Astromers: Nuclear Isomers in Astrophysics

We develop a method to compute thermally-mediated transition rates between the ground state and long-lived isomers in nuclei. We also establish criteria delimiting a thermalization temperature above which a nucleus may be considered a single species and below which it must be treated as two separate species: a ground state species, and an astrophysical isomer ("astromer") species. Below the thermalization temperature, the destruction rates dominate the internal transition rates between the ground state and the isomer. If the destruction rates also differ greatly from one another, the nuclear levels fall out of or fail to reach thermal equilibrium. Without thermal equilibrium, there may not be a safe assumption about the distribution of occupation probability among the nuclear levels when computing nuclear reaction rates. In these conditions, the isomer has astrophysical consequences and should be treated a separate astromer species which evolves separately from the ground state in a nucleosynthesis network. We apply our transition rate methods and perform sensitivity studies on a few well-known astromers. We also study transitions in several other isomers of likely astrophysical interest.

==> data/113cd_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 113cd state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   1.2013e-24
     0.20   0.0000e+00   1.2013e-24
     0.30   0.0000e+00   1.2013e-24
     0.40  9.5902e-298   1.2013e-24
     0.50  1.6174e-240   1.2013e-24
     0.60  2.2916e-202   1.2013e-24
     0.70  4.0839e-175   1.2013e-24
     0.80  1.1202e-154   1.2013e-24
     0.90  8.8241e-139   1.2013e-24
     1.00  4.6002e-126   1.2013e-24
     1.10  1.1687e-115   1.2014e-24
     1.20  5.4757e-107   1.2014e-24
     1.30   1.1891e-99   1.2014e-24
     1.40   2.3116e-93   1.2014e-24
     1.50   6.5178e-88   1.2014e-24
     1.60   3.8284e-83   1.2014e-24
     1.70   6.1785e-79   1.2014e-24
     1.80   3.3980e-75   1.2015e-24
     1.90   7.5487e-72   1.2015e-24
     2.00   7.7623e-69   1.2015e-24
     2.10   4.1272e-66   1.2015e-24
     2.20   1.2436e-63   1.2015e-24
     2.30   2.2968e-61   1.2016e-24
     2.40   2.7892e-59   1.2016e-24
     2.50   2.3823e-57   1.2016e-24
     2.60   1.5310e-55   1.2016e-24
     2.70   7.8903e-54   1.2017e-24
     2.80   3.4198e-52   1.2017e-24
     2.90   1.2720e-50   1.2017e-24
     3.00   4.0507e-49   1.2018e-24
     3.10   1.0942e-47   1.2018e-24
     3.20   2.4943e-46   1.2018e-24
     3.30   4.8064e-45   1.2019e-24
     3.40   7.8790e-44   1.2019e-24
     3.50   1.1088e-42   1.2019e-24
     3.60   1.3528e-41   1.2020e-24
     3.70   1.4454e-40   1.2020e-24
     3.80   1.3655e-39   1.2020e-24
     3.90   1.1507e-38   1.2021e-24
     4.00   8.7222e-38   1.2021e-24
     4.10   5.9916e-37   1.2022e-24
     4.20   3.7560e-36   1.2022e-24
     4.30   2.1622e-35   1.2022e-24
     4.40   1.1497e-34   1.2023e-24
     4.50   5.6759e-34   1.2023e-24
     4.60   2.6144e-33   1.2024e-24
     4.70   1.1285e-32   1.2024e-24
     4.80   4.5834e-32   1.2025e-24
     4.90   1.7581e-31   1.2025e-24
     5.00   6.3915e-31   1.2026e-24
     5.10   2.2092e-30   1.2026e-24
     5.20   7.2821e-30   1.2027e-24
     5.30   2.2959e-29   1.2027e-24
     5.40   6.9437e-29   1.2028e-24
     5.50   2.0207e-28   1.2029e-24
     5.60   5.6783e-28   1.2029e-24
     5.70   1.5475e-27   1.2030e-24
     5.80   4.1140e-27   1.2030e-24
     5.90   1.0753e-26   1.2031e-24
     6.00   2.7933e-26   1.2032e-24
     6.10   7.3067e-26   1.2032e-24
     6.20   1.9519e-25   1.2033e-24
     6.30   5.3837e-25   1.2033e-24
     6.40   1.5392e-24   1.2034e-24
     6.50   4.5388e-24   1.2035e-24
     6.60   1.3651e-23   1.2036e-24
     6.70   4.1332e-23   1.2036e-24
     6.80   1.2454e-22   1.2037e-24
     6.90   3.7031e-22   1.2038e-24
     7.00   1.0804e-21   1.2038e-24
     7.10   3.0828e-21   1.2039e-24
     7.20   8.5877e-21   1.2040e-24
     7.30   2.3338e-20   1.2041e-24
     7.40   6.1871e-20   1.2041e-24
     7.50   1.6005e-19   1.2042e-24
     7.60   4.0418e-19   1.2043e-24
     7.70   9.9715e-19   1.2044e-24
     7.80   2.4049e-18   1.2045e-24
     7.90   5.6741e-18   1.2045e-24
     8.00   1.3107e-17   1.2046e-24
     8.10   2.9662e-17   1.2047e-24
     8.20   6.5812e-17   1.2048e-24
     8.30   1.4326e-16   1.2049e-24
     8.40   3.0616e-16   1.2050e-24
     8.50   6.4274e-16   1.2051e-24
     8.60   1.3264e-15   1.2052e-24
     8.70   2.6920e-15   1.2052e-24
     8.80   5.3767e-15   1.2053e-24
     8.90   1.0574e-14   1.2054e-24
     9.00   2.0484e-14   1.2055e-24
     9.10   3.9113e-14   1.2056e-24
     9.20   7.3641e-14   1.2057e-24
     9.30   1.3678e-13   1.2058e-24
     9.40   2.5073e-13   1.2059e-24
     9.50   4.5380e-13   1.2060e-24
     9.60   8.1127e-13   1.2061e-24
     9.70   1.4331e-12   1.2062e-24
     9.80   2.5023e-12   1.2063e-24
     9.90   4.3203e-12   1.2064e-24
    10.00   7.3784e-12   1.2065e-24
    10.10   1.2468e-11   1.2066e-24
    10.20   2.0854e-11   1.2067e-24
    10.30   3.4534e-11   1.2068e-24
    10.40   5.6637e-11   1.2069e-24
    10.50   9.2016e-11   1.2070e-24
    10.60   1.4813e-10   1.2071e-24
    10.70   2.3637e-10   1.2073e-24
    10.80   3.7391e-10   1.2074e-24
    10.90   5.8654e-10   1.2075e-24
    11.00   9.1261e-10   1.2076e-24
    11.10   1.4087e-09   1.2077e-24
    11.20   2.1577e-09   1.2078e-24
    11.30   3.2801e-09   1.2079e-24
    11.40   4.9499e-09   1.2080e-24
    11.50   7.4167e-09   1.2082e-24
    11.60   1.1036e-08   1.2083e-24
    11.70   1.6310e-08   1.2084e-24
    11.80   2.3946e-08   1.2085e-24
    11.90   3.4932e-08   1.2086e-24
    12.00   5.0639e-08   1.2088e-24
    12.10   7.2960e-08   1.2089e-24
    12.20   1.0449e-07   1.2090e-24
    12.30   1.4879e-07   1.2091e-24
    12.40   2.1066e-07   1.2092e-24
    12.50   2.9662e-07   1.2094e-24
    12.60   4.1539e-07   1.2095e-24
    12.70   5.7865e-07   1.2096e-24
    12.80   8.0194e-07   1.2097e-24
    12.90   1.1058e-06   1.2099e-24
    13.00   1.5173e-06   1.2100e-24
    13.10   2.0719e-06   1.2101e-24
    13.20   2.8161e-06   1.2102e-24
    13.30   3.8099e-06   1.2104e-24
    13.40   5.1315e-06   1.2105e-24
    13.50   6.8811e-06   1.2106e-24
    13.60   9.1878e-06   1.2107e-24
    13.70   1.2216e-05   1.2109e-24
    13.80   1.6177e-05   1.2110e-24
    13.90   2.1335e-05   1.2111e-24
    14.00   2.8027e-05   1.2113e-24
    14.10   3.6678e-05   1.2114e-24
    14.20   4.7818e-05   1.2115e-24
    14.30   6.2112e-05   1.2117e-24
    14.40   8.0389e-05   1.2118e-24
    14.50   1.0368e-04   1.2119e-24
    14.60   1.3325e-04   1.2121e-24
    14.70   1.7067e-04   1.2122e-24
    14.80   2.1788e-04   1.2123e-24
    14.90   2.7724e-04   1.2125e-24
    15.00   3.5165e-04   1.2126e-24
    15.10   4.4464e-04   1.2127e-24
    15.20   5.6050e-04   1.2129e-24
    15.30   7.0442e-04   1.2130e-24
    15.40   8.8268e-04   1.2132e-24
    15.50   1.1029e-03   1.2133e-24
    15.60   1.3740e-03   1.2134e-24
    15.70   1.7071e-03   1.2136e-24
    15.80   2.1151e-03   1.2137e-24
    15.90   2.6137e-03   1.2139e-24
    16.00   3.2212e-03   1.2140e-24
    16.10   3.9596e-03   1.2141e-24
    16.20   4.8549e-03   1.2143e-24
    16.30   5.9377e-03   1.2144e-24
    16.40   7.2443e-03   1.2145e-24
    16.50   8.8170e-03   1.2147e-24
    16.60   1.0706e-02   1.2148e-24
    16.70   1.2969e-02   1.2150e-24
    16.80   1.5674e-02   1.2151e-24
    16.90   1.8901e-02   1.2153e-24
    17.00   2.2741e-02   1.2154e-24
    17.10   2.7302e-02   1.2155e-24
    17.20   3.2707e-02   1.2157e-24
    17.30   3.9100e-02   1.2158e-24
    17.40   4.6644e-02   1.2160e-24
    17.50   5.5529e-02   1.2161e-24
    17.60   6.5974e-02   1.2162e-24
    17.70   7.8227e-02   1.2164e-24
    17.80   9.2573e-02   1.2165e-24
    17.90   1.0934e-01   1.2167e-24
    18.00   1.2889e-01   1.2168e-24
    18.10   1.5166e-01   1.2170e-24
    18.20   1.7811e-01   1.2171e-24
    18.30   2.0880e-01   1.2172e-24
    18.40   2.4433e-01   1.2174e-24
    18.50   2.8539e-01   1.2175e-24
    18.60   3.3277e-01   1.2177e-24
    18.70   3.8734e-01   1.2178e-24
    18.80   4.5008e-01   1.2179e-24
    18.90   5.2209e-01   1.2181e-24
    19.00   6.0461e-01   1.2182e-24
    19.10   6.9901e-01   1.2184e-24
    19.20   8.0682e-01   1.2185e-24
    19.30   9.2974e-01   1.2187e-24
    19.40   1.0697e+00   1.2188e-24
    19.50   1.2287e+00   1.2189e-24
    19.60   1.4092e+00   1.2191e-24
    19.70   1.6137e+00   1.2192e-24
    19.80   1.8450e+00   1.2194e-24
    19.90   2.1062e+00   1.2195e-24
    20.00   2.4008e+00   1.2196e-24
    20.10   2.7325e+00   1.2198e-24
    20.20   3.1054e+00   1.2199e-24
    20.30   3.5241e+00   1.2201e-24
    20.40   3.9935e+00   1.2202e-24
    20.50   4.5188e+00   1.2203e-24
    20.60   5.1059e+00   1.2205e-24
    20.70   5.7612e+00   1.2206e-24
    20.80   6.4916e+00   1.2208e-24
    20.90   7.3044e+00   1.2209e-24
    21.00   8.2076e+00   1.2210e-24
    21.10   9.2101e+00   1.2212e-24
    21.20   1.0321e+01   1.2213e-24
    21.30   1.1551e+01   1.2214e-24
    21.40   1.2910e+01   1.2216e-24
    21.50   1.4410e+01   1.2217e-24
    21.60   1.6063e+01   1.2218e-24
    21.70   1.7884e+01   1.2220e-24
    21.80   1.9885e+01   1.2221e-24
    21.90   2.2083e+01   1.2222e-24
    22.00   2.4493e+01   1.2224e-24
    22.10   2.7133e+01   1.2225e-24
    22.20   3.0021e+01   1.2226e-24
    22.30   3.3176e+01   1.2228e-24
    22.40   3.6619e+01   1.2229e-24
    22.50   4.0372e+01   1.2230e-24
    22.60   4.4459e+01   1.2232e-24
    22.70   4.8903e+01   1.2233e-24
    22.80   5.3730e+01   1.2234e-24
    22.90   5.8969e+01   1.2235e-24
    23.00   6.4647e+01   1.2237e-24
    23.10   7.0795e+01   1.2238e-24
    23.20   7.7445e+01   1.2239e-24
    23.30   8.4630e+01   1.2240e-24
    23.40   9.2387e+01   1.2242e-24
    23.50   1.0075e+02   1.2243e-24
    23.60   1.0977e+02   1.2244e-24
    23.70   1.1947e+02   1.2245e-24
    23.80   1.2990e+02   1.2246e-24
    23.90   1.4111e+02   1.2248e-24
    24.00   1.5315e+02   1.2249e-24
    24.10   1.6606e+02   1.2250e-24
    24.20   1.7990e+02   1.2251e-24
    24.30   1.9473e+02   1.2252e-24
    24.40   2.1059e+02   1.2254e-24
    24.50   2.2756e+02   1.2255e-24
    24.60   2.4570e+02   1.2256e-24
    24.70   2.6506e+02   1.2257e-24
    24.80   2.8574e+02   1.2258e-24
    24.90   3.0779e+02   1.2259e-24
    25.00   3.3130e+02   1.2260e-24
    25.10   3.5636e+02   1.2261e-24
    25.20   3.8303e+02   1.2262e-24
    25.30   4.1143e+02   1.2264e-24
    25.40   4.4164e+02   1.2265e-24
    25.50   4.7377e+02   1.2266e-24
    25.60   5.0792e+02   1.2267e-24
    25.70   5.4420e+02   1.2268e-24
    25.80   5.8274e+02   1.2269e-24
    25.90   6.2365e+02   1.2270e-24
    26.00   6.6708e+02   1.2271e-24
    26.10   7.1316e+02   1.2272e-24
    26.20   7.6203e+02   1.2273e-24
    26.30   8.1386e+02   1.2274e-24
    26.40   8.6880e+02   1.2275e-24
    26.50   9.2704e+02   1.2276e-24
    26.60   9.8875e+02   1.2277e-24
    26.70   1.0541e+03   1.2277e-24
    26.80   1.1234e+03   1.2278e-24
    26.90   1.1967e+03   1.2279e-24
    27.00   1.2744e+03   1.2280e-24
    27.10   1.3566e+03   1.2281e-24
    27.20   1.4436e+03   1.2282e-24
    27.30   1.5358e+03   1.2283e-24
    27.40   1.6333e+03   1.2284e-24
    27.50   1.7364e+03   1.2284e-24
    27.60   1.8456e+03   1.2285e-24
    27.70   1.9612e+03   1.2286e-24
    27.80   2.0834e+03   1.2287e-24
    27.90   2.2127e+03   1.2288e-24
    28.00   2.3494e+03   1.2288e-24
    28.10   2.4941e+03   1.2289e-24
    28.20   2.6472e+03   1.2290e-24
    28.30   2.8090e+03   1.2291e-24
    28.40   2.9802e+03   1.2291e-24
    28.50   3.1612e+03   1.2292e-24
    28.60   3.3527e+03   1.2293e-24
    28.70   3.5551e+03   1.2293e-24
    28.80   3.7692e+03   1.2294e-24
    28.90   3.9955e+03   1.2295e-24
    29.00   4.2349e+03   1.2295e-24
    29.10   4.4879e+03   1.2296e-24
    29.20   4.7554e+03   1.2296e-24
    29.30   5.0382e+03   1.2297e-24
    29.40   5.3372e+03   1.2298e-24
    29.50   5.6532e+03   1.2298e-24
    29.60   5.9872e+03   1.2299e-24
    29.70   6.3403e+03   1.2299e-24
    29.80   6.7134e+03   1.2300e-24
    29.90   7.1077e+03   1.2300e-24
    30.00   7.5244e+03   1.2301e-24
    30.10   7.9647e+03   1.2301e-24
    30.20   8.4299e+03   1.2301e-24
    30.30   8.9213e+03   1.2302e-24
    30.40   9.4404e+03   1.2302e-24
    30.50   9.9888e+03   1.2303e-24
    30.60   1.0568e+04   1.2303e-24
    30.70   1.1180e+04   1.2303e-24
    30.80   1.1825e+04   1.2304e-24
    30.90   1.2507e+04   1.2304e-24
    31.00   1.3227e+04   1.2304e-24
    31.10   1.3987e+04   1.2305e-24
    31.20   1.4789e+04   1.2305e-24
    31.30   1.5636e+04   1.2305e-24
    31.40   1.6529e+04   1.2306e-24
    31.50   1.7471e+04   1.2306e-24
    31.60   1.8465e+04   1.2306e-24
    31.70   1.9514e+04   1.2306e-24
    31.80   2.0620e+04   1.2306e-24
    31.90   2.1786e+04   1.2307e-24
    32.00   2.3015e+04   1.2307e-24
    32.10   2.4311e+04   1.2307e-24
    32.20   2.5676e+04   1.2307e-24
    32.30   2.7115e+04   1.2307e-24
    32.40   2.8632e+04   1.2307e-24
    32.50   3.0229e+04   1.2307e-24
    32.60   3.1911e+04   1.2307e-24
    32.70   3.3683e+04   1.2307e-24
    32.80   3.5548e+04   1.2307e-24
    32.90   3.7511e+04   1.2307e-24
    33.00   3.9578e+04   1.2307e-24
    33.10   4.1752e+04   1.2307e-24
    33.20   4.4040e+04   1.2307e-24
    33.30   4.6447e+04   1.2307e-24
    33.40   4.8978e+04   1.2307e-24
    33.50   5.1639e+04   1.2307e-24
    33.60   5.4437e+04   1.2307e-24
    33.70   5.7378e+04   1.2306e-24
    33.80   6.0469e+04   1.2306e-24
    33.90   6.3716e+04   1.2306e-24
    34.00   6.7127e+04   1.2306e-24
    34.10   7.0710e+04   1.2306e-24
    34.20   7.4472e+04   1.2305e-24
    34.30   7.8421e+04   1.2305e-24
    34.40   8.2567e+04   1.2305e-24
    34.50   8.6917e+04   1.2304e-24
    34.60   9.1481e+04   1.2304e-24
    34.70   9.6269e+04   1.2304e-24
    34.80   1.0129e+05   1.2303e-24
    34.90   1.0656e+05   1.2303e-24
    35.00   1.1208e+05   1.2303e-24
    35.10   1.1786e+05   1.2302e-24
    35.20   1.2392e+05   1.2302e-24
    35.30   1.3028e+05   1.2301e-24
    35.40   1.3693e+05   1.2301e-24
    35.50   1.4390e+05   1.2300e-24
    35.60   1.5119e+05   1.2300e-24
    35.70   1.5883e+05   1.2299e-24
    35.80   1.6682e+05   1.2299e-24
    35.90   1.7518e+05   1.2298e-24
    36.00   1.8393e+05   1.2298e-24
    36.10   1.9308e+05   1.2297e-24
    36.20   2.0265e+05   1.2296e-24
    36.30   2.1266e+05   1.2296e-24
    36.40   2.2312e+05   1.2295e-24
    36.50   2.3405e+05   1.2294e-24
    36.60   2.4547e+05   1.2294e-24
    36.70   2.5740e+05   1.2293e-24
    36.80   2.6986e+05   1.2292e-24
    36.90   2.8287e+05   1.2291e-24
    37.00   2.9645e+05   1.2290e-24
    37.10   3.1063e+05   1.2290e-24
    37.20   3.2543e+05   1.2289e-24
    37.30   3.4086e+05   1.2288e-24
    37.40   3.5697e+05   1.2287e-24
    37.50   3.7376e+05   1.2286e-24
    37.60   3.9128e+05   1.2285e-24
    37.70   4.0954e+05   1.2284e-24
    37.80   4.2857e+05   1.2283e-24
    37.90   4.4840e+05   1.2282e-24
    38.00   4.6906e+05   1.2281e-24
    38.10   4.9058e+05   1.2280e-24
    38.20   5.1300e+05   1.2279e-24
    38.30   5.3634e+05   1.2278e-24
    38.40   5.6064e+05   1.2277e-24
    38.50   5.8594e+05   1.2276e-24
    38.60   6.1226e+05   1.2275e-24
    38.70   6.3965e+05   1.2274e-24
    38.80   6.6813e+05   1.2273e-24
    38.90   6.9777e+05   1.2272e-24
    39.00   7.2858e+05   1.2270e-24
    39.10   7.6061e+05   1.2269e-24
    39.20   7.9391e+05   1.2268e-24
    39.30   8.2851e+05   1.2267e-24
    39.40   8.6447e+05   1.2265e-24
    39.50   9.0182e+05   1.2264e-24
    39.60   9.4062e+05   1.2263e-24
    39.70   9.8091e+05   1.2261e-24
    39.80   1.0227e+06   1.2260e-24
    39.90   1.0662e+06   1.2259e-24
    40.00   1.1112e+06   1.2257e-24
    40.10   1.1580e+06   1.2256e-24
    40.20   1.2065e+06   1.2255e-24
    40.30   1.2569e+06   1.2253e-24
    40.40   1.3091e+06   1.2252e-24
    40.50   1.3632e+06   1.2250e-24
    40.60   1.4194e+06   1.2249e-24
    40.70   1.4775e+06   1.2247e-24
    40.80   1.5378e+06   1.2245e-24
    40.90   1.6003e+06   1.2244e-24
    41.00   1.6650e+06   1.2242e-24
    41.10   1.7321e+06   1.2241e-24
    41.20   1.8015e+06   1.2239e-24
    41.30   1.8734e+06   1.2237e-24
    41.40   1.9479e+06   1.2236e-24
    41.50   2.0249e+06   1.2234e-24
    41.60   2.1047e+06   1.2232e-24
    41.70   2.1872e+06   1.2231e-24
    41.80   2.2726e+06   1.2229e-24
    41.90   2.3609e+06   1.2227e-24
    42.00   2.4523e+06   1.2225e-24
    42.10   2.5467e+06   1.2223e-24
    42.20   2.6444e+06   1.2222e-24
    42.30   2.7453e+06   1.2220e-24
    42.40   2.8496e+06   1.2218e-24
    42.50   2.9575e+06   1.2216e-24
    42.60   3.0688e+06   1.2214e-24
    42.70   3.1839e+06   1.2212e-24
    42.80   3.3028e+06   1.2210e-24
    42.90   3.4255e+06   1.2208e-24
    43.00   3.5523e+06   1.2206e-24
    43.10   3.6831e+06   1.2204e-24
    43.20   3.8182e+06   1.2202e-24
    43.30   3.9575e+06   1.2200e-24
    43.40   4.1014e+06   1.2198e-24
    43.50   4.2498e+06   1.2196e-24
    43.60   4.4028e+06   1.2194e-24
    43.70   4.5607e+06   1.2192e-24
    43.80   4.7235e+06   1.2190e-24
    43.90   4.8914e+06   1.2188e-24
    44.00   5.0645e+06   1.2185e-24
    44.10   5.2428e+06   1.2183e-24
    44.20   5.4267e+06   1.2181e-24
    44.30   5.6161e+06   1.2179e-24
    44.40   5.8113e+06   1.2177e-24
    44.50   6.0124e+06   1.2174e-24
    44.60   6.2195e+06   1.2172e-24
    44.70   6.4328e+06   1.2170e-24
    44.80   6.6524e+06   1.2167e-24
    44.90   6.8785e+06   1.2165e-24
    45.00   7.1113e+06   1.2163e-24
    45.10   7.3509e+06   1.2160e-24
    45.20   7.5974e+06   1.2158e-24
    45.30   7.8511e+06   1.2155e-24
    45.40   8.1121e+06   1.2153e-24
    45.50   8.3805e+06   1.2151e-24
    45.60   8.6566e+06   1.2148e-24
    45.70   8.9406e+06   1.2146e-24
    45.80   9.2326e+06   1.2143e-24
    45.90   9.5328e+06   1.2141e-24
    46.00   9.8413e+06   1.2138e-24
    46.10   1.0158e+07   1.2135e-24
    46.20   1.0484e+07   1.2133e-24
    46.30   1.0819e+07   1.2130e-24
    46.40   1.1163e+07   1.2128e-24
    46.50   1.1517e+07   1.2125e-24
    46.60   1.1880e+07   1.2122e-24
    46.70   1.2253e+07   1.2120e-24
    46.80   1.2636e+07   1.2117e-24
    46.90   1.3029e+07   1.2114e-24
    47.00   1.3432e+07   1.2112e-24
    47.10   1.3847e+07   1.2109e-24
    47.20   1.4272e+07   1.2106e-24
    47.30   1.4708e+07   1.2103e-24
    47.40   1.5156e+07   1.2101e-24
    47.50   1.5615e+07   1.2098e-24
    47.60   1.6086e+07   1.2095e-24
    47.70   1.6570e+07   1.2092e-24
    47.80   1.7065e+07   1.2089e-24
    47.90   1.7574e+07   1.2087e-24
    48.00   1.8095e+07   1.2084e-24
    48.10   1.8629e+07   1.2081e-24
    48.20   1.9177e+07   1.2078e-24
    48.30   1.9738e+07   1.2075e-24
    48.40   2.0313e+07   1.2072e-24
    48.50   2.0903e+07   1.2069e-24
    48.60   2.1507e+07   1.2066e-24
    48.70   2.2126e+07   1.2063e-24
    48.80   2.2760e+07   1.2060e-24
    48.90   2.3409e+07   1.2057e-24
    49.00   2.4074e+07   1.2054e-24
    49.10   2.4755e+07   1.2051e-24
    49.20   2.5452e+07   1.2048e-24
    49.30   2.6166e+07   1.2045e-24
    49.40   2.6897e+07   1.2042e-24
    49.50   2.7645e+07   1.2039e-24
    49.60   2.8411e+07   1.2036e-24
    49.70   2.9194e+07   1.2032e-24
    49.80   2.9996e+07   1.2029e-24
    49.90   3.0816e+07   1.2026e-24
    50.00   3.1655e+07   1.2023e-24
    50.10   3.2514e+07   1.2020e-24
    50.20   3.3392e+07   1.2017e-24
    50.30   3.4290e+07   1.2013e-24
    50.40   3.5209e+07   1.2010e-24
    50.50   3.6148e+07   1.2007e-24
    50.60   3.7108e+07   1.2004e-24
    50.70   3.8089e+07   1.2000e-24
    50.80   3.9093e+07   1.1997e-24
    50.90   4.0119e+07   1.1994e-24
    51.00   4.1167e+07   1.1990e-24
    51.10   4.2238e+07   1.1987e-24
    51.20   4.3333e+07   1.1984e-24
    51.30   4.4451e+07   1.1980e-24
    51.40   4.5594e+07   1.1977e-24
    51.50   4.6762e+07   1.1974e-24
    51.60   4.7954e+07   1.1970e-24
    51.70   4.9172e+07   1.1967e-24
    51.80   5.0416e+07   1.1964e-24
    51.90   5.1686e+07   1.1960e-24
    52.00   5.2983e+07   1.1957e-24
    52.10   5.4308e+07   1.1953e-24
    52.20   5.5660e+07   1.1950e-24
    52.30   5.7040e+07   1.1946e-24
    52.40   5.8449e+07   1.1943e-24
    52.50   5.9887e+07   1.1939e-24
    52.60   6.1355e+07   1.1936e-24
    52.70   6.2853e+07   1.1932e-24
    52.80   6.4382e+07   1.1929e-24
    52.90   6.5941e+07   1.1925e-24
    53.00   6.7532e+07   1.1922e-24
    53.10   6.9155e+07   1.1918e-24
    53.20   7.0811e+07   1.1914e-24
    53.30   7.2500e+07   1.1911e-24
    53.40   7.4223e+07   1.1907e-24
    53.50   7.5980e+07   1.1904e-24
    53.60   7.7772e+07   1.1900e-24
    53.70   7.9599e+07   1.1896e-24
    53.80   8.1462e+07   1.1893e-24
    53.90   8.3361e+07   1.1889e-24
    54.00   8.5297e+07   1.1885e-24
    54.10   8.7271e+07   1.1882e-24
    54.20   8.9283e+07   1.1878e-24
    54.30   9.1334e+07   1.1874e-24
    54.40   9.3424e+07   1.1871e-24
    54.50   9.5554e+07   1.1867e-24
    54.60   9.7725e+07   1.1863e-24
    54.70   9.9937e+07   1.1859e-24
    54.80   1.0219e+08   1.1856e-24
    54.90   1.0449e+08   1.1852e-24
    55.00   1.0683e+08   1.1848e-24
    55.10   1.0921e+08   1.1844e-24
    55.20   1.1164e+08   1.1841e-24
    55.30   1.1411e+08   1.1837e-24
    55.40   1.1663e+08   1.1833e-24
    55.50   1.1919e+08   1.1829e-24
    55.60   1.2180e+08   1.1825e-24
    55.70   1.2446e+08   1.1822e-24
    55.80   1.2717e+08   1.1818e-24
    55.90   1.2993e+08   1.1814e-24
    56.00   1.3273e+08   1.1810e-24
    56.10   1.3559e+08   1.1806e-24
    56.20   1.3850e+08   1.1802e-24
    56.30   1.4146e+08   1.1798e-24
    56.40   1.4447e+08   1.1794e-24
    56.50   1.4754e+08   1.1791e-24
    56.60   1.5066e+08   1.1787e-24
    56.70   1.5384e+08   1.1783e-24
    56.80   1.5707e+08   1.1779e-24
    56.90   1.6036e+08   1.1775e-24
    57.00   1.6371e+08   1.1771e-24
    57.10   1.6712e+08   1.1767e-24
    57.20   1.7058e+08   1.1763e-24
    57.30   1.7411e+08   1.1759e-24
    57.40   1.7769e+08   1.1755e-24
    57.50   1.8134e+08   1.1751e-24
    57.60   1.8505e+08   1.1747e-24
    57.70   1.8883e+08   1.1743e-24
    57.80   1.9266e+08   1.1739e-24
    57.90   1.9657e+08   1.1735e-24
    58.00   2.0054e+08   1.1731e-24
    58.10   2.0457e+08   1.1727e-24
    58.20   2.0868e+08   1.1723e-24
    58.30   2.1285e+08   1.1719e-24
    58.40   2.1709e+08   1.1715e-24
    58.50   2.2141e+08   1.1710e-24
    58.60   2.2579e+08   1.1706e-24
    58.70   2.3025e+08   1.1702e-24
    58.80   2.3478e+08   1.1698e-24
    58.90   2.3939e+08   1.1694e-24
    59.00   2.4407e+08   1.1690e-24
    59.10   2.4883e+08   1.1686e-24
    59.20   2.5366e+08   1.1682e-24
    59.30   2.5858e+08   1.1678e-24
    59.40   2.6357e+08   1.1673e-24
    59.50   2.6865e+08   1.1669e-24
    59.60   2.7380e+08   1.1665e-24
    59.70   2.7904e+08   1.1661e-24
    59.80   2.8437e+08   1.1657e-24
    59.90   2.8977e+08   1.1652e-24
    60.00   2.9527e+08   1.1648e-24
    60.10   3.0085e+08   1.1644e-24
    60.20   3.0652e+08   1.1640e-24
    60.30   3.1228e+08   1.1636e-24
    60.40   3.1813e+08   1.1631e-24
    60.50   3.2407e+08   1.1627e-24
    60.60   3.3011e+08   1.1623e-24
    60.70   3.3624e+08   1.1619e-24
    60.80   3.4246e+08   1.1614e-24
    60.90   3.4878e+08   1.1610e-24
    61.00   3.5520e+08   1.1606e-24
    61.10   3.6172e+08   1.1602e-24
    61.20   3.6833e+08   1.1597e-24
    61.30   3.7505e+08   1.1593e-24
    61.40   3.8187e+08   1.1589e-24
    61.50   3.8880e+08   1.1584e-24
    61.60   3.9583e+08   1.1580e-24
    61.70   4.0297e+08   1.1576e-24
    61.80   4.1021e+08   1.1572e-24
    61.90   4.1757e+08   1.1567e-24
    62.00   4.2503e+08   1.1563e-24
    62.10   4.3261e+08   1.1559e-24
    62.20   4.4030e+08   1.1554e-24
    62.30   4.4810e+08   1.1550e-24
    62.40   4.5602e+08   1.1545e-24
    62.50   4.6406e+08   1.1541e-24
    62.60   4.7221e+08   1.1537e-24
    62.70   4.8049e+08   1.1532e-24
    62.80   4.8888e+08   1.1528e-24
    62.90   4.9740e+08   1.1524e-24
    63.00   5.0605e+08   1.1519e-24
    63.10   5.1482e+08   1.1515e-24
    63.20   5.2371e+08   1.1510e-24
    63.30   5.3274e+08   1.1506e-24
    63.40   5.4190e+08   1.1501e-24
    63.50   5.5118e+08   1.1497e-24
    63.60   5.6061e+08   1.1493e-24
    63.70   5.7016e+08   1.1488e-24
    63.80   5.7985e+08   1.1484e-24
    63.90   5.8969e+08   1.1479e-24
    64.00   5.9966e+08   1.1475e-24
    64.10   6.0977e+08   1.1470e-24
    64.20   6.2002e+08   1.1466e-24
    64.30   6.3042e+08   1.1461e-24
    64.40   6.4096e+08   1.1457e-24
    64.50   6.5166e+08   1.1452e-24
    64.60   6.6250e+08   1.1448e-24
    64.70   6.7349e+08   1.1443e-24
    64.80   6.8463e+08   1.1439e-24
    64.90   6.9593e+08   1.1434e-24
    65.00   7.0739e+08   1.1430e-24
    65.10   7.1900e+08   1.1425e-24
    65.20   7.3077e+08   1.1421e-24
    65.30   7.4271e+08   1.1416e-24
    65.40   7.5480e+08   1.1412e-24
    65.50   7.6707e+08   1.1407e-24
    65.60   7.7949e+08   1.1403e-24
    65.70   7.9209e+08   1.1398e-24
    65.80   8.0486e+08   1.1393e-24
    65.90   8.1779e+08   1.1389e-24
    66.00   8.3091e+08   1.1384e-24
    66.10   8.4420e+08   1.1380e-24
    66.20   8.5766e+08   1.1375e-24
    66.30   8.7131e+08   1.1371e-24
    66.40   8.8513e+08   1.1366e-24
    66.50   8.9914e+08   1.1361e-24
    66.60   9.1334e+08   1.1357e-24
    66.70   9.2772e+08   1.1352e-24
    66.80   9.4229e+08   1.1348e-24
    66.90   9.5705e+08   1.1343e-24
    67.00   9.7201e+08   1.1338e-24
    67.10   9.8716e+08   1.1334e-24
    67.20   1.0025e+09   1.1329e-24
    67.30   1.0181e+09   1.1324e-24
    67.40   1.0338e+09   1.1320e-24
    67.50   1.0498e+09   1.1315e-24
    67.60   1.0659e+09   1.1310e-24
    67.70   1.0823e+09   1.1306e-24
    67.80   1.0989e+09   1.1301e-24
    67.90   1.1156e+09   1.1296e-24
    68.00   1.1326e+09   1.1292e-24
    68.10   1.1498e+09   1.1287e-24
    68.20   1.1673e+09   1.1282e-24
    68.30   1.1849e+09   1.1278e-24
    68.40   1.2028e+09   1.1273e-24
    68.50   1.2209e+09   1.1268e-24
    68.60   1.2392e+09   1.1263e-24
    68.70   1.2578e+09   1.1259e-24
    68.80   1.2766e+09   1.1254e-24
    68.90   1.2956e+09   1.1249e-24
    69.00   1.3149e+09   1.1245e-24
    69.10   1.3344e+09   1.1240e-24
    69.20   1.3541e+09   1.1235e-24
    69.30   1.3741e+09   1.1230e-24
    69.40   1.3943e+09   1.1226e-24
    69.50   1.4148e+09   1.1221e-24
    69.60   1.4355e+09   1.1216e-24
    69.70   1.4564e+09   1.1211e-24
    69.80   1.4777e+09   1.1207e-24
    69.90   1.4992e+09   1.1202e-24
    70.00   1.5209e+09   1.1197e-24
    70.10   1.5429e+09   1.1192e-24
    70.20   1.5652e+09   1.1187e-24
    70.30   1.5877e+09   1.1183e-24
    70.40   1.6105e+09   1.1178e-24
    70.50   1.6336e+09   1.1173e-24
    70.60   1.6569e+09   1.1168e-24
    70.70   1.6806e+09   1.1163e-24
    70.80   1.7045e+09   1.1159e-24
    70.90   1.7287e+09   1.1154e-24
    71.00   1.7531e+09   1.1149e-24
    71.10   1.7779e+09   1.1144e-24
    71.20   1.8030e+09   1.1139e-24
    71.30   1.8283e+09   1.1134e-24
    71.40   1.8539e+09   1.1130e-24
    71.50   1.8799e+09   1.1125e-24
    71.60   1.9061e+09   1.1120e-24
    71.70   1.9326e+09   1.1115e-24
    71.80   1.9595e+09   1.1110e-24
    71.90   1.9866e+09   1.1105e-24
    72.00   2.0141e+09   1.1100e-24
    72.10   2.0419e+09   1.1096e-24
    72.20   2.0700e+09   1.1091e-24
    72.30   2.0984e+09   1.1086e-24
    72.40   2.1271e+09   1.1082e-24
    72.50   2.1562e+09   1.1077e-24
    72.60   2.1856e+09   1.1072e-24
    72.70   2.2153e+09   1.1067e-24
    72.80   2.2453e+09   1.1062e-24
    72.90   2.2757e+09   1.1057e-24
    73.00   2.3065e+09   1.1053e-24
    73.10   2.3375e+09   1.1048e-24
    73.20   2.3689e+09   1.1043e-24
    73.30   2.4007e+09   1.1038e-24
    73.40   2.4328e+09   1.1033e-24
    73.50   2.4653e+09   1.1028e-24
    73.60   2.4981e+09   1.1023e-24
    73.70   2.5313e+09   1.1018e-24
    73.80   2.5648e+09   1.1013e-24
    73.90   2.5987e+09   1.1008e-24
    74.00   2.6330e+09   1.1003e-24
    74.10   2.6677e+09   1.0998e-24
    74.20   2.7027e+09   1.0993e-24
    74.30   2.7381e+09   1.0988e-24
    74.40   2.7739e+09   1.0983e-24
    74.50   2.8101e+09   1.0979e-24
    74.60   2.8466e+09   1.0974e-24
    74.70   2.8836e+09   1.0969e-24
    74.80   2.9209e+09   1.0964e-24
    74.90   2.9587e+09   1.0959e-24
    75.00   2.9968e+09   1.0954e-24
    75.10   3.0353e+09   1.0949e-24
    75.20   3.0743e+09   1.0944e-24
    75.30   3.1136e+09   1.0939e-24
    75.40   3.1534e+09   1.0934e-24
    75.50   3.1936e+09   1.0929e-24
    75.60   3.2342e+09   1.0924e-24
    75.70   3.2752e+09   1.0919e-24
    75.80   3.3167e+09   1.0914e-24
    75.90   3.3586e+09   1.0909e-24
    76.00   3.4009e+09   1.0904e-24
    76.10   3.4436e+09   1.0899e-24
    76.20   3.4868e+09   1.0894e-24
    76.30   3.5305e+09   1.0889e-24
    76.40   3.5746e+09   1.0884e-24
    76.50   3.6191e+09   1.0879e-24
    76.60   3.6641e+09   1.0873e-24
    76.70   3.7095e+09   1.0868e-24
    76.80   3.7554e+09   1.0863e-24
    76.90   3.8018e+09   1.0858e-24
    77.00   3.8486e+09   1.0853e-24
    77.10   3.8959e+09   1.0849e-24
    77.20   3.9437e+09   1.0844e-24
    77.30   3.9919e+09   1.0839e-24
    77.40   4.0407e+09   1.0834e-24
    77.50   4.0899e+09   1.0829e-24
    77.60   4.1396e+09   1.0824e-24
    77.70   4.1898e+09   1.0819e-24
    77.80   4.2405e+09   1.0814e-24
    77.90   4.2917e+09   1.0809e-24
    78.00   4.3434e+09   1.0804e-24
    78.10   4.3956e+09   1.0799e-24
    78.20   4.4483e+09   1.0793e-24
    78.30   4.5015e+09   1.0788e-24
    78.40   4.5553e+09   1.0783e-24
    78.50   4.6096e+09   1.0778e-24
    78.60   4.6643e+09   1.0773e-24
    78.70   4.7197e+09   1.0768e-24
    78.80   4.7755e+09   1.0763e-24
    78.90   4.8319e+09   1.0758e-24
    79.00   4.8888e+09   1.0753e-24
    79.10   4.9463e+09   1.0748e-24
    79.20   5.0043e+09   1.0742e-24
    79.30   5.0629e+09   1.0737e-24
    79.40   5.1220e+09   1.0733e-24
    79.50   5.1817e+09   1.0728e-24
    79.60   5.2420e+09   1.0723e-24
    79.70   5.3028e+09   1.0718e-24
    79.80   5.3642e+09   1.0713e-24
    79.90   5.4261e+09   1.0708e-24
    80.00   5.4887e+09   1.0702e-24
    80.10   5.5518e+09   1.0697e-24
    80.20   5.6155e+09   1.0692e-24
    80.30   5.6798e+09   1.0687e-24
    80.40   5.7447e+09   1.0682e-24
    80.50   5.8102e+09   1.0677e-24
    80.60   5.8763e+09   1.0672e-24
    80.70   5.9430e+09   1.0666e-24
    80.80   6.0103e+09   1.0661e-24
    80.90   6.0782e+09   1.0656e-24
    81.00   6.1468e+09   1.0651e-24
    81.10   6.2160e+09   1.0647e-24
    81.20   6.2858e+09   1.0642e-24
    81.30   6.3562e+09   1.0636e-24
    81.40   6.4273e+09   1.0631e-24
    81.50   6.4990e+09   1.0626e-24
    81.60   6.5713e+09   1.0621e-24
    81.70   6.6443e+09   1.0616e-24
    81.80   6.7180e+09   1.0611e-24
    81.90   6.7923e+09   1.0605e-24
    82.00   6.8672e+09   1.0600e-24
    82.10   6.9429e+09   1.0595e-24
    82.20   7.0192e+09   1.0590e-24
    82.30   7.0962e+09   1.0586e-24
    82.40   7.1738e+09   1.0580e-24
    82.50   7.2522e+09   1.0575e-24
    82.60   7.3312e+09   1.0570e-24
    82.70   7.4109e+09   1.0565e-24
    82.80   7.4913e+09   1.0560e-24
    82.90   7.5724e+09   1.0554e-24
    83.00   7.6542e+09   1.0549e-24
    83.10   7.7367e+09   1.0544e-24
    83.20   7.8200e+09   1.0539e-24
    83.30   7.9039e+09   1.0535e-24
    83.40   7.9886e+09   1.0529e-24
    83.50   8.0740e+09   1.0524e-24
    83.60   8.1601e+09   1.0519e-24
    83.70   8.2470e+09   1.0514e-24
    83.80   8.3346e+09   1.0508e-24
    83.90   8.4229e+09   1.0503e-24
    84.00   8.5120e+09   1.0498e-24
    84.10   8.6019e+09   1.0493e-24
    84.20   8.6925e+09   1.0488e-24
    84.30   8.7839e+09   1.0483e-24
    84.40   8.8760e+09   1.0478e-24
    84.50   8.9689e+09   1.0473e-24
    84.60   9.0626e+09   1.0468e-24
    84.70   9.1571e+09   1.0462e-24
    84.80   9.2523e+09   1.0457e-24
    84.90   9.3483e+09   1.0452e-24
    85.00   9.4452e+09   1.0448e-24
    85.10   9.5428e+09   1.0442e-24
    85.20   9.6412e+09   1.0437e-24
    85.30   9.7405e+09   1.0432e-24
    85.40   9.8405e+09   1.0426e-24
    85.50   9.9414e+09   1.0421e-24
    85.60   1.0043e+10   1.0417e-24
    85.70   1.0146e+10   1.0412e-24
    85.80   1.0249e+10   1.0406e-24
    85.90   1.0353e+10   1.0401e-24
    86.00   1.0458e+10   1.0396e-24
    86.10   1.0564e+10   1.0391e-24
    86.20   1.0671e+10   1.0386e-24
    86.30   1.0778e+10   1.0381e-24
    86.40   1.0887e+10   1.0376e-24
    86.50   1.0996e+10   1.0371e-24
    86.60   1.1106e+10   1.0365e-24
    86.70   1.1217e+10   1.0360e-24
    86.80   1.1329e+10   1.0356e-24
    86.90   1.1442e+10   1.0350e-24
    87.00   1.1556e+10   1.0345e-24
    87.10   1.1671e+10   1.0340e-24
    87.20   1.1786e+10   1.0335e-24
    87.30   1.1902e+10   1.0330e-24
    87.40   1.2020e+10   1.0325e-24
    87.50   1.2138e+10   1.0320e-24
    87.60   1.2257e+10   1.0314e-24
    87.70   1.2377e+10   1.0309e-24
    87.80   1.2498e+10   1.0305e-24
    87.90   1.2620e+10   1.0299e-24
    88.00   1.2743e+10   1.0294e-24
    88.10   1.2867e+10   1.0289e-24
    88.20   1.2992e+10   1.0285e-24
    88.30   1.3117e+10   1.0279e-24
    88.40   1.3244e+10   1.0274e-24
    88.50   1.3372e+10   1.0269e-24
    88.60   1.3500e+10   1.0264e-24
    88.70   1.3630e+10   1.0259e-24
    88.80   1.3761e+10   1.0254e-24
    88.90   1.3892e+10   1.0248e-24
    89.00   1.4025e+10   1.0244e-24
    89.10   1.4158e+10   1.0239e-24
    89.20   1.4293e+10   1.0233e-24
    89.30   1.4429e+10   1.0229e-24
    89.40   1.4565e+10   1.0224e-24
    89.50   1.4703e+10   1.0218e-24
    89.60   1.4841e+10   1.0213e-24
    89.70   1.4981e+10   1.0209e-24
    89.80   1.5122e+10   1.0203e-24
    89.90   1.5263e+10   1.0198e-24
    90.00   1.5406e+10   1.0194e-24
    90.10   1.5550e+10   1.0188e-24
    90.20   1.5695e+10   1.0183e-24
    90.30   1.5841e+10   1.0179e-24
    90.40   1.5988e+10   1.0173e-24
    90.50   1.6136e+10   1.0168e-24
    90.60   1.6285e+10   1.0164e-24
    90.70   1.6435e+10   1.0158e-24
    90.80   1.6586e+10   1.0153e-24
    90.90   1.6739e+10   1.0149e-24
    91.00   1.6892e+10   1.0143e-24
    91.10   1.7047e+10   1.0138e-24
    91.20   1.7203e+10   1.0134e-24
    91.30   1.7359e+10   1.0128e-24
    91.40   1.7517e+10   1.0124e-24
    91.50   1.7676e+10   1.0119e-24
    91.60   1.7837e+10   1.0113e-24
    91.70   1.7998e+10   1.0109e-24
    91.80   1.8160e+10   1.0104e-24
    91.90   1.8324e+10   1.0099e-24
    92.00   1.8489e+10   1.0094e-24
    92.10   1.8655e+10   1.0089e-24
    92.20   1.8822e+10   1.0084e-24
    92.30   1.8990e+10   1.0079e-24
    92.40   1.9159e+10   1.0075e-24
    92.50   1.9330e+10   1.0069e-24
    92.60   1.9502e+10   1.0065e-24
    92.70   1.9675e+10   1.0060e-24
    92.80   1.9849e+10   1.0055e-24
    92.90   2.0024e+10   1.0050e-24
    93.00   2.0201e+10   1.0044e-24
    93.10   2.0378e+10   1.0040e-24
    93.20   2.0557e+10   1.0035e-24
    93.30   2.0738e+10   1.0030e-24
    93.40   2.0919e+10   1.0025e-24
    93.50   2.1102e+10   1.0021e-24
    93.60   2.1286e+10   1.0016e-24
    93.70   2.1471e+10   1.0011e-24
    93.80   2.1657e+10   1.0006e-24
    93.90   2.1845e+10   1.0001e-24
    94.00   2.2034e+10   9.9965e-25
    94.10   2.2224e+10   9.9917e-25
    94.20   2.2415e+10   9.9870e-25
    94.30   2.2608e+10   9.9821e-25
    94.40   2.2802e+10   9.9773e-25
    94.50   2.2997e+10   9.9725e-25
    94.60   2.3194e+10   9.9678e-25
    94.70   2.3392e+10   9.9631e-25
    94.80   2.3591e+10   9.9583e-25
    94.90   2.3792e+10   9.9536e-25
    95.00   2.3994e+10   9.9488e-25
    95.10   2.4197e+10   9.9441e-25
    95.20   2.4401e+10   9.9394e-25
    95.30   2.4607e+10   9.9346e-25
    95.40   2.4814e+10   9.9300e-25
    95.50   2.5023e+10   9.9253e-25
    95.60   2.5233e+10   9.9206e-25
    95.70   2.5444e+10   9.9159e-25
    95.80   2.5657e+10   9.9113e-25
    95.90   2.5871e+10   9.9066e-25
    96.00   2.6086e+10   9.9019e-25
    96.10   2.6303e+10   9.8973e-25
    96.20   2.6521e+10   9.8926e-25
    96.30   2.6741e+10   9.8880e-25
    96.40   2.6961e+10   9.8835e-25
    96.50   2.7184e+10   9.8789e-25
    96.60   2.7408e+10   9.8742e-25
    96.70   2.7633e+10   9.8697e-25
    96.80   2.7859e+10   9.8651e-25
    96.90   2.8087e+10   9.8605e-25
    97.00   2.8317e+10   9.8560e-25
    97.10   2.8548e+10   9.8515e-25
    97.20   2.8780e+10   9.8469e-25
    97.30   2.9014e+10   9.8424e-25
    97.40   2.9249e+10   9.8379e-25
    97.50   2.9486e+10   9.8334e-25
    97.60   2.9724e+10   9.8289e-25
    97.70   2.9964e+10   9.8245e-25
    97.80   3.0205e+10   9.8200e-25
    97.90   3.0448e+10   9.8156e-25
    98.00   3.0692e+10   9.8111e-25
    98.10   3.0938e+10   9.8067e-25
    98.20   3.1185e+10   9.8023e-25
    98.30   3.1433e+10   9.7978e-25
    98.40   3.1684e+10   9.7934e-25
    98.50   3.1935e+10   9.7891e-25
    98.60   3.2189e+10   9.7847e-25
    98.70   3.2444e+10   9.7804e-25
    98.80   3.2700e+10   9.7761e-25
    98.90   3.2958e+10   9.7718e-25
    99.00   3.3217e+10   9.7674e-25
    99.10   3.3478e+10   9.7631e-25
    99.20   3.3741e+10   9.7588e-25
    99.30   3.4005e+10   9.7546e-25
    99.40   3.4271e+10   9.7503e-25
    99.50   3.4538e+10   9.7460e-25
    99.60   3.4807e+10   9.7418e-25
    99.70   3.5078e+10   9.7376e-25
    99.80   3.5350e+10   9.7334e-25
    99.90   3.5623e+10   9.7293e-25
   100.00   3.5899e+10   9.7251e-25
   100.10   3.6176e+10   9.7210e-25
   100.20   3.6454e+10   9.7168e-25
   100.30   3.6735e+10   9.7127e-25
   100.40   3.7017e+10   9.7086e-25
   100.50   3.7300e+10   9.7045e-25
   100.60   3.7585e+10   9.7004e-25
   100.70   3.7872e+10   9.6963e-25
   100.80   3.8161e+10   9.6923e-25
   100.90   3.8451e+10   9.6883e-25
   101.00   3.8743e+10   9.6843e-25
   101.10   3.9036e+10   9.6803e-25
   101.20   3.9332e+10   9.6763e-25
   101.30   3.9629e+10   9.6724e-25
   101.40   3.9927e+10   9.6685e-25
   101.50   4.0228e+10   9.6645e-25
   101.60   4.0530e+10   9.6606e-25
   101.70   4.0834e+10   9.6567e-25
   101.80   4.1139e+10   9.6529e-25
   101.90   4.1446e+10   9.6490e-25
   102.00   4.1755e+10   9.6452e-25
   102.10   4.2066e+10   9.6414e-25
   102.20   4.2379e+10   9.6376e-25
   102.30   4.2693e+10   9.6338e-25
   102.40   4.3009e+10   9.6300e-25
   102.50   4.3327e+10   9.6263e-25
   102.60   4.3646e+10   9.6226e-25
   102.70   4.3968e+10   9.6190e-25
   102.80   4.4291e+10   9.6153e-25
   102.90   4.4616e+10   9.6116e-25
   103.00   4.4943e+10   9.6080e-25
   103.10   4.5271e+10   9.6044e-25
   103.20   4.5602e+10   9.6008e-25
   103.30   4.5934e+10   9.5972e-25
   103.40   4.6268e+10   9.5937e-25
   103.50   4.6604e+10   9.5901e-25
   103.60   4.6942e+10   9.5866e-25
   103.70   4.7281e+10   9.5831e-25
   103.80   4.7623e+10   9.5798e-25
   103.90   4.7966e+10   9.5763e-25
   104.00   4.8311e+10   9.5729e-25
   104.10   4.8658e+10   9.5695e-25
   104.20   4.9007e+10   9.5661e-25
   104.30   4.9358e+10   9.5628e-25
   104.40   4.9711e+10   9.5595e-25
   104.50   5.0065e+10   9.5562e-25
   104.60   5.0422e+10   9.5530e-25
   104.70   5.0780e+10   9.5497e-25
   104.80   5.1141e+10   9.5465e-25
   104.90   5.1503e+10   9.5433e-25
   105.00   5.1867e+10   9.5401e-25
   105.10   5.2233e+10   9.5370e-25
   105.20   5.2601e+10   9.5338e-25
   105.30   5.2971e+10   9.5308e-25
   105.40   5.3343e+10   9.5278e-25
   105.50   5.3717e+10   9.5247e-25
   105.60   5.4093e+10   9.5217e-25
   105.70   5.4471e+10   9.5187e-25
   105.80   5.4851e+10   9.5157e-25
   105.90   5.5233e+10   9.5129e-25
   106.00   5.5617e+10   9.5100e-25
   106.10   5.6003e+10   9.5071e-25
   106.20   5.6390e+10   9.5042e-25
   106.30   5.6780e+10   9.5014e-25
   106.40   5.7172e+10   9.4987e-25
   106.50   5.7566e+10   9.4959e-25
   106.60   5.7962e+10   9.4932e-25
   106.70   5.8360e+10   9.4905e-25
   106.80   5.8760e+10   9.4878e-25
   106.90   5.9162e+10   9.4853e-25
   107.00   5.9566e+10   9.4826e-25
   107.10   5.9973e+10   9.4800e-25
   107.20   6.0381e+10   9.4775e-25
   107.30   6.0791e+10   9.4751e-25
   107.40   6.1204e+10   9.4726e-25
   107.50   6.1618e+10   9.4701e-25
   107.60   6.2035e+10   9.4677e-25
   107.70   6.2454e+10   9.4654e-25
   107.80   6.2875e+10   9.4630e-25
   107.90   6.3298e+10   9.4607e-25
   108.00   6.3723e+10   9.4585e-25
   108.10   6.4150e+10   9.4562e-25
   108.20   6.4580e+10   9.4540e-25
   108.30   6.5011e+10   9.4519e-25
   108.40   6.5445e+10   9.4497e-25
   108.50   6.5881e+10   9.4476e-25
   108.60   6.6319e+10   9.4456e-25
   108.70   6.6759e+10   9.4435e-25
   108.80   6.7201e+10   9.4415e-25
   108.90   6.7646e+10   9.4396e-25
   109.00   6.8092e+10   9.4377e-25
   109.10   6.8541e+10   9.4358e-25
   109.20   6.8992e+10   9.4340e-25
   109.30   6.9446e+10   9.4322e-25
   109.40   6.9901e+10   9.4304e-25
   109.50   7.0359e+10   9.4287e-25
   109.60   7.0819e+10   9.4270e-25
   109.70   7.1281e+10   9.4254e-25
   109.80   7.1746e+10   9.4238e-25
   109.90   7.2212e+10   9.4223e-25
   110.00   7.2681e+10   9.4207e-25
   110.10   7.3153e+10   9.4192e-25
   110.20   7.3626e+10   9.4178e-25
   110.30   7.4102e+10   9.4164e-25
   110.40   7.4580e+10   9.4151e-25
   110.50   7.5060e+10   9.4137e-25
   110.60   7.5543e+10   9.4125e-25
   110.70   7.6028e+10   9.4112e-25
   110.80   7.6515e+10   9.4101e-25
   110.90   7.7005e+10   9.4089e-25
   111.00   7.7497e+10   9.4079e-25
   111.10   7.7991e+10   9.4068e-25
   111.20   7.8487e+10   9.4058e-25
   111.30   7.8986e+10   9.4048e-25
   111.40   7.9487e+10   9.4039e-25
   111.50   7.9991e+10   9.4031e-25
   111.60   8.0497e+10   9.4023e-25
   111.70   8.1005e+10   9.4015e-25
   111.80   8.1516e+10   9.4007e-25
   111.90   8.2029e+10   9.4001e-25
   112.00   8.2544e+10   9.3995e-25
   112.10   8.3062e+10   9.3989e-25
   112.20   8.3582e+10   9.3984e-25
   112.30   8.4105e+10   9.3979e-25
   112.40   8.4630e+10   9.3975e-25
   112.50   8.5157e+10   9.3972e-25
   112.60   8.5687e+10   9.3968e-25
   112.70   8.6219e+10   9.3965e-25
   112.80   8.6754e+10   9.3963e-25
   112.90   8.7291e+10   9.3961e-25
   113.00   8.7831e+10   9.3960e-25
   113.10   8.8373e+10   9.3960e-25
   113.20   8.8917e+10   9.3960e-25
   113.30   8.9464e+10   9.3960e-25
   113.40   9.0014e+10   9.3961e-25
   113.50   9.0566e+10   9.3963e-25
   113.60   9.1120e+10   9.3966e-25
   113.70   9.1677e+10   9.3968e-25
   113.80   9.2237e+10   9.3971e-25
   113.90   9.2799e+10   9.3975e-25
   114.00   9.3363e+10   9.3980e-25
   114.10   9.3930e+10   9.3985e-25
   114.20   9.4499e+10   9.3990e-25
   114.30   9.5071e+10   9.3996e-25
   114.40   9.5646e+10   9.4003e-25
   114.50   9.6223e+10   9.4011e-25
   114.60   9.6803e+10   9.4019e-25
   114.70   9.7385e+10   9.4028e-25
   114.80   9.7970e+10   9.4037e-25
   114.90   9.8557e+10   9.4047e-25
   115.00   9.9147e+10   9.4057e-25
   115.10   9.9740e+10   9.4069e-25
   115.20   1.0033e+11   9.4079e-25
   115.30   1.0093e+11   9.4092e-25
   115.40   1.0153e+11   9.4105e-25
   115.50   1.0214e+11   9.4119e-25
   115.60   1.0274e+11   9.4133e-25
   115.70   1.0335e+11   9.4148e-25
   115.80   1.0396e+11   9.4164e-25
   115.90   1.0457e+11   9.4180e-25
   116.00   1.0519e+11   9.4197e-25
   116.10   1.0581e+11   9.4216e-25
   116.20   1.0643e+11   9.4234e-25
   116.30   1.0705e+11   9.4253e-25
   116.40   1.0768e+11   9.4273e-25
   116.50   1.0831e+11   9.4293e-25
   116.60   1.0894e+11   9.4314e-25
   116.70   1.0958e+11   9.4336e-25
   116.80   1.1021e+11   9.4358e-25
   116.90   1.1085e+11   9.4382e-25
   117.00   1.1150e+11   9.4407e-25
   117.10   1.1214e+11   9.4431e-25
   117.20   1.1279e+11   9.4457e-25
   117.30   1.1344e+11   9.4483e-25
   117.40   1.1410e+11   9.4510e-25
   117.50   1.1475e+11   9.4539e-25
   117.60   1.1541e+11   9.4567e-25
   117.70   1.1607e+11   9.4596e-25
   117.80   1.1674e+11   9.4626e-25
   117.90   1.1741e+11   9.4658e-25
   118.00   1.1808e+11   9.4689e-25
   118.10   1.1875e+11   9.4722e-25
   118.20   1.1943e+11   9.4756e-25
   118.30   1.2010e+11   9.4789e-25
   118.40   1.2079e+11   9.4824e-25
   118.50   1.2147e+11   9.4861e-25
   118.60   1.2216e+11   9.4897e-25
   118.70   1.2285e+11   9.4935e-25
   118.80   1.2354e+11   9.4973e-25
   118.90   1.2424e+11   9.5012e-25
   119.00   1.2493e+11   9.5053e-25
   119.10   1.2564e+11   9.5093e-25
   119.20   1.2634e+11   9.5135e-25
   119.30   1.2705e+11   9.5178e-25
   119.40   1.2776e+11   9.5222e-25
   119.50   1.2847e+11   9.5266e-25
   119.60   1.2918e+11   9.5312e-25
   119.70   1.2990e+11   9.5357e-25
   119.80   1.3062e+11   9.5405e-25
   119.90   1.3135e+11   9.5454e-25
   120.00   1.3208e+11   9.5502e-25
   120.10   1.3281e+11   9.5553e-25
   120.20   1.3354e+11   9.5603e-25
   120.30   1.3427e+11   9.5655e-25
   120.40   1.3501e+11   9.5708e-25
   120.50   1.3576e+11   9.5761e-25
   120.60   1.3650e+11   9.5817e-25
   120.70   1.3725e+11   9.5873e-25
   120.80   1.3800e+11   9.5929e-25
   120.90   1.3875e+11   9.5987e-25
   121.00   1.3951e+11   9.6046e-25
   121.10   1.4027e+11   9.6106e-25
   121.20   1.4103e+11   9.6166e-25
   121.30   1.4180e+11   9.6228e-25
   121.40   1.4256e+11   9.6291e-25
   121.50   1.4334e+11   9.6355e-25
   121.60   1.4411e+11   9.6420e-25
   121.70   1.4489e+11   9.6485e-25
   121.80   1.4567e+11   9.6552e-25
   121.90   1.4645e+11   9.6620e-25
   122.00   1.4724e+11   9.6689e-25
   122.10   1.4803e+11   9.6759e-25
   122.20   1.4882e+11   9.6831e-25
   122.30   1.4962e+11   9.6903e-25
   122.40   1.5041e+11   9.6977e-25
   122.50   1.5122e+11   9.7051e-25
   122.60   1.5202e+11   9.7127e-25
   122.70   1.5283e+11   9.7204e-25
   122.80   1.5364e+11   9.7282e-25
   122.90   1.5445e+11   9.7361e-25
   123.00   1.5527e+11   9.7441e-25
   123.10   1.5609e+11   9.7523e-25
   123.20   1.5691e+11   9.7605e-25
   123.30   1.5774e+11   9.7689e-25
   123.40   1.5857e+11   9.7774e-25
   123.50   1.5940e+11   9.7860e-25
   123.60   1.6024e+11   9.7948e-25
   123.70   1.6108e+11   9.8037e-25
   123.80   1.6192e+11   9.8126e-25
   123.90   1.6277e+11   9.8217e-25
   124.00   1.6361e+11   9.8309e-25
   124.10   1.6447e+11   9.8404e-25
   124.20   1.6532e+11   9.8498e-25
   124.30   1.6618e+11   9.8594e-25
   124.40   1.6704e+11   9.8691e-25
   124.50   1.6790e+11   9.8791e-25
   124.60   1.6877e+11   9.8890e-25
   124.70   1.6964e+11   9.8991e-25
   124.80   1.7052e+11   9.9094e-25
   124.90   1.7139e+11   9.9198e-25
   125.00   1.7227e+11   9.9304e-25
   125.10   1.7316e+11   9.9410e-25
   125.20   1.7404e+11   9.9517e-25
   125.30   1.7493e+11   9.9627e-25
   125.40   1.7583e+11   9.9738e-25
   125.50   1.7672e+11   9.9850e-25
   125.60   1.7762e+11   9.9963e-25
   125.70   1.7853e+11   1.0008e-24
   125.80   1.7943e+11   1.0019e-24
   125.90   1.8034e+11   1.0031e-24
   126.00   1.8125e+11   1.0043e-24
   126.10   1.8217e+11   1.0055e-24
   126.20   1.8309e+11   1.0067e-24
   126.30   1.8401e+11   1.0080e-24
   126.40   1.8494e+11   1.0092e-24
   126.50   1.8587e+11   1.0105e-24
   126.60   1.8680e+11   1.0118e-24
   126.70   1.8774e+11   1.0130e-24
   126.80   1.8867e+11   1.0144e-24
   126.90   1.8962e+11   1.0157e-24
   127.00   1.9056e+11   1.0170e-24
   127.10   1.9151e+11   1.0184e-24
   127.20   1.9247e+11   1.0198e-24
   127.30   1.9342e+11   1.0211e-24
   127.40   1.9438e+11   1.0225e-24
   127.50   1.9534e+11   1.0239e-24
   127.60   1.9631e+11   1.0254e-24
   127.70   1.9728e+11   1.0268e-24
   127.80   1.9825e+11   1.0283e-24
   127.90   1.9923e+11   1.0298e-24
   128.00   2.0021e+11   1.0313e-24
   128.10   2.0119e+11   1.0328e-24
   128.20   2.0218e+11   1.0343e-24
   128.30   2.0317e+11   1.0359e-24
   128.40   2.0416e+11   1.0374e-24
   128.50   2.0516e+11   1.0390e-24
   128.60   2.0616e+11   1.0406e-24
   128.70   2.0716e+11   1.0422e-24
   128.80   2.0817e+11   1.0439e-24
   128.90   2.0918e+11   1.0455e-24
   129.00   2.1019e+11   1.0472e-24
   129.10   2.1121e+11   1.0489e-24
   129.20   2.1223e+11   1.0506e-24
   129.30   2.1325e+11   1.0523e-24
   129.40   2.1428e+11   1.0540e-24
   129.50   2.1531e+11   1.0558e-24
   129.60   2.1635e+11   1.0576e-24
   129.70   2.1739e+11   1.0594e-24
   129.80   2.1843e+11   1.0612e-24
   129.90   2.1947e+11   1.0630e-24
   130.00   2.2052e+11   1.0648e-24
   130.10   2.2158e+11   1.0667e-24
   130.20   2.2263e+11   1.0686e-24
   130.30   2.2369e+11   1.0705e-24
   130.40   2.2475e+11   1.0724e-24
   130.50   2.2582e+11   1.0744e-24
   130.60   2.2689e+11   1.0764e-24
   130.70   2.2796e+11   1.0783e-24
   130.80   2.2904e+11   1.0803e-24
   130.90   2.3012e+11   1.0824e-24
   131.00   2.3121e+11   1.0844e-24
   131.10   2.3230e+11   1.0865e-24
   131.20   2.3339e+11   1.0885e-24
   131.30   2.3448e+11   1.0906e-24
   131.40   2.3558e+11   1.0928e-24
   131.50   2.3668e+11   1.0949e-24
   131.60   2.3779e+11   1.0971e-24
   131.70   2.3890e+11   1.0993e-24
   131.80   2.4001e+11   1.1015e-24
   131.90   2.4113e+11   1.1037e-24
   132.00   2.4225e+11   1.1059e-24
   132.10   2.4337e+11   1.1082e-24
   132.20   2.4450e+11   1.1105e-24
   132.30   2.4563e+11   1.1128e-24
   132.40   2.4677e+11   1.1152e-24
   132.50   2.4791e+11   1.1175e-24
   132.60   2.4905e+11   1.1199e-24
   132.70   2.5020e+11   1.1223e-24
   132.80   2.5135e+11   1.1247e-24
   132.90   2.5250e+11   1.1272e-24
   133.00   2.5366e+11   1.1296e-24
   133.10   2.5482e+11   1.1321e-24
   133.20   2.5598e+11   1.1346e-24
   133.30   2.5715e+11   1.1372e-24
   133.40   2.5832e+11   1.1397e-24
   133.50   2.5950e+11   1.1423e-24
   133.60   2.6068e+11   1.1449e-24
   133.70   2.6186e+11   1.1476e-24
   133.80   2.6305e+11   1.1502e-24
   133.90   2.6424e+11   1.1529e-24
   134.00   2.6543e+11   1.1556e-24
   134.10   2.6663e+11   1.1583e-24
   134.20   2.6783e+11   1.1611e-24
   134.30   2.6904e+11   1.1639e-24
   134.40   2.7025e+11   1.1667e-24
   134.50   2.7146e+11   1.1695e-24
   134.60   2.7268e+11   1.1723e-24
   134.70   2.7390e+11   1.1752e-24
   134.80   2.7512e+11   1.1781e-24
   134.90   2.7635e+11   1.1811e-24
   135.00   2.7758e+11   1.1840e-24
   135.10   2.7882e+11   1.1870e-24
   135.20   2.8006e+11   1.1900e-24
   135.30   2.8130e+11   1.1930e-24
   135.40   2.8255e+11   1.1961e-24
   135.50   2.8380e+11   1.1991e-24
   135.60   2.8506e+11   1.2023e-24
   135.70   2.8632e+11   1.2054e-24
   135.80   2.8758e+11   1.2086e-24
   135.90   2.8885e+11   1.2118e-24
   136.00   2.9012e+11   1.2150e-24
   136.10   2.9139e+11   1.2182e-24
   136.20   2.9267e+11   1.2215e-24
   136.30   2.9395e+11   1.2248e-24
   136.40   2.9524e+11   1.2281e-24
   136.50   2.9653e+11   1.2315e-24
   136.60   2.9782e+11   1.2348e-24
   136.70   2.9912e+11   1.2383e-24
   136.80   3.0042e+11   1.2417e-24
   136.90   3.0173e+11   1.2452e-24
   137.00   3.0304e+11   1.2487e-24
   137.10   3.0435e+11   1.2522e-24
   137.20   3.0567e+11   1.2558e-24
   137.30   3.0699e+11   1.2593e-24
   137.40   3.0832e+11   1.2630e-24
   137.50   3.0965e+11   1.2666e-24
   137.60   3.1098e+11   1.2703e-24
   137.70   3.1232e+11   1.2740e-24
   137.80   3.1366e+11   1.2777e-24
   137.90   3.1500e+11   1.2815e-24
   138.00   3.1635e+11   1.2853e-24
   138.10   3.1771e+11   1.2891e-24
   138.20   3.1906e+11   1.2930e-24
   138.30   3.2042e+11   1.2969e-24
   138.40   3.2179e+11   1.3008e-24
   138.50   3.2316e+11   1.3047e-24
   138.60   3.2453e+11   1.3087e-24
   138.70   3.2591e+11   1.3127e-24
   138.80   3.2729e+11   1.3168e-24
   138.90   3.2867e+11   1.3209e-24
   139.00   3.3006e+11   1.3250e-24
   139.10   3.3146e+11   1.3291e-24
   139.20   3.3285e+11   1.3333e-24
   139.30   3.3426e+11   1.3375e-24
   139.40   3.3566e+11   1.3418e-24
   139.50   3.3707e+11   1.3461e-24
   139.60   3.3848e+11   1.3504e-24
   139.70   3.3990e+11   1.3547e-24
   139.80   3.4132e+11   1.3591e-24
   139.90   3.4275e+11   1.3635e-24
   140.00   3.4418e+11   1.3680e-24
   140.10   3.4561e+11   1.3725e-24
   140.20   3.4705e+11   1.3770e-24
   140.30   3.4849e+11   1.3815e-24
   140.40   3.4994e+11   1.3861e-24
   140.50   3.5139e+11   1.3907e-24
   140.60   3.5284e+11   1.3954e-24
   140.70   3.5430e+11   1.4001e-24
   140.80   3.5576e+11   1.4048e-24
   140.90   3.5723e+11   1.4096e-24
   141.00   3.5870e+11   1.4144e-24
   141.10   3.6018e+11   1.4192e-24
   141.20   3.6165e+11   1.4241e-24
   141.30   3.6314e+11   1.4290e-24
   141.40   3.6463e+11   1.4340e-24
   141.50   3.6612e+11   1.4390e-24
   141.60   3.6761e+11   1.4440e-24
   141.70   3.6911e+11   1.4491e-24
   141.80   3.7062e+11   1.4542e-24
   141.90   3.7212e+11   1.4593e-24
   142.00   3.7364e+11   1.4645e-24
   142.10   3.7515e+11   1.4697e-24
   142.20   3.7667e+11   1.4750e-24
   142.30   3.7820e+11   1.4803e-24
   142.40   3.7973e+11   1.4856e-24
   142.50   3.8126e+11   1.4910e-24
   142.60   3.8280e+11   1.4964e-24
   142.70   3.8434e+11   1.5019e-24
   142.80   3.8589e+11   1.5074e-24
   142.90   3.8744e+11   1.5129e-24
   143.00   3.8899e+11   1.5185e-24
   143.10   3.9055e+11   1.5241e-24
   143.20   3.9211e+11   1.5298e-24
   143.30   3.9368e+11   1.5355e-24
   143.40   3.9525e+11   1.5412e-24
   143.50   3.9683e+11   1.5470e-24
   143.60   3.9841e+11   1.5528e-24
   143.70   3.9999e+11   1.5587e-24
   143.80   4.0158e+11   1.5646e-24
   143.90   4.0317e+11   1.5706e-24
   144.00   4.0477e+11   1.5766e-24
   144.10   4.0637e+11   1.5826e-24
   144.20   4.0798e+11   1.5887e-24
   144.30   4.0959e+11   1.5949e-24
   144.40   4.1120e+11   1.6010e-24
   144.50   4.1282e+11   1.6072e-24
   144.60   4.1444e+11   1.6135e-24
   144.70   4.1607e+11   1.6198e-24
   144.80   4.1770e+11   1.6262e-24
   144.90   4.1934e+11   1.6326e-24
   145.00   4.2098e+11   1.6390e-24
   145.10   4.2262e+11   1.6455e-24
   145.20   4.2427e+11   1.6520e-24
   145.30   4.2593e+11   1.6586e-24
   145.40   4.2758e+11   1.6653e-24
   145.50   4.2925e+11   1.6719e-24
   145.60   4.3091e+11   1.6787e-24
   145.70   4.3258e+11   1.6854e-24
   145.80   4.3426e+11   1.6923e-24
   145.90   4.3594e+11   1.6991e-24
   146.00   4.3762e+11   1.7060e-24
   146.10   4.3931e+11   1.7130e-24
   146.20   4.4100e+11   1.7200e-24
   146.30   4.4270e+11   1.7271e-24
   146.40   4.4440e+11   1.7342e-24
   146.50   4.4611e+11   1.7413e-24
   146.60   4.4782e+11   1.7486e-24
   146.70   4.4953e+11   1.7558e-24
   146.80   4.5125e+11   1.7631e-24
   146.90   4.5297e+11   1.7704e-24
   147.00   4.5470e+11   1.7779e-24
   147.10   4.5643e+11   1.7853e-24
   147.20   4.5817e+11   1.7928e-24
   147.30   4.5991e+11   1.8004e-24
   147.40   4.6166e+11   1.8080e-24
   147.50   4.6341e+11   1.8156e-24
   147.60   4.6516e+11   1.8234e-24
   147.70   4.6692e+11   1.8312e-24
   147.80   4.6868e+11   1.8390e-24
   147.90   4.7045e+11   1.8469e-24
   148.00   4.7222e+11   1.8548e-24
   148.10   4.7400e+11   1.8628e-24
   148.20   4.7578e+11   1.8708e-24
   148.30   4.7757e+11   1.8789e-24
   148.40   4.7936e+11   1.8871e-24
   148.50   4.8115e+11   1.8953e-24
   148.60   4.8295e+11   1.9036e-24
   148.70   4.8476e+11   1.9119e-24
   148.80   4.8657e+11   1.9202e-24
   148.90   4.8838e+11   1.9287e-24
   149.00   4.9020e+11   1.9371e-24
   149.10   4.9202e+11   1.9456e-24
   149.20   4.9384e+11   1.9543e-24
   149.30   4.9568e+11   1.9629e-24
   149.40   4.9751e+11   1.9717e-24
   149.50   4.9935e+11   1.9804e-24
   149.60   5.0120e+11   1.9892e-24
   149.70   5.0304e+11   1.9981e-24
   149.80   5.0490e+11   2.0070e-24
   149.90   5.0676e+11   2.0161e-24
   150.00   5.0862e+11   2.0251e-24
   150.10   5.1049e+11   2.0342e-24
   150.20   5.1236e+11   2.0434e-24
   150.30   5.1424e+11   2.0526e-24
   150.40   5.1612e+11   2.0620e-24
   150.50   5.1800e+11   2.0713e-24
   150.60   5.1989e+11   2.0808e-24
   150.70   5.2179e+11   2.0902e-24
   150.80   5.2369e+11   2.0997e-24
   150.90   5.2559e+11   2.1094e-24
   151.00   5.2750e+11   2.1190e-24
   151.10   5.2941e+11   2.1288e-24
   151.20   5.3133e+11   2.1385e-24
   151.30   5.3325e+11   2.1483e-24
   151.40   5.3518e+11   2.1583e-24
   151.50   5.3711e+11   2.1683e-24
   151.60   5.3905e+11   2.1784e-24
   151.70   5.4099e+11   2.1884e-24
   151.80   5.4294e+11   2.1987e-24
   151.90   5.4489e+11   2.2089e-24
   152.00   5.4684e+11   2.2192e-24
   152.10   5.4880e+11   2.2296e-24
   152.20   5.5077e+11   2.2401e-24
   152.30   5.5274e+11   2.2505e-24
   152.40   5.5471e+11   2.2612e-24
   152.50   5.5669e+11   2.2718e-24
   152.60   5.5867e+11   2.2825e-24
   152.70   5.6066e+11   2.2932e-24
   152.80   5.6265e+11   2.3040e-24
   152.90   5.6465e+11   2.3150e-24
   153.00   5.6665e+11   2.3259e-24
   153.10   5.6866e+11   2.3371e-24
   153.20   5.7067e+11   2.3481e-24
   153.30   5.7268e+11   2.3594e-24
   153.40   5.7470e+11   2.3706e-24
   153.50   5.7673e+11   2.3820e-24
   153.60   5.7876e+11   2.3933e-24
   153.70   5.8079e+11   2.4048e-24
   153.80   5.8283e+11   2.4164e-24
   153.90   5.8488e+11   2.4280e-24
   154.00   5.8693e+11   2.4398e-24
   154.10   5.8898e+11   2.4515e-24
   154.20   5.9104e+11   2.4634e-24
   154.30   5.9310e+11   2.4752e-24
   154.40   5.9517e+11   2.4872e-24
   154.50   5.9724e+11   2.4993e-24
   154.60   5.9932e+11   2.5114e-24
   154.70   6.0140e+11   2.5236e-24
   154.80   6.0349e+11   2.5359e-24
   154.90   6.0558e+11   2.5482e-24
   155.00   6.0768e+11   2.5607e-24
   155.10   6.0978e+11   2.5732e-24
   155.20   6.1189e+11   2.5858e-24
   155.30   6.1400e+11   2.5984e-24
   155.40   6.1611e+11   2.6112e-24
   155.50   6.1823e+11   2.6241e-24
   155.60   6.2036e+11   2.6369e-24
   155.70   6.2249e+11   2.6499e-24
   155.80   6.2462e+11   2.6629e-24
   155.90   6.2676e+11   2.6761e-24
   156.00   6.2891e+11   2.6894e-24
   156.10   6.3106e+11   2.7026e-24
   156.20   6.3321e+11   2.7160e-24
   156.30   6.3537e+11   2.7294e-24
   156.40   6.3753e+11   2.7430e-24
   156.50   6.3970e+11   2.7566e-24
   156.60   6.4188e+11   2.7703e-24
   156.70   6.4405e+11   2.7841e-24
   156.80   6.4624e+11   2.7980e-24
   156.90   6.4842e+11   2.8120e-24
   157.00   6.5062e+11   2.8260e-24
   157.10   6.5282e+11   2.8401e-24
   157.20   6.5502e+11   2.8544e-24
   157.30   6.5723e+11   2.8686e-24
   157.40   6.5944e+11   2.8830e-24
   157.50   6.6166e+11   2.8974e-24
   157.60   6.6388e+11   2.9120e-24
   157.70   6.6610e+11   2.9267e-24
   157.80   6.6834e+11   2.9413e-24
   157.90   6.7057e+11   2.9562e-24
   158.00   6.7281e+11   2.9711e-24
   158.10   6.7506e+11   2.9860e-24
   158.20   6.7731e+11   3.0011e-24
   158.30   6.7957e+11   3.0162e-24
   158.40   6.8183e+11   3.0315e-24
   158.50   6.8410e+11   3.0469e-24
   158.60   6.8637e+11   3.0623e-24
   158.70   6.8864e+11   3.0778e-24
   158.80   6.9092e+11   3.0935e-24
   158.90   6.9321e+11   3.1091e-24
   159.00   6.9550e+11   3.1249e-24
   159.10   6.9780e+11   3.1409e-24
   159.20   7.0010e+11   3.1568e-24
   159.30   7.0240e+11   3.1729e-24
   159.40   7.0471e+11   3.1891e-24
   159.50   7.0703e+11   3.2053e-24
   159.60   7.0935e+11   3.2217e-24
   159.70   7.1167e+11   3.2382e-24
   159.80   7.1401e+11   3.2546e-24
   159.90   7.1634e+11   3.2713e-24
   160.00   7.1868e+11   3.2881e-24
   160.10   7.2103e+11   3.3049e-24
   160.20   7.2338e+11   3.3218e-24
   160.30   7.2573e+11   3.3389e-24
   160.40   7.2809e+11   3.3560e-24
   160.50   7.3046e+11   3.3732e-24
   160.60   7.3283e+11   3.3906e-24
   160.70   7.3520e+11   3.4080e-24
   160.80   7.3758e+11   3.4255e-24
   160.90   7.3997e+11   3.4431e-24
   161.00   7.4236e+11   3.4609e-24
   161.10   7.4475e+11   3.4787e-24
   161.20   7.4715e+11   3.4966e-24
   161.30   7.4956e+11   3.5147e-24
   161.40   7.5197e+11   3.5327e-24
   161.50   7.5438e+11   3.5510e-24
   161.60   7.5680e+11   3.5694e-24
   161.70   7.5923e+11   3.5879e-24
   161.80   7.6166e+11   3.6063e-24
   161.90   7.6409e+11   3.6250e-24
   162.00   7.6653e+11   3.6438e-24
   162.10   7.6898e+11   3.6627e-24
   162.20   7.7143e+11   3.6816e-24
   162.30   7.7389e+11   3.7007e-24
   162.40   7.7635e+11   3.7199e-24
   162.50   7.7881e+11   3.7392e-24
   162.60   7.8128e+11   3.7586e-24
   162.70   7.8376e+11   3.7781e-24
   162.80   7.8624e+11   3.7978e-24
   162.90   7.8872e+11   3.8175e-24
   163.00   7.9122e+11   3.8373e-24
   163.10   7.9371e+11   3.8573e-24
   163.20   7.9621e+11   3.8774e-24
   163.30   7.9872e+11   3.8976e-24
   163.40   8.0123e+11   3.9178e-24
   163.50   8.0375e+11   3.9382e-24
   163.60   8.0627e+11   3.9587e-24
   163.70   8.0879e+11   3.9794e-24
   163.80   8.1133e+11   4.0002e-24
   163.90   8.1386e+11   4.0209e-24
   164.00   8.1640e+11   4.0419e-24
   164.10   8.1895e+11   4.0631e-24
   164.20   8.2150e+11   4.0843e-24
   164.30   8.2406e+11   4.1056e-24
   164.40   8.2662e+11   4.1270e-24
   164.50   8.2919e+11   4.1486e-24
   164.60   8.3176e+11   4.1703e-24
   164.70   8.3434e+11   4.1921e-24
   164.80   8.3692e+11   4.2140e-24
   164.90   8.3951e+11   4.2361e-24
   165.00   8.4210e+11   4.2582e-24
   165.10   8.4470e+11   4.2805e-24
   165.20   8.4730e+11   4.3029e-24
   165.30   8.4991e+11   4.3254e-24
   165.40   8.5253e+11   4.3481e-24
   165.50   8.5514e+11   4.3708e-24
   165.60   8.5777e+11   4.3937e-24
   165.70   8.6040e+11   4.4167e-24
   165.80   8.6303e+11   4.4399e-24
   165.90   8.6567e+11   4.4632e-24
   166.00   8.6832e+11   4.4866e-24
   166.10   8.7096e+11   4.5101e-24
   166.20   8.7362e+11   4.5337e-24
   166.30   8.7628e+11   4.5575e-24
   166.40   8.7894e+11   4.5814e-24
   166.50   8.8161e+11   4.6054e-24
   166.60   8.8429e+11   4.6296e-24
   166.70   8.8697e+11   4.6539e-24
   166.80   8.8966e+11   4.6783e-24
   166.90   8.9235e+11   4.7029e-24
   167.00   8.9504e+11   4.7276e-24
   167.10   8.9775e+11   4.7523e-24
   167.20   9.0045e+11   4.7773e-24
   167.30   9.0316e+11   4.8024e-24
   167.40   9.0588e+11   4.8276e-24
   167.50   9.0860e+11   4.8530e-24
   167.60   9.1133e+11   4.8785e-24
   167.70   9.1406e+11   4.9041e-24
   167.80   9.1680e+11   4.9299e-24
   167.90   9.1955e+11   4.9557e-24
   168.00   9.2229e+11   4.9818e-24
   168.10   9.2505e+11   5.0079e-24
   168.20   9.2781e+11   5.0343e-24
   168.30   9.3057e+11   5.0607e-24
   168.40   9.3334e+11   5.0873e-24
   168.50   9.3611e+11   5.1141e-24
   168.60   9.3889e+11   5.1409e-24
   168.70   9.4168e+11   5.1680e-24
   168.80   9.4447e+11   5.1951e-24
   168.90   9.4727e+11   5.2224e-24
   169.00   9.5007e+11   5.2499e-24
   169.10   9.5287e+11   5.2775e-24
   169.20   9.5568e+11   5.3052e-24
   169.30   9.5850e+11   5.3331e-24
   169.40   9.6132e+11   5.3610e-24
   169.50   9.6415e+11   5.3892e-24
   169.60   9.6698e+11   5.4175e-24
   169.70   9.6982e+11   5.4460e-24
   169.80   9.7266e+11   5.4746e-24
   169.90   9.7551e+11   5.5033e-24
   170.00   9.7836e+11   5.5323e-24
   170.10   9.8122e+11   5.5613e-24
   170.20   9.8409e+11   5.5905e-24
   170.30   9.8696e+11   5.6199e-24
   170.40   9.8983e+11   5.6494e-24
   170.50   9.9271e+11   5.6791e-24
   170.60   9.9560e+11   5.7089e-24
   170.70   9.9849e+11   5.7389e-24
   170.80   1.0014e+12   5.7690e-24
   170.90   1.0043e+12   5.7993e-24
   171.00   1.0072e+12   5.8297e-24
   171.10   1.0101e+12   5.8603e-24
   171.20   1.0130e+12   5.8911e-24
   171.30   1.0159e+12   5.9220e-24
   171.40   1.0189e+12   5.9531e-24
   171.50   1.0218e+12   5.9843e-24
   171.60   1.0247e+12   6.0157e-24
   171.70   1.0277e+12   6.0472e-24
   171.80   1.0306e+12   6.0789e-24
   171.90   1.0336e+12   6.1108e-24
   172.00   1.0365e+12   6.1428e-24
   172.10   1.0395e+12   6.1750e-24
   172.20   1.0425e+12   6.2074e-24
   172.30   1.0455e+12   6.2399e-24
   172.40   1.0484e+12   6.2726e-24
   172.50   1.0514e+12   6.3055e-24
   172.60   1.0544e+12   6.3385e-24
   172.70   1.0574e+12   6.3718e-24
   172.80   1.0604e+12   6.4050e-24
   172.90   1.0634e+12   6.4387e-24
   173.00   1.0664e+12   6.4724e-24
   173.10   1.0695e+12   6.5062e-24
   173.20   1.0725e+12   6.5403e-24
   173.30   1.0755e+12   6.5745e-24
   173.40   1.0785e+12   6.6088e-24
   173.50   1.0816e+12   6.6434e-24
   173.60   1.0846e+12   6.6781e-24
   173.70   1.0877e+12   6.7130e-24
   173.80   1.0907e+12   6.7481e-24
   173.90   1.0938e+12   6.7833e-24
   174.00   1.0969e+12   6.8187e-24
   174.10   1.0999e+12   6.8543e-24
   174.20   1.1030e+12   6.8901e-24
   174.30   1.1061e+12   6.9262e-24
   174.40   1.1092e+12   6.9623e-24
   174.50   1.1123e+12   6.9986e-24
   174.60   1.1154e+12   7.0351e-24
   174.70   1.1185e+12   7.0718e-24
   174.80   1.1216e+12   7.1087e-24
   174.90   1.1247e+12   7.1457e-24
   175.00   1.1278e+12   7.1829e-24
   175.10   1.1310e+12   7.2203e-24
   175.20   1.1341e+12   7.2579e-24
   175.30   1.1372e+12   7.2958e-24
   175.40   1.1404e+12   7.3338e-24
   175.50   1.1435e+12   7.3719e-24
   175.60   1.1467e+12   7.4102e-24
   175.70   1.1498e+12   7.4488e-24
   175.80   1.1530e+12   7.4875e-24
   175.90   1.1562e+12   7.5264e-24
   176.00   1.1593e+12   7.5656e-24
   176.10   1.1625e+12   7.6049e-24
   176.20   1.1657e+12   7.6444e-24
   176.30   1.1689e+12   7.6840e-24
   176.40   1.1721e+12   7.7239e-24
   176.50   1.1753e+12   7.7640e-24
   176.60   1.1785e+12   7.8042e-24
   176.70   1.1817e+12   7.8448e-24
   176.80   1.1849e+12   7.8855e-24
   176.90   1.1882e+12   7.9263e-24
   177.00   1.1914e+12   7.9674e-24
   177.10   1.1946e+12   8.0086e-24
   177.20   1.1979e+12   8.0500e-24
   177.30   1.2011e+12   8.0918e-24
   177.40   1.2044e+12   8.1337e-24
   177.50   1.2076e+12   8.1757e-24
   177.60   1.2109e+12   8.2180e-24
   177.70   1.2142e+12   8.2604e-24
   177.80   1.2174e+12   8.3032e-24
   177.90   1.2207e+12   8.3461e-24
   178.00   1.2240e+12   8.3891e-24
   178.10   1.2273e+12   8.4324e-24
   178.20   1.2306e+12   8.4759e-24
   178.30   1.2339e+12   8.5197e-24
   178.40   1.2372e+12   8.5636e-24
   178.50   1.2405e+12   8.6078e-24
   178.60   1.2438e+12   8.6521e-24
   178.70   1.2471e+12   8.6966e-24
   178.80   1.2505e+12   8.7415e-24
   178.90   1.2538e+12   8.7865e-24
   179.00   1.2571e+12   8.8317e-24
   179.10   1.2605e+12   8.8771e-24
   179.20   1.2638e+12   8.9228e-24
   179.30   1.2672e+12   8.9686e-24
   179.40   1.2706e+12   9.0147e-24
   179.50   1.2739e+12   9.0610e-24
   179.60   1.2773e+12   9.1075e-24
   179.70   1.2807e+12   9.1543e-24
   179.80   1.2841e+12   9.2012e-24
   179.90   1.2874e+12   9.2484e-24
   180.00   1.2908e+12   9.2959e-24
   180.10   1.2942e+12   9.3435e-24
   180.20   1.2976e+12   9.3913e-24
   180.30   1.3011e+12   9.4394e-24
   180.40   1.3045e+12   9.4878e-24
   180.50   1.3079e+12   9.5363e-24
   180.60   1.3113e+12   9.5850e-24
   180.70   1.3148e+12   9.6340e-24
   180.80   1.3182e+12   9.6833e-24
   180.90   1.3216e+12   9.7327e-24
   181.00   1.3251e+12   9.7824e-24
   181.10   1.3285e+12   9.8323e-24
   181.20   1.3320e+12   9.8825e-24
   181.30   1.3355e+12   9.9329e-24
   181.40   1.3389e+12   9.9835e-24
   181.50   1.3424e+12   1.0034e-23
   181.60   1.3459e+12   1.0085e-23
   181.70   1.3494e+12   1.0137e-23
   181.80   1.3529e+12   1.0188e-23
   181.90   1.3564e+12   1.0240e-23
   182.00   1.3599e+12   1.0292e-23
   182.10   1.3634e+12   1.0345e-23
   182.20   1.3669e+12   1.0397e-23
   182.30   1.3704e+12   1.0450e-23
   182.40   1.3740e+12   1.0503e-23
   182.50   1.3775e+12   1.0556e-23
   182.60   1.3810e+12   1.0610e-23
   182.70   1.3846e+12   1.0663e-23
   182.80   1.3881e+12   1.0718e-23
   182.90   1.3917e+12   1.0772e-23
   183.00   1.3952e+12   1.0826e-23
   183.10   1.3988e+12   1.0881e-23
   183.20   1.4024e+12   1.0937e-23
   183.30   1.4060e+12   1.0991e-23
   183.40   1.4095e+12   1.1047e-23
   183.50   1.4131e+12   1.1103e-23
   183.60   1.4167e+12   1.1159e-23
   183.70   1.4203e+12   1.1215e-23
   183.80   1.4239e+12   1.1271e-23
   183.90   1.4275e+12   1.1329e-23
   184.00   1.4312e+12   1.1386e-23
   184.10   1.4348e+12   1.1443e-23
   184.20   1.4384e+12   1.1501e-23
   184.30   1.4420e+12   1.1559e-23
   184.40   1.4457e+12   1.1616e-23
   184.50   1.4493e+12   1.1675e-23
   184.60   1.4530e+12   1.1734e-23
   184.70   1.4566e+12   1.1793e-23
   184.80   1.4603e+12   1.1852e-23
   184.90   1.4640e+12   1.1911e-23
   185.00   1.4676e+12   1.1971e-23
   185.10   1.4713e+12   1.2031e-23
   185.20   1.4750e+12   1.2091e-23
   185.30   1.4787e+12   1.2152e-23
   185.40   1.4824e+12   1.2213e-23
   185.50   1.4861e+12   1.2274e-23
   185.60   1.4898e+12   1.2335e-23
   185.70   1.4935e+12   1.2397e-23
   185.80   1.4972e+12   1.2459e-23
   185.90   1.5009e+12   1.2521e-23
   186.00   1.5047e+12   1.2583e-23
   186.10   1.5084e+12   1.2646e-23
   186.20   1.5121e+12   1.2710e-23
   186.30   1.5159e+12   1.2772e-23
   186.40   1.5196e+12   1.2836e-23
   186.50   1.5234e+12   1.2901e-23
   186.60   1.5272e+12   1.2964e-23
   186.70   1.5309e+12   1.3029e-23
   186.80   1.5347e+12   1.3094e-23
   186.90   1.5385e+12   1.3159e-23
   187.00   1.5423e+12   1.3224e-23
   187.10   1.5461e+12   1.3290e-23
   187.20   1.5499e+12   1.3356e-23
   187.30   1.5537e+12   1.3422e-23
   187.40   1.5575e+12   1.3488e-23
   187.50   1.5613e+12   1.3555e-23
   187.60   1.5651e+12   1.3623e-23
   187.70   1.5689e+12   1.3690e-23
   187.80   1.5728e+12   1.3758e-23
   187.90   1.5766e+12   1.3826e-23
   188.00   1.5804e+12   1.3894e-23
   188.10   1.5843e+12   1.3963e-23
   188.20   1.5881e+12   1.4032e-23
   188.30   1.5920e+12   1.4101e-23
   188.40   1.5959e+12   1.4171e-23
   188.50   1.5997e+12   1.4241e-23
   188.60   1.6036e+12   1.4310e-23
   188.70   1.6075e+12   1.4381e-23
   188.80   1.6114e+12   1.4452e-23
   188.90   1.6153e+12   1.4523e-23
   189.00   1.6192e+12   1.4594e-23
   189.10   1.6231e+12   1.4666e-23
   189.20   1.6270e+12   1.4738e-23
   189.30   1.6309e+12   1.4811e-23
   189.40   1.6348e+12   1.4883e-23
   189.50   1.6387e+12   1.4956e-23
   189.60   1.6427e+12   1.5029e-23
   189.70   1.6466e+12   1.5102e-23
   189.80   1.6506e+12   1.5177e-23
   189.90   1.6545e+12   1.5251e-23
   190.00   1.6585e+12   1.5325e-23
   190.10   1.6624e+12   1.5401e-23
   190.20   1.6664e+12   1.5476e-23
   190.30   1.6704e+12   1.5551e-23
   190.40   1.6743e+12   1.5627e-23
   190.50   1.6783e+12   1.5704e-23
   190.60   1.6823e+12   1.5780e-23
   190.70   1.6863e+12   1.5857e-23
   190.80   1.6903e+12   1.5935e-23
   190.90   1.6943e+12   1.6011e-23
   191.00   1.6983e+12   1.6090e-23
   191.10   1.7023e+12   1.6168e-23
   191.20   1.7064e+12   1.6246e-23
   191.30   1.7104e+12   1.6325e-23
   191.40   1.7144e+12   1.6405e-23
   191.50   1.7185e+12   1.6484e-23
   191.60   1.7225e+12   1.6564e-23
   191.70   1.7266e+12   1.6645e-23
   191.80   1.7306e+12   1.6725e-23
   191.90   1.7347e+12   1.6806e-23
   192.00   1.7388e+12   1.6888e-23
   192.10   1.7428e+12   1.6969e-23
   192.20   1.7469e+12   1.7051e-23
   192.30   1.7510e+12   1.7134e-23
   192.40   1.7551e+12   1.7216e-23
   192.50   1.7592e+12   1.7299e-23
   192.60   1.7633e+12   1.7382e-23
   192.70   1.7674e+12   1.7466e-23
   192.80   1.7715e+12   1.7551e-23
   192.90   1.7756e+12   1.7634e-23
   193.00   1.7798e+12   1.7720e-23
   193.10   1.7839e+12   1.7805e-23
   193.20   1.7880e+12   1.7890e-23
   193.30   1.7922e+12   1.7976e-23
   193.40   1.7963e+12   1.8063e-23
   193.50   1.8005e+12   1.8149e-23
   193.60   1.8046e+12   1.8236e-23
   193.70   1.8088e+12   1.8324e-23
   193.80   1.8130e+12   1.8411e-23
   193.90   1.8172e+12   1.8500e-23
   194.00   1.8213e+12   1.8589e-23
   194.10   1.8255e+12   1.8677e-23
   194.20   1.8297e+12   1.8766e-23
   194.30   1.8339e+12   1.8856e-23
   194.40   1.8381e+12   1.8946e-23
   194.50   1.8423e+12   1.9036e-23
   194.60   1.8466e+12   1.9128e-23
   194.70   1.8508e+12   1.9218e-23
   194.80   1.8550e+12   1.9310e-23
   194.90   1.8593e+12   1.9402e-23
   195.00   1.8635e+12   1.9494e-23
   195.10   1.8677e+12   1.9587e-23
   195.20   1.8720e+12   1.9680e-23
   195.30   1.8763e+12   1.9773e-23
   195.40   1.8805e+12   1.9867e-23
   195.50   1.8848e+12   1.9962e-23
   195.60   1.8891e+12   2.0056e-23
   195.70   1.8933e+12   2.0151e-23
   195.80   1.8976e+12   2.0247e-23
   195.90   1.9019e+12   2.0342e-23
   196.00   1.9062e+12   2.0439e-23
   196.10   1.9105e+12   2.0536e-23
   196.20   1.9148e+12   2.0632e-23
   196.30   1.9192e+12   2.0730e-23
   196.40   1.9235e+12   2.0828e-23
   196.50   1.9278e+12   2.0926e-23
   196.60   1.9321e+12   2.1025e-23
   196.70   1.9365e+12   2.1124e-23
   196.80   1.9408e+12   2.1223e-23
   196.90   1.9452e+12   2.1323e-23
   197.00   1.9495e+12   2.1424e-23
   197.10   1.9539e+12   2.1524e-23
   197.20   1.9582e+12   2.1626e-23
   197.30   1.9626e+12   2.1727e-23
   197.40   1.9670e+12   2.1830e-23
   197.50   1.9714e+12   2.1931e-23
   197.60   1.9758e+12   2.2035e-23
   197.70   1.9802e+12   2.2138e-23
   197.80   1.9846e+12   2.2241e-23
   197.90   1.9890e+12   2.2346e-23
   198.00   1.9934e+12   2.2450e-23
   198.10   1.9978e+12   2.2555e-23
   198.20   2.0022e+12   2.2660e-23
   198.30   2.0067e+12   2.2767e-23
   198.40   2.0111e+12   2.2872e-23
   198.50   2.0155e+12   2.2979e-23
   198.60   2.0200e+12   2.3087e-23
   198.70   2.0245e+12   2.3193e-23
   198.80   2.0289e+12   2.3302e-23
   198.90   2.0334e+12   2.3411e-23
   199.00   2.0378e+12   2.3519e-23
   199.10   2.0423e+12   2.3628e-23
   199.20   2.0468e+12   2.3738e-23
   199.30   2.0513e+12   2.3848e-23
   199.40   2.0558e+12   2.3959e-23
   199.50   2.0603e+12   2.4070e-23
   199.60   2.0648e+12   2.4181e-23
   199.70   2.0693e+12   2.4294e-23
   199.80   2.0738e+12   2.4406e-23
   199.90   2.0783e+12   2.4519e-23
   200.00   2.0829e+12   2.4632e-23
   200.10   2.0874e+12   2.4747e-23
   200.20   2.0920e+12   2.4860e-23
   200.30   2.0965e+12   2.4975e-23
   200.40   2.1011e+12   2.5091e-23
   200.50   2.1056e+12   2.5207e-23
   200.60   2.1102e+12   2.5322e-23
   200.70   2.1147e+12   2.5439e-23
   200.80   2.1193e+12   2.5557e-23
   200.90   2.1239e+12   2.5673e-23
   201.00   2.1285e+12   2.5792e-23
   201.10   2.1331e+12   2.5911e-23
   201.20   2.1377e+12   2.6029e-23
   201.30   2.1423e+12   2.6149e-23
   201.40   2.1469e+12   2.6269e-23
   201.50   2.1515e+12   2.6389e-23
   201.60   2.1561e+12   2.6510e-23
   201.70   2.1608e+12   2.6632e-23
   201.80   2.1654e+12   2.6753e-23
   201.90   2.1700e+12   2.6875e-23
   202.00   2.1747e+12   2.6999e-23
   202.10   2.1793e+12   2.7121e-23
   202.20   2.1840e+12   2.7245e-23
   202.30   2.1886e+12   2.7370e-23
   202.40   2.1933e+12   2.7495e-23
   202.50   2.1980e+12   2.7620e-23
   202.60   2.2027e+12   2.7746e-23
   202.70   2.2073e+12   2.7872e-23
   202.80   2.2120e+12   2.7998e-23
   202.90   2.2167e+12   2.8126e-23
   203.00   2.2214e+12   2.8254e-23
   203.10   2.2261e+12   2.8382e-23
   203.20   2.2309e+12   2.8511e-23
   203.30   2.2356e+12   2.8641e-23
   203.40   2.2403e+12   2.8770e-23
   203.50   2.2450e+12   2.8900e-23
   203.60   2.2498e+12   2.9032e-23
   203.70   2.2545e+12   2.9162e-23
   203.80   2.2593e+12   2.9294e-23
   203.90   2.2640e+12   2.9427e-23
   204.00   2.2688e+12   2.9560e-23
   204.10   2.2736e+12   2.9693e-23
   204.20   2.2783e+12   2.9827e-23
   204.30   2.2831e+12   2.9962e-23
   204.40   2.2879e+12   3.0097e-23
   204.50   2.2927e+12   3.0232e-23
   204.60   2.2975e+12   3.0369e-23
   204.70   2.3023e+12   3.0505e-23
   204.80   2.3071e+12   3.0642e-23
   204.90   2.3119e+12   3.0780e-23
   205.00   2.3167e+12   3.0918e-23
   205.10   2.3215e+12   3.1057e-23
   205.20   2.3264e+12   3.1196e-23
   205.30   2.3312e+12   3.1337e-23
   205.40   2.3360e+12   3.1476e-23
   205.50   2.3409e+12   3.1618e-23
   205.60   2.3457e+12   3.1759e-23
   205.70   2.3506e+12   3.1901e-23
   205.80   2.3555e+12   3.2044e-23
   205.90   2.3603e+12   3.2187e-23
   206.00   2.3652e+12   3.2330e-23
   206.10   2.3701e+12   3.2475e-23
   206.20   2.3750e+12   3.2620e-23
   206.30   2.3799e+12   3.2765e-23
   206.40   2.3848e+12   3.2911e-23
   206.50   2.3897e+12   3.3058e-23
   206.60   2.3946e+12   3.3205e-23
   206.70   2.3995e+12   3.3352e-23
   206.80   2.4044e+12   3.3500e-23
   206.90   2.4094e+12   3.3649e-23
   207.00   2.4143e+12   3.3798e-23
   207.10   2.4192e+12   3.3948e-23
   207.20   2.4242e+12   3.4099e-23
   207.30   2.4291e+12   3.4250e-23
   207.40   2.4341e+12   3.4401e-23
   207.50   2.4391e+12   3.4554e-23
   207.60   2.4440e+12   3.4707e-23
   207.70   2.4490e+12   3.4860e-23
   207.80   2.4540e+12   3.5014e-23
   207.90   2.4590e+12   3.5169e-23
   208.00   2.4640e+12   3.5324e-23
   208.10   2.4690e+12   3.5480e-23
   208.20   2.4740e+12   3.5636e-23
   208.30   2.4790e+12   3.5793e-23
   208.40   2.4840e+12   3.5950e-23
   208.50   2.4890e+12   3.6109e-23
   208.60   2.4941e+12   3.6268e-23
   208.70   2.4991e+12   3.6427e-23
   208.80   2.5041e+12   3.6587e-23
   208.90   2.5092e+12   3.6748e-23
   209.00   2.5142e+12   3.6908e-23
   209.10   2.5193e+12   3.7070e-23
   209.20   2.5244e+12   3.7233e-23
   209.30   2.5294e+12   3.7396e-23
   209.40   2.5345e+12   3.7559e-23
   209.50   2.5396e+12   3.7724e-23
   209.60   2.5447e+12   3.7889e-23
   209.70   2.5498e+12   3.8054e-23
   209.80   2.5549e+12   3.8221e-23
   209.90   2.5600e+12   3.8388e-23
   210.00   2.5651e+12   3.8554e-23
   210.10   2.5702e+12   3.8723e-23
   210.20   2.5753e+12   3.8892e-23
   210.30   2.5804e+12   3.9061e-23
   210.40   2.5856e+12   3.9230e-23
   210.50   2.5907e+12   3.9401e-23
   210.60   2.5958e+12   3.9573e-23
   210.70   2.6010e+12   3.9744e-23
   210.80   2.6062e+12   3.9917e-23
   210.90   2.6113e+12   4.0090e-23
   211.00   2.6165e+12   4.0264e-23
   211.10   2.6217e+12   4.0438e-23
   211.20   2.6268e+12   4.0614e-23
   211.30   2.6320e+12   4.0790e-23
   211.40   2.6372e+12   4.0965e-23
   211.50   2.6424e+12   4.1143e-23
   211.60   2.6476e+12   4.1321e-23
   211.70   2.6528e+12   4.1500e-23
   211.80   2.6580e+12   4.1678e-23
   211.90   2.6633e+12   4.1858e-23
   212.00   2.6685e+12   4.2039e-23
   212.10   2.6737e+12   4.2219e-23
   212.20   2.6790e+12   4.2401e-23
   212.30   2.6842e+12   4.2584e-23
   212.40   2.6894e+12   4.2766e-23
   212.50   2.6947e+12   4.2950e-23
   212.60   2.7000e+12   4.3135e-23
   212.70   2.7052e+12   4.3321e-23
   212.80   2.7105e+12   4.3506e-23
   212.90   2.7158e+12   4.3693e-23
   213.00   2.7211e+12   4.3880e-23
   213.10   2.7264e+12   4.4067e-23
   213.20   2.7317e+12   4.4256e-23
   213.30   2.7370e+12   4.4446e-23
   213.40   2.7423e+12   4.4636e-23
   213.50   2.7476e+12   4.4826e-23
   213.60   2.7529e+12   4.5018e-23
   213.70   2.7582e+12   4.5210e-23
   213.80   2.7635e+12   4.5402e-23
   213.90   2.7689e+12   4.5596e-23
   214.00   2.7742e+12   4.5791e-23
   214.10   2.7796e+12   4.5986e-23
   214.20   2.7849e+12   4.6181e-23
   214.30   2.7903e+12   4.6378e-23
   214.40   2.7957e+12   4.6575e-23
   214.50   2.8010e+12   4.6772e-23
   214.60   2.8064e+12   4.6971e-23
   214.70   2.8118e+12   4.7171e-23
   214.80   2.8172e+12   4.7371e-23
   214.90   2.8226e+12   4.7571e-23
   215.00   2.8280e+12   4.7773e-23
   215.10   2.8334e+12   4.7975e-23
   215.20   2.8388e+12   4.8179e-23
   215.30   2.8442e+12   4.8382e-23
   215.40   2.8496e+12   4.8586e-23
   215.50   2.8551e+12   4.8792e-23
   215.60   2.8605e+12   4.8997e-23
   215.70   2.8659e+12   4.9204e-23
   215.80   2.8714e+12   4.9412e-23
   215.90   2.8768e+12   4.9620e-23
   216.00   2.8823e+12   4.9828e-23
   216.10   2.8878e+12   5.0038e-23
   216.20   2.8932e+12   5.0249e-23
   216.30   2.8987e+12   5.0460e-23
   216.40   2.9042e+12   5.0672e-23
   216.50   2.9097e+12   5.0885e-23
   216.60   2.9152e+12   5.1099e-23
   216.70   2.9207e+12   5.1312e-23
   216.80   2.9262e+12   5.1528e-23
   216.90   2.9317e+12   5.1744e-23
   217.00   2.9372e+12   5.1961e-23
   217.10   2.9427e+12   5.2178e-23
   217.20   2.9483e+12   5.2396e-23
   217.30   2.9538e+12   5.2615e-23
   217.40   2.9593e+12   5.2834e-23
   217.50   2.9649e+12   5.3055e-23
   217.60   2.9704e+12   5.3277e-23
   217.70   2.9760e+12   5.3499e-23
   217.80   2.9816e+12   5.3722e-23
   217.90   2.9871e+12   5.3946e-23
   218.00   2.9927e+12   5.4171e-23
   218.10   2.9983e+12   5.4395e-23
   218.20   3.0039e+12   5.4622e-23
   218.30   3.0095e+12   5.4849e-23
   218.40   3.0151e+12   5.5077e-23
   218.50   3.0207e+12   5.5305e-23
   218.60   3.0263e+12   5.5535e-23
   218.70   3.0319e+12   5.5765e-23
   218.80   3.0375e+12   5.5997e-23
   218.90   3.0432e+12   5.6228e-23
   219.00   3.0488e+12   5.6461e-23
   219.10   3.0544e+12   5.6695e-23
   219.20   3.0601e+12   5.6928e-23
   219.30   3.0657e+12   5.7164e-23
   219.40   3.0714e+12   5.7400e-23
   219.50   3.0770e+12   5.7637e-23
   219.60   3.0827e+12   5.7874e-23
   219.70   3.0884e+12   5.8113e-23
   219.80   3.0941e+12   5.8353e-23
   219.90   3.0998e+12   5.8593e-23
   220.00   3.1054e+12   5.8834e-23
   220.10   3.1111e+12   5.9076e-23
   220.20   3.1168e+12   5.9319e-23
   220.30   3.1226e+12   5.9563e-23
   220.40   3.1283e+12   5.9807e-23
   220.50   3.1340e+12   6.0053e-23
   220.60   3.1397e+12   6.0299e-23
   220.70   3.1455e+12   6.0546e-23
   220.80   3.1512e+12   6.0794e-23
   220.90   3.1569e+12   6.1043e-23
   221.00   3.1627e+12   6.1293e-23
   221.10   3.1684e+12   6.1543e-23
   221.20   3.1742e+12   6.1795e-23
   221.30   3.1800e+12   6.2048e-23
   221.40   3.1857e+12   6.2301e-23
   221.50   3.1915e+12   6.2555e-23
   221.60   3.1973e+12   6.2810e-23
   221.70   3.2031e+12   6.3066e-23
   221.80   3.2089e+12   6.3323e-23
   221.90   3.2147e+12   6.3580e-23
   222.00   3.2205e+12   6.3839e-23
   222.10   3.2263e+12   6.4099e-23
   222.20   3.2321e+12   6.4359e-23
   222.30   3.2380e+12   6.4621e-23
   222.40   3.2438e+12   6.4883e-23
   222.50   3.2496e+12   6.5147e-23
   222.60   3.2555e+12   6.5410e-23
   222.70   3.2613e+12   6.5676e-23
   222.80   3.2672e+12   6.5942e-23
   222.90   3.2730e+12   6.6209e-23
   223.00   3.2789e+12   6.6476e-23
   223.10   3.2848e+12   6.6745e-23
   223.20   3.2907e+12   6.7015e-23
   223.30   3.2965e+12   6.7286e-23
   223.40   3.3024e+12   6.7557e-23
   223.50   3.3083e+12   6.7830e-23
   223.60   3.3142e+12   6.8104e-23
   223.70   3.3201e+12   6.8377e-23
   223.80   3.3261e+12   6.8653e-23
   223.90   3.3320e+12   6.8930e-23
   224.00   3.3379e+12   6.9207e-23
   224.10   3.3438e+12   6.9485e-23
   224.20   3.3498e+12   6.9764e-23
   224.30   3.3557e+12   7.0045e-23
   224.40   3.3617e+12   7.0326e-23
   224.50   3.3676e+12   7.0608e-23
   224.60   3.3736e+12   7.0891e-23
   224.70   3.3795e+12   7.1175e-23
   224.80   3.3855e+12   7.1461e-23
   224.90   3.3915e+12   7.1746e-23
   225.00   3.3975e+12   7.2033e-23
   225.10   3.4034e+12   7.2321e-23
   225.20   3.4094e+12   7.2611e-23
   225.30   3.4154e+12   7.2900e-23
   225.40   3.4214e+12   7.3191e-23
   225.50   3.4275e+12   7.3483e-23
   225.60   3.4335e+12   7.3777e-23
   225.70   3.4395e+12   7.4070e-23
   225.80   3.4455e+12   7.4365e-23
   225.90   3.4516e+12   7.4661e-23
   226.00   3.4576e+12   7.4959e-23
   226.10   3.4637e+12   7.5256e-23
   226.20   3.4697e+12   7.5555e-23
   226.30   3.4758e+12   7.5856e-23
   226.40   3.4818e+12   7.6157e-23
   226.50   3.4879e+12   7.6458e-23
   226.60   3.4940e+12   7.6762e-23
   226.70   3.5001e+12   7.7066e-23
   226.80   3.5061e+12   7.7372e-23
   226.90   3.5122e+12   7.7677e-23
   227.00   3.5183e+12   7.7985e-23
   227.10   3.5244e+12   7.8293e-23
   227.20   3.5305e+12   7.8602e-23
   227.30   3.5367e+12   7.8912e-23
   227.40   3.5428e+12   7.9224e-23
   227.50   3.5489e+12   7.9537e-23
   227.60   3.5550e+12   7.9850e-23
   227.70   3.5612e+12   8.0165e-23
   227.80   3.5673e+12   8.0481e-23
   227.90   3.5735e+12   8.0798e-23
   228.00   3.5796e+12   8.1115e-23
   228.10   3.5858e+12   8.1434e-23
   228.20   3.5920e+12   8.1754e-23
   228.30   3.5981e+12   8.2076e-23
   228.40   3.6043e+12   8.2397e-23
   228.50   3.6105e+12   8.2721e-23
   228.60   3.6167e+12   8.3045e-23
   228.70   3.6229e+12   8.3371e-23
   228.80   3.6291e+12   8.3697e-23
   228.90   3.6353e+12   8.4025e-23
   229.00   3.6415e+12   8.4354e-23
   229.10   3.6477e+12   8.4684e-23
   229.20   3.6540e+12   8.5014e-23
   229.30   3.6602e+12   8.5346e-23
   229.40   3.6664e+12   8.5680e-23
   229.50   3.6727e+12   8.6014e-23
   229.60   3.6789e+12   8.6349e-23
   229.70   3.6852e+12   8.6686e-23
   229.80   3.6914e+12   8.7024e-23
   229.90   3.6977e+12   8.7363e-23
   230.00   3.7040e+12   8.7702e-23
   230.10   3.7102e+12   8.8043e-23
   230.20   3.7165e+12   8.8386e-23
   230.30   3.7228e+12   8.8729e-23
   230.40   3.7291e+12   8.9073e-23
   230.50   3.7354e+12   8.9419e-23
   230.60   3.7417e+12   8.9766e-23
   230.70   3.7480e+12   9.0114e-23
   230.80   3.7544e+12   9.0463e-23
   230.90   3.7607e+12   9.0813e-23
   231.00   3.7670e+12   9.1165e-23
   231.10   3.7733e+12   9.1517e-23
   231.20   3.7797e+12   9.1871e-23
   231.30   3.7860e+12   9.2226e-23
   231.40   3.7924e+12   9.2582e-23
   231.50   3.7987e+12   9.2939e-23
   231.60   3.8051e+12   9.3298e-23
   231.70   3.8115e+12   9.3657e-23
   231.80   3.8178e+12   9.4018e-23
   231.90   3.8242e+12   9.4380e-23
   232.00   3.8306e+12   9.4744e-23
   232.10   3.8370e+12   9.5108e-23
   232.20   3.8434e+12   9.5473e-23
   232.30   3.8498e+12   9.5841e-23
   232.40   3.8562e+12   9.6209e-23
   232.50   3.8626e+12   9.6577e-23
   232.60   3.8691e+12   9.6948e-23
   232.70   3.8755e+12   9.7320e-23
   232.80   3.8819e+12   9.7693e-23
   232.90   3.8884e+12   9.8067e-23
   233.00   3.8948e+12   9.8442e-23
   233.10   3.9013e+12   9.8819e-23
   233.20   3.9077e+12   9.9197e-23
   233.30   3.9142e+12   9.9576e-23
   233.40   3.9206e+12   9.9956e-23
   233.50   3.9271e+12   1.0034e-22
   233.60   3.9336e+12   1.0072e-22
   233.70   3.9401e+12   1.0110e-22
   233.80   3.9466e+12   1.0149e-22
   233.90   3.9531e+12   1.0188e-22
   234.00   3.9596e+12   1.0226e-22
   234.10   3.9661e+12   1.0265e-22
   234.20   3.9726e+12   1.0304e-22
   234.30   3.9791e+12   1.0344e-22
   234.40   3.9856e+12   1.0383e-22
   234.50   3.9922e+12   1.0422e-22
   234.60   3.9987e+12   1.0462e-22
   234.70   4.0052e+12   1.0502e-22
   234.80   4.0118e+12   1.0542e-22
   234.90   4.0183e+12   1.0582e-22
   235.00   4.0249e+12   1.0622e-22
   235.10   4.0315e+12   1.0662e-22
   235.20   4.0380e+12   1.0702e-22
   235.30   4.0446e+12   1.0743e-22
   235.40   4.0512e+12   1.0783e-22
   235.50   4.0578e+12   1.0824e-22
   235.60   4.0644e+12   1.0865e-22
   235.70   4.0710e+12   1.0906e-22
   235.80   4.0776e+12   1.0947e-22
   235.90   4.0842e+12   1.0988e-22
   236.00   4.0908e+12   1.1030e-22
   236.10   4.0974e+12   1.1070e-22
   236.20   4.1041e+12   1.1112e-22
   236.30   4.1107e+12   1.1154e-22
   236.40   4.1173e+12   1.1196e-22
   236.50   4.1240e+12   1.1238e-22
   236.60   4.1306e+12   1.1280e-22
   236.70   4.1373e+12   1.1322e-22
   236.80   4.1440e+12   1.1365e-22
   236.90   4.1506e+12   1.1408e-22
   237.00   4.1573e+12   1.1450e-22
   237.10   4.1640e+12   1.1493e-22
   237.20   4.1707e+12   1.1536e-22
   237.30   4.1774e+12   1.1579e-22
   237.40   4.1841e+12   1.1623e-22
   237.50   4.1908e+12   1.1666e-22
   237.60   4.1975e+12   1.1710e-22
   237.70   4.2042e+12   1.1754e-22
   237.80   4.2109e+12   1.1797e-22
   237.90   4.2176e+12   1.1841e-22
   238.00   4.2244e+12   1.1886e-22
   238.10   4.2311e+12   1.1930e-22
   238.20   4.2378e+12   1.1974e-22
   238.30   4.2446e+12   1.2019e-22
   238.40   4.2513e+12   1.2064e-22
   238.50   4.2581e+12   1.2108e-22
   238.60   4.2649e+12   1.2153e-22
   238.70   4.2716e+12   1.2199e-22
   238.80   4.2784e+12   1.2244e-22
   238.90   4.2852e+12   1.2289e-22
   239.00   4.2920e+12   1.2335e-22
   239.10   4.2988e+12   1.2381e-22
   239.20   4.3056e+12   1.2427e-22
   239.30   4.3124e+12   1.2473e-22
   239.40   4.3192e+12   1.2519e-22
   239.50   4.3260e+12   1.2565e-22
   239.60   4.3328e+12   1.2611e-22
   239.70   4.3397e+12   1.2658e-22
   239.80   4.3465e+12   1.2705e-22
   239.90   4.3533e+12   1.2752e-22
   240.00   4.3602e+12   1.2799e-22
   240.10   4.3670e+12   1.2846e-22
   240.20   4.3739e+12   1.2893e-22
   240.30   4.3808e+12   1.2941e-22
   240.40   4.3876e+12   1.2987e-22
   240.50   4.3945e+12   1.3035e-22
   240.60   4.4014e+12   1.3083e-22
   240.70   4.4083e+12   1.3131e-22
   240.80   4.4152e+12   1.3180e-22
   240.90   4.4220e+12   1.3228e-22
   241.00   4.4289e+12   1.3276e-22
   241.10   4.4359e+12   1.3325e-22
   241.20   4.4428e+12   1.3374e-22
   241.30   4.4497e+12   1.3423e-22
   241.40   4.4566e+12   1.3472e-22
   241.50   4.4635e+12   1.3522e-22
   241.60   4.4705e+12   1.3571e-22
   241.70   4.4774e+12   1.3621e-22
   241.80   4.4844e+12   1.3670e-22
   241.90   4.4913e+12   1.3720e-22
   242.00   4.4983e+12   1.3770e-22
   242.10   4.5053e+12   1.3821e-22
   242.20   4.5122e+12   1.3871e-22
   242.30   4.5192e+12   1.3922e-22
   242.40   4.5262e+12   1.3972e-22
   242.50   4.5332e+12   1.4023e-22
   242.60   4.5402e+12   1.4074e-22
   242.70   4.5472e+12   1.4126e-22
   242.80   4.5542e+12   1.4177e-22
   242.90   4.5612e+12   1.4228e-22
   243.00   4.5682e+12   1.4280e-22
   243.10   4.5752e+12   1.4332e-22
   243.20   4.5822e+12   1.4384e-22
   243.30   4.5893e+12   1.4436e-22
   243.40   4.5963e+12   1.4488e-22
   243.50   4.6034e+12   1.4541e-22
   243.60   4.6104e+12   1.4594e-22
   243.70   4.6175e+12   1.4646e-22
   243.80   4.6245e+12   1.4699e-22
   243.90   4.6316e+12   1.4753e-22
   244.00   4.6387e+12   1.4806e-22
   244.10   4.6457e+12   1.4859e-22
   244.20   4.6528e+12   1.4913e-22
   244.30   4.6599e+12   1.4967e-22
   244.40   4.6670e+12   1.5021e-22
   244.50   4.6741e+12   1.5075e-22
   244.60   4.6812e+12   1.5129e-22
   244.70   4.6883e+12   1.5184e-22
   244.80   4.6954e+12   1.5238e-22
   244.90   4.7026e+12   1.5292e-22
   245.00   4.7097e+12   1.5347e-22
   245.10   4.7168e+12   1.5402e-22
   245.20   4.7240e+12   1.5458e-22
   245.30   4.7311e+12   1.5513e-22
   245.40   4.7383e+12   1.5569e-22
   245.50   4.7454e+12   1.5625e-22
   245.60   4.7526e+12   1.5681e-22
   245.70   4.7598e+12   1.5737e-22
   245.80   4.7669e+12   1.5793e-22
   245.90   4.7741e+12   1.5850e-22
   246.00   4.7813e+12   1.5906e-22
   246.10   4.7885e+12   1.5963e-22
   246.20   4.7957e+12   1.6020e-22
   246.30   4.8029e+12   1.6078e-22
   246.40   4.8101e+12   1.6135e-22
   246.50   4.8173e+12   1.6192e-22
   246.60   4.8245e+12   1.6250e-22
   246.70   4.8317e+12   1.6308e-22
   246.80   4.8390e+12   1.6366e-22
   246.90   4.8462e+12   1.6425e-22
   247.00   4.8535e+12   1.6483e-22
   247.10   4.8607e+12   1.6542e-22
   247.20   4.8680e+12   1.6600e-22
   247.30   4.8752e+12   1.6659e-22
   247.40   4.8825e+12   1.6719e-22
   247.50   4.8897e+12   1.6778e-22
   247.60   4.8970e+12   1.6837e-22
   247.70   4.9043e+12   1.6897e-22
   247.80   4.9116e+12   1.6957e-22
   247.90   4.9189e+12   1.7017e-22
   248.00   4.9262e+12   1.7077e-22
   248.10   4.9335e+12   1.7138e-22
   248.20   4.9408e+12   1.7198e-22
   248.30   4.9481e+12   1.7259e-22
   248.40   4.9554e+12   1.7320e-22
   248.50   4.9628e+12   1.7381e-22
   248.60   4.9701e+12   1.7443e-22
   248.70   4.9774e+12   1.7504e-22
   248.80   4.9848e+12   1.7566e-22
   248.90   4.9921e+12   1.7628e-22
   249.00   4.9995e+12   1.7690e-22
   249.10   5.0068e+12   1.7752e-22
   249.20   5.0142e+12   1.7815e-22
   249.30   5.0216e+12   1.7878e-22
   249.40   5.0289e+12   1.7940e-22
   249.50   5.0363e+12   1.8003e-22
   249.60   5.0437e+12   1.8066e-22
   249.70   5.0511e+12   1.8129e-22
   249.80   5.0585e+12   1.8193e-22
   249.90   5.0659e+12   1.8257e-22
   250.00   5.0733e+12   1.8321e-22
   250.10   5.0807e+12   1.8385e-22
   250.20   5.0882e+12   1.8449e-22
   250.30   5.0956e+12   1.8514e-22
   250.40   5.1030e+12   1.8578e-22
   250.50   5.1104e+12   1.8643e-22
   250.60   5.1179e+12   1.8709e-22
   250.70   5.1253e+12   1.8774e-22
   250.80   5.1328e+12   1.8840e-22
   250.90   5.1403e+12   1.8905e-22
   251.00   5.1477e+12   1.8971e-22
   251.10   5.1552e+12   1.9037e-22
   251.20   5.1627e+12   1.9104e-22
   251.30   5.1702e+12   1.9170e-22
   251.40   5.1776e+12   1.9237e-22
   251.50   5.1851e+12   1.9304e-22
   251.60   5.1926e+12   1.9371e-22
   251.70   5.2001e+12   1.9438e-22
   251.80   5.2076e+12   1.9506e-22
   251.90   5.2152e+12   1.9574e-22
   252.00   5.2227e+12   1.9642e-22
   252.10   5.2302e+12   1.9710e-22
   252.20   5.2377e+12   1.9778e-22
   252.30   5.2453e+12   1.9847e-22
   252.40   5.2528e+12   1.9915e-22
   252.50   5.2604e+12   1.9984e-22
   252.60   5.2679e+12   2.0054e-22
   252.70   5.2755e+12   2.0123e-22
   252.80   5.2831e+12   2.0193e-22
   252.90   5.2906e+12   2.0262e-22
   253.00   5.2982e+12   2.0332e-22
   253.10   5.3058e+12   2.0403e-22
   253.20   5.3134e+12   2.0473e-22
   253.30   5.3210e+12   2.0544e-22
   253.40   5.3286e+12   2.0614e-22
   253.50   5.3362e+12   2.0685e-22
   253.60   5.3438e+12   2.0757e-22
   253.70   5.3514e+12   2.0828e-22
   253.80   5.3590e+12   2.0900e-22
   253.90   5.3666e+12   2.0972e-22
   254.00   5.3743e+12   2.1044e-22
   254.10   5.3819e+12   2.1116e-22
   254.20   5.3896e+12   2.1189e-22
   254.30   5.3972e+12   2.1261e-22
   254.40   5.4049e+12   2.1334e-22
   254.50   5.4125e+12   2.1406e-22
   254.60   5.4202e+12   2.1480e-22
   254.70   5.4279e+12   2.1553e-22
   254.80   5.4355e+12   2.1627e-22
   254.90   5.4432e+12   2.1701e-22
   255.00   5.4509e+12   2.1775e-22
   255.10   5.4586e+12   2.1850e-22
   255.20   5.4663e+12   2.1924e-22
   255.30   5.4740e+12   2.1999e-22
   255.40   5.4817e+12   2.2074e-22
   255.50   5.4894e+12   2.2150e-22
   255.60   5.4972e+12   2.2225e-22
   255.70   5.5049e+12   2.2301e-22
   255.80   5.5126e+12   2.2377e-22
   255.90   5.5204e+12   2.2453e-22
   256.00   5.5281e+12   2.2530e-22
   256.10   5.5358e+12   2.2606e-22
   256.20   5.5436e+12   2.2683e-22
   256.30   5.5514e+12   2.2760e-22
   256.40   5.5591e+12   2.2838e-22
   256.50   5.5669e+12   2.2915e-22
   256.60   5.5747e+12   2.2993e-22
   256.70   5.5825e+12   2.3071e-22
   256.80   5.5902e+12   2.3149e-22
   256.90   5.5980e+12   2.3228e-22
   257.00   5.6058e+12   2.3306e-22
   257.10   5.6136e+12   2.3385e-22
   257.20   5.6214e+12   2.3465e-22
   257.30   5.6293e+12   2.3544e-22
   257.40   5.6371e+12   2.3624e-22
   257.50   5.6449e+12   2.3703e-22
   257.60   5.6527e+12   2.3783e-22
   257.70   5.6606e+12   2.3864e-22
   257.80   5.6684e+12   2.3944e-22
   257.90   5.6763e+12   2.4025e-22
   258.00   5.6841e+12   2.4106e-22
   258.10   5.6920e+12   2.4187e-22
   258.20   5.6998e+12   2.4269e-22
   258.30   5.7077e+12   2.4350e-22
   258.40   5.7156e+12   2.4432e-22
   258.50   5.7235e+12   2.4515e-22
   258.60   5.7314e+12   2.4597e-22
   258.70   5.7392e+12   2.4680e-22
   258.80   5.7471e+12   2.4763e-22
   258.90   5.7550e+12   2.4846e-22
   259.00   5.7630e+12   2.4929e-22
   259.10   5.7709e+12   2.5013e-22
   259.20   5.7788e+12   2.5097e-22
   259.30   5.7867e+12   2.5181e-22
   259.40   5.7946e+12   2.5265e-22
   259.50   5.8026e+12   2.5350e-22
   259.60   5.8105e+12   2.5433e-22
   259.70   5.8185e+12   2.5518e-22
   259.80   5.8264e+12   2.5604e-22
   259.90   5.8344e+12   2.5689e-22
   260.00   5.8423e+12   2.5775e-22
   260.10   5.8503e+12   2.5861e-22
   260.20   5.8583e+12   2.5947e-22
   260.30   5.8663e+12   2.6034e-22
   260.40   5.8742e+12   2.6121e-22
   260.50   5.8822e+12   2.6208e-22
   260.60   5.8902e+12   2.6295e-22
   260.70   5.8982e+12   2.6383e-22
   260.80   5.9062e+12   2.6470e-22
   260.90   5.9142e+12   2.6558e-22
   261.00   5.9223e+12   2.6647e-22
   261.10   5.9303e+12   2.6735e-22
   261.20   5.9383e+12   2.6824e-22
   261.30   5.9464e+12   2.6913e-22
   261.40   5.9544e+12   2.7002e-22
   261.50   5.9624e+12   2.7092e-22
   261.60   5.9705e+12   2.7182e-22
   261.70   5.9785e+12   2.7272e-22
   261.80   5.9866e+12   2.7362e-22
   261.90   5.9947e+12   2.7453e-22
   262.00   6.0027e+12   2.7544e-22
   262.10   6.0108e+12   2.7635e-22
   262.20   6.0189e+12   2.7726e-22
   262.30   6.0270e+12   2.7818e-22
   262.40   6.0351e+12   2.7909e-22
   262.50   6.0432e+12   2.8002e-22
   262.60   6.0513e+12   2.8094e-22
   262.70   6.0594e+12   2.8187e-22
   262.80   6.0675e+12   2.8280e-22
   262.90   6.0756e+12   2.8373e-22
   263.00   6.0838e+12   2.8466e-22
   263.10   6.0919e+12   2.8560e-22
   263.20   6.1000e+12   2.8654e-22
   263.30   6.1082e+12   2.8748e-22
   263.40   6.1163e+12   2.8843e-22
   263.50   6.1245e+12   2.8937e-22
   263.60   6.1326e+12   2.9032e-22
   263.70   6.1408e+12   2.9128e-22
   263.80   6.1490e+12   2.9223e-22
   263.90   6.1571e+12   2.9319e-22
   264.00   6.1653e+12   2.9415e-22
   264.10   6.1735e+12   2.9512e-22
   264.20   6.1817e+12   2.9608e-22
   264.30   6.1899e+12   2.9705e-22
   264.40   6.1981e+12   2.9802e-22
   264.50   6.2063e+12   2.9900e-22
   264.60   6.2145e+12   2.9998e-22
   264.70   6.2227e+12   3.0096e-22
   264.80   6.2310e+12   3.0194e-22
   264.90   6.2392e+12   3.0292e-22
   265.00   6.2474e+12   3.0390e-22
   265.10   6.2557e+12   3.0489e-22
   265.20   6.2639e+12   3.0589e-22
   265.30   6.2722e+12   3.0688e-22
   265.40   6.2804e+12   3.0788e-22
   265.50   6.2887e+12   3.0889e-22
   265.60   6.2970e+12   3.0989e-22
   265.70   6.3052e+12   3.1090e-22
   265.80   6.3135e+12   3.1191e-22
   265.90   6.3218e+12   3.1292e-22
   266.00   6.3301e+12   3.1394e-22
   266.10   6.3384e+12   3.1496e-22
   266.20   6.3467e+12   3.1598e-22
   266.30   6.3550e+12   3.1701e-22
   266.40   6.3633e+12   3.1803e-22
   266.50   6.3716e+12   3.1907e-22
   266.60   6.3799e+12   3.2010e-22
   266.70   6.3882e+12   3.2114e-22
   266.80   6.3966e+12   3.2217e-22
   266.90   6.4049e+12   3.2322e-22
   267.00   6.4133e+12   3.2426e-22
   267.10   6.4216e+12   3.2531e-22
   267.20   6.4300e+12   3.2636e-22
   267.30   6.4383e+12   3.2741e-22
   267.40   6.4467e+12   3.2847e-22
   267.50   6.4550e+12   3.2953e-22
   267.60   6.4634e+12   3.3059e-22
   267.70   6.4718e+12   3.3166e-22
   267.80   6.4802e+12   3.3273e-22
   267.90   6.4886e+12   3.3380e-22
   268.00   6.4970e+12   3.3487e-22
   268.10   6.5054e+12   3.3595e-22
   268.20   6.5138e+12   3.3703e-22
   268.30   6.5222e+12   3.3811e-22
   268.40   6.5306e+12   3.3920e-22
   268.50   6.5390e+12   3.4029e-22
   268.60   6.5475e+12   3.4138e-22
   268.70   6.5559e+12   3.4248e-22
   268.80   6.5643e+12   3.4358e-22
   268.90   6.5728e+12   3.4468e-22
   269.00   6.5812e+12   3.4578e-22
   269.10   6.5897e+12   3.4689e-22
   269.20   6.5981e+12   3.4800e-22
   269.30   6.6066e+12   3.4911e-22
   269.40   6.6151e+12   3.5023e-22
   269.50   6.6236e+12   3.5135e-22
   269.60   6.6320e+12   3.5247e-22
   269.70   6.6405e+12   3.5360e-22
   269.80   6.6490e+12   3.5473e-22
   269.90   6.6575e+12   3.5586e-22
   270.00   6.6660e+12   3.5699e-22
   270.10   6.6745e+12   3.5813e-22
   270.20   6.6830e+12   3.5927e-22
   270.30   6.6916e+12   3.6042e-22
   270.40   6.7001e+12   3.6157e-22
   270.50   6.7086e+12   3.6272e-22
   270.60   6.7172e+12   3.6386e-22
   270.70   6.7257e+12   3.6502e-22
   270.80   6.7342e+12   3.6618e-22
   270.90   6.7428e+12   3.6734e-22
   271.00   6.7513e+12   3.6851e-22
   271.10   6.7599e+12   3.6968e-22
   271.20   6.7685e+12   3.7085e-22
   271.30   6.7770e+12   3.7203e-22
   271.40   6.7856e+12   3.7321e-22
   271.50   6.7942e+12   3.7439e-22
   271.60   6.8028e+12   3.7558e-22
   271.70   6.8114e+12   3.7676e-22
   271.80   6.8200e+12   3.7796e-22
   271.90   6.8286e+12   3.7915e-22
   272.00   6.8372e+12   3.8035e-22
   272.10   6.8458e+12   3.8155e-22
   272.20   6.8544e+12   3.8276e-22
   272.30   6.8631e+12   3.8397e-22
   272.40   6.8717e+12   3.8518e-22
   272.50   6.8803e+12   3.8639e-22
   272.60   6.8890e+12   3.8761e-22
   272.70   6.8976e+12   3.8883e-22
   272.80   6.9063e+12   3.9006e-22
   272.90   6.9149e+12   3.9129e-22
   273.00   6.9236e+12   3.9252e-22
   273.10   6.9323e+12   3.9375e-22
   273.20   6.9409e+12   3.9499e-22
   273.30   6.9496e+12   3.9623e-22
   273.40   6.9583e+12   3.9748e-22
   273.50   6.9670e+12   3.9873e-22
   273.60   6.9757e+12   3.9998e-22
   273.70   6.9844e+12   4.0123e-22
   273.80   6.9931e+12   4.0249e-22
   273.90   7.0018e+12   4.0375e-22
   274.00   7.0105e+12   4.0502e-22
   274.10   7.0192e+12   4.0629e-22
   274.20   7.0279e+12   4.0756e-22
   274.30   7.0367e+12   4.0884e-22
   274.40   7.0454e+12   4.1012e-22
   274.50   7.0542e+12   4.1140e-22
   274.60   7.0629e+12   4.1268e-22
   274.70   7.0717e+12   4.1397e-22
   274.80   7.0804e+12   4.1527e-22
   274.90   7.0892e+12   4.1656e-22
   275.00   7.0979e+12   4.1786e-22
   275.10   7.1067e+12   4.1917e-22
   275.20   7.1155e+12   4.2047e-22
   275.30   7.1243e+12   4.2178e-22
   275.40   7.1331e+12   4.2310e-22
   275.50   7.1419e+12   4.2441e-22
   275.60   7.1507e+12   4.2573e-22
   275.70   7.1595e+12   4.2706e-22
   275.80   7.1683e+12   4.2839e-22
   275.90   7.1771e+12   4.2972e-22
   276.00   7.1859e+12   4.3105e-22
   276.10   7.1947e+12   4.3239e-22
   276.20   7.2036e+12   4.3373e-22
   276.30   7.2124e+12   4.3508e-22
   276.40   7.2212e+12   4.3643e-22
   276.50   7.2301e+12   4.3777e-22
   276.60   7.2389e+12   4.3913e-22
   276.70   7.2478e+12   4.4049e-22
   276.80   7.2567e+12   4.4185e-22
   276.90   7.2655e+12   4.4322e-22
   277.00   7.2744e+12   4.4459e-22
   277.10   7.2833e+12   4.4597e-22
   277.20   7.2922e+12   4.4734e-22
   277.30   7.3010e+12   4.4873e-22
   277.40   7.3099e+12   4.5011e-22
   277.50   7.3188e+12   4.5150e-22
   277.60   7.3277e+12   4.5289e-22
   277.70   7.3366e+12   4.5429e-22
   277.80   7.3456e+12   4.5569e-22
   277.90   7.3545e+12   4.5710e-22
   278.00   7.3634e+12   4.5850e-22
   278.10   7.3723e+12   4.5991e-22
   278.20   7.3813e+12   4.6133e-22
   278.30   7.3902e+12   4.6275e-22
   278.40   7.3992e+12   4.6417e-22
   278.50   7.4081e+12   4.6560e-22
   278.60   7.4171e+12   4.6703e-22
   278.70   7.4260e+12   4.6846e-22
   278.80   7.4350e+12   4.6990e-22
   278.90   7.4440e+12   4.7134e-22
   279.00   7.4529e+12   4.7279e-22
   279.10   7.4619e+12   4.7424e-22
   279.20   7.4709e+12   4.7569e-22
   279.30   7.4799e+12   4.7715e-22
   279.40   7.4889e+12   4.7861e-22
   279.50   7.4979e+12   4.8007e-22
   279.60   7.5069e+12   4.8154e-22
   279.70   7.5159e+12   4.8301e-22
   279.80   7.5249e+12   4.8449e-22
   279.90   7.5340e+12   4.8597e-22
   280.00   7.5430e+12   4.8746e-22
   280.10   7.5520e+12   4.8894e-22
   280.20   7.5611e+12   4.9044e-22
   280.30   7.5701e+12   4.9193e-22
   280.40   7.5792e+12   4.9343e-22
   280.50   7.5882e+12   4.9493e-22
   280.60   7.5973e+12   4.9644e-22
   280.70   7.6063e+12   4.9795e-22
   280.80   7.6154e+12   4.9947e-22
   280.90   7.6245e+12   5.0099e-22
   281.00   7.6336e+12   5.0251e-22
   281.10   7.6426e+12   5.0404e-22
   281.20   7.6517e+12   5.0557e-22
   281.30   7.6608e+12   5.0711e-22
   281.40   7.6699e+12   5.0865e-22
   281.50   7.6790e+12   5.1019e-22
   281.60   7.6882e+12   5.1174e-22
   281.70   7.6973e+12   5.1329e-22
   281.80   7.7064e+12   5.1484e-22
   281.90   7.7155e+12   5.1640e-22
   282.00   7.7247e+12   5.1797e-22
   282.10   7.7338e+12   5.1954e-22
   282.20   7.7429e+12   5.2111e-22
   282.30   7.7521e+12   5.2268e-22
   282.40   7.7612e+12   5.2426e-22
   282.50   7.7704e+12   5.2585e-22
   282.60   7.7795e+12   5.2744e-22
   282.70   7.7887e+12   5.2902e-22
   282.80   7.7979e+12   5.3062e-22
   282.90   7.8071e+12   5.3222e-22
   283.00   7.8163e+12   5.3382e-22
   283.10   7.8254e+12   5.3543e-22
   283.20   7.8346e+12   5.3704e-22
   283.30   7.8438e+12   5.3866e-22
   283.40   7.8530e+12   5.4028e-22
   283.50   7.8622e+12   5.4191e-22
   283.60   7.8715e+12   5.4354e-22
   283.70   7.8807e+12   5.4517e-22
   283.80   7.8899e+12   5.4681e-22
   283.90   7.8991e+12   5.4845e-22
   284.00   7.9084e+12   5.5010e-22
   284.10   7.9176e+12   5.5175e-22
   284.20   7.9269e+12   5.5341e-22
   284.30   7.9361e+12   5.5507e-22
   284.40   7.9454e+12   5.5673e-22
   284.50   7.9546e+12   5.5840e-22
   284.60   7.9639e+12   5.6007e-22
   284.70   7.9732e+12   5.6175e-22
   284.80   7.9824e+12   5.6343e-22
   284.90   7.9917e+12   5.6512e-22
   285.00   8.0010e+12   5.6681e-22
   285.10   8.0103e+12   5.6850e-22
   285.20   8.0196e+12   5.7020e-22
   285.30   8.0289e+12   5.7190e-22
   285.40   8.0382e+12   5.7361e-22
   285.50   8.0475e+12   5.7532e-22
   285.60   8.0568e+12   5.7704e-22
   285.70   8.0661e+12   5.7876e-22
   285.80   8.0755e+12   5.8048e-22
   285.90   8.0848e+12   5.8221e-22
   286.00   8.0941e+12   5.8395e-22
   286.10   8.1035e+12   5.8569e-22
   286.20   8.1128e+12   5.8743e-22
   286.30   8.1222e+12   5.8918e-22
   286.40   8.1315e+12   5.9093e-22
   286.50   8.1409e+12   5.9268e-22
   286.60   8.1503e+12   5.9445e-22
   286.70   8.1596e+12   5.9621e-22
   286.80   8.1690e+12   5.9798e-22
   286.90   8.1784e+12   5.9975e-22
   287.00   8.1878e+12   6.0153e-22
   287.10   8.1972e+12   6.0332e-22
   287.20   8.2066e+12   6.0510e-22
   287.30   8.2160e+12   6.0690e-22
   287.40   8.2254e+12   6.0869e-22
   287.50   8.2348e+12   6.1050e-22
   287.60   8.2442e+12   6.1230e-22
   287.70   8.2536e+12   6.1411e-22
   287.80   8.2631e+12   6.1593e-22
   287.90   8.2725e+12   6.1775e-22
   288.00   8.2819e+12   6.1957e-22
   288.10   8.2914e+12   6.2140e-22
   288.20   8.3008e+12   6.2324e-22
   288.30   8.3103e+12   6.2508e-22
   288.40   8.3197e+12   6.2692e-22
   288.50   8.3292e+12   6.2877e-22
   288.60   8.3387e+12   6.3062e-22
   288.70   8.3481e+12   6.3248e-22
   288.80   8.3576e+12   6.3434e-22
   288.90   8.3671e+12   6.3621e-22
   289.00   8.3766e+12   6.3808e-22
   289.10   8.3861e+12   6.3995e-22
   289.20   8.3956e+12   6.4184e-22
   289.30   8.4051e+12   6.4371e-22
   289.40   8.4146e+12   6.4560e-22
   289.50   8.4241e+12   6.4750e-22
   289.60   8.4336e+12   6.4940e-22
   289.70   8.4432e+12   6.5130e-22
   289.80   8.4527e+12   6.5321e-22
   289.90   8.4622e+12   6.5513e-22
   290.00   8.4718e+12   6.5705e-22
   290.10   8.4813e+12   6.5897e-22
   290.20   8.4908e+12   6.6090e-22
   290.30   8.5004e+12   6.6284e-22
   290.40   8.5100e+12   6.6477e-22
   290.50   8.5195e+12   6.6672e-22
   290.60   8.5291e+12   6.6867e-22
   290.70   8.5387e+12   6.7062e-22
   290.80   8.5482e+12   6.7258e-22
   290.90   8.5578e+12   6.7454e-22
   291.00   8.5674e+12   6.7651e-22
   291.10   8.5770e+12   6.7848e-22
   291.20   8.5866e+12   6.8046e-22
   291.30   8.5962e+12   6.8245e-22
   291.40   8.6058e+12   6.8444e-22
   291.50   8.6154e+12   6.8643e-22
   291.60   8.6251e+12   6.8843e-22
   291.70   8.6347e+12   6.9043e-22
   291.80   8.6443e+12   6.9244e-22
   291.90   8.6539e+12   6.9445e-22
   292.00   8.6636e+12   6.9647e-22
   292.10   8.6732e+12   6.9849e-22
   292.20   8.6829e+12   7.0052e-22
   292.30   8.6925e+12   7.0256e-22
   292.40   8.7022e+12   7.0460e-22
   292.50   8.7119e+12   7.0664e-22
   292.60   8.7215e+12   7.0869e-22
   292.70   8.7312e+12   7.1074e-22
   292.80   8.7409e+12   7.1280e-22
   292.90   8.7506e+12   7.1487e-22
   293.00   8.7603e+12   7.1694e-22
   293.10   8.7699e+12   7.1901e-22
   293.20   8.7796e+12   7.2109e-22
   293.30   8.7893e+12   7.2317e-22
   293.40   8.7991e+12   7.2527e-22
   293.50   8.8088e+12   7.2736e-22
   293.60   8.8185e+12   7.2946e-22
   293.70   8.8282e+12   7.3157e-22
   293.80   8.8379e+12   7.3368e-22
   293.90   8.8477e+12   7.3579e-22
   294.00   8.8574e+12   7.3792e-22
   294.10   8.8672e+12   7.4004e-22
   294.20   8.8769e+12   7.4218e-22
   294.30   8.8867e+12   7.4431e-22
   294.40   8.8964e+12   7.4646e-22
   294.50   8.9062e+12   7.4860e-22
   294.60   8.9159e+12   7.5076e-22
   294.70   8.9257e+12   7.5292e-22
   294.80   8.9355e+12   7.5508e-22
   294.90   8.9453e+12   7.5725e-22
   295.00   8.9551e+12   7.5943e-22
   295.10   8.9649e+12   7.6161e-22
   295.20   8.9747e+12   7.6379e-22
   295.30   8.9845e+12   7.6598e-22
   295.40   8.9943e+12   7.6818e-22
   295.50   9.0041e+12   7.7038e-22
   295.60   9.0139e+12   7.7259e-22
   295.70   9.0237e+12   7.7480e-22
   295.80   9.0336e+12   7.7702e-22
   295.90   9.0434e+12   7.7924e-22
   296.00   9.0532e+12   7.8147e-22
   296.10   9.0631e+12   7.8371e-22
   296.20   9.0729e+12   7.8594e-22
   296.30   9.0828e+12   7.8818e-22
   296.40   9.0926e+12   7.9044e-22
   296.50   9.1025e+12   7.9269e-22
   296.60   9.1124e+12   7.9496e-22
   296.70   9.1222e+12   7.9722e-22
   296.80   9.1321e+12   7.9950e-22
   296.90   9.1420e+12   8.0178e-22
   297.00   9.1519e+12   8.0406e-22
   297.10   9.1618e+12   8.0635e-22
   297.20   9.1717e+12   8.0865e-22
   297.30   9.1816e+12   8.1095e-22
   297.40   9.1915e+12   8.1326e-22
   297.50   9.2014e+12   8.1557e-22
   297.60   9.2113e+12   8.1789e-22
   297.70   9.2212e+12   8.2021e-22
   297.80   9.2311e+12   8.2254e-22
   297.90   9.2411e+12   8.2488e-22
   298.00   9.2510e+12   8.2722e-22
   298.10   9.2609e+12   8.2957e-22
   298.20   9.2709e+12   8.3192e-22
   298.30   9.2808e+12   8.3428e-22
   298.40   9.2908e+12   8.3664e-22
   298.50   9.3008e+12   8.3902e-22
   298.60   9.3107e+12   8.4139e-22
   298.70   9.3207e+12   8.4377e-22
   298.80   9.3307e+12   8.4616e-22
   298.90   9.3406e+12   8.4855e-22
   299.00   9.3506e+12   8.5095e-22
   299.10   9.3606e+12   8.5336e-22
   299.20   9.3706e+12   8.5577e-22
   299.30   9.3806e+12   8.5819e-22
   299.40   9.3906e+12   8.6061e-22
   299.50   9.4006e+12   8.6304e-22
   299.60   9.4106e+12   8.6547e-22
   299.70   9.4207e+12   8.6792e-22
   299.80   9.4307e+12   8.7036e-22
   299.90   9.4407e+12   8.7281e-22
   300.00   9.4507e+12   8.7527e-22
   300.10   9.4608e+12   8.7774e-22
   300.20   9.4708e+12   8.8021e-22
   300.30   9.4809e+12   8.8268e-22
   300.40   9.4909e+12   8.8517e-22
   300.50   9.5010e+12   8.8766e-22
   300.60   9.5110e+12   8.9015e-22
   300.70   9.5211e+12   8.9265e-22
   300.80   9.5312e+12   8.9516e-22
   300.90   9.5413e+12   8.9767e-22
   301.00   9.5513e+12   9.0019e-22
   301.10   9.5614e+12   9.0271e-22
   301.20   9.5715e+12   9.0525e-22
   301.30   9.5816e+12   9.0778e-22
   301.40   9.5917e+12   9.1033e-22
   301.50   9.6018e+12   9.1288e-22
   301.60   9.6119e+12   9.1543e-22
   301.70   9.6221e+12   9.1799e-22
   301.80   9.6322e+12   9.2056e-22
   301.90   9.6423e+12   9.2314e-22
   302.00   9.6524e+12   9.2572e-22
   302.10   9.6626e+12   9.2830e-22
   302.20   9.6727e+12   9.3090e-22
   302.30   9.6828e+12   9.3350e-22
   302.40   9.6930e+12   9.3610e-22
   302.50   9.7032e+12   9.3871e-22
   302.60   9.7133e+12   9.4133e-22
   302.70   9.7235e+12   9.4395e-22
   302.80   9.7336e+12   9.4659e-22
   302.90   9.7438e+12   9.4922e-22
   303.00   9.7540e+12   9.5187e-22
   303.10   9.7642e+12   9.5452e-22
   303.20   9.7744e+12   9.5717e-22
   303.30   9.7846e+12   9.5983e-22
   303.40   9.7948e+12   9.6250e-22
   303.50   9.8050e+12   9.6518e-22
   303.60   9.8152e+12   9.6785e-22
   303.70   9.8254e+12   9.7054e-22
   303.80   9.8356e+12   9.7323e-22
   303.90   9.8458e+12   9.7593e-22
   304.00   9.8560e+12   9.7864e-22
   304.10   9.8663e+12   9.8136e-22
   304.20   9.8765e+12   9.8408e-22
   304.30   9.8868e+12   9.8680e-22
   304.40   9.8970e+12   9.8954e-22
   304.50   9.9072e+12   9.9228e-22
   304.60   9.9175e+12   9.9502e-22
   304.70   9.9278e+12   9.9778e-22
   304.80   9.9380e+12   1.0005e-21
   304.90   9.9483e+12   1.0033e-21
   305.00   9.9586e+12   1.0061e-21
   305.10   9.9689e+12   1.0089e-21
   305.20   9.9791e+12   1.0117e-21
   305.30   9.9894e+12   1.0144e-21
   305.40   9.9997e+12   1.0172e-21
   305.50   1.0010e+13   1.0200e-21
   305.60   1.0020e+13   1.0229e-21
   305.70   1.0031e+13   1.0257e-21
   305.80   1.0041e+13   1.0285e-21
   305.90   1.0051e+13   1.0313e-21
   306.00   1.0062e+13   1.0342e-21
   306.10   1.0072e+13   1.0370e-21
   306.20   1.0082e+13   1.0399e-21
   306.30   1.0093e+13   1.0427e-21
   306.40   1.0103e+13   1.0456e-21
   306.50   1.0113e+13   1.0485e-21
   306.60   1.0124e+13   1.0514e-21
   306.70   1.0134e+13   1.0542e-21
   306.80   1.0144e+13   1.0571e-21
   306.90   1.0155e+13   1.0600e-21
   307.00   1.0165e+13   1.0630e-21
   307.10   1.0175e+13   1.0659e-21
   307.20   1.0186e+13   1.0688e-21
   307.30   1.0196e+13   1.0717e-21
   307.40   1.0207e+13   1.0747e-21
   307.50   1.0217e+13   1.0776e-21
   307.60   1.0227e+13   1.0805e-21
   307.70   1.0238e+13   1.0835e-21
   307.80   1.0248e+13   1.0865e-21
   307.90   1.0259e+13   1.0894e-21
   308.00   1.0269e+13   1.0924e-21
   308.10   1.0279e+13   1.0954e-21
   308.20   1.0290e+13   1.0984e-21
   308.30   1.0300e+13   1.1014e-21
   308.40   1.0311e+13   1.1044e-21
   308.50   1.0321e+13   1.1074e-21
   308.60   1.0332e+13   1.1104e-21
   308.70   1.0342e+13   1.1135e-21
   308.80   1.0353e+13   1.1165e-21
   308.90   1.0363e+13   1.1195e-21
   309.00   1.0373e+13   1.1226e-21
   309.10   1.0384e+13   1.1256e-21
   309.20   1.0394e+13   1.1287e-21
   309.30   1.0405e+13   1.1318e-21
   309.40   1.0415e+13   1.1348e-21
   309.50   1.0426e+13   1.1379e-21
   309.60   1.0436e+13   1.1410e-21
   309.70   1.0447e+13   1.1441e-21
   309.80   1.0457e+13   1.1472e-21
   309.90   1.0468e+13   1.1503e-21
   310.00   1.0478e+13   1.1535e-21
   310.10   1.0489e+13   1.1566e-21
   310.20   1.0499e+13   1.1597e-21
   310.30   1.0510e+13   1.1629e-21
   310.40   1.0520e+13   1.1660e-21
   310.50   1.0531e+13   1.1692e-21
   310.60   1.0542e+13   1.1723e-21
   310.70   1.0552e+13   1.1755e-21
   310.80   1.0563e+13   1.1787e-21
   310.90   1.0573e+13   1.1819e-21
   311.00   1.0584e+13   1.1851e-21
   311.10   1.0594e+13   1.1883e-21
   311.20   1.0605e+13   1.1915e-21
   311.30   1.0615e+13   1.1947e-21
   311.40   1.0626e+13   1.1979e-21
   311.50   1.0637e+13   1.2012e-21
   311.60   1.0647e+13   1.2044e-21
   311.70   1.0658e+13   1.2076e-21
   311.80   1.0668e+13   1.2109e-21
   311.90   1.0679e+13   1.2142e-21
   312.00   1.0690e+13   1.2174e-21
   312.10   1.0700e+13   1.2207e-21
   312.20   1.0711e+13   1.2240e-21
   312.30   1.0721e+13   1.2273e-21
   312.40   1.0732e+13   1.2306e-21
   312.50   1.0743e+13   1.2339e-21
   312.60   1.0753e+13   1.2372e-21
   312.70   1.0764e+13   1.2405e-21
   312.80   1.0775e+13   1.2439e-21
   312.90   1.0785e+13   1.2472e-21
   313.00   1.0796e+13   1.2506e-21
   313.10   1.0807e+13   1.2539e-21
   313.20   1.0817e+13   1.2573e-21
   313.30   1.0828e+13   1.2606e-21
   313.40   1.0839e+13   1.2640e-21
   313.50   1.0849e+13   1.2674e-21
   313.60   1.0860e+13   1.2708e-21
   313.70   1.0871e+13   1.2742e-21
   313.80   1.0881e+13   1.2776e-21
   313.90   1.0892e+13   1.2810e-21
   314.00   1.0903e+13   1.2845e-21
   314.10   1.0913e+13   1.2879e-21
   314.20   1.0924e+13   1.2913e-21
   314.30   1.0935e+13   1.2948e-21
   314.40   1.0945e+13   1.2982e-21
   314.50   1.0956e+13   1.3017e-21
   314.60   1.0967e+13   1.3052e-21
   314.70   1.0978e+13   1.3087e-21
   314.80   1.0988e+13   1.3121e-21
   314.90   1.0999e+13   1.3156e-21
   315.00   1.1010e+13   1.3191e-21
   315.10   1.1021e+13   1.3227e-21
   315.20   1.1031e+13   1.3262e-21
   315.30   1.1042e+13   1.3297e-21
   315.40   1.1053e+13   1.3332e-21
   315.50   1.1064e+13   1.3368e-21
   315.60   1.1074e+13   1.3403e-21
   315.70   1.1085e+13   1.3439e-21
   315.80   1.1096e+13   1.3475e-21
   315.90   1.1107e+13   1.3511e-21
   316.00   1.1118e+13   1.3546e-21
   316.10   1.1128e+13   1.3582e-21
   316.20   1.1139e+13   1.3618e-21
   316.30   1.1150e+13   1.3655e-21
   316.40   1.1161e+13   1.3691e-21
   316.50   1.1172e+13   1.3727e-21
   316.60   1.1182e+13   1.3763e-21
   316.70   1.1193e+13   1.3800e-21
   316.80   1.1204e+13   1.3836e-21
   316.90   1.1215e+13   1.3873e-21
   317.00   1.1226e+13   1.3910e-21
   317.10   1.1237e+13   1.3946e-21
   317.20   1.1247e+13   1.3983e-21
   317.30   1.1258e+13   1.4020e-21
   317.40   1.1269e+13   1.4057e-21
   317.50   1.1280e+13   1.4094e-21
   317.60   1.1291e+13   1.4132e-21
   317.70   1.1302e+13   1.4169e-21
   317.80   1.1313e+13   1.4206e-21
   317.90   1.1323e+13   1.4244e-21
   318.00   1.1334e+13   1.4281e-21
   318.10   1.1345e+13   1.4319e-21
   318.20   1.1356e+13   1.4357e-21
   318.30   1.1367e+13   1.4394e-21
   318.40   1.1378e+13   1.4432e-21
   318.50   1.1389e+13   1.4470e-21
   318.60   1.1400e+13   1.4508e-21
   318.70   1.1411e+13   1.4547e-21
   318.80   1.1422e+13   1.4585e-21
   318.90   1.1432e+13   1.4623e-21
   319.00   1.1443e+13   1.4661e-21
   319.10   1.1454e+13   1.4700e-21
   319.20   1.1465e+13   1.4739e-21
   319.30   1.1476e+13   1.4777e-21
   319.40   1.1487e+13   1.4816e-21
   319.50   1.1498e+13   1.4855e-21
   319.60   1.1509e+13   1.4894e-21
   319.70   1.1520e+13   1.4933e-21
   319.80   1.1531e+13   1.4972e-21
   319.90   1.1542e+13   1.5011e-21
   320.00   1.1553e+13   1.5050e-21
   320.10   1.1564e+13   1.5090e-21
   320.20   1.1575e+13   1.5129e-21
   320.30   1.1586e+13   1.5169e-21
   320.40   1.1597e+13   1.5208e-21
   320.50   1.1608e+13   1.5248e-21
   320.60   1.1619e+13   1.5288e-21
   320.70   1.1630e+13   1.5328e-21
   320.80   1.1641e+13   1.5368e-21
   320.90   1.1652e+13   1.5408e-21
   321.00   1.1663e+13   1.5448e-21
   321.10   1.1674e+13   1.5489e-21
   321.20   1.1685e+13   1.5529e-21
   321.30   1.1696e+13   1.5569e-21
   321.40   1.1707e+13   1.5610e-21
   321.50   1.1718e+13   1.5651e-21
   321.60   1.1729e+13   1.5691e-21
   321.70   1.1740e+13   1.5732e-21
   321.80   1.1751e+13   1.5773e-21
   321.90   1.1762e+13   1.5814e-21
   322.00   1.1773e+13   1.5855e-21
   322.10   1.1784e+13   1.5896e-21
   322.20   1.1795e+13   1.5938e-21
   322.30   1.1807e+13   1.5979e-21
   322.40   1.1818e+13   1.6020e-21
   322.50   1.1829e+13   1.6062e-21
   322.60   1.1840e+13   1.6104e-21
   322.70   1.1851e+13   1.6145e-21
   322.80   1.1862e+13   1.6187e-21
   322.90   1.1873e+13   1.6229e-21
   323.00   1.1884e+13   1.6271e-21
   323.10   1.1895e+13   1.6313e-21
   323.20   1.1906e+13   1.6356e-21
   323.30   1.1918e+13   1.6398e-21
   323.40   1.1929e+13   1.6440e-21
   323.50   1.1940e+13   1.6483e-21
   323.60   1.1951e+13   1.6525e-21
   323.70   1.1962e+13   1.6568e-21
   323.80   1.1973e+13   1.6611e-21
   323.90   1.1984e+13   1.6654e-21
   324.00   1.1996e+13   1.6697e-21
   324.10   1.2007e+13   1.6740e-21
   324.20   1.2018e+13   1.6783e-21
   324.30   1.2029e+13   1.6826e-21
   324.40   1.2040e+13   1.6870e-21
   324.50   1.2051e+13   1.6913e-21
   324.60   1.2063e+13   1.6957e-21
   324.70   1.2074e+13   1.7000e-21
   324.80   1.2085e+13   1.7044e-21
   324.90   1.2096e+13   1.7088e-21
   325.00   1.2107e+13   1.7132e-21
   325.10   1.2119e+13   1.7176e-21
   325.20   1.2130e+13   1.7220e-21
   325.30   1.2141e+13   1.7265e-21
   325.40   1.2152e+13   1.7309e-21
   325.50   1.2163e+13   1.7353e-21
   325.60   1.2175e+13   1.7398e-21
   325.70   1.2186e+13   1.7443e-21
   325.80   1.2197e+13   1.7487e-21
   325.90   1.2208e+13   1.7532e-21
   326.00   1.2220e+13   1.7577e-21
   326.10   1.2231e+13   1.7622e-21
   326.20   1.2242e+13   1.7667e-21
   326.30   1.2253e+13   1.7713e-21
   326.40   1.2265e+13   1.7758e-21
   326.50   1.2276e+13   1.7803e-21
   326.60   1.2287e+13   1.7849e-21
   326.70   1.2298e+13   1.7894e-21
   326.80   1.2310e+13   1.7940e-21
   326.90   1.2321e+13   1.7986e-21
   327.00   1.2332e+13   1.8032e-21
   327.10   1.2343e+13   1.8078e-21
   327.20   1.2355e+13   1.8124e-21
   327.30   1.2366e+13   1.8171e-21
   327.40   1.2377e+13   1.8217e-21
   327.50   1.2389e+13   1.8263e-21
   327.60   1.2400e+13   1.8310e-21
   327.70   1.2411e+13   1.8357e-21
   327.80   1.2423e+13   1.8403e-21
   327.90   1.2434e+13   1.8450e-21
   328.00   1.2445e+13   1.8497e-21
   328.10   1.2457e+13   1.8544e-21
   328.20   1.2468e+13   1.8591e-21
   328.30   1.2479e+13   1.8639e-21
   328.40   1.2491e+13   1.8686e-21
   328.50   1.2502e+13   1.8734e-21
   328.60   1.2513e+13   1.8781e-21
   328.70   1.2525e+13   1.8829e-21
   328.80   1.2536e+13   1.8877e-21
   328.90   1.2547e+13   1.8925e-21
   329.00   1.2559e+13   1.8973e-21
   329.10   1.2570e+13   1.9021e-21
   329.20   1.2582e+13   1.9069e-21
   329.30   1.2593e+13   1.9117e-21
   329.40   1.2604e+13   1.9166e-21
   329.50   1.2616e+13   1.9214e-21
   329.60   1.2627e+13   1.9263e-21
   329.70   1.2639e+13   1.9312e-21
   329.80   1.2650e+13   1.9361e-21
   329.90   1.2661e+13   1.9410e-21
   330.00   1.2673e+13   1.9459e-21
   330.10   1.2684e+13   1.9508e-21
   330.20   1.2696e+13   1.9557e-21
   330.30   1.2707e+13   1.9607e-21
   330.40   1.2719e+13   1.9656e-21
   330.50   1.2730e+13   1.9706e-21
   330.60   1.2741e+13   1.9756e-21
   330.70   1.2753e+13   1.9805e-21
   330.80   1.2764e+13   1.9855e-21
   330.90   1.2776e+13   1.9905e-21
   331.00   1.2787e+13   1.9956e-21
   331.10   1.2799e+13   2.0006e-21
   331.20   1.2810e+13   2.0056e-21
   331.30   1.2822e+13   2.0107e-21
   331.40   1.2833e+13   2.0157e-21
   331.50   1.2845e+13   2.0208e-21
   331.60   1.2856e+13   2.0259e-21
   331.70   1.2868e+13   2.0310e-21
   331.80   1.2879e+13   2.0361e-21
   331.90   1.2891e+13   2.0412e-21
   332.00   1.2902e+13   2.0463e-21
   332.10   1.2914e+13   2.0515e-21
   332.20   1.2925e+13   2.0566e-21
   332.30   1.2937e+13   2.0618e-21
   332.40   1.2948e+13   2.0670e-21
   332.50   1.2960e+13   2.0722e-21
   332.60   1.2971e+13   2.0774e-21
   332.70   1.2983e+13   2.0826e-21
   332.80   1.2994e+13   2.0878e-21
   332.90   1.3006e+13   2.0930e-21
   333.00   1.3017e+13   2.0982e-21
   333.10   1.3029e+13   2.1035e-21
   333.20   1.3041e+13   2.1088e-21
   333.30   1.3052e+13   2.1140e-21
   333.40   1.3064e+13   2.1193e-21
   333.50   1.3075e+13   2.1246e-21
   333.60   1.3087e+13   2.1299e-21
   333.70   1.3098e+13   2.1353e-21
   333.80   1.3110e+13   2.1406e-21
   333.90   1.3122e+13   2.1459e-21
   334.00   1.3133e+13   2.1513e-21
   334.10   1.3145e+13   2.1567e-21
   334.20   1.3156e+13   2.1620e-21
   334.30   1.3168e+13   2.1674e-21
   334.40   1.3180e+13   2.1728e-21
   334.50   1.3191e+13   2.1782e-21
   334.60   1.3203e+13   2.1837e-21
   334.70   1.3214e+13   2.1891e-21
   334.80   1.3226e+13   2.1945e-21
   334.90   1.3238e+13   2.2000e-21
   335.00   1.3249e+13   2.2055e-21
   335.10   1.3261e+13   2.2110e-21
   335.20   1.3273e+13   2.2165e-21
   335.30   1.3284e+13   2.2220e-21
   335.40   1.3296e+13   2.2275e-21
   335.50   1.3308e+13   2.2330e-21
   335.60   1.3319e+13   2.2386e-21
   335.70   1.3331e+13   2.2441e-21
   335.80   1.3342e+13   2.2497e-21
   335.90   1.3354e+13   2.2553e-21
   336.00   1.3366e+13   2.2609e-21
   336.10   1.3378e+13   2.2665e-21
   336.20   1.3389e+13   2.2721e-21
   336.30   1.3401e+13   2.2777e-21
   336.40   1.3413e+13   2.2833e-21
   336.50   1.3424e+13   2.2890e-21
   336.60   1.3436e+13   2.2947e-21
   336.70   1.3448e+13   2.3003e-21
   336.80   1.3459e+13   2.3060e-21
   336.90   1.3471e+13   2.3117e-21
   337.00   1.3483e+13   2.3174e-21
   337.10   1.3495e+13   2.3232e-21
   337.20   1.3506e+13   2.3289e-21
   337.30   1.3518e+13   2.3347e-21
   337.40   1.3530e+13   2.3404e-21
   337.50   1.3542e+13   2.3462e-21
   337.60   1.3553e+13   2.3520e-21
   337.70   1.3565e+13   2.3578e-21
   337.80   1.3577e+13   2.3636e-21
   337.90   1.3589e+13   2.3694e-21
   338.00   1.3600e+13   2.3752e-21
   338.10   1.3612e+13   2.3811e-21
   338.20   1.3624e+13   2.3870e-21
   338.30   1.3636e+13   2.3928e-21
   338.40   1.3647e+13   2.3987e-21
   338.50   1.3659e+13   2.4046e-21
   338.60   1.3671e+13   2.4105e-21
   338.70   1.3683e+13   2.4165e-21
   338.80   1.3695e+13   2.4224e-21
   338.90   1.3706e+13   2.4283e-21
   339.00   1.3718e+13   2.4343e-21
   339.10   1.3730e+13   2.4403e-21
   339.20   1.3742e+13   2.4463e-21
   339.30   1.3754e+13   2.4523e-21
   339.40   1.3765e+13   2.4583e-21
   339.50   1.3777e+13   2.4643e-21
   339.60   1.3789e+13   2.4703e-21
   339.70   1.3801e+13   2.4764e-21
   339.80   1.3813e+13   2.4825e-21
   339.90   1.3825e+13   2.4885e-21
   340.00   1.3836e+13   2.4946e-21
   340.10   1.3848e+13   2.5007e-21
   340.20   1.3860e+13   2.5068e-21
   340.30   1.3872e+13   2.5130e-21
   340.40   1.3884e+13   2.5191e-21
   340.50   1.3896e+13   2.5253e-21
   340.60   1.3908e+13   2.5314e-21
   340.70   1.3919e+13   2.5376e-21
   340.80   1.3931e+13   2.5438e-21
   340.90   1.3943e+13   2.5500e-21
   341.00   1.3955e+13   2.5562e-21
   341.10   1.3967e+13   2.5625e-21
   341.20   1.3979e+13   2.5687e-21
   341.30   1.3991e+13   2.5750e-21
   341.40   1.4003e+13   2.5813e-21
   341.50   1.4015e+13   2.5875e-21
   341.60   1.4027e+13   2.5938e-21
   341.70   1.4038e+13   2.6002e-21
   341.80   1.4050e+13   2.6065e-21
   341.90   1.4062e+13   2.6128e-21
   342.00   1.4074e+13   2.6192e-21
   342.10   1.4086e+13   2.6255e-21
   342.20   1.4098e+13   2.6319e-21
   342.30   1.4110e+13   2.6383e-21
   342.40   1.4122e+13   2.6447e-21
   342.50   1.4134e+13   2.6511e-21
   342.60   1.4146e+13   2.6576e-21
   342.70   1.4158e+13   2.6640e-21
   342.80   1.4170e+13   2.6705e-21
   342.90   1.4182e+13   2.6770e-21
   343.00   1.4194e+13   2.6835e-21
   343.10   1.4206e+13   2.6900e-21
   343.20   1.4218e+13   2.6965e-21
   343.30   1.4230e+13   2.7030e-21
   343.40   1.4242e+13   2.7095e-21
   343.50   1.4254e+13   2.7160e-21
   343.60   1.4266e+13   2.7226e-21
   343.70   1.4278e+13   2.7292e-21
   343.80   1.4290e+13   2.7358e-21
   343.90   1.4302e+13   2.7424e-21
   344.00   1.4314e+13   2.7490e-21
   344.10   1.4326e+13   2.7556e-21
   344.20   1.4338e+13   2.7623e-21
   344.30   1.4350e+13   2.7690e-21
   344.40   1.4362e+13   2.7756e-21
   344.50   1.4374e+13   2.7823e-21
   344.60   1.4386e+13   2.7891e-21
   344.70   1.4398e+13   2.7958e-21
   344.80   1.4410e+13   2.8025e-21
   344.90   1.4422e+13   2.8093e-21
   345.00   1.4434e+13   2.8160e-21
   345.10   1.4446e+13   2.8228e-21
   345.20   1.4458e+13   2.8296e-21
   345.30   1.4470e+13   2.8364e-21
   345.40   1.4482e+13   2.8432e-21
   345.50   1.4494e+13   2.8501e-21
   345.60   1.4507e+13   2.8569e-21
   345.70   1.4519e+13   2.8638e-21
   345.80   1.4531e+13   2.8707e-21
   345.90   1.4543e+13   2.8776e-21
   346.00   1.4555e+13   2.8845e-21
   346.10   1.4567e+13   2.8914e-21
   346.20   1.4579e+13   2.8983e-21
   346.30   1.4591e+13   2.9053e-21
   346.40   1.4603e+13   2.9123e-21
   346.50   1.4615e+13   2.9193e-21
   346.60   1.4628e+13   2.9262e-21
   346.70   1.4640e+13   2.9333e-21
   346.80   1.4652e+13   2.9403e-21
   346.90   1.4664e+13   2.9473e-21
   347.00   1.4676e+13   2.9544e-21
   347.10   1.4688e+13   2.9614e-21
   347.20   1.4700e+13   2.9685e-21
   347.30   1.4713e+13   2.9756e-21
   347.40   1.4725e+13   2.9827e-21
   347.50   1.4737e+13   2.9899e-21
   347.60   1.4749e+13   2.9970e-21
   347.70   1.4761e+13   3.0042e-21
   347.80   1.4773e+13   3.0113e-21
   347.90   1.4785e+13   3.0185e-21
   348.00   1.4798e+13   3.0257e-21
   348.10   1.4810e+13   3.0330e-21
   348.20   1.4822e+13   3.0402e-21
   348.30   1.4834e+13   3.0474e-21
   348.40   1.4846e+13   3.0547e-21
   348.50   1.4859e+13   3.0620e-21
   348.60   1.4871e+13   3.0693e-21
   348.70   1.4883e+13   3.0766e-21
   348.80   1.4895e+13   3.0839e-21
   348.90   1.4907e+13   3.0912e-21
   349.00   1.4920e+13   3.0986e-21
   349.10   1.4932e+13   3.1060e-21
   349.20   1.4944e+13   3.1133e-21
   349.30   1.4956e+13   3.1207e-21
   349.40   1.4969e+13   3.1282e-21
   349.50   1.4981e+13   3.1356e-21
   349.60   1.4993e+13   3.1430e-21
   349.70   1.5005e+13   3.1505e-21
   349.80   1.5018e+13   3.1580e-21
   349.90   1.5030e+13   3.1655e-21
   350.00   1.5042e+13   3.1730e-21
   350.10   1.5054e+13   3.1805e-21
   350.20   1.5067e+13   3.1880e-21
   350.30   1.5079e+13   3.1956e-21
   350.40   1.5091e+13   3.2031e-21
   350.50   1.5103e+13   3.2107e-21
   350.60   1.5116e+13   3.2183e-21
   350.70   1.5128e+13   3.2259e-21
   350.80   1.5140e+13   3.2336e-21
   350.90   1.5153e+13   3.2412e-21
   351.00   1.5165e+13   3.2489e-21
   351.10   1.5177e+13   3.2566e-21
   351.20   1.5190e+13   3.2643e-21
   351.30   1.5202e+13   3.2720e-21
   351.40   1.5214e+13   3.2797e-21
   351.50   1.5226e+13   3.2874e-21
   351.60   1.5239e+13   3.2952e-21
   351.70   1.5251e+13   3.3030e-21
   351.80   1.5263e+13   3.3108e-21
   351.90   1.5276e+13   3.3186e-21
   352.00   1.5288e+13   3.3264e-21
   352.10   1.5300e+13   3.3342e-21
   352.20   1.5313e+13   3.3421e-21
   352.30   1.5325e+13   3.3499e-21
   352.40   1.5338e+13   3.3578e-21
   352.50   1.5350e+13   3.3657e-21
   352.60   1.5362e+13   3.3736e-21
   352.70   1.5375e+13   3.3816e-21
   352.80   1.5387e+13   3.3895e-21
   352.90   1.5399e+13   3.3975e-21
   353.00   1.5412e+13   3.4055e-21
   353.10   1.5424e+13   3.4135e-21
   353.20   1.5437e+13   3.4215e-21
   353.30   1.5449e+13   3.4295e-21
   353.40   1.5461e+13   3.4376e-21
   353.50   1.5474e+13   3.4456e-21
   353.60   1.5486e+13   3.4537e-21
   353.70   1.5499e+13   3.4618e-21
   353.80   1.5511e+13   3.4699e-21
   353.90   1.5523e+13   3.4781e-21
   354.00   1.5536e+13   3.4862e-21
   354.10   1.5548e+13   3.4944e-21
   354.20   1.5561e+13   3.5025e-21
   354.30   1.5573e+13   3.5107e-21
   354.40   1.5586e+13   3.5190e-21
   354.50   1.5598e+13   3.5272e-21
   354.60   1.5610e+13   3.5354e-21
   354.70   1.5623e+13   3.5437e-21
   354.80   1.5635e+13   3.5520e-21
   354.90   1.5648e+13   3.5603e-21
   355.00   1.5660e+13   3.5686e-21
   355.10   1.5673e+13   3.5769e-21
   355.20   1.5685e+13   3.5853e-21
   355.30   1.5698e+13   3.5936e-21
   355.40   1.5710e+13   3.6020e-21
   355.50   1.5723e+13   3.6104e-21
   355.60   1.5735e+13   3.6188e-21
   355.70   1.5748e+13   3.6273e-21
   355.80   1.5760e+13   3.6357e-21
   355.90   1.5773e+13   3.6442e-21
   356.00   1.5785e+13   3.6527e-21
   356.10   1.5798e+13   3.6612e-21
   356.20   1.5810e+13   3.6697e-21
   356.30   1.5823e+13   3.6782e-21
   356.40   1.5835e+13   3.6868e-21
   356.50   1.5848e+13   3.6954e-21
   356.60   1.5860e+13   3.7039e-21
   356.70   1.5873e+13   3.7125e-21
   356.80   1.5885e+13   3.7212e-21
   356.90   1.5898e+13   3.7298e-21
   357.00   1.5910e+13   3.7385e-21
   357.10   1.5923e+13   3.7471e-21
   357.20   1.5935e+13   3.7558e-21
   357.30   1.5948e+13   3.7645e-21
   357.40   1.5960e+13   3.7733e-21
   357.50   1.5973e+13   3.7820e-21
   357.60   1.5986e+13   3.7908e-21
   357.70   1.5998e+13   3.7996e-21
   357.80   1.6011e+13   3.8084e-21
   357.90   1.6023e+13   3.8172e-21
   358.00   1.6036e+13   3.8260e-21
   358.10   1.6048e+13   3.8349e-21
   358.20   1.6061e+13   3.8437e-21
   358.30   1.6074e+13   3.8526e-21
   358.40   1.6086e+13   3.8615e-21
   358.50   1.6099e+13   3.8704e-21
   358.60   1.6111e+13   3.8794e-21
   358.70   1.6124e+13   3.8883e-21
   358.80   1.6137e+13   3.8973e-21
   358.90   1.6149e+13   3.9063e-21
   359.00   1.6162e+13   3.9153e-21
   359.10   1.6174e+13   3.9244e-21
   359.20   1.6187e+13   3.9334e-21
   359.30   1.6200e+13   3.9425e-21
   359.40   1.6212e+13   3.9516e-21
   359.50   1.6225e+13   3.9607e-21
   359.60   1.6238e+13   3.9698e-21
   359.70   1.6250e+13   3.9789e-21
   359.80   1.6263e+13   3.9881e-21
   359.90   1.6276e+13   3.9973e-21
   360.00   1.6288e+13   4.0065e-21
   360.10   1.6301e+13   4.0157e-21
   360.20   1.6314e+13   4.0249e-21
   360.30   1.6326e+13   4.0342e-21
   360.40   1.6339e+13   4.0434e-21
   360.50   1.6352e+13   4.0527e-21
   360.60   1.6364e+13   4.0620e-21
   360.70   1.6377e+13   4.0714e-21
   360.80   1.6390e+13   4.0807e-21
   360.90   1.6402e+13   4.0901e-21
   361.00   1.6415e+13   4.0994e-21
   361.10   1.6428e+13   4.1088e-21
   361.20   1.6440e+13   4.1183e-21
   361.30   1.6453e+13   4.1277e-21
   361.40   1.6466e+13   4.1372e-21
   361.50   1.6479e+13   4.1466e-21
   361.60   1.6491e+13   4.1561e-21
   361.70   1.6504e+13   4.1656e-21
   361.80   1.6517e+13   4.1752e-21
   361.90   1.6529e+13   4.1847e-21
   362.00   1.6542e+13   4.1943e-21
   362.10   1.6555e+13   4.2039e-21
   362.20   1.6568e+13   4.2135e-21
   362.30   1.6580e+13   4.2231e-21
   362.40   1.6593e+13   4.2328e-21
   362.50   1.6606e+13   4.2424e-21
   362.60   1.6619e+13   4.2521e-21
   362.70   1.6631e+13   4.2618e-21
   362.80   1.6644e+13   4.2715e-21
   362.90   1.6657e+13   4.2813e-21
   363.00   1.6670e+13   4.2910e-21
   363.10   1.6683e+13   4.3008e-21
   363.20   1.6695e+13   4.3106e-21
   363.30   1.6708e+13   4.3204e-21
   363.40   1.6721e+13   4.3303e-21
   363.50   1.6734e+13   4.3401e-21
   363.60   1.6746e+13   4.3500e-21
   363.70   1.6759e+13   4.3599e-21
   363.80   1.6772e+13   4.3698e-21
   363.90   1.6785e+13   4.3798e-21
   364.00   1.6798e+13   4.3897e-21
   364.10   1.6811e+13   4.3997e-21
   364.20   1.6823e+13   4.4097e-21
   364.30   1.6836e+13   4.4197e-21
   364.40   1.6849e+13   4.4298e-21
   364.50   1.6862e+13   4.4398e-21
   364.60   1.6875e+13   4.4499e-21
   364.70   1.6887e+13   4.4600e-21
   364.80   1.6900e+13   4.4701e-21
   364.90   1.6913e+13   4.4802e-21
   365.00   1.6926e+13   4.4904e-21
   365.10   1.6939e+13   4.5006e-21
   365.20   1.6952e+13   4.5108e-21
   365.30   1.6965e+13   4.5210e-21
   365.40   1.6977e+13   4.5312e-21
   365.50   1.6990e+13   4.5415e-21
   365.60   1.7003e+13   4.5517e-21
   365.70   1.7016e+13   4.5620e-21
   365.80   1.7029e+13   4.5724e-21
   365.90   1.7042e+13   4.5827e-21
   366.00   1.7055e+13   4.5931e-21
   366.10   1.7068e+13   4.6034e-21
   366.20   1.7081e+13   4.6138e-21
   366.30   1.7093e+13   4.6243e-21
   366.40   1.7106e+13   4.6347e-21
   366.50   1.7119e+13   4.6452e-21
   366.60   1.7132e+13   4.6556e-21
   366.70   1.7145e+13   4.6661e-21
   366.80   1.7158e+13   4.6767e-21
   366.90   1.7171e+13   4.6872e-21
   367.00   1.7184e+13   4.6978e-21
   367.10   1.7197e+13   4.7083e-21
   367.20   1.7210e+13   4.7190e-21
   367.30   1.7223e+13   4.7296e-21
   367.40   1.7236e+13   4.7402e-21
   367.50   1.7249e+13   4.7509e-21
   367.60   1.7261e+13   4.7616e-21
   367.70   1.7274e+13   4.7723e-21
   367.80   1.7287e+13   4.7830e-21
   367.90   1.7300e+13   4.7938e-21
   368.00   1.7313e+13   4.8045e-21
   368.10   1.7326e+13   4.8153e-21
   368.20   1.7339e+13   4.8261e-21
   368.30   1.7352e+13   4.8370e-21
   368.40   1.7365e+13   4.8478e-21
   368.50   1.7378e+13   4.8587e-21
   368.60   1.7391e+13   4.8696e-21
   368.70   1.7404e+13   4.8805e-21
   368.80   1.7417e+13   4.8915e-21
   368.90   1.7430e+13   4.9024e-21
   369.00   1.7443e+13   4.9134e-21
   369.10   1.7456e+13   4.9244e-21
   369.20   1.7469e+13   4.9355e-21
   369.30   1.7482e+13   4.9465e-21
   369.40   1.7495e+13   4.9576e-21
   369.50   1.7508e+13   4.9687e-21
   369.60   1.7521e+13   4.9798e-21
   369.70   1.7534e+13   4.9909e-21
   369.80   1.7547e+13   5.0021e-21
   369.90   1.7560e+13   5.0133e-21
   370.00   1.7573e+13   5.0245e-21
   370.10   1.7586e+13   5.0357e-21
   370.20   1.7599e+13   5.0469e-21
   370.30   1.7612e+13   5.0582e-21
   370.40   1.7626e+13   5.0695e-21
   370.50   1.7639e+13   5.0808e-21
   370.60   1.7652e+13   5.0921e-21
   370.70   1.7665e+13   5.1035e-21
   370.80   1.7678e+13   5.1149e-21
   370.90   1.7691e+13   5.1262e-21
   371.00   1.7704e+13   5.1377e-21
   371.10   1.7717e+13   5.1491e-21
   371.20   1.7730e+13   5.1606e-21
   371.30   1.7743e+13   5.1721e-21
   371.40   1.7756e+13   5.1836e-21
   371.50   1.7769e+13   5.1951e-21
   371.60   1.7782e+13   5.2067e-21
   371.70   1.7796e+13   5.2182e-21
   371.80   1.7809e+13   5.2298e-21
   371.90   1.7822e+13   5.2415e-21
   372.00   1.7835e+13   5.2531e-21
   372.10   1.7848e+13   5.2648e-21
   372.20   1.7861e+13   5.2765e-21
   372.30   1.7874e+13   5.2882e-21
   372.40   1.7887e+13   5.2999e-21
   372.50   1.7901e+13   5.3117e-21
   372.60   1.7914e+13   5.3234e-21
   372.70   1.7927e+13   5.3352e-21
   372.80   1.7940e+13   5.3471e-21
   372.90   1.7953e+13   5.3589e-21
   373.00   1.7966e+13   5.3708e-21
   373.10   1.7979e+13   5.3827e-21
   373.20   1.7993e+13   5.3946e-21
   373.30   1.8006e+13   5.4065e-21
   373.40   1.8019e+13   5.4185e-21
   373.50   1.8032e+13   5.4305e-21
   373.60   1.8045e+13   5.4425e-21
   373.70   1.8058e+13   5.4545e-21
   373.80   1.8072e+13   5.4666e-21
   373.90   1.8085e+13   5.4787e-21
   374.00   1.8098e+13   5.4908e-21
   374.10   1.8111e+13   5.5029e-21
   374.20   1.8124e+13   5.5150e-21
   374.30   1.8138e+13   5.5272e-21
   374.40   1.8151e+13   5.5394e-21
   374.50   1.8164e+13   5.5516e-21
   374.60   1.8177e+13   5.5639e-21
   374.70   1.8190e+13   5.5761e-21
   374.80   1.8204e+13   5.5884e-21
   374.90   1.8217e+13   5.6007e-21
   375.00   1.8230e+13   5.6131e-21
   375.10   1.8243e+13   5.6254e-21
   375.20   1.8256e+13   5.6378e-21
   375.30   1.8270e+13   5.6502e-21
   375.40   1.8283e+13   5.6626e-21
   375.50   1.8296e+13   5.6751e-21
   375.60   1.8309e+13   5.6876e-21
   375.70   1.8323e+13   5.7001e-21
   375.80   1.8336e+13   5.7126e-21
   375.90   1.8349e+13   5.7252e-21
   376.00   1.8362e+13   5.7377e-21
   376.10   1.8376e+13   5.7503e-21
   376.20   1.8389e+13   5.7630e-21
   376.30   1.8402e+13   5.7756e-21
   376.40   1.8416e+13   5.7883e-21
   376.50   1.8429e+13   5.8010e-21
   376.60   1.8442e+13   5.8137e-21
   376.70   1.8455e+13   5.8264e-21
   376.80   1.8469e+13   5.8392e-21
   376.90   1.8482e+13   5.8520e-21
   377.00   1.8495e+13   5.8648e-21
   377.10   1.8509e+13   5.8777e-21
   377.20   1.8522e+13   5.8905e-21
   377.30   1.8535e+13   5.9034e-21
   377.40   1.8549e+13   5.9163e-21
   377.50   1.8562e+13   5.9293e-21
   377.60   1.8575e+13   5.9422e-21
   377.70   1.8588e+13   5.9552e-21
   377.80   1.8602e+13   5.9682e-21
   377.90   1.8615e+13   5.9813e-21
   378.00   1.8628e+13   5.9943e-21
   378.10   1.8642e+13   6.0074e-21
   378.20   1.8655e+13   6.0205e-21
   378.30   1.8668e+13   6.0337e-21
   378.40   1.8682e+13   6.0469e-21
   378.50   1.8695e+13   6.0600e-21
   378.60   1.8709e+13   6.0733e-21
   378.70   1.8722e+13   6.0865e-21
   378.80   1.8735e+13   6.0998e-21
   378.90   1.8749e+13   6.1130e-21
   379.00   1.8762e+13   6.1264e-21
   379.10   1.8775e+13   6.1397e-21
   379.20   1.8789e+13   6.1531e-21
   379.30   1.8802e+13   6.1665e-21
   379.40   1.8815e+13   6.1799e-21
   379.50   1.8829e+13   6.1933e-21
   379.60   1.8842e+13   6.2068e-21
   379.70   1.8856e+13   6.2203e-21
   379.80   1.8869e+13   6.2338e-21
   379.90   1.8882e+13   6.2473e-21
   380.00   1.8896e+13   6.2609e-21
   380.10   1.8909e+13   6.2745e-21
   380.20   1.8923e+13   6.2881e-21
   380.30   1.8936e+13   6.3018e-21
   380.40   1.8950e+13   6.3154e-21
   380.50   1.8963e+13   6.3291e-21
   380.60   1.8976e+13   6.3429e-21
   380.70   1.8990e+13   6.3566e-21
   380.80   1.9003e+13   6.3704e-21
   380.90   1.9017e+13   6.3842e-21
   381.00   1.9030e+13   6.3980e-21
   381.10   1.9044e+13   6.4119e-21
   381.20   1.9057e+13   6.4258e-21
   381.30   1.9070e+13   6.4397e-21
   381.40   1.9084e+13   6.4536e-21
   381.50   1.9097e+13   6.4676e-21
   381.60   1.9111e+13   6.4816e-21
   381.70   1.9124e+13   6.4956e-21
   381.80   1.9138e+13   6.5096e-21
   381.90   1.9151e+13   6.5237e-21
   382.00   1.9165e+13   6.5378e-21
   382.10   1.9178e+13   6.5519e-21
   382.20   1.9192e+13   6.5660e-21
   382.30   1.9205e+13   6.5802e-21
   382.40   1.9219e+13   6.5944e-21
   382.50   1.9232e+13   6.6086e-21
   382.60   1.9246e+13   6.6229e-21
   382.70   1.9259e+13   6.6371e-21
   382.80   1.9273e+13   6.6515e-21
   382.90   1.9286e+13   6.6658e-21
   383.00   1.9300e+13   6.6801e-21
   383.10   1.9313e+13   6.6945e-21
   383.20   1.9327e+13   6.7089e-21
   383.30   1.9340e+13   6.7234e-21
   383.40   1.9354e+13   6.7379e-21
   383.50   1.9367e+13   6.7523e-21
   383.60   1.9381e+13   6.7669e-21
   383.70   1.9394e+13   6.7814e-21
   383.80   1.9408e+13   6.7960e-21
   383.90   1.9421e+13   6.8106e-21
   384.00   1.9435e+13   6.8252e-21
   384.10   1.9449e+13   6.8399e-21
   384.20   1.9462e+13   6.8546e-21
   384.30   1.9476e+13   6.8693e-21
   384.40   1.9489e+13   6.8840e-21
   384.50   1.9503e+13   6.8988e-21
   384.60   1.9516e+13   6.9136e-21
   384.70   1.9530e+13   6.9284e-21
   384.80   1.9544e+13   6.9433e-21
   384.90   1.9557e+13   6.9582e-21
   385.00   1.9571e+13   6.9731e-21
   385.10   1.9584e+13   6.9880e-21
   385.20   1.9598e+13   7.0030e-21
   385.30   1.9611e+13   7.0180e-21
   385.40   1.9625e+13   7.0330e-21
   385.50   1.9639e+13   7.0480e-21
   385.60   1.9652e+13   7.0631e-21
   385.70   1.9666e+13   7.0782e-21
   385.80   1.9680e+13   7.0933e-21
   385.90   1.9693e+13   7.1085e-21
   386.00   1.9707e+13   7.1237e-21
   386.10   1.9720e+13   7.1389e-21
   386.20   1.9734e+13   7.1541e-21
   386.30   1.9748e+13   7.1694e-21
   386.40   1.9761e+13   7.1847e-21
   386.50   1.9775e+13   7.2000e-21
   386.60   1.9789e+13   7.2154e-21
   386.70   1.9802e+13   7.2308e-21
   386.80   1.9816e+13   7.2462e-21
   386.90   1.9829e+13   7.2617e-21
   387.00   1.9843e+13   7.2771e-21
   387.10   1.9857e+13   7.2926e-21
   387.20   1.9870e+13   7.3082e-21
   387.30   1.9884e+13   7.3237e-21
   387.40   1.9898e+13   7.3393e-21
   387.50   1.9911e+13   7.3549e-21
   387.60   1.9925e+13   7.3706e-21
   387.70   1.9939e+13   7.3863e-21
   387.80   1.9952e+13   7.4020e-21
   387.90   1.9966e+13   7.4177e-21
   388.00   1.9980e+13   7.4335e-21
   388.10   1.9994e+13   7.4492e-21
   388.20   2.0007e+13   7.4651e-21
   388.30   2.0021e+13   7.4809e-21
   388.40   2.0035e+13   7.4968e-21
   388.50   2.0048e+13   7.5127e-21
   388.60   2.0062e+13   7.5286e-21
   388.70   2.0076e+13   7.5446e-21
   388.80   2.0090e+13   7.5606e-21
   388.90   2.0103e+13   7.5766e-21
   389.00   2.0117e+13   7.5927e-21
   389.10   2.0131e+13   7.6088e-21
   389.20   2.0144e+13   7.6249e-21
   389.30   2.0158e+13   7.6411e-21
   389.40   2.0172e+13   7.6572e-21
   389.50   2.0186e+13   7.6734e-21
   389.60   2.0199e+13   7.6897e-21
   389.70   2.0213e+13   7.7059e-21
   389.80   2.0227e+13   7.7222e-21
   389.90   2.0241e+13   7.7386e-21
   390.00   2.0254e+13   7.7549e-21
   390.10   2.0268e+13   7.7713e-21
   390.20   2.0282e+13   7.7877e-21
   390.30   2.0296e+13   7.8042e-21
   390.40   2.0309e+13   7.8207e-21
   390.50   2.0323e+13   7.8372e-21
   390.60   2.0337e+13   7.8537e-21
   390.70   2.0351e+13   7.8703e-21
   390.80   2.0365e+13   7.8869e-21
   390.90   2.0378e+13   7.9035e-21
   391.00   2.0392e+13   7.9202e-21
   391.10   2.0406e+13   7.9369e-21
   391.20   2.0420e+13   7.9536e-21
   391.30   2.0434e+13   7.9703e-21
   391.40   2.0447e+13   7.9871e-21
   391.50   2.0461e+13   8.0039e-21
   391.60   2.0475e+13   8.0208e-21
   391.70   2.0489e+13   8.0377e-21
   391.80   2.0503e+13   8.0546e-21
   391.90   2.0516e+13   8.0715e-21
   392.00   2.0530e+13   8.0885e-21
   392.10   2.0544e+13   8.1055e-21
   392.20   2.0558e+13   8.1225e-21
   392.30   2.0572e+13   8.1396e-21
   392.40   2.0586e+13   8.1567e-21
   392.50   2.0599e+13   8.1738e-21
   392.60   2.0613e+13   8.1910e-21
   392.70   2.0627e+13   8.2081e-21
   392.80   2.0641e+13   8.2254e-21
   392.90   2.0655e+13   8.2426e-21
   393.00   2.0669e+13   8.2599e-21
   393.10   2.0683e+13   8.2772e-21
   393.20   2.0696e+13   8.2946e-21
   393.30   2.0710e+13   8.3119e-21
   393.40   2.0724e+13   8.3294e-21
   393.50   2.0738e+13   8.3468e-21
   393.60   2.0752e+13   8.3643e-21
   393.70   2.0766e+13   8.3818e-21
   393.80   2.0780e+13   8.3993e-21
   393.90   2.0794e+13   8.4169e-21
   394.00   2.0808e+13   8.4345e-21
   394.10   2.0821e+13   8.4521e-21
   394.20   2.0835e+13   8.4698e-21
   394.30   2.0849e+13   8.4875e-21
   394.40   2.0863e+13   8.5052e-21
   394.50   2.0877e+13   8.5230e-21
   394.60   2.0891e+13   8.5408e-21
   394.70   2.0905e+13   8.5586e-21
   394.80   2.0919e+13   8.5765e-21
   394.90   2.0933e+13   8.5944e-21
   395.00   2.0947e+13   8.6123e-21
   395.10   2.0961e+13   8.6303e-21
   395.20   2.0975e+13   8.6482e-21
   395.30   2.0988e+13   8.6663e-21
   395.40   2.1002e+13   8.6843e-21
   395.50   2.1016e+13   8.7024e-21
   395.60   2.1030e+13   8.7205e-21
   395.70   2.1044e+13   8.7387e-21
   395.80   2.1058e+13   8.7569e-21
   395.90   2.1072e+13   8.7751e-21
   396.00   2.1086e+13   8.7934e-21
   396.10   2.1100e+13   8.8117e-21
   396.20   2.1114e+13   8.8300e-21
   396.30   2.1128e+13   8.8483e-21
   396.40   2.1142e+13   8.8667e-21
   396.50   2.1156e+13   8.8851e-21
   396.60   2.1170e+13   8.9036e-21
   396.70   2.1184e+13   8.9221e-21
   396.80   2.1198e+13   8.9406e-21
   396.90   2.1212e+13   8.9592e-21
   397.00   2.1226e+13   8.9778e-21
   397.10   2.1240e+13   8.9964e-21
   397.20   2.1254e+13   9.0150e-21
   397.30   2.1268e+13   9.0337e-21
   397.40   2.1282e+13   9.0524e-21
   397.50   2.1296e+13   9.0712e-21
   397.60   2.1310e+13   9.0900e-21
   397.70   2.1324e+13   9.1088e-21
   397.80   2.1338e+13   9.1277e-21
   397.90   2.1352e+13   9.1466e-21
   398.00   2.1366e+13   9.1655e-21
   398.10   2.1380e+13   9.1845e-21
   398.20   2.1394e+13   9.2035e-21
   398.30   2.1408e+13   9.2225e-21
   398.40   2.1422e+13   9.2416e-21
   398.50   2.1436e+13   9.2607e-21
   398.60   2.1450e+13   9.2798e-21
   398.70   2.1464e+13   9.2990e-21
   398.80   2.1478e+13   9.3182e-21
   398.90   2.1493e+13   9.3374e-21
   399.00   2.1507e+13   9.3567e-21
   399.10   2.1521e+13   9.3760e-21
   399.20   2.1535e+13   9.3953e-21
   399.30   2.1549e+13   9.4147e-21
   399.40   2.1563e+13   9.4341e-21
   399.50   2.1577e+13   9.4536e-21
   399.60   2.1591e+13   9.4731e-21
   399.70   2.1605e+13   9.4926e-21
   399.80   2.1619e+13   9.5121e-21
   399.90   2.1633e+13   9.5317e-21
   400.00   2.1647e+13   9.5514e-21
   400.10   2.1662e+13   9.5710e-21
   400.20   2.1676e+13   9.5907e-21
   400.30   2.1690e+13   9.6104e-21
   400.40   2.1704e+13   9.6302e-21
   400.50   2.1718e+13   9.6500e-21
   400.60   2.1732e+13   9.6698e-21
   400.70   2.1746e+13   9.6897e-21
   400.80   2.1760e+13   9.7096e-21
   400.90   2.1774e+13   9.7296e-21
   401.00   2.1789e+13   9.7495e-21
   401.10   2.1803e+13   9.7696e-21
   401.20   2.1817e+13   9.7896e-21
   401.30   2.1831e+13   9.8097e-21
   401.40   2.1845e+13   9.8298e-21
   401.50   2.1859e+13   9.8500e-21
   401.60   2.1873e+13   9.8702e-21
   401.70   2.1888e+13   9.8904e-21
   401.80   2.1902e+13   9.9107e-21
   401.90   2.1916e+13   9.9310e-21
   402.00   2.1930e+13   9.9513e-21
   402.10   2.1944e+13   9.9717e-21
   402.20   2.1958e+13   9.9921e-21
   402.30   2.1973e+13   1.0012e-20
   402.40   2.1987e+13   1.0033e-20
   402.50   2.2001e+13   1.0053e-20
   402.60   2.2015e+13   1.0074e-20
   402.70   2.2029e+13   1.0095e-20
   402.80   2.2043e+13   1.0115e-20
   402.90   2.2058e+13   1.0136e-20
   403.00   2.2072e+13   1.0157e-20
   403.10   2.2086e+13   1.0177e-20
   403.20   2.2100e+13   1.0198e-20
   403.30   2.2114e+13   1.0219e-20
   403.40   2.2129e+13   1.0240e-20
   403.50   2.2143e+13   1.0261e-20
   403.60   2.2157e+13   1.0282e-20
   403.70   2.2171e+13   1.0303e-20
   403.80   2.2186e+13   1.0324e-20
   403.90   2.2200e+13   1.0345e-20
   404.00   2.2214e+13   1.0366e-20
   404.10   2.2228e+13   1.0387e-20
   404.20   2.2242e+13   1.0408e-20
   404.30   2.2257e+13   1.0429e-20
   404.40   2.2271e+13   1.0450e-20
   404.50   2.2285e+13   1.0472e-20
   404.60   2.2299e+13   1.0493e-20
   404.70   2.2314e+13   1.0514e-20
   404.80   2.2328e+13   1.0536e-20
   404.90   2.2342e+13   1.0557e-20
   405.00   2.2356e+13   1.0579e-20
   405.10   2.2371e+13   1.0600e-20
   405.20   2.2385e+13   1.0622e-20
   405.30   2.2399e+13   1.0643e-20
   405.40   2.2414e+13   1.0665e-20
   405.50   2.2428e+13   1.0686e-20
   405.60   2.2442e+13   1.0708e-20
   405.70   2.2456e+13   1.0730e-20
   405.80   2.2471e+13   1.0752e-20
   405.90   2.2485e+13   1.0773e-20
   406.00   2.2499e+13   1.0795e-20
   406.10   2.2514e+13   1.0817e-20
   406.20   2.2528e+13   1.0839e-20
   406.30   2.2542e+13   1.0861e-20
   406.40   2.2556e+13   1.0883e-20
   406.50   2.2571e+13   1.0905e-20
   406.60   2.2585e+13   1.0927e-20
   406.70   2.2599e+13   1.0949e-20
   406.80   2.2614e+13   1.0971e-20
   406.90   2.2628e+13   1.0994e-20
   407.00   2.2642e+13   1.1016e-20
   407.10   2.2657e+13   1.1038e-20
   407.20   2.2671e+13   1.1060e-20
   407.30   2.2685e+13   1.1083e-20
   407.40   2.2700e+13   1.1105e-20
   407.50   2.2714e+13   1.1128e-20
   407.60   2.2728e+13   1.1150e-20
   407.70   2.2743e+13   1.1172e-20
   407.80   2.2757e+13   1.1195e-20
   407.90   2.2771e+13   1.1218e-20
   408.00   2.2786e+13   1.1240e-20
   408.10   2.2800e+13   1.1263e-20
   408.20   2.2815e+13   1.1286e-20
   408.30   2.2829e+13   1.1308e-20
   408.40   2.2843e+13   1.1331e-20
   408.50   2.2858e+13   1.1354e-20
   408.60   2.2872e+13   1.1377e-20
   408.70   2.2886e+13   1.1400e-20
   408.80   2.2901e+13   1.1423e-20
   408.90   2.2915e+13   1.1446e-20
   409.00   2.2930e+13   1.1469e-20
   409.10   2.2944e+13   1.1492e-20
   409.20   2.2958e+13   1.1515e-20
   409.30   2.2973e+13   1.1538e-20
   409.40   2.2987e+13   1.1561e-20
   409.50   2.3002e+13   1.1584e-20
   409.60   2.3016e+13   1.1608e-20
   409.70   2.3030e+13   1.1631e-20
   409.80   2.3045e+13   1.1654e-20
   409.90   2.3059e+13   1.1678e-20
   410.00   2.3074e+13   1.1701e-20
   410.10   2.3088e+13   1.1725e-20
   410.20   2.3103e+13   1.1748e-20
   410.30   2.3117e+13   1.1772e-20
   410.40   2.3131e+13   1.1795e-20
   410.50   2.3146e+13   1.1819e-20
   410.60   2.3160e+13   1.1843e-20
   410.70   2.3175e+13   1.1866e-20
   410.80   2.3189e+13   1.1890e-20
   410.90   2.3204e+13   1.1914e-20
   411.00   2.3218e+13   1.1938e-20
   411.10   2.3233e+13   1.1962e-20
   411.20   2.3247e+13   1.1986e-20
   411.30   2.3261e+13   1.2010e-20
   411.40   2.3276e+13   1.2034e-20
   411.50   2.3290e+13   1.2058e-20
   411.60   2.3305e+13   1.2082e-20
   411.70   2.3319e+13   1.2106e-20
   411.80   2.3334e+13   1.2130e-20
   411.90   2.3348e+13   1.2154e-20
   412.00   2.3363e+13   1.2179e-20
   412.10   2.3377e+13   1.2203e-20
   412.20   2.3392e+13   1.2227e-20
   412.30   2.3406e+13   1.2252e-20
   412.40   2.3421e+13   1.2276e-20
   412.50   2.3435e+13   1.2301e-20
   412.60   2.3450e+13   1.2325e-20
   412.70   2.3464e+13   1.2350e-20
   412.80   2.3479e+13   1.2374e-20
   412.90   2.3493e+13   1.2399e-20
   413.00   2.3508e+13   1.2424e-20
   413.10   2.3522e+13   1.2449e-20
   413.20   2.3537e+13   1.2473e-20
   413.30   2.3551e+13   1.2498e-20
   413.40   2.3566e+13   1.2523e-20
   413.50   2.3580e+13   1.2548e-20
   413.60   2.3595e+13   1.2573e-20
   413.70   2.3610e+13   1.2598e-20
   413.80   2.3624e+13   1.2623e-20
   413.90   2.3639e+13   1.2648e-20
   414.00   2.3653e+13   1.2673e-20
   414.10   2.3668e+13   1.2698e-20
   414.20   2.3682e+13   1.2724e-20
   414.30   2.3697e+13   1.2749e-20
   414.40   2.3711e+13   1.2774e-20
   414.50   2.3726e+13   1.2799e-20
   414.60   2.3741e+13   1.2825e-20
   414.70   2.3755e+13   1.2850e-20
   414.80   2.3770e+13   1.2876e-20
   414.90   2.3784e+13   1.2901e-20
   415.00   2.3799e+13   1.2927e-20
   415.10   2.3813e+13   1.2953e-20
   415.20   2.3828e+13   1.2978e-20
   415.30   2.3843e+13   1.3004e-20
   415.40   2.3857e+13   1.3030e-20
   415.50   2.3872e+13   1.3055e-20
   415.60   2.3886e+13   1.3081e-20
   415.70   2.3901e+13   1.3107e-20
   415.80   2.3916e+13   1.3133e-20
   415.90   2.3930e+13   1.3159e-20
   416.00   2.3945e+13   1.3185e-20
   416.10   2.3959e+13   1.3211e-20
   416.20   2.3974e+13   1.3237e-20
   416.30   2.3989e+13   1.3263e-20
   416.40   2.4003e+13   1.3290e-20
   416.50   2.4018e+13   1.3316e-20
   416.60   2.4033e+13   1.3342e-20
   416.70   2.4047e+13   1.3368e-20
   416.80   2.4062e+13   1.3395e-20
   416.90   2.4076e+13   1.3421e-20
   417.00   2.4091e+13   1.3448e-20
   417.10   2.4106e+13   1.3474e-20
   417.20   2.4120e+13   1.3501e-20
   417.30   2.4135e+13   1.3527e-20
   417.40   2.4150e+13   1.3554e-20
   417.50   2.4164e+13   1.3581e-20
   417.60   2.4179e+13   1.3608e-20
   417.70   2.4194e+13   1.3634e-20
   417.80   2.4208e+13   1.3661e-20
   417.90   2.4223e+13   1.3688e-20
   418.00   2.4238e+13   1.3715e-20
   418.10   2.4252e+13   1.3742e-20
   418.20   2.4267e+13   1.3769e-20
   418.30   2.4282e+13   1.3796e-20
   418.40   2.4296e+13   1.3823e-20
   418.50   2.4311e+13   1.3850e-20
   418.60   2.4326e+13   1.3878e-20
   418.70   2.4340e+13   1.3905e-20
   418.80   2.4355e+13   1.3932e-20
   418.90   2.4370e+13   1.3959e-20
   419.00   2.4385e+13   1.3987e-20
   419.10   2.4399e+13   1.4014e-20
   419.20   2.4414e+13   1.4042e-20
   419.30   2.4429e+13   1.4069e-20
   419.40   2.4443e+13   1.4097e-20
   419.50   2.4458e+13   1.4125e-20
   419.60   2.4473e+13   1.4152e-20
   419.70   2.4488e+13   1.4180e-20
   419.80   2.4502e+13   1.4208e-20
   419.90   2.4517e+13   1.4236e-20
   420.00   2.4532e+13   1.4263e-20
   420.10   2.4547e+13   1.4291e-20
   420.20   2.4561e+13   1.4319e-20
   420.30   2.4576e+13   1.4347e-20
   420.40   2.4591e+13   1.4375e-20
   420.50   2.4605e+13   1.4404e-20
   420.60   2.4620e+13   1.4432e-20
   420.70   2.4635e+13   1.4460e-20
   420.80   2.4650e+13   1.4488e-20
   420.90   2.4665e+13   1.4516e-20
   421.00   2.4679e+13   1.4545e-20
   421.10   2.4694e+13   1.4573e-20
   421.20   2.4709e+13   1.4602e-20
   421.30   2.4724e+13   1.4630e-20
   421.40   2.4738e+13   1.4659e-20
   421.50   2.4753e+13   1.4687e-20
   421.60   2.4768e+13   1.4716e-20
   421.70   2.4783e+13   1.4745e-20
   421.80   2.4798e+13   1.4773e-20
   421.90   2.4812e+13   1.4802e-20
   422.00   2.4827e+13   1.4831e-20
   422.10   2.4842e+13   1.4860e-20
   422.20   2.4857e+13   1.4889e-20
   422.30   2.4872e+13   1.4918e-20
   422.40   2.4886e+13   1.4947e-20
   422.50   2.4901e+13   1.4976e-20
   422.60   2.4916e+13   1.5005e-20
   422.70   2.4931e+13   1.5034e-20
   422.80   2.4946e+13   1.5064e-20
   422.90   2.4960e+13   1.5093e-20
   423.00   2.4975e+13   1.5122e-20
   423.10   2.4990e+13   1.5152e-20
   423.20   2.5005e+13   1.5181e-20
   423.30   2.5020e+13   1.5210e-20
   423.40   2.5035e+13   1.5240e-20
   423.50   2.5049e+13   1.5270e-20
   423.60   2.5064e+13   1.5299e-20
   423.70   2.5079e+13   1.5329e-20
   423.80   2.5094e+13   1.5359e-20
   423.90   2.5109e+13   1.5388e-20
   424.00   2.5124e+13   1.5418e-20
   424.10   2.5139e+13   1.5448e-20
   424.20   2.5153e+13   1.5478e-20
   424.30   2.5168e+13   1.5508e-20
   424.40   2.5183e+13   1.5538e-20
   424.50   2.5198e+13   1.5568e-20
   424.60   2.5213e+13   1.5598e-20
   424.70   2.5228e+13   1.5629e-20
   424.80   2.5243e+13   1.5659e-20
   424.90   2.5258e+13   1.5689e-20
   425.00   2.5272e+13   1.5719e-20
   425.10   2.5287e+13   1.5750e-20
   425.20   2.5302e+13   1.5780e-20
   425.30   2.5317e+13   1.5811e-20
   425.40   2.5332e+13   1.5841e-20
   425.50   2.5347e+13   1.5872e-20
   425.60   2.5362e+13   1.5903e-20
   425.70   2.5377e+13   1.5933e-20
   425.80   2.5392e+13   1.5964e-20
   425.90   2.5407e+13   1.5995e-20
   426.00   2.5421e+13   1.6026e-20
   426.10   2.5436e+13   1.6057e-20
   426.20   2.5451e+13   1.6088e-20
   426.30   2.5466e+13   1.6119e-20
   426.40   2.5481e+13   1.6150e-20
   426.50   2.5496e+13   1.6181e-20
   426.60   2.5511e+13   1.6212e-20
   426.70   2.5526e+13   1.6243e-20
   426.80   2.5541e+13   1.6275e-20
   426.90   2.5556e+13   1.6306e-20
   427.00   2.5571e+13   1.6337e-20
   427.10   2.5586e+13   1.6369e-20
   427.20   2.5601e+13   1.6400e-20
   427.30   2.5616e+13   1.6432e-20
   427.40   2.5631e+13   1.6463e-20
   427.50   2.5646e+13   1.6495e-20
   427.60   2.5660e+13   1.6527e-20
   427.70   2.5675e+13   1.6559e-20
   427.80   2.5690e+13   1.6590e-20
   427.90   2.5705e+13   1.6622e-20
   428.00   2.5720e+13   1.6654e-20
   428.10   2.5735e+13   1.6686e-20
   428.20   2.5750e+13   1.6718e-20
   428.30   2.5765e+13   1.6750e-20
   428.40   2.5780e+13   1.6782e-20
   428.50   2.5795e+13   1.6815e-20
   428.60   2.5810e+13   1.6847e-20
   428.70   2.5825e+13   1.6879e-20
   428.80   2.5840e+13   1.6912e-20
   428.90   2.5855e+13   1.6944e-20
   429.00   2.5870e+13   1.6976e-20
   429.10   2.5885e+13   1.7009e-20
   429.20   2.5900e+13   1.7042e-20
   429.30   2.5915e+13   1.7074e-20
   429.40   2.5930e+13   1.7107e-20
   429.50   2.5945e+13   1.7140e-20
   429.60   2.5960e+13   1.7172e-20
   429.70   2.5975e+13   1.7205e-20
   429.80   2.5990e+13   1.7238e-20
   429.90   2.6005e+13   1.7271e-20
   430.00   2.6021e+13   1.7304e-20
   430.10   2.6036e+13   1.7337e-20
   430.20   2.6051e+13   1.7370e-20
   430.30   2.6066e+13   1.7403e-20
   430.40   2.6081e+13   1.7437e-20
   430.50   2.6096e+13   1.7470e-20
   430.60   2.6111e+13   1.7503e-20
   430.70   2.6126e+13   1.7537e-20
   430.80   2.6141e+13   1.7570e-20
   430.90   2.6156e+13   1.7604e-20
   431.00   2.6171e+13   1.7637e-20
   431.10   2.6186e+13   1.7671e-20
   431.20   2.6201e+13   1.7705e-20
   431.30   2.6216e+13   1.7738e-20
   431.40   2.6231e+13   1.7772e-20
   431.50   2.6246e+13   1.7806e-20
   431.60   2.6261e+13   1.7840e-20
   431.70   2.6277e+13   1.7874e-20
   431.80   2.6292e+13   1.7908e-20
   431.90   2.6307e+13   1.7942e-20
   432.00   2.6322e+13   1.7976e-20
   432.10   2.6337e+13   1.8010e-20
   432.20   2.6352e+13   1.8045e-20
   432.30   2.6367e+13   1.8079e-20
   432.40   2.6382e+13   1.8113e-20
   432.50   2.6397e+13   1.8148e-20
   432.60   2.6412e+13   1.8182e-20
   432.70   2.6428e+13   1.8217e-20
   432.80   2.6443e+13   1.8251e-20
   432.90   2.6458e+13   1.8286e-20
   433.00   2.6473e+13   1.8321e-20
   433.10   2.6488e+13   1.8355e-20
   433.20   2.6503e+13   1.8390e-20
   433.30   2.6518e+13   1.8425e-20
   433.40   2.6533e+13   1.8460e-20
   433.50   2.6549e+13   1.8495e-20
   433.60   2.6564e+13   1.8530e-20
   433.70   2.6579e+13   1.8565e-20
   433.80   2.6594e+13   1.8600e-20
   433.90   2.6609e+13   1.8636e-20
   434.00   2.6624e+13   1.8671e-20
   434.10   2.6639e+13   1.8706e-20
   434.20   2.6655e+13   1.8742e-20
   434.30   2.6670e+13   1.8777e-20
   434.40   2.6685e+13   1.8813e-20
   434.50   2.6700e+13   1.8848e-20
   434.60   2.6715e+13   1.8884e-20
   434.70   2.6730e+13   1.8920e-20
   434.80   2.6746e+13   1.8955e-20
   434.90   2.6761e+13   1.8991e-20
   435.00   2.6776e+13   1.9027e-20
   435.10   2.6791e+13   1.9063e-20
   435.20   2.6806e+13   1.9099e-20
   435.30   2.6822e+13   1.9135e-20
   435.40   2.6837e+13   1.9171e-20
   435.50   2.6852e+13   1.9207e-20
   435.60   2.6867e+13   1.9244e-20
   435.70   2.6882e+13   1.9280e-20
   435.80   2.6898e+13   1.9316e-20
   435.90   2.6913e+13   1.9353e-20
   436.00   2.6928e+13   1.9389e-20
   436.10   2.6943e+13   1.9426e-20
   436.20   2.6958e+13   1.9462e-20
   436.30   2.6974e+13   1.9499e-20
   436.40   2.6989e+13   1.9536e-20
   436.50   2.7004e+13   1.9572e-20
   436.60   2.7019e+13   1.9609e-20
   436.70   2.7034e+13   1.9646e-20
   436.80   2.7050e+13   1.9683e-20
   436.90   2.7065e+13   1.9720e-20
   437.00   2.7080e+13   1.9757e-20
   437.10   2.7095e+13   1.9794e-20
   437.20   2.7111e+13   1.9832e-20
   437.30   2.7126e+13   1.9869e-20
   437.40   2.7141e+13   1.9906e-20
   437.50   2.7156e+13   1.9944e-20
   437.60   2.7172e+13   1.9981e-20
   437.70   2.7187e+13   2.0018e-20
   437.80   2.7202e+13   2.0056e-20
   437.90   2.7217e+13   2.0094e-20
   438.00   2.7233e+13   2.0131e-20
   438.10   2.7248e+13   2.0169e-20
   438.20   2.7263e+13   2.0207e-20
   438.30   2.7279e+13   2.0245e-20
   438.40   2.7294e+13   2.0283e-20
   438.50   2.7309e+13   2.0321e-20
   438.60   2.7324e+13   2.0359e-20
   438.70   2.7340e+13   2.0397e-20
   438.80   2.7355e+13   2.0435e-20
   438.90   2.7370e+13   2.0473e-20
   439.00   2.7386e+13   2.0512e-20
   439.10   2.7401e+13   2.0550e-20
   439.20   2.7416e+13   2.0589e-20
   439.30   2.7431e+13   2.0627e-20
   439.40   2.7447e+13   2.0666e-20
   439.50   2.7462e+13   2.0704e-20
   439.60   2.7477e+13   2.0743e-20
   439.70   2.7493e+13   2.0782e-20
   439.80   2.7508e+13   2.0821e-20
   439.90   2.7523e+13   2.0860e-20
   440.00   2.7539e+13   2.0898e-20
   440.10   2.7554e+13   2.0937e-20
   440.20   2.7569e+13   2.0977e-20
   440.30   2.7585e+13   2.1016e-20
   440.40   2.7600e+13   2.1055e-20
   440.50   2.7615e+13   2.1094e-20
   440.60   2.7631e+13   2.1134e-20
   440.70   2.7646e+13   2.1173e-20
   440.80   2.7661e+13   2.1212e-20
   440.90   2.7677e+13   2.1252e-20
   441.00   2.7692e+13   2.1292e-20
   441.10   2.7707e+13   2.1331e-20
   441.20   2.7723e+13   2.1371e-20
   441.30   2.7738e+13   2.1411e-20
   441.40   2.7753e+13   2.1451e-20
   441.50   2.7769e+13   2.1490e-20
   441.60   2.7784e+13   2.1530e-20
   441.70   2.7800e+13   2.1571e-20
   441.80   2.7815e+13   2.1611e-20
   441.90   2.7830e+13   2.1651e-20
   442.00   2.7846e+13   2.1691e-20
   442.10   2.7861e+13   2.1731e-20
   442.20   2.7876e+13   2.1772e-20
   442.30   2.7892e+13   2.1812e-20
   442.40   2.7907e+13   2.1853e-20
   442.50   2.7923e+13   2.1893e-20
   442.60   2.7938e+13   2.1934e-20
   442.70   2.7953e+13   2.1975e-20
   442.80   2.7969e+13   2.2015e-20
   442.90   2.7984e+13   2.2056e-20
   443.00   2.8000e+13   2.2097e-20
   443.10   2.8015e+13   2.2138e-20
   443.20   2.8030e+13   2.2179e-20
   443.30   2.8046e+13   2.2220e-20
   443.40   2.8061e+13   2.2261e-20
   443.50   2.8077e+13   2.2303e-20
   443.60   2.8092e+13   2.2344e-20
   443.70   2.8108e+13   2.2385e-20
   443.80   2.8123e+13   2.2427e-20
   443.90   2.8138e+13   2.2468e-20
   444.00   2.8154e+13   2.2510e-20
   444.10   2.8169e+13   2.2552e-20
   444.20   2.8185e+13   2.2593e-20
   444.30   2.8200e+13   2.2635e-20
   444.40   2.8216e+13   2.2677e-20
   444.50   2.8231e+13   2.2719e-20
   444.60   2.8247e+13   2.2761e-20
   444.70   2.8262e+13   2.2803e-20
   444.80   2.8277e+13   2.2845e-20
   444.90   2.8293e+13   2.2887e-20
   445.00   2.8308e+13   2.2929e-20
   445.10   2.8324e+13   2.2972e-20
   445.20   2.8339e+13   2.3014e-20
   445.30   2.8355e+13   2.3057e-20
   445.40   2.8370e+13   2.3099e-20
   445.50   2.8386e+13   2.3142e-20
   445.60   2.8401e+13   2.3184e-20
   445.70   2.8417e+13   2.3227e-20
   445.80   2.8432e+13   2.3270e-20
   445.90   2.8448e+13   2.3313e-20
   446.00   2.8463e+13   2.3356e-20
   446.10   2.8479e+13   2.3399e-20
   446.20   2.8494e+13   2.3442e-20
   446.30   2.8510e+13   2.3485e-20
   446.40   2.8525e+13   2.3528e-20
   446.50   2.8541e+13   2.3572e-20
   446.60   2.8556e+13   2.3615e-20
   446.70   2.8572e+13   2.3658e-20
   446.80   2.8587e+13   2.3702e-20
   446.90   2.8603e+13   2.3745e-20
   447.00   2.8618e+13   2.3789e-20
   447.10   2.8634e+13   2.3833e-20
   447.20   2.8649e+13   2.3877e-20
   447.30   2.8665e+13   2.3920e-20
   447.40   2.8680e+13   2.3964e-20
   447.50   2.8696e+13   2.4008e-20
   447.60   2.8711e+13   2.4052e-20
   447.70   2.8727e+13   2.4097e-20
   447.80   2.8742e+13   2.4141e-20
   447.90   2.8758e+13   2.4185e-20
   448.00   2.8774e+13   2.4229e-20
   448.10   2.8789e+13   2.4274e-20
   448.20   2.8805e+13   2.4318e-20
   448.30   2.8820e+13   2.4363e-20
   448.40   2.8836e+13   2.4407e-20
   448.50   2.8851e+13   2.4452e-20
   448.60   2.8867e+13   2.4497e-20
   448.70   2.8882e+13   2.4542e-20
   448.80   2.8898e+13   2.4587e-20
   448.90   2.8914e+13   2.4632e-20
   449.00   2.8929e+13   2.4677e-20
   449.10   2.8945e+13   2.4722e-20
   449.20   2.8960e+13   2.4767e-20
   449.30   2.8976e+13   2.4812e-20
   449.40   2.8991e+13   2.4858e-20
   449.50   2.9007e+13   2.4903e-20
   449.60   2.9023e+13   2.4949e-20
   449.70   2.9038e+13   2.4994e-20
   449.80   2.9054e+13   2.5040e-20
   449.90   2.9069e+13   2.5086e-20
   450.00   2.9085e+13   2.5131e-20
   450.10   2.9101e+13   2.5177e-20
   450.20   2.9116e+13   2.5223e-20
   450.30   2.9132e+13   2.5269e-20
   450.40   2.9147e+13   2.5315e-20
   450.50   2.9163e+13   2.5362e-20
   450.60   2.9179e+13   2.5408e-20
   450.70   2.9194e+13   2.5454e-20
   450.80   2.9210e+13   2.5501e-20
   450.90   2.9226e+13   2.5547e-20
   451.00   2.9241e+13   2.5594e-20
   451.10   2.9257e+13   2.5640e-20
   451.20   2.9272e+13   2.5687e-20
   451.30   2.9288e+13   2.5734e-20
   451.40   2.9304e+13   2.5780e-20
   451.50   2.9319e+13   2.5827e-20
   451.60   2.9335e+13   2.5874e-20
   451.70   2.9351e+13   2.5921e-20
   451.80   2.9366e+13   2.5968e-20
   451.90   2.9382e+13   2.6016e-20
   452.00   2.9398e+13   2.6063e-20
   452.10   2.9413e+13   2.6110e-20
   452.20   2.9429e+13   2.6158e-20
   452.30   2.9445e+13   2.6205e-20
   452.40   2.9460e+13   2.6253e-20
   452.50   2.9476e+13   2.6301e-20
   452.60   2.9492e+13   2.6348e-20
   452.70   2.9507e+13   2.6396e-20
   452.80   2.9523e+13   2.6444e-20
   452.90   2.9539e+13   2.6492e-20
   453.00   2.9554e+13   2.6540e-20
   453.10   2.9570e+13   2.6588e-20
   453.20   2.9586e+13   2.6636e-20
   453.30   2.9601e+13   2.6685e-20
   453.40   2.9617e+13   2.6733e-20
   453.50   2.9633e+13   2.6781e-20
   453.60   2.9648e+13   2.6830e-20
   453.70   2.9664e+13   2.6878e-20
   453.80   2.9680e+13   2.6927e-20
   453.90   2.9695e+13   2.6976e-20
   454.00   2.9711e+13   2.7025e-20
   454.10   2.9727e+13   2.7073e-20
   454.20   2.9743e+13   2.7122e-20
   454.30   2.9758e+13   2.7171e-20
   454.40   2.9774e+13   2.7221e-20
   454.50   2.9790e+13   2.7270e-20
   454.60   2.9806e+13   2.7319e-20
   454.70   2.9821e+13   2.7368e-20
   454.80   2.9837e+13   2.7418e-20
   454.90   2.9853e+13   2.7467e-20
   455.00   2.9868e+13   2.7517e-20
   455.10   2.9884e+13   2.7567e-20
   455.20   2.9900e+13   2.7616e-20
   455.30   2.9916e+13   2.7666e-20
   455.40   2.9931e+13   2.7716e-20
   455.50   2.9947e+13   2.7766e-20
   455.60   2.9963e+13   2.7816e-20
   455.70   2.9979e+13   2.7866e-20
   455.80   2.9994e+13   2.7917e-20
   455.90   3.0010e+13   2.7967e-20
   456.00   3.0026e+13   2.8017e-20
   456.10   3.0042e+13   2.8068e-20
   456.20   3.0057e+13   2.8118e-20
   456.30   3.0073e+13   2.8169e-20
   456.40   3.0089e+13   2.8220e-20
   456.50   3.0105e+13   2.8270e-20
   456.60   3.0121e+13   2.8321e-20
   456.70   3.0136e+13   2.8372e-20
   456.80   3.0152e+13   2.8423e-20
   456.90   3.0168e+13   2.8474e-20
   457.00   3.0184e+13   2.8525e-20
   457.10   3.0199e+13   2.8577e-20
   457.20   3.0215e+13   2.8628e-20
   457.30   3.0231e+13   2.8679e-20
   457.40   3.0247e+13   2.8731e-20
   457.50   3.0263e+13   2.8783e-20
   457.60   3.0278e+13   2.8834e-20
   457.70   3.0294e+13   2.8886e-20
   457.80   3.0310e+13   2.8938e-20
   457.90   3.0326e+13   2.8990e-20
   458.00   3.0342e+13   2.9042e-20
   458.10   3.0357e+13   2.9094e-20
   458.20   3.0373e+13   2.9146e-20
   458.30   3.0389e+13   2.9198e-20
   458.40   3.0405e+13   2.9251e-20
   458.50   3.0421e+13   2.9303e-20
   458.60   3.0437e+13   2.9355e-20
   458.70   3.0452e+13   2.9408e-20
   458.80   3.0468e+13   2.9461e-20
   458.90   3.0484e+13   2.9513e-20
   459.00   3.0500e+13   2.9566e-20
   459.10   3.0516e+13   2.9619e-20
   459.20   3.0532e+13   2.9672e-20
   459.30   3.0547e+13   2.9725e-20
   459.40   3.0563e+13   2.9778e-20
   459.50   3.0579e+13   2.9832e-20
   459.60   3.0595e+13   2.9885e-20
   459.70   3.0611e+13   2.9938e-20
   459.80   3.0627e+13   2.9992e-20
   459.90   3.0643e+13   3.0045e-20
   460.00   3.0658e+13   3.0099e-20
   460.10   3.0674e+13   3.0153e-20
   460.20   3.0690e+13   3.0207e-20
   460.30   3.0706e+13   3.0260e-20
   460.40   3.0722e+13   3.0314e-20
   460.50   3.0738e+13   3.0368e-20
   460.60   3.0754e+13   3.0423e-20
   460.70   3.0770e+13   3.0477e-20
   460.80   3.0786e+13   3.0531e-20
   460.90   3.0801e+13   3.0586e-20
   461.00   3.0817e+13   3.0640e-20
   461.10   3.0833e+13   3.0695e-20
   461.20   3.0849e+13   3.0749e-20
   461.30   3.0865e+13   3.0804e-20
   461.40   3.0881e+13   3.0859e-20
   461.50   3.0897e+13   3.0914e-20
   461.60   3.0913e+13   3.0969e-20
   461.70   3.0929e+13   3.1024e-20
   461.80   3.0945e+13   3.1079e-20
   461.90   3.0960e+13   3.1134e-20
   462.00   3.0976e+13   3.1190e-20
   462.10   3.0992e+13   3.1245e-20
   462.20   3.1008e+13   3.1301e-20
   462.30   3.1024e+13   3.1356e-20
   462.40   3.1040e+13   3.1412e-20
   462.50   3.1056e+13   3.1468e-20
   462.60   3.1072e+13   3.1524e-20
   462.70   3.1088e+13   3.1580e-20
   462.80   3.1104e+13   3.1636e-20
   462.90   3.1120e+13   3.1692e-20
   463.00   3.1136e+13   3.1748e-20
   463.10   3.1152e+13   3.1805e-20
   463.20   3.1168e+13   3.1861e-20
   463.30   3.1184e+13   3.1917e-20
   463.40   3.1199e+13   3.1974e-20
   463.50   3.1215e+13   3.2031e-20
   463.60   3.1231e+13   3.2087e-20
   463.70   3.1247e+13   3.2144e-20
   463.80   3.1263e+13   3.2201e-20
   463.90   3.1279e+13   3.2258e-20
   464.00   3.1295e+13   3.2315e-20
   464.10   3.1311e+13   3.2372e-20
   464.20   3.1327e+13   3.2430e-20
   464.30   3.1343e+13   3.2487e-20
   464.40   3.1359e+13   3.2545e-20
   464.50   3.1375e+13   3.2602e-20
   464.60   3.1391e+13   3.2660e-20
   464.70   3.1407e+13   3.2718e-20
   464.80   3.1423e+13   3.2775e-20
   464.90   3.1439e+13   3.2833e-20
   465.00   3.1455e+13   3.2891e-20
   465.10   3.1471e+13   3.2949e-20
   465.20   3.1487e+13   3.3008e-20
   465.30   3.1503e+13   3.3066e-20
   465.40   3.1519e+13   3.3124e-20
   465.50   3.1535e+13   3.3183e-20
   465.60   3.1551e+13   3.3241e-20
   465.70   3.1567e+13   3.3300e-20
   465.80   3.1583e+13   3.3359e-20
   465.90   3.1599e+13   3.3417e-20
   466.00   3.1615e+13   3.3476e-20
   466.10   3.1631e+13   3.3535e-20
   466.20   3.1647e+13   3.3594e-20
   466.30   3.1663e+13   3.3654e-20
   466.40   3.1679e+13   3.3713e-20
   466.50   3.1695e+13   3.3772e-20
   466.60   3.1711e+13   3.3832e-20
   466.70   3.1727e+13   3.3891e-20
   466.80   3.1743e+13   3.3951e-20
   466.90   3.1759e+13   3.4011e-20
   467.00   3.1776e+13   3.4070e-20
   467.10   3.1792e+13   3.4130e-20
   467.20   3.1808e+13   3.4190e-20
   467.30   3.1824e+13   3.4250e-20
   467.40   3.1840e+13   3.4311e-20
   467.50   3.1856e+13   3.4371e-20
   467.60   3.1872e+13   3.4431e-20
   467.70   3.1888e+13   3.4492e-20
   467.80   3.1904e+13   3.4552e-20
   467.90   3.1920e+13   3.4613e-20
   468.00   3.1936e+13   3.4674e-20
   468.10   3.1952e+13   3.4735e-20
   468.20   3.1968e+13   3.4795e-20
   468.30   3.1984e+13   3.4857e-20
   468.40   3.2000e+13   3.4918e-20
   468.50   3.2016e+13   3.4979e-20
   468.60   3.2033e+13   3.5040e-20
   468.70   3.2049e+13   3.5102e-20
   468.80   3.2065e+13   3.5163e-20
   468.90   3.2081e+13   3.5225e-20
   469.00   3.2097e+13   3.5286e-20
   469.10   3.2113e+13   3.5348e-20
   469.20   3.2129e+13   3.5410e-20
   469.30   3.2145e+13   3.5472e-20
   469.40   3.2161e+13   3.5534e-20
   469.50   3.2177e+13   3.5596e-20
   469.60   3.2194e+13   3.5659e-20
   469.70   3.2210e+13   3.5721e-20
   469.80   3.2226e+13   3.5783e-20
   469.90   3.2242e+13   3.5846e-20
   470.00   3.2258e+13   3.5909e-20
   470.10   3.2274e+13   3.5971e-20
   470.20   3.2290e+13   3.6034e-20
   470.30   3.2306e+13   3.6097e-20
   470.40   3.2323e+13   3.6160e-20
   470.50   3.2339e+13   3.6223e-20
   470.60   3.2355e+13   3.6287e-20
   470.70   3.2371e+13   3.6350e-20
   470.80   3.2387e+13   3.6413e-20
   470.90   3.2403e+13   3.6477e-20
   471.00   3.2419e+13   3.6540e-20
   471.10   3.2436e+13   3.6604e-20
   471.20   3.2452e+13   3.6668e-20
   471.30   3.2468e+13   3.6732e-20
   471.40   3.2484e+13   3.6796e-20
   471.50   3.2500e+13   3.6860e-20
   471.60   3.2516e+13   3.6924e-20
   471.70   3.2532e+13   3.6988e-20
   471.80   3.2549e+13   3.7053e-20
   471.90   3.2565e+13   3.7117e-20
   472.00   3.2581e+13   3.7182e-20
   472.10   3.2597e+13   3.7247e-20
   472.20   3.2613e+13   3.7311e-20
   472.30   3.2630e+13   3.7376e-20
   472.40   3.2646e+13   3.7441e-20
   472.50   3.2662e+13   3.7506e-20
   472.60   3.2678e+13   3.7572e-20
   472.70   3.2694e+13   3.7637e-20
   472.80   3.2710e+13   3.7702e-20
   472.90   3.2727e+13   3.7768e-20
   473.00   3.2743e+13   3.7833e-20
   473.10   3.2759e+13   3.7899e-20
   473.20   3.2775e+13   3.7965e-20
   473.30   3.2791e+13   3.8031e-20
   473.40   3.2808e+13   3.8097e-20
   473.50   3.2824e+13   3.8163e-20
   473.60   3.2840e+13   3.8229e-20
   473.70   3.2856e+13   3.8295e-20
   473.80   3.2872e+13   3.8362e-20
   473.90   3.2889e+13   3.8428e-20
   474.00   3.2905e+13   3.8495e-20
   474.10   3.2921e+13   3.8562e-20
   474.20   3.2937e+13   3.8628e-20
   474.30   3.2954e+13   3.8695e-20
   474.40   3.2970e+13   3.8762e-20
   474.50   3.2986e+13   3.8829e-20
   474.60   3.3002e+13   3.8897e-20
   474.70   3.3019e+13   3.8964e-20
   474.80   3.3035e+13   3.9031e-20
   474.90   3.3051e+13   3.9099e-20
   475.00   3.3067e+13   3.9166e-20
   475.10   3.3084e+13   3.9234e-20
   475.20   3.3100e+13   3.9302e-20
   475.30   3.3116e+13   3.9370e-20
   475.40   3.3132e+13   3.9438e-20
   475.50   3.3149e+13   3.9506e-20
   475.60   3.3165e+13   3.9574e-20
   475.70   3.3181e+13   3.9643e-20
   475.80   3.3197e+13   3.9711e-20
   475.90   3.3214e+13   3.9780e-20
   476.00   3.3230e+13   3.9848e-20
   476.10   3.3246e+13   3.9917e-20
   476.20   3.3262e+13   3.9986e-20
   476.30   3.3279e+13   4.0055e-20
   476.40   3.3295e+13   4.0124e-20
   476.50   3.3311e+13   4.0193e-20
   476.60   3.3328e+13   4.0262e-20
   476.70   3.3344e+13   4.0332e-20
   476.80   3.3360e+13   4.0401e-20
   476.90   3.3376e+13   4.0471e-20
   477.00   3.3393e+13   4.0541e-20
   477.10   3.3409e+13   4.0610e-20
   477.20   3.3425e+13   4.0680e-20
   477.30   3.3442e+13   4.0750e-20
   477.40   3.3458e+13   4.0820e-20
   477.50   3.3474e+13   4.0891e-20
   477.60   3.3490e+13   4.0961e-20
   477.70   3.3507e+13   4.1031e-20
   477.80   3.3523e+13   4.1102e-20
   477.90   3.3539e+13   4.1173e-20
   478.00   3.3556e+13   4.1243e-20
   478.10   3.3572e+13   4.1314e-20
   478.20   3.3588e+13   4.1385e-20
   478.30   3.3605e+13   4.1456e-20
   478.40   3.3621e+13   4.1527e-20
   478.50   3.3637e+13   4.1599e-20
   478.60   3.3654e+13   4.1670e-20
   478.70   3.3670e+13   4.1742e-20
   478.80   3.3686e+13   4.1813e-20
   478.90   3.3703e+13   4.1885e-20
   479.00   3.3719e+13   4.1957e-20
   479.10   3.3735e+13   4.2029e-20
   479.20   3.3752e+13   4.2101e-20
   479.30   3.3768e+13   4.2173e-20
   479.40   3.3784e+13   4.2245e-20
   479.50   3.3801e+13   4.2318e-20
   479.60   3.3817e+13   4.2390e-20
   479.70   3.3834e+13   4.2463e-20
   479.80   3.3850e+13   4.2535e-20
   479.90   3.3866e+13   4.2608e-20
   480.00   3.3883e+13   4.2681e-20
   480.10   3.3899e+13   4.2754e-20
   480.20   3.3915e+13   4.2827e-20
   480.30   3.3932e+13   4.2901e-20
   480.40   3.3948e+13   4.2974e-20
   480.50   3.3964e+13   4.3047e-20
   480.60   3.3981e+13   4.3121e-20
   480.70   3.3997e+13   4.3195e-20
   480.80   3.4014e+13   4.3269e-20
   480.90   3.4030e+13   4.3342e-20
   481.00   3.4046e+13   4.3416e-20
   481.10   3.4063e+13   4.3491e-20
   481.20   3.4079e+13   4.3565e-20
   481.30   3.4096e+13   4.3639e-20
   481.40   3.4112e+13   4.3714e-20
   481.50   3.4128e+13   4.3788e-20
   481.60   3.4145e+13   4.3863e-20
   481.70   3.4161e+13   4.3938e-20
   481.80   3.4178e+13   4.4013e-20
   481.90   3.4194e+13   4.4088e-20
   482.00   3.4210e+13   4.4163e-20
   482.10   3.4227e+13   4.4238e-20
   482.20   3.4243e+13   4.4313e-20
   482.30   3.4260e+13   4.4389e-20
   482.40   3.4276e+13   4.4465e-20
   482.50   3.4293e+13   4.4540e-20
   482.60   3.4309e+13   4.4616e-20
   482.70   3.4325e+13   4.4692e-20
   482.80   3.4342e+13   4.4768e-20
   482.90   3.4358e+13   4.4844e-20
   483.00   3.4375e+13   4.4921e-20
   483.10   3.4391e+13   4.4997e-20
   483.20   3.4408e+13   4.5073e-20
   483.30   3.4424e+13   4.5150e-20
   483.40   3.4441e+13   4.5227e-20
   483.50   3.4457e+13   4.5304e-20
   483.60   3.4473e+13   4.5381e-20
   483.70   3.4490e+13   4.5458e-20
   483.80   3.4506e+13   4.5535e-20
   483.90   3.4523e+13   4.5612e-20
   484.00   3.4539e+13   4.5690e-20
   484.10   3.4556e+13   4.5767e-20
   484.20   3.4572e+13   4.5845e-20
   484.30   3.4589e+13   4.5923e-20
   484.40   3.4605e+13   4.6000e-20
   484.50   3.4622e+13   4.6078e-20
   484.60   3.4638e+13   4.6157e-20
   484.70   3.4655e+13   4.6235e-20
   484.80   3.4671e+13   4.6313e-20
   484.90   3.4688e+13   4.6392e-20
   485.00   3.4704e+13   4.6470e-20
   485.10   3.4720e+13   4.6549e-20
   485.20   3.4737e+13   4.6628e-20
   485.30   3.4753e+13   4.6707e-20
   485.40   3.4770e+13   4.6786e-20
   485.50   3.4786e+13   4.6865e-20
   485.60   3.4803e+13   4.6944e-20
   485.70   3.4819e+13   4.7024e-20
   485.80   3.4836e+13   4.7103e-20
   485.90   3.4852e+13   4.7183e-20
   486.00   3.4869e+13   4.7263e-20
   486.10   3.4886e+13   4.7342e-20
   486.20   3.4902e+13   4.7422e-20
   486.30   3.4919e+13   4.7503e-20
   486.40   3.4935e+13   4.7583e-20
   486.50   3.4952e+13   4.7663e-20
   486.60   3.4968e+13   4.7744e-20
   486.70   3.4985e+13   4.7824e-20
   486.80   3.5001e+13   4.7905e-20
   486.90   3.5018e+13   4.7986e-20
   487.00   3.5034e+13   4.8067e-20
   487.10   3.5051e+13   4.8148e-20
   487.20   3.5067e+13   4.8229e-20
   487.30   3.5084e+13   4.8310e-20
   487.40   3.5100e+13   4.8392e-20
   487.50   3.5117e+13   4.8473e-20
   487.60   3.5133e+13   4.8555e-20
   487.70   3.5150e+13   4.8637e-20
   487.80   3.5167e+13   4.8719e-20
   487.90   3.5183e+13   4.8801e-20
   488.00   3.5200e+13   4.8883e-20
   488.10   3.5216e+13   4.8965e-20
   488.20   3.5233e+13   4.9048e-20
   488.30   3.5249e+13   4.9130e-20
   488.40   3.5266e+13   4.9213e-20
   488.50   3.5282e+13   4.9295e-20
   488.60   3.5299e+13   4.9378e-20
   488.70   3.5316e+13   4.9461e-20
   488.80   3.5332e+13   4.9545e-20
   488.90   3.5349e+13   4.9628e-20
   489.00   3.5365e+13   4.9711e-20
   489.10   3.5382e+13   4.9795e-20
   489.20   3.5399e+13   4.9878e-20
   489.30   3.5415e+13   4.9962e-20
   489.40   3.5432e+13   5.0046e-20
   489.50   3.5448e+13   5.0130e-20
   489.60   3.5465e+13   5.0214e-20
   489.70   3.5481e+13   5.0298e-20
   489.80   3.5498e+13   5.0383e-20
   489.90   3.5515e+13   5.0467e-20
   490.00   3.5531e+13   5.0552e-20
   490.10   3.5548e+13   5.0637e-20
   490.20   3.5564e+13   5.0721e-20
   490.30   3.5581e+13   5.0806e-20
   490.40   3.5598e+13   5.0892e-20
   490.50   3.5614e+13   5.0977e-20
   490.60   3.5631e+13   5.1062e-20
   490.70   3.5648e+13   5.1148e-20
   490.80   3.5664e+13   5.1233e-20
   490.90   3.5681e+13   5.1319e-20
   491.00   3.5697e+13   5.1405e-20
   491.10   3.5714e+13   5.1491e-20
   491.20   3.5731e+13   5.1577e-20
   491.30   3.5747e+13   5.1663e-20
   491.40   3.5764e+13   5.1750e-20
   491.50   3.5781e+13   5.1836e-20
   491.60   3.5797e+13   5.1923e-20
   491.70   3.5814e+13   5.2010e-20
   491.80   3.5831e+13   5.2097e-20
   491.90   3.5847e+13   5.2184e-20
   492.00   3.5864e+13   5.2271e-20
   492.10   3.5880e+13   5.2358e-20
   492.20   3.5897e+13   5.2445e-20
   492.30   3.5914e+13   5.2533e-20
   492.40   3.5930e+13   5.2621e-20
   492.50   3.5947e+13   5.2708e-20
   492.60   3.5964e+13   5.2796e-20
   492.70   3.5980e+13   5.2884e-20
   492.80   3.5997e+13   5.2973e-20
   492.90   3.6014e+13   5.3061e-20
   493.00   3.6030e+13   5.3149e-20
   493.10   3.6047e+13   5.3238e-20
   493.20   3.6064e+13   5.3327e-20
   493.30   3.6080e+13   5.3415e-20
   493.40   3.6097e+13   5.3504e-20
   493.50   3.6114e+13   5.3593e-20
   493.60   3.6130e+13   5.3683e-20
   493.70   3.6147e+13   5.3772e-20
   493.80   3.6164e+13   5.3862e-20
   493.90   3.6181e+13   5.3951e-20
   494.00   3.6197e+13   5.4041e-20
   494.10   3.6214e+13   5.4131e-20
   494.20   3.6231e+13   5.4221e-20
   494.30   3.6247e+13   5.4311e-20
   494.40   3.6264e+13   5.4401e-20
   494.50   3.6281e+13   5.4492e-20
   494.60   3.6297e+13   5.4582e-20
   494.70   3.6314e+13   5.4673e-20
   494.80   3.6331e+13   5.4764e-20
   494.90   3.6348e+13   5.4854e-20
   495.00   3.6364e+13   5.4946e-20
   495.10   3.6381e+13   5.5037e-20
   495.20   3.6398e+13   5.5128e-20
   495.30   3.6414e+13   5.5220e-20
   495.40   3.6431e+13   5.5311e-20
   495.50   3.6448e+13   5.5403e-20
   495.60   3.6465e+13   5.5495e-20
   495.70   3.6481e+13   5.5587e-20
   495.80   3.6498e+13   5.5679e-20
   495.90   3.6515e+13   5.5771e-20
   496.00   3.6532e+13   5.5863e-20
   496.10   3.6548e+13   5.5956e-20
   496.20   3.6565e+13   5.6049e-20
   496.30   3.6582e+13   5.6141e-20
   496.40   3.6599e+13   5.6234e-20
   496.50   3.6615e+13   5.6327e-20
   496.60   3.6632e+13   5.6421e-20
   496.70   3.6649e+13   5.6514e-20
   496.80   3.6666e+13   5.6608e-20
   496.90   3.6682e+13   5.6701e-20
   497.00   3.6699e+13   5.6795e-20
   497.10   3.6716e+13   5.6889e-20
   497.20   3.6733e+13   5.6983e-20
   497.30   3.6749e+13   5.7077e-20
   497.40   3.6766e+13   5.7171e-20
   497.50   3.6783e+13   5.7266e-20
   497.60   3.6800e+13   5.7360e-20
   497.70   3.6817e+13   5.7455e-20
   497.80   3.6833e+13   5.7550e-20
   497.90   3.6850e+13   5.7645e-20
   498.00   3.6867e+13   5.7740e-20
   498.10   3.6884e+13   5.7835e-20
   498.20   3.6900e+13   5.7931e-20
   498.30   3.6917e+13   5.8026e-20
   498.40   3.6934e+13   5.8122e-20
   498.50   3.6951e+13   5.8218e-20
   498.60   3.6968e+13   5.8314e-20
   498.70   3.6984e+13   5.8410e-20
   498.80   3.7001e+13   5.8506e-20
   498.90   3.7018e+13   5.8602e-20
   499.00   3.7035e+13   5.8699e-20
   499.10   3.7052e+13   5.8795e-20
   499.20   3.7068e+13   5.8892e-20
   499.30   3.7085e+13   5.8989e-20
   499.40   3.7102e+13   5.9086e-20
   499.50   3.7119e+13   5.9183e-20
   499.60   3.7136e+13   5.9281e-20
   499.70   3.7153e+13   5.9378e-20
   499.80   3.7169e+13   5.9476e-20
   499.90   3.7186e+13   5.9574e-20
   500.00   3.7203e+13   5.9672e-20
   500.10   3.7220e+13   5.9770e-20
   500.20   3.7237e+13   5.9868e-20
   500.30   3.7254e+13   5.9966e-20
   500.40   3.7270e+13   6.0065e-20
   500.50   3.7287e+13   6.0163e-20
   500.60   3.7304e+13   6.0262e-20
   500.70   3.7321e+13   6.0361e-20
   500.80   3.7338e+13   6.0460e-20
   500.90   3.7355e+13   6.0559e-20
   501.00   3.7371e+13   6.0659e-20
   501.10   3.7388e+13   6.0758e-20
   501.20   3.7405e+13   6.0858e-20
   501.30   3.7422e+13   6.0958e-20
   501.40   3.7439e+13   6.1057e-20
   501.50   3.7456e+13   6.1158e-20
   501.60   3.7473e+13   6.1258e-20
   501.70   3.7489e+13   6.1358e-20
   501.80   3.7506e+13   6.1459e-20
   501.90   3.7523e+13   6.1559e-20
   502.00   3.7540e+13   6.1660e-20
   502.10   3.7557e+13   6.1761e-20
   502.20   3.7574e+13   6.1862e-20
   502.30   3.7591e+13   6.1963e-20
   502.40   3.7608e+13   6.2065e-20
   502.50   3.7624e+13   6.2166e-20
   502.60   3.7641e+13   6.2268e-20
   502.70   3.7658e+13   6.2370e-20
   502.80   3.7675e+13   6.2471e-20
   502.90   3.7692e+13   6.2574e-20
   503.00   3.7709e+13   6.2676e-20
   503.10   3.7726e+13   6.2778e-20
   503.20   3.7743e+13   6.2881e-20
   503.30   3.7760e+13   6.2983e-20
   503.40   3.7777e+13   6.3086e-20
   503.50   3.7793e+13   6.3189e-20
   503.60   3.7810e+13   6.3292e-20
   503.70   3.7827e+13   6.3396e-20
   503.80   3.7844e+13   6.3499e-20
   503.90   3.7861e+13   6.3603e-20
   504.00   3.7878e+13   6.3706e-20
   504.10   3.7895e+13   6.3810e-20
   504.20   3.7912e+13   6.3914e-20
   504.30   3.7929e+13   6.4018e-20
   504.40   3.7946e+13   6.4123e-20
   504.50   3.7963e+13   6.4227e-20
   504.60   3.7980e+13   6.4332e-20
   504.70   3.7997e+13   6.4437e-20
   504.80   3.8013e+13   6.4542e-20
   504.90   3.8030e+13   6.4647e-20
   505.00   3.8047e+13   6.4752e-20
   505.10   3.8064e+13   6.4857e-20
   505.20   3.8081e+13   6.4963e-20
   505.30   3.8098e+13   6.5068e-20
   505.40   3.8115e+13   6.5174e-20
   505.50   3.8132e+13   6.5280e-20
   505.60   3.8149e+13   6.5386e-20
   505.70   3.8166e+13   6.5493e-20
   505.80   3.8183e+13   6.5599e-20
   505.90   3.8200e+13   6.5706e-20
   506.00   3.8217e+13   6.5812e-20
   506.10   3.8234e+13   6.5919e-20
   506.20   3.8251e+13   6.6026e-20
   506.30   3.8268e+13   6.6133e-20
   506.40   3.8285e+13   6.6241e-20
   506.50   3.8302e+13   6.6348e-20
   506.60   3.8319e+13   6.6456e-20
   506.70   3.8336e+13   6.6564e-20
   506.80   3.8353e+13   6.6672e-20
   506.90   3.8370e+13   6.6780e-20
   507.00   3.8387e+13   6.6888e-20
   507.10   3.8404e+13   6.6996e-20
   507.20   3.8421e+13   6.7105e-20
   507.30   3.8438e+13   6.7214e-20
   507.40   3.8455e+13   6.7323e-20
   507.50   3.8472e+13   6.7432e-20
   507.60   3.8489e+13   6.7541e-20
   507.70   3.8506e+13   6.7650e-20
   507.80   3.8523e+13   6.7760e-20
   507.90   3.8540e+13   6.7869e-20
   508.00   3.8557e+13   6.7979e-20
   508.10   3.8574e+13   6.8089e-20
   508.20   3.8591e+13   6.8199e-20
   508.30   3.8608e+13   6.8310e-20
   508.40   3.8625e+13   6.8420e-20
   508.50   3.8642e+13   6.8531e-20
   508.60   3.8659e+13   6.8641e-20
   508.70   3.8676e+13   6.8752e-20
   508.80   3.8693e+13   6.8863e-20
   508.90   3.8710e+13   6.8975e-20
   509.00   3.8727e+13   6.9086e-20
   509.10   3.8744e+13   6.9198e-20
   509.20   3.8761e+13   6.9309e-20
   509.30   3.8778e+13   6.9421e-20
   509.40   3.8795e+13   6.9533e-20
   509.50   3.8812e+13   6.9645e-20
   509.60   3.8829e+13   6.9758e-20
   509.70   3.8846e+13   6.9870e-20
   509.80   3.8863e+13   6.9983e-20
   509.90   3.8880e+13   7.0096e-20
   510.00   3.8897e+13   7.0209e-20
   510.10   3.8914e+13   7.0322e-20
   510.20   3.8931e+13   7.0435e-20
   510.30   3.8948e+13   7.0549e-20
   510.40   3.8965e+13   7.0662e-20
   510.50   3.8982e+13   7.0776e-20
   510.60   3.8999e+13   7.0890e-20
   510.70   3.9016e+13   7.1004e-20
   510.80   3.9034e+13   7.1118e-20
   510.90   3.9051e+13   7.1233e-20
   511.00   3.9068e+13   7.1347e-20
   511.10   3.9085e+13   7.1462e-20
   511.20   3.9102e+13   7.1577e-20
   511.30   3.9119e+13   7.1692e-20
   511.40   3.9136e+13   7.1807e-20
   511.50   3.9153e+13   7.1923e-20
   511.60   3.9170e+13   7.2038e-20
   511.70   3.9187e+13   7.2154e-20
   511.80   3.9204e+13   7.2270e-20
   511.90   3.9221e+13   7.2386e-20
   512.00   3.9238e+13   7.2502e-20
   512.10   3.9256e+13   7.2619e-20
   512.20   3.9273e+13   7.2735e-20
   512.30   3.9290e+13   7.2852e-20
   512.40   3.9307e+13   7.2969e-20
   512.50   3.9324e+13   7.3086e-20
   512.60   3.9341e+13   7.3203e-20
   512.70   3.9358e+13   7.3321e-20
   512.80   3.9375e+13   7.3438e-20
   512.90   3.9392e+13   7.3556e-20
   513.00   3.9409e+13   7.3674e-20
   513.10   3.9427e+13   7.3792e-20
   513.20   3.9444e+13   7.3910e-20
   513.30   3.9461e+13   7.4028e-20
   513.40   3.9478e+13   7.4147e-20
   513.50   3.9495e+13   7.4266e-20
   513.60   3.9512e+13   7.4385e-20
   513.70   3.9529e+13   7.4504e-20
   513.80   3.9546e+13   7.4623e-20
   513.90   3.9564e+13   7.4742e-20
   514.00   3.9581e+13   7.4862e-20
   514.10   3.9598e+13   7.4981e-20
   514.20   3.9615e+13   7.5101e-20
   514.30   3.9632e+13   7.5221e-20
   514.40   3.9649e+13   7.5342e-20
   514.50   3.9666e+13   7.5462e-20
   514.60   3.9684e+13   7.5583e-20
   514.70   3.9701e+13   7.5703e-20
   514.80   3.9718e+13   7.5824e-20
   514.90   3.9735e+13   7.5945e-20
   515.00   3.9752e+13   7.6067e-20
   515.10   3.9769e+13   7.6188e-20
   515.20   3.9786e+13   7.6310e-20
   515.30   3.9804e+13   7.6431e-20
   515.40   3.9821e+13   7.6553e-20
   515.50   3.9838e+13   7.6675e-20
   515.60   3.9855e+13   7.6798e-20
   515.70   3.9872e+13   7.6920e-20
   515.80   3.9889e+13   7.7043e-20
   515.90   3.9907e+13   7.7165e-20
   516.00   3.9924e+13   7.7288e-20
   516.10   3.9941e+13   7.7412e-20
   516.20   3.9958e+13   7.7535e-20
   516.30   3.9975e+13   7.7658e-20
   516.40   3.9992e+13   7.7782e-20
   516.50   4.0010e+13   7.7906e-20
   516.60   4.0027e+13   7.8030e-20
   516.70   4.0044e+13   7.8154e-20
   516.80   4.0061e+13   7.8278e-20
   516.90   4.0078e+13   7.8403e-20
   517.00   4.0096e+13   7.8527e-20
   517.10   4.0113e+13   7.8652e-20
   517.20   4.0130e+13   7.8777e-20
   517.30   4.0147e+13   7.8903e-20
   517.40   4.0164e+13   7.9028e-20
   517.50   4.0182e+13   7.9154e-20
   517.60   4.0199e+13   7.9279e-20
   517.70   4.0216e+13   7.9405e-20
   517.80   4.0233e+13   7.9531e-20
   517.90   4.0250e+13   7.9658e-20
   518.00   4.0268e+13   7.9784e-20
   518.10   4.0285e+13   7.9911e-20
   518.20   4.0302e+13   8.0037e-20
   518.30   4.0319e+13   8.0164e-20
   518.40   4.0337e+13   8.0292e-20
   518.50   4.0354e+13   8.0419e-20
   518.60   4.0371e+13   8.0546e-20
   518.70   4.0388e+13   8.0674e-20
   518.80   4.0405e+13   8.0802e-20
   518.90   4.0423e+13   8.0930e-20
   519.00   4.0440e+13   8.1058e-20
   519.10   4.0457e+13   8.1187e-20
   519.20   4.0474e+13   8.1315e-20
   519.30   4.0492e+13   8.1444e-20
   519.40   4.0509e+13   8.1573e-20
   519.50   4.0526e+13   8.1702e-20
   519.60   4.0543e+13   8.1831e-20
   519.70   4.0561e+13   8.1961e-20
   519.80   4.0578e+13   8.2090e-20
   519.90   4.0595e+13   8.2220e-20
   520.00   4.0612e+13   8.2350e-20
   520.10   4.0630e+13   8.2481e-20
   520.20   4.0647e+13   8.2611e-20
   520.30   4.0664e+13   8.2742e-20
   520.40   4.0681e+13   8.2872e-20
   520.50   4.0699e+13   8.3003e-20
   520.60   4.0716e+13   8.3134e-20
   520.70   4.0733e+13   8.3266e-20
   520.80   4.0751e+13   8.3397e-20
   520.90   4.0768e+13   8.3529e-20
   521.00   4.0785e+13   8.3661e-20
   521.10   4.0802e+13   8.3793e-20
   521.20   4.0820e+13   8.3925e-20
   521.30   4.0837e+13   8.4057e-20
   521.40   4.0854e+13   8.4190e-20
   521.50   4.0872e+13   8.4323e-20
   521.60   4.0889e+13   8.4455e-20
   521.70   4.0906e+13   8.4589e-20
   521.80   4.0923e+13   8.4722e-20
   521.90   4.0941e+13   8.4855e-20
   522.00   4.0958e+13   8.4989e-20
   522.10   4.0975e+13   8.5123e-20
   522.20   4.0993e+13   8.5257e-20
   522.30   4.1010e+13   8.5391e-20
   522.40   4.1027e+13   8.5526e-20
   522.50   4.1045e+13   8.5660e-20
   522.60   4.1062e+13   8.5795e-20
   522.70   4.1079e+13   8.5930e-20
   522.80   4.1096e+13   8.6065e-20
   522.90   4.1114e+13   8.6201e-20
   523.00   4.1131e+13   8.6336e-20
   523.10   4.1148e+13   8.6472e-20
   523.20   4.1166e+13   8.6608e-20
   523.30   4.1183e+13   8.6744e-20
   523.40   4.1200e+13   8.6880e-20
   523.50   4.1218e+13   8.7017e-20
   523.60   4.1235e+13   8.7153e-20
   523.70   4.1252e+13   8.7290e-20
   523.80   4.1270e+13   8.7427e-20
   523.90   4.1287e+13   8.7565e-20
   524.00   4.1304e+13   8.7702e-20
   524.10   4.1322e+13   8.7840e-20
   524.20   4.1339e+13   8.7977e-20
   524.30   4.1356e+13   8.8115e-20
   524.40   4.1374e+13   8.8254e-20
   524.50   4.1391e+13   8.8392e-20
   524.60   4.1408e+13   8.8531e-20
   524.70   4.1426e+13   8.8669e-20
   524.80   4.1443e+13   8.8808e-20
   524.90   4.1461e+13   8.8948e-20
   525.00   4.1478e+13   8.9087e-20
   525.10   4.1495e+13   8.9226e-20
   525.20   4.1513e+13   8.9366e-20
   525.30   4.1530e+13   8.9506e-20
   525.40   4.1547e+13   8.9646e-20
   525.50   4.1565e+13   8.9786e-20
   525.60   4.1582e+13   8.9927e-20
   525.70   4.1599e+13   9.0068e-20
   525.80   4.1617e+13   9.0209e-20
   525.90   4.1634e+13   9.0350e-20
   526.00   4.1652e+13   9.0491e-20
   526.10   4.1669e+13   9.0632e-20
   526.20   4.1686e+13   9.0774e-20
   526.30   4.1704e+13   9.0916e-20
   526.40   4.1721e+13   9.1058e-20
   526.50   4.1739e+13   9.1200e-20
   526.60   4.1756e+13   9.1343e-20
   526.70   4.1773e+13   9.1485e-20
   526.80   4.1791e+13   9.1628e-20
   526.90   4.1808e+13   9.1771e-20
   527.00   4.1826e+13   9.1914e-20
   527.10   4.1843e+13   9.2058e-20
   527.20   4.1860e+13   9.2201e-20
   527.30   4.1878e+13   9.2345e-20
   527.40   4.1895e+13   9.2489e-20
   527.50   4.1913e+13   9.2634e-20
   527.60   4.1930e+13   9.2778e-20
   527.70   4.1947e+13   9.2923e-20
   527.80   4.1965e+13   9.3067e-20
   527.90   4.1982e+13   9.3212e-20
   528.00   4.2000e+13   9.3358e-20
   528.10   4.2017e+13   9.3503e-20
   528.20   4.2034e+13   9.3649e-20
   528.30   4.2052e+13   9.3794e-20
   528.40   4.2069e+13   9.3940e-20
   528.50   4.2087e+13   9.4087e-20
   528.60   4.2104e+13   9.4233e-20
   528.70   4.2122e+13   9.4380e-20
   528.80   4.2139e+13   9.4527e-20
   528.90   4.2156e+13   9.4674e-20
   529.00   4.2174e+13   9.4821e-20
   529.10   4.2191e+13   9.4968e-20
   529.20   4.2209e+13   9.5116e-20
   529.30   4.2226e+13   9.5264e-20
   529.40   4.2244e+13   9.5412e-20
   529.50   4.2261e+13   9.5560e-20
   529.60   4.2279e+13   9.5708e-20
   529.70   4.2296e+13   9.5857e-20
   529.80   4.2313e+13   9.6006e-20
   529.90   4.2331e+13   9.6155e-20
   530.00   4.2348e+13   9.6304e-20
   530.10   4.2366e+13   9.6454e-20
   530.20   4.2383e+13   9.6603e-20
   530.30   4.2401e+13   9.6753e-20
   530.40   4.2418e+13   9.6903e-20
   530.50   4.2436e+13   9.7053e-20
   530.60   4.2453e+13   9.7204e-20
   530.70   4.2471e+13   9.7354e-20
   530.80   4.2488e+13   9.7505e-20
   530.90   4.2506e+13   9.7656e-20
   531.00   4.2523e+13   9.7808e-20
   531.10   4.2541e+13   9.7959e-20
   531.20   4.2558e+13   9.8111e-20
   531.30   4.2576e+13   9.8263e-20
   531.40   4.2593e+13   9.8415e-20
   531.50   4.2611e+13   9.8567e-20
   531.60   4.2628e+13   9.8720e-20
   531.70   4.2646e+13   9.8873e-20
   531.80   4.2663e+13   9.9026e-20
   531.90   4.2681e+13   9.9179e-20
   532.00   4.2698e+13   9.9332e-20
   532.10   4.2715e+13   9.9486e-20
   532.20   4.2733e+13   9.9639e-20
   532.30   4.2751e+13   9.9793e-20
   532.40   4.2768e+13   9.9948e-20
   532.50   4.2786e+13   1.0010e-19
   532.60   4.2803e+13   1.0026e-19
   532.70   4.2821e+13   1.0041e-19
   532.80   4.2838e+13   1.0057e-19
   532.90   4.2856e+13   1.0072e-19
   533.00   4.2873e+13   1.0088e-19
   533.10   4.2891e+13   1.0103e-19
   533.20   4.2908e+13   1.0119e-19
   533.30   4.2926e+13   1.0134e-19
   533.40   4.2943e+13   1.0150e-19
   533.50   4.2961e+13   1.0166e-19
   533.60   4.2978e+13   1.0181e-19
   533.70   4.2996e+13   1.0197e-19
   533.80   4.3013e+13   1.0213e-19
   533.90   4.3031e+13   1.0229e-19
   534.00   4.3048e+13   1.0244e-19
   534.10   4.3066e+13   1.0260e-19
   534.20   4.3083e+13   1.0276e-19
   534.30   4.3101e+13   1.0292e-19
   534.40   4.3119e+13   1.0308e-19
   534.50   4.3136e+13   1.0323e-19
   534.60   4.3154e+13   1.0339e-19
   534.70   4.3171e+13   1.0355e-19
   534.80   4.3189e+13   1.0371e-19
   534.90   4.3206e+13   1.0387e-19
   535.00   4.3224e+13   1.0403e-19
   535.10   4.3241e+13   1.0419e-19
   535.20   4.3259e+13   1.0435e-19
   535.30   4.3277e+13   1.0451e-19
   535.40   4.3294e+13   1.0467e-19
   535.50   4.3312e+13   1.0483e-19
   535.60   4.3329e+13   1.0499e-19
   535.70   4.3347e+13   1.0516e-19
   535.80   4.3364e+13   1.0532e-19
   535.90   4.3382e+13   1.0548e-19
   536.00   4.3400e+13   1.0564e-19
   536.10   4.3417e+13   1.0580e-19
   536.20   4.3435e+13   1.0597e-19
   536.30   4.3452e+13   1.0613e-19
   536.40   4.3470e+13   1.0629e-19
   536.50   4.3487e+13   1.0645e-19
   536.60   4.3505e+13   1.0662e-19
   536.70   4.3523e+13   1.0678e-19
   536.80   4.3540e+13   1.0694e-19
   536.90   4.3558e+13   1.0711e-19
   537.00   4.3575e+13   1.0727e-19
   537.10   4.3593e+13   1.0744e-19
   537.20   4.3611e+13   1.0760e-19
   537.30   4.3628e+13   1.0777e-19
   537.40   4.3646e+13   1.0793e-19
   537.50   4.3663e+13   1.0810e-19
   537.60   4.3681e+13   1.0826e-19
   537.70   4.3699e+13   1.0843e-19
   537.80   4.3716e+13   1.0859e-19
   537.90   4.3734e+13   1.0876e-19
   538.00   4.3751e+13   1.0893e-19
   538.10   4.3769e+13   1.0909e-19
   538.20   4.3787e+13   1.0926e-19
   538.30   4.3804e+13   1.0943e-19
   538.40   4.3822e+13   1.0959e-19
   538.50   4.3840e+13   1.0976e-19
   538.60   4.3857e+13   1.0993e-19
   538.70   4.3875e+13   1.1010e-19
   538.80   4.3892e+13   1.1026e-19
   538.90   4.3910e+13   1.1043e-19
   539.00   4.3928e+13   1.1060e-19
   539.10   4.3945e+13   1.1077e-19
   539.20   4.3963e+13   1.1094e-19
   539.30   4.3981e+13   1.1111e-19
   539.40   4.3998e+13   1.1128e-19
   539.50   4.4016e+13   1.1145e-19
   539.60   4.4034e+13   1.1162e-19
   539.70   4.4051e+13   1.1179e-19
   539.80   4.4069e+13   1.1196e-19
   539.90   4.4087e+13   1.1213e-19
   540.00   4.4104e+13   1.1230e-19
   540.10   4.4122e+13   1.1247e-19
   540.20   4.4139e+13   1.1264e-19
   540.30   4.4157e+13   1.1281e-19
   540.40   4.4175e+13   1.1299e-19
   540.50   4.4192e+13   1.1316e-19
   540.60   4.4210e+13   1.1333e-19
   540.70   4.4228e+13   1.1350e-19
   540.80   4.4245e+13   1.1368e-19
   540.90   4.4263e+13   1.1385e-19
   541.00   4.4281e+13   1.1402e-19
   541.10   4.4298e+13   1.1419e-19
   541.20   4.4316e+13   1.1437e-19
   541.30   4.4334e+13   1.1454e-19
   541.40   4.4352e+13   1.1472e-19
   541.50   4.4369e+13   1.1489e-19
   541.60   4.4387e+13   1.1507e-19
   541.70   4.4405e+13   1.1524e-19
   541.80   4.4422e+13   1.1542e-19
   541.90   4.4440e+13   1.1559e-19
   542.00   4.4458e+13   1.1577e-19
   542.10   4.4475e+13   1.1594e-19
   542.20   4.4493e+13   1.1612e-19
   542.30   4.4511e+13   1.1629e-19
   542.40   4.4528e+13   1.1647e-19
   542.50   4.4546e+13   1.1665e-19
   542.60   4.4564e+13   1.1682e-19
   542.70   4.4582e+13   1.1700e-19
   542.80   4.4599e+13   1.1718e-19
   542.90   4.4617e+13   1.1736e-19
   543.00   4.4635e+13   1.1753e-19
   543.10   4.4652e+13   1.1771e-19
   543.20   4.4670e+13   1.1789e-19
   543.30   4.4688e+13   1.1807e-19
   543.40   4.4705e+13   1.1825e-19
   543.50   4.4723e+13   1.1843e-19
   543.60   4.4741e+13   1.1861e-19
   543.70   4.4759e+13   1.1879e-19
   543.80   4.4776e+13   1.1897e-19
   543.90   4.4794e+13   1.1915e-19
   544.00   4.4812e+13   1.1933e-19
   544.10   4.4830e+13   1.1951e-19
   544.20   4.4847e+13   1.1969e-19
   544.30   4.4865e+13   1.1987e-19
   544.40   4.4883e+13   1.2005e-19
   544.50   4.4901e+13   1.2023e-19
   544.60   4.4918e+13   1.2041e-19
   544.70   4.4936e+13   1.2059e-19
   544.80   4.4954e+13   1.2078e-19
   544.90   4.4971e+13   1.2096e-19
   545.00   4.4989e+13   1.2114e-19
   545.10   4.5007e+13   1.2133e-19
   545.20   4.5025e+13   1.2151e-19
   545.30   4.5042e+13   1.2169e-19
   545.40   4.5060e+13   1.2188e-19
   545.50   4.5078e+13   1.2206e-19
   545.60   4.5096e+13   1.2224e-19
   545.70   4.5114e+13   1.2243e-19
   545.80   4.5131e+13   1.2261e-19
   545.90   4.5149e+13   1.2280e-19
   546.00   4.5167e+13   1.2298e-19
   546.10   4.5185e+13   1.2317e-19
   546.20   4.5202e+13   1.2335e-19
   546.30   4.5220e+13   1.2354e-19
   546.40   4.5238e+13   1.2373e-19
   546.50   4.5256e+13   1.2391e-19
   546.60   4.5273e+13   1.2410e-19
   546.70   4.5291e+13   1.2429e-19
   546.80   4.5309e+13   1.2447e-19
   546.90   4.5327e+13   1.2466e-19
   547.00   4.5345e+13   1.2485e-19
   547.10   4.5362e+13   1.2504e-19
   547.20   4.5380e+13   1.2522e-19
   547.30   4.5398e+13   1.2541e-19
   547.40   4.5416e+13   1.2560e-19
   547.50   4.5434e+13   1.2579e-19
   547.60   4.5451e+13   1.2598e-19
   547.70   4.5469e+13   1.2617e-19
   547.80   4.5487e+13   1.2636e-19
   547.90   4.5505e+13   1.2655e-19
   548.00   4.5523e+13   1.2674e-19
   548.10   4.5540e+13   1.2693e-19
   548.20   4.5558e+13   1.2712e-19
   548.30   4.5576e+13   1.2731e-19
   548.40   4.5594e+13   1.2750e-19
   548.50   4.5612e+13   1.2769e-19
   548.60   4.5629e+13   1.2788e-19
   548.70   4.5647e+13   1.2808e-19
   548.80   4.5665e+13   1.2827e-19
   548.90   4.5683e+13   1.2846e-19
   549.00   4.5701e+13   1.2865e-19
   549.10   4.5718e+13   1.2885e-19
   549.20   4.5736e+13   1.2904e-19
   549.30   4.5754e+13   1.2923e-19
   549.40   4.5772e+13   1.2943e-19
   549.50   4.5790e+13   1.2962e-19
   549.60   4.5808e+13   1.2981e-19
   549.70   4.5825e+13   1.3001e-19
   549.80   4.5843e+13   1.3020e-19
   549.90   4.5861e+13   1.3040e-19
   550.00   4.5879e+13   1.3059e-19
   550.10   4.5897e+13   1.3079e-19
   550.20   4.5915e+13   1.3098e-19
   550.30   4.5932e+13   1.3118e-19
   550.40   4.5950e+13   1.3138e-19
   550.50   4.5968e+13   1.3157e-19
   550.60   4.5986e+13   1.3177e-19
   550.70   4.6004e+13   1.3197e-19
   550.80   4.6022e+13   1.3216e-19
   550.90   4.6040e+13   1.3236e-19
   551.00   4.6057e+13   1.3256e-19
   551.10   4.6075e+13   1.3276e-19
   551.20   4.6093e+13   1.3296e-19
   551.30   4.6111e+13   1.3315e-19
   551.40   4.6129e+13   1.3335e-19
   551.50   4.6147e+13   1.3355e-19
   551.60   4.6165e+13   1.3375e-19
   551.70   4.6183e+13   1.3395e-19
   551.80   4.6200e+13   1.3415e-19
   551.90   4.6218e+13   1.3435e-19
   552.00   4.6236e+13   1.3455e-19
   552.10   4.6254e+13   1.3475e-19
   552.20   4.6272e+13   1.3495e-19
   552.30   4.6290e+13   1.3515e-19
   552.40   4.6308e+13   1.3536e-19
   552.50   4.6326e+13   1.3556e-19
   552.60   4.6343e+13   1.3576e-19
   552.70   4.6361e+13   1.3596e-19
   552.80   4.6379e+13   1.3616e-19
   552.90   4.6397e+13   1.3637e-19
   553.00   4.6415e+13   1.3657e-19
   553.10   4.6433e+13   1.3677e-19
   553.20   4.6451e+13   1.3698e-19
   553.30   4.6469e+13   1.3718e-19
   553.40   4.6487e+13   1.3738e-19
   553.50   4.6505e+13   1.3759e-19
   553.60   4.6522e+13   1.3779e-19
   553.70   4.6540e+13   1.3800e-19
   553.80   4.6558e+13   1.3820e-19
   553.90   4.6576e+13   1.3841e-19
   554.00   4.6594e+13   1.3861e-19
   554.10   4.6612e+13   1.3882e-19
   554.20   4.6630e+13   1.3903e-19
   554.30   4.6648e+13   1.3923e-19
   554.40   4.6666e+13   1.3944e-19
   554.50   4.6684e+13   1.3965e-19
   554.60   4.6702e+13   1.3985e-19
   554.70   4.6719e+13   1.4006e-19
   554.80   4.6737e+13   1.4027e-19
   554.90   4.6755e+13   1.4048e-19
   555.00   4.6773e+13   1.4069e-19
   555.10   4.6791e+13   1.4090e-19
   555.20   4.6809e+13   1.4110e-19
   555.30   4.6827e+13   1.4131e-19
   555.40   4.6845e+13   1.4152e-19
   555.50   4.6863e+13   1.4173e-19
   555.60   4.6881e+13   1.4194e-19
   555.70   4.6899e+13   1.4215e-19
   555.80   4.6917e+13   1.4236e-19
   555.90   4.6935e+13   1.4258e-19
   556.00   4.6953e+13   1.4279e-19
   556.10   4.6971e+13   1.4300e-19
   556.20   4.6989e+13   1.4321e-19
   556.30   4.7007e+13   1.4342e-19
   556.40   4.7024e+13   1.4363e-19
   556.50   4.7042e+13   1.4385e-19
   556.60   4.7060e+13   1.4406e-19
   556.70   4.7078e+13   1.4427e-19
   556.80   4.7096e+13   1.4449e-19
   556.90   4.7114e+13   1.4470e-19
   557.00   4.7132e+13   1.4491e-19
   557.10   4.7150e+13   1.4513e-19
   557.20   4.7168e+13   1.4534e-19
   557.30   4.7186e+13   1.4556e-19
   557.40   4.7204e+13   1.4577e-19
   557.50   4.7222e+13   1.4599e-19
   557.60   4.7240e+13   1.4620e-19
   557.70   4.7258e+13   1.4642e-19
   557.80   4.7276e+13   1.4664e-19
   557.90   4.7294e+13   1.4685e-19
   558.00   4.7312e+13   1.4707e-19
   558.10   4.7330e+13   1.4729e-19
   558.20   4.7348e+13   1.4750e-19
   558.30   4.7366e+13   1.4772e-19
   558.40   4.7384e+13   1.4794e-19
   558.50   4.7402e+13   1.4816e-19
   558.60   4.7420e+13   1.4837e-19
   558.70   4.7438e+13   1.4859e-19
   558.80   4.7456e+13   1.4881e-19
   558.90   4.7474e+13   1.4903e-19
   559.00   4.7492e+13   1.4925e-19
   559.10   4.7510e+13   1.4947e-19
   559.20   4.7528e+13   1.4969e-19
   559.30   4.7546e+13   1.4991e-19
   559.40   4.7564e+13   1.5013e-19
   559.50   4.7582e+13   1.5035e-19
   559.60   4.7600e+13   1.5057e-19
   559.70   4.7618e+13   1.5080e-19
   559.80   4.7636e+13   1.5102e-19
   559.90   4.7654e+13   1.5124e-19
   560.00   4.7672e+13   1.5146e-19
   560.10   4.7690e+13   1.5169e-19
   560.20   4.7708e+13   1.5191e-19
   560.30   4.7726e+13   1.5213e-19
   560.40   4.7744e+13   1.5236e-19
   560.50   4.7762e+13   1.5258e-19
   560.60   4.7780e+13   1.5280e-19
   560.70   4.7798e+13   1.5303e-19
   560.80   4.7816e+13   1.5325e-19
   560.90   4.7834e+13   1.5348e-19
   561.00   4.7852e+13   1.5370e-19
   561.10   4.7870e+13   1.5393e-19
   561.20   4.7888e+13   1.5416e-19
   561.30   4.7907e+13   1.5438e-19
   561.40   4.7925e+13   1.5461e-19
   561.50   4.7943e+13   1.5483e-19
   561.60   4.7961e+13   1.5506e-19
   561.70   4.7979e+13   1.5529e-19
   561.80   4.7997e+13   1.5552e-19
   561.90   4.8015e+13   1.5574e-19
   562.00   4.8033e+13   1.5597e-19
   562.10   4.8051e+13   1.5620e-19
   562.20   4.8069e+13   1.5643e-19
   562.30   4.8087e+13   1.5666e-19
   562.40   4.8105e+13   1.5689e-19
   562.50   4.8123e+13   1.5712e-19
   562.60   4.8141e+13   1.5735e-19
   562.70   4.8159e+13   1.5758e-19
   562.80   4.8177e+13   1.5781e-19
   562.90   4.8195e+13   1.5804e-19
   563.00   4.8214e+13   1.5827e-19
   563.10   4.8232e+13   1.5850e-19
   563.20   4.8250e+13   1.5874e-19
   563.30   4.8268e+13   1.5897e-19
   563.40   4.8286e+13   1.5920e-19
   563.50   4.8304e+13   1.5943e-19
   563.60   4.8322e+13   1.5967e-19
   563.70   4.8340e+13   1.5990e-19
   563.80   4.8358e+13   1.6013e-19
   563.90   4.8376e+13   1.6037e-19
   564.00   4.8394e+13   1.6060e-19
   564.10   4.8412e+13   1.6084e-19
   564.20   4.8431e+13   1.6107e-19
   564.30   4.8449e+13   1.6131e-19
   564.40   4.8467e+13   1.6154e-19
   564.50   4.8485e+13   1.6178e-19
   564.60   4.8503e+13   1.6201e-19
   564.70   4.8521e+13   1.6225e-19
   564.80   4.8539e+13   1.6249e-19
   564.90   4.8557e+13   1.6272e-19
   565.00   4.8575e+13   1.6296e-19
   565.10   4.8593e+13   1.6320e-19
   565.20   4.8612e+13   1.6344e-19
   565.30   4.8630e+13   1.6367e-19
   565.40   4.8648e+13   1.6391e-19
   565.50   4.8666e+13   1.6415e-19
   565.60   4.8684e+13   1.6439e-19
   565.70   4.8702e+13   1.6463e-19
   565.80   4.8720e+13   1.6487e-19
   565.90   4.8738e+13   1.6511e-19
   566.00   4.8756e+13   1.6535e-19
   566.10   4.8775e+13   1.6559e-19
   566.20   4.8793e+13   1.6583e-19
   566.30   4.8811e+13   1.6607e-19
   566.40   4.8829e+13   1.6631e-19
   566.50   4.8847e+13   1.6656e-19
   566.60   4.8865e+13   1.6680e-19
   566.70   4.8883e+13   1.6704e-19
   566.80   4.8902e+13   1.6728e-19
   566.90   4.8920e+13   1.6753e-19
   567.00   4.8938e+13   1.6777e-19
   567.10   4.8956e+13   1.6801e-19
   567.20   4.8974e+13   1.6826e-19
   567.30   4.8992e+13   1.6850e-19
   567.40   4.9010e+13   1.6875e-19
   567.50   4.9029e+13   1.6899e-19
   567.60   4.9047e+13   1.6924e-19
   567.70   4.9065e+13   1.6948e-19
   567.80   4.9083e+13   1.6973e-19
   567.90   4.9101e+13   1.6998e-19
   568.00   4.9119e+13   1.7022e-19
   568.10   4.9138e+13   1.7047e-19
   568.20   4.9156e+13   1.7072e-19
   568.30   4.9174e+13   1.7096e-19
   568.40   4.9192e+13   1.7121e-19
   568.50   4.9210e+13   1.7146e-19
   568.60   4.9228e+13   1.7171e-19
   568.70   4.9247e+13   1.7196e-19
   568.80   4.9265e+13   1.7221e-19
   568.90   4.9283e+13   1.7246e-19
   569.00   4.9301e+13   1.7271e-19
   569.10   4.9319e+13   1.7296e-19
   569.20   4.9337e+13   1.7321e-19
   569.30   4.9356e+13   1.7346e-19
   569.40   4.9374e+13   1.7371e-19
   569.50   4.9392e+13   1.7396e-19
   569.60   4.9410e+13   1.7421e-19
   569.70   4.9428e+13   1.7446e-19
   569.80   4.9447e+13   1.7472e-19
   569.90   4.9465e+13   1.7497e-19
   570.00   4.9483e+13   1.7522e-19
   570.10   4.9501e+13   1.7547e-19
   570.20   4.9519e+13   1.7573e-19
   570.30   4.9537e+13   1.7598e-19
   570.40   4.9556e+13   1.7624e-19
   570.50   4.9574e+13   1.7649e-19
   570.60   4.9592e+13   1.7675e-19
   570.70   4.9610e+13   1.7700e-19
   570.80   4.9629e+13   1.7726e-19
   570.90   4.9647e+13   1.7751e-19
   571.00   4.9665e+13   1.7777e-19
   571.10   4.9683e+13   1.7802e-19
   571.20   4.9701e+13   1.7828e-19
   571.30   4.9720e+13   1.7854e-19
   571.40   4.9738e+13   1.7880e-19
   571.50   4.9756e+13   1.7905e-19
   571.60   4.9774e+13   1.7931e-19
   571.70   4.9792e+13   1.7957e-19
   571.80   4.9811e+13   1.7983e-19
   571.90   4.9829e+13   1.8009e-19
   572.00   4.9847e+13   1.8035e-19
   572.10   4.9865e+13   1.8061e-19
   572.20   4.9884e+13   1.8087e-19
   572.30   4.9902e+13   1.8113e-19
   572.40   4.9920e+13   1.8139e-19
   572.50   4.9938e+13   1.8165e-19
   572.60   4.9957e+13   1.8191e-19
   572.70   4.9975e+13   1.8217e-19
   572.80   4.9993e+13   1.8244e-19
   572.90   5.0011e+13   1.8270e-19
   573.00   5.0029e+13   1.8296e-19
   573.10   5.0048e+13   1.8322e-19
   573.20   5.0066e+13   1.8349e-19
   573.30   5.0084e+13   1.8375e-19
   573.40   5.0102e+13   1.8402e-19
   573.50   5.0121e+13   1.8428e-19
   573.60   5.0139e+13   1.8454e-19
   573.70   5.0157e+13   1.8481e-19
   573.80   5.0175e+13   1.8508e-19
   573.90   5.0194e+13   1.8534e-19
   574.00   5.0212e+13   1.8561e-19
   574.10   5.0230e+13   1.8587e-19
   574.20   5.0249e+13   1.8614e-19
   574.30   5.0267e+13   1.8641e-19
   574.40   5.0285e+13   1.8668e-19
   574.50   5.0303e+13   1.8694e-19
   574.60   5.0322e+13   1.8721e-19
   574.70   5.0340e+13   1.8748e-19
   574.80   5.0358e+13   1.8775e-19
   574.90   5.0376e+13   1.8802e-19
   575.00   5.0395e+13   1.8829e-19
   575.10   5.0413e+13   1.8856e-19
   575.20   5.0431e+13   1.8883e-19
   575.30   5.0450e+13   1.8910e-19
   575.40   5.0468e+13   1.8937e-19
   575.50   5.0486e+13   1.8964e-19
   575.60   5.0504e+13   1.8991e-19
   575.70   5.0523e+13   1.9018e-19
   575.80   5.0541e+13   1.9046e-19
   575.90   5.0559e+13   1.9073e-19
   576.00   5.0578e+13   1.9100e-19
   576.10   5.0596e+13   1.9127e-19
   576.20   5.0614e+13   1.9155e-19
   576.30   5.0632e+13   1.9182e-19
   576.40   5.0651e+13   1.9210e-19
   576.50   5.0669e+13   1.9237e-19
   576.60   5.0687e+13   1.9265e-19
   576.70   5.0706e+13   1.9292e-19
   576.80   5.0724e+13   1.9320e-19
   576.90   5.0742e+13   1.9347e-19
   577.00   5.0761e+13   1.9375e-19
   577.10   5.0779e+13   1.9403e-19
   577.20   5.0797e+13   1.9430e-19
   577.30   5.0816e+13   1.9458e-19
   577.40   5.0834e+13   1.9486e-19
   577.50   5.0852e+13   1.9514e-19
   577.60   5.0871e+13   1.9542e-19
   577.70   5.0889e+13   1.9569e-19
   577.80   5.0907e+13   1.9597e-19
   577.90   5.0925e+13   1.9625e-19
   578.00   5.0944e+13   1.9653e-19
   578.10   5.0962e+13   1.9681e-19
   578.20   5.0980e+13   1.9709e-19
   578.30   5.0999e+13   1.9738e-19
   578.40   5.1017e+13   1.9766e-19
   578.50   5.1035e+13   1.9794e-19
   578.60   5.1054e+13   1.9822e-19
   578.70   5.1072e+13   1.9850e-19
   578.80   5.1090e+13   1.9879e-19
   578.90   5.1109e+13   1.9907e-19
   579.00   5.1127e+13   1.9935e-19
   579.10   5.1146e+13   1.9964e-19
   579.20   5.1164e+13   1.9992e-19
   579.30   5.1182e+13   2.0020e-19
   579.40   5.1201e+13   2.0049e-19
   579.50   5.1219e+13   2.0077e-19
   579.60   5.1237e+13   2.0106e-19
   579.70   5.1256e+13   2.0135e-19
   579.80   5.1274e+13   2.0163e-19
   579.90   5.1292e+13   2.0192e-19
   580.00   5.1311e+13   2.0221e-19
   580.10   5.1329e+13   2.0249e-19
   580.20   5.1347e+13   2.0278e-19
   580.30   5.1366e+13   2.0307e-19
   580.40   5.1384e+13   2.0336e-19
   580.50   5.1403e+13   2.0365e-19
   580.60   5.1421e+13   2.0394e-19
   580.70   5.1439e+13   2.0423e-19
   580.80   5.1458e+13   2.0452e-19
   580.90   5.1476e+13   2.0481e-19
   581.00   5.1494e+13   2.0510e-19
   581.10   5.1513e+13   2.0539e-19
   581.20   5.1531e+13   2.0568e-19
   581.30   5.1550e+13   2.0597e-19
   581.40   5.1568e+13   2.0626e-19
   581.50   5.1586e+13   2.0656e-19
   581.60   5.1605e+13   2.0685e-19
   581.70   5.1623e+13   2.0714e-19
   581.80   5.1641e+13   2.0744e-19
   581.90   5.1660e+13   2.0773e-19
   582.00   5.1678e+13   2.0802e-19
   582.10   5.1697e+13   2.0832e-19
   582.20   5.1715e+13   2.0861e-19
   582.30   5.1733e+13   2.0891e-19
   582.40   5.1752e+13   2.0920e-19
   582.50   5.1770e+13   2.0950e-19
   582.60   5.1789e+13   2.0980e-19
   582.70   5.1807e+13   2.1009e-19
   582.80   5.1825e+13   2.1039e-19
   582.90   5.1844e+13   2.1069e-19
   583.00   5.1862e+13   2.1099e-19
   583.10   5.1881e+13   2.1129e-19
   583.20   5.1899e+13   2.1158e-19
   583.30   5.1918e+13   2.1188e-19
   583.40   5.1936e+13   2.1218e-19
   583.50   5.1954e+13   2.1248e-19
   583.60   5.1973e+13   2.1278e-19
   583.70   5.1991e+13   2.1308e-19
   583.80   5.2010e+13   2.1338e-19
   583.90   5.2028e+13   2.1369e-19
   584.00   5.2046e+13   2.1399e-19
   584.10   5.2065e+13   2.1429e-19
   584.20   5.2083e+13   2.1459e-19
   584.30   5.2102e+13   2.1489e-19
   584.40   5.2120e+13   2.1520e-19
   584.50   5.2139e+13   2.1550e-19
   584.60   5.2157e+13   2.1581e-19
   584.70   5.2175e+13   2.1611e-19
   584.80   5.2194e+13   2.1641e-19
   584.90   5.2212e+13   2.1672e-19
   585.00   5.2231e+13   2.1703e-19
   585.10   5.2249e+13   2.1733e-19
   585.20   5.2268e+13   2.1764e-19
   585.30   5.2286e+13   2.1794e-19
   585.40   5.2305e+13   2.1825e-19
   585.50   5.2323e+13   2.1856e-19
   585.60   5.2341e+13   2.1887e-19
   585.70   5.2360e+13   2.1917e-19
   585.80   5.2378e+13   2.1948e-19
   585.90   5.2397e+13   2.1979e-19
   586.00   5.2415e+13   2.2010e-19
   586.10   5.2434e+13   2.2041e-19
   586.20   5.2452e+13   2.2072e-19
   586.30   5.2471e+13   2.2103e-19
   586.40   5.2489e+13   2.2134e-19
   586.50   5.2508e+13   2.2165e-19
   586.60   5.2526e+13   2.2197e-19
   586.70   5.2545e+13   2.2228e-19
   586.80   5.2563e+13   2.2259e-19
   586.90   5.2581e+13   2.2290e-19
   587.00   5.2600e+13   2.2322e-19
   587.10   5.2618e+13   2.2353e-19
   587.20   5.2637e+13   2.2384e-19
   587.30   5.2655e+13   2.2416e-19
   587.40   5.2674e+13   2.2447e-19
   587.50   5.2692e+13   2.2479e-19
   587.60   5.2711e+13   2.2510e-19
   587.70   5.2729e+13   2.2542e-19
   587.80   5.2748e+13   2.2574e-19
   587.90   5.2766e+13   2.2605e-19
   588.00   5.2785e+13   2.2637e-19
   588.10   5.2803e+13   2.2669e-19
   588.20   5.2822e+13   2.2701e-19
   588.30   5.2840e+13   2.2732e-19
   588.40   5.2859e+13   2.2764e-19
   588.50   5.2877e+13   2.2796e-19
   588.60   5.2896e+13   2.2828e-19
   588.70   5.2914e+13   2.2860e-19
   588.80   5.2933e+13   2.2892e-19
   588.90   5.2951e+13   2.2924e-19
   589.00   5.2970e+13   2.2956e-19
   589.10   5.2988e+13   2.2988e-19
   589.20   5.3007e+13   2.3021e-19
   589.30   5.3025e+13   2.3053e-19
   589.40   5.3044e+13   2.3085e-19
   589.50   5.3062e+13   2.3117e-19
   589.60   5.3081e+13   2.3150e-19
   589.70   5.3099e+13   2.3182e-19
   589.80   5.3118e+13   2.3215e-19
   589.90   5.3136e+13   2.3247e-19
   590.00   5.3155e+13   2.3280e-19
   590.10   5.3173e+13   2.3312e-19
   590.20   5.3192e+13   2.3345e-19
   590.30   5.3210e+13   2.3377e-19
   590.40   5.3229e+13   2.3410e-19
   590.50   5.3248e+13   2.3443e-19
   590.60   5.3266e+13   2.3475e-19
   590.70   5.3285e+13   2.3508e-19
   590.80   5.3303e+13   2.3541e-19
   590.90   5.3322e+13   2.3574e-19
   591.00   5.3340e+13   2.3607e-19
   591.10   5.3359e+13   2.3640e-19
   591.20   5.3377e+13   2.3673e-19
   591.30   5.3396e+13   2.3706e-19
   591.40   5.3414e+13   2.3739e-19
   591.50   5.3433e+13   2.3772e-19
   591.60   5.3451e+13   2.3805e-19
   591.70   5.3470e+13   2.3838e-19
   591.80   5.3489e+13   2.3871e-19
   591.90   5.3507e+13   2.3905e-19
   592.00   5.3526e+13   2.3938e-19
   592.10   5.3544e+13   2.3971e-19
   592.20   5.3563e+13   2.4005e-19
   592.30   5.3581e+13   2.4038e-19
   592.40   5.3600e+13   2.4072e-19
   592.50   5.3618e+13   2.4105e-19
   592.60   5.3637e+13   2.4139e-19
   592.70   5.3656e+13   2.4172e-19
   592.80   5.3674e+13   2.4206e-19
   592.90   5.3693e+13   2.4240e-19
   593.00   5.3711e+13   2.4273e-19
   593.10   5.3730e+13   2.4307e-19
   593.20   5.3748e+13   2.4341e-19
   593.30   5.3767e+13   2.4375e-19
   593.40   5.3786e+13   2.4409e-19
   593.50   5.3804e+13   2.4443e-19
   593.60   5.3823e+13   2.4477e-19
   593.70   5.3841e+13   2.4511e-19
   593.80   5.3860e+13   2.4545e-19
   593.90   5.3878e+13   2.4579e-19
   594.00   5.3897e+13   2.4613e-19
   594.10   5.3916e+13   2.4647e-19
   594.20   5.3934e+13   2.4681e-19
   594.30   5.3953e+13   2.4716e-19
   594.40   5.3971e+13   2.4750e-19
   594.50   5.3990e+13   2.4784e-19
   594.60   5.4009e+13   2.4819e-19
   594.70   5.4027e+13   2.4853e-19
   594.80   5.4046e+13   2.4888e-19
   594.90   5.4064e+13   2.4922e-19
   595.00   5.4083e+13   2.4957e-19
   595.10   5.4102e+13   2.4991e-19
   595.20   5.4120e+13   2.5026e-19
   595.30   5.4139e+13   2.5061e-19
   595.40   5.4157e+13   2.5095e-19
   595.50   5.4176e+13   2.5130e-19
   595.60   5.4195e+13   2.5165e-19
   595.70   5.4213e+13   2.5200e-19
   595.80   5.4232e+13   2.5235e-19
   595.90   5.4250e+13   2.5270e-19
   596.00   5.4269e+13   2.5305e-19
   596.10   5.4288e+13   2.5340e-19
   596.20   5.4306e+13   2.5375e-19
   596.30   5.4325e+13   2.5410e-19
   596.40   5.4344e+13   2.5445e-19
   596.50   5.4362e+13   2.5480e-19
   596.60   5.4381e+13   2.5515e-19
   596.70   5.4399e+13   2.5551e-19
   596.80   5.4418e+13   2.5586e-19
   596.90   5.4437e+13   2.5621e-19
   597.00   5.4455e+13   2.5657e-19
   597.10   5.4474e+13   2.5692e-19
   597.20   5.4493e+13   2.5728e-19
   597.30   5.4511e+13   2.5763e-19
   597.40   5.4530e+13   2.5799e-19
   597.50   5.4548e+13   2.5835e-19
   597.60   5.4567e+13   2.5870e-19
   597.70   5.4586e+13   2.5906e-19
   597.80   5.4604e+13   2.5942e-19
   597.90   5.4623e+13   2.5978e-19
   598.00   5.4642e+13   2.6013e-19
   598.10   5.4660e+13   2.6049e-19
   598.20   5.4679e+13   2.6085e-19
   598.30   5.4698e+13   2.6121e-19
   598.40   5.4716e+13   2.6157e-19
   598.50   5.4735e+13   2.6193e-19
   598.60   5.4754e+13   2.6229e-19
   598.70   5.4772e+13   2.6266e-19
   598.80   5.4791e+13   2.6302e-19
   598.90   5.4810e+13   2.6338e-19
   599.00   5.4828e+13   2.6374e-19
   599.10   5.4847e+13   2.6411e-19
   599.20   5.4866e+13   2.6447e-19
   599.30   5.4884e+13   2.6483e-19
   599.40   5.4903e+13   2.6520e-19
   599.50   5.4922e+13   2.6556e-19
   599.60   5.4940e+13   2.6593e-19
   599.70   5.4959e+13   2.6630e-19
   599.80   5.4978e+13   2.6666e-19
   599.90   5.4996e+13   2.6703e-19
   600.00   5.5015e+13   2.6740e-19
   600.10   5.5034e+13   2.6776e-19
   600.20   5.5052e+13   2.6813e-19
   600.30   5.5071e+13   2.6850e-19
   600.40   5.5090e+13   2.6887e-19
   600.50   5.5108e+13   2.6924e-19
   600.60   5.5127e+13   2.6961e-19
   600.70   5.5146e+13   2.6998e-19
   600.80   5.5164e+13   2.7035e-19
   600.90   5.5183e+13   2.7072e-19
   601.00   5.5202e+13   2.7109e-19
   601.10   5.5220e+13   2.7147e-19
   601.20   5.5239e+13   2.7184e-19
   601.30   5.5258e+13   2.7221e-19
   601.40   5.5277e+13   2.7259e-19
   601.50   5.5295e+13   2.7296e-19
   601.60   5.5314e+13   2.7334e-19
   601.70   5.5333e+13   2.7371e-19
   601.80   5.5351e+13   2.7409e-19
   601.90   5.5370e+13   2.7446e-19
   602.00   5.5389e+13   2.7484e-19
   602.10   5.5407e+13   2.7521e-19
   602.20   5.5426e+13   2.7559e-19
   602.30   5.5445e+13   2.7597e-19
   602.40   5.5464e+13   2.7635e-19
   602.50   5.5482e+13   2.7673e-19
   602.60   5.5501e+13   2.7711e-19
   602.70   5.5520e+13   2.7748e-19
   602.80   5.5538e+13   2.7786e-19
   602.90   5.5557e+13   2.7825e-19
   603.00   5.5576e+13   2.7863e-19
   603.10   5.5595e+13   2.7901e-19
   603.20   5.5613e+13   2.7939e-19
   603.30   5.5632e+13   2.7977e-19
   603.40   5.5651e+13   2.8015e-19
   603.50   5.5670e+13   2.8054e-19
   603.60   5.5688e+13   2.8092e-19
   603.70   5.5707e+13   2.8131e-19
   603.80   5.5726e+13   2.8169e-19
   603.90   5.5744e+13   2.8208e-19
   604.00   5.5763e+13   2.8246e-19
   604.10   5.5782e+13   2.8285e-19
   604.20   5.5801e+13   2.8323e-19
   604.30   5.5819e+13   2.8362e-19
   604.40   5.5838e+13   2.8401e-19
   604.50   5.5857e+13   2.8440e-19
   604.60   5.5876e+13   2.8478e-19
   604.70   5.5894e+13   2.8517e-19
   604.80   5.5913e+13   2.8556e-19
   604.90   5.5932e+13   2.8595e-19
   605.00   5.5951e+13   2.8634e-19
   605.10   5.5969e+13   2.8673e-19
   605.20   5.5988e+13   2.8712e-19
   605.30   5.6007e+13   2.8752e-19
   605.40   5.6026e+13   2.8791e-19
   605.50   5.6044e+13   2.8830e-19
   605.60   5.6063e+13   2.8869e-19
   605.70   5.6082e+13   2.8909e-19
   605.80   5.6101e+13   2.8948e-19
   605.90   5.6119e+13   2.8987e-19
   606.00   5.6138e+13   2.9027e-19
   606.10   5.6157e+13   2.9067e-19
   606.20   5.6176e+13   2.9106e-19
   606.30   5.6195e+13   2.9146e-19
   606.40   5.6213e+13   2.9185e-19
   606.50   5.6232e+13   2.9225e-19
   606.60   5.6251e+13   2.9265e-19
   606.70   5.6270e+13   2.9305e-19
   606.80   5.6288e+13   2.9345e-19
   606.90   5.6307e+13   2.9385e-19
   607.00   5.6326e+13   2.9425e-19
   607.10   5.6345e+13   2.9465e-19
   607.20   5.6364e+13   2.9505e-19
   607.30   5.6382e+13   2.9545e-19
   607.40   5.6401e+13   2.9585e-19
   607.50   5.6420e+13   2.9625e-19
   607.60   5.6439e+13   2.9665e-19
   607.70   5.6458e+13   2.9706e-19
   607.80   5.6476e+13   2.9746e-19
   607.90   5.6495e+13   2.9786e-19
   608.00   5.6514e+13   2.9827e-19
   608.10   5.6533e+13   2.9867e-19
   608.20   5.6551e+13   2.9908e-19
   608.30   5.6570e+13   2.9949e-19
   608.40   5.6589e+13   2.9989e-19
   608.50   5.6608e+13   3.0030e-19
   608.60   5.6627e+13   3.0071e-19
   608.70   5.6646e+13   3.0111e-19
   608.80   5.6664e+13   3.0152e-19
   608.90   5.6683e+13   3.0193e-19
   609.00   5.6702e+13   3.0234e-19
   609.10   5.6721e+13   3.0275e-19
   609.20   5.6740e+13   3.0316e-19
   609.30   5.6758e+13   3.0357e-19
   609.40   5.6777e+13   3.0398e-19
   609.50   5.6796e+13   3.0440e-19
   609.60   5.6815e+13   3.0481e-19
   609.70   5.6834e+13   3.0522e-19
   609.80   5.6852e+13   3.0563e-19
   609.90   5.6871e+13   3.0605e-19
   610.00   5.6890e+13   3.0646e-19
   610.10   5.6909e+13   3.0688e-19
   610.20   5.6928e+13   3.0729e-19
   610.30   5.6947e+13   3.0771e-19
   610.40   5.6965e+13   3.0812e-19
   610.50   5.6984e+13   3.0854e-19
   610.60   5.7003e+13   3.0896e-19
   610.70   5.7022e+13   3.0938e-19
   610.80   5.7041e+13   3.0979e-19
   610.90   5.7060e+13   3.1021e-19
   611.00   5.7078e+13   3.1063e-19
   611.10   5.7097e+13   3.1105e-19
   611.20   5.7116e+13   3.1147e-19
   611.30   5.7135e+13   3.1189e-19
   611.40   5.7154e+13   3.1231e-19
   611.50   5.7173e+13   3.1274e-19
   611.60   5.7192e+13   3.1316e-19
   611.70   5.7210e+13   3.1358e-19
   611.80   5.7229e+13   3.1401e-19
   611.90   5.7248e+13   3.1443e-19
   612.00   5.7267e+13   3.1485e-19
   612.10   5.7286e+13   3.1528e-19
   612.20   5.7305e+13   3.1570e-19
   612.30   5.7324e+13   3.1613e-19
   612.40   5.7342e+13   3.1656e-19
   612.50   5.7361e+13   3.1698e-19
   612.60   5.7380e+13   3.1741e-19
   612.70   5.7399e+13   3.1784e-19
   612.80   5.7418e+13   3.1827e-19
   612.90   5.7437e+13   3.1870e-19
   613.00   5.7456e+13   3.1912e-19
   613.10   5.7474e+13   3.1955e-19
   613.20   5.7493e+13   3.1998e-19
   613.30   5.7512e+13   3.2042e-19
   613.40   5.7531e+13   3.2085e-19
   613.50   5.7550e+13   3.2128e-19
   613.60   5.7569e+13   3.2171e-19
   613.70   5.7588e+13   3.2214e-19
   613.80   5.7607e+13   3.2258e-19
   613.90   5.7625e+13   3.2301e-19
   614.00   5.7644e+13   3.2345e-19
   614.10   5.7663e+13   3.2388e-19
   614.20   5.7682e+13   3.2432e-19
   614.30   5.7701e+13   3.2475e-19
   614.40   5.7720e+13   3.2519e-19
   614.50   5.7739e+13   3.2563e-19
   614.60   5.7758e+13   3.2606e-19
   614.70   5.7777e+13   3.2650e-19
   614.80   5.7796e+13   3.2694e-19
   614.90   5.7814e+13   3.2738e-19
   615.00   5.7833e+13   3.2782e-19
   615.10   5.7852e+13   3.2826e-19
   615.20   5.7871e+13   3.2870e-19
   615.30   5.7890e+13   3.2914e-19
   615.40   5.7909e+13   3.2958e-19
   615.50   5.7928e+13   3.3003e-19
   615.60   5.7947e+13   3.3047e-19
   615.70   5.7966e+13   3.3091e-19
   615.80   5.7985e+13   3.3136e-19
   615.90   5.8003e+13   3.3180e-19
   616.00   5.8022e+13   3.3225e-19
   616.10   5.8041e+13   3.3269e-19
   616.20   5.8060e+13   3.3314e-19
   616.30   5.8079e+13   3.3358e-19
   616.40   5.8098e+13   3.3403e-19
   616.50   5.8117e+13   3.3448e-19
   616.60   5.8136e+13   3.3493e-19
   616.70   5.8155e+13   3.3538e-19
   616.80   5.8174e+13   3.3583e-19
   616.90   5.8193e+13   3.3628e-19
   617.00   5.8212e+13   3.3673e-19
   617.10   5.8231e+13   3.3718e-19
   617.20   5.8249e+13   3.3763e-19
   617.30   5.8268e+13   3.3808e-19
   617.40   5.8287e+13   3.3853e-19
   617.50   5.8306e+13   3.3898e-19
   617.60   5.8325e+13   3.3944e-19
   617.70   5.8344e+13   3.3989e-19
   617.80   5.8363e+13   3.4035e-19
   617.90   5.8382e+13   3.4080e-19
   618.00   5.8401e+13   3.4126e-19
   618.10   5.8420e+13   3.4171e-19
   618.20   5.8439e+13   3.4217e-19
   618.30   5.8458e+13   3.4263e-19
   618.40   5.8477e+13   3.4309e-19
   618.50   5.8496e+13   3.4354e-19
   618.60   5.8515e+13   3.4400e-19
   618.70   5.8534e+13   3.4446e-19
   618.80   5.8553e+13   3.4492e-19
   618.90   5.8571e+13   3.4538e-19
   619.00   5.8590e+13   3.4584e-19
   619.10   5.8609e+13   3.4630e-19
   619.20   5.8628e+13   3.4677e-19
   619.30   5.8647e+13   3.4723e-19
   619.40   5.8666e+13   3.4769e-19
   619.50   5.8685e+13   3.4816e-19
   619.60   5.8704e+13   3.4862e-19
   619.70   5.8723e+13   3.4909e-19
   619.80   5.8742e+13   3.4955e-19
   619.90   5.8761e+13   3.5002e-19
   620.00   5.8780e+13   3.5048e-19
   620.10   5.8799e+13   3.5095e-19
   620.20   5.8818e+13   3.5142e-19
   620.30   5.8837e+13   3.5189e-19
   620.40   5.8856e+13   3.5235e-19
   620.50   5.8875e+13   3.5282e-19
   620.60   5.8894e+13   3.5329e-19
   620.70   5.8913e+13   3.5376e-19
   620.80   5.8932e+13   3.5423e-19
   620.90   5.8951e+13   3.5471e-19
   621.00   5.8970e+13   3.5518e-19
   621.10   5.8989e+13   3.5565e-19
   621.20   5.9008e+13   3.5612e-19
   621.30   5.9027e+13   3.5660e-19
   621.40   5.9046e+13   3.5707e-19
   621.50   5.9065e+13   3.5755e-19
   621.60   5.9084e+13   3.5802e-19
   621.70   5.9103e+13   3.5850e-19
   621.80   5.9122e+13   3.5897e-19
   621.90   5.9141e+13   3.5945e-19
   622.00   5.9160e+13   3.5993e-19
   622.10   5.9179e+13   3.6041e-19
   622.20   5.9198e+13   3.6089e-19
   622.30   5.9217e+13   3.6136e-19
   622.40   5.9236e+13   3.6184e-19
   622.50   5.9255e+13   3.6232e-19
   622.60   5.9274e+13   3.6281e-19
   622.70   5.9293e+13   3.6329e-19
   622.80   5.9312e+13   3.6377e-19
   622.90   5.9331e+13   3.6425e-19
   623.00   5.9350e+13   3.6473e-19
   623.10   5.9369e+13   3.6522e-19
   623.20   5.9388e+13   3.6570e-19
   623.30   5.9407e+13   3.6619e-19
   623.40   5.9426e+13   3.6667e-19
   623.50   5.9445e+13   3.6716e-19
   623.60   5.9464e+13   3.6765e-19
   623.70   5.9483e+13   3.6813e-19
   623.80   5.9502e+13   3.6862e-19
   623.90   5.9521e+13   3.6911e-19
   624.00   5.9540e+13   3.6960e-19
   624.10   5.9559e+13   3.7009e-19
   624.20   5.9578e+13   3.7058e-19
   624.30   5.9597e+13   3.7107e-19
   624.40   5.9616e+13   3.7156e-19
   624.50   5.9635e+13   3.7205e-19
   624.60   5.9654e+13   3.7254e-19
   624.70   5.9673e+13   3.7304e-19
   624.80   5.9692e+13   3.7353e-19
   624.90   5.9711e+13   3.7402e-19
   625.00   5.9730e+13   3.7452e-19
   625.10   5.9749e+13   3.7501e-19
   625.20   5.9768e+13   3.7551e-19
   625.30   5.9788e+13   3.7601e-19
   625.40   5.9807e+13   3.7650e-19
   625.50   5.9826e+13   3.7700e-19
   625.60   5.9845e+13   3.7750e-19
   625.70   5.9864e+13   3.7800e-19
   625.80   5.9883e+13   3.7850e-19
   625.90   5.9902e+13   3.7900e-19
   626.00   5.9921e+13   3.7950e-19
   626.10   5.9940e+13   3.8000e-19
   626.20   5.9959e+13   3.8050e-19
   626.30   5.9978e+13   3.8100e-19
   626.40   5.9997e+13   3.8150e-19
   626.50   6.0016e+13   3.8201e-19
   626.60   6.0035e+13   3.8251e-19
   626.70   6.0054e+13   3.8302e-19
   626.80   6.0073e+13   3.8352e-19
   626.90   6.0092e+13   3.8403e-19
   627.00   6.0111e+13   3.8453e-19
   627.10   6.0131e+13   3.8504e-19
   627.20   6.0150e+13   3.8555e-19
   627.30   6.0169e+13   3.8605e-19
   627.40   6.0188e+13   3.8656e-19
   627.50   6.0207e+13   3.8707e-19
   627.60   6.0226e+13   3.8758e-19
   627.70   6.0245e+13   3.8809e-19
   627.80   6.0264e+13   3.8860e-19
   627.90   6.0283e+13   3.8912e-19
   628.00   6.0302e+13   3.8963e-19
   628.10   6.0321e+13   3.9014e-19
   628.20   6.0340e+13   3.9065e-19
   628.30   6.0359e+13   3.9117e-19
   628.40   6.0379e+13   3.9168e-19
   628.50   6.0398e+13   3.9220e-19
   628.60   6.0417e+13   3.9271e-19
   628.70   6.0436e+13   3.9323e-19
   628.80   6.0455e+13   3.9375e-19
   628.90   6.0474e+13   3.9426e-19
   629.00   6.0493e+13   3.9478e-19
   629.10   6.0512e+13   3.9530e-19
   629.20   6.0531e+13   3.9582e-19
   629.30   6.0550e+13   3.9634e-19
   629.40   6.0570e+13   3.9686e-19
   629.50   6.0589e+13   3.9738e-19
   629.60   6.0608e+13   3.9790e-19
   629.70   6.0627e+13   3.9843e-19
   629.80   6.0646e+13   3.9895e-19
   629.90   6.0665e+13   3.9947e-19
   630.00   6.0684e+13   4.0000e-19
   630.10   6.0703e+13   4.0052e-19
   630.20   6.0722e+13   4.0105e-19
   630.30   6.0742e+13   4.0157e-19
   630.40   6.0761e+13   4.0210e-19
   630.50   6.0780e+13   4.0263e-19
   630.60   6.0799e+13   4.0316e-19
   630.70   6.0818e+13   4.0368e-19
   630.80   6.0837e+13   4.0421e-19
   630.90   6.0856e+13   4.0474e-19
   631.00   6.0875e+13   4.0527e-19
   631.10   6.0894e+13   4.0580e-19
   631.20   6.0914e+13   4.0634e-19
   631.30   6.0933e+13   4.0687e-19
   631.40   6.0952e+13   4.0740e-19
   631.50   6.0971e+13   4.0793e-19
   631.60   6.0990e+13   4.0847e-19
   631.70   6.1009e+13   4.0900e-19
   631.80   6.1028e+13   4.0954e-19
   631.90   6.1048e+13   4.1007e-19
   632.00   6.1067e+13   4.1061e-19
   632.10   6.1086e+13   4.1115e-19
   632.20   6.1105e+13   4.1168e-19
   632.30   6.1124e+13   4.1222e-19
   632.40   6.1143e+13   4.1276e-19
   632.50   6.1162e+13   4.1330e-19
   632.60   6.1181e+13   4.1384e-19
   632.70   6.1201e+13   4.1438e-19
   632.80   6.1220e+13   4.1492e-19
   632.90   6.1239e+13   4.1547e-19
   633.00   6.1258e+13   4.1601e-19
   633.10   6.1277e+13   4.1655e-19
   633.20   6.1296e+13   4.1710e-19
   633.30   6.1316e+13   4.1764e-19
   633.40   6.1335e+13   4.1819e-19
   633.50   6.1354e+13   4.1873e-19
   633.60   6.1373e+13   4.1928e-19
   633.70   6.1392e+13   4.1983e-19
   633.80   6.1411e+13   4.2037e-19
   633.90   6.1431e+13   4.2092e-19
   634.00   6.1450e+13   4.2147e-19
   634.10   6.1469e+13   4.2202e-19
   634.20   6.1488e+13   4.2257e-19
   634.30   6.1507e+13   4.2312e-19
   634.40   6.1526e+13   4.2367e-19
   634.50   6.1546e+13   4.2423e-19
   634.60   6.1565e+13   4.2478e-19
   634.70   6.1584e+13   4.2533e-19
   634.80   6.1603e+13   4.2589e-19
   634.90   6.1622e+13   4.2644e-19
   635.00   6.1641e+13   4.2700e-19
   635.10   6.1661e+13   4.2755e-19
   635.20   6.1680e+13   4.2811e-19
   635.30   6.1699e+13   4.2867e-19
   635.40   6.1718e+13   4.2922e-19
   635.50   6.1737e+13   4.2978e-19
   635.60   6.1756e+13   4.3034e-19
   635.70   6.1776e+13   4.3090e-19
   635.80   6.1795e+13   4.3146e-19
   635.90   6.1814e+13   4.3202e-19
   636.00   6.1833e+13   4.3258e-19
   636.10   6.1852e+13   4.3315e-19
   636.20   6.1872e+13   4.3371e-19
   636.30   6.1891e+13   4.3427e-19
   636.40   6.1910e+13   4.3484e-19
   636.50   6.1929e+13   4.3540e-19
   636.60   6.1948e+13   4.3597e-19
   636.70   6.1968e+13   4.3654e-19
   636.80   6.1987e+13   4.3710e-19
   636.90   6.2006e+13   4.3767e-19
   637.00   6.2025e+13   4.3824e-19
   637.10   6.2044e+13   4.3881e-19
   637.20   6.2064e+13   4.3938e-19
   637.30   6.2083e+13   4.3995e-19
   637.40   6.2102e+13   4.4052e-19
   637.50   6.2121e+13   4.4109e-19
   637.60   6.2140e+13   4.4166e-19
   637.70   6.2160e+13   4.4223e-19
   637.80   6.2179e+13   4.4281e-19
   637.90   6.2198e+13   4.4338e-19
   638.00   6.2217e+13   4.4396e-19
   638.10   6.2237e+13   4.4453e-19
   638.20   6.2256e+13   4.4511e-19
   638.30   6.2275e+13   4.4568e-19
   638.40   6.2294e+13   4.4626e-19
   638.50   6.2313e+13   4.4684e-19
   638.60   6.2333e+13   4.4742e-19
   638.70   6.2352e+13   4.4800e-19
   638.80   6.2371e+13   4.4858e-19
   638.90   6.2390e+13   4.4916e-19
   639.00   6.2410e+13   4.4974e-19
   639.10   6.2429e+13   4.5032e-19
   639.20   6.2448e+13   4.5091e-19
   639.30   6.2467e+13   4.5149e-19
   639.40   6.2487e+13   4.5207e-19
   639.50   6.2506e+13   4.5266e-19
   639.60   6.2525e+13   4.5324e-19
   639.70   6.2544e+13   4.5383e-19
   639.80   6.2563e+13   4.5442e-19
   639.90   6.2583e+13   4.5500e-19
   640.00   6.2602e+13   4.5559e-19
   640.10   6.2621e+13   4.5618e-19
   640.20   6.2640e+13   4.5677e-19
   640.30   6.2660e+13   4.5736e-19
   640.40   6.2679e+13   4.5795e-19
   640.50   6.2698e+13   4.5854e-19
   640.60   6.2717e+13   4.5913e-19
   640.70   6.2737e+13   4.5973e-19
   640.80   6.2756e+13   4.6032e-19
   640.90   6.2775e+13   4.6091e-19
   641.00   6.2794e+13   4.6151e-19
   641.10   6.2814e+13   4.6211e-19
   641.20   6.2833e+13   4.6270e-19
   641.30   6.2852e+13   4.6330e-19
   641.40   6.2872e+13   4.6390e-19
   641.50   6.2891e+13   4.6449e-19
   641.60   6.2910e+13   4.6509e-19
   641.70   6.2929e+13   4.6569e-19
   641.80   6.2949e+13   4.6629e-19
   641.90   6.2968e+13   4.6689e-19
   642.00   6.2987e+13   4.6750e-19
   642.10   6.3006e+13   4.6810e-19
   642.20   6.3026e+13   4.6870e-19
   642.30   6.3045e+13   4.6930e-19
   642.40   6.3064e+13   4.6991e-19
   642.50   6.3083e+13   4.7051e-19
   642.60   6.3103e+13   4.7112e-19
   642.70   6.3122e+13   4.7173e-19
   642.80   6.3141e+13   4.7233e-19
   642.90   6.3161e+13   4.7294e-19
   643.00   6.3180e+13   4.7355e-19
   643.10   6.3199e+13   4.7416e-19
   643.20   6.3218e+13   4.7477e-19
   643.30   6.3238e+13   4.7538e-19
   643.40   6.3257e+13   4.7599e-19
   643.50   6.3276e+13   4.7660e-19
   643.60   6.3296e+13   4.7722e-19
   643.70   6.3315e+13   4.7783e-19
   643.80   6.3334e+13   4.7844e-19
   643.90   6.3353e+13   4.7906e-19
   644.00   6.3373e+13   4.7967e-19
   644.10   6.3392e+13   4.8029e-19
   644.20   6.3411e+13   4.8091e-19
   644.30   6.3431e+13   4.8152e-19
   644.40   6.3450e+13   4.8214e-19
   644.50   6.3469e+13   4.8276e-19
   644.60   6.3489e+13   4.8338e-19
   644.70   6.3508e+13   4.8400e-19
   644.80   6.3527e+13   4.8462e-19
   644.90   6.3547e+13   4.8524e-19
   645.00   6.3566e+13   4.8587e-19
   645.10   6.3585e+13   4.8649e-19
   645.20   6.3604e+13   4.8711e-19
   645.30   6.3624e+13   4.8774e-19
   645.40   6.3643e+13   4.8836e-19
   645.50   6.3662e+13   4.8899e-19
   645.60   6.3682e+13   4.8962e-19
   645.70   6.3701e+13   4.9024e-19
   645.80   6.3720e+13   4.9087e-19
   645.90   6.3740e+13   4.9150e-19
   646.00   6.3759e+13   4.9213e-19
   646.10   6.3778e+13   4.9276e-19
   646.20   6.3798e+13   4.9339e-19
   646.30   6.3817e+13   4.9402e-19
   646.40   6.3836e+13   4.9466e-19
   646.50   6.3856e+13   4.9529e-19
   646.60   6.3875e+13   4.9592e-19
   646.70   6.3894e+13   4.9656e-19
   646.80   6.3914e+13   4.9719e-19
   646.90   6.3933e+13   4.9783e-19
   647.00   6.3952e+13   4.9847e-19
   647.10   6.3972e+13   4.9910e-19
   647.20   6.3991e+13   4.9974e-19
   647.30   6.4010e+13   5.0038e-19
   647.40   6.4030e+13   5.0102e-19
   647.50   6.4049e+13   5.0166e-19
   647.60   6.4068e+13   5.0230e-19
   647.70   6.4088e+13   5.0294e-19
   647.80   6.4107e+13   5.0359e-19
   647.90   6.4126e+13   5.0423e-19
   648.00   6.4146e+13   5.0487e-19
   648.10   6.4165e+13   5.0552e-19
   648.20   6.4184e+13   5.0616e-19
   648.30   6.4204e+13   5.0681e-19
   648.40   6.4223e+13   5.0746e-19
   648.50   6.4242e+13   5.0810e-19
   648.60   6.4262e+13   5.0875e-19
   648.70   6.4281e+13   5.0940e-19
   648.80   6.4301e+13   5.1005e-19
   648.90   6.4320e+13   5.1070e-19
   649.00   6.4339e+13   5.1135e-19
   649.10   6.4359e+13   5.1200e-19
   649.20   6.4378e+13   5.1266e-19
   649.30   6.4397e+13   5.1331e-19
   649.40   6.4417e+13   5.1396e-19
   649.50   6.4436e+13   5.1462e-19
   649.60   6.4455e+13   5.1528e-19
   649.70   6.4475e+13   5.1593e-19
   649.80   6.4494e+13   5.1659e-19
   649.90   6.4514e+13   5.1725e-19
   650.00   6.4533e+13   5.1791e-19
   650.10   6.4552e+13   5.1856e-19
   650.20   6.4572e+13   5.1922e-19
   650.30   6.4591e+13   5.1989e-19
   650.40   6.4610e+13   5.2055e-19
   650.50   6.4630e+13   5.2121e-19
   650.60   6.4649e+13   5.2187e-19
   650.70   6.4669e+13   5.2254e-19
   650.80   6.4688e+13   5.2320e-19
   650.90   6.4707e+13   5.2387e-19
   651.00   6.4727e+13   5.2453e-19
   651.10   6.4746e+13   5.2520e-19
   651.20   6.4766e+13   5.2587e-19
   651.30   6.4785e+13   5.2654e-19
   651.40   6.4804e+13   5.2720e-19
   651.50   6.4824e+13   5.2787e-19
   651.60   6.4843e+13   5.2854e-19
   651.70   6.4862e+13   5.2922e-19
   651.80   6.4882e+13   5.2989e-19
   651.90   6.4901e+13   5.3056e-19
   652.00   6.4921e+13   5.3123e-19
   652.10   6.4940e+13   5.3191e-19
   652.20   6.4959e+13   5.3258e-19
   652.30   6.4979e+13   5.3326e-19
   652.40   6.4998e+13   5.3394e-19
   652.50   6.5018e+13   5.3461e-19
   652.60   6.5037e+13   5.3529e-19
   652.70   6.5057e+13   5.3597e-19
   652.80   6.5076e+13   5.3665e-19
   652.90   6.5095e+13   5.3733e-19
   653.00   6.5115e+13   5.3801e-19
   653.10   6.5134e+13   5.3869e-19
   653.20   6.5154e+13   5.3938e-19
   653.30   6.5173e+13   5.4006e-19
   653.40   6.5192e+13   5.4074e-19
   653.50   6.5212e+13   5.4143e-19
   653.60   6.5231e+13   5.4212e-19
   653.70   6.5251e+13   5.4280e-19
   653.80   6.5270e+13   5.4349e-19
   653.90   6.5290e+13   5.4418e-19
   654.00   6.5309e+13   5.4487e-19
   654.10   6.5328e+13   5.4556e-19
   654.20   6.5348e+13   5.4625e-19
   654.30   6.5367e+13   5.4694e-19
   654.40   6.5387e+13   5.4763e-19
   654.50   6.5406e+13   5.4832e-19
   654.60   6.5426e+13   5.4902e-19
   654.70   6.5445e+13   5.4971e-19
   654.80   6.5464e+13   5.5040e-19
   654.90   6.5484e+13   5.5110e-19
   655.00   6.5503e+13   5.5180e-19
   655.10   6.5523e+13   5.5249e-19
   655.20   6.5542e+13   5.5319e-19
   655.30   6.5562e+13   5.5389e-19
   655.40   6.5581e+13   5.5459e-19
   655.50   6.5600e+13   5.5529e-19
   655.60   6.5620e+13   5.5599e-19
   655.70   6.5639e+13   5.5669e-19
   655.80   6.5659e+13   5.5740e-19
   655.90   6.5678e+13   5.5810e-19
   656.00   6.5698e+13   5.5881e-19
   656.10   6.5717e+13   5.5951e-19
   656.20   6.5737e+13   5.6022e-19
   656.30   6.5756e+13   5.6092e-19
   656.40   6.5775e+13   5.6163e-19
   656.50   6.5795e+13   5.6234e-19
   656.60   6.5814e+13   5.6305e-19
   656.70   6.5834e+13   5.6376e-19
   656.80   6.5853e+13   5.6447e-19
   656.90   6.5873e+13   5.6518e-19
   657.00   6.5892e+13   5.6589e-19
   657.10   6.5912e+13   5.6661e-19
   657.20   6.5931e+13   5.6732e-19
   657.30   6.5951e+13   5.6803e-19
   657.40   6.5970e+13   5.6875e-19
   657.50   6.5990e+13   5.6947e-19
   657.60   6.6009e+13   5.7018e-19
   657.70   6.6029e+13   5.7090e-19
   657.80   6.6048e+13   5.7162e-19
   657.90   6.6067e+13   5.7234e-19
   658.00   6.6087e+13   5.7306e-19
   658.10   6.6106e+13   5.7378e-19
   658.20   6.6126e+13   5.7450e-19
   658.30   6.6145e+13   5.7523e-19
   658.40   6.6165e+13   5.7595e-19
   658.50   6.6184e+13   5.7667e-19
   658.60   6.6204e+13   5.7740e-19
   658.70   6.6223e+13   5.7812e-19
   658.80   6.6243e+13   5.7885e-19
   658.90   6.6262e+13   5.7958e-19
   659.00   6.6282e+13   5.8031e-19
   659.10   6.6301e+13   5.8104e-19
   659.20   6.6321e+13   5.8177e-19
   659.30   6.6340e+13   5.8250e-19
   659.40   6.6360e+13   5.8323e-19
   659.50   6.6379e+13   5.8396e-19
   659.60   6.6399e+13   5.8469e-19
   659.70   6.6418e+13   5.8543e-19
   659.80   6.6438e+13   5.8616e-19
   659.90   6.6457e+13   5.8690e-19
   660.00   6.6477e+13   5.8763e-19
   660.10   6.6496e+13   5.8837e-19
   660.20   6.6516e+13   5.8911e-19
   660.30   6.6535e+13   5.8985e-19
   660.40   6.6555e+13   5.9059e-19
   660.50   6.6574e+13   5.9133e-19
   660.60   6.6594e+13   5.9207e-19
   660.70   6.6613e+13   5.9281e-19
   660.80   6.6633e+13   5.9355e-19
   660.90   6.6652e+13   5.9430e-19
   661.00   6.6672e+13   5.9504e-19
   661.10   6.6691e+13   5.9579e-19
   661.20   6.6711e+13   5.9653e-19
   661.30   6.6730e+13   5.9728e-19
   661.40   6.6750e+13   5.9803e-19
   661.50   6.6769e+13   5.9878e-19
   661.60   6.6789e+13   5.9953e-19
   661.70   6.6808e+13   6.0028e-19
   661.80   6.6828e+13   6.0103e-19
   661.90   6.6847e+13   6.0178e-19
   662.00   6.6867e+13   6.0253e-19
   662.10   6.6886e+13   6.0329e-19
   662.20   6.6906e+13   6.0404e-19
   662.30   6.6926e+13   6.0480e-19
   662.40   6.6945e+13   6.0555e-19
   662.50   6.6965e+13   6.0631e-19
   662.60   6.6984e+13   6.0707e-19
   662.70   6.7004e+13   6.0783e-19
   662.80   6.7023e+13   6.0859e-19
   662.90   6.7043e+13   6.0935e-19
   663.00   6.7062e+13   6.1011e-19
   663.10   6.7082e+13   6.1087e-19
   663.20   6.7101e+13   6.1163e-19
   663.30   6.7121e+13   6.1240e-19
   663.40   6.7140e+13   6.1316e-19
   663.50   6.7160e+13   6.1393e-19
   663.60   6.7179e+13   6.1470e-19
   663.70   6.7199e+13   6.1546e-19
   663.80   6.7219e+13   6.1623e-19
   663.90   6.7238e+13   6.1700e-19
   664.00   6.7258e+13   6.1777e-19
   664.10   6.7277e+13   6.1854e-19
   664.20   6.7297e+13   6.1931e-19
   664.30   6.7316e+13   6.2008e-19
   664.40   6.7336e+13   6.2086e-19
   664.50   6.7355e+13   6.2163e-19
   664.60   6.7375e+13   6.2240e-19
   664.70   6.7395e+13   6.2318e-19
   664.80   6.7414e+13   6.2396e-19
   664.90   6.7434e+13   6.2473e-19
   665.00   6.7453e+13   6.2551e-19
   665.10   6.7473e+13   6.2629e-19
   665.20   6.7492e+13   6.2707e-19
   665.30   6.7512e+13   6.2785e-19
   665.40   6.7531e+13   6.2863e-19
   665.50   6.7551e+13   6.2942e-19
   665.60   6.7571e+13   6.3020e-19
   665.70   6.7590e+13   6.3098e-19
   665.80   6.7610e+13   6.3177e-19
   665.90   6.7629e+13   6.3256e-19
   666.00   6.7649e+13   6.3334e-19
   666.10   6.7668e+13   6.3413e-19
   666.20   6.7688e+13   6.3492e-19
   666.30   6.7708e+13   6.3571e-19
   666.40   6.7727e+13   6.3650e-19
   666.50   6.7747e+13   6.3729e-19
   666.60   6.7766e+13   6.3808e-19
   666.70   6.7786e+13   6.3887e-19
   666.80   6.7805e+13   6.3967e-19
   666.90   6.7825e+13   6.4046e-19
   667.00   6.7845e+13   6.4126e-19
   667.10   6.7864e+13   6.4205e-19
   667.20   6.7884e+13   6.4285e-19
   667.30   6.7903e+13   6.4365e-19
   667.40   6.7923e+13   6.4445e-19
   667.50   6.7943e+13   6.4525e-19
   667.60   6.7962e+13   6.4605e-19
   667.70   6.7982e+13   6.4685e-19
   667.80   6.8001e+13   6.4765e-19
   667.90   6.8021e+13   6.4846e-19
   668.00   6.8041e+13   6.4926e-19
   668.10   6.8060e+13   6.5007e-19
   668.20   6.8080e+13   6.5087e-19
   668.30   6.8099e+13   6.5168e-19
   668.40   6.8119e+13   6.5249e-19
   668.50   6.8139e+13   6.5330e-19
   668.60   6.8158e+13   6.5411e-19
   668.70   6.8178e+13   6.5492e-19
   668.80   6.8197e+13   6.5573e-19
   668.90   6.8217e+13   6.5654e-19
   669.00   6.8237e+13   6.5735e-19
   669.10   6.8256e+13   6.5817e-19
   669.20   6.8276e+13   6.5898e-19
   669.30   6.8295e+13   6.5980e-19
   669.40   6.8315e+13   6.6061e-19
   669.50   6.8335e+13   6.6143e-19
   669.60   6.8354e+13   6.6225e-19
   669.70   6.8374e+13   6.6307e-19
   669.80   6.8394e+13   6.6389e-19
   669.90   6.8413e+13   6.6471e-19
   670.00   6.8433e+13   6.6553e-19
   670.10   6.8452e+13   6.6636e-19
   670.20   6.8472e+13   6.6718e-19
   670.30   6.8492e+13   6.6801e-19
   670.40   6.8511e+13   6.6883e-19
   670.50   6.8531e+13   6.6966e-19
   670.60   6.8551e+13   6.7048e-19
   670.70   6.8570e+13   6.7131e-19
   670.80   6.8590e+13   6.7214e-19
   670.90   6.8609e+13   6.7297e-19
   671.00   6.8629e+13   6.7380e-19
   671.10   6.8649e+13   6.7464e-19
   671.20   6.8668e+13   6.7547e-19
   671.30   6.8688e+13   6.7630e-19
   671.40   6.8708e+13   6.7714e-19
   671.50   6.8727e+13   6.7797e-19
   671.60   6.8747e+13   6.7881e-19
   671.70   6.8766e+13   6.7965e-19
   671.80   6.8786e+13   6.8049e-19
   671.90   6.8806e+13   6.8132e-19
   672.00   6.8825e+13   6.8217e-19
   672.10   6.8845e+13   6.8301e-19
   672.20   6.8865e+13   6.8385e-19
   672.30   6.8884e+13   6.8469e-19
   672.40   6.8904e+13   6.8554e-19
   672.50   6.8924e+13   6.8638e-19
   672.60   6.8943e+13   6.8723e-19
   672.70   6.8963e+13   6.8807e-19
   672.80   6.8983e+13   6.8892e-19
   672.90   6.9002e+13   6.8977e-19
   673.00   6.9022e+13   6.9062e-19
   673.10   6.9042e+13   6.9147e-19
   673.20   6.9061e+13   6.9232e-19
   673.30   6.9081e+13   6.9317e-19
   673.40   6.9101e+13   6.9402e-19
   673.50   6.9120e+13   6.9488e-19
   673.60   6.9140e+13   6.9573e-19
   673.70   6.9160e+13   6.9659e-19
   673.80   6.9179e+13   6.9745e-19
   673.90   6.9199e+13   6.9830e-19
   674.00   6.9219e+13   6.9916e-19
   674.10   6.9238e+13   7.0002e-19
   674.20   6.9258e+13   7.0088e-19
   674.30   6.9278e+13   7.0174e-19
   674.40   6.9297e+13   7.0261e-19
   674.50   6.9317e+13   7.0347e-19
   674.60   6.9337e+13   7.0433e-19
   674.70   6.9356e+13   7.0520e-19
   674.80   6.9376e+13   7.0607e-19
   674.90   6.9396e+13   7.0693e-19
   675.00   6.9415e+13   7.0780e-19
   675.10   6.9435e+13   7.0867e-19
   675.20   6.9455e+13   7.0954e-19
   675.30   6.9474e+13   7.1041e-19
   675.40   6.9494e+13   7.1128e-19
   675.50   6.9514e+13   7.1216e-19
   675.60   6.9533e+13   7.1303e-19
   675.70   6.9553e+13   7.1390e-19
   675.80   6.9573e+13   7.1478e-19
   675.90   6.9592e+13   7.1566e-19
   676.00   6.9612e+13   7.1653e-19
   676.10   6.9632e+13   7.1741e-19
   676.20   6.9652e+13   7.1829e-19
   676.30   6.9671e+13   7.1917e-19
   676.40   6.9691e+13   7.2005e-19
   676.50   6.9711e+13   7.2094e-19
   676.60   6.9730e+13   7.2182e-19
   676.70   6.9750e+13   7.2270e-19
   676.80   6.9770e+13   7.2359e-19
   676.90   6.9789e+13   7.2447e-19
   677.00   6.9809e+13   7.2536e-19
   677.10   6.9829e+13   7.2625e-19
   677.20   6.9849e+13   7.2714e-19
   677.30   6.9868e+13   7.2803e-19
   677.40   6.9888e+13   7.2892e-19
   677.50   6.9908e+13   7.2981e-19
   677.60   6.9927e+13   7.3070e-19
   677.70   6.9947e+13   7.3160e-19
   677.80   6.9967e+13   7.3249e-19
   677.90   6.9986e+13   7.3339e-19
   678.00   7.0006e+13   7.3429e-19
   678.10   7.0026e+13   7.3518e-19
   678.20   7.0046e+13   7.3608e-19
   678.30   7.0065e+13   7.3698e-19
   678.40   7.0085e+13   7.3788e-19
   678.50   7.0105e+13   7.3878e-19
   678.60   7.0125e+13   7.3969e-19
   678.70   7.0144e+13   7.4059e-19
   678.80   7.0164e+13   7.4149e-19
   678.90   7.0184e+13   7.4240e-19
   679.00   7.0203e+13   7.4331e-19
   679.10   7.0223e+13   7.4421e-19
   679.20   7.0243e+13   7.4512e-19
   679.30   7.0263e+13   7.4603e-19
   679.40   7.0282e+13   7.4694e-19
   679.50   7.0302e+13   7.4785e-19
   679.60   7.0322e+13   7.4877e-19
   679.70   7.0342e+13   7.4968e-19
   679.80   7.0361e+13   7.5059e-19
   679.90   7.0381e+13   7.5151e-19
   680.00   7.0401e+13   7.5242e-19
   680.10   7.0420e+13   7.5334e-19
   680.20   7.0440e+13   7.5426e-19
   680.30   7.0460e+13   7.5518e-19
   680.40   7.0480e+13   7.5610e-19
   680.50   7.0499e+13   7.5702e-19
   680.60   7.0519e+13   7.5794e-19
   680.70   7.0539e+13   7.5887e-19
   680.80   7.0559e+13   7.5979e-19
   680.90   7.0578e+13   7.6072e-19
   681.00   7.0598e+13   7.6164e-19
   681.10   7.0618e+13   7.6257e-19
   681.20   7.0638e+13   7.6350e-19
   681.30   7.0657e+13   7.6443e-19
   681.40   7.0677e+13   7.6536e-19
   681.50   7.0697e+13   7.6629e-19
   681.60   7.0717e+13   7.6722e-19
   681.70   7.0736e+13   7.6815e-19
   681.80   7.0756e+13   7.6909e-19
   681.90   7.0776e+13   7.7002e-19
   682.00   7.0796e+13   7.7096e-19
   682.10   7.0815e+13   7.7190e-19
   682.20   7.0835e+13   7.7283e-19
   682.30   7.0855e+13   7.7377e-19
   682.40   7.0875e+13   7.7471e-19
   682.50   7.0895e+13   7.7566e-19
   682.60   7.0914e+13   7.7660e-19
   682.70   7.0934e+13   7.7754e-19
   682.80   7.0954e+13   7.7849e-19
   682.90   7.0974e+13   7.7943e-19
   683.00   7.0993e+13   7.8038e-19
   683.10   7.1013e+13   7.8132e-19
   683.20   7.1033e+13   7.8227e-19
   683.30   7.1053e+13   7.8322e-19
   683.40   7.1072e+13   7.8417e-19
   683.50   7.1092e+13   7.8512e-19
   683.60   7.1112e+13   7.8608e-19
   683.70   7.1132e+13   7.8703e-19
   683.80   7.1152e+13   7.8798e-19
   683.90   7.1171e+13   7.8894e-19
   684.00   7.1191e+13   7.8990e-19
   684.10   7.1211e+13   7.9085e-19
   684.20   7.1231e+13   7.9181e-19
   684.30   7.1251e+13   7.9277e-19
   684.40   7.1270e+13   7.9373e-19
   684.50   7.1290e+13   7.9469e-19
   684.60   7.1310e+13   7.9566e-19
   684.70   7.1330e+13   7.9662e-19
   684.80   7.1349e+13   7.9759e-19
   684.90   7.1369e+13   7.9855e-19
   685.00   7.1389e+13   7.9952e-19
   685.10   7.1409e+13   8.0049e-19
   685.20   7.1429e+13   8.0145e-19
   685.30   7.1448e+13   8.0242e-19
   685.40   7.1468e+13   8.0340e-19
   685.50   7.1488e+13   8.0437e-19
   685.60   7.1508e+13   8.0534e-19
   685.70   7.1528e+13   8.0631e-19
   685.80   7.1547e+13   8.0729e-19
   685.90   7.1567e+13   8.0827e-19
   686.00   7.1587e+13   8.0924e-19
   686.10   7.1607e+13   8.1022e-19
   686.20   7.1627e+13   8.1120e-19
   686.30   7.1646e+13   8.1218e-19
   686.40   7.1666e+13   8.1316e-19
   686.50   7.1686e+13   8.1414e-19
   686.60   7.1706e+13   8.1513e-19
   686.70   7.1726e+13   8.1611e-19
   686.80   7.1746e+13   8.1710e-19
   686.90   7.1765e+13   8.1809e-19
   687.00   7.1785e+13   8.1907e-19
   687.10   7.1805e+13   8.2006e-19
   687.20   7.1825e+13   8.2105e-19
   687.30   7.1845e+13   8.2204e-19
   687.40   7.1864e+13   8.2303e-19
   687.50   7.1884e+13   8.2403e-19
   687.60   7.1904e+13   8.2502e-19
   687.70   7.1924e+13   8.2602e-19
   687.80   7.1944e+13   8.2701e-19
   687.90   7.1964e+13   8.2801e-19
   688.00   7.1983e+13   8.2901e-19
   688.10   7.2003e+13   8.3001e-19
   688.20   7.2023e+13   8.3101e-19
   688.30   7.2043e+13   8.3201e-19
   688.40   7.2063e+13   8.3301e-19
   688.50   7.2083e+13   8.3402e-19
   688.60   7.2102e+13   8.3502e-19
   688.70   7.2122e+13   8.3603e-19
   688.80   7.2142e+13   8.3703e-19
   688.90   7.2162e+13   8.3804e-19
   689.00   7.2182e+13   8.3905e-19
   689.10   7.2202e+13   8.4006e-19
   689.20   7.2221e+13   8.4107e-19
   689.30   7.2241e+13   8.4208e-19
   689.40   7.2261e+13   8.4310e-19
   689.50   7.2281e+13   8.4411e-19
   689.60   7.2301e+13   8.4513e-19
   689.70   7.2321e+13   8.4614e-19
   689.80   7.2341e+13   8.4716e-19
   689.90   7.2360e+13   8.4818e-19
   690.00   7.2380e+13   8.4920e-19
   690.10   7.2400e+13   8.5022e-19
   690.20   7.2420e+13   8.5124e-19
   690.30   7.2440e+13   8.5226e-19
   690.40   7.2460e+13   8.5329e-19
   690.50   7.2479e+13   8.5431e-19
   690.60   7.2499e+13   8.5534e-19
   690.70   7.2519e+13   8.5637e-19
   690.80   7.2539e+13   8.5740e-19
   690.90   7.2559e+13   8.5842e-19
   691.00   7.2579e+13   8.5946e-19
   691.10   7.2599e+13   8.6049e-19
   691.20   7.2618e+13   8.6152e-19
   691.30   7.2638e+13   8.6255e-19
   691.40   7.2658e+13   8.6359e-19
   691.50   7.2678e+13   8.6463e-19
   691.60   7.2698e+13   8.6566e-19
   691.70   7.2718e+13   8.6670e-19
   691.80   7.2738e+13   8.6774e-19
   691.90   7.2758e+13   8.6878e-19
   692.00   7.2777e+13   8.6982e-19
   692.10   7.2797e+13   8.7086e-19
   692.20   7.2817e+13   8.7191e-19
   692.30   7.2837e+13   8.7295e-19
   692.40   7.2857e+13   8.7400e-19
   692.50   7.2877e+13   8.7505e-19
   692.60   7.2897e+13   8.7610e-19
   692.70   7.2917e+13   8.7714e-19
   692.80   7.2936e+13   8.7819e-19
   692.90   7.2956e+13   8.7925e-19
   693.00   7.2976e+13   8.8030e-19
   693.10   7.2996e+13   8.8135e-19
   693.20   7.3016e+13   8.8241e-19
   693.30   7.3036e+13   8.8346e-19
   693.40   7.3056e+13   8.8452e-19
   693.50   7.3076e+13   8.8558e-19
   693.60   7.3096e+13   8.8664e-19
   693.70   7.3115e+13   8.8770e-19
   693.80   7.3135e+13   8.8876e-19
   693.90   7.3155e+13   8.8982e-19
   694.00   7.3175e+13   8.9089e-19
   694.10   7.3195e+13   8.9195e-19
   694.20   7.3215e+13   8.9302e-19
   694.30   7.3235e+13   8.9409e-19
   694.40   7.3255e+13   8.9515e-19
   694.50   7.3275e+13   8.9622e-19
   694.60   7.3295e+13   8.9729e-19
   694.70   7.3314e+13   8.9837e-19
   694.80   7.3334e+13   8.9944e-19
   694.90   7.3354e+13   9.0051e-19
   695.00   7.3374e+13   9.0159e-19
   695.10   7.3394e+13   9.0267e-19
   695.20   7.3414e+13   9.0374e-19
   695.30   7.3434e+13   9.0482e-19
   695.40   7.3454e+13   9.0590e-19
   695.50   7.3474e+13   9.0698e-19
   695.60   7.3494e+13   9.0806e-19
   695.70   7.3514e+13   9.0915e-19
   695.80   7.3533e+13   9.1023e-19
   695.90   7.3553e+13   9.1132e-19
   696.00   7.3573e+13   9.1240e-19
   696.10   7.3593e+13   9.1349e-19
   696.20   7.3613e+13   9.1458e-19
   696.30   7.3633e+13   9.1567e-19
   696.40   7.3653e+13   9.1676e-19
   696.50   7.3673e+13   9.1785e-19
   696.60   7.3693e+13   9.1895e-19
   696.70   7.3713e+13   9.2004e-19
   696.80   7.3733e+13   9.2114e-19
   696.90   7.3753e+13   9.2223e-19
   697.00   7.3772e+13   9.2333e-19
   697.10   7.3792e+13   9.2443e-19
   697.20   7.3812e+13   9.2553e-19
   697.30   7.3832e+13   9.2663e-19
   697.40   7.3852e+13   9.2774e-19
   697.50   7.3872e+13   9.2884e-19
   697.60   7.3892e+13   9.2995e-19
   697.70   7.3912e+13   9.3105e-19
   697.80   7.3932e+13   9.3216e-19
   697.90   7.3952e+13   9.3327e-19
   698.00   7.3972e+13   9.3438e-19
   698.10   7.3992e+13   9.3549e-19
   698.20   7.4012e+13   9.3660e-19
   698.30   7.4032e+13   9.3771e-19
   698.40   7.4052e+13   9.3883e-19
   698.50   7.4072e+13   9.3994e-19
   698.60   7.4091e+13   9.4106e-19
   698.70   7.4111e+13   9.4218e-19
   698.80   7.4131e+13   9.4330e-19
   698.90   7.4151e+13   9.4442e-19
   699.00   7.4171e+13   9.4554e-19
   699.10   7.4191e+13   9.4666e-19
   699.20   7.4211e+13   9.4778e-19
   699.30   7.4231e+13   9.4891e-19
   699.40   7.4251e+13   9.5004e-19
   699.50   7.4271e+13   9.5116e-19
   699.60   7.4291e+13   9.5229e-19
   699.70   7.4311e+13   9.5342e-19
   699.80   7.4331e+13   9.5455e-19
   699.90   7.4351e+13   9.5568e-19
   700.00   7.4371e+13   9.5682e-19
   700.10   7.4391e+13   9.5795e-19
   700.20   7.4411e+13   9.5909e-19
   700.30   7.4431e+13   9.6022e-19
   700.40   7.4451e+13   9.6136e-19
   700.50   7.4471e+13   9.6250e-19
   700.60   7.4491e+13   9.6364e-19
   700.70   7.4511e+13   9.6478e-19
   700.80   7.4531e+13   9.6593e-19
   700.90   7.4550e+13   9.6707e-19
   701.00   7.4570e+13   9.6822e-19
   701.10   7.4590e+13   9.6936e-19
   701.20   7.4610e+13   9.7051e-19
   701.30   7.4630e+13   9.7166e-19
   701.40   7.4650e+13   9.7281e-19
   701.50   7.4670e+13   9.7396e-19
   701.60   7.4690e+13   9.7511e-19
   701.70   7.4710e+13   9.7626e-19
   701.80   7.4730e+13   9.7742e-19
   701.90   7.4750e+13   9.7858e-19
   702.00   7.4770e+13   9.7973e-19
   702.10   7.4790e+13   9.8089e-19
   702.20   7.4810e+13   9.8205e-19
   702.30   7.4830e+13   9.8321e-19
   702.40   7.4850e+13   9.8437e-19
   702.50   7.4870e+13   9.8554e-19
   702.60   7.4890e+13   9.8670e-19
   702.70   7.4910e+13   9.8787e-19
   702.80   7.4930e+13   9.8903e-19
   702.90   7.4950e+13   9.9020e-19
   703.00   7.4970e+13   9.9137e-19
   703.10   7.4990e+13   9.9254e-19
   703.20   7.5010e+13   9.9371e-19
   703.30   7.5030e+13   9.9489e-19
   703.40   7.5050e+13   9.9606e-19
   703.50   7.5070e+13   9.9724e-19
   703.60   7.5090e+13   9.9841e-19
   703.70   7.5110e+13   9.9959e-19
   703.80   7.5130e+13   1.0008e-18
   703.90   7.5150e+13   1.0020e-18
   704.00   7.5170e+13   1.0031e-18
   704.10   7.5190e+13   1.0043e-18
   704.20   7.5210e+13   1.0055e-18
   704.30   7.5230e+13   1.0067e-18
   704.40   7.5250e+13   1.0079e-18
   704.50   7.5270e+13   1.0091e-18
   704.60   7.5290e+13   1.0102e-18
   704.70   7.5310e+13   1.0114e-18
   704.80   7.5330e+13   1.0126e-18
   704.90   7.5350e+13   1.0138e-18
   705.00   7.5370e+13   1.0150e-18
   705.10   7.5390e+13   1.0162e-18
   705.20   7.5410e+13   1.0174e-18
   705.30   7.5430e+13   1.0186e-18
   705.40   7.5450e+13   1.0198e-18
   705.50   7.5470e+13   1.0210e-18
   705.60   7.5490e+13   1.0222e-18
   705.70   7.5510e+13   1.0234e-18
   705.80   7.5530e+13   1.0246e-18
   705.90   7.5550e+13   1.0258e-18
   706.00   7.5570e+13   1.0270e-18
   706.10   7.5590e+13   1.0282e-18
   706.20   7.5610e+13   1.0294e-18
   706.30   7.5630e+13   1.0307e-18
   706.40   7.5650e+13   1.0319e-18
   706.50   7.5670e+13   1.0331e-18
   706.60   7.5691e+13   1.0343e-18
   706.70   7.5711e+13   1.0355e-18
   706.80   7.5731e+13   1.0367e-18
   706.90   7.5751e+13   1.0379e-18
   707.00   7.5771e+13   1.0392e-18
   707.10   7.5791e+13   1.0404e-18
   707.20   7.5811e+13   1.0416e-18
   707.30   7.5831e+13   1.0428e-18
   707.40   7.5851e+13   1.0440e-18
   707.50   7.5871e+13   1.0453e-18
   707.60   7.5891e+13   1.0465e-18
   707.70   7.5911e+13   1.0477e-18
   707.80   7.5931e+13   1.0490e-18
   707.90   7.5951e+13   1.0502e-18
   708.00   7.5971e+13   1.0514e-18
   708.10   7.5991e+13   1.0527e-18
   708.20   7.6011e+13   1.0539e-18
   708.30   7.6031e+13   1.0551e-18
   708.40   7.6051e+13   1.0564e-18
   708.50   7.6071e+13   1.0576e-18
   708.60   7.6091e+13   1.0588e-18
   708.70   7.6111e+13   1.0601e-18
   708.80   7.6131e+13   1.0613e-18
   708.90   7.6151e+13   1.0626e-18
   709.00   7.6172e+13   1.0638e-18
   709.10   7.6192e+13   1.0651e-18
   709.20   7.6212e+13   1.0663e-18
   709.30   7.6232e+13   1.0675e-18
   709.40   7.6252e+13   1.0688e-18
   709.50   7.6272e+13   1.0701e-18
   709.60   7.6292e+13   1.0713e-18
   709.70   7.6312e+13   1.0726e-18
   709.80   7.6332e+13   1.0738e-18
   709.90   7.6352e+13   1.0751e-18
   710.00   7.6372e+13   1.0763e-18
   710.10   7.6392e+13   1.0776e-18
   710.20   7.6412e+13   1.0788e-18
   710.30   7.6432e+13   1.0801e-18
   710.40   7.6452e+13   1.0814e-18
   710.50   7.6473e+13   1.0826e-18
   710.60   7.6493e+13   1.0839e-18
   710.70   7.6513e+13   1.0852e-18
   710.80   7.6533e+13   1.0864e-18
   710.90   7.6553e+13   1.0877e-18
   711.00   7.6573e+13   1.0890e-18
   711.10   7.6593e+13   1.0902e-18
   711.20   7.6613e+13   1.0915e-18
   711.30   7.6633e+13   1.0928e-18
   711.40   7.6653e+13   1.0941e-18
   711.50   7.6673e+13   1.0953e-18
   711.60   7.6693e+13   1.0966e-18
   711.70   7.6713e+13   1.0979e-18
   711.80   7.6734e+13   1.0992e-18
   711.90   7.6754e+13   1.1005e-18
   712.00   7.6774e+13   1.1018e-18
   712.10   7.6794e+13   1.1030e-18
   712.20   7.6814e+13   1.1043e-18
   712.30   7.6834e+13   1.1056e-18
   712.40   7.6854e+13   1.1069e-18
   712.50   7.6874e+13   1.1082e-18
   712.60   7.6894e+13   1.1095e-18
   712.70   7.6914e+13   1.1108e-18
   712.80   7.6934e+13   1.1121e-18
   712.90   7.6955e+13   1.1134e-18
   713.00   7.6975e+13   1.1147e-18
   713.10   7.6995e+13   1.1160e-18
   713.20   7.7015e+13   1.1173e-18
   713.30   7.7035e+13   1.1186e-18
   713.40   7.7055e+13   1.1199e-18
   713.50   7.7075e+13   1.1212e-18
   713.60   7.7095e+13   1.1225e-18
   713.70   7.7115e+13   1.1238e-18
   713.80   7.7135e+13   1.1251e-18
   713.90   7.7156e+13   1.1264e-18
   714.00   7.7176e+13   1.1277e-18
   714.10   7.7196e+13   1.1290e-18
   714.20   7.7216e+13   1.1303e-18
   714.30   7.7236e+13   1.1316e-18
   714.40   7.7256e+13   1.1330e-18
   714.50   7.7276e+13   1.1343e-18
   714.60   7.7296e+13   1.1356e-18
   714.70   7.7316e+13   1.1369e-18
   714.80   7.7337e+13   1.1382e-18
   714.90   7.7357e+13   1.1396e-18
   715.00   7.7377e+13   1.1409e-18
   715.10   7.7397e+13   1.1422e-18
   715.20   7.7417e+13   1.1435e-18
   715.30   7.7437e+13   1.1449e-18
   715.40   7.7457e+13   1.1462e-18
   715.50   7.7477e+13   1.1475e-18
   715.60   7.7497e+13   1.1489e-18
   715.70   7.7518e+13   1.1502e-18
   715.80   7.7538e+13   1.1515e-18
   715.90   7.7558e+13   1.1529e-18
   716.00   7.7578e+13   1.1542e-18
   716.10   7.7598e+13   1.1555e-18
   716.20   7.7618e+13   1.1569e-18
   716.30   7.7638e+13   1.1582e-18
   716.40   7.7659e+13   1.1596e-18
   716.50   7.7679e+13   1.1609e-18
   716.60   7.7699e+13   1.1623e-18
   716.70   7.7719e+13   1.1636e-18
   716.80   7.7739e+13   1.1650e-18
   716.90   7.7759e+13   1.1663e-18
   717.00   7.7779e+13   1.1677e-18
   717.10   7.7799e+13   1.1690e-18
   717.20   7.7820e+13   1.1704e-18
   717.30   7.7840e+13   1.1717e-18
   717.40   7.7860e+13   1.1731e-18
   717.50   7.7880e+13   1.1744e-18
   717.60   7.7900e+13   1.1758e-18
   717.70   7.7920e+13   1.1772e-18
   717.80   7.7940e+13   1.1785e-18
   717.90   7.7961e+13   1.1799e-18
   718.00   7.7981e+13   1.1812e-18
   718.10   7.8001e+13   1.1826e-18
   718.20   7.8021e+13   1.1840e-18
   718.30   7.8041e+13   1.1854e-18
   718.40   7.8061e+13   1.1867e-18
   718.50   7.8082e+13   1.1881e-18
   718.60   7.8102e+13   1.1895e-18
   718.70   7.8122e+13   1.1908e-18
   718.80   7.8142e+13   1.1922e-18
   718.90   7.8162e+13   1.1936e-18
   719.00   7.8182e+13   1.1950e-18
   719.10   7.8202e+13   1.1964e-18
   719.20   7.8223e+13   1.1977e-18
   719.30   7.8243e+13   1.1991e-18
   719.40   7.8263e+13   1.2005e-18
   719.50   7.8283e+13   1.2019e-18
   719.60   7.8303e+13   1.2033e-18
   719.70   7.8323e+13   1.2047e-18
   719.80   7.8344e+13   1.2061e-18
   719.90   7.8364e+13   1.2075e-18
   720.00   7.8384e+13   1.2089e-18
   720.10   7.8404e+13   1.2102e-18
   720.20   7.8424e+13   1.2116e-18
   720.30   7.8444e+13   1.2130e-18
   720.40   7.8465e+13   1.2144e-18
   720.50   7.8485e+13   1.2158e-18
   720.60   7.8505e+13   1.2172e-18
   720.70   7.8525e+13   1.2186e-18
   720.80   7.8545e+13   1.2201e-18
   720.90   7.8565e+13   1.2215e-18
   721.00   7.8586e+13   1.2229e-18
   721.10   7.8606e+13   1.2243e-18
   721.20   7.8626e+13   1.2257e-18
   721.30   7.8646e+13   1.2271e-18
   721.40   7.8666e+13   1.2285e-18
   721.50   7.8687e+13   1.2299e-18
   721.60   7.8707e+13   1.2313e-18
   721.70   7.8727e+13   1.2328e-18
   721.80   7.8747e+13   1.2342e-18
   721.90   7.8767e+13   1.2356e-18
   722.00   7.8788e+13   1.2370e-18
   722.10   7.8808e+13   1.2384e-18
   722.20   7.8828e+13   1.2399e-18
   722.30   7.8848e+13   1.2413e-18
   722.40   7.8868e+13   1.2427e-18
   722.50   7.8888e+13   1.2442e-18
   722.60   7.8909e+13   1.2456e-18
   722.70   7.8929e+13   1.2470e-18
   722.80   7.8949e+13   1.2485e-18
   722.90   7.8969e+13   1.2499e-18
   723.00   7.8989e+13   1.2513e-18
   723.10   7.9010e+13   1.2528e-18
   723.20   7.9030e+13   1.2542e-18
   723.30   7.9050e+13   1.2556e-18
   723.40   7.9070e+13   1.2571e-18
   723.50   7.9090e+13   1.2585e-18
   723.60   7.9111e+13   1.2600e-18
   723.70   7.9131e+13   1.2614e-18
   723.80   7.9151e+13   1.2629e-18
   723.90   7.9171e+13   1.2643e-18
   724.00   7.9191e+13   1.2658e-18
   724.10   7.9212e+13   1.2672e-18
   724.20   7.9232e+13   1.2687e-18
   724.30   7.9252e+13   1.2701e-18
   724.40   7.9272e+13   1.2716e-18
   724.50   7.9293e+13   1.2731e-18
   724.60   7.9313e+13   1.2745e-18
   724.70   7.9333e+13   1.2760e-18
   724.80   7.9353e+13   1.2774e-18
   724.90   7.9373e+13   1.2789e-18
   725.00   7.9394e+13   1.2804e-18
   725.10   7.9414e+13   1.2818e-18
   725.20   7.9434e+13   1.2833e-18
   725.30   7.9454e+13   1.2848e-18
   725.40   7.9474e+13   1.2863e-18
   725.50   7.9495e+13   1.2877e-18
   725.60   7.9515e+13   1.2892e-18
   725.70   7.9535e+13   1.2907e-18
   725.80   7.9555e+13   1.2922e-18
   725.90   7.9576e+13   1.2936e-18
   726.00   7.9596e+13   1.2951e-18
   726.10   7.9616e+13   1.2966e-18
   726.20   7.9636e+13   1.2981e-18
   726.30   7.9657e+13   1.2996e-18
   726.40   7.9677e+13   1.3011e-18
   726.50   7.9697e+13   1.3025e-18
   726.60   7.9717e+13   1.3040e-18
   726.70   7.9737e+13   1.3055e-18
   726.80   7.9758e+13   1.3070e-18
   726.90   7.9778e+13   1.3085e-18
   727.00   7.9798e+13   1.3100e-18
   727.10   7.9818e+13   1.3115e-18
   727.20   7.9839e+13   1.3130e-18
   727.30   7.9859e+13   1.3145e-18
   727.40   7.9879e+13   1.3160e-18
   727.50   7.9899e+13   1.3175e-18
   727.60   7.9920e+13   1.3190e-18
   727.70   7.9940e+13   1.3205e-18
   727.80   7.9960e+13   1.3220e-18
   727.90   7.9980e+13   1.3235e-18
   728.00   8.0001e+13   1.3251e-18
   728.10   8.0021e+13   1.3266e-18
   728.20   8.0041e+13   1.3281e-18
   728.30   8.0061e+13   1.3296e-18
   728.40   8.0082e+13   1.3311e-18
   728.50   8.0102e+13   1.3326e-18
   728.60   8.0122e+13   1.3342e-18
   728.70   8.0142e+13   1.3357e-18
   728.80   8.0163e+13   1.3372e-18
   728.90   8.0183e+13   1.3387e-18
   729.00   8.0203e+13   1.3403e-18
   729.10   8.0223e+13   1.3418e-18
   729.20   8.0244e+13   1.3433e-18
   729.30   8.0264e+13   1.3448e-18
   729.40   8.0284e+13   1.3464e-18
   729.50   8.0304e+13   1.3479e-18
   729.60   8.0325e+13   1.3494e-18
   729.70   8.0345e+13   1.3510e-18
   729.80   8.0365e+13   1.3525e-18
   729.90   8.0386e+13   1.3541e-18
   730.00   8.0406e+13   1.3556e-18
   730.10   8.0426e+13   1.3572e-18
   730.20   8.0446e+13   1.3587e-18
   730.30   8.0467e+13   1.3602e-18
   730.40   8.0487e+13   1.3618e-18
   730.50   8.0507e+13   1.3633e-18
   730.60   8.0527e+13   1.3649e-18
   730.70   8.0548e+13   1.3664e-18
   730.80   8.0568e+13   1.3680e-18
   730.90   8.0588e+13   1.3696e-18
   731.00   8.0609e+13   1.3711e-18
   731.10   8.0629e+13   1.3727e-18
   731.20   8.0649e+13   1.3742e-18
   731.30   8.0669e+13   1.3758e-18
   731.40   8.0690e+13   1.3774e-18
   731.50   8.0710e+13   1.3789e-18
   731.60   8.0730e+13   1.3805e-18
   731.70   8.0750e+13   1.3821e-18
   731.80   8.0771e+13   1.3836e-18
   731.90   8.0791e+13   1.3852e-18
   732.00   8.0811e+13   1.3868e-18
   732.10   8.0832e+13   1.3884e-18
   732.20   8.0852e+13   1.3899e-18
   732.30   8.0872e+13   1.3915e-18
   732.40   8.0892e+13   1.3931e-18
   732.50   8.0913e+13   1.3947e-18
   732.60   8.0933e+13   1.3963e-18
   732.70   8.0953e+13   1.3978e-18
   732.80   8.0974e+13   1.3994e-18
   732.90   8.0994e+13   1.4010e-18
   733.00   8.1014e+13   1.4026e-18
   733.10   8.1035e+13   1.4042e-18
   733.20   8.1055e+13   1.4058e-18
   733.30   8.1075e+13   1.4074e-18
   733.40   8.1095e+13   1.4090e-18
   733.50   8.1116e+13   1.4106e-18
   733.60   8.1136e+13   1.4122e-18
   733.70   8.1156e+13   1.4138e-18
   733.80   8.1177e+13   1.4154e-18
   733.90   8.1197e+13   1.4170e-18
   734.00   8.1217e+13   1.4186e-18
   734.10   8.1238e+13   1.4202e-18
   734.20   8.1258e+13   1.4218e-18
   734.30   8.1278e+13   1.4234e-18
   734.40   8.1298e+13   1.4250e-18
   734.50   8.1319e+13   1.4266e-18
   734.60   8.1339e+13   1.4283e-18
   734.70   8.1359e+13   1.4299e-18
   734.80   8.1380e+13   1.4315e-18
   734.90   8.1400e+13   1.4331e-18
   735.00   8.1420e+13   1.4347e-18
   735.10   8.1441e+13   1.4364e-18
   735.20   8.1461e+13   1.4380e-18
   735.30   8.1481e+13   1.4396e-18
   735.40   8.1502e+13   1.4412e-18
   735.50   8.1522e+13   1.4429e-18
   735.60   8.1542e+13   1.4445e-18
   735.70   8.1563e+13   1.4461e-18
   735.80   8.1583e+13   1.4478e-18
   735.90   8.1603e+13   1.4494e-18
   736.00   8.1624e+13   1.4510e-18
   736.10   8.1644e+13   1.4527e-18
   736.20   8.1664e+13   1.4543e-18
   736.30   8.1685e+13   1.4560e-18
   736.40   8.1705e+13   1.4576e-18
   736.50   8.1725e+13   1.4593e-18
   736.60   8.1746e+13   1.4609e-18
   736.70   8.1766e+13   1.4625e-18
   736.80   8.1786e+13   1.4642e-18
   736.90   8.1807e+13   1.4659e-18
   737.00   8.1827e+13   1.4675e-18
   737.10   8.1847e+13   1.4692e-18
   737.20   8.1868e+13   1.4708e-18
   737.30   8.1888e+13   1.4725e-18
   737.40   8.1908e+13   1.4741e-18
   737.50   8.1929e+13   1.4758e-18
   737.60   8.1949e+13   1.4775e-18
   737.70   8.1969e+13   1.4791e-18
   737.80   8.1990e+13   1.4808e-18
   737.90   8.2010e+13   1.4825e-18
   738.00   8.2030e+13   1.4841e-18
   738.10   8.2051e+13   1.4858e-18
   738.20   8.2071e+13   1.4875e-18
   738.30   8.2091e+13   1.4892e-18
   738.40   8.2112e+13   1.4908e-18
   738.50   8.2132e+13   1.4925e-18
   738.60   8.2152e+13   1.4942e-18
   738.70   8.2173e+13   1.4959e-18
   738.80   8.2193e+13   1.4976e-18
   738.90   8.2213e+13   1.4993e-18
   739.00   8.2234e+13   1.5009e-18
   739.10   8.2254e+13   1.5026e-18
   739.20   8.2274e+13   1.5043e-18
   739.30   8.2295e+13   1.5060e-18
   739.40   8.2315e+13   1.5077e-18
   739.50   8.2336e+13   1.5094e-18
   739.60   8.2356e+13   1.5111e-18
   739.70   8.2376e+13   1.5128e-18
   739.80   8.2397e+13   1.5145e-18
   739.90   8.2417e+13   1.5162e-18
   740.00   8.2437e+13   1.5179e-18
   740.10   8.2458e+13   1.5196e-18
   740.20   8.2478e+13   1.5213e-18
   740.30   8.2498e+13   1.5230e-18
   740.40   8.2519e+13   1.5247e-18
   740.50   8.2539e+13   1.5265e-18
   740.60   8.2560e+13   1.5282e-18
   740.70   8.2580e+13   1.5299e-18
   740.80   8.2600e+13   1.5316e-18
   740.90   8.2621e+13   1.5333e-18
   741.00   8.2641e+13   1.5351e-18
   741.10   8.2661e+13   1.5368e-18
   741.20   8.2682e+13   1.5385e-18
   741.30   8.2702e+13   1.5402e-18
   741.40   8.2723e+13   1.5420e-18
   741.50   8.2743e+13   1.5437e-18
   741.60   8.2763e+13   1.5454e-18
   741.70   8.2784e+13   1.5472e-18
   741.80   8.2804e+13   1.5489e-18
   741.90   8.2824e+13   1.5506e-18
   742.00   8.2845e+13   1.5524e-18
   742.10   8.2865e+13   1.5541e-18
   742.20   8.2886e+13   1.5558e-18
   742.30   8.2906e+13   1.5576e-18
   742.40   8.2926e+13   1.5593e-18
   742.50   8.2947e+13   1.5611e-18
   742.60   8.2967e+13   1.5628e-18
   742.70   8.2988e+13   1.5646e-18
   742.80   8.3008e+13   1.5663e-18
   742.90   8.3028e+13   1.5681e-18
   743.00   8.3049e+13   1.5698e-18
   743.10   8.3069e+13   1.5716e-18
   743.20   8.3089e+13   1.5734e-18
   743.30   8.3110e+13   1.5751e-18
   743.40   8.3130e+13   1.5769e-18
   743.50   8.3151e+13   1.5787e-18
   743.60   8.3171e+13   1.5804e-18
   743.70   8.3191e+13   1.5822e-18
   743.80   8.3212e+13   1.5840e-18
   743.90   8.3232e+13   1.5857e-18
   744.00   8.3253e+13   1.5875e-18
   744.10   8.3273e+13   1.5893e-18
   744.20   8.3293e+13   1.5911e-18
   744.30   8.3314e+13   1.5928e-18
   744.40   8.3334e+13   1.5946e-18
   744.50   8.3355e+13   1.5964e-18
   744.60   8.3375e+13   1.5982e-18
   744.70   8.3396e+13   1.6000e-18
   744.80   8.3416e+13   1.6018e-18
   744.90   8.3436e+13   1.6035e-18
   745.00   8.3457e+13   1.6053e-18
   745.10   8.3477e+13   1.6071e-18
   745.20   8.3498e+13   1.6089e-18
   745.30   8.3518e+13   1.6107e-18
   745.40   8.3538e+13   1.6125e-18
   745.50   8.3559e+13   1.6143e-18
   745.60   8.3579e+13   1.6161e-18
   745.70   8.3600e+13   1.6179e-18
   745.80   8.3620e+13   1.6197e-18
   745.90   8.3640e+13   1.6215e-18
   746.00   8.3661e+13   1.6233e-18
   746.10   8.3681e+13   1.6252e-18
   746.20   8.3702e+13   1.6270e-18
   746.30   8.3722e+13   1.6288e-18
   746.40   8.3743e+13   1.6306e-18
   746.50   8.3763e+13   1.6324e-18
   746.60   8.3783e+13   1.6342e-18
   746.70   8.3804e+13   1.6361e-18
   746.80   8.3824e+13   1.6379e-18
   746.90   8.3845e+13   1.6397e-18
   747.00   8.3865e+13   1.6415e-18
   747.10   8.3886e+13   1.6434e-18
   747.20   8.3906e+13   1.6452e-18
   747.30   8.3926e+13   1.6470e-18
   747.40   8.3947e+13   1.6489e-18
   747.50   8.3967e+13   1.6507e-18
   747.60   8.3988e+13   1.6525e-18
   747.70   8.4008e+13   1.6544e-18
   747.80   8.4029e+13   1.6562e-18
   747.90   8.4049e+13   1.6581e-18
   748.00   8.4069e+13   1.6599e-18
   748.10   8.4090e+13   1.6617e-18
   748.20   8.4110e+13   1.6636e-18
   748.30   8.4131e+13   1.6654e-18
   748.40   8.4151e+13   1.6673e-18
   748.50   8.4172e+13   1.6692e-18
   748.60   8.4192e+13   1.6710e-18
   748.70   8.4213e+13   1.6729e-18
   748.80   8.4233e+13   1.6747e-18
   748.90   8.4253e+13   1.6766e-18
   749.00   8.4274e+13   1.6784e-18
   749.10   8.4294e+13   1.6803e-18
   749.20   8.4315e+13   1.6822e-18
   749.30   8.4335e+13   1.6840e-18
   749.40   8.4356e+13   1.6859e-18
   749.50   8.4376e+13   1.6878e-18
   749.60   8.4397e+13   1.6897e-18
   749.70   8.4417e+13   1.6915e-18
   749.80   8.4437e+13   1.6934e-18
   749.90   8.4458e+13   1.6953e-18
   750.00   8.4478e+13   1.6972e-18
   750.10   8.4499e+13   1.6991e-18
   750.20   8.4519e+13   1.7009e-18
   750.30   8.4540e+13   1.7028e-18
   750.40   8.4560e+13   1.7047e-18
   750.50   8.4581e+13   1.7066e-18
   750.60   8.4601e+13   1.7085e-18
   750.70   8.4622e+13   1.7104e-18
   750.80   8.4642e+13   1.7123e-18
   750.90   8.4663e+13   1.7142e-18
   751.00   8.4683e+13   1.7161e-18
   751.10   8.4703e+13   1.7180e-18
   751.20   8.4724e+13   1.7199e-18
   751.30   8.4744e+13   1.7218e-18
   751.40   8.4765e+13   1.7237e-18
   751.50   8.4785e+13   1.7256e-18
   751.60   8.4806e+13   1.7275e-18
   751.70   8.4826e+13   1.7295e-18
   751.80   8.4847e+13   1.7314e-18
   751.90   8.4867e+13   1.7333e-18
   752.00   8.4888e+13   1.7352e-18
   752.10   8.4908e+13   1.7371e-18
   752.20   8.4929e+13   1.7390e-18
   752.30   8.4949e+13   1.7410e-18
   752.40   8.4970e+13   1.7429e-18
   752.50   8.4990e+13   1.7448e-18
   752.60   8.5011e+13   1.7468e-18
   752.70   8.5031e+13   1.7487e-18
   752.80   8.5052e+13   1.7506e-18
   752.90   8.5072e+13   1.7526e-18
   753.00   8.5093e+13   1.7545e-18
   753.10   8.5113e+13   1.7564e-18
   753.20   8.5133e+13   1.7584e-18
   753.30   8.5154e+13   1.7603e-18
   753.40   8.5174e+13   1.7623e-18
   753.50   8.5195e+13   1.7642e-18
   753.60   8.5215e+13   1.7662e-18
   753.70   8.5236e+13   1.7681e-18
   753.80   8.5256e+13   1.7701e-18
   753.90   8.5277e+13   1.7720e-18
   754.00   8.5297e+13   1.7740e-18
   754.10   8.5318e+13   1.7759e-18
   754.20   8.5338e+13   1.7779e-18
   754.30   8.5359e+13   1.7799e-18
   754.40   8.5379e+13   1.7818e-18
   754.50   8.5400e+13   1.7838e-18
   754.60   8.5420e+13   1.7858e-18
   754.70   8.5441e+13   1.7877e-18
   754.80   8.5461e+13   1.7897e-18
   754.90   8.5482e+13   1.7917e-18
   755.00   8.5502e+13   1.7936e-18
   755.10   8.5523e+13   1.7956e-18
   755.20   8.5543e+13   1.7976e-18
   755.30   8.5564e+13   1.7996e-18
   755.40   8.5584e+13   1.8016e-18
   755.50   8.5605e+13   1.8036e-18
   755.60   8.5625e+13   1.8055e-18
   755.70   8.5646e+13   1.8075e-18
   755.80   8.5666e+13   1.8095e-18
   755.90   8.5687e+13   1.8115e-18
   756.00   8.5707e+13   1.8135e-18
   756.10   8.5728e+13   1.8155e-18
   756.20   8.5748e+13   1.8175e-18
   756.30   8.5769e+13   1.8195e-18
   756.40   8.5789e+13   1.8215e-18
   756.50   8.5810e+13   1.8235e-18
   756.60   8.5831e+13   1.8255e-18
   756.70   8.5851e+13   1.8275e-18
   756.80   8.5872e+13   1.8295e-18
   756.90   8.5892e+13   1.8316e-18
   757.00   8.5913e+13   1.8336e-18
   757.10   8.5933e+13   1.8356e-18
   757.20   8.5954e+13   1.8376e-18
   757.30   8.5974e+13   1.8396e-18
   757.40   8.5995e+13   1.8417e-18
   757.50   8.6015e+13   1.8437e-18
   757.60   8.6036e+13   1.8457e-18
   757.70   8.6056e+13   1.8477e-18
   757.80   8.6077e+13   1.8498e-18
   757.90   8.6097e+13   1.8518e-18
   758.00   8.6118e+13   1.8538e-18
   758.10   8.6138e+13   1.8559e-18
   758.20   8.6159e+13   1.8579e-18
   758.30   8.6179e+13   1.8599e-18
   758.40   8.6200e+13   1.8620e-18
   758.50   8.6220e+13   1.8640e-18
   758.60   8.6241e+13   1.8661e-18
   758.70   8.6262e+13   1.8681e-18
   758.80   8.6282e+13   1.8702e-18
   758.90   8.6303e+13   1.8722e-18
   759.00   8.6323e+13   1.8743e-18
   759.10   8.6344e+13   1.8763e-18
   759.20   8.6364e+13   1.8784e-18
   759.30   8.6385e+13   1.8805e-18
   759.40   8.6405e+13   1.8825e-18
   759.50   8.6426e+13   1.8846e-18
   759.60   8.6446e+13   1.8866e-18
   759.70   8.6467e+13   1.8887e-18
   759.80   8.6488e+13   1.8908e-18
   759.90   8.6508e+13   1.8929e-18
   760.00   8.6529e+13   1.8949e-18
   760.10   8.6549e+13   1.8970e-18
   760.20   8.6570e+13   1.8991e-18
   760.30   8.6590e+13   1.9012e-18
   760.40   8.6611e+13   1.9033e-18
   760.50   8.6631e+13   1.9053e-18
   760.60   8.6652e+13   1.9074e-18
   760.70   8.6672e+13   1.9095e-18
   760.80   8.6693e+13   1.9116e-18
   760.90   8.6714e+13   1.9137e-18
   761.00   8.6734e+13   1.9158e-18
   761.10   8.6755e+13   1.9179e-18
   761.20   8.6775e+13   1.9200e-18
   761.30   8.6796e+13   1.9221e-18
   761.40   8.6816e+13   1.9242e-18
   761.50   8.6837e+13   1.9263e-18
   761.60   8.6857e+13   1.9284e-18
   761.70   8.6878e+13   1.9305e-18
   761.80   8.6899e+13   1.9326e-18
   761.90   8.6919e+13   1.9347e-18
   762.00   8.6940e+13   1.9368e-18
   762.10   8.6960e+13   1.9390e-18
   762.20   8.6981e+13   1.9411e-18
   762.30   8.7001e+13   1.9432e-18
   762.40   8.7022e+13   1.9453e-18
   762.50   8.7043e+13   1.9475e-18
   762.60   8.7063e+13   1.9496e-18
   762.70   8.7084e+13   1.9517e-18
   762.80   8.7104e+13   1.9538e-18
   762.90   8.7125e+13   1.9560e-18
   763.00   8.7145e+13   1.9581e-18
   763.10   8.7166e+13   1.9602e-18
   763.20   8.7187e+13   1.9624e-18
   763.30   8.7207e+13   1.9645e-18
   763.40   8.7228e+13   1.9667e-18
   763.50   8.7248e+13   1.9688e-18
   763.60   8.7269e+13   1.9710e-18
   763.70   8.7289e+13   1.9731e-18
   763.80   8.7310e+13   1.9753e-18
   763.90   8.7331e+13   1.9774e-18
   764.00   8.7351e+13   1.9796e-18
   764.10   8.7372e+13   1.9817e-18
   764.20   8.7392e+13   1.9839e-18
   764.30   8.7413e+13   1.9861e-18
   764.40   8.7433e+13   1.9882e-18
   764.50   8.7454e+13   1.9904e-18
   764.60   8.7475e+13   1.9926e-18
   764.70   8.7495e+13   1.9947e-18
   764.80   8.7516e+13   1.9969e-18
   764.90   8.7536e+13   1.9991e-18
   765.00   8.7557e+13   2.0013e-18
   765.10   8.7578e+13   2.0034e-18
   765.20   8.7598e+13   2.0056e-18
   765.30   8.7619e+13   2.0078e-18
   765.40   8.7639e+13   2.0100e-18
   765.50   8.7660e+13   2.0122e-18
   765.60   8.7681e+13   2.0144e-18
   765.70   8.7701e+13   2.0165e-18
   765.80   8.7722e+13   2.0187e-18
   765.90   8.7742e+13   2.0209e-18
   766.00   8.7763e+13   2.0231e-18
   766.10   8.7784e+13   2.0253e-18
   766.20   8.7804e+13   2.0275e-18
   766.30   8.7825e+13   2.0297e-18
   766.40   8.7845e+13   2.0319e-18
   766.50   8.7866e+13   2.0342e-18
   766.60   8.7887e+13   2.0364e-18
   766.70   8.7907e+13   2.0386e-18
   766.80   8.7928e+13   2.0408e-18
   766.90   8.7948e+13   2.0430e-18
   767.00   8.7969e+13   2.0452e-18
   767.10   8.7990e+13   2.0475e-18
   767.20   8.8010e+13   2.0497e-18
   767.30   8.8031e+13   2.0519e-18
   767.40   8.8051e+13   2.0541e-18
   767.50   8.8072e+13   2.0564e-18
   767.60   8.8093e+13   2.0586e-18
   767.70   8.8113e+13   2.0608e-18
   767.80   8.8134e+13   2.0631e-18
   767.90   8.8155e+13   2.0653e-18
   768.00   8.8175e+13   2.0675e-18
   768.10   8.8196e+13   2.0698e-18
   768.20   8.8216e+13   2.0720e-18
   768.30   8.8237e+13   2.0743e-18
   768.40   8.8258e+13   2.0765e-18
   768.50   8.8278e+13   2.0788e-18
   768.60   8.8299e+13   2.0810e-18
   768.70   8.8319e+13   2.0833e-18
   768.80   8.8340e+13   2.0855e-18
   768.90   8.8361e+13   2.0878e-18
   769.00   8.8381e+13   2.0901e-18
   769.10   8.8402e+13   2.0923e-18
   769.20   8.8423e+13   2.0946e-18
   769.30   8.8443e+13   2.0969e-18
   769.40   8.8464e+13   2.0991e-18
   769.50   8.8484e+13   2.1014e-18
   769.60   8.8505e+13   2.1037e-18
   769.70   8.8526e+13   2.1060e-18
   769.80   8.8546e+13   2.1082e-18
   769.90   8.8567e+13   2.1105e-18
   770.00   8.8588e+13   2.1128e-18
   770.10   8.8608e+13   2.1151e-18
   770.20   8.8629e+13   2.1174e-18
   770.30   8.8650e+13   2.1197e-18
   770.40   8.8670e+13   2.1220e-18
   770.50   8.8691e+13   2.1243e-18
   770.60   8.8711e+13   2.1266e-18
   770.70   8.8732e+13   2.1289e-18
   770.80   8.8753e+13   2.1312e-18
   770.90   8.8773e+13   2.1335e-18
   771.00   8.8794e+13   2.1358e-18
   771.10   8.8815e+13   2.1381e-18
   771.20   8.8835e+13   2.1404e-18
   771.30   8.8856e+13   2.1427e-18
   771.40   8.8877e+13   2.1450e-18
   771.50   8.8897e+13   2.1473e-18
   771.60   8.8918e+13   2.1497e-18
   771.70   8.8939e+13   2.1520e-18
   771.80   8.8959e+13   2.1543e-18
   771.90   8.8980e+13   2.1566e-18
   772.00   8.9000e+13   2.1590e-18
   772.10   8.9021e+13   2.1613e-18
   772.20   8.9042e+13   2.1636e-18
   772.30   8.9062e+13   2.1660e-18
   772.40   8.9083e+13   2.1683e-18
   772.50   8.9104e+13   2.1706e-18
   772.60   8.9124e+13   2.1730e-18
   772.70   8.9145e+13   2.1753e-18
   772.80   8.9166e+13   2.1777e-18
   772.90   8.9186e+13   2.1800e-18
   773.00   8.9207e+13   2.1824e-18
   773.10   8.9228e+13   2.1847e-18
   773.20   8.9248e+13   2.1871e-18
   773.30   8.9269e+13   2.1894e-18
   773.40   8.9290e+13   2.1918e-18
   773.50   8.9310e+13   2.1941e-18
   773.60   8.9331e+13   2.1965e-18
   773.70   8.9352e+13   2.1989e-18
   773.80   8.9372e+13   2.2012e-18
   773.90   8.9393e+13   2.2036e-18
   774.00   8.9414e+13   2.2060e-18
   774.10   8.9434e+13   2.2084e-18
   774.20   8.9455e+13   2.2107e-18
   774.30   8.9476e+13   2.2131e-18
   774.40   8.9496e+13   2.2155e-18
   774.50   8.9517e+13   2.2179e-18
   774.60   8.9538e+13   2.2203e-18
   774.70   8.9558e+13   2.2227e-18
   774.80   8.9579e+13   2.2251e-18
   774.90   8.9600e+13   2.2274e-18
   775.00   8.9620e+13   2.2298e-18
   775.10   8.9641e+13   2.2322e-18
   775.20   8.9662e+13   2.2346e-18
   775.30   8.9682e+13   2.2370e-18
   775.40   8.9703e+13   2.2394e-18
   775.50   8.9724e+13   2.2419e-18
   775.60   8.9744e+13   2.2443e-18
   775.70   8.9765e+13   2.2467e-18
   775.80   8.9786e+13   2.2491e-18
   775.90   8.9807e+13   2.2515e-18
   776.00   8.9827e+13   2.2539e-18
   776.10   8.9848e+13   2.2563e-18
   776.20   8.9869e+13   2.2588e-18
   776.30   8.9889e+13   2.2612e-18
   776.40   8.9910e+13   2.2636e-18
   776.50   8.9931e+13   2.2661e-18
   776.60   8.9951e+13   2.2685e-18
   776.70   8.9972e+13   2.2709e-18
   776.80   8.9993e+13   2.2734e-18
   776.90   9.0013e+13   2.2758e-18
   777.00   9.0034e+13   2.2782e-18
   777.10   9.0055e+13   2.2807e-18
   777.20   9.0075e+13   2.2831e-18
   777.30   9.0096e+13   2.2856e-18
   777.40   9.0117e+13   2.2880e-18
   777.50   9.0138e+13   2.2905e-18
   777.60   9.0158e+13   2.2929e-18
   777.70   9.0179e+13   2.2954e-18
   777.80   9.0200e+13   2.2979e-18
   777.90   9.0220e+13   2.3003e-18
   778.00   9.0241e+13   2.3028e-18
   778.10   9.0262e+13   2.3052e-18
   778.20   9.0282e+13   2.3077e-18
   778.30   9.0303e+13   2.3102e-18
   778.40   9.0324e+13   2.3127e-18
   778.50   9.0345e+13   2.3151e-18
   778.60   9.0365e+13   2.3176e-18
   778.70   9.0386e+13   2.3201e-18
   778.80   9.0407e+13   2.3226e-18
   778.90   9.0427e+13   2.3251e-18
   779.00   9.0448e+13   2.3276e-18
   779.10   9.0469e+13   2.3301e-18
   779.20   9.0490e+13   2.3325e-18
   779.30   9.0510e+13   2.3350e-18
   779.40   9.0531e+13   2.3375e-18
   779.50   9.0552e+13   2.3400e-18
   779.60   9.0572e+13   2.3425e-18
   779.70   9.0593e+13   2.3450e-18
   779.80   9.0614e+13   2.3476e-18
   779.90   9.0635e+13   2.3501e-18
   780.00   9.0655e+13   2.3526e-18
   780.10   9.0676e+13   2.3551e-18
   780.20   9.0697e+13   2.3576e-18
   780.30   9.0717e+13   2.3601e-18
   780.40   9.0738e+13   2.3626e-18
   780.50   9.0759e+13   2.3652e-18
   780.60   9.0780e+13   2.3677e-18
   780.70   9.0800e+13   2.3702e-18
   780.80   9.0821e+13   2.3728e-18
   780.90   9.0842e+13   2.3753e-18
   781.00   9.0862e+13   2.3778e-18
   781.10   9.0883e+13   2.3804e-18
   781.20   9.0904e+13   2.3829e-18
   781.30   9.0925e+13   2.3854e-18
   781.40   9.0945e+13   2.3880e-18
   781.50   9.0966e+13   2.3905e-18
   781.60   9.0987e+13   2.3931e-18
   781.70   9.1008e+13   2.3956e-18
   781.80   9.1028e+13   2.3982e-18
   781.90   9.1049e+13   2.4008e-18
   782.00   9.1070e+13   2.4033e-18
   782.10   9.1091e+13   2.4059e-18
   782.20   9.1111e+13   2.4084e-18
   782.30   9.1132e+13   2.4110e-18
   782.40   9.1153e+13   2.4136e-18
   782.50   9.1173e+13   2.4162e-18
   782.60   9.1194e+13   2.4187e-18
   782.70   9.1215e+13   2.4213e-18
   782.80   9.1236e+13   2.4239e-18
   782.90   9.1256e+13   2.4265e-18
   783.00   9.1277e+13   2.4290e-18
   783.10   9.1298e+13   2.4316e-18
   783.20   9.1319e+13   2.4342e-18
   783.30   9.1339e+13   2.4368e-18
   783.40   9.1360e+13   2.4394e-18
   783.50   9.1381e+13   2.4420e-18
   783.60   9.1402e+13   2.4446e-18
   783.70   9.1422e+13   2.4472e-18
   783.80   9.1443e+13   2.4498e-18
   783.90   9.1464e+13   2.4524e-18
   784.00   9.1485e+13   2.4550e-18
   784.10   9.1505e+13   2.4576e-18
   784.20   9.1526e+13   2.4603e-18
   784.30   9.1547e+13   2.4629e-18
   784.40   9.1568e+13   2.4655e-18
   784.50   9.1588e+13   2.4681e-18
   784.60   9.1609e+13   2.4707e-18
   784.70   9.1630e+13   2.4734e-18
   784.80   9.1651e+13   2.4760e-18
   784.90   9.1671e+13   2.4786e-18
   785.00   9.1692e+13   2.4812e-18
   785.10   9.1713e+13   2.4839e-18
   785.20   9.1734e+13   2.4865e-18
   785.30   9.1755e+13   2.4892e-18
   785.40   9.1775e+13   2.4918e-18
   785.50   9.1796e+13   2.4945e-18
   785.60   9.1817e+13   2.4971e-18
   785.70   9.1838e+13   2.4997e-18
   785.80   9.1858e+13   2.5024e-18
   785.90   9.1879e+13   2.5051e-18
   786.00   9.1900e+13   2.5077e-18
   786.10   9.1921e+13   2.5104e-18
   786.20   9.1941e+13   2.5130e-18
   786.30   9.1962e+13   2.5157e-18
   786.40   9.1983e+13   2.5184e-18
   786.50   9.2004e+13   2.5210e-18
   786.60   9.2024e+13   2.5237e-18
   786.70   9.2045e+13   2.5264e-18
   786.80   9.2066e+13   2.5291e-18
   786.90   9.2087e+13   2.5318e-18
   787.00   9.2108e+13   2.5344e-18
   787.10   9.2128e+13   2.5371e-18
   787.20   9.2149e+13   2.5398e-18
   787.30   9.2170e+13   2.5425e-18
   787.40   9.2191e+13   2.5452e-18
   787.50   9.2211e+13   2.5479e-18
   787.60   9.2232e+13   2.5506e-18
   787.70   9.2253e+13   2.5533e-18
   787.80   9.2274e+13   2.5560e-18
   787.90   9.2295e+13   2.5587e-18
   788.00   9.2315e+13   2.5614e-18
   788.10   9.2336e+13   2.5641e-18
   788.20   9.2357e+13   2.5668e-18
   788.30   9.2378e+13   2.5695e-18
   788.40   9.2399e+13   2.5723e-18
   788.50   9.2419e+13   2.5750e-18
   788.60   9.2440e+13   2.5777e-18
   788.70   9.2461e+13   2.5804e-18
   788.80   9.2482e+13   2.5832e-18
   788.90   9.2502e+13   2.5859e-18
   789.00   9.2523e+13   2.5886e-18
   789.10   9.2544e+13   2.5914e-18
   789.20   9.2565e+13   2.5941e-18
   789.30   9.2586e+13   2.5968e-18
   789.40   9.2606e+13   2.5996e-18
   789.50   9.2627e+13   2.6023e-18
   789.60   9.2648e+13   2.6051e-18
   789.70   9.2669e+13   2.6078e-18
   789.80   9.2690e+13   2.6106e-18
   789.90   9.2710e+13   2.6134e-18
   790.00   9.2731e+13   2.6161e-18
   790.10   9.2752e+13   2.6189e-18
   790.20   9.2773e+13   2.6216e-18
   790.30   9.2794e+13   2.6244e-18
   790.40   9.2814e+13   2.6272e-18
   790.50   9.2835e+13   2.6299e-18
   790.60   9.2856e+13   2.6327e-18
   790.70   9.2877e+13   2.6355e-18
   790.80   9.2898e+13   2.6383e-18
   790.90   9.2918e+13   2.6411e-18
   791.00   9.2939e+13   2.6439e-18
   791.10   9.2960e+13   2.6466e-18
   791.20   9.2981e+13   2.6494e-18
   791.30   9.3002e+13   2.6522e-18
   791.40   9.3023e+13   2.6550e-18
   791.50   9.3043e+13   2.6578e-18
   791.60   9.3064e+13   2.6606e-18
   791.70   9.3085e+13   2.6634e-18
   791.80   9.3106e+13   2.6662e-18
   791.90   9.3127e+13   2.6690e-18
   792.00   9.3147e+13   2.6718e-18
   792.10   9.3168e+13   2.6747e-18
   792.20   9.3189e+13   2.6775e-18
   792.30   9.3210e+13   2.6803e-18
   792.40   9.3231e+13   2.6831e-18
   792.50   9.3251e+13   2.6859e-18
   792.60   9.3272e+13   2.6888e-18
   792.70   9.3293e+13   2.6916e-18
   792.80   9.3314e+13   2.6944e-18
   792.90   9.3335e+13   2.6973e-18
   793.00   9.3356e+13   2.7001e-18
   793.10   9.3376e+13   2.7029e-18
   793.20   9.3397e+13   2.7058e-18
   793.30   9.3418e+13   2.7086e-18
   793.40   9.3439e+13   2.7115e-18
   793.50   9.3460e+13   2.7143e-18
   793.60   9.3481e+13   2.7172e-18
   793.70   9.3501e+13   2.7200e-18
   793.80   9.3522e+13   2.7229e-18
   793.90   9.3543e+13   2.7258e-18
   794.00   9.3564e+13   2.7286e-18
   794.10   9.3585e+13   2.7315e-18
   794.20   9.3606e+13   2.7344e-18
   794.30   9.3626e+13   2.7372e-18
   794.40   9.3647e+13   2.7401e-18
   794.50   9.3668e+13   2.7430e-18
   794.60   9.3689e+13   2.7459e-18
   794.70   9.3710e+13   2.7488e-18
   794.80   9.3731e+13   2.7516e-18
   794.90   9.3751e+13   2.7545e-18
   795.00   9.3772e+13   2.7574e-18
   795.10   9.3793e+13   2.7603e-18
   795.20   9.3814e+13   2.7632e-18
   795.30   9.3835e+13   2.7661e-18
   795.40   9.3856e+13   2.7690e-18
   795.50   9.3876e+13   2.7719e-18
   795.60   9.3897e+13   2.7748e-18
   795.70   9.3918e+13   2.7777e-18
   795.80   9.3939e+13   2.7807e-18
   795.90   9.3960e+13   2.7836e-18
   796.00   9.3981e+13   2.7865e-18
   796.10   9.4002e+13   2.7894e-18
   796.20   9.4022e+13   2.7923e-18
   796.30   9.4043e+13   2.7953e-18
   796.40   9.4064e+13   2.7982e-18
   796.50   9.4085e+13   2.8011e-18
   796.60   9.4106e+13   2.8041e-18
   796.70   9.4127e+13   2.8070e-18
   796.80   9.4147e+13   2.8099e-18
   796.90   9.4168e+13   2.8129e-18
   797.00   9.4189e+13   2.8158e-18
   797.10   9.4210e+13   2.8188e-18
   797.20   9.4231e+13   2.8217e-18
   797.30   9.4252e+13   2.8247e-18
   797.40   9.4273e+13   2.8276e-18
   797.50   9.4293e+13   2.8306e-18
   797.60   9.4314e+13   2.8335e-18
   797.70   9.4335e+13   2.8365e-18
   797.80   9.4356e+13   2.8395e-18
   797.90   9.4377e+13   2.8424e-18
   798.00   9.4398e+13   2.8454e-18
   798.10   9.4419e+13   2.8484e-18
   798.20   9.4440e+13   2.8514e-18
   798.30   9.4460e+13   2.8544e-18
   798.40   9.4481e+13   2.8573e-18
   798.50   9.4502e+13   2.8603e-18
   798.60   9.4523e+13   2.8633e-18
   798.70   9.4544e+13   2.8663e-18
   798.80   9.4565e+13   2.8693e-18
   798.90   9.4586e+13   2.8723e-18
   799.00   9.4606e+13   2.8753e-18
   799.10   9.4627e+13   2.8783e-18
   799.20   9.4648e+13   2.8813e-18
   799.30   9.4669e+13   2.8843e-18
   799.40   9.4690e+13   2.8873e-18
   799.50   9.4711e+13   2.8903e-18
   799.60   9.4732e+13   2.8934e-18
   799.70   9.4753e+13   2.8964e-18
   799.80   9.4773e+13   2.8994e-18
   799.90   9.4794e+13   2.9024e-18
   800.00   9.4815e+13   2.9055e-18
   800.10   9.4836e+13   2.9085e-18
   800.20   9.4857e+13   2.9115e-18
   800.30   9.4878e+13   2.9146e-18
   800.40   9.4899e+13   2.9176e-18
   800.50   9.4920e+13   2.9206e-18
   800.60   9.4941e+13   2.9237e-18
   800.70   9.4961e+13   2.9267e-18
   800.80   9.4982e+13   2.9298e-18
   800.90   9.5003e+13   2.9328e-18
   801.00   9.5024e+13   2.9359e-18
   801.10   9.5045e+13   2.9389e-18
   801.20   9.5066e+13   2.9420e-18
   801.30   9.5087e+13   2.9451e-18
   801.40   9.5108e+13   2.9481e-18
   801.50   9.5129e+13   2.9512e-18
   801.60   9.5149e+13   2.9543e-18
   801.70   9.5170e+13   2.9574e-18
   801.80   9.5191e+13   2.9604e-18
   801.90   9.5212e+13   2.9635e-18
   802.00   9.5233e+13   2.9666e-18
   802.10   9.5254e+13   2.9697e-18
   802.20   9.5275e+13   2.9728e-18
   802.30   9.5296e+13   2.9759e-18
   802.40   9.5317e+13   2.9790e-18
   802.50   9.5337e+13   2.9821e-18
   802.60   9.5358e+13   2.9852e-18
   802.70   9.5379e+13   2.9883e-18
   802.80   9.5400e+13   2.9914e-18
   802.90   9.5421e+13   2.9945e-18
   803.00   9.5442e+13   2.9976e-18
   803.10   9.5463e+13   3.0007e-18
   803.20   9.5484e+13   3.0038e-18
   803.30   9.5505e+13   3.0070e-18
   803.40   9.5526e+13   3.0101e-18
   803.50   9.5547e+13   3.0132e-18
   803.60   9.5567e+13   3.0163e-18
   803.70   9.5588e+13   3.0195e-18
   803.80   9.5609e+13   3.0226e-18
   803.90   9.5630e+13   3.0258e-18
   804.00   9.5651e+13   3.0289e-18
   804.10   9.5672e+13   3.0320e-18
   804.20   9.5693e+13   3.0352e-18
   804.30   9.5714e+13   3.0383e-18
   804.40   9.5735e+13   3.0415e-18
   804.50   9.5756e+13   3.0447e-18
   804.60   9.5777e+13   3.0478e-18
   804.70   9.5797e+13   3.0510e-18
   804.80   9.5818e+13   3.0541e-18
   804.90   9.5839e+13   3.0573e-18
   805.00   9.5860e+13   3.0605e-18
   805.10   9.5881e+13   3.0636e-18
   805.20   9.5902e+13   3.0668e-18
   805.30   9.5923e+13   3.0700e-18
   805.40   9.5944e+13   3.0732e-18
   805.50   9.5965e+13   3.0764e-18
   805.60   9.5986e+13   3.0796e-18
   805.70   9.6007e+13   3.0828e-18
   805.80   9.6028e+13   3.0859e-18
   805.90   9.6049e+13   3.0891e-18
   806.00   9.6069e+13   3.0923e-18
   806.10   9.6090e+13   3.0955e-18
   806.20   9.6111e+13   3.0988e-18
   806.30   9.6132e+13   3.1020e-18
   806.40   9.6153e+13   3.1052e-18
   806.50   9.6174e+13   3.1084e-18
   806.60   9.6195e+13   3.1116e-18
   806.70   9.6216e+13   3.1148e-18
   806.80   9.6237e+13   3.1180e-18
   806.90   9.6258e+13   3.1213e-18
   807.00   9.6279e+13   3.1245e-18
   807.10   9.6300e+13   3.1277e-18
   807.20   9.6321e+13   3.1310e-18
   807.30   9.6342e+13   3.1342e-18
   807.40   9.6362e+13   3.1375e-18
   807.50   9.6383e+13   3.1407e-18
   807.60   9.6404e+13   3.1439e-18
   807.70   9.6425e+13   3.1472e-18
   807.80   9.6446e+13   3.1504e-18
   807.90   9.6467e+13   3.1537e-18
   808.00   9.6488e+13   3.1570e-18
   808.10   9.6509e+13   3.1602e-18
   808.20   9.6530e+13   3.1635e-18
   808.30   9.6551e+13   3.1668e-18
   808.40   9.6572e+13   3.1700e-18
   808.50   9.6593e+13   3.1733e-18
   808.60   9.6614e+13   3.1766e-18
   808.70   9.6635e+13   3.1799e-18
   808.80   9.6656e+13   3.1831e-18
   808.90   9.6677e+13   3.1864e-18
   809.00   9.6698e+13   3.1897e-18
   809.10   9.6719e+13   3.1930e-18
   809.20   9.6739e+13   3.1963e-18
   809.30   9.6760e+13   3.1996e-18
   809.40   9.6781e+13   3.2029e-18
   809.50   9.6802e+13   3.2062e-18
   809.60   9.6823e+13   3.2095e-18
   809.70   9.6844e+13   3.2128e-18
   809.80   9.6865e+13   3.2161e-18
   809.90   9.6886e+13   3.2195e-18
   810.00   9.6907e+13   3.2228e-18
   810.10   9.6928e+13   3.2261e-18
   810.20   9.6949e+13   3.2294e-18
   810.30   9.6970e+13   3.2328e-18
   810.40   9.6991e+13   3.2361e-18
   810.50   9.7012e+13   3.2394e-18
   810.60   9.7033e+13   3.2428e-18
   810.70   9.7054e+13   3.2461e-18
   810.80   9.7075e+13   3.2494e-18
   810.90   9.7096e+13   3.2528e-18
   811.00   9.7117e+13   3.2561e-18
   811.10   9.7138e+13   3.2595e-18
   811.20   9.7159e+13   3.2628e-18
   811.30   9.7180e+13   3.2662e-18
   811.40   9.7201e+13   3.2696e-18
   811.50   9.7222e+13   3.2729e-18
   811.60   9.7243e+13   3.2763e-18
   811.70   9.7263e+13   3.2797e-18
   811.80   9.7284e+13   3.2830e-18
   811.90   9.7305e+13   3.2864e-18
   812.00   9.7326e+13   3.2898e-18
   812.10   9.7347e+13   3.2932e-18
   812.20   9.7368e+13   3.2966e-18
   812.30   9.7389e+13   3.3000e-18
   812.40   9.7410e+13   3.3034e-18
   812.50   9.7431e+13   3.3067e-18
   812.60   9.7452e+13   3.3101e-18
   812.70   9.7473e+13   3.3135e-18
   812.80   9.7494e+13   3.3170e-18
   812.90   9.7515e+13   3.3204e-18
   813.00   9.7536e+13   3.3238e-18
   813.10   9.7557e+13   3.3272e-18
   813.20   9.7578e+13   3.3306e-18
   813.30   9.7599e+13   3.3340e-18
   813.40   9.7620e+13   3.3374e-18
   813.50   9.7641e+13   3.3409e-18
   813.60   9.7662e+13   3.3443e-18
   813.70   9.7683e+13   3.3477e-18
   813.80   9.7704e+13   3.3512e-18
   813.90   9.7725e+13   3.3546e-18
   814.00   9.7746e+13   3.3581e-18
   814.10   9.7767e+13   3.3615e-18
   814.20   9.7788e+13   3.3649e-18
   814.30   9.7809e+13   3.3684e-18
   814.40   9.7830e+13   3.3719e-18
   814.50   9.7851e+13   3.3753e-18
   814.60   9.7872e+13   3.3788e-18
   814.70   9.7893e+13   3.3822e-18
   814.80   9.7914e+13   3.3857e-18
   814.90   9.7935e+13   3.3892e-18
   815.00   9.7956e+13   3.3926e-18
   815.10   9.7977e+13   3.3961e-18
   815.20   9.7998e+13   3.3996e-18
   815.30   9.8019e+13   3.4031e-18
   815.40   9.8040e+13   3.4066e-18
   815.50   9.8061e+13   3.4101e-18
   815.60   9.8082e+13   3.4136e-18
   815.70   9.8103e+13   3.4171e-18
   815.80   9.8124e+13   3.4206e-18
   815.90   9.8145e+13   3.4241e-18
   816.00   9.8166e+13   3.4276e-18
   816.10   9.8187e+13   3.4311e-18
   816.20   9.8208e+13   3.4346e-18
   816.30   9.8229e+13   3.4381e-18
   816.40   9.8250e+13   3.4416e-18
   816.50   9.8271e+13   3.4451e-18
   816.60   9.8292e+13   3.4487e-18
   816.70   9.8313e+13   3.4522e-18
   816.80   9.8334e+13   3.4557e-18
   816.90   9.8355e+13   3.4593e-18
   817.00   9.8376e+13   3.4628e-18
   817.10   9.8397e+13   3.4663e-18
   817.20   9.8418e+13   3.4699e-18
   817.30   9.8439e+13   3.4734e-18
   817.40   9.8460e+13   3.4770e-18
   817.50   9.8481e+13   3.4805e-18
   817.60   9.8502e+13   3.4841e-18
   817.70   9.8523e+13   3.4876e-18
   817.80   9.8544e+13   3.4912e-18
   817.90   9.8565e+13   3.4948e-18
   818.00   9.8586e+13   3.4983e-18
   818.10   9.8607e+13   3.5019e-18
   818.20   9.8628e+13   3.5055e-18
   818.30   9.8649e+13   3.5091e-18
   818.40   9.8670e+13   3.5126e-18
   818.50   9.8691e+13   3.5162e-18
   818.60   9.8712e+13   3.5198e-18
   818.70   9.8733e+13   3.5234e-18
   818.80   9.8754e+13   3.5270e-18
   818.90   9.8775e+13   3.5306e-18
   819.00   9.8796e+13   3.5342e-18
   819.10   9.8817e+13   3.5378e-18
   819.20   9.8838e+13   3.5414e-18
   819.30   9.8859e+13   3.5450e-18
   819.40   9.8880e+13   3.5486e-18
   819.50   9.8901e+13   3.5523e-18
   819.60   9.8922e+13   3.5559e-18
   819.70   9.8943e+13   3.5595e-18
   819.80   9.8964e+13   3.5631e-18
   819.90   9.8986e+13   3.5668e-18
   820.00   9.9007e+13   3.5704e-18
   820.10   9.9028e+13   3.5740e-18
   820.20   9.9049e+13   3.5777e-18
   820.30   9.9070e+13   3.5813e-18
   820.40   9.9091e+13   3.5850e-18
   820.50   9.9112e+13   3.5886e-18
   820.60   9.9133e+13   3.5923e-18
   820.70   9.9154e+13   3.5959e-18
   820.80   9.9175e+13   3.5996e-18
   820.90   9.9196e+13   3.6033e-18
   821.00   9.9217e+13   3.6069e-18
   821.10   9.9238e+13   3.6106e-18
   821.20   9.9259e+13   3.6143e-18
   821.30   9.9280e+13   3.6179e-18
   821.40   9.9301e+13   3.6216e-18
   821.50   9.9322e+13   3.6253e-18
   821.60   9.9343e+13   3.6290e-18
   821.70   9.9364e+13   3.6327e-18
   821.80   9.9385e+13   3.6364e-18
   821.90   9.9406e+13   3.6401e-18
   822.00   9.9427e+13   3.6438e-18
   822.10   9.9448e+13   3.6475e-18
   822.20   9.9469e+13   3.6512e-18
   822.30   9.9490e+13   3.6549e-18
   822.40   9.9512e+13   3.6586e-18
   822.50   9.9533e+13   3.6623e-18
   822.60   9.9554e+13   3.6661e-18
   822.70   9.9575e+13   3.6698e-18
   822.80   9.9596e+13   3.6735e-18
   822.90   9.9617e+13   3.6772e-18
   823.00   9.9638e+13   3.6810e-18
   823.10   9.9659e+13   3.6847e-18
   823.20   9.9680e+13   3.6884e-18
   823.30   9.9701e+13   3.6922e-18
   823.40   9.9722e+13   3.6959e-18
   823.50   9.9743e+13   3.6997e-18
   823.60   9.9764e+13   3.7034e-18
   823.70   9.9785e+13   3.7072e-18
   823.80   9.9806e+13   3.7110e-18
   823.90   9.9827e+13   3.7147e-18
   824.00   9.9848e+13   3.7185e-18
   824.10   9.9869e+13   3.7223e-18
   824.20   9.9891e+13   3.7260e-18
   824.30   9.9912e+13   3.7298e-18
   824.40   9.9933e+13   3.7336e-18
   824.50   9.9954e+13   3.7374e-18
   824.60   9.9975e+13   3.7412e-18
   824.70   9.9996e+13   3.7450e-18
   824.80   1.0002e+14   3.7488e-18
   824.90   1.0004e+14   3.7526e-18
   825.00   1.0006e+14   3.7564e-18
   825.10   1.0008e+14   3.7602e-18
   825.20   1.0010e+14   3.7640e-18
   825.30   1.0012e+14   3.7678e-18
   825.40   1.0014e+14   3.7716e-18
   825.50   1.0016e+14   3.7754e-18
   825.60   1.0019e+14   3.7792e-18
   825.70   1.0021e+14   3.7831e-18
   825.80   1.0023e+14   3.7869e-18
   825.90   1.0025e+14   3.7907e-18
   826.00   1.0027e+14   3.7946e-18
   826.10   1.0029e+14   3.7984e-18
   826.20   1.0031e+14   3.8022e-18
   826.30   1.0033e+14   3.8061e-18
   826.40   1.0035e+14   3.8099e-18
   826.50   1.0038e+14   3.8138e-18
   826.60   1.0040e+14   3.8176e-18
   826.70   1.0042e+14   3.8215e-18
   826.80   1.0044e+14   3.8254e-18
   826.90   1.0046e+14   3.8292e-18
   827.00   1.0048e+14   3.8331e-18
   827.10   1.0050e+14   3.8370e-18
   827.20   1.0052e+14   3.8409e-18
   827.30   1.0054e+14   3.8447e-18
   827.40   1.0056e+14   3.8486e-18
   827.50   1.0059e+14   3.8525e-18
   827.60   1.0061e+14   3.8564e-18
   827.70   1.0063e+14   3.8603e-18
   827.80   1.0065e+14   3.8642e-18
   827.90   1.0067e+14   3.8681e-18
   828.00   1.0069e+14   3.8720e-18
   828.10   1.0071e+14   3.8759e-18
   828.20   1.0073e+14   3.8798e-18
   828.30   1.0075e+14   3.8837e-18
   828.40   1.0078e+14   3.8877e-18
   828.50   1.0080e+14   3.8916e-18
   828.60   1.0082e+14   3.8955e-18
   828.70   1.0084e+14   3.8994e-18
   828.80   1.0086e+14   3.9034e-18
   828.90   1.0088e+14   3.9073e-18
   829.00   1.0090e+14   3.9112e-18
   829.10   1.0092e+14   3.9152e-18
   829.20   1.0094e+14   3.9191e-18
   829.30   1.0097e+14   3.9231e-18
   829.40   1.0099e+14   3.9270e-18
   829.50   1.0101e+14   3.9310e-18
   829.60   1.0103e+14   3.9350e-18
   829.70   1.0105e+14   3.9389e-18
   829.80   1.0107e+14   3.9429e-18
   829.90   1.0109e+14   3.9469e-18
   830.00   1.0111e+14   3.9508e-18
   830.10   1.0113e+14   3.9548e-18
   830.20   1.0116e+14   3.9588e-18
   830.30   1.0118e+14   3.9628e-18
   830.40   1.0120e+14   3.9668e-18
   830.50   1.0122e+14   3.9708e-18
   830.60   1.0124e+14   3.9748e-18
   830.70   1.0126e+14   3.9788e-18
   830.80   1.0128e+14   3.9828e-18
   830.90   1.0130e+14   3.9868e-18
   831.00   1.0132e+14   3.9908e-18
   831.10   1.0135e+14   3.9948e-18
   831.20   1.0137e+14   3.9988e-18
   831.30   1.0139e+14   4.0028e-18
   831.40   1.0141e+14   4.0069e-18
   831.50   1.0143e+14   4.0109e-18
   831.60   1.0145e+14   4.0149e-18
   831.70   1.0147e+14   4.0190e-18
   831.80   1.0149e+14   4.0230e-18
   831.90   1.0151e+14   4.0270e-18
   832.00   1.0154e+14   4.0311e-18
   832.10   1.0156e+14   4.0351e-18
   832.20   1.0158e+14   4.0392e-18
   832.30   1.0160e+14   4.0432e-18
   832.40   1.0162e+14   4.0473e-18
   832.50   1.0164e+14   4.0514e-18
   832.60   1.0166e+14   4.0554e-18
   832.70   1.0168e+14   4.0595e-18
   832.80   1.0170e+14   4.0636e-18
   832.90   1.0173e+14   4.0677e-18
   833.00   1.0175e+14   4.0717e-18
   833.10   1.0177e+14   4.0758e-18
   833.20   1.0179e+14   4.0799e-18
   833.30   1.0181e+14   4.0840e-18
   833.40   1.0183e+14   4.0881e-18
   833.50   1.0185e+14   4.0922e-18
   833.60   1.0187e+14   4.0963e-18
   833.70   1.0189e+14   4.1004e-18
   833.80   1.0192e+14   4.1045e-18
   833.90   1.0194e+14   4.1087e-18
   834.00   1.0196e+14   4.1128e-18
   834.10   1.0198e+14   4.1169e-18
   834.20   1.0200e+14   4.1210e-18
   834.30   1.0202e+14   4.1252e-18
   834.40   1.0204e+14   4.1293e-18
   834.50   1.0206e+14   4.1334e-18
   834.60   1.0208e+14   4.1376e-18
   834.70   1.0211e+14   4.1417e-18
   834.80   1.0213e+14   4.1459e-18
   834.90   1.0215e+14   4.1500e-18
   835.00   1.0217e+14   4.1542e-18
   835.10   1.0219e+14   4.1583e-18
   835.20   1.0221e+14   4.1625e-18
   835.30   1.0223e+14   4.1667e-18
   835.40   1.0225e+14   4.1708e-18
   835.50   1.0228e+14   4.1750e-18
   835.60   1.0230e+14   4.1792e-18
   835.70   1.0232e+14   4.1834e-18
   835.80   1.0234e+14   4.1875e-18
   835.90   1.0236e+14   4.1917e-18
   836.00   1.0238e+14   4.1959e-18
   836.10   1.0240e+14   4.2001e-18
   836.20   1.0242e+14   4.2043e-18
   836.30   1.0244e+14   4.2085e-18
   836.40   1.0247e+14   4.2127e-18
   836.50   1.0249e+14   4.2170e-18
   836.60   1.0251e+14   4.2212e-18
   836.70   1.0253e+14   4.2254e-18
   836.80   1.0255e+14   4.2296e-18
   836.90   1.0257e+14   4.2338e-18
   837.00   1.0259e+14   4.2381e-18
   837.10   1.0261e+14   4.2423e-18
   837.20   1.0263e+14   4.2465e-18
   837.30   1.0266e+14   4.2508e-18
   837.40   1.0268e+14   4.2550e-18
   837.50   1.0270e+14   4.2593e-18
   837.60   1.0272e+14   4.2635e-18
   837.70   1.0274e+14   4.2678e-18
   837.80   1.0276e+14   4.2720e-18
   837.90   1.0278e+14   4.2763e-18
   838.00   1.0280e+14   4.2806e-18
   838.10   1.0283e+14   4.2848e-18
   838.20   1.0285e+14   4.2891e-18
   838.30   1.0287e+14   4.2934e-18
   838.40   1.0289e+14   4.2977e-18
   838.50   1.0291e+14   4.3020e-18
   838.60   1.0293e+14   4.3063e-18
   838.70   1.0295e+14   4.3106e-18
   838.80   1.0297e+14   4.3148e-18
   838.90   1.0299e+14   4.3192e-18
   839.00   1.0302e+14   4.3235e-18
   839.10   1.0304e+14   4.3278e-18
   839.20   1.0306e+14   4.3321e-18
   839.30   1.0308e+14   4.3364e-18
   839.40   1.0310e+14   4.3407e-18
   839.50   1.0312e+14   4.3450e-18
   839.60   1.0314e+14   4.3494e-18
   839.70   1.0316e+14   4.3537e-18
   839.80   1.0318e+14   4.3580e-18
   839.90   1.0321e+14   4.3624e-18
   840.00   1.0323e+14   4.3667e-18
   840.10   1.0325e+14   4.3711e-18
   840.20   1.0327e+14   4.3754e-18
   840.30   1.0329e+14   4.3798e-18
   840.40   1.0331e+14   4.3841e-18
   840.50   1.0333e+14   4.3885e-18
   840.60   1.0335e+14   4.3929e-18
   840.70   1.0338e+14   4.3972e-18
   840.80   1.0340e+14   4.4016e-18
   840.90   1.0342e+14   4.4060e-18
   841.00   1.0344e+14   4.4104e-18
   841.10   1.0346e+14   4.4148e-18
   841.20   1.0348e+14   4.4191e-18
   841.30   1.0350e+14   4.4235e-18
   841.40   1.0352e+14   4.4279e-18
   841.50   1.0355e+14   4.4323e-18
   841.60   1.0357e+14   4.4367e-18
   841.70   1.0359e+14   4.4412e-18
   841.80   1.0361e+14   4.4456e-18
   841.90   1.0363e+14   4.4500e-18
   842.00   1.0365e+14   4.4544e-18
   842.10   1.0367e+14   4.4588e-18
   842.20   1.0369e+14   4.4633e-18
   842.30   1.0371e+14   4.4677e-18
   842.40   1.0374e+14   4.4721e-18
   842.50   1.0376e+14   4.4766e-18
   842.60   1.0378e+14   4.4810e-18
   842.70   1.0380e+14   4.4855e-18
   842.80   1.0382e+14   4.4899e-18
   842.90   1.0384e+14   4.4944e-18
   843.00   1.0386e+14   4.4988e-18
   843.10   1.0388e+14   4.5033e-18
   843.20   1.0391e+14   4.5078e-18
   843.30   1.0393e+14   4.5122e-18
   843.40   1.0395e+14   4.5167e-18
   843.50   1.0397e+14   4.5212e-18
   843.60   1.0399e+14   4.5257e-18
   843.70   1.0401e+14   4.5302e-18
   843.80   1.0403e+14   4.5346e-18
   843.90   1.0405e+14   4.5391e-18
   844.00   1.0407e+14   4.5436e-18
   844.10   1.0410e+14   4.5481e-18
   844.20   1.0412e+14   4.5526e-18
   844.30   1.0414e+14   4.5572e-18
   844.40   1.0416e+14   4.5617e-18
   844.50   1.0418e+14   4.5662e-18
   844.60   1.0420e+14   4.5707e-18
   844.70   1.0422e+14   4.5752e-18
   844.80   1.0424e+14   4.5798e-18
   844.90   1.0427e+14   4.5843e-18
   845.00   1.0429e+14   4.5888e-18
   845.10   1.0431e+14   4.5934e-18
   845.20   1.0433e+14   4.5979e-18
   845.30   1.0435e+14   4.6025e-18
   845.40   1.0437e+14   4.6070e-18
   845.50   1.0439e+14   4.6116e-18
   845.60   1.0441e+14   4.6162e-18
   845.70   1.0444e+14   4.6207e-18
   845.80   1.0446e+14   4.6253e-18
   845.90   1.0448e+14   4.6299e-18
   846.00   1.0450e+14   4.6345e-18
   846.10   1.0452e+14   4.6390e-18
   846.20   1.0454e+14   4.6436e-18
   846.30   1.0456e+14   4.6482e-18
   846.40   1.0458e+14   4.6528e-18
   846.50   1.0461e+14   4.6574e-18
   846.60   1.0463e+14   4.6620e-18
   846.70   1.0465e+14   4.6666e-18
   846.80   1.0467e+14   4.6712e-18
   846.90   1.0469e+14   4.6758e-18
   847.00   1.0471e+14   4.6805e-18
   847.10   1.0473e+14   4.6851e-18
   847.20   1.0475e+14   4.6897e-18
   847.30   1.0477e+14   4.6943e-18
   847.40   1.0480e+14   4.6990e-18
   847.50   1.0482e+14   4.7036e-18
   847.60   1.0484e+14   4.7083e-18
   847.70   1.0486e+14   4.7129e-18
   847.80   1.0488e+14   4.7176e-18
   847.90   1.0490e+14   4.7222e-18
   848.00   1.0492e+14   4.7269e-18
   848.10   1.0494e+14   4.7315e-18
   848.20   1.0497e+14   4.7362e-18
   848.30   1.0499e+14   4.7409e-18
   848.40   1.0501e+14   4.7456e-18
   848.50   1.0503e+14   4.7502e-18
   848.60   1.0505e+14   4.7549e-18
   848.70   1.0507e+14   4.7596e-18
   848.80   1.0509e+14   4.7643e-18
   848.90   1.0511e+14   4.7690e-18
   849.00   1.0514e+14   4.7737e-18
   849.10   1.0516e+14   4.7784e-18
   849.20   1.0518e+14   4.7831e-18
   849.30   1.0520e+14   4.7878e-18
   849.40   1.0522e+14   4.7925e-18
   849.50   1.0524e+14   4.7973e-18
   849.60   1.0526e+14   4.8020e-18
   849.70   1.0528e+14   4.8067e-18
   849.80   1.0531e+14   4.8114e-18
   849.90   1.0533e+14   4.8162e-18
   850.00   1.0535e+14   4.8209e-18
   850.10   1.0537e+14   4.8257e-18
   850.20   1.0539e+14   4.8304e-18
   850.30   1.0541e+14   4.8352e-18
   850.40   1.0543e+14   4.8399e-18
   850.50   1.0545e+14   4.8447e-18
   850.60   1.0548e+14   4.8495e-18
   850.70   1.0550e+14   4.8542e-18
   850.80   1.0552e+14   4.8590e-18
   850.90   1.0554e+14   4.8638e-18
   851.00   1.0556e+14   4.8686e-18
   851.10   1.0558e+14   4.8734e-18
   851.20   1.0560e+14   4.8781e-18
   851.30   1.0562e+14   4.8829e-18
   851.40   1.0565e+14   4.8877e-18
   851.50   1.0567e+14   4.8925e-18
   851.60   1.0569e+14   4.8974e-18
   851.70   1.0571e+14   4.9022e-18
   851.80   1.0573e+14   4.9070e-18
   851.90   1.0575e+14   4.9118e-18
   852.00   1.0577e+14   4.9166e-18
   852.10   1.0579e+14   4.9215e-18
   852.20   1.0582e+14   4.9263e-18
   852.30   1.0584e+14   4.9311e-18
   852.40   1.0586e+14   4.9360e-18
   852.50   1.0588e+14   4.9408e-18
   852.60   1.0590e+14   4.9457e-18
   852.70   1.0592e+14   4.9505e-18
   852.80   1.0594e+14   4.9554e-18
   852.90   1.0596e+14   4.9602e-18
   853.00   1.0599e+14   4.9651e-18
   853.10   1.0601e+14   4.9700e-18
   853.20   1.0603e+14   4.9748e-18
   853.30   1.0605e+14   4.9797e-18
   853.40   1.0607e+14   4.9846e-18
   853.50   1.0609e+14   4.9895e-18
   853.60   1.0611e+14   4.9944e-18
   853.70   1.0613e+14   4.9993e-18
   853.80   1.0616e+14   5.0042e-18
   853.90   1.0618e+14   5.0091e-18
   854.00   1.0620e+14   5.0140e-18
   854.10   1.0622e+14   5.0189e-18
   854.20   1.0624e+14   5.0238e-18
   854.30   1.0626e+14   5.0288e-18
   854.40   1.0628e+14   5.0337e-18
   854.50   1.0630e+14   5.0386e-18
   854.60   1.0633e+14   5.0435e-18
   854.70   1.0635e+14   5.0485e-18
   854.80   1.0637e+14   5.0534e-18
   854.90   1.0639e+14   5.0584e-18
   855.00   1.0641e+14   5.0633e-18
   855.10   1.0643e+14   5.0683e-18
   855.20   1.0645e+14   5.0732e-18
   855.30   1.0648e+14   5.0782e-18
   855.40   1.0650e+14   5.0832e-18
   855.50   1.0652e+14   5.0882e-18
   855.60   1.0654e+14   5.0931e-18
   855.70   1.0656e+14   5.0981e-18
   855.80   1.0658e+14   5.1031e-18
   855.90   1.0660e+14   5.1081e-18
   856.00   1.0662e+14   5.1131e-18
   856.10   1.0665e+14   5.1181e-18
   856.20   1.0667e+14   5.1231e-18
   856.30   1.0669e+14   5.1281e-18
   856.40   1.0671e+14   5.1331e-18
   856.50   1.0673e+14   5.1381e-18
   856.60   1.0675e+14   5.1432e-18
   856.70   1.0677e+14   5.1482e-18
   856.80   1.0679e+14   5.1532e-18
   856.90   1.0682e+14   5.1582e-18
   857.00   1.0684e+14   5.1633e-18
   857.10   1.0686e+14   5.1683e-18
   857.20   1.0688e+14   5.1734e-18
   857.30   1.0690e+14   5.1784e-18
   857.40   1.0692e+14   5.1835e-18
   857.50   1.0694e+14   5.1885e-18
   857.60   1.0696e+14   5.1936e-18
   857.70   1.0699e+14   5.1987e-18
   857.80   1.0701e+14   5.2037e-18
   857.90   1.0703e+14   5.2088e-18
   858.00   1.0705e+14   5.2139e-18
   858.10   1.0707e+14   5.2190e-18
   858.20   1.0709e+14   5.2241e-18
   858.30   1.0711e+14   5.2292e-18
   858.40   1.0714e+14   5.2343e-18
   858.50   1.0716e+14   5.2394e-18
   858.60   1.0718e+14   5.2445e-18
   858.70   1.0720e+14   5.2496e-18
   858.80   1.0722e+14   5.2547e-18
   858.90   1.0724e+14   5.2598e-18
   859.00   1.0726e+14   5.2650e-18
   859.10   1.0728e+14   5.2701e-18
   859.20   1.0731e+14   5.2752e-18
   859.30   1.0733e+14   5.2804e-18
   859.40   1.0735e+14   5.2855e-18
   859.50   1.0737e+14   5.2907e-18
   859.60   1.0739e+14   5.2958e-18
   859.70   1.0741e+14   5.3010e-18
   859.80   1.0743e+14   5.3061e-18
   859.90   1.0745e+14   5.3113e-18
   860.00   1.0748e+14   5.3165e-18
   860.10   1.0750e+14   5.3217e-18
   860.20   1.0752e+14   5.3268e-18
   860.30   1.0754e+14   5.3320e-18
   860.40   1.0756e+14   5.3372e-18
   860.50   1.0758e+14   5.3424e-18
   860.60   1.0760e+14   5.3476e-18
   860.70   1.0763e+14   5.3528e-18
   860.80   1.0765e+14   5.3580e-18
   860.90   1.0767e+14   5.3632e-18
   861.00   1.0769e+14   5.3684e-18
   861.10   1.0771e+14   5.3736e-18
   861.20   1.0773e+14   5.3789e-18
   861.30   1.0775e+14   5.3841e-18
   861.40   1.0777e+14   5.3893e-18
   861.50   1.0780e+14   5.3946e-18
   861.60   1.0782e+14   5.3998e-18
   861.70   1.0784e+14   5.4051e-18
   861.80   1.0786e+14   5.4103e-18
   861.90   1.0788e+14   5.4156e-18
   862.00   1.0790e+14   5.4208e-18
   862.10   1.0792e+14   5.4261e-18
   862.20   1.0794e+14   5.4314e-18
   862.30   1.0797e+14   5.4366e-18
   862.40   1.0799e+14   5.4419e-18
   862.50   1.0801e+14   5.4472e-18
   862.60   1.0803e+14   5.4525e-18
   862.70   1.0805e+14   5.4578e-18
   862.80   1.0807e+14   5.4631e-18
   862.90   1.0809e+14   5.4684e-18
   863.00   1.0812e+14   5.4737e-18
   863.10   1.0814e+14   5.4790e-18
   863.20   1.0816e+14   5.4843e-18
   863.30   1.0818e+14   5.4896e-18
   863.40   1.0820e+14   5.4950e-18
   863.50   1.0822e+14   5.5003e-18
   863.60   1.0824e+14   5.5056e-18
   863.70   1.0826e+14   5.5110e-18
   863.80   1.0829e+14   5.5163e-18
   863.90   1.0831e+14   5.5216e-18
   864.00   1.0833e+14   5.5270e-18
   864.10   1.0835e+14   5.5324e-18
   864.20   1.0837e+14   5.5377e-18
   864.30   1.0839e+14   5.5431e-18
   864.40   1.0841e+14   5.5484e-18
   864.50   1.0844e+14   5.5538e-18
   864.60   1.0846e+14   5.5592e-18
   864.70   1.0848e+14   5.5646e-18
   864.80   1.0850e+14   5.5700e-18
   864.90   1.0852e+14   5.5754e-18
   865.00   1.0854e+14   5.5808e-18
   865.10   1.0856e+14   5.5862e-18
   865.20   1.0858e+14   5.5916e-18
   865.30   1.0861e+14   5.5970e-18
   865.40   1.0863e+14   5.6024e-18
   865.50   1.0865e+14   5.6078e-18
   865.60   1.0867e+14   5.6132e-18
   865.70   1.0869e+14   5.6187e-18
   865.80   1.0871e+14   5.6241e-18
   865.90   1.0873e+14   5.6296e-18
   866.00   1.0876e+14   5.6350e-18
   866.10   1.0878e+14   5.6404e-18
   866.20   1.0880e+14   5.6459e-18
   866.30   1.0882e+14   5.6514e-18
   866.40   1.0884e+14   5.6568e-18
   866.50   1.0886e+14   5.6623e-18
   866.60   1.0888e+14   5.6678e-18
   866.70   1.0891e+14   5.6732e-18
   866.80   1.0893e+14   5.6787e-18
   866.90   1.0895e+14   5.6842e-18
   867.00   1.0897e+14   5.6897e-18
   867.10   1.0899e+14   5.6952e-18
   867.20   1.0901e+14   5.7007e-18
   867.30   1.0903e+14   5.7062e-18
   867.40   1.0905e+14   5.7117e-18
   867.50   1.0908e+14   5.7172e-18
   867.60   1.0910e+14   5.7227e-18
   867.70   1.0912e+14   5.7283e-18
   867.80   1.0914e+14   5.7338e-18
   867.90   1.0916e+14   5.7393e-18
   868.00   1.0918e+14   5.7449e-18
   868.10   1.0920e+14   5.7504e-18
   868.20   1.0923e+14   5.7560e-18
   868.30   1.0925e+14   5.7615e-18
   868.40   1.0927e+14   5.7671e-18
   868.50   1.0929e+14   5.7726e-18
   868.60   1.0931e+14   5.7782e-18
   868.70   1.0933e+14   5.7838e-18
   868.80   1.0935e+14   5.7893e-18
   868.90   1.0938e+14   5.7949e-18
   869.00   1.0940e+14   5.8005e-18
   869.10   1.0942e+14   5.8061e-18
   869.20   1.0944e+14   5.8117e-18
   869.30   1.0946e+14   5.8173e-18
   869.40   1.0948e+14   5.8229e-18
   869.50   1.0950e+14   5.8285e-18
   869.60   1.0952e+14   5.8341e-18
   869.70   1.0955e+14   5.8397e-18
   869.80   1.0957e+14   5.8454e-18
   869.90   1.0959e+14   5.8510e-18
   870.00   1.0961e+14   5.8566e-18
   870.10   1.0963e+14   5.8623e-18
   870.20   1.0965e+14   5.8679e-18
   870.30   1.0967e+14   5.8736e-18
   870.40   1.0970e+14   5.8792e-18
   870.50   1.0972e+14   5.8849e-18
   870.60   1.0974e+14   5.8905e-18
   870.70   1.0976e+14   5.8962e-18
   870.80   1.0978e+14   5.9019e-18
   870.90   1.0980e+14   5.9075e-18
   871.00   1.0982e+14   5.9132e-18
   871.10   1.0985e+14   5.9189e-18
   871.20   1.0987e+14   5.9246e-18
   871.30   1.0989e+14   5.9303e-18
   871.40   1.0991e+14   5.9360e-18
   871.50   1.0993e+14   5.9417e-18
   871.60   1.0995e+14   5.9474e-18
   871.70   1.0997e+14   5.9531e-18
   871.80   1.0999e+14   5.9588e-18
   871.90   1.1002e+14   5.9646e-18
   872.00   1.1004e+14   5.9703e-18
   872.10   1.1006e+14   5.9760e-18
   872.20   1.1008e+14   5.9818e-18
   872.30   1.1010e+14   5.9875e-18
   872.40   1.1012e+14   5.9933e-18
   872.50   1.1014e+14   5.9990e-18
   872.60   1.1017e+14   6.0048e-18
   872.70   1.1019e+14   6.0106e-18
   872.80   1.1021e+14   6.0163e-18
   872.90   1.1023e+14   6.0221e-18
   873.00   1.1025e+14   6.0279e-18
   873.10   1.1027e+14   6.0337e-18
   873.20   1.1029e+14   6.0394e-18
   873.30   1.1032e+14   6.0452e-18
   873.40   1.1034e+14   6.0510e-18
   873.50   1.1036e+14   6.0568e-18
   873.60   1.1038e+14   6.0627e-18
   873.70   1.1040e+14   6.0685e-18
   873.80   1.1042e+14   6.0743e-18
   873.90   1.1044e+14   6.0801e-18
   874.00   1.1047e+14   6.0859e-18
   874.10   1.1049e+14   6.0918e-18
   874.20   1.1051e+14   6.0976e-18
   874.30   1.1053e+14   6.1034e-18
   874.40   1.1055e+14   6.1093e-18
   874.50   1.1057e+14   6.1152e-18
   874.60   1.1059e+14   6.1210e-18
   874.70   1.1062e+14   6.1269e-18
   874.80   1.1064e+14   6.1327e-18
   874.90   1.1066e+14   6.1386e-18
   875.00   1.1068e+14   6.1445e-18
   875.10   1.1070e+14   6.1504e-18
   875.20   1.1072e+14   6.1563e-18
   875.30   1.1074e+14   6.1622e-18
   875.40   1.1077e+14   6.1681e-18
   875.50   1.1079e+14   6.1740e-18
   875.60   1.1081e+14   6.1799e-18
   875.70   1.1083e+14   6.1858e-18
   875.80   1.1085e+14   6.1917e-18
   875.90   1.1087e+14   6.1976e-18
   876.00   1.1089e+14   6.2035e-18
   876.10   1.1092e+14   6.2095e-18
   876.20   1.1094e+14   6.2154e-18
   876.30   1.1096e+14   6.2214e-18
   876.40   1.1098e+14   6.2273e-18
   876.50   1.1100e+14   6.2333e-18
   876.60   1.1102e+14   6.2392e-18
   876.70   1.1104e+14   6.2452e-18
   876.80   1.1107e+14   6.2512e-18
   876.90   1.1109e+14   6.2571e-18
   877.00   1.1111e+14   6.2631e-18
   877.10   1.1113e+14   6.2691e-18
   877.20   1.1115e+14   6.2751e-18
   877.30   1.1117e+14   6.2811e-18
   877.40   1.1119e+14   6.2871e-18
   877.50   1.1121e+14   6.2931e-18
   877.60   1.1124e+14   6.2991e-18
   877.70   1.1126e+14   6.3051e-18
   877.80   1.1128e+14   6.3111e-18
   877.90   1.1130e+14   6.3171e-18
   878.00   1.1132e+14   6.3232e-18
   878.10   1.1134e+14   6.3292e-18
   878.20   1.1136e+14   6.3352e-18
   878.30   1.1139e+14   6.3413e-18
   878.40   1.1141e+14   6.3473e-18
   878.50   1.1143e+14   6.3534e-18
   878.60   1.1145e+14   6.3594e-18
   878.70   1.1147e+14   6.3655e-18
   878.80   1.1149e+14   6.3716e-18
   878.90   1.1151e+14   6.3777e-18
   879.00   1.1154e+14   6.3837e-18
   879.10   1.1156e+14   6.3898e-18
   879.20   1.1158e+14   6.3959e-18
   879.30   1.1160e+14   6.4020e-18
   879.40   1.1162e+14   6.4081e-18
   879.50   1.1164e+14   6.4142e-18
   879.60   1.1166e+14   6.4203e-18
   879.70   1.1169e+14   6.4264e-18
   879.80   1.1171e+14   6.4326e-18
   879.90   1.1173e+14   6.4387e-18
   880.00   1.1175e+14   6.4448e-18
   880.10   1.1177e+14   6.4510e-18
   880.20   1.1179e+14   6.4571e-18
   880.30   1.1182e+14   6.4632e-18
   880.40   1.1184e+14   6.4694e-18
   880.50   1.1186e+14   6.4756e-18
   880.60   1.1188e+14   6.4817e-18
   880.70   1.1190e+14   6.4879e-18
   880.80   1.1192e+14   6.4941e-18
   880.90   1.1194e+14   6.5002e-18
   881.00   1.1197e+14   6.5064e-18
   881.10   1.1199e+14   6.5126e-18
   881.20   1.1201e+14   6.5188e-18
   881.30   1.1203e+14   6.5250e-18
   881.40   1.1205e+14   6.5312e-18
   881.50   1.1207e+14   6.5374e-18
   881.60   1.1209e+14   6.5436e-18
   881.70   1.1212e+14   6.5499e-18
   881.80   1.1214e+14   6.5561e-18
   881.90   1.1216e+14   6.5623e-18
   882.00   1.1218e+14   6.5685e-18
   882.10   1.1220e+14   6.5748e-18
   882.20   1.1222e+14   6.5810e-18
   882.30   1.1224e+14   6.5873e-18
   882.40   1.1227e+14   6.5935e-18
   882.50   1.1229e+14   6.5998e-18
   882.60   1.1231e+14   6.6061e-18
   882.70   1.1233e+14   6.6123e-18
   882.80   1.1235e+14   6.6186e-18
   882.90   1.1237e+14   6.6249e-18
   883.00   1.1239e+14   6.6312e-18
   883.10   1.1242e+14   6.6375e-18
   883.20   1.1244e+14   6.6438e-18
   883.30   1.1246e+14   6.6501e-18
   883.40   1.1248e+14   6.6564e-18
   883.50   1.1250e+14   6.6627e-18
   883.60   1.1252e+14   6.6690e-18
   883.70   1.1254e+14   6.6754e-18
   883.80   1.1257e+14   6.6817e-18
   883.90   1.1259e+14   6.6880e-18
   884.00   1.1261e+14   6.6944e-18
   884.10   1.1263e+14   6.7007e-18
   884.20   1.1265e+14   6.7071e-18
   884.30   1.1267e+14   6.7134e-18
   884.40   1.1269e+14   6.7198e-18
   884.50   1.1272e+14   6.7262e-18
   884.60   1.1274e+14   6.7325e-18
   884.70   1.1276e+14   6.7389e-18
   884.80   1.1278e+14   6.7453e-18
   884.90   1.1280e+14   6.7517e-18
   885.00   1.1282e+14   6.7581e-18
   885.10   1.1284e+14   6.7645e-18
   885.20   1.1287e+14   6.7709e-18
   885.30   1.1289e+14   6.7773e-18
   885.40   1.1291e+14   6.7837e-18
   885.50   1.1293e+14   6.7901e-18
   885.60   1.1295e+14   6.7966e-18
   885.70   1.1297e+14   6.8030e-18
   885.80   1.1300e+14   6.8094e-18
   885.90   1.1302e+14   6.8159e-18
   886.00   1.1304e+14   6.8223e-18
   886.10   1.1306e+14   6.8288e-18
   886.20   1.1308e+14   6.8352e-18
   886.30   1.1310e+14   6.8417e-18
   886.40   1.1312e+14   6.8482e-18
   886.50   1.1315e+14   6.8547e-18
   886.60   1.1317e+14   6.8611e-18
   886.70   1.1319e+14   6.8676e-18
   886.80   1.1321e+14   6.8741e-18
   886.90   1.1323e+14   6.8806e-18
   887.00   1.1325e+14   6.8871e-18
   887.10   1.1327e+14   6.8936e-18
   887.20   1.1330e+14   6.9001e-18
   887.30   1.1332e+14   6.9067e-18
   887.40   1.1334e+14   6.9132e-18
   887.50   1.1336e+14   6.9197e-18
   887.60   1.1338e+14   6.9263e-18
   887.70   1.1340e+14   6.9328e-18
   887.80   1.1342e+14   6.9393e-18
   887.90   1.1345e+14   6.9459e-18
   888.00   1.1347e+14   6.9524e-18
   888.10   1.1349e+14   6.9590e-18
   888.20   1.1351e+14   6.9656e-18
   888.30   1.1353e+14   6.9722e-18
   888.40   1.1355e+14   6.9787e-18
   888.50   1.1358e+14   6.9853e-18
   888.60   1.1360e+14   6.9919e-18
   888.70   1.1362e+14   6.9985e-18
   888.80   1.1364e+14   7.0051e-18
   888.90   1.1366e+14   7.0117e-18
   889.00   1.1368e+14   7.0183e-18
   889.10   1.1370e+14   7.0249e-18
   889.20   1.1373e+14   7.0316e-18
   889.30   1.1375e+14   7.0382e-18
   889.40   1.1377e+14   7.0448e-18
   889.50   1.1379e+14   7.0515e-18
   889.60   1.1381e+14   7.0581e-18
   889.70   1.1383e+14   7.0648e-18
   889.80   1.1385e+14   7.0714e-18
   889.90   1.1388e+14   7.0781e-18
   890.00   1.1390e+14   7.0848e-18
   890.10   1.1392e+14   7.0914e-18
   890.20   1.1394e+14   7.0981e-18
   890.30   1.1396e+14   7.1048e-18
   890.40   1.1398e+14   7.1115e-18
   890.50   1.1400e+14   7.1182e-18
   890.60   1.1403e+14   7.1249e-18
   890.70   1.1405e+14   7.1316e-18
   890.80   1.1407e+14   7.1383e-18
   890.90   1.1409e+14   7.1450e-18
   891.00   1.1411e+14   7.1517e-18
   891.10   1.1413e+14   7.1585e-18
   891.20   1.1416e+14   7.1652e-18
   891.30   1.1418e+14   7.1720e-18
   891.40   1.1420e+14   7.1787e-18
   891.50   1.1422e+14   7.1855e-18
   891.60   1.1424e+14   7.1922e-18
   891.70   1.1426e+14   7.1990e-18
   891.80   1.1428e+14   7.2057e-18
   891.90   1.1431e+14   7.2125e-18
   892.00   1.1433e+14   7.2193e-18
   892.10   1.1435e+14   7.2261e-18
   892.20   1.1437e+14   7.2329e-18
   892.30   1.1439e+14   7.2397e-18
   892.40   1.1441e+14   7.2465e-18
   892.50   1.1444e+14   7.2533e-18
   892.60   1.1446e+14   7.2601e-18
   892.70   1.1448e+14   7.2669e-18
   892.80   1.1450e+14   7.2737e-18
   892.90   1.1452e+14   7.2806e-18
   893.00   1.1454e+14   7.2874e-18
   893.10   1.1456e+14   7.2943e-18
   893.20   1.1459e+14   7.3011e-18
   893.30   1.1461e+14   7.3080e-18
   893.40   1.1463e+14   7.3148e-18
   893.50   1.1465e+14   7.3217e-18
   893.60   1.1467e+14   7.3285e-18
   893.70   1.1469e+14   7.3354e-18
   893.80   1.1471e+14   7.3423e-18
   893.90   1.1474e+14   7.3492e-18
   894.00   1.1476e+14   7.3561e-18
   894.10   1.1478e+14   7.3630e-18
   894.20   1.1480e+14   7.3699e-18
   894.30   1.1482e+14   7.3768e-18
   894.40   1.1484e+14   7.3837e-18
   894.50   1.1487e+14   7.3906e-18
   894.60   1.1489e+14   7.3976e-18
   894.70   1.1491e+14   7.4045e-18
   894.80   1.1493e+14   7.4114e-18
   894.90   1.1495e+14   7.4184e-18
   895.00   1.1497e+14   7.4253e-18
   895.10   1.1499e+14   7.4323e-18
   895.20   1.1502e+14   7.4393e-18
   895.30   1.1504e+14   7.4462e-18
   895.40   1.1506e+14   7.4532e-18
   895.50   1.1508e+14   7.4602e-18
   895.60   1.1510e+14   7.4672e-18
   895.70   1.1512e+14   7.4742e-18
   895.80   1.1515e+14   7.4812e-18
   895.90   1.1517e+14   7.4882e-18
   896.00   1.1519e+14   7.4952e-18
   896.10   1.1521e+14   7.5022e-18
   896.20   1.1523e+14   7.5092e-18
   896.30   1.1525e+14   7.5162e-18
   896.40   1.1527e+14   7.5233e-18
   896.50   1.1530e+14   7.5303e-18
   896.60   1.1532e+14   7.5374e-18
   896.70   1.1534e+14   7.5444e-18
   896.80   1.1536e+14   7.5515e-18
   896.90   1.1538e+14   7.5585e-18
   897.00   1.1540e+14   7.5656e-18
   897.10   1.1543e+14   7.5727e-18
   897.20   1.1545e+14   7.5797e-18
   897.30   1.1547e+14   7.5868e-18
   897.40   1.1549e+14   7.5939e-18
   897.50   1.1551e+14   7.6010e-18
   897.60   1.1553e+14   7.6081e-18
   897.70   1.1555e+14   7.6152e-18
   897.80   1.1558e+14   7.6223e-18
   897.90   1.1560e+14   7.6295e-18
   898.00   1.1562e+14   7.6366e-18
   898.10   1.1564e+14   7.6437e-18
   898.20   1.1566e+14   7.6509e-18
   898.30   1.1568e+14   7.6580e-18
   898.40   1.1571e+14   7.6652e-18
   898.50   1.1573e+14   7.6723e-18
   898.60   1.1575e+14   7.6795e-18
   898.70   1.1577e+14   7.6866e-18
   898.80   1.1579e+14   7.6938e-18
   898.90   1.1581e+14   7.7010e-18
   899.00   1.1583e+14   7.7082e-18
   899.10   1.1586e+14   7.7154e-18
   899.20   1.1588e+14   7.7226e-18
   899.30   1.1590e+14   7.7298e-18
   899.40   1.1592e+14   7.7370e-18
   899.50   1.1594e+14   7.7442e-18
   899.60   1.1596e+14   7.7514e-18
   899.70   1.1599e+14   7.7586e-18
   899.80   1.1601e+14   7.7659e-18
   899.90   1.1603e+14   7.7731e-18
   900.00   1.1605e+14   7.7804e-18
   900.10   1.1607e+14   7.7876e-18
   900.20   1.1609e+14   7.7949e-18
   900.30   1.1611e+14   7.8021e-18
   900.40   1.1614e+14   7.8094e-18
   900.50   1.1616e+14   7.8167e-18
   900.60   1.1618e+14   7.8240e-18
   900.70   1.1620e+14   7.8312e-18
   900.80   1.1622e+14   7.8385e-18
   900.90   1.1624e+14   7.8458e-18
   901.00   1.1627e+14   7.8531e-18
   901.10   1.1629e+14   7.8604e-18
   901.20   1.1631e+14   7.8678e-18
   901.30   1.1633e+14   7.8751e-18
   901.40   1.1635e+14   7.8824e-18
   901.50   1.1637e+14   7.8898e-18
   901.60   1.1640e+14   7.8971e-18
   901.70   1.1642e+14   7.9044e-18
   901.80   1.1644e+14   7.9118e-18
   901.90   1.1646e+14   7.9192e-18
   902.00   1.1648e+14   7.9265e-18
   902.10   1.1650e+14   7.9339e-18
   902.20   1.1652e+14   7.9413e-18
   902.30   1.1655e+14   7.9487e-18
   902.40   1.1657e+14   7.9560e-18
   902.50   1.1659e+14   7.9634e-18
   902.60   1.1661e+14   7.9708e-18
   902.70   1.1663e+14   7.9782e-18
   902.80   1.1665e+14   7.9857e-18
   902.90   1.1668e+14   7.9931e-18
   903.00   1.1670e+14   8.0005e-18
   903.10   1.1672e+14   8.0079e-18
   903.20   1.1674e+14   8.0154e-18
   903.30   1.1676e+14   8.0228e-18
   903.40   1.1678e+14   8.0303e-18
   903.50   1.1681e+14   8.0377e-18
   903.60   1.1683e+14   8.0452e-18
   903.70   1.1685e+14   8.0527e-18
   903.80   1.1687e+14   8.0601e-18
   903.90   1.1689e+14   8.0676e-18
   904.00   1.1691e+14   8.0751e-18
   904.10   1.1693e+14   8.0826e-18
   904.20   1.1696e+14   8.0901e-18
   904.30   1.1698e+14   8.0976e-18
   904.40   1.1700e+14   8.1051e-18
   904.50   1.1702e+14   8.1126e-18
   904.60   1.1704e+14   8.1202e-18
   904.70   1.1706e+14   8.1277e-18
   904.80   1.1709e+14   8.1352e-18
   904.90   1.1711e+14   8.1428e-18
   905.00   1.1713e+14   8.1503e-18
   905.10   1.1715e+14   8.1579e-18
   905.20   1.1717e+14   8.1654e-18
   905.30   1.1719e+14   8.1730e-18
   905.40   1.1722e+14   8.1806e-18
   905.50   1.1724e+14   8.1882e-18
   905.60   1.1726e+14   8.1957e-18
   905.70   1.1728e+14   8.2033e-18
   905.80   1.1730e+14   8.2109e-18
   905.90   1.1732e+14   8.2185e-18
   906.00   1.1734e+14   8.2262e-18
   906.10   1.1737e+14   8.2338e-18
   906.20   1.1739e+14   8.2414e-18
   906.30   1.1741e+14   8.2490e-18
   906.40   1.1743e+14   8.2567e-18
   906.50   1.1745e+14   8.2643e-18
   906.60   1.1747e+14   8.2720e-18
   906.70   1.1750e+14   8.2796e-18
   906.80   1.1752e+14   8.2873e-18
   906.90   1.1754e+14   8.2949e-18
   907.00   1.1756e+14   8.3026e-18
   907.10   1.1758e+14   8.3103e-18
   907.20   1.1760e+14   8.3180e-18
   907.30   1.1763e+14   8.3257e-18
   907.40   1.1765e+14   8.3334e-18
   907.50   1.1767e+14   8.3411e-18
   907.60   1.1769e+14   8.3488e-18
   907.70   1.1771e+14   8.3565e-18
   907.80   1.1773e+14   8.3642e-18
   907.90   1.1776e+14   8.3720e-18
   908.00   1.1778e+14   8.3797e-18
   908.10   1.1780e+14   8.3875e-18
   908.20   1.1782e+14   8.3952e-18
   908.30   1.1784e+14   8.4030e-18
   908.40   1.1786e+14   8.4107e-18
   908.50   1.1788e+14   8.4185e-18
   908.60   1.1791e+14   8.4263e-18
   908.70   1.1793e+14   8.4340e-18
   908.80   1.1795e+14   8.4418e-18
   908.90   1.1797e+14   8.4496e-18
   909.00   1.1799e+14   8.4574e-18
   909.10   1.1801e+14   8.4652e-18
   909.20   1.1804e+14   8.4730e-18
   909.30   1.1806e+14   8.4809e-18
   909.40   1.1808e+14   8.4887e-18
   909.50   1.1810e+14   8.4965e-18
   909.60   1.1812e+14   8.5044e-18
   909.70   1.1814e+14   8.5122e-18
   909.80   1.1817e+14   8.5201e-18
   909.90   1.1819e+14   8.5279e-18
   910.00   1.1821e+14   8.5358e-18
   910.10   1.1823e+14   8.5437e-18
   910.20   1.1825e+14   8.5515e-18
   910.30   1.1827e+14   8.5594e-18
   910.40   1.1830e+14   8.5673e-18
   910.50   1.1832e+14   8.5752e-18
   910.60   1.1834e+14   8.5831e-18
   910.70   1.1836e+14   8.5910e-18
   910.80   1.1838e+14   8.5989e-18
   910.90   1.1840e+14   8.6069e-18
   911.00   1.1843e+14   8.6148e-18
   911.10   1.1845e+14   8.6227e-18
   911.20   1.1847e+14   8.6307e-18
   911.30   1.1849e+14   8.6386e-18
   911.40   1.1851e+14   8.6466e-18
   911.50   1.1853e+14   8.6545e-18
   911.60   1.1855e+14   8.6625e-18
   911.70   1.1858e+14   8.6705e-18
   911.80   1.1860e+14   8.6785e-18
   911.90   1.1862e+14   8.6864e-18
   912.00   1.1864e+14   8.6944e-18
   912.10   1.1866e+14   8.7024e-18
   912.20   1.1868e+14   8.7104e-18
   912.30   1.1871e+14   8.7185e-18
   912.40   1.1873e+14   8.7265e-18
   912.50   1.1875e+14   8.7345e-18
   912.60   1.1877e+14   8.7425e-18
   912.70   1.1879e+14   8.7506e-18
   912.80   1.1881e+14   8.7586e-18
   912.90   1.1884e+14   8.7667e-18
   913.00   1.1886e+14   8.7747e-18
   913.10   1.1888e+14   8.7828e-18
   913.20   1.1890e+14   8.7909e-18
   913.30   1.1892e+14   8.7990e-18
   913.40   1.1894e+14   8.8070e-18
   913.50   1.1897e+14   8.8151e-18
   913.60   1.1899e+14   8.8232e-18
   913.70   1.1901e+14   8.8313e-18
   913.80   1.1903e+14   8.8395e-18
   913.90   1.1905e+14   8.8476e-18
   914.00   1.1907e+14   8.8557e-18
   914.10   1.1910e+14   8.8638e-18
   914.20   1.1912e+14   8.8720e-18
   914.30   1.1914e+14   8.8801e-18
   914.40   1.1916e+14   8.8883e-18
   914.50   1.1918e+14   8.8964e-18
   914.60   1.1920e+14   8.9046e-18
   914.70   1.1923e+14   8.9128e-18
   914.80   1.1925e+14   8.9209e-18
   914.90   1.1927e+14   8.9291e-18
   915.00   1.1929e+14   8.9373e-18
   915.10   1.1931e+14   8.9455e-18
   915.20   1.1933e+14   8.9537e-18
   915.30   1.1936e+14   8.9619e-18
   915.40   1.1938e+14   8.9702e-18
   915.50   1.1940e+14   8.9784e-18
   915.60   1.1942e+14   8.9866e-18
   915.70   1.1944e+14   8.9948e-18
   915.80   1.1946e+14   9.0031e-18
   915.90   1.1949e+14   9.0113e-18
   916.00   1.1951e+14   9.0196e-18
   916.10   1.1953e+14   9.0279e-18
   916.20   1.1955e+14   9.0361e-18
   916.30   1.1957e+14   9.0444e-18
   916.40   1.1959e+14   9.0527e-18
   916.50   1.1962e+14   9.0610e-18
   916.60   1.1964e+14   9.0693e-18
   916.70   1.1966e+14   9.0776e-18
   916.80   1.1968e+14   9.0859e-18
   916.90   1.1970e+14   9.0942e-18
   917.00   1.1972e+14   9.1026e-18
   917.10   1.1975e+14   9.1109e-18
   917.20   1.1977e+14   9.1192e-18
   917.30   1.1979e+14   9.1276e-18
   917.40   1.1981e+14   9.1359e-18
   917.50   1.1983e+14   9.1443e-18
   917.60   1.1985e+14   9.1527e-18
   917.70   1.1987e+14   9.1610e-18
   917.80   1.1990e+14   9.1694e-18
   917.90   1.1992e+14   9.1778e-18
   918.00   1.1994e+14   9.1862e-18
   918.10   1.1996e+14   9.1946e-18
   918.20   1.1998e+14   9.2030e-18
   918.30   1.2000e+14   9.2114e-18
   918.40   1.2003e+14   9.2198e-18
   918.50   1.2005e+14   9.2283e-18
   918.60   1.2007e+14   9.2367e-18
   918.70   1.2009e+14   9.2451e-18
   918.80   1.2011e+14   9.2536e-18
   918.90   1.2013e+14   9.2620e-18
   919.00   1.2016e+14   9.2705e-18
   919.10   1.2018e+14   9.2790e-18
   919.20   1.2020e+14   9.2874e-18
   919.30   1.2022e+14   9.2959e-18
   919.40   1.2024e+14   9.3044e-18
   919.50   1.2026e+14   9.3129e-18
   919.60   1.2029e+14   9.3214e-18
   919.70   1.2031e+14   9.3299e-18
   919.80   1.2033e+14   9.3384e-18
   919.90   1.2035e+14   9.3470e-18
   920.00   1.2037e+14   9.3555e-18
   920.10   1.2039e+14   9.3640e-18
   920.20   1.2042e+14   9.3726e-18
   920.30   1.2044e+14   9.3811e-18
   920.40   1.2046e+14   9.3897e-18
   920.50   1.2048e+14   9.3982e-18
   920.60   1.2050e+14   9.4068e-18
   920.70   1.2052e+14   9.4154e-18
   920.80   1.2055e+14   9.4240e-18
   920.90   1.2057e+14   9.4326e-18
   921.00   1.2059e+14   9.4412e-18
   921.10   1.2061e+14   9.4498e-18
   921.20   1.2063e+14   9.4584e-18
   921.30   1.2066e+14   9.4670e-18
   921.40   1.2068e+14   9.4756e-18
   921.50   1.2070e+14   9.4843e-18
   921.60   1.2072e+14   9.4929e-18
   921.70   1.2074e+14   9.5016e-18
   921.80   1.2076e+14   9.5102e-18
   921.90   1.2079e+14   9.5189e-18
   922.00   1.2081e+14   9.5276e-18
   922.10   1.2083e+14   9.5362e-18
   922.20   1.2085e+14   9.5449e-18
   922.30   1.2087e+14   9.5536e-18
   922.40   1.2089e+14   9.5623e-18
   922.50   1.2092e+14   9.5710e-18
   922.60   1.2094e+14   9.5797e-18
   922.70   1.2096e+14   9.5884e-18
   922.80   1.2098e+14   9.5972e-18
   922.90   1.2100e+14   9.6059e-18
   923.00   1.2102e+14   9.6146e-18
   923.10   1.2105e+14   9.6234e-18
   923.20   1.2107e+14   9.6321e-18
   923.30   1.2109e+14   9.6409e-18
   923.40   1.2111e+14   9.6497e-18
   923.50   1.2113e+14   9.6584e-18
   923.60   1.2115e+14   9.6672e-18
   923.70   1.2118e+14   9.6760e-18
   923.80   1.2120e+14   9.6848e-18
   923.90   1.2122e+14   9.6936e-18
   924.00   1.2124e+14   9.7024e-18
   924.10   1.2126e+14   9.7112e-18
   924.20   1.2128e+14   9.7201e-18
   924.30   1.2131e+14   9.7289e-18
   924.40   1.2133e+14   9.7377e-18
   924.50   1.2135e+14   9.7466e-18
   924.60   1.2137e+14   9.7554e-18
   924.70   1.2139e+14   9.7643e-18
   924.80   1.2141e+14   9.7732e-18
   924.90   1.2144e+14   9.7820e-18
   925.00   1.2146e+14   9.7909e-18
   925.10   1.2148e+14   9.7998e-18
   925.20   1.2150e+14   9.8087e-18
   925.30   1.2152e+14   9.8176e-18
   925.40   1.2154e+14   9.8265e-18
   925.50   1.2157e+14   9.8354e-18
   925.60   1.2159e+14   9.8443e-18
   925.70   1.2161e+14   9.8533e-18
   925.80   1.2163e+14   9.8622e-18
   925.90   1.2165e+14   9.8712e-18
   926.00   1.2167e+14   9.8801e-18
   926.10   1.2170e+14   9.8891e-18
   926.20   1.2172e+14   9.8980e-18
   926.30   1.2174e+14   9.9070e-18
   926.40   1.2176e+14   9.9160e-18
   926.50   1.2178e+14   9.9250e-18
   926.60   1.2180e+14   9.9340e-18
   926.70   1.2183e+14   9.9430e-18
   926.80   1.2185e+14   9.9520e-18
   926.90   1.2187e+14   9.9610e-18
   927.00   1.2189e+14   9.9700e-18
   927.10   1.2191e+14   9.9791e-18
   927.20   1.2194e+14   9.9881e-18
   927.30   1.2196e+14   9.9972e-18
   927.40   1.2198e+14   1.0006e-17
   927.50   1.2200e+14   1.0015e-17
   927.60   1.2202e+14   1.0024e-17
   927.70   1.2204e+14   1.0033e-17
   927.80   1.2207e+14   1.0043e-17
   927.90   1.2209e+14   1.0052e-17
   928.00   1.2211e+14   1.0061e-17
   928.10   1.2213e+14   1.0070e-17
   928.20   1.2215e+14   1.0079e-17
   928.30   1.2217e+14   1.0088e-17
   928.40   1.2220e+14   1.0097e-17
   928.50   1.2222e+14   1.0106e-17
   928.60   1.2224e+14   1.0115e-17
   928.70   1.2226e+14   1.0125e-17
   928.80   1.2228e+14   1.0134e-17
   928.90   1.2230e+14   1.0143e-17
   929.00   1.2233e+14   1.0152e-17
   929.10   1.2235e+14   1.0161e-17
   929.20   1.2237e+14   1.0170e-17
   929.30   1.2239e+14   1.0180e-17
   929.40   1.2241e+14   1.0189e-17
   929.50   1.2243e+14   1.0198e-17
   929.60   1.2246e+14   1.0207e-17
   929.70   1.2248e+14   1.0216e-17
   929.80   1.2250e+14   1.0226e-17
   929.90   1.2252e+14   1.0235e-17
   930.00   1.2254e+14   1.0244e-17
   930.10   1.2256e+14   1.0253e-17
   930.20   1.2259e+14   1.0263e-17
   930.30   1.2261e+14   1.0272e-17
   930.40   1.2263e+14   1.0281e-17
   930.50   1.2265e+14   1.0291e-17
   930.60   1.2267e+14   1.0300e-17
   930.70   1.2270e+14   1.0309e-17
   930.80   1.2272e+14   1.0318e-17
   930.90   1.2274e+14   1.0328e-17
   931.00   1.2276e+14   1.0337e-17
   931.10   1.2278e+14   1.0346e-17
   931.20   1.2280e+14   1.0356e-17
   931.30   1.2283e+14   1.0365e-17
   931.40   1.2285e+14   1.0374e-17
   931.50   1.2287e+14   1.0384e-17
   931.60   1.2289e+14   1.0393e-17
   931.70   1.2291e+14   1.0402e-17
   931.80   1.2293e+14   1.0412e-17
   931.90   1.2296e+14   1.0421e-17
   932.00   1.2298e+14   1.0431e-17
   932.10   1.2300e+14   1.0440e-17
   932.20   1.2302e+14   1.0449e-17
   932.30   1.2304e+14   1.0459e-17
   932.40   1.2306e+14   1.0468e-17
   932.50   1.2309e+14   1.0478e-17
   932.60   1.2311e+14   1.0487e-17
   932.70   1.2313e+14   1.0497e-17
   932.80   1.2315e+14   1.0506e-17
   932.90   1.2317e+14   1.0516e-17
   933.00   1.2320e+14   1.0525e-17
   933.10   1.2322e+14   1.0534e-17
   933.20   1.2324e+14   1.0544e-17
   933.30   1.2326e+14   1.0553e-17
   933.40   1.2328e+14   1.0563e-17
   933.50   1.2330e+14   1.0572e-17
   933.60   1.2333e+14   1.0582e-17
   933.70   1.2335e+14   1.0591e-17
   933.80   1.2337e+14   1.0601e-17
   933.90   1.2339e+14   1.0611e-17
   934.00   1.2341e+14   1.0620e-17
   934.10   1.2343e+14   1.0630e-17
   934.20   1.2346e+14   1.0639e-17
   934.30   1.2348e+14   1.0649e-17
   934.40   1.2350e+14   1.0658e-17
   934.50   1.2352e+14   1.0668e-17
   934.60   1.2354e+14   1.0678e-17
   934.70   1.2356e+14   1.0687e-17
   934.80   1.2359e+14   1.0697e-17
   934.90   1.2361e+14   1.0706e-17
   935.00   1.2363e+14   1.0716e-17
   935.10   1.2365e+14   1.0726e-17
   935.20   1.2367e+14   1.0735e-17
   935.30   1.2370e+14   1.0745e-17
   935.40   1.2372e+14   1.0755e-17
   935.50   1.2374e+14   1.0764e-17
   935.60   1.2376e+14   1.0774e-17
   935.70   1.2378e+14   1.0784e-17
   935.80   1.2380e+14   1.0793e-17
   935.90   1.2383e+14   1.0803e-17
   936.00   1.2385e+14   1.0813e-17
   936.10   1.2387e+14   1.0822e-17
   936.20   1.2389e+14   1.0832e-17
   936.30   1.2391e+14   1.0842e-17
   936.40   1.2393e+14   1.0851e-17
   936.50   1.2396e+14   1.0861e-17
   936.60   1.2398e+14   1.0871e-17
   936.70   1.2400e+14   1.0881e-17
   936.80   1.2402e+14   1.0890e-17
   936.90   1.2404e+14   1.0900e-17
   937.00   1.2407e+14   1.0910e-17
   937.10   1.2409e+14   1.0920e-17
   937.20   1.2411e+14   1.0930e-17
   937.30   1.2413e+14   1.0939e-17
   937.40   1.2415e+14   1.0949e-17
   937.50   1.2417e+14   1.0959e-17
   937.60   1.2420e+14   1.0969e-17
   937.70   1.2422e+14   1.0979e-17
   937.80   1.2424e+14   1.0988e-17
   937.90   1.2426e+14   1.0998e-17
   938.00   1.2428e+14   1.1008e-17
   938.10   1.2430e+14   1.1018e-17
   938.20   1.2433e+14   1.1028e-17
   938.30   1.2435e+14   1.1038e-17
   938.40   1.2437e+14   1.1048e-17
   938.50   1.2439e+14   1.1058e-17
   938.60   1.2441e+14   1.1067e-17
   938.70   1.2444e+14   1.1077e-17
   938.80   1.2446e+14   1.1087e-17
   938.90   1.2448e+14   1.1097e-17
   939.00   1.2450e+14   1.1107e-17
   939.10   1.2452e+14   1.1117e-17
   939.20   1.2454e+14   1.1127e-17
   939.30   1.2457e+14   1.1137e-17
   939.40   1.2459e+14   1.1147e-17
   939.50   1.2461e+14   1.1157e-17
   939.60   1.2463e+14   1.1167e-17
   939.70   1.2465e+14   1.1177e-17
   939.80   1.2467e+14   1.1187e-17
   939.90   1.2470e+14   1.1197e-17
   940.00   1.2472e+14   1.1207e-17
   940.10   1.2474e+14   1.1217e-17
   940.20   1.2476e+14   1.1227e-17
   940.30   1.2478e+14   1.1237e-17
   940.40   1.2481e+14   1.1247e-17
   940.50   1.2483e+14   1.1257e-17
   940.60   1.2485e+14   1.1267e-17
   940.70   1.2487e+14   1.1277e-17
   940.80   1.2489e+14   1.1287e-17
   940.90   1.2491e+14   1.1297e-17
   941.00   1.2494e+14   1.1307e-17
   941.10   1.2496e+14   1.1318e-17
   941.20   1.2498e+14   1.1328e-17
   941.30   1.2500e+14   1.1338e-17
   941.40   1.2502e+14   1.1348e-17
   941.50   1.2505e+14   1.1358e-17
   941.60   1.2507e+14   1.1368e-17
   941.70   1.2509e+14   1.1378e-17
   941.80   1.2511e+14   1.1388e-17
   941.90   1.2513e+14   1.1399e-17
   942.00   1.2515e+14   1.1409e-17
   942.10   1.2518e+14   1.1419e-17
   942.20   1.2520e+14   1.1429e-17
   942.30   1.2522e+14   1.1439e-17
   942.40   1.2524e+14   1.1450e-17
   942.50   1.2526e+14   1.1460e-17
   942.60   1.2528e+14   1.1470e-17
   942.70   1.2531e+14   1.1480e-17
   942.80   1.2533e+14   1.1490e-17
   942.90   1.2535e+14   1.1501e-17
   943.00   1.2537e+14   1.1511e-17
   943.10   1.2539e+14   1.1521e-17
   943.20   1.2542e+14   1.1531e-17
   943.30   1.2544e+14   1.1542e-17
   943.40   1.2546e+14   1.1552e-17
   943.50   1.2548e+14   1.1562e-17
   943.60   1.2550e+14   1.1573e-17
   943.70   1.2552e+14   1.1583e-17
   943.80   1.2555e+14   1.1593e-17
   943.90   1.2557e+14   1.1604e-17
   944.00   1.2559e+14   1.1614e-17
   944.10   1.2561e+14   1.1624e-17
   944.20   1.2563e+14   1.1635e-17
   944.30   1.2566e+14   1.1645e-17
   944.40   1.2568e+14   1.1655e-17
   944.50   1.2570e+14   1.1666e-17
   944.60   1.2572e+14   1.1676e-17
   944.70   1.2574e+14   1.1686e-17
   944.80   1.2576e+14   1.1697e-17
   944.90   1.2579e+14   1.1707e-17
   945.00   1.2581e+14   1.1718e-17
   945.10   1.2583e+14   1.1728e-17
   945.20   1.2585e+14   1.1738e-17
   945.30   1.2587e+14   1.1749e-17
   945.40   1.2590e+14   1.1759e-17
   945.50   1.2592e+14   1.1770e-17
   945.60   1.2594e+14   1.1780e-17
   945.70   1.2596e+14   1.1791e-17
   945.80   1.2598e+14   1.1801e-17
   945.90   1.2600e+14   1.1812e-17
   946.00   1.2603e+14   1.1822e-17
   946.10   1.2605e+14   1.1833e-17
   946.20   1.2607e+14   1.1843e-17
   946.30   1.2609e+14   1.1854e-17
   946.40   1.2611e+14   1.1864e-17
   946.50   1.2614e+14   1.1875e-17
   946.60   1.2616e+14   1.1885e-17
   946.70   1.2618e+14   1.1896e-17
   946.80   1.2620e+14   1.1906e-17
   946.90   1.2622e+14   1.1917e-17
   947.00   1.2624e+14   1.1928e-17
   947.10   1.2627e+14   1.1938e-17
   947.20   1.2629e+14   1.1949e-17
   947.30   1.2631e+14   1.1959e-17
   947.40   1.2633e+14   1.1970e-17
   947.50   1.2635e+14   1.1981e-17
   947.60   1.2638e+14   1.1991e-17
   947.70   1.2640e+14   1.2002e-17
   947.80   1.2642e+14   1.2013e-17
   947.90   1.2644e+14   1.2023e-17
   948.00   1.2646e+14   1.2034e-17
   948.10   1.2648e+14   1.2045e-17
   948.20   1.2651e+14   1.2055e-17
   948.30   1.2653e+14   1.2066e-17
   948.40   1.2655e+14   1.2077e-17
   948.50   1.2657e+14   1.2087e-17
   948.60   1.2659e+14   1.2098e-17
   948.70   1.2662e+14   1.2109e-17
   948.80   1.2664e+14   1.2119e-17
   948.90   1.2666e+14   1.2130e-17
   949.00   1.2668e+14   1.2141e-17
   949.10   1.2670e+14   1.2152e-17
   949.20   1.2672e+14   1.2162e-17
   949.30   1.2675e+14   1.2173e-17
   949.40   1.2677e+14   1.2184e-17
   949.50   1.2679e+14   1.2195e-17
   949.60   1.2681e+14   1.2206e-17
   949.70   1.2683e+14   1.2216e-17
   949.80   1.2686e+14   1.2227e-17
   949.90   1.2688e+14   1.2238e-17
   950.00   1.2690e+14   1.2249e-17
   950.10   1.2692e+14   1.2260e-17
   950.20   1.2694e+14   1.2271e-17
   950.30   1.2696e+14   1.2281e-17
   950.40   1.2699e+14   1.2292e-17
   950.50   1.2701e+14   1.2303e-17
   950.60   1.2703e+14   1.2314e-17
   950.70   1.2705e+14   1.2325e-17
   950.80   1.2707e+14   1.2336e-17
   950.90   1.2710e+14   1.2347e-17
   951.00   1.2712e+14   1.2358e-17
   951.10   1.2714e+14   1.2369e-17
   951.20   1.2716e+14   1.2380e-17
   951.30   1.2718e+14   1.2390e-17
   951.40   1.2720e+14   1.2401e-17
   951.50   1.2723e+14   1.2412e-17
   951.60   1.2725e+14   1.2423e-17
   951.70   1.2727e+14   1.2434e-17
   951.80   1.2729e+14   1.2445e-17
   951.90   1.2731e+14   1.2456e-17
   952.00   1.2734e+14   1.2467e-17
   952.10   1.2736e+14   1.2478e-17
   952.20   1.2738e+14   1.2489e-17
   952.30   1.2740e+14   1.2500e-17
   952.40   1.2742e+14   1.2511e-17
   952.50   1.2744e+14   1.2522e-17
   952.60   1.2747e+14   1.2533e-17
   952.70   1.2749e+14   1.2545e-17
   952.80   1.2751e+14   1.2556e-17
   952.90   1.2753e+14   1.2567e-17
   953.00   1.2755e+14   1.2578e-17
   953.10   1.2758e+14   1.2589e-17
   953.20   1.2760e+14   1.2600e-17
   953.30   1.2762e+14   1.2611e-17
   953.40   1.2764e+14   1.2622e-17
   953.50   1.2766e+14   1.2633e-17
   953.60   1.2769e+14   1.2645e-17
   953.70   1.2771e+14   1.2656e-17
   953.80   1.2773e+14   1.2667e-17
   953.90   1.2775e+14   1.2678e-17
   954.00   1.2777e+14   1.2689e-17
   954.10   1.2779e+14   1.2700e-17
   954.20   1.2782e+14   1.2712e-17
   954.30   1.2784e+14   1.2723e-17
   954.40   1.2786e+14   1.2734e-17
   954.50   1.2788e+14   1.2745e-17
   954.60   1.2790e+14   1.2756e-17
   954.70   1.2793e+14   1.2768e-17
   954.80   1.2795e+14   1.2779e-17
   954.90   1.2797e+14   1.2790e-17
   955.00   1.2799e+14   1.2801e-17
   955.10   1.2801e+14   1.2813e-17
   955.20   1.2803e+14   1.2824e-17
   955.30   1.2806e+14   1.2835e-17
   955.40   1.2808e+14   1.2847e-17
   955.50   1.2810e+14   1.2858e-17
   955.60   1.2812e+14   1.2869e-17
   955.70   1.2814e+14   1.2880e-17
   955.80   1.2817e+14   1.2892e-17
   955.90   1.2819e+14   1.2903e-17
   956.00   1.2821e+14   1.2914e-17
   956.10   1.2823e+14   1.2926e-17
   956.20   1.2825e+14   1.2937e-17
   956.30   1.2828e+14   1.2949e-17
   956.40   1.2830e+14   1.2960e-17
   956.50   1.2832e+14   1.2971e-17
   956.60   1.2834e+14   1.2983e-17
   956.70   1.2836e+14   1.2994e-17
   956.80   1.2838e+14   1.3006e-17
   956.90   1.2841e+14   1.3017e-17
   957.00   1.2843e+14   1.3028e-17
   957.10   1.2845e+14   1.3040e-17
   957.20   1.2847e+14   1.3051e-17
   957.30   1.2849e+14   1.3063e-17
   957.40   1.2852e+14   1.3074e-17
   957.50   1.2854e+14   1.3086e-17
   957.60   1.2856e+14   1.3097e-17
   957.70   1.2858e+14   1.3109e-17
   957.80   1.2860e+14   1.3120e-17
   957.90   1.2863e+14   1.3132e-17
   958.00   1.2865e+14   1.3143e-17
   958.10   1.2867e+14   1.3155e-17
   958.20   1.2869e+14   1.3166e-17
   958.30   1.2871e+14   1.3178e-17
   958.40   1.2873e+14   1.3190e-17
   958.50   1.2876e+14   1.3201e-17
   958.60   1.2878e+14   1.3213e-17
   958.70   1.2880e+14   1.3224e-17
   958.80   1.2882e+14   1.3236e-17
   958.90   1.2884e+14   1.3248e-17
   959.00   1.2887e+14   1.3259e-17
   959.10   1.2889e+14   1.3271e-17
   959.20   1.2891e+14   1.3282e-17
   959.30   1.2893e+14   1.3294e-17
   959.40   1.2895e+14   1.3306e-17
   959.50   1.2898e+14   1.3317e-17
   959.60   1.2900e+14   1.3329e-17
   959.70   1.2902e+14   1.3341e-17
   959.80   1.2904e+14   1.3352e-17
   959.90   1.2906e+14   1.3364e-17
   960.00   1.2908e+14   1.3376e-17
   960.10   1.2911e+14   1.3388e-17
   960.20   1.2913e+14   1.3399e-17
   960.30   1.2915e+14   1.3411e-17
   960.40   1.2917e+14   1.3423e-17
   960.50   1.2919e+14   1.3435e-17
   960.60   1.2922e+14   1.3446e-17
   960.70   1.2924e+14   1.3458e-17
   960.80   1.2926e+14   1.3470e-17
   960.90   1.2928e+14   1.3482e-17
   961.00   1.2930e+14   1.3493e-17
   961.10   1.2933e+14   1.3505e-17
   961.20   1.2935e+14   1.3517e-17
   961.30   1.2937e+14   1.3529e-17
   961.40   1.2939e+14   1.3541e-17
   961.50   1.2941e+14   1.3553e-17
   961.60   1.2943e+14   1.3564e-17
   961.70   1.2946e+14   1.3576e-17
   961.80   1.2948e+14   1.3588e-17
   961.90   1.2950e+14   1.3600e-17
   962.00   1.2952e+14   1.3612e-17
   962.10   1.2954e+14   1.3624e-17
   962.20   1.2957e+14   1.3636e-17
   962.30   1.2959e+14   1.3648e-17
   962.40   1.2961e+14   1.3660e-17
   962.50   1.2963e+14   1.3672e-17
   962.60   1.2965e+14   1.3683e-17
   962.70   1.2968e+14   1.3695e-17
   962.80   1.2970e+14   1.3707e-17
   962.90   1.2972e+14   1.3719e-17
   963.00   1.2974e+14   1.3731e-17
   963.10   1.2976e+14   1.3743e-17
   963.20   1.2978e+14   1.3755e-17
   963.30   1.2981e+14   1.3767e-17
   963.40   1.2983e+14   1.3779e-17
   963.50   1.2985e+14   1.3791e-17
   963.60   1.2987e+14   1.3803e-17
   963.70   1.2989e+14   1.3816e-17
   963.80   1.2992e+14   1.3828e-17
   963.90   1.2994e+14   1.3840e-17
   964.00   1.2996e+14   1.3852e-17
   964.10   1.2998e+14   1.3864e-17
   964.20   1.3000e+14   1.3876e-17
   964.30   1.3003e+14   1.3888e-17
   964.40   1.3005e+14   1.3900e-17
   964.50   1.3007e+14   1.3912e-17
   964.60   1.3009e+14   1.3924e-17
   964.70   1.3011e+14   1.3937e-17
   964.80   1.3014e+14   1.3949e-17
   964.90   1.3016e+14   1.3961e-17
   965.00   1.3018e+14   1.3973e-17
   965.10   1.3020e+14   1.3985e-17
   965.20   1.3022e+14   1.3997e-17
   965.30   1.3024e+14   1.4010e-17
   965.40   1.3027e+14   1.4022e-17
   965.50   1.3029e+14   1.4034e-17
   965.60   1.3031e+14   1.4046e-17
   965.70   1.3033e+14   1.4059e-17
   965.80   1.3035e+14   1.4071e-17
   965.90   1.3038e+14   1.4083e-17
   966.00   1.3040e+14   1.4095e-17
   966.10   1.3042e+14   1.4108e-17
   966.20   1.3044e+14   1.4120e-17
   966.30   1.3046e+14   1.4132e-17
   966.40   1.3049e+14   1.4144e-17
   966.50   1.3051e+14   1.4157e-17
   966.60   1.3053e+14   1.4169e-17
   966.70   1.3055e+14   1.4181e-17
   966.80   1.3057e+14   1.4194e-17
   966.90   1.3060e+14   1.4206e-17
   967.00   1.3062e+14   1.4218e-17
   967.10   1.3064e+14   1.4231e-17
   967.20   1.3066e+14   1.4243e-17
   967.30   1.3068e+14   1.4256e-17
   967.40   1.3070e+14   1.4268e-17
   967.50   1.3073e+14   1.4280e-17
   967.60   1.3075e+14   1.4293e-17
   967.70   1.3077e+14   1.4305e-17
   967.80   1.3079e+14   1.4318e-17
   967.90   1.3081e+14   1.4330e-17
   968.00   1.3084e+14   1.4343e-17
   968.10   1.3086e+14   1.4355e-17
   968.20   1.3088e+14   1.4368e-17
   968.30   1.3090e+14   1.4380e-17
   968.40   1.3092e+14   1.4393e-17
   968.50   1.3095e+14   1.4405e-17
   968.60   1.3097e+14   1.4418e-17
   968.70   1.3099e+14   1.4430e-17
   968.80   1.3101e+14   1.4443e-17
   968.90   1.3103e+14   1.4455e-17
   969.00   1.3106e+14   1.4468e-17
   969.10   1.3108e+14   1.4480e-17
   969.20   1.3110e+14   1.4493e-17
   969.30   1.3112e+14   1.4505e-17
   969.40   1.3114e+14   1.4518e-17
   969.50   1.3117e+14   1.4531e-17
   969.60   1.3119e+14   1.4543e-17
   969.70   1.3121e+14   1.4556e-17
   969.80   1.3123e+14   1.4568e-17
   969.90   1.3125e+14   1.4581e-17
   970.00   1.3127e+14   1.4594e-17
   970.10   1.3130e+14   1.4606e-17
   970.20   1.3132e+14   1.4619e-17
   970.30   1.3134e+14   1.4632e-17
   970.40   1.3136e+14   1.4644e-17
   970.50   1.3138e+14   1.4657e-17
   970.60   1.3141e+14   1.4670e-17
   970.70   1.3143e+14   1.4683e-17
   970.80   1.3145e+14   1.4695e-17
   970.90   1.3147e+14   1.4708e-17
   971.00   1.3149e+14   1.4721e-17
   971.10   1.3152e+14   1.4734e-17
   971.20   1.3154e+14   1.4746e-17
   971.30   1.3156e+14   1.4759e-17
   971.40   1.3158e+14   1.4772e-17
   971.50   1.3160e+14   1.4785e-17
   971.60   1.3163e+14   1.4797e-17
   971.70   1.3165e+14   1.4810e-17
   971.80   1.3167e+14   1.4823e-17
   971.90   1.3169e+14   1.4836e-17
   972.00   1.3171e+14   1.4849e-17
   972.10   1.3174e+14   1.4862e-17
   972.20   1.3176e+14   1.4874e-17
   972.30   1.3178e+14   1.4887e-17
   972.40   1.3180e+14   1.4900e-17
   972.50   1.3182e+14   1.4913e-17
   972.60   1.3185e+14   1.4926e-17
   972.70   1.3187e+14   1.4939e-17
   972.80   1.3189e+14   1.4952e-17
   972.90   1.3191e+14   1.4965e-17
   973.00   1.3193e+14   1.4978e-17
   973.10   1.3196e+14   1.4991e-17
   973.20   1.3198e+14   1.5004e-17
   973.30   1.3200e+14   1.5017e-17
   973.40   1.3202e+14   1.5030e-17
   973.50   1.3204e+14   1.5043e-17
   973.60   1.3206e+14   1.5056e-17
   973.70   1.3209e+14   1.5069e-17
   973.80   1.3211e+14   1.5082e-17
   973.90   1.3213e+14   1.5095e-17
   974.00   1.3215e+14   1.5108e-17
   974.10   1.3217e+14   1.5121e-17
   974.20   1.3220e+14   1.5134e-17
   974.30   1.3222e+14   1.5147e-17
   974.40   1.3224e+14   1.5160e-17
   974.50   1.3226e+14   1.5173e-17
   974.60   1.3228e+14   1.5186e-17
   974.70   1.3231e+14   1.5199e-17
   974.80   1.3233e+14   1.5212e-17
   974.90   1.3235e+14   1.5226e-17
   975.00   1.3237e+14   1.5239e-17
   975.10   1.3239e+14   1.5252e-17
   975.20   1.3242e+14   1.5265e-17
   975.30   1.3244e+14   1.5278e-17
   975.40   1.3246e+14   1.5291e-17
   975.50   1.3248e+14   1.5305e-17
   975.60   1.3250e+14   1.5318e-17
   975.70   1.3253e+14   1.5331e-17
   975.80   1.3255e+14   1.5344e-17
   975.90   1.3257e+14   1.5357e-17
   976.00   1.3259e+14   1.5371e-17
   976.10   1.3261e+14   1.5384e-17
   976.20   1.3264e+14   1.5397e-17
   976.30   1.3266e+14   1.5411e-17
   976.40   1.3268e+14   1.5424e-17
   976.50   1.3270e+14   1.5437e-17
   976.60   1.3272e+14   1.5450e-17
   976.70   1.3275e+14   1.5464e-17
   976.80   1.3277e+14   1.5477e-17
   976.90   1.3279e+14   1.5490e-17
   977.00   1.3281e+14   1.5504e-17
   977.10   1.3283e+14   1.5517e-17
   977.20   1.3286e+14   1.5530e-17
   977.30   1.3288e+14   1.5544e-17
   977.40   1.3290e+14   1.5557e-17
   977.50   1.3292e+14   1.5571e-17
   977.60   1.3294e+14   1.5584e-17
   977.70   1.3297e+14   1.5597e-17
   977.80   1.3299e+14   1.5611e-17
   977.90   1.3301e+14   1.5624e-17
   978.00   1.3303e+14   1.5638e-17
   978.10   1.3305e+14   1.5651e-17
   978.20   1.3307e+14   1.5665e-17
   978.30   1.3310e+14   1.5678e-17
   978.40   1.3312e+14   1.5692e-17
   978.50   1.3314e+14   1.5705e-17
   978.60   1.3316e+14   1.5719e-17
   978.70   1.3318e+14   1.5732e-17
   978.80   1.3321e+14   1.5746e-17
   978.90   1.3323e+14   1.5759e-17
   979.00   1.3325e+14   1.5773e-17
   979.10   1.3327e+14   1.5786e-17
   979.20   1.3329e+14   1.5800e-17
   979.30   1.3332e+14   1.5814e-17
   979.40   1.3334e+14   1.5827e-17
   979.50   1.3336e+14   1.5841e-17
   979.60   1.3338e+14   1.5854e-17
   979.70   1.3340e+14   1.5868e-17
   979.80   1.3343e+14   1.5882e-17
   979.90   1.3345e+14   1.5895e-17
   980.00   1.3347e+14   1.5909e-17
   980.10   1.3349e+14   1.5923e-17
   980.20   1.3351e+14   1.5936e-17
   980.30   1.3354e+14   1.5950e-17
   980.40   1.3356e+14   1.5964e-17
   980.50   1.3358e+14   1.5977e-17
   980.60   1.3360e+14   1.5991e-17
   980.70   1.3362e+14   1.6005e-17
   980.80   1.3365e+14   1.6018e-17
   980.90   1.3367e+14   1.6032e-17
   981.00   1.3369e+14   1.6046e-17
   981.10   1.3371e+14   1.6060e-17
   981.20   1.3373e+14   1.6074e-17
   981.30   1.3376e+14   1.6087e-17
   981.40   1.3378e+14   1.6101e-17
   981.50   1.3380e+14   1.6115e-17
   981.60   1.3382e+14   1.6129e-17
   981.70   1.3384e+14   1.6143e-17
   981.80   1.3387e+14   1.6156e-17
   981.90   1.3389e+14   1.6170e-17
   982.00   1.3391e+14   1.6184e-17
   982.10   1.3393e+14   1.6198e-17
   982.20   1.3395e+14   1.6212e-17
   982.30   1.3398e+14   1.6226e-17
   982.40   1.3400e+14   1.6240e-17
   982.50   1.3402e+14   1.6254e-17
   982.60   1.3404e+14   1.6268e-17
   982.70   1.3406e+14   1.6282e-17
   982.80   1.3409e+14   1.6295e-17
   982.90   1.3411e+14   1.6309e-17
   983.00   1.3413e+14   1.6323e-17
   983.10   1.3415e+14   1.6337e-17
   983.20   1.3417e+14   1.6351e-17
   983.30   1.3420e+14   1.6365e-17
   983.40   1.3422e+14   1.6379e-17
   983.50   1.3424e+14   1.6393e-17
   983.60   1.3426e+14   1.6407e-17
   983.70   1.3428e+14   1.6421e-17
   983.80   1.3431e+14   1.6436e-17
   983.90   1.3433e+14   1.6450e-17
   984.00   1.3435e+14   1.6464e-17
   984.10   1.3437e+14   1.6478e-17
   984.20   1.3439e+14   1.6492e-17
   984.30   1.3442e+14   1.6506e-17
   984.40   1.3444e+14   1.6520e-17
   984.50   1.3446e+14   1.6534e-17
   984.60   1.3448e+14   1.6548e-17
   984.70   1.3450e+14   1.6562e-17
   984.80   1.3453e+14   1.6577e-17
   984.90   1.3455e+14   1.6591e-17
   985.00   1.3457e+14   1.6605e-17
   985.10   1.3459e+14   1.6619e-17
   985.20   1.3461e+14   1.6633e-17
   985.30   1.3464e+14   1.6648e-17
   985.40   1.3466e+14   1.6662e-17
   985.50   1.3468e+14   1.6676e-17
   985.60   1.3470e+14   1.6690e-17
   985.70   1.3472e+14   1.6705e-17
   985.80   1.3475e+14   1.6719e-17
   985.90   1.3477e+14   1.6733e-17
   986.00   1.3479e+14   1.6747e-17
   986.10   1.3481e+14   1.6762e-17
   986.20   1.3483e+14   1.6776e-17
   986.30   1.3486e+14   1.6790e-17
   986.40   1.3488e+14   1.6805e-17
   986.50   1.3490e+14   1.6819e-17
   986.60   1.3492e+14   1.6833e-17
   986.70   1.3494e+14   1.6848e-17
   986.80   1.3497e+14   1.6862e-17
   986.90   1.3499e+14   1.6877e-17
   987.00   1.3501e+14   1.6891e-17
   987.10   1.3503e+14   1.6905e-17
   987.20   1.3505e+14   1.6920e-17
   987.30   1.3508e+14   1.6934e-17
   987.40   1.3510e+14   1.6949e-17
   987.50   1.3512e+14   1.6963e-17
   987.60   1.3514e+14   1.6978e-17
   987.70   1.3516e+14   1.6992e-17
   987.80   1.3519e+14   1.7007e-17
   987.90   1.3521e+14   1.7021e-17
   988.00   1.3523e+14   1.7036e-17
   988.10   1.3525e+14   1.7050e-17
   988.20   1.3527e+14   1.7065e-17
   988.30   1.3530e+14   1.7079e-17
   988.40   1.3532e+14   1.7094e-17
   988.50   1.3534e+14   1.7108e-17
   988.60   1.3536e+14   1.7123e-17
   988.70   1.3538e+14   1.7137e-17
   988.80   1.3541e+14   1.7152e-17
   988.90   1.3543e+14   1.7167e-17
   989.00   1.3545e+14   1.7181e-17
   989.10   1.3547e+14   1.7196e-17
   989.20   1.3549e+14   1.7210e-17
   989.30   1.3552e+14   1.7225e-17
   989.40   1.3554e+14   1.7240e-17
   989.50   1.3556e+14   1.7254e-17
   989.60   1.3558e+14   1.7269e-17
   989.70   1.3560e+14   1.7284e-17
   989.80   1.3563e+14   1.7299e-17
   989.90   1.3565e+14   1.7313e-17
   990.00   1.3567e+14   1.7328e-17
   990.10   1.3569e+14   1.7343e-17
   990.20   1.3571e+14   1.7357e-17
   990.30   1.3574e+14   1.7372e-17
   990.40   1.3576e+14   1.7387e-17
   990.50   1.3578e+14   1.7402e-17
   990.60   1.3580e+14   1.7417e-17
   990.70   1.3582e+14   1.7431e-17
   990.80   1.3585e+14   1.7446e-17
   990.90   1.3587e+14   1.7461e-17
   991.00   1.3589e+14   1.7476e-17
   991.10   1.3591e+14   1.7491e-17
   991.20   1.3593e+14   1.7506e-17
   991.30   1.3596e+14   1.7520e-17
   991.40   1.3598e+14   1.7535e-17
   991.50   1.3600e+14   1.7550e-17
   991.60   1.3602e+14   1.7565e-17
   991.70   1.3604e+14   1.7580e-17
   991.80   1.3607e+14   1.7595e-17
   991.90   1.3609e+14   1.7610e-17
   992.00   1.3611e+14   1.7625e-17
   992.10   1.3613e+14   1.7640e-17
   992.20   1.3616e+14   1.7655e-17
   992.30   1.3618e+14   1.7670e-17
   992.40   1.3620e+14   1.7685e-17
   992.50   1.3622e+14   1.7700e-17
   992.60   1.3624e+14   1.7715e-17
   992.70   1.3627e+14   1.7730e-17
   992.80   1.3629e+14   1.7745e-17
   992.90   1.3631e+14   1.7760e-17
   993.00   1.3633e+14   1.7775e-17
   993.10   1.3635e+14   1.7790e-17
   993.20   1.3638e+14   1.7805e-17
   993.30   1.3640e+14   1.7820e-17
   993.40   1.3642e+14   1.7835e-17
   993.50   1.3644e+14   1.7851e-17
   993.60   1.3646e+14   1.7866e-17
   993.70   1.3649e+14   1.7881e-17
   993.80   1.3651e+14   1.7896e-17
   993.90   1.3653e+14   1.7911e-17
   994.00   1.3655e+14   1.7926e-17
   994.10   1.3657e+14   1.7942e-17
   994.20   1.3660e+14   1.7957e-17
   994.30   1.3662e+14   1.7972e-17
   994.40   1.3664e+14   1.7987e-17
   994.50   1.3666e+14   1.8002e-17
   994.60   1.3668e+14   1.8018e-17
   994.70   1.3671e+14   1.8033e-17
   994.80   1.3673e+14   1.8048e-17
   994.90   1.3675e+14   1.8063e-17
   995.00   1.3677e+14   1.8079e-17
   995.10   1.3679e+14   1.8094e-17
   995.20   1.3682e+14   1.8109e-17
   995.30   1.3684e+14   1.8125e-17
   995.40   1.3686e+14   1.8140e-17
   995.50   1.3688e+14   1.8155e-17
   995.60   1.3690e+14   1.8171e-17
   995.70   1.3693e+14   1.8186e-17
   995.80   1.3695e+14   1.8202e-17
   995.90   1.3697e+14   1.8217e-17
   996.00   1.3699e+14   1.8232e-17
   996.10   1.3701e+14   1.8248e-17
   996.20   1.3704e+14   1.8263e-17
   996.30   1.3706e+14   1.8279e-17
   996.40   1.3708e+14   1.8294e-17
   996.50   1.3710e+14   1.8310e-17
   996.60   1.3713e+14   1.8325e-17
   996.70   1.3715e+14   1.8340e-17
   996.80   1.3717e+14   1.8356e-17
   996.90   1.3719e+14   1.8372e-17
   997.00   1.3721e+14   1.8387e-17
   997.10   1.3724e+14   1.8403e-17
   997.20   1.3726e+14   1.8418e-17
   997.30   1.3728e+14   1.8434e-17
   997.40   1.3730e+14   1.8449e-17
   997.50   1.3732e+14   1.8465e-17
   997.60   1.3735e+14   1.8480e-17
   997.70   1.3737e+14   1.8496e-17
   997.80   1.3739e+14   1.8512e-17
   997.90   1.3741e+14   1.8527e-17
   998.00   1.3743e+14   1.8543e-17
   998.10   1.3746e+14   1.8559e-17
   998.20   1.3748e+14   1.8574e-17
   998.30   1.3750e+14   1.8590e-17
   998.40   1.3752e+14   1.8606e-17
   998.50   1.3754e+14   1.8621e-17
   998.60   1.3757e+14   1.8637e-17
   998.70   1.3759e+14   1.8653e-17
   998.80   1.3761e+14   1.8668e-17
   998.90   1.3763e+14   1.8684e-17
   999.00   1.3765e+14   1.8700e-17
   999.10   1.3768e+14   1.8716e-17
   999.20   1.3770e+14   1.8732e-17
   999.30   1.3772e+14   1.8747e-17
   999.40   1.3774e+14   1.8763e-17
   999.50   1.3776e+14   1.8779e-17
   999.60   1.3779e+14   1.8795e-17
   999.70   1.3781e+14   1.8811e-17
   999.80   1.3783e+14   1.8826e-17
   999.90   1.3785e+14   1.8842e-17
  1000.00   1.3788e+14   1.8858e-17


==> data/113cd_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 113cd state 2 (E = 263.54 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   2.1807e-12   1.3877e-09
     0.20   2.1807e-12   1.3877e-09
     0.30   2.1807e-12   1.3877e-09
     0.40   2.1807e-12   1.3877e-09
     0.50   2.1807e-12   1.3877e-09
     0.60   2.1807e-12   1.3877e-09
     0.70   2.1807e-12   1.3877e-09
     0.80   2.1807e-12   1.3877e-09
     0.90   2.1807e-12   1.3878e-09
     1.00   2.1807e-12   1.3878e-09
     1.10   2.1807e-12   1.3878e-09
     1.20   2.1807e-12   1.3878e-09
     1.30   2.1807e-12   1.3878e-09
     1.40   2.1807e-12   1.3879e-09
     1.50   2.1807e-12   1.3879e-09
     1.60   2.1807e-12   1.3879e-09
     1.70   2.1807e-12   1.3880e-09
     1.80   2.1808e-12   1.3880e-09
     1.90   2.1810e-12   1.3880e-09
     2.00   2.1818e-12   1.3881e-09
     2.10   2.1847e-12   1.3881e-09
     2.20   2.1932e-12   1.3882e-09
     2.30   2.2160e-12   1.3882e-09
     2.40   2.2724e-12   1.3883e-09
     2.50   2.4012e-12   1.3883e-09
     2.60   2.6766e-12   1.3884e-09
     2.70   3.2307e-12   1.3884e-09
     2.80   4.2881e-12   1.3885e-09
     2.90   6.2118e-12   1.3885e-09
     3.00   9.5653e-12   1.3886e-09
     3.10   1.5191e-11   1.3887e-09
     3.20   2.4304e-11   1.3887e-09
     3.30   3.8609e-11   1.3888e-09
     3.40   6.0430e-11   1.3888e-09
     3.50   9.2858e-11   1.3889e-09
     3.60   1.3991e-10   1.3890e-09
     3.70   2.0670e-10   1.3891e-09
     3.80   2.9964e-10   1.3891e-09
     3.90   4.2656e-10   1.3892e-09
     4.00   5.9699e-10   1.3893e-09
     4.10   8.2224e-10   1.3894e-09
     4.20   1.1156e-09   1.3895e-09
     4.30   1.4926e-09   1.3896e-09
     4.40   1.9710e-09   1.3896e-09
     4.50   2.5710e-09   1.3897e-09
     4.60   3.3153e-09   1.3898e-09
     4.70   4.2292e-09   1.3899e-09
     4.80   5.3409e-09   1.3900e-09
     4.90   6.6812e-09   1.3901e-09
     5.00   8.2840e-09   1.3902e-09
     5.10   1.0187e-08   1.3903e-09
     5.20   1.2430e-08   1.3904e-09
     5.30   1.5062e-08   1.3905e-09
     5.40   1.8139e-08   1.3907e-09
     5.50   2.1735e-08   1.3908e-09
     5.60   2.5958e-08   1.3909e-09
     5.70   3.0983e-08   1.3910e-09
     5.80   3.7115e-08   1.3911e-09
     5.90   4.4913e-08   1.3912e-09
     6.00   5.5415e-08   1.3914e-09
     6.10   7.0553e-08   1.3915e-09
     6.20   9.3889e-08   1.3916e-09
     6.30   1.3190e-07   1.3917e-09
     6.40   1.9614e-07   1.3919e-09
     6.50   3.0697e-07   1.3920e-09
     6.60   4.9949e-07   1.3921e-09
     6.70   8.3333e-07   1.3923e-09
     6.80   1.4081e-06   1.3924e-09
     6.90   2.3875e-06   1.3926e-09
     7.00   4.0364e-06   1.3927e-09
     7.10   6.7775e-06   1.3929e-09
     7.20   1.1275e-05   1.3930e-09
     7.30   1.8559e-05   1.3932e-09
     7.40   3.0206e-05   1.3933e-09
     7.50   4.8599e-05   1.3935e-09
     7.60   7.7297e-05   1.3936e-09
     7.70   1.2155e-04   1.3938e-09
     7.80   1.8903e-04   1.3939e-09
     7.90   2.9080e-04   1.3941e-09
     8.00   4.4268e-04   1.3943e-09
     8.10   6.6706e-04   1.3944e-09
     8.20   9.9531e-04   1.3946e-09
     8.30   1.4710e-03   1.3948e-09
     8.40   2.1541e-03   1.3949e-09
     8.50   3.1265e-03   1.3951e-09
     8.60   4.4989e-03   1.3953e-09
     8.70   6.4202e-03   1.3955e-09
     8.80   9.0887e-03   1.3957e-09
     8.90   1.2767e-02   1.3958e-09
     9.00   1.7798e-02   1.3960e-09
     9.10   2.4634e-02   1.3962e-09
     9.20   3.3855e-02   1.3964e-09
     9.30   4.6212e-02   1.3966e-09
     9.40   6.2664e-02   1.3968e-09
     9.50   8.4431e-02   1.3970e-09
     9.60   1.1306e-01   1.3972e-09
     9.70   1.5049e-01   1.3974e-09
     9.80   1.9914e-01   1.3975e-09
     9.90   2.6204e-01   1.3977e-09
    10.00   3.4293e-01   1.3979e-09
    10.10   4.4641e-01   1.3982e-09
    10.20   5.7813e-01   1.3984e-09
    10.30   7.4497e-01   1.3986e-09
    10.40   9.5530e-01   1.3988e-09
    10.50   1.2192e+00   1.3990e-09
    10.60   1.5490e+00   1.3992e-09
    10.70   1.9592e+00   1.3994e-09
    10.80   2.4672e+00   1.3996e-09
    10.90   3.0940e+00   1.3998e-09
    11.00   3.8640e+00   1.4000e-09
    11.10   4.8065e+00   1.4003e-09
    11.20   5.9558e+00   1.4005e-09
    11.30   7.3519e+00   1.4007e-09
    11.40   9.0421e+00   1.4009e-09
    11.50   1.1081e+01   1.4011e-09
    11.60   1.3532e+01   1.4014e-09
    11.70   1.6470e+01   1.4016e-09
    11.80   1.9979e+01   1.4018e-09
    11.90   2.4157e+01   1.4020e-09
    12.00   2.9118e+01   1.4023e-09
    12.10   3.4990e+01   1.4025e-09
    12.20   4.1920e+01   1.4027e-09
    12.30   5.0076e+01   1.4030e-09
    12.40   5.9649e+01   1.4032e-09
    12.50   7.0854e+01   1.4034e-09
    12.60   8.3937e+01   1.4037e-09
    12.70   9.9172e+01   1.4039e-09
    12.80   1.1687e+02   1.4041e-09
    12.90   1.3738e+02   1.4044e-09
    13.00   1.6109e+02   1.4046e-09
    13.10   1.8844e+02   1.4049e-09
    13.20   2.1991e+02   1.4051e-09
    13.30   2.5605e+02   1.4053e-09
    13.40   2.9746e+02   1.4056e-09
    13.50   3.4481e+02   1.4058e-09
    13.60   3.9883e+02   1.4061e-09
    13.70   4.6035e+02   1.4063e-09
    13.80   5.3027e+02   1.4066e-09
    13.90   6.0959e+02   1.4068e-09
    14.00   6.9938e+02   1.4071e-09
    14.10   8.0086e+02   1.4073e-09
    14.20   9.1533e+02   1.4076e-09
    14.30   1.0442e+03   1.4078e-09
    14.40   1.1891e+03   1.4080e-09
    14.50   1.3518e+03   1.4083e-09
    14.60   1.5340e+03   1.4085e-09
    14.70   1.7378e+03   1.4088e-09
    14.80   1.9654e+03   1.4090e-09
    14.90   2.2191e+03   1.4093e-09
    15.00   2.5017e+03   1.4095e-09
    15.10   2.8158e+03   1.4098e-09
    15.20   3.1644e+03   1.4100e-09
    15.30   3.5508e+03   1.4103e-09
    15.40   3.9786e+03   1.4105e-09
    15.50   4.4514e+03   1.4108e-09
    15.60   4.9732e+03   1.4110e-09
    15.70   5.5485e+03   1.4113e-09
    15.80   6.1817e+03   1.4115e-09
    15.90   6.8780e+03   1.4118e-09
    16.00   7.6425e+03   1.4120e-09
    16.10   8.4808e+03   1.4123e-09
    16.20   9.3991e+03   1.4125e-09
    16.30   1.0404e+04   1.4127e-09
    16.40   1.1501e+04   1.4130e-09
    16.50   1.2699e+04   1.4132e-09
    16.60   1.4005e+04   1.4135e-09
    16.70   1.5427e+04   1.4137e-09
    16.80   1.6973e+04   1.4139e-09
    16.90   1.8653e+04   1.4141e-09
    17.00   2.0476e+04   1.4144e-09
    17.10   2.2452e+04   1.4146e-09
    17.20   2.4592e+04   1.4148e-09
    17.30   2.6907e+04   1.4150e-09
    17.40   2.9407e+04   1.4152e-09
    17.50   3.2107e+04   1.4154e-09
    17.60   3.5018e+04   1.4156e-09
    17.70   3.8153e+04   1.4158e-09
    17.80   4.1527e+04   1.4160e-09
    17.90   4.5154e+04   1.4162e-09
    18.00   4.9049e+04   1.4164e-09
    18.10   5.3227e+04   1.4166e-09
    18.20   5.7706e+04   1.4167e-09
    18.30   6.2501e+04   1.4169e-09
    18.40   6.7630e+04   1.4170e-09
    18.50   7.3112e+04   1.4172e-09
    18.60   7.8964e+04   1.4173e-09
    18.70   8.5206e+04   1.4175e-09
    18.80   9.1857e+04   1.4176e-09
    18.90   9.8937e+04   1.4177e-09
    19.00   1.0647e+05   1.4178e-09
    19.10   1.1447e+05   1.4179e-09
    19.20   1.2296e+05   1.4180e-09
    19.30   1.3197e+05   1.4180e-09
    19.40   1.4151e+05   1.4181e-09
    19.50   1.5161e+05   1.4181e-09
    19.60   1.6230e+05   1.4182e-09
    19.70   1.7358e+05   1.4182e-09
    19.80   1.8550e+05   1.4182e-09
    19.90   1.9806e+05   1.4182e-09
    20.00   2.1130e+05   1.4182e-09
    20.10   2.2524e+05   1.4181e-09
    20.20   2.3989e+05   1.4181e-09
    20.30   2.5529e+05   1.4180e-09
    20.40   2.7145e+05   1.4179e-09
    20.50   2.8840e+05   1.4178e-09
    20.60   3.0615e+05   1.4177e-09
    20.70   3.2474e+05   1.4176e-09
    20.80   3.4419e+05   1.4174e-09
    20.90   3.6450e+05   1.4172e-09
    21.00   3.8571e+05   1.4170e-09
    21.10   4.0782e+05   1.4168e-09
    21.20   4.3087e+05   1.4166e-09
    21.30   4.5487e+05   1.4164e-09
    21.40   4.7983e+05   1.4161e-09
    21.50   5.0577e+05   1.4158e-09
    21.60   5.3270e+05   1.4155e-09
    21.70   5.6064e+05   1.4152e-09
    21.80   5.8961e+05   1.4148e-09
    21.90   6.1961e+05   1.4145e-09
    22.00   6.5065e+05   1.4141e-09
    22.10   6.8274e+05   1.4137e-09
    22.20   7.1590e+05   1.4132e-09
    22.30   7.5013e+05   1.4128e-09
    22.40   7.8543e+05   1.4123e-09
    22.50   8.2182e+05   1.4119e-09
    22.60   8.5929e+05   1.4114e-09
    22.70   8.9786e+05   1.4108e-09
    22.80   9.3752e+05   1.4103e-09
    22.90   9.7827e+05   1.4097e-09
    23.00   1.0201e+06   1.4092e-09
    23.10   1.0631e+06   1.4086e-09
    23.20   1.1071e+06   1.4080e-09
    23.30   1.1523e+06   1.4073e-09
    23.40   1.1985e+06   1.4067e-09
    23.50   1.2459e+06   1.4060e-09
    23.60   1.2944e+06   1.4054e-09
    23.70   1.3439e+06   1.4047e-09
    23.80   1.3946e+06   1.4040e-09
    23.90   1.4464e+06   1.4033e-09
    24.00   1.4993e+06   1.4026e-09
    24.10   1.5533e+06   1.4018e-09
    24.20   1.6084e+06   1.4011e-09
    24.30   1.6646e+06   1.4003e-09
    24.40   1.7220e+06   1.3996e-09
    24.50   1.7805e+06   1.3988e-09
    24.60   1.8401e+06   1.3980e-09
    24.70   1.9009e+06   1.3973e-09
    24.80   1.9629e+06   1.3965e-09
    24.90   2.0261e+06   1.3957e-09
    25.00   2.0904e+06   1.3949e-09
    25.10   2.1560e+06   1.3941e-09
    25.20   2.2229e+06   1.3933e-09
    25.30   2.2910e+06   1.3925e-09
    25.40   2.3604e+06   1.3917e-09
    25.50   2.4311e+06   1.3909e-09
    25.60   2.5032e+06   1.3900e-09
    25.70   2.5767e+06   1.3892e-09
    25.80   2.6517e+06   1.3884e-09
    25.90   2.7281e+06   1.3876e-09
    26.00   2.8061e+06   1.3868e-09
    26.10   2.8856e+06   1.3860e-09
    26.20   2.9668e+06   1.3852e-09
    26.30   3.0497e+06   1.3844e-09
    26.40   3.1343e+06   1.3836e-09
    26.50   3.2208e+06   1.3828e-09
    26.60   3.3091e+06   1.3820e-09
    26.70   3.3994e+06   1.3812e-09
    26.80   3.4917e+06   1.3805e-09
    26.90   3.5862e+06   1.3797e-09
    27.00   3.6828e+06   1.3789e-09
    27.10   3.7817e+06   1.3781e-09
    27.20   3.8830e+06   1.3774e-09
    27.30   3.9868e+06   1.3766e-09
    27.40   4.0931e+06   1.3759e-09
    27.50   4.2022e+06   1.3751e-09
    27.60   4.3140e+06   1.3744e-09
    27.70   4.4287e+06   1.3737e-09
    27.80   4.5464e+06   1.3730e-09
    27.90   4.6672e+06   1.3723e-09
    28.00   4.7913e+06   1.3715e-09
    28.10   4.9188e+06   1.3709e-09
    28.20   5.0499e+06   1.3702e-09
    28.30   5.1846e+06   1.3695e-09
    28.40   5.3231e+06   1.3688e-09
    28.50   5.4655e+06   1.3681e-09
    28.60   5.6121e+06   1.3675e-09
    28.70   5.7629e+06   1.3668e-09
    28.80   5.9182e+06   1.3662e-09
    28.90   6.0781e+06   1.3655e-09
    29.00   6.2427e+06   1.3649e-09
    29.10   6.4123e+06   1.3643e-09
    29.20   6.5871e+06   1.3637e-09
    29.30   6.7671e+06   1.3630e-09
    29.40   6.9527e+06   1.3624e-09
    29.50   7.1439e+06   1.3618e-09
    29.60   7.3411e+06   1.3613e-09
    29.70   7.5444e+06   1.3607e-09
    29.80   7.7540e+06   1.3601e-09
    29.90   7.9702e+06   1.3595e-09
    30.00   8.1932e+06   1.3590e-09
    30.10   8.4231e+06   1.3584e-09
    30.20   8.6603e+06   1.3579e-09
    30.30   8.9050e+06   1.3573e-09
    30.40   9.1574e+06   1.3568e-09
    30.50   9.4178e+06   1.3563e-09
    30.60   9.6865e+06   1.3557e-09
    30.70   9.9636e+06   1.3552e-09
    30.80   1.0250e+07   1.3547e-09
    30.90   1.0545e+07   1.3542e-09
    31.00   1.0849e+07   1.3537e-09
    31.10   1.1163e+07   1.3532e-09
    31.20   1.1487e+07   1.3527e-09
    31.30   1.1821e+07   1.3523e-09
    31.40   1.2165e+07   1.3518e-09
    31.50   1.2521e+07   1.3513e-09
    31.60   1.2887e+07   1.3508e-09
    31.70   1.3266e+07   1.3504e-09
    31.80   1.3656e+07   1.3499e-09
    31.90   1.4058e+07   1.3495e-09
    32.00   1.4472e+07   1.3490e-09
    32.10   1.4900e+07   1.3486e-09
    32.20   1.5341e+07   1.3482e-09
    32.30   1.5795e+07   1.3477e-09
    32.40   1.6264e+07   1.3473e-09
    32.50   1.6747e+07   1.3469e-09
    32.60   1.7244e+07   1.3465e-09
    32.70   1.7757e+07   1.3461e-09
    32.80   1.8286e+07   1.3457e-09
    32.90   1.8830e+07   1.3453e-09
    33.00   1.9391e+07   1.3449e-09
    33.10   1.9969e+07   1.3445e-09
    33.20   2.0564e+07   1.3441e-09
    33.30   2.1177e+07   1.3437e-09
    33.40   2.1808e+07   1.3433e-09
    33.50   2.2458e+07   1.3429e-09
    33.60   2.3127e+07   1.3426e-09
    33.70   2.3815e+07   1.3422e-09
    33.80   2.4524e+07   1.3418e-09
    33.90   2.5254e+07   1.3415e-09
    34.00   2.6004e+07   1.3411e-09
    34.10   2.6776e+07   1.3407e-09
    34.20   2.7571e+07   1.3404e-09
    34.30   2.8388e+07   1.3400e-09
    34.40   2.9228e+07   1.3397e-09
    34.50   3.0093e+07   1.3394e-09
    34.60   3.0981e+07   1.3390e-09
    34.70   3.1895e+07   1.3387e-09
    34.80   3.2834e+07   1.3383e-09
    34.90   3.3799e+07   1.3380e-09
    35.00   3.4792e+07   1.3377e-09
    35.10   3.5811e+07   1.3373e-09
    35.20   3.6858e+07   1.3370e-09
    35.30   3.7934e+07   1.3367e-09
    35.40   3.9040e+07   1.3364e-09
    35.50   4.0175e+07   1.3361e-09
    35.60   4.1340e+07   1.3357e-09
    35.70   4.2537e+07   1.3354e-09
    35.80   4.3766e+07   1.3351e-09
    35.90   4.5027e+07   1.3348e-09
    36.00   4.6322e+07   1.3345e-09
    36.10   4.7650e+07   1.3342e-09
    36.20   4.9013e+07   1.3339e-09
    36.30   5.0412e+07   1.3336e-09
    36.40   5.1847e+07   1.3333e-09
    36.50   5.3318e+07   1.3330e-09
    36.60   5.4828e+07   1.3327e-09
    36.70   5.6375e+07   1.3324e-09
    36.80   5.7962e+07   1.3321e-09
    36.90   5.9589e+07   1.3318e-09
    37.00   6.1257e+07   1.3315e-09
    37.10   6.2966e+07   1.3312e-09
    37.20   6.4717e+07   1.3309e-09
    37.30   6.6512e+07   1.3307e-09
    37.40   6.8351e+07   1.3304e-09
    37.50   7.0235e+07   1.3301e-09
    37.60   7.2164e+07   1.3298e-09
    37.70   7.4140e+07   1.3295e-09
    37.80   7.6164e+07   1.3292e-09
    37.90   7.8236e+07   1.3290e-09
    38.00   8.0357e+07   1.3287e-09
    38.10   8.2528e+07   1.3284e-09
    38.20   8.4751e+07   1.3281e-09
    38.30   8.7025e+07   1.3278e-09
    38.40   8.9353e+07   1.3276e-09
    38.50   9.1734e+07   1.3273e-09
    38.60   9.4170e+07   1.3270e-09
    38.70   9.6662e+07   1.3267e-09
    38.80   9.9210e+07   1.3265e-09
    38.90   1.0182e+08   1.3262e-09
    39.00   1.0448e+08   1.3259e-09
    39.10   1.0721e+08   1.3256e-09
    39.20   1.0999e+08   1.3253e-09
    39.30   1.1284e+08   1.3251e-09
    39.40   1.1575e+08   1.3248e-09
    39.50   1.1872e+08   1.3245e-09
    39.60   1.2176e+08   1.3242e-09
    39.70   1.2487e+08   1.3240e-09
    39.80   1.2804e+08   1.3237e-09
    39.90   1.3128e+08   1.3234e-09
    40.00   1.3459e+08   1.3231e-09
    40.10   1.3797e+08   1.3228e-09
    40.20   1.4142e+08   1.3226e-09
    40.30   1.4494e+08   1.3223e-09
    40.40   1.4854e+08   1.3220e-09
    40.50   1.5221e+08   1.3217e-09
    40.60   1.5596e+08   1.3214e-09
    40.70   1.5978e+08   1.3211e-09
    40.80   1.6368e+08   1.3209e-09
    40.90   1.6766e+08   1.3206e-09
    41.00   1.7173e+08   1.3203e-09
    41.10   1.7587e+08   1.3200e-09
    41.20   1.8009e+08   1.3197e-09
    41.30   1.8440e+08   1.3194e-09
    41.40   1.8880e+08   1.3191e-09
    41.50   1.9328e+08   1.3188e-09
    41.60   1.9785e+08   1.3185e-09
    41.70   2.0251e+08   1.3182e-09
    41.80   2.0725e+08   1.3179e-09
    41.90   2.1209e+08   1.3176e-09
    42.00   2.1702e+08   1.3173e-09
    42.10   2.2205e+08   1.3170e-09
    42.20   2.2717e+08   1.3166e-09
    42.30   2.3238e+08   1.3163e-09
    42.40   2.3770e+08   1.3160e-09
    42.50   2.4311e+08   1.3157e-09
    42.60   2.4862e+08   1.3154e-09
    42.70   2.5423e+08   1.3150e-09
    42.80   2.5995e+08   1.3147e-09
    42.90   2.6577e+08   1.3144e-09
    43.00   2.7169e+08   1.3140e-09
    43.10   2.7772e+08   1.3137e-09
    43.20   2.8386e+08   1.3134e-09
    43.30   2.9010e+08   1.3130e-09
    43.40   2.9646e+08   1.3127e-09
    43.50   3.0293e+08   1.3123e-09
    43.60   3.0951e+08   1.3120e-09
    43.70   3.1620e+08   1.3116e-09
    43.80   3.2301e+08   1.3113e-09
    43.90   3.2994e+08   1.3109e-09
    44.00   3.3698e+08   1.3105e-09
    44.10   3.4415e+08   1.3102e-09
    44.20   3.5143e+08   1.3098e-09
    44.30   3.5884e+08   1.3094e-09
    44.40   3.6637e+08   1.3090e-09
    44.50   3.7402e+08   1.3086e-09
    44.60   3.8180e+08   1.3082e-09
    44.70   3.8971e+08   1.3078e-09
    44.80   3.9775e+08   1.3074e-09
    44.90   4.0591e+08   1.3070e-09
    45.00   4.1421e+08   1.3066e-09
    45.10   4.2264e+08   1.3062e-09
    45.20   4.3120e+08   1.3058e-09
    45.30   4.3990e+08   1.3054e-09
    45.40   4.4874e+08   1.3050e-09
    45.50   4.5771e+08   1.3045e-09
    45.60   4.6682e+08   1.3041e-09
    45.70   4.7608e+08   1.3036e-09
    45.80   4.8548e+08   1.3032e-09
    45.90   4.9501e+08   1.3028e-09
    46.00   5.0470e+08   1.3023e-09
    46.10   5.1453e+08   1.3018e-09
    46.20   5.2451e+08   1.3014e-09
    46.30   5.3464e+08   1.3009e-09
    46.40   5.4491e+08   1.3004e-09
    46.50   5.5534e+08   1.3000e-09
    46.60   5.6592e+08   1.2995e-09
    46.70   5.7666e+08   1.2990e-09
    46.80   5.8755e+08   1.2985e-09
    46.90   5.9860e+08   1.2980e-09
    47.00   6.0981e+08   1.2975e-09
    47.10   6.2118e+08   1.2970e-09
    47.20   6.3270e+08   1.2965e-09
    47.30   6.4439e+08   1.2959e-09
    47.40   6.5625e+08   1.2954e-09
    47.50   6.6827e+08   1.2949e-09
    47.60   6.8046e+08   1.2943e-09
    47.70   6.9281e+08   1.2938e-09
    47.80   7.0534e+08   1.2933e-09
    47.90   7.1803e+08   1.2927e-09
    48.00   7.3090e+08   1.2921e-09
    48.10   7.4394e+08   1.2916e-09
    48.20   7.5716e+08   1.2910e-09
    48.30   7.7055e+08   1.2904e-09
    48.40   7.8412e+08   1.2899e-09
    48.50   7.9787e+08   1.2893e-09
    48.60   8.1180e+08   1.2887e-09
    48.70   8.2591e+08   1.2881e-09
    48.80   8.4020e+08   1.2875e-09
    48.90   8.5468e+08   1.2869e-09
    49.00   8.6935e+08   1.2863e-09
    49.10   8.8420e+08   1.2856e-09
    49.20   8.9924e+08   1.2850e-09
    49.30   9.1447e+08   1.2844e-09
    49.40   9.2990e+08   1.2838e-09
    49.50   9.4551e+08   1.2831e-09
    49.60   9.6132e+08   1.2825e-09
    49.70   9.7733e+08   1.2818e-09
    49.80   9.9354e+08   1.2812e-09
    49.90   1.0099e+09   1.2805e-09
    50.00   1.0265e+09   1.2798e-09
    50.10   1.0433e+09   1.2792e-09
    50.20   1.0604e+09   1.2785e-09
    50.30   1.0776e+09   1.2778e-09
    50.40   1.0950e+09   1.2771e-09
    50.50   1.1126e+09   1.2764e-09
    50.60   1.1304e+09   1.2757e-09
    50.70   1.1485e+09   1.2750e-09
    50.80   1.1667e+09   1.2743e-09
    50.90   1.1852e+09   1.2736e-09
    51.00   1.2039e+09   1.2729e-09
    51.10   1.2228e+09   1.2722e-09
    51.20   1.2419e+09   1.2714e-09
    51.30   1.2613e+09   1.2707e-09
    51.40   1.2808e+09   1.2700e-09
    51.50   1.3006e+09   1.2692e-09
    51.60   1.3206e+09   1.2685e-09
    51.70   1.3408e+09   1.2677e-09
    51.80   1.3613e+09   1.2670e-09
    51.90   1.3820e+09   1.2662e-09
    52.00   1.4029e+09   1.2654e-09
    52.10   1.4240e+09   1.2647e-09
    52.20   1.4454e+09   1.2639e-09
    52.30   1.4670e+09   1.2631e-09
    52.40   1.4889e+09   1.2623e-09
    52.50   1.5110e+09   1.2616e-09
    52.60   1.5333e+09   1.2608e-09
    52.70   1.5559e+09   1.2600e-09
    52.80   1.5787e+09   1.2592e-09
    52.90   1.6018e+09   1.2584e-09
    53.00   1.6251e+09   1.2576e-09
    53.10   1.6486e+09   1.2567e-09
    53.20   1.6724e+09   1.2559e-09
    53.30   1.6965e+09   1.2551e-09
    53.40   1.7208e+09   1.2543e-09
    53.50   1.7453e+09   1.2535e-09
    53.60   1.7701e+09   1.2526e-09
    53.70   1.7952e+09   1.2518e-09
    53.80   1.8205e+09   1.2510e-09
    53.90   1.8461e+09   1.2501e-09
    54.00   1.8720e+09   1.2493e-09
    54.10   1.8981e+09   1.2484e-09
    54.20   1.9245e+09   1.2476e-09
    54.30   1.9511e+09   1.2467e-09
    54.40   1.9781e+09   1.2459e-09
    54.50   2.0053e+09   1.2450e-09
    54.60   2.0327e+09   1.2441e-09
    54.70   2.0605e+09   1.2433e-09
    54.80   2.0885e+09   1.2424e-09
    54.90   2.1168e+09   1.2415e-09
    55.00   2.1454e+09   1.2406e-09
    55.10   2.1742e+09   1.2398e-09
    55.20   2.2034e+09   1.2389e-09
    55.30   2.2328e+09   1.2380e-09
    55.40   2.2626e+09   1.2371e-09
    55.50   2.2926e+09   1.2362e-09
    55.60   2.3229e+09   1.2353e-09
    55.70   2.3535e+09   1.2344e-09
    55.80   2.3844e+09   1.2335e-09
    55.90   2.4156e+09   1.2326e-09
    56.00   2.4471e+09   1.2317e-09
    56.10   2.4789e+09   1.2308e-09
    56.20   2.5110e+09   1.2299e-09
    56.30   2.5434e+09   1.2290e-09
    56.40   2.5761e+09   1.2281e-09
    56.50   2.6091e+09   1.2272e-09
    56.60   2.6425e+09   1.2263e-09
    56.70   2.6761e+09   1.2254e-09
    56.80   2.7101e+09   1.2244e-09
    56.90   2.7444e+09   1.2235e-09
    57.00   2.7790e+09   1.2226e-09
    57.10   2.8140e+09   1.2217e-09
    57.20   2.8492e+09   1.2208e-09
    57.30   2.8848e+09   1.2198e-09
    57.40   2.9207e+09   1.2189e-09
    57.50   2.9570e+09   1.2180e-09
    57.60   2.9936e+09   1.2171e-09
    57.70   3.0305e+09   1.2161e-09
    57.80   3.0678e+09   1.2152e-09
    57.90   3.1054e+09   1.2143e-09
    58.00   3.1433e+09   1.2133e-09
    58.10   3.1816e+09   1.2124e-09
    58.20   3.2202e+09   1.2114e-09
    58.30   3.2592e+09   1.2105e-09
    58.40   3.2985e+09   1.2096e-09
    58.50   3.3382e+09   1.2086e-09
    58.60   3.3783e+09   1.2077e-09
    58.70   3.4187e+09   1.2067e-09
    58.80   3.4595e+09   1.2058e-09
    58.90   3.5006e+09   1.2049e-09
    59.00   3.5421e+09   1.2039e-09
    59.10   3.5839e+09   1.2030e-09
    59.20   3.6262e+09   1.2020e-09
    59.30   3.6688e+09   1.2011e-09
    59.40   3.7118e+09   1.2001e-09
    59.50   3.7551e+09   1.1992e-09
    59.60   3.7989e+09   1.1982e-09
    59.70   3.8430e+09   1.1973e-09
    59.80   3.8875e+09   1.1963e-09
    59.90   3.9324e+09   1.1954e-09
    60.00   3.9777e+09   1.1945e-09
    60.10   4.0234e+09   1.1935e-09
    60.20   4.0695e+09   1.1926e-09
    60.30   4.1159e+09   1.1916e-09
    60.40   4.1628e+09   1.1907e-09
    60.50   4.2101e+09   1.1897e-09
    60.60   4.2578e+09   1.1888e-09
    60.70   4.3059e+09   1.1878e-09
    60.80   4.3544e+09   1.1869e-09
    60.90   4.4033e+09   1.1859e-09
    61.00   4.4526e+09   1.1850e-09
    61.10   4.5024e+09   1.1840e-09
    61.20   4.5525e+09   1.1831e-09
    61.30   4.6031e+09   1.1821e-09
    61.40   4.6542e+09   1.1812e-09
    61.50   4.7056e+09   1.1802e-09
    61.60   4.7575e+09   1.1793e-09
    61.70   4.8098e+09   1.1783e-09
    61.80   4.8625e+09   1.1774e-09
    61.90   4.9157e+09   1.1764e-09
    62.00   4.9694e+09   1.1755e-09
    62.10   5.0234e+09   1.1745e-09
    62.20   5.0780e+09   1.1736e-09
    62.30   5.1329e+09   1.1726e-09
    62.40   5.1884e+09   1.1717e-09
    62.50   5.2442e+09   1.1707e-09
    62.60   5.3006e+09   1.1698e-09
    62.70   5.3574e+09   1.1688e-09
    62.80   5.4146e+09   1.1679e-09
    62.90   5.4724e+09   1.1669e-09
    63.00   5.5306e+09   1.1660e-09
    63.10   5.5892e+09   1.1650e-09
    63.20   5.6484e+09   1.1641e-09
    63.30   5.7080e+09   1.1632e-09
    63.40   5.7681e+09   1.1622e-09
    63.50   5.8287e+09   1.1613e-09
    63.60   5.8898e+09   1.1603e-09
    63.70   5.9513e+09   1.1594e-09
    63.80   6.0134e+09   1.1584e-09
    63.90   6.0759e+09   1.1575e-09
    64.00   6.1389e+09   1.1566e-09
    64.10   6.2025e+09   1.1556e-09
    64.20   6.2665e+09   1.1547e-09
    64.30   6.3311e+09   1.1537e-09
    64.40   6.3961e+09   1.1528e-09
    64.50   6.4617e+09   1.1519e-09
    64.60   6.5278e+09   1.1509e-09
    64.70   6.5944e+09   1.1500e-09
    64.80   6.6615e+09   1.1491e-09
    64.90   6.7291e+09   1.1481e-09
    65.00   6.7973e+09   1.1472e-09
    65.10   6.8660e+09   1.1463e-09
    65.20   6.9352e+09   1.1453e-09
    65.30   7.0050e+09   1.1444e-09
    65.40   7.0753e+09   1.1435e-09
    65.50   7.1461e+09   1.1426e-09
    65.60   7.2175e+09   1.1416e-09
    65.70   7.2894e+09   1.1407e-09
    65.80   7.3619e+09   1.1398e-09
    65.90   7.4349e+09   1.1388e-09
    66.00   7.5085e+09   1.1379e-09
    66.10   7.5826e+09   1.1370e-09
    66.20   7.6573e+09   1.1361e-09
    66.30   7.7326e+09   1.1352e-09
    66.40   7.8084e+09   1.1342e-09
    66.50   7.8848e+09   1.1333e-09
    66.60   7.9617e+09   1.1324e-09
    66.70   8.0393e+09   1.1315e-09
    66.80   8.1174e+09   1.1306e-09
    66.90   8.1961e+09   1.1296e-09
    67.00   8.2754e+09   1.1287e-09
    67.10   8.3552e+09   1.1278e-09
    67.20   8.4357e+09   1.1269e-09
    67.30   8.5167e+09   1.1260e-09
    67.40   8.5984e+09   1.1251e-09
    67.50   8.6806e+09   1.1242e-09
    67.60   8.7635e+09   1.1232e-09
    67.70   8.8469e+09   1.1223e-09
    67.80   8.9310e+09   1.1214e-09
    67.90   9.0156e+09   1.1205e-09
    68.00   9.1009e+09   1.1196e-09
    68.10   9.1868e+09   1.1187e-09
    68.20   9.2733e+09   1.1178e-09
    68.30   9.3604e+09   1.1169e-09
    68.40   9.4482e+09   1.1160e-09
    68.50   9.5366e+09   1.1151e-09
    68.60   9.6256e+09   1.1142e-09
    68.70   9.7153e+09   1.1133e-09
    68.80   9.8055e+09   1.1124e-09
    68.90   9.8965e+09   1.1115e-09
    69.00   9.9880e+09   1.1106e-09
    69.10   1.0080e+10   1.1097e-09
    69.20   1.0173e+10   1.1088e-09
    69.30   1.0267e+10   1.1079e-09
    69.40   1.0361e+10   1.1070e-09
    69.50   1.0456e+10   1.1061e-09
    69.60   1.0551e+10   1.1052e-09
    69.70   1.0647e+10   1.1044e-09
    69.80   1.0744e+10   1.1035e-09
    69.90   1.0842e+10   1.1026e-09
    70.00   1.0940e+10   1.1017e-09
    70.10   1.1039e+10   1.1008e-09
    70.20   1.1138e+10   1.0999e-09
    70.30   1.1238e+10   1.0990e-09
    70.40   1.1339e+10   1.0982e-09
    70.50   1.1441e+10   1.0973e-09
    70.60   1.1543e+10   1.0964e-09
    70.70   1.1646e+10   1.0955e-09
    70.80   1.1750e+10   1.0946e-09
    70.90   1.1854e+10   1.0938e-09
    71.00   1.1959e+10   1.0929e-09
    71.10   1.2065e+10   1.0920e-09
    71.20   1.2171e+10   1.0911e-09
    71.30   1.2278e+10   1.0903e-09
    71.40   1.2386e+10   1.0894e-09
    71.50   1.2495e+10   1.0885e-09
    71.60   1.2604e+10   1.0876e-09
    71.70   1.2714e+10   1.0868e-09
    71.80   1.2825e+10   1.0859e-09
    71.90   1.2937e+10   1.0850e-09
    72.00   1.3049e+10   1.0842e-09
    72.10   1.3162e+10   1.0833e-09
    72.20   1.3275e+10   1.0824e-09
    72.30   1.3390e+10   1.0816e-09
    72.40   1.3505e+10   1.0807e-09
    72.50   1.3621e+10   1.0798e-09
    72.60   1.3738e+10   1.0790e-09
    72.70   1.3855e+10   1.0781e-09
    72.80   1.3973e+10   1.0773e-09
    72.90   1.4092e+10   1.0764e-09
    73.00   1.4212e+10   1.0755e-09
    73.10   1.4333e+10   1.0747e-09
    73.20   1.4454e+10   1.0738e-09
    73.30   1.4576e+10   1.0730e-09
    73.40   1.4699e+10   1.0721e-09
    73.50   1.4822e+10   1.0713e-09
    73.60   1.4947e+10   1.0704e-09
    73.70   1.5072e+10   1.0696e-09
    73.80   1.5198e+10   1.0687e-09
    73.90   1.5324e+10   1.0679e-09
    74.00   1.5452e+10   1.0670e-09
    74.10   1.5580e+10   1.0662e-09
    74.20   1.5709e+10   1.0653e-09
    74.30   1.5839e+10   1.0645e-09
    74.40   1.5970e+10   1.0637e-09
    74.50   1.6101e+10   1.0628e-09
    74.60   1.6234e+10   1.0620e-09
    74.70   1.6367e+10   1.0611e-09
    74.80   1.6501e+10   1.0603e-09
    74.90   1.6635e+10   1.0594e-09
    75.00   1.6771e+10   1.0586e-09
    75.10   1.6907e+10   1.0578e-09
    75.20   1.7045e+10   1.0569e-09
    75.30   1.7183e+10   1.0561e-09
    75.40   1.7322e+10   1.0553e-09
    75.50   1.7461e+10   1.0544e-09
    75.60   1.7602e+10   1.0536e-09
    75.70   1.7743e+10   1.0528e-09
    75.80   1.7885e+10   1.0519e-09
    75.90   1.8029e+10   1.0511e-09
    76.00   1.8173e+10   1.0503e-09
    76.10   1.8317e+10   1.0495e-09
    76.20   1.8463e+10   1.0486e-09
    76.30   1.8609e+10   1.0478e-09
    76.40   1.8757e+10   1.0470e-09
    76.50   1.8905e+10   1.0462e-09
    76.60   1.9054e+10   1.0453e-09
    76.70   1.9204e+10   1.0445e-09
    76.80   1.9355e+10   1.0437e-09
    76.90   1.9507e+10   1.0429e-09
    77.00   1.9659e+10   1.0421e-09
    77.10   1.9813e+10   1.0412e-09
    77.20   1.9967e+10   1.0404e-09
    77.30   2.0122e+10   1.0396e-09
    77.40   2.0279e+10   1.0388e-09
    77.50   2.0436e+10   1.0380e-09
    77.60   2.0594e+10   1.0372e-09
    77.70   2.0752e+10   1.0363e-09
    77.80   2.0912e+10   1.0355e-09
    77.90   2.1073e+10   1.0347e-09
    78.00   2.1234e+10   1.0339e-09
    78.10   2.1397e+10   1.0331e-09
    78.20   2.1560e+10   1.0323e-09
    78.30   2.1724e+10   1.0315e-09
    78.40   2.1890e+10   1.0307e-09
    78.50   2.2056e+10   1.0299e-09
    78.60   2.2223e+10   1.0291e-09
    78.70   2.2391e+10   1.0283e-09
    78.80   2.2560e+10   1.0275e-09
    78.90   2.2729e+10   1.0267e-09
    79.00   2.2900e+10   1.0259e-09
    79.10   2.3072e+10   1.0251e-09
    79.20   2.3244e+10   1.0243e-09
    79.30   2.3418e+10   1.0235e-09
    79.40   2.3593e+10   1.0227e-09
    79.50   2.3768e+10   1.0219e-09
    79.60   2.3945e+10   1.0211e-09
    79.70   2.4122e+10   1.0203e-09
    79.80   2.4300e+10   1.0195e-09
    79.90   2.4480e+10   1.0187e-09
    80.00   2.4660e+10   1.0179e-09
    80.10   2.4841e+10   1.0171e-09
    80.20   2.5023e+10   1.0163e-09
    80.30   2.5206e+10   1.0155e-09
    80.40   2.5391e+10   1.0147e-09
    80.50   2.5576e+10   1.0139e-09
    80.60   2.5762e+10   1.0132e-09
    80.70   2.5949e+10   1.0124e-09
    80.80   2.6137e+10   1.0116e-09
    80.90   2.6326e+10   1.0108e-09
    81.00   2.6516e+10   1.0100e-09
    81.10   2.6707e+10   1.0092e-09
    81.20   2.6899e+10   1.0084e-09
    81.30   2.7092e+10   1.0077e-09
    81.40   2.7286e+10   1.0069e-09
    81.50   2.7481e+10   1.0061e-09
    81.60   2.7677e+10   1.0053e-09
    81.70   2.7874e+10   1.0045e-09
    81.80   2.8072e+10   1.0038e-09
    81.90   2.8271e+10   1.0030e-09
    82.00   2.8472e+10   1.0022e-09
    82.10   2.8673e+10   1.0014e-09
    82.20   2.8875e+10   1.0007e-09
    82.30   2.9078e+10   9.9989e-10
    82.40   2.9282e+10   9.9912e-10
    82.50   2.9487e+10   9.9835e-10
    82.60   2.9694e+10   9.9757e-10
    82.70   2.9901e+10   9.9680e-10
    82.80   3.0109e+10   9.9603e-10
    82.90   3.0319e+10   9.9527e-10
    83.00   3.0529e+10   9.9450e-10
    83.10   3.0740e+10   9.9373e-10
    83.20   3.0953e+10   9.9296e-10
    83.30   3.1167e+10   9.9220e-10
    83.40   3.1381e+10   9.9143e-10
    83.50   3.1597e+10   9.9067e-10
    83.60   3.1814e+10   9.8991e-10
    83.70   3.2031e+10   9.8914e-10
    83.80   3.2250e+10   9.8838e-10
    83.90   3.2470e+10   9.8762e-10
    84.00   3.2691e+10   9.8686e-10
    84.10   3.2913e+10   9.8610e-10
    84.20   3.3136e+10   9.8534e-10
    84.30   3.3361e+10   9.8459e-10
    84.40   3.3586e+10   9.8383e-10
    84.50   3.3812e+10   9.8307e-10
    84.60   3.4040e+10   9.8232e-10
    84.70   3.4268e+10   9.8156e-10
    84.80   3.4498e+10   9.8081e-10
    84.90   3.4729e+10   9.8006e-10
    85.00   3.4960e+10   9.7930e-10
    85.10   3.5193e+10   9.7855e-10
    85.20   3.5427e+10   9.7780e-10
    85.30   3.5662e+10   9.7705e-10
    85.40   3.5899e+10   9.7630e-10
    85.50   3.6136e+10   9.7555e-10
    85.60   3.6374e+10   9.7481e-10
    85.70   3.6614e+10   9.7406e-10
    85.80   3.6855e+10   9.7331e-10
    85.90   3.7096e+10   9.7257e-10
    86.00   3.7339e+10   9.7182e-10
    86.10   3.7583e+10   9.7108e-10
    86.20   3.7829e+10   9.7033e-10
    86.30   3.8075e+10   9.6959e-10
    86.40   3.8322e+10   9.6885e-10
    86.50   3.8571e+10   9.6811e-10
    86.60   3.8820e+10   9.6737e-10
    86.70   3.9071e+10   9.6663e-10
    86.80   3.9323e+10   9.6589e-10
    86.90   3.9576e+10   9.6515e-10
    87.00   3.9831e+10   9.6442e-10
    87.10   4.0086e+10   9.6368e-10
    87.20   4.0342e+10   9.6294e-10
    87.30   4.0600e+10   9.6221e-10
    87.40   4.0859e+10   9.6147e-10
    87.50   4.1119e+10   9.6074e-10
    87.60   4.1380e+10   9.6001e-10
    87.70   4.1642e+10   9.5927e-10
    87.80   4.1906e+10   9.5854e-10
    87.90   4.2171e+10   9.5781e-10
    88.00   4.2436e+10   9.5708e-10
    88.10   4.2703e+10   9.5635e-10
    88.20   4.2972e+10   9.5562e-10
    88.30   4.3241e+10   9.5490e-10
    88.40   4.3511e+10   9.5417e-10
    88.50   4.3783e+10   9.5344e-10
    88.60   4.4056e+10   9.5272e-10
    88.70   4.4330e+10   9.5199e-10
    88.80   4.4605e+10   9.5127e-10
    88.90   4.4882e+10   9.5054e-10
    89.00   4.5159e+10   9.4982e-10
    89.10   4.5438e+10   9.4910e-10
    89.20   4.5718e+10   9.4838e-10
    89.30   4.5999e+10   9.4766e-10
    89.40   4.6282e+10   9.4693e-10
    89.50   4.6565e+10   9.4622e-10
    89.60   4.6850e+10   9.4550e-10
    89.70   4.7136e+10   9.4478e-10
    89.80   4.7423e+10   9.4406e-10
    89.90   4.7712e+10   9.4334e-10
    90.00   4.8001e+10   9.4263e-10
    90.10   4.8292e+10   9.4191e-10
    90.20   4.8584e+10   9.4120e-10
    90.30   4.8878e+10   9.4048e-10
    90.40   4.9172e+10   9.3977e-10
    90.50   4.9468e+10   9.3906e-10
    90.60   4.9765e+10   9.3835e-10
    90.70   5.0063e+10   9.3764e-10
    90.80   5.0363e+10   9.3693e-10
    90.90   5.0663e+10   9.3622e-10
    91.00   5.0965e+10   9.3551e-10
    91.10   5.1268e+10   9.3480e-10
    91.20   5.1573e+10   9.3409e-10
    91.30   5.1878e+10   9.3338e-10
    91.40   5.2185e+10   9.3268e-10
    91.50   5.2493e+10   9.3197e-10
    91.60   5.2803e+10   9.3127e-10
    91.70   5.3114e+10   9.3056e-10
    91.80   5.3425e+10   9.2986e-10
    91.90   5.3739e+10   9.2916e-10
    92.00   5.4053e+10   9.2845e-10
    92.10   5.4369e+10   9.2775e-10
    92.20   5.4686e+10   9.2705e-10
    92.30   5.5004e+10   9.2635e-10
    92.40   5.5323e+10   9.2565e-10
    92.50   5.5644e+10   9.2495e-10
    92.60   5.5966e+10   9.2425e-10
    92.70   5.6289e+10   9.2356e-10
    92.80   5.6614e+10   9.2286e-10
    92.90   5.6939e+10   9.2216e-10
    93.00   5.7267e+10   9.2147e-10
    93.10   5.7595e+10   9.2077e-10
    93.20   5.7925e+10   9.2008e-10
    93.30   5.8256e+10   9.1938e-10
    93.40   5.8588e+10   9.1869e-10
    93.50   5.8921e+10   9.1800e-10
    93.60   5.9256e+10   9.1731e-10
    93.70   5.9592e+10   9.1661e-10
    93.80   5.9930e+10   9.1592e-10
    93.90   6.0268e+10   9.1523e-10
    94.00   6.0608e+10   9.1455e-10
    94.10   6.0950e+10   9.1386e-10
    94.20   6.1292e+10   9.1317e-10
    94.30   6.1636e+10   9.1248e-10
    94.40   6.1981e+10   9.1180e-10
    94.50   6.2328e+10   9.1111e-10
    94.60   6.2676e+10   9.1042e-10
    94.70   6.3025e+10   9.0974e-10
    94.80   6.3375e+10   9.0906e-10
    94.90   6.3727e+10   9.0837e-10
    95.00   6.4080e+10   9.0769e-10
    95.10   6.4435e+10   9.0701e-10
    95.20   6.4790e+10   9.0633e-10
    95.30   6.5147e+10   9.0565e-10
    95.40   6.5506e+10   9.0497e-10
    95.50   6.5865e+10   9.0429e-10
    95.60   6.6227e+10   9.0361e-10
    95.70   6.6589e+10   9.0293e-10
    95.80   6.6953e+10   9.0225e-10
    95.90   6.7318e+10   9.0157e-10
    96.00   6.7684e+10   9.0090e-10
    96.10   6.8052e+10   9.0022e-10
    96.20   6.8421e+10   8.9955e-10
    96.30   6.8791e+10   8.9887e-10
    96.40   6.9163e+10   8.9820e-10
    96.50   6.9536e+10   8.9753e-10
    96.60   6.9911e+10   8.9685e-10
    96.70   7.0286e+10   8.9618e-10
    96.80   7.0664e+10   8.9551e-10
    96.90   7.1042e+10   8.9484e-10
    97.00   7.1422e+10   8.9417e-10
    97.10   7.1803e+10   8.9350e-10
    97.20   7.2186e+10   8.9283e-10
    97.30   7.2570e+10   8.9216e-10
    97.40   7.2955e+10   8.9150e-10
    97.50   7.3342e+10   8.9083e-10
    97.60   7.3730e+10   8.9016e-10
    97.70   7.4119e+10   8.8950e-10
    97.80   7.4510e+10   8.8883e-10
    97.90   7.4902e+10   8.8817e-10
    98.00   7.5296e+10   8.8750e-10
    98.10   7.5691e+10   8.8684e-10
    98.20   7.6087e+10   8.8618e-10
    98.30   7.6485e+10   8.8552e-10
    98.40   7.6884e+10   8.8485e-10
    98.50   7.7284e+10   8.8419e-10
    98.60   7.7686e+10   8.8353e-10
    98.70   7.8089e+10   8.8287e-10
    98.80   7.8494e+10   8.8221e-10
    98.90   7.8900e+10   8.8156e-10
    99.00   7.9307e+10   8.8090e-10
    99.10   7.9716e+10   8.8024e-10
    99.20   8.0126e+10   8.7958e-10
    99.30   8.0538e+10   8.7893e-10
    99.40   8.0951e+10   8.7827e-10
    99.50   8.1365e+10   8.7762e-10
    99.60   8.1781e+10   8.7696e-10
    99.70   8.2198e+10   8.7631e-10
    99.80   8.2617e+10   8.7566e-10
    99.90   8.3037e+10   8.7501e-10
   100.00   8.3458e+10   8.7435e-10
   100.10   8.3881e+10   8.7370e-10
   100.20   8.4305e+10   8.7305e-10
   100.30   8.4731e+10   8.7240e-10
   100.40   8.5158e+10   8.7175e-10
   100.50   8.5586e+10   8.7110e-10
   100.60   8.6016e+10   8.7046e-10
   100.70   8.6448e+10   8.6981e-10
   100.80   8.6880e+10   8.6916e-10
   100.90   8.7314e+10   8.6852e-10
   101.00   8.7750e+10   8.6787e-10
   101.10   8.8187e+10   8.6722e-10
   101.20   8.8625e+10   8.6658e-10
   101.30   8.9065e+10   8.6594e-10
   101.40   8.9507e+10   8.6529e-10
   101.50   8.9949e+10   8.6465e-10
   101.60   9.0394e+10   8.6401e-10
   101.70   9.0839e+10   8.6337e-10
   101.80   9.1286e+10   8.6273e-10
   101.90   9.1735e+10   8.6209e-10
   102.00   9.2185e+10   8.6145e-10
   102.10   9.2636e+10   8.6081e-10
   102.20   9.3089e+10   8.6017e-10
   102.30   9.3543e+10   8.5954e-10
   102.40   9.3999e+10   8.5890e-10
   102.50   9.4456e+10   8.5826e-10
   102.60   9.4915e+10   8.5763e-10
   102.70   9.5375e+10   8.5699e-10
   102.80   9.5836e+10   8.5636e-10
   102.90   9.6299e+10   8.5572e-10
   103.00   9.6763e+10   8.5509e-10
   103.10   9.7229e+10   8.5446e-10
   103.20   9.7697e+10   8.5382e-10
   103.30   9.8165e+10   8.5319e-10
   103.40   9.8636e+10   8.5256e-10
   103.50   9.9107e+10   8.5193e-10
   103.60   9.9581e+10   8.5130e-10
   103.70   1.0006e+11   8.5067e-10
   103.80   1.0053e+11   8.5004e-10
   103.90   1.0101e+11   8.4941e-10
   104.00   1.0149e+11   8.4878e-10
   104.10   1.0197e+11   8.4815e-10
   104.20   1.0245e+11   8.4753e-10
   104.30   1.0293e+11   8.4690e-10
   104.40   1.0342e+11   8.4627e-10
   104.50   1.0391e+11   8.4565e-10
   104.60   1.0439e+11   8.4502e-10
   104.70   1.0488e+11   8.4440e-10
   104.80   1.0537e+11   8.4378e-10
   104.90   1.0587e+11   8.4315e-10
   105.00   1.0636e+11   8.4253e-10
   105.10   1.0686e+11   8.4191e-10
   105.20   1.0735e+11   8.4129e-10
   105.30   1.0785e+11   8.4067e-10
   105.40   1.0835e+11   8.4005e-10
   105.50   1.0885e+11   8.3943e-10
   105.60   1.0935e+11   8.3881e-10
   105.70   1.0986e+11   8.3819e-10
   105.80   1.1036e+11   8.3757e-10
   105.90   1.1087e+11   8.3695e-10
   106.00   1.1138e+11   8.3634e-10
   106.10   1.1189e+11   8.3572e-10
   106.20   1.1240e+11   8.3510e-10
   106.30   1.1292e+11   8.3449e-10
   106.40   1.1343e+11   8.3387e-10
   106.50   1.1395e+11   8.3326e-10
   106.60   1.1446e+11   8.3265e-10
   106.70   1.1498e+11   8.3203e-10
   106.80   1.1550e+11   8.3142e-10
   106.90   1.1603e+11   8.3081e-10
   107.00   1.1655e+11   8.3020e-10
   107.10   1.1708e+11   8.2959e-10
   107.20   1.1760e+11   8.2898e-10
   107.30   1.1813e+11   8.2837e-10
   107.40   1.1866e+11   8.2776e-10
   107.50   1.1919e+11   8.2715e-10
   107.60   1.1973e+11   8.2654e-10
   107.70   1.2026e+11   8.2594e-10
   107.80   1.2080e+11   8.2533e-10
   107.90   1.2133e+11   8.2472e-10
   108.00   1.2187e+11   8.2412e-10
   108.10   1.2241e+11   8.2351e-10
   108.20   1.2295e+11   8.2291e-10
   108.30   1.2350e+11   8.2230e-10
   108.40   1.2404e+11   8.2170e-10
   108.50   1.2459e+11   8.2110e-10
   108.60   1.2514e+11   8.2049e-10
   108.70   1.2569e+11   8.1989e-10
   108.80   1.2624e+11   8.1929e-10
   108.90   1.2679e+11   8.1869e-10
   109.00   1.2735e+11   8.1809e-10
   109.10   1.2790e+11   8.1749e-10
   109.20   1.2846e+11   8.1689e-10
   109.30   1.2902e+11   8.1629e-10
   109.40   1.2958e+11   8.1569e-10
   109.50   1.3014e+11   8.1510e-10
   109.60   1.3070e+11   8.1450e-10
   109.70   1.3127e+11   8.1390e-10
   109.80   1.3184e+11   8.1331e-10
   109.90   1.3240e+11   8.1271e-10
   110.00   1.3297e+11   8.1212e-10
   110.10   1.3354e+11   8.1152e-10
   110.20   1.3412e+11   8.1093e-10
   110.30   1.3469e+11   8.1034e-10
   110.40   1.3527e+11   8.0974e-10
   110.50   1.3584e+11   8.0915e-10
   110.60   1.3642e+11   8.0856e-10
   110.70   1.3700e+11   8.0797e-10
   110.80   1.3759e+11   8.0738e-10
   110.90   1.3817e+11   8.0679e-10
   111.00   1.3875e+11   8.0620e-10
   111.10   1.3934e+11   8.0561e-10
   111.20   1.3993e+11   8.0502e-10
   111.30   1.4052e+11   8.0444e-10
   111.40   1.4111e+11   8.0385e-10
   111.50   1.4170e+11   8.0326e-10
   111.60   1.4230e+11   8.0268e-10
   111.70   1.4289e+11   8.0209e-10
   111.80   1.4349e+11   8.0150e-10
   111.90   1.4409e+11   8.0092e-10
   112.00   1.4469e+11   8.0034e-10
   112.10   1.4529e+11   7.9975e-10
   112.20   1.4590e+11   7.9917e-10
   112.30   1.4650e+11   7.9860e-10
   112.40   1.4711e+11   7.9802e-10
   112.50   1.4772e+11   7.9743e-10
   112.60   1.4833e+11   7.9685e-10
   112.70   1.4894e+11   7.9627e-10
   112.80   1.4956e+11   7.9569e-10
   112.90   1.5017e+11   7.9511e-10
   113.00   1.5079e+11   7.9454e-10
   113.10   1.5140e+11   7.9396e-10
   113.20   1.5202e+11   7.9338e-10
   113.30   1.5265e+11   7.9280e-10
   113.40   1.5327e+11   7.9223e-10
   113.50   1.5389e+11   7.9165e-10
   113.60   1.5452e+11   7.9107e-10
   113.70   1.5515e+11   7.9050e-10
   113.80   1.5578e+11   7.8993e-10
   113.90   1.5641e+11   7.8935e-10
   114.00   1.5704e+11   7.8878e-10
   114.10   1.5767e+11   7.8820e-10
   114.20   1.5831e+11   7.8763e-10
   114.30   1.5894e+11   7.8706e-10
   114.40   1.5958e+11   7.8649e-10
   114.50   1.6022e+11   7.8592e-10
   114.60   1.6087e+11   7.8535e-10
   114.70   1.6151e+11   7.8478e-10
   114.80   1.6215e+11   7.8421e-10
   114.90   1.6280e+11   7.8364e-10
   115.00   1.6345e+11   7.8307e-10
   115.10   1.6410e+11   7.8250e-10
   115.20   1.6475e+11   7.8194e-10
   115.30   1.6540e+11   7.8137e-10
   115.40   1.6606e+11   7.8080e-10
   115.50   1.6671e+11   7.8024e-10
   115.60   1.6737e+11   7.7967e-10
   115.70   1.6803e+11   7.7911e-10
   115.80   1.6869e+11   7.7855e-10
   115.90   1.6935e+11   7.7798e-10
   116.00   1.7002e+11   7.7742e-10
   116.10   1.7068e+11   7.7686e-10
   116.20   1.7135e+11   7.7629e-10
   116.30   1.7202e+11   7.7573e-10
   116.40   1.7269e+11   7.7517e-10
   116.50   1.7336e+11   7.7461e-10
   116.60   1.7404e+11   7.7405e-10
   116.70   1.7471e+11   7.7349e-10
   116.80   1.7539e+11   7.7293e-10
   116.90   1.7607e+11   7.7237e-10
   117.00   1.7675e+11   7.7182e-10
   117.10   1.7743e+11   7.7126e-10
   117.20   1.7811e+11   7.7070e-10
   117.30   1.7880e+11   7.7015e-10
   117.40   1.7948e+11   7.6959e-10
   117.50   1.8017e+11   7.6904e-10
   117.60   1.8086e+11   7.6849e-10
   117.70   1.8155e+11   7.6794e-10
   117.80   1.8225e+11   7.6738e-10
   117.90   1.8294e+11   7.6683e-10
   118.00   1.8364e+11   7.6628e-10
   118.10   1.8434e+11   7.6572e-10
   118.20   1.8504e+11   7.6517e-10
   118.30   1.8574e+11   7.6462e-10
   118.40   1.8644e+11   7.6407e-10
   118.50   1.8714e+11   7.6352e-10
   118.60   1.8785e+11   7.6297e-10
   118.70   1.8856e+11   7.6242e-10
   118.80   1.8927e+11   7.6187e-10
   118.90   1.8998e+11   7.6132e-10
   119.00   1.9069e+11   7.6078e-10
   119.10   1.9140e+11   7.6023e-10
   119.20   1.9212e+11   7.5968e-10
   119.30   1.9284e+11   7.5914e-10
   119.40   1.9356e+11   7.5859e-10
   119.50   1.9428e+11   7.5804e-10
   119.60   1.9500e+11   7.5750e-10
   119.70   1.9572e+11   7.5696e-10
   119.80   1.9645e+11   7.5641e-10
   119.90   1.9718e+11   7.5587e-10
   120.00   1.9790e+11   7.5533e-10
   120.10   1.9863e+11   7.5478e-10
   120.20   1.9937e+11   7.5424e-10
   120.30   2.0010e+11   7.5370e-10
   120.40   2.0084e+11   7.5316e-10
   120.50   2.0157e+11   7.5262e-10
   120.60   2.0231e+11   7.5208e-10
   120.70   2.0305e+11   7.5154e-10
   120.80   2.0379e+11   7.5100e-10
   120.90   2.0454e+11   7.5046e-10
   121.00   2.0528e+11   7.4993e-10
   121.10   2.0603e+11   7.4939e-10
   121.20   2.0678e+11   7.4886e-10
   121.30   2.0753e+11   7.4833e-10
   121.40   2.0828e+11   7.4779e-10
   121.50   2.0903e+11   7.4725e-10
   121.60   2.0979e+11   7.4672e-10
   121.70   2.1054e+11   7.4619e-10
   121.80   2.1130e+11   7.4565e-10
   121.90   2.1206e+11   7.4512e-10
   122.00   2.1282e+11   7.4459e-10
   122.10   2.1358e+11   7.4405e-10
   122.20   2.1435e+11   7.4352e-10
   122.30   2.1512e+11   7.4299e-10
   122.40   2.1588e+11   7.4246e-10
   122.50   2.1665e+11   7.4193e-10
   122.60   2.1742e+11   7.4140e-10
   122.70   2.1820e+11   7.4087e-10
   122.80   2.1897e+11   7.4034e-10
   122.90   2.1975e+11   7.3981e-10
   123.00   2.2053e+11   7.3928e-10
   123.10   2.2131e+11   7.3876e-10
   123.20   2.2209e+11   7.3823e-10
   123.30   2.2287e+11   7.3770e-10
   123.40   2.2365e+11   7.3718e-10
   123.50   2.2444e+11   7.3665e-10
   123.60   2.2523e+11   7.3613e-10
   123.70   2.2602e+11   7.3560e-10
   123.80   2.2681e+11   7.3508e-10
   123.90   2.2760e+11   7.3455e-10
   124.00   2.2839e+11   7.3403e-10
   124.10   2.2919e+11   7.3352e-10
   124.20   2.2999e+11   7.3300e-10
   124.30   2.3079e+11   7.3248e-10
   124.40   2.3159e+11   7.3195e-10
   124.50   2.3239e+11   7.3143e-10
   124.60   2.3319e+11   7.3091e-10
   124.70   2.3400e+11   7.3039e-10
   124.80   2.3481e+11   7.2987e-10
   124.90   2.3562e+11   7.2936e-10
   125.00   2.3643e+11   7.2884e-10
   125.10   2.3724e+11   7.2832e-10
   125.20   2.3805e+11   7.2780e-10
   125.30   2.3887e+11   7.2729e-10
   125.40   2.3969e+11   7.2677e-10
   125.50   2.4051e+11   7.2625e-10
   125.60   2.4133e+11   7.2574e-10
   125.70   2.4215e+11   7.2522e-10
   125.80   2.4297e+11   7.2471e-10
   125.90   2.4380e+11   7.2419e-10
   126.00   2.4463e+11   7.2368e-10
   126.10   2.4545e+11   7.2317e-10
   126.20   2.4628e+11   7.2266e-10
   126.30   2.4712e+11   7.2214e-10
   126.40   2.4795e+11   7.2163e-10
   126.50   2.4879e+11   7.2113e-10
   126.60   2.4962e+11   7.2062e-10
   126.70   2.5046e+11   7.2011e-10
   126.80   2.5130e+11   7.1960e-10
   126.90   2.5214e+11   7.1909e-10
   127.00   2.5299e+11   7.1858e-10
   127.10   2.5383e+11   7.1807e-10
   127.20   2.5468e+11   7.1757e-10
   127.30   2.5553e+11   7.1706e-10
   127.40   2.5638e+11   7.1655e-10
   127.50   2.5723e+11   7.1605e-10
   127.60   2.5809e+11   7.1554e-10
   127.70   2.5894e+11   7.1504e-10
   127.80   2.5980e+11   7.1453e-10
   127.90   2.6066e+11   7.1403e-10
   128.00   2.6152e+11   7.1352e-10
   128.10   2.6238e+11   7.1302e-10
   128.20   2.6324e+11   7.1252e-10
   128.30   2.6411e+11   7.1201e-10
   128.40   2.6498e+11   7.1151e-10
   128.50   2.6584e+11   7.1101e-10
   128.60   2.6671e+11   7.1052e-10
   128.70   2.6759e+11   7.1002e-10
   128.80   2.6846e+11   7.0952e-10
   128.90   2.6934e+11   7.0902e-10
   129.00   2.7021e+11   7.0852e-10
   129.10   2.7109e+11   7.0802e-10
   129.20   2.7197e+11   7.0752e-10
   129.30   2.7285e+11   7.0702e-10
   129.40   2.7374e+11   7.0653e-10
   129.50   2.7462e+11   7.0603e-10
   129.60   2.7551e+11   7.0553e-10
   129.70   2.7640e+11   7.0504e-10
   129.80   2.7729e+11   7.0454e-10
   129.90   2.7818e+11   7.0405e-10
   130.00   2.7907e+11   7.0355e-10
   130.10   2.7997e+11   7.0306e-10
   130.20   2.8087e+11   7.0256e-10
   130.30   2.8176e+11   7.0207e-10
   130.40   2.8266e+11   7.0158e-10
   130.50   2.8357e+11   7.0109e-10
   130.60   2.8447e+11   7.0060e-10
   130.70   2.8538e+11   7.0011e-10
   130.80   2.8628e+11   6.9962e-10
   130.90   2.8719e+11   6.9913e-10
   131.00   2.8810e+11   6.9864e-10
   131.10   2.8901e+11   6.9815e-10
   131.20   2.8993e+11   6.9766e-10
   131.30   2.9084e+11   6.9717e-10
   131.40   2.9176e+11   6.9668e-10
   131.50   2.9268e+11   6.9620e-10
   131.60   2.9360e+11   6.9571e-10
   131.70   2.9452e+11   6.9522e-10
   131.80   2.9544e+11   6.9474e-10
   131.90   2.9637e+11   6.9425e-10
   132.00   2.9729e+11   6.9376e-10
   132.10   2.9822e+11   6.9329e-10
   132.20   2.9915e+11   6.9280e-10
   132.30   3.0009e+11   6.9232e-10
   132.40   3.0102e+11   6.9184e-10
   132.50   3.0195e+11   6.9135e-10
   132.60   3.0289e+11   6.9087e-10
   132.70   3.0383e+11   6.9039e-10
   132.80   3.0477e+11   6.8991e-10
   132.90   3.0571e+11   6.8942e-10
   133.00   3.0665e+11   6.8894e-10
   133.10   3.0760e+11   6.8846e-10
   133.20   3.0855e+11   6.8798e-10
   133.30   3.0950e+11   6.8750e-10
   133.40   3.1045e+11   6.8702e-10
   133.50   3.1140e+11   6.8655e-10
   133.60   3.1235e+11   6.8608e-10
   133.70   3.1331e+11   6.8560e-10
   133.80   3.1426e+11   6.8512e-10
   133.90   3.1522e+11   6.8465e-10
   134.00   3.1618e+11   6.8417e-10
   134.10   3.1714e+11   6.8369e-10
   134.20   3.1811e+11   6.8322e-10
   134.30   3.1907e+11   6.8274e-10
   134.40   3.2004e+11   6.8227e-10
   134.50   3.2101e+11   6.8179e-10
   134.60   3.2198e+11   6.8132e-10
   134.70   3.2295e+11   6.8085e-10
   134.80   3.2392e+11   6.8037e-10
   134.90   3.2490e+11   6.7990e-10
   135.00   3.2588e+11   6.7944e-10
   135.10   3.2685e+11   6.7897e-10
   135.20   3.2783e+11   6.7850e-10
   135.30   3.2882e+11   6.7803e-10
   135.40   3.2980e+11   6.7756e-10
   135.50   3.3078e+11   6.7709e-10
   135.60   3.3177e+11   6.7662e-10
   135.70   3.3276e+11   6.7615e-10
   135.80   3.3375e+11   6.7568e-10
   135.90   3.3474e+11   6.7521e-10
   136.00   3.3574e+11   6.7474e-10
   136.10   3.3673e+11   6.7428e-10
   136.20   3.3773e+11   6.7382e-10
   136.30   3.3873e+11   6.7335e-10
   136.40   3.3973e+11   6.7289e-10
   136.50   3.4073e+11   6.7242e-10
   136.60   3.4173e+11   6.7196e-10
   136.70   3.4274e+11   6.7149e-10
   136.80   3.4374e+11   6.7103e-10
   136.90   3.4475e+11   6.7056e-10
   137.00   3.4576e+11   6.7010e-10
   137.10   3.4677e+11   6.6964e-10
   137.20   3.4779e+11   6.6918e-10
   137.30   3.4880e+11   6.6871e-10
   137.40   3.4982e+11   6.6826e-10
   137.50   3.5084e+11   6.6780e-10
   137.60   3.5186e+11   6.6734e-10
   137.70   3.5288e+11   6.6688e-10
   137.80   3.5390e+11   6.6642e-10
   137.90   3.5493e+11   6.6596e-10
   138.00   3.5596e+11   6.6550e-10
   138.10   3.5698e+11   6.6505e-10
   138.20   3.5801e+11   6.6459e-10
   138.30   3.5905e+11   6.6413e-10
   138.40   3.6008e+11   6.6367e-10
   138.50   3.6112e+11   6.6323e-10
   138.60   3.6215e+11   6.6277e-10
   138.70   3.6319e+11   6.6231e-10
   138.80   3.6423e+11   6.6186e-10
   138.90   3.6527e+11   6.6140e-10
   139.00   3.6632e+11   6.6095e-10
   139.10   3.6736e+11   6.6050e-10
   139.20   3.6841e+11   6.6004e-10
   139.30   3.6946e+11   6.5959e-10
   139.40   3.7051e+11   6.5914e-10
   139.50   3.7156e+11   6.5868e-10
   139.60   3.7261e+11   6.5824e-10
   139.70   3.7367e+11   6.5779e-10
   139.80   3.7472e+11   6.5734e-10
   139.90   3.7578e+11   6.5689e-10
   140.00   3.7684e+11   6.5644e-10
   140.10   3.7790e+11   6.5599e-10
   140.20   3.7897e+11   6.5554e-10
   140.30   3.8003e+11   6.5509e-10
   140.40   3.8110e+11   6.5464e-10
   140.50   3.8217e+11   6.5419e-10
   140.60   3.8324e+11   6.5376e-10
   140.70   3.8431e+11   6.5331e-10
   140.80   3.8538e+11   6.5286e-10
   140.90   3.8646e+11   6.5242e-10
   141.00   3.8754e+11   6.5197e-10
   141.10   3.8861e+11   6.5152e-10
   141.20   3.8969e+11   6.5108e-10
   141.30   3.9078e+11   6.5063e-10
   141.40   3.9186e+11   6.5019e-10
   141.50   3.9294e+11   6.4976e-10
   141.60   3.9403e+11   6.4931e-10
   141.70   3.9512e+11   6.4887e-10
   141.80   3.9621e+11   6.4843e-10
   141.90   3.9730e+11   6.4798e-10
   142.00   3.9839e+11   6.4754e-10
   142.10   3.9949e+11   6.4710e-10
   142.20   4.0059e+11   6.4666e-10
   142.30   4.0168e+11   6.4622e-10
   142.40   4.0278e+11   6.4579e-10
   142.50   4.0389e+11   6.4535e-10
   142.60   4.0499e+11   6.4491e-10
   142.70   4.0609e+11   6.4447e-10
   142.80   4.0720e+11   6.4403e-10
   142.90   4.0831e+11   6.4360e-10
   143.00   4.0942e+11   6.4316e-10
   143.10   4.1053e+11   6.4272e-10
   143.20   4.1164e+11   6.4229e-10
   143.30   4.1276e+11   6.4186e-10
   143.40   4.1387e+11   6.4142e-10
   143.50   4.1499e+11   6.4099e-10
   143.60   4.1611e+11   6.4055e-10
   143.70   4.1723e+11   6.4012e-10
   143.80   4.1836e+11   6.3968e-10
   143.90   4.1948e+11   6.3925e-10
   144.00   4.2061e+11   6.3882e-10
   144.10   4.2174e+11   6.3839e-10
   144.20   4.2287e+11   6.3796e-10
   144.30   4.2400e+11   6.3753e-10
   144.40   4.2513e+11   6.3710e-10
   144.50   4.2627e+11   6.3666e-10
   144.60   4.2740e+11   6.3623e-10
   144.70   4.2854e+11   6.3580e-10
   144.80   4.2968e+11   6.3537e-10
   144.90   4.3082e+11   6.3495e-10
   145.00   4.3196e+11   6.3452e-10
   145.10   4.3311e+11   6.3410e-10
   145.20   4.3425e+11   6.3367e-10
   145.30   4.3540e+11   6.3324e-10
   145.40   4.3655e+11   6.3281e-10
   145.50   4.3770e+11   6.3238e-10
   145.60   4.3886e+11   6.3197e-10
   145.70   4.4001e+11   6.3154e-10
   145.80   4.4117e+11   6.3111e-10
   145.90   4.4232e+11   6.3069e-10
   146.00   4.4348e+11   6.3026e-10
   146.10   4.4465e+11   6.2984e-10
   146.20   4.4581e+11   6.2941e-10
   146.30   4.4697e+11   6.2900e-10
   146.40   4.4814e+11   6.2858e-10
   146.50   4.4931e+11   6.2815e-10
   146.60   4.5048e+11   6.2773e-10
   146.70   4.5165e+11   6.2731e-10
   146.80   4.5282e+11   6.2689e-10
   146.90   4.5399e+11   6.2646e-10
   147.00   4.5517e+11   6.2605e-10
   147.10   4.5635e+11   6.2563e-10
   147.20   4.5753e+11   6.2521e-10
   147.30   4.5871e+11   6.2479e-10
   147.40   4.5989e+11   6.2437e-10
   147.50   4.6107e+11   6.2395e-10
   147.60   4.6226e+11   6.2354e-10
   147.70   4.6345e+11   6.2313e-10
   147.80   4.6464e+11   6.2271e-10
   147.90   4.6583e+11   6.2229e-10
   148.00   4.6702e+11   6.2187e-10
   148.10   4.6821e+11   6.2146e-10
   148.20   4.6941e+11   6.2104e-10
   148.30   4.7061e+11   6.2063e-10
   148.40   4.7181e+11   6.2022e-10
   148.50   4.7301e+11   6.1980e-10
   148.60   4.7421e+11   6.1939e-10
   148.70   4.7541e+11   6.1898e-10
   148.80   4.7662e+11   6.1856e-10
   148.90   4.7782e+11   6.1815e-10
   149.00   4.7903e+11   6.1774e-10
   149.10   4.8024e+11   6.1733e-10
   149.20   4.8146e+11   6.1692e-10
   149.30   4.8267e+11   6.1651e-10
   149.40   4.8389e+11   6.1610e-10
   149.50   4.8510e+11   6.1568e-10
   149.60   4.8632e+11   6.1528e-10
   149.70   4.8754e+11   6.1487e-10
   149.80   4.8876e+11   6.1446e-10
   149.90   4.8999e+11   6.1405e-10
   150.00   4.9121e+11   6.1364e-10
   150.10   4.9244e+11   6.1324e-10
   150.20   4.9367e+11   6.1284e-10
   150.30   4.9490e+11   6.1243e-10
   150.40   4.9613e+11   6.1202e-10
   150.50   4.9736e+11   6.1161e-10
   150.60   4.9860e+11   6.1121e-10
   150.70   4.9983e+11   6.1080e-10
   150.80   5.0107e+11   6.1040e-10
   150.90   5.0231e+11   6.1000e-10
   151.00   5.0355e+11   6.0959e-10
   151.10   5.0480e+11   6.0919e-10
   151.20   5.0604e+11   6.0878e-10
   151.30   5.0729e+11   6.0838e-10
   151.40   5.0853e+11   6.0799e-10
   151.50   5.0978e+11   6.0758e-10
   151.60   5.1104e+11   6.0718e-10
   151.70   5.1229e+11   6.0678e-10
   151.80   5.1354e+11   6.0637e-10
   151.90   5.1480e+11   6.0598e-10
   152.00   5.1606e+11   6.0558e-10
   152.10   5.1732e+11   6.0518e-10
   152.20   5.1858e+11   6.0478e-10
   152.30   5.1984e+11   6.0438e-10
   152.40   5.2110e+11   6.0399e-10
   152.50   5.2237e+11   6.0359e-10
   152.60   5.2364e+11   6.0319e-10
   152.70   5.2491e+11   6.0279e-10
   152.80   5.2618e+11   6.0239e-10
   152.90   5.2745e+11   6.0200e-10
   153.00   5.2872e+11   6.0161e-10
   153.10   5.3000e+11   6.0121e-10
   153.20   5.3128e+11   6.0081e-10
   153.30   5.3255e+11   6.0042e-10
   153.40   5.3384e+11   6.0002e-10
   153.50   5.3512e+11   5.9964e-10
   153.60   5.3640e+11   5.9924e-10
   153.70   5.3769e+11   5.9885e-10
   153.80   5.3897e+11   5.9845e-10
   153.90   5.4026e+11   5.9806e-10
   154.00   5.4155e+11   5.9767e-10
   154.10   5.4284e+11   5.9728e-10
   154.20   5.4414e+11   5.9689e-10
   154.30   5.4543e+11   5.9649e-10
   154.40   5.4673e+11   5.9610e-10
   154.50   5.4803e+11   5.9572e-10
   154.60   5.4933e+11   5.9533e-10
   154.70   5.5063e+11   5.9494e-10
   154.80   5.5193e+11   5.9455e-10
   154.90   5.5324e+11   5.9416e-10
   155.00   5.5454e+11   5.9378e-10
   155.10   5.5585e+11   5.9339e-10
   155.20   5.5716e+11   5.9300e-10
   155.30   5.5847e+11   5.9261e-10
   155.40   5.5978e+11   5.9223e-10
   155.50   5.6110e+11   5.9184e-10
   155.60   5.6241e+11   5.9145e-10
   155.70   5.6373e+11   5.9107e-10
   155.80   5.6505e+11   5.9068e-10
   155.90   5.6637e+11   5.9030e-10
   156.00   5.6769e+11   5.8992e-10
   156.10   5.6902e+11   5.8953e-10
   156.20   5.7034e+11   5.8914e-10
   156.30   5.7167e+11   5.8877e-10
   156.40   5.7300e+11   5.8838e-10
   156.50   5.7433e+11   5.8800e-10
   156.60   5.7566e+11   5.8762e-10
   156.70   5.7700e+11   5.8723e-10
   156.80   5.7833e+11   5.8686e-10
   156.90   5.7967e+11   5.8648e-10
   157.00   5.8101e+11   5.8609e-10
   157.10   5.8235e+11   5.8571e-10
   157.20   5.8369e+11   5.8534e-10
   157.30   5.8503e+11   5.8496e-10
   157.40   5.8638e+11   5.8458e-10
   157.50   5.8772e+11   5.8420e-10
   157.60   5.8907e+11   5.8383e-10
   157.70   5.9042e+11   5.8345e-10
   157.80   5.9177e+11   5.8307e-10
   157.90   5.9312e+11   5.8269e-10
   158.00   5.9448e+11   5.8231e-10
   158.10   5.9583e+11   5.8194e-10
   158.20   5.9719e+11   5.8156e-10
   158.30   5.9855e+11   5.8118e-10
   158.40   5.9991e+11   5.8081e-10
   158.50   6.0127e+11   5.8044e-10
   158.60   6.0264e+11   5.8006e-10
   158.70   6.0400e+11   5.7969e-10
   158.80   6.0537e+11   5.7931e-10
   158.90   6.0674e+11   5.7894e-10
   159.00   6.0811e+11   5.7857e-10
   159.10   6.0948e+11   5.7819e-10
   159.20   6.1086e+11   5.7782e-10
   159.30   6.1223e+11   5.7746e-10
   159.40   6.1361e+11   5.7708e-10
   159.50   6.1499e+11   5.7671e-10
   159.60   6.1637e+11   5.7634e-10
   159.70   6.1775e+11   5.7597e-10
   159.80   6.1913e+11   5.7560e-10
   159.90   6.2052e+11   5.7523e-10
   160.00   6.2190e+11   5.7487e-10
   160.10   6.2329e+11   5.7450e-10
   160.20   6.2468e+11   5.7412e-10
   160.30   6.2607e+11   5.7375e-10
   160.40   6.2746e+11   5.7339e-10
   160.50   6.2886e+11   5.7302e-10
   160.60   6.3025e+11   5.7265e-10
   160.70   6.3165e+11   5.7229e-10
   160.80   6.3305e+11   5.7193e-10
   160.90   6.3445e+11   5.7156e-10
   161.00   6.3585e+11   5.7119e-10
   161.10   6.3726e+11   5.7082e-10
   161.20   6.3866e+11   5.7046e-10
   161.30   6.4007e+11   5.7010e-10
   161.40   6.4148e+11   5.6973e-10
   161.50   6.4289e+11   5.6937e-10
   161.60   6.4430e+11   5.6901e-10
   161.70   6.4571e+11   5.6864e-10
   161.80   6.4713e+11   5.6828e-10
   161.90   6.4854e+11   5.6792e-10
   162.00   6.4996e+11   5.6756e-10
   162.10   6.5138e+11   5.6719e-10
   162.20   6.5280e+11   5.6684e-10
   162.30   6.5422e+11   5.6648e-10
   162.40   6.5565e+11   5.6611e-10
   162.50   6.5707e+11   5.6575e-10
   162.60   6.5850e+11   5.6540e-10
   162.70   6.5993e+11   5.6504e-10
   162.80   6.6136e+11   5.6467e-10
   162.90   6.6279e+11   5.6432e-10
   163.00   6.6422e+11   5.6396e-10
   163.10   6.6566e+11   5.6360e-10
   163.20   6.6710e+11   5.6325e-10
   163.30   6.6853e+11   5.6289e-10
   163.40   6.6997e+11   5.6253e-10
   163.50   6.7142e+11   5.6217e-10
   163.60   6.7286e+11   5.6182e-10
   163.70   6.7430e+11   5.6147e-10
   163.80   6.7575e+11   5.6111e-10
   163.90   6.7720e+11   5.6076e-10
   164.00   6.7865e+11   5.6040e-10
   164.10   6.8010e+11   5.6004e-10
   164.20   6.8155e+11   5.5970e-10
   164.30   6.8300e+11   5.5934e-10
   164.40   6.8446e+11   5.5898e-10
   164.50   6.8592e+11   5.5864e-10
   164.60   6.8737e+11   5.5828e-10
   164.70   6.8883e+11   5.5793e-10
   164.80   6.9030e+11   5.5757e-10
   164.90   6.9176e+11   5.5723e-10
   165.00   6.9322e+11   5.5687e-10
   165.10   6.9469e+11   5.5652e-10
   165.20   6.9616e+11   5.5618e-10
   165.30   6.9763e+11   5.5582e-10
   165.40   6.9910e+11   5.5547e-10
   165.50   7.0057e+11   5.5513e-10
   165.60   7.0205e+11   5.5478e-10
   165.70   7.0352e+11   5.5443e-10
   165.80   7.0500e+11   5.5408e-10
   165.90   7.0648e+11   5.5373e-10
   166.00   7.0796e+11   5.5338e-10
   166.10   7.0944e+11   5.5304e-10
   166.20   7.1092e+11   5.5269e-10
   166.30   7.1241e+11   5.5234e-10
   166.40   7.1390e+11   5.5200e-10
   166.50   7.1538e+11   5.5165e-10
   166.60   7.1687e+11   5.5131e-10
   166.70   7.1836e+11   5.5097e-10
   166.80   7.1986e+11   5.5062e-10
   166.90   7.2135e+11   5.5027e-10
   167.00   7.2285e+11   5.4993e-10
   167.10   7.2434e+11   5.4959e-10
   167.20   7.2584e+11   5.4925e-10
   167.30   7.2734e+11   5.4890e-10
   167.40   7.2885e+11   5.4856e-10
   167.50   7.3035e+11   5.4822e-10
   167.60   7.3185e+11   5.4788e-10
   167.70   7.3336e+11   5.4753e-10
   167.80   7.3487e+11   5.4720e-10
   167.90   7.3638e+11   5.4685e-10
   168.00   7.3789e+11   5.4651e-10
   168.10   7.3940e+11   5.4618e-10
   168.20   7.4092e+11   5.4583e-10
   168.30   7.4243e+11   5.4549e-10
   168.40   7.4395e+11   5.4516e-10
   168.50   7.4547e+11   5.4481e-10
   168.60   7.4699e+11   5.4448e-10
   168.70   7.4851e+11   5.4414e-10
   168.80   7.5004e+11   5.4380e-10
   168.90   7.5156e+11   5.4347e-10
   169.00   7.5309e+11   5.4313e-10
   169.10   7.5461e+11   5.4279e-10
   169.20   7.5614e+11   5.4246e-10
   169.30   7.5768e+11   5.4212e-10
   169.40   7.5921e+11   5.4179e-10
   169.50   7.6074e+11   5.4145e-10
   169.60   7.6228e+11   5.4111e-10
   169.70   7.6382e+11   5.4078e-10
   169.80   7.6535e+11   5.4044e-10
   169.90   7.6689e+11   5.4011e-10
   170.00   7.6844e+11   5.3978e-10
   170.10   7.6998e+11   5.3944e-10
   170.20   7.7152e+11   5.3912e-10
   170.30   7.7307e+11   5.3878e-10
   170.40   7.7462e+11   5.3844e-10
   170.50   7.7617e+11   5.3812e-10
   170.60   7.7772e+11   5.3778e-10
   170.70   7.7927e+11   5.3746e-10
   170.80   7.8083e+11   5.3712e-10
   170.90   7.8238e+11   5.3679e-10
   171.00   7.8394e+11   5.3646e-10
   171.10   7.8550e+11   5.3613e-10
   171.20   7.8706e+11   5.3581e-10
   171.30   7.8862e+11   5.3547e-10
   171.40   7.9018e+11   5.3514e-10
   171.50   7.9175e+11   5.3482e-10
   171.60   7.9331e+11   5.3449e-10
   171.70   7.9488e+11   5.3416e-10
   171.80   7.9645e+11   5.3383e-10
   171.90   7.9802e+11   5.3351e-10
   172.00   7.9959e+11   5.3318e-10
   172.10   8.0117e+11   5.3285e-10
   172.20   8.0274e+11   5.3253e-10
   172.30   8.0432e+11   5.3220e-10
   172.40   8.0590e+11   5.3188e-10
   172.50   8.0748e+11   5.3155e-10
   172.60   8.0906e+11   5.3123e-10
   172.70   8.1064e+11   5.3090e-10
   172.80   8.1222e+11   5.3057e-10
   172.90   8.1381e+11   5.3026e-10
   173.00   8.1540e+11   5.2993e-10
   173.10   8.1699e+11   5.2961e-10
   173.20   8.1858e+11   5.2928e-10
   173.30   8.2017e+11   5.2897e-10
   173.40   8.2176e+11   5.2864e-10
   173.50   8.2336e+11   5.2832e-10
   173.60   8.2495e+11   5.2800e-10
   173.70   8.2655e+11   5.2767e-10
   173.80   8.2815e+11   5.2736e-10
   173.90   8.2975e+11   5.2703e-10
   174.00   8.3135e+11   5.2672e-10
   174.10   8.3296e+11   5.2640e-10
   174.20   8.3456e+11   5.2608e-10
   174.30   8.3617e+11   5.2576e-10
   174.40   8.3778e+11   5.2544e-10
   174.50   8.3939e+11   5.2512e-10
   174.60   8.4100e+11   5.2480e-10
   174.70   8.4261e+11   5.2449e-10
   174.80   8.4422e+11   5.2416e-10
   174.90   8.4584e+11   5.2385e-10
   175.00   8.4746e+11   5.2353e-10
   175.10   8.4907e+11   5.2322e-10
   175.20   8.5070e+11   5.2290e-10
   175.30   8.5232e+11   5.2259e-10
   175.40   8.5394e+11   5.2227e-10
   175.50   8.5556e+11   5.2196e-10
   175.60   8.5719e+11   5.2164e-10
   175.70   8.5882e+11   5.2133e-10
   175.80   8.6045e+11   5.2101e-10
   175.90   8.6208e+11   5.2070e-10
   176.00   8.6371e+11   5.2038e-10
   176.10   8.6534e+11   5.2008e-10
   176.20   8.6698e+11   5.1976e-10
   176.30   8.6861e+11   5.1944e-10
   176.40   8.7025e+11   5.1913e-10
   176.50   8.7189e+11   5.1882e-10
   176.60   8.7353e+11   5.1851e-10
   176.70   8.7518e+11   5.1819e-10
   176.80   8.7682e+11   5.1789e-10
   176.90   8.7846e+11   5.1757e-10
   177.00   8.8011e+11   5.1727e-10
   177.10   8.8176e+11   5.1695e-10
   177.20   8.8341e+11   5.1665e-10
   177.30   8.8506e+11   5.1633e-10
   177.40   8.8671e+11   5.1603e-10
   177.50   8.8837e+11   5.1572e-10
   177.60   8.9002e+11   5.1541e-10
   177.70   8.9168e+11   5.1510e-10
   177.80   8.9334e+11   5.1480e-10
   177.90   8.9500e+11   5.1449e-10
   178.00   8.9666e+11   5.1418e-10
   178.10   8.9832e+11   5.1388e-10
   178.20   8.9999e+11   5.1357e-10
   178.30   9.0165e+11   5.1327e-10
   178.40   9.0332e+11   5.1296e-10
   178.50   9.0499e+11   5.1266e-10
   178.60   9.0666e+11   5.1234e-10
   178.70   9.0833e+11   5.1204e-10
   178.80   9.1001e+11   5.1173e-10
   178.90   9.1168e+11   5.1144e-10
   179.00   9.1336e+11   5.1113e-10
   179.10   9.1503e+11   5.1083e-10
   179.20   9.1671e+11   5.1052e-10
   179.30   9.1839e+11   5.1022e-10
   179.40   9.2008e+11   5.0991e-10
   179.50   9.2176e+11   5.0961e-10
   179.60   9.2344e+11   5.0932e-10
   179.70   9.2513e+11   5.0901e-10
   179.80   9.2682e+11   5.0871e-10
   179.90   9.2851e+11   5.0841e-10
   180.00   9.3020e+11   5.0811e-10
   180.10   9.3189e+11   5.0780e-10
   180.20   9.3358e+11   5.0751e-10
   180.30   9.3528e+11   5.0720e-10
   180.40   9.3698e+11   5.0691e-10
   180.50   9.3867e+11   5.0661e-10
   180.60   9.4037e+11   5.0631e-10
   180.70   9.4207e+11   5.0601e-10
   180.80   9.4378e+11   5.0571e-10
   180.90   9.4548e+11   5.0542e-10
   181.00   9.4718e+11   5.0511e-10
   181.10   9.4889e+11   5.0482e-10
   181.20   9.5060e+11   5.0453e-10
   181.30   9.5231e+11   5.0423e-10
   181.40   9.5402e+11   5.0393e-10
   181.50   9.5573e+11   5.0363e-10
   181.60   9.5745e+11   5.0334e-10
   181.70   9.5916e+11   5.0304e-10
   181.80   9.6088e+11   5.0275e-10
   181.90   9.6260e+11   5.0246e-10
   182.00   9.6432e+11   5.0216e-10
   182.10   9.6604e+11   5.0187e-10
   182.20   9.6776e+11   5.0157e-10
   182.30   9.6948e+11   5.0128e-10
   182.40   9.7121e+11   5.0099e-10
   182.50   9.7294e+11   5.0069e-10
   182.60   9.7466e+11   5.0040e-10
   182.70   9.7639e+11   5.0010e-10
   182.80   9.7812e+11   4.9981e-10
   182.90   9.7986e+11   4.9953e-10
   183.00   9.8159e+11   4.9923e-10
   183.10   9.8333e+11   4.9894e-10
   183.20   9.8506e+11   4.9865e-10
   183.30   9.8680e+11   4.9836e-10
   183.40   9.8854e+11   4.9807e-10
   183.50   9.9028e+11   4.9778e-10
   183.60   9.9203e+11   4.9749e-10
   183.70   9.9377e+11   4.9720e-10
   183.80   9.9551e+11   4.9691e-10
   183.90   9.9726e+11   4.9662e-10
   184.00   9.9901e+11   4.9633e-10
   184.10   1.0008e+12   4.9605e-10
   184.20   1.0025e+12   4.9576e-10
   184.30   1.0043e+12   4.9547e-10
   184.40   1.0060e+12   4.9518e-10
   184.50   1.0078e+12   4.9490e-10
   184.60   1.0095e+12   4.9461e-10
   184.70   1.0113e+12   4.9433e-10
   184.80   1.0130e+12   4.9404e-10
   184.90   1.0148e+12   4.9375e-10
   185.00   1.0166e+12   4.9347e-10
   185.10   1.0183e+12   4.9319e-10
   185.20   1.0201e+12   4.9290e-10
   185.30   1.0219e+12   4.9262e-10
   185.40   1.0236e+12   4.9233e-10
   185.50   1.0254e+12   4.9204e-10
   185.60   1.0272e+12   4.9176e-10
   185.70   1.0289e+12   4.9148e-10
   185.80   1.0307e+12   4.9119e-10
   185.90   1.0325e+12   4.9092e-10
   186.00   1.0343e+12   4.9064e-10
   186.10   1.0361e+12   4.9035e-10
   186.20   1.0378e+12   4.9007e-10
   186.30   1.0396e+12   4.8979e-10
   186.40   1.0414e+12   4.8950e-10
   186.50   1.0432e+12   4.8923e-10
   186.60   1.0450e+12   4.8895e-10
   186.70   1.0467e+12   4.8866e-10
   186.80   1.0485e+12   4.8838e-10
   186.90   1.0503e+12   4.8811e-10
   187.00   1.0521e+12   4.8782e-10
   187.10   1.0539e+12   4.8755e-10
   187.20   1.0557e+12   4.8727e-10
   187.30   1.0575e+12   4.8698e-10
   187.40   1.0593e+12   4.8671e-10
   187.50   1.0611e+12   4.8643e-10
   187.60   1.0629e+12   4.8616e-10
   187.70   1.0647e+12   4.8588e-10
   187.80   1.0665e+12   4.8560e-10
   187.90   1.0683e+12   4.8533e-10
   188.00   1.0701e+12   4.8504e-10
   188.10   1.0719e+12   4.8477e-10
   188.20   1.0737e+12   4.8450e-10
   188.30   1.0755e+12   4.8423e-10
   188.40   1.0773e+12   4.8394e-10
   188.50   1.0791e+12   4.8367e-10
   188.60   1.0810e+12   4.8340e-10
   188.70   1.0828e+12   4.8312e-10
   188.80   1.0846e+12   4.8285e-10
   188.90   1.0864e+12   4.8258e-10
   189.00   1.0882e+12   4.8230e-10
   189.10   1.0900e+12   4.8202e-10
   189.20   1.0919e+12   4.8175e-10
   189.30   1.0937e+12   4.8148e-10
   189.40   1.0955e+12   4.8121e-10
   189.50   1.0973e+12   4.8093e-10
   189.60   1.0992e+12   4.8067e-10
   189.70   1.1010e+12   4.8040e-10
   189.80   1.1028e+12   4.8013e-10
   189.90   1.1046e+12   4.7985e-10
   190.00   1.1065e+12   4.7958e-10
   190.10   1.1083e+12   4.7931e-10
   190.20   1.1101e+12   4.7905e-10
   190.30   1.1120e+12   4.7877e-10
   190.40   1.1138e+12   4.7850e-10
   190.50   1.1157e+12   4.7824e-10
   190.60   1.1175e+12   4.7797e-10
   190.70   1.1193e+12   4.7770e-10
   190.80   1.1212e+12   4.7743e-10
   190.90   1.1230e+12   4.7716e-10
   191.00   1.1249e+12   4.7690e-10
   191.10   1.1267e+12   4.7663e-10
   191.20   1.1286e+12   4.7636e-10
   191.30   1.1304e+12   4.7609e-10
   191.40   1.1323e+12   4.7583e-10
   191.50   1.1341e+12   4.7556e-10
   191.60   1.1360e+12   4.7530e-10
   191.70   1.1378e+12   4.7502e-10
   191.80   1.1397e+12   4.7476e-10
   191.90   1.1416e+12   4.7450e-10
   192.00   1.1434e+12   4.7424e-10
   192.10   1.1453e+12   4.7397e-10
   192.20   1.1471e+12   4.7371e-10
   192.30   1.1490e+12   4.7344e-10
   192.40   1.1509e+12   4.7318e-10
   192.50   1.1527e+12   4.7292e-10
   192.60   1.1546e+12   4.7265e-10
   192.70   1.1565e+12   4.7239e-10
   192.80   1.1583e+12   4.7212e-10
   192.90   1.1602e+12   4.7186e-10
   193.00   1.1621e+12   4.7160e-10
   193.10   1.1640e+12   4.7134e-10
   193.20   1.1658e+12   4.7108e-10
   193.30   1.1677e+12   4.7082e-10
   193.40   1.1696e+12   4.7055e-10
   193.50   1.1715e+12   4.7029e-10
   193.60   1.1734e+12   4.7004e-10
   193.70   1.1752e+12   4.6978e-10
   193.80   1.1771e+12   4.6952e-10
   193.90   1.1790e+12   4.6926e-10
   194.00   1.1809e+12   4.6900e-10
   194.10   1.1828e+12   4.6874e-10
   194.20   1.1847e+12   4.6848e-10
   194.30   1.1866e+12   4.6822e-10
   194.40   1.1885e+12   4.6797e-10
   194.50   1.1903e+12   4.6771e-10
   194.60   1.1922e+12   4.6745e-10
   194.70   1.1941e+12   4.6720e-10
   194.80   1.1960e+12   4.6693e-10
   194.90   1.1979e+12   4.6668e-10
   195.00   1.1998e+12   4.6642e-10
   195.10   1.2017e+12   4.6617e-10
   195.20   1.2036e+12   4.6591e-10
   195.30   1.2055e+12   4.6566e-10
   195.40   1.2074e+12   4.6540e-10
   195.50   1.2094e+12   4.6515e-10
   195.60   1.2113e+12   4.6490e-10
   195.70   1.2132e+12   4.6463e-10
   195.80   1.2151e+12   4.6438e-10
   195.90   1.2170e+12   4.6413e-10
   196.00   1.2189e+12   4.6388e-10
   196.10   1.2208e+12   4.6362e-10
   196.20   1.2227e+12   4.6337e-10
   196.30   1.2247e+12   4.6312e-10
   196.40   1.2266e+12   4.6287e-10
   196.50   1.2285e+12   4.6262e-10
   196.60   1.2304e+12   4.6236e-10
   196.70   1.2323e+12   4.6211e-10
   196.80   1.2343e+12   4.6185e-10
   196.90   1.2362e+12   4.6160e-10
   197.00   1.2381e+12   4.6135e-10
   197.10   1.2400e+12   4.6110e-10
   197.20   1.2420e+12   4.6085e-10
   197.30   1.2439e+12   4.6060e-10
   197.40   1.2458e+12   4.6036e-10
   197.50   1.2478e+12   4.6011e-10
   197.60   1.2497e+12   4.5986e-10
   197.70   1.2516e+12   4.5961e-10
   197.80   1.2536e+12   4.5936e-10
   197.90   1.2555e+12   4.5911e-10
   198.00   1.2575e+12   4.5887e-10
   198.10   1.2594e+12   4.5862e-10
   198.20   1.2613e+12   4.5837e-10
   198.30   1.2633e+12   4.5813e-10
   198.40   1.2652e+12   4.5788e-10
   198.50   1.2672e+12   4.5763e-10
   198.60   1.2691e+12   4.5739e-10
   198.70   1.2711e+12   4.5714e-10
   198.80   1.2730e+12   4.5689e-10
   198.90   1.2750e+12   4.5665e-10
   199.00   1.2769e+12   4.5640e-10
   199.10   1.2789e+12   4.5616e-10
   199.20   1.2808e+12   4.5591e-10
   199.30   1.2828e+12   4.5566e-10
   199.40   1.2848e+12   4.5543e-10
   199.50   1.2867e+12   4.5518e-10
   199.60   1.2887e+12   4.5493e-10
   199.70   1.2906e+12   4.5468e-10
   199.80   1.2926e+12   4.5445e-10
   199.90   1.2946e+12   4.5421e-10
   200.00   1.2965e+12   4.5397e-10
   200.10   1.2985e+12   4.5372e-10
   200.20   1.3005e+12   4.5348e-10
   200.30   1.3024e+12   4.5324e-10
   200.40   1.3044e+12   4.5300e-10
   200.50   1.3064e+12   4.5276e-10
   200.60   1.3084e+12   4.5251e-10
   200.70   1.3103e+12   4.5227e-10
   200.80   1.3123e+12   4.5203e-10
   200.90   1.3143e+12   4.5179e-10
   201.00   1.3163e+12   4.5155e-10
   201.10   1.3182e+12   4.5131e-10
   201.20   1.3202e+12   4.5107e-10
   201.30   1.3222e+12   4.5083e-10
   201.40   1.3242e+12   4.5059e-10
   201.50   1.3262e+12   4.5035e-10
   201.60   1.3282e+12   4.5012e-10
   201.70   1.3302e+12   4.4988e-10
   201.80   1.3321e+12   4.4964e-10
   201.90   1.3341e+12   4.4940e-10
   202.00   1.3361e+12   4.4916e-10
   202.10   1.3381e+12   4.4892e-10
   202.20   1.3401e+12   4.4870e-10
   202.30   1.3421e+12   4.4846e-10
   202.40   1.3441e+12   4.4822e-10
   202.50   1.3461e+12   4.4799e-10
   202.60   1.3481e+12   4.4775e-10
   202.70   1.3501e+12   4.4751e-10
   202.80   1.3521e+12   4.4728e-10
   202.90   1.3541e+12   4.4704e-10
   203.00   1.3561e+12   4.4681e-10
   203.10   1.3581e+12   4.4657e-10
   203.20   1.3601e+12   4.4633e-10
   203.30   1.3621e+12   4.4611e-10
   203.40   1.3641e+12   4.4588e-10
   203.50   1.3662e+12   4.4564e-10
   203.60   1.3682e+12   4.4541e-10
   203.70   1.3702e+12   4.4517e-10
   203.80   1.3722e+12   4.4494e-10
   203.90   1.3742e+12   4.4471e-10
   204.00   1.3762e+12   4.4447e-10
   204.10   1.3782e+12   4.4424e-10
   204.20   1.3803e+12   4.4402e-10
   204.30   1.3823e+12   4.4378e-10
   204.40   1.3843e+12   4.4355e-10
   204.50   1.3863e+12   4.4332e-10
   204.60   1.3884e+12   4.4309e-10
   204.70   1.3904e+12   4.4286e-10
   204.80   1.3924e+12   4.4262e-10
   204.90   1.3944e+12   4.4240e-10
   205.00   1.3965e+12   4.4217e-10
   205.10   1.3985e+12   4.4194e-10
   205.20   1.4005e+12   4.4171e-10
   205.30   1.4026e+12   4.4148e-10
   205.40   1.4046e+12   4.4125e-10
   205.50   1.4066e+12   4.4103e-10
   205.60   1.4087e+12   4.4080e-10
   205.70   1.4107e+12   4.4057e-10
   205.80   1.4128e+12   4.4034e-10
   205.90   1.4148e+12   4.4011e-10
   206.00   1.4168e+12   4.3989e-10
   206.10   1.4189e+12   4.3967e-10
   206.20   1.4209e+12   4.3944e-10
   206.30   1.4230e+12   4.3921e-10
   206.40   1.4250e+12   4.3898e-10
   206.50   1.4271e+12   4.3876e-10
   206.60   1.4291e+12   4.3854e-10
   206.70   1.4312e+12   4.3831e-10
   206.80   1.4332e+12   4.3808e-10
   206.90   1.4353e+12   4.3786e-10
   207.00   1.4373e+12   4.3764e-10
   207.10   1.4394e+12   4.3741e-10
   207.20   1.4415e+12   4.3719e-10
   207.30   1.4435e+12   4.3696e-10
   207.40   1.4456e+12   4.3675e-10
   207.50   1.4476e+12   4.3652e-10
   207.60   1.4497e+12   4.3630e-10
   207.70   1.4518e+12   4.3607e-10
   207.80   1.4538e+12   4.3585e-10
   207.90   1.4559e+12   4.3563e-10
   208.00   1.4580e+12   4.3541e-10
   208.10   1.4600e+12   4.3518e-10
   208.20   1.4621e+12   4.3496e-10
   208.30   1.4642e+12   4.3475e-10
   208.40   1.4662e+12   4.3452e-10
   208.50   1.4683e+12   4.3430e-10
   208.60   1.4704e+12   4.3409e-10
   208.70   1.4725e+12   4.3386e-10
   208.80   1.4745e+12   4.3364e-10
   208.90   1.4766e+12   4.3342e-10
   209.00   1.4787e+12   4.3321e-10
   209.10   1.4808e+12   4.3298e-10
   209.20   1.4829e+12   4.3276e-10
   209.30   1.4849e+12   4.3255e-10
   209.40   1.4870e+12   4.3233e-10
   209.50   1.4891e+12   4.3211e-10
   209.60   1.4912e+12   4.3189e-10
   209.70   1.4933e+12   4.3168e-10
   209.80   1.4954e+12   4.3146e-10
   209.90   1.4975e+12   4.3124e-10
   210.00   1.4996e+12   4.3103e-10
   210.10   1.5017e+12   4.3081e-10
   210.20   1.5038e+12   4.3059e-10
   210.30   1.5059e+12   4.3038e-10
   210.40   1.5079e+12   4.3016e-10
   210.50   1.5100e+12   4.2994e-10
   210.60   1.5121e+12   4.2973e-10
   210.70   1.5142e+12   4.2951e-10
   210.80   1.5163e+12   4.2930e-10
   210.90   1.5185e+12   4.2909e-10
   211.00   1.5206e+12   4.2887e-10
   211.10   1.5227e+12   4.2865e-10
   211.20   1.5248e+12   4.2845e-10
   211.30   1.5269e+12   4.2823e-10
   211.40   1.5290e+12   4.2801e-10
   211.50   1.5311e+12   4.2780e-10
   211.60   1.5332e+12   4.2759e-10
   211.70   1.5353e+12   4.2738e-10
   211.80   1.5374e+12   4.2717e-10
   211.90   1.5395e+12   4.2695e-10
   212.00   1.5417e+12   4.2674e-10
   212.10   1.5438e+12   4.2653e-10
   212.20   1.5459e+12   4.2631e-10
   212.30   1.5480e+12   4.2611e-10
   212.40   1.5501e+12   4.2589e-10
   212.50   1.5523e+12   4.2569e-10
   212.60   1.5544e+12   4.2548e-10
   212.70   1.5565e+12   4.2526e-10
   212.80   1.5586e+12   4.2506e-10
   212.90   1.5608e+12   4.2484e-10
   213.00   1.5629e+12   4.2464e-10
   213.10   1.5650e+12   4.2443e-10
   213.20   1.5672e+12   4.2422e-10
   213.30   1.5693e+12   4.2401e-10
   213.40   1.5714e+12   4.2380e-10
   213.50   1.5736e+12   4.2360e-10
   213.60   1.5757e+12   4.2338e-10
   213.70   1.5778e+12   4.2318e-10
   213.80   1.5800e+12   4.2297e-10
   213.90   1.5821e+12   4.2277e-10
   214.00   1.5842e+12   4.2256e-10
   214.10   1.5864e+12   4.2235e-10
   214.20   1.5885e+12   4.2214e-10
   214.30   1.5907e+12   4.2193e-10
   214.40   1.5928e+12   4.2173e-10
   214.50   1.5950e+12   4.2152e-10
   214.60   1.5971e+12   4.2132e-10
   214.70   1.5993e+12   4.2111e-10
   214.80   1.6014e+12   4.2091e-10
   214.90   1.6036e+12   4.2070e-10
   215.00   1.6057e+12   4.2050e-10
   215.10   1.6079e+12   4.2029e-10
   215.20   1.6100e+12   4.2010e-10
   215.30   1.6122e+12   4.1989e-10
   215.40   1.6143e+12   4.1969e-10
   215.50   1.6165e+12   4.1948e-10
   215.60   1.6187e+12   4.1928e-10
   215.70   1.6208e+12   4.1907e-10
   215.80   1.6230e+12   4.1888e-10
   215.90   1.6251e+12   4.1867e-10
   216.00   1.6273e+12   4.1847e-10
   216.10   1.6295e+12   4.1826e-10
   216.20   1.6316e+12   4.1807e-10
   216.30   1.6338e+12   4.1786e-10
   216.40   1.6360e+12   4.1766e-10
   216.50   1.6381e+12   4.1746e-10
   216.60   1.6403e+12   4.1726e-10
   216.70   1.6425e+12   4.1707e-10
   216.80   1.6447e+12   4.1686e-10
   216.90   1.6468e+12   4.1666e-10
   217.00   1.6490e+12   4.1646e-10
   217.10   1.6512e+12   4.1626e-10
   217.20   1.6534e+12   4.1606e-10
   217.30   1.6555e+12   4.1586e-10
   217.40   1.6577e+12   4.1566e-10
   217.50   1.6599e+12   4.1547e-10
   217.60   1.6621e+12   4.1527e-10
   217.70   1.6643e+12   4.1507e-10
   217.80   1.6665e+12   4.1487e-10
   217.90   1.6686e+12   4.1467e-10
   218.00   1.6708e+12   4.1448e-10
   218.10   1.6730e+12   4.1428e-10
   218.20   1.6752e+12   4.1408e-10
   218.30   1.6774e+12   4.1389e-10
   218.40   1.6796e+12   4.1369e-10
   218.50   1.6818e+12   4.1349e-10
   218.60   1.6840e+12   4.1330e-10
   218.70   1.6862e+12   4.1310e-10
   218.80   1.6884e+12   4.1291e-10
   218.90   1.6906e+12   4.1272e-10
   219.00   1.6928e+12   4.1251e-10
   219.10   1.6950e+12   4.1232e-10
   219.20   1.6972e+12   4.1212e-10
   219.30   1.6994e+12   4.1193e-10
   219.40   1.7016e+12   4.1174e-10
   219.50   1.7038e+12   4.1154e-10
   219.60   1.7060e+12   4.1135e-10
   219.70   1.7082e+12   4.1116e-10
   219.80   1.7104e+12   4.1096e-10
   219.90   1.7126e+12   4.1077e-10
   220.00   1.7148e+12   4.1058e-10
   220.10   1.7170e+12   4.1038e-10
   220.20   1.7192e+12   4.1019e-10
   220.30   1.7215e+12   4.1000e-10
   220.40   1.7237e+12   4.0981e-10
   220.50   1.7259e+12   4.0962e-10
   220.60   1.7281e+12   4.0943e-10
   220.70   1.7303e+12   4.0924e-10
   220.80   1.7325e+12   4.0904e-10
   220.90   1.7348e+12   4.0886e-10
   221.00   1.7370e+12   4.0867e-10
   221.10   1.7392e+12   4.0847e-10
   221.20   1.7414e+12   4.0828e-10
   221.30   1.7437e+12   4.0810e-10
   221.40   1.7459e+12   4.0791e-10
   221.50   1.7481e+12   4.0771e-10
   221.60   1.7503e+12   4.0753e-10
   221.70   1.7526e+12   4.0734e-10
   221.80   1.7548e+12   4.0715e-10
   221.90   1.7570e+12   4.0696e-10
   222.00   1.7593e+12   4.0677e-10
   222.10   1.7615e+12   4.0659e-10
   222.20   1.7637e+12   4.0639e-10
   222.30   1.7660e+12   4.0621e-10
   222.40   1.7682e+12   4.0602e-10
   222.50   1.7705e+12   4.0584e-10
   222.60   1.7727e+12   4.0566e-10
   222.70   1.7749e+12   4.0546e-10
   222.80   1.7772e+12   4.0528e-10
   222.90   1.7794e+12   4.0509e-10
   223.00   1.7817e+12   4.0491e-10
   223.10   1.7839e+12   4.0473e-10
   223.20   1.7862e+12   4.0453e-10
   223.30   1.7884e+12   4.0435e-10
   223.40   1.7907e+12   4.0417e-10
   223.50   1.7929e+12   4.0398e-10
   223.60   1.7952e+12   4.0380e-10
   223.70   1.7974e+12   4.0361e-10
   223.80   1.7997e+12   4.0343e-10
   223.90   1.8019e+12   4.0324e-10
   224.00   1.8042e+12   4.0306e-10
   224.10   1.8064e+12   4.0288e-10
   224.20   1.8087e+12   4.0270e-10
   224.30   1.8109e+12   4.0251e-10
   224.40   1.8132e+12   4.0233e-10
   224.50   1.8155e+12   4.0215e-10
   224.60   1.8177e+12   4.0197e-10
   224.70   1.8200e+12   4.0179e-10
   224.80   1.8223e+12   4.0161e-10
   224.90   1.8245e+12   4.0142e-10
   225.00   1.8268e+12   4.0124e-10
   225.10   1.8291e+12   4.0106e-10
   225.20   1.8313e+12   4.0088e-10
   225.30   1.8336e+12   4.0070e-10
   225.40   1.8359e+12   4.0052e-10
   225.50   1.8381e+12   4.0034e-10
   225.60   1.8404e+12   4.0016e-10
   225.70   1.8427e+12   3.9998e-10
   225.80   1.8450e+12   3.9979e-10
   225.90   1.8472e+12   3.9961e-10
   226.00   1.8495e+12   3.9944e-10
   226.10   1.8518e+12   3.9926e-10
   226.20   1.8541e+12   3.9908e-10
   226.30   1.8564e+12   3.9890e-10
   226.40   1.8586e+12   3.9873e-10
   226.50   1.8609e+12   3.9855e-10
   226.60   1.8632e+12   3.9837e-10
   226.70   1.8655e+12   3.9819e-10
   226.80   1.8678e+12   3.9802e-10
   226.90   1.8701e+12   3.9784e-10
   227.00   1.8724e+12   3.9766e-10
   227.10   1.8746e+12   3.9749e-10
   227.20   1.8769e+12   3.9731e-10
   227.30   1.8792e+12   3.9714e-10
   227.40   1.8815e+12   3.9696e-10
   227.50   1.8838e+12   3.9679e-10
   227.60   1.8861e+12   3.9661e-10
   227.70   1.8884e+12   3.9643e-10
   227.80   1.8907e+12   3.9625e-10
   227.90   1.8930e+12   3.9608e-10
   228.00   1.8953e+12   3.9590e-10
   228.10   1.8976e+12   3.9573e-10
   228.20   1.8999e+12   3.9555e-10
   228.30   1.9022e+12   3.9539e-10
   228.40   1.9045e+12   3.9521e-10
   228.50   1.9068e+12   3.9504e-10
   228.60   1.9091e+12   3.9487e-10
   228.70   1.9114e+12   3.9469e-10
   228.80   1.9137e+12   3.9452e-10
   228.90   1.9160e+12   3.9435e-10
   229.00   1.9184e+12   3.9418e-10
   229.10   1.9207e+12   3.9400e-10
   229.20   1.9230e+12   3.9383e-10
   229.30   1.9253e+12   3.9366e-10
   229.40   1.9276e+12   3.9349e-10
   229.50   1.9299e+12   3.9331e-10
   229.60   1.9322e+12   3.9314e-10
   229.70   1.9346e+12   3.9297e-10
   229.80   1.9369e+12   3.9280e-10
   229.90   1.9392e+12   3.9263e-10
   230.00   1.9415e+12   3.9246e-10
   230.10   1.9438e+12   3.9229e-10
   230.20   1.9462e+12   3.9213e-10
   230.30   1.9485e+12   3.9196e-10
   230.40   1.9508e+12   3.9179e-10
   230.50   1.9531e+12   3.9162e-10
   230.60   1.9555e+12   3.9145e-10
   230.70   1.9578e+12   3.9128e-10
   230.80   1.9601e+12   3.9111e-10
   230.90   1.9625e+12   3.9094e-10
   231.00   1.9648e+12   3.9077e-10
   231.10   1.9671e+12   3.9061e-10
   231.20   1.9695e+12   3.9044e-10
   231.30   1.9718e+12   3.9027e-10
   231.40   1.9741e+12   3.9010e-10
   231.50   1.9765e+12   3.8993e-10
   231.60   1.9788e+12   3.8977e-10
   231.70   1.9811e+12   3.8961e-10
   231.80   1.9835e+12   3.8944e-10
   231.90   1.9858e+12   3.8927e-10
   232.00   1.9882e+12   3.8910e-10
   232.10   1.9905e+12   3.8894e-10
   232.20   1.9929e+12   3.8877e-10
   232.30   1.9952e+12   3.8861e-10
   232.40   1.9976e+12   3.8845e-10
   232.50   1.9999e+12   3.8828e-10
   232.60   2.0022e+12   3.8811e-10
   232.70   2.0046e+12   3.8795e-10
   232.80   2.0069e+12   3.8779e-10
   232.90   2.0093e+12   3.8762e-10
   233.00   2.0117e+12   3.8746e-10
   233.10   2.0140e+12   3.8729e-10
   233.20   2.0164e+12   3.8714e-10
   233.30   2.0187e+12   3.8697e-10
   233.40   2.0211e+12   3.8681e-10
   233.50   2.0234e+12   3.8664e-10
   233.60   2.0258e+12   3.8648e-10
   233.70   2.0282e+12   3.8632e-10
   233.80   2.0305e+12   3.8616e-10
   233.90   2.0329e+12   3.8599e-10
   234.00   2.0352e+12   3.8584e-10
   234.10   2.0376e+12   3.8567e-10
   234.20   2.0400e+12   3.8551e-10
   234.30   2.0423e+12   3.8535e-10
   234.40   2.0447e+12   3.8519e-10
   234.50   2.0471e+12   3.8503e-10
   234.60   2.0494e+12   3.8487e-10
   234.70   2.0518e+12   3.8471e-10
   234.80   2.0542e+12   3.8455e-10
   234.90   2.0566e+12   3.8439e-10
   235.00   2.0589e+12   3.8424e-10
   235.10   2.0613e+12   3.8407e-10
   235.20   2.0637e+12   3.8391e-10
   235.30   2.0661e+12   3.8375e-10
   235.40   2.0684e+12   3.8360e-10
   235.50   2.0708e+12   3.8344e-10
   235.60   2.0732e+12   3.8328e-10
   235.70   2.0756e+12   3.8312e-10
   235.80   2.0780e+12   3.8296e-10
   235.90   2.0803e+12   3.8281e-10
   236.00   2.0827e+12   3.8265e-10
   236.10   2.0851e+12   3.8249e-10
   236.20   2.0875e+12   3.8234e-10
   236.30   2.0899e+12   3.8218e-10
   236.40   2.0923e+12   3.8202e-10
   236.50   2.0947e+12   3.8187e-10
   236.60   2.0971e+12   3.8171e-10
   236.70   2.0995e+12   3.8156e-10
   236.80   2.1018e+12   3.8140e-10
   236.90   2.1042e+12   3.8124e-10
   237.00   2.1066e+12   3.8109e-10
   237.10   2.1090e+12   3.8093e-10
   237.20   2.1114e+12   3.8078e-10
   237.30   2.1138e+12   3.8062e-10
   237.40   2.1162e+12   3.8047e-10
   237.50   2.1186e+12   3.8032e-10
   237.60   2.1210e+12   3.8016e-10
   237.70   2.1234e+12   3.8001e-10
   237.80   2.1258e+12   3.7985e-10
   237.90   2.1282e+12   3.7970e-10
   238.00   2.1306e+12   3.7955e-10
   238.10   2.1330e+12   3.7940e-10
   238.20   2.1354e+12   3.7924e-10
   238.30   2.1379e+12   3.7909e-10
   238.40   2.1403e+12   3.7894e-10
   238.50   2.1427e+12   3.7879e-10
   238.60   2.1451e+12   3.7863e-10
   238.70   2.1475e+12   3.7849e-10
   238.80   2.1499e+12   3.7833e-10
   238.90   2.1523e+12   3.7818e-10
   239.00   2.1547e+12   3.7803e-10
   239.10   2.1572e+12   3.7788e-10
   239.20   2.1596e+12   3.7773e-10
   239.30   2.1620e+12   3.7758e-10
   239.40   2.1644e+12   3.7743e-10
   239.50   2.1668e+12   3.7728e-10
   239.60   2.1692e+12   3.7712e-10
   239.70   2.1717e+12   3.7698e-10
   239.80   2.1741e+12   3.7682e-10
   239.90   2.1765e+12   3.7668e-10
   240.00   2.1789e+12   3.7654e-10
   240.10   2.1814e+12   3.7638e-10
   240.20   2.1838e+12   3.7624e-10
   240.30   2.1862e+12   3.7608e-10
   240.40   2.1886e+12   3.7594e-10
   240.50   2.1911e+12   3.7579e-10
   240.60   2.1935e+12   3.7564e-10
   240.70   2.1959e+12   3.7550e-10
   240.80   2.1984e+12   3.7535e-10
   240.90   2.2008e+12   3.7520e-10
   241.00   2.2032e+12   3.7505e-10
   241.10   2.2057e+12   3.7491e-10
   241.20   2.2081e+12   3.7476e-10
   241.30   2.2106e+12   3.7461e-10
   241.40   2.2130e+12   3.7447e-10
   241.50   2.2154e+12   3.7433e-10
   241.60   2.2179e+12   3.7417e-10
   241.70   2.2203e+12   3.7403e-10
   241.80   2.2228e+12   3.7388e-10
   241.90   2.2252e+12   3.7374e-10
   242.00   2.2276e+12   3.7360e-10
   242.10   2.2301e+12   3.7345e-10
   242.20   2.2325e+12   3.7331e-10
   242.30   2.2350e+12   3.7316e-10
   242.40   2.2374e+12   3.7301e-10
   242.50   2.2399e+12   3.7287e-10
   242.60   2.2423e+12   3.7273e-10
   242.70   2.2448e+12   3.7259e-10
   242.80   2.2472e+12   3.7244e-10
   242.90   2.2497e+12   3.7230e-10
   243.00   2.2521e+12   3.7216e-10
   243.10   2.2546e+12   3.7202e-10
   243.20   2.2571e+12   3.7187e-10
   243.30   2.2595e+12   3.7173e-10
   243.40   2.2620e+12   3.7159e-10
   243.50   2.2644e+12   3.7144e-10
   243.60   2.2669e+12   3.7131e-10
   243.70   2.2694e+12   3.7117e-10
   243.80   2.2718e+12   3.7103e-10
   243.90   2.2743e+12   3.7089e-10
   244.00   2.2767e+12   3.7074e-10
   244.10   2.2792e+12   3.7060e-10
   244.20   2.2817e+12   3.7047e-10
   244.30   2.2841e+12   3.7033e-10
   244.40   2.2866e+12   3.7018e-10
   244.50   2.2891e+12   3.7004e-10
   244.60   2.2916e+12   3.6990e-10
   244.70   2.2940e+12   3.6977e-10
   244.80   2.2965e+12   3.6963e-10
   244.90   2.2990e+12   3.6948e-10
   245.00   2.3014e+12   3.6935e-10
   245.10   2.3039e+12   3.6921e-10
   245.20   2.3064e+12   3.6907e-10
   245.30   2.3089e+12   3.6894e-10
   245.40   2.3113e+12   3.6880e-10
   245.50   2.3138e+12   3.6865e-10
   245.60   2.3163e+12   3.6852e-10
   245.70   2.3188e+12   3.6838e-10
   245.80   2.3213e+12   3.6825e-10
   245.90   2.3238e+12   3.6811e-10
   246.00   2.3262e+12   3.6797e-10
   246.10   2.3287e+12   3.6784e-10
   246.20   2.3312e+12   3.6769e-10
   246.30   2.3337e+12   3.6756e-10
   246.40   2.3362e+12   3.6742e-10
   246.50   2.3387e+12   3.6729e-10
   246.60   2.3412e+12   3.6716e-10
   246.70   2.3437e+12   3.6702e-10
   246.80   2.3461e+12   3.6689e-10
   246.90   2.3486e+12   3.6675e-10
   247.00   2.3511e+12   3.6662e-10
   247.10   2.3536e+12   3.6648e-10
   247.20   2.3561e+12   3.6635e-10
   247.30   2.3586e+12   3.6622e-10
   247.40   2.3611e+12   3.6608e-10
   247.50   2.3636e+12   3.6595e-10
   247.60   2.3661e+12   3.6582e-10
   247.70   2.3686e+12   3.6567e-10
   247.80   2.3711e+12   3.6555e-10
   247.90   2.3736e+12   3.6541e-10
   248.00   2.3761e+12   3.6528e-10
   248.10   2.3786e+12   3.6514e-10
   248.20   2.3811e+12   3.6502e-10
   248.30   2.3836e+12   3.6488e-10
   248.40   2.3861e+12   3.6475e-10
   248.50   2.3886e+12   3.6462e-10
   248.60   2.3911e+12   3.6448e-10
   248.70   2.3937e+12   3.6436e-10
   248.80   2.3962e+12   3.6423e-10
   248.90   2.3987e+12   3.6410e-10
   249.00   2.4012e+12   3.6397e-10
   249.10   2.4037e+12   3.6384e-10
   249.20   2.4062e+12   3.6371e-10
   249.30   2.4087e+12   3.6358e-10
   249.40   2.4113e+12   3.6345e-10
   249.50   2.4138e+12   3.6332e-10
   249.60   2.4163e+12   3.6319e-10
   249.70   2.4188e+12   3.6306e-10
   249.80   2.4213e+12   3.6293e-10
   249.90   2.4238e+12   3.6280e-10
   250.00   2.4264e+12   3.6267e-10
   250.10   2.4289e+12   3.6255e-10
   250.20   2.4314e+12   3.6242e-10
   250.30   2.4339e+12   3.6229e-10
   250.40   2.4365e+12   3.6216e-10
   250.50   2.4390e+12   3.6203e-10
   250.60   2.4415e+12   3.6190e-10
   250.70   2.4440e+12   3.6177e-10
   250.80   2.4466e+12   3.6165e-10
   250.90   2.4491e+12   3.6152e-10
   251.00   2.4516e+12   3.6140e-10
   251.10   2.4542e+12   3.6127e-10
   251.20   2.4567e+12   3.6114e-10
   251.30   2.4592e+12   3.6101e-10
   251.40   2.4618e+12   3.6088e-10
   251.50   2.4643e+12   3.6077e-10
   251.60   2.4668e+12   3.6064e-10
   251.70   2.4694e+12   3.6051e-10
   251.80   2.4719e+12   3.6038e-10
   251.90   2.4745e+12   3.6026e-10
   252.00   2.4770e+12   3.6014e-10
   252.10   2.4795e+12   3.6001e-10
   252.20   2.4821e+12   3.5989e-10
   252.30   2.4846e+12   3.5976e-10
   252.40   2.4872e+12   3.5964e-10
   252.50   2.4897e+12   3.5952e-10
   252.60   2.4923e+12   3.5939e-10
   252.70   2.4948e+12   3.5927e-10
   252.80   2.4973e+12   3.5915e-10
   252.90   2.4999e+12   3.5902e-10
   253.00   2.5024e+12   3.5890e-10
   253.10   2.5050e+12   3.5878e-10
   253.20   2.5075e+12   3.5866e-10
   253.30   2.5101e+12   3.5853e-10
   253.40   2.5127e+12   3.5841e-10
   253.50   2.5152e+12   3.5829e-10
   253.60   2.5178e+12   3.5817e-10
   253.70   2.5203e+12   3.5804e-10
   253.80   2.5229e+12   3.5793e-10
   253.90   2.5254e+12   3.5780e-10
   254.00   2.5280e+12   3.5768e-10
   254.10   2.5305e+12   3.5757e-10
   254.20   2.5331e+12   3.5744e-10
   254.30   2.5357e+12   3.5732e-10
   254.40   2.5382e+12   3.5720e-10
   254.50   2.5408e+12   3.5708e-10
   254.60   2.5434e+12   3.5697e-10
   254.70   2.5459e+12   3.5684e-10
   254.80   2.5485e+12   3.5672e-10
   254.90   2.5511e+12   3.5661e-10
   255.00   2.5536e+12   3.5649e-10
   255.10   2.5562e+12   3.5636e-10
   255.20   2.5588e+12   3.5625e-10
   255.30   2.5613e+12   3.5613e-10
   255.40   2.5639e+12   3.5602e-10
   255.50   2.5665e+12   3.5589e-10
   255.60   2.5690e+12   3.5577e-10
   255.70   2.5716e+12   3.5566e-10
   255.80   2.5742e+12   3.5554e-10
   255.90   2.5768e+12   3.5543e-10
   256.00   2.5793e+12   3.5530e-10
   256.10   2.5819e+12   3.5519e-10
   256.20   2.5845e+12   3.5507e-10
   256.30   2.5871e+12   3.5496e-10
   256.40   2.5897e+12   3.5484e-10
   256.50   2.5922e+12   3.5473e-10
   256.60   2.5948e+12   3.5461e-10
   256.70   2.5974e+12   3.5450e-10
   256.80   2.6000e+12   3.5438e-10
   256.90   2.6026e+12   3.5427e-10
   257.00   2.6052e+12   3.5415e-10
   257.10   2.6077e+12   3.5404e-10
   257.20   2.6103e+12   3.5392e-10
   257.30   2.6129e+12   3.5381e-10
   257.40   2.6155e+12   3.5369e-10
   257.50   2.6181e+12   3.5358e-10
   257.60   2.6207e+12   3.5346e-10
   257.70   2.6233e+12   3.5335e-10
   257.80   2.6259e+12   3.5324e-10
   257.90   2.6285e+12   3.5312e-10
   258.00   2.6311e+12   3.5301e-10
   258.10   2.6337e+12   3.5289e-10
   258.20   2.6363e+12   3.5278e-10
   258.30   2.6389e+12   3.5267e-10
   258.40   2.6415e+12   3.5256e-10
   258.50   2.6441e+12   3.5245e-10
   258.60   2.6467e+12   3.5233e-10
   258.70   2.6493e+12   3.5222e-10
   258.80   2.6519e+12   3.5211e-10
   258.90   2.6545e+12   3.5199e-10
   259.00   2.6571e+12   3.5189e-10
   259.10   2.6597e+12   3.5178e-10
   259.20   2.6623e+12   3.5166e-10
   259.30   2.6649e+12   3.5155e-10
   259.40   2.6675e+12   3.5145e-10
   259.50   2.6701e+12   3.5133e-10
   259.60   2.6727e+12   3.5122e-10
   259.70   2.6753e+12   3.5112e-10
   259.80   2.6779e+12   3.5100e-10
   259.90   2.6805e+12   3.5089e-10
   260.00   2.6831e+12   3.5079e-10
   260.10   2.6858e+12   3.5067e-10
   260.20   2.6884e+12   3.5056e-10
   260.30   2.6910e+12   3.5046e-10
   260.40   2.6936e+12   3.5035e-10
   260.50   2.6962e+12   3.5024e-10
   260.60   2.6988e+12   3.5013e-10
   260.70   2.7014e+12   3.5003e-10
   260.80   2.7041e+12   3.4992e-10
   260.90   2.7067e+12   3.4980e-10
   261.00   2.7093e+12   3.4970e-10
   261.10   2.7119e+12   3.4959e-10
   261.20   2.7145e+12   3.4949e-10
   261.30   2.7172e+12   3.4938e-10
   261.40   2.7198e+12   3.4927e-10
   261.50   2.7224e+12   3.4917e-10
   261.60   2.7250e+12   3.4906e-10
   261.70   2.7277e+12   3.4896e-10
   261.80   2.7303e+12   3.4885e-10
   261.90   2.7329e+12   3.4874e-10
   262.00   2.7356e+12   3.4863e-10
   262.10   2.7382e+12   3.4853e-10
   262.20   2.7408e+12   3.4843e-10
   262.30   2.7434e+12   3.4832e-10
   262.40   2.7461e+12   3.4822e-10
   262.50   2.7487e+12   3.4812e-10
   262.60   2.7513e+12   3.4801e-10
   262.70   2.7540e+12   3.4790e-10
   262.80   2.7566e+12   3.4780e-10
   262.90   2.7593e+12   3.4769e-10
   263.00   2.7619e+12   3.4759e-10
   263.10   2.7645e+12   3.4749e-10
   263.20   2.7672e+12   3.4739e-10
   263.30   2.7698e+12   3.4728e-10
   263.40   2.7725e+12   3.4718e-10
   263.50   2.7751e+12   3.4708e-10
   263.60   2.7777e+12   3.4698e-10
   263.70   2.7804e+12   3.4688e-10
   263.80   2.7830e+12   3.4677e-10
   263.90   2.7857e+12   3.4667e-10
   264.00   2.7883e+12   3.4656e-10
   264.10   2.7910e+12   3.4647e-10
   264.20   2.7936e+12   3.4637e-10
   264.30   2.7963e+12   3.4626e-10
   264.40   2.7989e+12   3.4617e-10
   264.50   2.8016e+12   3.4606e-10
   264.60   2.8042e+12   3.4596e-10
   264.70   2.8069e+12   3.4585e-10
   264.80   2.8095e+12   3.4576e-10
   264.90   2.8122e+12   3.4566e-10
   265.00   2.8148e+12   3.4556e-10
   265.10   2.8175e+12   3.4546e-10
   265.20   2.8201e+12   3.4536e-10
   265.30   2.8228e+12   3.4526e-10
   265.40   2.8255e+12   3.4516e-10
   265.50   2.8281e+12   3.4506e-10
   265.60   2.8308e+12   3.4496e-10
   265.70   2.8334e+12   3.4486e-10
   265.80   2.8361e+12   3.4476e-10
   265.90   2.8388e+12   3.4467e-10
   266.00   2.8414e+12   3.4457e-10
   266.10   2.8441e+12   3.4447e-10
   266.20   2.8467e+12   3.4438e-10
   266.30   2.8494e+12   3.4428e-10
   266.40   2.8521e+12   3.4418e-10
   266.50   2.8547e+12   3.4408e-10
   266.60   2.8574e+12   3.4398e-10
   266.70   2.8601e+12   3.4389e-10
   266.80   2.8628e+12   3.4380e-10
   266.90   2.8654e+12   3.4370e-10
   267.00   2.8681e+12   3.4360e-10
   267.10   2.8708e+12   3.4350e-10
   267.20   2.8734e+12   3.4341e-10
   267.30   2.8761e+12   3.4331e-10
   267.40   2.8788e+12   3.4322e-10
   267.50   2.8815e+12   3.4312e-10
   267.60   2.8841e+12   3.4303e-10
   267.70   2.8868e+12   3.4293e-10
   267.80   2.8895e+12   3.4283e-10
   267.90   2.8922e+12   3.4275e-10
   268.00   2.8949e+12   3.4265e-10
   268.10   2.8975e+12   3.4255e-10
   268.20   2.9002e+12   3.4246e-10
   268.30   2.9029e+12   3.4237e-10
   268.40   2.9056e+12   3.4227e-10
   268.50   2.9083e+12   3.4218e-10
   268.60   2.9110e+12   3.4209e-10
   268.70   2.9136e+12   3.4199e-10
   268.80   2.9163e+12   3.4190e-10
   268.90   2.9190e+12   3.4181e-10
   269.00   2.9217e+12   3.4172e-10
   269.10   2.9244e+12   3.4162e-10
   269.20   2.9271e+12   3.4153e-10
   269.30   2.9298e+12   3.4144e-10
   269.40   2.9325e+12   3.4135e-10
   269.50   2.9352e+12   3.4126e-10
   269.60   2.9378e+12   3.4117e-10
   269.70   2.9405e+12   3.4107e-10
   269.80   2.9432e+12   3.4099e-10
   269.90   2.9459e+12   3.4089e-10
   270.00   2.9486e+12   3.4080e-10
   270.10   2.9513e+12   3.4071e-10
   270.20   2.9540e+12   3.4062e-10
   270.30   2.9567e+12   3.4053e-10
   270.40   2.9594e+12   3.4044e-10
   270.50   2.9621e+12   3.4036e-10
   270.60   2.9648e+12   3.4026e-10
   270.70   2.9675e+12   3.4017e-10
   270.80   2.9702e+12   3.4009e-10
   270.90   2.9729e+12   3.3999e-10
   271.00   2.9756e+12   3.3991e-10
   271.10   2.9783e+12   3.3982e-10
   271.20   2.9810e+12   3.3973e-10
   271.30   2.9837e+12   3.3964e-10
   271.40   2.9865e+12   3.3956e-10
   271.50   2.9892e+12   3.3946e-10
   271.60   2.9919e+12   3.3938e-10
   271.70   2.9946e+12   3.3929e-10
   271.80   2.9973e+12   3.3921e-10
   271.90   3.0000e+12   3.3911e-10
   272.00   3.0027e+12   3.3903e-10
   272.10   3.0054e+12   3.3894e-10
   272.20   3.0081e+12   3.3886e-10
   272.30   3.0109e+12   3.3876e-10
   272.40   3.0136e+12   3.3868e-10
   272.50   3.0163e+12   3.3860e-10
   272.60   3.0190e+12   3.3851e-10
   272.70   3.0217e+12   3.3843e-10
   272.80   3.0244e+12   3.3834e-10
   272.90   3.0272e+12   3.3826e-10
   273.00   3.0299e+12   3.3816e-10
   273.10   3.0326e+12   3.3808e-10
   273.20   3.0353e+12   3.3800e-10
   273.30   3.0380e+12   3.3791e-10
   273.40   3.0408e+12   3.3783e-10
   273.50   3.0435e+12   3.3775e-10
   273.60   3.0462e+12   3.3766e-10
   273.70   3.0489e+12   3.3758e-10
   273.80   3.0517e+12   3.3750e-10
   273.90   3.0544e+12   3.3741e-10
   274.00   3.0571e+12   3.3733e-10
   274.10   3.0599e+12   3.3725e-10
   274.20   3.0626e+12   3.3716e-10
   274.30   3.0653e+12   3.3708e-10
   274.40   3.0680e+12   3.3700e-10
   274.50   3.0708e+12   3.3692e-10
   274.60   3.0735e+12   3.3683e-10
   274.70   3.0762e+12   3.3675e-10
   274.80   3.0790e+12   3.3667e-10
   274.90   3.0817e+12   3.3658e-10
   275.00   3.0844e+12   3.3650e-10
   275.10   3.0872e+12   3.3642e-10
   275.20   3.0899e+12   3.3635e-10
   275.30   3.0927e+12   3.3627e-10
   275.40   3.0954e+12   3.3618e-10
   275.50   3.0981e+12   3.3610e-10
   275.60   3.1009e+12   3.3602e-10
   275.70   3.1036e+12   3.3594e-10
   275.80   3.1064e+12   3.3587e-10
   275.90   3.1091e+12   3.3578e-10
   276.00   3.1118e+12   3.3570e-10
   276.10   3.1146e+12   3.3562e-10
   276.20   3.1173e+12   3.3554e-10
   276.30   3.1201e+12   3.3547e-10
   276.40   3.1228e+12   3.3539e-10
   276.50   3.1256e+12   3.3530e-10
   276.60   3.1283e+12   3.3522e-10
   276.70   3.1311e+12   3.3515e-10
   276.80   3.1338e+12   3.3507e-10
   276.90   3.1366e+12   3.3499e-10
   277.00   3.1393e+12   3.3492e-10
   277.10   3.1421e+12   3.3484e-10
   277.20   3.1448e+12   3.3476e-10
   277.30   3.1476e+12   3.3469e-10
   277.40   3.1503e+12   3.3461e-10
   277.50   3.1531e+12   3.3453e-10
   277.60   3.1559e+12   3.3446e-10
   277.70   3.1586e+12   3.3437e-10
   277.80   3.1614e+12   3.3430e-10
   277.90   3.1641e+12   3.3422e-10
   278.00   3.1669e+12   3.3414e-10
   278.10   3.1696e+12   3.3407e-10
   278.20   3.1724e+12   3.3399e-10
   278.30   3.1752e+12   3.3392e-10
   278.40   3.1779e+12   3.3384e-10
   278.50   3.1807e+12   3.3378e-10
   278.60   3.1835e+12   3.3370e-10
   278.70   3.1862e+12   3.3362e-10
   278.80   3.1890e+12   3.3355e-10
   278.90   3.1918e+12   3.3348e-10
   279.00   3.1945e+12   3.3340e-10
   279.10   3.1973e+12   3.3333e-10
   279.20   3.2001e+12   3.3325e-10
   279.30   3.2028e+12   3.3318e-10
   279.40   3.2056e+12   3.3310e-10
   279.50   3.2084e+12   3.3303e-10
   279.60   3.2111e+12   3.3295e-10
   279.70   3.2139e+12   3.3288e-10
   279.80   3.2167e+12   3.3282e-10
   279.90   3.2195e+12   3.3274e-10
   280.00   3.2222e+12   3.3267e-10
   280.10   3.2250e+12   3.3259e-10
   280.20   3.2278e+12   3.3252e-10
   280.30   3.2306e+12   3.3245e-10
   280.40   3.2333e+12   3.3237e-10
   280.50   3.2361e+12   3.3231e-10
   280.60   3.2389e+12   3.3224e-10
   280.70   3.2417e+12   3.3216e-10
   280.80   3.2445e+12   3.3209e-10
   280.90   3.2472e+12   3.3202e-10
   281.00   3.2500e+12   3.3196e-10
   281.10   3.2528e+12   3.3188e-10
   281.20   3.2556e+12   3.3181e-10
   281.30   3.2584e+12   3.3174e-10
   281.40   3.2612e+12   3.3168e-10
   281.50   3.2639e+12   3.3160e-10
   281.60   3.2667e+12   3.3153e-10
   281.70   3.2695e+12   3.3146e-10
   281.80   3.2723e+12   3.3140e-10
   281.90   3.2751e+12   3.3133e-10
   282.00   3.2779e+12   3.3125e-10
   282.10   3.2807e+12   3.3119e-10
   282.20   3.2835e+12   3.3112e-10
   282.30   3.2863e+12   3.3105e-10
   282.40   3.2890e+12   3.3099e-10
   282.50   3.2918e+12   3.3092e-10
   282.60   3.2946e+12   3.3085e-10
   282.70   3.2974e+12   3.3078e-10
   282.80   3.3002e+12   3.3071e-10
   282.90   3.3030e+12   3.3064e-10
   283.00   3.3058e+12   3.3058e-10
   283.10   3.3086e+12   3.3051e-10
   283.20   3.3114e+12   3.3045e-10
   283.30   3.3142e+12   3.3038e-10
   283.40   3.3170e+12   3.3031e-10
   283.50   3.3198e+12   3.3025e-10
   283.60   3.3226e+12   3.3018e-10
   283.70   3.3254e+12   3.3012e-10
   283.80   3.3282e+12   3.3005e-10
   283.90   3.3310e+12   3.2999e-10
   284.00   3.3338e+12   3.2992e-10
   284.10   3.3366e+12   3.2985e-10
   284.20   3.3394e+12   3.2979e-10
   284.30   3.3422e+12   3.2973e-10
   284.40   3.3450e+12   3.2966e-10
   284.50   3.3479e+12   3.2960e-10
   284.60   3.3507e+12   3.2953e-10
   284.70   3.3535e+12   3.2946e-10
   284.80   3.3563e+12   3.2940e-10
   284.90   3.3591e+12   3.2935e-10
   285.00   3.3619e+12   3.2928e-10
   285.10   3.3647e+12   3.2922e-10
   285.20   3.3675e+12   3.2915e-10
   285.30   3.3703e+12   3.2909e-10
   285.40   3.3732e+12   3.2902e-10
   285.50   3.3760e+12   3.2896e-10
   285.60   3.3788e+12   3.2891e-10
   285.70   3.3816e+12   3.2884e-10
   285.80   3.3844e+12   3.2878e-10
   285.90   3.3872e+12   3.2871e-10
   286.00   3.3901e+12   3.2865e-10
   286.10   3.3929e+12   3.2860e-10
   286.20   3.3957e+12   3.2853e-10
   286.30   3.3985e+12   3.2847e-10
   286.40   3.4013e+12   3.2841e-10
   286.50   3.4042e+12   3.2835e-10
   286.60   3.4070e+12   3.2829e-10
   286.70   3.4098e+12   3.2823e-10
   286.80   3.4126e+12   3.2816e-10
   286.90   3.4155e+12   3.2811e-10
   287.00   3.4183e+12   3.2805e-10
   287.10   3.4211e+12   3.2799e-10
   287.20   3.4239e+12   3.2793e-10
   287.30   3.4268e+12   3.2787e-10
   287.40   3.4296e+12   3.2781e-10
   287.50   3.4324e+12   3.2776e-10
   287.60   3.4353e+12   3.2769e-10
   287.70   3.4381e+12   3.2764e-10
   287.80   3.4409e+12   3.2758e-10
   287.90   3.4438e+12   3.2752e-10
   288.00   3.4466e+12   3.2747e-10
   288.10   3.4494e+12   3.2740e-10
   288.20   3.4523e+12   3.2735e-10
   288.30   3.4551e+12   3.2729e-10
   288.40   3.4579e+12   3.2723e-10
   288.50   3.4608e+12   3.2718e-10
   288.60   3.4636e+12   3.2712e-10
   288.70   3.4664e+12   3.2706e-10
   288.80   3.4693e+12   3.2700e-10
   288.90   3.4721e+12   3.2695e-10
   289.00   3.4750e+12   3.2689e-10
   289.10   3.4778e+12   3.2684e-10
   289.20   3.4806e+12   3.2678e-10
   289.30   3.4835e+12   3.2673e-10
   289.40   3.4863e+12   3.2667e-10
   289.50   3.4892e+12   3.2662e-10
   289.60   3.4920e+12   3.2655e-10
   289.70   3.4949e+12   3.2650e-10
   289.80   3.4977e+12   3.2645e-10
   289.90   3.5006e+12   3.2639e-10
   290.00   3.5034e+12   3.2634e-10
   290.10   3.5063e+12   3.2628e-10
   290.20   3.5091e+12   3.2623e-10
   290.30   3.5120e+12   3.2618e-10
   290.40   3.5148e+12   3.2612e-10
   290.50   3.5177e+12   3.2607e-10
   290.60   3.5205e+12   3.2601e-10
   290.70   3.5234e+12   3.2596e-10
   290.80   3.5262e+12   3.2591e-10
   290.90   3.5291e+12   3.2586e-10
   291.00   3.5319e+12   3.2580e-10
   291.10   3.5348e+12   3.2576e-10
   291.20   3.5376e+12   3.2571e-10
   291.30   3.5405e+12   3.2565e-10
   291.40   3.5433e+12   3.2560e-10
   291.50   3.5462e+12   3.2555e-10
   291.60   3.5491e+12   3.2549e-10
   291.70   3.5519e+12   3.2544e-10
   291.80   3.5548e+12   3.2539e-10
   291.90   3.5576e+12   3.2534e-10
   292.00   3.5605e+12   3.2529e-10
   292.10   3.5634e+12   3.2524e-10
   292.20   3.5662e+12   3.2519e-10
   292.30   3.5691e+12   3.2514e-10
   292.40   3.5720e+12   3.2509e-10
   292.50   3.5748e+12   3.2504e-10
   292.60   3.5777e+12   3.2499e-10
   292.70   3.5806e+12   3.2494e-10
   292.80   3.5834e+12   3.2489e-10
   292.90   3.5863e+12   3.2484e-10
   293.00   3.5892e+12   3.2480e-10
   293.10   3.5920e+12   3.2474e-10
   293.20   3.5949e+12   3.2469e-10
   293.30   3.5978e+12   3.2464e-10
   293.40   3.6006e+12   3.2460e-10
   293.50   3.6035e+12   3.2455e-10
   293.60   3.6064e+12   3.2450e-10
   293.70   3.6093e+12   3.2445e-10
   293.80   3.6121e+12   3.2441e-10
   293.90   3.6150e+12   3.2436e-10
   294.00   3.6179e+12   3.2431e-10
   294.10   3.6208e+12   3.2427e-10
   294.20   3.6236e+12   3.2422e-10
   294.30   3.6265e+12   3.2418e-10
   294.40   3.6294e+12   3.2413e-10
   294.50   3.6323e+12   3.2408e-10
   294.60   3.6352e+12   3.2404e-10
   294.70   3.6380e+12   3.2399e-10
   294.80   3.6409e+12   3.2394e-10
   294.90   3.6438e+12   3.2390e-10
   295.00   3.6467e+12   3.2385e-10
   295.10   3.6496e+12   3.2381e-10
   295.20   3.6524e+12   3.2376e-10
   295.30   3.6553e+12   3.2372e-10
   295.40   3.6582e+12   3.2367e-10
   295.50   3.6611e+12   3.2363e-10
   295.60   3.6640e+12   3.2358e-10
   295.70   3.6669e+12   3.2353e-10
   295.80   3.6698e+12   3.2349e-10
   295.90   3.6726e+12   3.2345e-10
   296.00   3.6755e+12   3.2340e-10
   296.10   3.6784e+12   3.2336e-10
   296.20   3.6813e+12   3.2332e-10
   296.30   3.6842e+12   3.2328e-10
   296.40   3.6871e+12   3.2323e-10
   296.50   3.6900e+12   3.2319e-10
   296.60   3.6929e+12   3.2314e-10
   296.70   3.6958e+12   3.2311e-10
   296.80   3.6987e+12   3.2306e-10
   296.90   3.7016e+12   3.2302e-10
   297.00   3.7045e+12   3.2298e-10
   297.10   3.7074e+12   3.2293e-10
   297.20   3.7103e+12   3.2290e-10
   297.30   3.7132e+12   3.2285e-10
   297.40   3.7161e+12   3.2281e-10
   297.50   3.7190e+12   3.2277e-10
   297.60   3.7219e+12   3.2273e-10
   297.70   3.7248e+12   3.2269e-10
   297.80   3.7277e+12   3.2265e-10
   297.90   3.7306e+12   3.2260e-10
   298.00   3.7335e+12   3.2257e-10
   298.10   3.7364e+12   3.2253e-10
   298.20   3.7393e+12   3.2249e-10
   298.30   3.7422e+12   3.2245e-10
   298.40   3.7451e+12   3.2241e-10
   298.50   3.7480e+12   3.2237e-10
   298.60   3.7509e+12   3.2234e-10
   298.70   3.7538e+12   3.2229e-10
   298.80   3.7567e+12   3.2225e-10
   298.90   3.7596e+12   3.2222e-10
   299.00   3.7625e+12   3.2218e-10
   299.10   3.7654e+12   3.2213e-10
   299.20   3.7683e+12   3.2210e-10
   299.30   3.7713e+12   3.2206e-10
   299.40   3.7742e+12   3.2203e-10
   299.50   3.7771e+12   3.2199e-10
   299.60   3.7800e+12   3.2196e-10
   299.70   3.7829e+12   3.2191e-10
   299.80   3.7858e+12   3.2187e-10
   299.90   3.7887e+12   3.2184e-10
   300.00   3.7916e+12   3.2180e-10
   300.10   3.7946e+12   3.2177e-10
   300.20   3.7975e+12   3.2173e-10
   300.30   3.8004e+12   3.2170e-10
   300.40   3.8033e+12   3.2166e-10
   300.50   3.8062e+12   3.2163e-10
   300.60   3.8092e+12   3.2159e-10
   300.70   3.8121e+12   3.2156e-10
   300.80   3.8150e+12   3.2152e-10
   300.90   3.8179e+12   3.2148e-10
   301.00   3.8208e+12   3.2144e-10
   301.10   3.8238e+12   3.2141e-10
   301.20   3.8267e+12   3.2137e-10
   301.30   3.8296e+12   3.2134e-10
   301.40   3.8325e+12   3.2132e-10
   301.50   3.8355e+12   3.2128e-10
   301.60   3.8384e+12   3.2125e-10
   301.70   3.8413e+12   3.2121e-10
   301.80   3.8442e+12   3.2118e-10
   301.90   3.8472e+12   3.2115e-10
   302.00   3.8501e+12   3.2111e-10
   302.10   3.8530e+12   3.2108e-10
   302.20   3.8560e+12   3.2105e-10
   302.30   3.8589e+12   3.2101e-10
   302.40   3.8618e+12   3.2098e-10
   302.50   3.8648e+12   3.2094e-10
   302.60   3.8677e+12   3.2091e-10
   302.70   3.8706e+12   3.2089e-10
   302.80   3.8736e+12   3.2086e-10
   302.90   3.8765e+12   3.2082e-10
   303.00   3.8794e+12   3.2079e-10
   303.10   3.8824e+12   3.2076e-10
   303.20   3.8853e+12   3.2072e-10
   303.30   3.8882e+12   3.2070e-10
   303.40   3.8912e+12   3.2067e-10
   303.50   3.8941e+12   3.2064e-10
   303.60   3.8970e+12   3.2060e-10
   303.70   3.9000e+12   3.2058e-10
   303.80   3.9029e+12   3.2055e-10
   303.90   3.9059e+12   3.2052e-10
   304.00   3.9088e+12   3.2048e-10
   304.10   3.9118e+12   3.2046e-10
   304.20   3.9147e+12   3.2043e-10
   304.30   3.9176e+12   3.2040e-10
   304.40   3.9206e+12   3.2038e-10
   304.50   3.9235e+12   3.2034e-10
   304.60   3.9265e+12   3.2031e-10
   304.70   3.9294e+12   3.2029e-10
   304.80   3.9324e+12   3.2026e-10
   304.90   3.9353e+12   3.2023e-10
   305.00   3.9383e+12   3.2021e-10
   305.10   3.9412e+12   3.2018e-10
   305.20   3.9442e+12   3.2015e-10
   305.30   3.9471e+12   3.2012e-10
   305.40   3.9501e+12   3.2009e-10
   305.50   3.9530e+12   3.2007e-10
   305.60   3.9560e+12   3.2004e-10
   305.70   3.9589e+12   3.2002e-10
   305.80   3.9619e+12   3.1999e-10
   305.90   3.9648e+12   3.1997e-10
   306.00   3.9678e+12   3.1994e-10
   306.10   3.9707e+12   3.1992e-10
   306.20   3.9737e+12   3.1989e-10
   306.30   3.9766e+12   3.1987e-10
   306.40   3.9796e+12   3.1984e-10
   306.50   3.9826e+12   3.1981e-10
   306.60   3.9855e+12   3.1979e-10
   306.70   3.9885e+12   3.1977e-10
   306.80   3.9914e+12   3.1974e-10
   306.90   3.9944e+12   3.1972e-10
   307.00   3.9974e+12   3.1969e-10
   307.10   4.0003e+12   3.1967e-10
   307.20   4.0033e+12   3.1964e-10
   307.30   4.0062e+12   3.1962e-10
   307.40   4.0092e+12   3.1960e-10
   307.50   4.0122e+12   3.1957e-10
   307.60   4.0151e+12   3.1955e-10
   307.70   4.0181e+12   3.1953e-10
   307.80   4.0211e+12   3.1950e-10
   307.90   4.0240e+12   3.1948e-10
   308.00   4.0270e+12   3.1946e-10
   308.10   4.0300e+12   3.1943e-10
   308.20   4.0329e+12   3.1941e-10
   308.30   4.0359e+12   3.1940e-10
   308.40   4.0389e+12   3.1937e-10
   308.50   4.0418e+12   3.1935e-10
   308.60   4.0448e+12   3.1933e-10
   308.70   4.0478e+12   3.1931e-10
   308.80   4.0508e+12   3.1928e-10
   308.90   4.0537e+12   3.1926e-10
   309.00   4.0567e+12   3.1925e-10
   309.10   4.0597e+12   3.1923e-10
   309.20   4.0626e+12   3.1920e-10
   309.30   4.0656e+12   3.1918e-10
   309.40   4.0686e+12   3.1916e-10
   309.50   4.0716e+12   3.1915e-10
   309.60   4.0746e+12   3.1913e-10
   309.70   4.0775e+12   3.1911e-10
   309.80   4.0805e+12   3.1908e-10
   309.90   4.0835e+12   3.1906e-10
   310.00   4.0865e+12   3.1905e-10
   310.10   4.0894e+12   3.1903e-10
   310.20   4.0924e+12   3.1901e-10
   310.30   4.0954e+12   3.1899e-10
   310.40   4.0984e+12   3.1898e-10
   310.50   4.1014e+12   3.1896e-10
   310.60   4.1044e+12   3.1894e-10
   310.70   4.1073e+12   3.1893e-10
   310.80   4.1103e+12   3.1891e-10
   310.90   4.1133e+12   3.1889e-10
   311.00   4.1163e+12   3.1888e-10
   311.10   4.1193e+12   3.1886e-10
   311.20   4.1223e+12   3.1884e-10
   311.30   4.1253e+12   3.1883e-10
   311.40   4.1282e+12   3.1881e-10
   311.50   4.1312e+12   3.1879e-10
   311.60   4.1342e+12   3.1878e-10
   311.70   4.1372e+12   3.1876e-10
   311.80   4.1402e+12   3.1874e-10
   311.90   4.1432e+12   3.1873e-10
   312.00   4.1462e+12   3.1871e-10
   312.10   4.1492e+12   3.1870e-10
   312.20   4.1522e+12   3.1868e-10
   312.30   4.1552e+12   3.1866e-10
   312.40   4.1582e+12   3.1866e-10
   312.50   4.1611e+12   3.1864e-10
   312.60   4.1641e+12   3.1863e-10
   312.70   4.1671e+12   3.1861e-10
   312.80   4.1701e+12   3.1860e-10
   312.90   4.1731e+12   3.1858e-10
   313.00   4.1761e+12   3.1857e-10
   313.10   4.1791e+12   3.1856e-10
   313.20   4.1821e+12   3.1854e-10
   313.30   4.1851e+12   3.1853e-10
   313.40   4.1881e+12   3.1852e-10
   313.50   4.1911e+12   3.1851e-10
   313.60   4.1941e+12   3.1849e-10
   313.70   4.1971e+12   3.1848e-10
   313.80   4.2001e+12   3.1847e-10
   313.90   4.2031e+12   3.1846e-10
   314.00   4.2061e+12   3.1845e-10
   314.10   4.2091e+12   3.1844e-10
   314.20   4.2121e+12   3.1843e-10
   314.30   4.2151e+12   3.1841e-10
   314.40   4.2182e+12   3.1841e-10
   314.50   4.2212e+12   3.1839e-10
   314.60   4.2242e+12   3.1838e-10
   314.70   4.2272e+12   3.1838e-10
   314.80   4.2302e+12   3.1836e-10
   314.90   4.2332e+12   3.1836e-10
   315.00   4.2362e+12   3.1834e-10
   315.10   4.2392e+12   3.1833e-10
   315.20   4.2422e+12   3.1833e-10
   315.30   4.2452e+12   3.1831e-10
   315.40   4.2482e+12   3.1831e-10
   315.50   4.2513e+12   3.1829e-10
   315.60   4.2543e+12   3.1829e-10
   315.70   4.2573e+12   3.1828e-10
   315.80   4.2603e+12   3.1827e-10
   315.90   4.2633e+12   3.1826e-10
   316.00   4.2663e+12   3.1826e-10
   316.10   4.2693e+12   3.1825e-10
   316.20   4.2724e+12   3.1824e-10
   316.30   4.2754e+12   3.1823e-10
   316.40   4.2784e+12   3.1823e-10
   316.50   4.2814e+12   3.1821e-10
   316.60   4.2844e+12   3.1821e-10
   316.70   4.2875e+12   3.1821e-10
   316.80   4.2905e+12   3.1820e-10
   316.90   4.2935e+12   3.1819e-10
   317.00   4.2965e+12   3.1819e-10
   317.10   4.2995e+12   3.1818e-10
   317.20   4.3026e+12   3.1818e-10
   317.30   4.3056e+12   3.1816e-10
   317.40   4.3086e+12   3.1816e-10
   317.50   4.3116e+12   3.1816e-10
   317.60   4.3147e+12   3.1816e-10
   317.70   4.3177e+12   3.1814e-10
   317.80   4.3207e+12   3.1814e-10
   317.90   4.3237e+12   3.1814e-10
   318.00   4.3268e+12   3.1813e-10
   318.10   4.3298e+12   3.1813e-10
   318.20   4.3328e+12   3.1813e-10
   318.30   4.3358e+12   3.1812e-10
   318.40   4.3389e+12   3.1811e-10
   318.50   4.3419e+12   3.1811e-10
   318.60   4.3449e+12   3.1811e-10
   318.70   4.3480e+12   3.1811e-10
   318.80   4.3510e+12   3.1811e-10
   318.90   4.3540e+12   3.1811e-10
   319.00   4.3571e+12   3.1810e-10
   319.10   4.3601e+12   3.1809e-10
   319.20   4.3631e+12   3.1809e-10
   319.30   4.3662e+12   3.1809e-10
   319.40   4.3692e+12   3.1809e-10
   319.50   4.3722e+12   3.1809e-10
   319.60   4.3753e+12   3.1809e-10
   319.70   4.3783e+12   3.1809e-10
   319.80   4.3813e+12   3.1809e-10
   319.90   4.3844e+12   3.1809e-10
   320.00   4.3874e+12   3.1809e-10
   320.10   4.3905e+12   3.1809e-10
   320.20   4.3935e+12   3.1809e-10
   320.30   4.3965e+12   3.1809e-10
   320.40   4.3996e+12   3.1809e-10
   320.50   4.4026e+12   3.1809e-10
   320.60   4.4057e+12   3.1809e-10
   320.70   4.4087e+12   3.1809e-10
   320.80   4.4118e+12   3.1809e-10
   320.90   4.4148e+12   3.1809e-10
   321.00   4.4178e+12   3.1809e-10
   321.10   4.4209e+12   3.1809e-10
   321.20   4.4239e+12   3.1809e-10
   321.30   4.4270e+12   3.1809e-10
   321.40   4.4300e+12   3.1809e-10
   321.50   4.4331e+12   3.1809e-10
   321.60   4.4361e+12   3.1810e-10
   321.70   4.4392e+12   3.1810e-10
   321.80   4.4422e+12   3.1810e-10
   321.90   4.4453e+12   3.1810e-10
   322.00   4.4483e+12   3.1810e-10
   322.10   4.4514e+12   3.1811e-10
   322.20   4.4544e+12   3.1812e-10
   322.30   4.4575e+12   3.1812e-10
   322.40   4.4605e+12   3.1812e-10
   322.50   4.4636e+12   3.1813e-10
   322.60   4.4666e+12   3.1813e-10
   322.70   4.4697e+12   3.1813e-10
   322.80   4.4727e+12   3.1813e-10
   322.90   4.4758e+12   3.1814e-10
   323.00   4.4788e+12   3.1815e-10
   323.10   4.4819e+12   3.1815e-10
   323.20   4.4850e+12   3.1816e-10
   323.30   4.4880e+12   3.1816e-10
   323.40   4.4911e+12   3.1816e-10
   323.50   4.4941e+12   3.1818e-10
   323.60   4.4972e+12   3.1818e-10
   323.70   4.5002e+12   3.1818e-10
   323.80   4.5033e+12   3.1819e-10
   323.90   4.5064e+12   3.1819e-10
   324.00   4.5094e+12   3.1821e-10
   324.10   4.5125e+12   3.1821e-10
   324.20   4.5156e+12   3.1822e-10
   324.30   4.5186e+12   3.1822e-10
   324.40   4.5217e+12   3.1824e-10
   324.50   4.5247e+12   3.1824e-10
   324.60   4.5278e+12   3.1825e-10
   324.70   4.5309e+12   3.1825e-10
   324.80   4.5339e+12   3.1827e-10
   324.90   4.5370e+12   3.1827e-10
   325.00   4.5401e+12   3.1828e-10
   325.10   4.5431e+12   3.1828e-10
   325.20   4.5462e+12   3.1830e-10
   325.30   4.5493e+12   3.1830e-10
   325.40   4.5523e+12   3.1831e-10
   325.50   4.5554e+12   3.1833e-10
   325.60   4.5585e+12   3.1833e-10
   325.70   4.5616e+12   3.1834e-10
   325.80   4.5646e+12   3.1836e-10
   325.90   4.5677e+12   3.1836e-10
   326.00   4.5708e+12   3.1837e-10
   326.10   4.5738e+12   3.1839e-10
   326.20   4.5769e+12   3.1839e-10
   326.30   4.5800e+12   3.1840e-10
   326.40   4.5831e+12   3.1842e-10
   326.50   4.5861e+12   3.1842e-10
   326.60   4.5892e+12   3.1844e-10
   326.70   4.5923e+12   3.1845e-10
   326.80   4.5954e+12   3.1846e-10
   326.90   4.5984e+12   3.1847e-10
   327.00   4.6015e+12   3.1848e-10
   327.10   4.6046e+12   3.1850e-10
   327.20   4.6077e+12   3.1851e-10
   327.30   4.6108e+12   3.1852e-10
   327.40   4.6138e+12   3.1853e-10
   327.50   4.6169e+12   3.1854e-10
   327.60   4.6200e+12   3.1856e-10
   327.70   4.6231e+12   3.1857e-10
   327.80   4.6262e+12   3.1859e-10
   327.90   4.6292e+12   3.1860e-10
   328.00   4.6323e+12   3.1862e-10
   328.10   4.6354e+12   3.1862e-10
   328.20   4.6385e+12   3.1864e-10
   328.30   4.6416e+12   3.1865e-10
   328.40   4.6447e+12   3.1867e-10
   328.50   4.6478e+12   3.1868e-10
   328.60   4.6508e+12   3.1870e-10
   328.70   4.6539e+12   3.1871e-10
   328.80   4.6570e+12   3.1873e-10
   328.90   4.6601e+12   3.1874e-10
   329.00   4.6632e+12   3.1876e-10
   329.10   4.6663e+12   3.1877e-10
   329.20   4.6694e+12   3.1879e-10
   329.30   4.6725e+12   3.1881e-10
   329.40   4.6755e+12   3.1882e-10
   329.50   4.6786e+12   3.1885e-10
   329.60   4.6817e+12   3.1886e-10
   329.70   4.6848e+12   3.1888e-10
   329.80   4.6879e+12   3.1889e-10
   329.90   4.6910e+12   3.1891e-10
   330.00   4.6941e+12   3.1893e-10
   330.10   4.6972e+12   3.1894e-10
   330.20   4.7003e+12   3.1896e-10
   330.30   4.7034e+12   3.1898e-10
   330.40   4.7065e+12   3.1900e-10
   330.50   4.7096e+12   3.1902e-10
   330.60   4.7127e+12   3.1903e-10
   330.70   4.7158e+12   3.1905e-10
   330.80   4.7189e+12   3.1908e-10
   330.90   4.7220e+12   3.1909e-10
   331.00   4.7251e+12   3.1911e-10
   331.10   4.7282e+12   3.1914e-10
   331.20   4.7313e+12   3.1915e-10
   331.30   4.7344e+12   3.1917e-10
   331.40   4.7375e+12   3.1920e-10
   331.50   4.7406e+12   3.1921e-10
   331.60   4.7437e+12   3.1923e-10
   331.70   4.7468e+12   3.1926e-10
   331.80   4.7499e+12   3.1927e-10
   331.90   4.7530e+12   3.1929e-10
   332.00   4.7561e+12   3.1932e-10
   332.10   4.7592e+12   3.1934e-10
   332.20   4.7623e+12   3.1935e-10
   332.30   4.7654e+12   3.1938e-10
   332.40   4.7685e+12   3.1940e-10
   332.50   4.7716e+12   3.1943e-10
   332.60   4.7747e+12   3.1944e-10
   332.70   4.7778e+12   3.1947e-10
   332.80   4.7809e+12   3.1949e-10
   332.90   4.7841e+12   3.1952e-10
   333.00   4.7872e+12   3.1953e-10
   333.10   4.7903e+12   3.1956e-10
   333.20   4.7934e+12   3.1958e-10
   333.30   4.7965e+12   3.1961e-10
   333.40   4.7996e+12   3.1964e-10
   333.50   4.8027e+12   3.1965e-10
   333.60   4.8058e+12   3.1968e-10
   333.70   4.8089e+12   3.1970e-10
   333.80   4.8121e+12   3.1973e-10
   333.90   4.8152e+12   3.1975e-10
   334.00   4.8183e+12   3.1978e-10
   334.10   4.8214e+12   3.1980e-10
   334.20   4.8245e+12   3.1982e-10
   334.30   4.8276e+12   3.1985e-10
   334.40   4.8308e+12   3.1988e-10
   334.50   4.8339e+12   3.1991e-10
   334.60   4.8370e+12   3.1993e-10
   334.70   4.8401e+12   3.1996e-10
   334.80   4.8432e+12   3.1999e-10
   334.90   4.8463e+12   3.2001e-10
   335.00   4.8495e+12   3.2003e-10
   335.10   4.8526e+12   3.2006e-10
   335.20   4.8557e+12   3.2009e-10
   335.30   4.8588e+12   3.2012e-10
   335.40   4.8620e+12   3.2014e-10
   335.50   4.8651e+12   3.2017e-10
   335.60   4.8682e+12   3.2020e-10
   335.70   4.8713e+12   3.2023e-10
   335.80   4.8744e+12   3.2026e-10
   335.90   4.8776e+12   3.2029e-10
   336.00   4.8807e+12   3.2032e-10
   336.10   4.8838e+12   3.2035e-10
   336.20   4.8870e+12   3.2037e-10
   336.30   4.8901e+12   3.2040e-10
   336.40   4.8932e+12   3.2043e-10
   336.50   4.8963e+12   3.2046e-10
   336.60   4.8995e+12   3.2049e-10
   336.70   4.9026e+12   3.2052e-10
   336.80   4.9057e+12   3.2055e-10
   336.90   4.9089e+12   3.2058e-10
   337.00   4.9120e+12   3.2061e-10
   337.10   4.9151e+12   3.2064e-10
   337.20   4.9182e+12   3.2067e-10
   337.30   4.9214e+12   3.2070e-10
   337.40   4.9245e+12   3.2074e-10
   337.50   4.9276e+12   3.2077e-10
   337.60   4.9308e+12   3.2080e-10
   337.70   4.9339e+12   3.2083e-10
   337.80   4.9370e+12   3.2086e-10
   337.90   4.9402e+12   3.2089e-10
   338.00   4.9433e+12   3.2092e-10
   338.10   4.9464e+12   3.2096e-10
   338.20   4.9496e+12   3.2099e-10
   338.30   4.9527e+12   3.2102e-10
   338.40   4.9559e+12   3.2105e-10
   338.50   4.9590e+12   3.2109e-10
   338.60   4.9621e+12   3.2113e-10
   338.70   4.9653e+12   3.2116e-10
   338.80   4.9684e+12   3.2119e-10
   338.90   4.9716e+12   3.2122e-10
   339.00   4.9747e+12   3.2126e-10
   339.10   4.9778e+12   3.2129e-10
   339.20   4.9810e+12   3.2132e-10
   339.30   4.9841e+12   3.2137e-10
   339.40   4.9873e+12   3.2140e-10
   339.50   4.9904e+12   3.2143e-10
   339.60   4.9935e+12   3.2147e-10
   339.70   4.9967e+12   3.2150e-10
   339.80   4.9998e+12   3.2153e-10
   339.90   5.0030e+12   3.2158e-10
   340.00   5.0061e+12   3.2161e-10
   340.10   5.0093e+12   3.2165e-10
   340.20   5.0124e+12   3.2168e-10
   340.30   5.0156e+12   3.2172e-10
   340.40   5.0187e+12   3.2176e-10
   340.50   5.0219e+12   3.2180e-10
   340.60   5.0250e+12   3.2183e-10
   340.70   5.0282e+12   3.2187e-10
   340.80   5.0313e+12   3.2191e-10
   340.90   5.0345e+12   3.2195e-10
   341.00   5.0376e+12   3.2198e-10
   341.10   5.0408e+12   3.2202e-10
   341.20   5.0439e+12   3.2205e-10
   341.30   5.0471e+12   3.2210e-10
   341.40   5.0502e+12   3.2214e-10
   341.50   5.0534e+12   3.2217e-10
   341.60   5.0565e+12   3.2222e-10
   341.70   5.0597e+12   3.2225e-10
   341.80   5.0628e+12   3.2229e-10
   341.90   5.0660e+12   3.2233e-10
   342.00   5.0691e+12   3.2237e-10
   342.10   5.0723e+12   3.2241e-10
   342.20   5.0755e+12   3.2245e-10
   342.30   5.0786e+12   3.2249e-10
   342.40   5.0818e+12   3.2253e-10
   342.50   5.0849e+12   3.2257e-10
   342.60   5.0881e+12   3.2262e-10
   342.70   5.0912e+12   3.2266e-10
   342.80   5.0944e+12   3.2269e-10
   342.90   5.0976e+12   3.2274e-10
   343.00   5.1007e+12   3.2278e-10
   343.10   5.1039e+12   3.2282e-10
   343.20   5.1070e+12   3.2287e-10
   343.30   5.1102e+12   3.2291e-10
   343.40   5.1134e+12   3.2294e-10
   343.50   5.1165e+12   3.2299e-10
   343.60   5.1197e+12   3.2303e-10
   343.70   5.1229e+12   3.2308e-10
   343.80   5.1260e+12   3.2312e-10
   343.90   5.1292e+12   3.2316e-10
   344.00   5.1324e+12   3.2321e-10
   344.10   5.1355e+12   3.2325e-10
   344.20   5.1387e+12   3.2330e-10
   344.30   5.1419e+12   3.2334e-10
   344.40   5.1450e+12   3.2338e-10
   344.50   5.1482e+12   3.2343e-10
   344.60   5.1514e+12   3.2347e-10
   344.70   5.1545e+12   3.2352e-10
   344.80   5.1577e+12   3.2356e-10
   344.90   5.1609e+12   3.2361e-10
   345.00   5.1640e+12   3.2365e-10
   345.10   5.1672e+12   3.2370e-10
   345.20   5.1704e+12   3.2374e-10
   345.30   5.1735e+12   3.2380e-10
   345.40   5.1767e+12   3.2384e-10
   345.50   5.1799e+12   3.2389e-10
   345.60   5.1831e+12   3.2393e-10
   345.70   5.1862e+12   3.2398e-10
   345.80   5.1894e+12   3.2402e-10
   345.90   5.1926e+12   3.2408e-10
   346.00   5.1958e+12   3.2412e-10
   346.10   5.1989e+12   3.2417e-10
   346.20   5.2021e+12   3.2421e-10
   346.30   5.2053e+12   3.2427e-10
   346.40   5.2085e+12   3.2431e-10
   346.50   5.2116e+12   3.2436e-10
   346.60   5.2148e+12   3.2441e-10
   346.70   5.2180e+12   3.2446e-10
   346.80   5.2212e+12   3.2450e-10
   346.90   5.2244e+12   3.2456e-10
   347.00   5.2275e+12   3.2460e-10
   347.10   5.2307e+12   3.2465e-10
   347.20   5.2339e+12   3.2471e-10
   347.30   5.2371e+12   3.2475e-10
   347.40   5.2403e+12   3.2481e-10
   347.50   5.2434e+12   3.2485e-10
   347.60   5.2466e+12   3.2491e-10
   347.70   5.2498e+12   3.2496e-10
   347.80   5.2530e+12   3.2500e-10
   347.90   5.2562e+12   3.2506e-10
   348.00   5.2594e+12   3.2510e-10
   348.10   5.2625e+12   3.2516e-10
   348.20   5.2657e+12   3.2521e-10
   348.30   5.2689e+12   3.2526e-10
   348.40   5.2721e+12   3.2532e-10
   348.50   5.2753e+12   3.2537e-10
   348.60   5.2785e+12   3.2542e-10
   348.70   5.2817e+12   3.2547e-10
   348.80   5.2849e+12   3.2552e-10
   348.90   5.2880e+12   3.2558e-10
   349.00   5.2912e+12   3.2563e-10
   349.10   5.2944e+12   3.2568e-10
   349.20   5.2976e+12   3.2574e-10
   349.30   5.3008e+12   3.2579e-10
   349.40   5.3040e+12   3.2585e-10
   349.50   5.3072e+12   3.2590e-10
   349.60   5.3104e+12   3.2596e-10
   349.70   5.3136e+12   3.2601e-10
   349.80   5.3168e+12   3.2606e-10
   349.90   5.3200e+12   3.2612e-10
   350.00   5.3231e+12   3.2618e-10
   350.10   5.3263e+12   3.2623e-10
   350.20   5.3295e+12   3.2628e-10
   350.30   5.3327e+12   3.2634e-10
   350.40   5.3359e+12   3.2640e-10
   350.50   5.3391e+12   3.2645e-10
   350.60   5.3423e+12   3.2651e-10
   350.70   5.3455e+12   3.2656e-10
   350.80   5.3487e+12   3.2662e-10
   350.90   5.3519e+12   3.2667e-10
   351.00   5.3551e+12   3.2673e-10
   351.10   5.3583e+12   3.2679e-10
   351.20   5.3615e+12   3.2685e-10
   351.30   5.3647e+12   3.2691e-10
   351.40   5.3679e+12   3.2696e-10
   351.50   5.3711e+12   3.2702e-10
   351.60   5.3743e+12   3.2708e-10
   351.70   5.3775e+12   3.2714e-10
   351.80   5.3807e+12   3.2720e-10
   351.90   5.3839e+12   3.2725e-10
   352.00   5.3871e+12   3.2731e-10
   352.10   5.3903e+12   3.2737e-10
   352.20   5.3935e+12   3.2744e-10
   352.30   5.3967e+12   3.2750e-10
   352.40   5.3999e+12   3.2756e-10
   352.50   5.4031e+12   3.2761e-10
   352.60   5.4063e+12   3.2767e-10
   352.70   5.4096e+12   3.2773e-10
   352.80   5.4128e+12   3.2780e-10
   352.90   5.4160e+12   3.2786e-10
   353.00   5.4192e+12   3.2792e-10
   353.10   5.4224e+12   3.2798e-10
   353.20   5.4256e+12   3.2803e-10
   353.30   5.4288e+12   3.2810e-10
   353.40   5.4320e+12   3.2816e-10
   353.50   5.4352e+12   3.2822e-10
   353.60   5.4384e+12   3.2829e-10
   353.70   5.4416e+12   3.2835e-10
   353.80   5.4449e+12   3.2841e-10
   353.90   5.4481e+12   3.2848e-10
   354.00   5.4513e+12   3.2854e-10
   354.10   5.4545e+12   3.2860e-10
   354.20   5.4577e+12   3.2866e-10
   354.30   5.4609e+12   3.2872e-10
   354.40   5.4641e+12   3.2879e-10
   354.50   5.4673e+12   3.2885e-10
   354.60   5.4706e+12   3.2891e-10
   354.70   5.4738e+12   3.2898e-10
   354.80   5.4770e+12   3.2904e-10
   354.90   5.4802e+12   3.2911e-10
   355.00   5.4834e+12   3.2917e-10
   355.10   5.4866e+12   3.2924e-10
   355.20   5.4899e+12   3.2930e-10
   355.30   5.4931e+12   3.2937e-10
   355.40   5.4963e+12   3.2944e-10
   355.50   5.4995e+12   3.2950e-10
   355.60   5.5027e+12   3.2957e-10
   355.70   5.5060e+12   3.2963e-10
   355.80   5.5092e+12   3.2970e-10
   355.90   5.5124e+12   3.2977e-10
   356.00   5.5156e+12   3.2983e-10
   356.10   5.5188e+12   3.2990e-10
   356.20   5.5221e+12   3.2997e-10
   356.30   5.5253e+12   3.3003e-10
   356.40   5.5285e+12   3.3010e-10
   356.50   5.5317e+12   3.3017e-10
   356.60   5.5350e+12   3.3024e-10
   356.70   5.5382e+12   3.3030e-10
   356.80   5.5414e+12   3.3037e-10
   356.90   5.5446e+12   3.3044e-10
   357.00   5.5479e+12   3.3051e-10
   357.10   5.5511e+12   3.3059e-10
   357.20   5.5543e+12   3.3066e-10
   357.30   5.5575e+12   3.3072e-10
   357.40   5.5608e+12   3.3079e-10
   357.50   5.5640e+12   3.3086e-10
   357.60   5.5672e+12   3.3093e-10
   357.70   5.5704e+12   3.3100e-10
   357.80   5.5737e+12   3.3107e-10
   357.90   5.5769e+12   3.3114e-10
   358.00   5.5801e+12   3.3121e-10
   358.10   5.5834e+12   3.3128e-10
   358.20   5.5866e+12   3.3136e-10
   358.30   5.5898e+12   3.3143e-10
   358.40   5.5931e+12   3.3150e-10
   358.50   5.5963e+12   3.3157e-10
   358.60   5.5995e+12   3.3164e-10
   358.70   5.6028e+12   3.3171e-10
   358.80   5.6060e+12   3.3178e-10
   358.90   5.6092e+12   3.3186e-10
   359.00   5.6125e+12   3.3193e-10
   359.10   5.6157e+12   3.3200e-10
   359.20   5.6189e+12   3.3208e-10
   359.30   5.6222e+12   3.3215e-10
   359.40   5.6254e+12   3.3222e-10
   359.50   5.6286e+12   3.3230e-10
   359.60   5.6319e+12   3.3237e-10
   359.70   5.6351e+12   3.3244e-10
   359.80   5.6384e+12   3.3252e-10
   359.90   5.6416e+12   3.3259e-10
   360.00   5.6448e+12   3.3267e-10
   360.10   5.6481e+12   3.3274e-10
   360.20   5.6513e+12   3.3282e-10
   360.30   5.6546e+12   3.3289e-10
   360.40   5.6578e+12   3.3296e-10
   360.50   5.6610e+12   3.3305e-10
   360.60   5.6643e+12   3.3312e-10
   360.70   5.6675e+12   3.3320e-10
   360.80   5.6708e+12   3.3327e-10
   360.90   5.6740e+12   3.3335e-10
   361.00   5.6772e+12   3.3343e-10
   361.10   5.6805e+12   3.3350e-10
   361.20   5.6837e+12   3.3358e-10
   361.30   5.6870e+12   3.3366e-10
   361.40   5.6902e+12   3.3374e-10
   361.50   5.6935e+12   3.3381e-10
   361.60   5.6967e+12   3.3389e-10
   361.70   5.7000e+12   3.3397e-10
   361.80   5.7032e+12   3.3405e-10
   361.90   5.7065e+12   3.3412e-10
   362.00   5.7097e+12   3.3421e-10
   362.10   5.7130e+12   3.3428e-10
   362.20   5.7162e+12   3.3436e-10
   362.30   5.7194e+12   3.3444e-10
   362.40   5.7227e+12   3.3452e-10
   362.50   5.7259e+12   3.3460e-10
   362.60   5.7292e+12   3.3468e-10
   362.70   5.7324e+12   3.3476e-10
   362.80   5.7357e+12   3.3484e-10
   362.90   5.7389e+12   3.3492e-10
   363.00   5.7422e+12   3.3500e-10
   363.10   5.7455e+12   3.3508e-10
   363.20   5.7487e+12   3.3516e-10
   363.30   5.7520e+12   3.3525e-10
   363.40   5.7552e+12   3.3532e-10
   363.50   5.7585e+12   3.3540e-10
   363.60   5.7617e+12   3.3549e-10
   363.70   5.7650e+12   3.3557e-10
   363.80   5.7682e+12   3.3566e-10
   363.90   5.7715e+12   3.3574e-10
   364.00   5.7747e+12   3.3582e-10
   364.10   5.7780e+12   3.3590e-10
   364.20   5.7813e+12   3.3598e-10
   364.30   5.7845e+12   3.3607e-10
   364.40   5.7878e+12   3.3615e-10
   364.50   5.7910e+12   3.3623e-10
   364.60   5.7943e+12   3.3632e-10
   364.70   5.7975e+12   3.3640e-10
   364.80   5.8008e+12   3.3649e-10
   364.90   5.8041e+12   3.3657e-10
   365.00   5.8073e+12   3.3665e-10
   365.10   5.8106e+12   3.3674e-10
   365.20   5.8139e+12   3.3682e-10
   365.30   5.8171e+12   3.3691e-10
   365.40   5.8204e+12   3.3700e-10
   365.50   5.8236e+12   3.3709e-10
   365.60   5.8269e+12   3.3717e-10
   365.70   5.8302e+12   3.3726e-10
   365.80   5.8334e+12   3.3734e-10
   365.90   5.8367e+12   3.3743e-10
   366.00   5.8400e+12   3.3752e-10
   366.10   5.8432e+12   3.3760e-10
   366.20   5.8465e+12   3.3769e-10
   366.30   5.8498e+12   3.3777e-10
   366.40   5.8530e+12   3.3787e-10
   366.50   5.8563e+12   3.3795e-10
   366.60   5.8596e+12   3.3804e-10
   366.70   5.8628e+12   3.3812e-10
   366.80   5.8661e+12   3.3822e-10
   366.90   5.8694e+12   3.3830e-10
   367.00   5.8726e+12   3.3839e-10
   367.10   5.8759e+12   3.3848e-10
   367.20   5.8792e+12   3.3857e-10
   367.30   5.8824e+12   3.3867e-10
   367.40   5.8857e+12   3.3875e-10
   367.50   5.8890e+12   3.3885e-10
   367.60   5.8922e+12   3.3893e-10
   367.70   5.8955e+12   3.3902e-10
   367.80   5.8988e+12   3.3911e-10
   367.90   5.9021e+12   3.3920e-10
   368.00   5.9053e+12   3.3929e-10
   368.10   5.9086e+12   3.3939e-10
   368.20   5.9119e+12   3.3948e-10
   368.30   5.9152e+12   3.3957e-10
   368.40   5.9184e+12   3.3966e-10
   368.50   5.9217e+12   3.3975e-10
   368.60   5.9250e+12   3.3984e-10
   368.70   5.9283e+12   3.3993e-10
   368.80   5.9315e+12   3.4003e-10
   368.90   5.9348e+12   3.4012e-10
   369.00   5.9381e+12   3.4021e-10
   369.10   5.9414e+12   3.4031e-10
   369.20   5.9446e+12   3.4040e-10
   369.30   5.9479e+12   3.4049e-10
   369.40   5.9512e+12   3.4059e-10
   369.50   5.9545e+12   3.4068e-10
   369.60   5.9578e+12   3.4078e-10
   369.70   5.9610e+12   3.4087e-10
   369.80   5.9643e+12   3.4096e-10
   369.90   5.9676e+12   3.4106e-10
   370.00   5.9709e+12   3.4115e-10
   370.10   5.9742e+12   3.4125e-10
   370.20   5.9774e+12   3.4135e-10
   370.30   5.9807e+12   3.4144e-10
   370.40   5.9840e+12   3.4153e-10
   370.50   5.9873e+12   3.4163e-10
   370.60   5.9906e+12   3.4172e-10
   370.70   5.9939e+12   3.4182e-10
   370.80   5.9971e+12   3.4192e-10
   370.90   6.0004e+12   3.4201e-10
   371.00   6.0037e+12   3.4211e-10
   371.10   6.0070e+12   3.4221e-10
   371.20   6.0103e+12   3.4231e-10
   371.30   6.0136e+12   3.4240e-10
   371.40   6.0169e+12   3.4250e-10
   371.50   6.0201e+12   3.4261e-10
   371.60   6.0234e+12   3.4270e-10
   371.70   6.0267e+12   3.4280e-10
   371.80   6.0300e+12   3.4290e-10
   371.90   6.0333e+12   3.4300e-10
   372.00   6.0366e+12   3.4309e-10
   372.10   6.0399e+12   3.4319e-10
   372.20   6.0432e+12   3.4330e-10
   372.30   6.0465e+12   3.4339e-10
   372.40   6.0498e+12   3.4349e-10
   372.50   6.0530e+12   3.4359e-10
   372.60   6.0563e+12   3.4370e-10
   372.70   6.0596e+12   3.4379e-10
   372.80   6.0629e+12   3.4389e-10
   372.90   6.0662e+12   3.4400e-10
   373.00   6.0695e+12   3.4410e-10
   373.10   6.0728e+12   3.4420e-10
   373.20   6.0761e+12   3.4430e-10
   373.30   6.0794e+12   3.4440e-10
   373.40   6.0827e+12   3.4451e-10
   373.50   6.0860e+12   3.4461e-10
   373.60   6.0893e+12   3.4470e-10
   373.70   6.0926e+12   3.4481e-10
   373.80   6.0959e+12   3.4491e-10
   373.90   6.0992e+12   3.4502e-10
   374.00   6.1025e+12   3.4512e-10
   374.10   6.1058e+12   3.4523e-10
   374.20   6.1091e+12   3.4532e-10
   374.30   6.1124e+12   3.4543e-10
   374.40   6.1157e+12   3.4554e-10
   374.50   6.1190e+12   3.4564e-10
   374.60   6.1223e+12   3.4575e-10
   374.70   6.1256e+12   3.4585e-10
   374.80   6.1289e+12   3.4595e-10
   374.90   6.1322e+12   3.4606e-10
   375.00   6.1355e+12   3.4616e-10
   375.10   6.1388e+12   3.4627e-10
   375.20   6.1421e+12   3.4638e-10
   375.30   6.1454e+12   3.4649e-10
   375.40   6.1487e+12   3.4658e-10
   375.50   6.1520e+12   3.4669e-10
   375.60   6.1553e+12   3.4680e-10
   375.70   6.1586e+12   3.4691e-10
   375.80   6.1619e+12   3.4701e-10
   375.90   6.1652e+12   3.4712e-10
   376.00   6.1685e+12   3.4723e-10
   376.10   6.1718e+12   3.4734e-10
   376.20   6.1751e+12   3.4745e-10
   376.30   6.1784e+12   3.4755e-10
   376.40   6.1817e+12   3.4766e-10
   376.50   6.1850e+12   3.4777e-10
   376.60   6.1883e+12   3.4788e-10
   376.70   6.1916e+12   3.4799e-10
   376.80   6.1949e+12   3.4810e-10
   376.90   6.1983e+12   3.4821e-10
   377.00   6.2016e+12   3.4832e-10
   377.10   6.2049e+12   3.4843e-10
   377.20   6.2082e+12   3.4854e-10
   377.30   6.2115e+12   3.4865e-10
   377.40   6.2148e+12   3.4876e-10
   377.50   6.2181e+12   3.4887e-10
   377.60   6.2214e+12   3.4898e-10
   377.70   6.2247e+12   3.4909e-10
   377.80   6.2280e+12   3.4920e-10
   377.90   6.2314e+12   3.4931e-10
   378.00   6.2347e+12   3.4942e-10
   378.10   6.2380e+12   3.4953e-10
   378.20   6.2413e+12   3.4964e-10
   378.30   6.2446e+12   3.4975e-10
   378.40   6.2479e+12   3.4987e-10
   378.50   6.2512e+12   3.4998e-10
   378.60   6.2546e+12   3.5009e-10
   378.70   6.2579e+12   3.5021e-10
   378.80   6.2612e+12   3.5032e-10
   378.90   6.2645e+12   3.5043e-10
   379.00   6.2678e+12   3.5055e-10
   379.10   6.2711e+12   3.5066e-10
   379.20   6.2745e+12   3.5077e-10
   379.30   6.2778e+12   3.5089e-10
   379.40   6.2811e+12   3.5100e-10
   379.50   6.2844e+12   3.5112e-10
   379.60   6.2877e+12   3.5124e-10
   379.70   6.2911e+12   3.5136e-10
   379.80   6.2944e+12   3.5147e-10
   379.90   6.2977e+12   3.5159e-10
   380.00   6.3010e+12   3.5170e-10
   380.10   6.3043e+12   3.5182e-10
   380.20   6.3077e+12   3.5193e-10
   380.30   6.3110e+12   3.5205e-10
   380.40   6.3143e+12   3.5217e-10
   380.50   6.3176e+12   3.5228e-10
   380.60   6.3209e+12   3.5240e-10
   380.70   6.3243e+12   3.5252e-10
   380.80   6.3276e+12   3.5263e-10
   380.90   6.3309e+12   3.5275e-10
   381.00   6.3342e+12   3.5287e-10
   381.10   6.3376e+12   3.5298e-10
   381.20   6.3409e+12   3.5311e-10
   381.30   6.3442e+12   3.5323e-10
   381.40   6.3475e+12   3.5335e-10
   381.50   6.3509e+12   3.5347e-10
   381.60   6.3542e+12   3.5358e-10
   381.70   6.3575e+12   3.5370e-10
   381.80   6.3609e+12   3.5382e-10
   381.90   6.3642e+12   3.5394e-10
   382.00   6.3675e+12   3.5406e-10
   382.10   6.3708e+12   3.5419e-10
   382.20   6.3742e+12   3.5431e-10
   382.30   6.3775e+12   3.5443e-10
   382.40   6.3808e+12   3.5455e-10
   382.50   6.3842e+12   3.5467e-10
   382.60   6.3875e+12   3.5479e-10
   382.70   6.3908e+12   3.5491e-10
   382.80   6.3941e+12   3.5504e-10
   382.90   6.3975e+12   3.5516e-10
   383.00   6.4008e+12   3.5528e-10
   383.10   6.4041e+12   3.5540e-10
   383.20   6.4075e+12   3.5552e-10
   383.30   6.4108e+12   3.5564e-10
   383.40   6.4141e+12   3.5577e-10
   383.50   6.4175e+12   3.5589e-10
   383.60   6.4208e+12   3.5602e-10
   383.70   6.4241e+12   3.5614e-10
   383.80   6.4275e+12   3.5626e-10
   383.90   6.4308e+12   3.5639e-10
   384.00   6.4342e+12   3.5652e-10
   384.10   6.4375e+12   3.5664e-10
   384.20   6.4408e+12   3.5676e-10
   384.30   6.4442e+12   3.5688e-10
   384.40   6.4475e+12   3.5702e-10
   384.50   6.4508e+12   3.5714e-10
   384.60   6.4542e+12   3.5726e-10
   384.70   6.4575e+12   3.5739e-10
   384.80   6.4609e+12   3.5752e-10
   384.90   6.4642e+12   3.5765e-10
   385.00   6.4675e+12   3.5777e-10
   385.10   6.4709e+12   3.5789e-10
   385.20   6.4742e+12   3.5803e-10
   385.30   6.4776e+12   3.5815e-10
   385.40   6.4809e+12   3.5828e-10
   385.50   6.4842e+12   3.5840e-10
   385.60   6.4876e+12   3.5854e-10
   385.70   6.4909e+12   3.5867e-10
   385.80   6.4943e+12   3.5879e-10
   385.90   6.4976e+12   3.5892e-10
   386.00   6.5009e+12   3.5905e-10
   386.10   6.5043e+12   3.5918e-10
   386.20   6.5076e+12   3.5931e-10
   386.30   6.5110e+12   3.5943e-10
   386.40   6.5143e+12   3.5957e-10
   386.50   6.5177e+12   3.5970e-10
   386.60   6.5210e+12   3.5982e-10
   386.70   6.5244e+12   3.5996e-10
   386.80   6.5277e+12   3.6009e-10
   386.90   6.5311e+12   3.6022e-10
   387.00   6.5344e+12   3.6035e-10
   387.10   6.5377e+12   3.6048e-10
   387.20   6.5411e+12   3.6061e-10
   387.30   6.5444e+12   3.6075e-10
   387.40   6.5478e+12   3.6088e-10
   387.50   6.5511e+12   3.6101e-10
   387.60   6.5545e+12   3.6114e-10
   387.70   6.5578e+12   3.6128e-10
   387.80   6.5612e+12   3.6141e-10
   387.90   6.5645e+12   3.6154e-10
   388.00   6.5679e+12   3.6167e-10
   388.10   6.5712e+12   3.6180e-10
   388.20   6.5746e+12   3.6194e-10
   388.30   6.5779e+12   3.6208e-10
   388.40   6.5813e+12   3.6221e-10
   388.50   6.5846e+12   3.6235e-10
   388.60   6.5880e+12   3.6248e-10
   388.70   6.5914e+12   3.6261e-10
   388.80   6.5947e+12   3.6275e-10
   388.90   6.5981e+12   3.6288e-10
   389.00   6.6014e+12   3.6302e-10
   389.10   6.6048e+12   3.6315e-10
   389.20   6.6081e+12   3.6329e-10
   389.30   6.6115e+12   3.6343e-10
   389.40   6.6148e+12   3.6356e-10
   389.50   6.6182e+12   3.6370e-10
   389.60   6.6215e+12   3.6384e-10
   389.70   6.6249e+12   3.6397e-10
   389.80   6.6283e+12   3.6411e-10
   389.90   6.6316e+12   3.6425e-10
   390.00   6.6350e+12   3.6439e-10
   390.10   6.6383e+12   3.6452e-10
   390.20   6.6417e+12   3.6466e-10
   390.30   6.6451e+12   3.6480e-10
   390.40   6.6484e+12   3.6494e-10
   390.50   6.6518e+12   3.6508e-10
   390.60   6.6551e+12   3.6521e-10
   390.70   6.6585e+12   3.6536e-10
   390.80   6.6619e+12   3.6549e-10
   390.90   6.6652e+12   3.6563e-10
   391.00   6.6686e+12   3.6578e-10
   391.10   6.6719e+12   3.6591e-10
   391.20   6.6753e+12   3.6606e-10
   391.30   6.6787e+12   3.6619e-10
   391.40   6.6820e+12   3.6634e-10
   391.50   6.6854e+12   3.6647e-10
   391.60   6.6887e+12   3.6662e-10
   391.70   6.6921e+12   3.6676e-10
   391.80   6.6955e+12   3.6691e-10
   391.90   6.6988e+12   3.6704e-10
   392.00   6.7022e+12   3.6719e-10
   392.10   6.7056e+12   3.6733e-10
   392.20   6.7089e+12   3.6747e-10
   392.30   6.7123e+12   3.6761e-10
   392.40   6.7157e+12   3.6776e-10
   392.50   6.7190e+12   3.6790e-10
   392.60   6.7224e+12   3.6805e-10
   392.70   6.7258e+12   3.6819e-10
   392.80   6.7291e+12   3.6833e-10
   392.90   6.7325e+12   3.6847e-10
   393.00   6.7359e+12   3.6862e-10
   393.10   6.7392e+12   3.6876e-10
   393.20   6.7426e+12   3.6891e-10
   393.30   6.7460e+12   3.6905e-10
   393.40   6.7494e+12   3.6920e-10
   393.50   6.7527e+12   3.6934e-10
   393.60   6.7561e+12   3.6949e-10
   393.70   6.7595e+12   3.6964e-10
   393.80   6.7628e+12   3.6978e-10
   393.90   6.7662e+12   3.6993e-10
   394.00   6.7696e+12   3.7007e-10
   394.10   6.7729e+12   3.7023e-10
   394.20   6.7763e+12   3.7037e-10
   394.30   6.7797e+12   3.7052e-10
   394.40   6.7831e+12   3.7066e-10
   394.50   6.7864e+12   3.7081e-10
   394.60   6.7898e+12   3.7097e-10
   394.70   6.7932e+12   3.7111e-10
   394.80   6.7966e+12   3.7126e-10
   394.90   6.7999e+12   3.7140e-10
   395.00   6.8033e+12   3.7156e-10
   395.10   6.8067e+12   3.7171e-10
   395.20   6.8101e+12   3.7185e-10
   395.30   6.8134e+12   3.7201e-10
   395.40   6.8168e+12   3.7215e-10
   395.50   6.8202e+12   3.7230e-10
   395.60   6.8236e+12   3.7246e-10
   395.70   6.8270e+12   3.7260e-10
   395.80   6.8303e+12   3.7276e-10
   395.90   6.8337e+12   3.7290e-10
   396.00   6.8371e+12   3.7306e-10
   396.10   6.8405e+12   3.7321e-10
   396.20   6.8438e+12   3.7336e-10
   396.30   6.8472e+12   3.7351e-10
   396.40   6.8506e+12   3.7367e-10
   396.50   6.8540e+12   3.7381e-10
   396.60   6.8574e+12   3.7397e-10
   396.70   6.8607e+12   3.7413e-10
   396.80   6.8641e+12   3.7427e-10
   396.90   6.8675e+12   3.7443e-10
   397.00   6.8709e+12   3.7459e-10
   397.10   6.8743e+12   3.7473e-10
   397.20   6.8777e+12   3.7489e-10
   397.30   6.8810e+12   3.7505e-10
   397.40   6.8844e+12   3.7520e-10
   397.50   6.8878e+12   3.7535e-10
   397.60   6.8912e+12   3.7551e-10
   397.70   6.8946e+12   3.7566e-10
   397.80   6.8980e+12   3.7582e-10
   397.90   6.9014e+12   3.7598e-10
   398.00   6.9047e+12   3.7613e-10
   398.10   6.9081e+12   3.7629e-10
   398.20   6.9115e+12   3.7645e-10
   398.30   6.9149e+12   3.7659e-10
   398.40   6.9183e+12   3.7675e-10
   398.50   6.9217e+12   3.7691e-10
   398.60   6.9251e+12   3.7707e-10
   398.70   6.9284e+12   3.7722e-10
   398.80   6.9318e+12   3.7738e-10
   398.90   6.9352e+12   3.7755e-10
   399.00   6.9386e+12   3.7770e-10
   399.10   6.9420e+12   3.7786e-10
   399.20   6.9454e+12   3.7802e-10
   399.30   6.9488e+12   3.7818e-10
   399.40   6.9522e+12   3.7833e-10
   399.50   6.9556e+12   3.7849e-10
   399.60   6.9590e+12   3.7866e-10
   399.70   6.9623e+12   3.7882e-10
   399.80   6.9657e+12   3.7897e-10
   399.90   6.9691e+12   3.7913e-10
   400.00   6.9725e+12   3.7930e-10
   400.10   6.9759e+12   3.7946e-10
   400.20   6.9793e+12   3.7961e-10
   400.30   6.9827e+12   3.7978e-10
   400.40   6.9861e+12   3.7994e-10
   400.50   6.9895e+12   3.8010e-10
   400.60   6.9929e+12   3.8026e-10
   400.70   6.9963e+12   3.8042e-10
   400.80   6.9997e+12   3.8059e-10
   400.90   7.0031e+12   3.8075e-10
   401.00   7.0065e+12   3.8091e-10
   401.10   7.0099e+12   3.8107e-10
   401.20   7.0133e+12   3.8123e-10
   401.30   7.0167e+12   3.8140e-10
   401.40   7.0201e+12   3.8157e-10
   401.50   7.0234e+12   3.8173e-10
   401.60   7.0268e+12   3.8189e-10
   401.70   7.0302e+12   3.8205e-10
   401.80   7.0336e+12   3.8222e-10
   401.90   7.0370e+12   3.8239e-10
   402.00   7.0404e+12   3.8255e-10
   402.10   7.0438e+12   3.8272e-10
   402.20   7.0472e+12   3.8288e-10
   402.30   7.0506e+12   3.8305e-10
   402.40   7.0540e+12   3.8321e-10
   402.50   7.0574e+12   3.8338e-10
   402.60   7.0608e+12   3.8355e-10
   402.70   7.0642e+12   3.8372e-10
   402.80   7.0676e+12   3.8388e-10
   402.90   7.0710e+12   3.8404e-10
   403.00   7.0745e+12   3.8421e-10
   403.10   7.0779e+12   3.8438e-10
   403.20   7.0813e+12   3.8455e-10
   403.30   7.0847e+12   3.8472e-10
   403.40   7.0881e+12   3.8489e-10
   403.50   7.0915e+12   3.8505e-10
   403.60   7.0949e+12   3.8522e-10
   403.70   7.0983e+12   3.8539e-10
   403.80   7.1017e+12   3.8556e-10
   403.90   7.1051e+12   3.8573e-10
   404.00   7.1085e+12   3.8590e-10
   404.10   7.1119e+12   3.8607e-10
   404.20   7.1153e+12   3.8624e-10
   404.30   7.1187e+12   3.8641e-10
   404.40   7.1221e+12   3.8658e-10
   404.50   7.1255e+12   3.8675e-10
   404.60   7.1289e+12   3.8692e-10
   404.70   7.1323e+12   3.8709e-10
   404.80   7.1358e+12   3.8727e-10
   404.90   7.1392e+12   3.8744e-10
   405.00   7.1426e+12   3.8761e-10
   405.10   7.1460e+12   3.8779e-10
   405.20   7.1494e+12   3.8796e-10
   405.30   7.1528e+12   3.8813e-10
   405.40   7.1562e+12   3.8831e-10
   405.50   7.1596e+12   3.8847e-10
   405.60   7.1630e+12   3.8864e-10
   405.70   7.1664e+12   3.8882e-10
   405.80   7.1699e+12   3.8899e-10
   405.90   7.1733e+12   3.8917e-10
   406.00   7.1767e+12   3.8934e-10
   406.10   7.1801e+12   3.8952e-10
   406.20   7.1835e+12   3.8969e-10
   406.30   7.1869e+12   3.8987e-10
   406.40   7.1903e+12   3.9004e-10
   406.50   7.1937e+12   3.9022e-10
   406.60   7.1972e+12   3.9040e-10
   406.70   7.2006e+12   3.9057e-10
   406.80   7.2040e+12   3.9075e-10
   406.90   7.2074e+12   3.9093e-10
   407.00   7.2108e+12   3.9110e-10
   407.10   7.2142e+12   3.9128e-10
   407.20   7.2177e+12   3.9146e-10
   407.30   7.2211e+12   3.9164e-10
   407.40   7.2245e+12   3.9181e-10
   407.50   7.2279e+12   3.9199e-10
   407.60   7.2313e+12   3.9217e-10
   407.70   7.2347e+12   3.9235e-10
   407.80   7.2382e+12   3.9253e-10
   407.90   7.2416e+12   3.9271e-10
   408.00   7.2450e+12   3.9289e-10
   408.10   7.2484e+12   3.9306e-10
   408.20   7.2518e+12   3.9324e-10
   408.30   7.2553e+12   3.9342e-10
   408.40   7.2587e+12   3.9360e-10
   408.50   7.2621e+12   3.9378e-10
   408.60   7.2655e+12   3.9396e-10
   408.70   7.2689e+12   3.9415e-10
   408.80   7.2724e+12   3.9433e-10
   408.90   7.2758e+12   3.9451e-10
   409.00   7.2792e+12   3.9469e-10
   409.10   7.2826e+12   3.9487e-10
   409.20   7.2860e+12   3.9505e-10
   409.30   7.2895e+12   3.9523e-10
   409.40   7.2929e+12   3.9542e-10
   409.50   7.2963e+12   3.9560e-10
   409.60   7.2997e+12   3.9578e-10
   409.70   7.3032e+12   3.9596e-10
   409.80   7.3066e+12   3.9615e-10
   409.90   7.3100e+12   3.9634e-10
   410.00   7.3134e+12   3.9652e-10
   410.10   7.3169e+12   3.9671e-10
   410.20   7.3203e+12   3.9689e-10
   410.30   7.3237e+12   3.9707e-10
   410.40   7.3271e+12   3.9726e-10
   410.50   7.3306e+12   3.9744e-10
   410.60   7.3340e+12   3.9763e-10
   410.70   7.3374e+12   3.9781e-10
   410.80   7.3408e+12   3.9800e-10
   410.90   7.3443e+12   3.9818e-10
   411.00   7.3477e+12   3.9837e-10
   411.10   7.3511e+12   3.9856e-10
   411.20   7.3546e+12   3.9875e-10
   411.30   7.3580e+12   3.9893e-10
   411.40   7.3614e+12   3.9912e-10
   411.50   7.3648e+12   3.9931e-10
   411.60   7.3683e+12   3.9949e-10
   411.70   7.3717e+12   3.9968e-10
   411.80   7.3751e+12   3.9987e-10
   411.90   7.3786e+12   4.0006e-10
   412.00   7.3820e+12   4.0025e-10
   412.10   7.3854e+12   4.0044e-10
   412.20   7.3889e+12   4.0063e-10
   412.30   7.3923e+12   4.0082e-10
   412.40   7.3957e+12   4.0101e-10
   412.50   7.3992e+12   4.0119e-10
   412.60   7.4026e+12   4.0138e-10
   412.70   7.4060e+12   4.0158e-10
   412.80   7.4095e+12   4.0177e-10
   412.90   7.4129e+12   4.0196e-10
   413.00   7.4163e+12   4.0215e-10
   413.10   7.4198e+12   4.0234e-10
   413.20   7.4232e+12   4.0253e-10
   413.30   7.4266e+12   4.0273e-10
   413.40   7.4301e+12   4.0292e-10
   413.50   7.4335e+12   4.0311e-10
   413.60   7.4369e+12   4.0330e-10
   413.70   7.4404e+12   4.0350e-10
   413.80   7.4438e+12   4.0369e-10
   413.90   7.4473e+12   4.0389e-10
   414.00   7.4507e+12   4.0408e-10
   414.10   7.4541e+12   4.0427e-10
   414.20   7.4576e+12   4.0447e-10
   414.30   7.4610e+12   4.0466e-10
   414.40   7.4644e+12   4.0486e-10
   414.50   7.4679e+12   4.0505e-10
   414.60   7.4713e+12   4.0525e-10
   414.70   7.4748e+12   4.0544e-10
   414.80   7.4782e+12   4.0563e-10
   414.90   7.4816e+12   4.0584e-10
   415.00   7.4851e+12   4.0603e-10
   415.10   7.4885e+12   4.0623e-10
   415.20   7.4920e+12   4.0642e-10
   415.30   7.4954e+12   4.0663e-10
   415.40   7.4989e+12   4.0682e-10
   415.50   7.5023e+12   4.0702e-10
   415.60   7.5057e+12   4.0721e-10
   415.70   7.5092e+12   4.0741e-10
   415.80   7.5126e+12   4.0761e-10
   415.90   7.5161e+12   4.0781e-10
   416.00   7.5195e+12   4.0800e-10
   416.10   7.5230e+12   4.0820e-10
   416.20   7.5264e+12   4.0841e-10
   416.30   7.5298e+12   4.0860e-10
   416.40   7.5333e+12   4.0880e-10
   416.50   7.5367e+12   4.0900e-10
   416.60   7.5402e+12   4.0921e-10
   416.70   7.5436e+12   4.0940e-10
   416.80   7.5471e+12   4.0960e-10
   416.90   7.5505e+12   4.0980e-10
   417.00   7.5540e+12   4.1001e-10
   417.10   7.5574e+12   4.1021e-10
   417.20   7.5609e+12   4.1041e-10
   417.30   7.5643e+12   4.1062e-10
   417.40   7.5678e+12   4.1082e-10
   417.50   7.5712e+12   4.1101e-10
   417.60   7.5746e+12   4.1121e-10
   417.70   7.5781e+12   4.1142e-10
   417.80   7.5815e+12   4.1162e-10
   417.90   7.5850e+12   4.1183e-10
   418.00   7.5884e+12   4.1204e-10
   418.10   7.5919e+12   4.1224e-10
   418.20   7.5953e+12   4.1244e-10
   418.30   7.5988e+12   4.1265e-10
   418.40   7.6022e+12   4.1285e-10
   418.50   7.6057e+12   4.1305e-10
   418.60   7.6092e+12   4.1326e-10
   418.70   7.6126e+12   4.1347e-10
   418.80   7.6161e+12   4.1367e-10
   418.90   7.6195e+12   4.1387e-10
   419.00   7.6230e+12   4.1409e-10
   419.10   7.6264e+12   4.1429e-10
   419.20   7.6299e+12   4.1449e-10
   419.30   7.6333e+12   4.1471e-10
   419.40   7.6368e+12   4.1491e-10
   419.50   7.6402e+12   4.1512e-10
   419.60   7.6437e+12   4.1533e-10
   419.70   7.6471e+12   4.1553e-10
   419.80   7.6506e+12   4.1575e-10
   419.90   7.6540e+12   4.1595e-10
   420.00   7.6575e+12   4.1616e-10
   420.10   7.6610e+12   4.1637e-10
   420.20   7.6644e+12   4.1658e-10
   420.30   7.6679e+12   4.1678e-10
   420.40   7.6713e+12   4.1700e-10
   420.50   7.6748e+12   4.1721e-10
   420.60   7.6782e+12   4.1741e-10
   420.70   7.6817e+12   4.1763e-10
   420.80   7.6852e+12   4.1784e-10
   420.90   7.6886e+12   4.1805e-10
   421.00   7.6921e+12   4.1826e-10
   421.10   7.6955e+12   4.1847e-10
   421.20   7.6990e+12   4.1869e-10
   421.30   7.7025e+12   4.1889e-10
   421.40   7.7059e+12   4.1911e-10
   421.50   7.7094e+12   4.1932e-10
   421.60   7.7128e+12   4.1953e-10
   421.70   7.7163e+12   4.1975e-10
   421.80   7.7198e+12   4.1996e-10
   421.90   7.7232e+12   4.2018e-10
   422.00   7.7267e+12   4.2039e-10
   422.10   7.7301e+12   4.2060e-10
   422.20   7.7336e+12   4.2082e-10
   422.30   7.7371e+12   4.2103e-10
   422.40   7.7405e+12   4.2125e-10
   422.50   7.7440e+12   4.2146e-10
   422.60   7.7475e+12   4.2167e-10
   422.70   7.7509e+12   4.2189e-10
   422.80   7.7544e+12   4.2210e-10
   422.90   7.7578e+12   4.2232e-10
   423.00   7.7613e+12   4.2254e-10
   423.10   7.7648e+12   4.2276e-10
   423.20   7.7682e+12   4.2297e-10
   423.30   7.7717e+12   4.2319e-10
   423.40   7.7752e+12   4.2341e-10
   423.50   7.7786e+12   4.2362e-10
   423.60   7.7821e+12   4.2384e-10
   423.70   7.7856e+12   4.2406e-10
   423.80   7.7890e+12   4.2428e-10
   423.90   7.7925e+12   4.2449e-10
   424.00   7.7960e+12   4.2472e-10
   424.10   7.7994e+12   4.2493e-10
   424.20   7.8029e+12   4.2516e-10
   424.30   7.8064e+12   4.2537e-10
   424.40   7.8098e+12   4.2560e-10
   424.50   7.8133e+12   4.2581e-10
   424.60   7.8168e+12   4.2604e-10
   424.70   7.8203e+12   4.2625e-10
   424.80   7.8237e+12   4.2648e-10
   424.90   7.8272e+12   4.2670e-10
   425.00   7.8307e+12   4.2692e-10
   425.10   7.8341e+12   4.2714e-10
   425.20   7.8376e+12   4.2737e-10
   425.30   7.8411e+12   4.2758e-10
   425.40   7.8445e+12   4.2781e-10
   425.50   7.8480e+12   4.2803e-10
   425.60   7.8515e+12   4.2826e-10
   425.70   7.8550e+12   4.2848e-10
   425.80   7.8584e+12   4.2870e-10
   425.90   7.8619e+12   4.2892e-10
   426.00   7.8654e+12   4.2915e-10
   426.10   7.8689e+12   4.2937e-10
   426.20   7.8723e+12   4.2960e-10
   426.30   7.8758e+12   4.2982e-10
   426.40   7.8793e+12   4.3005e-10
   426.50   7.8828e+12   4.3027e-10
   426.60   7.8862e+12   4.3050e-10
   426.70   7.8897e+12   4.3072e-10
   426.80   7.8932e+12   4.3095e-10
   426.90   7.8967e+12   4.3117e-10
   427.00   7.9001e+12   4.3140e-10
   427.10   7.9036e+12   4.3162e-10
   427.20   7.9071e+12   4.3186e-10
   427.30   7.9106e+12   4.3209e-10
   427.40   7.9140e+12   4.3231e-10
   427.50   7.9175e+12   4.3254e-10
   427.60   7.9210e+12   4.3277e-10
   427.70   7.9245e+12   4.3300e-10
   427.80   7.9279e+12   4.3322e-10
   427.90   7.9314e+12   4.3345e-10
   428.00   7.9349e+12   4.3368e-10
   428.10   7.9384e+12   4.3391e-10
   428.20   7.9419e+12   4.3415e-10
   428.30   7.9453e+12   4.3437e-10
   428.40   7.9488e+12   4.3460e-10
   428.50   7.9523e+12   4.3483e-10
   428.60   7.9558e+12   4.3506e-10
   428.70   7.9593e+12   4.3530e-10
   428.80   7.9627e+12   4.3552e-10
   428.90   7.9662e+12   4.3576e-10
   429.00   7.9697e+12   4.3599e-10
   429.10   7.9732e+12   4.3622e-10
   429.20   7.9767e+12   4.3646e-10
   429.30   7.9802e+12   4.3669e-10
   429.40   7.9836e+12   4.3692e-10
   429.50   7.9871e+12   4.3715e-10
   429.60   7.9906e+12   4.3739e-10
   429.70   7.9941e+12   4.3762e-10
   429.80   7.9976e+12   4.3785e-10
   429.90   8.0011e+12   4.3809e-10
   430.00   8.0045e+12   4.3832e-10
   430.10   8.0080e+12   4.3856e-10
   430.20   8.0115e+12   4.3880e-10
   430.30   8.0150e+12   4.3902e-10
   430.40   8.0185e+12   4.3926e-10
   430.50   8.0220e+12   4.3950e-10
   430.60   8.0255e+12   4.3973e-10
   430.70   8.0289e+12   4.3997e-10
   430.80   8.0324e+12   4.4020e-10
   430.90   8.0359e+12   4.4044e-10
   431.00   8.0394e+12   4.4068e-10
   431.10   8.0429e+12   4.4092e-10
   431.20   8.0464e+12   4.4116e-10
   431.30   8.0499e+12   4.4140e-10
   431.40   8.0534e+12   4.4163e-10
   431.50   8.0568e+12   4.4187e-10
   431.60   8.0603e+12   4.4211e-10
   431.70   8.0638e+12   4.4235e-10
   431.80   8.0673e+12   4.4259e-10
   431.90   8.0708e+12   4.4283e-10
   432.00   8.0743e+12   4.4306e-10
   432.10   8.0778e+12   4.4331e-10
   432.20   8.0813e+12   4.4355e-10
   432.30   8.0848e+12   4.4379e-10
   432.40   8.0883e+12   4.4403e-10
   432.50   8.0917e+12   4.4427e-10
   432.60   8.0952e+12   4.4451e-10
   432.70   8.0987e+12   4.4475e-10
   432.80   8.1022e+12   4.4500e-10
   432.90   8.1057e+12   4.4524e-10
   433.00   8.1092e+12   4.4548e-10
   433.10   8.1127e+12   4.4572e-10
   433.20   8.1162e+12   4.4597e-10
   433.30   8.1197e+12   4.4621e-10
   433.40   8.1232e+12   4.4645e-10
   433.50   8.1267e+12   4.4670e-10
   433.60   8.1302e+12   4.4694e-10
   433.70   8.1337e+12   4.4718e-10
   433.80   8.1372e+12   4.4743e-10
   433.90   8.1407e+12   4.4768e-10
   434.00   8.1441e+12   4.4792e-10
   434.10   8.1476e+12   4.4817e-10
   434.20   8.1511e+12   4.4841e-10
   434.30   8.1546e+12   4.4865e-10
   434.40   8.1581e+12   4.4890e-10
   434.50   8.1616e+12   4.4915e-10
   434.60   8.1651e+12   4.4940e-10
   434.70   8.1686e+12   4.4964e-10
   434.80   8.1721e+12   4.4989e-10
   434.90   8.1756e+12   4.5014e-10
   435.00   8.1791e+12   4.5039e-10
   435.10   8.1826e+12   4.5063e-10
   435.20   8.1861e+12   4.5088e-10
   435.30   8.1896e+12   4.5113e-10
   435.40   8.1931e+12   4.5138e-10
   435.50   8.1966e+12   4.5163e-10
   435.60   8.2001e+12   4.5188e-10
   435.70   8.2036e+12   4.5213e-10
   435.80   8.2071e+12   4.5238e-10
   435.90   8.2106e+12   4.5262e-10
   436.00   8.2141e+12   4.5288e-10
   436.10   8.2176e+12   4.5313e-10
   436.20   8.2211e+12   4.5338e-10
   436.30   8.2246e+12   4.5364e-10
   436.40   8.2281e+12   4.5388e-10
   436.50   8.2316e+12   4.5413e-10
   436.60   8.2351e+12   4.5439e-10
   436.70   8.2386e+12   4.5464e-10
   436.80   8.2421e+12   4.5489e-10
   436.90   8.2456e+12   4.5514e-10
   437.00   8.2491e+12   4.5540e-10
   437.10   8.2526e+12   4.5565e-10
   437.20   8.2561e+12   4.5591e-10
   437.30   8.2597e+12   4.5616e-10
   437.40   8.2632e+12   4.5641e-10
   437.50   8.2667e+12   4.5667e-10
   437.60   8.2702e+12   4.5693e-10
   437.70   8.2737e+12   4.5718e-10
   437.80   8.2772e+12   4.5743e-10
   437.90   8.2807e+12   4.5769e-10
   438.00   8.2842e+12   4.5795e-10
   438.10   8.2877e+12   4.5820e-10
   438.20   8.2912e+12   4.5846e-10
   438.30   8.2947e+12   4.5872e-10
   438.40   8.2982e+12   4.5897e-10
   438.50   8.3017e+12   4.5923e-10
   438.60   8.3052e+12   4.5949e-10
   438.70   8.3087e+12   4.5975e-10
   438.80   8.3123e+12   4.6001e-10
   438.90   8.3158e+12   4.6027e-10
   439.00   8.3193e+12   4.6052e-10
   439.10   8.3228e+12   4.6078e-10
   439.20   8.3263e+12   4.6104e-10
   439.30   8.3298e+12   4.6130e-10
   439.40   8.3333e+12   4.6156e-10
   439.50   8.3368e+12   4.6182e-10
   439.60   8.3403e+12   4.6208e-10
   439.70   8.3438e+12   4.6234e-10
   439.80   8.3473e+12   4.6260e-10
   439.90   8.3509e+12   4.6286e-10
   440.00   8.3544e+12   4.6312e-10
   440.10   8.3579e+12   4.6339e-10
   440.20   8.3614e+12   4.6365e-10
   440.30   8.3649e+12   4.6391e-10
   440.40   8.3684e+12   4.6417e-10
   440.50   8.3719e+12   4.6443e-10
   440.60   8.3754e+12   4.6470e-10
   440.70   8.3790e+12   4.6496e-10
   440.80   8.3825e+12   4.6523e-10
   440.90   8.3860e+12   4.6549e-10
   441.00   8.3895e+12   4.6576e-10
   441.10   8.3930e+12   4.6602e-10
   441.20   8.3965e+12   4.6629e-10
   441.30   8.4000e+12   4.6654e-10
   441.40   8.4036e+12   4.6681e-10
   441.50   8.4071e+12   4.6708e-10
   441.60   8.4106e+12   4.6734e-10
   441.70   8.4141e+12   4.6761e-10
   441.80   8.4176e+12   4.6788e-10
   441.90   8.4211e+12   4.6815e-10
   442.00   8.4247e+12   4.6841e-10
   442.10   8.4282e+12   4.6868e-10
   442.20   8.4317e+12   4.6895e-10
   442.30   8.4352e+12   4.6921e-10
   442.40   8.4387e+12   4.6948e-10
   442.50   8.4422e+12   4.6975e-10
   442.60   8.4458e+12   4.7002e-10
   442.70   8.4493e+12   4.7029e-10
   442.80   8.4528e+12   4.7056e-10
   442.90   8.4563e+12   4.7083e-10
   443.00   8.4598e+12   4.7110e-10
   443.10   8.4634e+12   4.7137e-10
   443.20   8.4669e+12   4.7164e-10
   443.30   8.4704e+12   4.7191e-10
   443.40   8.4739e+12   4.7218e-10
   443.50   8.4774e+12   4.7245e-10
   443.60   8.4810e+12   4.7272e-10
   443.70   8.4845e+12   4.7300e-10
   443.80   8.4880e+12   4.7327e-10
   443.90   8.4915e+12   4.7353e-10
   444.00   8.4950e+12   4.7380e-10
   444.10   8.4986e+12   4.7408e-10
   444.20   8.5021e+12   4.7435e-10
   444.30   8.5056e+12   4.7463e-10
   444.40   8.5091e+12   4.7490e-10
   444.50   8.5127e+12   4.7517e-10
   444.60   8.5162e+12   4.7545e-10
   444.70   8.5197e+12   4.7572e-10
   444.80   8.5232e+12   4.7600e-10
   444.90   8.5268e+12   4.7627e-10
   445.00   8.5303e+12   4.7655e-10
   445.10   8.5338e+12   4.7682e-10
   445.20   8.5373e+12   4.7710e-10
   445.30   8.5409e+12   4.7738e-10
   445.40   8.5444e+12   4.7765e-10
   445.50   8.5479e+12   4.7793e-10
   445.60   8.5514e+12   4.7821e-10
   445.70   8.5550e+12   4.7849e-10
   445.80   8.5585e+12   4.7876e-10
   445.90   8.5620e+12   4.7904e-10
   446.00   8.5655e+12   4.7932e-10
   446.10   8.5691e+12   4.7960e-10
   446.20   8.5726e+12   4.7988e-10
   446.30   8.5761e+12   4.8016e-10
   446.40   8.5797e+12   4.8043e-10
   446.50   8.5832e+12   4.8071e-10
   446.60   8.5867e+12   4.8099e-10
   446.70   8.5902e+12   4.8127e-10
   446.80   8.5938e+12   4.8155e-10
   446.90   8.5973e+12   4.8183e-10
   447.00   8.6008e+12   4.8212e-10
   447.10   8.6044e+12   4.8240e-10
   447.20   8.6079e+12   4.8268e-10
   447.30   8.6114e+12   4.8296e-10
   447.40   8.6149e+12   4.8324e-10
   447.50   8.6185e+12   4.8352e-10
   447.60   8.6220e+12   4.8381e-10
   447.70   8.6255e+12   4.8409e-10
   447.80   8.6291e+12   4.8437e-10
   447.90   8.6326e+12   4.8466e-10
   448.00   8.6361e+12   4.8495e-10
   448.10   8.6397e+12   4.8523e-10
   448.20   8.6432e+12   4.8552e-10
   448.30   8.6467e+12   4.8580e-10
   448.40   8.6503e+12   4.8608e-10
   448.50   8.6538e+12   4.8637e-10
   448.60   8.6573e+12   4.8665e-10
   448.70   8.6609e+12   4.8694e-10
   448.80   8.6644e+12   4.8722e-10
   448.90   8.6679e+12   4.8751e-10
   449.00   8.6715e+12   4.8780e-10
   449.10   8.6750e+12   4.8808e-10
   449.20   8.6785e+12   4.8837e-10
   449.30   8.6821e+12   4.8866e-10
   449.40   8.6856e+12   4.8894e-10
   449.50   8.6891e+12   4.8924e-10
   449.60   8.6927e+12   4.8953e-10
   449.70   8.6962e+12   4.8982e-10
   449.80   8.6998e+12   4.9011e-10
   449.90   8.7033e+12   4.9039e-10
   450.00   8.7068e+12   4.9068e-10
   450.10   8.7104e+12   4.9097e-10
   450.20   8.7139e+12   4.9126e-10
   450.30   8.7174e+12   4.9155e-10
   450.40   8.7210e+12   4.9184e-10
   450.50   8.7245e+12   4.9213e-10
   450.60   8.7281e+12   4.9243e-10
   450.70   8.7316e+12   4.9272e-10
   450.80   8.7351e+12   4.9301e-10
   450.90   8.7387e+12   4.9330e-10
   451.00   8.7422e+12   4.9359e-10
   451.10   8.7458e+12   4.9389e-10
   451.20   8.7493e+12   4.9418e-10
   451.30   8.7528e+12   4.9447e-10
   451.40   8.7564e+12   4.9476e-10
   451.50   8.7599e+12   4.9507e-10
   451.60   8.7635e+12   4.9536e-10
   451.70   8.7670e+12   4.9565e-10
   451.80   8.7705e+12   4.9595e-10
   451.90   8.7741e+12   4.9624e-10
   452.00   8.7776e+12   4.9653e-10
   452.10   8.7812e+12   4.9683e-10
   452.20   8.7847e+12   4.9712e-10
   452.30   8.7882e+12   4.9743e-10
   452.40   8.7918e+12   4.9772e-10
   452.50   8.7953e+12   4.9802e-10
   452.60   8.7989e+12   4.9831e-10
   452.70   8.8024e+12   4.9861e-10
   452.80   8.8060e+12   4.9891e-10
   452.90   8.8095e+12   4.9920e-10
   453.00   8.8131e+12   4.9951e-10
   453.10   8.8166e+12   4.9981e-10
   453.20   8.8201e+12   5.0010e-10
   453.30   8.8237e+12   5.0040e-10
   453.40   8.8272e+12   5.0070e-10
   453.50   8.8308e+12   5.0100e-10
   453.60   8.8343e+12   5.0131e-10
   453.70   8.8379e+12   5.0160e-10
   453.80   8.8414e+12   5.0190e-10
   453.90   8.8450e+12   5.0220e-10
   454.00   8.8485e+12   5.0250e-10
   454.10   8.8521e+12   5.0280e-10
   454.20   8.8556e+12   5.0311e-10
   454.30   8.8592e+12   5.0341e-10
   454.40   8.8627e+12   5.0371e-10
   454.50   8.8663e+12   5.0401e-10
   454.60   8.8698e+12   5.0432e-10
   454.70   8.8733e+12   5.0463e-10
   454.80   8.8769e+12   5.0493e-10
   454.90   8.8804e+12   5.0523e-10
   455.00   8.8840e+12   5.0553e-10
   455.10   8.8875e+12   5.0584e-10
   455.20   8.8911e+12   5.0615e-10
   455.30   8.8946e+12   5.0645e-10
   455.40   8.8982e+12   5.0675e-10
   455.50   8.9017e+12   5.0706e-10
   455.60   8.9053e+12   5.0736e-10
   455.70   8.9088e+12   5.0768e-10
   455.80   8.9124e+12   5.0798e-10
   455.90   8.9159e+12   5.0829e-10
   456.00   8.9195e+12   5.0859e-10
   456.10   8.9231e+12   5.0890e-10
   456.20   8.9266e+12   5.0921e-10
   456.30   8.9302e+12   5.0952e-10
   456.40   8.9337e+12   5.0982e-10
   456.50   8.9373e+12   5.1013e-10
   456.60   8.9408e+12   5.1045e-10
   456.70   8.9444e+12   5.1075e-10
   456.80   8.9479e+12   5.1106e-10
   456.90   8.9515e+12   5.1137e-10
   457.00   8.9550e+12   5.1169e-10
   457.10   8.9586e+12   5.1199e-10
   457.20   8.9621e+12   5.1230e-10
   457.30   8.9657e+12   5.1261e-10
   457.40   8.9692e+12   5.1292e-10
   457.50   8.9728e+12   5.1324e-10
   457.60   8.9764e+12   5.1355e-10
   457.70   8.9799e+12   5.1386e-10
   457.80   8.9835e+12   5.1418e-10
   457.90   8.9870e+12   5.1449e-10
   458.00   8.9906e+12   5.1480e-10
   458.10   8.9941e+12   5.1511e-10
   458.20   8.9977e+12   5.1543e-10
   458.30   9.0013e+12   5.1574e-10
   458.40   9.0048e+12   5.1605e-10
   458.50   9.0084e+12   5.1637e-10
   458.60   9.0119e+12   5.1669e-10
   458.70   9.0155e+12   5.1700e-10
   458.80   9.0190e+12   5.1731e-10
   458.90   9.0226e+12   5.1763e-10
   459.00   9.0262e+12   5.1795e-10
   459.10   9.0297e+12   5.1826e-10
   459.20   9.0333e+12   5.1858e-10
   459.30   9.0368e+12   5.1890e-10
   459.40   9.0404e+12   5.1922e-10
   459.50   9.0440e+12   5.1953e-10
   459.60   9.0475e+12   5.1985e-10
   459.70   9.0511e+12   5.2017e-10
   459.80   9.0546e+12   5.2049e-10
   459.90   9.0582e+12   5.2080e-10
   460.00   9.0618e+12   5.2113e-10
   460.10   9.0653e+12   5.2144e-10
   460.20   9.0689e+12   5.2176e-10
   460.30   9.0724e+12   5.2209e-10
   460.40   9.0760e+12   5.2241e-10
   460.50   9.0796e+12   5.2272e-10
   460.60   9.0831e+12   5.2304e-10
   460.70   9.0867e+12   5.2337e-10
   460.80   9.0903e+12   5.2369e-10
   460.90   9.0938e+12   5.2401e-10
   461.00   9.0974e+12   5.2434e-10
   461.10   9.1009e+12   5.2465e-10
   461.20   9.1045e+12   5.2497e-10
   461.30   9.1081e+12   5.2530e-10
   461.40   9.1116e+12   5.2562e-10
   461.50   9.1152e+12   5.2594e-10
   461.60   9.1188e+12   5.2628e-10
   461.70   9.1223e+12   5.2660e-10
   461.80   9.1259e+12   5.2692e-10
   461.90   9.1295e+12   5.2725e-10
   462.00   9.1330e+12   5.2757e-10
   462.10   9.1366e+12   5.2789e-10
   462.20   9.1402e+12   5.2823e-10
   462.30   9.1437e+12   5.2855e-10
   462.40   9.1473e+12   5.2887e-10
   462.50   9.1509e+12   5.2920e-10
   462.60   9.1544e+12   5.2953e-10
   462.70   9.1580e+12   5.2985e-10
   462.80   9.1616e+12   5.3019e-10
   462.90   9.1651e+12   5.3051e-10
   463.00   9.1687e+12   5.3083e-10
   463.10   9.1723e+12   5.3117e-10
   463.20   9.1758e+12   5.3149e-10
   463.30   9.1794e+12   5.3183e-10
   463.40   9.1830e+12   5.3216e-10
   463.50   9.1865e+12   5.3248e-10
   463.60   9.1901e+12   5.3282e-10
   463.70   9.1937e+12   5.3315e-10
   463.80   9.1973e+12   5.3347e-10
   463.90   9.2008e+12   5.3381e-10
   464.00   9.2044e+12   5.3414e-10
   464.10   9.2080e+12   5.3447e-10
   464.20   9.2115e+12   5.3480e-10
   464.30   9.2151e+12   5.3513e-10
   464.40   9.2187e+12   5.3547e-10
   464.50   9.2222e+12   5.3580e-10
   464.60   9.2258e+12   5.3613e-10
   464.70   9.2294e+12   5.3647e-10
   464.80   9.2330e+12   5.3680e-10
   464.90   9.2365e+12   5.3714e-10
   465.00   9.2401e+12   5.3747e-10
   465.10   9.2437e+12   5.3780e-10
   465.20   9.2473e+12   5.3814e-10
   465.30   9.2508e+12   5.3847e-10
   465.40   9.2544e+12   5.3881e-10
   465.50   9.2580e+12   5.3914e-10
   465.60   9.2615e+12   5.3948e-10
   465.70   9.2651e+12   5.3982e-10
   465.80   9.2687e+12   5.4015e-10
   465.90   9.2723e+12   5.4049e-10
   466.00   9.2758e+12   5.4083e-10
   466.10   9.2794e+12   5.4117e-10
   466.20   9.2830e+12   5.4151e-10
   466.30   9.2866e+12   5.4184e-10
   466.40   9.2901e+12   5.4218e-10
   466.50   9.2937e+12   5.4252e-10
   466.60   9.2973e+12   5.4286e-10
   466.70   9.3009e+12   5.4320e-10
   466.80   9.3045e+12   5.4355e-10
   466.90   9.3080e+12   5.4388e-10
   467.00   9.3116e+12   5.4422e-10
   467.10   9.3152e+12   5.4456e-10
   467.20   9.3188e+12   5.4490e-10
   467.30   9.3223e+12   5.4525e-10
   467.40   9.3259e+12   5.4559e-10
   467.50   9.3295e+12   5.4593e-10
   467.60   9.3331e+12   5.4627e-10
   467.70   9.3367e+12   5.4662e-10
   467.80   9.3402e+12   5.4696e-10
   467.90   9.3438e+12   5.4730e-10
   468.00   9.3474e+12   5.4765e-10
   468.10   9.3510e+12   5.4799e-10
   468.20   9.3545e+12   5.4834e-10
   468.30   9.3581e+12   5.4868e-10
   468.40   9.3617e+12   5.4903e-10
   468.50   9.3653e+12   5.4937e-10
   468.60   9.3689e+12   5.4972e-10
   468.70   9.3725e+12   5.5006e-10
   468.80   9.3760e+12   5.5041e-10
   468.90   9.3796e+12   5.5075e-10
   469.00   9.3832e+12   5.5110e-10
   469.10   9.3868e+12   5.5145e-10
   469.20   9.3904e+12   5.5179e-10
   469.30   9.3939e+12   5.5214e-10
   469.40   9.3975e+12   5.5249e-10
   469.50   9.4011e+12   5.5284e-10
   469.60   9.4047e+12   5.5318e-10
   469.70   9.4083e+12   5.5354e-10
   469.80   9.4119e+12   5.5388e-10
   469.90   9.4154e+12   5.5424e-10
   470.00   9.4190e+12   5.5458e-10
   470.10   9.4226e+12   5.5494e-10
   470.20   9.4262e+12   5.5528e-10
   470.30   9.4298e+12   5.5564e-10
   470.40   9.4334e+12   5.5598e-10
   470.50   9.4369e+12   5.5634e-10
   470.60   9.4405e+12   5.5669e-10
   470.70   9.4441e+12   5.5705e-10
   470.80   9.4477e+12   5.5739e-10
   470.90   9.4513e+12   5.5775e-10
   471.00   9.4549e+12   5.5810e-10
   471.10   9.4585e+12   5.5846e-10
   471.20   9.4620e+12   5.5881e-10
   471.30   9.4656e+12   5.5916e-10
   471.40   9.4692e+12   5.5951e-10
   471.50   9.4728e+12   5.5987e-10
   471.60   9.4764e+12   5.6022e-10
   471.70   9.4800e+12   5.6058e-10
   471.80   9.4836e+12   5.6094e-10
   471.90   9.4872e+12   5.6129e-10
   472.00   9.4907e+12   5.6166e-10
   472.10   9.4943e+12   5.6201e-10
   472.20   9.4979e+12   5.6237e-10
   472.30   9.5015e+12   5.6272e-10
   472.40   9.5051e+12   5.6308e-10
   472.50   9.5087e+12   5.6344e-10
   472.60   9.5123e+12   5.6380e-10
   472.70   9.5159e+12   5.6415e-10
   472.80   9.5195e+12   5.6451e-10
   472.90   9.5230e+12   5.6487e-10
   473.00   9.5266e+12   5.6523e-10
   473.10   9.5302e+12   5.6560e-10
   473.20   9.5338e+12   5.6595e-10
   473.30   9.5374e+12   5.6632e-10
   473.40   9.5410e+12   5.6667e-10
   473.50   9.5446e+12   5.6704e-10
   473.60   9.5482e+12   5.6739e-10
   473.70   9.5518e+12   5.6776e-10
   473.80   9.5554e+12   5.6812e-10
   473.90   9.5590e+12   5.6848e-10
   474.00   9.5626e+12   5.6885e-10
   474.10   9.5661e+12   5.6921e-10
   474.20   9.5697e+12   5.6957e-10
   474.30   9.5733e+12   5.6993e-10
   474.40   9.5769e+12   5.7030e-10
   474.50   9.5805e+12   5.7066e-10
   474.60   9.5841e+12   5.7103e-10
   474.70   9.5877e+12   5.7140e-10
   474.80   9.5913e+12   5.7176e-10
   474.90   9.5949e+12   5.7213e-10
   475.00   9.5985e+12   5.7249e-10
   475.10   9.6021e+12   5.7286e-10
   475.20   9.6057e+12   5.7322e-10
   475.30   9.6093e+12   5.7359e-10
   475.40   9.6129e+12   5.7396e-10
   475.50   9.6165e+12   5.7432e-10
   475.60   9.6201e+12   5.7469e-10
   475.70   9.6237e+12   5.7506e-10
   475.80   9.6273e+12   5.7543e-10
   475.90   9.6308e+12   5.7580e-10
   476.00   9.6344e+12   5.7617e-10
   476.10   9.6380e+12   5.7654e-10
   476.20   9.6416e+12   5.7690e-10
   476.30   9.6452e+12   5.7728e-10
   476.40   9.6488e+12   5.7765e-10
   476.50   9.6524e+12   5.7802e-10
   476.60   9.6560e+12   5.7839e-10
   476.70   9.6596e+12   5.7877e-10
   476.80   9.6632e+12   5.7913e-10
   476.90   9.6668e+12   5.7951e-10
   477.00   9.6704e+12   5.7987e-10
   477.10   9.6740e+12   5.8025e-10
   477.20   9.6776e+12   5.8063e-10
   477.30   9.6812e+12   5.8099e-10
   477.40   9.6848e+12   5.8137e-10
   477.50   9.6884e+12   5.8174e-10
   477.60   9.6920e+12   5.8212e-10
   477.70   9.6956e+12   5.8250e-10
   477.80   9.6992e+12   5.8287e-10
   477.90   9.7028e+12   5.8324e-10
   478.00   9.7064e+12   5.8362e-10
   478.10   9.7100e+12   5.8399e-10
   478.20   9.7136e+12   5.8437e-10
   478.30   9.7172e+12   5.8475e-10
   478.40   9.7208e+12   5.8512e-10
   478.50   9.7244e+12   5.8550e-10
   478.60   9.7280e+12   5.8589e-10
   478.70   9.7316e+12   5.8626e-10
   478.80   9.7352e+12   5.8664e-10
   478.90   9.7388e+12   5.8701e-10
   479.00   9.7424e+12   5.8739e-10
   479.10   9.7460e+12   5.8778e-10
   479.20   9.7497e+12   5.8815e-10
   479.30   9.7533e+12   5.8853e-10
   479.40   9.7569e+12   5.8892e-10
   479.50   9.7605e+12   5.8929e-10
   479.60   9.7641e+12   5.8968e-10
   479.70   9.7677e+12   5.9006e-10
   479.80   9.7713e+12   5.9043e-10
   479.90   9.7749e+12   5.9082e-10
   480.00   9.7785e+12   5.9121e-10
   480.10   9.7821e+12   5.9158e-10
   480.20   9.7857e+12   5.9197e-10
   480.30   9.7893e+12   5.9235e-10
   480.40   9.7929e+12   5.9273e-10
   480.50   9.7965e+12   5.9312e-10
   480.60   9.8001e+12   5.9351e-10
   480.70   9.8037e+12   5.9389e-10
   480.80   9.8073e+12   5.9427e-10
   480.90   9.8109e+12   5.9466e-10
   481.00   9.8145e+12   5.9505e-10
   481.10   9.8182e+12   5.9543e-10
   481.20   9.8218e+12   5.9582e-10
   481.30   9.8254e+12   5.9621e-10
   481.40   9.8290e+12   5.9659e-10
   481.50   9.8326e+12   5.9698e-10
   481.60   9.8362e+12   5.9737e-10
   481.70   9.8398e+12   5.9775e-10
   481.80   9.8434e+12   5.9814e-10
   481.90   9.8470e+12   5.9853e-10
   482.00   9.8506e+12   5.9892e-10
   482.10   9.8542e+12   5.9931e-10
   482.20   9.8579e+12   5.9970e-10
   482.30   9.8615e+12   6.0009e-10
   482.40   9.8651e+12   6.0047e-10
   482.50   9.8687e+12   6.0087e-10
   482.60   9.8723e+12   6.0126e-10
   482.70   9.8759e+12   6.0165e-10
   482.80   9.8795e+12   6.0204e-10
   482.90   9.8831e+12   6.0243e-10
   483.00   9.8867e+12   6.0283e-10
   483.10   9.8903e+12   6.0321e-10
   483.20   9.8940e+12   6.0361e-10
   483.30   9.8976e+12   6.0401e-10
   483.40   9.9012e+12   6.0440e-10
   483.50   9.9048e+12   6.0479e-10
   483.60   9.9084e+12   6.0519e-10
   483.70   9.9120e+12   6.0558e-10
   483.80   9.9156e+12   6.0598e-10
   483.90   9.9192e+12   6.0637e-10
   484.00   9.9229e+12   6.0677e-10
   484.10   9.9265e+12   6.0717e-10
   484.20   9.9301e+12   6.0756e-10
   484.30   9.9337e+12   6.0795e-10
   484.40   9.9373e+12   6.0835e-10
   484.50   9.9409e+12   6.0875e-10
   484.60   9.9445e+12   6.0915e-10
   484.70   9.9482e+12   6.0954e-10
   484.80   9.9518e+12   6.0994e-10
   484.90   9.9554e+12   6.1035e-10
   485.00   9.9590e+12   6.1075e-10
   485.10   9.9626e+12   6.1114e-10
   485.20   9.9662e+12   6.1154e-10
   485.30   9.9699e+12   6.1194e-10
   485.40   9.9735e+12   6.1235e-10
   485.50   9.9771e+12   6.1274e-10
   485.60   9.9807e+12   6.1314e-10
   485.70   9.9843e+12   6.1355e-10
   485.80   9.9879e+12   6.1395e-10
   485.90   9.9916e+12   6.1434e-10
   486.00   9.9952e+12   6.1475e-10
   486.10   9.9988e+12   6.1515e-10
   486.20   1.0002e+13   6.1556e-10
   486.30   1.0006e+13   6.1596e-10
   486.40   1.0010e+13   6.1636e-10
   486.50   1.0013e+13   6.1677e-10
   486.60   1.0017e+13   6.1717e-10
   486.70   1.0020e+13   6.1758e-10
   486.80   1.0024e+13   6.1798e-10
   486.90   1.0028e+13   6.1838e-10
   487.00   1.0031e+13   6.1879e-10
   487.10   1.0035e+13   6.1920e-10
   487.20   1.0039e+13   6.1961e-10
   487.30   1.0042e+13   6.2001e-10
   487.40   1.0046e+13   6.2042e-10
   487.50   1.0049e+13   6.2083e-10
   487.60   1.0053e+13   6.2124e-10
   487.70   1.0057e+13   6.2165e-10
   487.80   1.0060e+13   6.2205e-10
   487.90   1.0064e+13   6.2246e-10
   488.00   1.0068e+13   6.2287e-10
   488.10   1.0071e+13   6.2328e-10
   488.20   1.0075e+13   6.2369e-10
   488.30   1.0078e+13   6.2409e-10
   488.40   1.0082e+13   6.2451e-10
   488.50   1.0086e+13   6.2492e-10
   488.60   1.0089e+13   6.2533e-10
   488.70   1.0093e+13   6.2575e-10
   488.80   1.0097e+13   6.2616e-10
   488.90   1.0100e+13   6.2656e-10
   489.00   1.0104e+13   6.2698e-10
   489.10   1.0107e+13   6.2739e-10
   489.20   1.0111e+13   6.2781e-10
   489.30   1.0115e+13   6.2822e-10
   489.40   1.0118e+13   6.2863e-10
   489.50   1.0122e+13   6.2905e-10
   489.60   1.0126e+13   6.2946e-10
   489.70   1.0129e+13   6.2988e-10
   489.80   1.0133e+13   6.3030e-10
   489.90   1.0136e+13   6.3071e-10
   490.00   1.0140e+13   6.3112e-10
   490.10   1.0144e+13   6.3154e-10
   490.20   1.0147e+13   6.3196e-10
   490.30   1.0151e+13   6.3238e-10
   490.40   1.0155e+13   6.3279e-10
   490.50   1.0158e+13   6.3321e-10
   490.60   1.0162e+13   6.3363e-10
   490.70   1.0165e+13   6.3404e-10
   490.80   1.0169e+13   6.3446e-10
   490.90   1.0173e+13   6.3488e-10
   491.00   1.0176e+13   6.3531e-10
   491.10   1.0180e+13   6.3573e-10
   491.20   1.0184e+13   6.3615e-10
   491.30   1.0187e+13   6.3657e-10
   491.40   1.0191e+13   6.3698e-10
   491.50   1.0194e+13   6.3741e-10
   491.60   1.0198e+13   6.3783e-10
   491.70   1.0202e+13   6.3825e-10
   491.80   1.0205e+13   6.3868e-10
   491.90   1.0209e+13   6.3910e-10
   492.00   1.0213e+13   6.3952e-10
   492.10   1.0216e+13   6.3994e-10
   492.20   1.0220e+13   6.4036e-10
   492.30   1.0223e+13   6.4079e-10
   492.40   1.0227e+13   6.4121e-10
   492.50   1.0231e+13   6.4164e-10
   492.60   1.0234e+13   6.4207e-10
   492.70   1.0238e+13   6.4249e-10
   492.80   1.0242e+13   6.4292e-10
   492.90   1.0245e+13   6.4335e-10
   493.00   1.0249e+13   6.4376e-10
   493.10   1.0253e+13   6.4419e-10
   493.20   1.0256e+13   6.4462e-10
   493.30   1.0260e+13   6.4505e-10
   493.40   1.0263e+13   6.4548e-10
   493.50   1.0267e+13   6.4591e-10
   493.60   1.0271e+13   6.4634e-10
   493.70   1.0274e+13   6.4677e-10
   493.80   1.0278e+13   6.4720e-10
   493.90   1.0282e+13   6.4762e-10
   494.00   1.0285e+13   6.4805e-10
   494.10   1.0289e+13   6.4848e-10
   494.20   1.0292e+13   6.4891e-10
   494.30   1.0296e+13   6.4934e-10
   494.40   1.0300e+13   6.4978e-10
   494.50   1.0303e+13   6.5021e-10
   494.60   1.0307e+13   6.5064e-10
   494.70   1.0311e+13   6.5108e-10
   494.80   1.0314e+13   6.5151e-10
   494.90   1.0318e+13   6.5194e-10
   495.00   1.0322e+13   6.5237e-10
   495.10   1.0325e+13   6.5280e-10
   495.20   1.0329e+13   6.5324e-10
   495.30   1.0332e+13   6.5367e-10
   495.40   1.0336e+13   6.5411e-10
   495.50   1.0340e+13   6.5454e-10
   495.60   1.0343e+13   6.5498e-10
   495.70   1.0347e+13   6.5542e-10
   495.80   1.0351e+13   6.5585e-10
   495.90   1.0354e+13   6.5629e-10
   496.00   1.0358e+13   6.5673e-10
   496.10   1.0362e+13   6.5717e-10
   496.20   1.0365e+13   6.5761e-10
   496.30   1.0369e+13   6.5805e-10
   496.40   1.0372e+13   6.5847e-10
   496.50   1.0376e+13   6.5891e-10
   496.60   1.0380e+13   6.5935e-10
   496.70   1.0383e+13   6.5979e-10
   496.80   1.0387e+13   6.6023e-10
   496.90   1.0391e+13   6.6068e-10
   497.00   1.0394e+13   6.6112e-10
   497.10   1.0398e+13   6.6156e-10
   497.20   1.0402e+13   6.6200e-10
   497.30   1.0405e+13   6.6244e-10
   497.40   1.0409e+13   6.6288e-10
   497.50   1.0412e+13   6.6333e-10
   497.60   1.0416e+13   6.6377e-10
   497.70   1.0420e+13   6.6421e-10
   497.80   1.0423e+13   6.6466e-10
   497.90   1.0427e+13   6.6510e-10
   498.00   1.0431e+13   6.6555e-10
   498.10   1.0434e+13   6.6599e-10
   498.20   1.0438e+13   6.6644e-10
   498.30   1.0442e+13   6.6688e-10
   498.40   1.0445e+13   6.6733e-10
   498.50   1.0449e+13   6.6777e-10
   498.60   1.0453e+13   6.6822e-10
   498.70   1.0456e+13   6.6867e-10
   498.80   1.0460e+13   6.6911e-10
   498.90   1.0463e+13   6.6955e-10
   499.00   1.0467e+13   6.7000e-10
   499.10   1.0471e+13   6.7045e-10
   499.20   1.0474e+13   6.7090e-10
   499.30   1.0478e+13   6.7135e-10
   499.40   1.0482e+13   6.7180e-10
   499.50   1.0485e+13   6.7225e-10
   499.60   1.0489e+13   6.7270e-10
   499.70   1.0493e+13   6.7315e-10
   499.80   1.0496e+13   6.7360e-10
   499.90   1.0500e+13   6.7405e-10
   500.00   1.0504e+13   6.7450e-10
   500.10   1.0507e+13   6.7495e-10
   500.20   1.0511e+13   6.7540e-10
   500.30   1.0514e+13   6.7586e-10
   500.40   1.0518e+13   6.7631e-10
   500.50   1.0522e+13   6.7676e-10
   500.60   1.0525e+13   6.7722e-10
   500.70   1.0529e+13   6.7767e-10
   500.80   1.0533e+13   6.7812e-10
   500.90   1.0536e+13   6.7858e-10
   501.00   1.0540e+13   6.7903e-10
   501.10   1.0544e+13   6.7949e-10
   501.20   1.0547e+13   6.7994e-10
   501.30   1.0551e+13   6.8040e-10
   501.40   1.0555e+13   6.8086e-10
   501.50   1.0558e+13   6.8131e-10
   501.60   1.0562e+13   6.8177e-10
   501.70   1.0566e+13   6.8223e-10
   501.80   1.0569e+13   6.8269e-10
   501.90   1.0573e+13   6.8314e-10
   502.00   1.0576e+13   6.8361e-10
   502.10   1.0580e+13   6.8407e-10
   502.20   1.0584e+13   6.8453e-10
   502.30   1.0587e+13   6.8499e-10
   502.40   1.0591e+13   6.8545e-10
   502.50   1.0595e+13   6.8591e-10
   502.60   1.0598e+13   6.8637e-10
   502.70   1.0602e+13   6.8683e-10
   502.80   1.0606e+13   6.8729e-10
   502.90   1.0609e+13   6.8775e-10
   503.00   1.0613e+13   6.8822e-10
   503.10   1.0617e+13   6.8868e-10
   503.20   1.0620e+13   6.8914e-10
   503.30   1.0624e+13   6.8960e-10
   503.40   1.0628e+13   6.9007e-10
   503.50   1.0631e+13   6.9053e-10
   503.60   1.0635e+13   6.9099e-10
   503.70   1.0638e+13   6.9146e-10
   503.80   1.0642e+13   6.9192e-10
   503.90   1.0646e+13   6.9239e-10
   504.00   1.0649e+13   6.9285e-10
   504.10   1.0653e+13   6.9332e-10
   504.20   1.0657e+13   6.9379e-10
   504.30   1.0660e+13   6.9425e-10
   504.40   1.0664e+13   6.9473e-10
   504.50   1.0668e+13   6.9520e-10
   504.60   1.0671e+13   6.9566e-10
   504.70   1.0675e+13   6.9613e-10
   504.80   1.0679e+13   6.9660e-10
   504.90   1.0682e+13   6.9707e-10
   505.00   1.0686e+13   6.9754e-10
   505.10   1.0690e+13   6.9801e-10
   505.20   1.0693e+13   6.9848e-10
   505.30   1.0697e+13   6.9895e-10
   505.40   1.0701e+13   6.9942e-10
   505.50   1.0704e+13   6.9989e-10
   505.60   1.0708e+13   7.0036e-10
   505.70   1.0712e+13   7.0083e-10
   505.80   1.0715e+13   7.0131e-10
   505.90   1.0719e+13   7.0179e-10
   506.00   1.0723e+13   7.0226e-10
   506.10   1.0726e+13   7.0273e-10
   506.20   1.0730e+13   7.0320e-10
   506.30   1.0733e+13   7.0368e-10
   506.40   1.0737e+13   7.0415e-10
   506.50   1.0741e+13   7.0463e-10
   506.60   1.0744e+13   7.0510e-10
   506.70   1.0748e+13   7.0558e-10
   506.80   1.0752e+13   7.0605e-10
   506.90   1.0755e+13   7.0653e-10
   507.00   1.0759e+13   7.0701e-10
   507.10   1.0763e+13   7.0749e-10
   507.20   1.0766e+13   7.0797e-10
   507.30   1.0770e+13   7.0844e-10
   507.40   1.0774e+13   7.0892e-10
   507.50   1.0777e+13   7.0940e-10
   507.60   1.0781e+13   7.0988e-10
   507.70   1.0785e+13   7.1036e-10
   507.80   1.0788e+13   7.1083e-10
   507.90   1.0792e+13   7.1132e-10
   508.00   1.0796e+13   7.1180e-10
   508.10   1.0799e+13   7.1228e-10
   508.20   1.0803e+13   7.1276e-10
   508.30   1.0807e+13   7.1325e-10
   508.40   1.0810e+13   7.1373e-10
   508.50   1.0814e+13   7.1421e-10
   508.60   1.0818e+13   7.1469e-10
   508.70   1.0821e+13   7.1517e-10
   508.80   1.0825e+13   7.1566e-10
   508.90   1.0829e+13   7.1615e-10
   509.00   1.0832e+13   7.1663e-10
   509.10   1.0836e+13   7.1711e-10
   509.20   1.0840e+13   7.1760e-10
   509.30   1.0843e+13   7.1808e-10
   509.40   1.0847e+13   7.1857e-10
   509.50   1.0851e+13   7.1905e-10
   509.60   1.0854e+13   7.1955e-10
   509.70   1.0858e+13   7.2003e-10
   509.80   1.0862e+13   7.2052e-10
   509.90   1.0865e+13   7.2101e-10
   510.00   1.0869e+13   7.2149e-10
   510.10   1.0873e+13   7.2198e-10
   510.20   1.0876e+13   7.2247e-10
   510.30   1.0880e+13   7.2297e-10
   510.40   1.0884e+13   7.2346e-10
   510.50   1.0887e+13   7.2394e-10
   510.60   1.0891e+13   7.2443e-10
   510.70   1.0895e+13   7.2492e-10
   510.80   1.0898e+13   7.2541e-10
   510.90   1.0902e+13   7.2590e-10
   511.00   1.0906e+13   7.2640e-10
   511.10   1.0909e+13   7.2689e-10
   511.20   1.0913e+13   7.2739e-10
   511.30   1.0917e+13   7.2788e-10
   511.40   1.0920e+13   7.2837e-10
   511.50   1.0924e+13   7.2886e-10
   511.60   1.0928e+13   7.2937e-10
   511.70   1.0931e+13   7.2986e-10
   511.80   1.0935e+13   7.3035e-10
   511.90   1.0939e+13   7.3085e-10
   512.00   1.0942e+13   7.3134e-10
   512.10   1.0946e+13   7.3183e-10
   512.20   1.0950e+13   7.3234e-10
   512.30   1.0953e+13   7.3284e-10
   512.40   1.0957e+13   7.3333e-10
   512.50   1.0961e+13   7.3383e-10
   512.60   1.0964e+13   7.3432e-10
   512.70   1.0968e+13   7.3482e-10
   512.80   1.0972e+13   7.3533e-10
   512.90   1.0975e+13   7.3583e-10
   513.00   1.0979e+13   7.3632e-10
   513.10   1.0983e+13   7.3682e-10
   513.20   1.0986e+13   7.3732e-10
   513.30   1.0990e+13   7.3783e-10
   513.40   1.0994e+13   7.3833e-10
   513.50   1.0997e+13   7.3883e-10
   513.60   1.1001e+13   7.3933e-10
   513.70   1.1005e+13   7.3983e-10
   513.80   1.1008e+13   7.4033e-10
   513.90   1.1012e+13   7.4084e-10
   514.00   1.1016e+13   7.4134e-10
   514.10   1.1019e+13   7.4185e-10
   514.20   1.1023e+13   7.4235e-10
   514.30   1.1027e+13   7.4285e-10
   514.40   1.1030e+13   7.4336e-10
   514.50   1.1034e+13   7.4387e-10
   514.60   1.1038e+13   7.4437e-10
   514.70   1.1041e+13   7.4488e-10
   514.80   1.1045e+13   7.4538e-10
   514.90   1.1049e+13   7.4589e-10
   515.00   1.1052e+13   7.4640e-10
   515.10   1.1056e+13   7.4691e-10
   515.20   1.1060e+13   7.4741e-10
   515.30   1.1063e+13   7.4793e-10
   515.40   1.1067e+13   7.4844e-10
   515.50   1.1071e+13   7.4894e-10
   515.60   1.1074e+13   7.4945e-10
   515.70   1.1078e+13   7.4996e-10
   515.80   1.1082e+13   7.5048e-10
   515.90   1.1085e+13   7.5099e-10
   516.00   1.1089e+13   7.5149e-10
   516.10   1.1093e+13   7.5200e-10
   516.20   1.1096e+13   7.5252e-10
   516.30   1.1100e+13   7.5303e-10
   516.40   1.1104e+13   7.5354e-10
   516.50   1.1107e+13   7.5406e-10
   516.60   1.1111e+13   7.5457e-10
   516.70   1.1115e+13   7.5509e-10
   516.80   1.1118e+13   7.5560e-10
   516.90   1.1122e+13   7.5611e-10
   517.00   1.1126e+13   7.5663e-10
   517.10   1.1129e+13   7.5715e-10
   517.20   1.1133e+13   7.5766e-10
   517.30   1.1137e+13   7.5818e-10
   517.40   1.1140e+13   7.5869e-10
   517.50   1.1144e+13   7.5922e-10
   517.60   1.1148e+13   7.5973e-10
   517.70   1.1151e+13   7.6025e-10
   517.80   1.1155e+13   7.6076e-10
   517.90   1.1159e+13   7.6129e-10
   518.00   1.1162e+13   7.6181e-10
   518.10   1.1166e+13   7.6232e-10
   518.20   1.1170e+13   7.6284e-10
   518.30   1.1173e+13   7.6337e-10
   518.40   1.1177e+13   7.6389e-10
   518.50   1.1181e+13   7.6440e-10
   518.60   1.1185e+13   7.6492e-10
   518.70   1.1188e+13   7.6545e-10
   518.80   1.1192e+13   7.6597e-10
   518.90   1.1196e+13   7.6649e-10
   519.00   1.1199e+13   7.6701e-10
   519.10   1.1203e+13   7.6754e-10
   519.20   1.1207e+13   7.6806e-10
   519.30   1.1210e+13   7.6859e-10
   519.40   1.1214e+13   7.6911e-10
   519.50   1.1218e+13   7.6964e-10
   519.60   1.1221e+13   7.7016e-10
   519.70   1.1225e+13   7.7069e-10
   519.80   1.1229e+13   7.7121e-10
   519.90   1.1232e+13   7.7174e-10
   520.00   1.1236e+13   7.7227e-10
   520.10   1.1240e+13   7.7279e-10
   520.20   1.1243e+13   7.7333e-10
   520.30   1.1247e+13   7.7385e-10
   520.40   1.1251e+13   7.7438e-10
   520.50   1.1254e+13   7.7490e-10
   520.60   1.1258e+13   7.7544e-10
   520.70   1.1262e+13   7.7597e-10
   520.80   1.1265e+13   7.7650e-10
   520.90   1.1269e+13   7.7703e-10
   521.00   1.1273e+13   7.7756e-10
   521.10   1.1276e+13   7.7809e-10
   521.20   1.1280e+13   7.7862e-10
   521.30   1.1284e+13   7.7916e-10
   521.40   1.1288e+13   7.7969e-10
   521.50   1.1291e+13   7.8022e-10
   521.60   1.1295e+13   7.8076e-10
   521.70   1.1299e+13   7.8129e-10
   521.80   1.1302e+13   7.8182e-10
   521.90   1.1306e+13   7.8235e-10
   522.00   1.1310e+13   7.8289e-10
   522.10   1.1313e+13   7.8343e-10
   522.20   1.1317e+13   7.8396e-10
   522.30   1.1321e+13   7.8450e-10
   522.40   1.1324e+13   7.8503e-10
   522.50   1.1328e+13   7.8557e-10
   522.60   1.1332e+13   7.8611e-10
   522.70   1.1335e+13   7.8665e-10
   522.80   1.1339e+13   7.8718e-10
   522.90   1.1343e+13   7.8773e-10
   523.00   1.1346e+13   7.8826e-10
   523.10   1.1350e+13   7.8880e-10
   523.20   1.1354e+13   7.8934e-10
   523.30   1.1358e+13   7.8988e-10
   523.40   1.1361e+13   7.9042e-10
   523.50   1.1365e+13   7.9096e-10
   523.60   1.1369e+13   7.9151e-10
   523.70   1.1372e+13   7.9204e-10
   523.80   1.1376e+13   7.9258e-10
   523.90   1.1380e+13   7.9313e-10
   524.00   1.1383e+13   7.9367e-10
   524.10   1.1387e+13   7.9421e-10
   524.20   1.1391e+13   7.9476e-10
   524.30   1.1394e+13   7.9530e-10
   524.40   1.1398e+13   7.9584e-10
   524.50   1.1402e+13   7.9640e-10
   524.60   1.1405e+13   7.9694e-10
   524.70   1.1409e+13   7.9748e-10
   524.80   1.1413e+13   7.9803e-10
   524.90   1.1416e+13   7.9858e-10
   525.00   1.1420e+13   7.9912e-10
   525.10   1.1424e+13   7.9967e-10
   525.20   1.1428e+13   8.0022e-10
   525.30   1.1431e+13   8.0076e-10
   525.40   1.1435e+13   8.0132e-10
   525.50   1.1439e+13   8.0186e-10
   525.60   1.1442e+13   8.0241e-10
   525.70   1.1446e+13   8.0297e-10
   525.80   1.1450e+13   8.0351e-10
   525.90   1.1453e+13   8.0407e-10
   526.00   1.1457e+13   8.0462e-10
   526.10   1.1461e+13   8.0517e-10
   526.20   1.1464e+13   8.0572e-10
   526.30   1.1468e+13   8.0627e-10
   526.40   1.1472e+13   8.0682e-10
   526.50   1.1476e+13   8.0738e-10
   526.60   1.1479e+13   8.0793e-10
   526.70   1.1483e+13   8.0848e-10
   526.80   1.1487e+13   8.0904e-10
   526.90   1.1490e+13   8.0959e-10
   527.00   1.1494e+13   8.1014e-10
   527.10   1.1498e+13   8.1071e-10
   527.20   1.1501e+13   8.1126e-10
   527.30   1.1505e+13   8.1182e-10
   527.40   1.1509e+13   8.1237e-10
   527.50   1.1512e+13   8.1293e-10
   527.60   1.1516e+13   8.1349e-10
   527.70   1.1520e+13   8.1404e-10
   527.80   1.1524e+13   8.1460e-10
   527.90   1.1527e+13   8.1516e-10
   528.00   1.1531e+13   8.1572e-10
   528.10   1.1535e+13   8.1629e-10
   528.20   1.1538e+13   8.1684e-10
   528.30   1.1542e+13   8.1740e-10
   528.40   1.1546e+13   8.1796e-10
   528.50   1.1549e+13   8.1852e-10
   528.60   1.1553e+13   8.1908e-10
   528.70   1.1557e+13   8.1965e-10
   528.80   1.1560e+13   8.2021e-10
   528.90   1.1564e+13   8.2078e-10
   529.00   1.1568e+13   8.2133e-10
   529.10   1.1572e+13   8.2189e-10
   529.20   1.1575e+13   8.2246e-10
   529.30   1.1579e+13   8.2303e-10
   529.40   1.1583e+13   8.2360e-10
   529.50   1.1586e+13   8.2416e-10
   529.60   1.1590e+13   8.2472e-10
   529.70   1.1594e+13   8.2529e-10
   529.80   1.1597e+13   8.2585e-10
   529.90   1.1601e+13   8.2643e-10
   530.00   1.1605e+13   8.2699e-10
   530.10   1.1608e+13   8.2755e-10
   530.20   1.1612e+13   8.2813e-10
   530.30   1.1616e+13   8.2869e-10
   530.40   1.1620e+13   8.2927e-10
   530.50   1.1623e+13   8.2983e-10
   530.60   1.1627e+13   8.3040e-10
   530.70   1.1631e+13   8.3097e-10
   530.80   1.1634e+13   8.3154e-10
   530.90   1.1638e+13   8.3212e-10
   531.00   1.1642e+13   8.3269e-10
   531.10   1.1645e+13   8.3325e-10
   531.20   1.1649e+13   8.3383e-10
   531.30   1.1653e+13   8.3440e-10
   531.40   1.1657e+13   8.3498e-10
   531.50   1.1660e+13   8.3555e-10
   531.60   1.1664e+13   8.3613e-10
   531.70   1.1668e+13   8.3670e-10
   531.80   1.1671e+13   8.3727e-10
   531.90   1.1675e+13   8.3785e-10
   532.00   1.1679e+13   8.3842e-10
   532.10   1.1682e+13   8.3900e-10
   532.20   1.1686e+13   8.3958e-10
   532.30   1.1690e+13   8.4016e-10
   532.40   1.1694e+13   8.4073e-10
   532.50   1.1697e+13   8.4130e-10
   532.60   1.1701e+13   8.4189e-10
   532.70   1.1705e+13   8.4246e-10
   532.80   1.1708e+13   8.4305e-10
   532.90   1.1712e+13   8.4362e-10
   533.00   1.1716e+13   8.4421e-10
   533.10   1.1719e+13   8.4478e-10
   533.20   1.1723e+13   8.4536e-10
   533.30   1.1727e+13   8.4595e-10
   533.40   1.1731e+13   8.4652e-10
   533.50   1.1734e+13   8.4711e-10
   533.60   1.1738e+13   8.4769e-10
   533.70   1.1742e+13   8.4828e-10
   533.80   1.1745e+13   8.4886e-10
   533.90   1.1749e+13   8.4944e-10
   534.00   1.1753e+13   8.5002e-10
   534.10   1.1756e+13   8.5060e-10
   534.20   1.1760e+13   8.5119e-10
   534.30   1.1764e+13   8.5177e-10
   534.40   1.1768e+13   8.5237e-10
   534.50   1.1771e+13   8.5295e-10
   534.60   1.1775e+13   8.5354e-10
   534.70   1.1779e+13   8.5412e-10
   534.80   1.1782e+13   8.5471e-10
   534.90   1.1786e+13   8.5530e-10
   535.00   1.1790e+13   8.5589e-10
   535.10   1.1793e+13   8.5648e-10
   535.20   1.1797e+13   8.5706e-10
   535.30   1.1801e+13   8.5765e-10
   535.40   1.1805e+13   8.5824e-10
   535.50   1.1808e+13   8.5884e-10
   535.60   1.1812e+13   8.5942e-10
   535.70   1.1816e+13   8.6002e-10
   535.80   1.1819e+13   8.6060e-10
   535.90   1.1823e+13   8.6120e-10
   536.00   1.1827e+13   8.6179e-10
   536.10   1.1831e+13   8.6239e-10
   536.20   1.1834e+13   8.6298e-10
   536.30   1.1838e+13   8.6358e-10
   536.40   1.1842e+13   8.6416e-10
   536.50   1.1845e+13   8.6476e-10
   536.60   1.1849e+13   8.6535e-10
   536.70   1.1853e+13   8.6596e-10
   536.80   1.1856e+13   8.6655e-10
   536.90   1.1860e+13   8.6715e-10
   537.00   1.1864e+13   8.6774e-10
   537.10   1.1868e+13   8.6834e-10
   537.20   1.1871e+13   8.6893e-10
   537.30   1.1875e+13   8.6953e-10
   537.40   1.1879e+13   8.7013e-10
   537.50   1.1882e+13   8.7072e-10
   537.60   1.1886e+13   8.7133e-10
   537.70   1.1890e+13   8.7192e-10
   537.80   1.1894e+13   8.7253e-10
   537.90   1.1897e+13   8.7312e-10
   538.00   1.1901e+13   8.7373e-10
   538.10   1.1905e+13   8.7433e-10
   538.20   1.1908e+13   8.7493e-10
   538.30   1.1912e+13   8.7553e-10
   538.40   1.1916e+13   8.7614e-10
   538.50   1.1919e+13   8.7674e-10
   538.60   1.1923e+13   8.7735e-10
   538.70   1.1927e+13   8.7794e-10
   538.80   1.1931e+13   8.7855e-10
   538.90   1.1934e+13   8.7915e-10
   539.00   1.1938e+13   8.7976e-10
   539.10   1.1942e+13   8.8036e-10
   539.20   1.1945e+13   8.8097e-10
   539.30   1.1949e+13   8.8158e-10
   539.40   1.1953e+13   8.8219e-10
   539.50   1.1957e+13   8.8280e-10
   539.60   1.1960e+13   8.8340e-10
   539.70   1.1964e+13   8.8402e-10
   539.80   1.1968e+13   8.8462e-10
   539.90   1.1971e+13   8.8523e-10
   540.00   1.1975e+13   8.8584e-10
   540.10   1.1979e+13   8.8645e-10
   540.20   1.1983e+13   8.8706e-10
   540.30   1.1986e+13   8.8767e-10
   540.40   1.1990e+13   8.8828e-10
   540.50   1.1994e+13   8.8890e-10
   540.60   1.1997e+13   8.8950e-10
   540.70   1.2001e+13   8.9012e-10
   540.80   1.2005e+13   8.9073e-10
   540.90   1.2009e+13   8.9135e-10
   541.00   1.2012e+13   8.9195e-10
   541.10   1.2016e+13   8.9257e-10
   541.20   1.2020e+13   8.9318e-10
   541.30   1.2023e+13   8.9380e-10
   541.40   1.2027e+13   8.9441e-10
   541.50   1.2031e+13   8.9503e-10
   541.60   1.2035e+13   8.9565e-10
   541.70   1.2038e+13   8.9627e-10
   541.80   1.2042e+13   8.9689e-10
   541.90   1.2046e+13   8.9750e-10
   542.00   1.2049e+13   8.9812e-10
   542.10   1.2053e+13   8.9874e-10
   542.20   1.2057e+13   8.9936e-10
   542.30   1.2061e+13   8.9997e-10
   542.40   1.2064e+13   9.0060e-10
   542.50   1.2068e+13   9.0121e-10
   542.60   1.2072e+13   9.0184e-10
   542.70   1.2075e+13   9.0246e-10
   542.80   1.2079e+13   9.0308e-10
   542.90   1.2083e+13   9.0371e-10
   543.00   1.2087e+13   9.0432e-10
   543.10   1.2090e+13   9.0495e-10
   543.20   1.2094e+13   9.0557e-10
   543.30   1.2098e+13   9.0620e-10
   543.40   1.2101e+13   9.0682e-10
   543.50   1.2105e+13   9.0744e-10
   543.60   1.2109e+13   9.0807e-10
   543.70   1.2113e+13   9.0869e-10
   543.80   1.2116e+13   9.0932e-10
   543.90   1.2120e+13   9.0994e-10
   544.00   1.2124e+13   9.1058e-10
   544.10   1.2127e+13   9.1120e-10
   544.20   1.2131e+13   9.1183e-10
   544.30   1.2135e+13   9.1246e-10
   544.40   1.2139e+13   9.1309e-10
   544.50   1.2142e+13   9.1372e-10
   544.60   1.2146e+13   9.1434e-10
   544.70   1.2150e+13   9.1498e-10
   544.80   1.2153e+13   9.1560e-10
   544.90   1.2157e+13   9.1624e-10
   545.00   1.2161e+13   9.1687e-10
   545.10   1.2165e+13   9.1750e-10
   545.20   1.2168e+13   9.1813e-10
   545.30   1.2172e+13   9.1876e-10
   545.40   1.2176e+13   9.1940e-10
   545.50   1.2179e+13   9.2003e-10
   545.60   1.2183e+13   9.2066e-10
   545.70   1.2187e+13   9.2130e-10
   545.80   1.2191e+13   9.2193e-10
   545.90   1.2194e+13   9.2257e-10
   546.00   1.2198e+13   9.2320e-10
   546.10   1.2202e+13   9.2384e-10
   546.20   1.2205e+13   9.2448e-10
   546.30   1.2209e+13   9.2511e-10
   546.40   1.2213e+13   9.2575e-10
   546.50   1.2217e+13   9.2639e-10
   546.60   1.2220e+13   9.2703e-10
   546.70   1.2224e+13   9.2766e-10
   546.80   1.2228e+13   9.2831e-10
   546.90   1.2232e+13   9.2895e-10
   547.00   1.2235e+13   9.2958e-10
   547.10   1.2239e+13   9.3023e-10
   547.20   1.2243e+13   9.3086e-10
   547.30   1.2246e+13   9.3151e-10
   547.40   1.2250e+13   9.3215e-10
   547.50   1.2254e+13   9.3279e-10
   547.60   1.2258e+13   9.3344e-10
   547.70   1.2261e+13   9.3407e-10
   547.80   1.2265e+13   9.3472e-10
   547.90   1.2269e+13   9.3537e-10
   548.00   1.2272e+13   9.3601e-10
   548.10   1.2276e+13   9.3666e-10
   548.20   1.2280e+13   9.3731e-10
   548.30   1.2284e+13   9.3795e-10
   548.40   1.2287e+13   9.3860e-10
   548.50   1.2291e+13   9.3924e-10
   548.60   1.2295e+13   9.3989e-10
   548.70   1.2299e+13   9.4054e-10
   548.80   1.2302e+13   9.4118e-10
   548.90   1.2306e+13   9.4183e-10
   549.00   1.2310e+13   9.4248e-10
   549.10   1.2313e+13   9.4313e-10
   549.20   1.2317e+13   9.4378e-10
   549.30   1.2321e+13   9.4443e-10
   549.40   1.2325e+13   9.4508e-10
   549.50   1.2328e+13   9.4574e-10
   549.60   1.2332e+13   9.4638e-10
   549.70   1.2336e+13   9.4704e-10
   549.80   1.2340e+13   9.4769e-10
   549.90   1.2343e+13   9.4834e-10
   550.00   1.2347e+13   9.4900e-10
   550.10   1.2351e+13   9.4965e-10
   550.20   1.2354e+13   9.5031e-10
   550.30   1.2358e+13   9.5096e-10
   550.40   1.2362e+13   9.5161e-10
   550.50   1.2366e+13   9.5227e-10
   550.60   1.2369e+13   9.5293e-10
   550.70   1.2373e+13   9.5358e-10
   550.80   1.2377e+13   9.5424e-10
   550.90   1.2381e+13   9.5489e-10
   551.00   1.2384e+13   9.5556e-10
   551.10   1.2388e+13   9.5622e-10
   551.20   1.2392e+13   9.5687e-10
   551.30   1.2395e+13   9.5753e-10
   551.40   1.2399e+13   9.5820e-10
   551.50   1.2403e+13   9.5885e-10
   551.60   1.2407e+13   9.5952e-10
   551.70   1.2410e+13   9.6018e-10
   551.80   1.2414e+13   9.6084e-10
   551.90   1.2418e+13   9.6150e-10
   552.00   1.2422e+13   9.6217e-10
   552.10   1.2425e+13   9.6282e-10
   552.20   1.2429e+13   9.6349e-10
   552.30   1.2433e+13   9.6416e-10
   552.40   1.2436e+13   9.6482e-10
   552.50   1.2440e+13   9.6548e-10
   552.60   1.2444e+13   9.6614e-10
   552.70   1.2448e+13   9.6681e-10
   552.80   1.2451e+13   9.6748e-10
   552.90   1.2455e+13   9.6814e-10
   553.00   1.2459e+13   9.6881e-10
   553.10   1.2463e+13   9.6948e-10
   553.20   1.2466e+13   9.7014e-10
   553.30   1.2470e+13   9.7082e-10
   553.40   1.2474e+13   9.7149e-10
   553.50   1.2477e+13   9.7215e-10
   553.60   1.2481e+13   9.7282e-10
   553.70   1.2485e+13   9.7350e-10
   553.80   1.2489e+13   9.7416e-10
   553.90   1.2492e+13   9.7484e-10
   554.00   1.2496e+13   9.7551e-10
   554.10   1.2500e+13   9.7618e-10
   554.20   1.2504e+13   9.7685e-10
   554.30   1.2507e+13   9.7753e-10
   554.40   1.2511e+13   9.7821e-10
   554.50   1.2515e+13   9.7887e-10
   554.60   1.2519e+13   9.7955e-10
   554.70   1.2522e+13   9.8023e-10
   554.80   1.2526e+13   9.8090e-10
   554.90   1.2530e+13   9.8158e-10
   555.00   1.2533e+13   9.8226e-10
   555.10   1.2537e+13   9.8293e-10
   555.20   1.2541e+13   9.8361e-10
   555.30   1.2545e+13   9.8429e-10
   555.40   1.2548e+13   9.8496e-10
   555.50   1.2552e+13   9.8564e-10
   555.60   1.2556e+13   9.8632e-10
   555.70   1.2560e+13   9.8699e-10
   555.80   1.2563e+13   9.8768e-10
   555.90   1.2567e+13   9.8836e-10
   556.00   1.2571e+13   9.8904e-10
   556.10   1.2574e+13   9.8972e-10
   556.20   1.2578e+13   9.9040e-10
   556.30   1.2582e+13   9.9109e-10
   556.40   1.2586e+13   9.9177e-10
   556.50   1.2589e+13   9.9245e-10
   556.60   1.2593e+13   9.9314e-10
   556.70   1.2597e+13   9.9382e-10
   556.80   1.2601e+13   9.9450e-10
   556.90   1.2604e+13   9.9519e-10
   557.00   1.2608e+13   9.9587e-10
   557.10   1.2612e+13   9.9656e-10
   557.20   1.2616e+13   9.9725e-10
   557.30   1.2619e+13   9.9794e-10
   557.40   1.2623e+13   9.9862e-10
   557.50   1.2627e+13   9.9931e-10
   557.60   1.2631e+13   1.0000e-09
   557.70   1.2634e+13   1.0007e-09
   557.80   1.2638e+13   1.0014e-09
   557.90   1.2642e+13   1.0021e-09
   558.00   1.2645e+13   1.0028e-09
   558.10   1.2649e+13   1.0034e-09
   558.20   1.2653e+13   1.0041e-09
   558.30   1.2657e+13   1.0048e-09
   558.40   1.2660e+13   1.0055e-09
   558.50   1.2664e+13   1.0062e-09
   558.60   1.2668e+13   1.0069e-09
   558.70   1.2672e+13   1.0076e-09
   558.80   1.2675e+13   1.0083e-09
   558.90   1.2679e+13   1.0090e-09
   559.00   1.2683e+13   1.0097e-09
   559.10   1.2687e+13   1.0104e-09
   559.20   1.2690e+13   1.0111e-09
   559.30   1.2694e+13   1.0118e-09
   559.40   1.2698e+13   1.0125e-09
   559.50   1.2702e+13   1.0132e-09
   559.60   1.2705e+13   1.0139e-09
   559.70   1.2709e+13   1.0146e-09
   559.80   1.2713e+13   1.0153e-09
   559.90   1.2716e+13   1.0159e-09
   560.00   1.2720e+13   1.0166e-09
   560.10   1.2724e+13   1.0174e-09
   560.20   1.2728e+13   1.0181e-09
   560.30   1.2731e+13   1.0188e-09
   560.40   1.2735e+13   1.0195e-09
   560.50   1.2739e+13   1.0202e-09
   560.60   1.2743e+13   1.0209e-09
   560.70   1.2746e+13   1.0216e-09
   560.80   1.2750e+13   1.0223e-09
   560.90   1.2754e+13   1.0230e-09
   561.00   1.2758e+13   1.0237e-09
   561.10   1.2761e+13   1.0244e-09
   561.20   1.2765e+13   1.0251e-09
   561.30   1.2769e+13   1.0258e-09
   561.40   1.2773e+13   1.0265e-09
   561.50   1.2776e+13   1.0272e-09
   561.60   1.2780e+13   1.0279e-09
   561.70   1.2784e+13   1.0286e-09
   561.80   1.2788e+13   1.0293e-09
   561.90   1.2791e+13   1.0300e-09
   562.00   1.2795e+13   1.0307e-09
   562.10   1.2799e+13   1.0315e-09
   562.20   1.2803e+13   1.0322e-09
   562.30   1.2806e+13   1.0329e-09
   562.40   1.2810e+13   1.0336e-09
   562.50   1.2814e+13   1.0343e-09
   562.60   1.2818e+13   1.0350e-09
   562.70   1.2821e+13   1.0357e-09
   562.80   1.2825e+13   1.0364e-09
   562.90   1.2829e+13   1.0372e-09
   563.00   1.2832e+13   1.0379e-09
   563.10   1.2836e+13   1.0386e-09
   563.20   1.2840e+13   1.0393e-09
   563.30   1.2844e+13   1.0400e-09
   563.40   1.2847e+13   1.0407e-09
   563.50   1.2851e+13   1.0414e-09
   563.60   1.2855e+13   1.0421e-09
   563.70   1.2859e+13   1.0429e-09
   563.80   1.2862e+13   1.0436e-09
   563.90   1.2866e+13   1.0443e-09
   564.00   1.2870e+13   1.0450e-09
   564.10   1.2874e+13   1.0457e-09
   564.20   1.2877e+13   1.0465e-09
   564.30   1.2881e+13   1.0472e-09
   564.40   1.2885e+13   1.0479e-09
   564.50   1.2889e+13   1.0486e-09
   564.60   1.2892e+13   1.0493e-09
   564.70   1.2896e+13   1.0501e-09
   564.80   1.2900e+13   1.0508e-09
   564.90   1.2904e+13   1.0515e-09
   565.00   1.2907e+13   1.0522e-09
   565.10   1.2911e+13   1.0530e-09
   565.20   1.2915e+13   1.0537e-09
   565.30   1.2919e+13   1.0544e-09
   565.40   1.2922e+13   1.0551e-09
   565.50   1.2926e+13   1.0559e-09
   565.60   1.2930e+13   1.0566e-09
   565.70   1.2934e+13   1.0573e-09
   565.80   1.2937e+13   1.0580e-09
   565.90   1.2941e+13   1.0588e-09
   566.00   1.2945e+13   1.0595e-09
   566.10   1.2949e+13   1.0602e-09
   566.20   1.2952e+13   1.0609e-09
   566.30   1.2956e+13   1.0617e-09
   566.40   1.2960e+13   1.0624e-09
   566.50   1.2964e+13   1.0631e-09
   566.60   1.2967e+13   1.0639e-09
   566.70   1.2971e+13   1.0646e-09
   566.80   1.2975e+13   1.0653e-09
   566.90   1.2979e+13   1.0661e-09
   567.00   1.2982e+13   1.0668e-09
   567.10   1.2986e+13   1.0675e-09
   567.20   1.2990e+13   1.0683e-09
   567.30   1.2994e+13   1.0690e-09
   567.40   1.2997e+13   1.0697e-09
   567.50   1.3001e+13   1.0705e-09
   567.60   1.3005e+13   1.0712e-09
   567.70   1.3009e+13   1.0720e-09
   567.80   1.3012e+13   1.0727e-09
   567.90   1.3016e+13   1.0734e-09
   568.00   1.3020e+13   1.0742e-09
   568.10   1.3024e+13   1.0749e-09
   568.20   1.3027e+13   1.0756e-09
   568.30   1.3031e+13   1.0764e-09
   568.40   1.3035e+13   1.0771e-09
   568.50   1.3039e+13   1.0778e-09
   568.60   1.3042e+13   1.0786e-09
   568.70   1.3046e+13   1.0793e-09
   568.80   1.3050e+13   1.0801e-09
   568.90   1.3054e+13   1.0808e-09
   569.00   1.3057e+13   1.0816e-09
   569.10   1.3061e+13   1.0823e-09
   569.20   1.3065e+13   1.0830e-09
   569.30   1.3069e+13   1.0838e-09
   569.40   1.3072e+13   1.0845e-09
   569.50   1.3076e+13   1.0853e-09
   569.60   1.3080e+13   1.0860e-09
   569.70   1.3084e+13   1.0868e-09
   569.80   1.3087e+13   1.0875e-09
   569.90   1.3091e+13   1.0883e-09
   570.00   1.3095e+13   1.0890e-09
   570.10   1.3099e+13   1.0897e-09
   570.20   1.3102e+13   1.0905e-09
   570.30   1.3106e+13   1.0912e-09
   570.40   1.3110e+13   1.0920e-09
   570.50   1.3114e+13   1.0928e-09
   570.60   1.3117e+13   1.0935e-09
   570.70   1.3121e+13   1.0943e-09
   570.80   1.3125e+13   1.0950e-09
   570.90   1.3129e+13   1.0958e-09
   571.00   1.3132e+13   1.0965e-09
   571.10   1.3136e+13   1.0973e-09
   571.20   1.3140e+13   1.0980e-09
   571.30   1.3144e+13   1.0988e-09
   571.40   1.3147e+13   1.0995e-09
   571.50   1.3151e+13   1.1003e-09
   571.60   1.3155e+13   1.1010e-09
   571.70   1.3159e+13   1.1018e-09
   571.80   1.3162e+13   1.1025e-09
   571.90   1.3166e+13   1.1033e-09
   572.00   1.3170e+13   1.1041e-09
   572.10   1.3174e+13   1.1048e-09
   572.20   1.3177e+13   1.1056e-09
   572.30   1.3181e+13   1.1063e-09
   572.40   1.3185e+13   1.1071e-09
   572.50   1.3189e+13   1.1079e-09
   572.60   1.3192e+13   1.1086e-09
   572.70   1.3196e+13   1.1094e-09
   572.80   1.3200e+13   1.1101e-09
   572.90   1.3204e+13   1.1109e-09
   573.00   1.3207e+13   1.1117e-09
   573.10   1.3211e+13   1.1124e-09
   573.20   1.3215e+13   1.1132e-09
   573.30   1.3219e+13   1.1139e-09
   573.40   1.3223e+13   1.1147e-09
   573.50   1.3226e+13   1.1155e-09
   573.60   1.3230e+13   1.1162e-09
   573.70   1.3234e+13   1.1170e-09
   573.80   1.3238e+13   1.1178e-09
   573.90   1.3241e+13   1.1186e-09
   574.00   1.3245e+13   1.1193e-09
   574.10   1.3249e+13   1.1201e-09
   574.20   1.3253e+13   1.1208e-09
   574.30   1.3256e+13   1.1216e-09
   574.40   1.3260e+13   1.1224e-09
   574.50   1.3264e+13   1.1231e-09
   574.60   1.3268e+13   1.1239e-09
   574.70   1.3271e+13   1.1247e-09
   574.80   1.3275e+13   1.1255e-09
   574.90   1.3279e+13   1.1262e-09
   575.00   1.3283e+13   1.1270e-09
   575.10   1.3286e+13   1.1278e-09
   575.20   1.3290e+13   1.1286e-09
   575.30   1.3294e+13   1.1293e-09
   575.40   1.3298e+13   1.1301e-09
   575.50   1.3301e+13   1.1309e-09
   575.60   1.3305e+13   1.1317e-09
   575.70   1.3309e+13   1.1324e-09
   575.80   1.3313e+13   1.1332e-09
   575.90   1.3316e+13   1.1340e-09
   576.00   1.3320e+13   1.1348e-09
   576.10   1.3324e+13   1.1355e-09
   576.20   1.3328e+13   1.1363e-09
   576.30   1.3332e+13   1.1371e-09
   576.40   1.3335e+13   1.1379e-09
   576.50   1.3339e+13   1.1387e-09
   576.60   1.3343e+13   1.1394e-09
   576.70   1.3347e+13   1.1402e-09
   576.80   1.3350e+13   1.1410e-09
   576.90   1.3354e+13   1.1418e-09
   577.00   1.3358e+13   1.1426e-09
   577.10   1.3362e+13   1.1433e-09
   577.20   1.3365e+13   1.1441e-09
   577.30   1.3369e+13   1.1449e-09
   577.40   1.3373e+13   1.1457e-09
   577.50   1.3377e+13   1.1465e-09
   577.60   1.3380e+13   1.1473e-09
   577.70   1.3384e+13   1.1480e-09
   577.80   1.3388e+13   1.1488e-09
   577.90   1.3392e+13   1.1496e-09
   578.00   1.3395e+13   1.1504e-09
   578.10   1.3399e+13   1.1512e-09
   578.20   1.3403e+13   1.1520e-09
   578.30   1.3407e+13   1.1528e-09
   578.40   1.3411e+13   1.1536e-09
   578.50   1.3414e+13   1.1543e-09
   578.60   1.3418e+13   1.1551e-09
   578.70   1.3422e+13   1.1559e-09
   578.80   1.3426e+13   1.1568e-09
   578.90   1.3429e+13   1.1575e-09
   579.00   1.3433e+13   1.1583e-09
   579.10   1.3437e+13   1.1591e-09
   579.20   1.3441e+13   1.1599e-09
   579.30   1.3444e+13   1.1607e-09
   579.40   1.3448e+13   1.1614e-09
   579.50   1.3452e+13   1.1623e-09
   579.60   1.3456e+13   1.1631e-09
   579.70   1.3459e+13   1.1639e-09
   579.80   1.3463e+13   1.1647e-09
   579.90   1.3467e+13   1.1654e-09
   580.00   1.3471e+13   1.1662e-09
   580.10   1.3474e+13   1.1671e-09
   580.20   1.3478e+13   1.1679e-09
   580.30   1.3482e+13   1.1687e-09
   580.40   1.3486e+13   1.1694e-09
   580.50   1.3490e+13   1.1702e-09
   580.60   1.3493e+13   1.1711e-09
   580.70   1.3497e+13   1.1719e-09
   580.80   1.3501e+13   1.1727e-09
   580.90   1.3505e+13   1.1734e-09
   581.00   1.3508e+13   1.1743e-09
   581.10   1.3512e+13   1.1751e-09
   581.20   1.3516e+13   1.1759e-09
   581.30   1.3520e+13   1.1766e-09
   581.40   1.3523e+13   1.1775e-09
   581.50   1.3527e+13   1.1783e-09
   581.60   1.3531e+13   1.1791e-09
   581.70   1.3535e+13   1.1799e-09
   581.80   1.3539e+13   1.1807e-09
   581.90   1.3542e+13   1.1815e-09
   582.00   1.3546e+13   1.1823e-09
   582.10   1.3550e+13   1.1831e-09
   582.20   1.3554e+13   1.1840e-09
   582.30   1.3557e+13   1.1847e-09
   582.40   1.3561e+13   1.1855e-09
   582.50   1.3565e+13   1.1864e-09
   582.60   1.3569e+13   1.1872e-09
   582.70   1.3572e+13   1.1880e-09
   582.80   1.3576e+13   1.1888e-09
   582.90   1.3580e+13   1.1896e-09
   583.00   1.3584e+13   1.1904e-09
   583.10   1.3588e+13   1.1913e-09
   583.20   1.3591e+13   1.1921e-09
   583.30   1.3595e+13   1.1928e-09
   583.40   1.3599e+13   1.1937e-09
   583.50   1.3603e+13   1.1945e-09
   583.60   1.3606e+13   1.1953e-09
   583.70   1.3610e+13   1.1962e-09
   583.80   1.3614e+13   1.1969e-09
   583.90   1.3618e+13   1.1977e-09
   584.00   1.3621e+13   1.1986e-09
   584.10   1.3625e+13   1.1994e-09
   584.20   1.3629e+13   1.2003e-09
   584.30   1.3633e+13   1.2010e-09
   584.40   1.3637e+13   1.2018e-09
   584.50   1.3640e+13   1.2027e-09
   584.60   1.3644e+13   1.2035e-09
   584.70   1.3648e+13   1.2043e-09
   584.80   1.3652e+13   1.2051e-09
   584.90   1.3655e+13   1.2060e-09
   585.00   1.3659e+13   1.2068e-09
   585.10   1.3663e+13   1.2076e-09
   585.20   1.3667e+13   1.2084e-09
   585.30   1.3670e+13   1.2092e-09
   585.40   1.3674e+13   1.2101e-09
   585.50   1.3678e+13   1.2109e-09
   585.60   1.3682e+13   1.2118e-09
   585.70   1.3686e+13   1.2125e-09
   585.80   1.3689e+13   1.2134e-09
   585.90   1.3693e+13   1.2142e-09
   586.00   1.3697e+13   1.2151e-09
   586.10   1.3701e+13   1.2159e-09
   586.20   1.3704e+13   1.2167e-09
   586.30   1.3708e+13   1.2175e-09
   586.40   1.3712e+13   1.2184e-09
   586.50   1.3716e+13   1.2192e-09
   586.60   1.3719e+13   1.2201e-09
   586.70   1.3723e+13   1.2208e-09
   586.80   1.3727e+13   1.2217e-09
   586.90   1.3731e+13   1.2225e-09
   587.00   1.3735e+13   1.2234e-09
   587.10   1.3738e+13   1.2242e-09
   587.20   1.3742e+13   1.2250e-09
   587.30   1.3746e+13   1.2258e-09
   587.40   1.3750e+13   1.2267e-09
   587.50   1.3753e+13   1.2276e-09
   587.60   1.3757e+13   1.2284e-09
   587.70   1.3761e+13   1.2292e-09
   587.80   1.3765e+13   1.2300e-09
   587.90   1.3769e+13   1.2309e-09
   588.00   1.3772e+13   1.2317e-09
   588.10   1.3776e+13   1.2326e-09
   588.20   1.3780e+13   1.2334e-09
   588.30   1.3784e+13   1.2342e-09
   588.40   1.3787e+13   1.2351e-09
   588.50   1.3791e+13   1.2359e-09
   588.60   1.3795e+13   1.2368e-09
   588.70   1.3799e+13   1.2376e-09
   588.80   1.3803e+13   1.2384e-09
   588.90   1.3806e+13   1.2393e-09
   589.00   1.3810e+13   1.2402e-09
   589.10   1.3814e+13   1.2410e-09
   589.20   1.3818e+13   1.2418e-09
   589.30   1.3821e+13   1.2427e-09
   589.40   1.3825e+13   1.2435e-09
   589.50   1.3829e+13   1.2444e-09
   589.60   1.3833e+13   1.2453e-09
   589.70   1.3837e+13   1.2460e-09
   589.80   1.3840e+13   1.2469e-09
   589.90   1.3844e+13   1.2478e-09
   590.00   1.3848e+13   1.2486e-09
   590.10   1.3852e+13   1.2495e-09
   590.20   1.3855e+13   1.2503e-09
   590.30   1.3859e+13   1.2511e-09
   590.40   1.3863e+13   1.2520e-09
   590.50   1.3867e+13   1.2529e-09
   590.60   1.3870e+13   1.2538e-09
   590.70   1.3874e+13   1.2545e-09
   590.80   1.3878e+13   1.2554e-09
   590.90   1.3882e+13   1.2563e-09
   591.00   1.3886e+13   1.2572e-09
   591.10   1.3889e+13   1.2580e-09
   591.20   1.3893e+13   1.2588e-09
   591.30   1.3897e+13   1.2597e-09
   591.40   1.3901e+13   1.2606e-09
   591.50   1.3905e+13   1.2614e-09
   591.60   1.3908e+13   1.2623e-09
   591.70   1.3912e+13   1.2631e-09
   591.80   1.3916e+13   1.2640e-09
   591.90   1.3920e+13   1.2648e-09
   592.00   1.3923e+13   1.2657e-09
   592.10   1.3927e+13   1.2666e-09
   592.20   1.3931e+13   1.2675e-09
   592.30   1.3935e+13   1.2683e-09
   592.40   1.3939e+13   1.2692e-09
   592.50   1.3942e+13   1.2700e-09
   592.60   1.3946e+13   1.2709e-09
   592.70   1.3950e+13   1.2717e-09
   592.80   1.3954e+13   1.2726e-09
   592.90   1.3957e+13   1.2735e-09
   593.00   1.3961e+13   1.2744e-09
   593.10   1.3965e+13   1.2752e-09
   593.20   1.3969e+13   1.2761e-09
   593.30   1.3973e+13   1.2769e-09
   593.40   1.3976e+13   1.2778e-09
   593.50   1.3980e+13   1.2787e-09
   593.60   1.3984e+13   1.2796e-09
   593.70   1.3988e+13   1.2805e-09
   593.80   1.3991e+13   1.2813e-09
   593.90   1.3995e+13   1.2821e-09
   594.00   1.3999e+13   1.2830e-09
   594.10   1.4003e+13   1.2839e-09
   594.20   1.4007e+13   1.2847e-09
   594.30   1.4010e+13   1.2856e-09
   594.40   1.4014e+13   1.2865e-09
   594.50   1.4018e+13   1.2874e-09
   594.60   1.4022e+13   1.2883e-09
   594.70   1.4025e+13   1.2892e-09
   594.80   1.4029e+13   1.2900e-09
   594.90   1.4033e+13   1.2909e-09
   595.00   1.4037e+13   1.2918e-09
   595.10   1.4041e+13   1.2927e-09
   595.20   1.4044e+13   1.2936e-09
   595.30   1.4048e+13   1.2944e-09
   595.40   1.4052e+13   1.2953e-09
   595.50   1.4056e+13   1.2962e-09
   595.60   1.4060e+13   1.2971e-09
   595.70   1.4063e+13   1.2980e-09
   595.80   1.4067e+13   1.2988e-09
   595.90   1.4071e+13   1.2997e-09
   596.00   1.4075e+13   1.3006e-09
   596.10   1.4078e+13   1.3015e-09
   596.20   1.4082e+13   1.3024e-09
   596.30   1.4086e+13   1.3032e-09
   596.40   1.4090e+13   1.3041e-09
   596.50   1.4094e+13   1.3050e-09
   596.60   1.4097e+13   1.3059e-09
   596.70   1.4101e+13   1.3068e-09
   596.80   1.4105e+13   1.3077e-09
   596.90   1.4109e+13   1.3085e-09
   597.00   1.4112e+13   1.3094e-09
   597.10   1.4116e+13   1.3103e-09
   597.20   1.4120e+13   1.3112e-09
   597.30   1.4124e+13   1.3121e-09
   597.40   1.4128e+13   1.3129e-09
   597.50   1.4131e+13   1.3138e-09
   597.60   1.4135e+13   1.3148e-09
   597.70   1.4139e+13   1.3157e-09
   597.80   1.4143e+13   1.3165e-09
   597.90   1.4147e+13   1.3174e-09
   598.00   1.4150e+13   1.3183e-09
   598.10   1.4154e+13   1.3192e-09
   598.20   1.4158e+13   1.3201e-09
   598.30   1.4162e+13   1.3210e-09
   598.40   1.4165e+13   1.3219e-09
   598.50   1.4169e+13   1.3228e-09
   598.60   1.4173e+13   1.3237e-09
   598.70   1.4177e+13   1.3246e-09
   598.80   1.4181e+13   1.3255e-09
   598.90   1.4184e+13   1.3263e-09
   599.00   1.4188e+13   1.3272e-09
   599.10   1.4192e+13   1.3282e-09
   599.20   1.4196e+13   1.3291e-09
   599.30   1.4200e+13   1.3300e-09
   599.40   1.4203e+13   1.3308e-09
   599.50   1.4207e+13   1.3317e-09
   599.60   1.4211e+13   1.3327e-09
   599.70   1.4215e+13   1.3336e-09
   599.80   1.4219e+13   1.3345e-09
   599.90   1.4222e+13   1.3354e-09
   600.00   1.4226e+13   1.3363e-09
   600.10   1.4230e+13   1.3372e-09
   600.20   1.4234e+13   1.3381e-09
   600.30   1.4237e+13   1.3390e-09
   600.40   1.4241e+13   1.3399e-09
   600.50   1.4245e+13   1.3408e-09
   600.60   1.4249e+13   1.3417e-09
   600.70   1.4253e+13   1.3426e-09
   600.80   1.4256e+13   1.3436e-09
   600.90   1.4260e+13   1.3445e-09
   601.00   1.4264e+13   1.3453e-09
   601.10   1.4268e+13   1.3462e-09
   601.20   1.4272e+13   1.3472e-09
   601.30   1.4275e+13   1.3481e-09
   601.40   1.4279e+13   1.3490e-09
   601.50   1.4283e+13   1.3500e-09
   601.60   1.4287e+13   1.3508e-09
   601.70   1.4291e+13   1.3517e-09
   601.80   1.4294e+13   1.3527e-09
   601.90   1.4298e+13   1.3536e-09
   602.00   1.4302e+13   1.3545e-09
   602.10   1.4306e+13   1.3554e-09
   602.20   1.4309e+13   1.3563e-09
   602.30   1.4313e+13   1.3572e-09
   602.40   1.4317e+13   1.3582e-09
   602.50   1.4321e+13   1.3591e-09
   602.60   1.4325e+13   1.3599e-09
   602.70   1.4328e+13   1.3609e-09
   602.80   1.4332e+13   1.3618e-09
   602.90   1.4336e+13   1.3628e-09
   603.00   1.4340e+13   1.3637e-09
   603.10   1.4344e+13   1.3645e-09
   603.20   1.4347e+13   1.3655e-09
   603.30   1.4351e+13   1.3664e-09
   603.40   1.4355e+13   1.3674e-09
   603.50   1.4359e+13   1.3683e-09
   603.60   1.4363e+13   1.3691e-09
   603.70   1.4366e+13   1.3701e-09
   603.80   1.4370e+13   1.3710e-09
   603.90   1.4374e+13   1.3720e-09
   604.00   1.4378e+13   1.3729e-09
   604.10   1.4382e+13   1.3739e-09
   604.20   1.4385e+13   1.3747e-09
   604.30   1.4389e+13   1.3757e-09
   604.40   1.4393e+13   1.3766e-09
   604.50   1.4397e+13   1.3775e-09
   604.60   1.4400e+13   1.3785e-09
   604.70   1.4404e+13   1.3793e-09
   604.80   1.4408e+13   1.3803e-09
   604.90   1.4412e+13   1.3812e-09
   605.00   1.4416e+13   1.3822e-09
   605.10   1.4419e+13   1.3831e-09
   605.20   1.4423e+13   1.3840e-09
   605.30   1.4427e+13   1.3850e-09
   605.40   1.4431e+13   1.3859e-09
   605.50   1.4435e+13   1.3869e-09
   605.60   1.4438e+13   1.3878e-09
   605.70   1.4442e+13   1.3888e-09
   605.80   1.4446e+13   1.3896e-09
   605.90   1.4450e+13   1.3906e-09
   606.00   1.4454e+13   1.3915e-09
   606.10   1.4457e+13   1.3925e-09
   606.20   1.4461e+13   1.3934e-09
   606.30   1.4465e+13   1.3943e-09
   606.40   1.4469e+13   1.3953e-09
   606.50   1.4473e+13   1.3962e-09
   606.60   1.4476e+13   1.3972e-09
   606.70   1.4480e+13   1.3981e-09
   606.80   1.4484e+13   1.3991e-09
   606.90   1.4488e+13   1.4000e-09
   607.00   1.4492e+13   1.4009e-09
   607.10   1.4495e+13   1.4019e-09
   607.20   1.4499e+13   1.4028e-09
   607.30   1.4503e+13   1.4038e-09
   607.40   1.4507e+13   1.4047e-09
   607.50   1.4511e+13   1.4056e-09
   607.60   1.4514e+13   1.4066e-09
   607.70   1.4518e+13   1.4076e-09
   607.80   1.4522e+13   1.4085e-09
   607.90   1.4526e+13   1.4095e-09
   608.00   1.4530e+13   1.4104e-09
   608.10   1.4533e+13   1.4113e-09
   608.20   1.4537e+13   1.4123e-09
   608.30   1.4541e+13   1.4133e-09
   608.40   1.4545e+13   1.4142e-09
   608.50   1.4548e+13   1.4151e-09
   608.60   1.4552e+13   1.4161e-09
   608.70   1.4556e+13   1.4171e-09
   608.80   1.4560e+13   1.4180e-09
   608.90   1.4564e+13   1.4190e-09
   609.00   1.4567e+13   1.4200e-09
   609.10   1.4571e+13   1.4208e-09
   609.20   1.4575e+13   1.4218e-09
   609.30   1.4579e+13   1.4228e-09
   609.40   1.4583e+13   1.4238e-09
   609.50   1.4586e+13   1.4247e-09
   609.60   1.4590e+13   1.4256e-09
   609.70   1.4594e+13   1.4266e-09
   609.80   1.4598e+13   1.4276e-09
   609.90   1.4602e+13   1.4286e-09
   610.00   1.4605e+13   1.4295e-09
   610.10   1.4609e+13   1.4304e-09
   610.20   1.4613e+13   1.4314e-09
   610.30   1.4617e+13   1.4324e-09
   610.40   1.4621e+13   1.4334e-09
   610.50   1.4624e+13   1.4343e-09
   610.60   1.4628e+13   1.4353e-09
   610.70   1.4632e+13   1.4362e-09
   610.80   1.4636e+13   1.4372e-09
   610.90   1.4640e+13   1.4382e-09
   611.00   1.4643e+13   1.4392e-09
   611.10   1.4647e+13   1.4401e-09
   611.20   1.4651e+13   1.4410e-09
   611.30   1.4655e+13   1.4420e-09
   611.40   1.4659e+13   1.4430e-09
   611.50   1.4662e+13   1.4440e-09
   611.60   1.4666e+13   1.4450e-09
   611.70   1.4670e+13   1.4459e-09
   611.80   1.4674e+13   1.4468e-09
   611.90   1.4678e+13   1.4478e-09
   612.00   1.4681e+13   1.4488e-09
   612.10   1.4685e+13   1.4498e-09
   612.20   1.4689e+13   1.4508e-09
   612.30   1.4693e+13   1.4517e-09
   612.40   1.4697e+13   1.4527e-09
   612.50   1.4700e+13   1.4537e-09
   612.60   1.4704e+13   1.4547e-09
   612.70   1.4708e+13   1.4557e-09
   612.80   1.4712e+13   1.4566e-09
   612.90   1.4716e+13   1.4576e-09
   613.00   1.4719e+13   1.4586e-09
   613.10   1.4723e+13   1.4596e-09
   613.20   1.4727e+13   1.4606e-09
   613.30   1.4731e+13   1.4615e-09
   613.40   1.4735e+13   1.4624e-09
   613.50   1.4738e+13   1.4634e-09
   613.60   1.4742e+13   1.4644e-09
   613.70   1.4746e+13   1.4654e-09
   613.80   1.4750e+13   1.4664e-09
   613.90   1.4754e+13   1.4673e-09
   614.00   1.4758e+13   1.4683e-09
   614.10   1.4761e+13   1.4693e-09
   614.20   1.4765e+13   1.4704e-09
   614.30   1.4769e+13   1.4714e-09
   614.40   1.4773e+13   1.4724e-09
   614.50   1.4777e+13   1.4734e-09
   614.60   1.4780e+13   1.4743e-09
   614.70   1.4784e+13   1.4753e-09
   614.80   1.4788e+13   1.4763e-09
   614.90   1.4792e+13   1.4773e-09
   615.00   1.4796e+13   1.4783e-09
   615.10   1.4799e+13   1.4792e-09
   615.20   1.4803e+13   1.4802e-09
   615.30   1.4807e+13   1.4812e-09
   615.40   1.4811e+13   1.4822e-09
   615.50   1.4815e+13   1.4832e-09
   615.60   1.4818e+13   1.4842e-09
   615.70   1.4822e+13   1.4852e-09
   615.80   1.4826e+13   1.4862e-09
   615.90   1.4830e+13   1.4872e-09
   616.00   1.4834e+13   1.4882e-09
   616.10   1.4837e+13   1.4892e-09
   616.20   1.4841e+13   1.4901e-09
   616.30   1.4845e+13   1.4911e-09
   616.40   1.4849e+13   1.4922e-09
   616.50   1.4853e+13   1.4932e-09
   616.60   1.4856e+13   1.4942e-09
   616.70   1.4860e+13   1.4951e-09
   616.80   1.4864e+13   1.4961e-09
   616.90   1.4868e+13   1.4971e-09
   617.00   1.4872e+13   1.4982e-09
   617.10   1.4875e+13   1.4992e-09
   617.20   1.4879e+13   1.5002e-09
   617.30   1.4883e+13   1.5011e-09
   617.40   1.4887e+13   1.5021e-09
   617.50   1.4891e+13   1.5032e-09
   617.60   1.4894e+13   1.5042e-09
   617.70   1.4898e+13   1.5052e-09
   617.80   1.4902e+13   1.5062e-09
   617.90   1.4906e+13   1.5072e-09
   618.00   1.4910e+13   1.5082e-09
   618.10   1.4914e+13   1.5092e-09
   618.20   1.4917e+13   1.5102e-09
   618.30   1.4921e+13   1.5113e-09
   618.40   1.4925e+13   1.5123e-09
   618.50   1.4929e+13   1.5132e-09
   618.60   1.4933e+13   1.5142e-09
   618.70   1.4936e+13   1.5153e-09
   618.80   1.4940e+13   1.5163e-09
   618.90   1.4944e+13   1.5173e-09
   619.00   1.4948e+13   1.5183e-09
   619.10   1.4952e+13   1.5193e-09
   619.20   1.4955e+13   1.5203e-09
   619.30   1.4959e+13   1.5214e-09
   619.40   1.4963e+13   1.5224e-09
   619.50   1.4967e+13   1.5234e-09
   619.60   1.4971e+13   1.5244e-09
   619.70   1.4974e+13   1.5254e-09
   619.80   1.4978e+13   1.5264e-09
   619.90   1.4982e+13   1.5275e-09
   620.00   1.4986e+13   1.5285e-09
   620.10   1.4990e+13   1.5294e-09
   620.20   1.4993e+13   1.5305e-09
   620.30   1.4997e+13   1.5315e-09
   620.40   1.5001e+13   1.5326e-09
   620.50   1.5005e+13   1.5336e-09
   620.60   1.5009e+13   1.5346e-09
   620.70   1.5013e+13   1.5356e-09
   620.80   1.5016e+13   1.5366e-09
   620.90   1.5020e+13   1.5377e-09
   621.00   1.5024e+13   1.5387e-09
   621.10   1.5028e+13   1.5397e-09
   621.20   1.5032e+13   1.5408e-09
   621.30   1.5035e+13   1.5417e-09
   621.40   1.5039e+13   1.5428e-09
   621.50   1.5043e+13   1.5438e-09
   621.60   1.5047e+13   1.5449e-09
   621.70   1.5051e+13   1.5459e-09
   621.80   1.5054e+13   1.5469e-09
   621.90   1.5058e+13   1.5479e-09
   622.00   1.5062e+13   1.5490e-09
   622.10   1.5066e+13   1.5500e-09
   622.20   1.5070e+13   1.5511e-09
   622.30   1.5074e+13   1.5521e-09
   622.40   1.5077e+13   1.5532e-09
   622.50   1.5081e+13   1.5541e-09
   622.60   1.5085e+13   1.5552e-09
   622.70   1.5089e+13   1.5562e-09
   622.80   1.5093e+13   1.5573e-09
   622.90   1.5096e+13   1.5583e-09
   623.00   1.5100e+13   1.5593e-09
   623.10   1.5104e+13   1.5603e-09
   623.20   1.5108e+13   1.5614e-09
   623.30   1.5112e+13   1.5625e-09
   623.40   1.5115e+13   1.5635e-09
   623.50   1.5119e+13   1.5646e-09
   623.60   1.5123e+13   1.5655e-09
   623.70   1.5127e+13   1.5666e-09
   623.80   1.5131e+13   1.5676e-09
   623.90   1.5135e+13   1.5687e-09
   624.00   1.5138e+13   1.5698e-09
   624.10   1.5142e+13   1.5707e-09
   624.20   1.5146e+13   1.5718e-09
   624.30   1.5150e+13   1.5728e-09
   624.40   1.5154e+13   1.5739e-09
   624.50   1.5157e+13   1.5750e-09
   624.60   1.5161e+13   1.5760e-09
   624.70   1.5165e+13   1.5770e-09
   624.80   1.5169e+13   1.5781e-09
   624.90   1.5173e+13   1.5791e-09
   625.00   1.5176e+13   1.5802e-09
   625.10   1.5180e+13   1.5813e-09
   625.20   1.5184e+13   1.5823e-09
   625.30   1.5188e+13   1.5833e-09
   625.40   1.5192e+13   1.5844e-09
   625.50   1.5196e+13   1.5854e-09
   625.60   1.5199e+13   1.5865e-09
   625.70   1.5203e+13   1.5876e-09
   625.80   1.5207e+13   1.5887e-09
   625.90   1.5211e+13   1.5896e-09
   626.00   1.5215e+13   1.5907e-09
   626.10   1.5218e+13   1.5918e-09
   626.20   1.5222e+13   1.5928e-09
   626.30   1.5226e+13   1.5939e-09
   626.40   1.5230e+13   1.5950e-09
   626.50   1.5234e+13   1.5960e-09
   626.60   1.5237e+13   1.5971e-09
   626.70   1.5241e+13   1.5981e-09
   626.80   1.5245e+13   1.5992e-09
   626.90   1.5249e+13   1.6003e-09
   627.00   1.5253e+13   1.6014e-09
   627.10   1.5257e+13   1.6023e-09
   627.20   1.5260e+13   1.6034e-09
   627.30   1.5264e+13   1.6045e-09
   627.40   1.5268e+13   1.6056e-09
   627.50   1.5272e+13   1.6067e-09
   627.60   1.5276e+13   1.6076e-09
   627.70   1.5279e+13   1.6087e-09
   627.80   1.5283e+13   1.6098e-09
   627.90   1.5287e+13   1.6109e-09
   628.00   1.5291e+13   1.6120e-09
   628.10   1.5295e+13   1.6131e-09
   628.20   1.5299e+13   1.6142e-09
   628.30   1.5302e+13   1.6151e-09
   628.40   1.5306e+13   1.6162e-09
   628.50   1.5310e+13   1.6173e-09
   628.60   1.5314e+13   1.6184e-09
   628.70   1.5318e+13   1.6195e-09
   628.80   1.5321e+13   1.6205e-09
   628.90   1.5325e+13   1.6216e-09
   629.00   1.5329e+13   1.6227e-09
   629.10   1.5333e+13   1.6238e-09
   629.20   1.5337e+13   1.6248e-09
   629.30   1.5341e+13   1.6259e-09
   629.40   1.5344e+13   1.6269e-09
   629.50   1.5348e+13   1.6280e-09
   629.60   1.5352e+13   1.6291e-09
   629.70   1.5356e+13   1.6302e-09
   629.80   1.5360e+13   1.6313e-09
   629.90   1.5363e+13   1.6324e-09
   630.00   1.5367e+13   1.6334e-09
   630.10   1.5371e+13   1.6345e-09
   630.20   1.5375e+13   1.6356e-09
   630.30   1.5379e+13   1.6367e-09
   630.40   1.5383e+13   1.6378e-09
   630.50   1.5386e+13   1.6389e-09
   630.60   1.5390e+13   1.6399e-09
   630.70   1.5394e+13   1.6410e-09
   630.80   1.5398e+13   1.6421e-09
   630.90   1.5402e+13   1.6432e-09
   631.00   1.5405e+13   1.6443e-09
   631.10   1.5409e+13   1.6454e-09
   631.20   1.5413e+13   1.6464e-09
   631.30   1.5417e+13   1.6475e-09
   631.40   1.5421e+13   1.6486e-09
   631.50   1.5425e+13   1.6497e-09
   631.60   1.5428e+13   1.6508e-09
   631.70   1.5432e+13   1.6520e-09
   631.80   1.5436e+13   1.6530e-09
   631.90   1.5440e+13   1.6541e-09
   632.00   1.5444e+13   1.6552e-09
   632.10   1.5448e+13   1.6563e-09
   632.20   1.5451e+13   1.6574e-09
   632.30   1.5455e+13   1.6585e-09
   632.40   1.5459e+13   1.6595e-09
   632.50   1.5463e+13   1.6606e-09
   632.60   1.5467e+13   1.6618e-09
   632.70   1.5470e+13   1.6629e-09
   632.80   1.5474e+13   1.6640e-09
   632.90   1.5478e+13   1.6651e-09
   633.00   1.5482e+13   1.6661e-09
   633.10   1.5486e+13   1.6672e-09
   633.20   1.5490e+13   1.6683e-09
   633.30   1.5493e+13   1.6695e-09
   633.40   1.5497e+13   1.6706e-09
   633.50   1.5501e+13   1.6717e-09
   633.60   1.5505e+13   1.6727e-09
   633.70   1.5509e+13   1.6738e-09
   633.80   1.5512e+13   1.6750e-09
   633.90   1.5516e+13   1.6761e-09
   634.00   1.5520e+13   1.6772e-09
   634.10   1.5524e+13   1.6783e-09
   634.20   1.5528e+13   1.6794e-09
   634.30   1.5532e+13   1.6805e-09
   634.40   1.5535e+13   1.6816e-09
   634.50   1.5539e+13   1.6827e-09
   634.60   1.5543e+13   1.6839e-09
   634.70   1.5547e+13   1.6850e-09
   634.80   1.5551e+13   1.6860e-09
   634.90   1.5555e+13   1.6871e-09
   635.00   1.5558e+13   1.6883e-09
   635.10   1.5562e+13   1.6894e-09
   635.20   1.5566e+13   1.6905e-09
   635.30   1.5570e+13   1.6916e-09
   635.40   1.5574e+13   1.6927e-09
   635.50   1.5577e+13   1.6938e-09
   635.60   1.5581e+13   1.6949e-09
   635.70   1.5585e+13   1.6961e-09
   635.80   1.5589e+13   1.6972e-09
   635.90   1.5593e+13   1.6983e-09
   636.00   1.5597e+13   1.6994e-09
   636.10   1.5600e+13   1.7005e-09
   636.20   1.5604e+13   1.7016e-09
   636.30   1.5608e+13   1.7028e-09
   636.40   1.5612e+13   1.7039e-09
   636.50   1.5616e+13   1.7051e-09
   636.60   1.5620e+13   1.7061e-09
   636.70   1.5623e+13   1.7072e-09
   636.80   1.5627e+13   1.7084e-09
   636.90   1.5631e+13   1.7095e-09
   637.00   1.5635e+13   1.7107e-09
   637.10   1.5639e+13   1.7118e-09
   637.20   1.5642e+13   1.7128e-09
   637.30   1.5646e+13   1.7140e-09
   637.40   1.5650e+13   1.7151e-09
   637.50   1.5654e+13   1.7163e-09
   637.60   1.5658e+13   1.7174e-09
   637.70   1.5662e+13   1.7186e-09
   637.80   1.5665e+13   1.7196e-09
   637.90   1.5669e+13   1.7208e-09
   638.00   1.5673e+13   1.7219e-09
   638.10   1.5677e+13   1.7231e-09
   638.20   1.5681e+13   1.7242e-09
   638.30   1.5685e+13   1.7254e-09
   638.40   1.5688e+13   1.7264e-09
   638.50   1.5692e+13   1.7276e-09
   638.60   1.5696e+13   1.7287e-09
   638.70   1.5700e+13   1.7299e-09
   638.80   1.5704e+13   1.7310e-09
   638.90   1.5708e+13   1.7322e-09
   639.00   1.5711e+13   1.7332e-09
   639.10   1.5715e+13   1.7344e-09
   639.20   1.5719e+13   1.7355e-09
   639.30   1.5723e+13   1.7367e-09
   639.40   1.5727e+13   1.7378e-09
   639.50   1.5731e+13   1.7390e-09
   639.60   1.5734e+13   1.7401e-09
   639.70   1.5738e+13   1.7412e-09
   639.80   1.5742e+13   1.7424e-09
   639.90   1.5746e+13   1.7435e-09
   640.00   1.5750e+13   1.7447e-09
   640.10   1.5753e+13   1.7458e-09
   640.20   1.5757e+13   1.7470e-09
   640.30   1.5761e+13   1.7481e-09
   640.40   1.5765e+13   1.7492e-09
   640.50   1.5769e+13   1.7504e-09
   640.60   1.5773e+13   1.7516e-09
   640.70   1.5776e+13   1.7527e-09
   640.80   1.5780e+13   1.7538e-09
   640.90   1.5784e+13   1.7550e-09
   641.00   1.5788e+13   1.7561e-09
   641.10   1.5792e+13   1.7573e-09
   641.20   1.5796e+13   1.7585e-09
   641.30   1.5799e+13   1.7596e-09
   641.40   1.5803e+13   1.7608e-09
   641.50   1.5807e+13   1.7619e-09
   641.60   1.5811e+13   1.7630e-09
   641.70   1.5815e+13   1.7642e-09
   641.80   1.5819e+13   1.7654e-09
   641.90   1.5822e+13   1.7666e-09
   642.00   1.5826e+13   1.7677e-09
   642.10   1.5830e+13   1.7688e-09
   642.20   1.5834e+13   1.7700e-09
   642.30   1.5838e+13   1.7711e-09
   642.40   1.5842e+13   1.7723e-09
   642.50   1.5845e+13   1.7735e-09
   642.60   1.5849e+13   1.7747e-09
   642.70   1.5853e+13   1.7759e-09
   642.80   1.5857e+13   1.7769e-09
   642.90   1.5861e+13   1.7781e-09
   643.00   1.5865e+13   1.7793e-09
   643.10   1.5868e+13   1.7805e-09
   643.20   1.5872e+13   1.7817e-09
   643.30   1.5876e+13   1.7828e-09
   643.40   1.5880e+13   1.7839e-09
   643.50   1.5884e+13   1.7851e-09
   643.60   1.5888e+13   1.7863e-09
   643.70   1.5891e+13   1.7875e-09
   643.80   1.5895e+13   1.7886e-09
   643.90   1.5899e+13   1.7897e-09
   644.00   1.5903e+13   1.7909e-09
   644.10   1.5907e+13   1.7921e-09
   644.20   1.5911e+13   1.7933e-09
   644.30   1.5914e+13   1.7945e-09
   644.40   1.5918e+13   1.7957e-09
   644.50   1.5922e+13   1.7969e-09
   644.60   1.5926e+13   1.7980e-09
   644.70   1.5930e+13   1.7991e-09
   644.80   1.5934e+13   1.8003e-09
   644.90   1.5937e+13   1.8015e-09
   645.00   1.5941e+13   1.8027e-09
   645.10   1.5945e+13   1.8039e-09
   645.20   1.5949e+13   1.8050e-09
   645.30   1.5953e+13   1.8062e-09
   645.40   1.5957e+13   1.8074e-09
   645.50   1.5960e+13   1.8086e-09
   645.60   1.5964e+13   1.8098e-09
   645.70   1.5968e+13   1.8110e-09
   645.80   1.5972e+13   1.8122e-09
   645.90   1.5976e+13   1.8133e-09
   646.00   1.5980e+13   1.8145e-09
   646.10   1.5983e+13   1.8157e-09
   646.20   1.5987e+13   1.8169e-09
   646.30   1.5991e+13   1.8181e-09
   646.40   1.5995e+13   1.8193e-09
   646.50   1.5999e+13   1.8204e-09
   646.60   1.6003e+13   1.8216e-09
   646.70   1.6006e+13   1.8228e-09
   646.80   1.6010e+13   1.8240e-09
   646.90   1.6014e+13   1.8252e-09
   647.00   1.6018e+13   1.8264e-09
   647.10   1.6022e+13   1.8275e-09
   647.20   1.6026e+13   1.8287e-09
   647.30   1.6029e+13   1.8299e-09
   647.40   1.6033e+13   1.8311e-09
   647.50   1.6037e+13   1.8323e-09
   647.60   1.6041e+13   1.8336e-09
   647.70   1.6045e+13   1.8348e-09
   647.80   1.6049e+13   1.8359e-09
   647.90   1.6052e+13   1.8371e-09
   648.00   1.6056e+13   1.8383e-09
   648.10   1.6060e+13   1.8395e-09
   648.20   1.6064e+13   1.8407e-09
   648.30   1.6068e+13   1.8419e-09
   648.40   1.6072e+13   1.8431e-09
   648.50   1.6075e+13   1.8443e-09
   648.60   1.6079e+13   1.8455e-09
   648.70   1.6083e+13   1.8467e-09
   648.80   1.6087e+13   1.8479e-09
   648.90   1.6091e+13   1.8491e-09
   649.00   1.6095e+13   1.8503e-09
   649.10   1.6098e+13   1.8515e-09
   649.20   1.6102e+13   1.8527e-09
   649.30   1.6106e+13   1.8539e-09
   649.40   1.6110e+13   1.8551e-09
   649.50   1.6114e+13   1.8564e-09
   649.60   1.6118e+13   1.8575e-09
   649.70   1.6121e+13   1.8587e-09
   649.80   1.6125e+13   1.8599e-09
   649.90   1.6129e+13   1.8612e-09
   650.00   1.6133e+13   1.8624e-09
   650.10   1.6137e+13   1.8636e-09
   650.20   1.6141e+13   1.8648e-09
   650.30   1.6144e+13   1.8660e-09
   650.40   1.6148e+13   1.8672e-09
   650.50   1.6152e+13   1.8684e-09
   650.60   1.6156e+13   1.8697e-09
   650.70   1.6160e+13   1.8709e-09
   650.80   1.6164e+13   1.8721e-09
   650.90   1.6167e+13   1.8732e-09
   651.00   1.6171e+13   1.8745e-09
   651.10   1.6175e+13   1.8757e-09
   651.20   1.6179e+13   1.8769e-09
   651.30   1.6183e+13   1.8782e-09
   651.40   1.6187e+13   1.8794e-09
   651.50   1.6190e+13   1.8806e-09
   651.60   1.6194e+13   1.8818e-09
   651.70   1.6198e+13   1.8830e-09
   651.80   1.6202e+13   1.8843e-09
   651.90   1.6206e+13   1.8855e-09
   652.00   1.6210e+13   1.8867e-09
   652.10   1.6214e+13   1.8880e-09
   652.20   1.6217e+13   1.8892e-09
   652.30   1.6221e+13   1.8904e-09
   652.40   1.6225e+13   1.8916e-09
   652.50   1.6229e+13   1.8928e-09
   652.60   1.6233e+13   1.8941e-09
   652.70   1.6237e+13   1.8953e-09
   652.80   1.6240e+13   1.8966e-09
   652.90   1.6244e+13   1.8977e-09
   653.00   1.6248e+13   1.8990e-09
   653.10   1.6252e+13   1.9002e-09
   653.20   1.6256e+13   1.9015e-09
   653.30   1.6260e+13   1.9027e-09
   653.40   1.6263e+13   1.9040e-09
   653.50   1.6267e+13   1.9051e-09
   653.60   1.6271e+13   1.9064e-09
   653.70   1.6275e+13   1.9076e-09
   653.80   1.6279e+13   1.9089e-09
   653.90   1.6283e+13   1.9101e-09
   654.00   1.6286e+13   1.9114e-09
   654.10   1.6290e+13   1.9125e-09
   654.20   1.6294e+13   1.9138e-09
   654.30   1.6298e+13   1.9150e-09
   654.40   1.6302e+13   1.9163e-09
   654.50   1.6306e+13   1.9175e-09
   654.60   1.6310e+13   1.9188e-09
   654.70   1.6313e+13   1.9200e-09
   654.80   1.6317e+13   1.9212e-09
   654.90   1.6321e+13   1.9225e-09
   655.00   1.6325e+13   1.9237e-09
   655.10   1.6329e+13   1.9250e-09
   655.20   1.6333e+13   1.9262e-09
   655.30   1.6336e+13   1.9275e-09
   655.40   1.6340e+13   1.9287e-09
   655.50   1.6344e+13   1.9299e-09
   655.60   1.6348e+13   1.9312e-09
   655.70   1.6352e+13   1.9325e-09
   655.80   1.6356e+13   1.9337e-09
   655.90   1.6359e+13   1.9350e-09
   656.00   1.6363e+13   1.9363e-09
   656.10   1.6367e+13   1.9374e-09
   656.20   1.6371e+13   1.9387e-09
   656.30   1.6375e+13   1.9400e-09
   656.40   1.6379e+13   1.9412e-09
   656.50   1.6383e+13   1.9425e-09
   656.60   1.6386e+13   1.9438e-09
   656.70   1.6390e+13   1.9449e-09
   656.80   1.6394e+13   1.9462e-09
   656.90   1.6398e+13   1.9475e-09
   657.00   1.6402e+13   1.9488e-09
   657.10   1.6406e+13   1.9500e-09
   657.20   1.6409e+13   1.9513e-09
   657.30   1.6413e+13   1.9526e-09
   657.40   1.6417e+13   1.9539e-09
   657.50   1.6421e+13   1.9550e-09
   657.60   1.6425e+13   1.9563e-09
   657.70   1.6429e+13   1.9576e-09
   657.80   1.6432e+13   1.9589e-09
   657.90   1.6436e+13   1.9601e-09
   658.00   1.6440e+13   1.9614e-09
   658.10   1.6444e+13   1.9626e-09
   658.20   1.6448e+13   1.9639e-09
   658.30   1.6452e+13   1.9652e-09
   658.40   1.6456e+13   1.9664e-09
   658.50   1.6459e+13   1.9677e-09
   658.60   1.6463e+13   1.9690e-09
   658.70   1.6467e+13   1.9702e-09
   658.80   1.6471e+13   1.9715e-09
   658.90   1.6475e+13   1.9728e-09
   659.00   1.6479e+13   1.9741e-09
   659.10   1.6482e+13   1.9753e-09
   659.20   1.6486e+13   1.9766e-09
   659.30   1.6490e+13   1.9779e-09
   659.40   1.6494e+13   1.9791e-09
   659.50   1.6498e+13   1.9804e-09
   659.60   1.6502e+13   1.9817e-09
   659.70   1.6506e+13   1.9830e-09
   659.80   1.6509e+13   1.9843e-09
   659.90   1.6513e+13   1.9856e-09
   660.00   1.6517e+13   1.9869e-09
   660.10   1.6521e+13   1.9881e-09
   660.20   1.6525e+13   1.9894e-09
   660.30   1.6529e+13   1.9906e-09
   660.40   1.6532e+13   1.9919e-09
   660.50   1.6536e+13   1.9932e-09
   660.60   1.6540e+13   1.9945e-09
   660.70   1.6544e+13   1.9957e-09
   660.80   1.6548e+13   1.9970e-09
   660.90   1.6552e+13   1.9983e-09
   661.00   1.6556e+13   1.9996e-09
   661.10   1.6559e+13   2.0009e-09
   661.20   1.6563e+13   2.0022e-09
   661.30   1.6567e+13   2.0035e-09
   661.40   1.6571e+13   2.0047e-09
   661.50   1.6575e+13   2.0061e-09
   661.60   1.6579e+13   2.0074e-09
   661.70   1.6582e+13   2.0087e-09
   661.80   1.6586e+13   2.0100e-09
   661.90   1.6590e+13   2.0113e-09
   662.00   1.6594e+13   2.0126e-09
   662.10   1.6598e+13   2.0138e-09
   662.20   1.6602e+13   2.0151e-09
   662.30   1.6606e+13   2.0164e-09
   662.40   1.6609e+13   2.0177e-09
   662.50   1.6613e+13   2.0190e-09
   662.60   1.6617e+13   2.0203e-09
   662.70   1.6621e+13   2.0216e-09
   662.80   1.6625e+13   2.0229e-09
   662.90   1.6629e+13   2.0242e-09
   663.00   1.6632e+13   2.0255e-09
   663.10   1.6636e+13   2.0268e-09
   663.20   1.6640e+13   2.0281e-09
   663.30   1.6644e+13   2.0294e-09
   663.40   1.6648e+13   2.0307e-09
   663.50   1.6652e+13   2.0320e-09
   663.60   1.6656e+13   2.0333e-09
   663.70   1.6659e+13   2.0346e-09
   663.80   1.6663e+13   2.0359e-09
   663.90   1.6667e+13   2.0373e-09
   664.00   1.6671e+13   2.0386e-09
   664.10   1.6675e+13   2.0398e-09
   664.20   1.6679e+13   2.0411e-09
   664.30   1.6683e+13   2.0425e-09
   664.40   1.6686e+13   2.0438e-09
   664.50   1.6690e+13   2.0451e-09
   664.60   1.6694e+13   2.0464e-09
   664.70   1.6698e+13   2.0478e-09
   664.80   1.6702e+13   2.0490e-09
   664.90   1.6706e+13   2.0503e-09
   665.00   1.6709e+13   2.0516e-09
   665.10   1.6713e+13   2.0530e-09
   665.20   1.6717e+13   2.0543e-09
   665.30   1.6721e+13   2.0556e-09
   665.40   1.6725e+13   2.0570e-09
   665.50   1.6729e+13   2.0582e-09
   665.60   1.6733e+13   2.0595e-09
   665.70   1.6736e+13   2.0609e-09
   665.80   1.6740e+13   2.0622e-09
   665.90   1.6744e+13   2.0635e-09
   666.00   1.6748e+13   2.0649e-09
   666.10   1.6752e+13   2.0661e-09
   666.20   1.6756e+13   2.0674e-09
   666.30   1.6760e+13   2.0688e-09
   666.40   1.6763e+13   2.0701e-09
   666.50   1.6767e+13   2.0715e-09
   666.60   1.6771e+13   2.0728e-09
   666.70   1.6775e+13   2.0740e-09
   666.80   1.6779e+13   2.0754e-09
   666.90   1.6783e+13   2.0767e-09
   667.00   1.6786e+13   2.0781e-09
   667.10   1.6790e+13   2.0794e-09
   667.20   1.6794e+13   2.0808e-09
   667.30   1.6798e+13   2.0821e-09
   667.40   1.6802e+13   2.0833e-09
   667.50   1.6806e+13   2.0847e-09
   667.60   1.6810e+13   2.0860e-09
   667.70   1.6813e+13   2.0874e-09
   667.80   1.6817e+13   2.0887e-09
   667.90   1.6821e+13   2.0901e-09
   668.00   1.6825e+13   2.0914e-09
   668.10   1.6829e+13   2.0927e-09
   668.20   1.6833e+13   2.0940e-09
   668.30   1.6837e+13   2.0954e-09
   668.40   1.6840e+13   2.0967e-09
   668.50   1.6844e+13   2.0981e-09
   668.60   1.6848e+13   2.0994e-09
   668.70   1.6852e+13   2.1008e-09
   668.80   1.6856e+13   2.1021e-09
   668.90   1.6860e+13   2.1034e-09
   669.00   1.6864e+13   2.1048e-09
   669.10   1.6867e+13   2.1061e-09
   669.20   1.6871e+13   2.1075e-09
   669.30   1.6875e+13   2.1088e-09
   669.40   1.6879e+13   2.1102e-09
   669.50   1.6883e+13   2.1115e-09
   669.60   1.6887e+13   2.1128e-09
   669.70   1.6890e+13   2.1142e-09
   669.80   1.6894e+13   2.1156e-09
   669.90   1.6898e+13   2.1169e-09
   670.00   1.6902e+13   2.1183e-09
   670.10   1.6906e+13   2.1196e-09
   670.20   1.6910e+13   2.1209e-09
   670.30   1.6914e+13   2.1223e-09
   670.40   1.6917e+13   2.1236e-09
   670.50   1.6921e+13   2.1250e-09
   670.60   1.6925e+13   2.1264e-09
   670.70   1.6929e+13   2.1278e-09
   670.80   1.6933e+13   2.1291e-09
   670.90   1.6937e+13   2.1304e-09
   671.00   1.6941e+13   2.1318e-09
   671.10   1.6944e+13   2.1331e-09
   671.20   1.6948e+13   2.1345e-09
   671.30   1.6952e+13   2.1359e-09
   671.40   1.6956e+13   2.1373e-09
   671.50   1.6960e+13   2.1386e-09
   671.60   1.6964e+13   2.1399e-09
   671.70   1.6968e+13   2.1413e-09
   671.80   1.6971e+13   2.1427e-09
   671.90   1.6975e+13   2.1440e-09
   672.00   1.6979e+13   2.1454e-09
   672.10   1.6983e+13   2.1468e-09
   672.20   1.6987e+13   2.1482e-09
   672.30   1.6991e+13   2.1495e-09
   672.40   1.6995e+13   2.1508e-09
   672.50   1.6998e+13   2.1522e-09
   672.60   1.7002e+13   2.1536e-09
   672.70   1.7006e+13   2.1550e-09
   672.80   1.7010e+13   2.1564e-09
   672.90   1.7014e+13   2.1577e-09
   673.00   1.7018e+13   2.1591e-09
   673.10   1.7022e+13   2.1604e-09
   673.20   1.7025e+13   2.1618e-09
   673.30   1.7029e+13   2.1632e-09
   673.40   1.7033e+13   2.1646e-09
   673.50   1.7037e+13   2.1660e-09
   673.60   1.7041e+13   2.1673e-09
   673.70   1.7045e+13   2.1687e-09
   673.80   1.7049e+13   2.1701e-09
   673.90   1.7052e+13   2.1715e-09
   674.00   1.7056e+13   2.1729e-09
   674.10   1.7060e+13   2.1742e-09
   674.20   1.7064e+13   2.1756e-09
   674.30   1.7068e+13   2.1770e-09
   674.40   1.7072e+13   2.1783e-09
   674.50   1.7076e+13   2.1797e-09
   674.60   1.7079e+13   2.1811e-09
   674.70   1.7083e+13   2.1825e-09
   674.80   1.7087e+13   2.1839e-09
   674.90   1.7091e+13   2.1853e-09
   675.00   1.7095e+13   2.1867e-09
   675.10   1.7099e+13   2.1880e-09
   675.20   1.7103e+13   2.1894e-09
   675.30   1.7106e+13   2.1908e-09
   675.40   1.7110e+13   2.1922e-09
   675.50   1.7114e+13   2.1936e-09
   675.60   1.7118e+13   2.1951e-09
   675.70   1.7122e+13   2.1964e-09
   675.80   1.7126e+13   2.1978e-09
   675.90   1.7130e+13   2.1992e-09
   676.00   1.7133e+13   2.2006e-09
   676.10   1.7137e+13   2.2020e-09
   676.20   1.7141e+13   2.2034e-09
   676.30   1.7145e+13   2.2048e-09
   676.40   1.7149e+13   2.2061e-09
   676.50   1.7153e+13   2.2075e-09
   676.60   1.7157e+13   2.2089e-09
   676.70   1.7160e+13   2.2104e-09
   676.80   1.7164e+13   2.2118e-09
   676.90   1.7168e+13   2.2132e-09
   677.00   1.7172e+13   2.2146e-09
   677.10   1.7176e+13   2.2159e-09
   677.20   1.7180e+13   2.2173e-09
   677.30   1.7184e+13   2.2188e-09
   677.40   1.7187e+13   2.2202e-09
   677.50   1.7191e+13   2.2216e-09
   677.60   1.7195e+13   2.2230e-09
   677.70   1.7199e+13   2.2244e-09
   677.80   1.7203e+13   2.2258e-09
   677.90   1.7207e+13   2.2272e-09
   678.00   1.7211e+13   2.2286e-09
   678.10   1.7214e+13   2.2300e-09
   678.20   1.7218e+13   2.2314e-09
   678.30   1.7222e+13   2.2329e-09
   678.40   1.7226e+13   2.2343e-09
   678.50   1.7230e+13   2.2357e-09
   678.60   1.7234e+13   2.2371e-09
   678.70   1.7238e+13   2.2385e-09
   678.80   1.7241e+13   2.2399e-09
   678.90   1.7245e+13   2.2413e-09
   679.00   1.7249e+13   2.2428e-09
   679.10   1.7253e+13   2.2442e-09
   679.20   1.7257e+13   2.2456e-09
   679.30   1.7261e+13   2.2470e-09
   679.40   1.7265e+13   2.2484e-09
   679.50   1.7269e+13   2.2498e-09
   679.60   1.7272e+13   2.2513e-09
   679.70   1.7276e+13   2.2527e-09
   679.80   1.7280e+13   2.2541e-09
   679.90   1.7284e+13   2.2556e-09
   680.00   1.7288e+13   2.2569e-09
   680.10   1.7292e+13   2.2584e-09
   680.20   1.7296e+13   2.2598e-09
   680.30   1.7299e+13   2.2612e-09
   680.40   1.7303e+13   2.2627e-09
   680.50   1.7307e+13   2.2641e-09
   680.60   1.7311e+13   2.2656e-09
   680.70   1.7315e+13   2.2670e-09
   680.80   1.7319e+13   2.2683e-09
   680.90   1.7323e+13   2.2698e-09
   681.00   1.7326e+13   2.2712e-09
   681.10   1.7330e+13   2.2727e-09
   681.20   1.7334e+13   2.2741e-09
   681.30   1.7338e+13   2.2756e-09
   681.40   1.7342e+13   2.2770e-09
   681.50   1.7346e+13   2.2784e-09
   681.60   1.7350e+13   2.2798e-09
   681.70   1.7353e+13   2.2813e-09
   681.80   1.7357e+13   2.2827e-09
   681.90   1.7361e+13   2.2842e-09
   682.00   1.7365e+13   2.2856e-09
   682.10   1.7369e+13   2.2871e-09
   682.20   1.7373e+13   2.2884e-09
   682.30   1.7377e+13   2.2899e-09
   682.40   1.7381e+13   2.2914e-09
   682.50   1.7384e+13   2.2928e-09
   682.60   1.7388e+13   2.2943e-09
   682.70   1.7392e+13   2.2957e-09
   682.80   1.7396e+13   2.2972e-09
   682.90   1.7400e+13   2.2985e-09
   683.00   1.7404e+13   2.3000e-09
   683.10   1.7408e+13   2.3015e-09
   683.20   1.7411e+13   2.3029e-09
   683.30   1.7415e+13   2.3044e-09
   683.40   1.7419e+13   2.3059e-09
   683.50   1.7423e+13   2.3073e-09
   683.60   1.7427e+13   2.3087e-09
   683.70   1.7431e+13   2.3101e-09
   683.80   1.7435e+13   2.3116e-09
   683.90   1.7438e+13   2.3131e-09
   684.00   1.7442e+13   2.3145e-09
   684.10   1.7446e+13   2.3160e-09
   684.20   1.7450e+13   2.3175e-09
   684.30   1.7454e+13   2.3190e-09
   684.40   1.7458e+13   2.3203e-09
   684.50   1.7462e+13   2.3218e-09
   684.60   1.7466e+13   2.3233e-09
   684.70   1.7469e+13   2.3247e-09
   684.80   1.7473e+13   2.3262e-09
   684.90   1.7477e+13   2.3277e-09
   685.00   1.7481e+13   2.3291e-09
   685.10   1.7485e+13   2.3305e-09
   685.20   1.7489e+13   2.3320e-09
   685.30   1.7493e+13   2.3335e-09
   685.40   1.7496e+13   2.3350e-09
   685.50   1.7500e+13   2.3365e-09
   685.60   1.7504e+13   2.3379e-09
   685.70   1.7508e+13   2.3393e-09
   685.80   1.7512e+13   2.3408e-09
   685.90   1.7516e+13   2.3423e-09
   686.00   1.7520e+13   2.3438e-09
   686.10   1.7524e+13   2.3453e-09
   686.20   1.7527e+13   2.3467e-09
   686.30   1.7531e+13   2.3482e-09
   686.40   1.7535e+13   2.3497e-09
   686.50   1.7539e+13   2.3512e-09
   686.60   1.7543e+13   2.3526e-09
   686.70   1.7547e+13   2.3541e-09
   686.80   1.7551e+13   2.3556e-09
   686.90   1.7554e+13   2.3571e-09
   687.00   1.7558e+13   2.3585e-09
   687.10   1.7562e+13   2.3600e-09
   687.20   1.7566e+13   2.3614e-09
   687.30   1.7570e+13   2.3629e-09
   687.40   1.7574e+13   2.3644e-09
   687.50   1.7578e+13   2.3659e-09
   687.60   1.7582e+13   2.3674e-09
   687.70   1.7585e+13   2.3689e-09
   687.80   1.7589e+13   2.3704e-09
   687.90   1.7593e+13   2.3718e-09
   688.00   1.7597e+13   2.3733e-09
   688.10   1.7601e+13   2.3748e-09
   688.20   1.7605e+13   2.3763e-09
   688.30   1.7609e+13   2.3778e-09
   688.40   1.7612e+13   2.3793e-09
   688.50   1.7616e+13   2.3808e-09
   688.60   1.7620e+13   2.3823e-09
   688.70   1.7624e+13   2.3837e-09
   688.80   1.7628e+13   2.3852e-09
   688.90   1.7632e+13   2.3867e-09
   689.00   1.7636e+13   2.3882e-09
   689.10   1.7640e+13   2.3897e-09
   689.20   1.7643e+13   2.3912e-09
   689.30   1.7647e+13   2.3928e-09
   689.40   1.7651e+13   2.3943e-09
   689.50   1.7655e+13   2.3957e-09
   689.60   1.7659e+13   2.3972e-09
   689.70   1.7663e+13   2.3987e-09
   689.80   1.7667e+13   2.4002e-09
   689.90   1.7670e+13   2.4017e-09
   690.00   1.7674e+13   2.4032e-09
   690.10   1.7678e+13   2.4047e-09
   690.20   1.7682e+13   2.4062e-09
   690.30   1.7686e+13   2.4077e-09
   690.40   1.7690e+13   2.4092e-09
   690.50   1.7694e+13   2.4107e-09
   690.60   1.7698e+13   2.4122e-09
   690.70   1.7701e+13   2.4138e-09
   690.80   1.7705e+13   2.4153e-09
   690.90   1.7709e+13   2.4167e-09
   691.00   1.7713e+13   2.4182e-09
   691.10   1.7717e+13   2.4197e-09
   691.20   1.7721e+13   2.4213e-09
   691.30   1.7725e+13   2.4228e-09
   691.40   1.7729e+13   2.4243e-09
   691.50   1.7732e+13   2.4258e-09
   691.60   1.7736e+13   2.4274e-09
   691.70   1.7740e+13   2.4288e-09
   691.80   1.7744e+13   2.4303e-09
   691.90   1.7748e+13   2.4319e-09
   692.00   1.7752e+13   2.4334e-09
   692.10   1.7756e+13   2.4349e-09
   692.20   1.7760e+13   2.4364e-09
   692.30   1.7763e+13   2.4380e-09
   692.40   1.7767e+13   2.4394e-09
   692.50   1.7771e+13   2.4409e-09
   692.60   1.7775e+13   2.4425e-09
   692.70   1.7779e+13   2.4440e-09
   692.80   1.7783e+13   2.4455e-09
   692.90   1.7787e+13   2.4471e-09
   693.00   1.7790e+13   2.4486e-09
   693.10   1.7794e+13   2.4501e-09
   693.20   1.7798e+13   2.4516e-09
   693.30   1.7802e+13   2.4531e-09
   693.40   1.7806e+13   2.4547e-09
   693.50   1.7810e+13   2.4562e-09
   693.60   1.7814e+13   2.4578e-09
   693.70   1.7818e+13   2.4593e-09
   693.80   1.7821e+13   2.4609e-09
   693.90   1.7825e+13   2.4623e-09
   694.00   1.7829e+13   2.4638e-09
   694.10   1.7833e+13   2.4654e-09
   694.20   1.7837e+13   2.4669e-09
   694.30   1.7841e+13   2.4685e-09
   694.40   1.7845e+13   2.4700e-09
   694.50   1.7849e+13   2.4716e-09
   694.60   1.7852e+13   2.4730e-09
   694.70   1.7856e+13   2.4746e-09
   694.80   1.7860e+13   2.4761e-09
   694.90   1.7864e+13   2.4777e-09
   695.00   1.7868e+13   2.4792e-09
   695.10   1.7872e+13   2.4808e-09
   695.20   1.7876e+13   2.4823e-09
   695.30   1.7880e+13   2.4839e-09
   695.40   1.7883e+13   2.4854e-09
   695.50   1.7887e+13   2.4869e-09
   695.60   1.7891e+13   2.4885e-09
   695.70   1.7895e+13   2.4900e-09
   695.80   1.7899e+13   2.4916e-09
   695.90   1.7903e+13   2.4932e-09
   696.00   1.7907e+13   2.4947e-09
   696.10   1.7911e+13   2.4962e-09
   696.20   1.7914e+13   2.4977e-09
   696.30   1.7918e+13   2.4993e-09
   696.40   1.7922e+13   2.5009e-09
   696.50   1.7926e+13   2.5024e-09
   696.60   1.7930e+13   2.5040e-09
   696.70   1.7934e+13   2.5056e-09
   696.80   1.7938e+13   2.5071e-09
   696.90   1.7942e+13   2.5087e-09
   697.00   1.7945e+13   2.5102e-09
   697.10   1.7949e+13   2.5117e-09
   697.20   1.7953e+13   2.5133e-09
   697.30   1.7957e+13   2.5149e-09
   697.40   1.7961e+13   2.5165e-09
   697.50   1.7965e+13   2.5180e-09
   697.60   1.7969e+13   2.5196e-09
   697.70   1.7972e+13   2.5211e-09
   697.80   1.7976e+13   2.5227e-09
   697.90   1.7980e+13   2.5242e-09
   698.00   1.7984e+13   2.5258e-09
   698.10   1.7988e+13   2.5274e-09
   698.20   1.7992e+13   2.5290e-09
   698.30   1.7996e+13   2.5305e-09
   698.40   1.8000e+13   2.5320e-09
   698.50   1.8003e+13   2.5336e-09
   698.60   1.8007e+13   2.5352e-09
   698.70   1.8011e+13   2.5368e-09
   698.80   1.8015e+13   2.5384e-09
   698.90   1.8019e+13   2.5399e-09
   699.00   1.8023e+13   2.5415e-09
   699.10   1.8027e+13   2.5431e-09
   699.20   1.8031e+13   2.5446e-09
   699.30   1.8034e+13   2.5462e-09
   699.40   1.8038e+13   2.5478e-09
   699.50   1.8042e+13   2.5494e-09
   699.60   1.8046e+13   2.5510e-09
   699.70   1.8050e+13   2.5525e-09
   699.80   1.8054e+13   2.5541e-09
   699.90   1.8058e+13   2.5556e-09
   700.00   1.8062e+13   2.5572e-09
   700.10   1.8066e+13   2.5588e-09
   700.20   1.8069e+13   2.5604e-09
   700.30   1.8073e+13   2.5620e-09
   700.40   1.8077e+13   2.5636e-09
   700.50   1.8081e+13   2.5652e-09
   700.60   1.8085e+13   2.5668e-09
   700.70   1.8089e+13   2.5684e-09
   700.80   1.8093e+13   2.5699e-09
   700.90   1.8097e+13   2.5715e-09
   701.00   1.8100e+13   2.5731e-09
   701.10   1.8104e+13   2.5747e-09
   701.20   1.8108e+13   2.5763e-09
   701.30   1.8112e+13   2.5779e-09
   701.40   1.8116e+13   2.5795e-09
   701.50   1.8120e+13   2.5811e-09
   701.60   1.8124e+13   2.5826e-09
   701.70   1.8128e+13   2.5842e-09
   701.80   1.8131e+13   2.5858e-09
   701.90   1.8135e+13   2.5874e-09
   702.00   1.8139e+13   2.5891e-09
   702.10   1.8143e+13   2.5907e-09
   702.20   1.8147e+13   2.5923e-09
   702.30   1.8151e+13   2.5938e-09
   702.40   1.8155e+13   2.5954e-09
   702.50   1.8159e+13   2.5970e-09
   702.60   1.8162e+13   2.5986e-09
   702.70   1.8166e+13   2.6002e-09
   702.80   1.8170e+13   2.6019e-09
   702.90   1.8174e+13   2.6035e-09
   703.00   1.8178e+13   2.6051e-09
   703.10   1.8182e+13   2.6066e-09
   703.20   1.8186e+13   2.6082e-09
   703.30   1.8190e+13   2.6099e-09
   703.40   1.8193e+13   2.6115e-09
   703.50   1.8197e+13   2.6131e-09
   703.60   1.8201e+13   2.6147e-09
   703.70   1.8205e+13   2.6163e-09
   703.80   1.8209e+13   2.6180e-09
   703.90   1.8213e+13   2.6195e-09
   704.00   1.8217e+13   2.6211e-09
   704.10   1.8221e+13   2.6227e-09
   704.20   1.8224e+13   2.6244e-09
   704.30   1.8228e+13   2.6260e-09
   704.40   1.8232e+13   2.6276e-09
   704.50   1.8236e+13   2.6293e-09
   704.60   1.8240e+13   2.6308e-09
   704.70   1.8244e+13   2.6324e-09
   704.80   1.8248e+13   2.6341e-09
   704.90   1.8252e+13   2.6357e-09
   705.00   1.8256e+13   2.6373e-09
   705.10   1.8259e+13   2.6390e-09
   705.20   1.8263e+13   2.6406e-09
   705.30   1.8267e+13   2.6422e-09
   705.40   1.8271e+13   2.6438e-09
   705.50   1.8275e+13   2.6454e-09
   705.60   1.8279e+13   2.6470e-09
   705.70   1.8283e+13   2.6487e-09
   705.80   1.8287e+13   2.6503e-09
   705.90   1.8290e+13   2.6520e-09
   706.00   1.8294e+13   2.6536e-09
   706.10   1.8298e+13   2.6551e-09
   706.20   1.8302e+13   2.6568e-09
   706.30   1.8306e+13   2.6584e-09
   706.40   1.8310e+13   2.6601e-09
   706.50   1.8314e+13   2.6617e-09
   706.60   1.8318e+13   2.6634e-09
   706.70   1.8321e+13   2.6650e-09
   706.80   1.8325e+13   2.6667e-09
   706.90   1.8329e+13   2.6682e-09
   707.00   1.8333e+13   2.6699e-09
   707.10   1.8337e+13   2.6715e-09
   707.20   1.8341e+13   2.6732e-09
   707.30   1.8345e+13   2.6748e-09
   707.40   1.8349e+13   2.6765e-09
   707.50   1.8353e+13   2.6781e-09
   707.60   1.8356e+13   2.6798e-09
   707.70   1.8360e+13   2.6814e-09
   707.80   1.8364e+13   2.6830e-09
   707.90   1.8368e+13   2.6847e-09
   708.00   1.8372e+13   2.6863e-09
   708.10   1.8376e+13   2.6880e-09
   708.20   1.8380e+13   2.6896e-09
   708.30   1.8384e+13   2.6913e-09
   708.40   1.8387e+13   2.6930e-09
   708.50   1.8391e+13   2.6945e-09
   708.60   1.8395e+13   2.6962e-09
   708.70   1.8399e+13   2.6979e-09
   708.80   1.8403e+13   2.6995e-09
   708.90   1.8407e+13   2.7012e-09
   709.00   1.8411e+13   2.7029e-09
   709.10   1.8415e+13   2.7045e-09
   709.20   1.8419e+13   2.7062e-09
   709.30   1.8422e+13   2.7078e-09
   709.40   1.8426e+13   2.7094e-09
   709.50   1.8430e+13   2.7111e-09
   709.60   1.8434e+13   2.7128e-09
   709.70   1.8438e+13   2.7144e-09
   709.80   1.8442e+13   2.7161e-09
   709.90   1.8446e+13   2.7178e-09
   710.00   1.8450e+13   2.7195e-09
   710.10   1.8453e+13   2.7211e-09
   710.20   1.8457e+13   2.7227e-09
   710.30   1.8461e+13   2.7244e-09
   710.40   1.8465e+13   2.7261e-09
   710.50   1.8469e+13   2.7278e-09
   710.60   1.8473e+13   2.7294e-09
   710.70   1.8477e+13   2.7311e-09
   710.80   1.8481e+13   2.7328e-09
   710.90   1.8485e+13   2.7345e-09
   711.00   1.8488e+13   2.7361e-09
   711.10   1.8492e+13   2.7378e-09
   711.20   1.8496e+13   2.7394e-09
   711.30   1.8500e+13   2.7411e-09
   711.40   1.8504e+13   2.7428e-09
   711.50   1.8508e+13   2.7445e-09
   711.60   1.8512e+13   2.7462e-09
   711.70   1.8516e+13   2.7479e-09
   711.80   1.8519e+13   2.7495e-09
   711.90   1.8523e+13   2.7512e-09
   712.00   1.8527e+13   2.7528e-09
   712.10   1.8531e+13   2.7545e-09
   712.20   1.8535e+13   2.7562e-09
   712.30   1.8539e+13   2.7579e-09
   712.40   1.8543e+13   2.7596e-09
   712.50   1.8547e+13   2.7613e-09
   712.60   1.8551e+13   2.7629e-09
   712.70   1.8554e+13   2.7646e-09
   712.80   1.8558e+13   2.7663e-09
   712.90   1.8562e+13   2.7680e-09
   713.00   1.8566e+13   2.7697e-09
   713.10   1.8570e+13   2.7714e-09
   713.20   1.8574e+13   2.7731e-09
   713.30   1.8578e+13   2.7748e-09
   713.40   1.8582e+13   2.7764e-09
   713.50   1.8586e+13   2.7781e-09
   713.60   1.8589e+13   2.7798e-09
   713.70   1.8593e+13   2.7815e-09
   713.80   1.8597e+13   2.7833e-09
   713.90   1.8601e+13   2.7850e-09
   714.00   1.8605e+13   2.7867e-09
   714.10   1.8609e+13   2.7884e-09
   714.20   1.8613e+13   2.7900e-09
   714.30   1.8617e+13   2.7917e-09
   714.40   1.8620e+13   2.7934e-09
   714.50   1.8624e+13   2.7951e-09
   714.60   1.8628e+13   2.7968e-09
   714.70   1.8632e+13   2.7986e-09
   714.80   1.8636e+13   2.8003e-09
   714.90   1.8640e+13   2.8019e-09
   715.00   1.8644e+13   2.8036e-09
   715.10   1.8648e+13   2.8053e-09
   715.20   1.8652e+13   2.8070e-09
   715.30   1.8655e+13   2.8088e-09
   715.40   1.8659e+13   2.8105e-09
   715.50   1.8663e+13   2.8122e-09
   715.60   1.8667e+13   2.8139e-09
   715.70   1.8671e+13   2.8156e-09
   715.80   1.8675e+13   2.8173e-09
   715.90   1.8679e+13   2.8190e-09
   716.00   1.8683e+13   2.8207e-09
   716.10   1.8687e+13   2.8225e-09
   716.20   1.8690e+13   2.8242e-09
   716.30   1.8694e+13   2.8259e-09
   716.40   1.8698e+13   2.8276e-09
   716.50   1.8702e+13   2.8293e-09
   716.60   1.8706e+13   2.8310e-09
   716.70   1.8710e+13   2.8327e-09
   716.80   1.8714e+13   2.8345e-09
   716.90   1.8718e+13   2.8362e-09
   717.00   1.8722e+13   2.8379e-09
   717.10   1.8725e+13   2.8397e-09
   717.20   1.8729e+13   2.8414e-09
   717.30   1.8733e+13   2.8431e-09
   717.40   1.8737e+13   2.8448e-09
   717.50   1.8741e+13   2.8465e-09
   717.60   1.8745e+13   2.8483e-09
   717.70   1.8749e+13   2.8500e-09
   717.80   1.8753e+13   2.8517e-09
   717.90   1.8757e+13   2.8535e-09
   718.00   1.8760e+13   2.8552e-09
   718.10   1.8764e+13   2.8569e-09
   718.20   1.8768e+13   2.8586e-09
   718.30   1.8772e+13   2.8604e-09
   718.40   1.8776e+13   2.8621e-09
   718.50   1.8780e+13   2.8639e-09
   718.60   1.8784e+13   2.8656e-09
   718.70   1.8788e+13   2.8674e-09
   718.80   1.8792e+13   2.8691e-09
   718.90   1.8795e+13   2.8708e-09
   719.00   1.8799e+13   2.8725e-09
   719.10   1.8803e+13   2.8743e-09
   719.20   1.8807e+13   2.8760e-09
   719.30   1.8811e+13   2.8778e-09
   719.40   1.8815e+13   2.8795e-09
   719.50   1.8819e+13   2.8813e-09
   719.60   1.8823e+13   2.8830e-09
   719.70   1.8827e+13   2.8848e-09
   719.80   1.8830e+13   2.8864e-09
   719.90   1.8834e+13   2.8882e-09
   720.00   1.8838e+13   2.8900e-09
   720.10   1.8842e+13   2.8917e-09
   720.20   1.8846e+13   2.8935e-09
   720.30   1.8850e+13   2.8953e-09
   720.40   1.8854e+13   2.8970e-09
   720.50   1.8858e+13   2.8988e-09
   720.60   1.8862e+13   2.9004e-09
   720.70   1.8865e+13   2.9022e-09
   720.80   1.8869e+13   2.9040e-09
   720.90   1.8873e+13   2.9057e-09
   721.00   1.8877e+13   2.9075e-09
   721.10   1.8881e+13   2.9093e-09
   721.20   1.8885e+13   2.9111e-09
   721.30   1.8889e+13   2.9128e-09
   721.40   1.8893e+13   2.9146e-09
   721.50   1.8897e+13   2.9163e-09
   721.60   1.8900e+13   2.9181e-09
   721.70   1.8904e+13   2.9198e-09
   721.80   1.8908e+13   2.9216e-09
   721.90   1.8912e+13   2.9234e-09
   722.00   1.8916e+13   2.9252e-09
   722.10   1.8920e+13   2.9269e-09
   722.20   1.8924e+13   2.9287e-09
   722.30   1.8928e+13   2.9304e-09
   722.40   1.8932e+13   2.9322e-09
   722.50   1.8935e+13   2.9340e-09
   722.60   1.8939e+13   2.9357e-09
   722.70   1.8943e+13   2.9375e-09
   722.80   1.8947e+13   2.9393e-09
   722.90   1.8951e+13   2.9411e-09
   723.00   1.8955e+13   2.9429e-09
   723.10   1.8959e+13   2.9446e-09
   723.20   1.8963e+13   2.9464e-09
   723.30   1.8967e+13   2.9481e-09
   723.40   1.8970e+13   2.9499e-09
   723.50   1.8974e+13   2.9517e-09
   723.60   1.8978e+13   2.9535e-09
   723.70   1.8982e+13   2.9553e-09
   723.80   1.8986e+13   2.9571e-09
   723.90   1.8990e+13   2.9588e-09
   724.00   1.8994e+13   2.9606e-09
   724.10   1.8998e+13   2.9624e-09
   724.20   1.9002e+13   2.9642e-09
   724.30   1.9006e+13   2.9660e-09
   724.40   1.9009e+13   2.9678e-09
   724.50   1.9013e+13   2.9696e-09
   724.60   1.9017e+13   2.9714e-09
   724.70   1.9021e+13   2.9732e-09
   724.80   1.9025e+13   2.9749e-09
   724.90   1.9029e+13   2.9767e-09
   725.00   1.9033e+13   2.9785e-09
   725.10   1.9037e+13   2.9803e-09
   725.20   1.9041e+13   2.9821e-09
   725.30   1.9044e+13   2.9839e-09
   725.40   1.9048e+13   2.9857e-09
   725.50   1.9052e+13   2.9875e-09
   725.60   1.9056e+13   2.9892e-09
   725.70   1.9060e+13   2.9910e-09
   725.80   1.9064e+13   2.9929e-09
   725.90   1.9068e+13   2.9947e-09
   726.00   1.9072e+13   2.9965e-09
   726.10   1.9076e+13   2.9983e-09
   726.20   1.9079e+13   3.0001e-09
   726.30   1.9083e+13   3.0019e-09
   726.40   1.9087e+13   3.0037e-09
   726.50   1.9091e+13   3.0055e-09
   726.60   1.9095e+13   3.0073e-09
   726.70   1.9099e+13   3.0091e-09
   726.80   1.9103e+13   3.0109e-09
   726.90   1.9107e+13   3.0127e-09
   727.00   1.9111e+13   3.0146e-09
   727.10   1.9115e+13   3.0164e-09
   727.20   1.9118e+13   3.0181e-09
   727.30   1.9122e+13   3.0199e-09
   727.40   1.9126e+13   3.0218e-09
   727.50   1.9130e+13   3.0236e-09
   727.60   1.9134e+13   3.0254e-09
   727.70   1.9138e+13   3.0272e-09
   727.80   1.9142e+13   3.0291e-09
   727.90   1.9146e+13   3.0309e-09
   728.00   1.9150e+13   3.0327e-09
   728.10   1.9153e+13   3.0346e-09
   728.20   1.9157e+13   3.0363e-09
   728.30   1.9161e+13   3.0381e-09
   728.40   1.9165e+13   3.0400e-09
   728.50   1.9169e+13   3.0418e-09
   728.60   1.9173e+13   3.0436e-09
   728.70   1.9177e+13   3.0455e-09
   728.80   1.9181e+13   3.0473e-09
   728.90   1.9185e+13   3.0490e-09
   729.00   1.9189e+13   3.0509e-09
   729.10   1.9192e+13   3.0527e-09
   729.20   1.9196e+13   3.0546e-09
   729.30   1.9200e+13   3.0564e-09
   729.40   1.9204e+13   3.0582e-09
   729.50   1.9208e+13   3.0601e-09
   729.60   1.9212e+13   3.0619e-09
   729.70   1.9216e+13   3.0638e-09
   729.80   1.9220e+13   3.0656e-09
   729.90   1.9224e+13   3.0674e-09
   730.00   1.9227e+13   3.0692e-09
   730.10   1.9231e+13   3.0711e-09
   730.20   1.9235e+13   3.0729e-09
   730.30   1.9239e+13   3.0748e-09
   730.40   1.9243e+13   3.0766e-09
   730.50   1.9247e+13   3.0785e-09
   730.60   1.9251e+13   3.0802e-09
   730.70   1.9255e+13   3.0821e-09
   730.80   1.9259e+13   3.0839e-09
   730.90   1.9263e+13   3.0858e-09
   731.00   1.9266e+13   3.0877e-09
   731.10   1.9270e+13   3.0895e-09
   731.20   1.9274e+13   3.0914e-09
   731.30   1.9278e+13   3.0932e-09
   731.40   1.9282e+13   3.0951e-09
   731.50   1.9286e+13   3.0969e-09
   731.60   1.9290e+13   3.0987e-09
   731.70   1.9294e+13   3.1006e-09
   731.80   1.9298e+13   3.1024e-09
   731.90   1.9302e+13   3.1043e-09
   732.00   1.9305e+13   3.1062e-09
   732.10   1.9309e+13   3.1080e-09
   732.20   1.9313e+13   3.1099e-09
   732.30   1.9317e+13   3.1117e-09
   732.40   1.9321e+13   3.1136e-09
   732.50   1.9325e+13   3.1154e-09
   732.60   1.9329e+13   3.1173e-09
   732.70   1.9333e+13   3.1192e-09
   732.80   1.9337e+13   3.1210e-09
   732.90   1.9340e+13   3.1229e-09
   733.00   1.9344e+13   3.1248e-09
   733.10   1.9348e+13   3.1267e-09
   733.20   1.9352e+13   3.1285e-09
   733.30   1.9356e+13   3.1303e-09
   733.40   1.9360e+13   3.1322e-09
   733.50   1.9364e+13   3.1341e-09
   733.60   1.9368e+13   3.1360e-09
   733.70   1.9372e+13   3.1378e-09
   733.80   1.9376e+13   3.1397e-09
   733.90   1.9379e+13   3.1416e-09
   734.00   1.9383e+13   3.1435e-09
   734.10   1.9387e+13   3.1453e-09
   734.20   1.9391e+13   3.1472e-09
   734.30   1.9395e+13   3.1491e-09
   734.40   1.9399e+13   3.1509e-09
   734.50   1.9403e+13   3.1528e-09
   734.60   1.9407e+13   3.1547e-09
   734.70   1.9411e+13   3.1566e-09
   734.80   1.9415e+13   3.1585e-09
   734.90   1.9418e+13   3.1604e-09
   735.00   1.9422e+13   3.1622e-09
   735.10   1.9426e+13   3.1641e-09
   735.20   1.9430e+13   3.1660e-09
   735.30   1.9434e+13   3.1679e-09
   735.40   1.9438e+13   3.1698e-09
   735.50   1.9442e+13   3.1717e-09
   735.60   1.9446e+13   3.1736e-09
   735.70   1.9450e+13   3.1755e-09
   735.80   1.9454e+13   3.1773e-09
   735.90   1.9457e+13   3.1792e-09
   736.00   1.9461e+13   3.1811e-09
   736.10   1.9465e+13   3.1830e-09
   736.20   1.9469e+13   3.1849e-09
   736.30   1.9473e+13   3.1868e-09
   736.40   1.9477e+13   3.1887e-09
   736.50   1.9481e+13   3.1906e-09
   736.60   1.9485e+13   3.1925e-09
   736.70   1.9489e+13   3.1943e-09
   736.80   1.9493e+13   3.1962e-09
   736.90   1.9496e+13   3.1981e-09
   737.00   1.9500e+13   3.2001e-09
   737.10   1.9504e+13   3.2020e-09
   737.20   1.9508e+13   3.2039e-09
   737.30   1.9512e+13   3.2058e-09
   737.40   1.9516e+13   3.2077e-09
   737.50   1.9520e+13   3.2095e-09
   737.60   1.9524e+13   3.2115e-09
   737.70   1.9528e+13   3.2134e-09
   737.80   1.9532e+13   3.2153e-09
   737.90   1.9535e+13   3.2172e-09
   738.00   1.9539e+13   3.2191e-09
   738.10   1.9543e+13   3.2211e-09
   738.20   1.9547e+13   3.2230e-09
   738.30   1.9551e+13   3.2249e-09
   738.40   1.9555e+13   3.2267e-09
   738.50   1.9559e+13   3.2287e-09
   738.60   1.9563e+13   3.2306e-09
   738.70   1.9567e+13   3.2325e-09
   738.80   1.9571e+13   3.2344e-09
   738.90   1.9574e+13   3.2364e-09
   739.00   1.9578e+13   3.2383e-09
   739.10   1.9582e+13   3.2402e-09
   739.20   1.9586e+13   3.2422e-09
   739.30   1.9590e+13   3.2440e-09
   739.40   1.9594e+13   3.2459e-09
   739.50   1.9598e+13   3.2479e-09
   739.60   1.9602e+13   3.2498e-09
   739.70   1.9606e+13   3.2517e-09
   739.80   1.9610e+13   3.2537e-09
   739.90   1.9613e+13   3.2556e-09
   740.00   1.9617e+13   3.2575e-09
   740.10   1.9621e+13   3.2594e-09
   740.20   1.9625e+13   3.2613e-09
   740.30   1.9629e+13   3.2633e-09
   740.40   1.9633e+13   3.2652e-09
   740.50   1.9637e+13   3.2672e-09
   740.60   1.9641e+13   3.2691e-09
   740.70   1.9645e+13   3.2711e-09
   740.80   1.9649e+13   3.2730e-09
   740.90   1.9652e+13   3.2749e-09
   741.00   1.9656e+13   3.2768e-09
   741.10   1.9660e+13   3.2787e-09
   741.20   1.9664e+13   3.2807e-09
   741.30   1.9668e+13   3.2826e-09
   741.40   1.9672e+13   3.2846e-09
   741.50   1.9676e+13   3.2866e-09
   741.60   1.9680e+13   3.2885e-09
   741.70   1.9684e+13   3.2905e-09
   741.80   1.9688e+13   3.2924e-09
   741.90   1.9691e+13   3.2943e-09
   742.00   1.9695e+13   3.2962e-09
   742.10   1.9699e+13   3.2982e-09
   742.20   1.9703e+13   3.3002e-09
   742.30   1.9707e+13   3.3021e-09
   742.40   1.9711e+13   3.3041e-09
   742.50   1.9715e+13   3.3060e-09
   742.60   1.9719e+13   3.3080e-09
   742.70   1.9723e+13   3.3100e-09
   742.80   1.9727e+13   3.3118e-09
   742.90   1.9731e+13   3.3138e-09
   743.00   1.9734e+13   3.3158e-09
   743.10   1.9738e+13   3.3177e-09
   743.20   1.9742e+13   3.3197e-09
   743.30   1.9746e+13   3.3217e-09
   743.40   1.9750e+13   3.3237e-09
   743.50   1.9754e+13   3.3256e-09
   743.60   1.9758e+13   3.3276e-09
   743.70   1.9762e+13   3.3295e-09
   743.80   1.9766e+13   3.3314e-09
   743.90   1.9770e+13   3.3334e-09
   744.00   1.9773e+13   3.3354e-09
   744.10   1.9777e+13   3.3374e-09
   744.20   1.9781e+13   3.3394e-09
   744.30   1.9785e+13   3.3413e-09
   744.40   1.9789e+13   3.3433e-09
   744.50   1.9793e+13   3.3453e-09
   744.60   1.9797e+13   3.3472e-09
   744.70   1.9801e+13   3.3492e-09
   744.80   1.9805e+13   3.3511e-09
   744.90   1.9809e+13   3.3531e-09
   745.00   1.9813e+13   3.3551e-09
   745.10   1.9816e+13   3.3571e-09
   745.20   1.9820e+13   3.3591e-09
   745.30   1.9824e+13   3.3611e-09
   745.40   1.9828e+13   3.3631e-09
   745.50   1.9832e+13   3.3650e-09
   745.60   1.9836e+13   3.3670e-09
   745.70   1.9840e+13   3.3690e-09
   745.80   1.9844e+13   3.3709e-09
   745.90   1.9848e+13   3.3729e-09
   746.00   1.9852e+13   3.3749e-09
   746.10   1.9855e+13   3.3769e-09
   746.20   1.9859e+13   3.3789e-09
   746.30   1.9863e+13   3.3808e-09
   746.40   1.9867e+13   3.3828e-09
   746.50   1.9871e+13   3.3848e-09
   746.60   1.9875e+13   3.3868e-09
   746.70   1.9879e+13   3.3888e-09
   746.80   1.9883e+13   3.3908e-09
   746.90   1.9887e+13   3.3928e-09
   747.00   1.9891e+13   3.3948e-09
   747.10   1.9895e+13   3.3969e-09
   747.20   1.9898e+13   3.3989e-09
   747.30   1.9902e+13   3.4008e-09
   747.40   1.9906e+13   3.4028e-09
   747.50   1.9910e+13   3.4048e-09
   747.60   1.9914e+13   3.4068e-09
   747.70   1.9918e+13   3.4088e-09
   747.80   1.9922e+13   3.4108e-09
   747.90   1.9926e+13   3.4128e-09
   748.00   1.9930e+13   3.4149e-09
   748.10   1.9934e+13   3.4169e-09
   748.20   1.9937e+13   3.4188e-09
   748.30   1.9941e+13   3.4208e-09
   748.40   1.9945e+13   3.4228e-09
   748.50   1.9949e+13   3.4248e-09
   748.60   1.9953e+13   3.4269e-09
   748.70   1.9957e+13   3.4289e-09
   748.80   1.9961e+13   3.4309e-09
   748.90   1.9965e+13   3.4329e-09
   749.00   1.9969e+13   3.4350e-09
   749.10   1.9973e+13   3.4369e-09
   749.20   1.9977e+13   3.4389e-09
   749.30   1.9980e+13   3.4409e-09
   749.40   1.9984e+13   3.4430e-09
   749.50   1.9988e+13   3.4450e-09
   749.60   1.9992e+13   3.4470e-09
   749.70   1.9996e+13   3.4491e-09
   749.80   2.0000e+13   3.4511e-09
   749.90   2.0004e+13   3.4531e-09
   750.00   2.0008e+13   3.4551e-09
   750.10   2.0012e+13   3.4571e-09
   750.20   2.0016e+13   3.4591e-09
   750.30   2.0020e+13   3.4612e-09
   750.40   2.0023e+13   3.4632e-09
   750.50   2.0027e+13   3.4652e-09
   750.60   2.0031e+13   3.4673e-09
   750.70   2.0035e+13   3.4693e-09
   750.80   2.0039e+13   3.4714e-09
   750.90   2.0043e+13   3.4733e-09
   751.00   2.0047e+13   3.4753e-09
   751.10   2.0051e+13   3.4774e-09
   751.20   2.0055e+13   3.4794e-09
   751.30   2.0059e+13   3.4815e-09
   751.40   2.0063e+13   3.4835e-09
   751.50   2.0066e+13   3.4856e-09
   751.60   2.0070e+13   3.4876e-09
   751.70   2.0074e+13   3.4897e-09
   751.80   2.0078e+13   3.4917e-09
   751.90   2.0082e+13   3.4937e-09
   752.00   2.0086e+13   3.4957e-09
   752.10   2.0090e+13   3.4978e-09
   752.20   2.0094e+13   3.4998e-09
   752.30   2.0098e+13   3.5019e-09
   752.40   2.0102e+13   3.5040e-09
   752.50   2.0106e+13   3.5060e-09
   752.60   2.0109e+13   3.5081e-09
   752.70   2.0113e+13   3.5100e-09
   752.80   2.0117e+13   3.5121e-09
   752.90   2.0121e+13   3.5142e-09
   753.00   2.0125e+13   3.5162e-09
   753.10   2.0129e+13   3.5183e-09
   753.20   2.0133e+13   3.5204e-09
   753.30   2.0137e+13   3.5224e-09
   753.40   2.0141e+13   3.5245e-09
   753.50   2.0145e+13   3.5266e-09
   753.60   2.0149e+13   3.5285e-09
   753.70   2.0152e+13   3.5306e-09
   753.80   2.0156e+13   3.5327e-09
   753.90   2.0160e+13   3.5347e-09
   754.00   2.0164e+13   3.5368e-09
   754.10   2.0168e+13   3.5389e-09
   754.20   2.0172e+13   3.5410e-09
   754.30   2.0176e+13   3.5430e-09
   754.40   2.0180e+13   3.5451e-09
   754.50   2.0184e+13   3.5471e-09
   754.60   2.0188e+13   3.5492e-09
   754.70   2.0192e+13   3.5512e-09
   754.80   2.0195e+13   3.5533e-09
   754.90   2.0199e+13   3.5554e-09
   755.00   2.0203e+13   3.5575e-09
   755.10   2.0207e+13   3.5596e-09
   755.20   2.0211e+13   3.5617e-09
   755.30   2.0215e+13   3.5637e-09
   755.40   2.0219e+13   3.5658e-09
   755.50   2.0223e+13   3.5678e-09
   755.60   2.0227e+13   3.5699e-09
   755.70   2.0231e+13   3.5720e-09
   755.80   2.0235e+13   3.5741e-09
   755.90   2.0238e+13   3.5762e-09
   756.00   2.0242e+13   3.5783e-09
   756.10   2.0246e+13   3.5804e-09
   756.20   2.0250e+13   3.5825e-09
   756.30   2.0254e+13   3.5846e-09
   756.40   2.0258e+13   3.5865e-09
   756.50   2.0262e+13   3.5886e-09
   756.60   2.0266e+13   3.5907e-09
   756.70   2.0270e+13   3.5928e-09
   756.80   2.0274e+13   3.5949e-09
   756.90   2.0278e+13   3.5970e-09
   757.00   2.0281e+13   3.5991e-09
   757.10   2.0285e+13   3.6012e-09
   757.20   2.0289e+13   3.6034e-09
   757.30   2.0293e+13   3.6055e-09
   757.40   2.0297e+13   3.6075e-09
   757.50   2.0301e+13   3.6096e-09
   757.60   2.0305e+13   3.6117e-09
   757.70   2.0309e+13   3.6138e-09
   757.80   2.0313e+13   3.6159e-09
   757.90   2.0317e+13   3.6180e-09
   758.00   2.0321e+13   3.6201e-09
   758.10   2.0325e+13   3.6222e-09
   758.20   2.0328e+13   3.6243e-09
   758.30   2.0332e+13   3.6264e-09
   758.40   2.0336e+13   3.6285e-09
   758.50   2.0340e+13   3.6306e-09
   758.60   2.0344e+13   3.6327e-09
   758.70   2.0348e+13   3.6348e-09
   758.80   2.0352e+13   3.6370e-09
   758.90   2.0356e+13   3.6391e-09
   759.00   2.0360e+13   3.6412e-09
   759.10   2.0364e+13   3.6433e-09
   759.20   2.0368e+13   3.6454e-09
   759.30   2.0371e+13   3.6475e-09
   759.40   2.0375e+13   3.6496e-09
   759.50   2.0379e+13   3.6517e-09
   759.60   2.0383e+13   3.6538e-09
   759.70   2.0387e+13   3.6560e-09
   759.80   2.0391e+13   3.6581e-09
   759.90   2.0395e+13   3.6602e-09
   760.00   2.0399e+13   3.6624e-09
   760.10   2.0403e+13   3.6645e-09
   760.20   2.0407e+13   3.6665e-09
   760.30   2.0411e+13   3.6687e-09
   760.40   2.0415e+13   3.6708e-09
   760.50   2.0418e+13   3.6729e-09
   760.60   2.0422e+13   3.6751e-09
   760.70   2.0426e+13   3.6772e-09
   760.80   2.0430e+13   3.6794e-09
   760.90   2.0434e+13   3.6815e-09
   761.00   2.0438e+13   3.6836e-09
   761.10   2.0442e+13   3.6857e-09
   761.20   2.0446e+13   3.6878e-09
   761.30   2.0450e+13   3.6900e-09
   761.40   2.0454e+13   3.6921e-09
   761.50   2.0458e+13   3.6943e-09
   761.60   2.0461e+13   3.6964e-09
   761.70   2.0465e+13   3.6986e-09
   761.80   2.0469e+13   3.7007e-09
   761.90   2.0473e+13   3.7029e-09
   762.00   2.0477e+13   3.7050e-09
   762.10   2.0481e+13   3.7071e-09
   762.20   2.0485e+13   3.7092e-09
   762.30   2.0489e+13   3.7114e-09
   762.40   2.0493e+13   3.7135e-09
   762.50   2.0497e+13   3.7157e-09
   762.60   2.0501e+13   3.7178e-09
   762.70   2.0505e+13   3.7200e-09
   762.80   2.0508e+13   3.7222e-09
   762.90   2.0512e+13   3.7242e-09
   763.00   2.0516e+13   3.7264e-09
   763.10   2.0520e+13   3.7285e-09
   763.20   2.0524e+13   3.7307e-09
   763.30   2.0528e+13   3.7329e-09
   763.40   2.0532e+13   3.7350e-09
   763.50   2.0536e+13   3.7372e-09
   763.60   2.0540e+13   3.7394e-09
   763.70   2.0544e+13   3.7415e-09
   763.80   2.0548e+13   3.7437e-09
   763.90   2.0552e+13   3.7459e-09
   764.00   2.0555e+13   3.7480e-09
   764.10   2.0559e+13   3.7501e-09
   764.20   2.0563e+13   3.7523e-09
   764.30   2.0567e+13   3.7545e-09
   764.40   2.0571e+13   3.7567e-09
   764.50   2.0575e+13   3.7588e-09
   764.60   2.0579e+13   3.7610e-09
   764.70   2.0583e+13   3.7632e-09
   764.80   2.0587e+13   3.7654e-09
   764.90   2.0591e+13   3.7674e-09
   765.00   2.0595e+13   3.7696e-09
   765.10   2.0598e+13   3.7718e-09
   765.20   2.0602e+13   3.7740e-09
   765.30   2.0606e+13   3.7762e-09
   765.40   2.0610e+13   3.7784e-09
   765.50   2.0614e+13   3.7806e-09
   765.60   2.0618e+13   3.7827e-09
   765.70   2.0622e+13   3.7849e-09
   765.80   2.0626e+13   3.7871e-09
   765.90   2.0630e+13   3.7892e-09
   766.00   2.0634e+13   3.7914e-09
   766.10   2.0638e+13   3.7936e-09
   766.20   2.0642e+13   3.7958e-09
   766.30   2.0645e+13   3.7980e-09
   766.40   2.0649e+13   3.8002e-09
   766.50   2.0653e+13   3.8024e-09
   766.60   2.0657e+13   3.8046e-09
   766.70   2.0661e+13   3.8068e-09
   766.80   2.0665e+13   3.8089e-09
   766.90   2.0669e+13   3.8111e-09
   767.00   2.0673e+13   3.8133e-09
   767.10   2.0677e+13   3.8155e-09
   767.20   2.0681e+13   3.8177e-09
   767.30   2.0685e+13   3.8199e-09
   767.40   2.0689e+13   3.8221e-09
   767.50   2.0692e+13   3.8243e-09
   767.60   2.0696e+13   3.8265e-09
   767.70   2.0700e+13   3.8287e-09
   767.80   2.0704e+13   3.8308e-09
   767.90   2.0708e+13   3.8330e-09
   768.00   2.0712e+13   3.8353e-09
   768.10   2.0716e+13   3.8375e-09
   768.20   2.0720e+13   3.8397e-09
   768.30   2.0724e+13   3.8419e-09
   768.40   2.0728e+13   3.8441e-09
   768.50   2.0732e+13   3.8463e-09
   768.60   2.0736e+13   3.8485e-09
   768.70   2.0739e+13   3.8507e-09
   768.80   2.0743e+13   3.8529e-09
   768.90   2.0747e+13   3.8551e-09
   769.00   2.0751e+13   3.8573e-09
   769.10   2.0755e+13   3.8596e-09
   769.20   2.0759e+13   3.8618e-09
   769.30   2.0763e+13   3.8640e-09
   769.40   2.0767e+13   3.8662e-09
   769.50   2.0771e+13   3.8685e-09
   769.60   2.0775e+13   3.8706e-09
   769.70   2.0779e+13   3.8728e-09
   769.80   2.0783e+13   3.8751e-09
   769.90   2.0787e+13   3.8773e-09
   770.00   2.0790e+13   3.8795e-09
   770.10   2.0794e+13   3.8818e-09
   770.20   2.0798e+13   3.8840e-09
   770.30   2.0802e+13   3.8862e-09
   770.40   2.0806e+13   3.8885e-09
   770.50   2.0810e+13   3.8907e-09
   770.60   2.0814e+13   3.8928e-09
   770.70   2.0818e+13   3.8951e-09
   770.80   2.0822e+13   3.8973e-09
   770.90   2.0826e+13   3.8996e-09
   771.00   2.0830e+13   3.9018e-09
   771.10   2.0834e+13   3.9040e-09
   771.20   2.0837e+13   3.9063e-09
   771.30   2.0841e+13   3.9085e-09
   771.40   2.0845e+13   3.9108e-09
   771.50   2.0849e+13   3.9130e-09
   771.60   2.0853e+13   3.9152e-09
   771.70   2.0857e+13   3.9174e-09
   771.80   2.0861e+13   3.9197e-09
   771.90   2.0865e+13   3.9219e-09
   772.00   2.0869e+13   3.9242e-09
   772.10   2.0873e+13   3.9264e-09
   772.20   2.0877e+13   3.9287e-09
   772.30   2.0881e+13   3.9310e-09
   772.40   2.0884e+13   3.9332e-09
   772.50   2.0888e+13   3.9355e-09
   772.60   2.0892e+13   3.9376e-09
   772.70   2.0896e+13   3.9399e-09
   772.80   2.0900e+13   3.9422e-09
   772.90   2.0904e+13   3.9444e-09
   773.00   2.0908e+13   3.9467e-09
   773.10   2.0912e+13   3.9489e-09
   773.20   2.0916e+13   3.9512e-09
   773.30   2.0920e+13   3.9535e-09
   773.40   2.0924e+13   3.9557e-09
   773.50   2.0928e+13   3.9579e-09
   773.60   2.0932e+13   3.9602e-09
   773.70   2.0935e+13   3.9625e-09
   773.80   2.0939e+13   3.9647e-09
   773.90   2.0943e+13   3.9670e-09
   774.00   2.0947e+13   3.9693e-09
   774.10   2.0951e+13   3.9715e-09
   774.20   2.0955e+13   3.9738e-09
   774.30   2.0959e+13   3.9761e-09
   774.40   2.0963e+13   3.9784e-09
   774.50   2.0967e+13   3.9807e-09
   774.60   2.0971e+13   3.9828e-09
   774.70   2.0975e+13   3.9851e-09
   774.80   2.0979e+13   3.9874e-09
   774.90   2.0982e+13   3.9897e-09
   775.00   2.0986e+13   3.9920e-09
   775.10   2.0990e+13   3.9943e-09
   775.20   2.0994e+13   3.9965e-09
   775.30   2.0998e+13   3.9988e-09
   775.40   2.1002e+13   4.0011e-09
   775.50   2.1006e+13   4.0034e-09
   775.60   2.1010e+13   4.0056e-09
   775.70   2.1014e+13   4.0079e-09
   775.80   2.1018e+13   4.0102e-09
   775.90   2.1022e+13   4.0125e-09
   776.00   2.1026e+13   4.0148e-09
   776.10   2.1030e+13   4.0171e-09
   776.20   2.1033e+13   4.0194e-09
   776.30   2.1037e+13   4.0217e-09
   776.40   2.1041e+13   4.0239e-09
   776.50   2.1045e+13   4.0262e-09
   776.60   2.1049e+13   4.0285e-09
   776.70   2.1053e+13   4.0308e-09
   776.80   2.1057e+13   4.0331e-09
   776.90   2.1061e+13   4.0354e-09
   777.00   2.1065e+13   4.0377e-09
   777.10   2.1069e+13   4.0400e-09
   777.20   2.1073e+13   4.0423e-09
   777.30   2.1077e+13   4.0446e-09
   777.40   2.1081e+13   4.0469e-09
   777.50   2.1084e+13   4.0491e-09
   777.60   2.1088e+13   4.0514e-09
   777.70   2.1092e+13   4.0538e-09
   777.80   2.1096e+13   4.0561e-09
   777.90   2.1100e+13   4.0584e-09
   778.00   2.1104e+13   4.0607e-09
   778.10   2.1108e+13   4.0630e-09
   778.20   2.1112e+13   4.0653e-09
   778.30   2.1116e+13   4.0677e-09
   778.40   2.1120e+13   4.0699e-09
   778.50   2.1124e+13   4.0722e-09
   778.60   2.1128e+13   4.0745e-09
   778.70   2.1132e+13   4.0768e-09
   778.80   2.1135e+13   4.0792e-09
   778.90   2.1139e+13   4.0815e-09
   779.00   2.1143e+13   4.0838e-09
   779.10   2.1147e+13   4.0861e-09
   779.20   2.1151e+13   4.0885e-09
   779.30   2.1155e+13   4.0908e-09
   779.40   2.1159e+13   4.0931e-09
   779.50   2.1163e+13   4.0954e-09
   779.60   2.1167e+13   4.0977e-09
   779.70   2.1171e+13   4.1000e-09
   779.80   2.1175e+13   4.1024e-09
   779.90   2.1179e+13   4.1047e-09
   780.00   2.1183e+13   4.1070e-09
   780.10   2.1186e+13   4.1094e-09
   780.20   2.1190e+13   4.1117e-09
   780.30   2.1194e+13   4.1141e-09
   780.40   2.1198e+13   4.1164e-09
   780.50   2.1202e+13   4.1186e-09
   780.60   2.1206e+13   4.1210e-09
   780.70   2.1210e+13   4.1233e-09
   780.80   2.1214e+13   4.1257e-09
   780.90   2.1218e+13   4.1280e-09
   781.00   2.1222e+13   4.1304e-09
   781.10   2.1226e+13   4.1327e-09
   781.20   2.1230e+13   4.1351e-09
   781.30   2.1234e+13   4.1374e-09
   781.40   2.1237e+13   4.1397e-09
   781.50   2.1241e+13   4.1420e-09
   781.60   2.1245e+13   4.1444e-09
   781.70   2.1249e+13   4.1467e-09
   781.80   2.1253e+13   4.1491e-09
   781.90   2.1257e+13   4.1515e-09
   782.00   2.1261e+13   4.1538e-09
   782.10   2.1265e+13   4.1562e-09
   782.20   2.1269e+13   4.1585e-09
   782.30   2.1273e+13   4.1609e-09
   782.40   2.1277e+13   4.1633e-09
   782.50   2.1281e+13   4.1655e-09
   782.60   2.1285e+13   4.1679e-09
   782.70   2.1288e+13   4.1702e-09
   782.80   2.1292e+13   4.1726e-09
   782.90   2.1296e+13   4.1750e-09
   783.00   2.1300e+13   4.1774e-09
   783.10   2.1304e+13   4.1797e-09
   783.20   2.1308e+13   4.1821e-09
   783.30   2.1312e+13   4.1845e-09
   783.40   2.1316e+13   4.1868e-09
   783.50   2.1320e+13   4.1891e-09
   783.60   2.1324e+13   4.1915e-09
   783.70   2.1328e+13   4.1939e-09
   783.80   2.1332e+13   4.1962e-09
   783.90   2.1336e+13   4.1986e-09
   784.00   2.1340e+13   4.2010e-09
   784.10   2.1343e+13   4.2034e-09
   784.20   2.1347e+13   4.2058e-09
   784.30   2.1351e+13   4.2082e-09
   784.40   2.1355e+13   4.2104e-09
   784.50   2.1359e+13   4.2128e-09
   784.60   2.1363e+13   4.2152e-09
   784.70   2.1367e+13   4.2176e-09
   784.80   2.1371e+13   4.2200e-09
   784.90   2.1375e+13   4.2224e-09
   785.00   2.1379e+13   4.2248e-09
   785.10   2.1383e+13   4.2272e-09
   785.20   2.1387e+13   4.2295e-09
   785.30   2.1391e+13   4.2319e-09
   785.40   2.1394e+13   4.2343e-09
   785.50   2.1398e+13   4.2367e-09
   785.60   2.1402e+13   4.2390e-09
   785.70   2.1406e+13   4.2414e-09
   785.80   2.1410e+13   4.2438e-09
   785.90   2.1414e+13   4.2462e-09
   786.00   2.1418e+13   4.2486e-09
   786.10   2.1422e+13   4.2510e-09
   786.20   2.1426e+13   4.2534e-09
   786.30   2.1430e+13   4.2558e-09
   786.40   2.1434e+13   4.2582e-09
   786.50   2.1438e+13   4.2606e-09
   786.60   2.1442e+13   4.2630e-09
   786.70   2.1446e+13   4.2654e-09
   786.80   2.1449e+13   4.2678e-09
   786.90   2.1453e+13   4.2702e-09
   787.00   2.1457e+13   4.2726e-09
   787.10   2.1461e+13   4.2750e-09
   787.20   2.1465e+13   4.2774e-09
   787.30   2.1469e+13   4.2799e-09
   787.40   2.1473e+13   4.2823e-09
   787.50   2.1477e+13   4.2847e-09
   787.60   2.1481e+13   4.2870e-09
   787.70   2.1485e+13   4.2894e-09
   787.80   2.1489e+13   4.2918e-09
   787.90   2.1493e+13   4.2943e-09
   788.00   2.1497e+13   4.2967e-09
   788.10   2.1500e+13   4.2991e-09
   788.20   2.1504e+13   4.3015e-09
   788.30   2.1508e+13   4.3040e-09
   788.40   2.1512e+13   4.3064e-09
   788.50   2.1516e+13   4.3087e-09
   788.60   2.1520e+13   4.3112e-09
   788.70   2.1524e+13   4.3136e-09
   788.80   2.1528e+13   4.3160e-09
   788.90   2.1532e+13   4.3185e-09
   789.00   2.1536e+13   4.3209e-09
   789.10   2.1540e+13   4.3233e-09
   789.20   2.1544e+13   4.3258e-09
   789.30   2.1548e+13   4.3282e-09
   789.40   2.1552e+13   4.3306e-09
   789.50   2.1555e+13   4.3331e-09
   789.60   2.1559e+13   4.3354e-09
   789.70   2.1563e+13   4.3379e-09
   789.80   2.1567e+13   4.3403e-09
   789.90   2.1571e+13   4.3427e-09
   790.00   2.1575e+13   4.3452e-09
   790.10   2.1579e+13   4.3476e-09
   790.20   2.1583e+13   4.3501e-09
   790.30   2.1587e+13   4.3525e-09
   790.40   2.1591e+13   4.3550e-09
   790.50   2.1595e+13   4.3574e-09
   790.60   2.1599e+13   4.3598e-09
   790.70   2.1603e+13   4.3622e-09
   790.80   2.1607e+13   4.3647e-09
   790.90   2.1610e+13   4.3671e-09
   791.00   2.1614e+13   4.3696e-09
   791.10   2.1618e+13   4.3721e-09
   791.20   2.1622e+13   4.3745e-09
   791.30   2.1626e+13   4.3770e-09
   791.40   2.1630e+13   4.3794e-09
   791.50   2.1634e+13   4.3819e-09
   791.60   2.1638e+13   4.3843e-09
   791.70   2.1642e+13   4.3867e-09
   791.80   2.1646e+13   4.3892e-09
   791.90   2.1650e+13   4.3917e-09
   792.00   2.1654e+13   4.3941e-09
   792.10   2.1658e+13   4.3966e-09
   792.20   2.1662e+13   4.3991e-09
   792.30   2.1665e+13   4.4015e-09
   792.40   2.1669e+13   4.4040e-09
   792.50   2.1673e+13   4.4065e-09
   792.60   2.1677e+13   4.4089e-09
   792.70   2.1681e+13   4.4113e-09
   792.80   2.1685e+13   4.4138e-09
   792.90   2.1689e+13   4.4163e-09
   793.00   2.1693e+13   4.4188e-09
   793.10   2.1697e+13   4.4212e-09
   793.20   2.1701e+13   4.4237e-09
   793.30   2.1705e+13   4.4262e-09
   793.40   2.1709e+13   4.4287e-09
   793.50   2.1713e+13   4.4312e-09
   793.60   2.1717e+13   4.4336e-09
   793.70   2.1721e+13   4.4361e-09
   793.80   2.1724e+13   4.4385e-09
   793.90   2.1728e+13   4.4410e-09
   794.00   2.1732e+13   4.4435e-09
   794.10   2.1736e+13   4.4460e-09
   794.20   2.1740e+13   4.4485e-09
   794.30   2.1744e+13   4.4510e-09
   794.40   2.1748e+13   4.4535e-09
   794.50   2.1752e+13   4.4560e-09
   794.60   2.1756e+13   4.4585e-09
   794.70   2.1760e+13   4.4609e-09
   794.80   2.1764e+13   4.4634e-09
   794.90   2.1768e+13   4.4659e-09
   795.00   2.1772e+13   4.4684e-09
   795.10   2.1776e+13   4.4709e-09
   795.20   2.1779e+13   4.4734e-09
   795.30   2.1783e+13   4.4759e-09
   795.40   2.1787e+13   4.4784e-09
   795.50   2.1791e+13   4.4809e-09
   795.60   2.1795e+13   4.4834e-09
   795.70   2.1799e+13   4.4859e-09
   795.80   2.1803e+13   4.4884e-09
   795.90   2.1807e+13   4.4908e-09
   796.00   2.1811e+13   4.4933e-09
   796.10   2.1815e+13   4.4958e-09
   796.20   2.1819e+13   4.4983e-09
   796.30   2.1823e+13   4.5009e-09
   796.40   2.1827e+13   4.5034e-09
   796.50   2.1831e+13   4.5059e-09
   796.60   2.1834e+13   4.5084e-09
   796.70   2.1838e+13   4.5109e-09
   796.80   2.1842e+13   4.5134e-09
   796.90   2.1846e+13   4.5159e-09
   797.00   2.1850e+13   4.5184e-09
   797.10   2.1854e+13   4.5209e-09
   797.20   2.1858e+13   4.5234e-09
   797.30   2.1862e+13   4.5260e-09
   797.40   2.1866e+13   4.5285e-09
   797.50   2.1870e+13   4.5310e-09
   797.60   2.1874e+13   4.5336e-09
   797.70   2.1878e+13   4.5361e-09
   797.80   2.1882e+13   4.5386e-09
   797.90   2.1886e+13   4.5411e-09
   798.00   2.1890e+13   4.5436e-09
   798.10   2.1893e+13   4.5461e-09
   798.20   2.1897e+13   4.5487e-09
   798.30   2.1901e+13   4.5512e-09
   798.40   2.1905e+13   4.5537e-09
   798.50   2.1909e+13   4.5563e-09
   798.60   2.1913e+13   4.5588e-09
   798.70   2.1917e+13   4.5614e-09
   798.80   2.1921e+13   4.5639e-09
   798.90   2.1925e+13   4.5664e-09
   799.00   2.1929e+13   4.5689e-09
   799.10   2.1933e+13   4.5714e-09
   799.20   2.1937e+13   4.5740e-09
   799.30   2.1941e+13   4.5765e-09
   799.40   2.1945e+13   4.5791e-09
   799.50   2.1949e+13   4.5816e-09
   799.60   2.1952e+13   4.5842e-09
   799.70   2.1956e+13   4.5867e-09
   799.80   2.1960e+13   4.5893e-09
   799.90   2.1964e+13   4.5918e-09
   800.00   2.1968e+13   4.5943e-09
   800.10   2.1972e+13   4.5969e-09
   800.20   2.1976e+13   4.5994e-09
   800.30   2.1980e+13   4.6020e-09
   800.40   2.1984e+13   4.6045e-09
   800.50   2.1988e+13   4.6071e-09
   800.60   2.1992e+13   4.6097e-09
   800.70   2.1996e+13   4.6122e-09
   800.80   2.2000e+13   4.6148e-09
   800.90   2.2004e+13   4.6174e-09
   801.00   2.2008e+13   4.6199e-09
   801.10   2.2011e+13   4.6225e-09
   801.20   2.2015e+13   4.6250e-09
   801.30   2.2019e+13   4.6275e-09
   801.40   2.2023e+13   4.6301e-09
   801.50   2.2027e+13   4.6327e-09
   801.60   2.2031e+13   4.6353e-09
   801.70   2.2035e+13   4.6378e-09
   801.80   2.2039e+13   4.6404e-09
   801.90   2.2043e+13   4.6430e-09
   802.00   2.2047e+13   4.6456e-09
   802.10   2.2051e+13   4.6481e-09
   802.20   2.2055e+13   4.6506e-09
   802.30   2.2059e+13   4.6532e-09
   802.40   2.2063e+13   4.6558e-09
   802.50   2.2067e+13   4.6584e-09
   802.60   2.2070e+13   4.6610e-09
   802.70   2.2074e+13   4.6636e-09
   802.80   2.2078e+13   4.6662e-09
   802.90   2.2082e+13   4.6687e-09
   803.00   2.2086e+13   4.6713e-09
   803.10   2.2090e+13   4.6739e-09
   803.20   2.2094e+13   4.6765e-09
   803.30   2.2098e+13   4.6790e-09
   803.40   2.2102e+13   4.6816e-09
   803.50   2.2106e+13   4.6842e-09
   803.60   2.2110e+13   4.6868e-09
   803.70   2.2114e+13   4.6894e-09
   803.80   2.2118e+13   4.6920e-09
   803.90   2.2122e+13   4.6946e-09
   804.00   2.2126e+13   4.6972e-09
   804.10   2.2129e+13   4.6998e-09
   804.20   2.2133e+13   4.7024e-09
   804.30   2.2137e+13   4.7050e-09
   804.40   2.2141e+13   4.7075e-09
   804.50   2.2145e+13   4.7101e-09
   804.60   2.2149e+13   4.7127e-09
   804.70   2.2153e+13   4.7154e-09
   804.80   2.2157e+13   4.7180e-09
   804.90   2.2161e+13   4.7206e-09
   805.00   2.2165e+13   4.7232e-09
   805.10   2.2169e+13   4.7258e-09
   805.20   2.2173e+13   4.7284e-09
   805.30   2.2177e+13   4.7310e-09
   805.40   2.2181e+13   4.7336e-09
   805.50   2.2185e+13   4.7362e-09
   805.60   2.2189e+13   4.7388e-09
   805.70   2.2192e+13   4.7414e-09
   805.80   2.2196e+13   4.7440e-09
   805.90   2.2200e+13   4.7467e-09
   806.00   2.2204e+13   4.7493e-09
   806.10   2.2208e+13   4.7519e-09
   806.20   2.2212e+13   4.7545e-09
   806.30   2.2216e+13   4.7572e-09
   806.40   2.2220e+13   4.7598e-09
   806.50   2.2224e+13   4.7623e-09
   806.60   2.2228e+13   4.7650e-09
   806.70   2.2232e+13   4.7676e-09
   806.80   2.2236e+13   4.7702e-09
   806.90   2.2240e+13   4.7729e-09
   807.00   2.2244e+13   4.7755e-09
   807.10   2.2248e+13   4.7781e-09
   807.20   2.2251e+13   4.7808e-09
   807.30   2.2255e+13   4.7834e-09
   807.40   2.2259e+13   4.7861e-09
   807.50   2.2263e+13   4.7887e-09
   807.60   2.2267e+13   4.7913e-09
   807.70   2.2271e+13   4.7939e-09
   807.80   2.2275e+13   4.7965e-09
   807.90   2.2279e+13   4.7992e-09
   808.00   2.2283e+13   4.8018e-09
   808.10   2.2287e+13   4.8045e-09
   808.20   2.2291e+13   4.8071e-09
   808.30   2.2295e+13   4.8098e-09
   808.40   2.2299e+13   4.8124e-09
   808.50   2.2303e+13   4.8151e-09
   808.60   2.2307e+13   4.8178e-09
   808.70   2.2311e+13   4.8203e-09
   808.80   2.2314e+13   4.8230e-09
   808.90   2.2318e+13   4.8256e-09
   809.00   2.2322e+13   4.8283e-09
   809.10   2.2326e+13   4.8310e-09
   809.20   2.2330e+13   4.8336e-09
   809.30   2.2334e+13   4.8363e-09
   809.40   2.2338e+13   4.8389e-09
   809.50   2.2342e+13   4.8416e-09
   809.60   2.2346e+13   4.8443e-09
   809.70   2.2350e+13   4.8468e-09
   809.80   2.2354e+13   4.8495e-09
   809.90   2.2358e+13   4.8522e-09
   810.00   2.2362e+13   4.8549e-09
   810.10   2.2366e+13   4.8575e-09
   810.20   2.2370e+13   4.8602e-09
   810.30   2.2374e+13   4.8629e-09
   810.40   2.2377e+13   4.8656e-09
   810.50   2.2381e+13   4.8682e-09
   810.60   2.2385e+13   4.8709e-09
   810.70   2.2389e+13   4.8736e-09
   810.80   2.2393e+13   4.8763e-09
   810.90   2.2397e+13   4.8789e-09
   811.00   2.2401e+13   4.8815e-09
   811.10   2.2405e+13   4.8842e-09
   811.20   2.2409e+13   4.8869e-09
   811.30   2.2413e+13   4.8896e-09
   811.40   2.2417e+13   4.8923e-09
   811.50   2.2421e+13   4.8950e-09
   811.60   2.2425e+13   4.8977e-09
   811.70   2.2429e+13   4.9004e-09
   811.80   2.2433e+13   4.9031e-09
   811.90   2.2437e+13   4.9056e-09
   812.00   2.2440e+13   4.9083e-09
   812.10   2.2444e+13   4.9110e-09
   812.20   2.2448e+13   4.9137e-09
   812.30   2.2452e+13   4.9164e-09
   812.40   2.2456e+13   4.9191e-09
   812.50   2.2460e+13   4.9218e-09
   812.60   2.2464e+13   4.9245e-09
   812.70   2.2468e+13   4.9272e-09
   812.80   2.2472e+13   4.9299e-09
   812.90   2.2476e+13   4.9327e-09
   813.00   2.2480e+13   4.9353e-09
   813.10   2.2484e+13   4.9380e-09
   813.20   2.2488e+13   4.9407e-09
   813.30   2.2492e+13   4.9434e-09
   813.40   2.2496e+13   4.9461e-09
   813.50   2.2500e+13   4.9488e-09
   813.60   2.2504e+13   4.9515e-09
   813.70   2.2507e+13   4.9542e-09
   813.80   2.2511e+13   4.9570e-09
   813.90   2.2515e+13   4.9597e-09
   814.00   2.2519e+13   4.9624e-09
   814.10   2.2523e+13   4.9650e-09
   814.20   2.2527e+13   4.9677e-09
   814.30   2.2531e+13   4.9705e-09
   814.40   2.2535e+13   4.9732e-09
   814.50   2.2539e+13   4.9759e-09
   814.60   2.2543e+13   4.9786e-09
   814.70   2.2547e+13   4.9814e-09
   814.80   2.2551e+13   4.9841e-09
   814.90   2.2555e+13   4.9868e-09
   815.00   2.2559e+13   4.9895e-09
   815.10   2.2563e+13   4.9923e-09
   815.20   2.2567e+13   4.9950e-09
   815.30   2.2570e+13   4.9976e-09
   815.40   2.2574e+13   5.0004e-09
   815.50   2.2578e+13   5.0031e-09
   815.60   2.2582e+13   5.0059e-09
   815.70   2.2586e+13   5.0086e-09
   815.80   2.2590e+13   5.0113e-09
   815.90   2.2594e+13   5.0141e-09
   816.00   2.2598e+13   5.0168e-09
   816.10   2.2602e+13   5.0196e-09
   816.20   2.2606e+13   5.0223e-09
   816.30   2.2610e+13   5.0250e-09
   816.40   2.2614e+13   5.0277e-09
   816.50   2.2618e+13   5.0305e-09
   816.60   2.2622e+13   5.0332e-09
   816.70   2.2626e+13   5.0360e-09
   816.80   2.2630e+13   5.0387e-09
   816.90   2.2634e+13   5.0415e-09
   817.00   2.2637e+13   5.0442e-09
   817.10   2.2641e+13   5.0470e-09
   817.20   2.2645e+13   5.0497e-09
   817.30   2.2649e+13   5.0525e-09
   817.40   2.2653e+13   5.0552e-09
   817.50   2.2657e+13   5.0579e-09
   817.60   2.2661e+13   5.0607e-09
   817.70   2.2665e+13   5.0634e-09
   817.80   2.2669e+13   5.0662e-09
   817.90   2.2673e+13   5.0690e-09
   818.00   2.2677e+13   5.0717e-09
   818.10   2.2681e+13   5.0745e-09
   818.20   2.2685e+13   5.0773e-09
   818.30   2.2689e+13   5.0800e-09
   818.40   2.2693e+13   5.0828e-09
   818.50   2.2697e+13   5.0856e-09
   818.60   2.2701e+13   5.0883e-09
   818.70   2.2704e+13   5.0910e-09
   818.80   2.2708e+13   5.0938e-09
   818.90   2.2712e+13   5.0966e-09
   819.00   2.2716e+13   5.0994e-09
   819.10   2.2720e+13   5.1021e-09
   819.20   2.2724e+13   5.1049e-09
   819.30   2.2728e+13   5.1077e-09
   819.40   2.2732e+13   5.1105e-09
   819.50   2.2736e+13   5.1133e-09
   819.60   2.2740e+13   5.1161e-09
   819.70   2.2744e+13   5.1187e-09
   819.80   2.2748e+13   5.1215e-09
   819.90   2.2752e+13   5.1243e-09
   820.00   2.2756e+13   5.1271e-09
   820.10   2.2760e+13   5.1299e-09
   820.20   2.2764e+13   5.1327e-09
   820.30   2.2768e+13   5.1355e-09
   820.40   2.2771e+13   5.1383e-09
   820.50   2.2775e+13   5.1411e-09
   820.60   2.2779e+13   5.1439e-09
   820.70   2.2783e+13   5.1467e-09
   820.80   2.2787e+13   5.1495e-09
   820.90   2.2791e+13   5.1522e-09
   821.00   2.2795e+13   5.1550e-09
   821.10   2.2799e+13   5.1578e-09
   821.20   2.2803e+13   5.1606e-09
   821.30   2.2807e+13   5.1634e-09
   821.40   2.2811e+13   5.1662e-09
   821.50   2.2815e+13   5.1690e-09
   821.60   2.2819e+13   5.1718e-09
   821.70   2.2823e+13   5.1746e-09
   821.80   2.2827e+13   5.1775e-09
   821.90   2.2831e+13   5.1803e-09
   822.00   2.2835e+13   5.1830e-09
   822.10   2.2839e+13   5.1858e-09
   822.20   2.2842e+13   5.1886e-09
   822.30   2.2846e+13   5.1914e-09
   822.40   2.2850e+13   5.1943e-09
   822.50   2.2854e+13   5.1971e-09
   822.60   2.2858e+13   5.1999e-09
   822.70   2.2862e+13   5.2027e-09
   822.80   2.2866e+13   5.2055e-09
   822.90   2.2870e+13   5.2084e-09
   823.00   2.2874e+13   5.2112e-09
   823.10   2.2878e+13   5.2140e-09
   823.20   2.2882e+13   5.2168e-09
   823.30   2.2886e+13   5.2196e-09
   823.40   2.2890e+13   5.2224e-09
   823.50   2.2894e+13   5.2252e-09
   823.60   2.2898e+13   5.2281e-09
   823.70   2.2902e+13   5.2309e-09
   823.80   2.2906e+13   5.2338e-09
   823.90   2.2909e+13   5.2366e-09
   824.00   2.2913e+13   5.2394e-09
   824.10   2.2917e+13   5.2423e-09
   824.20   2.2921e+13   5.2451e-09
   824.30   2.2925e+13   5.2479e-09
   824.40   2.2929e+13   5.2507e-09
   824.50   2.2933e+13   5.2535e-09
   824.60   2.2937e+13   5.2564e-09
   824.70   2.2941e+13   5.2592e-09
   824.80   2.2945e+13   5.2621e-09
   824.90   2.2949e+13   5.2649e-09
   825.00   2.2953e+13   5.2678e-09
   825.10   2.2957e+13   5.2706e-09
   825.20   2.2961e+13   5.2735e-09
   825.30   2.2965e+13   5.2764e-09
   825.40   2.2969e+13   5.2791e-09
   825.50   2.2973e+13   5.2820e-09
   825.60   2.2977e+13   5.2848e-09
   825.70   2.2980e+13   5.2877e-09
   825.80   2.2984e+13   5.2905e-09
   825.90   2.2988e+13   5.2934e-09
   826.00   2.2992e+13   5.2963e-09
   826.10   2.2996e+13   5.2991e-09
   826.20   2.3000e+13   5.3020e-09
   826.30   2.3004e+13   5.3049e-09
   826.40   2.3008e+13   5.3077e-09
   826.50   2.3012e+13   5.3106e-09
   826.60   2.3016e+13   5.3134e-09
   826.70   2.3020e+13   5.3163e-09
   826.80   2.3024e+13   5.3191e-09
   826.90   2.3028e+13   5.3220e-09
   827.00   2.3032e+13   5.3249e-09
   827.10   2.3036e+13   5.3278e-09
   827.20   2.3040e+13   5.3306e-09
   827.30   2.3044e+13   5.3335e-09
   827.40   2.3048e+13   5.3364e-09
   827.50   2.3051e+13   5.3393e-09
   827.60   2.3055e+13   5.3421e-09
   827.70   2.3059e+13   5.3449e-09
   827.80   2.3063e+13   5.3478e-09
   827.90   2.3067e+13   5.3507e-09
   828.00   2.3071e+13   5.3536e-09
   828.10   2.3075e+13   5.3565e-09
   828.20   2.3079e+13   5.3594e-09
   828.30   2.3083e+13   5.3623e-09
   828.40   2.3087e+13   5.3652e-09
   828.50   2.3091e+13   5.3681e-09
   828.60   2.3095e+13   5.3710e-09
   828.70   2.3099e+13   5.3739e-09
   828.80   2.3103e+13   5.3767e-09
   828.90   2.3107e+13   5.3796e-09
   829.00   2.3111e+13   5.3825e-09
   829.10   2.3115e+13   5.3854e-09
   829.20   2.3119e+13   5.3883e-09
   829.30   2.3123e+13   5.3912e-09
   829.40   2.3126e+13   5.3941e-09
   829.50   2.3130e+13   5.3970e-09
   829.60   2.3134e+13   5.3999e-09
   829.70   2.3138e+13   5.4028e-09
   829.80   2.3142e+13   5.4057e-09
   829.90   2.3146e+13   5.4086e-09
   830.00   2.3150e+13   5.4114e-09
   830.10   2.3154e+13   5.4144e-09
   830.20   2.3158e+13   5.4173e-09
   830.30   2.3162e+13   5.4202e-09
   830.40   2.3166e+13   5.4231e-09
   830.50   2.3170e+13   5.4260e-09
   830.60   2.3174e+13   5.4289e-09
   830.70   2.3178e+13   5.4319e-09
   830.80   2.3182e+13   5.4348e-09
   830.90   2.3186e+13   5.4377e-09
   831.00   2.3190e+13   5.4406e-09
   831.10   2.3194e+13   5.4435e-09
   831.20   2.3198e+13   5.4464e-09
   831.30   2.3201e+13   5.4493e-09
   831.40   2.3205e+13   5.4523e-09
   831.50   2.3209e+13   5.4552e-09
   831.60   2.3213e+13   5.4581e-09
   831.70   2.3217e+13   5.4611e-09
   831.80   2.3221e+13   5.4640e-09
   831.90   2.3225e+13   5.4669e-09
   832.00   2.3229e+13   5.4699e-09
   832.10   2.3233e+13   5.4728e-09
   832.20   2.3237e+13   5.4757e-09
   832.30   2.3241e+13   5.4786e-09
   832.40   2.3245e+13   5.4815e-09
   832.50   2.3249e+13   5.4845e-09
   832.60   2.3253e+13   5.4874e-09
   832.70   2.3257e+13   5.4904e-09
   832.80   2.3261e+13   5.4933e-09
   832.90   2.3265e+13   5.4963e-09
   833.00   2.3269e+13   5.4992e-09
   833.10   2.3272e+13   5.5022e-09
   833.20   2.3276e+13   5.5051e-09
   833.30   2.3280e+13   5.5081e-09
   833.40   2.3284e+13   5.5109e-09
   833.50   2.3288e+13   5.5139e-09
   833.60   2.3292e+13   5.5169e-09
   833.70   2.3296e+13   5.5198e-09
   833.80   2.3300e+13   5.5228e-09
   833.90   2.3304e+13   5.5257e-09
   834.00   2.3308e+13   5.5287e-09
   834.10   2.3312e+13   5.5317e-09
   834.20   2.3316e+13   5.5346e-09
   834.30   2.3320e+13   5.5376e-09
   834.40   2.3324e+13   5.5406e-09
   834.50   2.3328e+13   5.5435e-09
   834.60   2.3332e+13   5.5465e-09
   834.70   2.3336e+13   5.5494e-09
   834.80   2.3340e+13   5.5524e-09
   834.90   2.3344e+13   5.5553e-09
   835.00   2.3348e+13   5.5583e-09
   835.10   2.3351e+13   5.5613e-09
   835.20   2.3355e+13   5.5643e-09
   835.30   2.3359e+13   5.5672e-09
   835.40   2.3363e+13   5.5702e-09
   835.50   2.3367e+13   5.5732e-09
   835.60   2.3371e+13   5.5762e-09
   835.70   2.3375e+13   5.5792e-09
   835.80   2.3379e+13   5.5822e-09
   835.90   2.3383e+13   5.5850e-09
   836.00   2.3387e+13   5.5880e-09
   836.10   2.3391e+13   5.5910e-09
   836.20   2.3395e+13   5.5940e-09
   836.30   2.3399e+13   5.5970e-09
   836.40   2.3403e+13   5.6000e-09
   836.50   2.3407e+13   5.6030e-09
   836.60   2.3411e+13   5.6060e-09
   836.70   2.3415e+13   5.6090e-09
   836.80   2.3419e+13   5.6120e-09
   836.90   2.3423e+13   5.6150e-09
   837.00   2.3426e+13   5.6180e-09
   837.10   2.3430e+13   5.6209e-09
   837.20   2.3434e+13   5.6239e-09
   837.30   2.3438e+13   5.6269e-09
   837.40   2.3442e+13   5.6299e-09
   837.50   2.3446e+13   5.6329e-09
   837.60   2.3450e+13   5.6359e-09
   837.70   2.3454e+13   5.6389e-09
   837.80   2.3458e+13   5.6419e-09
   837.90   2.3462e+13   5.6450e-09
   838.00   2.3466e+13   5.6480e-09
   838.10   2.3470e+13   5.6510e-09
   838.20   2.3474e+13   5.6540e-09
   838.30   2.3478e+13   5.6569e-09
   838.40   2.3482e+13   5.6599e-09
   838.50   2.3486e+13   5.6630e-09
   838.60   2.3490e+13   5.6660e-09
   838.70   2.3494e+13   5.6690e-09
   838.80   2.3498e+13   5.6720e-09
   838.90   2.3502e+13   5.6751e-09
   839.00   2.3505e+13   5.6781e-09
   839.10   2.3509e+13   5.6811e-09
   839.20   2.3513e+13   5.6841e-09
   839.30   2.3517e+13   5.6871e-09
   839.40   2.3521e+13   5.6901e-09
   839.50   2.3525e+13   5.6931e-09
   839.60   2.3529e+13   5.6962e-09
   839.70   2.3533e+13   5.6992e-09
   839.80   2.3537e+13   5.7022e-09
   839.90   2.3541e+13   5.7053e-09
   840.00   2.3545e+13   5.7083e-09
   840.10   2.3549e+13   5.7114e-09
   840.20   2.3553e+13   5.7144e-09
   840.30   2.3557e+13   5.7175e-09
   840.40   2.3561e+13   5.7205e-09
   840.50   2.3565e+13   5.7235e-09
   840.60   2.3569e+13   5.7266e-09
   840.70   2.3573e+13   5.7295e-09
   840.80   2.3577e+13   5.7326e-09
   840.90   2.3581e+13   5.7356e-09
   841.00   2.3584e+13   5.7387e-09
   841.10   2.3588e+13   5.7418e-09
   841.20   2.3592e+13   5.7448e-09
   841.30   2.3596e+13   5.7479e-09
   841.40   2.3600e+13   5.7509e-09
   841.50   2.3604e+13   5.7540e-09
   841.60   2.3608e+13   5.7570e-09
   841.70   2.3612e+13   5.7601e-09
   841.80   2.3616e+13   5.7631e-09
   841.90   2.3620e+13   5.7661e-09
   842.00   2.3624e+13   5.7692e-09
   842.10   2.3628e+13   5.7723e-09
   842.20   2.3632e+13   5.7753e-09
   842.30   2.3636e+13   5.7784e-09
   842.40   2.3640e+13   5.7815e-09
   842.50   2.3644e+13   5.7845e-09
   842.60   2.3648e+13   5.7876e-09
   842.70   2.3652e+13   5.7907e-09
   842.80   2.3656e+13   5.7938e-09
   842.90   2.3660e+13   5.7968e-09
   843.00   2.3664e+13   5.7998e-09
   843.10   2.3667e+13   5.8029e-09
   843.20   2.3671e+13   5.8060e-09
   843.30   2.3675e+13   5.8091e-09
   843.40   2.3679e+13   5.8121e-09
   843.50   2.3683e+13   5.8152e-09
   843.60   2.3687e+13   5.8183e-09
   843.70   2.3691e+13   5.8214e-09
   843.80   2.3695e+13   5.8245e-09
   843.90   2.3699e+13   5.8276e-09
   844.00   2.3703e+13   5.8307e-09
   844.10   2.3707e+13   5.8338e-09
   844.20   2.3711e+13   5.8368e-09
   844.30   2.3715e+13   5.8399e-09
   844.40   2.3719e+13   5.8430e-09
   844.50   2.3723e+13   5.8461e-09
   844.60   2.3727e+13   5.8492e-09
   844.70   2.3731e+13   5.8523e-09
   844.80   2.3735e+13   5.8554e-09
   844.90   2.3739e+13   5.8585e-09
   845.00   2.3743e+13   5.8616e-09
   845.10   2.3746e+13   5.8647e-09
   845.20   2.3750e+13   5.8678e-09
   845.30   2.3754e+13   5.8709e-09
   845.40   2.3758e+13   5.8739e-09
   845.50   2.3762e+13   5.8770e-09
   845.60   2.3766e+13   5.8801e-09
   845.70   2.3770e+13   5.8832e-09
   845.80   2.3774e+13   5.8863e-09
   845.90   2.3778e+13   5.8895e-09
   846.00   2.3782e+13   5.8926e-09
   846.10   2.3786e+13   5.8957e-09
   846.20   2.3790e+13   5.8988e-09
   846.30   2.3794e+13   5.9019e-09
   846.40   2.3798e+13   5.9051e-09
   846.50   2.3802e+13   5.9082e-09
   846.60   2.3806e+13   5.9112e-09
   846.70   2.3810e+13   5.9143e-09
   846.80   2.3814e+13   5.9175e-09
   846.90   2.3818e+13   5.9206e-09
   847.00   2.3822e+13   5.9237e-09
   847.10   2.3826e+13   5.9269e-09
   847.20   2.3829e+13   5.9300e-09
   847.30   2.3833e+13   5.9331e-09
   847.40   2.3837e+13   5.9363e-09
   847.50   2.3841e+13   5.9394e-09
   847.60   2.3845e+13   5.9425e-09
   847.70   2.3849e+13   5.9457e-09
   847.80   2.3853e+13   5.9487e-09
   847.90   2.3857e+13   5.9519e-09
   848.00   2.3861e+13   5.9550e-09
   848.10   2.3865e+13   5.9582e-09
   848.20   2.3869e+13   5.9613e-09
   848.30   2.3873e+13   5.9645e-09
   848.40   2.3877e+13   5.9676e-09
   848.50   2.3881e+13   5.9707e-09
   848.60   2.3885e+13   5.9739e-09
   848.70   2.3889e+13   5.9771e-09
   848.80   2.3893e+13   5.9802e-09
   848.90   2.3897e+13   5.9834e-09
   849.00   2.3901e+13   5.9864e-09
   849.10   2.3905e+13   5.9896e-09
   849.20   2.3909e+13   5.9927e-09
   849.30   2.3913e+13   5.9959e-09
   849.40   2.3916e+13   5.9991e-09
   849.50   2.3920e+13   6.0022e-09
   849.60   2.3924e+13   6.0054e-09
   849.70   2.3928e+13   6.0086e-09
   849.80   2.3932e+13   6.0117e-09
   849.90   2.3936e+13   6.0149e-09
   850.00   2.3940e+13   6.0181e-09
   850.10   2.3944e+13   6.0212e-09
   850.20   2.3948e+13   6.0243e-09
   850.30   2.3952e+13   6.0275e-09
   850.40   2.3956e+13   6.0307e-09
   850.50   2.3960e+13   6.0338e-09
   850.60   2.3964e+13   6.0370e-09
   850.70   2.3968e+13   6.0402e-09
   850.80   2.3972e+13   6.0434e-09
   850.90   2.3976e+13   6.0466e-09
   851.00   2.3980e+13   6.0497e-09
   851.10   2.3984e+13   6.0529e-09
   851.20   2.3988e+13   6.0561e-09
   851.30   2.3992e+13   6.0593e-09
   851.40   2.3996e+13   6.0625e-09
   851.50   2.4000e+13   6.0657e-09
   851.60   2.4003e+13   6.0688e-09
   851.70   2.4007e+13   6.0720e-09
   851.80   2.4011e+13   6.0752e-09
   851.90   2.4015e+13   6.0784e-09
   852.00   2.4019e+13   6.0815e-09
   852.10   2.4023e+13   6.0847e-09
   852.20   2.4027e+13   6.0879e-09
   852.30   2.4031e+13   6.0911e-09
   852.40   2.4035e+13   6.0943e-09
   852.50   2.4039e+13   6.0976e-09
   852.60   2.4043e+13   6.1008e-09
   852.70   2.4047e+13   6.1040e-09
   852.80   2.4051e+13   6.1071e-09
   852.90   2.4055e+13   6.1103e-09
   853.00   2.4059e+13   6.1135e-09
   853.10   2.4063e+13   6.1167e-09
   853.20   2.4067e+13   6.1199e-09
   853.30   2.4071e+13   6.1231e-09
   853.40   2.4075e+13   6.1263e-09
   853.50   2.4079e+13   6.1296e-09
   853.60   2.4083e+13   6.1328e-09
   853.70   2.4087e+13   6.1360e-09
   853.80   2.4090e+13   6.1392e-09
   853.90   2.4094e+13   6.1424e-09
   854.00   2.4098e+13   6.1457e-09
   854.10   2.4102e+13   6.1488e-09
   854.20   2.4106e+13   6.1520e-09
   854.30   2.4110e+13   6.1552e-09
   854.40   2.4114e+13   6.1585e-09
   854.50   2.4118e+13   6.1617e-09
   854.60   2.4122e+13   6.1649e-09
   854.70   2.4126e+13   6.1682e-09
   854.80   2.4130e+13   6.1714e-09
   854.90   2.4134e+13   6.1746e-09
   855.00   2.4138e+13   6.1779e-09
   855.10   2.4142e+13   6.1811e-09
   855.20   2.4146e+13   6.1844e-09
   855.30   2.4150e+13   6.1875e-09
   855.40   2.4154e+13   6.1907e-09
   855.50   2.4158e+13   6.1940e-09
   855.60   2.4162e+13   6.1972e-09
   855.70   2.4166e+13   6.2005e-09
   855.80   2.4170e+13   6.2037e-09
   855.90   2.4174e+13   6.2070e-09
   856.00   2.4178e+13   6.2102e-09
   856.10   2.4181e+13   6.2135e-09
   856.20   2.4185e+13   6.2167e-09
   856.30   2.4189e+13   6.2200e-09
   856.40   2.4193e+13   6.2232e-09
   856.50   2.4197e+13   6.2265e-09
   856.60   2.4201e+13   6.2297e-09
   856.70   2.4205e+13   6.2329e-09
   856.80   2.4209e+13   6.2362e-09
   856.90   2.4213e+13   6.2394e-09
   857.00   2.4217e+13   6.2427e-09
   857.10   2.4221e+13   6.2460e-09
   857.20   2.4225e+13   6.2492e-09
   857.30   2.4229e+13   6.2525e-09
   857.40   2.4233e+13   6.2558e-09
   857.50   2.4237e+13   6.2590e-09
   857.60   2.4241e+13   6.2623e-09
   857.70   2.4245e+13   6.2656e-09
   857.80   2.4249e+13   6.2688e-09
   857.90   2.4253e+13   6.2720e-09
   858.00   2.4257e+13   6.2753e-09
   858.10   2.4261e+13   6.2786e-09
   858.20   2.4265e+13   6.2819e-09
   858.30   2.4269e+13   6.2852e-09
   858.40   2.4272e+13   6.2884e-09
   858.50   2.4276e+13   6.2917e-09
   858.60   2.4280e+13   6.2950e-09
   858.70   2.4284e+13   6.2983e-09
   858.80   2.4288e+13   6.3016e-09
   858.90   2.4292e+13   6.3049e-09
   859.00   2.4296e+13   6.3081e-09
   859.10   2.4300e+13   6.3114e-09
   859.20   2.4304e+13   6.3146e-09
   859.30   2.4308e+13   6.3179e-09
   859.40   2.4312e+13   6.3212e-09
   859.50   2.4316e+13   6.3245e-09
   859.60   2.4320e+13   6.3278e-09
   859.70   2.4324e+13   6.3311e-09
   859.80   2.4328e+13   6.3344e-09
   859.90   2.4332e+13   6.3377e-09
   860.00   2.4336e+13   6.3410e-09
   860.10   2.4340e+13   6.3444e-09
   860.20   2.4344e+13   6.3477e-09
   860.30   2.4348e+13   6.3509e-09
   860.40   2.4352e+13   6.3542e-09
   860.50   2.4356e+13   6.3575e-09
   860.60   2.4360e+13   6.3608e-09
   860.70   2.4364e+13   6.3641e-09
   860.80   2.4367e+13   6.3674e-09
   860.90   2.4371e+13   6.3708e-09
   861.00   2.4375e+13   6.3741e-09
   861.10   2.4379e+13   6.3774e-09
   861.20   2.4383e+13   6.3807e-09
   861.30   2.4387e+13   6.3840e-09
   861.40   2.4391e+13   6.3874e-09
   861.50   2.4395e+13   6.3907e-09
   861.60   2.4399e+13   6.3939e-09
   861.70   2.4403e+13   6.3972e-09
   861.80   2.4407e+13   6.4006e-09
   861.90   2.4411e+13   6.4039e-09
   862.00   2.4415e+13   6.4072e-09
   862.10   2.4419e+13   6.4106e-09
   862.20   2.4423e+13   6.4139e-09
   862.30   2.4427e+13   6.4172e-09
   862.40   2.4431e+13   6.4206e-09
   862.50   2.4435e+13   6.4239e-09
   862.60   2.4439e+13   6.4273e-09
   862.70   2.4443e+13   6.4305e-09
   862.80   2.4447e+13   6.4339e-09
   862.90   2.4451e+13   6.4372e-09
   863.00   2.4455e+13   6.4405e-09
   863.10   2.4459e+13   6.4439e-09
   863.20   2.4462e+13   6.4472e-09
   863.30   2.4466e+13   6.4506e-09
   863.40   2.4470e+13   6.4539e-09
   863.50   2.4474e+13   6.4573e-09
   863.60   2.4478e+13   6.4606e-09
   863.70   2.4482e+13   6.4640e-09
   863.80   2.4486e+13   6.4673e-09
   863.90   2.4490e+13   6.4707e-09
   864.00   2.4494e+13   6.4740e-09
   864.10   2.4498e+13   6.4773e-09
   864.20   2.4502e+13   6.4807e-09
   864.30   2.4506e+13   6.4841e-09
   864.40   2.4510e+13   6.4874e-09
   864.50   2.4514e+13   6.4908e-09
   864.60   2.4518e+13   6.4942e-09
   864.70   2.4522e+13   6.4975e-09
   864.80   2.4526e+13   6.5009e-09
   864.90   2.4530e+13   6.5043e-09
   865.00   2.4534e+13   6.5076e-09
   865.10   2.4538e+13   6.5110e-09
   865.20   2.4542e+13   6.5144e-09
   865.30   2.4546e+13   6.5177e-09
   865.40   2.4550e+13   6.5210e-09
   865.50   2.4554e+13   6.5244e-09
   865.60   2.4558e+13   6.5278e-09
   865.70   2.4561e+13   6.5312e-09
   865.80   2.4565e+13   6.5346e-09
   865.90   2.4569e+13   6.5380e-09
   866.00   2.4573e+13   6.5413e-09
   866.10   2.4577e+13   6.5447e-09
   866.20   2.4581e+13   6.5481e-09
   866.30   2.4585e+13   6.5515e-09
   866.40   2.4589e+13   6.5549e-09
   866.50   2.4593e+13   6.5583e-09
   866.60   2.4597e+13   6.5617e-09
   866.70   2.4601e+13   6.5650e-09
   866.80   2.4605e+13   6.5684e-09
   866.90   2.4609e+13   6.5718e-09
   867.00   2.4613e+13   6.5752e-09
   867.10   2.4617e+13   6.5786e-09
   867.20   2.4621e+13   6.5820e-09
   867.30   2.4625e+13   6.5854e-09
   867.40   2.4629e+13   6.5888e-09
   867.50   2.4633e+13   6.5922e-09
   867.60   2.4637e+13   6.5956e-09
   867.70   2.4641e+13   6.5990e-09
   867.80   2.4645e+13   6.6025e-09
   867.90   2.4649e+13   6.6059e-09
   868.00   2.4653e+13   6.6092e-09
   868.10   2.4657e+13   6.6126e-09
   868.20   2.4660e+13   6.6160e-09
   868.30   2.4664e+13   6.6194e-09
   868.40   2.4668e+13   6.6229e-09
   868.50   2.4672e+13   6.6263e-09
   868.60   2.4676e+13   6.6297e-09
   868.70   2.4680e+13   6.6331e-09
   868.80   2.4684e+13   6.6366e-09
   868.90   2.4688e+13   6.6400e-09
   869.00   2.4692e+13   6.6434e-09
   869.10   2.4696e+13   6.6468e-09
   869.20   2.4700e+13   6.6503e-09
   869.30   2.4704e+13   6.6536e-09
   869.40   2.4708e+13   6.6570e-09
   869.50   2.4712e+13   6.6605e-09
   869.60   2.4716e+13   6.6639e-09
   869.70   2.4720e+13   6.6674e-09
   869.80   2.4724e+13   6.6708e-09
   869.90   2.4728e+13   6.6742e-09
   870.00   2.4732e+13   6.6777e-09
   870.10   2.4736e+13   6.6811e-09
   870.20   2.4740e+13   6.6846e-09
   870.30   2.4744e+13   6.6880e-09
   870.40   2.4748e+13   6.6915e-09
   870.50   2.4752e+13   6.6949e-09
   870.60   2.4756e+13   6.6983e-09
   870.70   2.4760e+13   6.7017e-09
   870.80   2.4763e+13   6.7052e-09
   870.90   2.4767e+13   6.7086e-09
   871.00   2.4771e+13   6.7121e-09
   871.10   2.4775e+13   6.7156e-09
   871.20   2.4779e+13   6.7190e-09
   871.30   2.4783e+13   6.7225e-09
   871.40   2.4787e+13   6.7259e-09
   871.50   2.4791e+13   6.7294e-09
   871.60   2.4795e+13   6.7329e-09
   871.70   2.4799e+13   6.7363e-09
   871.80   2.4803e+13   6.7398e-09
   871.90   2.4807e+13   6.7432e-09
   872.00   2.4811e+13   6.7466e-09
   872.10   2.4815e+13   6.7501e-09
   872.20   2.4819e+13   6.7536e-09
   872.30   2.4823e+13   6.7571e-09
   872.40   2.4827e+13   6.7605e-09
   872.50   2.4831e+13   6.7640e-09
   872.60   2.4835e+13   6.7675e-09
   872.70   2.4839e+13   6.7710e-09
   872.80   2.4843e+13   6.7745e-09
   872.90   2.4847e+13   6.7780e-09
   873.00   2.4851e+13   6.7814e-09
   873.10   2.4855e+13   6.7849e-09
   873.20   2.4859e+13   6.7883e-09
   873.30   2.4863e+13   6.7918e-09
   873.40   2.4867e+13   6.7953e-09
   873.50   2.4870e+13   6.7988e-09
   873.60   2.4874e+13   6.8023e-09
   873.70   2.4878e+13   6.8058e-09
   873.80   2.4882e+13   6.8093e-09
   873.90   2.4886e+13   6.8128e-09
   874.00   2.4890e+13   6.8163e-09
   874.10   2.4894e+13   6.8198e-09
   874.20   2.4898e+13   6.8233e-09
   874.30   2.4902e+13   6.8268e-09
   874.40   2.4906e+13   6.8303e-09
   874.50   2.4910e+13   6.8337e-09
   874.60   2.4914e+13   6.8372e-09
   874.70   2.4918e+13   6.8407e-09
   874.80   2.4922e+13   6.8442e-09
   874.90   2.4926e+13   6.8477e-09
   875.00   2.4930e+13   6.8513e-09
   875.10   2.4934e+13   6.8548e-09
   875.20   2.4938e+13   6.8583e-09
   875.30   2.4942e+13   6.8618e-09
   875.40   2.4946e+13   6.8653e-09
   875.50   2.4950e+13   6.8688e-09
   875.60   2.4954e+13   6.8724e-09
   875.70   2.4958e+13   6.8758e-09
   875.80   2.4962e+13   6.8793e-09
   875.90   2.4966e+13   6.8828e-09
   876.00   2.4970e+13   6.8864e-09
   876.10   2.4974e+13   6.8899e-09
   876.20   2.4977e+13   6.8934e-09
   876.30   2.4981e+13   6.8970e-09
   876.40   2.4985e+13   6.9005e-09
   876.50   2.4989e+13   6.9040e-09
   876.60   2.4993e+13   6.9076e-09
   876.70   2.4997e+13   6.9111e-09
   876.80   2.5001e+13   6.9147e-09
   876.90   2.5005e+13   6.9182e-09
   877.00   2.5009e+13   6.9216e-09
   877.10   2.5013e+13   6.9252e-09
   877.20   2.5017e+13   6.9287e-09
   877.30   2.5021e+13   6.9323e-09
   877.40   2.5025e+13   6.9358e-09
   877.50   2.5029e+13   6.9394e-09
   877.60   2.5033e+13   6.9429e-09
   877.70   2.5037e+13   6.9465e-09
   877.80   2.5041e+13   6.9500e-09
   877.90   2.5045e+13   6.9536e-09
   878.00   2.5049e+13   6.9571e-09
   878.10   2.5053e+13   6.9607e-09
   878.20   2.5057e+13   6.9643e-09
   878.30   2.5061e+13   6.9678e-09
   878.40   2.5065e+13   6.9713e-09
   878.50   2.5069e+13   6.9749e-09
   878.60   2.5073e+13   6.9784e-09
   878.70   2.5077e+13   6.9820e-09
   878.80   2.5081e+13   6.9856e-09
   878.90   2.5085e+13   6.9891e-09
   879.00   2.5088e+13   6.9927e-09
   879.10   2.5092e+13   6.9963e-09
   879.20   2.5096e+13   6.9998e-09
   879.30   2.5100e+13   7.0034e-09
   879.40   2.5104e+13   7.0070e-09
   879.50   2.5108e+13   7.0106e-09
   879.60   2.5112e+13   7.0142e-09
   879.70   2.5116e+13   7.0176e-09
   879.80   2.5120e+13   7.0212e-09
   879.90   2.5124e+13   7.0248e-09
   880.00   2.5128e+13   7.0284e-09
   880.10   2.5132e+13   7.0320e-09
   880.20   2.5136e+13   7.0356e-09
   880.30   2.5140e+13   7.0392e-09
   880.40   2.5144e+13   7.0428e-09
   880.50   2.5148e+13   7.0463e-09
   880.60   2.5152e+13   7.0499e-09
   880.70   2.5156e+13   7.0535e-09
   880.80   2.5160e+13   7.0571e-09
   880.90   2.5164e+13   7.0607e-09
   881.00   2.5168e+13   7.0642e-09
   881.10   2.5172e+13   7.0679e-09
   881.20   2.5176e+13   7.0714e-09
   881.30   2.5180e+13   7.0750e-09
   881.40   2.5184e+13   7.0787e-09
   881.50   2.5188e+13   7.0823e-09
   881.60   2.5192e+13   7.0859e-09
   881.70   2.5196e+13   7.0895e-09
   881.80   2.5200e+13   7.0931e-09
   881.90   2.5203e+13   7.0967e-09
   882.00   2.5207e+13   7.1003e-09
   882.10   2.5211e+13   7.1039e-09
   882.20   2.5215e+13   7.1076e-09
   882.30   2.5219e+13   7.1112e-09
   882.40   2.5223e+13   7.1147e-09
   882.50   2.5227e+13   7.1183e-09
   882.60   2.5231e+13   7.1219e-09
   882.70   2.5235e+13   7.1256e-09
   882.80   2.5239e+13   7.1292e-09
   882.90   2.5243e+13   7.1328e-09
   883.00   2.5247e+13   7.1365e-09
   883.10   2.5251e+13   7.1401e-09
   883.20   2.5255e+13   7.1437e-09
   883.30   2.5259e+13   7.1473e-09
   883.40   2.5263e+13   7.1510e-09
   883.50   2.5267e+13   7.1546e-09
   883.60   2.5271e+13   7.1583e-09
   883.70   2.5275e+13   7.1619e-09
   883.80   2.5279e+13   7.1655e-09
   883.90   2.5283e+13   7.1691e-09
   884.00   2.5287e+13   7.1727e-09
   884.10   2.5291e+13   7.1764e-09
   884.20   2.5295e+13   7.1800e-09
   884.30   2.5299e+13   7.1837e-09
   884.40   2.5303e+13   7.1873e-09
   884.50   2.5307e+13   7.1910e-09
   884.60   2.5311e+13   7.1946e-09
   884.70   2.5315e+13   7.1983e-09
   884.80   2.5319e+13   7.2019e-09
   884.90   2.5322e+13   7.2056e-09
   885.00   2.5326e+13   7.2093e-09
   885.10   2.5330e+13   7.2129e-09
   885.20   2.5334e+13   7.2165e-09
   885.30   2.5338e+13   7.2201e-09
   885.40   2.5342e+13   7.2238e-09
   885.50   2.5346e+13   7.2275e-09
   885.60   2.5350e+13   7.2311e-09
   885.70   2.5354e+13   7.2348e-09
   885.80   2.5358e+13   7.2385e-09
   885.90   2.5362e+13   7.2422e-09
   886.00   2.5366e+13   7.2458e-09
   886.10   2.5370e+13   7.2495e-09
   886.20   2.5374e+13   7.2532e-09
   886.30   2.5378e+13   7.2569e-09
   886.40   2.5382e+13   7.2604e-09
   886.50   2.5386e+13   7.2641e-09
   886.60   2.5390e+13   7.2678e-09
   886.70   2.5394e+13   7.2715e-09
   886.80   2.5398e+13   7.2752e-09
   886.90   2.5402e+13   7.2789e-09
   887.00   2.5406e+13   7.2825e-09
   887.10   2.5410e+13   7.2862e-09
   887.20   2.5414e+13   7.2899e-09
   887.30   2.5418e+13   7.2936e-09
   887.40   2.5422e+13   7.2973e-09
   887.50   2.5426e+13   7.3010e-09
   887.60   2.5430e+13   7.3047e-09
   887.70   2.5434e+13   7.3084e-09
   887.80   2.5438e+13   7.3121e-09
   887.90   2.5441e+13   7.3157e-09
   888.00   2.5445e+13   7.3194e-09
   888.10   2.5449e+13   7.3231e-09
   888.20   2.5453e+13   7.3268e-09
   888.30   2.5457e+13   7.3305e-09
   888.40   2.5461e+13   7.3342e-09
   888.50   2.5465e+13   7.3379e-09
   888.60   2.5469e+13   7.3417e-09
   888.70   2.5473e+13   7.3454e-09
   888.80   2.5477e+13   7.3491e-09
   888.90   2.5481e+13   7.3528e-09
   889.00   2.5485e+13   7.3565e-09
   889.10   2.5489e+13   7.3602e-09
   889.20   2.5493e+13   7.3639e-09
   889.30   2.5497e+13   7.3676e-09
   889.40   2.5501e+13   7.3713e-09
   889.50   2.5505e+13   7.3750e-09
   889.60   2.5509e+13   7.3788e-09
   889.70   2.5513e+13   7.3825e-09
   889.80   2.5517e+13   7.3862e-09
   889.90   2.5521e+13   7.3900e-09
   890.00   2.5525e+13   7.3937e-09
   890.10   2.5529e+13   7.3974e-09
   890.20   2.5533e+13   7.4012e-09
   890.30   2.5537e+13   7.4049e-09
   890.40   2.5541e+13   7.4086e-09
   890.50   2.5545e+13   7.4124e-09
   890.60   2.5549e+13   7.4161e-09
   890.70   2.5553e+13   7.4198e-09
   890.80   2.5557e+13   7.4235e-09
   890.90   2.5561e+13   7.4273e-09
   891.00   2.5565e+13   7.4310e-09
   891.10   2.5568e+13   7.4348e-09
   891.20   2.5572e+13   7.4385e-09
   891.30   2.5576e+13   7.4423e-09
   891.40   2.5580e+13   7.4460e-09
   891.50   2.5584e+13   7.4498e-09
   891.60   2.5588e+13   7.4535e-09
   891.70   2.5592e+13   7.4573e-09
   891.80   2.5596e+13   7.4610e-09
   891.90   2.5600e+13   7.4648e-09
   892.00   2.5604e+13   7.4685e-09
   892.10   2.5608e+13   7.4722e-09
   892.20   2.5612e+13   7.4760e-09
   892.30   2.5616e+13   7.4798e-09
   892.40   2.5620e+13   7.4835e-09
   892.50   2.5624e+13   7.4873e-09
   892.60   2.5628e+13   7.4911e-09
   892.70   2.5632e+13   7.4948e-09
   892.80   2.5636e+13   7.4986e-09
   892.90   2.5640e+13   7.5024e-09
   893.00   2.5644e+13   7.5062e-09
   893.10   2.5648e+13   7.5100e-09
   893.20   2.5652e+13   7.5137e-09
   893.30   2.5656e+13   7.5174e-09
   893.40   2.5660e+13   7.5212e-09
   893.50   2.5664e+13   7.5250e-09
   893.60   2.5668e+13   7.5288e-09
   893.70   2.5672e+13   7.5326e-09
   893.80   2.5676e+13   7.5364e-09
   893.90   2.5680e+13   7.5401e-09
   894.00   2.5684e+13   7.5439e-09
   894.10   2.5688e+13   7.5477e-09
   894.20   2.5692e+13   7.5515e-09
   894.30   2.5696e+13   7.5553e-09
   894.40   2.5699e+13   7.5591e-09
   894.50   2.5703e+13   7.5629e-09
   894.60   2.5707e+13   7.5667e-09
   894.70   2.5711e+13   7.5705e-09
   894.80   2.5715e+13   7.5742e-09
   894.90   2.5719e+13   7.5780e-09
   895.00   2.5723e+13   7.5819e-09
   895.10   2.5727e+13   7.5857e-09
   895.20   2.5731e+13   7.5895e-09
   895.30   2.5735e+13   7.5933e-09
   895.40   2.5739e+13   7.5971e-09
   895.50   2.5743e+13   7.6009e-09
   895.60   2.5747e+13   7.6047e-09
   895.70   2.5751e+13   7.6086e-09
   895.80   2.5755e+13   7.6124e-09
   895.90   2.5759e+13   7.6162e-09
   896.00   2.5763e+13   7.6200e-09
   896.10   2.5767e+13   7.6237e-09
   896.20   2.5771e+13   7.6276e-09
   896.30   2.5775e+13   7.6314e-09
   896.40   2.5779e+13   7.6352e-09
   896.50   2.5783e+13   7.6391e-09
   896.60   2.5787e+13   7.6429e-09
   896.70   2.5791e+13   7.6467e-09
   896.80   2.5795e+13   7.6506e-09
   896.90   2.5799e+13   7.6544e-09
   897.00   2.5803e+13   7.6582e-09
   897.10   2.5807e+13   7.6621e-09
   897.20   2.5811e+13   7.6659e-09
   897.30   2.5815e+13   7.6698e-09
   897.40   2.5819e+13   7.6736e-09
   897.50   2.5823e+13   7.6775e-09
   897.60   2.5827e+13   7.6812e-09
   897.70   2.5831e+13   7.6850e-09
   897.80   2.5834e+13   7.6889e-09
   897.90   2.5838e+13   7.6928e-09
   898.00   2.5842e+13   7.6966e-09
   898.10   2.5846e+13   7.7005e-09
   898.20   2.5850e+13   7.7043e-09
   898.30   2.5854e+13   7.7082e-09
   898.40   2.5858e+13   7.7120e-09
   898.50   2.5862e+13   7.7159e-09
   898.60   2.5866e+13   7.7198e-09
   898.70   2.5870e+13   7.7236e-09
   898.80   2.5874e+13   7.7275e-09
   898.90   2.5878e+13   7.7314e-09
   899.00   2.5882e+13   7.7351e-09
   899.10   2.5886e+13   7.7390e-09
   899.20   2.5890e+13   7.7429e-09
   899.30   2.5894e+13   7.7467e-09
   899.40   2.5898e+13   7.7506e-09
   899.50   2.5902e+13   7.7545e-09
   899.60   2.5906e+13   7.7584e-09
   899.70   2.5910e+13   7.7623e-09
   899.80   2.5914e+13   7.7661e-09
   899.90   2.5918e+13   7.7700e-09
   900.00   2.5922e+13   7.7739e-09
   900.10   2.5926e+13   7.7778e-09
   900.20   2.5930e+13   7.7817e-09
   900.30   2.5934e+13   7.7855e-09
   900.40   2.5938e+13   7.7894e-09
   900.50   2.5942e+13   7.7932e-09
   900.60   2.5946e+13   7.7971e-09
   900.70   2.5950e+13   7.8010e-09
   900.80   2.5954e+13   7.8049e-09
   900.90   2.5958e+13   7.8088e-09
   901.00   2.5962e+13   7.8127e-09
   901.10   2.5966e+13   7.8166e-09
   901.20   2.5970e+13   7.8205e-09
   901.30   2.5973e+13   7.8244e-09
   901.40   2.5977e+13   7.8283e-09
   901.50   2.5981e+13   7.8323e-09
   901.60   2.5985e+13   7.8362e-09
   901.70   2.5989e+13   7.8400e-09
   901.80   2.5993e+13   7.8439e-09
   901.90   2.5997e+13   7.8478e-09
   902.00   2.6001e+13   7.8517e-09
   902.10   2.6005e+13   7.8556e-09
   902.20   2.6009e+13   7.8596e-09
   902.30   2.6013e+13   7.8635e-09
   902.40   2.6017e+13   7.8674e-09
   902.50   2.6021e+13   7.8713e-09
   902.60   2.6025e+13   7.8752e-09
   902.70   2.6029e+13   7.8792e-09
   902.80   2.6033e+13   7.8831e-09
   902.90   2.6037e+13   7.8870e-09
   903.00   2.6041e+13   7.8910e-09
   903.10   2.6045e+13   7.8949e-09
   903.20   2.6049e+13   7.8987e-09
   903.30   2.6053e+13   7.9027e-09
   903.40   2.6057e+13   7.9066e-09
   903.50   2.6061e+13   7.9105e-09
   903.60   2.6065e+13   7.9145e-09
   903.70   2.6069e+13   7.9184e-09
   903.80   2.6073e+13   7.9224e-09
   903.90   2.6077e+13   7.9263e-09
   904.00   2.6081e+13   7.9302e-09
   904.10   2.6085e+13   7.9342e-09
   904.20   2.6089e+13   7.9381e-09
   904.30   2.6093e+13   7.9421e-09
   904.40   2.6097e+13   7.9460e-09
   904.50   2.6101e+13   7.9500e-09
   904.60   2.6105e+13   7.9540e-09
   904.70   2.6109e+13   7.9578e-09
   904.80   2.6113e+13   7.9618e-09
   904.90   2.6117e+13   7.9657e-09
   905.00   2.6120e+13   7.9697e-09
   905.10   2.6124e+13   7.9737e-09
   905.20   2.6128e+13   7.9776e-09
   905.30   2.6132e+13   7.9816e-09
   905.40   2.6136e+13   7.9856e-09
   905.50   2.6140e+13   7.9895e-09
   905.60   2.6144e+13   7.9935e-09
   905.70   2.6148e+13   7.9975e-09
   905.80   2.6152e+13   8.0014e-09
   905.90   2.6156e+13   8.0054e-09
   906.00   2.6160e+13   8.0093e-09
   906.10   2.6164e+13   8.0133e-09
   906.20   2.6168e+13   8.0173e-09
   906.30   2.6172e+13   8.0212e-09
   906.40   2.6176e+13   8.0252e-09
   906.50   2.6180e+13   8.0292e-09
   906.60   2.6184e+13   8.0332e-09
   906.70   2.6188e+13   8.0372e-09
   906.80   2.6192e+13   8.0412e-09
   906.90   2.6196e+13   8.0452e-09
   907.00   2.6200e+13   8.0492e-09
   907.10   2.6204e+13   8.0532e-09
   907.20   2.6208e+13   8.0571e-09
   907.30   2.6212e+13   8.0611e-09
   907.40   2.6216e+13   8.0651e-09
   907.50   2.6220e+13   8.0690e-09
   907.60   2.6224e+13   8.0730e-09
   907.70   2.6228e+13   8.0771e-09
   907.80   2.6232e+13   8.0811e-09
   907.90   2.6236e+13   8.0851e-09
   908.00   2.6240e+13   8.0891e-09
   908.10   2.6244e+13   8.0931e-09
   908.20   2.6248e+13   8.0971e-09
   908.30   2.6252e+13   8.1011e-09
   908.40   2.6256e+13   8.1051e-09
   908.50   2.6260e+13   8.1091e-09
   908.60   2.6264e+13   8.1132e-09
   908.70   2.6268e+13   8.1172e-09
   908.80   2.6271e+13   8.1212e-09
   908.90   2.6275e+13   8.1251e-09
   909.00   2.6279e+13   8.1291e-09
   909.10   2.6283e+13   8.1332e-09
   909.20   2.6287e+13   8.1372e-09
   909.30   2.6291e+13   8.1412e-09
   909.40   2.6295e+13   8.1453e-09
   909.50   2.6299e+13   8.1493e-09
   909.60   2.6303e+13   8.1533e-09
   909.70   2.6307e+13   8.1574e-09
   909.80   2.6311e+13   8.1614e-09
   909.90   2.6315e+13   8.1654e-09
   910.00   2.6319e+13   8.1695e-09
   910.10   2.6323e+13   8.1735e-09
   910.20   2.6327e+13   8.1776e-09
   910.30   2.6331e+13   8.1816e-09
   910.40   2.6335e+13   8.1856e-09
   910.50   2.6339e+13   8.1896e-09
   910.60   2.6343e+13   8.1937e-09
   910.70   2.6347e+13   8.1977e-09
   910.80   2.6351e+13   8.2018e-09
   910.90   2.6355e+13   8.2058e-09
   911.00   2.6359e+13   8.2099e-09
   911.10   2.6363e+13   8.2139e-09
   911.20   2.6367e+13   8.2180e-09
   911.30   2.6371e+13   8.2220e-09
   911.40   2.6375e+13   8.2261e-09
   911.50   2.6379e+13   8.2302e-09
   911.60   2.6383e+13   8.2342e-09
   911.70   2.6387e+13   8.2382e-09
   911.80   2.6391e+13   8.2423e-09
   911.90   2.6395e+13   8.2463e-09
   912.00   2.6399e+13   8.2504e-09
   912.10   2.6403e+13   8.2545e-09
   912.20   2.6407e+13   8.2586e-09
   912.30   2.6411e+13   8.2626e-09
   912.40   2.6415e+13   8.2667e-09
   912.50   2.6419e+13   8.2708e-09
   912.60   2.6423e+13   8.2749e-09
   912.70   2.6427e+13   8.2790e-09
   912.80   2.6431e+13   8.2830e-09
   912.90   2.6434e+13   8.2871e-09
   913.00   2.6438e+13   8.2912e-09
   913.10   2.6442e+13   8.2953e-09
   913.20   2.6446e+13   8.2994e-09
   913.30   2.6450e+13   8.3034e-09
   913.40   2.6454e+13   8.3075e-09
   913.50   2.6458e+13   8.3116e-09
   913.60   2.6462e+13   8.3157e-09
   913.70   2.6466e+13   8.3198e-09
   913.80   2.6470e+13   8.3239e-09
   913.90   2.6474e+13   8.3280e-09
   914.00   2.6478e+13   8.3321e-09
   914.10   2.6482e+13   8.3362e-09
   914.20   2.6486e+13   8.3403e-09
   914.30   2.6490e+13   8.3444e-09
   914.40   2.6494e+13   8.3485e-09
   914.50   2.6498e+13   8.3526e-09
   914.60   2.6502e+13   8.3567e-09
   914.70   2.6506e+13   8.3608e-09
   914.80   2.6510e+13   8.3649e-09
   914.90   2.6514e+13   8.3690e-09
   915.00   2.6518e+13   8.3731e-09
   915.10   2.6522e+13   8.3772e-09
   915.20   2.6526e+13   8.3814e-09
   915.30   2.6530e+13   8.3855e-09
   915.40   2.6534e+13   8.3896e-09
   915.50   2.6538e+13   8.3937e-09
   915.60   2.6542e+13   8.3979e-09
   915.70   2.6546e+13   8.4020e-09
   915.80   2.6550e+13   8.4061e-09
   915.90   2.6554e+13   8.4103e-09
   916.00   2.6558e+13   8.4144e-09
   916.10   2.6562e+13   8.4184e-09
   916.20   2.6566e+13   8.4226e-09
   916.30   2.6570e+13   8.4267e-09
   916.40   2.6574e+13   8.4309e-09
   916.50   2.6578e+13   8.4350e-09
   916.60   2.6582e+13   8.4391e-09
   916.70   2.6586e+13   8.4433e-09
   916.80   2.6590e+13   8.4474e-09
   916.90   2.6594e+13   8.4516e-09
   917.00   2.6598e+13   8.4557e-09
   917.10   2.6601e+13   8.4599e-09
   917.20   2.6605e+13   8.4641e-09
   917.30   2.6609e+13   8.4682e-09
   917.40   2.6613e+13   8.4724e-09
   917.50   2.6617e+13   8.4765e-09
   917.60   2.6621e+13   8.4806e-09
   917.70   2.6625e+13   8.4848e-09
   917.80   2.6629e+13   8.4889e-09
   917.90   2.6633e+13   8.4931e-09
   918.00   2.6637e+13   8.4973e-09
   918.10   2.6641e+13   8.5014e-09
   918.20   2.6645e+13   8.5056e-09
   918.30   2.6649e+13   8.5098e-09
   918.40   2.6653e+13   8.5139e-09
   918.50   2.6657e+13   8.5181e-09
   918.60   2.6661e+13   8.5223e-09
   918.70   2.6665e+13   8.5265e-09
   918.80   2.6669e+13   8.5307e-09
   918.90   2.6673e+13   8.5348e-09
   919.00   2.6677e+13   8.5390e-09
   919.10   2.6681e+13   8.5432e-09
   919.20   2.6685e+13   8.5473e-09
   919.30   2.6689e+13   8.5515e-09
   919.40   2.6693e+13   8.5557e-09
   919.50   2.6697e+13   8.5599e-09
   919.60   2.6701e+13   8.5641e-09
   919.70   2.6705e+13   8.5683e-09
   919.80   2.6709e+13   8.5725e-09
   919.90   2.6713e+13   8.5767e-09
   920.00   2.6717e+13   8.5809e-09
   920.10   2.6721e+13   8.5851e-09
   920.20   2.6725e+13   8.5893e-09
   920.30   2.6729e+13   8.5935e-09
   920.40   2.6733e+13   8.5977e-09
   920.50   2.6737e+13   8.6019e-09
   920.60   2.6741e+13   8.6061e-09
   920.70   2.6745e+13   8.6102e-09
   920.80   2.6749e+13   8.6144e-09
   920.90   2.6753e+13   8.6186e-09
   921.00   2.6757e+13   8.6229e-09
   921.10   2.6761e+13   8.6271e-09
   921.20   2.6765e+13   8.6313e-09
   921.30   2.6769e+13   8.6355e-09
   921.40   2.6773e+13   8.6397e-09
   921.50   2.6777e+13   8.6440e-09
   921.60   2.6781e+13   8.6482e-09
   921.70   2.6784e+13   8.6524e-09
   921.80   2.6788e+13   8.6566e-09
   921.90   2.6792e+13   8.6609e-09
   922.00   2.6796e+13   8.6650e-09
   922.10   2.6800e+13   8.6693e-09
   922.20   2.6804e+13   8.6735e-09
   922.30   2.6808e+13   8.6777e-09
   922.40   2.6812e+13   8.6820e-09
   922.50   2.6816e+13   8.6862e-09
   922.60   2.6820e+13   8.6904e-09
   922.70   2.6824e+13   8.6947e-09
   922.80   2.6828e+13   8.6989e-09
   922.90   2.6832e+13   8.7032e-09
   923.00   2.6836e+13   8.7074e-09
   923.10   2.6840e+13   8.7117e-09
   923.20   2.6844e+13   8.7159e-09
   923.30   2.6848e+13   8.7202e-09
   923.40   2.6852e+13   8.7244e-09
   923.50   2.6856e+13   8.7287e-09
   923.60   2.6860e+13   8.7330e-09
   923.70   2.6864e+13   8.7371e-09
   923.80   2.6868e+13   8.7414e-09
   923.90   2.6872e+13   8.7456e-09
   924.00   2.6876e+13   8.7499e-09
   924.10   2.6880e+13   8.7542e-09
   924.20   2.6884e+13   8.7585e-09
   924.30   2.6888e+13   8.7627e-09
   924.40   2.6892e+13   8.7670e-09
   924.50   2.6896e+13   8.7713e-09
   924.60   2.6900e+13   8.7755e-09
   924.70   2.6904e+13   8.7798e-09
   924.80   2.6908e+13   8.7841e-09
   924.90   2.6912e+13   8.7884e-09
   925.00   2.6916e+13   8.7927e-09
   925.10   2.6920e+13   8.7969e-09
   925.20   2.6924e+13   8.8011e-09
   925.30   2.6928e+13   8.8054e-09
   925.40   2.6932e+13   8.8097e-09
   925.50   2.6936e+13   8.8140e-09
   925.60   2.6940e+13   8.8183e-09
   925.70   2.6944e+13   8.8226e-09
   925.80   2.6948e+13   8.8269e-09
   925.90   2.6952e+13   8.8312e-09
   926.00   2.6956e+13   8.8355e-09
   926.10   2.6960e+13   8.8398e-09
   926.20   2.6964e+13   8.8441e-09
   926.30   2.6968e+13   8.8484e-09
   926.40   2.6972e+13   8.8527e-09
   926.50   2.6975e+13   8.8570e-09
   926.60   2.6979e+13   8.8612e-09
   926.70   2.6983e+13   8.8655e-09
   926.80   2.6987e+13   8.8698e-09
   926.90   2.6991e+13   8.8741e-09
   927.00   2.6995e+13   8.8785e-09
   927.10   2.6999e+13   8.8828e-09
   927.20   2.7003e+13   8.8871e-09
   927.30   2.7007e+13   8.8914e-09
   927.40   2.7011e+13   8.8957e-09
   927.50   2.7015e+13   8.9001e-09
   927.60   2.7019e+13   8.9044e-09
   927.70   2.7023e+13   8.9087e-09
   927.80   2.7027e+13   8.9130e-09
   927.90   2.7031e+13   8.9174e-09
   928.00   2.7035e+13   8.9217e-09
   928.10   2.7039e+13   8.9259e-09
   928.20   2.7043e+13   8.9303e-09
   928.30   2.7047e+13   8.9346e-09
   928.40   2.7051e+13   8.9389e-09
   928.50   2.7055e+13   8.9433e-09
   928.60   2.7059e+13   8.9476e-09
   928.70   2.7063e+13   8.9520e-09
   928.80   2.7067e+13   8.9563e-09
   928.90   2.7071e+13   8.9607e-09
   929.00   2.7075e+13   8.9650e-09
   929.10   2.7079e+13   8.9694e-09
   929.20   2.7083e+13   8.9737e-09
   929.30   2.7087e+13   8.9781e-09
   929.40   2.7091e+13   8.9824e-09
   929.50   2.7095e+13   8.9868e-09
   929.60   2.7099e+13   8.9911e-09
   929.70   2.7103e+13   8.9954e-09
   929.80   2.7107e+13   8.9998e-09
   929.90   2.7111e+13   9.0041e-09
   930.00   2.7115e+13   9.0085e-09
   930.10   2.7119e+13   9.0129e-09
   930.20   2.7123e+13   9.0172e-09
   930.30   2.7127e+13   9.0216e-09
   930.40   2.7131e+13   9.0260e-09
   930.50   2.7135e+13   9.0303e-09
   930.60   2.7139e+13   9.0347e-09
   930.70   2.7143e+13   9.0391e-09
   930.80   2.7147e+13   9.0435e-09
   930.90   2.7151e+13   9.0479e-09
   931.00   2.7155e+13   9.0522e-09
   931.10   2.7159e+13   9.0566e-09
   931.20   2.7163e+13   9.0609e-09
   931.30   2.7167e+13   9.0653e-09
   931.40   2.7171e+13   9.0697e-09
   931.50   2.7175e+13   9.0741e-09
   931.60   2.7179e+13   9.0785e-09
   931.70   2.7182e+13   9.0829e-09
   931.80   2.7186e+13   9.0873e-09
   931.90   2.7190e+13   9.0917e-09
   932.00   2.7194e+13   9.0961e-09
   932.10   2.7198e+13   9.1005e-09
   932.20   2.7202e+13   9.1049e-09
   932.30   2.7206e+13   9.1093e-09
   932.40   2.7210e+13   9.1137e-09
   932.50   2.7214e+13   9.1181e-09
   932.60   2.7218e+13   9.1225e-09
   932.70   2.7222e+13   9.1268e-09
   932.80   2.7226e+13   9.1312e-09
   932.90   2.7230e+13   9.1356e-09
   933.00   2.7234e+13   9.1400e-09
   933.10   2.7238e+13   9.1445e-09
   933.20   2.7242e+13   9.1489e-09
   933.30   2.7246e+13   9.1533e-09
   933.40   2.7250e+13   9.1577e-09
   933.50   2.7254e+13   9.1621e-09
   933.60   2.7258e+13   9.1666e-09
   933.70   2.7262e+13   9.1710e-09
   933.80   2.7266e+13   9.1754e-09
   933.90   2.7270e+13   9.1799e-09
   934.00   2.7274e+13   9.1843e-09
   934.10   2.7278e+13   9.1887e-09
   934.20   2.7282e+13   9.1931e-09
   934.30   2.7286e+13   9.1975e-09
   934.40   2.7290e+13   9.2019e-09
   934.50   2.7294e+13   9.2064e-09
   934.60   2.7298e+13   9.2108e-09
   934.70   2.7302e+13   9.2153e-09
   934.80   2.7306e+13   9.2197e-09
   934.90   2.7310e+13   9.2242e-09
   935.00   2.7314e+13   9.2286e-09
   935.10   2.7318e+13   9.2331e-09
   935.20   2.7322e+13   9.2375e-09
   935.30   2.7326e+13   9.2420e-09
   935.40   2.7330e+13   9.2464e-09
   935.50   2.7334e+13   9.2509e-09
   935.60   2.7338e+13   9.2553e-09
   935.70   2.7342e+13   9.2598e-09
   935.80   2.7346e+13   9.2643e-09
   935.90   2.7350e+13   9.2686e-09
   936.00   2.7354e+13   9.2731e-09
   936.10   2.7358e+13   9.2776e-09
   936.20   2.7362e+13   9.2820e-09
   936.30   2.7366e+13   9.2865e-09
   936.40   2.7370e+13   9.2910e-09
   936.50   2.7374e+13   9.2955e-09
   936.60   2.7378e+13   9.2999e-09
   936.70   2.7382e+13   9.3044e-09
   936.80   2.7386e+13   9.3089e-09
   936.90   2.7390e+13   9.3134e-09
   937.00   2.7394e+13   9.3179e-09
   937.10   2.7398e+13   9.3223e-09
   937.20   2.7402e+13   9.3268e-09
   937.30   2.7405e+13   9.3312e-09
   937.40   2.7409e+13   9.3357e-09
   937.50   2.7413e+13   9.3402e-09
   937.60   2.7417e+13   9.3447e-09
   937.70   2.7421e+13   9.3492e-09
   937.80   2.7425e+13   9.3537e-09
   937.90   2.7429e+13   9.3582e-09
   938.00   2.7433e+13   9.3627e-09
   938.10   2.7437e+13   9.3672e-09
   938.20   2.7441e+13   9.3717e-09
   938.30   2.7445e+13   9.3762e-09
   938.40   2.7449e+13   9.3807e-09
   938.50   2.7453e+13   9.3852e-09
   938.60   2.7457e+13   9.3897e-09
   938.70   2.7461e+13   9.3942e-09
   938.80   2.7465e+13   9.3986e-09
   938.90   2.7469e+13   9.4033e-09
   939.00   2.7473e+13   9.4077e-09
   939.10   2.7477e+13   9.4122e-09
   939.20   2.7481e+13   9.4167e-09
   939.30   2.7485e+13   9.4212e-09
   939.40   2.7489e+13   9.4258e-09
   939.50   2.7493e+13   9.4303e-09
   939.60   2.7497e+13   9.4348e-09
   939.70   2.7501e+13   9.4394e-09
   939.80   2.7505e+13   9.4439e-09
   939.90   2.7509e+13   9.4484e-09
   940.00   2.7513e+13   9.4530e-09
   940.10   2.7517e+13   9.4575e-09
   940.20   2.7521e+13   9.4620e-09
   940.30   2.7525e+13   9.4666e-09
   940.40   2.7529e+13   9.4710e-09
   940.50   2.7533e+13   9.4756e-09
   940.60   2.7537e+13   9.4801e-09
   940.70   2.7541e+13   9.4846e-09
   940.80   2.7545e+13   9.4892e-09
   940.90   2.7549e+13   9.4937e-09
   941.00   2.7553e+13   9.4983e-09
   941.10   2.7557e+13   9.5029e-09
   941.20   2.7561e+13   9.5074e-09
   941.30   2.7565e+13   9.5120e-09
   941.40   2.7569e+13   9.5165e-09
   941.50   2.7573e+13   9.5211e-09
   941.60   2.7577e+13   9.5256e-09
   941.70   2.7581e+13   9.5302e-09
   941.80   2.7585e+13   9.5348e-09
   941.90   2.7589e+13   9.5393e-09
   942.00   2.7593e+13   9.5439e-09
   942.10   2.7597e+13   9.5484e-09
   942.20   2.7601e+13   9.5530e-09
   942.30   2.7605e+13   9.5575e-09
   942.40   2.7609e+13   9.5621e-09
   942.50   2.7613e+13   9.5667e-09
   942.60   2.7617e+13   9.5713e-09
   942.70   2.7621e+13   9.5758e-09
   942.80   2.7625e+13   9.5804e-09
   942.90   2.7629e+13   9.5850e-09
   943.00   2.7633e+13   9.5896e-09
   943.10   2.7637e+13   9.5942e-09
   943.20   2.7641e+13   9.5988e-09
   943.30   2.7645e+13   9.6034e-09
   943.40   2.7649e+13   9.6080e-09
   943.50   2.7652e+13   9.6126e-09
   943.60   2.7656e+13   9.6171e-09
   943.70   2.7660e+13   9.6217e-09
   943.80   2.7664e+13   9.6263e-09
   943.90   2.7668e+13   9.6309e-09
   944.00   2.7672e+13   9.6355e-09
   944.10   2.7676e+13   9.6401e-09
   944.20   2.7680e+13   9.6447e-09
   944.30   2.7684e+13   9.6493e-09
   944.40   2.7688e+13   9.6539e-09
   944.50   2.7692e+13   9.6585e-09
   944.60   2.7696e+13   9.6631e-09
   944.70   2.7700e+13   9.6677e-09
   944.80   2.7704e+13   9.6724e-09
   944.90   2.7708e+13   9.6770e-09
   945.00   2.7712e+13   9.6816e-09
   945.10   2.7716e+13   9.6861e-09
   945.20   2.7720e+13   9.6908e-09
   945.30   2.7724e+13   9.6954e-09
   945.40   2.7728e+13   9.7000e-09
   945.50   2.7732e+13   9.7046e-09
   945.60   2.7736e+13   9.7093e-09
   945.70   2.7740e+13   9.7139e-09
   945.80   2.7744e+13   9.7185e-09
   945.90   2.7748e+13   9.7232e-09
   946.00   2.7752e+13   9.7278e-09
   946.10   2.7756e+13   9.7325e-09
   946.20   2.7760e+13   9.7371e-09
   946.30   2.7764e+13   9.7417e-09
   946.40   2.7768e+13   9.7464e-09
   946.50   2.7772e+13   9.7510e-09
   946.60   2.7776e+13   9.7557e-09
   946.70   2.7780e+13   9.7603e-09
   946.80   2.7784e+13   9.7650e-09
   946.90   2.7788e+13   9.7695e-09
   947.00   2.7792e+13   9.7742e-09
   947.10   2.7796e+13   9.7789e-09
   947.20   2.7800e+13   9.7835e-09
   947.30   2.7804e+13   9.7882e-09
   947.40   2.7808e+13   9.7928e-09
   947.50   2.7812e+13   9.7975e-09
   947.60   2.7816e+13   9.8022e-09
   947.70   2.7820e+13   9.8068e-09
   947.80   2.7824e+13   9.8115e-09
   947.90   2.7828e+13   9.8162e-09
   948.00   2.7832e+13   9.8209e-09
   948.10   2.7836e+13   9.8255e-09
   948.20   2.7840e+13   9.8302e-09
   948.30   2.7844e+13   9.8349e-09
   948.40   2.7848e+13   9.8395e-09
   948.50   2.7852e+13   9.8442e-09
   948.60   2.7856e+13   9.8488e-09
   948.70   2.7860e+13   9.8535e-09
   948.80   2.7864e+13   9.8582e-09
   948.90   2.7868e+13   9.8629e-09
   949.00   2.7872e+13   9.8676e-09
   949.10   2.7876e+13   9.8723e-09
   949.20   2.7880e+13   9.8770e-09
   949.30   2.7884e+13   9.8817e-09
   949.40   2.7888e+13   9.8864e-09
   949.50   2.7892e+13   9.8911e-09
   949.60   2.7896e+13   9.8958e-09
   949.70   2.7900e+13   9.9005e-09
   949.80   2.7904e+13   9.9052e-09
   949.90   2.7908e+13   9.9098e-09
   950.00   2.7912e+13   9.9146e-09
   950.10   2.7916e+13   9.9192e-09
   950.20   2.7920e+13   9.9239e-09
   950.30   2.7924e+13   9.9286e-09
   950.40   2.7928e+13   9.9334e-09
   950.50   2.7932e+13   9.9381e-09
   950.60   2.7935e+13   9.9428e-09
   950.70   2.7939e+13   9.9475e-09
   950.80   2.7943e+13   9.9522e-09
   950.90   2.7947e+13   9.9570e-09
   951.00   2.7951e+13   9.9617e-09
   951.10   2.7955e+13   9.9664e-09
   951.20   2.7959e+13   9.9712e-09
   951.30   2.7963e+13   9.9759e-09
   951.40   2.7967e+13   9.9806e-09
   951.50   2.7971e+13   9.9853e-09
   951.60   2.7975e+13   9.9900e-09
   951.70   2.7979e+13   9.9947e-09
   951.80   2.7983e+13   9.9995e-09
   951.90   2.7987e+13   1.0004e-08
   952.00   2.7991e+13   1.0009e-08
   952.10   2.7995e+13   1.0014e-08
   952.20   2.7999e+13   1.0019e-08
   952.30   2.8003e+13   1.0023e-08
   952.40   2.8007e+13   1.0028e-08
   952.50   2.8011e+13   1.0033e-08
   952.60   2.8015e+13   1.0037e-08
   952.70   2.8019e+13   1.0042e-08
   952.80   2.8023e+13   1.0047e-08
   952.90   2.8027e+13   1.0052e-08
   953.00   2.8031e+13   1.0056e-08
   953.10   2.8035e+13   1.0061e-08
   953.20   2.8039e+13   1.0066e-08
   953.30   2.8043e+13   1.0071e-08
   953.40   2.8047e+13   1.0076e-08
   953.50   2.8051e+13   1.0080e-08
   953.60   2.8055e+13   1.0085e-08
   953.70   2.8059e+13   1.0090e-08
   953.80   2.8063e+13   1.0095e-08
   953.90   2.8067e+13   1.0099e-08
   954.00   2.8071e+13   1.0104e-08
   954.10   2.8075e+13   1.0109e-08
   954.20   2.8079e+13   1.0114e-08
   954.30   2.8083e+13   1.0119e-08
   954.40   2.8087e+13   1.0123e-08
   954.50   2.8091e+13   1.0128e-08
   954.60   2.8095e+13   1.0133e-08
   954.70   2.8099e+13   1.0138e-08
   954.80   2.8103e+13   1.0143e-08
   954.90   2.8107e+13   1.0147e-08
   955.00   2.8111e+13   1.0152e-08
   955.10   2.8115e+13   1.0157e-08
   955.20   2.8119e+13   1.0162e-08
   955.30   2.8123e+13   1.0167e-08
   955.40   2.8127e+13   1.0171e-08
   955.50   2.8131e+13   1.0176e-08
   955.60   2.8135e+13   1.0181e-08
   955.70   2.8139e+13   1.0186e-08
   955.80   2.8143e+13   1.0191e-08
   955.90   2.8147e+13   1.0195e-08
   956.00   2.8151e+13   1.0200e-08
   956.10   2.8155e+13   1.0205e-08
   956.20   2.8159e+13   1.0210e-08
   956.30   2.8163e+13   1.0215e-08
   956.40   2.8167e+13   1.0219e-08
   956.50   2.8171e+13   1.0224e-08
   956.60   2.8175e+13   1.0229e-08
   956.70   2.8179e+13   1.0234e-08
   956.80   2.8183e+13   1.0239e-08
   956.90   2.8187e+13   1.0244e-08
   957.00   2.8191e+13   1.0248e-08
   957.10   2.8195e+13   1.0253e-08
   957.20   2.8199e+13   1.0258e-08
   957.30   2.8203e+13   1.0263e-08
   957.40   2.8207e+13   1.0268e-08
   957.50   2.8211e+13   1.0273e-08
   957.60   2.8215e+13   1.0278e-08
   957.70   2.8219e+13   1.0282e-08
   957.80   2.8223e+13   1.0287e-08
   957.90   2.8227e+13   1.0292e-08
   958.00   2.8231e+13   1.0297e-08
   958.10   2.8235e+13   1.0302e-08
   958.20   2.8239e+13   1.0307e-08
   958.30   2.8243e+13   1.0311e-08
   958.40   2.8247e+13   1.0316e-08
   958.50   2.8251e+13   1.0321e-08
   958.60   2.8255e+13   1.0326e-08
   958.70   2.8259e+13   1.0331e-08
   958.80   2.8262e+13   1.0336e-08
   958.90   2.8266e+13   1.0341e-08
   959.00   2.8270e+13   1.0346e-08
   959.10   2.8274e+13   1.0350e-08
   959.20   2.8278e+13   1.0355e-08
   959.30   2.8282e+13   1.0360e-08
   959.40   2.8286e+13   1.0365e-08
   959.50   2.8290e+13   1.0370e-08
   959.60   2.8294e+13   1.0375e-08
   959.70   2.8298e+13   1.0380e-08
   959.80   2.8302e+13   1.0385e-08
   959.90   2.8306e+13   1.0389e-08
   960.00   2.8310e+13   1.0394e-08
   960.10   2.8314e+13   1.0399e-08
   960.20   2.8318e+13   1.0404e-08
   960.30   2.8322e+13   1.0409e-08
   960.40   2.8326e+13   1.0414e-08
   960.50   2.8330e+13   1.0418e-08
   960.60   2.8334e+13   1.0423e-08
   960.70   2.8338e+13   1.0428e-08
   960.80   2.8342e+13   1.0433e-08
   960.90   2.8346e+13   1.0437e-08
   961.00   2.8350e+13   1.0442e-08
   961.10   2.8354e+13   1.0447e-08
   961.20   2.8358e+13   1.0452e-08
   961.30   2.8362e+13   1.0457e-08
   961.40   2.8366e+13   1.0462e-08
   961.50   2.8370e+13   1.0467e-08
   961.60   2.8374e+13   1.0472e-08
   961.70   2.8378e+13   1.0477e-08
   961.80   2.8382e+13   1.0482e-08
   961.90   2.8386e+13   1.0487e-08
   962.00   2.8390e+13   1.0491e-08
   962.10   2.8394e+13   1.0496e-08
   962.20   2.8398e+13   1.0501e-08
   962.30   2.8402e+13   1.0506e-08
   962.40   2.8406e+13   1.0511e-08
   962.50   2.8410e+13   1.0516e-08
   962.60   2.8414e+13   1.0521e-08
   962.70   2.8418e+13   1.0526e-08
   962.80   2.8422e+13   1.0531e-08
   962.90   2.8426e+13   1.0536e-08
   963.00   2.8430e+13   1.0541e-08
   963.10   2.8434e+13   1.0546e-08
   963.20   2.8438e+13   1.0551e-08
   963.30   2.8442e+13   1.0556e-08
   963.40   2.8446e+13   1.0561e-08
   963.50   2.8450e+13   1.0566e-08
   963.60   2.8454e+13   1.0571e-08
   963.70   2.8458e+13   1.0575e-08
   963.80   2.8462e+13   1.0580e-08
   963.90   2.8466e+13   1.0585e-08
   964.00   2.8470e+13   1.0590e-08
   964.10   2.8474e+13   1.0595e-08
   964.20   2.8478e+13   1.0600e-08
   964.30   2.8482e+13   1.0605e-08
   964.40   2.8486e+13   1.0610e-08
   964.50   2.8490e+13   1.0615e-08
   964.60   2.8494e+13   1.0620e-08
   964.70   2.8498e+13   1.0625e-08
   964.80   2.8502e+13   1.0630e-08
   964.90   2.8506e+13   1.0635e-08
   965.00   2.8510e+13   1.0640e-08
   965.10   2.8514e+13   1.0645e-08
   965.20   2.8518e+13   1.0650e-08
   965.30   2.8522e+13   1.0655e-08
   965.40   2.8526e+13   1.0660e-08
   965.50   2.8530e+13   1.0665e-08
   965.60   2.8534e+13   1.0670e-08
   965.70   2.8538e+13   1.0675e-08
   965.80   2.8542e+13   1.0680e-08
   965.90   2.8546e+13   1.0685e-08
   966.00   2.8550e+13   1.0690e-08
   966.10   2.8554e+13   1.0695e-08
   966.20   2.8558e+13   1.0700e-08
   966.30   2.8562e+13   1.0705e-08
   966.40   2.8566e+13   1.0710e-08
   966.50   2.8570e+13   1.0715e-08
   966.60   2.8574e+13   1.0720e-08
   966.70   2.8578e+13   1.0725e-08
   966.80   2.8582e+13   1.0730e-08
   966.90   2.8586e+13   1.0735e-08
   967.00   2.8590e+13   1.0740e-08
   967.10   2.8594e+13   1.0745e-08
   967.20   2.8598e+13   1.0750e-08
   967.30   2.8602e+13   1.0755e-08
   967.40   2.8606e+13   1.0760e-08
   967.50   2.8610e+13   1.0765e-08
   967.60   2.8614e+13   1.0770e-08
   967.70   2.8618e+13   1.0775e-08
   967.80   2.8622e+13   1.0780e-08
   967.90   2.8626e+13   1.0785e-08
   968.00   2.8630e+13   1.0790e-08
   968.10   2.8634e+13   1.0795e-08
   968.20   2.8638e+13   1.0800e-08
   968.30   2.8642e+13   1.0805e-08
   968.40   2.8646e+13   1.0810e-08
   968.50   2.8650e+13   1.0816e-08
   968.60   2.8654e+13   1.0821e-08
   968.70   2.8658e+13   1.0826e-08
   968.80   2.8662e+13   1.0831e-08
   968.90   2.8666e+13   1.0836e-08
   969.00   2.8670e+13   1.0841e-08
   969.10   2.8674e+13   1.0846e-08
   969.20   2.8677e+13   1.0851e-08
   969.30   2.8681e+13   1.0856e-08
   969.40   2.8685e+13   1.0861e-08
   969.50   2.8689e+13   1.0866e-08
   969.60   2.8693e+13   1.0871e-08
   969.70   2.8697e+13   1.0876e-08
   969.80   2.8701e+13   1.0881e-08
   969.90   2.8705e+13   1.0886e-08
   970.00   2.8709e+13   1.0891e-08
   970.10   2.8713e+13   1.0897e-08
   970.20   2.8717e+13   1.0902e-08
   970.30   2.8721e+13   1.0907e-08
   970.40   2.8725e+13   1.0912e-08
   970.50   2.8729e+13   1.0917e-08
   970.60   2.8733e+13   1.0922e-08
   970.70   2.8737e+13   1.0927e-08
   970.80   2.8741e+13   1.0932e-08
   970.90   2.8745e+13   1.0937e-08
   971.00   2.8749e+13   1.0942e-08
   971.10   2.8753e+13   1.0947e-08
   971.20   2.8757e+13   1.0952e-08
   971.30   2.8761e+13   1.0958e-08
   971.40   2.8765e+13   1.0963e-08
   971.50   2.8769e+13   1.0968e-08
   971.60   2.8773e+13   1.0973e-08
   971.70   2.8777e+13   1.0978e-08
   971.80   2.8781e+13   1.0983e-08
   971.90   2.8785e+13   1.0988e-08
   972.00   2.8789e+13   1.0993e-08
   972.10   2.8793e+13   1.0998e-08
   972.20   2.8797e+13   1.1003e-08
   972.30   2.8801e+13   1.1009e-08
   972.40   2.8805e+13   1.1014e-08
   972.50   2.8809e+13   1.1019e-08
   972.60   2.8813e+13   1.1024e-08
   972.70   2.8817e+13   1.1029e-08
   972.80   2.8821e+13   1.1034e-08
   972.90   2.8825e+13   1.1039e-08
   973.00   2.8829e+13   1.1044e-08
   973.10   2.8833e+13   1.1050e-08
   973.20   2.8837e+13   1.1055e-08
   973.30   2.8841e+13   1.1060e-08
   973.40   2.8845e+13   1.1065e-08
   973.50   2.8849e+13   1.1070e-08
   973.60   2.8853e+13   1.1075e-08
   973.70   2.8857e+13   1.1080e-08
   973.80   2.8861e+13   1.1086e-08
   973.90   2.8865e+13   1.1091e-08
   974.00   2.8869e+13   1.1096e-08
   974.10   2.8873e+13   1.1101e-08
   974.20   2.8877e+13   1.1106e-08
   974.30   2.8881e+13   1.1111e-08
   974.40   2.8885e+13   1.1116e-08
   974.50   2.8889e+13   1.1122e-08
   974.60   2.8893e+13   1.1127e-08
   974.70   2.8897e+13   1.1132e-08
   974.80   2.8901e+13   1.1137e-08
   974.90   2.8905e+13   1.1142e-08
   975.00   2.8909e+13   1.1147e-08
   975.10   2.8913e+13   1.1153e-08
   975.20   2.8917e+13   1.1158e-08
   975.30   2.8921e+13   1.1163e-08
   975.40   2.8925e+13   1.1168e-08
   975.50   2.8929e+13   1.1173e-08
   975.60   2.8933e+13   1.1178e-08
   975.70   2.8937e+13   1.1184e-08
   975.80   2.8941e+13   1.1189e-08
   975.90   2.8945e+13   1.1194e-08
   976.00   2.8949e+13   1.1199e-08
   976.10   2.8953e+13   1.1204e-08
   976.20   2.8957e+13   1.1210e-08
   976.30   2.8961e+13   1.1215e-08
   976.40   2.8965e+13   1.1220e-08
   976.50   2.8969e+13   1.1225e-08
   976.60   2.8973e+13   1.1230e-08
   976.70   2.8977e+13   1.1236e-08
   976.80   2.8981e+13   1.1241e-08
   976.90   2.8985e+13   1.1246e-08
   977.00   2.8989e+13   1.1251e-08
   977.10   2.8993e+13   1.1256e-08
   977.20   2.8997e+13   1.1262e-08
   977.30   2.9001e+13   1.1267e-08
   977.40   2.9005e+13   1.1271e-08
   977.50   2.9009e+13   1.1276e-08
   977.60   2.9013e+13   1.1281e-08
   977.70   2.9017e+13   1.1287e-08
   977.80   2.9021e+13   1.1292e-08
   977.90   2.9025e+13   1.1297e-08
   978.00   2.9029e+13   1.1302e-08
   978.10   2.9033e+13   1.1308e-08
   978.20   2.9037e+13   1.1313e-08
   978.30   2.9041e+13   1.1318e-08
   978.40   2.9045e+13   1.1323e-08
   978.50   2.9049e+13   1.1328e-08
   978.60   2.9053e+13   1.1334e-08
   978.70   2.9057e+13   1.1339e-08
   978.80   2.9061e+13   1.1344e-08
   978.90   2.9065e+13   1.1349e-08
   979.00   2.9069e+13   1.1355e-08
   979.10   2.9073e+13   1.1360e-08
   979.20   2.9077e+13   1.1365e-08
   979.30   2.9081e+13   1.1370e-08
   979.40   2.9085e+13   1.1376e-08
   979.50   2.9089e+13   1.1381e-08
   979.60   2.9093e+13   1.1386e-08
   979.70   2.9097e+13   1.1391e-08
   979.80   2.9101e+13   1.1397e-08
   979.90   2.9105e+13   1.1402e-08
   980.00   2.9109e+13   1.1407e-08
   980.10   2.9113e+13   1.1412e-08
   980.20   2.9117e+13   1.1418e-08
   980.30   2.9121e+13   1.1423e-08
   980.40   2.9125e+13   1.1428e-08
   980.50   2.9129e+13   1.1434e-08
   980.60   2.9133e+13   1.1439e-08
   980.70   2.9137e+13   1.1444e-08
   980.80   2.9141e+13   1.1449e-08
   980.90   2.9145e+13   1.1455e-08
   981.00   2.9149e+13   1.1460e-08
   981.10   2.9153e+13   1.1465e-08
   981.20   2.9157e+13   1.1470e-08
   981.30   2.9161e+13   1.1476e-08
   981.40   2.9165e+13   1.1481e-08
   981.50   2.9169e+13   1.1486e-08
   981.60   2.9173e+13   1.1492e-08
   981.70   2.9177e+13   1.1497e-08
   981.80   2.9181e+13   1.1502e-08
   981.90   2.9185e+13   1.1508e-08
   982.00   2.9189e+13   1.1513e-08
   982.10   2.9193e+13   1.1518e-08
   982.20   2.9197e+13   1.1523e-08
   982.30   2.9201e+13   1.1529e-08
   982.40   2.9205e+13   1.1534e-08
   982.50   2.9209e+13   1.1539e-08
   982.60   2.9213e+13   1.1545e-08
   982.70   2.9217e+13   1.1550e-08
   982.80   2.9221e+13   1.1555e-08
   982.90   2.9225e+13   1.1561e-08
   983.00   2.9229e+13   1.1566e-08
   983.10   2.9233e+13   1.1571e-08
   983.20   2.9237e+13   1.1577e-08
   983.30   2.9241e+13   1.1582e-08
   983.40   2.9245e+13   1.1587e-08
   983.50   2.9249e+13   1.1593e-08
   983.60   2.9253e+13   1.1598e-08
   983.70   2.9257e+13   1.1603e-08
   983.80   2.9261e+13   1.1609e-08
   983.90   2.9265e+13   1.1614e-08
   984.00   2.9269e+13   1.1619e-08
   984.10   2.9273e+13   1.1625e-08
   984.20   2.9277e+13   1.1630e-08
   984.30   2.9281e+13   1.1635e-08
   984.40   2.9285e+13   1.1641e-08
   984.50   2.9289e+13   1.1646e-08
   984.60   2.9293e+13   1.1651e-08
   984.70   2.9297e+13   1.1657e-08
   984.80   2.9301e+13   1.1662e-08
   984.90   2.9304e+13   1.1667e-08
   985.00   2.9308e+13   1.1673e-08
   985.10   2.9312e+13   1.1678e-08
   985.20   2.9316e+13   1.1683e-08
   985.30   2.9320e+13   1.1689e-08
   985.40   2.9324e+13   1.1694e-08
   985.50   2.9328e+13   1.1700e-08
   985.60   2.9332e+13   1.1705e-08
   985.70   2.9336e+13   1.1710e-08
   985.80   2.9340e+13   1.1716e-08
   985.90   2.9344e+13   1.1721e-08
   986.00   2.9348e+13   1.1726e-08
   986.10   2.9352e+13   1.1732e-08
   986.20   2.9356e+13   1.1737e-08
   986.30   2.9360e+13   1.1743e-08
   986.40   2.9364e+13   1.1748e-08
   986.50   2.9368e+13   1.1753e-08
   986.60   2.9372e+13   1.1759e-08
   986.70   2.9376e+13   1.1764e-08
   986.80   2.9380e+13   1.1769e-08
   986.90   2.9384e+13   1.1775e-08
   987.00   2.9388e+13   1.1780e-08
   987.10   2.9392e+13   1.1786e-08
   987.20   2.9396e+13   1.1791e-08
   987.30   2.9400e+13   1.1796e-08
   987.40   2.9404e+13   1.1802e-08
   987.50   2.9408e+13   1.1807e-08
   987.60   2.9412e+13   1.1813e-08
   987.70   2.9416e+13   1.1818e-08
   987.80   2.9420e+13   1.1824e-08
   987.90   2.9424e+13   1.1829e-08
   988.00   2.9428e+13   1.1834e-08
   988.10   2.9432e+13   1.1840e-08
   988.20   2.9436e+13   1.1845e-08
   988.30   2.9440e+13   1.1851e-08
   988.40   2.9444e+13   1.1856e-08
   988.50   2.9448e+13   1.1861e-08
   988.60   2.9452e+13   1.1867e-08
   988.70   2.9456e+13   1.1872e-08
   988.80   2.9460e+13   1.1878e-08
   988.90   2.9464e+13   1.1883e-08
   989.00   2.9468e+13   1.1889e-08
   989.10   2.9472e+13   1.1894e-08
   989.20   2.9476e+13   1.1900e-08
   989.30   2.9480e+13   1.1905e-08
   989.40   2.9484e+13   1.1910e-08
   989.50   2.9488e+13   1.1916e-08
   989.60   2.9492e+13   1.1921e-08
   989.70   2.9496e+13   1.1927e-08
   989.80   2.9500e+13   1.1932e-08
   989.90   2.9504e+13   1.1938e-08
   990.00   2.9508e+13   1.1943e-08
   990.10   2.9512e+13   1.1949e-08
   990.20   2.9516e+13   1.1954e-08
   990.30   2.9520e+13   1.1959e-08
   990.40   2.9524e+13   1.1965e-08
   990.50   2.9528e+13   1.1970e-08
   990.60   2.9532e+13   1.1976e-08
   990.70   2.9536e+13   1.1981e-08
   990.80   2.9540e+13   1.1987e-08
   990.90   2.9544e+13   1.1992e-08
   991.00   2.9548e+13   1.1998e-08
   991.10   2.9552e+13   1.2003e-08
   991.20   2.9556e+13   1.2009e-08
   991.30   2.9560e+13   1.2014e-08
   991.40   2.9564e+13   1.2020e-08
   991.50   2.9568e+13   1.2025e-08
   991.60   2.9572e+13   1.2031e-08
   991.70   2.9576e+13   1.2036e-08
   991.80   2.9580e+13   1.2042e-08
   991.90   2.9584e+13   1.2047e-08
   992.00   2.9588e+13   1.2053e-08
   992.10   2.9592e+13   1.2058e-08
   992.20   2.9596e+13   1.2064e-08
   992.30   2.9600e+13   1.2069e-08
   992.40   2.9604e+13   1.2075e-08
   992.50   2.9608e+13   1.2080e-08
   992.60   2.9612e+13   1.2086e-08
   992.70   2.9616e+13   1.2091e-08
   992.80   2.9620e+13   1.2097e-08
   992.90   2.9624e+13   1.2102e-08
   993.00   2.9628e+13   1.2108e-08
   993.10   2.9632e+13   1.2113e-08
   993.20   2.9636e+13   1.2119e-08
   993.30   2.9640e+13   1.2124e-08
   993.40   2.9644e+13   1.2130e-08
   993.50   2.9648e+13   1.2135e-08
   993.60   2.9652e+13   1.2141e-08
   993.70   2.9656e+13   1.2146e-08
   993.80   2.9660e+13   1.2152e-08
   993.90   2.9664e+13   1.2157e-08
   994.00   2.9668e+13   1.2163e-08
   994.10   2.9672e+13   1.2168e-08
   994.20   2.9676e+13   1.2174e-08
   994.30   2.9680e+13   1.2180e-08
   994.40   2.9684e+13   1.2185e-08
   994.50   2.9688e+13   1.2191e-08
   994.60   2.9692e+13   1.2196e-08
   994.70   2.9696e+13   1.2202e-08
   994.80   2.9700e+13   1.2207e-08
   994.90   2.9704e+13   1.2212e-08
   995.00   2.9708e+13   1.2217e-08
   995.10   2.9712e+13   1.2223e-08
   995.20   2.9716e+13   1.2229e-08
   995.30   2.9720e+13   1.2234e-08
   995.40   2.9724e+13   1.2240e-08
   995.50   2.9728e+13   1.2245e-08
   995.60   2.9732e+13   1.2251e-08
   995.70   2.9736e+13   1.2256e-08
   995.80   2.9740e+13   1.2262e-08
   995.90   2.9744e+13   1.2267e-08
   996.00   2.9748e+13   1.2273e-08
   996.10   2.9752e+13   1.2279e-08
   996.20   2.9756e+13   1.2284e-08
   996.30   2.9760e+13   1.2290e-08
   996.40   2.9764e+13   1.2295e-08
   996.50   2.9768e+13   1.2301e-08
   996.60   2.9772e+13   1.2307e-08
   996.70   2.9776e+13   1.2312e-08
   996.80   2.9780e+13   1.2318e-08
   996.90   2.9784e+13   1.2323e-08
   997.00   2.9788e+13   1.2329e-08
   997.10   2.9792e+13   1.2335e-08
   997.20   2.9796e+13   1.2340e-08
   997.30   2.9800e+13   1.2346e-08
   997.40   2.9804e+13   1.2351e-08
   997.50   2.9808e+13   1.2357e-08
   997.60   2.9812e+13   1.2363e-08
   997.70   2.9816e+13   1.2368e-08
   997.80   2.9820e+13   1.2374e-08
   997.90   2.9824e+13   1.2379e-08
   998.00   2.9828e+13   1.2385e-08
   998.10   2.9832e+13   1.2391e-08
   998.20   2.9836e+13   1.2396e-08
   998.30   2.9840e+13   1.2402e-08
   998.40   2.9844e+13   1.2407e-08
   998.50   2.9848e+13   1.2413e-08
   998.60   2.9852e+13   1.2419e-08
   998.70   2.9856e+13   1.2424e-08
   998.80   2.9860e+13   1.2430e-08
   998.90   2.9864e+13   1.2436e-08
   999.00   2.9868e+13   1.2441e-08
   999.10   2.9872e+13   1.2447e-08
   999.20   2.9876e+13   1.2453e-08
   999.30   2.9880e+13   1.2458e-08
   999.40   2.9884e+13   1.2464e-08
   999.50   2.9888e+13   1.2469e-08
   999.60   2.9892e+13   1.2475e-08
   999.70   2.9896e+13   1.2481e-08
   999.80   2.9900e+13   1.2486e-08
   999.90   2.9904e+13   1.2492e-08
  1000.00   2.9908e+13   1.2498e-08


==> data/121sn_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 121sn state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   4.5944e-37   5.2560e-06
     0.20   2.3132e-23   5.2561e-06
     0.30   8.5418e-19   5.2562e-06
     0.40   1.6414e-16   5.2562e-06
     0.50   3.8496e-15   5.2563e-06
     0.60   3.1542e-14   5.2564e-06
     0.70   1.4171e-13   5.2565e-06
     0.80   4.3740e-13   5.2566e-06
     0.90   1.0513e-12   5.2568e-06
     1.00   2.1213e-12   5.2569e-06
     1.10   3.7700e-12   5.2571e-06
     1.20   6.0927e-12   5.2573e-06
     1.30   9.1540e-12   5.2575e-06
     1.40   1.2990e-11   5.2577e-06
     1.50   1.7611e-11   5.2580e-06
     1.60   2.3012e-11   5.2582e-06
     1.70   2.9171e-11   5.2585e-06
     1.80   3.6059e-11   5.2588e-06
     1.90   4.3639e-11   5.2591e-06
     2.00   5.1872e-11   5.2595e-06
     2.10   6.0720e-11   5.2598e-06
     2.20   7.0141e-11   5.2602e-06
     2.30   8.0097e-11   5.2606e-06
     2.40   9.0551e-11   5.2610e-06
     2.50   1.0147e-10   5.2614e-06
     2.60   1.1281e-10   5.2618e-06
     2.70   1.2456e-10   5.2623e-06
     2.80   1.3667e-10   5.2628e-06
     2.90   1.4913e-10   5.2632e-06
     3.00   1.6191e-10   5.2637e-06
     3.10   1.7498e-10   5.2643e-06
     3.20   1.8834e-10   5.2648e-06
     3.30   2.0194e-10   5.2654e-06
     3.40   2.1579e-10   5.2659e-06
     3.50   2.2986e-10   5.2665e-06
     3.60   2.4414e-10   5.2671e-06
     3.70   2.5861e-10   5.2678e-06
     3.80   2.7327e-10   5.2684e-06
     3.90   2.8809e-10   5.2691e-06
     4.00   3.0308e-10   5.2697e-06
     4.10   3.1822e-10   5.2704e-06
     4.20   3.3350e-10   5.2712e-06
     4.30   3.4891e-10   5.2719e-06
     4.40   3.6444e-10   5.2726e-06
     4.50   3.8009e-10   5.2734e-06
     4.60   3.9586e-10   5.2742e-06
     4.70   4.1172e-10   5.2750e-06
     4.80   4.2769e-10   5.2758e-06
     4.90   4.4375e-10   5.2766e-06
     5.00   4.5990e-10   5.2775e-06
     5.10   4.7613e-10   5.2784e-06
     5.20   4.9245e-10   5.2792e-06
     5.30   5.0883e-10   5.2801e-06
     5.40   5.2529e-10   5.2811e-06
     5.50   5.4182e-10   5.2820e-06
     5.60   5.5841e-10   5.2830e-06
     5.70   5.7506e-10   5.2839e-06
     5.80   5.9178e-10   5.2849e-06
     5.90   6.0854e-10   5.2859e-06
     6.00   6.2536e-10   5.2869e-06
     6.10   6.4224e-10   5.2879e-06
     6.20   6.5916e-10   5.2890e-06
     6.30   6.7612e-10   5.2901e-06
     6.40   6.9313e-10   5.2911e-06
     6.50   7.1019e-10   5.2922e-06
     6.60   7.2728e-10   5.2933e-06
     6.70   7.4442e-10   5.2944e-06
     6.80   7.6159e-10   5.2956e-06
     6.90   7.7879e-10   5.2967e-06
     7.00   7.9603e-10   5.2978e-06
     7.10   8.1331e-10   5.2990e-06
     7.20   8.3061e-10   5.3002e-06
     7.30   8.4795e-10   5.3014e-06
     7.40   8.6531e-10   5.3026e-06
     7.50   8.8270e-10   5.3038e-06
     7.60   9.0012e-10   5.3050e-06
     7.70   9.1757e-10   5.3062e-06
     7.80   9.3504e-10   5.3074e-06
     7.90   9.5254e-10   5.3087e-06
     8.00   9.7005e-10   5.3099e-06
     8.10   9.8760e-10   5.3112e-06
     8.20   1.0052e-09   5.3124e-06
     8.30   1.0227e-09   5.3137e-06
     8.40   1.0403e-09   5.3150e-06
     8.50   1.0580e-09   5.3162e-06
     8.60   1.0756e-09   5.3175e-06
     8.70   1.0933e-09   5.3188e-06
     8.80   1.1110e-09   5.3201e-06
     8.90   1.1286e-09   5.3214e-06
     9.00   1.1464e-09   5.3227e-06
     9.10   1.1641e-09   5.3240e-06
     9.20   1.1818e-09   5.3253e-06
     9.30   1.1996e-09   5.3266e-06
     9.40   1.2174e-09   5.3279e-06
     9.50   1.2351e-09   5.3292e-06
     9.60   1.2529e-09   5.3305e-06
     9.70   1.2708e-09   5.3318e-06
     9.80   1.2886e-09   5.3331e-06
     9.90   1.3064e-09   5.3344e-06
    10.00   1.3243e-09   5.3357e-06
    10.10   1.3421e-09   5.3369e-06
    10.20   1.3600e-09   5.3382e-06
    10.30   1.3779e-09   5.3395e-06
    10.40   1.3958e-09   5.3408e-06
    10.50   1.4137e-09   5.3421e-06
    10.60   1.4316e-09   5.3433e-06
    10.70   1.4496e-09   5.3446e-06
    10.80   1.4675e-09   5.3459e-06
    10.90   1.4854e-09   5.3471e-06
    11.00   1.5034e-09   5.3484e-06
    11.10   1.5214e-09   5.3496e-06
    11.20   1.5393e-09   5.3509e-06
    11.30   1.5573e-09   5.3521e-06
    11.40   1.5753e-09   5.3533e-06
    11.50   1.5933e-09   5.3545e-06
    11.60   1.6113e-09   5.3557e-06
    11.70   1.6293e-09   5.3569e-06
    11.80   1.6473e-09   5.3581e-06
    11.90   1.6654e-09   5.3593e-06
    12.00   1.6834e-09   5.3605e-06
    12.10   1.7014e-09   5.3617e-06
    12.20   1.7195e-09   5.3628e-06
    12.30   1.7375e-09   5.3640e-06
    12.40   1.7556e-09   5.3651e-06
    12.50   1.7737e-09   5.3662e-06
    12.60   1.7917e-09   5.3674e-06
    12.70   1.8098e-09   5.3685e-06
    12.80   1.8279e-09   5.3696e-06
    12.90   1.8460e-09   5.3706e-06
    13.00   1.8641e-09   5.3717e-06
    13.10   1.8822e-09   5.3728e-06
    13.20   1.9003e-09   5.3738e-06
    13.30   1.9184e-09   5.3749e-06
    13.40   1.9366e-09   5.3759e-06
    13.50   1.9547e-09   5.3769e-06
    13.60   1.9729e-09   5.3779e-06
    13.70   1.9910e-09   5.3789e-06
    13.80   2.0092e-09   5.3799e-06
    13.90   2.0274e-09   5.3809e-06
    14.00   2.0456e-09   5.3819e-06
    14.10   2.0638e-09   5.3828e-06
    14.20   2.0821e-09   5.3837e-06
    14.30   2.1005e-09   5.3847e-06
    14.40   2.1189e-09   5.3856e-06
    14.50   2.1374e-09   5.3865e-06
    14.60   2.1561e-09   5.3874e-06
    14.70   2.1749e-09   5.3882e-06
    14.80   2.1939e-09   5.3891e-06
    14.90   2.2133e-09   5.3899e-06
    15.00   2.2331e-09   5.3908e-06
    15.10   2.2535e-09   5.3916e-06
    15.20   2.2746e-09   5.3924e-06
    15.30   2.2968e-09   5.3932e-06
    15.40   2.3202e-09   5.3940e-06
    15.50   2.3455e-09   5.3947e-06
    15.60   2.3730e-09   5.3955e-06
    15.70   2.4036e-09   5.3962e-06
    15.80   2.4381e-09   5.3970e-06
    15.90   2.4780e-09   5.3977e-06
    16.00   2.5247e-09   5.3984e-06
    16.10   2.5805e-09   5.3991e-06
    16.20   2.6480e-09   5.3998e-06
    16.30   2.7308e-09   5.4004e-06
    16.40   2.8335e-09   5.4011e-06
    16.50   2.9620e-09   5.4017e-06
    16.60   3.1240e-09   5.4023e-06
    16.70   3.3292e-09   5.4030e-06
    16.80   3.5903e-09   5.4036e-06
    16.90   3.9234e-09   5.4041e-06
    17.00   4.3491e-09   5.4047e-06
    17.10   4.8936e-09   5.4053e-06
    17.20   5.5906e-09   5.4058e-06
    17.30   6.4826e-09   5.4063e-06
    17.40   7.6237e-09   5.4069e-06
    17.50   9.0824e-09   5.4074e-06
    17.60   1.0945e-08   5.4079e-06
    17.70   1.3322e-08   5.4083e-06
    17.80   1.6349e-08   5.4088e-06
    17.90   2.0201e-08   5.4093e-06
    18.00   2.5093e-08   5.4097e-06
    18.10   3.1299e-08   5.4101e-06
    18.20   3.9157e-08   5.4105e-06
    18.30   4.9091e-08   5.4110e-06
    18.40   6.1628e-08   5.4113e-06
    18.50   7.7423e-08   5.4117e-06
    18.60   9.7288e-08   5.4121e-06
    18.70   1.2223e-07   5.4124e-06
    18.80   1.5348e-07   5.4128e-06
    18.90   1.9258e-07   5.4131e-06
    19.00   2.4141e-07   5.4134e-06
    19.10   3.0227e-07   5.4137e-06
    19.20   3.7800e-07   5.4140e-06
    19.30   4.7205e-07   5.4143e-06
    19.40   5.8866e-07   5.4145e-06
    19.50   7.3296e-07   5.4148e-06
    19.60   9.1123e-07   5.4150e-06
    19.70   1.1311e-06   5.4152e-06
    19.80   1.4016e-06   5.4154e-06
    19.90   1.7341e-06   5.4156e-06
    20.00   2.1419e-06   5.4158e-06
    20.10   2.6413e-06   5.4160e-06
    20.20   3.2516e-06   5.4161e-06
    20.30   3.9962e-06   5.4163e-06
    20.40   4.9033e-06   5.4164e-06
    20.50   6.0061e-06   5.4166e-06
    20.60   7.3449e-06   5.4167e-06
    20.70   8.9672e-06   5.4168e-06
    20.80   1.0930e-05   5.4168e-06
    20.90   1.3300e-05   5.4169e-06
    21.00   1.6158e-05   5.4170e-06
    21.10   1.9599e-05   5.4170e-06
    21.20   2.3734e-05   5.4171e-06
    21.30   2.8696e-05   5.4171e-06
    21.40   3.4640e-05   5.4171e-06
    21.50   4.1750e-05   5.4171e-06
    21.60   5.0241e-05   5.4171e-06
    21.70   6.0365e-05   5.4171e-06
    21.80   7.2418e-05   5.4170e-06
    21.90   8.6746e-05   5.4170e-06
    22.00   1.0375e-04   5.4169e-06
    22.10   1.2391e-04   5.4168e-06
    22.20   1.4776e-04   5.4168e-06
    22.30   1.7595e-04   5.4167e-06
    22.40   2.0921e-04   5.4166e-06
    22.50   2.4841e-04   5.4164e-06
    22.60   2.9453e-04   5.4163e-06
    22.70   3.4871e-04   5.4162e-06
    22.80   4.1230e-04   5.4160e-06
    22.90   4.8681e-04   5.4158e-06
    23.00   5.7400e-04   5.4156e-06
    23.10   6.7590e-04   5.4155e-06
    23.20   7.9482e-04   5.4153e-06
    23.30   9.3343e-04   5.4150e-06
    23.40   1.0948e-03   5.4148e-06
    23.50   1.2824e-03   5.4146e-06
    23.60   1.5002e-03   5.4143e-06
    23.70   1.7528e-03   5.4141e-06
    23.80   2.0453e-03   5.4138e-06
    23.90   2.3837e-03   5.4135e-06
    24.00   2.7747e-03   5.4132e-06
    24.10   3.2260e-03   5.4129e-06
    24.20   3.7461e-03   5.4126e-06
    24.30   4.3449e-03   5.4122e-06
    24.40   5.0336e-03   5.4119e-06
    24.50   5.8246e-03   5.4115e-06
    24.60   6.7322e-03   5.4112e-06
    24.70   7.7724e-03   5.4108e-06
    24.80   8.9633e-03   5.4104e-06
    24.90   1.0325e-02   5.4100e-06
    25.00   1.1881e-02   5.4096e-06
    25.10   1.3656e-02   5.4092e-06
    25.20   1.5680e-02   5.4087e-06
    25.30   1.7984e-02   5.4083e-06
    25.40   2.0605e-02   5.4078e-06
    25.50   2.3584e-02   5.4073e-06
    25.60   2.6966e-02   5.4069e-06
    25.70   3.0802e-02   5.4064e-06
    25.80   3.5147e-02   5.4059e-06
    25.90   4.0066e-02   5.4053e-06
    26.00   4.5628e-02   5.4048e-06
    26.10   5.1911e-02   5.4043e-06
    26.20   5.9003e-02   5.4037e-06
    26.30   6.7000e-02   5.4032e-06
    26.40   7.6009e-02   5.4026e-06
    26.50   8.6149e-02   5.4020e-06
    26.60   9.7551e-02   5.4014e-06
    26.70   1.1036e-01   5.4008e-06
    26.80   1.2474e-01   5.4002e-06
    26.90   1.4087e-01   5.3996e-06
    27.00   1.5894e-01   5.3989e-06
    27.10   1.7918e-01   5.3983e-06
    27.20   2.0181e-01   5.3976e-06
    27.30   2.2711e-01   5.3969e-06
    27.40   2.5537e-01   5.3962e-06
    27.50   2.8689e-01   5.3955e-06
    27.60   3.2205e-01   5.3948e-06
    27.70   3.6121e-01   5.3941e-06
    27.80   4.0481e-01   5.3934e-06
    27.90   4.5331e-01   5.3926e-06
    28.00   5.0721e-01   5.3919e-06
    28.10   5.6707e-01   5.3911e-06
    28.20   6.3350e-01   5.3904e-06
    28.30   7.0717e-01   5.3896e-06
    28.40   7.8880e-01   5.3888e-06
    28.50   8.7920e-01   5.3880e-06
    28.60   9.7921e-01   5.3871e-06
    28.70   1.0898e+00   5.3863e-06
    28.80   1.2120e+00   5.3855e-06
    28.90   1.3469e+00   5.3846e-06
    29.00   1.4957e+00   5.3838e-06
    29.10   1.6598e+00   5.3829e-06
    29.20   1.8407e+00   5.3820e-06
    29.30   2.0398e+00   5.3811e-06
    29.40   2.2588e+00   5.3802e-06
    29.50   2.4997e+00   5.3793e-06
    29.60   2.7644e+00   5.3784e-06
    29.70   3.0551e+00   5.3774e-06
    29.80   3.3741e+00   5.3765e-06
    29.90   3.7240e+00   5.3755e-06
    30.00   4.1075e+00   5.3745e-06
    30.10   4.5275e+00   5.3736e-06
    30.20   4.9874e+00   5.3726e-06
    30.30   5.4904e+00   5.3716e-06
    30.40   6.0404e+00   5.3705e-06
    30.50   6.6414e+00   5.3695e-06
    30.60   7.2977e+00   5.3685e-06
    30.70   8.0140e+00   5.3674e-06
    30.80   8.7953e+00   5.3664e-06
    30.90   9.6470e+00   5.3653e-06
    31.00   1.0575e+01   5.3642e-06
    31.10   1.1585e+01   5.3632e-06
    31.20   1.2685e+01   5.3621e-06
    31.30   1.3881e+01   5.3609e-06
    31.40   1.5181e+01   5.3598e-06
    31.50   1.6594e+01   5.3587e-06
    31.60   1.8128e+01   5.3576e-06
    31.70   1.9792e+01   5.3564e-06
    31.80   2.1598e+01   5.3552e-06
    31.90   2.3556e+01   5.3541e-06
    32.00   2.5677e+01   5.3529e-06
    32.10   2.7974e+01   5.3517e-06
    32.20   3.0461e+01   5.3505e-06
    32.30   3.3152e+01   5.3493e-06
    32.40   3.6062e+01   5.3481e-06
    32.50   3.9207e+01   5.3468e-06
    32.60   4.2604e+01   5.3456e-06
    32.70   4.6273e+01   5.3444e-06
    32.80   5.0232e+01   5.3431e-06
    32.90   5.4503e+01   5.3418e-06
    33.00   5.9108e+01   5.3405e-06
    33.10   6.4071e+01   5.3393e-06
    33.20   6.9418e+01   5.3380e-06
    33.30   7.5175e+01   5.3366e-06
    33.40   8.1370e+01   5.3353e-06
    33.50   8.8035e+01   5.3340e-06
    33.60   9.5201e+01   5.3327e-06
    33.70   1.0290e+02   5.3313e-06
    33.80   1.1118e+02   5.3300e-06
    33.90   1.2006e+02   5.3286e-06
    34.00   1.2960e+02   5.3272e-06
    34.10   1.3983e+02   5.3258e-06
    34.20   1.5081e+02   5.3244e-06
    34.30   1.6257e+02   5.3230e-06
    34.40   1.7518e+02   5.3216e-06
    34.50   1.8868e+02   5.3202e-06
    34.60   2.0314e+02   5.3188e-06
    34.70   2.1861e+02   5.3173e-06
    34.80   2.3516e+02   5.3159e-06
    34.90   2.5286e+02   5.3144e-06
    35.00   2.7178e+02   5.3129e-06
    35.10   2.9200e+02   5.3115e-06
    35.20   3.1359e+02   5.3100e-06
    35.30   3.3665e+02   5.3085e-06
    35.40   3.6125e+02   5.3070e-06
    35.50   3.8750e+02   5.3055e-06
    35.60   4.1550e+02   5.3039e-06
    35.70   4.4534e+02   5.3024e-06
    35.80   4.7715e+02   5.3009e-06
    35.90   5.1103e+02   5.2993e-06
    36.00   5.4711e+02   5.2978e-06
    36.10   5.8552e+02   5.2962e-06
    36.20   6.2639e+02   5.2946e-06
    36.30   6.6987e+02   5.2930e-06
    36.40   7.1610e+02   5.2914e-06
    36.50   7.6524e+02   5.2898e-06
    36.60   8.1746e+02   5.2882e-06
    36.70   8.7293e+02   5.2866e-06
    36.80   9.3184e+02   5.2850e-06
    36.90   9.9437e+02   5.2834e-06
    37.00   1.0607e+03   5.2817e-06
    37.10   1.1311e+03   5.2801e-06
    37.20   1.2058e+03   5.2784e-06
    37.30   1.2849e+03   5.2768e-06
    37.40   1.3688e+03   5.2751e-06
    37.50   1.4576e+03   5.2734e-06
    37.60   1.5517e+03   5.2717e-06
    37.70   1.6514e+03   5.2700e-06
    37.80   1.7569e+03   5.2683e-06
    37.90   1.8684e+03   5.2666e-06
    38.00   1.9865e+03   5.2649e-06
    38.10   2.1113e+03   5.2632e-06
    38.20   2.2432e+03   5.2615e-06
    38.30   2.3827e+03   5.2597e-06
    38.40   2.5300e+03   5.2580e-06
    38.50   2.6856e+03   5.2562e-06
    38.60   2.8499e+03   5.2545e-06
    38.70   3.0233e+03   5.2527e-06
    38.80   3.2063e+03   5.2509e-06
    38.90   3.3994e+03   5.2491e-06
    39.00   3.6030e+03   5.2473e-06
    39.10   3.8177e+03   5.2456e-06
    39.20   4.0439e+03   5.2438e-06
    39.30   4.2824e+03   5.2419e-06
    39.40   4.5336e+03   5.2401e-06
    39.50   4.7981e+03   5.2383e-06
    39.60   5.0766e+03   5.2365e-06
    39.70   5.3698e+03   5.2346e-06
    39.80   5.6783e+03   5.2328e-06
    39.90   6.0029e+03   5.2310e-06
    40.00   6.3442e+03   5.2291e-06
    40.10   6.7031e+03   5.2272e-06
    40.20   7.0804e+03   5.2254e-06
    40.30   7.4770e+03   5.2235e-06
    40.40   7.8936e+03   5.2216e-06
    40.50   8.3312e+03   5.2197e-06
    40.60   8.7907e+03   5.2179e-06
    40.70   9.2732e+03   5.2160e-06
    40.80   9.7795e+03   5.2141e-06
    40.90   1.0311e+04   5.2121e-06
    41.00   1.0868e+04   5.2102e-06
    41.10   1.1453e+04   5.2083e-06
    41.20   1.2066e+04   5.2064e-06
    41.30   1.2709e+04   5.2045e-06
    41.40   1.3382e+04   5.2025e-06
    41.50   1.4088e+04   5.2006e-06
    41.60   1.4827e+04   5.1986e-06
    41.70   1.5602e+04   5.1967e-06
    41.80   1.6412e+04   5.1947e-06
    41.90   1.7261e+04   5.1928e-06
    42.00   1.8149e+04   5.1908e-06
    42.10   1.9079e+04   5.1888e-06
    42.20   2.0051e+04   5.1869e-06
    42.30   2.1068e+04   5.1849e-06
    42.40   2.2132e+04   5.1829e-06
    42.50   2.3243e+04   5.1809e-06
    42.60   2.4405e+04   5.1789e-06
    42.70   2.5620e+04   5.1769e-06
    42.80   2.6888e+04   5.1749e-06
    42.90   2.8213e+04   5.1729e-06
    43.00   2.9597e+04   5.1709e-06
    43.10   3.1042e+04   5.1689e-06
    43.20   3.2550e+04   5.1668e-06
    43.30   3.4124e+04   5.1648e-06
    43.40   3.5766e+04   5.1628e-06
    43.50   3.7479e+04   5.1607e-06
    43.60   3.9266e+04   5.1587e-06
    43.70   4.1130e+04   5.1566e-06
    43.80   4.3072e+04   5.1546e-06
    43.90   4.5097e+04   5.1525e-06
    44.00   4.7208e+04   5.1505e-06
    44.10   4.9407e+04   5.1484e-06
    44.20   5.1698e+04   5.1464e-06
    44.30   5.4084e+04   5.1443e-06
    44.40   5.6568e+04   5.1422e-06
    44.50   5.9155e+04   5.1402e-06
    44.60   6.1848e+04   5.1381e-06
    44.70   6.4651e+04   5.1360e-06
    44.80   6.7567e+04   5.1339e-06
    44.90   7.0601e+04   5.1318e-06
    45.00   7.3757e+04   5.1297e-06
    45.10   7.7039e+04   5.1276e-06
    45.20   8.0451e+04   5.1255e-06
    45.30   8.3999e+04   5.1234e-06
    45.40   8.7687e+04   5.1213e-06
    45.50   9.1519e+04   5.1192e-06
    45.60   9.5501e+04   5.1171e-06
    45.70   9.9638e+04   5.1150e-06
    45.80   1.0393e+05   5.1129e-06
    45.90   1.0840e+05   5.1107e-06
    46.00   1.1303e+05   5.1086e-06
    46.10   1.1784e+05   5.1065e-06
    46.20   1.2283e+05   5.1044e-06
    46.30   1.2801e+05   5.1022e-06
    46.40   1.3339e+05   5.1001e-06
    46.50   1.3897e+05   5.0980e-06
    46.60   1.4475e+05   5.0958e-06
    46.70   1.5075e+05   5.0937e-06
    46.80   1.5697e+05   5.0915e-06
    46.90   1.6342e+05   5.0894e-06
    47.00   1.7011e+05   5.0873e-06
    47.10   1.7703e+05   5.0851e-06
    47.20   1.8421e+05   5.0829e-06
    47.30   1.9165e+05   5.0808e-06
    47.40   1.9936e+05   5.0786e-06
    47.50   2.0734e+05   5.0765e-06
    47.60   2.1561e+05   5.0743e-06
    47.70   2.2417e+05   5.0721e-06
    47.80   2.3303e+05   5.0700e-06
    47.90   2.4220e+05   5.0678e-06
    48.00   2.5169e+05   5.0656e-06
    48.10   2.6151e+05   5.0635e-06
    48.20   2.7168e+05   5.0613e-06
    48.30   2.8219e+05   5.0591e-06
    48.40   2.9307e+05   5.0570e-06
    48.50   3.0431e+05   5.0548e-06
    48.60   3.1594e+05   5.0526e-06
    48.70   3.2797e+05   5.0504e-06
    48.80   3.4039e+05   5.0482e-06
    48.90   3.5324e+05   5.0460e-06
    49.00   3.6652e+05   5.0439e-06
    49.10   3.8023e+05   5.0417e-06
    49.20   3.9441e+05   5.0395e-06
    49.30   4.0905e+05   5.0373e-06
    49.40   4.2417e+05   5.0351e-06
    49.50   4.3978e+05   5.0329e-06
    49.60   4.5591e+05   5.0307e-06
    49.70   4.7255e+05   5.0285e-06
    49.80   4.8974e+05   5.0263e-06
    49.90   5.0748e+05   5.0241e-06
    50.00   5.2578e+05   5.0219e-06
    50.10   5.4467e+05   5.0197e-06
    50.20   5.6416e+05   5.0175e-06
    50.30   5.8426e+05   5.0153e-06
    50.40   6.0499e+05   5.0131e-06
    50.50   6.2638e+05   5.0109e-06
    50.60   6.4843e+05   5.0087e-06
    50.70   6.7117e+05   5.0065e-06
    50.80   6.9461e+05   5.0043e-06
    50.90   7.1877e+05   5.0021e-06
    51.00   7.4368e+05   4.9999e-06
    51.10   7.6934e+05   4.9977e-06
    51.20   7.9578e+05   4.9955e-06
    51.30   8.2303e+05   4.9933e-06
    51.40   8.5109e+05   4.9911e-06
    51.50   8.8000e+05   4.9889e-06
    51.60   9.0978e+05   4.9867e-06
    51.70   9.4044e+05   4.9845e-06
    51.80   9.7201e+05   4.9823e-06
    51.90   1.0045e+06   4.9801e-06
    52.00   1.0380e+06   4.9779e-06
    52.10   1.0724e+06   4.9757e-06
    52.20   1.1078e+06   4.9734e-06
    52.30   1.1443e+06   4.9712e-06
    52.40   1.1818e+06   4.9690e-06
    52.50   1.2204e+06   4.9668e-06
    52.60   1.2602e+06   4.9646e-06
    52.70   1.3010e+06   4.9624e-06
    52.80   1.3430e+06   4.9602e-06
    52.90   1.3862e+06   4.9580e-06
    53.00   1.4306e+06   4.9558e-06
    53.10   1.4763e+06   4.9536e-06
    53.20   1.5232e+06   4.9513e-06
    53.30   1.5715e+06   4.9491e-06
    53.40   1.6211e+06   4.9469e-06
    53.50   1.6720e+06   4.9447e-06
    53.60   1.7244e+06   4.9425e-06
    53.70   1.7782e+06   4.9403e-06
    53.80   1.8335e+06   4.9381e-06
    53.90   1.8903e+06   4.9359e-06
    54.00   1.9486e+06   4.9337e-06
    54.10   2.0085e+06   4.9315e-06
    54.20   2.0700e+06   4.9293e-06
    54.30   2.1331e+06   4.9271e-06
    54.40   2.1979e+06   4.9249e-06
    54.50   2.2645e+06   4.9227e-06
    54.60   2.3328e+06   4.9205e-06
    54.70   2.4029e+06   4.9182e-06
    54.80   2.4748e+06   4.9160e-06
    54.90   2.5487e+06   4.9138e-06
    55.00   2.6244e+06   4.9116e-06
    55.10   2.7021e+06   4.9094e-06
    55.20   2.7819e+06   4.9072e-06
    55.30   2.8636e+06   4.9050e-06
    55.40   2.9475e+06   4.9028e-06
    55.50   3.0335e+06   4.9006e-06
    55.60   3.1217e+06   4.8984e-06
    55.70   3.2122e+06   4.8962e-06
    55.80   3.3049e+06   4.8941e-06
    55.90   3.3999e+06   4.8919e-06
    56.00   3.4973e+06   4.8897e-06
    56.10   3.5972e+06   4.8875e-06
    56.20   3.6995e+06   4.8853e-06
    56.30   3.8044e+06   4.8831e-06
    56.40   3.9119e+06   4.8809e-06
    56.50   4.0220e+06   4.8787e-06
    56.60   4.1347e+06   4.8765e-06
    56.70   4.2503e+06   4.8743e-06
    56.80   4.3686e+06   4.8721e-06
    56.90   4.4898e+06   4.8700e-06
    57.00   4.6139e+06   4.8678e-06
    57.10   4.7410e+06   4.8656e-06
    57.20   4.8712e+06   4.8634e-06
    57.30   5.0044e+06   4.8612e-06
    57.40   5.1408e+06   4.8590e-06
    57.50   5.2804e+06   4.8569e-06
    57.60   5.4233e+06   4.8547e-06
    57.70   5.5696e+06   4.8525e-06
    57.80   5.7193e+06   4.8503e-06
    57.90   5.8725e+06   4.8482e-06
    58.00   6.0292e+06   4.8460e-06
    58.10   6.1895e+06   4.8438e-06
    58.20   6.3536e+06   4.8417e-06
    58.30   6.5213e+06   4.8395e-06
    58.40   6.6930e+06   4.8373e-06
    58.50   6.8685e+06   4.8351e-06
    58.60   7.0480e+06   4.8330e-06
    58.70   7.2316e+06   4.8308e-06
    58.80   7.4193e+06   4.8287e-06
    58.90   7.6112e+06   4.8265e-06
    59.00   7.8074e+06   4.8243e-06
    59.10   8.0080e+06   4.8222e-06
    59.20   8.2130e+06   4.8200e-06
    59.30   8.4226e+06   4.8179e-06
    59.40   8.6368e+06   4.8157e-06
    59.50   8.8556e+06   4.8136e-06
    59.60   9.0793e+06   4.8114e-06
    59.70   9.3078e+06   4.8093e-06
    59.80   9.5413e+06   4.8071e-06
    59.90   9.7798e+06   4.8050e-06
    60.00   1.0024e+07   4.8028e-06
    60.10   1.0272e+07   4.8007e-06
    60.20   1.0527e+07   4.7985e-06
    60.30   1.0786e+07   4.7964e-06
    60.40   1.1051e+07   4.7943e-06
    60.50   1.1322e+07   4.7921e-06
    60.60   1.1599e+07   4.7900e-06
    60.70   1.1881e+07   4.7879e-06
    60.80   1.2169e+07   4.7857e-06
    60.90   1.2463e+07   4.7836e-06
    61.00   1.2764e+07   4.7815e-06
    61.10   1.3070e+07   4.7794e-06
    61.20   1.3383e+07   4.7772e-06
    61.30   1.3702e+07   4.7751e-06
    61.40   1.4028e+07   4.7730e-06
    61.50   1.4361e+07   4.7709e-06
    61.60   1.4700e+07   4.7688e-06
    61.70   1.5046e+07   4.7666e-06
    61.80   1.5399e+07   4.7645e-06
    61.90   1.5759e+07   4.7624e-06
    62.00   1.6127e+07   4.7603e-06
    62.10   1.6501e+07   4.7582e-06
    62.20   1.6884e+07   4.7561e-06
    62.30   1.7274e+07   4.7540e-06
    62.40   1.7671e+07   4.7519e-06
    62.50   1.8076e+07   4.7498e-06
    62.60   1.8490e+07   4.7477e-06
    62.70   1.8911e+07   4.7456e-06
    62.80   1.9341e+07   4.7435e-06
    62.90   1.9779e+07   4.7414e-06
    63.00   2.0225e+07   4.7393e-06
    63.10   2.0680e+07   4.7372e-06
    63.20   2.1144e+07   4.7351e-06
    63.30   2.1617e+07   4.7330e-06
    63.40   2.2099e+07   4.7310e-06
    63.50   2.2589e+07   4.7289e-06
    63.60   2.3090e+07   4.7268e-06
    63.70   2.3599e+07   4.7247e-06
    63.80   2.4119e+07   4.7226e-06
    63.90   2.4648e+07   4.7206e-06
    64.00   2.5187e+07   4.7185e-06
    64.10   2.5736e+07   4.7164e-06
    64.20   2.6295e+07   4.7144e-06
    64.30   2.6864e+07   4.7123e-06
    64.40   2.7444e+07   4.7102e-06
    64.50   2.8035e+07   4.7082e-06
    64.60   2.8636e+07   4.7061e-06
    64.70   2.9249e+07   4.7041e-06
    64.80   2.9873e+07   4.7020e-06
    64.90   3.0508e+07   4.6999e-06
    65.00   3.1154e+07   4.6979e-06
    65.10   3.1812e+07   4.6958e-06
    65.20   3.2482e+07   4.6938e-06
    65.30   3.3164e+07   4.6918e-06
    65.40   3.3858e+07   4.6897e-06
    65.50   3.4565e+07   4.6877e-06
    65.60   3.5284e+07   4.6856e-06
    65.70   3.6015e+07   4.6836e-06
    65.80   3.6760e+07   4.6816e-06
    65.90   3.7517e+07   4.6795e-06
    66.00   3.8288e+07   4.6775e-06
    66.10   3.9072e+07   4.6755e-06
    66.20   3.9870e+07   4.6734e-06
    66.30   4.0682e+07   4.6714e-06
    66.40   4.1508e+07   4.6694e-06
    66.50   4.2348e+07   4.6674e-06
    66.60   4.3202e+07   4.6654e-06
    66.70   4.4071e+07   4.6633e-06
    66.80   4.4955e+07   4.6613e-06
    66.90   4.5854e+07   4.6593e-06
    67.00   4.6767e+07   4.6573e-06
    67.10   4.7697e+07   4.6553e-06
    67.20   4.8642e+07   4.6533e-06
    67.30   4.9603e+07   4.6513e-06
    67.40   5.0580e+07   4.6493e-06
    67.50   5.1573e+07   4.6473e-06
    67.60   5.2582e+07   4.6453e-06
    67.70   5.3609e+07   4.6433e-06
    67.80   5.4652e+07   4.6413e-06
    67.90   5.5712e+07   4.6393e-06
    68.00   5.6790e+07   4.6373e-06
    68.10   5.7885e+07   4.6354e-06
    68.20   5.8998e+07   4.6334e-06
    68.30   6.0130e+07   4.6314e-06
    68.40   6.1279e+07   4.6294e-06
    68.50   6.2447e+07   4.6274e-06
    68.60   6.3634e+07   4.6255e-06
    68.70   6.4840e+07   4.6235e-06
    68.80   6.6065e+07   4.6215e-06
    68.90   6.7310e+07   4.6196e-06
    69.00   6.8574e+07   4.6176e-06
    69.10   6.9858e+07   4.6156e-06
    69.20   7.1163e+07   4.6137e-06
    69.30   7.2488e+07   4.6117e-06
    69.40   7.3834e+07   4.6098e-06
    69.50   7.5201e+07   4.6078e-06
    69.60   7.6589e+07   4.6059e-06
    69.70   7.7998e+07   4.6039e-06
    69.80   7.9430e+07   4.6020e-06
    69.90   8.0883e+07   4.6000e-06
    70.00   8.2359e+07   4.5981e-06
    70.10   8.3858e+07   4.5961e-06
    70.20   8.5379e+07   4.5942e-06
    70.30   8.6924e+07   4.5923e-06
    70.40   8.8492e+07   4.5903e-06
    70.50   9.0083e+07   4.5884e-06
    70.60   9.1699e+07   4.5865e-06
    70.70   9.3339e+07   4.5845e-06
    70.80   9.5004e+07   4.5826e-06
    70.90   9.6693e+07   4.5807e-06
    71.00   9.8408e+07   4.5788e-06
    71.10   1.0015e+08   4.5769e-06
    71.20   1.0191e+08   4.5749e-06
    71.30   1.0371e+08   4.5730e-06
    71.40   1.0552e+08   4.5711e-06
    71.50   1.0737e+08   4.5692e-06
    71.60   1.0924e+08   4.5673e-06
    71.70   1.1114e+08   4.5654e-06
    71.80   1.1307e+08   4.5635e-06
    71.90   1.1502e+08   4.5616e-06
    72.00   1.1701e+08   4.5597e-06
    72.10   1.1902e+08   4.5578e-06
    72.20   1.2106e+08   4.5559e-06
    72.30   1.2313e+08   4.5540e-06
    72.40   1.2523e+08   4.5521e-06
    72.50   1.2736e+08   4.5503e-06
    72.60   1.2952e+08   4.5484e-06
    72.70   1.3171e+08   4.5465e-06
    72.80   1.3393e+08   4.5446e-06
    72.90   1.3618e+08   4.5427e-06
    73.00   1.3847e+08   4.5409e-06
    73.10   1.4078e+08   4.5390e-06
    73.20   1.4313e+08   4.5371e-06
    73.30   1.4551e+08   4.5353e-06
    73.40   1.4792e+08   4.5334e-06
    73.50   1.5037e+08   4.5315e-06
    73.60   1.5285e+08   4.5297e-06
    73.70   1.5537e+08   4.5278e-06
    73.80   1.5792e+08   4.5260e-06
    73.90   1.6050e+08   4.5241e-06
    74.00   1.6312e+08   4.5223e-06
    74.10   1.6577e+08   4.5204e-06
    74.20   1.6847e+08   4.5186e-06
    74.30   1.7119e+08   4.5167e-06
    74.40   1.7396e+08   4.5149e-06
    74.50   1.7676e+08   4.5130e-06
    74.60   1.7960e+08   4.5112e-06
    74.70   1.8247e+08   4.5094e-06
    74.80   1.8539e+08   4.5075e-06
    74.90   1.8834e+08   4.5057e-06
    75.00   1.9133e+08   4.5039e-06
    75.10   1.9436e+08   4.5021e-06
    75.20   1.9743e+08   4.5002e-06
    75.30   2.0055e+08   4.4984e-06
    75.40   2.0370e+08   4.4966e-06
    75.50   2.0689e+08   4.4948e-06
    75.60   2.1013e+08   4.4930e-06
    75.70   2.1340e+08   4.4912e-06
    75.80   2.1672e+08   4.4893e-06
    75.90   2.2009e+08   4.4875e-06
    76.00   2.2349e+08   4.4857e-06
    76.10   2.2694e+08   4.4839e-06
    76.20   2.3043e+08   4.4821e-06
    76.30   2.3397e+08   4.4803e-06
    76.40   2.3755e+08   4.4785e-06
    76.50   2.4118e+08   4.4767e-06
    76.60   2.4485e+08   4.4750e-06
    76.70   2.4857e+08   4.4732e-06
    76.80   2.5234e+08   4.4714e-06
    76.90   2.5615e+08   4.4696e-06
    77.00   2.6001e+08   4.4678e-06
    77.10   2.6392e+08   4.4660e-06
    77.20   2.6788e+08   4.4643e-06
    77.30   2.7189e+08   4.4625e-06
    77.40   2.7595e+08   4.4607e-06
    77.50   2.8005e+08   4.4589e-06
    77.60   2.8421e+08   4.4572e-06
    77.70   2.8842e+08   4.4554e-06
    77.80   2.9268e+08   4.4536e-06
    77.90   2.9699e+08   4.4519e-06
    78.00   3.0135e+08   4.4501e-06
    78.10   3.0577e+08   4.4484e-06
    78.20   3.1024e+08   4.4466e-06
    78.30   3.1476e+08   4.4449e-06
    78.40   3.1934e+08   4.4431e-06
    78.50   3.2397e+08   4.4414e-06
    78.60   3.2866e+08   4.4396e-06
    78.70   3.3340e+08   4.4379e-06
    78.80   3.3820e+08   4.4361e-06
    78.90   3.4306e+08   4.4344e-06
    79.00   3.4797e+08   4.4327e-06
    79.10   3.5295e+08   4.4309e-06
    79.20   3.5798e+08   4.4292e-06
    79.30   3.6307e+08   4.4275e-06
    79.40   3.6822e+08   4.4257e-06
    79.50   3.7343e+08   4.4240e-06
    79.60   3.7870e+08   4.4223e-06
    79.70   3.8403e+08   4.4206e-06
    79.80   3.8942e+08   4.4188e-06
    79.90   3.9487e+08   4.4171e-06
    80.00   4.0039e+08   4.4154e-06
    80.10   4.0597e+08   4.4137e-06
    80.20   4.1162e+08   4.4120e-06
    80.30   4.1733e+08   4.4103e-06
    80.40   4.2310e+08   4.4086e-06
    80.50   4.2894e+08   4.4069e-06
    80.60   4.3485e+08   4.4052e-06
    80.70   4.4082e+08   4.4035e-06
    80.80   4.4686e+08   4.4018e-06
    80.90   4.5297e+08   4.4001e-06
    81.00   4.5914e+08   4.3984e-06
    81.10   4.6539e+08   4.3967e-06
    81.20   4.7170e+08   4.3950e-06
    81.30   4.7809e+08   4.3933e-06
    81.40   4.8455e+08   4.3917e-06
    81.50   4.9107e+08   4.3900e-06
    81.60   4.9767e+08   4.3883e-06
    81.70   5.0434e+08   4.3866e-06
    81.80   5.1109e+08   4.3849e-06
    81.90   5.1791e+08   4.3833e-06
    82.00   5.2480e+08   4.3816e-06
    82.10   5.3177e+08   4.3799e-06
    82.20   5.3881e+08   4.3783e-06
    82.30   5.4593e+08   4.3766e-06
    82.40   5.5313e+08   4.3750e-06
    82.50   5.6040e+08   4.3733e-06
    82.60   5.6776e+08   4.3716e-06
    82.70   5.7519e+08   4.3700e-06
    82.80   5.8270e+08   4.3683e-06
    82.90   5.9029e+08   4.3667e-06
    83.00   5.9796e+08   4.3650e-06
    83.10   6.0572e+08   4.3634e-06
    83.20   6.1355e+08   4.3617e-06
    83.30   6.2147e+08   4.3601e-06
    83.40   6.2947e+08   4.3585e-06
    83.50   6.3756e+08   4.3568e-06
    83.60   6.4573e+08   4.3552e-06
    83.70   6.5399e+08   4.3536e-06
    83.80   6.6233e+08   4.3519e-06
    83.90   6.7076e+08   4.3503e-06
    84.00   6.7927e+08   4.3487e-06
    84.10   6.8788e+08   4.3471e-06
    84.20   6.9657e+08   4.3454e-06
    84.30   7.0536e+08   4.3438e-06
    84.40   7.1423e+08   4.3422e-06
    84.50   7.2319e+08   4.3406e-06
    84.60   7.3225e+08   4.3390e-06
    84.70   7.4140e+08   4.3374e-06
    84.80   7.5064e+08   4.3358e-06
    84.90   7.5997e+08   4.3342e-06
    85.00   7.6940e+08   4.3325e-06
    85.10   7.7893e+08   4.3309e-06
    85.20   7.8855e+08   4.3293e-06
    85.30   7.9827e+08   4.3277e-06
    85.40   8.0808e+08   4.3262e-06
    85.50   8.1800e+08   4.3246e-06
    85.60   8.2801e+08   4.3230e-06
    85.70   8.3812e+08   4.3214e-06
    85.80   8.4833e+08   4.3198e-06
    85.90   8.5865e+08   4.3182e-06
    86.00   8.6906e+08   4.3166e-06
    86.10   8.7958e+08   4.3150e-06
    86.20   8.9020e+08   4.3135e-06
    86.30   9.0093e+08   4.3119e-06
    86.40   9.1176e+08   4.3103e-06
    86.50   9.2269e+08   4.3087e-06
    86.60   9.3374e+08   4.3072e-06
    86.70   9.4489e+08   4.3056e-06
    86.80   9.5615e+08   4.3040e-06
    86.90   9.6752e+08   4.3025e-06
    87.00   9.7899e+08   4.3009e-06
    87.10   9.9058e+08   4.2994e-06
    87.20   1.0023e+09   4.2978e-06
    87.30   1.0141e+09   4.2962e-06
    87.40   1.0260e+09   4.2947e-06
    87.50   1.0381e+09   4.2931e-06
    87.60   1.0502e+09   4.2916e-06
    87.70   1.0625e+09   4.2901e-06
    87.80   1.0749e+09   4.2885e-06
    87.90   1.0874e+09   4.2870e-06
    88.00   1.1000e+09   4.2854e-06
    88.10   1.1127e+09   4.2839e-06
    88.20   1.1256e+09   4.2824e-06
    88.30   1.1386e+09   4.2808e-06
    88.40   1.1517e+09   4.2793e-06
    88.50   1.1649e+09   4.2778e-06
    88.60   1.1782e+09   4.2762e-06
    88.70   1.1917e+09   4.2747e-06
    88.80   1.2053e+09   4.2732e-06
    88.90   1.2190e+09   4.2717e-06
    89.00   1.2328e+09   4.2701e-06
    89.10   1.2468e+09   4.2686e-06
    89.20   1.2609e+09   4.2671e-06
    89.30   1.2751e+09   4.2656e-06
    89.40   1.2895e+09   4.2641e-06
    89.50   1.3040e+09   4.2626e-06
    89.60   1.3186e+09   4.2611e-06
    89.70   1.3334e+09   4.2596e-06
    89.80   1.3483e+09   4.2581e-06
    89.90   1.3633e+09   4.2566e-06
    90.00   1.3785e+09   4.2551e-06
    90.10   1.3937e+09   4.2536e-06
    90.20   1.4092e+09   4.2521e-06
    90.30   1.4248e+09   4.2506e-06
    90.40   1.4405e+09   4.2491e-06
    90.50   1.4563e+09   4.2476e-06
    90.60   1.4723e+09   4.2461e-06
    90.70   1.4884e+09   4.2446e-06
    90.80   1.5047e+09   4.2432e-06
    90.90   1.5211e+09   4.2417e-06
    91.00   1.5377e+09   4.2402e-06
    91.10   1.5544e+09   4.2387e-06
    91.20   1.5713e+09   4.2373e-06
    91.30   1.5883e+09   4.2358e-06
    91.40   1.6054e+09   4.2343e-06
    91.50   1.6227e+09   4.2329e-06
    91.60   1.6402e+09   4.2314e-06
    91.70   1.6578e+09   4.2299e-06
    91.80   1.6756e+09   4.2285e-06
    91.90   1.6935e+09   4.2270e-06
    92.00   1.7115e+09   4.2256e-06
    92.10   1.7298e+09   4.2241e-06
    92.20   1.7481e+09   4.2226e-06
    92.30   1.7667e+09   4.2212e-06
    92.40   1.7854e+09   4.2197e-06
    92.50   1.8042e+09   4.2183e-06
    92.60   1.8233e+09   4.2169e-06
    92.70   1.8424e+09   4.2154e-06
    92.80   1.8618e+09   4.2140e-06
    92.90   1.8813e+09   4.2125e-06
    93.00   1.9010e+09   4.2111e-06
    93.10   1.9208e+09   4.2097e-06
    93.20   1.9408e+09   4.2082e-06
    93.30   1.9610e+09   4.2068e-06
    93.40   1.9813e+09   4.2054e-06
    93.50   2.0018e+09   4.2040e-06
    93.60   2.0225e+09   4.2025e-06
    93.70   2.0434e+09   4.2011e-06
    93.80   2.0644e+09   4.1997e-06
    93.90   2.0856e+09   4.1983e-06
    94.00   2.1070e+09   4.1969e-06
    94.10   2.1285e+09   4.1954e-06
    94.20   2.1503e+09   4.1940e-06
    94.30   2.1722e+09   4.1926e-06
    94.40   2.1943e+09   4.1912e-06
    94.50   2.2165e+09   4.1898e-06
    94.60   2.2390e+09   4.1884e-06
    94.70   2.2616e+09   4.1870e-06
    94.80   2.2845e+09   4.1856e-06
    94.90   2.3075e+09   4.1842e-06
    95.00   2.3307e+09   4.1828e-06
    95.10   2.3541e+09   4.1814e-06
    95.20   2.3776e+09   4.1800e-06
    95.30   2.4014e+09   4.1787e-06
    95.40   2.4254e+09   4.1773e-06
    95.50   2.4495e+09   4.1759e-06
    95.60   2.4739e+09   4.1745e-06
    95.70   2.4984e+09   4.1731e-06
    95.80   2.5231e+09   4.1717e-06
    95.90   2.5481e+09   4.1704e-06
    96.00   2.5732e+09   4.1690e-06
    96.10   2.5985e+09   4.1676e-06
    96.20   2.6241e+09   4.1662e-06
    96.30   2.6498e+09   4.1649e-06
    96.40   2.6757e+09   4.1635e-06
    96.50   2.7019e+09   4.1622e-06
    96.60   2.7282e+09   4.1608e-06
    96.70   2.7548e+09   4.1594e-06
    96.80   2.7816e+09   4.1581e-06
    96.90   2.8085e+09   4.1567e-06
    97.00   2.8357e+09   4.1554e-06
    97.10   2.8631e+09   4.1540e-06
    97.20   2.8907e+09   4.1527e-06
    97.30   2.9185e+09   4.1513e-06
    97.40   2.9466e+09   4.1500e-06
    97.50   2.9748e+09   4.1486e-06
    97.60   3.0033e+09   4.1473e-06
    97.70   3.0320e+09   4.1459e-06
    97.80   3.0609e+09   4.1446e-06
    97.90   3.0901e+09   4.1433e-06
    98.00   3.1194e+09   4.1419e-06
    98.10   3.1490e+09   4.1406e-06
    98.20   3.1788e+09   4.1393e-06
    98.30   3.2089e+09   4.1380e-06
    98.40   3.2391e+09   4.1366e-06
    98.50   3.2696e+09   4.1353e-06
    98.60   3.3004e+09   4.1340e-06
    98.70   3.3313e+09   4.1327e-06
    98.80   3.3625e+09   4.1314e-06
    98.90   3.3940e+09   4.1300e-06
    99.00   3.4256e+09   4.1287e-06
    99.10   3.4575e+09   4.1274e-06
    99.20   3.4897e+09   4.1262e-06
    99.30   3.5221e+09   4.1249e-06
    99.40   3.5547e+09   4.1236e-06
    99.50   3.5876e+09   4.1223e-06
    99.60   3.6207e+09   4.1210e-06
    99.70   3.6540e+09   4.1197e-06
    99.80   3.6877e+09   4.1184e-06
    99.90   3.7215e+09   4.1171e-06
   100.00   3.7556e+09   4.1158e-06
   100.10   3.7900e+09   4.1145e-06
   100.20   3.8246e+09   4.1132e-06
   100.30   3.8595e+09   4.1119e-06
   100.40   3.8946e+09   4.1107e-06
   100.50   3.9300e+09   4.1094e-06
   100.60   3.9656e+09   4.1081e-06
   100.70   4.0015e+09   4.1068e-06
   100.80   4.0377e+09   4.1055e-06
   100.90   4.0741e+09   4.1043e-06
   101.00   4.1108e+09   4.1030e-06
   101.10   4.1478e+09   4.1017e-06
   101.20   4.1850e+09   4.1005e-06
   101.30   4.2225e+09   4.0992e-06
   101.40   4.2603e+09   4.0979e-06
   101.50   4.2983e+09   4.0967e-06
   101.60   4.3366e+09   4.0954e-06
   101.70   4.3752e+09   4.0942e-06
   101.80   4.4141e+09   4.0929e-06
   101.90   4.4532e+09   4.0916e-06
   102.00   4.4927e+09   4.0904e-06
   102.10   4.5324e+09   4.0891e-06
   102.20   4.5723e+09   4.0879e-06
   102.30   4.6126e+09   4.0867e-06
   102.40   4.6532e+09   4.0854e-06
   102.50   4.6940e+09   4.0842e-06
   102.60   4.7351e+09   4.0829e-06
   102.70   4.7766e+09   4.0817e-06
   102.80   4.8183e+09   4.0805e-06
   102.90   4.8603e+09   4.0792e-06
   103.00   4.9026e+09   4.0780e-06
   103.10   4.9452e+09   4.0768e-06
   103.20   4.9881e+09   4.0755e-06
   103.30   5.0313e+09   4.0743e-06
   103.40   5.0748e+09   4.0731e-06
   103.50   5.1186e+09   4.0719e-06
   103.60   5.1627e+09   4.0707e-06
   103.70   5.2071e+09   4.0694e-06
   103.80   5.2518e+09   4.0682e-06
   103.90   5.2969e+09   4.0670e-06
   104.00   5.3422e+09   4.0658e-06
   104.10   5.3879e+09   4.0646e-06
   104.20   5.4338e+09   4.0634e-06
   104.30   5.4801e+09   4.0622e-06
   104.40   5.5267e+09   4.0610e-06
   104.50   5.5736e+09   4.0598e-06
   104.60   5.6209e+09   4.0586e-06
   104.70   5.6684e+09   4.0574e-06
   104.80   5.7163e+09   4.0562e-06
   104.90   5.7645e+09   4.0550e-06
   105.00   5.8131e+09   4.0538e-06
   105.10   5.8620e+09   4.0526e-06
   105.20   5.9112e+09   4.0514e-06
   105.30   5.9607e+09   4.0502e-06
   105.40   6.0106e+09   4.0491e-06
   105.50   6.0608e+09   4.0479e-06
   105.60   6.1113e+09   4.0467e-06
   105.70   6.1622e+09   4.0455e-06
   105.80   6.2134e+09   4.0443e-06
   105.90   6.2650e+09   4.0432e-06
   106.00   6.3169e+09   4.0420e-06
   106.10   6.3692e+09   4.0408e-06
   106.20   6.4218e+09   4.0397e-06
   106.30   6.4747e+09   4.0385e-06
   106.40   6.5281e+09   4.0373e-06
   106.50   6.5817e+09   4.0362e-06
   106.60   6.6357e+09   4.0350e-06
   106.70   6.6901e+09   4.0339e-06
   106.80   6.7448e+09   4.0327e-06
   106.90   6.7999e+09   4.0315e-06
   107.00   6.8554e+09   4.0304e-06
   107.10   6.9112e+09   4.0292e-06
   107.20   6.9674e+09   4.0281e-06
   107.30   7.0240e+09   4.0270e-06
   107.40   7.0809e+09   4.0258e-06
   107.50   7.1382e+09   4.0247e-06
   107.60   7.1959e+09   4.0235e-06
   107.70   7.2539e+09   4.0224e-06
   107.80   7.3124e+09   4.0213e-06
   107.90   7.3712e+09   4.0201e-06
   108.00   7.4304e+09   4.0190e-06
   108.10   7.4899e+09   4.0180e-06
   108.20   7.5499e+09   4.0168e-06
   108.30   7.6102e+09   4.0157e-06
   108.40   7.6710e+09   4.0146e-06
   108.50   7.7321e+09   4.0135e-06
   108.60   7.7936e+09   4.0123e-06
   108.70   7.8555e+09   4.0112e-06
   108.80   7.9178e+09   4.0101e-06
   108.90   7.9805e+09   4.0090e-06
   109.00   8.0436e+09   4.0079e-06
   109.10   8.1072e+09   4.0068e-06
   109.20   8.1711e+09   4.0056e-06
   109.30   8.2354e+09   4.0045e-06
   109.40   8.3001e+09   4.0034e-06
   109.50   8.3652e+09   4.0023e-06
   109.60   8.4308e+09   4.0012e-06
   109.70   8.4968e+09   4.0001e-06
   109.80   8.5631e+09   3.9990e-06
   109.90   8.6299e+09   3.9979e-06
   110.00   8.6972e+09   3.9968e-06
   110.10   8.7648e+09   3.9957e-06
   110.20   8.8329e+09   3.9946e-06
   110.30   8.9014e+09   3.9936e-06
   110.40   8.9703e+09   3.9925e-06
   110.50   9.0396e+09   3.9914e-06
   110.60   9.1094e+09   3.9903e-06
   110.70   9.1796e+09   3.9892e-06
   110.80   9.2503e+09   3.9881e-06
   110.90   9.3214e+09   3.9871e-06
   111.00   9.3929e+09   3.9860e-06
   111.10   9.4649e+09   3.9849e-06
   111.20   9.5373e+09   3.9838e-06
   111.30   9.6101e+09   3.9828e-06
   111.40   9.6835e+09   3.9817e-06
   111.50   9.7572e+09   3.9806e-06
   111.60   9.8314e+09   3.9796e-06
   111.70   9.9061e+09   3.9785e-06
   111.80   9.9812e+09   3.9774e-06
   111.90   1.0057e+10   3.9764e-06
   112.00   1.0133e+10   3.9753e-06
   112.10   1.0209e+10   3.9742e-06
   112.20   1.0286e+10   3.9732e-06
   112.30   1.0364e+10   3.9721e-06
   112.40   1.0442e+10   3.9711e-06
   112.50   1.0520e+10   3.9700e-06
   112.60   1.0599e+10   3.9690e-06
   112.70   1.0678e+10   3.9680e-06
   112.80   1.0758e+10   3.9670e-06
   112.90   1.0838e+10   3.9659e-06
   113.00   1.0919e+10   3.9649e-06
   113.10   1.1001e+10   3.9639e-06
   113.20   1.1082e+10   3.9628e-06
   113.30   1.1165e+10   3.9618e-06
   113.40   1.1247e+10   3.9607e-06
   113.50   1.1331e+10   3.9597e-06
   113.60   1.1414e+10   3.9587e-06
   113.70   1.1499e+10   3.9576e-06
   113.80   1.1583e+10   3.9566e-06
   113.90   1.1668e+10   3.9556e-06
   114.00   1.1754e+10   3.9546e-06
   114.10   1.1840e+10   3.9535e-06
   114.20   1.1927e+10   3.9525e-06
   114.30   1.2015e+10   3.9515e-06
   114.40   1.2102e+10   3.9505e-06
   114.50   1.2191e+10   3.9494e-06
   114.60   1.2279e+10   3.9484e-06
   114.70   1.2369e+10   3.9474e-06
   114.80   1.2459e+10   3.9464e-06
   114.90   1.2549e+10   3.9454e-06
   115.00   1.2640e+10   3.9444e-06
   115.10   1.2731e+10   3.9433e-06
   115.20   1.2823e+10   3.9423e-06
   115.30   1.2916e+10   3.9413e-06
   115.40   1.3009e+10   3.9403e-06
   115.50   1.3103e+10   3.9393e-06
   115.60   1.3197e+10   3.9383e-06
   115.70   1.3292e+10   3.9373e-06
   115.80   1.3387e+10   3.9363e-06
   115.90   1.3483e+10   3.9353e-06
   116.00   1.3579e+10   3.9344e-06
   116.10   1.3676e+10   3.9334e-06
   116.20   1.3773e+10   3.9324e-06
   116.30   1.3871e+10   3.9314e-06
   116.40   1.3970e+10   3.9304e-06
   116.50   1.4069e+10   3.9294e-06
   116.60   1.4169e+10   3.9285e-06
   116.70   1.4269e+10   3.9275e-06
   116.80   1.4370e+10   3.9265e-06
   116.90   1.4471e+10   3.9255e-06
   117.00   1.4573e+10   3.9245e-06
   117.10   1.4676e+10   3.9235e-06
   117.20   1.4779e+10   3.9225e-06
   117.30   1.4883e+10   3.9216e-06
   117.40   1.4987e+10   3.9206e-06
   117.50   1.5092e+10   3.9196e-06
   117.60   1.5198e+10   3.9186e-06
   117.70   1.5304e+10   3.9176e-06
   117.80   1.5411e+10   3.9167e-06
   117.90   1.5518e+10   3.9157e-06
   118.00   1.5626e+10   3.9147e-06
   118.10   1.5734e+10   3.9138e-06
   118.20   1.5843e+10   3.9128e-06
   118.30   1.5953e+10   3.9118e-06
   118.40   1.6064e+10   3.9109e-06
   118.50   1.6174e+10   3.9100e-06
   118.60   1.6286e+10   3.9090e-06
   118.70   1.6398e+10   3.9081e-06
   118.80   1.6511e+10   3.9071e-06
   118.90   1.6625e+10   3.9061e-06
   119.00   1.6739e+10   3.9052e-06
   119.10   1.6853e+10   3.9042e-06
   119.20   1.6969e+10   3.9033e-06
   119.30   1.7085e+10   3.9023e-06
   119.40   1.7201e+10   3.9013e-06
   119.50   1.7319e+10   3.9004e-06
   119.60   1.7437e+10   3.8994e-06
   119.70   1.7555e+10   3.8985e-06
   119.80   1.7674e+10   3.8975e-06
   119.90   1.7794e+10   3.8966e-06
   120.00   1.7915e+10   3.8956e-06
   120.10   1.8036e+10   3.8947e-06
   120.20   1.8158e+10   3.8937e-06
   120.30   1.8280e+10   3.8928e-06
   120.40   1.8403e+10   3.8918e-06
   120.50   1.8527e+10   3.8909e-06
   120.60   1.8652e+10   3.8900e-06
   120.70   1.8777e+10   3.8891e-06
   120.80   1.8903e+10   3.8882e-06
   120.90   1.9029e+10   3.8872e-06
   121.00   1.9157e+10   3.8863e-06
   121.10   1.9284e+10   3.8853e-06
   121.20   1.9413e+10   3.8844e-06
   121.30   1.9542e+10   3.8835e-06
   121.40   1.9672e+10   3.8825e-06
   121.50   1.9803e+10   3.8816e-06
   121.60   1.9934e+10   3.8807e-06
   121.70   2.0066e+10   3.8797e-06
   121.80   2.0199e+10   3.8788e-06
   121.90   2.0333e+10   3.8779e-06
   122.00   2.0467e+10   3.8769e-06
   122.10   2.0602e+10   3.8760e-06
   122.20   2.0737e+10   3.8751e-06
   122.30   2.0874e+10   3.8741e-06
   122.40   2.1011e+10   3.8733e-06
   122.50   2.1149e+10   3.8724e-06
   122.60   2.1287e+10   3.8715e-06
   122.70   2.1426e+10   3.8705e-06
   122.80   2.1566e+10   3.8696e-06
   122.90   2.1707e+10   3.8687e-06
   123.00   2.1849e+10   3.8678e-06
   123.10   2.1991e+10   3.8669e-06
   123.20   2.2134e+10   3.8659e-06
   123.30   2.2277e+10   3.8650e-06
   123.40   2.2422e+10   3.8641e-06
   123.50   2.2567e+10   3.8632e-06
   123.60   2.2713e+10   3.8623e-06
   123.70   2.2860e+10   3.8613e-06
   123.80   2.3007e+10   3.8604e-06
   123.90   2.3155e+10   3.8595e-06
   124.00   2.3304e+10   3.8587e-06
   124.10   2.3454e+10   3.8578e-06
   124.20   2.3605e+10   3.8569e-06
   124.30   2.3756e+10   3.8560e-06
   124.40   2.3908e+10   3.8551e-06
   124.50   2.4061e+10   3.8541e-06
   124.60   2.4215e+10   3.8532e-06
   124.70   2.4369e+10   3.8523e-06
   124.80   2.4524e+10   3.8514e-06
   124.90   2.4680e+10   3.8505e-06
   125.00   2.4837e+10   3.8496e-06
   125.10   2.4995e+10   3.8487e-06
   125.20   2.5153e+10   3.8478e-06
   125.30   2.5313e+10   3.8469e-06
   125.40   2.5473e+10   3.8461e-06
   125.50   2.5634e+10   3.8452e-06
   125.60   2.5795e+10   3.8443e-06
   125.70   2.5958e+10   3.8434e-06
   125.80   2.6121e+10   3.8425e-06
   125.90   2.6285e+10   3.8416e-06
   126.00   2.6451e+10   3.8407e-06
   126.10   2.6616e+10   3.8398e-06
   126.20   2.6783e+10   3.8389e-06
   126.30   2.6951e+10   3.8380e-06
   126.40   2.7119e+10   3.8371e-06
   126.50   2.7288e+10   3.8362e-06
   126.60   2.7458e+10   3.8354e-06
   126.70   2.7629e+10   3.8345e-06
   126.80   2.7801e+10   3.8336e-06
   126.90   2.7973e+10   3.8327e-06
   127.00   2.8147e+10   3.8318e-06
   127.10   2.8321e+10   3.8309e-06
   127.20   2.8496e+10   3.8300e-06
   127.30   2.8673e+10   3.8291e-06
   127.40   2.8850e+10   3.8282e-06
   127.50   2.9027e+10   3.8273e-06
   127.60   2.9206e+10   3.8264e-06
   127.70   2.9386e+10   3.8255e-06
   127.80   2.9566e+10   3.8248e-06
   127.90   2.9747e+10   3.8239e-06
   128.00   2.9930e+10   3.8230e-06
   128.10   3.0113e+10   3.8221e-06
   128.20   3.0297e+10   3.8212e-06
   128.30   3.0482e+10   3.8203e-06
   128.40   3.0668e+10   3.8194e-06
   128.50   3.0855e+10   3.8185e-06
   128.60   3.1042e+10   3.8177e-06
   128.70   3.1231e+10   3.8168e-06
   128.80   3.1420e+10   3.8159e-06
   128.90   3.1611e+10   3.8151e-06
   129.00   3.1802e+10   3.8142e-06
   129.10   3.1995e+10   3.8133e-06
   129.20   3.2188e+10   3.8124e-06
   129.30   3.2382e+10   3.8116e-06
   129.40   3.2577e+10   3.8107e-06
   129.50   3.2773e+10   3.8098e-06
   129.60   3.2970e+10   3.8089e-06
   129.70   3.3168e+10   3.8080e-06
   129.80   3.3367e+10   3.8072e-06
   129.90   3.3567e+10   3.8064e-06
   130.00   3.3768e+10   3.8055e-06
   130.10   3.3969e+10   3.8046e-06
   130.20   3.4172e+10   3.8037e-06
   130.30   3.4376e+10   3.8029e-06
   130.40   3.4581e+10   3.8020e-06
   130.50   3.4786e+10   3.8011e-06
   130.60   3.4993e+10   3.8002e-06
   130.70   3.5201e+10   3.7994e-06
   130.80   3.5409e+10   3.7986e-06
   130.90   3.5619e+10   3.7977e-06
   131.00   3.5829e+10   3.7968e-06
   131.10   3.6041e+10   3.7960e-06
   131.20   3.6254e+10   3.7951e-06
   131.30   3.6467e+10   3.7942e-06
   131.40   3.6682e+10   3.7933e-06
   131.50   3.6897e+10   3.7925e-06
   131.60   3.7114e+10   3.7916e-06
   131.70   3.7332e+10   3.7908e-06
   131.80   3.7550e+10   3.7899e-06
   131.90   3.7770e+10   3.7891e-06
   132.00   3.7991e+10   3.7882e-06
   132.10   3.8213e+10   3.7873e-06
   132.20   3.8435e+10   3.7865e-06
   132.30   3.8659e+10   3.7856e-06
   132.40   3.8884e+10   3.7847e-06
   132.50   3.9110e+10   3.7840e-06
   132.60   3.9337e+10   3.7831e-06
   132.70   3.9565e+10   3.7822e-06
   132.80   3.9794e+10   3.7814e-06
   132.90   4.0024e+10   3.7805e-06
   133.00   4.0256e+10   3.7796e-06
   133.10   4.0488e+10   3.7788e-06
   133.20   4.0721e+10   3.7779e-06
   133.30   4.0956e+10   3.7771e-06
   133.40   4.1191e+10   3.7763e-06
   133.50   4.1428e+10   3.7754e-06
   133.60   4.1665e+10   3.7745e-06
   133.70   4.1904e+10   3.7737e-06
   133.80   4.2144e+10   3.7728e-06
   133.90   4.2385e+10   3.7719e-06
   134.00   4.2627e+10   3.7711e-06
   134.10   4.2870e+10   3.7703e-06
   134.20   4.3115e+10   3.7694e-06
   134.30   4.3360e+10   3.7686e-06
   134.40   4.3606e+10   3.7677e-06
   134.50   4.3854e+10   3.7669e-06
   134.60   4.4103e+10   3.7660e-06
   134.70   4.4353e+10   3.7651e-06
   134.80   4.4604e+10   3.7644e-06
   134.90   4.4856e+10   3.7635e-06
   135.00   4.5109e+10   3.7627e-06
   135.10   4.5364e+10   3.7618e-06
   135.20   4.5619e+10   3.7609e-06
   135.30   4.5876e+10   3.7601e-06
   135.40   4.6134e+10   3.7592e-06
   135.50   4.6393e+10   3.7585e-06
   135.60   4.6653e+10   3.7576e-06
   135.70   4.6914e+10   3.7568e-06
   135.80   4.7177e+10   3.7559e-06
   135.90   4.7440e+10   3.7550e-06
   136.00   4.7705e+10   3.7542e-06
   136.10   4.7971e+10   3.7534e-06
   136.20   4.8239e+10   3.7526e-06
   136.30   4.8507e+10   3.7517e-06
   136.40   4.8777e+10   3.7509e-06
   136.50   4.9047e+10   3.7500e-06
   136.60   4.9319e+10   3.7492e-06
   136.70   4.9593e+10   3.7484e-06
   136.80   4.9867e+10   3.7476e-06
   136.90   5.0143e+10   3.7467e-06
   137.00   5.0419e+10   3.7458e-06
   137.10   5.0698e+10   3.7450e-06
   137.20   5.0977e+10   3.7441e-06
   137.30   5.1257e+10   3.7434e-06
   137.40   5.1539e+10   3.7425e-06
   137.50   5.1822e+10   3.7417e-06
   137.60   5.2106e+10   3.7408e-06
   137.70   5.2392e+10   3.7400e-06
   137.80   5.2678e+10   3.7391e-06
   137.90   5.2966e+10   3.7384e-06
   138.00   5.3255e+10   3.7375e-06
   138.10   5.3546e+10   3.7367e-06
   138.20   5.3838e+10   3.7358e-06
   138.30   5.4130e+10   3.7350e-06
   138.40   5.4425e+10   3.7341e-06
   138.50   5.4720e+10   3.7334e-06
   138.60   5.5017e+10   3.7325e-06
   138.70   5.5315e+10   3.7317e-06
   138.80   5.5614e+10   3.7309e-06
   138.90   5.5915e+10   3.7300e-06
   139.00   5.6217e+10   3.7293e-06
   139.10   5.6520e+10   3.7284e-06
   139.20   5.6825e+10   3.7276e-06
   139.30   5.7131e+10   3.7267e-06
   139.40   5.7438e+10   3.7259e-06
   139.50   5.7746e+10   3.7250e-06
   139.60   5.8056e+10   3.7243e-06
   139.70   5.8367e+10   3.7234e-06
   139.80   5.8679e+10   3.7226e-06
   139.90   5.8993e+10   3.7218e-06
   140.00   5.9308e+10   3.7209e-06
   140.10   5.9625e+10   3.7202e-06
   140.20   5.9942e+10   3.7193e-06
   140.30   6.0262e+10   3.7185e-06
   140.40   6.0582e+10   3.7176e-06
   140.50   6.0904e+10   3.7168e-06
   140.60   6.1227e+10   3.7161e-06
   140.70   6.1551e+10   3.7152e-06
   140.80   6.1877e+10   3.7144e-06
   140.90   6.2205e+10   3.7135e-06
   141.00   6.2533e+10   3.7128e-06
   141.10   6.2863e+10   3.7120e-06
   141.20   6.3195e+10   3.7111e-06
   141.30   6.3527e+10   3.7103e-06
   141.40   6.3862e+10   3.7094e-06
   141.50   6.4197e+10   3.7087e-06
   141.60   6.4534e+10   3.7079e-06
   141.70   6.4873e+10   3.7070e-06
   141.80   6.5212e+10   3.7062e-06
   141.90   6.5553e+10   3.7054e-06
   142.00   6.5896e+10   3.7046e-06
   142.10   6.6240e+10   3.7038e-06
   142.20   6.6586e+10   3.7029e-06
   142.30   6.6932e+10   3.7021e-06
   142.40   6.7281e+10   3.7014e-06
   142.50   6.7630e+10   3.7005e-06
   142.60   6.7982e+10   3.6997e-06
   142.70   6.8334e+10   3.6989e-06
   142.80   6.8688e+10   3.6981e-06
   142.90   6.9044e+10   3.6973e-06
   143.00   6.9401e+10   3.6965e-06
   143.10   6.9759e+10   3.6956e-06
   143.20   7.0119e+10   3.6949e-06
   143.30   7.0481e+10   3.6941e-06
   143.40   7.0843e+10   3.6932e-06
   143.50   7.1208e+10   3.6924e-06
   143.60   7.1574e+10   3.6916e-06
   143.70   7.1941e+10   3.6908e-06
   143.80   7.2310e+10   3.6900e-06
   143.90   7.2680e+10   3.6892e-06
   144.00   7.3052e+10   3.6883e-06
   144.10   7.3425e+10   3.6876e-06
   144.20   7.3800e+10   3.6868e-06
   144.30   7.4176e+10   3.6859e-06
   144.40   7.4554e+10   3.6851e-06
   144.50   7.4933e+10   3.6844e-06
   144.60   7.5314e+10   3.6836e-06
   144.70   7.5697e+10   3.6827e-06
   144.80   7.6081e+10   3.6820e-06
   144.90   7.6466e+10   3.6812e-06
   145.00   7.6853e+10   3.6803e-06
   145.10   7.7242e+10   3.6795e-06
   145.20   7.7632e+10   3.6788e-06
   145.30   7.8024e+10   3.6780e-06
   145.40   7.8417e+10   3.6771e-06
   145.50   7.8812e+10   3.6763e-06
   145.60   7.9208e+10   3.6756e-06
   145.70   7.9606e+10   3.6748e-06
   145.80   8.0006e+10   3.6739e-06
   145.90   8.0407e+10   3.6732e-06
   146.00   8.0810e+10   3.6724e-06
   146.10   8.1214e+10   3.6715e-06
   146.20   8.1620e+10   3.6707e-06
   146.30   8.2027e+10   3.6700e-06
   146.40   8.2436e+10   3.6692e-06
   146.50   8.2847e+10   3.6684e-06
   146.60   8.3259e+10   3.6676e-06
   146.70   8.3673e+10   3.6668e-06
   146.80   8.4089e+10   3.6660e-06
   146.90   8.4506e+10   3.6652e-06
   147.00   8.4925e+10   3.6644e-06
   147.10   8.5346e+10   3.6636e-06
   147.20   8.5768e+10   3.6628e-06
   147.30   8.6191e+10   3.6621e-06
   147.40   8.6617e+10   3.6612e-06
   147.50   8.7044e+10   3.6604e-06
   147.60   8.7473e+10   3.6597e-06
   147.70   8.7903e+10   3.6589e-06
   147.80   8.8335e+10   3.6581e-06
   147.90   8.8769e+10   3.6572e-06
   148.00   8.9204e+10   3.6565e-06
   148.10   8.9641e+10   3.6557e-06
   148.20   9.0080e+10   3.6549e-06
   148.30   9.0521e+10   3.6542e-06
   148.40   9.0963e+10   3.6533e-06
   148.50   9.1407e+10   3.6525e-06
   148.60   9.1852e+10   3.6518e-06
   148.70   9.2300e+10   3.6510e-06
   148.80   9.2749e+10   3.6502e-06
   148.90   9.3199e+10   3.6495e-06
   149.00   9.3652e+10   3.6486e-06
   149.10   9.4106e+10   3.6478e-06
   149.20   9.4562e+10   3.6471e-06
   149.30   9.5020e+10   3.6463e-06
   149.40   9.5479e+10   3.6455e-06
   149.50   9.5940e+10   3.6448e-06
   149.60   9.6403e+10   3.6439e-06
   149.70   9.6868e+10   3.6431e-06
   149.80   9.7334e+10   3.6424e-06
   149.90   9.7802e+10   3.6416e-06
   150.00   9.8272e+10   3.6408e-06
   150.10   9.8744e+10   3.6401e-06
   150.20   9.9217e+10   3.6393e-06
   150.30   9.9693e+10   3.6384e-06
   150.40   1.0017e+11   3.6377e-06
   150.50   1.0065e+11   3.6369e-06
   150.60   1.0113e+11   3.6362e-06
   150.70   1.0161e+11   3.6354e-06
   150.80   1.0210e+11   3.6346e-06
   150.90   1.0258e+11   3.6339e-06
   151.00   1.0307e+11   3.6331e-06
   151.10   1.0356e+11   3.6323e-06
   151.20   1.0405e+11   3.6315e-06
   151.30   1.0454e+11   3.6307e-06
   151.40   1.0504e+11   3.6300e-06
   151.50   1.0554e+11   3.6292e-06
   151.60   1.0604e+11   3.6284e-06
   151.70   1.0654e+11   3.6277e-06
   151.80   1.0704e+11   3.6269e-06
   151.90   1.0754e+11   3.6261e-06
   152.00   1.0805e+11   3.6254e-06
   152.10   1.0856e+11   3.6246e-06
   152.20   1.0907e+11   3.6238e-06
   152.30   1.0958e+11   3.6230e-06
   152.40   1.1009e+11   3.6222e-06
   152.50   1.1061e+11   3.6215e-06
   152.60   1.1113e+11   3.6207e-06
   152.70   1.1165e+11   3.6200e-06
   152.80   1.1217e+11   3.6192e-06
   152.90   1.1269e+11   3.6184e-06
   153.00   1.1322e+11   3.6177e-06
   153.10   1.1374e+11   3.6169e-06
   153.20   1.1427e+11   3.6162e-06
   153.30   1.1480e+11   3.6154e-06
   153.40   1.1534e+11   3.6146e-06
   153.50   1.1587e+11   3.6139e-06
   153.60   1.1641e+11   3.6131e-06
   153.70   1.1695e+11   3.6124e-06
   153.80   1.1749e+11   3.6116e-06
   153.90   1.1803e+11   3.6108e-06
   154.00   1.1858e+11   3.6100e-06
   154.10   1.1912e+11   3.6092e-06
   154.20   1.1967e+11   3.6085e-06
   154.30   1.2022e+11   3.6077e-06
   154.40   1.2077e+11   3.6070e-06
   154.50   1.2133e+11   3.6062e-06
   154.60   1.2189e+11   3.6055e-06
   154.70   1.2244e+11   3.6047e-06
   154.80   1.2300e+11   3.6040e-06
   154.90   1.2357e+11   3.6032e-06
   155.00   1.2413e+11   3.6024e-06
   155.10   1.2470e+11   3.6017e-06
   155.20   1.2527e+11   3.6009e-06
   155.30   1.2584e+11   3.6002e-06
   155.40   1.2641e+11   3.5994e-06
   155.50   1.2698e+11   3.5987e-06
   155.60   1.2756e+11   3.5979e-06
   155.70   1.2814e+11   3.5972e-06
   155.80   1.2872e+11   3.5964e-06
   155.90   1.2930e+11   3.5957e-06
   156.00   1.2989e+11   3.5949e-06
   156.10   1.3048e+11   3.5942e-06
   156.20   1.3106e+11   3.5934e-06
   156.30   1.3166e+11   3.5926e-06
   156.40   1.3225e+11   3.5919e-06
   156.50   1.3284e+11   3.5911e-06
   156.60   1.3344e+11   3.5904e-06
   156.70   1.3404e+11   3.5896e-06
   156.80   1.3464e+11   3.5890e-06
   156.90   1.3525e+11   3.5882e-06
   157.00   1.3585e+11   3.5875e-06
   157.10   1.3646e+11   3.5867e-06
   157.20   1.3707e+11   3.5860e-06
   157.30   1.3768e+11   3.5852e-06
   157.40   1.3830e+11   3.5845e-06
   157.50   1.3891e+11   3.5837e-06
   157.60   1.3953e+11   3.5830e-06
   157.70   1.4015e+11   3.5822e-06
   157.80   1.4078e+11   3.5815e-06
   157.90   1.4140e+11   3.5808e-06
   158.00   1.4203e+11   3.5800e-06
   158.10   1.4266e+11   3.5793e-06
   158.20   1.4329e+11   3.5785e-06
   158.30   1.4392e+11   3.5778e-06
   158.40   1.4456e+11   3.5770e-06
   158.50   1.4520e+11   3.5764e-06
   158.60   1.4584e+11   3.5756e-06
   158.70   1.4648e+11   3.5749e-06
   158.80   1.4712e+11   3.5741e-06
   158.90   1.4777e+11   3.5734e-06
   159.00   1.4842e+11   3.5726e-06
   159.10   1.4907e+11   3.5719e-06
   159.20   1.4972e+11   3.5711e-06
   159.30   1.5038e+11   3.5704e-06
   159.40   1.5104e+11   3.5697e-06
   159.50   1.5170e+11   3.5689e-06
   159.60   1.5236e+11   3.5683e-06
   159.70   1.5303e+11   3.5675e-06
   159.80   1.5369e+11   3.5668e-06
   159.90   1.5436e+11   3.5660e-06
   160.00   1.5503e+11   3.5653e-06
   160.10   1.5571e+11   3.5646e-06
   160.20   1.5638e+11   3.5638e-06
   160.30   1.5706e+11   3.5631e-06
   160.40   1.5774e+11   3.5623e-06
   160.50   1.5842e+11   3.5617e-06
   160.60   1.5911e+11   3.5610e-06
   160.70   1.5980e+11   3.5602e-06
   160.80   1.6049e+11   3.5595e-06
   160.90   1.6118e+11   3.5587e-06
   161.00   1.6187e+11   3.5580e-06
   161.10   1.6257e+11   3.5573e-06
   161.20   1.6327e+11   3.5566e-06
   161.30   1.6397e+11   3.5559e-06
   161.40   1.6467e+11   3.5551e-06
   161.50   1.6538e+11   3.5544e-06
   161.60   1.6609e+11   3.5537e-06
   161.70   1.6680e+11   3.5529e-06
   161.80   1.6751e+11   3.5522e-06
   161.90   1.6823e+11   3.5515e-06
   162.00   1.6895e+11   3.5508e-06
   162.10   1.6967e+11   3.5501e-06
   162.20   1.7039e+11   3.5493e-06
   162.30   1.7111e+11   3.5486e-06
   162.40   1.7184e+11   3.5479e-06
   162.50   1.7257e+11   3.5472e-06
   162.60   1.7330e+11   3.5465e-06
   162.70   1.7404e+11   3.5458e-06
   162.80   1.7478e+11   3.5450e-06
   162.90   1.7552e+11   3.5443e-06
   163.00   1.7626e+11   3.5436e-06
   163.10   1.7700e+11   3.5429e-06
   163.20   1.7775e+11   3.5422e-06
   163.30   1.7850e+11   3.5415e-06
   163.40   1.7925e+11   3.5407e-06
   163.50   1.8000e+11   3.5400e-06
   163.60   1.8076e+11   3.5394e-06
   163.70   1.8152e+11   3.5386e-06
   163.80   1.8228e+11   3.5379e-06
   163.90   1.8304e+11   3.5372e-06
   164.00   1.8381e+11   3.5364e-06
   164.10   1.8458e+11   3.5358e-06
   164.20   1.8535e+11   3.5351e-06
   164.30   1.8613e+11   3.5343e-06
   164.40   1.8690e+11   3.5336e-06
   164.50   1.8768e+11   3.5329e-06
   164.60   1.8846e+11   3.5323e-06
   164.70   1.8925e+11   3.5315e-06
   164.80   1.9003e+11   3.5308e-06
   164.90   1.9082e+11   3.5301e-06
   165.00   1.9161e+11   3.5294e-06
   165.10   1.9241e+11   3.5287e-06
   165.20   1.9320e+11   3.5280e-06
   165.30   1.9400e+11   3.5273e-06
   165.40   1.9480e+11   3.5266e-06
   165.50   1.9561e+11   3.5259e-06
   165.60   1.9641e+11   3.5252e-06
   165.70   1.9722e+11   3.5245e-06
   165.80   1.9804e+11   3.5237e-06
   165.90   1.9885e+11   3.5231e-06
   166.00   1.9967e+11   3.5224e-06
   166.10   2.0049e+11   3.5217e-06
   166.20   2.0131e+11   3.5209e-06
   166.30   2.0213e+11   3.5203e-06
   166.40   2.0296e+11   3.5196e-06
   166.50   2.0379e+11   3.5189e-06
   166.60   2.0463e+11   3.5181e-06
   166.70   2.0546e+11   3.5175e-06
   166.80   2.0630e+11   3.5168e-06
   166.90   2.0714e+11   3.5161e-06
   167.00   2.0798e+11   3.5155e-06
   167.10   2.0883e+11   3.5147e-06
   167.20   2.0968e+11   3.5140e-06
   167.30   2.1053e+11   3.5133e-06
   167.40   2.1138e+11   3.5127e-06
   167.50   2.1224e+11   3.5120e-06
   167.60   2.1310e+11   3.5112e-06
   167.70   2.1396e+11   3.5105e-06
   167.80   2.1482e+11   3.5099e-06
   167.90   2.1569e+11   3.5092e-06
   168.00   2.1656e+11   3.5085e-06
   168.10   2.1743e+11   3.5078e-06
   168.20   2.1831e+11   3.5071e-06
   168.30   2.1919e+11   3.5064e-06
   168.40   2.2007e+11   3.5057e-06
   168.50   2.2095e+11   3.5051e-06
   168.60   2.2184e+11   3.5044e-06
   168.70   2.2273e+11   3.5036e-06
   168.80   2.2362e+11   3.5030e-06
   168.90   2.2451e+11   3.5023e-06
   169.00   2.2541e+11   3.5016e-06
   169.10   2.2631e+11   3.5010e-06
   169.20   2.2721e+11   3.5003e-06
   169.30   2.2812e+11   3.4996e-06
   169.40   2.2903e+11   3.4988e-06
   169.50   2.2994e+11   3.4982e-06
   169.60   2.3085e+11   3.4975e-06
   169.70   2.3177e+11   3.4968e-06
   169.80   2.3269e+11   3.4962e-06
   169.90   2.3361e+11   3.4955e-06
   170.00   2.3454e+11   3.4948e-06
   170.10   2.3546e+11   3.4942e-06
   170.20   2.3639e+11   3.4935e-06
   170.30   2.3733e+11   3.4928e-06
   170.40   2.3826e+11   3.4921e-06
   170.50   2.3920e+11   3.4914e-06
   170.60   2.4014e+11   3.4907e-06
   170.70   2.4109e+11   3.4901e-06
   170.80   2.4204e+11   3.4894e-06
   170.90   2.4299e+11   3.4887e-06
   171.00   2.4394e+11   3.4881e-06
   171.10   2.4490e+11   3.4874e-06
   171.20   2.4586e+11   3.4867e-06
   171.30   2.4682e+11   3.4861e-06
   171.40   2.4778e+11   3.4854e-06
   171.50   2.4875e+11   3.4847e-06
   171.60   2.4972e+11   3.4841e-06
   171.70   2.5070e+11   3.4834e-06
   171.80   2.5167e+11   3.4827e-06
   171.90   2.5265e+11   3.4821e-06
   172.00   2.5363e+11   3.4814e-06
   172.10   2.5462e+11   3.4807e-06
   172.20   2.5561e+11   3.4800e-06
   172.30   2.5660e+11   3.4793e-06
   172.40   2.5759e+11   3.4787e-06
   172.50   2.5859e+11   3.4780e-06
   172.60   2.5959e+11   3.4773e-06
   172.70   2.6059e+11   3.4767e-06
   172.80   2.6160e+11   3.4760e-06
   172.90   2.6261e+11   3.4753e-06
   173.00   2.6362e+11   3.4747e-06
   173.10   2.6463e+11   3.4740e-06
   173.20   2.6565e+11   3.4735e-06
   173.30   2.6667e+11   3.4728e-06
   173.40   2.6770e+11   3.4721e-06
   173.50   2.6872e+11   3.4715e-06
   173.60   2.6975e+11   3.4708e-06
   173.70   2.7079e+11   3.4701e-06
   173.80   2.7182e+11   3.4695e-06
   173.90   2.7286e+11   3.4688e-06
   174.00   2.7390e+11   3.4682e-06
   174.10   2.7495e+11   3.4675e-06
   174.20   2.7600e+11   3.4668e-06
   174.30   2.7705e+11   3.4662e-06
   174.40   2.7810e+11   3.4655e-06
   174.50   2.7916e+11   3.4649e-06
   174.60   2.8022e+11   3.4642e-06
   174.70   2.8128e+11   3.4635e-06
   174.80   2.8235e+11   3.4629e-06
   174.90   2.8342e+11   3.4623e-06
   175.00   2.8449e+11   3.4617e-06
   175.10   2.8557e+11   3.4610e-06
   175.20   2.8665e+11   3.4603e-06
   175.30   2.8773e+11   3.4597e-06
   175.40   2.8881e+11   3.4590e-06
   175.50   2.8990e+11   3.4584e-06
   175.60   2.9099e+11   3.4577e-06
   175.70   2.9209e+11   3.4570e-06
   175.80   2.9319e+11   3.4565e-06
   175.90   2.9429e+11   3.4558e-06
   176.00   2.9539e+11   3.4552e-06
   176.10   2.9650e+11   3.4545e-06
   176.20   2.9761e+11   3.4539e-06
   176.30   2.9872e+11   3.4532e-06
   176.40   2.9984e+11   3.4525e-06
   176.50   3.0096e+11   3.4520e-06
   176.60   3.0208e+11   3.4513e-06
   176.70   3.0321e+11   3.4507e-06
   176.80   3.0434e+11   3.4500e-06
   176.90   3.0547e+11   3.4494e-06
   177.00   3.0660e+11   3.4487e-06
   177.10   3.0774e+11   3.4481e-06
   177.20   3.0889e+11   3.4475e-06
   177.30   3.1003e+11   3.4468e-06
   177.40   3.1118e+11   3.4462e-06
   177.50   3.1233e+11   3.4455e-06
   177.60   3.1349e+11   3.4450e-06
   177.70   3.1464e+11   3.4443e-06
   177.80   3.1581e+11   3.4436e-06
   177.90   3.1697e+11   3.4430e-06
   178.00   3.1814e+11   3.4424e-06
   178.10   3.1931e+11   3.4418e-06
   178.20   3.2049e+11   3.4411e-06
   178.30   3.2166e+11   3.4405e-06
   178.40   3.2285e+11   3.4399e-06
   178.50   3.2403e+11   3.4393e-06
   178.60   3.2522e+11   3.4386e-06
   178.70   3.2641e+11   3.4380e-06
   178.80   3.2760e+11   3.4374e-06
   178.90   3.2880e+11   3.4367e-06
   179.00   3.3000e+11   3.4361e-06
   179.10   3.3121e+11   3.4355e-06
   179.20   3.3241e+11   3.4349e-06
   179.30   3.3363e+11   3.4342e-06
   179.40   3.3484e+11   3.4336e-06
   179.50   3.3606e+11   3.4330e-06
   179.60   3.3728e+11   3.4324e-06
   179.70   3.3850e+11   3.4317e-06
   179.80   3.3973e+11   3.4312e-06
   179.90   3.4096e+11   3.4305e-06
   180.00   3.4220e+11   3.4299e-06
   180.10   3.4344e+11   3.4293e-06
   180.20   3.4468e+11   3.4287e-06
   180.30   3.4592e+11   3.4280e-06
   180.40   3.4717e+11   3.4275e-06
   180.50   3.4842e+11   3.4268e-06
   180.60   3.4968e+11   3.4261e-06
   180.70   3.5094e+11   3.4256e-06
   180.80   3.5220e+11   3.4249e-06
   180.90   3.5346e+11   3.4244e-06
   181.00   3.5473e+11   3.4237e-06
   181.10   3.5601e+11   3.4231e-06
   181.20   3.5728e+11   3.4225e-06
   181.30   3.5856e+11   3.4219e-06
   181.40   3.5984e+11   3.4213e-06
   181.50   3.6113e+11   3.4207e-06
   181.60   3.6242e+11   3.4200e-06
   181.70   3.6371e+11   3.4195e-06
   181.80   3.6501e+11   3.4188e-06
   181.90   3.6631e+11   3.4183e-06
   182.00   3.6761e+11   3.4176e-06
   182.10   3.6892e+11   3.4170e-06
   182.20   3.7023e+11   3.4164e-06
   182.30   3.7155e+11   3.4158e-06
   182.40   3.7286e+11   3.4152e-06
   182.50   3.7419e+11   3.4146e-06
   182.60   3.7551e+11   3.4140e-06
   182.70   3.7684e+11   3.4134e-06
   182.80   3.7817e+11   3.4128e-06
   182.90   3.7951e+11   3.4122e-06
   183.00   3.8085e+11   3.4116e-06
   183.10   3.8219e+11   3.4110e-06
   183.20   3.8353e+11   3.4104e-06
   183.30   3.8488e+11   3.4098e-06
   183.40   3.8624e+11   3.4092e-06
   183.50   3.8759e+11   3.4086e-06
   183.60   3.8896e+11   3.4080e-06
   183.70   3.9032e+11   3.4074e-06
   183.80   3.9169e+11   3.4068e-06
   183.90   3.9306e+11   3.4062e-06
   184.00   3.9443e+11   3.4056e-06
   184.10   3.9581e+11   3.4050e-06
   184.20   3.9720e+11   3.4045e-06
   184.30   3.9858e+11   3.4039e-06
   184.40   3.9997e+11   3.4033e-06
   184.50   4.0136e+11   3.4027e-06
   184.60   4.0276e+11   3.4021e-06
   184.70   4.0416e+11   3.4015e-06
   184.80   4.0557e+11   3.4009e-06
   184.90   4.0697e+11   3.4003e-06
   185.00   4.0839e+11   3.3998e-06
   185.10   4.0980e+11   3.3991e-06
   185.20   4.1122e+11   3.3986e-06
   185.30   4.1264e+11   3.3979e-06
   185.40   4.1407e+11   3.3974e-06
   185.50   4.1550e+11   3.3968e-06
   185.60   4.1693e+11   3.3962e-06
   185.70   4.1837e+11   3.3956e-06
   185.80   4.1981e+11   3.3951e-06
   185.90   4.2126e+11   3.3945e-06
   186.00   4.2271e+11   3.3939e-06
   186.10   4.2416e+11   3.3934e-06
   186.20   4.2562e+11   3.3927e-06
   186.30   4.2708e+11   3.3922e-06
   186.40   4.2854e+11   3.3916e-06
   186.50   4.3001e+11   3.3910e-06
   186.60   4.3148e+11   3.3904e-06
   186.70   4.3295e+11   3.3899e-06
   186.80   4.3443e+11   3.3892e-06
   186.90   4.3592e+11   3.3887e-06
   187.00   4.3740e+11   3.3882e-06
   187.10   4.3889e+11   3.3876e-06
   187.20   4.4039e+11   3.3870e-06
   187.30   4.4188e+11   3.3864e-06
   187.40   4.4339e+11   3.3859e-06
   187.50   4.4489e+11   3.3853e-06
   187.60   4.4640e+11   3.3847e-06
   187.70   4.4792e+11   3.3841e-06
   187.80   4.4943e+11   3.3836e-06
   187.90   4.5095e+11   3.3831e-06
   188.00   4.5248e+11   3.3824e-06
   188.10   4.5401e+11   3.3819e-06
   188.20   4.5554e+11   3.3813e-06
   188.30   4.5708e+11   3.3808e-06
   188.40   4.5862e+11   3.3802e-06
   188.50   4.6016e+11   3.3796e-06
   188.60   4.6171e+11   3.3790e-06
   188.70   4.6326e+11   3.3785e-06
   188.80   4.6482e+11   3.3780e-06
   188.90   4.6638e+11   3.3774e-06
   189.00   4.6794e+11   3.3769e-06
   189.10   4.6951e+11   3.3762e-06
   189.20   4.7108e+11   3.3757e-06
   189.30   4.7266e+11   3.3751e-06
   189.40   4.7424e+11   3.3746e-06
   189.50   4.7582e+11   3.3741e-06
   189.60   4.7741e+11   3.3735e-06
   189.70   4.7900e+11   3.3730e-06
   189.80   4.8060e+11   3.3723e-06
   189.90   4.8220e+11   3.3718e-06
   190.00   4.8380e+11   3.3712e-06
   190.10   4.8541e+11   3.3707e-06
   190.20   4.8702e+11   3.3702e-06
   190.30   4.8863e+11   3.3696e-06
   190.40   4.9025e+11   3.3691e-06
   190.50   4.9188e+11   3.3685e-06
   190.60   4.9350e+11   3.3680e-06
   190.70   4.9514e+11   3.3674e-06
   190.80   4.9677e+11   3.3669e-06
   190.90   4.9841e+11   3.3664e-06
   191.00   5.0006e+11   3.3658e-06
   191.10   5.0170e+11   3.3653e-06
   191.20   5.0336e+11   3.3647e-06
   191.30   5.0501e+11   3.3642e-06
   191.40   5.0667e+11   3.3637e-06
   191.50   5.0834e+11   3.3631e-06
   191.60   5.1000e+11   3.3626e-06
   191.70   5.1168e+11   3.3620e-06
   191.80   5.1335e+11   3.3615e-06
   191.90   5.1503e+11   3.3609e-06
   192.00   5.1672e+11   3.3604e-06
   192.10   5.1841e+11   3.3599e-06
   192.20   5.2010e+11   3.3593e-06
   192.30   5.2180e+11   3.3588e-06
   192.40   5.2350e+11   3.3582e-06
   192.50   5.2520e+11   3.3577e-06
   192.60   5.2691e+11   3.3572e-06
   192.70   5.2862e+11   3.3566e-06
   192.80   5.3034e+11   3.3561e-06
   192.90   5.3206e+11   3.3555e-06
   193.00   5.3379e+11   3.3551e-06
   193.10   5.3552e+11   3.3546e-06
   193.20   5.3725e+11   3.3540e-06
   193.30   5.3899e+11   3.3535e-06
   193.40   5.4074e+11   3.3529e-06
   193.50   5.4248e+11   3.3524e-06
   193.60   5.4423e+11   3.3519e-06
   193.70   5.4599e+11   3.3513e-06
   193.80   5.4775e+11   3.3509e-06
   193.90   5.4951e+11   3.3503e-06
   194.00   5.5128e+11   3.3498e-06
   194.10   5.5305e+11   3.3493e-06
   194.20   5.5483e+11   3.3487e-06
   194.30   5.5661e+11   3.3483e-06
   194.40   5.5839e+11   3.3477e-06
   194.50   5.6018e+11   3.3472e-06
   194.60   5.6198e+11   3.3467e-06
   194.70   5.6377e+11   3.3461e-06
   194.80   5.6558e+11   3.3457e-06
   194.90   5.6738e+11   3.3451e-06
   195.00   5.6919e+11   3.3446e-06
   195.10   5.7101e+11   3.3441e-06
   195.20   5.7283e+11   3.3436e-06
   195.30   5.7465e+11   3.3431e-06
   195.40   5.7648e+11   3.3425e-06
   195.50   5.7831e+11   3.3421e-06
   195.60   5.8015e+11   3.3416e-06
   195.70   5.8199e+11   3.3410e-06
   195.80   5.8383e+11   3.3405e-06
   195.90   5.8568e+11   3.3401e-06
   196.00   5.8754e+11   3.3395e-06
   196.10   5.8939e+11   3.3390e-06
   196.20   5.9126e+11   3.3385e-06
   196.30   5.9312e+11   3.3380e-06
   196.40   5.9500e+11   3.3375e-06
   196.50   5.9687e+11   3.3370e-06
   196.60   5.9875e+11   3.3365e-06
   196.70   6.0064e+11   3.3360e-06
   196.80   6.0252e+11   3.3355e-06
   196.90   6.0442e+11   3.3350e-06
   197.00   6.0632e+11   3.3345e-06
   197.10   6.0822e+11   3.3340e-06
   197.20   6.1012e+11   3.3336e-06
   197.30   6.1203e+11   3.3330e-06
   197.40   6.1395e+11   3.3325e-06
   197.50   6.1587e+11   3.3320e-06
   197.60   6.1779e+11   3.3315e-06
   197.70   6.1972e+11   3.3311e-06
   197.80   6.2166e+11   3.3305e-06
   197.90   6.2359e+11   3.3301e-06
   198.00   6.2554e+11   3.3296e-06
   198.10   6.2748e+11   3.3291e-06
   198.20   6.2943e+11   3.3286e-06
   198.30   6.3139e+11   3.3281e-06
   198.40   6.3335e+11   3.3276e-06
   198.50   6.3531e+11   3.3272e-06
   198.60   6.3728e+11   3.3266e-06
   198.70   6.3926e+11   3.3262e-06
   198.80   6.4123e+11   3.3257e-06
   198.90   6.4322e+11   3.3252e-06
   199.00   6.4520e+11   3.3247e-06
   199.10   6.4720e+11   3.3242e-06
   199.20   6.4919e+11   3.3237e-06
   199.30   6.5119e+11   3.3233e-06
   199.40   6.5320e+11   3.3228e-06
   199.50   6.5521e+11   3.3223e-06
   199.60   6.5722e+11   3.3219e-06
   199.70   6.5924e+11   3.3213e-06
   199.80   6.6126e+11   3.3209e-06
   199.90   6.6329e+11   3.3205e-06
   200.00   6.6533e+11   3.3199e-06
   200.10   6.6736e+11   3.3195e-06
   200.20   6.6940e+11   3.3190e-06
   200.30   6.7145e+11   3.3185e-06
   200.40   6.7350e+11   3.3181e-06
   200.50   6.7556e+11   3.3176e-06
   200.60   6.7762e+11   3.3171e-06
   200.70   6.7968e+11   3.3167e-06
   200.80   6.8175e+11   3.3162e-06
   200.90   6.8383e+11   3.3157e-06
   201.00   6.8591e+11   3.3153e-06
   201.10   6.8799e+11   3.3148e-06
   201.20   6.9008e+11   3.3144e-06
   201.30   6.9217e+11   3.3138e-06
   201.40   6.9427e+11   3.3134e-06
   201.50   6.9637e+11   3.3130e-06
   201.60   6.9848e+11   3.3125e-06
   201.70   7.0059e+11   3.3120e-06
   201.80   7.0271e+11   3.3116e-06
   201.90   7.0483e+11   3.3111e-06
   202.00   7.0695e+11   3.3107e-06
   202.10   7.0908e+11   3.3103e-06
   202.20   7.1122e+11   3.3097e-06
   202.30   7.1336e+11   3.3093e-06
   202.40   7.1550e+11   3.3089e-06
   202.50   7.1765e+11   3.3084e-06
   202.60   7.1981e+11   3.3080e-06
   202.70   7.2197e+11   3.3075e-06
   202.80   7.2413e+11   3.3071e-06
   202.90   7.2630e+11   3.3066e-06
   203.00   7.2847e+11   3.3061e-06
   203.10   7.3065e+11   3.3057e-06
   203.20   7.3283e+11   3.3053e-06
   203.30   7.3502e+11   3.3048e-06
   203.40   7.3721e+11   3.3044e-06
   203.50   7.3941e+11   3.3040e-06
   203.60   7.4161e+11   3.3035e-06
   203.70   7.4382e+11   3.3031e-06
   203.80   7.4603e+11   3.3027e-06
   203.90   7.4825e+11   3.3022e-06
   204.00   7.5047e+11   3.3018e-06
   204.10   7.5270e+11   3.3014e-06
   204.20   7.5493e+11   3.3009e-06
   204.30   7.5716e+11   3.3005e-06
   204.40   7.5940e+11   3.3000e-06
   204.50   7.6165e+11   3.2996e-06
   204.60   7.6390e+11   3.2992e-06
   204.70   7.6616e+11   3.2987e-06
   204.80   7.6842e+11   3.2983e-06
   204.90   7.7068e+11   3.2979e-06
   205.00   7.7295e+11   3.2974e-06
   205.10   7.7523e+11   3.2970e-06
   205.20   7.7751e+11   3.2966e-06
   205.30   7.7979e+11   3.2961e-06
   205.40   7.8208e+11   3.2957e-06
   205.50   7.8437e+11   3.2953e-06
   205.60   7.8667e+11   3.2949e-06
   205.70   7.8898e+11   3.2945e-06
   205.80   7.9129e+11   3.2941e-06
   205.90   7.9360e+11   3.2936e-06
   206.00   7.9592e+11   3.2932e-06
   206.10   7.9825e+11   3.2928e-06
   206.20   8.0058e+11   3.2923e-06
   206.30   8.0291e+11   3.2920e-06
   206.40   8.0525e+11   3.2916e-06
   206.50   8.0759e+11   3.2911e-06
   206.60   8.0994e+11   3.2907e-06
   206.70   8.1230e+11   3.2903e-06
   206.80   8.1466e+11   3.2899e-06
   206.90   8.1702e+11   3.2895e-06
   207.00   8.1939e+11   3.2891e-06
   207.10   8.2176e+11   3.2886e-06
   207.20   8.2414e+11   3.2883e-06
   207.30   8.2653e+11   3.2879e-06
   207.40   8.2892e+11   3.2874e-06
   207.50   8.3131e+11   3.2871e-06
   207.60   8.3371e+11   3.2867e-06
   207.70   8.3611e+11   3.2862e-06
   207.80   8.3852e+11   3.2859e-06
   207.90   8.4094e+11   3.2854e-06
   208.00   8.4336e+11   3.2850e-06
   208.10   8.4578e+11   3.2847e-06
   208.20   8.4821e+11   3.2842e-06
   208.30   8.5065e+11   3.2838e-06
   208.40   8.5309e+11   3.2835e-06
   208.50   8.5553e+11   3.2830e-06
   208.60   8.5798e+11   3.2826e-06
   208.70   8.6044e+11   3.2823e-06
   208.80   8.6290e+11   3.2818e-06
   208.90   8.6536e+11   3.2815e-06
   209.00   8.6783e+11   3.2811e-06
   209.10   8.7031e+11   3.2807e-06
   209.20   8.7279e+11   3.2803e-06
   209.30   8.7528e+11   3.2800e-06
   209.40   8.7777e+11   3.2795e-06
   209.50   8.8026e+11   3.2792e-06
   209.60   8.8276e+11   3.2788e-06
   209.70   8.8527e+11   3.2784e-06
   209.80   8.8778e+11   3.2780e-06
   209.90   8.9030e+11   3.2777e-06
   210.00   8.9282e+11   3.2772e-06
   210.10   8.9535e+11   3.2769e-06
   210.20   8.9788e+11   3.2765e-06
   210.30   9.0042e+11   3.2761e-06
   210.40   9.0296e+11   3.2757e-06
   210.50   9.0551e+11   3.2754e-06
   210.60   9.0806e+11   3.2750e-06
   210.70   9.1062e+11   3.2746e-06
   210.80   9.1319e+11   3.2743e-06
   210.90   9.1576e+11   3.2739e-06
   211.00   9.1833e+11   3.2735e-06
   211.10   9.2091e+11   3.2732e-06
   211.20   9.2350e+11   3.2728e-06
   211.30   9.2609e+11   3.2724e-06
   211.40   9.2868e+11   3.2721e-06
   211.50   9.3128e+11   3.2716e-06
   211.60   9.3389e+11   3.2713e-06
   211.70   9.3650e+11   3.2710e-06
   211.80   9.3912e+11   3.2707e-06
   211.90   9.4174e+11   3.2702e-06
   212.00   9.4437e+11   3.2699e-06
   212.10   9.4700e+11   3.2696e-06
   212.20   9.4964e+11   3.2692e-06
   212.30   9.5228e+11   3.2688e-06
   212.40   9.5493e+11   3.2685e-06
   212.50   9.5758e+11   3.2681e-06
   212.60   9.6024e+11   3.2678e-06
   212.70   9.6291e+11   3.2675e-06
   212.80   9.6557e+11   3.2670e-06
   212.90   9.6825e+11   3.2667e-06
   213.00   9.7093e+11   3.2664e-06
   213.10   9.7362e+11   3.2660e-06
   213.20   9.7631e+11   3.2657e-06
   213.30   9.7900e+11   3.2654e-06
   213.40   9.8171e+11   3.2650e-06
   213.50   9.8441e+11   3.2647e-06
   213.60   9.8713e+11   3.2643e-06
   213.70   9.8985e+11   3.2639e-06
   213.80   9.9257e+11   3.2636e-06
   213.90   9.9530e+11   3.2633e-06
   214.00   9.9803e+11   3.2629e-06
   214.10   1.0008e+12   3.2626e-06
   214.20   1.0035e+12   3.2623e-06
   214.30   1.0063e+12   3.2619e-06
   214.40   1.0090e+12   3.2616e-06
   214.50   1.0118e+12   3.2613e-06
   214.60   1.0146e+12   3.2609e-06
   214.70   1.0173e+12   3.2606e-06
   214.80   1.0201e+12   3.2603e-06
   214.90   1.0229e+12   3.2599e-06
   215.00   1.0257e+12   3.2596e-06
   215.10   1.0285e+12   3.2593e-06
   215.20   1.0313e+12   3.2590e-06
   215.30   1.0341e+12   3.2587e-06
   215.40   1.0369e+12   3.2584e-06
   215.50   1.0397e+12   3.2580e-06
   215.60   1.0425e+12   3.2577e-06
   215.70   1.0454e+12   3.2574e-06
   215.80   1.0482e+12   3.2571e-06
   215.90   1.0510e+12   3.2568e-06
   216.00   1.0539e+12   3.2565e-06
   216.10   1.0567e+12   3.2562e-06
   216.20   1.0596e+12   3.2558e-06
   216.30   1.0624e+12   3.2555e-06
   216.40   1.0653e+12   3.2552e-06
   216.50   1.0682e+12   3.2549e-06
   216.60   1.0711e+12   3.2546e-06
   216.70   1.0739e+12   3.2543e-06
   216.80   1.0768e+12   3.2539e-06
   216.90   1.0797e+12   3.2537e-06
   217.00   1.0826e+12   3.2534e-06
   217.10   1.0855e+12   3.2530e-06
   217.20   1.0884e+12   3.2528e-06
   217.30   1.0914e+12   3.2525e-06
   217.40   1.0943e+12   3.2521e-06
   217.50   1.0972e+12   3.2519e-06
   217.60   1.1001e+12   3.2516e-06
   217.70   1.1031e+12   3.2512e-06
   217.80   1.1060e+12   3.2510e-06
   217.90   1.1090e+12   3.2507e-06
   218.00   1.1119e+12   3.2504e-06
   218.10   1.1149e+12   3.2501e-06
   218.20   1.1179e+12   3.2498e-06
   218.30   1.1208e+12   3.2496e-06
   218.40   1.1238e+12   3.2492e-06
   218.50   1.1268e+12   3.2490e-06
   218.60   1.1298e+12   3.2487e-06
   218.70   1.1328e+12   3.2484e-06
   218.80   1.1358e+12   3.2481e-06
   218.90   1.1388e+12   3.2479e-06
   219.00   1.1418e+12   3.2475e-06
   219.10   1.1448e+12   3.2473e-06
   219.20   1.1478e+12   3.2470e-06
   219.30   1.1509e+12   3.2467e-06
   219.40   1.1539e+12   3.2464e-06
   219.50   1.1570e+12   3.2462e-06
   219.60   1.1600e+12   3.2459e-06
   219.70   1.1631e+12   3.2456e-06
   219.80   1.1661e+12   3.2454e-06
   219.90   1.1692e+12   3.2450e-06
   220.00   1.1722e+12   3.2448e-06
   220.10   1.1753e+12   3.2446e-06
   220.20   1.1784e+12   3.2443e-06
   220.30   1.1815e+12   3.2440e-06
   220.40   1.1846e+12   3.2438e-06
   220.50   1.1877e+12   3.2436e-06
   220.60   1.1908e+12   3.2432e-06
   220.70   1.1939e+12   3.2430e-06
   220.80   1.1970e+12   3.2428e-06
   220.90   1.2001e+12   3.2424e-06
   221.00   1.2033e+12   3.2422e-06
   221.10   1.2064e+12   3.2420e-06
   221.20   1.2095e+12   3.2417e-06
   221.30   1.2127e+12   3.2415e-06
   221.40   1.2158e+12   3.2412e-06
   221.50   1.2190e+12   3.2409e-06
   221.60   1.2222e+12   3.2407e-06
   221.70   1.2253e+12   3.2405e-06
   221.80   1.2285e+12   3.2402e-06
   221.90   1.2317e+12   3.2400e-06
   222.00   1.2349e+12   3.2397e-06
   222.10   1.2381e+12   3.2395e-06
   222.20   1.2413e+12   3.2392e-06
   222.30   1.2445e+12   3.2390e-06
   222.40   1.2477e+12   3.2388e-06
   222.50   1.2509e+12   3.2385e-06
   222.60   1.2541e+12   3.2383e-06
   222.70   1.2573e+12   3.2381e-06
   222.80   1.2606e+12   3.2378e-06
   222.90   1.2638e+12   3.2376e-06
   223.00   1.2671e+12   3.2374e-06
   223.10   1.2703e+12   3.2371e-06
   223.20   1.2736e+12   3.2369e-06
   223.30   1.2768e+12   3.2367e-06
   223.40   1.2801e+12   3.2364e-06
   223.50   1.2834e+12   3.2362e-06
   223.60   1.2867e+12   3.2360e-06
   223.70   1.2900e+12   3.2358e-06
   223.80   1.2932e+12   3.2355e-06
   223.90   1.2965e+12   3.2354e-06
   224.00   1.2999e+12   3.2352e-06
   224.10   1.3032e+12   3.2349e-06
   224.20   1.3065e+12   3.2347e-06
   224.30   1.3098e+12   3.2345e-06
   224.40   1.3131e+12   3.2342e-06
   224.50   1.3165e+12   3.2340e-06
   224.60   1.3198e+12   3.2339e-06
   224.70   1.3232e+12   3.2336e-06
   224.80   1.3265e+12   3.2334e-06
   224.90   1.3299e+12   3.2332e-06
   225.00   1.3332e+12   3.2330e-06
   225.10   1.3366e+12   3.2328e-06
   225.20   1.3400e+12   3.2326e-06
   225.30   1.3434e+12   3.2325e-06
   225.40   1.3468e+12   3.2322e-06
   225.50   1.3502e+12   3.2320e-06
   225.60   1.3536e+12   3.2319e-06
   225.70   1.3570e+12   3.2316e-06
   225.80   1.3604e+12   3.2314e-06
   225.90   1.3638e+12   3.2313e-06
   226.00   1.3672e+12   3.2310e-06
   226.10   1.3707e+12   3.2309e-06
   226.20   1.3741e+12   3.2307e-06
   226.30   1.3775e+12   3.2304e-06
   226.40   1.3810e+12   3.2303e-06
   226.50   1.3845e+12   3.2301e-06
   226.60   1.3879e+12   3.2300e-06
   226.70   1.3914e+12   3.2297e-06
   226.80   1.3949e+12   3.2296e-06
   226.90   1.3983e+12   3.2294e-06
   227.00   1.4018e+12   3.2292e-06
   227.10   1.4053e+12   3.2290e-06
   227.20   1.4088e+12   3.2289e-06
   227.30   1.4123e+12   3.2286e-06
   227.40   1.4158e+12   3.2285e-06
   227.50   1.4194e+12   3.2284e-06
   227.60   1.4229e+12   3.2281e-06
   227.70   1.4264e+12   3.2280e-06
   227.80   1.4300e+12   3.2278e-06
   227.90   1.4335e+12   3.2277e-06
   228.00   1.4370e+12   3.2275e-06
   228.10   1.4406e+12   3.2273e-06
   228.20   1.4442e+12   3.2272e-06
   228.30   1.4477e+12   3.2270e-06
   228.40   1.4513e+12   3.2269e-06
   228.50   1.4549e+12   3.2267e-06
   228.60   1.4585e+12   3.2265e-06
   228.70   1.4621e+12   3.2264e-06
   228.80   1.4657e+12   3.2263e-06
   228.90   1.4693e+12   3.2260e-06
   229.00   1.4729e+12   3.2259e-06
   229.10   1.4765e+12   3.2258e-06
   229.20   1.4801e+12   3.2257e-06
   229.30   1.4838e+12   3.2255e-06
   229.40   1.4874e+12   3.2253e-06
   229.50   1.4910e+12   3.2252e-06
   229.60   1.4947e+12   3.2250e-06
   229.70   1.4983e+12   3.2249e-06
   229.80   1.5020e+12   3.2248e-06
   229.90   1.5057e+12   3.2246e-06
   230.00   1.5093e+12   3.2245e-06
   230.10   1.5130e+12   3.2244e-06
   230.20   1.5167e+12   3.2243e-06
   230.30   1.5204e+12   3.2241e-06
   230.40   1.5241e+12   3.2240e-06
   230.50   1.5278e+12   3.2239e-06
   230.60   1.5315e+12   3.2237e-06
   230.70   1.5352e+12   3.2236e-06
   230.80   1.5390e+12   3.2235e-06
   230.90   1.5427e+12   3.2233e-06
   231.00   1.5464e+12   3.2232e-06
   231.10   1.5502e+12   3.2231e-06
   231.20   1.5539e+12   3.2229e-06
   231.30   1.5577e+12   3.2228e-06
   231.40   1.5615e+12   3.2228e-06
   231.50   1.5652e+12   3.2227e-06
   231.60   1.5690e+12   3.2225e-06
   231.70   1.5728e+12   3.2224e-06
   231.80   1.5766e+12   3.2223e-06
   231.90   1.5804e+12   3.2221e-06
   232.00   1.5842e+12   3.2221e-06
   232.10   1.5880e+12   3.2220e-06
   232.20   1.5918e+12   3.2218e-06
   232.30   1.5956e+12   3.2217e-06
   232.40   1.5994e+12   3.2217e-06
   232.50   1.6033e+12   3.2216e-06
   232.60   1.6071e+12   3.2214e-06
   232.70   1.6110e+12   3.2214e-06
   232.80   1.6148e+12   3.2213e-06
   232.90   1.6187e+12   3.2212e-06
   233.00   1.6225e+12   3.2211e-06
   233.10   1.6264e+12   3.2210e-06
   233.20   1.6303e+12   3.2209e-06
   233.30   1.6342e+12   3.2208e-06
   233.40   1.6381e+12   3.2208e-06
   233.50   1.6420e+12   3.2207e-06
   233.60   1.6459e+12   3.2205e-06
   233.70   1.6498e+12   3.2205e-06
   233.80   1.6537e+12   3.2204e-06
   233.90   1.6576e+12   3.2203e-06
   234.00   1.6616e+12   3.2202e-06
   234.10   1.6655e+12   3.2202e-06
   234.20   1.6694e+12   3.2200e-06
   234.30   1.6734e+12   3.2200e-06
   234.40   1.6773e+12   3.2200e-06
   234.50   1.6813e+12   3.2199e-06
   234.60   1.6853e+12   3.2198e-06
   234.70   1.6893e+12   3.2197e-06
   234.80   1.6932e+12   3.2197e-06
   234.90   1.6972e+12   3.2196e-06
   235.00   1.7012e+12   3.2195e-06
   235.10   1.7052e+12   3.2195e-06
   235.20   1.7092e+12   3.2194e-06
   235.30   1.7133e+12   3.2193e-06
   235.40   1.7173e+12   3.2193e-06
   235.50   1.7213e+12   3.2193e-06
   235.60   1.7253e+12   3.2192e-06
   235.70   1.7294e+12   3.2192e-06
   235.80   1.7334e+12   3.2191e-06
   235.90   1.7375e+12   3.2190e-06
   236.00   1.7416e+12   3.2190e-06
   236.10   1.7456e+12   3.2190e-06
   236.20   1.7497e+12   3.2189e-06
   236.30   1.7538e+12   3.2189e-06
   236.40   1.7579e+12   3.2188e-06
   236.50   1.7620e+12   3.2188e-06
   236.60   1.7661e+12   3.2187e-06
   236.70   1.7702e+12   3.2187e-06
   236.80   1.7743e+12   3.2187e-06
   236.90   1.7784e+12   3.2186e-06
   237.00   1.7825e+12   3.2186e-06
   237.10   1.7867e+12   3.2186e-06
   237.20   1.7908e+12   3.2185e-06
   237.30   1.7950e+12   3.2185e-06
   237.40   1.7991e+12   3.2185e-06
   237.50   1.8033e+12   3.2185e-06
   237.60   1.8075e+12   3.2184e-06
   237.70   1.8116e+12   3.2184e-06
   237.80   1.8158e+12   3.2185e-06
   237.90   1.8200e+12   3.2184e-06
   238.00   1.8242e+12   3.2184e-06
   238.10   1.8284e+12   3.2184e-06
   238.20   1.8326e+12   3.2184e-06
   238.30   1.8368e+12   3.2183e-06
   238.40   1.8410e+12   3.2184e-06
   238.50   1.8453e+12   3.2184e-06
   238.60   1.8495e+12   3.2183e-06
   238.70   1.8538e+12   3.2183e-06
   238.80   1.8580e+12   3.2183e-06
   238.90   1.8623e+12   3.2183e-06
   239.00   1.8665e+12   3.2183e-06
   239.10   1.8708e+12   3.2183e-06
   239.20   1.8751e+12   3.2184e-06
   239.30   1.8794e+12   3.2183e-06
   239.40   1.8836e+12   3.2183e-06
   239.50   1.8879e+12   3.2184e-06
   239.60   1.8922e+12   3.2183e-06
   239.70   1.8966e+12   3.2183e-06
   239.80   1.9009e+12   3.2184e-06
   239.90   1.9052e+12   3.2184e-06
   240.00   1.9095e+12   3.2184e-06
   240.10   1.9139e+12   3.2184e-06
   240.20   1.9182e+12   3.2185e-06
   240.30   1.9226e+12   3.2184e-06
   240.40   1.9269e+12   3.2185e-06
   240.50   1.9313e+12   3.2185e-06
   240.60   1.9357e+12   3.2185e-06
   240.70   1.9400e+12   3.2186e-06
   240.80   1.9444e+12   3.2186e-06
   240.90   1.9488e+12   3.2187e-06
   241.00   1.9532e+12   3.2186e-06
   241.10   1.9576e+12   3.2187e-06
   241.20   1.9620e+12   3.2188e-06
   241.30   1.9665e+12   3.2187e-06
   241.40   1.9709e+12   3.2188e-06
   241.50   1.9753e+12   3.2189e-06
   241.60   1.9798e+12   3.2189e-06
   241.70   1.9842e+12   3.2189e-06
   241.80   1.9887e+12   3.2190e-06
   241.90   1.9931e+12   3.2191e-06
   242.00   1.9976e+12   3.2191e-06
   242.10   2.0021e+12   3.2191e-06
   242.20   2.0065e+12   3.2192e-06
   242.30   2.0110e+12   3.2193e-06
   242.40   2.0155e+12   3.2193e-06
   242.50   2.0200e+12   3.2194e-06
   242.60   2.0245e+12   3.2195e-06
   242.70   2.0291e+12   3.2194e-06
   242.80   2.0336e+12   3.2195e-06
   242.90   2.0381e+12   3.2196e-06
   243.00   2.0427e+12   3.2197e-06
   243.10   2.0472e+12   3.2197e-06
   243.20   2.0517e+12   3.2198e-06
   243.30   2.0563e+12   3.2199e-06
   243.40   2.0609e+12   3.2199e-06
   243.50   2.0654e+12   3.2200e-06
   243.60   2.0700e+12   3.2201e-06
   243.70   2.0746e+12   3.2203e-06
   243.80   2.0792e+12   3.2203e-06
   243.90   2.0838e+12   3.2204e-06
   244.00   2.0884e+12   3.2205e-06
   244.10   2.0930e+12   3.2205e-06
   244.20   2.0976e+12   3.2206e-06
   244.30   2.1023e+12   3.2207e-06
   244.40   2.1069e+12   3.2209e-06
   244.50   2.1116e+12   3.2209e-06
   244.60   2.1162e+12   3.2210e-06
   244.70   2.1209e+12   3.2211e-06
   244.80   2.1255e+12   3.2212e-06
   244.90   2.1302e+12   3.2213e-06
   245.00   2.1349e+12   3.2214e-06
   245.10   2.1396e+12   3.2215e-06
   245.20   2.1442e+12   3.2216e-06
   245.30   2.1489e+12   3.2217e-06
   245.40   2.1537e+12   3.2218e-06
   245.50   2.1584e+12   3.2219e-06
   245.60   2.1631e+12   3.2220e-06
   245.70   2.1678e+12   3.2222e-06
   245.80   2.1725e+12   3.2223e-06
   245.90   2.1773e+12   3.2224e-06
   246.00   2.1820e+12   3.2225e-06
   246.10   2.1868e+12   3.2227e-06
   246.20   2.1916e+12   3.2228e-06
   246.30   2.1963e+12   3.2229e-06
   246.40   2.2011e+12   3.2230e-06
   246.50   2.2059e+12   3.2232e-06
   246.60   2.2107e+12   3.2232e-06
   246.70   2.2155e+12   3.2234e-06
   246.80   2.2203e+12   3.2236e-06
   246.90   2.2251e+12   3.2237e-06
   247.00   2.2299e+12   3.2238e-06
   247.10   2.2347e+12   3.2239e-06
   247.20   2.2396e+12   3.2241e-06
   247.30   2.2444e+12   3.2242e-06
   247.40   2.2493e+12   3.2244e-06
   247.50   2.2541e+12   3.2245e-06
   247.60   2.2590e+12   3.2247e-06
   247.70   2.2638e+12   3.2248e-06
   247.80   2.2687e+12   3.2250e-06
   247.90   2.2736e+12   3.2252e-06
   248.00   2.2785e+12   3.2253e-06
   248.10   2.2834e+12   3.2254e-06
   248.20   2.2883e+12   3.2256e-06
   248.30   2.2932e+12   3.2258e-06
   248.40   2.2981e+12   3.2259e-06
   248.50   2.3031e+12   3.2261e-06
   248.60   2.3080e+12   3.2263e-06
   248.70   2.3129e+12   3.2265e-06
   248.80   2.3179e+12   3.2266e-06
   248.90   2.3228e+12   3.2268e-06
   249.00   2.3278e+12   3.2270e-06
   249.10   2.3328e+12   3.2272e-06
   249.20   2.3378e+12   3.2273e-06
   249.30   2.3427e+12   3.2275e-06
   249.40   2.3477e+12   3.2277e-06
   249.50   2.3527e+12   3.2278e-06
   249.60   2.3577e+12   3.2280e-06
   249.70   2.3628e+12   3.2282e-06
   249.80   2.3678e+12   3.2285e-06
   249.90   2.3728e+12   3.2286e-06
   250.00   2.3778e+12   3.2288e-06
   250.10   2.3829e+12   3.2290e-06
   250.20   2.3879e+12   3.2292e-06
   250.30   2.3930e+12   3.2294e-06
   250.40   2.3981e+12   3.2296e-06
   250.50   2.4031e+12   3.2298e-06
   250.60   2.4082e+12   3.2300e-06
   250.70   2.4133e+12   3.2302e-06
   250.80   2.4184e+12   3.2304e-06
   250.90   2.4235e+12   3.2307e-06
   251.00   2.4286e+12   3.2308e-06
   251.10   2.4337e+12   3.2310e-06
   251.20   2.4388e+12   3.2313e-06
   251.30   2.4440e+12   3.2315e-06
   251.40   2.4491e+12   3.2317e-06
   251.50   2.4542e+12   3.2319e-06
   251.60   2.4594e+12   3.2322e-06
   251.70   2.4646e+12   3.2324e-06
   251.80   2.4697e+12   3.2326e-06
   251.90   2.4749e+12   3.2328e-06
   252.00   2.4801e+12   3.2331e-06
   252.10   2.4853e+12   3.2334e-06
   252.20   2.4905e+12   3.2335e-06
   252.30   2.4957e+12   3.2338e-06
   252.40   2.5009e+12   3.2340e-06
   252.50   2.5061e+12   3.2342e-06
   252.60   2.5113e+12   3.2345e-06
   252.70   2.5166e+12   3.2348e-06
   252.80   2.5218e+12   3.2350e-06
   252.90   2.5271e+12   3.2352e-06
   253.00   2.5323e+12   3.2355e-06
   253.10   2.5376e+12   3.2358e-06
   253.20   2.5428e+12   3.2360e-06
   253.30   2.5481e+12   3.2362e-06
   253.40   2.5534e+12   3.2365e-06
   253.50   2.5587e+12   3.2368e-06
   253.60   2.5640e+12   3.2371e-06
   253.70   2.5693e+12   3.2373e-06
   253.80   2.5746e+12   3.2376e-06
   253.90   2.5799e+12   3.2379e-06
   254.00   2.5853e+12   3.2382e-06
   254.10   2.5906e+12   3.2384e-06
   254.20   2.5960e+12   3.2387e-06
   254.30   2.6013e+12   3.2390e-06
   254.40   2.6067e+12   3.2393e-06
   254.50   2.6120e+12   3.2395e-06
   254.60   2.6174e+12   3.2398e-06
   254.70   2.6228e+12   3.2401e-06
   254.80   2.6282e+12   3.2404e-06
   254.90   2.6336e+12   3.2406e-06
   255.00   2.6390e+12   3.2409e-06
   255.10   2.6444e+12   3.2413e-06
   255.20   2.6498e+12   3.2416e-06
   255.30   2.6552e+12   3.2418e-06
   255.40   2.6607e+12   3.2421e-06
   255.50   2.6661e+12   3.2425e-06
   255.60   2.6716e+12   3.2428e-06
   255.70   2.6770e+12   3.2430e-06
   255.80   2.6825e+12   3.2433e-06
   255.90   2.6880e+12   3.2437e-06
   256.00   2.6934e+12   3.2440e-06
   256.10   2.6989e+12   3.2442e-06
   256.20   2.7044e+12   3.2446e-06
   256.30   2.7099e+12   3.2449e-06
   256.40   2.7154e+12   3.2453e-06
   256.50   2.7210e+12   3.2455e-06
   256.60   2.7265e+12   3.2459e-06
   256.70   2.7320e+12   3.2462e-06
   256.80   2.7376e+12   3.2466e-06
   256.90   2.7431e+12   3.2468e-06
   257.00   2.7487e+12   3.2472e-06
   257.10   2.7542e+12   3.2475e-06
   257.20   2.7598e+12   3.2479e-06
   257.30   2.7654e+12   3.2482e-06
   257.40   2.7710e+12   3.2485e-06
   257.50   2.7765e+12   3.2489e-06
   257.60   2.7821e+12   3.2493e-06
   257.70   2.7878e+12   3.2495e-06
   257.80   2.7934e+12   3.2499e-06
   257.90   2.7990e+12   3.2503e-06
   258.00   2.8046e+12   3.2506e-06
   258.10   2.8103e+12   3.2509e-06
   258.20   2.8159e+12   3.2513e-06
   258.30   2.8216e+12   3.2517e-06
   258.40   2.8272e+12   3.2521e-06
   258.50   2.8329e+12   3.2524e-06
   258.60   2.8386e+12   3.2527e-06
   258.70   2.8443e+12   3.2531e-06
   258.80   2.8499e+12   3.2535e-06
   258.90   2.8556e+12   3.2538e-06
   259.00   2.8614e+12   3.2542e-06
   259.10   2.8671e+12   3.2546e-06
   259.20   2.8728e+12   3.2550e-06
   259.30   2.8785e+12   3.2553e-06
   259.40   2.8843e+12   3.2557e-06
   259.50   2.8900e+12   3.2561e-06
   259.60   2.8958e+12   3.2566e-06
   259.70   2.9015e+12   3.2570e-06
   259.80   2.9073e+12   3.2573e-06
   259.90   2.9131e+12   3.2577e-06
   260.00   2.9188e+12   3.2581e-06
   260.10   2.9246e+12   3.2585e-06
   260.20   2.9304e+12   3.2589e-06
   260.30   2.9362e+12   3.2593e-06
   260.40   2.9421e+12   3.2597e-06
   260.50   2.9479e+12   3.2601e-06
   260.60   2.9537e+12   3.2605e-06
   260.70   2.9595e+12   3.2609e-06
   260.80   2.9654e+12   3.2613e-06
   260.90   2.9712e+12   3.2618e-06
   261.00   2.9771e+12   3.2622e-06
   261.10   2.9830e+12   3.2625e-06
   261.20   2.9889e+12   3.2630e-06
   261.30   2.9947e+12   3.2634e-06
   261.40   3.0006e+12   3.2639e-06
   261.50   3.0065e+12   3.2642e-06
   261.60   3.0124e+12   3.2647e-06
   261.70   3.0184e+12   3.2651e-06
   261.80   3.0243e+12   3.2656e-06
   261.90   3.0302e+12   3.2660e-06
   262.00   3.0361e+12   3.2664e-06
   262.10   3.0421e+12   3.2669e-06
   262.20   3.0480e+12   3.2673e-06
   262.30   3.0540e+12   3.2678e-06
   262.40   3.0600e+12   3.2682e-06
   262.50   3.0659e+12   3.2686e-06
   262.60   3.0719e+12   3.2691e-06
   262.70   3.0779e+12   3.2696e-06
   262.80   3.0839e+12   3.2700e-06
   262.90   3.0899e+12   3.2704e-06
   263.00   3.0960e+12   3.2709e-06
   263.10   3.1020e+12   3.2714e-06
   263.20   3.1080e+12   3.2719e-06
   263.30   3.1140e+12   3.2723e-06
   263.40   3.1201e+12   3.2728e-06
   263.50   3.1261e+12   3.2733e-06
   263.60   3.1322e+12   3.2738e-06
   263.70   3.1383e+12   3.2743e-06
   263.80   3.1444e+12   3.2747e-06
   263.90   3.1504e+12   3.2752e-06
   264.00   3.1565e+12   3.2757e-06
   264.10   3.1626e+12   3.2762e-06
   264.20   3.1688e+12   3.2766e-06
   264.30   3.1749e+12   3.2771e-06
   264.40   3.1810e+12   3.2776e-06
   264.50   3.1871e+12   3.2781e-06
   264.60   3.1933e+12   3.2786e-06
   264.70   3.1994e+12   3.2791e-06
   264.80   3.2056e+12   3.2796e-06
   264.90   3.2117e+12   3.2801e-06
   265.00   3.2179e+12   3.2806e-06
   265.10   3.2241e+12   3.2812e-06
   265.20   3.2303e+12   3.2816e-06
   265.30   3.2365e+12   3.2821e-06
   265.40   3.2427e+12   3.2827e-06
   265.50   3.2489e+12   3.2832e-06
   265.60   3.2551e+12   3.2837e-06
   265.70   3.2613e+12   3.2842e-06
   265.80   3.2676e+12   3.2847e-06
   265.90   3.2738e+12   3.2853e-06
   266.00   3.2801e+12   3.2858e-06
   266.10   3.2863e+12   3.2863e-06
   266.20   3.2926e+12   3.2868e-06
   266.30   3.2989e+12   3.2874e-06
   266.40   3.3052e+12   3.2879e-06
   266.50   3.3115e+12   3.2885e-06
   266.60   3.3178e+12   3.2889e-06
   266.70   3.3241e+12   3.2895e-06
   266.80   3.3304e+12   3.2901e-06
   266.90   3.3367e+12   3.2906e-06
   267.00   3.3430e+12   3.2912e-06
   267.10   3.3494e+12   3.2917e-06
   267.20   3.3557e+12   3.2923e-06
   267.30   3.3621e+12   3.2928e-06
   267.40   3.3684e+12   3.2934e-06
   267.50   3.3748e+12   3.2940e-06
   267.60   3.3812e+12   3.2946e-06
   267.70   3.3876e+12   3.2951e-06
   267.80   3.3940e+12   3.2956e-06
   267.90   3.4004e+12   3.2962e-06
   268.00   3.4068e+12   3.2968e-06
   268.10   3.4132e+12   3.2974e-06
   268.20   3.4196e+12   3.2979e-06
   268.30   3.4261e+12   3.2985e-06
   268.40   3.4325e+12   3.2991e-06
   268.50   3.4390e+12   3.2997e-06
   268.60   3.4454e+12   3.3003e-06
   268.70   3.4519e+12   3.3008e-06
   268.80   3.4584e+12   3.3015e-06
   268.90   3.4648e+12   3.3021e-06
   269.00   3.4713e+12   3.3027e-06
   269.10   3.4778e+12   3.3033e-06
   269.20   3.4843e+12   3.3038e-06
   269.30   3.4908e+12   3.3045e-06
   269.40   3.4974e+12   3.3051e-06
   269.50   3.5039e+12   3.3057e-06
   269.60   3.5104e+12   3.3063e-06
   269.70   3.5170e+12   3.3070e-06
   269.80   3.5235e+12   3.3075e-06
   269.90   3.5301e+12   3.3081e-06
   270.00   3.5367e+12   3.3088e-06
   270.10   3.5432e+12   3.3094e-06
   270.20   3.5498e+12   3.3101e-06
   270.30   3.5564e+12   3.3106e-06
   270.40   3.5630e+12   3.3113e-06
   270.50   3.5696e+12   3.3119e-06
   270.60   3.5763e+12   3.3126e-06
   270.70   3.5829e+12   3.3132e-06
   270.80   3.5895e+12   3.3139e-06
   270.90   3.5962e+12   3.3144e-06
   271.00   3.6028e+12   3.3151e-06
   271.10   3.6095e+12   3.3158e-06
   271.20   3.6161e+12   3.3164e-06
   271.30   3.6228e+12   3.3171e-06
   271.40   3.6295e+12   3.3178e-06
   271.50   3.6362e+12   3.3183e-06
   271.60   3.6429e+12   3.3190e-06
   271.70   3.6496e+12   3.3197e-06
   271.80   3.6563e+12   3.3204e-06
   271.90   3.6630e+12   3.3211e-06
   272.00   3.6698e+12   3.3218e-06
   272.10   3.6765e+12   3.3223e-06
   272.20   3.6833e+12   3.3230e-06
   272.30   3.6900e+12   3.3237e-06
   272.40   3.6968e+12   3.3244e-06
   272.50   3.7036e+12   3.3251e-06
   272.60   3.7103e+12   3.3258e-06
   272.70   3.7171e+12   3.3264e-06
   272.80   3.7239e+12   3.3271e-06
   272.90   3.7307e+12   3.3278e-06
   273.00   3.7376e+12   3.3285e-06
   273.10   3.7444e+12   3.3293e-06
   273.20   3.7512e+12   3.3300e-06
   273.30   3.7580e+12   3.3306e-06
   273.40   3.7649e+12   3.3313e-06
   273.50   3.7717e+12   3.3320e-06
   273.60   3.7786e+12   3.3328e-06
   273.70   3.7855e+12   3.3335e-06
   273.80   3.7924e+12   3.3342e-06
   273.90   3.7992e+12   3.3348e-06
   274.00   3.8061e+12   3.3356e-06
   274.10   3.8130e+12   3.3363e-06
   274.20   3.8200e+12   3.3371e-06
   274.30   3.8269e+12   3.3378e-06
   274.40   3.8338e+12   3.3385e-06
   274.50   3.8407e+12   3.3393e-06
   274.60   3.8477e+12   3.3399e-06
   274.70   3.8546e+12   3.3407e-06
   274.80   3.8616e+12   3.3414e-06
   274.90   3.8686e+12   3.3422e-06
   275.00   3.8755e+12   3.3430e-06
   275.10   3.8825e+12   3.3437e-06
   275.20   3.8895e+12   3.3444e-06
   275.30   3.8965e+12   3.3452e-06
   275.40   3.9035e+12   3.3459e-06
   275.50   3.9106e+12   3.3467e-06
   275.60   3.9176e+12   3.3475e-06
   275.70   3.9246e+12   3.3482e-06
   275.80   3.9317e+12   3.3490e-06
   275.90   3.9387e+12   3.3497e-06
   276.00   3.9458e+12   3.3505e-06
   276.10   3.9528e+12   3.3513e-06
   276.20   3.9599e+12   3.3520e-06
   276.30   3.9670e+12   3.3528e-06
   276.40   3.9741e+12   3.3536e-06
   276.50   3.9812e+12   3.3544e-06
   276.60   3.9883e+12   3.3551e-06
   276.70   3.9954e+12   3.3559e-06
   276.80   4.0025e+12   3.3567e-06
   276.90   4.0097e+12   3.3575e-06
   277.00   4.0168e+12   3.3583e-06
   277.10   4.0240e+12   3.3592e-06
   277.20   4.0311e+12   3.3600e-06
   277.30   4.0383e+12   3.3608e-06
   277.40   4.0455e+12   3.3615e-06
   277.50   4.0527e+12   3.3623e-06
   277.60   4.0598e+12   3.3632e-06
   277.70   4.0670e+12   3.3640e-06
   277.80   4.0743e+12   3.3648e-06
   277.90   4.0815e+12   3.3656e-06
   278.00   4.0887e+12   3.3665e-06
   278.10   4.0959e+12   3.3673e-06
   278.20   4.1032e+12   3.3680e-06
   278.30   4.1104e+12   3.3689e-06
   278.40   4.1177e+12   3.3697e-06
   278.50   4.1249e+12   3.3706e-06
   278.60   4.1322e+12   3.3714e-06
   278.70   4.1395e+12   3.3723e-06
   278.80   4.1468e+12   3.3731e-06
   278.90   4.1541e+12   3.3740e-06
   279.00   4.1614e+12   3.3747e-06
   279.10   4.1687e+12   3.3756e-06
   279.20   4.1760e+12   3.3765e-06
   279.30   4.1834e+12   3.3773e-06
   279.40   4.1907e+12   3.3782e-06
   279.50   4.1981e+12   3.3791e-06
   279.60   4.2054e+12   3.3799e-06
   279.70   4.2128e+12   3.3808e-06
   279.80   4.2202e+12   3.3816e-06
   279.90   4.2276e+12   3.3825e-06
   280.00   4.2349e+12   3.3834e-06
   280.10   4.2423e+12   3.3843e-06
   280.20   4.2498e+12   3.3851e-06
   280.30   4.2572e+12   3.3860e-06
   280.40   4.2646e+12   3.3869e-06
   280.50   4.2720e+12   3.3878e-06
   280.60   4.2795e+12   3.3887e-06
   280.70   4.2869e+12   3.3896e-06
   280.80   4.2944e+12   3.3904e-06
   280.90   4.3018e+12   3.3913e-06
   281.00   4.3093e+12   3.3923e-06
   281.10   4.3168e+12   3.3932e-06
   281.20   4.3243e+12   3.3941e-06
   281.30   4.3318e+12   3.3950e-06
   281.40   4.3393e+12   3.3959e-06
   281.50   4.3468e+12   3.3968e-06
   281.60   4.3544e+12   3.3978e-06
   281.70   4.3619e+12   3.3987e-06
   281.80   4.3694e+12   3.3995e-06
   281.90   4.3770e+12   3.4005e-06
   282.00   4.3845e+12   3.4014e-06
   282.10   4.3921e+12   3.4023e-06
   282.20   4.3997e+12   3.4033e-06
   282.30   4.4073e+12   3.4042e-06
   282.40   4.4149e+12   3.4052e-06
   282.50   4.4225e+12   3.4061e-06
   282.60   4.4301e+12   3.4071e-06
   282.70   4.4377e+12   3.4080e-06
   282.80   4.4453e+12   3.4090e-06
   282.90   4.4530e+12   3.4098e-06
   283.00   4.4606e+12   3.4108e-06
   283.10   4.4683e+12   3.4118e-06
   283.20   4.4759e+12   3.4127e-06
   283.30   4.4836e+12   3.4137e-06
   283.40   4.4913e+12   3.4147e-06
   283.50   4.4990e+12   3.4157e-06
   283.60   4.5066e+12   3.4166e-06
   283.70   4.5143e+12   3.4176e-06
   283.80   4.5221e+12   3.4186e-06
   283.90   4.5298e+12   3.4196e-06
   284.00   4.5375e+12   3.4206e-06
   284.10   4.5452e+12   3.4215e-06
   284.20   4.5530e+12   3.4225e-06
   284.30   4.5607e+12   3.4235e-06
   284.40   4.5685e+12   3.4245e-06
   284.50   4.5763e+12   3.4255e-06
   284.60   4.5841e+12   3.4265e-06
   284.70   4.5918e+12   3.4275e-06
   284.80   4.5996e+12   3.4285e-06
   284.90   4.6074e+12   3.4295e-06
   285.00   4.6153e+12   3.4305e-06
   285.10   4.6231e+12   3.4315e-06
   285.20   4.6309e+12   3.4326e-06
   285.30   4.6388e+12   3.4336e-06
   285.40   4.6466e+12   3.4346e-06
   285.50   4.6545e+12   3.4355e-06
   285.60   4.6623e+12   3.4366e-06
   285.70   4.6702e+12   3.4376e-06
   285.80   4.6781e+12   3.4386e-06
   285.90   4.6860e+12   3.4397e-06
   286.00   4.6939e+12   3.4407e-06
   286.10   4.7018e+12   3.4418e-06
   286.20   4.7097e+12   3.4428e-06
   286.30   4.7176e+12   3.4439e-06
   286.40   4.7255e+12   3.4449e-06
   286.50   4.7335e+12   3.4460e-06
   286.60   4.7414e+12   3.4470e-06
   286.70   4.7494e+12   3.4481e-06
   286.80   4.7574e+12   3.4492e-06
   286.90   4.7653e+12   3.4502e-06
   287.00   4.7733e+12   3.4513e-06
   287.10   4.7813e+12   3.4524e-06
   287.20   4.7893e+12   3.4533e-06
   287.30   4.7973e+12   3.4544e-06
   287.40   4.8053e+12   3.4555e-06
   287.50   4.8134e+12   3.4566e-06
   287.60   4.8214e+12   3.4577e-06
   287.70   4.8295e+12   3.4588e-06
   287.80   4.8375e+12   3.4599e-06
   287.90   4.8456e+12   3.4610e-06
   288.00   4.8536e+12   3.4621e-06
   288.10   4.8617e+12   3.4632e-06
   288.20   4.8698e+12   3.4642e-06
   288.30   4.8779e+12   3.4654e-06
   288.40   4.8860e+12   3.4665e-06
   288.50   4.8941e+12   3.4676e-06
   288.60   4.9022e+12   3.4687e-06
   288.70   4.9104e+12   3.4698e-06
   288.80   4.9185e+12   3.4709e-06
   288.90   4.9267e+12   3.4721e-06
   289.00   4.9348e+12   3.4732e-06
   289.10   4.9430e+12   3.4743e-06
   289.20   4.9511e+12   3.4754e-06
   289.30   4.9593e+12   3.4766e-06
   289.40   4.9675e+12   3.4777e-06
   289.50   4.9757e+12   3.4789e-06
   289.60   4.9839e+12   3.4800e-06
   289.70   4.9921e+12   3.4811e-06
   289.80   5.0004e+12   3.4823e-06
   289.90   5.0086e+12   3.4834e-06
   290.00   5.0168e+12   3.4846e-06
   290.10   5.0251e+12   3.4856e-06
   290.20   5.0334e+12   3.4868e-06
   290.30   5.0416e+12   3.4880e-06
   290.40   5.0499e+12   3.4891e-06
   290.50   5.0582e+12   3.4903e-06
   290.60   5.0665e+12   3.4915e-06
   290.70   5.0748e+12   3.4926e-06
   290.80   5.0831e+12   3.4938e-06
   290.90   5.0914e+12   3.4950e-06
   291.00   5.0997e+12   3.4962e-06
   291.10   5.1081e+12   3.4974e-06
   291.20   5.1164e+12   3.4986e-06
   291.30   5.1248e+12   3.4997e-06
   291.40   5.1331e+12   3.5009e-06
   291.50   5.1415e+12   3.5021e-06
   291.60   5.1499e+12   3.5033e-06
   291.70   5.1583e+12   3.5045e-06
   291.80   5.1667e+12   3.5057e-06
   291.90   5.1751e+12   3.5069e-06
   292.00   5.1835e+12   3.5082e-06
   292.10   5.1919e+12   3.5094e-06
   292.20   5.2004e+12   3.5106e-06
   292.30   5.2088e+12   3.5118e-06
   292.40   5.2172e+12   3.5130e-06
   292.50   5.2257e+12   3.5142e-06
   292.60   5.2342e+12   3.5155e-06
   292.70   5.2426e+12   3.5167e-06
   292.80   5.2511e+12   3.5179e-06
   292.90   5.2596e+12   3.5192e-06
   293.00   5.2681e+12   3.5204e-06
   293.10   5.2766e+12   3.5217e-06
   293.20   5.2852e+12   3.5229e-06
   293.30   5.2937e+12   3.5241e-06
   293.40   5.3022e+12   3.5254e-06
   293.50   5.3108e+12   3.5266e-06
   293.60   5.3193e+12   3.5279e-06
   293.70   5.3279e+12   3.5292e-06
   293.80   5.3365e+12   3.5304e-06
   293.90   5.3450e+12   3.5317e-06
   294.00   5.3536e+12   3.5330e-06
   294.10   5.3622e+12   3.5342e-06
   294.20   5.3708e+12   3.5355e-06
   294.30   5.3795e+12   3.5368e-06
   294.40   5.3881e+12   3.5382e-06
   294.50   5.3967e+12   3.5394e-06
   294.60   5.4054e+12   3.5407e-06
   294.70   5.4140e+12   3.5420e-06
   294.80   5.4227e+12   3.5433e-06
   294.90   5.4313e+12   3.5446e-06
   295.00   5.4400e+12   3.5459e-06
   295.10   5.4487e+12   3.5472e-06
   295.20   5.4574e+12   3.5485e-06
   295.30   5.4661e+12   3.5498e-06
   295.40   5.4748e+12   3.5511e-06
   295.50   5.4835e+12   3.5524e-06
   295.60   5.4923e+12   3.5537e-06
   295.70   5.5010e+12   3.5551e-06
   295.80   5.5097e+12   3.5564e-06
   295.90   5.5185e+12   3.5577e-06
   296.00   5.5273e+12   3.5590e-06
   296.10   5.5360e+12   3.5604e-06
   296.20   5.5448e+12   3.5617e-06
   296.30   5.5536e+12   3.5630e-06
   296.40   5.5624e+12   3.5644e-06
   296.50   5.5712e+12   3.5657e-06
   296.60   5.5800e+12   3.5670e-06
   296.70   5.5889e+12   3.5684e-06
   296.80   5.5977e+12   3.5697e-06
   296.90   5.6065e+12   3.5711e-06
   297.00   5.6154e+12   3.5725e-06
   297.10   5.6242e+12   3.5739e-06
   297.20   5.6331e+12   3.5753e-06
   297.30   5.6420e+12   3.5766e-06
   297.40   5.6509e+12   3.5780e-06
   297.50   5.6598e+12   3.5794e-06
   297.60   5.6687e+12   3.5808e-06
   297.70   5.6776e+12   3.5821e-06
   297.80   5.6865e+12   3.5835e-06
   297.90   5.6955e+12   3.5849e-06
   298.00   5.7044e+12   3.5863e-06
   298.10   5.7133e+12   3.5877e-06
   298.20   5.7223e+12   3.5891e-06
   298.30   5.7313e+12   3.5905e-06
   298.40   5.7402e+12   3.5919e-06
   298.50   5.7492e+12   3.5933e-06
   298.60   5.7582e+12   3.5947e-06
   298.70   5.7672e+12   3.5961e-06
   298.80   5.7762e+12   3.5976e-06
   298.90   5.7853e+12   3.5990e-06
   299.00   5.7943e+12   3.6004e-06
   299.10   5.8033e+12   3.6018e-06
   299.20   5.8124e+12   3.6033e-06
   299.30   5.8214e+12   3.6047e-06
   299.40   5.8305e+12   3.6061e-06
   299.50   5.8396e+12   3.6075e-06
   299.60   5.8486e+12   3.6090e-06
   299.70   5.8577e+12   3.6104e-06
   299.80   5.8668e+12   3.6118e-06
   299.90   5.8759e+12   3.6133e-06
   300.00   5.8851e+12   3.6147e-06
   300.10   5.8942e+12   3.6163e-06
   300.20   5.9033e+12   3.6177e-06
   300.30   5.9125e+12   3.6192e-06
   300.40   5.9216e+12   3.6207e-06
   300.50   5.9308e+12   3.6221e-06
   300.60   5.9399e+12   3.6236e-06
   300.70   5.9491e+12   3.6251e-06
   300.80   5.9583e+12   3.6265e-06
   300.90   5.9675e+12   3.6280e-06
   301.00   5.9767e+12   3.6295e-06
   301.10   5.9859e+12   3.6310e-06
   301.20   5.9952e+12   3.6325e-06
   301.30   6.0044e+12   3.6340e-06
   301.40   6.0136e+12   3.6355e-06
   301.50   6.0229e+12   3.6370e-06
   301.60   6.0321e+12   3.6385e-06
   301.70   6.0414e+12   3.6400e-06
   301.80   6.0507e+12   3.6415e-06
   301.90   6.0600e+12   3.6430e-06
   302.00   6.0693e+12   3.6445e-06
   302.10   6.0786e+12   3.6461e-06
   302.20   6.0879e+12   3.6476e-06
   302.30   6.0972e+12   3.6492e-06
   302.40   6.1065e+12   3.6507e-06
   302.50   6.1159e+12   3.6522e-06
   302.60   6.1252e+12   3.6537e-06
   302.70   6.1346e+12   3.6553e-06
   302.80   6.1439e+12   3.6568e-06
   302.90   6.1533e+12   3.6583e-06
   303.00   6.1627e+12   3.6600e-06
   303.10   6.1721e+12   3.6615e-06
   303.20   6.1815e+12   3.6631e-06
   303.30   6.1909e+12   3.6646e-06
   303.40   6.2003e+12   3.6662e-06
   303.50   6.2098e+12   3.6677e-06
   303.60   6.2192e+12   3.6693e-06
   303.70   6.2286e+12   3.6708e-06
   303.80   6.2381e+12   3.6725e-06
   303.90   6.2476e+12   3.6741e-06
   304.00   6.2570e+12   3.6756e-06
   304.10   6.2665e+12   3.6772e-06
   304.20   6.2760e+12   3.6788e-06
   304.30   6.2855e+12   3.6804e-06
   304.40   6.2950e+12   3.6820e-06
   304.50   6.3045e+12   3.6835e-06
   304.60   6.3141e+12   3.6852e-06
   304.70   6.3236e+12   3.6868e-06
   304.80   6.3331e+12   3.6884e-06
   304.90   6.3427e+12   3.6900e-06
   305.00   6.3523e+12   3.6916e-06
   305.10   6.3618e+12   3.6932e-06
   305.20   6.3714e+12   3.6948e-06
   305.30   6.3810e+12   3.6965e-06
   305.40   6.3906e+12   3.6982e-06
   305.50   6.4002e+12   3.6998e-06
   305.60   6.4098e+12   3.7014e-06
   305.70   6.4195e+12   3.7030e-06
   305.80   6.4291e+12   3.7047e-06
   305.90   6.4387e+12   3.7064e-06
   306.00   6.4484e+12   3.7080e-06
   306.10   6.4580e+12   3.7097e-06
   306.20   6.4677e+12   3.7113e-06
   306.30   6.4774e+12   3.7129e-06
   306.40   6.4871e+12   3.7146e-06
   306.50   6.4968e+12   3.7162e-06
   306.60   6.5065e+12   3.7180e-06
   306.70   6.5162e+12   3.7196e-06
   306.80   6.5259e+12   3.7213e-06
   306.90   6.5357e+12   3.7230e-06
   307.00   6.5454e+12   3.7246e-06
   307.10   6.5552e+12   3.7263e-06
   307.20   6.5649e+12   3.7281e-06
   307.30   6.5747e+12   3.7298e-06
   307.40   6.5845e+12   3.7314e-06
   307.50   6.5943e+12   3.7331e-06
   307.60   6.6040e+12   3.7348e-06
   307.70   6.6139e+12   3.7366e-06
   307.80   6.6237e+12   3.7383e-06
   307.90   6.6335e+12   3.7400e-06
   308.00   6.6433e+12   3.7417e-06
   308.10   6.6532e+12   3.7434e-06
   308.20   6.6630e+12   3.7451e-06
   308.30   6.6729e+12   3.7469e-06
   308.40   6.6827e+12   3.7486e-06
   308.50   6.6926e+12   3.7503e-06
   308.60   6.7025e+12   3.7520e-06
   308.70   6.7124e+12   3.7538e-06
   308.80   6.7223e+12   3.7556e-06
   308.90   6.7322e+12   3.7573e-06
   309.00   6.7421e+12   3.7590e-06
   309.10   6.7521e+12   3.7608e-06
   309.20   6.7620e+12   3.7625e-06
   309.30   6.7720e+12   3.7644e-06
   309.40   6.7819e+12   3.7661e-06
   309.50   6.7919e+12   3.7679e-06
   309.60   6.8019e+12   3.7696e-06
   309.70   6.8119e+12   3.7714e-06
   309.80   6.8219e+12   3.7732e-06
   309.90   6.8319e+12   3.7750e-06
   310.00   6.8419e+12   3.7767e-06
   310.10   6.8519e+12   3.7785e-06
   310.20   6.8619e+12   3.7803e-06
   310.30   6.8720e+12   3.7822e-06
   310.40   6.8820e+12   3.7839e-06
   310.50   6.8921e+12   3.7857e-06
   310.60   6.9021e+12   3.7875e-06
   310.70   6.9122e+12   3.7893e-06
   310.80   6.9223e+12   3.7912e-06
   310.90   6.9324e+12   3.7930e-06
   311.00   6.9425e+12   3.7948e-06
   311.10   6.9526e+12   3.7966e-06
   311.20   6.9627e+12   3.7985e-06
   311.30   6.9729e+12   3.8003e-06
   311.40   6.9830e+12   3.8021e-06
   311.50   6.9932e+12   3.8039e-06
   311.60   7.0033e+12   3.8057e-06
   311.70   7.0135e+12   3.8076e-06
   311.80   7.0237e+12   3.8095e-06
   311.90   7.0338e+12   3.8113e-06
   312.00   7.0440e+12   3.8131e-06
   312.10   7.0542e+12   3.8150e-06
   312.20   7.0644e+12   3.8169e-06
   312.30   7.0747e+12   3.8187e-06
   312.40   7.0849e+12   3.8206e-06
   312.50   7.0951e+12   3.8225e-06
   312.60   7.1054e+12   3.8244e-06
   312.70   7.1156e+12   3.8262e-06
   312.80   7.1259e+12   3.8281e-06
   312.90   7.1362e+12   3.8299e-06
   313.00   7.1465e+12   3.8319e-06
   313.10   7.1568e+12   3.8338e-06
   313.20   7.1671e+12   3.8356e-06
   313.30   7.1774e+12   3.8375e-06
   313.40   7.1877e+12   3.8395e-06
   313.50   7.1980e+12   3.8414e-06
   313.60   7.2084e+12   3.8433e-06
   313.70   7.2187e+12   3.8451e-06
   313.80   7.2291e+12   3.8471e-06
   313.90   7.2395e+12   3.8490e-06
   314.00   7.2498e+12   3.8509e-06
   314.10   7.2602e+12   3.8529e-06
   314.20   7.2706e+12   3.8548e-06
   314.30   7.2810e+12   3.8567e-06
   314.40   7.2914e+12   3.8587e-06
   314.50   7.3018e+12   3.8607e-06
   314.60   7.3123e+12   3.8626e-06
   314.70   7.3227e+12   3.8645e-06
   314.80   7.3332e+12   3.8664e-06
   314.90   7.3436e+12   3.8685e-06
   315.00   7.3541e+12   3.8704e-06
   315.10   7.3646e+12   3.8723e-06
   315.20   7.3751e+12   3.8743e-06
   315.30   7.3856e+12   3.8763e-06
   315.40   7.3961e+12   3.8783e-06
   315.50   7.4066e+12   3.8802e-06
   315.60   7.4171e+12   3.8823e-06
   315.70   7.4276e+12   3.8842e-06
   315.80   7.4382e+12   3.8862e-06
   315.90   7.4487e+12   3.8881e-06
   316.00   7.4593e+12   3.8902e-06
   316.10   7.4698e+12   3.8922e-06
   316.20   7.4804e+12   3.8941e-06
   316.30   7.4910e+12   3.8962e-06
   316.40   7.5016e+12   3.8982e-06
   316.50   7.5122e+12   3.9002e-06
   316.60   7.5228e+12   3.9023e-06
   316.70   7.5334e+12   3.9043e-06
   316.80   7.5441e+12   3.9063e-06
   316.90   7.5547e+12   3.9082e-06
   317.00   7.5654e+12   3.9103e-06
   317.10   7.5760e+12   3.9124e-06
   317.20   7.5867e+12   3.9144e-06
   317.30   7.5974e+12   3.9165e-06
   317.40   7.6081e+12   3.9185e-06
   317.50   7.6188e+12   3.9205e-06
   317.60   7.6295e+12   3.9226e-06
   317.70   7.6402e+12   3.9247e-06
   317.80   7.6509e+12   3.9267e-06
   317.90   7.6616e+12   3.9287e-06
   318.00   7.6724e+12   3.9308e-06
   318.10   7.6831e+12   3.9329e-06
   318.20   7.6939e+12   3.9349e-06
   318.30   7.7047e+12   3.9371e-06
   318.40   7.7154e+12   3.9391e-06
   318.50   7.7262e+12   3.9412e-06
   318.60   7.7370e+12   3.9433e-06
   318.70   7.7478e+12   3.9454e-06
   318.80   7.7586e+12   3.9475e-06
   318.90   7.7695e+12   3.9496e-06
   319.00   7.7803e+12   3.9517e-06
   319.10   7.7911e+12   3.9538e-06
   319.20   7.8020e+12   3.9559e-06
   319.30   7.8129e+12   3.9580e-06
   319.40   7.8237e+12   3.9601e-06
   319.50   7.8346e+12   3.9623e-06
   319.60   7.8455e+12   3.9644e-06
   319.70   7.8564e+12   3.9665e-06
   319.80   7.8673e+12   3.9687e-06
   319.90   7.8782e+12   3.9708e-06
   320.00   7.8891e+12   3.9729e-06
   320.10   7.9001e+12   3.9751e-06
   320.20   7.9110e+12   3.9772e-06
   320.30   7.9220e+12   3.9793e-06
   320.40   7.9329e+12   3.9815e-06
   320.50   7.9439e+12   3.9837e-06
   320.60   7.9549e+12   3.9858e-06
   320.70   7.9659e+12   3.9880e-06
   320.80   7.9769e+12   3.9902e-06
   320.90   7.9879e+12   3.9924e-06
   321.00   7.9989e+12   3.9945e-06
   321.10   8.0099e+12   3.9967e-06
   321.20   8.0210e+12   3.9989e-06
   321.30   8.0320e+12   4.0011e-06
   321.40   8.0431e+12   4.0032e-06
   321.50   8.0541e+12   4.0055e-06
   321.60   8.0652e+12   4.0077e-06
   321.70   8.0763e+12   4.0098e-06
   321.80   8.0874e+12   4.0121e-06
   321.90   8.0985e+12   4.0143e-06
   322.00   8.1096e+12   4.0165e-06
   322.10   8.1207e+12   4.0187e-06
   322.20   8.1318e+12   4.0209e-06
   322.30   8.1430e+12   4.0232e-06
   322.40   8.1541e+12   4.0254e-06
   322.50   8.1653e+12   4.0276e-06
   322.60   8.1764e+12   4.0299e-06
   322.70   8.1876e+12   4.0321e-06
   322.80   8.1988e+12   4.0344e-06
   322.90   8.2100e+12   4.0366e-06
   323.00   8.2212e+12   4.0388e-06
   323.10   8.2324e+12   4.0411e-06
   323.20   8.2436e+12   4.0433e-06
   323.30   8.2549e+12   4.0457e-06
   323.40   8.2661e+12   4.0479e-06
   323.50   8.2773e+12   4.0501e-06
   323.60   8.2886e+12   4.0525e-06
   323.70   8.2999e+12   4.0547e-06
   323.80   8.3111e+12   4.0570e-06
   323.90   8.3224e+12   4.0593e-06
   324.00   8.3337e+12   4.0615e-06
   324.10   8.3450e+12   4.0639e-06
   324.20   8.3563e+12   4.0661e-06
   324.30   8.3677e+12   4.0685e-06
   324.40   8.3790e+12   4.0708e-06
   324.50   8.3903e+12   4.0730e-06
   324.60   8.4017e+12   4.0754e-06
   324.70   8.4130e+12   4.0777e-06
   324.80   8.4244e+12   4.0801e-06
   324.90   8.4358e+12   4.0823e-06
   325.00   8.4472e+12   4.0846e-06
   325.10   8.4586e+12   4.0870e-06
   325.20   8.4700e+12   4.0893e-06
   325.30   8.4814e+12   4.0917e-06
   325.40   8.4928e+12   4.0940e-06
   325.50   8.5042e+12   4.0964e-06
   325.60   8.5157e+12   4.0987e-06
   325.70   8.5271e+12   4.1010e-06
   325.80   8.5386e+12   4.1034e-06
   325.90   8.5501e+12   4.1057e-06
   326.00   8.5616e+12   4.1082e-06
   326.10   8.5730e+12   4.1105e-06
   326.20   8.5845e+12   4.1129e-06
   326.30   8.5960e+12   4.1153e-06
   326.40   8.6076e+12   4.1176e-06
   326.50   8.6191e+12   4.1200e-06
   326.60   8.6306e+12   4.1224e-06
   326.70   8.6422e+12   4.1248e-06
   326.80   8.6537e+12   4.1272e-06
   326.90   8.6653e+12   4.1296e-06
   327.00   8.6769e+12   4.1320e-06
   327.10   8.6884e+12   4.1345e-06
   327.20   8.7000e+12   4.1368e-06
   327.30   8.7116e+12   4.1392e-06
   327.40   8.7232e+12   4.1417e-06
   327.50   8.7349e+12   4.1440e-06
   327.60   8.7465e+12   4.1465e-06
   327.70   8.7581e+12   4.1489e-06
   327.80   8.7698e+12   4.1514e-06
   327.90   8.7814e+12   4.1538e-06
   328.00   8.7931e+12   4.1563e-06
   328.10   8.8048e+12   4.1587e-06
   328.20   8.8164e+12   4.1612e-06
   328.30   8.8281e+12   4.1636e-06
   328.40   8.8398e+12   4.1661e-06
   328.50   8.8516e+12   4.1685e-06
   328.60   8.8633e+12   4.1709e-06
   328.70   8.8750e+12   4.1735e-06
   328.80   8.8867e+12   4.1759e-06
   328.90   8.8985e+12   4.1784e-06
   329.00   8.9103e+12   4.1808e-06
   329.10   8.9220e+12   4.1834e-06
   329.20   8.9338e+12   4.1858e-06
   329.30   8.9456e+12   4.1884e-06
   329.40   8.9574e+12   4.1908e-06
   329.50   8.9692e+12   4.1934e-06
   329.60   8.9810e+12   4.1958e-06
   329.70   8.9928e+12   4.1984e-06
   329.80   9.0047e+12   4.2008e-06
   329.90   9.0165e+12   4.2034e-06
   330.00   9.0283e+12   4.2059e-06
   330.10   9.0402e+12   4.2085e-06
   330.20   9.0521e+12   4.2109e-06
   330.30   9.0640e+12   4.2135e-06
   330.40   9.0758e+12   4.2160e-06
   330.50   9.0877e+12   4.2186e-06
   330.60   9.0996e+12   4.2211e-06
   330.70   9.1116e+12   4.2237e-06
   330.80   9.1235e+12   4.2262e-06
   330.90   9.1354e+12   4.2288e-06
   331.00   9.1474e+12   4.2313e-06
   331.10   9.1593e+12   4.2339e-06
   331.20   9.1713e+12   4.2364e-06
   331.30   9.1833e+12   4.2390e-06
   331.40   9.1952e+12   4.2416e-06
   331.50   9.2072e+12   4.2442e-06
   331.60   9.2192e+12   4.2467e-06
   331.70   9.2312e+12   4.2494e-06
   331.80   9.2433e+12   4.2519e-06
   331.90   9.2553e+12   4.2545e-06
   332.00   9.2673e+12   4.2571e-06
   332.10   9.2794e+12   4.2597e-06
   332.20   9.2914e+12   4.2624e-06
   332.30   9.3035e+12   4.2650e-06
   332.40   9.3156e+12   4.2676e-06
   332.50   9.3277e+12   4.2702e-06
   332.60   9.3397e+12   4.2729e-06
   332.70   9.3519e+12   4.2754e-06
   332.80   9.3640e+12   4.2781e-06
   332.90   9.3761e+12   4.2807e-06
   333.00   9.3882e+12   4.2834e-06
   333.10   9.4004e+12   4.2860e-06
   333.20   9.4125e+12   4.2887e-06
   333.30   9.4247e+12   4.2913e-06
   333.40   9.4368e+12   4.2940e-06
   333.50   9.4490e+12   4.2967e-06
   333.60   9.4612e+12   4.2993e-06
   333.70   9.4734e+12   4.3020e-06
   333.80   9.4856e+12   4.3046e-06
   333.90   9.4978e+12   4.3073e-06
   334.00   9.5100e+12   4.3099e-06
   334.10   9.5223e+12   4.3127e-06
   334.20   9.5345e+12   4.3153e-06
   334.30   9.5468e+12   4.3180e-06
   334.40   9.5590e+12   4.3208e-06
   334.50   9.5713e+12   4.3234e-06
   334.60   9.5836e+12   4.3262e-06
   334.70   9.5959e+12   4.3288e-06
   334.80   9.6082e+12   4.3316e-06
   334.90   9.6205e+12   4.3342e-06
   335.00   9.6328e+12   4.3370e-06
   335.10   9.6451e+12   4.3398e-06
   335.20   9.6575e+12   4.3424e-06
   335.30   9.6698e+12   4.3452e-06
   335.40   9.6822e+12   4.3479e-06
   335.50   9.6945e+12   4.3507e-06
   335.60   9.7069e+12   4.3533e-06
   335.70   9.7193e+12   4.3561e-06
   335.80   9.7317e+12   4.3589e-06
   335.90   9.7441e+12   4.3616e-06
   336.00   9.7565e+12   4.3644e-06
   336.10   9.7689e+12   4.3671e-06
   336.20   9.7813e+12   4.3699e-06
   336.30   9.7938e+12   4.3728e-06
   336.40   9.8062e+12   4.3755e-06
   336.50   9.8187e+12   4.3783e-06
   336.60   9.8312e+12   4.3810e-06
   336.70   9.8436e+12   4.3838e-06
   336.80   9.8561e+12   4.3867e-06
   336.90   9.8686e+12   4.3894e-06
   337.00   9.8811e+12   4.3923e-06
   337.10   9.8936e+12   4.3950e-06
   337.20   9.9062e+12   4.3978e-06
   337.30   9.9187e+12   4.4007e-06
   337.40   9.9312e+12   4.4035e-06
   337.50   9.9438e+12   4.4063e-06
   337.60   9.9563e+12   4.4091e-06
   337.70   9.9689e+12   4.4120e-06
   337.80   9.9815e+12   4.4148e-06
   337.90   9.9941e+12   4.4176e-06
   338.00   1.0007e+13   4.4205e-06
   338.10   1.0019e+13   4.4234e-06
   338.20   1.0032e+13   4.4262e-06
   338.30   1.0045e+13   4.4290e-06
   338.40   1.0057e+13   4.4318e-06
   338.50   1.0070e+13   4.4347e-06
   338.60   1.0082e+13   4.4376e-06
   338.70   1.0095e+13   4.4405e-06
   338.80   1.0108e+13   4.4434e-06
   338.90   1.0120e+13   4.4463e-06
   339.00   1.0133e+13   4.4491e-06
   339.10   1.0146e+13   4.4520e-06
   339.20   1.0159e+13   4.4550e-06
   339.30   1.0171e+13   4.4578e-06
   339.40   1.0184e+13   4.4607e-06
   339.50   1.0197e+13   4.4636e-06
   339.60   1.0210e+13   4.4665e-06
   339.70   1.0222e+13   4.4695e-06
   339.80   1.0235e+13   4.4723e-06
   339.90   1.0248e+13   4.4753e-06
   340.00   1.0261e+13   4.4782e-06
   340.10   1.0273e+13   4.4811e-06
   340.20   1.0286e+13   4.4841e-06
   340.30   1.0299e+13   4.4870e-06
   340.40   1.0312e+13   4.4899e-06
   340.50   1.0325e+13   4.4929e-06
   340.60   1.0338e+13   4.4959e-06
   340.70   1.0350e+13   4.4988e-06
   340.80   1.0363e+13   4.5017e-06
   340.90   1.0376e+13   4.5047e-06
   341.00   1.0389e+13   4.5076e-06
   341.10   1.0402e+13   4.5106e-06
   341.20   1.0415e+13   4.5137e-06
   341.30   1.0428e+13   4.5166e-06
   341.40   1.0441e+13   4.5196e-06
   341.50   1.0454e+13   4.5226e-06
   341.60   1.0466e+13   4.5255e-06
   341.70   1.0479e+13   4.5286e-06
   341.80   1.0492e+13   4.5316e-06
   341.90   1.0505e+13   4.5345e-06
   342.00   1.0518e+13   4.5376e-06
   342.10   1.0531e+13   4.5406e-06
   342.20   1.0544e+13   4.5437e-06
   342.30   1.0557e+13   4.5466e-06
   342.40   1.0570e+13   4.5497e-06
   342.50   1.0583e+13   4.5527e-06
   342.60   1.0596e+13   4.5557e-06
   342.70   1.0609e+13   4.5588e-06
   342.80   1.0622e+13   4.5618e-06
   342.90   1.0636e+13   4.5648e-06
   343.00   1.0649e+13   4.5679e-06
   343.10   1.0662e+13   4.5710e-06
   343.20   1.0675e+13   4.5741e-06
   343.30   1.0688e+13   4.5771e-06
   343.40   1.0701e+13   4.5802e-06
   343.50   1.0714e+13   4.5833e-06
   343.60   1.0727e+13   4.5863e-06
   343.70   1.0740e+13   4.5894e-06
   343.80   1.0753e+13   4.5925e-06
   343.90   1.0767e+13   4.5956e-06
   344.00   1.0780e+13   4.5986e-06
   344.10   1.0793e+13   4.6018e-06
   344.20   1.0806e+13   4.6049e-06
   344.30   1.0819e+13   4.6079e-06
   344.40   1.0833e+13   4.6111e-06
   344.50   1.0846e+13   4.6142e-06
   344.60   1.0859e+13   4.6174e-06
   344.70   1.0872e+13   4.6204e-06
   344.80   1.0885e+13   4.6236e-06
   344.90   1.0899e+13   4.6267e-06
   345.00   1.0912e+13   4.6299e-06
   345.10   1.0925e+13   4.6330e-06
   345.20   1.0938e+13   4.6361e-06
   345.30   1.0952e+13   4.6393e-06
   345.40   1.0965e+13   4.6425e-06
   345.50   1.0978e+13   4.6456e-06
   345.60   1.0992e+13   4.6488e-06
   345.70   1.1005e+13   4.6519e-06
   345.80   1.1018e+13   4.6551e-06
   345.90   1.1032e+13   4.6582e-06
   346.00   1.1045e+13   4.6615e-06
   346.10   1.1058e+13   4.6647e-06
   346.20   1.1072e+13   4.6679e-06
   346.30   1.1085e+13   4.6710e-06
   346.40   1.1099e+13   4.6742e-06
   346.50   1.1112e+13   4.6774e-06
   346.60   1.1125e+13   4.6807e-06
   346.70   1.1139e+13   4.6838e-06
   346.80   1.1152e+13   4.6870e-06
   346.90   1.1166e+13   4.6903e-06
   347.00   1.1179e+13   4.6935e-06
   347.10   1.1192e+13   4.6968e-06
   347.20   1.1206e+13   4.6999e-06
   347.30   1.1219e+13   4.7032e-06
   347.40   1.1233e+13   4.7065e-06
   347.50   1.1246e+13   4.7097e-06
   347.60   1.1260e+13   4.7129e-06
   347.70   1.1273e+13   4.7162e-06
   347.80   1.1287e+13   4.7195e-06
   347.90   1.1300e+13   4.7227e-06
   348.00   1.1314e+13   4.7260e-06
   348.10   1.1328e+13   4.7292e-06
   348.20   1.1341e+13   4.7325e-06
   348.30   1.1355e+13   4.7358e-06
   348.40   1.1368e+13   4.7391e-06
   348.50   1.1382e+13   4.7424e-06
   348.60   1.1395e+13   4.7456e-06
   348.70   1.1409e+13   4.7490e-06
   348.80   1.1423e+13   4.7523e-06
   348.90   1.1436e+13   4.7556e-06
   349.00   1.1450e+13   4.7589e-06
   349.10   1.1464e+13   4.7622e-06
   349.20   1.1477e+13   4.7655e-06
   349.30   1.1491e+13   4.7689e-06
   349.40   1.1505e+13   4.7722e-06
   349.50   1.1518e+13   4.7756e-06
   349.60   1.1532e+13   4.7788e-06
   349.70   1.1546e+13   4.7822e-06
   349.80   1.1559e+13   4.7855e-06
   349.90   1.1573e+13   4.7889e-06
   350.00   1.1587e+13   4.7923e-06
   350.10   1.1601e+13   4.7957e-06
   350.20   1.1614e+13   4.7989e-06
   350.30   1.1628e+13   4.8023e-06
   350.40   1.1642e+13   4.8057e-06
   350.50   1.1656e+13   4.8091e-06
   350.60   1.1669e+13   4.8125e-06
   350.70   1.1683e+13   4.8159e-06
   350.80   1.1697e+13   4.8192e-06
   350.90   1.1711e+13   4.8226e-06
   351.00   1.1725e+13   4.8261e-06
   351.10   1.1738e+13   4.8295e-06
   351.20   1.1752e+13   4.8329e-06
   351.30   1.1766e+13   4.8363e-06
   351.40   1.1780e+13   4.8397e-06
   351.50   1.1794e+13   4.8431e-06
   351.60   1.1808e+13   4.8465e-06
   351.70   1.1822e+13   4.8500e-06
   351.80   1.1836e+13   4.8534e-06
   351.90   1.1849e+13   4.8569e-06
   352.00   1.1863e+13   4.8603e-06
   352.10   1.1877e+13   4.8637e-06
   352.20   1.1891e+13   4.8672e-06
   352.30   1.1905e+13   4.8706e-06
   352.40   1.1919e+13   4.8741e-06
   352.50   1.1933e+13   4.8776e-06
   352.60   1.1947e+13   4.8811e-06
   352.70   1.1961e+13   4.8846e-06
   352.80   1.1975e+13   4.8881e-06
   352.90   1.1989e+13   4.8915e-06
   353.00   1.2003e+13   4.8950e-06
   353.10   1.2017e+13   4.8985e-06
   353.20   1.2031e+13   4.9020e-06
   353.30   1.2045e+13   4.9055e-06
   353.40   1.2059e+13   4.9090e-06
   353.50   1.2073e+13   4.9125e-06
   353.60   1.2087e+13   4.9161e-06
   353.70   1.2101e+13   4.9195e-06
   353.80   1.2115e+13   4.9230e-06
   353.90   1.2130e+13   4.9266e-06
   354.00   1.2144e+13   4.9301e-06
   354.10   1.2158e+13   4.9337e-06
   354.20   1.2172e+13   4.9372e-06
   354.30   1.2186e+13   4.9408e-06
   354.40   1.2200e+13   4.9443e-06
   354.50   1.2214e+13   4.9479e-06
   354.60   1.2228e+13   4.9515e-06
   354.70   1.2243e+13   4.9550e-06
   354.80   1.2257e+13   4.9585e-06
   354.90   1.2271e+13   4.9621e-06
   355.00   1.2285e+13   4.9657e-06
   355.10   1.2299e+13   4.9693e-06
   355.20   1.2314e+13   4.9729e-06
   355.30   1.2328e+13   4.9765e-06
   355.40   1.2342e+13   4.9801e-06
   355.50   1.2356e+13   4.9837e-06
   355.60   1.2371e+13   4.9873e-06
   355.70   1.2385e+13   4.9910e-06
   355.80   1.2399e+13   4.9946e-06
   355.90   1.2413e+13   4.9982e-06
   356.00   1.2428e+13   5.0017e-06
   356.10   1.2442e+13   5.0054e-06
   356.20   1.2456e+13   5.0090e-06
   356.30   1.2471e+13   5.0127e-06
   356.40   1.2485e+13   5.0163e-06
   356.50   1.2499e+13   5.0200e-06
   356.60   1.2514e+13   5.0236e-06
   356.70   1.2528e+13   5.0273e-06
   356.80   1.2542e+13   5.0310e-06
   356.90   1.2557e+13   5.0346e-06
   357.00   1.2571e+13   5.0383e-06
   357.10   1.2586e+13   5.0420e-06
   357.20   1.2600e+13   5.0457e-06
   357.30   1.2614e+13   5.0494e-06
   357.40   1.2629e+13   5.0531e-06
   357.50   1.2643e+13   5.0568e-06
   357.60   1.2658e+13   5.0605e-06
   357.70   1.2672e+13   5.0642e-06
   357.80   1.2687e+13   5.0678e-06
   357.90   1.2701e+13   5.0715e-06
   358.00   1.2716e+13   5.0752e-06
   358.10   1.2730e+13   5.0789e-06
   358.20   1.2745e+13   5.0827e-06
   358.30   1.2759e+13   5.0864e-06
   358.40   1.2774e+13   5.0901e-06
   358.50   1.2788e+13   5.0939e-06
   358.60   1.2803e+13   5.0976e-06
   358.70   1.2817e+13   5.1014e-06
   358.80   1.2832e+13   5.1051e-06
   358.90   1.2846e+13   5.1089e-06
   359.00   1.2861e+13   5.1127e-06
   359.10   1.2876e+13   5.1164e-06
   359.20   1.2890e+13   5.1202e-06
   359.30   1.2905e+13   5.1240e-06
   359.40   1.2919e+13   5.1278e-06
   359.50   1.2934e+13   5.1316e-06
   359.60   1.2949e+13   5.1354e-06
   359.70   1.2963e+13   5.1391e-06
   359.80   1.2978e+13   5.1429e-06
   359.90   1.2993e+13   5.1468e-06
   360.00   1.3007e+13   5.1506e-06
   360.10   1.3022e+13   5.1544e-06
   360.20   1.3037e+13   5.1582e-06
   360.30   1.3051e+13   5.1620e-06
   360.40   1.3066e+13   5.1658e-06
   360.50   1.3081e+13   5.1697e-06
   360.60   1.3096e+13   5.1735e-06
   360.70   1.3110e+13   5.1774e-06
   360.80   1.3125e+13   5.1812e-06
   360.90   1.3140e+13   5.1851e-06
   361.00   1.3155e+13   5.1889e-06
   361.10   1.3169e+13   5.1928e-06
   361.20   1.3184e+13   5.1966e-06
   361.30   1.3199e+13   5.2005e-06
   361.40   1.3214e+13   5.2044e-06
   361.50   1.3229e+13   5.2083e-06
   361.60   1.3243e+13   5.2121e-06
   361.70   1.3258e+13   5.2160e-06
   361.80   1.3273e+13   5.2199e-06
   361.90   1.3288e+13   5.2238e-06
   362.00   1.3303e+13   5.2278e-06
   362.10   1.3318e+13   5.2317e-06
   362.20   1.3333e+13   5.2356e-06
   362.30   1.3347e+13   5.2395e-06
   362.40   1.3362e+13   5.2435e-06
   362.50   1.3377e+13   5.2474e-06
   362.60   1.3392e+13   5.2513e-06
   362.70   1.3407e+13   5.2552e-06
   362.80   1.3422e+13   5.2592e-06
   362.90   1.3437e+13   5.2631e-06
   363.00   1.3452e+13   5.2671e-06
   363.10   1.3467e+13   5.2710e-06
   363.20   1.3482e+13   5.2750e-06
   363.30   1.3497e+13   5.2789e-06
   363.40   1.3512e+13   5.2829e-06
   363.50   1.3527e+13   5.2869e-06
   363.60   1.3542e+13   5.2908e-06
   363.70   1.3557e+13   5.2948e-06
   363.80   1.3572e+13   5.2989e-06
   363.90   1.3587e+13   5.3029e-06
   364.00   1.3602e+13   5.3069e-06
   364.10   1.3617e+13   5.3109e-06
   364.20   1.3632e+13   5.3149e-06
   364.30   1.3647e+13   5.3189e-06
   364.40   1.3662e+13   5.3229e-06
   364.50   1.3677e+13   5.3269e-06
   364.60   1.3693e+13   5.3309e-06
   364.70   1.3708e+13   5.3349e-06
   364.80   1.3723e+13   5.3390e-06
   364.90   1.3738e+13   5.3430e-06
   365.00   1.3753e+13   5.3470e-06
   365.10   1.3768e+13   5.3512e-06
   365.20   1.3783e+13   5.3552e-06
   365.30   1.3799e+13   5.3593e-06
   365.40   1.3814e+13   5.3633e-06
   365.50   1.3829e+13   5.3674e-06
   365.60   1.3844e+13   5.3715e-06
   365.70   1.3859e+13   5.3755e-06
   365.80   1.3875e+13   5.3796e-06
   365.90   1.3890e+13   5.3837e-06
   366.00   1.3905e+13   5.3878e-06
   366.10   1.3920e+13   5.3920e-06
   366.20   1.3936e+13   5.3961e-06
   366.30   1.3951e+13   5.4002e-06
   366.40   1.3966e+13   5.4043e-06
   366.50   1.3981e+13   5.4084e-06
   366.60   1.3997e+13   5.4125e-06
   366.70   1.4012e+13   5.4166e-06
   366.80   1.4027e+13   5.4207e-06
   366.90   1.4043e+13   5.4249e-06
   367.00   1.4058e+13   5.4291e-06
   367.10   1.4073e+13   5.4332e-06
   367.20   1.4089e+13   5.4373e-06
   367.30   1.4104e+13   5.4415e-06
   367.40   1.4119e+13   5.4456e-06
   367.50   1.4135e+13   5.4498e-06
   367.60   1.4150e+13   5.4540e-06
   367.70   1.4166e+13   5.4582e-06
   367.80   1.4181e+13   5.4624e-06
   367.90   1.4196e+13   5.4665e-06
   368.00   1.4212e+13   5.4707e-06
   368.10   1.4227e+13   5.4749e-06
   368.20   1.4243e+13   5.4791e-06
   368.30   1.4258e+13   5.4834e-06
   368.40   1.4274e+13   5.4876e-06
   368.50   1.4289e+13   5.4918e-06
   368.60   1.4305e+13   5.4960e-06
   368.70   1.4320e+13   5.5002e-06
   368.80   1.4336e+13   5.5044e-06
   368.90   1.4351e+13   5.5086e-06
   369.00   1.4367e+13   5.5130e-06
   369.10   1.4382e+13   5.5172e-06
   369.20   1.4398e+13   5.5214e-06
   369.30   1.4413e+13   5.5257e-06
   369.40   1.4429e+13   5.5299e-06
   369.50   1.4445e+13   5.5341e-06
   369.60   1.4460e+13   5.5385e-06
   369.70   1.4476e+13   5.5428e-06
   369.80   1.4491e+13   5.5470e-06
   369.90   1.4507e+13   5.5513e-06
   370.00   1.4523e+13   5.5555e-06
   370.10   1.4538e+13   5.5599e-06
   370.20   1.4554e+13   5.5642e-06
   370.30   1.4569e+13   5.5685e-06
   370.40   1.4585e+13   5.5728e-06
   370.50   1.4601e+13   5.5771e-06
   370.60   1.4616e+13   5.5815e-06
   370.70   1.4632e+13   5.5858e-06
   370.80   1.4648e+13   5.5901e-06
   370.90   1.4664e+13   5.5944e-06
   371.00   1.4679e+13   5.5987e-06
   371.10   1.4695e+13   5.6031e-06
   371.20   1.4711e+13   5.6075e-06
   371.30   1.4726e+13   5.6118e-06
   371.40   1.4742e+13   5.6161e-06
   371.50   1.4758e+13   5.6205e-06
   371.60   1.4774e+13   5.6249e-06
   371.70   1.4790e+13   5.6293e-06
   371.80   1.4805e+13   5.6336e-06
   371.90   1.4821e+13   5.6380e-06
   372.00   1.4837e+13   5.6424e-06
   372.10   1.4853e+13   5.6468e-06
   372.20   1.4869e+13   5.6512e-06
   372.30   1.4884e+13   5.6556e-06
   372.40   1.4900e+13   5.6600e-06
   372.50   1.4916e+13   5.6645e-06
   372.60   1.4932e+13   5.6689e-06
   372.70   1.4948e+13   5.6733e-06
   372.80   1.4964e+13   5.6777e-06
   372.90   1.4980e+13   5.6821e-06
   373.00   1.4996e+13   5.6866e-06
   373.10   1.5011e+13   5.6910e-06
   373.20   1.5027e+13   5.6954e-06
   373.30   1.5043e+13   5.6999e-06
   373.40   1.5059e+13   5.7044e-06
   373.50   1.5075e+13   5.7088e-06
   373.60   1.5091e+13   5.7133e-06
   373.70   1.5107e+13   5.7177e-06
   373.80   1.5123e+13   5.7223e-06
   373.90   1.5139e+13   5.7267e-06
   374.00   1.5155e+13   5.7312e-06
   374.10   1.5171e+13   5.7357e-06
   374.20   1.5187e+13   5.7402e-06
   374.30   1.5203e+13   5.7447e-06
   374.40   1.5219e+13   5.7492e-06
   374.50   1.5235e+13   5.7538e-06
   374.60   1.5251e+13   5.7583e-06
   374.70   1.5267e+13   5.7628e-06
   374.80   1.5283e+13   5.7673e-06
   374.90   1.5300e+13   5.7719e-06
   375.00   1.5316e+13   5.7764e-06
   375.10   1.5332e+13   5.7809e-06
   375.20   1.5348e+13   5.7854e-06
   375.30   1.5364e+13   5.7900e-06
   375.40   1.5380e+13   5.7946e-06
   375.50   1.5396e+13   5.7991e-06
   375.60   1.5412e+13   5.8037e-06
   375.70   1.5429e+13   5.8083e-06
   375.80   1.5445e+13   5.8128e-06
   375.90   1.5461e+13   5.8174e-06
   376.00   1.5477e+13   5.8221e-06
   376.10   1.5493e+13   5.8266e-06
   376.20   1.5510e+13   5.8312e-06
   376.30   1.5526e+13   5.8359e-06
   376.40   1.5542e+13   5.8404e-06
   376.50   1.5558e+13   5.8450e-06
   376.60   1.5574e+13   5.8497e-06
   376.70   1.5591e+13   5.8543e-06
   376.80   1.5607e+13   5.8589e-06
   376.90   1.5623e+13   5.8635e-06
   377.00   1.5640e+13   5.8682e-06
   377.10   1.5656e+13   5.8728e-06
   377.20   1.5672e+13   5.8774e-06
   377.30   1.5688e+13   5.8822e-06
   377.40   1.5705e+13   5.8868e-06
   377.50   1.5721e+13   5.8914e-06
   377.60   1.5737e+13   5.8962e-06
   377.70   1.5754e+13   5.9008e-06
   377.80   1.5770e+13   5.9055e-06
   377.90   1.5786e+13   5.9102e-06
   378.00   1.5803e+13   5.9149e-06
   378.10   1.5819e+13   5.9195e-06
   378.20   1.5836e+13   5.9243e-06
   378.30   1.5852e+13   5.9290e-06
   378.40   1.5868e+13   5.9336e-06
   378.50   1.5885e+13   5.9384e-06
   378.60   1.5901e+13   5.9431e-06
   378.70   1.5918e+13   5.9478e-06
   378.80   1.5934e+13   5.9526e-06
   378.90   1.5951e+13   5.9573e-06
   379.00   1.5967e+13   5.9620e-06
   379.10   1.5984e+13   5.9668e-06
   379.20   1.6000e+13   5.9715e-06
   379.30   1.6017e+13   5.9763e-06
   379.40   1.6033e+13   5.9811e-06
   379.50   1.6050e+13   5.9858e-06
   379.60   1.6066e+13   5.9906e-06
   379.70   1.6083e+13   5.9954e-06
   379.80   1.6099e+13   6.0001e-06
   379.90   1.6116e+13   6.0050e-06
   380.00   1.6132e+13   6.0097e-06
   380.10   1.6149e+13   6.0145e-06
   380.20   1.6166e+13   6.0194e-06
   380.30   1.6182e+13   6.0241e-06
   380.40   1.6199e+13   6.0289e-06
   380.50   1.6215e+13   6.0338e-06
   380.60   1.6232e+13   6.0386e-06
   380.70   1.6249e+13   6.0435e-06
   380.80   1.6265e+13   6.0483e-06
   380.90   1.6282e+13   6.0531e-06
   381.00   1.6299e+13   6.0580e-06
   381.10   1.6315e+13   6.0628e-06
   381.20   1.6332e+13   6.0677e-06
   381.30   1.6349e+13   6.0725e-06
   381.40   1.6365e+13   6.0773e-06
   381.50   1.6382e+13   6.0823e-06
   381.60   1.6399e+13   6.0871e-06
   381.70   1.6415e+13   6.0921e-06
   381.80   1.6432e+13   6.0969e-06
   381.90   1.6449e+13   6.1018e-06
   382.00   1.6466e+13   6.1067e-06
   382.10   1.6482e+13   6.1116e-06
   382.20   1.6499e+13   6.1165e-06
   382.30   1.6516e+13   6.1214e-06
   382.40   1.6533e+13   6.1263e-06
   382.50   1.6550e+13   6.1313e-06
   382.60   1.6566e+13   6.1361e-06
   382.70   1.6583e+13   6.1411e-06
   382.80   1.6600e+13   6.1460e-06
   382.90   1.6617e+13   6.1509e-06
   383.00   1.6634e+13   6.1559e-06
   383.10   1.6651e+13   6.1609e-06
   383.20   1.6668e+13   6.1659e-06
   383.30   1.6684e+13   6.1708e-06
   383.40   1.6701e+13   6.1758e-06
   383.50   1.6718e+13   6.1808e-06
   383.60   1.6735e+13   6.1857e-06
   383.70   1.6752e+13   6.1907e-06
   383.80   1.6769e+13   6.1957e-06
   383.90   1.6786e+13   6.2007e-06
   384.00   1.6803e+13   6.2057e-06
   384.10   1.6820e+13   6.2107e-06
   384.20   1.6837e+13   6.2157e-06
   384.30   1.6854e+13   6.2208e-06
   384.40   1.6871e+13   6.2258e-06
   384.50   1.6888e+13   6.2307e-06
   384.60   1.6905e+13   6.2358e-06
   384.70   1.6922e+13   6.2408e-06
   384.80   1.6939e+13   6.2459e-06
   384.90   1.6956e+13   6.2509e-06
   385.00   1.6973e+13   6.2560e-06
   385.10   1.6990e+13   6.2610e-06
   385.20   1.7007e+13   6.2662e-06
   385.30   1.7024e+13   6.2712e-06
   385.40   1.7041e+13   6.2763e-06
   385.50   1.7058e+13   6.2813e-06
   385.60   1.7075e+13   6.2865e-06
   385.70   1.7092e+13   6.2915e-06
   385.80   1.7109e+13   6.2966e-06
   385.90   1.7127e+13   6.3017e-06
   386.00   1.7144e+13   6.3068e-06
   386.10   1.7161e+13   6.3120e-06
   386.20   1.7178e+13   6.3170e-06
   386.30   1.7195e+13   6.3222e-06
   386.40   1.7212e+13   6.3273e-06
   386.50   1.7229e+13   6.3325e-06
   386.60   1.7247e+13   6.3375e-06
   386.70   1.7264e+13   6.3427e-06
   386.80   1.7281e+13   6.3478e-06
   386.90   1.7298e+13   6.3530e-06
   387.00   1.7316e+13   6.3582e-06
   387.10   1.7333e+13   6.3634e-06
   387.20   1.7350e+13   6.3685e-06
   387.30   1.7367e+13   6.3737e-06
   387.40   1.7385e+13   6.3788e-06
   387.50   1.7402e+13   6.3841e-06
   387.60   1.7419e+13   6.3892e-06
   387.70   1.7436e+13   6.3945e-06
   387.80   1.7454e+13   6.3996e-06
   387.90   1.7471e+13   6.4049e-06
   388.00   1.7488e+13   6.4100e-06
   388.10   1.7506e+13   6.4153e-06
   388.20   1.7523e+13   6.4205e-06
   388.30   1.7540e+13   6.4258e-06
   388.40   1.7558e+13   6.4309e-06
   388.50   1.7575e+13   6.4362e-06
   388.60   1.7592e+13   6.4415e-06
   388.70   1.7610e+13   6.4467e-06
   388.80   1.7627e+13   6.4520e-06
   388.90   1.7645e+13   6.4572e-06
   389.00   1.7662e+13   6.4625e-06
   389.10   1.7679e+13   6.4678e-06
   389.20   1.7697e+13   6.4731e-06
   389.30   1.7714e+13   6.4783e-06
   389.40   1.7732e+13   6.4836e-06
   389.50   1.7749e+13   6.4889e-06
   389.60   1.7767e+13   6.4942e-06
   389.70   1.7784e+13   6.4995e-06
   389.80   1.7802e+13   6.5048e-06
   389.90   1.7819e+13   6.5102e-06
   390.00   1.7837e+13   6.5155e-06
   390.10   1.7854e+13   6.5208e-06
   390.20   1.7872e+13   6.5261e-06
   390.30   1.7889e+13   6.5315e-06
   390.40   1.7907e+13   6.5368e-06
   390.50   1.7924e+13   6.5422e-06
   390.60   1.7942e+13   6.5475e-06
   390.70   1.7960e+13   6.5529e-06
   390.80   1.7977e+13   6.5583e-06
   390.90   1.7995e+13   6.5636e-06
   391.00   1.8012e+13   6.5690e-06
   391.10   1.8030e+13   6.5743e-06
   391.20   1.8048e+13   6.5797e-06
   391.30   1.8065e+13   6.5851e-06
   391.40   1.8083e+13   6.5905e-06
   391.50   1.8101e+13   6.5960e-06
   391.60   1.8118e+13   6.6013e-06
   391.70   1.8136e+13   6.6068e-06
   391.80   1.8154e+13   6.6121e-06
   391.90   1.8171e+13   6.6176e-06
   392.00   1.8189e+13   6.6231e-06
   392.10   1.8207e+13   6.6284e-06
   392.20   1.8224e+13   6.6339e-06
   392.30   1.8242e+13   6.6393e-06
   392.40   1.8260e+13   6.6448e-06
   392.50   1.8278e+13   6.6503e-06
   392.60   1.8295e+13   6.6557e-06
   392.70   1.8313e+13   6.6612e-06
   392.80   1.8331e+13   6.6666e-06
   392.90   1.8349e+13   6.6721e-06
   393.00   1.8366e+13   6.6777e-06
   393.10   1.8384e+13   6.6831e-06
   393.20   1.8402e+13   6.6886e-06
   393.30   1.8420e+13   6.6941e-06
   393.40   1.8438e+13   6.6996e-06
   393.50   1.8456e+13   6.7051e-06
   393.60   1.8473e+13   6.7106e-06
   393.70   1.8491e+13   6.7162e-06
   393.80   1.8509e+13   6.7217e-06
   393.90   1.8527e+13   6.7272e-06
   394.00   1.8545e+13   6.7328e-06
   394.10   1.8563e+13   6.7383e-06
   394.20   1.8581e+13   6.7438e-06
   394.30   1.8599e+13   6.7494e-06
   394.40   1.8616e+13   6.7549e-06
   394.50   1.8634e+13   6.7605e-06
   394.60   1.8652e+13   6.7661e-06
   394.70   1.8670e+13   6.7717e-06
   394.80   1.8688e+13   6.7773e-06
   394.90   1.8706e+13   6.7828e-06
   395.00   1.8724e+13   6.7884e-06
   395.10   1.8742e+13   6.7941e-06
   395.20   1.8760e+13   6.7996e-06
   395.30   1.8778e+13   6.8052e-06
   395.40   1.8796e+13   6.8109e-06
   395.50   1.8814e+13   6.8164e-06
   395.60   1.8832e+13   6.8221e-06
   395.70   1.8850e+13   6.8278e-06
   395.80   1.8868e+13   6.8333e-06
   395.90   1.8886e+13   6.8390e-06
   396.00   1.8905e+13   6.8447e-06
   396.10   1.8923e+13   6.8503e-06
   396.20   1.8941e+13   6.8560e-06
   396.30   1.8959e+13   6.8617e-06
   396.40   1.8977e+13   6.8673e-06
   396.50   1.8995e+13   6.8730e-06
   396.60   1.9013e+13   6.8787e-06
   396.70   1.9031e+13   6.8843e-06
   396.80   1.9049e+13   6.8901e-06
   396.90   1.9068e+13   6.8958e-06
   397.00   1.9086e+13   6.9014e-06
   397.10   1.9104e+13   6.9072e-06
   397.20   1.9122e+13   6.9129e-06
   397.30   1.9140e+13   6.9187e-06
   397.40   1.9159e+13   6.9243e-06
   397.50   1.9177e+13   6.9301e-06
   397.60   1.9195e+13   6.9359e-06
   397.70   1.9213e+13   6.9415e-06
   397.80   1.9231e+13   6.9473e-06
   397.90   1.9250e+13   6.9531e-06
   398.00   1.9268e+13   6.9588e-06
   398.10   1.9286e+13   6.9646e-06
   398.20   1.9305e+13   6.9704e-06
   398.30   1.9323e+13   6.9762e-06
   398.40   1.9341e+13   6.9819e-06
   398.50   1.9359e+13   6.9877e-06
   398.60   1.9378e+13   6.9935e-06
   398.70   1.9396e+13   6.9993e-06
   398.80   1.9414e+13   7.0051e-06
   398.90   1.9433e+13   7.0109e-06
   399.00   1.9451e+13   7.0168e-06
   399.10   1.9469e+13   7.0225e-06
   399.20   1.9488e+13   7.0284e-06
   399.30   1.9506e+13   7.0343e-06
   399.40   1.9525e+13   7.0400e-06
   399.50   1.9543e+13   7.0459e-06
   399.60   1.9561e+13   7.0518e-06
   399.70   1.9580e+13   7.0577e-06
   399.80   1.9598e+13   7.0634e-06
   399.90   1.9617e+13   7.0693e-06
   400.00   1.9635e+13   7.0752e-06
   400.10   1.9654e+13   7.0811e-06
   400.20   1.9672e+13   7.0869e-06
   400.30   1.9691e+13   7.0929e-06
   400.40   1.9709e+13   7.0988e-06
   400.50   1.9728e+13   7.1047e-06
   400.60   1.9746e+13   7.1105e-06
   400.70   1.9765e+13   7.1165e-06
   400.80   1.9783e+13   7.1224e-06
   400.90   1.9802e+13   7.1284e-06
   401.00   1.9820e+13   7.1342e-06
   401.10   1.9839e+13   7.1402e-06
   401.20   1.9857e+13   7.1461e-06
   401.30   1.9876e+13   7.1521e-06
   401.40   1.9894e+13   7.1580e-06
   401.50   1.9913e+13   7.1640e-06
   401.60   1.9932e+13   7.1700e-06
   401.70   1.9950e+13   7.1760e-06
   401.80   1.9969e+13   7.1819e-06
   401.90   1.9987e+13   7.1879e-06
   402.00   2.0006e+13   7.1939e-06
   402.10   2.0025e+13   7.1999e-06
   402.20   2.0043e+13   7.2059e-06
   402.30   2.0062e+13   7.2118e-06
   402.40   2.0081e+13   7.2179e-06
   402.50   2.0099e+13   7.2239e-06
   402.60   2.0118e+13   7.2299e-06
   402.70   2.0137e+13   7.2360e-06
   402.80   2.0155e+13   7.2419e-06
   402.90   2.0174e+13   7.2480e-06
   403.00   2.0193e+13   7.2541e-06
   403.10   2.0212e+13   7.2601e-06
   403.20   2.0230e+13   7.2661e-06
   403.30   2.0249e+13   7.2722e-06
   403.40   2.0268e+13   7.2783e-06
   403.50   2.0287e+13   7.2844e-06
   403.60   2.0306e+13   7.2905e-06
   403.70   2.0324e+13   7.2966e-06
   403.80   2.0343e+13   7.3026e-06
   403.90   2.0362e+13   7.3087e-06
   404.00   2.0381e+13   7.3148e-06
   404.10   2.0400e+13   7.3209e-06
   404.20   2.0418e+13   7.3271e-06
   404.30   2.0437e+13   7.3331e-06
   404.40   2.0456e+13   7.3392e-06
   404.50   2.0475e+13   7.3454e-06
   404.60   2.0494e+13   7.3515e-06
   404.70   2.0513e+13   7.3577e-06
   404.80   2.0532e+13   7.3639e-06
   404.90   2.0551e+13   7.3699e-06
   405.00   2.0569e+13   7.3761e-06
   405.10   2.0588e+13   7.3823e-06
   405.20   2.0607e+13   7.3885e-06
   405.30   2.0626e+13   7.3947e-06
   405.40   2.0645e+13   7.4009e-06
   405.50   2.0664e+13   7.4070e-06
   405.60   2.0683e+13   7.4132e-06
   405.70   2.0702e+13   7.4194e-06
   405.80   2.0721e+13   7.4256e-06
   405.90   2.0740e+13   7.4318e-06
   406.00   2.0759e+13   7.4381e-06
   406.10   2.0778e+13   7.4442e-06
   406.20   2.0797e+13   7.4504e-06
   406.30   2.0816e+13   7.4567e-06
   406.40   2.0835e+13   7.4629e-06
   406.50   2.0854e+13   7.4692e-06
   406.60   2.0873e+13   7.4755e-06
   406.70   2.0892e+13   7.4817e-06
   406.80   2.0912e+13   7.4879e-06
   406.90   2.0931e+13   7.4942e-06
   407.00   2.0950e+13   7.5005e-06
   407.10   2.0969e+13   7.5068e-06
   407.20   2.0988e+13   7.5131e-06
   407.30   2.1007e+13   7.5194e-06
   407.40   2.1026e+13   7.5257e-06
   407.50   2.1045e+13   7.5320e-06
   407.60   2.1065e+13   7.5382e-06
   407.70   2.1084e+13   7.5446e-06
   407.80   2.1103e+13   7.5509e-06
   407.90   2.1122e+13   7.5572e-06
   408.00   2.1141e+13   7.5636e-06
   408.10   2.1160e+13   7.5699e-06
   408.20   2.1180e+13   7.5763e-06
   408.30   2.1199e+13   7.5826e-06
   408.40   2.1218e+13   7.5890e-06
   408.50   2.1237e+13   7.5953e-06
   408.60   2.1257e+13   7.6016e-06
   408.70   2.1276e+13   7.6080e-06
   408.80   2.1295e+13   7.6144e-06
   408.90   2.1314e+13   7.6208e-06
   409.00   2.1334e+13   7.6272e-06
   409.10   2.1353e+13   7.6336e-06
   409.20   2.1372e+13   7.6400e-06
   409.30   2.1392e+13   7.6465e-06
   409.40   2.1411e+13   7.6529e-06
   409.50   2.1430e+13   7.6593e-06
   409.60   2.1450e+13   7.6656e-06
   409.70   2.1469e+13   7.6721e-06
   409.80   2.1488e+13   7.6785e-06
   409.90   2.1508e+13   7.6850e-06
   410.00   2.1527e+13   7.6914e-06
   410.10   2.1546e+13   7.6979e-06
   410.20   2.1566e+13   7.7044e-06
   410.30   2.1585e+13   7.7108e-06
   410.40   2.1605e+13   7.7173e-06
   410.50   2.1624e+13   7.7238e-06
   410.60   2.1644e+13   7.7303e-06
   410.70   2.1663e+13   7.7368e-06
   410.80   2.1682e+13   7.7433e-06
   410.90   2.1702e+13   7.7498e-06
   411.00   2.1721e+13   7.7563e-06
   411.10   2.1741e+13   7.7627e-06
   411.20   2.1760e+13   7.7693e-06
   411.30   2.1780e+13   7.7758e-06
   411.40   2.1799e+13   7.7823e-06
   411.50   2.1819e+13   7.7889e-06
   411.60   2.1838e+13   7.7954e-06
   411.70   2.1858e+13   7.8020e-06
   411.80   2.1878e+13   7.8086e-06
   411.90   2.1897e+13   7.8151e-06
   412.00   2.1917e+13   7.8217e-06
   412.10   2.1936e+13   7.8283e-06
   412.20   2.1956e+13   7.8349e-06
   412.30   2.1975e+13   7.8414e-06
   412.40   2.1995e+13   7.8480e-06
   412.50   2.2015e+13   7.8546e-06
   412.60   2.2034e+13   7.8612e-06
   412.70   2.2054e+13   7.8679e-06
   412.80   2.2074e+13   7.8745e-06
   412.90   2.2093e+13   7.8811e-06
   413.00   2.2113e+13   7.8877e-06
   413.10   2.2132e+13   7.8944e-06
   413.20   2.2152e+13   7.9010e-06
   413.30   2.2172e+13   7.9077e-06
   413.40   2.2192e+13   7.9143e-06
   413.50   2.2211e+13   7.9210e-06
   413.60   2.2231e+13   7.9276e-06
   413.70   2.2251e+13   7.9343e-06
   413.80   2.2270e+13   7.9410e-06
   413.90   2.2290e+13   7.9477e-06
   414.00   2.2310e+13   7.9544e-06
   414.10   2.2330e+13   7.9610e-06
   414.20   2.2349e+13   7.9677e-06
   414.30   2.2369e+13   7.9745e-06
   414.40   2.2389e+13   7.9812e-06
   414.50   2.2409e+13   7.9879e-06
   414.60   2.2429e+13   7.9946e-06
   414.70   2.2448e+13   8.0013e-06
   414.80   2.2468e+13   8.0081e-06
   414.90   2.2488e+13   8.0148e-06
   415.00   2.2508e+13   8.0216e-06
   415.10   2.2528e+13   8.0283e-06
   415.20   2.2548e+13   8.0351e-06
   415.30   2.2568e+13   8.0418e-06
   415.40   2.2587e+13   8.0486e-06
   415.50   2.2607e+13   8.0554e-06
   415.60   2.2627e+13   8.0622e-06
   415.70   2.2647e+13   8.0689e-06
   415.80   2.2667e+13   8.0757e-06
   415.90   2.2687e+13   8.0825e-06
   416.00   2.2707e+13   8.0893e-06
   416.10   2.2727e+13   8.0961e-06
   416.20   2.2747e+13   8.1030e-06
   416.30   2.2767e+13   8.1098e-06
   416.40   2.2787e+13   8.1166e-06
   416.50   2.2807e+13   8.1234e-06
   416.60   2.2827e+13   8.1303e-06
   416.70   2.2847e+13   8.1371e-06
   416.80   2.2867e+13   8.1440e-06
   416.90   2.2887e+13   8.1508e-06
   417.00   2.2907e+13   8.1577e-06
   417.10   2.2927e+13   8.1646e-06
   417.20   2.2947e+13   8.1716e-06
   417.30   2.2967e+13   8.1784e-06
   417.40   2.2987e+13   8.1853e-06
   417.50   2.3007e+13   8.1922e-06
   417.60   2.3027e+13   8.1991e-06
   417.70   2.3047e+13   8.2060e-06
   417.80   2.3067e+13   8.2129e-06
   417.90   2.3087e+13   8.2198e-06
   418.00   2.3108e+13   8.2268e-06
   418.10   2.3128e+13   8.2337e-06
   418.20   2.3148e+13   8.2406e-06
   418.30   2.3168e+13   8.2476e-06
   418.40   2.3188e+13   8.2545e-06
   418.50   2.3208e+13   8.2615e-06
   418.60   2.3228e+13   8.2685e-06
   418.70   2.3249e+13   8.2755e-06
   418.80   2.3269e+13   8.2825e-06
   418.90   2.3289e+13   8.2894e-06
   419.00   2.3309e+13   8.2964e-06
   419.10   2.3329e+13   8.3034e-06
   419.20   2.3350e+13   8.3104e-06
   419.30   2.3370e+13   8.3174e-06
   419.40   2.3390e+13   8.3244e-06
   419.50   2.3410e+13   8.3314e-06
   419.60   2.3431e+13   8.3384e-06
   419.70   2.3451e+13   8.3456e-06
   419.80   2.3471e+13   8.3526e-06
   419.90   2.3492e+13   8.3596e-06
   420.00   2.3512e+13   8.3667e-06
   420.10   2.3532e+13   8.3737e-06
   420.20   2.3553e+13   8.3808e-06
   420.30   2.3573e+13   8.3878e-06
   420.40   2.3593e+13   8.3949e-06
   420.50   2.3614e+13   8.4020e-06
   420.60   2.3634e+13   8.4091e-06
   420.70   2.3654e+13   8.4162e-06
   420.80   2.3675e+13   8.4233e-06
   420.90   2.3695e+13   8.4304e-06
   421.00   2.3715e+13   8.4375e-06
   421.10   2.3736e+13   8.4446e-06
   421.20   2.3756e+13   8.4517e-06
   421.30   2.3777e+13   8.4588e-06
   421.40   2.3797e+13   8.4661e-06
   421.50   2.3818e+13   8.4732e-06
   421.60   2.3838e+13   8.4803e-06
   421.70   2.3858e+13   8.4875e-06
   421.80   2.3879e+13   8.4946e-06
   421.90   2.3899e+13   8.5018e-06
   422.00   2.3920e+13   8.5089e-06
   422.10   2.3940e+13   8.5162e-06
   422.20   2.3961e+13   8.5234e-06
   422.30   2.3981e+13   8.5306e-06
   422.40   2.4002e+13   8.5378e-06
   422.50   2.4022e+13   8.5449e-06
   422.60   2.4043e+13   8.5521e-06
   422.70   2.4064e+13   8.5593e-06
   422.80   2.4084e+13   8.5667e-06
   422.90   2.4105e+13   8.5739e-06
   423.00   2.4125e+13   8.5811e-06
   423.10   2.4146e+13   8.5883e-06
   423.20   2.4166e+13   8.5956e-06
   423.30   2.4187e+13   8.6028e-06
   423.40   2.4208e+13   8.6101e-06
   423.50   2.4228e+13   8.6174e-06
   423.60   2.4249e+13   8.6246e-06
   423.70   2.4270e+13   8.6319e-06
   423.80   2.4290e+13   8.6392e-06
   423.90   2.4311e+13   8.6465e-06
   424.00   2.4332e+13   8.6538e-06
   424.10   2.4352e+13   8.6611e-06
   424.20   2.4373e+13   8.6684e-06
   424.30   2.4394e+13   8.6757e-06
   424.40   2.4414e+13   8.6830e-06
   424.50   2.4435e+13   8.6904e-06
   424.60   2.4456e+13   8.6978e-06
   424.70   2.4477e+13   8.7051e-06
   424.80   2.4497e+13   8.7124e-06
   424.90   2.4518e+13   8.7197e-06
   425.00   2.4539e+13   8.7272e-06
   425.10   2.4560e+13   8.7345e-06
   425.20   2.4580e+13   8.7419e-06
   425.30   2.4601e+13   8.7493e-06
   425.40   2.4622e+13   8.7566e-06
   425.50   2.4643e+13   8.7641e-06
   425.60   2.4664e+13   8.7715e-06
   425.70   2.4684e+13   8.7789e-06
   425.80   2.4705e+13   8.7863e-06
   425.90   2.4726e+13   8.7937e-06
   426.00   2.4747e+13   8.8012e-06
   426.10   2.4768e+13   8.8086e-06
   426.20   2.4789e+13   8.8160e-06
   426.30   2.4810e+13   8.8234e-06
   426.40   2.4830e+13   8.8309e-06
   426.50   2.4851e+13   8.8384e-06
   426.60   2.4872e+13   8.8458e-06
   426.70   2.4893e+13   8.8533e-06
   426.80   2.4914e+13   8.8607e-06
   426.90   2.4935e+13   8.8683e-06
   427.00   2.4956e+13   8.8757e-06
   427.10   2.4977e+13   8.8832e-06
   427.20   2.4998e+13   8.8907e-06
   427.30   2.5019e+13   8.8983e-06
   427.40   2.5040e+13   8.9058e-06
   427.50   2.5061e+13   8.9132e-06
   427.60   2.5082e+13   8.9208e-06
   427.70   2.5103e+13   8.9284e-06
   427.80   2.5124e+13   8.9359e-06
   427.90   2.5145e+13   8.9434e-06
   428.00   2.5166e+13   8.9509e-06
   428.10   2.5187e+13   8.9586e-06
   428.20   2.5208e+13   8.9661e-06
   428.30   2.5229e+13   8.9736e-06
   428.40   2.5250e+13   8.9812e-06
   428.50   2.5271e+13   8.9888e-06
   428.60   2.5292e+13   8.9964e-06
   428.70   2.5313e+13   9.0040e-06
   428.80   2.5335e+13   9.0116e-06
   428.90   2.5356e+13   9.0192e-06
   429.00   2.5377e+13   9.0268e-06
   429.10   2.5398e+13   9.0344e-06
   429.20   2.5419e+13   9.0421e-06
   429.30   2.5440e+13   9.0497e-06
   429.40   2.5461e+13   9.0573e-06
   429.50   2.5483e+13   9.0650e-06
   429.60   2.5504e+13   9.0727e-06
   429.70   2.5525e+13   9.0803e-06
   429.80   2.5546e+13   9.0880e-06
   429.90   2.5567e+13   9.0956e-06
   430.00   2.5589e+13   9.1034e-06
   430.10   2.5610e+13   9.1110e-06
   430.20   2.5631e+13   9.1187e-06
   430.30   2.5652e+13   9.1264e-06
   430.40   2.5674e+13   9.1341e-06
   430.50   2.5695e+13   9.1418e-06
   430.60   2.5716e+13   9.1496e-06
   430.70   2.5737e+13   9.1573e-06
   430.80   2.5759e+13   9.1650e-06
   430.90   2.5780e+13   9.1727e-06
   431.00   2.5801e+13   9.1805e-06
   431.10   2.5823e+13   9.1882e-06
   431.20   2.5844e+13   9.1959e-06
   431.30   2.5865e+13   9.2038e-06
   431.40   2.5887e+13   9.2115e-06
   431.50   2.5908e+13   9.2193e-06
   431.60   2.5929e+13   9.2271e-06
   431.70   2.5951e+13   9.2349e-06
   431.80   2.5972e+13   9.2426e-06
   431.90   2.5994e+13   9.2505e-06
   432.00   2.6015e+13   9.2583e-06
   432.10   2.6036e+13   9.2661e-06
   432.20   2.6058e+13   9.2739e-06
   432.30   2.6079e+13   9.2817e-06
   432.40   2.6101e+13   9.2895e-06
   432.50   2.6122e+13   9.2975e-06
   432.60   2.6144e+13   9.3053e-06
   432.70   2.6165e+13   9.3131e-06
   432.80   2.6186e+13   9.3210e-06
   432.90   2.6208e+13   9.3288e-06
   433.00   2.6229e+13   9.3367e-06
   433.10   2.6251e+13   9.3446e-06
   433.20   2.6272e+13   9.3525e-06
   433.30   2.6294e+13   9.3603e-06
   433.40   2.6316e+13   9.3683e-06
   433.50   2.6337e+13   9.3762e-06
   433.60   2.6359e+13   9.3840e-06
   433.70   2.6380e+13   9.3920e-06
   433.80   2.6402e+13   9.3999e-06
   433.90   2.6423e+13   9.4078e-06
   434.00   2.6445e+13   9.4158e-06
   434.10   2.6466e+13   9.4237e-06
   434.20   2.6488e+13   9.4316e-06
   434.30   2.6510e+13   9.4397e-06
   434.40   2.6531e+13   9.4476e-06
   434.50   2.6553e+13   9.4556e-06
   434.60   2.6575e+13   9.4636e-06
   434.70   2.6596e+13   9.4715e-06
   434.80   2.6618e+13   9.4796e-06
   434.90   2.6640e+13   9.4875e-06
   435.00   2.6661e+13   9.4955e-06
   435.10   2.6683e+13   9.5036e-06
   435.20   2.6705e+13   9.5115e-06
   435.30   2.6726e+13   9.5196e-06
   435.40   2.6748e+13   9.5276e-06
   435.50   2.6770e+13   9.5356e-06
   435.60   2.6791e+13   9.5437e-06
   435.70   2.6813e+13   9.5517e-06
   435.80   2.6835e+13   9.5597e-06
   435.90   2.6857e+13   9.5679e-06
   436.00   2.6878e+13   9.5759e-06
   436.10   2.6900e+13   9.5840e-06
   436.20   2.6922e+13   9.5921e-06
   436.30   2.6944e+13   9.6001e-06
   436.40   2.6966e+13   9.6083e-06
   436.50   2.6987e+13   9.6163e-06
   436.60   2.7009e+13   9.6245e-06
   436.70   2.7031e+13   9.6326e-06
   436.80   2.7053e+13   9.6406e-06
   436.90   2.7075e+13   9.6488e-06
   437.00   2.7097e+13   9.6569e-06
   437.10   2.7118e+13   9.6651e-06
   437.20   2.7140e+13   9.6732e-06
   437.30   2.7162e+13   9.6814e-06
   437.40   2.7184e+13   9.6896e-06
   437.50   2.7206e+13   9.6977e-06
   437.60   2.7228e+13   9.7059e-06
   437.70   2.7250e+13   9.7140e-06
   437.80   2.7272e+13   9.7223e-06
   437.90   2.7294e+13   9.7304e-06
   438.00   2.7316e+13   9.7387e-06
   438.10   2.7338e+13   9.7469e-06
   438.20   2.7360e+13   9.7550e-06
   438.30   2.7382e+13   9.7633e-06
   438.40   2.7404e+13   9.7715e-06
   438.50   2.7426e+13   9.7798e-06
   438.60   2.7448e+13   9.7880e-06
   438.70   2.7470e+13   9.7963e-06
   438.80   2.7492e+13   9.8045e-06
   438.90   2.7514e+13   9.8127e-06
   439.00   2.7536e+13   9.8210e-06
   439.10   2.7558e+13   9.8292e-06
   439.20   2.7580e+13   9.8376e-06
   439.30   2.7602e+13   9.8458e-06
   439.40   2.7624e+13   9.8542e-06
   439.50   2.7646e+13   9.8624e-06
   439.60   2.7668e+13   9.8708e-06
   439.70   2.7690e+13   9.8791e-06
   439.80   2.7712e+13   9.8874e-06
   439.90   2.7734e+13   9.8957e-06
   440.00   2.7756e+13   9.9040e-06
   440.10   2.7779e+13   9.9124e-06
   440.20   2.7801e+13   9.9207e-06
   440.30   2.7823e+13   9.9291e-06
   440.40   2.7845e+13   9.9374e-06
   440.50   2.7867e+13   9.9458e-06
   440.60   2.7889e+13   9.9541e-06
   440.70   2.7912e+13   9.9626e-06
   440.80   2.7934e+13   9.9709e-06
   440.90   2.7956e+13   9.9794e-06
   441.00   2.7978e+13   9.9877e-06
   441.10   2.8000e+13   9.9962e-06
   441.20   2.8023e+13   1.0005e-05
   441.30   2.8045e+13   1.0013e-05
   441.40   2.8067e+13   1.0021e-05
   441.50   2.8089e+13   1.0030e-05
   441.60   2.8112e+13   1.0038e-05
   441.70   2.8134e+13   1.0047e-05
   441.80   2.8156e+13   1.0055e-05
   441.90   2.8179e+13   1.0064e-05
   442.00   2.8201e+13   1.0072e-05
   442.10   2.8223e+13   1.0081e-05
   442.20   2.8246e+13   1.0089e-05
   442.30   2.8268e+13   1.0098e-05
   442.40   2.8290e+13   1.0106e-05
   442.50   2.8313e+13   1.0115e-05
   442.60   2.8335e+13   1.0123e-05
   442.70   2.8357e+13   1.0132e-05
   442.80   2.8380e+13   1.0140e-05
   442.90   2.8402e+13   1.0149e-05
   443.00   2.8424e+13   1.0157e-05
   443.10   2.8447e+13   1.0166e-05
   443.20   2.8469e+13   1.0174e-05
   443.30   2.8492e+13   1.0183e-05
   443.40   2.8514e+13   1.0191e-05
   443.50   2.8537e+13   1.0200e-05
   443.60   2.8559e+13   1.0208e-05
   443.70   2.8581e+13   1.0217e-05
   443.80   2.8604e+13   1.0226e-05
   443.90   2.8626e+13   1.0234e-05
   444.00   2.8649e+13   1.0243e-05
   444.10   2.8671e+13   1.0251e-05
   444.20   2.8694e+13   1.0260e-05
   444.30   2.8716e+13   1.0269e-05
   444.40   2.8739e+13   1.0277e-05
   444.50   2.8761e+13   1.0286e-05
   444.60   2.8784e+13   1.0295e-05
   444.70   2.8807e+13   1.0303e-05
   444.80   2.8829e+13   1.0312e-05
   444.90   2.8852e+13   1.0321e-05
   445.00   2.8874e+13   1.0329e-05
   445.10   2.8897e+13   1.0338e-05
   445.20   2.8919e+13   1.0347e-05
   445.30   2.8942e+13   1.0355e-05
   445.40   2.8965e+13   1.0364e-05
   445.50   2.8987e+13   1.0373e-05
   445.60   2.9010e+13   1.0381e-05
   445.70   2.9032e+13   1.0390e-05
   445.80   2.9055e+13   1.0399e-05
   445.90   2.9078e+13   1.0407e-05
   446.00   2.9100e+13   1.0416e-05
   446.10   2.9123e+13   1.0425e-05
   446.20   2.9146e+13   1.0434e-05
   446.30   2.9168e+13   1.0443e-05
   446.40   2.9191e+13   1.0451e-05
   446.50   2.9214e+13   1.0460e-05
   446.60   2.9237e+13   1.0469e-05
   446.70   2.9259e+13   1.0478e-05
   446.80   2.9282e+13   1.0486e-05
   446.90   2.9305e+13   1.0495e-05
   447.00   2.9328e+13   1.0504e-05
   447.10   2.9350e+13   1.0513e-05
   447.20   2.9373e+13   1.0522e-05
   447.30   2.9396e+13   1.0531e-05
   447.40   2.9419e+13   1.0539e-05
   447.50   2.9441e+13   1.0548e-05
   447.60   2.9464e+13   1.0557e-05
   447.70   2.9487e+13   1.0566e-05
   447.80   2.9510e+13   1.0575e-05
   447.90   2.9533e+13   1.0584e-05
   448.00   2.9556e+13   1.0592e-05
   448.10   2.9578e+13   1.0601e-05
   448.20   2.9601e+13   1.0610e-05
   448.30   2.9624e+13   1.0619e-05
   448.40   2.9647e+13   1.0628e-05
   448.50   2.9670e+13   1.0637e-05
   448.60   2.9693e+13   1.0646e-05
   448.70   2.9716e+13   1.0655e-05
   448.80   2.9739e+13   1.0664e-05
   448.90   2.9762e+13   1.0673e-05
   449.00   2.9785e+13   1.0681e-05
   449.10   2.9807e+13   1.0690e-05
   449.20   2.9830e+13   1.0699e-05
   449.30   2.9853e+13   1.0708e-05
   449.40   2.9876e+13   1.0717e-05
   449.50   2.9899e+13   1.0726e-05
   449.60   2.9922e+13   1.0735e-05
   449.70   2.9945e+13   1.0744e-05
   449.80   2.9968e+13   1.0753e-05
   449.90   2.9991e+13   1.0762e-05
   450.00   3.0014e+13   1.0771e-05
   450.10   3.0037e+13   1.0780e-05
   450.20   3.0060e+13   1.0789e-05
   450.30   3.0083e+13   1.0798e-05
   450.40   3.0107e+13   1.0807e-05
   450.50   3.0130e+13   1.0816e-05
   450.60   3.0153e+13   1.0825e-05
   450.70   3.0176e+13   1.0835e-05
   450.80   3.0199e+13   1.0844e-05
   450.90   3.0222e+13   1.0853e-05
   451.00   3.0245e+13   1.0862e-05
   451.10   3.0268e+13   1.0871e-05
   451.20   3.0291e+13   1.0880e-05
   451.30   3.0314e+13   1.0889e-05
   451.40   3.0338e+13   1.0898e-05
   451.50   3.0361e+13   1.0907e-05
   451.60   3.0384e+13   1.0917e-05
   451.70   3.0407e+13   1.0926e-05
   451.80   3.0430e+13   1.0935e-05
   451.90   3.0453e+13   1.0944e-05
   452.00   3.0477e+13   1.0953e-05
   452.10   3.0500e+13   1.0962e-05
   452.20   3.0523e+13   1.0971e-05
   452.30   3.0546e+13   1.0981e-05
   452.40   3.0569e+13   1.0990e-05
   452.50   3.0593e+13   1.0999e-05
   452.60   3.0616e+13   1.1008e-05
   452.70   3.0639e+13   1.1017e-05
   452.80   3.0663e+13   1.1027e-05
   452.90   3.0686e+13   1.1036e-05
   453.00   3.0709e+13   1.1045e-05
   453.10   3.0732e+13   1.1054e-05
   453.20   3.0756e+13   1.1063e-05
   453.30   3.0779e+13   1.1073e-05
   453.40   3.0802e+13   1.1082e-05
   453.50   3.0826e+13   1.1091e-05
   453.60   3.0849e+13   1.1100e-05
   453.70   3.0872e+13   1.1110e-05
   453.80   3.0896e+13   1.1119e-05
   453.90   3.0919e+13   1.1128e-05
   454.00   3.0942e+13   1.1137e-05
   454.10   3.0966e+13   1.1147e-05
   454.20   3.0989e+13   1.1156e-05
   454.30   3.1013e+13   1.1166e-05
   454.40   3.1036e+13   1.1175e-05
   454.50   3.1059e+13   1.1184e-05
   454.60   3.1083e+13   1.1193e-05
   454.70   3.1106e+13   1.1203e-05
   454.80   3.1130e+13   1.1212e-05
   454.90   3.1153e+13   1.1221e-05
   455.00   3.1177e+13   1.1231e-05
   455.10   3.1200e+13   1.1240e-05
   455.20   3.1224e+13   1.1250e-05
   455.30   3.1247e+13   1.1259e-05
   455.40   3.1271e+13   1.1268e-05
   455.50   3.1294e+13   1.1278e-05
   455.60   3.1318e+13   1.1287e-05
   455.70   3.1341e+13   1.1297e-05
   455.80   3.1365e+13   1.1306e-05
   455.90   3.1388e+13   1.1315e-05
   456.00   3.1412e+13   1.1325e-05
   456.10   3.1435e+13   1.1334e-05
   456.20   3.1459e+13   1.1344e-05
   456.30   3.1483e+13   1.1353e-05
   456.40   3.1506e+13   1.1363e-05
   456.50   3.1530e+13   1.1372e-05
   456.60   3.1553e+13   1.1381e-05
   456.70   3.1577e+13   1.1391e-05
   456.80   3.1601e+13   1.1401e-05
   456.90   3.1624e+13   1.1410e-05
   457.00   3.1648e+13   1.1420e-05
   457.10   3.1671e+13   1.1429e-05
   457.20   3.1695e+13   1.1439e-05
   457.30   3.1719e+13   1.1448e-05
   457.40   3.1742e+13   1.1458e-05
   457.50   3.1766e+13   1.1467e-05
   457.60   3.1790e+13   1.1477e-05
   457.70   3.1814e+13   1.1486e-05
   457.80   3.1837e+13   1.1496e-05
   457.90   3.1861e+13   1.1505e-05
   458.00   3.1885e+13   1.1515e-05
   458.10   3.1908e+13   1.1525e-05
   458.20   3.1932e+13   1.1534e-05
   458.30   3.1956e+13   1.1544e-05
   458.40   3.1980e+13   1.1553e-05
   458.50   3.2003e+13   1.1563e-05
   458.60   3.2027e+13   1.1573e-05
   458.70   3.2051e+13   1.1582e-05
   458.80   3.2075e+13   1.1592e-05
   458.90   3.2099e+13   1.1602e-05
   459.00   3.2122e+13   1.1611e-05
   459.10   3.2146e+13   1.1621e-05
   459.20   3.2170e+13   1.1630e-05
   459.30   3.2194e+13   1.1640e-05
   459.40   3.2218e+13   1.1650e-05
   459.50   3.2242e+13   1.1659e-05
   459.60   3.2266e+13   1.1669e-05
   459.70   3.2289e+13   1.1679e-05
   459.80   3.2313e+13   1.1688e-05
   459.90   3.2337e+13   1.1699e-05
   460.00   3.2361e+13   1.1708e-05
   460.10   3.2385e+13   1.1718e-05
   460.20   3.2409e+13   1.1727e-05
   460.30   3.2433e+13   1.1737e-05
   460.40   3.2457e+13   1.1747e-05
   460.50   3.2481e+13   1.1756e-05
   460.60   3.2505e+13   1.1767e-05
   460.70   3.2529e+13   1.1776e-05
   460.80   3.2553e+13   1.1786e-05
   460.90   3.2577e+13   1.1796e-05
   461.00   3.2601e+13   1.1805e-05
   461.10   3.2625e+13   1.1816e-05
   461.20   3.2649e+13   1.1825e-05
   461.30   3.2673e+13   1.1835e-05
   461.40   3.2697e+13   1.1844e-05
   461.50   3.2721e+13   1.1855e-05
   461.60   3.2745e+13   1.1865e-05
   461.70   3.2769e+13   1.1874e-05
   461.80   3.2793e+13   1.1884e-05
   461.90   3.2817e+13   1.1894e-05
   462.00   3.2841e+13   1.1904e-05
   462.10   3.2865e+13   1.1913e-05
   462.20   3.2889e+13   1.1923e-05
   462.30   3.2913e+13   1.1934e-05
   462.40   3.2937e+13   1.1943e-05
   462.50   3.2962e+13   1.1953e-05
   462.60   3.2986e+13   1.1963e-05
   462.70   3.3010e+13   1.1973e-05
   462.80   3.3034e+13   1.1983e-05
   462.90   3.3058e+13   1.1993e-05
   463.00   3.3082e+13   1.2003e-05
   463.10   3.3106e+13   1.2012e-05
   463.20   3.3131e+13   1.2023e-05
   463.30   3.3155e+13   1.2033e-05
   463.40   3.3179e+13   1.2043e-05
   463.50   3.3203e+13   1.2053e-05
   463.60   3.3227e+13   1.2062e-05
   463.70   3.3252e+13   1.2073e-05
   463.80   3.3276e+13   1.2082e-05
   463.90   3.3300e+13   1.2093e-05
   464.00   3.3324e+13   1.2103e-05
   464.10   3.3349e+13   1.2112e-05
   464.20   3.3373e+13   1.2123e-05
   464.30   3.3397e+13   1.2132e-05
   464.40   3.3422e+13   1.2143e-05
   464.50   3.3446e+13   1.2153e-05
   464.60   3.3470e+13   1.2163e-05
   464.70   3.3494e+13   1.2173e-05
   464.80   3.3519e+13   1.2183e-05
   464.90   3.3543e+13   1.2193e-05
   465.00   3.3567e+13   1.2204e-05
   465.10   3.3592e+13   1.2213e-05
   465.20   3.3616e+13   1.2224e-05
   465.30   3.3641e+13   1.2233e-05
   465.40   3.3665e+13   1.2244e-05
   465.50   3.3689e+13   1.2253e-05
   465.60   3.3714e+13   1.2264e-05
   465.70   3.3738e+13   1.2274e-05
   465.80   3.3762e+13   1.2284e-05
   465.90   3.3787e+13   1.2294e-05
   466.00   3.3811e+13   1.2304e-05
   466.10   3.3836e+13   1.2314e-05
   466.20   3.3860e+13   1.2325e-05
   466.30   3.3885e+13   1.2335e-05
   466.40   3.3909e+13   1.2345e-05
   466.50   3.3934e+13   1.2355e-05
   466.60   3.3958e+13   1.2365e-05
   466.70   3.3983e+13   1.2376e-05
   466.80   3.4007e+13   1.2386e-05
   466.90   3.4032e+13   1.2396e-05
   467.00   3.4056e+13   1.2406e-05
   467.10   3.4081e+13   1.2417e-05
   467.20   3.4105e+13   1.2427e-05
   467.30   3.4130e+13   1.2437e-05
   467.40   3.4154e+13   1.2448e-05
   467.50   3.4179e+13   1.2457e-05
   467.60   3.4203e+13   1.2468e-05
   467.70   3.4228e+13   1.2478e-05
   467.80   3.4253e+13   1.2488e-05
   467.90   3.4277e+13   1.2499e-05
   468.00   3.4302e+13   1.2509e-05
   468.10   3.4326e+13   1.2519e-05
   468.20   3.4351e+13   1.2529e-05
   468.30   3.4376e+13   1.2540e-05
   468.40   3.4400e+13   1.2551e-05
   468.50   3.4425e+13   1.2560e-05
   468.60   3.4450e+13   1.2571e-05
   468.70   3.4474e+13   1.2581e-05
   468.80   3.4499e+13   1.2592e-05
   468.90   3.4524e+13   1.2602e-05
   469.00   3.4548e+13   1.2612e-05
   469.10   3.4573e+13   1.2623e-05
   469.20   3.4598e+13   1.2633e-05
   469.30   3.4622e+13   1.2644e-05
   469.40   3.4647e+13   1.2654e-05
   469.50   3.4672e+13   1.2664e-05
   469.60   3.4697e+13   1.2675e-05
   469.70   3.4721e+13   1.2685e-05
   469.80   3.4746e+13   1.2696e-05
   469.90   3.4771e+13   1.2706e-05
   470.00   3.4796e+13   1.2716e-05
   470.10   3.4820e+13   1.2727e-05
   470.20   3.4845e+13   1.2737e-05
   470.30   3.4870e+13   1.2748e-05
   470.40   3.4895e+13   1.2758e-05
   470.50   3.4920e+13   1.2769e-05
   470.60   3.4944e+13   1.2780e-05
   470.70   3.4969e+13   1.2790e-05
   470.80   3.4994e+13   1.2800e-05
   470.90   3.5019e+13   1.2811e-05
   471.00   3.5044e+13   1.2821e-05
   471.10   3.5069e+13   1.2832e-05
   471.20   3.5094e+13   1.2842e-05
   471.30   3.5118e+13   1.2853e-05
   471.40   3.5143e+13   1.2863e-05
   471.50   3.5168e+13   1.2874e-05
   471.60   3.5193e+13   1.2885e-05
   471.70   3.5218e+13   1.2895e-05
   471.80   3.5243e+13   1.2906e-05
   471.90   3.5268e+13   1.2916e-05
   472.00   3.5293e+13   1.2927e-05
   472.10   3.5318e+13   1.2938e-05
   472.20   3.5343e+13   1.2948e-05
   472.30   3.5368e+13   1.2959e-05
   472.40   3.5393e+13   1.2970e-05
   472.50   3.5418e+13   1.2980e-05
   472.60   3.5443e+13   1.2991e-05
   472.70   3.5468e+13   1.3001e-05
   472.80   3.5493e+13   1.3012e-05
   472.90   3.5518e+13   1.3022e-05
   473.00   3.5543e+13   1.3033e-05
   473.10   3.5568e+13   1.3044e-05
   473.20   3.5593e+13   1.3055e-05
   473.30   3.5618e+13   1.3066e-05
   473.40   3.5643e+13   1.3077e-05
   473.50   3.5668e+13   1.3087e-05
   473.60   3.5693e+13   1.3098e-05
   473.70   3.5718e+13   1.3108e-05
   473.80   3.5743e+13   1.3119e-05
   473.90   3.5769e+13   1.3130e-05
   474.00   3.5794e+13   1.3141e-05
   474.10   3.5819e+13   1.3152e-05
   474.20   3.5844e+13   1.3162e-05
   474.30   3.5869e+13   1.3173e-05
   474.40   3.5894e+13   1.3184e-05
   474.50   3.5919e+13   1.3194e-05
   474.60   3.5945e+13   1.3206e-05
   474.70   3.5970e+13   1.3216e-05
   474.80   3.5995e+13   1.3227e-05
   474.90   3.6020e+13   1.3238e-05
   475.00   3.6045e+13   1.3248e-05
   475.10   3.6071e+13   1.3260e-05
   475.20   3.6096e+13   1.3270e-05
   475.30   3.6121e+13   1.3281e-05
   475.40   3.6146e+13   1.3292e-05
   475.50   3.6171e+13   1.3303e-05
   475.60   3.6197e+13   1.3314e-05
   475.70   3.6222e+13   1.3324e-05
   475.80   3.6247e+13   1.3335e-05
   475.90   3.6273e+13   1.3347e-05
   476.00   3.6298e+13   1.3357e-05
   476.10   3.6323e+13   1.3368e-05
   476.20   3.6348e+13   1.3379e-05
   476.30   3.6374e+13   1.3390e-05
   476.40   3.6399e+13   1.3401e-05
   476.50   3.6424e+13   1.3412e-05
   476.60   3.6450e+13   1.3423e-05
   476.70   3.6475e+13   1.3434e-05
   476.80   3.6500e+13   1.3445e-05
   476.90   3.6526e+13   1.3456e-05
   477.00   3.6551e+13   1.3466e-05
   477.10   3.6577e+13   1.3478e-05
   477.20   3.6602e+13   1.3488e-05
   477.30   3.6627e+13   1.3500e-05
   477.40   3.6653e+13   1.3511e-05
   477.50   3.6678e+13   1.3521e-05
   477.60   3.6704e+13   1.3533e-05
   477.70   3.6729e+13   1.3544e-05
   477.80   3.6755e+13   1.3555e-05
   477.90   3.6780e+13   1.3566e-05
   478.00   3.6805e+13   1.3577e-05
   478.10   3.6831e+13   1.3588e-05
   478.20   3.6856e+13   1.3600e-05
   478.30   3.6882e+13   1.3610e-05
   478.40   3.6907e+13   1.3621e-05
   478.50   3.6933e+13   1.3632e-05
   478.60   3.6958e+13   1.3643e-05
   478.70   3.6984e+13   1.3655e-05
   478.80   3.7009e+13   1.3665e-05
   478.90   3.7035e+13   1.3677e-05
   479.00   3.7061e+13   1.3687e-05
   479.10   3.7086e+13   1.3699e-05
   479.20   3.7112e+13   1.3711e-05
   479.30   3.7137e+13   1.3721e-05
   479.40   3.7163e+13   1.3733e-05
   479.50   3.7188e+13   1.3743e-05
   479.60   3.7214e+13   1.3755e-05
   479.70   3.7240e+13   1.3766e-05
   479.80   3.7265e+13   1.3777e-05
   479.90   3.7291e+13   1.3789e-05
   480.00   3.7317e+13   1.3800e-05
   480.10   3.7342e+13   1.3811e-05
   480.20   3.7368e+13   1.3822e-05
   480.30   3.7393e+13   1.3833e-05
   480.40   3.7419e+13   1.3845e-05
   480.50   3.7445e+13   1.3856e-05
   480.60   3.7470e+13   1.3867e-05
   480.70   3.7496e+13   1.3879e-05
   480.80   3.7522e+13   1.3889e-05
   480.90   3.7548e+13   1.3901e-05
   481.00   3.7573e+13   1.3913e-05
   481.10   3.7599e+13   1.3923e-05
   481.20   3.7625e+13   1.3935e-05
   481.30   3.7651e+13   1.3947e-05
   481.40   3.7676e+13   1.3957e-05
   481.50   3.7702e+13   1.3969e-05
   481.60   3.7728e+13   1.3980e-05
   481.70   3.7754e+13   1.3991e-05
   481.80   3.7779e+13   1.4003e-05
   481.90   3.7805e+13   1.4014e-05
   482.00   3.7831e+13   1.4026e-05
   482.10   3.7857e+13   1.4037e-05
   482.20   3.7883e+13   1.4048e-05
   482.30   3.7908e+13   1.4060e-05
   482.40   3.7934e+13   1.4071e-05
   482.50   3.7960e+13   1.4083e-05
   482.60   3.7986e+13   1.4094e-05
   482.70   3.8012e+13   1.4105e-05
   482.80   3.8038e+13   1.4117e-05
   482.90   3.8064e+13   1.4128e-05
   483.00   3.8089e+13   1.4140e-05
   483.10   3.8115e+13   1.4151e-05
   483.20   3.8141e+13   1.4162e-05
   483.30   3.8167e+13   1.4174e-05
   483.40   3.8193e+13   1.4185e-05
   483.50   3.8219e+13   1.4197e-05
   483.60   3.8245e+13   1.4209e-05
   483.70   3.8271e+13   1.4220e-05
   483.80   3.8297e+13   1.4232e-05
   483.90   3.8323e+13   1.4243e-05
   484.00   3.8349e+13   1.4254e-05
   484.10   3.8375e+13   1.4266e-05
   484.20   3.8401e+13   1.4277e-05
   484.30   3.8427e+13   1.4289e-05
   484.40   3.8453e+13   1.4301e-05
   484.50   3.8479e+13   1.4312e-05
   484.60   3.8505e+13   1.4324e-05
   484.70   3.8531e+13   1.4336e-05
   484.80   3.8557e+13   1.4347e-05
   484.90   3.8583e+13   1.4359e-05
   485.00   3.8609e+13   1.4370e-05
   485.10   3.8635e+13   1.4382e-05
   485.20   3.8661e+13   1.4394e-05
   485.30   3.8687e+13   1.4405e-05
   485.40   3.8713e+13   1.4417e-05
   485.50   3.8739e+13   1.4429e-05
   485.60   3.8766e+13   1.4440e-05
   485.70   3.8792e+13   1.4452e-05
   485.80   3.8818e+13   1.4463e-05
   485.90   3.8844e+13   1.4475e-05
   486.00   3.8870e+13   1.4487e-05
   486.10   3.8896e+13   1.4498e-05
   486.20   3.8922e+13   1.4510e-05
   486.30   3.8949e+13   1.4522e-05
   486.40   3.8975e+13   1.4533e-05
   486.50   3.9001e+13   1.4545e-05
   486.60   3.9027e+13   1.4557e-05
   486.70   3.9053e+13   1.4569e-05
   486.80   3.9079e+13   1.4581e-05
   486.90   3.9106e+13   1.4592e-05
   487.00   3.9132e+13   1.4604e-05
   487.10   3.9158e+13   1.4615e-05
   487.20   3.9184e+13   1.4627e-05
   487.30   3.9211e+13   1.4640e-05
   487.40   3.9237e+13   1.4651e-05
   487.50   3.9263e+13   1.4663e-05
   487.60   3.9289e+13   1.4675e-05
   487.70   3.9316e+13   1.4686e-05
   487.80   3.9342e+13   1.4698e-05
   487.90   3.9368e+13   1.4710e-05
   488.00   3.9395e+13   1.4722e-05
   488.10   3.9421e+13   1.4734e-05
   488.20   3.9447e+13   1.4745e-05
   488.30   3.9474e+13   1.4758e-05
   488.40   3.9500e+13   1.4770e-05
   488.50   3.9526e+13   1.4781e-05
   488.60   3.9553e+13   1.4793e-05
   488.70   3.9579e+13   1.4805e-05
   488.80   3.9605e+13   1.4817e-05
   488.90   3.9632e+13   1.4829e-05
   489.00   3.9658e+13   1.4840e-05
   489.10   3.9685e+13   1.4853e-05
   489.20   3.9711e+13   1.4865e-05
   489.30   3.9737e+13   1.4876e-05
   489.40   3.9764e+13   1.4889e-05
   489.50   3.9790e+13   1.4900e-05
   489.60   3.9817e+13   1.4912e-05
   489.70   3.9843e+13   1.4925e-05
   489.80   3.9870e+13   1.4936e-05
   489.90   3.9896e+13   1.4949e-05
   490.00   3.9923e+13   1.4961e-05
   490.10   3.9949e+13   1.4972e-05
   490.20   3.9976e+13   1.4985e-05
   490.30   4.0002e+13   1.4996e-05
   490.40   4.0029e+13   1.5008e-05
   490.50   4.0055e+13   1.5021e-05
   490.60   4.0082e+13   1.5032e-05
   490.70   4.0108e+13   1.5045e-05
   490.80   4.0135e+13   1.5057e-05
   490.90   4.0161e+13   1.5069e-05
   491.00   4.0188e+13   1.5081e-05
   491.10   4.0214e+13   1.5094e-05
   491.20   4.0241e+13   1.5105e-05
   491.30   4.0268e+13   1.5117e-05
   491.40   4.0294e+13   1.5129e-05
   491.50   4.0321e+13   1.5141e-05
   491.60   4.0347e+13   1.5154e-05
   491.70   4.0374e+13   1.5165e-05
   491.80   4.0401e+13   1.5178e-05
   491.90   4.0427e+13   1.5190e-05
   492.00   4.0454e+13   1.5202e-05
   492.10   4.0481e+13   1.5215e-05
   492.20   4.0507e+13   1.5226e-05
   492.30   4.0534e+13   1.5239e-05
   492.40   4.0561e+13   1.5251e-05
   492.50   4.0587e+13   1.5263e-05
   492.60   4.0614e+13   1.5275e-05
   492.70   4.0641e+13   1.5288e-05
   492.80   4.0667e+13   1.5300e-05
   492.90   4.0694e+13   1.5312e-05
   493.00   4.0721e+13   1.5324e-05
   493.10   4.0748e+13   1.5336e-05
   493.20   4.0774e+13   1.5349e-05
   493.30   4.0801e+13   1.5361e-05
   493.40   4.0828e+13   1.5373e-05
   493.50   4.0855e+13   1.5386e-05
   493.60   4.0881e+13   1.5398e-05
   493.70   4.0908e+13   1.5410e-05
   493.80   4.0935e+13   1.5423e-05
   493.90   4.0962e+13   1.5435e-05
   494.00   4.0989e+13   1.5447e-05
   494.10   4.1015e+13   1.5459e-05
   494.20   4.1042e+13   1.5472e-05
   494.30   4.1069e+13   1.5484e-05
   494.40   4.1096e+13   1.5496e-05
   494.50   4.1123e+13   1.5509e-05
   494.60   4.1150e+13   1.5522e-05
   494.70   4.1177e+13   1.5533e-05
   494.80   4.1203e+13   1.5546e-05
   494.90   4.1230e+13   1.5559e-05
   495.00   4.1257e+13   1.5571e-05
   495.10   4.1284e+13   1.5583e-05
   495.20   4.1311e+13   1.5595e-05
   495.30   4.1338e+13   1.5608e-05
   495.40   4.1365e+13   1.5621e-05
   495.50   4.1392e+13   1.5633e-05
   495.60   4.1419e+13   1.5645e-05
   495.70   4.1446e+13   1.5658e-05
   495.80   4.1473e+13   1.5670e-05
   495.90   4.1500e+13   1.5683e-05
   496.00   4.1527e+13   1.5695e-05
   496.10   4.1554e+13   1.5708e-05
   496.20   4.1581e+13   1.5721e-05
   496.30   4.1608e+13   1.5732e-05
   496.40   4.1635e+13   1.5745e-05
   496.50   4.1662e+13   1.5758e-05
   496.60   4.1689e+13   1.5770e-05
   496.70   4.1716e+13   1.5783e-05
   496.80   4.1743e+13   1.5796e-05
   496.90   4.1770e+13   1.5808e-05
   497.00   4.1797e+13   1.5821e-05
   497.10   4.1824e+13   1.5834e-05
   497.20   4.1851e+13   1.5846e-05
   497.30   4.1878e+13   1.5859e-05
   497.40   4.1905e+13   1.5871e-05
   497.50   4.1932e+13   1.5884e-05
   497.60   4.1959e+13   1.5897e-05
   497.70   4.1987e+13   1.5909e-05
   497.80   4.2014e+13   1.5922e-05
   497.90   4.2041e+13   1.5935e-05
   498.00   4.2068e+13   1.5947e-05
   498.10   4.2095e+13   1.5960e-05
   498.20   4.2122e+13   1.5972e-05
   498.30   4.2149e+13   1.5985e-05
   498.40   4.2177e+13   1.5998e-05
   498.50   4.2204e+13   1.6010e-05
   498.60   4.2231e+13   1.6023e-05
   498.70   4.2258e+13   1.6036e-05
   498.80   4.2285e+13   1.6048e-05
   498.90   4.2313e+13   1.6061e-05
   499.00   4.2340e+13   1.6074e-05
   499.10   4.2367e+13   1.6086e-05
   499.20   4.2394e+13   1.6099e-05
   499.30   4.2422e+13   1.6112e-05
   499.40   4.2449e+13   1.6125e-05
   499.50   4.2476e+13   1.6138e-05
   499.60   4.2503e+13   1.6151e-05
   499.70   4.2531e+13   1.6163e-05
   499.80   4.2558e+13   1.6176e-05
   499.90   4.2585e+13   1.6188e-05
   500.00   4.2613e+13   1.6202e-05
   500.10   4.2640e+13   1.6215e-05
   500.20   4.2667e+13   1.6227e-05
   500.30   4.2695e+13   1.6240e-05
   500.40   4.2722e+13   1.6253e-05
   500.50   4.2749e+13   1.6266e-05
   500.60   4.2777e+13   1.6279e-05
   500.70   4.2804e+13   1.6292e-05
   500.80   4.2831e+13   1.6304e-05
   500.90   4.2859e+13   1.6318e-05
   501.00   4.2886e+13   1.6330e-05
   501.10   4.2914e+13   1.6343e-05
   501.20   4.2941e+13   1.6356e-05
   501.30   4.2968e+13   1.6369e-05
   501.40   4.2996e+13   1.6382e-05
   501.50   4.3023e+13   1.6395e-05
   501.60   4.3051e+13   1.6407e-05
   501.70   4.3078e+13   1.6421e-05
   501.80   4.3106e+13   1.6434e-05
   501.90   4.3133e+13   1.6446e-05
   502.00   4.3161e+13   1.6460e-05
   502.10   4.3188e+13   1.6473e-05
   502.20   4.3216e+13   1.6486e-05
   502.30   4.3243e+13   1.6499e-05
   502.40   4.3271e+13   1.6511e-05
   502.50   4.3298e+13   1.6525e-05
   502.60   4.3326e+13   1.6538e-05
   502.70   4.3353e+13   1.6551e-05
   502.80   4.3381e+13   1.6564e-05
   502.90   4.3408e+13   1.6577e-05
   503.00   4.3436e+13   1.6590e-05
   503.10   4.3463e+13   1.6603e-05
   503.20   4.3491e+13   1.6617e-05
   503.30   4.3518e+13   1.6629e-05
   503.40   4.3546e+13   1.6642e-05
   503.50   4.3574e+13   1.6656e-05
   503.60   4.3601e+13   1.6668e-05
   503.70   4.3629e+13   1.6682e-05
   503.80   4.3656e+13   1.6695e-05
   503.90   4.3684e+13   1.6708e-05
   504.00   4.3712e+13   1.6721e-05
   504.10   4.3739e+13   1.6735e-05
   504.20   4.3767e+13   1.6747e-05
   504.30   4.3795e+13   1.6761e-05
   504.40   4.3822e+13   1.6773e-05
   504.50   4.3850e+13   1.6787e-05
   504.60   4.3878e+13   1.6801e-05
   504.70   4.3905e+13   1.6813e-05
   504.80   4.3933e+13   1.6827e-05
   504.90   4.3961e+13   1.6840e-05
   505.00   4.3989e+13   1.6853e-05
   505.10   4.4016e+13   1.6866e-05
   505.20   4.4044e+13   1.6880e-05
   505.30   4.4072e+13   1.6893e-05
   505.40   4.4100e+13   1.6906e-05
   505.50   4.4127e+13   1.6920e-05
   505.60   4.4155e+13   1.6933e-05
   505.70   4.4183e+13   1.6946e-05
   505.80   4.4211e+13   1.6960e-05
   505.90   4.4238e+13   1.6973e-05
   506.00   4.4266e+13   1.6986e-05
   506.10   4.4294e+13   1.6999e-05
   506.20   4.4322e+13   1.7013e-05
   506.30   4.4350e+13   1.7026e-05
   506.40   4.4378e+13   1.7039e-05
   506.50   4.4405e+13   1.7053e-05
   506.60   4.4433e+13   1.7066e-05
   506.70   4.4461e+13   1.7079e-05
   506.80   4.4489e+13   1.7093e-05
   506.90   4.4517e+13   1.7107e-05
   507.00   4.4545e+13   1.7119e-05
   507.10   4.4573e+13   1.7133e-05
   507.20   4.4601e+13   1.7147e-05
   507.30   4.4628e+13   1.7160e-05
   507.40   4.4656e+13   1.7174e-05
   507.50   4.4684e+13   1.7187e-05
   507.60   4.4712e+13   1.7200e-05
   507.70   4.4740e+13   1.7214e-05
   507.80   4.4768e+13   1.7228e-05
   507.90   4.4796e+13   1.7241e-05
   508.00   4.4824e+13   1.7255e-05
   508.10   4.4852e+13   1.7268e-05
   508.20   4.4880e+13   1.7281e-05
   508.30   4.4908e+13   1.7295e-05
   508.40   4.4936e+13   1.7309e-05
   508.50   4.4964e+13   1.7322e-05
   508.60   4.4992e+13   1.7336e-05
   508.70   4.5020e+13   1.7350e-05
   508.80   4.5048e+13   1.7363e-05
   508.90   4.5076e+13   1.7376e-05
   509.00   4.5104e+13   1.7390e-05
   509.10   4.5132e+13   1.7403e-05
   509.20   4.5160e+13   1.7417e-05
   509.30   4.5188e+13   1.7430e-05
   509.40   4.5216e+13   1.7444e-05
   509.50   4.5244e+13   1.7458e-05
   509.60   4.5273e+13   1.7471e-05
   509.70   4.5301e+13   1.7485e-05
   509.80   4.5329e+13   1.7499e-05
   509.90   4.5357e+13   1.7512e-05
   510.00   4.5385e+13   1.7526e-05
   510.10   4.5413e+13   1.7540e-05
   510.20   4.5441e+13   1.7553e-05
   510.30   4.5469e+13   1.7567e-05
   510.40   4.5498e+13   1.7581e-05
   510.50   4.5526e+13   1.7594e-05
   510.60   4.5554e+13   1.7608e-05
   510.70   4.5582e+13   1.7622e-05
   510.80   4.5610e+13   1.7636e-05
   510.90   4.5639e+13   1.7650e-05
   511.00   4.5667e+13   1.7664e-05
   511.10   4.5695e+13   1.7677e-05
   511.20   4.5723e+13   1.7691e-05
   511.30   4.5751e+13   1.7705e-05
   511.40   4.5780e+13   1.7718e-05
   511.50   4.5808e+13   1.7732e-05
   511.60   4.5836e+13   1.7746e-05
   511.70   4.5864e+13   1.7760e-05
   511.80   4.5893e+13   1.7774e-05
   511.90   4.5921e+13   1.7787e-05
   512.00   4.5949e+13   1.7801e-05
   512.10   4.5978e+13   1.7815e-05
   512.20   4.6006e+13   1.7829e-05
   512.30   4.6034e+13   1.7843e-05
   512.40   4.6063e+13   1.7857e-05
   512.50   4.6091e+13   1.7871e-05
   512.60   4.6119e+13   1.7884e-05
   512.70   4.6148e+13   1.7899e-05
   512.80   4.6176e+13   1.7912e-05
   512.90   4.6204e+13   1.7926e-05
   513.00   4.6233e+13   1.7940e-05
   513.10   4.6261e+13   1.7954e-05
   513.20   4.6289e+13   1.7968e-05
   513.30   4.6318e+13   1.7982e-05
   513.40   4.6346e+13   1.7996e-05
   513.50   4.6375e+13   1.8010e-05
   513.60   4.6403e+13   1.8024e-05
   513.70   4.6431e+13   1.8038e-05
   513.80   4.6460e+13   1.8052e-05
   513.90   4.6488e+13   1.8066e-05
   514.00   4.6517e+13   1.8080e-05
   514.10   4.6545e+13   1.8094e-05
   514.20   4.6574e+13   1.8108e-05
   514.30   4.6602e+13   1.8122e-05
   514.40   4.6631e+13   1.8136e-05
   514.50   4.6659e+13   1.8150e-05
   514.60   4.6688e+13   1.8164e-05
   514.70   4.6716e+13   1.8178e-05
   514.80   4.6745e+13   1.8193e-05
   514.90   4.6773e+13   1.8206e-05
   515.00   4.6802e+13   1.8221e-05
   515.10   4.6830e+13   1.8235e-05
   515.20   4.6859e+13   1.8248e-05
   515.30   4.6887e+13   1.8263e-05
   515.40   4.6916e+13   1.8277e-05
   515.50   4.6945e+13   1.8291e-05
   515.60   4.6973e+13   1.8305e-05
   515.70   4.7002e+13   1.8320e-05
   515.80   4.7030e+13   1.8333e-05
   515.90   4.7059e+13   1.8348e-05
   516.00   4.7087e+13   1.8362e-05
   516.10   4.7116e+13   1.8376e-05
   516.20   4.7145e+13   1.8391e-05
   516.30   4.7173e+13   1.8405e-05
   516.40   4.7202e+13   1.8419e-05
   516.50   4.7231e+13   1.8433e-05
   516.60   4.7259e+13   1.8448e-05
   516.70   4.7288e+13   1.8461e-05
   516.80   4.7317e+13   1.8476e-05
   516.90   4.7345e+13   1.8491e-05
   517.00   4.7374e+13   1.8504e-05
   517.10   4.7403e+13   1.8519e-05
   517.20   4.7431e+13   1.8533e-05
   517.30   4.7460e+13   1.8547e-05
   517.40   4.7489e+13   1.8562e-05
   517.50   4.7518e+13   1.8576e-05
   517.60   4.7546e+13   1.8590e-05
   517.70   4.7575e+13   1.8605e-05
   517.80   4.7604e+13   1.8619e-05
   517.90   4.7633e+13   1.8633e-05
   518.00   4.7661e+13   1.8648e-05
   518.10   4.7690e+13   1.8663e-05
   518.20   4.7719e+13   1.8676e-05
   518.30   4.7748e+13   1.8691e-05
   518.40   4.7777e+13   1.8706e-05
   518.50   4.7805e+13   1.8719e-05
   518.60   4.7834e+13   1.8734e-05
   518.70   4.7863e+13   1.8749e-05
   518.80   4.7892e+13   1.8763e-05
   518.90   4.7921e+13   1.8778e-05
   519.00   4.7950e+13   1.8792e-05
   519.10   4.7978e+13   1.8806e-05
   519.20   4.8007e+13   1.8821e-05
   519.30   4.8036e+13   1.8836e-05
   519.40   4.8065e+13   1.8850e-05
   519.50   4.8094e+13   1.8864e-05
   519.60   4.8123e+13   1.8879e-05
   519.70   4.8152e+13   1.8893e-05
   519.80   4.8181e+13   1.8908e-05
   519.90   4.8210e+13   1.8923e-05
   520.00   4.8239e+13   1.8937e-05
   520.10   4.8267e+13   1.8952e-05
   520.20   4.8296e+13   1.8966e-05
   520.30   4.8325e+13   1.8980e-05
   520.40   4.8354e+13   1.8995e-05
   520.50   4.8383e+13   1.9010e-05
   520.60   4.8412e+13   1.9024e-05
   520.70   4.8441e+13   1.9039e-05
   520.80   4.8470e+13   1.9054e-05
   520.90   4.8499e+13   1.9068e-05
   521.00   4.8528e+13   1.9083e-05
   521.10   4.8557e+13   1.9098e-05
   521.20   4.8586e+13   1.9112e-05
   521.30   4.8615e+13   1.9127e-05
   521.40   4.8644e+13   1.9142e-05
   521.50   4.8673e+13   1.9156e-05
   521.60   4.8703e+13   1.9171e-05
   521.70   4.8732e+13   1.9186e-05
   521.80   4.8761e+13   1.9200e-05
   521.90   4.8790e+13   1.9215e-05
   522.00   4.8819e+13   1.9230e-05
   522.10   4.8848e+13   1.9244e-05
   522.20   4.8877e+13   1.9259e-05
   522.30   4.8906e+13   1.9274e-05
   522.40   4.8935e+13   1.9288e-05
   522.50   4.8964e+13   1.9303e-05
   522.60   4.8994e+13   1.9319e-05
   522.70   4.9023e+13   1.9334e-05
   522.80   4.9052e+13   1.9348e-05
   522.90   4.9081e+13   1.9363e-05
   523.00   4.9110e+13   1.9377e-05
   523.10   4.9139e+13   1.9392e-05
   523.20   4.9169e+13   1.9407e-05
   523.30   4.9198e+13   1.9422e-05
   523.40   4.9227e+13   1.9437e-05
   523.50   4.9256e+13   1.9452e-05
   523.60   4.9285e+13   1.9467e-05
   523.70   4.9315e+13   1.9481e-05
   523.80   4.9344e+13   1.9497e-05
   523.90   4.9373e+13   1.9511e-05
   524.00   4.9402e+13   1.9526e-05
   524.10   4.9432e+13   1.9541e-05
   524.20   4.9461e+13   1.9557e-05
   524.30   4.9490e+13   1.9571e-05
   524.40   4.9519e+13   1.9586e-05
   524.50   4.9549e+13   1.9601e-05
   524.60   4.9578e+13   1.9616e-05
   524.70   4.9607e+13   1.9631e-05
   524.80   4.9637e+13   1.9646e-05
   524.90   4.9666e+13   1.9661e-05
   525.00   4.9695e+13   1.9676e-05
   525.10   4.9725e+13   1.9691e-05
   525.20   4.9754e+13   1.9706e-05
   525.30   4.9783e+13   1.9721e-05
   525.40   4.9813e+13   1.9736e-05
   525.50   4.9842e+13   1.9751e-05
   525.60   4.9871e+13   1.9766e-05
   525.70   4.9901e+13   1.9781e-05
   525.80   4.9930e+13   1.9796e-05
   525.90   4.9960e+13   1.9811e-05
   526.00   4.9989e+13   1.9827e-05
   526.10   5.0018e+13   1.9841e-05
   526.20   5.0048e+13   1.9856e-05
   526.30   5.0077e+13   1.9872e-05
   526.40   5.0107e+13   1.9887e-05
   526.50   5.0136e+13   1.9902e-05
   526.60   5.0166e+13   1.9917e-05
   526.70   5.0195e+13   1.9932e-05
   526.80   5.0225e+13   1.9947e-05
   526.90   5.0254e+13   1.9963e-05
   527.00   5.0283e+13   1.9977e-05
   527.10   5.0313e+13   1.9993e-05
   527.20   5.0342e+13   2.0008e-05
   527.30   5.0372e+13   2.0024e-05
   527.40   5.0402e+13   2.0038e-05
   527.50   5.0431e+13   2.0054e-05
   527.60   5.0461e+13   2.0069e-05
   527.70   5.0490e+13   2.0084e-05
   527.80   5.0520e+13   2.0099e-05
   527.90   5.0549e+13   2.0115e-05
   528.00   5.0579e+13   2.0130e-05
   528.10   5.0608e+13   2.0145e-05
   528.20   5.0638e+13   2.0161e-05
   528.30   5.0668e+13   2.0175e-05
   528.40   5.0697e+13   2.0191e-05
   528.50   5.0727e+13   2.0207e-05
   528.60   5.0756e+13   2.0221e-05
   528.70   5.0786e+13   2.0237e-05
   528.80   5.0816e+13   2.0253e-05
   528.90   5.0845e+13   2.0267e-05
   529.00   5.0875e+13   2.0283e-05
   529.10   5.0905e+13   2.0299e-05
   529.20   5.0934e+13   2.0313e-05
   529.30   5.0964e+13   2.0329e-05
   529.40   5.0994e+13   2.0345e-05
   529.50   5.1023e+13   2.0360e-05
   529.60   5.1053e+13   2.0375e-05
   529.70   5.1083e+13   2.0391e-05
   529.80   5.1112e+13   2.0407e-05
   529.90   5.1142e+13   2.0422e-05
   530.00   5.1172e+13   2.0437e-05
   530.10   5.1201e+13   2.0453e-05
   530.20   5.1231e+13   2.0468e-05
   530.30   5.1261e+13   2.0484e-05
   530.40   5.1291e+13   2.0500e-05
   530.50   5.1320e+13   2.0514e-05
   530.60   5.1350e+13   2.0530e-05
   530.70   5.1380e+13   2.0546e-05
   530.80   5.1410e+13   2.0561e-05
   530.90   5.1440e+13   2.0577e-05
   531.00   5.1469e+13   2.0593e-05
   531.10   5.1499e+13   2.0609e-05
   531.20   5.1529e+13   2.0623e-05
   531.30   5.1559e+13   2.0639e-05
   531.40   5.1589e+13   2.0655e-05
   531.50   5.1618e+13   2.0670e-05
   531.60   5.1648e+13   2.0686e-05
   531.70   5.1678e+13   2.0702e-05
   531.80   5.1708e+13   2.0717e-05
   531.90   5.1738e+13   2.0733e-05
   532.00   5.1768e+13   2.0749e-05
   532.10   5.1798e+13   2.0764e-05
   532.20   5.1828e+13   2.0780e-05
   532.30   5.1857e+13   2.0796e-05
   532.40   5.1887e+13   2.0811e-05
   532.50   5.1917e+13   2.0827e-05
   532.60   5.1947e+13   2.0843e-05
   532.70   5.1977e+13   2.0858e-05
   532.80   5.2007e+13   2.0874e-05
   532.90   5.2037e+13   2.0890e-05
   533.00   5.2067e+13   2.0906e-05
   533.10   5.2097e+13   2.0921e-05
   533.20   5.2127e+13   2.0937e-05
   533.30   5.2157e+13   2.0953e-05
   533.40   5.2187e+13   2.0968e-05
   533.50   5.2217e+13   2.0984e-05
   533.60   5.2247e+13   2.1000e-05
   533.70   5.2277e+13   2.1016e-05
   533.80   5.2307e+13   2.1032e-05
   533.90   5.2337e+13   2.1048e-05
   534.00   5.2367e+13   2.1063e-05
   534.10   5.2397e+13   2.1079e-05
   534.20   5.2427e+13   2.1095e-05
   534.30   5.2457e+13   2.1110e-05
   534.40   5.2487e+13   2.1127e-05
   534.50   5.2517e+13   2.1143e-05
   534.60   5.2547e+13   2.1159e-05
   534.70   5.2577e+13   2.1174e-05
   534.80   5.2608e+13   2.1190e-05
   534.90   5.2638e+13   2.1207e-05
   535.00   5.2668e+13   2.1222e-05
   535.10   5.2698e+13   2.1238e-05
   535.20   5.2728e+13   2.1254e-05
   535.30   5.2758e+13   2.1270e-05
   535.40   5.2788e+13   2.1286e-05
   535.50   5.2818e+13   2.1302e-05
   535.60   5.2849e+13   2.1317e-05
   535.70   5.2879e+13   2.1334e-05
   535.80   5.2909e+13   2.1350e-05
   535.90   5.2939e+13   2.1366e-05
   536.00   5.2969e+13   2.1382e-05
   536.10   5.2999e+13   2.1398e-05
   536.20   5.3030e+13   2.1413e-05
   536.30   5.3060e+13   2.1430e-05
   536.40   5.3090e+13   2.1446e-05
   536.50   5.3120e+13   2.1462e-05
   536.60   5.3151e+13   2.1478e-05
   536.70   5.3181e+13   2.1494e-05
   536.80   5.3211e+13   2.1511e-05
   536.90   5.3241e+13   2.1526e-05
   537.00   5.3272e+13   2.1543e-05
   537.10   5.3302e+13   2.1559e-05
   537.20   5.3332e+13   2.1574e-05
   537.30   5.3362e+13   2.1591e-05
   537.40   5.3393e+13   2.1607e-05
   537.50   5.3423e+13   2.1624e-05
   537.60   5.3453e+13   2.1639e-05
   537.70   5.3484e+13   2.1656e-05
   537.80   5.3514e+13   2.1672e-05
   537.90   5.3544e+13   2.1688e-05
   538.00   5.3575e+13   2.1704e-05
   538.10   5.3605e+13   2.1721e-05
   538.20   5.3635e+13   2.1736e-05
   538.30   5.3666e+13   2.1753e-05
   538.40   5.3696e+13   2.1769e-05
   538.50   5.3727e+13   2.1785e-05
   538.60   5.3757e+13   2.1802e-05
   538.70   5.3787e+13   2.1818e-05
   538.80   5.3818e+13   2.1835e-05
   538.90   5.3848e+13   2.1850e-05
   539.00   5.3879e+13   2.1867e-05
   539.10   5.3909e+13   2.1884e-05
   539.20   5.3939e+13   2.1899e-05
   539.30   5.3970e+13   2.1916e-05
   539.40   5.4000e+13   2.1932e-05
   539.50   5.4031e+13   2.1948e-05
   539.60   5.4061e+13   2.1965e-05
   539.70   5.4092e+13   2.1981e-05
   539.80   5.4122e+13   2.1998e-05
   539.90   5.4153e+13   2.2014e-05
   540.00   5.4183e+13   2.2031e-05
   540.10   5.4214e+13   2.2047e-05
   540.20   5.4244e+13   2.2063e-05
   540.30   5.4275e+13   2.2080e-05
   540.40   5.4305e+13   2.2096e-05
   540.50   5.4336e+13   2.2112e-05
   540.60   5.4366e+13   2.2129e-05
   540.70   5.4397e+13   2.2146e-05
   540.80   5.4427e+13   2.2162e-05
   540.90   5.4458e+13   2.2178e-05
   541.00   5.4489e+13   2.2195e-05
   541.10   5.4519e+13   2.2211e-05
   541.20   5.4550e+13   2.2228e-05
   541.30   5.4580e+13   2.2245e-05
   541.40   5.4611e+13   2.2261e-05
   541.50   5.4642e+13   2.2277e-05
   541.60   5.4672e+13   2.2294e-05
   541.70   5.4703e+13   2.2311e-05
   541.80   5.4733e+13   2.2327e-05
   541.90   5.4764e+13   2.2344e-05
   542.00   5.4795e+13   2.2361e-05
   542.10   5.4825e+13   2.2378e-05
   542.20   5.4856e+13   2.2393e-05
   542.30   5.4887e+13   2.2410e-05
   542.40   5.4917e+13   2.2427e-05
   542.50   5.4948e+13   2.2443e-05
   542.60   5.4979e+13   2.2460e-05
   542.70   5.5009e+13   2.2477e-05
   542.80   5.5040e+13   2.2493e-05
   542.90   5.5071e+13   2.2510e-05
   543.00   5.5102e+13   2.2527e-05
   543.10   5.5132e+13   2.2543e-05
   543.20   5.5163e+13   2.2560e-05
   543.30   5.5194e+13   2.2577e-05
   543.40   5.5225e+13   2.2594e-05
   543.50   5.5255e+13   2.2610e-05
   543.60   5.5286e+13   2.2627e-05
   543.70   5.5317e+13   2.2644e-05
   543.80   5.5348e+13   2.2660e-05
   543.90   5.5379e+13   2.2677e-05
   544.00   5.5409e+13   2.2695e-05
   544.10   5.5440e+13   2.2712e-05
   544.20   5.5471e+13   2.2728e-05
   544.30   5.5502e+13   2.2745e-05
   544.40   5.5533e+13   2.2762e-05
   544.50   5.5563e+13   2.2778e-05
   544.60   5.5594e+13   2.2795e-05
   544.70   5.5625e+13   2.2812e-05
   544.80   5.5656e+13   2.2829e-05
   544.90   5.5687e+13   2.2846e-05
   545.00   5.5718e+13   2.2863e-05
   545.10   5.5749e+13   2.2880e-05
   545.20   5.5780e+13   2.2896e-05
   545.30   5.5810e+13   2.2913e-05
   545.40   5.5841e+13   2.2931e-05
   545.50   5.5872e+13   2.2947e-05
   545.60   5.5903e+13   2.2964e-05
   545.70   5.5934e+13   2.2981e-05
   545.80   5.5965e+13   2.2998e-05
   545.90   5.5996e+13   2.3015e-05
   546.00   5.6027e+13   2.3032e-05
   546.10   5.6058e+13   2.3050e-05
   546.20   5.6089e+13   2.3066e-05
   546.30   5.6120e+13   2.3083e-05
   546.40   5.6151e+13   2.3100e-05
   546.50   5.6182e+13   2.3117e-05
   546.60   5.6213e+13   2.3134e-05
   546.70   5.6244e+13   2.3151e-05
   546.80   5.6275e+13   2.3168e-05
   546.90   5.6306e+13   2.3185e-05
   547.00   5.6337e+13   2.3203e-05
   547.10   5.6368e+13   2.3220e-05
   547.20   5.6399e+13   2.3236e-05
   547.30   5.6430e+13   2.3254e-05
   547.40   5.6461e+13   2.3271e-05
   547.50   5.6492e+13   2.3288e-05
   547.60   5.6523e+13   2.3305e-05
   547.70   5.6554e+13   2.3322e-05
   547.80   5.6586e+13   2.3339e-05
   547.90   5.6617e+13   2.3356e-05
   548.00   5.6648e+13   2.3374e-05
   548.10   5.6679e+13   2.3391e-05
   548.20   5.6710e+13   2.3408e-05
   548.30   5.6741e+13   2.3425e-05
   548.40   5.6772e+13   2.3443e-05
   548.50   5.6803e+13   2.3459e-05
   548.60   5.6835e+13   2.3477e-05
   548.70   5.6866e+13   2.3494e-05
   548.80   5.6897e+13   2.3512e-05
   548.90   5.6928e+13   2.3529e-05
   549.00   5.6959e+13   2.3546e-05
   549.10   5.6990e+13   2.3564e-05
   549.20   5.7022e+13   2.3580e-05
   549.30   5.7053e+13   2.3598e-05
   549.40   5.7084e+13   2.3615e-05
   549.50   5.7115e+13   2.3632e-05
   549.60   5.7146e+13   2.3650e-05
   549.70   5.7178e+13   2.3667e-05
   549.80   5.7209e+13   2.3685e-05
   549.90   5.7240e+13   2.3702e-05
   550.00   5.7271e+13   2.3719e-05
   550.10   5.7303e+13   2.3737e-05
   550.20   5.7334e+13   2.3754e-05
   550.30   5.7365e+13   2.3771e-05
   550.40   5.7397e+13   2.3789e-05
   550.50   5.7428e+13   2.3806e-05
   550.60   5.7459e+13   2.3824e-05
   550.70   5.7490e+13   2.3841e-05
   550.80   5.7522e+13   2.3859e-05
   550.90   5.7553e+13   2.3876e-05
   551.00   5.7584e+13   2.3894e-05
   551.10   5.7616e+13   2.3911e-05
   551.20   5.7647e+13   2.3929e-05
   551.30   5.7678e+13   2.3946e-05
   551.40   5.7710e+13   2.3964e-05
   551.50   5.7741e+13   2.3982e-05
   551.60   5.7773e+13   2.3998e-05
   551.70   5.7804e+13   2.4016e-05
   551.80   5.7835e+13   2.4034e-05
   551.90   5.7867e+13   2.4051e-05
   552.00   5.7898e+13   2.4069e-05
   552.10   5.7930e+13   2.4087e-05
   552.20   5.7961e+13   2.4105e-05
   552.30   5.7992e+13   2.4121e-05
   552.40   5.8024e+13   2.4139e-05
   552.50   5.8055e+13   2.4157e-05
   552.60   5.8087e+13   2.4174e-05
   552.70   5.8118e+13   2.4192e-05
   552.80   5.8150e+13   2.4210e-05
   552.90   5.8181e+13   2.4228e-05
   553.00   5.8213e+13   2.4245e-05
   553.10   5.8244e+13   2.4263e-05
   553.20   5.8276e+13   2.4281e-05
   553.30   5.8307e+13   2.4298e-05
   553.40   5.8339e+13   2.4316e-05
   553.50   5.8370e+13   2.4334e-05
   553.60   5.8402e+13   2.4351e-05
   553.70   5.8433e+13   2.4369e-05
   553.80   5.8465e+13   2.4387e-05
   553.90   5.8496e+13   2.4405e-05
   554.00   5.8528e+13   2.4422e-05
   554.10   5.8560e+13   2.4440e-05
   554.20   5.8591e+13   2.4458e-05
   554.30   5.8623e+13   2.4475e-05
   554.40   5.8654e+13   2.4493e-05
   554.50   5.8686e+13   2.4512e-05
   554.60   5.8717e+13   2.4530e-05
   554.70   5.8749e+13   2.4547e-05
   554.80   5.8781e+13   2.4565e-05
   554.90   5.8812e+13   2.4583e-05
   555.00   5.8844e+13   2.4600e-05
   555.10   5.8876e+13   2.4618e-05
   555.20   5.8907e+13   2.4637e-05
   555.30   5.8939e+13   2.4655e-05
   555.40   5.8971e+13   2.4672e-05
   555.50   5.9002e+13   2.4690e-05
   555.60   5.9034e+13   2.4708e-05
   555.70   5.9066e+13   2.4727e-05
   555.80   5.9097e+13   2.4744e-05
   555.90   5.9129e+13   2.4762e-05
   556.00   5.9161e+13   2.4780e-05
   556.10   5.9192e+13   2.4798e-05
   556.20   5.9224e+13   2.4816e-05
   556.30   5.9256e+13   2.4834e-05
   556.40   5.9288e+13   2.4852e-05
   556.50   5.9319e+13   2.4870e-05
   556.60   5.9351e+13   2.4888e-05
   556.70   5.9383e+13   2.4907e-05
   556.80   5.9415e+13   2.4924e-05
   556.90   5.9446e+13   2.4942e-05
   557.00   5.9478e+13   2.4961e-05
   557.10   5.9510e+13   2.4979e-05
   557.20   5.9542e+13   2.4996e-05
   557.30   5.9574e+13   2.5015e-05
   557.40   5.9605e+13   2.5033e-05
   557.50   5.9637e+13   2.5051e-05
   557.60   5.9669e+13   2.5069e-05
   557.70   5.9701e+13   2.5087e-05
   557.80   5.9733e+13   2.5105e-05
   557.90   5.9765e+13   2.5123e-05
   558.00   5.9796e+13   2.5142e-05
   558.10   5.9828e+13   2.5160e-05
   558.20   5.9860e+13   2.5178e-05
   558.30   5.9892e+13   2.5196e-05
   558.40   5.9924e+13   2.5215e-05
   558.50   5.9956e+13   2.5232e-05
   558.60   5.9988e+13   2.5251e-05
   558.70   6.0020e+13   2.5269e-05
   558.80   6.0052e+13   2.5288e-05
   558.90   6.0083e+13   2.5305e-05
   559.00   6.0115e+13   2.5324e-05
   559.10   6.0147e+13   2.5343e-05
   559.20   6.0179e+13   2.5361e-05
   559.30   6.0211e+13   2.5379e-05
   559.40   6.0243e+13   2.5397e-05
   559.50   6.0275e+13   2.5416e-05
   559.60   6.0307e+13   2.5434e-05
   559.70   6.0339e+13   2.5452e-05
   559.80   6.0371e+13   2.5471e-05
   559.90   6.0403e+13   2.5490e-05
   560.00   6.0435e+13   2.5507e-05
   560.10   6.0467e+13   2.5526e-05
   560.20   6.0499e+13   2.5545e-05
   560.30   6.0531e+13   2.5562e-05
   560.40   6.0563e+13   2.5581e-05
   560.50   6.0595e+13   2.5600e-05
   560.60   6.0627e+13   2.5618e-05
   560.70   6.0659e+13   2.5636e-05
   560.80   6.0691e+13   2.5655e-05
   560.90   6.0723e+13   2.5674e-05
   561.00   6.0756e+13   2.5691e-05
   561.10   6.0788e+13   2.5710e-05
   561.20   6.0820e+13   2.5729e-05
   561.30   6.0852e+13   2.5748e-05
   561.40   6.0884e+13   2.5766e-05
   561.50   6.0916e+13   2.5784e-05
   561.60   6.0948e+13   2.5803e-05
   561.70   6.0980e+13   2.5822e-05
   561.80   6.1012e+13   2.5840e-05
   561.90   6.1045e+13   2.5859e-05
   562.00   6.1077e+13   2.5878e-05
   562.10   6.1109e+13   2.5896e-05
   562.20   6.1141e+13   2.5914e-05
   562.30   6.1173e+13   2.5933e-05
   562.40   6.1205e+13   2.5952e-05
   562.50   6.1238e+13   2.5970e-05
   562.60   6.1270e+13   2.5989e-05
   562.70   6.1302e+13   2.6008e-05
   562.80   6.1334e+13   2.6026e-05
   562.90   6.1366e+13   2.6045e-05
   563.00   6.1399e+13   2.6064e-05
   563.10   6.1431e+13   2.6083e-05
   563.20   6.1463e+13   2.6101e-05
   563.30   6.1495e+13   2.6120e-05
   563.40   6.1528e+13   2.6139e-05
   563.50   6.1560e+13   2.6157e-05
   563.60   6.1592e+13   2.6176e-05
   563.70   6.1625e+13   2.6195e-05
   563.80   6.1657e+13   2.6214e-05
   563.90   6.1689e+13   2.6232e-05
   564.00   6.1721e+13   2.6251e-05
   564.10   6.1754e+13   2.6270e-05
   564.20   6.1786e+13   2.6288e-05
   564.30   6.1818e+13   2.6308e-05
   564.40   6.1851e+13   2.6327e-05
   564.50   6.1883e+13   2.6346e-05
   564.60   6.1915e+13   2.6364e-05
   564.70   6.1948e+13   2.6383e-05
   564.80   6.1980e+13   2.6402e-05
   564.90   6.2012e+13   2.6421e-05
   565.00   6.2045e+13   2.6440e-05
   565.10   6.2077e+13   2.6459e-05
   565.20   6.2110e+13   2.6478e-05
   565.30   6.2142e+13   2.6496e-05
   565.40   6.2174e+13   2.6515e-05
   565.50   6.2207e+13   2.6535e-05
   565.60   6.2239e+13   2.6554e-05
   565.70   6.2272e+13   2.6572e-05
   565.80   6.2304e+13   2.6591e-05
   565.90   6.2336e+13   2.6611e-05
   566.00   6.2369e+13   2.6630e-05
   566.10   6.2401e+13   2.6648e-05
   566.20   6.2434e+13   2.6667e-05
   566.30   6.2466e+13   2.6687e-05
   566.40   6.2499e+13   2.6705e-05
   566.50   6.2531e+13   2.6724e-05
   566.60   6.2564e+13   2.6744e-05
   566.70   6.2596e+13   2.6763e-05
   566.80   6.2629e+13   2.6782e-05
   566.90   6.2661e+13   2.6801e-05
   567.00   6.2694e+13   2.6820e-05
   567.10   6.2726e+13   2.6840e-05
   567.20   6.2759e+13   2.6858e-05
   567.30   6.2791e+13   2.6877e-05
   567.40   6.2824e+13   2.6897e-05
   567.50   6.2857e+13   2.6916e-05
   567.60   6.2889e+13   2.6935e-05
   567.70   6.2922e+13   2.6954e-05
   567.80   6.2954e+13   2.6974e-05
   567.90   6.2987e+13   2.6992e-05
   568.00   6.3019e+13   2.7012e-05
   568.10   6.3052e+13   2.7031e-05
   568.20   6.3085e+13   2.7051e-05
   568.30   6.3117e+13   2.7069e-05
   568.40   6.3150e+13   2.7089e-05
   568.50   6.3182e+13   2.7108e-05
   568.60   6.3215e+13   2.7127e-05
   568.70   6.3248e+13   2.7146e-05
   568.80   6.3280e+13   2.7166e-05
   568.90   6.3313e+13   2.7186e-05
   569.00   6.3346e+13   2.7204e-05
   569.10   6.3378e+13   2.7224e-05
   569.20   6.3411e+13   2.7243e-05
   569.30   6.3444e+13   2.7263e-05
   569.40   6.3476e+13   2.7282e-05
   569.50   6.3509e+13   2.7301e-05
   569.60   6.3542e+13   2.7321e-05
   569.70   6.3575e+13   2.7341e-05
   569.80   6.3607e+13   2.7359e-05
   569.90   6.3640e+13   2.7379e-05
   570.00   6.3673e+13   2.7399e-05
   570.10   6.3706e+13   2.7417e-05
   570.20   6.3738e+13   2.7437e-05
   570.30   6.3771e+13   2.7457e-05
   570.40   6.3804e+13   2.7477e-05
   570.50   6.3837e+13   2.7495e-05
   570.60   6.3869e+13   2.7515e-05
   570.70   6.3902e+13   2.7535e-05
   570.80   6.3935e+13   2.7554e-05
   570.90   6.3968e+13   2.7573e-05
   571.00   6.4001e+13   2.7593e-05
   571.10   6.4033e+13   2.7613e-05
   571.20   6.4066e+13   2.7632e-05
   571.30   6.4099e+13   2.7652e-05
   571.40   6.4132e+13   2.7672e-05
   571.50   6.4165e+13   2.7691e-05
   571.60   6.4198e+13   2.7710e-05
   571.70   6.4230e+13   2.7730e-05
   571.80   6.4263e+13   2.7750e-05
   571.90   6.4296e+13   2.7770e-05
   572.00   6.4329e+13   2.7789e-05
   572.10   6.4362e+13   2.7809e-05
   572.20   6.4395e+13   2.7829e-05
   572.30   6.4428e+13   2.7848e-05
   572.40   6.4461e+13   2.7868e-05
   572.50   6.4494e+13   2.7888e-05
   572.60   6.4527e+13   2.7908e-05
   572.70   6.4559e+13   2.7927e-05
   572.80   6.4592e+13   2.7947e-05
   572.90   6.4625e+13   2.7967e-05
   573.00   6.4658e+13   2.7987e-05
   573.10   6.4691e+13   2.8006e-05
   573.20   6.4724e+13   2.8026e-05
   573.30   6.4757e+13   2.8046e-05
   573.40   6.4790e+13   2.8066e-05
   573.50   6.4823e+13   2.8085e-05
   573.60   6.4856e+13   2.8105e-05
   573.70   6.4889e+13   2.8125e-05
   573.80   6.4922e+13   2.8144e-05
   573.90   6.4955e+13   2.8164e-05
   574.00   6.4988e+13   2.8184e-05
   574.10   6.5021e+13   2.8204e-05
   574.20   6.5054e+13   2.8224e-05
   574.30   6.5087e+13   2.8244e-05
   574.40   6.5120e+13   2.8264e-05
   574.50   6.5153e+13   2.8284e-05
   574.60   6.5187e+13   2.8303e-05
   574.70   6.5220e+13   2.8323e-05
   574.80   6.5253e+13   2.8344e-05
   574.90   6.5286e+13   2.8364e-05
   575.00   6.5319e+13   2.8383e-05
   575.10   6.5352e+13   2.8403e-05
   575.20   6.5385e+13   2.8424e-05
   575.30   6.5418e+13   2.8443e-05
   575.40   6.5451e+13   2.8463e-05
   575.50   6.5485e+13   2.8483e-05
   575.60   6.5518e+13   2.8504e-05
   575.70   6.5551e+13   2.8523e-05
   575.80   6.5584e+13   2.8543e-05
   575.90   6.5617e+13   2.8564e-05
   576.00   6.5650e+13   2.8584e-05
   576.10   6.5683e+13   2.8603e-05
   576.20   6.5717e+13   2.8624e-05
   576.30   6.5750e+13   2.8644e-05
   576.40   6.5783e+13   2.8664e-05
   576.50   6.5816e+13   2.8684e-05
   576.60   6.5849e+13   2.8704e-05
   576.70   6.5883e+13   2.8725e-05
   576.80   6.5916e+13   2.8745e-05
   576.90   6.5949e+13   2.8764e-05
   577.00   6.5982e+13   2.8785e-05
   577.10   6.6016e+13   2.8805e-05
   577.20   6.6049e+13   2.8826e-05
   577.30   6.6082e+13   2.8845e-05
   577.40   6.6115e+13   2.8866e-05
   577.50   6.6149e+13   2.8886e-05
   577.60   6.6182e+13   2.8906e-05
   577.70   6.6215e+13   2.8926e-05
   577.80   6.6249e+13   2.8947e-05
   577.90   6.6282e+13   2.8967e-05
   578.00   6.6315e+13   2.8987e-05
   578.10   6.6349e+13   2.9008e-05
   578.20   6.6382e+13   2.9028e-05
   578.30   6.6415e+13   2.9049e-05
   578.40   6.6449e+13   2.9068e-05
   578.50   6.6482e+13   2.9089e-05
   578.60   6.6515e+13   2.9110e-05
   578.70   6.6549e+13   2.9129e-05
   578.80   6.6582e+13   2.9150e-05
   578.90   6.6615e+13   2.9170e-05
   579.00   6.6649e+13   2.9191e-05
   579.10   6.6682e+13   2.9211e-05
   579.20   6.6716e+13   2.9231e-05
   579.30   6.6749e+13   2.9252e-05
   579.40   6.6782e+13   2.9273e-05
   579.50   6.6816e+13   2.9293e-05
   579.60   6.6849e+13   2.9313e-05
   579.70   6.6883e+13   2.9334e-05
   579.80   6.6916e+13   2.9355e-05
   579.90   6.6950e+13   2.9375e-05
   580.00   6.6983e+13   2.9395e-05
   580.10   6.7016e+13   2.9416e-05
   580.20   6.7050e+13   2.9437e-05
   580.30   6.7083e+13   2.9457e-05
   580.40   6.7117e+13   2.9477e-05
   580.50   6.7150e+13   2.9498e-05
   580.60   6.7184e+13   2.9519e-05
   580.70   6.7217e+13   2.9539e-05
   580.80   6.7251e+13   2.9560e-05
   580.90   6.7284e+13   2.9581e-05
   581.00   6.7318e+13   2.9602e-05
   581.10   6.7351e+13   2.9621e-05
   581.20   6.7385e+13   2.9642e-05
   581.30   6.7419e+13   2.9663e-05
   581.40   6.7452e+13   2.9683e-05
   581.50   6.7486e+13   2.9704e-05
   581.60   6.7519e+13   2.9725e-05
   581.70   6.7553e+13   2.9746e-05
   581.80   6.7586e+13   2.9767e-05
   581.90   6.7620e+13   2.9787e-05
   582.00   6.7654e+13   2.9808e-05
   582.10   6.7687e+13   2.9829e-05
   582.20   6.7721e+13   2.9850e-05
   582.30   6.7754e+13   2.9870e-05
   582.40   6.7788e+13   2.9891e-05
   582.50   6.7822e+13   2.9912e-05
   582.60   6.7855e+13   2.9932e-05
   582.70   6.7889e+13   2.9953e-05
   582.80   6.7923e+13   2.9974e-05
   582.90   6.7956e+13   2.9995e-05
   583.00   6.7990e+13   3.0015e-05
   583.10   6.8024e+13   3.0036e-05
   583.20   6.8057e+13   3.0058e-05
   583.30   6.8091e+13   3.0079e-05
   583.40   6.8125e+13   3.0099e-05
   583.50   6.8158e+13   3.0120e-05
   583.60   6.8192e+13   3.0141e-05
   583.70   6.8226e+13   3.0162e-05
   583.80   6.8260e+13   3.0183e-05
   583.90   6.8293e+13   3.0204e-05
   584.00   6.8327e+13   3.0225e-05
   584.10   6.8361e+13   3.0246e-05
   584.20   6.8395e+13   3.0266e-05
   584.30   6.8428e+13   3.0288e-05
   584.40   6.8462e+13   3.0309e-05
   584.50   6.8496e+13   3.0330e-05
   584.60   6.8530e+13   3.0350e-05
   584.70   6.8563e+13   3.0372e-05
   584.80   6.8597e+13   3.0393e-05
   584.90   6.8631e+13   3.0413e-05
   585.00   6.8665e+13   3.0435e-05
   585.10   6.8699e+13   3.0456e-05
   585.20   6.8733e+13   3.0477e-05
   585.30   6.8766e+13   3.0498e-05
   585.40   6.8800e+13   3.0519e-05
   585.50   6.8834e+13   3.0540e-05
   585.60   6.8868e+13   3.0562e-05
   585.70   6.8902e+13   3.0583e-05
   585.80   6.8936e+13   3.0604e-05
   585.90   6.8969e+13   3.0625e-05
   586.00   6.9003e+13   3.0646e-05
   586.10   6.9037e+13   3.0668e-05
   586.20   6.9071e+13   3.0688e-05
   586.30   6.9105e+13   3.0710e-05
   586.40   6.9139e+13   3.0731e-05
   586.50   6.9173e+13   3.0753e-05
   586.60   6.9207e+13   3.0773e-05
   586.70   6.9241e+13   3.0795e-05
   586.80   6.9275e+13   3.0816e-05
   586.90   6.9309e+13   3.0837e-05
   587.00   6.9343e+13   3.0858e-05
   587.10   6.9377e+13   3.0880e-05
   587.20   6.9410e+13   3.0901e-05
   587.30   6.9444e+13   3.0922e-05
   587.40   6.9478e+13   3.0944e-05
   587.50   6.9512e+13   3.0965e-05
   587.60   6.9546e+13   3.0987e-05
   587.70   6.9580e+13   3.1007e-05
   587.80   6.9614e+13   3.1029e-05
   587.90   6.9648e+13   3.1051e-05
   588.00   6.9682e+13   3.1072e-05
   588.10   6.9716e+13   3.1093e-05
   588.20   6.9751e+13   3.1115e-05
   588.30   6.9785e+13   3.1136e-05
   588.40   6.9819e+13   3.1158e-05
   588.50   6.9853e+13   3.1179e-05
   588.60   6.9887e+13   3.1200e-05
   588.70   6.9921e+13   3.1222e-05
   588.80   6.9955e+13   3.1244e-05
   588.90   6.9989e+13   3.1265e-05
   589.00   7.0023e+13   3.1286e-05
   589.10   7.0057e+13   3.1308e-05
   589.20   7.0091e+13   3.1330e-05
   589.30   7.0125e+13   3.1351e-05
   589.40   7.0159e+13   3.1373e-05
   589.50   7.0194e+13   3.1394e-05
   589.60   7.0228e+13   3.1416e-05
   589.70   7.0262e+13   3.1437e-05
   589.80   7.0296e+13   3.1459e-05
   589.90   7.0330e+13   3.1481e-05
   590.00   7.0364e+13   3.1503e-05
   590.10   7.0399e+13   3.1523e-05
   590.20   7.0433e+13   3.1545e-05
   590.30   7.0467e+13   3.1567e-05
   590.40   7.0501e+13   3.1589e-05
   590.50   7.0535e+13   3.1610e-05
   590.60   7.0569e+13   3.1632e-05
   590.70   7.0604e+13   3.1654e-05
   590.80   7.0638e+13   3.1676e-05
   590.90   7.0672e+13   3.1697e-05
   591.00   7.0706e+13   3.1719e-05
   591.10   7.0741e+13   3.1741e-05
   591.20   7.0775e+13   3.1763e-05
   591.30   7.0809e+13   3.1784e-05
   591.40   7.0843e+13   3.1806e-05
   591.50   7.0878e+13   3.1828e-05
   591.60   7.0912e+13   3.1850e-05
   591.70   7.0946e+13   3.1871e-05
   591.80   7.0980e+13   3.1893e-05
   591.90   7.1015e+13   3.1915e-05
   592.00   7.1049e+13   3.1937e-05
   592.10   7.1083e+13   3.1959e-05
   592.20   7.1118e+13   3.1981e-05
   592.30   7.1152e+13   3.2003e-05
   592.40   7.1186e+13   3.2025e-05
   592.50   7.1221e+13   3.2046e-05
   592.60   7.1255e+13   3.2068e-05
   592.70   7.1289e+13   3.2090e-05
   592.80   7.1324e+13   3.2113e-05
   592.90   7.1358e+13   3.2134e-05
   593.00   7.1392e+13   3.2156e-05
   593.10   7.1427e+13   3.2178e-05
   593.20   7.1461e+13   3.2201e-05
   593.30   7.1496e+13   3.2222e-05
   593.40   7.1530e+13   3.2244e-05
   593.50   7.1564e+13   3.2266e-05
   593.60   7.1599e+13   3.2289e-05
   593.70   7.1633e+13   3.2311e-05
   593.80   7.1668e+13   3.2332e-05
   593.90   7.1702e+13   3.2355e-05
   594.00   7.1737e+13   3.2377e-05
   594.10   7.1771e+13   3.2399e-05
   594.20   7.1805e+13   3.2421e-05
   594.30   7.1840e+13   3.2443e-05
   594.40   7.1874e+13   3.2465e-05
   594.50   7.1909e+13   3.2488e-05
   594.60   7.1943e+13   3.2509e-05
   594.70   7.1978e+13   3.2531e-05
   594.80   7.2012e+13   3.2554e-05
   594.90   7.2047e+13   3.2576e-05
   595.00   7.2081e+13   3.2598e-05
   595.10   7.2116e+13   3.2620e-05
   595.20   7.2150e+13   3.2643e-05
   595.30   7.2185e+13   3.2664e-05
   595.40   7.2219e+13   3.2687e-05
   595.50   7.2254e+13   3.2709e-05
   595.60   7.2288e+13   3.2732e-05
   595.70   7.2323e+13   3.2754e-05
   595.80   7.2358e+13   3.2776e-05
   595.90   7.2392e+13   3.2798e-05
   596.00   7.2427e+13   3.2821e-05
   596.10   7.2461e+13   3.2843e-05
   596.20   7.2496e+13   3.2865e-05
   596.30   7.2531e+13   3.2888e-05
   596.40   7.2565e+13   3.2910e-05
   596.50   7.2600e+13   3.2933e-05
   596.60   7.2634e+13   3.2954e-05
   596.70   7.2669e+13   3.2977e-05
   596.80   7.2704e+13   3.3000e-05
   596.90   7.2738e+13   3.3022e-05
   597.00   7.2773e+13   3.3044e-05
   597.10   7.2808e+13   3.3067e-05
   597.20   7.2842e+13   3.3089e-05
   597.30   7.2877e+13   3.3112e-05
   597.40   7.2912e+13   3.3134e-05
   597.50   7.2946e+13   3.3156e-05
   597.60   7.2981e+13   3.3179e-05
   597.70   7.3016e+13   3.3202e-05
   597.80   7.3050e+13   3.3224e-05
   597.90   7.3085e+13   3.3247e-05
   598.00   7.3120e+13   3.3269e-05
   598.10   7.3154e+13   3.3292e-05
   598.20   7.3189e+13   3.3315e-05
   598.30   7.3224e+13   3.3337e-05
   598.40   7.3259e+13   3.3360e-05
   598.50   7.3293e+13   3.3382e-05
   598.60   7.3328e+13   3.3405e-05
   598.70   7.3363e+13   3.3427e-05
   598.80   7.3398e+13   3.3450e-05
   598.90   7.3432e+13   3.3473e-05
   599.00   7.3467e+13   3.3495e-05
   599.10   7.3502e+13   3.3518e-05
   599.20   7.3537e+13   3.3541e-05
   599.30   7.3572e+13   3.3564e-05
   599.40   7.3606e+13   3.3587e-05
   599.50   7.3641e+13   3.3608e-05
   599.60   7.3676e+13   3.3631e-05
   599.70   7.3711e+13   3.3654e-05
   599.80   7.3746e+13   3.3677e-05
   599.90   7.3781e+13   3.3699e-05
   600.00   7.3815e+13   3.3722e-05
   600.10   7.3850e+13   3.3745e-05
   600.20   7.3885e+13   3.3769e-05
   600.30   7.3920e+13   3.3791e-05
   600.40   7.3955e+13   3.3814e-05
   600.50   7.3990e+13   3.3837e-05
   600.60   7.4025e+13   3.3860e-05
   600.70   7.4060e+13   3.3882e-05
   600.80   7.4095e+13   3.3905e-05
   600.90   7.4129e+13   3.3928e-05
   601.00   7.4164e+13   3.3951e-05
   601.10   7.4199e+13   3.3974e-05
   601.20   7.4234e+13   3.3997e-05
   601.30   7.4269e+13   3.4020e-05
   601.40   7.4304e+13   3.4043e-05
   601.50   7.4339e+13   3.4066e-05
   601.60   7.4374e+13   3.4088e-05
   601.70   7.4409e+13   3.4112e-05
   601.80   7.4444e+13   3.4135e-05
   601.90   7.4479e+13   3.4158e-05
   602.00   7.4514e+13   3.4180e-05
   602.10   7.4549e+13   3.4204e-05
   602.20   7.4584e+13   3.4227e-05
   602.30   7.4619e+13   3.4250e-05
   602.40   7.4654e+13   3.4272e-05
   602.50   7.4689e+13   3.4296e-05
   602.60   7.4724e+13   3.4319e-05
   602.70   7.4759e+13   3.4342e-05
   602.80   7.4794e+13   3.4365e-05
   602.90   7.4829e+13   3.4388e-05
   603.00   7.4864e+13   3.4411e-05
   603.10   7.4899e+13   3.4435e-05
   603.20   7.4934e+13   3.4458e-05
   603.30   7.4969e+13   3.4481e-05
   603.40   7.5004e+13   3.4504e-05
   603.50   7.5040e+13   3.4527e-05
   603.60   7.5075e+13   3.4551e-05
   603.70   7.5110e+13   3.4573e-05
   603.80   7.5145e+13   3.4597e-05
   603.90   7.5180e+13   3.4620e-05
   604.00   7.5215e+13   3.4644e-05
   604.10   7.5250e+13   3.4666e-05
   604.20   7.5285e+13   3.4690e-05
   604.30   7.5321e+13   3.4713e-05
   604.40   7.5356e+13   3.4737e-05
   604.50   7.5391e+13   3.4759e-05
   604.60   7.5426e+13   3.4783e-05
   604.70   7.5461e+13   3.4806e-05
   604.80   7.5496e+13   3.4830e-05
   604.90   7.5532e+13   3.4853e-05
   605.00   7.5567e+13   3.4876e-05
   605.10   7.5602e+13   3.4900e-05
   605.20   7.5637e+13   3.4923e-05
   605.30   7.5672e+13   3.4947e-05
   605.40   7.5708e+13   3.4970e-05
   605.50   7.5743e+13   3.4993e-05
   605.60   7.5778e+13   3.5017e-05
   605.70   7.5813e+13   3.5041e-05
   605.80   7.5849e+13   3.5064e-05
   605.90   7.5884e+13   3.5087e-05
   606.00   7.5919e+13   3.5111e-05
   606.10   7.5954e+13   3.5135e-05
   606.20   7.5990e+13   3.5157e-05
   606.30   7.6025e+13   3.5181e-05
   606.40   7.6060e+13   3.5205e-05
   606.50   7.6095e+13   3.5229e-05
   606.60   7.6131e+13   3.5252e-05
   606.70   7.6166e+13   3.5275e-05
   606.80   7.6201e+13   3.5299e-05
   606.90   7.6237e+13   3.5323e-05
   607.00   7.6272e+13   3.5347e-05
   607.10   7.6307e+13   3.5370e-05
   607.20   7.6343e+13   3.5394e-05
   607.30   7.6378e+13   3.5417e-05
   607.40   7.6413e+13   3.5441e-05
   607.50   7.6449e+13   3.5464e-05
   607.60   7.6484e+13   3.5488e-05
   607.70   7.6519e+13   3.5512e-05
   607.80   7.6555e+13   3.5536e-05
   607.90   7.6590e+13   3.5559e-05
   608.00   7.6626e+13   3.5583e-05
   608.10   7.6661e+13   3.5607e-05
   608.20   7.6696e+13   3.5631e-05
   608.30   7.6732e+13   3.5655e-05
   608.40   7.6767e+13   3.5678e-05
   608.50   7.6803e+13   3.5702e-05
   608.60   7.6838e+13   3.5726e-05
   608.70   7.6874e+13   3.5750e-05
   608.80   7.6909e+13   3.5773e-05
   608.90   7.6944e+13   3.5797e-05
   609.00   7.6980e+13   3.5821e-05
   609.10   7.7015e+13   3.5845e-05
   609.20   7.7051e+13   3.5868e-05
   609.30   7.7086e+13   3.5892e-05
   609.40   7.7122e+13   3.5917e-05
   609.50   7.7157e+13   3.5941e-05
   609.60   7.7193e+13   3.5964e-05
   609.70   7.7228e+13   3.5988e-05
   609.80   7.7264e+13   3.6012e-05
   609.90   7.7299e+13   3.6036e-05
   610.00   7.7335e+13   3.6060e-05
   610.10   7.7370e+13   3.6084e-05
   610.20   7.7406e+13   3.6108e-05
   610.30   7.7442e+13   3.6132e-05
   610.40   7.7477e+13   3.6157e-05
   610.50   7.7513e+13   3.6180e-05
   610.60   7.7548e+13   3.6204e-05
   610.70   7.7584e+13   3.6228e-05
   610.80   7.7619e+13   3.6253e-05
   610.90   7.7655e+13   3.6276e-05
   611.00   7.7691e+13   3.6300e-05
   611.10   7.7726e+13   3.6325e-05
   611.20   7.7762e+13   3.6349e-05
   611.30   7.7797e+13   3.6373e-05
   611.40   7.7833e+13   3.6397e-05
   611.50   7.7869e+13   3.6421e-05
   611.60   7.7904e+13   3.6445e-05
   611.70   7.7940e+13   3.6470e-05
   611.80   7.7976e+13   3.6493e-05
   611.90   7.8011e+13   3.6518e-05
   612.00   7.8047e+13   3.6542e-05
   612.10   7.8083e+13   3.6567e-05
   612.20   7.8118e+13   3.6590e-05
   612.30   7.8154e+13   3.6615e-05
   612.40   7.8190e+13   3.6639e-05
   612.50   7.8225e+13   3.6664e-05
   612.60   7.8261e+13   3.6688e-05
   612.70   7.8297e+13   3.6712e-05
   612.80   7.8332e+13   3.6736e-05
   612.90   7.8368e+13   3.6761e-05
   613.00   7.8404e+13   3.6785e-05
   613.10   7.8440e+13   3.6809e-05
   613.20   7.8475e+13   3.6833e-05
   613.30   7.8511e+13   3.6858e-05
   613.40   7.8547e+13   3.6883e-05
   613.50   7.8583e+13   3.6906e-05
   613.60   7.8618e+13   3.6931e-05
   613.70   7.8654e+13   3.6955e-05
   613.80   7.8690e+13   3.6980e-05
   613.90   7.8726e+13   3.7005e-05
   614.00   7.8762e+13   3.7029e-05
   614.10   7.8797e+13   3.7053e-05
   614.20   7.8833e+13   3.7078e-05
   614.30   7.8869e+13   3.7103e-05
   614.40   7.8905e+13   3.7126e-05
   614.50   7.8941e+13   3.7151e-05
   614.60   7.8976e+13   3.7176e-05
   614.70   7.9012e+13   3.7201e-05
   614.80   7.9048e+13   3.7224e-05
   614.90   7.9084e+13   3.7249e-05
   615.00   7.9120e+13   3.7274e-05
   615.10   7.9156e+13   3.7299e-05
   615.20   7.9192e+13   3.7324e-05
   615.30   7.9227e+13   3.7348e-05
   615.40   7.9263e+13   3.7372e-05
   615.50   7.9299e+13   3.7397e-05
   615.60   7.9335e+13   3.7422e-05
   615.70   7.9371e+13   3.7447e-05
   615.80   7.9407e+13   3.7471e-05
   615.90   7.9443e+13   3.7496e-05
   616.00   7.9479e+13   3.7521e-05
   616.10   7.9515e+13   3.7546e-05
   616.20   7.9551e+13   3.7570e-05
   616.30   7.9587e+13   3.7595e-05
   616.40   7.9623e+13   3.7620e-05
   616.50   7.9659e+13   3.7645e-05
   616.60   7.9695e+13   3.7669e-05
   616.70   7.9731e+13   3.7694e-05
   616.80   7.9767e+13   3.7719e-05
   616.90   7.9803e+13   3.7744e-05
   617.00   7.9838e+13   3.7769e-05
   617.10   7.9874e+13   3.7793e-05
   617.20   7.9911e+13   3.7818e-05
   617.30   7.9947e+13   3.7843e-05
   617.40   7.9983e+13   3.7868e-05
   617.50   8.0019e+13   3.7892e-05
   617.60   8.0055e+13   3.7917e-05
   617.70   8.0091e+13   3.7942e-05
   617.80   8.0127e+13   3.7968e-05
   617.90   8.0163e+13   3.7992e-05
   618.00   8.0199e+13   3.8017e-05
   618.10   8.0235e+13   3.8042e-05
   618.20   8.0271e+13   3.8067e-05
   618.30   8.0307e+13   3.8092e-05
   618.40   8.0343e+13   3.8117e-05
   618.50   8.0379e+13   3.8142e-05
   618.60   8.0415e+13   3.8167e-05
   618.70   8.0451e+13   3.8192e-05
   618.80   8.0488e+13   3.8217e-05
   618.90   8.0524e+13   3.8242e-05
   619.00   8.0560e+13   3.8267e-05
   619.10   8.0596e+13   3.8293e-05
   619.20   8.0632e+13   3.8318e-05
   619.30   8.0668e+13   3.8342e-05
   619.40   8.0704e+13   3.8368e-05
   619.50   8.0740e+13   3.8393e-05
   619.60   8.0777e+13   3.8418e-05
   619.70   8.0813e+13   3.8443e-05
   619.80   8.0849e+13   3.8468e-05
   619.90   8.0885e+13   3.8494e-05
   620.00   8.0921e+13   3.8519e-05
   620.10   8.0958e+13   3.8544e-05
   620.20   8.0994e+13   3.8569e-05
   620.30   8.1030e+13   3.8594e-05
   620.40   8.1066e+13   3.8620e-05
   620.50   8.1102e+13   3.8645e-05
   620.60   8.1139e+13   3.8671e-05
   620.70   8.1175e+13   3.8695e-05
   620.80   8.1211e+13   3.8721e-05
   620.90   8.1247e+13   3.8746e-05
   621.00   8.1284e+13   3.8772e-05
   621.10   8.1320e+13   3.8796e-05
   621.20   8.1356e+13   3.8822e-05
   621.30   8.1392e+13   3.8848e-05
   621.40   8.1429e+13   3.8873e-05
   621.50   8.1465e+13   3.8899e-05
   621.60   8.1501e+13   3.8923e-05
   621.70   8.1538e+13   3.8949e-05
   621.80   8.1574e+13   3.8975e-05
   621.90   8.1610e+13   3.9000e-05
   622.00   8.1647e+13   3.9025e-05
   622.10   8.1683e+13   3.9051e-05
   622.20   8.1719e+13   3.9076e-05
   622.30   8.1756e+13   3.9102e-05
   622.40   8.1792e+13   3.9128e-05
   622.50   8.1828e+13   3.9153e-05
   622.60   8.1865e+13   3.9178e-05
   622.70   8.1901e+13   3.9204e-05
   622.80   8.1937e+13   3.9230e-05
   622.90   8.1974e+13   3.9255e-05
   623.00   8.2010e+13   3.9280e-05
   623.10   8.2047e+13   3.9306e-05
   623.20   8.2083e+13   3.9332e-05
   623.30   8.2119e+13   3.9358e-05
   623.40   8.2156e+13   3.9383e-05
   623.50   8.2192e+13   3.9409e-05
   623.60   8.2229e+13   3.9434e-05
   623.70   8.2265e+13   3.9460e-05
   623.80   8.2302e+13   3.9485e-05
   623.90   8.2338e+13   3.9511e-05
   624.00   8.2374e+13   3.9537e-05
   624.10   8.2411e+13   3.9563e-05
   624.20   8.2447e+13   3.9589e-05
   624.30   8.2484e+13   3.9614e-05
   624.40   8.2520e+13   3.9640e-05
   624.50   8.2557e+13   3.9666e-05
   624.60   8.2593e+13   3.9692e-05
   624.70   8.2630e+13   3.9717e-05
   624.80   8.2666e+13   3.9743e-05
   624.90   8.2703e+13   3.9769e-05
   625.00   8.2739e+13   3.9795e-05
   625.10   8.2776e+13   3.9821e-05
   625.20   8.2812e+13   3.9846e-05
   625.30   8.2849e+13   3.9872e-05
   625.40   8.2885e+13   3.9898e-05
   625.50   8.2922e+13   3.9924e-05
   625.60   8.2959e+13   3.9950e-05
   625.70   8.2995e+13   3.9976e-05
   625.80   8.3032e+13   4.0002e-05
   625.90   8.3068e+13   4.0028e-05
   626.00   8.3105e+13   4.0054e-05
   626.10   8.3141e+13   4.0079e-05
   626.20   8.3178e+13   4.0106e-05
   626.30   8.3215e+13   4.0132e-05
   626.40   8.3251e+13   4.0158e-05
   626.50   8.3288e+13   4.0183e-05
   626.60   8.3324e+13   4.0209e-05
   626.70   8.3361e+13   4.0236e-05
   626.80   8.3398e+13   4.0262e-05
   626.90   8.3434e+13   4.0288e-05
   627.00   8.3471e+13   4.0314e-05
   627.10   8.3508e+13   4.0340e-05
   627.20   8.3544e+13   4.0366e-05
   627.30   8.3581e+13   4.0393e-05
   627.40   8.3618e+13   4.0419e-05
   627.50   8.3654e+13   4.0444e-05
   627.60   8.3691e+13   4.0471e-05
   627.70   8.3728e+13   4.0497e-05
   627.80   8.3764e+13   4.0523e-05
   627.90   8.3801e+13   4.0550e-05
   628.00   8.3838e+13   4.0575e-05
   628.10   8.3875e+13   4.0602e-05
   628.20   8.3911e+13   4.0628e-05
   628.30   8.3948e+13   4.0655e-05
   628.40   8.3985e+13   4.0680e-05
   628.50   8.4022e+13   4.0707e-05
   628.60   8.4058e+13   4.0733e-05
   628.70   8.4095e+13   4.0760e-05
   628.80   8.4132e+13   4.0786e-05
   628.90   8.4169e+13   4.0812e-05
   629.00   8.4205e+13   4.0838e-05
   629.10   8.4242e+13   4.0865e-05
   629.20   8.4279e+13   4.0891e-05
   629.30   8.4316e+13   4.0918e-05
   629.40   8.4353e+13   4.0944e-05
   629.50   8.4389e+13   4.0970e-05
   629.60   8.4426e+13   4.0997e-05
   629.70   8.4463e+13   4.1024e-05
   629.80   8.4500e+13   4.1049e-05
   629.90   8.4537e+13   4.1076e-05
   630.00   8.4573e+13   4.1103e-05
   630.10   8.4610e+13   4.1129e-05
   630.20   8.4647e+13   4.1155e-05
   630.30   8.4684e+13   4.1182e-05
   630.40   8.4721e+13   4.1208e-05
   630.50   8.4758e+13   4.1235e-05
   630.60   8.4795e+13   4.1262e-05
   630.70   8.4832e+13   4.1289e-05
   630.80   8.4868e+13   4.1314e-05
   630.90   8.4905e+13   4.1341e-05
   631.00   8.4942e+13   4.1368e-05
   631.10   8.4979e+13   4.1395e-05
   631.20   8.5016e+13   4.1421e-05
   631.30   8.5053e+13   4.1448e-05
   631.40   8.5090e+13   4.1474e-05
   631.50   8.5127e+13   4.1501e-05
   631.60   8.5164e+13   4.1528e-05
   631.70   8.5201e+13   4.1554e-05
   631.80   8.5238e+13   4.1581e-05
   631.90   8.5275e+13   4.1608e-05
   632.00   8.5312e+13   4.1635e-05
   632.10   8.5349e+13   4.1662e-05
   632.20   8.5386e+13   4.1688e-05
   632.30   8.5423e+13   4.1715e-05
   632.40   8.5460e+13   4.1742e-05
   632.50   8.5497e+13   4.1769e-05
   632.60   8.5534e+13   4.1795e-05
   632.70   8.5571e+13   4.1822e-05
   632.80   8.5608e+13   4.1849e-05
   632.90   8.5645e+13   4.1876e-05
   633.00   8.5682e+13   4.1903e-05
   633.10   8.5719e+13   4.1929e-05
   633.20   8.5756e+13   4.1956e-05
   633.30   8.5793e+13   4.1983e-05
   633.40   8.5830e+13   4.2010e-05
   633.50   8.5867e+13   4.2038e-05
   633.60   8.5904e+13   4.2064e-05
   633.70   8.5941e+13   4.2091e-05
   633.80   8.5978e+13   4.2118e-05
   633.90   8.6015e+13   4.2145e-05
   634.00   8.6052e+13   4.2172e-05
   634.10   8.6090e+13   4.2199e-05
   634.20   8.6127e+13   4.2226e-05
   634.30   8.6164e+13   4.2253e-05
   634.40   8.6201e+13   4.2280e-05
   634.50   8.6238e+13   4.2307e-05
   634.60   8.6275e+13   4.2334e-05
   634.70   8.6312e+13   4.2361e-05
   634.80   8.6349e+13   4.2389e-05
   634.90   8.6387e+13   4.2416e-05
   635.00   8.6424e+13   4.2442e-05
   635.10   8.6461e+13   4.2470e-05
   635.20   8.6498e+13   4.2497e-05
   635.30   8.6535e+13   4.2524e-05
   635.40   8.6572e+13   4.2552e-05
   635.50   8.6610e+13   4.2578e-05
   635.60   8.6647e+13   4.2605e-05
   635.70   8.6684e+13   4.2633e-05
   635.80   8.6721e+13   4.2660e-05
   635.90   8.6758e+13   4.2688e-05
   636.00   8.6796e+13   4.2714e-05
   636.10   8.6833e+13   4.2742e-05
   636.20   8.6870e+13   4.2769e-05
   636.30   8.6907e+13   4.2797e-05
   636.40   8.6945e+13   4.2823e-05
   636.50   8.6982e+13   4.2851e-05
   636.60   8.7019e+13   4.2878e-05
   636.70   8.7056e+13   4.2906e-05
   636.80   8.7094e+13   4.2933e-05
   636.90   8.7131e+13   4.2960e-05
   637.00   8.7168e+13   4.2988e-05
   637.10   8.7206e+13   4.3015e-05
   637.20   8.7243e+13   4.3043e-05
   637.30   8.7280e+13   4.3069e-05
   637.40   8.7318e+13   4.3097e-05
   637.50   8.7355e+13   4.3125e-05
   637.60   8.7392e+13   4.3152e-05
   637.70   8.7429e+13   4.3180e-05
   637.80   8.7467e+13   4.3208e-05
   637.90   8.7504e+13   4.3234e-05
   638.00   8.7542e+13   4.3262e-05
   638.10   8.7579e+13   4.3290e-05
   638.20   8.7616e+13   4.3318e-05
   638.30   8.7654e+13   4.3344e-05
   638.40   8.7691e+13   4.3372e-05
   638.50   8.7728e+13   4.3400e-05
   638.60   8.7766e+13   4.3428e-05
   638.70   8.7803e+13   4.3456e-05
   638.80   8.7841e+13   4.3482e-05
   638.90   8.7878e+13   4.3510e-05
   639.00   8.7915e+13   4.3538e-05
   639.10   8.7953e+13   4.3566e-05
   639.20   8.7990e+13   4.3594e-05
   639.30   8.8028e+13   4.3621e-05
   639.40   8.8065e+13   4.3649e-05
   639.50   8.8103e+13   4.3677e-05
   639.60   8.8140e+13   4.3705e-05
   639.70   8.8177e+13   4.3733e-05
   639.80   8.8215e+13   4.3759e-05
   639.90   8.8252e+13   4.3787e-05
   640.00   8.8290e+13   4.3815e-05
   640.10   8.8327e+13   4.3843e-05
   640.20   8.8365e+13   4.3870e-05
   640.30   8.8402e+13   4.3898e-05
   640.40   8.8440e+13   4.3927e-05
   640.50   8.8477e+13   4.3955e-05
   640.60   8.8515e+13   4.3983e-05
   640.70   8.8552e+13   4.4010e-05
   640.80   8.8590e+13   4.4038e-05
   640.90   8.8627e+13   4.4066e-05
   641.00   8.8665e+13   4.4094e-05
   641.10   8.8703e+13   4.4122e-05
   641.20   8.8740e+13   4.4150e-05
   641.30   8.8778e+13   4.4177e-05
   641.40   8.8815e+13   4.4206e-05
   641.50   8.8853e+13   4.4234e-05
   641.60   8.8890e+13   4.4262e-05
   641.70   8.8928e+13   4.4289e-05
   641.80   8.8966e+13   4.4317e-05
   641.90   8.9003e+13   4.4346e-05
   642.00   8.9041e+13   4.4374e-05
   642.10   8.9078e+13   4.4402e-05
   642.20   8.9116e+13   4.4430e-05
   642.30   8.9154e+13   4.4458e-05
   642.40   8.9191e+13   4.4486e-05
   642.50   8.9229e+13   4.4514e-05
   642.60   8.9267e+13   4.4543e-05
   642.70   8.9304e+13   4.4570e-05
   642.80   8.9342e+13   4.4598e-05
   642.90   8.9379e+13   4.4627e-05
   643.00   8.9417e+13   4.4655e-05
   643.10   8.9455e+13   4.4684e-05
   643.20   8.9492e+13   4.4711e-05
   643.30   8.9530e+13   4.4739e-05
   643.40   8.9568e+13   4.4768e-05
   643.50   8.9606e+13   4.4796e-05
   643.60   8.9643e+13   4.4824e-05
   643.70   8.9681e+13   4.4852e-05
   643.80   8.9719e+13   4.4881e-05
   643.90   8.9756e+13   4.4909e-05
   644.00   8.9794e+13   4.4938e-05
   644.10   8.9832e+13   4.4966e-05
   644.20   8.9870e+13   4.4994e-05
   644.30   8.9907e+13   4.5022e-05
   644.40   8.9945e+13   4.5051e-05
   644.50   8.9983e+13   4.5080e-05
   644.60   9.0021e+13   4.5108e-05
   644.70   9.0058e+13   4.5136e-05
   644.80   9.0096e+13   4.5164e-05
   644.90   9.0134e+13   4.5193e-05
   645.00   9.0172e+13   4.5222e-05
   645.10   9.0210e+13   4.5249e-05
   645.20   9.0247e+13   4.5278e-05
   645.30   9.0285e+13   4.5307e-05
   645.40   9.0323e+13   4.5336e-05
   645.50   9.0361e+13   4.5364e-05
   645.60   9.0399e+13   4.5393e-05
   645.70   9.0436e+13   4.5421e-05
   645.80   9.0474e+13   4.5450e-05
   645.90   9.0512e+13   4.5478e-05
   646.00   9.0550e+13   4.5507e-05
   646.10   9.0588e+13   4.5535e-05
   646.20   9.0626e+13   4.5564e-05
   646.30   9.0664e+13   4.5593e-05
   646.40   9.0702e+13   4.5621e-05
   646.50   9.0739e+13   4.5650e-05
   646.60   9.0777e+13   4.5678e-05
   646.70   9.0815e+13   4.5707e-05
   646.80   9.0853e+13   4.5736e-05
   646.90   9.0891e+13   4.5765e-05
   647.00   9.0929e+13   4.5794e-05
   647.10   9.0967e+13   4.5823e-05
   647.20   9.1005e+13   4.5851e-05
   647.30   9.1043e+13   4.5880e-05
   647.40   9.1081e+13   4.5909e-05
   647.50   9.1119e+13   4.5938e-05
   647.60   9.1157e+13   4.5967e-05
   647.70   9.1194e+13   4.5995e-05
   647.80   9.1232e+13   4.6024e-05
   647.90   9.1270e+13   4.6053e-05
   648.00   9.1308e+13   4.6082e-05
   648.10   9.1346e+13   4.6110e-05
   648.20   9.1384e+13   4.6139e-05
   648.30   9.1422e+13   4.6168e-05
   648.40   9.1460e+13   4.6197e-05
   648.50   9.1498e+13   4.6226e-05
   648.60   9.1536e+13   4.6255e-05
   648.70   9.1574e+13   4.6284e-05
   648.80   9.1612e+13   4.6313e-05
   648.90   9.1650e+13   4.6342e-05
   649.00   9.1689e+13   4.6371e-05
   649.10   9.1727e+13   4.6400e-05
   649.20   9.1765e+13   4.6429e-05
   649.30   9.1803e+13   4.6458e-05
   649.40   9.1841e+13   4.6487e-05
   649.50   9.1879e+13   4.6516e-05
   649.60   9.1917e+13   4.6545e-05
   649.70   9.1955e+13   4.6574e-05
   649.80   9.1993e+13   4.6603e-05
   649.90   9.2031e+13   4.6632e-05
   650.00   9.2069e+13   4.6662e-05
   650.10   9.2107e+13   4.6691e-05
   650.20   9.2145e+13   4.6720e-05
   650.30   9.2184e+13   4.6749e-05
   650.40   9.2222e+13   4.6778e-05
   650.50   9.2260e+13   4.6808e-05
   650.60   9.2298e+13   4.6836e-05
   650.70   9.2336e+13   4.6866e-05
   650.80   9.2374e+13   4.6895e-05
   650.90   9.2412e+13   4.6924e-05
   651.00   9.2451e+13   4.6954e-05
   651.10   9.2489e+13   4.6982e-05
   651.20   9.2527e+13   4.7012e-05
   651.30   9.2565e+13   4.7041e-05
   651.40   9.2603e+13   4.7071e-05
   651.50   9.2642e+13   4.7100e-05
   651.60   9.2680e+13   4.7130e-05
   651.70   9.2718e+13   4.7159e-05
   651.80   9.2756e+13   4.7188e-05
   651.90   9.2794e+13   4.7218e-05
   652.00   9.2833e+13   4.7247e-05
   652.10   9.2871e+13   4.7277e-05
   652.20   9.2909e+13   4.7306e-05
   652.30   9.2947e+13   4.7335e-05
   652.40   9.2986e+13   4.7365e-05
   652.50   9.3024e+13   4.7395e-05
   652.60   9.3062e+13   4.7423e-05
   652.70   9.3100e+13   4.7453e-05
   652.80   9.3139e+13   4.7483e-05
   652.90   9.3177e+13   4.7512e-05
   653.00   9.3215e+13   4.7542e-05
   653.10   9.3253e+13   4.7572e-05
   653.20   9.3292e+13   4.7601e-05
   653.30   9.3330e+13   4.7630e-05
   653.40   9.3368e+13   4.7660e-05
   653.50   9.3407e+13   4.7690e-05
   653.60   9.3445e+13   4.7720e-05
   653.70   9.3483e+13   4.7749e-05
   653.80   9.3522e+13   4.7779e-05
   653.90   9.3560e+13   4.7809e-05
   654.00   9.3598e+13   4.7838e-05
   654.10   9.3637e+13   4.7868e-05
   654.20   9.3675e+13   4.7897e-05
   654.30   9.3713e+13   4.7927e-05
   654.40   9.3752e+13   4.7957e-05
   654.50   9.3790e+13   4.7987e-05
   654.60   9.3829e+13   4.8017e-05
   654.70   9.3867e+13   4.8046e-05
   654.80   9.3905e+13   4.8076e-05
   654.90   9.3944e+13   4.8106e-05
   655.00   9.3982e+13   4.8136e-05
   655.10   9.4021e+13   4.8166e-05
   655.20   9.4059e+13   4.8195e-05
   655.30   9.4097e+13   4.8225e-05
   655.40   9.4136e+13   4.8255e-05
   655.50   9.4174e+13   4.8285e-05
   655.60   9.4213e+13   4.8315e-05
   655.70   9.4251e+13   4.8345e-05
   655.80   9.4290e+13   4.8375e-05
   655.90   9.4328e+13   4.8405e-05
   656.00   9.4367e+13   4.8435e-05
   656.10   9.4405e+13   4.8465e-05
   656.20   9.4444e+13   4.8494e-05
   656.30   9.4482e+13   4.8525e-05
   656.40   9.4521e+13   4.8555e-05
   656.50   9.4559e+13   4.8585e-05
   656.60   9.4598e+13   4.8615e-05
   656.70   9.4636e+13   4.8644e-05
   656.80   9.4675e+13   4.8675e-05
   656.90   9.4713e+13   4.8705e-05
   657.00   9.4752e+13   4.8735e-05
   657.10   9.4790e+13   4.8766e-05
   657.20   9.4829e+13   4.8795e-05
   657.30   9.4867e+13   4.8825e-05
   657.40   9.4906e+13   4.8856e-05
   657.50   9.4944e+13   4.8886e-05
   657.60   9.4983e+13   4.8916e-05
   657.70   9.5021e+13   4.8947e-05
   657.80   9.5060e+13   4.8976e-05
   657.90   9.5099e+13   4.9007e-05
   658.00   9.5137e+13   4.9037e-05
   658.10   9.5176e+13   4.9068e-05
   658.20   9.5214e+13   4.9098e-05
   658.30   9.5253e+13   4.9128e-05
   658.40   9.5292e+13   4.9158e-05
   658.50   9.5330e+13   4.9189e-05
   658.60   9.5369e+13   4.9219e-05
   658.70   9.5408e+13   4.9250e-05
   658.80   9.5446e+13   4.9279e-05
   658.90   9.5485e+13   4.9310e-05
   659.00   9.5523e+13   4.9340e-05
   659.10   9.5562e+13   4.9371e-05
   659.20   9.5601e+13   4.9402e-05
   659.30   9.5639e+13   4.9431e-05
   659.40   9.5678e+13   4.9462e-05
   659.50   9.5717e+13   4.9492e-05
   659.60   9.5756e+13   4.9523e-05
   659.70   9.5794e+13   4.9554e-05
   659.80   9.5833e+13   4.9584e-05
   659.90   9.5872e+13   4.9614e-05
   660.00   9.5910e+13   4.9645e-05
   660.10   9.5949e+13   4.9676e-05
   660.20   9.5988e+13   4.9706e-05
   660.30   9.6026e+13   4.9737e-05
   660.40   9.6065e+13   4.9767e-05
   660.50   9.6104e+13   4.9798e-05
   660.60   9.6143e+13   4.9829e-05
   660.70   9.6181e+13   4.9859e-05
   660.80   9.6220e+13   4.9890e-05
   660.90   9.6259e+13   4.9920e-05
   661.00   9.6298e+13   4.9951e-05
   661.10   9.6337e+13   4.9982e-05
   661.20   9.6375e+13   5.0013e-05
   661.30   9.6414e+13   5.0044e-05
   661.40   9.6453e+13   5.0074e-05
   661.50   9.6492e+13   5.0104e-05
   661.60   9.6531e+13   5.0135e-05
   661.70   9.6569e+13   5.0166e-05
   661.80   9.6608e+13   5.0197e-05
   661.90   9.6647e+13   5.0227e-05
   662.00   9.6686e+13   5.0258e-05
   662.10   9.6725e+13   5.0289e-05
   662.20   9.6764e+13   5.0320e-05
   662.30   9.6802e+13   5.0351e-05
   662.40   9.6841e+13   5.0382e-05
   662.50   9.6880e+13   5.0413e-05
   662.60   9.6919e+13   5.0444e-05
   662.70   9.6958e+13   5.0475e-05
   662.80   9.6997e+13   5.0506e-05
   662.90   9.7036e+13   5.0537e-05
   663.00   9.7074e+13   5.0567e-05
   663.10   9.7113e+13   5.0598e-05
   663.20   9.7152e+13   5.0629e-05
   663.30   9.7191e+13   5.0661e-05
   663.40   9.7230e+13   5.0692e-05
   663.50   9.7269e+13   5.0723e-05
   663.60   9.7308e+13   5.0753e-05
   663.70   9.7347e+13   5.0785e-05
   663.80   9.7386e+13   5.0816e-05
   663.90   9.7425e+13   5.0847e-05
   664.00   9.7464e+13   5.0877e-05
   664.10   9.7503e+13   5.0909e-05
   664.20   9.7542e+13   5.0940e-05
   664.30   9.7581e+13   5.0971e-05
   664.40   9.7620e+13   5.1003e-05
   664.50   9.7659e+13   5.1034e-05
   664.60   9.7698e+13   5.1064e-05
   664.70   9.7737e+13   5.1096e-05
   664.80   9.7776e+13   5.1127e-05
   664.90   9.7815e+13   5.1159e-05
   665.00   9.7854e+13   5.1190e-05
   665.10   9.7893e+13   5.1221e-05
   665.20   9.7932e+13   5.1252e-05
   665.30   9.7971e+13   5.1283e-05
   665.40   9.8010e+13   5.1315e-05
   665.50   9.8049e+13   5.1346e-05
   665.60   9.8088e+13   5.1378e-05
   665.70   9.8127e+13   5.1409e-05
   665.80   9.8166e+13   5.1440e-05
   665.90   9.8205e+13   5.1472e-05
   666.00   9.8244e+13   5.1503e-05
   666.10   9.8283e+13   5.1535e-05
   666.20   9.8322e+13   5.1565e-05
   666.30   9.8361e+13   5.1597e-05
   666.40   9.8400e+13   5.1629e-05
   666.50   9.8439e+13   5.1660e-05
   666.60   9.8479e+13   5.1692e-05
   666.70   9.8518e+13   5.1724e-05
   666.80   9.8557e+13   5.1754e-05
   666.90   9.8596e+13   5.1786e-05
   667.00   9.8635e+13   5.1818e-05
   667.10   9.8674e+13   5.1849e-05
   667.20   9.8713e+13   5.1880e-05
   667.30   9.8753e+13   5.1912e-05
   667.40   9.8792e+13   5.1944e-05
   667.50   9.8831e+13   5.1976e-05
   667.60   9.8870e+13   5.2007e-05
   667.70   9.8909e+13   5.2039e-05
   667.80   9.8948e+13   5.2070e-05
   667.90   9.8988e+13   5.2102e-05
   668.00   9.9027e+13   5.2134e-05
   668.10   9.9066e+13   5.2166e-05
   668.20   9.9105e+13   5.2198e-05
   668.30   9.9144e+13   5.2229e-05
   668.40   9.9184e+13   5.2260e-05
   668.50   9.9223e+13   5.2292e-05
   668.60   9.9262e+13   5.2324e-05
   668.70   9.9301e+13   5.2356e-05
   668.80   9.9340e+13   5.2387e-05
   668.90   9.9380e+13   5.2419e-05
   669.00   9.9419e+13   5.2451e-05
   669.10   9.9458e+13   5.2483e-05
   669.20   9.9497e+13   5.2515e-05
   669.30   9.9537e+13   5.2547e-05
   669.40   9.9576e+13   5.2578e-05
   669.50   9.9615e+13   5.2610e-05
   669.60   9.9655e+13   5.2643e-05
   669.70   9.9694e+13   5.2675e-05
   669.80   9.9733e+13   5.2707e-05
   669.90   9.9772e+13   5.2739e-05
   670.00   9.9812e+13   5.2770e-05
   670.10   9.9851e+13   5.2802e-05
   670.20   9.9890e+13   5.2834e-05
   670.30   9.9930e+13   5.2867e-05
   670.40   9.9969e+13   5.2899e-05
   670.50   1.0001e+14   5.2930e-05
   670.60   1.0005e+14   5.2962e-05
   670.70   1.0009e+14   5.2995e-05
   670.80   1.0013e+14   5.3027e-05
   670.90   1.0017e+14   5.3059e-05
   671.00   1.0021e+14   5.3091e-05
   671.10   1.0024e+14   5.3123e-05
   671.20   1.0028e+14   5.3155e-05
   671.30   1.0032e+14   5.3187e-05
   671.40   1.0036e+14   5.3220e-05
   671.50   1.0040e+14   5.3252e-05
   671.60   1.0044e+14   5.3284e-05
   671.70   1.0048e+14   5.3316e-05
   671.80   1.0052e+14   5.3348e-05
   671.90   1.0056e+14   5.3381e-05
   672.00   1.0060e+14   5.3413e-05
   672.10   1.0064e+14   5.3446e-05
   672.20   1.0068e+14   5.3477e-05
   672.30   1.0072e+14   5.3510e-05
   672.40   1.0076e+14   5.3542e-05
   672.50   1.0080e+14   5.3575e-05
   672.60   1.0084e+14   5.3607e-05
   672.70   1.0088e+14   5.3639e-05
   672.80   1.0091e+14   5.3671e-05
   672.90   1.0095e+14   5.3704e-05
   673.00   1.0099e+14   5.3737e-05
   673.10   1.0103e+14   5.3769e-05
   673.20   1.0107e+14   5.3801e-05
   673.30   1.0111e+14   5.3833e-05
   673.40   1.0115e+14   5.3866e-05
   673.50   1.0119e+14   5.3899e-05
   673.60   1.0123e+14   5.3931e-05
   673.70   1.0127e+14   5.3963e-05
   673.80   1.0131e+14   5.3996e-05
   673.90   1.0135e+14   5.4029e-05
   674.00   1.0139e+14   5.4061e-05
   674.10   1.0143e+14   5.4094e-05
   674.20   1.0147e+14   5.4127e-05
   674.30   1.0151e+14   5.4159e-05
   674.40   1.0155e+14   5.4191e-05
   674.50   1.0159e+14   5.4224e-05
   674.60   1.0163e+14   5.4257e-05
   674.70   1.0167e+14   5.4290e-05
   674.80   1.0171e+14   5.4323e-05
   674.90   1.0175e+14   5.4355e-05
   675.00   1.0178e+14   5.4388e-05
   675.10   1.0182e+14   5.4420e-05
   675.20   1.0186e+14   5.4453e-05
   675.30   1.0190e+14   5.4486e-05
   675.40   1.0194e+14   5.4518e-05
   675.50   1.0198e+14   5.4551e-05
   675.60   1.0202e+14   5.4584e-05
   675.70   1.0206e+14   5.4617e-05
   675.80   1.0210e+14   5.4650e-05
   675.90   1.0214e+14   5.4682e-05
   676.00   1.0218e+14   5.4715e-05
   676.10   1.0222e+14   5.4748e-05
   676.20   1.0226e+14   5.4781e-05
   676.30   1.0230e+14   5.4814e-05
   676.40   1.0234e+14   5.4848e-05
   676.50   1.0238e+14   5.4881e-05
   676.60   1.0242e+14   5.4913e-05
   676.70   1.0246e+14   5.4946e-05
   676.80   1.0250e+14   5.4979e-05
   676.90   1.0254e+14   5.5012e-05
   677.00   1.0258e+14   5.5045e-05
   677.10   1.0262e+14   5.5078e-05
   677.20   1.0266e+14   5.5111e-05
   677.30   1.0270e+14   5.5144e-05
   677.40   1.0274e+14   5.5177e-05
   677.50   1.0278e+14   5.5211e-05
   677.60   1.0282e+14   5.5243e-05
   677.70   1.0286e+14   5.5276e-05
   677.80   1.0290e+14   5.5309e-05
   677.90   1.0294e+14   5.5343e-05
   678.00   1.0298e+14   5.5376e-05
   678.10   1.0302e+14   5.5409e-05
   678.20   1.0306e+14   5.5442e-05
   678.30   1.0310e+14   5.5475e-05
   678.40   1.0313e+14   5.5509e-05
   678.50   1.0317e+14   5.5542e-05
   678.60   1.0321e+14   5.5575e-05
   678.70   1.0325e+14   5.5609e-05
   678.80   1.0329e+14   5.5641e-05
   678.90   1.0333e+14   5.5675e-05
   679.00   1.0337e+14   5.5708e-05
   679.10   1.0341e+14   5.5742e-05
   679.20   1.0345e+14   5.5775e-05
   679.30   1.0349e+14   5.5808e-05
   679.40   1.0353e+14   5.5841e-05
   679.50   1.0357e+14   5.5875e-05
   679.60   1.0361e+14   5.5908e-05
   679.70   1.0365e+14   5.5942e-05
   679.80   1.0369e+14   5.5975e-05
   679.90   1.0373e+14   5.6008e-05
   680.00   1.0377e+14   5.6042e-05
   680.10   1.0381e+14   5.6076e-05
   680.20   1.0385e+14   5.6109e-05
   680.30   1.0389e+14   5.6143e-05
   680.40   1.0393e+14   5.6176e-05
   680.50   1.0397e+14   5.6209e-05
   680.60   1.0401e+14   5.6243e-05
   680.70   1.0405e+14   5.6277e-05
   680.80   1.0409e+14   5.6310e-05
   680.90   1.0413e+14   5.6344e-05
   681.00   1.0417e+14   5.6377e-05
   681.10   1.0421e+14   5.6411e-05
   681.20   1.0425e+14   5.6445e-05
   681.30   1.0429e+14   5.6478e-05
   681.40   1.0433e+14   5.6512e-05
   681.50   1.0437e+14   5.6546e-05
   681.60   1.0441e+14   5.6579e-05
   681.70   1.0445e+14   5.6613e-05
   681.80   1.0449e+14   5.6647e-05
   681.90   1.0453e+14   5.6681e-05
   682.00   1.0457e+14   5.6715e-05
   682.10   1.0461e+14   5.6749e-05
   682.20   1.0465e+14   5.6782e-05
   682.30   1.0469e+14   5.6816e-05
   682.40   1.0473e+14   5.6850e-05
   682.50   1.0477e+14   5.6884e-05
   682.60   1.0481e+14   5.6918e-05
   682.70   1.0485e+14   5.6951e-05
   682.80   1.0489e+14   5.6985e-05
   682.90   1.0493e+14   5.7019e-05
   683.00   1.0497e+14   5.7053e-05
   683.10   1.0501e+14   5.7087e-05
   683.20   1.0505e+14   5.7121e-05
   683.30   1.0509e+14   5.7154e-05
   683.40   1.0513e+14   5.7188e-05
   683.50   1.0517e+14   5.7223e-05
   683.60   1.0521e+14   5.7257e-05
   683.70   1.0525e+14   5.7291e-05
   683.80   1.0529e+14   5.7325e-05
   683.90   1.0533e+14   5.7358e-05
   684.00   1.0537e+14   5.7393e-05
   684.10   1.0541e+14   5.7427e-05
   684.20   1.0545e+14   5.7461e-05
   684.30   1.0549e+14   5.7495e-05
   684.40   1.0553e+14   5.7529e-05
   684.50   1.0557e+14   5.7563e-05
   684.60   1.0561e+14   5.7597e-05
   684.70   1.0565e+14   5.7632e-05
   684.80   1.0569e+14   5.7666e-05
   684.90   1.0573e+14   5.7700e-05
   685.00   1.0577e+14   5.7734e-05
   685.10   1.0581e+14   5.7768e-05
   685.20   1.0585e+14   5.7803e-05
   685.30   1.0590e+14   5.7837e-05
   685.40   1.0594e+14   5.7871e-05
   685.50   1.0598e+14   5.7906e-05
   685.60   1.0602e+14   5.7939e-05
   685.70   1.0606e+14   5.7974e-05
   685.80   1.0610e+14   5.8008e-05
   685.90   1.0614e+14   5.8043e-05
   686.00   1.0618e+14   5.8077e-05
   686.10   1.0622e+14   5.8111e-05
   686.20   1.0626e+14   5.8146e-05
   686.30   1.0630e+14   5.8180e-05
   686.40   1.0634e+14   5.8215e-05
   686.50   1.0638e+14   5.8249e-05
   686.60   1.0642e+14   5.8284e-05
   686.70   1.0646e+14   5.8318e-05
   686.80   1.0650e+14   5.8352e-05
   686.90   1.0654e+14   5.8387e-05
   687.00   1.0658e+14   5.8422e-05
   687.10   1.0662e+14   5.8456e-05
   687.20   1.0666e+14   5.8490e-05
   687.30   1.0670e+14   5.8525e-05
   687.40   1.0674e+14   5.8560e-05
   687.50   1.0678e+14   5.8594e-05
   687.60   1.0682e+14   5.8629e-05
   687.70   1.0686e+14   5.8664e-05
   687.80   1.0690e+14   5.8699e-05
   687.90   1.0694e+14   5.8733e-05
   688.00   1.0698e+14   5.8768e-05
   688.10   1.0702e+14   5.8802e-05
   688.20   1.0706e+14   5.8837e-05
   688.30   1.0710e+14   5.8872e-05
   688.40   1.0714e+14   5.8906e-05
   688.50   1.0718e+14   5.8941e-05
   688.60   1.0722e+14   5.8976e-05
   688.70   1.0727e+14   5.9011e-05
   688.80   1.0731e+14   5.9046e-05
   688.90   1.0735e+14   5.9081e-05
   689.00   1.0739e+14   5.9115e-05
   689.10   1.0743e+14   5.9150e-05
   689.20   1.0747e+14   5.9185e-05
   689.30   1.0751e+14   5.9220e-05
   689.40   1.0755e+14   5.9255e-05
   689.50   1.0759e+14   5.9289e-05
   689.60   1.0763e+14   5.9324e-05
   689.70   1.0767e+14   5.9359e-05
   689.80   1.0771e+14   5.9394e-05
   689.90   1.0775e+14   5.9430e-05
   690.00   1.0779e+14   5.9465e-05
   690.10   1.0783e+14   5.9500e-05
   690.20   1.0787e+14   5.9534e-05
   690.30   1.0791e+14   5.9569e-05
   690.40   1.0795e+14   5.9605e-05
   690.50   1.0799e+14   5.9640e-05
   690.60   1.0803e+14   5.9675e-05
   690.70   1.0807e+14   5.9709e-05
   690.80   1.0811e+14   5.9745e-05
   690.90   1.0816e+14   5.9780e-05
   691.00   1.0820e+14   5.9815e-05
   691.10   1.0824e+14   5.9851e-05
   691.20   1.0828e+14   5.9886e-05
   691.30   1.0832e+14   5.9920e-05
   691.40   1.0836e+14   5.9956e-05
   691.50   1.0840e+14   5.9991e-05
   691.60   1.0844e+14   6.0026e-05
   691.70   1.0848e+14   6.0062e-05
   691.80   1.0852e+14   6.0097e-05
   691.90   1.0856e+14   6.0132e-05
   692.00   1.0860e+14   6.0167e-05
   692.10   1.0864e+14   6.0203e-05
   692.20   1.0868e+14   6.0238e-05
   692.30   1.0872e+14   6.0274e-05
   692.40   1.0876e+14   6.0309e-05
   692.50   1.0880e+14   6.0344e-05
   692.60   1.0885e+14   6.0379e-05
   692.70   1.0889e+14   6.0415e-05
   692.80   1.0893e+14   6.0450e-05
   692.90   1.0897e+14   6.0486e-05
   693.00   1.0901e+14   6.0522e-05
   693.10   1.0905e+14   6.0556e-05
   693.20   1.0909e+14   6.0592e-05
   693.30   1.0913e+14   6.0628e-05
   693.40   1.0917e+14   6.0663e-05
   693.50   1.0921e+14   6.0699e-05
   693.60   1.0925e+14   6.0735e-05
   693.70   1.0929e+14   6.0769e-05
   693.80   1.0933e+14   6.0805e-05
   693.90   1.0937e+14   6.0841e-05
   694.00   1.0941e+14   6.0877e-05
   694.10   1.0946e+14   6.0913e-05
   694.20   1.0950e+14   6.0948e-05
   694.30   1.0954e+14   6.0983e-05
   694.40   1.0958e+14   6.1019e-05
   694.50   1.0962e+14   6.1055e-05
   694.60   1.0966e+14   6.1091e-05
   694.70   1.0970e+14   6.1127e-05
   694.80   1.0974e+14   6.1163e-05
   694.90   1.0978e+14   6.1197e-05
   695.00   1.0982e+14   6.1233e-05
   695.10   1.0986e+14   6.1269e-05
   695.20   1.0990e+14   6.1305e-05
   695.30   1.0994e+14   6.1341e-05
   695.40   1.0998e+14   6.1376e-05
   695.50   1.1003e+14   6.1412e-05
   695.60   1.1007e+14   6.1448e-05
   695.70   1.1011e+14   6.1484e-05
   695.80   1.1015e+14   6.1520e-05
   695.90   1.1019e+14   6.1557e-05
   696.00   1.1023e+14   6.1592e-05
   696.10   1.1027e+14   6.1628e-05
   696.20   1.1031e+14   6.1664e-05
   696.30   1.1035e+14   6.1700e-05
   696.40   1.1039e+14   6.1736e-05
   696.50   1.1043e+14   6.1772e-05
   696.60   1.1047e+14   6.1808e-05
   696.70   1.1052e+14   6.1844e-05
   696.80   1.1056e+14   6.1880e-05
   696.90   1.1060e+14   6.1916e-05
   697.00   1.1064e+14   6.1952e-05
   697.10   1.1068e+14   6.1989e-05
   697.20   1.1072e+14   6.2024e-05
   697.30   1.1076e+14   6.2060e-05
   697.40   1.1080e+14   6.2097e-05
   697.50   1.1084e+14   6.2133e-05
   697.60   1.1088e+14   6.2169e-05
   697.70   1.1092e+14   6.2206e-05
   697.80   1.1096e+14   6.2241e-05
   697.90   1.1101e+14   6.2277e-05
   698.00   1.1105e+14   6.2314e-05
   698.10   1.1109e+14   6.2350e-05
   698.20   1.1113e+14   6.2387e-05
   698.30   1.1117e+14   6.2423e-05
   698.40   1.1121e+14   6.2459e-05
   698.50   1.1125e+14   6.2495e-05
   698.60   1.1129e+14   6.2532e-05
   698.70   1.1133e+14   6.2568e-05
   698.80   1.1137e+14   6.2605e-05
   698.90   1.1142e+14   6.2641e-05
   699.00   1.1146e+14   6.2677e-05
   699.10   1.1150e+14   6.2713e-05
   699.20   1.1154e+14   6.2750e-05
   699.30   1.1158e+14   6.2787e-05
   699.40   1.1162e+14   6.2823e-05
   699.50   1.1166e+14   6.2860e-05
   699.60   1.1170e+14   6.2896e-05
   699.70   1.1174e+14   6.2932e-05
   699.80   1.1178e+14   6.2969e-05
   699.90   1.1183e+14   6.3006e-05
   700.00   1.1187e+14   6.3042e-05
   700.10   1.1191e+14   6.3079e-05
   700.20   1.1195e+14   6.3115e-05
   700.30   1.1199e+14   6.3152e-05
   700.40   1.1203e+14   6.3188e-05
   700.50   1.1207e+14   6.3225e-05
   700.60   1.1211e+14   6.3262e-05
   700.70   1.1215e+14   6.3299e-05
   700.80   1.1219e+14   6.3335e-05
   700.90   1.1224e+14   6.3372e-05
   701.00   1.1228e+14   6.3409e-05
   701.10   1.1232e+14   6.3445e-05
   701.20   1.1236e+14   6.3482e-05
   701.30   1.1240e+14   6.3519e-05
   701.40   1.1244e+14   6.3555e-05
   701.50   1.1248e+14   6.3592e-05
   701.60   1.1252e+14   6.3629e-05
   701.70   1.1256e+14   6.3666e-05
   701.80   1.1261e+14   6.3703e-05
   701.90   1.1265e+14   6.3740e-05
   702.00   1.1269e+14   6.3777e-05
   702.10   1.1273e+14   6.3813e-05
   702.20   1.1277e+14   6.3850e-05
   702.30   1.1281e+14   6.3888e-05
   702.40   1.1285e+14   6.3925e-05
   702.50   1.1289e+14   6.3962e-05
   702.60   1.1294e+14   6.3999e-05
   702.70   1.1298e+14   6.4035e-05
   702.80   1.1302e+14   6.4072e-05
   702.90   1.1306e+14   6.4109e-05
   703.00   1.1310e+14   6.4147e-05
   703.10   1.1314e+14   6.4184e-05
   703.20   1.1318e+14   6.4221e-05
   703.30   1.1322e+14   6.4257e-05
   703.40   1.1326e+14   6.4295e-05
   703.50   1.1331e+14   6.4332e-05
   703.60   1.1335e+14   6.4369e-05
   703.70   1.1339e+14   6.4407e-05
   703.80   1.1343e+14   6.4444e-05
   703.90   1.1347e+14   6.4480e-05
   704.00   1.1351e+14   6.4518e-05
   704.10   1.1355e+14   6.4555e-05
   704.20   1.1359e+14   6.4592e-05
   704.30   1.1364e+14   6.4630e-05
   704.40   1.1368e+14   6.4667e-05
   704.50   1.1372e+14   6.4704e-05
   704.60   1.1376e+14   6.4741e-05
   704.70   1.1380e+14   6.4779e-05
   704.80   1.1384e+14   6.4816e-05
   704.90   1.1388e+14   6.4854e-05
   705.00   1.1392e+14   6.4891e-05
   705.10   1.1397e+14   6.4928e-05
   705.20   1.1401e+14   6.4965e-05
   705.30   1.1405e+14   6.5003e-05
   705.40   1.1409e+14   6.5041e-05
   705.50   1.1413e+14   6.5078e-05
   705.60   1.1417e+14   6.5116e-05
   705.70   1.1421e+14   6.5152e-05
   705.80   1.1426e+14   6.5190e-05
   705.90   1.1430e+14   6.5228e-05
   706.00   1.1434e+14   6.5265e-05
   706.10   1.1438e+14   6.5303e-05
   706.20   1.1442e+14   6.5341e-05
   706.30   1.1446e+14   6.5378e-05
   706.40   1.1450e+14   6.5415e-05
   706.50   1.1455e+14   6.5453e-05
   706.60   1.1459e+14   6.5491e-05
   706.70   1.1463e+14   6.5529e-05
   706.80   1.1467e+14   6.5567e-05
   706.90   1.1471e+14   6.5604e-05
   707.00   1.1475e+14   6.5641e-05
   707.10   1.1479e+14   6.5679e-05
   707.20   1.1484e+14   6.5717e-05
   707.30   1.1488e+14   6.5755e-05
   707.40   1.1492e+14   6.5793e-05
   707.50   1.1496e+14   6.5831e-05
   707.60   1.1500e+14   6.5868e-05
   707.70   1.1504e+14   6.5906e-05
   707.80   1.1508e+14   6.5944e-05
   707.90   1.1513e+14   6.5982e-05
   708.00   1.1517e+14   6.6020e-05
   708.10   1.1521e+14   6.6058e-05
   708.20   1.1525e+14   6.6095e-05
   708.30   1.1529e+14   6.6133e-05
   708.40   1.1533e+14   6.6171e-05
   708.50   1.1537e+14   6.6209e-05
   708.60   1.1542e+14   6.6247e-05
   708.70   1.1546e+14   6.6285e-05
   708.80   1.1550e+14   6.6322e-05
   708.90   1.1554e+14   6.6361e-05
   709.00   1.1558e+14   6.6399e-05
   709.10   1.1562e+14   6.6437e-05
   709.20   1.1566e+14   6.6475e-05
   709.30   1.1571e+14   6.6513e-05
   709.40   1.1575e+14   6.6551e-05
   709.50   1.1579e+14   6.6589e-05
   709.60   1.1583e+14   6.6627e-05
   709.70   1.1587e+14   6.6666e-05
   709.80   1.1591e+14   6.6704e-05
   709.90   1.1596e+14   6.6742e-05
   710.00   1.1600e+14   6.6781e-05
   710.10   1.1604e+14   6.6818e-05
   710.20   1.1608e+14   6.6856e-05
   710.30   1.1612e+14   6.6895e-05
   710.40   1.1616e+14   6.6933e-05
   710.50   1.1621e+14   6.6972e-05
   710.60   1.1625e+14   6.7010e-05
   710.70   1.1629e+14   6.7047e-05
   710.80   1.1633e+14   6.7086e-05
   710.90   1.1637e+14   6.7124e-05
   711.00   1.1641e+14   6.7163e-05
   711.10   1.1645e+14   6.7201e-05
   711.20   1.1650e+14   6.7240e-05
   711.30   1.1654e+14   6.7278e-05
   711.40   1.1658e+14   6.7316e-05
   711.50   1.1662e+14   6.7355e-05
   711.60   1.1666e+14   6.7393e-05
   711.70   1.1670e+14   6.7432e-05
   711.80   1.1675e+14   6.7471e-05
   711.90   1.1679e+14   6.7508e-05
   712.00   1.1683e+14   6.7547e-05
   712.10   1.1687e+14   6.7586e-05
   712.20   1.1691e+14   6.7624e-05
   712.30   1.1695e+14   6.7663e-05
   712.40   1.1700e+14   6.7702e-05
   712.50   1.1704e+14   6.7741e-05
   712.60   1.1708e+14   6.7778e-05
   712.70   1.1712e+14   6.7817e-05
   712.80   1.1716e+14   6.7856e-05
   712.90   1.1721e+14   6.7895e-05
   713.00   1.1725e+14   6.7934e-05
   713.10   1.1729e+14   6.7972e-05
   713.20   1.1733e+14   6.8010e-05
   713.30   1.1737e+14   6.8049e-05
   713.40   1.1741e+14   6.8088e-05
   713.50   1.1746e+14   6.8127e-05
   713.60   1.1750e+14   6.8166e-05
   713.70   1.1754e+14   6.8205e-05
   713.80   1.1758e+14   6.8243e-05
   713.90   1.1762e+14   6.8282e-05
   714.00   1.1766e+14   6.8321e-05
   714.10   1.1771e+14   6.8360e-05
   714.20   1.1775e+14   6.8399e-05
   714.30   1.1779e+14   6.8438e-05
   714.40   1.1783e+14   6.8477e-05
   714.50   1.1787e+14   6.8515e-05
   714.60   1.1792e+14   6.8554e-05
   714.70   1.1796e+14   6.8593e-05
   714.80   1.1800e+14   6.8633e-05
   714.90   1.1804e+14   6.8672e-05
   715.00   1.1808e+14   6.8711e-05
   715.10   1.1812e+14   6.8749e-05
   715.20   1.1817e+14   6.8788e-05
   715.30   1.1821e+14   6.8828e-05
   715.40   1.1825e+14   6.8867e-05
   715.50   1.1829e+14   6.8906e-05
   715.60   1.1833e+14   6.8945e-05
   715.70   1.1838e+14   6.8984e-05
   715.80   1.1842e+14   6.9023e-05
   715.90   1.1846e+14   6.9062e-05
   716.00   1.1850e+14   6.9102e-05
   716.10   1.1854e+14   6.9141e-05
   716.20   1.1859e+14   6.9180e-05
   716.30   1.1863e+14   6.9220e-05
   716.40   1.1867e+14   6.9258e-05
   716.50   1.1871e+14   6.9298e-05
   716.60   1.1875e+14   6.9337e-05
   716.70   1.1880e+14   6.9376e-05
   716.80   1.1884e+14   6.9416e-05
   716.90   1.1888e+14   6.9455e-05
   717.00   1.1892e+14   6.9494e-05
   717.10   1.1896e+14   6.9533e-05
   717.20   1.1901e+14   6.9573e-05
   717.30   1.1905e+14   6.9613e-05
   717.40   1.1909e+14   6.9652e-05
   717.50   1.1913e+14   6.9692e-05
   717.60   1.1917e+14   6.9731e-05
   717.70   1.1922e+14   6.9770e-05
   717.80   1.1926e+14   6.9810e-05
   717.90   1.1930e+14   6.9849e-05
   718.00   1.1934e+14   6.9889e-05
   718.10   1.1938e+14   6.9929e-05
   718.20   1.1943e+14   6.9968e-05
   718.30   1.1947e+14   7.0007e-05
   718.40   1.1951e+14   7.0047e-05
   718.50   1.1955e+14   7.0087e-05
   718.60   1.1959e+14   7.0126e-05
   718.70   1.1964e+14   7.0166e-05
   718.80   1.1968e+14   7.0206e-05
   718.90   1.1972e+14   7.0245e-05
   719.00   1.1976e+14   7.0285e-05
   719.10   1.1980e+14   7.0325e-05
   719.20   1.1985e+14   7.0364e-05
   719.30   1.1989e+14   7.0404e-05
   719.40   1.1993e+14   7.0444e-05
   719.50   1.1997e+14   7.0484e-05
   719.60   1.2001e+14   7.0523e-05
   719.70   1.2006e+14   7.0563e-05
   719.80   1.2010e+14   7.0603e-05
   719.90   1.2014e+14   7.0643e-05
   720.00   1.2018e+14   7.0683e-05
   720.10   1.2022e+14   7.0723e-05
   720.20   1.2027e+14   7.0762e-05
   720.30   1.2031e+14   7.0802e-05
   720.40   1.2035e+14   7.0842e-05
   720.50   1.2039e+14   7.0882e-05
   720.60   1.2044e+14   7.0922e-05
   720.70   1.2048e+14   7.0963e-05
   720.80   1.2052e+14   7.1003e-05
   720.90   1.2056e+14   7.1042e-05
   721.00   1.2060e+14   7.1082e-05
   721.10   1.2065e+14   7.1122e-05
   721.20   1.2069e+14   7.1163e-05
   721.30   1.2073e+14   7.1203e-05
   721.40   1.2077e+14   7.1243e-05
   721.50   1.2081e+14   7.1282e-05
   721.60   1.2086e+14   7.1323e-05
   721.70   1.2090e+14   7.1363e-05
   721.80   1.2094e+14   7.1403e-05
   721.90   1.2098e+14   7.1444e-05
   722.00   1.2103e+14   7.1484e-05
   722.10   1.2107e+14   7.1524e-05
   722.20   1.2111e+14   7.1564e-05
   722.30   1.2115e+14   7.1604e-05
   722.40   1.2119e+14   7.1644e-05
   722.50   1.2124e+14   7.1685e-05
   722.60   1.2128e+14   7.1725e-05
   722.70   1.2132e+14   7.1766e-05
   722.80   1.2136e+14   7.1805e-05
   722.90   1.2141e+14   7.1846e-05
   723.00   1.2145e+14   7.1886e-05
   723.10   1.2149e+14   7.1927e-05
   723.20   1.2153e+14   7.1967e-05
   723.30   1.2158e+14   7.2008e-05
   723.40   1.2162e+14   7.2049e-05
   723.50   1.2166e+14   7.2088e-05
   723.60   1.2170e+14   7.2129e-05
   723.70   1.2174e+14   7.2169e-05
   723.80   1.2179e+14   7.2210e-05
   723.90   1.2183e+14   7.2251e-05
   724.00   1.2187e+14   7.2292e-05
   724.10   1.2191e+14   7.2332e-05
   724.20   1.2196e+14   7.2372e-05
   724.30   1.2200e+14   7.2413e-05
   724.40   1.2204e+14   7.2453e-05
   724.50   1.2208e+14   7.2494e-05
   724.60   1.2213e+14   7.2535e-05
   724.70   1.2217e+14   7.2576e-05
   724.80   1.2221e+14   7.2616e-05
   724.90   1.2225e+14   7.2657e-05
   725.00   1.2230e+14   7.2697e-05
   725.10   1.2234e+14   7.2738e-05
   725.20   1.2238e+14   7.2779e-05
   725.30   1.2242e+14   7.2820e-05
   725.40   1.2246e+14   7.2861e-05
   725.50   1.2251e+14   7.2901e-05
   725.60   1.2255e+14   7.2942e-05
   725.70   1.2259e+14   7.2983e-05
   725.80   1.2263e+14   7.3024e-05
   725.90   1.2268e+14   7.3065e-05
   726.00   1.2272e+14   7.3106e-05
   726.10   1.2276e+14   7.3146e-05
   726.20   1.2280e+14   7.3187e-05
   726.30   1.2285e+14   7.3228e-05
   726.40   1.2289e+14   7.3269e-05
   726.50   1.2293e+14   7.3310e-05
   726.60   1.2297e+14   7.3352e-05
   726.70   1.2302e+14   7.3393e-05
   726.80   1.2306e+14   7.3433e-05
   726.90   1.2310e+14   7.3474e-05
   727.00   1.2314e+14   7.3515e-05
   727.10   1.2319e+14   7.3557e-05
   727.20   1.2323e+14   7.3598e-05
   727.30   1.2327e+14   7.3639e-05
   727.40   1.2331e+14   7.3680e-05
   727.50   1.2336e+14   7.3721e-05
   727.60   1.2340e+14   7.3762e-05
   727.70   1.2344e+14   7.3803e-05
   727.80   1.2348e+14   7.3845e-05
   727.90   1.2353e+14   7.3886e-05
   728.00   1.2357e+14   7.3927e-05
   728.10   1.2361e+14   7.3968e-05
   728.20   1.2365e+14   7.4009e-05
   728.30   1.2370e+14   7.4051e-05
   728.40   1.2374e+14   7.4092e-05
   728.50   1.2378e+14   7.4134e-05
   728.60   1.2382e+14   7.4175e-05
   728.70   1.2387e+14   7.4217e-05
   728.80   1.2391e+14   7.4257e-05
   728.90   1.2395e+14   7.4299e-05
   729.00   1.2399e+14   7.4340e-05
   729.10   1.2404e+14   7.4382e-05
   729.20   1.2408e+14   7.4423e-05
   729.30   1.2412e+14   7.4465e-05
   729.40   1.2417e+14   7.4507e-05
   729.50   1.2421e+14   7.4547e-05
   729.60   1.2425e+14   7.4589e-05
   729.70   1.2429e+14   7.4631e-05
   729.80   1.2434e+14   7.4672e-05
   729.90   1.2438e+14   7.4714e-05
   730.00   1.2442e+14   7.4756e-05
   730.10   1.2446e+14   7.4797e-05
   730.20   1.2451e+14   7.4838e-05
   730.30   1.2455e+14   7.4880e-05
   730.40   1.2459e+14   7.4922e-05
   730.50   1.2463e+14   7.4964e-05
   730.60   1.2468e+14   7.5006e-05
   730.70   1.2472e+14   7.5047e-05
   730.80   1.2476e+14   7.5088e-05
   730.90   1.2480e+14   7.5130e-05
   731.00   1.2485e+14   7.5172e-05
   731.10   1.2489e+14   7.5214e-05
   731.20   1.2493e+14   7.5256e-05
   731.30   1.2498e+14   7.5298e-05
   731.40   1.2502e+14   7.5340e-05
   731.50   1.2506e+14   7.5381e-05
   731.60   1.2510e+14   7.5423e-05
   731.70   1.2515e+14   7.5465e-05
   731.80   1.2519e+14   7.5507e-05
   731.90   1.2523e+14   7.5549e-05
   732.00   1.2527e+14   7.5591e-05
   732.10   1.2532e+14   7.5632e-05
   732.20   1.2536e+14   7.5674e-05
   732.30   1.2540e+14   7.5716e-05
   732.40   1.2545e+14   7.5759e-05
   732.50   1.2549e+14   7.5801e-05
   732.60   1.2553e+14   7.5843e-05
   732.70   1.2557e+14   7.5885e-05
   732.80   1.2562e+14   7.5926e-05
   732.90   1.2566e+14   7.5969e-05
   733.00   1.2570e+14   7.6011e-05
   733.10   1.2575e+14   7.6053e-05
   733.20   1.2579e+14   7.6095e-05
   733.30   1.2583e+14   7.6138e-05
   733.40   1.2587e+14   7.6180e-05
   733.50   1.2592e+14   7.6221e-05
   733.60   1.2596e+14   7.6264e-05
   733.70   1.2600e+14   7.6306e-05
   733.80   1.2605e+14   7.6349e-05
   733.90   1.2609e+14   7.6391e-05
   734.00   1.2613e+14   7.6433e-05
   734.10   1.2617e+14   7.6476e-05
   734.20   1.2622e+14   7.6517e-05
   734.30   1.2626e+14   7.6560e-05
   734.40   1.2630e+14   7.6602e-05
   734.50   1.2635e+14   7.6645e-05
   734.60   1.2639e+14   7.6687e-05
   734.70   1.2643e+14   7.6730e-05
   734.80   1.2647e+14   7.6772e-05
   734.90   1.2652e+14   7.6814e-05
   735.00   1.2656e+14   7.6857e-05
   735.10   1.2660e+14   7.6899e-05
   735.20   1.2665e+14   7.6942e-05
   735.30   1.2669e+14   7.6985e-05
   735.40   1.2673e+14   7.7027e-05
   735.50   1.2677e+14   7.7069e-05
   735.60   1.2682e+14   7.7112e-05
   735.70   1.2686e+14   7.7154e-05
   735.80   1.2690e+14   7.7197e-05
   735.90   1.2695e+14   7.7240e-05
   736.00   1.2699e+14   7.7283e-05
   736.10   1.2703e+14   7.7326e-05
   736.20   1.2707e+14   7.7367e-05
   736.30   1.2712e+14   7.7410e-05
   736.40   1.2716e+14   7.7453e-05
   736.50   1.2720e+14   7.7496e-05
   736.60   1.2725e+14   7.7539e-05
   736.70   1.2729e+14   7.7582e-05
   736.80   1.2733e+14   7.7625e-05
   736.90   1.2738e+14   7.7667e-05
   737.00   1.2742e+14   7.7710e-05
   737.10   1.2746e+14   7.7753e-05
   737.20   1.2750e+14   7.7796e-05
   737.30   1.2755e+14   7.7839e-05
   737.40   1.2759e+14   7.7882e-05
   737.50   1.2763e+14   7.7925e-05
   737.60   1.2768e+14   7.7967e-05
   737.70   1.2772e+14   7.8010e-05
   737.80   1.2776e+14   7.8053e-05
   737.90   1.2781e+14   7.8096e-05
   738.00   1.2785e+14   7.8139e-05
   738.10   1.2789e+14   7.8182e-05
   738.20   1.2794e+14   7.8226e-05
   738.30   1.2798e+14   7.8268e-05
   738.40   1.2802e+14   7.8311e-05
   738.50   1.2806e+14   7.8354e-05
   738.60   1.2811e+14   7.8397e-05
   738.70   1.2815e+14   7.8441e-05
   738.80   1.2819e+14   7.8484e-05
   738.90   1.2824e+14   7.8527e-05
   739.00   1.2828e+14   7.8570e-05
   739.10   1.2832e+14   7.8613e-05
   739.20   1.2837e+14   7.8656e-05
   739.30   1.2841e+14   7.8700e-05
   739.40   1.2845e+14   7.8743e-05
   739.50   1.2850e+14   7.8787e-05
   739.60   1.2854e+14   7.8830e-05
   739.70   1.2858e+14   7.8872e-05
   739.80   1.2863e+14   7.8916e-05
   739.90   1.2867e+14   7.8959e-05
   740.00   1.2871e+14   7.9003e-05
   740.10   1.2875e+14   7.9046e-05
   740.20   1.2880e+14   7.9090e-05
   740.30   1.2884e+14   7.9133e-05
   740.40   1.2888e+14   7.9176e-05
   740.50   1.2893e+14   7.9220e-05
   740.60   1.2897e+14   7.9263e-05
   740.70   1.2901e+14   7.9307e-05
   740.80   1.2906e+14   7.9351e-05
   740.90   1.2910e+14   7.9394e-05
   741.00   1.2914e+14   7.9437e-05
   741.10   1.2919e+14   7.9481e-05
   741.20   1.2923e+14   7.9524e-05
   741.30   1.2927e+14   7.9568e-05
   741.40   1.2932e+14   7.9612e-05
   741.50   1.2936e+14   7.9656e-05
   741.60   1.2940e+14   7.9699e-05
   741.70   1.2945e+14   7.9742e-05
   741.80   1.2949e+14   7.9786e-05
   741.90   1.2953e+14   7.9830e-05
   742.00   1.2958e+14   7.9874e-05
   742.10   1.2962e+14   7.9918e-05
   742.20   1.2966e+14   7.9961e-05
   742.30   1.2971e+14   8.0005e-05
   742.40   1.2975e+14   8.0048e-05
   742.50   1.2979e+14   8.0092e-05
   742.60   1.2984e+14   8.0136e-05
   742.70   1.2988e+14   8.0180e-05
   742.80   1.2992e+14   8.0224e-05
   742.90   1.2997e+14   8.0268e-05
   743.00   1.3001e+14   8.0312e-05
   743.10   1.3005e+14   8.0355e-05
   743.20   1.3010e+14   8.0399e-05
   743.30   1.3014e+14   8.0443e-05
   743.40   1.3018e+14   8.0488e-05
   743.50   1.3023e+14   8.0532e-05
   743.60   1.3027e+14   8.0576e-05
   743.70   1.3031e+14   8.0620e-05
   743.80   1.3036e+14   8.0663e-05
   743.90   1.3040e+14   8.0707e-05
   744.00   1.3044e+14   8.0752e-05
   744.10   1.3049e+14   8.0796e-05
   744.20   1.3053e+14   8.0840e-05
   744.30   1.3057e+14   8.0884e-05
   744.40   1.3062e+14   8.0929e-05
   744.50   1.3066e+14   8.0972e-05
   744.60   1.3070e+14   8.1016e-05
   744.70   1.3075e+14   8.1061e-05
   744.80   1.3079e+14   8.1105e-05
   744.90   1.3083e+14   8.1149e-05
   745.00   1.3088e+14   8.1194e-05
   745.10   1.3092e+14   8.1238e-05
   745.20   1.3096e+14   8.1283e-05
   745.30   1.3101e+14   8.1326e-05
   745.40   1.3105e+14   8.1371e-05
   745.50   1.3109e+14   8.1415e-05
   745.60   1.3114e+14   8.1460e-05
   745.70   1.3118e+14   8.1504e-05
   745.80   1.3122e+14   8.1549e-05
   745.90   1.3127e+14   8.1593e-05
   746.00   1.3131e+14   8.1637e-05
   746.10   1.3135e+14   8.1682e-05
   746.20   1.3140e+14   8.1726e-05
   746.30   1.3144e+14   8.1771e-05
   746.40   1.3148e+14   8.1815e-05
   746.50   1.3153e+14   8.1860e-05
   746.60   1.3157e+14   8.1905e-05
   746.70   1.3161e+14   8.1949e-05
   746.80   1.3166e+14   8.1993e-05
   746.90   1.3170e+14   8.2038e-05
   747.00   1.3175e+14   8.2083e-05
   747.10   1.3179e+14   8.2128e-05
   747.20   1.3183e+14   8.2172e-05
   747.30   1.3188e+14   8.2217e-05
   747.40   1.3192e+14   8.2261e-05
   747.50   1.3196e+14   8.2306e-05
   747.60   1.3201e+14   8.2351e-05
   747.70   1.3205e+14   8.2396e-05
   747.80   1.3209e+14   8.2441e-05
   747.90   1.3214e+14   8.2486e-05
   748.00   1.3218e+14   8.2530e-05
   748.10   1.3222e+14   8.2574e-05
   748.20   1.3227e+14   8.2619e-05
   748.30   1.3231e+14   8.2664e-05
   748.40   1.3236e+14   8.2709e-05
   748.50   1.3240e+14   8.2755e-05
   748.60   1.3244e+14   8.2800e-05
   748.70   1.3249e+14   8.2845e-05
   748.80   1.3253e+14   8.2889e-05
   748.90   1.3257e+14   8.2934e-05
   749.00   1.3262e+14   8.2979e-05
   749.10   1.3266e+14   8.3024e-05
   749.20   1.3270e+14   8.3069e-05
   749.30   1.3275e+14   8.3115e-05
   749.40   1.3279e+14   8.3160e-05
   749.50   1.3283e+14   8.3204e-05
   749.60   1.3288e+14   8.3249e-05
   749.70   1.3292e+14   8.3294e-05
   749.80   1.3297e+14   8.3340e-05
   749.90   1.3301e+14   8.3385e-05
   750.00   1.3305e+14   8.3430e-05
   750.10   1.3310e+14   8.3476e-05
   750.20   1.3314e+14   8.3520e-05
   750.30   1.3318e+14   8.3565e-05
   750.40   1.3323e+14   8.3611e-05
   750.50   1.3327e+14   8.3656e-05
   750.60   1.3332e+14   8.3702e-05
   750.70   1.3336e+14   8.3747e-05
   750.80   1.3340e+14   8.3793e-05
   750.90   1.3345e+14   8.3837e-05
   751.00   1.3349e+14   8.3883e-05
   751.10   1.3353e+14   8.3928e-05
   751.20   1.3358e+14   8.3974e-05
   751.30   1.3362e+14   8.4019e-05
   751.40   1.3366e+14   8.4065e-05
   751.50   1.3371e+14   8.4110e-05
   751.60   1.3375e+14   8.4156e-05
   751.70   1.3380e+14   8.4201e-05
   751.80   1.3384e+14   8.4246e-05
   751.90   1.3388e+14   8.4292e-05
   752.00   1.3393e+14   8.4338e-05
   752.10   1.3397e+14   8.4383e-05
   752.20   1.3402e+14   8.4429e-05
   752.30   1.3406e+14   8.4475e-05
   752.40   1.3410e+14   8.4520e-05
   752.50   1.3415e+14   8.4565e-05
   752.60   1.3419e+14   8.4611e-05
   752.70   1.3423e+14   8.4657e-05
   752.80   1.3428e+14   8.4703e-05
   752.90   1.3432e+14   8.4749e-05
   753.00   1.3437e+14   8.4795e-05
   753.10   1.3441e+14   8.4840e-05
   753.20   1.3445e+14   8.4885e-05
   753.30   1.3450e+14   8.4931e-05
   753.40   1.3454e+14   8.4977e-05
   753.50   1.3458e+14   8.5023e-05
   753.60   1.3463e+14   8.5069e-05
   753.70   1.3467e+14   8.5115e-05
   753.80   1.3472e+14   8.5160e-05
   753.90   1.3476e+14   8.5206e-05
   754.00   1.3480e+14   8.5252e-05
   754.10   1.3485e+14   8.5298e-05
   754.20   1.3489e+14   8.5345e-05
   754.30   1.3494e+14   8.5391e-05
   754.40   1.3498e+14   8.5437e-05
   754.50   1.3502e+14   8.5483e-05
   754.60   1.3507e+14   8.5528e-05
   754.70   1.3511e+14   8.5574e-05
   754.80   1.3515e+14   8.5621e-05
   754.90   1.3520e+14   8.5667e-05
   755.00   1.3524e+14   8.5713e-05
   755.10   1.3529e+14   8.5759e-05
   755.20   1.3533e+14   8.5806e-05
   755.30   1.3537e+14   8.5851e-05
   755.40   1.3542e+14   8.5897e-05
   755.50   1.3546e+14   8.5944e-05
   755.60   1.3551e+14   8.5990e-05
   755.70   1.3555e+14   8.6036e-05
   755.80   1.3559e+14   8.6083e-05
   755.90   1.3564e+14   8.6129e-05
   756.00   1.3568e+14   8.6175e-05
   756.10   1.3573e+14   8.6221e-05
   756.20   1.3577e+14   8.6268e-05
   756.30   1.3581e+14   8.6314e-05
   756.40   1.3586e+14   8.6361e-05
   756.50   1.3590e+14   8.6407e-05
   756.60   1.3595e+14   8.6454e-05
   756.70   1.3599e+14   8.6500e-05
   756.80   1.3603e+14   8.6546e-05
   756.90   1.3608e+14   8.6592e-05
   757.00   1.3612e+14   8.6639e-05
   757.10   1.3617e+14   8.6686e-05
   757.20   1.3621e+14   8.6732e-05
   757.30   1.3625e+14   8.6779e-05
   757.40   1.3630e+14   8.6826e-05
   757.50   1.3634e+14   8.6871e-05
   757.60   1.3639e+14   8.6918e-05
   757.70   1.3643e+14   8.6965e-05
   757.80   1.3647e+14   8.7012e-05
   757.90   1.3652e+14   8.7059e-05
   758.00   1.3656e+14   8.7105e-05
   758.10   1.3661e+14   8.7152e-05
   758.20   1.3665e+14   8.7198e-05
   758.30   1.3669e+14   8.7245e-05
   758.40   1.3674e+14   8.7292e-05
   758.50   1.3678e+14   8.7339e-05
   758.60   1.3683e+14   8.7386e-05
   758.70   1.3687e+14   8.7433e-05
   758.80   1.3692e+14   8.7480e-05
   758.90   1.3696e+14   8.7527e-05
   759.00   1.3700e+14   8.7573e-05
   759.10   1.3705e+14   8.7620e-05
   759.20   1.3709e+14   8.7667e-05
   759.30   1.3714e+14   8.7714e-05
   759.40   1.3718e+14   8.7761e-05
   759.50   1.3722e+14   8.7808e-05
   759.60   1.3727e+14   8.7855e-05
   759.70   1.3731e+14   8.7901e-05
   759.80   1.3736e+14   8.7948e-05
   759.90   1.3740e+14   8.7995e-05
   760.00   1.3744e+14   8.8043e-05
   760.10   1.3749e+14   8.8090e-05
   760.20   1.3753e+14   8.8137e-05
   760.30   1.3758e+14   8.8184e-05
   760.40   1.3762e+14   8.8232e-05
   760.50   1.3767e+14   8.8278e-05
   760.60   1.3771e+14   8.8325e-05
   760.70   1.3775e+14   8.8372e-05
   760.80   1.3780e+14   8.8420e-05
   760.90   1.3784e+14   8.8467e-05
   761.00   1.3789e+14   8.8515e-05
   761.10   1.3793e+14   8.8562e-05
   761.20   1.3798e+14   8.8608e-05
   761.30   1.3802e+14   8.8656e-05
   761.40   1.3806e+14   8.8703e-05
   761.50   1.3811e+14   8.8751e-05
   761.60   1.3815e+14   8.8798e-05
   761.70   1.3820e+14   8.8846e-05
   761.80   1.3824e+14   8.8893e-05
   761.90   1.3828e+14   8.8940e-05
   762.00   1.3833e+14   8.8987e-05
   762.10   1.3837e+14   8.9035e-05
   762.20   1.3842e+14   8.9083e-05
   762.30   1.3846e+14   8.9130e-05
   762.40   1.3851e+14   8.9178e-05
   762.50   1.3855e+14   8.9226e-05
   762.60   1.3859e+14   8.9273e-05
   762.70   1.3864e+14   8.9320e-05
   762.80   1.3868e+14   8.9368e-05
   762.90   1.3873e+14   8.9416e-05
   763.00   1.3877e+14   8.9463e-05
   763.10   1.3882e+14   8.9511e-05
   763.20   1.3886e+14   8.9559e-05
   763.30   1.3890e+14   8.9607e-05
   763.40   1.3895e+14   8.9654e-05
   763.50   1.3899e+14   8.9701e-05
   763.60   1.3904e+14   8.9749e-05
   763.70   1.3908e+14   8.9797e-05
   763.80   1.3913e+14   8.9845e-05
   763.90   1.3917e+14   8.9893e-05
   764.00   1.3922e+14   8.9941e-05
   764.10   1.3926e+14   8.9989e-05
   764.20   1.3930e+14   9.0036e-05
   764.30   1.3935e+14   9.0084e-05
   764.40   1.3939e+14   9.0132e-05
   764.50   1.3944e+14   9.0180e-05
   764.60   1.3948e+14   9.0228e-05
   764.70   1.3953e+14   9.0276e-05
   764.80   1.3957e+14   9.0324e-05
   764.90   1.3961e+14   9.0372e-05
   765.00   1.3966e+14   9.0420e-05
   765.10   1.3970e+14   9.0468e-05
   765.20   1.3975e+14   9.0516e-05
   765.30   1.3979e+14   9.0564e-05
   765.40   1.3984e+14   9.0612e-05
   765.50   1.3988e+14   9.0661e-05
   765.60   1.3993e+14   9.0709e-05
   765.70   1.3997e+14   9.0756e-05
   765.80   1.4001e+14   9.0805e-05
   765.90   1.4006e+14   9.0853e-05
   766.00   1.4010e+14   9.0901e-05
   766.10   1.4015e+14   9.0950e-05
   766.20   1.4019e+14   9.0998e-05
   766.30   1.4024e+14   9.1046e-05
   766.40   1.4028e+14   9.1095e-05
   766.50   1.4033e+14   9.1142e-05
   766.60   1.4037e+14   9.1191e-05
   766.70   1.4041e+14   9.1239e-05
   766.80   1.4046e+14   9.1288e-05
   766.90   1.4050e+14   9.1336e-05
   767.00   1.4055e+14   9.1385e-05
   767.10   1.4059e+14   9.1433e-05
   767.20   1.4064e+14   9.1481e-05
   767.30   1.4068e+14   9.1529e-05
   767.40   1.4073e+14   9.1578e-05
   767.50   1.4077e+14   9.1627e-05
   767.60   1.4082e+14   9.1675e-05
   767.70   1.4086e+14   9.1724e-05
   767.80   1.4090e+14   9.1773e-05
   767.90   1.4095e+14   9.1821e-05
   768.00   1.4099e+14   9.1869e-05
   768.10   1.4104e+14   9.1918e-05
   768.20   1.4108e+14   9.1967e-05
   768.30   1.4113e+14   9.2015e-05
   768.40   1.4117e+14   9.2064e-05
   768.50   1.4122e+14   9.2113e-05
   768.60   1.4126e+14   9.2162e-05
   768.70   1.4131e+14   9.2210e-05
   768.80   1.4135e+14   9.2259e-05
   768.90   1.4139e+14   9.2308e-05
   769.00   1.4144e+14   9.2357e-05
   769.10   1.4148e+14   9.2405e-05
   769.20   1.4153e+14   9.2454e-05
   769.30   1.4157e+14   9.2503e-05
   769.40   1.4162e+14   9.2552e-05
   769.50   1.4166e+14   9.2600e-05
   769.60   1.4171e+14   9.2649e-05
   769.70   1.4175e+14   9.2699e-05
   769.80   1.4180e+14   9.2748e-05
   769.90   1.4184e+14   9.2797e-05
   770.00   1.4189e+14   9.2846e-05
   770.10   1.4193e+14   9.2895e-05
   770.20   1.4197e+14   9.2944e-05
   770.30   1.4202e+14   9.2992e-05
   770.40   1.4206e+14   9.3042e-05
   770.50   1.4211e+14   9.3091e-05
   770.60   1.4215e+14   9.3140e-05
   770.70   1.4220e+14   9.3189e-05
   770.80   1.4224e+14   9.3239e-05
   770.90   1.4229e+14   9.3288e-05
   771.00   1.4233e+14   9.3336e-05
   771.10   1.4238e+14   9.3385e-05
   771.20   1.4242e+14   9.3435e-05
   771.30   1.4247e+14   9.3484e-05
   771.40   1.4251e+14   9.3534e-05
   771.50   1.4256e+14   9.3583e-05
   771.60   1.4260e+14   9.3632e-05
   771.70   1.4265e+14   9.3682e-05
   771.80   1.4269e+14   9.3730e-05
   771.90   1.4273e+14   9.3780e-05
   772.00   1.4278e+14   9.3829e-05
   772.10   1.4282e+14   9.3879e-05
   772.20   1.4287e+14   9.3928e-05
   772.30   1.4291e+14   9.3978e-05
   772.40   1.4296e+14   9.4028e-05
   772.50   1.4300e+14   9.4077e-05
   772.60   1.4305e+14   9.4126e-05
   772.70   1.4309e+14   9.4176e-05
   772.80   1.4314e+14   9.4225e-05
   772.90   1.4318e+14   9.4275e-05
   773.00   1.4323e+14   9.4325e-05
   773.10   1.4327e+14   9.4374e-05
   773.20   1.4332e+14   9.4424e-05
   773.30   1.4336e+14   9.4474e-05
   773.40   1.4341e+14   9.4523e-05
   773.50   1.4345e+14   9.4572e-05
   773.60   1.4350e+14   9.4622e-05
   773.70   1.4354e+14   9.4672e-05
   773.80   1.4359e+14   9.4722e-05
   773.90   1.4363e+14   9.4772e-05
   774.00   1.4368e+14   9.4822e-05
   774.10   1.4372e+14   9.4871e-05
   774.20   1.4376e+14   9.4921e-05
   774.30   1.4381e+14   9.4971e-05
   774.40   1.4385e+14   9.5021e-05
   774.50   1.4390e+14   9.5071e-05
   774.60   1.4394e+14   9.5121e-05
   774.70   1.4399e+14   9.5171e-05
   774.80   1.4403e+14   9.5221e-05
   774.90   1.4408e+14   9.5270e-05
   775.00   1.4412e+14   9.5320e-05
   775.10   1.4417e+14   9.5370e-05
   775.20   1.4421e+14   9.5420e-05
   775.30   1.4426e+14   9.5470e-05
   775.40   1.4430e+14   9.5521e-05
   775.50   1.4435e+14   9.5571e-05
   775.60   1.4439e+14   9.5621e-05
   775.70   1.4444e+14   9.5670e-05
   775.80   1.4448e+14   9.5720e-05
   775.90   1.4453e+14   9.5771e-05
   776.00   1.4457e+14   9.5821e-05
   776.10   1.4462e+14   9.5871e-05
   776.20   1.4466e+14   9.5922e-05
   776.30   1.4471e+14   9.5972e-05
   776.40   1.4475e+14   9.6022e-05
   776.50   1.4480e+14   9.6072e-05
   776.60   1.4484e+14   9.6122e-05
   776.70   1.4489e+14   9.6173e-05
   776.80   1.4493e+14   9.6223e-05
   776.90   1.4498e+14   9.6274e-05
   777.00   1.4502e+14   9.6324e-05
   777.10   1.4507e+14   9.6375e-05
   777.20   1.4511e+14   9.6425e-05
   777.30   1.4516e+14   9.6475e-05
   777.40   1.4520e+14   9.6525e-05
   777.50   1.4525e+14   9.6576e-05
   777.60   1.4529e+14   9.6627e-05
   777.70   1.4534e+14   9.6677e-05
   777.80   1.4538e+14   9.6728e-05
   777.90   1.4543e+14   9.6779e-05
   778.00   1.4547e+14   9.6828e-05
   778.10   1.4552e+14   9.6879e-05
   778.20   1.4556e+14   9.6930e-05
   778.30   1.4561e+14   9.6981e-05
   778.40   1.4565e+14   9.7031e-05
   778.50   1.4570e+14   9.7082e-05
   778.60   1.4574e+14   9.7133e-05
   778.70   1.4579e+14   9.7184e-05
   778.80   1.4583e+14   9.7234e-05
   778.90   1.4588e+14   9.7285e-05
   779.00   1.4592e+14   9.7335e-05
   779.10   1.4597e+14   9.7386e-05
   779.20   1.4601e+14   9.7437e-05
   779.30   1.4606e+14   9.7488e-05
   779.40   1.4610e+14   9.7539e-05
   779.50   1.4615e+14   9.7590e-05
   779.60   1.4619e+14   9.7640e-05
   779.70   1.4624e+14   9.7691e-05
   779.80   1.4628e+14   9.7742e-05
   779.90   1.4633e+14   9.7793e-05
   780.00   1.4637e+14   9.7845e-05
   780.10   1.4642e+14   9.7896e-05
   780.20   1.4646e+14   9.7947e-05
   780.30   1.4651e+14   9.7998e-05
   780.40   1.4655e+14   9.8048e-05
   780.50   1.4660e+14   9.8099e-05
   780.60   1.4664e+14   9.8151e-05
   780.70   1.4669e+14   9.8202e-05
   780.80   1.4673e+14   9.8253e-05
   780.90   1.4678e+14   9.8304e-05
   781.00   1.4683e+14   9.8356e-05
   781.10   1.4687e+14   9.8407e-05
   781.20   1.4692e+14   9.8457e-05
   781.30   1.4696e+14   9.8509e-05
   781.40   1.4701e+14   9.8560e-05
   781.50   1.4705e+14   9.8611e-05
   781.60   1.4710e+14   9.8663e-05
   781.70   1.4714e+14   9.8714e-05
   781.80   1.4719e+14   9.8766e-05
   781.90   1.4723e+14   9.8817e-05
   782.00   1.4728e+14   9.8868e-05
   782.10   1.4732e+14   9.8919e-05
   782.20   1.4737e+14   9.8971e-05
   782.30   1.4741e+14   9.9022e-05
   782.40   1.4746e+14   9.9074e-05
   782.50   1.4750e+14   9.9126e-05
   782.60   1.4755e+14   9.9177e-05
   782.70   1.4759e+14   9.9229e-05
   782.80   1.4764e+14   9.9280e-05
   782.90   1.4768e+14   9.9331e-05
   783.00   1.4773e+14   9.9383e-05
   783.10   1.4777e+14   9.9435e-05
   783.20   1.4782e+14   9.9486e-05
   783.30   1.4787e+14   9.9538e-05
   783.40   1.4791e+14   9.9590e-05
   783.50   1.4796e+14   9.9642e-05
   783.60   1.4800e+14   9.9693e-05
   783.70   1.4805e+14   9.9745e-05
   783.80   1.4809e+14   9.9796e-05
   783.90   1.4814e+14   9.9848e-05
   784.00   1.4818e+14   9.9900e-05
   784.10   1.4823e+14   9.9952e-05
   784.20   1.4827e+14   1.0000e-04
   784.30   1.4832e+14   1.0006e-04
   784.40   1.4836e+14   1.0011e-04
   784.50   1.4841e+14   1.0016e-04
   784.60   1.4845e+14   1.0021e-04
   784.70   1.4850e+14   1.0026e-04
   784.80   1.4854e+14   1.0031e-04
   784.90   1.4859e+14   1.0037e-04
   785.00   1.4864e+14   1.0042e-04
   785.10   1.4868e+14   1.0047e-04
   785.20   1.4873e+14   1.0052e-04
   785.30   1.4877e+14   1.0058e-04
   785.40   1.4882e+14   1.0063e-04
   785.50   1.4886e+14   1.0068e-04
   785.60   1.4891e+14   1.0073e-04
   785.70   1.4895e+14   1.0078e-04
   785.80   1.4900e+14   1.0084e-04
   785.90   1.4904e+14   1.0089e-04
   786.00   1.4909e+14   1.0094e-04
   786.10   1.4913e+14   1.0099e-04
   786.20   1.4918e+14   1.0105e-04
   786.30   1.4923e+14   1.0110e-04
   786.40   1.4927e+14   1.0115e-04
   786.50   1.4932e+14   1.0120e-04
   786.60   1.4936e+14   1.0126e-04
   786.70   1.4941e+14   1.0131e-04
   786.80   1.4945e+14   1.0136e-04
   786.90   1.4950e+14   1.0141e-04
   787.00   1.4954e+14   1.0146e-04
   787.10   1.4959e+14   1.0152e-04
   787.20   1.4963e+14   1.0157e-04
   787.30   1.4968e+14   1.0162e-04
   787.40   1.4973e+14   1.0168e-04
   787.50   1.4977e+14   1.0173e-04
   787.60   1.4982e+14   1.0178e-04
   787.70   1.4986e+14   1.0183e-04
   787.80   1.4991e+14   1.0189e-04
   787.90   1.4995e+14   1.0194e-04
   788.00   1.5000e+14   1.0199e-04
   788.10   1.5004e+14   1.0204e-04
   788.20   1.5009e+14   1.0210e-04
   788.30   1.5013e+14   1.0215e-04
   788.40   1.5018e+14   1.0220e-04
   788.50   1.5023e+14   1.0226e-04
   788.60   1.5027e+14   1.0231e-04
   788.70   1.5032e+14   1.0236e-04
   788.80   1.5036e+14   1.0241e-04
   788.90   1.5041e+14   1.0247e-04
   789.00   1.5045e+14   1.0252e-04
   789.10   1.5050e+14   1.0257e-04
   789.20   1.5054e+14   1.0263e-04
   789.30   1.5059e+14   1.0268e-04
   789.40   1.5064e+14   1.0273e-04
   789.50   1.5068e+14   1.0278e-04
   789.60   1.5073e+14   1.0284e-04
   789.70   1.5077e+14   1.0288e-04
   789.80   1.5082e+14   1.0293e-04
   789.90   1.5086e+14   1.0299e-04
   790.00   1.5091e+14   1.0304e-04
   790.10   1.5095e+14   1.0309e-04
   790.20   1.5100e+14   1.0315e-04
   790.30   1.5105e+14   1.0320e-04
   790.40   1.5109e+14   1.0325e-04
   790.50   1.5114e+14   1.0331e-04
   790.60   1.5118e+14   1.0336e-04
   790.70   1.5123e+14   1.0341e-04
   790.80   1.5127e+14   1.0347e-04
   790.90   1.5132e+14   1.0352e-04
   791.00   1.5137e+14   1.0357e-04
   791.10   1.5141e+14   1.0363e-04
   791.20   1.5146e+14   1.0368e-04
   791.30   1.5150e+14   1.0373e-04
   791.40   1.5155e+14   1.0379e-04
   791.50   1.5159e+14   1.0384e-04
   791.60   1.5164e+14   1.0389e-04
   791.70   1.5168e+14   1.0395e-04
   791.80   1.5173e+14   1.0400e-04
   791.90   1.5178e+14   1.0405e-04
   792.00   1.5182e+14   1.0411e-04
   792.10   1.5187e+14   1.0416e-04
   792.20   1.5191e+14   1.0421e-04
   792.30   1.5196e+14   1.0427e-04
   792.40   1.5200e+14   1.0432e-04
   792.50   1.5205e+14   1.0438e-04
   792.60   1.5210e+14   1.0443e-04
   792.70   1.5214e+14   1.0448e-04
   792.80   1.5219e+14   1.0454e-04
   792.90   1.5223e+14   1.0459e-04
   793.00   1.5228e+14   1.0464e-04
   793.10   1.5232e+14   1.0470e-04
   793.20   1.5237e+14   1.0475e-04
   793.30   1.5242e+14   1.0481e-04
   793.40   1.5246e+14   1.0486e-04
   793.50   1.5251e+14   1.0491e-04
   793.60   1.5255e+14   1.0497e-04
   793.70   1.5260e+14   1.0502e-04
   793.80   1.5264e+14   1.0507e-04
   793.90   1.5269e+14   1.0513e-04
   794.00   1.5274e+14   1.0518e-04
   794.10   1.5278e+14   1.0524e-04
   794.20   1.5283e+14   1.0529e-04
   794.30   1.5287e+14   1.0534e-04
   794.40   1.5292e+14   1.0540e-04
   794.50   1.5297e+14   1.0545e-04
   794.60   1.5301e+14   1.0551e-04
   794.70   1.5306e+14   1.0556e-04
   794.80   1.5310e+14   1.0562e-04
   794.90   1.5315e+14   1.0567e-04
   795.00   1.5319e+14   1.0572e-04
   795.10   1.5324e+14   1.0578e-04
   795.20   1.5329e+14   1.0583e-04
   795.30   1.5333e+14   1.0589e-04
   795.40   1.5338e+14   1.0594e-04
   795.50   1.5342e+14   1.0599e-04
   795.60   1.5347e+14   1.0605e-04
   795.70   1.5351e+14   1.0610e-04
   795.80   1.5356e+14   1.0616e-04
   795.90   1.5361e+14   1.0621e-04
   796.00   1.5365e+14   1.0627e-04
   796.10   1.5370e+14   1.0632e-04
   796.20   1.5374e+14   1.0638e-04
   796.30   1.5379e+14   1.0643e-04
   796.40   1.5384e+14   1.0648e-04
   796.50   1.5388e+14   1.0654e-04
   796.60   1.5393e+14   1.0659e-04
   796.70   1.5397e+14   1.0665e-04
   796.80   1.5402e+14   1.0670e-04
   796.90   1.5407e+14   1.0676e-04
   797.00   1.5411e+14   1.0681e-04
   797.10   1.5416e+14   1.0687e-04
   797.20   1.5420e+14   1.0692e-04
   797.30   1.5425e+14   1.0698e-04
   797.40   1.5430e+14   1.0703e-04
   797.50   1.5434e+14   1.0709e-04
   797.60   1.5439e+14   1.0714e-04
   797.70   1.5443e+14   1.0719e-04
   797.80   1.5448e+14   1.0725e-04
   797.90   1.5452e+14   1.0730e-04
   798.00   1.5457e+14   1.0735e-04
   798.10   1.5462e+14   1.0740e-04
   798.20   1.5466e+14   1.0746e-04
   798.30   1.5471e+14   1.0751e-04
   798.40   1.5475e+14   1.0757e-04
   798.50   1.5480e+14   1.0762e-04
   798.60   1.5485e+14   1.0768e-04
   798.70   1.5489e+14   1.0773e-04
   798.80   1.5494e+14   1.0779e-04
   798.90   1.5498e+14   1.0784e-04
   799.00   1.5503e+14   1.0790e-04
   799.10   1.5508e+14   1.0795e-04
   799.20   1.5512e+14   1.0801e-04
   799.30   1.5517e+14   1.0806e-04
   799.40   1.5521e+14   1.0812e-04
   799.50   1.5526e+14   1.0817e-04
   799.60   1.5531e+14   1.0823e-04
   799.70   1.5535e+14   1.0828e-04
   799.80   1.5540e+14   1.0834e-04
   799.90   1.5544e+14   1.0839e-04
   800.00   1.5549e+14   1.0845e-04
   800.10   1.5554e+14   1.0850e-04
   800.20   1.5558e+14   1.0856e-04
   800.30   1.5563e+14   1.0862e-04
   800.40   1.5567e+14   1.0867e-04
   800.50   1.5572e+14   1.0873e-04
   800.60   1.5577e+14   1.0878e-04
   800.70   1.5581e+14   1.0884e-04
   800.80   1.5586e+14   1.0889e-04
   800.90   1.5591e+14   1.0895e-04
   801.00   1.5595e+14   1.0900e-04
   801.10   1.5600e+14   1.0906e-04
   801.20   1.5604e+14   1.0911e-04
   801.30   1.5609e+14   1.0917e-04
   801.40   1.5614e+14   1.0923e-04
   801.50   1.5618e+14   1.0928e-04
   801.60   1.5623e+14   1.0934e-04
   801.70   1.5627e+14   1.0939e-04
   801.80   1.5632e+14   1.0945e-04
   801.90   1.5637e+14   1.0950e-04
   802.00   1.5641e+14   1.0956e-04
   802.10   1.5646e+14   1.0961e-04
   802.20   1.5650e+14   1.0967e-04
   802.30   1.5655e+14   1.0973e-04
   802.40   1.5660e+14   1.0978e-04
   802.50   1.5664e+14   1.0984e-04
   802.60   1.5669e+14   1.0989e-04
   802.70   1.5674e+14   1.0995e-04
   802.80   1.5678e+14   1.1000e-04
   802.90   1.5683e+14   1.1006e-04
   803.00   1.5687e+14   1.1012e-04
   803.10   1.5692e+14   1.1017e-04
   803.20   1.5697e+14   1.1023e-04
   803.30   1.5701e+14   1.1028e-04
   803.40   1.5706e+14   1.1034e-04
   803.50   1.5710e+14   1.1040e-04
   803.60   1.5715e+14   1.1045e-04
   803.70   1.5720e+14   1.1051e-04
   803.80   1.5724e+14   1.1056e-04
   803.90   1.5729e+14   1.1062e-04
   804.00   1.5734e+14   1.1068e-04
   804.10   1.5738e+14   1.1073e-04
   804.20   1.5743e+14   1.1079e-04
   804.30   1.5747e+14   1.1084e-04
   804.40   1.5752e+14   1.1090e-04
   804.50   1.5757e+14   1.1096e-04
   804.60   1.5761e+14   1.1101e-04
   804.70   1.5766e+14   1.1107e-04
   804.80   1.5771e+14   1.1113e-04
   804.90   1.5775e+14   1.1118e-04
   805.00   1.5780e+14   1.1124e-04
   805.10   1.5784e+14   1.1129e-04
   805.20   1.5789e+14   1.1135e-04
   805.30   1.5794e+14   1.1141e-04
   805.40   1.5798e+14   1.1146e-04
   805.50   1.5803e+14   1.1152e-04
   805.60   1.5808e+14   1.1158e-04
   805.70   1.5812e+14   1.1163e-04
   805.80   1.5817e+14   1.1169e-04
   805.90   1.5821e+14   1.1175e-04
   806.00   1.5826e+14   1.1180e-04
   806.10   1.5831e+14   1.1186e-04
   806.20   1.5835e+14   1.1192e-04
   806.30   1.5840e+14   1.1197e-04
   806.40   1.5845e+14   1.1203e-04
   806.50   1.5849e+14   1.1208e-04
   806.60   1.5854e+14   1.1213e-04
   806.70   1.5859e+14   1.1219e-04
   806.80   1.5863e+14   1.1225e-04
   806.90   1.5868e+14   1.1230e-04
   807.00   1.5872e+14   1.1236e-04
   807.10   1.5877e+14   1.1242e-04
   807.20   1.5882e+14   1.1247e-04
   807.30   1.5886e+14   1.1253e-04
   807.40   1.5891e+14   1.1259e-04
   807.50   1.5896e+14   1.1264e-04
   807.60   1.5900e+14   1.1270e-04
   807.70   1.5905e+14   1.1276e-04
   807.80   1.5910e+14   1.1281e-04
   807.90   1.5914e+14   1.1287e-04
   808.00   1.5919e+14   1.1293e-04
   808.10   1.5923e+14   1.1298e-04
   808.20   1.5928e+14   1.1304e-04
   808.30   1.5933e+14   1.1310e-04
   808.40   1.5937e+14   1.1316e-04
   808.50   1.5942e+14   1.1321e-04
   808.60   1.5947e+14   1.1327e-04
   808.70   1.5951e+14   1.1333e-04
   808.80   1.5956e+14   1.1338e-04
   808.90   1.5961e+14   1.1344e-04
   809.00   1.5965e+14   1.1350e-04
   809.10   1.5970e+14   1.1356e-04
   809.20   1.5975e+14   1.1361e-04
   809.30   1.5979e+14   1.1367e-04
   809.40   1.5984e+14   1.1373e-04
   809.50   1.5988e+14   1.1378e-04
   809.60   1.5993e+14   1.1384e-04
   809.70   1.5998e+14   1.1390e-04
   809.80   1.6002e+14   1.1396e-04
   809.90   1.6007e+14   1.1401e-04
   810.00   1.6012e+14   1.1407e-04
   810.10   1.6016e+14   1.1413e-04
   810.20   1.6021e+14   1.1419e-04
   810.30   1.6026e+14   1.1424e-04
   810.40   1.6030e+14   1.1430e-04
   810.50   1.6035e+14   1.1436e-04
   810.60   1.6040e+14   1.1442e-04
   810.70   1.6044e+14   1.1447e-04
   810.80   1.6049e+14   1.1453e-04
   810.90   1.6054e+14   1.1459e-04
   811.00   1.6058e+14   1.1465e-04
   811.10   1.6063e+14   1.1470e-04
   811.20   1.6067e+14   1.1476e-04
   811.30   1.6072e+14   1.1482e-04
   811.40   1.6077e+14   1.1488e-04
   811.50   1.6081e+14   1.1493e-04
   811.60   1.6086e+14   1.1499e-04
   811.70   1.6091e+14   1.1505e-04
   811.80   1.6095e+14   1.1511e-04
   811.90   1.6100e+14   1.1517e-04
   812.00   1.6105e+14   1.1522e-04
   812.10   1.6109e+14   1.1528e-04
   812.20   1.6114e+14   1.1534e-04
   812.30   1.6119e+14   1.1540e-04
   812.40   1.6123e+14   1.1546e-04
   812.50   1.6128e+14   1.1551e-04
   812.60   1.6133e+14   1.1557e-04
   812.70   1.6137e+14   1.1563e-04
   812.80   1.6142e+14   1.1569e-04
   812.90   1.6147e+14   1.1575e-04
   813.00   1.6151e+14   1.1580e-04
   813.10   1.6156e+14   1.1586e-04
   813.20   1.6161e+14   1.1592e-04
   813.30   1.6165e+14   1.1598e-04
   813.40   1.6170e+14   1.1604e-04
   813.50   1.6175e+14   1.1609e-04
   813.60   1.6179e+14   1.1615e-04
   813.70   1.6184e+14   1.1621e-04
   813.80   1.6189e+14   1.1627e-04
   813.90   1.6193e+14   1.1633e-04
   814.00   1.6198e+14   1.1638e-04
   814.10   1.6203e+14   1.1644e-04
   814.20   1.6207e+14   1.1650e-04
   814.30   1.6212e+14   1.1656e-04
   814.40   1.6217e+14   1.1662e-04
   814.50   1.6221e+14   1.1668e-04
   814.60   1.6226e+14   1.1673e-04
   814.70   1.6231e+14   1.1679e-04
   814.80   1.6235e+14   1.1685e-04
   814.90   1.6240e+14   1.1691e-04
   815.00   1.6245e+14   1.1697e-04
   815.10   1.6249e+14   1.1703e-04
   815.20   1.6254e+14   1.1708e-04
   815.30   1.6259e+14   1.1713e-04
   815.40   1.6263e+14   1.1719e-04
   815.50   1.6268e+14   1.1725e-04
   815.60   1.6273e+14   1.1731e-04
   815.70   1.6277e+14   1.1737e-04
   815.80   1.6282e+14   1.1743e-04
   815.90   1.6287e+14   1.1749e-04
   816.00   1.6291e+14   1.1754e-04
   816.10   1.6296e+14   1.1760e-04
   816.20   1.6301e+14   1.1766e-04
   816.30   1.6305e+14   1.1772e-04
   816.40   1.6310e+14   1.1778e-04
   816.50   1.6315e+14   1.1784e-04
   816.60   1.6319e+14   1.1790e-04
   816.70   1.6324e+14   1.1796e-04
   816.80   1.6329e+14   1.1802e-04
   816.90   1.6333e+14   1.1807e-04
   817.00   1.6338e+14   1.1813e-04
   817.10   1.6343e+14   1.1819e-04
   817.20   1.6348e+14   1.1825e-04
   817.30   1.6352e+14   1.1831e-04
   817.40   1.6357e+14   1.1837e-04
   817.50   1.6362e+14   1.1843e-04
   817.60   1.6366e+14   1.1849e-04
   817.70   1.6371e+14   1.1855e-04
   817.80   1.6376e+14   1.1861e-04
   817.90   1.6380e+14   1.1866e-04
   818.00   1.6385e+14   1.1872e-04
   818.10   1.6390e+14   1.1878e-04
   818.20   1.6394e+14   1.1884e-04
   818.30   1.6399e+14   1.1890e-04
   818.40   1.6404e+14   1.1896e-04
   818.50   1.6408e+14   1.1902e-04
   818.60   1.6413e+14   1.1908e-04
   818.70   1.6418e+14   1.1914e-04
   818.80   1.6422e+14   1.1920e-04
   818.90   1.6427e+14   1.1926e-04
   819.00   1.6432e+14   1.1932e-04
   819.10   1.6437e+14   1.1938e-04
   819.20   1.6441e+14   1.1944e-04
   819.30   1.6446e+14   1.1949e-04
   819.40   1.6451e+14   1.1955e-04
   819.50   1.6455e+14   1.1961e-04
   819.60   1.6460e+14   1.1967e-04
   819.70   1.6465e+14   1.1973e-04
   819.80   1.6469e+14   1.1979e-04
   819.90   1.6474e+14   1.1985e-04
   820.00   1.6479e+14   1.1991e-04
   820.10   1.6483e+14   1.1997e-04
   820.20   1.6488e+14   1.2003e-04
   820.30   1.6493e+14   1.2009e-04
   820.40   1.6497e+14   1.2015e-04
   820.50   1.6502e+14   1.2021e-04
   820.60   1.6507e+14   1.2027e-04
   820.70   1.6512e+14   1.2033e-04
   820.80   1.6516e+14   1.2039e-04
   820.90   1.6521e+14   1.2045e-04
   821.00   1.6526e+14   1.2051e-04
   821.10   1.6530e+14   1.2057e-04
   821.20   1.6535e+14   1.2063e-04
   821.30   1.6540e+14   1.2069e-04
   821.40   1.6544e+14   1.2075e-04
   821.50   1.6549e+14   1.2081e-04
   821.60   1.6554e+14   1.2087e-04
   821.70   1.6559e+14   1.2093e-04
   821.80   1.6563e+14   1.2099e-04
   821.90   1.6568e+14   1.2105e-04
   822.00   1.6573e+14   1.2111e-04
   822.10   1.6577e+14   1.2117e-04
   822.20   1.6582e+14   1.2123e-04
   822.30   1.6587e+14   1.2129e-04
   822.40   1.6591e+14   1.2135e-04
   822.50   1.6596e+14   1.2141e-04
   822.60   1.6601e+14   1.2147e-04
   822.70   1.6606e+14   1.2153e-04
   822.80   1.6610e+14   1.2159e-04
   822.90   1.6615e+14   1.2165e-04
   823.00   1.6620e+14   1.2171e-04
   823.10   1.6624e+14   1.2177e-04
   823.20   1.6629e+14   1.2183e-04
   823.30   1.6634e+14   1.2189e-04
   823.40   1.6639e+14   1.2195e-04
   823.50   1.6643e+14   1.2201e-04
   823.60   1.6648e+14   1.2207e-04
   823.70   1.6653e+14   1.2213e-04
   823.80   1.6657e+14   1.2219e-04
   823.90   1.6662e+14   1.2225e-04
   824.00   1.6667e+14   1.2231e-04
   824.10   1.6671e+14   1.2237e-04
   824.20   1.6676e+14   1.2242e-04
   824.30   1.6681e+14   1.2249e-04
   824.40   1.6686e+14   1.2255e-04
   824.50   1.6690e+14   1.2261e-04
   824.60   1.6695e+14   1.2267e-04
   824.70   1.6700e+14   1.2273e-04
   824.80   1.6704e+14   1.2279e-04
   824.90   1.6709e+14   1.2285e-04
   825.00   1.6714e+14   1.2291e-04
   825.10   1.6719e+14   1.2297e-04
   825.20   1.6723e+14   1.2303e-04
   825.30   1.6728e+14   1.2309e-04
   825.40   1.6733e+14   1.2315e-04
   825.50   1.6737e+14   1.2321e-04
   825.60   1.6742e+14   1.2327e-04
   825.70   1.6747e+14   1.2334e-04
   825.80   1.6752e+14   1.2340e-04
   825.90   1.6756e+14   1.2346e-04
   826.00   1.6761e+14   1.2352e-04
   826.10   1.6766e+14   1.2358e-04
   826.20   1.6770e+14   1.2364e-04
   826.30   1.6775e+14   1.2370e-04
   826.40   1.6780e+14   1.2376e-04
   826.50   1.6785e+14   1.2382e-04
   826.60   1.6789e+14   1.2388e-04
   826.70   1.6794e+14   1.2395e-04
   826.80   1.6799e+14   1.2401e-04
   826.90   1.6804e+14   1.2407e-04
   827.00   1.6808e+14   1.2413e-04
   827.10   1.6813e+14   1.2419e-04
   827.20   1.6818e+14   1.2425e-04
   827.30   1.6822e+14   1.2431e-04
   827.40   1.6827e+14   1.2437e-04
   827.50   1.6832e+14   1.2444e-04
   827.60   1.6837e+14   1.2450e-04
   827.70   1.6841e+14   1.2456e-04
   827.80   1.6846e+14   1.2462e-04
   827.90   1.6851e+14   1.2468e-04
   828.00   1.6855e+14   1.2474e-04
   828.10   1.6860e+14   1.2480e-04
   828.20   1.6865e+14   1.2487e-04
   828.30   1.6870e+14   1.2493e-04
   828.40   1.6874e+14   1.2499e-04
   828.50   1.6879e+14   1.2505e-04
   828.60   1.6884e+14   1.2511e-04
   828.70   1.6889e+14   1.2517e-04
   828.80   1.6893e+14   1.2523e-04
   828.90   1.6898e+14   1.2530e-04
   829.00   1.6903e+14   1.2536e-04
   829.10   1.6907e+14   1.2542e-04
   829.20   1.6912e+14   1.2548e-04
   829.30   1.6917e+14   1.2554e-04
   829.40   1.6922e+14   1.2560e-04
   829.50   1.6926e+14   1.2567e-04
   829.60   1.6931e+14   1.2573e-04
   829.70   1.6936e+14   1.2579e-04
   829.80   1.6941e+14   1.2585e-04
   829.90   1.6945e+14   1.2591e-04
   830.00   1.6950e+14   1.2598e-04
   830.10   1.6955e+14   1.2604e-04
   830.20   1.6960e+14   1.2610e-04
   830.30   1.6964e+14   1.2616e-04
   830.40   1.6969e+14   1.2622e-04
   830.50   1.6974e+14   1.2629e-04
   830.60   1.6978e+14   1.2635e-04
   830.70   1.6983e+14   1.2641e-04
   830.80   1.6988e+14   1.2647e-04
   830.90   1.6993e+14   1.2653e-04
   831.00   1.6997e+14   1.2660e-04
   831.10   1.7002e+14   1.2666e-04
   831.20   1.7007e+14   1.2672e-04
   831.30   1.7012e+14   1.2678e-04
   831.40   1.7016e+14   1.2684e-04
   831.50   1.7021e+14   1.2691e-04
   831.60   1.7026e+14   1.2697e-04
   831.70   1.7031e+14   1.2703e-04
   831.80   1.7035e+14   1.2709e-04
   831.90   1.7040e+14   1.2716e-04
   832.00   1.7045e+14   1.2722e-04
   832.10   1.7050e+14   1.2728e-04
   832.20   1.7054e+14   1.2734e-04
   832.30   1.7059e+14   1.2740e-04
   832.40   1.7064e+14   1.2747e-04
   832.50   1.7069e+14   1.2753e-04
   832.60   1.7073e+14   1.2759e-04
   832.70   1.7078e+14   1.2765e-04
   832.80   1.7083e+14   1.2772e-04
   832.90   1.7088e+14   1.2778e-04
   833.00   1.7092e+14   1.2784e-04
   833.10   1.7097e+14   1.2790e-04
   833.20   1.7102e+14   1.2797e-04
   833.30   1.7107e+14   1.2803e-04
   833.40   1.7111e+14   1.2809e-04
   833.50   1.7116e+14   1.2815e-04
   833.60   1.7121e+14   1.2821e-04
   833.70   1.7126e+14   1.2827e-04
   833.80   1.7130e+14   1.2833e-04
   833.90   1.7135e+14   1.2840e-04
   834.00   1.7140e+14   1.2846e-04
   834.10   1.7145e+14   1.2852e-04
   834.20   1.7149e+14   1.2858e-04
   834.30   1.7154e+14   1.2865e-04
   834.40   1.7159e+14   1.2871e-04
   834.50   1.7164e+14   1.2877e-04
   834.60   1.7168e+14   1.2884e-04
   834.70   1.7173e+14   1.2890e-04
   834.80   1.7178e+14   1.2896e-04
   834.90   1.7183e+14   1.2903e-04
   835.00   1.7187e+14   1.2909e-04
   835.10   1.7192e+14   1.2915e-04
   835.20   1.7197e+14   1.2921e-04
   835.30   1.7202e+14   1.2928e-04
   835.40   1.7206e+14   1.2934e-04
   835.50   1.7211e+14   1.2940e-04
   835.60   1.7216e+14   1.2947e-04
   835.70   1.7221e+14   1.2953e-04
   835.80   1.7225e+14   1.2959e-04
   835.90   1.7230e+14   1.2966e-04
   836.00   1.7235e+14   1.2972e-04
   836.10   1.7240e+14   1.2978e-04
   836.20   1.7244e+14   1.2985e-04
   836.30   1.7249e+14   1.2991e-04
   836.40   1.7254e+14   1.2997e-04
   836.50   1.7259e+14   1.3004e-04
   836.60   1.7263e+14   1.3010e-04
   836.70   1.7268e+14   1.3016e-04
   836.80   1.7273e+14   1.3023e-04
   836.90   1.7278e+14   1.3029e-04
   837.00   1.7283e+14   1.3035e-04
   837.10   1.7287e+14   1.3042e-04
   837.20   1.7292e+14   1.3048e-04
   837.30   1.7297e+14   1.3054e-04
   837.40   1.7302e+14   1.3061e-04
   837.50   1.7306e+14   1.3067e-04
   837.60   1.7311e+14   1.3074e-04
   837.70   1.7316e+14   1.3080e-04
   837.80   1.7321e+14   1.3086e-04
   837.90   1.7325e+14   1.3093e-04
   838.00   1.7330e+14   1.3099e-04
   838.10   1.7335e+14   1.3105e-04
   838.20   1.7340e+14   1.3112e-04
   838.30   1.7345e+14   1.3118e-04
   838.40   1.7349e+14   1.3125e-04
   838.50   1.7354e+14   1.3131e-04
   838.60   1.7359e+14   1.3137e-04
   838.70   1.7364e+14   1.3144e-04
   838.80   1.7368e+14   1.3150e-04
   838.90   1.7373e+14   1.3157e-04
   839.00   1.7378e+14   1.3163e-04
   839.10   1.7383e+14   1.3169e-04
   839.20   1.7387e+14   1.3176e-04
   839.30   1.7392e+14   1.3182e-04
   839.40   1.7397e+14   1.3189e-04
   839.50   1.7402e+14   1.3195e-04
   839.60   1.7407e+14   1.3201e-04
   839.70   1.7411e+14   1.3208e-04
   839.80   1.7416e+14   1.3214e-04
   839.90   1.7421e+14   1.3221e-04
   840.00   1.7426e+14   1.3227e-04
   840.10   1.7430e+14   1.3233e-04
   840.20   1.7435e+14   1.3240e-04
   840.30   1.7440e+14   1.3246e-04
   840.40   1.7445e+14   1.3253e-04
   840.50   1.7450e+14   1.3259e-04
   840.60   1.7454e+14   1.3266e-04
   840.70   1.7459e+14   1.3272e-04
   840.80   1.7464e+14   1.3278e-04
   840.90   1.7469e+14   1.3285e-04
   841.00   1.7473e+14   1.3291e-04
   841.10   1.7478e+14   1.3298e-04
   841.20   1.7483e+14   1.3304e-04
   841.30   1.7488e+14   1.3311e-04
   841.40   1.7493e+14   1.3317e-04
   841.50   1.7497e+14   1.3324e-04
   841.60   1.7502e+14   1.3330e-04
   841.70   1.7507e+14   1.3337e-04
   841.80   1.7512e+14   1.3343e-04
   841.90   1.7516e+14   1.3349e-04
   842.00   1.7521e+14   1.3356e-04
   842.10   1.7526e+14   1.3362e-04
   842.20   1.7531e+14   1.3369e-04
   842.30   1.7536e+14   1.3375e-04
   842.40   1.7540e+14   1.3382e-04
   842.50   1.7545e+14   1.3388e-04
   842.60   1.7550e+14   1.3395e-04
   842.70   1.7555e+14   1.3401e-04
   842.80   1.7560e+14   1.3408e-04
   842.90   1.7564e+14   1.3414e-04
   843.00   1.7569e+14   1.3421e-04
   843.10   1.7574e+14   1.3426e-04
   843.20   1.7579e+14   1.3433e-04
   843.30   1.7584e+14   1.3439e-04
   843.40   1.7588e+14   1.3446e-04
   843.50   1.7593e+14   1.3452e-04
   843.60   1.7598e+14   1.3459e-04
   843.70   1.7603e+14   1.3465e-04
   843.80   1.7607e+14   1.3472e-04
   843.90   1.7612e+14   1.3478e-04
   844.00   1.7617e+14   1.3485e-04
   844.10   1.7622e+14   1.3491e-04
   844.20   1.7627e+14   1.3498e-04
   844.30   1.7631e+14   1.3504e-04
   844.40   1.7636e+14   1.3511e-04
   844.50   1.7641e+14   1.3517e-04
   844.60   1.7646e+14   1.3524e-04
   844.70   1.7651e+14   1.3530e-04
   844.80   1.7655e+14   1.3537e-04
   844.90   1.7660e+14   1.3544e-04
   845.00   1.7665e+14   1.3550e-04
   845.10   1.7670e+14   1.3557e-04
   845.20   1.7675e+14   1.3563e-04
   845.30   1.7679e+14   1.3570e-04
   845.40   1.7684e+14   1.3576e-04
   845.50   1.7689e+14   1.3583e-04
   845.60   1.7694e+14   1.3589e-04
   845.70   1.7699e+14   1.3596e-04
   845.80   1.7703e+14   1.3602e-04
   845.90   1.7708e+14   1.3609e-04
   846.00   1.7713e+14   1.3616e-04
   846.10   1.7718e+14   1.3622e-04
   846.20   1.7723e+14   1.3629e-04
   846.30   1.7727e+14   1.3635e-04
   846.40   1.7732e+14   1.3642e-04
   846.50   1.7737e+14   1.3648e-04
   846.60   1.7742e+14   1.3655e-04
   846.70   1.7747e+14   1.3662e-04
   846.80   1.7751e+14   1.3668e-04
   846.90   1.7756e+14   1.3675e-04
   847.00   1.7761e+14   1.3681e-04
   847.10   1.7766e+14   1.3688e-04
   847.20   1.7771e+14   1.3695e-04
   847.30   1.7775e+14   1.3701e-04
   847.40   1.7780e+14   1.3708e-04
   847.50   1.7785e+14   1.3714e-04
   847.60   1.7790e+14   1.3721e-04
   847.70   1.7795e+14   1.3728e-04
   847.80   1.7799e+14   1.3734e-04
   847.90   1.7804e+14   1.3741e-04
   848.00   1.7809e+14   1.3747e-04
   848.10   1.7814e+14   1.3754e-04
   848.20   1.7819e+14   1.3761e-04
   848.30   1.7824e+14   1.3767e-04
   848.40   1.7828e+14   1.3774e-04
   848.50   1.7833e+14   1.3780e-04
   848.60   1.7838e+14   1.3787e-04
   848.70   1.7843e+14   1.3794e-04
   848.80   1.7848e+14   1.3800e-04
   848.90   1.7852e+14   1.3807e-04
   849.00   1.7857e+14   1.3814e-04
   849.10   1.7862e+14   1.3820e-04
   849.20   1.7867e+14   1.3827e-04
   849.30   1.7872e+14   1.3834e-04
   849.40   1.7876e+14   1.3840e-04
   849.50   1.7881e+14   1.3847e-04
   849.60   1.7886e+14   1.3853e-04
   849.70   1.7891e+14   1.3860e-04
   849.80   1.7896e+14   1.3867e-04
   849.90   1.7901e+14   1.3873e-04
   850.00   1.7905e+14   1.3880e-04
   850.10   1.7910e+14   1.3887e-04
   850.20   1.7915e+14   1.3893e-04
   850.30   1.7920e+14   1.3900e-04
   850.40   1.7925e+14   1.3907e-04
   850.50   1.7929e+14   1.3913e-04
   850.60   1.7934e+14   1.3920e-04
   850.70   1.7939e+14   1.3927e-04
   850.80   1.7944e+14   1.3933e-04
   850.90   1.7949e+14   1.3940e-04
   851.00   1.7954e+14   1.3947e-04
   851.10   1.7958e+14   1.3954e-04
   851.20   1.7963e+14   1.3960e-04
   851.30   1.7968e+14   1.3967e-04
   851.40   1.7973e+14   1.3974e-04
   851.50   1.7978e+14   1.3980e-04
   851.60   1.7983e+14   1.3987e-04
   851.70   1.7987e+14   1.3994e-04
   851.80   1.7992e+14   1.4000e-04
   851.90   1.7997e+14   1.4007e-04
   852.00   1.8002e+14   1.4014e-04
   852.10   1.8007e+14   1.4021e-04
   852.20   1.8011e+14   1.4027e-04
   852.30   1.8016e+14   1.4034e-04
   852.40   1.8021e+14   1.4041e-04
   852.50   1.8026e+14   1.4047e-04
   852.60   1.8031e+14   1.4054e-04
   852.70   1.8036e+14   1.4061e-04
   852.80   1.8040e+14   1.4068e-04
   852.90   1.8045e+14   1.4073e-04
   853.00   1.8050e+14   1.4080e-04
   853.10   1.8055e+14   1.4087e-04
   853.20   1.8060e+14   1.4093e-04
   853.30   1.8065e+14   1.4100e-04
   853.40   1.8069e+14   1.4107e-04
   853.50   1.8074e+14   1.4114e-04
   853.60   1.8079e+14   1.4120e-04
   853.70   1.8084e+14   1.4127e-04
   853.80   1.8089e+14   1.4134e-04
   853.90   1.8094e+14   1.4141e-04
   854.00   1.8098e+14   1.4147e-04
   854.10   1.8103e+14   1.4154e-04
   854.20   1.8108e+14   1.4161e-04
   854.30   1.8113e+14   1.4168e-04
   854.40   1.8118e+14   1.4175e-04
   854.50   1.8123e+14   1.4181e-04
   854.60   1.8127e+14   1.4188e-04
   854.70   1.8132e+14   1.4195e-04
   854.80   1.8137e+14   1.4202e-04
   854.90   1.8142e+14   1.4208e-04
   855.00   1.8147e+14   1.4215e-04
   855.10   1.8152e+14   1.4222e-04
   855.20   1.8156e+14   1.4229e-04
   855.30   1.8161e+14   1.4236e-04
   855.40   1.8166e+14   1.4242e-04
   855.50   1.8171e+14   1.4249e-04
   855.60   1.8176e+14   1.4256e-04
   855.70   1.8181e+14   1.4263e-04
   855.80   1.8185e+14   1.4270e-04
   855.90   1.8190e+14   1.4276e-04
   856.00   1.8195e+14   1.4283e-04
   856.10   1.8200e+14   1.4290e-04
   856.20   1.8205e+14   1.4297e-04
   856.30   1.8210e+14   1.4304e-04
   856.40   1.8215e+14   1.4310e-04
   856.50   1.8219e+14   1.4317e-04
   856.60   1.8224e+14   1.4324e-04
   856.70   1.8229e+14   1.4331e-04
   856.80   1.8234e+14   1.4338e-04
   856.90   1.8239e+14   1.4345e-04
   857.00   1.8244e+14   1.4351e-04
   857.10   1.8248e+14   1.4358e-04
   857.20   1.8253e+14   1.4365e-04
   857.30   1.8258e+14   1.4372e-04
   857.40   1.8263e+14   1.4379e-04
   857.50   1.8268e+14   1.4386e-04
   857.60   1.8273e+14   1.4392e-04
   857.70   1.8278e+14   1.4399e-04
   857.80   1.8282e+14   1.4406e-04
   857.90   1.8287e+14   1.4413e-04
   858.00   1.8292e+14   1.4420e-04
   858.10   1.8297e+14   1.4427e-04
   858.20   1.8302e+14   1.4434e-04
   858.30   1.8307e+14   1.4440e-04
   858.40   1.8311e+14   1.4447e-04
   858.50   1.8316e+14   1.4454e-04
   858.60   1.8321e+14   1.4461e-04
   858.70   1.8326e+14   1.4468e-04
   858.80   1.8331e+14   1.4475e-04
   858.90   1.8336e+14   1.4482e-04
   859.00   1.8341e+14   1.4489e-04
   859.10   1.8345e+14   1.4495e-04
   859.20   1.8350e+14   1.4502e-04
   859.30   1.8355e+14   1.4509e-04
   859.40   1.8360e+14   1.4516e-04
   859.50   1.8365e+14   1.4523e-04
   859.60   1.8370e+14   1.4530e-04
   859.70   1.8375e+14   1.4537e-04
   859.80   1.8379e+14   1.4544e-04
   859.90   1.8384e+14   1.4551e-04
   860.00   1.8389e+14   1.4557e-04
   860.10   1.8394e+14   1.4564e-04
   860.20   1.8399e+14   1.4571e-04
   860.30   1.8404e+14   1.4578e-04
   860.40   1.8409e+14   1.4585e-04
   860.50   1.8413e+14   1.4592e-04
   860.60   1.8418e+14   1.4599e-04
   860.70   1.8423e+14   1.4606e-04
   860.80   1.8428e+14   1.4613e-04
   860.90   1.8433e+14   1.4620e-04
   861.00   1.8438e+14   1.4627e-04
   861.10   1.8443e+14   1.4634e-04
   861.20   1.8447e+14   1.4641e-04
   861.30   1.8452e+14   1.4647e-04
   861.40   1.8457e+14   1.4654e-04
   861.50   1.8462e+14   1.4661e-04
   861.60   1.8467e+14   1.4668e-04
   861.70   1.8472e+14   1.4675e-04
   861.80   1.8477e+14   1.4682e-04
   861.90   1.8482e+14   1.4689e-04
   862.00   1.8486e+14   1.4696e-04
   862.10   1.8491e+14   1.4703e-04
   862.20   1.8496e+14   1.4710e-04
   862.30   1.8501e+14   1.4717e-04
   862.40   1.8506e+14   1.4724e-04
   862.50   1.8511e+14   1.4731e-04
   862.60   1.8516e+14   1.4738e-04
   862.70   1.8520e+14   1.4745e-04
   862.80   1.8525e+14   1.4752e-04
   862.90   1.8530e+14   1.4759e-04
   863.00   1.8535e+14   1.4765e-04
   863.10   1.8540e+14   1.4772e-04
   863.20   1.8545e+14   1.4779e-04
   863.30   1.8550e+14   1.4786e-04
   863.40   1.8555e+14   1.4793e-04
   863.50   1.8559e+14   1.4800e-04
   863.60   1.8564e+14   1.4807e-04
   863.70   1.8569e+14   1.4814e-04
   863.80   1.8574e+14   1.4821e-04
   863.90   1.8579e+14   1.4828e-04
   864.00   1.8584e+14   1.4835e-04
   864.10   1.8589e+14   1.4842e-04
   864.20   1.8594e+14   1.4849e-04
   864.30   1.8598e+14   1.4856e-04
   864.40   1.8603e+14   1.4863e-04
   864.50   1.8608e+14   1.4870e-04
   864.60   1.8613e+14   1.4877e-04
   864.70   1.8618e+14   1.4884e-04
   864.80   1.8623e+14   1.4891e-04
   864.90   1.8628e+14   1.4898e-04
   865.00   1.8633e+14   1.4905e-04
   865.10   1.8637e+14   1.4912e-04
   865.20   1.8642e+14   1.4919e-04
   865.30   1.8647e+14   1.4926e-04
   865.40   1.8652e+14   1.4933e-04
   865.50   1.8657e+14   1.4940e-04
   865.60   1.8662e+14   1.4947e-04
   865.70   1.8667e+14   1.4954e-04
   865.80   1.8672e+14   1.4961e-04
   865.90   1.8676e+14   1.4968e-04
   866.00   1.8681e+14   1.4975e-04
   866.10   1.8686e+14   1.4982e-04
   866.20   1.8691e+14   1.4990e-04
   866.30   1.8696e+14   1.4997e-04
   866.40   1.8701e+14   1.5004e-04
   866.50   1.8706e+14   1.5011e-04
   866.60   1.8711e+14   1.5018e-04
   866.70   1.8716e+14   1.5025e-04
   866.80   1.8720e+14   1.5032e-04
   866.90   1.8725e+14   1.5039e-04
   867.00   1.8730e+14   1.5046e-04
   867.10   1.8735e+14   1.5053e-04
   867.20   1.8740e+14   1.5060e-04
   867.30   1.8745e+14   1.5067e-04
   867.40   1.8750e+14   1.5074e-04
   867.50   1.8755e+14   1.5082e-04
   867.60   1.8759e+14   1.5089e-04
   867.70   1.8764e+14   1.5096e-04
   867.80   1.8769e+14   1.5103e-04
   867.90   1.8774e+14   1.5110e-04
   868.00   1.8779e+14   1.5117e-04
   868.10   1.8784e+14   1.5124e-04
   868.20   1.8789e+14   1.5131e-04
   868.30   1.8794e+14   1.5138e-04
   868.40   1.8799e+14   1.5146e-04
   868.50   1.8803e+14   1.5153e-04
   868.60   1.8808e+14   1.5160e-04
   868.70   1.8813e+14   1.5167e-04
   868.80   1.8818e+14   1.5174e-04
   868.90   1.8823e+14   1.5181e-04
   869.00   1.8828e+14   1.5188e-04
   869.10   1.8833e+14   1.5195e-04
   869.20   1.8838e+14   1.5203e-04
   869.30   1.8843e+14   1.5210e-04
   869.40   1.8848e+14   1.5217e-04
   869.50   1.8852e+14   1.5224e-04
   869.60   1.8857e+14   1.5231e-04
   869.70   1.8862e+14   1.5238e-04
   869.80   1.8867e+14   1.5245e-04
   869.90   1.8872e+14   1.5253e-04
   870.00   1.8877e+14   1.5260e-04
   870.10   1.8882e+14   1.5267e-04
   870.20   1.8887e+14   1.5274e-04
   870.30   1.8892e+14   1.5281e-04
   870.40   1.8896e+14   1.5288e-04
   870.50   1.8901e+14   1.5296e-04
   870.60   1.8906e+14   1.5303e-04
   870.70   1.8911e+14   1.5310e-04
   870.80   1.8916e+14   1.5317e-04
   870.90   1.8921e+14   1.5324e-04
   871.00   1.8926e+14   1.5331e-04
   871.10   1.8931e+14   1.5339e-04
   871.20   1.8936e+14   1.5346e-04
   871.30   1.8941e+14   1.5353e-04
   871.40   1.8945e+14   1.5360e-04
   871.50   1.8950e+14   1.5367e-04
   871.60   1.8955e+14   1.5375e-04
   871.70   1.8960e+14   1.5382e-04
   871.80   1.8965e+14   1.5389e-04
   871.90   1.8970e+14   1.5396e-04
   872.00   1.8975e+14   1.5403e-04
   872.10   1.8980e+14   1.5411e-04
   872.20   1.8985e+14   1.5418e-04
   872.30   1.8990e+14   1.5425e-04
   872.40   1.8995e+14   1.5432e-04
   872.50   1.8999e+14   1.5440e-04
   872.60   1.9004e+14   1.5447e-04
   872.70   1.9009e+14   1.5454e-04
   872.80   1.9014e+14   1.5461e-04
   872.90   1.9019e+14   1.5468e-04
   873.00   1.9024e+14   1.5476e-04
   873.10   1.9029e+14   1.5483e-04
   873.20   1.9034e+14   1.5490e-04
   873.30   1.9039e+14   1.5497e-04
   873.40   1.9044e+14   1.5504e-04
   873.50   1.9049e+14   1.5511e-04
   873.60   1.9053e+14   1.5518e-04
   873.70   1.9058e+14   1.5525e-04
   873.80   1.9063e+14   1.5533e-04
   873.90   1.9068e+14   1.5540e-04
   874.00   1.9073e+14   1.5547e-04
   874.10   1.9078e+14   1.5554e-04
   874.20   1.9083e+14   1.5562e-04
   874.30   1.9088e+14   1.5569e-04
   874.40   1.9093e+14   1.5576e-04
   874.50   1.9098e+14   1.5584e-04
   874.60   1.9103e+14   1.5591e-04
   874.70   1.9107e+14   1.5598e-04
   874.80   1.9112e+14   1.5605e-04
   874.90   1.9117e+14   1.5613e-04
   875.00   1.9122e+14   1.5620e-04
   875.10   1.9127e+14   1.5627e-04
   875.20   1.9132e+14   1.5634e-04
   875.30   1.9137e+14   1.5642e-04
   875.40   1.9142e+14   1.5649e-04
   875.50   1.9147e+14   1.5656e-04
   875.60   1.9152e+14   1.5664e-04
   875.70   1.9157e+14   1.5671e-04
   875.80   1.9162e+14   1.5678e-04
   875.90   1.9166e+14   1.5686e-04
   876.00   1.9171e+14   1.5693e-04
   876.10   1.9176e+14   1.5700e-04
   876.20   1.9181e+14   1.5708e-04
   876.30   1.9186e+14   1.5715e-04
   876.40   1.9191e+14   1.5722e-04
   876.50   1.9196e+14   1.5730e-04
   876.60   1.9201e+14   1.5737e-04
   876.70   1.9206e+14   1.5744e-04
   876.80   1.9211e+14   1.5752e-04
   876.90   1.9216e+14   1.5759e-04
   877.00   1.9221e+14   1.5766e-04
   877.10   1.9226e+14   1.5774e-04
   877.20   1.9230e+14   1.5781e-04
   877.30   1.9235e+14   1.5788e-04
   877.40   1.9240e+14   1.5796e-04
   877.50   1.9245e+14   1.5803e-04
   877.60   1.9250e+14   1.5810e-04
   877.70   1.9255e+14   1.5818e-04
   877.80   1.9260e+14   1.5825e-04
   877.90   1.9265e+14   1.5832e-04
   878.00   1.9270e+14   1.5840e-04
   878.10   1.9275e+14   1.5847e-04
   878.20   1.9280e+14   1.5854e-04
   878.30   1.9285e+14   1.5862e-04
   878.40   1.9290e+14   1.5869e-04
   878.50   1.9295e+14   1.5877e-04
   878.60   1.9299e+14   1.5884e-04
   878.70   1.9304e+14   1.5891e-04
   878.80   1.9309e+14   1.5899e-04
   878.90   1.9314e+14   1.5906e-04
   879.00   1.9319e+14   1.5914e-04
   879.10   1.9324e+14   1.5921e-04
   879.20   1.9329e+14   1.5928e-04
   879.30   1.9334e+14   1.5936e-04
   879.40   1.9339e+14   1.5943e-04
   879.50   1.9344e+14   1.5951e-04
   879.60   1.9349e+14   1.5958e-04
   879.70   1.9354e+14   1.5965e-04
   879.80   1.9359e+14   1.5973e-04
   879.90   1.9364e+14   1.5980e-04
   880.00   1.9369e+14   1.5988e-04
   880.10   1.9373e+14   1.5995e-04
   880.20   1.9378e+14   1.6002e-04
   880.30   1.9383e+14   1.6010e-04
   880.40   1.9388e+14   1.6017e-04
   880.50   1.9393e+14   1.6025e-04
   880.60   1.9398e+14   1.6032e-04
   880.70   1.9403e+14   1.6040e-04
   880.80   1.9408e+14   1.6047e-04
   880.90   1.9413e+14   1.6054e-04
   881.00   1.9418e+14   1.6062e-04
   881.10   1.9423e+14   1.6069e-04
   881.20   1.9428e+14   1.6077e-04
   881.30   1.9433e+14   1.6084e-04
   881.40   1.9438e+14   1.6092e-04
   881.50   1.9443e+14   1.6099e-04
   881.60   1.9448e+14   1.6107e-04
   881.70   1.9452e+14   1.6114e-04
   881.80   1.9457e+14   1.6122e-04
   881.90   1.9462e+14   1.6129e-04
   882.00   1.9467e+14   1.6136e-04
   882.10   1.9472e+14   1.6144e-04
   882.20   1.9477e+14   1.6151e-04
   882.30   1.9482e+14   1.6159e-04
   882.40   1.9487e+14   1.6166e-04
   882.50   1.9492e+14   1.6174e-04
   882.60   1.9497e+14   1.6181e-04
   882.70   1.9502e+14   1.6189e-04
   882.80   1.9507e+14   1.6196e-04
   882.90   1.9512e+14   1.6204e-04
   883.00   1.9517e+14   1.6211e-04
   883.10   1.9522e+14   1.6219e-04
   883.20   1.9527e+14   1.6226e-04
   883.30   1.9532e+14   1.6234e-04
   883.40   1.9537e+14   1.6241e-04
   883.50   1.9542e+14   1.6249e-04
   883.60   1.9546e+14   1.6256e-04
   883.70   1.9551e+14   1.6264e-04
   883.80   1.9556e+14   1.6271e-04
   883.90   1.9561e+14   1.6279e-04
   884.00   1.9566e+14   1.6286e-04
   884.10   1.9571e+14   1.6294e-04
   884.20   1.9576e+14   1.6300e-04
   884.30   1.9581e+14   1.6308e-04
   884.40   1.9586e+14   1.6316e-04
   884.50   1.9591e+14   1.6323e-04
   884.60   1.9596e+14   1.6331e-04
   884.70   1.9601e+14   1.6338e-04
   884.80   1.9606e+14   1.6346e-04
   884.90   1.9611e+14   1.6353e-04
   885.00   1.9616e+14   1.6361e-04
   885.10   1.9621e+14   1.6368e-04
   885.20   1.9626e+14   1.6376e-04
   885.30   1.9631e+14   1.6383e-04
   885.40   1.9636e+14   1.6391e-04
   885.50   1.9641e+14   1.6399e-04
   885.60   1.9646e+14   1.6406e-04
   885.70   1.9650e+14   1.6414e-04
   885.80   1.9655e+14   1.6421e-04
   885.90   1.9660e+14   1.6429e-04
   886.00   1.9665e+14   1.6436e-04
   886.10   1.9670e+14   1.6444e-04
   886.20   1.9675e+14   1.6452e-04
   886.30   1.9680e+14   1.6459e-04
   886.40   1.9685e+14   1.6467e-04
   886.50   1.9690e+14   1.6474e-04
   886.60   1.9695e+14   1.6482e-04
   886.70   1.9700e+14   1.6490e-04
   886.80   1.9705e+14   1.6497e-04
   886.90   1.9710e+14   1.6505e-04
   887.00   1.9715e+14   1.6512e-04
   887.10   1.9720e+14   1.6520e-04
   887.20   1.9725e+14   1.6528e-04
   887.30   1.9730e+14   1.6535e-04
   887.40   1.9735e+14   1.6543e-04
   887.50   1.9740e+14   1.6550e-04
   887.60   1.9745e+14   1.6558e-04
   887.70   1.9750e+14   1.6566e-04
   887.80   1.9755e+14   1.6573e-04
   887.90   1.9760e+14   1.6581e-04
   888.00   1.9765e+14   1.6588e-04
   888.10   1.9770e+14   1.6596e-04
   888.20   1.9775e+14   1.6604e-04
   888.30   1.9779e+14   1.6611e-04
   888.40   1.9784e+14   1.6619e-04
   888.50   1.9789e+14   1.6627e-04
   888.60   1.9794e+14   1.6634e-04
   888.70   1.9799e+14   1.6642e-04
   888.80   1.9804e+14   1.6650e-04
   888.90   1.9809e+14   1.6657e-04
   889.00   1.9814e+14   1.6665e-04
   889.10   1.9819e+14   1.6673e-04
   889.20   1.9824e+14   1.6680e-04
   889.30   1.9829e+14   1.6688e-04
   889.40   1.9834e+14   1.6696e-04
   889.50   1.9839e+14   1.6703e-04
   889.60   1.9844e+14   1.6711e-04
   889.70   1.9849e+14   1.6719e-04
   889.80   1.9854e+14   1.6726e-04
   889.90   1.9859e+14   1.6734e-04
   890.00   1.9864e+14   1.6742e-04
   890.10   1.9869e+14   1.6749e-04
   890.20   1.9874e+14   1.6757e-04
   890.30   1.9879e+14   1.6765e-04
   890.40   1.9884e+14   1.6772e-04
   890.50   1.9889e+14   1.6780e-04
   890.60   1.9894e+14   1.6788e-04
   890.70   1.9899e+14   1.6795e-04
   890.80   1.9904e+14   1.6803e-04
   890.90   1.9909e+14   1.6811e-04
   891.00   1.9914e+14   1.6819e-04
   891.10   1.9919e+14   1.6826e-04
   891.20   1.9924e+14   1.6834e-04
   891.30   1.9929e+14   1.6842e-04
   891.40   1.9934e+14   1.6849e-04
   891.50   1.9939e+14   1.6857e-04
   891.60   1.9944e+14   1.6865e-04
   891.70   1.9949e+14   1.6873e-04
   891.80   1.9954e+14   1.6880e-04
   891.90   1.9959e+14   1.6888e-04
   892.00   1.9964e+14   1.6896e-04
   892.10   1.9968e+14   1.6904e-04
   892.20   1.9973e+14   1.6911e-04
   892.30   1.9978e+14   1.6919e-04
   892.40   1.9983e+14   1.6927e-04
   892.50   1.9988e+14   1.6935e-04
   892.60   1.9993e+14   1.6942e-04
   892.70   1.9998e+14   1.6950e-04
   892.80   2.0003e+14   1.6958e-04
   892.90   2.0008e+14   1.6966e-04
   893.00   2.0013e+14   1.6973e-04
   893.10   2.0018e+14   1.6981e-04
   893.20   2.0023e+14   1.6989e-04
   893.30   2.0028e+14   1.6997e-04
   893.40   2.0033e+14   1.7004e-04
   893.50   2.0038e+14   1.7012e-04
   893.60   2.0043e+14   1.7020e-04
   893.70   2.0048e+14   1.7028e-04
   893.80   2.0053e+14   1.7036e-04
   893.90   2.0058e+14   1.7043e-04
   894.00   2.0063e+14   1.7051e-04
   894.10   2.0068e+14   1.7059e-04
   894.20   2.0073e+14   1.7067e-04
   894.30   2.0078e+14   1.7075e-04
   894.40   2.0083e+14   1.7082e-04
   894.50   2.0088e+14   1.7090e-04
   894.60   2.0093e+14   1.7098e-04
   894.70   2.0098e+14   1.7106e-04
   894.80   2.0103e+14   1.7114e-04
   894.90   2.0108e+14   1.7121e-04
   895.00   2.0113e+14   1.7129e-04
   895.10   2.0118e+14   1.7137e-04
   895.20   2.0123e+14   1.7145e-04
   895.30   2.0128e+14   1.7152e-04
   895.40   2.0133e+14   1.7159e-04
   895.50   2.0138e+14   1.7167e-04
   895.60   2.0143e+14   1.7175e-04
   895.70   2.0148e+14   1.7183e-04
   895.80   2.0153e+14   1.7191e-04
   895.90   2.0158e+14   1.7199e-04
   896.00   2.0163e+14   1.7207e-04
   896.10   2.0168e+14   1.7214e-04
   896.20   2.0173e+14   1.7222e-04
   896.30   2.0178e+14   1.7230e-04
   896.40   2.0183e+14   1.7238e-04
   896.50   2.0188e+14   1.7246e-04
   896.60   2.0193e+14   1.7254e-04
   896.70   2.0198e+14   1.7262e-04
   896.80   2.0203e+14   1.7269e-04
   896.90   2.0208e+14   1.7277e-04
   897.00   2.0213e+14   1.7285e-04
   897.10   2.0218e+14   1.7293e-04
   897.20   2.0223e+14   1.7301e-04
   897.30   2.0228e+14   1.7309e-04
   897.40   2.0233e+14   1.7317e-04
   897.50   2.0238e+14   1.7325e-04
   897.60   2.0243e+14   1.7332e-04
   897.70   2.0248e+14   1.7340e-04
   897.80   2.0253e+14   1.7348e-04
   897.90   2.0258e+14   1.7356e-04
   898.00   2.0263e+14   1.7364e-04
   898.10   2.0268e+14   1.7372e-04
   898.20   2.0273e+14   1.7380e-04
   898.30   2.0278e+14   1.7388e-04
   898.40   2.0283e+14   1.7396e-04
   898.50   2.0288e+14   1.7404e-04
   898.60   2.0293e+14   1.7411e-04
   898.70   2.0298e+14   1.7419e-04
   898.80   2.0303e+14   1.7427e-04
   898.90   2.0308e+14   1.7435e-04
   899.00   2.0313e+14   1.7443e-04
   899.10   2.0318e+14   1.7451e-04
   899.20   2.0323e+14   1.7459e-04
   899.30   2.0328e+14   1.7467e-04
   899.40   2.0333e+14   1.7475e-04
   899.50   2.0338e+14   1.7483e-04
   899.60   2.0343e+14   1.7491e-04
   899.70   2.0348e+14   1.7499e-04
   899.80   2.0353e+14   1.7507e-04
   899.90   2.0358e+14   1.7515e-04
   900.00   2.0363e+14   1.7523e-04
   900.10   2.0368e+14   1.7531e-04
   900.20   2.0373e+14   1.7538e-04
   900.30   2.0378e+14   1.7546e-04
   900.40   2.0383e+14   1.7554e-04
   900.50   2.0388e+14   1.7562e-04
   900.60   2.0393e+14   1.7570e-04
   900.70   2.0398e+14   1.7578e-04
   900.80   2.0403e+14   1.7586e-04
   900.90   2.0408e+14   1.7594e-04
   901.00   2.0413e+14   1.7602e-04
   901.10   2.0418e+14   1.7610e-04
   901.20   2.0423e+14   1.7618e-04
   901.30   2.0428e+14   1.7626e-04
   901.40   2.0433e+14   1.7634e-04
   901.50   2.0438e+14   1.7642e-04
   901.60   2.0443e+14   1.7650e-04
   901.70   2.0448e+14   1.7658e-04
   901.80   2.0453e+14   1.7666e-04
   901.90   2.0458e+14   1.7674e-04
   902.00   2.0463e+14   1.7682e-04
   902.10   2.0468e+14   1.7690e-04
   902.20   2.0473e+14   1.7698e-04
   902.30   2.0478e+14   1.7706e-04
   902.40   2.0484e+14   1.7714e-04
   902.50   2.0489e+14   1.7722e-04
   902.60   2.0494e+14   1.7730e-04
   902.70   2.0499e+14   1.7738e-04
   902.80   2.0504e+14   1.7746e-04
   902.90   2.0509e+14   1.7754e-04
   903.00   2.0514e+14   1.7763e-04
   903.10   2.0519e+14   1.7771e-04
   903.20   2.0524e+14   1.7779e-04
   903.30   2.0529e+14   1.7787e-04
   903.40   2.0534e+14   1.7795e-04
   903.50   2.0539e+14   1.7803e-04
   903.60   2.0544e+14   1.7811e-04
   903.70   2.0549e+14   1.7819e-04
   903.80   2.0554e+14   1.7827e-04
   903.90   2.0559e+14   1.7835e-04
   904.00   2.0564e+14   1.7843e-04
   904.10   2.0569e+14   1.7851e-04
   904.20   2.0574e+14   1.7859e-04
   904.30   2.0579e+14   1.7867e-04
   904.40   2.0584e+14   1.7875e-04
   904.50   2.0589e+14   1.7883e-04
   904.60   2.0594e+14   1.7891e-04
   904.70   2.0599e+14   1.7900e-04
   904.80   2.0604e+14   1.7908e-04
   904.90   2.0609e+14   1.7916e-04
   905.00   2.0614e+14   1.7924e-04
   905.10   2.0619e+14   1.7932e-04
   905.20   2.0624e+14   1.7940e-04
   905.30   2.0629e+14   1.7948e-04
   905.40   2.0634e+14   1.7956e-04
   905.50   2.0639e+14   1.7964e-04
   905.60   2.0644e+14   1.7972e-04
   905.70   2.0649e+14   1.7981e-04
   905.80   2.0654e+14   1.7989e-04
   905.90   2.0659e+14   1.7997e-04
   906.00   2.0664e+14   1.8005e-04
   906.10   2.0669e+14   1.8013e-04
   906.20   2.0674e+14   1.8021e-04
   906.30   2.0680e+14   1.8029e-04
   906.40   2.0685e+14   1.8037e-04
   906.50   2.0690e+14   1.8046e-04
   906.60   2.0695e+14   1.8054e-04
   906.70   2.0700e+14   1.8062e-04
   906.80   2.0705e+14   1.8070e-04
   906.90   2.0710e+14   1.8077e-04
   907.00   2.0715e+14   1.8085e-04
   907.10   2.0720e+14   1.8093e-04
   907.20   2.0725e+14   1.8102e-04
   907.30   2.0730e+14   1.8110e-04
   907.40   2.0735e+14   1.8118e-04
   907.50   2.0740e+14   1.8126e-04
   907.60   2.0745e+14   1.8134e-04
   907.70   2.0750e+14   1.8142e-04
   907.80   2.0755e+14   1.8151e-04
   907.90   2.0760e+14   1.8159e-04
   908.00   2.0765e+14   1.8167e-04
   908.10   2.0770e+14   1.8175e-04
   908.20   2.0775e+14   1.8183e-04
   908.30   2.0780e+14   1.8192e-04
   908.40   2.0785e+14   1.8200e-04
   908.50   2.0790e+14   1.8208e-04
   908.60   2.0795e+14   1.8216e-04
   908.70   2.0800e+14   1.8224e-04
   908.80   2.0805e+14   1.8232e-04
   908.90   2.0811e+14   1.8241e-04
   909.00   2.0816e+14   1.8249e-04
   909.10   2.0821e+14   1.8257e-04
   909.20   2.0826e+14   1.8265e-04
   909.30   2.0831e+14   1.8274e-04
   909.40   2.0836e+14   1.8282e-04
   909.50   2.0841e+14   1.8290e-04
   909.60   2.0846e+14   1.8298e-04
   909.70   2.0851e+14   1.8306e-04
   909.80   2.0856e+14   1.8315e-04
   909.90   2.0861e+14   1.8323e-04
   910.00   2.0866e+14   1.8331e-04
   910.10   2.0871e+14   1.8339e-04
   910.20   2.0876e+14   1.8348e-04
   910.30   2.0881e+14   1.8356e-04
   910.40   2.0886e+14   1.8364e-04
   910.50   2.0891e+14   1.8372e-04
   910.60   2.0896e+14   1.8381e-04
   910.70   2.0901e+14   1.8389e-04
   910.80   2.0906e+14   1.8397e-04
   910.90   2.0911e+14   1.8405e-04
   911.00   2.0916e+14   1.8414e-04
   911.10   2.0922e+14   1.8422e-04
   911.20   2.0927e+14   1.8430e-04
   911.30   2.0932e+14   1.8438e-04
   911.40   2.0937e+14   1.8447e-04
   911.50   2.0942e+14   1.8455e-04
   911.60   2.0947e+14   1.8463e-04
   911.70   2.0952e+14   1.8472e-04
   911.80   2.0957e+14   1.8480e-04
   911.90   2.0962e+14   1.8488e-04
   912.00   2.0967e+14   1.8496e-04
   912.10   2.0972e+14   1.8505e-04
   912.20   2.0977e+14   1.8513e-04
   912.30   2.0982e+14   1.8521e-04
   912.40   2.0987e+14   1.8530e-04
   912.50   2.0992e+14   1.8538e-04
   912.60   2.0997e+14   1.8546e-04
   912.70   2.1002e+14   1.8554e-04
   912.80   2.1007e+14   1.8563e-04
   912.90   2.1012e+14   1.8571e-04
   913.00   2.1018e+14   1.8579e-04
   913.10   2.1023e+14   1.8588e-04
   913.20   2.1028e+14   1.8596e-04
   913.30   2.1033e+14   1.8604e-04
   913.40   2.1038e+14   1.8613e-04
   913.50   2.1043e+14   1.8621e-04
   913.60   2.1048e+14   1.8629e-04
   913.70   2.1053e+14   1.8638e-04
   913.80   2.1058e+14   1.8646e-04
   913.90   2.1063e+14   1.8654e-04
   914.00   2.1068e+14   1.8663e-04
   914.10   2.1073e+14   1.8671e-04
   914.20   2.1078e+14   1.8679e-04
   914.30   2.1083e+14   1.8688e-04
   914.40   2.1088e+14   1.8696e-04
   914.50   2.1093e+14   1.8705e-04
   914.60   2.1099e+14   1.8713e-04
   914.70   2.1104e+14   1.8721e-04
   914.80   2.1109e+14   1.8730e-04
   914.90   2.1114e+14   1.8738e-04
   915.00   2.1119e+14   1.8746e-04
   915.10   2.1124e+14   1.8755e-04
   915.20   2.1129e+14   1.8763e-04
   915.30   2.1134e+14   1.8772e-04
   915.40   2.1139e+14   1.8780e-04
   915.50   2.1144e+14   1.8788e-04
   915.60   2.1149e+14   1.8797e-04
   915.70   2.1154e+14   1.8805e-04
   915.80   2.1159e+14   1.8814e-04
   915.90   2.1164e+14   1.8822e-04
   916.00   2.1169e+14   1.8830e-04
   916.10   2.1174e+14   1.8839e-04
   916.20   2.1180e+14   1.8847e-04
   916.30   2.1185e+14   1.8856e-04
   916.40   2.1190e+14   1.8864e-04
   916.50   2.1195e+14   1.8872e-04
   916.60   2.1200e+14   1.8881e-04
   916.70   2.1205e+14   1.8889e-04
   916.80   2.1210e+14   1.8898e-04
   916.90   2.1215e+14   1.8906e-04
   917.00   2.1220e+14   1.8915e-04
   917.10   2.1225e+14   1.8923e-04
   917.20   2.1230e+14   1.8931e-04
   917.30   2.1235e+14   1.8940e-04
   917.40   2.1240e+14   1.8948e-04
   917.50   2.1245e+14   1.8957e-04
   917.60   2.1251e+14   1.8965e-04
   917.70   2.1256e+14   1.8974e-04
   917.80   2.1261e+14   1.8982e-04
   917.90   2.1266e+14   1.8991e-04
   918.00   2.1271e+14   1.8999e-04
   918.10   2.1276e+14   1.9008e-04
   918.20   2.1281e+14   1.9016e-04
   918.30   2.1286e+14   1.9024e-04
   918.40   2.1291e+14   1.9033e-04
   918.50   2.1296e+14   1.9041e-04
   918.60   2.1301e+14   1.9050e-04
   918.70   2.1306e+14   1.9057e-04
   918.80   2.1311e+14   1.9066e-04
   918.90   2.1317e+14   1.9074e-04
   919.00   2.1322e+14   1.9083e-04
   919.10   2.1327e+14   1.9091e-04
   919.20   2.1332e+14   1.9100e-04
   919.30   2.1337e+14   1.9108e-04
   919.40   2.1342e+14   1.9117e-04
   919.50   2.1347e+14   1.9125e-04
   919.60   2.1352e+14   1.9134e-04
   919.70   2.1357e+14   1.9142e-04
   919.80   2.1362e+14   1.9151e-04
   919.90   2.1367e+14   1.9159e-04
   920.00   2.1372e+14   1.9168e-04
   920.10   2.1378e+14   1.9176e-04
   920.20   2.1383e+14   1.9185e-04
   920.30   2.1388e+14   1.9193e-04
   920.40   2.1393e+14   1.9202e-04
   920.50   2.1398e+14   1.9211e-04
   920.60   2.1403e+14   1.9219e-04
   920.70   2.1408e+14   1.9228e-04
   920.80   2.1413e+14   1.9236e-04
   920.90   2.1418e+14   1.9245e-04
   921.00   2.1423e+14   1.9253e-04
   921.10   2.1428e+14   1.9262e-04
   921.20   2.1433e+14   1.9270e-04
   921.30   2.1439e+14   1.9279e-04
   921.40   2.1444e+14   1.9287e-04
   921.50   2.1449e+14   1.9296e-04
   921.60   2.1454e+14   1.9305e-04
   921.70   2.1459e+14   1.9313e-04
   921.80   2.1464e+14   1.9322e-04
   921.90   2.1469e+14   1.9330e-04
   922.00   2.1474e+14   1.9339e-04
   922.10   2.1479e+14   1.9348e-04
   922.20   2.1484e+14   1.9356e-04
   922.30   2.1489e+14   1.9365e-04
   922.40   2.1494e+14   1.9373e-04
   922.50   2.1500e+14   1.9382e-04
   922.60   2.1505e+14   1.9390e-04
   922.70   2.1510e+14   1.9399e-04
   922.80   2.1515e+14   1.9408e-04
   922.90   2.1520e+14   1.9416e-04
   923.00   2.1525e+14   1.9425e-04
   923.10   2.1530e+14   1.9433e-04
   923.20   2.1535e+14   1.9442e-04
   923.30   2.1540e+14   1.9451e-04
   923.40   2.1545e+14   1.9459e-04
   923.50   2.1551e+14   1.9468e-04
   923.60   2.1556e+14   1.9477e-04
   923.70   2.1561e+14   1.9485e-04
   923.80   2.1566e+14   1.9494e-04
   923.90   2.1571e+14   1.9502e-04
   924.00   2.1576e+14   1.9511e-04
   924.10   2.1581e+14   1.9520e-04
   924.20   2.1586e+14   1.9528e-04
   924.30   2.1591e+14   1.9537e-04
   924.40   2.1596e+14   1.9546e-04
   924.50   2.1601e+14   1.9554e-04
   924.60   2.1607e+14   1.9563e-04
   924.70   2.1612e+14   1.9572e-04
   924.80   2.1617e+14   1.9580e-04
   924.90   2.1622e+14   1.9589e-04
   925.00   2.1627e+14   1.9598e-04
   925.10   2.1632e+14   1.9606e-04
   925.20   2.1637e+14   1.9615e-04
   925.30   2.1642e+14   1.9624e-04
   925.40   2.1647e+14   1.9632e-04
   925.50   2.1652e+14   1.9641e-04
   925.60   2.1658e+14   1.9650e-04
   925.70   2.1663e+14   1.9658e-04
   925.80   2.1668e+14   1.9667e-04
   925.90   2.1673e+14   1.9676e-04
   926.00   2.1678e+14   1.9684e-04
   926.10   2.1683e+14   1.9693e-04
   926.20   2.1688e+14   1.9702e-04
   926.30   2.1693e+14   1.9711e-04
   926.40   2.1698e+14   1.9719e-04
   926.50   2.1703e+14   1.9728e-04
   926.60   2.1709e+14   1.9737e-04
   926.70   2.1714e+14   1.9745e-04
   926.80   2.1719e+14   1.9754e-04
   926.90   2.1724e+14   1.9763e-04
   927.00   2.1729e+14   1.9772e-04
   927.10   2.1734e+14   1.9780e-04
   927.20   2.1739e+14   1.9789e-04
   927.30   2.1744e+14   1.9798e-04
   927.40   2.1749e+14   1.9806e-04
   927.50   2.1755e+14   1.9815e-04
   927.60   2.1760e+14   1.9824e-04
   927.70   2.1765e+14   1.9833e-04
   927.80   2.1770e+14   1.9841e-04
   927.90   2.1775e+14   1.9850e-04
   928.00   2.1780e+14   1.9859e-04
   928.10   2.1785e+14   1.9868e-04
   928.20   2.1790e+14   1.9876e-04
   928.30   2.1795e+14   1.9885e-04
   928.40   2.1801e+14   1.9894e-04
   928.50   2.1806e+14   1.9903e-04
   928.60   2.1811e+14   1.9912e-04
   928.70   2.1816e+14   1.9920e-04
   928.80   2.1821e+14   1.9929e-04
   928.90   2.1826e+14   1.9938e-04
   929.00   2.1831e+14   1.9947e-04
   929.10   2.1836e+14   1.9955e-04
   929.20   2.1841e+14   1.9964e-04
   929.30   2.1847e+14   1.9973e-04
   929.40   2.1852e+14   1.9982e-04
   929.50   2.1857e+14   1.9991e-04
   929.60   2.1862e+14   1.9999e-04
   929.70   2.1867e+14   2.0008e-04
   929.80   2.1872e+14   2.0017e-04
   929.90   2.1877e+14   2.0026e-04
   930.00   2.1882e+14   2.0035e-04
   930.10   2.1887e+14   2.0044e-04
   930.20   2.1893e+14   2.0052e-04
   930.30   2.1898e+14   2.0061e-04
   930.40   2.1903e+14   2.0070e-04
   930.50   2.1908e+14   2.0079e-04
   930.60   2.1913e+14   2.0088e-04
   930.70   2.1918e+14   2.0096e-04
   930.80   2.1923e+14   2.0105e-04
   930.90   2.1928e+14   2.0114e-04
   931.00   2.1934e+14   2.0122e-04
   931.10   2.1939e+14   2.0131e-04
   931.20   2.1944e+14   2.0140e-04
   931.30   2.1949e+14   2.0149e-04
   931.40   2.1954e+14   2.0157e-04
   931.50   2.1959e+14   2.0166e-04
   931.60   2.1964e+14   2.0175e-04
   931.70   2.1969e+14   2.0184e-04
   931.80   2.1975e+14   2.0193e-04
   931.90   2.1980e+14   2.0202e-04
   932.00   2.1985e+14   2.0211e-04
   932.10   2.1990e+14   2.0219e-04
   932.20   2.1995e+14   2.0228e-04
   932.30   2.2000e+14   2.0237e-04
   932.40   2.2005e+14   2.0246e-04
   932.50   2.2010e+14   2.0255e-04
   932.60   2.2016e+14   2.0264e-04
   932.70   2.2021e+14   2.0273e-04
   932.80   2.2026e+14   2.0282e-04
   932.90   2.2031e+14   2.0291e-04
   933.00   2.2036e+14   2.0299e-04
   933.10   2.2041e+14   2.0308e-04
   933.20   2.2046e+14   2.0317e-04
   933.30   2.2051e+14   2.0326e-04
   933.40   2.2057e+14   2.0335e-04
   933.50   2.2062e+14   2.0344e-04
   933.60   2.2067e+14   2.0353e-04
   933.70   2.2072e+14   2.0362e-04
   933.80   2.2077e+14   2.0371e-04
   933.90   2.2082e+14   2.0380e-04
   934.00   2.2087e+14   2.0389e-04
   934.10   2.2092e+14   2.0398e-04
   934.20   2.2098e+14   2.0407e-04
   934.30   2.2103e+14   2.0415e-04
   934.40   2.2108e+14   2.0424e-04
   934.50   2.2113e+14   2.0433e-04
   934.60   2.2118e+14   2.0442e-04
   934.70   2.2123e+14   2.0451e-04
   934.80   2.2128e+14   2.0460e-04
   934.90   2.2133e+14   2.0469e-04
   935.00   2.2139e+14   2.0478e-04
   935.10   2.2144e+14   2.0487e-04
   935.20   2.2149e+14   2.0496e-04
   935.30   2.2154e+14   2.0505e-04
   935.40   2.2159e+14   2.0514e-04
   935.50   2.2164e+14   2.0523e-04
   935.60   2.2169e+14   2.0532e-04
   935.70   2.2175e+14   2.0541e-04
   935.80   2.2180e+14   2.0550e-04
   935.90   2.2185e+14   2.0559e-04
   936.00   2.2190e+14   2.0568e-04
   936.10   2.2195e+14   2.0577e-04
   936.20   2.2200e+14   2.0586e-04
   936.30   2.2205e+14   2.0595e-04
   936.40   2.2211e+14   2.0604e-04
   936.50   2.2216e+14   2.0613e-04
   936.60   2.2221e+14   2.0622e-04
   936.70   2.2226e+14   2.0631e-04
   936.80   2.2231e+14   2.0640e-04
   936.90   2.2236e+14   2.0649e-04
   937.00   2.2241e+14   2.0658e-04
   937.10   2.2247e+14   2.0667e-04
   937.20   2.2252e+14   2.0676e-04
   937.30   2.2257e+14   2.0685e-04
   937.40   2.2262e+14   2.0694e-04
   937.50   2.2267e+14   2.0703e-04
   937.60   2.2272e+14   2.0712e-04
   937.70   2.2277e+14   2.0721e-04
   937.80   2.2283e+14   2.0730e-04
   937.90   2.2288e+14   2.0739e-04
   938.00   2.2293e+14   2.0748e-04
   938.10   2.2298e+14   2.0758e-04
   938.20   2.2303e+14   2.0767e-04
   938.30   2.2308e+14   2.0776e-04
   938.40   2.2313e+14   2.0785e-04
   938.50   2.2319e+14   2.0794e-04
   938.60   2.2324e+14   2.0803e-04
   938.70   2.2329e+14   2.0812e-04
   938.80   2.2334e+14   2.0821e-04
   938.90   2.2339e+14   2.0830e-04
   939.00   2.2344e+14   2.0839e-04
   939.10   2.2349e+14   2.0848e-04
   939.20   2.2355e+14   2.0857e-04
   939.30   2.2360e+14   2.0866e-04
   939.40   2.2365e+14   2.0876e-04
   939.50   2.2370e+14   2.0885e-04
   939.60   2.2375e+14   2.0894e-04
   939.70   2.2380e+14   2.0903e-04
   939.80   2.2385e+14   2.0912e-04
   939.90   2.2391e+14   2.0921e-04
   940.00   2.2396e+14   2.0930e-04
   940.10   2.2401e+14   2.0939e-04
   940.20   2.2406e+14   2.0948e-04
   940.30   2.2411e+14   2.0958e-04
   940.40   2.2416e+14   2.0967e-04
   940.50   2.2422e+14   2.0976e-04
   940.60   2.2427e+14   2.0985e-04
   940.70   2.2432e+14   2.0994e-04
   940.80   2.2437e+14   2.1003e-04
   940.90   2.2442e+14   2.1012e-04
   941.00   2.2447e+14   2.1021e-04
   941.10   2.2452e+14   2.1031e-04
   941.20   2.2458e+14   2.1040e-04
   941.30   2.2463e+14   2.1049e-04
   941.40   2.2468e+14   2.1058e-04
   941.50   2.2473e+14   2.1067e-04
   941.60   2.2478e+14   2.1076e-04
   941.70   2.2483e+14   2.1086e-04
   941.80   2.2489e+14   2.1095e-04
   941.90   2.2494e+14   2.1104e-04
   942.00   2.2499e+14   2.1113e-04
   942.10   2.2504e+14   2.1122e-04
   942.20   2.2509e+14   2.1131e-04
   942.30   2.2514e+14   2.1141e-04
   942.40   2.2519e+14   2.1150e-04
   942.50   2.2525e+14   2.1159e-04
   942.60   2.2530e+14   2.1168e-04
   942.70   2.2535e+14   2.1177e-04
   942.80   2.2540e+14   2.1187e-04
   942.90   2.2545e+14   2.1196e-04
   943.00   2.2550e+14   2.1205e-04
   943.10   2.2556e+14   2.1214e-04
   943.20   2.2561e+14   2.1223e-04
   943.30   2.2566e+14   2.1233e-04
   943.40   2.2571e+14   2.1242e-04
   943.50   2.2576e+14   2.1251e-04
   943.60   2.2581e+14   2.1260e-04
   943.70   2.2587e+14   2.1270e-04
   943.80   2.2592e+14   2.1278e-04
   943.90   2.2597e+14   2.1287e-04
   944.00   2.2602e+14   2.1296e-04
   944.10   2.2607e+14   2.1305e-04
   944.20   2.2612e+14   2.1315e-04
   944.30   2.2618e+14   2.1324e-04
   944.40   2.2623e+14   2.1333e-04
   944.50   2.2628e+14   2.1342e-04
   944.60   2.2633e+14   2.1352e-04
   944.70   2.2638e+14   2.1361e-04
   944.80   2.2643e+14   2.1370e-04
   944.90   2.2649e+14   2.1379e-04
   945.00   2.2654e+14   2.1389e-04
   945.10   2.2659e+14   2.1398e-04
   945.20   2.2664e+14   2.1407e-04
   945.30   2.2669e+14   2.1417e-04
   945.40   2.2674e+14   2.1426e-04
   945.50   2.2680e+14   2.1435e-04
   945.60   2.2685e+14   2.1444e-04
   945.70   2.2690e+14   2.1454e-04
   945.80   2.2695e+14   2.1463e-04
   945.90   2.2700e+14   2.1472e-04
   946.00   2.2705e+14   2.1482e-04
   946.10   2.2711e+14   2.1491e-04
   946.20   2.2716e+14   2.1500e-04
   946.30   2.2721e+14   2.1510e-04
   946.40   2.2726e+14   2.1519e-04
   946.50   2.2731e+14   2.1528e-04
   946.60   2.2736e+14   2.1537e-04
   946.70   2.2742e+14   2.1547e-04
   946.80   2.2747e+14   2.1556e-04
   946.90   2.2752e+14   2.1565e-04
   947.00   2.2757e+14   2.1575e-04
   947.10   2.2762e+14   2.1584e-04
   947.20   2.2767e+14   2.1593e-04
   947.30   2.2773e+14   2.1603e-04
   947.40   2.2778e+14   2.1612e-04
   947.50   2.2783e+14   2.1621e-04
   947.60   2.2788e+14   2.1631e-04
   947.70   2.2793e+14   2.1640e-04
   947.80   2.2799e+14   2.1649e-04
   947.90   2.2804e+14   2.1659e-04
   948.00   2.2809e+14   2.1668e-04
   948.10   2.2814e+14   2.1678e-04
   948.20   2.2819e+14   2.1687e-04
   948.30   2.2824e+14   2.1696e-04
   948.40   2.2830e+14   2.1706e-04
   948.50   2.2835e+14   2.1715e-04
   948.60   2.2840e+14   2.1724e-04
   948.70   2.2845e+14   2.1734e-04
   948.80   2.2850e+14   2.1743e-04
   948.90   2.2855e+14   2.1753e-04
   949.00   2.2861e+14   2.1762e-04
   949.10   2.2866e+14   2.1771e-04
   949.20   2.2871e+14   2.1781e-04
   949.30   2.2876e+14   2.1790e-04
   949.40   2.2881e+14   2.1800e-04
   949.50   2.2887e+14   2.1809e-04
   949.60   2.2892e+14   2.1818e-04
   949.70   2.2897e+14   2.1828e-04
   949.80   2.2902e+14   2.1837e-04
   949.90   2.2907e+14   2.1847e-04
   950.00   2.2913e+14   2.1856e-04
   950.10   2.2918e+14   2.1865e-04
   950.20   2.2923e+14   2.1875e-04
   950.30   2.2928e+14   2.1884e-04
   950.40   2.2933e+14   2.1894e-04
   950.50   2.2938e+14   2.1903e-04
   950.60   2.2944e+14   2.1913e-04
   950.70   2.2949e+14   2.1922e-04
   950.80   2.2954e+14   2.1932e-04
   950.90   2.2959e+14   2.1941e-04
   951.00   2.2964e+14   2.1950e-04
   951.10   2.2970e+14   2.1960e-04
   951.20   2.2975e+14   2.1969e-04
   951.30   2.2980e+14   2.1979e-04
   951.40   2.2985e+14   2.1988e-04
   951.50   2.2990e+14   2.1998e-04
   951.60   2.2995e+14   2.2007e-04
   951.70   2.3001e+14   2.2017e-04
   951.80   2.3006e+14   2.2026e-04
   951.90   2.3011e+14   2.2036e-04
   952.00   2.3016e+14   2.2045e-04
   952.10   2.3021e+14   2.2055e-04
   952.20   2.3027e+14   2.2064e-04
   952.30   2.3032e+14   2.2074e-04
   952.40   2.3037e+14   2.2083e-04
   952.50   2.3042e+14   2.2093e-04
   952.60   2.3047e+14   2.2102e-04
   952.70   2.3053e+14   2.2112e-04
   952.80   2.3058e+14   2.2121e-04
   952.90   2.3063e+14   2.2131e-04
   953.00   2.3068e+14   2.2140e-04
   953.10   2.3073e+14   2.2150e-04
   953.20   2.3079e+14   2.2159e-04
   953.30   2.3084e+14   2.2169e-04
   953.40   2.3089e+14   2.2178e-04
   953.50   2.3094e+14   2.2188e-04
   953.60   2.3099e+14   2.2197e-04
   953.70   2.3105e+14   2.2207e-04
   953.80   2.3110e+14   2.2216e-04
   953.90   2.3115e+14   2.2226e-04
   954.00   2.3120e+14   2.2236e-04
   954.10   2.3125e+14   2.2245e-04
   954.20   2.3131e+14   2.2255e-04
   954.30   2.3136e+14   2.2264e-04
   954.40   2.3141e+14   2.2274e-04
   954.50   2.3146e+14   2.2283e-04
   954.60   2.3151e+14   2.2293e-04
   954.70   2.3157e+14   2.2302e-04
   954.80   2.3162e+14   2.2312e-04
   954.90   2.3167e+14   2.2322e-04
   955.00   2.3172e+14   2.2331e-04
   955.10   2.3177e+14   2.2341e-04
   955.20   2.3183e+14   2.2350e-04
   955.30   2.3188e+14   2.2360e-04
   955.40   2.3193e+14   2.2369e-04
   955.50   2.3198e+14   2.2379e-04
   955.60   2.3203e+14   2.2389e-04
   955.70   2.3209e+14   2.2398e-04
   955.80   2.3214e+14   2.2408e-04
   955.90   2.3219e+14   2.2418e-04
   956.00   2.3224e+14   2.2427e-04
   956.10   2.3229e+14   2.2437e-04
   956.20   2.3235e+14   2.2446e-04
   956.30   2.3240e+14   2.2456e-04
   956.40   2.3245e+14   2.2466e-04
   956.50   2.3250e+14   2.2475e-04
   956.60   2.3255e+14   2.2485e-04
   956.70   2.3261e+14   2.2494e-04
   956.80   2.3266e+14   2.2504e-04
   956.90   2.3271e+14   2.2514e-04
   957.00   2.3276e+14   2.2522e-04
   957.10   2.3281e+14   2.2532e-04
   957.20   2.3287e+14   2.2542e-04
   957.30   2.3292e+14   2.2551e-04
   957.40   2.3297e+14   2.2561e-04
   957.50   2.3302e+14   2.2571e-04
   957.60   2.3307e+14   2.2580e-04
   957.70   2.3313e+14   2.2590e-04
   957.80   2.3318e+14   2.2600e-04
   957.90   2.3323e+14   2.2609e-04
   958.00   2.3328e+14   2.2619e-04
   958.10   2.3334e+14   2.2629e-04
   958.20   2.3339e+14   2.2638e-04
   958.30   2.3344e+14   2.2648e-04
   958.40   2.3349e+14   2.2658e-04
   958.50   2.3354e+14   2.2667e-04
   958.60   2.3360e+14   2.2677e-04
   958.70   2.3365e+14   2.2687e-04
   958.80   2.3370e+14   2.2696e-04
   958.90   2.3375e+14   2.2706e-04
   959.00   2.3380e+14   2.2716e-04
   959.10   2.3386e+14   2.2726e-04
   959.20   2.3391e+14   2.2735e-04
   959.30   2.3396e+14   2.2745e-04
   959.40   2.3401e+14   2.2755e-04
   959.50   2.3406e+14   2.2764e-04
   959.60   2.3412e+14   2.2774e-04
   959.70   2.3417e+14   2.2784e-04
   959.80   2.3422e+14   2.2794e-04
   959.90   2.3427e+14   2.2803e-04
   960.00   2.3433e+14   2.2813e-04
   960.10   2.3438e+14   2.2823e-04
   960.20   2.3443e+14   2.2833e-04
   960.30   2.3448e+14   2.2842e-04
   960.40   2.3453e+14   2.2852e-04
   960.50   2.3459e+14   2.2862e-04
   960.60   2.3464e+14   2.2872e-04
   960.70   2.3469e+14   2.2881e-04
   960.80   2.3474e+14   2.2891e-04
   960.90   2.3480e+14   2.2901e-04
   961.00   2.3485e+14   2.2911e-04
   961.10   2.3490e+14   2.2920e-04
   961.20   2.3495e+14   2.2930e-04
   961.30   2.3500e+14   2.2940e-04
   961.40   2.3506e+14   2.2950e-04
   961.50   2.3511e+14   2.2960e-04
   961.60   2.3516e+14   2.2969e-04
   961.70   2.3521e+14   2.2979e-04
   961.80   2.3527e+14   2.2989e-04
   961.90   2.3532e+14   2.2999e-04
   962.00   2.3537e+14   2.3009e-04
   962.10   2.3542e+14   2.3018e-04
   962.20   2.3547e+14   2.3028e-04
   962.30   2.3553e+14   2.3038e-04
   962.40   2.3558e+14   2.3048e-04
   962.50   2.3563e+14   2.3058e-04
   962.60   2.3568e+14   2.3067e-04
   962.70   2.3574e+14   2.3077e-04
   962.80   2.3579e+14   2.3087e-04
   962.90   2.3584e+14   2.3097e-04
   963.00   2.3589e+14   2.3107e-04
   963.10   2.3594e+14   2.3117e-04
   963.20   2.3600e+14   2.3126e-04
   963.30   2.3605e+14   2.3136e-04
   963.40   2.3610e+14   2.3146e-04
   963.50   2.3615e+14   2.3156e-04
   963.60   2.3621e+14   2.3166e-04
   963.70   2.3626e+14   2.3176e-04
   963.80   2.3631e+14   2.3186e-04
   963.90   2.3636e+14   2.3195e-04
   964.00   2.3642e+14   2.3205e-04
   964.10   2.3647e+14   2.3215e-04
   964.20   2.3652e+14   2.3225e-04
   964.30   2.3657e+14   2.3235e-04
   964.40   2.3662e+14   2.3245e-04
   964.50   2.3668e+14   2.3255e-04
   964.60   2.3673e+14   2.3265e-04
   964.70   2.3678e+14   2.3274e-04
   964.80   2.3683e+14   2.3284e-04
   964.90   2.3689e+14   2.3294e-04
   965.00   2.3694e+14   2.3304e-04
   965.10   2.3699e+14   2.3314e-04
   965.20   2.3704e+14   2.3324e-04
   965.30   2.3710e+14   2.3334e-04
   965.40   2.3715e+14   2.3344e-04
   965.50   2.3720e+14   2.3354e-04
   965.60   2.3725e+14   2.3364e-04
   965.70   2.3730e+14   2.3373e-04
   965.80   2.3736e+14   2.3383e-04
   965.90   2.3741e+14   2.3393e-04
   966.00   2.3746e+14   2.3403e-04
   966.10   2.3751e+14   2.3413e-04
   966.20   2.3757e+14   2.3423e-04
   966.30   2.3762e+14   2.3433e-04
   966.40   2.3767e+14   2.3443e-04
   966.50   2.3772e+14   2.3453e-04
   966.60   2.3778e+14   2.3463e-04
   966.70   2.3783e+14   2.3473e-04
   966.80   2.3788e+14   2.3483e-04
   966.90   2.3793e+14   2.3493e-04
   967.00   2.3799e+14   2.3503e-04
   967.10   2.3804e+14   2.3513e-04
   967.20   2.3809e+14   2.3523e-04
   967.30   2.3814e+14   2.3533e-04
   967.40   2.3820e+14   2.3543e-04
   967.50   2.3825e+14   2.3553e-04
   967.60   2.3830e+14   2.3563e-04
   967.70   2.3835e+14   2.3573e-04
   967.80   2.3840e+14   2.3583e-04
   967.90   2.3846e+14   2.3593e-04
   968.00   2.3851e+14   2.3603e-04
   968.10   2.3856e+14   2.3613e-04
   968.20   2.3861e+14   2.3623e-04
   968.30   2.3867e+14   2.3633e-04
   968.40   2.3872e+14   2.3643e-04
   968.50   2.3877e+14   2.3653e-04
   968.60   2.3882e+14   2.3663e-04
   968.70   2.3888e+14   2.3673e-04
   968.80   2.3893e+14   2.3683e-04
   968.90   2.3898e+14   2.3693e-04
   969.00   2.3903e+14   2.3703e-04
   969.10   2.3909e+14   2.3713e-04
   969.20   2.3914e+14   2.3723e-04
   969.30   2.3919e+14   2.3733e-04
   969.40   2.3924e+14   2.3743e-04
   969.50   2.3930e+14   2.3753e-04
   969.60   2.3935e+14   2.3763e-04
   969.70   2.3940e+14   2.3773e-04
   969.80   2.3945e+14   2.3783e-04
   969.90   2.3951e+14   2.3793e-04
   970.00   2.3956e+14   2.3803e-04
   970.10   2.3961e+14   2.3813e-04
   970.20   2.3966e+14   2.3823e-04
   970.30   2.3972e+14   2.3833e-04
   970.40   2.3977e+14   2.3843e-04
   970.50   2.3982e+14   2.3853e-04
   970.60   2.3987e+14   2.3864e-04
   970.70   2.3993e+14   2.3873e-04
   970.80   2.3998e+14   2.3883e-04
   970.90   2.4003e+14   2.3893e-04
   971.00   2.4008e+14   2.3903e-04
   971.10   2.4014e+14   2.3913e-04
   971.20   2.4019e+14   2.3923e-04
   971.30   2.4024e+14   2.3933e-04
   971.40   2.4029e+14   2.3943e-04
   971.50   2.4035e+14   2.3953e-04
   971.60   2.4040e+14   2.3964e-04
   971.70   2.4045e+14   2.3974e-04
   971.80   2.4050e+14   2.3984e-04
   971.90   2.4056e+14   2.3994e-04
   972.00   2.4061e+14   2.4004e-04
   972.10   2.4066e+14   2.4014e-04
   972.20   2.4071e+14   2.4024e-04
   972.30   2.4077e+14   2.4034e-04
   972.40   2.4082e+14   2.4045e-04
   972.50   2.4087e+14   2.4055e-04
   972.60   2.4092e+14   2.4065e-04
   972.70   2.4098e+14   2.4075e-04
   972.80   2.4103e+14   2.4085e-04
   972.90   2.4108e+14   2.4095e-04
   973.00   2.4114e+14   2.4105e-04
   973.10   2.4119e+14   2.4116e-04
   973.20   2.4124e+14   2.4126e-04
   973.30   2.4129e+14   2.4136e-04
   973.40   2.4135e+14   2.4146e-04
   973.50   2.4140e+14   2.4156e-04
   973.60   2.4145e+14   2.4166e-04
   973.70   2.4150e+14   2.4177e-04
   973.80   2.4156e+14   2.4187e-04
   973.90   2.4161e+14   2.4197e-04
   974.00   2.4166e+14   2.4207e-04
   974.10   2.4171e+14   2.4217e-04
   974.20   2.4177e+14   2.4228e-04
   974.30   2.4182e+14   2.4238e-04
   974.40   2.4187e+14   2.4248e-04
   974.50   2.4192e+14   2.4258e-04
   974.60   2.4198e+14   2.4268e-04
   974.70   2.4203e+14   2.4279e-04
   974.80   2.4208e+14   2.4289e-04
   974.90   2.4213e+14   2.4299e-04
   975.00   2.4219e+14   2.4309e-04
   975.10   2.4224e+14   2.4320e-04
   975.20   2.4229e+14   2.4330e-04
   975.30   2.4235e+14   2.4340e-04
   975.40   2.4240e+14   2.4350e-04
   975.50   2.4245e+14   2.4360e-04
   975.60   2.4250e+14   2.4371e-04
   975.70   2.4256e+14   2.4381e-04
   975.80   2.4261e+14   2.4391e-04
   975.90   2.4266e+14   2.4401e-04
   976.00   2.4271e+14   2.4412e-04
   976.10   2.4277e+14   2.4422e-04
   976.20   2.4282e+14   2.4432e-04
   976.30   2.4287e+14   2.4443e-04
   976.40   2.4292e+14   2.4453e-04
   976.50   2.4298e+14   2.4463e-04
   976.60   2.4303e+14   2.4473e-04
   976.70   2.4308e+14   2.4484e-04
   976.80   2.4314e+14   2.4494e-04
   976.90   2.4319e+14   2.4504e-04
   977.00   2.4324e+14   2.4514e-04
   977.10   2.4329e+14   2.4525e-04
   977.20   2.4335e+14   2.4535e-04
   977.30   2.4340e+14   2.4545e-04
   977.40   2.4345e+14   2.4556e-04
   977.50   2.4350e+14   2.4566e-04
   977.60   2.4356e+14   2.4576e-04
   977.70   2.4361e+14   2.4587e-04
   977.80   2.4366e+14   2.4597e-04
   977.90   2.4372e+14   2.4607e-04
   978.00   2.4377e+14   2.4618e-04
   978.10   2.4382e+14   2.4628e-04
   978.20   2.4387e+14   2.4638e-04
   978.30   2.4393e+14   2.4649e-04
   978.40   2.4398e+14   2.4659e-04
   978.50   2.4403e+14   2.4669e-04
   978.60   2.4408e+14   2.4680e-04
   978.70   2.4414e+14   2.4690e-04
   978.80   2.4419e+14   2.4700e-04
   978.90   2.4424e+14   2.4711e-04
   979.00   2.4430e+14   2.4721e-04
   979.10   2.4435e+14   2.4731e-04
   979.20   2.4440e+14   2.4742e-04
   979.30   2.4445e+14   2.4752e-04
   979.40   2.4451e+14   2.4762e-04
   979.50   2.4456e+14   2.4773e-04
   979.60   2.4461e+14   2.4783e-04
   979.70   2.4467e+14   2.4794e-04
   979.80   2.4472e+14   2.4804e-04
   979.90   2.4477e+14   2.4814e-04
   980.00   2.4482e+14   2.4825e-04
   980.10   2.4488e+14   2.4835e-04
   980.20   2.4493e+14   2.4846e-04
   980.30   2.4498e+14   2.4856e-04
   980.40   2.4504e+14   2.4866e-04
   980.50   2.4509e+14   2.4877e-04
   980.60   2.4514e+14   2.4887e-04
   980.70   2.4519e+14   2.4898e-04
   980.80   2.4525e+14   2.4908e-04
   980.90   2.4530e+14   2.4918e-04
   981.00   2.4535e+14   2.4929e-04
   981.10   2.4540e+14   2.4939e-04
   981.20   2.4546e+14   2.4950e-04
   981.30   2.4551e+14   2.4960e-04
   981.40   2.4556e+14   2.4971e-04
   981.50   2.4562e+14   2.4981e-04
   981.60   2.4567e+14   2.4991e-04
   981.70   2.4572e+14   2.5002e-04
   981.80   2.4577e+14   2.5012e-04
   981.90   2.4583e+14   2.5023e-04
   982.00   2.4588e+14   2.5033e-04
   982.10   2.4593e+14   2.5044e-04
   982.20   2.4599e+14   2.5054e-04
   982.30   2.4604e+14   2.5065e-04
   982.40   2.4609e+14   2.5075e-04
   982.50   2.4614e+14   2.5086e-04
   982.60   2.4620e+14   2.5096e-04
   982.70   2.4625e+14   2.5107e-04
   982.80   2.4630e+14   2.5117e-04
   982.90   2.4636e+14   2.5128e-04
   983.00   2.4641e+14   2.5138e-04
   983.10   2.4646e+14   2.5149e-04
   983.20   2.4652e+14   2.5159e-04
   983.30   2.4657e+14   2.5170e-04
   983.40   2.4662e+14   2.5180e-04
   983.50   2.4667e+14   2.5191e-04
   983.60   2.4673e+14   2.5201e-04
   983.70   2.4678e+14   2.5212e-04
   983.80   2.4683e+14   2.5222e-04
   983.90   2.4689e+14   2.5233e-04
   984.00   2.4694e+14   2.5243e-04
   984.10   2.4699e+14   2.5254e-04
   984.20   2.4704e+14   2.5264e-04
   984.30   2.4710e+14   2.5275e-04
   984.40   2.4715e+14   2.5285e-04
   984.50   2.4720e+14   2.5296e-04
   984.60   2.4726e+14   2.5306e-04
   984.70   2.4731e+14   2.5317e-04
   984.80   2.4736e+14   2.5327e-04
   984.90   2.4742e+14   2.5337e-04
   985.00   2.4747e+14   2.5348e-04
   985.10   2.4752e+14   2.5358e-04
   985.20   2.4757e+14   2.5369e-04
   985.30   2.4763e+14   2.5379e-04
   985.40   2.4768e+14   2.5390e-04
   985.50   2.4773e+14   2.5400e-04
   985.60   2.4779e+14   2.5411e-04
   985.70   2.4784e+14   2.5422e-04
   985.80   2.4789e+14   2.5432e-04
   985.90   2.4794e+14   2.5443e-04
   986.00   2.4800e+14   2.5453e-04
   986.10   2.4805e+14   2.5464e-04
   986.20   2.4810e+14   2.5475e-04
   986.30   2.4816e+14   2.5485e-04
   986.40   2.4821e+14   2.5496e-04
   986.50   2.4826e+14   2.5506e-04
   986.60   2.4832e+14   2.5517e-04
   986.70   2.4837e+14   2.5528e-04
   986.80   2.4842e+14   2.5538e-04
   986.90   2.4847e+14   2.5549e-04
   987.00   2.4853e+14   2.5559e-04
   987.10   2.4858e+14   2.5570e-04
   987.20   2.4863e+14   2.5581e-04
   987.30   2.4869e+14   2.5591e-04
   987.40   2.4874e+14   2.5602e-04
   987.50   2.4879e+14   2.5613e-04
   987.60   2.4885e+14   2.5623e-04
   987.70   2.4890e+14   2.5634e-04
   987.80   2.4895e+14   2.5645e-04
   987.90   2.4901e+14   2.5655e-04
   988.00   2.4906e+14   2.5666e-04
   988.10   2.4911e+14   2.5677e-04
   988.20   2.4916e+14   2.5687e-04
   988.30   2.4922e+14   2.5698e-04
   988.40   2.4927e+14   2.5709e-04
   988.50   2.4932e+14   2.5719e-04
   988.60   2.4938e+14   2.5730e-04
   988.70   2.4943e+14   2.5741e-04
   988.80   2.4948e+14   2.5751e-04
   988.90   2.4954e+14   2.5762e-04
   989.00   2.4959e+14   2.5773e-04
   989.10   2.4964e+14   2.5783e-04
   989.20   2.4970e+14   2.5794e-04
   989.30   2.4975e+14   2.5805e-04
   989.40   2.4980e+14   2.5816e-04
   989.50   2.4985e+14   2.5826e-04
   989.60   2.4991e+14   2.5837e-04
   989.70   2.4996e+14   2.5848e-04
   989.80   2.5001e+14   2.5858e-04
   989.90   2.5007e+14   2.5869e-04
   990.00   2.5012e+14   2.5880e-04
   990.10   2.5017e+14   2.5891e-04
   990.20   2.5023e+14   2.5901e-04
   990.30   2.5028e+14   2.5912e-04
   990.40   2.5033e+14   2.5923e-04
   990.50   2.5039e+14   2.5934e-04
   990.60   2.5044e+14   2.5944e-04
   990.70   2.5049e+14   2.5955e-04
   990.80   2.5054e+14   2.5966e-04
   990.90   2.5060e+14   2.5977e-04
   991.00   2.5065e+14   2.5987e-04
   991.10   2.5070e+14   2.5998e-04
   991.20   2.5076e+14   2.6009e-04
   991.30   2.5081e+14   2.6020e-04
   991.40   2.5086e+14   2.6030e-04
   991.50   2.5092e+14   2.6041e-04
   991.60   2.5097e+14   2.6052e-04
   991.70   2.5102e+14   2.6063e-04
   991.80   2.5108e+14   2.6074e-04
   991.90   2.5113e+14   2.6084e-04
   992.00   2.5118e+14   2.6095e-04
   992.10   2.5124e+14   2.6106e-04
   992.20   2.5129e+14   2.6117e-04
   992.30   2.5134e+14   2.6128e-04
   992.40   2.5140e+14   2.6138e-04
   992.50   2.5145e+14   2.6149e-04
   992.60   2.5150e+14   2.6160e-04
   992.70   2.5156e+14   2.6171e-04
   992.80   2.5161e+14   2.6182e-04
   992.90   2.5166e+14   2.6193e-04
   993.00   2.5171e+14   2.6203e-04
   993.10   2.5177e+14   2.6214e-04
   993.20   2.5182e+14   2.6225e-04
   993.30   2.5187e+14   2.6236e-04
   993.40   2.5193e+14   2.6247e-04
   993.50   2.5198e+14   2.6258e-04
   993.60   2.5203e+14   2.6268e-04
   993.70   2.5209e+14   2.6279e-04
   993.80   2.5214e+14   2.6290e-04
   993.90   2.5219e+14   2.6301e-04
   994.00   2.5225e+14   2.6312e-04
   994.10   2.5230e+14   2.6323e-04
   994.20   2.5235e+14   2.6334e-04
   994.30   2.5241e+14   2.6344e-04
   994.40   2.5246e+14   2.6355e-04
   994.50   2.5251e+14   2.6366e-04
   994.60   2.5257e+14   2.6377e-04
   994.70   2.5262e+14   2.6388e-04
   994.80   2.5267e+14   2.6399e-04
   994.90   2.5273e+14   2.6410e-04
   995.00   2.5278e+14   2.6421e-04
   995.10   2.5283e+14   2.6432e-04
   995.20   2.5289e+14   2.6443e-04
   995.30   2.5294e+14   2.6453e-04
   995.40   2.5299e+14   2.6464e-04
   995.50   2.5305e+14   2.6475e-04
   995.60   2.5310e+14   2.6486e-04
   995.70   2.5315e+14   2.6497e-04
   995.80   2.5321e+14   2.6508e-04
   995.90   2.5326e+14   2.6519e-04
   996.00   2.5331e+14   2.6530e-04
   996.10   2.5337e+14   2.6541e-04
   996.20   2.5342e+14   2.6552e-04
   996.30   2.5347e+14   2.6563e-04
   996.40   2.5353e+14   2.6574e-04
   996.50   2.5358e+14   2.6585e-04
   996.60   2.5363e+14   2.6596e-04
   996.70   2.5369e+14   2.6607e-04
   996.80   2.5374e+14   2.6618e-04
   996.90   2.5379e+14   2.6629e-04
   997.00   2.5385e+14   2.6639e-04
   997.10   2.5390e+14   2.6650e-04
   997.20   2.5395e+14   2.6661e-04
   997.30   2.5401e+14   2.6672e-04
   997.40   2.5406e+14   2.6683e-04
   997.50   2.5411e+14   2.6694e-04
   997.60   2.5417e+14   2.6705e-04
   997.70   2.5422e+14   2.6716e-04
   997.80   2.5427e+14   2.6727e-04
   997.90   2.5433e+14   2.6738e-04
   998.00   2.5438e+14   2.6749e-04
   998.10   2.5443e+14   2.6760e-04
   998.20   2.5449e+14   2.6771e-04
   998.30   2.5454e+14   2.6782e-04
   998.40   2.5459e+14   2.6793e-04
   998.50   2.5465e+14   2.6804e-04
   998.60   2.5470e+14   2.6815e-04
   998.70   2.5475e+14   2.6827e-04
   998.80   2.5481e+14   2.6838e-04
   998.90   2.5486e+14   2.6849e-04
   999.00   2.5491e+14   2.6860e-04
   999.10   2.5497e+14   2.6871e-04
   999.20   2.5502e+14   2.6882e-04
   999.30   2.5507e+14   2.6893e-04
   999.40   2.5513e+14   2.6904e-04
   999.50   2.5518e+14   2.6915e-04
   999.60   2.5523e+14   2.6926e-04
   999.70   2.5529e+14   2.6936e-04
   999.80   2.5534e+14   2.6947e-04
   999.90   2.5539e+14   2.6958e-04
  1000.00   2.5545e+14   2.6969e-04


==> data/121sn_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 121sn state 2 (E = 6.31 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   3.8823e-10   9.3089e-11
     0.20   3.8823e-10   9.3091e-11
     0.30   3.8823e-10   9.3091e-11
     0.40   3.8823e-10   9.3092e-11
     0.50   3.8823e-10   9.3093e-11
     0.60   3.8824e-10   9.3094e-11
     0.70   3.8828e-10   9.3095e-11
     0.80   3.8838e-10   9.3096e-11
     0.90   3.8858e-10   9.3098e-11
     1.00   3.8894e-10   9.3100e-11
     1.10   3.8949e-10   9.3102e-11
     1.20   3.9026e-10   9.3104e-11
     1.30   3.9128e-10   9.3106e-11
     1.40   3.9256e-10   9.3109e-11
     1.50   3.9410e-10   9.3111e-11
     1.60   3.9590e-10   9.3114e-11
     1.70   3.9795e-10   9.3117e-11
     1.80   4.0025e-10   9.3121e-11
     1.90   4.0278e-10   9.3124e-11
     2.00   4.0552e-10   9.3128e-11
     2.10   4.0847e-10   9.3132e-11
     2.20   4.1161e-10   9.3136e-11
     2.30   4.1493e-10   9.3140e-11
     2.40   4.1841e-10   9.3144e-11
     2.50   4.2205e-10   9.3149e-11
     2.60   4.2583e-10   9.3154e-11
     2.70   4.2975e-10   9.3159e-11
     2.80   4.3379e-10   9.3164e-11
     2.90   4.3794e-10   9.3169e-11
     3.00   4.4220e-10   9.3175e-11
     3.10   4.4656e-10   9.3181e-11
     3.20   4.5101e-10   9.3187e-11
     3.30   4.5554e-10   9.3193e-11
     3.40   4.6016e-10   9.3199e-11
     3.50   4.6485e-10   9.3206e-11
     3.60   4.6961e-10   9.3212e-11
     3.70   4.7443e-10   9.3219e-11
     3.80   4.7932e-10   9.3226e-11
     3.90   4.8426e-10   9.3234e-11
     4.00   4.8926e-10   9.3241e-11
     4.10   4.9430e-10   9.3249e-11
     4.20   4.9940e-10   9.3257e-11
     4.30   5.0453e-10   9.3265e-11
     4.40   5.0971e-10   9.3273e-11
     4.50   5.1493e-10   9.3281e-11
     4.60   5.2018e-10   9.3290e-11
     4.70   5.2547e-10   9.3299e-11
     4.80   5.3079e-10   9.3308e-11
     4.90   5.3615e-10   9.3317e-11
     5.00   5.4153e-10   9.3327e-11
     5.10   5.4694e-10   9.3336e-11
     5.20   5.5238e-10   9.3346e-11
     5.30   5.5784e-10   9.3356e-11
     5.40   5.6333e-10   9.3367e-11
     5.50   5.6884e-10   9.3377e-11
     5.60   5.7437e-10   9.3388e-11
     5.70   5.7992e-10   9.3399e-11
     5.80   5.8549e-10   9.3410e-11
     5.90   5.9108e-10   9.3421e-11
     6.00   5.9668e-10   9.3432e-11
     6.10   6.0231e-10   9.3444e-11
     6.20   6.0795e-10   9.3456e-11
     6.30   6.1360e-10   9.3468e-11
     6.40   6.1927e-10   9.3480e-11
     6.50   6.2496e-10   9.3492e-11
     6.60   6.3066e-10   9.3505e-11
     6.70   6.3637e-10   9.3518e-11
     6.80   6.4209e-10   9.3531e-11
     6.90   6.4783e-10   9.3544e-11
     7.00   6.5357e-10   9.3557e-11
     7.10   6.5933e-10   9.3571e-11
     7.20   6.6510e-10   9.3585e-11
     7.30   6.7088e-10   9.3599e-11
     7.40   6.7667e-10   9.3613e-11
     7.50   6.8246e-10   9.3627e-11
     7.60   6.8827e-10   9.3642e-11
     7.70   6.9409e-10   9.3657e-11
     7.80   6.9991e-10   9.3672e-11
     7.90   7.0574e-10   9.3687e-11
     8.00   7.1158e-10   9.3702e-11
     8.10   7.1743e-10   9.3717e-11
     8.20   7.2328e-10   9.3733e-11
     8.30   7.2914e-10   9.3749e-11
     8.40   7.3501e-10   9.3765e-11
     8.50   7.4089e-10   9.3781e-11
     8.60   7.4677e-10   9.3798e-11
     8.70   7.5265e-10   9.3814e-11
     8.80   7.5855e-10   9.3831e-11
     8.90   7.6445e-10   9.3848e-11
     9.00   7.7035e-10   9.3865e-11
     9.10   7.7626e-10   9.3882e-11
     9.20   7.8217e-10   9.3899e-11
     9.30   7.8809e-10   9.3917e-11
     9.40   7.9402e-10   9.3935e-11
     9.50   7.9995e-10   9.3953e-11
     9.60   8.0588e-10   9.3971e-11
     9.70   8.1182e-10   9.3989e-11
     9.80   8.1776e-10   9.4007e-11
     9.90   8.2371e-10   9.4026e-11
    10.00   8.2966e-10   9.4045e-11
    10.10   8.3561e-10   9.4063e-11
    10.20   8.4157e-10   9.4082e-11
    10.30   8.4753e-10   9.4101e-11
    10.40   8.5350e-10   9.4121e-11
    10.50   8.5947e-10   9.4140e-11
    10.60   8.6544e-10   9.4160e-11
    10.70   8.7141e-10   9.4179e-11
    10.80   8.7739e-10   9.4199e-11
    10.90   8.8338e-10   9.4219e-11
    11.00   8.8936e-10   9.4239e-11
    11.10   8.9535e-10   9.4260e-11
    11.20   9.0134e-10   9.4280e-11
    11.30   9.0733e-10   9.4301e-11
    11.40   9.1333e-10   9.4321e-11
    11.50   9.1933e-10   9.4342e-11
    11.60   9.2533e-10   9.4363e-11
    11.70   9.3134e-10   9.4384e-11
    11.80   9.3734e-10   9.4405e-11
    11.90   9.4335e-10   9.4426e-11
    12.00   9.4936e-10   9.4448e-11
    12.10   9.5538e-10   9.4469e-11
    12.20   9.6139e-10   9.4491e-11
    12.30   9.6741e-10   9.4512e-11
    12.40   9.7343e-10   9.4534e-11
    12.50   9.7945e-10   9.4556e-11
    12.60   9.8548e-10   9.4578e-11
    12.70   9.9151e-10   9.4600e-11
    12.80   9.9754e-10   9.4622e-11
    12.90   1.0036e-09   9.4645e-11
    13.00   1.0096e-09   9.4667e-11
    13.10   1.0156e-09   9.4690e-11
    13.20   1.0217e-09   9.4712e-11
    13.30   1.0277e-09   9.4735e-11
    13.40   1.0338e-09   9.4758e-11
    13.50   1.0398e-09   9.4780e-11
    13.60   1.0459e-09   9.4803e-11
    13.70   1.0519e-09   9.4826e-11
    13.80   1.0580e-09   9.4850e-11
    13.90   1.0641e-09   9.4873e-11
    14.00   1.0701e-09   9.4896e-11
    14.10   1.0762e-09   9.4919e-11
    14.20   1.0824e-09   9.4943e-11
    14.30   1.0885e-09   9.4966e-11
    14.40   1.0947e-09   9.4990e-11
    14.50   1.1009e-09   9.5013e-11
    14.60   1.1072e-09   9.5037e-11
    14.70   1.1136e-09   9.5061e-11
    14.80   1.1201e-09   9.5085e-11
    14.90   1.1268e-09   9.5109e-11
    15.00   1.1337e-09   9.5132e-11
    15.10   1.1408e-09   9.5156e-11
    15.20   1.1484e-09   9.5180e-11
    15.30   1.1564e-09   9.5205e-11
    15.40   1.1651e-09   9.5229e-11
    15.50   1.1746e-09   9.5253e-11
    15.60   1.1853e-09   9.5277e-11
    15.70   1.1975e-09   9.5301e-11
    15.80   1.2117e-09   9.5326e-11
    15.90   1.2284e-09   9.5350e-11
    16.00   1.2484e-09   9.5375e-11
    16.10   1.2729e-09   9.5399e-11
    16.20   1.3030e-09   9.5423e-11
    16.30   1.3406e-09   9.5448e-11
    16.40   1.3877e-09   9.5473e-11
    16.50   1.4473e-09   9.5497e-11
    16.60   1.5229e-09   9.5522e-11
    16.70   1.6193e-09   9.5546e-11
    16.80   1.7423e-09   9.5571e-11
    16.90   1.8997e-09   9.5596e-11
    17.00   2.1012e-09   9.5620e-11
    17.10   2.3592e-09   9.5645e-11
    17.20   2.6894e-09   9.5670e-11
    17.30   3.1119e-09   9.5695e-11
    17.40   3.6521e-09   9.5719e-11
    17.50   4.3418e-09   9.5744e-11
    17.60   5.2217e-09   9.5769e-11
    17.70   6.3425e-09   9.5794e-11
    17.80   7.7683e-09   9.5819e-11
    17.90   9.5794e-09   9.5843e-11
    18.00   1.1876e-08   9.5868e-11
    18.10   1.4785e-08   9.5893e-11
    18.20   1.8461e-08   9.5918e-11
    18.30   2.3101e-08   9.5943e-11
    18.40   2.8946e-08   9.5968e-11
    18.50   3.6298e-08   9.5992e-11
    18.60   4.5527e-08   9.6017e-11
    18.70   5.7095e-08   9.6042e-11
    18.80   7.1566e-08   9.6067e-11
    18.90   8.9638e-08   9.6091e-11
    19.00   1.1217e-07   9.6116e-11
    19.10   1.4020e-07   9.6141e-11
    19.20   1.7502e-07   9.6166e-11
    19.30   2.1820e-07   9.6190e-11
    19.40   2.7164e-07   9.6215e-11
    19.50   3.3767e-07   9.6240e-11
    19.60   4.1911e-07   9.6264e-11
    19.70   5.1936e-07   9.6289e-11
    19.80   6.4257e-07   9.6314e-11
    19.90   7.9372e-07   9.6338e-11
    20.00   9.7883e-07   9.6363e-11
    20.10   1.2051e-06   9.6387e-11
    20.20   1.4813e-06   9.6412e-11
    20.30   1.8177e-06   9.6436e-11
    20.40   2.2269e-06   9.6461e-11
    20.50   2.7237e-06   9.6485e-11
    20.60   3.3258e-06   9.6509e-11
    20.70   4.0544e-06   9.6533e-11
    20.80   4.9345e-06   9.6558e-11
    20.90   5.9960e-06   9.6582e-11
    21.00   7.2740e-06   9.6606e-11
    21.10   8.8103e-06   9.6630e-11
    21.20   1.0654e-05   9.6654e-11
    21.30   1.2863e-05   9.6678e-11
    21.40   1.5507e-05   9.6702e-11
    21.50   1.8664e-05   9.6726e-11
    21.60   2.2429e-05   9.6750e-11
    21.70   2.6912e-05   9.6773e-11
    21.80   3.2243e-05   9.6797e-11
    21.90   3.8571e-05   9.6821e-11
    22.00   4.6073e-05   9.6844e-11
    22.10   5.4952e-05   9.6868e-11
    22.20   6.5446e-05   9.6891e-11
    22.30   7.7832e-05   9.6915e-11
    22.40   9.2429e-05   9.6938e-11
    22.50   1.0961e-04   9.6961e-11
    22.60   1.2980e-04   9.6984e-11
    22.70   1.5349e-04   9.7007e-11
    22.80   1.8125e-04   9.7030e-11
    22.90   2.1375e-04   9.7053e-11
    23.00   2.5173e-04   9.7076e-11
    23.10   2.9607e-04   9.7099e-11
    23.20   3.4775e-04   9.7122e-11
    23.30   4.0792e-04   9.7144e-11
    23.40   4.7788e-04   9.7167e-11
    23.50   5.5912e-04   9.7189e-11
    23.60   6.5334e-04   9.7212e-11
    23.70   7.6248e-04   9.7234e-11
    23.80   8.8875e-04   9.7256e-11
    23.90   1.0347e-03   9.7278e-11
    24.00   1.2030e-03   9.7300e-11
    24.10   1.3972e-03   9.7322e-11
    24.20   1.6207e-03   9.7344e-11
    24.30   1.8777e-03   9.7365e-11
    24.40   2.1730e-03   9.7387e-11
    24.50   2.5119e-03   9.7408e-11
    24.60   2.9002e-03   9.7430e-11
    24.70   3.3449e-03   9.7451e-11
    24.80   3.8534e-03   9.7472e-11
    24.90   4.4343e-03   9.7493e-11
    25.00   5.0973e-03   9.7514e-11
    25.10   5.8531e-03   9.7535e-11
    25.20   6.7137e-03   9.7556e-11
    25.30   7.6928e-03   9.7576e-11
    25.40   8.8054e-03   9.7597e-11
    25.50   1.0069e-02   9.7617e-11
    25.60   1.1501e-02   9.7638e-11
    25.70   1.3125e-02   9.7658e-11
    25.80   1.4962e-02   9.7678e-11
    25.90   1.7040e-02   9.7698e-11
    26.00   1.9387e-02   9.7718e-11
    26.10   2.2036e-02   9.7737e-11
    26.20   2.5024e-02   9.7757e-11
    26.30   2.8389e-02   9.7776e-11
    26.40   3.2177e-02   9.7795e-11
    26.50   3.6437e-02   9.7815e-11
    26.60   4.1222e-02   9.7834e-11
    26.70   4.6594e-02   9.7853e-11
    26.80   5.2619e-02   9.7871e-11
    26.90   5.9371e-02   9.7890e-11
    27.00   6.6929e-02   9.7909e-11
    27.10   7.5384e-02   9.7927e-11
    27.20   8.4835e-02   9.7945e-11
    27.30   9.5389e-02   9.7963e-11
    27.40   1.0717e-01   9.7981e-11
    27.50   1.2030e-01   9.7999e-11
    27.60   1.3492e-01   9.8017e-11
    27.70   1.5121e-01   9.8035e-11
    27.80   1.6932e-01   9.8052e-11
    27.90   1.8945e-01   9.8069e-11
    28.00   2.1180e-01   9.8086e-11
    28.10   2.3661e-01   9.8103e-11
    28.20   2.6412e-01   9.8120e-11
    28.30   2.9460e-01   9.8137e-11
    28.40   3.2835e-01   9.8154e-11
    28.50   3.6569e-01   9.8170e-11
    28.60   4.0698e-01   9.8186e-11
    28.70   4.5259e-01   9.8202e-11
    28.80   5.0295e-01   9.8218e-11
    28.90   5.5851e-01   9.8234e-11
    29.00   6.1977e-01   9.8250e-11
    29.10   6.8725e-01   9.8265e-11
    29.20   7.6156e-01   9.8281e-11
    29.30   8.4331e-01   9.8296e-11
    29.40   9.3320e-01   9.8311e-11
    29.50   1.0320e+00   9.8326e-11
    29.60   1.1404e+00   9.8341e-11
    29.70   1.2594e+00   9.8355e-11
    29.80   1.3900e+00   9.8370e-11
    29.90   1.5330e+00   9.8384e-11
    30.00   1.6897e+00   9.8398e-11
    30.10   1.8612e+00   9.8412e-11
    30.20   2.0488e+00   9.8426e-11
    30.30   2.2539e+00   9.8439e-11
    30.40   2.4779e+00   9.8453e-11
    30.50   2.7226e+00   9.8466e-11
    30.60   2.9897e+00   9.8479e-11
    30.70   3.2809e+00   9.8492e-11
    30.80   3.5984e+00   9.8505e-11
    30.90   3.9442e+00   9.8518e-11
    31.00   4.3207e+00   9.8530e-11
    31.10   4.7305e+00   9.8542e-11
    31.20   5.1761e+00   9.8555e-11
    31.30   5.6605e+00   9.8567e-11
    31.40   6.1867e+00   9.8578e-11
    31.50   6.7580e+00   9.8590e-11
    31.60   7.3780e+00   9.8602e-11
    31.70   8.0505e+00   9.8613e-11
    31.80   8.7795e+00   9.8624e-11
    31.90   9.5693e+00   9.8635e-11
    32.00   1.0425e+01   9.8646e-11
    32.10   1.1350e+01   9.8656e-11
    32.20   1.2352e+01   9.8667e-11
    32.30   1.3435e+01   9.8677e-11
    32.40   1.4605e+01   9.8687e-11
    32.50   1.5869e+01   9.8697e-11
    32.60   1.7234e+01   9.8707e-11
    32.70   1.8707e+01   9.8717e-11
    32.80   2.0296e+01   9.8726e-11
    32.90   2.2009e+01   9.8735e-11
    33.00   2.3854e+01   9.8744e-11
    33.10   2.5842e+01   9.8753e-11
    33.20   2.7983e+01   9.8762e-11
    33.30   3.0286e+01   9.8771e-11
    33.40   3.2764e+01   9.8779e-11
    33.50   3.5427e+01   9.8787e-11
    33.60   3.8290e+01   9.8795e-11
    33.70   4.1364e+01   9.8803e-11
    33.80   4.4666e+01   9.8811e-11
    33.90   4.8209e+01   9.8819e-11
    34.00   5.2010e+01   9.8826e-11
    34.10   5.6086e+01   9.8833e-11
    34.20   6.0455e+01   9.8840e-11
    34.30   6.5136e+01   9.8847e-11
    34.40   7.0149e+01   9.8854e-11
    34.50   7.5516e+01   9.8860e-11
    34.60   8.1259e+01   9.8867e-11
    34.70   8.7402e+01   9.8873e-11
    34.80   9.3971e+01   9.8879e-11
    34.90   1.0099e+02   9.8885e-11
    35.00   1.0849e+02   9.8890e-11
    35.10   1.1650e+02   9.8896e-11
    35.20   1.2505e+02   9.8901e-11
    35.30   1.3418e+02   9.8906e-11
    35.40   1.4391e+02   9.8911e-11
    35.50   1.5429e+02   9.8916e-11
    35.60   1.6536e+02   9.8921e-11
    35.70   1.7715e+02   9.8925e-11
    35.80   1.8971e+02   9.8929e-11
    35.90   2.0308e+02   9.8933e-11
    36.00   2.1731e+02   9.8937e-11
    36.10   2.3245e+02   9.8941e-11
    36.20   2.4856e+02   9.8945e-11
    36.30   2.6568e+02   9.8948e-11
    36.40   2.8388e+02   9.8951e-11
    36.50   3.0322e+02   9.8954e-11
    36.60   3.2376e+02   9.8957e-11
    36.70   3.4557e+02   9.8960e-11
    36.80   3.6871e+02   9.8963e-11
    36.90   3.9327e+02   9.8965e-11
    37.00   4.1932e+02   9.8967e-11
    37.10   4.4694e+02   9.8969e-11
    37.20   4.7622e+02   9.8971e-11
    37.30   5.0725e+02   9.8973e-11
    37.40   5.4012e+02   9.8975e-11
    37.50   5.7492e+02   9.8976e-11
    37.60   6.1176e+02   9.8977e-11
    37.70   6.5076e+02   9.8978e-11
    37.80   6.9201e+02   9.8979e-11
    37.90   7.3564e+02   9.8980e-11
    38.00   7.8177e+02   9.8981e-11
    38.10   8.3053e+02   9.8981e-11
    38.20   8.8205e+02   9.8981e-11
    38.30   9.3648e+02   9.8981e-11
    38.40   9.9396e+02   9.8981e-11
    38.50   1.0546e+03   9.8981e-11
    38.60   1.1187e+03   9.8981e-11
    38.70   1.1862e+03   9.8980e-11
    38.80   1.2575e+03   9.8980e-11
    38.90   1.3327e+03   9.8979e-11
    39.00   1.4119e+03   9.8978e-11
    39.10   1.4954e+03   9.8977e-11
    39.20   1.5834e+03   9.8975e-11
    39.30   1.6761e+03   9.8974e-11
    39.40   1.7737e+03   9.8972e-11
    39.50   1.8764e+03   9.8970e-11
    39.60   1.9845e+03   9.8968e-11
    39.70   2.0983e+03   9.8966e-11
    39.80   2.2179e+03   9.8964e-11
    39.90   2.3438e+03   9.8962e-11
    40.00   2.4761e+03   9.8959e-11
    40.10   2.6151e+03   9.8956e-11
    40.20   2.7613e+03   9.8953e-11
    40.30   2.9148e+03   9.8950e-11
    40.40   3.0760e+03   9.8947e-11
    40.50   3.2453e+03   9.8944e-11
    40.60   3.4229e+03   9.8940e-11
    40.70   3.6094e+03   9.8937e-11
    40.80   3.8051e+03   9.8933e-11
    40.90   4.0103e+03   9.8929e-11
    41.00   4.2255e+03   9.8925e-11
    41.10   4.4512e+03   9.8921e-11
    41.20   4.6877e+03   9.8917e-11
    41.30   4.9355e+03   9.8912e-11
    41.40   5.1952e+03   9.8908e-11
    41.50   5.4671e+03   9.8903e-11
    41.60   5.7519e+03   9.8898e-11
    41.70   6.0501e+03   9.8893e-11
    41.80   6.3622e+03   9.8888e-11
    41.90   6.6888e+03   9.8882e-11
    42.00   7.0305e+03   9.8877e-11
    42.10   7.3879e+03   9.8871e-11
    42.20   7.7617e+03   9.8865e-11
    42.30   8.1525e+03   9.8860e-11
    42.40   8.5610e+03   9.8854e-11
    42.50   8.9879e+03   9.8847e-11
    42.60   9.4339e+03   9.8841e-11
    42.70   9.8998e+03   9.8835e-11
    42.80   1.0386e+04   9.8828e-11
    42.90   1.0895e+04   9.8821e-11
    43.00   1.1425e+04   9.8815e-11
    43.10   1.1979e+04   9.8808e-11
    43.20   1.2556e+04   9.8801e-11
    43.30   1.3159e+04   9.8793e-11
    43.40   1.3788e+04   9.8786e-11
    43.50   1.4443e+04   9.8779e-11
    43.60   1.5127e+04   9.8771e-11
    43.70   1.5840e+04   9.8763e-11
    43.80   1.6582e+04   9.8756e-11
    43.90   1.7356e+04   9.8748e-11
    44.00   1.8162e+04   9.8740e-11
    44.10   1.9002e+04   9.8731e-11
    44.20   1.9877e+04   9.8723e-11
    44.30   2.0788e+04   9.8715e-11
    44.40   2.1736e+04   9.8706e-11
    44.50   2.2722e+04   9.8697e-11
    44.60   2.3749e+04   9.8689e-11
    44.70   2.4817e+04   9.8680e-11
    44.80   2.5929e+04   9.8671e-11
    44.90   2.7085e+04   9.8661e-11
    45.00   2.8286e+04   9.8652e-11
    45.10   2.9536e+04   9.8643e-11
    45.20   3.0835e+04   9.8633e-11
    45.30   3.2185e+04   9.8624e-11
    45.40   3.3587e+04   9.8614e-11
    45.50   3.5044e+04   9.8604e-11
    45.60   3.6558e+04   9.8594e-11
    45.70   3.8130e+04   9.8584e-11
    45.80   3.9762e+04   9.8574e-11
    45.90   4.1457e+04   9.8564e-11
    46.00   4.3216e+04   9.8553e-11
    46.10   4.5042e+04   9.8543e-11
    46.20   4.6936e+04   9.8532e-11
    46.30   4.8901e+04   9.8522e-11
    46.40   5.0940e+04   9.8511e-11
    46.50   5.3054e+04   9.8500e-11
    46.60   5.5247e+04   9.8489e-11
    46.70   5.7520e+04   9.8478e-11
    46.80   5.9876e+04   9.8466e-11
    46.90   6.2318e+04   9.8455e-11
    47.00   6.4849e+04   9.8444e-11
    47.10   6.7471e+04   9.8432e-11
    47.20   7.0188e+04   9.8421e-11
    47.30   7.3002e+04   9.8409e-11
    47.40   7.5916e+04   9.8397e-11
    47.50   7.8933e+04   9.8385e-11
    47.60   8.2057e+04   9.8373e-11
    47.70   8.5291e+04   9.8361e-11
    47.80   8.8637e+04   9.8349e-11
    47.90   9.2101e+04   9.8337e-11
    48.00   9.5684e+04   9.8324e-11
    48.10   9.9391e+04   9.8312e-11
    48.20   1.0323e+05   9.8299e-11
    48.30   1.0719e+05   9.8286e-11
    48.40   1.1129e+05   9.8274e-11
    48.50   1.1553e+05   9.8261e-11
    48.60   1.1992e+05   9.8248e-11
    48.70   1.2445e+05   9.8235e-11
    48.80   1.2913e+05   9.8222e-11
    48.90   1.3396e+05   9.8209e-11
    49.00   1.3896e+05   9.8195e-11
    49.10   1.4413e+05   9.8182e-11
    49.20   1.4946e+05   9.8169e-11
    49.30   1.5497e+05   9.8155e-11
    49.40   1.6065e+05   9.8142e-11
    49.50   1.6652e+05   9.8128e-11
    49.60   1.7259e+05   9.8114e-11
    49.70   1.7884e+05   9.8100e-11
    49.80   1.8530e+05   9.8086e-11
    49.90   1.9196e+05   9.8072e-11
    50.00   1.9883e+05   9.8058e-11
    50.10   2.0593e+05   9.8044e-11
    50.20   2.1324e+05   9.8030e-11
    50.30   2.2078e+05   9.8015e-11
    50.40   2.2856e+05   9.8001e-11
    50.50   2.3658e+05   9.7987e-11
    50.60   2.4485e+05   9.7972e-11
    50.70   2.5337e+05   9.7957e-11
    50.80   2.6216e+05   9.7943e-11
    50.90   2.7121e+05   9.7928e-11
    51.00   2.8054e+05   9.7913e-11
    51.10   2.9015e+05   9.7898e-11
    51.20   3.0005e+05   9.7883e-11
    51.30   3.1025e+05   9.7868e-11
    51.40   3.2075e+05   9.7853e-11
    51.50   3.3157e+05   9.7838e-11
    51.60   3.4271e+05   9.7823e-11
    51.70   3.5417e+05   9.7807e-11
    51.80   3.6597e+05   9.7792e-11
    51.90   3.7812e+05   9.7777e-11
    52.00   3.9063e+05   9.7761e-11
    52.10   4.0349e+05   9.7745e-11
    52.20   4.1673e+05   9.7730e-11
    52.30   4.3035e+05   9.7714e-11
    52.40   4.4436e+05   9.7698e-11
    52.50   4.5877e+05   9.7682e-11
    52.60   4.7359e+05   9.7667e-11
    52.70   4.8883e+05   9.7651e-11
    52.80   5.0450e+05   9.7635e-11
    52.90   5.2061e+05   9.7618e-11
    53.00   5.3717e+05   9.7602e-11
    53.10   5.5419e+05   9.7586e-11
    53.20   5.7169e+05   9.7570e-11
    53.30   5.8966e+05   9.7553e-11
    53.40   6.0814e+05   9.7537e-11
    53.50   6.2712e+05   9.7521e-11
    53.60   6.4662e+05   9.7504e-11
    53.70   6.6664e+05   9.7488e-11
    53.80   6.8721e+05   9.7471e-11
    53.90   7.0834e+05   9.7454e-11
    54.00   7.3003e+05   9.7438e-11
    54.10   7.5231e+05   9.7421e-11
    54.20   7.7518e+05   9.7404e-11
    54.30   7.9865e+05   9.7387e-11
    54.40   8.2275e+05   9.7370e-11
    54.50   8.4748e+05   9.7353e-11
    54.60   8.7286e+05   9.7336e-11
    54.70   8.9890e+05   9.7319e-11
    54.80   9.2562e+05   9.7302e-11
    54.90   9.5304e+05   9.7285e-11
    55.00   9.8116e+05   9.7268e-11
    55.10   1.0100e+06   9.7250e-11
    55.20   1.0396e+06   9.7233e-11
    55.30   1.0699e+06   9.7216e-11
    55.40   1.1010e+06   9.7198e-11
    55.50   1.1329e+06   9.7181e-11
    55.60   1.1656e+06   9.7163e-11
    55.70   1.1992e+06   9.7146e-11
    55.80   1.2335e+06   9.7128e-11
    55.90   1.2687e+06   9.7110e-11
    56.00   1.3048e+06   9.7093e-11
    56.10   1.3418e+06   9.7075e-11
    56.20   1.3797e+06   9.7057e-11
    56.30   1.4185e+06   9.7039e-11
    56.40   1.4583e+06   9.7022e-11
    56.50   1.4991e+06   9.7004e-11
    56.60   1.5408e+06   9.6986e-11
    56.70   1.5835e+06   9.6968e-11
    56.80   1.6273e+06   9.6950e-11
    56.90   1.6721e+06   9.6932e-11
    57.00   1.7180e+06   9.6914e-11
    57.10   1.7650e+06   9.6895e-11
    57.20   1.8131e+06   9.6877e-11
    57.30   1.8623e+06   9.6859e-11
    57.40   1.9127e+06   9.6841e-11
    57.50   1.9643e+06   9.6822e-11
    57.60   2.0171e+06   9.6804e-11
    57.70   2.0711e+06   9.6786e-11
    57.80   2.1263e+06   9.6767e-11
    57.90   2.1829e+06   9.6749e-11
    58.00   2.2407e+06   9.6730e-11
    58.10   2.2999e+06   9.6712e-11
    58.20   2.3604e+06   9.6693e-11
    58.30   2.4223e+06   9.6675e-11
    58.40   2.4856e+06   9.6656e-11
    58.50   2.5503e+06   9.6638e-11
    58.60   2.6164e+06   9.6619e-11
    58.70   2.6841e+06   9.6600e-11
    58.80   2.7533e+06   9.6581e-11
    58.90   2.8240e+06   9.6563e-11
    59.00   2.8962e+06   9.6544e-11
    59.10   2.9701e+06   9.6525e-11
    59.20   3.0456e+06   9.6506e-11
    59.30   3.1228e+06   9.6487e-11
    59.40   3.2016e+06   9.6468e-11
    59.50   3.2821e+06   9.6449e-11
    59.60   3.3644e+06   9.6430e-11
    59.70   3.4485e+06   9.6411e-11
    59.80   3.5344e+06   9.6392e-11
    59.90   3.6221e+06   9.6373e-11
    60.00   3.7117e+06   9.6354e-11
    60.10   3.8032e+06   9.6335e-11
    60.20   3.8966e+06   9.6316e-11
    60.30   3.9921e+06   9.6297e-11
    60.40   4.0895e+06   9.6277e-11
    60.50   4.1890e+06   9.6258e-11
    60.60   4.2905e+06   9.6239e-11
    60.70   4.3942e+06   9.6220e-11
    60.80   4.5000e+06   9.6200e-11
    60.90   4.6080e+06   9.6181e-11
    61.00   4.7182e+06   9.6162e-11
    61.10   4.8307e+06   9.6142e-11
    61.20   4.9455e+06   9.6123e-11
    61.30   5.0626e+06   9.6103e-11
    61.40   5.1822e+06   9.6084e-11
    61.50   5.3041e+06   9.6065e-11
    61.60   5.4285e+06   9.6045e-11
    61.70   5.5554e+06   9.6026e-11
    61.80   5.6848e+06   9.6006e-11
    61.90   5.8168e+06   9.5986e-11
    62.00   5.9515e+06   9.5967e-11
    62.10   6.0888e+06   9.5947e-11
    62.20   6.2288e+06   9.5928e-11
    62.30   6.3716e+06   9.5908e-11
    62.40   6.5172e+06   9.5888e-11
    62.50   6.6656e+06   9.5869e-11
    62.60   6.8169e+06   9.5849e-11
    62.70   6.9711e+06   9.5829e-11
    62.80   7.1284e+06   9.5810e-11
    62.90   7.2886e+06   9.5790e-11
    63.00   7.4520e+06   9.5770e-11
    63.10   7.6184e+06   9.5750e-11
    63.20   7.7881e+06   9.5730e-11
    63.30   7.9609e+06   9.5711e-11
    63.40   8.1370e+06   9.5691e-11
    63.50   8.3165e+06   9.5671e-11
    63.60   8.4993e+06   9.5651e-11
    63.70   8.6856e+06   9.5631e-11
    63.80   8.8753e+06   9.5611e-11
    63.90   9.0686e+06   9.5591e-11
    64.00   9.2655e+06   9.5571e-11
    64.10   9.4659e+06   9.5551e-11
    64.20   9.6701e+06   9.5531e-11
    64.30   9.8781e+06   9.5511e-11
    64.40   1.0090e+07   9.5491e-11
    64.50   1.0305e+07   9.5471e-11
    64.60   1.0525e+07   9.5451e-11
    64.70   1.0748e+07   9.5431e-11
    64.80   1.0976e+07   9.5411e-11
    64.90   1.1208e+07   9.5391e-11
    65.00   1.1443e+07   9.5371e-11
    65.10   1.1683e+07   9.5351e-11
    65.20   1.1928e+07   9.5331e-11
    65.30   1.2176e+07   9.5311e-11
    65.40   1.2429e+07   9.5291e-11
    65.50   1.2687e+07   9.5270e-11
    65.60   1.2949e+07   9.5250e-11
    65.70   1.3215e+07   9.5230e-11
    65.80   1.3486e+07   9.5210e-11
    65.90   1.3762e+07   9.5190e-11
    66.00   1.4043e+07   9.5170e-11
    66.10   1.4329e+07   9.5149e-11
    66.20   1.4619e+07   9.5129e-11
    66.30   1.4915e+07   9.5109e-11
    66.40   1.5215e+07   9.5089e-11
    66.50   1.5521e+07   9.5068e-11
    66.60   1.5832e+07   9.5048e-11
    66.70   1.6148e+07   9.5028e-11
    66.80   1.6469e+07   9.5008e-11
    66.90   1.6796e+07   9.4987e-11
    67.00   1.7129e+07   9.4967e-11
    67.10   1.7467e+07   9.4947e-11
    67.20   1.7810e+07   9.4926e-11
    67.30   1.8159e+07   9.4906e-11
    67.40   1.8515e+07   9.4886e-11
    67.50   1.8875e+07   9.4865e-11
    67.60   1.9242e+07   9.4845e-11
    67.70   1.9615e+07   9.4825e-11
    67.80   1.9994e+07   9.4804e-11
    67.90   2.0379e+07   9.4784e-11
    68.00   2.0771e+07   9.4764e-11
    68.10   2.1168e+07   9.4743e-11
    68.20   2.1573e+07   9.4723e-11
    68.30   2.1983e+07   9.4703e-11
    68.40   2.2400e+07   9.4682e-11
    68.50   2.2824e+07   9.4662e-11
    68.60   2.3255e+07   9.4641e-11
    68.70   2.3692e+07   9.4621e-11
    68.80   2.4137e+07   9.4600e-11
    68.90   2.4588e+07   9.4580e-11
    69.00   2.5047e+07   9.4560e-11
    69.10   2.5513e+07   9.4539e-11
    69.20   2.5986e+07   9.4519e-11
    69.30   2.6466e+07   9.4498e-11
    69.40   2.6954e+07   9.4478e-11
    69.50   2.7449e+07   9.4457e-11
    69.60   2.7952e+07   9.4437e-11
    69.70   2.8463e+07   9.4417e-11
    69.80   2.8982e+07   9.4396e-11
    69.90   2.9508e+07   9.4376e-11
    70.00   3.0043e+07   9.4355e-11
    70.10   3.0585e+07   9.4335e-11
    70.20   3.1136e+07   9.4314e-11
    70.30   3.1696e+07   9.4294e-11
    70.40   3.2263e+07   9.4273e-11
    70.50   3.2839e+07   9.4253e-11
    70.60   3.3424e+07   9.4232e-11
    70.70   3.4018e+07   9.4212e-11
    70.80   3.4620e+07   9.4191e-11
    70.90   3.5231e+07   9.4171e-11
    71.00   3.5851e+07   9.4150e-11
    71.10   3.6481e+07   9.4130e-11
    71.20   3.7120e+07   9.4109e-11
    71.30   3.7768e+07   9.4089e-11
    71.40   3.8425e+07   9.4068e-11
    71.50   3.9092e+07   9.4048e-11
    71.60   3.9769e+07   9.4027e-11
    71.70   4.0455e+07   9.4007e-11
    71.80   4.1152e+07   9.3986e-11
    71.90   4.1858e+07   9.3966e-11
    72.00   4.2575e+07   9.3945e-11
    72.10   4.3301e+07   9.3925e-11
    72.20   4.4038e+07   9.3904e-11
    72.30   4.4786e+07   9.3884e-11
    72.40   4.5544e+07   9.3863e-11
    72.50   4.6313e+07   9.3843e-11
    72.60   4.7093e+07   9.3822e-11
    72.70   4.7883e+07   9.3802e-11
    72.80   4.8685e+07   9.3781e-11
    72.90   4.9498e+07   9.3761e-11
    73.00   5.0322e+07   9.3740e-11
    73.10   5.1158e+07   9.3720e-11
    73.20   5.2005e+07   9.3699e-11
    73.30   5.2864e+07   9.3679e-11
    73.40   5.3734e+07   9.3658e-11
    73.50   5.4617e+07   9.3638e-11
    73.60   5.5511e+07   9.3617e-11
    73.70   5.6418e+07   9.3597e-11
    73.80   5.7337e+07   9.3576e-11
    73.90   5.8269e+07   9.3556e-11
    74.00   5.9213e+07   9.3535e-11
    74.10   6.0170e+07   9.3515e-11
    74.20   6.1139e+07   9.3494e-11
    74.30   6.2122e+07   9.3474e-11
    74.40   6.3118e+07   9.3453e-11
    74.50   6.4127e+07   9.3433e-11
    74.60   6.5149e+07   9.3412e-11
    74.70   6.6185e+07   9.3392e-11
    74.80   6.7234e+07   9.3371e-11
    74.90   6.8298e+07   9.3351e-11
    75.00   6.9375e+07   9.3330e-11
    75.10   7.0466e+07   9.3310e-11
    75.20   7.1572e+07   9.3290e-11
    75.30   7.2692e+07   9.3269e-11
    75.40   7.3826e+07   9.3249e-11
    75.50   7.4976e+07   9.3228e-11
    75.60   7.6139e+07   9.3208e-11
    75.70   7.7318e+07   9.3187e-11
    75.80   7.8512e+07   9.3167e-11
    75.90   7.9722e+07   9.3146e-11
    76.00   8.0946e+07   9.3126e-11
    76.10   8.2186e+07   9.3106e-11
    76.20   8.3442e+07   9.3085e-11
    76.30   8.4714e+07   9.3065e-11
    76.40   8.6002e+07   9.3044e-11
    76.50   8.7306e+07   9.3024e-11
    76.60   8.8626e+07   9.3003e-11
    76.70   8.9963e+07   9.2983e-11
    76.80   9.1316e+07   9.2963e-11
    76.90   9.2686e+07   9.2942e-11
    77.00   9.4073e+07   9.2922e-11
    77.10   9.5478e+07   9.2901e-11
    77.20   9.6899e+07   9.2881e-11
    77.30   9.8338e+07   9.2861e-11
    77.40   9.9795e+07   9.2841e-11
    77.50   1.0127e+08   9.2821e-11
    77.60   1.0276e+08   9.2801e-11
    77.70   1.0427e+08   9.2780e-11
    77.80   1.0580e+08   9.2760e-11
    77.90   1.0735e+08   9.2740e-11
    78.00   1.0891e+08   9.2719e-11
    78.10   1.1050e+08   9.2699e-11
    78.20   1.1210e+08   9.2679e-11
    78.30   1.1373e+08   9.2658e-11
    78.40   1.1537e+08   9.2638e-11
    78.50   1.1703e+08   9.2618e-11
    78.60   1.1871e+08   9.2597e-11
    78.70   1.2041e+08   9.2577e-11
    78.80   1.2213e+08   9.2557e-11
    78.90   1.2387e+08   9.2536e-11
    79.00   1.2564e+08   9.2516e-11
    79.10   1.2742e+08   9.2496e-11
    79.20   1.2922e+08   9.2476e-11
    79.30   1.3105e+08   9.2455e-11
    79.40   1.3289e+08   9.2435e-11
    79.50   1.3476e+08   9.2415e-11
    79.60   1.3665e+08   9.2395e-11
    79.70   1.3856e+08   9.2374e-11
    79.80   1.4049e+08   9.2354e-11
    79.90   1.4244e+08   9.2334e-11
    80.00   1.4442e+08   9.2314e-11
    80.10   1.4642e+08   9.2293e-11
    80.20   1.4844e+08   9.2273e-11
    80.30   1.5048e+08   9.2253e-11
    80.40   1.5255e+08   9.2233e-11
    80.50   1.5464e+08   9.2213e-11
    80.60   1.5675e+08   9.2192e-11
    80.70   1.5889e+08   9.2172e-11
    80.80   1.6105e+08   9.2152e-11
    80.90   1.6324e+08   9.2132e-11
    81.00   1.6545e+08   9.2112e-11
    81.10   1.6768e+08   9.2092e-11
    81.20   1.6994e+08   9.2071e-11
    81.30   1.7222e+08   9.2051e-11
    81.40   1.7453e+08   9.2031e-11
    81.50   1.7687e+08   9.2011e-11
    81.60   1.7923e+08   9.1991e-11
    81.70   1.8161e+08   9.1971e-11
    81.80   1.8402e+08   9.1951e-11
    81.90   1.8646e+08   9.1931e-11
    82.00   1.8893e+08   9.1911e-11
    82.10   1.9142e+08   9.1891e-11
    82.20   1.9393e+08   9.1871e-11
    82.30   1.9648e+08   9.1850e-11
    82.40   1.9905e+08   9.1830e-11
    82.50   2.0165e+08   9.1810e-11
    82.60   2.0428e+08   9.1790e-11
    82.70   2.0693e+08   9.1770e-11
    82.80   2.0961e+08   9.1751e-11
    82.90   2.1233e+08   9.1731e-11
    83.00   2.1507e+08   9.1711e-11
    83.10   2.1783e+08   9.1691e-11
    83.20   2.2063e+08   9.1671e-11
    83.30   2.2346e+08   9.1651e-11
    83.40   2.2632e+08   9.1631e-11
    83.50   2.2920e+08   9.1611e-11
    83.60   2.3212e+08   9.1591e-11
    83.70   2.3507e+08   9.1571e-11
    83.80   2.3804e+08   9.1552e-11
    83.90   2.4105e+08   9.1532e-11
    84.00   2.4409e+08   9.1512e-11
    84.10   2.4716e+08   9.1492e-11
    84.20   2.5026e+08   9.1472e-11
    84.30   2.5339e+08   9.1452e-11
    84.40   2.5656e+08   9.1432e-11
    84.50   2.5976e+08   9.1412e-11
    84.60   2.6298e+08   9.1392e-11
    84.70   2.6625e+08   9.1372e-11
    84.80   2.6954e+08   9.1353e-11
    84.90   2.7287e+08   9.1333e-11
    85.00   2.7623e+08   9.1313e-11
    85.10   2.7963e+08   9.1293e-11
    85.20   2.8306e+08   9.1273e-11
    85.30   2.8652e+08   9.1253e-11
    85.40   2.9002e+08   9.1234e-11
    85.50   2.9355e+08   9.1214e-11
    85.60   2.9712e+08   9.1195e-11
    85.70   3.0072e+08   9.1175e-11
    85.80   3.0436e+08   9.1156e-11
    85.90   3.0803e+08   9.1136e-11
    86.00   3.1174e+08   9.1116e-11
    86.10   3.1549e+08   9.1096e-11
    86.20   3.1927e+08   9.1077e-11
    86.30   3.2309e+08   9.1057e-11
    86.40   3.2695e+08   9.1037e-11
    86.50   3.3084e+08   9.1017e-11
    86.60   3.3477e+08   9.0998e-11
    86.70   3.3874e+08   9.0978e-11
    86.80   3.4275e+08   9.0958e-11
    86.90   3.4679e+08   9.0939e-11
    87.00   3.5088e+08   9.0919e-11
    87.10   3.5500e+08   9.0899e-11
    87.20   3.5917e+08   9.0880e-11
    87.30   3.6337e+08   9.0860e-11
    87.40   3.6761e+08   9.0840e-11
    87.50   3.7189e+08   9.0822e-11
    87.60   3.7622e+08   9.0802e-11
    87.70   3.8058e+08   9.0783e-11
    87.80   3.8498e+08   9.0763e-11
    87.90   3.8943e+08   9.0743e-11
    88.00   3.9392e+08   9.0724e-11
    88.10   3.9845e+08   9.0704e-11
    88.20   4.0302e+08   9.0685e-11
    88.30   4.0763e+08   9.0665e-11
    88.40   4.1229e+08   9.0646e-11
    88.50   4.1699e+08   9.0626e-11
    88.60   4.2173e+08   9.0607e-11
    88.70   4.2652e+08   9.0587e-11
    88.80   4.3135e+08   9.0568e-11
    88.90   4.3622e+08   9.0549e-11
    89.00   4.4114e+08   9.0530e-11
    89.10   4.4611e+08   9.0510e-11
    89.20   4.5112e+08   9.0491e-11
    89.30   4.5617e+08   9.0471e-11
    89.40   4.6127e+08   9.0452e-11
    89.50   4.6642e+08   9.0432e-11
    89.60   4.7161e+08   9.0413e-11
    89.70   4.7685e+08   9.0393e-11
    89.80   4.8214e+08   9.0374e-11
    89.90   4.8747e+08   9.0355e-11
    90.00   4.9286e+08   9.0335e-11
    90.10   4.9829e+08   9.0317e-11
    90.20   5.0376e+08   9.0297e-11
    90.30   5.0929e+08   9.0278e-11
    90.40   5.1487e+08   9.0259e-11
    90.50   5.2049e+08   9.0239e-11
    90.60   5.2617e+08   9.0220e-11
    90.70   5.3189e+08   9.0201e-11
    90.80   5.3767e+08   9.0181e-11
    90.90   5.4349e+08   9.0162e-11
    91.00   5.4937e+08   9.0143e-11
    91.10   5.5530e+08   9.0123e-11
    91.20   5.6128e+08   9.0105e-11
    91.30   5.6731e+08   9.0086e-11
    91.40   5.7339e+08   9.0067e-11
    91.50   5.7953e+08   9.0047e-11
    91.60   5.8572e+08   9.0028e-11
    91.70   5.9196e+08   9.0009e-11
    91.80   5.9826e+08   8.9990e-11
    91.90   6.0461e+08   8.9970e-11
    92.00   6.1102e+08   8.9951e-11
    92.10   6.1748e+08   8.9933e-11
    92.20   6.2399e+08   8.9914e-11
    92.30   6.3056e+08   8.9895e-11
    92.40   6.3719e+08   8.9875e-11
    92.50   6.4387e+08   8.9856e-11
    92.60   6.5061e+08   8.9837e-11
    92.70   6.5740e+08   8.9818e-11
    92.80   6.6426e+08   8.9799e-11
    92.90   6.7117e+08   8.9781e-11
    93.00   6.7814e+08   8.9761e-11
    93.10   6.8516e+08   8.9742e-11
    93.20   6.9225e+08   8.9723e-11
    93.30   6.9939e+08   8.9704e-11
    93.40   7.0660e+08   8.9685e-11
    93.50   7.1386e+08   8.9666e-11
    93.60   7.2118e+08   8.9648e-11
    93.70   7.2857e+08   8.9629e-11
    93.80   7.3601e+08   8.9610e-11
    93.90   7.4352e+08   8.9591e-11
    94.00   7.5109e+08   8.9572e-11
    94.10   7.5872e+08   8.9553e-11
    94.20   7.6641e+08   8.9534e-11
    94.30   7.7417e+08   8.9515e-11
    94.40   7.8199e+08   8.9496e-11
    94.50   7.8987e+08   8.9477e-11
    94.60   7.9781e+08   8.9458e-11
    94.70   8.0583e+08   8.9439e-11
    94.80   8.1390e+08   8.9421e-11
    94.90   8.2204e+08   8.9402e-11
    95.00   8.3025e+08   8.9383e-11
    95.10   8.3852e+08   8.9365e-11
    95.20   8.4686e+08   8.9346e-11
    95.30   8.5526e+08   8.9327e-11
    95.40   8.6374e+08   8.9309e-11
    95.50   8.7228e+08   8.9290e-11
    95.60   8.8089e+08   8.9271e-11
    95.70   8.8956e+08   8.9252e-11
    95.80   8.9831e+08   8.9233e-11
    95.90   9.0712e+08   8.9215e-11
    96.00   9.1601e+08   8.9196e-11
    96.10   9.2496e+08   8.9177e-11
    96.20   9.3399e+08   8.9158e-11
    96.30   9.4308e+08   8.9140e-11
    96.40   9.5225e+08   8.9122e-11
    96.50   9.6149e+08   8.9103e-11
    96.60   9.7080e+08   8.9084e-11
    96.70   9.8018e+08   8.9065e-11
    96.80   9.8964e+08   8.9047e-11
    96.90   9.9917e+08   8.9029e-11
    97.00   1.0088e+09   8.9010e-11
    97.10   1.0184e+09   8.8991e-11
    97.20   1.0282e+09   8.8972e-11
    97.30   1.0380e+09   8.8954e-11
    97.40   1.0479e+09   8.8936e-11
    97.50   1.0579e+09   8.8917e-11
    97.60   1.0680e+09   8.8898e-11
    97.70   1.0781e+09   8.8880e-11
    97.80   1.0883e+09   8.8862e-11
    97.90   1.0986e+09   8.8843e-11
    98.00   1.1090e+09   8.8824e-11
    98.10   1.1194e+09   8.8806e-11
    98.20   1.1299e+09   8.8788e-11
    98.30   1.1405e+09   8.8769e-11
    98.40   1.1512e+09   8.8751e-11
    98.50   1.1620e+09   8.8732e-11
    98.60   1.1728e+09   8.8714e-11
    98.70   1.1838e+09   8.8695e-11
    98.80   1.1948e+09   8.8677e-11
    98.90   1.2058e+09   8.8659e-11
    99.00   1.2170e+09   8.8640e-11
    99.10   1.2283e+09   8.8622e-11
    99.20   1.2396e+09   8.8604e-11
    99.30   1.2510e+09   8.8585e-11
    99.40   1.2626e+09   8.8566e-11
    99.50   1.2741e+09   8.8549e-11
    99.60   1.2858e+09   8.8530e-11
    99.70   1.2976e+09   8.8512e-11
    99.80   1.3094e+09   8.8494e-11
    99.90   1.3214e+09   8.8475e-11
   100.00   1.3334e+09   8.8457e-11
   100.10   1.3455e+09   8.8439e-11
   100.20   1.3577e+09   8.8421e-11
   100.30   1.3700e+09   8.8402e-11
   100.40   1.3824e+09   8.8384e-11
   100.50   1.3949e+09   8.8366e-11
   100.60   1.4074e+09   8.8347e-11
   100.70   1.4201e+09   8.8330e-11
   100.80   1.4328e+09   8.8311e-11
   100.90   1.4457e+09   8.8294e-11
   101.00   1.4586e+09   8.8275e-11
   101.10   1.4716e+09   8.8256e-11
   101.20   1.4848e+09   8.8239e-11
   101.30   1.4980e+09   8.8220e-11
   101.40   1.5113e+09   8.8202e-11
   101.50   1.5247e+09   8.8184e-11
   101.60   1.5382e+09   8.8166e-11
   101.70   1.5518e+09   8.8148e-11
   101.80   1.5654e+09   8.8130e-11
   101.90   1.5792e+09   8.8112e-11
   102.00   1.5931e+09   8.8094e-11
   102.10   1.6071e+09   8.8075e-11
   102.20   1.6212e+09   8.8058e-11
   102.30   1.6354e+09   8.8039e-11
   102.40   1.6496e+09   8.8022e-11
   102.50   1.6640e+09   8.8004e-11
   102.60   1.6785e+09   8.7986e-11
   102.70   1.6931e+09   8.7968e-11
   102.80   1.7078e+09   8.7949e-11
   102.90   1.7226e+09   8.7932e-11
   103.00   1.7374e+09   8.7913e-11
   103.10   1.7524e+09   8.7896e-11
   103.20   1.7675e+09   8.7878e-11
   103.30   1.7827e+09   8.7860e-11
   103.40   1.7980e+09   8.7842e-11
   103.50   1.8135e+09   8.7824e-11
   103.60   1.8290e+09   8.7806e-11
   103.70   1.8446e+09   8.7789e-11
   103.80   1.8603e+09   8.7770e-11
   103.90   1.8762e+09   8.7753e-11
   104.00   1.8921e+09   8.7734e-11
   104.10   1.9082e+09   8.7717e-11
   104.20   1.9243e+09   8.7700e-11
   104.30   1.9406e+09   8.7681e-11
   104.40   1.9570e+09   8.7664e-11
   104.50   1.9735e+09   8.7646e-11
   104.60   1.9901e+09   8.7628e-11
   104.70   2.0069e+09   8.7610e-11
   104.80   2.0237e+09   8.7593e-11
   104.90   2.0406e+09   8.7574e-11
   105.00   2.0577e+09   8.7557e-11
   105.10   2.0749e+09   8.7540e-11
   105.20   2.0922e+09   8.7521e-11
   105.30   2.1096e+09   8.7504e-11
   105.40   2.1271e+09   8.7486e-11
   105.50   2.1448e+09   8.7468e-11
   105.60   2.1625e+09   8.7451e-11
   105.70   2.1804e+09   8.7433e-11
   105.80   2.1984e+09   8.7415e-11
   105.90   2.2165e+09   8.7398e-11
   106.00   2.2348e+09   8.7380e-11
   106.10   2.2532e+09   8.7363e-11
   106.20   2.2716e+09   8.7345e-11
   106.30   2.2902e+09   8.7327e-11
   106.40   2.3090e+09   8.7310e-11
   106.50   2.3278e+09   8.7293e-11
   106.60   2.3468e+09   8.7274e-11
   106.70   2.3659e+09   8.7257e-11
   106.80   2.3851e+09   8.7240e-11
   106.90   2.4045e+09   8.7223e-11
   107.00   2.4239e+09   8.7204e-11
   107.10   2.4436e+09   8.7187e-11
   107.20   2.4633e+09   8.7170e-11
   107.30   2.4831e+09   8.7153e-11
   107.40   2.5031e+09   8.7134e-11
   107.50   2.5233e+09   8.7117e-11
   107.60   2.5435e+09   8.7100e-11
   107.70   2.5639e+09   8.7083e-11
   107.80   2.5844e+09   8.7065e-11
   107.90   2.6050e+09   8.7047e-11
   108.00   2.6258e+09   8.7030e-11
   108.10   2.6467e+09   8.7013e-11
   108.20   2.6678e+09   8.6996e-11
   108.30   2.6889e+09   8.6979e-11
   108.40   2.7103e+09   8.6961e-11
   108.50   2.7317e+09   8.6943e-11
   108.60   2.7533e+09   8.6926e-11
   108.70   2.7750e+09   8.6909e-11
   108.80   2.7969e+09   8.6892e-11
   108.90   2.8189e+09   8.6875e-11
   109.00   2.8410e+09   8.6858e-11
   109.10   2.8633e+09   8.6840e-11
   109.20   2.8857e+09   8.6822e-11
   109.30   2.9083e+09   8.6805e-11
   109.40   2.9310e+09   8.6788e-11
   109.50   2.9538e+09   8.6771e-11
   109.60   2.9768e+09   8.6754e-11
   109.70   2.9999e+09   8.6737e-11
   109.80   3.0232e+09   8.6720e-11
   109.90   3.0466e+09   8.6703e-11
   110.00   3.0702e+09   8.6685e-11
   110.10   3.0939e+09   8.6668e-11
   110.20   3.1178e+09   8.6651e-11
   110.30   3.1418e+09   8.6634e-11
   110.40   3.1660e+09   8.6617e-11
   110.50   3.1903e+09   8.6600e-11
   110.60   3.2147e+09   8.6583e-11
   110.70   3.2394e+09   8.6566e-11
   110.80   3.2641e+09   8.6550e-11
   110.90   3.2890e+09   8.6533e-11
   111.00   3.3141e+09   8.6516e-11
   111.10   3.3393e+09   8.6499e-11
   111.20   3.3647e+09   8.6482e-11
   111.30   3.3902e+09   8.6464e-11
   111.40   3.4159e+09   8.6447e-11
   111.50   3.4418e+09   8.6430e-11
   111.60   3.4678e+09   8.6414e-11
   111.70   3.4939e+09   8.6397e-11
   111.80   3.5203e+09   8.6380e-11
   111.90   3.5467e+09   8.6363e-11
   112.00   3.5734e+09   8.6346e-11
   112.10   3.6002e+09   8.6330e-11
   112.20   3.6272e+09   8.6313e-11
   112.30   3.6543e+09   8.6296e-11
   112.40   3.6816e+09   8.6279e-11
   112.50   3.7090e+09   8.6263e-11
   112.60   3.7366e+09   8.6246e-11
   112.70   3.7644e+09   8.6229e-11
   112.80   3.7924e+09   8.6213e-11
   112.90   3.8205e+09   8.6196e-11
   113.00   3.8488e+09   8.6179e-11
   113.10   3.8772e+09   8.6163e-11
   113.20   3.9059e+09   8.6146e-11
   113.30   3.9347e+09   8.6130e-11
   113.40   3.9636e+09   8.6114e-11
   113.50   3.9928e+09   8.6097e-11
   113.60   4.0221e+09   8.6081e-11
   113.70   4.0516e+09   8.6064e-11
   113.80   4.0812e+09   8.6047e-11
   113.90   4.1110e+09   8.6031e-11
   114.00   4.1411e+09   8.6014e-11
   114.10   4.1712e+09   8.5998e-11
   114.20   4.2016e+09   8.5981e-11
   114.30   4.2321e+09   8.5965e-11
   114.40   4.2629e+09   8.5948e-11
   114.50   4.2938e+09   8.5933e-11
   114.60   4.3248e+09   8.5917e-11
   114.70   4.3561e+09   8.5900e-11
   114.80   4.3875e+09   8.5884e-11
   114.90   4.4192e+09   8.5867e-11
   115.00   4.4510e+09   8.5851e-11
   115.10   4.4830e+09   8.5835e-11
   115.20   4.5151e+09   8.5818e-11
   115.30   4.5475e+09   8.5803e-11
   115.40   4.5801e+09   8.5787e-11
   115.50   4.6128e+09   8.5770e-11
   115.60   4.6457e+09   8.5754e-11
   115.70   4.6788e+09   8.5738e-11
   115.80   4.7121e+09   8.5721e-11
   115.90   4.7456e+09   8.5706e-11
   116.00   4.7793e+09   8.5690e-11
   116.10   4.8132e+09   8.5674e-11
   116.20   4.8473e+09   8.5658e-11
   116.30   4.8816e+09   8.5641e-11
   116.40   4.9160e+09   8.5626e-11
   116.50   4.9507e+09   8.5610e-11
   116.60   4.9855e+09   8.5594e-11
   116.70   5.0206e+09   8.5578e-11
   116.80   5.0559e+09   8.5563e-11
   116.90   5.0913e+09   8.5547e-11
   117.00   5.1270e+09   8.5531e-11
   117.10   5.1628e+09   8.5515e-11
   117.20   5.1989e+09   8.5500e-11
   117.30   5.2351e+09   8.5484e-11
   117.40   5.2716e+09   8.5468e-11
   117.50   5.3083e+09   8.5452e-11
   117.60   5.3451e+09   8.5437e-11
   117.70   5.3822e+09   8.5421e-11
   117.80   5.4195e+09   8.5405e-11
   117.90   5.4570e+09   8.5390e-11
   118.00   5.4947e+09   8.5374e-11
   118.10   5.5326e+09   8.5358e-11
   118.20   5.5707e+09   8.5343e-11
   118.30   5.6091e+09   8.5328e-11
   118.40   5.6476e+09   8.5312e-11
   118.50   5.6864e+09   8.5297e-11
   118.60   5.7253e+09   8.5281e-11
   118.70   5.7645e+09   8.5266e-11
   118.80   5.8039e+09   8.5251e-11
   118.90   5.8436e+09   8.5235e-11
   119.00   5.8834e+09   8.5221e-11
   119.10   5.9235e+09   8.5205e-11
   119.20   5.9637e+09   8.5189e-11
   119.30   6.0042e+09   8.5175e-11
   119.40   6.0450e+09   8.5159e-11
   119.50   6.0859e+09   8.5144e-11
   119.60   6.1271e+09   8.5129e-11
   119.70   6.1685e+09   8.5113e-11
   119.80   6.2101e+09   8.5099e-11
   119.90   6.2519e+09   8.5083e-11
   120.00   6.2940e+09   8.5069e-11
   120.10   6.3363e+09   8.5053e-11
   120.20   6.3788e+09   8.5039e-11
   120.30   6.4216e+09   8.5024e-11
   120.40   6.4645e+09   8.5009e-11
   120.50   6.5078e+09   8.4994e-11
   120.60   6.5512e+09   8.4980e-11
   120.70   6.5949e+09   8.4964e-11
   120.80   6.6388e+09   8.4950e-11
   120.90   6.6830e+09   8.4935e-11
   121.00   6.7273e+09   8.4921e-11
   121.10   6.7720e+09   8.4905e-11
   121.20   6.8168e+09   8.4891e-11
   121.30   6.8619e+09   8.4876e-11
   121.40   6.9073e+09   8.4862e-11
   121.50   6.9529e+09   8.4848e-11
   121.60   6.9987e+09   8.4833e-11
   121.70   7.0448e+09   8.4819e-11
   121.80   7.0911e+09   8.4804e-11
   121.90   7.1376e+09   8.4790e-11
   122.00   7.1844e+09   8.4776e-11
   122.10   7.2315e+09   8.4761e-11
   122.20   7.2788e+09   8.4747e-11
   122.30   7.3263e+09   8.4733e-11
   122.40   7.3741e+09   8.4718e-11
   122.50   7.4222e+09   8.4704e-11
   122.60   7.4705e+09   8.4689e-11
   122.70   7.5190e+09   8.4675e-11
   122.80   7.5678e+09   8.4662e-11
   122.90   7.6169e+09   8.4648e-11
   123.00   7.6662e+09   8.4633e-11
   123.10   7.7158e+09   8.4619e-11
   123.20   7.7656e+09   8.4606e-11
   123.30   7.8157e+09   8.4591e-11
   123.40   7.8660e+09   8.4577e-11
   123.50   7.9167e+09   8.4564e-11
   123.60   7.9675e+09   8.4550e-11
   123.70   8.0187e+09   8.4536e-11
   123.80   8.0701e+09   8.4522e-11
   123.90   8.1217e+09   8.4509e-11
   124.00   8.1736e+09   8.4495e-11
   124.10   8.2258e+09   8.4481e-11
   124.20   8.2783e+09   8.4467e-11
   124.30   8.3310e+09   8.4454e-11
   124.40   8.3840e+09   8.4441e-11
   124.50   8.4373e+09   8.4427e-11
   124.60   8.4909e+09   8.4414e-11
   124.70   8.5447e+09   8.4400e-11
   124.80   8.5988e+09   8.4387e-11
   124.90   8.6531e+09   8.4374e-11
   125.00   8.7078e+09   8.4360e-11
   125.10   8.7627e+09   8.4347e-11
   125.20   8.8179e+09   8.4334e-11
   125.30   8.8734e+09   8.4321e-11
   125.40   8.9291e+09   8.4308e-11
   125.50   8.9852e+09   8.4294e-11
   125.60   9.0415e+09   8.4281e-11
   125.70   9.0981e+09   8.4268e-11
   125.80   9.1550e+09   8.4255e-11
   125.90   9.2122e+09   8.4242e-11
   126.00   9.2696e+09   8.4230e-11
   126.10   9.3274e+09   8.4217e-11
   126.20   9.3854e+09   8.4204e-11
   126.30   9.4437e+09   8.4191e-11
   126.40   9.5024e+09   8.4179e-11
   126.50   9.5613e+09   8.4166e-11
   126.60   9.6205e+09   8.4153e-11
   126.70   9.6800e+09   8.4141e-11
   126.80   9.7398e+09   8.4128e-11
   126.90   9.7999e+09   8.4116e-11
   127.00   9.8602e+09   8.4103e-11
   127.10   9.9209e+09   8.4091e-11
   127.20   9.9819e+09   8.4078e-11
   127.30   1.0043e+10   8.4066e-11
   127.40   1.0105e+10   8.4054e-11
   127.50   1.0167e+10   8.4042e-11
   127.60   1.0229e+10   8.4030e-11
   127.70   1.0291e+10   8.4018e-11
   127.80   1.0354e+10   8.4006e-11
   127.90   1.0417e+10   8.3994e-11
   128.00   1.0481e+10   8.3981e-11
   128.10   1.0544e+10   8.3969e-11
   128.20   1.0608e+10   8.3957e-11
   128.30   1.0673e+10   8.3946e-11
   128.40   1.0738e+10   8.3934e-11
   128.50   1.0803e+10   8.3922e-11
   128.60   1.0868e+10   8.3910e-11
   128.70   1.0933e+10   8.3899e-11
   128.80   1.0999e+10   8.3888e-11
   128.90   1.1066e+10   8.3876e-11
   129.00   1.1132e+10   8.3864e-11
   129.10   1.1199e+10   8.3853e-11
   129.20   1.1266e+10   8.3842e-11
   129.30   1.1334e+10   8.3830e-11
   129.40   1.1402e+10   8.3819e-11
   129.50   1.1470e+10   8.3807e-11
   129.60   1.1538e+10   8.3797e-11
   129.70   1.1607e+10   8.3785e-11
   129.80   1.1676e+10   8.3774e-11
   129.90   1.1746e+10   8.3763e-11
   130.00   1.1816e+10   8.3752e-11
   130.10   1.1886e+10   8.3741e-11
   130.20   1.1956e+10   8.3730e-11
   130.30   1.2027e+10   8.3720e-11
   130.40   1.2098e+10   8.3708e-11
   130.50   1.2170e+10   8.3697e-11
   130.60   1.2242e+10   8.3687e-11
   130.70   1.2314e+10   8.3676e-11
   130.80   1.2386e+10   8.3666e-11
   130.90   1.2459e+10   8.3655e-11
   131.00   1.2532e+10   8.3644e-11
   131.10   1.2606e+10   8.3635e-11
   131.20   1.2680e+10   8.3624e-11
   131.30   1.2754e+10   8.3614e-11
   131.40   1.2829e+10   8.3603e-11
   131.50   1.2904e+10   8.3594e-11
   131.60   1.2979e+10   8.3583e-11
   131.70   1.3055e+10   8.3574e-11
   131.80   1.3131e+10   8.3563e-11
   131.90   1.3207e+10   8.3553e-11
   132.00   1.3284e+10   8.3543e-11
   132.10   1.3361e+10   8.3533e-11
   132.20   1.3438e+10   8.3524e-11
   132.30   1.3516e+10   8.3513e-11
   132.40   1.3594e+10   8.3504e-11
   132.50   1.3673e+10   8.3495e-11
   132.60   1.3751e+10   8.3485e-11
   132.70   1.3831e+10   8.3476e-11
   132.80   1.3910e+10   8.3466e-11
   132.90   1.3990e+10   8.3457e-11
   133.00   1.4070e+10   8.3447e-11
   133.10   1.4151e+10   8.3438e-11
   133.20   1.4232e+10   8.3429e-11
   133.30   1.4314e+10   8.3419e-11
   133.40   1.4395e+10   8.3411e-11
   133.50   1.4478e+10   8.3401e-11
   133.60   1.4560e+10   8.3393e-11
   133.70   1.4643e+10   8.3384e-11
   133.80   1.4726e+10   8.3374e-11
   133.90   1.4810e+10   8.3366e-11
   134.00   1.4894e+10   8.3358e-11
   134.10   1.4979e+10   8.3348e-11
   134.20   1.5063e+10   8.3340e-11
   134.30   1.5149e+10   8.3332e-11
   134.40   1.5234e+10   8.3323e-11
   134.50   1.5320e+10   8.3315e-11
   134.60   1.5407e+10   8.3307e-11
   134.70   1.5493e+10   8.3298e-11
   134.80   1.5580e+10   8.3290e-11
   134.90   1.5668e+10   8.3282e-11
   135.00   1.5756e+10   8.3274e-11
   135.10   1.5844e+10   8.3265e-11
   135.20   1.5933e+10   8.3257e-11
   135.30   1.6022e+10   8.3250e-11
   135.40   1.6112e+10   8.3242e-11
   135.50   1.6201e+10   8.3234e-11
   135.60   1.6292e+10   8.3226e-11
   135.70   1.6382e+10   8.3219e-11
   135.80   1.6474e+10   8.3211e-11
   135.90   1.6565e+10   8.3204e-11
   136.00   1.6657e+10   8.3196e-11
   136.10   1.6749e+10   8.3189e-11
   136.20   1.6842e+10   8.3182e-11
   136.30   1.6935e+10   8.3175e-11
   136.40   1.7029e+10   8.3168e-11
   136.50   1.7123e+10   8.3161e-11
   136.60   1.7217e+10   8.3153e-11
   136.70   1.7312e+10   8.3146e-11
   136.80   1.7407e+10   8.3139e-11
   136.90   1.7503e+10   8.3133e-11
   137.00   1.7599e+10   8.3126e-11
   137.10   1.7695e+10   8.3120e-11
   137.20   1.7792e+10   8.3113e-11
   137.30   1.7889e+10   8.3107e-11
   137.40   1.7987e+10   8.3100e-11
   137.50   1.8085e+10   8.3094e-11
   137.60   1.8184e+10   8.3088e-11
   137.70   1.8283e+10   8.3081e-11
   137.80   1.8382e+10   8.3075e-11
   137.90   1.8482e+10   8.3069e-11
   138.00   1.8582e+10   8.3063e-11
   138.10   1.8683e+10   8.3057e-11
   138.20   1.8784e+10   8.3051e-11
   138.30   1.8886e+10   8.3045e-11
   138.40   1.8988e+10   8.3040e-11
   138.50   1.9090e+10   8.3034e-11
   138.60   1.9193e+10   8.3029e-11
   138.70   1.9297e+10   8.3023e-11
   138.80   1.9400e+10   8.3018e-11
   138.90   1.9505e+10   8.3012e-11
   139.00   1.9609e+10   8.3007e-11
   139.10   1.9714e+10   8.3002e-11
   139.20   1.9820e+10   8.2997e-11
   139.30   1.9926e+10   8.2993e-11
   139.40   2.0032e+10   8.2988e-11
   139.50   2.0139e+10   8.2983e-11
   139.60   2.0247e+10   8.2978e-11
   139.70   2.0355e+10   8.2974e-11
   139.80   2.0463e+10   8.2969e-11
   139.90   2.0572e+10   8.2964e-11
   140.00   2.0681e+10   8.2960e-11
   140.10   2.0791e+10   8.2955e-11
   140.20   2.0901e+10   8.2951e-11
   140.30   2.1011e+10   8.2947e-11
   140.40   2.1122e+10   8.2944e-11
   140.50   2.1234e+10   8.2940e-11
   140.60   2.1346e+10   8.2936e-11
   140.70   2.1458e+10   8.2932e-11
   140.80   2.1571e+10   8.2928e-11
   140.90   2.1685e+10   8.2924e-11
   141.00   2.1798e+10   8.2920e-11
   141.10   2.1913e+10   8.2918e-11
   141.20   2.2028e+10   8.2914e-11
   141.30   2.2143e+10   8.2911e-11
   141.40   2.2259e+10   8.2907e-11
   141.50   2.2375e+10   8.2904e-11
   141.60   2.2492e+10   8.2902e-11
   141.70   2.2609e+10   8.2899e-11
   141.80   2.2727e+10   8.2896e-11
   141.90   2.2845e+10   8.2893e-11
   142.00   2.2963e+10   8.2890e-11
   142.10   2.3083e+10   8.2888e-11
   142.20   2.3202e+10   8.2885e-11
   142.30   2.3322e+10   8.2883e-11
   142.40   2.3443e+10   8.2880e-11
   142.50   2.3564e+10   8.2879e-11
   142.60   2.3686e+10   8.2876e-11
   142.70   2.3808e+10   8.2874e-11
   142.80   2.3931e+10   8.2872e-11
   142.90   2.4054e+10   8.2871e-11
   143.00   2.4177e+10   8.2869e-11
   143.10   2.4301e+10   8.2867e-11
   143.20   2.4426e+10   8.2866e-11
   143.30   2.4551e+10   8.2864e-11
   143.40   2.4677e+10   8.2862e-11
   143.50   2.4803e+10   8.2861e-11
   143.60   2.4930e+10   8.2861e-11
   143.70   2.5057e+10   8.2859e-11
   143.80   2.5184e+10   8.2858e-11
   143.90   2.5313e+10   8.2858e-11
   144.00   2.5441e+10   8.2857e-11
   144.10   2.5571e+10   8.2856e-11
   144.20   2.5700e+10   8.2856e-11
   144.30   2.5831e+10   8.2855e-11
   144.40   2.5961e+10   8.2854e-11
   144.50   2.6093e+10   8.2854e-11
   144.60   2.6225e+10   8.2854e-11
   144.70   2.6357e+10   8.2855e-11
   144.80   2.6490e+10   8.2854e-11
   144.90   2.6623e+10   8.2854e-11
   145.00   2.6757e+10   8.2855e-11
   145.10   2.6892e+10   8.2855e-11
   145.20   2.7027e+10   8.2855e-11
   145.30   2.7162e+10   8.2856e-11
   145.40   2.7298e+10   8.2856e-11
   145.50   2.7435e+10   8.2858e-11
   145.60   2.7572e+10   8.2858e-11
   145.70   2.7710e+10   8.2860e-11
   145.80   2.7848e+10   8.2861e-11
   145.90   2.7987e+10   8.2861e-11
   146.00   2.8126e+10   8.2863e-11
   146.10   2.8266e+10   8.2864e-11
   146.20   2.8407e+10   8.2866e-11
   146.30   2.8548e+10   8.2867e-11
   146.40   2.8689e+10   8.2870e-11
   146.50   2.8831e+10   8.2871e-11
   146.60   2.8974e+10   8.2873e-11
   146.70   2.9117e+10   8.2875e-11
   146.80   2.9261e+10   8.2877e-11
   146.90   2.9405e+10   8.2880e-11
   147.00   2.9550e+10   8.2882e-11
   147.10   2.9695e+10   8.2885e-11
   147.20   2.9841e+10   8.2887e-11
   147.30   2.9988e+10   8.2891e-11
   147.40   3.0135e+10   8.2893e-11
   147.50   3.0283e+10   8.2896e-11
   147.60   3.0431e+10   8.2899e-11
   147.70   3.0580e+10   8.2903e-11
   147.80   3.0729e+10   8.2906e-11
   147.90   3.0879e+10   8.2910e-11
   148.00   3.1030e+10   8.2913e-11
   148.10   3.1181e+10   8.2917e-11
   148.20   3.1333e+10   8.2920e-11
   148.30   3.1485e+10   8.2925e-11
   148.40   3.1638e+10   8.2928e-11
   148.50   3.1791e+10   8.2933e-11
   148.60   3.1946e+10   8.2938e-11
   148.70   3.2100e+10   8.2941e-11
   148.80   3.2255e+10   8.2947e-11
   148.90   3.2411e+10   8.2951e-11
   149.00   3.2568e+10   8.2956e-11
   149.10   3.2725e+10   8.2960e-11
   149.20   3.2882e+10   8.2966e-11
   149.30   3.3041e+10   8.2970e-11
   149.40   3.3199e+10   8.2976e-11
   149.50   3.3359e+10   8.2982e-11
   149.60   3.3519e+10   8.2987e-11
   149.70   3.3679e+10   8.2993e-11
   149.80   3.3841e+10   8.2998e-11
   149.90   3.4002e+10   8.3005e-11
   150.00   3.4165e+10   8.3010e-11
   150.10   3.4328e+10   8.3017e-11
   150.20   3.4491e+10   8.3024e-11
   150.30   3.4656e+10   8.3030e-11
   150.40   3.4821e+10   8.3037e-11
   150.50   3.4986e+10   8.3043e-11
   150.60   3.5152e+10   8.3050e-11
   150.70   3.5319e+10   8.3057e-11
   150.80   3.5486e+10   8.3064e-11
   150.90   3.5654e+10   8.3072e-11
   151.00   3.5823e+10   8.3079e-11
   151.10   3.5992e+10   8.3086e-11
   151.20   3.6162e+10   8.3094e-11
   151.30   3.6332e+10   8.3102e-11
   151.40   3.6503e+10   8.3110e-11
   151.50   3.6675e+10   8.3118e-11
   151.60   3.6848e+10   8.3126e-11
   151.70   3.7021e+10   8.3135e-11
   151.80   3.7194e+10   8.3144e-11
   151.90   3.7368e+10   8.3152e-11
   152.00   3.7543e+10   8.3161e-11
   152.10   3.7719e+10   8.3170e-11
   152.20   3.7895e+10   8.3178e-11
   152.30   3.8072e+10   8.3188e-11
   152.40   3.8249e+10   8.3198e-11
   152.50   3.8428e+10   8.3207e-11
   152.60   3.8606e+10   8.3217e-11
   152.70   3.8786e+10   8.3227e-11
   152.80   3.8966e+10   8.3236e-11
   152.90   3.9147e+10   8.3247e-11
   153.00   3.9328e+10   8.3257e-11
   153.10   3.9510e+10   8.3267e-11
   153.20   3.9693e+10   8.3278e-11
   153.30   3.9876e+10   8.3289e-11
   153.40   4.0060e+10   8.3299e-11
   153.50   4.0245e+10   8.3310e-11
   153.60   4.0430e+10   8.3322e-11
   153.70   4.0616e+10   8.3332e-11
   153.80   4.0803e+10   8.3344e-11
   153.90   4.0990e+10   8.3356e-11
   154.00   4.1178e+10   8.3367e-11
   154.10   4.1367e+10   8.3379e-11
   154.20   4.1557e+10   8.3392e-11
   154.30   4.1747e+10   8.3404e-11
   154.40   4.1937e+10   8.3416e-11
   154.50   4.2129e+10   8.3429e-11
   154.60   4.2321e+10   8.3442e-11
   154.70   4.2514e+10   8.3454e-11
   154.80   4.2707e+10   8.3467e-11
   154.90   4.2901e+10   8.3481e-11
   155.00   4.3096e+10   8.3494e-11
   155.10   4.3292e+10   8.3507e-11
   155.20   4.3488e+10   8.3521e-11
   155.30   4.3685e+10   8.3535e-11
   155.40   4.3883e+10   8.3549e-11
   155.50   4.4081e+10   8.3563e-11
   155.60   4.4280e+10   8.3578e-11
   155.70   4.4480e+10   8.3592e-11
   155.80   4.4680e+10   8.3607e-11
   155.90   4.4881e+10   8.3621e-11
   156.00   4.5083e+10   8.3637e-11
   156.10   4.5286e+10   8.3652e-11
   156.20   4.5489e+10   8.3667e-11
   156.30   4.5693e+10   8.3683e-11
   156.40   4.5898e+10   8.3698e-11
   156.50   4.6103e+10   8.3715e-11
   156.60   4.6309e+10   8.3730e-11
   156.70   4.6516e+10   8.3746e-11
   156.80   4.6724e+10   8.3763e-11
   156.90   4.6932e+10   8.3780e-11
   157.00   4.7141e+10   8.3797e-11
   157.10   4.7351e+10   8.3813e-11
   157.20   4.7561e+10   8.3830e-11
   157.30   4.7773e+10   8.3848e-11
   157.40   4.7984e+10   8.3865e-11
   157.50   4.8197e+10   8.3882e-11
   157.60   4.8411e+10   8.3900e-11
   157.70   4.8625e+10   8.3919e-11
   157.80   4.8839e+10   8.3937e-11
   157.90   4.9055e+10   8.3955e-11
   158.00   4.9271e+10   8.3973e-11
   158.10   4.9489e+10   8.3992e-11
   158.20   4.9706e+10   8.4011e-11
   158.30   4.9925e+10   8.4031e-11
   158.40   5.0144e+10   8.4049e-11
   158.50   5.0364e+10   8.4069e-11
   158.60   5.0585e+10   8.4089e-11
   158.70   5.0807e+10   8.4109e-11
   158.80   5.1029e+10   8.4128e-11
   158.90   5.1252e+10   8.4148e-11
   159.00   5.1476e+10   8.4169e-11
   159.10   5.1701e+10   8.4190e-11
   159.20   5.1926e+10   8.4211e-11
   159.30   5.2152e+10   8.4231e-11
   159.40   5.2379e+10   8.4252e-11
   159.50   5.2607e+10   8.4274e-11
   159.60   5.2835e+10   8.4296e-11
   159.70   5.3064e+10   8.4318e-11
   159.80   5.3294e+10   8.4339e-11
   159.90   5.3525e+10   8.4361e-11
   160.00   5.3756e+10   8.4384e-11
   160.10   5.3989e+10   8.4407e-11
   160.20   5.4222e+10   8.4430e-11
   160.30   5.4456e+10   8.4452e-11
   160.40   5.4690e+10   8.4475e-11
   160.50   5.4926e+10   8.4499e-11
   160.60   5.5162e+10   8.4523e-11
   160.70   5.5399e+10   8.4547e-11
   160.80   5.5637e+10   8.4570e-11
   160.90   5.5875e+10   8.4594e-11
   161.00   5.6115e+10   8.4619e-11
   161.10   5.6355e+10   8.4643e-11
   161.20   5.6596e+10   8.4669e-11
   161.30   5.6838e+10   8.4693e-11
   161.40   5.7080e+10   8.4718e-11
   161.50   5.7324e+10   8.4744e-11
   161.60   5.7568e+10   8.4770e-11
   161.70   5.7813e+10   8.4796e-11
   161.80   5.8058e+10   8.4822e-11
   161.90   5.8305e+10   8.4848e-11
   162.00   5.8552e+10   8.4874e-11
   162.10   5.8801e+10   8.4901e-11
   162.20   5.9050e+10   8.4928e-11
   162.30   5.9300e+10   8.4956e-11
   162.40   5.9550e+10   8.4982e-11
   162.50   5.9802e+10   8.5010e-11
   162.60   6.0054e+10   8.5038e-11
   162.70   6.0307e+10   8.5066e-11
   162.80   6.0561e+10   8.5095e-11
   162.90   6.0816e+10   8.5122e-11
   163.00   6.1072e+10   8.5151e-11
   163.10   6.1328e+10   8.5181e-11
   163.20   6.1585e+10   8.5210e-11
   163.30   6.1843e+10   8.5240e-11
   163.40   6.2102e+10   8.5269e-11
   163.50   6.2362e+10   8.5298e-11
   163.60   6.2623e+10   8.5329e-11
   163.70   6.2884e+10   8.5359e-11
   163.80   6.3146e+10   8.5390e-11
   163.90   6.3410e+10   8.5421e-11
   164.00   6.3674e+10   8.5451e-11
   164.10   6.3939e+10   8.5483e-11
   164.20   6.4204e+10   8.5514e-11
   164.30   6.4471e+10   8.5546e-11
   164.40   6.4738e+10   8.5579e-11
   164.50   6.5006e+10   8.5611e-11
   164.60   6.5276e+10   8.5642e-11
   164.70   6.5546e+10   8.5675e-11
   164.80   6.5816e+10   8.5708e-11
   164.90   6.6088e+10   8.5742e-11
   165.00   6.6361e+10   8.5776e-11
   165.10   6.6634e+10   8.5809e-11
   165.20   6.6909e+10   8.5843e-11
   165.30   6.7184e+10   8.5877e-11
   165.40   6.7460e+10   8.5911e-11
   165.50   6.7737e+10   8.5946e-11
   165.60   6.8015e+10   8.5981e-11
   165.70   6.8293e+10   8.6016e-11
   165.80   6.8573e+10   8.6051e-11
   165.90   6.8853e+10   8.6087e-11
   166.00   6.9135e+10   8.6123e-11
   166.10   6.9417e+10   8.6160e-11
   166.20   6.9700e+10   8.6196e-11
   166.30   6.9984e+10   8.6232e-11
   166.40   7.0269e+10   8.6269e-11
   166.50   7.0555e+10   8.6307e-11
   166.60   7.0841e+10   8.6344e-11
   166.70   7.1129e+10   8.6382e-11
   166.80   7.1417e+10   8.6419e-11
   166.90   7.1707e+10   8.6458e-11
   167.00   7.1997e+10   8.6497e-11
   167.10   7.2288e+10   8.6535e-11
   167.20   7.2580e+10   8.6575e-11
   167.30   7.2873e+10   8.6614e-11
   167.40   7.3167e+10   8.6653e-11
   167.50   7.3462e+10   8.6693e-11
   167.60   7.3758e+10   8.6733e-11
   167.70   7.4054e+10   8.6774e-11
   167.80   7.4352e+10   8.6815e-11
   167.90   7.4651e+10   8.6855e-11
   168.00   7.4950e+10   8.6896e-11
   168.10   7.5250e+10   8.6938e-11
   168.20   7.5552e+10   8.6980e-11
   168.30   7.5854e+10   8.7022e-11
   168.40   7.6157e+10   8.7065e-11
   168.50   7.6461e+10   8.7106e-11
   168.60   7.6766e+10   8.7149e-11
   168.70   7.7072e+10   8.7193e-11
   168.80   7.7379e+10   8.7236e-11
   168.90   7.7686e+10   8.7280e-11
   169.00   7.7995e+10   8.7323e-11
   169.10   7.8305e+10   8.7368e-11
   169.20   7.8615e+10   8.7413e-11
   169.30   7.8927e+10   8.7458e-11
   169.40   7.9240e+10   8.7503e-11
   169.50   7.9553e+10   8.7548e-11
   169.60   7.9867e+10   8.7594e-11
   169.70   8.0183e+10   8.7640e-11
   169.80   8.0499e+10   8.7686e-11
   169.90   8.0816e+10   8.7733e-11
   170.00   8.1135e+10   8.7779e-11
   170.10   8.1454e+10   8.7827e-11
   170.20   8.1774e+10   8.7874e-11
   170.30   8.2095e+10   8.7922e-11
   170.40   8.2417e+10   8.7971e-11
   170.50   8.2740e+10   8.8018e-11
   170.60   8.3064e+10   8.8067e-11
   170.70   8.3389e+10   8.8116e-11
   170.80   8.3715e+10   8.8166e-11
   170.90   8.4042e+10   8.8216e-11
   171.00   8.4370e+10   8.8265e-11
   171.10   8.4699e+10   8.8315e-11
   171.20   8.5029e+10   8.8366e-11
   171.30   8.5360e+10   8.8417e-11
   171.40   8.5692e+10   8.8469e-11
   171.50   8.6025e+10   8.8519e-11
   171.60   8.6359e+10   8.8571e-11
   171.70   8.6693e+10   8.8624e-11
   171.80   8.7029e+10   8.8676e-11
   171.90   8.7366e+10   8.8729e-11
   172.00   8.7704e+10   8.8781e-11
   172.10   8.8043e+10   8.8835e-11
   172.20   8.8383e+10   8.8889e-11
   172.30   8.8723e+10   8.8943e-11
   172.40   8.9065e+10   8.8997e-11
   172.50   8.9408e+10   8.9052e-11
   172.60   8.9752e+10   8.9107e-11
   172.70   9.0097e+10   8.9162e-11
   172.80   9.0443e+10   8.9218e-11
   172.90   9.0790e+10   8.9273e-11
   173.00   9.1138e+10   8.9330e-11
   173.10   9.1487e+10   8.9387e-11
   173.20   9.1836e+10   8.9444e-11
   173.30   9.2187e+10   8.9501e-11
   173.40   9.2539e+10   8.9559e-11
   173.50   9.2892e+10   8.9617e-11
   173.60   9.3247e+10   8.9675e-11
   173.70   9.3602e+10   8.9734e-11
   173.80   9.3958e+10   8.9792e-11
   173.90   9.4315e+10   8.9852e-11
   174.00   9.4673e+10   8.9912e-11
   174.10   9.5032e+10   8.9972e-11
   174.20   9.5393e+10   9.0032e-11
   174.30   9.5754e+10   9.0093e-11
   174.40   9.6116e+10   9.0154e-11
   174.50   9.6480e+10   9.0216e-11
   174.60   9.6844e+10   9.0277e-11
   174.70   9.7210e+10   9.0339e-11
   174.80   9.7576e+10   9.0402e-11
   174.90   9.7944e+10   9.0465e-11
   175.00   9.8312e+10   9.0527e-11
   175.10   9.8682e+10   9.0591e-11
   175.20   9.9053e+10   9.0655e-11
   175.30   9.9425e+10   9.0720e-11
   175.40   9.9798e+10   9.0784e-11
   175.50   1.0017e+11   9.0849e-11
   175.60   1.0055e+11   9.0914e-11
   175.70   1.0092e+11   9.0980e-11
   175.80   1.0130e+11   9.1046e-11
   175.90   1.0168e+11   9.1112e-11
   176.00   1.0206e+11   9.1179e-11
   176.10   1.0244e+11   9.1247e-11
   176.20   1.0282e+11   9.1314e-11
   176.30   1.0320e+11   9.1382e-11
   176.40   1.0359e+11   9.1450e-11
   176.50   1.0397e+11   9.1518e-11
   176.60   1.0436e+11   9.1588e-11
   176.70   1.0474e+11   9.1657e-11
   176.80   1.0513e+11   9.1727e-11
   176.90   1.0552e+11   9.1797e-11
   177.00   1.0591e+11   9.1868e-11
   177.10   1.0630e+11   9.1939e-11
   177.20   1.0669e+11   9.2009e-11
   177.30   1.0709e+11   9.2081e-11
   177.40   1.0748e+11   9.2154e-11
   177.50   1.0788e+11   9.2227e-11
   177.60   1.0827e+11   9.2299e-11
   177.70   1.0867e+11   9.2372e-11
   177.80   1.0907e+11   9.2446e-11
   177.90   1.0947e+11   9.2520e-11
   178.00   1.0987e+11   9.2594e-11
   178.10   1.1028e+11   9.2669e-11
   178.20   1.1068e+11   9.2745e-11
   178.30   1.1108e+11   9.2820e-11
   178.40   1.1149e+11   9.2896e-11
   178.50   1.1190e+11   9.2973e-11
   178.60   1.1230e+11   9.3049e-11
   178.70   1.1271e+11   9.3127e-11
   178.80   1.1312e+11   9.3205e-11
   178.90   1.1354e+11   9.3282e-11
   179.00   1.1395e+11   9.3361e-11
   179.10   1.1436e+11   9.3440e-11
   179.20   1.1478e+11   9.3519e-11
   179.30   1.1519e+11   9.3599e-11
   179.40   1.1561e+11   9.3679e-11
   179.50   1.1603e+11   9.3760e-11
   179.60   1.1645e+11   9.3840e-11
   179.70   1.1687e+11   9.3922e-11
   179.80   1.1729e+11   9.4004e-11
   179.90   1.1771e+11   9.4086e-11
   180.00   1.1814e+11   9.4169e-11
   180.10   1.1856e+11   9.4252e-11
   180.20   1.1899e+11   9.4335e-11
   180.30   1.1941e+11   9.4419e-11
   180.40   1.1984e+11   9.4504e-11
   180.50   1.2027e+11   9.4588e-11
   180.60   1.2070e+11   9.4673e-11
   180.70   1.2114e+11   9.4759e-11
   180.80   1.2157e+11   9.4845e-11
   180.90   1.2200e+11   9.4932e-11
   181.00   1.2244e+11   9.5018e-11
   181.10   1.2288e+11   9.5106e-11
   181.20   1.2331e+11   9.5194e-11
   181.30   1.2375e+11   9.5281e-11
   181.40   1.2419e+11   9.5371e-11
   181.50   1.2464e+11   9.5460e-11
   181.60   1.2508e+11   9.5549e-11
   181.70   1.2552e+11   9.5639e-11
   181.80   1.2597e+11   9.5730e-11
   181.90   1.2641e+11   9.5821e-11
   182.00   1.2686e+11   9.5912e-11
   182.10   1.2731e+11   9.6004e-11
   182.20   1.2776e+11   9.6096e-11
   182.30   1.2821e+11   9.6190e-11
   182.40   1.2866e+11   9.6282e-11
   182.50   1.2912e+11   9.6376e-11
   182.60   1.2957e+11   9.6471e-11
   182.70   1.3003e+11   9.6565e-11
   182.80   1.3048e+11   9.6660e-11
   182.90   1.3094e+11   9.6755e-11
   183.00   1.3140e+11   9.6852e-11
   183.10   1.3186e+11   9.6949e-11
   183.20   1.3232e+11   9.7045e-11
   183.30   1.3279e+11   9.7143e-11
   183.40   1.3325e+11   9.7240e-11
   183.50   1.3372e+11   9.7339e-11
   183.60   1.3419e+11   9.7438e-11
   183.70   1.3465e+11   9.7537e-11
   183.80   1.3512e+11   9.7637e-11
   183.90   1.3559e+11   9.7737e-11
   184.00   1.3607e+11   9.7838e-11
   184.10   1.3654e+11   9.7940e-11
   184.20   1.3701e+11   9.8041e-11
   184.30   1.3749e+11   9.8144e-11
   184.40   1.3796e+11   9.8246e-11
   184.50   1.3844e+11   9.8349e-11
   184.60   1.3892e+11   9.8453e-11
   184.70   1.3940e+11   9.8557e-11
   184.80   1.3988e+11   9.8662e-11
   184.90   1.4037e+11   9.8767e-11
   185.00   1.4085e+11   9.8873e-11
   185.10   1.4134e+11   9.8979e-11
   185.20   1.4182e+11   9.9086e-11
   185.30   1.4231e+11   9.9193e-11
   185.40   1.4280e+11   9.9301e-11
   185.50   1.4329e+11   9.9410e-11
   185.60   1.4378e+11   9.9518e-11
   185.70   1.4428e+11   9.9628e-11
   185.80   1.4477e+11   9.9737e-11
   185.90   1.4527e+11   9.9848e-11
   186.00   1.4576e+11   9.9958e-11
   186.10   1.4626e+11   1.0007e-10
   186.20   1.4676e+11   1.0018e-10
   186.30   1.4726e+11   1.0029e-10
   186.40   1.4776e+11   1.0041e-10
   186.50   1.4827e+11   1.0052e-10
   186.60   1.4877e+11   1.0063e-10
   186.70   1.4928e+11   1.0075e-10
   186.80   1.4979e+11   1.0086e-10
   186.90   1.5029e+11   1.0098e-10
   187.00   1.5080e+11   1.0110e-10
   187.10   1.5132e+11   1.0121e-10
   187.20   1.5183e+11   1.0133e-10
   187.30   1.5234e+11   1.0145e-10
   187.40   1.5286e+11   1.0157e-10
   187.50   1.5337e+11   1.0168e-10
   187.60   1.5389e+11   1.0180e-10
   187.70   1.5441e+11   1.0192e-10
   187.80   1.5493e+11   1.0204e-10
   187.90   1.5545e+11   1.0216e-10
   188.00   1.5597e+11   1.0229e-10
   188.10   1.5650e+11   1.0241e-10
   188.20   1.5702e+11   1.0253e-10
   188.30   1.5755e+11   1.0265e-10
   188.40   1.5808e+11   1.0278e-10
   188.50   1.5861e+11   1.0290e-10
   188.60   1.5914e+11   1.0303e-10
   188.70   1.5967e+11   1.0315e-10
   188.80   1.6021e+11   1.0328e-10
   188.90   1.6074e+11   1.0340e-10
   189.00   1.6128e+11   1.0353e-10
   189.10   1.6181e+11   1.0366e-10
   189.20   1.6235e+11   1.0379e-10
   189.30   1.6289e+11   1.0392e-10
   189.40   1.6343e+11   1.0405e-10
   189.50   1.6398e+11   1.0418e-10
   189.60   1.6452e+11   1.0431e-10
   189.70   1.6507e+11   1.0444e-10
   189.80   1.6561e+11   1.0457e-10
   189.90   1.6616e+11   1.0470e-10
   190.00   1.6671e+11   1.0483e-10
   190.10   1.6726e+11   1.0497e-10
   190.20   1.6782e+11   1.0510e-10
   190.30   1.6837e+11   1.0524e-10
   190.40   1.6892e+11   1.0537e-10
   190.50   1.6948e+11   1.0551e-10
   190.60   1.7004e+11   1.0565e-10
   190.70   1.7060e+11   1.0578e-10
   190.80   1.7116e+11   1.0592e-10
   190.90   1.7172e+11   1.0606e-10
   191.00   1.7228e+11   1.0620e-10
   191.10   1.7285e+11   1.0634e-10
   191.20   1.7341e+11   1.0648e-10
   191.30   1.7398e+11   1.0662e-10
   191.40   1.7455e+11   1.0676e-10
   191.50   1.7512e+11   1.0690e-10
   191.60   1.7569e+11   1.0704e-10
   191.70   1.7627e+11   1.0719e-10
   191.80   1.7684e+11   1.0733e-10
   191.90   1.7742e+11   1.0747e-10
   192.00   1.7799e+11   1.0762e-10
   192.10   1.7857e+11   1.0776e-10
   192.20   1.7915e+11   1.0791e-10
   192.30   1.7973e+11   1.0806e-10
   192.40   1.8032e+11   1.0821e-10
   192.50   1.8090e+11   1.0835e-10
   192.60   1.8149e+11   1.0850e-10
   192.70   1.8207e+11   1.0865e-10
   192.80   1.8266e+11   1.0880e-10
   192.90   1.8325e+11   1.0895e-10
   193.00   1.8384e+11   1.0910e-10
   193.10   1.8444e+11   1.0926e-10
   193.20   1.8503e+11   1.0941e-10
   193.30   1.8563e+11   1.0956e-10
   193.40   1.8622e+11   1.0972e-10
   193.50   1.8682e+11   1.0987e-10
   193.60   1.8742e+11   1.1003e-10
   193.70   1.8802e+11   1.1018e-10
   193.80   1.8863e+11   1.1034e-10
   193.90   1.8923e+11   1.1050e-10
   194.00   1.8984e+11   1.1065e-10
   194.10   1.9044e+11   1.1081e-10
   194.20   1.9105e+11   1.1097e-10
   194.30   1.9166e+11   1.1113e-10
   194.40   1.9227e+11   1.1129e-10
   194.50   1.9288e+11   1.1145e-10
   194.60   1.9350e+11   1.1162e-10
   194.70   1.9412e+11   1.1178e-10
   194.80   1.9473e+11   1.1194e-10
   194.90   1.9535e+11   1.1210e-10
   195.00   1.9597e+11   1.1227e-10
   195.10   1.9659e+11   1.1243e-10
   195.20   1.9722e+11   1.1260e-10
   195.30   1.9784e+11   1.1277e-10
   195.40   1.9847e+11   1.1294e-10
   195.50   1.9909e+11   1.1310e-10
   195.60   1.9972e+11   1.1327e-10
   195.70   2.0035e+11   1.1344e-10
   195.80   2.0098e+11   1.1361e-10
   195.90   2.0162e+11   1.1378e-10
   196.00   2.0225e+11   1.1395e-10
   196.10   2.0289e+11   1.1413e-10
   196.20   2.0353e+11   1.1430e-10
   196.30   2.0417e+11   1.1447e-10
   196.40   2.0481e+11   1.1465e-10
   196.50   2.0545e+11   1.1482e-10
   196.60   2.0609e+11   1.1500e-10
   196.70   2.0674e+11   1.1517e-10
   196.80   2.0739e+11   1.1535e-10
   196.90   2.0803e+11   1.1553e-10
   197.00   2.0868e+11   1.1571e-10
   197.10   2.0933e+11   1.1589e-10
   197.20   2.0999e+11   1.1607e-10
   197.30   2.1064e+11   1.1625e-10
   197.40   2.1130e+11   1.1643e-10
   197.50   2.1195e+11   1.1661e-10
   197.60   2.1261e+11   1.1680e-10
   197.70   2.1327e+11   1.1698e-10
   197.80   2.1394e+11   1.1717e-10
   197.90   2.1460e+11   1.1735e-10
   198.00   2.1526e+11   1.1754e-10
   198.10   2.1593e+11   1.1772e-10
   198.20   2.1660e+11   1.1791e-10
   198.30   2.1727e+11   1.1810e-10
   198.40   2.1794e+11   1.1829e-10
   198.50   2.1861e+11   1.1848e-10
   198.60   2.1929e+11   1.1867e-10
   198.70   2.1996e+11   1.1886e-10
   198.80   2.2064e+11   1.1905e-10
   198.90   2.2132e+11   1.1925e-10
   199.00   2.2200e+11   1.1944e-10
   199.10   2.2268e+11   1.1963e-10
   199.20   2.2336e+11   1.1983e-10
   199.30   2.2405e+11   1.2003e-10
   199.40   2.2473e+11   1.2022e-10
   199.50   2.2542e+11   1.2042e-10
   199.60   2.2611e+11   1.2062e-10
   199.70   2.2680e+11   1.2082e-10
   199.80   2.2749e+11   1.2102e-10
   199.90   2.2819e+11   1.2122e-10
   200.00   2.2888e+11   1.2142e-10
   200.10   2.2958e+11   1.2162e-10
   200.20   2.3028e+11   1.2183e-10
   200.30   2.3098e+11   1.2203e-10
   200.40   2.3168e+11   1.2223e-10
   200.50   2.3239e+11   1.2244e-10
   200.60   2.3309e+11   1.2265e-10
   200.70   2.3380e+11   1.2285e-10
   200.80   2.3451e+11   1.2306e-10
   200.90   2.3522e+11   1.2327e-10
   201.00   2.3593e+11   1.2348e-10
   201.10   2.3664e+11   1.2369e-10
   201.20   2.3735e+11   1.2390e-10
   201.30   2.3807e+11   1.2411e-10
   201.40   2.3879e+11   1.2433e-10
   201.50   2.3951e+11   1.2454e-10
   201.60   2.4023e+11   1.2475e-10
   201.70   2.4095e+11   1.2497e-10
   201.80   2.4168e+11   1.2518e-10
   201.90   2.4240e+11   1.2540e-10
   202.00   2.4313e+11   1.2562e-10
   202.10   2.4386e+11   1.2584e-10
   202.20   2.4459e+11   1.2606e-10
   202.30   2.4532e+11   1.2628e-10
   202.40   2.4605e+11   1.2650e-10
   202.50   2.4679e+11   1.2672e-10
   202.60   2.4753e+11   1.2694e-10
   202.70   2.4827e+11   1.2717e-10
   202.80   2.4901e+11   1.2739e-10
   202.90   2.4975e+11   1.2762e-10
   203.00   2.5049e+11   1.2784e-10
   203.10   2.5124e+11   1.2807e-10
   203.20   2.5198e+11   1.2830e-10
   203.30   2.5273e+11   1.2853e-10
   203.40   2.5348e+11   1.2876e-10
   203.50   2.5423e+11   1.2899e-10
   203.60   2.5499e+11   1.2922e-10
   203.70   2.5574e+11   1.2945e-10
   203.80   2.5650e+11   1.2969e-10
   203.90   2.5726e+11   1.2992e-10
   204.00   2.5802e+11   1.3016e-10
   204.10   2.5878e+11   1.3039e-10
   204.20   2.5954e+11   1.3063e-10
   204.30   2.6030e+11   1.3087e-10
   204.40   2.6107e+11   1.3110e-10
   204.50   2.6184e+11   1.3134e-10
   204.60   2.6261e+11   1.3158e-10
   204.70   2.6338e+11   1.3183e-10
   204.80   2.6415e+11   1.3207e-10
   204.90   2.6493e+11   1.3231e-10
   205.00   2.6570e+11   1.3255e-10
   205.10   2.6648e+11   1.3280e-10
   205.20   2.6726e+11   1.3305e-10
   205.30   2.6804e+11   1.3329e-10
   205.40   2.6883e+11   1.3354e-10
   205.50   2.6961e+11   1.3379e-10
   205.60   2.7040e+11   1.3404e-10
   205.70   2.7119e+11   1.3429e-10
   205.80   2.7198e+11   1.3454e-10
   205.90   2.7277e+11   1.3479e-10
   206.00   2.7356e+11   1.3504e-10
   206.10   2.7435e+11   1.3530e-10
   206.20   2.7515e+11   1.3555e-10
   206.30   2.7595e+11   1.3581e-10
   206.40   2.7675e+11   1.3607e-10
   206.50   2.7755e+11   1.3632e-10
   206.60   2.7835e+11   1.3658e-10
   206.70   2.7916e+11   1.3684e-10
   206.80   2.7997e+11   1.3710e-10
   206.90   2.8077e+11   1.3737e-10
   207.00   2.8158e+11   1.3763e-10
   207.10   2.8240e+11   1.3789e-10
   207.20   2.8321e+11   1.3816e-10
   207.30   2.8402e+11   1.3842e-10
   207.40   2.8484e+11   1.3869e-10
   207.50   2.8566e+11   1.3896e-10
   207.60   2.8648e+11   1.3923e-10
   207.70   2.8730e+11   1.3949e-10
   207.80   2.8813e+11   1.3976e-10
   207.90   2.8895e+11   1.4004e-10
   208.00   2.8978e+11   1.4031e-10
   208.10   2.9061e+11   1.4058e-10
   208.20   2.9144e+11   1.4086e-10
   208.30   2.9227e+11   1.4113e-10
   208.40   2.9310e+11   1.4141e-10
   208.50   2.9394e+11   1.4169e-10
   208.60   2.9478e+11   1.4196e-10
   208.70   2.9562e+11   1.4224e-10
   208.80   2.9646e+11   1.4252e-10
   208.90   2.9730e+11   1.4281e-10
   209.00   2.9814e+11   1.4309e-10
   209.10   2.9899e+11   1.4337e-10
   209.20   2.9984e+11   1.4366e-10
   209.30   3.0069e+11   1.4394e-10
   209.40   3.0154e+11   1.4423e-10
   209.50   3.0239e+11   1.4451e-10
   209.60   3.0325e+11   1.4480e-10
   209.70   3.0410e+11   1.4509e-10
   209.80   3.0496e+11   1.4538e-10
   209.90   3.0582e+11   1.4568e-10
   210.00   3.0669e+11   1.4597e-10
   210.10   3.0755e+11   1.4626e-10
   210.20   3.0841e+11   1.4655e-10
   210.30   3.0928e+11   1.4685e-10
   210.40   3.1015e+11   1.4715e-10
   210.50   3.1102e+11   1.4745e-10
   210.60   3.1189e+11   1.4774e-10
   210.70   3.1277e+11   1.4805e-10
   210.80   3.1365e+11   1.4835e-10
   210.90   3.1452e+11   1.4865e-10
   211.00   3.1540e+11   1.4895e-10
   211.10   3.1628e+11   1.4926e-10
   211.20   3.1717e+11   1.4956e-10
   211.30   3.1805e+11   1.4987e-10
   211.40   3.1894e+11   1.5018e-10
   211.50   3.1983e+11   1.5048e-10
   211.60   3.2072e+11   1.5079e-10
   211.70   3.2161e+11   1.5110e-10
   211.80   3.2251e+11   1.5142e-10
   211.90   3.2340e+11   1.5173e-10
   212.00   3.2430e+11   1.5204e-10
   212.10   3.2520e+11   1.5236e-10
   212.20   3.2610e+11   1.5267e-10
   212.30   3.2700e+11   1.5299e-10
   212.40   3.2791e+11   1.5331e-10
   212.50   3.2881e+11   1.5363e-10
   212.60   3.2972e+11   1.5395e-10
   212.70   3.3063e+11   1.5427e-10
   212.80   3.3155e+11   1.5459e-10
   212.90   3.3246e+11   1.5492e-10
   213.00   3.3337e+11   1.5524e-10
   213.10   3.3429e+11   1.5557e-10
   213.20   3.3521e+11   1.5590e-10
   213.30   3.3613e+11   1.5622e-10
   213.40   3.3706e+11   1.5655e-10
   213.50   3.3798e+11   1.5689e-10
   213.60   3.3891e+11   1.5722e-10
   213.70   3.3984e+11   1.5755e-10
   213.80   3.4077e+11   1.5788e-10
   213.90   3.4170e+11   1.5822e-10
   214.00   3.4263e+11   1.5856e-10
   214.10   3.4357e+11   1.5889e-10
   214.20   3.4451e+11   1.5923e-10
   214.30   3.4545e+11   1.5957e-10
   214.40   3.4639e+11   1.5991e-10
   214.50   3.4733e+11   1.6025e-10
   214.60   3.4828e+11   1.6060e-10
   214.70   3.4922e+11   1.6094e-10
   214.80   3.5017e+11   1.6129e-10
   214.90   3.5112e+11   1.6163e-10
   215.00   3.5208e+11   1.6198e-10
   215.10   3.5303e+11   1.6233e-10
   215.20   3.5399e+11   1.6268e-10
   215.30   3.5494e+11   1.6303e-10
   215.40   3.5590e+11   1.6339e-10
   215.50   3.5687e+11   1.6374e-10
   215.60   3.5783e+11   1.6410e-10
   215.70   3.5880e+11   1.6445e-10
   215.80   3.5976e+11   1.6481e-10
   215.90   3.6073e+11   1.6517e-10
   216.00   3.6170e+11   1.6553e-10
   216.10   3.6268e+11   1.6589e-10
   216.20   3.6365e+11   1.6625e-10
   216.30   3.6463e+11   1.6662e-10
   216.40   3.6561e+11   1.6698e-10
   216.50   3.6659e+11   1.6735e-10
   216.60   3.6757e+11   1.6771e-10
   216.70   3.6856e+11   1.6808e-10
   216.80   3.6954e+11   1.6845e-10
   216.90   3.7053e+11   1.6882e-10
   217.00   3.7152e+11   1.6920e-10
   217.10   3.7251e+11   1.6957e-10
   217.20   3.7351e+11   1.6995e-10
   217.30   3.7450e+11   1.7032e-10
   217.40   3.7550e+11   1.7069e-10
   217.50   3.7650e+11   1.7108e-10
   217.60   3.7750e+11   1.7145e-10
   217.70   3.7851e+11   1.7184e-10
   217.80   3.7951e+11   1.7222e-10
   217.90   3.8052e+11   1.7260e-10
   218.00   3.8153e+11   1.7299e-10
   218.10   3.8254e+11   1.7337e-10
   218.20   3.8355e+11   1.7376e-10
   218.30   3.8457e+11   1.7415e-10
   218.40   3.8558e+11   1.7454e-10
   218.50   3.8660e+11   1.7492e-10
   218.60   3.8762e+11   1.7532e-10
   218.70   3.8865e+11   1.7571e-10
   218.80   3.8967e+11   1.7612e-10
   218.90   3.9070e+11   1.7651e-10
   219.00   3.9173e+11   1.7690e-10
   219.10   3.9276e+11   1.7731e-10
   219.20   3.9379e+11   1.7770e-10
   219.30   3.9482e+11   1.7810e-10
   219.40   3.9586e+11   1.7851e-10
   219.50   3.9690e+11   1.7891e-10
   219.60   3.9794e+11   1.7932e-10
   219.70   3.9898e+11   1.7973e-10
   219.80   4.0002e+11   1.8013e-10
   219.90   4.0107e+11   1.8055e-10
   220.00   4.0212e+11   1.8095e-10
   220.10   4.0317e+11   1.8136e-10
   220.20   4.0422e+11   1.8178e-10
   220.30   4.0527e+11   1.8219e-10
   220.40   4.0633e+11   1.8261e-10
   220.50   4.0739e+11   1.8303e-10
   220.60   4.0845e+11   1.8344e-10
   220.70   4.0951e+11   1.8387e-10
   220.80   4.1057e+11   1.8429e-10
   220.90   4.1164e+11   1.8471e-10
   221.00   4.1271e+11   1.8514e-10
   221.10   4.1378e+11   1.8556e-10
   221.20   4.1485e+11   1.8598e-10
   221.30   4.1592e+11   1.8642e-10
   221.40   4.1700e+11   1.8685e-10
   221.50   4.1808e+11   1.8727e-10
   221.60   4.1915e+11   1.8771e-10
   221.70   4.2024e+11   1.8814e-10
   221.80   4.2132e+11   1.8857e-10
   221.90   4.2241e+11   1.8902e-10
   222.00   4.2349e+11   1.8945e-10
   222.10   4.2458e+11   1.8990e-10
   222.20   4.2567e+11   1.9034e-10
   222.30   4.2677e+11   1.9077e-10
   222.40   4.2786e+11   1.9122e-10
   222.50   4.2896e+11   1.9167e-10
   222.60   4.3006e+11   1.9211e-10
   222.70   4.3116e+11   1.9256e-10
   222.80   4.3226e+11   1.9301e-10
   222.90   4.3337e+11   1.9346e-10
   223.00   4.3448e+11   1.9391e-10
   223.10   4.3559e+11   1.9436e-10
   223.20   4.3670e+11   1.9482e-10
   223.30   4.3781e+11   1.9528e-10
   223.40   4.3893e+11   1.9573e-10
   223.50   4.4005e+11   1.9620e-10
   223.60   4.4117e+11   1.9666e-10
   223.70   4.4229e+11   1.9712e-10
   223.80   4.4341e+11   1.9759e-10
   223.90   4.4454e+11   1.9805e-10
   224.00   4.4566e+11   1.9851e-10
   224.10   4.4679e+11   1.9899e-10
   224.20   4.4793e+11   1.9945e-10
   224.30   4.4906e+11   1.9992e-10
   224.40   4.5019e+11   2.0040e-10
   224.50   4.5133e+11   2.0087e-10
   224.60   4.5247e+11   2.0134e-10
   224.70   4.5361e+11   2.0182e-10
   224.80   4.5476e+11   2.0230e-10
   224.90   4.5590e+11   2.0279e-10
   225.00   4.5705e+11   2.0326e-10
   225.10   4.5820e+11   2.0374e-10
   225.20   4.5936e+11   2.0423e-10
   225.30   4.6051e+11   2.0472e-10
   225.40   4.6167e+11   2.0520e-10
   225.50   4.6282e+11   2.0570e-10
   225.60   4.6398e+11   2.0618e-10
   225.70   4.6515e+11   2.0667e-10
   225.80   4.6631e+11   2.0717e-10
   225.90   4.6748e+11   2.0766e-10
   226.00   4.6865e+11   2.0816e-10
   226.10   4.6982e+11   2.0866e-10
   226.20   4.7099e+11   2.0916e-10
   226.30   4.7217e+11   2.0967e-10
   226.40   4.7334e+11   2.1017e-10
   226.50   4.7452e+11   2.1067e-10
   226.60   4.7570e+11   2.1117e-10
   226.70   4.7689e+11   2.1168e-10
   226.80   4.7807e+11   2.1219e-10
   226.90   4.7926e+11   2.1271e-10
   227.00   4.8045e+11   2.1321e-10
   227.10   4.8164e+11   2.1372e-10
   227.20   4.8283e+11   2.1425e-10
   227.30   4.8403e+11   2.1476e-10
   227.40   4.8523e+11   2.1527e-10
   227.50   4.8643e+11   2.1580e-10
   227.60   4.8763e+11   2.1632e-10
   227.70   4.8883e+11   2.1684e-10
   227.80   4.9004e+11   2.1737e-10
   227.90   4.9125e+11   2.1789e-10
   228.00   4.9246e+11   2.1842e-10
   228.10   4.9367e+11   2.1895e-10
   228.20   4.9488e+11   2.1948e-10
   228.30   4.9610e+11   2.2001e-10
   228.40   4.9732e+11   2.2055e-10
   228.50   4.9854e+11   2.2109e-10
   228.60   4.9976e+11   2.2162e-10
   228.70   5.0099e+11   2.2217e-10
   228.80   5.0222e+11   2.2270e-10
   228.90   5.0345e+11   2.2324e-10
   229.00   5.0468e+11   2.2379e-10
   229.10   5.0591e+11   2.2434e-10
   229.20   5.0715e+11   2.2488e-10
   229.30   5.0838e+11   2.2544e-10
   229.40   5.0962e+11   2.2598e-10
   229.50   5.1087e+11   2.2654e-10
   229.60   5.1211e+11   2.2709e-10
   229.70   5.1336e+11   2.2765e-10
   229.80   5.1461e+11   2.2821e-10
   229.90   5.1586e+11   2.2877e-10
   230.00   5.1711e+11   2.2932e-10
   230.10   5.1836e+11   2.2989e-10
   230.20   5.1962e+11   2.3045e-10
   230.30   5.2088e+11   2.3102e-10
   230.40   5.2214e+11   2.3159e-10
   230.50   5.2340e+11   2.3216e-10
   230.60   5.2467e+11   2.3272e-10
   230.70   5.2594e+11   2.3330e-10
   230.80   5.2721e+11   2.3387e-10
   230.90   5.2848e+11   2.3445e-10
   231.00   5.2975e+11   2.3503e-10
   231.10   5.3103e+11   2.3561e-10
   231.20   5.3231e+11   2.3618e-10
   231.30   5.3359e+11   2.3677e-10
   231.40   5.3487e+11   2.3736e-10
   231.50   5.3616e+11   2.3794e-10
   231.60   5.3744e+11   2.3853e-10
   231.70   5.3873e+11   2.3912e-10
   231.80   5.4003e+11   2.3971e-10
   231.90   5.4132e+11   2.4031e-10
   232.00   5.4262e+11   2.4090e-10
   232.10   5.4391e+11   2.4149e-10
   232.20   5.4521e+11   2.4210e-10
   232.30   5.4652e+11   2.4270e-10
   232.40   5.4782e+11   2.4329e-10
   232.50   5.4913e+11   2.4390e-10
   232.60   5.5044e+11   2.4451e-10
   232.70   5.5175e+11   2.4511e-10
   232.80   5.5306e+11   2.4573e-10
   232.90   5.5438e+11   2.4634e-10
   233.00   5.5569e+11   2.4694e-10
   233.10   5.5701e+11   2.4757e-10
   233.20   5.5834e+11   2.4818e-10
   233.30   5.5966e+11   2.4880e-10
   233.40   5.6099e+11   2.4942e-10
   233.50   5.6231e+11   2.5004e-10
   233.60   5.6365e+11   2.5066e-10
   233.70   5.6498e+11   2.5129e-10
   233.80   5.6631e+11   2.5192e-10
   233.90   5.6765e+11   2.5254e-10
   234.00   5.6899e+11   2.5318e-10
   234.10   5.7033e+11   2.5381e-10
   234.20   5.7168e+11   2.5444e-10
   234.30   5.7302e+11   2.5508e-10
   234.40   5.7437e+11   2.5572e-10
   234.50   5.7572e+11   2.5635e-10
   234.60   5.7707e+11   2.5700e-10
   234.70   5.7843e+11   2.5764e-10
   234.80   5.7979e+11   2.5829e-10
   234.90   5.8115e+11   2.5894e-10
   235.00   5.8251e+11   2.5959e-10
   235.10   5.8387e+11   2.6023e-10
   235.20   5.8524e+11   2.6089e-10
   235.30   5.8661e+11   2.6155e-10
   235.40   5.8798e+11   2.6220e-10
   235.50   5.8935e+11   2.6287e-10
   235.60   5.9073e+11   2.6352e-10
   235.70   5.9210e+11   2.6419e-10
   235.80   5.9348e+11   2.6485e-10
   235.90   5.9486e+11   2.6552e-10
   236.00   5.9625e+11   2.6618e-10
   236.10   5.9764e+11   2.6686e-10
   236.20   5.9902e+11   2.6753e-10
   236.30   6.0041e+11   2.6821e-10
   236.40   6.0181e+11   2.6888e-10
   236.50   6.0320e+11   2.6956e-10
   236.60   6.0460e+11   2.7023e-10
   236.70   6.0600e+11   2.7092e-10
   236.80   6.0740e+11   2.7160e-10
   236.90   6.0881e+11   2.7228e-10
   237.00   6.1021e+11   2.7298e-10
   237.10   6.1162e+11   2.7366e-10
   237.20   6.1303e+11   2.7435e-10
   237.30   6.1445e+11   2.7505e-10
   237.40   6.1586e+11   2.7574e-10
   237.50   6.1728e+11   2.7644e-10
   237.60   6.1870e+11   2.7714e-10
   237.70   6.2012e+11   2.7784e-10
   237.80   6.2155e+11   2.7854e-10
   237.90   6.2297e+11   2.7925e-10
   238.00   6.2440e+11   2.7996e-10
   238.10   6.2583e+11   2.8066e-10
   238.20   6.2727e+11   2.8138e-10
   238.30   6.2870e+11   2.8209e-10
   238.40   6.3014e+11   2.8280e-10
   238.50   6.3158e+11   2.8353e-10
   238.60   6.3303e+11   2.8424e-10
   238.70   6.3447e+11   2.8496e-10
   238.80   6.3592e+11   2.8569e-10
   238.90   6.3737e+11   2.8642e-10
   239.00   6.3882e+11   2.8714e-10
   239.10   6.4028e+11   2.8788e-10
   239.20   6.4173e+11   2.8860e-10
   239.30   6.4319e+11   2.8933e-10
   239.40   6.4465e+11   2.9008e-10
   239.50   6.4612e+11   2.9081e-10
   239.60   6.4758e+11   2.9155e-10
   239.70   6.4905e+11   2.9230e-10
   239.80   6.5052e+11   2.9304e-10
   239.90   6.5199e+11   2.9378e-10
   240.00   6.5347e+11   2.9453e-10
   240.10   6.5494e+11   2.9528e-10
   240.20   6.5642e+11   2.9603e-10
   240.30   6.5791e+11   2.9679e-10
   240.40   6.5939e+11   2.9754e-10
   240.50   6.6088e+11   2.9830e-10
   240.60   6.6237e+11   2.9907e-10
   240.70   6.6386e+11   2.9982e-10
   240.80   6.6535e+11   3.0059e-10
   240.90   6.6685e+11   3.0135e-10
   241.00   6.6834e+11   3.0213e-10
   241.10   6.6984e+11   3.0289e-10
   241.20   6.7135e+11   3.0367e-10
   241.30   6.7285e+11   3.0445e-10
   241.40   6.7436e+11   3.0522e-10
   241.50   6.7587e+11   3.0601e-10
   241.60   6.7738e+11   3.0678e-10
   241.70   6.7890e+11   3.0756e-10
   241.80   6.8041e+11   3.0835e-10
   241.90   6.8193e+11   3.0914e-10
   242.00   6.8345e+11   3.0993e-10
   242.10   6.8498e+11   3.1072e-10
   242.20   6.8650e+11   3.1152e-10
   242.30   6.8803e+11   3.1231e-10
   242.40   6.8956e+11   3.1311e-10
   242.50   6.9110e+11   3.1392e-10
   242.60   6.9263e+11   3.1472e-10
   242.70   6.9417e+11   3.1552e-10
   242.80   6.9571e+11   3.1633e-10
   242.90   6.9725e+11   3.1714e-10
   243.00   6.9880e+11   3.1795e-10
   243.10   7.0034e+11   3.1877e-10
   243.20   7.0189e+11   3.1958e-10
   243.30   7.0345e+11   3.2040e-10
   243.40   7.0500e+11   3.2123e-10
   243.50   7.0656e+11   3.2205e-10
   243.60   7.0812e+11   3.2287e-10
   243.70   7.0968e+11   3.2369e-10
   243.80   7.1124e+11   3.2453e-10
   243.90   7.1281e+11   3.2536e-10
   244.00   7.1437e+11   3.2619e-10
   244.10   7.1595e+11   3.2703e-10
   244.20   7.1752e+11   3.2787e-10
   244.30   7.1909e+11   3.2872e-10
   244.40   7.2067e+11   3.2956e-10
   244.50   7.2225e+11   3.3040e-10
   244.60   7.2384e+11   3.3124e-10
   244.70   7.2542e+11   3.3210e-10
   244.80   7.2701e+11   3.3295e-10
   244.90   7.2860e+11   3.3380e-10
   245.00   7.3019e+11   3.3467e-10
   245.10   7.3178e+11   3.3552e-10
   245.20   7.3338e+11   3.3638e-10
   245.30   7.3498e+11   3.3725e-10
   245.40   7.3658e+11   3.3811e-10
   245.50   7.3819e+11   3.3898e-10
   245.60   7.3979e+11   3.3986e-10
   245.70   7.4140e+11   3.4073e-10
   245.80   7.4301e+11   3.4160e-10
   245.90   7.4463e+11   3.4248e-10
   246.00   7.4624e+11   3.4336e-10
   246.10   7.4786e+11   3.4424e-10
   246.20   7.4948e+11   3.4512e-10
   246.30   7.5111e+11   3.4602e-10
   246.40   7.5273e+11   3.4690e-10
   246.50   7.5436e+11   3.4779e-10
   246.60   7.5599e+11   3.4869e-10
   246.70   7.5762e+11   3.4959e-10
   246.80   7.5926e+11   3.5048e-10
   246.90   7.6090e+11   3.5139e-10
   247.00   7.6254e+11   3.5229e-10
   247.10   7.6418e+11   3.5319e-10
   247.20   7.6582e+11   3.5411e-10
   247.30   7.6747e+11   3.5502e-10
   247.40   7.6912e+11   3.5593e-10
   247.50   7.7077e+11   3.5685e-10
   247.60   7.7243e+11   3.5777e-10
   247.70   7.7409e+11   3.5868e-10
   247.80   7.7575e+11   3.5961e-10
   247.90   7.7741e+11   3.6054e-10
   248.00   7.7907e+11   3.6146e-10
   248.10   7.8074e+11   3.6240e-10
   248.20   7.8241e+11   3.6333e-10
   248.30   7.8408e+11   3.6426e-10
   248.40   7.8575e+11   3.6519e-10
   248.50   7.8743e+11   3.6614e-10
   248.60   7.8911e+11   3.6708e-10
   248.70   7.9079e+11   3.6802e-10
   248.80   7.9248e+11   3.6898e-10
   248.90   7.9416e+11   3.6992e-10
   249.00   7.9585e+11   3.7087e-10
   249.10   7.9754e+11   3.7183e-10
   249.20   7.9924e+11   3.7279e-10
   249.30   8.0093e+11   3.7374e-10
   249.40   8.0263e+11   3.7471e-10
   249.50   8.0433e+11   3.7568e-10
   249.60   8.0603e+11   3.7664e-10
   249.70   8.0774e+11   3.7762e-10
   249.80   8.0945e+11   3.7859e-10
   249.90   8.1116e+11   3.7956e-10
   250.00   8.1287e+11   3.8054e-10
   250.10   8.1459e+11   3.8152e-10
   250.20   8.1631e+11   3.8250e-10
   250.30   8.1803e+11   3.8348e-10
   250.40   8.1975e+11   3.8447e-10
   250.50   8.2148e+11   3.8546e-10
   250.60   8.2320e+11   3.8645e-10
   250.70   8.2493e+11   3.8745e-10
   250.80   8.2667e+11   3.8845e-10
   250.90   8.2840e+11   3.8944e-10
   251.00   8.3014e+11   3.9045e-10
   251.10   8.3188e+11   3.9146e-10
   251.20   8.3362e+11   3.9246e-10
   251.30   8.3537e+11   3.9348e-10
   251.40   8.3712e+11   3.9449e-10
   251.50   8.3887e+11   3.9550e-10
   251.60   8.4062e+11   3.9653e-10
   251.70   8.4238e+11   3.9755e-10
   251.80   8.4413e+11   3.9857e-10
   251.90   8.4589e+11   3.9960e-10
   252.00   8.4766e+11   4.0062e-10
   252.10   8.4942e+11   4.0165e-10
   252.20   8.5119e+11   4.0268e-10
   252.30   8.5296e+11   4.0373e-10
   252.40   8.5473e+11   4.0476e-10
   252.50   8.5651e+11   4.0580e-10
   252.60   8.5828e+11   4.0685e-10
   252.70   8.6007e+11   4.0790e-10
   252.80   8.6185e+11   4.0895e-10
   252.90   8.6363e+11   4.1001e-10
   253.00   8.6542e+11   4.1106e-10
   253.10   8.6721e+11   4.1211e-10
   253.20   8.6900e+11   4.1318e-10
   253.30   8.7080e+11   4.1424e-10
   253.40   8.7260e+11   4.1530e-10
   253.50   8.7440e+11   4.1638e-10
   253.60   8.7620e+11   4.1745e-10
   253.70   8.7800e+11   4.1852e-10
   253.80   8.7981e+11   4.1959e-10
   253.90   8.8162e+11   4.2068e-10
   254.00   8.8343e+11   4.2176e-10
   254.10   8.8525e+11   4.2284e-10
   254.20   8.8707e+11   4.2393e-10
   254.30   8.8889e+11   4.2502e-10
   254.40   8.9071e+11   4.2611e-10
   254.50   8.9254e+11   4.2722e-10
   254.60   8.9436e+11   4.2831e-10
   254.70   8.9619e+11   4.2941e-10
   254.80   8.9803e+11   4.3052e-10
   254.90   8.9986e+11   4.3162e-10
   255.00   9.0170e+11   4.3273e-10
   255.10   9.0354e+11   4.3384e-10
   255.20   9.0538e+11   4.3496e-10
   255.30   9.0723e+11   4.3608e-10
   255.40   9.0908e+11   4.3720e-10
   255.50   9.1093e+11   4.3833e-10
   255.60   9.1278e+11   4.3945e-10
   255.70   9.1464e+11   4.4058e-10
   255.80   9.1650e+11   4.4172e-10
   255.90   9.1836e+11   4.4285e-10
   256.00   9.2022e+11   4.4398e-10
   256.10   9.2209e+11   4.4513e-10
   256.20   9.2395e+11   4.4627e-10
   256.30   9.2582e+11   4.4741e-10
   256.40   9.2770e+11   4.4857e-10
   256.50   9.2957e+11   4.4972e-10
   256.60   9.3145e+11   4.5087e-10
   256.70   9.3333e+11   4.5202e-10
   256.80   9.3522e+11   4.5319e-10
   256.90   9.3710e+11   4.5435e-10
   257.00   9.3899e+11   4.5551e-10
   257.10   9.4088e+11   4.5669e-10
   257.20   9.4278e+11   4.5786e-10
   257.30   9.4467e+11   4.5903e-10
   257.40   9.4657e+11   4.6022e-10
   257.50   9.4847e+11   4.6139e-10
   257.60   9.5038e+11   4.6257e-10
   257.70   9.5229e+11   4.6377e-10
   257.80   9.5419e+11   4.6495e-10
   257.90   9.5611e+11   4.6614e-10
   258.00   9.5802e+11   4.6735e-10
   258.10   9.5994e+11   4.6854e-10
   258.20   9.6186e+11   4.6974e-10
   258.30   9.6378e+11   4.7094e-10
   258.40   9.6570e+11   4.7215e-10
   258.50   9.6763e+11   4.7336e-10
   258.60   9.6956e+11   4.7457e-10
   258.70   9.7149e+11   4.7579e-10
   258.80   9.7343e+11   4.7701e-10
   258.90   9.7537e+11   4.7823e-10
   259.00   9.7731e+11   4.7946e-10
   259.10   9.7925e+11   4.8068e-10
   259.20   9.8119e+11   4.8191e-10
   259.30   9.8314e+11   4.8315e-10
   259.40   9.8509e+11   4.8439e-10
   259.50   9.8705e+11   4.8562e-10
   259.60   9.8900e+11   4.8686e-10
   259.70   9.9096e+11   4.8812e-10
   259.80   9.9292e+11   4.8936e-10
   259.90   9.9488e+11   4.9061e-10
   260.00   9.9685e+11   4.9187e-10
   260.10   9.9882e+11   4.9313e-10
   260.20   1.0008e+12   4.9439e-10
   260.30   1.0028e+12   4.9566e-10
   260.40   1.0047e+12   4.9692e-10
   260.50   1.0067e+12   4.9819e-10
   260.60   1.0087e+12   4.9947e-10
   260.70   1.0107e+12   5.0074e-10
   260.80   1.0127e+12   5.0202e-10
   260.90   1.0147e+12   5.0331e-10
   261.00   1.0167e+12   5.0459e-10
   261.10   1.0186e+12   5.0587e-10
   261.20   1.0206e+12   5.0716e-10
   261.30   1.0226e+12   5.0846e-10
   261.40   1.0246e+12   5.0976e-10
   261.50   1.0267e+12   5.1107e-10
   261.60   1.0287e+12   5.1237e-10
   261.70   1.0307e+12   5.1367e-10
   261.80   1.0327e+12   5.1498e-10
   261.90   1.0347e+12   5.1630e-10
   262.00   1.0367e+12   5.1761e-10
   262.10   1.0387e+12   5.1893e-10
   262.20   1.0408e+12   5.2026e-10
   262.30   1.0428e+12   5.2158e-10
   262.40   1.0448e+12   5.2291e-10
   262.50   1.0468e+12   5.2425e-10
   262.60   1.0489e+12   5.2558e-10
   262.70   1.0509e+12   5.2692e-10
   262.80   1.0530e+12   5.2827e-10
   262.90   1.0550e+12   5.2961e-10
   263.00   1.0570e+12   5.3095e-10
   263.10   1.0591e+12   5.3230e-10
   263.20   1.0611e+12   5.3366e-10
   263.30   1.0632e+12   5.3502e-10
   263.40   1.0652e+12   5.3638e-10
   263.50   1.0673e+12   5.3775e-10
   263.60   1.0694e+12   5.3911e-10
   263.70   1.0714e+12   5.4048e-10
   263.80   1.0735e+12   5.4186e-10
   263.90   1.0756e+12   5.4324e-10
   264.00   1.0776e+12   5.4461e-10
   264.10   1.0797e+12   5.4600e-10
   264.20   1.0818e+12   5.4739e-10
   264.30   1.0839e+12   5.4878e-10
   264.40   1.0859e+12   5.5017e-10
   264.50   1.0880e+12   5.5157e-10
   264.60   1.0901e+12   5.5297e-10
   264.70   1.0922e+12   5.5437e-10
   264.80   1.0943e+12   5.5578e-10
   264.90   1.0964e+12   5.5719e-10
   265.00   1.0985e+12   5.5860e-10
   265.10   1.1006e+12   5.6002e-10
   265.20   1.1027e+12   5.6144e-10
   265.30   1.1048e+12   5.6286e-10
   265.40   1.1069e+12   5.6429e-10
   265.50   1.1090e+12   5.6572e-10
   265.60   1.1111e+12   5.6715e-10
   265.70   1.1132e+12   5.6860e-10
   265.80   1.1154e+12   5.7003e-10
   265.90   1.1175e+12   5.7147e-10
   266.00   1.1196e+12   5.7292e-10
   266.10   1.1217e+12   5.7437e-10
   266.20   1.1239e+12   5.7582e-10
   266.30   1.1260e+12   5.7728e-10
   266.40   1.1281e+12   5.7875e-10
   266.50   1.1303e+12   5.8021e-10
   266.60   1.1324e+12   5.8167e-10
   266.70   1.1345e+12   5.8315e-10
   266.80   1.1367e+12   5.8462e-10
   266.90   1.1388e+12   5.8609e-10
   267.00   1.1410e+12   5.8758e-10
   267.10   1.1431e+12   5.8906e-10
   267.20   1.1453e+12   5.9055e-10
   267.30   1.1475e+12   5.9204e-10
   267.40   1.1496e+12   5.9354e-10
   267.50   1.1518e+12   5.9503e-10
   267.60   1.1540e+12   5.9653e-10
   267.70   1.1561e+12   5.9804e-10
   267.80   1.1583e+12   5.9955e-10
   267.90   1.1605e+12   6.0106e-10
   268.00   1.1626e+12   6.0258e-10
   268.10   1.1648e+12   6.0409e-10
   268.20   1.1670e+12   6.0561e-10
   268.30   1.1692e+12   6.0715e-10
   268.40   1.1714e+12   6.0867e-10
   268.50   1.1736e+12   6.1020e-10
   268.60   1.1758e+12   6.1175e-10
   268.70   1.1780e+12   6.1328e-10
   268.80   1.1802e+12   6.1482e-10
   268.90   1.1824e+12   6.1638e-10
   269.00   1.1846e+12   6.1792e-10
   269.10   1.1868e+12   6.1947e-10
   269.20   1.1890e+12   6.2104e-10
   269.30   1.1912e+12   6.2260e-10
   269.40   1.1934e+12   6.2416e-10
   269.50   1.1956e+12   6.2573e-10
   269.60   1.1979e+12   6.2730e-10
   269.70   1.2001e+12   6.2888e-10
   269.80   1.2023e+12   6.3045e-10
   269.90   1.2045e+12   6.3204e-10
   270.00   1.2068e+12   6.3362e-10
   270.10   1.2090e+12   6.3521e-10
   270.20   1.2112e+12   6.3681e-10
   270.30   1.2135e+12   6.3841e-10
   270.40   1.2157e+12   6.4000e-10
   270.50   1.2180e+12   6.4161e-10
   270.60   1.2202e+12   6.4322e-10
   270.70   1.2225e+12   6.4483e-10
   270.80   1.2247e+12   6.4645e-10
   270.90   1.2270e+12   6.4807e-10
   271.00   1.2292e+12   6.4968e-10
   271.10   1.2315e+12   6.5131e-10
   271.20   1.2338e+12   6.5294e-10
   271.30   1.2360e+12   6.5458e-10
   271.40   1.2383e+12   6.5621e-10
   271.50   1.2406e+12   6.5786e-10
   271.60   1.2428e+12   6.5950e-10
   271.70   1.2451e+12   6.6114e-10
   271.80   1.2474e+12   6.6280e-10
   271.90   1.2497e+12   6.6446e-10
   272.00   1.2520e+12   6.6611e-10
   272.10   1.2543e+12   6.6778e-10
   272.20   1.2566e+12   6.6945e-10
   272.30   1.2588e+12   6.7111e-10
   272.40   1.2611e+12   6.7280e-10
   272.50   1.2634e+12   6.7447e-10
   272.60   1.2657e+12   6.7615e-10
   272.70   1.2680e+12   6.7784e-10
   272.80   1.2704e+12   6.7953e-10
   272.90   1.2727e+12   6.8122e-10
   273.00   1.2750e+12   6.8292e-10
   273.10   1.2773e+12   6.8462e-10
   273.20   1.2796e+12   6.8632e-10
   273.30   1.2819e+12   6.8803e-10
   273.40   1.2843e+12   6.8975e-10
   273.50   1.2866e+12   6.9146e-10
   273.60   1.2889e+12   6.9318e-10
   273.70   1.2913e+12   6.9491e-10
   273.80   1.2936e+12   6.9663e-10
   273.90   1.2959e+12   6.9836e-10
   274.00   1.2983e+12   7.0010e-10
   274.10   1.3006e+12   7.0184e-10
   274.20   1.3030e+12   7.0358e-10
   274.30   1.3053e+12   7.0533e-10
   274.40   1.3077e+12   7.0708e-10
   274.50   1.3100e+12   7.0883e-10
   274.60   1.3124e+12   7.1059e-10
   274.70   1.3147e+12   7.1235e-10
   274.80   1.3171e+12   7.1412e-10
   274.90   1.3195e+12   7.1589e-10
   275.00   1.3218e+12   7.1766e-10
   275.10   1.3242e+12   7.1944e-10
   275.20   1.3266e+12   7.2123e-10
   275.30   1.3290e+12   7.2301e-10
   275.40   1.3313e+12   7.2480e-10
   275.50   1.3337e+12   7.2660e-10
   275.60   1.3361e+12   7.2839e-10
   275.70   1.3385e+12   7.3019e-10
   275.80   1.3409e+12   7.3199e-10
   275.90   1.3433e+12   7.3381e-10
   276.00   1.3457e+12   7.3562e-10
   276.10   1.3481e+12   7.3743e-10
   276.20   1.3505e+12   7.3926e-10
   276.30   1.3529e+12   7.4108e-10
   276.40   1.3553e+12   7.4291e-10
   276.50   1.3577e+12   7.4475e-10
   276.60   1.3601e+12   7.4659e-10
   276.70   1.3625e+12   7.4842e-10
   276.80   1.3649e+12   7.5028e-10
   276.90   1.3674e+12   7.5212e-10
   277.00   1.3698e+12   7.5397e-10
   277.10   1.3722e+12   7.5584e-10
   277.20   1.3746e+12   7.5770e-10
   277.30   1.3771e+12   7.5956e-10
   277.40   1.3795e+12   7.6143e-10
   277.50   1.3820e+12   7.6331e-10
   277.60   1.3844e+12   7.6518e-10
   277.70   1.3868e+12   7.6707e-10
   277.80   1.3893e+12   7.6895e-10
   277.90   1.3917e+12   7.7084e-10
   278.00   1.3942e+12   7.7274e-10
   278.10   1.3966e+12   7.7463e-10
   278.20   1.3991e+12   7.7653e-10
   278.30   1.4016e+12   7.7844e-10
   278.40   1.4040e+12   7.8035e-10
   278.50   1.4065e+12   7.8227e-10
   278.60   1.4090e+12   7.8419e-10
   278.70   1.4114e+12   7.8611e-10
   278.80   1.4139e+12   7.8804e-10
   278.90   1.4164e+12   7.8996e-10
   279.00   1.4189e+12   7.9191e-10
   279.10   1.4213e+12   7.9384e-10
   279.20   1.4238e+12   7.9578e-10
   279.30   1.4263e+12   7.9774e-10
   279.40   1.4288e+12   7.9969e-10
   279.50   1.4313e+12   8.0164e-10
   279.60   1.4338e+12   8.0361e-10
   279.70   1.4363e+12   8.0557e-10
   279.80   1.4388e+12   8.0754e-10
   279.90   1.4413e+12   8.0952e-10
   280.00   1.4438e+12   8.1149e-10
   280.10   1.4463e+12   8.1347e-10
   280.20   1.4488e+12   8.1546e-10
   280.30   1.4514e+12   8.1745e-10
   280.40   1.4539e+12   8.1944e-10
   280.50   1.4564e+12   8.2145e-10
   280.60   1.4589e+12   8.2345e-10
   280.70   1.4615e+12   8.2545e-10
   280.80   1.4640e+12   8.2747e-10
   280.90   1.4665e+12   8.2948e-10
   281.00   1.4691e+12   8.3150e-10
   281.10   1.4716e+12   8.3353e-10
   281.20   1.4741e+12   8.3556e-10
   281.30   1.4767e+12   8.3759e-10
   281.40   1.4792e+12   8.3963e-10
   281.50   1.4818e+12   8.4167e-10
   281.60   1.4843e+12   8.4371e-10
   281.70   1.4869e+12   8.4577e-10
   281.80   1.4895e+12   8.4782e-10
   281.90   1.4920e+12   8.4988e-10
   282.00   1.4946e+12   8.5195e-10
   282.10   1.4972e+12   8.5401e-10
   282.20   1.4997e+12   8.5608e-10
   282.30   1.5023e+12   8.5816e-10
   282.40   1.5049e+12   8.6024e-10
   282.50   1.5075e+12   8.6232e-10
   282.60   1.5100e+12   8.6441e-10
   282.70   1.5126e+12   8.6651e-10
   282.80   1.5152e+12   8.6861e-10
   282.90   1.5178e+12   8.7071e-10
   283.00   1.5204e+12   8.7282e-10
   283.10   1.5230e+12   8.7493e-10
   283.20   1.5256e+12   8.7705e-10
   283.30   1.5282e+12   8.7917e-10
   283.40   1.5308e+12   8.8129e-10
   283.50   1.5334e+12   8.8342e-10
   283.60   1.5360e+12   8.8556e-10
   283.70   1.5386e+12   8.8770e-10
   283.80   1.5412e+12   8.8985e-10
   283.90   1.5439e+12   8.9199e-10
   284.00   1.5465e+12   8.9414e-10
   284.10   1.5491e+12   8.9629e-10
   284.20   1.5517e+12   8.9846e-10
   284.30   1.5544e+12   9.0062e-10
   284.40   1.5570e+12   9.0279e-10
   284.50   1.5596e+12   9.0497e-10
   284.60   1.5623e+12   9.0715e-10
   284.70   1.5649e+12   9.0933e-10
   284.80   1.5676e+12   9.1152e-10
   284.90   1.5702e+12   9.1371e-10
   285.00   1.5729e+12   9.1592e-10
   285.10   1.5755e+12   9.1812e-10
   285.20   1.5782e+12   9.2032e-10
   285.30   1.5808e+12   9.2254e-10
   285.40   1.5835e+12   9.2475e-10
   285.50   1.5862e+12   9.2697e-10
   285.60   1.5888e+12   9.2920e-10
   285.70   1.5915e+12   9.3143e-10
   285.80   1.5942e+12   9.3366e-10
   285.90   1.5968e+12   9.3590e-10
   286.00   1.5995e+12   9.3815e-10
   286.10   1.6022e+12   9.4039e-10
   286.20   1.6049e+12   9.4265e-10
   286.30   1.6076e+12   9.4490e-10
   286.40   1.6103e+12   9.4716e-10
   286.50   1.6130e+12   9.4944e-10
   286.60   1.6157e+12   9.5171e-10
   286.70   1.6184e+12   9.5398e-10
   286.80   1.6211e+12   9.5626e-10
   286.90   1.6238e+12   9.5855e-10
   287.00   1.6265e+12   9.6084e-10
   287.10   1.6292e+12   9.6313e-10
   287.20   1.6319e+12   9.6544e-10
   287.30   1.6346e+12   9.6774e-10
   287.40   1.6373e+12   9.7005e-10
   287.50   1.6401e+12   9.7236e-10
   287.60   1.6428e+12   9.7468e-10
   287.70   1.6455e+12   9.7701e-10
   287.80   1.6482e+12   9.7933e-10
   287.90   1.6510e+12   9.8166e-10
   288.00   1.6537e+12   9.8401e-10
   288.10   1.6565e+12   9.8635e-10
   288.20   1.6592e+12   9.8869e-10
   288.30   1.6619e+12   9.9105e-10
   288.40   1.6647e+12   9.9341e-10
   288.50   1.6674e+12   9.9576e-10
   288.60   1.6702e+12   9.9814e-10
   288.70   1.6730e+12   1.0005e-09
   288.80   1.6757e+12   1.0029e-09
   288.90   1.6785e+12   1.0053e-09
   289.00   1.6812e+12   1.0076e-09
   289.10   1.6840e+12   1.0100e-09
   289.20   1.6868e+12   1.0124e-09
   289.30   1.6896e+12   1.0148e-09
   289.40   1.6923e+12   1.0172e-09
   289.50   1.6951e+12   1.0197e-09
   289.60   1.6979e+12   1.0221e-09
   289.70   1.7007e+12   1.0245e-09
   289.80   1.7035e+12   1.0269e-09
   289.90   1.7063e+12   1.0294e-09
   290.00   1.7091e+12   1.0318e-09
   290.10   1.7119e+12   1.0342e-09
   290.20   1.7147e+12   1.0367e-09
   290.30   1.7175e+12   1.0391e-09
   290.40   1.7203e+12   1.0416e-09
   290.50   1.7231e+12   1.0440e-09
   290.60   1.7259e+12   1.0465e-09
   290.70   1.7287e+12   1.0490e-09
   290.80   1.7315e+12   1.0514e-09
   290.90   1.7344e+12   1.0539e-09
   291.00   1.7372e+12   1.0564e-09
   291.10   1.7400e+12   1.0589e-09
   291.20   1.7428e+12   1.0614e-09
   291.30   1.7457e+12   1.0639e-09
   291.40   1.7485e+12   1.0664e-09
   291.50   1.7513e+12   1.0689e-09
   291.60   1.7542e+12   1.0714e-09
   291.70   1.7570e+12   1.0739e-09
   291.80   1.7599e+12   1.0765e-09
   291.90   1.7627e+12   1.0790e-09
   292.00   1.7656e+12   1.0816e-09
   292.10   1.7684e+12   1.0840e-09
   292.20   1.7713e+12   1.0866e-09
   292.30   1.7742e+12   1.0892e-09
   292.40   1.7770e+12   1.0917e-09
   292.50   1.7799e+12   1.0943e-09
   292.60   1.7828e+12   1.0969e-09
   292.70   1.7856e+12   1.0994e-09
   292.80   1.7885e+12   1.1020e-09
   292.90   1.7914e+12   1.1046e-09
   293.00   1.7943e+12   1.1072e-09
   293.10   1.7972e+12   1.1098e-09
   293.20   1.8000e+12   1.1124e-09
   293.30   1.8029e+12   1.1149e-09
   293.40   1.8058e+12   1.1175e-09
   293.50   1.8087e+12   1.1202e-09
   293.60   1.8116e+12   1.1228e-09
   293.70   1.8145e+12   1.1254e-09
   293.80   1.8174e+12   1.1281e-09
   293.90   1.8203e+12   1.1306e-09
   294.00   1.8233e+12   1.1333e-09
   294.10   1.8262e+12   1.1359e-09
   294.20   1.8291e+12   1.1386e-09
   294.30   1.8320e+12   1.1413e-09
   294.40   1.8349e+12   1.1440e-09
   294.50   1.8379e+12   1.1465e-09
   294.60   1.8408e+12   1.1492e-09
   294.70   1.8437e+12   1.1519e-09
   294.80   1.8467e+12   1.1546e-09
   294.90   1.8496e+12   1.1573e-09
   295.00   1.8525e+12   1.1600e-09
   295.10   1.8555e+12   1.1627e-09
   295.20   1.8584e+12   1.1653e-09
   295.30   1.8614e+12   1.1681e-09
   295.40   1.8643e+12   1.1708e-09
   295.50   1.8673e+12   1.1735e-09
   295.60   1.8703e+12   1.1763e-09
   295.70   1.8732e+12   1.1790e-09
   295.80   1.8762e+12   1.1817e-09
   295.90   1.8791e+12   1.1844e-09
   296.00   1.8821e+12   1.1872e-09
   296.10   1.8851e+12   1.1900e-09
   296.20   1.8881e+12   1.1927e-09
   296.30   1.8910e+12   1.1955e-09
   296.40   1.8940e+12   1.1982e-09
   296.50   1.8970e+12   1.2010e-09
   296.60   1.9000e+12   1.2038e-09
   296.70   1.9030e+12   1.2066e-09
   296.80   1.9060e+12   1.2094e-09
   296.90   1.9090e+12   1.2122e-09
   297.00   1.9120e+12   1.2149e-09
   297.10   1.9150e+12   1.2177e-09
   297.20   1.9180e+12   1.2205e-09
   297.30   1.9210e+12   1.2234e-09
   297.40   1.9240e+12   1.2262e-09
   297.50   1.9270e+12   1.2290e-09
   297.60   1.9301e+12   1.2318e-09
   297.70   1.9331e+12   1.2346e-09
   297.80   1.9361e+12   1.2375e-09
   297.90   1.9391e+12   1.2404e-09
   298.00   1.9422e+12   1.2432e-09
   298.10   1.9452e+12   1.2461e-09
   298.20   1.9482e+12   1.2489e-09
   298.30   1.9513e+12   1.2518e-09
   298.40   1.9543e+12   1.2547e-09
   298.50   1.9574e+12   1.2576e-09
   298.60   1.9604e+12   1.2605e-09
   298.70   1.9635e+12   1.2634e-09
   298.80   1.9665e+12   1.2662e-09
   298.90   1.9696e+12   1.2691e-09
   299.00   1.9726e+12   1.2720e-09
   299.10   1.9757e+12   1.2750e-09
   299.20   1.9787e+12   1.2779e-09
   299.30   1.9818e+12   1.2809e-09
   299.40   1.9849e+12   1.2837e-09
   299.50   1.9880e+12   1.2867e-09
   299.60   1.9910e+12   1.2896e-09
   299.70   1.9941e+12   1.2926e-09
   299.80   1.9972e+12   1.2956e-09
   299.90   2.0003e+12   1.2985e-09
   300.00   2.0034e+12   1.3014e-09
   300.10   2.0065e+12   1.3044e-09
   300.20   2.0096e+12   1.3074e-09
   300.30   2.0127e+12   1.3104e-09
   300.40   2.0158e+12   1.3134e-09
   300.50   2.0189e+12   1.3164e-09
   300.60   2.0220e+12   1.3193e-09
   300.70   2.0251e+12   1.3223e-09
   300.80   2.0282e+12   1.3254e-09
   300.90   2.0313e+12   1.3284e-09
   301.00   2.0344e+12   1.3314e-09
   301.10   2.0376e+12   1.3345e-09
   301.20   2.0407e+12   1.3375e-09
   301.30   2.0438e+12   1.3405e-09
   301.40   2.0470e+12   1.3436e-09
   301.50   2.0501e+12   1.3466e-09
   301.60   2.0532e+12   1.3497e-09
   301.70   2.0564e+12   1.3528e-09
   301.80   2.0595e+12   1.3559e-09
   301.90   2.0627e+12   1.3589e-09
   302.00   2.0658e+12   1.3620e-09
   302.10   2.0690e+12   1.3651e-09
   302.20   2.0721e+12   1.3682e-09
   302.30   2.0753e+12   1.3713e-09
   302.40   2.0784e+12   1.3744e-09
   302.50   2.0816e+12   1.3774e-09
   302.60   2.0848e+12   1.3806e-09
   302.70   2.0879e+12   1.3837e-09
   302.80   2.0911e+12   1.3868e-09
   302.90   2.0943e+12   1.3900e-09
   303.00   2.0975e+12   1.3932e-09
   303.10   2.1006e+12   1.3962e-09
   303.20   2.1038e+12   1.3994e-09
   303.30   2.1070e+12   1.4026e-09
   303.40   2.1102e+12   1.4057e-09
   303.50   2.1134e+12   1.4089e-09
   303.60   2.1166e+12   1.4121e-09
   303.70   2.1198e+12   1.4152e-09
   303.80   2.1230e+12   1.4184e-09
   303.90   2.1262e+12   1.4216e-09
   304.00   2.1294e+12   1.4248e-09
   304.10   2.1326e+12   1.4281e-09
   304.20   2.1359e+12   1.4313e-09
   304.30   2.1391e+12   1.4344e-09
   304.40   2.1423e+12   1.4377e-09
   304.50   2.1455e+12   1.4409e-09
   304.60   2.1487e+12   1.4442e-09
   304.70   2.1520e+12   1.4474e-09
   304.80   2.1552e+12   1.4507e-09
   304.90   2.1584e+12   1.4540e-09
   305.00   2.1617e+12   1.4571e-09
   305.10   2.1649e+12   1.4604e-09
   305.20   2.1682e+12   1.4637e-09
   305.30   2.1714e+12   1.4670e-09
   305.40   2.1747e+12   1.4703e-09
   305.50   2.1779e+12   1.4736e-09
   305.60   2.1812e+12   1.4768e-09
   305.70   2.1844e+12   1.4801e-09
   305.80   2.1877e+12   1.4835e-09
   305.90   2.1910e+12   1.4868e-09
   306.00   2.1942e+12   1.4901e-09
   306.10   2.1975e+12   1.4935e-09
   306.20   2.2008e+12   1.4967e-09
   306.30   2.2041e+12   1.5001e-09
   306.40   2.2074e+12   1.5035e-09
   306.50   2.2106e+12   1.5068e-09
   306.60   2.2139e+12   1.5102e-09
   306.70   2.2172e+12   1.5136e-09
   306.80   2.2205e+12   1.5169e-09
   306.90   2.2238e+12   1.5203e-09
   307.00   2.2271e+12   1.5237e-09
   307.10   2.2304e+12   1.5271e-09
   307.20   2.2337e+12   1.5305e-09
   307.30   2.2370e+12   1.5339e-09
   307.40   2.2403e+12   1.5372e-09
   307.50   2.2437e+12   1.5407e-09
   307.60   2.2470e+12   1.5441e-09
   307.70   2.2503e+12   1.5475e-09
   307.80   2.2536e+12   1.5510e-09
   307.90   2.2569e+12   1.5544e-09
   308.00   2.2603e+12   1.5578e-09
   308.10   2.2636e+12   1.5613e-09
   308.20   2.2669e+12   1.5648e-09
   308.30   2.2703e+12   1.5682e-09
   308.40   2.2736e+12   1.5717e-09
   308.50   2.2770e+12   1.5752e-09
   308.60   2.2803e+12   1.5787e-09
   308.70   2.2837e+12   1.5821e-09
   308.80   2.2870e+12   1.5856e-09
   308.90   2.2904e+12   1.5892e-09
   309.00   2.2937e+12   1.5927e-09
   309.10   2.2971e+12   1.5962e-09
   309.20   2.3005e+12   1.5998e-09
   309.30   2.3038e+12   1.6032e-09
   309.40   2.3072e+12   1.6068e-09
   309.50   2.3106e+12   1.6103e-09
   309.60   2.3140e+12   1.6139e-09
   309.70   2.3174e+12   1.6175e-09
   309.80   2.3207e+12   1.6210e-09
   309.90   2.3241e+12   1.6245e-09
   310.00   2.3275e+12   1.6281e-09
   310.10   2.3309e+12   1.6317e-09
   310.20   2.3343e+12   1.6353e-09
   310.30   2.3377e+12   1.6389e-09
   310.40   2.3411e+12   1.6426e-09
   310.50   2.3445e+12   1.6461e-09
   310.60   2.3479e+12   1.6497e-09
   310.70   2.3513e+12   1.6533e-09
   310.80   2.3548e+12   1.6570e-09
   310.90   2.3582e+12   1.6606e-09
   311.00   2.3616e+12   1.6643e-09
   311.10   2.3650e+12   1.6680e-09
   311.20   2.3685e+12   1.6715e-09
   311.30   2.3719e+12   1.6752e-09
   311.40   2.3753e+12   1.6789e-09
   311.50   2.3788e+12   1.6826e-09
   311.60   2.3822e+12   1.6863e-09
   311.70   2.3856e+12   1.6900e-09
   311.80   2.3891e+12   1.6936e-09
   311.90   2.3925e+12   1.6973e-09
   312.00   2.3960e+12   1.7010e-09
   312.10   2.3994e+12   1.7048e-09
   312.20   2.4029e+12   1.7085e-09
   312.30   2.4064e+12   1.7123e-09
   312.40   2.4098e+12   1.7159e-09
   312.50   2.4133e+12   1.7197e-09
   312.60   2.4168e+12   1.7234e-09
   312.70   2.4202e+12   1.7272e-09
   312.80   2.4237e+12   1.7310e-09
   312.90   2.4272e+12   1.7348e-09
   313.00   2.4307e+12   1.7385e-09
   313.10   2.4342e+12   1.7423e-09
   313.20   2.4376e+12   1.7461e-09
   313.30   2.4411e+12   1.7499e-09
   313.40   2.4446e+12   1.7537e-09
   313.50   2.4481e+12   1.7575e-09
   313.60   2.4516e+12   1.7613e-09
   313.70   2.4551e+12   1.7651e-09
   313.80   2.4586e+12   1.7689e-09
   313.90   2.4622e+12   1.7728e-09
   314.00   2.4657e+12   1.7766e-09
   314.10   2.4692e+12   1.7805e-09
   314.20   2.4727e+12   1.7844e-09
   314.30   2.4762e+12   1.7882e-09
   314.40   2.4797e+12   1.7921e-09
   314.50   2.4833e+12   1.7960e-09
   314.60   2.4868e+12   1.7999e-09
   314.70   2.4903e+12   1.8038e-09
   314.80   2.4939e+12   1.8077e-09
   314.90   2.4974e+12   1.8115e-09
   315.00   2.5010e+12   1.8154e-09
   315.10   2.5045e+12   1.8194e-09
   315.20   2.5081e+12   1.8233e-09
   315.30   2.5116e+12   1.8273e-09
   315.40   2.5152e+12   1.8312e-09
   315.50   2.5187e+12   1.8352e-09
   315.60   2.5223e+12   1.8390e-09
   315.70   2.5259e+12   1.8430e-09
   315.80   2.5294e+12   1.8470e-09
   315.90   2.5330e+12   1.8510e-09
   316.00   2.5366e+12   1.8550e-09
   316.10   2.5402e+12   1.8590e-09
   316.20   2.5437e+12   1.8629e-09
   316.30   2.5473e+12   1.8669e-09
   316.40   2.5509e+12   1.8710e-09
   316.50   2.5545e+12   1.8750e-09
   316.60   2.5581e+12   1.8790e-09
   316.70   2.5617e+12   1.8831e-09
   316.80   2.5653e+12   1.8871e-09
   316.90   2.5689e+12   1.8911e-09
   317.00   2.5725e+12   1.8952e-09
   317.10   2.5761e+12   1.8993e-09
   317.20   2.5797e+12   1.9033e-09
   317.30   2.5833e+12   1.9074e-09
   317.40   2.5869e+12   1.9115e-09
   317.50   2.5906e+12   1.9155e-09
   317.60   2.5942e+12   1.9197e-09
   317.70   2.5978e+12   1.9238e-09
   317.80   2.6014e+12   1.9279e-09
   317.90   2.6051e+12   1.9320e-09
   318.00   2.6087e+12   1.9362e-09
   318.10   2.6124e+12   1.9402e-09
   318.20   2.6160e+12   1.9444e-09
   318.30   2.6196e+12   1.9486e-09
   318.40   2.6233e+12   1.9527e-09
   318.50   2.6269e+12   1.9569e-09
   318.60   2.6306e+12   1.9611e-09
   318.70   2.6343e+12   1.9652e-09
   318.80   2.6379e+12   1.9694e-09
   318.90   2.6416e+12   1.9736e-09
   319.00   2.6452e+12   1.9778e-09
   319.10   2.6489e+12   1.9820e-09
   319.20   2.6526e+12   1.9863e-09
   319.30   2.6563e+12   1.9905e-09
   319.40   2.6599e+12   1.9946e-09
   319.50   2.6636e+12   1.9989e-09
   319.60   2.6673e+12   2.0032e-09
   319.70   2.6710e+12   2.0074e-09
   319.80   2.6747e+12   2.0117e-09
   319.90   2.6784e+12   2.0160e-09
   320.00   2.6821e+12   2.0202e-09
   320.10   2.6858e+12   2.0245e-09
   320.20   2.6895e+12   2.0288e-09
   320.30   2.6932e+12   2.0331e-09
   320.40   2.6969e+12   2.0374e-09
   320.50   2.7006e+12   2.0417e-09
   320.60   2.7043e+12   2.0460e-09
   320.70   2.7081e+12   2.0503e-09
   320.80   2.7118e+12   2.0546e-09
   320.90   2.7155e+12   2.0590e-09
   321.00   2.7192e+12   2.0634e-09
   321.10   2.7230e+12   2.0677e-09
   321.20   2.7267e+12   2.0721e-09
   321.30   2.7304e+12   2.0764e-09
   321.40   2.7342e+12   2.0808e-09
   321.50   2.7379e+12   2.0852e-09
   321.60   2.7417e+12   2.0896e-09
   321.70   2.7454e+12   2.0940e-09
   321.80   2.7492e+12   2.0984e-09
   321.90   2.7529e+12   2.1028e-09
   322.00   2.7567e+12   2.1072e-09
   322.10   2.7605e+12   2.1117e-09
   322.20   2.7642e+12   2.1161e-09
   322.30   2.7680e+12   2.1206e-09
   322.40   2.7718e+12   2.1251e-09
   322.50   2.7755e+12   2.1294e-09
   322.60   2.7793e+12   2.1339e-09
   322.70   2.7831e+12   2.1384e-09
   322.80   2.7869e+12   2.1429e-09
   322.90   2.7907e+12   2.1474e-09
   323.00   2.7945e+12   2.1519e-09
   323.10   2.7983e+12   2.1565e-09
   323.20   2.8020e+12   2.1609e-09
   323.30   2.8058e+12   2.1654e-09
   323.40   2.8097e+12   2.1700e-09
   323.50   2.8135e+12   2.1745e-09
   323.60   2.8173e+12   2.1791e-09
   323.70   2.8211e+12   2.1837e-09
   323.80   2.8249e+12   2.1881e-09
   323.90   2.8287e+12   2.1927e-09
   324.00   2.8325e+12   2.1973e-09
   324.10   2.8364e+12   2.2019e-09
   324.20   2.8402e+12   2.2065e-09
   324.30   2.8440e+12   2.2111e-09
   324.40   2.8479e+12   2.2158e-09
   324.50   2.8517e+12   2.2203e-09
   324.60   2.8555e+12   2.2249e-09
   324.70   2.8594e+12   2.2296e-09
   324.80   2.8632e+12   2.2343e-09
   324.90   2.8671e+12   2.2389e-09
   325.00   2.8709e+12   2.2436e-09
   325.10   2.8748e+12   2.2482e-09
   325.20   2.8786e+12   2.2529e-09
   325.30   2.8825e+12   2.2576e-09
   325.40   2.8864e+12   2.2623e-09
   325.50   2.8902e+12   2.2670e-09
   325.60   2.8941e+12   2.2717e-09
   325.70   2.8980e+12   2.2764e-09
   325.80   2.9019e+12   2.2811e-09
   325.90   2.9057e+12   2.2858e-09
   326.00   2.9096e+12   2.2906e-09
   326.10   2.9135e+12   2.2953e-09
   326.20   2.9174e+12   2.3001e-09
   326.30   2.9213e+12   2.3049e-09
   326.40   2.9252e+12   2.3095e-09
   326.50   2.9291e+12   2.3143e-09
   326.60   2.9330e+12   2.3191e-09
   326.70   2.9369e+12   2.3239e-09
   326.80   2.9408e+12   2.3288e-09
   326.90   2.9447e+12   2.3336e-09
   327.00   2.9486e+12   2.3384e-09
   327.10   2.9526e+12   2.3432e-09
   327.20   2.9565e+12   2.3480e-09
   327.30   2.9604e+12   2.3529e-09
   327.40   2.9643e+12   2.3577e-09
   327.50   2.9683e+12   2.3626e-09
   327.60   2.9722e+12   2.3675e-09
   327.70   2.9761e+12   2.3723e-09
   327.80   2.9801e+12   2.3772e-09
   327.90   2.9840e+12   2.3821e-09
   328.00   2.9880e+12   2.3870e-09
   328.10   2.9919e+12   2.3919e-09
   328.20   2.9959e+12   2.3968e-09
   328.30   2.9998e+12   2.4018e-09
   328.40   3.0038e+12   2.4066e-09
   328.50   3.0077e+12   2.4116e-09
   328.60   3.0117e+12   2.4165e-09
   328.70   3.0157e+12   2.4215e-09
   328.80   3.0196e+12   2.4265e-09
   328.90   3.0236e+12   2.4315e-09
   329.00   3.0276e+12   2.4364e-09
   329.10   3.0316e+12   2.4414e-09
   329.20   3.0356e+12   2.4464e-09
   329.30   3.0396e+12   2.4514e-09
   329.40   3.0435e+12   2.4565e-09
   329.50   3.0475e+12   2.4615e-09
   329.60   3.0515e+12   2.4665e-09
   329.70   3.0555e+12   2.4715e-09
   329.80   3.0595e+12   2.4766e-09
   329.90   3.0635e+12   2.4816e-09
   330.00   3.0675e+12   2.4867e-09
   330.10   3.0716e+12   2.4918e-09
   330.20   3.0756e+12   2.4969e-09
   330.30   3.0796e+12   2.5019e-09
   330.40   3.0836e+12   2.5070e-09
   330.50   3.0876e+12   2.5121e-09
   330.60   3.0917e+12   2.5173e-09
   330.70   3.0957e+12   2.5224e-09
   330.80   3.0997e+12   2.5276e-09
   330.90   3.1038e+12   2.5327e-09
   331.00   3.1078e+12   2.5378e-09
   331.10   3.1119e+12   2.5430e-09
   331.20   3.1159e+12   2.5481e-09
   331.30   3.1199e+12   2.5533e-09
   331.40   3.1240e+12   2.5585e-09
   331.50   3.1281e+12   2.5637e-09
   331.60   3.1321e+12   2.5689e-09
   331.70   3.1362e+12   2.5741e-09
   331.80   3.1402e+12   2.5793e-09
   331.90   3.1443e+12   2.5846e-09
   332.00   3.1484e+12   2.5898e-09
   332.10   3.1525e+12   2.5951e-09
   332.20   3.1565e+12   2.6003e-09
   332.30   3.1606e+12   2.6055e-09
   332.40   3.1647e+12   2.6108e-09
   332.50   3.1688e+12   2.6161e-09
   332.60   3.1729e+12   2.6214e-09
   332.70   3.1770e+12   2.6267e-09
   332.80   3.1811e+12   2.6320e-09
   332.90   3.1852e+12   2.6373e-09
   333.00   3.1893e+12   2.6426e-09
   333.10   3.1934e+12   2.6479e-09
   333.20   3.1975e+12   2.6533e-09
   333.30   3.2016e+12   2.6587e-09
   333.40   3.2057e+12   2.6640e-09
   333.50   3.2098e+12   2.6694e-09
   333.60   3.2140e+12   2.6747e-09
   333.70   3.2181e+12   2.6801e-09
   333.80   3.2222e+12   2.6855e-09
   333.90   3.2263e+12   2.6909e-09
   334.00   3.2305e+12   2.6963e-09
   334.10   3.2346e+12   2.7018e-09
   334.20   3.2387e+12   2.7071e-09
   334.30   3.2429e+12   2.7126e-09
   334.40   3.2470e+12   2.7180e-09
   334.50   3.2512e+12   2.7235e-09
   334.60   3.2553e+12   2.7290e-09
   334.70   3.2595e+12   2.7345e-09
   334.80   3.2637e+12   2.7400e-09
   334.90   3.2678e+12   2.7454e-09
   335.00   3.2720e+12   2.7509e-09
   335.10   3.2762e+12   2.7564e-09
   335.20   3.2803e+12   2.7619e-09
   335.30   3.2845e+12   2.7675e-09
   335.40   3.2887e+12   2.7730e-09
   335.50   3.2929e+12   2.7786e-09
   335.60   3.2970e+12   2.7841e-09
   335.70   3.3012e+12   2.7896e-09
   335.80   3.3054e+12   2.7952e-09
   335.90   3.3096e+12   2.8008e-09
   336.00   3.3138e+12   2.8064e-09
   336.10   3.3180e+12   2.8120e-09
   336.20   3.3222e+12   2.8176e-09
   336.30   3.3264e+12   2.8232e-09
   336.40   3.3306e+12   2.8288e-09
   336.50   3.3348e+12   2.8345e-09
   336.60   3.3391e+12   2.8401e-09
   336.70   3.3433e+12   2.8458e-09
   336.80   3.3475e+12   2.8515e-09
   336.90   3.3517e+12   2.8571e-09
   337.00   3.3560e+12   2.8628e-09
   337.10   3.3602e+12   2.8685e-09
   337.20   3.3644e+12   2.8742e-09
   337.30   3.3687e+12   2.8799e-09
   337.40   3.3729e+12   2.8856e-09
   337.50   3.3771e+12   2.8914e-09
   337.60   3.3814e+12   2.8970e-09
   337.70   3.3856e+12   2.9028e-09
   337.80   3.3899e+12   2.9086e-09
   337.90   3.3942e+12   2.9143e-09
   338.00   3.3984e+12   2.9201e-09
   338.10   3.4027e+12   2.9259e-09
   338.20   3.4069e+12   2.9316e-09
   338.30   3.4112e+12   2.9374e-09
   338.40   3.4155e+12   2.9433e-09
   338.50   3.4198e+12   2.9491e-09
   338.60   3.4240e+12   2.9549e-09
   338.70   3.4283e+12   2.9608e-09
   338.80   3.4326e+12   2.9667e-09
   338.90   3.4369e+12   2.9724e-09
   339.00   3.4412e+12   2.9783e-09
   339.10   3.4455e+12   2.9842e-09
   339.20   3.4498e+12   2.9901e-09
   339.30   3.4541e+12   2.9960e-09
   339.40   3.4584e+12   3.0019e-09
   339.50   3.4627e+12   3.0078e-09
   339.60   3.4670e+12   3.0137e-09
   339.70   3.4713e+12   3.0196e-09
   339.80   3.4756e+12   3.0256e-09
   339.90   3.4800e+12   3.0315e-09
   340.00   3.4843e+12   3.0375e-09
   340.10   3.4886e+12   3.0435e-09
   340.20   3.4929e+12   3.0494e-09
   340.30   3.4973e+12   3.0554e-09
   340.40   3.5016e+12   3.0614e-09
   340.50   3.5059e+12   3.0674e-09
   340.60   3.5103e+12   3.0735e-09
   340.70   3.5146e+12   3.0795e-09
   340.80   3.5190e+12   3.0856e-09
   340.90   3.5233e+12   3.0915e-09
   341.00   3.5277e+12   3.0976e-09
   341.10   3.5320e+12   3.1037e-09
   341.20   3.5364e+12   3.1098e-09
   341.30   3.5408e+12   3.1159e-09
   341.40   3.5451e+12   3.1220e-09
   341.50   3.5495e+12   3.1281e-09
   341.60   3.5539e+12   3.1341e-09
   341.70   3.5582e+12   3.1403e-09
   341.80   3.5626e+12   3.1464e-09
   341.90   3.5670e+12   3.1526e-09
   342.00   3.5714e+12   3.1587e-09
   342.10   3.5758e+12   3.1649e-09
   342.20   3.5802e+12   3.1711e-09
   342.30   3.5846e+12   3.1772e-09
   342.40   3.5890e+12   3.1834e-09
   342.50   3.5934e+12   3.1896e-09
   342.60   3.5978e+12   3.1958e-09
   342.70   3.6022e+12   3.2021e-09
   342.80   3.6066e+12   3.2083e-09
   342.90   3.6110e+12   3.2145e-09
   343.00   3.6154e+12   3.2207e-09
   343.10   3.6199e+12   3.2270e-09
   343.20   3.6243e+12   3.2333e-09
   343.30   3.6287e+12   3.2396e-09
   343.40   3.6331e+12   3.2459e-09
   343.50   3.6376e+12   3.2522e-09
   343.60   3.6420e+12   3.2584e-09
   343.70   3.6464e+12   3.2647e-09
   343.80   3.6509e+12   3.2711e-09
   343.90   3.6553e+12   3.2774e-09
   344.00   3.6598e+12   3.2838e-09
   344.10   3.6642e+12   3.2902e-09
   344.20   3.6687e+12   3.2966e-09
   344.30   3.6731e+12   3.3029e-09
   344.40   3.6776e+12   3.3093e-09
   344.50   3.6821e+12   3.3157e-09
   344.60   3.6865e+12   3.3221e-09
   344.70   3.6910e+12   3.3285e-09
   344.80   3.6955e+12   3.3350e-09
   344.90   3.7000e+12   3.3414e-09
   345.00   3.7044e+12   3.3478e-09
   345.10   3.7089e+12   3.3543e-09
   345.20   3.7134e+12   3.3607e-09
   345.30   3.7179e+12   3.3672e-09
   345.40   3.7224e+12   3.3737e-09
   345.50   3.7269e+12   3.3802e-09
   345.60   3.7314e+12   3.3867e-09
   345.70   3.7359e+12   3.3932e-09
   345.80   3.7404e+12   3.3997e-09
   345.90   3.7449e+12   3.4063e-09
   346.00   3.7494e+12   3.4129e-09
   346.10   3.7539e+12   3.4194e-09
   346.20   3.7585e+12   3.4260e-09
   346.30   3.7630e+12   3.4325e-09
   346.40   3.7675e+12   3.4391e-09
   346.50   3.7720e+12   3.4457e-09
   346.60   3.7766e+12   3.4524e-09
   346.70   3.7811e+12   3.4590e-09
   346.80   3.7856e+12   3.4656e-09
   346.90   3.7902e+12   3.4723e-09
   347.00   3.7947e+12   3.4789e-09
   347.10   3.7993e+12   3.4855e-09
   347.20   3.8038e+12   3.4922e-09
   347.30   3.8084e+12   3.4989e-09
   347.40   3.8129e+12   3.5056e-09
   347.50   3.8175e+12   3.5124e-09
   347.60   3.8221e+12   3.5191e-09
   347.70   3.8266e+12   3.5257e-09
   347.80   3.8312e+12   3.5325e-09
   347.90   3.8358e+12   3.5392e-09
   348.00   3.8403e+12   3.5460e-09
   348.10   3.8449e+12   3.5528e-09
   348.20   3.8495e+12   3.5596e-09
   348.30   3.8541e+12   3.5664e-09
   348.40   3.8587e+12   3.5731e-09
   348.50   3.8633e+12   3.5799e-09
   348.60   3.8679e+12   3.5867e-09
   348.70   3.8725e+12   3.5936e-09
   348.80   3.8771e+12   3.6004e-09
   348.90   3.8817e+12   3.6073e-09
   349.00   3.8863e+12   3.6142e-09
   349.10   3.8909e+12   3.6209e-09
   349.20   3.8955e+12   3.6278e-09
   349.30   3.9001e+12   3.6347e-09
   349.40   3.9047e+12   3.6417e-09
   349.50   3.9094e+12   3.6486e-09
   349.60   3.9140e+12   3.6555e-09
   349.70   3.9186e+12   3.6625e-09
   349.80   3.9232e+12   3.6693e-09
   349.90   3.9279e+12   3.6763e-09
   350.00   3.9325e+12   3.6833e-09
   350.10   3.9372e+12   3.6903e-09
   350.20   3.9418e+12   3.6973e-09
   350.30   3.9465e+12   3.7043e-09
   350.40   3.9511e+12   3.7112e-09
   350.50   3.9558e+12   3.7182e-09
   350.60   3.9604e+12   3.7253e-09
   350.70   3.9651e+12   3.7323e-09
   350.80   3.9697e+12   3.7394e-09
   350.90   3.9744e+12   3.7465e-09
   351.00   3.9791e+12   3.7536e-09
   351.10   3.9838e+12   3.7606e-09
   351.20   3.9884e+12   3.7677e-09
   351.30   3.9931e+12   3.7748e-09
   351.40   3.9978e+12   3.7819e-09
   351.50   4.0025e+12   3.7891e-09
   351.60   4.0072e+12   3.7962e-09
   351.70   4.0119e+12   3.8034e-09
   351.80   4.0166e+12   3.8105e-09
   351.90   4.0213e+12   3.8176e-09
   352.00   4.0260e+12   3.8248e-09
   352.10   4.0307e+12   3.8320e-09
   352.20   4.0354e+12   3.8393e-09
   352.30   4.0401e+12   3.8465e-09
   352.40   4.0448e+12   3.8537e-09
   352.50   4.0495e+12   3.8609e-09
   352.60   4.0543e+12   3.8681e-09
   352.70   4.0590e+12   3.8754e-09
   352.80   4.0637e+12   3.8827e-09
   352.90   4.0684e+12   3.8900e-09
   353.00   4.0732e+12   3.8973e-09
   353.10   4.0779e+12   3.9046e-09
   353.20   4.0826e+12   3.9118e-09
   353.30   4.0874e+12   3.9192e-09
   353.40   4.0921e+12   3.9265e-09
   353.50   4.0969e+12   3.9339e-09
   353.60   4.1016e+12   3.9412e-09
   353.70   4.1064e+12   3.9486e-09
   353.80   4.1112e+12   3.9560e-09
   353.90   4.1159e+12   3.9633e-09
   354.00   4.1207e+12   3.9707e-09
   354.10   4.1255e+12   3.9782e-09
   354.20   4.1302e+12   3.9856e-09
   354.30   4.1350e+12   3.9930e-09
   354.40   4.1398e+12   4.0005e-09
   354.50   4.1446e+12   4.0080e-09
   354.60   4.1493e+12   4.0154e-09
   354.70   4.1541e+12   4.0228e-09
   354.80   4.1589e+12   4.0304e-09
   354.90   4.1637e+12   4.0379e-09
   355.00   4.1685e+12   4.0454e-09
   355.10   4.1733e+12   4.0529e-09
   355.20   4.1781e+12   4.0605e-09
   355.30   4.1829e+12   4.0679e-09
   355.40   4.1877e+12   4.0755e-09
   355.50   4.1926e+12   4.0831e-09
   355.60   4.1974e+12   4.0907e-09
   355.70   4.2022e+12   4.0983e-09
   355.80   4.2070e+12   4.1059e-09
   355.90   4.2118e+12   4.1135e-09
   356.00   4.2167e+12   4.1211e-09
   356.10   4.2215e+12   4.1287e-09
   356.20   4.2263e+12   4.1364e-09
   356.30   4.2312e+12   4.1441e-09
   356.40   4.2360e+12   4.1518e-09
   356.50   4.2409e+12   4.1595e-09
   356.60   4.2457e+12   4.1672e-09
   356.70   4.2506e+12   4.1748e-09
   356.80   4.2554e+12   4.1825e-09
   356.90   4.2603e+12   4.1903e-09
   357.00   4.2651e+12   4.1980e-09
   357.10   4.2700e+12   4.2058e-09
   357.20   4.2749e+12   4.2136e-09
   357.30   4.2797e+12   4.2213e-09
   357.40   4.2846e+12   4.2290e-09
   357.50   4.2895e+12   4.2369e-09
   357.60   4.2944e+12   4.2447e-09
   357.70   4.2993e+12   4.2525e-09
   357.80   4.3041e+12   4.2604e-09
   357.90   4.3090e+12   4.2682e-09
   358.00   4.3139e+12   4.2761e-09
   358.10   4.3188e+12   4.2840e-09
   358.20   4.3237e+12   4.2918e-09
   358.30   4.3286e+12   4.2997e-09
   358.40   4.3335e+12   4.3076e-09
   358.50   4.3384e+12   4.3155e-09
   358.60   4.3433e+12   4.3234e-09
   358.70   4.3483e+12   4.3314e-09
   358.80   4.3532e+12   4.3394e-09
   358.90   4.3581e+12   4.3472e-09
   359.00   4.3630e+12   4.3552e-09
   359.10   4.3680e+12   4.3632e-09
   359.20   4.3729e+12   4.3712e-09
   359.30   4.3778e+12   4.3793e-09
   359.40   4.3828e+12   4.3873e-09
   359.50   4.3877e+12   4.3953e-09
   359.60   4.3926e+12   4.4033e-09
   359.70   4.3976e+12   4.4114e-09
   359.80   4.4025e+12   4.4194e-09
   359.90   4.4075e+12   4.4275e-09
   360.00   4.4124e+12   4.4356e-09
   360.10   4.4174e+12   4.4438e-09
   360.20   4.4224e+12   4.4519e-09
   360.30   4.4273e+12   4.4599e-09
   360.40   4.4323e+12   4.4681e-09
   360.50   4.4373e+12   4.4762e-09
   360.60   4.4422e+12   4.4844e-09
   360.70   4.4472e+12   4.4926e-09
   360.80   4.4522e+12   4.5008e-09
   360.90   4.4572e+12   4.5090e-09
   361.00   4.4622e+12   4.5171e-09
   361.10   4.4672e+12   4.5254e-09
   361.20   4.4722e+12   4.5336e-09
   361.30   4.4772e+12   4.5419e-09
   361.40   4.4822e+12   4.5502e-09
   361.50   4.4872e+12   4.5584e-09
   361.60   4.4922e+12   4.5667e-09
   361.70   4.4972e+12   4.5750e-09
   361.80   4.5022e+12   4.5833e-09
   361.90   4.5072e+12   4.5916e-09
   362.00   4.5122e+12   4.6000e-09
   362.10   4.5173e+12   4.6083e-09
   362.20   4.5223e+12   4.6167e-09
   362.30   4.5273e+12   4.6251e-09
   362.40   4.5323e+12   4.6334e-09
   362.50   4.5374e+12   4.6418e-09
   362.60   4.5424e+12   4.6502e-09
   362.70   4.5475e+12   4.6586e-09
   362.80   4.5525e+12   4.6671e-09
   362.90   4.5576e+12   4.6755e-09
   363.00   4.5626e+12   4.6840e-09
   363.10   4.5677e+12   4.6925e-09
   363.20   4.5727e+12   4.7008e-09
   363.30   4.5778e+12   4.7093e-09
   363.40   4.5828e+12   4.7179e-09
   363.50   4.5879e+12   4.7264e-09
   363.60   4.5930e+12   4.7349e-09
   363.70   4.5981e+12   4.7435e-09
   363.80   4.6031e+12   4.7521e-09
   363.90   4.6082e+12   4.7605e-09
   364.00   4.6133e+12   4.7691e-09
   364.10   4.6184e+12   4.7777e-09
   364.20   4.6235e+12   4.7863e-09
   364.30   4.6286e+12   4.7950e-09
   364.40   4.6337e+12   4.8036e-09
   364.50   4.6388e+12   4.8123e-09
   364.60   4.6439e+12   4.8208e-09
   364.70   4.6490e+12   4.8295e-09
   364.80   4.6541e+12   4.8382e-09
   364.90   4.6592e+12   4.8469e-09
   365.00   4.6643e+12   4.8556e-09
   365.10   4.6694e+12   4.8643e-09
   365.20   4.6745e+12   4.8731e-09
   365.30   4.6797e+12   4.8817e-09
   365.40   4.6848e+12   4.8905e-09
   365.50   4.6899e+12   4.8993e-09
   365.60   4.6951e+12   4.9081e-09
   365.70   4.7002e+12   4.9169e-09
   365.80   4.7053e+12   4.9257e-09
   365.90   4.7105e+12   4.9345e-09
   366.00   4.7156e+12   4.9433e-09
   366.10   4.7208e+12   4.9521e-09
   366.20   4.7259e+12   4.9610e-09
   366.30   4.7311e+12   4.9699e-09
   366.40   4.7363e+12   4.9788e-09
   366.50   4.7414e+12   4.9877e-09
   366.60   4.7466e+12   4.9966e-09
   366.70   4.7517e+12   5.0055e-09
   366.80   4.7569e+12   5.0143e-09
   366.90   4.7621e+12   5.0233e-09
   367.00   4.7673e+12   5.0323e-09
   367.10   4.7725e+12   5.0413e-09
   367.20   4.7776e+12   5.0502e-09
   367.30   4.7828e+12   5.0593e-09
   367.40   4.7880e+12   5.0683e-09
   367.50   4.7932e+12   5.0772e-09
   367.60   4.7984e+12   5.0863e-09
   367.70   4.8036e+12   5.0953e-09
   367.80   4.8088e+12   5.1044e-09
   367.90   4.8140e+12   5.1135e-09
   368.00   4.8192e+12   5.1226e-09
   368.10   4.8244e+12   5.1317e-09
   368.20   4.8297e+12   5.1407e-09
   368.30   4.8349e+12   5.1498e-09
   368.40   4.8401e+12   5.1590e-09
   368.50   4.8453e+12   5.1681e-09
   368.60   4.8506e+12   5.1773e-09
   368.70   4.8558e+12   5.1865e-09
   368.80   4.8610e+12   5.1957e-09
   368.90   4.8663e+12   5.2049e-09
   369.00   4.8715e+12   5.2141e-09
   369.10   4.8768e+12   5.2233e-09
   369.20   4.8820e+12   5.2326e-09
   369.30   4.8873e+12   5.2418e-09
   369.40   4.8925e+12   5.2511e-09
   369.50   4.8978e+12   5.2604e-09
   369.60   4.9030e+12   5.2697e-09
   369.70   4.9083e+12   5.2789e-09
   369.80   4.9136e+12   5.2883e-09
   369.90   4.9188e+12   5.2976e-09
   370.00   4.9241e+12   5.3070e-09
   370.10   4.9294e+12   5.3163e-09
   370.20   4.9347e+12   5.3257e-09
   370.30   4.9399e+12   5.3351e-09
   370.40   4.9452e+12   5.3445e-09
   370.50   4.9505e+12   5.3539e-09
   370.60   4.9558e+12   5.3633e-09
   370.70   4.9611e+12   5.3727e-09
   370.80   4.9664e+12   5.3822e-09
   370.90   4.9717e+12   5.3917e-09
   371.00   4.9770e+12   5.4012e-09
   371.10   4.9823e+12   5.4107e-09
   371.20   4.9876e+12   5.4201e-09
   371.30   4.9930e+12   5.4296e-09
   371.40   4.9983e+12   5.4392e-09
   371.50   5.0036e+12   5.4487e-09
   371.60   5.0089e+12   5.4583e-09
   371.70   5.0142e+12   5.4679e-09
   371.80   5.0196e+12   5.4775e-09
   371.90   5.0249e+12   5.4870e-09
   372.00   5.0303e+12   5.4966e-09
   372.10   5.0356e+12   5.5063e-09
   372.20   5.0409e+12   5.5159e-09
   372.30   5.0463e+12   5.5256e-09
   372.40   5.0516e+12   5.5353e-09
   372.50   5.0570e+12   5.5450e-09
   372.60   5.0623e+12   5.5547e-09
   372.70   5.0677e+12   5.5643e-09
   372.80   5.0731e+12   5.5740e-09
   372.90   5.0784e+12   5.5838e-09
   373.00   5.0838e+12   5.5936e-09
   373.10   5.0892e+12   5.6033e-09
   373.20   5.0945e+12   5.6131e-09
   373.30   5.0999e+12   5.6229e-09
   373.40   5.1053e+12   5.6326e-09
   373.50   5.1107e+12   5.6425e-09
   373.60   5.1161e+12   5.6523e-09
   373.70   5.1215e+12   5.6622e-09
   373.80   5.1269e+12   5.6720e-09
   373.90   5.1323e+12   5.6819e-09
   374.00   5.1377e+12   5.6918e-09
   374.10   5.1431e+12   5.7017e-09
   374.20   5.1485e+12   5.7116e-09
   374.30   5.1539e+12   5.7215e-09
   374.40   5.1593e+12   5.7315e-09
   374.50   5.1647e+12   5.7414e-09
   374.60   5.1701e+12   5.7514e-09
   374.70   5.1756e+12   5.7614e-09
   374.80   5.1810e+12   5.7714e-09
   374.90   5.1864e+12   5.7813e-09
   375.00   5.1918e+12   5.7914e-09
   375.10   5.1973e+12   5.8014e-09
   375.20   5.2027e+12   5.8115e-09
   375.30   5.2082e+12   5.8216e-09
   375.40   5.2136e+12   5.8317e-09
   375.50   5.2191e+12   5.8418e-09
   375.60   5.2245e+12   5.8519e-09
   375.70   5.2300e+12   5.8619e-09
   375.80   5.2354e+12   5.8721e-09
   375.90   5.2409e+12   5.8823e-09
   376.00   5.2463e+12   5.8924e-09
   376.10   5.2518e+12   5.9026e-09
   376.20   5.2573e+12   5.9128e-09
   376.30   5.2628e+12   5.9231e-09
   376.40   5.2682e+12   5.9332e-09
   376.50   5.2737e+12   5.9434e-09
   376.60   5.2792e+12   5.9537e-09
   376.70   5.2847e+12   5.9640e-09
   376.80   5.2902e+12   5.9743e-09
   376.90   5.2957e+12   5.9846e-09
   377.00   5.3012e+12   5.9949e-09
   377.10   5.3067e+12   6.0052e-09
   377.20   5.3122e+12   6.0155e-09
   377.30   5.3177e+12   6.0258e-09
   377.40   5.3232e+12   6.0362e-09
   377.50   5.3287e+12   6.0466e-09
   377.60   5.3342e+12   6.0570e-09
   377.70   5.3397e+12   6.0674e-09
   377.80   5.3452e+12   6.0779e-09
   377.90   5.3508e+12   6.0882e-09
   378.00   5.3563e+12   6.0987e-09
   378.10   5.3618e+12   6.1092e-09
   378.20   5.3674e+12   6.1196e-09
   378.30   5.3729e+12   6.1302e-09
   378.40   5.3784e+12   6.1407e-09
   378.50   5.3840e+12   6.1512e-09
   378.60   5.3895e+12   6.1618e-09
   378.70   5.3951e+12   6.1722e-09
   378.80   5.4006e+12   6.1828e-09
   378.90   5.4062e+12   6.1934e-09
   379.00   5.4117e+12   6.2040e-09
   379.10   5.4173e+12   6.2146e-09
   379.20   5.4229e+12   6.2253e-09
   379.30   5.4284e+12   6.2359e-09
   379.40   5.4340e+12   6.2466e-09
   379.50   5.4396e+12   6.2572e-09
   379.60   5.4452e+12   6.2678e-09
   379.70   5.4507e+12   6.2786e-09
   379.80   5.4563e+12   6.2893e-09
   379.90   5.4619e+12   6.3000e-09
   380.00   5.4675e+12   6.3108e-09
   380.10   5.4731e+12   6.3215e-09
   380.20   5.4787e+12   6.3322e-09
   380.30   5.4843e+12   6.3430e-09
   380.40   5.4899e+12   6.3538e-09
   380.50   5.4955e+12   6.3647e-09
   380.60   5.5011e+12   6.3755e-09
   380.70   5.5067e+12   6.3864e-09
   380.80   5.5123e+12   6.3972e-09
   380.90   5.5180e+12   6.4081e-09
   381.00   5.5236e+12   6.4189e-09
   381.10   5.5292e+12   6.4298e-09
   381.20   5.5348e+12   6.4408e-09
   381.30   5.5405e+12   6.4517e-09
   381.40   5.5461e+12   6.4627e-09
   381.50   5.5517e+12   6.4736e-09
   381.60   5.5574e+12   6.4846e-09
   381.70   5.5630e+12   6.4956e-09
   381.80   5.5687e+12   6.5066e-09
   381.90   5.5743e+12   6.5176e-09
   382.00   5.5800e+12   6.5286e-09
   382.10   5.5856e+12   6.5397e-09
   382.20   5.5913e+12   6.5508e-09
   382.30   5.5970e+12   6.5619e-09
   382.40   5.6026e+12   6.5730e-09
   382.50   5.6083e+12   6.5840e-09
   382.60   5.6140e+12   6.5951e-09
   382.70   5.6197e+12   6.6063e-09
   382.80   5.6253e+12   6.6175e-09
   382.90   5.6310e+12   6.6287e-09
   383.00   5.6367e+12   6.6399e-09
   383.10   5.6424e+12   6.6511e-09
   383.20   5.6481e+12   6.6623e-09
   383.30   5.6538e+12   6.6734e-09
   383.40   5.6595e+12   6.6847e-09
   383.50   5.6652e+12   6.6960e-09
   383.60   5.6709e+12   6.7073e-09
   383.70   5.6766e+12   6.7186e-09
   383.80   5.6823e+12   6.7299e-09
   383.90   5.6880e+12   6.7412e-09
   384.00   5.6937e+12   6.7526e-09
   384.10   5.6995e+12   6.7639e-09
   384.20   5.7052e+12   6.7752e-09
   384.30   5.7109e+12   6.7866e-09
   384.40   5.7166e+12   6.7981e-09
   384.50   5.7224e+12   6.8095e-09
   384.60   5.7281e+12   6.8209e-09
   384.70   5.7338e+12   6.8324e-09
   384.80   5.7396e+12   6.8439e-09
   384.90   5.7453e+12   6.8552e-09
   385.00   5.7511e+12   6.8668e-09
   385.10   5.7568e+12   6.8783e-09
   385.20   5.7626e+12   6.8898e-09
   385.30   5.7683e+12   6.9014e-09
   385.40   5.7741e+12   6.9129e-09
   385.50   5.7799e+12   6.9245e-09
   385.60   5.7856e+12   6.9360e-09
   385.70   5.7914e+12   6.9476e-09
   385.80   5.7972e+12   6.9593e-09
   385.90   5.8030e+12   6.9709e-09
   386.00   5.8087e+12   6.9826e-09
   386.10   5.8145e+12   6.9942e-09
   386.20   5.8203e+12   7.0059e-09
   386.30   5.8261e+12   7.0176e-09
   386.40   5.8319e+12   7.0293e-09
   386.50   5.8377e+12   7.0410e-09
   386.60   5.8435e+12   7.0528e-09
   386.70   5.8493e+12   7.0645e-09
   386.80   5.8551e+12   7.0763e-09
   386.90   5.8609e+12   7.0881e-09
   387.00   5.8667e+12   7.0999e-09
   387.10   5.8725e+12   7.1118e-09
   387.20   5.8784e+12   7.1235e-09
   387.30   5.8842e+12   7.1354e-09
   387.40   5.8900e+12   7.1473e-09
   387.50   5.8958e+12   7.1592e-09
   387.60   5.9017e+12   7.1711e-09
   387.70   5.9075e+12   7.1830e-09
   387.80   5.9133e+12   7.1949e-09
   387.90   5.9192e+12   7.2069e-09
   388.00   5.9250e+12   7.2188e-09
   388.10   5.9309e+12   7.2308e-09
   388.20   5.9367e+12   7.2428e-09
   388.30   5.9426e+12   7.2548e-09
   388.40   5.9484e+12   7.2668e-09
   388.50   5.9543e+12   7.2789e-09
   388.60   5.9601e+12   7.2910e-09
   388.70   5.9660e+12   7.3030e-09
   388.80   5.9719e+12   7.3150e-09
   388.90   5.9778e+12   7.3272e-09
   389.00   5.9836e+12   7.3393e-09
   389.10   5.9895e+12   7.3515e-09
   389.20   5.9954e+12   7.3636e-09
   389.30   6.0013e+12   7.3758e-09
   389.40   6.0072e+12   7.3880e-09
   389.50   6.0131e+12   7.4002e-09
   389.60   6.0189e+12   7.4124e-09
   389.70   6.0248e+12   7.4246e-09
   389.80   6.0307e+12   7.4369e-09
   389.90   6.0367e+12   7.4491e-09
   390.00   6.0426e+12   7.4614e-09
   390.10   6.0485e+12   7.4738e-09
   390.20   6.0544e+12   7.4861e-09
   390.30   6.0603e+12   7.4984e-09
   390.40   6.0662e+12   7.5107e-09
   390.50   6.0721e+12   7.5231e-09
   390.60   6.0781e+12   7.5355e-09
   390.70   6.0840e+12   7.5479e-09
   390.80   6.0899e+12   7.5603e-09
   390.90   6.0959e+12   7.5727e-09
   391.00   6.1018e+12   7.5852e-09
   391.10   6.1077e+12   7.5977e-09
   391.20   6.1137e+12   7.6101e-09
   391.30   6.1196e+12   7.6226e-09
   391.40   6.1256e+12   7.6351e-09
   391.50   6.1315e+12   7.6476e-09
   391.60   6.1375e+12   7.6602e-09
   391.70   6.1435e+12   7.6728e-09
   391.80   6.1494e+12   7.6854e-09
   391.90   6.1554e+12   7.6980e-09
   392.00   6.1614e+12   7.7105e-09
   392.10   6.1673e+12   7.7231e-09
   392.20   6.1733e+12   7.7358e-09
   392.30   6.1793e+12   7.7485e-09
   392.40   6.1853e+12   7.7612e-09
   392.50   6.1912e+12   7.7739e-09
   392.60   6.1972e+12   7.7866e-09
   392.70   6.2032e+12   7.7993e-09
   392.80   6.2092e+12   7.8120e-09
   392.90   6.2152e+12   7.8248e-09
   393.00   6.2212e+12   7.8376e-09
   393.10   6.2272e+12   7.8504e-09
   393.20   6.2332e+12   7.8632e-09
   393.30   6.2392e+12   7.8760e-09
   393.40   6.2453e+12   7.8889e-09
   393.50   6.2513e+12   7.9018e-09
   393.60   6.2573e+12   7.9146e-09
   393.70   6.2633e+12   7.9275e-09
   393.80   6.2693e+12   7.9404e-09
   393.90   6.2754e+12   7.9533e-09
   394.00   6.2814e+12   7.9663e-09
   394.10   6.2874e+12   7.9793e-09
   394.20   6.2935e+12   7.9923e-09
   394.30   6.2995e+12   8.0053e-09
   394.40   6.3056e+12   8.0182e-09
   394.50   6.3116e+12   8.0312e-09
   394.60   6.3177e+12   8.0443e-09
   394.70   6.3237e+12   8.0574e-09
   394.80   6.3298e+12   8.0705e-09
   394.90   6.3358e+12   8.0836e-09
   395.00   6.3419e+12   8.0967e-09
   395.10   6.3480e+12   8.1099e-09
   395.20   6.3540e+12   8.1229e-09
   395.30   6.3601e+12   8.1361e-09
   395.40   6.3662e+12   8.1493e-09
   395.50   6.3723e+12   8.1625e-09
   395.60   6.3784e+12   8.1757e-09
   395.70   6.3844e+12   8.1890e-09
   395.80   6.3905e+12   8.2022e-09
   395.90   6.3966e+12   8.2155e-09
   396.00   6.4027e+12   8.2287e-09
   396.10   6.4088e+12   8.2420e-09
   396.20   6.4149e+12   8.2554e-09
   396.30   6.4210e+12   8.2687e-09
   396.40   6.4271e+12   8.2821e-09
   396.50   6.4332e+12   8.2955e-09
   396.60   6.4394e+12   8.3089e-09
   396.70   6.4455e+12   8.3223e-09
   396.80   6.4516e+12   8.3356e-09
   396.90   6.4577e+12   8.3491e-09
   397.00   6.4639e+12   8.3626e-09
   397.10   6.4700e+12   8.3761e-09
   397.20   6.4761e+12   8.3896e-09
   397.30   6.4823e+12   8.4031e-09
   397.40   6.4884e+12   8.4166e-09
   397.50   6.4945e+12   8.4302e-09
   397.60   6.5007e+12   8.4437e-09
   397.70   6.5068e+12   8.4573e-09
   397.80   6.5130e+12   8.4709e-09
   397.90   6.5191e+12   8.4845e-09
   398.00   6.5253e+12   8.4982e-09
   398.10   6.5315e+12   8.5118e-09
   398.20   6.5376e+12   8.5255e-09
   398.30   6.5438e+12   8.5392e-09
   398.40   6.5500e+12   8.5528e-09
   398.50   6.5561e+12   8.5666e-09
   398.60   6.5623e+12   8.5803e-09
   398.70   6.5685e+12   8.5941e-09
   398.80   6.5747e+12   8.6079e-09
   398.90   6.5809e+12   8.6217e-09
   399.00   6.5870e+12   8.6355e-09
   399.10   6.5932e+12   8.6493e-09
   399.20   6.5994e+12   8.6631e-09
   399.30   6.6056e+12   8.6770e-09
   399.40   6.6118e+12   8.6909e-09
   399.50   6.6180e+12   8.7048e-09
   399.60   6.6243e+12   8.7187e-09
   399.70   6.6305e+12   8.7327e-09
   399.80   6.6367e+12   8.7466e-09
   399.90   6.6429e+12   8.7606e-09
   400.00   6.6491e+12   8.7746e-09
   400.10   6.6553e+12   8.7885e-09
   400.20   6.6616e+12   8.8026e-09
   400.30   6.6678e+12   8.8166e-09
   400.40   6.6740e+12   8.8307e-09
   400.50   6.6803e+12   8.8448e-09
   400.60   6.6865e+12   8.8589e-09
   400.70   6.6928e+12   8.8730e-09
   400.80   6.6990e+12   8.8872e-09
   400.90   6.7052e+12   8.9012e-09
   401.00   6.7115e+12   8.9154e-09
   401.10   6.7178e+12   8.9296e-09
   401.20   6.7240e+12   8.9438e-09
   401.30   6.7303e+12   8.9581e-09
   401.40   6.7365e+12   8.9723e-09
   401.50   6.7428e+12   8.9866e-09
   401.60   6.7491e+12   9.0009e-09
   401.70   6.7554e+12   9.0151e-09
   401.80   6.7616e+12   9.0294e-09
   401.90   6.7679e+12   9.0437e-09
   402.00   6.7742e+12   9.0581e-09
   402.10   6.7805e+12   9.0725e-09
   402.20   6.7868e+12   9.0869e-09
   402.30   6.7931e+12   9.1013e-09
   402.40   6.7994e+12   9.1157e-09
   402.50   6.8057e+12   9.1302e-09
   402.60   6.8120e+12   9.1446e-09
   402.70   6.8183e+12   9.1591e-09
   402.80   6.8246e+12   9.1736e-09
   402.90   6.8309e+12   9.1881e-09
   403.00   6.8372e+12   9.2026e-09
   403.10   6.8435e+12   9.2172e-09
   403.20   6.8498e+12   9.2318e-09
   403.30   6.8562e+12   9.2464e-09
   403.40   6.8625e+12   9.2609e-09
   403.50   6.8688e+12   9.2755e-09
   403.60   6.8752e+12   9.2902e-09
   403.70   6.8815e+12   9.3049e-09
   403.80   6.8878e+12   9.3196e-09
   403.90   6.8942e+12   9.3343e-09
   404.00   6.9005e+12   9.3490e-09
   404.10   6.9069e+12   9.3638e-09
   404.20   6.9132e+12   9.3784e-09
   404.30   6.9196e+12   9.3932e-09
   404.40   6.9259e+12   9.4080e-09
   404.50   6.9323e+12   9.4228e-09
   404.60   6.9387e+12   9.4377e-09
   404.70   6.9450e+12   9.4526e-09
   404.80   6.9514e+12   9.4674e-09
   404.90   6.9578e+12   9.4823e-09
   405.00   6.9642e+12   9.4972e-09
   405.10   6.9705e+12   9.5121e-09
   405.20   6.9769e+12   9.5270e-09
   405.30   6.9833e+12   9.5420e-09
   405.40   6.9897e+12   9.5570e-09
   405.50   6.9961e+12   9.5720e-09
   405.60   7.0025e+12   9.5870e-09
   405.70   7.0089e+12   9.6021e-09
   405.80   7.0153e+12   9.6172e-09
   405.90   7.0217e+12   9.6322e-09
   406.00   7.0281e+12   9.6473e-09
   406.10   7.0345e+12   9.6624e-09
   406.20   7.0409e+12   9.6775e-09
   406.30   7.0473e+12   9.6927e-09
   406.40   7.0538e+12   9.7079e-09
   406.50   7.0602e+12   9.7231e-09
   406.60   7.0666e+12   9.7383e-09
   406.70   7.0730e+12   9.7535e-09
   406.80   7.0795e+12   9.7687e-09
   406.90   7.0859e+12   9.7840e-09
   407.00   7.0924e+12   9.7993e-09
   407.10   7.0988e+12   9.8146e-09
   407.20   7.1052e+12   9.8299e-09
   407.30   7.1117e+12   9.8453e-09
   407.40   7.1181e+12   9.8606e-09
   407.50   7.1246e+12   9.8760e-09
   407.60   7.1311e+12   9.8913e-09
   407.70   7.1375e+12   9.9068e-09
   407.80   7.1440e+12   9.9222e-09
   407.90   7.1504e+12   9.9377e-09
   408.00   7.1569e+12   9.9532e-09
   408.10   7.1634e+12   9.9687e-09
   408.20   7.1699e+12   9.9842e-09
   408.30   7.1764e+12   9.9998e-09
   408.40   7.1828e+12   1.0015e-08
   408.50   7.1893e+12   1.0031e-08
   408.60   7.1958e+12   1.0046e-08
   408.70   7.2023e+12   1.0062e-08
   408.80   7.2088e+12   1.0077e-08
   408.90   7.2153e+12   1.0093e-08
   409.00   7.2218e+12   1.0109e-08
   409.10   7.2283e+12   1.0125e-08
   409.20   7.2348e+12   1.0140e-08
   409.30   7.2413e+12   1.0156e-08
   409.40   7.2478e+12   1.0172e-08
   409.50   7.2544e+12   1.0188e-08
   409.60   7.2609e+12   1.0203e-08
   409.70   7.2674e+12   1.0219e-08
   409.80   7.2739e+12   1.0235e-08
   409.90   7.2805e+12   1.0251e-08
   410.00   7.2870e+12   1.0267e-08
   410.10   7.2935e+12   1.0283e-08
   410.20   7.3001e+12   1.0299e-08
   410.30   7.3066e+12   1.0314e-08
   410.40   7.3132e+12   1.0330e-08
   410.50   7.3197e+12   1.0346e-08
   410.60   7.3263e+12   1.0362e-08
   410.70   7.3328e+12   1.0378e-08
   410.80   7.3394e+12   1.0394e-08
   410.90   7.3459e+12   1.0411e-08
   411.00   7.3525e+12   1.0427e-08
   411.10   7.3591e+12   1.0443e-08
   411.20   7.3656e+12   1.0459e-08
   411.30   7.3722e+12   1.0475e-08
   411.40   7.3788e+12   1.0491e-08
   411.50   7.3854e+12   1.0507e-08
   411.60   7.3919e+12   1.0523e-08
   411.70   7.3985e+12   1.0540e-08
   411.80   7.4051e+12   1.0556e-08
   411.90   7.4117e+12   1.0572e-08
   412.00   7.4183e+12   1.0588e-08
   412.10   7.4249e+12   1.0605e-08
   412.20   7.4315e+12   1.0621e-08
   412.30   7.4381e+12   1.0637e-08
   412.40   7.4447e+12   1.0654e-08
   412.50   7.4513e+12   1.0670e-08
   412.60   7.4579e+12   1.0687e-08
   412.70   7.4646e+12   1.0703e-08
   412.80   7.4712e+12   1.0719e-08
   412.90   7.4778e+12   1.0736e-08
   413.00   7.4844e+12   1.0752e-08
   413.10   7.4910e+12   1.0769e-08
   413.20   7.4977e+12   1.0785e-08
   413.30   7.5043e+12   1.0802e-08
   413.40   7.5110e+12   1.0818e-08
   413.50   7.5176e+12   1.0835e-08
   413.60   7.5242e+12   1.0852e-08
   413.70   7.5309e+12   1.0868e-08
   413.80   7.5375e+12   1.0885e-08
   413.90   7.5442e+12   1.0902e-08
   414.00   7.5508e+12   1.0918e-08
   414.10   7.5575e+12   1.0935e-08
   414.20   7.5642e+12   1.0952e-08
   414.30   7.5708e+12   1.0968e-08
   414.40   7.5775e+12   1.0985e-08
   414.50   7.5842e+12   1.1002e-08
   414.60   7.5909e+12   1.1019e-08
   414.70   7.5975e+12   1.1036e-08
   414.80   7.6042e+12   1.1052e-08
   414.90   7.6109e+12   1.1069e-08
   415.00   7.6176e+12   1.1085e-08
   415.10   7.6243e+12   1.1102e-08
   415.20   7.6310e+12   1.1119e-08
   415.30   7.6377e+12   1.1136e-08
   415.40   7.6444e+12   1.1153e-08
   415.50   7.6511e+12   1.1170e-08
   415.60   7.6578e+12   1.1187e-08
   415.70   7.6645e+12   1.1204e-08
   415.80   7.6712e+12   1.1221e-08
   415.90   7.6779e+12   1.1238e-08
   416.00   7.6846e+12   1.1255e-08
   416.10   7.6914e+12   1.1272e-08
   416.20   7.6981e+12   1.1289e-08
   416.30   7.7048e+12   1.1307e-08
   416.40   7.7115e+12   1.1324e-08
   416.50   7.7183e+12   1.1341e-08
   416.60   7.7250e+12   1.1358e-08
   416.70   7.7318e+12   1.1375e-08
   416.80   7.7385e+12   1.1393e-08
   416.90   7.7452e+12   1.1410e-08
   417.00   7.7520e+12   1.1427e-08
   417.10   7.7588e+12   1.1445e-08
   417.20   7.7655e+12   1.1462e-08
   417.30   7.7723e+12   1.1479e-08
   417.40   7.7790e+12   1.1497e-08
   417.50   7.7858e+12   1.1514e-08
   417.60   7.7926e+12   1.1531e-08
   417.70   7.7993e+12   1.1549e-08
   417.80   7.8061e+12   1.1566e-08
   417.90   7.8129e+12   1.1584e-08
   418.00   7.8197e+12   1.1601e-08
   418.10   7.8264e+12   1.1619e-08
   418.20   7.8332e+12   1.1636e-08
   418.30   7.8400e+12   1.1654e-08
   418.40   7.8468e+12   1.1672e-08
   418.50   7.8536e+12   1.1689e-08
   418.60   7.8604e+12   1.1707e-08
   418.70   7.8672e+12   1.1725e-08
   418.80   7.8740e+12   1.1742e-08
   418.90   7.8808e+12   1.1760e-08
   419.00   7.8876e+12   1.1778e-08
   419.10   7.8945e+12   1.1795e-08
   419.20   7.9013e+12   1.1813e-08
   419.30   7.9081e+12   1.1831e-08
   419.40   7.9149e+12   1.1849e-08
   419.50   7.9217e+12   1.1867e-08
   419.60   7.9286e+12   1.1884e-08
   419.70   7.9354e+12   1.1902e-08
   419.80   7.9422e+12   1.1920e-08
   419.90   7.9491e+12   1.1938e-08
   420.00   7.9559e+12   1.1956e-08
   420.10   7.9628e+12   1.1974e-08
   420.20   7.9696e+12   1.1992e-08
   420.30   7.9765e+12   1.2010e-08
   420.40   7.9833e+12   1.2028e-08
   420.50   7.9902e+12   1.2046e-08
   420.60   7.9970e+12   1.2064e-08
   420.70   8.0039e+12   1.2082e-08
   420.80   8.0108e+12   1.2100e-08
   420.90   8.0176e+12   1.2119e-08
   421.00   8.0245e+12   1.2137e-08
   421.10   8.0314e+12   1.2155e-08
   421.20   8.0383e+12   1.2173e-08
   421.30   8.0452e+12   1.2191e-08
   421.40   8.0520e+12   1.2210e-08
   421.50   8.0589e+12   1.2228e-08
   421.60   8.0658e+12   1.2246e-08
   421.70   8.0727e+12   1.2264e-08
   421.80   8.0796e+12   1.2283e-08
   421.90   8.0865e+12   1.2301e-08
   422.00   8.0934e+12   1.2320e-08
   422.10   8.1003e+12   1.2338e-08
   422.20   8.1072e+12   1.2356e-08
   422.30   8.1141e+12   1.2375e-08
   422.40   8.1211e+12   1.2393e-08
   422.50   8.1280e+12   1.2412e-08
   422.60   8.1349e+12   1.2430e-08
   422.70   8.1418e+12   1.2449e-08
   422.80   8.1488e+12   1.2467e-08
   422.90   8.1557e+12   1.2486e-08
   423.00   8.1626e+12   1.2504e-08
   423.10   8.1696e+12   1.2523e-08
   423.20   8.1765e+12   1.2542e-08
   423.30   8.1834e+12   1.2560e-08
   423.40   8.1904e+12   1.2579e-08
   423.50   8.1973e+12   1.2598e-08
   423.60   8.2043e+12   1.2617e-08
   423.70   8.2112e+12   1.2635e-08
   423.80   8.2182e+12   1.2654e-08
   423.90   8.2252e+12   1.2672e-08
   424.00   8.2321e+12   1.2691e-08
   424.10   8.2391e+12   1.2710e-08
   424.20   8.2461e+12   1.2728e-08
   424.30   8.2530e+12   1.2747e-08
   424.40   8.2600e+12   1.2766e-08
   424.50   8.2670e+12   1.2785e-08
   424.60   8.2740e+12   1.2804e-08
   424.70   8.2810e+12   1.2823e-08
   424.80   8.2880e+12   1.2842e-08
   424.90   8.2950e+12   1.2861e-08
   425.00   8.3020e+12   1.2880e-08
   425.10   8.3090e+12   1.2899e-08
   425.20   8.3160e+12   1.2918e-08
   425.30   8.3230e+12   1.2937e-08
   425.40   8.3300e+12   1.2957e-08
   425.50   8.3370e+12   1.2976e-08
   425.60   8.3440e+12   1.2995e-08
   425.70   8.3510e+12   1.3014e-08
   425.80   8.3580e+12   1.3033e-08
   425.90   8.3651e+12   1.3053e-08
   426.00   8.3721e+12   1.3072e-08
   426.10   8.3791e+12   1.3091e-08
   426.20   8.3861e+12   1.3110e-08
   426.30   8.3932e+12   1.3130e-08
   426.40   8.4002e+12   1.3149e-08
   426.50   8.4073e+12   1.3169e-08
   426.60   8.4143e+12   1.3188e-08
   426.70   8.4213e+12   1.3207e-08
   426.80   8.4284e+12   1.3227e-08
   426.90   8.4355e+12   1.3246e-08
   427.00   8.4425e+12   1.3266e-08
   427.10   8.4496e+12   1.3285e-08
   427.20   8.4566e+12   1.3305e-08
   427.30   8.4637e+12   1.3324e-08
   427.40   8.4708e+12   1.3344e-08
   427.50   8.4778e+12   1.3364e-08
   427.60   8.4849e+12   1.3383e-08
   427.70   8.4920e+12   1.3403e-08
   427.80   8.4991e+12   1.3423e-08
   427.90   8.5062e+12   1.3442e-08
   428.00   8.5132e+12   1.3462e-08
   428.10   8.5203e+12   1.3482e-08
   428.20   8.5274e+12   1.3502e-08
   428.30   8.5345e+12   1.3521e-08
   428.40   8.5416e+12   1.3541e-08
   428.50   8.5487e+12   1.3561e-08
   428.60   8.5558e+12   1.3581e-08
   428.70   8.5629e+12   1.3601e-08
   428.80   8.5701e+12   1.3621e-08
   428.90   8.5772e+12   1.3641e-08
   429.00   8.5843e+12   1.3661e-08
   429.10   8.5914e+12   1.3681e-08
   429.20   8.5985e+12   1.3701e-08
   429.30   8.6057e+12   1.3721e-08
   429.40   8.6128e+12   1.3741e-08
   429.50   8.6199e+12   1.3761e-08
   429.60   8.6271e+12   1.3781e-08
   429.70   8.6342e+12   1.3801e-08
   429.80   8.6413e+12   1.3821e-08
   429.90   8.6485e+12   1.3841e-08
   430.00   8.6556e+12   1.3862e-08
   430.10   8.6628e+12   1.3882e-08
   430.20   8.6699e+12   1.3902e-08
   430.30   8.6771e+12   1.3922e-08
   430.40   8.6843e+12   1.3943e-08
   430.50   8.6914e+12   1.3963e-08
   430.60   8.6986e+12   1.3983e-08
   430.70   8.7058e+12   1.4004e-08
   430.80   8.7129e+12   1.4024e-08
   430.90   8.7201e+12   1.4045e-08
   431.00   8.7273e+12   1.4065e-08
   431.10   8.7345e+12   1.4085e-08
   431.20   8.7417e+12   1.4106e-08
   431.30   8.7488e+12   1.4126e-08
   431.40   8.7560e+12   1.4147e-08
   431.50   8.7632e+12   1.4168e-08
   431.60   8.7704e+12   1.4188e-08
   431.70   8.7776e+12   1.4209e-08
   431.80   8.7848e+12   1.4229e-08
   431.90   8.7920e+12   1.4250e-08
   432.00   8.7992e+12   1.4271e-08
   432.10   8.8065e+12   1.4291e-08
   432.20   8.8137e+12   1.4312e-08
   432.30   8.8209e+12   1.4333e-08
   432.40   8.8281e+12   1.4354e-08
   432.50   8.8353e+12   1.4374e-08
   432.60   8.8426e+12   1.4395e-08
   432.70   8.8498e+12   1.4416e-08
   432.80   8.8570e+12   1.4437e-08
   432.90   8.8643e+12   1.4458e-08
   433.00   8.8715e+12   1.4479e-08
   433.10   8.8787e+12   1.4499e-08
   433.20   8.8860e+12   1.4520e-08
   433.30   8.8932e+12   1.4541e-08
   433.40   8.9005e+12   1.4562e-08
   433.50   8.9077e+12   1.4583e-08
   433.60   8.9150e+12   1.4604e-08
   433.70   8.9223e+12   1.4625e-08
   433.80   8.9295e+12   1.4646e-08
   433.90   8.9368e+12   1.4667e-08
   434.00   8.9441e+12   1.4688e-08
   434.10   8.9513e+12   1.4709e-08
   434.20   8.9586e+12   1.4731e-08
   434.30   8.9659e+12   1.4752e-08
   434.40   8.9732e+12   1.4773e-08
   434.50   8.9805e+12   1.4794e-08
   434.60   8.9877e+12   1.4816e-08
   434.70   8.9950e+12   1.4837e-08
   434.80   9.0023e+12   1.4858e-08
   434.90   9.0096e+12   1.4880e-08
   435.00   9.0169e+12   1.4901e-08
   435.10   9.0242e+12   1.4923e-08
   435.20   9.0315e+12   1.4944e-08
   435.30   9.0389e+12   1.4966e-08
   435.40   9.0462e+12   1.4987e-08
   435.50   9.0535e+12   1.5009e-08
   435.60   9.0608e+12   1.5030e-08
   435.70   9.0681e+12   1.5052e-08
   435.80   9.0754e+12   1.5073e-08
   435.90   9.0828e+12   1.5095e-08
   436.00   9.0901e+12   1.5117e-08
   436.10   9.0974e+12   1.5138e-08
   436.20   9.1048e+12   1.5160e-08
   436.30   9.1121e+12   1.5182e-08
   436.40   9.1195e+12   1.5204e-08
   436.50   9.1268e+12   1.5225e-08
   436.60   9.1341e+12   1.5247e-08
   436.70   9.1415e+12   1.5269e-08
   436.80   9.1489e+12   1.5291e-08
   436.90   9.1562e+12   1.5313e-08
   437.00   9.1636e+12   1.5335e-08
   437.10   9.1709e+12   1.5357e-08
   437.20   9.1783e+12   1.5379e-08
   437.30   9.1857e+12   1.5401e-08
   437.40   9.1930e+12   1.5423e-08
   437.50   9.2004e+12   1.5445e-08
   437.60   9.2078e+12   1.5467e-08
   437.70   9.2152e+12   1.5489e-08
   437.80   9.2226e+12   1.5511e-08
   437.90   9.2300e+12   1.5533e-08
   438.00   9.2373e+12   1.5555e-08
   438.10   9.2447e+12   1.5577e-08
   438.20   9.2521e+12   1.5600e-08
   438.30   9.2595e+12   1.5622e-08
   438.40   9.2669e+12   1.5644e-08
   438.50   9.2743e+12   1.5666e-08
   438.60   9.2818e+12   1.5689e-08
   438.70   9.2892e+12   1.5711e-08
   438.80   9.2966e+12   1.5733e-08
   438.90   9.3040e+12   1.5756e-08
   439.00   9.3114e+12   1.5778e-08
   439.10   9.3188e+12   1.5801e-08
   439.20   9.3263e+12   1.5823e-08
   439.30   9.3337e+12   1.5846e-08
   439.40   9.3411e+12   1.5868e-08
   439.50   9.3486e+12   1.5891e-08
   439.60   9.3560e+12   1.5913e-08
   439.70   9.3635e+12   1.5936e-08
   439.80   9.3709e+12   1.5958e-08
   439.90   9.3783e+12   1.5981e-08
   440.00   9.3858e+12   1.6004e-08
   440.10   9.3933e+12   1.6026e-08
   440.20   9.4007e+12   1.6049e-08
   440.30   9.4082e+12   1.6072e-08
   440.40   9.4156e+12   1.6095e-08
   440.50   9.4231e+12   1.6118e-08
   440.60   9.4306e+12   1.6140e-08
   440.70   9.4380e+12   1.6163e-08
   440.80   9.4455e+12   1.6186e-08
   440.90   9.4530e+12   1.6209e-08
   441.00   9.4605e+12   1.6232e-08
   441.10   9.4680e+12   1.6255e-08
   441.20   9.4754e+12   1.6278e-08
   441.30   9.4829e+12   1.6301e-08
   441.40   9.4904e+12   1.6324e-08
   441.50   9.4979e+12   1.6347e-08
   441.60   9.5054e+12   1.6370e-08
   441.70   9.5129e+12   1.6393e-08
   441.80   9.5204e+12   1.6416e-08
   441.90   9.5279e+12   1.6439e-08
   442.00   9.5355e+12   1.6463e-08
   442.10   9.5430e+12   1.6486e-08
   442.20   9.5505e+12   1.6509e-08
   442.30   9.5580e+12   1.6532e-08
   442.40   9.5655e+12   1.6556e-08
   442.50   9.5731e+12   1.6579e-08
   442.60   9.5806e+12   1.6602e-08
   442.70   9.5881e+12   1.6625e-08
   442.80   9.5957e+12   1.6648e-08
   442.90   9.6032e+12   1.6672e-08
   443.00   9.6107e+12   1.6695e-08
   443.10   9.6183e+12   1.6719e-08
   443.20   9.6258e+12   1.6742e-08
   443.30   9.6334e+12   1.6766e-08
   443.40   9.6409e+12   1.6789e-08
   443.50   9.6485e+12   1.6813e-08
   443.60   9.6560e+12   1.6836e-08
   443.70   9.6636e+12   1.6860e-08
   443.80   9.6712e+12   1.6884e-08
   443.90   9.6787e+12   1.6907e-08
   444.00   9.6863e+12   1.6931e-08
   444.10   9.6939e+12   1.6955e-08
   444.20   9.7015e+12   1.6979e-08
   444.30   9.7090e+12   1.7002e-08
   444.40   9.7166e+12   1.7026e-08
   444.50   9.7242e+12   1.7050e-08
   444.60   9.7318e+12   1.7074e-08
   444.70   9.7394e+12   1.7098e-08
   444.80   9.7470e+12   1.7122e-08
   444.90   9.7546e+12   1.7146e-08
   445.00   9.7622e+12   1.7170e-08
   445.10   9.7698e+12   1.7194e-08
   445.20   9.7774e+12   1.7218e-08
   445.30   9.7850e+12   1.7242e-08
   445.40   9.7926e+12   1.7266e-08
   445.50   9.8002e+12   1.7290e-08
   445.60   9.8079e+12   1.7314e-08
   445.70   9.8155e+12   1.7339e-08
   445.80   9.8231e+12   1.7363e-08
   445.90   9.8307e+12   1.7387e-08
   446.00   9.8384e+12   1.7411e-08
   446.10   9.8460e+12   1.7436e-08
   446.20   9.8536e+12   1.7460e-08
   446.30   9.8613e+12   1.7484e-08
   446.40   9.8689e+12   1.7509e-08
   446.50   9.8766e+12   1.7533e-08
   446.60   9.8842e+12   1.7557e-08
   446.70   9.8919e+12   1.7582e-08
   446.80   9.8995e+12   1.7606e-08
   446.90   9.9072e+12   1.7631e-08
   447.00   9.9148e+12   1.7655e-08
   447.10   9.9225e+12   1.7680e-08
   447.20   9.9302e+12   1.7705e-08
   447.30   9.9378e+12   1.7729e-08
   447.40   9.9455e+12   1.7754e-08
   447.50   9.9532e+12   1.7778e-08
   447.60   9.9609e+12   1.7803e-08
   447.70   9.9685e+12   1.7828e-08
   447.80   9.9762e+12   1.7853e-08
   447.90   9.9839e+12   1.7877e-08
   448.00   9.9916e+12   1.7902e-08
   448.10   9.9993e+12   1.7927e-08
   448.20   1.0007e+13   1.7952e-08
   448.30   1.0015e+13   1.7977e-08
   448.40   1.0022e+13   1.8002e-08
   448.50   1.0030e+13   1.8027e-08
   448.60   1.0038e+13   1.8052e-08
   448.70   1.0046e+13   1.8077e-08
   448.80   1.0053e+13   1.8102e-08
   448.90   1.0061e+13   1.8127e-08
   449.00   1.0069e+13   1.8152e-08
   449.10   1.0076e+13   1.8177e-08
   449.20   1.0084e+13   1.8202e-08
   449.30   1.0092e+13   1.8227e-08
   449.40   1.0100e+13   1.8253e-08
   449.50   1.0107e+13   1.8278e-08
   449.60   1.0115e+13   1.8303e-08
   449.70   1.0123e+13   1.8328e-08
   449.80   1.0131e+13   1.8354e-08
   449.90   1.0138e+13   1.8379e-08
   450.00   1.0146e+13   1.8404e-08
   450.10   1.0154e+13   1.8430e-08
   450.20   1.0162e+13   1.8455e-08
   450.30   1.0169e+13   1.8481e-08
   450.40   1.0177e+13   1.8506e-08
   450.50   1.0185e+13   1.8532e-08
   450.60   1.0193e+13   1.8557e-08
   450.70   1.0200e+13   1.8583e-08
   450.80   1.0208e+13   1.8608e-08
   450.90   1.0216e+13   1.8634e-08
   451.00   1.0224e+13   1.8660e-08
   451.10   1.0232e+13   1.8685e-08
   451.20   1.0239e+13   1.8711e-08
   451.30   1.0247e+13   1.8737e-08
   451.40   1.0255e+13   1.8763e-08
   451.50   1.0263e+13   1.8788e-08
   451.60   1.0270e+13   1.8814e-08
   451.70   1.0278e+13   1.8840e-08
   451.80   1.0286e+13   1.8866e-08
   451.90   1.0294e+13   1.8892e-08
   452.00   1.0302e+13   1.8918e-08
   452.10   1.0309e+13   1.8944e-08
   452.20   1.0317e+13   1.8970e-08
   452.30   1.0325e+13   1.8996e-08
   452.40   1.0333e+13   1.9022e-08
   452.50   1.0341e+13   1.9048e-08
   452.60   1.0349e+13   1.9074e-08
   452.70   1.0356e+13   1.9100e-08
   452.80   1.0364e+13   1.9125e-08
   452.90   1.0372e+13   1.9152e-08
   453.00   1.0380e+13   1.9178e-08
   453.10   1.0388e+13   1.9204e-08
   453.20   1.0396e+13   1.9230e-08
   453.30   1.0403e+13   1.9257e-08
   453.40   1.0411e+13   1.9283e-08
   453.50   1.0419e+13   1.9309e-08
   453.60   1.0427e+13   1.9336e-08
   453.70   1.0435e+13   1.9362e-08
   453.80   1.0443e+13   1.9389e-08
   453.90   1.0451e+13   1.9415e-08
   454.00   1.0458e+13   1.9442e-08
   454.10   1.0466e+13   1.9468e-08
   454.20   1.0474e+13   1.9495e-08
   454.30   1.0482e+13   1.9521e-08
   454.40   1.0490e+13   1.9548e-08
   454.50   1.0498e+13   1.9575e-08
   454.60   1.0506e+13   1.9601e-08
   454.70   1.0514e+13   1.9628e-08
   454.80   1.0522e+13   1.9655e-08
   454.90   1.0529e+13   1.9682e-08
   455.00   1.0537e+13   1.9708e-08
   455.10   1.0545e+13   1.9735e-08
   455.20   1.0553e+13   1.9762e-08
   455.30   1.0561e+13   1.9789e-08
   455.40   1.0569e+13   1.9816e-08
   455.50   1.0577e+13   1.9843e-08
   455.60   1.0585e+13   1.9870e-08
   455.70   1.0593e+13   1.9897e-08
   455.80   1.0601e+13   1.9924e-08
   455.90   1.0609e+13   1.9951e-08
   456.00   1.0616e+13   1.9978e-08
   456.10   1.0624e+13   2.0005e-08
   456.20   1.0632e+13   2.0032e-08
   456.30   1.0640e+13   2.0060e-08
   456.40   1.0648e+13   2.0087e-08
   456.50   1.0656e+13   2.0114e-08
   456.60   1.0664e+13   2.0141e-08
   456.70   1.0672e+13   2.0169e-08
   456.80   1.0680e+13   2.0196e-08
   456.90   1.0688e+13   2.0223e-08
   457.00   1.0696e+13   2.0251e-08
   457.10   1.0704e+13   2.0278e-08
   457.20   1.0712e+13   2.0306e-08
   457.30   1.0720e+13   2.0333e-08
   457.40   1.0728e+13   2.0361e-08
   457.50   1.0736e+13   2.0388e-08
   457.60   1.0744e+13   2.0416e-08
   457.70   1.0752e+13   2.0443e-08
   457.80   1.0760e+13   2.0471e-08
   457.90   1.0768e+13   2.0499e-08
   458.00   1.0776e+13   2.0526e-08
   458.10   1.0784e+13   2.0554e-08
   458.20   1.0792e+13   2.0582e-08
   458.30   1.0800e+13   2.0610e-08
   458.40   1.0808e+13   2.0638e-08
   458.50   1.0816e+13   2.0665e-08
   458.60   1.0824e+13   2.0693e-08
   458.70   1.0832e+13   2.0721e-08
   458.80   1.0840e+13   2.0749e-08
   458.90   1.0848e+13   2.0777e-08
   459.00   1.0856e+13   2.0805e-08
   459.10   1.0864e+13   2.0833e-08
   459.20   1.0872e+13   2.0861e-08
   459.30   1.0880e+13   2.0889e-08
   459.40   1.0888e+13   2.0918e-08
   459.50   1.0896e+13   2.0946e-08
   459.60   1.0904e+13   2.0974e-08
   459.70   1.0912e+13   2.1002e-08
   459.80   1.0920e+13   2.1030e-08
   459.90   1.0928e+13   2.1059e-08
   460.00   1.0936e+13   2.1087e-08
   460.10   1.0944e+13   2.1115e-08
   460.20   1.0952e+13   2.1144e-08
   460.30   1.0960e+13   2.1172e-08
   460.40   1.0968e+13   2.1200e-08
   460.50   1.0976e+13   2.1229e-08
   460.60   1.0984e+13   2.1257e-08
   460.70   1.0992e+13   2.1286e-08
   460.80   1.1000e+13   2.1315e-08
   460.90   1.1009e+13   2.1343e-08
   461.00   1.1017e+13   2.1372e-08
   461.10   1.1025e+13   2.1400e-08
   461.20   1.1033e+13   2.1429e-08
   461.30   1.1041e+13   2.1458e-08
   461.40   1.1049e+13   2.1487e-08
   461.50   1.1057e+13   2.1515e-08
   461.60   1.1065e+13   2.1544e-08
   461.70   1.1073e+13   2.1573e-08
   461.80   1.1081e+13   2.1602e-08
   461.90   1.1089e+13   2.1631e-08
   462.00   1.1098e+13   2.1660e-08
   462.10   1.1106e+13   2.1689e-08
   462.20   1.1114e+13   2.1718e-08
   462.30   1.1122e+13   2.1747e-08
   462.40   1.1130e+13   2.1776e-08
   462.50   1.1138e+13   2.1805e-08
   462.60   1.1146e+13   2.1834e-08
   462.70   1.1154e+13   2.1863e-08
   462.80   1.1162e+13   2.1892e-08
   462.90   1.1171e+13   2.1921e-08
   463.00   1.1179e+13   2.1951e-08
   463.10   1.1187e+13   2.1980e-08
   463.20   1.1195e+13   2.2009e-08
   463.30   1.1203e+13   2.2038e-08
   463.40   1.1211e+13   2.2067e-08
   463.50   1.1219e+13   2.2096e-08
   463.60   1.1228e+13   2.2126e-08
   463.70   1.1236e+13   2.2155e-08
   463.80   1.1244e+13   2.2185e-08
   463.90   1.1252e+13   2.2214e-08
   464.00   1.1260e+13   2.2244e-08
   464.10   1.1268e+13   2.2273e-08
   464.20   1.1277e+13   2.2303e-08
   464.30   1.1285e+13   2.2333e-08
   464.40   1.1293e+13   2.2362e-08
   464.50   1.1301e+13   2.2392e-08
   464.60   1.1309e+13   2.2422e-08
   464.70   1.1317e+13   2.2452e-08
   464.80   1.1326e+13   2.2481e-08
   464.90   1.1334e+13   2.2511e-08
   465.00   1.1342e+13   2.2541e-08
   465.10   1.1350e+13   2.2571e-08
   465.20   1.1358e+13   2.2601e-08
   465.30   1.1367e+13   2.2631e-08
   465.40   1.1375e+13   2.2661e-08
   465.50   1.1383e+13   2.2691e-08
   465.60   1.1391e+13   2.2721e-08
   465.70   1.1399e+13   2.2751e-08
   465.80   1.1408e+13   2.2781e-08
   465.90   1.1416e+13   2.2811e-08
   466.00   1.1424e+13   2.2842e-08
   466.10   1.1432e+13   2.2872e-08
   466.20   1.1441e+13   2.2902e-08
   466.30   1.1449e+13   2.2932e-08
   466.40   1.1457e+13   2.2963e-08
   466.50   1.1465e+13   2.2993e-08
   466.60   1.1473e+13   2.3024e-08
   466.70   1.1482e+13   2.3054e-08
   466.80   1.1490e+13   2.3084e-08
   466.90   1.1498e+13   2.3115e-08
   467.00   1.1506e+13   2.3145e-08
   467.10   1.1515e+13   2.3176e-08
   467.20   1.1523e+13   2.3207e-08
   467.30   1.1531e+13   2.3237e-08
   467.40   1.1539e+13   2.3268e-08
   467.50   1.1548e+13   2.3299e-08
   467.60   1.1556e+13   2.3329e-08
   467.70   1.1564e+13   2.3360e-08
   467.80   1.1573e+13   2.3391e-08
   467.90   1.1581e+13   2.3422e-08
   468.00   1.1589e+13   2.3452e-08
   468.10   1.1597e+13   2.3483e-08
   468.20   1.1606e+13   2.3514e-08
   468.30   1.1614e+13   2.3545e-08
   468.40   1.1622e+13   2.3576e-08
   468.50   1.1631e+13   2.3607e-08
   468.60   1.1639e+13   2.3638e-08
   468.70   1.1647e+13   2.3669e-08
   468.80   1.1655e+13   2.3700e-08
   468.90   1.1664e+13   2.3732e-08
   469.00   1.1672e+13   2.3763e-08
   469.10   1.1680e+13   2.3794e-08
   469.20   1.1689e+13   2.3825e-08
   469.30   1.1697e+13   2.3856e-08
   469.40   1.1705e+13   2.3888e-08
   469.50   1.1714e+13   2.3919e-08
   469.60   1.1722e+13   2.3950e-08
   469.70   1.1730e+13   2.3982e-08
   469.80   1.1739e+13   2.4013e-08
   469.90   1.1747e+13   2.4045e-08
   470.00   1.1755e+13   2.4076e-08
   470.10   1.1764e+13   2.4108e-08
   470.20   1.1772e+13   2.4139e-08
   470.30   1.1780e+13   2.4171e-08
   470.40   1.1789e+13   2.4203e-08
   470.50   1.1797e+13   2.4234e-08
   470.60   1.1805e+13   2.4266e-08
   470.70   1.1814e+13   2.4298e-08
   470.80   1.1822e+13   2.4330e-08
   470.90   1.1830e+13   2.4361e-08
   471.00   1.1839e+13   2.4393e-08
   471.10   1.1847e+13   2.4425e-08
   471.20   1.1856e+13   2.4457e-08
   471.30   1.1864e+13   2.4489e-08
   471.40   1.1872e+13   2.4521e-08
   471.50   1.1881e+13   2.4553e-08
   471.60   1.1889e+13   2.4585e-08
   471.70   1.1897e+13   2.4617e-08
   471.80   1.1906e+13   2.4649e-08
   471.90   1.1914e+13   2.4681e-08
   472.00   1.1923e+13   2.4714e-08
   472.10   1.1931e+13   2.4746e-08
   472.20   1.1939e+13   2.4778e-08
   472.30   1.1948e+13   2.4810e-08
   472.40   1.1956e+13   2.4843e-08
   472.50   1.1965e+13   2.4875e-08
   472.60   1.1973e+13   2.4907e-08
   472.70   1.1981e+13   2.4940e-08
   472.80   1.1990e+13   2.4972e-08
   472.90   1.1998e+13   2.5005e-08
   473.00   1.2007e+13   2.5037e-08
   473.10   1.2015e+13   2.5070e-08
   473.20   1.2024e+13   2.5102e-08
   473.30   1.2032e+13   2.5135e-08
   473.40   1.2040e+13   2.5168e-08
   473.50   1.2049e+13   2.5200e-08
   473.60   1.2057e+13   2.5233e-08
   473.70   1.2066e+13   2.5266e-08
   473.80   1.2074e+13   2.5299e-08
   473.90   1.2083e+13   2.5331e-08
   474.00   1.2091e+13   2.5364e-08
   474.10   1.2100e+13   2.5397e-08
   474.20   1.2108e+13   2.5430e-08
   474.30   1.2116e+13   2.5462e-08
   474.40   1.2125e+13   2.5495e-08
   474.50   1.2133e+13   2.5528e-08
   474.60   1.2142e+13   2.5561e-08
   474.70   1.2150e+13   2.5594e-08
   474.80   1.2159e+13   2.5627e-08
   474.90   1.2167e+13   2.5661e-08
   475.00   1.2176e+13   2.5694e-08
   475.10   1.2184e+13   2.5727e-08
   475.20   1.2193e+13   2.5760e-08
   475.30   1.2201e+13   2.5794e-08
   475.40   1.2210e+13   2.5827e-08
   475.50   1.2218e+13   2.5860e-08
   475.60   1.2227e+13   2.5894e-08
   475.70   1.2235e+13   2.5927e-08
   475.80   1.2244e+13   2.5961e-08
   475.90   1.2252e+13   2.5994e-08
   476.00   1.2261e+13   2.6028e-08
   476.10   1.2269e+13   2.6061e-08
   476.20   1.2278e+13   2.6095e-08
   476.30   1.2286e+13   2.6129e-08
   476.40   1.2295e+13   2.6162e-08
   476.50   1.2303e+13   2.6196e-08
   476.60   1.2312e+13   2.6230e-08
   476.70   1.2320e+13   2.6264e-08
   476.80   1.2329e+13   2.6298e-08
   476.90   1.2337e+13   2.6331e-08
   477.00   1.2346e+13   2.6365e-08
   477.10   1.2355e+13   2.6399e-08
   477.20   1.2363e+13   2.6433e-08
   477.30   1.2372e+13   2.6467e-08
   477.40   1.2380e+13   2.6501e-08
   477.50   1.2389e+13   2.6535e-08
   477.60   1.2397e+13   2.6570e-08
   477.70   1.2406e+13   2.6604e-08
   477.80   1.2414e+13   2.6638e-08
   477.90   1.2423e+13   2.6672e-08
   478.00   1.2432e+13   2.6706e-08
   478.10   1.2440e+13   2.6741e-08
   478.20   1.2449e+13   2.6775e-08
   478.30   1.2457e+13   2.6809e-08
   478.40   1.2466e+13   2.6844e-08
   478.50   1.2474e+13   2.6878e-08
   478.60   1.2483e+13   2.6913e-08
   478.70   1.2492e+13   2.6947e-08
   478.80   1.2500e+13   2.6982e-08
   478.90   1.2509e+13   2.7016e-08
   479.00   1.2517e+13   2.7051e-08
   479.10   1.2526e+13   2.7086e-08
   479.20   1.2535e+13   2.7120e-08
   479.30   1.2543e+13   2.7155e-08
   479.40   1.2552e+13   2.7190e-08
   479.50   1.2560e+13   2.7225e-08
   479.60   1.2569e+13   2.7259e-08
   479.70   1.2578e+13   2.7294e-08
   479.80   1.2586e+13   2.7329e-08
   479.90   1.2595e+13   2.7364e-08
   480.00   1.2603e+13   2.7399e-08
   480.10   1.2612e+13   2.7434e-08
   480.20   1.2621e+13   2.7469e-08
   480.30   1.2629e+13   2.7504e-08
   480.40   1.2638e+13   2.7539e-08
   480.50   1.2647e+13   2.7575e-08
   480.60   1.2655e+13   2.7610e-08
   480.70   1.2664e+13   2.7645e-08
   480.80   1.2673e+13   2.7680e-08
   480.90   1.2681e+13   2.7716e-08
   481.00   1.2690e+13   2.7751e-08
   481.10   1.2698e+13   2.7786e-08
   481.20   1.2707e+13   2.7822e-08
   481.30   1.2716e+13   2.7857e-08
   481.40   1.2724e+13   2.7893e-08
   481.50   1.2733e+13   2.7928e-08
   481.60   1.2742e+13   2.7964e-08
   481.70   1.2750e+13   2.7999e-08
   481.80   1.2759e+13   2.8035e-08
   481.90   1.2768e+13   2.8071e-08
   482.00   1.2776e+13   2.8106e-08
   482.10   1.2785e+13   2.8142e-08
   482.20   1.2794e+13   2.8178e-08
   482.30   1.2803e+13   2.8214e-08
   482.40   1.2811e+13   2.8250e-08
   482.50   1.2820e+13   2.8285e-08
   482.60   1.2829e+13   2.8321e-08
   482.70   1.2837e+13   2.8357e-08
   482.80   1.2846e+13   2.8393e-08
   482.90   1.2855e+13   2.8429e-08
   483.00   1.2863e+13   2.8465e-08
   483.10   1.2872e+13   2.8502e-08
   483.20   1.2881e+13   2.8538e-08
   483.30   1.2890e+13   2.8574e-08
   483.40   1.2898e+13   2.8610e-08
   483.50   1.2907e+13   2.8646e-08
   483.60   1.2916e+13   2.8683e-08
   483.70   1.2924e+13   2.8719e-08
   483.80   1.2933e+13   2.8755e-08
   483.90   1.2942e+13   2.8792e-08
   484.00   1.2951e+13   2.8828e-08
   484.10   1.2959e+13   2.8865e-08
   484.20   1.2968e+13   2.8901e-08
   484.30   1.2977e+13   2.8938e-08
   484.40   1.2986e+13   2.8974e-08
   484.50   1.2994e+13   2.9011e-08
   484.60   1.3003e+13   2.9048e-08
   484.70   1.3012e+13   2.9084e-08
   484.80   1.3021e+13   2.9121e-08
   484.90   1.3029e+13   2.9158e-08
   485.00   1.3038e+13   2.9195e-08
   485.10   1.3047e+13   2.9232e-08
   485.20   1.3056e+13   2.9269e-08
   485.30   1.3065e+13   2.9306e-08
   485.40   1.3073e+13   2.9342e-08
   485.50   1.3082e+13   2.9379e-08
   485.60   1.3091e+13   2.9417e-08
   485.70   1.3100e+13   2.9454e-08
   485.80   1.3108e+13   2.9490e-08
   485.90   1.3117e+13   2.9527e-08
   486.00   1.3126e+13   2.9564e-08
   486.10   1.3135e+13   2.9601e-08
   486.20   1.3144e+13   2.9639e-08
   486.30   1.3152e+13   2.9676e-08
   486.40   1.3161e+13   2.9713e-08
   486.50   1.3170e+13   2.9751e-08
   486.60   1.3179e+13   2.9788e-08
   486.70   1.3188e+13   2.9826e-08
   486.80   1.3196e+13   2.9863e-08
   486.90   1.3205e+13   2.9901e-08
   487.00   1.3214e+13   2.9938e-08
   487.10   1.3223e+13   2.9976e-08
   487.20   1.3232e+13   3.0014e-08
   487.30   1.3241e+13   3.0051e-08
   487.40   1.3249e+13   3.0089e-08
   487.50   1.3258e+13   3.0127e-08
   487.60   1.3267e+13   3.0165e-08
   487.70   1.3276e+13   3.0202e-08
   487.80   1.3285e+13   3.0240e-08
   487.90   1.3294e+13   3.0278e-08
   488.00   1.3302e+13   3.0316e-08
   488.10   1.3311e+13   3.0354e-08
   488.20   1.3320e+13   3.0392e-08
   488.30   1.3329e+13   3.0430e-08
   488.40   1.3338e+13   3.0468e-08
   488.50   1.3347e+13   3.0507e-08
   488.60   1.3356e+13   3.0545e-08
   488.70   1.3364e+13   3.0583e-08
   488.80   1.3373e+13   3.0621e-08
   488.90   1.3382e+13   3.0660e-08
   489.00   1.3391e+13   3.0698e-08
   489.10   1.3400e+13   3.0736e-08
   489.20   1.3409e+13   3.0775e-08
   489.30   1.3418e+13   3.0813e-08
   489.40   1.3427e+13   3.0852e-08
   489.50   1.3436e+13   3.0890e-08
   489.60   1.3444e+13   3.0929e-08
   489.70   1.3453e+13   3.0968e-08
   489.80   1.3462e+13   3.1006e-08
   489.90   1.3471e+13   3.1045e-08
   490.00   1.3480e+13   3.1084e-08
   490.10   1.3489e+13   3.1122e-08
   490.20   1.3498e+13   3.1161e-08
   490.30   1.3507e+13   3.1200e-08
   490.40   1.3516e+13   3.1239e-08
   490.50   1.3525e+13   3.1278e-08
   490.60   1.3534e+13   3.1317e-08
   490.70   1.3542e+13   3.1356e-08
   490.80   1.3551e+13   3.1395e-08
   490.90   1.3560e+13   3.1434e-08
   491.00   1.3569e+13   3.1473e-08
   491.10   1.3578e+13   3.1512e-08
   491.20   1.3587e+13   3.1552e-08
   491.30   1.3596e+13   3.1591e-08
   491.40   1.3605e+13   3.1630e-08
   491.50   1.3614e+13   3.1669e-08
   491.60   1.3623e+13   3.1709e-08
   491.70   1.3632e+13   3.1748e-08
   491.80   1.3641e+13   3.1788e-08
   491.90   1.3650e+13   3.1827e-08
   492.00   1.3659e+13   3.1867e-08
   492.10   1.3668e+13   3.1906e-08
   492.20   1.3677e+13   3.1946e-08
   492.30   1.3686e+13   3.1986e-08
   492.40   1.3695e+13   3.2025e-08
   492.50   1.3704e+13   3.2065e-08
   492.60   1.3713e+13   3.2105e-08
   492.70   1.3722e+13   3.2145e-08
   492.80   1.3731e+13   3.2184e-08
   492.90   1.3739e+13   3.2224e-08
   493.00   1.3748e+13   3.2264e-08
   493.10   1.3757e+13   3.2304e-08
   493.20   1.3766e+13   3.2344e-08
   493.30   1.3775e+13   3.2384e-08
   493.40   1.3784e+13   3.2424e-08
   493.50   1.3793e+13   3.2465e-08
   493.60   1.3802e+13   3.2505e-08
   493.70   1.3811e+13   3.2545e-08
   493.80   1.3820e+13   3.2585e-08
   493.90   1.3830e+13   3.2625e-08
   494.00   1.3839e+13   3.2666e-08
   494.10   1.3848e+13   3.2706e-08
   494.20   1.3857e+13   3.2747e-08
   494.30   1.3866e+13   3.2787e-08
   494.40   1.3875e+13   3.2828e-08
   494.50   1.3884e+13   3.2868e-08
   494.60   1.3893e+13   3.2909e-08
   494.70   1.3902e+13   3.2949e-08
   494.80   1.3911e+13   3.2990e-08
   494.90   1.3920e+13   3.3031e-08
   495.00   1.3929e+13   3.3071e-08
   495.10   1.3938e+13   3.3112e-08
   495.20   1.3947e+13   3.3153e-08
   495.30   1.3956e+13   3.3194e-08
   495.40   1.3965e+13   3.3235e-08
   495.50   1.3974e+13   3.3276e-08
   495.60   1.3983e+13   3.3317e-08
   495.70   1.3992e+13   3.3358e-08
   495.80   1.4001e+13   3.3399e-08
   495.90   1.4010e+13   3.3440e-08
   496.00   1.4019e+13   3.3481e-08
   496.10   1.4029e+13   3.3522e-08
   496.20   1.4038e+13   3.3563e-08
   496.30   1.4047e+13   3.3605e-08
   496.40   1.4056e+13   3.3646e-08
   496.50   1.4065e+13   3.3687e-08
   496.60   1.4074e+13   3.3729e-08
   496.70   1.4083e+13   3.3770e-08
   496.80   1.4092e+13   3.3812e-08
   496.90   1.4101e+13   3.3853e-08
   497.00   1.4110e+13   3.3895e-08
   497.10   1.4119e+13   3.3936e-08
   497.20   1.4129e+13   3.3978e-08
   497.30   1.4138e+13   3.4020e-08
   497.40   1.4147e+13   3.4061e-08
   497.50   1.4156e+13   3.4103e-08
   497.60   1.4165e+13   3.4145e-08
   497.70   1.4174e+13   3.4187e-08
   497.80   1.4183e+13   3.4229e-08
   497.90   1.4192e+13   3.4271e-08
   498.00   1.4201e+13   3.4312e-08
   498.10   1.4211e+13   3.4354e-08
   498.20   1.4220e+13   3.4396e-08
   498.30   1.4229e+13   3.4438e-08
   498.40   1.4238e+13   3.4480e-08
   498.50   1.4247e+13   3.4522e-08
   498.60   1.4256e+13   3.4564e-08
   498.70   1.4265e+13   3.4607e-08
   498.80   1.4275e+13   3.4649e-08
   498.90   1.4284e+13   3.4691e-08
   499.00   1.4293e+13   3.4734e-08
   499.10   1.4302e+13   3.4776e-08
   499.20   1.4311e+13   3.4819e-08
   499.30   1.4320e+13   3.4861e-08
   499.40   1.4330e+13   3.4904e-08
   499.50   1.4339e+13   3.4946e-08
   499.60   1.4348e+13   3.4989e-08
   499.70   1.4357e+13   3.5032e-08
   499.80   1.4366e+13   3.5074e-08
   499.90   1.4375e+13   3.5117e-08
   500.00   1.4385e+13   3.5160e-08
   500.10   1.4394e+13   3.5203e-08
   500.20   1.4403e+13   3.5246e-08
   500.30   1.4412e+13   3.5289e-08
   500.40   1.4421e+13   3.5332e-08
   500.50   1.4431e+13   3.5375e-08
   500.60   1.4440e+13   3.5418e-08
   500.70   1.4449e+13   3.5461e-08
   500.80   1.4458e+13   3.5504e-08
   500.90   1.4467e+13   3.5547e-08
   501.00   1.4477e+13   3.5590e-08
   501.10   1.4486e+13   3.5634e-08
   501.20   1.4495e+13   3.5677e-08
   501.30   1.4504e+13   3.5720e-08
   501.40   1.4513e+13   3.5764e-08
   501.50   1.4523e+13   3.5807e-08
   501.60   1.4532e+13   3.5851e-08
   501.70   1.4541e+13   3.5894e-08
   501.80   1.4550e+13   3.5938e-08
   501.90   1.4560e+13   3.5982e-08
   502.00   1.4569e+13   3.6025e-08
   502.10   1.4578e+13   3.6069e-08
   502.20   1.4587e+13   3.6113e-08
   502.30   1.4597e+13   3.6156e-08
   502.40   1.4606e+13   3.6200e-08
   502.50   1.4615e+13   3.6244e-08
   502.60   1.4624e+13   3.6288e-08
   502.70   1.4634e+13   3.6332e-08
   502.80   1.4643e+13   3.6376e-08
   502.90   1.4652e+13   3.6420e-08
   503.00   1.4661e+13   3.6464e-08
   503.10   1.4671e+13   3.6508e-08
   503.20   1.4680e+13   3.6553e-08
   503.30   1.4689e+13   3.6597e-08
   503.40   1.4698e+13   3.6641e-08
   503.50   1.4708e+13   3.6685e-08
   503.60   1.4717e+13   3.6730e-08
   503.70   1.4726e+13   3.6774e-08
   503.80   1.4736e+13   3.6819e-08
   503.90   1.4745e+13   3.6863e-08
   504.00   1.4754e+13   3.6908e-08
   504.10   1.4763e+13   3.6952e-08
   504.20   1.4773e+13   3.6997e-08
   504.30   1.4782e+13   3.7042e-08
   504.40   1.4791e+13   3.7086e-08
   504.50   1.4801e+13   3.7131e-08
   504.60   1.4810e+13   3.7176e-08
   504.70   1.4819e+13   3.7221e-08
   504.80   1.4829e+13   3.7266e-08
   504.90   1.4838e+13   3.7310e-08
   505.00   1.4847e+13   3.7355e-08
   505.10   1.4857e+13   3.7400e-08
   505.20   1.4866e+13   3.7446e-08
   505.30   1.4875e+13   3.7491e-08
   505.40   1.4885e+13   3.7536e-08
   505.50   1.4894e+13   3.7581e-08
   505.60   1.4903e+13   3.7626e-08
   505.70   1.4913e+13   3.7672e-08
   505.80   1.4922e+13   3.7717e-08
   505.90   1.4931e+13   3.7762e-08
   506.00   1.4941e+13   3.7808e-08
   506.10   1.4950e+13   3.7853e-08
   506.20   1.4959e+13   3.7899e-08
   506.30   1.4969e+13   3.7944e-08
   506.40   1.4978e+13   3.7990e-08
   506.50   1.4987e+13   3.8035e-08
   506.60   1.4997e+13   3.8081e-08
   506.70   1.5006e+13   3.8127e-08
   506.80   1.5015e+13   3.8173e-08
   506.90   1.5025e+13   3.8218e-08
   507.00   1.5034e+13   3.8264e-08
   507.10   1.5044e+13   3.8310e-08
   507.20   1.5053e+13   3.8356e-08
   507.30   1.5062e+13   3.8402e-08
   507.40   1.5072e+13   3.8448e-08
   507.50   1.5081e+13   3.8494e-08
   507.60   1.5090e+13   3.8540e-08
   507.70   1.5100e+13   3.8587e-08
   507.80   1.5109e+13   3.8633e-08
   507.90   1.5119e+13   3.8679e-08
   508.00   1.5128e+13   3.8725e-08
   508.10   1.5137e+13   3.8772e-08
   508.20   1.5147e+13   3.8818e-08
   508.30   1.5156e+13   3.8865e-08
   508.40   1.5166e+13   3.8911e-08
   508.50   1.5175e+13   3.8958e-08
   508.60   1.5185e+13   3.9004e-08
   508.70   1.5194e+13   3.9051e-08
   508.80   1.5203e+13   3.9097e-08
   508.90   1.5213e+13   3.9144e-08
   509.00   1.5222e+13   3.9191e-08
   509.10   1.5232e+13   3.9238e-08
   509.20   1.5241e+13   3.9285e-08
   509.30   1.5251e+13   3.9331e-08
   509.40   1.5260e+13   3.9378e-08
   509.50   1.5269e+13   3.9425e-08
   509.60   1.5279e+13   3.9472e-08
   509.70   1.5288e+13   3.9520e-08
   509.80   1.5298e+13   3.9567e-08
   509.90   1.5307e+13   3.9614e-08
   510.00   1.5317e+13   3.9661e-08
   510.10   1.5326e+13   3.9708e-08
   510.20   1.5336e+13   3.9756e-08
   510.30   1.5345e+13   3.9803e-08
   510.40   1.5355e+13   3.9850e-08
   510.50   1.5364e+13   3.9898e-08
   510.60   1.5373e+13   3.9945e-08
   510.70   1.5383e+13   3.9993e-08
   510.80   1.5392e+13   4.0039e-08
   510.90   1.5402e+13   4.0087e-08
   511.00   1.5411e+13   4.0135e-08
   511.10   1.5421e+13   4.0182e-08
   511.20   1.5430e+13   4.0230e-08
   511.30   1.5440e+13   4.0278e-08
   511.40   1.5449e+13   4.0326e-08
   511.50   1.5459e+13   4.0374e-08
   511.60   1.5468e+13   4.0422e-08
   511.70   1.5478e+13   4.0470e-08
   511.80   1.5487e+13   4.0518e-08
   511.90   1.5497e+13   4.0566e-08
   512.00   1.5506e+13   4.0614e-08
   512.10   1.5516e+13   4.0662e-08
   512.20   1.5525e+13   4.0710e-08
   512.30   1.5535e+13   4.0759e-08
   512.40   1.5544e+13   4.0807e-08
   512.50   1.5554e+13   4.0855e-08
   512.60   1.5563e+13   4.0904e-08
   512.70   1.5573e+13   4.0952e-08
   512.80   1.5583e+13   4.1001e-08
   512.90   1.5592e+13   4.1049e-08
   513.00   1.5602e+13   4.1098e-08
   513.10   1.5611e+13   4.1147e-08
   513.20   1.5621e+13   4.1195e-08
   513.30   1.5630e+13   4.1244e-08
   513.40   1.5640e+13   4.1293e-08
   513.50   1.5649e+13   4.1342e-08
   513.60   1.5659e+13   4.1391e-08
   513.70   1.5668e+13   4.1440e-08
   513.80   1.5678e+13   4.1489e-08
   513.90   1.5688e+13   4.1538e-08
   514.00   1.5697e+13   4.1587e-08
   514.10   1.5707e+13   4.1636e-08
   514.20   1.5716e+13   4.1685e-08
   514.30   1.5726e+13   4.1734e-08
   514.40   1.5735e+13   4.1783e-08
   514.50   1.5745e+13   4.1833e-08
   514.60   1.5755e+13   4.1882e-08
   514.70   1.5764e+13   4.1932e-08
   514.80   1.5774e+13   4.1981e-08
   514.90   1.5783e+13   4.2030e-08
   515.00   1.5793e+13   4.2080e-08
   515.10   1.5802e+13   4.2130e-08
   515.20   1.5812e+13   4.2179e-08
   515.30   1.5822e+13   4.2229e-08
   515.40   1.5831e+13   4.2279e-08
   515.50   1.5841e+13   4.2329e-08
   515.60   1.5850e+13   4.2378e-08
   515.70   1.5860e+13   4.2428e-08
   515.80   1.5870e+13   4.2478e-08
   515.90   1.5879e+13   4.2528e-08
   516.00   1.5889e+13   4.2578e-08
   516.10   1.5899e+13   4.2628e-08
   516.20   1.5908e+13   4.2678e-08
   516.30   1.5918e+13   4.2729e-08
   516.40   1.5927e+13   4.2779e-08
   516.50   1.5937e+13   4.2829e-08
   516.60   1.5947e+13   4.2879e-08
   516.70   1.5956e+13   4.2930e-08
   516.80   1.5966e+13   4.2980e-08
   516.90   1.5976e+13   4.3031e-08
   517.00   1.5985e+13   4.3081e-08
   517.10   1.5995e+13   4.3132e-08
   517.20   1.6005e+13   4.3182e-08
   517.30   1.6014e+13   4.3233e-08
   517.40   1.6024e+13   4.3284e-08
   517.50   1.6034e+13   4.3334e-08
   517.60   1.6043e+13   4.3385e-08
   517.70   1.6053e+13   4.3436e-08
   517.80   1.6063e+13   4.3487e-08
   517.90   1.6072e+13   4.3538e-08
   518.00   1.6082e+13   4.3589e-08
   518.10   1.6092e+13   4.3640e-08
   518.20   1.6101e+13   4.3691e-08
   518.30   1.6111e+13   4.3742e-08
   518.40   1.6121e+13   4.3793e-08
   518.50   1.6130e+13   4.3844e-08
   518.60   1.6140e+13   4.3896e-08
   518.70   1.6150e+13   4.3947e-08
   518.80   1.6159e+13   4.3998e-08
   518.90   1.6169e+13   4.4050e-08
   519.00   1.6179e+13   4.4101e-08
   519.10   1.6188e+13   4.4153e-08
   519.20   1.6198e+13   4.4204e-08
   519.30   1.6208e+13   4.4256e-08
   519.40   1.6218e+13   4.4308e-08
   519.50   1.6227e+13   4.4360e-08
   519.60   1.6237e+13   4.4411e-08
   519.70   1.6247e+13   4.4463e-08
   519.80   1.6256e+13   4.4515e-08
   519.90   1.6266e+13   4.4567e-08
   520.00   1.6276e+13   4.4619e-08
   520.10   1.6286e+13   4.4671e-08
   520.20   1.6295e+13   4.4723e-08
   520.30   1.6305e+13   4.4775e-08
   520.40   1.6315e+13   4.4827e-08
   520.50   1.6324e+13   4.4879e-08
   520.60   1.6334e+13   4.4932e-08
   520.70   1.6344e+13   4.4984e-08
   520.80   1.6354e+13   4.5036e-08
   520.90   1.6363e+13   4.5089e-08
   521.00   1.6373e+13   4.5141e-08
   521.10   1.6383e+13   4.5194e-08
   521.20   1.6393e+13   4.5246e-08
   521.30   1.6402e+13   4.5299e-08
   521.40   1.6412e+13   4.5352e-08
   521.50   1.6422e+13   4.5404e-08
   521.60   1.6432e+13   4.5457e-08
   521.70   1.6442e+13   4.5510e-08
   521.80   1.6451e+13   4.5563e-08
   521.90   1.6461e+13   4.5616e-08
   522.00   1.6471e+13   4.5669e-08
   522.10   1.6481e+13   4.5722e-08
   522.20   1.6490e+13   4.5775e-08
   522.30   1.6500e+13   4.5828e-08
   522.40   1.6510e+13   4.5881e-08
   522.50   1.6520e+13   4.5934e-08
   522.60   1.6530e+13   4.5988e-08
   522.70   1.6539e+13   4.6041e-08
   522.80   1.6549e+13   4.6094e-08
   522.90   1.6559e+13   4.6148e-08
   523.00   1.6569e+13   4.6201e-08
   523.10   1.6579e+13   4.6255e-08
   523.20   1.6588e+13   4.6308e-08
   523.30   1.6598e+13   4.6362e-08
   523.40   1.6608e+13   4.6415e-08
   523.50   1.6618e+13   4.6469e-08
   523.60   1.6628e+13   4.6523e-08
   523.70   1.6637e+13   4.6577e-08
   523.80   1.6647e+13   4.6631e-08
   523.90   1.6657e+13   4.6685e-08
   524.00   1.6667e+13   4.6739e-08
   524.10   1.6677e+13   4.6793e-08
   524.20   1.6687e+13   4.6847e-08
   524.30   1.6696e+13   4.6901e-08
   524.40   1.6706e+13   4.6954e-08
   524.50   1.6716e+13   4.7008e-08
   524.60   1.6726e+13   4.7062e-08
   524.70   1.6736e+13   4.7117e-08
   524.80   1.6746e+13   4.7171e-08
   524.90   1.6756e+13   4.7226e-08
   525.00   1.6765e+13   4.7280e-08
   525.10   1.6775e+13   4.7335e-08
   525.20   1.6785e+13   4.7389e-08
   525.30   1.6795e+13   4.7444e-08
   525.40   1.6805e+13   4.7499e-08
   525.50   1.6815e+13   4.7553e-08
   525.60   1.6825e+13   4.7608e-08
   525.70   1.6834e+13   4.7663e-08
   525.80   1.6844e+13   4.7718e-08
   525.90   1.6854e+13   4.7773e-08
   526.00   1.6864e+13   4.7828e-08
   526.10   1.6874e+13   4.7883e-08
   526.20   1.6884e+13   4.7938e-08
   526.30   1.6894e+13   4.7993e-08
   526.40   1.6904e+13   4.8048e-08
   526.50   1.6914e+13   4.8104e-08
   526.60   1.6923e+13   4.8159e-08
   526.70   1.6933e+13   4.8214e-08
   526.80   1.6943e+13   4.8270e-08
   526.90   1.6953e+13   4.8325e-08
   527.00   1.6963e+13   4.8381e-08
   527.10   1.6973e+13   4.8436e-08
   527.20   1.6983e+13   4.8492e-08
   527.30   1.6993e+13   4.8547e-08
   527.40   1.7003e+13   4.8603e-08
   527.50   1.7013e+13   4.8659e-08
   527.60   1.7023e+13   4.8715e-08
   527.70   1.7032e+13   4.8771e-08
   527.80   1.7042e+13   4.8827e-08
   527.90   1.7052e+13   4.8883e-08
   528.00   1.7062e+13   4.8939e-08
   528.10   1.7072e+13   4.8995e-08
   528.20   1.7082e+13   4.9051e-08
   528.30   1.7092e+13   4.9107e-08
   528.40   1.7102e+13   4.9163e-08
   528.50   1.7112e+13   4.9220e-08
   528.60   1.7122e+13   4.9276e-08
   528.70   1.7132e+13   4.9332e-08
   528.80   1.7142e+13   4.9389e-08
   528.90   1.7152e+13   4.9445e-08
   529.00   1.7162e+13   4.9502e-08
   529.10   1.7172e+13   4.9558e-08
   529.20   1.7182e+13   4.9615e-08
   529.30   1.7192e+13   4.9672e-08
   529.40   1.7202e+13   4.9729e-08
   529.50   1.7212e+13   4.9785e-08
   529.60   1.7222e+13   4.9842e-08
   529.70   1.7232e+13   4.9899e-08
   529.80   1.7242e+13   4.9956e-08
   529.90   1.7252e+13   5.0013e-08
   530.00   1.7262e+13   5.0070e-08
   530.10   1.7272e+13   5.0128e-08
   530.20   1.7282e+13   5.0185e-08
   530.30   1.7292e+13   5.0242e-08
   530.40   1.7302e+13   5.0299e-08
   530.50   1.7312e+13   5.0357e-08
   530.60   1.7322e+13   5.0414e-08
   530.70   1.7332e+13   5.0472e-08
   530.80   1.7342e+13   5.0529e-08
   530.90   1.7352e+13   5.0587e-08
   531.00   1.7362e+13   5.0644e-08
   531.10   1.7372e+13   5.0702e-08
   531.20   1.7382e+13   5.0760e-08
   531.30   1.7392e+13   5.0817e-08
   531.40   1.7402e+13   5.0875e-08
   531.50   1.7412e+13   5.0933e-08
   531.60   1.7422e+13   5.0991e-08
   531.70   1.7432e+13   5.1049e-08
   531.80   1.7442e+13   5.1107e-08
   531.90   1.7452e+13   5.1165e-08
   532.00   1.7462e+13   5.1223e-08
   532.10   1.7472e+13   5.1282e-08
   532.20   1.7482e+13   5.1340e-08
   532.30   1.7492e+13   5.1398e-08
   532.40   1.7502e+13   5.1457e-08
   532.50   1.7512e+13   5.1515e-08
   532.60   1.7522e+13   5.1574e-08
   532.70   1.7532e+13   5.1632e-08
   532.80   1.7542e+13   5.1691e-08
   532.90   1.7552e+13   5.1749e-08
   533.00   1.7562e+13   5.1808e-08
   533.10   1.7572e+13   5.1867e-08
   533.20   1.7582e+13   5.1926e-08
   533.30   1.7593e+13   5.1985e-08
   533.40   1.7603e+13   5.2043e-08
   533.50   1.7613e+13   5.2102e-08
   533.60   1.7623e+13   5.2161e-08
   533.70   1.7633e+13   5.2221e-08
   533.80   1.7643e+13   5.2280e-08
   533.90   1.7653e+13   5.2339e-08
   534.00   1.7663e+13   5.2398e-08
   534.10   1.7673e+13   5.2457e-08
   534.20   1.7683e+13   5.2517e-08
   534.30   1.7693e+13   5.2576e-08
   534.40   1.7704e+13   5.2636e-08
   534.50   1.7714e+13   5.2695e-08
   534.60   1.7724e+13   5.2755e-08
   534.70   1.7734e+13   5.2814e-08
   534.80   1.7744e+13   5.2874e-08
   534.90   1.7754e+13   5.2934e-08
   535.00   1.7764e+13   5.2994e-08
   535.10   1.7774e+13   5.3054e-08
   535.20   1.7784e+13   5.3113e-08
   535.30   1.7795e+13   5.3173e-08
   535.40   1.7805e+13   5.3233e-08
   535.50   1.7815e+13   5.3293e-08
   535.60   1.7825e+13   5.3354e-08
   535.70   1.7835e+13   5.3414e-08
   535.80   1.7845e+13   5.3474e-08
   535.90   1.7855e+13   5.3534e-08
   536.00   1.7866e+13   5.3595e-08
   536.10   1.7876e+13   5.3655e-08
   536.20   1.7886e+13   5.3716e-08
   536.30   1.7896e+13   5.3776e-08
   536.40   1.7906e+13   5.3837e-08
   536.50   1.7916e+13   5.3897e-08
   536.60   1.7926e+13   5.3958e-08
   536.70   1.7937e+13   5.4019e-08
   536.80   1.7947e+13   5.4080e-08
   536.90   1.7957e+13   5.4140e-08
   537.00   1.7967e+13   5.4201e-08
   537.10   1.7977e+13   5.4262e-08
   537.20   1.7987e+13   5.4323e-08
   537.30   1.7998e+13   5.4384e-08
   537.40   1.8008e+13   5.4445e-08
   537.50   1.8018e+13   5.4507e-08
   537.60   1.8028e+13   5.4568e-08
   537.70   1.8038e+13   5.4629e-08
   537.80   1.8049e+13   5.4691e-08
   537.90   1.8059e+13   5.4752e-08
   538.00   1.8069e+13   5.4813e-08
   538.10   1.8079e+13   5.4875e-08
   538.20   1.8089e+13   5.4937e-08
   538.30   1.8100e+13   5.4998e-08
   538.40   1.8110e+13   5.5060e-08
   538.50   1.8120e+13   5.5122e-08
   538.60   1.8130e+13   5.5183e-08
   538.70   1.8140e+13   5.5245e-08
   538.80   1.8151e+13   5.5307e-08
   538.90   1.8161e+13   5.5368e-08
   539.00   1.8171e+13   5.5430e-08
   539.10   1.8181e+13   5.5492e-08
   539.20   1.8191e+13   5.5555e-08
   539.30   1.8202e+13   5.5617e-08
   539.40   1.8212e+13   5.5679e-08
   539.50   1.8222e+13   5.5741e-08
   539.60   1.8232e+13   5.5804e-08
   539.70   1.8243e+13   5.5866e-08
   539.80   1.8253e+13   5.5929e-08
   539.90   1.8263e+13   5.5991e-08
   540.00   1.8273e+13   5.6054e-08
   540.10   1.8284e+13   5.6116e-08
   540.20   1.8294e+13   5.6179e-08
   540.30   1.8304e+13   5.6242e-08
   540.40   1.8314e+13   5.6305e-08
   540.50   1.8325e+13   5.6368e-08
   540.60   1.8335e+13   5.6431e-08
   540.70   1.8345e+13   5.6494e-08
   540.80   1.8355e+13   5.6557e-08
   540.90   1.8366e+13   5.6620e-08
   541.00   1.8376e+13   5.6683e-08
   541.10   1.8386e+13   5.6746e-08
   541.20   1.8396e+13   5.6810e-08
   541.30   1.8407e+13   5.6873e-08
   541.40   1.8417e+13   5.6936e-08
   541.50   1.8427e+13   5.7000e-08
   541.60   1.8438e+13   5.7063e-08
   541.70   1.8448e+13   5.7127e-08
   541.80   1.8458e+13   5.7191e-08
   541.90   1.8468e+13   5.7254e-08
   542.00   1.8479e+13   5.7318e-08
   542.10   1.8489e+13   5.7382e-08
   542.20   1.8499e+13   5.7446e-08
   542.30   1.8510e+13   5.7510e-08
   542.40   1.8520e+13   5.7574e-08
   542.50   1.8530e+13   5.7638e-08
   542.60   1.8541e+13   5.7702e-08
   542.70   1.8551e+13   5.7766e-08
   542.80   1.8561e+13   5.7830e-08
   542.90   1.8572e+13   5.7894e-08
   543.00   1.8582e+13   5.7959e-08
   543.10   1.8592e+13   5.8023e-08
   543.20   1.8603e+13   5.8088e-08
   543.30   1.8613e+13   5.8152e-08
   543.40   1.8623e+13   5.8217e-08
   543.50   1.8634e+13   5.8281e-08
   543.60   1.8644e+13   5.8346e-08
   543.70   1.8654e+13   5.8411e-08
   543.80   1.8665e+13   5.8476e-08
   543.90   1.8675e+13   5.8541e-08
   544.00   1.8685e+13   5.8605e-08
   544.10   1.8696e+13   5.8670e-08
   544.20   1.8706e+13   5.8735e-08
   544.30   1.8716e+13   5.8801e-08
   544.40   1.8727e+13   5.8866e-08
   544.50   1.8737e+13   5.8931e-08
   544.60   1.8747e+13   5.8996e-08
   544.70   1.8758e+13   5.9062e-08
   544.80   1.8768e+13   5.9127e-08
   544.90   1.8779e+13   5.9192e-08
   545.00   1.8789e+13   5.9258e-08
   545.10   1.8799e+13   5.9324e-08
   545.20   1.8810e+13   5.9389e-08
   545.30   1.8820e+13   5.9455e-08
   545.40   1.8830e+13   5.9521e-08
   545.50   1.8841e+13   5.9586e-08
   545.60   1.8851e+13   5.9652e-08
   545.70   1.8862e+13   5.9718e-08
   545.80   1.8872e+13   5.9784e-08
   545.90   1.8882e+13   5.9850e-08
   546.00   1.8893e+13   5.9916e-08
   546.10   1.8903e+13   5.9983e-08
   546.20   1.8914e+13   6.0049e-08
   546.30   1.8924e+13   6.0115e-08
   546.40   1.8934e+13   6.0181e-08
   546.50   1.8945e+13   6.0248e-08
   546.60   1.8955e+13   6.0314e-08
   546.70   1.8966e+13   6.0381e-08
   546.80   1.8976e+13   6.0448e-08
   546.90   1.8986e+13   6.0514e-08
   547.00   1.8997e+13   6.0581e-08
   547.10   1.9007e+13   6.0648e-08
   547.20   1.9018e+13   6.0714e-08
   547.30   1.9028e+13   6.0781e-08
   547.40   1.9039e+13   6.0848e-08
   547.50   1.9049e+13   6.0915e-08
   547.60   1.9059e+13   6.0982e-08
   547.70   1.9070e+13   6.1050e-08
   547.80   1.9080e+13   6.1117e-08
   547.90   1.9091e+13   6.1184e-08
   548.00   1.9101e+13   6.1251e-08
   548.10   1.9112e+13   6.1319e-08
   548.20   1.9122e+13   6.1386e-08
   548.30   1.9133e+13   6.1454e-08
   548.40   1.9143e+13   6.1521e-08
   548.50   1.9154e+13   6.1589e-08
   548.60   1.9164e+13   6.1657e-08
   548.70   1.9174e+13   6.1724e-08
   548.80   1.9185e+13   6.1792e-08
   548.90   1.9195e+13   6.1860e-08
   549.00   1.9206e+13   6.1928e-08
   549.10   1.9216e+13   6.1996e-08
   549.20   1.9227e+13   6.2064e-08
   549.30   1.9237e+13   6.2132e-08
   549.40   1.9248e+13   6.2200e-08
   549.50   1.9258e+13   6.2268e-08
   549.60   1.9269e+13   6.2337e-08
   549.70   1.9279e+13   6.2405e-08
   549.80   1.9290e+13   6.2473e-08
   549.90   1.9300e+13   6.2542e-08
   550.00   1.9311e+13   6.2610e-08
   550.10   1.9321e+13   6.2679e-08
   550.20   1.9332e+13   6.2748e-08
   550.30   1.9342e+13   6.2816e-08
   550.40   1.9353e+13   6.2885e-08
   550.50   1.9363e+13   6.2954e-08
   550.60   1.9374e+13   6.3023e-08
   550.70   1.9384e+13   6.3092e-08
   550.80   1.9395e+13   6.3161e-08
   550.90   1.9405e+13   6.3230e-08
   551.00   1.9416e+13   6.3299e-08
   551.10   1.9426e+13   6.3368e-08
   551.20   1.9437e+13   6.3438e-08
   551.30   1.9447e+13   6.3507e-08
   551.40   1.9458e+13   6.3576e-08
   551.50   1.9469e+13   6.3646e-08
   551.60   1.9479e+13   6.3715e-08
   551.70   1.9490e+13   6.3785e-08
   551.80   1.9500e+13   6.3855e-08
   551.90   1.9511e+13   6.3924e-08
   552.00   1.9521e+13   6.3994e-08
   552.10   1.9532e+13   6.4064e-08
   552.20   1.9542e+13   6.4134e-08
   552.30   1.9553e+13   6.4204e-08
   552.40   1.9564e+13   6.4274e-08
   552.50   1.9574e+13   6.4344e-08
   552.60   1.9585e+13   6.4414e-08
   552.70   1.9595e+13   6.4484e-08
   552.80   1.9606e+13   6.4555e-08
   552.90   1.9616e+13   6.4625e-08
   553.00   1.9627e+13   6.4695e-08
   553.10   1.9637e+13   6.4766e-08
   553.20   1.9648e+13   6.4836e-08
   553.30   1.9659e+13   6.4907e-08
   553.40   1.9669e+13   6.4978e-08
   553.50   1.9680e+13   6.5048e-08
   553.60   1.9690e+13   6.5119e-08
   553.70   1.9701e+13   6.5190e-08
   553.80   1.9712e+13   6.5261e-08
   553.90   1.9722e+13   6.5332e-08
   554.00   1.9733e+13   6.5403e-08
   554.10   1.9743e+13   6.5474e-08
   554.20   1.9754e+13   6.5545e-08
   554.30   1.9765e+13   6.5615e-08
   554.40   1.9775e+13   6.5687e-08
   554.50   1.9786e+13   6.5758e-08
   554.60   1.9796e+13   6.5829e-08
   554.70   1.9807e+13   6.5901e-08
   554.80   1.9818e+13   6.5972e-08
   554.90   1.9828e+13   6.6044e-08
   555.00   1.9839e+13   6.6116e-08
   555.10   1.9850e+13   6.6187e-08
   555.20   1.9860e+13   6.6259e-08
   555.30   1.9871e+13   6.6331e-08
   555.40   1.9881e+13   6.6403e-08
   555.50   1.9892e+13   6.6475e-08
   555.60   1.9903e+13   6.6547e-08
   555.70   1.9913e+13   6.6619e-08
   555.80   1.9924e+13   6.6691e-08
   555.90   1.9935e+13   6.6763e-08
   556.00   1.9945e+13   6.6836e-08
   556.10   1.9956e+13   6.6908e-08
   556.20   1.9967e+13   6.6981e-08
   556.30   1.9977e+13   6.7053e-08
   556.40   1.9988e+13   6.7126e-08
   556.50   1.9999e+13   6.7198e-08
   556.60   2.0009e+13   6.7271e-08
   556.70   2.0020e+13   6.7344e-08
   556.80   2.0031e+13   6.7417e-08
   556.90   2.0041e+13   6.7489e-08
   557.00   2.0052e+13   6.7562e-08
   557.10   2.0063e+13   6.7635e-08
   557.20   2.0073e+13   6.7708e-08
   557.30   2.0084e+13   6.7782e-08
   557.40   2.0095e+13   6.7855e-08
   557.50   2.0105e+13   6.7928e-08
   557.60   2.0116e+13   6.8001e-08
   557.70   2.0127e+13   6.8075e-08
   557.80   2.0137e+13   6.8148e-08
   557.90   2.0148e+13   6.8222e-08
   558.00   2.0159e+13   6.8295e-08
   558.10   2.0170e+13   6.8369e-08
   558.20   2.0180e+13   6.8443e-08
   558.30   2.0191e+13   6.8517e-08
   558.40   2.0202e+13   6.8590e-08
   558.50   2.0212e+13   6.8664e-08
   558.60   2.0223e+13   6.8738e-08
   558.70   2.0234e+13   6.8812e-08
   558.80   2.0244e+13   6.8887e-08
   558.90   2.0255e+13   6.8961e-08
   559.00   2.0266e+13   6.9035e-08
   559.10   2.0277e+13   6.9109e-08
   559.20   2.0287e+13   6.9184e-08
   559.30   2.0298e+13   6.9258e-08
   559.40   2.0309e+13   6.9333e-08
   559.50   2.0320e+13   6.9407e-08
   559.60   2.0330e+13   6.9482e-08
   559.70   2.0341e+13   6.9557e-08
   559.80   2.0352e+13   6.9631e-08
   559.90   2.0363e+13   6.9706e-08
   560.00   2.0373e+13   6.9781e-08
   560.10   2.0384e+13   6.9856e-08
   560.20   2.0395e+13   6.9931e-08
   560.30   2.0406e+13   7.0006e-08
   560.40   2.0416e+13   7.0081e-08
   560.50   2.0427e+13   7.0157e-08
   560.60   2.0438e+13   7.0232e-08
   560.70   2.0449e+13   7.0307e-08
   560.80   2.0459e+13   7.0383e-08
   560.90   2.0470e+13   7.0458e-08
   561.00   2.0481e+13   7.0534e-08
   561.10   2.0492e+13   7.0609e-08
   561.20   2.0502e+13   7.0685e-08
   561.30   2.0513e+13   7.0761e-08
   561.40   2.0524e+13   7.0837e-08
   561.50   2.0535e+13   7.0913e-08
   561.60   2.0546e+13   7.0989e-08
   561.70   2.0556e+13   7.1065e-08
   561.80   2.0567e+13   7.1141e-08
   561.90   2.0578e+13   7.1217e-08
   562.00   2.0589e+13   7.1293e-08
   562.10   2.0600e+13   7.1369e-08
   562.20   2.0610e+13   7.1446e-08
   562.30   2.0621e+13   7.1522e-08
   562.40   2.0632e+13   7.1599e-08
   562.50   2.0643e+13   7.1675e-08
   562.60   2.0654e+13   7.1752e-08
   562.70   2.0664e+13   7.1829e-08
   562.80   2.0675e+13   7.1905e-08
   562.90   2.0686e+13   7.1982e-08
   563.00   2.0697e+13   7.2059e-08
   563.10   2.0708e+13   7.2136e-08
   563.20   2.0719e+13   7.2213e-08
   563.30   2.0729e+13   7.2290e-08
   563.40   2.0740e+13   7.2367e-08
   563.50   2.0751e+13   7.2445e-08
   563.60   2.0762e+13   7.2522e-08
   563.70   2.0773e+13   7.2599e-08
   563.80   2.0784e+13   7.2677e-08
   563.90   2.0794e+13   7.2754e-08
   564.00   2.0805e+13   7.2832e-08
   564.10   2.0816e+13   7.2910e-08
   564.20   2.0827e+13   7.2987e-08
   564.30   2.0838e+13   7.3065e-08
   564.40   2.0849e+13   7.3143e-08
   564.50   2.0860e+13   7.3221e-08
   564.60   2.0870e+13   7.3299e-08
   564.70   2.0881e+13   7.3377e-08
   564.80   2.0892e+13   7.3455e-08
   564.90   2.0903e+13   7.3533e-08
   565.00   2.0914e+13   7.3612e-08
   565.10   2.0925e+13   7.3690e-08
   565.20   2.0936e+13   7.3768e-08
   565.30   2.0946e+13   7.3847e-08
   565.40   2.0957e+13   7.3925e-08
   565.50   2.0968e+13   7.4004e-08
   565.60   2.0979e+13   7.4083e-08
   565.70   2.0990e+13   7.4161e-08
   565.80   2.1001e+13   7.4240e-08
   565.90   2.1012e+13   7.4319e-08
   566.00   2.1023e+13   7.4398e-08
   566.10   2.1034e+13   7.4477e-08
   566.20   2.1045e+13   7.4556e-08
   566.30   2.1055e+13   7.4635e-08
   566.40   2.1066e+13   7.4714e-08
   566.50   2.1077e+13   7.4794e-08
   566.60   2.1088e+13   7.4873e-08
   566.70   2.1099e+13   7.4953e-08
   566.80   2.1110e+13   7.5032e-08
   566.90   2.1121e+13   7.5112e-08
   567.00   2.1132e+13   7.5191e-08
   567.10   2.1143e+13   7.5271e-08
   567.20   2.1154e+13   7.5351e-08
   567.30   2.1165e+13   7.5431e-08
   567.40   2.1176e+13   7.5510e-08
   567.50   2.1186e+13   7.5590e-08
   567.60   2.1197e+13   7.5671e-08
   567.70   2.1208e+13   7.5751e-08
   567.80   2.1219e+13   7.5831e-08
   567.90   2.1230e+13   7.5911e-08
   568.00   2.1241e+13   7.5991e-08
   568.10   2.1252e+13   7.6072e-08
   568.20   2.1263e+13   7.6152e-08
   568.30   2.1274e+13   7.6233e-08
   568.40   2.1285e+13   7.6313e-08
   568.50   2.1296e+13   7.6394e-08
   568.60   2.1307e+13   7.6475e-08
   568.70   2.1318e+13   7.6556e-08
   568.80   2.1329e+13   7.6637e-08
   568.90   2.1340e+13   7.6718e-08
   569.00   2.1351e+13   7.6799e-08
   569.10   2.1362e+13   7.6880e-08
   569.20   2.1373e+13   7.6961e-08
   569.30   2.1384e+13   7.7042e-08
   569.40   2.1395e+13   7.7123e-08
   569.50   2.1406e+13   7.7205e-08
   569.60   2.1417e+13   7.7286e-08
   569.70   2.1428e+13   7.7368e-08
   569.80   2.1439e+13   7.7449e-08
   569.90   2.1450e+13   7.7531e-08
   570.00   2.1461e+13   7.7613e-08
   570.10   2.1472e+13   7.7695e-08
   570.20   2.1483e+13   7.7777e-08
   570.30   2.1494e+13   7.7859e-08
   570.40   2.1505e+13   7.7941e-08
   570.50   2.1516e+13   7.8023e-08
   570.60   2.1527e+13   7.8105e-08
   570.70   2.1538e+13   7.8187e-08
   570.80   2.1549e+13   7.8268e-08
   570.90   2.1560e+13   7.8351e-08
   571.00   2.1571e+13   7.8433e-08
   571.10   2.1582e+13   7.8516e-08
   571.20   2.1593e+13   7.8598e-08
   571.30   2.1604e+13   7.8681e-08
   571.40   2.1615e+13   7.8764e-08
   571.50   2.1626e+13   7.8846e-08
   571.60   2.1637e+13   7.8929e-08
   571.70   2.1648e+13   7.9012e-08
   571.80   2.1659e+13   7.9095e-08
   571.90   2.1670e+13   7.9178e-08
   572.00   2.1681e+13   7.9262e-08
   572.10   2.1692e+13   7.9345e-08
   572.20   2.1703e+13   7.9428e-08
   572.30   2.1714e+13   7.9512e-08
   572.40   2.1725e+13   7.9595e-08
   572.50   2.1736e+13   7.9678e-08
   572.60   2.1747e+13   7.9762e-08
   572.70   2.1758e+13   7.9846e-08
   572.80   2.1769e+13   7.9929e-08
   572.90   2.1780e+13   8.0013e-08
   573.00   2.1791e+13   8.0097e-08
   573.10   2.1802e+13   8.0181e-08
   573.20   2.1814e+13   8.0265e-08
   573.30   2.1825e+13   8.0349e-08
   573.40   2.1836e+13   8.0433e-08
   573.50   2.1847e+13   8.0518e-08
   573.60   2.1858e+13   8.0602e-08
   573.70   2.1869e+13   8.0686e-08
   573.80   2.1880e+13   8.0771e-08
   573.90   2.1891e+13   8.0855e-08
   574.00   2.1902e+13   8.0940e-08
   574.10   2.1913e+13   8.1025e-08
   574.20   2.1924e+13   8.1109e-08
   574.30   2.1935e+13   8.1194e-08
   574.40   2.1947e+13   8.1279e-08
   574.50   2.1958e+13   8.1364e-08
   574.60   2.1969e+13   8.1449e-08
   574.70   2.1980e+13   8.1534e-08
   574.80   2.1991e+13   8.1620e-08
   574.90   2.2002e+13   8.1705e-08
   575.00   2.2013e+13   8.1790e-08
   575.10   2.2024e+13   8.1876e-08
   575.20   2.2035e+13   8.1961e-08
   575.30   2.2047e+13   8.2047e-08
   575.40   2.2058e+13   8.2132e-08
   575.50   2.2069e+13   8.2218e-08
   575.60   2.2080e+13   8.2304e-08
   575.70   2.2091e+13   8.2390e-08
   575.80   2.2102e+13   8.2475e-08
   575.90   2.2113e+13   8.2561e-08
   576.00   2.2124e+13   8.2648e-08
   576.10   2.2136e+13   8.2734e-08
   576.20   2.2147e+13   8.2820e-08
   576.30   2.2158e+13   8.2906e-08
   576.40   2.2169e+13   8.2993e-08
   576.50   2.2180e+13   8.3079e-08
   576.60   2.2191e+13   8.3166e-08
   576.70   2.2202e+13   8.3252e-08
   576.80   2.2214e+13   8.3339e-08
   576.90   2.2225e+13   8.3426e-08
   577.00   2.2236e+13   8.3512e-08
   577.10   2.2247e+13   8.3599e-08
   577.20   2.2258e+13   8.3686e-08
   577.30   2.2269e+13   8.3773e-08
   577.40   2.2281e+13   8.3860e-08
   577.50   2.2292e+13   8.3948e-08
   577.60   2.2303e+13   8.4035e-08
   577.70   2.2314e+13   8.4122e-08
   577.80   2.2325e+13   8.4210e-08
   577.90   2.2337e+13   8.4297e-08
   578.00   2.2348e+13   8.4385e-08
   578.10   2.2359e+13   8.4472e-08
   578.20   2.2370e+13   8.4560e-08
   578.30   2.2381e+13   8.4648e-08
   578.40   2.2392e+13   8.4736e-08
   578.50   2.2404e+13   8.4823e-08
   578.60   2.2415e+13   8.4911e-08
   578.70   2.2426e+13   8.5000e-08
   578.80   2.2437e+13   8.5088e-08
   578.90   2.2448e+13   8.5176e-08
   579.00   2.2460e+13   8.5264e-08
   579.10   2.2471e+13   8.5353e-08
   579.20   2.2482e+13   8.5441e-08
   579.30   2.2493e+13   8.5530e-08
   579.40   2.2505e+13   8.5618e-08
   579.50   2.2516e+13   8.5707e-08
   579.60   2.2527e+13   8.5796e-08
   579.70   2.2538e+13   8.5885e-08
   579.80   2.2549e+13   8.5973e-08
   579.90   2.2561e+13   8.6062e-08
   580.00   2.2572e+13   8.6151e-08
   580.10   2.2583e+13   8.6241e-08
   580.20   2.2594e+13   8.6330e-08
   580.30   2.2606e+13   8.6419e-08
   580.40   2.2617e+13   8.6509e-08
   580.50   2.2628e+13   8.6598e-08
   580.60   2.2639e+13   8.6687e-08
   580.70   2.2651e+13   8.6777e-08
   580.80   2.2662e+13   8.6867e-08
   580.90   2.2673e+13   8.6956e-08
   581.00   2.2684e+13   8.7046e-08
   581.10   2.2696e+13   8.7136e-08
   581.20   2.2707e+13   8.7226e-08
   581.30   2.2718e+13   8.7316e-08
   581.40   2.2729e+13   8.7406e-08
   581.50   2.2741e+13   8.7497e-08
   581.60   2.2752e+13   8.7587e-08
   581.70   2.2763e+13   8.7677e-08
   581.80   2.2774e+13   8.7768e-08
   581.90   2.2786e+13   8.7858e-08
   582.00   2.2797e+13   8.7949e-08
   582.10   2.2808e+13   8.8039e-08
   582.20   2.2820e+13   8.8130e-08
   582.30   2.2831e+13   8.8221e-08
   582.40   2.2842e+13   8.8312e-08
   582.50   2.2853e+13   8.8403e-08
   582.60   2.2865e+13   8.8494e-08
   582.70   2.2876e+13   8.8585e-08
   582.80   2.2887e+13   8.8676e-08
   582.90   2.2899e+13   8.8768e-08
   583.00   2.2910e+13   8.8859e-08
   583.10   2.2921e+13   8.8950e-08
   583.20   2.2933e+13   8.9042e-08
   583.30   2.2944e+13   8.9133e-08
   583.40   2.2955e+13   8.9225e-08
   583.50   2.2967e+13   8.9317e-08
   583.60   2.2978e+13   8.9409e-08
   583.70   2.2989e+13   8.9501e-08
   583.80   2.3000e+13   8.9593e-08
   583.90   2.3012e+13   8.9685e-08
   584.00   2.3023e+13   8.9777e-08
   584.10   2.3034e+13   8.9869e-08
   584.20   2.3046e+13   8.9961e-08
   584.30   2.3057e+13   9.0054e-08
   584.40   2.3068e+13   9.0146e-08
   584.50   2.3080e+13   9.0239e-08
   584.60   2.3091e+13   9.0331e-08
   584.70   2.3102e+13   9.0424e-08
   584.80   2.3114e+13   9.0517e-08
   584.90   2.3125e+13   9.0609e-08
   585.00   2.3137e+13   9.0702e-08
   585.10   2.3148e+13   9.0795e-08
   585.20   2.3159e+13   9.0888e-08
   585.30   2.3171e+13   9.0982e-08
   585.40   2.3182e+13   9.1075e-08
   585.50   2.3193e+13   9.1168e-08
   585.60   2.3205e+13   9.1262e-08
   585.70   2.3216e+13   9.1355e-08
   585.80   2.3227e+13   9.1449e-08
   585.90   2.3239e+13   9.1542e-08
   586.00   2.3250e+13   9.1636e-08
   586.10   2.3262e+13   9.1730e-08
   586.20   2.3273e+13   9.1824e-08
   586.30   2.3284e+13   9.1917e-08
   586.40   2.3296e+13   9.2011e-08
   586.50   2.3307e+13   9.2106e-08
   586.60   2.3318e+13   9.2200e-08
   586.70   2.3330e+13   9.2294e-08
   586.80   2.3341e+13   9.2388e-08
   586.90   2.3353e+13   9.2483e-08
   587.00   2.3364e+13   9.2577e-08
   587.10   2.3375e+13   9.2672e-08
   587.20   2.3387e+13   9.2767e-08
   587.30   2.3398e+13   9.2861e-08
   587.40   2.3410e+13   9.2956e-08
   587.50   2.3421e+13   9.3051e-08
   587.60   2.3432e+13   9.3146e-08
   587.70   2.3444e+13   9.3241e-08
   587.80   2.3455e+13   9.3336e-08
   587.90   2.3467e+13   9.3431e-08
   588.00   2.3478e+13   9.3527e-08
   588.10   2.3490e+13   9.3622e-08
   588.20   2.3501e+13   9.3717e-08
   588.30   2.3512e+13   9.3813e-08
   588.40   2.3524e+13   9.3909e-08
   588.50   2.3535e+13   9.4003e-08
   588.60   2.3547e+13   9.4099e-08
   588.70   2.3558e+13   9.4195e-08
   588.80   2.3570e+13   9.4291e-08
   588.90   2.3581e+13   9.4387e-08
   589.00   2.3592e+13   9.4483e-08
   589.10   2.3604e+13   9.4579e-08
   589.20   2.3615e+13   9.4675e-08
   589.30   2.3627e+13   9.4772e-08
   589.40   2.3638e+13   9.4868e-08
   589.50   2.3650e+13   9.4965e-08
   589.60   2.3661e+13   9.5061e-08
   589.70   2.3673e+13   9.5158e-08
   589.80   2.3684e+13   9.5255e-08
   589.90   2.3696e+13   9.5351e-08
   590.00   2.3707e+13   9.5448e-08
   590.10   2.3718e+13   9.5545e-08
   590.20   2.3730e+13   9.5642e-08
   590.30   2.3741e+13   9.5740e-08
   590.40   2.3753e+13   9.5837e-08
   590.50   2.3764e+13   9.5934e-08
   590.60   2.3776e+13   9.6031e-08
   590.70   2.3787e+13   9.6129e-08
   590.80   2.3799e+13   9.6227e-08
   590.90   2.3810e+13   9.6324e-08
   591.00   2.3822e+13   9.6422e-08
   591.10   2.3833e+13   9.6520e-08
   591.20   2.3845e+13   9.6618e-08
   591.30   2.3856e+13   9.6715e-08
   591.40   2.3868e+13   9.6814e-08
   591.50   2.3879e+13   9.6912e-08
   591.60   2.3891e+13   9.7010e-08
   591.70   2.3902e+13   9.7108e-08
   591.80   2.3914e+13   9.7207e-08
   591.90   2.3925e+13   9.7305e-08
   592.00   2.3937e+13   9.7404e-08
   592.10   2.3948e+13   9.7502e-08
   592.20   2.3960e+13   9.7601e-08
   592.30   2.3971e+13   9.7700e-08
   592.40   2.3983e+13   9.7798e-08
   592.50   2.3994e+13   9.7897e-08
   592.60   2.4006e+13   9.7996e-08
   592.70   2.4017e+13   9.8096e-08
   592.80   2.4029e+13   9.8195e-08
   592.90   2.4041e+13   9.8294e-08
   593.00   2.4052e+13   9.8393e-08
   593.10   2.4064e+13   9.8493e-08
   593.20   2.4075e+13   9.8592e-08
   593.30   2.4087e+13   9.8692e-08
   593.40   2.4098e+13   9.8792e-08
   593.50   2.4110e+13   9.8891e-08
   593.60   2.4121e+13   9.8991e-08
   593.70   2.4133e+13   9.9091e-08
   593.80   2.4144e+13   9.9191e-08
   593.90   2.4156e+13   9.9291e-08
   594.00   2.4168e+13   9.9392e-08
   594.10   2.4179e+13   9.9492e-08
   594.20   2.4191e+13   9.9592e-08
   594.30   2.4202e+13   9.9693e-08
   594.40   2.4214e+13   9.9793e-08
   594.50   2.4225e+13   9.9894e-08
   594.60   2.4237e+13   9.9994e-08
   594.70   2.4249e+13   1.0010e-07
   594.80   2.4260e+13   1.0020e-07
   594.90   2.4272e+13   1.0030e-07
   595.00   2.4283e+13   1.0040e-07
   595.10   2.4295e+13   1.0050e-07
   595.20   2.4306e+13   1.0061e-07
   595.30   2.4318e+13   1.0071e-07
   595.40   2.4330e+13   1.0081e-07
   595.50   2.4341e+13   1.0091e-07
   595.60   2.4353e+13   1.0101e-07
   595.70   2.4364e+13   1.0111e-07
   595.80   2.4376e+13   1.0121e-07
   595.90   2.4388e+13   1.0132e-07
   596.00   2.4399e+13   1.0142e-07
   596.10   2.4411e+13   1.0152e-07
   596.20   2.4422e+13   1.0162e-07
   596.30   2.4434e+13   1.0172e-07
   596.40   2.4446e+13   1.0183e-07
   596.50   2.4457e+13   1.0193e-07
   596.60   2.4469e+13   1.0203e-07
   596.70   2.4481e+13   1.0213e-07
   596.80   2.4492e+13   1.0224e-07
   596.90   2.4504e+13   1.0234e-07
   597.00   2.4515e+13   1.0244e-07
   597.10   2.4527e+13   1.0254e-07
   597.20   2.4539e+13   1.0265e-07
   597.30   2.4550e+13   1.0275e-07
   597.40   2.4562e+13   1.0285e-07
   597.50   2.4574e+13   1.0296e-07
   597.60   2.4585e+13   1.0306e-07
   597.70   2.4597e+13   1.0316e-07
   597.80   2.4608e+13   1.0327e-07
   597.90   2.4620e+13   1.0336e-07
   598.00   2.4632e+13   1.0346e-07
   598.10   2.4643e+13   1.0357e-07
   598.20   2.4655e+13   1.0367e-07
   598.30   2.4667e+13   1.0377e-07
   598.40   2.4678e+13   1.0388e-07
   598.50   2.4690e+13   1.0398e-07
   598.60   2.4702e+13   1.0409e-07
   598.70   2.4713e+13   1.0419e-07
   598.80   2.4725e+13   1.0429e-07
   598.90   2.4737e+13   1.0440e-07
   599.00   2.4748e+13   1.0450e-07
   599.10   2.4760e+13   1.0461e-07
   599.20   2.4772e+13   1.0471e-07
   599.30   2.4783e+13   1.0482e-07
   599.40   2.4795e+13   1.0492e-07
   599.50   2.4807e+13   1.0503e-07
   599.60   2.4819e+13   1.0513e-07
   599.70   2.4830e+13   1.0524e-07
   599.80   2.4842e+13   1.0534e-07
   599.90   2.4854e+13   1.0545e-07
   600.00   2.4865e+13   1.0555e-07
   600.10   2.4877e+13   1.0566e-07
   600.20   2.4889e+13   1.0576e-07
   600.30   2.4900e+13   1.0587e-07
   600.40   2.4912e+13   1.0597e-07
   600.50   2.4924e+13   1.0608e-07
   600.60   2.4936e+13   1.0619e-07
   600.70   2.4947e+13   1.0629e-07
   600.80   2.4959e+13   1.0640e-07
   600.90   2.4971e+13   1.0650e-07
   601.00   2.4982e+13   1.0661e-07
   601.10   2.4994e+13   1.0672e-07
   601.20   2.5006e+13   1.0682e-07
   601.30   2.5018e+13   1.0693e-07
   601.40   2.5029e+13   1.0704e-07
   601.50   2.5041e+13   1.0714e-07
   601.60   2.5053e+13   1.0725e-07
   601.70   2.5064e+13   1.0736e-07
   601.80   2.5076e+13   1.0746e-07
   601.90   2.5088e+13   1.0757e-07
   602.00   2.5100e+13   1.0768e-07
   602.10   2.5111e+13   1.0778e-07
   602.20   2.5123e+13   1.0789e-07
   602.30   2.5135e+13   1.0800e-07
   602.40   2.5147e+13   1.0811e-07
   602.50   2.5158e+13   1.0821e-07
   602.60   2.5170e+13   1.0832e-07
   602.70   2.5182e+13   1.0843e-07
   602.80   2.5194e+13   1.0854e-07
   602.90   2.5205e+13   1.0864e-07
   603.00   2.5217e+13   1.0875e-07
   603.10   2.5229e+13   1.0886e-07
   603.20   2.5241e+13   1.0897e-07
   603.30   2.5253e+13   1.0908e-07
   603.40   2.5264e+13   1.0918e-07
   603.50   2.5276e+13   1.0929e-07
   603.60   2.5288e+13   1.0940e-07
   603.70   2.5300e+13   1.0951e-07
   603.80   2.5311e+13   1.0962e-07
   603.90   2.5323e+13   1.0973e-07
   604.00   2.5335e+13   1.0984e-07
   604.10   2.5347e+13   1.0994e-07
   604.20   2.5359e+13   1.1005e-07
   604.30   2.5370e+13   1.1016e-07
   604.40   2.5382e+13   1.1027e-07
   604.50   2.5394e+13   1.1038e-07
   604.60   2.5406e+13   1.1049e-07
   604.70   2.5418e+13   1.1060e-07
   604.80   2.5429e+13   1.1071e-07
   604.90   2.5441e+13   1.1082e-07
   605.00   2.5453e+13   1.1093e-07
   605.10   2.5465e+13   1.1104e-07
   605.20   2.5477e+13   1.1115e-07
   605.30   2.5488e+13   1.1126e-07
   605.40   2.5500e+13   1.1137e-07
   605.50   2.5512e+13   1.1148e-07
   605.60   2.5524e+13   1.1159e-07
   605.70   2.5536e+13   1.1170e-07
   605.80   2.5548e+13   1.1181e-07
   605.90   2.5559e+13   1.1192e-07
   606.00   2.5571e+13   1.1203e-07
   606.10   2.5583e+13   1.1214e-07
   606.20   2.5595e+13   1.1225e-07
   606.30   2.5607e+13   1.1236e-07
   606.40   2.5619e+13   1.1247e-07
   606.50   2.5630e+13   1.1258e-07
   606.60   2.5642e+13   1.1270e-07
   606.70   2.5654e+13   1.1281e-07
   606.80   2.5666e+13   1.1292e-07
   606.90   2.5678e+13   1.1303e-07
   607.00   2.5690e+13   1.1314e-07
   607.10   2.5702e+13   1.1325e-07
   607.20   2.5713e+13   1.1336e-07
   607.30   2.5725e+13   1.1348e-07
   607.40   2.5737e+13   1.1359e-07
   607.50   2.5749e+13   1.1370e-07
   607.60   2.5761e+13   1.1381e-07
   607.70   2.5773e+13   1.1392e-07
   607.80   2.5785e+13   1.1404e-07
   607.90   2.5796e+13   1.1415e-07
   608.00   2.5808e+13   1.1426e-07
   608.10   2.5820e+13   1.1437e-07
   608.20   2.5832e+13   1.1449e-07
   608.30   2.5844e+13   1.1460e-07
   608.40   2.5856e+13   1.1471e-07
   608.50   2.5868e+13   1.1482e-07
   608.60   2.5880e+13   1.1494e-07
   608.70   2.5892e+13   1.1505e-07
   608.80   2.5903e+13   1.1516e-07
   608.90   2.5915e+13   1.1528e-07
   609.00   2.5927e+13   1.1539e-07
   609.10   2.5939e+13   1.1550e-07
   609.20   2.5951e+13   1.1562e-07
   609.30   2.5963e+13   1.1573e-07
   609.40   2.5975e+13   1.1584e-07
   609.50   2.5987e+13   1.1596e-07
   609.60   2.5999e+13   1.1607e-07
   609.70   2.6011e+13   1.1619e-07
   609.80   2.6023e+13   1.1630e-07
   609.90   2.6034e+13   1.1641e-07
   610.00   2.6046e+13   1.1653e-07
   610.10   2.6058e+13   1.1664e-07
   610.20   2.6070e+13   1.1676e-07
   610.30   2.6082e+13   1.1687e-07
   610.40   2.6094e+13   1.1699e-07
   610.50   2.6106e+13   1.1710e-07
   610.60   2.6118e+13   1.1722e-07
   610.70   2.6130e+13   1.1733e-07
   610.80   2.6142e+13   1.1745e-07
   610.90   2.6154e+13   1.1756e-07
   611.00   2.6166e+13   1.1768e-07
   611.10   2.6178e+13   1.1779e-07
   611.20   2.6190e+13   1.1791e-07
   611.30   2.6202e+13   1.1802e-07
   611.40   2.6213e+13   1.1814e-07
   611.50   2.6225e+13   1.1825e-07
   611.60   2.6237e+13   1.1837e-07
   611.70   2.6249e+13   1.1849e-07
   611.80   2.6261e+13   1.1860e-07
   611.90   2.6273e+13   1.1872e-07
   612.00   2.6285e+13   1.1883e-07
   612.10   2.6297e+13   1.1895e-07
   612.20   2.6309e+13   1.1907e-07
   612.30   2.6321e+13   1.1918e-07
   612.40   2.6333e+13   1.1930e-07
   612.50   2.6345e+13   1.1942e-07
   612.60   2.6357e+13   1.1953e-07
   612.70   2.6369e+13   1.1965e-07
   612.80   2.6381e+13   1.1977e-07
   612.90   2.6393e+13   1.1988e-07
   613.00   2.6405e+13   1.2000e-07
   613.10   2.6417e+13   1.2012e-07
   613.20   2.6429e+13   1.2023e-07
   613.30   2.6441e+13   1.2035e-07
   613.40   2.6453e+13   1.2047e-07
   613.50   2.6465e+13   1.2059e-07
   613.60   2.6477e+13   1.2070e-07
   613.70   2.6489e+13   1.2082e-07
   613.80   2.6501e+13   1.2094e-07
   613.90   2.6513e+13   1.2106e-07
   614.00   2.6525e+13   1.2118e-07
   614.10   2.6537e+13   1.2129e-07
   614.20   2.6549e+13   1.2141e-07
   614.30   2.6561e+13   1.2153e-07
   614.40   2.6573e+13   1.2165e-07
   614.50   2.6585e+13   1.2177e-07
   614.60   2.6597e+13   1.2189e-07
   614.70   2.6609e+13   1.2200e-07
   614.80   2.6621e+13   1.2212e-07
   614.90   2.6633e+13   1.2224e-07
   615.00   2.6645e+13   1.2236e-07
   615.10   2.6657e+13   1.2248e-07
   615.20   2.6669e+13   1.2260e-07
   615.30   2.6681e+13   1.2272e-07
   615.40   2.6693e+13   1.2284e-07
   615.50   2.6705e+13   1.2296e-07
   615.60   2.6718e+13   1.2308e-07
   615.70   2.6730e+13   1.2320e-07
   615.80   2.6742e+13   1.2332e-07
   615.90   2.6754e+13   1.2344e-07
   616.00   2.6766e+13   1.2356e-07
   616.10   2.6778e+13   1.2368e-07
   616.20   2.6790e+13   1.2380e-07
   616.30   2.6802e+13   1.2392e-07
   616.40   2.6814e+13   1.2404e-07
   616.50   2.6826e+13   1.2416e-07
   616.60   2.6838e+13   1.2428e-07
   616.70   2.6850e+13   1.2440e-07
   616.80   2.6862e+13   1.2452e-07
   616.90   2.6874e+13   1.2464e-07
   617.00   2.6886e+13   1.2476e-07
   617.10   2.6898e+13   1.2488e-07
   617.20   2.6911e+13   1.2500e-07
   617.30   2.6923e+13   1.2512e-07
   617.40   2.6935e+13   1.2524e-07
   617.50   2.6947e+13   1.2537e-07
   617.60   2.6959e+13   1.2549e-07
   617.70   2.6971e+13   1.2561e-07
   617.80   2.6983e+13   1.2573e-07
   617.90   2.6995e+13   1.2585e-07
   618.00   2.7007e+13   1.2597e-07
   618.10   2.7019e+13   1.2610e-07
   618.20   2.7031e+13   1.2622e-07
   618.30   2.7044e+13   1.2634e-07
   618.40   2.7056e+13   1.2646e-07
   618.50   2.7068e+13   1.2658e-07
   618.60   2.7080e+13   1.2671e-07
   618.70   2.7092e+13   1.2683e-07
   618.80   2.7104e+13   1.2695e-07
   618.90   2.7116e+13   1.2708e-07
   619.00   2.7128e+13   1.2720e-07
   619.10   2.7141e+13   1.2732e-07
   619.20   2.7153e+13   1.2744e-07
   619.30   2.7165e+13   1.2757e-07
   619.40   2.7177e+13   1.2769e-07
   619.50   2.7189e+13   1.2781e-07
   619.60   2.7201e+13   1.2794e-07
   619.70   2.7213e+13   1.2806e-07
   619.80   2.7225e+13   1.2818e-07
   619.90   2.7238e+13   1.2831e-07
   620.00   2.7250e+13   1.2843e-07
   620.10   2.7262e+13   1.2856e-07
   620.20   2.7274e+13   1.2868e-07
   620.30   2.7286e+13   1.2880e-07
   620.40   2.7298e+13   1.2893e-07
   620.50   2.7310e+13   1.2905e-07
   620.60   2.7323e+13   1.2918e-07
   620.70   2.7335e+13   1.2930e-07
   620.80   2.7347e+13   1.2943e-07
   620.90   2.7359e+13   1.2955e-07
   621.00   2.7371e+13   1.2968e-07
   621.10   2.7383e+13   1.2980e-07
   621.20   2.7396e+13   1.2993e-07
   621.30   2.7408e+13   1.3005e-07
   621.40   2.7420e+13   1.3018e-07
   621.50   2.7432e+13   1.3030e-07
   621.60   2.7444e+13   1.3043e-07
   621.70   2.7456e+13   1.3055e-07
   621.80   2.7469e+13   1.3068e-07
   621.90   2.7481e+13   1.3080e-07
   622.00   2.7493e+13   1.3093e-07
   622.10   2.7505e+13   1.3105e-07
   622.20   2.7517e+13   1.3118e-07
   622.30   2.7530e+13   1.3131e-07
   622.40   2.7542e+13   1.3143e-07
   622.50   2.7554e+13   1.3156e-07
   622.60   2.7566e+13   1.3169e-07
   622.70   2.7578e+13   1.3181e-07
   622.80   2.7591e+13   1.3194e-07
   622.90   2.7603e+13   1.3207e-07
   623.00   2.7615e+13   1.3219e-07
   623.10   2.7627e+13   1.3232e-07
   623.20   2.7639e+13   1.3245e-07
   623.30   2.7652e+13   1.3257e-07
   623.40   2.7664e+13   1.3270e-07
   623.50   2.7676e+13   1.3283e-07
   623.60   2.7688e+13   1.3296e-07
   623.70   2.7701e+13   1.3308e-07
   623.80   2.7713e+13   1.3321e-07
   623.90   2.7725e+13   1.3334e-07
   624.00   2.7737e+13   1.3347e-07
   624.10   2.7749e+13   1.3359e-07
   624.20   2.7762e+13   1.3372e-07
   624.30   2.7774e+13   1.3385e-07
   624.40   2.7786e+13   1.3398e-07
   624.50   2.7798e+13   1.3411e-07
   624.60   2.7811e+13   1.3423e-07
   624.70   2.7823e+13   1.3436e-07
   624.80   2.7835e+13   1.3449e-07
   624.90   2.7847e+13   1.3462e-07
   625.00   2.7860e+13   1.3475e-07
   625.10   2.7872e+13   1.3488e-07
   625.20   2.7884e+13   1.3501e-07
   625.30   2.7896e+13   1.3514e-07
   625.40   2.7909e+13   1.3527e-07
   625.50   2.7921e+13   1.3540e-07
   625.60   2.7933e+13   1.3552e-07
   625.70   2.7945e+13   1.3565e-07
   625.80   2.7958e+13   1.3578e-07
   625.90   2.7970e+13   1.3591e-07
   626.00   2.7982e+13   1.3604e-07
   626.10   2.7995e+13   1.3617e-07
   626.20   2.8007e+13   1.3630e-07
   626.30   2.8019e+13   1.3643e-07
   626.40   2.8031e+13   1.3656e-07
   626.50   2.8044e+13   1.3669e-07
   626.60   2.8056e+13   1.3682e-07
   626.70   2.8068e+13   1.3696e-07
   626.80   2.8081e+13   1.3709e-07
   626.90   2.8093e+13   1.3722e-07
   627.00   2.8105e+13   1.3735e-07
   627.10   2.8117e+13   1.3748e-07
   627.20   2.8130e+13   1.3761e-07
   627.30   2.8142e+13   1.3774e-07
   627.40   2.8154e+13   1.3787e-07
   627.50   2.8167e+13   1.3800e-07
   627.60   2.8179e+13   1.3814e-07
   627.70   2.8191e+13   1.3827e-07
   627.80   2.8204e+13   1.3840e-07
   627.90   2.8216e+13   1.3853e-07
   628.00   2.8228e+13   1.3866e-07
   628.10   2.8240e+13   1.3879e-07
   628.20   2.8253e+13   1.3893e-07
   628.30   2.8265e+13   1.3906e-07
   628.40   2.8277e+13   1.3919e-07
   628.50   2.8290e+13   1.3932e-07
   628.60   2.8302e+13   1.3946e-07
   628.70   2.8314e+13   1.3959e-07
   628.80   2.8327e+13   1.3972e-07
   628.90   2.8339e+13   1.3985e-07
   629.00   2.8351e+13   1.3999e-07
   629.10   2.8364e+13   1.4012e-07
   629.20   2.8376e+13   1.4025e-07
   629.30   2.8388e+13   1.4039e-07
   629.40   2.8401e+13   1.4052e-07
   629.50   2.8413e+13   1.4065e-07
   629.60   2.8426e+13   1.4079e-07
   629.70   2.8438e+13   1.4092e-07
   629.80   2.8450e+13   1.4105e-07
   629.90   2.8463e+13   1.4119e-07
   630.00   2.8475e+13   1.4132e-07
   630.10   2.8487e+13   1.4146e-07
   630.20   2.8500e+13   1.4159e-07
   630.30   2.8512e+13   1.4173e-07
   630.40   2.8524e+13   1.4186e-07
   630.50   2.8537e+13   1.4199e-07
   630.60   2.8549e+13   1.4213e-07
   630.70   2.8562e+13   1.4226e-07
   630.80   2.8574e+13   1.4240e-07
   630.90   2.8586e+13   1.4253e-07
   631.00   2.8599e+13   1.4267e-07
   631.10   2.8611e+13   1.4280e-07
   631.20   2.8623e+13   1.4294e-07
   631.30   2.8636e+13   1.4307e-07
   631.40   2.8648e+13   1.4321e-07
   631.50   2.8661e+13   1.4335e-07
   631.60   2.8673e+13   1.4348e-07
   631.70   2.8685e+13   1.4362e-07
   631.80   2.8698e+13   1.4375e-07
   631.90   2.8710e+13   1.4389e-07
   632.00   2.8723e+13   1.4403e-07
   632.10   2.8735e+13   1.4416e-07
   632.20   2.8747e+13   1.4430e-07
   632.30   2.8760e+13   1.4443e-07
   632.40   2.8772e+13   1.4457e-07
   632.50   2.8785e+13   1.4471e-07
   632.60   2.8797e+13   1.4484e-07
   632.70   2.8809e+13   1.4498e-07
   632.80   2.8822e+13   1.4512e-07
   632.90   2.8834e+13   1.4526e-07
   633.00   2.8847e+13   1.4539e-07
   633.10   2.8859e+13   1.4553e-07
   633.20   2.8872e+13   1.4567e-07
   633.30   2.8884e+13   1.4580e-07
   633.40   2.8896e+13   1.4594e-07
   633.50   2.8909e+13   1.4608e-07
   633.60   2.8921e+13   1.4622e-07
   633.70   2.8934e+13   1.4636e-07
   633.80   2.8946e+13   1.4649e-07
   633.90   2.8959e+13   1.4663e-07
   634.00   2.8971e+13   1.4677e-07
   634.10   2.8983e+13   1.4691e-07
   634.20   2.8996e+13   1.4705e-07
   634.30   2.9008e+13   1.4719e-07
   634.40   2.9021e+13   1.4732e-07
   634.50   2.9033e+13   1.4746e-07
   634.60   2.9046e+13   1.4760e-07
   634.70   2.9058e+13   1.4774e-07
   634.80   2.9071e+13   1.4788e-07
   634.90   2.9083e+13   1.4802e-07
   635.00   2.9096e+13   1.4816e-07
   635.10   2.9108e+13   1.4830e-07
   635.20   2.9121e+13   1.4844e-07
   635.30   2.9133e+13   1.4858e-07
   635.40   2.9145e+13   1.4872e-07
   635.50   2.9158e+13   1.4886e-07
   635.60   2.9170e+13   1.4900e-07
   635.70   2.9183e+13   1.4914e-07
   635.80   2.9195e+13   1.4928e-07
   635.90   2.9208e+13   1.4942e-07
   636.00   2.9220e+13   1.4956e-07
   636.10   2.9233e+13   1.4970e-07
   636.20   2.9245e+13   1.4984e-07
   636.30   2.9258e+13   1.4998e-07
   636.40   2.9270e+13   1.5012e-07
   636.50   2.9283e+13   1.5026e-07
   636.60   2.9295e+13   1.5040e-07
   636.70   2.9308e+13   1.5054e-07
   636.80   2.9320e+13   1.5069e-07
   636.90   2.9333e+13   1.5083e-07
   637.00   2.9345e+13   1.5097e-07
   637.10   2.9358e+13   1.5111e-07
   637.20   2.9370e+13   1.5125e-07
   637.30   2.9383e+13   1.5139e-07
   637.40   2.9395e+13   1.5154e-07
   637.50   2.9408e+13   1.5168e-07
   637.60   2.9420e+13   1.5182e-07
   637.70   2.9433e+13   1.5196e-07
   637.80   2.9445e+13   1.5211e-07
   637.90   2.9458e+13   1.5225e-07
   638.00   2.9471e+13   1.5239e-07
   638.10   2.9483e+13   1.5253e-07
   638.20   2.9496e+13   1.5268e-07
   638.30   2.9508e+13   1.5282e-07
   638.40   2.9521e+13   1.5296e-07
   638.50   2.9533e+13   1.5311e-07
   638.60   2.9546e+13   1.5325e-07
   638.70   2.9558e+13   1.5339e-07
   638.80   2.9571e+13   1.5354e-07
   638.90   2.9583e+13   1.5368e-07
   639.00   2.9596e+13   1.5382e-07
   639.10   2.9608e+13   1.5397e-07
   639.20   2.9621e+13   1.5411e-07
   639.30   2.9634e+13   1.5426e-07
   639.40   2.9646e+13   1.5440e-07
   639.50   2.9659e+13   1.5454e-07
   639.60   2.9671e+13   1.5469e-07
   639.70   2.9684e+13   1.5483e-07
   639.80   2.9696e+13   1.5498e-07
   639.90   2.9709e+13   1.5512e-07
   640.00   2.9722e+13   1.5527e-07
   640.10   2.9734e+13   1.5541e-07
   640.20   2.9747e+13   1.5556e-07
   640.30   2.9759e+13   1.5570e-07
   640.40   2.9772e+13   1.5585e-07
   640.50   2.9784e+13   1.5599e-07
   640.60   2.9797e+13   1.5614e-07
   640.70   2.9810e+13   1.5628e-07
   640.80   2.9822e+13   1.5643e-07
   640.90   2.9835e+13   1.5658e-07
   641.00   2.9847e+13   1.5672e-07
   641.10   2.9860e+13   1.5687e-07
   641.20   2.9873e+13   1.5701e-07
   641.30   2.9885e+13   1.5716e-07
   641.40   2.9898e+13   1.5731e-07
   641.50   2.9910e+13   1.5745e-07
   641.60   2.9923e+13   1.5760e-07
   641.70   2.9936e+13   1.5775e-07
   641.80   2.9948e+13   1.5789e-07
   641.90   2.9961e+13   1.5804e-07
   642.00   2.9973e+13   1.5819e-07
   642.10   2.9986e+13   1.5834e-07
   642.20   2.9999e+13   1.5848e-07
   642.30   3.0011e+13   1.5863e-07
   642.40   3.0024e+13   1.5878e-07
   642.50   3.0037e+13   1.5893e-07
   642.60   3.0049e+13   1.5907e-07
   642.70   3.0062e+13   1.5922e-07
   642.80   3.0074e+13   1.5937e-07
   642.90   3.0087e+13   1.5952e-07
   643.00   3.0100e+13   1.5967e-07
   643.10   3.0112e+13   1.5981e-07
   643.20   3.0125e+13   1.5996e-07
   643.30   3.0138e+13   1.6011e-07
   643.40   3.0150e+13   1.6026e-07
   643.50   3.0163e+13   1.6041e-07
   643.60   3.0175e+13   1.6056e-07
   643.70   3.0188e+13   1.6071e-07
   643.80   3.0201e+13   1.6086e-07
   643.90   3.0213e+13   1.6101e-07
   644.00   3.0226e+13   1.6116e-07
   644.10   3.0239e+13   1.6130e-07
   644.20   3.0251e+13   1.6145e-07
   644.30   3.0264e+13   1.6160e-07
   644.40   3.0277e+13   1.6175e-07
   644.50   3.0289e+13   1.6190e-07
   644.60   3.0302e+13   1.6205e-07
   644.70   3.0315e+13   1.6220e-07
   644.80   3.0327e+13   1.6235e-07
   644.90   3.0340e+13   1.6251e-07
   645.00   3.0353e+13   1.6266e-07
   645.10   3.0365e+13   1.6281e-07
   645.20   3.0378e+13   1.6296e-07
   645.30   3.0391e+13   1.6311e-07
   645.40   3.0403e+13   1.6326e-07
   645.50   3.0416e+13   1.6341e-07
   645.60   3.0429e+13   1.6356e-07
   645.70   3.0442e+13   1.6371e-07
   645.80   3.0454e+13   1.6386e-07
   645.90   3.0467e+13   1.6402e-07
   646.00   3.0480e+13   1.6417e-07
   646.10   3.0492e+13   1.6432e-07
   646.20   3.0505e+13   1.6447e-07
   646.30   3.0518e+13   1.6462e-07
   646.40   3.0530e+13   1.6478e-07
   646.50   3.0543e+13   1.6493e-07
   646.60   3.0556e+13   1.6508e-07
   646.70   3.0569e+13   1.6523e-07
   646.80   3.0581e+13   1.6539e-07
   646.90   3.0594e+13   1.6554e-07
   647.00   3.0607e+13   1.6569e-07
   647.10   3.0619e+13   1.6584e-07
   647.20   3.0632e+13   1.6600e-07
   647.30   3.0645e+13   1.6615e-07
   647.40   3.0658e+13   1.6630e-07
   647.50   3.0670e+13   1.6646e-07
   647.60   3.0683e+13   1.6661e-07
   647.70   3.0696e+13   1.6677e-07
   647.80   3.0708e+13   1.6692e-07
   647.90   3.0721e+13   1.6707e-07
   648.00   3.0734e+13   1.6723e-07
   648.10   3.0747e+13   1.6738e-07
   648.20   3.0759e+13   1.6754e-07
   648.30   3.0772e+13   1.6769e-07
   648.40   3.0785e+13   1.6784e-07
   648.50   3.0798e+13   1.6800e-07
   648.60   3.0810e+13   1.6815e-07
   648.70   3.0823e+13   1.6831e-07
   648.80   3.0836e+13   1.6846e-07
   648.90   3.0849e+13   1.6862e-07
   649.00   3.0861e+13   1.6877e-07
   649.10   3.0874e+13   1.6893e-07
   649.20   3.0887e+13   1.6909e-07
   649.30   3.0900e+13   1.6924e-07
   649.40   3.0912e+13   1.6940e-07
   649.50   3.0925e+13   1.6955e-07
   649.60   3.0938e+13   1.6971e-07
   649.70   3.0951e+13   1.6986e-07
   649.80   3.0964e+13   1.7002e-07
   649.90   3.0976e+13   1.7018e-07
   650.00   3.0989e+13   1.7033e-07
   650.10   3.1002e+13   1.7049e-07
   650.20   3.1015e+13   1.7065e-07
   650.30   3.1027e+13   1.7080e-07
   650.40   3.1040e+13   1.7096e-07
   650.50   3.1053e+13   1.7112e-07
   650.60   3.1066e+13   1.7127e-07
   650.70   3.1079e+13   1.7143e-07
   650.80   3.1091e+13   1.7159e-07
   650.90   3.1104e+13   1.7175e-07
   651.00   3.1117e+13   1.7190e-07
   651.10   3.1130e+13   1.7206e-07
   651.20   3.1143e+13   1.7222e-07
   651.30   3.1155e+13   1.7238e-07
   651.40   3.1168e+13   1.7254e-07
   651.50   3.1181e+13   1.7269e-07
   651.60   3.1194e+13   1.7285e-07
   651.70   3.1207e+13   1.7301e-07
   651.80   3.1219e+13   1.7317e-07
   651.90   3.1232e+13   1.7333e-07
   652.00   3.1245e+13   1.7349e-07
   652.10   3.1258e+13   1.7365e-07
   652.20   3.1271e+13   1.7381e-07
   652.30   3.1284e+13   1.7397e-07
   652.40   3.1296e+13   1.7412e-07
   652.50   3.1309e+13   1.7428e-07
   652.60   3.1322e+13   1.7444e-07
   652.70   3.1335e+13   1.7460e-07
   652.80   3.1348e+13   1.7476e-07
   652.90   3.1361e+13   1.7492e-07
   653.00   3.1373e+13   1.7508e-07
   653.10   3.1386e+13   1.7524e-07
   653.20   3.1399e+13   1.7540e-07
   653.30   3.1412e+13   1.7556e-07
   653.40   3.1425e+13   1.7572e-07
   653.50   3.1438e+13   1.7589e-07
   653.60   3.1451e+13   1.7605e-07
   653.70   3.1463e+13   1.7621e-07
   653.80   3.1476e+13   1.7637e-07
   653.90   3.1489e+13   1.7653e-07
   654.00   3.1502e+13   1.7669e-07
   654.10   3.1515e+13   1.7685e-07
   654.20   3.1528e+13   1.7701e-07
   654.30   3.1541e+13   1.7717e-07
   654.40   3.1553e+13   1.7734e-07
   654.50   3.1566e+13   1.7750e-07
   654.60   3.1579e+13   1.7766e-07
   654.70   3.1592e+13   1.7782e-07
   654.80   3.1605e+13   1.7799e-07
   654.90   3.1618e+13   1.7815e-07
   655.00   3.1631e+13   1.7831e-07
   655.10   3.1644e+13   1.7847e-07
   655.20   3.1656e+13   1.7864e-07
   655.30   3.1669e+13   1.7880e-07
   655.40   3.1682e+13   1.7896e-07
   655.50   3.1695e+13   1.7912e-07
   655.60   3.1708e+13   1.7929e-07
   655.70   3.1721e+13   1.7945e-07
   655.80   3.1734e+13   1.7961e-07
   655.90   3.1747e+13   1.7978e-07
   656.00   3.1760e+13   1.7994e-07
   656.10   3.1772e+13   1.8011e-07
   656.20   3.1785e+13   1.8027e-07
   656.30   3.1798e+13   1.8043e-07
   656.40   3.1811e+13   1.8060e-07
   656.50   3.1824e+13   1.8076e-07
   656.60   3.1837e+13   1.8093e-07
   656.70   3.1850e+13   1.8109e-07
   656.80   3.1863e+13   1.8126e-07
   656.90   3.1876e+13   1.8142e-07
   657.00   3.1889e+13   1.8159e-07
   657.10   3.1902e+13   1.8175e-07
   657.20   3.1915e+13   1.8192e-07
   657.30   3.1927e+13   1.8208e-07
   657.40   3.1940e+13   1.8225e-07
   657.50   3.1953e+13   1.8241e-07
   657.60   3.1966e+13   1.8258e-07
   657.70   3.1979e+13   1.8274e-07
   657.80   3.1992e+13   1.8291e-07
   657.90   3.2005e+13   1.8308e-07
   658.00   3.2018e+13   1.8324e-07
   658.10   3.2031e+13   1.8341e-07
   658.20   3.2044e+13   1.8358e-07
   658.30   3.2057e+13   1.8374e-07
   658.40   3.2070e+13   1.8391e-07
   658.50   3.2083e+13   1.8408e-07
   658.60   3.2096e+13   1.8424e-07
   658.70   3.2109e+13   1.8441e-07
   658.80   3.2122e+13   1.8458e-07
   658.90   3.2135e+13   1.8474e-07
   659.00   3.2148e+13   1.8491e-07
   659.10   3.2160e+13   1.8508e-07
   659.20   3.2173e+13   1.8525e-07
   659.30   3.2186e+13   1.8542e-07
   659.40   3.2199e+13   1.8558e-07
   659.50   3.2212e+13   1.8575e-07
   659.60   3.2225e+13   1.8592e-07
   659.70   3.2238e+13   1.8609e-07
   659.80   3.2251e+13   1.8626e-07
   659.90   3.2264e+13   1.8643e-07
   660.00   3.2277e+13   1.8659e-07
   660.10   3.2290e+13   1.8676e-07
   660.20   3.2303e+13   1.8693e-07
   660.30   3.2316e+13   1.8710e-07
   660.40   3.2329e+13   1.8727e-07
   660.50   3.2342e+13   1.8744e-07
   660.60   3.2355e+13   1.8761e-07
   660.70   3.2368e+13   1.8778e-07
   660.80   3.2381e+13   1.8795e-07
   660.90   3.2394e+13   1.8812e-07
   661.00   3.2407e+13   1.8829e-07
   661.10   3.2420e+13   1.8846e-07
   661.20   3.2433e+13   1.8863e-07
   661.30   3.2446e+13   1.8880e-07
   661.40   3.2459e+13   1.8897e-07
   661.50   3.2472e+13   1.8914e-07
   661.60   3.2485e+13   1.8931e-07
   661.70   3.2498e+13   1.8948e-07
   661.80   3.2511e+13   1.8965e-07
   661.90   3.2524e+13   1.8982e-07
   662.00   3.2537e+13   1.9000e-07
   662.10   3.2550e+13   1.9017e-07
   662.20   3.2563e+13   1.9034e-07
   662.30   3.2576e+13   1.9051e-07
   662.40   3.2589e+13   1.9068e-07
   662.50   3.2602e+13   1.9085e-07
   662.60   3.2615e+13   1.9103e-07
   662.70   3.2628e+13   1.9120e-07
   662.80   3.2642e+13   1.9137e-07
   662.90   3.2655e+13   1.9154e-07
   663.00   3.2668e+13   1.9172e-07
   663.10   3.2681e+13   1.9189e-07
   663.20   3.2694e+13   1.9206e-07
   663.30   3.2707e+13   1.9224e-07
   663.40   3.2720e+13   1.9241e-07
   663.50   3.2733e+13   1.9258e-07
   663.60   3.2746e+13   1.9275e-07
   663.70   3.2759e+13   1.9293e-07
   663.80   3.2772e+13   1.9310e-07
   663.90   3.2785e+13   1.9328e-07
   664.00   3.2798e+13   1.9345e-07
   664.10   3.2811e+13   1.9362e-07
   664.20   3.2824e+13   1.9380e-07
   664.30   3.2837e+13   1.9397e-07
   664.40   3.2850e+13   1.9415e-07
   664.50   3.2863e+13   1.9432e-07
   664.60   3.2877e+13   1.9450e-07
   664.70   3.2890e+13   1.9467e-07
   664.80   3.2903e+13   1.9485e-07
   664.90   3.2916e+13   1.9502e-07
   665.00   3.2929e+13   1.9520e-07
   665.10   3.2942e+13   1.9537e-07
   665.20   3.2955e+13   1.9555e-07
   665.30   3.2968e+13   1.9572e-07
   665.40   3.2981e+13   1.9590e-07
   665.50   3.2994e+13   1.9607e-07
   665.60   3.3007e+13   1.9625e-07
   665.70   3.3020e+13   1.9643e-07
   665.80   3.3034e+13   1.9660e-07
   665.90   3.3047e+13   1.9678e-07
   666.00   3.3060e+13   1.9696e-07
   666.10   3.3073e+13   1.9713e-07
   666.20   3.3086e+13   1.9731e-07
   666.30   3.3099e+13   1.9749e-07
   666.40   3.3112e+13   1.9766e-07
   666.50   3.3125e+13   1.9784e-07
   666.60   3.3138e+13   1.9802e-07
   666.70   3.3152e+13   1.9819e-07
   666.80   3.3165e+13   1.9837e-07
   666.90   3.3178e+13   1.9855e-07
   667.00   3.3191e+13   1.9873e-07
   667.10   3.3204e+13   1.9891e-07
   667.20   3.3217e+13   1.9908e-07
   667.30   3.3230e+13   1.9926e-07
   667.40   3.3243e+13   1.9944e-07
   667.50   3.3257e+13   1.9962e-07
   667.60   3.3270e+13   1.9980e-07
   667.70   3.3283e+13   1.9998e-07
   667.80   3.3296e+13   2.0015e-07
   667.90   3.3309e+13   2.0033e-07
   668.00   3.3322e+13   2.0051e-07
   668.10   3.3335e+13   2.0069e-07
   668.20   3.3348e+13   2.0087e-07
   668.30   3.3362e+13   2.0105e-07
   668.40   3.3375e+13   2.0123e-07
   668.50   3.3388e+13   2.0141e-07
   668.60   3.3401e+13   2.0159e-07
   668.70   3.3414e+13   2.0177e-07
   668.80   3.3427e+13   2.0195e-07
   668.90   3.3441e+13   2.0213e-07
   669.00   3.3454e+13   2.0231e-07
   669.10   3.3467e+13   2.0249e-07
   669.20   3.3480e+13   2.0267e-07
   669.30   3.3493e+13   2.0285e-07
   669.40   3.3506e+13   2.0304e-07
   669.50   3.3520e+13   2.0322e-07
   669.60   3.3533e+13   2.0340e-07
   669.70   3.3546e+13   2.0358e-07
   669.80   3.3559e+13   2.0376e-07
   669.90   3.3572e+13   2.0394e-07
   670.00   3.3585e+13   2.0412e-07
   670.10   3.3599e+13   2.0431e-07
   670.20   3.3612e+13   2.0449e-07
   670.30   3.3625e+13   2.0467e-07
   670.40   3.3638e+13   2.0485e-07
   670.50   3.3651e+13   2.0504e-07
   670.60   3.3665e+13   2.0522e-07
   670.70   3.3678e+13   2.0540e-07
   670.80   3.3691e+13   2.0558e-07
   670.90   3.3704e+13   2.0577e-07
   671.00   3.3717e+13   2.0595e-07
   671.10   3.3731e+13   2.0613e-07
   671.20   3.3744e+13   2.0632e-07
   671.30   3.3757e+13   2.0650e-07
   671.40   3.3770e+13   2.0668e-07
   671.50   3.3783e+13   2.0687e-07
   671.60   3.3797e+13   2.0705e-07
   671.70   3.3810e+13   2.0724e-07
   671.80   3.3823e+13   2.0742e-07
   671.90   3.3836e+13   2.0761e-07
   672.00   3.3849e+13   2.0779e-07
   672.10   3.3863e+13   2.0797e-07
   672.20   3.3876e+13   2.0816e-07
   672.30   3.3889e+13   2.0834e-07
   672.40   3.3902e+13   2.0853e-07
   672.50   3.3916e+13   2.0871e-07
   672.60   3.3929e+13   2.0890e-07
   672.70   3.3942e+13   2.0909e-07
   672.80   3.3955e+13   2.0927e-07
   672.90   3.3968e+13   2.0946e-07
   673.00   3.3982e+13   2.0964e-07
   673.10   3.3995e+13   2.0983e-07
   673.20   3.4008e+13   2.1002e-07
   673.30   3.4021e+13   2.1020e-07
   673.40   3.4035e+13   2.1039e-07
   673.50   3.4048e+13   2.1057e-07
   673.60   3.4061e+13   2.1076e-07
   673.70   3.4074e+13   2.1095e-07
   673.80   3.4088e+13   2.1114e-07
   673.90   3.4101e+13   2.1132e-07
   674.00   3.4114e+13   2.1151e-07
   674.10   3.4127e+13   2.1170e-07
   674.20   3.4141e+13   2.1188e-07
   674.30   3.4154e+13   2.1207e-07
   674.40   3.4167e+13   2.1226e-07
   674.50   3.4181e+13   2.1245e-07
   674.60   3.4194e+13   2.1264e-07
   674.70   3.4207e+13   2.1282e-07
   674.80   3.4220e+13   2.1301e-07
   674.90   3.4234e+13   2.1320e-07
   675.00   3.4247e+13   2.1339e-07
   675.10   3.4260e+13   2.1358e-07
   675.20   3.4273e+13   2.1377e-07
   675.30   3.4287e+13   2.1396e-07
   675.40   3.4300e+13   2.1415e-07
   675.50   3.4313e+13   2.1434e-07
   675.60   3.4327e+13   2.1453e-07
   675.70   3.4340e+13   2.1472e-07
   675.80   3.4353e+13   2.1490e-07
   675.90   3.4367e+13   2.1509e-07
   676.00   3.4380e+13   2.1528e-07
   676.10   3.4393e+13   2.1548e-07
   676.20   3.4406e+13   2.1567e-07
   676.30   3.4420e+13   2.1586e-07
   676.40   3.4433e+13   2.1605e-07
   676.50   3.4446e+13   2.1624e-07
   676.60   3.4460e+13   2.1643e-07
   676.70   3.4473e+13   2.1662e-07
   676.80   3.4486e+13   2.1681e-07
   676.90   3.4500e+13   2.1700e-07
   677.00   3.4513e+13   2.1719e-07
   677.10   3.4526e+13   2.1739e-07
   677.20   3.4540e+13   2.1758e-07
   677.30   3.4553e+13   2.1777e-07
   677.40   3.4566e+13   2.1796e-07
   677.50   3.4580e+13   2.1815e-07
   677.60   3.4593e+13   2.1835e-07
   677.70   3.4606e+13   2.1854e-07
   677.80   3.4619e+13   2.1873e-07
   677.90   3.4633e+13   2.1892e-07
   678.00   3.4646e+13   2.1912e-07
   678.10   3.4660e+13   2.1931e-07
   678.20   3.4673e+13   2.1950e-07
   678.30   3.4686e+13   2.1970e-07
   678.40   3.4700e+13   2.1989e-07
   678.50   3.4713e+13   2.2008e-07
   678.60   3.4726e+13   2.2028e-07
   678.70   3.4740e+13   2.2047e-07
   678.80   3.4753e+13   2.2066e-07
   678.90   3.4766e+13   2.2086e-07
   679.00   3.4780e+13   2.2105e-07
   679.10   3.4793e+13   2.2125e-07
   679.20   3.4806e+13   2.2144e-07
   679.30   3.4820e+13   2.2164e-07
   679.40   3.4833e+13   2.2183e-07
   679.50   3.4846e+13   2.2203e-07
   679.60   3.4860e+13   2.2222e-07
   679.70   3.4873e+13   2.2242e-07
   679.80   3.4887e+13   2.2261e-07
   679.90   3.4900e+13   2.2281e-07
   680.00   3.4913e+13   2.2300e-07
   680.10   3.4927e+13   2.2320e-07
   680.20   3.4940e+13   2.2340e-07
   680.30   3.4953e+13   2.2359e-07
   680.40   3.4967e+13   2.2379e-07
   680.50   3.4980e+13   2.2398e-07
   680.60   3.4994e+13   2.2418e-07
   680.70   3.5007e+13   2.2438e-07
   680.80   3.5020e+13   2.2457e-07
   680.90   3.5034e+13   2.2477e-07
   681.00   3.5047e+13   2.2497e-07
   681.10   3.5061e+13   2.2517e-07
   681.20   3.5074e+13   2.2536e-07
   681.30   3.5087e+13   2.2556e-07
   681.40   3.5101e+13   2.2576e-07
   681.50   3.5114e+13   2.2596e-07
   681.60   3.5128e+13   2.2616e-07
   681.70   3.5141e+13   2.2635e-07
   681.80   3.5154e+13   2.2655e-07
   681.90   3.5168e+13   2.2675e-07
   682.00   3.5181e+13   2.2695e-07
   682.10   3.5195e+13   2.2715e-07
   682.20   3.5208e+13   2.2735e-07
   682.30   3.5221e+13   2.2755e-07
   682.40   3.5235e+13   2.2774e-07
   682.50   3.5248e+13   2.2794e-07
   682.60   3.5262e+13   2.2814e-07
   682.70   3.5275e+13   2.2834e-07
   682.80   3.5289e+13   2.2854e-07
   682.90   3.5302e+13   2.2874e-07
   683.00   3.5315e+13   2.2894e-07
   683.10   3.5329e+13   2.2914e-07
   683.20   3.5342e+13   2.2934e-07
   683.30   3.5356e+13   2.2954e-07
   683.40   3.5369e+13   2.2974e-07
   683.50   3.5383e+13   2.2995e-07
   683.60   3.5396e+13   2.3015e-07
   683.70   3.5410e+13   2.3035e-07
   683.80   3.5423e+13   2.3055e-07
   683.90   3.5436e+13   2.3075e-07
   684.00   3.5450e+13   2.3095e-07
   684.10   3.5463e+13   2.3115e-07
   684.20   3.5477e+13   2.3136e-07
   684.30   3.5490e+13   2.3156e-07
   684.40   3.5504e+13   2.3176e-07
   684.50   3.5517e+13   2.3196e-07
   684.60   3.5531e+13   2.3216e-07
   684.70   3.5544e+13   2.3237e-07
   684.80   3.5558e+13   2.3257e-07
   684.90   3.5571e+13   2.3277e-07
   685.00   3.5584e+13   2.3298e-07
   685.10   3.5598e+13   2.3318e-07
   685.20   3.5611e+13   2.3338e-07
   685.30   3.5625e+13   2.3359e-07
   685.40   3.5638e+13   2.3379e-07
   685.50   3.5652e+13   2.3399e-07
   685.60   3.5665e+13   2.3420e-07
   685.70   3.5679e+13   2.3440e-07
   685.80   3.5692e+13   2.3460e-07
   685.90   3.5706e+13   2.3481e-07
   686.00   3.5719e+13   2.3501e-07
   686.10   3.5733e+13   2.3522e-07
   686.20   3.5746e+13   2.3542e-07
   686.30   3.5760e+13   2.3563e-07
   686.40   3.5773e+13   2.3583e-07
   686.50   3.5787e+13   2.3604e-07
   686.60   3.5800e+13   2.3624e-07
   686.70   3.5814e+13   2.3645e-07
   686.80   3.5827e+13   2.3665e-07
   686.90   3.5841e+13   2.3686e-07
   687.00   3.5854e+13   2.3707e-07
   687.10   3.5868e+13   2.3727e-07
   687.20   3.5881e+13   2.3748e-07
   687.30   3.5895e+13   2.3769e-07
   687.40   3.5908e+13   2.3789e-07
   687.50   3.5922e+13   2.3810e-07
   687.60   3.5935e+13   2.3831e-07
   687.70   3.5949e+13   2.3851e-07
   687.80   3.5962e+13   2.3872e-07
   687.90   3.5976e+13   2.3893e-07
   688.00   3.5989e+13   2.3913e-07
   688.10   3.6003e+13   2.3934e-07
   688.20   3.6017e+13   2.3955e-07
   688.30   3.6030e+13   2.3976e-07
   688.40   3.6044e+13   2.3997e-07
   688.50   3.6057e+13   2.4017e-07
   688.60   3.6071e+13   2.4038e-07
   688.70   3.6084e+13   2.4059e-07
   688.80   3.6098e+13   2.4080e-07
   688.90   3.6111e+13   2.4101e-07
   689.00   3.6125e+13   2.4122e-07
   689.10   3.6138e+13   2.4143e-07
   689.20   3.6152e+13   2.4164e-07
   689.30   3.6166e+13   2.4184e-07
   689.40   3.6179e+13   2.4205e-07
   689.50   3.6193e+13   2.4226e-07
   689.60   3.6206e+13   2.4247e-07
   689.70   3.6220e+13   2.4268e-07
   689.80   3.6233e+13   2.4289e-07
   689.90   3.6247e+13   2.4310e-07
   690.00   3.6260e+13   2.4332e-07
   690.10   3.6274e+13   2.4353e-07
   690.20   3.6288e+13   2.4374e-07
   690.30   3.6301e+13   2.4395e-07
   690.40   3.6315e+13   2.4416e-07
   690.50   3.6328e+13   2.4437e-07
   690.60   3.6342e+13   2.4458e-07
   690.70   3.6355e+13   2.4479e-07
   690.80   3.6369e+13   2.4500e-07
   690.90   3.6383e+13   2.4522e-07
   691.00   3.6396e+13   2.4543e-07
   691.10   3.6410e+13   2.4564e-07
   691.20   3.6423e+13   2.4585e-07
   691.30   3.6437e+13   2.4607e-07
   691.40   3.6451e+13   2.4628e-07
   691.50   3.6464e+13   2.4649e-07
   691.60   3.6478e+13   2.4670e-07
   691.70   3.6491e+13   2.4692e-07
   691.80   3.6505e+13   2.4713e-07
   691.90   3.6519e+13   2.4734e-07
   692.00   3.6532e+13   2.4756e-07
   692.10   3.6546e+13   2.4777e-07
   692.20   3.6559e+13   2.4798e-07
   692.30   3.6573e+13   2.4820e-07
   692.40   3.6587e+13   2.4841e-07
   692.50   3.6600e+13   2.4863e-07
   692.60   3.6614e+13   2.4884e-07
   692.70   3.6627e+13   2.4906e-07
   692.80   3.6641e+13   2.4927e-07
   692.90   3.6655e+13   2.4949e-07
   693.00   3.6668e+13   2.4970e-07
   693.10   3.6682e+13   2.4992e-07
   693.20   3.6696e+13   2.5013e-07
   693.30   3.6709e+13   2.5035e-07
   693.40   3.6723e+13   2.5056e-07
   693.50   3.6736e+13   2.5078e-07
   693.60   3.6750e+13   2.5099e-07
   693.70   3.6764e+13   2.5121e-07
   693.80   3.6777e+13   2.5143e-07
   693.90   3.6791e+13   2.5164e-07
   694.00   3.6805e+13   2.5186e-07
   694.10   3.6818e+13   2.5208e-07
   694.20   3.6832e+13   2.5229e-07
   694.30   3.6846e+13   2.5251e-07
   694.40   3.6859e+13   2.5273e-07
   694.50   3.6873e+13   2.5295e-07
   694.60   3.6886e+13   2.5316e-07
   694.70   3.6900e+13   2.5338e-07
   694.80   3.6914e+13   2.5360e-07
   694.90   3.6927e+13   2.5382e-07
   695.00   3.6941e+13   2.5404e-07
   695.10   3.6955e+13   2.5425e-07
   695.20   3.6968e+13   2.5447e-07
   695.30   3.6982e+13   2.5469e-07
   695.40   3.6996e+13   2.5491e-07
   695.50   3.7009e+13   2.5513e-07
   695.60   3.7023e+13   2.5535e-07
   695.70   3.7037e+13   2.5557e-07
   695.80   3.7050e+13   2.5579e-07
   695.90   3.7064e+13   2.5601e-07
   696.00   3.7078e+13   2.5623e-07
   696.10   3.7091e+13   2.5645e-07
   696.20   3.7105e+13   2.5667e-07
   696.30   3.7119e+13   2.5689e-07
   696.40   3.7133e+13   2.5711e-07
   696.50   3.7146e+13   2.5733e-07
   696.60   3.7160e+13   2.5755e-07
   696.70   3.7174e+13   2.5777e-07
   696.80   3.7187e+13   2.5799e-07
   696.90   3.7201e+13   2.5821e-07
   697.00   3.7215e+13   2.5843e-07
   697.10   3.7228e+13   2.5865e-07
   697.20   3.7242e+13   2.5887e-07
   697.30   3.7256e+13   2.5910e-07
   697.40   3.7269e+13   2.5932e-07
   697.50   3.7283e+13   2.5954e-07
   697.60   3.7297e+13   2.5976e-07
   697.70   3.7311e+13   2.5999e-07
   697.80   3.7324e+13   2.6021e-07
   697.90   3.7338e+13   2.6043e-07
   698.00   3.7352e+13   2.6065e-07
   698.10   3.7365e+13   2.6088e-07
   698.20   3.7379e+13   2.6110e-07
   698.30   3.7393e+13   2.6132e-07
   698.40   3.7407e+13   2.6155e-07
   698.50   3.7420e+13   2.6177e-07
   698.60   3.7434e+13   2.6199e-07
   698.70   3.7448e+13   2.6222e-07
   698.80   3.7462e+13   2.6244e-07
   698.90   3.7475e+13   2.6267e-07
   699.00   3.7489e+13   2.6289e-07
   699.10   3.7503e+13   2.6312e-07
   699.20   3.7516e+13   2.6334e-07
   699.30   3.7530e+13   2.6357e-07
   699.40   3.7544e+13   2.6379e-07
   699.50   3.7558e+13   2.6402e-07
   699.60   3.7571e+13   2.6424e-07
   699.70   3.7585e+13   2.6447e-07
   699.80   3.7599e+13   2.6469e-07
   699.90   3.7613e+13   2.6492e-07
   700.00   3.7626e+13   2.6515e-07
   700.10   3.7640e+13   2.6537e-07
   700.20   3.7654e+13   2.6560e-07
   700.30   3.7668e+13   2.6583e-07
   700.40   3.7681e+13   2.6605e-07
   700.50   3.7695e+13   2.6628e-07
   700.60   3.7709e+13   2.6651e-07
   700.70   3.7723e+13   2.6673e-07
   700.80   3.7737e+13   2.6696e-07
   700.90   3.7750e+13   2.6719e-07
   701.00   3.7764e+13   2.6742e-07
   701.10   3.7778e+13   2.6764e-07
   701.20   3.7792e+13   2.6787e-07
   701.30   3.7805e+13   2.6810e-07
   701.40   3.7819e+13   2.6833e-07
   701.50   3.7833e+13   2.6856e-07
   701.60   3.7847e+13   2.6879e-07
   701.70   3.7860e+13   2.6901e-07
   701.80   3.7874e+13   2.6924e-07
   701.90   3.7888e+13   2.6947e-07
   702.00   3.7902e+13   2.6970e-07
   702.10   3.7916e+13   2.6993e-07
   702.20   3.7929e+13   2.7016e-07
   702.30   3.7943e+13   2.7039e-07
   702.40   3.7957e+13   2.7062e-07
   702.50   3.7971e+13   2.7085e-07
   702.60   3.7985e+13   2.7108e-07
   702.70   3.7998e+13   2.7131e-07
   702.80   3.8012e+13   2.7154e-07
   702.90   3.8026e+13   2.7177e-07
   703.00   3.8040e+13   2.7200e-07
   703.10   3.8054e+13   2.7224e-07
   703.20   3.8067e+13   2.7247e-07
   703.30   3.8081e+13   2.7270e-07
   703.40   3.8095e+13   2.7293e-07
   703.50   3.8109e+13   2.7316e-07
   703.60   3.8123e+13   2.7339e-07
   703.70   3.8137e+13   2.7363e-07
   703.80   3.8150e+13   2.7386e-07
   703.90   3.8164e+13   2.7409e-07
   704.00   3.8178e+13   2.7432e-07
   704.10   3.8192e+13   2.7456e-07
   704.20   3.8206e+13   2.7479e-07
   704.30   3.8220e+13   2.7502e-07
   704.40   3.8233e+13   2.7526e-07
   704.50   3.8247e+13   2.7549e-07
   704.60   3.8261e+13   2.7572e-07
   704.70   3.8275e+13   2.7596e-07
   704.80   3.8289e+13   2.7619e-07
   704.90   3.8303e+13   2.7642e-07
   705.00   3.8316e+13   2.7666e-07
   705.10   3.8330e+13   2.7689e-07
   705.20   3.8344e+13   2.7713e-07
   705.30   3.8358e+13   2.7736e-07
   705.40   3.8372e+13   2.7760e-07
   705.50   3.8386e+13   2.7783e-07
   705.60   3.8399e+13   2.7807e-07
   705.70   3.8413e+13   2.7830e-07
   705.80   3.8427e+13   2.7854e-07
   705.90   3.8441e+13   2.7878e-07
   706.00   3.8455e+13   2.7901e-07
   706.10   3.8469e+13   2.7925e-07
   706.20   3.8483e+13   2.7948e-07
   706.30   3.8497e+13   2.7972e-07
   706.40   3.8510e+13   2.7996e-07
   706.50   3.8524e+13   2.8019e-07
   706.60   3.8538e+13   2.8043e-07
   706.70   3.8552e+13   2.8067e-07
   706.80   3.8566e+13   2.8090e-07
   706.90   3.8580e+13   2.8114e-07
   707.00   3.8594e+13   2.8138e-07
   707.10   3.8608e+13   2.8162e-07
   707.20   3.8621e+13   2.8186e-07
   707.30   3.8635e+13   2.8209e-07
   707.40   3.8649e+13   2.8233e-07
   707.50   3.8663e+13   2.8257e-07
   707.60   3.8677e+13   2.8281e-07
   707.70   3.8691e+13   2.8305e-07
   707.80   3.8705e+13   2.8329e-07
   707.90   3.8719e+13   2.8353e-07
   708.00   3.8733e+13   2.8377e-07
   708.10   3.8746e+13   2.8400e-07
   708.20   3.8760e+13   2.8424e-07
   708.30   3.8774e+13   2.8448e-07
   708.40   3.8788e+13   2.8472e-07
   708.50   3.8802e+13   2.8496e-07
   708.60   3.8816e+13   2.8520e-07
   708.70   3.8830e+13   2.8545e-07
   708.80   3.8844e+13   2.8569e-07
   708.90   3.8858e+13   2.8593e-07
   709.00   3.8872e+13   2.8617e-07
   709.10   3.8886e+13   2.8641e-07
   709.20   3.8899e+13   2.8665e-07
   709.30   3.8913e+13   2.8689e-07
   709.40   3.8927e+13   2.8713e-07
   709.50   3.8941e+13   2.8738e-07
   709.60   3.8955e+13   2.8762e-07
   709.70   3.8969e+13   2.8786e-07
   709.80   3.8983e+13   2.8810e-07
   709.90   3.8997e+13   2.8834e-07
   710.00   3.9011e+13   2.8859e-07
   710.10   3.9025e+13   2.8883e-07
   710.20   3.9039e+13   2.8907e-07
   710.30   3.9053e+13   2.8932e-07
   710.40   3.9067e+13   2.8956e-07
   710.50   3.9081e+13   2.8980e-07
   710.60   3.9095e+13   2.9005e-07
   710.70   3.9108e+13   2.9029e-07
   710.80   3.9122e+13   2.9053e-07
   710.90   3.9136e+13   2.9078e-07
   711.00   3.9150e+13   2.9102e-07
   711.10   3.9164e+13   2.9127e-07
   711.20   3.9178e+13   2.9151e-07
   711.30   3.9192e+13   2.9176e-07
   711.40   3.9206e+13   2.9200e-07
   711.50   3.9220e+13   2.9225e-07
   711.60   3.9234e+13   2.9249e-07
   711.70   3.9248e+13   2.9274e-07
   711.80   3.9262e+13   2.9298e-07
   711.90   3.9276e+13   2.9323e-07
   712.00   3.9290e+13   2.9348e-07
   712.10   3.9304e+13   2.9372e-07
   712.20   3.9318e+13   2.9397e-07
   712.30   3.9332e+13   2.9422e-07
   712.40   3.9346e+13   2.9446e-07
   712.50   3.9360e+13   2.9471e-07
   712.60   3.9374e+13   2.9496e-07
   712.70   3.9388e+13   2.9520e-07
   712.80   3.9402e+13   2.9545e-07
   712.90   3.9416e+13   2.9570e-07
   713.00   3.9430e+13   2.9595e-07
   713.10   3.9444e+13   2.9620e-07
   713.20   3.9458e+13   2.9644e-07
   713.30   3.9472e+13   2.9669e-07
   713.40   3.9486e+13   2.9694e-07
   713.50   3.9500e+13   2.9719e-07
   713.60   3.9514e+13   2.9744e-07
   713.70   3.9528e+13   2.9769e-07
   713.80   3.9542e+13   2.9794e-07
   713.90   3.9556e+13   2.9819e-07
   714.00   3.9570e+13   2.9844e-07
   714.10   3.9584e+13   2.9869e-07
   714.20   3.9598e+13   2.9894e-07
   714.30   3.9612e+13   2.9919e-07
   714.40   3.9626e+13   2.9944e-07
   714.50   3.9640e+13   2.9969e-07
   714.60   3.9654e+13   2.9994e-07
   714.70   3.9668e+13   3.0019e-07
   714.80   3.9682e+13   3.0044e-07
   714.90   3.9696e+13   3.0069e-07
   715.00   3.9710e+13   3.0094e-07
   715.10   3.9724e+13   3.0119e-07
   715.20   3.9738e+13   3.0144e-07
   715.30   3.9752e+13   3.0170e-07
   715.40   3.9766e+13   3.0195e-07
   715.50   3.9780e+13   3.0220e-07
   715.60   3.9794e+13   3.0245e-07
   715.70   3.9808e+13   3.0271e-07
   715.80   3.9822e+13   3.0296e-07
   715.90   3.9836e+13   3.0321e-07
   716.00   3.9850e+13   3.0346e-07
   716.10   3.9864e+13   3.0372e-07
   716.20   3.9878e+13   3.0397e-07
   716.30   3.9892e+13   3.0422e-07
   716.40   3.9906e+13   3.0448e-07
   716.50   3.9921e+13   3.0473e-07
   716.60   3.9935e+13   3.0499e-07
   716.70   3.9949e+13   3.0524e-07
   716.80   3.9963e+13   3.0550e-07
   716.90   3.9977e+13   3.0575e-07
   717.00   3.9991e+13   3.0601e-07
   717.10   4.0005e+13   3.0626e-07
   717.20   4.0019e+13   3.0652e-07
   717.30   4.0033e+13   3.0677e-07
   717.40   4.0047e+13   3.0703e-07
   717.50   4.0061e+13   3.0728e-07
   717.60   4.0075e+13   3.0754e-07
   717.70   4.0089e+13   3.0779e-07
   717.80   4.0103e+13   3.0805e-07
   717.90   4.0117e+13   3.0831e-07
   718.00   4.0131e+13   3.0856e-07
   718.10   4.0146e+13   3.0882e-07
   718.20   4.0160e+13   3.0908e-07
   718.30   4.0174e+13   3.0933e-07
   718.40   4.0188e+13   3.0959e-07
   718.50   4.0202e+13   3.0985e-07
   718.60   4.0216e+13   3.1011e-07
   718.70   4.0230e+13   3.1037e-07
   718.80   4.0244e+13   3.1062e-07
   718.90   4.0258e+13   3.1088e-07
   719.00   4.0272e+13   3.1114e-07
   719.10   4.0286e+13   3.1140e-07
   719.20   4.0301e+13   3.1166e-07
   719.30   4.0315e+13   3.1192e-07
   719.40   4.0329e+13   3.1218e-07
   719.50   4.0343e+13   3.1243e-07
   719.60   4.0357e+13   3.1269e-07
   719.70   4.0371e+13   3.1295e-07
   719.80   4.0385e+13   3.1321e-07
   719.90   4.0399e+13   3.1347e-07
   720.00   4.0413e+13   3.1373e-07
   720.10   4.0428e+13   3.1399e-07
   720.20   4.0442e+13   3.1426e-07
   720.30   4.0456e+13   3.1452e-07
   720.40   4.0470e+13   3.1478e-07
   720.50   4.0484e+13   3.1504e-07
   720.60   4.0498e+13   3.1530e-07
   720.70   4.0512e+13   3.1556e-07
   720.80   4.0526e+13   3.1582e-07
   720.90   4.0541e+13   3.1608e-07
   721.00   4.0555e+13   3.1635e-07
   721.10   4.0569e+13   3.1661e-07
   721.20   4.0583e+13   3.1687e-07
   721.30   4.0597e+13   3.1713e-07
   721.40   4.0611e+13   3.1740e-07
   721.50   4.0625e+13   3.1766e-07
   721.60   4.0639e+13   3.1792e-07
   721.70   4.0654e+13   3.1819e-07
   721.80   4.0668e+13   3.1845e-07
   721.90   4.0682e+13   3.1871e-07
   722.00   4.0696e+13   3.1898e-07
   722.10   4.0710e+13   3.1924e-07
   722.20   4.0724e+13   3.1951e-07
   722.30   4.0739e+13   3.1977e-07
   722.40   4.0753e+13   3.2003e-07
   722.50   4.0767e+13   3.2030e-07
   722.60   4.0781e+13   3.2056e-07
   722.70   4.0795e+13   3.2083e-07
   722.80   4.0809e+13   3.2109e-07
   722.90   4.0823e+13   3.2136e-07
   723.00   4.0838e+13   3.2163e-07
   723.10   4.0852e+13   3.2189e-07
   723.20   4.0866e+13   3.2216e-07
   723.30   4.0880e+13   3.2242e-07
   723.40   4.0894e+13   3.2269e-07
   723.50   4.0909e+13   3.2296e-07
   723.60   4.0923e+13   3.2322e-07
   723.70   4.0937e+13   3.2349e-07
   723.80   4.0951e+13   3.2376e-07
   723.90   4.0965e+13   3.2403e-07
   724.00   4.0979e+13   3.2429e-07
   724.10   4.0994e+13   3.2456e-07
   724.20   4.1008e+13   3.2483e-07
   724.30   4.1022e+13   3.2510e-07
   724.40   4.1036e+13   3.2536e-07
   724.50   4.1050e+13   3.2563e-07
   724.60   4.1065e+13   3.2590e-07
   724.70   4.1079e+13   3.2617e-07
   724.80   4.1093e+13   3.2644e-07
   724.90   4.1107e+13   3.2671e-07
   725.00   4.1121e+13   3.2698e-07
   725.10   4.1136e+13   3.2725e-07
   725.20   4.1150e+13   3.2752e-07
   725.30   4.1164e+13   3.2779e-07
   725.40   4.1178e+13   3.2806e-07
   725.50   4.1192e+13   3.2833e-07
   725.60   4.1207e+13   3.2860e-07
   725.70   4.1221e+13   3.2887e-07
   725.80   4.1235e+13   3.2914e-07
   725.90   4.1249e+13   3.2941e-07
   726.00   4.1263e+13   3.2968e-07
   726.10   4.1278e+13   3.2995e-07
   726.20   4.1292e+13   3.3023e-07
   726.30   4.1306e+13   3.3050e-07
   726.40   4.1320e+13   3.3077e-07
   726.50   4.1335e+13   3.3104e-07
   726.60   4.1349e+13   3.3131e-07
   726.70   4.1363e+13   3.3159e-07
   726.80   4.1377e+13   3.3186e-07
   726.90   4.1392e+13   3.3213e-07
   727.00   4.1406e+13   3.3241e-07
   727.10   4.1420e+13   3.3268e-07
   727.20   4.1434e+13   3.3295e-07
   727.30   4.1448e+13   3.3323e-07
   727.40   4.1463e+13   3.3350e-07
   727.50   4.1477e+13   3.3377e-07
   727.60   4.1491e+13   3.3405e-07
   727.70   4.1505e+13   3.3432e-07
   727.80   4.1520e+13   3.3460e-07
   727.90   4.1534e+13   3.3487e-07
   728.00   4.1548e+13   3.3515e-07
   728.10   4.1562e+13   3.3542e-07
   728.20   4.1577e+13   3.3570e-07
   728.30   4.1591e+13   3.3597e-07
   728.40   4.1605e+13   3.3625e-07
   728.50   4.1620e+13   3.3653e-07
   728.60   4.1634e+13   3.3680e-07
   728.70   4.1648e+13   3.3708e-07
   728.80   4.1662e+13   3.3735e-07
   728.90   4.1677e+13   3.3763e-07
   729.00   4.1691e+13   3.3791e-07
   729.10   4.1705e+13   3.3818e-07
   729.20   4.1719e+13   3.3846e-07
   729.30   4.1734e+13   3.3874e-07
   729.40   4.1748e+13   3.3902e-07
   729.50   4.1762e+13   3.3930e-07
   729.60   4.1777e+13   3.3957e-07
   729.70   4.1791e+13   3.3985e-07
   729.80   4.1805e+13   3.4013e-07
   729.90   4.1819e+13   3.4041e-07
   730.00   4.1834e+13   3.4069e-07
   730.10   4.1848e+13   3.4097e-07
   730.20   4.1862e+13   3.4125e-07
   730.30   4.1877e+13   3.4152e-07
   730.40   4.1891e+13   3.4180e-07
   730.50   4.1905e+13   3.4208e-07
   730.60   4.1919e+13   3.4236e-07
   730.70   4.1934e+13   3.4264e-07
   730.80   4.1948e+13   3.4292e-07
   730.90   4.1962e+13   3.4321e-07
   731.00   4.1977e+13   3.4349e-07
   731.10   4.1991e+13   3.4377e-07
   731.20   4.2005e+13   3.4405e-07
   731.30   4.2020e+13   3.4433e-07
   731.40   4.2034e+13   3.4461e-07
   731.50   4.2048e+13   3.4489e-07
   731.60   4.2063e+13   3.4517e-07
   731.70   4.2077e+13   3.4546e-07
   731.80   4.2091e+13   3.4574e-07
   731.90   4.2105e+13   3.4602e-07
   732.00   4.2120e+13   3.4630e-07
   732.10   4.2134e+13   3.4659e-07
   732.20   4.2148e+13   3.4687e-07
   732.30   4.2163e+13   3.4715e-07
   732.40   4.2177e+13   3.4744e-07
   732.50   4.2191e+13   3.4772e-07
   732.60   4.2206e+13   3.4800e-07
   732.70   4.2220e+13   3.4829e-07
   732.80   4.2234e+13   3.4857e-07
   732.90   4.2249e+13   3.4886e-07
   733.00   4.2263e+13   3.4914e-07
   733.10   4.2277e+13   3.4943e-07
   733.20   4.2292e+13   3.4971e-07
   733.30   4.2306e+13   3.5000e-07
   733.40   4.2321e+13   3.5028e-07
   733.50   4.2335e+13   3.5057e-07
   733.60   4.2349e+13   3.5085e-07
   733.70   4.2364e+13   3.5114e-07
   733.80   4.2378e+13   3.5142e-07
   733.90   4.2392e+13   3.5171e-07
   734.00   4.2407e+13   3.5200e-07
   734.10   4.2421e+13   3.5228e-07
   734.20   4.2435e+13   3.5257e-07
   734.30   4.2450e+13   3.5286e-07
   734.40   4.2464e+13   3.5315e-07
   734.50   4.2478e+13   3.5343e-07
   734.60   4.2493e+13   3.5372e-07
   734.70   4.2507e+13   3.5401e-07
   734.80   4.2522e+13   3.5430e-07
   734.90   4.2536e+13   3.5458e-07
   735.00   4.2550e+13   3.5487e-07
   735.10   4.2565e+13   3.5516e-07
   735.20   4.2579e+13   3.5545e-07
   735.30   4.2593e+13   3.5574e-07
   735.40   4.2608e+13   3.5603e-07
   735.50   4.2622e+13   3.5632e-07
   735.60   4.2637e+13   3.5661e-07
   735.70   4.2651e+13   3.5690e-07
   735.80   4.2665e+13   3.5719e-07
   735.90   4.2680e+13   3.5748e-07
   736.00   4.2694e+13   3.5777e-07
   736.10   4.2709e+13   3.5806e-07
   736.20   4.2723e+13   3.5835e-07
   736.30   4.2737e+13   3.5864e-07
   736.40   4.2752e+13   3.5893e-07
   736.50   4.2766e+13   3.5922e-07
   736.60   4.2781e+13   3.5952e-07
   736.70   4.2795e+13   3.5981e-07
   736.80   4.2809e+13   3.6010e-07
   736.90   4.2824e+13   3.6039e-07
   737.00   4.2838e+13   3.6068e-07
   737.10   4.2853e+13   3.6098e-07
   737.20   4.2867e+13   3.6127e-07
   737.30   4.2881e+13   3.6156e-07
   737.40   4.2896e+13   3.6186e-07
   737.50   4.2910e+13   3.6215e-07
   737.60   4.2925e+13   3.6244e-07
   737.70   4.2939e+13   3.6274e-07
   737.80   4.2954e+13   3.6303e-07
   737.90   4.2968e+13   3.6333e-07
   738.00   4.2982e+13   3.6362e-07
   738.10   4.2997e+13   3.6391e-07
   738.20   4.3011e+13   3.6421e-07
   738.30   4.3026e+13   3.6450e-07
   738.40   4.3040e+13   3.6480e-07
   738.50   4.3055e+13   3.6509e-07
   738.60   4.3069e+13   3.6539e-07
   738.70   4.3083e+13   3.6569e-07
   738.80   4.3098e+13   3.6598e-07
   738.90   4.3112e+13   3.6628e-07
   739.00   4.3127e+13   3.6658e-07
   739.10   4.3141e+13   3.6687e-07
   739.20   4.3156e+13   3.6717e-07
   739.30   4.3170e+13   3.6747e-07
   739.40   4.3184e+13   3.6776e-07
   739.50   4.3199e+13   3.6806e-07
   739.60   4.3213e+13   3.6836e-07
   739.70   4.3228e+13   3.6866e-07
   739.80   4.3242e+13   3.6895e-07
   739.90   4.3257e+13   3.6925e-07
   740.00   4.3271e+13   3.6955e-07
   740.10   4.3286e+13   3.6985e-07
   740.20   4.3300e+13   3.7015e-07
   740.30   4.3315e+13   3.7045e-07
   740.40   4.3329e+13   3.7075e-07
   740.50   4.3344e+13   3.7105e-07
   740.60   4.3358e+13   3.7135e-07
   740.70   4.3373e+13   3.7165e-07
   740.80   4.3387e+13   3.7195e-07
   740.90   4.3401e+13   3.7225e-07
   741.00   4.3416e+13   3.7255e-07
   741.10   4.3430e+13   3.7285e-07
   741.20   4.3445e+13   3.7315e-07
   741.30   4.3459e+13   3.7345e-07
   741.40   4.3474e+13   3.7375e-07
   741.50   4.3488e+13   3.7405e-07
   741.60   4.3503e+13   3.7435e-07
   741.70   4.3517e+13   3.7465e-07
   741.80   4.3532e+13   3.7496e-07
   741.90   4.3546e+13   3.7526e-07
   742.00   4.3561e+13   3.7556e-07
   742.10   4.3575e+13   3.7586e-07
   742.20   4.3590e+13   3.7617e-07
   742.30   4.3604e+13   3.7647e-07
   742.40   4.3619e+13   3.7677e-07
   742.50   4.3633e+13   3.7708e-07
   742.60   4.3648e+13   3.7738e-07
   742.70   4.3662e+13   3.7769e-07
   742.80   4.3677e+13   3.7799e-07
   742.90   4.3691e+13   3.7829e-07
   743.00   4.3706e+13   3.7860e-07
   743.10   4.3720e+13   3.7890e-07
   743.20   4.3735e+13   3.7921e-07
   743.30   4.3749e+13   3.7951e-07
   743.40   4.3764e+13   3.7982e-07
   743.50   4.3778e+13   3.8012e-07
   743.60   4.3793e+13   3.8043e-07
   743.70   4.3807e+13   3.8074e-07
   743.80   4.3822e+13   3.8104e-07
   743.90   4.3836e+13   3.8135e-07
   744.00   4.3851e+13   3.8165e-07
   744.10   4.3866e+13   3.8196e-07
   744.20   4.3880e+13   3.8227e-07
   744.30   4.3895e+13   3.8258e-07
   744.40   4.3909e+13   3.8288e-07
   744.50   4.3924e+13   3.8319e-07
   744.60   4.3938e+13   3.8350e-07
   744.70   4.3953e+13   3.8381e-07
   744.80   4.3967e+13   3.8412e-07
   744.90   4.3982e+13   3.8442e-07
   745.00   4.3996e+13   3.8473e-07
   745.10   4.4011e+13   3.8504e-07
   745.20   4.4025e+13   3.8535e-07
   745.30   4.4040e+13   3.8566e-07
   745.40   4.4055e+13   3.8597e-07
   745.50   4.4069e+13   3.8628e-07
   745.60   4.4084e+13   3.8659e-07
   745.70   4.4098e+13   3.8690e-07
   745.80   4.4113e+13   3.8721e-07
   745.90   4.4127e+13   3.8752e-07
   746.00   4.4142e+13   3.8783e-07
   746.10   4.4156e+13   3.8814e-07
   746.20   4.4171e+13   3.8845e-07
   746.30   4.4186e+13   3.8876e-07
   746.40   4.4200e+13   3.8908e-07
   746.50   4.4215e+13   3.8939e-07
   746.60   4.4229e+13   3.8970e-07
   746.70   4.4244e+13   3.9001e-07
   746.80   4.4258e+13   3.9032e-07
   746.90   4.4273e+13   3.9064e-07
   747.00   4.4288e+13   3.9095e-07
   747.10   4.4302e+13   3.9126e-07
   747.20   4.4317e+13   3.9158e-07
   747.30   4.4331e+13   3.9189e-07
   747.40   4.4346e+13   3.9220e-07
   747.50   4.4361e+13   3.9252e-07
   747.60   4.4375e+13   3.9283e-07
   747.70   4.4390e+13   3.9315e-07
   747.80   4.4404e+13   3.9346e-07
   747.90   4.4419e+13   3.9377e-07
   748.00   4.4434e+13   3.9409e-07
   748.10   4.4448e+13   3.9440e-07
   748.20   4.4463e+13   3.9472e-07
   748.30   4.4477e+13   3.9504e-07
   748.40   4.4492e+13   3.9535e-07
   748.50   4.4507e+13   3.9567e-07
   748.60   4.4521e+13   3.9598e-07
   748.70   4.4536e+13   3.9630e-07
   748.80   4.4550e+13   3.9662e-07
   748.90   4.4565e+13   3.9693e-07
   749.00   4.4580e+13   3.9725e-07
   749.10   4.4594e+13   3.9757e-07
   749.20   4.4609e+13   3.9789e-07
   749.30   4.4623e+13   3.9820e-07
   749.40   4.4638e+13   3.9852e-07
   749.50   4.4653e+13   3.9884e-07
   749.60   4.4667e+13   3.9916e-07
   749.70   4.4682e+13   3.9948e-07
   749.80   4.4697e+13   3.9980e-07
   749.90   4.4711e+13   4.0011e-07
   750.00   4.4726e+13   4.0043e-07
   750.10   4.4740e+13   4.0075e-07
   750.20   4.4755e+13   4.0107e-07
   750.30   4.4770e+13   4.0139e-07
   750.40   4.4784e+13   4.0171e-07
   750.50   4.4799e+13   4.0203e-07
   750.60   4.4814e+13   4.0235e-07
   750.70   4.4828e+13   4.0267e-07
   750.80   4.4843e+13   4.0299e-07
   750.90   4.4857e+13   4.0332e-07
   751.00   4.4872e+13   4.0364e-07
   751.10   4.4887e+13   4.0396e-07
   751.20   4.4901e+13   4.0428e-07
   751.30   4.4916e+13   4.0460e-07
   751.40   4.4931e+13   4.0492e-07
   751.50   4.4945e+13   4.0525e-07
   751.60   4.4960e+13   4.0557e-07
   751.70   4.4975e+13   4.0589e-07
   751.80   4.4989e+13   4.0622e-07
   751.90   4.5004e+13   4.0654e-07
   752.00   4.5019e+13   4.0686e-07
   752.10   4.5033e+13   4.0719e-07
   752.20   4.5048e+13   4.0751e-07
   752.30   4.5063e+13   4.0783e-07
   752.40   4.5077e+13   4.0816e-07
   752.50   4.5092e+13   4.0848e-07
   752.60   4.5107e+13   4.0881e-07
   752.70   4.5121e+13   4.0913e-07
   752.80   4.5136e+13   4.0946e-07
   752.90   4.5151e+13   4.0978e-07
   753.00   4.5165e+13   4.1011e-07
   753.10   4.5180e+13   4.1043e-07
   753.20   4.5195e+13   4.1076e-07
   753.30   4.5209e+13   4.1109e-07
   753.40   4.5224e+13   4.1141e-07
   753.50   4.5239e+13   4.1174e-07
   753.60   4.5253e+13   4.1207e-07
   753.70   4.5268e+13   4.1239e-07
   753.80   4.5283e+13   4.1272e-07
   753.90   4.5298e+13   4.1305e-07
   754.00   4.5312e+13   4.1338e-07
   754.10   4.5327e+13   4.1371e-07
   754.20   4.5342e+13   4.1403e-07
   754.30   4.5356e+13   4.1436e-07
   754.40   4.5371e+13   4.1469e-07
   754.50   4.5386e+13   4.1502e-07
   754.60   4.5400e+13   4.1535e-07
   754.70   4.5415e+13   4.1568e-07
   754.80   4.5430e+13   4.1601e-07
   754.90   4.5445e+13   4.1634e-07
   755.00   4.5459e+13   4.1667e-07
   755.10   4.5474e+13   4.1700e-07
   755.20   4.5489e+13   4.1733e-07
   755.30   4.5503e+13   4.1766e-07
   755.40   4.5518e+13   4.1799e-07
   755.50   4.5533e+13   4.1832e-07
   755.60   4.5548e+13   4.1865e-07
   755.70   4.5562e+13   4.1898e-07
   755.80   4.5577e+13   4.1932e-07
   755.90   4.5592e+13   4.1965e-07
   756.00   4.5606e+13   4.1998e-07
   756.10   4.5621e+13   4.2031e-07
   756.20   4.5636e+13   4.2064e-07
   756.30   4.5651e+13   4.2098e-07
   756.40   4.5665e+13   4.2131e-07
   756.50   4.5680e+13   4.2164e-07
   756.60   4.5695e+13   4.2198e-07
   756.70   4.5710e+13   4.2231e-07
   756.80   4.5724e+13   4.2264e-07
   756.90   4.5739e+13   4.2298e-07
   757.00   4.5754e+13   4.2331e-07
   757.10   4.5769e+13   4.2365e-07
   757.20   4.5783e+13   4.2398e-07
   757.30   4.5798e+13   4.2432e-07
   757.40   4.5813e+13   4.2465e-07
   757.50   4.5828e+13   4.2499e-07
   757.60   4.5842e+13   4.2532e-07
   757.70   4.5857e+13   4.2566e-07
   757.80   4.5872e+13   4.2600e-07
   757.90   4.5887e+13   4.2633e-07
   758.00   4.5901e+13   4.2667e-07
   758.10   4.5916e+13   4.2701e-07
   758.20   4.5931e+13   4.2734e-07
   758.30   4.5946e+13   4.2768e-07
   758.40   4.5960e+13   4.2802e-07
   758.50   4.5975e+13   4.2836e-07
   758.60   4.5990e+13   4.2869e-07
   758.70   4.6005e+13   4.2903e-07
   758.80   4.6019e+13   4.2937e-07
   758.90   4.6034e+13   4.2971e-07
   759.00   4.6049e+13   4.3005e-07
   759.10   4.6064e+13   4.3039e-07
   759.20   4.6079e+13   4.3073e-07
   759.30   4.6093e+13   4.3107e-07
   759.40   4.6108e+13   4.3141e-07
   759.50   4.6123e+13   4.3175e-07
   759.60   4.6138e+13   4.3209e-07
   759.70   4.6153e+13   4.3243e-07
   759.80   4.6167e+13   4.3277e-07
   759.90   4.6182e+13   4.3311e-07
   760.00   4.6197e+13   4.3345e-07
   760.10   4.6212e+13   4.3379e-07
   760.20   4.6226e+13   4.3413e-07
   760.30   4.6241e+13   4.3447e-07
   760.40   4.6256e+13   4.3482e-07
   760.50   4.6271e+13   4.3516e-07
   760.60   4.6286e+13   4.3550e-07
   760.70   4.6300e+13   4.3584e-07
   760.80   4.6315e+13   4.3619e-07
   760.90   4.6330e+13   4.3653e-07
   761.00   4.6345e+13   4.3687e-07
   761.10   4.6360e+13   4.3722e-07
   761.20   4.6375e+13   4.3756e-07
   761.30   4.6389e+13   4.3790e-07
   761.40   4.6404e+13   4.3825e-07
   761.50   4.6419e+13   4.3859e-07
   761.60   4.6434e+13   4.3894e-07
   761.70   4.6449e+13   4.3928e-07
   761.80   4.6463e+13   4.3963e-07
   761.90   4.6478e+13   4.3997e-07
   762.00   4.6493e+13   4.4032e-07
   762.10   4.6508e+13   4.4066e-07
   762.20   4.6523e+13   4.4101e-07
   762.30   4.6538e+13   4.4136e-07
   762.40   4.6552e+13   4.4170e-07
   762.50   4.6567e+13   4.4205e-07
   762.60   4.6582e+13   4.4240e-07
   762.70   4.6597e+13   4.4274e-07
   762.80   4.6612e+13   4.4309e-07
   762.90   4.6627e+13   4.4344e-07
   763.00   4.6641e+13   4.4379e-07
   763.10   4.6656e+13   4.4414e-07
   763.20   4.6671e+13   4.4448e-07
   763.30   4.6686e+13   4.4483e-07
   763.40   4.6701e+13   4.4518e-07
   763.50   4.6716e+13   4.4553e-07
   763.60   4.6730e+13   4.4588e-07
   763.70   4.6745e+13   4.4623e-07
   763.80   4.6760e+13   4.4658e-07
   763.90   4.6775e+13   4.4693e-07
   764.00   4.6790e+13   4.4728e-07
   764.10   4.6805e+13   4.4763e-07
   764.20   4.6820e+13   4.4798e-07
   764.30   4.6834e+13   4.4833e-07
   764.40   4.6849e+13   4.4868e-07
   764.50   4.6864e+13   4.4903e-07
   764.60   4.6879e+13   4.4939e-07
   764.70   4.6894e+13   4.4974e-07
   764.80   4.6909e+13   4.5009e-07
   764.90   4.6924e+13   4.5044e-07
   765.00   4.6939e+13   4.5079e-07
   765.10   4.6953e+13   4.5115e-07
   765.20   4.6968e+13   4.5150e-07
   765.30   4.6983e+13   4.5185e-07
   765.40   4.6998e+13   4.5221e-07
   765.50   4.7013e+13   4.5256e-07
   765.60   4.7028e+13   4.5291e-07
   765.70   4.7043e+13   4.5327e-07
   765.80   4.7058e+13   4.5362e-07
   765.90   4.7073e+13   4.5398e-07
   766.00   4.7087e+13   4.5433e-07
   766.10   4.7102e+13   4.5469e-07
   766.20   4.7117e+13   4.5504e-07
   766.30   4.7132e+13   4.5540e-07
   766.40   4.7147e+13   4.5575e-07
   766.50   4.7162e+13   4.5611e-07
   766.60   4.7177e+13   4.5647e-07
   766.70   4.7192e+13   4.5682e-07
   766.80   4.7207e+13   4.5718e-07
   766.90   4.7221e+13   4.5754e-07
   767.00   4.7236e+13   4.5789e-07
   767.10   4.7251e+13   4.5825e-07
   767.20   4.7266e+13   4.5861e-07
   767.30   4.7281e+13   4.5897e-07
   767.40   4.7296e+13   4.5932e-07
   767.50   4.7311e+13   4.5968e-07
   767.60   4.7326e+13   4.6004e-07
   767.70   4.7341e+13   4.6040e-07
   767.80   4.7356e+13   4.6076e-07
   767.90   4.7371e+13   4.6112e-07
   768.00   4.7386e+13   4.6148e-07
   768.10   4.7400e+13   4.6184e-07
   768.20   4.7415e+13   4.6220e-07
   768.30   4.7430e+13   4.6256e-07
   768.40   4.7445e+13   4.6292e-07
   768.50   4.7460e+13   4.6328e-07
   768.60   4.7475e+13   4.6364e-07
   768.70   4.7490e+13   4.6400e-07
   768.80   4.7505e+13   4.6436e-07
   768.90   4.7520e+13   4.6472e-07
   769.00   4.7535e+13   4.6509e-07
   769.10   4.7550e+13   4.6545e-07
   769.20   4.7565e+13   4.6581e-07
   769.30   4.7580e+13   4.6617e-07
   769.40   4.7595e+13   4.6654e-07
   769.50   4.7610e+13   4.6690e-07
   769.60   4.7624e+13   4.6726e-07
   769.70   4.7639e+13   4.6763e-07
   769.80   4.7654e+13   4.6799e-07
   769.90   4.7669e+13   4.6835e-07
   770.00   4.7684e+13   4.6872e-07
   770.10   4.7699e+13   4.6908e-07
   770.20   4.7714e+13   4.6945e-07
   770.30   4.7729e+13   4.6981e-07
   770.40   4.7744e+13   4.7018e-07
   770.50   4.7759e+13   4.7054e-07
   770.60   4.7774e+13   4.7091e-07
   770.70   4.7789e+13   4.7127e-07
   770.80   4.7804e+13   4.7164e-07
   770.90   4.7819e+13   4.7201e-07
   771.00   4.7834e+13   4.7237e-07
   771.10   4.7849e+13   4.7274e-07
   771.20   4.7864e+13   4.7311e-07
   771.30   4.7879e+13   4.7347e-07
   771.40   4.7894e+13   4.7384e-07
   771.50   4.7909e+13   4.7421e-07
   771.60   4.7924e+13   4.7458e-07
   771.70   4.7939e+13   4.7495e-07
   771.80   4.7954e+13   4.7532e-07
   771.90   4.7969e+13   4.7568e-07
   772.00   4.7984e+13   4.7605e-07
   772.10   4.7999e+13   4.7642e-07
   772.20   4.8014e+13   4.7679e-07
   772.30   4.8029e+13   4.7716e-07
   772.40   4.8044e+13   4.7753e-07
   772.50   4.8059e+13   4.7790e-07
   772.60   4.8074e+13   4.7827e-07
   772.70   4.8089e+13   4.7864e-07
   772.80   4.8104e+13   4.7901e-07
   772.90   4.8119e+13   4.7938e-07
   773.00   4.8134e+13   4.7976e-07
   773.10   4.8149e+13   4.8013e-07
   773.20   4.8164e+13   4.8050e-07
   773.30   4.8179e+13   4.8087e-07
   773.40   4.8194e+13   4.8124e-07
   773.50   4.8209e+13   4.8162e-07
   773.60   4.8224e+13   4.8199e-07
   773.70   4.8239e+13   4.8236e-07
   773.80   4.8254e+13   4.8274e-07
   773.90   4.8269e+13   4.8311e-07
   774.00   4.8284e+13   4.8348e-07
   774.10   4.8299e+13   4.8386e-07
   774.20   4.8314e+13   4.8423e-07
   774.30   4.8329e+13   4.8461e-07
   774.40   4.8344e+13   4.8498e-07
   774.50   4.8359e+13   4.8536e-07
   774.60   4.8374e+13   4.8573e-07
   774.70   4.8389e+13   4.8611e-07
   774.80   4.8404e+13   4.8648e-07
   774.90   4.8419e+13   4.8686e-07
   775.00   4.8434e+13   4.8724e-07
   775.10   4.8449e+13   4.8761e-07
   775.20   4.8464e+13   4.8799e-07
   775.30   4.8479e+13   4.8837e-07
   775.40   4.8494e+13   4.8874e-07
   775.50   4.8509e+13   4.8912e-07
   775.60   4.8524e+13   4.8950e-07
   775.70   4.8539e+13   4.8988e-07
   775.80   4.8554e+13   4.9025e-07
   775.90   4.8569e+13   4.9063e-07
   776.00   4.8584e+13   4.9101e-07
   776.10   4.8599e+13   4.9139e-07
   776.20   4.8614e+13   4.9177e-07
   776.30   4.8630e+13   4.9215e-07
   776.40   4.8645e+13   4.9253e-07
   776.50   4.8660e+13   4.9291e-07
   776.60   4.8675e+13   4.9329e-07
   776.70   4.8690e+13   4.9367e-07
   776.80   4.8705e+13   4.9405e-07
   776.90   4.8720e+13   4.9443e-07
   777.00   4.8735e+13   4.9481e-07
   777.10   4.8750e+13   4.9519e-07
   777.20   4.8765e+13   4.9558e-07
   777.30   4.8780e+13   4.9596e-07
   777.40   4.8795e+13   4.9634e-07
   777.50   4.8810e+13   4.9672e-07
   777.60   4.8825e+13   4.9710e-07
   777.70   4.8840e+13   4.9749e-07
   777.80   4.8856e+13   4.9787e-07
   777.90   4.8871e+13   4.9825e-07
   778.00   4.8886e+13   4.9864e-07
   778.10   4.8901e+13   4.9902e-07
   778.20   4.8916e+13   4.9941e-07
   778.30   4.8931e+13   4.9979e-07
   778.40   4.8946e+13   5.0018e-07
   778.50   4.8961e+13   5.0056e-07
   778.60   4.8976e+13   5.0095e-07
   778.70   4.8991e+13   5.0133e-07
   778.80   4.9006e+13   5.0172e-07
   778.90   4.9021e+13   5.0210e-07
   779.00   4.9037e+13   5.0249e-07
   779.10   4.9052e+13   5.0287e-07
   779.20   4.9067e+13   5.0326e-07
   779.30   4.9082e+13   5.0365e-07
   779.40   4.9097e+13   5.0404e-07
   779.50   4.9112e+13   5.0442e-07
   779.60   4.9127e+13   5.0481e-07
   779.70   4.9142e+13   5.0520e-07
   779.80   4.9157e+13   5.0559e-07
   779.90   4.9172e+13   5.0597e-07
   780.00   4.9188e+13   5.0636e-07
   780.10   4.9203e+13   5.0675e-07
   780.20   4.9218e+13   5.0714e-07
   780.30   4.9233e+13   5.0753e-07
   780.40   4.9248e+13   5.0792e-07
   780.50   4.9263e+13   5.0831e-07
   780.60   4.9278e+13   5.0870e-07
   780.70   4.9293e+13   5.0909e-07
   780.80   4.9309e+13   5.0948e-07
   780.90   4.9324e+13   5.0987e-07
   781.00   4.9339e+13   5.1026e-07
   781.10   4.9354e+13   5.1065e-07
   781.20   4.9369e+13   5.1105e-07
   781.30   4.9384e+13   5.1144e-07
   781.40   4.9399e+13   5.1183e-07
   781.50   4.9414e+13   5.1222e-07
   781.60   4.9430e+13   5.1262e-07
   781.70   4.9445e+13   5.1301e-07
   781.80   4.9460e+13   5.1340e-07
   781.90   4.9475e+13   5.1380e-07
   782.00   4.9490e+13   5.1419e-07
   782.10   4.9505e+13   5.1458e-07
   782.20   4.9520e+13   5.1498e-07
   782.30   4.9536e+13   5.1537e-07
   782.40   4.9551e+13   5.1577e-07
   782.50   4.9566e+13   5.1616e-07
   782.60   4.9581e+13   5.1656e-07
   782.70   4.9596e+13   5.1695e-07
   782.80   4.9611e+13   5.1735e-07
   782.90   4.9626e+13   5.1774e-07
   783.00   4.9642e+13   5.1814e-07
   783.10   4.9657e+13   5.1854e-07
   783.20   4.9672e+13   5.1893e-07
   783.30   4.9687e+13   5.1933e-07
   783.40   4.9702e+13   5.1973e-07
   783.50   4.9717e+13   5.2012e-07
   783.60   4.9733e+13   5.2052e-07
   783.70   4.9748e+13   5.2092e-07
   783.80   4.9763e+13   5.2132e-07
   783.90   4.9778e+13   5.2172e-07
   784.00   4.9793e+13   5.2212e-07
   784.10   4.9808e+13   5.2251e-07
   784.20   4.9824e+13   5.2291e-07
   784.30   4.9839e+13   5.2331e-07
   784.40   4.9854e+13   5.2371e-07
   784.50   4.9869e+13   5.2411e-07
   784.60   4.9884e+13   5.2451e-07
   784.70   4.9900e+13   5.2491e-07
   784.80   4.9915e+13   5.2532e-07
   784.90   4.9930e+13   5.2572e-07
   785.00   4.9945e+13   5.2612e-07
   785.10   4.9960e+13   5.2652e-07
   785.20   4.9975e+13   5.2692e-07
   785.30   4.9991e+13   5.2732e-07
   785.40   5.0006e+13   5.2773e-07
   785.50   5.0021e+13   5.2813e-07
   785.60   5.0036e+13   5.2853e-07
   785.70   5.0051e+13   5.2893e-07
   785.80   5.0067e+13   5.2934e-07
   785.90   5.0082e+13   5.2974e-07
   786.00   5.0097e+13   5.3014e-07
   786.10   5.0112e+13   5.3055e-07
   786.20   5.0127e+13   5.3095e-07
   786.30   5.0143e+13   5.3136e-07
   786.40   5.0158e+13   5.3176e-07
   786.50   5.0173e+13   5.3217e-07
   786.60   5.0188e+13   5.3257e-07
   786.70   5.0204e+13   5.3298e-07
   786.80   5.0219e+13   5.3339e-07
   786.90   5.0234e+13   5.3379e-07
   787.00   5.0249e+13   5.3420e-07
   787.10   5.0264e+13   5.3461e-07
   787.20   5.0280e+13   5.3501e-07
   787.30   5.0295e+13   5.3542e-07
   787.40   5.0310e+13   5.3583e-07
   787.50   5.0325e+13   5.3623e-07
   787.60   5.0341e+13   5.3664e-07
   787.70   5.0356e+13   5.3705e-07
   787.80   5.0371e+13   5.3746e-07
   787.90   5.0386e+13   5.3787e-07
   788.00   5.0401e+13   5.3828e-07
   788.10   5.0417e+13   5.3869e-07
   788.20   5.0432e+13   5.3910e-07
   788.30   5.0447e+13   5.3951e-07
   788.40   5.0462e+13   5.3992e-07
   788.50   5.0478e+13   5.4033e-07
   788.60   5.0493e+13   5.4074e-07
   788.70   5.0508e+13   5.4115e-07
   788.80   5.0523e+13   5.4156e-07
   788.90   5.0539e+13   5.4197e-07
   789.00   5.0554e+13   5.4238e-07
   789.10   5.0569e+13   5.4280e-07
   789.20   5.0584e+13   5.4321e-07
   789.30   5.0600e+13   5.4362e-07
   789.40   5.0615e+13   5.4403e-07
   789.50   5.0630e+13   5.4445e-07
   789.60   5.0645e+13   5.4486e-07
   789.70   5.0661e+13   5.4527e-07
   789.80   5.0676e+13   5.4569e-07
   789.90   5.0691e+13   5.4610e-07
   790.00   5.0706e+13   5.4651e-07
   790.10   5.0722e+13   5.4693e-07
   790.20   5.0737e+13   5.4734e-07
   790.30   5.0752e+13   5.4776e-07
   790.40   5.0768e+13   5.4817e-07
   790.50   5.0783e+13   5.4859e-07
   790.60   5.0798e+13   5.4901e-07
   790.70   5.0813e+13   5.4942e-07
   790.80   5.0829e+13   5.4984e-07
   790.90   5.0844e+13   5.5026e-07
   791.00   5.0859e+13   5.5067e-07
   791.10   5.0874e+13   5.5109e-07
   791.20   5.0890e+13   5.5151e-07
   791.30   5.0905e+13   5.5193e-07
   791.40   5.0920e+13   5.5234e-07
   791.50   5.0936e+13   5.5276e-07
   791.60   5.0951e+13   5.5318e-07
   791.70   5.0966e+13   5.5360e-07
   791.80   5.0981e+13   5.5402e-07
   791.90   5.0997e+13   5.5444e-07
   792.00   5.1012e+13   5.5486e-07
   792.10   5.1027e+13   5.5528e-07
   792.20   5.1043e+13   5.5570e-07
   792.30   5.1058e+13   5.5612e-07
   792.40   5.1073e+13   5.5654e-07
   792.50   5.1089e+13   5.5696e-07
   792.60   5.1104e+13   5.5738e-07
   792.70   5.1119e+13   5.5780e-07
   792.80   5.1134e+13   5.5822e-07
   792.90   5.1150e+13   5.5865e-07
   793.00   5.1165e+13   5.5907e-07
   793.10   5.1180e+13   5.5949e-07
   793.20   5.1196e+13   5.5991e-07
   793.30   5.1211e+13   5.6034e-07
   793.40   5.1226e+13   5.6076e-07
   793.50   5.1242e+13   5.6118e-07
   793.60   5.1257e+13   5.6161e-07
   793.70   5.1272e+13   5.6203e-07
   793.80   5.1288e+13   5.6246e-07
   793.90   5.1303e+13   5.6288e-07
   794.00   5.1318e+13   5.6331e-07
   794.10   5.1334e+13   5.6373e-07
   794.20   5.1349e+13   5.6416e-07
   794.30   5.1364e+13   5.6458e-07
   794.40   5.1380e+13   5.6501e-07
   794.50   5.1395e+13   5.6544e-07
   794.60   5.1410e+13   5.6586e-07
   794.70   5.1426e+13   5.6629e-07
   794.80   5.1441e+13   5.6672e-07
   794.90   5.1456e+13   5.6714e-07
   795.00   5.1472e+13   5.6757e-07
   795.10   5.1487e+13   5.6800e-07
   795.20   5.1502e+13   5.6843e-07
   795.30   5.1518e+13   5.6886e-07
   795.40   5.1533e+13   5.6929e-07
   795.50   5.1548e+13   5.6971e-07
   795.60   5.1564e+13   5.7014e-07
   795.70   5.1579e+13   5.7057e-07
   795.80   5.1594e+13   5.7100e-07
   795.90   5.1610e+13   5.7143e-07
   796.00   5.1625e+13   5.7186e-07
   796.10   5.1640e+13   5.7230e-07
   796.20   5.1656e+13   5.7273e-07
   796.30   5.1671e+13   5.7316e-07
   796.40   5.1687e+13   5.7359e-07
   796.50   5.1702e+13   5.7402e-07
   796.60   5.1717e+13   5.7445e-07
   796.70   5.1733e+13   5.7489e-07
   796.80   5.1748e+13   5.7532e-07
   796.90   5.1763e+13   5.7575e-07
   797.00   5.1779e+13   5.7618e-07
   797.10   5.1794e+13   5.7662e-07
   797.20   5.1810e+13   5.7705e-07
   797.30   5.1825e+13   5.7749e-07
   797.40   5.1840e+13   5.7792e-07
   797.50   5.1856e+13   5.7835e-07
   797.60   5.1871e+13   5.7879e-07
   797.70   5.1886e+13   5.7922e-07
   797.80   5.1902e+13   5.7966e-07
   797.90   5.1917e+13   5.8009e-07
   798.00   5.1933e+13   5.8053e-07
   798.10   5.1948e+13   5.8097e-07
   798.20   5.1963e+13   5.8140e-07
   798.30   5.1979e+13   5.8184e-07
   798.40   5.1994e+13   5.8228e-07
   798.50   5.2010e+13   5.8271e-07
   798.60   5.2025e+13   5.8315e-07
   798.70   5.2040e+13   5.8359e-07
   798.80   5.2056e+13   5.8403e-07
   798.90   5.2071e+13   5.8447e-07
   799.00   5.2087e+13   5.8491e-07
   799.10   5.2102e+13   5.8534e-07
   799.20   5.2117e+13   5.8578e-07
   799.30   5.2133e+13   5.8622e-07
   799.40   5.2148e+13   5.8666e-07
   799.50   5.2164e+13   5.8710e-07
   799.60   5.2179e+13   5.8754e-07
   799.70   5.2194e+13   5.8798e-07
   799.80   5.2210e+13   5.8842e-07
   799.90   5.2225e+13   5.8887e-07
   800.00   5.2241e+13   5.8931e-07
   800.10   5.2256e+13   5.8975e-07
   800.20   5.2271e+13   5.9019e-07
   800.30   5.2287e+13   5.9063e-07
   800.40   5.2302e+13   5.9108e-07
   800.50   5.2318e+13   5.9152e-07
   800.60   5.2333e+13   5.9196e-07
   800.70   5.2349e+13   5.9241e-07
   800.80   5.2364e+13   5.9285e-07
   800.90   5.2379e+13   5.9329e-07
   801.00   5.2395e+13   5.9374e-07
   801.10   5.2410e+13   5.9418e-07
   801.20   5.2426e+13   5.9463e-07
   801.30   5.2441e+13   5.9507e-07
   801.40   5.2457e+13   5.9552e-07
   801.50   5.2472e+13   5.9596e-07
   801.60   5.2487e+13   5.9641e-07
   801.70   5.2503e+13   5.9685e-07
   801.80   5.2518e+13   5.9730e-07
   801.90   5.2534e+13   5.9775e-07
   802.00   5.2549e+13   5.9819e-07
   802.10   5.2565e+13   5.9864e-07
   802.20   5.2580e+13   5.9909e-07
   802.30   5.2596e+13   5.9954e-07
   802.40   5.2611e+13   5.9999e-07
   802.50   5.2626e+13   6.0043e-07
   802.60   5.2642e+13   6.0088e-07
   802.70   5.2657e+13   6.0133e-07
   802.80   5.2673e+13   6.0178e-07
   802.90   5.2688e+13   6.0223e-07
   803.00   5.2704e+13   6.0268e-07
   803.10   5.2719e+13   6.0313e-07
   803.20   5.2735e+13   6.0358e-07
   803.30   5.2750e+13   6.0403e-07
   803.40   5.2766e+13   6.0448e-07
   803.50   5.2781e+13   6.0493e-07
   803.60   5.2797e+13   6.0539e-07
   803.70   5.2812e+13   6.0584e-07
   803.80   5.2828e+13   6.0629e-07
   803.90   5.2843e+13   6.0674e-07
   804.00   5.2858e+13   6.0720e-07
   804.10   5.2874e+13   6.0765e-07
   804.20   5.2889e+13   6.0810e-07
   804.30   5.2905e+13   6.0855e-07
   804.40   5.2920e+13   6.0901e-07
   804.50   5.2936e+13   6.0946e-07
   804.60   5.2951e+13   6.0992e-07
   804.70   5.2967e+13   6.1037e-07
   804.80   5.2982e+13   6.1083e-07
   804.90   5.2998e+13   6.1128e-07
   805.00   5.3013e+13   6.1174e-07
   805.10   5.3029e+13   6.1219e-07
   805.20   5.3044e+13   6.1265e-07
   805.30   5.3060e+13   6.1311e-07
   805.40   5.3075e+13   6.1356e-07
   805.50   5.3091e+13   6.1402e-07
   805.60   5.3106e+13   6.1448e-07
   805.70   5.3122e+13   6.1493e-07
   805.80   5.3137e+13   6.1539e-07
   805.90   5.3153e+13   6.1585e-07
   806.00   5.3168e+13   6.1631e-07
   806.10   5.3184e+13   6.1677e-07
   806.20   5.3199e+13   6.1723e-07
   806.30   5.3215e+13   6.1769e-07
   806.40   5.3230e+13   6.1815e-07
   806.50   5.3246e+13   6.1861e-07
   806.60   5.3261e+13   6.1907e-07
   806.70   5.3277e+13   6.1953e-07
   806.80   5.3292e+13   6.1999e-07
   806.90   5.3308e+13   6.2045e-07
   807.00   5.3323e+13   6.2091e-07
   807.10   5.3339e+13   6.2137e-07
   807.20   5.3354e+13   6.2183e-07
   807.30   5.3370e+13   6.2229e-07
   807.40   5.3386e+13   6.2276e-07
   807.50   5.3401e+13   6.2322e-07
   807.60   5.3417e+13   6.2368e-07
   807.70   5.3432e+13   6.2415e-07
   807.80   5.3448e+13   6.2461e-07
   807.90   5.3463e+13   6.2507e-07
   808.00   5.3479e+13   6.2554e-07
   808.10   5.3494e+13   6.2600e-07
   808.20   5.3510e+13   6.2647e-07
   808.30   5.3525e+13   6.2693e-07
   808.40   5.3541e+13   6.2740e-07
   808.50   5.3556e+13   6.2786e-07
   808.60   5.3572e+13   6.2833e-07
   808.70   5.3587e+13   6.2879e-07
   808.80   5.3603e+13   6.2926e-07
   808.90   5.3619e+13   6.2973e-07
   809.00   5.3634e+13   6.3019e-07
   809.10   5.3650e+13   6.3066e-07
   809.20   5.3665e+13   6.3113e-07
   809.30   5.3681e+13   6.3160e-07
   809.40   5.3696e+13   6.3207e-07
   809.50   5.3712e+13   6.3253e-07
   809.60   5.3727e+13   6.3300e-07
   809.70   5.3743e+13   6.3347e-07
   809.80   5.3759e+13   6.3394e-07
   809.90   5.3774e+13   6.3441e-07
   810.00   5.3790e+13   6.3488e-07
   810.10   5.3805e+13   6.3535e-07
   810.20   5.3821e+13   6.3582e-07
   810.30   5.3836e+13   6.3629e-07
   810.40   5.3852e+13   6.3676e-07
   810.50   5.3868e+13   6.3724e-07
   810.60   5.3883e+13   6.3771e-07
   810.70   5.3899e+13   6.3818e-07
   810.80   5.3914e+13   6.3865e-07
   810.90   5.3930e+13   6.3912e-07
   811.00   5.3945e+13   6.3960e-07
   811.10   5.3961e+13   6.4007e-07
   811.20   5.3977e+13   6.4054e-07
   811.30   5.3992e+13   6.4102e-07
   811.40   5.4008e+13   6.4149e-07
   811.50   5.4023e+13   6.4197e-07
   811.60   5.4039e+13   6.4244e-07
   811.70   5.4054e+13   6.4292e-07
   811.80   5.4070e+13   6.4339e-07
   811.90   5.4086e+13   6.4387e-07
   812.00   5.4101e+13   6.4434e-07
   812.10   5.4117e+13   6.4482e-07
   812.20   5.4132e+13   6.4530e-07
   812.30   5.4148e+13   6.4577e-07
   812.40   5.4164e+13   6.4625e-07
   812.50   5.4179e+13   6.4673e-07
   812.60   5.4195e+13   6.4720e-07
   812.70   5.4210e+13   6.4768e-07
   812.80   5.4226e+13   6.4816e-07
   812.90   5.4242e+13   6.4864e-07
   813.00   5.4257e+13   6.4912e-07
   813.10   5.4273e+13   6.4960e-07
   813.20   5.4288e+13   6.5008e-07
   813.30   5.4304e+13   6.5056e-07
   813.40   5.4320e+13   6.5104e-07
   813.50   5.4335e+13   6.5152e-07
   813.60   5.4351e+13   6.5200e-07
   813.70   5.4367e+13   6.5248e-07
   813.80   5.4382e+13   6.5296e-07
   813.90   5.4398e+13   6.5344e-07
   814.00   5.4413e+13   6.5392e-07
   814.10   5.4429e+13   6.5440e-07
   814.20   5.4445e+13   6.5489e-07
   814.30   5.4460e+13   6.5537e-07
   814.40   5.4476e+13   6.5585e-07
   814.50   5.4492e+13   6.5634e-07
   814.60   5.4507e+13   6.5682e-07
   814.70   5.4523e+13   6.5730e-07
   814.80   5.4538e+13   6.5779e-07
   814.90   5.4554e+13   6.5827e-07
   815.00   5.4570e+13   6.5876e-07
   815.10   5.4585e+13   6.5924e-07
   815.20   5.4601e+13   6.5973e-07
   815.30   5.4617e+13   6.6021e-07
   815.40   5.4632e+13   6.6070e-07
   815.50   5.4648e+13   6.6119e-07
   815.60   5.4664e+13   6.6167e-07
   815.70   5.4679e+13   6.6216e-07
   815.80   5.4695e+13   6.6265e-07
   815.90   5.4711e+13   6.6313e-07
   816.00   5.4726e+13   6.6362e-07
   816.10   5.4742e+13   6.6411e-07
   816.20   5.4757e+13   6.6460e-07
   816.30   5.4773e+13   6.6509e-07
   816.40   5.4789e+13   6.6558e-07
   816.50   5.4804e+13   6.6607e-07
   816.60   5.4820e+13   6.6656e-07
   816.70   5.4836e+13   6.6705e-07
   816.80   5.4851e+13   6.6754e-07
   816.90   5.4867e+13   6.6803e-07
   817.00   5.4883e+13   6.6852e-07
   817.10   5.4898e+13   6.6901e-07
   817.20   5.4914e+13   6.6950e-07
   817.30   5.4930e+13   6.6999e-07
   817.40   5.4945e+13   6.7048e-07
   817.50   5.4961e+13   6.7098e-07
   817.60   5.4977e+13   6.7147e-07
   817.70   5.4992e+13   6.7196e-07
   817.80   5.5008e+13   6.7245e-07
   817.90   5.5024e+13   6.7295e-07
   818.00   5.5040e+13   6.7344e-07
   818.10   5.5055e+13   6.7394e-07
   818.20   5.5071e+13   6.7443e-07
   818.30   5.5087e+13   6.7493e-07
   818.40   5.5102e+13   6.7542e-07
   818.50   5.5118e+13   6.7592e-07
   818.60   5.5134e+13   6.7641e-07
   818.70   5.5149e+13   6.7691e-07
   818.80   5.5165e+13   6.7740e-07
   818.90   5.5181e+13   6.7790e-07
   819.00   5.5196e+13   6.7840e-07
   819.10   5.5212e+13   6.7890e-07
   819.20   5.5228e+13   6.7939e-07
   819.30   5.5243e+13   6.7989e-07
   819.40   5.5259e+13   6.8039e-07
   819.50   5.5275e+13   6.8089e-07
   819.60   5.5291e+13   6.8139e-07
   819.70   5.5306e+13   6.8189e-07
   819.80   5.5322e+13   6.8238e-07
   819.90   5.5338e+13   6.8288e-07
   820.00   5.5353e+13   6.8338e-07
   820.10   5.5369e+13   6.8388e-07
   820.20   5.5385e+13   6.8439e-07
   820.30   5.5401e+13   6.8489e-07
   820.40   5.5416e+13   6.8539e-07
   820.50   5.5432e+13   6.8589e-07
   820.60   5.5448e+13   6.8639e-07
   820.70   5.5463e+13   6.8689e-07
   820.80   5.5479e+13   6.8740e-07
   820.90   5.5495e+13   6.8790e-07
   821.00   5.5511e+13   6.8840e-07
   821.10   5.5526e+13   6.8890e-07
   821.20   5.5542e+13   6.8941e-07
   821.30   5.5558e+13   6.8991e-07
   821.40   5.5573e+13   6.9042e-07
   821.50   5.5589e+13   6.9092e-07
   821.60   5.5605e+13   6.9143e-07
   821.70   5.5621e+13   6.9193e-07
   821.80   5.5636e+13   6.9244e-07
   821.90   5.5652e+13   6.9294e-07
   822.00   5.5668e+13   6.9345e-07
   822.10   5.5684e+13   6.9396e-07
   822.20   5.5699e+13   6.9446e-07
   822.30   5.5715e+13   6.9497e-07
   822.40   5.5731e+13   6.9548e-07
   822.50   5.5747e+13   6.9599e-07
   822.60   5.5762e+13   6.9649e-07
   822.70   5.5778e+13   6.9700e-07
   822.80   5.5794e+13   6.9751e-07
   822.90   5.5810e+13   6.9802e-07
   823.00   5.5825e+13   6.9853e-07
   823.10   5.5841e+13   6.9904e-07
   823.20   5.5857e+13   6.9955e-07
   823.30   5.5873e+13   7.0006e-07
   823.40   5.5888e+13   7.0057e-07
   823.50   5.5904e+13   7.0108e-07
   823.60   5.5920e+13   7.0159e-07
   823.70   5.5936e+13   7.0210e-07
   823.80   5.5951e+13   7.0261e-07
   823.90   5.5967e+13   7.0313e-07
   824.00   5.5983e+13   7.0364e-07
   824.10   5.5999e+13   7.0415e-07
   824.20   5.6014e+13   7.0467e-07
   824.30   5.6030e+13   7.0518e-07
   824.40   5.6046e+13   7.0569e-07
   824.50   5.6062e+13   7.0621e-07
   824.60   5.6078e+13   7.0672e-07
   824.70   5.6093e+13   7.0724e-07
   824.80   5.6109e+13   7.0775e-07
   824.90   5.6125e+13   7.0827e-07
   825.00   5.6141e+13   7.0878e-07
   825.10   5.6156e+13   7.0930e-07
   825.20   5.6172e+13   7.0981e-07
   825.30   5.6188e+13   7.1033e-07
   825.40   5.6204e+13   7.1085e-07
   825.50   5.6220e+13   7.1136e-07
   825.60   5.6235e+13   7.1188e-07
   825.70   5.6251e+13   7.1240e-07
   825.80   5.6267e+13   7.1292e-07
   825.90   5.6283e+13   7.1344e-07
   826.00   5.6299e+13   7.1395e-07
   826.10   5.6314e+13   7.1447e-07
   826.20   5.6330e+13   7.1499e-07
   826.30   5.6346e+13   7.1551e-07
   826.40   5.6362e+13   7.1603e-07
   826.50   5.6378e+13   7.1655e-07
   826.60   5.6393e+13   7.1707e-07
   826.70   5.6409e+13   7.1760e-07
   826.80   5.6425e+13   7.1812e-07
   826.90   5.6441e+13   7.1864e-07
   827.00   5.6457e+13   7.1916e-07
   827.10   5.6472e+13   7.1968e-07
   827.20   5.6488e+13   7.2020e-07
   827.30   5.6504e+13   7.2073e-07
   827.40   5.6520e+13   7.2125e-07
   827.50   5.6536e+13   7.2177e-07
   827.60   5.6551e+13   7.2230e-07
   827.70   5.6567e+13   7.2282e-07
   827.80   5.6583e+13   7.2335e-07
   827.90   5.6599e+13   7.2387e-07
   828.00   5.6615e+13   7.2440e-07
   828.10   5.6631e+13   7.2492e-07
   828.20   5.6646e+13   7.2545e-07
   828.30   5.6662e+13   7.2597e-07
   828.40   5.6678e+13   7.2650e-07
   828.50   5.6694e+13   7.2703e-07
   828.60   5.6710e+13   7.2755e-07
   828.70   5.6725e+13   7.2808e-07
   828.80   5.6741e+13   7.2861e-07
   828.90   5.6757e+13   7.2914e-07
   829.00   5.6773e+13   7.2967e-07
   829.10   5.6789e+13   7.3020e-07
   829.20   5.6805e+13   7.3072e-07
   829.30   5.6821e+13   7.3125e-07
   829.40   5.6836e+13   7.3178e-07
   829.50   5.6852e+13   7.3231e-07
   829.60   5.6868e+13   7.3284e-07
   829.70   5.6884e+13   7.3337e-07
   829.80   5.6900e+13   7.3391e-07
   829.90   5.6916e+13   7.3444e-07
   830.00   5.6931e+13   7.3497e-07
   830.10   5.6947e+13   7.3550e-07
   830.20   5.6963e+13   7.3603e-07
   830.30   5.6979e+13   7.3656e-07
   830.40   5.6995e+13   7.3710e-07
   830.50   5.7011e+13   7.3763e-07
   830.60   5.7027e+13   7.3816e-07
   830.70   5.7042e+13   7.3870e-07
   830.80   5.7058e+13   7.3923e-07
   830.90   5.7074e+13   7.3977e-07
   831.00   5.7090e+13   7.4030e-07
   831.10   5.7106e+13   7.4084e-07
   831.20   5.7122e+13   7.4137e-07
   831.30   5.7138e+13   7.4191e-07
   831.40   5.7153e+13   7.4244e-07
   831.50   5.7169e+13   7.4298e-07
   831.60   5.7185e+13   7.4352e-07
   831.70   5.7201e+13   7.4405e-07
   831.80   5.7217e+13   7.4459e-07
   831.90   5.7233e+13   7.4513e-07
   832.00   5.7249e+13   7.4567e-07
   832.10   5.7265e+13   7.4621e-07
   832.20   5.7280e+13   7.4675e-07
   832.30   5.7296e+13   7.4728e-07
   832.40   5.7312e+13   7.4782e-07
   832.50   5.7328e+13   7.4836e-07
   832.60   5.7344e+13   7.4890e-07
   832.70   5.7360e+13   7.4944e-07
   832.80   5.7376e+13   7.4998e-07
   832.90   5.7392e+13   7.5053e-07
   833.00   5.7408e+13   7.5107e-07
   833.10   5.7423e+13   7.5161e-07
   833.20   5.7439e+13   7.5215e-07
   833.30   5.7455e+13   7.5269e-07
   833.40   5.7471e+13   7.5324e-07
   833.50   5.7487e+13   7.5378e-07
   833.60   5.7503e+13   7.5432e-07
   833.70   5.7519e+13   7.5487e-07
   833.80   5.7535e+13   7.5541e-07
   833.90   5.7551e+13   7.5595e-07
   834.00   5.7567e+13   7.5650e-07
   834.10   5.7583e+13   7.5704e-07
   834.20   5.7598e+13   7.5759e-07
   834.30   5.7614e+13   7.5814e-07
   834.40   5.7630e+13   7.5868e-07
   834.50   5.7646e+13   7.5923e-07
   834.60   5.7662e+13   7.5977e-07
   834.70   5.7678e+13   7.6032e-07
   834.80   5.7694e+13   7.6087e-07
   834.90   5.7710e+13   7.6142e-07
   835.00   5.7726e+13   7.6196e-07
   835.10   5.7742e+13   7.6251e-07
   835.20   5.7758e+13   7.6306e-07
   835.30   5.7774e+13   7.6361e-07
   835.40   5.7789e+13   7.6416e-07
   835.50   5.7805e+13   7.6471e-07
   835.60   5.7821e+13   7.6526e-07
   835.70   5.7837e+13   7.6581e-07
   835.80   5.7853e+13   7.6636e-07
   835.90   5.7869e+13   7.6691e-07
   836.00   5.7885e+13   7.6746e-07
   836.10   5.7901e+13   7.6801e-07
   836.20   5.7917e+13   7.6857e-07
   836.30   5.7933e+13   7.6912e-07
   836.40   5.7949e+13   7.6967e-07
   836.50   5.7965e+13   7.7022e-07
   836.60   5.7981e+13   7.7078e-07
   836.70   5.7997e+13   7.7133e-07
   836.80   5.8013e+13   7.7189e-07
   836.90   5.8028e+13   7.7244e-07
   837.00   5.8044e+13   7.7299e-07
   837.10   5.8060e+13   7.7355e-07
   837.20   5.8076e+13   7.7410e-07
   837.30   5.8092e+13   7.7466e-07
   837.40   5.8108e+13   7.7522e-07
   837.50   5.8124e+13   7.7577e-07
   837.60   5.8140e+13   7.7633e-07
   837.70   5.8156e+13   7.7689e-07
   837.80   5.8172e+13   7.7744e-07
   837.90   5.8188e+13   7.7800e-07
   838.00   5.8204e+13   7.7856e-07
   838.10   5.8220e+13   7.7912e-07
   838.20   5.8236e+13   7.7968e-07
   838.30   5.8252e+13   7.8024e-07
   838.40   5.8268e+13   7.8080e-07
   838.50   5.8284e+13   7.8135e-07
   838.60   5.8300e+13   7.8191e-07
   838.70   5.8316e+13   7.8248e-07
   838.80   5.8332e+13   7.8304e-07
   838.90   5.8348e+13   7.8360e-07
   839.00   5.8364e+13   7.8416e-07
   839.10   5.8380e+13   7.8472e-07
   839.20   5.8396e+13   7.8528e-07
   839.30   5.8412e+13   7.8584e-07
   839.40   5.8428e+13   7.8641e-07
   839.50   5.8444e+13   7.8697e-07
   839.60   5.8460e+13   7.8753e-07
   839.70   5.8476e+13   7.8810e-07
   839.80   5.8492e+13   7.8866e-07
   839.90   5.8508e+13   7.8923e-07
   840.00   5.8523e+13   7.8979e-07
   840.10   5.8539e+13   7.9036e-07
   840.20   5.8555e+13   7.9092e-07
   840.30   5.8571e+13   7.9149e-07
   840.40   5.8587e+13   7.9205e-07
   840.50   5.8603e+13   7.9262e-07
   840.60   5.8619e+13   7.9319e-07
   840.70   5.8635e+13   7.9375e-07
   840.80   5.8651e+13   7.9432e-07
   840.90   5.8667e+13   7.9489e-07
   841.00   5.8683e+13   7.9546e-07
   841.10   5.8699e+13   7.9603e-07
   841.20   5.8715e+13   7.9660e-07
   841.30   5.8731e+13   7.9716e-07
   841.40   5.8747e+13   7.9773e-07
   841.50   5.8764e+13   7.9830e-07
   841.60   5.8780e+13   7.9887e-07
   841.70   5.8796e+13   7.9945e-07
   841.80   5.8812e+13   8.0002e-07
   841.90   5.8828e+13   8.0059e-07
   842.00   5.8844e+13   8.0116e-07
   842.10   5.8860e+13   8.0173e-07
   842.20   5.8876e+13   8.0230e-07
   842.30   5.8892e+13   8.0288e-07
   842.40   5.8908e+13   8.0345e-07
   842.50   5.8924e+13   8.0402e-07
   842.60   5.8940e+13   8.0460e-07
   842.70   5.8956e+13   8.0517e-07
   842.80   5.8972e+13   8.0574e-07
   842.90   5.8988e+13   8.0632e-07
   843.00   5.9004e+13   8.0689e-07
   843.10   5.9020e+13   8.0747e-07
   843.20   5.9036e+13   8.0805e-07
   843.30   5.9052e+13   8.0862e-07
   843.40   5.9068e+13   8.0920e-07
   843.50   5.9084e+13   8.0978e-07
   843.60   5.9100e+13   8.1035e-07
   843.70   5.9116e+13   8.1093e-07
   843.80   5.9132e+13   8.1151e-07
   843.90   5.9148e+13   8.1209e-07
   844.00   5.9164e+13   8.1266e-07
   844.10   5.9180e+13   8.1324e-07
   844.20   5.9196e+13   8.1382e-07
   844.30   5.9212e+13   8.1440e-07
   844.40   5.9228e+13   8.1498e-07
   844.50   5.9244e+13   8.1556e-07
   844.60   5.9260e+13   8.1614e-07
   844.70   5.9277e+13   8.1672e-07
   844.80   5.9293e+13   8.1731e-07
   844.90   5.9309e+13   8.1789e-07
   845.00   5.9325e+13   8.1847e-07
   845.10   5.9341e+13   8.1905e-07
   845.20   5.9357e+13   8.1963e-07
   845.30   5.9373e+13   8.2022e-07
   845.40   5.9389e+13   8.2080e-07
   845.50   5.9405e+13   8.2138e-07
   845.60   5.9421e+13   8.2197e-07
   845.70   5.9437e+13   8.2255e-07
   845.80   5.9453e+13   8.2314e-07
   845.90   5.9469e+13   8.2372e-07
   846.00   5.9485e+13   8.2431e-07
   846.10   5.9501e+13   8.2489e-07
   846.20   5.9517e+13   8.2548e-07
   846.30   5.9534e+13   8.2607e-07
   846.40   5.9550e+13   8.2665e-07
   846.50   5.9566e+13   8.2724e-07
   846.60   5.9582e+13   8.2783e-07
   846.70   5.9598e+13   8.2842e-07
   846.80   5.9614e+13   8.2901e-07
   846.90   5.9630e+13   8.2959e-07
   847.00   5.9646e+13   8.3018e-07
   847.10   5.9662e+13   8.3077e-07
   847.20   5.9678e+13   8.3136e-07
   847.30   5.9694e+13   8.3195e-07
   847.40   5.9710e+13   8.3254e-07
   847.50   5.9727e+13   8.3313e-07
   847.60   5.9743e+13   8.3372e-07
   847.70   5.9759e+13   8.3432e-07
   847.80   5.9775e+13   8.3491e-07
   847.90   5.9791e+13   8.3550e-07
   848.00   5.9807e+13   8.3609e-07
   848.10   5.9823e+13   8.3669e-07
   848.20   5.9839e+13   8.3728e-07
   848.30   5.9855e+13   8.3787e-07
   848.40   5.9871e+13   8.3847e-07
   848.50   5.9888e+13   8.3906e-07
   848.60   5.9904e+13   8.3966e-07
   848.70   5.9920e+13   8.4025e-07
   848.80   5.9936e+13   8.4085e-07
   848.90   5.9952e+13   8.4144e-07
   849.00   5.9968e+13   8.4204e-07
   849.10   5.9984e+13   8.4263e-07
   849.20   6.0000e+13   8.4323e-07
   849.30   6.0016e+13   8.4383e-07
   849.40   6.0033e+13   8.4443e-07
   849.50   6.0049e+13   8.4502e-07
   849.60   6.0065e+13   8.4562e-07
   849.70   6.0081e+13   8.4622e-07
   849.80   6.0097e+13   8.4682e-07
   849.90   6.0113e+13   8.4742e-07
   850.00   6.0129e+13   8.4802e-07
   850.10   6.0145e+13   8.4862e-07
   850.20   6.0162e+13   8.4922e-07
   850.30   6.0178e+13   8.4982e-07
   850.40   6.0194e+13   8.5042e-07
   850.50   6.0210e+13   8.5102e-07
   850.60   6.0226e+13   8.5162e-07
   850.70   6.0242e+13   8.5223e-07
   850.80   6.0258e+13   8.5283e-07
   850.90   6.0274e+13   8.5343e-07
   851.00   6.0291e+13   8.5404e-07
   851.10   6.0307e+13   8.5464e-07
   851.20   6.0323e+13   8.5524e-07
   851.30   6.0339e+13   8.5585e-07
   851.40   6.0355e+13   8.5645e-07
   851.50   6.0371e+13   8.5706e-07
   851.60   6.0387e+13   8.5766e-07
   851.70   6.0404e+13   8.5827e-07
   851.80   6.0420e+13   8.5888e-07
   851.90   6.0436e+13   8.5948e-07
   852.00   6.0452e+13   8.6009e-07
   852.10   6.0468e+13   8.6070e-07
   852.20   6.0484e+13   8.6130e-07
   852.30   6.0501e+13   8.6191e-07
   852.40   6.0517e+13   8.6252e-07
   852.50   6.0533e+13   8.6313e-07
   852.60   6.0549e+13   8.6374e-07
   852.70   6.0565e+13   8.6435e-07
   852.80   6.0581e+13   8.6496e-07
   852.90   6.0598e+13   8.6557e-07
   853.00   6.0614e+13   8.6618e-07
   853.10   6.0630e+13   8.6679e-07
   853.20   6.0646e+13   8.6740e-07
   853.30   6.0662e+13   8.6801e-07
   853.40   6.0678e+13   8.6862e-07
   853.50   6.0695e+13   8.6924e-07
   853.60   6.0711e+13   8.6985e-07
   853.70   6.0727e+13   8.7046e-07
   853.80   6.0743e+13   8.7107e-07
   853.90   6.0759e+13   8.7169e-07
   854.00   6.0775e+13   8.7230e-07
   854.10   6.0792e+13   8.7292e-07
   854.20   6.0808e+13   8.7353e-07
   854.30   6.0824e+13   8.7415e-07
   854.40   6.0840e+13   8.7476e-07
   854.50   6.0856e+13   8.7538e-07
   854.60   6.0873e+13   8.7599e-07
   854.70   6.0889e+13   8.7661e-07
   854.80   6.0905e+13   8.7723e-07
   854.90   6.0921e+13   8.7785e-07
   855.00   6.0937e+13   8.7846e-07
   855.10   6.0953e+13   8.7908e-07
   855.20   6.0970e+13   8.7970e-07
   855.30   6.0986e+13   8.8032e-07
   855.40   6.1002e+13   8.8094e-07
   855.50   6.1018e+13   8.8156e-07
   855.60   6.1034e+13   8.8218e-07
   855.70   6.1051e+13   8.8280e-07
   855.80   6.1067e+13   8.8342e-07
   855.90   6.1083e+13   8.8404e-07
   856.00   6.1099e+13   8.8466e-07
   856.10   6.1115e+13   8.8528e-07
   856.20   6.1132e+13   8.8591e-07
   856.30   6.1148e+13   8.8653e-07
   856.40   6.1164e+13   8.8715e-07
   856.50   6.1180e+13   8.8777e-07
   856.60   6.1197e+13   8.8840e-07
   856.70   6.1213e+13   8.8902e-07
   856.80   6.1229e+13   8.8965e-07
   856.90   6.1245e+13   8.9027e-07
   857.00   6.1261e+13   8.9090e-07
   857.10   6.1278e+13   8.9152e-07
   857.20   6.1294e+13   8.9215e-07
   857.30   6.1310e+13   8.9277e-07
   857.40   6.1326e+13   8.9340e-07
   857.50   6.1343e+13   8.9403e-07
   857.60   6.1359e+13   8.9466e-07
   857.70   6.1375e+13   8.9528e-07
   857.80   6.1391e+13   8.9591e-07
   857.90   6.1407e+13   8.9654e-07
   858.00   6.1424e+13   8.9717e-07
   858.10   6.1440e+13   8.9780e-07
   858.20   6.1456e+13   8.9843e-07
   858.30   6.1472e+13   8.9906e-07
   858.40   6.1489e+13   8.9969e-07
   858.50   6.1505e+13   9.0032e-07
   858.60   6.1521e+13   9.0095e-07
   858.70   6.1537e+13   9.0158e-07
   858.80   6.1554e+13   9.0221e-07
   858.90   6.1570e+13   9.0284e-07
   859.00   6.1586e+13   9.0348e-07
   859.10   6.1602e+13   9.0411e-07
   859.20   6.1619e+13   9.0474e-07
   859.30   6.1635e+13   9.0538e-07
   859.40   6.1651e+13   9.0601e-07
   859.50   6.1667e+13   9.0665e-07
   859.60   6.1684e+13   9.0728e-07
   859.70   6.1700e+13   9.0792e-07
   859.80   6.1716e+13   9.0855e-07
   859.90   6.1732e+13   9.0919e-07
   860.00   6.1749e+13   9.0982e-07
   860.10   6.1765e+13   9.1046e-07
   860.20   6.1781e+13   9.1110e-07
   860.30   6.1797e+13   9.1174e-07
   860.40   6.1814e+13   9.1237e-07
   860.50   6.1830e+13   9.1301e-07
   860.60   6.1846e+13   9.1365e-07
   860.70   6.1862e+13   9.1429e-07
   860.80   6.1879e+13   9.1493e-07
   860.90   6.1895e+13   9.1557e-07
   861.00   6.1911e+13   9.1621e-07
   861.10   6.1927e+13   9.1685e-07
   861.20   6.1944e+13   9.1749e-07
   861.30   6.1960e+13   9.1813e-07
   861.40   6.1976e+13   9.1877e-07
   861.50   6.1993e+13   9.1941e-07
   861.60   6.2009e+13   9.2006e-07
   861.70   6.2025e+13   9.2070e-07
   861.80   6.2041e+13   9.2134e-07
   861.90   6.2058e+13   9.2199e-07
   862.00   6.2074e+13   9.2263e-07
   862.10   6.2090e+13   9.2327e-07
   862.20   6.2107e+13   9.2392e-07
   862.30   6.2123e+13   9.2456e-07
   862.40   6.2139e+13   9.2521e-07
   862.50   6.2155e+13   9.2585e-07
   862.60   6.2172e+13   9.2650e-07
   862.70   6.2188e+13   9.2715e-07
   862.80   6.2204e+13   9.2779e-07
   862.90   6.2221e+13   9.2844e-07
   863.00   6.2237e+13   9.2909e-07
   863.10   6.2253e+13   9.2974e-07
   863.20   6.2270e+13   9.3039e-07
   863.30   6.2286e+13   9.3103e-07
   863.40   6.2302e+13   9.3168e-07
   863.50   6.2318e+13   9.3233e-07
   863.60   6.2335e+13   9.3298e-07
   863.70   6.2351e+13   9.3363e-07
   863.80   6.2367e+13   9.3428e-07
   863.90   6.2384e+13   9.3494e-07
   864.00   6.2400e+13   9.3559e-07
   864.10   6.2416e+13   9.3624e-07
   864.20   6.2433e+13   9.3689e-07
   864.30   6.2449e+13   9.3754e-07
   864.40   6.2465e+13   9.3820e-07
   864.50   6.2482e+13   9.3885e-07
   864.60   6.2498e+13   9.3950e-07
   864.70   6.2514e+13   9.4016e-07
   864.80   6.2531e+13   9.4081e-07
   864.90   6.2547e+13   9.4147e-07
   865.00   6.2563e+13   9.4212e-07
   865.10   6.2579e+13   9.4278e-07
   865.20   6.2596e+13   9.4343e-07
   865.30   6.2612e+13   9.4409e-07
   865.40   6.2628e+13   9.4475e-07
   865.50   6.2645e+13   9.4541e-07
   865.60   6.2661e+13   9.4606e-07
   865.70   6.2677e+13   9.4672e-07
   865.80   6.2694e+13   9.4738e-07
   865.90   6.2710e+13   9.4804e-07
   866.00   6.2726e+13   9.4870e-07
   866.10   6.2743e+13   9.4936e-07
   866.20   6.2759e+13   9.5002e-07
   866.30   6.2775e+13   9.5068e-07
   866.40   6.2792e+13   9.5134e-07
   866.50   6.2808e+13   9.5200e-07
   866.60   6.2825e+13   9.5266e-07
   866.70   6.2841e+13   9.5332e-07
   866.80   6.2857e+13   9.5398e-07
   866.90   6.2874e+13   9.5465e-07
   867.00   6.2890e+13   9.5531e-07
   867.10   6.2906e+13   9.5597e-07
   867.20   6.2923e+13   9.5664e-07
   867.30   6.2939e+13   9.5730e-07
   867.40   6.2955e+13   9.5797e-07
   867.50   6.2972e+13   9.5863e-07
   867.60   6.2988e+13   9.5930e-07
   867.70   6.3004e+13   9.5996e-07
   867.80   6.3021e+13   9.6063e-07
   867.90   6.3037e+13   9.6130e-07
   868.00   6.3053e+13   9.6196e-07
   868.10   6.3070e+13   9.6263e-07
   868.20   6.3086e+13   9.6330e-07
   868.30   6.3103e+13   9.6397e-07
   868.40   6.3119e+13   9.6463e-07
   868.50   6.3135e+13   9.6530e-07
   868.60   6.3152e+13   9.6597e-07
   868.70   6.3168e+13   9.6664e-07
   868.80   6.3184e+13   9.6731e-07
   868.90   6.3201e+13   9.6798e-07
   869.00   6.3217e+13   9.6865e-07
   869.10   6.3234e+13   9.6932e-07
   869.20   6.3250e+13   9.7000e-07
   869.30   6.3266e+13   9.7067e-07
   869.40   6.3283e+13   9.7134e-07
   869.50   6.3299e+13   9.7201e-07
   869.60   6.3315e+13   9.7269e-07
   869.70   6.3332e+13   9.7336e-07
   869.80   6.3348e+13   9.7403e-07
   869.90   6.3365e+13   9.7471e-07
   870.00   6.3381e+13   9.7538e-07
   870.10   6.3397e+13   9.7606e-07
   870.20   6.3414e+13   9.7673e-07
   870.30   6.3430e+13   9.7741e-07
   870.40   6.3447e+13   9.7809e-07
   870.50   6.3463e+13   9.7876e-07
   870.60   6.3479e+13   9.7944e-07
   870.70   6.3496e+13   9.8012e-07
   870.80   6.3512e+13   9.8080e-07
   870.90   6.3529e+13   9.8147e-07
   871.00   6.3545e+13   9.8215e-07
   871.10   6.3561e+13   9.8283e-07
   871.20   6.3578e+13   9.8351e-07
   871.30   6.3594e+13   9.8419e-07
   871.40   6.3611e+13   9.8487e-07
   871.50   6.3627e+13   9.8555e-07
   871.60   6.3643e+13   9.8623e-07
   871.70   6.3660e+13   9.8692e-07
   871.80   6.3676e+13   9.8760e-07
   871.90   6.3693e+13   9.8828e-07
   872.00   6.3709e+13   9.8896e-07
   872.10   6.3725e+13   9.8965e-07
   872.20   6.3742e+13   9.9033e-07
   872.30   6.3758e+13   9.9101e-07
   872.40   6.3775e+13   9.9170e-07
   872.50   6.3791e+13   9.9238e-07
   872.60   6.3808e+13   9.9307e-07
   872.70   6.3824e+13   9.9375e-07
   872.80   6.3840e+13   9.9444e-07
   872.90   6.3857e+13   9.9512e-07
   873.00   6.3873e+13   9.9581e-07
   873.10   6.3890e+13   9.9650e-07
   873.20   6.3906e+13   9.9719e-07
   873.30   6.3923e+13   9.9787e-07
   873.40   6.3939e+13   9.9856e-07
   873.50   6.3955e+13   9.9925e-07
   873.60   6.3972e+13   9.9994e-07
   873.70   6.3988e+13   1.0006e-06
   873.80   6.4005e+13   1.0013e-06
   873.90   6.4021e+13   1.0020e-06
   874.00   6.4038e+13   1.0027e-06
   874.10   6.4054e+13   1.0034e-06
   874.20   6.4070e+13   1.0041e-06
   874.30   6.4087e+13   1.0048e-06
   874.40   6.4103e+13   1.0054e-06
   874.50   6.4120e+13   1.0061e-06
   874.60   6.4136e+13   1.0068e-06
   874.70   6.4153e+13   1.0075e-06
   874.80   6.4169e+13   1.0082e-06
   874.90   6.4186e+13   1.0089e-06
   875.00   6.4202e+13   1.0096e-06
   875.10   6.4219e+13   1.0103e-06
   875.20   6.4235e+13   1.0110e-06
   875.30   6.4251e+13   1.0117e-06
   875.40   6.4268e+13   1.0124e-06
   875.50   6.4284e+13   1.0131e-06
   875.60   6.4301e+13   1.0138e-06
   875.70   6.4317e+13   1.0145e-06
   875.80   6.4334e+13   1.0152e-06
   875.90   6.4350e+13   1.0159e-06
   876.00   6.4367e+13   1.0166e-06
   876.10   6.4383e+13   1.0173e-06
   876.20   6.4400e+13   1.0180e-06
   876.30   6.4416e+13   1.0187e-06
   876.40   6.4433e+13   1.0194e-06
   876.50   6.4449e+13   1.0201e-06
   876.60   6.4466e+13   1.0208e-06
   876.70   6.4482e+13   1.0215e-06
   876.80   6.4498e+13   1.0222e-06
   876.90   6.4515e+13   1.0229e-06
   877.00   6.4531e+13   1.0236e-06
   877.10   6.4548e+13   1.0243e-06
   877.20   6.4564e+13   1.0250e-06
   877.30   6.4581e+13   1.0257e-06
   877.40   6.4597e+13   1.0264e-06
   877.50   6.4614e+13   1.0271e-06
   877.60   6.4630e+13   1.0278e-06
   877.70   6.4647e+13   1.0285e-06
   877.80   6.4663e+13   1.0292e-06
   877.90   6.4680e+13   1.0299e-06
   878.00   6.4696e+13   1.0306e-06
   878.10   6.4713e+13   1.0313e-06
   878.20   6.4729e+13   1.0321e-06
   878.30   6.4746e+13   1.0328e-06
   878.40   6.4762e+13   1.0335e-06
   878.50   6.4779e+13   1.0342e-06
   878.60   6.4795e+13   1.0349e-06
   878.70   6.4812e+13   1.0356e-06
   878.80   6.4828e+13   1.0363e-06
   878.90   6.4845e+13   1.0370e-06
   879.00   6.4861e+13   1.0377e-06
   879.10   6.4878e+13   1.0384e-06
   879.20   6.4894e+13   1.0392e-06
   879.30   6.4911e+13   1.0399e-06
   879.40   6.4927e+13   1.0406e-06
   879.50   6.4944e+13   1.0413e-06
   879.60   6.4960e+13   1.0420e-06
   879.70   6.4977e+13   1.0427e-06
   879.80   6.4993e+13   1.0434e-06
   879.90   6.5010e+13   1.0441e-06
   880.00   6.5026e+13   1.0449e-06
   880.10   6.5043e+13   1.0456e-06
   880.20   6.5059e+13   1.0463e-06
   880.30   6.5076e+13   1.0470e-06
   880.40   6.5092e+13   1.0477e-06
   880.50   6.5109e+13   1.0484e-06
   880.60   6.5125e+13   1.0492e-06
   880.70   6.5142e+13   1.0499e-06
   880.80   6.5159e+13   1.0506e-06
   880.90   6.5175e+13   1.0513e-06
   881.00   6.5192e+13   1.0520e-06
   881.10   6.5208e+13   1.0528e-06
   881.20   6.5225e+13   1.0535e-06
   881.30   6.5241e+13   1.0542e-06
   881.40   6.5258e+13   1.0549e-06
   881.50   6.5274e+13   1.0556e-06
   881.60   6.5291e+13   1.0564e-06
   881.70   6.5307e+13   1.0571e-06
   881.80   6.5324e+13   1.0578e-06
   881.90   6.5340e+13   1.0585e-06
   882.00   6.5357e+13   1.0593e-06
   882.10   6.5373e+13   1.0600e-06
   882.20   6.5390e+13   1.0607e-06
   882.30   6.5407e+13   1.0614e-06
   882.40   6.5423e+13   1.0622e-06
   882.50   6.5440e+13   1.0629e-06
   882.60   6.5456e+13   1.0636e-06
   882.70   6.5473e+13   1.0643e-06
   882.80   6.5489e+13   1.0651e-06
   882.90   6.5506e+13   1.0658e-06
   883.00   6.5522e+13   1.0665e-06
   883.10   6.5539e+13   1.0672e-06
   883.20   6.5556e+13   1.0680e-06
   883.30   6.5572e+13   1.0687e-06
   883.40   6.5589e+13   1.0694e-06
   883.50   6.5605e+13   1.0702e-06
   883.60   6.5622e+13   1.0709e-06
   883.70   6.5638e+13   1.0716e-06
   883.80   6.5655e+13   1.0723e-06
   883.90   6.5671e+13   1.0731e-06
   884.00   6.5688e+13   1.0738e-06
   884.10   6.5705e+13   1.0745e-06
   884.20   6.5721e+13   1.0753e-06
   884.30   6.5738e+13   1.0760e-06
   884.40   6.5754e+13   1.0767e-06
   884.50   6.5771e+13   1.0775e-06
   884.60   6.5787e+13   1.0782e-06
   884.70   6.5804e+13   1.0789e-06
   884.80   6.5821e+13   1.0797e-06
   884.90   6.5837e+13   1.0804e-06
   885.00   6.5854e+13   1.0812e-06
   885.10   6.5870e+13   1.0819e-06
   885.20   6.5887e+13   1.0826e-06
   885.30   6.5904e+13   1.0834e-06
   885.40   6.5920e+13   1.0841e-06
   885.50   6.5937e+13   1.0848e-06
   885.60   6.5953e+13   1.0856e-06
   885.70   6.5970e+13   1.0863e-06
   885.80   6.5986e+13   1.0871e-06
   885.90   6.6003e+13   1.0878e-06
   886.00   6.6020e+13   1.0885e-06
   886.10   6.6036e+13   1.0893e-06
   886.20   6.6053e+13   1.0900e-06
   886.30   6.6069e+13   1.0908e-06
   886.40   6.6086e+13   1.0915e-06
   886.50   6.6103e+13   1.0922e-06
   886.60   6.6119e+13   1.0930e-06
   886.70   6.6136e+13   1.0937e-06
   886.80   6.6152e+13   1.0945e-06
   886.90   6.6169e+13   1.0952e-06
   887.00   6.6186e+13   1.0960e-06
   887.10   6.6202e+13   1.0967e-06
   887.20   6.6219e+13   1.0975e-06
   887.30   6.6235e+13   1.0982e-06
   887.40   6.6252e+13   1.0989e-06
   887.50   6.6269e+13   1.0997e-06
   887.60   6.6285e+13   1.1004e-06
   887.70   6.6302e+13   1.1012e-06
   887.80   6.6319e+13   1.1019e-06
   887.90   6.6335e+13   1.1027e-06
   888.00   6.6352e+13   1.1034e-06
   888.10   6.6368e+13   1.1042e-06
   888.20   6.6385e+13   1.1049e-06
   888.30   6.6402e+13   1.1057e-06
   888.40   6.6418e+13   1.1064e-06
   888.50   6.6435e+13   1.1072e-06
   888.60   6.6451e+13   1.1079e-06
   888.70   6.6468e+13   1.1087e-06
   888.80   6.6485e+13   1.1094e-06
   888.90   6.6501e+13   1.1102e-06
   889.00   6.6518e+13   1.1109e-06
   889.10   6.6535e+13   1.1117e-06
   889.20   6.6551e+13   1.1124e-06
   889.30   6.6568e+13   1.1132e-06
   889.40   6.6585e+13   1.1140e-06
   889.50   6.6601e+13   1.1147e-06
   889.60   6.6618e+13   1.1155e-06
   889.70   6.6634e+13   1.1162e-06
   889.80   6.6651e+13   1.1170e-06
   889.90   6.6668e+13   1.1177e-06
   890.00   6.6684e+13   1.1185e-06
   890.10   6.6701e+13   1.1193e-06
   890.20   6.6718e+13   1.1200e-06
   890.30   6.6734e+13   1.1208e-06
   890.40   6.6751e+13   1.1215e-06
   890.50   6.6768e+13   1.1223e-06
   890.60   6.6784e+13   1.1231e-06
   890.70   6.6801e+13   1.1238e-06
   890.80   6.6818e+13   1.1246e-06
   890.90   6.6834e+13   1.1253e-06
   891.00   6.6851e+13   1.1261e-06
   891.10   6.6867e+13   1.1269e-06
   891.20   6.6884e+13   1.1276e-06
   891.30   6.6901e+13   1.1284e-06
   891.40   6.6917e+13   1.1291e-06
   891.50   6.6934e+13   1.1299e-06
   891.60   6.6951e+13   1.1307e-06
   891.70   6.6967e+13   1.1314e-06
   891.80   6.6984e+13   1.1322e-06
   891.90   6.7001e+13   1.1330e-06
   892.00   6.7017e+13   1.1337e-06
   892.10   6.7034e+13   1.1345e-06
   892.20   6.7051e+13   1.1353e-06
   892.30   6.7067e+13   1.1360e-06
   892.40   6.7084e+13   1.1368e-06
   892.50   6.7101e+13   1.1376e-06
   892.60   6.7117e+13   1.1383e-06
   892.70   6.7134e+13   1.1391e-06
   892.80   6.7151e+13   1.1399e-06
   892.90   6.7168e+13   1.1407e-06
   893.00   6.7184e+13   1.1414e-06
   893.10   6.7201e+13   1.1422e-06
   893.20   6.7218e+13   1.1430e-06
   893.30   6.7234e+13   1.1437e-06
   893.40   6.7251e+13   1.1445e-06
   893.50   6.7268e+13   1.1453e-06
   893.60   6.7284e+13   1.1461e-06
   893.70   6.7301e+13   1.1468e-06
   893.80   6.7318e+13   1.1476e-06
   893.90   6.7334e+13   1.1484e-06
   894.00   6.7351e+13   1.1492e-06
   894.10   6.7368e+13   1.1499e-06
   894.20   6.7384e+13   1.1507e-06
   894.30   6.7401e+13   1.1515e-06
   894.40   6.7418e+13   1.1523e-06
   894.50   6.7435e+13   1.1530e-06
   894.60   6.7451e+13   1.1538e-06
   894.70   6.7468e+13   1.1546e-06
   894.80   6.7485e+13   1.1554e-06
   894.90   6.7501e+13   1.1561e-06
   895.00   6.7518e+13   1.1569e-06
   895.10   6.7535e+13   1.1577e-06
   895.20   6.7551e+13   1.1585e-06
   895.30   6.7568e+13   1.1593e-06
   895.40   6.7585e+13   1.1600e-06
   895.50   6.7602e+13   1.1608e-06
   895.60   6.7618e+13   1.1616e-06
   895.70   6.7635e+13   1.1624e-06
   895.80   6.7652e+13   1.1632e-06
   895.90   6.7668e+13   1.1640e-06
   896.00   6.7685e+13   1.1647e-06
   896.10   6.7702e+13   1.1655e-06
   896.20   6.7719e+13   1.1663e-06
   896.30   6.7735e+13   1.1671e-06
   896.40   6.7752e+13   1.1679e-06
   896.50   6.7769e+13   1.1687e-06
   896.60   6.7785e+13   1.1695e-06
   896.70   6.7802e+13   1.1702e-06
   896.80   6.7819e+13   1.1710e-06
   896.90   6.7836e+13   1.1718e-06
   897.00   6.7852e+13   1.1726e-06
   897.10   6.7869e+13   1.1734e-06
   897.20   6.7886e+13   1.1742e-06
   897.30   6.7903e+13   1.1750e-06
   897.40   6.7919e+13   1.1758e-06
   897.50   6.7936e+13   1.1766e-06
   897.60   6.7953e+13   1.1773e-06
   897.70   6.7969e+13   1.1781e-06
   897.80   6.7986e+13   1.1789e-06
   897.90   6.8003e+13   1.1797e-06
   898.00   6.8020e+13   1.1805e-06
   898.10   6.8036e+13   1.1813e-06
   898.20   6.8053e+13   1.1821e-06
   898.30   6.8070e+13   1.1829e-06
   898.40   6.8087e+13   1.1837e-06
   898.50   6.8103e+13   1.1845e-06
   898.60   6.8120e+13   1.1853e-06
   898.70   6.8137e+13   1.1861e-06
   898.80   6.8154e+13   1.1869e-06
   898.90   6.8170e+13   1.1877e-06
   899.00   6.8187e+13   1.1885e-06
   899.10   6.8204e+13   1.1893e-06
   899.20   6.8221e+13   1.1901e-06
   899.30   6.8237e+13   1.1909e-06
   899.40   6.8254e+13   1.1917e-06
   899.50   6.8271e+13   1.1925e-06
   899.60   6.8288e+13   1.1933e-06
   899.70   6.8304e+13   1.1941e-06
   899.80   6.8321e+13   1.1949e-06
   899.90   6.8338e+13   1.1957e-06
   900.00   6.8355e+13   1.1965e-06
   900.10   6.8372e+13   1.1973e-06
   900.20   6.8388e+13   1.1981e-06
   900.30   6.8405e+13   1.1989e-06
   900.40   6.8422e+13   1.1997e-06
   900.50   6.8439e+13   1.2005e-06
   900.60   6.8455e+13   1.2013e-06
   900.70   6.8472e+13   1.2021e-06
   900.80   6.8489e+13   1.2029e-06
   900.90   6.8506e+13   1.2037e-06
   901.00   6.8522e+13   1.2045e-06
   901.10   6.8539e+13   1.2053e-06
   901.20   6.8556e+13   1.2061e-06
   901.30   6.8573e+13   1.2069e-06
   901.40   6.8590e+13   1.2077e-06
   901.50   6.8606e+13   1.2085e-06
   901.60   6.8623e+13   1.2094e-06
   901.70   6.8640e+13   1.2102e-06
   901.80   6.8657e+13   1.2110e-06
   901.90   6.8674e+13   1.2118e-06
   902.00   6.8690e+13   1.2126e-06
   902.10   6.8707e+13   1.2134e-06
   902.20   6.8724e+13   1.2142e-06
   902.30   6.8741e+13   1.2150e-06
   902.40   6.8757e+13   1.2158e-06
   902.50   6.8774e+13   1.2167e-06
   902.60   6.8791e+13   1.2175e-06
   902.70   6.8808e+13   1.2183e-06
   902.80   6.8825e+13   1.2191e-06
   902.90   6.8841e+13   1.2199e-06
   903.00   6.8858e+13   1.2207e-06
   903.10   6.8875e+13   1.2215e-06
   903.20   6.8892e+13   1.2224e-06
   903.30   6.8909e+13   1.2232e-06
   903.40   6.8925e+13   1.2240e-06
   903.50   6.8942e+13   1.2248e-06
   903.60   6.8959e+13   1.2256e-06
   903.70   6.8976e+13   1.2265e-06
   903.80   6.8993e+13   1.2273e-06
   903.90   6.9010e+13   1.2281e-06
   904.00   6.9026e+13   1.2289e-06
   904.10   6.9043e+13   1.2297e-06
   904.20   6.9060e+13   1.2306e-06
   904.30   6.9077e+13   1.2314e-06
   904.40   6.9094e+13   1.2322e-06
   904.50   6.9110e+13   1.2330e-06
   904.60   6.9127e+13   1.2338e-06
   904.70   6.9144e+13   1.2347e-06
   904.80   6.9161e+13   1.2355e-06
   904.90   6.9178e+13   1.2363e-06
   905.00   6.9195e+13   1.2371e-06
   905.10   6.9211e+13   1.2380e-06
   905.20   6.9228e+13   1.2388e-06
   905.30   6.9245e+13   1.2396e-06
   905.40   6.9262e+13   1.2404e-06
   905.50   6.9279e+13   1.2413e-06
   905.60   6.9295e+13   1.2421e-06
   905.70   6.9312e+13   1.2429e-06
   905.80   6.9329e+13   1.2438e-06
   905.90   6.9346e+13   1.2446e-06
   906.00   6.9363e+13   1.2454e-06
   906.10   6.9380e+13   1.2462e-06
   906.20   6.9397e+13   1.2471e-06
   906.30   6.9413e+13   1.2479e-06
   906.40   6.9430e+13   1.2487e-06
   906.50   6.9447e+13   1.2496e-06
   906.60   6.9464e+13   1.2504e-06
   906.70   6.9481e+13   1.2512e-06
   906.80   6.9498e+13   1.2521e-06
   906.90   6.9514e+13   1.2529e-06
   907.00   6.9531e+13   1.2537e-06
   907.10   6.9548e+13   1.2546e-06
   907.20   6.9565e+13   1.2554e-06
   907.30   6.9582e+13   1.2562e-06
   907.40   6.9599e+13   1.2571e-06
   907.50   6.9616e+13   1.2579e-06
   907.60   6.9632e+13   1.2587e-06
   907.70   6.9649e+13   1.2596e-06
   907.80   6.9666e+13   1.2604e-06
   907.90   6.9683e+13   1.2613e-06
   908.00   6.9700e+13   1.2621e-06
   908.10   6.9717e+13   1.2629e-06
   908.20   6.9734e+13   1.2638e-06
   908.30   6.9750e+13   1.2646e-06
   908.40   6.9767e+13   1.2655e-06
   908.50   6.9784e+13   1.2663e-06
   908.60   6.9801e+13   1.2671e-06
   908.70   6.9818e+13   1.2680e-06
   908.80   6.9835e+13   1.2688e-06
   908.90   6.9852e+13   1.2697e-06
   909.00   6.9868e+13   1.2705e-06
   909.10   6.9885e+13   1.2714e-06
   909.20   6.9902e+13   1.2722e-06
   909.30   6.9919e+13   1.2730e-06
   909.40   6.9936e+13   1.2739e-06
   909.50   6.9953e+13   1.2747e-06
   909.60   6.9970e+13   1.2756e-06
   909.70   6.9987e+13   1.2764e-06
   909.80   7.0004e+13   1.2773e-06
   909.90   7.0020e+13   1.2781e-06
   910.00   7.0037e+13   1.2790e-06
   910.10   7.0054e+13   1.2798e-06
   910.20   7.0071e+13   1.2807e-06
   910.30   7.0088e+13   1.2815e-06
   910.40   7.0105e+13   1.2824e-06
   910.50   7.0122e+13   1.2832e-06
   910.60   7.0139e+13   1.2841e-06
   910.70   7.0156e+13   1.2849e-06
   910.80   7.0172e+13   1.2858e-06
   910.90   7.0189e+13   1.2866e-06
   911.00   7.0206e+13   1.2875e-06
   911.10   7.0223e+13   1.2883e-06
   911.20   7.0240e+13   1.2892e-06
   911.30   7.0257e+13   1.2900e-06
   911.40   7.0274e+13   1.2909e-06
   911.50   7.0291e+13   1.2918e-06
   911.60   7.0308e+13   1.2926e-06
   911.70   7.0325e+13   1.2935e-06
   911.80   7.0341e+13   1.2943e-06
   911.90   7.0358e+13   1.2952e-06
   912.00   7.0375e+13   1.2960e-06
   912.10   7.0392e+13   1.2969e-06
   912.20   7.0409e+13   1.2978e-06
   912.30   7.0426e+13   1.2986e-06
   912.40   7.0443e+13   1.2995e-06
   912.50   7.0460e+13   1.3003e-06
   912.60   7.0477e+13   1.3012e-06
   912.70   7.0494e+13   1.3021e-06
   912.80   7.0511e+13   1.3029e-06
   912.90   7.0527e+13   1.3038e-06
   913.00   7.0544e+13   1.3046e-06
   913.10   7.0561e+13   1.3055e-06
   913.20   7.0578e+13   1.3064e-06
   913.30   7.0595e+13   1.3072e-06
   913.40   7.0612e+13   1.3081e-06
   913.50   7.0629e+13   1.3090e-06
   913.60   7.0646e+13   1.3098e-06
   913.70   7.0663e+13   1.3107e-06
   913.80   7.0680e+13   1.3116e-06
   913.90   7.0697e+13   1.3124e-06
   914.00   7.0714e+13   1.3133e-06
   914.10   7.0731e+13   1.3142e-06
   914.20   7.0748e+13   1.3150e-06
   914.30   7.0764e+13   1.3159e-06
   914.40   7.0781e+13   1.3168e-06
   914.50   7.0798e+13   1.3176e-06
   914.60   7.0815e+13   1.3185e-06
   914.70   7.0832e+13   1.3194e-06
   914.80   7.0849e+13   1.3203e-06
   914.90   7.0866e+13   1.3211e-06
   915.00   7.0883e+13   1.3220e-06
   915.10   7.0900e+13   1.3229e-06
   915.20   7.0917e+13   1.3237e-06
   915.30   7.0934e+13   1.3246e-06
   915.40   7.0951e+13   1.3255e-06
   915.50   7.0968e+13   1.3264e-06
   915.60   7.0985e+13   1.3272e-06
   915.70   7.1002e+13   1.3281e-06
   915.80   7.1019e+13   1.3290e-06
   915.90   7.1036e+13   1.3299e-06
   916.00   7.1053e+13   1.3307e-06
   916.10   7.1069e+13   1.3316e-06
   916.20   7.1086e+13   1.3325e-06
   916.30   7.1103e+13   1.3334e-06
   916.40   7.1120e+13   1.3343e-06
   916.50   7.1137e+13   1.3351e-06
   916.60   7.1154e+13   1.3360e-06
   916.70   7.1171e+13   1.3369e-06
   916.80   7.1188e+13   1.3378e-06
   916.90   7.1205e+13   1.3387e-06
   917.00   7.1222e+13   1.3395e-06
   917.10   7.1239e+13   1.3404e-06
   917.20   7.1256e+13   1.3413e-06
   917.30   7.1273e+13   1.3422e-06
   917.40   7.1290e+13   1.3431e-06
   917.50   7.1307e+13   1.3440e-06
   917.60   7.1324e+13   1.3448e-06
   917.70   7.1341e+13   1.3457e-06
   917.80   7.1358e+13   1.3466e-06
   917.90   7.1375e+13   1.3475e-06
   918.00   7.1392e+13   1.3484e-06
   918.10   7.1409e+13   1.3493e-06
   918.20   7.1426e+13   1.3502e-06
   918.30   7.1443e+13   1.3511e-06
   918.40   7.1460e+13   1.3519e-06
   918.50   7.1477e+13   1.3528e-06
   918.60   7.1494e+13   1.3537e-06
   918.70   7.1511e+13   1.3546e-06
   918.80   7.1528e+13   1.3555e-06
   918.90   7.1545e+13   1.3564e-06
   919.00   7.1562e+13   1.3573e-06
   919.10   7.1579e+13   1.3582e-06
   919.20   7.1596e+13   1.3591e-06
   919.30   7.1613e+13   1.3600e-06
   919.40   7.1630e+13   1.3609e-06
   919.50   7.1647e+13   1.3618e-06
   919.60   7.1664e+13   1.3627e-06
   919.70   7.1681e+13   1.3635e-06
   919.80   7.1698e+13   1.3644e-06
   919.90   7.1715e+13   1.3653e-06
   920.00   7.1732e+13   1.3662e-06
   920.10   7.1749e+13   1.3671e-06
   920.20   7.1766e+13   1.3680e-06
   920.30   7.1783e+13   1.3689e-06
   920.40   7.1800e+13   1.3698e-06
   920.50   7.1817e+13   1.3707e-06
   920.60   7.1834e+13   1.3716e-06
   920.70   7.1851e+13   1.3725e-06
   920.80   7.1868e+13   1.3734e-06
   920.90   7.1885e+13   1.3743e-06
   921.00   7.1902e+13   1.3752e-06
   921.10   7.1919e+13   1.3761e-06
   921.20   7.1936e+13   1.3770e-06
   921.30   7.1953e+13   1.3779e-06
   921.40   7.1970e+13   1.3788e-06
   921.50   7.1987e+13   1.3797e-06
   921.60   7.2004e+13   1.3807e-06
   921.70   7.2021e+13   1.3816e-06
   921.80   7.2038e+13   1.3825e-06
   921.90   7.2055e+13   1.3834e-06
   922.00   7.2072e+13   1.3843e-06
   922.10   7.2089e+13   1.3852e-06
   922.20   7.2106e+13   1.3861e-06
   922.30   7.2123e+13   1.3870e-06
   922.40   7.2140e+13   1.3879e-06
   922.50   7.2157e+13   1.3888e-06
   922.60   7.2174e+13   1.3897e-06
   922.70   7.2191e+13   1.3906e-06
   922.80   7.2208e+13   1.3916e-06
   922.90   7.2225e+13   1.3925e-06
   923.00   7.2242e+13   1.3934e-06
   923.10   7.2259e+13   1.3943e-06
   923.20   7.2276e+13   1.3952e-06
   923.30   7.2293e+13   1.3961e-06
   923.40   7.2310e+13   1.3970e-06
   923.50   7.2328e+13   1.3979e-06
   923.60   7.2345e+13   1.3989e-06
   923.70   7.2362e+13   1.3998e-06
   923.80   7.2379e+13   1.4007e-06
   923.90   7.2396e+13   1.4016e-06
   924.00   7.2413e+13   1.4025e-06
   924.10   7.2430e+13   1.4034e-06
   924.20   7.2447e+13   1.4044e-06
   924.30   7.2464e+13   1.4053e-06
   924.40   7.2481e+13   1.4062e-06
   924.50   7.2498e+13   1.4071e-06
   924.60   7.2515e+13   1.4080e-06
   924.70   7.2532e+13   1.4090e-06
   924.80   7.2549e+13   1.4099e-06
   924.90   7.2566e+13   1.4108e-06
   925.00   7.2583e+13   1.4117e-06
   925.10   7.2600e+13   1.4126e-06
   925.20   7.2617e+13   1.4136e-06
   925.30   7.2634e+13   1.4145e-06
   925.40   7.2652e+13   1.4154e-06
   925.50   7.2669e+13   1.4163e-06
   925.60   7.2686e+13   1.4173e-06
   925.70   7.2703e+13   1.4182e-06
   925.80   7.2720e+13   1.4191e-06
   925.90   7.2737e+13   1.4200e-06
   926.00   7.2754e+13   1.4210e-06
   926.10   7.2771e+13   1.4219e-06
   926.20   7.2788e+13   1.4228e-06
   926.30   7.2805e+13   1.4238e-06
   926.40   7.2822e+13   1.4247e-06
   926.50   7.2839e+13   1.4256e-06
   926.60   7.2856e+13   1.4265e-06
   926.70   7.2874e+13   1.4275e-06
   926.80   7.2891e+13   1.4284e-06
   926.90   7.2908e+13   1.4293e-06
   927.00   7.2925e+13   1.4303e-06
   927.10   7.2942e+13   1.4312e-06
   927.20   7.2959e+13   1.4321e-06
   927.30   7.2976e+13   1.4331e-06
   927.40   7.2993e+13   1.4340e-06
   927.50   7.3010e+13   1.4349e-06
   927.60   7.3027e+13   1.4359e-06
   927.70   7.3044e+13   1.4368e-06
   927.80   7.3061e+13   1.4377e-06
   927.90   7.3079e+13   1.4387e-06
   928.00   7.3096e+13   1.4396e-06
   928.10   7.3113e+13   1.4406e-06
   928.20   7.3130e+13   1.4415e-06
   928.30   7.3147e+13   1.4424e-06
   928.40   7.3164e+13   1.4434e-06
   928.50   7.3181e+13   1.4443e-06
   928.60   7.3198e+13   1.4453e-06
   928.70   7.3215e+13   1.4462e-06
   928.80   7.3232e+13   1.4471e-06
   928.90   7.3250e+13   1.4481e-06
   929.00   7.3267e+13   1.4490e-06
   929.10   7.3284e+13   1.4500e-06
   929.20   7.3301e+13   1.4509e-06
   929.30   7.3318e+13   1.4519e-06
   929.40   7.3335e+13   1.4528e-06
   929.50   7.3352e+13   1.4537e-06
   929.60   7.3369e+13   1.4547e-06
   929.70   7.3386e+13   1.4556e-06
   929.80   7.3404e+13   1.4566e-06
   929.90   7.3421e+13   1.4575e-06
   930.00   7.3438e+13   1.4585e-06
   930.10   7.3455e+13   1.4594e-06
   930.20   7.3472e+13   1.4604e-06
   930.30   7.3489e+13   1.4613e-06
   930.40   7.3506e+13   1.4623e-06
   930.50   7.3523e+13   1.4632e-06
   930.60   7.3541e+13   1.4642e-06
   930.70   7.3558e+13   1.4651e-06
   930.80   7.3575e+13   1.4661e-06
   930.90   7.3592e+13   1.4670e-06
   931.00   7.3609e+13   1.4680e-06
   931.10   7.3626e+13   1.4689e-06
   931.20   7.3643e+13   1.4699e-06
   931.30   7.3660e+13   1.4708e-06
   931.40   7.3678e+13   1.4718e-06
   931.50   7.3695e+13   1.4728e-06
   931.60   7.3712e+13   1.4737e-06
   931.70   7.3729e+13   1.4747e-06
   931.80   7.3746e+13   1.4756e-06
   931.90   7.3763e+13   1.4766e-06
   932.00   7.3780e+13   1.4775e-06
   932.10   7.3798e+13   1.4785e-06
   932.20   7.3815e+13   1.4795e-06
   932.30   7.3832e+13   1.4804e-06
   932.40   7.3849e+13   1.4814e-06
   932.50   7.3866e+13   1.4823e-06
   932.60   7.3883e+13   1.4833e-06
   932.70   7.3900e+13   1.4843e-06
   932.80   7.3918e+13   1.4852e-06
   932.90   7.3935e+13   1.4862e-06
   933.00   7.3952e+13   1.4872e-06
   933.10   7.3969e+13   1.4881e-06
   933.20   7.3986e+13   1.4891e-06
   933.30   7.4003e+13   1.4900e-06
   933.40   7.4020e+13   1.4910e-06
   933.50   7.4038e+13   1.4920e-06
   933.60   7.4055e+13   1.4929e-06
   933.70   7.4072e+13   1.4939e-06
   933.80   7.4089e+13   1.4949e-06
   933.90   7.4106e+13   1.4959e-06
   934.00   7.4123e+13   1.4968e-06
   934.10   7.4141e+13   1.4978e-06
   934.20   7.4158e+13   1.4988e-06
   934.30   7.4175e+13   1.4997e-06
   934.40   7.4192e+13   1.5007e-06
   934.50   7.4209e+13   1.5017e-06
   934.60   7.4226e+13   1.5026e-06
   934.70   7.4244e+13   1.5036e-06
   934.80   7.4261e+13   1.5046e-06
   934.90   7.4278e+13   1.5056e-06
   935.00   7.4295e+13   1.5065e-06
   935.10   7.4312e+13   1.5075e-06
   935.20   7.4329e+13   1.5085e-06
   935.30   7.4347e+13   1.5095e-06
   935.40   7.4364e+13   1.5104e-06
   935.50   7.4381e+13   1.5114e-06
   935.60   7.4398e+13   1.5124e-06
   935.70   7.4415e+13   1.5134e-06
   935.80   7.4433e+13   1.5144e-06
   935.90   7.4450e+13   1.5153e-06
   936.00   7.4467e+13   1.5163e-06
   936.10   7.4484e+13   1.5173e-06
   936.20   7.4501e+13   1.5183e-06
   936.30   7.4519e+13   1.5193e-06
   936.40   7.4536e+13   1.5202e-06
   936.50   7.4553e+13   1.5212e-06
   936.60   7.4570e+13   1.5222e-06
   936.70   7.4587e+13   1.5232e-06
   936.80   7.4604e+13   1.5242e-06
   936.90   7.4622e+13   1.5251e-06
   937.00   7.4639e+13   1.5261e-06
   937.10   7.4656e+13   1.5271e-06
   937.20   7.4673e+13   1.5281e-06
   937.30   7.4690e+13   1.5291e-06
   937.40   7.4708e+13   1.5301e-06
   937.50   7.4725e+13   1.5311e-06
   937.60   7.4742e+13   1.5321e-06
   937.70   7.4759e+13   1.5330e-06
   937.80   7.4776e+13   1.5340e-06
   937.90   7.4794e+13   1.5350e-06
   938.00   7.4811e+13   1.5360e-06
   938.10   7.4828e+13   1.5370e-06
   938.20   7.4845e+13   1.5380e-06
   938.30   7.4863e+13   1.5390e-06
   938.40   7.4880e+13   1.5400e-06
   938.50   7.4897e+13   1.5410e-06
   938.60   7.4914e+13   1.5420e-06
   938.70   7.4931e+13   1.5430e-06
   938.80   7.4949e+13   1.5440e-06
   938.90   7.4966e+13   1.5449e-06
   939.00   7.4983e+13   1.5459e-06
   939.10   7.5000e+13   1.5469e-06
   939.20   7.5017e+13   1.5479e-06
   939.30   7.5035e+13   1.5489e-06
   939.40   7.5052e+13   1.5499e-06
   939.50   7.5069e+13   1.5509e-06
   939.60   7.5086e+13   1.5519e-06
   939.70   7.5104e+13   1.5529e-06
   939.80   7.5121e+13   1.5539e-06
   939.90   7.5138e+13   1.5549e-06
   940.00   7.5155e+13   1.5559e-06
   940.10   7.5173e+13   1.5569e-06
   940.20   7.5190e+13   1.5579e-06
   940.30   7.5207e+13   1.5589e-06
   940.40   7.5224e+13   1.5599e-06
   940.50   7.5241e+13   1.5609e-06
   940.60   7.5259e+13   1.5619e-06
   940.70   7.5276e+13   1.5630e-06
   940.80   7.5293e+13   1.5640e-06
   940.90   7.5310e+13   1.5650e-06
   941.00   7.5328e+13   1.5660e-06
   941.10   7.5345e+13   1.5670e-06
   941.20   7.5362e+13   1.5680e-06
   941.30   7.5379e+13   1.5690e-06
   941.40   7.5397e+13   1.5700e-06
   941.50   7.5414e+13   1.5710e-06
   941.60   7.5431e+13   1.5720e-06
   941.70   7.5448e+13   1.5730e-06
   941.80   7.5466e+13   1.5740e-06
   941.90   7.5483e+13   1.5751e-06
   942.00   7.5500e+13   1.5761e-06
   942.10   7.5517e+13   1.5771e-06
   942.20   7.5535e+13   1.5781e-06
   942.30   7.5552e+13   1.5791e-06
   942.40   7.5569e+13   1.5801e-06
   942.50   7.5586e+13   1.5811e-06
   942.60   7.5604e+13   1.5822e-06
   942.70   7.5621e+13   1.5832e-06
   942.80   7.5638e+13   1.5842e-06
   942.90   7.5655e+13   1.5852e-06
   943.00   7.5673e+13   1.5862e-06
   943.10   7.5690e+13   1.5872e-06
   943.20   7.5707e+13   1.5883e-06
   943.30   7.5725e+13   1.5893e-06
   943.40   7.5742e+13   1.5903e-06
   943.50   7.5759e+13   1.5913e-06
   943.60   7.5776e+13   1.5923e-06
   943.70   7.5794e+13   1.5934e-06
   943.80   7.5811e+13   1.5944e-06
   943.90   7.5828e+13   1.5954e-06
   944.00   7.5845e+13   1.5964e-06
   944.10   7.5863e+13   1.5974e-06
   944.20   7.5880e+13   1.5985e-06
   944.30   7.5897e+13   1.5995e-06
   944.40   7.5915e+13   1.6005e-06
   944.50   7.5932e+13   1.6015e-06
   944.60   7.5949e+13   1.6026e-06
   944.70   7.5966e+13   1.6036e-06
   944.80   7.5984e+13   1.6046e-06
   944.90   7.6001e+13   1.6057e-06
   945.00   7.6018e+13   1.6067e-06
   945.10   7.6036e+13   1.6077e-06
   945.20   7.6053e+13   1.6087e-06
   945.30   7.6070e+13   1.6098e-06
   945.40   7.6087e+13   1.6108e-06
   945.50   7.6105e+13   1.6118e-06
   945.60   7.6122e+13   1.6129e-06
   945.70   7.6139e+13   1.6139e-06
   945.80   7.6157e+13   1.6149e-06
   945.90   7.6174e+13   1.6160e-06
   946.00   7.6191e+13   1.6170e-06
   946.10   7.6208e+13   1.6180e-06
   946.20   7.6226e+13   1.6191e-06
   946.30   7.6243e+13   1.6201e-06
   946.40   7.6260e+13   1.6211e-06
   946.50   7.6278e+13   1.6222e-06
   946.60   7.6295e+13   1.6232e-06
   946.70   7.6312e+13   1.6243e-06
   946.80   7.6330e+13   1.6253e-06
   946.90   7.6347e+13   1.6263e-06
   947.00   7.6364e+13   1.6274e-06
   947.10   7.6382e+13   1.6284e-06
   947.20   7.6399e+13   1.6295e-06
   947.30   7.6416e+13   1.6305e-06
   947.40   7.6433e+13   1.6315e-06
   947.50   7.6451e+13   1.6326e-06
   947.60   7.6468e+13   1.6336e-06
   947.70   7.6485e+13   1.6347e-06
   947.80   7.6503e+13   1.6357e-06
   947.90   7.6520e+13   1.6368e-06
   948.00   7.6537e+13   1.6378e-06
   948.10   7.6555e+13   1.6389e-06
   948.20   7.6572e+13   1.6399e-06
   948.30   7.6589e+13   1.6409e-06
   948.40   7.6607e+13   1.6420e-06
   948.50   7.6624e+13   1.6430e-06
   948.60   7.6641e+13   1.6441e-06
   948.70   7.6659e+13   1.6451e-06
   948.80   7.6676e+13   1.6462e-06
   948.90   7.6693e+13   1.6472e-06
   949.00   7.6711e+13   1.6483e-06
   949.10   7.6728e+13   1.6493e-06
   949.20   7.6745e+13   1.6504e-06
   949.30   7.6763e+13   1.6515e-06
   949.40   7.6780e+13   1.6525e-06
   949.50   7.6797e+13   1.6536e-06
   949.60   7.6815e+13   1.6546e-06
   949.70   7.6832e+13   1.6557e-06
   949.80   7.6849e+13   1.6567e-06
   949.90   7.6867e+13   1.6578e-06
   950.00   7.6884e+13   1.6588e-06
   950.10   7.6901e+13   1.6599e-06
   950.20   7.6919e+13   1.6610e-06
   950.30   7.6936e+13   1.6620e-06
   950.40   7.6953e+13   1.6631e-06
   950.50   7.6971e+13   1.6641e-06
   950.60   7.6988e+13   1.6652e-06
   950.70   7.7005e+13   1.6662e-06
   950.80   7.7023e+13   1.6673e-06
   950.90   7.7040e+13   1.6684e-06
   951.00   7.7057e+13   1.6694e-06
   951.10   7.7075e+13   1.6705e-06
   951.20   7.7092e+13   1.6716e-06
   951.30   7.7110e+13   1.6726e-06
   951.40   7.7127e+13   1.6737e-06
   951.50   7.7144e+13   1.6748e-06
   951.60   7.7162e+13   1.6758e-06
   951.70   7.7179e+13   1.6769e-06
   951.80   7.7196e+13   1.6780e-06
   951.90   7.7214e+13   1.6790e-06
   952.00   7.7231e+13   1.6801e-06
   952.10   7.7248e+13   1.6812e-06
   952.20   7.7266e+13   1.6822e-06
   952.30   7.7283e+13   1.6833e-06
   952.40   7.7301e+13   1.6844e-06
   952.50   7.7318e+13   1.6854e-06
   952.60   7.7335e+13   1.6865e-06
   952.70   7.7353e+13   1.6876e-06
   952.80   7.7370e+13   1.6887e-06
   952.90   7.7387e+13   1.6897e-06
   953.00   7.7405e+13   1.6908e-06
   953.10   7.7422e+13   1.6919e-06
   953.20   7.7440e+13   1.6930e-06
   953.30   7.7457e+13   1.6940e-06
   953.40   7.7474e+13   1.6951e-06
   953.50   7.7492e+13   1.6962e-06
   953.60   7.7509e+13   1.6973e-06
   953.70   7.7526e+13   1.6983e-06
   953.80   7.7544e+13   1.6994e-06
   953.90   7.7561e+13   1.7005e-06
   954.00   7.7579e+13   1.7016e-06
   954.10   7.7596e+13   1.7027e-06
   954.20   7.7613e+13   1.7037e-06
   954.30   7.7631e+13   1.7048e-06
   954.40   7.7648e+13   1.7059e-06
   954.50   7.7666e+13   1.7070e-06
   954.60   7.7683e+13   1.7081e-06
   954.70   7.7700e+13   1.7092e-06
   954.80   7.7718e+13   1.7102e-06
   954.90   7.7735e+13   1.7113e-06
   955.00   7.7752e+13   1.7124e-06
   955.10   7.7770e+13   1.7135e-06
   955.20   7.7787e+13   1.7146e-06
   955.30   7.7805e+13   1.7157e-06
   955.40   7.7822e+13   1.7168e-06
   955.50   7.7839e+13   1.7178e-06
   955.60   7.7857e+13   1.7189e-06
   955.70   7.7874e+13   1.7200e-06
   955.80   7.7892e+13   1.7211e-06
   955.90   7.7909e+13   1.7222e-06
   956.00   7.7927e+13   1.7233e-06
   956.10   7.7944e+13   1.7244e-06
   956.20   7.7961e+13   1.7255e-06
   956.30   7.7979e+13   1.7266e-06
   956.40   7.7996e+13   1.7277e-06
   956.50   7.8014e+13   1.7288e-06
   956.60   7.8031e+13   1.7299e-06
   956.70   7.8048e+13   1.7310e-06
   956.80   7.8066e+13   1.7321e-06
   956.90   7.8083e+13   1.7331e-06
   957.00   7.8101e+13   1.7342e-06
   957.10   7.8118e+13   1.7353e-06
   957.20   7.8135e+13   1.7364e-06
   957.30   7.8153e+13   1.7375e-06
   957.40   7.8170e+13   1.7386e-06
   957.50   7.8188e+13   1.7397e-06
   957.60   7.8205e+13   1.7408e-06
   957.70   7.8223e+13   1.7419e-06
   957.80   7.8240e+13   1.7430e-06
   957.90   7.8257e+13   1.7441e-06
   958.00   7.8275e+13   1.7453e-06
   958.10   7.8292e+13   1.7464e-06
   958.20   7.8310e+13   1.7475e-06
   958.30   7.8327e+13   1.7486e-06
   958.40   7.8345e+13   1.7497e-06
   958.50   7.8362e+13   1.7508e-06
   958.60   7.8379e+13   1.7519e-06
   958.70   7.8397e+13   1.7530e-06
   958.80   7.8414e+13   1.7541e-06
   958.90   7.8432e+13   1.7552e-06
   959.00   7.8449e+13   1.7563e-06
   959.10   7.8467e+13   1.7574e-06
   959.20   7.8484e+13   1.7585e-06
   959.30   7.8502e+13   1.7596e-06
   959.40   7.8519e+13   1.7608e-06
   959.50   7.8536e+13   1.7619e-06
   959.60   7.8554e+13   1.7630e-06
   959.70   7.8571e+13   1.7641e-06
   959.80   7.8589e+13   1.7652e-06
   959.90   7.8606e+13   1.7663e-06
   960.00   7.8624e+13   1.7674e-06
   960.10   7.8641e+13   1.7686e-06
   960.20   7.8659e+13   1.7697e-06
   960.30   7.8676e+13   1.7708e-06
   960.40   7.8693e+13   1.7719e-06
   960.50   7.8711e+13   1.7730e-06
   960.60   7.8728e+13   1.7741e-06
   960.70   7.8746e+13   1.7753e-06
   960.80   7.8763e+13   1.7764e-06
   960.90   7.8781e+13   1.7775e-06
   961.00   7.8798e+13   1.7786e-06
   961.10   7.8816e+13   1.7797e-06
   961.20   7.8833e+13   1.7809e-06
   961.30   7.8851e+13   1.7820e-06
   961.40   7.8868e+13   1.7831e-06
   961.50   7.8886e+13   1.7842e-06
   961.60   7.8903e+13   1.7854e-06
   961.70   7.8920e+13   1.7865e-06
   961.80   7.8938e+13   1.7876e-06
   961.90   7.8955e+13   1.7887e-06
   962.00   7.8973e+13   1.7899e-06
   962.10   7.8990e+13   1.7910e-06
   962.20   7.9008e+13   1.7921e-06
   962.30   7.9025e+13   1.7933e-06
   962.40   7.9043e+13   1.7944e-06
   962.50   7.9060e+13   1.7955e-06
   962.60   7.9078e+13   1.7966e-06
   962.70   7.9095e+13   1.7978e-06
   962.80   7.9113e+13   1.7989e-06
   962.90   7.9130e+13   1.8000e-06
   963.00   7.9148e+13   1.8012e-06
   963.10   7.9165e+13   1.8023e-06
   963.20   7.9183e+13   1.8034e-06
   963.30   7.9200e+13   1.8046e-06
   963.40   7.9218e+13   1.8057e-06
   963.50   7.9235e+13   1.8068e-06
   963.60   7.9253e+13   1.8080e-06
   963.70   7.9270e+13   1.8091e-06
   963.80   7.9288e+13   1.8103e-06
   963.90   7.9305e+13   1.8114e-06
   964.00   7.9323e+13   1.8125e-06
   964.10   7.9340e+13   1.8137e-06
   964.20   7.9358e+13   1.8148e-06
   964.30   7.9375e+13   1.8160e-06
   964.40   7.9393e+13   1.8171e-06
   964.50   7.9410e+13   1.8182e-06
   964.60   7.9428e+13   1.8194e-06
   964.70   7.9445e+13   1.8205e-06
   964.80   7.9463e+13   1.8217e-06
   964.90   7.9480e+13   1.8228e-06
   965.00   7.9498e+13   1.8240e-06
   965.10   7.9515e+13   1.8251e-06
   965.20   7.9533e+13   1.8263e-06
   965.30   7.9550e+13   1.8274e-06
   965.40   7.9568e+13   1.8285e-06
   965.50   7.9585e+13   1.8297e-06
   965.60   7.9603e+13   1.8308e-06
   965.70   7.9620e+13   1.8320e-06
   965.80   7.9638e+13   1.8331e-06
   965.90   7.9655e+13   1.8343e-06
   966.00   7.9673e+13   1.8354e-06
   966.10   7.9690e+13   1.8366e-06
   966.20   7.9708e+13   1.8378e-06
   966.30   7.9725e+13   1.8389e-06
   966.40   7.9743e+13   1.8401e-06
   966.50   7.9760e+13   1.8412e-06
   966.60   7.9778e+13   1.8424e-06
   966.70   7.9795e+13   1.8435e-06
   966.80   7.9813e+13   1.8447e-06
   966.90   7.9830e+13   1.8458e-06
   967.00   7.9848e+13   1.8470e-06
   967.10   7.9865e+13   1.8482e-06
   967.20   7.9883e+13   1.8493e-06
   967.30   7.9900e+13   1.8505e-06
   967.40   7.9918e+13   1.8516e-06
   967.50   7.9936e+13   1.8528e-06
   967.60   7.9953e+13   1.8539e-06
   967.70   7.9971e+13   1.8551e-06
   967.80   7.9988e+13   1.8563e-06
   967.90   8.0006e+13   1.8574e-06
   968.00   8.0023e+13   1.8586e-06
   968.10   8.0041e+13   1.8598e-06
   968.20   8.0058e+13   1.8609e-06
   968.30   8.0076e+13   1.8621e-06
   968.40   8.0093e+13   1.8633e-06
   968.50   8.0111e+13   1.8644e-06
   968.60   8.0128e+13   1.8656e-06
   968.70   8.0146e+13   1.8668e-06
   968.80   8.0163e+13   1.8679e-06
   968.90   8.0181e+13   1.8691e-06
   969.00   8.0199e+13   1.8703e-06
   969.10   8.0216e+13   1.8714e-06
   969.20   8.0234e+13   1.8726e-06
   969.30   8.0251e+13   1.8738e-06
   969.40   8.0269e+13   1.8750e-06
   969.50   8.0286e+13   1.8761e-06
   969.60   8.0304e+13   1.8773e-06
   969.70   8.0321e+13   1.8785e-06
   969.80   8.0339e+13   1.8797e-06
   969.90   8.0357e+13   1.8808e-06
   970.00   8.0374e+13   1.8820e-06
   970.10   8.0392e+13   1.8832e-06
   970.20   8.0409e+13   1.8844e-06
   970.30   8.0427e+13   1.8855e-06
   970.40   8.0444e+13   1.8867e-06
   970.50   8.0462e+13   1.8879e-06
   970.60   8.0479e+13   1.8891e-06
   970.70   8.0497e+13   1.8903e-06
   970.80   8.0515e+13   1.8914e-06
   970.90   8.0532e+13   1.8926e-06
   971.00   8.0550e+13   1.8938e-06
   971.10   8.0567e+13   1.8950e-06
   971.20   8.0585e+13   1.8962e-06
   971.30   8.0602e+13   1.8973e-06
   971.40   8.0620e+13   1.8985e-06
   971.50   8.0638e+13   1.8997e-06
   971.60   8.0655e+13   1.9009e-06
   971.70   8.0673e+13   1.9021e-06
   971.80   8.0690e+13   1.9033e-06
   971.90   8.0708e+13   1.9045e-06
   972.00   8.0725e+13   1.9057e-06
   972.10   8.0743e+13   1.9068e-06
   972.20   8.0761e+13   1.9080e-06
   972.30   8.0778e+13   1.9092e-06
   972.40   8.0796e+13   1.9104e-06
   972.50   8.0813e+13   1.9116e-06
   972.60   8.0831e+13   1.9128e-06
   972.70   8.0849e+13   1.9140e-06
   972.80   8.0866e+13   1.9152e-06
   972.90   8.0884e+13   1.9164e-06
   973.00   8.0901e+13   1.9176e-06
   973.10   8.0919e+13   1.9188e-06
   973.20   8.0936e+13   1.9200e-06
   973.30   8.0954e+13   1.9212e-06
   973.40   8.0972e+13   1.9224e-06
   973.50   8.0989e+13   1.9236e-06
   973.60   8.1007e+13   1.9248e-06
   973.70   8.1024e+13   1.9260e-06
   973.80   8.1042e+13   1.9272e-06
   973.90   8.1060e+13   1.9284e-06
   974.00   8.1077e+13   1.9296e-06
   974.10   8.1095e+13   1.9308e-06
   974.20   8.1112e+13   1.9320e-06
   974.30   8.1130e+13   1.9332e-06
   974.40   8.1148e+13   1.9344e-06
   974.50   8.1165e+13   1.9356e-06
   974.60   8.1183e+13   1.9368e-06
   974.70   8.1200e+13   1.9380e-06
   974.80   8.1218e+13   1.9392e-06
   974.90   8.1236e+13   1.9404e-06
   975.00   8.1253e+13   1.9416e-06
   975.10   8.1271e+13   1.9428e-06
   975.20   8.1289e+13   1.9440e-06
   975.30   8.1306e+13   1.9452e-06
   975.40   8.1324e+13   1.9464e-06
   975.50   8.1341e+13   1.9476e-06
   975.60   8.1359e+13   1.9489e-06
   975.70   8.1377e+13   1.9501e-06
   975.80   8.1394e+13   1.9513e-06
   975.90   8.1412e+13   1.9525e-06
   976.00   8.1429e+13   1.9537e-06
   976.10   8.1447e+13   1.9549e-06
   976.20   8.1465e+13   1.9561e-06
   976.30   8.1482e+13   1.9574e-06
   976.40   8.1500e+13   1.9586e-06
   976.50   8.1518e+13   1.9598e-06
   976.60   8.1535e+13   1.9610e-06
   976.70   8.1553e+13   1.9622e-06
   976.80   8.1570e+13   1.9634e-06
   976.90   8.1588e+13   1.9647e-06
   977.00   8.1606e+13   1.9659e-06
   977.10   8.1623e+13   1.9671e-06
   977.20   8.1641e+13   1.9683e-06
   977.30   8.1659e+13   1.9695e-06
   977.40   8.1676e+13   1.9708e-06
   977.50   8.1694e+13   1.9720e-06
   977.60   8.1712e+13   1.9732e-06
   977.70   8.1729e+13   1.9744e-06
   977.80   8.1747e+13   1.9757e-06
   977.90   8.1764e+13   1.9769e-06
   978.00   8.1782e+13   1.9781e-06
   978.10   8.1800e+13   1.9793e-06
   978.20   8.1817e+13   1.9806e-06
   978.30   8.1835e+13   1.9818e-06
   978.40   8.1853e+13   1.9830e-06
   978.50   8.1870e+13   1.9843e-06
   978.60   8.1888e+13   1.9855e-06
   978.70   8.1906e+13   1.9867e-06
   978.80   8.1923e+13   1.9880e-06
   978.90   8.1941e+13   1.9892e-06
   979.00   8.1959e+13   1.9904e-06
   979.10   8.1976e+13   1.9917e-06
   979.20   8.1994e+13   1.9929e-06
   979.30   8.2011e+13   1.9941e-06
   979.40   8.2029e+13   1.9954e-06
   979.50   8.2047e+13   1.9966e-06
   979.60   8.2064e+13   1.9978e-06
   979.70   8.2082e+13   1.9991e-06
   979.80   8.2100e+13   2.0003e-06
   979.90   8.2117e+13   2.0015e-06
   980.00   8.2135e+13   2.0028e-06
   980.10   8.2153e+13   2.0040e-06
   980.20   8.2170e+13   2.0053e-06
   980.30   8.2188e+13   2.0065e-06
   980.40   8.2206e+13   2.0078e-06
   980.50   8.2223e+13   2.0090e-06
   980.60   8.2241e+13   2.0102e-06
   980.70   8.2259e+13   2.0115e-06
   980.80   8.2276e+13   2.0127e-06
   980.90   8.2294e+13   2.0140e-06
   981.00   8.2312e+13   2.0152e-06
   981.10   8.2329e+13   2.0165e-06
   981.20   8.2347e+13   2.0177e-06
   981.30   8.2365e+13   2.0190e-06
   981.40   8.2382e+13   2.0202e-06
   981.50   8.2400e+13   2.0215e-06
   981.60   8.2418e+13   2.0227e-06
   981.70   8.2435e+13   2.0240e-06
   981.80   8.2453e+13   2.0252e-06
   981.90   8.2471e+13   2.0265e-06
   982.00   8.2489e+13   2.0277e-06
   982.10   8.2506e+13   2.0290e-06
   982.20   8.2524e+13   2.0302e-06
   982.30   8.2542e+13   2.0315e-06
   982.40   8.2559e+13   2.0327e-06
   982.50   8.2577e+13   2.0340e-06
   982.60   8.2595e+13   2.0352e-06
   982.70   8.2612e+13   2.0365e-06
   982.80   8.2630e+13   2.0378e-06
   982.90   8.2648e+13   2.0390e-06
   983.00   8.2665e+13   2.0403e-06
   983.10   8.2683e+13   2.0415e-06
   983.20   8.2701e+13   2.0428e-06
   983.30   8.2718e+13   2.0441e-06
   983.40   8.2736e+13   2.0453e-06
   983.50   8.2754e+13   2.0466e-06
   983.60   8.2772e+13   2.0478e-06
   983.70   8.2789e+13   2.0491e-06
   983.80   8.2807e+13   2.0504e-06
   983.90   8.2825e+13   2.0516e-06
   984.00   8.2842e+13   2.0529e-06
   984.10   8.2860e+13   2.0542e-06
   984.20   8.2878e+13   2.0554e-06
   984.30   8.2895e+13   2.0567e-06
   984.40   8.2913e+13   2.0580e-06
   984.50   8.2931e+13   2.0592e-06
   984.60   8.2949e+13   2.0605e-06
   984.70   8.2966e+13   2.0618e-06
   984.80   8.2984e+13   2.0631e-06
   984.90   8.3002e+13   2.0643e-06
   985.00   8.3019e+13   2.0656e-06
   985.10   8.3037e+13   2.0669e-06
   985.20   8.3055e+13   2.0681e-06
   985.30   8.3073e+13   2.0694e-06
   985.40   8.3090e+13   2.0707e-06
   985.50   8.3108e+13   2.0720e-06
   985.60   8.3126e+13   2.0732e-06
   985.70   8.3143e+13   2.0745e-06
   985.80   8.3161e+13   2.0758e-06
   985.90   8.3179e+13   2.0771e-06
   986.00   8.3197e+13   2.0784e-06
   986.10   8.3214e+13   2.0796e-06
   986.20   8.3232e+13   2.0809e-06
   986.30   8.3250e+13   2.0822e-06
   986.40   8.3268e+13   2.0835e-06
   986.50   8.3285e+13   2.0848e-06
   986.60   8.3303e+13   2.0860e-06
   986.70   8.3321e+13   2.0873e-06
   986.80   8.3338e+13   2.0886e-06
   986.90   8.3356e+13   2.0899e-06
   987.00   8.3374e+13   2.0912e-06
   987.10   8.3392e+13   2.0925e-06
   987.20   8.3409e+13   2.0938e-06
   987.30   8.3427e+13   2.0950e-06
   987.40   8.3445e+13   2.0963e-06
   987.50   8.3463e+13   2.0976e-06
   987.60   8.3480e+13   2.0989e-06
   987.70   8.3498e+13   2.1002e-06
   987.80   8.3516e+13   2.1015e-06
   987.90   8.3534e+13   2.1028e-06
   988.00   8.3551e+13   2.1041e-06
   988.10   8.3569e+13   2.1054e-06
   988.20   8.3587e+13   2.1067e-06
   988.30   8.3605e+13   2.1080e-06
   988.40   8.3622e+13   2.1093e-06
   988.50   8.3640e+13   2.1106e-06
   988.60   8.3658e+13   2.1119e-06
   988.70   8.3676e+13   2.1131e-06
   988.80   8.3693e+13   2.1144e-06
   988.90   8.3711e+13   2.1157e-06
   989.00   8.3729e+13   2.1170e-06
   989.10   8.3747e+13   2.1183e-06
   989.20   8.3764e+13   2.1196e-06
   989.30   8.3782e+13   2.1209e-06
   989.40   8.3800e+13   2.1222e-06
   989.50   8.3818e+13   2.1235e-06
   989.60   8.3835e+13   2.1249e-06
   989.70   8.3853e+13   2.1262e-06
   989.80   8.3871e+13   2.1275e-06
   989.90   8.3889e+13   2.1288e-06
   990.00   8.3906e+13   2.1301e-06
   990.10   8.3924e+13   2.1314e-06
   990.20   8.3942e+13   2.1327e-06
   990.30   8.3960e+13   2.1340e-06
   990.40   8.3977e+13   2.1353e-06
   990.50   8.3995e+13   2.1366e-06
   990.60   8.4013e+13   2.1379e-06
   990.70   8.4031e+13   2.1392e-06
   990.80   8.4049e+13   2.1405e-06
   990.90   8.4066e+13   2.1419e-06
   991.00   8.4084e+13   2.1432e-06
   991.10   8.4102e+13   2.1445e-06
   991.20   8.4120e+13   2.1458e-06
   991.30   8.4137e+13   2.1471e-06
   991.40   8.4155e+13   2.1484e-06
   991.50   8.4173e+13   2.1497e-06
   991.60   8.4191e+13   2.1511e-06
   991.70   8.4209e+13   2.1524e-06
   991.80   8.4226e+13   2.1537e-06
   991.90   8.4244e+13   2.1550e-06
   992.00   8.4262e+13   2.1563e-06
   992.10   8.4280e+13   2.1577e-06
   992.20   8.4297e+13   2.1590e-06
   992.30   8.4315e+13   2.1603e-06
   992.40   8.4333e+13   2.1616e-06
   992.50   8.4351e+13   2.1629e-06
   992.60   8.4369e+13   2.1643e-06
   992.70   8.4386e+13   2.1656e-06
   992.80   8.4404e+13   2.1669e-06
   992.90   8.4422e+13   2.1682e-06
   993.00   8.4440e+13   2.1696e-06
   993.10   8.4458e+13   2.1709e-06
   993.20   8.4475e+13   2.1722e-06
   993.30   8.4493e+13   2.1736e-06
   993.40   8.4511e+13   2.1749e-06
   993.50   8.4529e+13   2.1762e-06
   993.60   8.4547e+13   2.1775e-06
   993.70   8.4564e+13   2.1789e-06
   993.80   8.4582e+13   2.1802e-06
   993.90   8.4600e+13   2.1815e-06
   994.00   8.4618e+13   2.1829e-06
   994.10   8.4636e+13   2.1842e-06
   994.20   8.4653e+13   2.1855e-06
   994.30   8.4671e+13   2.1869e-06
   994.40   8.4689e+13   2.1882e-06
   994.50   8.4707e+13   2.1895e-06
   994.60   8.4725e+13   2.1909e-06
   994.70   8.4742e+13   2.1922e-06
   994.80   8.4760e+13   2.1936e-06
   994.90   8.4778e+13   2.1949e-06
   995.00   8.4796e+13   2.1962e-06
   995.10   8.4814e+13   2.1976e-06
   995.20   8.4832e+13   2.1989e-06
   995.30   8.4849e+13   2.2003e-06
   995.40   8.4867e+13   2.2016e-06
   995.50   8.4885e+13   2.2030e-06
   995.60   8.4903e+13   2.2043e-06
   995.70   8.4921e+13   2.2056e-06
   995.80   8.4938e+13   2.2070e-06
   995.90   8.4956e+13   2.2083e-06
   996.00   8.4974e+13   2.2097e-06
   996.10   8.4992e+13   2.2110e-06
   996.20   8.5010e+13   2.2124e-06
   996.30   8.5028e+13   2.2137e-06
   996.40   8.5045e+13   2.2151e-06
   996.50   8.5063e+13   2.2164e-06
   996.60   8.5081e+13   2.2178e-06
   996.70   8.5099e+13   2.2191e-06
   996.80   8.5117e+13   2.2205e-06
   996.90   8.5135e+13   2.2218e-06
   997.00   8.5152e+13   2.2232e-06
   997.10   8.5170e+13   2.2245e-06
   997.20   8.5188e+13   2.2259e-06
   997.30   8.5206e+13   2.2273e-06
   997.40   8.5224e+13   2.2286e-06
   997.50   8.5242e+13   2.2300e-06
   997.60   8.5259e+13   2.2313e-06
   997.70   8.5277e+13   2.2327e-06
   997.80   8.5295e+13   2.2341e-06
   997.90   8.5313e+13   2.2354e-06
   998.00   8.5331e+13   2.2368e-06
   998.10   8.5349e+13   2.2381e-06
   998.20   8.5366e+13   2.2395e-06
   998.30   8.5384e+13   2.2409e-06
   998.40   8.5402e+13   2.2422e-06
   998.50   8.5420e+13   2.2436e-06
   998.60   8.5438e+13   2.2450e-06
   998.70   8.5456e+13   2.2463e-06
   998.80   8.5474e+13   2.2477e-06
   998.90   8.5491e+13   2.2491e-06
   999.00   8.5509e+13   2.2504e-06
   999.10   8.5527e+13   2.2518e-06
   999.20   8.5545e+13   2.2532e-06
   999.30   8.5563e+13   2.2545e-06
   999.40   8.5581e+13   2.2559e-06
   999.50   8.5599e+13   2.2573e-06
   999.60   8.5616e+13   2.2586e-06
   999.70   8.5634e+13   2.2600e-06
   999.80   8.5652e+13   2.2614e-06
   999.90   8.5670e+13   2.2628e-06
  1000.00   8.5688e+13   2.2641e-06


==> data/123sn_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 123sn state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10  1.0145e-123   6.5291e-08
     0.20   2.6576e-70   6.5290e-08
     0.30   1.7005e-52   6.5288e-08
     0.40   1.3602e-43   6.5287e-08
     0.50   2.9883e-38   6.5287e-08
     0.60   1.0880e-34   6.5287e-08
     0.70   3.8051e-32   6.5288e-08
     0.80   3.0772e-30   6.5288e-08
     0.90   9.3756e-29   6.5288e-08
     1.00   1.4423e-27   6.5289e-08
     1.10   1.3499e-26   6.5289e-08
     1.20   8.7032e-26   6.5289e-08
     1.30   4.2124e-25   6.5289e-08
     1.40   1.6276e-24   6.5290e-08
     1.50   5.2515e-24   6.5290e-08
     1.60   1.4636e-23   6.5290e-08
     1.70   3.6159e-23   6.5291e-08
     1.80   8.0790e-23   6.5291e-08
     1.90   1.6586e-22   6.5292e-08
     2.00   3.1688e-22   6.5292e-08
     2.10   5.6920e-22   6.5292e-08
     2.20   9.6944e-22   6.5293e-08
     2.30   1.5764e-21   6.5293e-08
     2.40   2.4616e-21   6.5294e-08
     2.50   3.7092e-21   6.5295e-08
     2.60   5.4157e-21   6.5295e-08
     2.70   7.6888e-21   6.5296e-08
     2.80   1.0646e-20   6.5296e-08
     2.90   1.4414e-20   6.5297e-08
     3.00   1.9126e-20   6.5298e-08
     3.10   2.4919e-20   6.5298e-08
     3.20   3.1936e-20   6.5299e-08
     3.30   4.0318e-20   6.5300e-08
     3.40   5.0209e-20   6.5301e-08
     3.50   6.1749e-20   6.5301e-08
     3.60   7.5076e-20   6.5302e-08
     3.70   9.0325e-20   6.5303e-08
     3.80   1.0762e-19   6.5304e-08
     3.90   1.2709e-19   6.5305e-08
     4.00   1.4884e-19   6.5306e-08
     4.10   1.7299e-19   6.5307e-08
     4.20   1.9963e-19   6.5307e-08
     4.30   2.2886e-19   6.5308e-08
     4.40   2.6076e-19   6.5309e-08
     4.50   2.9540e-19   6.5310e-08
     4.60   3.3285e-19   6.5311e-08
     4.70   3.7318e-19   6.5313e-08
     4.80   4.1643e-19   6.5314e-08
     4.90   4.6265e-19   6.5315e-08
     5.00   5.1188e-19   6.5316e-08
     5.10   5.6414e-19   6.5317e-08
     5.20   6.1946e-19   6.5318e-08
     5.30   6.7786e-19   6.5319e-08
     5.40   7.3935e-19   6.5321e-08
     5.50   8.0393e-19   6.5322e-08
     5.60   8.7162e-19   6.5323e-08
     5.70   9.4239e-19   6.5324e-08
     5.80   1.0163e-18   6.5326e-08
     5.90   1.0932e-18   6.5327e-08
     6.00   1.1732e-18   6.5329e-08
     6.10   1.2562e-18   6.5330e-08
     6.20   1.3423e-18   6.5331e-08
     6.30   1.4313e-18   6.5333e-08
     6.40   1.5233e-18   6.5334e-08
     6.50   1.6183e-18   6.5336e-08
     6.60   1.7162e-18   6.5337e-08
     6.70   1.8169e-18   6.5339e-08
     6.80   1.9205e-18   6.5340e-08
     6.90   2.0269e-18   6.5342e-08
     7.00   2.1360e-18   6.5344e-08
     7.10   2.2479e-18   6.5345e-08
     7.20   2.3625e-18   6.5347e-08
     7.30   2.4797e-18   6.5349e-08
     7.40   2.5996e-18   6.5350e-08
     7.50   2.7220e-18   6.5352e-08
     7.60   2.8470e-18   6.5354e-08
     7.70   2.9744e-18   6.5355e-08
     7.80   3.1043e-18   6.5357e-08
     7.90   3.2366e-18   6.5359e-08
     8.00   3.3713e-18   6.5361e-08
     8.10   3.5084e-18   6.5363e-08
     8.20   3.6477e-18   6.5365e-08
     8.30   3.7893e-18   6.5367e-08
     8.40   3.9330e-18   6.5368e-08
     8.50   4.0790e-18   6.5370e-08
     8.60   4.2271e-18   6.5372e-08
     8.70   4.3773e-18   6.5374e-08
     8.80   4.5296e-18   6.5376e-08
     8.90   4.6839e-18   6.5378e-08
     9.00   4.8401e-18   6.5380e-08
     9.10   4.9984e-18   6.5383e-08
     9.20   5.1585e-18   6.5385e-08
     9.30   5.3205e-18   6.5387e-08
     9.40   5.4844e-18   6.5389e-08
     9.50   5.6501e-18   6.5391e-08
     9.60   5.8176e-18   6.5393e-08
     9.70   5.9868e-18   6.5395e-08
     9.80   6.1578e-18   6.5398e-08
     9.90   6.3305e-18   6.5400e-08
    10.00   6.5048e-18   6.5402e-08
    10.10   6.6808e-18   6.5404e-08
    10.20   6.8584e-18   6.5407e-08
    10.30   7.0376e-18   6.5409e-08
    10.40   7.2184e-18   6.5411e-08
    10.50   7.4008e-18   6.5414e-08
    10.60   7.5848e-18   6.5416e-08
    10.70   7.7705e-18   6.5418e-08
    10.80   7.9580e-18   6.5421e-08
    10.90   8.1474e-18   6.5423e-08
    11.00   8.3391e-18   6.5425e-08
    11.10   8.5336e-18   6.5428e-08
    11.20   8.7316e-18   6.5430e-08
    11.30   8.9345e-18   6.5433e-08
    11.40   9.1441e-18   6.5435e-08
    11.50   9.3635e-18   6.5438e-08
    11.60   9.5973e-18   6.5440e-08
    11.70   9.8524e-18   6.5443e-08
    11.80   1.0139e-17   6.5445e-08
    11.90   1.0474e-17   6.5448e-08
    12.00   1.0879e-17   6.5450e-08
    12.10   1.1388e-17   6.5453e-08
    12.20   1.2052e-17   6.5455e-08
    12.30   1.2942e-17   6.5458e-08
    12.40   1.4161e-17   6.5461e-08
    12.50   1.5859e-17   6.5463e-08
    12.60   1.8245e-17   6.5466e-08
    12.70   2.1619e-17   6.5469e-08
    12.80   2.6400e-17   6.5471e-08
    12.90   3.3173e-17   6.5474e-08
    13.00   4.2756e-17   6.5477e-08
    13.10   5.6274e-17   6.5479e-08
    13.20   7.5278e-17   6.5482e-08
    13.30   1.0189e-16   6.5485e-08
    13.40   1.3899e-16   6.5487e-08
    13.50   1.9050e-16   6.5490e-08
    13.60   2.6169e-16   6.5493e-08
    13.70   3.5963e-16   6.5496e-08
    13.80   4.9378e-16   6.5498e-08
    13.90   6.7669e-16   6.5501e-08
    14.00   9.2500e-16   6.5504e-08
    14.10   1.2606e-15   6.5507e-08
    14.20   1.7124e-15   6.5510e-08
    14.30   2.3179e-15   6.5512e-08
    14.40   3.1261e-15   6.5515e-08
    14.50   4.2007e-15   6.5518e-08
    14.60   5.6239e-15   6.5521e-08
    14.70   7.5014e-15   6.5524e-08
    14.80   9.9690e-15   6.5527e-08
    14.90   1.3200e-14   6.5529e-08
    15.00   1.7417e-14   6.5532e-08
    15.10   2.2900e-14   6.5535e-08
    15.20   3.0005e-14   6.5538e-08
    15.30   3.9182e-14   6.5541e-08
    15.40   5.0996e-14   6.5544e-08
    15.50   6.6159e-14   6.5547e-08
    15.60   8.5557e-14   6.5550e-08
    15.70   1.1030e-13   6.5552e-08
    15.80   1.4178e-13   6.5555e-08
    15.90   1.8170e-13   6.5558e-08
    16.00   2.3219e-13   6.5561e-08
    16.10   2.9589e-13   6.5564e-08
    16.20   3.7605e-13   6.5567e-08
    16.30   4.7666e-13   6.5570e-08
    16.40   6.0265e-13   6.5573e-08
    16.50   7.6005e-13   6.5576e-08
    16.60   9.5626e-13   6.5579e-08
    16.70   1.2003e-12   6.5582e-08
    16.80   1.5034e-12   6.5585e-08
    16.90   1.8788e-12   6.5587e-08
    17.00   2.3431e-12   6.5590e-08
    17.10   2.9164e-12   6.5593e-08
    17.20   3.6230e-12   6.5596e-08
    17.30   4.4925e-12   6.5599e-08
    17.40   5.5611e-12   6.5602e-08
    17.50   6.8723e-12   6.5605e-08
    17.60   8.4794e-12   6.5608e-08
    17.70   1.0447e-11   6.5611e-08
    17.80   1.2852e-11   6.5614e-08
    17.90   1.5791e-11   6.5617e-08
    18.00   1.9377e-11   6.5620e-08
    18.10   2.3750e-11   6.5623e-08
    18.20   2.9078e-11   6.5626e-08
    18.30   3.5565e-11   6.5629e-08
    18.40   4.3460e-11   6.5632e-08
    18.50   5.3061e-11   6.5635e-08
    18.60   6.4731e-11   6.5638e-08
    18.70   7.8912e-11   6.5640e-08
    18.80   9.6134e-11   6.5643e-08
    18.90   1.1704e-10   6.5646e-08
    19.00   1.4242e-10   6.5649e-08
    19.10   1.7321e-10   6.5652e-08
    19.20   2.1056e-10   6.5655e-08
    19.30   2.5586e-10   6.5658e-08
    19.40   3.1077e-10   6.5661e-08
    19.50   3.7732e-10   6.5664e-08
    19.60   4.5796e-10   6.5667e-08
    19.70   5.5565e-10   6.5670e-08
    19.80   6.7394e-10   6.5673e-08
    19.90   8.1715e-10   6.5676e-08
    20.00   9.9045e-10   6.5678e-08
    20.10   1.2001e-09   6.5681e-08
    20.20   1.4536e-09   6.5684e-08
    20.30   1.7600e-09   6.5687e-08
    20.40   2.1301e-09   6.5690e-08
    20.50   2.5770e-09   6.5693e-08
    20.60   3.1163e-09   6.5696e-08
    20.70   3.7667e-09   6.5699e-08
    20.80   4.5506e-09   6.5701e-08
    20.90   5.4948e-09   6.5704e-08
    21.00   6.6311e-09   6.5707e-08
    21.10   7.9977e-09   6.5710e-08
    21.20   9.6399e-09   6.5713e-08
    21.30   1.1612e-08   6.5716e-08
    21.40   1.3977e-08   6.5718e-08
    21.50   1.6813e-08   6.5721e-08
    21.60   2.0208e-08   6.5724e-08
    21.70   2.4270e-08   6.5727e-08
    21.80   2.9126e-08   6.5730e-08
    21.90   3.4923e-08   6.5732e-08
    22.00   4.1838e-08   6.5735e-08
    22.10   5.0078e-08   6.5738e-08
    22.20   5.9887e-08   6.5741e-08
    22.30   7.1550e-08   6.5743e-08
    22.40   8.5404e-08   6.5746e-08
    22.50   1.0184e-07   6.5749e-08
    22.60   1.2132e-07   6.5751e-08
    22.70   1.4439e-07   6.5754e-08
    22.80   1.7167e-07   6.5757e-08
    22.90   2.0389e-07   6.5760e-08
    23.00   2.4190e-07   6.5762e-08
    23.10   2.8671e-07   6.5765e-08
    23.20   3.3947e-07   6.5768e-08
    23.30   4.0150e-07   6.5770e-08
    23.40   4.7437e-07   6.5773e-08
    23.50   5.5987e-07   6.5775e-08
    23.60   6.6007e-07   6.5778e-08
    23.70   7.7738e-07   6.5781e-08
    23.80   9.1456e-07   6.5783e-08
    23.90   1.0748e-06   6.5786e-08
    24.00   1.2617e-06   6.5788e-08
    24.10   1.4796e-06   6.5791e-08
    24.20   1.7333e-06   6.5793e-08
    24.30   2.0283e-06   6.5796e-08
    24.40   2.3710e-06   6.5798e-08
    24.50   2.7687e-06   6.5801e-08
    24.60   3.2298e-06   6.5803e-08
    24.70   3.7636e-06   6.5806e-08
    24.80   4.3811e-06   6.5808e-08
    24.90   5.0947e-06   6.5811e-08
    25.00   5.9184e-06   6.5813e-08
    25.10   6.8683e-06   6.5815e-08
    25.20   7.9625e-06   6.5818e-08
    25.30   9.2218e-06   6.5820e-08
    25.40   1.0670e-05   6.5822e-08
    25.50   1.2332e-05   6.5825e-08
    25.60   1.4240e-05   6.5827e-08
    25.70   1.6428e-05   6.5829e-08
    25.80   1.8932e-05   6.5832e-08
    25.90   2.1798e-05   6.5834e-08
    26.00   2.5073e-05   6.5836e-08
    26.10   2.8814e-05   6.5839e-08
    26.20   3.3081e-05   6.5841e-08
    26.30   3.7946e-05   6.5843e-08
    26.40   4.3485e-05   6.5845e-08
    26.50   4.9788e-05   6.5847e-08
    26.60   5.6953e-05   6.5849e-08
    26.70   6.5092e-05   6.5852e-08
    26.80   7.4327e-05   6.5854e-08
    26.90   8.4799e-05   6.5856e-08
    27.00   9.6661e-05   6.5858e-08
    27.10   1.1009e-04   6.5860e-08
    27.20   1.2528e-04   6.5862e-08
    27.30   1.4244e-04   6.5864e-08
    27.40   1.6181e-04   6.5866e-08
    27.50   1.8368e-04   6.5868e-08
    27.60   2.0832e-04   6.5870e-08
    27.70   2.3608e-04   6.5872e-08
    27.80   2.6733e-04   6.5874e-08
    27.90   3.0247e-04   6.5876e-08
    28.00   3.4196e-04   6.5878e-08
    28.10   3.8631e-04   6.5880e-08
    28.20   4.3608e-04   6.5882e-08
    28.30   4.9188e-04   6.5883e-08
    28.40   5.5441e-04   6.5885e-08
    28.50   6.2441e-04   6.5887e-08
    28.60   7.0274e-04   6.5889e-08
    28.70   7.9032e-04   6.5891e-08
    28.80   8.8817e-04   6.5892e-08
    28.90   9.9742e-04   6.5894e-08
    29.00   1.1193e-03   6.5896e-08
    29.10   1.2552e-03   6.5898e-08
    29.20   1.4067e-03   6.5899e-08
    29.30   1.5753e-03   6.5901e-08
    29.40   1.7629e-03   6.5903e-08
    29.50   1.9716e-03   6.5904e-08
    29.60   2.2035e-03   6.5906e-08
    29.70   2.4610e-03   6.5907e-08
    29.80   2.7468e-03   6.5909e-08
    29.90   3.0639e-03   6.5910e-08
    30.00   3.4154e-03   6.5912e-08
    30.10   3.8047e-03   6.5913e-08
    30.20   4.2358e-03   6.5915e-08
    30.30   4.7128e-03   6.5916e-08
    30.40   5.2403e-03   6.5918e-08
    30.50   5.8233e-03   6.5919e-08
    30.60   6.4673e-03   6.5920e-08
    30.70   7.1781e-03   6.5922e-08
    30.80   7.9624e-03   6.5923e-08
    30.90   8.8272e-03   6.5924e-08
    31.00   9.7802e-03   6.5926e-08
    31.10   1.0830e-02   6.5927e-08
    31.20   1.1985e-02   6.5928e-08
    31.30   1.3257e-02   6.5930e-08
    31.40   1.4655e-02   6.5931e-08
    31.50   1.6191e-02   6.5932e-08
    31.60   1.7879e-02   6.5933e-08
    31.70   1.9732e-02   6.5934e-08
    31.80   2.1765e-02   6.5935e-08
    31.90   2.3995e-02   6.5936e-08
    32.00   2.6439e-02   6.5937e-08
    32.10   2.9117e-02   6.5938e-08
    32.20   3.2049e-02   6.5940e-08
    32.30   3.5259e-02   6.5941e-08
    32.40   3.8771e-02   6.5941e-08
    32.50   4.2610e-02   6.5942e-08
    32.60   4.6807e-02   6.5943e-08
    32.70   5.1391e-02   6.5944e-08
    32.80   5.6396e-02   6.5945e-08
    32.90   6.1859e-02   6.5946e-08
    33.00   6.7818e-02   6.5947e-08
    33.10   7.4315e-02   6.5948e-08
    33.20   8.1396e-02   6.5948e-08
    33.30   8.9110e-02   6.5949e-08
    33.40   9.7509e-02   6.5950e-08
    33.50   1.0665e-01   6.5951e-08
    33.60   1.1659e-01   6.5951e-08
    33.70   1.2741e-01   6.5952e-08
    33.80   1.3916e-01   6.5953e-08
    33.90   1.5193e-01   6.5953e-08
    34.00   1.6580e-01   6.5954e-08
    34.10   1.8085e-01   6.5955e-08
    34.20   1.9719e-01   6.5955e-08
    34.30   2.1490e-01   6.5956e-08
    34.40   2.3411e-01   6.5956e-08
    34.50   2.5492e-01   6.5957e-08
    34.60   2.7747e-01   6.5957e-08
    34.70   3.0189e-01   6.5958e-08
    34.80   3.2831e-01   6.5958e-08
    34.90   3.5690e-01   6.5958e-08
    35.00   3.8783e-01   6.5959e-08
    35.10   4.2125e-01   6.5959e-08
    35.20   4.5738e-01   6.5960e-08
    35.30   4.9640e-01   6.5960e-08
    35.40   5.3854e-01   6.5960e-08
    35.50   5.8403e-01   6.5960e-08
    35.60   6.3310e-01   6.5961e-08
    35.70   6.8604e-01   6.5961e-08
    35.80   7.4311e-01   6.5961e-08
    35.90   8.0462e-01   6.5961e-08
    36.00   8.7089e-01   6.5961e-08
    36.10   9.4226e-01   6.5961e-08
    36.20   1.0191e+00   6.5962e-08
    36.30   1.1018e+00   6.5962e-08
    36.40   1.1908e+00   6.5962e-08
    36.50   1.2864e+00   6.5962e-08
    36.60   1.3893e+00   6.5962e-08
    36.70   1.4998e+00   6.5962e-08
    36.80   1.6186e+00   6.5962e-08
    36.90   1.7461e+00   6.5962e-08
    37.00   1.8830e+00   6.5962e-08
    37.10   2.0299e+00   6.5961e-08
    37.20   2.1875e+00   6.5961e-08
    37.30   2.3566e+00   6.5961e-08
    37.40   2.5378e+00   6.5961e-08
    37.50   2.7320e+00   6.5961e-08
    37.60   2.9401e+00   6.5961e-08
    37.70   3.1630e+00   6.5960e-08
    37.80   3.4016e+00   6.5960e-08
    37.90   3.6570e+00   6.5960e-08
    38.00   3.9303e+00   6.5959e-08
    38.10   4.2226e+00   6.5959e-08
    38.20   4.5351e+00   6.5959e-08
    38.30   4.8692e+00   6.5958e-08
    38.40   5.2263e+00   6.5958e-08
    38.50   5.6077e+00   6.5958e-08
    38.60   6.0151e+00   6.5957e-08
    38.70   6.4500e+00   6.5957e-08
    38.80   6.9141e+00   6.5956e-08
    38.90   7.4094e+00   6.5956e-08
    39.00   7.9376e+00   6.5955e-08
    39.10   8.5009e+00   6.5955e-08
    39.20   9.1014e+00   6.5954e-08
    39.30   9.7414e+00   6.5953e-08
    39.40   1.0423e+01   6.5953e-08
    39.50   1.1149e+01   6.5952e-08
    39.60   1.1923e+01   6.5951e-08
    39.70   1.2746e+01   6.5951e-08
    39.80   1.3621e+01   6.5950e-08
    39.90   1.4553e+01   6.5949e-08
    40.00   1.5544e+01   6.5949e-08
    40.10   1.6598e+01   6.5948e-08
    40.20   1.7717e+01   6.5947e-08
    40.30   1.8908e+01   6.5946e-08
    40.40   2.0172e+01   6.5945e-08
    40.50   2.1515e+01   6.5945e-08
    40.60   2.2940e+01   6.5944e-08
    40.70   2.4454e+01   6.5943e-08
    40.80   2.6059e+01   6.5942e-08
    40.90   2.7763e+01   6.5941e-08
    41.00   2.9570e+01   6.5940e-08
    41.10   3.1486e+01   6.5939e-08
    41.20   3.3517e+01   6.5938e-08
    41.30   3.5670e+01   6.5937e-08
    41.40   3.7950e+01   6.5936e-08
    41.50   4.0366e+01   6.5935e-08
    41.60   4.2924e+01   6.5934e-08
    41.70   4.5633e+01   6.5933e-08
    41.80   4.8499e+01   6.5932e-08
    41.90   5.1532e+01   6.5931e-08
    42.00   5.4741e+01   6.5929e-08
    42.10   5.8134e+01   6.5928e-08
    42.20   6.1723e+01   6.5927e-08
    42.30   6.5516e+01   6.5926e-08
    42.40   6.9524e+01   6.5925e-08
    42.50   7.3760e+01   6.5923e-08
    42.60   7.8234e+01   6.5922e-08
    42.70   8.2959e+01   6.5921e-08
    42.80   8.7947e+01   6.5920e-08
    42.90   9.3213e+01   6.5918e-08
    43.00   9.8769e+01   6.5917e-08
    43.10   1.0463e+02   6.5915e-08
    43.20   1.1082e+02   6.5914e-08
    43.30   1.1734e+02   6.5913e-08
    43.40   1.2421e+02   6.5911e-08
    43.50   1.3146e+02   6.5910e-08
    43.60   1.3910e+02   6.5908e-08
    43.70   1.4715e+02   6.5907e-08
    43.80   1.5562e+02   6.5905e-08
    43.90   1.6455e+02   6.5904e-08
    44.00   1.7395e+02   6.5902e-08
    44.10   1.8384e+02   6.5901e-08
    44.20   1.9425e+02   6.5899e-08
    44.30   2.0521e+02   6.5898e-08
    44.40   2.1673e+02   6.5896e-08
    44.50   2.2885e+02   6.5894e-08
    44.60   2.4160e+02   6.5893e-08
    44.70   2.5499e+02   6.5891e-08
    44.80   2.6908e+02   6.5890e-08
    44.90   2.8387e+02   6.5888e-08
    45.00   2.9942e+02   6.5886e-08
    45.10   3.1575e+02   6.5884e-08
    45.20   3.3290e+02   6.5883e-08
    45.30   3.5090e+02   6.5881e-08
    45.40   3.6980e+02   6.5879e-08
    45.50   3.8964e+02   6.5877e-08
    45.60   4.1045e+02   6.5876e-08
    45.70   4.3228e+02   6.5874e-08
    45.80   4.5518e+02   6.5872e-08
    45.90   4.7920e+02   6.5870e-08
    46.00   5.0438e+02   6.5868e-08
    46.10   5.3077e+02   6.5866e-08
    46.20   5.5843e+02   6.5864e-08
    46.30   5.8742e+02   6.5863e-08
    46.40   6.1778e+02   6.5861e-08
    46.50   6.4958e+02   6.5859e-08
    46.60   6.8289e+02   6.5857e-08
    46.70   7.1776e+02   6.5855e-08
    46.80   7.5426e+02   6.5853e-08
    46.90   7.9246e+02   6.5851e-08
    47.00   8.3244e+02   6.5849e-08
    47.10   8.7426e+02   6.5847e-08
    47.20   9.1801e+02   6.5845e-08
    47.30   9.6376e+02   6.5843e-08
    47.40   1.0116e+03   6.5840e-08
    47.50   1.0616e+03   6.5838e-08
    47.60   1.1139e+03   6.5836e-08
    47.70   1.1685e+03   6.5834e-08
    47.80   1.2256e+03   6.5832e-08
    47.90   1.2852e+03   6.5830e-08
    48.00   1.3475e+03   6.5828e-08
    48.10   1.4126e+03   6.5825e-08
    48.20   1.4805e+03   6.5823e-08
    48.30   1.5514e+03   6.5821e-08
    48.40   1.6254e+03   6.5819e-08
    48.50   1.7026e+03   6.5817e-08
    48.60   1.7832e+03   6.5814e-08
    48.70   1.8673e+03   6.5812e-08
    48.80   1.9550e+03   6.5810e-08
    48.90   2.0464e+03   6.5807e-08
    49.00   2.1417e+03   6.5805e-08
    49.10   2.2411e+03   6.5803e-08
    49.20   2.3447e+03   6.5801e-08
    49.30   2.4527e+03   6.5798e-08
    49.40   2.5652e+03   6.5796e-08
    49.50   2.6824e+03   6.5793e-08
    49.60   2.8045e+03   6.5791e-08
    49.70   2.9316e+03   6.5789e-08
    49.80   3.0640e+03   6.5786e-08
    49.90   3.2019e+03   6.5784e-08
    50.00   3.3453e+03   6.5781e-08
    50.10   3.4947e+03   6.5779e-08
    50.20   3.6501e+03   6.5776e-08
    50.30   3.8118e+03   6.5774e-08
    50.40   3.9800e+03   6.5771e-08
    50.50   4.1550e+03   6.5769e-08
    50.60   4.3370e+03   6.5766e-08
    50.70   4.5262e+03   6.5764e-08
    50.80   4.7229e+03   6.5761e-08
    50.90   4.9274e+03   6.5759e-08
    51.00   5.1399e+03   6.5756e-08
    51.10   5.3608e+03   6.5754e-08
    51.20   5.5903e+03   6.5751e-08
    51.30   5.8287e+03   6.5748e-08
    51.40   6.0763e+03   6.5746e-08
    51.50   6.3335e+03   6.5743e-08
    51.60   6.6006e+03   6.5741e-08
    51.70   6.8779e+03   6.5738e-08
    51.80   7.1657e+03   6.5735e-08
    51.90   7.4645e+03   6.5733e-08
    52.00   7.7746e+03   6.5730e-08
    52.10   8.0963e+03   6.5727e-08
    52.20   8.4302e+03   6.5725e-08
    52.30   8.7765e+03   6.5722e-08
    52.40   9.1357e+03   6.5719e-08
    52.50   9.5082e+03   6.5716e-08
    52.60   9.8944e+03   6.5714e-08
    52.70   1.0295e+04   6.5711e-08
    52.80   1.0710e+04   6.5708e-08
    52.90   1.1140e+04   6.5705e-08
    53.00   1.1586e+04   6.5703e-08
    53.10   1.2048e+04   6.5700e-08
    53.20   1.2527e+04   6.5697e-08
    53.30   1.3023e+04   6.5694e-08
    53.40   1.3537e+04   6.5691e-08
    53.50   1.4069e+04   6.5688e-08
    53.60   1.4620e+04   6.5686e-08
    53.70   1.5190e+04   6.5683e-08
    53.80   1.5781e+04   6.5680e-08
    53.90   1.6392e+04   6.5677e-08
    54.00   1.7025e+04   6.5674e-08
    54.10   1.7680e+04   6.5671e-08
    54.20   1.8357e+04   6.5668e-08
    54.30   1.9058e+04   6.5665e-08
    54.40   1.9783e+04   6.5662e-08
    54.50   2.0533e+04   6.5659e-08
    54.60   2.1308e+04   6.5656e-08
    54.70   2.2110e+04   6.5654e-08
    54.80   2.2940e+04   6.5651e-08
    54.90   2.3797e+04   6.5648e-08
    55.00   2.4683e+04   6.5645e-08
    55.10   2.5599e+04   6.5642e-08
    55.20   2.6545e+04   6.5639e-08
    55.30   2.7523e+04   6.5636e-08
    55.40   2.8533e+04   6.5633e-08
    55.50   2.9577e+04   6.5629e-08
    55.60   3.0655e+04   6.5626e-08
    55.70   3.1769e+04   6.5623e-08
    55.80   3.2919e+04   6.5620e-08
    55.90   3.4106e+04   6.5617e-08
    56.00   3.5332e+04   6.5614e-08
    56.10   3.6597e+04   6.5611e-08
    56.20   3.7903e+04   6.5608e-08
    56.30   3.9251e+04   6.5605e-08
    56.40   4.0642e+04   6.5602e-08
    56.50   4.2078e+04   6.5599e-08
    56.60   4.3559e+04   6.5596e-08
    56.70   4.5087e+04   6.5592e-08
    56.80   4.6663e+04   6.5589e-08
    56.90   4.8288e+04   6.5586e-08
    57.00   4.9964e+04   6.5583e-08
    57.10   5.1693e+04   6.5580e-08
    57.20   5.3475e+04   6.5577e-08
    57.30   5.5312e+04   6.5573e-08
    57.40   5.7205e+04   6.5570e-08
    57.50   5.9157e+04   6.5567e-08
    57.60   6.1169e+04   6.5564e-08
    57.70   6.3242e+04   6.5561e-08
    57.80   6.5377e+04   6.5557e-08
    57.90   6.7578e+04   6.5554e-08
    58.00   6.9844e+04   6.5551e-08
    58.10   7.2179e+04   6.5548e-08
    58.20   7.4584e+04   6.5544e-08
    58.30   7.7060e+04   6.5541e-08
    58.40   7.9610e+04   6.5538e-08
    58.50   8.2235e+04   6.5534e-08
    58.60   8.4938e+04   6.5531e-08
    58.70   8.7721e+04   6.5528e-08
    58.80   9.0584e+04   6.5525e-08
    58.90   9.3532e+04   6.5521e-08
    59.00   9.6565e+04   6.5518e-08
    59.10   9.9686e+04   6.5515e-08
    59.20   1.0290e+05   6.5511e-08
    59.30   1.0620e+05   6.5508e-08
    59.40   1.0960e+05   6.5505e-08
    59.50   1.1309e+05   6.5501e-08
    59.60   1.1669e+05   6.5498e-08
    59.70   1.2039e+05   6.5494e-08
    59.80   1.2419e+05   6.5491e-08
    59.90   1.2810e+05   6.5488e-08
    60.00   1.3211e+05   6.5484e-08
    60.10   1.3624e+05   6.5481e-08
    60.20   1.4049e+05   6.5478e-08
    60.30   1.4485e+05   6.5474e-08
    60.40   1.4934e+05   6.5471e-08
    60.50   1.5395e+05   6.5467e-08
    60.60   1.5868e+05   6.5464e-08
    60.70   1.6355e+05   6.5460e-08
    60.80   1.6854e+05   6.5457e-08
    60.90   1.7368e+05   6.5453e-08
    61.00   1.7895e+05   6.5450e-08
    61.10   1.8436e+05   6.5447e-08
    61.20   1.8992e+05   6.5443e-08
    61.30   1.9563e+05   6.5440e-08
    61.40   2.0150e+05   6.5436e-08
    61.50   2.0751e+05   6.5433e-08
    61.60   2.1369e+05   6.5429e-08
    61.70   2.2003e+05   6.5426e-08
    61.80   2.2654e+05   6.5422e-08
    61.90   2.3322e+05   6.5419e-08
    62.00   2.4008e+05   6.5415e-08
    62.10   2.4711e+05   6.5411e-08
    62.20   2.5433e+05   6.5408e-08
    62.30   2.6173e+05   6.5404e-08
    62.40   2.6933e+05   6.5401e-08
    62.50   2.7712e+05   6.5397e-08
    62.60   2.8511e+05   6.5394e-08
    62.70   2.9331e+05   6.5390e-08
    62.80   3.0171e+05   6.5387e-08
    62.90   3.1033e+05   6.5383e-08
    63.00   3.1917e+05   6.5379e-08
    63.10   3.2823e+05   6.5376e-08
    63.20   3.3751e+05   6.5372e-08
    63.30   3.4703e+05   6.5369e-08
    63.40   3.5679e+05   6.5365e-08
    63.50   3.6679e+05   6.5361e-08
    63.60   3.7704e+05   6.5358e-08
    63.70   3.8754e+05   6.5354e-08
    63.80   3.9831e+05   6.5351e-08
    63.90   4.0933e+05   6.5347e-08
    64.00   4.2063e+05   6.5343e-08
    64.10   4.3220e+05   6.5340e-08
    64.20   4.4405e+05   6.5336e-08
    64.30   4.5619e+05   6.5332e-08
    64.40   4.6863e+05   6.5329e-08
    64.50   4.8136e+05   6.5325e-08
    64.60   4.9440e+05   6.5321e-08
    64.70   5.0775e+05   6.5318e-08
    64.80   5.2142e+05   6.5314e-08
    64.90   5.3542e+05   6.5310e-08
    65.00   5.4974e+05   6.5306e-08
    65.10   5.6441e+05   6.5303e-08
    65.20   5.7942e+05   6.5299e-08
    65.30   5.9478e+05   6.5295e-08
    65.40   6.1050e+05   6.5292e-08
    65.50   6.2659e+05   6.5288e-08
    65.60   6.4305e+05   6.5284e-08
    65.70   6.5989e+05   6.5280e-08
    65.80   6.7712e+05   6.5277e-08
    65.90   6.9475e+05   6.5273e-08
    66.00   7.1279e+05   6.5269e-08
    66.10   7.3123e+05   6.5265e-08
    66.20   7.5010e+05   6.5262e-08
    66.30   7.6939e+05   6.5258e-08
    66.40   7.8912e+05   6.5254e-08
    66.50   8.0930e+05   6.5250e-08
    66.60   8.2993e+05   6.5247e-08
    66.70   8.5102e+05   6.5243e-08
    66.80   8.7258e+05   6.5239e-08
    66.90   8.9463e+05   6.5235e-08
    67.00   9.1716e+05   6.5231e-08
    67.10   9.4020e+05   6.5228e-08
    67.20   9.6374e+05   6.5224e-08
    67.30   9.8780e+05   6.5220e-08
    67.40   1.0124e+06   6.5216e-08
    67.50   1.0375e+06   6.5212e-08
    67.60   1.0632e+06   6.5208e-08
    67.70   1.0894e+06   6.5205e-08
    67.80   1.1162e+06   6.5201e-08
    67.90   1.1436e+06   6.5197e-08
    68.00   1.1716e+06   6.5193e-08
    68.10   1.2001e+06   6.5189e-08
    68.20   1.2293e+06   6.5185e-08
    68.30   1.2591e+06   6.5181e-08
    68.40   1.2895e+06   6.5178e-08
    68.50   1.3206e+06   6.5174e-08
    68.60   1.3524e+06   6.5170e-08
    68.70   1.3848e+06   6.5166e-08
    68.80   1.4178e+06   6.5162e-08
    68.90   1.4516e+06   6.5158e-08
    69.00   1.4861e+06   6.5154e-08
    69.10   1.5213e+06   6.5150e-08
    69.20   1.5572e+06   6.5146e-08
    69.30   1.5939e+06   6.5142e-08
    69.40   1.6313e+06   6.5138e-08
    69.50   1.6695e+06   6.5135e-08
    69.60   1.7085e+06   6.5131e-08
    69.70   1.7483e+06   6.5127e-08
    69.80   1.7888e+06   6.5123e-08
    69.90   1.8302e+06   6.5119e-08
    70.00   1.8725e+06   6.5115e-08
    70.10   1.9156e+06   6.5111e-08
    70.20   1.9595e+06   6.5107e-08
    70.30   2.0044e+06   6.5103e-08
    70.40   2.0501e+06   6.5099e-08
    70.50   2.0968e+06   6.5095e-08
    70.60   2.1443e+06   6.5091e-08
    70.70   2.1929e+06   6.5087e-08
    70.80   2.2423e+06   6.5083e-08
    70.90   2.2928e+06   6.5079e-08
    71.00   2.3442e+06   6.5075e-08
    71.10   2.3967e+06   6.5071e-08
    71.20   2.4501e+06   6.5067e-08
    71.30   2.5047e+06   6.5063e-08
    71.40   2.5602e+06   6.5059e-08
    71.50   2.6169e+06   6.5055e-08
    71.60   2.6746e+06   6.5051e-08
    71.70   2.7334e+06   6.5047e-08
    71.80   2.7934e+06   6.5043e-08
    71.90   2.8545e+06   6.5039e-08
    72.00   2.9168e+06   6.5035e-08
    72.10   2.9803e+06   6.5031e-08
    72.20   3.0449e+06   6.5027e-08
    72.30   3.1108e+06   6.5023e-08
    72.40   3.1779e+06   6.5019e-08
    72.50   3.2463e+06   6.5015e-08
    72.60   3.3160e+06   6.5011e-08
    72.70   3.3869e+06   6.5007e-08
    72.80   3.4592e+06   6.5002e-08
    72.90   3.5328e+06   6.4998e-08
    73.00   3.6078e+06   6.4994e-08
    73.10   3.6842e+06   6.4990e-08
    73.20   3.7619e+06   6.4986e-08
    73.30   3.8411e+06   6.4982e-08
    73.40   3.9217e+06   6.4978e-08
    73.50   4.0039e+06   6.4974e-08
    73.60   4.0875e+06   6.4970e-08
    73.70   4.1726e+06   6.4966e-08
    73.80   4.2592e+06   6.4962e-08
    73.90   4.3474e+06   6.4957e-08
    74.00   4.4372e+06   6.4953e-08
    74.10   4.5286e+06   6.4949e-08
    74.20   4.6216e+06   6.4945e-08
    74.30   4.7163e+06   6.4941e-08
    74.40   4.8127e+06   6.4937e-08
    74.50   4.9108e+06   6.4933e-08
    74.60   5.0106e+06   6.4928e-08
    74.70   5.1121e+06   6.4924e-08
    74.80   5.2155e+06   6.4920e-08
    74.90   5.3206e+06   6.4916e-08
    75.00   5.4276e+06   6.4912e-08
    75.10   5.5365e+06   6.4908e-08
    75.20   5.6472e+06   6.4903e-08
    75.30   5.7599e+06   6.4899e-08
    75.40   5.8744e+06   6.4895e-08
    75.50   5.9910e+06   6.4891e-08
    75.60   6.1096e+06   6.4887e-08
    75.70   6.2302e+06   6.4883e-08
    75.80   6.3528e+06   6.4878e-08
    75.90   6.4775e+06   6.4874e-08
    76.00   6.6044e+06   6.4870e-08
    76.10   6.7334e+06   6.4866e-08
    76.20   6.8645e+06   6.4862e-08
    76.30   6.9979e+06   6.4857e-08
    76.40   7.1335e+06   6.4853e-08
    76.50   7.2714e+06   6.4849e-08
    76.60   7.4115e+06   6.4845e-08
    76.70   7.5540e+06   6.4840e-08
    76.80   7.6989e+06   6.4836e-08
    76.90   7.8461e+06   6.4832e-08
    77.00   7.9958e+06   6.4828e-08
    77.10   8.1480e+06   6.4823e-08
    77.20   8.3026e+06   6.4819e-08
    77.30   8.4598e+06   6.4815e-08
    77.40   8.6195e+06   6.4811e-08
    77.50   8.7818e+06   6.4806e-08
    77.60   8.9468e+06   6.4802e-08
    77.70   9.1144e+06   6.4798e-08
    77.80   9.2847e+06   6.4794e-08
    77.90   9.4578e+06   6.4789e-08
    78.00   9.6336e+06   6.4785e-08
    78.10   9.8122e+06   6.4781e-08
    78.20   9.9937e+06   6.4776e-08
    78.30   1.0178e+07   6.4772e-08
    78.40   1.0365e+07   6.4768e-08
    78.50   1.0556e+07   6.4764e-08
    78.60   1.0749e+07   6.4759e-08
    78.70   1.0945e+07   6.4755e-08
    78.80   1.1145e+07   6.4751e-08
    78.90   1.1347e+07   6.4746e-08
    79.00   1.1553e+07   6.4742e-08
    79.10   1.1762e+07   6.4738e-08
    79.20   1.1974e+07   6.4733e-08
    79.30   1.2189e+07   6.4729e-08
    79.40   1.2408e+07   6.4725e-08
    79.50   1.2630e+07   6.4720e-08
    79.60   1.2855e+07   6.4716e-08
    79.70   1.3084e+07   6.4712e-08
    79.80   1.3317e+07   6.4707e-08
    79.90   1.3553e+07   6.4703e-08
    80.00   1.3792e+07   6.4699e-08
    80.10   1.4035e+07   6.4694e-08
    80.20   1.4282e+07   6.4690e-08
    80.30   1.4533e+07   6.4686e-08
    80.40   1.4787e+07   6.4681e-08
    80.50   1.5045e+07   6.4677e-08
    80.60   1.5307e+07   6.4672e-08
    80.70   1.5573e+07   6.4668e-08
    80.80   1.5843e+07   6.4664e-08
    80.90   1.6117e+07   6.4659e-08
    81.00   1.6395e+07   6.4655e-08
    81.10   1.6677e+07   6.4650e-08
    81.20   1.6963e+07   6.4646e-08
    81.30   1.7253e+07   6.4642e-08
    81.40   1.7547e+07   6.4637e-08
    81.50   1.7846e+07   6.4633e-08
    81.60   1.8150e+07   6.4628e-08
    81.70   1.8457e+07   6.4624e-08
    81.80   1.8769e+07   6.4620e-08
    81.90   1.9086e+07   6.4615e-08
    82.00   1.9407e+07   6.4611e-08
    82.10   1.9733e+07   6.4606e-08
    82.20   2.0063e+07   6.4602e-08
    82.30   2.0398e+07   6.4597e-08
    82.40   2.0738e+07   6.4593e-08
    82.50   2.1083e+07   6.4588e-08
    82.60   2.1432e+07   6.4584e-08
    82.70   2.1787e+07   6.4580e-08
    82.80   2.2146e+07   6.4575e-08
    82.90   2.2511e+07   6.4571e-08
    83.00   2.2880e+07   6.4566e-08
    83.10   2.3255e+07   6.4562e-08
    83.20   2.3635e+07   6.4557e-08
    83.30   2.4021e+07   6.4553e-08
    83.40   2.4412e+07   6.4548e-08
    83.50   2.4808e+07   6.4544e-08
    83.60   2.5209e+07   6.4539e-08
    83.70   2.5616e+07   6.4535e-08
    83.80   2.6029e+07   6.4530e-08
    83.90   2.6447e+07   6.4526e-08
    84.00   2.6872e+07   6.4521e-08
    84.10   2.7301e+07   6.4517e-08
    84.20   2.7737e+07   6.4512e-08
    84.30   2.8179e+07   6.4508e-08
    84.40   2.8626e+07   6.4503e-08
    84.50   2.9080e+07   6.4499e-08
    84.60   2.9540e+07   6.4494e-08
    84.70   3.0006e+07   6.4490e-08
    84.80   3.0478e+07   6.4485e-08
    84.90   3.0956e+07   6.4480e-08
    85.00   3.1441e+07   6.4476e-08
    85.10   3.1932e+07   6.4471e-08
    85.20   3.2430e+07   6.4467e-08
    85.30   3.2934e+07   6.4462e-08
    85.40   3.3445e+07   6.4458e-08
    85.50   3.3963e+07   6.4453e-08
    85.60   3.4488e+07   6.4449e-08
    85.70   3.5019e+07   6.4444e-08
    85.80   3.5557e+07   6.4439e-08
    85.90   3.6103e+07   6.4435e-08
    86.00   3.6655e+07   6.4430e-08
    86.10   3.7215e+07   6.4426e-08
    86.20   3.7781e+07   6.4421e-08
    86.30   3.8356e+07   6.4417e-08
    86.40   3.8937e+07   6.4412e-08
    86.50   3.9526e+07   6.4407e-08
    86.60   4.0123e+07   6.4403e-08
    86.70   4.0727e+07   6.4398e-08
    86.80   4.1338e+07   6.4394e-08
    86.90   4.1958e+07   6.4389e-08
    87.00   4.2585e+07   6.4384e-08
    87.10   4.3221e+07   6.4380e-08
    87.20   4.3864e+07   6.4375e-08
    87.30   4.4516e+07   6.4370e-08
    87.40   4.5175e+07   6.4366e-08
    87.50   4.5843e+07   6.4361e-08
    87.60   4.6519e+07   6.4357e-08
    87.70   4.7204e+07   6.4352e-08
    87.80   4.7897e+07   6.4347e-08
    87.90   4.8599e+07   6.4343e-08
    88.00   4.9309e+07   6.4338e-08
    88.10   5.0028e+07   6.4333e-08
    88.20   5.0756e+07   6.4329e-08
    88.30   5.1493e+07   6.4324e-08
    88.40   5.2239e+07   6.4319e-08
    88.50   5.2995e+07   6.4315e-08
    88.60   5.3759e+07   6.4310e-08
    88.70   5.4532e+07   6.4305e-08
    88.80   5.5315e+07   6.4301e-08
    88.90   5.6108e+07   6.4296e-08
    89.00   5.6910e+07   6.4291e-08
    89.10   5.7721e+07   6.4286e-08
    89.20   5.8543e+07   6.4282e-08
    89.30   5.9374e+07   6.4277e-08
    89.40   6.0215e+07   6.4272e-08
    89.50   6.1066e+07   6.4268e-08
    89.60   6.1928e+07   6.4263e-08
    89.70   6.2799e+07   6.4258e-08
    89.80   6.3681e+07   6.4254e-08
    89.90   6.4574e+07   6.4249e-08
    90.00   6.5476e+07   6.4244e-08
    90.10   6.6390e+07   6.4239e-08
    90.20   6.7314e+07   6.4235e-08
    90.30   6.8249e+07   6.4230e-08
    90.40   6.9195e+07   6.4225e-08
    90.50   7.0152e+07   6.4220e-08
    90.60   7.1120e+07   6.4216e-08
    90.70   7.2099e+07   6.4211e-08
    90.80   7.3089e+07   6.4206e-08
    90.90   7.4091e+07   6.4201e-08
    91.00   7.5105e+07   6.4197e-08
    91.10   7.6130e+07   6.4192e-08
    91.20   7.7167e+07   6.4187e-08
    91.30   7.8215e+07   6.4182e-08
    91.40   7.9276e+07   6.4178e-08
    91.50   8.0349e+07   6.4173e-08
    91.60   8.1434e+07   6.4168e-08
    91.70   8.2531e+07   6.4163e-08
    91.80   8.3640e+07   6.4158e-08
    91.90   8.4762e+07   6.4154e-08
    92.00   8.5897e+07   6.4149e-08
    92.10   8.7044e+07   6.4144e-08
    92.20   8.8205e+07   6.4139e-08
    92.30   8.9378e+07   6.4134e-08
    92.40   9.0564e+07   6.4130e-08
    92.50   9.1764e+07   6.4125e-08
    92.60   9.2976e+07   6.4120e-08
    92.70   9.4203e+07   6.4115e-08
    92.80   9.5442e+07   6.4110e-08
    92.90   9.6696e+07   6.4105e-08
    93.00   9.7963e+07   6.4101e-08
    93.10   9.9244e+07   6.4096e-08
    93.20   1.0054e+08   6.4091e-08
    93.30   1.0185e+08   6.4086e-08
    93.40   1.0317e+08   6.4081e-08
    93.50   1.0451e+08   6.4076e-08
    93.60   1.0586e+08   6.4072e-08
    93.70   1.0723e+08   6.4067e-08
    93.80   1.0861e+08   6.4062e-08
    93.90   1.1001e+08   6.4057e-08
    94.00   1.1142e+08   6.4052e-08
    94.10   1.1284e+08   6.4047e-08
    94.20   1.1429e+08   6.4042e-08
    94.30   1.1574e+08   6.4037e-08
    94.40   1.1722e+08   6.4033e-08
    94.50   1.1871e+08   6.4028e-08
    94.60   1.2021e+08   6.4023e-08
    94.70   1.2173e+08   6.4018e-08
    94.80   1.2327e+08   6.4013e-08
    94.90   1.2482e+08   6.4008e-08
    95.00   1.2639e+08   6.4003e-08
    95.10   1.2797e+08   6.3998e-08
    95.20   1.2957e+08   6.3993e-08
    95.30   1.3119e+08   6.3988e-08
    95.40   1.3283e+08   6.3983e-08
    95.50   1.3448e+08   6.3979e-08
    95.60   1.3615e+08   6.3974e-08
    95.70   1.3784e+08   6.3969e-08
    95.80   1.3954e+08   6.3964e-08
    95.90   1.4126e+08   6.3959e-08
    96.00   1.4300e+08   6.3954e-08
    96.10   1.4476e+08   6.3949e-08
    96.20   1.4653e+08   6.3944e-08
    96.30   1.4833e+08   6.3939e-08
    96.40   1.5014e+08   6.3934e-08
    96.50   1.5197e+08   6.3929e-08
    96.60   1.5382e+08   6.3924e-08
    96.70   1.5568e+08   6.3919e-08
    96.80   1.5757e+08   6.3914e-08
    96.90   1.5947e+08   6.3909e-08
    97.00   1.6140e+08   6.3904e-08
    97.10   1.6334e+08   6.3899e-08
    97.20   1.6530e+08   6.3894e-08
    97.30   1.6729e+08   6.3889e-08
    97.40   1.6929e+08   6.3884e-08
    97.50   1.7131e+08   6.3879e-08
    97.60   1.7335e+08   6.3874e-08
    97.70   1.7541e+08   6.3869e-08
    97.80   1.7750e+08   6.3864e-08
    97.90   1.7960e+08   6.3859e-08
    98.00   1.8173e+08   6.3854e-08
    98.10   1.8387e+08   6.3849e-08
    98.20   1.8604e+08   6.3844e-08
    98.30   1.8822e+08   6.3839e-08
    98.40   1.9043e+08   6.3834e-08
    98.50   1.9266e+08   6.3829e-08
    98.60   1.9491e+08   6.3824e-08
    98.70   1.9719e+08   6.3819e-08
    98.80   1.9948e+08   6.3814e-08
    98.90   2.0180e+08   6.3809e-08
    99.00   2.0414e+08   6.3804e-08
    99.10   2.0650e+08   6.3799e-08
    99.20   2.0889e+08   6.3794e-08
    99.30   2.1129e+08   6.3789e-08
    99.40   2.1373e+08   6.3783e-08
    99.50   2.1618e+08   6.3778e-08
    99.60   2.1866e+08   6.3773e-08
    99.70   2.2116e+08   6.3768e-08
    99.80   2.2368e+08   6.3763e-08
    99.90   2.2623e+08   6.3758e-08
   100.00   2.2880e+08   6.3753e-08
   100.10   2.3140e+08   6.3748e-08
   100.20   2.3402e+08   6.3743e-08
   100.30   2.3667e+08   6.3738e-08
   100.40   2.3934e+08   6.3733e-08
   100.50   2.4203e+08   6.3727e-08
   100.60   2.4475e+08   6.3722e-08
   100.70   2.4750e+08   6.3717e-08
   100.80   2.5027e+08   6.3712e-08
   100.90   2.5307e+08   6.3707e-08
   101.00   2.5589e+08   6.3702e-08
   101.10   2.5874e+08   6.3697e-08
   101.20   2.6162e+08   6.3691e-08
   101.30   2.6452e+08   6.3686e-08
   101.40   2.6745e+08   6.3681e-08
   101.50   2.7040e+08   6.3676e-08
   101.60   2.7338e+08   6.3671e-08
   101.70   2.7639e+08   6.3666e-08
   101.80   2.7943e+08   6.3661e-08
   101.90   2.8249e+08   6.3655e-08
   102.00   2.8559e+08   6.3650e-08
   102.10   2.8871e+08   6.3645e-08
   102.20   2.9185e+08   6.3640e-08
   102.30   2.9503e+08   6.3635e-08
   102.40   2.9824e+08   6.3630e-08
   102.50   3.0147e+08   6.3624e-08
   102.60   3.0473e+08   6.3619e-08
   102.70   3.0802e+08   6.3614e-08
   102.80   3.1134e+08   6.3609e-08
   102.90   3.1470e+08   6.3604e-08
   103.00   3.1808e+08   6.3598e-08
   103.10   3.2149e+08   6.3593e-08
   103.20   3.2493e+08   6.3588e-08
   103.30   3.2840e+08   6.3583e-08
   103.40   3.3190e+08   6.3577e-08
   103.50   3.3543e+08   6.3572e-08
   103.60   3.3900e+08   6.3567e-08
   103.70   3.4259e+08   6.3562e-08
   103.80   3.4622e+08   6.3557e-08
   103.90   3.4987e+08   6.3551e-08
   104.00   3.5356e+08   6.3546e-08
   104.10   3.5729e+08   6.3541e-08
   104.20   3.6104e+08   6.3536e-08
   104.30   3.6483e+08   6.3530e-08
   104.40   3.6865e+08   6.3525e-08
   104.50   3.7250e+08   6.3520e-08
   104.60   3.7638e+08   6.3514e-08
   104.70   3.8030e+08   6.3509e-08
   104.80   3.8425e+08   6.3504e-08
   104.90   3.8824e+08   6.3499e-08
   105.00   3.9226e+08   6.3493e-08
   105.10   3.9632e+08   6.3488e-08
   105.20   4.0040e+08   6.3483e-08
   105.30   4.0453e+08   6.3477e-08
   105.40   4.0869e+08   6.3472e-08
   105.50   4.1288e+08   6.3467e-08
   105.60   4.1711e+08   6.3462e-08
   105.70   4.2138e+08   6.3456e-08
   105.80   4.2568e+08   6.3451e-08
   105.90   4.3001e+08   6.3446e-08
   106.00   4.3439e+08   6.3440e-08
   106.10   4.3880e+08   6.3435e-08
   106.20   4.4324e+08   6.3430e-08
   106.30   4.4773e+08   6.3424e-08
   106.40   4.5225e+08   6.3419e-08
   106.50   4.5681e+08   6.3414e-08
   106.60   4.6141e+08   6.3408e-08
   106.70   4.6604e+08   6.3403e-08
   106.80   4.7071e+08   6.3398e-08
   106.90   4.7543e+08   6.3392e-08
   107.00   4.8018e+08   6.3387e-08
   107.10   4.8496e+08   6.3381e-08
   107.20   4.8979e+08   6.3376e-08
   107.30   4.9466e+08   6.3371e-08
   107.40   4.9957e+08   6.3365e-08
   107.50   5.0452e+08   6.3360e-08
   107.60   5.0951e+08   6.3355e-08
   107.70   5.1454e+08   6.3349e-08
   107.80   5.1960e+08   6.3344e-08
   107.90   5.2472e+08   6.3338e-08
   108.00   5.2987e+08   6.3333e-08
   108.10   5.3506e+08   6.3328e-08
   108.20   5.4030e+08   6.3322e-08
   108.30   5.4557e+08   6.3317e-08
   108.40   5.5089e+08   6.3311e-08
   108.50   5.5626e+08   6.3306e-08
   108.60   5.6166e+08   6.3301e-08
   108.70   5.6711e+08   6.3295e-08
   108.80   5.7260e+08   6.3290e-08
   108.90   5.7814e+08   6.3284e-08
   109.00   5.8372e+08   6.3279e-08
   109.10   5.8934e+08   6.3273e-08
   109.20   5.9501e+08   6.3268e-08
   109.30   6.0072e+08   6.3262e-08
   109.40   6.0648e+08   6.3257e-08
   109.50   6.1228e+08   6.3252e-08
   109.60   6.1813e+08   6.3246e-08
   109.70   6.2403e+08   6.3241e-08
   109.80   6.2997e+08   6.3235e-08
   109.90   6.3596e+08   6.3230e-08
   110.00   6.4199e+08   6.3224e-08
   110.10   6.4807e+08   6.3219e-08
   110.20   6.5420e+08   6.3213e-08
   110.30   6.6037e+08   6.3208e-08
   110.40   6.6660e+08   6.3202e-08
   110.50   6.7287e+08   6.3197e-08
   110.60   6.7919e+08   6.3191e-08
   110.70   6.8556e+08   6.3186e-08
   110.80   6.9198e+08   6.3180e-08
   110.90   6.9845e+08   6.3175e-08
   111.00   7.0496e+08   6.3169e-08
   111.10   7.1153e+08   6.3164e-08
   111.20   7.1815e+08   6.3158e-08
   111.30   7.2481e+08   6.3153e-08
   111.40   7.3153e+08   6.3147e-08
   111.50   7.3830e+08   6.3141e-08
   111.60   7.4512e+08   6.3136e-08
   111.70   7.5199e+08   6.3130e-08
   111.80   7.5892e+08   6.3125e-08
   111.90   7.6589e+08   6.3119e-08
   112.00   7.7292e+08   6.3114e-08
   112.10   7.8000e+08   6.3108e-08
   112.20   7.8714e+08   6.3103e-08
   112.30   7.9433e+08   6.3097e-08
   112.40   8.0157e+08   6.3091e-08
   112.50   8.0887e+08   6.3086e-08
   112.60   8.1622e+08   6.3080e-08
   112.70   8.2362e+08   6.3075e-08
   112.80   8.3109e+08   6.3069e-08
   112.90   8.3860e+08   6.3064e-08
   113.00   8.4617e+08   6.3058e-08
   113.10   8.5380e+08   6.3052e-08
   113.20   8.6149e+08   6.3047e-08
   113.30   8.6923e+08   6.3041e-08
   113.40   8.7703e+08   6.3035e-08
   113.50   8.8488e+08   6.3030e-08
   113.60   8.9280e+08   6.3024e-08
   113.70   9.0077e+08   6.3019e-08
   113.80   9.0880e+08   6.3013e-08
   113.90   9.1688e+08   6.3007e-08
   114.00   9.2503e+08   6.3002e-08
   114.10   9.3324e+08   6.2996e-08
   114.20   9.4150e+08   6.2990e-08
   114.30   9.4983e+08   6.2985e-08
   114.40   9.5822e+08   6.2979e-08
   114.50   9.6666e+08   6.2973e-08
   114.60   9.7517e+08   6.2968e-08
   114.70   9.8374e+08   6.2962e-08
   114.80   9.9237e+08   6.2956e-08
   114.90   1.0011e+09   6.2952e-08
   115.00   1.0098e+09   6.2946e-08
   115.10   1.0186e+09   6.2940e-08
   115.20   1.0275e+09   6.2935e-08
   115.30   1.0365e+09   6.2929e-08
   115.40   1.0455e+09   6.2923e-08
   115.50   1.0545e+09   6.2918e-08
   115.60   1.0637e+09   6.2912e-08
   115.70   1.0729e+09   6.2906e-08
   115.80   1.0822e+09   6.2901e-08
   115.90   1.0915e+09   6.2895e-08
   116.00   1.1009e+09   6.2889e-08
   116.10   1.1104e+09   6.2883e-08
   116.20   1.1199e+09   6.2878e-08
   116.30   1.1295e+09   6.2872e-08
   116.40   1.1391e+09   6.2866e-08
   116.50   1.1489e+09   6.2860e-08
   116.60   1.1587e+09   6.2855e-08
   116.70   1.1686e+09   6.2849e-08
   116.80   1.1785e+09   6.2843e-08
   116.90   1.1885e+09   6.2837e-08
   117.00   1.1986e+09   6.2832e-08
   117.10   1.2087e+09   6.2826e-08
   117.20   1.2189e+09   6.2820e-08
   117.30   1.2292e+09   6.2814e-08
   117.40   1.2396e+09   6.2809e-08
   117.50   1.2500e+09   6.2803e-08
   117.60   1.2605e+09   6.2797e-08
   117.70   1.2711e+09   6.2791e-08
   117.80   1.2818e+09   6.2785e-08
   117.90   1.2925e+09   6.2780e-08
   118.00   1.3033e+09   6.2774e-08
   118.10   1.3141e+09   6.2768e-08
   118.20   1.3251e+09   6.2762e-08
   118.30   1.3361e+09   6.2756e-08
   118.40   1.3472e+09   6.2751e-08
   118.50   1.3584e+09   6.2745e-08
   118.60   1.3696e+09   6.2739e-08
   118.70   1.3809e+09   6.2733e-08
   118.80   1.3923e+09   6.2727e-08
   118.90   1.4038e+09   6.2721e-08
   119.00   1.4154e+09   6.2716e-08
   119.10   1.4270e+09   6.2710e-08
   119.20   1.4387e+09   6.2704e-08
   119.30   1.4505e+09   6.2698e-08
   119.40   1.4624e+09   6.2692e-08
   119.50   1.4743e+09   6.2686e-08
   119.60   1.4863e+09   6.2680e-08
   119.70   1.4984e+09   6.2675e-08
   119.80   1.5106e+09   6.2669e-08
   119.90   1.5229e+09   6.2663e-08
   120.00   1.5352e+09   6.2657e-08
   120.10   1.5477e+09   6.2651e-08
   120.20   1.5602e+09   6.2645e-08
   120.30   1.5728e+09   6.2639e-08
   120.40   1.5855e+09   6.2633e-08
   120.50   1.5982e+09   6.2627e-08
   120.60   1.6111e+09   6.2622e-08
   120.70   1.6240e+09   6.2616e-08
   120.80   1.6370e+09   6.2610e-08
   120.90   1.6501e+09   6.2604e-08
   121.00   1.6633e+09   6.2598e-08
   121.10   1.6766e+09   6.2592e-08
   121.20   1.6900e+09   6.2586e-08
   121.30   1.7034e+09   6.2580e-08
   121.40   1.7169e+09   6.2574e-08
   121.50   1.7306e+09   6.2568e-08
   121.60   1.7443e+09   6.2562e-08
   121.70   1.7581e+09   6.2556e-08
   121.80   1.7720e+09   6.2550e-08
   121.90   1.7860e+09   6.2544e-08
   122.00   1.8000e+09   6.2538e-08
   122.10   1.8142e+09   6.2532e-08
   122.20   1.8285e+09   6.2526e-08
   122.30   1.8428e+09   6.2520e-08
   122.40   1.8572e+09   6.2514e-08
   122.50   1.8718e+09   6.2508e-08
   122.60   1.8864e+09   6.2503e-08
   122.70   1.9011e+09   6.2497e-08
   122.80   1.9159e+09   6.2491e-08
   122.90   1.9308e+09   6.2485e-08
   123.00   1.9458e+09   6.2478e-08
   123.10   1.9609e+09   6.2472e-08
   123.20   1.9761e+09   6.2466e-08
   123.30   1.9914e+09   6.2460e-08
   123.40   2.0068e+09   6.2454e-08
   123.50   2.0223e+09   6.2448e-08
   123.60   2.0379e+09   6.2442e-08
   123.70   2.0536e+09   6.2436e-08
   123.80   2.0694e+09   6.2430e-08
   123.90   2.0852e+09   6.2424e-08
   124.00   2.1012e+09   6.2418e-08
   124.10   2.1173e+09   6.2412e-08
   124.20   2.1335e+09   6.2406e-08
   124.30   2.1498e+09   6.2400e-08
   124.40   2.1661e+09   6.2394e-08
   124.50   2.1826e+09   6.2388e-08
   124.60   2.1992e+09   6.2382e-08
   124.70   2.2159e+09   6.2376e-08
   124.80   2.2327e+09   6.2370e-08
   124.90   2.2496e+09   6.2364e-08
   125.00   2.2666e+09   6.2357e-08
   125.10   2.2837e+09   6.2351e-08
   125.20   2.3010e+09   6.2345e-08
   125.30   2.3183e+09   6.2339e-08
   125.40   2.3357e+09   6.2333e-08
   125.50   2.3533e+09   6.2327e-08
   125.60   2.3709e+09   6.2321e-08
   125.70   2.3887e+09   6.2315e-08
   125.80   2.4065e+09   6.2309e-08
   125.90   2.4245e+09   6.2302e-08
   126.00   2.4426e+09   6.2296e-08
   126.10   2.4608e+09   6.2290e-08
   126.20   2.4791e+09   6.2284e-08
   126.30   2.4975e+09   6.2279e-08
   126.40   2.5160e+09   6.2273e-08
   126.50   2.5347e+09   6.2267e-08
   126.60   2.5534e+09   6.2260e-08
   126.70   2.5723e+09   6.2254e-08
   126.80   2.5913e+09   6.2248e-08
   126.90   2.6104e+09   6.2242e-08
   127.00   2.6296e+09   6.2236e-08
   127.10   2.6490e+09   6.2230e-08
   127.20   2.6684e+09   6.2223e-08
   127.30   2.6880e+09   6.2217e-08
   127.40   2.7077e+09   6.2211e-08
   127.50   2.7275e+09   6.2205e-08
   127.60   2.7474e+09   6.2199e-08
   127.70   2.7674e+09   6.2192e-08
   127.80   2.7876e+09   6.2186e-08
   127.90   2.8079e+09   6.2180e-08
   128.00   2.8283e+09   6.2174e-08
   128.10   2.8488e+09   6.2167e-08
   128.20   2.8695e+09   6.2161e-08
   128.30   2.8902e+09   6.2155e-08
   128.40   2.9111e+09   6.2149e-08
   128.50   2.9321e+09   6.2143e-08
   128.60   2.9533e+09   6.2136e-08
   128.70   2.9746e+09   6.2130e-08
   128.80   2.9959e+09   6.2124e-08
   128.90   3.0175e+09   6.2118e-08
   129.00   3.0391e+09   6.2111e-08
   129.10   3.0609e+09   6.2105e-08
   129.20   3.0828e+09   6.2099e-08
   129.30   3.1048e+09   6.2092e-08
   129.40   3.1270e+09   6.2086e-08
   129.50   3.1493e+09   6.2080e-08
   129.60   3.1717e+09   6.2074e-08
   129.70   3.1943e+09   6.2067e-08
   129.80   3.2169e+09   6.2061e-08
   129.90   3.2398e+09   6.2055e-08
   130.00   3.2627e+09   6.2048e-08
   130.10   3.2858e+09   6.2042e-08
   130.20   3.3090e+09   6.2036e-08
   130.30   3.3324e+09   6.2029e-08
   130.40   3.3559e+09   6.2023e-08
   130.50   3.3795e+09   6.2017e-08
   130.60   3.4033e+09   6.2010e-08
   130.70   3.4272e+09   6.2004e-08
   130.80   3.4512e+09   6.1998e-08
   130.90   3.4754e+09   6.1991e-08
   131.00   3.4997e+09   6.1985e-08
   131.10   3.5241e+09   6.1979e-08
   131.20   3.5487e+09   6.1972e-08
   131.30   3.5735e+09   6.1966e-08
   131.40   3.5984e+09   6.1960e-08
   131.50   3.6234e+09   6.1953e-08
   131.60   3.6486e+09   6.1947e-08
   131.70   3.6739e+09   6.1940e-08
   131.80   3.6993e+09   6.1934e-08
   131.90   3.7249e+09   6.1928e-08
   132.00   3.7507e+09   6.1921e-08
   132.10   3.7766e+09   6.1915e-08
   132.20   3.8026e+09   6.1909e-08
   132.30   3.8288e+09   6.1903e-08
   132.40   3.8551e+09   6.1897e-08
   132.50   3.8816e+09   6.1890e-08
   132.60   3.9082e+09   6.1884e-08
   132.70   3.9350e+09   6.1877e-08
   132.80   3.9620e+09   6.1871e-08
   132.90   3.9890e+09   6.1865e-08
   133.00   4.0163e+09   6.1858e-08
   133.10   4.0437e+09   6.1852e-08
   133.20   4.0712e+09   6.1845e-08
   133.30   4.0989e+09   6.1839e-08
   133.40   4.1268e+09   6.1832e-08
   133.50   4.1548e+09   6.1826e-08
   133.60   4.1830e+09   6.1819e-08
   133.70   4.2113e+09   6.1813e-08
   133.80   4.2398e+09   6.1806e-08
   133.90   4.2684e+09   6.1800e-08
   134.00   4.2972e+09   6.1794e-08
   134.10   4.3262e+09   6.1787e-08
   134.20   4.3553e+09   6.1781e-08
   134.30   4.3846e+09   6.1774e-08
   134.40   4.4141e+09   6.1768e-08
   134.50   4.4437e+09   6.1761e-08
   134.60   4.4734e+09   6.1755e-08
   134.70   4.5034e+09   6.1748e-08
   134.80   4.5335e+09   6.1741e-08
   134.90   4.5638e+09   6.1735e-08
   135.00   4.5942e+09   6.1728e-08
   135.10   4.6248e+09   6.1722e-08
   135.20   4.6556e+09   6.1715e-08
   135.30   4.6865e+09   6.1709e-08
   135.40   4.7176e+09   6.1702e-08
   135.50   4.7489e+09   6.1696e-08
   135.60   4.7804e+09   6.1689e-08
   135.70   4.8120e+09   6.1683e-08
   135.80   4.8438e+09   6.1676e-08
   135.90   4.8758e+09   6.1670e-08
   136.00   4.9079e+09   6.1663e-08
   136.10   4.9402e+09   6.1656e-08
   136.20   4.9727e+09   6.1650e-08
   136.30   5.0054e+09   6.1643e-08
   136.40   5.0383e+09   6.1637e-08
   136.50   5.0713e+09   6.1631e-08
   136.60   5.1045e+09   6.1624e-08
   136.70   5.1379e+09   6.1618e-08
   136.80   5.1714e+09   6.1611e-08
   136.90   5.2052e+09   6.1605e-08
   137.00   5.2391e+09   6.1598e-08
   137.10   5.2732e+09   6.1591e-08
   137.20   5.3075e+09   6.1585e-08
   137.30   5.3420e+09   6.1578e-08
   137.40   5.3767e+09   6.1571e-08
   137.50   5.4115e+09   6.1565e-08
   137.60   5.4465e+09   6.1558e-08
   137.70   5.4818e+09   6.1552e-08
   137.80   5.5172e+09   6.1545e-08
   137.90   5.5528e+09   6.1538e-08
   138.00   5.5886e+09   6.1532e-08
   138.10   5.6245e+09   6.1525e-08
   138.20   5.6607e+09   6.1518e-08
   138.30   5.6971e+09   6.1512e-08
   138.40   5.7336e+09   6.1505e-08
   138.50   5.7704e+09   6.1498e-08
   138.60   5.8073e+09   6.1492e-08
   138.70   5.8445e+09   6.1485e-08
   138.80   5.8818e+09   6.1478e-08
   138.90   5.9194e+09   6.1471e-08
   139.00   5.9571e+09   6.1465e-08
   139.10   5.9950e+09   6.1458e-08
   139.20   6.0331e+09   6.1451e-08
   139.30   6.0715e+09   6.1445e-08
   139.40   6.1100e+09   6.1438e-08
   139.50   6.1487e+09   6.1431e-08
   139.60   6.1877e+09   6.1424e-08
   139.70   6.2268e+09   6.1418e-08
   139.80   6.2662e+09   6.1412e-08
   139.90   6.3057e+09   6.1405e-08
   140.00   6.3455e+09   6.1398e-08
   140.10   6.3854e+09   6.1392e-08
   140.20   6.4256e+09   6.1385e-08
   140.30   6.4660e+09   6.1378e-08
   140.40   6.5066e+09   6.1371e-08
   140.50   6.5474e+09   6.1365e-08
   140.60   6.5884e+09   6.1358e-08
   140.70   6.6296e+09   6.1351e-08
   140.80   6.6711e+09   6.1344e-08
   140.90   6.7127e+09   6.1337e-08
   141.00   6.7546e+09   6.1331e-08
   141.10   6.7967e+09   6.1324e-08
   141.20   6.8390e+09   6.1317e-08
   141.30   6.8815e+09   6.1310e-08
   141.40   6.9243e+09   6.1303e-08
   141.50   6.9672e+09   6.1297e-08
   141.60   7.0104e+09   6.1290e-08
   141.70   7.0538e+09   6.1283e-08
   141.80   7.0974e+09   6.1276e-08
   141.90   7.1413e+09   6.1269e-08
   142.00   7.1854e+09   6.1262e-08
   142.10   7.2296e+09   6.1256e-08
   142.20   7.2742e+09   6.1249e-08
   142.30   7.3189e+09   6.1242e-08
   142.40   7.3639e+09   6.1235e-08
   142.50   7.4091e+09   6.1229e-08
   142.60   7.4545e+09   6.1222e-08
   142.70   7.5002e+09   6.1215e-08
   142.80   7.5461e+09   6.1208e-08
   142.90   7.5922e+09   6.1202e-08
   143.00   7.6386e+09   6.1195e-08
   143.10   7.6852e+09   6.1188e-08
   143.20   7.7320e+09   6.1181e-08
   143.30   7.7791e+09   6.1174e-08
   143.40   7.8264e+09   6.1167e-08
   143.50   7.8740e+09   6.1160e-08
   143.60   7.9218e+09   6.1153e-08
   143.70   7.9698e+09   6.1146e-08
   143.80   8.0181e+09   6.1139e-08
   143.90   8.0666e+09   6.1133e-08
   144.00   8.1153e+09   6.1126e-08
   144.10   8.1643e+09   6.1119e-08
   144.20   8.2136e+09   6.1112e-08
   144.30   8.2631e+09   6.1105e-08
   144.40   8.3128e+09   6.1098e-08
   144.50   8.3628e+09   6.1091e-08
   144.60   8.4130e+09   6.1084e-08
   144.70   8.4635e+09   6.1077e-08
   144.80   8.5142e+09   6.1070e-08
   144.90   8.5652e+09   6.1064e-08
   145.00   8.6165e+09   6.1057e-08
   145.10   8.6680e+09   6.1050e-08
   145.20   8.7197e+09   6.1043e-08
   145.30   8.7717e+09   6.1036e-08
   145.40   8.8240e+09   6.1029e-08
   145.50   8.8765e+09   6.1022e-08
   145.60   8.9293e+09   6.1015e-08
   145.70   8.9823e+09   6.1008e-08
   145.80   9.0356e+09   6.1001e-08
   145.90   9.0892e+09   6.0994e-08
   146.00   9.1430e+09   6.0987e-08
   146.10   9.1971e+09   6.0980e-08
   146.20   9.2515e+09   6.0973e-08
   146.30   9.3061e+09   6.0966e-08
   146.40   9.3610e+09   6.0959e-08
   146.50   9.4162e+09   6.0952e-08
   146.60   9.4716e+09   6.0945e-08
   146.70   9.5273e+09   6.0937e-08
   146.80   9.5833e+09   6.0930e-08
   146.90   9.6395e+09   6.0924e-08
   147.00   9.6960e+09   6.0917e-08
   147.10   9.7528e+09   6.0910e-08
   147.20   9.8099e+09   6.0903e-08
   147.30   9.8672e+09   6.0896e-08
   147.40   9.9249e+09   6.0889e-08
   147.50   9.9828e+09   6.0882e-08
   147.60   1.0041e+10   6.0875e-08
   147.70   1.0099e+10   6.0868e-08
   147.80   1.0158e+10   6.0860e-08
   147.90   1.0217e+10   6.0853e-08
   148.00   1.0277e+10   6.0846e-08
   148.10   1.0336e+10   6.0839e-08
   148.20   1.0396e+10   6.0832e-08
   148.30   1.0456e+10   6.0825e-08
   148.40   1.0517e+10   6.0818e-08
   148.50   1.0577e+10   6.0811e-08
   148.60   1.0639e+10   6.0803e-08
   148.70   1.0700e+10   6.0796e-08
   148.80   1.0761e+10   6.0790e-08
   148.90   1.0823e+10   6.0783e-08
   149.00   1.0886e+10   6.0776e-08
   149.10   1.0948e+10   6.0769e-08
   149.20   1.1011e+10   6.0761e-08
   149.30   1.1074e+10   6.0754e-08
   149.40   1.1138e+10   6.0747e-08
   149.50   1.1201e+10   6.0740e-08
   149.60   1.1265e+10   6.0733e-08
   149.70   1.1330e+10   6.0725e-08
   149.80   1.1394e+10   6.0718e-08
   149.90   1.1459e+10   6.0711e-08
   150.00   1.1524e+10   6.0704e-08
   150.10   1.1590e+10   6.0696e-08
   150.20   1.1656e+10   6.0689e-08
   150.30   1.1722e+10   6.0682e-08
   150.40   1.1789e+10   6.0676e-08
   150.50   1.1855e+10   6.0669e-08
   150.60   1.1922e+10   6.0661e-08
   150.70   1.1990e+10   6.0654e-08
   150.80   1.2058e+10   6.0647e-08
   150.90   1.2126e+10   6.0639e-08
   151.00   1.2194e+10   6.0632e-08
   151.10   1.2263e+10   6.0625e-08
   151.20   1.2332e+10   6.0618e-08
   151.30   1.2401e+10   6.0610e-08
   151.40   1.2471e+10   6.0603e-08
   151.50   1.2541e+10   6.0596e-08
   151.60   1.2611e+10   6.0588e-08
   151.70   1.2682e+10   6.0581e-08
   151.80   1.2753e+10   6.0574e-08
   151.90   1.2824e+10   6.0568e-08
   152.00   1.2896e+10   6.0560e-08
   152.10   1.2968e+10   6.0553e-08
   152.20   1.3040e+10   6.0546e-08
   152.30   1.3113e+10   6.0538e-08
   152.40   1.3186e+10   6.0531e-08
   152.50   1.3259e+10   6.0524e-08
   152.60   1.3333e+10   6.0516e-08
   152.70   1.3407e+10   6.0509e-08
   152.80   1.3481e+10   6.0501e-08
   152.90   1.3556e+10   6.0494e-08
   153.00   1.3631e+10   6.0487e-08
   153.10   1.3706e+10   6.0479e-08
   153.20   1.3782e+10   6.0472e-08
   153.30   1.3858e+10   6.0465e-08
   153.40   1.3935e+10   6.0458e-08
   153.50   1.4011e+10   6.0451e-08
   153.60   1.4088e+10   6.0443e-08
   153.70   1.4166e+10   6.0436e-08
   153.80   1.4244e+10   6.0429e-08
   153.90   1.4322e+10   6.0421e-08
   154.00   1.4401e+10   6.0414e-08
   154.10   1.4479e+10   6.0406e-08
   154.20   1.4559e+10   6.0399e-08
   154.30   1.4638e+10   6.0391e-08
   154.40   1.4718e+10   6.0384e-08
   154.50   1.4799e+10   6.0377e-08
   154.60   1.4879e+10   6.0369e-08
   154.70   1.4960e+10   6.0363e-08
   154.80   1.5042e+10   6.0355e-08
   154.90   1.5124e+10   6.0348e-08
   155.00   1.5206e+10   6.0340e-08
   155.10   1.5288e+10   6.0333e-08
   155.20   1.5371e+10   6.0325e-08
   155.30   1.5455e+10   6.0318e-08
   155.40   1.5538e+10   6.0310e-08
   155.50   1.5622e+10   6.0303e-08
   155.60   1.5707e+10   6.0295e-08
   155.70   1.5792e+10   6.0288e-08
   155.80   1.5877e+10   6.0280e-08
   155.90   1.5963e+10   6.0274e-08
   156.00   1.6048e+10   6.0266e-08
   156.10   1.6135e+10   6.0259e-08
   156.20   1.6222e+10   6.0251e-08
   156.30   1.6309e+10   6.0244e-08
   156.40   1.6396e+10   6.0236e-08
   156.50   1.6484e+10   6.0229e-08
   156.60   1.6572e+10   6.0221e-08
   156.70   1.6661e+10   6.0214e-08
   156.80   1.6750e+10   6.0206e-08
   156.90   1.6840e+10   6.0198e-08
   157.00   1.6930e+10   6.0191e-08
   157.10   1.7020e+10   6.0184e-08
   157.20   1.7111e+10   6.0177e-08
   157.30   1.7202e+10   6.0169e-08
   157.40   1.7293e+10   6.0161e-08
   157.50   1.7385e+10   6.0154e-08
   157.60   1.7477e+10   6.0146e-08
   157.70   1.7570e+10   6.0139e-08
   157.80   1.7663e+10   6.0131e-08
   157.90   1.7757e+10   6.0123e-08
   158.00   1.7851e+10   6.0116e-08
   158.10   1.7945e+10   6.0109e-08
   158.20   1.8040e+10   6.0102e-08
   158.30   1.8135e+10   6.0094e-08
   158.40   1.8230e+10   6.0086e-08
   158.50   1.8327e+10   6.0079e-08
   158.60   1.8423e+10   6.0071e-08
   158.70   1.8520e+10   6.0063e-08
   158.80   1.8617e+10   6.0056e-08
   158.90   1.8715e+10   6.0048e-08
   159.00   1.8813e+10   6.0040e-08
   159.10   1.8912e+10   6.0033e-08
   159.20   1.9011e+10   6.0026e-08
   159.30   1.9110e+10   6.0018e-08
   159.40   1.9210e+10   6.0011e-08
   159.50   1.9310e+10   6.0003e-08
   159.60   1.9411e+10   5.9995e-08
   159.70   1.9512e+10   5.9987e-08
   159.80   1.9614e+10   5.9980e-08
   159.90   1.9716e+10   5.9972e-08
   160.00   1.9818e+10   5.9964e-08
   160.10   1.9921e+10   5.9957e-08
   160.20   2.0024e+10   5.9950e-08
   160.30   2.0128e+10   5.9942e-08
   160.40   2.0233e+10   5.9934e-08
   160.50   2.0337e+10   5.9927e-08
   160.60   2.0442e+10   5.9919e-08
   160.70   2.0548e+10   5.9911e-08
   160.80   2.0654e+10   5.9903e-08
   160.90   2.0761e+10   5.9895e-08
   161.00   2.0868e+10   5.9888e-08
   161.10   2.0975e+10   5.9881e-08
   161.20   2.1083e+10   5.9873e-08
   161.30   2.1191e+10   5.9865e-08
   161.40   2.1300e+10   5.9858e-08
   161.50   2.1410e+10   5.9850e-08
   161.60   2.1519e+10   5.9842e-08
   161.70   2.1630e+10   5.9834e-08
   161.80   2.1740e+10   5.9826e-08
   161.90   2.1851e+10   5.9818e-08
   162.00   2.1963e+10   5.9812e-08
   162.10   2.2075e+10   5.9804e-08
   162.20   2.2188e+10   5.9796e-08
   162.30   2.2301e+10   5.9788e-08
   162.40   2.2415e+10   5.9780e-08
   162.50   2.2529e+10   5.9772e-08
   162.60   2.2643e+10   5.9765e-08
   162.70   2.2758e+10   5.9757e-08
   162.80   2.2874e+10   5.9749e-08
   162.90   2.2990e+10   5.9742e-08
   163.00   2.3106e+10   5.9734e-08
   163.10   2.3223e+10   5.9726e-08
   163.20   2.3340e+10   5.9718e-08
   163.30   2.3458e+10   5.9710e-08
   163.40   2.3577e+10   5.9702e-08
   163.50   2.3696e+10   5.9695e-08
   163.60   2.3815e+10   5.9687e-08
   163.70   2.3935e+10   5.9680e-08
   163.80   2.4056e+10   5.9672e-08
   163.90   2.4177e+10   5.9664e-08
   164.00   2.4298e+10   5.9656e-08
   164.10   2.4420e+10   5.9648e-08
   164.20   2.4543e+10   5.9640e-08
   164.30   2.4666e+10   5.9632e-08
   164.40   2.4789e+10   5.9624e-08
   164.50   2.4913e+10   5.9617e-08
   164.60   2.5038e+10   5.9609e-08
   164.70   2.5163e+10   5.9601e-08
   164.80   2.5288e+10   5.9593e-08
   164.90   2.5414e+10   5.9585e-08
   165.00   2.5541e+10   5.9577e-08
   165.10   2.5668e+10   5.9569e-08
   165.20   2.5796e+10   5.9562e-08
   165.30   2.5924e+10   5.9554e-08
   165.40   2.6053e+10   5.9546e-08
   165.50   2.6182e+10   5.9538e-08
   165.60   2.6312e+10   5.9530e-08
   165.70   2.6442e+10   5.9522e-08
   165.80   2.6573e+10   5.9514e-08
   165.90   2.6704e+10   5.9506e-08
   166.00   2.6836e+10   5.9499e-08
   166.10   2.6969e+10   5.9491e-08
   166.20   2.7102e+10   5.9483e-08
   166.30   2.7235e+10   5.9475e-08
   166.40   2.7369e+10   5.9467e-08
   166.50   2.7504e+10   5.9459e-08
   166.60   2.7639e+10   5.9451e-08
   166.70   2.7775e+10   5.9444e-08
   166.80   2.7911e+10   5.9435e-08
   166.90   2.8048e+10   5.9427e-08
   167.00   2.8186e+10   5.9419e-08
   167.10   2.8324e+10   5.9411e-08
   167.20   2.8462e+10   5.9403e-08
   167.30   2.8601e+10   5.9395e-08
   167.40   2.8741e+10   5.9388e-08
   167.50   2.8881e+10   5.9380e-08
   167.60   2.9022e+10   5.9372e-08
   167.70   2.9163e+10   5.9363e-08
   167.80   2.9305e+10   5.9355e-08
   167.90   2.9448e+10   5.9347e-08
   168.00   2.9591e+10   5.9339e-08
   168.10   2.9735e+10   5.9332e-08
   168.20   2.9879e+10   5.9324e-08
   168.30   3.0024e+10   5.9315e-08
   168.40   3.0169e+10   5.9307e-08
   168.50   3.0315e+10   5.9299e-08
   168.60   3.0462e+10   5.9291e-08
   168.70   3.0609e+10   5.9284e-08
   168.80   3.0757e+10   5.9276e-08
   168.90   3.0905e+10   5.9267e-08
   169.00   3.1054e+10   5.9259e-08
   169.10   3.1204e+10   5.9251e-08
   169.20   3.1354e+10   5.9243e-08
   169.30   3.1505e+10   5.9234e-08
   169.40   3.1656e+10   5.9227e-08
   169.50   3.1808e+10   5.9219e-08
   169.60   3.1961e+10   5.9211e-08
   169.70   3.2114e+10   5.9202e-08
   169.80   3.2268e+10   5.9194e-08
   169.90   3.2422e+10   5.9186e-08
   170.00   3.2577e+10   5.9179e-08
   170.10   3.2733e+10   5.9170e-08
   170.20   3.2889e+10   5.9162e-08
   170.30   3.3046e+10   5.9154e-08
   170.40   3.3204e+10   5.9146e-08
   170.50   3.3362e+10   5.9137e-08
   170.60   3.3521e+10   5.9130e-08
   170.70   3.3680e+10   5.9122e-08
   170.80   3.3840e+10   5.9113e-08
   170.90   3.4001e+10   5.9105e-08
   171.00   3.4162e+10   5.9097e-08
   171.10   3.4324e+10   5.9088e-08
   171.20   3.4486e+10   5.9081e-08
   171.30   3.4650e+10   5.9073e-08
   171.40   3.4813e+10   5.9064e-08
   171.50   3.4978e+10   5.9056e-08
   171.60   3.5143e+10   5.9048e-08
   171.70   3.5309e+10   5.9040e-08
   171.80   3.5475e+10   5.9032e-08
   171.90   3.5642e+10   5.9024e-08
   172.00   3.5810e+10   5.9015e-08
   172.10   3.5978e+10   5.9007e-08
   172.20   3.6147e+10   5.8998e-08
   172.30   3.6317e+10   5.8991e-08
   172.40   3.6487e+10   5.8983e-08
   172.50   3.6658e+10   5.8974e-08
   172.60   3.6830e+10   5.8966e-08
   172.70   3.7003e+10   5.8957e-08
   172.80   3.7176e+10   5.8950e-08
   172.90   3.7349e+10   5.8941e-08
   173.00   3.7524e+10   5.8933e-08
   173.10   3.7699e+10   5.8925e-08
   173.20   3.7874e+10   5.8916e-08
   173.30   3.8051e+10   5.8908e-08
   173.40   3.8228e+10   5.8900e-08
   173.50   3.8406e+10   5.8892e-08
   173.60   3.8584e+10   5.8883e-08
   173.70   3.8763e+10   5.8875e-08
   173.80   3.8943e+10   5.8866e-08
   173.90   3.9123e+10   5.8859e-08
   174.00   3.9305e+10   5.8850e-08
   174.10   3.9487e+10   5.8842e-08
   174.20   3.9669e+10   5.8833e-08
   174.30   3.9852e+10   5.8825e-08
   174.40   4.0036e+10   5.8817e-08
   174.50   4.0221e+10   5.8809e-08
   174.60   4.0407e+10   5.8800e-08
   174.70   4.0593e+10   5.8792e-08
   174.80   4.0780e+10   5.8783e-08
   174.90   4.0967e+10   5.8776e-08
   175.00   4.1155e+10   5.8767e-08
   175.10   4.1344e+10   5.8759e-08
   175.20   4.1534e+10   5.8750e-08
   175.30   4.1724e+10   5.8741e-08
   175.40   4.1916e+10   5.8734e-08
   175.50   4.2107e+10   5.8725e-08
   175.60   4.2300e+10   5.8717e-08
   175.70   4.2493e+10   5.8708e-08
   175.80   4.2687e+10   5.8701e-08
   175.90   4.2882e+10   5.8692e-08
   176.00   4.3078e+10   5.8683e-08
   176.10   4.3274e+10   5.8675e-08
   176.20   4.3471e+10   5.8666e-08
   176.30   4.3669e+10   5.8658e-08
   176.40   4.3867e+10   5.8650e-08
   176.50   4.4066e+10   5.8641e-08
   176.60   4.4266e+10   5.8633e-08
   176.70   4.4467e+10   5.8624e-08
   176.80   4.4669e+10   5.8616e-08
   176.90   4.4871e+10   5.8608e-08
   177.00   4.5074e+10   5.8599e-08
   177.10   4.5278e+10   5.8590e-08
   177.20   4.5482e+10   5.8583e-08
   177.30   4.5687e+10   5.8574e-08
   177.40   4.5893e+10   5.8565e-08
   177.50   4.6100e+10   5.8557e-08
   177.60   4.6308e+10   5.8548e-08
   177.70   4.6516e+10   5.8540e-08
   177.80   4.6725e+10   5.8531e-08
   177.90   4.6935e+10   5.8523e-08
   178.00   4.7146e+10   5.8514e-08
   178.10   4.7357e+10   5.8506e-08
   178.20   4.7570e+10   5.8497e-08
   178.30   4.7783e+10   5.8489e-08
   178.40   4.7996e+10   5.8480e-08
   178.50   4.8211e+10   5.8472e-08
   178.60   4.8427e+10   5.8463e-08
   178.70   4.8643e+10   5.8455e-08
   178.80   4.8860e+10   5.8446e-08
   178.90   4.9078e+10   5.8438e-08
   179.00   4.9296e+10   5.8429e-08
   179.10   4.9516e+10   5.8421e-08
   179.20   4.9736e+10   5.8412e-08
   179.30   4.9957e+10   5.8403e-08
   179.40   5.0179e+10   5.8395e-08
   179.50   5.0401e+10   5.8386e-08
   179.60   5.0625e+10   5.8378e-08
   179.70   5.0849e+10   5.8369e-08
   179.80   5.1074e+10   5.8361e-08
   179.90   5.1300e+10   5.8352e-08
   180.00   5.1527e+10   5.8343e-08
   180.10   5.1754e+10   5.8334e-08
   180.20   5.1983e+10   5.8327e-08
   180.30   5.2212e+10   5.8318e-08
   180.40   5.2442e+10   5.8309e-08
   180.50   5.2673e+10   5.8301e-08
   180.60   5.2905e+10   5.8292e-08
   180.70   5.3138e+10   5.8283e-08
   180.80   5.3371e+10   5.8274e-08
   180.90   5.3605e+10   5.8266e-08
   181.00   5.3840e+10   5.8257e-08
   181.10   5.4076e+10   5.8249e-08
   181.20   5.4313e+10   5.8240e-08
   181.30   5.4551e+10   5.8232e-08
   181.40   5.4789e+10   5.8223e-08
   181.50   5.5029e+10   5.8214e-08
   181.60   5.5269e+10   5.8205e-08
   181.70   5.5510e+10   5.8197e-08
   181.80   5.5752e+10   5.8188e-08
   181.90   5.5995e+10   5.8179e-08
   182.00   5.6239e+10   5.8170e-08
   182.10   5.6484e+10   5.8162e-08
   182.20   5.6729e+10   5.8153e-08
   182.30   5.6975e+10   5.8144e-08
   182.40   5.7223e+10   5.8136e-08
   182.50   5.7471e+10   5.8127e-08
   182.60   5.7720e+10   5.8118e-08
   182.70   5.7970e+10   5.8109e-08
   182.80   5.8221e+10   5.8101e-08
   182.90   5.8472e+10   5.8092e-08
   183.00   5.8725e+10   5.8083e-08
   183.10   5.8978e+10   5.8075e-08
   183.20   5.9233e+10   5.8066e-08
   183.30   5.9488e+10   5.8057e-08
   183.40   5.9744e+10   5.8048e-08
   183.50   6.0001e+10   5.8040e-08
   183.60   6.0259e+10   5.8031e-08
   183.70   6.0518e+10   5.8022e-08
   183.80   6.0778e+10   5.8014e-08
   183.90   6.1039e+10   5.8005e-08
   184.00   6.1301e+10   5.7996e-08
   184.10   6.1563e+10   5.7987e-08
   184.20   6.1827e+10   5.7978e-08
   184.30   6.2091e+10   5.7969e-08
   184.40   6.2357e+10   5.7960e-08
   184.50   6.2623e+10   5.7952e-08
   184.60   6.2890e+10   5.7943e-08
   184.70   6.3159e+10   5.7934e-08
   184.80   6.3428e+10   5.7926e-08
   184.90   6.3698e+10   5.7917e-08
   185.00   6.3969e+10   5.7908e-08
   185.10   6.4241e+10   5.7898e-08
   185.20   6.4514e+10   5.7890e-08
   185.30   6.4788e+10   5.7881e-08
   185.40   6.5062e+10   5.7872e-08
   185.50   6.5338e+10   5.7864e-08
   185.60   6.5615e+10   5.7855e-08
   185.70   6.5893e+10   5.7845e-08
   185.80   6.6171e+10   5.7837e-08
   185.90   6.6451e+10   5.7828e-08
   186.00   6.6732e+10   5.7819e-08
   186.10   6.7013e+10   5.7811e-08
   186.20   6.7296e+10   5.7801e-08
   186.30   6.7579e+10   5.7792e-08
   186.40   6.7864e+10   5.7784e-08
   186.50   6.8149e+10   5.7775e-08
   186.60   6.8436e+10   5.7765e-08
   186.70   6.8723e+10   5.7756e-08
   186.80   6.9012e+10   5.7748e-08
   186.90   6.9301e+10   5.7739e-08
   187.00   6.9592e+10   5.7729e-08
   187.10   6.9883e+10   5.7721e-08
   187.20   7.0176e+10   5.7712e-08
   187.30   7.0469e+10   5.7703e-08
   187.40   7.0764e+10   5.7694e-08
   187.50   7.1059e+10   5.7685e-08
   187.60   7.1356e+10   5.7676e-08
   187.70   7.1653e+10   5.7667e-08
   187.80   7.1952e+10   5.7658e-08
   187.90   7.2251e+10   5.7649e-08
   188.00   7.2552e+10   5.7641e-08
   188.10   7.2853e+10   5.7631e-08
   188.20   7.3156e+10   5.7623e-08
   188.30   7.3460e+10   5.7614e-08
   188.40   7.3764e+10   5.7604e-08
   188.50   7.4070e+10   5.7596e-08
   188.60   7.4377e+10   5.7586e-08
   188.70   7.4684e+10   5.7577e-08
   188.80   7.4993e+10   5.7569e-08
   188.90   7.5303e+10   5.7559e-08
   189.00   7.5614e+10   5.7550e-08
   189.10   7.5926e+10   5.7542e-08
   189.20   7.6239e+10   5.7532e-08
   189.30   7.6553e+10   5.7523e-08
   189.40   7.6868e+10   5.7514e-08
   189.50   7.7184e+10   5.7505e-08
   189.60   7.7502e+10   5.7496e-08
   189.70   7.7820e+10   5.7487e-08
   189.80   7.8139e+10   5.7478e-08
   189.90   7.8460e+10   5.7469e-08
   190.00   7.8781e+10   5.7460e-08
   190.10   7.9104e+10   5.7450e-08
   190.20   7.9428e+10   5.7442e-08
   190.30   7.9752e+10   5.7432e-08
   190.40   8.0078e+10   5.7423e-08
   190.50   8.0405e+10   5.7415e-08
   190.60   8.0733e+10   5.7405e-08
   190.70   8.1062e+10   5.7397e-08
   190.80   8.1393e+10   5.7387e-08
   190.90   8.1724e+10   5.7378e-08
   191.00   8.2056e+10   5.7369e-08
   191.10   8.2390e+10   5.7360e-08
   191.20   8.2725e+10   5.7350e-08
   191.30   8.3060e+10   5.7342e-08
   191.40   8.3397e+10   5.7332e-08
   191.50   8.3735e+10   5.7323e-08
   191.60   8.4074e+10   5.7314e-08
   191.70   8.4414e+10   5.7304e-08
   191.80   8.4756e+10   5.7296e-08
   191.90   8.5098e+10   5.7286e-08
   192.00   8.5442e+10   5.7278e-08
   192.10   8.5786e+10   5.7268e-08
   192.20   8.6132e+10   5.7259e-08
   192.30   8.6479e+10   5.7250e-08
   192.40   8.6827e+10   5.7240e-08
   192.50   8.7177e+10   5.7232e-08
   192.60   8.7527e+10   5.7222e-08
   192.70   8.7879e+10   5.7213e-08
   192.80   8.8231e+10   5.7204e-08
   192.90   8.8585e+10   5.7194e-08
   193.00   8.8940e+10   5.7186e-08
   193.10   8.9296e+10   5.7176e-08
   193.20   8.9654e+10   5.7166e-08
   193.30   9.0012e+10   5.7158e-08
   193.40   9.0372e+10   5.7148e-08
   193.50   9.0732e+10   5.7139e-08
   193.60   9.1094e+10   5.7130e-08
   193.70   9.1458e+10   5.7121e-08
   193.80   9.1822e+10   5.7111e-08
   193.90   9.2187e+10   5.7102e-08
   194.00   9.2554e+10   5.7093e-08
   194.10   9.2922e+10   5.7083e-08
   194.20   9.3291e+10   5.7075e-08
   194.30   9.3661e+10   5.7065e-08
   194.40   9.4033e+10   5.7055e-08
   194.50   9.4406e+10   5.7047e-08
   194.60   9.4779e+10   5.7037e-08
   194.70   9.5154e+10   5.7028e-08
   194.80   9.5531e+10   5.7018e-08
   194.90   9.5908e+10   5.7010e-08
   195.00   9.6287e+10   5.7000e-08
   195.10   9.6667e+10   5.6991e-08
   195.20   9.7048e+10   5.6981e-08
   195.30   9.7430e+10   5.6972e-08
   195.40   9.7814e+10   5.6963e-08
   195.50   9.8199e+10   5.6953e-08
   195.60   9.8585e+10   5.6944e-08
   195.70   9.8972e+10   5.6935e-08
   195.80   9.9360e+10   5.6926e-08
   195.90   9.9750e+10   5.6916e-08
   196.00   1.0014e+11   5.6907e-08
   196.10   1.0053e+11   5.6897e-08
   196.20   1.0093e+11   5.6888e-08
   196.30   1.0132e+11   5.6879e-08
   196.40   1.0172e+11   5.6869e-08
   196.50   1.0211e+11   5.6860e-08
   196.60   1.0251e+11   5.6850e-08
   196.70   1.0291e+11   5.6841e-08
   196.80   1.0331e+11   5.6831e-08
   196.90   1.0372e+11   5.6823e-08
   197.00   1.0412e+11   5.6813e-08
   197.10   1.0452e+11   5.6804e-08
   197.20   1.0493e+11   5.6794e-08
   197.30   1.0534e+11   5.6785e-08
   197.40   1.0575e+11   5.6775e-08
   197.50   1.0616e+11   5.6766e-08
   197.60   1.0657e+11   5.6756e-08
   197.70   1.0698e+11   5.6747e-08
   197.80   1.0739e+11   5.6738e-08
   197.90   1.0781e+11   5.6729e-08
   198.00   1.0822e+11   5.6719e-08
   198.10   1.0864e+11   5.6710e-08
   198.20   1.0906e+11   5.6700e-08
   198.30   1.0948e+11   5.6690e-08
   198.40   1.0990e+11   5.6681e-08
   198.50   1.1033e+11   5.6671e-08
   198.60   1.1075e+11   5.6662e-08
   198.70   1.1118e+11   5.6652e-08
   198.80   1.1160e+11   5.6643e-08
   198.90   1.1203e+11   5.6633e-08
   199.00   1.1246e+11   5.6624e-08
   199.10   1.1289e+11   5.6614e-08
   199.20   1.1332e+11   5.6605e-08
   199.30   1.1376e+11   5.6595e-08
   199.40   1.1419e+11   5.6586e-08
   199.50   1.1463e+11   5.6577e-08
   199.60   1.1506e+11   5.6567e-08
   199.70   1.1550e+11   5.6558e-08
   199.80   1.1594e+11   5.6548e-08
   199.90   1.1639e+11   5.6539e-08
   200.00   1.1683e+11   5.6529e-08
   200.10   1.1727e+11   5.6520e-08
   200.20   1.1772e+11   5.6510e-08
   200.30   1.1816e+11   5.6501e-08
   200.40   1.1861e+11   5.6491e-08
   200.50   1.1906e+11   5.6481e-08
   200.60   1.1951e+11   5.6471e-08
   200.70   1.1997e+11   5.6462e-08
   200.80   1.2042e+11   5.6452e-08
   200.90   1.2088e+11   5.6443e-08
   201.00   1.2133e+11   5.6433e-08
   201.10   1.2179e+11   5.6424e-08
   201.20   1.2225e+11   5.6414e-08
   201.30   1.2271e+11   5.6405e-08
   201.40   1.2317e+11   5.6395e-08
   201.50   1.2364e+11   5.6385e-08
   201.60   1.2410e+11   5.6376e-08
   201.70   1.2457e+11   5.6366e-08
   201.80   1.2504e+11   5.6357e-08
   201.90   1.2550e+11   5.6347e-08
   202.00   1.2597e+11   5.6338e-08
   202.10   1.2645e+11   5.6327e-08
   202.20   1.2692e+11   5.6318e-08
   202.30   1.2740e+11   5.6309e-08
   202.40   1.2787e+11   5.6299e-08
   202.50   1.2835e+11   5.6290e-08
   202.60   1.2883e+11   5.6279e-08
   202.70   1.2931e+11   5.6270e-08
   202.80   1.2979e+11   5.6260e-08
   202.90   1.3027e+11   5.6251e-08
   203.00   1.3076e+11   5.6242e-08
   203.10   1.3125e+11   5.6231e-08
   203.20   1.3173e+11   5.6222e-08
   203.30   1.3222e+11   5.6212e-08
   203.40   1.3271e+11   5.6203e-08
   203.50   1.3321e+11   5.6192e-08
   203.60   1.3370e+11   5.6183e-08
   203.70   1.3419e+11   5.6174e-08
   203.80   1.3469e+11   5.6163e-08
   203.90   1.3519e+11   5.6154e-08
   204.00   1.3569e+11   5.6144e-08
   204.10   1.3619e+11   5.6135e-08
   204.20   1.3669e+11   5.6125e-08
   204.30   1.3720e+11   5.6115e-08
   204.40   1.3770e+11   5.6106e-08
   204.50   1.3821e+11   5.6095e-08
   204.60   1.3872e+11   5.6086e-08
   204.70   1.3923e+11   5.6077e-08
   204.80   1.3974e+11   5.6066e-08
   204.90   1.4025e+11   5.6057e-08
   205.00   1.4077e+11   5.6047e-08
   205.10   1.4128e+11   5.6037e-08
   205.20   1.4180e+11   5.6028e-08
   205.30   1.4232e+11   5.6018e-08
   205.40   1.4284e+11   5.6008e-08
   205.50   1.4336e+11   5.5999e-08
   205.60   1.4388e+11   5.5988e-08
   205.70   1.4441e+11   5.5979e-08
   205.80   1.4494e+11   5.5969e-08
   205.90   1.4546e+11   5.5959e-08
   206.00   1.4599e+11   5.5950e-08
   206.10   1.4653e+11   5.5939e-08
   206.20   1.4706e+11   5.5930e-08
   206.30   1.4759e+11   5.5921e-08
   206.40   1.4813e+11   5.5910e-08
   206.50   1.4867e+11   5.5901e-08
   206.60   1.4920e+11   5.5890e-08
   206.70   1.4975e+11   5.5881e-08
   206.80   1.5029e+11   5.5871e-08
   206.90   1.5083e+11   5.5861e-08
   207.00   1.5138e+11   5.5851e-08
   207.10   1.5192e+11   5.5842e-08
   207.20   1.5247e+11   5.5831e-08
   207.30   1.5302e+11   5.5822e-08
   207.40   1.5357e+11   5.5812e-08
   207.50   1.5413e+11   5.5802e-08
   207.60   1.5468e+11   5.5792e-08
   207.70   1.5524e+11   5.5783e-08
   207.80   1.5579e+11   5.5772e-08
   207.90   1.5635e+11   5.5763e-08
   208.00   1.5692e+11   5.5753e-08
   208.10   1.5748e+11   5.5743e-08
   208.20   1.5804e+11   5.5733e-08
   208.30   1.5861e+11   5.5724e-08
   208.40   1.5918e+11   5.5713e-08
   208.50   1.5974e+11   5.5704e-08
   208.60   1.6032e+11   5.5694e-08
   208.70   1.6089e+11   5.5684e-08
   208.80   1.6146e+11   5.5674e-08
   208.90   1.6204e+11   5.5664e-08
   209.00   1.6261e+11   5.5655e-08
   209.10   1.6319e+11   5.5644e-08
   209.20   1.6377e+11   5.5635e-08
   209.30   1.6436e+11   5.5625e-08
   209.40   1.6494e+11   5.5614e-08
   209.50   1.6553e+11   5.5605e-08
   209.60   1.6611e+11   5.5595e-08
   209.70   1.6670e+11   5.5585e-08
   209.80   1.6729e+11   5.5575e-08
   209.90   1.6788e+11   5.5565e-08
   210.00   1.6848e+11   5.5556e-08
   210.10   1.6907e+11   5.5545e-08
   210.20   1.6967e+11   5.5535e-08
   210.30   1.7027e+11   5.5526e-08
   210.40   1.7087e+11   5.5516e-08
   210.50   1.7147e+11   5.5505e-08
   210.60   1.7207e+11   5.5496e-08
   210.70   1.7268e+11   5.5486e-08
   210.80   1.7329e+11   5.5475e-08
   210.90   1.7390e+11   5.5466e-08
   211.00   1.7451e+11   5.5456e-08
   211.10   1.7512e+11   5.5446e-08
   211.20   1.7573e+11   5.5435e-08
   211.30   1.7635e+11   5.5426e-08
   211.40   1.7697e+11   5.5416e-08
   211.50   1.7758e+11   5.5406e-08
   211.60   1.7821e+11   5.5396e-08
   211.70   1.7883e+11   5.5386e-08
   211.80   1.7945e+11   5.5376e-08
   211.90   1.8008e+11   5.5366e-08
   212.00   1.8071e+11   5.5356e-08
   212.10   1.8133e+11   5.5346e-08
   212.20   1.8197e+11   5.5336e-08
   212.30   1.8260e+11   5.5326e-08
   212.40   1.8323e+11   5.5316e-08
   212.50   1.8387e+11   5.5306e-08
   212.60   1.8451e+11   5.5296e-08
   212.70   1.8515e+11   5.5286e-08
   212.80   1.8579e+11   5.5276e-08
   212.90   1.8643e+11   5.5266e-08
   213.00   1.8708e+11   5.5256e-08
   213.10   1.8772e+11   5.5246e-08
   213.20   1.8837e+11   5.5236e-08
   213.30   1.8902e+11   5.5226e-08
   213.40   1.8968e+11   5.5215e-08
   213.50   1.9033e+11   5.5206e-08
   213.60   1.9098e+11   5.5196e-08
   213.70   1.9164e+11   5.5186e-08
   213.80   1.9230e+11   5.5176e-08
   213.90   1.9296e+11   5.5165e-08
   214.00   1.9363e+11   5.5155e-08
   214.10   1.9429e+11   5.5145e-08
   214.20   1.9496e+11   5.5135e-08
   214.30   1.9562e+11   5.5126e-08
   214.40   1.9629e+11   5.5115e-08
   214.50   1.9697e+11   5.5105e-08
   214.60   1.9764e+11   5.5095e-08
   214.70   1.9832e+11   5.5085e-08
   214.80   1.9899e+11   5.5075e-08
   214.90   1.9967e+11   5.5064e-08
   215.00   2.0035e+11   5.5054e-08
   215.10   2.0103e+11   5.5044e-08
   215.20   2.0172e+11   5.5034e-08
   215.30   2.0241e+11   5.5024e-08
   215.40   2.0309e+11   5.5014e-08
   215.50   2.0378e+11   5.5005e-08
   215.60   2.0448e+11   5.4994e-08
   215.70   2.0517e+11   5.4984e-08
   215.80   2.0587e+11   5.4974e-08
   215.90   2.0656e+11   5.4964e-08
   216.00   2.0726e+11   5.4954e-08
   216.10   2.0796e+11   5.4944e-08
   216.20   2.0867e+11   5.4933e-08
   216.30   2.0937e+11   5.4923e-08
   216.40   2.1008e+11   5.4913e-08
   216.50   2.1079e+11   5.4903e-08
   216.60   2.1150e+11   5.4893e-08
   216.70   2.1221e+11   5.4883e-08
   216.80   2.1292e+11   5.4873e-08
   216.90   2.1364e+11   5.4863e-08
   217.00   2.1436e+11   5.4852e-08
   217.10   2.1508e+11   5.4842e-08
   217.20   2.1580e+11   5.4831e-08
   217.30   2.1652e+11   5.4821e-08
   217.40   2.1725e+11   5.4811e-08
   217.50   2.1798e+11   5.4801e-08
   217.60   2.1871e+11   5.4791e-08
   217.70   2.1944e+11   5.4781e-08
   217.80   2.2017e+11   5.4771e-08
   217.90   2.2090e+11   5.4760e-08
   218.00   2.2164e+11   5.4750e-08
   218.10   2.2238e+11   5.4740e-08
   218.20   2.2312e+11   5.4730e-08
   218.30   2.2386e+11   5.4720e-08
   218.40   2.2461e+11   5.4709e-08
   218.50   2.2536e+11   5.4699e-08
   218.60   2.2610e+11   5.4689e-08
   218.70   2.2686e+11   5.4679e-08
   218.80   2.2761e+11   5.4669e-08
   218.90   2.2836e+11   5.4659e-08
   219.00   2.2912e+11   5.4649e-08
   219.10   2.2988e+11   5.4639e-08
   219.20   2.3064e+11   5.4627e-08
   219.30   2.3140e+11   5.4617e-08
   219.40   2.3216e+11   5.4607e-08
   219.50   2.3293e+11   5.4597e-08
   219.60   2.3370e+11   5.4587e-08
   219.70   2.3447e+11   5.4577e-08
   219.80   2.3524e+11   5.4566e-08
   219.90   2.3602e+11   5.4556e-08
   220.00   2.3679e+11   5.4546e-08
   220.10   2.3757e+11   5.4536e-08
   220.20   2.3835e+11   5.4526e-08
   220.30   2.3913e+11   5.4515e-08
   220.40   2.3992e+11   5.4505e-08
   220.50   2.4070e+11   5.4495e-08
   220.60   2.4149e+11   5.4485e-08
   220.70   2.4228e+11   5.4474e-08
   220.80   2.4307e+11   5.4464e-08
   220.90   2.4387e+11   5.4454e-08
   221.00   2.4466e+11   5.4444e-08
   221.10   2.4546e+11   5.4433e-08
   221.20   2.4626e+11   5.4423e-08
   221.30   2.4706e+11   5.4413e-08
   221.40   2.4787e+11   5.4403e-08
   221.50   2.4867e+11   5.4392e-08
   221.60   2.4948e+11   5.4382e-08
   221.70   2.5029e+11   5.4372e-08
   221.80   2.5111e+11   5.4361e-08
   221.90   2.5192e+11   5.4351e-08
   222.00   2.5274e+11   5.4341e-08
   222.10   2.5356e+11   5.4331e-08
   222.20   2.5438e+11   5.4320e-08
   222.30   2.5520e+11   5.4310e-08
   222.40   2.5602e+11   5.4300e-08
   222.50   2.5685e+11   5.4289e-08
   222.60   2.5768e+11   5.4279e-08
   222.70   2.5851e+11   5.4269e-08
   222.80   2.5934e+11   5.4258e-08
   222.90   2.6018e+11   5.4248e-08
   223.00   2.6102e+11   5.4238e-08
   223.10   2.6186e+11   5.4227e-08
   223.20   2.6270e+11   5.4217e-08
   223.30   2.6354e+11   5.4206e-08
   223.40   2.6439e+11   5.4196e-08
   223.50   2.6523e+11   5.4186e-08
   223.60   2.6608e+11   5.4175e-08
   223.70   2.6694e+11   5.4166e-08
   223.80   2.6779e+11   5.4156e-08
   223.90   2.6865e+11   5.4145e-08
   224.00   2.6950e+11   5.4135e-08
   224.10   2.7036e+11   5.4124e-08
   224.20   2.7123e+11   5.4114e-08
   224.30   2.7209e+11   5.4103e-08
   224.40   2.7296e+11   5.4093e-08
   224.50   2.7383e+11   5.4083e-08
   224.60   2.7470e+11   5.4072e-08
   224.70   2.7557e+11   5.4062e-08
   224.80   2.7645e+11   5.4051e-08
   224.90   2.7732e+11   5.4041e-08
   225.00   2.7820e+11   5.4031e-08
   225.10   2.7909e+11   5.4021e-08
   225.20   2.7997e+11   5.4010e-08
   225.30   2.8086e+11   5.4000e-08
   225.40   2.8174e+11   5.3990e-08
   225.50   2.8263e+11   5.3979e-08
   225.60   2.8353e+11   5.3969e-08
   225.70   2.8442e+11   5.3958e-08
   225.80   2.8532e+11   5.3949e-08
   225.90   2.8622e+11   5.3938e-08
   226.00   2.8712e+11   5.3928e-08
   226.10   2.8802e+11   5.3917e-08
   226.20   2.8893e+11   5.3907e-08
   226.30   2.8984e+11   5.3896e-08
   226.40   2.9075e+11   5.3885e-08
   226.50   2.9166e+11   5.3875e-08
   226.60   2.9257e+11   5.3865e-08
   226.70   2.9349e+11   5.3855e-08
   226.80   2.9441e+11   5.3844e-08
   226.90   2.9533e+11   5.3834e-08
   227.00   2.9625e+11   5.3823e-08
   227.10   2.9718e+11   5.3813e-08
   227.20   2.9811e+11   5.3803e-08
   227.30   2.9904e+11   5.3793e-08
   227.40   2.9997e+11   5.3782e-08
   227.50   3.0090e+11   5.3771e-08
   227.60   3.0184e+11   5.3761e-08
   227.70   3.0278e+11   5.3750e-08
   227.80   3.0372e+11   5.3741e-08
   227.90   3.0467e+11   5.3730e-08
   228.00   3.0561e+11   5.3719e-08
   228.10   3.0656e+11   5.3709e-08
   228.20   3.0751e+11   5.3698e-08
   228.30   3.0846e+11   5.3689e-08
   228.40   3.0942e+11   5.3678e-08
   228.50   3.1037e+11   5.3667e-08
   228.60   3.1133e+11   5.3657e-08
   228.70   3.1230e+11   5.3646e-08
   228.80   3.1326e+11   5.3636e-08
   228.90   3.1423e+11   5.3626e-08
   229.00   3.1519e+11   5.3615e-08
   229.10   3.1616e+11   5.3604e-08
   229.20   3.1714e+11   5.3595e-08
   229.30   3.1811e+11   5.3584e-08
   229.40   3.1909e+11   5.3573e-08
   229.50   3.2007e+11   5.3563e-08
   229.60   3.2105e+11   5.3553e-08
   229.70   3.2204e+11   5.3542e-08
   229.80   3.2302e+11   5.3532e-08
   229.90   3.2401e+11   5.3521e-08
   230.00   3.2500e+11   5.3511e-08
   230.10   3.2600e+11   5.3501e-08
   230.20   3.2699e+11   5.3490e-08
   230.30   3.2799e+11   5.3479e-08
   230.40   3.2899e+11   5.3469e-08
   230.50   3.3000e+11   5.3459e-08
   230.60   3.3100e+11   5.3448e-08
   230.70   3.3201e+11   5.3437e-08
   230.80   3.3302e+11   5.3428e-08
   230.90   3.3403e+11   5.3417e-08
   231.00   3.3505e+11   5.3406e-08
   231.10   3.3607e+11   5.3396e-08
   231.20   3.3709e+11   5.3386e-08
   231.30   3.3811e+11   5.3375e-08
   231.40   3.3913e+11   5.3364e-08
   231.50   3.4016e+11   5.3354e-08
   231.60   3.4119e+11   5.3343e-08
   231.70   3.4222e+11   5.3333e-08
   231.80   3.4325e+11   5.3323e-08
   231.90   3.4429e+11   5.3312e-08
   232.00   3.4533e+11   5.3301e-08
   232.10   3.4637e+11   5.3292e-08
   232.20   3.4741e+11   5.3281e-08
   232.30   3.4846e+11   5.3270e-08
   232.40   3.4951e+11   5.3260e-08
   232.50   3.5056e+11   5.3249e-08
   232.60   3.5161e+11   5.3238e-08
   232.70   3.5266e+11   5.3229e-08
   232.80   3.5372e+11   5.3218e-08
   232.90   3.5478e+11   5.3207e-08
   233.00   3.5585e+11   5.3197e-08
   233.10   3.5691e+11   5.3186e-08
   233.20   3.5798e+11   5.3176e-08
   233.30   3.5905e+11   5.3166e-08
   233.40   3.6012e+11   5.3155e-08
   233.50   3.6120e+11   5.3145e-08
   233.60   3.6227e+11   5.3134e-08
   233.70   3.6335e+11   5.3123e-08
   233.80   3.6443e+11   5.3113e-08
   233.90   3.6552e+11   5.3102e-08
   234.00   3.6661e+11   5.3093e-08
   234.10   3.6770e+11   5.3082e-08
   234.20   3.6879e+11   5.3071e-08
   234.30   3.6988e+11   5.3061e-08
   234.40   3.7098e+11   5.3050e-08
   234.50   3.7208e+11   5.3040e-08
   234.60   3.7318e+11   5.3029e-08
   234.70   3.7428e+11   5.3018e-08
   234.80   3.7539e+11   5.3008e-08
   234.90   3.7650e+11   5.2997e-08
   235.00   3.7761e+11   5.2987e-08
   235.10   3.7873e+11   5.2977e-08
   235.20   3.7984e+11   5.2967e-08
   235.30   3.8096e+11   5.2956e-08
   235.40   3.8208e+11   5.2945e-08
   235.50   3.8321e+11   5.2935e-08
   235.60   3.8433e+11   5.2924e-08
   235.70   3.8546e+11   5.2914e-08
   235.80   3.8660e+11   5.2903e-08
   235.90   3.8773e+11   5.2893e-08
   236.00   3.8887e+11   5.2882e-08
   236.10   3.9001e+11   5.2872e-08
   236.20   3.9115e+11   5.2861e-08
   236.30   3.9229e+11   5.2851e-08
   236.40   3.9344e+11   5.2840e-08
   236.50   3.9459e+11   5.2830e-08
   236.60   3.9574e+11   5.2819e-08
   236.70   3.9690e+11   5.2809e-08
   236.80   3.9805e+11   5.2798e-08
   236.90   3.9921e+11   5.2787e-08
   237.00   4.0037e+11   5.2777e-08
   237.10   4.0154e+11   5.2767e-08
   237.20   4.0271e+11   5.2756e-08
   237.30   4.0388e+11   5.2746e-08
   237.40   4.0505e+11   5.2735e-08
   237.50   4.0622e+11   5.2725e-08
   237.60   4.0740e+11   5.2714e-08
   237.70   4.0858e+11   5.2704e-08
   237.80   4.0976e+11   5.2693e-08
   237.90   4.1095e+11   5.2683e-08
   238.00   4.1214e+11   5.2672e-08
   238.10   4.1333e+11   5.2662e-08
   238.20   4.1452e+11   5.2651e-08
   238.30   4.1572e+11   5.2641e-08
   238.40   4.1692e+11   5.2629e-08
   238.50   4.1812e+11   5.2619e-08
   238.60   4.1932e+11   5.2609e-08
   238.70   4.2053e+11   5.2598e-08
   238.80   4.2173e+11   5.2588e-08
   238.90   4.2295e+11   5.2577e-08
   239.00   4.2416e+11   5.2567e-08
   239.10   4.2538e+11   5.2556e-08
   239.20   4.2660e+11   5.2546e-08
   239.30   4.2782e+11   5.2536e-08
   239.40   4.2904e+11   5.2525e-08
   239.50   4.3027e+11   5.2514e-08
   239.60   4.3150e+11   5.2503e-08
   239.70   4.3273e+11   5.2493e-08
   239.80   4.3397e+11   5.2483e-08
   239.90   4.3520e+11   5.2472e-08
   240.00   4.3644e+11   5.2462e-08
   240.10   4.3769e+11   5.2451e-08
   240.20   4.3893e+11   5.2441e-08
   240.30   4.4018e+11   5.2430e-08
   240.40   4.4143e+11   5.2419e-08
   240.50   4.4269e+11   5.2409e-08
   240.60   4.4394e+11   5.2399e-08
   240.70   4.4520e+11   5.2388e-08
   240.80   4.4646e+11   5.2378e-08
   240.90   4.4773e+11   5.2366e-08
   241.00   4.4899e+11   5.2356e-08
   241.10   4.5026e+11   5.2346e-08
   241.20   4.5154e+11   5.2335e-08
   241.30   4.5281e+11   5.2325e-08
   241.40   4.5409e+11   5.2315e-08
   241.50   4.5537e+11   5.2303e-08
   241.60   4.5665e+11   5.2293e-08
   241.70   4.5794e+11   5.2283e-08
   241.80   4.5923e+11   5.2272e-08
   241.90   4.6052e+11   5.2262e-08
   242.00   4.6181e+11   5.2251e-08
   242.10   4.6311e+11   5.2241e-08
   242.20   4.6441e+11   5.2230e-08
   242.30   4.6571e+11   5.2220e-08
   242.40   4.6702e+11   5.2209e-08
   242.50   4.6833e+11   5.2198e-08
   242.60   4.6964e+11   5.2188e-08
   242.70   4.7095e+11   5.2178e-08
   242.80   4.7227e+11   5.2167e-08
   242.90   4.7358e+11   5.2156e-08
   243.00   4.7491e+11   5.2146e-08
   243.10   4.7623e+11   5.2136e-08
   243.20   4.7756e+11   5.2125e-08
   243.30   4.7889e+11   5.2114e-08
   243.40   4.8022e+11   5.2104e-08
   243.50   4.8156e+11   5.2094e-08
   243.60   4.8289e+11   5.2083e-08
   243.70   4.8423e+11   5.2072e-08
   243.80   4.8558e+11   5.2062e-08
   243.90   4.8692e+11   5.2052e-08
   244.00   4.8827e+11   5.2041e-08
   244.10   4.8963e+11   5.2030e-08
   244.20   4.9098e+11   5.2020e-08
   244.30   4.9234e+11   5.2009e-08
   244.40   4.9370e+11   5.1999e-08
   244.50   4.9506e+11   5.1989e-08
   244.60   4.9643e+11   5.1977e-08
   244.70   4.9780e+11   5.1967e-08
   244.80   4.9917e+11   5.1957e-08
   244.90   5.0054e+11   5.1947e-08
   245.00   5.0192e+11   5.1936e-08
   245.10   5.0330e+11   5.1925e-08
   245.20   5.0468e+11   5.1915e-08
   245.30   5.0607e+11   5.1904e-08
   245.40   5.0746e+11   5.1894e-08
   245.50   5.0885e+11   5.1884e-08
   245.60   5.1024e+11   5.1873e-08
   245.70   5.1164e+11   5.1862e-08
   245.80   5.1304e+11   5.1851e-08
   245.90   5.1444e+11   5.1841e-08
   246.00   5.1585e+11   5.1831e-08
   246.10   5.1726e+11   5.1820e-08
   246.20   5.1867e+11   5.1810e-08
   246.30   5.2008e+11   5.1800e-08
   246.40   5.2150e+11   5.1788e-08
   246.50   5.2292e+11   5.1778e-08
   246.60   5.2434e+11   5.1768e-08
   246.70   5.2577e+11   5.1757e-08
   246.80   5.2720e+11   5.1747e-08
   246.90   5.2863e+11   5.1736e-08
   247.00   5.3006e+11   5.1726e-08
   247.10   5.3150e+11   5.1716e-08
   247.20   5.3294e+11   5.1705e-08
   247.30   5.3438e+11   5.1695e-08
   247.40   5.3583e+11   5.1683e-08
   247.50   5.3728e+11   5.1673e-08
   247.60   5.3873e+11   5.1663e-08
   247.70   5.4019e+11   5.1652e-08
   247.80   5.4164e+11   5.1642e-08
   247.90   5.4310e+11   5.1631e-08
   248.00   5.4457e+11   5.1621e-08
   248.10   5.4603e+11   5.1610e-08
   248.20   5.4750e+11   5.1600e-08
   248.30   5.4898e+11   5.1590e-08
   248.40   5.5045e+11   5.1579e-08
   248.50   5.5193e+11   5.1569e-08
   248.60   5.5341e+11   5.1558e-08
   248.70   5.5489e+11   5.1548e-08
   248.80   5.5638e+11   5.1537e-08
   248.90   5.5787e+11   5.1527e-08
   249.00   5.5936e+11   5.1516e-08
   249.10   5.6086e+11   5.1506e-08
   249.20   5.6236e+11   5.1495e-08
   249.30   5.6386e+11   5.1485e-08
   249.40   5.6536e+11   5.1474e-08
   249.50   5.6687e+11   5.1464e-08
   249.60   5.6838e+11   5.1454e-08
   249.70   5.6990e+11   5.1443e-08
   249.80   5.7141e+11   5.1433e-08
   249.90   5.7293e+11   5.1422e-08
   250.00   5.7445e+11   5.1412e-08
   250.10   5.7598e+11   5.1401e-08
   250.20   5.7751e+11   5.1391e-08
   250.30   5.7904e+11   5.1380e-08
   250.40   5.8057e+11   5.1370e-08
   250.50   5.8211e+11   5.1359e-08
   250.60   5.8365e+11   5.1349e-08
   250.70   5.8520e+11   5.1338e-08
   250.80   5.8674e+11   5.1328e-08
   250.90   5.8829e+11   5.1318e-08
   251.00   5.8984e+11   5.1307e-08
   251.10   5.9140e+11   5.1297e-08
   251.20   5.9296e+11   5.1286e-08
   251.30   5.9452e+11   5.1276e-08
   251.40   5.9608e+11   5.1265e-08
   251.50   5.9765e+11   5.1255e-08
   251.60   5.9922e+11   5.1244e-08
   251.70   6.0080e+11   5.1234e-08
   251.80   6.0237e+11   5.1223e-08
   251.90   6.0395e+11   5.1214e-08
   252.00   6.0554e+11   5.1203e-08
   252.10   6.0712e+11   5.1192e-08
   252.20   6.0871e+11   5.1182e-08
   252.30   6.1030e+11   5.1171e-08
   252.40   6.1190e+11   5.1161e-08
   252.50   6.1350e+11   5.1150e-08
   252.60   6.1510e+11   5.1141e-08
   252.70   6.1670e+11   5.1130e-08
   252.80   6.1831e+11   5.1119e-08
   252.90   6.1992e+11   5.1109e-08
   253.00   6.2153e+11   5.1098e-08
   253.10   6.2315e+11   5.1088e-08
   253.20   6.2477e+11   5.1078e-08
   253.30   6.2639e+11   5.1068e-08
   253.40   6.2802e+11   5.1057e-08
   253.50   6.2965e+11   5.1046e-08
   253.60   6.3128e+11   5.1036e-08
   253.70   6.3291e+11   5.1026e-08
   253.80   6.3455e+11   5.1015e-08
   253.90   6.3619e+11   5.1005e-08
   254.00   6.3784e+11   5.0994e-08
   254.10   6.3949e+11   5.0985e-08
   254.20   6.4114e+11   5.0974e-08
   254.30   6.4279e+11   5.0963e-08
   254.40   6.4445e+11   5.0953e-08
   254.50   6.4611e+11   5.0942e-08
   254.60   6.4777e+11   5.0933e-08
   254.70   6.4944e+11   5.0922e-08
   254.80   6.5111e+11   5.0911e-08
   254.90   6.5278e+11   5.0902e-08
   255.00   6.5446e+11   5.0891e-08
   255.10   6.5614e+11   5.0880e-08
   255.20   6.5782e+11   5.0870e-08
   255.30   6.5950e+11   5.0860e-08
   255.40   6.6119e+11   5.0849e-08
   255.50   6.6288e+11   5.0839e-08
   255.60   6.6458e+11   5.0829e-08
   255.70   6.6628e+11   5.0818e-08
   255.80   6.6798e+11   5.0808e-08
   255.90   6.6968e+11   5.0797e-08
   256.00   6.7139e+11   5.0787e-08
   256.10   6.7310e+11   5.0777e-08
   256.20   6.7481e+11   5.0766e-08
   256.30   6.7653e+11   5.0756e-08
   256.40   6.7825e+11   5.0746e-08
   256.50   6.7997e+11   5.0735e-08
   256.60   6.8170e+11   5.0725e-08
   256.70   6.8343e+11   5.0715e-08
   256.80   6.8516e+11   5.0705e-08
   256.90   6.8690e+11   5.0694e-08
   257.00   6.8864e+11   5.0683e-08
   257.10   6.9038e+11   5.0674e-08
   257.20   6.9213e+11   5.0663e-08
   257.30   6.9388e+11   5.0652e-08
   257.40   6.9563e+11   5.0643e-08
   257.50   6.9738e+11   5.0632e-08
   257.60   6.9914e+11   5.0622e-08
   257.70   7.0090e+11   5.0612e-08
   257.80   7.0267e+11   5.0601e-08
   257.90   7.0444e+11   5.0591e-08
   258.00   7.0621e+11   5.0580e-08
   258.10   7.0799e+11   5.0571e-08
   258.20   7.0976e+11   5.0560e-08
   258.30   7.1154e+11   5.0550e-08
   258.40   7.1333e+11   5.0539e-08
   258.50   7.1512e+11   5.0530e-08
   258.60   7.1691e+11   5.0519e-08
   258.70   7.1870e+11   5.0508e-08
   258.80   7.2050e+11   5.0498e-08
   258.90   7.2230e+11   5.0488e-08
   259.00   7.2411e+11   5.0478e-08
   259.10   7.2591e+11   5.0467e-08
   259.20   7.2772e+11   5.0457e-08
   259.30   7.2954e+11   5.0447e-08
   259.40   7.3136e+11   5.0437e-08
   259.50   7.3318e+11   5.0426e-08
   259.60   7.3500e+11   5.0416e-08
   259.70   7.3683e+11   5.0406e-08
   259.80   7.3866e+11   5.0396e-08
   259.90   7.4049e+11   5.0385e-08
   260.00   7.4233e+11   5.0375e-08
   260.10   7.4417e+11   5.0365e-08
   260.20   7.4601e+11   5.0355e-08
   260.30   7.4786e+11   5.0345e-08
   260.40   7.4971e+11   5.0334e-08
   260.50   7.5156e+11   5.0324e-08
   260.60   7.5342e+11   5.0314e-08
   260.70   7.5528e+11   5.0304e-08
   260.80   7.5715e+11   5.0293e-08
   260.90   7.5901e+11   5.0283e-08
   261.00   7.6088e+11   5.0273e-08
   261.10   7.6276e+11   5.0263e-08
   261.20   7.6463e+11   5.0253e-08
   261.30   7.6651e+11   5.0242e-08
   261.40   7.6840e+11   5.0232e-08
   261.50   7.7029e+11   5.0222e-08
   261.60   7.7218e+11   5.0212e-08
   261.70   7.7407e+11   5.0202e-08
   261.80   7.7597e+11   5.0191e-08
   261.90   7.7787e+11   5.0181e-08
   262.00   7.7977e+11   5.0171e-08
   262.10   7.8168e+11   5.0160e-08
   262.20   7.8359e+11   5.0151e-08
   262.30   7.8550e+11   5.0141e-08
   262.40   7.8742e+11   5.0130e-08
   262.50   7.8934e+11   5.0120e-08
   262.60   7.9127e+11   5.0110e-08
   262.70   7.9319e+11   5.0099e-08
   262.80   7.9512e+11   5.0090e-08
   262.90   7.9706e+11   5.0080e-08
   263.00   7.9900e+11   5.0069e-08
   263.10   8.0094e+11   5.0059e-08
   263.20   8.0288e+11   5.0049e-08
   263.30   8.0483e+11   5.0039e-08
   263.40   8.0678e+11   5.0029e-08
   263.50   8.0874e+11   5.0019e-08
   263.60   8.1069e+11   5.0009e-08
   263.70   8.1265e+11   4.9998e-08
   263.80   8.1462e+11   4.9988e-08
   263.90   8.1659e+11   4.9978e-08
   264.00   8.1856e+11   4.9968e-08
   264.10   8.2054e+11   4.9957e-08
   264.20   8.2251e+11   4.9948e-08
   264.30   8.2450e+11   4.9938e-08
   264.40   8.2648e+11   4.9928e-08
   264.50   8.2847e+11   4.9917e-08
   264.60   8.3046e+11   4.9907e-08
   264.70   8.3246e+11   4.9897e-08
   264.80   8.3446e+11   4.9887e-08
   264.90   8.3646e+11   4.9877e-08
   265.00   8.3847e+11   4.9867e-08
   265.10   8.4048e+11   4.9857e-08
   265.20   8.4249e+11   4.9847e-08
   265.30   8.4451e+11   4.9837e-08
   265.40   8.4653e+11   4.9827e-08
   265.50   8.4855e+11   4.9817e-08
   265.60   8.5058e+11   4.9806e-08
   265.70   8.5261e+11   4.9796e-08
   265.80   8.5464e+11   4.9786e-08
   265.90   8.5668e+11   4.9777e-08
   266.00   8.5872e+11   4.9767e-08
   266.10   8.6077e+11   4.9757e-08
   266.20   8.6281e+11   4.9747e-08
   266.30   8.6486e+11   4.9736e-08
   266.40   8.6692e+11   4.9726e-08
   266.50   8.6898e+11   4.9716e-08
   266.60   8.7104e+11   4.9706e-08
   266.70   8.7311e+11   4.9696e-08
   266.80   8.7517e+11   4.9686e-08
   266.90   8.7725e+11   4.9676e-08
   267.00   8.7932e+11   4.9666e-08
   267.10   8.8140e+11   4.9656e-08
   267.20   8.8349e+11   4.9647e-08
   267.30   8.8557e+11   4.9637e-08
   267.40   8.8766e+11   4.9626e-08
   267.50   8.8976e+11   4.9616e-08
   267.60   8.9185e+11   4.9606e-08
   267.70   8.9395e+11   4.9596e-08
   267.80   8.9606e+11   4.9586e-08
   267.90   8.9817e+11   4.9576e-08
   268.00   9.0028e+11   4.9566e-08
   268.10   9.0239e+11   4.9556e-08
   268.20   9.0451e+11   4.9546e-08
   268.30   9.0663e+11   4.9536e-08
   268.40   9.0876e+11   4.9526e-08
   268.50   9.1089e+11   4.9516e-08
   268.60   9.1302e+11   4.9506e-08
   268.70   9.1516e+11   4.9496e-08
   268.80   9.1730e+11   4.9486e-08
   268.90   9.1944e+11   4.9476e-08
   269.00   9.2159e+11   4.9467e-08
   269.10   9.2374e+11   4.9457e-08
   269.20   9.2589e+11   4.9447e-08
   269.30   9.2805e+11   4.9437e-08
   269.40   9.3021e+11   4.9428e-08
   269.50   9.3238e+11   4.9418e-08
   269.60   9.3454e+11   4.9408e-08
   269.70   9.3672e+11   4.9398e-08
   269.80   9.3889e+11   4.9388e-08
   269.90   9.4107e+11   4.9378e-08
   270.00   9.4326e+11   4.9368e-08
   270.10   9.4544e+11   4.9358e-08
   270.20   9.4763e+11   4.9348e-08
   270.30   9.4983e+11   4.9338e-08
   270.40   9.5202e+11   4.9328e-08
   270.50   9.5422e+11   4.9319e-08
   270.60   9.5643e+11   4.9309e-08
   270.70   9.5864e+11   4.9299e-08
   270.80   9.6085e+11   4.9289e-08
   270.90   9.6306e+11   4.9279e-08
   271.00   9.6528e+11   4.9269e-08
   271.10   9.6751e+11   4.9260e-08
   271.20   9.6973e+11   4.9250e-08
   271.30   9.7196e+11   4.9240e-08
   271.40   9.7420e+11   4.9230e-08
   271.50   9.7643e+11   4.9220e-08
   271.60   9.7868e+11   4.9210e-08
   271.70   9.8092e+11   4.9201e-08
   271.80   9.8317e+11   4.9191e-08
   271.90   9.8542e+11   4.9181e-08
   272.00   9.8768e+11   4.9171e-08
   272.10   9.8994e+11   4.9161e-08
   272.20   9.9220e+11   4.9152e-08
   272.30   9.9447e+11   4.9142e-08
   272.40   9.9674e+11   4.9132e-08
   272.50   9.9901e+11   4.9122e-08
   272.60   1.0013e+12   4.9113e-08
   272.70   1.0036e+12   4.9103e-08
   272.80   1.0059e+12   4.9093e-08
   272.90   1.0081e+12   4.9084e-08
   273.00   1.0104e+12   4.9074e-08
   273.10   1.0127e+12   4.9064e-08
   273.20   1.0150e+12   4.9054e-08
   273.30   1.0173e+12   4.9045e-08
   273.40   1.0196e+12   4.9035e-08
   273.50   1.0220e+12   4.9025e-08
   273.60   1.0243e+12   4.9016e-08
   273.70   1.0266e+12   4.9006e-08
   273.80   1.0289e+12   4.8995e-08
   273.90   1.0312e+12   4.8986e-08
   274.00   1.0336e+12   4.8976e-08
   274.10   1.0359e+12   4.8966e-08
   274.20   1.0382e+12   4.8957e-08
   274.30   1.0406e+12   4.8947e-08
   274.40   1.0429e+12   4.8937e-08
   274.50   1.0453e+12   4.8928e-08
   274.60   1.0476e+12   4.8918e-08
   274.70   1.0500e+12   4.8909e-08
   274.80   1.0523e+12   4.8899e-08
   274.90   1.0547e+12   4.8889e-08
   275.00   1.0571e+12   4.8880e-08
   275.10   1.0594e+12   4.8870e-08
   275.20   1.0618e+12   4.8861e-08
   275.30   1.0642e+12   4.8851e-08
   275.40   1.0666e+12   4.8841e-08
   275.50   1.0690e+12   4.8832e-08
   275.60   1.0713e+12   4.8822e-08
   275.70   1.0737e+12   4.8813e-08
   275.80   1.0761e+12   4.8802e-08
   275.90   1.0785e+12   4.8793e-08
   276.00   1.0809e+12   4.8783e-08
   276.10   1.0834e+12   4.8774e-08
   276.20   1.0858e+12   4.8764e-08
   276.30   1.0882e+12   4.8755e-08
   276.40   1.0906e+12   4.8745e-08
   276.50   1.0930e+12   4.8736e-08
   276.60   1.0955e+12   4.8726e-08
   276.70   1.0979e+12   4.8717e-08
   276.80   1.1003e+12   4.8707e-08
   276.90   1.1028e+12   4.8698e-08
   277.00   1.1052e+12   4.8688e-08
   277.10   1.1076e+12   4.8679e-08
   277.20   1.1101e+12   4.8670e-08
   277.30   1.1125e+12   4.8659e-08
   277.40   1.1150e+12   4.8650e-08
   277.50   1.1175e+12   4.8640e-08
   277.60   1.1199e+12   4.8631e-08
   277.70   1.1224e+12   4.8621e-08
   277.80   1.1249e+12   4.8612e-08
   277.90   1.1274e+12   4.8603e-08
   278.00   1.1298e+12   4.8593e-08
   278.10   1.1323e+12   4.8584e-08
   278.20   1.1348e+12   4.8574e-08
   278.30   1.1373e+12   4.8565e-08
   278.40   1.1398e+12   4.8556e-08
   278.50   1.1423e+12   4.8545e-08
   278.60   1.1448e+12   4.8536e-08
   278.70   1.1473e+12   4.8527e-08
   278.80   1.1498e+12   4.8517e-08
   278.90   1.1523e+12   4.8508e-08
   279.00   1.1549e+12   4.8499e-08
   279.10   1.1574e+12   4.8489e-08
   279.20   1.1599e+12   4.8480e-08
   279.30   1.1624e+12   4.8471e-08
   279.40   1.1650e+12   4.8462e-08
   279.50   1.1675e+12   4.8451e-08
   279.60   1.1701e+12   4.8442e-08
   279.70   1.1726e+12   4.8433e-08
   279.80   1.1751e+12   4.8423e-08
   279.90   1.1777e+12   4.8414e-08
   280.00   1.1803e+12   4.8405e-08
   280.10   1.1828e+12   4.8396e-08
   280.20   1.1854e+12   4.8386e-08
   280.30   1.1880e+12   4.8377e-08
   280.40   1.1905e+12   4.8368e-08
   280.50   1.1931e+12   4.8358e-08
   280.60   1.1957e+12   4.8348e-08
   280.70   1.1983e+12   4.8339e-08
   280.80   1.2009e+12   4.8330e-08
   280.90   1.2035e+12   4.8321e-08
   281.00   1.2061e+12   4.8312e-08
   281.10   1.2087e+12   4.8302e-08
   281.20   1.2113e+12   4.8293e-08
   281.30   1.2139e+12   4.8284e-08
   281.40   1.2165e+12   4.8274e-08
   281.50   1.2191e+12   4.8265e-08
   281.60   1.2217e+12   4.8256e-08
   281.70   1.2243e+12   4.8247e-08
   281.80   1.2270e+12   4.8237e-08
   281.90   1.2296e+12   4.8228e-08
   282.00   1.2322e+12   4.8219e-08
   282.10   1.2349e+12   4.8210e-08
   282.20   1.2375e+12   4.8200e-08
   282.30   1.2402e+12   4.8191e-08
   282.40   1.2428e+12   4.8182e-08
   282.50   1.2455e+12   4.8173e-08
   282.60   1.2481e+12   4.8164e-08
   282.70   1.2508e+12   4.8155e-08
   282.80   1.2535e+12   4.8146e-08
   282.90   1.2561e+12   4.8137e-08
   283.00   1.2588e+12   4.8126e-08
   283.10   1.2615e+12   4.8118e-08
   283.20   1.2642e+12   4.8108e-08
   283.30   1.2669e+12   4.8099e-08
   283.40   1.2696e+12   4.8090e-08
   283.50   1.2723e+12   4.8081e-08
   283.60   1.2750e+12   4.8072e-08
   283.70   1.2777e+12   4.8063e-08
   283.80   1.2804e+12   4.8053e-08
   283.90   1.2831e+12   4.8044e-08
   284.00   1.2858e+12   4.8036e-08
   284.10   1.2885e+12   4.8027e-08
   284.20   1.2912e+12   4.8018e-08
   284.30   1.2940e+12   4.8009e-08
   284.40   1.2967e+12   4.8000e-08
   284.50   1.2994e+12   4.7990e-08
   284.60   1.3022e+12   4.7981e-08
   284.70   1.3049e+12   4.7972e-08
   284.80   1.3077e+12   4.7963e-08
   284.90   1.3104e+12   4.7954e-08
   285.00   1.3132e+12   4.7945e-08
   285.10   1.3159e+12   4.7936e-08
   285.20   1.3187e+12   4.7926e-08
   285.30   1.3215e+12   4.7917e-08
   285.40   1.3242e+12   4.7909e-08
   285.50   1.3270e+12   4.7900e-08
   285.60   1.3298e+12   4.7891e-08
   285.70   1.3326e+12   4.7882e-08
   285.80   1.3354e+12   4.7873e-08
   285.90   1.3382e+12   4.7863e-08
   286.00   1.3410e+12   4.7855e-08
   286.10   1.3438e+12   4.7846e-08
   286.20   1.3466e+12   4.7837e-08
   286.30   1.3494e+12   4.7828e-08
   286.40   1.3522e+12   4.7819e-08
   286.50   1.3550e+12   4.7811e-08
   286.60   1.3578e+12   4.7801e-08
   286.70   1.3607e+12   4.7792e-08
   286.80   1.3635e+12   4.7783e-08
   286.90   1.3663e+12   4.7775e-08
   287.00   1.3692e+12   4.7766e-08
   287.10   1.3720e+12   4.7757e-08
   287.20   1.3748e+12   4.7748e-08
   287.30   1.3777e+12   4.7739e-08
   287.40   1.3805e+12   4.7730e-08
   287.50   1.3834e+12   4.7721e-08
   287.60   1.3863e+12   4.7712e-08
   287.70   1.3891e+12   4.7704e-08
   287.80   1.3920e+12   4.7695e-08
   287.90   1.3949e+12   4.7685e-08
   288.00   1.3977e+12   4.7677e-08
   288.10   1.4006e+12   4.7668e-08
   288.20   1.4035e+12   4.7659e-08
   288.30   1.4064e+12   4.7651e-08
   288.40   1.4093e+12   4.7642e-08
   288.50   1.4122e+12   4.7633e-08
   288.60   1.4151e+12   4.7624e-08
   288.70   1.4180e+12   4.7615e-08
   288.80   1.4209e+12   4.7607e-08
   288.90   1.4238e+12   4.7598e-08
   289.00   1.4268e+12   4.7589e-08
   289.10   1.4297e+12   4.7581e-08
   289.20   1.4326e+12   4.7571e-08
   289.30   1.4355e+12   4.7563e-08
   289.40   1.4385e+12   4.7554e-08
   289.50   1.4414e+12   4.7545e-08
   289.60   1.4444e+12   4.7537e-08
   289.70   1.4473e+12   4.7528e-08
   289.80   1.4503e+12   4.7520e-08
   289.90   1.4532e+12   4.7510e-08
   290.00   1.4562e+12   4.7502e-08
   290.10   1.4591e+12   4.7493e-08
   290.20   1.4621e+12   4.7485e-08
   290.30   1.4651e+12   4.7476e-08
   290.40   1.4681e+12   4.7468e-08
   290.50   1.4710e+12   4.7458e-08
   290.60   1.4740e+12   4.7450e-08
   290.70   1.4770e+12   4.7441e-08
   290.80   1.4800e+12   4.7433e-08
   290.90   1.4830e+12   4.7425e-08
   291.00   1.4860e+12   4.7416e-08
   291.10   1.4890e+12   4.7407e-08
   291.20   1.4920e+12   4.7398e-08
   291.30   1.4950e+12   4.7390e-08
   291.40   1.4981e+12   4.7381e-08
   291.50   1.5011e+12   4.7373e-08
   291.60   1.5041e+12   4.7365e-08
   291.70   1.5071e+12   4.7356e-08
   291.80   1.5102e+12   4.7347e-08
   291.90   1.5132e+12   4.7338e-08
   292.00   1.5163e+12   4.7330e-08
   292.10   1.5193e+12   4.7322e-08
   292.20   1.5224e+12   4.7313e-08
   292.30   1.5254e+12   4.7305e-08
   292.40   1.5285e+12   4.7296e-08
   292.50   1.5315e+12   4.7287e-08
   292.60   1.5346e+12   4.7279e-08
   292.70   1.5377e+12   4.7271e-08
   292.80   1.5408e+12   4.7262e-08
   292.90   1.5438e+12   4.7254e-08
   293.00   1.5469e+12   4.7245e-08
   293.10   1.5500e+12   4.7237e-08
   293.20   1.5531e+12   4.7228e-08
   293.30   1.5562e+12   4.7220e-08
   293.40   1.5593e+12   4.7212e-08
   293.50   1.5624e+12   4.7204e-08
   293.60   1.5655e+12   4.7194e-08
   293.70   1.5687e+12   4.7186e-08
   293.80   1.5718e+12   4.7178e-08
   293.90   1.5749e+12   4.7170e-08
   294.00   1.5780e+12   4.7161e-08
   294.10   1.5812e+12   4.7153e-08
   294.20   1.5843e+12   4.7145e-08
   294.30   1.5874e+12   4.7136e-08
   294.40   1.5906e+12   4.7128e-08
   294.50   1.5937e+12   4.7120e-08
   294.60   1.5969e+12   4.7111e-08
   294.70   1.6000e+12   4.7103e-08
   294.80   1.6032e+12   4.7095e-08
   294.90   1.6064e+12   4.7086e-08
   295.00   1.6095e+12   4.7078e-08
   295.10   1.6127e+12   4.7070e-08
   295.20   1.6159e+12   4.7062e-08
   295.30   1.6191e+12   4.7053e-08
   295.40   1.6223e+12   4.7045e-08
   295.50   1.6255e+12   4.7036e-08
   295.60   1.6287e+12   4.7028e-08
   295.70   1.6319e+12   4.7020e-08
   295.80   1.6351e+12   4.7012e-08
   295.90   1.6383e+12   4.7004e-08
   296.00   1.6415e+12   4.6996e-08
   296.10   1.6447e+12   4.6988e-08
   296.20   1.6479e+12   4.6979e-08
   296.30   1.6512e+12   4.6971e-08
   296.40   1.6544e+12   4.6963e-08
   296.50   1.6576e+12   4.6955e-08
   296.60   1.6609e+12   4.6947e-08
   296.70   1.6641e+12   4.6939e-08
   296.80   1.6674e+12   4.6930e-08
   296.90   1.6706e+12   4.6922e-08
   297.00   1.6739e+12   4.6914e-08
   297.10   1.6771e+12   4.6906e-08
   297.20   1.6804e+12   4.6898e-08
   297.30   1.6837e+12   4.6890e-08
   297.40   1.6869e+12   4.6882e-08
   297.50   1.6902e+12   4.6873e-08
   297.60   1.6935e+12   4.6866e-08
   297.70   1.6968e+12   4.6858e-08
   297.80   1.7001e+12   4.6850e-08
   297.90   1.7034e+12   4.6842e-08
   298.00   1.7067e+12   4.6834e-08
   298.10   1.7100e+12   4.6826e-08
   298.20   1.7133e+12   4.6817e-08
   298.30   1.7166e+12   4.6809e-08
   298.40   1.7199e+12   4.6802e-08
   298.50   1.7232e+12   4.6794e-08
   298.60   1.7266e+12   4.6786e-08
   298.70   1.7299e+12   4.6778e-08
   298.80   1.7332e+12   4.6769e-08
   298.90   1.7366e+12   4.6762e-08
   299.00   1.7399e+12   4.6754e-08
   299.10   1.7433e+12   4.6746e-08
   299.20   1.7466e+12   4.6738e-08
   299.30   1.7500e+12   4.6730e-08
   299.40   1.7533e+12   4.6723e-08
   299.50   1.7567e+12   4.6714e-08
   299.60   1.7601e+12   4.6706e-08
   299.70   1.7634e+12   4.6699e-08
   299.80   1.7668e+12   4.6691e-08
   299.90   1.7702e+12   4.6683e-08
   300.00   1.7736e+12   4.6675e-08
   300.10   1.7770e+12   4.6668e-08
   300.20   1.7804e+12   4.6659e-08
   300.30   1.7838e+12   4.6651e-08
   300.40   1.7872e+12   4.6644e-08
   300.50   1.7906e+12   4.6636e-08
   300.60   1.7940e+12   4.6628e-08
   300.70   1.7974e+12   4.6621e-08
   300.80   1.8009e+12   4.6613e-08
   300.90   1.8043e+12   4.6604e-08
   301.00   1.8077e+12   4.6597e-08
   301.10   1.8111e+12   4.6589e-08
   301.20   1.8146e+12   4.6582e-08
   301.30   1.8180e+12   4.6574e-08
   301.40   1.8215e+12   4.6567e-08
   301.50   1.8249e+12   4.6559e-08
   301.60   1.8284e+12   4.6551e-08
   301.70   1.8319e+12   4.6543e-08
   301.80   1.8353e+12   4.6535e-08
   301.90   1.8388e+12   4.6528e-08
   302.00   1.8423e+12   4.6520e-08
   302.10   1.8458e+12   4.6513e-08
   302.20   1.8492e+12   4.6505e-08
   302.30   1.8527e+12   4.6498e-08
   302.40   1.8562e+12   4.6490e-08
   302.50   1.8597e+12   4.6482e-08
   302.60   1.8632e+12   4.6474e-08
   302.70   1.8667e+12   4.6467e-08
   302.80   1.8702e+12   4.6459e-08
   302.90   1.8738e+12   4.6452e-08
   303.00   1.8773e+12   4.6445e-08
   303.10   1.8808e+12   4.6437e-08
   303.20   1.8843e+12   4.6430e-08
   303.30   1.8879e+12   4.6421e-08
   303.40   1.8914e+12   4.6414e-08
   303.50   1.8949e+12   4.6406e-08
   303.60   1.8985e+12   4.6399e-08
   303.70   1.9020e+12   4.6392e-08
   303.80   1.9056e+12   4.6384e-08
   303.90   1.9092e+12   4.6377e-08
   304.00   1.9127e+12   4.6370e-08
   304.10   1.9163e+12   4.6361e-08
   304.20   1.9199e+12   4.6354e-08
   304.30   1.9234e+12   4.6347e-08
   304.40   1.9270e+12   4.6339e-08
   304.50   1.9306e+12   4.6332e-08
   304.60   1.9342e+12   4.6325e-08
   304.70   1.9378e+12   4.6318e-08
   304.80   1.9414e+12   4.6310e-08
   304.90   1.9450e+12   4.6303e-08
   305.00   1.9486e+12   4.6295e-08
   305.10   1.9522e+12   4.6288e-08
   305.20   1.9558e+12   4.6280e-08
   305.30   1.9595e+12   4.6273e-08
   305.40   1.9631e+12   4.6266e-08
   305.50   1.9667e+12   4.6259e-08
   305.60   1.9704e+12   4.6251e-08
   305.70   1.9740e+12   4.6244e-08
   305.80   1.9777e+12   4.6237e-08
   305.90   1.9813e+12   4.6229e-08
   306.00   1.9850e+12   4.6222e-08
   306.10   1.9886e+12   4.6215e-08
   306.20   1.9923e+12   4.6207e-08
   306.30   1.9960e+12   4.6200e-08
   306.40   1.9996e+12   4.6193e-08
   306.50   2.0033e+12   4.6186e-08
   306.60   2.0070e+12   4.6179e-08
   306.70   2.0107e+12   4.6172e-08
   306.80   2.0144e+12   4.6165e-08
   306.90   2.0181e+12   4.6158e-08
   307.00   2.0218e+12   4.6150e-08
   307.10   2.0255e+12   4.6143e-08
   307.20   2.0292e+12   4.6135e-08
   307.30   2.0329e+12   4.6128e-08
   307.40   2.0366e+12   4.6121e-08
   307.50   2.0403e+12   4.6114e-08
   307.60   2.0441e+12   4.6107e-08
   307.70   2.0478e+12   4.6100e-08
   307.80   2.0515e+12   4.6093e-08
   307.90   2.0553e+12   4.6086e-08
   308.00   2.0590e+12   4.6079e-08
   308.10   2.0628e+12   4.6071e-08
   308.20   2.0665e+12   4.6064e-08
   308.30   2.0703e+12   4.6058e-08
   308.40   2.0740e+12   4.6051e-08
   308.50   2.0778e+12   4.6044e-08
   308.60   2.0816e+12   4.6037e-08
   308.70   2.0854e+12   4.6030e-08
   308.80   2.0891e+12   4.6023e-08
   308.90   2.0929e+12   4.6016e-08
   309.00   2.0967e+12   4.6009e-08
   309.10   2.1005e+12   4.6002e-08
   309.20   2.1043e+12   4.5995e-08
   309.30   2.1081e+12   4.5989e-08
   309.40   2.1119e+12   4.5981e-08
   309.50   2.1157e+12   4.5974e-08
   309.60   2.1196e+12   4.5967e-08
   309.70   2.1234e+12   4.5960e-08
   309.80   2.1272e+12   4.5953e-08
   309.90   2.1310e+12   4.5947e-08
   310.00   2.1349e+12   4.5940e-08
   310.10   2.1387e+12   4.5933e-08
   310.20   2.1426e+12   4.5926e-08
   310.30   2.1464e+12   4.5919e-08
   310.40   2.1503e+12   4.5913e-08
   310.50   2.1541e+12   4.5906e-08
   310.60   2.1580e+12   4.5899e-08
   310.70   2.1619e+12   4.5893e-08
   310.80   2.1657e+12   4.5886e-08
   310.90   2.1696e+12   4.5879e-08
   311.00   2.1735e+12   4.5873e-08
   311.10   2.1774e+12   4.5865e-08
   311.20   2.1813e+12   4.5858e-08
   311.30   2.1852e+12   4.5851e-08
   311.40   2.1891e+12   4.5845e-08
   311.50   2.1930e+12   4.5838e-08
   311.60   2.1969e+12   4.5832e-08
   311.70   2.2008e+12   4.5825e-08
   311.80   2.2047e+12   4.5818e-08
   311.90   2.2087e+12   4.5812e-08
   312.00   2.2126e+12   4.5805e-08
   312.10   2.2165e+12   4.5799e-08
   312.20   2.2205e+12   4.5792e-08
   312.30   2.2244e+12   4.5785e-08
   312.40   2.2283e+12   4.5779e-08
   312.50   2.2323e+12   4.5772e-08
   312.60   2.2363e+12   4.5766e-08
   312.70   2.2402e+12   4.5759e-08
   312.80   2.2442e+12   4.5753e-08
   312.90   2.2482e+12   4.5746e-08
   313.00   2.2521e+12   4.5740e-08
   313.10   2.2561e+12   4.5733e-08
   313.20   2.2601e+12   4.5727e-08
   313.30   2.2641e+12   4.5720e-08
   313.40   2.2681e+12   4.5714e-08
   313.50   2.2721e+12   4.5708e-08
   313.60   2.2761e+12   4.5701e-08
   313.70   2.2801e+12   4.5695e-08
   313.80   2.2841e+12   4.5688e-08
   313.90   2.2881e+12   4.5682e-08
   314.00   2.2921e+12   4.5675e-08
   314.10   2.2962e+12   4.5669e-08
   314.20   2.3002e+12   4.5663e-08
   314.30   2.3042e+12   4.5656e-08
   314.40   2.3083e+12   4.5649e-08
   314.50   2.3123e+12   4.5643e-08
   314.60   2.3164e+12   4.5636e-08
   314.70   2.3204e+12   4.5630e-08
   314.80   2.3245e+12   4.5624e-08
   314.90   2.3286e+12   4.5617e-08
   315.00   2.3326e+12   4.5611e-08
   315.10   2.3367e+12   4.5605e-08
   315.20   2.3408e+12   4.5599e-08
   315.30   2.3449e+12   4.5592e-08
   315.40   2.3490e+12   4.5586e-08
   315.50   2.3530e+12   4.5580e-08
   315.60   2.3571e+12   4.5574e-08
   315.70   2.3612e+12   4.5567e-08
   315.80   2.3654e+12   4.5562e-08
   315.90   2.3695e+12   4.5556e-08
   316.00   2.3736e+12   4.5550e-08
   316.10   2.3777e+12   4.5544e-08
   316.20   2.3818e+12   4.5537e-08
   316.30   2.3860e+12   4.5531e-08
   316.40   2.3901e+12   4.5525e-08
   316.50   2.3942e+12   4.5519e-08
   316.60   2.3984e+12   4.5513e-08
   316.70   2.4025e+12   4.5507e-08
   316.80   2.4067e+12   4.5500e-08
   316.90   2.4108e+12   4.5494e-08
   317.00   2.4150e+12   4.5488e-08
   317.10   2.4192e+12   4.5482e-08
   317.20   2.4233e+12   4.5476e-08
   317.30   2.4275e+12   4.5470e-08
   317.40   2.4317e+12   4.5464e-08
   317.50   2.4359e+12   4.5458e-08
   317.60   2.4401e+12   4.5452e-08
   317.70   2.4443e+12   4.5446e-08
   317.80   2.4485e+12   4.5440e-08
   317.90   2.4527e+12   4.5434e-08
   318.00   2.4569e+12   4.5428e-08
   318.10   2.4611e+12   4.5422e-08
   318.20   2.4653e+12   4.5416e-08
   318.30   2.4696e+12   4.5410e-08
   318.40   2.4738e+12   4.5404e-08
   318.50   2.4780e+12   4.5398e-08
   318.60   2.4823e+12   4.5392e-08
   318.70   2.4865e+12   4.5386e-08
   318.80   2.4908e+12   4.5381e-08
   318.90   2.4950e+12   4.5376e-08
   319.00   2.4993e+12   4.5370e-08
   319.10   2.5035e+12   4.5364e-08
   319.20   2.5078e+12   4.5358e-08
   319.30   2.5121e+12   4.5352e-08
   319.40   2.5163e+12   4.5346e-08
   319.50   2.5206e+12   4.5340e-08
   319.60   2.5249e+12   4.5335e-08
   319.70   2.5292e+12   4.5329e-08
   319.80   2.5335e+12   4.5323e-08
   319.90   2.5378e+12   4.5317e-08
   320.00   2.5421e+12   4.5312e-08
   320.10   2.5464e+12   4.5306e-08
   320.20   2.5507e+12   4.5300e-08
   320.30   2.5551e+12   4.5294e-08
   320.40   2.5594e+12   4.5290e-08
   320.50   2.5637e+12   4.5284e-08
   320.60   2.5680e+12   4.5278e-08
   320.70   2.5724e+12   4.5272e-08
   320.80   2.5767e+12   4.5267e-08
   320.90   2.5811e+12   4.5261e-08
   321.00   2.5854e+12   4.5255e-08
   321.10   2.5898e+12   4.5250e-08
   321.20   2.5942e+12   4.5244e-08
   321.30   2.5985e+12   4.5238e-08
   321.40   2.6029e+12   4.5233e-08
   321.50   2.6073e+12   4.5228e-08
   321.60   2.6117e+12   4.5223e-08
   321.70   2.6160e+12   4.5217e-08
   321.80   2.6204e+12   4.5211e-08
   321.90   2.6248e+12   4.5206e-08
   322.00   2.6292e+12   4.5200e-08
   322.10   2.6336e+12   4.5195e-08
   322.20   2.6380e+12   4.5189e-08
   322.30   2.6425e+12   4.5184e-08
   322.40   2.6469e+12   4.5178e-08
   322.50   2.6513e+12   4.5174e-08
   322.60   2.6557e+12   4.5168e-08
   322.70   2.6602e+12   4.5163e-08
   322.80   2.6646e+12   4.5157e-08
   322.90   2.6691e+12   4.5152e-08
   323.00   2.6735e+12   4.5146e-08
   323.10   2.6780e+12   4.5141e-08
   323.20   2.6824e+12   4.5135e-08
   323.30   2.6869e+12   4.5131e-08
   323.40   2.6914e+12   4.5126e-08
   323.50   2.6958e+12   4.5120e-08
   323.60   2.7003e+12   4.5115e-08
   323.70   2.7048e+12   4.5109e-08
   323.80   2.7093e+12   4.5104e-08
   323.90   2.7138e+12   4.5099e-08
   324.00   2.7183e+12   4.5094e-08
   324.10   2.7228e+12   4.5089e-08
   324.20   2.7273e+12   4.5084e-08
   324.30   2.7318e+12   4.5078e-08
   324.40   2.7363e+12   4.5073e-08
   324.50   2.7408e+12   4.5068e-08
   324.60   2.7454e+12   4.5063e-08
   324.70   2.7499e+12   4.5058e-08
   324.80   2.7544e+12   4.5053e-08
   324.90   2.7590e+12   4.5048e-08
   325.00   2.7635e+12   4.5043e-08
   325.10   2.7681e+12   4.5037e-08
   325.20   2.7726e+12   4.5032e-08
   325.30   2.7772e+12   4.5028e-08
   325.40   2.7818e+12   4.5023e-08
   325.50   2.7863e+12   4.5018e-08
   325.60   2.7909e+12   4.5012e-08
   325.70   2.7955e+12   4.5007e-08
   325.80   2.8001e+12   4.5002e-08
   325.90   2.8047e+12   4.4998e-08
   326.00   2.8093e+12   4.4993e-08
   326.10   2.8139e+12   4.4988e-08
   326.20   2.8185e+12   4.4983e-08
   326.30   2.8231e+12   4.4978e-08
   326.40   2.8277e+12   4.4973e-08
   326.50   2.8323e+12   4.4969e-08
   326.60   2.8369e+12   4.4963e-08
   326.70   2.8416e+12   4.4958e-08
   326.80   2.8462e+12   4.4953e-08
   326.90   2.8508e+12   4.4948e-08
   327.00   2.8555e+12   4.4944e-08
   327.10   2.8601e+12   4.4939e-08
   327.20   2.8648e+12   4.4934e-08
   327.30   2.8695e+12   4.4929e-08
   327.40   2.8741e+12   4.4924e-08
   327.50   2.8788e+12   4.4921e-08
   327.60   2.8835e+12   4.4916e-08
   327.70   2.8881e+12   4.4911e-08
   327.80   2.8928e+12   4.4906e-08
   327.90   2.8975e+12   4.4902e-08
   328.00   2.9022e+12   4.4897e-08
   328.10   2.9069e+12   4.4892e-08
   328.20   2.9116e+12   4.4887e-08
   328.30   2.9163e+12   4.4882e-08
   328.40   2.9210e+12   4.4878e-08
   328.50   2.9257e+12   4.4874e-08
   328.60   2.9305e+12   4.4869e-08
   328.70   2.9352e+12   4.4864e-08
   328.80   2.9399e+12   4.4860e-08
   328.90   2.9447e+12   4.4855e-08
   329.00   2.9494e+12   4.4851e-08
   329.10   2.9542e+12   4.4846e-08
   329.20   2.9589e+12   4.4841e-08
   329.30   2.9637e+12   4.4837e-08
   329.40   2.9684e+12   4.4833e-08
   329.50   2.9732e+12   4.4828e-08
   329.60   2.9780e+12   4.4823e-08
   329.70   2.9827e+12   4.4819e-08
   329.80   2.9875e+12   4.4815e-08
   329.90   2.9923e+12   4.4810e-08
   330.00   2.9971e+12   4.4806e-08
   330.10   3.0019e+12   4.4802e-08
   330.20   3.0067e+12   4.4797e-08
   330.30   3.0115e+12   4.4793e-08
   330.40   3.0163e+12   4.4789e-08
   330.50   3.0211e+12   4.4784e-08
   330.60   3.0260e+12   4.4780e-08
   330.70   3.0308e+12   4.4775e-08
   330.80   3.0356e+12   4.4772e-08
   330.90   3.0405e+12   4.4767e-08
   331.00   3.0453e+12   4.4763e-08
   331.10   3.0501e+12   4.4758e-08
   331.20   3.0550e+12   4.4754e-08
   331.30   3.0598e+12   4.4750e-08
   331.40   3.0647e+12   4.4745e-08
   331.50   3.0696e+12   4.4742e-08
   331.60   3.0744e+12   4.4737e-08
   331.70   3.0793e+12   4.4733e-08
   331.80   3.0842e+12   4.4730e-08
   331.90   3.0891e+12   4.4725e-08
   332.00   3.0940e+12   4.4721e-08
   332.10   3.0989e+12   4.4716e-08
   332.20   3.1038e+12   4.4713e-08
   332.30   3.1087e+12   4.4709e-08
   332.40   3.1136e+12   4.4704e-08
   332.50   3.1185e+12   4.4701e-08
   332.60   3.1234e+12   4.4696e-08
   332.70   3.1284e+12   4.4692e-08
   332.80   3.1333e+12   4.4689e-08
   332.90   3.1382e+12   4.4684e-08
   333.00   3.1432e+12   4.4680e-08
   333.10   3.1481e+12   4.4677e-08
   333.20   3.1531e+12   4.4672e-08
   333.30   3.1580e+12   4.4668e-08
   333.40   3.1630e+12   4.4665e-08
   333.50   3.1679e+12   4.4661e-08
   333.60   3.1729e+12   4.4657e-08
   333.70   3.1779e+12   4.4653e-08
   333.80   3.1829e+12   4.4649e-08
   333.90   3.1878e+12   4.4645e-08
   334.00   3.1928e+12   4.4642e-08
   334.10   3.1978e+12   4.4638e-08
   334.20   3.2028e+12   4.4633e-08
   334.30   3.2078e+12   4.4630e-08
   334.40   3.2128e+12   4.4626e-08
   334.50   3.2179e+12   4.4622e-08
   334.60   3.2229e+12   4.4619e-08
   334.70   3.2279e+12   4.4615e-08
   334.80   3.2329e+12   4.4611e-08
   334.90   3.2380e+12   4.4607e-08
   335.00   3.2430e+12   4.4603e-08
   335.10   3.2481e+12   4.4600e-08
   335.20   3.2531e+12   4.4596e-08
   335.30   3.2582e+12   4.4592e-08
   335.40   3.2632e+12   4.4589e-08
   335.50   3.2683e+12   4.4585e-08
   335.60   3.2734e+12   4.4581e-08
   335.70   3.2784e+12   4.4578e-08
   335.80   3.2835e+12   4.4574e-08
   335.90   3.2886e+12   4.4571e-08
   336.00   3.2937e+12   4.4568e-08
   336.10   3.2988e+12   4.4564e-08
   336.20   3.3039e+12   4.4561e-08
   336.30   3.3090e+12   4.4557e-08
   336.40   3.3141e+12   4.4554e-08
   336.50   3.3192e+12   4.4550e-08
   336.60   3.3243e+12   4.4546e-08
   336.70   3.3295e+12   4.4543e-08
   336.80   3.3346e+12   4.4539e-08
   336.90   3.3397e+12   4.4536e-08
   337.00   3.3449e+12   4.4533e-08
   337.10   3.3500e+12   4.4529e-08
   337.20   3.3552e+12   4.4526e-08
   337.30   3.3603e+12   4.4522e-08
   337.40   3.3655e+12   4.4520e-08
   337.50   3.3706e+12   4.4516e-08
   337.60   3.3758e+12   4.4513e-08
   337.70   3.3810e+12   4.4509e-08
   337.80   3.3862e+12   4.4506e-08
   337.90   3.3914e+12   4.4503e-08
   338.00   3.3965e+12   4.4499e-08
   338.10   3.4017e+12   4.4496e-08
   338.20   3.4069e+12   4.4493e-08
   338.30   3.4122e+12   4.4490e-08
   338.40   3.4174e+12   4.4487e-08
   338.50   3.4226e+12   4.4484e-08
   338.60   3.4278e+12   4.4480e-08
   338.70   3.4330e+12   4.4477e-08
   338.80   3.4383e+12   4.4474e-08
   338.90   3.4435e+12   4.4471e-08
   339.00   3.4487e+12   4.4468e-08
   339.10   3.4540e+12   4.4464e-08
   339.20   3.4592e+12   4.4462e-08
   339.30   3.4645e+12   4.4458e-08
   339.40   3.4698e+12   4.4456e-08
   339.50   3.4750e+12   4.4452e-08
   339.60   3.4803e+12   4.4450e-08
   339.70   3.4856e+12   4.4446e-08
   339.80   3.4908e+12   4.4444e-08
   339.90   3.4961e+12   4.4440e-08
   340.00   3.5014e+12   4.4438e-08
   340.10   3.5067e+12   4.4434e-08
   340.20   3.5120e+12   4.4432e-08
   340.30   3.5173e+12   4.4429e-08
   340.40   3.5226e+12   4.4426e-08
   340.50   3.5280e+12   4.4423e-08
   340.60   3.5333e+12   4.4421e-08
   340.70   3.5386e+12   4.4417e-08
   340.80   3.5439e+12   4.4415e-08
   340.90   3.5493e+12   4.4412e-08
   341.00   3.5546e+12   4.4409e-08
   341.10   3.5600e+12   4.4406e-08
   341.20   3.5653e+12   4.4404e-08
   341.30   3.5707e+12   4.4400e-08
   341.40   3.5760e+12   4.4398e-08
   341.50   3.5814e+12   4.4395e-08
   341.60   3.5868e+12   4.4393e-08
   341.70   3.5922e+12   4.4389e-08
   341.80   3.5975e+12   4.4387e-08
   341.90   3.6029e+12   4.4384e-08
   342.00   3.6083e+12   4.4382e-08
   342.10   3.6137e+12   4.4379e-08
   342.20   3.6191e+12   4.4376e-08
   342.30   3.6245e+12   4.4373e-08
   342.40   3.6300e+12   4.4371e-08
   342.50   3.6354e+12   4.4369e-08
   342.60   3.6408e+12   4.4366e-08
   342.70   3.6462e+12   4.4364e-08
   342.80   3.6517e+12   4.4361e-08
   342.90   3.6571e+12   4.4359e-08
   343.00   3.6625e+12   4.4356e-08
   343.10   3.6680e+12   4.4354e-08
   343.20   3.6734e+12   4.4350e-08
   343.30   3.6789e+12   4.4348e-08
   343.40   3.6844e+12   4.4346e-08
   343.50   3.6898e+12   4.4344e-08
   343.60   3.6953e+12   4.4342e-08
   343.70   3.7008e+12   4.4339e-08
   343.80   3.7063e+12   4.4337e-08
   343.90   3.7118e+12   4.4335e-08
   344.00   3.7173e+12   4.4332e-08
   344.10   3.7228e+12   4.4330e-08
   344.20   3.7283e+12   4.4327e-08
   344.30   3.7338e+12   4.4325e-08
   344.40   3.7393e+12   4.4322e-08
   344.50   3.7448e+12   4.4320e-08
   344.60   3.7503e+12   4.4319e-08
   344.70   3.7559e+12   4.4316e-08
   344.80   3.7614e+12   4.4314e-08
   344.90   3.7669e+12   4.4312e-08
   345.00   3.7725e+12   4.4309e-08
   345.10   3.7780e+12   4.4308e-08
   345.20   3.7836e+12   4.4305e-08
   345.30   3.7892e+12   4.4303e-08
   345.40   3.7947e+12   4.4301e-08
   345.50   3.8003e+12   4.4298e-08
   345.60   3.8059e+12   4.4297e-08
   345.70   3.8115e+12   4.4295e-08
   345.80   3.8171e+12   4.4292e-08
   345.90   3.8226e+12   4.4291e-08
   346.00   3.8282e+12   4.4288e-08
   346.10   3.8338e+12   4.4286e-08
   346.20   3.8395e+12   4.4285e-08
   346.30   3.8451e+12   4.4282e-08
   346.40   3.8507e+12   4.4281e-08
   346.50   3.8563e+12   4.4279e-08
   346.60   3.8619e+12   4.4276e-08
   346.70   3.8676e+12   4.4275e-08
   346.80   3.8732e+12   4.4273e-08
   346.90   3.8788e+12   4.4271e-08
   347.00   3.8845e+12   4.4269e-08
   347.10   3.8902e+12   4.4268e-08
   347.20   3.8958e+12   4.4265e-08
   347.30   3.9015e+12   4.4264e-08
   347.40   3.9071e+12   4.4262e-08
   347.50   3.9128e+12   4.4260e-08
   347.60   3.9185e+12   4.4258e-08
   347.70   3.9242e+12   4.4257e-08
   347.80   3.9299e+12   4.4255e-08
   347.90   3.9356e+12   4.4253e-08
   348.00   3.9413e+12   4.4252e-08
   348.10   3.9470e+12   4.4250e-08
   348.20   3.9527e+12   4.4248e-08
   348.30   3.9584e+12   4.4247e-08
   348.40   3.9641e+12   4.4245e-08
   348.50   3.9698e+12   4.4243e-08
   348.60   3.9756e+12   4.4242e-08
   348.70   3.9813e+12   4.4240e-08
   348.80   3.9871e+12   4.4239e-08
   348.90   3.9928e+12   4.4237e-08
   349.00   3.9986e+12   4.4236e-08
   349.10   4.0043e+12   4.4234e-08
   349.20   4.0101e+12   4.4232e-08
   349.30   4.0158e+12   4.4231e-08
   349.40   4.0216e+12   4.4230e-08
   349.50   4.0274e+12   4.4228e-08
   349.60   4.0332e+12   4.4226e-08
   349.70   4.0390e+12   4.4225e-08
   349.80   4.0448e+12   4.4224e-08
   349.90   4.0506e+12   4.4223e-08
   350.00   4.0564e+12   4.4221e-08
   350.10   4.0622e+12   4.4220e-08
   350.20   4.0680e+12   4.4219e-08
   350.30   4.0738e+12   4.4217e-08
   350.40   4.0796e+12   4.4215e-08
   350.50   4.0855e+12   4.4214e-08
   350.60   4.0913e+12   4.4213e-08
   350.70   4.0971e+12   4.4212e-08
   350.80   4.1030e+12   4.4210e-08
   350.90   4.1088e+12   4.4209e-08
   351.00   4.1147e+12   4.4208e-08
   351.10   4.1205e+12   4.4208e-08
   351.20   4.1264e+12   4.4206e-08
   351.30   4.1323e+12   4.4205e-08
   351.40   4.1382e+12   4.4204e-08
   351.50   4.1440e+12   4.4203e-08
   351.60   4.1499e+12   4.4202e-08
   351.70   4.1558e+12   4.4201e-08
   351.80   4.1617e+12   4.4199e-08
   351.90   4.1676e+12   4.4198e-08
   352.00   4.1735e+12   4.4197e-08
   352.10   4.1794e+12   4.4197e-08
   352.20   4.1853e+12   4.4196e-08
   352.30   4.1913e+12   4.4194e-08
   352.40   4.1972e+12   4.4193e-08
   352.50   4.2031e+12   4.4192e-08
   352.60   4.2091e+12   4.4192e-08
   352.70   4.2150e+12   4.4191e-08
   352.80   4.2210e+12   4.4190e-08
   352.90   4.2269e+12   4.4189e-08
   353.00   4.2329e+12   4.4188e-08
   353.10   4.2388e+12   4.4187e-08
   353.20   4.2448e+12   4.4187e-08
   353.30   4.2508e+12   4.4186e-08
   353.40   4.2568e+12   4.4185e-08
   353.50   4.2627e+12   4.4184e-08
   353.60   4.2687e+12   4.4183e-08
   353.70   4.2747e+12   4.4182e-08
   353.80   4.2807e+12   4.4182e-08
   353.90   4.2867e+12   4.4181e-08
   354.00   4.2927e+12   4.4181e-08
   354.10   4.2988e+12   4.4180e-08
   354.20   4.3048e+12   4.4180e-08
   354.30   4.3108e+12   4.4178e-08
   354.40   4.3168e+12   4.4178e-08
   354.50   4.3229e+12   4.4177e-08
   354.60   4.3289e+12   4.4177e-08
   354.70   4.3350e+12   4.4176e-08
   354.80   4.3410e+12   4.4176e-08
   354.90   4.3471e+12   4.4175e-08
   355.00   4.3531e+12   4.4175e-08
   355.10   4.3592e+12   4.4175e-08
   355.20   4.3653e+12   4.4173e-08
   355.30   4.3714e+12   4.4173e-08
   355.40   4.3774e+12   4.4173e-08
   355.50   4.3835e+12   4.4172e-08
   355.60   4.3896e+12   4.4172e-08
   355.70   4.3957e+12   4.4172e-08
   355.80   4.4018e+12   4.4171e-08
   355.90   4.4079e+12   4.4171e-08
   356.00   4.4141e+12   4.4171e-08
   356.10   4.4202e+12   4.4170e-08
   356.20   4.4263e+12   4.4170e-08
   356.30   4.4324e+12   4.4170e-08
   356.40   4.4386e+12   4.4169e-08
   356.50   4.4447e+12   4.4169e-08
   356.60   4.4509e+12   4.4169e-08
   356.70   4.4570e+12   4.4168e-08
   356.80   4.4632e+12   4.4168e-08
   356.90   4.4693e+12   4.4168e-08
   357.00   4.4755e+12   4.4168e-08
   357.10   4.4817e+12   4.4168e-08
   357.20   4.4878e+12   4.4168e-08
   357.30   4.4940e+12   4.4168e-08
   357.40   4.5002e+12   4.4168e-08
   357.50   4.5064e+12   4.4168e-08
   357.60   4.5126e+12   4.4168e-08
   357.70   4.5188e+12   4.4168e-08
   357.80   4.5250e+12   4.4168e-08
   357.90   4.5312e+12   4.4168e-08
   358.00   4.5375e+12   4.4168e-08
   358.10   4.5437e+12   4.4168e-08
   358.20   4.5499e+12   4.4168e-08
   358.30   4.5561e+12   4.4168e-08
   358.40   4.5624e+12   4.4168e-08
   358.50   4.5686e+12   4.4168e-08
   358.60   4.5749e+12   4.4168e-08
   358.70   4.5811e+12   4.4168e-08
   358.80   4.5874e+12   4.4168e-08
   358.90   4.5937e+12   4.4169e-08
   359.00   4.5999e+12   4.4169e-08
   359.10   4.6062e+12   4.4169e-08
   359.20   4.6125e+12   4.4169e-08
   359.30   4.6188e+12   4.4169e-08
   359.40   4.6251e+12   4.4170e-08
   359.50   4.6314e+12   4.4170e-08
   359.60   4.6377e+12   4.4170e-08
   359.70   4.6440e+12   4.4170e-08
   359.80   4.6503e+12   4.4171e-08
   359.90   4.6566e+12   4.4171e-08
   360.00   4.6630e+12   4.4171e-08
   360.10   4.6693e+12   4.4172e-08
   360.20   4.6756e+12   4.4172e-08
   360.30   4.6820e+12   4.4172e-08
   360.40   4.6883e+12   4.4173e-08
   360.50   4.6947e+12   4.4174e-08
   360.60   4.7010e+12   4.4175e-08
   360.70   4.7074e+12   4.4175e-08
   360.80   4.7137e+12   4.4176e-08
   360.90   4.7201e+12   4.4176e-08
   361.00   4.7265e+12   4.4176e-08
   361.10   4.7329e+12   4.4177e-08
   361.20   4.7393e+12   4.4177e-08
   361.30   4.7456e+12   4.4178e-08
   361.40   4.7520e+12   4.4179e-08
   361.50   4.7584e+12   4.4179e-08
   361.60   4.7649e+12   4.4180e-08
   361.70   4.7713e+12   4.4181e-08
   361.80   4.7777e+12   4.4182e-08
   361.90   4.7841e+12   4.4182e-08
   362.00   4.7905e+12   4.4183e-08
   362.10   4.7970e+12   4.4184e-08
   362.20   4.8034e+12   4.4184e-08
   362.30   4.8099e+12   4.4185e-08
   362.40   4.8163e+12   4.4186e-08
   362.50   4.8228e+12   4.4186e-08
   362.60   4.8292e+12   4.4188e-08
   362.70   4.8357e+12   4.4189e-08
   362.80   4.8422e+12   4.4190e-08
   362.90   4.8486e+12   4.4191e-08
   363.00   4.8551e+12   4.4191e-08
   363.10   4.8616e+12   4.4192e-08
   363.20   4.8681e+12   4.4193e-08
   363.30   4.8746e+12   4.4195e-08
   363.40   4.8811e+12   4.4196e-08
   363.50   4.8876e+12   4.4196e-08
   363.60   4.8941e+12   4.4197e-08
   363.70   4.9007e+12   4.4198e-08
   363.80   4.9072e+12   4.4199e-08
   363.90   4.9137e+12   4.4201e-08
   364.00   4.9202e+12   4.4202e-08
   364.10   4.9268e+12   4.4203e-08
   364.20   4.9333e+12   4.4204e-08
   364.30   4.9399e+12   4.4205e-08
   364.40   4.9464e+12   4.4206e-08
   364.50   4.9530e+12   4.4208e-08
   364.60   4.9596e+12   4.4209e-08
   364.70   4.9661e+12   4.4210e-08
   364.80   4.9727e+12   4.4211e-08
   364.90   4.9793e+12   4.4212e-08
   365.00   4.9859e+12   4.4214e-08
   365.10   4.9925e+12   4.4215e-08
   365.20   4.9991e+12   4.4216e-08
   365.30   5.0057e+12   4.4218e-08
   365.40   5.0123e+12   4.4219e-08
   365.50   5.0189e+12   4.4221e-08
   365.60   5.0255e+12   4.4222e-08
   365.70   5.0321e+12   4.4223e-08
   365.80   5.0388e+12   4.4225e-08
   365.90   5.0454e+12   4.4227e-08
   366.00   5.0520e+12   4.4228e-08
   366.10   5.0587e+12   4.4229e-08
   366.20   5.0653e+12   4.4231e-08
   366.30   5.0720e+12   4.4233e-08
   366.40   5.0787e+12   4.4234e-08
   366.50   5.0853e+12   4.4235e-08
   366.60   5.0920e+12   4.4237e-08
   366.70   5.0987e+12   4.4239e-08
   366.80   5.1054e+12   4.4241e-08
   366.90   5.1120e+12   4.4242e-08
   367.00   5.1187e+12   4.4243e-08
   367.10   5.1254e+12   4.4246e-08
   367.20   5.1321e+12   4.4247e-08
   367.30   5.1389e+12   4.4249e-08
   367.40   5.1456e+12   4.4251e-08
   367.50   5.1523e+12   4.4253e-08
   367.60   5.1590e+12   4.4254e-08
   367.70   5.1657e+12   4.4256e-08
   367.80   5.1725e+12   4.4258e-08
   367.90   5.1792e+12   4.4260e-08
   368.00   5.1860e+12   4.4261e-08
   368.10   5.1927e+12   4.4264e-08
   368.20   5.1995e+12   4.4266e-08
   368.30   5.2062e+12   4.4267e-08
   368.40   5.2130e+12   4.4270e-08
   368.50   5.2198e+12   4.4272e-08
   368.60   5.2266e+12   4.4273e-08
   368.70   5.2333e+12   4.4275e-08
   368.80   5.2401e+12   4.4278e-08
   368.90   5.2469e+12   4.4279e-08
   369.00   5.2537e+12   4.4281e-08
   369.10   5.2605e+12   4.4284e-08
   369.20   5.2673e+12   4.4286e-08
   369.30   5.2742e+12   4.4288e-08
   369.40   5.2810e+12   4.4290e-08
   369.50   5.2878e+12   4.4292e-08
   369.60   5.2946e+12   4.4295e-08
   369.70   5.3015e+12   4.4297e-08
   369.80   5.3083e+12   4.4299e-08
   369.90   5.3152e+12   4.4301e-08
   370.00   5.3220e+12   4.4303e-08
   370.10   5.3289e+12   4.4305e-08
   370.20   5.3357e+12   4.4308e-08
   370.30   5.3426e+12   4.4310e-08
   370.40   5.3495e+12   4.4313e-08
   370.50   5.3563e+12   4.4315e-08
   370.60   5.3632e+12   4.4317e-08
   370.70   5.3701e+12   4.4320e-08
   370.80   5.3770e+12   4.4322e-08
   370.90   5.3839e+12   4.4324e-08
   371.00   5.3908e+12   4.4327e-08
   371.10   5.3977e+12   4.4329e-08
   371.20   5.4046e+12   4.4332e-08
   371.30   5.4116e+12   4.4334e-08
   371.40   5.4185e+12   4.4337e-08
   371.50   5.4254e+12   4.4340e-08
   371.60   5.4324e+12   4.4342e-08
   371.70   5.4393e+12   4.4345e-08
   371.80   5.4463e+12   4.4347e-08
   371.90   5.4532e+12   4.4350e-08
   372.00   5.4602e+12   4.4353e-08
   372.10   5.4671e+12   4.4355e-08
   372.20   5.4741e+12   4.4358e-08
   372.30   5.4811e+12   4.4360e-08
   372.40   5.4881e+12   4.4364e-08
   372.50   5.4950e+12   4.4366e-08
   372.60   5.5020e+12   4.4369e-08
   372.70   5.5090e+12   4.4372e-08
   372.80   5.5160e+12   4.4375e-08
   372.90   5.5230e+12   4.4377e-08
   373.00   5.5300e+12   4.4381e-08
   373.10   5.5371e+12   4.4383e-08
   373.20   5.5441e+12   4.4386e-08
   373.30   5.5511e+12   4.4389e-08
   373.40   5.5581e+12   4.4391e-08
   373.50   5.5652e+12   4.4395e-08
   373.60   5.5722e+12   4.4397e-08
   373.70   5.5793e+12   4.4401e-08
   373.80   5.5863e+12   4.4403e-08
   373.90   5.5934e+12   4.4407e-08
   374.00   5.6005e+12   4.4409e-08
   374.10   5.6075e+12   4.4413e-08
   374.20   5.6146e+12   4.4416e-08
   374.30   5.6217e+12   4.4419e-08
   374.40   5.6288e+12   4.4422e-08
   374.50   5.6359e+12   4.4426e-08
   374.60   5.6430e+12   4.4429e-08
   374.70   5.6501e+12   4.4432e-08
   374.80   5.6572e+12   4.4436e-08
   374.90   5.6643e+12   4.4438e-08
   375.00   5.6714e+12   4.4442e-08
   375.10   5.6785e+12   4.4445e-08
   375.20   5.6856e+12   4.4448e-08
   375.30   5.6928e+12   4.4451e-08
   375.40   5.6999e+12   4.4455e-08
   375.50   5.7071e+12   4.4458e-08
   375.60   5.7142e+12   4.4462e-08
   375.70   5.7214e+12   4.4465e-08
   375.80   5.7285e+12   4.4468e-08
   375.90   5.7357e+12   4.4472e-08
   376.00   5.7429e+12   4.4475e-08
   376.10   5.7500e+12   4.4479e-08
   376.20   5.7572e+12   4.4482e-08
   376.30   5.7644e+12   4.4486e-08
   376.40   5.7716e+12   4.4489e-08
   376.50   5.7788e+12   4.4493e-08
   376.60   5.7860e+12   4.4497e-08
   376.70   5.7932e+12   4.4500e-08
   376.80   5.8004e+12   4.4504e-08
   376.90   5.8077e+12   4.4507e-08
   377.00   5.8149e+12   4.4511e-08
   377.10   5.8221e+12   4.4515e-08
   377.20   5.8293e+12   4.4518e-08
   377.30   5.8366e+12   4.4522e-08
   377.40   5.8438e+12   4.4526e-08
   377.50   5.8511e+12   4.4530e-08
   377.60   5.8583e+12   4.4534e-08
   377.70   5.8656e+12   4.4537e-08
   377.80   5.8729e+12   4.4541e-08
   377.90   5.8801e+12   4.4545e-08
   378.00   5.8874e+12   4.4549e-08
   378.10   5.8947e+12   4.4553e-08
   378.20   5.9020e+12   4.4557e-08
   378.30   5.9093e+12   4.4560e-08
   378.40   5.9166e+12   4.4565e-08
   378.50   5.9239e+12   4.4569e-08
   378.60   5.9312e+12   4.4572e-08
   378.70   5.9385e+12   4.4577e-08
   378.80   5.9458e+12   4.4580e-08
   378.90   5.9532e+12   4.4584e-08
   379.00   5.9605e+12   4.4589e-08
   379.10   5.9678e+12   4.4593e-08
   379.20   5.9752e+12   4.4597e-08
   379.30   5.9825e+12   4.4601e-08
   379.40   5.9899e+12   4.4606e-08
   379.50   5.9972e+12   4.4609e-08
   379.60   6.0046e+12   4.4614e-08
   379.70   6.0120e+12   4.4618e-08
   379.80   6.0193e+12   4.4622e-08
   379.90   6.0267e+12   4.4626e-08
   380.00   6.0341e+12   4.4631e-08
   380.10   6.0415e+12   4.4635e-08
   380.20   6.0489e+12   4.4639e-08
   380.30   6.0563e+12   4.4644e-08
   380.40   6.0637e+12   4.4648e-08
   380.50   6.0711e+12   4.4652e-08
   380.60   6.0785e+12   4.4657e-08
   380.70   6.0859e+12   4.4661e-08
   380.80   6.0934e+12   4.4666e-08
   380.90   6.1008e+12   4.4670e-08
   381.00   6.1082e+12   4.4675e-08
   381.10   6.1157e+12   4.4679e-08
   381.20   6.1231e+12   4.4683e-08
   381.30   6.1306e+12   4.4688e-08
   381.40   6.1381e+12   4.4693e-08
   381.50   6.1455e+12   4.4698e-08
   381.60   6.1530e+12   4.4703e-08
   381.70   6.1605e+12   4.4707e-08
   381.80   6.1679e+12   4.4711e-08
   381.90   6.1754e+12   4.4716e-08
   382.00   6.1829e+12   4.4721e-08
   382.10   6.1904e+12   4.4725e-08
   382.20   6.1979e+12   4.4730e-08
   382.30   6.2054e+12   4.4735e-08
   382.40   6.2129e+12   4.4740e-08
   382.50   6.2205e+12   4.4745e-08
   382.60   6.2280e+12   4.4749e-08
   382.70   6.2355e+12   4.4754e-08
   382.80   6.2431e+12   4.4759e-08
   382.90   6.2506e+12   4.4765e-08
   383.00   6.2581e+12   4.4770e-08
   383.10   6.2657e+12   4.4774e-08
   383.20   6.2732e+12   4.4779e-08
   383.30   6.2808e+12   4.4784e-08
   383.40   6.2884e+12   4.4789e-08
   383.50   6.2959e+12   4.4794e-08
   383.60   6.3035e+12   4.4799e-08
   383.70   6.3111e+12   4.4804e-08
   383.80   6.3187e+12   4.4809e-08
   383.90   6.3263e+12   4.4814e-08
   384.00   6.3339e+12   4.4820e-08
   384.10   6.3415e+12   4.4825e-08
   384.20   6.3491e+12   4.4830e-08
   384.30   6.3567e+12   4.4835e-08
   384.40   6.3643e+12   4.4840e-08
   384.50   6.3720e+12   4.4846e-08
   384.60   6.3796e+12   4.4851e-08
   384.70   6.3872e+12   4.4856e-08
   384.80   6.3949e+12   4.4862e-08
   384.90   6.4025e+12   4.4867e-08
   385.00   6.4102e+12   4.4873e-08
   385.10   6.4178e+12   4.4877e-08
   385.20   6.4255e+12   4.4883e-08
   385.30   6.4332e+12   4.4888e-08
   385.40   6.4408e+12   4.4894e-08
   385.50   6.4485e+12   4.4899e-08
   385.60   6.4562e+12   4.4905e-08
   385.70   6.4639e+12   4.4911e-08
   385.80   6.4716e+12   4.4916e-08
   385.90   6.4793e+12   4.4922e-08
   386.00   6.4870e+12   4.4928e-08
   386.10   6.4947e+12   4.4932e-08
   386.20   6.5024e+12   4.4938e-08
   386.30   6.5101e+12   4.4944e-08
   386.40   6.5179e+12   4.4949e-08
   386.50   6.5256e+12   4.4955e-08
   386.60   6.5333e+12   4.4961e-08
   386.70   6.5411e+12   4.4967e-08
   386.80   6.5488e+12   4.4972e-08
   386.90   6.5566e+12   4.4978e-08
   387.00   6.5643e+12   4.4984e-08
   387.10   6.5721e+12   4.4990e-08
   387.20   6.5799e+12   4.4996e-08
   387.30   6.5877e+12   4.5002e-08
   387.40   6.5954e+12   4.5008e-08
   387.50   6.6032e+12   4.5014e-08
   387.60   6.6110e+12   4.5020e-08
   387.70   6.6188e+12   4.5026e-08
   387.80   6.6266e+12   4.5032e-08
   387.90   6.6344e+12   4.5038e-08
   388.00   6.6422e+12   4.5044e-08
   388.10   6.6501e+12   4.5050e-08
   388.20   6.6579e+12   4.5056e-08
   388.30   6.6657e+12   4.5062e-08
   388.40   6.6735e+12   4.5068e-08
   388.50   6.6814e+12   4.5074e-08
   388.60   6.6892e+12   4.5080e-08
   388.70   6.6971e+12   4.5086e-08
   388.80   6.7049e+12   4.5093e-08
   388.90   6.7128e+12   4.5099e-08
   389.00   6.7207e+12   4.5105e-08
   389.10   6.7285e+12   4.5111e-08
   389.20   6.7364e+12   4.5117e-08
   389.30   6.7443e+12   4.5124e-08
   389.40   6.7522e+12   4.5130e-08
   389.50   6.7601e+12   4.5136e-08
   389.60   6.7680e+12   4.5143e-08
   389.70   6.7759e+12   4.5149e-08
   389.80   6.7838e+12   4.5155e-08
   389.90   6.7917e+12   4.5162e-08
   390.00   6.7996e+12   4.5168e-08
   390.10   6.8076e+12   4.5175e-08
   390.20   6.8155e+12   4.5181e-08
   390.30   6.8234e+12   4.5187e-08
   390.40   6.8314e+12   4.5194e-08
   390.50   6.8393e+12   4.5200e-08
   390.60   6.8473e+12   4.5208e-08
   390.70   6.8552e+12   4.5215e-08
   390.80   6.8632e+12   4.5221e-08
   390.90   6.8712e+12   4.5228e-08
   391.00   6.8791e+12   4.5234e-08
   391.10   6.8871e+12   4.5241e-08
   391.20   6.8951e+12   4.5247e-08
   391.30   6.9031e+12   4.5254e-08
   391.40   6.9111e+12   4.5261e-08
   391.50   6.9191e+12   4.5268e-08
   391.60   6.9271e+12   4.5275e-08
   391.70   6.9351e+12   4.5282e-08
   391.80   6.9431e+12   4.5289e-08
   391.90   6.9511e+12   4.5295e-08
   392.00   6.9592e+12   4.5302e-08
   392.10   6.9672e+12   4.5309e-08
   392.20   6.9752e+12   4.5316e-08
   392.30   6.9833e+12   4.5323e-08
   392.40   6.9913e+12   4.5331e-08
   392.50   6.9994e+12   4.5337e-08
   392.60   7.0074e+12   4.5344e-08
   392.70   7.0155e+12   4.5351e-08
   392.80   7.0236e+12   4.5358e-08
   392.90   7.0317e+12   4.5365e-08
   393.00   7.0397e+12   4.5373e-08
   393.10   7.0478e+12   4.5380e-08
   393.20   7.0559e+12   4.5387e-08
   393.30   7.0640e+12   4.5394e-08
   393.40   7.0721e+12   4.5401e-08
   393.50   7.0802e+12   4.5408e-08
   393.60   7.0883e+12   4.5416e-08
   393.70   7.0965e+12   4.5424e-08
   393.80   7.1046e+12   4.5431e-08
   393.90   7.1127e+12   4.5438e-08
   394.00   7.1208e+12   4.5445e-08
   394.10   7.1290e+12   4.5453e-08
   394.20   7.1371e+12   4.5460e-08
   394.30   7.1453e+12   4.5468e-08
   394.40   7.1534e+12   4.5475e-08
   394.50   7.1616e+12   4.5482e-08
   394.60   7.1698e+12   4.5490e-08
   394.70   7.1779e+12   4.5498e-08
   394.80   7.1861e+12   4.5505e-08
   394.90   7.1943e+12   4.5512e-08
   395.00   7.2025e+12   4.5521e-08
   395.10   7.2107e+12   4.5528e-08
   395.20   7.2189e+12   4.5536e-08
   395.30   7.2271e+12   4.5543e-08
   395.40   7.2353e+12   4.5551e-08
   395.50   7.2435e+12   4.5559e-08
   395.60   7.2517e+12   4.5566e-08
   395.70   7.2600e+12   4.5574e-08
   395.80   7.2682e+12   4.5582e-08
   395.90   7.2764e+12   4.5590e-08
   396.00   7.2847e+12   4.5598e-08
   396.10   7.2929e+12   4.5605e-08
   396.20   7.3012e+12   4.5614e-08
   396.30   7.3094e+12   4.5621e-08
   396.40   7.3177e+12   4.5629e-08
   396.50   7.3260e+12   4.5638e-08
   396.60   7.3342e+12   4.5645e-08
   396.70   7.3425e+12   4.5653e-08
   396.80   7.3508e+12   4.5662e-08
   396.90   7.3591e+12   4.5670e-08
   397.00   7.3674e+12   4.5677e-08
   397.10   7.3757e+12   4.5685e-08
   397.20   7.3840e+12   4.5694e-08
   397.30   7.3923e+12   4.5702e-08
   397.40   7.4006e+12   4.5710e-08
   397.50   7.4090e+12   4.5718e-08
   397.60   7.4173e+12   4.5726e-08
   397.70   7.4256e+12   4.5734e-08
   397.80   7.4340e+12   4.5743e-08
   397.90   7.4423e+12   4.5751e-08
   398.00   7.4506e+12   4.5759e-08
   398.10   7.4590e+12   4.5768e-08
   398.20   7.4674e+12   4.5776e-08
   398.30   7.4757e+12   4.5785e-08
   398.40   7.4841e+12   4.5793e-08
   398.50   7.4925e+12   4.5801e-08
   398.60   7.5009e+12   4.5810e-08
   398.70   7.5092e+12   4.5818e-08
   398.80   7.5176e+12   4.5826e-08
   398.90   7.5260e+12   4.5836e-08
   399.00   7.5344e+12   4.5844e-08
   399.10   7.5428e+12   4.5853e-08
   399.20   7.5513e+12   4.5861e-08
   399.30   7.5597e+12   4.5869e-08
   399.40   7.5681e+12   4.5879e-08
   399.50   7.5765e+12   4.5887e-08
   399.60   7.5850e+12   4.5896e-08
   399.70   7.5934e+12   4.5904e-08
   399.80   7.6019e+12   4.5913e-08
   399.90   7.6103e+12   4.5922e-08
   400.00   7.6188e+12   4.5930e-08
   400.10   7.6272e+12   4.5940e-08
   400.20   7.6357e+12   4.5948e-08
   400.30   7.6442e+12   4.5957e-08
   400.40   7.6526e+12   4.5966e-08
   400.50   7.6611e+12   4.5975e-08
   400.60   7.6696e+12   4.5984e-08
   400.70   7.6781e+12   4.5993e-08
   400.80   7.6866e+12   4.6002e-08
   400.90   7.6951e+12   4.6011e-08
   401.00   7.7036e+12   4.6020e-08
   401.10   7.7121e+12   4.6029e-08
   401.20   7.7207e+12   4.6038e-08
   401.30   7.7292e+12   4.6047e-08
   401.40   7.7377e+12   4.6056e-08
   401.50   7.7463e+12   4.6065e-08
   401.60   7.7548e+12   4.6074e-08
   401.70   7.7634e+12   4.6084e-08
   401.80   7.7719e+12   4.6092e-08
   401.90   7.7805e+12   4.6102e-08
   402.00   7.7890e+12   4.6111e-08
   402.10   7.7976e+12   4.6121e-08
   402.20   7.8062e+12   4.6130e-08
   402.30   7.8148e+12   4.6139e-08
   402.40   7.8233e+12   4.6148e-08
   402.50   7.8319e+12   4.6158e-08
   402.60   7.8405e+12   4.6167e-08
   402.70   7.8491e+12   4.6177e-08
   402.80   7.8577e+12   4.6186e-08
   402.90   7.8664e+12   4.6196e-08
   403.00   7.8750e+12   4.6206e-08
   403.10   7.8836e+12   4.6215e-08
   403.20   7.8922e+12   4.6225e-08
   403.30   7.9009e+12   4.6234e-08
   403.40   7.9095e+12   4.6244e-08
   403.50   7.9181e+12   4.6253e-08
   403.60   7.9268e+12   4.6263e-08
   403.70   7.9354e+12   4.6272e-08
   403.80   7.9441e+12   4.6282e-08
   403.90   7.9528e+12   4.6292e-08
   404.00   7.9614e+12   4.6302e-08
   404.10   7.9701e+12   4.6312e-08
   404.20   7.9788e+12   4.6321e-08
   404.30   7.9875e+12   4.6332e-08
   404.40   7.9962e+12   4.6341e-08
   404.50   8.0049e+12   4.6351e-08
   404.60   8.0136e+12   4.6361e-08
   404.70   8.0223e+12   4.6371e-08
   404.80   8.0310e+12   4.6381e-08
   404.90   8.0397e+12   4.6390e-08
   405.00   8.0485e+12   4.6401e-08
   405.10   8.0572e+12   4.6411e-08
   405.20   8.0659e+12   4.6421e-08
   405.30   8.0747e+12   4.6431e-08
   405.40   8.0834e+12   4.6441e-08
   405.50   8.0922e+12   4.6451e-08
   405.60   8.1009e+12   4.6462e-08
   405.70   8.1097e+12   4.6471e-08
   405.80   8.1184e+12   4.6482e-08
   405.90   8.1272e+12   4.6492e-08
   406.00   8.1360e+12   4.6502e-08
   406.10   8.1448e+12   4.6513e-08
   406.20   8.1536e+12   4.6522e-08
   406.30   8.1624e+12   4.6533e-08
   406.40   8.1712e+12   4.6544e-08
   406.50   8.1800e+12   4.6553e-08
   406.60   8.1888e+12   4.6564e-08
   406.70   8.1976e+12   4.6575e-08
   406.80   8.2064e+12   4.6585e-08
   406.90   8.2152e+12   4.6595e-08
   407.00   8.2241e+12   4.6606e-08
   407.10   8.2329e+12   4.6616e-08
   407.20   8.2418e+12   4.6627e-08
   407.30   8.2506e+12   4.6638e-08
   407.40   8.2595e+12   4.6649e-08
   407.50   8.2683e+12   4.6659e-08
   407.60   8.2772e+12   4.6670e-08
   407.70   8.2861e+12   4.6681e-08
   407.80   8.2949e+12   4.6691e-08
   407.90   8.3038e+12   4.6702e-08
   408.00   8.3127e+12   4.6713e-08
   408.10   8.3216e+12   4.6723e-08
   408.20   8.3305e+12   4.6734e-08
   408.30   8.3394e+12   4.6745e-08
   408.40   8.3483e+12   4.6756e-08
   408.50   8.3572e+12   4.6766e-08
   408.60   8.3661e+12   4.6777e-08
   408.70   8.3750e+12   4.6788e-08
   408.80   8.3840e+12   4.6800e-08
   408.90   8.3929e+12   4.6810e-08
   409.00   8.4019e+12   4.6821e-08
   409.10   8.4108e+12   4.6832e-08
   409.20   8.4197e+12   4.6844e-08
   409.30   8.4287e+12   4.6854e-08
   409.40   8.4377e+12   4.6865e-08
   409.50   8.4466e+12   4.6877e-08
   409.60   8.4556e+12   4.6888e-08
   409.70   8.4646e+12   4.6899e-08
   409.80   8.4736e+12   4.6910e-08
   409.90   8.4825e+12   4.6921e-08
   410.00   8.4915e+12   4.6933e-08
   410.10   8.5005e+12   4.6944e-08
   410.20   8.5095e+12   4.6955e-08
   410.30   8.5186e+12   4.6966e-08
   410.40   8.5276e+12   4.6978e-08
   410.50   8.5366e+12   4.6990e-08
   410.60   8.5456e+12   4.7001e-08
   410.70   8.5546e+12   4.7012e-08
   410.80   8.5637e+12   4.7023e-08
   410.90   8.5727e+12   4.7035e-08
   411.00   8.5818e+12   4.7047e-08
   411.10   8.5908e+12   4.7058e-08
   411.20   8.5999e+12   4.7070e-08
   411.30   8.6089e+12   4.7081e-08
   411.40   8.6180e+12   4.7093e-08
   411.50   8.6271e+12   4.7104e-08
   411.60   8.6362e+12   4.7116e-08
   411.70   8.6452e+12   4.7128e-08
   411.80   8.6543e+12   4.7140e-08
   411.90   8.6634e+12   4.7152e-08
   412.00   8.6725e+12   4.7163e-08
   412.10   8.6816e+12   4.7175e-08
   412.20   8.6907e+12   4.7187e-08
   412.30   8.6999e+12   4.7199e-08
   412.40   8.7090e+12   4.7211e-08
   412.50   8.7181e+12   4.7223e-08
   412.60   8.7272e+12   4.7235e-08
   412.70   8.7364e+12   4.7247e-08
   412.80   8.7455e+12   4.7258e-08
   412.90   8.7547e+12   4.7270e-08
   413.00   8.7638e+12   4.7282e-08
   413.10   8.7730e+12   4.7294e-08
   413.20   8.7821e+12   4.7306e-08
   413.30   8.7913e+12   4.7319e-08
   413.40   8.8005e+12   4.7331e-08
   413.50   8.8097e+12   4.7343e-08
   413.60   8.8188e+12   4.7355e-08
   413.70   8.8280e+12   4.7368e-08
   413.80   8.8372e+12   4.7380e-08
   413.90   8.8464e+12   4.7391e-08
   414.00   8.8556e+12   4.7404e-08
   414.10   8.8649e+12   4.7416e-08
   414.20   8.8741e+12   4.7428e-08
   414.30   8.8833e+12   4.7441e-08
   414.40   8.8925e+12   4.7453e-08
   414.50   8.9018e+12   4.7466e-08
   414.60   8.9110e+12   4.7478e-08
   414.70   8.9202e+12   4.7491e-08
   414.80   8.9295e+12   4.7503e-08
   414.90   8.9387e+12   4.7516e-08
   415.00   8.9480e+12   4.7528e-08
   415.10   8.9573e+12   4.7541e-08
   415.20   8.9665e+12   4.7554e-08
   415.30   8.9758e+12   4.7566e-08
   415.40   8.9851e+12   4.7579e-08
   415.50   8.9944e+12   4.7592e-08
   415.60   9.0037e+12   4.7604e-08
   415.70   9.0130e+12   4.7617e-08
   415.80   9.0223e+12   4.7630e-08
   415.90   9.0316e+12   4.7643e-08
   416.00   9.0409e+12   4.7655e-08
   416.10   9.0502e+12   4.7668e-08
   416.20   9.0595e+12   4.7681e-08
   416.30   9.0689e+12   4.7694e-08
   416.40   9.0782e+12   4.7707e-08
   416.50   9.0875e+12   4.7720e-08
   416.60   9.0969e+12   4.7733e-08
   416.70   9.1062e+12   4.7746e-08
   416.80   9.1156e+12   4.7759e-08
   416.90   9.1250e+12   4.7772e-08
   417.00   9.1343e+12   4.7785e-08
   417.10   9.1437e+12   4.7798e-08
   417.20   9.1531e+12   4.7811e-08
   417.30   9.1625e+12   4.7824e-08
   417.40   9.1719e+12   4.7837e-08
   417.50   9.1812e+12   4.7850e-08
   417.60   9.1906e+12   4.7864e-08
   417.70   9.2000e+12   4.7877e-08
   417.80   9.2095e+12   4.7891e-08
   417.90   9.2189e+12   4.7904e-08
   418.00   9.2283e+12   4.7917e-08
   418.10   9.2377e+12   4.7930e-08
   418.20   9.2472e+12   4.7944e-08
   418.30   9.2566e+12   4.7957e-08
   418.40   9.2660e+12   4.7970e-08
   418.50   9.2755e+12   4.7984e-08
   418.60   9.2849e+12   4.7997e-08
   418.70   9.2944e+12   4.8012e-08
   418.80   9.3038e+12   4.8025e-08
   418.90   9.3133e+12   4.8039e-08
   419.00   9.3228e+12   4.8052e-08
   419.10   9.3323e+12   4.8066e-08
   419.20   9.3418e+12   4.8079e-08
   419.30   9.3512e+12   4.8093e-08
   419.40   9.3607e+12   4.8106e-08
   419.50   9.3702e+12   4.8121e-08
   419.60   9.3797e+12   4.8134e-08
   419.70   9.3893e+12   4.8148e-08
   419.80   9.3988e+12   4.8162e-08
   419.90   9.4083e+12   4.8175e-08
   420.00   9.4178e+12   4.8189e-08
   420.10   9.4274e+12   4.8203e-08
   420.20   9.4369e+12   4.8218e-08
   420.30   9.4464e+12   4.8232e-08
   420.40   9.4560e+12   4.8245e-08
   420.50   9.4655e+12   4.8259e-08
   420.60   9.4751e+12   4.8273e-08
   420.70   9.4847e+12   4.8288e-08
   420.80   9.4942e+12   4.8302e-08
   420.90   9.5038e+12   4.8316e-08
   421.00   9.5134e+12   4.8330e-08
   421.10   9.5230e+12   4.8344e-08
   421.20   9.5326e+12   4.8358e-08
   421.30   9.5422e+12   4.8373e-08
   421.40   9.5518e+12   4.8387e-08
   421.50   9.5614e+12   4.8401e-08
   421.60   9.5710e+12   4.8415e-08
   421.70   9.5806e+12   4.8430e-08
   421.80   9.5902e+12   4.8444e-08
   421.90   9.5998e+12   4.8458e-08
   422.00   9.6095e+12   4.8473e-08
   422.10   9.6191e+12   4.8487e-08
   422.20   9.6288e+12   4.8502e-08
   422.30   9.6384e+12   4.8516e-08
   422.40   9.6481e+12   4.8531e-08
   422.50   9.6577e+12   4.8545e-08
   422.60   9.6674e+12   4.8560e-08
   422.70   9.6771e+12   4.8575e-08
   422.80   9.6867e+12   4.8589e-08
   422.90   9.6964e+12   4.8603e-08
   423.00   9.7061e+12   4.8619e-08
   423.10   9.7158e+12   4.8633e-08
   423.20   9.7255e+12   4.8648e-08
   423.30   9.7352e+12   4.8663e-08
   423.40   9.7449e+12   4.8678e-08
   423.50   9.7546e+12   4.8692e-08
   423.60   9.7643e+12   4.8707e-08
   423.70   9.7741e+12   4.8722e-08
   423.80   9.7838e+12   4.8737e-08
   423.90   9.7935e+12   4.8752e-08
   424.00   9.8033e+12   4.8767e-08
   424.10   9.8130e+12   4.8782e-08
   424.20   9.8228e+12   4.8797e-08
   424.30   9.8325e+12   4.8813e-08
   424.40   9.8423e+12   4.8827e-08
   424.50   9.8520e+12   4.8842e-08
   424.60   9.8618e+12   4.8858e-08
   424.70   9.8716e+12   4.8873e-08
   424.80   9.8814e+12   4.8888e-08
   424.90   9.8912e+12   4.8903e-08
   425.00   9.9009e+12   4.8918e-08
   425.10   9.9107e+12   4.8933e-08
   425.20   9.9205e+12   4.8949e-08
   425.30   9.9304e+12   4.8964e-08
   425.40   9.9402e+12   4.8979e-08
   425.50   9.9500e+12   4.8995e-08
   425.60   9.9598e+12   4.9010e-08
   425.70   9.9696e+12   4.9025e-08
   425.80   9.9795e+12   4.9042e-08
   425.90   9.9893e+12   4.9057e-08
   426.00   9.9992e+12   4.9073e-08
   426.10   1.0009e+13   4.9088e-08
   426.20   1.0019e+13   4.9103e-08
   426.30   1.0029e+13   4.9119e-08
   426.40   1.0039e+13   4.9135e-08
   426.50   1.0048e+13   4.9150e-08
   426.60   1.0058e+13   4.9166e-08
   426.70   1.0068e+13   4.9182e-08
   426.80   1.0078e+13   4.9198e-08
   426.90   1.0088e+13   4.9213e-08
   427.00   1.0098e+13   4.9230e-08
   427.10   1.0108e+13   4.9245e-08
   427.20   1.0118e+13   4.9261e-08
   427.30   1.0128e+13   4.9277e-08
   427.40   1.0138e+13   4.9292e-08
   427.50   1.0147e+13   4.9309e-08
   427.60   1.0157e+13   4.9325e-08
   427.70   1.0167e+13   4.9341e-08
   427.80   1.0177e+13   4.9357e-08
   427.90   1.0187e+13   4.9372e-08
   428.00   1.0197e+13   4.9389e-08
   428.10   1.0207e+13   4.9405e-08
   428.20   1.0217e+13   4.9421e-08
   428.30   1.0227e+13   4.9437e-08
   428.40   1.0237e+13   4.9454e-08
   428.50   1.0247e+13   4.9470e-08
   428.60   1.0257e+13   4.9486e-08
   428.70   1.0267e+13   4.9502e-08
   428.80   1.0277e+13   4.9519e-08
   428.90   1.0287e+13   4.9535e-08
   429.00   1.0297e+13   4.9552e-08
   429.10   1.0307e+13   4.9568e-08
   429.20   1.0317e+13   4.9585e-08
   429.30   1.0327e+13   4.9601e-08
   429.40   1.0337e+13   4.9618e-08
   429.50   1.0347e+13   4.9634e-08
   429.60   1.0357e+13   4.9651e-08
   429.70   1.0367e+13   4.9667e-08
   429.80   1.0377e+13   4.9684e-08
   429.90   1.0387e+13   4.9700e-08
   430.00   1.0397e+13   4.9717e-08
   430.10   1.0407e+13   4.9733e-08
   430.20   1.0417e+13   4.9750e-08
   430.30   1.0428e+13   4.9766e-08
   430.40   1.0438e+13   4.9784e-08
   430.50   1.0448e+13   4.9800e-08
   430.60   1.0458e+13   4.9817e-08
   430.70   1.0468e+13   4.9834e-08
   430.80   1.0478e+13   4.9851e-08
   430.90   1.0488e+13   4.9868e-08
   431.00   1.0498e+13   4.9885e-08
   431.10   1.0508e+13   4.9902e-08
   431.20   1.0518e+13   4.9919e-08
   431.30   1.0529e+13   4.9936e-08
   431.40   1.0539e+13   4.9952e-08
   431.50   1.0549e+13   4.9970e-08
   431.60   1.0559e+13   4.9988e-08
   431.70   1.0569e+13   5.0004e-08
   431.80   1.0579e+13   5.0022e-08
   431.90   1.0589e+13   5.0038e-08
   432.00   1.0600e+13   5.0056e-08
   432.10   1.0610e+13   5.0074e-08
   432.20   1.0620e+13   5.0090e-08
   432.30   1.0630e+13   5.0108e-08
   432.40   1.0640e+13   5.0125e-08
   432.50   1.0650e+13   5.0142e-08
   432.60   1.0661e+13   5.0160e-08
   432.70   1.0671e+13   5.0177e-08
   432.80   1.0681e+13   5.0195e-08
   432.90   1.0691e+13   5.0213e-08
   433.00   1.0702e+13   5.0230e-08
   433.10   1.0712e+13   5.0248e-08
   433.20   1.0722e+13   5.0265e-08
   433.30   1.0732e+13   5.0283e-08
   433.40   1.0742e+13   5.0301e-08
   433.50   1.0753e+13   5.0318e-08
   433.60   1.0763e+13   5.0336e-08
   433.70   1.0773e+13   5.0354e-08
   433.80   1.0783e+13   5.0371e-08
   433.90   1.0794e+13   5.0389e-08
   434.00   1.0804e+13   5.0407e-08
   434.10   1.0814e+13   5.0424e-08
   434.20   1.0825e+13   5.0442e-08
   434.30   1.0835e+13   5.0461e-08
   434.40   1.0845e+13   5.0478e-08
   434.50   1.0855e+13   5.0496e-08
   434.60   1.0866e+13   5.0514e-08
   434.70   1.0876e+13   5.0533e-08
   434.80   1.0886e+13   5.0550e-08
   434.90   1.0897e+13   5.0568e-08
   435.00   1.0907e+13   5.0587e-08
   435.10   1.0917e+13   5.0604e-08
   435.20   1.0928e+13   5.0623e-08
   435.30   1.0938e+13   5.0641e-08
   435.40   1.0948e+13   5.0660e-08
   435.50   1.0959e+13   5.0677e-08
   435.60   1.0969e+13   5.0696e-08
   435.70   1.0979e+13   5.0714e-08
   435.80   1.0990e+13   5.0732e-08
   435.90   1.1000e+13   5.0751e-08
   436.00   1.1010e+13   5.0769e-08
   436.10   1.1021e+13   5.0788e-08
   436.20   1.1031e+13   5.0806e-08
   436.30   1.1042e+13   5.0824e-08
   436.40   1.1052e+13   5.0843e-08
   436.50   1.1062e+13   5.0862e-08
   436.60   1.1073e+13   5.0880e-08
   436.70   1.1083e+13   5.0899e-08
   436.80   1.1094e+13   5.0918e-08
   436.90   1.1104e+13   5.0936e-08
   437.00   1.1114e+13   5.0955e-08
   437.10   1.1125e+13   5.0973e-08
   437.20   1.1135e+13   5.0992e-08
   437.30   1.1146e+13   5.1011e-08
   437.40   1.1156e+13   5.1030e-08
   437.50   1.1167e+13   5.1049e-08
   437.60   1.1177e+13   5.1068e-08
   437.70   1.1188e+13   5.1087e-08
   437.80   1.1198e+13   5.1106e-08
   437.90   1.1209e+13   5.1125e-08
   438.00   1.1219e+13   5.1144e-08
   438.10   1.1230e+13   5.1162e-08
   438.20   1.1240e+13   5.1182e-08
   438.30   1.1250e+13   5.1201e-08
   438.40   1.1261e+13   5.1220e-08
   438.50   1.1271e+13   5.1239e-08
   438.60   1.1282e+13   5.1259e-08
   438.70   1.1293e+13   5.1277e-08
   438.80   1.1303e+13   5.1297e-08
   438.90   1.1314e+13   5.1316e-08
   439.00   1.1324e+13   5.1335e-08
   439.10   1.1335e+13   5.1355e-08
   439.20   1.1345e+13   5.1374e-08
   439.30   1.1356e+13   5.1394e-08
   439.40   1.1366e+13   5.1412e-08
   439.50   1.1377e+13   5.1432e-08
   439.60   1.1387e+13   5.1452e-08
   439.70   1.1398e+13   5.1471e-08
   439.80   1.1409e+13   5.1491e-08
   439.90   1.1419e+13   5.1511e-08
   440.00   1.1430e+13   5.1530e-08
   440.10   1.1440e+13   5.1550e-08
   440.20   1.1451e+13   5.1570e-08
   440.30   1.1461e+13   5.1589e-08
   440.40   1.1472e+13   5.1608e-08
   440.50   1.1483e+13   5.1628e-08
   440.60   1.1493e+13   5.1648e-08
   440.70   1.1504e+13   5.1668e-08
   440.80   1.1515e+13   5.1688e-08
   440.90   1.1525e+13   5.1708e-08
   441.00   1.1536e+13   5.1728e-08
   441.10   1.1546e+13   5.1748e-08
   441.20   1.1557e+13   5.1768e-08
   441.30   1.1568e+13   5.1788e-08
   441.40   1.1578e+13   5.1808e-08
   441.50   1.1589e+13   5.1828e-08
   441.60   1.1600e+13   5.1847e-08
   441.70   1.1610e+13   5.1868e-08
   441.80   1.1621e+13   5.1888e-08
   441.90   1.1632e+13   5.1908e-08
   442.00   1.1642e+13   5.1928e-08
   442.10   1.1653e+13   5.1949e-08
   442.20   1.1664e+13   5.1969e-08
   442.30   1.1675e+13   5.1989e-08
   442.40   1.1685e+13   5.2010e-08
   442.50   1.1696e+13   5.2030e-08
   442.60   1.1707e+13   5.2050e-08
   442.70   1.1717e+13   5.2071e-08
   442.80   1.1728e+13   5.2091e-08
   442.90   1.1739e+13   5.2112e-08
   443.00   1.1750e+13   5.2132e-08
   443.10   1.1760e+13   5.2153e-08
   443.20   1.1771e+13   5.2173e-08
   443.30   1.1782e+13   5.2194e-08
   443.40   1.1793e+13   5.2215e-08
   443.50   1.1803e+13   5.2235e-08
   443.60   1.1814e+13   5.2256e-08
   443.70   1.1825e+13   5.2277e-08
   443.80   1.1836e+13   5.2297e-08
   443.90   1.1847e+13   5.2318e-08
   444.00   1.1857e+13   5.2339e-08
   444.10   1.1868e+13   5.2360e-08
   444.20   1.1879e+13   5.2381e-08
   444.30   1.1890e+13   5.2402e-08
   444.40   1.1901e+13   5.2422e-08
   444.50   1.1911e+13   5.2444e-08
   444.60   1.1922e+13   5.2465e-08
   444.70   1.1933e+13   5.2486e-08
   444.80   1.1944e+13   5.2507e-08
   444.90   1.1955e+13   5.2528e-08
   445.00   1.1966e+13   5.2549e-08
   445.10   1.1976e+13   5.2571e-08
   445.20   1.1987e+13   5.2592e-08
   445.30   1.1998e+13   5.2613e-08
   445.40   1.2009e+13   5.2634e-08
   445.50   1.2020e+13   5.2655e-08
   445.60   1.2031e+13   5.2676e-08
   445.70   1.2042e+13   5.2698e-08
   445.80   1.2052e+13   5.2720e-08
   445.90   1.2063e+13   5.2741e-08
   446.00   1.2074e+13   5.2763e-08
   446.10   1.2085e+13   5.2784e-08
   446.20   1.2096e+13   5.2805e-08
   446.30   1.2107e+13   5.2827e-08
   446.40   1.2118e+13   5.2848e-08
   446.50   1.2129e+13   5.2870e-08
   446.60   1.2140e+13   5.2891e-08
   446.70   1.2151e+13   5.2914e-08
   446.80   1.2162e+13   5.2935e-08
   446.90   1.2173e+13   5.2957e-08
   447.00   1.2184e+13   5.2979e-08
   447.10   1.2194e+13   5.3000e-08
   447.20   1.2205e+13   5.3022e-08
   447.30   1.2216e+13   5.3044e-08
   447.40   1.2227e+13   5.3066e-08
   447.50   1.2238e+13   5.3088e-08
   447.60   1.2249e+13   5.3110e-08
   447.70   1.2260e+13   5.3132e-08
   447.80   1.2271e+13   5.3154e-08
   447.90   1.2282e+13   5.3176e-08
   448.00   1.2293e+13   5.3198e-08
   448.10   1.2304e+13   5.3220e-08
   448.20   1.2315e+13   5.3242e-08
   448.30   1.2326e+13   5.3264e-08
   448.40   1.2337e+13   5.3286e-08
   448.50   1.2348e+13   5.3309e-08
   448.60   1.2359e+13   5.3331e-08
   448.70   1.2370e+13   5.3354e-08
   448.80   1.2382e+13   5.3376e-08
   448.90   1.2393e+13   5.3398e-08
   449.00   1.2404e+13   5.3421e-08
   449.10   1.2415e+13   5.3443e-08
   449.20   1.2426e+13   5.3466e-08
   449.30   1.2437e+13   5.3488e-08
   449.40   1.2448e+13   5.3511e-08
   449.50   1.2459e+13   5.3533e-08
   449.60   1.2470e+13   5.3556e-08
   449.70   1.2481e+13   5.3578e-08
   449.80   1.2492e+13   5.3601e-08
   449.90   1.2503e+13   5.3624e-08
   450.00   1.2514e+13   5.3646e-08
   450.10   1.2526e+13   5.3669e-08
   450.20   1.2537e+13   5.3693e-08
   450.30   1.2548e+13   5.3715e-08
   450.40   1.2559e+13   5.3738e-08
   450.50   1.2570e+13   5.3760e-08
   450.60   1.2581e+13   5.3784e-08
   450.70   1.2592e+13   5.3807e-08
   450.80   1.2603e+13   5.3829e-08
   450.90   1.2615e+13   5.3852e-08
   451.00   1.2626e+13   5.3876e-08
   451.10   1.2637e+13   5.3899e-08
   451.20   1.2648e+13   5.3921e-08
   451.30   1.2659e+13   5.3945e-08
   451.40   1.2670e+13   5.3968e-08
   451.50   1.2682e+13   5.3991e-08
   451.60   1.2693e+13   5.4014e-08
   451.70   1.2704e+13   5.4038e-08
   451.80   1.2715e+13   5.4061e-08
   451.90   1.2726e+13   5.4084e-08
   452.00   1.2738e+13   5.4108e-08
   452.10   1.2749e+13   5.4131e-08
   452.20   1.2760e+13   5.4154e-08
   452.30   1.2771e+13   5.4178e-08
   452.40   1.2782e+13   5.4201e-08
   452.50   1.2794e+13   5.4225e-08
   452.60   1.2805e+13   5.4249e-08
   452.70   1.2816e+13   5.4272e-08
   452.80   1.2827e+13   5.4295e-08
   452.90   1.2839e+13   5.4320e-08
   453.00   1.2850e+13   5.4343e-08
   453.10   1.2861e+13   5.4366e-08
   453.20   1.2872e+13   5.4391e-08
   453.30   1.2884e+13   5.4414e-08
   453.40   1.2895e+13   5.4439e-08
   453.50   1.2906e+13   5.4462e-08
   453.60   1.2918e+13   5.4485e-08
   453.70   1.2929e+13   5.4510e-08
   453.80   1.2940e+13   5.4534e-08
   453.90   1.2952e+13   5.4558e-08
   454.00   1.2963e+13   5.4582e-08
   454.10   1.2974e+13   5.4605e-08
   454.20   1.2985e+13   5.4630e-08
   454.30   1.2997e+13   5.4654e-08
   454.40   1.3008e+13   5.4678e-08
   454.50   1.3019e+13   5.4702e-08
   454.60   1.3031e+13   5.4726e-08
   454.70   1.3042e+13   5.4751e-08
   454.80   1.3054e+13   5.4775e-08
   454.90   1.3065e+13   5.4800e-08
   455.00   1.3076e+13   5.4824e-08
   455.10   1.3088e+13   5.4848e-08
   455.20   1.3099e+13   5.4873e-08
   455.30   1.3110e+13   5.4897e-08
   455.40   1.3122e+13   5.4922e-08
   455.50   1.3133e+13   5.4946e-08
   455.60   1.3145e+13   5.4971e-08
   455.70   1.3156e+13   5.4995e-08
   455.80   1.3167e+13   5.5020e-08
   455.90   1.3179e+13   5.5044e-08
   456.00   1.3190e+13   5.5068e-08
   456.10   1.3202e+13   5.5094e-08
   456.20   1.3213e+13   5.5118e-08
   456.30   1.3224e+13   5.5143e-08
   456.40   1.3236e+13   5.5168e-08
   456.50   1.3247e+13   5.5193e-08
   456.60   1.3259e+13   5.5217e-08
   456.70   1.3270e+13   5.5243e-08
   456.80   1.3282e+13   5.5267e-08
   456.90   1.3293e+13   5.5293e-08
   457.00   1.3305e+13   5.5317e-08
   457.10   1.3316e+13   5.5343e-08
   457.20   1.3328e+13   5.5367e-08
   457.30   1.3339e+13   5.5393e-08
   457.40   1.3350e+13   5.5417e-08
   457.50   1.3362e+13   5.5443e-08
   457.60   1.3373e+13   5.5468e-08
   457.70   1.3385e+13   5.5494e-08
   457.80   1.3396e+13   5.5518e-08
   457.90   1.3408e+13   5.5544e-08
   458.00   1.3420e+13   5.5569e-08
   458.10   1.3431e+13   5.5595e-08
   458.20   1.3443e+13   5.5621e-08
   458.30   1.3454e+13   5.5645e-08
   458.40   1.3466e+13   5.5671e-08
   458.50   1.3477e+13   5.5696e-08
   458.60   1.3489e+13   5.5722e-08
   458.70   1.3500e+13   5.5747e-08
   458.80   1.3512e+13   5.5773e-08
   458.90   1.3523e+13   5.5798e-08
   459.00   1.3535e+13   5.5825e-08
   459.10   1.3547e+13   5.5851e-08
   459.20   1.3558e+13   5.5876e-08
   459.30   1.3570e+13   5.5902e-08
   459.40   1.3581e+13   5.5927e-08
   459.50   1.3593e+13   5.5954e-08
   459.60   1.3604e+13   5.5979e-08
   459.70   1.3616e+13   5.6005e-08
   459.80   1.3628e+13   5.6031e-08
   459.90   1.3639e+13   5.6057e-08
   460.00   1.3651e+13   5.6083e-08
   460.10   1.3663e+13   5.6109e-08
   460.20   1.3674e+13   5.6135e-08
   460.30   1.3686e+13   5.6162e-08
   460.40   1.3697e+13   5.6187e-08
   460.50   1.3709e+13   5.6214e-08
   460.60   1.3721e+13   5.6240e-08
   460.70   1.3732e+13   5.6266e-08
   460.80   1.3744e+13   5.6293e-08
   460.90   1.3756e+13   5.6318e-08
   461.00   1.3767e+13   5.6345e-08
   461.10   1.3779e+13   5.6372e-08
   461.20   1.3791e+13   5.6398e-08
   461.30   1.3802e+13   5.6424e-08
   461.40   1.3814e+13   5.6451e-08
   461.50   1.3826e+13   5.6477e-08
   461.60   1.3838e+13   5.6504e-08
   461.70   1.3849e+13   5.6531e-08
   461.80   1.3861e+13   5.6557e-08
   461.90   1.3873e+13   5.6584e-08
   462.00   1.3884e+13   5.6611e-08
   462.10   1.3896e+13   5.6637e-08
   462.20   1.3908e+13   5.6664e-08
   462.30   1.3920e+13   5.6691e-08
   462.40   1.3931e+13   5.6717e-08
   462.50   1.3943e+13   5.6744e-08
   462.60   1.3955e+13   5.6772e-08
   462.70   1.3967e+13   5.6798e-08
   462.80   1.3978e+13   5.6825e-08
   462.90   1.3990e+13   5.6852e-08
   463.00   1.4002e+13   5.6879e-08
   463.10   1.4014e+13   5.6906e-08
   463.20   1.4025e+13   5.6933e-08
   463.30   1.4037e+13   5.6961e-08
   463.40   1.4049e+13   5.6987e-08
   463.50   1.4061e+13   5.7015e-08
   463.60   1.4073e+13   5.7042e-08
   463.70   1.4084e+13   5.7070e-08
   463.80   1.4096e+13   5.7096e-08
   463.90   1.4108e+13   5.7124e-08
   464.00   1.4120e+13   5.7152e-08
   464.10   1.4132e+13   5.7178e-08
   464.20   1.4144e+13   5.7206e-08
   464.30   1.4155e+13   5.7234e-08
   464.40   1.4167e+13   5.7262e-08
   464.50   1.4179e+13   5.7288e-08
   464.60   1.4191e+13   5.7316e-08
   464.70   1.4203e+13   5.7344e-08
   464.80   1.4215e+13   5.7372e-08
   464.90   1.4227e+13   5.7400e-08
   465.00   1.4238e+13   5.7427e-08
   465.10   1.4250e+13   5.7455e-08
   465.20   1.4262e+13   5.7483e-08
   465.30   1.4274e+13   5.7511e-08
   465.40   1.4286e+13   5.7538e-08
   465.50   1.4298e+13   5.7566e-08
   465.60   1.4310e+13   5.7594e-08
   465.70   1.4322e+13   5.7622e-08
   465.80   1.4334e+13   5.7650e-08
   465.90   1.4345e+13   5.7678e-08
   466.00   1.4357e+13   5.7706e-08
   466.10   1.4369e+13   5.7734e-08
   466.20   1.4381e+13   5.7763e-08
   466.30   1.4393e+13   5.7791e-08
   466.40   1.4405e+13   5.7819e-08
   466.50   1.4417e+13   5.7847e-08
   466.60   1.4429e+13   5.7875e-08
   466.70   1.4441e+13   5.7904e-08
   466.80   1.4453e+13   5.7932e-08
   466.90   1.4465e+13   5.7961e-08
   467.00   1.4477e+13   5.7989e-08
   467.10   1.4489e+13   5.8017e-08
   467.20   1.4501e+13   5.8046e-08
   467.30   1.4513e+13   5.8074e-08
   467.40   1.4525e+13   5.8103e-08
   467.50   1.4537e+13   5.8132e-08
   467.60   1.4549e+13   5.8160e-08
   467.70   1.4561e+13   5.8189e-08
   467.80   1.4573e+13   5.8217e-08
   467.90   1.4585e+13   5.8246e-08
   468.00   1.4597e+13   5.8275e-08
   468.10   1.4609e+13   5.8304e-08
   468.20   1.4621e+13   5.8333e-08
   468.30   1.4633e+13   5.8362e-08
   468.40   1.4645e+13   5.8391e-08
   468.50   1.4657e+13   5.8420e-08
   468.60   1.4669e+13   5.8449e-08
   468.70   1.4681e+13   5.8477e-08
   468.80   1.4693e+13   5.8506e-08
   468.90   1.4705e+13   5.8535e-08
   469.00   1.4717e+13   5.8565e-08
   469.10   1.4730e+13   5.8594e-08
   469.20   1.4742e+13   5.8623e-08
   469.30   1.4754e+13   5.8652e-08
   469.40   1.4766e+13   5.8682e-08
   469.50   1.4778e+13   5.8711e-08
   469.60   1.4790e+13   5.8741e-08
   469.70   1.4802e+13   5.8770e-08
   469.80   1.4814e+13   5.8799e-08
   469.90   1.4826e+13   5.8828e-08
   470.00   1.4839e+13   5.8857e-08
   470.10   1.4851e+13   5.8887e-08
   470.20   1.4863e+13   5.8917e-08
   470.30   1.4875e+13   5.8946e-08
   470.40   1.4887e+13   5.8976e-08
   470.50   1.4899e+13   5.9006e-08
   470.60   1.4911e+13   5.9035e-08
   470.70   1.4924e+13   5.9065e-08
   470.80   1.4936e+13   5.9095e-08
   470.90   1.4948e+13   5.9125e-08
   471.00   1.4960e+13   5.9155e-08
   471.10   1.4972e+13   5.9185e-08
   471.20   1.4984e+13   5.9214e-08
   471.30   1.4997e+13   5.9244e-08
   471.40   1.5009e+13   5.9274e-08
   471.50   1.5021e+13   5.9304e-08
   471.60   1.5033e+13   5.9334e-08
   471.70   1.5045e+13   5.9365e-08
   471.80   1.5058e+13   5.9395e-08
   471.90   1.5070e+13   5.9425e-08
   472.00   1.5082e+13   5.9455e-08
   472.10   1.5094e+13   5.9485e-08
   472.20   1.5107e+13   5.9516e-08
   472.30   1.5119e+13   5.9546e-08
   472.40   1.5131e+13   5.9576e-08
   472.50   1.5143e+13   5.9606e-08
   472.60   1.5156e+13   5.9637e-08
   472.70   1.5168e+13   5.9667e-08
   472.80   1.5180e+13   5.9698e-08
   472.90   1.5192e+13   5.9728e-08
   473.00   1.5205e+13   5.9759e-08
   473.10   1.5217e+13   5.9789e-08
   473.20   1.5229e+13   5.9820e-08
   473.30   1.5242e+13   5.9851e-08
   473.40   1.5254e+13   5.9882e-08
   473.50   1.5266e+13   5.9913e-08
   473.60   1.5278e+13   5.9944e-08
   473.70   1.5291e+13   5.9974e-08
   473.80   1.5303e+13   6.0005e-08
   473.90   1.5315e+13   6.0036e-08
   474.00   1.5328e+13   6.0067e-08
   474.10   1.5340e+13   6.0098e-08
   474.20   1.5352e+13   6.0128e-08
   474.30   1.5365e+13   6.0159e-08
   474.40   1.5377e+13   6.0190e-08
   474.50   1.5389e+13   6.0221e-08
   474.60   1.5402e+13   6.0253e-08
   474.70   1.5414e+13   6.0285e-08
   474.80   1.5427e+13   6.0316e-08
   474.90   1.5439e+13   6.0347e-08
   475.00   1.5451e+13   6.0378e-08
   475.10   1.5464e+13   6.0409e-08
   475.20   1.5476e+13   6.0440e-08
   475.30   1.5488e+13   6.0472e-08
   475.40   1.5501e+13   6.0503e-08
   475.50   1.5513e+13   6.0535e-08
   475.60   1.5526e+13   6.0567e-08
   475.70   1.5538e+13   6.0598e-08
   475.80   1.5550e+13   6.0630e-08
   475.90   1.5563e+13   6.0661e-08
   476.00   1.5575e+13   6.0693e-08
   476.10   1.5588e+13   6.0724e-08
   476.20   1.5600e+13   6.0757e-08
   476.30   1.5613e+13   6.0788e-08
   476.40   1.5625e+13   6.0820e-08
   476.50   1.5638e+13   6.0852e-08
   476.60   1.5650e+13   6.0883e-08
   476.70   1.5662e+13   6.0915e-08
   476.80   1.5675e+13   6.0948e-08
   476.90   1.5687e+13   6.0980e-08
   477.00   1.5700e+13   6.1012e-08
   477.10   1.5712e+13   6.1043e-08
   477.20   1.5725e+13   6.1075e-08
   477.30   1.5737e+13   6.1108e-08
   477.40   1.5750e+13   6.1140e-08
   477.50   1.5762e+13   6.1172e-08
   477.60   1.5775e+13   6.1204e-08
   477.70   1.5787e+13   6.1236e-08
   477.80   1.5800e+13   6.1270e-08
   477.90   1.5812e+13   6.1302e-08
   478.00   1.5825e+13   6.1334e-08
   478.10   1.5837e+13   6.1366e-08
   478.20   1.5850e+13   6.1398e-08
   478.30   1.5863e+13   6.1432e-08
   478.40   1.5875e+13   6.1464e-08
   478.50   1.5888e+13   6.1496e-08
   478.60   1.5900e+13   6.1529e-08
   478.70   1.5913e+13   6.1562e-08
   478.80   1.5925e+13   6.1595e-08
   478.90   1.5938e+13   6.1627e-08
   479.00   1.5950e+13   6.1660e-08
   479.10   1.5963e+13   6.1693e-08
   479.20   1.5976e+13   6.1726e-08
   479.30   1.5988e+13   6.1758e-08
   479.40   1.6001e+13   6.1791e-08
   479.50   1.6013e+13   6.1825e-08
   479.60   1.6026e+13   6.1858e-08
   479.70   1.6039e+13   6.1890e-08
   479.80   1.6051e+13   6.1923e-08
   479.90   1.6064e+13   6.1957e-08
   480.00   1.6077e+13   6.1990e-08
   480.10   1.6089e+13   6.2023e-08
   480.20   1.6102e+13   6.2056e-08
   480.30   1.6114e+13   6.2090e-08
   480.40   1.6127e+13   6.2123e-08
   480.50   1.6140e+13   6.2156e-08
   480.60   1.6152e+13   6.2190e-08
   480.70   1.6165e+13   6.2223e-08
   480.80   1.6178e+13   6.2256e-08
   480.90   1.6190e+13   6.2290e-08
   481.00   1.6203e+13   6.2323e-08
   481.10   1.6216e+13   6.2357e-08
   481.20   1.6228e+13   6.2391e-08
   481.30   1.6241e+13   6.2424e-08
   481.40   1.6254e+13   6.2458e-08
   481.50   1.6267e+13   6.2491e-08
   481.60   1.6279e+13   6.2525e-08
   481.70   1.6292e+13   6.2559e-08
   481.80   1.6305e+13   6.2592e-08
   481.90   1.6317e+13   6.2627e-08
   482.00   1.6330e+13   6.2661e-08
   482.10   1.6343e+13   6.2695e-08
   482.20   1.6356e+13   6.2729e-08
   482.30   1.6368e+13   6.2762e-08
   482.40   1.6381e+13   6.2797e-08
   482.50   1.6394e+13   6.2831e-08
   482.60   1.6407e+13   6.2865e-08
   482.70   1.6419e+13   6.2899e-08
   482.80   1.6432e+13   6.2933e-08
   482.90   1.6445e+13   6.2967e-08
   483.00   1.6458e+13   6.3002e-08
   483.10   1.6470e+13   6.3036e-08
   483.20   1.6483e+13   6.3071e-08
   483.30   1.6496e+13   6.3105e-08
   483.40   1.6509e+13   6.3139e-08
   483.50   1.6522e+13   6.3174e-08
   483.60   1.6534e+13   6.3208e-08
   483.70   1.6547e+13   6.3243e-08
   483.80   1.6560e+13   6.3278e-08
   483.90   1.6573e+13   6.3312e-08
   484.00   1.6586e+13   6.3347e-08
   484.10   1.6598e+13   6.3381e-08
   484.20   1.6611e+13   6.3417e-08
   484.30   1.6624e+13   6.3451e-08
   484.40   1.6637e+13   6.3486e-08
   484.50   1.6650e+13   6.3521e-08
   484.60   1.6663e+13   6.3555e-08
   484.70   1.6676e+13   6.3591e-08
   484.80   1.6688e+13   6.3625e-08
   484.90   1.6701e+13   6.3661e-08
   485.00   1.6714e+13   6.3696e-08
   485.10   1.6727e+13   6.3730e-08
   485.20   1.6740e+13   6.3766e-08
   485.30   1.6753e+13   6.3801e-08
   485.40   1.6766e+13   6.3837e-08
   485.50   1.6779e+13   6.3871e-08
   485.60   1.6792e+13   6.3907e-08
   485.70   1.6804e+13   6.3942e-08
   485.80   1.6817e+13   6.3978e-08
   485.90   1.6830e+13   6.4013e-08
   486.00   1.6843e+13   6.4049e-08
   486.10   1.6856e+13   6.4084e-08
   486.20   1.6869e+13   6.4120e-08
   486.30   1.6882e+13   6.4155e-08
   486.40   1.6895e+13   6.4191e-08
   486.50   1.6908e+13   6.4226e-08
   486.60   1.6921e+13   6.4262e-08
   486.70   1.6934e+13   6.4298e-08
   486.80   1.6947e+13   6.4334e-08
   486.90   1.6960e+13   6.4369e-08
   487.00   1.6973e+13   6.4405e-08
   487.10   1.6986e+13   6.4441e-08
   487.20   1.6999e+13   6.4477e-08
   487.30   1.7012e+13   6.4513e-08
   487.40   1.7025e+13   6.4549e-08
   487.50   1.7038e+13   6.4585e-08
   487.60   1.7051e+13   6.4621e-08
   487.70   1.7064e+13   6.4657e-08
   487.80   1.7077e+13   6.4693e-08
   487.90   1.7090e+13   6.4729e-08
   488.00   1.7103e+13   6.4766e-08
   488.10   1.7116e+13   6.4801e-08
   488.20   1.7129e+13   6.4838e-08
   488.30   1.7142e+13   6.4874e-08
   488.40   1.7155e+13   6.4911e-08
   488.50   1.7168e+13   6.4948e-08
   488.60   1.7181e+13   6.4984e-08
   488.70   1.7194e+13   6.5021e-08
   488.80   1.7207e+13   6.5057e-08
   488.90   1.7220e+13   6.5094e-08
   489.00   1.7233e+13   6.5130e-08
   489.10   1.7246e+13   6.5167e-08
   489.20   1.7259e+13   6.5203e-08
   489.30   1.7272e+13   6.5240e-08
   489.40   1.7285e+13   6.5277e-08
   489.50   1.7299e+13   6.5313e-08
   489.60   1.7312e+13   6.5351e-08
   489.70   1.7325e+13   6.5387e-08
   489.80   1.7338e+13   6.5424e-08
   489.90   1.7351e+13   6.5462e-08
   490.00   1.7364e+13   6.5498e-08
   490.10   1.7377e+13   6.5536e-08
   490.20   1.7390e+13   6.5572e-08
   490.30   1.7403e+13   6.5610e-08
   490.40   1.7417e+13   6.5647e-08
   490.50   1.7430e+13   6.5684e-08
   490.60   1.7443e+13   6.5721e-08
   490.70   1.7456e+13   6.5759e-08
   490.80   1.7469e+13   6.5796e-08
   490.90   1.7482e+13   6.5834e-08
   491.00   1.7496e+13   6.5870e-08
   491.10   1.7509e+13   6.5908e-08
   491.20   1.7522e+13   6.5946e-08
   491.30   1.7535e+13   6.5983e-08
   491.40   1.7548e+13   6.6021e-08
   491.50   1.7561e+13   6.6059e-08
   491.60   1.7575e+13   6.6096e-08
   491.70   1.7588e+13   6.6134e-08
   491.80   1.7601e+13   6.6172e-08
   491.90   1.7614e+13   6.6209e-08
   492.00   1.7627e+13   6.6247e-08
   492.10   1.7641e+13   6.6285e-08
   492.20   1.7654e+13   6.6323e-08
   492.30   1.7667e+13   6.6361e-08
   492.40   1.7680e+13   6.6399e-08
   492.50   1.7694e+13   6.6436e-08
   492.60   1.7707e+13   6.6475e-08
   492.70   1.7720e+13   6.6513e-08
   492.80   1.7733e+13   6.6551e-08
   492.90   1.7747e+13   6.6589e-08
   493.00   1.7760e+13   6.6628e-08
   493.10   1.7773e+13   6.6665e-08
   493.20   1.7786e+13   6.6704e-08
   493.30   1.7800e+13   6.6743e-08
   493.40   1.7813e+13   6.6781e-08
   493.50   1.7826e+13   6.6819e-08
   493.60   1.7840e+13   6.6858e-08
   493.70   1.7853e+13   6.6896e-08
   493.80   1.7866e+13   6.6934e-08
   493.90   1.7880e+13   6.6973e-08
   494.00   1.7893e+13   6.7012e-08
   494.10   1.7906e+13   6.7051e-08
   494.20   1.7919e+13   6.7089e-08
   494.30   1.7933e+13   6.7128e-08
   494.40   1.7946e+13   6.7167e-08
   494.50   1.7959e+13   6.7206e-08
   494.60   1.7973e+13   6.7244e-08
   494.70   1.7986e+13   6.7283e-08
   494.80   1.8000e+13   6.7323e-08
   494.90   1.8013e+13   6.7362e-08
   495.00   1.8026e+13   6.7400e-08
   495.10   1.8040e+13   6.7439e-08
   495.20   1.8053e+13   6.7479e-08
   495.30   1.8066e+13   6.7518e-08
   495.40   1.8080e+13   6.7556e-08
   495.50   1.8093e+13   6.7596e-08
   495.60   1.8106e+13   6.7635e-08
   495.70   1.8120e+13   6.7675e-08
   495.80   1.8133e+13   6.7715e-08
   495.90   1.8147e+13   6.7753e-08
   496.00   1.8160e+13   6.7793e-08
   496.10   1.8174e+13   6.7832e-08
   496.20   1.8187e+13   6.7872e-08
   496.30   1.8200e+13   6.7912e-08
   496.40   1.8214e+13   6.7951e-08
   496.50   1.8227e+13   6.7991e-08
   496.60   1.8241e+13   6.8030e-08
   496.70   1.8254e+13   6.8070e-08
   496.80   1.8268e+13   6.8110e-08
   496.90   1.8281e+13   6.8149e-08
   497.00   1.8294e+13   6.8189e-08
   497.10   1.8308e+13   6.8229e-08
   497.20   1.8321e+13   6.8270e-08
   497.30   1.8335e+13   6.8310e-08
   497.40   1.8348e+13   6.8350e-08
   497.50   1.8362e+13   6.8389e-08
   497.60   1.8375e+13   6.8429e-08
   497.70   1.8389e+13   6.8470e-08
   497.80   1.8402e+13   6.8510e-08
   497.90   1.8416e+13   6.8550e-08
   498.00   1.8429e+13   6.8591e-08
   498.10   1.8443e+13   6.8630e-08
   498.20   1.8456e+13   6.8671e-08
   498.30   1.8470e+13   6.8711e-08
   498.40   1.8483e+13   6.8752e-08
   498.50   1.8497e+13   6.8792e-08
   498.60   1.8510e+13   6.8833e-08
   498.70   1.8524e+13   6.8874e-08
   498.80   1.8538e+13   6.8914e-08
   498.90   1.8551e+13   6.8954e-08
   499.00   1.8565e+13   6.8995e-08
   499.10   1.8578e+13   6.9036e-08
   499.20   1.8592e+13   6.9077e-08
   499.30   1.8605e+13   6.9118e-08
   499.40   1.8619e+13   6.9159e-08
   499.50   1.8632e+13   6.9200e-08
   499.60   1.8646e+13   6.9241e-08
   499.70   1.8660e+13   6.9282e-08
   499.80   1.8673e+13   6.9323e-08
   499.90   1.8687e+13   6.9363e-08
   500.00   1.8700e+13   6.9404e-08
   500.10   1.8714e+13   6.9445e-08
   500.20   1.8728e+13   6.9487e-08
   500.30   1.8741e+13   6.9528e-08
   500.40   1.8755e+13   6.9569e-08
   500.50   1.8769e+13   6.9611e-08
   500.60   1.8782e+13   6.9652e-08
   500.70   1.8796e+13   6.9693e-08
   500.80   1.8809e+13   6.9735e-08
   500.90   1.8823e+13   6.9777e-08
   501.00   1.8837e+13   6.9818e-08
   501.10   1.8850e+13   6.9860e-08
   501.20   1.8864e+13   6.9901e-08
   501.30   1.8878e+13   6.9943e-08
   501.40   1.8891e+13   6.9984e-08
   501.50   1.8905e+13   7.0026e-08
   501.60   1.8919e+13   7.0067e-08
   501.70   1.8932e+13   7.0109e-08
   501.80   1.8946e+13   7.0151e-08
   501.90   1.8960e+13   7.0193e-08
   502.00   1.8973e+13   7.0235e-08
   502.10   1.8987e+13   7.0277e-08
   502.20   1.9001e+13   7.0319e-08
   502.30   1.9015e+13   7.0361e-08
   502.40   1.9028e+13   7.0403e-08
   502.50   1.9042e+13   7.0445e-08
   502.60   1.9056e+13   7.0488e-08
   502.70   1.9070e+13   7.0530e-08
   502.80   1.9083e+13   7.0572e-08
   502.90   1.9097e+13   7.0614e-08
   503.00   1.9111e+13   7.0657e-08
   503.10   1.9124e+13   7.0699e-08
   503.20   1.9138e+13   7.0742e-08
   503.30   1.9152e+13   7.0784e-08
   503.40   1.9166e+13   7.0827e-08
   503.50   1.9180e+13   7.0869e-08
   503.60   1.9193e+13   7.0912e-08
   503.70   1.9207e+13   7.0954e-08
   503.80   1.9221e+13   7.0997e-08
   503.90   1.9235e+13   7.1040e-08
   504.00   1.9248e+13   7.1083e-08
   504.10   1.9262e+13   7.1125e-08
   504.20   1.9276e+13   7.1169e-08
   504.30   1.9290e+13   7.1212e-08
   504.40   1.9304e+13   7.1255e-08
   504.50   1.9317e+13   7.1298e-08
   504.60   1.9331e+13   7.1341e-08
   504.70   1.9345e+13   7.1384e-08
   504.80   1.9359e+13   7.1427e-08
   504.90   1.9373e+13   7.1470e-08
   505.00   1.9387e+13   7.1513e-08
   505.10   1.9400e+13   7.1556e-08
   505.20   1.9414e+13   7.1600e-08
   505.30   1.9428e+13   7.1643e-08
   505.40   1.9442e+13   7.1686e-08
   505.50   1.9456e+13   7.1730e-08
   505.60   1.9470e+13   7.1773e-08
   505.70   1.9484e+13   7.1817e-08
   505.80   1.9498e+13   7.1861e-08
   505.90   1.9511e+13   7.1904e-08
   506.00   1.9525e+13   7.1948e-08
   506.10   1.9539e+13   7.1992e-08
   506.20   1.9553e+13   7.2035e-08
   506.30   1.9567e+13   7.2079e-08
   506.40   1.9581e+13   7.2123e-08
   506.50   1.9595e+13   7.2166e-08
   506.60   1.9609e+13   7.2210e-08
   506.70   1.9623e+13   7.2255e-08
   506.80   1.9637e+13   7.2299e-08
   506.90   1.9651e+13   7.2343e-08
   507.00   1.9664e+13   7.2387e-08
   507.10   1.9678e+13   7.2431e-08
   507.20   1.9692e+13   7.2475e-08
   507.30   1.9706e+13   7.2519e-08
   507.40   1.9720e+13   7.2563e-08
   507.50   1.9734e+13   7.2608e-08
   507.60   1.9748e+13   7.2652e-08
   507.70   1.9762e+13   7.2697e-08
   507.80   1.9776e+13   7.2741e-08
   507.90   1.9790e+13   7.2785e-08
   508.00   1.9804e+13   7.2830e-08
   508.10   1.9818e+13   7.2875e-08
   508.20   1.9832e+13   7.2919e-08
   508.30   1.9846e+13   7.2964e-08
   508.40   1.9860e+13   7.3008e-08
   508.50   1.9874e+13   7.3053e-08
   508.60   1.9888e+13   7.3098e-08
   508.70   1.9902e+13   7.3143e-08
   508.80   1.9916e+13   7.3188e-08
   508.90   1.9930e+13   7.3233e-08
   509.00   1.9944e+13   7.3278e-08
   509.10   1.9958e+13   7.3322e-08
   509.20   1.9972e+13   7.3367e-08
   509.30   1.9986e+13   7.3413e-08
   509.40   2.0000e+13   7.3458e-08
   509.50   2.0014e+13   7.3503e-08
   509.60   2.0028e+13   7.3548e-08
   509.70   2.0042e+13   7.3593e-08
   509.80   2.0057e+13   7.3639e-08
   509.90   2.0071e+13   7.3684e-08
   510.00   2.0085e+13   7.3730e-08
   510.10   2.0099e+13   7.3775e-08
   510.20   2.0113e+13   7.3821e-08
   510.30   2.0127e+13   7.3866e-08
   510.40   2.0141e+13   7.3912e-08
   510.50   2.0155e+13   7.3957e-08
   510.60   2.0169e+13   7.4002e-08
   510.70   2.0183e+13   7.4049e-08
   510.80   2.0197e+13   7.4094e-08
   510.90   2.0212e+13   7.4140e-08
   511.00   2.0226e+13   7.4186e-08
   511.10   2.0240e+13   7.4232e-08
   511.20   2.0254e+13   7.4278e-08
   511.30   2.0268e+13   7.4324e-08
   511.40   2.0282e+13   7.4369e-08
   511.50   2.0296e+13   7.4416e-08
   511.60   2.0311e+13   7.4462e-08
   511.70   2.0325e+13   7.4508e-08
   511.80   2.0339e+13   7.4555e-08
   511.90   2.0353e+13   7.4601e-08
   512.00   2.0367e+13   7.4647e-08
   512.10   2.0381e+13   7.4693e-08
   512.20   2.0396e+13   7.4740e-08
   512.30   2.0410e+13   7.4786e-08
   512.40   2.0424e+13   7.4832e-08
   512.50   2.0438e+13   7.4879e-08
   512.60   2.0452e+13   7.4926e-08
   512.70   2.0467e+13   7.4972e-08
   512.80   2.0481e+13   7.5019e-08
   512.90   2.0495e+13   7.5066e-08
   513.00   2.0509e+13   7.5112e-08
   513.10   2.0523e+13   7.5159e-08
   513.20   2.0538e+13   7.5206e-08
   513.30   2.0552e+13   7.5253e-08
   513.40   2.0566e+13   7.5299e-08
   513.50   2.0580e+13   7.5347e-08
   513.60   2.0595e+13   7.5394e-08
   513.70   2.0609e+13   7.5441e-08
   513.80   2.0623e+13   7.5487e-08
   513.90   2.0637e+13   7.5535e-08
   514.00   2.0652e+13   7.5582e-08
   514.10   2.0666e+13   7.5629e-08
   514.20   2.0680e+13   7.5677e-08
   514.30   2.0694e+13   7.5724e-08
   514.40   2.0709e+13   7.5772e-08
   514.50   2.0723e+13   7.5819e-08
   514.60   2.0737e+13   7.5866e-08
   514.70   2.0752e+13   7.5914e-08
   514.80   2.0766e+13   7.5961e-08
   514.90   2.0780e+13   7.6009e-08
   515.00   2.0794e+13   7.6057e-08
   515.10   2.0809e+13   7.6104e-08
   515.20   2.0823e+13   7.6152e-08
   515.30   2.0837e+13   7.6200e-08
   515.40   2.0852e+13   7.6247e-08
   515.50   2.0866e+13   7.6296e-08
   515.60   2.0880e+13   7.6343e-08
   515.70   2.0895e+13   7.6391e-08
   515.80   2.0909e+13   7.6440e-08
   515.90   2.0923e+13   7.6487e-08
   516.00   2.0938e+13   7.6535e-08
   516.10   2.0952e+13   7.6584e-08
   516.20   2.0967e+13   7.6631e-08
   516.30   2.0981e+13   7.6680e-08
   516.40   2.0995e+13   7.6728e-08
   516.50   2.1010e+13   7.6776e-08
   516.60   2.1024e+13   7.6825e-08
   516.70   2.1038e+13   7.6873e-08
   516.80   2.1053e+13   7.6922e-08
   516.90   2.1067e+13   7.6970e-08
   517.00   2.1082e+13   7.7019e-08
   517.10   2.1096e+13   7.7067e-08
   517.20   2.1111e+13   7.7116e-08
   517.30   2.1125e+13   7.7165e-08
   517.40   2.1139e+13   7.7213e-08
   517.50   2.1154e+13   7.7263e-08
   517.60   2.1168e+13   7.7311e-08
   517.70   2.1183e+13   7.7360e-08
   517.80   2.1197e+13   7.7409e-08
   517.90   2.1212e+13   7.7457e-08
   518.00   2.1226e+13   7.7507e-08
   518.10   2.1240e+13   7.7556e-08
   518.20   2.1255e+13   7.7605e-08
   518.30   2.1269e+13   7.7654e-08
   518.40   2.1284e+13   7.7704e-08
   518.50   2.1298e+13   7.7752e-08
   518.60   2.1313e+13   7.7802e-08
   518.70   2.1327e+13   7.7851e-08
   518.80   2.1342e+13   7.7901e-08
   518.90   2.1356e+13   7.7950e-08
   519.00   2.1371e+13   7.7999e-08
   519.10   2.1385e+13   7.8049e-08
   519.20   2.1400e+13   7.8098e-08
   519.30   2.1414e+13   7.8148e-08
   519.40   2.1429e+13   7.8197e-08
   519.50   2.1443e+13   7.8248e-08
   519.60   2.1458e+13   7.8297e-08
   519.70   2.1472e+13   7.8347e-08
   519.80   2.1487e+13   7.8397e-08
   519.90   2.1501e+13   7.8447e-08
   520.00   2.1516e+13   7.8496e-08
   520.10   2.1530e+13   7.8547e-08
   520.20   2.1545e+13   7.8596e-08
   520.30   2.1560e+13   7.8647e-08
   520.40   2.1574e+13   7.8696e-08
   520.50   2.1589e+13   7.8747e-08
   520.60   2.1603e+13   7.8798e-08
   520.70   2.1618e+13   7.8848e-08
   520.80   2.1632e+13   7.8898e-08
   520.90   2.1647e+13   7.8948e-08
   521.00   2.1662e+13   7.8999e-08
   521.10   2.1676e+13   7.9049e-08
   521.20   2.1691e+13   7.9100e-08
   521.30   2.1705e+13   7.9150e-08
   521.40   2.1720e+13   7.9201e-08
   521.50   2.1735e+13   7.9251e-08
   521.60   2.1749e+13   7.9302e-08
   521.70   2.1764e+13   7.9352e-08
   521.80   2.1778e+13   7.9404e-08
   521.90   2.1793e+13   7.9455e-08
   522.00   2.1808e+13   7.9505e-08
   522.10   2.1822e+13   7.9557e-08
   522.20   2.1837e+13   7.9607e-08
   522.30   2.1852e+13   7.9658e-08
   522.40   2.1866e+13   7.9709e-08
   522.50   2.1881e+13   7.9760e-08
   522.60   2.1896e+13   7.9812e-08
   522.70   2.1910e+13   7.9863e-08
   522.80   2.1925e+13   7.9914e-08
   522.90   2.1940e+13   7.9965e-08
   523.00   2.1954e+13   8.0017e-08
   523.10   2.1969e+13   8.0068e-08
   523.20   2.1984e+13   8.0119e-08
   523.30   2.1998e+13   8.0171e-08
   523.40   2.2013e+13   8.0222e-08
   523.50   2.2028e+13   8.0274e-08
   523.60   2.2043e+13   8.0325e-08
   523.70   2.2057e+13   8.0377e-08
   523.80   2.2072e+13   8.0429e-08
   523.90   2.2087e+13   8.0481e-08
   524.00   2.2101e+13   8.0533e-08
   524.10   2.2116e+13   8.0585e-08
   524.20   2.2131e+13   8.0636e-08
   524.30   2.2146e+13   8.0689e-08
   524.40   2.2160e+13   8.0740e-08
   524.50   2.2175e+13   8.0792e-08
   524.60   2.2190e+13   8.0845e-08
   524.70   2.2205e+13   8.0896e-08
   524.80   2.2219e+13   8.0949e-08
   524.90   2.2234e+13   8.1002e-08
   525.00   2.2249e+13   8.1053e-08
   525.10   2.2264e+13   8.1106e-08
   525.20   2.2278e+13   8.1159e-08
   525.30   2.2293e+13   8.1210e-08
   525.40   2.2308e+13   8.1263e-08
   525.50   2.2323e+13   8.1316e-08
   525.60   2.2338e+13   8.1368e-08
   525.70   2.2352e+13   8.1421e-08
   525.80   2.2367e+13   8.1474e-08
   525.90   2.2382e+13   8.1526e-08
   526.00   2.2397e+13   8.1579e-08
   526.10   2.2412e+13   8.1632e-08
   526.20   2.2427e+13   8.1684e-08
   526.30   2.2441e+13   8.1738e-08
   526.40   2.2456e+13   8.1791e-08
   526.50   2.2471e+13   8.1843e-08
   526.60   2.2486e+13   8.1897e-08
   526.70   2.2501e+13   8.1950e-08
   526.80   2.2516e+13   8.2003e-08
   526.90   2.2530e+13   8.2056e-08
   527.00   2.2545e+13   8.2110e-08
   527.10   2.2560e+13   8.2162e-08
   527.20   2.2575e+13   8.2216e-08
   527.30   2.2590e+13   8.2270e-08
   527.40   2.2605e+13   8.2323e-08
   527.50   2.2620e+13   8.2376e-08
   527.60   2.2635e+13   8.2430e-08
   527.70   2.2649e+13   8.2484e-08
   527.80   2.2664e+13   8.2537e-08
   527.90   2.2679e+13   8.2591e-08
   528.00   2.2694e+13   8.2645e-08
   528.10   2.2709e+13   8.2699e-08
   528.20   2.2724e+13   8.2752e-08
   528.30   2.2739e+13   8.2806e-08
   528.40   2.2754e+13   8.2860e-08
   528.50   2.2769e+13   8.2914e-08
   528.60   2.2784e+13   8.2968e-08
   528.70   2.2799e+13   8.3022e-08
   528.80   2.2814e+13   8.3076e-08
   528.90   2.2829e+13   8.3131e-08
   529.00   2.2843e+13   8.3184e-08
   529.10   2.2858e+13   8.3239e-08
   529.20   2.2873e+13   8.3293e-08
   529.30   2.2888e+13   8.3348e-08
   529.40   2.2903e+13   8.3402e-08
   529.50   2.2918e+13   8.3456e-08
   529.60   2.2933e+13   8.3511e-08
   529.70   2.2948e+13   8.3566e-08
   529.80   2.2963e+13   8.3621e-08
   529.90   2.2978e+13   8.3675e-08
   530.00   2.2993e+13   8.3730e-08
   530.10   2.3008e+13   8.3785e-08
   530.20   2.3023e+13   8.3840e-08
   530.30   2.3038e+13   8.3894e-08
   530.40   2.3053e+13   8.3949e-08
   530.50   2.3068e+13   8.4004e-08
   530.60   2.3083e+13   8.4059e-08
   530.70   2.3098e+13   8.4114e-08
   530.80   2.3113e+13   8.4169e-08
   530.90   2.3128e+13   8.4224e-08
   531.00   2.3143e+13   8.4280e-08
   531.10   2.3159e+13   8.4335e-08
   531.20   2.3174e+13   8.4390e-08
   531.30   2.3189e+13   8.4446e-08
   531.40   2.3204e+13   8.4501e-08
   531.50   2.3219e+13   8.4556e-08
   531.60   2.3234e+13   8.4612e-08
   531.70   2.3249e+13   8.4668e-08
   531.80   2.3264e+13   8.4723e-08
   531.90   2.3279e+13   8.4778e-08
   532.00   2.3294e+13   8.4834e-08
   532.10   2.3309e+13   8.4890e-08
   532.20   2.3324e+13   8.4946e-08
   532.30   2.3339e+13   8.5002e-08
   532.40   2.3355e+13   8.5058e-08
   532.50   2.3370e+13   8.5114e-08
   532.60   2.3385e+13   8.5169e-08
   532.70   2.3400e+13   8.5225e-08
   532.80   2.3415e+13   8.5282e-08
   532.90   2.3430e+13   8.5338e-08
   533.00   2.3445e+13   8.5394e-08
   533.10   2.3460e+13   8.5451e-08
   533.20   2.3476e+13   8.5507e-08
   533.30   2.3491e+13   8.5563e-08
   533.40   2.3506e+13   8.5619e-08
   533.50   2.3521e+13   8.5676e-08
   533.60   2.3536e+13   8.5732e-08
   533.70   2.3551e+13   8.5789e-08
   533.80   2.3567e+13   8.5846e-08
   533.90   2.3582e+13   8.5902e-08
   534.00   2.3597e+13   8.5959e-08
   534.10   2.3612e+13   8.6016e-08
   534.20   2.3627e+13   8.6072e-08
   534.30   2.3642e+13   8.6129e-08
   534.40   2.3658e+13   8.6186e-08
   534.50   2.3673e+13   8.6243e-08
   534.60   2.3688e+13   8.6300e-08
   534.70   2.3703e+13   8.6357e-08
   534.80   2.3718e+13   8.6414e-08
   534.90   2.3734e+13   8.6472e-08
   535.00   2.3749e+13   8.6529e-08
   535.10   2.3764e+13   8.6586e-08
   535.20   2.3779e+13   8.6644e-08
   535.30   2.3795e+13   8.6700e-08
   535.40   2.3810e+13   8.6758e-08
   535.50   2.3825e+13   8.6815e-08
   535.60   2.3840e+13   8.6873e-08
   535.70   2.3856e+13   8.6930e-08
   535.80   2.3871e+13   8.6988e-08
   535.90   2.3886e+13   8.7046e-08
   536.00   2.3901e+13   8.7104e-08
   536.10   2.3917e+13   8.7161e-08
   536.20   2.3932e+13   8.7219e-08
   536.30   2.3947e+13   8.7277e-08
   536.40   2.3962e+13   8.7335e-08
   536.50   2.3978e+13   8.7393e-08
   536.60   2.3993e+13   8.7451e-08
   536.70   2.4008e+13   8.7509e-08
   536.80   2.4024e+13   8.7567e-08
   536.90   2.4039e+13   8.7626e-08
   537.00   2.4054e+13   8.7684e-08
   537.10   2.4070e+13   8.7742e-08
   537.20   2.4085e+13   8.7800e-08
   537.30   2.4100e+13   8.7859e-08
   537.40   2.4116e+13   8.7917e-08
   537.50   2.4131e+13   8.7976e-08
   537.60   2.4146e+13   8.8034e-08
   537.70   2.4162e+13   8.8092e-08
   537.80   2.4177e+13   8.8150e-08
   537.90   2.4192e+13   8.8209e-08
   538.00   2.4208e+13   8.8268e-08
   538.10   2.4223e+13   8.8327e-08
   538.20   2.4238e+13   8.8386e-08
   538.30   2.4254e+13   8.8444e-08
   538.40   2.4269e+13   8.8503e-08
   538.50   2.4285e+13   8.8563e-08
   538.60   2.4300e+13   8.8622e-08
   538.70   2.4315e+13   8.8681e-08
   538.80   2.4331e+13   8.8740e-08
   538.90   2.4346e+13   8.8800e-08
   539.00   2.4361e+13   8.8859e-08
   539.10   2.4377e+13   8.8918e-08
   539.20   2.4392e+13   8.8977e-08
   539.30   2.4408e+13   8.9037e-08
   539.40   2.4423e+13   8.9096e-08
   539.50   2.4439e+13   8.9156e-08
   539.60   2.4454e+13   8.9215e-08
   539.70   2.4469e+13   8.9275e-08
   539.80   2.4485e+13   8.9334e-08
   539.90   2.4500e+13   8.9394e-08
   540.00   2.4516e+13   8.9454e-08
   540.10   2.4531e+13   8.9513e-08
   540.20   2.4547e+13   8.9573e-08
   540.30   2.4562e+13   8.9633e-08
   540.40   2.4578e+13   8.9693e-08
   540.50   2.4593e+13   8.9753e-08
   540.60   2.4608e+13   8.9813e-08
   540.70   2.4624e+13   8.9873e-08
   540.80   2.4639e+13   8.9933e-08
   540.90   2.4655e+13   8.9994e-08
   541.00   2.4670e+13   9.0055e-08
   541.10   2.4686e+13   9.0115e-08
   541.20   2.4701e+13   9.0175e-08
   541.30   2.4717e+13   9.0235e-08
   541.40   2.4732e+13   9.0296e-08
   541.50   2.4748e+13   9.0356e-08
   541.60   2.4763e+13   9.0417e-08
   541.70   2.4779e+13   9.0477e-08
   541.80   2.4794e+13   9.0538e-08
   541.90   2.4810e+13   9.0599e-08
   542.00   2.4826e+13   9.0660e-08
   542.10   2.4841e+13   9.0721e-08
   542.20   2.4857e+13   9.0782e-08
   542.30   2.4872e+13   9.0843e-08
   542.40   2.4888e+13   9.0903e-08
   542.50   2.4903e+13   9.0964e-08
   542.60   2.4919e+13   9.1025e-08
   542.70   2.4934e+13   9.1086e-08
   542.80   2.4950e+13   9.1148e-08
   542.90   2.4966e+13   9.1210e-08
   543.00   2.4981e+13   9.1271e-08
   543.10   2.4997e+13   9.1332e-08
   543.20   2.5012e+13   9.1393e-08
   543.30   2.5028e+13   9.1455e-08
   543.40   2.5043e+13   9.1516e-08
   543.50   2.5059e+13   9.1578e-08
   543.60   2.5075e+13   9.1639e-08
   543.70   2.5090e+13   9.1702e-08
   543.80   2.5106e+13   9.1763e-08
   543.90   2.5122e+13   9.1825e-08
   544.00   2.5137e+13   9.1887e-08
   544.10   2.5153e+13   9.1948e-08
   544.20   2.5168e+13   9.2010e-08
   544.30   2.5184e+13   9.2073e-08
   544.40   2.5200e+13   9.2135e-08
   544.50   2.5215e+13   9.2197e-08
   544.60   2.5231e+13   9.2259e-08
   544.70   2.5247e+13   9.2321e-08
   544.80   2.5262e+13   9.2383e-08
   544.90   2.5278e+13   9.2446e-08
   545.00   2.5294e+13   9.2508e-08
   545.10   2.5309e+13   9.2571e-08
   545.20   2.5325e+13   9.2633e-08
   545.30   2.5341e+13   9.2695e-08
   545.40   2.5356e+13   9.2758e-08
   545.50   2.5372e+13   9.2821e-08
   545.60   2.5388e+13   9.2884e-08
   545.70   2.5403e+13   9.2946e-08
   545.80   2.5419e+13   9.3009e-08
   545.90   2.5435e+13   9.3071e-08
   546.00   2.5450e+13   9.3135e-08
   546.10   2.5466e+13   9.3198e-08
   546.20   2.5482e+13   9.3261e-08
   546.30   2.5498e+13   9.3323e-08
   546.40   2.5513e+13   9.3387e-08
   546.50   2.5529e+13   9.3450e-08
   546.60   2.5545e+13   9.3513e-08
   546.70   2.5561e+13   9.3576e-08
   546.80   2.5576e+13   9.3639e-08
   546.90   2.5592e+13   9.3704e-08
   547.00   2.5608e+13   9.3767e-08
   547.10   2.5624e+13   9.3830e-08
   547.20   2.5639e+13   9.3893e-08
   547.30   2.5655e+13   9.3958e-08
   547.40   2.5671e+13   9.4021e-08
   547.50   2.5687e+13   9.4085e-08
   547.60   2.5702e+13   9.4148e-08
   547.70   2.5718e+13   9.4213e-08
   547.80   2.5734e+13   9.4276e-08
   547.90   2.5750e+13   9.4340e-08
   548.00   2.5766e+13   9.4404e-08
   548.10   2.5781e+13   9.4469e-08
   548.20   2.5797e+13   9.4532e-08
   548.30   2.5813e+13   9.4596e-08
   548.40   2.5829e+13   9.4660e-08
   548.50   2.5845e+13   9.4725e-08
   548.60   2.5860e+13   9.4789e-08
   548.70   2.5876e+13   9.4853e-08
   548.80   2.5892e+13   9.4917e-08
   548.90   2.5908e+13   9.4983e-08
   549.00   2.5924e+13   9.5047e-08
   549.10   2.5940e+13   9.5111e-08
   549.20   2.5955e+13   9.5177e-08
   549.30   2.5971e+13   9.5241e-08
   549.40   2.5987e+13   9.5305e-08
   549.50   2.6003e+13   9.5370e-08
   549.60   2.6019e+13   9.5435e-08
   549.70   2.6035e+13   9.5500e-08
   549.80   2.6051e+13   9.5565e-08
   549.90   2.6066e+13   9.5630e-08
   550.00   2.6082e+13   9.5695e-08
   550.10   2.6098e+13   9.5760e-08
   550.20   2.6114e+13   9.5826e-08
   550.30   2.6130e+13   9.5891e-08
   550.40   2.6146e+13   9.5956e-08
   550.50   2.6162e+13   9.6021e-08
   550.60   2.6178e+13   9.6087e-08
   550.70   2.6194e+13   9.6152e-08
   550.80   2.6210e+13   9.6217e-08
   550.90   2.6226e+13   9.6283e-08
   551.00   2.6241e+13   9.6349e-08
   551.10   2.6257e+13   9.6414e-08
   551.20   2.6273e+13   9.6480e-08
   551.30   2.6289e+13   9.6546e-08
   551.40   2.6305e+13   9.6611e-08
   551.50   2.6321e+13   9.6678e-08
   551.60   2.6337e+13   9.6743e-08
   551.70   2.6353e+13   9.6809e-08
   551.80   2.6369e+13   9.6876e-08
   551.90   2.6385e+13   9.6942e-08
   552.00   2.6401e+13   9.7008e-08
   552.10   2.6417e+13   9.7074e-08
   552.20   2.6433e+13   9.7140e-08
   552.30   2.6449e+13   9.7207e-08
   552.40   2.6465e+13   9.7273e-08
   552.50   2.6481e+13   9.7339e-08
   552.60   2.6497e+13   9.7406e-08
   552.70   2.6513e+13   9.7472e-08
   552.80   2.6529e+13   9.7539e-08
   552.90   2.6545e+13   9.7606e-08
   553.00   2.6561e+13   9.7672e-08
   553.10   2.6577e+13   9.7740e-08
   553.20   2.6593e+13   9.7806e-08
   553.30   2.6609e+13   9.7873e-08
   553.40   2.6625e+13   9.7940e-08
   553.50   2.6641e+13   9.8007e-08
   553.60   2.6657e+13   9.8074e-08
   553.70   2.6673e+13   9.8141e-08
   553.80   2.6689e+13   9.8208e-08
   553.90   2.6705e+13   9.8276e-08
   554.00   2.6721e+13   9.8343e-08
   554.10   2.6737e+13   9.8410e-08
   554.20   2.6753e+13   9.8477e-08
   554.30   2.6769e+13   9.8544e-08
   554.40   2.6785e+13   9.8613e-08
   554.50   2.6802e+13   9.8680e-08
   554.60   2.6818e+13   9.8748e-08
   554.70   2.6834e+13   9.8815e-08
   554.80   2.6850e+13   9.8882e-08
   554.90   2.6866e+13   9.8951e-08
   555.00   2.6882e+13   9.9018e-08
   555.10   2.6898e+13   9.9087e-08
   555.20   2.6914e+13   9.9154e-08
   555.30   2.6930e+13   9.9223e-08
   555.40   2.6946e+13   9.9290e-08
   555.50   2.6963e+13   9.9358e-08
   555.60   2.6979e+13   9.9427e-08
   555.70   2.6995e+13   9.9494e-08
   555.80   2.7011e+13   9.9563e-08
   555.90   2.7027e+13   9.9631e-08
   556.00   2.7043e+13   9.9700e-08
   556.10   2.7059e+13   9.9768e-08
   556.20   2.7075e+13   9.9837e-08
   556.30   2.7092e+13   9.9905e-08
   556.40   2.7108e+13   9.9974e-08
   556.50   2.7124e+13   1.0004e-07
   556.60   2.7140e+13   1.0011e-07
   556.70   2.7156e+13   1.0018e-07
   556.80   2.7172e+13   1.0025e-07
   556.90   2.7189e+13   1.0032e-07
   557.00   2.7205e+13   1.0039e-07
   557.10   2.7221e+13   1.0046e-07
   557.20   2.7237e+13   1.0052e-07
   557.30   2.7253e+13   1.0059e-07
   557.40   2.7270e+13   1.0066e-07
   557.50   2.7286e+13   1.0073e-07
   557.60   2.7302e+13   1.0080e-07
   557.70   2.7318e+13   1.0087e-07
   557.80   2.7334e+13   1.0094e-07
   557.90   2.7351e+13   1.0101e-07
   558.00   2.7367e+13   1.0108e-07
   558.10   2.7383e+13   1.0115e-07
   558.20   2.7399e+13   1.0122e-07
   558.30   2.7416e+13   1.0129e-07
   558.40   2.7432e+13   1.0136e-07
   558.50   2.7448e+13   1.0143e-07
   558.60   2.7464e+13   1.0150e-07
   558.70   2.7481e+13   1.0157e-07
   558.80   2.7497e+13   1.0164e-07
   558.90   2.7513e+13   1.0171e-07
   559.00   2.7529e+13   1.0178e-07
   559.10   2.7546e+13   1.0185e-07
   559.20   2.7562e+13   1.0192e-07
   559.30   2.7578e+13   1.0199e-07
   559.40   2.7594e+13   1.0206e-07
   559.50   2.7611e+13   1.0213e-07
   559.60   2.7627e+13   1.0220e-07
   559.70   2.7643e+13   1.0227e-07
   559.80   2.7660e+13   1.0234e-07
   559.90   2.7676e+13   1.0241e-07
   560.00   2.7692e+13   1.0248e-07
   560.10   2.7709e+13   1.0255e-07
   560.20   2.7725e+13   1.0262e-07
   560.30   2.7741e+13   1.0269e-07
   560.40   2.7758e+13   1.0276e-07
   560.50   2.7774e+13   1.0284e-07
   560.60   2.7790e+13   1.0291e-07
   560.70   2.7807e+13   1.0298e-07
   560.80   2.7823e+13   1.0305e-07
   560.90   2.7839e+13   1.0312e-07
   561.00   2.7856e+13   1.0319e-07
   561.10   2.7872e+13   1.0326e-07
   561.20   2.7888e+13   1.0333e-07
   561.30   2.7905e+13   1.0340e-07
   561.40   2.7921e+13   1.0348e-07
   561.50   2.7937e+13   1.0355e-07
   561.60   2.7954e+13   1.0362e-07
   561.70   2.7970e+13   1.0369e-07
   561.80   2.7987e+13   1.0376e-07
   561.90   2.8003e+13   1.0384e-07
   562.00   2.8019e+13   1.0391e-07
   562.10   2.8036e+13   1.0398e-07
   562.20   2.8052e+13   1.0405e-07
   562.30   2.8069e+13   1.0412e-07
   562.40   2.8085e+13   1.0420e-07
   562.50   2.8101e+13   1.0427e-07
   562.60   2.8118e+13   1.0434e-07
   562.70   2.8134e+13   1.0441e-07
   562.80   2.8151e+13   1.0448e-07
   562.90   2.8167e+13   1.0456e-07
   563.00   2.8184e+13   1.0463e-07
   563.10   2.8200e+13   1.0470e-07
   563.20   2.8216e+13   1.0477e-07
   563.30   2.8233e+13   1.0485e-07
   563.40   2.8249e+13   1.0492e-07
   563.50   2.8266e+13   1.0499e-07
   563.60   2.8282e+13   1.0506e-07
   563.70   2.8299e+13   1.0514e-07
   563.80   2.8315e+13   1.0521e-07
   563.90   2.8332e+13   1.0528e-07
   564.00   2.8348e+13   1.0536e-07
   564.10   2.8365e+13   1.0543e-07
   564.20   2.8381e+13   1.0550e-07
   564.30   2.8398e+13   1.0558e-07
   564.40   2.8414e+13   1.0565e-07
   564.50   2.8431e+13   1.0572e-07
   564.60   2.8447e+13   1.0580e-07
   564.70   2.8464e+13   1.0587e-07
   564.80   2.8480e+13   1.0594e-07
   564.90   2.8497e+13   1.0602e-07
   565.00   2.8513e+13   1.0609e-07
   565.10   2.8530e+13   1.0616e-07
   565.20   2.8546e+13   1.0624e-07
   565.30   2.8563e+13   1.0631e-07
   565.40   2.8579e+13   1.0638e-07
   565.50   2.8596e+13   1.0646e-07
   565.60   2.8612e+13   1.0653e-07
   565.70   2.8629e+13   1.0660e-07
   565.80   2.8645e+13   1.0668e-07
   565.90   2.8662e+13   1.0675e-07
   566.00   2.8679e+13   1.0683e-07
   566.10   2.8695e+13   1.0690e-07
   566.20   2.8712e+13   1.0698e-07
   566.30   2.8728e+13   1.0705e-07
   566.40   2.8745e+13   1.0713e-07
   566.50   2.8761e+13   1.0720e-07
   566.60   2.8778e+13   1.0727e-07
   566.70   2.8795e+13   1.0735e-07
   566.80   2.8811e+13   1.0742e-07
   566.90   2.8828e+13   1.0750e-07
   567.00   2.8844e+13   1.0757e-07
   567.10   2.8861e+13   1.0765e-07
   567.20   2.8878e+13   1.0772e-07
   567.30   2.8894e+13   1.0780e-07
   567.40   2.8911e+13   1.0787e-07
   567.50   2.8927e+13   1.0795e-07
   567.60   2.8944e+13   1.0802e-07
   567.70   2.8961e+13   1.0810e-07
   567.80   2.8977e+13   1.0817e-07
   567.90   2.8994e+13   1.0825e-07
   568.00   2.9011e+13   1.0832e-07
   568.10   2.9027e+13   1.0840e-07
   568.20   2.9044e+13   1.0847e-07
   568.30   2.9061e+13   1.0855e-07
   568.40   2.9077e+13   1.0863e-07
   568.50   2.9094e+13   1.0870e-07
   568.60   2.9111e+13   1.0878e-07
   568.70   2.9127e+13   1.0885e-07
   568.80   2.9144e+13   1.0893e-07
   568.90   2.9161e+13   1.0900e-07
   569.00   2.9177e+13   1.0908e-07
   569.10   2.9194e+13   1.0916e-07
   569.20   2.9211e+13   1.0923e-07
   569.30   2.9227e+13   1.0931e-07
   569.40   2.9244e+13   1.0938e-07
   569.50   2.9261e+13   1.0946e-07
   569.60   2.9278e+13   1.0954e-07
   569.70   2.9294e+13   1.0961e-07
   569.80   2.9311e+13   1.0969e-07
   569.90   2.9328e+13   1.0977e-07
   570.00   2.9344e+13   1.0984e-07
   570.10   2.9361e+13   1.0992e-07
   570.20   2.9378e+13   1.1000e-07
   570.30   2.9395e+13   1.1007e-07
   570.40   2.9411e+13   1.1015e-07
   570.50   2.9428e+13   1.1023e-07
   570.60   2.9445e+13   1.1030e-07
   570.70   2.9462e+13   1.1038e-07
   570.80   2.9478e+13   1.1046e-07
   570.90   2.9495e+13   1.1053e-07
   571.00   2.9512e+13   1.1061e-07
   571.10   2.9529e+13   1.1069e-07
   571.20   2.9545e+13   1.1077e-07
   571.30   2.9562e+13   1.1084e-07
   571.40   2.9579e+13   1.1092e-07
   571.50   2.9596e+13   1.1100e-07
   571.60   2.9613e+13   1.1107e-07
   571.70   2.9629e+13   1.1115e-07
   571.80   2.9646e+13   1.1123e-07
   571.90   2.9663e+13   1.1131e-07
   572.00   2.9680e+13   1.1139e-07
   572.10   2.9697e+13   1.1146e-07
   572.20   2.9713e+13   1.1154e-07
   572.30   2.9730e+13   1.1162e-07
   572.40   2.9747e+13   1.1170e-07
   572.50   2.9764e+13   1.1178e-07
   572.60   2.9781e+13   1.1185e-07
   572.70   2.9798e+13   1.1193e-07
   572.80   2.9814e+13   1.1201e-07
   572.90   2.9831e+13   1.1209e-07
   573.00   2.9848e+13   1.1217e-07
   573.10   2.9865e+13   1.1225e-07
   573.20   2.9882e+13   1.1232e-07
   573.30   2.9899e+13   1.1240e-07
   573.40   2.9916e+13   1.1248e-07
   573.50   2.9933e+13   1.1256e-07
   573.60   2.9949e+13   1.1264e-07
   573.70   2.9966e+13   1.1272e-07
   573.80   2.9983e+13   1.1280e-07
   573.90   3.0000e+13   1.1287e-07
   574.00   3.0017e+13   1.1295e-07
   574.10   3.0034e+13   1.1303e-07
   574.20   3.0051e+13   1.1311e-07
   574.30   3.0068e+13   1.1319e-07
   574.40   3.0085e+13   1.1327e-07
   574.50   3.0101e+13   1.1335e-07
   574.60   3.0118e+13   1.1343e-07
   574.70   3.0135e+13   1.1351e-07
   574.80   3.0152e+13   1.1359e-07
   574.90   3.0169e+13   1.1367e-07
   575.00   3.0186e+13   1.1375e-07
   575.10   3.0203e+13   1.1383e-07
   575.20   3.0220e+13   1.1391e-07
   575.30   3.0237e+13   1.1399e-07
   575.40   3.0254e+13   1.1407e-07
   575.50   3.0271e+13   1.1415e-07
   575.60   3.0288e+13   1.1423e-07
   575.70   3.0305e+13   1.1431e-07
   575.80   3.0322e+13   1.1439e-07
   575.90   3.0339e+13   1.1447e-07
   576.00   3.0356e+13   1.1455e-07
   576.10   3.0373e+13   1.1463e-07
   576.20   3.0390e+13   1.1471e-07
   576.30   3.0407e+13   1.1479e-07
   576.40   3.0424e+13   1.1487e-07
   576.50   3.0441e+13   1.1495e-07
   576.60   3.0458e+13   1.1503e-07
   576.70   3.0475e+13   1.1511e-07
   576.80   3.0492e+13   1.1519e-07
   576.90   3.0509e+13   1.1527e-07
   577.00   3.0526e+13   1.1535e-07
   577.10   3.0543e+13   1.1543e-07
   577.20   3.0560e+13   1.1552e-07
   577.30   3.0577e+13   1.1560e-07
   577.40   3.0594e+13   1.1568e-07
   577.50   3.0611e+13   1.1576e-07
   577.60   3.0628e+13   1.1584e-07
   577.70   3.0645e+13   1.1592e-07
   577.80   3.0662e+13   1.1600e-07
   577.90   3.0679e+13   1.1608e-07
   578.00   3.0696e+13   1.1616e-07
   578.10   3.0713e+13   1.1625e-07
   578.20   3.0730e+13   1.1633e-07
   578.30   3.0747e+13   1.1641e-07
   578.40   3.0764e+13   1.1649e-07
   578.50   3.0781e+13   1.1657e-07
   578.60   3.0798e+13   1.1666e-07
   578.70   3.0815e+13   1.1674e-07
   578.80   3.0833e+13   1.1682e-07
   578.90   3.0850e+13   1.1690e-07
   579.00   3.0867e+13   1.1698e-07
   579.10   3.0884e+13   1.1706e-07
   579.20   3.0901e+13   1.1715e-07
   579.30   3.0918e+13   1.1723e-07
   579.40   3.0935e+13   1.1731e-07
   579.50   3.0952e+13   1.1740e-07
   579.60   3.0969e+13   1.1748e-07
   579.70   3.0987e+13   1.1756e-07
   579.80   3.1004e+13   1.1764e-07
   579.90   3.1021e+13   1.1773e-07
   580.00   3.1038e+13   1.1781e-07
   580.10   3.1055e+13   1.1789e-07
   580.20   3.1072e+13   1.1797e-07
   580.30   3.1089e+13   1.1806e-07
   580.40   3.1107e+13   1.1814e-07
   580.50   3.1124e+13   1.1822e-07
   580.60   3.1141e+13   1.1831e-07
   580.70   3.1158e+13   1.1839e-07
   580.80   3.1175e+13   1.1847e-07
   580.90   3.1192e+13   1.1855e-07
   581.00   3.1210e+13   1.1864e-07
   581.10   3.1227e+13   1.1872e-07
   581.20   3.1244e+13   1.1881e-07
   581.30   3.1261e+13   1.1889e-07
   581.40   3.1278e+13   1.1897e-07
   581.50   3.1295e+13   1.1905e-07
   581.60   3.1313e+13   1.1914e-07
   581.70   3.1330e+13   1.1922e-07
   581.80   3.1347e+13   1.1931e-07
   581.90   3.1364e+13   1.1939e-07
   582.00   3.1381e+13   1.1948e-07
   582.10   3.1399e+13   1.1956e-07
   582.20   3.1416e+13   1.1964e-07
   582.30   3.1433e+13   1.1972e-07
   582.40   3.1450e+13   1.1981e-07
   582.50   3.1468e+13   1.1990e-07
   582.60   3.1485e+13   1.1998e-07
   582.70   3.1502e+13   1.2007e-07
   582.80   3.1519e+13   1.2015e-07
   582.90   3.1537e+13   1.2023e-07
   583.00   3.1554e+13   1.2032e-07
   583.10   3.1571e+13   1.2040e-07
   583.20   3.1588e+13   1.2049e-07
   583.30   3.1606e+13   1.2058e-07
   583.40   3.1623e+13   1.2066e-07
   583.50   3.1640e+13   1.2074e-07
   583.60   3.1658e+13   1.2083e-07
   583.70   3.1675e+13   1.2092e-07
   583.80   3.1692e+13   1.2100e-07
   583.90   3.1709e+13   1.2109e-07
   584.00   3.1727e+13   1.2117e-07
   584.10   3.1744e+13   1.2126e-07
   584.20   3.1761e+13   1.2134e-07
   584.30   3.1779e+13   1.2143e-07
   584.40   3.1796e+13   1.2151e-07
   584.50   3.1813e+13   1.2160e-07
   584.60   3.1831e+13   1.2168e-07
   584.70   3.1848e+13   1.2177e-07
   584.80   3.1865e+13   1.2185e-07
   584.90   3.1883e+13   1.2194e-07
   585.00   3.1900e+13   1.2203e-07
   585.10   3.1917e+13   1.2212e-07
   585.20   3.1935e+13   1.2220e-07
   585.30   3.1952e+13   1.2229e-07
   585.40   3.1969e+13   1.2237e-07
   585.50   3.1987e+13   1.2246e-07
   585.60   3.2004e+13   1.2254e-07
   585.70   3.2021e+13   1.2263e-07
   585.80   3.2039e+13   1.2271e-07
   585.90   3.2056e+13   1.2281e-07
   586.00   3.2073e+13   1.2289e-07
   586.10   3.2091e+13   1.2298e-07
   586.20   3.2108e+13   1.2306e-07
   586.30   3.2126e+13   1.2315e-07
   586.40   3.2143e+13   1.2323e-07
   586.50   3.2160e+13   1.2333e-07
   586.60   3.2178e+13   1.2341e-07
   586.70   3.2195e+13   1.2350e-07
   586.80   3.2213e+13   1.2358e-07
   586.90   3.2230e+13   1.2367e-07
   587.00   3.2247e+13   1.2376e-07
   587.10   3.2265e+13   1.2385e-07
   587.20   3.2282e+13   1.2394e-07
   587.30   3.2300e+13   1.2402e-07
   587.40   3.2317e+13   1.2411e-07
   587.50   3.2335e+13   1.2420e-07
   587.60   3.2352e+13   1.2429e-07
   587.70   3.2369e+13   1.2437e-07
   587.80   3.2387e+13   1.2447e-07
   587.90   3.2404e+13   1.2455e-07
   588.00   3.2422e+13   1.2464e-07
   588.10   3.2439e+13   1.2472e-07
   588.20   3.2457e+13   1.2482e-07
   588.30   3.2474e+13   1.2490e-07
   588.40   3.2492e+13   1.2499e-07
   588.50   3.2509e+13   1.2508e-07
   588.60   3.2527e+13   1.2517e-07
   588.70   3.2544e+13   1.2525e-07
   588.80   3.2562e+13   1.2535e-07
   588.90   3.2579e+13   1.2543e-07
   589.00   3.2597e+13   1.2552e-07
   589.10   3.2614e+13   1.2561e-07
   589.20   3.2632e+13   1.2570e-07
   589.30   3.2649e+13   1.2578e-07
   589.40   3.2667e+13   1.2588e-07
   589.50   3.2684e+13   1.2596e-07
   589.60   3.2702e+13   1.2605e-07
   589.70   3.2719e+13   1.2614e-07
   589.80   3.2737e+13   1.2623e-07
   589.90   3.2754e+13   1.2633e-07
   590.00   3.2772e+13   1.2641e-07
   590.10   3.2789e+13   1.2649e-07
   590.20   3.2807e+13   1.2659e-07
   590.30   3.2824e+13   1.2668e-07
   590.40   3.2842e+13   1.2677e-07
   590.50   3.2860e+13   1.2686e-07
   590.60   3.2877e+13   1.2695e-07
   590.70   3.2895e+13   1.2704e-07
   590.80   3.2912e+13   1.2712e-07
   590.90   3.2930e+13   1.2722e-07
   591.00   3.2947e+13   1.2730e-07
   591.10   3.2965e+13   1.2740e-07
   591.20   3.2983e+13   1.2748e-07
   591.30   3.3000e+13   1.2758e-07
   591.40   3.3018e+13   1.2766e-07
   591.50   3.3035e+13   1.2776e-07
   591.60   3.3053e+13   1.2784e-07
   591.70   3.3070e+13   1.2794e-07
   591.80   3.3088e+13   1.2802e-07
   591.90   3.3106e+13   1.2812e-07
   592.00   3.3123e+13   1.2821e-07
   592.10   3.3141e+13   1.2830e-07
   592.20   3.3159e+13   1.2840e-07
   592.30   3.3176e+13   1.2848e-07
   592.40   3.3194e+13   1.2858e-07
   592.50   3.3211e+13   1.2866e-07
   592.60   3.3229e+13   1.2876e-07
   592.70   3.3247e+13   1.2884e-07
   592.80   3.3264e+13   1.2894e-07
   592.90   3.3282e+13   1.2903e-07
   593.00   3.3300e+13   1.2912e-07
   593.10   3.3317e+13   1.2921e-07
   593.20   3.3335e+13   1.2930e-07
   593.30   3.3353e+13   1.2939e-07
   593.40   3.3370e+13   1.2949e-07
   593.50   3.3388e+13   1.2957e-07
   593.60   3.3406e+13   1.2967e-07
   593.70   3.3423e+13   1.2976e-07
   593.80   3.3441e+13   1.2985e-07
   593.90   3.3459e+13   1.2994e-07
   594.00   3.3476e+13   1.3004e-07
   594.10   3.3494e+13   1.3013e-07
   594.20   3.3512e+13   1.3022e-07
   594.30   3.3530e+13   1.3032e-07
   594.40   3.3547e+13   1.3040e-07
   594.50   3.3565e+13   1.3050e-07
   594.60   3.3583e+13   1.3059e-07
   594.70   3.3600e+13   1.3068e-07
   594.80   3.3618e+13   1.3077e-07
   594.90   3.3636e+13   1.3087e-07
   595.00   3.3654e+13   1.3096e-07
   595.10   3.3671e+13   1.3105e-07
   595.20   3.3689e+13   1.3114e-07
   595.30   3.3707e+13   1.3124e-07
   595.40   3.3725e+13   1.3134e-07
   595.50   3.3742e+13   1.3142e-07
   595.60   3.3760e+13   1.3151e-07
   595.70   3.3778e+13   1.3161e-07
   595.80   3.3796e+13   1.3171e-07
   595.90   3.3813e+13   1.3180e-07
   596.00   3.3831e+13   1.3189e-07
   596.10   3.3849e+13   1.3198e-07
   596.20   3.3867e+13   1.3208e-07
   596.30   3.3884e+13   1.3217e-07
   596.40   3.3902e+13   1.3227e-07
   596.50   3.3920e+13   1.3236e-07
   596.60   3.3938e+13   1.3245e-07
   596.70   3.3956e+13   1.3254e-07
   596.80   3.3973e+13   1.3264e-07
   596.90   3.3991e+13   1.3274e-07
   597.00   3.4009e+13   1.3283e-07
   597.10   3.4027e+13   1.3293e-07
   597.20   3.4045e+13   1.3302e-07
   597.30   3.4062e+13   1.3311e-07
   597.40   3.4080e+13   1.3320e-07
   597.50   3.4098e+13   1.3330e-07
   597.60   3.4116e+13   1.3339e-07
   597.70   3.4134e+13   1.3349e-07
   597.80   3.4152e+13   1.3358e-07
   597.90   3.4169e+13   1.3368e-07
   598.00   3.4187e+13   1.3377e-07
   598.10   3.4205e+13   1.3387e-07
   598.20   3.4223e+13   1.3396e-07
   598.30   3.4241e+13   1.3406e-07
   598.40   3.4259e+13   1.3415e-07
   598.50   3.4277e+13   1.3425e-07
   598.60   3.4294e+13   1.3435e-07
   598.70   3.4312e+13   1.3444e-07
   598.80   3.4330e+13   1.3454e-07
   598.90   3.4348e+13   1.3463e-07
   599.00   3.4366e+13   1.3473e-07
   599.10   3.4384e+13   1.3482e-07
   599.20   3.4402e+13   1.3492e-07
   599.30   3.4420e+13   1.3501e-07
   599.40   3.4438e+13   1.3511e-07
   599.50   3.4455e+13   1.3520e-07
   599.60   3.4473e+13   1.3530e-07
   599.70   3.4491e+13   1.3540e-07
   599.80   3.4509e+13   1.3549e-07
   599.90   3.4527e+13   1.3559e-07
   600.00   3.4545e+13   1.3568e-07
   600.10   3.4563e+13   1.3578e-07
   600.20   3.4581e+13   1.3587e-07
   600.30   3.4599e+13   1.3597e-07
   600.40   3.4617e+13   1.3606e-07
   600.50   3.4635e+13   1.3617e-07
   600.60   3.4653e+13   1.3626e-07
   600.70   3.4671e+13   1.3636e-07
   600.80   3.4689e+13   1.3645e-07
   600.90   3.4707e+13   1.3655e-07
   601.00   3.4725e+13   1.3665e-07
   601.10   3.4743e+13   1.3674e-07
   601.20   3.4760e+13   1.3684e-07
   601.30   3.4778e+13   1.3694e-07
   601.40   3.4796e+13   1.3704e-07
   601.50   3.4814e+13   1.3713e-07
   601.60   3.4832e+13   1.3723e-07
   601.70   3.4850e+13   1.3732e-07
   601.80   3.4868e+13   1.3743e-07
   601.90   3.4886e+13   1.3753e-07
   602.00   3.4904e+13   1.3762e-07
   602.10   3.4922e+13   1.3772e-07
   602.20   3.4940e+13   1.3781e-07
   602.30   3.4958e+13   1.3792e-07
   602.40   3.4976e+13   1.3801e-07
   602.50   3.4994e+13   1.3811e-07
   602.60   3.5012e+13   1.3820e-07
   602.70   3.5031e+13   1.3831e-07
   602.80   3.5049e+13   1.3840e-07
   602.90   3.5067e+13   1.3850e-07
   603.00   3.5085e+13   1.3860e-07
   603.10   3.5103e+13   1.3870e-07
   603.20   3.5121e+13   1.3880e-07
   603.30   3.5139e+13   1.3889e-07
   603.40   3.5157e+13   1.3900e-07
   603.50   3.5175e+13   1.3909e-07
   603.60   3.5193e+13   1.3919e-07
   603.70   3.5211e+13   1.3929e-07
   603.80   3.5229e+13   1.3939e-07
   603.90   3.5247e+13   1.3948e-07
   604.00   3.5265e+13   1.3959e-07
   604.10   3.5283e+13   1.3969e-07
   604.20   3.5301e+13   1.3978e-07
   604.30   3.5319e+13   1.3989e-07
   604.40   3.5338e+13   1.3998e-07
   604.50   3.5356e+13   1.4009e-07
   604.60   3.5374e+13   1.4018e-07
   604.70   3.5392e+13   1.4028e-07
   604.80   3.5410e+13   1.4038e-07
   604.90   3.5428e+13   1.4048e-07
   605.00   3.5446e+13   1.4058e-07
   605.10   3.5464e+13   1.4068e-07
   605.20   3.5482e+13   1.4078e-07
   605.30   3.5501e+13   1.4088e-07
   605.40   3.5519e+13   1.4098e-07
   605.50   3.5537e+13   1.4108e-07
   605.60   3.5555e+13   1.4118e-07
   605.70   3.5573e+13   1.4128e-07
   605.80   3.5591e+13   1.4138e-07
   605.90   3.5609e+13   1.4148e-07
   606.00   3.5628e+13   1.4158e-07
   606.10   3.5646e+13   1.4169e-07
   606.20   3.5664e+13   1.4178e-07
   606.30   3.5682e+13   1.4189e-07
   606.40   3.5700e+13   1.4198e-07
   606.50   3.5718e+13   1.4209e-07
   606.60   3.5737e+13   1.4218e-07
   606.70   3.5755e+13   1.4229e-07
   606.80   3.5773e+13   1.4239e-07
   606.90   3.5791e+13   1.4249e-07
   607.00   3.5809e+13   1.4259e-07
   607.10   3.5828e+13   1.4269e-07
   607.20   3.5846e+13   1.4280e-07
   607.30   3.5864e+13   1.4289e-07
   607.40   3.5882e+13   1.4300e-07
   607.50   3.5900e+13   1.4309e-07
   607.60   3.5919e+13   1.4320e-07
   607.70   3.5937e+13   1.4330e-07
   607.80   3.5955e+13   1.4340e-07
   607.90   3.5973e+13   1.4351e-07
   608.00   3.5991e+13   1.4360e-07
   608.10   3.6010e+13   1.4371e-07
   608.20   3.6028e+13   1.4381e-07
   608.30   3.6046e+13   1.4391e-07
   608.40   3.6064e+13   1.4401e-07
   608.50   3.6083e+13   1.4412e-07
   608.60   3.6101e+13   1.4421e-07
   608.70   3.6119e+13   1.4432e-07
   608.80   3.6137e+13   1.4443e-07
   608.90   3.6156e+13   1.4453e-07
   609.00   3.6174e+13   1.4463e-07
   609.10   3.6192e+13   1.4473e-07
   609.20   3.6211e+13   1.4484e-07
   609.30   3.6229e+13   1.4493e-07
   609.40   3.6247e+13   1.4504e-07
   609.50   3.6265e+13   1.4514e-07
   609.60   3.6284e+13   1.4525e-07
   609.70   3.6302e+13   1.4535e-07
   609.80   3.6320e+13   1.4545e-07
   609.90   3.6339e+13   1.4556e-07
   610.00   3.6357e+13   1.4566e-07
   610.10   3.6375e+13   1.4576e-07
   610.20   3.6393e+13   1.4586e-07
   610.30   3.6412e+13   1.4597e-07
   610.40   3.6430e+13   1.4608e-07
   610.50   3.6448e+13   1.4618e-07
   610.60   3.6467e+13   1.4628e-07
   610.70   3.6485e+13   1.4638e-07
   610.80   3.6503e+13   1.4649e-07
   610.90   3.6522e+13   1.4659e-07
   611.00   3.6540e+13   1.4670e-07
   611.10   3.6558e+13   1.4680e-07
   611.20   3.6577e+13   1.4691e-07
   611.30   3.6595e+13   1.4701e-07
   611.40   3.6614e+13   1.4711e-07
   611.50   3.6632e+13   1.4722e-07
   611.60   3.6650e+13   1.4732e-07
   611.70   3.6669e+13   1.4743e-07
   611.80   3.6687e+13   1.4753e-07
   611.90   3.6705e+13   1.4764e-07
   612.00   3.6724e+13   1.4775e-07
   612.10   3.6742e+13   1.4785e-07
   612.20   3.6761e+13   1.4796e-07
   612.30   3.6779e+13   1.4806e-07
   612.40   3.6797e+13   1.4817e-07
   612.50   3.6816e+13   1.4826e-07
   612.60   3.6834e+13   1.4837e-07
   612.70   3.6853e+13   1.4847e-07
   612.80   3.6871e+13   1.4858e-07
   612.90   3.6889e+13   1.4869e-07
   613.00   3.6908e+13   1.4879e-07
   613.10   3.6926e+13   1.4890e-07
   613.20   3.6945e+13   1.4900e-07
   613.30   3.6963e+13   1.4911e-07
   613.40   3.6981e+13   1.4921e-07
   613.50   3.7000e+13   1.4932e-07
   613.60   3.7018e+13   1.4944e-07
   613.70   3.7037e+13   1.4954e-07
   613.80   3.7055e+13   1.4965e-07
   613.90   3.7074e+13   1.4975e-07
   614.00   3.7092e+13   1.4986e-07
   614.10   3.7111e+13   1.4997e-07
   614.20   3.7129e+13   1.5007e-07
   614.30   3.7148e+13   1.5018e-07
   614.40   3.7166e+13   1.5028e-07
   614.50   3.7184e+13   1.5039e-07
   614.60   3.7203e+13   1.5049e-07
   614.70   3.7221e+13   1.5060e-07
   614.80   3.7240e+13   1.5072e-07
   614.90   3.7258e+13   1.5082e-07
   615.00   3.7277e+13   1.5093e-07
   615.10   3.7295e+13   1.5103e-07
   615.20   3.7314e+13   1.5114e-07
   615.30   3.7332e+13   1.5124e-07
   615.40   3.7351e+13   1.5136e-07
   615.50   3.7369e+13   1.5146e-07
   615.60   3.7388e+13   1.5157e-07
   615.70   3.7406e+13   1.5168e-07
   615.80   3.7425e+13   1.5178e-07
   615.90   3.7443e+13   1.5189e-07
   616.00   3.7462e+13   1.5200e-07
   616.10   3.7481e+13   1.5211e-07
   616.20   3.7499e+13   1.5221e-07
   616.30   3.7518e+13   1.5232e-07
   616.40   3.7536e+13   1.5244e-07
   616.50   3.7555e+13   1.5254e-07
   616.60   3.7573e+13   1.5265e-07
   616.70   3.7592e+13   1.5275e-07
   616.80   3.7610e+13   1.5287e-07
   616.90   3.7629e+13   1.5298e-07
   617.00   3.7648e+13   1.5308e-07
   617.10   3.7666e+13   1.5320e-07
   617.20   3.7685e+13   1.5330e-07
   617.30   3.7703e+13   1.5341e-07
   617.40   3.7722e+13   1.5352e-07
   617.50   3.7740e+13   1.5363e-07
   617.60   3.7759e+13   1.5373e-07
   617.70   3.7778e+13   1.5385e-07
   617.80   3.7796e+13   1.5396e-07
   617.90   3.7815e+13   1.5406e-07
   618.00   3.7833e+13   1.5418e-07
   618.10   3.7852e+13   1.5428e-07
   618.20   3.7871e+13   1.5439e-07
   618.30   3.7889e+13   1.5450e-07
   618.40   3.7908e+13   1.5461e-07
   618.50   3.7926e+13   1.5473e-07
   618.60   3.7945e+13   1.5483e-07
   618.70   3.7964e+13   1.5494e-07
   618.80   3.7982e+13   1.5505e-07
   618.90   3.8001e+13   1.5516e-07
   619.00   3.8020e+13   1.5528e-07
   619.10   3.8038e+13   1.5538e-07
   619.20   3.8057e+13   1.5550e-07
   619.30   3.8076e+13   1.5560e-07
   619.40   3.8094e+13   1.5572e-07
   619.50   3.8113e+13   1.5583e-07
   619.60   3.8132e+13   1.5594e-07
   619.70   3.8150e+13   1.5605e-07
   619.80   3.8169e+13   1.5616e-07
   619.90   3.8188e+13   1.5627e-07
   620.00   3.8206e+13   1.5638e-07
   620.10   3.8225e+13   1.5649e-07
   620.20   3.8244e+13   1.5660e-07
   620.30   3.8262e+13   1.5671e-07
   620.40   3.8281e+13   1.5683e-07
   620.50   3.8300e+13   1.5693e-07
   620.60   3.8318e+13   1.5705e-07
   620.70   3.8337e+13   1.5715e-07
   620.80   3.8356e+13   1.5727e-07
   620.90   3.8374e+13   1.5739e-07
   621.00   3.8393e+13   1.5749e-07
   621.10   3.8412e+13   1.5761e-07
   621.20   3.8431e+13   1.5771e-07
   621.30   3.8449e+13   1.5783e-07
   621.40   3.8468e+13   1.5795e-07
   621.50   3.8487e+13   1.5805e-07
   621.60   3.8506e+13   1.5817e-07
   621.70   3.8524e+13   1.5828e-07
   621.80   3.8543e+13   1.5839e-07
   621.90   3.8562e+13   1.5850e-07
   622.00   3.8580e+13   1.5862e-07
   622.10   3.8599e+13   1.5873e-07
   622.20   3.8618e+13   1.5884e-07
   622.30   3.8637e+13   1.5896e-07
   622.40   3.8656e+13   1.5906e-07
   622.50   3.8674e+13   1.5918e-07
   622.60   3.8693e+13   1.5929e-07
   622.70   3.8712e+13   1.5941e-07
   622.80   3.8731e+13   1.5952e-07
   622.90   3.8749e+13   1.5963e-07
   623.00   3.8768e+13   1.5975e-07
   623.10   3.8787e+13   1.5986e-07
   623.20   3.8806e+13   1.5997e-07
   623.30   3.8825e+13   1.6009e-07
   623.40   3.8843e+13   1.6020e-07
   623.50   3.8862e+13   1.6032e-07
   623.60   3.8881e+13   1.6042e-07
   623.70   3.8900e+13   1.6054e-07
   623.80   3.8919e+13   1.6066e-07
   623.90   3.8937e+13   1.6077e-07
   624.00   3.8956e+13   1.6089e-07
   624.10   3.8975e+13   1.6100e-07
   624.20   3.8994e+13   1.6111e-07
   624.30   3.9013e+13   1.6122e-07
   624.40   3.9032e+13   1.6134e-07
   624.50   3.9050e+13   1.6146e-07
   624.60   3.9069e+13   1.6157e-07
   624.70   3.9088e+13   1.6169e-07
   624.80   3.9107e+13   1.6180e-07
   624.90   3.9126e+13   1.6192e-07
   625.00   3.9145e+13   1.6202e-07
   625.10   3.9164e+13   1.6214e-07
   625.20   3.9182e+13   1.6226e-07
   625.30   3.9201e+13   1.6237e-07
   625.40   3.9220e+13   1.6249e-07
   625.50   3.9239e+13   1.6260e-07
   625.60   3.9258e+13   1.6272e-07
   625.70   3.9277e+13   1.6284e-07
   625.80   3.9296e+13   1.6295e-07
   625.90   3.9315e+13   1.6307e-07
   626.00   3.9333e+13   1.6318e-07
   626.10   3.9352e+13   1.6330e-07
   626.20   3.9371e+13   1.6342e-07
   626.30   3.9390e+13   1.6353e-07
   626.40   3.9409e+13   1.6365e-07
   626.50   3.9428e+13   1.6376e-07
   626.60   3.9447e+13   1.6388e-07
   626.70   3.9466e+13   1.6400e-07
   626.80   3.9485e+13   1.6411e-07
   626.90   3.9504e+13   1.6423e-07
   627.00   3.9523e+13   1.6434e-07
   627.10   3.9542e+13   1.6446e-07
   627.20   3.9560e+13   1.6458e-07
   627.30   3.9579e+13   1.6469e-07
   627.40   3.9598e+13   1.6482e-07
   627.50   3.9617e+13   1.6493e-07
   627.60   3.9636e+13   1.6505e-07
   627.70   3.9655e+13   1.6517e-07
   627.80   3.9674e+13   1.6528e-07
   627.90   3.9693e+13   1.6540e-07
   628.00   3.9712e+13   1.6551e-07
   628.10   3.9731e+13   1.6563e-07
   628.20   3.9750e+13   1.6575e-07
   628.30   3.9769e+13   1.6587e-07
   628.40   3.9788e+13   1.6599e-07
   628.50   3.9807e+13   1.6610e-07
   628.60   3.9826e+13   1.6622e-07
   628.70   3.9845e+13   1.6634e-07
   628.80   3.9864e+13   1.6646e-07
   628.90   3.9883e+13   1.6658e-07
   629.00   3.9902e+13   1.6669e-07
   629.10   3.9921e+13   1.6681e-07
   629.20   3.9940e+13   1.6693e-07
   629.30   3.9959e+13   1.6705e-07
   629.40   3.9978e+13   1.6717e-07
   629.50   3.9997e+13   1.6728e-07
   629.60   4.0016e+13   1.6741e-07
   629.70   4.0035e+13   1.6752e-07
   629.80   4.0054e+13   1.6764e-07
   629.90   4.0073e+13   1.6777e-07
   630.00   4.0092e+13   1.6788e-07
   630.10   4.0111e+13   1.6800e-07
   630.20   4.0130e+13   1.6811e-07
   630.30   4.0149e+13   1.6824e-07
   630.40   4.0168e+13   1.6836e-07
   630.50   4.0187e+13   1.6847e-07
   630.60   4.0207e+13   1.6860e-07
   630.70   4.0226e+13   1.6871e-07
   630.80   4.0245e+13   1.6884e-07
   630.90   4.0264e+13   1.6896e-07
   631.00   4.0283e+13   1.6907e-07
   631.10   4.0302e+13   1.6920e-07
   631.20   4.0321e+13   1.6931e-07
   631.30   4.0340e+13   1.6943e-07
   631.40   4.0359e+13   1.6956e-07
   631.50   4.0378e+13   1.6967e-07
   631.60   4.0397e+13   1.6980e-07
   631.70   4.0416e+13   1.6991e-07
   631.80   4.0436e+13   1.7004e-07
   631.90   4.0455e+13   1.7015e-07
   632.00   4.0474e+13   1.7028e-07
   632.10   4.0493e+13   1.7040e-07
   632.20   4.0512e+13   1.7052e-07
   632.30   4.0531e+13   1.7064e-07
   632.40   4.0550e+13   1.7076e-07
   632.50   4.0569e+13   1.7088e-07
   632.60   4.0588e+13   1.7101e-07
   632.70   4.0608e+13   1.7112e-07
   632.80   4.0627e+13   1.7125e-07
   632.90   4.0646e+13   1.7136e-07
   633.00   4.0665e+13   1.7149e-07
   633.10   4.0684e+13   1.7161e-07
   633.20   4.0703e+13   1.7173e-07
   633.30   4.0722e+13   1.7185e-07
   633.40   4.0742e+13   1.7198e-07
   633.50   4.0761e+13   1.7210e-07
   633.60   4.0780e+13   1.7222e-07
   633.70   4.0799e+13   1.7234e-07
   633.80   4.0818e+13   1.7246e-07
   633.90   4.0837e+13   1.7259e-07
   634.00   4.0857e+13   1.7271e-07
   634.10   4.0876e+13   1.7283e-07
   634.20   4.0895e+13   1.7295e-07
   634.30   4.0914e+13   1.7307e-07
   634.40   4.0933e+13   1.7320e-07
   634.50   4.0953e+13   1.7332e-07
   634.60   4.0972e+13   1.7345e-07
   634.70   4.0991e+13   1.7356e-07
   634.80   4.1010e+13   1.7369e-07
   634.90   4.1029e+13   1.7382e-07
   635.00   4.1049e+13   1.7393e-07
   635.10   4.1068e+13   1.7406e-07
   635.20   4.1087e+13   1.7418e-07
   635.30   4.1106e+13   1.7430e-07
   635.40   4.1126e+13   1.7443e-07
   635.50   4.1145e+13   1.7455e-07
   635.60   4.1164e+13   1.7468e-07
   635.70   4.1183e+13   1.7479e-07
   635.80   4.1203e+13   1.7492e-07
   635.90   4.1222e+13   1.7505e-07
   636.00   4.1241e+13   1.7517e-07
   636.10   4.1260e+13   1.7530e-07
   636.20   4.1280e+13   1.7542e-07
   636.30   4.1299e+13   1.7554e-07
   636.40   4.1318e+13   1.7567e-07
   636.50   4.1337e+13   1.7579e-07
   636.60   4.1357e+13   1.7592e-07
   636.70   4.1376e+13   1.7605e-07
   636.80   4.1395e+13   1.7616e-07
   636.90   4.1414e+13   1.7629e-07
   637.00   4.1434e+13   1.7641e-07
   637.10   4.1453e+13   1.7654e-07
   637.20   4.1472e+13   1.7667e-07
   637.30   4.1492e+13   1.7679e-07
   637.40   4.1511e+13   1.7692e-07
   637.50   4.1530e+13   1.7704e-07
   637.60   4.1550e+13   1.7717e-07
   637.70   4.1569e+13   1.7730e-07
   637.80   4.1588e+13   1.7742e-07
   637.90   4.1607e+13   1.7754e-07
   638.00   4.1627e+13   1.7766e-07
   638.10   4.1646e+13   1.7779e-07
   638.20   4.1665e+13   1.7792e-07
   638.30   4.1685e+13   1.7804e-07
   638.40   4.1704e+13   1.7817e-07
   638.50   4.1723e+13   1.7830e-07
   638.60   4.1743e+13   1.7842e-07
   638.70   4.1762e+13   1.7855e-07
   638.80   4.1781e+13   1.7867e-07
   638.90   4.1801e+13   1.7880e-07
   639.00   4.1820e+13   1.7893e-07
   639.10   4.1840e+13   1.7906e-07
   639.20   4.1859e+13   1.7919e-07
   639.30   4.1878e+13   1.7931e-07
   639.40   4.1898e+13   1.7944e-07
   639.50   4.1917e+13   1.7957e-07
   639.60   4.1936e+13   1.7969e-07
   639.70   4.1956e+13   1.7982e-07
   639.80   4.1975e+13   1.7995e-07
   639.90   4.1995e+13   1.8007e-07
   640.00   4.2014e+13   1.8020e-07
   640.10   4.2033e+13   1.8033e-07
   640.20   4.2053e+13   1.8046e-07
   640.30   4.2072e+13   1.8059e-07
   640.40   4.2092e+13   1.8071e-07
   640.50   4.2111e+13   1.8084e-07
   640.60   4.2130e+13   1.8096e-07
   640.70   4.2150e+13   1.8110e-07
   640.80   4.2169e+13   1.8123e-07
   640.90   4.2189e+13   1.8135e-07
   641.00   4.2208e+13   1.8148e-07
   641.10   4.2228e+13   1.8160e-07
   641.20   4.2247e+13   1.8174e-07
   641.30   4.2266e+13   1.8187e-07
   641.40   4.2286e+13   1.8199e-07
   641.50   4.2305e+13   1.8212e-07
   641.60   4.2325e+13   1.8226e-07
   641.70   4.2344e+13   1.8238e-07
   641.80   4.2364e+13   1.8251e-07
   641.90   4.2383e+13   1.8263e-07
   642.00   4.2403e+13   1.8277e-07
   642.10   4.2422e+13   1.8290e-07
   642.20   4.2441e+13   1.8302e-07
   642.30   4.2461e+13   1.8316e-07
   642.40   4.2480e+13   1.8328e-07
   642.50   4.2500e+13   1.8341e-07
   642.60   4.2519e+13   1.8355e-07
   642.70   4.2539e+13   1.8367e-07
   642.80   4.2558e+13   1.8380e-07
   642.90   4.2578e+13   1.8394e-07
   643.00   4.2597e+13   1.8406e-07
   643.10   4.2617e+13   1.8420e-07
   643.20   4.2636e+13   1.8432e-07
   643.30   4.2656e+13   1.8445e-07
   643.40   4.2675e+13   1.8459e-07
   643.50   4.2695e+13   1.8471e-07
   643.60   4.2714e+13   1.8485e-07
   643.70   4.2734e+13   1.8498e-07
   643.80   4.2753e+13   1.8511e-07
   643.90   4.2773e+13   1.8524e-07
   644.00   4.2792e+13   1.8536e-07
   644.10   4.2812e+13   1.8550e-07
   644.20   4.2832e+13   1.8563e-07
   644.30   4.2851e+13   1.8576e-07
   644.40   4.2871e+13   1.8589e-07
   644.50   4.2890e+13   1.8602e-07
   644.60   4.2910e+13   1.8615e-07
   644.70   4.2929e+13   1.8629e-07
   644.80   4.2949e+13   1.8642e-07
   644.90   4.2968e+13   1.8655e-07
   645.00   4.2988e+13   1.8669e-07
   645.10   4.3008e+13   1.8681e-07
   645.20   4.3027e+13   1.8695e-07
   645.30   4.3047e+13   1.8707e-07
   645.40   4.3066e+13   1.8721e-07
   645.50   4.3086e+13   1.8735e-07
   645.60   4.3105e+13   1.8747e-07
   645.70   4.3125e+13   1.8761e-07
   645.80   4.3145e+13   1.8773e-07
   645.90   4.3164e+13   1.8787e-07
   646.00   4.3184e+13   1.8801e-07
   646.10   4.3203e+13   1.8813e-07
   646.20   4.3223e+13   1.8827e-07
   646.30   4.3243e+13   1.8841e-07
   646.40   4.3262e+13   1.8853e-07
   646.50   4.3282e+13   1.8867e-07
   646.60   4.3301e+13   1.8881e-07
   646.70   4.3321e+13   1.8893e-07
   646.80   4.3341e+13   1.8907e-07
   646.90   4.3360e+13   1.8920e-07
   647.00   4.3380e+13   1.8934e-07
   647.10   4.3400e+13   1.8947e-07
   647.20   4.3419e+13   1.8960e-07
   647.30   4.3439e+13   1.8974e-07
   647.40   4.3459e+13   1.8987e-07
   647.50   4.3478e+13   1.9000e-07
   647.60   4.3498e+13   1.9014e-07
   647.70   4.3518e+13   1.9027e-07
   647.80   4.3537e+13   1.9041e-07
   647.90   4.3557e+13   1.9055e-07
   648.00   4.3577e+13   1.9067e-07
   648.10   4.3596e+13   1.9081e-07
   648.20   4.3616e+13   1.9094e-07
   648.30   4.3636e+13   1.9108e-07
   648.40   4.3655e+13   1.9122e-07
   648.50   4.3675e+13   1.9135e-07
   648.60   4.3695e+13   1.9148e-07
   648.70   4.3714e+13   1.9162e-07
   648.80   4.3734e+13   1.9175e-07
   648.90   4.3754e+13   1.9189e-07
   649.00   4.3773e+13   1.9203e-07
   649.10   4.3793e+13   1.9216e-07
   649.20   4.3813e+13   1.9230e-07
   649.30   4.3833e+13   1.9243e-07
   649.40   4.3852e+13   1.9257e-07
   649.50   4.3872e+13   1.9271e-07
   649.60   4.3892e+13   1.9284e-07
   649.70   4.3911e+13   1.9298e-07
   649.80   4.3931e+13   1.9312e-07
   649.90   4.3951e+13   1.9325e-07
   650.00   4.3971e+13   1.9339e-07
   650.10   4.3990e+13   1.9352e-07
   650.20   4.4010e+13   1.9366e-07
   650.30   4.4030e+13   1.9380e-07
   650.40   4.4050e+13   1.9393e-07
   650.50   4.4069e+13   1.9407e-07
   650.60   4.4089e+13   1.9421e-07
   650.70   4.4109e+13   1.9434e-07
   650.80   4.4129e+13   1.9448e-07
   650.90   4.4148e+13   1.9461e-07
   651.00   4.4168e+13   1.9475e-07
   651.10   4.4188e+13   1.9489e-07
   651.20   4.4208e+13   1.9502e-07
   651.30   4.4227e+13   1.9516e-07
   651.40   4.4247e+13   1.9530e-07
   651.50   4.4267e+13   1.9544e-07
   651.60   4.4287e+13   1.9558e-07
   651.70   4.4307e+13   1.9572e-07
   651.80   4.4326e+13   1.9585e-07
   651.90   4.4346e+13   1.9599e-07
   652.00   4.4366e+13   1.9612e-07
   652.10   4.4386e+13   1.9627e-07
   652.20   4.4406e+13   1.9641e-07
   652.30   4.4425e+13   1.9654e-07
   652.40   4.4445e+13   1.9668e-07
   652.50   4.4465e+13   1.9682e-07
   652.60   4.4485e+13   1.9696e-07
   652.70   4.4505e+13   1.9710e-07
   652.80   4.4525e+13   1.9724e-07
   652.90   4.4544e+13   1.9737e-07
   653.00   4.4564e+13   1.9752e-07
   653.10   4.4584e+13   1.9765e-07
   653.20   4.4604e+13   1.9779e-07
   653.30   4.4624e+13   1.9793e-07
   653.40   4.4644e+13   1.9807e-07
   653.50   4.4664e+13   1.9821e-07
   653.60   4.4683e+13   1.9835e-07
   653.70   4.4703e+13   1.9849e-07
   653.80   4.4723e+13   1.9863e-07
   653.90   4.4743e+13   1.9876e-07
   654.00   4.4763e+13   1.9891e-07
   654.10   4.4783e+13   1.9905e-07
   654.20   4.4803e+13   1.9918e-07
   654.30   4.4822e+13   1.9933e-07
   654.40   4.4842e+13   1.9947e-07
   654.50   4.4862e+13   1.9961e-07
   654.60   4.4882e+13   1.9975e-07
   654.70   4.4902e+13   1.9989e-07
   654.80   4.4922e+13   2.0003e-07
   654.90   4.4942e+13   2.0017e-07
   655.00   4.4962e+13   2.0032e-07
   655.10   4.4982e+13   2.0045e-07
   655.20   4.5002e+13   2.0060e-07
   655.30   4.5021e+13   2.0073e-07
   655.40   4.5041e+13   2.0088e-07
   655.50   4.5061e+13   2.0102e-07
   655.60   4.5081e+13   2.0116e-07
   655.70   4.5101e+13   2.0130e-07
   655.80   4.5121e+13   2.0145e-07
   655.90   4.5141e+13   2.0158e-07
   656.00   4.5161e+13   2.0173e-07
   656.10   4.5181e+13   2.0187e-07
   656.20   4.5201e+13   2.0201e-07
   656.30   4.5221e+13   2.0215e-07
   656.40   4.5241e+13   2.0229e-07
   656.50   4.5261e+13   2.0244e-07
   656.60   4.5281e+13   2.0258e-07
   656.70   4.5301e+13   2.0272e-07
   656.80   4.5321e+13   2.0286e-07
   656.90   4.5341e+13   2.0301e-07
   657.00   4.5361e+13   2.0315e-07
   657.10   4.5381e+13   2.0329e-07
   657.20   4.5400e+13   2.0343e-07
   657.30   4.5420e+13   2.0358e-07
   657.40   4.5440e+13   2.0372e-07
   657.50   4.5460e+13   2.0386e-07
   657.60   4.5480e+13   2.0401e-07
   657.70   4.5500e+13   2.0415e-07
   657.80   4.5520e+13   2.0429e-07
   657.90   4.5540e+13   2.0444e-07
   658.00   4.5560e+13   2.0458e-07
   658.10   4.5580e+13   2.0472e-07
   658.20   4.5600e+13   2.0487e-07
   658.30   4.5620e+13   2.0502e-07
   658.40   4.5641e+13   2.0515e-07
   658.50   4.5661e+13   2.0530e-07
   658.60   4.5681e+13   2.0544e-07
   658.70   4.5701e+13   2.0559e-07
   658.80   4.5721e+13   2.0574e-07
   658.90   4.5741e+13   2.0587e-07
   659.00   4.5761e+13   2.0602e-07
   659.10   4.5781e+13   2.0617e-07
   659.20   4.5801e+13   2.0631e-07
   659.30   4.5821e+13   2.0646e-07
   659.40   4.5841e+13   2.0661e-07
   659.50   4.5861e+13   2.0674e-07
   659.60   4.5881e+13   2.0689e-07
   659.70   4.5901e+13   2.0704e-07
   659.80   4.5921e+13   2.0718e-07
   659.90   4.5941e+13   2.0733e-07
   660.00   4.5961e+13   2.0747e-07
   660.10   4.5981e+13   2.0762e-07
   660.20   4.6001e+13   2.0777e-07
   660.30   4.6021e+13   2.0791e-07
   660.40   4.6042e+13   2.0806e-07
   660.50   4.6062e+13   2.0821e-07
   660.60   4.6082e+13   2.0835e-07
   660.70   4.6102e+13   2.0849e-07
   660.80   4.6122e+13   2.0864e-07
   660.90   4.6142e+13   2.0878e-07
   661.00   4.6162e+13   2.0893e-07
   661.10   4.6182e+13   2.0908e-07
   661.20   4.6202e+13   2.0923e-07
   661.30   4.6222e+13   2.0938e-07
   661.40   4.6243e+13   2.0952e-07
   661.50   4.6263e+13   2.0967e-07
   661.60   4.6283e+13   2.0982e-07
   661.70   4.6303e+13   2.0996e-07
   661.80   4.6323e+13   2.1011e-07
   661.90   4.6343e+13   2.1026e-07
   662.00   4.6363e+13   2.1040e-07
   662.10   4.6384e+13   2.1055e-07
   662.20   4.6404e+13   2.1070e-07
   662.30   4.6424e+13   2.1084e-07
   662.40   4.6444e+13   2.1099e-07
   662.50   4.6464e+13   2.1115e-07
   662.60   4.6484e+13   2.1129e-07
   662.70   4.6504e+13   2.1144e-07
   662.80   4.6525e+13   2.1159e-07
   662.90   4.6545e+13   2.1173e-07
   663.00   4.6565e+13   2.1189e-07
   663.10   4.6585e+13   2.1204e-07
   663.20   4.6605e+13   2.1218e-07
   663.30   4.6625e+13   2.1233e-07
   663.40   4.6646e+13   2.1248e-07
   663.50   4.6666e+13   2.1263e-07
   663.60   4.6686e+13   2.1278e-07
   663.70   4.6706e+13   2.1292e-07
   663.80   4.6726e+13   2.1307e-07
   663.90   4.6747e+13   2.1323e-07
   664.00   4.6767e+13   2.1337e-07
   664.10   4.6787e+13   2.1352e-07
   664.20   4.6807e+13   2.1368e-07
   664.30   4.6827e+13   2.1382e-07
   664.40   4.6848e+13   2.1397e-07
   664.50   4.6868e+13   2.1413e-07
   664.60   4.6888e+13   2.1427e-07
   664.70   4.6908e+13   2.1442e-07
   664.80   4.6929e+13   2.1458e-07
   664.90   4.6949e+13   2.1472e-07
   665.00   4.6969e+13   2.1487e-07
   665.10   4.6989e+13   2.1503e-07
   665.20   4.7010e+13   2.1517e-07
   665.30   4.7030e+13   2.1533e-07
   665.40   4.7050e+13   2.1547e-07
   665.50   4.7070e+13   2.1562e-07
   665.60   4.7091e+13   2.1578e-07
   665.70   4.7111e+13   2.1592e-07
   665.80   4.7131e+13   2.1608e-07
   665.90   4.7151e+13   2.1623e-07
   666.00   4.7172e+13   2.1638e-07
   666.10   4.7192e+13   2.1653e-07
   666.20   4.7212e+13   2.1669e-07
   666.30   4.7232e+13   2.1683e-07
   666.40   4.7253e+13   2.1699e-07
   666.50   4.7273e+13   2.1714e-07
   666.60   4.7293e+13   2.1729e-07
   666.70   4.7314e+13   2.1744e-07
   666.80   4.7334e+13   2.1760e-07
   666.90   4.7354e+13   2.1774e-07
   667.00   4.7374e+13   2.1790e-07
   667.10   4.7395e+13   2.1806e-07
   667.20   4.7415e+13   2.1820e-07
   667.30   4.7435e+13   2.1836e-07
   667.40   4.7456e+13   2.1851e-07
   667.50   4.7476e+13   2.1866e-07
   667.60   4.7496e+13   2.1882e-07
   667.70   4.7517e+13   2.1897e-07
   667.80   4.7537e+13   2.1912e-07
   667.90   4.7557e+13   2.1928e-07
   668.00   4.7578e+13   2.1942e-07
   668.10   4.7598e+13   2.1958e-07
   668.20   4.7618e+13   2.1974e-07
   668.30   4.7639e+13   2.1988e-07
   668.40   4.7659e+13   2.2004e-07
   668.50   4.7679e+13   2.2020e-07
   668.60   4.7700e+13   2.2035e-07
   668.70   4.7720e+13   2.2050e-07
   668.80   4.7740e+13   2.2066e-07
   668.90   4.7761e+13   2.2081e-07
   669.00   4.7781e+13   2.2097e-07
   669.10   4.7802e+13   2.2112e-07
   669.20   4.7822e+13   2.2127e-07
   669.30   4.7842e+13   2.2143e-07
   669.40   4.7863e+13   2.2159e-07
   669.50   4.7883e+13   2.2174e-07
   669.60   4.7903e+13   2.2189e-07
   669.70   4.7924e+13   2.2205e-07
   669.80   4.7944e+13   2.2220e-07
   669.90   4.7965e+13   2.2236e-07
   670.00   4.7985e+13   2.2252e-07
   670.10   4.8005e+13   2.2267e-07
   670.20   4.8026e+13   2.2283e-07
   670.30   4.8046e+13   2.2299e-07
   670.40   4.8067e+13   2.2313e-07
   670.50   4.8087e+13   2.2329e-07
   670.60   4.8108e+13   2.2345e-07
   670.70   4.8128e+13   2.2360e-07
   670.80   4.8148e+13   2.2376e-07
   670.90   4.8169e+13   2.2392e-07
   671.00   4.8189e+13   2.2407e-07
   671.10   4.8210e+13   2.2423e-07
   671.20   4.8230e+13   2.2438e-07
   671.30   4.8251e+13   2.2454e-07
   671.40   4.8271e+13   2.2470e-07
   671.50   4.8291e+13   2.2486e-07
   671.60   4.8312e+13   2.2501e-07
   671.70   4.8332e+13   2.2517e-07
   671.80   4.8353e+13   2.2532e-07
   671.90   4.8373e+13   2.2548e-07
   672.00   4.8394e+13   2.2564e-07
   672.10   4.8414e+13   2.2580e-07
   672.20   4.8435e+13   2.2596e-07
   672.30   4.8455e+13   2.2612e-07
   672.40   4.8476e+13   2.2628e-07
   672.50   4.8496e+13   2.2643e-07
   672.60   4.8517e+13   2.2659e-07
   672.70   4.8537e+13   2.2675e-07
   672.80   4.8558e+13   2.2690e-07
   672.90   4.8578e+13   2.2706e-07
   673.00   4.8599e+13   2.2722e-07
   673.10   4.8619e+13   2.2738e-07
   673.20   4.8640e+13   2.2754e-07
   673.30   4.8660e+13   2.2769e-07
   673.40   4.8681e+13   2.2785e-07
   673.50   4.8701e+13   2.2802e-07
   673.60   4.8722e+13   2.2817e-07
   673.70   4.8742e+13   2.2833e-07
   673.80   4.8763e+13   2.2849e-07
   673.90   4.8783e+13   2.2865e-07
   674.00   4.8804e+13   2.2881e-07
   674.10   4.8824e+13   2.2897e-07
   674.20   4.8845e+13   2.2912e-07
   674.30   4.8865e+13   2.2929e-07
   674.40   4.8886e+13   2.2945e-07
   674.50   4.8906e+13   2.2960e-07
   674.60   4.8927e+13   2.2977e-07
   674.70   4.8947e+13   2.2993e-07
   674.80   4.8968e+13   2.3008e-07
   674.90   4.8989e+13   2.3025e-07
   675.00   4.9009e+13   2.3041e-07
   675.10   4.9030e+13   2.3056e-07
   675.20   4.9050e+13   2.3073e-07
   675.30   4.9071e+13   2.3089e-07
   675.40   4.9091e+13   2.3105e-07
   675.50   4.9112e+13   2.3121e-07
   675.60   4.9133e+13   2.3137e-07
   675.70   4.9153e+13   2.3153e-07
   675.80   4.9174e+13   2.3169e-07
   675.90   4.9194e+13   2.3186e-07
   676.00   4.9215e+13   2.3201e-07
   676.10   4.9236e+13   2.3218e-07
   676.20   4.9256e+13   2.3234e-07
   676.30   4.9277e+13   2.3250e-07
   676.40   4.9297e+13   2.3266e-07
   676.50   4.9318e+13   2.3283e-07
   676.60   4.9339e+13   2.3298e-07
   676.70   4.9359e+13   2.3315e-07
   676.80   4.9380e+13   2.3331e-07
   676.90   4.9400e+13   2.3347e-07
   677.00   4.9421e+13   2.3364e-07
   677.10   4.9442e+13   2.3380e-07
   677.20   4.9462e+13   2.3396e-07
   677.30   4.9483e+13   2.3412e-07
   677.40   4.9504e+13   2.3429e-07
   677.50   4.9524e+13   2.3445e-07
   677.60   4.9545e+13   2.3461e-07
   677.70   4.9565e+13   2.3478e-07
   677.80   4.9586e+13   2.3493e-07
   677.90   4.9607e+13   2.3510e-07
   678.00   4.9627e+13   2.3527e-07
   678.10   4.9648e+13   2.3543e-07
   678.20   4.9669e+13   2.3559e-07
   678.30   4.9689e+13   2.3576e-07
   678.40   4.9710e+13   2.3592e-07
   678.50   4.9731e+13   2.3608e-07
   678.60   4.9751e+13   2.3625e-07
   678.70   4.9772e+13   2.3641e-07
   678.80   4.9793e+13   2.3658e-07
   678.90   4.9814e+13   2.3674e-07
   679.00   4.9834e+13   2.3690e-07
   679.10   4.9855e+13   2.3707e-07
   679.20   4.9876e+13   2.3724e-07
   679.30   4.9896e+13   2.3741e-07
   679.40   4.9917e+13   2.3756e-07
   679.50   4.9938e+13   2.3773e-07
   679.60   4.9958e+13   2.3790e-07
   679.70   4.9979e+13   2.3806e-07
   679.80   5.0000e+13   2.3823e-07
   679.90   5.0021e+13   2.3840e-07
   680.00   5.0041e+13   2.3855e-07
   680.10   5.0062e+13   2.3872e-07
   680.20   5.0083e+13   2.3889e-07
   680.30   5.0103e+13   2.3905e-07
   680.40   5.0124e+13   2.3922e-07
   680.50   5.0145e+13   2.3938e-07
   680.60   5.0166e+13   2.3955e-07
   680.70   5.0186e+13   2.3972e-07
   680.80   5.0207e+13   2.3989e-07
   680.90   5.0228e+13   2.4005e-07
   681.00   5.0249e+13   2.4022e-07
   681.10   5.0269e+13   2.4039e-07
   681.20   5.0290e+13   2.4055e-07
   681.30   5.0311e+13   2.4072e-07
   681.40   5.0332e+13   2.4089e-07
   681.50   5.0352e+13   2.4105e-07
   681.60   5.0373e+13   2.4122e-07
   681.70   5.0394e+13   2.4139e-07
   681.80   5.0415e+13   2.4155e-07
   681.90   5.0435e+13   2.4172e-07
   682.00   5.0456e+13   2.4189e-07
   682.10   5.0477e+13   2.4205e-07
   682.20   5.0498e+13   2.4222e-07
   682.30   5.0519e+13   2.4240e-07
   682.40   5.0539e+13   2.4256e-07
   682.50   5.0560e+13   2.4273e-07
   682.60   5.0581e+13   2.4290e-07
   682.70   5.0602e+13   2.4306e-07
   682.80   5.0623e+13   2.4323e-07
   682.90   5.0643e+13   2.4341e-07
   683.00   5.0664e+13   2.4357e-07
   683.10   5.0685e+13   2.4374e-07
   683.20   5.0706e+13   2.4391e-07
   683.30   5.0727e+13   2.4407e-07
   683.40   5.0748e+13   2.4425e-07
   683.50   5.0768e+13   2.4442e-07
   683.60   5.0789e+13   2.4458e-07
   683.70   5.0810e+13   2.4475e-07
   683.80   5.0831e+13   2.4493e-07
   683.90   5.0852e+13   2.4510e-07
   684.00   5.0873e+13   2.4526e-07
   684.10   5.0893e+13   2.4544e-07
   684.20   5.0914e+13   2.4561e-07
   684.30   5.0935e+13   2.4577e-07
   684.40   5.0956e+13   2.4595e-07
   684.50   5.0977e+13   2.4612e-07
   684.60   5.0998e+13   2.4628e-07
   684.70   5.1019e+13   2.4646e-07
   684.80   5.1039e+13   2.4663e-07
   684.90   5.1060e+13   2.4679e-07
   685.00   5.1081e+13   2.4697e-07
   685.10   5.1102e+13   2.4714e-07
   685.20   5.1123e+13   2.4731e-07
   685.30   5.1144e+13   2.4748e-07
   685.40   5.1165e+13   2.4766e-07
   685.50   5.1186e+13   2.4782e-07
   685.60   5.1207e+13   2.4799e-07
   685.70   5.1227e+13   2.4817e-07
   685.80   5.1248e+13   2.4833e-07
   685.90   5.1269e+13   2.4851e-07
   686.00   5.1290e+13   2.4868e-07
   686.10   5.1311e+13   2.4885e-07
   686.20   5.1332e+13   2.4902e-07
   686.30   5.1353e+13   2.4920e-07
   686.40   5.1374e+13   2.4937e-07
   686.50   5.1395e+13   2.4954e-07
   686.60   5.1416e+13   2.4972e-07
   686.70   5.1437e+13   2.4988e-07
   686.80   5.1457e+13   2.5006e-07
   686.90   5.1478e+13   2.5023e-07
   687.00   5.1499e+13   2.5040e-07
   687.10   5.1520e+13   2.5058e-07
   687.20   5.1541e+13   2.5075e-07
   687.30   5.1562e+13   2.5093e-07
   687.40   5.1583e+13   2.5110e-07
   687.50   5.1604e+13   2.5127e-07
   687.60   5.1625e+13   2.5145e-07
   687.70   5.1646e+13   2.5162e-07
   687.80   5.1667e+13   2.5179e-07
   687.90   5.1688e+13   2.5197e-07
   688.00   5.1709e+13   2.5214e-07
   688.10   5.1730e+13   2.5232e-07
   688.20   5.1751e+13   2.5249e-07
   688.30   5.1772e+13   2.5266e-07
   688.40   5.1793e+13   2.5284e-07
   688.50   5.1814e+13   2.5302e-07
   688.60   5.1835e+13   2.5318e-07
   688.70   5.1856e+13   2.5336e-07
   688.80   5.1877e+13   2.5354e-07
   688.90   5.1898e+13   2.5371e-07
   689.00   5.1919e+13   2.5389e-07
   689.10   5.1940e+13   2.5407e-07
   689.20   5.1961e+13   2.5423e-07
   689.30   5.1982e+13   2.5441e-07
   689.40   5.2003e+13   2.5459e-07
   689.50   5.2024e+13   2.5477e-07
   689.60   5.2045e+13   2.5494e-07
   689.70   5.2066e+13   2.5512e-07
   689.80   5.2087e+13   2.5530e-07
   689.90   5.2108e+13   2.5547e-07
   690.00   5.2129e+13   2.5565e-07
   690.10   5.2150e+13   2.5583e-07
   690.20   5.2171e+13   2.5600e-07
   690.30   5.2192e+13   2.5618e-07
   690.40   5.2213e+13   2.5636e-07
   690.50   5.2234e+13   2.5654e-07
   690.60   5.2255e+13   2.5671e-07
   690.70   5.2276e+13   2.5689e-07
   690.80   5.2297e+13   2.5706e-07
   690.90   5.2318e+13   2.5724e-07
   691.00   5.2339e+13   2.5742e-07
   691.10   5.2360e+13   2.5760e-07
   691.20   5.2382e+13   2.5777e-07
   691.30   5.2403e+13   2.5795e-07
   691.40   5.2424e+13   2.5813e-07
   691.50   5.2445e+13   2.5830e-07
   691.60   5.2466e+13   2.5848e-07
   691.70   5.2487e+13   2.5866e-07
   691.80   5.2508e+13   2.5883e-07
   691.90   5.2529e+13   2.5902e-07
   692.00   5.2550e+13   2.5920e-07
   692.10   5.2571e+13   2.5937e-07
   692.20   5.2592e+13   2.5955e-07
   692.30   5.2613e+13   2.5973e-07
   692.40   5.2635e+13   2.5991e-07
   692.50   5.2656e+13   2.6009e-07
   692.60   5.2677e+13   2.6027e-07
   692.70   5.2698e+13   2.6045e-07
   692.80   5.2719e+13   2.6062e-07
   692.90   5.2740e+13   2.6081e-07
   693.00   5.2761e+13   2.6099e-07
   693.10   5.2782e+13   2.6116e-07
   693.20   5.2804e+13   2.6135e-07
   693.30   5.2825e+13   2.6153e-07
   693.40   5.2846e+13   2.6170e-07
   693.50   5.2867e+13   2.6188e-07
   693.60   5.2888e+13   2.6207e-07
   693.70   5.2909e+13   2.6225e-07
   693.80   5.2930e+13   2.6243e-07
   693.90   5.2951e+13   2.6261e-07
   694.00   5.2973e+13   2.6279e-07
   694.10   5.2994e+13   2.6297e-07
   694.20   5.3015e+13   2.6315e-07
   694.30   5.3036e+13   2.6334e-07
   694.40   5.3057e+13   2.6351e-07
   694.50   5.3078e+13   2.6369e-07
   694.60   5.3100e+13   2.6388e-07
   694.70   5.3121e+13   2.6405e-07
   694.80   5.3142e+13   2.6424e-07
   694.90   5.3163e+13   2.6442e-07
   695.00   5.3184e+13   2.6460e-07
   695.10   5.3206e+13   2.6478e-07
   695.20   5.3227e+13   2.6497e-07
   695.30   5.3248e+13   2.6514e-07
   695.40   5.3269e+13   2.6533e-07
   695.50   5.3290e+13   2.6551e-07
   695.60   5.3311e+13   2.6570e-07
   695.70   5.3333e+13   2.6587e-07
   695.80   5.3354e+13   2.6606e-07
   695.90   5.3375e+13   2.6625e-07
   696.00   5.3396e+13   2.6642e-07
   696.10   5.3418e+13   2.6661e-07
   696.20   5.3439e+13   2.6679e-07
   696.30   5.3460e+13   2.6697e-07
   696.40   5.3481e+13   2.6716e-07
   696.50   5.3502e+13   2.6734e-07
   696.60   5.3524e+13   2.6753e-07
   696.70   5.3545e+13   2.6771e-07
   696.80   5.3566e+13   2.6789e-07
   696.90   5.3587e+13   2.6808e-07
   697.00   5.3609e+13   2.6826e-07
   697.10   5.3630e+13   2.6845e-07
   697.20   5.3651e+13   2.6863e-07
   697.30   5.3672e+13   2.6881e-07
   697.40   5.3694e+13   2.6900e-07
   697.50   5.3715e+13   2.6919e-07
   697.60   5.3736e+13   2.6936e-07
   697.70   5.3757e+13   2.6955e-07
   697.80   5.3779e+13   2.6974e-07
   697.90   5.3800e+13   2.6993e-07
   698.00   5.3821e+13   2.7011e-07
   698.10   5.3843e+13   2.7030e-07
   698.20   5.3864e+13   2.7048e-07
   698.30   5.3885e+13   2.7066e-07
   698.40   5.3906e+13   2.7085e-07
   698.50   5.3928e+13   2.7104e-07
   698.60   5.3949e+13   2.7122e-07
   698.70   5.3970e+13   2.7141e-07
   698.80   5.3992e+13   2.7160e-07
   698.90   5.4013e+13   2.7178e-07
   699.00   5.4034e+13   2.7197e-07
   699.10   5.4055e+13   2.7216e-07
   699.20   5.4077e+13   2.7235e-07
   699.30   5.4098e+13   2.7253e-07
   699.40   5.4119e+13   2.7271e-07
   699.50   5.4141e+13   2.7290e-07
   699.60   5.4162e+13   2.7309e-07
   699.70   5.4183e+13   2.7328e-07
   699.80   5.4205e+13   2.7347e-07
   699.90   5.4226e+13   2.7365e-07
   700.00   5.4247e+13   2.7384e-07
   700.10   5.4269e+13   2.7403e-07
   700.20   5.4290e+13   2.7421e-07
   700.30   5.4311e+13   2.7440e-07
   700.40   5.4333e+13   2.7459e-07
   700.50   5.4354e+13   2.7478e-07
   700.60   5.4375e+13   2.7496e-07
   700.70   5.4397e+13   2.7515e-07
   700.80   5.4418e+13   2.7535e-07
   700.90   5.4439e+13   2.7553e-07
   701.00   5.4461e+13   2.7572e-07
   701.10   5.4482e+13   2.7591e-07
   701.20   5.4504e+13   2.7610e-07
   701.30   5.4525e+13   2.7628e-07
   701.40   5.4546e+13   2.7648e-07
   701.50   5.4568e+13   2.7667e-07
   701.60   5.4589e+13   2.7685e-07
   701.70   5.4610e+13   2.7704e-07
   701.80   5.4632e+13   2.7724e-07
   701.90   5.4653e+13   2.7742e-07
   702.00   5.4675e+13   2.7761e-07
   702.10   5.4696e+13   2.7781e-07
   702.20   5.4717e+13   2.7799e-07
   702.30   5.4739e+13   2.7818e-07
   702.40   5.4760e+13   2.7837e-07
   702.50   5.4782e+13   2.7857e-07
   702.60   5.4803e+13   2.7875e-07
   702.70   5.4824e+13   2.7895e-07
   702.80   5.4846e+13   2.7914e-07
   702.90   5.4867e+13   2.7932e-07
   703.00   5.4889e+13   2.7952e-07
   703.10   5.4910e+13   2.7971e-07
   703.20   5.4932e+13   2.7990e-07
   703.30   5.4953e+13   2.8009e-07
   703.40   5.4974e+13   2.8028e-07
   703.50   5.4996e+13   2.8048e-07
   703.60   5.5017e+13   2.8066e-07
   703.70   5.5039e+13   2.8086e-07
   703.80   5.5060e+13   2.8105e-07
   703.90   5.5082e+13   2.8124e-07
   704.00   5.5103e+13   2.8143e-07
   704.10   5.5125e+13   2.8163e-07
   704.20   5.5146e+13   2.8182e-07
   704.30   5.5168e+13   2.8201e-07
   704.40   5.5189e+13   2.8221e-07
   704.50   5.5210e+13   2.8240e-07
   704.60   5.5232e+13   2.8259e-07
   704.70   5.5253e+13   2.8278e-07
   704.80   5.5275e+13   2.8298e-07
   704.90   5.5296e+13   2.8317e-07
   705.00   5.5318e+13   2.8336e-07
   705.10   5.5339e+13   2.8356e-07
   705.20   5.5361e+13   2.8375e-07
   705.30   5.5382e+13   2.8394e-07
   705.40   5.5404e+13   2.8414e-07
   705.50   5.5425e+13   2.8434e-07
   705.60   5.5447e+13   2.8452e-07
   705.70   5.5468e+13   2.8472e-07
   705.80   5.5490e+13   2.8492e-07
   705.90   5.5511e+13   2.8511e-07
   706.00   5.5533e+13   2.8530e-07
   706.10   5.5554e+13   2.8550e-07
   706.20   5.5576e+13   2.8570e-07
   706.30   5.5597e+13   2.8588e-07
   706.40   5.5619e+13   2.8608e-07
   706.50   5.5640e+13   2.8628e-07
   706.60   5.5662e+13   2.8647e-07
   706.70   5.5683e+13   2.8667e-07
   706.80   5.5705e+13   2.8687e-07
   706.90   5.5727e+13   2.8706e-07
   707.00   5.5748e+13   2.8725e-07
   707.10   5.5770e+13   2.8745e-07
   707.20   5.5791e+13   2.8765e-07
   707.30   5.5813e+13   2.8784e-07
   707.40   5.5834e+13   2.8804e-07
   707.50   5.5856e+13   2.8824e-07
   707.60   5.5877e+13   2.8844e-07
   707.70   5.5899e+13   2.8863e-07
   707.80   5.5921e+13   2.8883e-07
   707.90   5.5942e+13   2.8903e-07
   708.00   5.5964e+13   2.8922e-07
   708.10   5.5985e+13   2.8942e-07
   708.20   5.6007e+13   2.8962e-07
   708.30   5.6028e+13   2.8981e-07
   708.40   5.6050e+13   2.9001e-07
   708.50   5.6072e+13   2.9021e-07
   708.60   5.6093e+13   2.9041e-07
   708.70   5.6115e+13   2.9060e-07
   708.80   5.6136e+13   2.9080e-07
   708.90   5.6158e+13   2.9100e-07
   709.00   5.6180e+13   2.9119e-07
   709.10   5.6201e+13   2.9139e-07
   709.20   5.6223e+13   2.9159e-07
   709.30   5.6244e+13   2.9180e-07
   709.40   5.6266e+13   2.9199e-07
   709.50   5.6288e+13   2.9219e-07
   709.60   5.6309e+13   2.9239e-07
   709.70   5.6331e+13   2.9258e-07
   709.80   5.6352e+13   2.9279e-07
   709.90   5.6374e+13   2.9299e-07
   710.00   5.6396e+13   2.9318e-07
   710.10   5.6417e+13   2.9338e-07
   710.20   5.6439e+13   2.9358e-07
   710.30   5.6461e+13   2.9379e-07
   710.40   5.6482e+13   2.9398e-07
   710.50   5.6504e+13   2.9418e-07
   710.60   5.6526e+13   2.9439e-07
   710.70   5.6547e+13   2.9459e-07
   710.80   5.6569e+13   2.9478e-07
   710.90   5.6591e+13   2.9499e-07
   711.00   5.6612e+13   2.9519e-07
   711.10   5.6634e+13   2.9538e-07
   711.20   5.6655e+13   2.9559e-07
   711.30   5.6677e+13   2.9579e-07
   711.40   5.6699e+13   2.9598e-07
   711.50   5.6720e+13   2.9619e-07
   711.60   5.6742e+13   2.9639e-07
   711.70   5.6764e+13   2.9660e-07
   711.80   5.6786e+13   2.9679e-07
   711.90   5.6807e+13   2.9700e-07
   712.00   5.6829e+13   2.9720e-07
   712.10   5.6851e+13   2.9740e-07
   712.20   5.6872e+13   2.9760e-07
   712.30   5.6894e+13   2.9781e-07
   712.40   5.6916e+13   2.9801e-07
   712.50   5.6937e+13   2.9821e-07
   712.60   5.6959e+13   2.9841e-07
   712.70   5.6981e+13   2.9862e-07
   712.80   5.7003e+13   2.9881e-07
   712.90   5.7024e+13   2.9902e-07
   713.00   5.7046e+13   2.9922e-07
   713.10   5.7068e+13   2.9942e-07
   713.20   5.7089e+13   2.9963e-07
   713.30   5.7111e+13   2.9983e-07
   713.40   5.7133e+13   3.0004e-07
   713.50   5.7155e+13   3.0024e-07
   713.60   5.7176e+13   3.0044e-07
   713.70   5.7198e+13   3.0065e-07
   713.80   5.7220e+13   3.0086e-07
   713.90   5.7242e+13   3.0105e-07
   714.00   5.7263e+13   3.0126e-07
   714.10   5.7285e+13   3.0147e-07
   714.20   5.7307e+13   3.0166e-07
   714.30   5.7329e+13   3.0187e-07
   714.40   5.7350e+13   3.0208e-07
   714.50   5.7372e+13   3.0229e-07
   714.60   5.7394e+13   3.0248e-07
   714.70   5.7416e+13   3.0269e-07
   714.80   5.7437e+13   3.0290e-07
   714.90   5.7459e+13   3.0310e-07
   715.00   5.7481e+13   3.0331e-07
   715.10   5.7503e+13   3.0352e-07
   715.20   5.7524e+13   3.0372e-07
   715.30   5.7546e+13   3.0392e-07
   715.40   5.7568e+13   3.0413e-07
   715.50   5.7590e+13   3.0434e-07
   715.60   5.7612e+13   3.0454e-07
   715.70   5.7633e+13   3.0475e-07
   715.80   5.7655e+13   3.0496e-07
   715.90   5.7677e+13   3.0516e-07
   716.00   5.7699e+13   3.0537e-07
   716.10   5.7721e+13   3.0558e-07
   716.20   5.7742e+13   3.0579e-07
   716.30   5.7764e+13   3.0599e-07
   716.40   5.7786e+13   3.0620e-07
   716.50   5.7808e+13   3.0641e-07
   716.60   5.7830e+13   3.0661e-07
   716.70   5.7851e+13   3.0682e-07
   716.80   5.7873e+13   3.0703e-07
   716.90   5.7895e+13   3.0724e-07
   717.00   5.7917e+13   3.0744e-07
   717.10   5.7939e+13   3.0765e-07
   717.20   5.7961e+13   3.0786e-07
   717.30   5.7982e+13   3.0807e-07
   717.40   5.8004e+13   3.0827e-07
   717.50   5.8026e+13   3.0849e-07
   717.60   5.8048e+13   3.0870e-07
   717.70   5.8070e+13   3.0890e-07
   717.80   5.8092e+13   3.0911e-07
   717.90   5.8114e+13   3.0932e-07
   718.00   5.8135e+13   3.0953e-07
   718.10   5.8157e+13   3.0974e-07
   718.20   5.8179e+13   3.0995e-07
   718.30   5.8201e+13   3.1016e-07
   718.40   5.8223e+13   3.1036e-07
   718.50   5.8245e+13   3.1058e-07
   718.60   5.8267e+13   3.1079e-07
   718.70   5.8289e+13   3.1100e-07
   718.80   5.8310e+13   3.1121e-07
   718.90   5.8332e+13   3.1142e-07
   719.00   5.8354e+13   3.1163e-07
   719.10   5.8376e+13   3.1184e-07
   719.20   5.8398e+13   3.1205e-07
   719.30   5.8420e+13   3.1226e-07
   719.40   5.8442e+13   3.1248e-07
   719.50   5.8464e+13   3.1268e-07
   719.60   5.8486e+13   3.1289e-07
   719.70   5.8508e+13   3.1311e-07
   719.80   5.8529e+13   3.1331e-07
   719.90   5.8551e+13   3.1353e-07
   720.00   5.8573e+13   3.1374e-07
   720.10   5.8595e+13   3.1396e-07
   720.20   5.8617e+13   3.1416e-07
   720.30   5.8639e+13   3.1438e-07
   720.40   5.8661e+13   3.1459e-07
   720.50   5.8683e+13   3.1481e-07
   720.60   5.8705e+13   3.1501e-07
   720.70   5.8727e+13   3.1523e-07
   720.80   5.8749e+13   3.1544e-07
   720.90   5.8771e+13   3.1565e-07
   721.00   5.8793e+13   3.1586e-07
   721.10   5.8815e+13   3.1608e-07
   721.20   5.8837e+13   3.1630e-07
   721.30   5.8858e+13   3.1650e-07
   721.40   5.8880e+13   3.1672e-07
   721.50   5.8902e+13   3.1694e-07
   721.60   5.8924e+13   3.1714e-07
   721.70   5.8946e+13   3.1736e-07
   721.80   5.8968e+13   3.1758e-07
   721.90   5.8990e+13   3.1779e-07
   722.00   5.9012e+13   3.1800e-07
   722.10   5.9034e+13   3.1822e-07
   722.20   5.9056e+13   3.1843e-07
   722.30   5.9078e+13   3.1865e-07
   722.40   5.9100e+13   3.1886e-07
   722.50   5.9122e+13   3.1908e-07
   722.60   5.9144e+13   3.1929e-07
   722.70   5.9166e+13   3.1950e-07
   722.80   5.9188e+13   3.1972e-07
   722.90   5.9210e+13   3.1994e-07
   723.00   5.9232e+13   3.2016e-07
   723.10   5.9254e+13   3.2037e-07
   723.20   5.9276e+13   3.2058e-07
   723.30   5.9298e+13   3.2080e-07
   723.40   5.9320e+13   3.2102e-07
   723.50   5.9342e+13   3.2123e-07
   723.60   5.9364e+13   3.2145e-07
   723.70   5.9386e+13   3.2167e-07
   723.80   5.9408e+13   3.2188e-07
   723.90   5.9430e+13   3.2210e-07
   724.00   5.9452e+13   3.2232e-07
   724.10   5.9474e+13   3.2254e-07
   724.20   5.9496e+13   3.2275e-07
   724.30   5.9518e+13   3.2297e-07
   724.40   5.9540e+13   3.2319e-07
   724.50   5.9563e+13   3.2340e-07
   724.60   5.9585e+13   3.2362e-07
   724.70   5.9607e+13   3.2384e-07
   724.80   5.9629e+13   3.2406e-07
   724.90   5.9651e+13   3.2427e-07
   725.00   5.9673e+13   3.2449e-07
   725.10   5.9695e+13   3.2471e-07
   725.20   5.9717e+13   3.2493e-07
   725.30   5.9739e+13   3.2514e-07
   725.40   5.9761e+13   3.2537e-07
   725.50   5.9783e+13   3.2559e-07
   725.60   5.9805e+13   3.2580e-07
   725.70   5.9827e+13   3.2602e-07
   725.80   5.9849e+13   3.2624e-07
   725.90   5.9871e+13   3.2647e-07
   726.00   5.9894e+13   3.2668e-07
   726.10   5.9916e+13   3.2690e-07
   726.20   5.9938e+13   3.2712e-07
   726.30   5.9960e+13   3.2734e-07
   726.40   5.9982e+13   3.2756e-07
   726.50   6.0004e+13   3.2778e-07
   726.60   6.0026e+13   3.2800e-07
   726.70   6.0048e+13   3.2822e-07
   726.80   6.0070e+13   3.2844e-07
   726.90   6.0092e+13   3.2866e-07
   727.00   6.0115e+13   3.2889e-07
   727.10   6.0137e+13   3.2910e-07
   727.20   6.0159e+13   3.2932e-07
   727.30   6.0181e+13   3.2955e-07
   727.40   6.0203e+13   3.2977e-07
   727.50   6.0225e+13   3.2999e-07
   727.60   6.0247e+13   3.3021e-07
   727.70   6.0269e+13   3.3043e-07
   727.80   6.0292e+13   3.3065e-07
   727.90   6.0314e+13   3.3087e-07
   728.00   6.0336e+13   3.3110e-07
   728.10   6.0358e+13   3.3132e-07
   728.20   6.0380e+13   3.3154e-07
   728.30   6.0402e+13   3.3176e-07
   728.40   6.0424e+13   3.3199e-07
   728.50   6.0447e+13   3.3221e-07
   728.60   6.0469e+13   3.3243e-07
   728.70   6.0491e+13   3.3266e-07
   728.80   6.0513e+13   3.3288e-07
   728.90   6.0535e+13   3.3311e-07
   729.00   6.0557e+13   3.3332e-07
   729.10   6.0580e+13   3.3355e-07
   729.20   6.0602e+13   3.3378e-07
   729.30   6.0624e+13   3.3399e-07
   729.40   6.0646e+13   3.3422e-07
   729.50   6.0668e+13   3.3445e-07
   729.60   6.0691e+13   3.3467e-07
   729.70   6.0713e+13   3.3489e-07
   729.80   6.0735e+13   3.3512e-07
   729.90   6.0757e+13   3.3535e-07
   730.00   6.0779e+13   3.3557e-07
   730.10   6.0802e+13   3.3579e-07
   730.20   6.0824e+13   3.3602e-07
   730.30   6.0846e+13   3.3625e-07
   730.40   6.0868e+13   3.3647e-07
   730.50   6.0890e+13   3.3669e-07
   730.60   6.0913e+13   3.3692e-07
   730.70   6.0935e+13   3.3715e-07
   730.80   6.0957e+13   3.3737e-07
   730.90   6.0979e+13   3.3760e-07
   731.00   6.1001e+13   3.3782e-07
   731.10   6.1024e+13   3.3805e-07
   731.20   6.1046e+13   3.3827e-07
   731.30   6.1068e+13   3.3850e-07
   731.40   6.1090e+13   3.3873e-07
   731.50   6.1113e+13   3.3895e-07
   731.60   6.1135e+13   3.3918e-07
   731.70   6.1157e+13   3.3941e-07
   731.80   6.1179e+13   3.3964e-07
   731.90   6.1202e+13   3.3986e-07
   732.00   6.1224e+13   3.4009e-07
   732.10   6.1246e+13   3.4032e-07
   732.20   6.1268e+13   3.4055e-07
   732.30   6.1291e+13   3.4077e-07
   732.40   6.1313e+13   3.4100e-07
   732.50   6.1335e+13   3.4123e-07
   732.60   6.1357e+13   3.4146e-07
   732.70   6.1380e+13   3.4168e-07
   732.80   6.1402e+13   3.4191e-07
   732.90   6.1424e+13   3.4215e-07
   733.00   6.1447e+13   3.4237e-07
   733.10   6.1469e+13   3.4260e-07
   733.20   6.1491e+13   3.4283e-07
   733.30   6.1513e+13   3.4306e-07
   733.40   6.1536e+13   3.4328e-07
   733.50   6.1558e+13   3.4352e-07
   733.60   6.1580e+13   3.4375e-07
   733.70   6.1603e+13   3.4398e-07
   733.80   6.1625e+13   3.4420e-07
   733.90   6.1647e+13   3.4444e-07
   734.00   6.1670e+13   3.4467e-07
   734.10   6.1692e+13   3.4490e-07
   734.20   6.1714e+13   3.4512e-07
   734.30   6.1736e+13   3.4536e-07
   734.40   6.1759e+13   3.4559e-07
   734.50   6.1781e+13   3.4581e-07
   734.60   6.1803e+13   3.4605e-07
   734.70   6.1826e+13   3.4628e-07
   734.80   6.1848e+13   3.4652e-07
   734.90   6.1870e+13   3.4674e-07
   735.00   6.1893e+13   3.4697e-07
   735.10   6.1915e+13   3.4721e-07
   735.20   6.1937e+13   3.4744e-07
   735.30   6.1960e+13   3.4767e-07
   735.40   6.1982e+13   3.4790e-07
   735.50   6.2005e+13   3.4814e-07
   735.60   6.2027e+13   3.4837e-07
   735.70   6.2049e+13   3.4860e-07
   735.80   6.2072e+13   3.4883e-07
   735.90   6.2094e+13   3.4907e-07
   736.00   6.2116e+13   3.4930e-07
   736.10   6.2139e+13   3.4953e-07
   736.20   6.2161e+13   3.4976e-07
   736.30   6.2183e+13   3.5000e-07
   736.40   6.2206e+13   3.5024e-07
   736.50   6.2228e+13   3.5046e-07
   736.60   6.2251e+13   3.5070e-07
   736.70   6.2273e+13   3.5093e-07
   736.80   6.2295e+13   3.5117e-07
   736.90   6.2318e+13   3.5140e-07
   737.00   6.2340e+13   3.5163e-07
   737.10   6.2362e+13   3.5187e-07
   737.20   6.2385e+13   3.5210e-07
   737.30   6.2407e+13   3.5234e-07
   737.40   6.2430e+13   3.5257e-07
   737.50   6.2452e+13   3.5281e-07
   737.60   6.2474e+13   3.5304e-07
   737.70   6.2497e+13   3.5328e-07
   737.80   6.2519e+13   3.5351e-07
   737.90   6.2542e+13   3.5375e-07
   738.00   6.2564e+13   3.5398e-07
   738.10   6.2587e+13   3.5422e-07
   738.20   6.2609e+13   3.5446e-07
   738.30   6.2631e+13   3.5469e-07
   738.40   6.2654e+13   3.5492e-07
   738.50   6.2676e+13   3.5516e-07
   738.60   6.2699e+13   3.5540e-07
   738.70   6.2721e+13   3.5563e-07
   738.80   6.2744e+13   3.5587e-07
   738.90   6.2766e+13   3.5611e-07
   739.00   6.2788e+13   3.5635e-07
   739.10   6.2811e+13   3.5659e-07
   739.20   6.2833e+13   3.5682e-07
   739.30   6.2856e+13   3.5706e-07
   739.40   6.2878e+13   3.5730e-07
   739.50   6.2901e+13   3.5753e-07
   739.60   6.2923e+13   3.5777e-07
   739.70   6.2946e+13   3.5801e-07
   739.80   6.2968e+13   3.5825e-07
   739.90   6.2991e+13   3.5848e-07
   740.00   6.3013e+13   3.5872e-07
   740.10   6.3036e+13   3.5896e-07
   740.20   6.3058e+13   3.5920e-07
   740.30   6.3081e+13   3.5944e-07
   740.40   6.3103e+13   3.5968e-07
   740.50   6.3125e+13   3.5992e-07
   740.60   6.3148e+13   3.6016e-07
   740.70   6.3170e+13   3.6039e-07
   740.80   6.3193e+13   3.6064e-07
   740.90   6.3215e+13   3.6088e-07
   741.00   6.3238e+13   3.6112e-07
   741.10   6.3260e+13   3.6135e-07
   741.20   6.3283e+13   3.6159e-07
   741.30   6.3305e+13   3.6184e-07
   741.40   6.3328e+13   3.6207e-07
   741.50   6.3351e+13   3.6231e-07
   741.60   6.3373e+13   3.6256e-07
   741.70   6.3396e+13   3.6280e-07
   741.80   6.3418e+13   3.6304e-07
   741.90   6.3441e+13   3.6328e-07
   742.00   6.3463e+13   3.6352e-07
   742.10   6.3486e+13   3.6376e-07
   742.20   6.3508e+13   3.6401e-07
   742.30   6.3531e+13   3.6424e-07
   742.40   6.3553e+13   3.6449e-07
   742.50   6.3576e+13   3.6473e-07
   742.60   6.3598e+13   3.6497e-07
   742.70   6.3621e+13   3.6521e-07
   742.80   6.3643e+13   3.6546e-07
   742.90   6.3666e+13   3.6570e-07
   743.00   6.3689e+13   3.6594e-07
   743.10   6.3711e+13   3.6618e-07
   743.20   6.3734e+13   3.6643e-07
   743.30   6.3756e+13   3.6667e-07
   743.40   6.3779e+13   3.6691e-07
   743.50   6.3801e+13   3.6715e-07
   743.60   6.3824e+13   3.6740e-07
   743.70   6.3846e+13   3.6764e-07
   743.80   6.3869e+13   3.6788e-07
   743.90   6.3892e+13   3.6813e-07
   744.00   6.3914e+13   3.6837e-07
   744.10   6.3937e+13   3.6862e-07
   744.20   6.3959e+13   3.6886e-07
   744.30   6.3982e+13   3.6910e-07
   744.40   6.4005e+13   3.6935e-07
   744.50   6.4027e+13   3.6960e-07
   744.60   6.4050e+13   3.6984e-07
   744.70   6.4072e+13   3.7008e-07
   744.80   6.4095e+13   3.7033e-07
   744.90   6.4118e+13   3.7058e-07
   745.00   6.4140e+13   3.7082e-07
   745.10   6.4163e+13   3.7107e-07
   745.20   6.4185e+13   3.7131e-07
   745.30   6.4208e+13   3.7155e-07
   745.40   6.4231e+13   3.7180e-07
   745.50   6.4253e+13   3.7205e-07
   745.60   6.4276e+13   3.7230e-07
   745.70   6.4298e+13   3.7255e-07
   745.80   6.4321e+13   3.7279e-07
   745.90   6.4344e+13   3.7303e-07
   746.00   6.4366e+13   3.7328e-07
   746.10   6.4389e+13   3.7353e-07
   746.20   6.4412e+13   3.7377e-07
   746.30   6.4434e+13   3.7402e-07
   746.40   6.4457e+13   3.7427e-07
   746.50   6.4480e+13   3.7452e-07
   746.60   6.4502e+13   3.7476e-07
   746.70   6.4525e+13   3.7501e-07
   746.80   6.4548e+13   3.7526e-07
   746.90   6.4570e+13   3.7551e-07
   747.00   6.4593e+13   3.7576e-07
   747.10   6.4616e+13   3.7601e-07
   747.20   6.4638e+13   3.7626e-07
   747.30   6.4661e+13   3.7650e-07
   747.40   6.4684e+13   3.7675e-07
   747.50   6.4706e+13   3.7700e-07
   747.60   6.4729e+13   3.7725e-07
   747.70   6.4752e+13   3.7750e-07
   747.80   6.4774e+13   3.7775e-07
   747.90   6.4797e+13   3.7800e-07
   748.00   6.4820e+13   3.7825e-07
   748.10   6.4842e+13   3.7849e-07
   748.20   6.4865e+13   3.7875e-07
   748.30   6.4888e+13   3.7900e-07
   748.40   6.4910e+13   3.7925e-07
   748.50   6.4933e+13   3.7949e-07
   748.60   6.4956e+13   3.7975e-07
   748.70   6.4979e+13   3.8000e-07
   748.80   6.5001e+13   3.8025e-07
   748.90   6.5024e+13   3.8051e-07
   749.00   6.5047e+13   3.8075e-07
   749.10   6.5069e+13   3.8100e-07
   749.20   6.5092e+13   3.8126e-07
   749.30   6.5115e+13   3.8151e-07
   749.40   6.5138e+13   3.8176e-07
   749.50   6.5160e+13   3.8201e-07
   749.60   6.5183e+13   3.8227e-07
   749.70   6.5206e+13   3.8251e-07
   749.80   6.5228e+13   3.8277e-07
   749.90   6.5251e+13   3.8302e-07
   750.00   6.5274e+13   3.8328e-07
   750.10   6.5297e+13   3.8352e-07
   750.20   6.5319e+13   3.8378e-07
   750.30   6.5342e+13   3.8403e-07
   750.40   6.5365e+13   3.8429e-07
   750.50   6.5388e+13   3.8453e-07
   750.60   6.5410e+13   3.8479e-07
   750.70   6.5433e+13   3.8505e-07
   750.80   6.5456e+13   3.8530e-07
   750.90   6.5479e+13   3.8555e-07
   751.00   6.5501e+13   3.8580e-07
   751.10   6.5524e+13   3.8606e-07
   751.20   6.5547e+13   3.8632e-07
   751.30   6.5570e+13   3.8656e-07
   751.40   6.5593e+13   3.8682e-07
   751.50   6.5615e+13   3.8708e-07
   751.60   6.5638e+13   3.8734e-07
   751.70   6.5661e+13   3.8758e-07
   751.80   6.5684e+13   3.8784e-07
   751.90   6.5706e+13   3.8810e-07
   752.00   6.5729e+13   3.8836e-07
   752.10   6.5752e+13   3.8862e-07
   752.20   6.5775e+13   3.8886e-07
   752.30   6.5798e+13   3.8912e-07
   752.40   6.5820e+13   3.8938e-07
   752.50   6.5843e+13   3.8964e-07
   752.60   6.5866e+13   3.8989e-07
   752.70   6.5889e+13   3.9015e-07
   752.80   6.5912e+13   3.9041e-07
   752.90   6.5935e+13   3.9067e-07
   753.00   6.5957e+13   3.9092e-07
   753.10   6.5980e+13   3.9118e-07
   753.20   6.6003e+13   3.9143e-07
   753.30   6.6026e+13   3.9169e-07
   753.40   6.6049e+13   3.9194e-07
   753.50   6.6071e+13   3.9221e-07
   753.60   6.6094e+13   3.9247e-07
   753.70   6.6117e+13   3.9273e-07
   753.80   6.6140e+13   3.9298e-07
   753.90   6.6163e+13   3.9324e-07
   754.00   6.6186e+13   3.9350e-07
   754.10   6.6209e+13   3.9376e-07
   754.20   6.6231e+13   3.9401e-07
   754.30   6.6254e+13   3.9427e-07
   754.40   6.6277e+13   3.9453e-07
   754.50   6.6300e+13   3.9480e-07
   754.60   6.6323e+13   3.9505e-07
   754.70   6.6346e+13   3.9531e-07
   754.80   6.6369e+13   3.9557e-07
   754.90   6.6391e+13   3.9583e-07
   755.00   6.6414e+13   3.9609e-07
   755.10   6.6437e+13   3.9635e-07
   755.20   6.6460e+13   3.9661e-07
   755.30   6.6483e+13   3.9687e-07
   755.40   6.6506e+13   3.9713e-07
   755.50   6.6529e+13   3.9739e-07
   755.60   6.6552e+13   3.9765e-07
   755.70   6.6574e+13   3.9792e-07
   755.80   6.6597e+13   3.9817e-07
   755.90   6.6620e+13   3.9843e-07
   756.00   6.6643e+13   3.9870e-07
   756.10   6.6666e+13   3.9896e-07
   756.20   6.6689e+13   3.9923e-07
   756.30   6.6712e+13   3.9948e-07
   756.40   6.6735e+13   3.9975e-07
   756.50   6.6758e+13   4.0001e-07
   756.60   6.6781e+13   4.0026e-07
   756.70   6.6803e+13   4.0053e-07
   756.80   6.6826e+13   4.0079e-07
   756.90   6.6849e+13   4.0106e-07
   757.00   6.6872e+13   4.0132e-07
   757.10   6.6895e+13   4.0158e-07
   757.20   6.6918e+13   4.0185e-07
   757.30   6.6941e+13   4.0211e-07
   757.40   6.6964e+13   4.0238e-07
   757.50   6.6987e+13   4.0263e-07
   757.60   6.7010e+13   4.0290e-07
   757.70   6.7033e+13   4.0317e-07
   757.80   6.7056e+13   4.0343e-07
   757.90   6.7079e+13   4.0369e-07
   758.00   6.7102e+13   4.0396e-07
   758.10   6.7125e+13   4.0422e-07
   758.20   6.7147e+13   4.0449e-07
   758.30   6.7170e+13   4.0475e-07
   758.40   6.7193e+13   4.0502e-07
   758.50   6.7216e+13   4.0528e-07
   758.60   6.7239e+13   4.0555e-07
   758.70   6.7262e+13   4.0581e-07
   758.80   6.7285e+13   4.0608e-07
   758.90   6.7308e+13   4.0635e-07
   759.00   6.7331e+13   4.0661e-07
   759.10   6.7354e+13   4.0687e-07
   759.20   6.7377e+13   4.0714e-07
   759.30   6.7400e+13   4.0741e-07
   759.40   6.7423e+13   4.0768e-07
   759.50   6.7446e+13   4.0794e-07
   759.60   6.7469e+13   4.0821e-07
   759.70   6.7492e+13   4.0848e-07
   759.80   6.7515e+13   4.0875e-07
   759.90   6.7538e+13   4.0902e-07
   760.00   6.7561e+13   4.0928e-07
   760.10   6.7584e+13   4.0955e-07
   760.20   6.7607e+13   4.0982e-07
   760.30   6.7630e+13   4.1009e-07
   760.40   6.7653e+13   4.1035e-07
   760.50   6.7676e+13   4.1062e-07
   760.60   6.7699e+13   4.1089e-07
   760.70   6.7722e+13   4.1116e-07
   760.80   6.7745e+13   4.1142e-07
   760.90   6.7768e+13   4.1169e-07
   761.00   6.7791e+13   4.1196e-07
   761.10   6.7814e+13   4.1224e-07
   761.20   6.7837e+13   4.1250e-07
   761.30   6.7860e+13   4.1277e-07
   761.40   6.7883e+13   4.1304e-07
   761.50   6.7906e+13   4.1331e-07
   761.60   6.7929e+13   4.1358e-07
   761.70   6.7952e+13   4.1385e-07
   761.80   6.7976e+13   4.1412e-07
   761.90   6.7999e+13   4.1439e-07
   762.00   6.8022e+13   4.1467e-07
   762.10   6.8045e+13   4.1493e-07
   762.20   6.8068e+13   4.1520e-07
   762.30   6.8091e+13   4.1548e-07
   762.40   6.8114e+13   4.1575e-07
   762.50   6.8137e+13   4.1601e-07
   762.60   6.8160e+13   4.1629e-07
   762.70   6.8183e+13   4.1656e-07
   762.80   6.8206e+13   4.1684e-07
   762.90   6.8229e+13   4.1710e-07
   763.00   6.8252e+13   4.1737e-07
   763.10   6.8275e+13   4.1765e-07
   763.20   6.8298e+13   4.1792e-07
   763.30   6.8322e+13   4.1819e-07
   763.40   6.8345e+13   4.1846e-07
   763.50   6.8368e+13   4.1874e-07
   763.60   6.8391e+13   4.1902e-07
   763.70   6.8414e+13   4.1928e-07
   763.80   6.8437e+13   4.1956e-07
   763.90   6.8460e+13   4.1983e-07
   764.00   6.8483e+13   4.2011e-07
   764.10   6.8506e+13   4.2038e-07
   764.20   6.8529e+13   4.2065e-07
   764.30   6.8553e+13   4.2093e-07
   764.40   6.8576e+13   4.2120e-07
   764.50   6.8599e+13   4.2148e-07
   764.60   6.8622e+13   4.2175e-07
   764.70   6.8645e+13   4.2202e-07
   764.80   6.8668e+13   4.2230e-07
   764.90   6.8691e+13   4.2258e-07
   765.00   6.8714e+13   4.2285e-07
   765.10   6.8737e+13   4.2312e-07
   765.20   6.8761e+13   4.2340e-07
   765.30   6.8784e+13   4.2368e-07
   765.40   6.8807e+13   4.2395e-07
   765.50   6.8830e+13   4.2423e-07
   765.60   6.8853e+13   4.2451e-07
   765.70   6.8876e+13   4.2478e-07
   765.80   6.8899e+13   4.2506e-07
   765.90   6.8923e+13   4.2533e-07
   766.00   6.8946e+13   4.2561e-07
   766.10   6.8969e+13   4.2589e-07
   766.20   6.8992e+13   4.2617e-07
   766.30   6.9015e+13   4.2644e-07
   766.40   6.9038e+13   4.2672e-07
   766.50   6.9062e+13   4.2700e-07
   766.60   6.9085e+13   4.2728e-07
   766.70   6.9108e+13   4.2755e-07
   766.80   6.9131e+13   4.2783e-07
   766.90   6.9154e+13   4.2811e-07
   767.00   6.9177e+13   4.2839e-07
   767.10   6.9201e+13   4.2866e-07
   767.20   6.9224e+13   4.2894e-07
   767.30   6.9247e+13   4.2922e-07
   767.40   6.9270e+13   4.2951e-07
   767.50   6.9293e+13   4.2979e-07
   767.60   6.9317e+13   4.3006e-07
   767.70   6.9340e+13   4.3034e-07
   767.80   6.9363e+13   4.3062e-07
   767.90   6.9386e+13   4.3090e-07
   768.00   6.9409e+13   4.3118e-07
   768.10   6.9433e+13   4.3146e-07
   768.20   6.9456e+13   4.3174e-07
   768.30   6.9479e+13   4.3202e-07
   768.40   6.9502e+13   4.3230e-07
   768.50   6.9525e+13   4.3258e-07
   768.60   6.9549e+13   4.3286e-07
   768.70   6.9572e+13   4.3315e-07
   768.80   6.9595e+13   4.3343e-07
   768.90   6.9618e+13   4.3370e-07
   769.00   6.9642e+13   4.3399e-07
   769.10   6.9665e+13   4.3427e-07
   769.20   6.9688e+13   4.3456e-07
   769.30   6.9711e+13   4.3483e-07
   769.40   6.9734e+13   4.3512e-07
   769.50   6.9758e+13   4.3540e-07
   769.60   6.9781e+13   4.3568e-07
   769.70   6.9804e+13   4.3596e-07
   769.80   6.9827e+13   4.3624e-07
   769.90   6.9851e+13   4.3653e-07
   770.00   6.9874e+13   4.3682e-07
   770.10   6.9897e+13   4.3710e-07
   770.20   6.9920e+13   4.3738e-07
   770.30   6.9944e+13   4.3766e-07
   770.40   6.9967e+13   4.3795e-07
   770.50   6.9990e+13   4.3822e-07
   770.60   7.0014e+13   4.3851e-07
   770.70   7.0037e+13   4.3880e-07
   770.80   7.0060e+13   4.3908e-07
   770.90   7.0083e+13   4.3937e-07
   771.00   7.0107e+13   4.3965e-07
   771.10   7.0130e+13   4.3994e-07
   771.20   7.0153e+13   4.4022e-07
   771.30   7.0177e+13   4.4051e-07
   771.40   7.0200e+13   4.4079e-07
   771.50   7.0223e+13   4.4108e-07
   771.60   7.0246e+13   4.4136e-07
   771.70   7.0270e+13   4.4165e-07
   771.80   7.0293e+13   4.4194e-07
   771.90   7.0316e+13   4.4222e-07
   772.00   7.0340e+13   4.4251e-07
   772.10   7.0363e+13   4.4280e-07
   772.20   7.0386e+13   4.4308e-07
   772.30   7.0410e+13   4.4336e-07
   772.40   7.0433e+13   4.4365e-07
   772.50   7.0456e+13   4.4394e-07
   772.60   7.0479e+13   4.4423e-07
   772.70   7.0503e+13   4.4451e-07
   772.80   7.0526e+13   4.4480e-07
   772.90   7.0549e+13   4.4509e-07
   773.00   7.0573e+13   4.4538e-07
   773.10   7.0596e+13   4.4567e-07
   773.20   7.0619e+13   4.4595e-07
   773.30   7.0643e+13   4.4624e-07
   773.40   7.0666e+13   4.4653e-07
   773.50   7.0689e+13   4.4683e-07
   773.60   7.0713e+13   4.4711e-07
   773.70   7.0736e+13   4.4740e-07
   773.80   7.0759e+13   4.4769e-07
   773.90   7.0783e+13   4.4798e-07
   774.00   7.0806e+13   4.4826e-07
   774.10   7.0830e+13   4.4856e-07
   774.20   7.0853e+13   4.4885e-07
   774.30   7.0876e+13   4.4914e-07
   774.40   7.0900e+13   4.4943e-07
   774.50   7.0923e+13   4.4971e-07
   774.60   7.0946e+13   4.5001e-07
   774.70   7.0970e+13   4.5030e-07
   774.80   7.0993e+13   4.5059e-07
   774.90   7.1016e+13   4.5089e-07
   775.00   7.1040e+13   4.5117e-07
   775.10   7.1063e+13   4.5146e-07
   775.20   7.1087e+13   4.5176e-07
   775.30   7.1110e+13   4.5205e-07
   775.40   7.1133e+13   4.5234e-07
   775.50   7.1157e+13   4.5263e-07
   775.60   7.1180e+13   4.5292e-07
   775.70   7.1204e+13   4.5322e-07
   775.80   7.1227e+13   4.5350e-07
   775.90   7.1250e+13   4.5380e-07
   776.00   7.1274e+13   4.5409e-07
   776.10   7.1297e+13   4.5439e-07
   776.20   7.1321e+13   4.5468e-07
   776.30   7.1344e+13   4.5497e-07
   776.40   7.1367e+13   4.5527e-07
   776.50   7.1391e+13   4.5556e-07
   776.60   7.1414e+13   4.5586e-07
   776.70   7.1438e+13   4.5614e-07
   776.80   7.1461e+13   4.5644e-07
   776.90   7.1485e+13   4.5674e-07
   777.00   7.1508e+13   4.5703e-07
   777.10   7.1531e+13   4.5733e-07
   777.20   7.1555e+13   4.5762e-07
   777.30   7.1578e+13   4.5791e-07
   777.40   7.1602e+13   4.5821e-07
   777.50   7.1625e+13   4.5851e-07
   777.60   7.1649e+13   4.5880e-07
   777.70   7.1672e+13   4.5910e-07
   777.80   7.1695e+13   4.5939e-07
   777.90   7.1719e+13   4.5969e-07
   778.00   7.1742e+13   4.5998e-07
   778.10   7.1766e+13   4.6028e-07
   778.20   7.1789e+13   4.6058e-07
   778.30   7.1813e+13   4.6088e-07
   778.40   7.1836e+13   4.6118e-07
   778.50   7.1860e+13   4.6146e-07
   778.60   7.1883e+13   4.6176e-07
   778.70   7.1907e+13   4.6206e-07
   778.80   7.1930e+13   4.6236e-07
   778.90   7.1954e+13   4.6266e-07
   779.00   7.1977e+13   4.6295e-07
   779.10   7.2000e+13   4.6325e-07
   779.20   7.2024e+13   4.6355e-07
   779.30   7.2047e+13   4.6385e-07
   779.40   7.2071e+13   4.6414e-07
   779.50   7.2094e+13   4.6445e-07
   779.60   7.2118e+13   4.6475e-07
   779.70   7.2141e+13   4.6505e-07
   779.80   7.2165e+13   4.6534e-07
   779.90   7.2188e+13   4.6564e-07
   780.00   7.2212e+13   4.6594e-07
   780.10   7.2235e+13   4.6624e-07
   780.20   7.2259e+13   4.6655e-07
   780.30   7.2282e+13   4.6684e-07
   780.40   7.2306e+13   4.6714e-07
   780.50   7.2329e+13   4.6744e-07
   780.60   7.2353e+13   4.6775e-07
   780.70   7.2376e+13   4.6804e-07
   780.80   7.2400e+13   4.6834e-07
   780.90   7.2424e+13   4.6864e-07
   781.00   7.2447e+13   4.6895e-07
   781.10   7.2471e+13   4.6925e-07
   781.20   7.2494e+13   4.6954e-07
   781.30   7.2518e+13   4.6985e-07
   781.40   7.2541e+13   4.7015e-07
   781.50   7.2565e+13   4.7046e-07
   781.60   7.2588e+13   4.7075e-07
   781.70   7.2612e+13   4.7106e-07
   781.80   7.2635e+13   4.7136e-07
   781.90   7.2659e+13   4.7167e-07
   782.00   7.2682e+13   4.7197e-07
   782.10   7.2706e+13   4.7227e-07
   782.20   7.2730e+13   4.7257e-07
   782.30   7.2753e+13   4.7288e-07
   782.40   7.2777e+13   4.7318e-07
   782.50   7.2800e+13   4.7349e-07
   782.60   7.2824e+13   4.7378e-07
   782.70   7.2847e+13   4.7409e-07
   782.80   7.2871e+13   4.7440e-07
   782.90   7.2895e+13   4.7470e-07
   783.00   7.2918e+13   4.7500e-07
   783.10   7.2942e+13   4.7531e-07
   783.20   7.2965e+13   4.7561e-07
   783.30   7.2989e+13   4.7592e-07
   783.40   7.3012e+13   4.7622e-07
   783.50   7.3036e+13   4.7653e-07
   783.60   7.3060e+13   4.7683e-07
   783.70   7.3083e+13   4.7714e-07
   783.80   7.3107e+13   4.7745e-07
   783.90   7.3130e+13   4.7775e-07
   784.00   7.3154e+13   4.7806e-07
   784.10   7.3178e+13   4.7836e-07
   784.20   7.3201e+13   4.7867e-07
   784.30   7.3225e+13   4.7898e-07
   784.40   7.3248e+13   4.7928e-07
   784.50   7.3272e+13   4.7959e-07
   784.60   7.3296e+13   4.7990e-07
   784.70   7.3319e+13   4.8021e-07
   784.80   7.3343e+13   4.8051e-07
   784.90   7.3366e+13   4.8082e-07
   785.00   7.3390e+13   4.8113e-07
   785.10   7.3414e+13   4.8144e-07
   785.20   7.3437e+13   4.8175e-07
   785.30   7.3461e+13   4.8205e-07
   785.40   7.3485e+13   4.8236e-07
   785.50   7.3508e+13   4.8267e-07
   785.60   7.3532e+13   4.8298e-07
   785.70   7.3556e+13   4.8328e-07
   785.80   7.3579e+13   4.8359e-07
   785.90   7.3603e+13   4.8391e-07
   786.00   7.3626e+13   4.8422e-07
   786.10   7.3650e+13   4.8453e-07
   786.20   7.3674e+13   4.8483e-07
   786.30   7.3697e+13   4.8514e-07
   786.40   7.3721e+13   4.8546e-07
   786.50   7.3745e+13   4.8577e-07
   786.60   7.3768e+13   4.8607e-07
   786.70   7.3792e+13   4.8639e-07
   786.80   7.3816e+13   4.8670e-07
   786.90   7.3839e+13   4.8701e-07
   787.00   7.3863e+13   4.8733e-07
   787.10   7.3887e+13   4.8763e-07
   787.20   7.3910e+13   4.8794e-07
   787.30   7.3934e+13   4.8826e-07
   787.40   7.3958e+13   4.8857e-07
   787.50   7.3981e+13   4.8888e-07
   787.60   7.4005e+13   4.8919e-07
   787.70   7.4029e+13   4.8950e-07
   787.80   7.4052e+13   4.8982e-07
   787.90   7.4076e+13   4.9013e-07
   788.00   7.4100e+13   4.9044e-07
   788.10   7.4124e+13   4.9075e-07
   788.20   7.4147e+13   4.9107e-07
   788.30   7.4171e+13   4.9139e-07
   788.40   7.4195e+13   4.9170e-07
   788.50   7.4218e+13   4.9201e-07
   788.60   7.4242e+13   4.9232e-07
   788.70   7.4266e+13   4.9264e-07
   788.80   7.4290e+13   4.9296e-07
   788.90   7.4313e+13   4.9326e-07
   789.00   7.4337e+13   4.9358e-07
   789.10   7.4361e+13   4.9390e-07
   789.20   7.4384e+13   4.9422e-07
   789.30   7.4408e+13   4.9453e-07
   789.40   7.4432e+13   4.9484e-07
   789.50   7.4456e+13   4.9516e-07
   789.60   7.4479e+13   4.9548e-07
   789.70   7.4503e+13   4.9579e-07
   789.80   7.4527e+13   4.9611e-07
   789.90   7.4551e+13   4.9642e-07
   790.00   7.4574e+13   4.9674e-07
   790.10   7.4598e+13   4.9706e-07
   790.20   7.4622e+13   4.9738e-07
   790.30   7.4646e+13   4.9769e-07
   790.40   7.4669e+13   4.9801e-07
   790.50   7.4693e+13   4.9833e-07
   790.60   7.4717e+13   4.9865e-07
   790.70   7.4741e+13   4.9897e-07
   790.80   7.4764e+13   4.9928e-07
   790.90   7.4788e+13   4.9960e-07
   791.00   7.4812e+13   4.9992e-07
   791.10   7.4836e+13   5.0024e-07
   791.20   7.4859e+13   5.0056e-07
   791.30   7.4883e+13   5.0087e-07
   791.40   7.4907e+13   5.0119e-07
   791.50   7.4931e+13   5.0151e-07
   791.60   7.4954e+13   5.0183e-07
   791.70   7.4978e+13   5.0215e-07
   791.80   7.5002e+13   5.0247e-07
   791.90   7.5026e+13   5.0279e-07
   792.00   7.5050e+13   5.0311e-07
   792.10   7.5073e+13   5.0343e-07
   792.20   7.5097e+13   5.0374e-07
   792.30   7.5121e+13   5.0407e-07
   792.40   7.5145e+13   5.0439e-07
   792.50   7.5169e+13   5.0471e-07
   792.60   7.5192e+13   5.0504e-07
   792.70   7.5216e+13   5.0535e-07
   792.80   7.5240e+13   5.0567e-07
   792.90   7.5264e+13   5.0600e-07
   793.00   7.5288e+13   5.0632e-07
   793.10   7.5311e+13   5.0663e-07
   793.20   7.5335e+13   5.0696e-07
   793.30   7.5359e+13   5.0728e-07
   793.40   7.5383e+13   5.0761e-07
   793.50   7.5407e+13   5.0793e-07
   793.60   7.5431e+13   5.0825e-07
   793.70   7.5454e+13   5.0857e-07
   793.80   7.5478e+13   5.0890e-07
   793.90   7.5502e+13   5.0922e-07
   794.00   7.5526e+13   5.0955e-07
   794.10   7.5550e+13   5.0986e-07
   794.20   7.5574e+13   5.1019e-07
   794.30   7.5597e+13   5.1052e-07
   794.40   7.5621e+13   5.1084e-07
   794.50   7.5645e+13   5.1116e-07
   794.60   7.5669e+13   5.1149e-07
   794.70   7.5693e+13   5.1181e-07
   794.80   7.5717e+13   5.1214e-07
   794.90   7.5741e+13   5.1247e-07
   795.00   7.5764e+13   5.1280e-07
   795.10   7.5788e+13   5.1311e-07
   795.20   7.5812e+13   5.1344e-07
   795.30   7.5836e+13   5.1377e-07
   795.40   7.5860e+13   5.1410e-07
   795.50   7.5884e+13   5.1442e-07
   795.60   7.5908e+13   5.1474e-07
   795.70   7.5932e+13   5.1507e-07
   795.80   7.5955e+13   5.1540e-07
   795.90   7.5979e+13   5.1573e-07
   796.00   7.6003e+13   5.1605e-07
   796.10   7.6027e+13   5.1638e-07
   796.20   7.6051e+13   5.1671e-07
   796.30   7.6075e+13   5.1704e-07
   796.40   7.6099e+13   5.1737e-07
   796.50   7.6123e+13   5.1769e-07
   796.60   7.6147e+13   5.1802e-07
   796.70   7.6170e+13   5.1835e-07
   796.80   7.6194e+13   5.1868e-07
   796.90   7.6218e+13   5.1900e-07
   797.00   7.6242e+13   5.1933e-07
   797.10   7.6266e+13   5.1966e-07
   797.20   7.6290e+13   5.1999e-07
   797.30   7.6314e+13   5.2033e-07
   797.40   7.6338e+13   5.2065e-07
   797.50   7.6362e+13   5.2098e-07
   797.60   7.6386e+13   5.2131e-07
   797.70   7.6410e+13   5.2164e-07
   797.80   7.6433e+13   5.2198e-07
   797.90   7.6457e+13   5.2230e-07
   798.00   7.6481e+13   5.2263e-07
   798.10   7.6505e+13   5.2296e-07
   798.20   7.6529e+13   5.2330e-07
   798.30   7.6553e+13   5.2363e-07
   798.40   7.6577e+13   5.2395e-07
   798.50   7.6601e+13   5.2429e-07
   798.60   7.6625e+13   5.2462e-07
   798.70   7.6649e+13   5.2496e-07
   798.80   7.6673e+13   5.2529e-07
   798.90   7.6697e+13   5.2561e-07
   799.00   7.6721e+13   5.2595e-07
   799.10   7.6745e+13   5.2628e-07
   799.20   7.6769e+13   5.2662e-07
   799.30   7.6793e+13   5.2694e-07
   799.40   7.6817e+13   5.2728e-07
   799.50   7.6841e+13   5.2762e-07
   799.60   7.6865e+13   5.2795e-07
   799.70   7.6889e+13   5.2829e-07
   799.80   7.6912e+13   5.2861e-07
   799.90   7.6936e+13   5.2895e-07
   800.00   7.6960e+13   5.2929e-07
   800.10   7.6984e+13   5.2962e-07
   800.20   7.7008e+13   5.2996e-07
   800.30   7.7032e+13   5.3029e-07
   800.40   7.7056e+13   5.3062e-07
   800.50   7.7080e+13   5.3096e-07
   800.60   7.7104e+13   5.3130e-07
   800.70   7.7128e+13   5.3164e-07
   800.80   7.7152e+13   5.3196e-07
   800.90   7.7176e+13   5.3230e-07
   801.00   7.7200e+13   5.3264e-07
   801.10   7.7224e+13   5.3298e-07
   801.20   7.7248e+13   5.3332e-07
   801.30   7.7272e+13   5.3365e-07
   801.40   7.7296e+13   5.3398e-07
   801.50   7.7320e+13   5.3432e-07
   801.60   7.7344e+13   5.3466e-07
   801.70   7.7368e+13   5.3499e-07
   801.80   7.7392e+13   5.3533e-07
   801.90   7.7416e+13   5.3567e-07
   802.00   7.7440e+13   5.3601e-07
   802.10   7.7464e+13   5.3635e-07
   802.20   7.7489e+13   5.3668e-07
   802.30   7.7513e+13   5.3702e-07
   802.40   7.7537e+13   5.3736e-07
   802.50   7.7561e+13   5.3770e-07
   802.60   7.7585e+13   5.3805e-07
   802.70   7.7609e+13   5.3838e-07
   802.80   7.7633e+13   5.3872e-07
   802.90   7.7657e+13   5.3906e-07
   803.00   7.7681e+13   5.3940e-07
   803.10   7.7705e+13   5.3974e-07
   803.20   7.7729e+13   5.4008e-07
   803.30   7.7753e+13   5.4042e-07
   803.40   7.7777e+13   5.4076e-07
   803.50   7.7801e+13   5.4110e-07
   803.60   7.7825e+13   5.4145e-07
   803.70   7.7849e+13   5.4178e-07
   803.80   7.7873e+13   5.4212e-07
   803.90   7.7897e+13   5.4247e-07
   804.00   7.7921e+13   5.4281e-07
   804.10   7.7946e+13   5.4316e-07
   804.20   7.7970e+13   5.4349e-07
   804.30   7.7994e+13   5.4383e-07
   804.40   7.8018e+13   5.4418e-07
   804.50   7.8042e+13   5.4452e-07
   804.60   7.8066e+13   5.4487e-07
   804.70   7.8090e+13   5.4520e-07
   804.80   7.8114e+13   5.4555e-07
   804.90   7.8138e+13   5.4589e-07
   805.00   7.8162e+13   5.4624e-07
   805.10   7.8186e+13   5.4659e-07
   805.20   7.8210e+13   5.4692e-07
   805.30   7.8235e+13   5.4727e-07
   805.40   7.8259e+13   5.4761e-07
   805.50   7.8283e+13   5.4796e-07
   805.60   7.8307e+13   5.4830e-07
   805.70   7.8331e+13   5.4864e-07
   805.80   7.8355e+13   5.4899e-07
   805.90   7.8379e+13   5.4934e-07
   806.00   7.8403e+13   5.4969e-07
   806.10   7.8427e+13   5.5002e-07
   806.20   7.8452e+13   5.5037e-07
   806.30   7.8476e+13   5.5072e-07
   806.40   7.8500e+13   5.5107e-07
   806.50   7.8524e+13   5.5142e-07
   806.60   7.8548e+13   5.5175e-07
   806.70   7.8572e+13   5.5210e-07
   806.80   7.8596e+13   5.5245e-07
   806.90   7.8620e+13   5.5280e-07
   807.00   7.8645e+13   5.5315e-07
   807.10   7.8669e+13   5.5350e-07
   807.20   7.8693e+13   5.5384e-07
   807.30   7.8717e+13   5.5419e-07
   807.40   7.8741e+13   5.5454e-07
   807.50   7.8765e+13   5.5489e-07
   807.60   7.8789e+13   5.5524e-07
   807.70   7.8814e+13   5.5558e-07
   807.80   7.8838e+13   5.5593e-07
   807.90   7.8862e+13   5.5628e-07
   808.00   7.8886e+13   5.5663e-07
   808.10   7.8910e+13   5.5699e-07
   808.20   7.8934e+13   5.5733e-07
   808.30   7.8959e+13   5.5768e-07
   808.40   7.8983e+13   5.5803e-07
   808.50   7.9007e+13   5.5838e-07
   808.60   7.9031e+13   5.5873e-07
   808.70   7.9055e+13   5.5908e-07
   808.80   7.9079e+13   5.5943e-07
   808.90   7.9104e+13   5.5978e-07
   809.00   7.9128e+13   5.6014e-07
   809.10   7.9152e+13   5.6048e-07
   809.20   7.9176e+13   5.6083e-07
   809.30   7.9200e+13   5.6119e-07
   809.40   7.9225e+13   5.6154e-07
   809.50   7.9249e+13   5.6189e-07
   809.60   7.9273e+13   5.6224e-07
   809.70   7.9297e+13   5.6259e-07
   809.80   7.9321e+13   5.6295e-07
   809.90   7.9346e+13   5.6330e-07
   810.00   7.9370e+13   5.6366e-07
   810.10   7.9394e+13   5.6400e-07
   810.20   7.9418e+13   5.6436e-07
   810.30   7.9442e+13   5.6471e-07
   810.40   7.9467e+13   5.6507e-07
   810.50   7.9491e+13   5.6543e-07
   810.60   7.9515e+13   5.6577e-07
   810.70   7.9539e+13   5.6613e-07
   810.80   7.9564e+13   5.6648e-07
   810.90   7.9588e+13   5.6684e-07
   811.00   7.9612e+13   5.6720e-07
   811.10   7.9636e+13   5.6755e-07
   811.20   7.9660e+13   5.6790e-07
   811.30   7.9685e+13   5.6826e-07
   811.40   7.9709e+13   5.6862e-07
   811.50   7.9733e+13   5.6898e-07
   811.60   7.9757e+13   5.6932e-07
   811.70   7.9782e+13   5.6968e-07
   811.80   7.9806e+13   5.7004e-07
   811.90   7.9830e+13   5.7040e-07
   812.00   7.9854e+13   5.7076e-07
   812.10   7.9879e+13   5.7112e-07
   812.20   7.9903e+13   5.7147e-07
   812.30   7.9927e+13   5.7182e-07
   812.40   7.9951e+13   5.7218e-07
   812.50   7.9976e+13   5.7254e-07
   812.60   8.0000e+13   5.7290e-07
   812.70   8.0024e+13   5.7325e-07
   812.80   8.0049e+13   5.7361e-07
   812.90   8.0073e+13   5.7398e-07
   813.00   8.0097e+13   5.7434e-07
   813.10   8.0121e+13   5.7469e-07
   813.20   8.0146e+13   5.7505e-07
   813.30   8.0170e+13   5.7541e-07
   813.40   8.0194e+13   5.7577e-07
   813.50   8.0218e+13   5.7613e-07
   813.60   8.0243e+13   5.7649e-07
   813.70   8.0267e+13   5.7685e-07
   813.80   8.0291e+13   5.7721e-07
   813.90   8.0316e+13   5.7757e-07
   814.00   8.0340e+13   5.7793e-07
   814.10   8.0364e+13   5.7829e-07
   814.20   8.0389e+13   5.7865e-07
   814.30   8.0413e+13   5.7901e-07
   814.40   8.0437e+13   5.7938e-07
   814.50   8.0461e+13   5.7974e-07
   814.60   8.0486e+13   5.8010e-07
   814.70   8.0510e+13   5.8046e-07
   814.80   8.0534e+13   5.8082e-07
   814.90   8.0559e+13   5.8119e-07
   815.00   8.0583e+13   5.8155e-07
   815.10   8.0607e+13   5.8192e-07
   815.20   8.0632e+13   5.8227e-07
   815.30   8.0656e+13   5.8264e-07
   815.40   8.0680e+13   5.8300e-07
   815.50   8.0705e+13   5.8337e-07
   815.60   8.0729e+13   5.8373e-07
   815.70   8.0753e+13   5.8409e-07
   815.80   8.0778e+13   5.8445e-07
   815.90   8.0802e+13   5.8482e-07
   816.00   8.0826e+13   5.8519e-07
   816.10   8.0851e+13   5.8555e-07
   816.20   8.0875e+13   5.8591e-07
   816.30   8.0899e+13   5.8628e-07
   816.40   8.0924e+13   5.8665e-07
   816.50   8.0948e+13   5.8701e-07
   816.60   8.0972e+13   5.8738e-07
   816.70   8.0997e+13   5.8774e-07
   816.80   8.1021e+13   5.8811e-07
   816.90   8.1046e+13   5.8847e-07
   817.00   8.1070e+13   5.8884e-07
   817.10   8.1094e+13   5.8921e-07
   817.20   8.1119e+13   5.8957e-07
   817.30   8.1143e+13   5.8994e-07
   817.40   8.1167e+13   5.9031e-07
   817.50   8.1192e+13   5.9068e-07
   817.60   8.1216e+13   5.9105e-07
   817.70   8.1240e+13   5.9141e-07
   817.80   8.1265e+13   5.9178e-07
   817.90   8.1289e+13   5.9215e-07
   818.00   8.1314e+13   5.9252e-07
   818.10   8.1338e+13   5.9289e-07
   818.20   8.1362e+13   5.9325e-07
   818.30   8.1387e+13   5.9362e-07
   818.40   8.1411e+13   5.9399e-07
   818.50   8.1436e+13   5.9436e-07
   818.60   8.1460e+13   5.9474e-07
   818.70   8.1484e+13   5.9511e-07
   818.80   8.1509e+13   5.9547e-07
   818.90   8.1533e+13   5.9584e-07
   819.00   8.1558e+13   5.9621e-07
   819.10   8.1582e+13   5.9659e-07
   819.20   8.1606e+13   5.9696e-07
   819.30   8.1631e+13   5.9732e-07
   819.40   8.1655e+13   5.9770e-07
   819.50   8.1680e+13   5.9807e-07
   819.60   8.1704e+13   5.9844e-07
   819.70   8.1729e+13   5.9882e-07
   819.80   8.1753e+13   5.9918e-07
   819.90   8.1777e+13   5.9955e-07
   820.00   8.1802e+13   5.9993e-07
   820.10   8.1826e+13   6.0030e-07
   820.20   8.1851e+13   6.0068e-07
   820.30   8.1875e+13   6.0104e-07
   820.40   8.1900e+13   6.0142e-07
   820.50   8.1924e+13   6.0179e-07
   820.60   8.1948e+13   6.0217e-07
   820.70   8.1973e+13   6.0254e-07
   820.80   8.1997e+13   6.0291e-07
   820.90   8.2022e+13   6.0329e-07
   821.00   8.2046e+13   6.0366e-07
   821.10   8.2071e+13   6.0404e-07
   821.20   8.2095e+13   6.0442e-07
   821.30   8.2120e+13   6.0479e-07
   821.40   8.2144e+13   6.0516e-07
   821.50   8.2169e+13   6.0554e-07
   821.60   8.2193e+13   6.0592e-07
   821.70   8.2217e+13   6.0629e-07
   821.80   8.2242e+13   6.0667e-07
   821.90   8.2266e+13   6.0704e-07
   822.00   8.2291e+13   6.0742e-07
   822.10   8.2315e+13   6.0780e-07
   822.20   8.2340e+13   6.0818e-07
   822.30   8.2364e+13   6.0855e-07
   822.40   8.2389e+13   6.0892e-07
   822.50   8.2413e+13   6.0930e-07
   822.60   8.2438e+13   6.0968e-07
   822.70   8.2462e+13   6.1006e-07
   822.80   8.2487e+13   6.1044e-07
   822.90   8.2511e+13   6.1081e-07
   823.00   8.2536e+13   6.1119e-07
   823.10   8.2560e+13   6.1157e-07
   823.20   8.2585e+13   6.1195e-07
   823.30   8.2609e+13   6.1233e-07
   823.40   8.2634e+13   6.1271e-07
   823.50   8.2658e+13   6.1309e-07
   823.60   8.2683e+13   6.1347e-07
   823.70   8.2707e+13   6.1385e-07
   823.80   8.2732e+13   6.1423e-07
   823.90   8.2756e+13   6.1461e-07
   824.00   8.2781e+13   6.1499e-07
   824.10   8.2805e+13   6.1537e-07
   824.20   8.2830e+13   6.1575e-07
   824.30   8.2854e+13   6.1614e-07
   824.40   8.2879e+13   6.1652e-07
   824.50   8.2903e+13   6.1689e-07
   824.60   8.2928e+13   6.1728e-07
   824.70   8.2953e+13   6.1766e-07
   824.80   8.2977e+13   6.1804e-07
   824.90   8.3002e+13   6.1843e-07
   825.00   8.3026e+13   6.1880e-07
   825.10   8.3051e+13   6.1919e-07
   825.20   8.3075e+13   6.1957e-07
   825.30   8.3100e+13   6.1996e-07
   825.40   8.3124e+13   6.2034e-07
   825.50   8.3149e+13   6.2072e-07
   825.60   8.3173e+13   6.2110e-07
   825.70   8.3198e+13   6.2149e-07
   825.80   8.3223e+13   6.2187e-07
   825.90   8.3247e+13   6.2226e-07
   826.00   8.3272e+13   6.2264e-07
   826.10   8.3296e+13   6.2302e-07
   826.20   8.3321e+13   6.2341e-07
   826.30   8.3345e+13   6.2380e-07
   826.40   8.3370e+13   6.2419e-07
   826.50   8.3395e+13   6.2457e-07
   826.60   8.3419e+13   6.2495e-07
   826.70   8.3444e+13   6.2534e-07
   826.80   8.3468e+13   6.2573e-07
   826.90   8.3493e+13   6.2611e-07
   827.00   8.3517e+13   6.2650e-07
   827.10   8.3542e+13   6.2688e-07
   827.20   8.3567e+13   6.2727e-07
   827.30   8.3591e+13   6.2766e-07
   827.40   8.3616e+13   6.2805e-07
   827.50   8.3640e+13   6.2844e-07
   827.60   8.3665e+13   6.2882e-07
   827.70   8.3690e+13   6.2921e-07
   827.80   8.3714e+13   6.2960e-07
   827.90   8.3739e+13   6.2999e-07
   828.00   8.3763e+13   6.3038e-07
   828.10   8.3788e+13   6.3077e-07
   828.20   8.3813e+13   6.3115e-07
   828.30   8.3837e+13   6.3154e-07
   828.40   8.3862e+13   6.3193e-07
   828.50   8.3886e+13   6.3232e-07
   828.60   8.3911e+13   6.3272e-07
   828.70   8.3936e+13   6.3310e-07
   828.80   8.3960e+13   6.3349e-07
   828.90   8.3985e+13   6.3388e-07
   829.00   8.4010e+13   6.3428e-07
   829.10   8.4034e+13   6.3467e-07
   829.20   8.4059e+13   6.3505e-07
   829.30   8.4083e+13   6.3544e-07
   829.40   8.4108e+13   6.3584e-07
   829.50   8.4133e+13   6.3623e-07
   829.60   8.4157e+13   6.3663e-07
   829.70   8.4182e+13   6.3702e-07
   829.80   8.4207e+13   6.3740e-07
   829.90   8.4231e+13   6.3780e-07
   830.00   8.4256e+13   6.3819e-07
   830.10   8.4281e+13   6.3859e-07
   830.20   8.4305e+13   6.3898e-07
   830.30   8.4330e+13   6.3938e-07
   830.40   8.4355e+13   6.3976e-07
   830.50   8.4379e+13   6.4016e-07
   830.60   8.4404e+13   6.4055e-07
   830.70   8.4429e+13   6.4095e-07
   830.80   8.4453e+13   6.4134e-07
   830.90   8.4478e+13   6.4173e-07
   831.00   8.4503e+13   6.4213e-07
   831.10   8.4527e+13   6.4253e-07
   831.20   8.4552e+13   6.4292e-07
   831.30   8.4577e+13   6.4332e-07
   831.40   8.4601e+13   6.4371e-07
   831.50   8.4626e+13   6.4411e-07
   831.60   8.4651e+13   6.4451e-07
   831.70   8.4675e+13   6.4490e-07
   831.80   8.4700e+13   6.4530e-07
   831.90   8.4725e+13   6.4569e-07
   832.00   8.4749e+13   6.4609e-07
   832.10   8.4774e+13   6.4649e-07
   832.20   8.4799e+13   6.4689e-07
   832.30   8.4823e+13   6.4729e-07
   832.40   8.4848e+13   6.4769e-07
   832.50   8.4873e+13   6.4808e-07
   832.60   8.4898e+13   6.4848e-07
   832.70   8.4922e+13   6.4888e-07
   832.80   8.4947e+13   6.4928e-07
   832.90   8.4972e+13   6.4968e-07
   833.00   8.4996e+13   6.5007e-07
   833.10   8.5021e+13   6.5047e-07
   833.20   8.5046e+13   6.5087e-07
   833.30   8.5071e+13   6.5127e-07
   833.40   8.5095e+13   6.5167e-07
   833.50   8.5120e+13   6.5208e-07
   833.60   8.5145e+13   6.5247e-07
   833.70   8.5169e+13   6.5287e-07
   833.80   8.5194e+13   6.5327e-07
   833.90   8.5219e+13   6.5368e-07
   834.00   8.5244e+13   6.5408e-07
   834.10   8.5268e+13   6.5447e-07
   834.20   8.5293e+13   6.5488e-07
   834.30   8.5318e+13   6.5528e-07
   834.40   8.5343e+13   6.5568e-07
   834.50   8.5367e+13   6.5609e-07
   834.60   8.5392e+13   6.5648e-07
   834.70   8.5417e+13   6.5689e-07
   834.80   8.5442e+13   6.5729e-07
   834.90   8.5466e+13   6.5770e-07
   835.00   8.5491e+13   6.5810e-07
   835.10   8.5516e+13   6.5851e-07
   835.20   8.5541e+13   6.5890e-07
   835.30   8.5565e+13   6.5931e-07
   835.40   8.5590e+13   6.5971e-07
   835.50   8.5615e+13   6.6012e-07
   835.60   8.5640e+13   6.6053e-07
   835.70   8.5664e+13   6.6092e-07
   835.80   8.5689e+13   6.6133e-07
   835.90   8.5714e+13   6.6174e-07
   836.00   8.5739e+13   6.6214e-07
   836.10   8.5764e+13   6.6255e-07
   836.20   8.5788e+13   6.6296e-07
   836.30   8.5813e+13   6.6336e-07
   836.40   8.5838e+13   6.6376e-07
   836.50   8.5863e+13   6.6417e-07
   836.60   8.5887e+13   6.6458e-07
   836.70   8.5912e+13   6.6499e-07
   836.80   8.5937e+13   6.6540e-07
   836.90   8.5962e+13   6.6580e-07
   837.00   8.5987e+13   6.6621e-07
   837.10   8.6011e+13   6.6662e-07
   837.20   8.6036e+13   6.6703e-07
   837.30   8.6061e+13   6.6744e-07
   837.40   8.6086e+13   6.6784e-07
   837.50   8.6111e+13   6.6825e-07
   837.60   8.6135e+13   6.6866e-07
   837.70   8.6160e+13   6.6907e-07
   837.80   8.6185e+13   6.6948e-07
   837.90   8.6210e+13   6.6989e-07
   838.00   8.6235e+13   6.7029e-07
   838.10   8.6260e+13   6.7070e-07
   838.20   8.6284e+13   6.7112e-07
   838.30   8.6309e+13   6.7153e-07
   838.40   8.6334e+13   6.7194e-07
   838.50   8.6359e+13   6.7234e-07
   838.60   8.6384e+13   6.7276e-07
   838.70   8.6409e+13   6.7317e-07
   838.80   8.6433e+13   6.7358e-07
   838.90   8.6458e+13   6.7400e-07
   839.00   8.6483e+13   6.7440e-07
   839.10   8.6508e+13   6.7481e-07
   839.20   8.6533e+13   6.7523e-07
   839.30   8.6558e+13   6.7564e-07
   839.40   8.6582e+13   6.7606e-07
   839.50   8.6607e+13   6.7647e-07
   839.60   8.6632e+13   6.7688e-07
   839.70   8.6657e+13   6.7729e-07
   839.80   8.6682e+13   6.7771e-07
   839.90   8.6707e+13   6.7812e-07
   840.00   8.6732e+13   6.7854e-07
   840.10   8.6756e+13   6.7894e-07
   840.20   8.6781e+13   6.7936e-07
   840.30   8.6806e+13   6.7978e-07
   840.40   8.6831e+13   6.8019e-07
   840.50   8.6856e+13   6.8061e-07
   840.60   8.6881e+13   6.8103e-07
   840.70   8.6906e+13   6.8143e-07
   840.80   8.6931e+13   6.8185e-07
   840.90   8.6955e+13   6.8227e-07
   841.00   8.6980e+13   6.8269e-07
   841.10   8.7005e+13   6.8311e-07
   841.20   8.7030e+13   6.8351e-07
   841.30   8.7055e+13   6.8393e-07
   841.40   8.7080e+13   6.8435e-07
   841.50   8.7105e+13   6.8477e-07
   841.60   8.7130e+13   6.8519e-07
   841.70   8.7154e+13   6.8561e-07
   841.80   8.7179e+13   6.8603e-07
   841.90   8.7204e+13   6.8644e-07
   842.00   8.7229e+13   6.8686e-07
   842.10   8.7254e+13   6.8728e-07
   842.20   8.7279e+13   6.8770e-07
   842.30   8.7304e+13   6.8812e-07
   842.40   8.7329e+13   6.8853e-07
   842.50   8.7354e+13   6.8895e-07
   842.60   8.7379e+13   6.8937e-07
   842.70   8.7404e+13   6.8980e-07
   842.80   8.7429e+13   6.9022e-07
   842.90   8.7453e+13   6.9064e-07
   843.00   8.7478e+13   6.9105e-07
   843.10   8.7503e+13   6.9147e-07
   843.20   8.7528e+13   6.9190e-07
   843.30   8.7553e+13   6.9232e-07
   843.40   8.7578e+13   6.9274e-07
   843.50   8.7603e+13   6.9316e-07
   843.60   8.7628e+13   6.9358e-07
   843.70   8.7653e+13   6.9400e-07
   843.80   8.7678e+13   6.9443e-07
   843.90   8.7703e+13   6.9485e-07
   844.00   8.7728e+13   6.9527e-07
   844.10   8.7753e+13   6.9569e-07
   844.20   8.7778e+13   6.9612e-07
   844.30   8.7803e+13   6.9654e-07
   844.40   8.7827e+13   6.9697e-07
   844.50   8.7852e+13   6.9739e-07
   844.60   8.7877e+13   6.9782e-07
   844.70   8.7902e+13   6.9824e-07
   844.80   8.7927e+13   6.9866e-07
   844.90   8.7952e+13   6.9909e-07
   845.00   8.7977e+13   6.9951e-07
   845.10   8.8002e+13   6.9994e-07
   845.20   8.8027e+13   7.0036e-07
   845.30   8.8052e+13   7.0079e-07
   845.40   8.8077e+13   7.0121e-07
   845.50   8.8102e+13   7.0164e-07
   845.60   8.8127e+13   7.0207e-07
   845.70   8.8152e+13   7.0250e-07
   845.80   8.8177e+13   7.0292e-07
   845.90   8.8202e+13   7.0335e-07
   846.00   8.8227e+13   7.0377e-07
   846.10   8.8252e+13   7.0420e-07
   846.20   8.8277e+13   7.0463e-07
   846.30   8.8302e+13   7.0506e-07
   846.40   8.8327e+13   7.0548e-07
   846.50   8.8352e+13   7.0591e-07
   846.60   8.8377e+13   7.0634e-07
   846.70   8.8402e+13   7.0677e-07
   846.80   8.8427e+13   7.0720e-07
   846.90   8.8452e+13   7.0762e-07
   847.00   8.8477e+13   7.0806e-07
   847.10   8.8502e+13   7.0849e-07
   847.20   8.8527e+13   7.0892e-07
   847.30   8.8552e+13   7.0935e-07
   847.40   8.8577e+13   7.0978e-07
   847.50   8.8602e+13   7.1020e-07
   847.60   8.8627e+13   7.1064e-07
   847.70   8.8652e+13   7.1107e-07
   847.80   8.8677e+13   7.1150e-07
   847.90   8.8702e+13   7.1194e-07
   848.00   8.8727e+13   7.1237e-07
   848.10   8.8752e+13   7.1279e-07
   848.20   8.8777e+13   7.1323e-07
   848.30   8.8802e+13   7.1366e-07
   848.40   8.8827e+13   7.1410e-07
   848.50   8.8852e+13   7.1453e-07
   848.60   8.8877e+13   7.1495e-07
   848.70   8.8902e+13   7.1539e-07
   848.80   8.8927e+13   7.1582e-07
   848.90   8.8953e+13   7.1626e-07
   849.00   8.8978e+13   7.1670e-07
   849.10   8.9003e+13   7.1713e-07
   849.20   8.9028e+13   7.1756e-07
   849.30   8.9053e+13   7.1799e-07
   849.40   8.9078e+13   7.1843e-07
   849.50   8.9103e+13   7.1887e-07
   849.60   8.9128e+13   7.1930e-07
   849.70   8.9153e+13   7.1974e-07
   849.80   8.9178e+13   7.2017e-07
   849.90   8.9203e+13   7.2061e-07
   850.00   8.9228e+13   7.2104e-07
   850.10   8.9253e+13   7.2148e-07
   850.20   8.9278e+13   7.2192e-07
   850.30   8.9303e+13   7.2235e-07
   850.40   8.9328e+13   7.2279e-07
   850.50   8.9354e+13   7.2323e-07
   850.60   8.9379e+13   7.2367e-07
   850.70   8.9404e+13   7.2411e-07
   850.80   8.9429e+13   7.2455e-07
   850.90   8.9454e+13   7.2498e-07
   851.00   8.9479e+13   7.2542e-07
   851.10   8.9504e+13   7.2586e-07
   851.20   8.9529e+13   7.2630e-07
   851.30   8.9554e+13   7.2674e-07
   851.40   8.9579e+13   7.2718e-07
   851.50   8.9604e+13   7.2761e-07
   851.60   8.9630e+13   7.2805e-07
   851.70   8.9655e+13   7.2849e-07
   851.80   8.9680e+13   7.2893e-07
   851.90   8.9705e+13   7.2938e-07
   852.00   8.9730e+13   7.2981e-07
   852.10   8.9755e+13   7.3025e-07
   852.20   8.9780e+13   7.3069e-07
   852.30   8.9805e+13   7.3114e-07
   852.40   8.9830e+13   7.3158e-07
   852.50   8.9856e+13   7.3202e-07
   852.60   8.9881e+13   7.3247e-07
   852.70   8.9906e+13   7.3290e-07
   852.80   8.9931e+13   7.3335e-07
   852.90   8.9956e+13   7.3379e-07
   853.00   8.9981e+13   7.3424e-07
   853.10   9.0006e+13   7.3468e-07
   853.20   9.0031e+13   7.3512e-07
   853.30   9.0057e+13   7.3556e-07
   853.40   9.0082e+13   7.3601e-07
   853.50   9.0107e+13   7.3645e-07
   853.60   9.0132e+13   7.3690e-07
   853.70   9.0157e+13   7.3734e-07
   853.80   9.0182e+13   7.3778e-07
   853.90   9.0207e+13   7.3823e-07
   854.00   9.0233e+13   7.3868e-07
   854.10   9.0258e+13   7.3912e-07
   854.20   9.0283e+13   7.3957e-07
   854.30   9.0308e+13   7.4002e-07
   854.40   9.0333e+13   7.4046e-07
   854.50   9.0358e+13   7.4090e-07
   854.60   9.0384e+13   7.4135e-07
   854.70   9.0409e+13   7.4180e-07
   854.80   9.0434e+13   7.4225e-07
   854.90   9.0459e+13   7.4269e-07
   855.00   9.0484e+13   7.4314e-07
   855.10   9.0509e+13   7.4359e-07
   855.20   9.0535e+13   7.4404e-07
   855.30   9.0560e+13   7.4449e-07
   855.40   9.0585e+13   7.4494e-07
   855.50   9.0610e+13   7.4539e-07
   855.60   9.0635e+13   7.4583e-07
   855.70   9.0660e+13   7.4628e-07
   855.80   9.0686e+13   7.4673e-07
   855.90   9.0711e+13   7.4718e-07
   856.00   9.0736e+13   7.4763e-07
   856.10   9.0761e+13   7.4807e-07
   856.20   9.0786e+13   7.4853e-07
   856.30   9.0812e+13   7.4898e-07
   856.40   9.0837e+13   7.4943e-07
   856.50   9.0862e+13   7.4988e-07
   856.60   9.0887e+13   7.5034e-07
   856.70   9.0912e+13   7.5078e-07
   856.80   9.0938e+13   7.5123e-07
   856.90   9.0963e+13   7.5169e-07
   857.00   9.0988e+13   7.5214e-07
   857.10   9.1013e+13   7.5260e-07
   857.20   9.1038e+13   7.5305e-07
   857.30   9.1064e+13   7.5349e-07
   857.40   9.1089e+13   7.5395e-07
   857.50   9.1114e+13   7.5440e-07
   857.60   9.1139e+13   7.5486e-07
   857.70   9.1165e+13   7.5531e-07
   857.80   9.1190e+13   7.5577e-07
   857.90   9.1215e+13   7.5622e-07
   858.00   9.1240e+13   7.5667e-07
   858.10   9.1265e+13   7.5713e-07
   858.20   9.1291e+13   7.5759e-07
   858.30   9.1316e+13   7.5804e-07
   858.40   9.1341e+13   7.5850e-07
   858.50   9.1366e+13   7.5895e-07
   858.60   9.1392e+13   7.5941e-07
   858.70   9.1417e+13   7.5986e-07
   858.80   9.1442e+13   7.6032e-07
   858.90   9.1467e+13   7.6078e-07
   859.00   9.1493e+13   7.6124e-07
   859.10   9.1518e+13   7.6169e-07
   859.20   9.1543e+13   7.6215e-07
   859.30   9.1568e+13   7.6261e-07
   859.40   9.1594e+13   7.6306e-07
   859.50   9.1619e+13   7.6352e-07
   859.60   9.1644e+13   7.6398e-07
   859.70   9.1669e+13   7.6443e-07
   859.80   9.1695e+13   7.6489e-07
   859.90   9.1720e+13   7.6536e-07
   860.00   9.1745e+13   7.6582e-07
   860.10   9.1771e+13   7.6628e-07
   860.20   9.1796e+13   7.6673e-07
   860.30   9.1821e+13   7.6719e-07
   860.40   9.1846e+13   7.6765e-07
   860.50   9.1872e+13   7.6811e-07
   860.60   9.1897e+13   7.6858e-07
   860.70   9.1922e+13   7.6904e-07
   860.80   9.1947e+13   7.6949e-07
   860.90   9.1973e+13   7.6996e-07
   861.00   9.1998e+13   7.7042e-07
   861.10   9.2023e+13   7.7088e-07
   861.20   9.2049e+13   7.7135e-07
   861.30   9.2074e+13   7.7181e-07
   861.40   9.2099e+13   7.7226e-07
   861.50   9.2125e+13   7.7273e-07
   861.60   9.2150e+13   7.7319e-07
   861.70   9.2175e+13   7.7366e-07
   861.80   9.2200e+13   7.7412e-07
   861.90   9.2226e+13   7.7459e-07
   862.00   9.2251e+13   7.7504e-07
   862.10   9.2276e+13   7.7551e-07
   862.20   9.2302e+13   7.7598e-07
   862.30   9.2327e+13   7.7644e-07
   862.40   9.2352e+13   7.7691e-07
   862.50   9.2378e+13   7.7738e-07
   862.60   9.2403e+13   7.7784e-07
   862.70   9.2428e+13   7.7830e-07
   862.80   9.2454e+13   7.7877e-07
   862.90   9.2479e+13   7.7924e-07
   863.00   9.2504e+13   7.7970e-07
   863.10   9.2530e+13   7.8017e-07
   863.20   9.2555e+13   7.8063e-07
   863.30   9.2580e+13   7.8110e-07
   863.40   9.2606e+13   7.8157e-07
   863.50   9.2631e+13   7.8204e-07
   863.60   9.2656e+13   7.8251e-07
   863.70   9.2682e+13   7.8298e-07
   863.80   9.2707e+13   7.8344e-07
   863.90   9.2732e+13   7.8391e-07
   864.00   9.2758e+13   7.8438e-07
   864.10   9.2783e+13   7.8485e-07
   864.20   9.2808e+13   7.8532e-07
   864.30   9.2834e+13   7.8579e-07
   864.40   9.2859e+13   7.8626e-07
   864.50   9.2884e+13   7.8672e-07
   864.60   9.2910e+13   7.8719e-07
   864.70   9.2935e+13   7.8767e-07
   864.80   9.2961e+13   7.8814e-07
   864.90   9.2986e+13   7.8861e-07
   865.00   9.3011e+13   7.8907e-07
   865.10   9.3037e+13   7.8955e-07
   865.20   9.3062e+13   7.9002e-07
   865.30   9.3087e+13   7.9049e-07
   865.40   9.3113e+13   7.9097e-07
   865.50   9.3138e+13   7.9144e-07
   865.60   9.3164e+13   7.9191e-07
   865.70   9.3189e+13   7.9238e-07
   865.80   9.3214e+13   7.9285e-07
   865.90   9.3240e+13   7.9333e-07
   866.00   9.3265e+13   7.9380e-07
   866.10   9.3291e+13   7.9428e-07
   866.20   9.3316e+13   7.9476e-07
   866.30   9.3341e+13   7.9522e-07
   866.40   9.3367e+13   7.9570e-07
   866.50   9.3392e+13   7.9617e-07
   866.60   9.3418e+13   7.9665e-07
   866.70   9.3443e+13   7.9713e-07
   866.80   9.3468e+13   7.9760e-07
   866.90   9.3494e+13   7.9807e-07
   867.00   9.3519e+13   7.9855e-07
   867.10   9.3545e+13   7.9903e-07
   867.20   9.3570e+13   7.9951e-07
   867.30   9.3595e+13   7.9998e-07
   867.40   9.3621e+13   8.0046e-07
   867.50   9.3646e+13   8.0093e-07
   867.60   9.3672e+13   8.0141e-07
   867.70   9.3697e+13   8.0189e-07
   867.80   9.3722e+13   8.0237e-07
   867.90   9.3748e+13   8.0285e-07
   868.00   9.3773e+13   8.0333e-07
   868.10   9.3799e+13   8.0380e-07
   868.20   9.3824e+13   8.0428e-07
   868.30   9.3850e+13   8.0476e-07
   868.40   9.3875e+13   8.0524e-07
   868.50   9.3901e+13   8.0572e-07
   868.60   9.3926e+13   8.0620e-07
   868.70   9.3951e+13   8.0668e-07
   868.80   9.3977e+13   8.0716e-07
   868.90   9.4002e+13   8.0764e-07
   869.00   9.4028e+13   8.0812e-07
   869.10   9.4053e+13   8.0861e-07
   869.20   9.4079e+13   8.0909e-07
   869.30   9.4104e+13   8.0957e-07
   869.40   9.4130e+13   8.1005e-07
   869.50   9.4155e+13   8.1053e-07
   869.60   9.4180e+13   8.1101e-07
   869.70   9.4206e+13   8.1150e-07
   869.80   9.4231e+13   8.1198e-07
   869.90   9.4257e+13   8.1246e-07
   870.00   9.4282e+13   8.1294e-07
   870.10   9.4308e+13   8.1343e-07
   870.20   9.4333e+13   8.1391e-07
   870.30   9.4359e+13   8.1440e-07
   870.40   9.4384e+13   8.1488e-07
   870.50   9.4410e+13   8.1537e-07
   870.60   9.4435e+13   8.1585e-07
   870.70   9.4461e+13   8.1633e-07
   870.80   9.4486e+13   8.1682e-07
   870.90   9.4512e+13   8.1731e-07
   871.00   9.4537e+13   8.1779e-07
   871.10   9.4563e+13   8.1827e-07
   871.20   9.4588e+13   8.1876e-07
   871.30   9.4614e+13   8.1925e-07
   871.40   9.4639e+13   8.1974e-07
   871.50   9.4665e+13   8.2022e-07
   871.60   9.4690e+13   8.2071e-07
   871.70   9.4716e+13   8.2120e-07
   871.80   9.4741e+13   8.2168e-07
   871.90   9.4767e+13   8.2217e-07
   872.00   9.4792e+13   8.2266e-07
   872.10   9.4818e+13   8.2315e-07
   872.20   9.4843e+13   8.2364e-07
   872.30   9.4869e+13   8.2413e-07
   872.40   9.4894e+13   8.2461e-07
   872.50   9.4920e+13   8.2510e-07
   872.60   9.4945e+13   8.2560e-07
   872.70   9.4971e+13   8.2609e-07
   872.80   9.4996e+13   8.2658e-07
   872.90   9.5022e+13   8.2707e-07
   873.00   9.5047e+13   8.2755e-07
   873.10   9.5073e+13   8.2805e-07
   873.20   9.5098e+13   8.2854e-07
   873.30   9.5124e+13   8.2903e-07
   873.40   9.5149e+13   8.2953e-07
   873.50   9.5175e+13   8.3002e-07
   873.60   9.5200e+13   8.3051e-07
   873.70   9.5226e+13   8.3100e-07
   873.80   9.5252e+13   8.3149e-07
   873.90   9.5277e+13   8.3199e-07
   874.00   9.5303e+13   8.3248e-07
   874.10   9.5328e+13   8.3298e-07
   874.20   9.5354e+13   8.3347e-07
   874.30   9.5379e+13   8.3396e-07
   874.40   9.5405e+13   8.3445e-07
   874.50   9.5430e+13   8.3495e-07
   874.60   9.5456e+13   8.3544e-07
   874.70   9.5482e+13   8.3594e-07
   874.80   9.5507e+13   8.3644e-07
   874.90   9.5533e+13   8.3693e-07
   875.00   9.5558e+13   8.3742e-07
   875.10   9.5584e+13   8.3792e-07
   875.20   9.5609e+13   8.3842e-07
   875.30   9.5635e+13   8.3892e-07
   875.40   9.5660e+13   8.3941e-07
   875.50   9.5686e+13   8.3990e-07
   875.60   9.5712e+13   8.4040e-07
   875.70   9.5737e+13   8.4090e-07
   875.80   9.5763e+13   8.4140e-07
   875.90   9.5788e+13   8.4190e-07
   876.00   9.5814e+13   8.4240e-07
   876.10   9.5840e+13   8.4289e-07
   876.20   9.5865e+13   8.4339e-07
   876.30   9.5891e+13   8.4389e-07
   876.40   9.5916e+13   8.4439e-07
   876.50   9.5942e+13   8.4489e-07
   876.60   9.5967e+13   8.4539e-07
   876.70   9.5993e+13   8.4590e-07
   876.80   9.6019e+13   8.4639e-07
   876.90   9.6044e+13   8.4689e-07
   877.00   9.6070e+13   8.4739e-07
   877.10   9.6096e+13   8.4789e-07
   877.20   9.6121e+13   8.4840e-07
   877.30   9.6147e+13   8.4890e-07
   877.40   9.6172e+13   8.4939e-07
   877.50   9.6198e+13   8.4990e-07
   877.60   9.6224e+13   8.5040e-07
   877.70   9.6249e+13   8.5090e-07
   877.80   9.6275e+13   8.5141e-07
   877.90   9.6300e+13   8.5191e-07
   878.00   9.6326e+13   8.5241e-07
   878.10   9.6352e+13   8.5291e-07
   878.20   9.6377e+13   8.5342e-07
   878.30   9.6403e+13   8.5392e-07
   878.40   9.6429e+13   8.5443e-07
   878.50   9.6454e+13   8.5494e-07
   878.60   9.6480e+13   8.5544e-07
   878.70   9.6505e+13   8.5594e-07
   878.80   9.6531e+13   8.5645e-07
   878.90   9.6557e+13   8.5695e-07
   879.00   9.6582e+13   8.5746e-07
   879.10   9.6608e+13   8.5797e-07
   879.20   9.6634e+13   8.5848e-07
   879.30   9.6659e+13   8.5898e-07
   879.40   9.6685e+13   8.5948e-07
   879.50   9.6711e+13   8.5999e-07
   879.60   9.6736e+13   8.6050e-07
   879.70   9.6762e+13   8.6101e-07
   879.80   9.6788e+13   8.6152e-07
   879.90   9.6813e+13   8.6202e-07
   880.00   9.6839e+13   8.6253e-07
   880.10   9.6865e+13   8.6304e-07
   880.20   9.6890e+13   8.6355e-07
   880.30   9.6916e+13   8.6406e-07
   880.40   9.6942e+13   8.6457e-07
   880.50   9.6967e+13   8.6508e-07
   880.60   9.6993e+13   8.6558e-07
   880.70   9.7019e+13   8.6610e-07
   880.80   9.7044e+13   8.6661e-07
   880.90   9.7070e+13   8.6712e-07
   881.00   9.7096e+13   8.6763e-07
   881.10   9.7121e+13   8.6815e-07
   881.20   9.7147e+13   8.6865e-07
   881.30   9.7173e+13   8.6916e-07
   881.40   9.7198e+13   8.6968e-07
   881.50   9.7224e+13   8.7019e-07
   881.60   9.7250e+13   8.7070e-07
   881.70   9.7275e+13   8.7122e-07
   881.80   9.7301e+13   8.7173e-07
   881.90   9.7327e+13   8.7224e-07
   882.00   9.7352e+13   8.7275e-07
   882.10   9.7378e+13   8.7327e-07
   882.20   9.7404e+13   8.7378e-07
   882.30   9.7430e+13   8.7430e-07
   882.40   9.7455e+13   8.7482e-07
   882.50   9.7481e+13   8.7532e-07
   882.60   9.7507e+13   8.7584e-07
   882.70   9.7532e+13   8.7636e-07
   882.80   9.7558e+13   8.7687e-07
   882.90   9.7584e+13   8.7739e-07
   883.00   9.7610e+13   8.7791e-07
   883.10   9.7635e+13   8.7842e-07
   883.20   9.7661e+13   8.7893e-07
   883.30   9.7687e+13   8.7945e-07
   883.40   9.7712e+13   8.7997e-07
   883.50   9.7738e+13   8.8049e-07
   883.60   9.7764e+13   8.8101e-07
   883.70   9.7790e+13   8.8153e-07
   883.80   9.7815e+13   8.8204e-07
   883.90   9.7841e+13   8.8256e-07
   884.00   9.7867e+13   8.8308e-07
   884.10   9.7893e+13   8.8360e-07
   884.20   9.7918e+13   8.8412e-07
   884.30   9.7944e+13   8.8464e-07
   884.40   9.7970e+13   8.8515e-07
   884.50   9.7996e+13   8.8567e-07
   884.60   9.8021e+13   8.8620e-07
   884.70   9.8047e+13   8.8672e-07
   884.80   9.8073e+13   8.8724e-07
   884.90   9.8099e+13   8.8776e-07
   885.00   9.8124e+13   8.8829e-07
   885.10   9.8150e+13   8.8880e-07
   885.20   9.8176e+13   8.8932e-07
   885.30   9.8202e+13   8.8985e-07
   885.40   9.8227e+13   8.9037e-07
   885.50   9.8253e+13   8.9089e-07
   885.60   9.8279e+13   8.9142e-07
   885.70   9.8305e+13   8.9193e-07
   885.80   9.8330e+13   8.9246e-07
   885.90   9.8356e+13   8.9298e-07
   886.00   9.8382e+13   8.9351e-07
   886.10   9.8408e+13   8.9403e-07
   886.20   9.8434e+13   8.9456e-07
   886.30   9.8459e+13   8.9509e-07
   886.40   9.8485e+13   8.9560e-07
   886.50   9.8511e+13   8.9613e-07
   886.60   9.8537e+13   8.9666e-07
   886.70   9.8562e+13   8.9718e-07
   886.80   9.8588e+13   8.9771e-07
   886.90   9.8614e+13   8.9824e-07
   887.00   9.8640e+13   8.9876e-07
   887.10   9.8666e+13   8.9929e-07
   887.20   9.8691e+13   8.9982e-07
   887.30   9.8717e+13   9.0034e-07
   887.40   9.8743e+13   9.0087e-07
   887.50   9.8769e+13   9.0140e-07
   887.60   9.8795e+13   9.0193e-07
   887.70   9.8820e+13   9.0245e-07
   887.80   9.8846e+13   9.0298e-07
   887.90   9.8872e+13   9.0351e-07
   888.00   9.8898e+13   9.0404e-07
   888.10   9.8924e+13   9.0458e-07
   888.20   9.8949e+13   9.0511e-07
   888.30   9.8975e+13   9.0563e-07
   888.40   9.9001e+13   9.0616e-07
   888.50   9.9027e+13   9.0669e-07
   888.60   9.9053e+13   9.0722e-07
   888.70   9.9079e+13   9.0776e-07
   888.80   9.9104e+13   9.0829e-07
   888.90   9.9130e+13   9.0882e-07
   889.00   9.9156e+13   9.0935e-07
   889.10   9.9182e+13   9.0988e-07
   889.20   9.9208e+13   9.1041e-07
   889.30   9.9234e+13   9.1095e-07
   889.40   9.9259e+13   9.1148e-07
   889.50   9.9285e+13   9.1202e-07
   889.60   9.9311e+13   9.1254e-07
   889.70   9.9337e+13   9.1308e-07
   889.80   9.9363e+13   9.1361e-07
   889.90   9.9389e+13   9.1415e-07
   890.00   9.9414e+13   9.1468e-07
   890.10   9.9440e+13   9.1522e-07
   890.20   9.9466e+13   9.1576e-07
   890.30   9.9492e+13   9.1628e-07
   890.40   9.9518e+13   9.1682e-07
   890.50   9.9544e+13   9.1736e-07
   890.60   9.9570e+13   9.1790e-07
   890.70   9.9595e+13   9.1843e-07
   890.80   9.9621e+13   9.1897e-07
   890.90   9.9647e+13   9.1950e-07
   891.00   9.9673e+13   9.2004e-07
   891.10   9.9699e+13   9.2058e-07
   891.20   9.9725e+13   9.2112e-07
   891.30   9.9751e+13   9.2166e-07
   891.40   9.9777e+13   9.2220e-07
   891.50   9.9802e+13   9.2274e-07
   891.60   9.9828e+13   9.2327e-07
   891.70   9.9854e+13   9.2381e-07
   891.80   9.9880e+13   9.2435e-07
   891.90   9.9906e+13   9.2489e-07
   892.00   9.9932e+13   9.2543e-07
   892.10   9.9958e+13   9.2597e-07
   892.20   9.9984e+13   9.2651e-07
   892.30   1.0001e+14   9.2705e-07
   892.40   1.0004e+14   9.2759e-07
   892.50   1.0006e+14   9.2813e-07
   892.60   1.0009e+14   9.2868e-07
   892.70   1.0011e+14   9.2922e-07
   892.80   1.0014e+14   9.2976e-07
   892.90   1.0016e+14   9.3030e-07
   893.00   1.0019e+14   9.3084e-07
   893.10   1.0022e+14   9.3139e-07
   893.20   1.0024e+14   9.3193e-07
   893.30   1.0027e+14   9.3247e-07
   893.40   1.0029e+14   9.3302e-07
   893.50   1.0032e+14   9.3357e-07
   893.60   1.0035e+14   9.3410e-07
   893.70   1.0037e+14   9.3465e-07
   893.80   1.0040e+14   9.3519e-07
   893.90   1.0042e+14   9.3574e-07
   894.00   1.0045e+14   9.3629e-07
   894.10   1.0048e+14   9.3683e-07
   894.20   1.0050e+14   9.3737e-07
   894.30   1.0053e+14   9.3792e-07
   894.40   1.0055e+14   9.3847e-07
   894.50   1.0058e+14   9.3901e-07
   894.60   1.0061e+14   9.3956e-07
   894.70   1.0063e+14   9.4011e-07
   894.80   1.0066e+14   9.4066e-07
   894.90   1.0068e+14   9.4120e-07
   895.00   1.0071e+14   9.4175e-07
   895.10   1.0074e+14   9.4230e-07
   895.20   1.0076e+14   9.4285e-07
   895.30   1.0079e+14   9.4340e-07
   895.40   1.0081e+14   9.4395e-07
   895.50   1.0084e+14   9.4450e-07
   895.60   1.0086e+14   9.4504e-07
   895.70   1.0089e+14   9.4559e-07
   895.80   1.0092e+14   9.4615e-07
   895.90   1.0094e+14   9.4670e-07
   896.00   1.0097e+14   9.4725e-07
   896.10   1.0099e+14   9.4780e-07
   896.20   1.0102e+14   9.4835e-07
   896.30   1.0105e+14   9.4890e-07
   896.40   1.0107e+14   9.4945e-07
   896.50   1.0110e+14   9.5001e-07
   896.60   1.0112e+14   9.5056e-07
   896.70   1.0115e+14   9.5111e-07
   896.80   1.0118e+14   9.5167e-07
   896.90   1.0120e+14   9.5221e-07
   897.00   1.0123e+14   9.5277e-07
   897.10   1.0125e+14   9.5332e-07
   897.20   1.0128e+14   9.5388e-07
   897.30   1.0131e+14   9.5443e-07
   897.40   1.0133e+14   9.5499e-07
   897.50   1.0136e+14   9.5555e-07
   897.60   1.0138e+14   9.5609e-07
   897.70   1.0141e+14   9.5665e-07
   897.80   1.0144e+14   9.5721e-07
   897.90   1.0146e+14   9.5776e-07
   898.00   1.0149e+14   9.5832e-07
   898.10   1.0151e+14   9.5888e-07
   898.20   1.0154e+14   9.5944e-07
   898.30   1.0157e+14   9.5999e-07
   898.40   1.0159e+14   9.6055e-07
   898.50   1.0162e+14   9.6110e-07
   898.60   1.0164e+14   9.6166e-07
   898.70   1.0167e+14   9.6222e-07
   898.80   1.0170e+14   9.6278e-07
   898.90   1.0172e+14   9.6333e-07
   899.00   1.0175e+14   9.6389e-07
   899.10   1.0177e+14   9.6446e-07
   899.20   1.0180e+14   9.6502e-07
   899.30   1.0183e+14   9.6558e-07
   899.40   1.0185e+14   9.6614e-07
   899.50   1.0188e+14   9.6670e-07
   899.60   1.0190e+14   9.6725e-07
   899.70   1.0193e+14   9.6782e-07
   899.80   1.0196e+14   9.6838e-07
   899.90   1.0198e+14   9.6894e-07
   900.00   1.0201e+14   9.6950e-07
   900.10   1.0203e+14   9.7007e-07
   900.20   1.0206e+14   9.7063e-07
   900.30   1.0209e+14   9.7119e-07
   900.40   1.0211e+14   9.7175e-07
   900.50   1.0214e+14   9.7231e-07
   900.60   1.0216e+14   9.7288e-07
   900.70   1.0219e+14   9.7344e-07
   900.80   1.0222e+14   9.7401e-07
   900.90   1.0224e+14   9.7458e-07
   901.00   1.0227e+14   9.7513e-07
   901.10   1.0230e+14   9.7570e-07
   901.20   1.0232e+14   9.7627e-07
   901.30   1.0235e+14   9.7683e-07
   901.40   1.0237e+14   9.7740e-07
   901.50   1.0240e+14   9.7797e-07
   901.60   1.0243e+14   9.7852e-07
   901.70   1.0245e+14   9.7909e-07
   901.80   1.0248e+14   9.7966e-07
   901.90   1.0250e+14   9.8023e-07
   902.00   1.0253e+14   9.8080e-07
   902.10   1.0256e+14   9.8137e-07
   902.20   1.0258e+14   9.8194e-07
   902.30   1.0261e+14   9.8250e-07
   902.40   1.0263e+14   9.8307e-07
   902.50   1.0266e+14   9.8364e-07
   902.60   1.0269e+14   9.8421e-07
   902.70   1.0271e+14   9.8478e-07
   902.80   1.0274e+14   9.8535e-07
   902.90   1.0276e+14   9.8592e-07
   903.00   1.0279e+14   9.8648e-07
   903.10   1.0282e+14   9.8705e-07
   903.20   1.0284e+14   9.8763e-07
   903.30   1.0287e+14   9.8820e-07
   903.40   1.0289e+14   9.8877e-07
   903.50   1.0292e+14   9.8934e-07
   903.60   1.0295e+14   9.8992e-07
   903.70   1.0297e+14   9.9048e-07
   903.80   1.0300e+14   9.9105e-07
   903.90   1.0303e+14   9.9163e-07
   904.00   1.0305e+14   9.9220e-07
   904.10   1.0308e+14   9.9278e-07
   904.20   1.0310e+14   9.9335e-07
   904.30   1.0313e+14   9.9393e-07
   904.40   1.0316e+14   9.9449e-07
   904.50   1.0318e+14   9.9507e-07
   904.60   1.0321e+14   9.9565e-07
   904.70   1.0323e+14   9.9622e-07
   904.80   1.0326e+14   9.9680e-07
   904.90   1.0329e+14   9.9738e-07
   905.00   1.0331e+14   9.9795e-07
   905.10   1.0334e+14   9.9852e-07
   905.20   1.0336e+14   9.9910e-07
   905.30   1.0339e+14   9.9968e-07
   905.40   1.0342e+14   1.0002e-06
   905.50   1.0344e+14   1.0008e-06
   905.60   1.0347e+14   1.0014e-06
   905.70   1.0350e+14   1.0020e-06
   905.80   1.0352e+14   1.0026e-06
   905.90   1.0355e+14   1.0031e-06
   906.00   1.0357e+14   1.0037e-06
   906.10   1.0360e+14   1.0043e-06
   906.20   1.0363e+14   1.0049e-06
   906.30   1.0365e+14   1.0055e-06
   906.40   1.0368e+14   1.0060e-06
   906.50   1.0370e+14   1.0066e-06
   906.60   1.0373e+14   1.0072e-06
   906.70   1.0376e+14   1.0078e-06
   906.80   1.0378e+14   1.0084e-06
   906.90   1.0381e+14   1.0089e-06
   907.00   1.0384e+14   1.0095e-06
   907.10   1.0386e+14   1.0101e-06
   907.20   1.0389e+14   1.0107e-06
   907.30   1.0391e+14   1.0113e-06
   907.40   1.0394e+14   1.0119e-06
   907.50   1.0397e+14   1.0125e-06
   907.60   1.0399e+14   1.0131e-06
   907.70   1.0402e+14   1.0136e-06
   907.80   1.0404e+14   1.0142e-06
   907.90   1.0407e+14   1.0148e-06
   908.00   1.0410e+14   1.0154e-06
   908.10   1.0412e+14   1.0160e-06
   908.20   1.0415e+14   1.0166e-06
   908.30   1.0418e+14   1.0172e-06
   908.40   1.0420e+14   1.0177e-06
   908.50   1.0423e+14   1.0183e-06
   908.60   1.0425e+14   1.0189e-06
   908.70   1.0428e+14   1.0195e-06
   908.80   1.0431e+14   1.0201e-06
   908.90   1.0433e+14   1.0206e-06
   909.00   1.0436e+14   1.0212e-06
   909.10   1.0439e+14   1.0218e-06
   909.20   1.0441e+14   1.0223e-06
   909.30   1.0444e+14   1.0229e-06
   909.40   1.0446e+14   1.0235e-06
   909.50   1.0449e+14   1.0241e-06
   909.60   1.0452e+14   1.0247e-06
   909.70   1.0454e+14   1.0253e-06
   909.80   1.0457e+14   1.0259e-06
   909.90   1.0459e+14   1.0265e-06
   910.00   1.0462e+14   1.0271e-06
   910.10   1.0465e+14   1.0277e-06
   910.20   1.0467e+14   1.0283e-06
   910.30   1.0470e+14   1.0288e-06
   910.40   1.0473e+14   1.0294e-06
   910.50   1.0475e+14   1.0300e-06
   910.60   1.0478e+14   1.0306e-06
   910.70   1.0480e+14   1.0312e-06
   910.80   1.0483e+14   1.0318e-06
   910.90   1.0486e+14   1.0324e-06
   911.00   1.0488e+14   1.0330e-06
   911.10   1.0491e+14   1.0336e-06
   911.20   1.0494e+14   1.0342e-06
   911.30   1.0496e+14   1.0348e-06
   911.40   1.0499e+14   1.0354e-06
   911.50   1.0501e+14   1.0360e-06
   911.60   1.0504e+14   1.0366e-06
   911.70   1.0507e+14   1.0372e-06
   911.80   1.0509e+14   1.0378e-06
   911.90   1.0512e+14   1.0384e-06
   912.00   1.0515e+14   1.0390e-06
   912.10   1.0517e+14   1.0396e-06
   912.20   1.0520e+14   1.0402e-06
   912.30   1.0522e+14   1.0408e-06
   912.40   1.0525e+14   1.0414e-06
   912.50   1.0528e+14   1.0420e-06
   912.60   1.0530e+14   1.0426e-06
   912.70   1.0533e+14   1.0432e-06
   912.80   1.0536e+14   1.0438e-06
   912.90   1.0538e+14   1.0444e-06
   913.00   1.0541e+14   1.0450e-06
   913.10   1.0543e+14   1.0456e-06
   913.20   1.0546e+14   1.0462e-06
   913.30   1.0549e+14   1.0468e-06
   913.40   1.0551e+14   1.0474e-06
   913.50   1.0554e+14   1.0480e-06
   913.60   1.0557e+14   1.0486e-06
   913.70   1.0559e+14   1.0492e-06
   913.80   1.0562e+14   1.0498e-06
   913.90   1.0564e+14   1.0504e-06
   914.00   1.0567e+14   1.0510e-06
   914.10   1.0570e+14   1.0516e-06
   914.20   1.0572e+14   1.0522e-06
   914.30   1.0575e+14   1.0528e-06
   914.40   1.0578e+14   1.0534e-06
   914.50   1.0580e+14   1.0540e-06
   914.60   1.0583e+14   1.0546e-06
   914.70   1.0585e+14   1.0552e-06
   914.80   1.0588e+14   1.0558e-06
   914.90   1.0591e+14   1.0564e-06
   915.00   1.0593e+14   1.0570e-06
   915.10   1.0596e+14   1.0576e-06
   915.20   1.0599e+14   1.0582e-06
   915.30   1.0601e+14   1.0588e-06
   915.40   1.0604e+14   1.0594e-06
   915.50   1.0607e+14   1.0601e-06
   915.60   1.0609e+14   1.0607e-06
   915.70   1.0612e+14   1.0613e-06
   915.80   1.0614e+14   1.0619e-06
   915.90   1.0617e+14   1.0624e-06
   916.00   1.0620e+14   1.0630e-06
   916.10   1.0622e+14   1.0636e-06
   916.20   1.0625e+14   1.0642e-06
   916.30   1.0628e+14   1.0648e-06
   916.40   1.0630e+14   1.0654e-06
   916.50   1.0633e+14   1.0660e-06
   916.60   1.0635e+14   1.0667e-06
   916.70   1.0638e+14   1.0673e-06
   916.80   1.0641e+14   1.0679e-06
   916.90   1.0643e+14   1.0685e-06
   917.00   1.0646e+14   1.0691e-06
   917.10   1.0649e+14   1.0697e-06
   917.20   1.0651e+14   1.0703e-06
   917.30   1.0654e+14   1.0709e-06
   917.40   1.0657e+14   1.0716e-06
   917.50   1.0659e+14   1.0722e-06
   917.60   1.0662e+14   1.0728e-06
   917.70   1.0664e+14   1.0734e-06
   917.80   1.0667e+14   1.0740e-06
   917.90   1.0670e+14   1.0746e-06
   918.00   1.0672e+14   1.0752e-06
   918.10   1.0675e+14   1.0759e-06
   918.20   1.0678e+14   1.0765e-06
   918.30   1.0680e+14   1.0771e-06
   918.40   1.0683e+14   1.0777e-06
   918.50   1.0686e+14   1.0783e-06
   918.60   1.0688e+14   1.0789e-06
   918.70   1.0691e+14   1.0796e-06
   918.80   1.0693e+14   1.0802e-06
   918.90   1.0696e+14   1.0808e-06
   919.00   1.0699e+14   1.0814e-06
   919.10   1.0701e+14   1.0820e-06
   919.20   1.0704e+14   1.0826e-06
   919.30   1.0707e+14   1.0833e-06
   919.40   1.0709e+14   1.0839e-06
   919.50   1.0712e+14   1.0845e-06
   919.60   1.0715e+14   1.0851e-06
   919.70   1.0717e+14   1.0857e-06
   919.80   1.0720e+14   1.0864e-06
   919.90   1.0722e+14   1.0870e-06
   920.00   1.0725e+14   1.0876e-06
   920.10   1.0728e+14   1.0882e-06
   920.20   1.0730e+14   1.0888e-06
   920.30   1.0733e+14   1.0895e-06
   920.40   1.0736e+14   1.0901e-06
   920.50   1.0738e+14   1.0907e-06
   920.60   1.0741e+14   1.0913e-06
   920.70   1.0744e+14   1.0920e-06
   920.80   1.0746e+14   1.0926e-06
   920.90   1.0749e+14   1.0932e-06
   921.00   1.0751e+14   1.0938e-06
   921.10   1.0754e+14   1.0945e-06
   921.20   1.0757e+14   1.0951e-06
   921.30   1.0759e+14   1.0957e-06
   921.40   1.0762e+14   1.0963e-06
   921.50   1.0765e+14   1.0970e-06
   921.60   1.0767e+14   1.0976e-06
   921.70   1.0770e+14   1.0982e-06
   921.80   1.0773e+14   1.0988e-06
   921.90   1.0775e+14   1.0995e-06
   922.00   1.0778e+14   1.1001e-06
   922.10   1.0781e+14   1.1007e-06
   922.20   1.0783e+14   1.1013e-06
   922.30   1.0786e+14   1.1020e-06
   922.40   1.0788e+14   1.1026e-06
   922.50   1.0791e+14   1.1032e-06
   922.60   1.0794e+14   1.1039e-06
   922.70   1.0796e+14   1.1045e-06
   922.80   1.0799e+14   1.1051e-06
   922.90   1.0802e+14   1.1057e-06
   923.00   1.0804e+14   1.1064e-06
   923.10   1.0807e+14   1.1070e-06
   923.20   1.0810e+14   1.1075e-06
   923.30   1.0812e+14   1.1082e-06
   923.40   1.0815e+14   1.1088e-06
   923.50   1.0818e+14   1.1094e-06
   923.60   1.0820e+14   1.1101e-06
   923.70   1.0823e+14   1.1107e-06
   923.80   1.0825e+14   1.1113e-06
   923.90   1.0828e+14   1.1120e-06
   924.00   1.0831e+14   1.1126e-06
   924.10   1.0833e+14   1.1132e-06
   924.20   1.0836e+14   1.1139e-06
   924.30   1.0839e+14   1.1145e-06
   924.40   1.0841e+14   1.1151e-06
   924.50   1.0844e+14   1.1158e-06
   924.60   1.0847e+14   1.1164e-06
   924.70   1.0849e+14   1.1170e-06
   924.80   1.0852e+14   1.1177e-06
   924.90   1.0855e+14   1.1183e-06
   925.00   1.0857e+14   1.1189e-06
   925.10   1.0860e+14   1.1196e-06
   925.20   1.0863e+14   1.1202e-06
   925.30   1.0865e+14   1.1209e-06
   925.40   1.0868e+14   1.1215e-06
   925.50   1.0870e+14   1.1221e-06
   925.60   1.0873e+14   1.1228e-06
   925.70   1.0876e+14   1.1234e-06
   925.80   1.0878e+14   1.1240e-06
   925.90   1.0881e+14   1.1247e-06
   926.00   1.0884e+14   1.1253e-06
   926.10   1.0886e+14   1.1260e-06
   926.20   1.0889e+14   1.1266e-06
   926.30   1.0892e+14   1.1272e-06
   926.40   1.0894e+14   1.1279e-06
   926.50   1.0897e+14   1.1285e-06
   926.60   1.0900e+14   1.1292e-06
   926.70   1.0902e+14   1.1298e-06
   926.80   1.0905e+14   1.1304e-06
   926.90   1.0908e+14   1.1311e-06
   927.00   1.0910e+14   1.1317e-06
   927.10   1.0913e+14   1.1324e-06
   927.20   1.0916e+14   1.1330e-06
   927.30   1.0918e+14   1.1337e-06
   927.40   1.0921e+14   1.1343e-06
   927.50   1.0923e+14   1.1349e-06
   927.60   1.0926e+14   1.1356e-06
   927.70   1.0929e+14   1.1362e-06
   927.80   1.0931e+14   1.1369e-06
   927.90   1.0934e+14   1.1375e-06
   928.00   1.0937e+14   1.1382e-06
   928.10   1.0939e+14   1.1388e-06
   928.20   1.0942e+14   1.1395e-06
   928.30   1.0945e+14   1.1401e-06
   928.40   1.0947e+14   1.1408e-06
   928.50   1.0950e+14   1.1414e-06
   928.60   1.0953e+14   1.1421e-06
   928.70   1.0955e+14   1.1427e-06
   928.80   1.0958e+14   1.1433e-06
   928.90   1.0961e+14   1.1440e-06
   929.00   1.0963e+14   1.1446e-06
   929.10   1.0966e+14   1.1453e-06
   929.20   1.0969e+14   1.1459e-06
   929.30   1.0971e+14   1.1466e-06
   929.40   1.0974e+14   1.1472e-06
   929.50   1.0977e+14   1.1479e-06
   929.60   1.0979e+14   1.1485e-06
   929.70   1.0982e+14   1.1492e-06
   929.80   1.0984e+14   1.1498e-06
   929.90   1.0987e+14   1.1505e-06
   930.00   1.0990e+14   1.1511e-06
   930.10   1.0992e+14   1.1518e-06
   930.20   1.0995e+14   1.1525e-06
   930.30   1.0998e+14   1.1531e-06
   930.40   1.1000e+14   1.1538e-06
   930.50   1.1003e+14   1.1543e-06
   930.60   1.1006e+14   1.1550e-06
   930.70   1.1008e+14   1.1556e-06
   930.80   1.1011e+14   1.1563e-06
   930.90   1.1014e+14   1.1569e-06
   931.00   1.1016e+14   1.1576e-06
   931.10   1.1019e+14   1.1582e-06
   931.20   1.1022e+14   1.1589e-06
   931.30   1.1024e+14   1.1595e-06
   931.40   1.1027e+14   1.1602e-06
   931.50   1.1030e+14   1.1609e-06
   931.60   1.1032e+14   1.1615e-06
   931.70   1.1035e+14   1.1622e-06
   931.80   1.1038e+14   1.1628e-06
   931.90   1.1040e+14   1.1635e-06
   932.00   1.1043e+14   1.1641e-06
   932.10   1.1046e+14   1.1648e-06
   932.20   1.1048e+14   1.1655e-06
   932.30   1.1051e+14   1.1661e-06
   932.40   1.1054e+14   1.1668e-06
   932.50   1.1056e+14   1.1674e-06
   932.60   1.1059e+14   1.1681e-06
   932.70   1.1062e+14   1.1688e-06
   932.80   1.1064e+14   1.1694e-06
   932.90   1.1067e+14   1.1701e-06
   933.00   1.1070e+14   1.1707e-06
   933.10   1.1072e+14   1.1714e-06
   933.20   1.1075e+14   1.1721e-06
   933.30   1.1078e+14   1.1727e-06
   933.40   1.1080e+14   1.1734e-06
   933.50   1.1083e+14   1.1741e-06
   933.60   1.1086e+14   1.1747e-06
   933.70   1.1088e+14   1.1754e-06
   933.80   1.1091e+14   1.1760e-06
   933.90   1.1093e+14   1.1767e-06
   934.00   1.1096e+14   1.1774e-06
   934.10   1.1099e+14   1.1780e-06
   934.20   1.1101e+14   1.1787e-06
   934.30   1.1104e+14   1.1794e-06
   934.40   1.1107e+14   1.1800e-06
   934.50   1.1109e+14   1.1807e-06
   934.60   1.1112e+14   1.1814e-06
   934.70   1.1115e+14   1.1820e-06
   934.80   1.1117e+14   1.1827e-06
   934.90   1.1120e+14   1.1834e-06
   935.00   1.1123e+14   1.1840e-06
   935.10   1.1125e+14   1.1847e-06
   935.20   1.1128e+14   1.1854e-06
   935.30   1.1131e+14   1.1860e-06
   935.40   1.1133e+14   1.1867e-06
   935.50   1.1136e+14   1.1874e-06
   935.60   1.1139e+14   1.1880e-06
   935.70   1.1141e+14   1.1887e-06
   935.80   1.1144e+14   1.1894e-06
   935.90   1.1147e+14   1.1901e-06
   936.00   1.1149e+14   1.1907e-06
   936.10   1.1152e+14   1.1914e-06
   936.20   1.1155e+14   1.1921e-06
   936.30   1.1157e+14   1.1927e-06
   936.40   1.1160e+14   1.1934e-06
   936.50   1.1163e+14   1.1941e-06
   936.60   1.1165e+14   1.1948e-06
   936.70   1.1168e+14   1.1954e-06
   936.80   1.1171e+14   1.1961e-06
   936.90   1.1173e+14   1.1968e-06
   937.00   1.1176e+14   1.1975e-06
   937.10   1.1179e+14   1.1981e-06
   937.20   1.1181e+14   1.1988e-06
   937.30   1.1184e+14   1.1995e-06
   937.40   1.1187e+14   1.2001e-06
   937.50   1.1189e+14   1.2008e-06
   937.60   1.1192e+14   1.2015e-06
   937.70   1.1195e+14   1.2022e-06
   937.80   1.1197e+14   1.2029e-06
   937.90   1.1200e+14   1.2035e-06
   938.00   1.1203e+14   1.2042e-06
   938.10   1.1205e+14   1.2048e-06
   938.20   1.1208e+14   1.2055e-06
   938.30   1.1211e+14   1.2061e-06
   938.40   1.1213e+14   1.2068e-06
   938.50   1.1216e+14   1.2075e-06
   938.60   1.1219e+14   1.2082e-06
   938.70   1.1221e+14   1.2089e-06
   938.80   1.1224e+14   1.2095e-06
   938.90   1.1227e+14   1.2102e-06
   939.00   1.1229e+14   1.2109e-06
   939.10   1.1232e+14   1.2116e-06
   939.20   1.1235e+14   1.2123e-06
   939.30   1.1237e+14   1.2129e-06
   939.40   1.1240e+14   1.2136e-06
   939.50   1.1243e+14   1.2143e-06
   939.60   1.1246e+14   1.2150e-06
   939.70   1.1248e+14   1.2157e-06
   939.80   1.1251e+14   1.2164e-06
   939.90   1.1254e+14   1.2170e-06
   940.00   1.1256e+14   1.2177e-06
   940.10   1.1259e+14   1.2184e-06
   940.20   1.1262e+14   1.2191e-06
   940.30   1.1264e+14   1.2198e-06
   940.40   1.1267e+14   1.2205e-06
   940.50   1.1270e+14   1.2211e-06
   940.60   1.1272e+14   1.2218e-06
   940.70   1.1275e+14   1.2225e-06
   940.80   1.1278e+14   1.2232e-06
   940.90   1.1280e+14   1.2239e-06
   941.00   1.1283e+14   1.2246e-06
   941.10   1.1286e+14   1.2253e-06
   941.20   1.1288e+14   1.2259e-06
   941.30   1.1291e+14   1.2266e-06
   941.40   1.1294e+14   1.2273e-06
   941.50   1.1296e+14   1.2280e-06
   941.60   1.1299e+14   1.2287e-06
   941.70   1.1302e+14   1.2294e-06
   941.80   1.1304e+14   1.2301e-06
   941.90   1.1307e+14   1.2308e-06
   942.00   1.1310e+14   1.2315e-06
   942.10   1.1312e+14   1.2321e-06
   942.20   1.1315e+14   1.2328e-06
   942.30   1.1318e+14   1.2335e-06
   942.40   1.1320e+14   1.2342e-06
   942.50   1.1323e+14   1.2349e-06
   942.60   1.1326e+14   1.2356e-06
   942.70   1.1328e+14   1.2363e-06
   942.80   1.1331e+14   1.2370e-06
   942.90   1.1334e+14   1.2377e-06
   943.00   1.1336e+14   1.2384e-06
   943.10   1.1339e+14   1.2391e-06
   943.20   1.1342e+14   1.2398e-06
   943.30   1.1344e+14   1.2405e-06
   943.40   1.1347e+14   1.2412e-06
   943.50   1.1350e+14   1.2419e-06
   943.60   1.1353e+14   1.2425e-06
   943.70   1.1355e+14   1.2432e-06
   943.80   1.1358e+14   1.2439e-06
   943.90   1.1361e+14   1.2446e-06
   944.00   1.1363e+14   1.2453e-06
   944.10   1.1366e+14   1.2460e-06
   944.20   1.1369e+14   1.2467e-06
   944.30   1.1371e+14   1.2474e-06
   944.40   1.1374e+14   1.2481e-06
   944.50   1.1377e+14   1.2488e-06
   944.60   1.1379e+14   1.2495e-06
   944.70   1.1382e+14   1.2502e-06
   944.80   1.1385e+14   1.2509e-06
   944.90   1.1387e+14   1.2516e-06
   945.00   1.1390e+14   1.2523e-06
   945.10   1.1393e+14   1.2530e-06
   945.20   1.1395e+14   1.2537e-06
   945.30   1.1398e+14   1.2544e-06
   945.40   1.1401e+14   1.2551e-06
   945.50   1.1403e+14   1.2558e-06
   945.60   1.1406e+14   1.2565e-06
   945.70   1.1409e+14   1.2572e-06
   945.80   1.1411e+14   1.2578e-06
   945.90   1.1414e+14   1.2585e-06
   946.00   1.1417e+14   1.2592e-06
   946.10   1.1420e+14   1.2599e-06
   946.20   1.1422e+14   1.2606e-06
   946.30   1.1425e+14   1.2613e-06
   946.40   1.1428e+14   1.2621e-06
   946.50   1.1430e+14   1.2628e-06
   946.60   1.1433e+14   1.2635e-06
   946.70   1.1436e+14   1.2642e-06
   946.80   1.1438e+14   1.2649e-06
   946.90   1.1441e+14   1.2656e-06
   947.00   1.1444e+14   1.2663e-06
   947.10   1.1446e+14   1.2670e-06
   947.20   1.1449e+14   1.2677e-06
   947.30   1.1452e+14   1.2684e-06
   947.40   1.1454e+14   1.2691e-06
   947.50   1.1457e+14   1.2698e-06
   947.60   1.1460e+14   1.2705e-06
   947.70   1.1462e+14   1.2712e-06
   947.80   1.1465e+14   1.2720e-06
   947.90   1.1468e+14   1.2727e-06
   948.00   1.1471e+14   1.2734e-06
   948.10   1.1473e+14   1.2741e-06
   948.20   1.1476e+14   1.2748e-06
   948.30   1.1479e+14   1.2755e-06
   948.40   1.1481e+14   1.2762e-06
   948.50   1.1484e+14   1.2769e-06
   948.60   1.1487e+14   1.2776e-06
   948.70   1.1489e+14   1.2784e-06
   948.80   1.1492e+14   1.2791e-06
   948.90   1.1495e+14   1.2798e-06
   949.00   1.1497e+14   1.2805e-06
   949.10   1.1500e+14   1.2812e-06
   949.20   1.1503e+14   1.2819e-06
   949.30   1.1505e+14   1.2826e-06
   949.40   1.1508e+14   1.2834e-06
   949.50   1.1511e+14   1.2841e-06
   949.60   1.1513e+14   1.2848e-06
   949.70   1.1516e+14   1.2855e-06
   949.80   1.1519e+14   1.2862e-06
   949.90   1.1522e+14   1.2869e-06
   950.00   1.1524e+14   1.2876e-06
   950.10   1.1527e+14   1.2884e-06
   950.20   1.1530e+14   1.2891e-06
   950.30   1.1532e+14   1.2898e-06
   950.40   1.1535e+14   1.2905e-06
   950.50   1.1538e+14   1.2912e-06
   950.60   1.1540e+14   1.2920e-06
   950.70   1.1543e+14   1.2927e-06
   950.80   1.1546e+14   1.2934e-06
   950.90   1.1548e+14   1.2941e-06
   951.00   1.1551e+14   1.2948e-06
   951.10   1.1554e+14   1.2956e-06
   951.20   1.1557e+14   1.2963e-06
   951.30   1.1559e+14   1.2970e-06
   951.40   1.1562e+14   1.2977e-06
   951.50   1.1565e+14   1.2984e-06
   951.60   1.1567e+14   1.2992e-06
   951.70   1.1570e+14   1.2999e-06
   951.80   1.1573e+14   1.3006e-06
   951.90   1.1575e+14   1.3013e-06
   952.00   1.1578e+14   1.3021e-06
   952.10   1.1581e+14   1.3028e-06
   952.20   1.1583e+14   1.3035e-06
   952.30   1.1586e+14   1.3042e-06
   952.40   1.1589e+14   1.3050e-06
   952.50   1.1592e+14   1.3057e-06
   952.60   1.1594e+14   1.3064e-06
   952.70   1.1597e+14   1.3071e-06
   952.80   1.1600e+14   1.3079e-06
   952.90   1.1602e+14   1.3086e-06
   953.00   1.1605e+14   1.3093e-06
   953.10   1.1608e+14   1.3100e-06
   953.20   1.1610e+14   1.3108e-06
   953.30   1.1613e+14   1.3115e-06
   953.40   1.1616e+14   1.3122e-06
   953.50   1.1618e+14   1.3129e-06
   953.60   1.1621e+14   1.3137e-06
   953.70   1.1624e+14   1.3144e-06
   953.80   1.1627e+14   1.3150e-06
   953.90   1.1629e+14   1.3158e-06
   954.00   1.1632e+14   1.3165e-06
   954.10   1.1635e+14   1.3172e-06
   954.20   1.1637e+14   1.3180e-06
   954.30   1.1640e+14   1.3187e-06
   954.40   1.1643e+14   1.3194e-06
   954.50   1.1645e+14   1.3202e-06
   954.60   1.1648e+14   1.3209e-06
   954.70   1.1651e+14   1.3216e-06
   954.80   1.1653e+14   1.3224e-06
   954.90   1.1656e+14   1.3231e-06
   955.00   1.1659e+14   1.3238e-06
   955.10   1.1662e+14   1.3246e-06
   955.20   1.1664e+14   1.3253e-06
   955.30   1.1667e+14   1.3260e-06
   955.40   1.1670e+14   1.3268e-06
   955.50   1.1672e+14   1.3275e-06
   955.60   1.1675e+14   1.3282e-06
   955.70   1.1678e+14   1.3290e-06
   955.80   1.1680e+14   1.3297e-06
   955.90   1.1683e+14   1.3304e-06
   956.00   1.1686e+14   1.3312e-06
   956.10   1.1689e+14   1.3319e-06
   956.20   1.1691e+14   1.3327e-06
   956.30   1.1694e+14   1.3334e-06
   956.40   1.1697e+14   1.3341e-06
   956.50   1.1699e+14   1.3349e-06
   956.60   1.1702e+14   1.3356e-06
   956.70   1.1705e+14   1.3364e-06
   956.80   1.1707e+14   1.3371e-06
   956.90   1.1710e+14   1.3378e-06
   957.00   1.1713e+14   1.3386e-06
   957.10   1.1716e+14   1.3393e-06
   957.20   1.1718e+14   1.3401e-06
   957.30   1.1721e+14   1.3408e-06
   957.40   1.1724e+14   1.3415e-06
   957.50   1.1726e+14   1.3423e-06
   957.60   1.1729e+14   1.3430e-06
   957.70   1.1732e+14   1.3438e-06
   957.80   1.1734e+14   1.3445e-06
   957.90   1.1737e+14   1.3453e-06
   958.00   1.1740e+14   1.3460e-06
   958.10   1.1743e+14   1.3467e-06
   958.20   1.1745e+14   1.3475e-06
   958.30   1.1748e+14   1.3482e-06
   958.40   1.1751e+14   1.3490e-06
   958.50   1.1753e+14   1.3497e-06
   958.60   1.1756e+14   1.3505e-06
   958.70   1.1759e+14   1.3512e-06
   958.80   1.1761e+14   1.3520e-06
   958.90   1.1764e+14   1.3527e-06
   959.00   1.1767e+14   1.3535e-06
   959.10   1.1770e+14   1.3542e-06
   959.20   1.1772e+14   1.3550e-06
   959.30   1.1775e+14   1.3557e-06
   959.40   1.1778e+14   1.3565e-06
   959.50   1.1780e+14   1.3572e-06
   959.60   1.1783e+14   1.3580e-06
   959.70   1.1786e+14   1.3587e-06
   959.80   1.1788e+14   1.3595e-06
   959.90   1.1791e+14   1.3602e-06
   960.00   1.1794e+14   1.3610e-06
   960.10   1.1797e+14   1.3617e-06
   960.20   1.1799e+14   1.3625e-06
   960.30   1.1802e+14   1.3632e-06
   960.40   1.1805e+14   1.3640e-06
   960.50   1.1807e+14   1.3647e-06
   960.60   1.1810e+14   1.3655e-06
   960.70   1.1813e+14   1.3662e-06
   960.80   1.1816e+14   1.3670e-06
   960.90   1.1818e+14   1.3677e-06
   961.00   1.1821e+14   1.3685e-06
   961.10   1.1824e+14   1.3692e-06
   961.20   1.1826e+14   1.3700e-06
   961.30   1.1829e+14   1.3708e-06
   961.40   1.1832e+14   1.3715e-06
   961.50   1.1834e+14   1.3723e-06
   961.60   1.1837e+14   1.3730e-06
   961.70   1.1840e+14   1.3738e-06
   961.80   1.1843e+14   1.3745e-06
   961.90   1.1845e+14   1.3752e-06
   962.00   1.1848e+14   1.3760e-06
   962.10   1.1851e+14   1.3767e-06
   962.20   1.1853e+14   1.3775e-06
   962.30   1.1856e+14   1.3782e-06
   962.40   1.1859e+14   1.3790e-06
   962.50   1.1862e+14   1.3798e-06
   962.60   1.1864e+14   1.3805e-06
   962.70   1.1867e+14   1.3813e-06
   962.80   1.1870e+14   1.3820e-06
   962.90   1.1872e+14   1.3828e-06
   963.00   1.1875e+14   1.3836e-06
   963.10   1.1878e+14   1.3843e-06
   963.20   1.1881e+14   1.3851e-06
   963.30   1.1883e+14   1.3859e-06
   963.40   1.1886e+14   1.3866e-06
   963.50   1.1889e+14   1.3874e-06
   963.60   1.1891e+14   1.3881e-06
   963.70   1.1894e+14   1.3889e-06
   963.80   1.1897e+14   1.3897e-06
   963.90   1.1899e+14   1.3904e-06
   964.00   1.1902e+14   1.3912e-06
   964.10   1.1905e+14   1.3920e-06
   964.20   1.1908e+14   1.3927e-06
   964.30   1.1910e+14   1.3935e-06
   964.40   1.1913e+14   1.3943e-06
   964.50   1.1916e+14   1.3950e-06
   964.60   1.1918e+14   1.3958e-06
   964.70   1.1921e+14   1.3966e-06
   964.80   1.1924e+14   1.3973e-06
   964.90   1.1927e+14   1.3981e-06
   965.00   1.1929e+14   1.3989e-06
   965.10   1.1932e+14   1.3996e-06
   965.20   1.1935e+14   1.4004e-06
   965.30   1.1937e+14   1.4012e-06
   965.40   1.1940e+14   1.4020e-06
   965.50   1.1943e+14   1.4027e-06
   965.60   1.1946e+14   1.4035e-06
   965.70   1.1948e+14   1.4043e-06
   965.80   1.1951e+14   1.4050e-06
   965.90   1.1954e+14   1.4058e-06
   966.00   1.1956e+14   1.4066e-06
   966.10   1.1959e+14   1.4074e-06
   966.20   1.1962e+14   1.4081e-06
   966.30   1.1965e+14   1.4089e-06
   966.40   1.1967e+14   1.4097e-06
   966.50   1.1970e+14   1.4105e-06
   966.60   1.1973e+14   1.4112e-06
   966.70   1.1975e+14   1.4120e-06
   966.80   1.1978e+14   1.4128e-06
   966.90   1.1981e+14   1.4136e-06
   967.00   1.1984e+14   1.4143e-06
   967.10   1.1986e+14   1.4151e-06
   967.20   1.1989e+14   1.4159e-06
   967.30   1.1992e+14   1.4167e-06
   967.40   1.1994e+14   1.4174e-06
   967.50   1.1997e+14   1.4182e-06
   967.60   1.2000e+14   1.4190e-06
   967.70   1.2003e+14   1.4198e-06
   967.80   1.2005e+14   1.4206e-06
   967.90   1.2008e+14   1.4213e-06
   968.00   1.2011e+14   1.4221e-06
   968.10   1.2013e+14   1.4229e-06
   968.20   1.2016e+14   1.4237e-06
   968.30   1.2019e+14   1.4245e-06
   968.40   1.2022e+14   1.4252e-06
   968.50   1.2024e+14   1.4260e-06
   968.60   1.2027e+14   1.4268e-06
   968.70   1.2030e+14   1.4276e-06
   968.80   1.2032e+14   1.4284e-06
   968.90   1.2035e+14   1.4292e-06
   969.00   1.2038e+14   1.4299e-06
   969.10   1.2041e+14   1.4307e-06
   969.20   1.2043e+14   1.4315e-06
   969.30   1.2046e+14   1.4323e-06
   969.40   1.2049e+14   1.4331e-06
   969.50   1.2052e+14   1.4339e-06
   969.60   1.2054e+14   1.4346e-06
   969.70   1.2057e+14   1.4354e-06
   969.80   1.2060e+14   1.4362e-06
   969.90   1.2062e+14   1.4370e-06
   970.00   1.2065e+14   1.4378e-06
   970.10   1.2068e+14   1.4386e-06
   970.20   1.2071e+14   1.4393e-06
   970.30   1.2073e+14   1.4401e-06
   970.40   1.2076e+14   1.4408e-06
   970.50   1.2079e+14   1.4416e-06
   970.60   1.2081e+14   1.4424e-06
   970.70   1.2084e+14   1.4432e-06
   970.80   1.2087e+14   1.4440e-06
   970.90   1.2090e+14   1.4448e-06
   971.00   1.2092e+14   1.4456e-06
   971.10   1.2095e+14   1.4464e-06
   971.20   1.2098e+14   1.4472e-06
   971.30   1.2100e+14   1.4480e-06
   971.40   1.2103e+14   1.4488e-06
   971.50   1.2106e+14   1.4495e-06
   971.60   1.2109e+14   1.4503e-06
   971.70   1.2111e+14   1.4511e-06
   971.80   1.2114e+14   1.4519e-06
   971.90   1.2117e+14   1.4527e-06
   972.00   1.2120e+14   1.4535e-06
   972.10   1.2122e+14   1.4543e-06
   972.20   1.2125e+14   1.4551e-06
   972.30   1.2128e+14   1.4559e-06
   972.40   1.2130e+14   1.4567e-06
   972.50   1.2133e+14   1.4575e-06
   972.60   1.2136e+14   1.4583e-06
   972.70   1.2139e+14   1.4591e-06
   972.80   1.2141e+14   1.4599e-06
   972.90   1.2144e+14   1.4607e-06
   973.00   1.2147e+14   1.4615e-06
   973.10   1.2150e+14   1.4623e-06
   973.20   1.2152e+14   1.4631e-06
   973.30   1.2155e+14   1.4639e-06
   973.40   1.2158e+14   1.4647e-06
   973.50   1.2160e+14   1.4655e-06
   973.60   1.2163e+14   1.4663e-06
   973.70   1.2166e+14   1.4671e-06
   973.80   1.2169e+14   1.4679e-06
   973.90   1.2171e+14   1.4687e-06
   974.00   1.2174e+14   1.4695e-06
   974.10   1.2177e+14   1.4703e-06
   974.20   1.2179e+14   1.4711e-06
   974.30   1.2182e+14   1.4719e-06
   974.40   1.2185e+14   1.4727e-06
   974.50   1.2188e+14   1.4735e-06
   974.60   1.2190e+14   1.4743e-06
   974.70   1.2193e+14   1.4751e-06
   974.80   1.2196e+14   1.4759e-06
   974.90   1.2199e+14   1.4767e-06
   975.00   1.2201e+14   1.4775e-06
   975.10   1.2204e+14   1.4783e-06
   975.20   1.2207e+14   1.4791e-06
   975.30   1.2209e+14   1.4799e-06
   975.40   1.2212e+14   1.4807e-06
   975.50   1.2215e+14   1.4816e-06
   975.60   1.2218e+14   1.4824e-06
   975.70   1.2220e+14   1.4832e-06
   975.80   1.2223e+14   1.4840e-06
   975.90   1.2226e+14   1.4848e-06
   976.00   1.2229e+14   1.4856e-06
   976.10   1.2231e+14   1.4864e-06
   976.20   1.2234e+14   1.4872e-06
   976.30   1.2237e+14   1.4880e-06
   976.40   1.2240e+14   1.4888e-06
   976.50   1.2242e+14   1.4897e-06
   976.60   1.2245e+14   1.4905e-06
   976.70   1.2248e+14   1.4913e-06
   976.80   1.2250e+14   1.4921e-06
   976.90   1.2253e+14   1.4929e-06
   977.00   1.2256e+14   1.4937e-06
   977.10   1.2259e+14   1.4945e-06
   977.20   1.2261e+14   1.4953e-06
   977.30   1.2264e+14   1.4962e-06
   977.40   1.2267e+14   1.4970e-06
   977.50   1.2270e+14   1.4978e-06
   977.60   1.2272e+14   1.4986e-06
   977.70   1.2275e+14   1.4994e-06
   977.80   1.2278e+14   1.5002e-06
   977.90   1.2280e+14   1.5011e-06
   978.00   1.2283e+14   1.5019e-06
   978.10   1.2286e+14   1.5027e-06
   978.20   1.2289e+14   1.5035e-06
   978.30   1.2291e+14   1.5043e-06
   978.40   1.2294e+14   1.5051e-06
   978.50   1.2297e+14   1.5060e-06
   978.60   1.2300e+14   1.5068e-06
   978.70   1.2302e+14   1.5076e-06
   978.80   1.2305e+14   1.5083e-06
   978.90   1.2308e+14   1.5091e-06
   979.00   1.2311e+14   1.5100e-06
   979.10   1.2313e+14   1.5108e-06
   979.20   1.2316e+14   1.5116e-06
   979.30   1.2319e+14   1.5124e-06
   979.40   1.2321e+14   1.5132e-06
   979.50   1.2324e+14   1.5141e-06
   979.60   1.2327e+14   1.5149e-06
   979.70   1.2330e+14   1.5157e-06
   979.80   1.2332e+14   1.5165e-06
   979.90   1.2335e+14   1.5174e-06
   980.00   1.2338e+14   1.5182e-06
   980.10   1.2341e+14   1.5190e-06
   980.20   1.2343e+14   1.5198e-06
   980.30   1.2346e+14   1.5207e-06
   980.40   1.2349e+14   1.5215e-06
   980.50   1.2352e+14   1.5223e-06
   980.60   1.2354e+14   1.5231e-06
   980.70   1.2357e+14   1.5240e-06
   980.80   1.2360e+14   1.5248e-06
   980.90   1.2362e+14   1.5256e-06
   981.00   1.2365e+14   1.5265e-06
   981.10   1.2368e+14   1.5273e-06
   981.20   1.2371e+14   1.5281e-06
   981.30   1.2373e+14   1.5289e-06
   981.40   1.2376e+14   1.5298e-06
   981.50   1.2379e+14   1.5306e-06
   981.60   1.2382e+14   1.5314e-06
   981.70   1.2384e+14   1.5323e-06
   981.80   1.2387e+14   1.5331e-06
   981.90   1.2390e+14   1.5339e-06
   982.00   1.2393e+14   1.5348e-06
   982.10   1.2395e+14   1.5356e-06
   982.20   1.2398e+14   1.5364e-06
   982.30   1.2401e+14   1.5373e-06
   982.40   1.2404e+14   1.5381e-06
   982.50   1.2406e+14   1.5389e-06
   982.60   1.2409e+14   1.5398e-06
   982.70   1.2412e+14   1.5406e-06
   982.80   1.2415e+14   1.5414e-06
   982.90   1.2417e+14   1.5423e-06
   983.00   1.2420e+14   1.5431e-06
   983.10   1.2423e+14   1.5439e-06
   983.20   1.2425e+14   1.5448e-06
   983.30   1.2428e+14   1.5456e-06
   983.40   1.2431e+14   1.5464e-06
   983.50   1.2434e+14   1.5473e-06
   983.60   1.2436e+14   1.5481e-06
   983.70   1.2439e+14   1.5490e-06
   983.80   1.2442e+14   1.5498e-06
   983.90   1.2445e+14   1.5506e-06
   984.00   1.2447e+14   1.5515e-06
   984.10   1.2450e+14   1.5523e-06
   984.20   1.2453e+14   1.5532e-06
   984.30   1.2456e+14   1.5540e-06
   984.40   1.2458e+14   1.5548e-06
   984.50   1.2461e+14   1.5557e-06
   984.60   1.2464e+14   1.5565e-06
   984.70   1.2467e+14   1.5574e-06
   984.80   1.2469e+14   1.5582e-06
   984.90   1.2472e+14   1.5591e-06
   985.00   1.2475e+14   1.5599e-06
   985.10   1.2478e+14   1.5607e-06
   985.20   1.2480e+14   1.5616e-06
   985.30   1.2483e+14   1.5624e-06
   985.40   1.2486e+14   1.5633e-06
   985.50   1.2489e+14   1.5641e-06
   985.60   1.2491e+14   1.5650e-06
   985.70   1.2494e+14   1.5658e-06
   985.80   1.2497e+14   1.5667e-06
   985.90   1.2499e+14   1.5675e-06
   986.00   1.2502e+14   1.5684e-06
   986.10   1.2505e+14   1.5692e-06
   986.20   1.2508e+14   1.5701e-06
   986.30   1.2510e+14   1.5709e-06
   986.40   1.2513e+14   1.5717e-06
   986.50   1.2516e+14   1.5726e-06
   986.60   1.2519e+14   1.5734e-06
   986.70   1.2521e+14   1.5743e-06
   986.80   1.2524e+14   1.5751e-06
   986.90   1.2527e+14   1.5760e-06
   987.00   1.2530e+14   1.5769e-06
   987.10   1.2532e+14   1.5777e-06
   987.20   1.2535e+14   1.5786e-06
   987.30   1.2538e+14   1.5794e-06
   987.40   1.2541e+14   1.5803e-06
   987.50   1.2543e+14   1.5810e-06
   987.60   1.2546e+14   1.5819e-06
   987.70   1.2549e+14   1.5827e-06
   987.80   1.2552e+14   1.5836e-06
   987.90   1.2554e+14   1.5844e-06
   988.00   1.2557e+14   1.5853e-06
   988.10   1.2560e+14   1.5861e-06
   988.20   1.2563e+14   1.5870e-06
   988.30   1.2565e+14   1.5879e-06
   988.40   1.2568e+14   1.5887e-06
   988.50   1.2571e+14   1.5896e-06
   988.60   1.2574e+14   1.5904e-06
   988.70   1.2576e+14   1.5913e-06
   988.80   1.2579e+14   1.5921e-06
   988.90   1.2582e+14   1.5930e-06
   989.00   1.2585e+14   1.5939e-06
   989.10   1.2587e+14   1.5947e-06
   989.20   1.2590e+14   1.5956e-06
   989.30   1.2593e+14   1.5964e-06
   989.40   1.2596e+14   1.5973e-06
   989.50   1.2598e+14   1.5982e-06
   989.60   1.2601e+14   1.5990e-06
   989.70   1.2604e+14   1.5999e-06
   989.80   1.2607e+14   1.6008e-06
   989.90   1.2609e+14   1.6016e-06
   990.00   1.2612e+14   1.6025e-06
   990.10   1.2615e+14   1.6033e-06
   990.20   1.2618e+14   1.6042e-06
   990.30   1.2620e+14   1.6051e-06
   990.40   1.2623e+14   1.6059e-06
   990.50   1.2626e+14   1.6068e-06
   990.60   1.2629e+14   1.6077e-06
   990.70   1.2631e+14   1.6085e-06
   990.80   1.2634e+14   1.6094e-06
   990.90   1.2637e+14   1.6103e-06
   991.00   1.2640e+14   1.6111e-06
   991.10   1.2642e+14   1.6120e-06
   991.20   1.2645e+14   1.6129e-06
   991.30   1.2648e+14   1.6137e-06
   991.40   1.2651e+14   1.6146e-06
   991.50   1.2653e+14   1.6155e-06
   991.60   1.2656e+14   1.6163e-06
   991.70   1.2659e+14   1.6172e-06
   991.80   1.2662e+14   1.6181e-06
   991.90   1.2664e+14   1.6190e-06
   992.00   1.2667e+14   1.6198e-06
   992.10   1.2670e+14   1.6207e-06
   992.20   1.2673e+14   1.6216e-06
   992.30   1.2675e+14   1.6224e-06
   992.40   1.2678e+14   1.6233e-06
   992.50   1.2681e+14   1.6242e-06
   992.60   1.2684e+14   1.6251e-06
   992.70   1.2686e+14   1.6259e-06
   992.80   1.2689e+14   1.6268e-06
   992.90   1.2692e+14   1.6277e-06
   993.00   1.2695e+14   1.6286e-06
   993.10   1.2697e+14   1.6294e-06
   993.20   1.2700e+14   1.6303e-06
   993.30   1.2703e+14   1.6312e-06
   993.40   1.2706e+14   1.6321e-06
   993.50   1.2708e+14   1.6329e-06
   993.60   1.2711e+14   1.6338e-06
   993.70   1.2714e+14   1.6347e-06
   993.80   1.2717e+14   1.6356e-06
   993.90   1.2719e+14   1.6365e-06
   994.00   1.2722e+14   1.6373e-06
   994.10   1.2725e+14   1.6382e-06
   994.20   1.2728e+14   1.6391e-06
   994.30   1.2730e+14   1.6400e-06
   994.40   1.2733e+14   1.6409e-06
   994.50   1.2736e+14   1.6417e-06
   994.60   1.2739e+14   1.6426e-06
   994.70   1.2742e+14   1.6435e-06
   994.80   1.2744e+14   1.6444e-06
   994.90   1.2747e+14   1.6453e-06
   995.00   1.2750e+14   1.6461e-06
   995.10   1.2753e+14   1.6470e-06
   995.20   1.2755e+14   1.6479e-06
   995.30   1.2758e+14   1.6488e-06
   995.40   1.2761e+14   1.6497e-06
   995.50   1.2764e+14   1.6506e-06
   995.60   1.2766e+14   1.6515e-06
   995.70   1.2769e+14   1.6523e-06
   995.80   1.2772e+14   1.6532e-06
   995.90   1.2775e+14   1.6541e-06
   996.00   1.2777e+14   1.6550e-06
   996.10   1.2780e+14   1.6559e-06
   996.20   1.2783e+14   1.6568e-06
   996.30   1.2786e+14   1.6577e-06
   996.40   1.2788e+14   1.6586e-06
   996.50   1.2791e+14   1.6593e-06
   996.60   1.2794e+14   1.6602e-06
   996.70   1.2797e+14   1.6611e-06
   996.80   1.2799e+14   1.6620e-06
   996.90   1.2802e+14   1.6629e-06
   997.00   1.2805e+14   1.6638e-06
   997.10   1.2808e+14   1.6647e-06
   997.20   1.2810e+14   1.6656e-06
   997.30   1.2813e+14   1.6665e-06
   997.40   1.2816e+14   1.6674e-06
   997.50   1.2819e+14   1.6683e-06
   997.60   1.2822e+14   1.6691e-06
   997.70   1.2824e+14   1.6700e-06
   997.80   1.2827e+14   1.6709e-06
   997.90   1.2830e+14   1.6718e-06
   998.00   1.2833e+14   1.6727e-06
   998.10   1.2835e+14   1.6736e-06
   998.20   1.2838e+14   1.6745e-06
   998.30   1.2841e+14   1.6754e-06
   998.40   1.2844e+14   1.6763e-06
   998.50   1.2846e+14   1.6772e-06
   998.60   1.2849e+14   1.6781e-06
   998.70   1.2852e+14   1.6790e-06
   998.80   1.2855e+14   1.6799e-06
   998.90   1.2857e+14   1.6808e-06
   999.00   1.2860e+14   1.6817e-06
   999.10   1.2863e+14   1.6826e-06
   999.20   1.2866e+14   1.6835e-06
   999.30   1.2868e+14   1.6844e-06
   999.40   1.2871e+14   1.6853e-06
   999.50   1.2874e+14   1.6862e-06
   999.60   1.2877e+14   1.6871e-06
   999.70   1.2880e+14   1.6880e-06
   999.80   1.2882e+14   1.6889e-06
   999.90   1.2885e+14   1.6898e-06
  1000.00   1.2888e+14   1.6907e-06


==> data/123sn_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 123sn state 2 (E = 24.6 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   2.0885e-16   2.8581e-04
     0.20   2.0885e-16   2.8581e-04
     0.30   2.0885e-16   2.8580e-04
     0.40   2.0885e-16   2.8580e-04
     0.50   2.0885e-16   2.8580e-04
     0.60   2.0885e-16   2.8580e-04
     0.70   2.0885e-16   2.8580e-04
     0.80   2.0885e-16   2.8580e-04
     0.90   2.0885e-16   2.8580e-04
     1.00   2.0885e-16   2.8580e-04
     1.10   2.0885e-16   2.8580e-04
     1.20   2.0885e-16   2.8581e-04
     1.30   2.0885e-16   2.8581e-04
     1.40   2.0885e-16   2.8581e-04
     1.50   2.0885e-16   2.8581e-04
     1.60   2.0885e-16   2.8581e-04
     1.70   2.0885e-16   2.8581e-04
     1.80   2.0885e-16   2.8581e-04
     1.90   2.0885e-16   2.8582e-04
     2.00   2.0885e-16   2.8582e-04
     2.10   2.0885e-16   2.8582e-04
     2.20   2.0885e-16   2.8582e-04
     2.30   2.0886e-16   2.8582e-04
     2.40   2.0886e-16   2.8583e-04
     2.50   2.0886e-16   2.8583e-04
     2.60   2.0887e-16   2.8583e-04
     2.70   2.0887e-16   2.8583e-04
     2.80   2.0888e-16   2.8584e-04
     2.90   2.0889e-16   2.8584e-04
     3.00   2.0891e-16   2.8584e-04
     3.10   2.0893e-16   2.8585e-04
     3.20   2.0895e-16   2.8585e-04
     3.30   2.0897e-16   2.8585e-04
     3.40   2.0900e-16   2.8586e-04
     3.50   2.0904e-16   2.8586e-04
     3.60   2.0908e-16   2.8586e-04
     3.70   2.0912e-16   2.8587e-04
     3.80   2.0917e-16   2.8587e-04
     3.90   2.0923e-16   2.8587e-04
     4.00   2.0930e-16   2.8588e-04
     4.10   2.0937e-16   2.8588e-04
     4.20   2.0945e-16   2.8589e-04
     4.30   2.0954e-16   2.8589e-04
     4.40   2.0963e-16   2.8589e-04
     4.50   2.0974e-16   2.8590e-04
     4.60   2.0985e-16   2.8590e-04
     4.70   2.0997e-16   2.8591e-04
     4.80   2.1010e-16   2.8591e-04
     4.90   2.1024e-16   2.8592e-04
     5.00   2.1039e-16   2.8592e-04
     5.10   2.1054e-16   2.8593e-04
     5.20   2.1071e-16   2.8593e-04
     5.30   2.1088e-16   2.8594e-04
     5.40   2.1107e-16   2.8594e-04
     5.50   2.1126e-16   2.8595e-04
     5.60   2.1147e-16   2.8595e-04
     5.70   2.1168e-16   2.8596e-04
     5.80   2.1190e-16   2.8597e-04
     5.90   2.1213e-16   2.8597e-04
     6.00   2.1237e-16   2.8598e-04
     6.10   2.1262e-16   2.8598e-04
     6.20   2.1288e-16   2.8599e-04
     6.30   2.1314e-16   2.8600e-04
     6.40   2.1342e-16   2.8600e-04
     6.50   2.1371e-16   2.8601e-04
     6.60   2.1400e-16   2.8602e-04
     6.70   2.1430e-16   2.8602e-04
     6.80   2.1461e-16   2.8603e-04
     6.90   2.1493e-16   2.8604e-04
     7.00   2.1526e-16   2.8604e-04
     7.10   2.1559e-16   2.8605e-04
     7.20   2.1594e-16   2.8606e-04
     7.30   2.1629e-16   2.8606e-04
     7.40   2.1665e-16   2.8607e-04
     7.50   2.1702e-16   2.8608e-04
     7.60   2.1739e-16   2.8609e-04
     7.70   2.1778e-16   2.8609e-04
     7.80   2.1817e-16   2.8610e-04
     7.90   2.1856e-16   2.8611e-04
     8.00   2.1897e-16   2.8612e-04
     8.10   2.1938e-16   2.8613e-04
     8.20   2.1980e-16   2.8613e-04
     8.30   2.2022e-16   2.8614e-04
     8.40   2.2065e-16   2.8615e-04
     8.50   2.2109e-16   2.8616e-04
     8.60   2.2154e-16   2.8617e-04
     8.70   2.2199e-16   2.8618e-04
     8.80   2.2245e-16   2.8619e-04
     8.90   2.2291e-16   2.8619e-04
     9.00   2.2338e-16   2.8620e-04
     9.10   2.2386e-16   2.8621e-04
     9.20   2.2434e-16   2.8622e-04
     9.30   2.2483e-16   2.8623e-04
     9.40   2.2533e-16   2.8624e-04
     9.50   2.2583e-16   2.8625e-04
     9.60   2.2633e-16   2.8626e-04
     9.70   2.2684e-16   2.8627e-04
     9.80   2.2736e-16   2.8628e-04
     9.90   2.2788e-16   2.8629e-04
    10.00   2.2841e-16   2.8630e-04
    10.10   2.2895e-16   2.8631e-04
    10.20   2.2949e-16   2.8632e-04
    10.30   2.3003e-16   2.8633e-04
    10.40   2.3059e-16   2.8634e-04
    10.50   2.3115e-16   2.8635e-04
    10.60   2.3172e-16   2.8636e-04
    10.70   2.3230e-16   2.8637e-04
    10.80   2.3289e-16   2.8638e-04
    10.90   2.3350e-16   2.8639e-04
    11.00   2.3414e-16   2.8640e-04
    11.10   2.3483e-16   2.8641e-04
    11.20   2.3557e-16   2.8642e-04
    11.30   2.3640e-16   2.8643e-04
    11.40   2.3737e-16   2.8644e-04
    11.50   2.3855e-16   2.8645e-04
    11.60   2.4003e-16   2.8646e-04
    11.70   2.4199e-16   2.8647e-04
    11.80   2.4464e-16   2.8648e-04
    11.90   2.4832e-16   2.8649e-04
    12.00   2.5352e-16   2.8651e-04
    12.10   2.6093e-16   2.8652e-04
    12.20   2.7158e-16   2.8653e-04
    12.30   2.8689e-16   2.8654e-04
    12.40   3.0889e-16   2.8655e-04
    12.50   3.4047e-16   2.8656e-04
    12.60   3.8564e-16   2.8657e-04
    12.70   4.4997e-16   2.8658e-04
    12.80   5.4122e-16   2.8659e-04
    12.90   6.7004e-16   2.8660e-04
    13.00   8.5101e-16   2.8662e-04
    13.10   1.1040e-15   2.8663e-04
    13.20   1.4560e-15   2.8664e-04
    13.30   1.9433e-15   2.8665e-04
    13.40   2.6146e-15   2.8666e-04
    13.50   3.5351e-15   2.8667e-04
    13.60   4.7915e-15   2.8668e-04
    13.70   6.4984e-15   2.8669e-04
    13.80   8.8070e-15   2.8670e-04
    13.90   1.1916e-14   2.8671e-04
    14.00   1.6083e-14   2.8673e-04
    14.10   2.1648e-14   2.8674e-04
    14.20   2.9046e-14   2.8675e-04
    14.30   3.8844e-14   2.8676e-04
    14.40   5.1767e-14   2.8677e-04
    14.50   6.8747e-14   2.8678e-04
    14.60   9.0973e-14   2.8679e-04
    14.70   1.1996e-13   2.8680e-04
    14.80   1.5763e-13   2.8681e-04
    14.90   2.0641e-13   2.8682e-04
    15.00   2.6936e-13   2.8683e-04
    15.10   3.5033e-13   2.8685e-04
    15.20   4.5414e-13   2.8686e-04
    15.30   5.8679e-13   2.8687e-04
    15.40   7.5579e-13   2.8688e-04
    15.50   9.7045e-13   2.8689e-04
    15.60   1.2423e-12   2.8690e-04
    15.70   1.5856e-12   2.8691e-04
    15.80   2.0179e-12   2.8692e-04
    15.90   2.5609e-12   2.8693e-04
    16.00   3.2411e-12   2.8694e-04
    16.10   4.0911e-12   2.8695e-04
    16.20   5.1505e-12   2.8696e-04
    16.30   6.4680e-12   2.8697e-04
    16.40   8.1026e-12   2.8698e-04
    16.50   1.0126e-11   2.8699e-04
    16.60   1.2627e-11   2.8700e-04
    16.70   1.5710e-11   2.8701e-04
    16.80   1.9504e-11   2.8702e-04
    16.90   2.4164e-11   2.8703e-04
    17.00   2.9879e-11   2.8703e-04
    17.10   3.6876e-11   2.8704e-04
    17.20   4.5429e-11   2.8705e-04
    17.30   5.5868e-11   2.8706e-04
    17.40   6.8594e-11   2.8707e-04
    17.50   8.4085e-11   2.8708e-04
    17.60   1.0292e-10   2.8709e-04
    17.70   1.2580e-10   2.8709e-04
    17.80   1.5357e-10   2.8710e-04
    17.90   1.8723e-10   2.8711e-04
    18.00   2.2800e-10   2.8712e-04
    18.10   2.7735e-10   2.8713e-04
    18.20   3.3705e-10   2.8713e-04
    18.30   4.0922e-10   2.8714e-04
    18.40   4.9641e-10   2.8715e-04
    18.50   6.0171e-10   2.8716e-04
    18.60   7.2883e-10   2.8716e-04
    18.70   8.8223e-10   2.8717e-04
    18.80   1.0673e-09   2.8718e-04
    18.90   1.2904e-09   2.8718e-04
    19.00   1.5595e-09   2.8719e-04
    19.10   1.8839e-09   2.8719e-04
    19.20   2.2748e-09   2.8720e-04
    19.30   2.7458e-09   2.8721e-04
    19.40   3.3133e-09   2.8721e-04
    19.50   3.9968e-09   2.8722e-04
    19.60   4.8199e-09   2.8722e-04
    19.70   5.8108e-09   2.8723e-04
    19.80   7.0036e-09   2.8723e-04
    19.90   8.4390e-09   2.8724e-04
    20.00   1.0166e-08   2.8724e-04
    20.10   1.2242e-08   2.8724e-04
    20.20   1.4739e-08   2.8725e-04
    20.30   1.7738e-08   2.8725e-04
    20.40   2.1342e-08   2.8726e-04
    20.50   2.5668e-08   2.8726e-04
    20.60   3.0859e-08   2.8726e-04
    20.70   3.7085e-08   2.8726e-04
    20.80   4.4548e-08   2.8727e-04
    20.90   5.3487e-08   2.8727e-04
    21.00   6.4188e-08   2.8727e-04
    21.10   7.6987e-08   2.8727e-04
    21.20   9.2287e-08   2.8728e-04
    21.30   1.1056e-07   2.8728e-04
    21.40   1.3237e-07   2.8728e-04
    21.50   1.5837e-07   2.8728e-04
    21.60   1.8935e-07   2.8728e-04
    21.70   2.2622e-07   2.8728e-04
    21.80   2.7007e-07   2.8728e-04
    21.90   3.2216e-07   2.8728e-04
    22.00   3.8398e-07   2.8728e-04
    22.10   4.5729e-07   2.8728e-04
    22.20   5.4412e-07   2.8728e-04
    22.30   6.4687e-07   2.8728e-04
    22.40   7.6833e-07   2.8728e-04
    22.50   9.1175e-07   2.8728e-04
    22.60   1.0809e-06   2.8727e-04
    22.70   1.2803e-06   2.8727e-04
    22.80   1.5149e-06   2.8727e-04
    22.90   1.7908e-06   2.8727e-04
    23.00   2.1148e-06   2.8727e-04
    23.10   2.4950e-06   2.8726e-04
    23.20   2.9405e-06   2.8726e-04
    23.30   3.4621e-06   2.8726e-04
    23.40   4.0720e-06   2.8725e-04
    23.50   4.7845e-06   2.8725e-04
    23.60   5.6158e-06   2.8724e-04
    23.70   6.5848e-06   2.8724e-04
    23.80   7.7130e-06   2.8723e-04
    23.90   9.0252e-06   2.8723e-04
    24.00   1.0550e-05   2.8722e-04
    24.10   1.2319e-05   2.8722e-04
    24.20   1.4370e-05   2.8721e-04
    24.30   1.6746e-05   2.8721e-04
    24.40   1.9495e-05   2.8720e-04
    24.50   2.2671e-05   2.8719e-04
    24.60   2.6338e-05   2.8718e-04
    24.70   3.0568e-05   2.8718e-04
    24.80   3.5440e-05   2.8717e-04
    24.90   4.1049e-05   2.8716e-04
    25.00   4.7498e-05   2.8715e-04
    25.10   5.4905e-05   2.8714e-04
    25.20   6.3405e-05   2.8714e-04
    25.30   7.3150e-05   2.8713e-04
    25.40   8.4311e-05   2.8712e-04
    25.50   9.7082e-05   2.8711e-04
    25.60   1.1168e-04   2.8710e-04
    25.70   1.2835e-04   2.8709e-04
    25.80   1.4737e-04   2.8708e-04
    25.90   1.6906e-04   2.8706e-04
    26.00   1.9375e-04   2.8705e-04
    26.10   2.2185e-04   2.8704e-04
    26.20   2.5379e-04   2.8703e-04
    26.30   2.9007e-04   2.8702e-04
    26.40   3.3124e-04   2.8700e-04
    26.50   3.7792e-04   2.8699e-04
    26.60   4.3081e-04   2.8698e-04
    26.70   4.9066e-04   2.8696e-04
    26.80   5.5836e-04   2.8695e-04
    26.90   6.3485e-04   2.8694e-04
    27.00   7.2122e-04   2.8692e-04
    27.10   8.1865e-04   2.8691e-04
    27.20   9.2847e-04   2.8689e-04
    27.30   1.0522e-03   2.8688e-04
    27.40   1.1914e-03   2.8686e-04
    27.50   1.3479e-03   2.8685e-04
    27.60   1.5239e-03   2.8683e-04
    27.70   1.7214e-03   2.8681e-04
    27.80   1.9430e-03   2.8680e-04
    27.90   2.1914e-03   2.8678e-04
    28.00   2.4698e-03   2.8676e-04
    28.10   2.7814e-03   2.8674e-04
    28.20   3.1300e-03   2.8673e-04
    28.30   3.5196e-03   2.8671e-04
    28.40   3.9549e-03   2.8669e-04
    28.50   4.4408e-03   2.8667e-04
    28.60   4.9828e-03   2.8665e-04
    28.70   5.5870e-03   2.8663e-04
    28.80   6.2600e-03   2.8661e-04
    28.90   7.0093e-03   2.8659e-04
    29.00   7.8429e-03   2.8657e-04
    29.10   8.7696e-03   2.8655e-04
    29.20   9.7991e-03   2.8653e-04
    29.30   1.0942e-02   2.8650e-04
    29.40   1.2211e-02   2.8648e-04
    29.50   1.3617e-02   2.8646e-04
    29.60   1.5176e-02   2.8644e-04
    29.70   1.6903e-02   2.8642e-04
    29.80   1.8813e-02   2.8639e-04
    29.90   2.0927e-02   2.8637e-04
    30.00   2.3264e-02   2.8634e-04
    30.10   2.5845e-02   2.8632e-04
    30.20   2.8696e-02   2.8630e-04
    30.30   3.1842e-02   2.8627e-04
    30.40   3.5311e-02   2.8625e-04
    30.50   3.9136e-02   2.8622e-04
    30.60   4.3349e-02   2.8620e-04
    30.70   4.7988e-02   2.8617e-04
    30.80   5.3093e-02   2.8614e-04
    30.90   5.8707e-02   2.8612e-04
    31.00   6.4879e-02   2.8609e-04
    31.10   7.1659e-02   2.8606e-04
    31.20   7.9104e-02   2.8603e-04
    31.30   8.7274e-02   2.8601e-04
    31.40   9.6237e-02   2.8598e-04
    31.50   1.0606e-01   2.8595e-04
    31.60   1.1683e-01   2.8592e-04
    31.70   1.2862e-01   2.8589e-04
    31.80   1.4153e-01   2.8586e-04
    31.90   1.5565e-01   2.8583e-04
    32.00   1.7109e-01   2.8580e-04
    32.10   1.8797e-01   2.8577e-04
    32.20   2.0641e-01   2.8574e-04
    32.30   2.2655e-01   2.8571e-04
    32.40   2.4852e-01   2.8568e-04
    32.50   2.7250e-01   2.8565e-04
    32.60   2.9864e-01   2.8562e-04
    32.70   3.2713e-01   2.8558e-04
    32.80   3.5817e-01   2.8555e-04
    32.90   3.9197e-01   2.8552e-04
    33.00   4.2876e-01   2.8549e-04
    33.10   4.6878e-01   2.8545e-04
    33.20   5.1230e-01   2.8542e-04
    33.30   5.5960e-01   2.8539e-04
    33.40   6.1099e-01   2.8535e-04
    33.50   6.6680e-01   2.8532e-04
    33.60   7.2739e-01   2.8528e-04
    33.70   7.9312e-01   2.8525e-04
    33.80   8.6442e-01   2.8521e-04
    33.90   9.4172e-01   2.8518e-04
    34.00   1.0255e+00   2.8514e-04
    34.10   1.1162e+00   2.8510e-04
    34.20   1.2145e+00   2.8507e-04
    34.30   1.3208e+00   2.8503e-04
    34.40   1.4359e+00   2.8499e-04
    34.50   1.5603e+00   2.8496e-04
    34.60   1.6948e+00   2.8492e-04
    34.70   1.8401e+00   2.8488e-04
    34.80   1.9971e+00   2.8484e-04
    34.90   2.1667e+00   2.8480e-04
    35.00   2.3497e+00   2.8477e-04
    35.10   2.5471e+00   2.8473e-04
    35.20   2.7600e+00   2.8469e-04
    35.30   2.9896e+00   2.8465e-04
    35.40   3.2370e+00   2.8461e-04
    35.50   3.5035e+00   2.8457e-04
    35.60   3.7905e+00   2.8453e-04
    35.70   4.0995e+00   2.8449e-04
    35.80   4.4320e+00   2.8445e-04
    35.90   4.7897e+00   2.8440e-04
    36.00   5.1743e+00   2.8436e-04
    36.10   5.5878e+00   2.8432e-04
    36.20   6.0321e+00   2.8428e-04
    36.30   6.5094e+00   2.8424e-04
    36.40   7.0219e+00   2.8419e-04
    36.50   7.5720e+00   2.8415e-04
    36.60   8.1624e+00   2.8411e-04
    36.70   8.7957e+00   2.8406e-04
    36.80   9.4748e+00   2.8402e-04
    36.90   1.0203e+01   2.8398e-04
    37.00   1.0983e+01   2.8393e-04
    37.10   1.1819e+01   2.8389e-04
    37.20   1.2714e+01   2.8384e-04
    37.30   1.3672e+01   2.8380e-04
    37.40   1.4697e+01   2.8375e-04
    37.50   1.5794e+01   2.8371e-04
    37.60   1.6968e+01   2.8366e-04
    37.70   1.8222e+01   2.8362e-04
    37.80   1.9563e+01   2.8357e-04
    37.90   2.0996e+01   2.8352e-04
    38.00   2.2526e+01   2.8348e-04
    38.10   2.4161e+01   2.8343e-04
    38.20   2.5905e+01   2.8338e-04
    38.30   2.7767e+01   2.8334e-04
    38.40   2.9753e+01   2.8329e-04
    38.50   3.1872e+01   2.8324e-04
    38.60   3.4130e+01   2.8319e-04
    38.70   3.6538e+01   2.8314e-04
    38.80   3.9103e+01   2.8310e-04
    38.90   4.1836e+01   2.8305e-04
    39.00   4.4746e+01   2.8300e-04
    39.10   4.7844e+01   2.8295e-04
    39.20   5.1141e+01   2.8290e-04
    39.30   5.4650e+01   2.8285e-04
    39.40   5.8382e+01   2.8280e-04
    39.50   6.2351e+01   2.8275e-04
    39.60   6.6570e+01   2.8270e-04
    39.70   7.1054e+01   2.8265e-04
    39.80   7.5818e+01   2.8260e-04
    39.90   8.0879e+01   2.8255e-04
    40.00   8.6253e+01   2.8250e-04
    40.10   9.1958e+01   2.8244e-04
    40.20   9.8013e+01   2.8239e-04
    40.30   1.0444e+02   2.8234e-04
    40.40   1.1125e+02   2.8229e-04
    40.50   1.1848e+02   2.8224e-04
    40.60   1.2614e+02   2.8218e-04
    40.70   1.3426e+02   2.8213e-04
    40.80   1.4287e+02   2.8208e-04
    40.90   1.5199e+02   2.8203e-04
    41.00   1.6164e+02   2.8197e-04
    41.10   1.7186e+02   2.8192e-04
    41.20   1.8268e+02   2.8187e-04
    41.30   1.9414e+02   2.8181e-04
    41.40   2.0625e+02   2.8176e-04
    41.50   2.1907e+02   2.8170e-04
    41.60   2.3262e+02   2.8165e-04
    41.70   2.4694e+02   2.8159e-04
    41.80   2.6209e+02   2.8154e-04
    41.90   2.7809e+02   2.8148e-04
    42.00   2.9499e+02   2.8143e-04
    42.10   3.1284e+02   2.8137e-04
    42.20   3.3169e+02   2.8132e-04
    42.30   3.5159e+02   2.8126e-04
    42.40   3.7259e+02   2.8121e-04
    42.50   3.9475e+02   2.8115e-04
    42.60   4.1812e+02   2.8109e-04
    42.70   4.4278e+02   2.8104e-04
    42.80   4.6877e+02   2.8098e-04
    42.90   4.9617e+02   2.8092e-04
    43.00   5.2505e+02   2.8087e-04
    43.10   5.5548e+02   2.8081e-04
    43.20   5.8753e+02   2.8075e-04
    43.30   6.2129e+02   2.8069e-04
    43.40   6.5684e+02   2.8064e-04
    43.50   6.9425e+02   2.8058e-04
    43.60   7.3364e+02   2.8052e-04
    43.70   7.7508e+02   2.8046e-04
    43.80   8.1867e+02   2.8040e-04
    43.90   8.6453e+02   2.8034e-04
    44.00   9.1274e+02   2.8029e-04
    44.10   9.6343e+02   2.8023e-04
    44.20   1.0167e+03   2.8017e-04
    44.30   1.0727e+03   2.8011e-04
    44.40   1.1315e+03   2.8005e-04
    44.50   1.1933e+03   2.7999e-04
    44.60   1.2582e+03   2.7993e-04
    44.70   1.3264e+03   2.7987e-04
    44.80   1.3979e+03   2.7981e-04
    44.90   1.4730e+03   2.7975e-04
    45.00   1.5517e+03   2.7969e-04
    45.10   1.6344e+03   2.7963e-04
    45.20   1.7211e+03   2.7957e-04
    45.30   1.8120e+03   2.7951e-04
    45.40   1.9073e+03   2.7945e-04
    45.50   2.0072e+03   2.7939e-04
    45.60   2.1119e+03   2.7932e-04
    45.70   2.2216e+03   2.7926e-04
    45.80   2.3366e+03   2.7920e-04
    45.90   2.4570e+03   2.7914e-04
    46.00   2.5830e+03   2.7908e-04
    46.10   2.7151e+03   2.7902e-04
    46.20   2.8532e+03   2.7895e-04
    46.30   2.9979e+03   2.7889e-04
    46.40   3.1492e+03   2.7883e-04
    46.50   3.3076e+03   2.7877e-04
    46.60   3.4732e+03   2.7870e-04
    46.70   3.6464e+03   2.7864e-04
    46.80   3.8276e+03   2.7858e-04
    46.90   4.0169e+03   2.7852e-04
    47.00   4.2149e+03   2.7845e-04
    47.10   4.4217e+03   2.7839e-04
    47.20   4.6379e+03   2.7833e-04
    47.30   4.8636e+03   2.7826e-04
    47.40   5.0995e+03   2.7820e-04
    47.50   5.3458e+03   2.7814e-04
    47.60   5.6029e+03   2.7807e-04
    47.70   5.8713e+03   2.7801e-04
    47.80   6.1515e+03   2.7794e-04
    47.90   6.4439e+03   2.7788e-04
    48.00   6.7490e+03   2.7782e-04
    48.10   7.0672e+03   2.7775e-04
    48.20   7.3992e+03   2.7769e-04
    48.30   7.7453e+03   2.7762e-04
    48.40   8.1063e+03   2.7756e-04
    48.50   8.4825e+03   2.7749e-04
    48.60   8.8747e+03   2.7743e-04
    48.70   9.2834e+03   2.7736e-04
    48.80   9.7093e+03   2.7730e-04
    48.90   1.0153e+04   2.7723e-04
    49.00   1.0615e+04   2.7717e-04
    49.10   1.1096e+04   2.7710e-04
    49.20   1.1597e+04   2.7704e-04
    49.30   1.2119e+04   2.7697e-04
    49.40   1.2662e+04   2.7691e-04
    49.50   1.3227e+04   2.7684e-04
    49.60   1.3816e+04   2.7677e-04
    49.70   1.4428e+04   2.7671e-04
    49.80   1.5064e+04   2.7664e-04
    49.90   1.5726e+04   2.7658e-04
    50.00   1.6415e+04   2.7651e-04
    50.10   1.7131e+04   2.7644e-04
    50.20   1.7875e+04   2.7638e-04
    50.30   1.8649e+04   2.7631e-04
    50.40   1.9453e+04   2.7624e-04
    50.50   2.0288e+04   2.7618e-04
    50.60   2.1157e+04   2.7611e-04
    50.70   2.2058e+04   2.7604e-04
    50.80   2.2995e+04   2.7598e-04
    50.90   2.3968e+04   2.7591e-04
    51.00   2.4978e+04   2.7584e-04
    51.10   2.6027e+04   2.7578e-04
    51.20   2.7116e+04   2.7571e-04
    51.30   2.8246e+04   2.7564e-04
    51.40   2.9418e+04   2.7557e-04
    51.50   3.0635e+04   2.7551e-04
    51.60   3.1897e+04   2.7544e-04
    51.70   3.3206e+04   2.7537e-04
    51.80   3.4564e+04   2.7530e-04
    51.90   3.5973e+04   2.7524e-04
    52.00   3.7433e+04   2.7517e-04
    52.10   3.8947e+04   2.7510e-04
    52.20   4.0516e+04   2.7503e-04
    52.30   4.2142e+04   2.7496e-04
    52.40   4.3828e+04   2.7490e-04
    52.50   4.5574e+04   2.7483e-04
    52.60   4.7383e+04   2.7476e-04
    52.70   4.9257e+04   2.7469e-04
    52.80   5.1198e+04   2.7462e-04
    52.90   5.3208e+04   2.7455e-04
    53.00   5.5290e+04   2.7449e-04
    53.10   5.7445e+04   2.7442e-04
    53.20   5.9675e+04   2.7435e-04
    53.30   6.1984e+04   2.7428e-04
    53.40   6.4374e+04   2.7421e-04
    53.50   6.6846e+04   2.7414e-04
    53.60   6.9404e+04   2.7407e-04
    53.70   7.2051e+04   2.7400e-04
    53.80   7.4788e+04   2.7394e-04
    53.90   7.7619e+04   2.7387e-04
    54.00   8.0547e+04   2.7380e-04
    54.10   8.3574e+04   2.7373e-04
    54.20   8.6704e+04   2.7366e-04
    54.30   8.9939e+04   2.7359e-04
    54.40   9.3283e+04   2.7352e-04
    54.50   9.6739e+04   2.7345e-04
    54.60   1.0031e+05   2.7338e-04
    54.70   1.0400e+05   2.7331e-04
    54.80   1.0781e+05   2.7324e-04
    54.90   1.1175e+05   2.7317e-04
    55.00   1.1581e+05   2.7310e-04
    55.10   1.2001e+05   2.7303e-04
    55.20   1.2435e+05   2.7296e-04
    55.30   1.2883e+05   2.7290e-04
    55.40   1.3345e+05   2.7283e-04
    55.50   1.3822e+05   2.7276e-04
    55.60   1.4315e+05   2.7269e-04
    55.70   1.4823e+05   2.7262e-04
    55.80   1.5347e+05   2.7255e-04
    55.90   1.5888e+05   2.7248e-04
    56.00   1.6446e+05   2.7241e-04
    56.10   1.7022e+05   2.7234e-04
    56.20   1.7616e+05   2.7227e-04
    56.30   1.8228e+05   2.7220e-04
    56.40   1.8859e+05   2.7213e-04
    56.50   1.9510e+05   2.7206e-04
    56.60   2.0182e+05   2.7199e-04
    56.70   2.0873e+05   2.7192e-04
    56.80   2.1587e+05   2.7185e-04
    56.90   2.2321e+05   2.7178e-04
    57.00   2.3079e+05   2.7171e-04
    57.10   2.3859e+05   2.7163e-04
    57.20   2.4663e+05   2.7156e-04
    57.30   2.5491e+05   2.7149e-04
    57.40   2.6344e+05   2.7142e-04
    57.50   2.7223e+05   2.7135e-04
    57.60   2.8127e+05   2.7128e-04
    57.70   2.9059e+05   2.7121e-04
    57.80   3.0018e+05   2.7114e-04
    57.90   3.1006e+05   2.7107e-04
    58.00   3.2022e+05   2.7100e-04
    58.10   3.3069e+05   2.7093e-04
    58.20   3.4145e+05   2.7086e-04
    58.30   3.5254e+05   2.7079e-04
    58.40   3.6394e+05   2.7072e-04
    58.50   3.7567e+05   2.7065e-04
    58.60   3.8774e+05   2.7058e-04
    58.70   4.0015e+05   2.7051e-04
    58.80   4.1292e+05   2.7044e-04
    58.90   4.2606e+05   2.7037e-04
    59.00   4.3956e+05   2.7029e-04
    59.10   4.5345e+05   2.7022e-04
    59.20   4.6773e+05   2.7015e-04
    59.30   4.8240e+05   2.7008e-04
    59.40   4.9749e+05   2.7001e-04
    59.50   5.1300e+05   2.6994e-04
    59.60   5.2894e+05   2.6987e-04
    59.70   5.4532e+05   2.6980e-04
    59.80   5.6215e+05   2.6973e-04
    59.90   5.7945e+05   2.6966e-04
    60.00   5.9721e+05   2.6959e-04
    60.10   6.1547e+05   2.6952e-04
    60.20   6.3421e+05   2.6944e-04
    60.30   6.5347e+05   2.6937e-04
    60.40   6.7324e+05   2.6930e-04
    60.50   6.9355e+05   2.6923e-04
    60.60   7.1440e+05   2.6916e-04
    60.70   7.3581e+05   2.6909e-04
    60.80   7.5779e+05   2.6902e-04
    60.90   7.8035e+05   2.6895e-04
    61.00   8.0351e+05   2.6888e-04
    61.10   8.2727e+05   2.6881e-04
    61.20   8.5166e+05   2.6874e-04
    61.30   8.7669e+05   2.6866e-04
    61.40   9.0237e+05   2.6859e-04
    61.50   9.2872e+05   2.6852e-04
    61.60   9.5575e+05   2.6845e-04
    61.70   9.8348e+05   2.6838e-04
    61.80   1.0119e+06   2.6831e-04
    61.90   1.0411e+06   2.6824e-04
    62.00   1.0710e+06   2.6817e-04
    62.10   1.1017e+06   2.6810e-04
    62.20   1.1331e+06   2.6803e-04
    62.30   1.1654e+06   2.6795e-04
    62.40   1.1984e+06   2.6788e-04
    62.50   1.2323e+06   2.6781e-04
    62.60   1.2671e+06   2.6774e-04
    62.70   1.3027e+06   2.6767e-04
    62.80   1.3392e+06   2.6760e-04
    62.90   1.3766e+06   2.6753e-04
    63.00   1.4149e+06   2.6746e-04
    63.10   1.4541e+06   2.6739e-04
    63.20   1.4944e+06   2.6732e-04
    63.30   1.5356e+06   2.6724e-04
    63.40   1.5778e+06   2.6717e-04
    63.50   1.6210e+06   2.6710e-04
    63.60   1.6653e+06   2.6703e-04
    63.70   1.7107e+06   2.6696e-04
    63.80   1.7571e+06   2.6689e-04
    63.90   1.8046e+06   2.6682e-04
    64.00   1.8533e+06   2.6675e-04
    64.10   1.9032e+06   2.6668e-04
    64.20   1.9542e+06   2.6661e-04
    64.30   2.0064e+06   2.6653e-04
    64.40   2.0599e+06   2.6646e-04
    64.50   2.1146e+06   2.6639e-04
    64.60   2.1706e+06   2.6632e-04
    64.70   2.2279e+06   2.6625e-04
    64.80   2.2866e+06   2.6618e-04
    64.90   2.3465e+06   2.6611e-04
    65.00   2.4079e+06   2.6604e-04
    65.10   2.4707e+06   2.6597e-04
    65.20   2.5350e+06   2.6590e-04
    65.30   2.6007e+06   2.6583e-04
    65.40   2.6679e+06   2.6576e-04
    65.50   2.7366e+06   2.6568e-04
    65.60   2.8069e+06   2.6561e-04
    65.70   2.8788e+06   2.6554e-04
    65.80   2.9523e+06   2.6547e-04
    65.90   3.0274e+06   2.6540e-04
    66.00   3.1042e+06   2.6533e-04
    66.10   3.1828e+06   2.6526e-04
    66.20   3.2630e+06   2.6519e-04
    66.30   3.3451e+06   2.6512e-04
    66.40   3.4290e+06   2.6505e-04
    66.50   3.5147e+06   2.6498e-04
    66.60   3.6023e+06   2.6491e-04
    66.70   3.6918e+06   2.6484e-04
    66.80   3.7832e+06   2.6477e-04
    66.90   3.8767e+06   2.6469e-04
    67.00   3.9722e+06   2.6462e-04
    67.10   4.0697e+06   2.6455e-04
    67.20   4.1693e+06   2.6448e-04
    67.30   4.2711e+06   2.6441e-04
    67.40   4.3750e+06   2.6434e-04
    67.50   4.4812e+06   2.6427e-04
    67.60   4.5896e+06   2.6420e-04
    67.70   4.7003e+06   2.6413e-04
    67.80   4.8133e+06   2.6406e-04
    67.90   4.9288e+06   2.6399e-04
    68.00   5.0466e+06   2.6392e-04
    68.10   5.1669e+06   2.6385e-04
    68.20   5.2897e+06   2.6378e-04
    68.30   5.4151e+06   2.6371e-04
    68.40   5.5431e+06   2.6364e-04
    68.50   5.6737e+06   2.6357e-04
    68.60   5.8070e+06   2.6350e-04
    68.70   5.9430e+06   2.6343e-04
    68.80   6.0818e+06   2.6336e-04
    68.90   6.2235e+06   2.6329e-04
    69.00   6.3680e+06   2.6322e-04
    69.10   6.5155e+06   2.6315e-04
    69.20   6.6659e+06   2.6308e-04
    69.30   6.8194e+06   2.6301e-04
    69.40   6.9759e+06   2.6294e-04
    69.50   7.1356e+06   2.6287e-04
    69.60   7.2985e+06   2.6280e-04
    69.70   7.4646e+06   2.6273e-04
    69.80   7.6340e+06   2.6266e-04
    69.90   7.8068e+06   2.6259e-04
    70.00   7.9830e+06   2.6252e-04
    70.10   8.1626e+06   2.6245e-04
    70.20   8.3457e+06   2.6238e-04
    70.30   8.5325e+06   2.6231e-04
    70.40   8.7228e+06   2.6224e-04
    70.50   8.9169e+06   2.6217e-04
    70.60   9.1147e+06   2.6210e-04
    70.70   9.3164e+06   2.6203e-04
    70.80   9.5219e+06   2.6196e-04
    70.90   9.7313e+06   2.6189e-04
    71.00   9.9448e+06   2.6182e-04
    71.10   1.0162e+07   2.6175e-04
    71.20   1.0384e+07   2.6168e-04
    71.30   1.0610e+07   2.6161e-04
    71.40   1.0840e+07   2.6154e-04
    71.50   1.1074e+07   2.6147e-04
    71.60   1.1313e+07   2.6140e-04
    71.70   1.1557e+07   2.6133e-04
    71.80   1.1805e+07   2.6126e-04
    71.90   1.2057e+07   2.6119e-04
    72.00   1.2314e+07   2.6113e-04
    72.10   1.2576e+07   2.6106e-04
    72.20   1.2843e+07   2.6099e-04
    72.30   1.3115e+07   2.6092e-04
    72.40   1.3391e+07   2.6085e-04
    72.50   1.3673e+07   2.6078e-04
    72.60   1.3960e+07   2.6071e-04
    72.70   1.4252e+07   2.6064e-04
    72.80   1.4550e+07   2.6057e-04
    72.90   1.4852e+07   2.6050e-04
    73.00   1.5161e+07   2.6043e-04
    73.10   1.5474e+07   2.6036e-04
    73.20   1.5794e+07   2.6030e-04
    73.30   1.6119e+07   2.6023e-04
    73.40   1.6450e+07   2.6016e-04
    73.50   1.6786e+07   2.6009e-04
    73.60   1.7129e+07   2.6002e-04
    73.70   1.7478e+07   2.5995e-04
    73.80   1.7833e+07   2.5988e-04
    73.90   1.8194e+07   2.5981e-04
    74.00   1.8561e+07   2.5975e-04
    74.10   1.8935e+07   2.5968e-04
    74.20   1.9315e+07   2.5961e-04
    74.30   1.9702e+07   2.5954e-04
    74.40   2.0096e+07   2.5947e-04
    74.50   2.0496e+07   2.5940e-04
    74.60   2.0904e+07   2.5933e-04
    74.70   2.1318e+07   2.5927e-04
    74.80   2.1739e+07   2.5920e-04
    74.90   2.2168e+07   2.5913e-04
    75.00   2.2604e+07   2.5906e-04
    75.10   2.3047e+07   2.5899e-04
    75.20   2.3498e+07   2.5892e-04
    75.30   2.3956e+07   2.5886e-04
    75.40   2.4422e+07   2.5879e-04
    75.50   2.4896e+07   2.5872e-04
    75.60   2.5378e+07   2.5865e-04
    75.70   2.5867e+07   2.5858e-04
    75.80   2.6365e+07   2.5851e-04
    75.90   2.6871e+07   2.5845e-04
    76.00   2.7386e+07   2.5838e-04
    76.10   2.7909e+07   2.5831e-04
    76.20   2.8440e+07   2.5824e-04
    76.30   2.8981e+07   2.5817e-04
    76.40   2.9530e+07   2.5811e-04
    76.50   3.0088e+07   2.5804e-04
    76.60   3.0655e+07   2.5797e-04
    76.70   3.1231e+07   2.5790e-04
    76.80   3.1817e+07   2.5784e-04
    76.90   3.2412e+07   2.5777e-04
    77.00   3.3017e+07   2.5770e-04
    77.10   3.3631e+07   2.5763e-04
    77.20   3.4255e+07   2.5757e-04
    77.30   3.4889e+07   2.5750e-04
    77.40   3.5533e+07   2.5743e-04
    77.50   3.6188e+07   2.5736e-04
    77.60   3.6852e+07   2.5730e-04
    77.70   3.7527e+07   2.5723e-04
    77.80   3.8213e+07   2.5716e-04
    77.90   3.8909e+07   2.5709e-04
    78.00   3.9617e+07   2.5703e-04
    78.10   4.0335e+07   2.5696e-04
    78.20   4.1065e+07   2.5689e-04
    78.30   4.1806e+07   2.5682e-04
    78.40   4.2558e+07   2.5676e-04
    78.50   4.3322e+07   2.5669e-04
    78.60   4.4097e+07   2.5662e-04
    78.70   4.4885e+07   2.5656e-04
    78.80   4.5684e+07   2.5649e-04
    78.90   4.6496e+07   2.5642e-04
    79.00   4.7320e+07   2.5636e-04
    79.10   4.8156e+07   2.5629e-04
    79.20   4.9006e+07   2.5622e-04
    79.30   4.9867e+07   2.5616e-04
    79.40   5.0742e+07   2.5609e-04
    79.50   5.1630e+07   2.5602e-04
    79.60   5.2532e+07   2.5596e-04
    79.70   5.3446e+07   2.5589e-04
    79.80   5.4375e+07   2.5582e-04
    79.90   5.5317e+07   2.5576e-04
    80.00   5.6273e+07   2.5569e-04
    80.10   5.7243e+07   2.5562e-04
    80.20   5.8227e+07   2.5556e-04
    80.30   5.9226e+07   2.5549e-04
    80.40   6.0240e+07   2.5542e-04
    80.50   6.1268e+07   2.5536e-04
    80.60   6.2311e+07   2.5529e-04
    80.70   6.3370e+07   2.5523e-04
    80.80   6.4443e+07   2.5516e-04
    80.90   6.5532e+07   2.5509e-04
    81.00   6.6637e+07   2.5503e-04
    81.10   6.7758e+07   2.5496e-04
    81.20   6.8895e+07   2.5489e-04
    81.30   7.0048e+07   2.5483e-04
    81.40   7.1217e+07   2.5476e-04
    81.50   7.2403e+07   2.5470e-04
    81.60   7.3606e+07   2.5463e-04
    81.70   7.4826e+07   2.5457e-04
    81.80   7.6063e+07   2.5450e-04
    81.90   7.7317e+07   2.5443e-04
    82.00   7.8589e+07   2.5437e-04
    82.10   7.9879e+07   2.5430e-04
    82.20   8.1187e+07   2.5424e-04
    82.30   8.2513e+07   2.5417e-04
    82.40   8.3858e+07   2.5411e-04
    82.50   8.5221e+07   2.5404e-04
    82.60   8.6602e+07   2.5397e-04
    82.70   8.8003e+07   2.5391e-04
    82.80   8.9423e+07   2.5384e-04
    82.90   9.0863e+07   2.5378e-04
    83.00   9.2322e+07   2.5371e-04
    83.10   9.3801e+07   2.5365e-04
    83.20   9.5300e+07   2.5358e-04
    83.30   9.6820e+07   2.5352e-04
    83.40   9.8360e+07   2.5345e-04
    83.50   9.9920e+07   2.5339e-04
    83.60   1.0150e+08   2.5332e-04
    83.70   1.0311e+08   2.5326e-04
    83.80   1.0473e+08   2.5319e-04
    83.90   1.0638e+08   2.5313e-04
    84.00   1.0804e+08   2.5306e-04
    84.10   1.0973e+08   2.5300e-04
    84.20   1.1145e+08   2.5293e-04
    84.30   1.1318e+08   2.5287e-04
    84.40   1.1494e+08   2.5280e-04
    84.50   1.1672e+08   2.5274e-04
    84.60   1.1853e+08   2.5267e-04
    84.70   1.2035e+08   2.5261e-04
    84.80   1.2221e+08   2.5254e-04
    84.90   1.2408e+08   2.5248e-04
    85.00   1.2598e+08   2.5242e-04
    85.10   1.2791e+08   2.5235e-04
    85.20   1.2986e+08   2.5229e-04
    85.30   1.3183e+08   2.5222e-04
    85.40   1.3383e+08   2.5216e-04
    85.50   1.3586e+08   2.5209e-04
    85.60   1.3791e+08   2.5203e-04
    85.70   1.3999e+08   2.5197e-04
    85.80   1.4209e+08   2.5190e-04
    85.90   1.4422e+08   2.5184e-04
    86.00   1.4638e+08   2.5177e-04
    86.10   1.4857e+08   2.5171e-04
    86.20   1.5078e+08   2.5165e-04
    86.30   1.5302e+08   2.5158e-04
    86.40   1.5529e+08   2.5152e-04
    86.50   1.5759e+08   2.5145e-04
    86.60   1.5991e+08   2.5139e-04
    86.70   1.6227e+08   2.5133e-04
    86.80   1.6465e+08   2.5126e-04
    86.90   1.6706e+08   2.5120e-04
    87.00   1.6951e+08   2.5113e-04
    87.10   1.7198e+08   2.5107e-04
    87.20   1.7448e+08   2.5101e-04
    87.30   1.7702e+08   2.5094e-04
    87.40   1.7958e+08   2.5088e-04
    87.50   1.8218e+08   2.5082e-04
    87.60   1.8481e+08   2.5075e-04
    87.70   1.8746e+08   2.5069e-04
    87.80   1.9016e+08   2.5063e-04
    87.90   1.9288e+08   2.5056e-04
    88.00   1.9564e+08   2.5050e-04
    88.10   1.9843e+08   2.5044e-04
    88.20   2.0125e+08   2.5037e-04
    88.30   2.0411e+08   2.5031e-04
    88.40   2.0700e+08   2.5025e-04
    88.50   2.0993e+08   2.5018e-04
    88.60   2.1289e+08   2.5012e-04
    88.70   2.1589e+08   2.5006e-04
    88.80   2.1892e+08   2.4999e-04
    88.90   2.2198e+08   2.4993e-04
    89.00   2.2509e+08   2.4987e-04
    89.10   2.2823e+08   2.4981e-04
    89.20   2.3140e+08   2.4974e-04
    89.30   2.3462e+08   2.4968e-04
    89.40   2.3787e+08   2.4962e-04
    89.50   2.4115e+08   2.4956e-04
    89.60   2.4448e+08   2.4949e-04
    89.70   2.4785e+08   2.4943e-04
    89.80   2.5125e+08   2.4937e-04
    89.90   2.5469e+08   2.4930e-04
    90.00   2.5817e+08   2.4924e-04
    90.10   2.6170e+08   2.4918e-04
    90.20   2.6526e+08   2.4912e-04
    90.30   2.6886e+08   2.4906e-04
    90.40   2.7251e+08   2.4899e-04
    90.50   2.7619e+08   2.4893e-04
    90.60   2.7992e+08   2.4887e-04
    90.70   2.8369e+08   2.4881e-04
    90.80   2.8750e+08   2.4874e-04
    90.90   2.9135e+08   2.4868e-04
    91.00   2.9525e+08   2.4862e-04
    91.10   2.9919e+08   2.4856e-04
    91.20   3.0318e+08   2.4850e-04
    91.30   3.0721e+08   2.4843e-04
    91.40   3.1128e+08   2.4837e-04
    91.50   3.1540e+08   2.4831e-04
    91.60   3.1956e+08   2.4825e-04
    91.70   3.2378e+08   2.4819e-04
    91.80   3.2803e+08   2.4812e-04
    91.90   3.3234e+08   2.4806e-04
    92.00   3.3669e+08   2.4800e-04
    92.10   3.4109e+08   2.4794e-04
    92.20   3.4553e+08   2.4788e-04
    92.30   3.5003e+08   2.4782e-04
    92.40   3.5457e+08   2.4775e-04
    92.50   3.5916e+08   2.4769e-04
    92.60   3.6380e+08   2.4763e-04
    92.70   3.6850e+08   2.4757e-04
    92.80   3.7324e+08   2.4751e-04
    92.90   3.7803e+08   2.4745e-04
    93.00   3.8288e+08   2.4739e-04
    93.10   3.8777e+08   2.4732e-04
    93.20   3.9272e+08   2.4726e-04
    93.30   3.9772e+08   2.4720e-04
    93.40   4.0278e+08   2.4714e-04
    93.50   4.0789e+08   2.4708e-04
    93.60   4.1305e+08   2.4702e-04
    93.70   4.1826e+08   2.4696e-04
    93.80   4.2354e+08   2.4690e-04
    93.90   4.2886e+08   2.4684e-04
    94.00   4.3424e+08   2.4677e-04
    94.10   4.3968e+08   2.4671e-04
    94.20   4.4518e+08   2.4665e-04
    94.30   4.5073e+08   2.4659e-04
    94.40   4.5634e+08   2.4653e-04
    94.50   4.6200e+08   2.4647e-04
    94.60   4.6773e+08   2.4641e-04
    94.70   4.7351e+08   2.4635e-04
    94.80   4.7936e+08   2.4629e-04
    94.90   4.8526e+08   2.4623e-04
    95.00   4.9123e+08   2.4617e-04
    95.10   4.9725e+08   2.4611e-04
    95.20   5.0334e+08   2.4605e-04
    95.30   5.0949e+08   2.4599e-04
    95.40   5.1570e+08   2.4592e-04
    95.50   5.2197e+08   2.4586e-04
    95.60   5.2831e+08   2.4580e-04
    95.70   5.3471e+08   2.4574e-04
    95.80   5.4118e+08   2.4568e-04
    95.90   5.4771e+08   2.4562e-04
    96.00   5.5430e+08   2.4556e-04
    96.10   5.6096e+08   2.4550e-04
    96.20   5.6769e+08   2.4544e-04
    96.30   5.7448e+08   2.4538e-04
    96.40   5.8135e+08   2.4532e-04
    96.50   5.8828e+08   2.4526e-04
    96.60   5.9527e+08   2.4520e-04
    96.70   6.0234e+08   2.4514e-04
    96.80   6.0948e+08   2.4508e-04
    96.90   6.1668e+08   2.4502e-04
    97.00   6.2396e+08   2.4496e-04
    97.10   6.3131e+08   2.4490e-04
    97.20   6.3873e+08   2.4484e-04
    97.30   6.4622e+08   2.4478e-04
    97.40   6.5379e+08   2.4472e-04
    97.50   6.6142e+08   2.4466e-04
    97.60   6.6914e+08   2.4460e-04
    97.70   6.7692e+08   2.4454e-04
    97.80   6.8478e+08   2.4449e-04
    97.90   6.9272e+08   2.4443e-04
    98.00   7.0073e+08   2.4437e-04
    98.10   7.0882e+08   2.4431e-04
    98.20   7.1699e+08   2.4425e-04
    98.30   7.2523e+08   2.4419e-04
    98.40   7.3356e+08   2.4413e-04
    98.50   7.4196e+08   2.4407e-04
    98.60   7.5044e+08   2.4401e-04
    98.70   7.5900e+08   2.4395e-04
    98.80   7.6764e+08   2.4389e-04
    98.90   7.7636e+08   2.4383e-04
    99.00   7.8517e+08   2.4377e-04
    99.10   7.9406e+08   2.4371e-04
    99.20   8.0303e+08   2.4365e-04
    99.30   8.1208e+08   2.4360e-04
    99.40   8.2122e+08   2.4354e-04
    99.50   8.3044e+08   2.4348e-04
    99.60   8.3975e+08   2.4342e-04
    99.70   8.4915e+08   2.4336e-04
    99.80   8.5863e+08   2.4330e-04
    99.90   8.6820e+08   2.4324e-04
   100.00   8.7785e+08   2.4318e-04
   100.10   8.8760e+08   2.4312e-04
   100.20   8.9743e+08   2.4307e-04
   100.30   9.0736e+08   2.4301e-04
   100.40   9.1737e+08   2.4295e-04
   100.50   9.2748e+08   2.4289e-04
   100.60   9.3767e+08   2.4283e-04
   100.70   9.4796e+08   2.4277e-04
   100.80   9.5835e+08   2.4271e-04
   100.90   9.6882e+08   2.4266e-04
   101.00   9.7939e+08   2.4260e-04
   101.10   9.9006e+08   2.4254e-04
   101.20   1.0008e+09   2.4248e-04
   101.30   1.0117e+09   2.4242e-04
   101.40   1.0226e+09   2.4236e-04
   101.50   1.0337e+09   2.4230e-04
   101.60   1.0448e+09   2.4225e-04
   101.70   1.0561e+09   2.4219e-04
   101.80   1.0674e+09   2.4213e-04
   101.90   1.0789e+09   2.4207e-04
   102.00   1.0904e+09   2.4201e-04
   102.10   1.1021e+09   2.4196e-04
   102.20   1.1138e+09   2.4190e-04
   102.30   1.1257e+09   2.4184e-04
   102.40   1.1377e+09   2.4178e-04
   102.50   1.1497e+09   2.4172e-04
   102.60   1.1619e+09   2.4166e-04
   102.70   1.1742e+09   2.4161e-04
   102.80   1.1866e+09   2.4155e-04
   102.90   1.1990e+09   2.4149e-04
   103.00   1.2116e+09   2.4143e-04
   103.10   1.2244e+09   2.4138e-04
   103.20   1.2372e+09   2.4132e-04
   103.30   1.2501e+09   2.4126e-04
   103.40   1.2631e+09   2.4120e-04
   103.50   1.2763e+09   2.4114e-04
   103.60   1.2896e+09   2.4109e-04
   103.70   1.3029e+09   2.4103e-04
   103.80   1.3164e+09   2.4097e-04
   103.90   1.3300e+09   2.4091e-04
   104.00   1.3437e+09   2.4086e-04
   104.10   1.3576e+09   2.4080e-04
   104.20   1.3715e+09   2.4074e-04
   104.30   1.3856e+09   2.4068e-04
   104.40   1.3998e+09   2.4063e-04
   104.50   1.4141e+09   2.4057e-04
   104.60   1.4285e+09   2.4051e-04
   104.70   1.4431e+09   2.4045e-04
   104.80   1.4578e+09   2.4040e-04
   104.90   1.4725e+09   2.4034e-04
   105.00   1.4875e+09   2.4028e-04
   105.10   1.5025e+09   2.4023e-04
   105.20   1.5177e+09   2.4017e-04
   105.30   1.5330e+09   2.4011e-04
   105.40   1.5484e+09   2.4005e-04
   105.50   1.5639e+09   2.4000e-04
   105.60   1.5796e+09   2.3994e-04
   105.70   1.5954e+09   2.3988e-04
   105.80   1.6113e+09   2.3983e-04
   105.90   1.6274e+09   2.3977e-04
   106.00   1.6436e+09   2.3971e-04
   106.10   1.6599e+09   2.3965e-04
   106.20   1.6763e+09   2.3960e-04
   106.30   1.6929e+09   2.3954e-04
   106.40   1.7097e+09   2.3948e-04
   106.50   1.7265e+09   2.3943e-04
   106.60   1.7435e+09   2.3937e-04
   106.70   1.7606e+09   2.3931e-04
   106.80   1.7779e+09   2.3926e-04
   106.90   1.7953e+09   2.3920e-04
   107.00   1.8129e+09   2.3914e-04
   107.10   1.8306e+09   2.3909e-04
   107.20   1.8484e+09   2.3903e-04
   107.30   1.8664e+09   2.3897e-04
   107.40   1.8845e+09   2.3892e-04
   107.50   1.9027e+09   2.3886e-04
   107.60   1.9211e+09   2.3880e-04
   107.70   1.9397e+09   2.3875e-04
   107.80   1.9584e+09   2.3869e-04
   107.90   1.9772e+09   2.3863e-04
   108.00   1.9962e+09   2.3858e-04
   108.10   2.0154e+09   2.3852e-04
   108.20   2.0347e+09   2.3847e-04
   108.30   2.0541e+09   2.3841e-04
   108.40   2.0737e+09   2.3835e-04
   108.50   2.0935e+09   2.3830e-04
   108.60   2.1134e+09   2.3824e-04
   108.70   2.1334e+09   2.3818e-04
   108.80   2.1536e+09   2.3813e-04
   108.90   2.1740e+09   2.3807e-04
   109.00   2.1945e+09   2.3802e-04
   109.10   2.2152e+09   2.3796e-04
   109.20   2.2360e+09   2.3790e-04
   109.30   2.2570e+09   2.3785e-04
   109.40   2.2782e+09   2.3779e-04
   109.50   2.2995e+09   2.3774e-04
   109.60   2.3210e+09   2.3768e-04
   109.70   2.3427e+09   2.3762e-04
   109.80   2.3645e+09   2.3757e-04
   109.90   2.3865e+09   2.3751e-04
   110.00   2.4086e+09   2.3746e-04
   110.10   2.4310e+09   2.3740e-04
   110.20   2.4535e+09   2.3734e-04
   110.30   2.4761e+09   2.3729e-04
   110.40   2.4990e+09   2.3723e-04
   110.50   2.5220e+09   2.3718e-04
   110.60   2.5451e+09   2.3712e-04
   110.70   2.5685e+09   2.3707e-04
   110.80   2.5920e+09   2.3701e-04
   110.90   2.6157e+09   2.3695e-04
   111.00   2.6396e+09   2.3690e-04
   111.10   2.6636e+09   2.3684e-04
   111.20   2.6879e+09   2.3679e-04
   111.30   2.7123e+09   2.3673e-04
   111.40   2.7369e+09   2.3668e-04
   111.50   2.7617e+09   2.3662e-04
   111.60   2.7866e+09   2.3656e-04
   111.70   2.8118e+09   2.3651e-04
   111.80   2.8371e+09   2.3645e-04
   111.90   2.8626e+09   2.3640e-04
   112.00   2.8883e+09   2.3634e-04
   112.10   2.9142e+09   2.3629e-04
   112.20   2.9403e+09   2.3623e-04
   112.30   2.9666e+09   2.3618e-04
   112.40   2.9930e+09   2.3612e-04
   112.50   3.0197e+09   2.3607e-04
   112.60   3.0466e+09   2.3601e-04
   112.70   3.0736e+09   2.3596e-04
   112.80   3.1008e+09   2.3590e-04
   112.90   3.1283e+09   2.3585e-04
   113.00   3.1559e+09   2.3579e-04
   113.10   3.1838e+09   2.3574e-04
   113.20   3.2118e+09   2.3568e-04
   113.30   3.2400e+09   2.3563e-04
   113.40   3.2685e+09   2.3557e-04
   113.50   3.2971e+09   2.3552e-04
   113.60   3.3260e+09   2.3546e-04
   113.70   3.3550e+09   2.3541e-04
   113.80   3.3843e+09   2.3535e-04
   113.90   3.4138e+09   2.3530e-04
   114.00   3.4434e+09   2.3524e-04
   114.10   3.4733e+09   2.3519e-04
   114.20   3.5034e+09   2.3513e-04
   114.30   3.5338e+09   2.3508e-04
   114.40   3.5643e+09   2.3502e-04
   114.50   3.5950e+09   2.3497e-04
   114.60   3.6260e+09   2.3491e-04
   114.70   3.6572e+09   2.3486e-04
   114.80   3.6886e+09   2.3480e-04
   114.90   3.7202e+09   2.3475e-04
   115.00   3.7520e+09   2.3469e-04
   115.10   3.7841e+09   2.3464e-04
   115.20   3.8164e+09   2.3458e-04
   115.30   3.8489e+09   2.3453e-04
   115.40   3.8816e+09   2.3447e-04
   115.50   3.9146e+09   2.3442e-04
   115.60   3.9478e+09   2.3436e-04
   115.70   3.9812e+09   2.3431e-04
   115.80   4.0149e+09   2.3425e-04
   115.90   4.0487e+09   2.3420e-04
   116.00   4.0829e+09   2.3415e-04
   116.10   4.1172e+09   2.3409e-04
   116.20   4.1518e+09   2.3404e-04
   116.30   4.1866e+09   2.3398e-04
   116.40   4.2217e+09   2.3393e-04
   116.50   4.2570e+09   2.3387e-04
   116.60   4.2925e+09   2.3382e-04
   116.70   4.3283e+09   2.3376e-04
   116.80   4.3643e+09   2.3371e-04
   116.90   4.4006e+09   2.3366e-04
   117.00   4.4371e+09   2.3360e-04
   117.10   4.4739e+09   2.3355e-04
   117.20   4.5109e+09   2.3349e-04
   117.30   4.5482e+09   2.3344e-04
   117.40   4.5857e+09   2.3338e-04
   117.50   4.6235e+09   2.3333e-04
   117.60   4.6615e+09   2.3328e-04
   117.70   4.6998e+09   2.3322e-04
   117.80   4.7383e+09   2.3317e-04
   117.90   4.7771e+09   2.3311e-04
   118.00   4.8161e+09   2.3306e-04
   118.10   4.8554e+09   2.3301e-04
   118.20   4.8950e+09   2.3295e-04
   118.30   4.9348e+09   2.3290e-04
   118.40   4.9749e+09   2.3284e-04
   118.50   5.0153e+09   2.3279e-04
   118.60   5.0559e+09   2.3273e-04
   118.70   5.0968e+09   2.3268e-04
   118.80   5.1380e+09   2.3263e-04
   118.90   5.1795e+09   2.3257e-04
   119.00   5.2212e+09   2.3252e-04
   119.10   5.2632e+09   2.3246e-04
   119.20   5.3054e+09   2.3241e-04
   119.30   5.3480e+09   2.3236e-04
   119.40   5.3908e+09   2.3230e-04
   119.50   5.4339e+09   2.3225e-04
   119.60   5.4773e+09   2.3220e-04
   119.70   5.5209e+09   2.3214e-04
   119.80   5.5649e+09   2.3209e-04
   119.90   5.6091e+09   2.3203e-04
   120.00   5.6536e+09   2.3198e-04
   120.10   5.6984e+09   2.3193e-04
   120.20   5.7435e+09   2.3187e-04
   120.30   5.7889e+09   2.3182e-04
   120.40   5.8346e+09   2.3177e-04
   120.50   5.8806e+09   2.3171e-04
   120.60   5.9269e+09   2.3166e-04
   120.70   5.9734e+09   2.3160e-04
   120.80   6.0203e+09   2.3155e-04
   120.90   6.0675e+09   2.3150e-04
   121.00   6.1149e+09   2.3144e-04
   121.10   6.1627e+09   2.3139e-04
   121.20   6.2108e+09   2.3134e-04
   121.30   6.2592e+09   2.3128e-04
   121.40   6.3078e+09   2.3123e-04
   121.50   6.3568e+09   2.3118e-04
   121.60   6.4062e+09   2.3112e-04
   121.70   6.4558e+09   2.3107e-04
   121.80   6.5057e+09   2.3101e-04
   121.90   6.5560e+09   2.3096e-04
   122.00   6.6065e+09   2.3091e-04
   122.10   6.6574e+09   2.3085e-04
   122.20   6.7086e+09   2.3080e-04
   122.30   6.7602e+09   2.3075e-04
   122.40   6.8120e+09   2.3069e-04
   122.50   6.8642e+09   2.3064e-04
   122.60   6.9167e+09   2.3059e-04
   122.70   6.9695e+09   2.3053e-04
   122.80   7.0227e+09   2.3048e-04
   122.90   7.0762e+09   2.3043e-04
   123.00   7.1300e+09   2.3037e-04
   123.10   7.1841e+09   2.3032e-04
   123.20   7.2386e+09   2.3027e-04
   123.30   7.2935e+09   2.3021e-04
   123.40   7.3486e+09   2.3016e-04
   123.50   7.4042e+09   2.3011e-04
   123.60   7.4600e+09   2.3005e-04
   123.70   7.5162e+09   2.3000e-04
   123.80   7.5727e+09   2.2995e-04
   123.90   7.6296e+09   2.2989e-04
   124.00   7.6869e+09   2.2984e-04
   124.10   7.7445e+09   2.2979e-04
   124.20   7.8024e+09   2.2974e-04
   124.30   7.8607e+09   2.2968e-04
   124.40   7.9194e+09   2.2963e-04
   124.50   7.9784e+09   2.2958e-04
   124.60   8.0377e+09   2.2952e-04
   124.70   8.0975e+09   2.2947e-04
   124.80   8.1576e+09   2.2942e-04
   124.90   8.2180e+09   2.2936e-04
   125.00   8.2789e+09   2.2931e-04
   125.10   8.3401e+09   2.2926e-04
   125.20   8.4016e+09   2.2920e-04
   125.30   8.4635e+09   2.2915e-04
   125.40   8.5259e+09   2.2910e-04
   125.50   8.5885e+09   2.2905e-04
   125.60   8.6516e+09   2.2899e-04
   125.70   8.7150e+09   2.2894e-04
   125.80   8.7789e+09   2.2889e-04
   125.90   8.8431e+09   2.2883e-04
   126.00   8.9076e+09   2.2878e-04
   126.10   8.9726e+09   2.2873e-04
   126.20   9.0380e+09   2.2867e-04
   126.30   9.1037e+09   2.2862e-04
   126.40   9.1699e+09   2.2857e-04
   126.50   9.2364e+09   2.2852e-04
   126.60   9.3033e+09   2.2846e-04
   126.70   9.3706e+09   2.2841e-04
   126.80   9.4383e+09   2.2836e-04
   126.90   9.5065e+09   2.2830e-04
   127.00   9.5750e+09   2.2825e-04
   127.10   9.6439e+09   2.2820e-04
   127.20   9.7133e+09   2.2815e-04
   127.30   9.7830e+09   2.2809e-04
   127.40   9.8531e+09   2.2804e-04
   127.50   9.9237e+09   2.2799e-04
   127.60   9.9947e+09   2.2793e-04
   127.70   1.0066e+10   2.2788e-04
   127.80   1.0138e+10   2.2783e-04
   127.90   1.0210e+10   2.2778e-04
   128.00   1.0283e+10   2.2772e-04
   128.10   1.0356e+10   2.2767e-04
   128.20   1.0429e+10   2.2762e-04
   128.30   1.0503e+10   2.2757e-04
   128.40   1.0578e+10   2.2751e-04
   128.50   1.0652e+10   2.2746e-04
   128.60   1.0728e+10   2.2741e-04
   128.70   1.0803e+10   2.2736e-04
   128.80   1.0879e+10   2.2730e-04
   128.90   1.0956e+10   2.2725e-04
   129.00   1.1033e+10   2.2720e-04
   129.10   1.1110e+10   2.2714e-04
   129.20   1.1188e+10   2.2709e-04
   129.30   1.1266e+10   2.2704e-04
   129.40   1.1345e+10   2.2699e-04
   129.50   1.1424e+10   2.2693e-04
   129.60   1.1504e+10   2.2688e-04
   129.70   1.1584e+10   2.2683e-04
   129.80   1.1665e+10   2.2678e-04
   129.90   1.1746e+10   2.2672e-04
   130.00   1.1827e+10   2.2667e-04
   130.10   1.1909e+10   2.2662e-04
   130.20   1.1992e+10   2.2657e-04
   130.30   1.2074e+10   2.2651e-04
   130.40   1.2158e+10   2.2646e-04
   130.50   1.2242e+10   2.2641e-04
   130.60   1.2326e+10   2.2636e-04
   130.70   1.2411e+10   2.2630e-04
   130.80   1.2496e+10   2.2625e-04
   130.90   1.2582e+10   2.2620e-04
   131.00   1.2668e+10   2.2615e-04
   131.10   1.2755e+10   2.2609e-04
   131.20   1.2842e+10   2.2604e-04
   131.30   1.2929e+10   2.2599e-04
   131.40   1.3018e+10   2.2594e-04
   131.50   1.3106e+10   2.2589e-04
   131.60   1.3195e+10   2.2583e-04
   131.70   1.3285e+10   2.2578e-04
   131.80   1.3375e+10   2.2573e-04
   131.90   1.3466e+10   2.2568e-04
   132.00   1.3557e+10   2.2562e-04
   132.10   1.3649e+10   2.2557e-04
   132.20   1.3741e+10   2.2552e-04
   132.30   1.3834e+10   2.2547e-04
   132.40   1.3927e+10   2.2541e-04
   132.50   1.4021e+10   2.2536e-04
   132.60   1.4115e+10   2.2531e-04
   132.70   1.4209e+10   2.2526e-04
   132.80   1.4305e+10   2.2520e-04
   132.90   1.4401e+10   2.2515e-04
   133.00   1.4497e+10   2.2510e-04
   133.10   1.4594e+10   2.2505e-04
   133.20   1.4691e+10   2.2500e-04
   133.30   1.4789e+10   2.2494e-04
   133.40   1.4887e+10   2.2489e-04
   133.50   1.4986e+10   2.2484e-04
   133.60   1.5086e+10   2.2479e-04
   133.70   1.5186e+10   2.2473e-04
   133.80   1.5287e+10   2.2468e-04
   133.90   1.5388e+10   2.2463e-04
   134.00   1.5490e+10   2.2458e-04
   134.10   1.5592e+10   2.2453e-04
   134.20   1.5695e+10   2.2447e-04
   134.30   1.5798e+10   2.2442e-04
   134.40   1.5902e+10   2.2437e-04
   134.50   1.6006e+10   2.2432e-04
   134.60   1.6112e+10   2.2426e-04
   134.70   1.6217e+10   2.2421e-04
   134.80   1.6323e+10   2.2416e-04
   134.90   1.6430e+10   2.2411e-04
   135.00   1.6537e+10   2.2406e-04
   135.10   1.6645e+10   2.2400e-04
   135.20   1.6754e+10   2.2395e-04
   135.30   1.6863e+10   2.2390e-04
   135.40   1.6973e+10   2.2385e-04
   135.50   1.7083e+10   2.2380e-04
   135.60   1.7194e+10   2.2374e-04
   135.70   1.7305e+10   2.2369e-04
   135.80   1.7417e+10   2.2364e-04
   135.90   1.7530e+10   2.2359e-04
   136.00   1.7643e+10   2.2354e-04
   136.10   1.7757e+10   2.2348e-04
   136.20   1.7871e+10   2.2343e-04
   136.30   1.7986e+10   2.2338e-04
   136.40   1.8102e+10   2.2333e-04
   136.50   1.8218e+10   2.2327e-04
   136.60   1.8335e+10   2.2322e-04
   136.70   1.8453e+10   2.2317e-04
   136.80   1.8571e+10   2.2312e-04
   136.90   1.8689e+10   2.2307e-04
   137.00   1.8809e+10   2.2301e-04
   137.10   1.8929e+10   2.2296e-04
   137.20   1.9049e+10   2.2291e-04
   137.30   1.9171e+10   2.2286e-04
   137.40   1.9293e+10   2.2281e-04
   137.50   1.9415e+10   2.2275e-04
   137.60   1.9538e+10   2.2270e-04
   137.70   1.9662e+10   2.2265e-04
   137.80   1.9786e+10   2.2260e-04
   137.90   1.9912e+10   2.2255e-04
   138.00   2.0037e+10   2.2249e-04
   138.10   2.0164e+10   2.2244e-04
   138.20   2.0291e+10   2.2239e-04
   138.30   2.0418e+10   2.2234e-04
   138.40   2.0547e+10   2.2229e-04
   138.50   2.0676e+10   2.2223e-04
   138.60   2.0806e+10   2.2218e-04
   138.70   2.0936e+10   2.2213e-04
   138.80   2.1067e+10   2.2208e-04
   138.90   2.1199e+10   2.2203e-04
   139.00   2.1331e+10   2.2198e-04
   139.10   2.1464e+10   2.2192e-04
   139.20   2.1598e+10   2.2187e-04
   139.30   2.1733e+10   2.2182e-04
   139.40   2.1868e+10   2.2177e-04
   139.50   2.2004e+10   2.2172e-04
   139.60   2.2140e+10   2.2166e-04
   139.70   2.2277e+10   2.2161e-04
   139.80   2.2415e+10   2.2156e-04
   139.90   2.2554e+10   2.2151e-04
   140.00   2.2693e+10   2.2146e-04
   140.10   2.2833e+10   2.2140e-04
   140.20   2.2974e+10   2.2135e-04
   140.30   2.3116e+10   2.2130e-04
   140.40   2.3258e+10   2.2125e-04
   140.50   2.3401e+10   2.2120e-04
   140.60   2.3544e+10   2.2114e-04
   140.70   2.3689e+10   2.2109e-04
   140.80   2.3834e+10   2.2104e-04
   140.90   2.3980e+10   2.2099e-04
   141.00   2.4126e+10   2.2094e-04
   141.10   2.4274e+10   2.2089e-04
   141.20   2.4422e+10   2.2083e-04
   141.30   2.4571e+10   2.2078e-04
   141.40   2.4720e+10   2.2073e-04
   141.50   2.4870e+10   2.2068e-04
   141.60   2.5022e+10   2.2063e-04
   141.70   2.5173e+10   2.2057e-04
   141.80   2.5326e+10   2.2052e-04
   141.90   2.5479e+10   2.2047e-04
   142.00   2.5633e+10   2.2042e-04
   142.10   2.5788e+10   2.2037e-04
   142.20   2.5944e+10   2.2031e-04
   142.30   2.6100e+10   2.2026e-04
   142.40   2.6258e+10   2.2021e-04
   142.50   2.6416e+10   2.2016e-04
   142.60   2.6574e+10   2.2012e-04
   142.70   2.6734e+10   2.2007e-04
   142.80   2.6894e+10   2.2001e-04
   142.90   2.7055e+10   2.1996e-04
   143.00   2.7217e+10   2.1991e-04
   143.10   2.7380e+10   2.1986e-04
   143.20   2.7544e+10   2.1981e-04
   143.30   2.7708e+10   2.1975e-04
   143.40   2.7873e+10   2.1970e-04
   143.50   2.8039e+10   2.1965e-04
   143.60   2.8206e+10   2.1960e-04
   143.70   2.8374e+10   2.1955e-04
   143.80   2.8542e+10   2.1950e-04
   143.90   2.8711e+10   2.1944e-04
   144.00   2.8881e+10   2.1939e-04
   144.10   2.9052e+10   2.1934e-04
   144.20   2.9224e+10   2.1929e-04
   144.30   2.9397e+10   2.1924e-04
   144.40   2.9570e+10   2.1919e-04
   144.50   2.9745e+10   2.1913e-04
   144.60   2.9920e+10   2.1908e-04
   144.70   3.0096e+10   2.1903e-04
   144.80   3.0273e+10   2.1898e-04
   144.90   3.0450e+10   2.1893e-04
   145.00   3.0629e+10   2.1887e-04
   145.10   3.0808e+10   2.1882e-04
   145.20   3.0989e+10   2.1877e-04
   145.30   3.1170e+10   2.1872e-04
   145.40   3.1352e+10   2.1867e-04
   145.50   3.1535e+10   2.1862e-04
   145.60   3.1719e+10   2.1856e-04
   145.70   3.1903e+10   2.1851e-04
   145.80   3.2089e+10   2.1846e-04
   145.90   3.2275e+10   2.1841e-04
   146.00   3.2463e+10   2.1836e-04
   146.10   3.2651e+10   2.1831e-04
   146.20   3.2840e+10   2.1825e-04
   146.30   3.3030e+10   2.1820e-04
   146.40   3.3221e+10   2.1815e-04
   146.50   3.3413e+10   2.1810e-04
   146.60   3.3606e+10   2.1805e-04
   146.70   3.3800e+10   2.1799e-04
   146.80   3.3995e+10   2.1794e-04
   146.90   3.4190e+10   2.1789e-04
   147.00   3.4387e+10   2.1784e-04
   147.10   3.4584e+10   2.1779e-04
   147.20   3.4783e+10   2.1774e-04
   147.30   3.4982e+10   2.1768e-04
   147.40   3.5183e+10   2.1763e-04
   147.50   3.5384e+10   2.1758e-04
   147.60   3.5586e+10   2.1753e-04
   147.70   3.5789e+10   2.1748e-04
   147.80   3.5993e+10   2.1743e-04
   147.90   3.6198e+10   2.1737e-04
   148.00   3.6404e+10   2.1732e-04
   148.10   3.6612e+10   2.1727e-04
   148.20   3.6820e+10   2.1722e-04
   148.30   3.7029e+10   2.1717e-04
   148.40   3.7239e+10   2.1711e-04
   148.50   3.7449e+10   2.1706e-04
   148.60   3.7661e+10   2.1701e-04
   148.70   3.7874e+10   2.1696e-04
   148.80   3.8088e+10   2.1691e-04
   148.90   3.8303e+10   2.1686e-04
   149.00   3.8519e+10   2.1680e-04
   149.10   3.8736e+10   2.1675e-04
   149.20   3.8954e+10   2.1670e-04
   149.30   3.9173e+10   2.1665e-04
   149.40   3.9393e+10   2.1660e-04
   149.50   3.9614e+10   2.1655e-04
   149.60   3.9836e+10   2.1649e-04
   149.70   4.0059e+10   2.1644e-04
   149.80   4.0283e+10   2.1639e-04
   149.90   4.0509e+10   2.1634e-04
   150.00   4.0735e+10   2.1629e-04
   150.10   4.0962e+10   2.1624e-04
   150.20   4.1190e+10   2.1618e-04
   150.30   4.1420e+10   2.1613e-04
   150.40   4.1650e+10   2.1608e-04
   150.50   4.1882e+10   2.1603e-04
   150.60   4.2114e+10   2.1598e-04
   150.70   4.2348e+10   2.1592e-04
   150.80   4.2583e+10   2.1587e-04
   150.90   4.2818e+10   2.1582e-04
   151.00   4.3055e+10   2.1577e-04
   151.10   4.3293e+10   2.1572e-04
   151.20   4.3532e+10   2.1567e-04
   151.30   4.3772e+10   2.1561e-04
   151.40   4.4014e+10   2.1556e-04
   151.50   4.4256e+10   2.1551e-04
   151.60   4.4499e+10   2.1546e-04
   151.70   4.4744e+10   2.1541e-04
   151.80   4.4989e+10   2.1536e-04
   151.90   4.5236e+10   2.1530e-04
   152.00   4.5484e+10   2.1525e-04
   152.10   4.5733e+10   2.1520e-04
   152.20   4.5983e+10   2.1515e-04
   152.30   4.6235e+10   2.1510e-04
   152.40   4.6487e+10   2.1505e-04
   152.50   4.6741e+10   2.1499e-04
   152.60   4.6995e+10   2.1494e-04
   152.70   4.7251e+10   2.1489e-04
   152.80   4.7508e+10   2.1484e-04
   152.90   4.7766e+10   2.1479e-04
   153.00   4.8026e+10   2.1474e-04
   153.10   4.8286e+10   2.1468e-04
   153.20   4.8548e+10   2.1463e-04
   153.30   4.8811e+10   2.1458e-04
   153.40   4.9075e+10   2.1453e-04
   153.50   4.9340e+10   2.1448e-04
   153.60   4.9607e+10   2.1442e-04
   153.70   4.9874e+10   2.1437e-04
   153.80   5.0143e+10   2.1432e-04
   153.90   5.0413e+10   2.1427e-04
   154.00   5.0684e+10   2.1422e-04
   154.10   5.0957e+10   2.1417e-04
   154.20   5.1230e+10   2.1411e-04
   154.30   5.1505e+10   2.1406e-04
   154.40   5.1781e+10   2.1401e-04
   154.50   5.2059e+10   2.1396e-04
   154.60   5.2337e+10   2.1391e-04
   154.70   5.2617e+10   2.1386e-04
   154.80   5.2898e+10   2.1380e-04
   154.90   5.3180e+10   2.1375e-04
   155.00   5.3464e+10   2.1370e-04
   155.10   5.3749e+10   2.1365e-04
   155.20   5.4035e+10   2.1360e-04
   155.30   5.4322e+10   2.1355e-04
   155.40   5.4611e+10   2.1349e-04
   155.50   5.4900e+10   2.1344e-04
   155.60   5.5192e+10   2.1339e-04
   155.70   5.5484e+10   2.1334e-04
   155.80   5.5778e+10   2.1329e-04
   155.90   5.6073e+10   2.1324e-04
   156.00   5.6369e+10   2.1318e-04
   156.10   5.6667e+10   2.1313e-04
   156.20   5.6965e+10   2.1308e-04
   156.30   5.7266e+10   2.1303e-04
   156.40   5.7567e+10   2.1298e-04
   156.50   5.7870e+10   2.1292e-04
   156.60   5.8174e+10   2.1287e-04
   156.70   5.8480e+10   2.1282e-04
   156.80   5.8786e+10   2.1277e-04
   156.90   5.9095e+10   2.1272e-04
   157.00   5.9404e+10   2.1267e-04
   157.10   5.9715e+10   2.1261e-04
   157.20   6.0027e+10   2.1256e-04
   157.30   6.0341e+10   2.1251e-04
   157.40   6.0655e+10   2.1246e-04
   157.50   6.0972e+10   2.1241e-04
   157.60   6.1289e+10   2.1236e-04
   157.70   6.1608e+10   2.1230e-04
   157.80   6.1929e+10   2.1225e-04
   157.90   6.2251e+10   2.1220e-04
   158.00   6.2574e+10   2.1215e-04
   158.10   6.2898e+10   2.1210e-04
   158.20   6.3224e+10   2.1205e-04
   158.30   6.3552e+10   2.1199e-04
   158.40   6.3880e+10   2.1194e-04
   158.50   6.4210e+10   2.1189e-04
   158.60   6.4542e+10   2.1184e-04
   158.70   6.4875e+10   2.1179e-04
   158.80   6.5209e+10   2.1173e-04
   158.90   6.5545e+10   2.1168e-04
   159.00   6.5883e+10   2.1163e-04
   159.10   6.6221e+10   2.1158e-04
   159.20   6.6562e+10   2.1153e-04
   159.30   6.6903e+10   2.1148e-04
   159.40   6.7246e+10   2.1142e-04
   159.50   6.7591e+10   2.1137e-04
   159.60   6.7937e+10   2.1132e-04
   159.70   6.8284e+10   2.1127e-04
   159.80   6.8633e+10   2.1122e-04
   159.90   6.8984e+10   2.1117e-04
   160.00   6.9336e+10   2.1111e-04
   160.10   6.9689e+10   2.1106e-04
   160.20   7.0044e+10   2.1101e-04
   160.30   7.0401e+10   2.1096e-04
   160.40   7.0758e+10   2.1092e-04
   160.50   7.1118e+10   2.1087e-04
   160.60   7.1479e+10   2.1081e-04
   160.70   7.1841e+10   2.1076e-04
   160.80   7.2205e+10   2.1071e-04
   160.90   7.2571e+10   2.1066e-04
   161.00   7.2938e+10   2.1061e-04
   161.10   7.3307e+10   2.1055e-04
   161.20   7.3677e+10   2.1050e-04
   161.30   7.4049e+10   2.1045e-04
   161.40   7.4422e+10   2.1040e-04
   161.50   7.4797e+10   2.1035e-04
   161.60   7.5173e+10   2.1030e-04
   161.70   7.5551e+10   2.1024e-04
   161.80   7.5931e+10   2.1019e-04
   161.90   7.6312e+10   2.1014e-04
   162.00   7.6695e+10   2.1009e-04
   162.10   7.7079e+10   2.1004e-04
   162.20   7.7465e+10   2.0999e-04
   162.30   7.7852e+10   2.0993e-04
   162.40   7.8241e+10   2.0988e-04
   162.50   7.8632e+10   2.0983e-04
   162.60   7.9025e+10   2.0978e-04
   162.70   7.9419e+10   2.0973e-04
   162.80   7.9814e+10   2.0968e-04
   162.90   8.0212e+10   2.0962e-04
   163.00   8.0610e+10   2.0957e-04
   163.10   8.1011e+10   2.0952e-04
   163.20   8.1413e+10   2.0947e-04
   163.30   8.1817e+10   2.0942e-04
   163.40   8.2223e+10   2.0936e-04
   163.50   8.2630e+10   2.0931e-04
   163.60   8.3039e+10   2.0926e-04
   163.70   8.3449e+10   2.0921e-04
   163.80   8.3862e+10   2.0916e-04
   163.90   8.4275e+10   2.0911e-04
   164.00   8.4691e+10   2.0905e-04
   164.10   8.5108e+10   2.0900e-04
   164.20   8.5527e+10   2.0895e-04
   164.30   8.5948e+10   2.0890e-04
   164.40   8.6371e+10   2.0885e-04
   164.50   8.6795e+10   2.0880e-04
   164.60   8.7221e+10   2.0874e-04
   164.70   8.7649e+10   2.0869e-04
   164.80   8.8078e+10   2.0864e-04
   164.90   8.8509e+10   2.0859e-04
   165.00   8.8942e+10   2.0854e-04
   165.10   8.9377e+10   2.0848e-04
   165.20   8.9813e+10   2.0843e-04
   165.30   9.0251e+10   2.0838e-04
   165.40   9.0691e+10   2.0833e-04
   165.50   9.1133e+10   2.0828e-04
   165.60   9.1577e+10   2.0823e-04
   165.70   9.2022e+10   2.0817e-04
   165.80   9.2469e+10   2.0812e-04
   165.90   9.2918e+10   2.0807e-04
   166.00   9.3369e+10   2.0802e-04
   166.10   9.3821e+10   2.0797e-04
   166.20   9.4276e+10   2.0792e-04
   166.30   9.4732e+10   2.0786e-04
   166.40   9.5190e+10   2.0781e-04
   166.50   9.5650e+10   2.0776e-04
   166.60   9.6111e+10   2.0771e-04
   166.70   9.6575e+10   2.0766e-04
   166.80   9.7040e+10   2.0761e-04
   166.90   9.7508e+10   2.0755e-04
   167.00   9.7977e+10   2.0750e-04
   167.10   9.8448e+10   2.0745e-04
   167.20   9.8921e+10   2.0740e-04
   167.30   9.9395e+10   2.0735e-04
   167.40   9.9872e+10   2.0729e-04
   167.50   1.0035e+11   2.0724e-04
   167.60   1.0083e+11   2.0719e-04
   167.70   1.0131e+11   2.0714e-04
   167.80   1.0180e+11   2.0709e-04
   167.90   1.0228e+11   2.0704e-04
   168.00   1.0277e+11   2.0698e-04
   168.10   1.0326e+11   2.0693e-04
   168.20   1.0375e+11   2.0688e-04
   168.30   1.0425e+11   2.0683e-04
   168.40   1.0474e+11   2.0678e-04
   168.50   1.0524e+11   2.0673e-04
   168.60   1.0574e+11   2.0667e-04
   168.70   1.0624e+11   2.0662e-04
   168.80   1.0675e+11   2.0657e-04
   168.90   1.0725e+11   2.0652e-04
   169.00   1.0776e+11   2.0647e-04
   169.10   1.0827e+11   2.0642e-04
   169.20   1.0878e+11   2.0636e-04
   169.30   1.0930e+11   2.0631e-04
   169.40   1.0981e+11   2.0626e-04
   169.50   1.1033e+11   2.0621e-04
   169.60   1.1085e+11   2.0616e-04
   169.70   1.1137e+11   2.0611e-04
   169.80   1.1190e+11   2.0605e-04
   169.90   1.1242e+11   2.0600e-04
   170.00   1.1295e+11   2.0596e-04
   170.10   1.1348e+11   2.0591e-04
   170.20   1.1401e+11   2.0586e-04
   170.30   1.1455e+11   2.0580e-04
   170.40   1.1508e+11   2.0575e-04
   170.50   1.1562e+11   2.0570e-04
   170.60   1.1616e+11   2.0565e-04
   170.70   1.1670e+11   2.0560e-04
   170.80   1.1725e+11   2.0555e-04
   170.90   1.1779e+11   2.0549e-04
   171.00   1.1834e+11   2.0544e-04
   171.10   1.1889e+11   2.0539e-04
   171.20   1.1945e+11   2.0534e-04
   171.30   1.2000e+11   2.0529e-04
   171.40   1.2056e+11   2.0524e-04
   171.50   1.2112e+11   2.0518e-04
   171.60   1.2168e+11   2.0513e-04
   171.70   1.2224e+11   2.0508e-04
   171.80   1.2281e+11   2.0503e-04
   171.90   1.2338e+11   2.0498e-04
   172.00   1.2395e+11   2.0493e-04
   172.10   1.2452e+11   2.0487e-04
   172.20   1.2510e+11   2.0482e-04
   172.30   1.2567e+11   2.0477e-04
   172.40   1.2625e+11   2.0472e-04
   172.50   1.2683e+11   2.0467e-04
   172.60   1.2742e+11   2.0462e-04
   172.70   1.2800e+11   2.0456e-04
   172.80   1.2859e+11   2.0451e-04
   172.90   1.2918e+11   2.0446e-04
   173.00   1.2977e+11   2.0441e-04
   173.10   1.3037e+11   2.0436e-04
   173.20   1.3096e+11   2.0431e-04
   173.30   1.3156e+11   2.0425e-04
   173.40   1.3216e+11   2.0420e-04
   173.50   1.3277e+11   2.0415e-04
   173.60   1.3337e+11   2.0410e-04
   173.70   1.3398e+11   2.0405e-04
   173.80   1.3459e+11   2.0400e-04
   173.90   1.3521e+11   2.0394e-04
   174.00   1.3582e+11   2.0389e-04
   174.10   1.3644e+11   2.0384e-04
   174.20   1.3706e+11   2.0379e-04
   174.30   1.3768e+11   2.0374e-04
   174.40   1.3830e+11   2.0369e-04
   174.50   1.3893e+11   2.0363e-04
   174.60   1.3956e+11   2.0358e-04
   174.70   1.4019e+11   2.0353e-04
   174.80   1.4083e+11   2.0348e-04
   174.90   1.4146e+11   2.0343e-04
   175.00   1.4210e+11   2.0338e-04
   175.10   1.4274e+11   2.0332e-04
   175.20   1.4339e+11   2.0327e-04
   175.30   1.4403e+11   2.0322e-04
   175.40   1.4468e+11   2.0317e-04
   175.50   1.4533e+11   2.0312e-04
   175.60   1.4598e+11   2.0307e-04
   175.70   1.4664e+11   2.0301e-04
   175.80   1.4730e+11   2.0296e-04
   175.90   1.4796e+11   2.0291e-04
   176.00   1.4862e+11   2.0286e-04
   176.10   1.4928e+11   2.0281e-04
   176.20   1.4995e+11   2.0276e-04
   176.30   1.5062e+11   2.0270e-04
   176.40   1.5130e+11   2.0265e-04
   176.50   1.5197e+11   2.0260e-04
   176.60   1.5265e+11   2.0255e-04
   176.70   1.5333e+11   2.0250e-04
   176.80   1.5401e+11   2.0245e-04
   176.90   1.5470e+11   2.0241e-04
   177.00   1.5538e+11   2.0235e-04
   177.10   1.5607e+11   2.0230e-04
   177.20   1.5677e+11   2.0225e-04
   177.30   1.5746e+11   2.0220e-04
   177.40   1.5816e+11   2.0215e-04
   177.50   1.5886e+11   2.0210e-04
   177.60   1.5956e+11   2.0204e-04
   177.70   1.6027e+11   2.0199e-04
   177.80   1.6098e+11   2.0194e-04
   177.90   1.6169e+11   2.0189e-04
   178.00   1.6240e+11   2.0184e-04
   178.10   1.6312e+11   2.0179e-04
   178.20   1.6383e+11   2.0173e-04
   178.30   1.6455e+11   2.0168e-04
   178.40   1.6528e+11   2.0163e-04
   178.50   1.6600e+11   2.0158e-04
   178.60   1.6673e+11   2.0153e-04
   178.70   1.6747e+11   2.0148e-04
   178.80   1.6820e+11   2.0143e-04
   178.90   1.6894e+11   2.0137e-04
   179.00   1.6968e+11   2.0132e-04
   179.10   1.7042e+11   2.0127e-04
   179.20   1.7116e+11   2.0122e-04
   179.30   1.7191e+11   2.0117e-04
   179.40   1.7266e+11   2.0112e-04
   179.50   1.7341e+11   2.0107e-04
   179.60   1.7417e+11   2.0101e-04
   179.70   1.7493e+11   2.0096e-04
   179.80   1.7569e+11   2.0091e-04
   179.90   1.7645e+11   2.0086e-04
   180.00   1.7722e+11   2.0081e-04
   180.10   1.7799e+11   2.0076e-04
   180.20   1.7876e+11   2.0070e-04
   180.30   1.7953e+11   2.0065e-04
   180.40   1.8031e+11   2.0060e-04
   180.50   1.8109e+11   2.0055e-04
   180.60   1.8188e+11   2.0050e-04
   180.70   1.8266e+11   2.0045e-04
   180.80   1.8345e+11   2.0040e-04
   180.90   1.8424e+11   2.0034e-04
   181.00   1.8504e+11   2.0029e-04
   181.10   1.8583e+11   2.0024e-04
   181.20   1.8663e+11   2.0019e-04
   181.30   1.8744e+11   2.0014e-04
   181.40   1.8824e+11   2.0009e-04
   181.50   1.8905e+11   2.0004e-04
   181.60   1.8986e+11   1.9998e-04
   181.70   1.9067e+11   1.9993e-04
   181.80   1.9149e+11   1.9988e-04
   181.90   1.9231e+11   1.9983e-04
   182.00   1.9313e+11   1.9978e-04
   182.10   1.9396e+11   1.9973e-04
   182.20   1.9479e+11   1.9968e-04
   182.30   1.9562e+11   1.9962e-04
   182.40   1.9645e+11   1.9958e-04
   182.50   1.9729e+11   1.9953e-04
   182.60   1.9813e+11   1.9948e-04
   182.70   1.9898e+11   1.9943e-04
   182.80   1.9982e+11   1.9938e-04
   182.90   2.0067e+11   1.9933e-04
   183.00   2.0152e+11   1.9927e-04
   183.10   2.0238e+11   1.9922e-04
   183.20   2.0324e+11   1.9917e-04
   183.30   2.0410e+11   1.9912e-04
   183.40   2.0496e+11   1.9907e-04
   183.50   2.0583e+11   1.9902e-04
   183.60   2.0670e+11   1.9897e-04
   183.70   2.0757e+11   1.9892e-04
   183.80   2.0845e+11   1.9886e-04
   183.90   2.0933e+11   1.9881e-04
   184.00   2.1021e+11   1.9876e-04
   184.10   2.1109e+11   1.9871e-04
   184.20   2.1198e+11   1.9866e-04
   184.30   2.1287e+11   1.9861e-04
   184.40   2.1377e+11   1.9856e-04
   184.50   2.1467e+11   1.9850e-04
   184.60   2.1557e+11   1.9845e-04
   184.70   2.1647e+11   1.9840e-04
   184.80   2.1738e+11   1.9835e-04
   184.90   2.1829e+11   1.9830e-04
   185.00   2.1920e+11   1.9825e-04
   185.10   2.2012e+11   1.9820e-04
   185.20   2.2103e+11   1.9815e-04
   185.30   2.2196e+11   1.9809e-04
   185.40   2.2288e+11   1.9804e-04
   185.50   2.2381e+11   1.9799e-04
   185.60   2.2474e+11   1.9794e-04
   185.70   2.2568e+11   1.9789e-04
   185.80   2.2662e+11   1.9784e-04
   185.90   2.2756e+11   1.9779e-04
   186.00   2.2850e+11   1.9774e-04
   186.10   2.2945e+11   1.9768e-04
   186.20   2.3040e+11   1.9763e-04
   186.30   2.3136e+11   1.9758e-04
   186.40   2.3231e+11   1.9753e-04
   186.50   2.3328e+11   1.9748e-04
   186.60   2.3424e+11   1.9743e-04
   186.70   2.3521e+11   1.9738e-04
   186.80   2.3618e+11   1.9733e-04
   186.90   2.3715e+11   1.9727e-04
   187.00   2.3813e+11   1.9723e-04
   187.10   2.3911e+11   1.9718e-04
   187.20   2.4009e+11   1.9713e-04
   187.30   2.4108e+11   1.9708e-04
   187.40   2.4207e+11   1.9703e-04
   187.50   2.4306e+11   1.9698e-04
   187.60   2.4406e+11   1.9693e-04
   187.70   2.4506e+11   1.9688e-04
   187.80   2.4607e+11   1.9682e-04
   187.90   2.4707e+11   1.9677e-04
   188.00   2.4808e+11   1.9672e-04
   188.10   2.4910e+11   1.9667e-04
   188.20   2.5011e+11   1.9662e-04
   188.30   2.5113e+11   1.9657e-04
   188.40   2.5216e+11   1.9652e-04
   188.50   2.5319e+11   1.9647e-04
   188.60   2.5422e+11   1.9642e-04
   188.70   2.5525e+11   1.9636e-04
   188.80   2.5629e+11   1.9631e-04
   188.90   2.5733e+11   1.9626e-04
   189.00   2.5838e+11   1.9621e-04
   189.10   2.5942e+11   1.9616e-04
   189.20   2.6048e+11   1.9611e-04
   189.30   2.6153e+11   1.9606e-04
   189.40   2.6259e+11   1.9601e-04
   189.50   2.6365e+11   1.9596e-04
   189.60   2.6472e+11   1.9591e-04
   189.70   2.6579e+11   1.9585e-04
   189.80   2.6686e+11   1.9580e-04
   189.90   2.6793e+11   1.9575e-04
   190.00   2.6901e+11   1.9570e-04
   190.10   2.7010e+11   1.9565e-04
   190.20   2.7118e+11   1.9560e-04
   190.30   2.7227e+11   1.9555e-04
   190.40   2.7337e+11   1.9550e-04
   190.50   2.7447e+11   1.9545e-04
   190.60   2.7557e+11   1.9540e-04
   190.70   2.7667e+11   1.9534e-04
   190.80   2.7778e+11   1.9529e-04
   190.90   2.7889e+11   1.9525e-04
   191.00   2.8001e+11   1.9520e-04
   191.10   2.8113e+11   1.9515e-04
   191.20   2.8225e+11   1.9510e-04
   191.30   2.8338e+11   1.9505e-04
   191.40   2.8451e+11   1.9500e-04
   191.50   2.8564e+11   1.9495e-04
   191.60   2.8678e+11   1.9490e-04
   191.70   2.8792e+11   1.9485e-04
   191.80   2.8906e+11   1.9479e-04
   191.90   2.9021e+11   1.9474e-04
   192.00   2.9136e+11   1.9469e-04
   192.10   2.9252e+11   1.9464e-04
   192.20   2.9368e+11   1.9459e-04
   192.30   2.9484e+11   1.9454e-04
   192.40   2.9601e+11   1.9449e-04
   192.50   2.9718e+11   1.9444e-04
   192.60   2.9836e+11   1.9439e-04
   192.70   2.9953e+11   1.9434e-04
   192.80   3.0072e+11   1.9429e-04
   192.90   3.0190e+11   1.9423e-04
   193.00   3.0309e+11   1.9418e-04
   193.10   3.0429e+11   1.9413e-04
   193.20   3.0548e+11   1.9408e-04
   193.30   3.0668e+11   1.9403e-04
   193.40   3.0789e+11   1.9398e-04
   193.50   3.0910e+11   1.9393e-04
   193.60   3.1031e+11   1.9388e-04
   193.70   3.1153e+11   1.9383e-04
   193.80   3.1275e+11   1.9378e-04
   193.90   3.1397e+11   1.9373e-04
   194.00   3.1520e+11   1.9368e-04
   194.10   3.1643e+11   1.9363e-04
   194.20   3.1767e+11   1.9358e-04
   194.30   3.1891e+11   1.9352e-04
   194.40   3.2015e+11   1.9347e-04
   194.50   3.2140e+11   1.9343e-04
   194.60   3.2265e+11   1.9338e-04
   194.70   3.2391e+11   1.9333e-04
   194.80   3.2517e+11   1.9328e-04
   194.90   3.2643e+11   1.9323e-04
   195.00   3.2770e+11   1.9318e-04
   195.10   3.2897e+11   1.9313e-04
   195.20   3.3025e+11   1.9308e-04
   195.30   3.3153e+11   1.9303e-04
   195.40   3.3281e+11   1.9298e-04
   195.50   3.3410e+11   1.9293e-04
   195.60   3.3539e+11   1.9288e-04
   195.70   3.3669e+11   1.9283e-04
   195.80   3.3799e+11   1.9277e-04
   195.90   3.3929e+11   1.9272e-04
   196.00   3.4060e+11   1.9267e-04
   196.10   3.4191e+11   1.9262e-04
   196.20   3.4323e+11   1.9257e-04
   196.30   3.4455e+11   1.9252e-04
   196.40   3.4587e+11   1.9247e-04
   196.50   3.4720e+11   1.9242e-04
   196.60   3.4853e+11   1.9237e-04
   196.70   3.4987e+11   1.9232e-04
   196.80   3.5121e+11   1.9227e-04
   196.90   3.5255e+11   1.9222e-04
   197.00   3.5390e+11   1.9217e-04
   197.10   3.5526e+11   1.9212e-04
   197.20   3.5661e+11   1.9207e-04
   197.30   3.5798e+11   1.9202e-04
   197.40   3.5934e+11   1.9197e-04
   197.50   3.6071e+11   1.9192e-04
   197.60   3.6209e+11   1.9187e-04
   197.70   3.6346e+11   1.9182e-04
   197.80   3.6485e+11   1.9177e-04
   197.90   3.6623e+11   1.9172e-04
   198.00   3.6763e+11   1.9167e-04
   198.10   3.6902e+11   1.9162e-04
   198.20   3.7042e+11   1.9157e-04
   198.30   3.7182e+11   1.9152e-04
   198.40   3.7323e+11   1.9147e-04
   198.50   3.7465e+11   1.9142e-04
   198.60   3.7606e+11   1.9137e-04
   198.70   3.7748e+11   1.9132e-04
   198.80   3.7891e+11   1.9127e-04
   198.90   3.8034e+11   1.9122e-04
   199.00   3.8177e+11   1.9117e-04
   199.10   3.8321e+11   1.9112e-04
   199.20   3.8466e+11   1.9107e-04
   199.30   3.8610e+11   1.9102e-04
   199.40   3.8755e+11   1.9097e-04
   199.50   3.8901e+11   1.9092e-04
   199.60   3.9047e+11   1.9087e-04
   199.70   3.9194e+11   1.9082e-04
   199.80   3.9341e+11   1.9077e-04
   199.90   3.9488e+11   1.9072e-04
   200.00   3.9636e+11   1.9067e-04
   200.10   3.9784e+11   1.9062e-04
   200.20   3.9933e+11   1.9057e-04
   200.30   4.0082e+11   1.9052e-04
   200.40   4.0231e+11   1.9047e-04
   200.50   4.0382e+11   1.9043e-04
   200.60   4.0532e+11   1.9037e-04
   200.70   4.0683e+11   1.9032e-04
   200.80   4.0834e+11   1.9027e-04
   200.90   4.0986e+11   1.9022e-04
   201.00   4.1139e+11   1.9017e-04
   201.10   4.1291e+11   1.9012e-04
   201.20   4.1445e+11   1.9007e-04
   201.30   4.1598e+11   1.9002e-04
   201.40   4.1752e+11   1.8997e-04
   201.50   4.1907e+11   1.8992e-04
   201.60   4.2062e+11   1.8987e-04
   201.70   4.2218e+11   1.8982e-04
   201.80   4.2374e+11   1.8977e-04
   201.90   4.2530e+11   1.8972e-04
   202.00   4.2687e+11   1.8967e-04
   202.10   4.2844e+11   1.8962e-04
   202.20   4.3002e+11   1.8957e-04
   202.30   4.3160e+11   1.8952e-04
   202.40   4.3319e+11   1.8947e-04
   202.50   4.3478e+11   1.8942e-04
   202.60   4.3638e+11   1.8937e-04
   202.70   4.3798e+11   1.8932e-04
   202.80   4.3959e+11   1.8927e-04
   202.90   4.4120e+11   1.8922e-04
   203.00   4.4282e+11   1.8917e-04
   203.10   4.4444e+11   1.8912e-04
   203.20   4.4606e+11   1.8908e-04
   203.30   4.4769e+11   1.8903e-04
   203.40   4.4933e+11   1.8898e-04
   203.50   4.5097e+11   1.8893e-04
   203.60   4.5261e+11   1.8888e-04
   203.70   4.5426e+11   1.8883e-04
   203.80   4.5591e+11   1.8878e-04
   203.90   4.5757e+11   1.8873e-04
   204.00   4.5924e+11   1.8868e-04
   204.10   4.6090e+11   1.8863e-04
   204.20   4.6258e+11   1.8858e-04
   204.30   4.6426e+11   1.8853e-04
   204.40   4.6594e+11   1.8848e-04
   204.50   4.6763e+11   1.8843e-04
   204.60   4.6932e+11   1.8838e-04
   204.70   4.7102e+11   1.8833e-04
   204.80   4.7272e+11   1.8828e-04
   204.90   4.7443e+11   1.8823e-04
   205.00   4.7614e+11   1.8818e-04
   205.10   4.7786e+11   1.8813e-04
   205.20   4.7958e+11   1.8808e-04
   205.30   4.8131e+11   1.8803e-04
   205.40   4.8304e+11   1.8798e-04
   205.50   4.8478e+11   1.8793e-04
   205.60   4.8652e+11   1.8788e-04
   205.70   4.8826e+11   1.8785e-04
   205.80   4.9002e+11   1.8780e-04
   205.90   4.9177e+11   1.8775e-04
   206.00   4.9354e+11   1.8770e-04
   206.10   4.9530e+11   1.8765e-04
   206.20   4.9708e+11   1.8760e-04
   206.30   4.9885e+11   1.8755e-04
   206.40   5.0063e+11   1.8750e-04
   206.50   5.0242e+11   1.8745e-04
   206.60   5.0421e+11   1.8740e-04
   206.70   5.0601e+11   1.8735e-04
   206.80   5.0781e+11   1.8730e-04
   206.90   5.0962e+11   1.8725e-04
   207.00   5.1144e+11   1.8720e-04
   207.10   5.1325e+11   1.8715e-04
   207.20   5.1508e+11   1.8710e-04
   207.30   5.1690e+11   1.8705e-04
   207.40   5.1874e+11   1.8700e-04
   207.50   5.2058e+11   1.8695e-04
   207.60   5.2242e+11   1.8690e-04
   207.70   5.2427e+11   1.8685e-04
   207.80   5.2612e+11   1.8680e-04
   207.90   5.2798e+11   1.8675e-04
   208.00   5.2985e+11   1.8671e-04
   208.10   5.3172e+11   1.8666e-04
   208.20   5.3359e+11   1.8661e-04
   208.30   5.3547e+11   1.8656e-04
   208.40   5.3736e+11   1.8651e-04
   208.50   5.3925e+11   1.8647e-04
   208.60   5.4114e+11   1.8642e-04
   208.70   5.4305e+11   1.8637e-04
   208.80   5.4495e+11   1.8632e-04
   208.90   5.4686e+11   1.8627e-04
   209.00   5.4878e+11   1.8622e-04
   209.10   5.5070e+11   1.8617e-04
   209.20   5.5263e+11   1.8612e-04
   209.30   5.5456e+11   1.8607e-04
   209.40   5.5650e+11   1.8602e-04
   209.50   5.5845e+11   1.8597e-04
   209.60   5.6040e+11   1.8592e-04
   209.70   5.6235e+11   1.8587e-04
   209.80   5.6431e+11   1.8582e-04
   209.90   5.6628e+11   1.8577e-04
   210.00   5.6825e+11   1.8572e-04
   210.10   5.7022e+11   1.8567e-04
   210.20   5.7221e+11   1.8564e-04
   210.30   5.7419e+11   1.8559e-04
   210.40   5.7619e+11   1.8554e-04
   210.50   5.7818e+11   1.8549e-04
   210.60   5.8019e+11   1.8544e-04
   210.70   5.8220e+11   1.8539e-04
   210.80   5.8421e+11   1.8534e-04
   210.90   5.8623e+11   1.8529e-04
   211.00   5.8826e+11   1.8524e-04
   211.10   5.9029e+11   1.8519e-04
   211.20   5.9232e+11   1.8514e-04
   211.30   5.9437e+11   1.8509e-04
   211.40   5.9641e+11   1.8504e-04
   211.50   5.9847e+11   1.8499e-04
   211.60   6.0053e+11   1.8495e-04
   211.70   6.0259e+11   1.8490e-04
   211.80   6.0466e+11   1.8485e-04
   211.90   6.0674e+11   1.8480e-04
   212.00   6.0882e+11   1.8475e-04
   212.10   6.1090e+11   1.8470e-04
   212.20   6.1300e+11   1.8466e-04
   212.30   6.1509e+11   1.8461e-04
   212.40   6.1720e+11   1.8456e-04
   212.50   6.1931e+11   1.8451e-04
   212.60   6.2142e+11   1.8446e-04
   212.70   6.2354e+11   1.8442e-04
   212.80   6.2567e+11   1.8437e-04
   212.90   6.2780e+11   1.8432e-04
   213.00   6.2994e+11   1.8427e-04
   213.10   6.3208e+11   1.8422e-04
   213.20   6.3423e+11   1.8417e-04
   213.30   6.3639e+11   1.8412e-04
   213.40   6.3855e+11   1.8407e-04
   213.50   6.4072e+11   1.8402e-04
   213.60   6.4289e+11   1.8397e-04
   213.70   6.4507e+11   1.8392e-04
   213.80   6.4725e+11   1.8388e-04
   213.90   6.4944e+11   1.8383e-04
   214.00   6.5164e+11   1.8378e-04
   214.10   6.5384e+11   1.8373e-04
   214.20   6.5605e+11   1.8369e-04
   214.30   6.5826e+11   1.8364e-04
   214.40   6.6048e+11   1.8359e-04
   214.50   6.6270e+11   1.8354e-04
   214.60   6.6494e+11   1.8349e-04
   214.70   6.6717e+11   1.8345e-04
   214.80   6.6941e+11   1.8340e-04
   214.90   6.7166e+11   1.8335e-04
   215.00   6.7392e+11   1.8330e-04
   215.10   6.7618e+11   1.8325e-04
   215.20   6.7844e+11   1.8320e-04
   215.30   6.8072e+11   1.8315e-04
   215.40   6.8299e+11   1.8310e-04
   215.50   6.8528e+11   1.8305e-04
   215.60   6.8757e+11   1.8301e-04
   215.70   6.8987e+11   1.8296e-04
   215.80   6.9217e+11   1.8291e-04
   215.90   6.9448e+11   1.8286e-04
   216.00   6.9679e+11   1.8282e-04
   216.10   6.9911e+11   1.8277e-04
   216.20   7.0144e+11   1.8272e-04
   216.30   7.0377e+11   1.8267e-04
   216.40   7.0611e+11   1.8263e-04
   216.50   7.0845e+11   1.8258e-04
   216.60   7.1080e+11   1.8253e-04
   216.70   7.1316e+11   1.8248e-04
   216.80   7.1552e+11   1.8243e-04
   216.90   7.1789e+11   1.8238e-04
   217.00   7.2027e+11   1.8233e-04
   217.10   7.2265e+11   1.8229e-04
   217.20   7.2503e+11   1.8224e-04
   217.30   7.2743e+11   1.8219e-04
   217.40   7.2983e+11   1.8214e-04
   217.50   7.3223e+11   1.8209e-04
   217.60   7.3465e+11   1.8204e-04
   217.70   7.3706e+11   1.8199e-04
   217.80   7.3949e+11   1.8195e-04
   217.90   7.4192e+11   1.8191e-04
   218.00   7.4436e+11   1.8186e-04
   218.10   7.4680e+11   1.8181e-04
   218.20   7.4925e+11   1.8176e-04
   218.30   7.5170e+11   1.8171e-04
   218.40   7.5417e+11   1.8166e-04
   218.50   7.5663e+11   1.8162e-04
   218.60   7.5911e+11   1.8157e-04
   218.70   7.6159e+11   1.8152e-04
   218.80   7.6408e+11   1.8147e-04
   218.90   7.6657e+11   1.8142e-04
   219.00   7.6907e+11   1.8137e-04
   219.10   7.7158e+11   1.8132e-04
   219.20   7.7409e+11   1.8128e-04
   219.30   7.7661e+11   1.8123e-04
   219.40   7.7913e+11   1.8118e-04
   219.50   7.8166e+11   1.8114e-04
   219.60   7.8420e+11   1.8109e-04
   219.70   7.8675e+11   1.8104e-04
   219.80   7.8930e+11   1.8100e-04
   219.90   7.9185e+11   1.8095e-04
   220.00   7.9442e+11   1.8090e-04
   220.10   7.9699e+11   1.8085e-04
   220.20   7.9956e+11   1.8080e-04
   220.30   8.0215e+11   1.8075e-04
   220.40   8.0474e+11   1.8071e-04
   220.50   8.0733e+11   1.8066e-04
   220.60   8.0994e+11   1.8061e-04
   220.70   8.1255e+11   1.8056e-04
   220.80   8.1516e+11   1.8051e-04
   220.90   8.1778e+11   1.8046e-04
   221.00   8.2041e+11   1.8042e-04
   221.10   8.2305e+11   1.8038e-04
   221.20   8.2569e+11   1.8033e-04
   221.30   8.2834e+11   1.8028e-04
   221.40   8.3099e+11   1.8023e-04
   221.50   8.3365e+11   1.8019e-04
   221.60   8.3632e+11   1.8014e-04
   221.70   8.3900e+11   1.8009e-04
   221.80   8.4168e+11   1.8004e-04
   221.90   8.4436e+11   1.7999e-04
   222.00   8.4706e+11   1.7994e-04
   222.10   8.4976e+11   1.7990e-04
   222.20   8.5247e+11   1.7985e-04
   222.30   8.5518e+11   1.7980e-04
   222.40   8.5790e+11   1.7975e-04
   222.50   8.6063e+11   1.7970e-04
   222.60   8.6337e+11   1.7966e-04
   222.70   8.6611e+11   1.7962e-04
   222.80   8.6886e+11   1.7957e-04
   222.90   8.7161e+11   1.7952e-04
   223.00   8.7437e+11   1.7947e-04
   223.10   8.7714e+11   1.7943e-04
   223.20   8.7992e+11   1.7938e-04
   223.30   8.8270e+11   1.7933e-04
   223.40   8.8549e+11   1.7928e-04
   223.50   8.8828e+11   1.7923e-04
   223.60   8.9108e+11   1.7919e-04
   223.70   8.9389e+11   1.7914e-04
   223.80   8.9671e+11   1.7909e-04
   223.90   8.9953e+11   1.7904e-04
   224.00   9.0236e+11   1.7899e-04
   224.10   9.0520e+11   1.7895e-04
   224.20   9.0804e+11   1.7891e-04
   224.30   9.1089e+11   1.7886e-04
   224.40   9.1375e+11   1.7881e-04
   224.50   9.1661e+11   1.7877e-04
   224.60   9.1948e+11   1.7872e-04
   224.70   9.2236e+11   1.7867e-04
   224.80   9.2525e+11   1.7862e-04
   224.90   9.2814e+11   1.7857e-04
   225.00   9.3104e+11   1.7853e-04
   225.10   9.3394e+11   1.7848e-04
   225.20   9.3686e+11   1.7843e-04
   225.30   9.3978e+11   1.7838e-04
   225.40   9.4270e+11   1.7833e-04
   225.50   9.4564e+11   1.7829e-04
   225.60   9.4858e+11   1.7824e-04
   225.70   9.5153e+11   1.7820e-04
   225.80   9.5448e+11   1.7815e-04
   225.90   9.5744e+11   1.7811e-04
   226.00   9.6041e+11   1.7806e-04
   226.10   9.6339e+11   1.7801e-04
   226.20   9.6637e+11   1.7796e-04
   226.30   9.6936e+11   1.7792e-04
   226.40   9.7236e+11   1.7787e-04
   226.50   9.7536e+11   1.7782e-04
   226.60   9.7837e+11   1.7777e-04
   226.70   9.8139e+11   1.7773e-04
   226.80   9.8442e+11   1.7768e-04
   226.90   9.8745e+11   1.7763e-04
   227.00   9.9049e+11   1.7758e-04
   227.10   9.9354e+11   1.7754e-04
   227.20   9.9659e+11   1.7750e-04
   227.30   9.9965e+11   1.7745e-04
   227.40   1.0027e+12   1.7740e-04
   227.50   1.0058e+12   1.7735e-04
   227.60   1.0089e+12   1.7731e-04
   227.70   1.0120e+12   1.7726e-04
   227.80   1.0151e+12   1.7721e-04
   227.90   1.0182e+12   1.7716e-04
   228.00   1.0213e+12   1.7712e-04
   228.10   1.0244e+12   1.7707e-04
   228.20   1.0275e+12   1.7702e-04
   228.30   1.0307e+12   1.7697e-04
   228.40   1.0338e+12   1.7693e-04
   228.50   1.0370e+12   1.7689e-04
   228.60   1.0401e+12   1.7684e-04
   228.70   1.0433e+12   1.7680e-04
   228.80   1.0465e+12   1.7675e-04
   228.90   1.0496e+12   1.7670e-04
   229.00   1.0528e+12   1.7665e-04
   229.10   1.0560e+12   1.7661e-04
   229.20   1.0592e+12   1.7656e-04
   229.30   1.0624e+12   1.7651e-04
   229.40   1.0656e+12   1.7646e-04
   229.50   1.0689e+12   1.7642e-04
   229.60   1.0721e+12   1.7637e-04
   229.70   1.0753e+12   1.7632e-04
   229.80   1.0786e+12   1.7628e-04
   229.90   1.0818e+12   1.7624e-04
   230.00   1.0851e+12   1.7619e-04
   230.10   1.0883e+12   1.7614e-04
   230.20   1.0916e+12   1.7610e-04
   230.30   1.0949e+12   1.7605e-04
   230.40   1.0982e+12   1.7600e-04
   230.50   1.1015e+12   1.7595e-04
   230.60   1.1048e+12   1.7591e-04
   230.70   1.1081e+12   1.7586e-04
   230.80   1.1114e+12   1.7581e-04
   230.90   1.1148e+12   1.7577e-04
   231.00   1.1181e+12   1.7572e-04
   231.10   1.1214e+12   1.7568e-04
   231.20   1.1248e+12   1.7563e-04
   231.30   1.1281e+12   1.7559e-04
   231.40   1.1315e+12   1.7554e-04
   231.50   1.1349e+12   1.7549e-04
   231.60   1.1383e+12   1.7545e-04
   231.70   1.1417e+12   1.7540e-04
   231.80   1.1451e+12   1.7535e-04
   231.90   1.1485e+12   1.7530e-04
   232.00   1.1519e+12   1.7526e-04
   232.10   1.1553e+12   1.7521e-04
   232.20   1.1587e+12   1.7516e-04
   232.30   1.1621e+12   1.7513e-04
   232.40   1.1656e+12   1.7508e-04
   232.50   1.1690e+12   1.7503e-04
   232.60   1.1725e+12   1.7499e-04
   232.70   1.1760e+12   1.7494e-04
   232.80   1.1794e+12   1.7489e-04
   232.90   1.1829e+12   1.7484e-04
   233.00   1.1864e+12   1.7480e-04
   233.10   1.1899e+12   1.7475e-04
   233.20   1.1934e+12   1.7470e-04
   233.30   1.1969e+12   1.7466e-04
   233.40   1.2004e+12   1.7461e-04
   233.50   1.2040e+12   1.7457e-04
   233.60   1.2075e+12   1.7453e-04
   233.70   1.2111e+12   1.7448e-04
   233.80   1.2146e+12   1.7443e-04
   233.90   1.2182e+12   1.7439e-04
   234.00   1.2217e+12   1.7434e-04
   234.10   1.2253e+12   1.7429e-04
   234.20   1.2289e+12   1.7425e-04
   234.30   1.2325e+12   1.7420e-04
   234.40   1.2361e+12   1.7415e-04
   234.50   1.2397e+12   1.7411e-04
   234.60   1.2433e+12   1.7406e-04
   234.70   1.2469e+12   1.7402e-04
   234.80   1.2506e+12   1.7398e-04
   234.90   1.2542e+12   1.7393e-04
   235.00   1.2579e+12   1.7388e-04
   235.10   1.2615e+12   1.7384e-04
   235.20   1.2652e+12   1.7379e-04
   235.30   1.2688e+12   1.7374e-04
   235.40   1.2725e+12   1.7370e-04
   235.50   1.2762e+12   1.7365e-04
   235.60   1.2799e+12   1.7360e-04
   235.70   1.2836e+12   1.7356e-04
   235.80   1.2873e+12   1.7351e-04
   235.90   1.2910e+12   1.7347e-04
   236.00   1.2948e+12   1.7343e-04
   236.10   1.2985e+12   1.7338e-04
   236.20   1.3022e+12   1.7333e-04
   236.30   1.3060e+12   1.7329e-04
   236.40   1.3098e+12   1.7324e-04
   236.50   1.3135e+12   1.7319e-04
   236.60   1.3173e+12   1.7315e-04
   236.70   1.3211e+12   1.7310e-04
   236.80   1.3249e+12   1.7305e-04
   236.90   1.3287e+12   1.7301e-04
   237.00   1.3325e+12   1.7297e-04
   237.10   1.3363e+12   1.7292e-04
   237.20   1.3401e+12   1.7288e-04
   237.30   1.3440e+12   1.7283e-04
   237.40   1.3478e+12   1.7279e-04
   237.50   1.3517e+12   1.7274e-04
   237.60   1.3555e+12   1.7269e-04
   237.70   1.3594e+12   1.7265e-04
   237.80   1.3633e+12   1.7260e-04
   237.90   1.3672e+12   1.7255e-04
   238.00   1.3710e+12   1.7251e-04
   238.10   1.3749e+12   1.7247e-04
   238.20   1.3789e+12   1.7242e-04
   238.30   1.3828e+12   1.7238e-04
   238.40   1.3867e+12   1.7233e-04
   238.50   1.3906e+12   1.7229e-04
   238.60   1.3946e+12   1.7224e-04
   238.70   1.3985e+12   1.7219e-04
   238.80   1.4025e+12   1.7215e-04
   238.90   1.4065e+12   1.7210e-04
   239.00   1.4104e+12   1.7205e-04
   239.10   1.4144e+12   1.7201e-04
   239.20   1.4184e+12   1.7197e-04
   239.30   1.4224e+12   1.7193e-04
   239.40   1.4264e+12   1.7188e-04
   239.50   1.4304e+12   1.7183e-04
   239.60   1.4345e+12   1.7179e-04
   239.70   1.4385e+12   1.7174e-04
   239.80   1.4425e+12   1.7169e-04
   239.90   1.4466e+12   1.7165e-04
   240.00   1.4507e+12   1.7160e-04
   240.10   1.4547e+12   1.7156e-04
   240.20   1.4588e+12   1.7152e-04
   240.30   1.4629e+12   1.7147e-04
   240.40   1.4670e+12   1.7143e-04
   240.50   1.4711e+12   1.7138e-04
   240.60   1.4752e+12   1.7134e-04
   240.70   1.4793e+12   1.7129e-04
   240.80   1.4835e+12   1.7124e-04
   240.90   1.4876e+12   1.7120e-04
   241.00   1.4917e+12   1.7115e-04
   241.10   1.4959e+12   1.7111e-04
   241.20   1.5001e+12   1.7107e-04
   241.30   1.5042e+12   1.7102e-04
   241.40   1.5084e+12   1.7098e-04
   241.50   1.5126e+12   1.7093e-04
   241.60   1.5168e+12   1.7089e-04
   241.70   1.5210e+12   1.7084e-04
   241.80   1.5252e+12   1.7079e-04
   241.90   1.5295e+12   1.7075e-04
   242.00   1.5337e+12   1.7070e-04
   242.10   1.5379e+12   1.7066e-04
   242.20   1.5422e+12   1.7062e-04
   242.30   1.5464e+12   1.7057e-04
   242.40   1.5507e+12   1.7053e-04
   242.50   1.5550e+12   1.7048e-04
   242.60   1.5593e+12   1.7044e-04
   242.70   1.5636e+12   1.7039e-04
   242.80   1.5679e+12   1.7035e-04
   242.90   1.5722e+12   1.7030e-04
   243.00   1.5765e+12   1.7025e-04
   243.10   1.5808e+12   1.7021e-04
   243.20   1.5852e+12   1.7017e-04
   243.30   1.5895e+12   1.7013e-04
   243.40   1.5939e+12   1.7008e-04
   243.50   1.5982e+12   1.7004e-04
   243.60   1.6026e+12   1.6999e-04
   243.70   1.6070e+12   1.6994e-04
   243.80   1.6114e+12   1.6990e-04
   243.90   1.6158e+12   1.6985e-04
   244.00   1.6202e+12   1.6981e-04
   244.10   1.6246e+12   1.6976e-04
   244.20   1.6291e+12   1.6973e-04
   244.30   1.6335e+12   1.6968e-04
   244.40   1.6379e+12   1.6963e-04
   244.50   1.6424e+12   1.6959e-04
   244.60   1.6469e+12   1.6954e-04
   244.70   1.6513e+12   1.6950e-04
   244.80   1.6558e+12   1.6945e-04
   244.90   1.6603e+12   1.6941e-04
   245.00   1.6648e+12   1.6936e-04
   245.10   1.6693e+12   1.6933e-04
   245.20   1.6738e+12   1.6928e-04
   245.30   1.6784e+12   1.6923e-04
   245.40   1.6829e+12   1.6919e-04
   245.50   1.6874e+12   1.6914e-04
   245.60   1.6920e+12   1.6910e-04
   245.70   1.6966e+12   1.6905e-04
   245.80   1.7011e+12   1.6901e-04
   245.90   1.7057e+12   1.6896e-04
   246.00   1.7103e+12   1.6892e-04
   246.10   1.7149e+12   1.6888e-04
   246.20   1.7195e+12   1.6884e-04
   246.30   1.7241e+12   1.6879e-04
   246.40   1.7288e+12   1.6874e-04
   246.50   1.7334e+12   1.6870e-04
   246.60   1.7380e+12   1.6865e-04
   246.70   1.7427e+12   1.6861e-04
   246.80   1.7474e+12   1.6856e-04
   246.90   1.7520e+12   1.6852e-04
   247.00   1.7567e+12   1.6848e-04
   247.10   1.7614e+12   1.6844e-04
   247.20   1.7661e+12   1.6839e-04
   247.30   1.7708e+12   1.6835e-04
   247.40   1.7755e+12   1.6830e-04
   247.50   1.7803e+12   1.6826e-04
   247.60   1.7850e+12   1.6821e-04
   247.70   1.7898e+12   1.6817e-04
   247.80   1.7945e+12   1.6812e-04
   247.90   1.7993e+12   1.6808e-04
   248.00   1.8041e+12   1.6804e-04
   248.10   1.8089e+12   1.6799e-04
   248.20   1.8136e+12   1.6795e-04
   248.30   1.8184e+12   1.6790e-04
   248.40   1.8233e+12   1.6786e-04
   248.50   1.8281e+12   1.6781e-04
   248.60   1.8329e+12   1.6777e-04
   248.70   1.8378e+12   1.6772e-04
   248.80   1.8426e+12   1.6769e-04
   248.90   1.8475e+12   1.6764e-04
   249.00   1.8523e+12   1.6760e-04
   249.10   1.8572e+12   1.6755e-04
   249.20   1.8621e+12   1.6751e-04
   249.30   1.8670e+12   1.6746e-04
   249.40   1.8719e+12   1.6742e-04
   249.50   1.8768e+12   1.6737e-04
   249.60   1.8818e+12   1.6734e-04
   249.70   1.8867e+12   1.6729e-04
   249.80   1.8916e+12   1.6725e-04
   249.90   1.8966e+12   1.6720e-04
   250.00   1.9016e+12   1.6716e-04
   250.10   1.9065e+12   1.6711e-04
   250.20   1.9115e+12   1.6707e-04
   250.30   1.9165e+12   1.6702e-04
   250.40   1.9215e+12   1.6698e-04
   250.50   1.9265e+12   1.6694e-04
   250.60   1.9316e+12   1.6690e-04
   250.70   1.9366e+12   1.6685e-04
   250.80   1.9416e+12   1.6681e-04
   250.90   1.9467e+12   1.6676e-04
   251.00   1.9517e+12   1.6672e-04
   251.10   1.9568e+12   1.6667e-04
   251.20   1.9619e+12   1.6663e-04
   251.30   1.9670e+12   1.6659e-04
   251.40   1.9721e+12   1.6655e-04
   251.50   1.9772e+12   1.6650e-04
   251.60   1.9823e+12   1.6646e-04
   251.70   1.9874e+12   1.6642e-04
   251.80   1.9926e+12   1.6637e-04
   251.90   1.9977e+12   1.6633e-04
   252.00   2.0029e+12   1.6628e-04
   252.10   2.0081e+12   1.6625e-04
   252.20   2.0132e+12   1.6620e-04
   252.30   2.0184e+12   1.6616e-04
   252.40   2.0236e+12   1.6611e-04
   252.50   2.0288e+12   1.6607e-04
   252.60   2.0340e+12   1.6602e-04
   252.70   2.0393e+12   1.6598e-04
   252.80   2.0445e+12   1.6593e-04
   252.90   2.0498e+12   1.6590e-04
   253.00   2.0550e+12   1.6585e-04
   253.10   2.0603e+12   1.6581e-04
   253.20   2.0656e+12   1.6577e-04
   253.30   2.0708e+12   1.6572e-04
   253.40   2.0761e+12   1.6568e-04
   253.50   2.0814e+12   1.6563e-04
   253.60   2.0868e+12   1.6559e-04
   253.70   2.0921e+12   1.6555e-04
   253.80   2.0974e+12   1.6551e-04
   253.90   2.1028e+12   1.6546e-04
   254.00   2.1081e+12   1.6542e-04
   254.10   2.1135e+12   1.6537e-04
   254.20   2.1189e+12   1.6533e-04
   254.30   2.1242e+12   1.6529e-04
   254.40   2.1296e+12   1.6524e-04
   254.50   2.1350e+12   1.6521e-04
   254.60   2.1405e+12   1.6516e-04
   254.70   2.1459e+12   1.6512e-04
   254.80   2.1513e+12   1.6507e-04
   254.90   2.1568e+12   1.6503e-04
   255.00   2.1622e+12   1.6498e-04
   255.10   2.1677e+12   1.6494e-04
   255.20   2.1732e+12   1.6490e-04
   255.30   2.1786e+12   1.6486e-04
   255.40   2.1841e+12   1.6482e-04
   255.50   2.1896e+12   1.6477e-04
   255.60   2.1952e+12   1.6473e-04
   255.70   2.2007e+12   1.6468e-04
   255.80   2.2062e+12   1.6464e-04
   255.90   2.2118e+12   1.6460e-04
   256.00   2.2173e+12   1.6455e-04
   256.10   2.2229e+12   1.6452e-04
   256.20   2.2285e+12   1.6447e-04
   256.30   2.2340e+12   1.6443e-04
   256.40   2.2396e+12   1.6438e-04
   256.50   2.2453e+12   1.6434e-04
   256.60   2.2509e+12   1.6430e-04
   256.70   2.2565e+12   1.6425e-04
   256.80   2.2621e+12   1.6422e-04
   256.90   2.2678e+12   1.6417e-04
   257.00   2.2734e+12   1.6413e-04
   257.10   2.2791e+12   1.6409e-04
   257.20   2.2848e+12   1.6404e-04
   257.30   2.2905e+12   1.6400e-04
   257.40   2.2962e+12   1.6395e-04
   257.50   2.3019e+12   1.6391e-04
   257.60   2.3076e+12   1.6387e-04
   257.70   2.3133e+12   1.6383e-04
   257.80   2.3191e+12   1.6379e-04
   257.90   2.3248e+12   1.6374e-04
   258.00   2.3306e+12   1.6370e-04
   258.10   2.3364e+12   1.6365e-04
   258.20   2.3421e+12   1.6361e-04
   258.30   2.3479e+12   1.6358e-04
   258.40   2.3537e+12   1.6353e-04
   258.50   2.3595e+12   1.6349e-04
   258.60   2.3654e+12   1.6344e-04
   258.70   2.3712e+12   1.6340e-04
   258.80   2.3770e+12   1.6336e-04
   258.90   2.3829e+12   1.6331e-04
   259.00   2.3888e+12   1.6328e-04
   259.10   2.3946e+12   1.6323e-04
   259.20   2.4005e+12   1.6319e-04
   259.30   2.4064e+12   1.6315e-04
   259.40   2.4123e+12   1.6310e-04
   259.50   2.4182e+12   1.6306e-04
   259.60   2.4242e+12   1.6302e-04
   259.70   2.4301e+12   1.6298e-04
   259.80   2.4361e+12   1.6294e-04
   259.90   2.4420e+12   1.6289e-04
   260.00   2.4480e+12   1.6285e-04
   260.10   2.4540e+12   1.6281e-04
   260.20   2.4600e+12   1.6276e-04
   260.30   2.4660e+12   1.6272e-04
   260.40   2.4720e+12   1.6269e-04
   260.50   2.4780e+12   1.6264e-04
   260.60   2.4840e+12   1.6260e-04
   260.70   2.4901e+12   1.6255e-04
   260.80   2.4961e+12   1.6251e-04
   260.90   2.5022e+12   1.6247e-04
   261.00   2.5083e+12   1.6242e-04
   261.10   2.5143e+12   1.6239e-04
   261.20   2.5204e+12   1.6235e-04
   261.30   2.5266e+12   1.6230e-04
   261.40   2.5327e+12   1.6226e-04
   261.50   2.5388e+12   1.6221e-04
   261.60   2.5449e+12   1.6217e-04
   261.70   2.5511e+12   1.6213e-04
   261.80   2.5572e+12   1.6209e-04
   261.90   2.5634e+12   1.6205e-04
   262.00   2.5696e+12   1.6201e-04
   262.10   2.5758e+12   1.6196e-04
   262.20   2.5820e+12   1.6192e-04
   262.30   2.5882e+12   1.6188e-04
   262.40   2.5944e+12   1.6183e-04
   262.50   2.6007e+12   1.6180e-04
   262.60   2.6069e+12   1.6176e-04
   262.70   2.6132e+12   1.6171e-04
   262.80   2.6194e+12   1.6167e-04
   262.90   2.6257e+12   1.6163e-04
   263.00   2.6320e+12   1.6158e-04
   263.10   2.6383e+12   1.6154e-04
   263.20   2.6446e+12   1.6150e-04
   263.30   2.6509e+12   1.6146e-04
   263.40   2.6573e+12   1.6142e-04
   263.50   2.6636e+12   1.6137e-04
   263.60   2.6700e+12   1.6133e-04
   263.70   2.6763e+12   1.6129e-04
   263.80   2.6827e+12   1.6125e-04
   263.90   2.6891e+12   1.6121e-04
   264.00   2.6955e+12   1.6117e-04
   264.10   2.7019e+12   1.6112e-04
   264.20   2.7083e+12   1.6108e-04
   264.30   2.7148e+12   1.6104e-04
   264.40   2.7212e+12   1.6099e-04
   264.50   2.7277e+12   1.6096e-04
   264.60   2.7341e+12   1.6092e-04
   264.70   2.7406e+12   1.6088e-04
   264.80   2.7471e+12   1.6083e-04
   264.90   2.7536e+12   1.6079e-04
   265.00   2.7601e+12   1.6075e-04
   265.10   2.7666e+12   1.6071e-04
   265.20   2.7731e+12   1.6067e-04
   265.30   2.7797e+12   1.6063e-04
   265.40   2.7862e+12   1.6058e-04
   265.50   2.7928e+12   1.6054e-04
   265.60   2.7994e+12   1.6050e-04
   265.70   2.8060e+12   1.6045e-04
   265.80   2.8125e+12   1.6042e-04
   265.90   2.8192e+12   1.6038e-04
   266.00   2.8258e+12   1.6033e-04
   266.10   2.8324e+12   1.6029e-04
   266.20   2.8390e+12   1.6025e-04
   266.30   2.8457e+12   1.6020e-04
   266.40   2.8524e+12   1.6017e-04
   266.50   2.8590e+12   1.6013e-04
   266.60   2.8657e+12   1.6009e-04
   266.70   2.8724e+12   1.6004e-04
   266.80   2.8791e+12   1.6000e-04
   266.90   2.8858e+12   1.5996e-04
   267.00   2.8926e+12   1.5992e-04
   267.10   2.8993e+12   1.5988e-04
   267.20   2.9061e+12   1.5984e-04
   267.30   2.9128e+12   1.5980e-04
   267.40   2.9196e+12   1.5975e-04
   267.50   2.9264e+12   1.5971e-04
   267.60   2.9332e+12   1.5967e-04
   267.70   2.9400e+12   1.5963e-04
   267.80   2.9468e+12   1.5959e-04
   267.90   2.9536e+12   1.5955e-04
   268.00   2.9605e+12   1.5950e-04
   268.10   2.9673e+12   1.5946e-04
   268.20   2.9742e+12   1.5942e-04
   268.30   2.9811e+12   1.5939e-04
   268.40   2.9880e+12   1.5934e-04
   268.50   2.9949e+12   1.5930e-04
   268.60   3.0018e+12   1.5926e-04
   268.70   3.0087e+12   1.5922e-04
   268.80   3.0156e+12   1.5917e-04
   268.90   3.0226e+12   1.5914e-04
   269.00   3.0295e+12   1.5910e-04
   269.10   3.0365e+12   1.5905e-04
   269.20   3.0435e+12   1.5901e-04
   269.30   3.0505e+12   1.5897e-04
   269.40   3.0575e+12   1.5893e-04
   269.50   3.0645e+12   1.5889e-04
   269.60   3.0715e+12   1.5885e-04
   269.70   3.0785e+12   1.5881e-04
   269.80   3.0856e+12   1.5877e-04
   269.90   3.0926e+12   1.5872e-04
   270.00   3.0997e+12   1.5868e-04
   270.10   3.1068e+12   1.5865e-04
   270.20   3.1139e+12   1.5861e-04
   270.30   3.1210e+12   1.5856e-04
   270.40   3.1281e+12   1.5852e-04
   270.50   3.1352e+12   1.5848e-04
   270.60   3.1424e+12   1.5844e-04
   270.70   3.1495e+12   1.5840e-04
   270.80   3.1567e+12   1.5836e-04
   270.90   3.1638e+12   1.5832e-04
   271.00   3.1710e+12   1.5828e-04
   271.10   3.1782e+12   1.5823e-04
   271.20   3.1854e+12   1.5819e-04
   271.30   3.1926e+12   1.5816e-04
   271.40   3.1999e+12   1.5812e-04
   271.50   3.2071e+12   1.5807e-04
   271.60   3.2144e+12   1.5803e-04
   271.70   3.2216e+12   1.5799e-04
   271.80   3.2289e+12   1.5796e-04
   271.90   3.2362e+12   1.5791e-04
   272.00   3.2435e+12   1.5787e-04
   272.10   3.2508e+12   1.5783e-04
   272.20   3.2581e+12   1.5779e-04
   272.30   3.2655e+12   1.5774e-04
   272.40   3.2728e+12   1.5771e-04
   272.50   3.2802e+12   1.5767e-04
   272.60   3.2875e+12   1.5763e-04
   272.70   3.2949e+12   1.5758e-04
   272.80   3.3023e+12   1.5754e-04
   272.90   3.3097e+12   1.5750e-04
   273.00   3.3171e+12   1.5747e-04
   273.10   3.3246e+12   1.5743e-04
   273.20   3.3320e+12   1.5738e-04
   273.30   3.3395e+12   1.5734e-04
   273.40   3.3469e+12   1.5730e-04
   273.50   3.3544e+12   1.5727e-04
   273.60   3.3619e+12   1.5722e-04
   273.70   3.3694e+12   1.5718e-04
   273.80   3.3769e+12   1.5714e-04
   273.90   3.3844e+12   1.5710e-04
   274.00   3.3920e+12   1.5706e-04
   274.10   3.3995e+12   1.5702e-04
   274.20   3.4071e+12   1.5698e-04
   274.30   3.4146e+12   1.5694e-04
   274.40   3.4222e+12   1.5690e-04
   274.50   3.4298e+12   1.5686e-04
   274.60   3.4374e+12   1.5682e-04
   274.70   3.4450e+12   1.5678e-04
   274.80   3.4527e+12   1.5674e-04
   274.90   3.4603e+12   1.5670e-04
   275.00   3.4680e+12   1.5666e-04
   275.10   3.4756e+12   1.5661e-04
   275.20   3.4833e+12   1.5658e-04
   275.30   3.4910e+12   1.5654e-04
   275.40   3.4987e+12   1.5650e-04
   275.50   3.5064e+12   1.5646e-04
   275.60   3.5141e+12   1.5641e-04
   275.70   3.5219e+12   1.5638e-04
   275.80   3.5296e+12   1.5634e-04
   275.90   3.5374e+12   1.5630e-04
   276.00   3.5451e+12   1.5626e-04
   276.10   3.5529e+12   1.5621e-04
   276.20   3.5607e+12   1.5617e-04
   276.30   3.5685e+12   1.5614e-04
   276.40   3.5763e+12   1.5610e-04
   276.50   3.5842e+12   1.5606e-04
   276.60   3.5920e+12   1.5602e-04
   276.70   3.5999e+12   1.5597e-04
   276.80   3.6077e+12   1.5594e-04
   276.90   3.6156e+12   1.5590e-04
   277.00   3.6235e+12   1.5586e-04
   277.10   3.6314e+12   1.5582e-04
   277.20   3.6393e+12   1.5577e-04
   277.30   3.6473e+12   1.5574e-04
   277.40   3.6552e+12   1.5570e-04
   277.50   3.6632e+12   1.5566e-04
   277.60   3.6711e+12   1.5562e-04
   277.70   3.6791e+12   1.5558e-04
   277.80   3.6871e+12   1.5553e-04
   277.90   3.6951e+12   1.5550e-04
   278.00   3.7031e+12   1.5546e-04
   278.10   3.7111e+12   1.5542e-04
   278.20   3.7192e+12   1.5538e-04
   278.30   3.7272e+12   1.5534e-04
   278.40   3.7353e+12   1.5531e-04
   278.50   3.7434e+12   1.5526e-04
   278.60   3.7514e+12   1.5522e-04
   278.70   3.7595e+12   1.5518e-04
   278.80   3.7677e+12   1.5514e-04
   278.90   3.7758e+12   1.5511e-04
   279.00   3.7839e+12   1.5507e-04
   279.10   3.7921e+12   1.5502e-04
   279.20   3.8002e+12   1.5498e-04
   279.30   3.8084e+12   1.5494e-04
   279.40   3.8166e+12   1.5491e-04
   279.50   3.8248e+12   1.5487e-04
   279.60   3.8330e+12   1.5483e-04
   279.70   3.8412e+12   1.5479e-04
   279.80   3.8494e+12   1.5474e-04
   279.90   3.8577e+12   1.5471e-04
   280.00   3.8659e+12   1.5467e-04
   280.10   3.8742e+12   1.5463e-04
   280.20   3.8825e+12   1.5459e-04
   280.30   3.8908e+12   1.5455e-04
   280.40   3.8991e+12   1.5452e-04
   280.50   3.9074e+12   1.5447e-04
   280.60   3.9157e+12   1.5443e-04
   280.70   3.9241e+12   1.5439e-04
   280.80   3.9324e+12   1.5435e-04
   280.90   3.9408e+12   1.5432e-04
   281.00   3.9492e+12   1.5428e-04
   281.10   3.9576e+12   1.5424e-04
   281.20   3.9660e+12   1.5420e-04
   281.30   3.9744e+12   1.5415e-04
   281.40   3.9828e+12   1.5412e-04
   281.50   3.9913e+12   1.5408e-04
   281.60   3.9997e+12   1.5404e-04
   281.70   4.0082e+12   1.5400e-04
   281.80   4.0167e+12   1.5396e-04
   281.90   4.0252e+12   1.5393e-04
   282.00   4.0337e+12   1.5389e-04
   282.10   4.0422e+12   1.5385e-04
   282.20   4.0507e+12   1.5380e-04
   282.30   4.0593e+12   1.5376e-04
   282.40   4.0678e+12   1.5373e-04
   282.50   4.0764e+12   1.5369e-04
   282.60   4.0850e+12   1.5365e-04
   282.70   4.0936e+12   1.5361e-04
   282.80   4.1022e+12   1.5357e-04
   282.90   4.1108e+12   1.5354e-04
   283.00   4.1194e+12   1.5350e-04
   283.10   4.1281e+12   1.5345e-04
   283.20   4.1367e+12   1.5341e-04
   283.30   4.1454e+12   1.5338e-04
   283.40   4.1541e+12   1.5334e-04
   283.50   4.1628e+12   1.5330e-04
   283.60   4.1715e+12   1.5326e-04
   283.70   4.1802e+12   1.5322e-04
   283.80   4.1889e+12   1.5319e-04
   283.90   4.1977e+12   1.5315e-04
   284.00   4.2064e+12   1.5311e-04
   284.10   4.2152e+12   1.5307e-04
   284.20   4.2240e+12   1.5302e-04
   284.30   4.2328e+12   1.5299e-04
   284.40   4.2416e+12   1.5295e-04
   284.50   4.2504e+12   1.5291e-04
   284.60   4.2592e+12   1.5287e-04
   284.70   4.2681e+12   1.5283e-04
   284.80   4.2770e+12   1.5280e-04
   284.90   4.2858e+12   1.5276e-04
   285.00   4.2947e+12   1.5272e-04
   285.10   4.3036e+12   1.5268e-04
   285.20   4.3125e+12   1.5265e-04
   285.30   4.3214e+12   1.5261e-04
   285.40   4.3304e+12   1.5256e-04
   285.50   4.3393e+12   1.5252e-04
   285.60   4.3483e+12   1.5248e-04
   285.70   4.3572e+12   1.5245e-04
   285.80   4.3662e+12   1.5241e-04
   285.90   4.3752e+12   1.5237e-04
   286.00   4.3842e+12   1.5233e-04
   286.10   4.3933e+12   1.5230e-04
   286.20   4.4023e+12   1.5226e-04
   286.30   4.4114e+12   1.5222e-04
   286.40   4.4204e+12   1.5218e-04
   286.50   4.4295e+12   1.5214e-04
   286.60   4.4386e+12   1.5211e-04
   286.70   4.4477e+12   1.5207e-04
   286.80   4.4568e+12   1.5203e-04
   286.90   4.4659e+12   1.5199e-04
   287.00   4.4751e+12   1.5194e-04
   287.10   4.4842e+12   1.5191e-04
   287.20   4.4934e+12   1.5187e-04
   287.30   4.5026e+12   1.5183e-04
   287.40   4.5117e+12   1.5179e-04
   287.50   4.5209e+12   1.5176e-04
   287.60   4.5302e+12   1.5172e-04
   287.70   4.5394e+12   1.5168e-04
   287.80   4.5486e+12   1.5164e-04
   287.90   4.5579e+12   1.5160e-04
   288.00   4.5672e+12   1.5157e-04
   288.10   4.5764e+12   1.5153e-04
   288.20   4.5857e+12   1.5149e-04
   288.30   4.5950e+12   1.5145e-04
   288.40   4.6044e+12   1.5142e-04
   288.50   4.6137e+12   1.5138e-04
   288.60   4.6230e+12   1.5134e-04
   288.70   4.6324e+12   1.5130e-04
   288.80   4.6418e+12   1.5127e-04
   288.90   4.6512e+12   1.5123e-04
   289.00   4.6606e+12   1.5119e-04
   289.10   4.6700e+12   1.5115e-04
   289.20   4.6794e+12   1.5111e-04
   289.30   4.6888e+12   1.5108e-04
   289.40   4.6983e+12   1.5104e-04
   289.50   4.7077e+12   1.5100e-04
   289.60   4.7172e+12   1.5096e-04
   289.70   4.7267e+12   1.5093e-04
   289.80   4.7362e+12   1.5089e-04
   289.90   4.7457e+12   1.5084e-04
   290.00   4.7553e+12   1.5080e-04
   290.10   4.7648e+12   1.5077e-04
   290.20   4.7744e+12   1.5073e-04
   290.30   4.7839e+12   1.5069e-04
   290.40   4.7935e+12   1.5065e-04
   290.50   4.8031e+12   1.5061e-04
   290.60   4.8127e+12   1.5058e-04
   290.70   4.8223e+12   1.5054e-04
   290.80   4.8320e+12   1.5050e-04
   290.90   4.8416e+12   1.5046e-04
   291.00   4.8513e+12   1.5043e-04
   291.10   4.8609e+12   1.5039e-04
   291.20   4.8706e+12   1.5035e-04
   291.30   4.8803e+12   1.5031e-04
   291.40   4.8900e+12   1.5028e-04
   291.50   4.8998e+12   1.5024e-04
   291.60   4.9095e+12   1.5020e-04
   291.70   4.9193e+12   1.5016e-04
   291.80   4.9290e+12   1.5013e-04
   291.90   4.9388e+12   1.5009e-04
   292.00   4.9486e+12   1.5005e-04
   292.10   4.9584e+12   1.5001e-04
   292.20   4.9682e+12   1.4997e-04
   292.30   4.9781e+12   1.4994e-04
   292.40   4.9879e+12   1.4990e-04
   292.50   4.9978e+12   1.4987e-04
   292.60   5.0076e+12   1.4983e-04
   292.70   5.0175e+12   1.4980e-04
   292.80   5.0274e+12   1.4976e-04
   292.90   5.0373e+12   1.4972e-04
   293.00   5.0472e+12   1.4968e-04
   293.10   5.0572e+12   1.4965e-04
   293.20   5.0671e+12   1.4961e-04
   293.30   5.0771e+12   1.4957e-04
   293.40   5.0871e+12   1.4953e-04
   293.50   5.0971e+12   1.4950e-04
   293.60   5.1071e+12   1.4946e-04
   293.70   5.1171e+12   1.4942e-04
   293.80   5.1271e+12   1.4938e-04
   293.90   5.1372e+12   1.4935e-04
   294.00   5.1472e+12   1.4931e-04
   294.10   5.1573e+12   1.4927e-04
   294.20   5.1674e+12   1.4923e-04
   294.30   5.1775e+12   1.4920e-04
   294.40   5.1876e+12   1.4916e-04
   294.50   5.1977e+12   1.4912e-04
   294.60   5.2079e+12   1.4908e-04
   294.70   5.2180e+12   1.4905e-04
   294.80   5.2282e+12   1.4901e-04
   294.90   5.2384e+12   1.4897e-04
   295.00   5.2485e+12   1.4893e-04
   295.10   5.2588e+12   1.4890e-04
   295.20   5.2690e+12   1.4886e-04
   295.30   5.2792e+12   1.4882e-04
   295.40   5.2895e+12   1.4879e-04
   295.50   5.2997e+12   1.4876e-04
   295.60   5.3100e+12   1.4872e-04
   295.70   5.3203e+12   1.4868e-04
   295.80   5.3306e+12   1.4864e-04
   295.90   5.3409e+12   1.4861e-04
   296.00   5.3512e+12   1.4857e-04
   296.10   5.3616e+12   1.4853e-04
   296.20   5.3719e+12   1.4849e-04
   296.30   5.3823e+12   1.4846e-04
   296.40   5.3927e+12   1.4842e-04
   296.50   5.4031e+12   1.4838e-04
   296.60   5.4135e+12   1.4834e-04
   296.70   5.4239e+12   1.4831e-04
   296.80   5.4343e+12   1.4827e-04
   296.90   5.4448e+12   1.4823e-04
   297.00   5.4552e+12   1.4820e-04
   297.10   5.4657e+12   1.4817e-04
   297.20   5.4762e+12   1.4813e-04
   297.30   5.4867e+12   1.4809e-04
   297.40   5.4972e+12   1.4805e-04
   297.50   5.5078e+12   1.4802e-04
   297.60   5.5183e+12   1.4798e-04
   297.70   5.5289e+12   1.4794e-04
   297.80   5.5394e+12   1.4790e-04
   297.90   5.5500e+12   1.4787e-04
   298.00   5.5606e+12   1.4783e-04
   298.10   5.5712e+12   1.4779e-04
   298.20   5.5819e+12   1.4775e-04
   298.30   5.5925e+12   1.4773e-04
   298.40   5.6031e+12   1.4769e-04
   298.50   5.6138e+12   1.4765e-04
   298.60   5.6245e+12   1.4762e-04
   298.70   5.6352e+12   1.4758e-04
   298.80   5.6459e+12   1.4754e-04
   298.90   5.6566e+12   1.4750e-04
   299.00   5.6674e+12   1.4747e-04
   299.10   5.6781e+12   1.4743e-04
   299.20   5.6889e+12   1.4739e-04
   299.30   5.6996e+12   1.4736e-04
   299.40   5.7104e+12   1.4733e-04
   299.50   5.7212e+12   1.4729e-04
   299.60   5.7321e+12   1.4725e-04
   299.70   5.7429e+12   1.4721e-04
   299.80   5.7537e+12   1.4718e-04
   299.90   5.7646e+12   1.4714e-04
   300.00   5.7755e+12   1.4710e-04
   300.10   5.7864e+12   1.4706e-04
   300.20   5.7973e+12   1.4703e-04
   300.30   5.8082e+12   1.4700e-04
   300.40   5.8191e+12   1.4696e-04
   300.50   5.8301e+12   1.4693e-04
   300.60   5.8410e+12   1.4689e-04
   300.70   5.8520e+12   1.4685e-04
   300.80   5.8630e+12   1.4681e-04
   300.90   5.8740e+12   1.4678e-04
   301.00   5.8850e+12   1.4674e-04
   301.10   5.8960e+12   1.4671e-04
   301.20   5.9070e+12   1.4667e-04
   301.30   5.9181e+12   1.4664e-04
   301.40   5.9292e+12   1.4660e-04
   301.50   5.9402e+12   1.4656e-04
   301.60   5.9513e+12   1.4653e-04
   301.70   5.9624e+12   1.4649e-04
   301.80   5.9736e+12   1.4645e-04
   301.90   5.9847e+12   1.4642e-04
   302.00   5.9959e+12   1.4639e-04
   302.10   6.0070e+12   1.4635e-04
   302.20   6.0182e+12   1.4631e-04
   302.30   6.0294e+12   1.4627e-04
   302.40   6.0406e+12   1.4624e-04
   302.50   6.0518e+12   1.4620e-04
   302.60   6.0631e+12   1.4617e-04
   302.70   6.0743e+12   1.4614e-04
   302.80   6.0856e+12   1.4610e-04
   302.90   6.0968e+12   1.4606e-04
   303.00   6.1081e+12   1.4602e-04
   303.10   6.1194e+12   1.4599e-04
   303.20   6.1308e+12   1.4595e-04
   303.30   6.1421e+12   1.4592e-04
   303.40   6.1534e+12   1.4589e-04
   303.50   6.1648e+12   1.4585e-04
   303.60   6.1762e+12   1.4581e-04
   303.70   6.1876e+12   1.4577e-04
   303.80   6.1990e+12   1.4574e-04
   303.90   6.2104e+12   1.4570e-04
   304.00   6.2218e+12   1.4567e-04
   304.10   6.2333e+12   1.4563e-04
   304.20   6.2447e+12   1.4560e-04
   304.30   6.2562e+12   1.4556e-04
   304.40   6.2677e+12   1.4552e-04
   304.50   6.2792e+12   1.4549e-04
   304.60   6.2907e+12   1.4546e-04
   304.70   6.3022e+12   1.4542e-04
   304.80   6.3138e+12   1.4538e-04
   304.90   6.3253e+12   1.4535e-04
   305.00   6.3369e+12   1.4531e-04
   305.10   6.3485e+12   1.4527e-04
   305.20   6.3601e+12   1.4525e-04
   305.30   6.3717e+12   1.4521e-04
   305.40   6.3833e+12   1.4517e-04
   305.50   6.3950e+12   1.4513e-04
   305.60   6.4066e+12   1.4510e-04
   305.70   6.4183e+12   1.4507e-04
   305.80   6.4300e+12   1.4503e-04
   305.90   6.4417e+12   1.4500e-04
   306.00   6.4534e+12   1.4496e-04
   306.10   6.4651e+12   1.4492e-04
   306.20   6.4768e+12   1.4489e-04
   306.30   6.4886e+12   1.4486e-04
   306.40   6.5004e+12   1.4482e-04
   306.50   6.5122e+12   1.4478e-04
   306.60   6.5240e+12   1.4475e-04
   306.70   6.5358e+12   1.4471e-04
   306.80   6.5476e+12   1.4468e-04
   306.90   6.5594e+12   1.4465e-04
   307.00   6.5713e+12   1.4461e-04
   307.10   6.5832e+12   1.4457e-04
   307.20   6.5950e+12   1.4453e-04
   307.30   6.6069e+12   1.4451e-04
   307.40   6.6188e+12   1.4447e-04
   307.50   6.6308e+12   1.4443e-04
   307.60   6.6427e+12   1.4440e-04
   307.70   6.6547e+12   1.4436e-04
   307.80   6.6666e+12   1.4433e-04
   307.90   6.6786e+12   1.4430e-04
   308.00   6.6906e+12   1.4426e-04
   308.10   6.7026e+12   1.4422e-04
   308.20   6.7147e+12   1.4419e-04
   308.30   6.7267e+12   1.4416e-04
   308.40   6.7388e+12   1.4412e-04
   308.50   6.7508e+12   1.4408e-04
   308.60   6.7629e+12   1.4405e-04
   308.70   6.7750e+12   1.4402e-04
   308.80   6.7871e+12   1.4398e-04
   308.90   6.7992e+12   1.4395e-04
   309.00   6.8114e+12   1.4391e-04
   309.10   6.8235e+12   1.4387e-04
   309.20   6.8357e+12   1.4384e-04
   309.30   6.8479e+12   1.4381e-04
   309.40   6.8601e+12   1.4377e-04
   309.50   6.8723e+12   1.4373e-04
   309.60   6.8845e+12   1.4371e-04
   309.70   6.8968e+12   1.4367e-04
   309.80   6.9090e+12   1.4363e-04
   309.90   6.9213e+12   1.4360e-04
   310.00   6.9336e+12   1.4357e-04
   310.10   6.9459e+12   1.4353e-04
   310.20   6.9582e+12   1.4349e-04
   310.30   6.9705e+12   1.4346e-04
   310.40   6.9829e+12   1.4343e-04
   310.50   6.9952e+12   1.4339e-04
   310.60   7.0076e+12   1.4336e-04
   310.70   7.0200e+12   1.4332e-04
   310.80   7.0324e+12   1.4328e-04
   310.90   7.0448e+12   1.4326e-04
   311.00   7.0572e+12   1.4322e-04
   311.10   7.0697e+12   1.4318e-04
   311.20   7.0821e+12   1.4315e-04
   311.30   7.0946e+12   1.4312e-04
   311.40   7.1071e+12   1.4308e-04
   311.50   7.1196e+12   1.4305e-04
   311.60   7.1321e+12   1.4301e-04
   311.70   7.1446e+12   1.4298e-04
   311.80   7.1572e+12   1.4294e-04
   311.90   7.1697e+12   1.4291e-04
   312.00   7.1823e+12   1.4288e-04
   312.10   7.1949e+12   1.4284e-04
   312.20   7.2075e+12   1.4281e-04
   312.30   7.2201e+12   1.4277e-04
   312.40   7.2327e+12   1.4274e-04
   312.50   7.2454e+12   1.4271e-04
   312.60   7.2580e+12   1.4267e-04
   312.70   7.2707e+12   1.4263e-04
   312.80   7.2834e+12   1.4261e-04
   312.90   7.2961e+12   1.4257e-04
   313.00   7.3088e+12   1.4253e-04
   313.10   7.3216e+12   1.4250e-04
   313.20   7.3343e+12   1.4247e-04
   313.30   7.3471e+12   1.4243e-04
   313.40   7.3599e+12   1.4240e-04
   313.50   7.3727e+12   1.4237e-04
   313.60   7.3855e+12   1.4233e-04
   313.70   7.3983e+12   1.4229e-04
   313.80   7.4111e+12   1.4226e-04
   313.90   7.4240e+12   1.4223e-04
   314.00   7.4368e+12   1.4219e-04
   314.10   7.4497e+12   1.4216e-04
   314.20   7.4626e+12   1.4213e-04
   314.30   7.4755e+12   1.4209e-04
   314.40   7.4884e+12   1.4206e-04
   314.50   7.5014e+12   1.4202e-04
   314.60   7.5143e+12   1.4199e-04
   314.70   7.5273e+12   1.4196e-04
   314.80   7.5403e+12   1.4192e-04
   314.90   7.5533e+12   1.4189e-04
   315.00   7.5663e+12   1.4186e-04
   315.10   7.5793e+12   1.4182e-04
   315.20   7.5924e+12   1.4179e-04
   315.30   7.6054e+12   1.4176e-04
   315.40   7.6185e+12   1.4172e-04
   315.50   7.6316e+12   1.4168e-04
   315.60   7.6447e+12   1.4166e-04
   315.70   7.6578e+12   1.4162e-04
   315.80   7.6709e+12   1.4158e-04
   315.90   7.6841e+12   1.4156e-04
   316.00   7.6972e+12   1.4152e-04
   316.10   7.7104e+12   1.4148e-04
   316.20   7.7236e+12   1.4146e-04
   316.30   7.7368e+12   1.4142e-04
   316.40   7.7500e+12   1.4138e-04
   316.50   7.7632e+12   1.4136e-04
   316.60   7.7765e+12   1.4132e-04
   316.70   7.7897e+12   1.4128e-04
   316.80   7.8030e+12   1.4126e-04
   316.90   7.8163e+12   1.4122e-04
   317.00   7.8296e+12   1.4118e-04
   317.10   7.8429e+12   1.4116e-04
   317.20   7.8563e+12   1.4112e-04
   317.30   7.8696e+12   1.4108e-04
   317.40   7.8830e+12   1.4105e-04
   317.50   7.8964e+12   1.4102e-04
   317.60   7.9098e+12   1.4098e-04
   317.70   7.9232e+12   1.4095e-04
   317.80   7.9366e+12   1.4092e-04
   317.90   7.9500e+12   1.4088e-04
   318.00   7.9635e+12   1.4085e-04
   318.10   7.9770e+12   1.4082e-04
   318.20   7.9905e+12   1.4078e-04
   318.30   8.0040e+12   1.4076e-04
   318.40   8.0175e+12   1.4072e-04
   318.50   8.0310e+12   1.4068e-04
   318.60   8.0445e+12   1.4066e-04
   318.70   8.0581e+12   1.4062e-04
   318.80   8.0717e+12   1.4058e-04
   318.90   8.0853e+12   1.4056e-04
   319.00   8.0989e+12   1.4052e-04
   319.10   8.1125e+12   1.4048e-04
   319.20   8.1261e+12   1.4046e-04
   319.30   8.1398e+12   1.4042e-04
   319.40   8.1534e+12   1.4038e-04
   319.50   8.1671e+12   1.4036e-04
   319.60   8.1808e+12   1.4032e-04
   319.70   8.1945e+12   1.4029e-04
   319.80   8.2082e+12   1.4026e-04
   319.90   8.2220e+12   1.4022e-04
   320.00   8.2357e+12   1.4019e-04
   320.10   8.2495e+12   1.4016e-04
   320.20   8.2633e+12   1.4012e-04
   320.30   8.2771e+12   1.4010e-04
   320.40   8.2909e+12   1.4006e-04
   320.50   8.3047e+12   1.4002e-04
   320.60   8.3185e+12   1.4000e-04
   320.70   8.3324e+12   1.3996e-04
   320.80   8.3463e+12   1.3992e-04
   320.90   8.3602e+12   1.3990e-04
   321.00   8.3741e+12   1.3986e-04
   321.10   8.3880e+12   1.3983e-04
   321.20   8.4019e+12   1.3980e-04
   321.30   8.4159e+12   1.3976e-04
   321.40   8.4298e+12   1.3973e-04
   321.50   8.4438e+12   1.3970e-04
   321.60   8.4578e+12   1.3966e-04
   321.70   8.4718e+12   1.3964e-04
   321.80   8.4858e+12   1.3960e-04
   321.90   8.4999e+12   1.3957e-04
   322.00   8.5139e+12   1.3954e-04
   322.10   8.5280e+12   1.3950e-04
   322.20   8.5421e+12   1.3947e-04
   322.30   8.5562e+12   1.3944e-04
   322.40   8.5703e+12   1.3941e-04
   322.50   8.5844e+12   1.3937e-04
   322.60   8.5985e+12   1.3934e-04
   322.70   8.6127e+12   1.3931e-04
   322.80   8.6269e+12   1.3928e-04
   322.90   8.6411e+12   1.3925e-04
   323.00   8.6553e+12   1.3921e-04
   323.10   8.6695e+12   1.3918e-04
   323.20   8.6837e+12   1.3915e-04
   323.30   8.6980e+12   1.3911e-04
   323.40   8.7122e+12   1.3909e-04
   323.50   8.7265e+12   1.3905e-04
   323.60   8.7408e+12   1.3901e-04
   323.70   8.7551e+12   1.3899e-04
   323.80   8.7694e+12   1.3895e-04
   323.90   8.7838e+12   1.3892e-04
   324.00   8.7981e+12   1.3889e-04
   324.10   8.8125e+12   1.3885e-04
   324.20   8.8269e+12   1.3883e-04
   324.30   8.8413e+12   1.3879e-04
   324.40   8.8557e+12   1.3876e-04
   324.50   8.8701e+12   1.3873e-04
   324.60   8.8846e+12   1.3870e-04
   324.70   8.8990e+12   1.3866e-04
   324.80   8.9135e+12   1.3863e-04
   324.90   8.9280e+12   1.3860e-04
   325.00   8.9425e+12   1.3857e-04
   325.10   8.9570e+12   1.3854e-04
   325.20   8.9715e+12   1.3850e-04
   325.30   8.9861e+12   1.3847e-04
   325.40   9.0007e+12   1.3844e-04
   325.50   9.0152e+12   1.3840e-04
   325.60   9.0298e+12   1.3838e-04
   325.70   9.0445e+12   1.3834e-04
   325.80   9.0591e+12   1.3832e-04
   325.90   9.0737e+12   1.3828e-04
   326.00   9.0884e+12   1.3825e-04
   326.10   9.1030e+12   1.3822e-04
   326.20   9.1177e+12   1.3818e-04
   326.30   9.1324e+12   1.3815e-04
   326.40   9.1472e+12   1.3812e-04
   326.50   9.1619e+12   1.3809e-04
   326.60   9.1766e+12   1.3806e-04
   326.70   9.1914e+12   1.3803e-04
   326.80   9.2062e+12   1.3799e-04
   326.90   9.2210e+12   1.3797e-04
   327.00   9.2358e+12   1.3793e-04
   327.10   9.2506e+12   1.3789e-04
   327.20   9.2655e+12   1.3787e-04
   327.30   9.2803e+12   1.3783e-04
   327.40   9.2952e+12   1.3781e-04
   327.50   9.3101e+12   1.3777e-04
   327.60   9.3250e+12   1.3774e-04
   327.70   9.3399e+12   1.3771e-04
   327.80   9.3548e+12   1.3768e-04
   327.90   9.3698e+12   1.3764e-04
   328.00   9.3847e+12   1.3762e-04
   328.10   9.3997e+12   1.3758e-04
   328.20   9.4147e+12   1.3755e-04
   328.30   9.4297e+12   1.3752e-04
   328.40   9.4447e+12   1.3748e-04
   328.50   9.4598e+12   1.3746e-04
   328.60   9.4748e+12   1.3742e-04
   328.70   9.4899e+12   1.3740e-04
   328.80   9.5050e+12   1.3736e-04
   328.90   9.5201e+12   1.3733e-04
   329.00   9.5352e+12   1.3730e-04
   329.10   9.5503e+12   1.3727e-04
   329.20   9.5655e+12   1.3723e-04
   329.30   9.5806e+12   1.3721e-04
   329.40   9.5958e+12   1.3717e-04
   329.50   9.6110e+12   1.3715e-04
   329.60   9.6262e+12   1.3711e-04
   329.70   9.6414e+12   1.3708e-04
   329.80   9.6567e+12   1.3705e-04
   329.90   9.6719e+12   1.3702e-04
   330.00   9.6872e+12   1.3699e-04
   330.10   9.7025e+12   1.3696e-04
   330.20   9.7178e+12   1.3692e-04
   330.30   9.7331e+12   1.3690e-04
   330.40   9.7484e+12   1.3686e-04
   330.50   9.7638e+12   1.3684e-04
   330.60   9.7791e+12   1.3680e-04
   330.70   9.7945e+12   1.3677e-04
   330.80   9.8099e+12   1.3674e-04
   330.90   9.8253e+12   1.3671e-04
   331.00   9.8407e+12   1.3668e-04
   331.10   9.8562e+12   1.3665e-04
   331.20   9.8716e+12   1.3661e-04
   331.30   9.8871e+12   1.3659e-04
   331.40   9.9026e+12   1.3655e-04
   331.50   9.9181e+12   1.3653e-04
   331.60   9.9336e+12   1.3649e-04
   331.70   9.9491e+12   1.3646e-04
   331.80   9.9647e+12   1.3643e-04
   331.90   9.9802e+12   1.3640e-04
   332.00   9.9958e+12   1.3637e-04
   332.10   1.0011e+13   1.3634e-04
   332.20   1.0027e+13   1.3630e-04
   332.30   1.0043e+13   1.3628e-04
   332.40   1.0058e+13   1.3624e-04
   332.50   1.0074e+13   1.3622e-04
   332.60   1.0090e+13   1.3618e-04
   332.70   1.0105e+13   1.3615e-04
   332.80   1.0121e+13   1.3612e-04
   332.90   1.0137e+13   1.3609e-04
   333.00   1.0152e+13   1.3606e-04
   333.10   1.0168e+13   1.3603e-04
   333.20   1.0184e+13   1.3599e-04
   333.30   1.0200e+13   1.3597e-04
   333.40   1.0216e+13   1.3593e-04
   333.50   1.0231e+13   1.3591e-04
   333.60   1.0247e+13   1.3587e-04
   333.70   1.0263e+13   1.3584e-04
   333.80   1.0279e+13   1.3582e-04
   333.90   1.0295e+13   1.3578e-04
   334.00   1.0311e+13   1.3576e-04
   334.10   1.0327e+13   1.3572e-04
   334.20   1.0342e+13   1.3570e-04
   334.30   1.0358e+13   1.3566e-04
   334.40   1.0374e+13   1.3563e-04
   334.50   1.0390e+13   1.3560e-04
   334.60   1.0406e+13   1.3557e-04
   334.70   1.0422e+13   1.3554e-04
   334.80   1.0438e+13   1.3551e-04
   334.90   1.0454e+13   1.3548e-04
   335.00   1.0470e+13   1.3545e-04
   335.10   1.0486e+13   1.3542e-04
   335.20   1.0502e+13   1.3539e-04
   335.30   1.0519e+13   1.3536e-04
   335.40   1.0535e+13   1.3533e-04
   335.50   1.0551e+13   1.3530e-04
   335.60   1.0567e+13   1.3526e-04
   335.70   1.0583e+13   1.3524e-04
   335.80   1.0599e+13   1.3521e-04
   335.90   1.0615e+13   1.3518e-04
   336.00   1.0632e+13   1.3515e-04
   336.10   1.0648e+13   1.3511e-04
   336.20   1.0664e+13   1.3509e-04
   336.30   1.0680e+13   1.3505e-04
   336.40   1.0697e+13   1.3503e-04
   336.50   1.0713e+13   1.3499e-04
   336.60   1.0729e+13   1.3497e-04
   336.70   1.0745e+13   1.3494e-04
   336.80   1.0762e+13   1.3490e-04
   336.90   1.0778e+13   1.3488e-04
   337.00   1.0794e+13   1.3484e-04
   337.10   1.0811e+13   1.3482e-04
   337.20   1.0827e+13   1.3479e-04
   337.30   1.0844e+13   1.3476e-04
   337.40   1.0860e+13   1.3473e-04
   337.50   1.0877e+13   1.3469e-04
   337.60   1.0893e+13   1.3467e-04
   337.70   1.0909e+13   1.3463e-04
   337.80   1.0926e+13   1.3461e-04
   337.90   1.0942e+13   1.3458e-04
   338.00   1.0959e+13   1.3455e-04
   338.10   1.0975e+13   1.3452e-04
   338.20   1.0992e+13   1.3448e-04
   338.30   1.1009e+13   1.3446e-04
   338.40   1.1025e+13   1.3443e-04
   338.50   1.1042e+13   1.3440e-04
   338.60   1.1058e+13   1.3437e-04
   338.70   1.1075e+13   1.3434e-04
   338.80   1.1092e+13   1.3431e-04
   338.90   1.1108e+13   1.3429e-04
   339.00   1.1125e+13   1.3425e-04
   339.10   1.1142e+13   1.3422e-04
   339.20   1.1158e+13   1.3419e-04
   339.30   1.1175e+13   1.3416e-04
   339.40   1.1192e+13   1.3414e-04
   339.50   1.1208e+13   1.3410e-04
   339.60   1.1225e+13   1.3408e-04
   339.70   1.1242e+13   1.3404e-04
   339.80   1.1259e+13   1.3401e-04
   339.90   1.1276e+13   1.3399e-04
   340.00   1.1292e+13   1.3395e-04
   340.10   1.1309e+13   1.3393e-04
   340.20   1.1326e+13   1.3389e-04
   340.30   1.1343e+13   1.3387e-04
   340.40   1.1360e+13   1.3384e-04
   340.50   1.1377e+13   1.3381e-04
   340.60   1.1394e+13   1.3378e-04
   340.70   1.1411e+13   1.3375e-04
   340.80   1.1428e+13   1.3372e-04
   340.90   1.1445e+13   1.3369e-04
   341.00   1.1462e+13   1.3366e-04
   341.10   1.1479e+13   1.3363e-04
   341.20   1.1496e+13   1.3361e-04
   341.30   1.1513e+13   1.3357e-04
   341.40   1.1530e+13   1.3355e-04
   341.50   1.1547e+13   1.3352e-04
   341.60   1.1564e+13   1.3348e-04
   341.70   1.1581e+13   1.3346e-04
   341.80   1.1598e+13   1.3342e-04
   341.90   1.1615e+13   1.3340e-04
   342.00   1.1632e+13   1.3337e-04
   342.10   1.1649e+13   1.3334e-04
   342.20   1.1667e+13   1.3331e-04
   342.30   1.1684e+13   1.3329e-04
   342.40   1.1701e+13   1.3325e-04
   342.50   1.1718e+13   1.3323e-04
   342.60   1.1735e+13   1.3320e-04
   342.70   1.1753e+13   1.3316e-04
   342.80   1.1770e+13   1.3314e-04
   342.90   1.1787e+13   1.3311e-04
   343.00   1.1805e+13   1.3308e-04
   343.10   1.1822e+13   1.3305e-04
   343.20   1.1839e+13   1.3303e-04
   343.30   1.1857e+13   1.3299e-04
   343.40   1.1874e+13   1.3297e-04
   343.50   1.1891e+13   1.3293e-04
   343.60   1.1909e+13   1.3291e-04
   343.70   1.1926e+13   1.3288e-04
   343.80   1.1944e+13   1.3284e-04
   343.90   1.1961e+13   1.3282e-04
   344.00   1.1978e+13   1.3279e-04
   344.10   1.1996e+13   1.3276e-04
   344.20   1.2013e+13   1.3273e-04
   344.30   1.2031e+13   1.3271e-04
   344.40   1.2048e+13   1.3267e-04
   344.50   1.2066e+13   1.3265e-04
   344.60   1.2084e+13   1.3262e-04
   344.70   1.2101e+13   1.3259e-04
   344.80   1.2119e+13   1.3256e-04
   344.90   1.2136e+13   1.3254e-04
   345.00   1.2154e+13   1.3250e-04
   345.10   1.2172e+13   1.3248e-04
   345.20   1.2189e+13   1.3245e-04
   345.30   1.2207e+13   1.3242e-04
   345.40   1.2225e+13   1.3239e-04
   345.50   1.2242e+13   1.3236e-04
   345.60   1.2260e+13   1.3234e-04
   345.70   1.2278e+13   1.3230e-04
   345.80   1.2295e+13   1.3228e-04
   345.90   1.2313e+13   1.3225e-04
   346.00   1.2331e+13   1.3222e-04
   346.10   1.2349e+13   1.3219e-04
   346.20   1.2367e+13   1.3217e-04
   346.30   1.2384e+13   1.3213e-04
   346.40   1.2402e+13   1.3211e-04
   346.50   1.2420e+13   1.3208e-04
   346.60   1.2438e+13   1.3205e-04
   346.70   1.2456e+13   1.3202e-04
   346.80   1.2474e+13   1.3200e-04
   346.90   1.2492e+13   1.3197e-04
   347.00   1.2510e+13   1.3193e-04
   347.10   1.2528e+13   1.3191e-04
   347.20   1.2546e+13   1.3188e-04
   347.30   1.2564e+13   1.3185e-04
   347.40   1.2582e+13   1.3182e-04
   347.50   1.2600e+13   1.3180e-04
   347.60   1.2618e+13   1.3176e-04
   347.70   1.2636e+13   1.3174e-04
   347.80   1.2654e+13   1.3171e-04
   347.90   1.2672e+13   1.3169e-04
   348.00   1.2690e+13   1.3165e-04
   348.10   1.2708e+13   1.3163e-04
   348.20   1.2726e+13   1.3160e-04
   348.30   1.2744e+13   1.3157e-04
   348.40   1.2762e+13   1.3154e-04
   348.50   1.2781e+13   1.3152e-04
   348.60   1.2799e+13   1.3149e-04
   348.70   1.2817e+13   1.3146e-04
   348.80   1.2835e+13   1.3143e-04
   348.90   1.2853e+13   1.3141e-04
   349.00   1.2872e+13   1.3138e-04
   349.10   1.2890e+13   1.3135e-04
   349.20   1.2908e+13   1.3132e-04
   349.30   1.2927e+13   1.3130e-04
   349.40   1.2945e+13   1.3126e-04
   349.50   1.2963e+13   1.3124e-04
   349.60   1.2982e+13   1.3121e-04
   349.70   1.3000e+13   1.3119e-04
   349.80   1.3018e+13   1.3115e-04
   349.90   1.3037e+13   1.3113e-04
   350.00   1.3055e+13   1.3110e-04
   350.10   1.3074e+13   1.3108e-04
   350.20   1.3092e+13   1.3104e-04
   350.30   1.3111e+13   1.3102e-04
   350.40   1.3129e+13   1.3099e-04
   350.50   1.3147e+13   1.3097e-04
   350.60   1.3166e+13   1.3093e-04
   350.70   1.3185e+13   1.3090e-04
   350.80   1.3203e+13   1.3088e-04
   350.90   1.3222e+13   1.3085e-04
   351.00   1.3240e+13   1.3082e-04
   351.10   1.3259e+13   1.3079e-04
   351.20   1.3277e+13   1.3077e-04
   351.30   1.3296e+13   1.3074e-04
   351.40   1.3315e+13   1.3071e-04
   351.50   1.3333e+13   1.3068e-04
   351.60   1.3352e+13   1.3066e-04
   351.70   1.3371e+13   1.3063e-04
   351.80   1.3389e+13   1.3060e-04
   351.90   1.3408e+13   1.3057e-04
   352.00   1.3427e+13   1.3055e-04
   352.10   1.3446e+13   1.3052e-04
   352.20   1.3464e+13   1.3049e-04
   352.30   1.3483e+13   1.3047e-04
   352.40   1.3502e+13   1.3044e-04
   352.50   1.3521e+13   1.3042e-04
   352.60   1.3540e+13   1.3038e-04
   352.70   1.3558e+13   1.3036e-04
   352.80   1.3577e+13   1.3033e-04
   352.90   1.3596e+13   1.3031e-04
   353.00   1.3615e+13   1.3028e-04
   353.10   1.3634e+13   1.3025e-04
   353.20   1.3653e+13   1.3022e-04
   353.30   1.3672e+13   1.3020e-04
   353.40   1.3691e+13   1.3017e-04
   353.50   1.3710e+13   1.3014e-04
   353.60   1.3729e+13   1.3011e-04
   353.70   1.3748e+13   1.3009e-04
   353.80   1.3767e+13   1.3006e-04
   353.90   1.3786e+13   1.3004e-04
   354.00   1.3805e+13   1.3000e-04
   354.10   1.3824e+13   1.2998e-04
   354.20   1.3843e+13   1.2995e-04
   354.30   1.3862e+13   1.2993e-04
   354.40   1.3881e+13   1.2990e-04
   354.50   1.3901e+13   1.2987e-04
   354.60   1.3920e+13   1.2984e-04
   354.70   1.3939e+13   1.2982e-04
   354.80   1.3958e+13   1.2979e-04
   354.90   1.3977e+13   1.2976e-04
   355.00   1.3996e+13   1.2973e-04
   355.10   1.4016e+13   1.2971e-04
   355.20   1.4035e+13   1.2968e-04
   355.30   1.4054e+13   1.2966e-04
   355.40   1.4074e+13   1.2962e-04
   355.50   1.4093e+13   1.2960e-04
   355.60   1.4112e+13   1.2957e-04
   355.70   1.4131e+13   1.2955e-04
   355.80   1.4151e+13   1.2953e-04
   355.90   1.4170e+13   1.2950e-04
   356.00   1.4190e+13   1.2947e-04
   356.10   1.4209e+13   1.2944e-04
   356.20   1.4228e+13   1.2942e-04
   356.30   1.4248e+13   1.2939e-04
   356.40   1.4267e+13   1.2937e-04
   356.50   1.4287e+13   1.2933e-04
   356.60   1.4306e+13   1.2931e-04
   356.70   1.4326e+13   1.2928e-04
   356.80   1.4345e+13   1.2926e-04
   356.90   1.4365e+13   1.2923e-04
   357.00   1.4384e+13   1.2921e-04
   357.10   1.4404e+13   1.2917e-04
   357.20   1.4423e+13   1.2915e-04
   357.30   1.4443e+13   1.2912e-04
   357.40   1.4463e+13   1.2910e-04
   357.50   1.4482e+13   1.2908e-04
   357.60   1.4502e+13   1.2904e-04
   357.70   1.4522e+13   1.2902e-04
   357.80   1.4541e+13   1.2899e-04
   357.90   1.4561e+13   1.2897e-04
   358.00   1.4581e+13   1.2894e-04
   358.10   1.4600e+13   1.2892e-04
   358.20   1.4620e+13   1.2888e-04
   358.30   1.4640e+13   1.2886e-04
   358.40   1.4660e+13   1.2883e-04
   358.50   1.4679e+13   1.2881e-04
   358.60   1.4699e+13   1.2878e-04
   358.70   1.4719e+13   1.2876e-04
   358.80   1.4739e+13   1.2873e-04
   358.90   1.4759e+13   1.2870e-04
   359.00   1.4779e+13   1.2868e-04
   359.10   1.4798e+13   1.2865e-04
   359.20   1.4818e+13   1.2863e-04
   359.30   1.4838e+13   1.2860e-04
   359.40   1.4858e+13   1.2858e-04
   359.50   1.4878e+13   1.2854e-04
   359.60   1.4898e+13   1.2852e-04
   359.70   1.4918e+13   1.2849e-04
   359.80   1.4938e+13   1.2847e-04
   359.90   1.4958e+13   1.2844e-04
   360.00   1.4978e+13   1.2842e-04
   360.10   1.4998e+13   1.2840e-04
   360.20   1.5018e+13   1.2836e-04
   360.30   1.5038e+13   1.2834e-04
   360.40   1.5058e+13   1.2831e-04
   360.50   1.5079e+13   1.2829e-04
   360.60   1.5099e+13   1.2826e-04
   360.70   1.5119e+13   1.2824e-04
   360.80   1.5139e+13   1.2821e-04
   360.90   1.5159e+13   1.2819e-04
   361.00   1.5179e+13   1.2816e-04
   361.10   1.5200e+13   1.2813e-04
   361.20   1.5220e+13   1.2811e-04
   361.30   1.5240e+13   1.2808e-04
   361.40   1.5260e+13   1.2806e-04
   361.50   1.5281e+13   1.2803e-04
   361.60   1.5301e+13   1.2801e-04
   361.70   1.5321e+13   1.2798e-04
   361.80   1.5342e+13   1.2795e-04
   361.90   1.5362e+13   1.2793e-04
   362.00   1.5382e+13   1.2790e-04
   362.10   1.5403e+13   1.2788e-04
   362.20   1.5423e+13   1.2785e-04
   362.30   1.5443e+13   1.2783e-04
   362.40   1.5464e+13   1.2780e-04
   362.50   1.5484e+13   1.2778e-04
   362.60   1.5505e+13   1.2775e-04
   362.70   1.5525e+13   1.2772e-04
   362.80   1.5546e+13   1.2770e-04
   362.90   1.5566e+13   1.2767e-04
   363.00   1.5587e+13   1.2765e-04
   363.10   1.5607e+13   1.2762e-04
   363.20   1.5628e+13   1.2760e-04
   363.30   1.5648e+13   1.2757e-04
   363.40   1.5669e+13   1.2755e-04
   363.50   1.5690e+13   1.2753e-04
   363.60   1.5710e+13   1.2749e-04
   363.70   1.5731e+13   1.2747e-04
   363.80   1.5751e+13   1.2744e-04
   363.90   1.5772e+13   1.2742e-04
   364.00   1.5793e+13   1.2739e-04
   364.10   1.5813e+13   1.2737e-04
   364.20   1.5834e+13   1.2735e-04
   364.30   1.5855e+13   1.2732e-04
   364.40   1.5876e+13   1.2730e-04
   364.50   1.5896e+13   1.2727e-04
   364.60   1.5917e+13   1.2725e-04
   364.70   1.5938e+13   1.2722e-04
   364.80   1.5959e+13   1.2719e-04
   364.90   1.5980e+13   1.2717e-04
   365.00   1.6000e+13   1.2714e-04
   365.10   1.6021e+13   1.2712e-04
   365.20   1.6042e+13   1.2709e-04
   365.30   1.6063e+13   1.2707e-04
   365.40   1.6084e+13   1.2704e-04
   365.50   1.6105e+13   1.2702e-04
   365.60   1.6126e+13   1.2700e-04
   365.70   1.6147e+13   1.2697e-04
   365.80   1.6168e+13   1.2695e-04
   365.90   1.6189e+13   1.2692e-04
   366.00   1.6210e+13   1.2690e-04
   366.10   1.6231e+13   1.2686e-04
   366.20   1.6252e+13   1.2684e-04
   366.30   1.6273e+13   1.2682e-04
   366.40   1.6294e+13   1.2679e-04
   366.50   1.6315e+13   1.2677e-04
   366.60   1.6336e+13   1.2674e-04
   366.70   1.6357e+13   1.2672e-04
   366.80   1.6379e+13   1.2670e-04
   366.90   1.6400e+13   1.2667e-04
   367.00   1.6421e+13   1.2665e-04
   367.10   1.6442e+13   1.2662e-04
   367.20   1.6463e+13   1.2660e-04
   367.30   1.6484e+13   1.2658e-04
   367.40   1.6506e+13   1.2655e-04
   367.50   1.6527e+13   1.2653e-04
   367.60   1.6548e+13   1.2650e-04
   367.70   1.6570e+13   1.2648e-04
   367.80   1.6591e+13   1.2644e-04
   367.90   1.6612e+13   1.2642e-04
   368.00   1.6633e+13   1.2640e-04
   368.10   1.6655e+13   1.2637e-04
   368.20   1.6676e+13   1.2635e-04
   368.30   1.6698e+13   1.2632e-04
   368.40   1.6719e+13   1.2630e-04
   368.50   1.6740e+13   1.2628e-04
   368.60   1.6762e+13   1.2625e-04
   368.70   1.6783e+13   1.2623e-04
   368.80   1.6805e+13   1.2620e-04
   368.90   1.6826e+13   1.2618e-04
   369.00   1.6848e+13   1.2616e-04
   369.10   1.6869e+13   1.2613e-04
   369.20   1.6891e+13   1.2611e-04
   369.30   1.6912e+13   1.2608e-04
   369.40   1.6934e+13   1.2606e-04
   369.50   1.6955e+13   1.2604e-04
   369.60   1.6977e+13   1.2601e-04
   369.70   1.6999e+13   1.2599e-04
   369.80   1.7020e+13   1.2596e-04
   369.90   1.7042e+13   1.2594e-04
   370.00   1.7064e+13   1.2592e-04
   370.10   1.7085e+13   1.2589e-04
   370.20   1.7107e+13   1.2587e-04
   370.30   1.7129e+13   1.2584e-04
   370.40   1.7150e+13   1.2582e-04
   370.50   1.7172e+13   1.2580e-04
   370.60   1.7194e+13   1.2577e-04
   370.70   1.7216e+13   1.2575e-04
   370.80   1.7238e+13   1.2573e-04
   370.90   1.7259e+13   1.2570e-04
   371.00   1.7281e+13   1.2568e-04
   371.10   1.7303e+13   1.2565e-04
   371.20   1.7325e+13   1.2563e-04
   371.30   1.7347e+13   1.2561e-04
   371.40   1.7369e+13   1.2558e-04
   371.50   1.7391e+13   1.2556e-04
   371.60   1.7412e+13   1.2553e-04
   371.70   1.7434e+13   1.2551e-04
   371.80   1.7456e+13   1.2549e-04
   371.90   1.7478e+13   1.2546e-04
   372.00   1.7500e+13   1.2544e-04
   372.10   1.7522e+13   1.2542e-04
   372.20   1.7544e+13   1.2539e-04
   372.30   1.7566e+13   1.2537e-04
   372.40   1.7588e+13   1.2534e-04
   372.50   1.7611e+13   1.2532e-04
   372.60   1.7633e+13   1.2530e-04
   372.70   1.7655e+13   1.2527e-04
   372.80   1.7677e+13   1.2525e-04
   372.90   1.7699e+13   1.2522e-04
   373.00   1.7721e+13   1.2520e-04
   373.10   1.7743e+13   1.2518e-04
   373.20   1.7766e+13   1.2515e-04
   373.30   1.7788e+13   1.2513e-04
   373.40   1.7810e+13   1.2511e-04
   373.50   1.7832e+13   1.2508e-04
   373.60   1.7854e+13   1.2506e-04
   373.70   1.7877e+13   1.2503e-04
   373.80   1.7899e+13   1.2501e-04
   373.90   1.7921e+13   1.2499e-04
   374.00   1.7944e+13   1.2496e-04
   374.10   1.7966e+13   1.2494e-04
   374.20   1.7988e+13   1.2492e-04
   374.30   1.8011e+13   1.2489e-04
   374.40   1.8033e+13   1.2487e-04
   374.50   1.8055e+13   1.2485e-04
   374.60   1.8078e+13   1.2482e-04
   374.70   1.8100e+13   1.2480e-04
   374.80   1.8123e+13   1.2477e-04
   374.90   1.8145e+13   1.2475e-04
   375.00   1.8168e+13   1.2473e-04
   375.10   1.8190e+13   1.2470e-04
   375.20   1.8213e+13   1.2468e-04
   375.30   1.8235e+13   1.2466e-04
   375.40   1.8258e+13   1.2463e-04
   375.50   1.8280e+13   1.2461e-04
   375.60   1.8303e+13   1.2459e-04
   375.70   1.8326e+13   1.2456e-04
   375.80   1.8348e+13   1.2455e-04
   375.90   1.8371e+13   1.2452e-04
   376.00   1.8393e+13   1.2450e-04
   376.10   1.8416e+13   1.2448e-04
   376.20   1.8439e+13   1.2445e-04
   376.30   1.8462e+13   1.2443e-04
   376.40   1.8484e+13   1.2441e-04
   376.50   1.8507e+13   1.2438e-04
   376.60   1.8530e+13   1.2436e-04
   376.70   1.8552e+13   1.2434e-04
   376.80   1.8575e+13   1.2431e-04
   376.90   1.8598e+13   1.2429e-04
   377.00   1.8621e+13   1.2427e-04
   377.10   1.8644e+13   1.2424e-04
   377.20   1.8667e+13   1.2422e-04
   377.30   1.8689e+13   1.2419e-04
   377.40   1.8712e+13   1.2417e-04
   377.50   1.8735e+13   1.2415e-04
   377.60   1.8758e+13   1.2413e-04
   377.70   1.8781e+13   1.2411e-04
   377.80   1.8804e+13   1.2409e-04
   377.90   1.8827e+13   1.2406e-04
   378.00   1.8850e+13   1.2404e-04
   378.10   1.8873e+13   1.2402e-04
   378.20   1.8896e+13   1.2399e-04
   378.30   1.8919e+13   1.2397e-04
   378.40   1.8942e+13   1.2395e-04
   378.50   1.8965e+13   1.2392e-04
   378.60   1.8988e+13   1.2390e-04
   378.70   1.9011e+13   1.2388e-04
   378.80   1.9034e+13   1.2385e-04
   378.90   1.9057e+13   1.2384e-04
   379.00   1.9081e+13   1.2382e-04
   379.10   1.9104e+13   1.2379e-04
   379.20   1.9127e+13   1.2377e-04
   379.30   1.9150e+13   1.2375e-04
   379.40   1.9173e+13   1.2372e-04
   379.50   1.9197e+13   1.2370e-04
   379.60   1.9220e+13   1.2368e-04
   379.70   1.9243e+13   1.2365e-04
   379.80   1.9266e+13   1.2363e-04
   379.90   1.9290e+13   1.2361e-04
   380.00   1.9313e+13   1.2359e-04
   380.10   1.9336e+13   1.2357e-04
   380.20   1.9360e+13   1.2355e-04
   380.30   1.9383e+13   1.2352e-04
   380.40   1.9406e+13   1.2350e-04
   380.50   1.9430e+13   1.2348e-04
   380.60   1.9453e+13   1.2345e-04
   380.70   1.9477e+13   1.2343e-04
   380.80   1.9500e+13   1.2341e-04
   380.90   1.9523e+13   1.2338e-04
   381.00   1.9547e+13   1.2337e-04
   381.10   1.9570e+13   1.2335e-04
   381.20   1.9594e+13   1.2332e-04
   381.30   1.9617e+13   1.2330e-04
   381.40   1.9641e+13   1.2328e-04
   381.50   1.9665e+13   1.2325e-04
   381.60   1.9688e+13   1.2323e-04
   381.70   1.9712e+13   1.2321e-04
   381.80   1.9735e+13   1.2318e-04
   381.90   1.9759e+13   1.2317e-04
   382.00   1.9783e+13   1.2315e-04
   382.10   1.9806e+13   1.2312e-04
   382.20   1.9830e+13   1.2310e-04
   382.30   1.9854e+13   1.2308e-04
   382.40   1.9877e+13   1.2305e-04
   382.50   1.9901e+13   1.2303e-04
   382.60   1.9925e+13   1.2301e-04
   382.70   1.9949e+13   1.2299e-04
   382.80   1.9972e+13   1.2297e-04
   382.90   1.9996e+13   1.2295e-04
   383.00   2.0020e+13   1.2293e-04
   383.10   2.0044e+13   1.2290e-04
   383.20   2.0068e+13   1.2288e-04
   383.30   2.0091e+13   1.2286e-04
   383.40   2.0115e+13   1.2283e-04
   383.50   2.0139e+13   1.2282e-04
   383.60   2.0163e+13   1.2280e-04
   383.70   2.0187e+13   1.2277e-04
   383.80   2.0211e+13   1.2275e-04
   383.90   2.0235e+13   1.2273e-04
   384.00   2.0259e+13   1.2270e-04
   384.10   2.0283e+13   1.2268e-04
   384.20   2.0307e+13   1.2267e-04
   384.30   2.0331e+13   1.2265e-04
   384.40   2.0355e+13   1.2262e-04
   384.50   2.0379e+13   1.2260e-04
   384.60   2.0403e+13   1.2258e-04
   384.70   2.0427e+13   1.2255e-04
   384.80   2.0451e+13   1.2253e-04
   384.90   2.0475e+13   1.2252e-04
   385.00   2.0499e+13   1.2249e-04
   385.10   2.0524e+13   1.2247e-04
   385.20   2.0548e+13   1.2245e-04
   385.30   2.0572e+13   1.2242e-04
   385.40   2.0596e+13   1.2240e-04
   385.50   2.0620e+13   1.2239e-04
   385.60   2.0645e+13   1.2237e-04
   385.70   2.0669e+13   1.2234e-04
   385.80   2.0693e+13   1.2232e-04
   385.90   2.0717e+13   1.2230e-04
   386.00   2.0742e+13   1.2227e-04
   386.10   2.0766e+13   1.2225e-04
   386.20   2.0790e+13   1.2224e-04
   386.30   2.0815e+13   1.2222e-04
   386.40   2.0839e+13   1.2219e-04
   386.50   2.0863e+13   1.2217e-04
   386.60   2.0888e+13   1.2215e-04
   386.70   2.0912e+13   1.2212e-04
   386.80   2.0937e+13   1.2211e-04
   386.90   2.0961e+13   1.2209e-04
   387.00   2.0985e+13   1.2207e-04
   387.10   2.1010e+13   1.2204e-04
   387.20   2.1034e+13   1.2202e-04
   387.30   2.1059e+13   1.2201e-04
   387.40   2.1084e+13   1.2198e-04
   387.50   2.1108e+13   1.2196e-04
   387.60   2.1133e+13   1.2194e-04
   387.70   2.1157e+13   1.2192e-04
   387.80   2.1182e+13   1.2189e-04
   387.90   2.1206e+13   1.2188e-04
   388.00   2.1231e+13   1.2186e-04
   388.10   2.1256e+13   1.2183e-04
   388.20   2.1280e+13   1.2181e-04
   388.30   2.1305e+13   1.2179e-04
   388.40   2.1330e+13   1.2178e-04
   388.50   2.1354e+13   1.2175e-04
   388.60   2.1379e+13   1.2173e-04
   388.70   2.1404e+13   1.2171e-04
   388.80   2.1429e+13   1.2168e-04
   388.90   2.1453e+13   1.2167e-04
   389.00   2.1478e+13   1.2165e-04
   389.10   2.1503e+13   1.2163e-04
   389.20   2.1528e+13   1.2160e-04
   389.30   2.1553e+13   1.2158e-04
   389.40   2.1578e+13   1.2157e-04
   389.50   2.1602e+13   1.2155e-04
   389.60   2.1627e+13   1.2152e-04
   389.70   2.1652e+13   1.2150e-04
   389.80   2.1677e+13   1.2148e-04
   389.90   2.1702e+13   1.2146e-04
   390.00   2.1727e+13   1.2144e-04
   390.10   2.1752e+13   1.2142e-04
   390.20   2.1777e+13   1.2140e-04
   390.30   2.1802e+13   1.2137e-04
   390.40   2.1827e+13   1.2136e-04
   390.50   2.1852e+13   1.2134e-04
   390.60   2.1877e+13   1.2132e-04
   390.70   2.1902e+13   1.2129e-04
   390.80   2.1927e+13   1.2127e-04
   390.90   2.1952e+13   1.2126e-04
   391.00   2.1978e+13   1.2124e-04
   391.10   2.2003e+13   1.2121e-04
   391.20   2.2028e+13   1.2119e-04
   391.30   2.2053e+13   1.2118e-04
   391.40   2.2078e+13   1.2115e-04
   391.50   2.2103e+13   1.2113e-04
   391.60   2.2129e+13   1.2111e-04
   391.70   2.2154e+13   1.2110e-04
   391.80   2.2179e+13   1.2107e-04
   391.90   2.2204e+13   1.2105e-04
   392.00   2.2230e+13   1.2103e-04
   392.10   2.2255e+13   1.2101e-04
   392.20   2.2280e+13   1.2099e-04
   392.30   2.2306e+13   1.2097e-04
   392.40   2.2331e+13   1.2095e-04
   392.50   2.2356e+13   1.2093e-04
   392.60   2.2382e+13   1.2091e-04
   392.70   2.2407e+13   1.2089e-04
   392.80   2.2433e+13   1.2087e-04
   392.90   2.2458e+13   1.2085e-04
   393.00   2.2483e+13   1.2083e-04
   393.10   2.2509e+13   1.2081e-04
   393.20   2.2534e+13   1.2079e-04
   393.30   2.2560e+13   1.2077e-04
   393.40   2.2585e+13   1.2075e-04
   393.50   2.2611e+13   1.2073e-04
   393.60   2.2636e+13   1.2071e-04
   393.70   2.2662e+13   1.2069e-04
   393.80   2.2688e+13   1.2067e-04
   393.90   2.2713e+13   1.2065e-04
   394.00   2.2739e+13   1.2063e-04
   394.10   2.2764e+13   1.2061e-04
   394.20   2.2790e+13   1.2059e-04
   394.30   2.2816e+13   1.2057e-04
   394.40   2.2841e+13   1.2055e-04
   394.50   2.2867e+13   1.2053e-04
   394.60   2.2893e+13   1.2052e-04
   394.70   2.2919e+13   1.2049e-04
   394.80   2.2944e+13   1.2047e-04
   394.90   2.2970e+13   1.2045e-04
   395.00   2.2996e+13   1.2044e-04
   395.10   2.3022e+13   1.2041e-04
   395.20   2.3048e+13   1.2039e-04
   395.30   2.3073e+13   1.2037e-04
   395.40   2.3099e+13   1.2036e-04
   395.50   2.3125e+13   1.2033e-04
   395.60   2.3151e+13   1.2031e-04
   395.70   2.3177e+13   1.2030e-04
   395.80   2.3203e+13   1.2028e-04
   395.90   2.3229e+13   1.2025e-04
   396.00   2.3255e+13   1.2023e-04
   396.10   2.3281e+13   1.2022e-04
   396.20   2.3307e+13   1.2020e-04
   396.30   2.3333e+13   1.2018e-04
   396.40   2.3359e+13   1.2015e-04
   396.50   2.3385e+13   1.2014e-04
   396.60   2.3411e+13   1.2012e-04
   396.70   2.3437e+13   1.2010e-04
   396.80   2.3463e+13   1.2008e-04
   396.90   2.3489e+13   1.2006e-04
   397.00   2.3515e+13   1.2004e-04
   397.10   2.3541e+13   1.2002e-04
   397.20   2.3567e+13   1.2001e-04
   397.30   2.3593e+13   1.1998e-04
   397.40   2.3620e+13   1.1996e-04
   397.50   2.3646e+13   1.1995e-04
   397.60   2.3672e+13   1.1993e-04
   397.70   2.3698e+13   1.1990e-04
   397.80   2.3725e+13   1.1988e-04
   397.90   2.3751e+13   1.1987e-04
   398.00   2.3777e+13   1.1985e-04
   398.10   2.3803e+13   1.1983e-04
   398.20   2.3830e+13   1.1981e-04
   398.30   2.3856e+13   1.1979e-04
   398.40   2.3882e+13   1.1977e-04
   398.50   2.3909e+13   1.1976e-04
   398.60   2.3935e+13   1.1974e-04
   398.70   2.3961e+13   1.1971e-04
   398.80   2.3988e+13   1.1969e-04
   398.90   2.4014e+13   1.1968e-04
   399.00   2.4041e+13   1.1966e-04
   399.10   2.4067e+13   1.1964e-04
   399.20   2.4094e+13   1.1962e-04
   399.30   2.4120e+13   1.1960e-04
   399.40   2.4147e+13   1.1958e-04
   399.50   2.4173e+13   1.1957e-04
   399.60   2.4200e+13   1.1955e-04
   399.70   2.4226e+13   1.1952e-04
   399.80   2.4253e+13   1.1951e-04
   399.90   2.4279e+13   1.1949e-04
   400.00   2.4306e+13   1.1947e-04
   400.10   2.4333e+13   1.1946e-04
   400.20   2.4359e+13   1.1943e-04
   400.30   2.4386e+13   1.1941e-04
   400.40   2.4413e+13   1.1940e-04
   400.50   2.4439e+13   1.1938e-04
   400.60   2.4466e+13   1.1936e-04
   400.70   2.4493e+13   1.1933e-04
   400.80   2.4520e+13   1.1932e-04
   400.90   2.4546e+13   1.1930e-04
   401.00   2.4573e+13   1.1928e-04
   401.10   2.4600e+13   1.1927e-04
   401.20   2.4627e+13   1.1924e-04
   401.30   2.4653e+13   1.1922e-04
   401.40   2.4680e+13   1.1921e-04
   401.50   2.4707e+13   1.1919e-04
   401.60   2.4734e+13   1.1917e-04
   401.70   2.4761e+13   1.1915e-04
   401.80   2.4788e+13   1.1913e-04
   401.90   2.4815e+13   1.1911e-04
   402.00   2.4842e+13   1.1910e-04
   402.10   2.4869e+13   1.1908e-04
   402.20   2.4896e+13   1.1906e-04
   402.30   2.4923e+13   1.1904e-04
   402.40   2.4950e+13   1.1902e-04
   402.50   2.4977e+13   1.1901e-04
   402.60   2.5004e+13   1.1899e-04
   402.70   2.5031e+13   1.1897e-04
   402.80   2.5058e+13   1.1895e-04
   402.90   2.5085e+13   1.1893e-04
   403.00   2.5112e+13   1.1891e-04
   403.10   2.5139e+13   1.1890e-04
   403.20   2.5166e+13   1.1888e-04
   403.30   2.5193e+13   1.1885e-04
   403.40   2.5221e+13   1.1884e-04
   403.50   2.5248e+13   1.1882e-04
   403.60   2.5275e+13   1.1880e-04
   403.70   2.5302e+13   1.1879e-04
   403.80   2.5329e+13   1.1877e-04
   403.90   2.5357e+13   1.1874e-04
   404.00   2.5384e+13   1.1873e-04
   404.10   2.5411e+13   1.1871e-04
   404.20   2.5438e+13   1.1870e-04
   404.30   2.5466e+13   1.1868e-04
   404.40   2.5493e+13   1.1866e-04
   404.50   2.5520e+13   1.1864e-04
   404.60   2.5548e+13   1.1862e-04
   404.70   2.5575e+13   1.1860e-04
   404.80   2.5603e+13   1.1859e-04
   404.90   2.5630e+13   1.1857e-04
   405.00   2.5657e+13   1.1856e-04
   405.10   2.5685e+13   1.1853e-04
   405.20   2.5712e+13   1.1851e-04
   405.30   2.5740e+13   1.1850e-04
   405.40   2.5767e+13   1.1848e-04
   405.50   2.5795e+13   1.1846e-04
   405.60   2.5822e+13   1.1845e-04
   405.70   2.5850e+13   1.1842e-04
   405.80   2.5877e+13   1.1841e-04
   405.90   2.5905e+13   1.1839e-04
   406.00   2.5933e+13   1.1837e-04
   406.10   2.5960e+13   1.1836e-04
   406.20   2.5988e+13   1.1834e-04
   406.30   2.6016e+13   1.1832e-04
   406.40   2.6043e+13   1.1830e-04
   406.50   2.6071e+13   1.1828e-04
   406.60   2.6099e+13   1.1827e-04
   406.70   2.6126e+13   1.1825e-04
   406.80   2.6154e+13   1.1823e-04
   406.90   2.6182e+13   1.1822e-04
   407.00   2.6209e+13   1.1819e-04
   407.10   2.6237e+13   1.1818e-04
   407.20   2.6265e+13   1.1816e-04
   407.30   2.6293e+13   1.1814e-04
   407.40   2.6321e+13   1.1813e-04
   407.50   2.6349e+13   1.1811e-04
   407.60   2.6376e+13   1.1810e-04
   407.70   2.6404e+13   1.1807e-04
   407.80   2.6432e+13   1.1805e-04
   407.90   2.6460e+13   1.1804e-04
   408.00   2.6488e+13   1.1802e-04
   408.10   2.6516e+13   1.1801e-04
   408.20   2.6544e+13   1.1799e-04
   408.30   2.6572e+13   1.1797e-04
   408.40   2.6600e+13   1.1795e-04
   408.50   2.6628e+13   1.1793e-04
   408.60   2.6656e+13   1.1792e-04
   408.70   2.6684e+13   1.1790e-04
   408.80   2.6712e+13   1.1788e-04
   408.90   2.6740e+13   1.1787e-04
   409.00   2.6768e+13   1.1785e-04
   409.10   2.6796e+13   1.1783e-04
   409.20   2.6824e+13   1.1781e-04
   409.30   2.6852e+13   1.1780e-04
   409.40   2.6881e+13   1.1778e-04
   409.50   2.6909e+13   1.1776e-04
   409.60   2.6937e+13   1.1775e-04
   409.70   2.6965e+13   1.1773e-04
   409.80   2.6993e+13   1.1772e-04
   409.90   2.7022e+13   1.1769e-04
   410.00   2.7050e+13   1.1767e-04
   410.10   2.7078e+13   1.1766e-04
   410.20   2.7106e+13   1.1764e-04
   410.30   2.7135e+13   1.1763e-04
   410.40   2.7163e+13   1.1761e-04
   410.50   2.7191e+13   1.1760e-04
   410.60   2.7220e+13   1.1758e-04
   410.70   2.7248e+13   1.1755e-04
   410.80   2.7276e+13   1.1754e-04
   410.90   2.7305e+13   1.1752e-04
   411.00   2.7333e+13   1.1751e-04
   411.10   2.7362e+13   1.1749e-04
   411.20   2.7390e+13   1.1748e-04
   411.30   2.7419e+13   1.1746e-04
   411.40   2.7447e+13   1.1745e-04
   411.50   2.7476e+13   1.1742e-04
   411.60   2.7504e+13   1.1740e-04
   411.70   2.7533e+13   1.1739e-04
   411.80   2.7561e+13   1.1737e-04
   411.90   2.7590e+13   1.1736e-04
   412.00   2.7618e+13   1.1734e-04
   412.10   2.7647e+13   1.1733e-04
   412.20   2.7676e+13   1.1731e-04
   412.30   2.7704e+13   1.1730e-04
   412.40   2.7733e+13   1.1727e-04
   412.50   2.7762e+13   1.1725e-04
   412.60   2.7790e+13   1.1724e-04
   412.70   2.7819e+13   1.1722e-04
   412.80   2.7848e+13   1.1721e-04
   412.90   2.7876e+13   1.1719e-04
   413.00   2.7905e+13   1.1718e-04
   413.10   2.7934e+13   1.1716e-04
   413.20   2.7963e+13   1.1715e-04
   413.30   2.7991e+13   1.1712e-04
   413.40   2.8020e+13   1.1711e-04
   413.50   2.8049e+13   1.1709e-04
   413.60   2.8078e+13   1.1707e-04
   413.70   2.8107e+13   1.1706e-04
   413.80   2.8136e+13   1.1704e-04
   413.90   2.8164e+13   1.1703e-04
   414.00   2.8193e+13   1.1701e-04
   414.10   2.8222e+13   1.1700e-04
   414.20   2.8251e+13   1.1698e-04
   414.30   2.8280e+13   1.1696e-04
   414.40   2.8309e+13   1.1694e-04
   414.50   2.8338e+13   1.1693e-04
   414.60   2.8367e+13   1.1691e-04
   414.70   2.8396e+13   1.1690e-04
   414.80   2.8425e+13   1.1688e-04
   414.90   2.8454e+13   1.1687e-04
   415.00   2.8483e+13   1.1685e-04
   415.10   2.8512e+13   1.1684e-04
   415.20   2.8542e+13   1.1682e-04
   415.30   2.8571e+13   1.1680e-04
   415.40   2.8600e+13   1.1678e-04
   415.50   2.8629e+13   1.1676e-04
   415.60   2.8658e+13   1.1675e-04
   415.70   2.8687e+13   1.1673e-04
   415.80   2.8717e+13   1.1672e-04
   415.90   2.8746e+13   1.1670e-04
   416.00   2.8775e+13   1.1669e-04
   416.10   2.8804e+13   1.1667e-04
   416.20   2.8833e+13   1.1666e-04
   416.30   2.8863e+13   1.1664e-04
   416.40   2.8892e+13   1.1663e-04
   416.50   2.8921e+13   1.1661e-04
   416.60   2.8951e+13   1.1659e-04
   416.70   2.8980e+13   1.1657e-04
   416.80   2.9009e+13   1.1656e-04
   416.90   2.9039e+13   1.1654e-04
   417.00   2.9068e+13   1.1653e-04
   417.10   2.9098e+13   1.1651e-04
   417.20   2.9127e+13   1.1650e-04
   417.30   2.9156e+13   1.1648e-04
   417.40   2.9186e+13   1.1647e-04
   417.50   2.9215e+13   1.1645e-04
   417.60   2.9245e+13   1.1644e-04
   417.70   2.9274e+13   1.1642e-04
   417.80   2.9304e+13   1.1641e-04
   417.90   2.9334e+13   1.1638e-04
   418.00   2.9363e+13   1.1637e-04
   418.10   2.9393e+13   1.1635e-04
   418.20   2.9422e+13   1.1634e-04
   418.30   2.9452e+13   1.1632e-04
   418.40   2.9481e+13   1.1631e-04
   418.50   2.9511e+13   1.1629e-04
   418.60   2.9541e+13   1.1628e-04
   418.70   2.9570e+13   1.1626e-04
   418.80   2.9600e+13   1.1625e-04
   418.90   2.9630e+13   1.1623e-04
   419.00   2.9660e+13   1.1622e-04
   419.10   2.9689e+13   1.1620e-04
   419.20   2.9719e+13   1.1619e-04
   419.30   2.9749e+13   1.1617e-04
   419.40   2.9779e+13   1.1616e-04
   419.50   2.9808e+13   1.1614e-04
   419.60   2.9838e+13   1.1612e-04
   419.70   2.9868e+13   1.1611e-04
   419.80   2.9898e+13   1.1609e-04
   419.90   2.9928e+13   1.1608e-04
   420.00   2.9958e+13   1.1606e-04
   420.10   2.9988e+13   1.1605e-04
   420.20   3.0018e+13   1.1603e-04
   420.30   3.0047e+13   1.1602e-04
   420.40   3.0077e+13   1.1600e-04
   420.50   3.0107e+13   1.1599e-04
   420.60   3.0137e+13   1.1597e-04
   420.70   3.0167e+13   1.1596e-04
   420.80   3.0197e+13   1.1594e-04
   420.90   3.0227e+13   1.1593e-04
   421.00   3.0257e+13   1.1591e-04
   421.10   3.0288e+13   1.1590e-04
   421.20   3.0318e+13   1.1589e-04
   421.30   3.0348e+13   1.1587e-04
   421.40   3.0378e+13   1.1586e-04
   421.50   3.0408e+13   1.1584e-04
   421.60   3.0438e+13   1.1582e-04
   421.70   3.0468e+13   1.1580e-04
   421.80   3.0498e+13   1.1579e-04
   421.90   3.0529e+13   1.1577e-04
   422.00   3.0559e+13   1.1576e-04
   422.10   3.0589e+13   1.1574e-04
   422.20   3.0619e+13   1.1573e-04
   422.30   3.0650e+13   1.1572e-04
   422.40   3.0680e+13   1.1570e-04
   422.50   3.0710e+13   1.1569e-04
   422.60   3.0741e+13   1.1567e-04
   422.70   3.0771e+13   1.1566e-04
   422.80   3.0801e+13   1.1564e-04
   422.90   3.0832e+13   1.1563e-04
   423.00   3.0862e+13   1.1561e-04
   423.10   3.0892e+13   1.1560e-04
   423.20   3.0923e+13   1.1559e-04
   423.30   3.0953e+13   1.1557e-04
   423.40   3.0984e+13   1.1556e-04
   423.50   3.1014e+13   1.1554e-04
   423.60   3.1045e+13   1.1553e-04
   423.70   3.1075e+13   1.1551e-04
   423.80   3.1106e+13   1.1550e-04
   423.90   3.1136e+13   1.1549e-04
   424.00   3.1167e+13   1.1547e-04
   424.10   3.1197e+13   1.1546e-04
   424.20   3.1228e+13   1.1544e-04
   424.30   3.1258e+13   1.1543e-04
   424.40   3.1289e+13   1.1541e-04
   424.50   3.1319e+13   1.1540e-04
   424.60   3.1350e+13   1.1538e-04
   424.70   3.1381e+13   1.1537e-04
   424.80   3.1411e+13   1.1536e-04
   424.90   3.1442e+13   1.1534e-04
   425.00   3.1473e+13   1.1533e-04
   425.10   3.1504e+13   1.1531e-04
   425.20   3.1534e+13   1.1530e-04
   425.30   3.1565e+13   1.1529e-04
   425.40   3.1596e+13   1.1527e-04
   425.50   3.1627e+13   1.1526e-04
   425.60   3.1657e+13   1.1524e-04
   425.70   3.1688e+13   1.1522e-04
   425.80   3.1719e+13   1.1520e-04
   425.90   3.1750e+13   1.1519e-04
   426.00   3.1781e+13   1.1518e-04
   426.10   3.1812e+13   1.1516e-04
   426.20   3.1843e+13   1.1515e-04
   426.30   3.1873e+13   1.1513e-04
   426.40   3.1904e+13   1.1512e-04
   426.50   3.1935e+13   1.1511e-04
   426.60   3.1966e+13   1.1509e-04
   426.70   3.1997e+13   1.1508e-04
   426.80   3.2028e+13   1.1506e-04
   426.90   3.2059e+13   1.1505e-04
   427.00   3.2090e+13   1.1504e-04
   427.10   3.2121e+13   1.1502e-04
   427.20   3.2152e+13   1.1501e-04
   427.30   3.2183e+13   1.1499e-04
   427.40   3.2215e+13   1.1498e-04
   427.50   3.2246e+13   1.1497e-04
   427.60   3.2277e+13   1.1495e-04
   427.70   3.2308e+13   1.1495e-04
   427.80   3.2339e+13   1.1493e-04
   427.90   3.2370e+13   1.1492e-04
   428.00   3.2401e+13   1.1491e-04
   428.10   3.2433e+13   1.1489e-04
   428.20   3.2464e+13   1.1488e-04
   428.30   3.2495e+13   1.1486e-04
   428.40   3.2526e+13   1.1485e-04
   428.50   3.2558e+13   1.1484e-04
   428.60   3.2589e+13   1.1482e-04
   428.70   3.2620e+13   1.1481e-04
   428.80   3.2651e+13   1.1479e-04
   428.90   3.2683e+13   1.1478e-04
   429.00   3.2714e+13   1.1477e-04
   429.10   3.2746e+13   1.1475e-04
   429.20   3.2777e+13   1.1474e-04
   429.30   3.2808e+13   1.1473e-04
   429.40   3.2840e+13   1.1471e-04
   429.50   3.2871e+13   1.1470e-04
   429.60   3.2903e+13   1.1468e-04
   429.70   3.2934e+13   1.1467e-04
   429.80   3.2966e+13   1.1466e-04
   429.90   3.2997e+13   1.1464e-04
   430.00   3.3029e+13   1.1463e-04
   430.10   3.3060e+13   1.1462e-04
   430.20   3.3092e+13   1.1460e-04
   430.30   3.3123e+13   1.1459e-04
   430.40   3.3155e+13   1.1457e-04
   430.50   3.3186e+13   1.1456e-04
   430.60   3.3218e+13   1.1455e-04
   430.70   3.3250e+13   1.1453e-04
   430.80   3.3281e+13   1.1452e-04
   430.90   3.3313e+13   1.1451e-04
   431.00   3.3344e+13   1.1449e-04
   431.10   3.3376e+13   1.1448e-04
   431.20   3.3408e+13   1.1446e-04
   431.30   3.3440e+13   1.1445e-04
   431.40   3.3471e+13   1.1444e-04
   431.50   3.3503e+13   1.1442e-04
   431.60   3.3535e+13   1.1441e-04
   431.70   3.3567e+13   1.1440e-04
   431.80   3.3598e+13   1.1439e-04
   431.90   3.3630e+13   1.1438e-04
   432.00   3.3662e+13   1.1437e-04
   432.10   3.3694e+13   1.1435e-04
   432.20   3.3726e+13   1.1434e-04
   432.30   3.3758e+13   1.1433e-04
   432.40   3.3790e+13   1.1431e-04
   432.50   3.3822e+13   1.1430e-04
   432.60   3.3853e+13   1.1429e-04
   432.70   3.3885e+13   1.1427e-04
   432.80   3.3917e+13   1.1426e-04
   432.90   3.3949e+13   1.1424e-04
   433.00   3.3981e+13   1.1423e-04
   433.10   3.4013e+13   1.1422e-04
   433.20   3.4045e+13   1.1420e-04
   433.30   3.4077e+13   1.1419e-04
   433.40   3.4109e+13   1.1418e-04
   433.50   3.4142e+13   1.1416e-04
   433.60   3.4174e+13   1.1415e-04
   433.70   3.4206e+13   1.1414e-04
   433.80   3.4238e+13   1.1413e-04
   433.90   3.4270e+13   1.1412e-04
   434.00   3.4302e+13   1.1411e-04
   434.10   3.4334e+13   1.1409e-04
   434.20   3.4366e+13   1.1408e-04
   434.30   3.4399e+13   1.1407e-04
   434.40   3.4431e+13   1.1405e-04
   434.50   3.4463e+13   1.1404e-04
   434.60   3.4495e+13   1.1403e-04
   434.70   3.4528e+13   1.1401e-04
   434.80   3.4560e+13   1.1400e-04
   434.90   3.4592e+13   1.1399e-04
   435.00   3.4625e+13   1.1397e-04
   435.10   3.4657e+13   1.1396e-04
   435.20   3.4689e+13   1.1395e-04
   435.30   3.4722e+13   1.1393e-04
   435.40   3.4754e+13   1.1393e-04
   435.50   3.4786e+13   1.1392e-04
   435.60   3.4819e+13   1.1391e-04
   435.70   3.4851e+13   1.1389e-04
   435.80   3.4884e+13   1.1388e-04
   435.90   3.4916e+13   1.1387e-04
   436.00   3.4949e+13   1.1385e-04
   436.10   3.4981e+13   1.1384e-04
   436.20   3.5014e+13   1.1383e-04
   436.30   3.5046e+13   1.1381e-04
   436.40   3.5079e+13   1.1380e-04
   436.50   3.5111e+13   1.1379e-04
   436.60   3.5144e+13   1.1377e-04
   436.70   3.5176e+13   1.1377e-04
   436.80   3.5209e+13   1.1376e-04
   436.90   3.5242e+13   1.1374e-04
   437.00   3.5274e+13   1.1373e-04
   437.10   3.5307e+13   1.1372e-04
   437.20   3.5340e+13   1.1371e-04
   437.30   3.5372e+13   1.1369e-04
   437.40   3.5405e+13   1.1368e-04
   437.50   3.5438e+13   1.1367e-04
   437.60   3.5470e+13   1.1365e-04
   437.70   3.5503e+13   1.1364e-04
   437.80   3.5536e+13   1.1363e-04
   437.90   3.5569e+13   1.1362e-04
   438.00   3.5601e+13   1.1361e-04
   438.10   3.5634e+13   1.1360e-04
   438.20   3.5667e+13   1.1359e-04
   438.30   3.5700e+13   1.1357e-04
   438.40   3.5733e+13   1.1356e-04
   438.50   3.5766e+13   1.1355e-04
   438.60   3.5799e+13   1.1353e-04
   438.70   3.5832e+13   1.1352e-04
   438.80   3.5864e+13   1.1351e-04
   438.90   3.5897e+13   1.1349e-04
   439.00   3.5930e+13   1.1349e-04
   439.10   3.5963e+13   1.1348e-04
   439.20   3.5996e+13   1.1347e-04
   439.30   3.6029e+13   1.1345e-04
   439.40   3.6062e+13   1.1344e-04
   439.50   3.6095e+13   1.1343e-04
   439.60   3.6128e+13   1.1341e-04
   439.70   3.6161e+13   1.1340e-04
   439.80   3.6195e+13   1.1340e-04
   439.90   3.6228e+13   1.1339e-04
   440.00   3.6261e+13   1.1337e-04
   440.10   3.6294e+13   1.1336e-04
   440.20   3.6327e+13   1.1335e-04
   440.30   3.6360e+13   1.1334e-04
   440.40   3.6393e+13   1.1332e-04
   440.50   3.6427e+13   1.1331e-04
   440.60   3.6460e+13   1.1330e-04
   440.70   3.6493e+13   1.1328e-04
   440.80   3.6526e+13   1.1328e-04
   440.90   3.6560e+13   1.1327e-04
   441.00   3.6593e+13   1.1326e-04
   441.10   3.6626e+13   1.1324e-04
   441.20   3.6659e+13   1.1323e-04
   441.30   3.6693e+13   1.1322e-04
   441.40   3.6726e+13   1.1321e-04
   441.50   3.6759e+13   1.1319e-04
   441.60   3.6793e+13   1.1319e-04
   441.70   3.6826e+13   1.1318e-04
   441.80   3.6860e+13   1.1316e-04
   441.90   3.6893e+13   1.1315e-04
   442.00   3.6926e+13   1.1314e-04
   442.10   3.6960e+13   1.1313e-04
   442.20   3.6993e+13   1.1311e-04
   442.30   3.7027e+13   1.1310e-04
   442.40   3.7060e+13   1.1310e-04
   442.50   3.7094e+13   1.1309e-04
   442.60   3.7127e+13   1.1307e-04
   442.70   3.7161e+13   1.1306e-04
   442.80   3.7195e+13   1.1305e-04
   442.90   3.7228e+13   1.1304e-04
   443.00   3.7262e+13   1.1302e-04
   443.10   3.7295e+13   1.1302e-04
   443.20   3.7329e+13   1.1301e-04
   443.30   3.7363e+13   1.1300e-04
   443.40   3.7396e+13   1.1298e-04
   443.50   3.7430e+13   1.1297e-04
   443.60   3.7464e+13   1.1296e-04
   443.70   3.7497e+13   1.1295e-04
   443.80   3.7531e+13   1.1294e-04
   443.90   3.7565e+13   1.1293e-04
   444.00   3.7599e+13   1.1292e-04
   444.10   3.7632e+13   1.1291e-04
   444.20   3.7666e+13   1.1289e-04
   444.30   3.7700e+13   1.1288e-04
   444.40   3.7734e+13   1.1287e-04
   444.50   3.7768e+13   1.1286e-04
   444.60   3.7801e+13   1.1286e-04
   444.70   3.7835e+13   1.1284e-04
   444.80   3.7869e+13   1.1283e-04
   444.90   3.7903e+13   1.1282e-04
   445.00   3.7937e+13   1.1281e-04
   445.10   3.7971e+13   1.1279e-04
   445.20   3.8005e+13   1.1279e-04
   445.30   3.8039e+13   1.1278e-04
   445.40   3.8073e+13   1.1277e-04
   445.50   3.8107e+13   1.1275e-04
   445.60   3.8141e+13   1.1274e-04
   445.70   3.8175e+13   1.1273e-04
   445.80   3.8209e+13   1.1273e-04
   445.90   3.8243e+13   1.1272e-04
   446.00   3.8277e+13   1.1270e-04
   446.10   3.8311e+13   1.1269e-04
   446.20   3.8345e+13   1.1268e-04
   446.30   3.8379e+13   1.1267e-04
   446.40   3.8413e+13   1.1265e-04
   446.50   3.8448e+13   1.1265e-04
   446.60   3.8482e+13   1.1264e-04
   446.70   3.8516e+13   1.1263e-04
   446.80   3.8550e+13   1.1262e-04
   446.90   3.8584e+13   1.1260e-04
   447.00   3.8619e+13   1.1260e-04
   447.10   3.8653e+13   1.1259e-04
   447.20   3.8687e+13   1.1258e-04
   447.30   3.8721e+13   1.1256e-04
   447.40   3.8756e+13   1.1255e-04
   447.50   3.8790e+13   1.1254e-04
   447.60   3.8824e+13   1.1254e-04
   447.70   3.8859e+13   1.1253e-04
   447.80   3.8893e+13   1.1251e-04
   447.90   3.8927e+13   1.1250e-04
   448.00   3.8962e+13   1.1249e-04
   448.10   3.8996e+13   1.1248e-04
   448.20   3.9031e+13   1.1248e-04
   448.30   3.9065e+13   1.1246e-04
   448.40   3.9099e+13   1.1245e-04
   448.50   3.9134e+13   1.1244e-04
   448.60   3.9168e+13   1.1243e-04
   448.70   3.9203e+13   1.1243e-04
   448.80   3.9237e+13   1.1241e-04
   448.90   3.9272e+13   1.1240e-04
   449.00   3.9306e+13   1.1239e-04
   449.10   3.9341e+13   1.1238e-04
   449.20   3.9376e+13   1.1238e-04
   449.30   3.9410e+13   1.1236e-04
   449.40   3.9445e+13   1.1235e-04
   449.50   3.9479e+13   1.1234e-04
   449.60   3.9514e+13   1.1233e-04
   449.70   3.9549e+13   1.1232e-04
   449.80   3.9583e+13   1.1231e-04
   449.90   3.9618e+13   1.1230e-04
   450.00   3.9653e+13   1.1229e-04
   450.10   3.9687e+13   1.1228e-04
   450.20   3.9722e+13   1.1227e-04
   450.30   3.9757e+13   1.1227e-04
   450.40   3.9792e+13   1.1225e-04
   450.50   3.9827e+13   1.1224e-04
   450.60   3.9861e+13   1.1223e-04
   450.70   3.9896e+13   1.1222e-04
   450.80   3.9931e+13   1.1222e-04
   450.90   3.9966e+13   1.1220e-04
   451.00   4.0001e+13   1.1219e-04
   451.10   4.0036e+13   1.1218e-04
   451.20   4.0070e+13   1.1217e-04
   451.30   4.0105e+13   1.1217e-04
   451.40   4.0140e+13   1.1216e-04
   451.50   4.0175e+13   1.1214e-04
   451.60   4.0210e+13   1.1213e-04
   451.70   4.0245e+13   1.1213e-04
   451.80   4.0280e+13   1.1212e-04
   451.90   4.0315e+13   1.1211e-04
   452.00   4.0350e+13   1.1210e-04
   452.10   4.0385e+13   1.1208e-04
   452.20   4.0420e+13   1.1208e-04
   452.30   4.0455e+13   1.1207e-04
   452.40   4.0490e+13   1.1206e-04
   452.50   4.0525e+13   1.1205e-04
   452.60   4.0561e+13   1.1204e-04
   452.70   4.0596e+13   1.1203e-04
   452.80   4.0631e+13   1.1202e-04
   452.90   4.0666e+13   1.1201e-04
   453.00   4.0701e+13   1.1200e-04
   453.10   4.0736e+13   1.1200e-04
   453.20   4.0772e+13   1.1199e-04
   453.30   4.0807e+13   1.1197e-04
   453.40   4.0842e+13   1.1196e-04
   453.50   4.0877e+13   1.1196e-04
   453.60   4.0913e+13   1.1195e-04
   453.70   4.0948e+13   1.1194e-04
   453.80   4.0983e+13   1.1193e-04
   453.90   4.1019e+13   1.1191e-04
   454.00   4.1054e+13   1.1191e-04
   454.10   4.1089e+13   1.1190e-04
   454.20   4.1125e+13   1.1189e-04
   454.30   4.1160e+13   1.1188e-04
   454.40   4.1195e+13   1.1187e-04
   454.50   4.1231e+13   1.1186e-04
   454.60   4.1266e+13   1.1185e-04
   454.70   4.1302e+13   1.1185e-04
   454.80   4.1337e+13   1.1184e-04
   454.90   4.1373e+13   1.1183e-04
   455.00   4.1408e+13   1.1182e-04
   455.10   4.1444e+13   1.1181e-04
   455.20   4.1479e+13   1.1180e-04
   455.30   4.1515e+13   1.1179e-04
   455.40   4.1550e+13   1.1178e-04
   455.50   4.1586e+13   1.1177e-04
   455.60   4.1621e+13   1.1176e-04
   455.70   4.1657e+13   1.1176e-04
   455.80   4.1693e+13   1.1175e-04
   455.90   4.1728e+13   1.1174e-04
   456.00   4.1764e+13   1.1173e-04
   456.10   4.1799e+13   1.1172e-04
   456.20   4.1835e+13   1.1171e-04
   456.30   4.1871e+13   1.1170e-04
   456.40   4.1907e+13   1.1169e-04
   456.50   4.1942e+13   1.1168e-04
   456.60   4.1978e+13   1.1168e-04
   456.70   4.2014e+13   1.1167e-04
   456.80   4.2050e+13   1.1166e-04
   456.90   4.2085e+13   1.1165e-04
   457.00   4.2121e+13   1.1164e-04
   457.10   4.2157e+13   1.1163e-04
   457.20   4.2193e+13   1.1162e-04
   457.30   4.2229e+13   1.1162e-04
   457.40   4.2264e+13   1.1161e-04
   457.50   4.2300e+13   1.1160e-04
   457.60   4.2336e+13   1.1159e-04
   457.70   4.2372e+13   1.1158e-04
   457.80   4.2408e+13   1.1157e-04
   457.90   4.2444e+13   1.1156e-04
   458.00   4.2480e+13   1.1156e-04
   458.10   4.2516e+13   1.1155e-04
   458.20   4.2552e+13   1.1154e-04
   458.30   4.2588e+13   1.1153e-04
   458.40   4.2624e+13   1.1152e-04
   458.50   4.2660e+13   1.1151e-04
   458.60   4.2696e+13   1.1151e-04
   458.70   4.2732e+13   1.1150e-04
   458.80   4.2768e+13   1.1149e-04
   458.90   4.2804e+13   1.1148e-04
   459.00   4.2840e+13   1.1147e-04
   459.10   4.2877e+13   1.1146e-04
   459.20   4.2913e+13   1.1146e-04
   459.30   4.2949e+13   1.1145e-04
   459.40   4.2985e+13   1.1144e-04
   459.50   4.3021e+13   1.1143e-04
   459.60   4.3057e+13   1.1142e-04
   459.70   4.3094e+13   1.1142e-04
   459.80   4.3130e+13   1.1141e-04
   459.90   4.3166e+13   1.1140e-04
   460.00   4.3202e+13   1.1139e-04
   460.10   4.3239e+13   1.1138e-04
   460.20   4.3275e+13   1.1137e-04
   460.30   4.3311e+13   1.1137e-04
   460.40   4.3348e+13   1.1136e-04
   460.50   4.3384e+13   1.1135e-04
   460.60   4.3420e+13   1.1134e-04
   460.70   4.3457e+13   1.1133e-04
   460.80   4.3493e+13   1.1133e-04
   460.90   4.3530e+13   1.1132e-04
   461.00   4.3566e+13   1.1131e-04
   461.10   4.3602e+13   1.1130e-04
   461.20   4.3639e+13   1.1129e-04
   461.30   4.3675e+13   1.1129e-04
   461.40   4.3712e+13   1.1128e-04
   461.50   4.3748e+13   1.1127e-04
   461.60   4.3785e+13   1.1126e-04
   461.70   4.3821e+13   1.1126e-04
   461.80   4.3858e+13   1.1125e-04
   461.90   4.3895e+13   1.1124e-04
   462.00   4.3931e+13   1.1123e-04
   462.10   4.3968e+13   1.1122e-04
   462.20   4.4004e+13   1.1122e-04
   462.30   4.4041e+13   1.1121e-04
   462.40   4.4078e+13   1.1120e-04
   462.50   4.4114e+13   1.1119e-04
   462.60   4.4151e+13   1.1118e-04
   462.70   4.4188e+13   1.1118e-04
   462.80   4.4224e+13   1.1117e-04
   462.90   4.4261e+13   1.1116e-04
   463.00   4.4298e+13   1.1115e-04
   463.10   4.4335e+13   1.1115e-04
   463.20   4.4371e+13   1.1114e-04
   463.30   4.4408e+13   1.1113e-04
   463.40   4.4445e+13   1.1112e-04
   463.50   4.4482e+13   1.1112e-04
   463.60   4.4519e+13   1.1111e-04
   463.70   4.4555e+13   1.1110e-04
   463.80   4.4592e+13   1.1109e-04
   463.90   4.4629e+13   1.1109e-04
   464.00   4.4666e+13   1.1108e-04
   464.10   4.4703e+13   1.1107e-04
   464.20   4.4740e+13   1.1107e-04
   464.30   4.4777e+13   1.1106e-04
   464.40   4.4814e+13   1.1105e-04
   464.50   4.4851e+13   1.1104e-04
   464.60   4.4888e+13   1.1103e-04
   464.70   4.4925e+13   1.1103e-04
   464.80   4.4962e+13   1.1102e-04
   464.90   4.4999e+13   1.1101e-04
   465.00   4.5036e+13   1.1101e-04
   465.10   4.5073e+13   1.1100e-04
   465.20   4.5110e+13   1.1099e-04
   465.30   4.5147e+13   1.1098e-04
   465.40   4.5184e+13   1.1098e-04
   465.50   4.5221e+13   1.1097e-04
   465.60   4.5258e+13   1.1096e-04
   465.70   4.5295e+13   1.1096e-04
   465.80   4.5333e+13   1.1095e-04
   465.90   4.5370e+13   1.1094e-04
   466.00   4.5407e+13   1.1094e-04
   466.10   4.5444e+13   1.1093e-04
   466.20   4.5481e+13   1.1092e-04
   466.30   4.5519e+13   1.1091e-04
   466.40   4.5556e+13   1.1091e-04
   466.50   4.5593e+13   1.1090e-04
   466.60   4.5631e+13   1.1089e-04
   466.70   4.5668e+13   1.1089e-04
   466.80   4.5705e+13   1.1088e-04
   466.90   4.5743e+13   1.1087e-04
   467.00   4.5780e+13   1.1087e-04
   467.10   4.5817e+13   1.1086e-04
   467.20   4.5855e+13   1.1085e-04
   467.30   4.5892e+13   1.1085e-04
   467.40   4.5929e+13   1.1084e-04
   467.50   4.5967e+13   1.1083e-04
   467.60   4.6004e+13   1.1082e-04
   467.70   4.6042e+13   1.1082e-04
   467.80   4.6079e+13   1.1081e-04
   467.90   4.6117e+13   1.1080e-04
   468.00   4.6154e+13   1.1080e-04
   468.10   4.6192e+13   1.1079e-04
   468.20   4.6229e+13   1.1078e-04
   468.30   4.6267e+13   1.1078e-04
   468.40   4.6304e+13   1.1077e-04
   468.50   4.6342e+13   1.1076e-04
   468.60   4.6380e+13   1.1076e-04
   468.70   4.6417e+13   1.1075e-04
   468.80   4.6455e+13   1.1074e-04
   468.90   4.6492e+13   1.1074e-04
   469.00   4.6530e+13   1.1073e-04
   469.10   4.6568e+13   1.1072e-04
   469.20   4.6606e+13   1.1072e-04
   469.30   4.6643e+13   1.1071e-04
   469.40   4.6681e+13   1.1071e-04
   469.50   4.6719e+13   1.1070e-04
   469.60   4.6756e+13   1.1069e-04
   469.70   4.6794e+13   1.1069e-04
   469.80   4.6832e+13   1.1068e-04
   469.90   4.6870e+13   1.1067e-04
   470.00   4.6908e+13   1.1067e-04
   470.10   4.6945e+13   1.1066e-04
   470.20   4.6983e+13   1.1065e-04
   470.30   4.7021e+13   1.1065e-04
   470.40   4.7059e+13   1.1064e-04
   470.50   4.7097e+13   1.1064e-04
   470.60   4.7135e+13   1.1063e-04
   470.70   4.7173e+13   1.1062e-04
   470.80   4.7211e+13   1.1062e-04
   470.90   4.7249e+13   1.1061e-04
   471.00   4.7287e+13   1.1060e-04
   471.10   4.7325e+13   1.1060e-04
   471.20   4.7363e+13   1.1059e-04
   471.30   4.7401e+13   1.1059e-04
   471.40   4.7439e+13   1.1058e-04
   471.50   4.7477e+13   1.1057e-04
   471.60   4.7515e+13   1.1057e-04
   471.70   4.7553e+13   1.1056e-04
   471.80   4.7591e+13   1.1056e-04
   471.90   4.7629e+13   1.1055e-04
   472.00   4.7667e+13   1.1054e-04
   472.10   4.7705e+13   1.1054e-04
   472.20   4.7743e+13   1.1053e-04
   472.30   4.7782e+13   1.1053e-04
   472.40   4.7820e+13   1.1052e-04
   472.50   4.7858e+13   1.1051e-04
   472.60   4.7896e+13   1.1051e-04
   472.70   4.7934e+13   1.1050e-04
   472.80   4.7973e+13   1.1050e-04
   472.90   4.8011e+13   1.1049e-04
   473.00   4.8049e+13   1.1049e-04
   473.10   4.8087e+13   1.1048e-04
   473.20   4.8126e+13   1.1047e-04
   473.30   4.8164e+13   1.1047e-04
   473.40   4.8202e+13   1.1046e-04
   473.50   4.8241e+13   1.1046e-04
   473.60   4.8279e+13   1.1045e-04
   473.70   4.8317e+13   1.1045e-04
   473.80   4.8356e+13   1.1044e-04
   473.90   4.8394e+13   1.1043e-04
   474.00   4.8433e+13   1.1043e-04
   474.10   4.8471e+13   1.1042e-04
   474.20   4.8510e+13   1.1042e-04
   474.30   4.8548e+13   1.1041e-04
   474.40   4.8586e+13   1.1041e-04
   474.50   4.8625e+13   1.1040e-04
   474.60   4.8663e+13   1.1040e-04
   474.70   4.8702e+13   1.1039e-04
   474.80   4.8741e+13   1.1038e-04
   474.90   4.8779e+13   1.1038e-04
   475.00   4.8818e+13   1.1037e-04
   475.10   4.8856e+13   1.1037e-04
   475.20   4.8895e+13   1.1036e-04
   475.30   4.8934e+13   1.1036e-04
   475.40   4.8972e+13   1.1035e-04
   475.50   4.9011e+13   1.1035e-04
   475.60   4.9049e+13   1.1034e-04
   475.70   4.9088e+13   1.1033e-04
   475.80   4.9127e+13   1.1033e-04
   475.90   4.9166e+13   1.1032e-04
   476.00   4.9204e+13   1.1032e-04
   476.10   4.9243e+13   1.1032e-04
   476.20   4.9282e+13   1.1031e-04
   476.30   4.9321e+13   1.1030e-04
   476.40   4.9359e+13   1.1030e-04
   476.50   4.9398e+13   1.1029e-04
   476.60   4.9437e+13   1.1029e-04
   476.70   4.9476e+13   1.1028e-04
   476.80   4.9515e+13   1.1028e-04
   476.90   4.9553e+13   1.1027e-04
   477.00   4.9592e+13   1.1027e-04
   477.10   4.9631e+13   1.1026e-04
   477.20   4.9670e+13   1.1026e-04
   477.30   4.9709e+13   1.1025e-04
   477.40   4.9748e+13   1.1025e-04
   477.50   4.9787e+13   1.1024e-04
   477.60   4.9826e+13   1.1024e-04
   477.70   4.9865e+13   1.1023e-04
   477.80   4.9904e+13   1.1023e-04
   477.90   4.9943e+13   1.1022e-04
   478.00   4.9982e+13   1.1022e-04
   478.10   5.0021e+13   1.1021e-04
   478.20   5.0060e+13   1.1021e-04
   478.30   5.0099e+13   1.1020e-04
   478.40   5.0138e+13   1.1020e-04
   478.50   5.0177e+13   1.1019e-04
   478.60   5.0216e+13   1.1019e-04
   478.70   5.0256e+13   1.1018e-04
   478.80   5.0295e+13   1.1018e-04
   478.90   5.0334e+13   1.1017e-04
   479.00   5.0373e+13   1.1017e-04
   479.10   5.0412e+13   1.1016e-04
   479.20   5.0452e+13   1.1016e-04
   479.30   5.0491e+13   1.1015e-04
   479.40   5.0530e+13   1.1015e-04
   479.50   5.0569e+13   1.1015e-04
   479.60   5.0609e+13   1.1014e-04
   479.70   5.0648e+13   1.1014e-04
   479.80   5.0687e+13   1.1013e-04
   479.90   5.0726e+13   1.1013e-04
   480.00   5.0766e+13   1.1012e-04
   480.10   5.0805e+13   1.1012e-04
   480.20   5.0844e+13   1.1011e-04
   480.30   5.0884e+13   1.1011e-04
   480.40   5.0923e+13   1.1011e-04
   480.50   5.0963e+13   1.1010e-04
   480.60   5.1002e+13   1.1010e-04
   480.70   5.1041e+13   1.1009e-04
   480.80   5.1081e+13   1.1009e-04
   480.90   5.1120e+13   1.1008e-04
   481.00   5.1160e+13   1.1008e-04
   481.10   5.1199e+13   1.1007e-04
   481.20   5.1239e+13   1.1007e-04
   481.30   5.1278e+13   1.1007e-04
   481.40   5.1318e+13   1.1006e-04
   481.50   5.1357e+13   1.1006e-04
   481.60   5.1397e+13   1.1005e-04
   481.70   5.1437e+13   1.1005e-04
   481.80   5.1476e+13   1.1004e-04
   481.90   5.1516e+13   1.1004e-04
   482.00   5.1555e+13   1.1004e-04
   482.10   5.1595e+13   1.1003e-04
   482.20   5.1635e+13   1.1003e-04
   482.30   5.1674e+13   1.1002e-04
   482.40   5.1714e+13   1.1002e-04
   482.50   5.1754e+13   1.1002e-04
   482.60   5.1794e+13   1.1001e-04
   482.70   5.1833e+13   1.1001e-04
   482.80   5.1873e+13   1.1000e-04
   482.90   5.1913e+13   1.1000e-04
   483.00   5.1953e+13   1.0999e-04
   483.10   5.1992e+13   1.0999e-04
   483.20   5.2032e+13   1.0999e-04
   483.30   5.2072e+13   1.0998e-04
   483.40   5.2112e+13   1.0998e-04
   483.50   5.2152e+13   1.0998e-04
   483.60   5.2192e+13   1.0997e-04
   483.70   5.2232e+13   1.0997e-04
   483.80   5.2271e+13   1.0996e-04
   483.90   5.2311e+13   1.0996e-04
   484.00   5.2351e+13   1.0996e-04
   484.10   5.2391e+13   1.0995e-04
   484.20   5.2431e+13   1.0995e-04
   484.30   5.2471e+13   1.0995e-04
   484.40   5.2511e+13   1.0994e-04
   484.50   5.2551e+13   1.0994e-04
   484.60   5.2591e+13   1.0993e-04
   484.70   5.2631e+13   1.0993e-04
   484.80   5.2671e+13   1.0993e-04
   484.90   5.2711e+13   1.0992e-04
   485.00   5.2751e+13   1.0992e-04
   485.10   5.2791e+13   1.0991e-04
   485.20   5.2832e+13   1.0991e-04
   485.30   5.2872e+13   1.0991e-04
   485.40   5.2912e+13   1.0990e-04
   485.50   5.2952e+13   1.0990e-04
   485.60   5.2992e+13   1.0990e-04
   485.70   5.3032e+13   1.0989e-04
   485.80   5.3073e+13   1.0989e-04
   485.90   5.3113e+13   1.0989e-04
   486.00   5.3153e+13   1.0988e-04
   486.10   5.3193e+13   1.0988e-04
   486.20   5.3233e+13   1.0988e-04
   486.30   5.3274e+13   1.0987e-04
   486.40   5.3314e+13   1.0987e-04
   486.50   5.3354e+13   1.0987e-04
   486.60   5.3395e+13   1.0986e-04
   486.70   5.3435e+13   1.0986e-04
   486.80   5.3475e+13   1.0986e-04
   486.90   5.3516e+13   1.0985e-04
   487.00   5.3556e+13   1.0985e-04
   487.10   5.3596e+13   1.0985e-04
   487.20   5.3637e+13   1.0984e-04
   487.30   5.3677e+13   1.0984e-04
   487.40   5.3718e+13   1.0984e-04
   487.50   5.3758e+13   1.0983e-04
   487.60   5.3799e+13   1.0983e-04
   487.70   5.3839e+13   1.0983e-04
   487.80   5.3880e+13   1.0982e-04
   487.90   5.3920e+13   1.0982e-04
   488.00   5.3961e+13   1.0982e-04
   488.10   5.4001e+13   1.0981e-04
   488.20   5.4042e+13   1.0981e-04
   488.30   5.4082e+13   1.0981e-04
   488.40   5.4123e+13   1.0981e-04
   488.50   5.4164e+13   1.0980e-04
   488.60   5.4204e+13   1.0980e-04
   488.70   5.4245e+13   1.0980e-04
   488.80   5.4285e+13   1.0979e-04
   488.90   5.4326e+13   1.0979e-04
   489.00   5.4367e+13   1.0979e-04
   489.10   5.4407e+13   1.0978e-04
   489.20   5.4448e+13   1.0978e-04
   489.30   5.4489e+13   1.0978e-04
   489.40   5.4530e+13   1.0978e-04
   489.50   5.4570e+13   1.0977e-04
   489.60   5.4611e+13   1.0977e-04
   489.70   5.4652e+13   1.0977e-04
   489.80   5.4693e+13   1.0977e-04
   489.90   5.4733e+13   1.0976e-04
   490.00   5.4774e+13   1.0976e-04
   490.10   5.4815e+13   1.0976e-04
   490.20   5.4856e+13   1.0975e-04
   490.30   5.4897e+13   1.0975e-04
   490.40   5.4938e+13   1.0975e-04
   490.50   5.4979e+13   1.0975e-04
   490.60   5.5020e+13   1.0974e-04
   490.70   5.5060e+13   1.0974e-04
   490.80   5.5101e+13   1.0974e-04
   490.90   5.5142e+13   1.0973e-04
   491.00   5.5183e+13   1.0973e-04
   491.10   5.5224e+13   1.0973e-04
   491.20   5.5265e+13   1.0973e-04
   491.30   5.5306e+13   1.0972e-04
   491.40   5.5347e+13   1.0972e-04
   491.50   5.5388e+13   1.0972e-04
   491.60   5.5429e+13   1.0972e-04
   491.70   5.5471e+13   1.0972e-04
   491.80   5.5512e+13   1.0971e-04
   491.90   5.5553e+13   1.0971e-04
   492.00   5.5594e+13   1.0971e-04
   492.10   5.5635e+13   1.0971e-04
   492.20   5.5676e+13   1.0970e-04
   492.30   5.5717e+13   1.0970e-04
   492.40   5.5758e+13   1.0970e-04
   492.50   5.5800e+13   1.0970e-04
   492.60   5.5841e+13   1.0969e-04
   492.70   5.5882e+13   1.0969e-04
   492.80   5.5923e+13   1.0969e-04
   492.90   5.5965e+13   1.0969e-04
   493.00   5.6006e+13   1.0969e-04
   493.10   5.6047e+13   1.0968e-04
   493.20   5.6088e+13   1.0968e-04
   493.30   5.6130e+13   1.0968e-04
   493.40   5.6171e+13   1.0968e-04
   493.50   5.6212e+13   1.0968e-04
   493.60   5.6254e+13   1.0967e-04
   493.70   5.6295e+13   1.0967e-04
   493.80   5.6336e+13   1.0967e-04
   493.90   5.6378e+13   1.0967e-04
   494.00   5.6419e+13   1.0966e-04
   494.10   5.6461e+13   1.0966e-04
   494.20   5.6502e+13   1.0966e-04
   494.30   5.6544e+13   1.0966e-04
   494.40   5.6585e+13   1.0966e-04
   494.50   5.6626e+13   1.0965e-04
   494.60   5.6668e+13   1.0965e-04
   494.70   5.6710e+13   1.0965e-04
   494.80   5.6751e+13   1.0965e-04
   494.90   5.6793e+13   1.0965e-04
   495.00   5.6834e+13   1.0964e-04
   495.10   5.6876e+13   1.0964e-04
   495.20   5.6917e+13   1.0964e-04
   495.30   5.6959e+13   1.0964e-04
   495.40   5.7001e+13   1.0964e-04
   495.50   5.7042e+13   1.0964e-04
   495.60   5.7084e+13   1.0964e-04
   495.70   5.7125e+13   1.0963e-04
   495.80   5.7167e+13   1.0963e-04
   495.90   5.7209e+13   1.0963e-04
   496.00   5.7250e+13   1.0963e-04
   496.10   5.7292e+13   1.0963e-04
   496.20   5.7334e+13   1.0962e-04
   496.30   5.7376e+13   1.0962e-04
   496.40   5.7417e+13   1.0962e-04
   496.50   5.7459e+13   1.0962e-04
   496.60   5.7501e+13   1.0962e-04
   496.70   5.7543e+13   1.0962e-04
   496.80   5.7585e+13   1.0961e-04
   496.90   5.7626e+13   1.0961e-04
   497.00   5.7668e+13   1.0961e-04
   497.10   5.7710e+13   1.0961e-04
   497.20   5.7752e+13   1.0961e-04
   497.30   5.7794e+13   1.0961e-04
   497.40   5.7836e+13   1.0961e-04
   497.50   5.7878e+13   1.0960e-04
   497.60   5.7920e+13   1.0960e-04
   497.70   5.7962e+13   1.0960e-04
   497.80   5.8004e+13   1.0960e-04
   497.90   5.8046e+13   1.0960e-04
   498.00   5.8088e+13   1.0960e-04
   498.10   5.8130e+13   1.0960e-04
   498.20   5.8172e+13   1.0960e-04
   498.30   5.8214e+13   1.0959e-04
   498.40   5.8256e+13   1.0959e-04
   498.50   5.8298e+13   1.0959e-04
   498.60   5.8340e+13   1.0959e-04
   498.70   5.8382e+13   1.0959e-04
   498.80   5.8424e+13   1.0959e-04
   498.90   5.8466e+13   1.0959e-04
   499.00   5.8508e+13   1.0959e-04
   499.10   5.8551e+13   1.0959e-04
   499.20   5.8593e+13   1.0959e-04
   499.30   5.8635e+13   1.0958e-04
   499.40   5.8677e+13   1.0958e-04
   499.50   5.8719e+13   1.0958e-04
   499.60   5.8761e+13   1.0958e-04
   499.70   5.8804e+13   1.0958e-04
   499.80   5.8846e+13   1.0958e-04
   499.90   5.8888e+13   1.0958e-04
   500.00   5.8931e+13   1.0958e-04
   500.10   5.8973e+13   1.0958e-04
   500.20   5.9015e+13   1.0958e-04
   500.30   5.9057e+13   1.0957e-04
   500.40   5.9100e+13   1.0957e-04
   500.50   5.9142e+13   1.0957e-04
   500.60   5.9185e+13   1.0957e-04
   500.70   5.9227e+13   1.0957e-04
   500.80   5.9269e+13   1.0957e-04
   500.90   5.9312e+13   1.0957e-04
   501.00   5.9354e+13   1.0957e-04
   501.10   5.9397e+13   1.0957e-04
   501.20   5.9439e+13   1.0957e-04
   501.30   5.9482e+13   1.0957e-04
   501.40   5.9524e+13   1.0956e-04
   501.50   5.9567e+13   1.0956e-04
   501.60   5.9609e+13   1.0956e-04
   501.70   5.9652e+13   1.0956e-04
   501.80   5.9694e+13   1.0956e-04
   501.90   5.9737e+13   1.0956e-04
   502.00   5.9779e+13   1.0956e-04
   502.10   5.9822e+13   1.0956e-04
   502.20   5.9864e+13   1.0956e-04
   502.30   5.9907e+13   1.0956e-04
   502.40   5.9950e+13   1.0956e-04
   502.50   5.9992e+13   1.0956e-04
   502.60   6.0035e+13   1.0956e-04
   502.70   6.0078e+13   1.0956e-04
   502.80   6.0120e+13   1.0956e-04
   502.90   6.0163e+13   1.0956e-04
   503.00   6.0206e+13   1.0956e-04
   503.10   6.0249e+13   1.0956e-04
   503.20   6.0291e+13   1.0956e-04
   503.30   6.0334e+13   1.0956e-04
   503.40   6.0377e+13   1.0956e-04
   503.50   6.0420e+13   1.0955e-04
   503.60   6.0462e+13   1.0956e-04
   503.70   6.0505e+13   1.0955e-04
   503.80   6.0548e+13   1.0955e-04
   503.90   6.0591e+13   1.0955e-04
   504.00   6.0634e+13   1.0955e-04
   504.10   6.0677e+13   1.0955e-04
   504.20   6.0720e+13   1.0955e-04
   504.30   6.0762e+13   1.0955e-04
   504.40   6.0805e+13   1.0955e-04
   504.50   6.0848e+13   1.0955e-04
   504.60   6.0891e+13   1.0955e-04
   504.70   6.0934e+13   1.0955e-04
   504.80   6.0977e+13   1.0955e-04
   504.90   6.1020e+13   1.0955e-04
   505.00   6.1063e+13   1.0955e-04
   505.10   6.1106e+13   1.0955e-04
   505.20   6.1149e+13   1.0955e-04
   505.30   6.1192e+13   1.0955e-04
   505.40   6.1235e+13   1.0955e-04
   505.50   6.1278e+13   1.0955e-04
   505.60   6.1322e+13   1.0955e-04
   505.70   6.1365e+13   1.0955e-04
   505.80   6.1408e+13   1.0955e-04
   505.90   6.1451e+13   1.0955e-04
   506.00   6.1494e+13   1.0955e-04
   506.10   6.1537e+13   1.0955e-04
   506.20   6.1580e+13   1.0955e-04
   506.30   6.1624e+13   1.0955e-04
   506.40   6.1667e+13   1.0955e-04
   506.50   6.1710e+13   1.0955e-04
   506.60   6.1753e+13   1.0955e-04
   506.70   6.1796e+13   1.0956e-04
   506.80   6.1840e+13   1.0956e-04
   506.90   6.1883e+13   1.0956e-04
   507.00   6.1926e+13   1.0956e-04
   507.10   6.1970e+13   1.0956e-04
   507.20   6.2013e+13   1.0956e-04
   507.30   6.2056e+13   1.0956e-04
   507.40   6.2100e+13   1.0956e-04
   507.50   6.2143e+13   1.0956e-04
   507.60   6.2186e+13   1.0956e-04
   507.70   6.2230e+13   1.0956e-04
   507.80   6.2273e+13   1.0956e-04
   507.90   6.2317e+13   1.0956e-04
   508.00   6.2360e+13   1.0956e-04
   508.10   6.2403e+13   1.0956e-04
   508.20   6.2447e+13   1.0956e-04
   508.30   6.2490e+13   1.0956e-04
   508.40   6.2534e+13   1.0956e-04
   508.50   6.2577e+13   1.0956e-04
   508.60   6.2621e+13   1.0956e-04
   508.70   6.2664e+13   1.0956e-04
   508.80   6.2708e+13   1.0956e-04
   508.90   6.2752e+13   1.0957e-04
   509.00   6.2795e+13   1.0957e-04
   509.10   6.2839e+13   1.0957e-04
   509.20   6.2882e+13   1.0957e-04
   509.30   6.2926e+13   1.0957e-04
   509.40   6.2970e+13   1.0957e-04
   509.50   6.3013e+13   1.0957e-04
   509.60   6.3057e+13   1.0957e-04
   509.70   6.3101e+13   1.0957e-04
   509.80   6.3144e+13   1.0957e-04
   509.90   6.3188e+13   1.0957e-04
   510.00   6.3232e+13   1.0957e-04
   510.10   6.3275e+13   1.0957e-04
   510.20   6.3319e+13   1.0958e-04
   510.30   6.3363e+13   1.0958e-04
   510.40   6.3407e+13   1.0958e-04
   510.50   6.3450e+13   1.0958e-04
   510.60   6.3494e+13   1.0958e-04
   510.70   6.3538e+13   1.0958e-04
   510.80   6.3582e+13   1.0958e-04
   510.90   6.3626e+13   1.0958e-04
   511.00   6.3670e+13   1.0958e-04
   511.10   6.3714e+13   1.0959e-04
   511.20   6.3757e+13   1.0959e-04
   511.30   6.3801e+13   1.0959e-04
   511.40   6.3845e+13   1.0959e-04
   511.50   6.3889e+13   1.0959e-04
   511.60   6.3933e+13   1.0959e-04
   511.70   6.3977e+13   1.0959e-04
   511.80   6.4021e+13   1.0959e-04
   511.90   6.4065e+13   1.0959e-04
   512.00   6.4109e+13   1.0960e-04
   512.10   6.4153e+13   1.0960e-04
   512.20   6.4197e+13   1.0960e-04
   512.30   6.4241e+13   1.0960e-04
   512.40   6.4285e+13   1.0960e-04
   512.50   6.4329e+13   1.0960e-04
   512.60   6.4373e+13   1.0960e-04
   512.70   6.4417e+13   1.0961e-04
   512.80   6.4462e+13   1.0961e-04
   512.90   6.4506e+13   1.0961e-04
   513.00   6.4550e+13   1.0961e-04
   513.10   6.4594e+13   1.0961e-04
   513.20   6.4638e+13   1.0961e-04
   513.30   6.4682e+13   1.0961e-04
   513.40   6.4727e+13   1.0962e-04
   513.50   6.4771e+13   1.0962e-04
   513.60   6.4815e+13   1.0962e-04
   513.70   6.4859e+13   1.0962e-04
   513.80   6.4903e+13   1.0962e-04
   513.90   6.4948e+13   1.0962e-04
   514.00   6.4992e+13   1.0963e-04
   514.10   6.5036e+13   1.0963e-04
   514.20   6.5081e+13   1.0963e-04
   514.30   6.5125e+13   1.0963e-04
   514.40   6.5169e+13   1.0963e-04
   514.50   6.5214e+13   1.0963e-04
   514.60   6.5258e+13   1.0964e-04
   514.70   6.5302e+13   1.0964e-04
   514.80   6.5347e+13   1.0964e-04
   514.90   6.5391e+13   1.0964e-04
   515.00   6.5436e+13   1.0964e-04
   515.10   6.5480e+13   1.0964e-04
   515.20   6.5525e+13   1.0965e-04
   515.30   6.5569e+13   1.0965e-04
   515.40   6.5614e+13   1.0965e-04
   515.50   6.5658e+13   1.0965e-04
   515.60   6.5703e+13   1.0965e-04
   515.70   6.5747e+13   1.0966e-04
   515.80   6.5792e+13   1.0966e-04
   515.90   6.5836e+13   1.0966e-04
   516.00   6.5881e+13   1.0966e-04
   516.10   6.5925e+13   1.0966e-04
   516.20   6.5970e+13   1.0967e-04
   516.30   6.6014e+13   1.0967e-04
   516.40   6.6059e+13   1.0967e-04
   516.50   6.6104e+13   1.0967e-04
   516.60   6.6148e+13   1.0967e-04
   516.70   6.6193e+13   1.0967e-04
   516.80   6.6238e+13   1.0968e-04
   516.90   6.6282e+13   1.0968e-04
   517.00   6.6327e+13   1.0968e-04
   517.10   6.6372e+13   1.0968e-04
   517.20   6.6417e+13   1.0969e-04
   517.30   6.6461e+13   1.0969e-04
   517.40   6.6506e+13   1.0969e-04
   517.50   6.6551e+13   1.0969e-04
   517.60   6.6596e+13   1.0969e-04
   517.70   6.6640e+13   1.0970e-04
   517.80   6.6685e+13   1.0970e-04
   517.90   6.6730e+13   1.0970e-04
   518.00   6.6775e+13   1.0970e-04
   518.10   6.6820e+13   1.0971e-04
   518.20   6.6865e+13   1.0971e-04
   518.30   6.6910e+13   1.0971e-04
   518.40   6.6954e+13   1.0971e-04
   518.50   6.6999e+13   1.0972e-04
   518.60   6.7044e+13   1.0972e-04
   518.70   6.7089e+13   1.0972e-04
   518.80   6.7134e+13   1.0972e-04
   518.90   6.7179e+13   1.0973e-04
   519.00   6.7224e+13   1.0973e-04
   519.10   6.7269e+13   1.0973e-04
   519.20   6.7314e+13   1.0973e-04
   519.30   6.7359e+13   1.0974e-04
   519.40   6.7404e+13   1.0974e-04
   519.50   6.7449e+13   1.0974e-04
   519.60   6.7494e+13   1.0975e-04
   519.70   6.7539e+13   1.0975e-04
   519.80   6.7585e+13   1.0975e-04
   519.90   6.7630e+13   1.0975e-04
   520.00   6.7675e+13   1.0976e-04
   520.10   6.7720e+13   1.0976e-04
   520.20   6.7765e+13   1.0976e-04
   520.30   6.7810e+13   1.0976e-04
   520.40   6.7855e+13   1.0977e-04
   520.50   6.7901e+13   1.0977e-04
   520.60   6.7946e+13   1.0977e-04
   520.70   6.7991e+13   1.0978e-04
   520.80   6.8036e+13   1.0978e-04
   520.90   6.8082e+13   1.0978e-04
   521.00   6.8127e+13   1.0978e-04
   521.10   6.8172e+13   1.0979e-04
   521.20   6.8217e+13   1.0979e-04
   521.30   6.8263e+13   1.0979e-04
   521.40   6.8308e+13   1.0980e-04
   521.50   6.8353e+13   1.0980e-04
   521.60   6.8399e+13   1.0980e-04
   521.70   6.8444e+13   1.0980e-04
   521.80   6.8489e+13   1.0981e-04
   521.90   6.8535e+13   1.0981e-04
   522.00   6.8580e+13   1.0981e-04
   522.10   6.8626e+13   1.0982e-04
   522.20   6.8671e+13   1.0982e-04
   522.30   6.8716e+13   1.0982e-04
   522.40   6.8762e+13   1.0983e-04
   522.50   6.8807e+13   1.0983e-04
   522.60   6.8853e+13   1.0983e-04
   522.70   6.8898e+13   1.0984e-04
   522.80   6.8944e+13   1.0984e-04
   522.90   6.8989e+13   1.0984e-04
   523.00   6.9035e+13   1.0985e-04
   523.10   6.9081e+13   1.0985e-04
   523.20   6.9126e+13   1.0985e-04
   523.30   6.9172e+13   1.0986e-04
   523.40   6.9217e+13   1.0986e-04
   523.50   6.9263e+13   1.0986e-04
   523.60   6.9309e+13   1.0987e-04
   523.70   6.9354e+13   1.0987e-04
   523.80   6.9400e+13   1.0987e-04
   523.90   6.9445e+13   1.0988e-04
   524.00   6.9491e+13   1.0988e-04
   524.10   6.9537e+13   1.0988e-04
   524.20   6.9583e+13   1.0989e-04
   524.30   6.9628e+13   1.0989e-04
   524.40   6.9674e+13   1.0989e-04
   524.50   6.9720e+13   1.0990e-04
   524.60   6.9765e+13   1.0990e-04
   524.70   6.9811e+13   1.0990e-04
   524.80   6.9857e+13   1.0991e-04
   524.90   6.9903e+13   1.0991e-04
   525.00   6.9949e+13   1.0992e-04
   525.10   6.9995e+13   1.0992e-04
   525.20   7.0040e+13   1.0992e-04
   525.30   7.0086e+13   1.0993e-04
   525.40   7.0132e+13   1.0993e-04
   525.50   7.0178e+13   1.0993e-04
   525.60   7.0224e+13   1.0994e-04
   525.70   7.0270e+13   1.0994e-04
   525.80   7.0316e+13   1.0995e-04
   525.90   7.0362e+13   1.0995e-04
   526.00   7.0408e+13   1.0995e-04
   526.10   7.0454e+13   1.0996e-04
   526.20   7.0500e+13   1.0996e-04
   526.30   7.0546e+13   1.0996e-04
   526.40   7.0592e+13   1.0997e-04
   526.50   7.0638e+13   1.0997e-04
   526.60   7.0684e+13   1.0998e-04
   526.70   7.0730e+13   1.0998e-04
   526.80   7.0776e+13   1.0998e-04
   526.90   7.0822e+13   1.0999e-04
   527.00   7.0868e+13   1.0999e-04
   527.10   7.0914e+13   1.1000e-04
   527.20   7.0960e+13   1.1000e-04
   527.30   7.1006e+13   1.1000e-04
   527.40   7.1052e+13   1.1001e-04
   527.50   7.1099e+13   1.1001e-04
   527.60   7.1145e+13   1.1002e-04
   527.70   7.1191e+13   1.1002e-04
   527.80   7.1237e+13   1.1003e-04
   527.90   7.1283e+13   1.1003e-04
   528.00   7.1330e+13   1.1003e-04
   528.10   7.1376e+13   1.1004e-04
   528.20   7.1422e+13   1.1004e-04
   528.30   7.1468e+13   1.1005e-04
   528.40   7.1515e+13   1.1005e-04
   528.50   7.1561e+13   1.1006e-04
   528.60   7.1607e+13   1.1006e-04
   528.70   7.1654e+13   1.1006e-04
   528.80   7.1700e+13   1.1007e-04
   528.90   7.1746e+13   1.1007e-04
   529.00   7.1793e+13   1.1008e-04
   529.10   7.1839e+13   1.1008e-04
   529.20   7.1885e+13   1.1009e-04
   529.30   7.1932e+13   1.1009e-04
   529.40   7.1978e+13   1.1009e-04
   529.50   7.2025e+13   1.1010e-04
   529.60   7.2071e+13   1.1010e-04
   529.70   7.2117e+13   1.1011e-04
   529.80   7.2164e+13   1.1011e-04
   529.90   7.2210e+13   1.1012e-04
   530.00   7.2257e+13   1.1012e-04
   530.10   7.2303e+13   1.1013e-04
   530.20   7.2350e+13   1.1013e-04
   530.30   7.2397e+13   1.1014e-04
   530.40   7.2443e+13   1.1014e-04
   530.50   7.2490e+13   1.1015e-04
   530.60   7.2536e+13   1.1015e-04
   530.70   7.2583e+13   1.1015e-04
   530.80   7.2629e+13   1.1016e-04
   530.90   7.2676e+13   1.1016e-04
   531.00   7.2723e+13   1.1017e-04
   531.10   7.2769e+13   1.1017e-04
   531.20   7.2816e+13   1.1018e-04
   531.30   7.2863e+13   1.1018e-04
   531.40   7.2909e+13   1.1019e-04
   531.50   7.2956e+13   1.1019e-04
   531.60   7.3003e+13   1.1020e-04
   531.70   7.3050e+13   1.1020e-04
   531.80   7.3096e+13   1.1021e-04
   531.90   7.3143e+13   1.1021e-04
   532.00   7.3190e+13   1.1022e-04
   532.10   7.3237e+13   1.1022e-04
   532.20   7.3283e+13   1.1023e-04
   532.30   7.3330e+13   1.1023e-04
   532.40   7.3377e+13   1.1024e-04
   532.50   7.3424e+13   1.1024e-04
   532.60   7.3471e+13   1.1025e-04
   532.70   7.3518e+13   1.1025e-04
   532.80   7.3564e+13   1.1026e-04
   532.90   7.3611e+13   1.1026e-04
   533.00   7.3658e+13   1.1027e-04
   533.10   7.3705e+13   1.1027e-04
   533.20   7.3752e+13   1.1028e-04
   533.30   7.3799e+13   1.1028e-04
   533.40   7.3846e+13   1.1029e-04
   533.50   7.3893e+13   1.1029e-04
   533.60   7.3940e+13   1.1030e-04
   533.70   7.3987e+13   1.1030e-04
   533.80   7.4034e+13   1.1031e-04
   533.90   7.4081e+13   1.1031e-04
   534.00   7.4128e+13   1.1032e-04
   534.10   7.4175e+13   1.1032e-04
   534.20   7.4222e+13   1.1033e-04
   534.30   7.4269e+13   1.1034e-04
   534.40   7.4316e+13   1.1034e-04
   534.50   7.4363e+13   1.1035e-04
   534.60   7.4411e+13   1.1035e-04
   534.70   7.4458e+13   1.1036e-04
   534.80   7.4505e+13   1.1036e-04
   534.90   7.4552e+13   1.1037e-04
   535.00   7.4599e+13   1.1037e-04
   535.10   7.4646e+13   1.1038e-04
   535.20   7.4694e+13   1.1039e-04
   535.30   7.4741e+13   1.1039e-04
   535.40   7.4788e+13   1.1040e-04
   535.50   7.4835e+13   1.1040e-04
   535.60   7.4883e+13   1.1041e-04
   535.70   7.4930e+13   1.1041e-04
   535.80   7.4977e+13   1.1042e-04
   535.90   7.5024e+13   1.1042e-04
   536.00   7.5072e+13   1.1043e-04
   536.10   7.5119e+13   1.1044e-04
   536.20   7.5166e+13   1.1044e-04
   536.30   7.5214e+13   1.1045e-04
   536.40   7.5261e+13   1.1045e-04
   536.50   7.5308e+13   1.1046e-04
   536.60   7.5356e+13   1.1046e-04
   536.70   7.5403e+13   1.1047e-04
   536.80   7.5451e+13   1.1048e-04
   536.90   7.5498e+13   1.1048e-04
   537.00   7.5546e+13   1.1049e-04
   537.10   7.5593e+13   1.1049e-04
   537.20   7.5640e+13   1.1050e-04
   537.30   7.5688e+13   1.1051e-04
   537.40   7.5735e+13   1.1051e-04
   537.50   7.5783e+13   1.1052e-04
   537.60   7.5831e+13   1.1052e-04
   537.70   7.5878e+13   1.1053e-04
   537.80   7.5926e+13   1.1054e-04
   537.90   7.5973e+13   1.1054e-04
   538.00   7.6021e+13   1.1055e-04
   538.10   7.6068e+13   1.1055e-04
   538.20   7.6116e+13   1.1056e-04
   538.30   7.6164e+13   1.1057e-04
   538.40   7.6211e+13   1.1057e-04
   538.50   7.6259e+13   1.1058e-04
   538.60   7.6307e+13   1.1058e-04
   538.70   7.6354e+13   1.1059e-04
   538.80   7.6402e+13   1.1060e-04
   538.90   7.6450e+13   1.1060e-04
   539.00   7.6497e+13   1.1061e-04
   539.10   7.6545e+13   1.1062e-04
   539.20   7.6593e+13   1.1062e-04
   539.30   7.6640e+13   1.1063e-04
   539.40   7.6688e+13   1.1064e-04
   539.50   7.6736e+13   1.1064e-04
   539.60   7.6784e+13   1.1065e-04
   539.70   7.6832e+13   1.1066e-04
   539.80   7.6879e+13   1.1066e-04
   539.90   7.6927e+13   1.1067e-04
   540.00   7.6975e+13   1.1067e-04
   540.10   7.7023e+13   1.1068e-04
   540.20   7.7071e+13   1.1069e-04
   540.30   7.7119e+13   1.1069e-04
   540.40   7.7167e+13   1.1070e-04
   540.50   7.7215e+13   1.1071e-04
   540.60   7.7262e+13   1.1071e-04
   540.70   7.7310e+13   1.1072e-04
   540.80   7.7358e+13   1.1073e-04
   540.90   7.7406e+13   1.1073e-04
   541.00   7.7454e+13   1.1074e-04
   541.10   7.7502e+13   1.1075e-04
   541.20   7.7550e+13   1.1075e-04
   541.30   7.7598e+13   1.1076e-04
   541.40   7.7646e+13   1.1077e-04
   541.50   7.7694e+13   1.1077e-04
   541.60   7.7742e+13   1.1078e-04
   541.70   7.7791e+13   1.1079e-04
   541.80   7.7839e+13   1.1079e-04
   541.90   7.7887e+13   1.1080e-04
   542.00   7.7935e+13   1.1081e-04
   542.10   7.7983e+13   1.1081e-04
   542.20   7.8031e+13   1.1082e-04
   542.30   7.8079e+13   1.1083e-04
   542.40   7.8127e+13   1.1083e-04
   542.50   7.8176e+13   1.1084e-04
   542.60   7.8224e+13   1.1085e-04
   542.70   7.8272e+13   1.1086e-04
   542.80   7.8320e+13   1.1086e-04
   542.90   7.8368e+13   1.1087e-04
   543.00   7.8417e+13   1.1088e-04
   543.10   7.8465e+13   1.1088e-04
   543.20   7.8513e+13   1.1089e-04
   543.30   7.8561e+13   1.1090e-04
   543.40   7.8610e+13   1.1090e-04
   543.50   7.8658e+13   1.1091e-04
   543.60   7.8706e+13   1.1092e-04
   543.70   7.8755e+13   1.1092e-04
   543.80   7.8803e+13   1.1093e-04
   543.90   7.8851e+13   1.1094e-04
   544.00   7.8900e+13   1.1095e-04
   544.10   7.8948e+13   1.1095e-04
   544.20   7.8997e+13   1.1096e-04
   544.30   7.9045e+13   1.1097e-04
   544.40   7.9093e+13   1.1098e-04
   544.50   7.9142e+13   1.1098e-04
   544.60   7.9190e+13   1.1099e-04
   544.70   7.9239e+13   1.1100e-04
   544.80   7.9287e+13   1.1101e-04
   544.90   7.9336e+13   1.1101e-04
   545.00   7.9384e+13   1.1102e-04
   545.10   7.9433e+13   1.1103e-04
   545.20   7.9481e+13   1.1103e-04
   545.30   7.9530e+13   1.1104e-04
   545.40   7.9578e+13   1.1105e-04
   545.50   7.9627e+13   1.1106e-04
   545.60   7.9676e+13   1.1106e-04
   545.70   7.9724e+13   1.1107e-04
   545.80   7.9773e+13   1.1108e-04
   545.90   7.9821e+13   1.1109e-04
   546.00   7.9870e+13   1.1110e-04
   546.10   7.9919e+13   1.1110e-04
   546.20   7.9967e+13   1.1111e-04
   546.30   8.0016e+13   1.1112e-04
   546.40   8.0065e+13   1.1113e-04
   546.50   8.0113e+13   1.1113e-04
   546.60   8.0162e+13   1.1114e-04
   546.70   8.0211e+13   1.1115e-04
   546.80   8.0260e+13   1.1116e-04
   546.90   8.0308e+13   1.1117e-04
   547.00   8.0357e+13   1.1117e-04
   547.10   8.0406e+13   1.1118e-04
   547.20   8.0455e+13   1.1119e-04
   547.30   8.0504e+13   1.1119e-04
   547.40   8.0552e+13   1.1120e-04
   547.50   8.0601e+13   1.1121e-04
   547.60   8.0650e+13   1.1122e-04
   547.70   8.0699e+13   1.1123e-04
   547.80   8.0748e+13   1.1124e-04
   547.90   8.0797e+13   1.1124e-04
   548.00   8.0846e+13   1.1125e-04
   548.10   8.0895e+13   1.1126e-04
   548.20   8.0943e+13   1.1127e-04
   548.30   8.0992e+13   1.1127e-04
   548.40   8.1041e+13   1.1128e-04
   548.50   8.1090e+13   1.1129e-04
   548.60   8.1139e+13   1.1130e-04
   548.70   8.1188e+13   1.1131e-04
   548.80   8.1237e+13   1.1132e-04
   548.90   8.1286e+13   1.1132e-04
   549.00   8.1335e+13   1.1133e-04
   549.10   8.1384e+13   1.1134e-04
   549.20   8.1433e+13   1.1135e-04
   549.30   8.1482e+13   1.1136e-04
   549.40   8.1532e+13   1.1137e-04
   549.50   8.1581e+13   1.1137e-04
   549.60   8.1630e+13   1.1138e-04
   549.70   8.1679e+13   1.1139e-04
   549.80   8.1728e+13   1.1140e-04
   549.90   8.1777e+13   1.1141e-04
   550.00   8.1826e+13   1.1142e-04
   550.10   8.1876e+13   1.1142e-04
   550.20   8.1925e+13   1.1143e-04
   550.30   8.1974e+13   1.1144e-04
   550.40   8.2023e+13   1.1145e-04
   550.50   8.2072e+13   1.1146e-04
   550.60   8.2122e+13   1.1147e-04
   550.70   8.2171e+13   1.1147e-04
   550.80   8.2220e+13   1.1148e-04
   550.90   8.2269e+13   1.1149e-04
   551.00   8.2319e+13   1.1150e-04
   551.10   8.2368e+13   1.1151e-04
   551.20   8.2417e+13   1.1152e-04
   551.30   8.2467e+13   1.1152e-04
   551.40   8.2516e+13   1.1153e-04
   551.50   8.2565e+13   1.1154e-04
   551.60   8.2615e+13   1.1155e-04
   551.70   8.2664e+13   1.1156e-04
   551.80   8.2713e+13   1.1157e-04
   551.90   8.2763e+13   1.1158e-04
   552.00   8.2812e+13   1.1158e-04
   552.10   8.2862e+13   1.1159e-04
   552.20   8.2911e+13   1.1160e-04
   552.30   8.2961e+13   1.1161e-04
   552.40   8.3010e+13   1.1162e-04
   552.50   8.3060e+13   1.1163e-04
   552.60   8.3109e+13   1.1164e-04
   552.70   8.3159e+13   1.1165e-04
   552.80   8.3208e+13   1.1166e-04
   552.90   8.3258e+13   1.1166e-04
   553.00   8.3307e+13   1.1167e-04
   553.10   8.3357e+13   1.1168e-04
   553.20   8.3406e+13   1.1169e-04
   553.30   8.3456e+13   1.1170e-04
   553.40   8.3506e+13   1.1171e-04
   553.50   8.3555e+13   1.1172e-04
   553.60   8.3605e+13   1.1173e-04
   553.70   8.3654e+13   1.1174e-04
   553.80   8.3704e+13   1.1175e-04
   553.90   8.3754e+13   1.1175e-04
   554.00   8.3803e+13   1.1176e-04
   554.10   8.3853e+13   1.1177e-04
   554.20   8.3903e+13   1.1178e-04
   554.30   8.3953e+13   1.1179e-04
   554.40   8.4002e+13   1.1180e-04
   554.50   8.4052e+13   1.1181e-04
   554.60   8.4102e+13   1.1182e-04
   554.70   8.4152e+13   1.1183e-04
   554.80   8.4201e+13   1.1184e-04
   554.90   8.4251e+13   1.1185e-04
   555.00   8.4301e+13   1.1186e-04
   555.10   8.4351e+13   1.1187e-04
   555.20   8.4401e+13   1.1187e-04
   555.30   8.4450e+13   1.1188e-04
   555.40   8.4500e+13   1.1189e-04
   555.50   8.4550e+13   1.1190e-04
   555.60   8.4600e+13   1.1191e-04
   555.70   8.4650e+13   1.1192e-04
   555.80   8.4700e+13   1.1193e-04
   555.90   8.4750e+13   1.1194e-04
   556.00   8.4800e+13   1.1195e-04
   556.10   8.4850e+13   1.1196e-04
   556.20   8.4900e+13   1.1197e-04
   556.30   8.4950e+13   1.1198e-04
   556.40   8.5000e+13   1.1199e-04
   556.50   8.5050e+13   1.1200e-04
   556.60   8.5100e+13   1.1201e-04
   556.70   8.5150e+13   1.1202e-04
   556.80   8.5200e+13   1.1203e-04
   556.90   8.5250e+13   1.1204e-04
   557.00   8.5300e+13   1.1205e-04
   557.10   8.5350e+13   1.1206e-04
   557.20   8.5400e+13   1.1207e-04
   557.30   8.5450e+13   1.1208e-04
   557.40   8.5500e+13   1.1208e-04
   557.50   8.5550e+13   1.1209e-04
   557.60   8.5600e+13   1.1210e-04
   557.70   8.5651e+13   1.1211e-04
   557.80   8.5701e+13   1.1212e-04
   557.90   8.5751e+13   1.1213e-04
   558.00   8.5801e+13   1.1214e-04
   558.10   8.5851e+13   1.1215e-04
   558.20   8.5901e+13   1.1216e-04
   558.30   8.5952e+13   1.1217e-04
   558.40   8.6002e+13   1.1218e-04
   558.50   8.6052e+13   1.1219e-04
   558.60   8.6102e+13   1.1220e-04
   558.70   8.6153e+13   1.1221e-04
   558.80   8.6203e+13   1.1222e-04
   558.90   8.6253e+13   1.1223e-04
   559.00   8.6304e+13   1.1224e-04
   559.10   8.6354e+13   1.1225e-04
   559.20   8.6404e+13   1.1226e-04
   559.30   8.6455e+13   1.1227e-04
   559.40   8.6505e+13   1.1228e-04
   559.50   8.6555e+13   1.1229e-04
   559.60   8.6606e+13   1.1230e-04
   559.70   8.6656e+13   1.1231e-04
   559.80   8.6707e+13   1.1232e-04
   559.90   8.6757e+13   1.1234e-04
   560.00   8.6808e+13   1.1235e-04
   560.10   8.6858e+13   1.1236e-04
   560.20   8.6909e+13   1.1237e-04
   560.30   8.6959e+13   1.1238e-04
   560.40   8.7009e+13   1.1239e-04
   560.50   8.7060e+13   1.1240e-04
   560.60   8.7111e+13   1.1241e-04
   560.70   8.7161e+13   1.1242e-04
   560.80   8.7212e+13   1.1243e-04
   560.90   8.7262e+13   1.1244e-04
   561.00   8.7313e+13   1.1245e-04
   561.10   8.7363e+13   1.1246e-04
   561.20   8.7414e+13   1.1247e-04
   561.30   8.7465e+13   1.1248e-04
   561.40   8.7515e+13   1.1249e-04
   561.50   8.7566e+13   1.1250e-04
   561.60   8.7616e+13   1.1251e-04
   561.70   8.7667e+13   1.1252e-04
   561.80   8.7718e+13   1.1253e-04
   561.90   8.7768e+13   1.1254e-04
   562.00   8.7819e+13   1.1256e-04
   562.10   8.7870e+13   1.1257e-04
   562.20   8.7921e+13   1.1258e-04
   562.30   8.7971e+13   1.1259e-04
   562.40   8.8022e+13   1.1260e-04
   562.50   8.8073e+13   1.1261e-04
   562.60   8.8124e+13   1.1262e-04
   562.70   8.8174e+13   1.1263e-04
   562.80   8.8225e+13   1.1264e-04
   562.90   8.8276e+13   1.1265e-04
   563.00   8.8327e+13   1.1266e-04
   563.10   8.8378e+13   1.1267e-04
   563.20   8.8429e+13   1.1268e-04
   563.30   8.8479e+13   1.1270e-04
   563.40   8.8530e+13   1.1271e-04
   563.50   8.8581e+13   1.1272e-04
   563.60   8.8632e+13   1.1273e-04
   563.70   8.8683e+13   1.1274e-04
   563.80   8.8734e+13   1.1275e-04
   563.90   8.8785e+13   1.1276e-04
   564.00   8.8836e+13   1.1277e-04
   564.10   8.8887e+13   1.1278e-04
   564.20   8.8938e+13   1.1279e-04
   564.30   8.8989e+13   1.1281e-04
   564.40   8.9040e+13   1.1282e-04
   564.50   8.9091e+13   1.1283e-04
   564.60   8.9142e+13   1.1284e-04
   564.70   8.9193e+13   1.1285e-04
   564.80   8.9244e+13   1.1286e-04
   564.90   8.9295e+13   1.1287e-04
   565.00   8.9346e+13   1.1288e-04
   565.10   8.9397e+13   1.1289e-04
   565.20   8.9448e+13   1.1291e-04
   565.30   8.9499e+13   1.1292e-04
   565.40   8.9550e+13   1.1293e-04
   565.50   8.9602e+13   1.1294e-04
   565.60   8.9653e+13   1.1295e-04
   565.70   8.9704e+13   1.1296e-04
   565.80   8.9755e+13   1.1297e-04
   565.90   8.9806e+13   1.1298e-04
   566.00   8.9857e+13   1.1300e-04
   566.10   8.9909e+13   1.1301e-04
   566.20   8.9960e+13   1.1302e-04
   566.30   9.0011e+13   1.1303e-04
   566.40   9.0062e+13   1.1304e-04
   566.50   9.0114e+13   1.1305e-04
   566.60   9.0165e+13   1.1307e-04
   566.70   9.0216e+13   1.1308e-04
   566.80   9.0268e+13   1.1309e-04
   566.90   9.0319e+13   1.1310e-04
   567.00   9.0370e+13   1.1311e-04
   567.10   9.0422e+13   1.1312e-04
   567.20   9.0473e+13   1.1313e-04
   567.30   9.0524e+13   1.1315e-04
   567.40   9.0576e+13   1.1316e-04
   567.50   9.0627e+13   1.1317e-04
   567.60   9.0678e+13   1.1318e-04
   567.70   9.0730e+13   1.1319e-04
   567.80   9.0781e+13   1.1321e-04
   567.90   9.0833e+13   1.1322e-04
   568.00   9.0884e+13   1.1323e-04
   568.10   9.0936e+13   1.1324e-04
   568.20   9.0987e+13   1.1325e-04
   568.30   9.1039e+13   1.1327e-04
   568.40   9.1090e+13   1.1328e-04
   568.50   9.1142e+13   1.1329e-04
   568.60   9.1193e+13   1.1330e-04
   568.70   9.1245e+13   1.1331e-04
   568.80   9.1296e+13   1.1332e-04
   568.90   9.1348e+13   1.1334e-04
   569.00   9.1399e+13   1.1335e-04
   569.10   9.1451e+13   1.1336e-04
   569.20   9.1503e+13   1.1337e-04
   569.30   9.1554e+13   1.1338e-04
   569.40   9.1606e+13   1.1340e-04
   569.50   9.1657e+13   1.1341e-04
   569.60   9.1709e+13   1.1342e-04
   569.70   9.1761e+13   1.1343e-04
   569.80   9.1812e+13   1.1344e-04
   569.90   9.1864e+13   1.1346e-04
   570.00   9.1916e+13   1.1347e-04
   570.10   9.1968e+13   1.1348e-04
   570.20   9.2019e+13   1.1349e-04
   570.30   9.2071e+13   1.1351e-04
   570.40   9.2123e+13   1.1352e-04
   570.50   9.2174e+13   1.1353e-04
   570.60   9.2226e+13   1.1354e-04
   570.70   9.2278e+13   1.1356e-04
   570.80   9.2330e+13   1.1357e-04
   570.90   9.2382e+13   1.1358e-04
   571.00   9.2434e+13   1.1359e-04
   571.10   9.2485e+13   1.1361e-04
   571.20   9.2537e+13   1.1362e-04
   571.30   9.2589e+13   1.1363e-04
   571.40   9.2641e+13   1.1364e-04
   571.50   9.2693e+13   1.1365e-04
   571.60   9.2745e+13   1.1367e-04
   571.70   9.2797e+13   1.1368e-04
   571.80   9.2849e+13   1.1369e-04
   571.90   9.2900e+13   1.1370e-04
   572.00   9.2952e+13   1.1372e-04
   572.10   9.3004e+13   1.1373e-04
   572.20   9.3056e+13   1.1374e-04
   572.30   9.3108e+13   1.1376e-04
   572.40   9.3160e+13   1.1377e-04
   572.50   9.3212e+13   1.1378e-04
   572.60   9.3264e+13   1.1379e-04
   572.70   9.3316e+13   1.1381e-04
   572.80   9.3368e+13   1.1382e-04
   572.90   9.3421e+13   1.1383e-04
   573.00   9.3473e+13   1.1385e-04
   573.10   9.3525e+13   1.1386e-04
   573.20   9.3577e+13   1.1387e-04
   573.30   9.3629e+13   1.1388e-04
   573.40   9.3681e+13   1.1390e-04
   573.50   9.3733e+13   1.1391e-04
   573.60   9.3785e+13   1.1392e-04
   573.70   9.3837e+13   1.1394e-04
   573.80   9.3890e+13   1.1395e-04
   573.90   9.3942e+13   1.1396e-04
   574.00   9.3994e+13   1.1397e-04
   574.10   9.4046e+13   1.1399e-04
   574.20   9.4098e+13   1.1400e-04
   574.30   9.4151e+13   1.1401e-04
   574.40   9.4203e+13   1.1403e-04
   574.50   9.4255e+13   1.1404e-04
   574.60   9.4307e+13   1.1405e-04
   574.70   9.4360e+13   1.1407e-04
   574.80   9.4412e+13   1.1408e-04
   574.90   9.4464e+13   1.1409e-04
   575.00   9.4517e+13   1.1410e-04
   575.10   9.4569e+13   1.1412e-04
   575.20   9.4621e+13   1.1413e-04
   575.30   9.4674e+13   1.1415e-04
   575.40   9.4726e+13   1.1416e-04
   575.50   9.4778e+13   1.1417e-04
   575.60   9.4831e+13   1.1418e-04
   575.70   9.4883e+13   1.1420e-04
   575.80   9.4936e+13   1.1421e-04
   575.90   9.4988e+13   1.1422e-04
   576.00   9.5040e+13   1.1424e-04
   576.10   9.5093e+13   1.1425e-04
   576.20   9.5145e+13   1.1427e-04
   576.30   9.5198e+13   1.1428e-04
   576.40   9.5250e+13   1.1429e-04
   576.50   9.5303e+13   1.1431e-04
   576.60   9.5355e+13   1.1432e-04
   576.70   9.5408e+13   1.1433e-04
   576.80   9.5460e+13   1.1435e-04
   576.90   9.5513e+13   1.1436e-04
   577.00   9.5566e+13   1.1437e-04
   577.10   9.5618e+13   1.1439e-04
   577.20   9.5671e+13   1.1440e-04
   577.30   9.5723e+13   1.1441e-04
   577.40   9.5776e+13   1.1443e-04
   577.50   9.5829e+13   1.1444e-04
   577.60   9.5881e+13   1.1445e-04
   577.70   9.5934e+13   1.1447e-04
   577.80   9.5986e+13   1.1448e-04
   577.90   9.6039e+13   1.1450e-04
   578.00   9.6092e+13   1.1451e-04
   578.10   9.6145e+13   1.1452e-04
   578.20   9.6197e+13   1.1454e-04
   578.30   9.6250e+13   1.1455e-04
   578.40   9.6303e+13   1.1456e-04
   578.50   9.6355e+13   1.1458e-04
   578.60   9.6408e+13   1.1459e-04
   578.70   9.6461e+13   1.1461e-04
   578.80   9.6514e+13   1.1462e-04
   578.90   9.6567e+13   1.1463e-04
   579.00   9.6619e+13   1.1465e-04
   579.10   9.6672e+13   1.1466e-04
   579.20   9.6725e+13   1.1468e-04
   579.30   9.6778e+13   1.1469e-04
   579.40   9.6831e+13   1.1471e-04
   579.50   9.6884e+13   1.1472e-04
   579.60   9.6936e+13   1.1473e-04
   579.70   9.6989e+13   1.1475e-04
   579.80   9.7042e+13   1.1476e-04
   579.90   9.7095e+13   1.1478e-04
   580.00   9.7148e+13   1.1479e-04
   580.10   9.7201e+13   1.1480e-04
   580.20   9.7254e+13   1.1482e-04
   580.30   9.7307e+13   1.1483e-04
   580.40   9.7360e+13   1.1485e-04
   580.50   9.7413e+13   1.1486e-04
   580.60   9.7466e+13   1.1487e-04
   580.70   9.7519e+13   1.1489e-04
   580.80   9.7572e+13   1.1490e-04
   580.90   9.7625e+13   1.1492e-04
   581.00   9.7678e+13   1.1493e-04
   581.10   9.7731e+13   1.1495e-04
   581.20   9.7784e+13   1.1496e-04
   581.30   9.7837e+13   1.1498e-04
   581.40   9.7890e+13   1.1499e-04
   581.50   9.7943e+13   1.1501e-04
   581.60   9.7996e+13   1.1502e-04
   581.70   9.8050e+13   1.1503e-04
   581.80   9.8103e+13   1.1505e-04
   581.90   9.8156e+13   1.1506e-04
   582.00   9.8209e+13   1.1508e-04
   582.10   9.8262e+13   1.1509e-04
   582.20   9.8315e+13   1.1511e-04
   582.30   9.8369e+13   1.1512e-04
   582.40   9.8422e+13   1.1514e-04
   582.50   9.8475e+13   1.1515e-04
   582.60   9.8528e+13   1.1517e-04
   582.70   9.8582e+13   1.1518e-04
   582.80   9.8635e+13   1.1520e-04
   582.90   9.8688e+13   1.1521e-04
   583.00   9.8741e+13   1.1522e-04
   583.10   9.8795e+13   1.1524e-04
   583.20   9.8848e+13   1.1525e-04
   583.30   9.8901e+13   1.1527e-04
   583.40   9.8955e+13   1.1528e-04
   583.50   9.9008e+13   1.1530e-04
   583.60   9.9061e+13   1.1531e-04
   583.70   9.9115e+13   1.1533e-04
   583.80   9.9168e+13   1.1534e-04
   583.90   9.9222e+13   1.1536e-04
   584.00   9.9275e+13   1.1537e-04
   584.10   9.9328e+13   1.1539e-04
   584.20   9.9382e+13   1.1540e-04
   584.30   9.9435e+13   1.1542e-04
   584.40   9.9489e+13   1.1543e-04
   584.50   9.9542e+13   1.1545e-04
   584.60   9.9596e+13   1.1546e-04
   584.70   9.9649e+13   1.1548e-04
   584.80   9.9703e+13   1.1549e-04
   584.90   9.9756e+13   1.1551e-04
   585.00   9.9810e+13   1.1553e-04
   585.10   9.9863e+13   1.1554e-04
   585.20   9.9917e+13   1.1556e-04
   585.30   9.9970e+13   1.1557e-04
   585.40   1.0002e+14   1.1558e-04
   585.50   1.0008e+14   1.1560e-04
   585.60   1.0013e+14   1.1562e-04
   585.70   1.0018e+14   1.1563e-04
   585.80   1.0024e+14   1.1565e-04
   585.90   1.0029e+14   1.1566e-04
   586.00   1.0035e+14   1.1568e-04
   586.10   1.0040e+14   1.1569e-04
   586.20   1.0045e+14   1.1571e-04
   586.30   1.0051e+14   1.1572e-04
   586.40   1.0056e+14   1.1574e-04
   586.50   1.0061e+14   1.1575e-04
   586.60   1.0067e+14   1.1577e-04
   586.70   1.0072e+14   1.1579e-04
   586.80   1.0078e+14   1.1580e-04
   586.90   1.0083e+14   1.1582e-04
   587.00   1.0088e+14   1.1583e-04
   587.10   1.0094e+14   1.1585e-04
   587.20   1.0099e+14   1.1586e-04
   587.30   1.0104e+14   1.1588e-04
   587.40   1.0110e+14   1.1589e-04
   587.50   1.0115e+14   1.1591e-04
   587.60   1.0121e+14   1.1593e-04
   587.70   1.0126e+14   1.1594e-04
   587.80   1.0131e+14   1.1596e-04
   587.90   1.0137e+14   1.1597e-04
   588.00   1.0142e+14   1.1599e-04
   588.10   1.0147e+14   1.1600e-04
   588.20   1.0153e+14   1.1602e-04
   588.30   1.0158e+14   1.1604e-04
   588.40   1.0164e+14   1.1605e-04
   588.50   1.0169e+14   1.1607e-04
   588.60   1.0174e+14   1.1608e-04
   588.70   1.0180e+14   1.1610e-04
   588.80   1.0185e+14   1.1612e-04
   588.90   1.0191e+14   1.1613e-04
   589.00   1.0196e+14   1.1615e-04
   589.10   1.0201e+14   1.1616e-04
   589.20   1.0207e+14   1.1618e-04
   589.30   1.0212e+14   1.1620e-04
   589.40   1.0218e+14   1.1621e-04
   589.50   1.0223e+14   1.1623e-04
   589.60   1.0228e+14   1.1624e-04
   589.70   1.0234e+14   1.1626e-04
   589.80   1.0239e+14   1.1628e-04
   589.90   1.0245e+14   1.1629e-04
   590.00   1.0250e+14   1.1631e-04
   590.10   1.0256e+14   1.1632e-04
   590.20   1.0261e+14   1.1634e-04
   590.30   1.0266e+14   1.1636e-04
   590.40   1.0272e+14   1.1637e-04
   590.50   1.0277e+14   1.1639e-04
   590.60   1.0283e+14   1.1641e-04
   590.70   1.0288e+14   1.1642e-04
   590.80   1.0293e+14   1.1644e-04
   590.90   1.0299e+14   1.1646e-04
   591.00   1.0304e+14   1.1647e-04
   591.10   1.0310e+14   1.1649e-04
   591.20   1.0315e+14   1.1650e-04
   591.30   1.0321e+14   1.1652e-04
   591.40   1.0326e+14   1.1654e-04
   591.50   1.0331e+14   1.1655e-04
   591.60   1.0337e+14   1.1657e-04
   591.70   1.0342e+14   1.1659e-04
   591.80   1.0348e+14   1.1660e-04
   591.90   1.0353e+14   1.1662e-04
   592.00   1.0359e+14   1.1664e-04
   592.10   1.0364e+14   1.1665e-04
   592.20   1.0369e+14   1.1667e-04
   592.30   1.0375e+14   1.1669e-04
   592.40   1.0380e+14   1.1670e-04
   592.50   1.0386e+14   1.1672e-04
   592.60   1.0391e+14   1.1674e-04
   592.70   1.0397e+14   1.1675e-04
   592.80   1.0402e+14   1.1677e-04
   592.90   1.0408e+14   1.1679e-04
   593.00   1.0413e+14   1.1680e-04
   593.10   1.0418e+14   1.1682e-04
   593.20   1.0424e+14   1.1684e-04
   593.30   1.0429e+14   1.1685e-04
   593.40   1.0435e+14   1.1687e-04
   593.50   1.0440e+14   1.1689e-04
   593.60   1.0446e+14   1.1691e-04
   593.70   1.0451e+14   1.1692e-04
   593.80   1.0457e+14   1.1694e-04
   593.90   1.0462e+14   1.1696e-04
   594.00   1.0468e+14   1.1697e-04
   594.10   1.0473e+14   1.1699e-04
   594.20   1.0479e+14   1.1701e-04
   594.30   1.0484e+14   1.1702e-04
   594.40   1.0489e+14   1.1704e-04
   594.50   1.0495e+14   1.1706e-04
   594.60   1.0500e+14   1.1707e-04
   594.70   1.0506e+14   1.1709e-04
   594.80   1.0511e+14   1.1711e-04
   594.90   1.0517e+14   1.1713e-04
   595.00   1.0522e+14   1.1714e-04
   595.10   1.0528e+14   1.1716e-04
   595.20   1.0533e+14   1.1718e-04
   595.30   1.0539e+14   1.1720e-04
   595.40   1.0544e+14   1.1721e-04
   595.50   1.0550e+14   1.1723e-04
   595.60   1.0555e+14   1.1725e-04
   595.70   1.0561e+14   1.1726e-04
   595.80   1.0566e+14   1.1728e-04
   595.90   1.0572e+14   1.1730e-04
   596.00   1.0577e+14   1.1732e-04
   596.10   1.0582e+14   1.1734e-04
   596.20   1.0588e+14   1.1735e-04
   596.30   1.0593e+14   1.1737e-04
   596.40   1.0599e+14   1.1739e-04
   596.50   1.0604e+14   1.1740e-04
   596.60   1.0610e+14   1.1742e-04
   596.70   1.0615e+14   1.1744e-04
   596.80   1.0621e+14   1.1746e-04
   596.90   1.0626e+14   1.1747e-04
   597.00   1.0632e+14   1.1749e-04
   597.10   1.0637e+14   1.1751e-04
   597.20   1.0643e+14   1.1753e-04
   597.30   1.0648e+14   1.1755e-04
   597.40   1.0654e+14   1.1756e-04
   597.50   1.0659e+14   1.1758e-04
   597.60   1.0665e+14   1.1760e-04
   597.70   1.0670e+14   1.1762e-04
   597.80   1.0676e+14   1.1763e-04
   597.90   1.0681e+14   1.1765e-04
   598.00   1.0687e+14   1.1767e-04
   598.10   1.0692e+14   1.1769e-04
   598.20   1.0698e+14   1.1771e-04
   598.30   1.0703e+14   1.1772e-04
   598.40   1.0709e+14   1.1774e-04
   598.50   1.0714e+14   1.1776e-04
   598.60   1.0720e+14   1.1778e-04
   598.70   1.0725e+14   1.1780e-04
   598.80   1.0731e+14   1.1781e-04
   598.90   1.0737e+14   1.1783e-04
   599.00   1.0742e+14   1.1785e-04
   599.10   1.0748e+14   1.1787e-04
   599.20   1.0753e+14   1.1789e-04
   599.30   1.0759e+14   1.1790e-04
   599.40   1.0764e+14   1.1792e-04
   599.50   1.0770e+14   1.1794e-04
   599.60   1.0775e+14   1.1796e-04
   599.70   1.0781e+14   1.1797e-04
   599.80   1.0786e+14   1.1799e-04
   599.90   1.0792e+14   1.1801e-04
   600.00   1.0797e+14   1.1803e-04
   600.10   1.0803e+14   1.1805e-04
   600.20   1.0808e+14   1.1807e-04
   600.30   1.0814e+14   1.1809e-04
   600.40   1.0819e+14   1.1810e-04
   600.50   1.0825e+14   1.1812e-04
   600.60   1.0830e+14   1.1814e-04
   600.70   1.0836e+14   1.1816e-04
   600.80   1.0842e+14   1.1818e-04
   600.90   1.0847e+14   1.1820e-04
   601.00   1.0853e+14   1.1821e-04
   601.10   1.0858e+14   1.1823e-04
   601.20   1.0864e+14   1.1825e-04
   601.30   1.0869e+14   1.1827e-04
   601.40   1.0875e+14   1.1829e-04
   601.50   1.0880e+14   1.1830e-04
   601.60   1.0886e+14   1.1832e-04
   601.70   1.0891e+14   1.1834e-04
   601.80   1.0897e+14   1.1836e-04
   601.90   1.0903e+14   1.1838e-04
   602.00   1.0908e+14   1.1840e-04
   602.10   1.0914e+14   1.1842e-04
   602.20   1.0919e+14   1.1844e-04
   602.30   1.0925e+14   1.1846e-04
   602.40   1.0930e+14   1.1847e-04
   602.50   1.0936e+14   1.1849e-04
   602.60   1.0941e+14   1.1851e-04
   602.70   1.0947e+14   1.1853e-04
   602.80   1.0953e+14   1.1855e-04
   602.90   1.0958e+14   1.1857e-04
   603.00   1.0964e+14   1.1859e-04
   603.10   1.0969e+14   1.1861e-04
   603.20   1.0975e+14   1.1862e-04
   603.30   1.0980e+14   1.1864e-04
   603.40   1.0986e+14   1.1866e-04
   603.50   1.0991e+14   1.1868e-04
   603.60   1.0997e+14   1.1870e-04
   603.70   1.1003e+14   1.1872e-04
   603.80   1.1008e+14   1.1874e-04
   603.90   1.1014e+14   1.1876e-04
   604.00   1.1019e+14   1.1878e-04
   604.10   1.1025e+14   1.1879e-04
   604.20   1.1031e+14   1.1881e-04
   604.30   1.1036e+14   1.1883e-04
   604.40   1.1042e+14   1.1885e-04
   604.50   1.1047e+14   1.1887e-04
   604.60   1.1053e+14   1.1889e-04
   604.70   1.1058e+14   1.1891e-04
   604.80   1.1064e+14   1.1893e-04
   604.90   1.1070e+14   1.1895e-04
   605.00   1.1075e+14   1.1897e-04
   605.10   1.1081e+14   1.1899e-04
   605.20   1.1086e+14   1.1901e-04
   605.30   1.1092e+14   1.1903e-04
   605.40   1.1098e+14   1.1904e-04
   605.50   1.1103e+14   1.1906e-04
   605.60   1.1109e+14   1.1908e-04
   605.70   1.1114e+14   1.1910e-04
   605.80   1.1120e+14   1.1912e-04
   605.90   1.1125e+14   1.1914e-04
   606.00   1.1131e+14   1.1916e-04
   606.10   1.1137e+14   1.1918e-04
   606.20   1.1142e+14   1.1920e-04
   606.30   1.1148e+14   1.1922e-04
   606.40   1.1153e+14   1.1924e-04
   606.50   1.1159e+14   1.1926e-04
   606.60   1.1165e+14   1.1928e-04
   606.70   1.1170e+14   1.1930e-04
   606.80   1.1176e+14   1.1932e-04
   606.90   1.1182e+14   1.1934e-04
   607.00   1.1187e+14   1.1936e-04
   607.10   1.1193e+14   1.1938e-04
   607.20   1.1198e+14   1.1940e-04
   607.30   1.1204e+14   1.1941e-04
   607.40   1.1210e+14   1.1944e-04
   607.50   1.1215e+14   1.1946e-04
   607.60   1.1221e+14   1.1948e-04
   607.70   1.1226e+14   1.1950e-04
   607.80   1.1232e+14   1.1951e-04
   607.90   1.1238e+14   1.1953e-04
   608.00   1.1243e+14   1.1956e-04
   608.10   1.1249e+14   1.1957e-04
   608.20   1.1255e+14   1.1959e-04
   608.30   1.1260e+14   1.1961e-04
   608.40   1.1266e+14   1.1963e-04
   608.50   1.1271e+14   1.1966e-04
   608.60   1.1277e+14   1.1967e-04
   608.70   1.1283e+14   1.1969e-04
   608.80   1.1288e+14   1.1971e-04
   608.90   1.1294e+14   1.1973e-04
   609.00   1.1300e+14   1.1976e-04
   609.10   1.1305e+14   1.1977e-04
   609.20   1.1311e+14   1.1979e-04
   609.30   1.1316e+14   1.1982e-04
   609.40   1.1322e+14   1.1984e-04
   609.50   1.1328e+14   1.1986e-04
   609.60   1.1333e+14   1.1988e-04
   609.70   1.1339e+14   1.1990e-04
   609.80   1.1345e+14   1.1992e-04
   609.90   1.1350e+14   1.1994e-04
   610.00   1.1356e+14   1.1996e-04
   610.10   1.1362e+14   1.1998e-04
   610.20   1.1367e+14   1.2000e-04
   610.30   1.1373e+14   1.2002e-04
   610.40   1.1378e+14   1.2004e-04
   610.50   1.1384e+14   1.2006e-04
   610.60   1.1390e+14   1.2008e-04
   610.70   1.1395e+14   1.2010e-04
   610.80   1.1401e+14   1.2012e-04
   610.90   1.1407e+14   1.2014e-04
   611.00   1.1412e+14   1.2016e-04
   611.10   1.1418e+14   1.2018e-04
   611.20   1.1424e+14   1.2020e-04
   611.30   1.1429e+14   1.2022e-04
   611.40   1.1435e+14   1.2024e-04
   611.50   1.1441e+14   1.2026e-04
   611.60   1.1446e+14   1.2028e-04
   611.70   1.1452e+14   1.2030e-04
   611.80   1.1458e+14   1.2033e-04
   611.90   1.1463e+14   1.2035e-04
   612.00   1.1469e+14   1.2037e-04
   612.10   1.1475e+14   1.2039e-04
   612.20   1.1480e+14   1.2041e-04
   612.30   1.1486e+14   1.2043e-04
   612.40   1.1492e+14   1.2045e-04
   612.50   1.1497e+14   1.2047e-04
   612.60   1.1503e+14   1.2049e-04
   612.70   1.1509e+14   1.2051e-04
   612.80   1.1514e+14   1.2053e-04
   612.90   1.1520e+14   1.2055e-04
   613.00   1.1526e+14   1.2057e-04
   613.10   1.1531e+14   1.2060e-04
   613.20   1.1537e+14   1.2062e-04
   613.30   1.1543e+14   1.2064e-04
   613.40   1.1548e+14   1.2066e-04
   613.50   1.1554e+14   1.2068e-04
   613.60   1.1560e+14   1.2070e-04
   613.70   1.1565e+14   1.2072e-04
   613.80   1.1571e+14   1.2074e-04
   613.90   1.1577e+14   1.2076e-04
   614.00   1.1583e+14   1.2079e-04
   614.10   1.1588e+14   1.2081e-04
   614.20   1.1594e+14   1.2083e-04
   614.30   1.1600e+14   1.2085e-04
   614.40   1.1605e+14   1.2087e-04
   614.50   1.1611e+14   1.2089e-04
   614.60   1.1617e+14   1.2091e-04
   614.70   1.1622e+14   1.2093e-04
   614.80   1.1628e+14   1.2095e-04
   614.90   1.1634e+14   1.2098e-04
   615.00   1.1639e+14   1.2100e-04
   615.10   1.1645e+14   1.2102e-04
   615.20   1.1651e+14   1.2104e-04
   615.30   1.1657e+14   1.2106e-04
   615.40   1.1662e+14   1.2108e-04
   615.50   1.1668e+14   1.2111e-04
   615.60   1.1674e+14   1.2113e-04
   615.70   1.1679e+14   1.2115e-04
   615.80   1.1685e+14   1.2117e-04
   615.90   1.1691e+14   1.2119e-04
   616.00   1.1697e+14   1.2121e-04
   616.10   1.1702e+14   1.2123e-04
   616.20   1.1708e+14   1.2126e-04
   616.30   1.1714e+14   1.2128e-04
   616.40   1.1719e+14   1.2130e-04
   616.50   1.1725e+14   1.2132e-04
   616.60   1.1731e+14   1.2134e-04
   616.70   1.1736e+14   1.2136e-04
   616.80   1.1742e+14   1.2139e-04
   616.90   1.1748e+14   1.2141e-04
   617.00   1.1754e+14   1.2143e-04
   617.10   1.1759e+14   1.2145e-04
   617.20   1.1765e+14   1.2147e-04
   617.30   1.1771e+14   1.2150e-04
   617.40   1.1777e+14   1.2152e-04
   617.50   1.1782e+14   1.2154e-04
   617.60   1.1788e+14   1.2156e-04
   617.70   1.1794e+14   1.2158e-04
   617.80   1.1799e+14   1.2160e-04
   617.90   1.1805e+14   1.2163e-04
   618.00   1.1811e+14   1.2165e-04
   618.10   1.1817e+14   1.2167e-04
   618.20   1.1822e+14   1.2169e-04
   618.30   1.1828e+14   1.2171e-04
   618.40   1.1834e+14   1.2174e-04
   618.50   1.1840e+14   1.2176e-04
   618.60   1.1845e+14   1.2178e-04
   618.70   1.1851e+14   1.2180e-04
   618.80   1.1857e+14   1.2182e-04
   618.90   1.1863e+14   1.2185e-04
   619.00   1.1868e+14   1.2187e-04
   619.10   1.1874e+14   1.2189e-04
   619.20   1.1880e+14   1.2191e-04
   619.30   1.1886e+14   1.2194e-04
   619.40   1.1891e+14   1.2196e-04
   619.50   1.1897e+14   1.2198e-04
   619.60   1.1903e+14   1.2200e-04
   619.70   1.1909e+14   1.2202e-04
   619.80   1.1914e+14   1.2205e-04
   619.90   1.1920e+14   1.2207e-04
   620.00   1.1926e+14   1.2209e-04
   620.10   1.1932e+14   1.2212e-04
   620.20   1.1937e+14   1.2214e-04
   620.30   1.1943e+14   1.2216e-04
   620.40   1.1949e+14   1.2218e-04
   620.50   1.1955e+14   1.2221e-04
   620.60   1.1960e+14   1.2223e-04
   620.70   1.1966e+14   1.2225e-04
   620.80   1.1972e+14   1.2227e-04
   620.90   1.1978e+14   1.2230e-04
   621.00   1.1983e+14   1.2232e-04
   621.10   1.1989e+14   1.2234e-04
   621.20   1.1995e+14   1.2236e-04
   621.30   1.2001e+14   1.2239e-04
   621.40   1.2006e+14   1.2241e-04
   621.50   1.2012e+14   1.2243e-04
   621.60   1.2018e+14   1.2245e-04
   621.70   1.2024e+14   1.2248e-04
   621.80   1.2030e+14   1.2250e-04
   621.90   1.2035e+14   1.2252e-04
   622.00   1.2041e+14   1.2255e-04
   622.10   1.2047e+14   1.2257e-04
   622.20   1.2053e+14   1.2259e-04
   622.30   1.2058e+14   1.2261e-04
   622.40   1.2064e+14   1.2264e-04
   622.50   1.2070e+14   1.2266e-04
   622.60   1.2076e+14   1.2268e-04
   622.70   1.2082e+14   1.2271e-04
   622.80   1.2087e+14   1.2273e-04
   622.90   1.2093e+14   1.2275e-04
   623.00   1.2099e+14   1.2277e-04
   623.10   1.2105e+14   1.2280e-04
   623.20   1.2110e+14   1.2282e-04
   623.30   1.2116e+14   1.2284e-04
   623.40   1.2122e+14   1.2287e-04
   623.50   1.2128e+14   1.2289e-04
   623.60   1.2134e+14   1.2291e-04
   623.70   1.2139e+14   1.2294e-04
   623.80   1.2145e+14   1.2296e-04
   623.90   1.2151e+14   1.2298e-04
   624.00   1.2157e+14   1.2301e-04
   624.10   1.2163e+14   1.2303e-04
   624.20   1.2168e+14   1.2305e-04
   624.30   1.2174e+14   1.2308e-04
   624.40   1.2180e+14   1.2310e-04
   624.50   1.2186e+14   1.2312e-04
   624.60   1.2192e+14   1.2315e-04
   624.70   1.2197e+14   1.2317e-04
   624.80   1.2203e+14   1.2319e-04
   624.90   1.2209e+14   1.2322e-04
   625.00   1.2215e+14   1.2324e-04
   625.10   1.2221e+14   1.2326e-04
   625.20   1.2226e+14   1.2329e-04
   625.30   1.2232e+14   1.2331e-04
   625.40   1.2238e+14   1.2333e-04
   625.50   1.2244e+14   1.2336e-04
   625.60   1.2250e+14   1.2338e-04
   625.70   1.2256e+14   1.2341e-04
   625.80   1.2261e+14   1.2343e-04
   625.90   1.2267e+14   1.2345e-04
   626.00   1.2273e+14   1.2348e-04
   626.10   1.2279e+14   1.2350e-04
   626.20   1.2285e+14   1.2352e-04
   626.30   1.2290e+14   1.2355e-04
   626.40   1.2296e+14   1.2357e-04
   626.50   1.2302e+14   1.2359e-04
   626.60   1.2308e+14   1.2362e-04
   626.70   1.2314e+14   1.2364e-04
   626.80   1.2320e+14   1.2367e-04
   626.90   1.2325e+14   1.2369e-04
   627.00   1.2331e+14   1.2371e-04
   627.10   1.2337e+14   1.2374e-04
   627.20   1.2343e+14   1.2376e-04
   627.30   1.2349e+14   1.2379e-04
   627.40   1.2355e+14   1.2381e-04
   627.50   1.2360e+14   1.2383e-04
   627.60   1.2366e+14   1.2386e-04
   627.70   1.2372e+14   1.2388e-04
   627.80   1.2378e+14   1.2391e-04
   627.90   1.2384e+14   1.2393e-04
   628.00   1.2390e+14   1.2395e-04
   628.10   1.2395e+14   1.2398e-04
   628.20   1.2401e+14   1.2400e-04
   628.30   1.2407e+14   1.2403e-04
   628.40   1.2413e+14   1.2405e-04
   628.50   1.2419e+14   1.2408e-04
   628.60   1.2425e+14   1.2410e-04
   628.70   1.2430e+14   1.2412e-04
   628.80   1.2436e+14   1.2415e-04
   628.90   1.2442e+14   1.2417e-04
   629.00   1.2448e+14   1.2420e-04
   629.10   1.2454e+14   1.2422e-04
   629.20   1.2460e+14   1.2425e-04
   629.30   1.2466e+14   1.2427e-04
   629.40   1.2471e+14   1.2429e-04
   629.50   1.2477e+14   1.2432e-04
   629.60   1.2483e+14   1.2434e-04
   629.70   1.2489e+14   1.2437e-04
   629.80   1.2495e+14   1.2439e-04
   629.90   1.2501e+14   1.2442e-04
   630.00   1.2507e+14   1.2444e-04
   630.10   1.2512e+14   1.2447e-04
   630.20   1.2518e+14   1.2449e-04
   630.30   1.2524e+14   1.2452e-04
   630.40   1.2530e+14   1.2454e-04
   630.50   1.2536e+14   1.2456e-04
   630.60   1.2542e+14   1.2459e-04
   630.70   1.2548e+14   1.2461e-04
   630.80   1.2554e+14   1.2464e-04
   630.90   1.2559e+14   1.2466e-04
   631.00   1.2565e+14   1.2469e-04
   631.10   1.2571e+14   1.2471e-04
   631.20   1.2577e+14   1.2474e-04
   631.30   1.2583e+14   1.2476e-04
   631.40   1.2589e+14   1.2479e-04
   631.50   1.2595e+14   1.2481e-04
   631.60   1.2601e+14   1.2484e-04
   631.70   1.2606e+14   1.2486e-04
   631.80   1.2612e+14   1.2489e-04
   631.90   1.2618e+14   1.2491e-04
   632.00   1.2624e+14   1.2494e-04
   632.10   1.2630e+14   1.2496e-04
   632.20   1.2636e+14   1.2499e-04
   632.30   1.2642e+14   1.2501e-04
   632.40   1.2648e+14   1.2504e-04
   632.50   1.2653e+14   1.2506e-04
   632.60   1.2659e+14   1.2509e-04
   632.70   1.2665e+14   1.2511e-04
   632.80   1.2671e+14   1.2514e-04
   632.90   1.2677e+14   1.2516e-04
   633.00   1.2683e+14   1.2519e-04
   633.10   1.2689e+14   1.2521e-04
   633.20   1.2695e+14   1.2524e-04
   633.30   1.2701e+14   1.2527e-04
   633.40   1.2707e+14   1.2529e-04
   633.50   1.2712e+14   1.2532e-04
   633.60   1.2718e+14   1.2534e-04
   633.70   1.2724e+14   1.2537e-04
   633.80   1.2730e+14   1.2539e-04
   633.90   1.2736e+14   1.2542e-04
   634.00   1.2742e+14   1.2544e-04
   634.10   1.2748e+14   1.2547e-04
   634.20   1.2754e+14   1.2549e-04
   634.30   1.2760e+14   1.2552e-04
   634.40   1.2766e+14   1.2554e-04
   634.50   1.2771e+14   1.2557e-04
   634.60   1.2777e+14   1.2559e-04
   634.70   1.2783e+14   1.2562e-04
   634.80   1.2789e+14   1.2565e-04
   634.90   1.2795e+14   1.2567e-04
   635.00   1.2801e+14   1.2570e-04
   635.10   1.2807e+14   1.2572e-04
   635.20   1.2813e+14   1.2575e-04
   635.30   1.2819e+14   1.2577e-04
   635.40   1.2825e+14   1.2580e-04
   635.50   1.2831e+14   1.2583e-04
   635.60   1.2837e+14   1.2585e-04
   635.70   1.2842e+14   1.2588e-04
   635.80   1.2848e+14   1.2590e-04
   635.90   1.2854e+14   1.2593e-04
   636.00   1.2860e+14   1.2595e-04
   636.10   1.2866e+14   1.2598e-04
   636.20   1.2872e+14   1.2601e-04
   636.30   1.2878e+14   1.2603e-04
   636.40   1.2884e+14   1.2606e-04
   636.50   1.2890e+14   1.2609e-04
   636.60   1.2896e+14   1.2611e-04
   636.70   1.2902e+14   1.2614e-04
   636.80   1.2908e+14   1.2616e-04
   636.90   1.2914e+14   1.2619e-04
   637.00   1.2920e+14   1.2621e-04
   637.10   1.2925e+14   1.2624e-04
   637.20   1.2931e+14   1.2627e-04
   637.30   1.2937e+14   1.2629e-04
   637.40   1.2943e+14   1.2632e-04
   637.50   1.2949e+14   1.2634e-04
   637.60   1.2955e+14   1.2637e-04
   637.70   1.2961e+14   1.2640e-04
   637.80   1.2967e+14   1.2642e-04
   637.90   1.2973e+14   1.2645e-04
   638.00   1.2979e+14   1.2648e-04
   638.10   1.2985e+14   1.2650e-04
   638.20   1.2991e+14   1.2653e-04
   638.30   1.2997e+14   1.2656e-04
   638.40   1.3003e+14   1.2658e-04
   638.50   1.3009e+14   1.2661e-04
   638.60   1.3015e+14   1.2664e-04
   638.70   1.3021e+14   1.2666e-04
   638.80   1.3027e+14   1.2669e-04
   638.90   1.3033e+14   1.2672e-04
   639.00   1.3038e+14   1.2674e-04
   639.10   1.3044e+14   1.2677e-04
   639.20   1.3050e+14   1.2679e-04
   639.30   1.3056e+14   1.2682e-04
   639.40   1.3062e+14   1.2685e-04
   639.50   1.3068e+14   1.2687e-04
   639.60   1.3074e+14   1.2690e-04
   639.70   1.3080e+14   1.2693e-04
   639.80   1.3086e+14   1.2695e-04
   639.90   1.3092e+14   1.2698e-04
   640.00   1.3098e+14   1.2701e-04
   640.10   1.3104e+14   1.2704e-04
   640.20   1.3110e+14   1.2706e-04
   640.30   1.3116e+14   1.2709e-04
   640.40   1.3122e+14   1.2712e-04
   640.50   1.3128e+14   1.2714e-04
   640.60   1.3134e+14   1.2717e-04
   640.70   1.3140e+14   1.2720e-04
   640.80   1.3146e+14   1.2722e-04
   640.90   1.3152e+14   1.2725e-04
   641.00   1.3158e+14   1.2728e-04
   641.10   1.3164e+14   1.2730e-04
   641.20   1.3170e+14   1.2733e-04
   641.30   1.3176e+14   1.2736e-04
   641.40   1.3182e+14   1.2738e-04
   641.50   1.3188e+14   1.2741e-04
   641.60   1.3194e+14   1.2744e-04
   641.70   1.3200e+14   1.2747e-04
   641.80   1.3206e+14   1.2749e-04
   641.90   1.3212e+14   1.2752e-04
   642.00   1.3218e+14   1.2755e-04
   642.10   1.3224e+14   1.2757e-04
   642.20   1.3230e+14   1.2760e-04
   642.30   1.3236e+14   1.2763e-04
   642.40   1.3242e+14   1.2766e-04
   642.50   1.3248e+14   1.2768e-04
   642.60   1.3254e+14   1.2771e-04
   642.70   1.3260e+14   1.2774e-04
   642.80   1.3266e+14   1.2777e-04
   642.90   1.3272e+14   1.2779e-04
   643.00   1.3278e+14   1.2782e-04
   643.10   1.3284e+14   1.2785e-04
   643.20   1.3290e+14   1.2788e-04
   643.30   1.3296e+14   1.2790e-04
   643.40   1.3302e+14   1.2793e-04
   643.50   1.3308e+14   1.2796e-04
   643.60   1.3314e+14   1.2799e-04
   643.70   1.3320e+14   1.2801e-04
   643.80   1.3326e+14   1.2804e-04
   643.90   1.3332e+14   1.2807e-04
   644.00   1.3338e+14   1.2810e-04
   644.10   1.3344e+14   1.2812e-04
   644.20   1.3350e+14   1.2815e-04
   644.30   1.3356e+14   1.2818e-04
   644.40   1.3362e+14   1.2821e-04
   644.50   1.3368e+14   1.2824e-04
   644.60   1.3374e+14   1.2826e-04
   644.70   1.3380e+14   1.2829e-04
   644.80   1.3386e+14   1.2832e-04
   644.90   1.3392e+14   1.2835e-04
   645.00   1.3398e+14   1.2837e-04
   645.10   1.3404e+14   1.2840e-04
   645.20   1.3410e+14   1.2843e-04
   645.30   1.3416e+14   1.2846e-04
   645.40   1.3422e+14   1.2849e-04
   645.50   1.3428e+14   1.2851e-04
   645.60   1.3434e+14   1.2854e-04
   645.70   1.3440e+14   1.2857e-04
   645.80   1.3446e+14   1.2860e-04
   645.90   1.3452e+14   1.2863e-04
   646.00   1.3458e+14   1.2865e-04
   646.10   1.3464e+14   1.2868e-04
   646.20   1.3470e+14   1.2871e-04
   646.30   1.3476e+14   1.2874e-04
   646.40   1.3482e+14   1.2877e-04
   646.50   1.3488e+14   1.2879e-04
   646.60   1.3494e+14   1.2882e-04
   646.70   1.3500e+14   1.2885e-04
   646.80   1.3506e+14   1.2888e-04
   646.90   1.3512e+14   1.2891e-04
   647.00   1.3518e+14   1.2894e-04
   647.10   1.3524e+14   1.2896e-04
   647.20   1.3530e+14   1.2899e-04
   647.30   1.3536e+14   1.2902e-04
   647.40   1.3543e+14   1.2905e-04
   647.50   1.3549e+14   1.2908e-04
   647.60   1.3555e+14   1.2911e-04
   647.70   1.3561e+14   1.2913e-04
   647.80   1.3567e+14   1.2916e-04
   647.90   1.3573e+14   1.2919e-04
   648.00   1.3579e+14   1.2922e-04
   648.10   1.3585e+14   1.2925e-04
   648.20   1.3591e+14   1.2928e-04
   648.30   1.3597e+14   1.2931e-04
   648.40   1.3603e+14   1.2934e-04
   648.50   1.3609e+14   1.2936e-04
   648.60   1.3615e+14   1.2939e-04
   648.70   1.3621e+14   1.2942e-04
   648.80   1.3627e+14   1.2945e-04
   648.90   1.3633e+14   1.2948e-04
   649.00   1.3639e+14   1.2951e-04
   649.10   1.3645e+14   1.2954e-04
   649.20   1.3651e+14   1.2956e-04
   649.30   1.3658e+14   1.2959e-04
   649.40   1.3664e+14   1.2962e-04
   649.50   1.3670e+14   1.2965e-04
   649.60   1.3676e+14   1.2968e-04
   649.70   1.3682e+14   1.2971e-04
   649.80   1.3688e+14   1.2974e-04
   649.90   1.3694e+14   1.2977e-04
   650.00   1.3700e+14   1.2980e-04
   650.10   1.3706e+14   1.2982e-04
   650.20   1.3712e+14   1.2985e-04
   650.30   1.3718e+14   1.2988e-04
   650.40   1.3724e+14   1.2991e-04
   650.50   1.3730e+14   1.2994e-04
   650.60   1.3736e+14   1.2997e-04
   650.70   1.3742e+14   1.3000e-04
   650.80   1.3749e+14   1.3003e-04
   650.90   1.3755e+14   1.3006e-04
   651.00   1.3761e+14   1.3009e-04
   651.10   1.3767e+14   1.3012e-04
   651.20   1.3773e+14   1.3014e-04
   651.30   1.3779e+14   1.3018e-04
   651.40   1.3785e+14   1.3020e-04
   651.50   1.3791e+14   1.3023e-04
   651.60   1.3797e+14   1.3026e-04
   651.70   1.3803e+14   1.3029e-04
   651.80   1.3809e+14   1.3032e-04
   651.90   1.3815e+14   1.3035e-04
   652.00   1.3822e+14   1.3038e-04
   652.10   1.3828e+14   1.3041e-04
   652.20   1.3834e+14   1.3044e-04
   652.30   1.3840e+14   1.3047e-04
   652.40   1.3846e+14   1.3050e-04
   652.50   1.3852e+14   1.3053e-04
   652.60   1.3858e+14   1.3056e-04
   652.70   1.3864e+14   1.3059e-04
   652.80   1.3870e+14   1.3062e-04
   652.90   1.3876e+14   1.3065e-04
   653.00   1.3883e+14   1.3068e-04
   653.10   1.3889e+14   1.3071e-04
   653.20   1.3895e+14   1.3073e-04
   653.30   1.3901e+14   1.3076e-04
   653.40   1.3907e+14   1.3080e-04
   653.50   1.3913e+14   1.3082e-04
   653.60   1.3919e+14   1.3085e-04
   653.70   1.3925e+14   1.3088e-04
   653.80   1.3931e+14   1.3092e-04
   653.90   1.3937e+14   1.3094e-04
   654.00   1.3944e+14   1.3097e-04
   654.10   1.3950e+14   1.3100e-04
   654.20   1.3956e+14   1.3103e-04
   654.30   1.3962e+14   1.3106e-04
   654.40   1.3968e+14   1.3109e-04
   654.50   1.3974e+14   1.3112e-04
   654.60   1.3980e+14   1.3115e-04
   654.70   1.3986e+14   1.3118e-04
   654.80   1.3993e+14   1.3121e-04
   654.90   1.3999e+14   1.3124e-04
   655.00   1.4005e+14   1.3127e-04
   655.10   1.4011e+14   1.3130e-04
   655.20   1.4017e+14   1.3133e-04
   655.30   1.4023e+14   1.3136e-04
   655.40   1.4029e+14   1.3139e-04
   655.50   1.4035e+14   1.3143e-04
   655.60   1.4041e+14   1.3145e-04
   655.70   1.4048e+14   1.3149e-04
   655.80   1.4054e+14   1.3152e-04
   655.90   1.4060e+14   1.3155e-04
   656.00   1.4066e+14   1.3158e-04
   656.10   1.4072e+14   1.3161e-04
   656.20   1.4078e+14   1.3164e-04
   656.30   1.4084e+14   1.3167e-04
   656.40   1.4091e+14   1.3170e-04
   656.50   1.4097e+14   1.3173e-04
   656.60   1.4103e+14   1.3176e-04
   656.70   1.4109e+14   1.3179e-04
   656.80   1.4115e+14   1.3182e-04
   656.90   1.4121e+14   1.3185e-04
   657.00   1.4127e+14   1.3188e-04
   657.10   1.4133e+14   1.3191e-04
   657.20   1.4140e+14   1.3194e-04
   657.30   1.4146e+14   1.3197e-04
   657.40   1.4152e+14   1.3200e-04
   657.50   1.4158e+14   1.3203e-04
   657.60   1.4164e+14   1.3207e-04
   657.70   1.4170e+14   1.3210e-04
   657.80   1.4177e+14   1.3213e-04
   657.90   1.4183e+14   1.3216e-04
   658.00   1.4189e+14   1.3219e-04
   658.10   1.4195e+14   1.3222e-04
   658.20   1.4201e+14   1.3225e-04
   658.30   1.4207e+14   1.3228e-04
   658.40   1.4213e+14   1.3231e-04
   658.50   1.4220e+14   1.3234e-04
   658.60   1.4226e+14   1.3237e-04
   658.70   1.4232e+14   1.3240e-04
   658.80   1.4238e+14   1.3244e-04
   658.90   1.4244e+14   1.3247e-04
   659.00   1.4250e+14   1.3250e-04
   659.10   1.4257e+14   1.3253e-04
   659.20   1.4263e+14   1.3256e-04
   659.30   1.4269e+14   1.3259e-04
   659.40   1.4275e+14   1.3262e-04
   659.50   1.4281e+14   1.3265e-04
   659.60   1.4287e+14   1.3269e-04
   659.70   1.4293e+14   1.3272e-04
   659.80   1.4300e+14   1.3275e-04
   659.90   1.4306e+14   1.3278e-04
   660.00   1.4312e+14   1.3281e-04
   660.10   1.4318e+14   1.3284e-04
   660.20   1.4324e+14   1.3287e-04
   660.30   1.4331e+14   1.3290e-04
   660.40   1.4337e+14   1.3293e-04
   660.50   1.4343e+14   1.3297e-04
   660.60   1.4349e+14   1.3300e-04
   660.70   1.4355e+14   1.3303e-04
   660.80   1.4361e+14   1.3306e-04
   660.90   1.4368e+14   1.3309e-04
   661.00   1.4374e+14   1.3312e-04
   661.10   1.4380e+14   1.3315e-04
   661.20   1.4386e+14   1.3319e-04
   661.30   1.4392e+14   1.3322e-04
   661.40   1.4398e+14   1.3325e-04
   661.50   1.4405e+14   1.3328e-04
   661.60   1.4411e+14   1.3331e-04
   661.70   1.4417e+14   1.3335e-04
   661.80   1.4423e+14   1.3338e-04
   661.90   1.4429e+14   1.3341e-04
   662.00   1.4436e+14   1.3344e-04
   662.10   1.4442e+14   1.3347e-04
   662.20   1.4448e+14   1.3350e-04
   662.30   1.4454e+14   1.3354e-04
   662.40   1.4460e+14   1.3357e-04
   662.50   1.4467e+14   1.3360e-04
   662.60   1.4473e+14   1.3363e-04
   662.70   1.4479e+14   1.3366e-04
   662.80   1.4485e+14   1.3369e-04
   662.90   1.4491e+14   1.3373e-04
   663.00   1.4498e+14   1.3376e-04
   663.10   1.4504e+14   1.3379e-04
   663.20   1.4510e+14   1.3382e-04
   663.30   1.4516e+14   1.3385e-04
   663.40   1.4522e+14   1.3389e-04
   663.50   1.4529e+14   1.3392e-04
   663.60   1.4535e+14   1.3395e-04
   663.70   1.4541e+14   1.3398e-04
   663.80   1.4547e+14   1.3402e-04
   663.90   1.4553e+14   1.3405e-04
   664.00   1.4560e+14   1.3408e-04
   664.10   1.4566e+14   1.3411e-04
   664.20   1.4572e+14   1.3415e-04
   664.30   1.4578e+14   1.3418e-04
   664.40   1.4584e+14   1.3421e-04
   664.50   1.4591e+14   1.3424e-04
   664.60   1.4597e+14   1.3427e-04
   664.70   1.4603e+14   1.3431e-04
   664.80   1.4609e+14   1.3434e-04
   664.90   1.4616e+14   1.3437e-04
   665.00   1.4622e+14   1.3440e-04
   665.10   1.4628e+14   1.3444e-04
   665.20   1.4634e+14   1.3447e-04
   665.30   1.4640e+14   1.3450e-04
   665.40   1.4647e+14   1.3453e-04
   665.50   1.4653e+14   1.3457e-04
   665.60   1.4659e+14   1.3460e-04
   665.70   1.4665e+14   1.3463e-04
   665.80   1.4672e+14   1.3466e-04
   665.90   1.4678e+14   1.3470e-04
   666.00   1.4684e+14   1.3473e-04
   666.10   1.4690e+14   1.3476e-04
   666.20   1.4696e+14   1.3479e-04
   666.30   1.4703e+14   1.3483e-04
   666.40   1.4709e+14   1.3486e-04
   666.50   1.4715e+14   1.3489e-04
   666.60   1.4721e+14   1.3492e-04
   666.70   1.4728e+14   1.3496e-04
   666.80   1.4734e+14   1.3499e-04
   666.90   1.4740e+14   1.3502e-04
   667.00   1.4746e+14   1.3506e-04
   667.10   1.4753e+14   1.3509e-04
   667.20   1.4759e+14   1.3512e-04
   667.30   1.4765e+14   1.3516e-04
   667.40   1.4771e+14   1.3519e-04
   667.50   1.4778e+14   1.3522e-04
   667.60   1.4784e+14   1.3526e-04
   667.70   1.4790e+14   1.3529e-04
   667.80   1.4796e+14   1.3532e-04
   667.90   1.4802e+14   1.3535e-04
   668.00   1.4809e+14   1.3539e-04
   668.10   1.4815e+14   1.3542e-04
   668.20   1.4821e+14   1.3545e-04
   668.30   1.4827e+14   1.3549e-04
   668.40   1.4834e+14   1.3552e-04
   668.50   1.4840e+14   1.3555e-04
   668.60   1.4846e+14   1.3559e-04
   668.70   1.4853e+14   1.3562e-04
   668.80   1.4859e+14   1.3565e-04
   668.90   1.4865e+14   1.3569e-04
   669.00   1.4871e+14   1.3572e-04
   669.10   1.4878e+14   1.3575e-04
   669.20   1.4884e+14   1.3579e-04
   669.30   1.4890e+14   1.3582e-04
   669.40   1.4896e+14   1.3585e-04
   669.50   1.4903e+14   1.3589e-04
   669.60   1.4909e+14   1.3592e-04
   669.70   1.4915e+14   1.3595e-04
   669.80   1.4921e+14   1.3599e-04
   669.90   1.4928e+14   1.3602e-04
   670.00   1.4934e+14   1.3605e-04
   670.10   1.4940e+14   1.3609e-04
   670.20   1.4946e+14   1.3612e-04
   670.30   1.4953e+14   1.3616e-04
   670.40   1.4959e+14   1.3619e-04
   670.50   1.4965e+14   1.3622e-04
   670.60   1.4972e+14   1.3626e-04
   670.70   1.4978e+14   1.3629e-04
   670.80   1.4984e+14   1.3632e-04
   670.90   1.4990e+14   1.3636e-04
   671.00   1.4997e+14   1.3639e-04
   671.10   1.5003e+14   1.3643e-04
   671.20   1.5009e+14   1.3646e-04
   671.30   1.5015e+14   1.3649e-04
   671.40   1.5022e+14   1.3653e-04
   671.50   1.5028e+14   1.3656e-04
   671.60   1.5034e+14   1.3660e-04
   671.70   1.5041e+14   1.3663e-04
   671.80   1.5047e+14   1.3666e-04
   671.90   1.5053e+14   1.3670e-04
   672.00   1.5059e+14   1.3673e-04
   672.10   1.5066e+14   1.3677e-04
   672.20   1.5072e+14   1.3680e-04
   672.30   1.5078e+14   1.3684e-04
   672.40   1.5085e+14   1.3687e-04
   672.50   1.5091e+14   1.3690e-04
   672.60   1.5097e+14   1.3694e-04
   672.70   1.5103e+14   1.3697e-04
   672.80   1.5110e+14   1.3701e-04
   672.90   1.5116e+14   1.3704e-04
   673.00   1.5122e+14   1.3707e-04
   673.10   1.5129e+14   1.3711e-04
   673.20   1.5135e+14   1.3714e-04
   673.30   1.5141e+14   1.3718e-04
   673.40   1.5148e+14   1.3721e-04
   673.50   1.5154e+14   1.3725e-04
   673.60   1.5160e+14   1.3728e-04
   673.70   1.5166e+14   1.3732e-04
   673.80   1.5173e+14   1.3735e-04
   673.90   1.5179e+14   1.3739e-04
   674.00   1.5185e+14   1.3742e-04
   674.10   1.5192e+14   1.3745e-04
   674.20   1.5198e+14   1.3749e-04
   674.30   1.5204e+14   1.3752e-04
   674.40   1.5211e+14   1.3756e-04
   674.50   1.5217e+14   1.3759e-04
   674.60   1.5223e+14   1.3763e-04
   674.70   1.5230e+14   1.3766e-04
   674.80   1.5236e+14   1.3770e-04
   674.90   1.5242e+14   1.3773e-04
   675.00   1.5248e+14   1.3777e-04
   675.10   1.5255e+14   1.3780e-04
   675.20   1.5261e+14   1.3784e-04
   675.30   1.5267e+14   1.3787e-04
   675.40   1.5274e+14   1.3791e-04
   675.50   1.5280e+14   1.3794e-04
   675.60   1.5286e+14   1.3798e-04
   675.70   1.5293e+14   1.3801e-04
   675.80   1.5299e+14   1.3804e-04
   675.90   1.5305e+14   1.3808e-04
   676.00   1.5312e+14   1.3812e-04
   676.10   1.5318e+14   1.3815e-04
   676.20   1.5324e+14   1.3819e-04
   676.30   1.5331e+14   1.3822e-04
   676.40   1.5337e+14   1.3826e-04
   676.50   1.5343e+14   1.3829e-04
   676.60   1.5350e+14   1.3833e-04
   676.70   1.5356e+14   1.3836e-04
   676.80   1.5362e+14   1.3840e-04
   676.90   1.5369e+14   1.3843e-04
   677.00   1.5375e+14   1.3847e-04
   677.10   1.5381e+14   1.3850e-04
   677.20   1.5388e+14   1.3854e-04
   677.30   1.5394e+14   1.3857e-04
   677.40   1.5400e+14   1.3861e-04
   677.50   1.5407e+14   1.3864e-04
   677.60   1.5413e+14   1.3868e-04
   677.70   1.5419e+14   1.3871e-04
   677.80   1.5426e+14   1.3875e-04
   677.90   1.5432e+14   1.3879e-04
   678.00   1.5438e+14   1.3882e-04
   678.10   1.5445e+14   1.3886e-04
   678.20   1.5451e+14   1.3889e-04
   678.30   1.5457e+14   1.3893e-04
   678.40   1.5464e+14   1.3896e-04
   678.50   1.5470e+14   1.3900e-04
   678.60   1.5476e+14   1.3903e-04
   678.70   1.5483e+14   1.3907e-04
   678.80   1.5489e+14   1.3911e-04
   678.90   1.5495e+14   1.3914e-04
   679.00   1.5502e+14   1.3918e-04
   679.10   1.5508e+14   1.3921e-04
   679.20   1.5515e+14   1.3925e-04
   679.30   1.5521e+14   1.3929e-04
   679.40   1.5527e+14   1.3932e-04
   679.50   1.5534e+14   1.3936e-04
   679.60   1.5540e+14   1.3939e-04
   679.70   1.5546e+14   1.3943e-04
   679.80   1.5553e+14   1.3946e-04
   679.90   1.5559e+14   1.3950e-04
   680.00   1.5565e+14   1.3954e-04
   680.10   1.5572e+14   1.3957e-04
   680.20   1.5578e+14   1.3961e-04
   680.30   1.5584e+14   1.3965e-04
   680.40   1.5591e+14   1.3968e-04
   680.50   1.5597e+14   1.3972e-04
   680.60   1.5604e+14   1.3975e-04
   680.70   1.5610e+14   1.3979e-04
   680.80   1.5616e+14   1.3983e-04
   680.90   1.5623e+14   1.3986e-04
   681.00   1.5629e+14   1.3990e-04
   681.10   1.5635e+14   1.3993e-04
   681.20   1.5642e+14   1.3997e-04
   681.30   1.5648e+14   1.4001e-04
   681.40   1.5655e+14   1.4004e-04
   681.50   1.5661e+14   1.4008e-04
   681.60   1.5667e+14   1.4012e-04
   681.70   1.5674e+14   1.4015e-04
   681.80   1.5680e+14   1.4019e-04
   681.90   1.5686e+14   1.4023e-04
   682.00   1.5693e+14   1.4026e-04
   682.10   1.5699e+14   1.4030e-04
   682.20   1.5706e+14   1.4034e-04
   682.30   1.5712e+14   1.4037e-04
   682.40   1.5718e+14   1.4041e-04
   682.50   1.5725e+14   1.4044e-04
   682.60   1.5731e+14   1.4048e-04
   682.70   1.5738e+14   1.4052e-04
   682.80   1.5744e+14   1.4055e-04
   682.90   1.5750e+14   1.4059e-04
   683.00   1.5757e+14   1.4063e-04
   683.10   1.5763e+14   1.4066e-04
   683.20   1.5769e+14   1.4070e-04
   683.30   1.5776e+14   1.4074e-04
   683.40   1.5782e+14   1.4077e-04
   683.50   1.5789e+14   1.4081e-04
   683.60   1.5795e+14   1.4085e-04
   683.70   1.5801e+14   1.4088e-04
   683.80   1.5808e+14   1.4092e-04
   683.90   1.5814e+14   1.4096e-04
   684.00   1.5821e+14   1.4100e-04
   684.10   1.5827e+14   1.4103e-04
   684.20   1.5833e+14   1.4107e-04
   684.30   1.5840e+14   1.4111e-04
   684.40   1.5846e+14   1.4115e-04
   684.50   1.5853e+14   1.4118e-04
   684.60   1.5859e+14   1.4122e-04
   684.70   1.5865e+14   1.4126e-04
   684.80   1.5872e+14   1.4129e-04
   684.90   1.5878e+14   1.4133e-04
   685.00   1.5885e+14   1.4137e-04
   685.10   1.5891e+14   1.4140e-04
   685.20   1.5898e+14   1.4144e-04
   685.30   1.5904e+14   1.4148e-04
   685.40   1.5910e+14   1.4152e-04
   685.50   1.5917e+14   1.4155e-04
   685.60   1.5923e+14   1.4159e-04
   685.70   1.5930e+14   1.4163e-04
   685.80   1.5936e+14   1.4167e-04
   685.90   1.5942e+14   1.4170e-04
   686.00   1.5949e+14   1.4174e-04
   686.10   1.5955e+14   1.4178e-04
   686.20   1.5962e+14   1.4182e-04
   686.30   1.5968e+14   1.4185e-04
   686.40   1.5975e+14   1.4189e-04
   686.50   1.5981e+14   1.4193e-04
   686.60   1.5987e+14   1.4197e-04
   686.70   1.5994e+14   1.4200e-04
   686.80   1.6000e+14   1.4204e-04
   686.90   1.6007e+14   1.4208e-04
   687.00   1.6013e+14   1.4212e-04
   687.10   1.6019e+14   1.4215e-04
   687.20   1.6026e+14   1.4219e-04
   687.30   1.6032e+14   1.4223e-04
   687.40   1.6039e+14   1.4227e-04
   687.50   1.6045e+14   1.4231e-04
   687.60   1.6052e+14   1.4234e-04
   687.70   1.6058e+14   1.4238e-04
   687.80   1.6065e+14   1.4242e-04
   687.90   1.6071e+14   1.4246e-04
   688.00   1.6077e+14   1.4249e-04
   688.10   1.6084e+14   1.4253e-04
   688.20   1.6090e+14   1.4257e-04
   688.30   1.6097e+14   1.4261e-04
   688.40   1.6103e+14   1.4265e-04
   688.50   1.6110e+14   1.4269e-04
   688.60   1.6116e+14   1.4272e-04
   688.70   1.6122e+14   1.4276e-04
   688.80   1.6129e+14   1.4280e-04
   688.90   1.6135e+14   1.4284e-04
   689.00   1.6142e+14   1.4288e-04
   689.10   1.6148e+14   1.4291e-04
   689.20   1.6155e+14   1.4295e-04
   689.30   1.6161e+14   1.4299e-04
   689.40   1.6168e+14   1.4303e-04
   689.50   1.6174e+14   1.4307e-04
   689.60   1.6180e+14   1.4311e-04
   689.70   1.6187e+14   1.4314e-04
   689.80   1.6193e+14   1.4318e-04
   689.90   1.6200e+14   1.4322e-04
   690.00   1.6206e+14   1.4326e-04
   690.10   1.6213e+14   1.4330e-04
   690.20   1.6219e+14   1.4334e-04
   690.30   1.6226e+14   1.4338e-04
   690.40   1.6232e+14   1.4341e-04
   690.50   1.6239e+14   1.4345e-04
   690.60   1.6245e+14   1.4349e-04
   690.70   1.6251e+14   1.4353e-04
   690.80   1.6258e+14   1.4357e-04
   690.90   1.6264e+14   1.4361e-04
   691.00   1.6271e+14   1.4364e-04
   691.10   1.6277e+14   1.4368e-04
   691.20   1.6284e+14   1.4372e-04
   691.30   1.6290e+14   1.4376e-04
   691.40   1.6297e+14   1.4380e-04
   691.50   1.6303e+14   1.4384e-04
   691.60   1.6310e+14   1.4388e-04
   691.70   1.6316e+14   1.4392e-04
   691.80   1.6323e+14   1.4395e-04
   691.90   1.6329e+14   1.4399e-04
   692.00   1.6336e+14   1.4403e-04
   692.10   1.6342e+14   1.4407e-04
   692.20   1.6349e+14   1.4411e-04
   692.30   1.6355e+14   1.4415e-04
   692.40   1.6361e+14   1.4419e-04
   692.50   1.6368e+14   1.4423e-04
   692.60   1.6374e+14   1.4427e-04
   692.70   1.6381e+14   1.4431e-04
   692.80   1.6387e+14   1.4434e-04
   692.90   1.6394e+14   1.4439e-04
   693.00   1.6400e+14   1.4442e-04
   693.10   1.6407e+14   1.4446e-04
   693.20   1.6413e+14   1.4450e-04
   693.30   1.6420e+14   1.4454e-04
   693.40   1.6426e+14   1.4458e-04
   693.50   1.6433e+14   1.4462e-04
   693.60   1.6439e+14   1.4466e-04
   693.70   1.6446e+14   1.4470e-04
   693.80   1.6452e+14   1.4474e-04
   693.90   1.6459e+14   1.4478e-04
   694.00   1.6465e+14   1.4482e-04
   694.10   1.6472e+14   1.4486e-04
   694.20   1.6478e+14   1.4489e-04
   694.30   1.6485e+14   1.4494e-04
   694.40   1.6491e+14   1.4497e-04
   694.50   1.6498e+14   1.4501e-04
   694.60   1.6504e+14   1.4505e-04
   694.70   1.6511e+14   1.4509e-04
   694.80   1.6517e+14   1.4513e-04
   694.90   1.6524e+14   1.4517e-04
   695.00   1.6530e+14   1.4521e-04
   695.10   1.6537e+14   1.4525e-04
   695.20   1.6543e+14   1.4529e-04
   695.30   1.6550e+14   1.4533e-04
   695.40   1.6556e+14   1.4537e-04
   695.50   1.6563e+14   1.4541e-04
   695.60   1.6569e+14   1.4545e-04
   695.70   1.6576e+14   1.4549e-04
   695.80   1.6582e+14   1.4553e-04
   695.90   1.6589e+14   1.4557e-04
   696.00   1.6595e+14   1.4561e-04
   696.10   1.6602e+14   1.4565e-04
   696.20   1.6608e+14   1.4569e-04
   696.30   1.6615e+14   1.4573e-04
   696.40   1.6621e+14   1.4577e-04
   696.50   1.6628e+14   1.4581e-04
   696.60   1.6634e+14   1.4585e-04
   696.70   1.6641e+14   1.4589e-04
   696.80   1.6647e+14   1.4593e-04
   696.90   1.6654e+14   1.4597e-04
   697.00   1.6660e+14   1.4601e-04
   697.10   1.6667e+14   1.4605e-04
   697.20   1.6673e+14   1.4609e-04
   697.30   1.6680e+14   1.4613e-04
   697.40   1.6686e+14   1.4617e-04
   697.50   1.6693e+14   1.4621e-04
   697.60   1.6699e+14   1.4625e-04
   697.70   1.6706e+14   1.4629e-04
   697.80   1.6713e+14   1.4633e-04
   697.90   1.6719e+14   1.4637e-04
   698.00   1.6726e+14   1.4641e-04
   698.10   1.6732e+14   1.4645e-04
   698.20   1.6739e+14   1.4650e-04
   698.30   1.6745e+14   1.4653e-04
   698.40   1.6752e+14   1.4658e-04
   698.50   1.6758e+14   1.4662e-04
   698.60   1.6765e+14   1.4666e-04
   698.70   1.6771e+14   1.4670e-04
   698.80   1.6778e+14   1.4674e-04
   698.90   1.6784e+14   1.4678e-04
   699.00   1.6791e+14   1.4682e-04
   699.10   1.6797e+14   1.4686e-04
   699.20   1.6804e+14   1.4690e-04
   699.30   1.6810e+14   1.4694e-04
   699.40   1.6817e+14   1.4698e-04
   699.50   1.6824e+14   1.4702e-04
   699.60   1.6830e+14   1.4706e-04
   699.70   1.6837e+14   1.4711e-04
   699.80   1.6843e+14   1.4715e-04
   699.90   1.6850e+14   1.4719e-04
   700.00   1.6856e+14   1.4723e-04
   700.10   1.6863e+14   1.4727e-04
   700.20   1.6869e+14   1.4731e-04
   700.30   1.6876e+14   1.4735e-04
   700.40   1.6882e+14   1.4739e-04
   700.50   1.6889e+14   1.4743e-04
   700.60   1.6896e+14   1.4747e-04
   700.70   1.6902e+14   1.4752e-04
   700.80   1.6909e+14   1.4756e-04
   700.90   1.6915e+14   1.4760e-04
   701.00   1.6922e+14   1.4764e-04
   701.10   1.6928e+14   1.4768e-04
   701.20   1.6935e+14   1.4772e-04
   701.30   1.6941e+14   1.4776e-04
   701.40   1.6948e+14   1.4780e-04
   701.50   1.6955e+14   1.4785e-04
   701.60   1.6961e+14   1.4789e-04
   701.70   1.6968e+14   1.4793e-04
   701.80   1.6974e+14   1.4797e-04
   701.90   1.6981e+14   1.4801e-04
   702.00   1.6987e+14   1.4805e-04
   702.10   1.6994e+14   1.4809e-04
   702.20   1.7000e+14   1.4813e-04
   702.30   1.7007e+14   1.4818e-04
   702.40   1.7014e+14   1.4822e-04
   702.50   1.7020e+14   1.4826e-04
   702.60   1.7027e+14   1.4830e-04
   702.70   1.7033e+14   1.4834e-04
   702.80   1.7040e+14   1.4839e-04
   702.90   1.7046e+14   1.4843e-04
   703.00   1.7053e+14   1.4847e-04
   703.10   1.7060e+14   1.4851e-04
   703.20   1.7066e+14   1.4855e-04
   703.30   1.7073e+14   1.4859e-04
   703.40   1.7079e+14   1.4863e-04
   703.50   1.7086e+14   1.4868e-04
   703.60   1.7092e+14   1.4872e-04
   703.70   1.7099e+14   1.4876e-04
   703.80   1.7106e+14   1.4880e-04
   703.90   1.7112e+14   1.4884e-04
   704.00   1.7119e+14   1.4889e-04
   704.10   1.7125e+14   1.4893e-04
   704.20   1.7132e+14   1.4897e-04
   704.30   1.7139e+14   1.4901e-04
   704.40   1.7145e+14   1.4905e-04
   704.50   1.7152e+14   1.4910e-04
   704.60   1.7158e+14   1.4914e-04
   704.70   1.7165e+14   1.4918e-04
   704.80   1.7171e+14   1.4922e-04
   704.90   1.7178e+14   1.4926e-04
   705.00   1.7185e+14   1.4931e-04
   705.10   1.7191e+14   1.4935e-04
   705.20   1.7198e+14   1.4939e-04
   705.30   1.7204e+14   1.4943e-04
   705.40   1.7211e+14   1.4948e-04
   705.50   1.7218e+14   1.4952e-04
   705.60   1.7224e+14   1.4956e-04
   705.70   1.7231e+14   1.4960e-04
   705.80   1.7237e+14   1.4965e-04
   705.90   1.7244e+14   1.4969e-04
   706.00   1.7251e+14   1.4973e-04
   706.10   1.7257e+14   1.4977e-04
   706.20   1.7264e+14   1.4982e-04
   706.30   1.7270e+14   1.4986e-04
   706.40   1.7277e+14   1.4990e-04
   706.50   1.7284e+14   1.4994e-04
   706.60   1.7290e+14   1.4999e-04
   706.70   1.7297e+14   1.5003e-04
   706.80   1.7303e+14   1.5007e-04
   706.90   1.7310e+14   1.5011e-04
   707.00   1.7317e+14   1.5016e-04
   707.10   1.7323e+14   1.5020e-04
   707.20   1.7330e+14   1.5024e-04
   707.30   1.7336e+14   1.5028e-04
   707.40   1.7343e+14   1.5033e-04
   707.50   1.7350e+14   1.5037e-04
   707.60   1.7356e+14   1.5041e-04
   707.70   1.7363e+14   1.5046e-04
   707.80   1.7369e+14   1.5050e-04
   707.90   1.7376e+14   1.5054e-04
   708.00   1.7383e+14   1.5059e-04
   708.10   1.7389e+14   1.5063e-04
   708.20   1.7396e+14   1.5067e-04
   708.30   1.7403e+14   1.5071e-04
   708.40   1.7409e+14   1.5076e-04
   708.50   1.7416e+14   1.5080e-04
   708.60   1.7422e+14   1.5084e-04
   708.70   1.7429e+14   1.5089e-04
   708.80   1.7436e+14   1.5093e-04
   708.90   1.7442e+14   1.5097e-04
   709.00   1.7449e+14   1.5102e-04
   709.10   1.7456e+14   1.5106e-04
   709.20   1.7462e+14   1.5110e-04
   709.30   1.7469e+14   1.5115e-04
   709.40   1.7475e+14   1.5119e-04
   709.50   1.7482e+14   1.5123e-04
   709.60   1.7489e+14   1.5128e-04
   709.70   1.7495e+14   1.5132e-04
   709.80   1.7502e+14   1.5136e-04
   709.90   1.7509e+14   1.5141e-04
   710.00   1.7515e+14   1.5145e-04
   710.10   1.7522e+14   1.5149e-04
   710.20   1.7528e+14   1.5154e-04
   710.30   1.7535e+14   1.5158e-04
   710.40   1.7542e+14   1.5162e-04
   710.50   1.7548e+14   1.5167e-04
   710.60   1.7555e+14   1.5171e-04
   710.70   1.7562e+14   1.5175e-04
   710.80   1.7568e+14   1.5180e-04
   710.90   1.7575e+14   1.5184e-04
   711.00   1.7582e+14   1.5189e-04
   711.10   1.7588e+14   1.5193e-04
   711.20   1.7595e+14   1.5197e-04
   711.30   1.7601e+14   1.5202e-04
   711.40   1.7608e+14   1.5206e-04
   711.50   1.7615e+14   1.5210e-04
   711.60   1.7621e+14   1.5215e-04
   711.70   1.7628e+14   1.5219e-04
   711.80   1.7635e+14   1.5224e-04
   711.90   1.7641e+14   1.5228e-04
   712.00   1.7648e+14   1.5233e-04
   712.10   1.7655e+14   1.5237e-04
   712.20   1.7661e+14   1.5241e-04
   712.30   1.7668e+14   1.5246e-04
   712.40   1.7675e+14   1.5250e-04
   712.50   1.7681e+14   1.5254e-04
   712.60   1.7688e+14   1.5259e-04
   712.70   1.7695e+14   1.5263e-04
   712.80   1.7701e+14   1.5268e-04
   712.90   1.7708e+14   1.5272e-04
   713.00   1.7715e+14   1.5277e-04
   713.10   1.7721e+14   1.5281e-04
   713.20   1.7728e+14   1.5285e-04
   713.30   1.7735e+14   1.5290e-04
   713.40   1.7741e+14   1.5294e-04
   713.50   1.7748e+14   1.5299e-04
   713.60   1.7755e+14   1.5303e-04
   713.70   1.7761e+14   1.5308e-04
   713.80   1.7768e+14   1.5312e-04
   713.90   1.7775e+14   1.5317e-04
   714.00   1.7781e+14   1.5321e-04
   714.10   1.7788e+14   1.5326e-04
   714.20   1.7795e+14   1.5330e-04
   714.30   1.7801e+14   1.5334e-04
   714.40   1.7808e+14   1.5339e-04
   714.50   1.7815e+14   1.5343e-04
   714.60   1.7821e+14   1.5348e-04
   714.70   1.7828e+14   1.5352e-04
   714.80   1.7835e+14   1.5357e-04
   714.90   1.7841e+14   1.5361e-04
   715.00   1.7848e+14   1.5366e-04
   715.10   1.7855e+14   1.5370e-04
   715.20   1.7861e+14   1.5375e-04
   715.30   1.7868e+14   1.5379e-04
   715.40   1.7875e+14   1.5384e-04
   715.50   1.7881e+14   1.5388e-04
   715.60   1.7888e+14   1.5393e-04
   715.70   1.7895e+14   1.5397e-04
   715.80   1.7901e+14   1.5402e-04
   715.90   1.7908e+14   1.5406e-04
   716.00   1.7915e+14   1.5411e-04
   716.10   1.7921e+14   1.5415e-04
   716.20   1.7928e+14   1.5420e-04
   716.30   1.7935e+14   1.5424e-04
   716.40   1.7941e+14   1.5429e-04
   716.50   1.7948e+14   1.5433e-04
   716.60   1.7955e+14   1.5438e-04
   716.70   1.7961e+14   1.5442e-04
   716.80   1.7968e+14   1.5447e-04
   716.90   1.7975e+14   1.5451e-04
   717.00   1.7982e+14   1.5456e-04
   717.10   1.7988e+14   1.5460e-04
   717.20   1.7995e+14   1.5465e-04
   717.30   1.8002e+14   1.5469e-04
   717.40   1.8008e+14   1.5474e-04
   717.50   1.8015e+14   1.5479e-04
   717.60   1.8022e+14   1.5483e-04
   717.70   1.8028e+14   1.5488e-04
   717.80   1.8035e+14   1.5492e-04
   717.90   1.8042e+14   1.5497e-04
   718.00   1.8049e+14   1.5501e-04
   718.10   1.8055e+14   1.5506e-04
   718.20   1.8062e+14   1.5510e-04
   718.30   1.8069e+14   1.5515e-04
   718.40   1.8075e+14   1.5520e-04
   718.50   1.8082e+14   1.5524e-04
   718.60   1.8089e+14   1.5529e-04
   718.70   1.8095e+14   1.5533e-04
   718.80   1.8102e+14   1.5538e-04
   718.90   1.8109e+14   1.5542e-04
   719.00   1.8116e+14   1.5547e-04
   719.10   1.8122e+14   1.5552e-04
   719.20   1.8129e+14   1.5556e-04
   719.30   1.8136e+14   1.5561e-04
   719.40   1.8142e+14   1.5565e-04
   719.50   1.8149e+14   1.5570e-04
   719.60   1.8156e+14   1.5575e-04
   719.70   1.8163e+14   1.5579e-04
   719.80   1.8169e+14   1.5584e-04
   719.90   1.8176e+14   1.5588e-04
   720.00   1.8183e+14   1.5593e-04
   720.10   1.8189e+14   1.5598e-04
   720.20   1.8196e+14   1.5602e-04
   720.30   1.8203e+14   1.5607e-04
   720.40   1.8210e+14   1.5611e-04
   720.50   1.8216e+14   1.5616e-04
   720.60   1.8223e+14   1.5621e-04
   720.70   1.8230e+14   1.5625e-04
   720.80   1.8237e+14   1.5630e-04
   720.90   1.8243e+14   1.5635e-04
   721.00   1.8250e+14   1.5639e-04
   721.10   1.8257e+14   1.5644e-04
   721.20   1.8263e+14   1.5648e-04
   721.30   1.8270e+14   1.5653e-04
   721.40   1.8277e+14   1.5658e-04
   721.50   1.8284e+14   1.5662e-04
   721.60   1.8290e+14   1.5667e-04
   721.70   1.8297e+14   1.5672e-04
   721.80   1.8304e+14   1.5676e-04
   721.90   1.8311e+14   1.5681e-04
   722.00   1.8317e+14   1.5686e-04
   722.10   1.8324e+14   1.5690e-04
   722.20   1.8331e+14   1.5695e-04
   722.30   1.8337e+14   1.5700e-04
   722.40   1.8344e+14   1.5704e-04
   722.50   1.8351e+14   1.5709e-04
   722.60   1.8358e+14   1.5714e-04
   722.70   1.8364e+14   1.5718e-04
   722.80   1.8371e+14   1.5723e-04
   722.90   1.8378e+14   1.5728e-04
   723.00   1.8385e+14   1.5732e-04
   723.10   1.8391e+14   1.5737e-04
   723.20   1.8398e+14   1.5742e-04
   723.30   1.8405e+14   1.5747e-04
   723.40   1.8412e+14   1.5751e-04
   723.50   1.8418e+14   1.5756e-04
   723.60   1.8425e+14   1.5761e-04
   723.70   1.8432e+14   1.5765e-04
   723.80   1.8439e+14   1.5770e-04
   723.90   1.8445e+14   1.5775e-04
   724.00   1.8452e+14   1.5780e-04
   724.10   1.8459e+14   1.5784e-04
   724.20   1.8466e+14   1.5789e-04
   724.30   1.8472e+14   1.5794e-04
   724.40   1.8479e+14   1.5798e-04
   724.50   1.8486e+14   1.5803e-04
   724.60   1.8493e+14   1.5808e-04
   724.70   1.8499e+14   1.5813e-04
   724.80   1.8506e+14   1.5817e-04
   724.90   1.8513e+14   1.5822e-04
   725.00   1.8520e+14   1.5827e-04
   725.10   1.8526e+14   1.5832e-04
   725.20   1.8533e+14   1.5836e-04
   725.30   1.8540e+14   1.5841e-04
   725.40   1.8547e+14   1.5846e-04
   725.50   1.8553e+14   1.5850e-04
   725.60   1.8560e+14   1.5855e-04
   725.70   1.8567e+14   1.5860e-04
   725.80   1.8574e+14   1.5865e-04
   725.90   1.8581e+14   1.5870e-04
   726.00   1.8587e+14   1.5874e-04
   726.10   1.8594e+14   1.5879e-04
   726.20   1.8601e+14   1.5884e-04
   726.30   1.8608e+14   1.5889e-04
   726.40   1.8614e+14   1.5893e-04
   726.50   1.8621e+14   1.5898e-04
   726.60   1.8628e+14   1.5903e-04
   726.70   1.8635e+14   1.5908e-04
   726.80   1.8641e+14   1.5913e-04
   726.90   1.8648e+14   1.5918e-04
   727.00   1.8655e+14   1.5922e-04
   727.10   1.8662e+14   1.5927e-04
   727.20   1.8669e+14   1.5932e-04
   727.30   1.8675e+14   1.5937e-04
   727.40   1.8682e+14   1.5941e-04
   727.50   1.8689e+14   1.5946e-04
   727.60   1.8696e+14   1.5951e-04
   727.70   1.8703e+14   1.5956e-04
   727.80   1.8709e+14   1.5961e-04
   727.90   1.8716e+14   1.5966e-04
   728.00   1.8723e+14   1.5970e-04
   728.10   1.8730e+14   1.5975e-04
   728.20   1.8736e+14   1.5980e-04
   728.30   1.8743e+14   1.5985e-04
   728.40   1.8750e+14   1.5990e-04
   728.50   1.8757e+14   1.5994e-04
   728.60   1.8764e+14   1.5999e-04
   728.70   1.8770e+14   1.6004e-04
   728.80   1.8777e+14   1.6009e-04
   728.90   1.8784e+14   1.6014e-04
   729.00   1.8791e+14   1.6019e-04
   729.10   1.8798e+14   1.6024e-04
   729.20   1.8804e+14   1.6028e-04
   729.30   1.8811e+14   1.6033e-04
   729.40   1.8818e+14   1.6038e-04
   729.50   1.8825e+14   1.6043e-04
   729.60   1.8832e+14   1.6048e-04
   729.70   1.8838e+14   1.6053e-04
   729.80   1.8845e+14   1.6058e-04
   729.90   1.8852e+14   1.6063e-04
   730.00   1.8859e+14   1.6067e-04
   730.10   1.8866e+14   1.6072e-04
   730.20   1.8872e+14   1.6077e-04
   730.30   1.8879e+14   1.6082e-04
   730.40   1.8886e+14   1.6087e-04
   730.50   1.8893e+14   1.6092e-04
   730.60   1.8900e+14   1.6097e-04
   730.70   1.8906e+14   1.6102e-04
   730.80   1.8913e+14   1.6107e-04
   730.90   1.8920e+14   1.6111e-04
   731.00   1.8927e+14   1.6116e-04
   731.10   1.8934e+14   1.6121e-04
   731.20   1.8940e+14   1.6126e-04
   731.30   1.8947e+14   1.6131e-04
   731.40   1.8954e+14   1.6136e-04
   731.50   1.8961e+14   1.6141e-04
   731.60   1.8968e+14   1.6146e-04
   731.70   1.8974e+14   1.6151e-04
   731.80   1.8981e+14   1.6156e-04
   731.90   1.8988e+14   1.6160e-04
   732.00   1.8995e+14   1.6165e-04
   732.10   1.9002e+14   1.6170e-04
   732.20   1.9009e+14   1.6175e-04
   732.30   1.9015e+14   1.6180e-04
   732.40   1.9022e+14   1.6185e-04
   732.50   1.9029e+14   1.6190e-04
   732.60   1.9036e+14   1.6195e-04
   732.70   1.9043e+14   1.6200e-04
   732.80   1.9049e+14   1.6205e-04
   732.90   1.9056e+14   1.6210e-04
   733.00   1.9063e+14   1.6215e-04
   733.10   1.9070e+14   1.6220e-04
   733.20   1.9077e+14   1.6225e-04
   733.30   1.9084e+14   1.6230e-04
   733.40   1.9090e+14   1.6235e-04
   733.50   1.9097e+14   1.6240e-04
   733.60   1.9104e+14   1.6245e-04
   733.70   1.9111e+14   1.6250e-04
   733.80   1.9118e+14   1.6255e-04
   733.90   1.9125e+14   1.6260e-04
   734.00   1.9131e+14   1.6265e-04
   734.10   1.9138e+14   1.6270e-04
   734.20   1.9145e+14   1.6275e-04
   734.30   1.9152e+14   1.6280e-04
   734.40   1.9159e+14   1.6285e-04
   734.50   1.9166e+14   1.6290e-04
   734.60   1.9172e+14   1.6295e-04
   734.70   1.9179e+14   1.6300e-04
   734.80   1.9186e+14   1.6305e-04
   734.90   1.9193e+14   1.6310e-04
   735.00   1.9200e+14   1.6315e-04
   735.10   1.9207e+14   1.6320e-04
   735.20   1.9213e+14   1.6324e-04
   735.30   1.9220e+14   1.6329e-04
   735.40   1.9227e+14   1.6335e-04
   735.50   1.9234e+14   1.6340e-04
   735.60   1.9241e+14   1.6345e-04
   735.70   1.9248e+14   1.6349e-04
   735.80   1.9255e+14   1.6355e-04
   735.90   1.9261e+14   1.6360e-04
   736.00   1.9268e+14   1.6365e-04
   736.10   1.9275e+14   1.6370e-04
   736.20   1.9282e+14   1.6374e-04
   736.30   1.9289e+14   1.6380e-04
   736.40   1.9296e+14   1.6385e-04
   736.50   1.9303e+14   1.6390e-04
   736.60   1.9309e+14   1.6395e-04
   736.70   1.9316e+14   1.6401e-04
   736.80   1.9323e+14   1.6405e-04
   736.90   1.9330e+14   1.6410e-04
   737.00   1.9337e+14   1.6415e-04
   737.10   1.9344e+14   1.6421e-04
   737.20   1.9351e+14   1.6426e-04
   737.30   1.9357e+14   1.6431e-04
   737.40   1.9364e+14   1.6435e-04
   737.50   1.9371e+14   1.6441e-04
   737.60   1.9378e+14   1.6446e-04
   737.70   1.9385e+14   1.6451e-04
   737.80   1.9392e+14   1.6456e-04
   737.90   1.9399e+14   1.6462e-04
   738.00   1.9405e+14   1.6467e-04
   738.10   1.9412e+14   1.6471e-04
   738.20   1.9419e+14   1.6476e-04
   738.30   1.9426e+14   1.6482e-04
   738.40   1.9433e+14   1.6487e-04
   738.50   1.9440e+14   1.6492e-04
   738.60   1.9447e+14   1.6497e-04
   738.70   1.9454e+14   1.6502e-04
   738.80   1.9460e+14   1.6507e-04
   738.90   1.9467e+14   1.6512e-04
   739.00   1.9474e+14   1.6517e-04
   739.10   1.9481e+14   1.6522e-04
   739.20   1.9488e+14   1.6528e-04
   739.30   1.9495e+14   1.6533e-04
   739.40   1.9502e+14   1.6538e-04
   739.50   1.9509e+14   1.6543e-04
   739.60   1.9515e+14   1.6549e-04
   739.70   1.9522e+14   1.6553e-04
   739.80   1.9529e+14   1.6558e-04
   739.90   1.9536e+14   1.6563e-04
   740.00   1.9543e+14   1.6569e-04
   740.10   1.9550e+14   1.6574e-04
   740.20   1.9557e+14   1.6579e-04
   740.30   1.9564e+14   1.6584e-04
   740.40   1.9570e+14   1.6590e-04
   740.50   1.9577e+14   1.6595e-04
   740.60   1.9584e+14   1.6600e-04
   740.70   1.9591e+14   1.6605e-04
   740.80   1.9598e+14   1.6610e-04
   740.90   1.9605e+14   1.6615e-04
   741.00   1.9612e+14   1.6620e-04
   741.10   1.9619e+14   1.6625e-04
   741.20   1.9626e+14   1.6631e-04
   741.30   1.9632e+14   1.6636e-04
   741.40   1.9639e+14   1.6641e-04
   741.50   1.9646e+14   1.6646e-04
   741.60   1.9653e+14   1.6652e-04
   741.70   1.9660e+14   1.6657e-04
   741.80   1.9667e+14   1.6662e-04
   741.90   1.9674e+14   1.6667e-04
   742.00   1.9681e+14   1.6673e-04
   742.10   1.9688e+14   1.6678e-04
   742.20   1.9695e+14   1.6683e-04
   742.30   1.9701e+14   1.6688e-04
   742.40   1.9708e+14   1.6694e-04
   742.50   1.9715e+14   1.6699e-04
   742.60   1.9722e+14   1.6704e-04
   742.70   1.9729e+14   1.6709e-04
   742.80   1.9736e+14   1.6714e-04
   742.90   1.9743e+14   1.6720e-04
   743.00   1.9750e+14   1.6725e-04
   743.10   1.9757e+14   1.6730e-04
   743.20   1.9764e+14   1.6735e-04
   743.30   1.9770e+14   1.6741e-04
   743.40   1.9777e+14   1.6746e-04
   743.50   1.9784e+14   1.6751e-04
   743.60   1.9791e+14   1.6756e-04
   743.70   1.9798e+14   1.6762e-04
   743.80   1.9805e+14   1.6767e-04
   743.90   1.9812e+14   1.6772e-04
   744.00   1.9819e+14   1.6777e-04
   744.10   1.9826e+14   1.6783e-04
   744.20   1.9833e+14   1.6788e-04
   744.30   1.9840e+14   1.6793e-04
   744.40   1.9847e+14   1.6798e-04
   744.50   1.9853e+14   1.6804e-04
   744.60   1.9860e+14   1.6809e-04
   744.70   1.9867e+14   1.6814e-04
   744.80   1.9874e+14   1.6820e-04
   744.90   1.9881e+14   1.6825e-04
   745.00   1.9888e+14   1.6830e-04
   745.10   1.9895e+14   1.6835e-04
   745.20   1.9902e+14   1.6841e-04
   745.30   1.9909e+14   1.6846e-04
   745.40   1.9916e+14   1.6851e-04
   745.50   1.9923e+14   1.6856e-04
   745.60   1.9930e+14   1.6862e-04
   745.70   1.9937e+14   1.6867e-04
   745.80   1.9943e+14   1.6872e-04
   745.90   1.9950e+14   1.6877e-04
   746.00   1.9957e+14   1.6883e-04
   746.10   1.9964e+14   1.6888e-04
   746.20   1.9971e+14   1.6893e-04
   746.30   1.9978e+14   1.6898e-04
   746.40   1.9985e+14   1.6905e-04
   746.50   1.9992e+14   1.6910e-04
   746.60   1.9999e+14   1.6915e-04
   746.70   2.0006e+14   1.6920e-04
   746.80   2.0013e+14   1.6926e-04
   746.90   2.0020e+14   1.6931e-04
   747.00   2.0027e+14   1.6936e-04
   747.10   2.0034e+14   1.6942e-04
   747.20   2.0041e+14   1.6947e-04
   747.30   2.0047e+14   1.6952e-04
   747.40   2.0054e+14   1.6957e-04
   747.50   2.0061e+14   1.6963e-04
   747.60   2.0068e+14   1.6969e-04
   747.70   2.0075e+14   1.6974e-04
   747.80   2.0082e+14   1.6979e-04
   747.90   2.0089e+14   1.6985e-04
   748.00   2.0096e+14   1.6990e-04
   748.10   2.0103e+14   1.6995e-04
   748.20   2.0110e+14   1.7000e-04
   748.30   2.0117e+14   1.7006e-04
   748.40   2.0124e+14   1.7011e-04
   748.50   2.0131e+14   1.7017e-04
   748.60   2.0138e+14   1.7022e-04
   748.70   2.0145e+14   1.7028e-04
   748.80   2.0152e+14   1.7033e-04
   748.90   2.0159e+14   1.7038e-04
   749.00   2.0166e+14   1.7044e-04
   749.10   2.0172e+14   1.7049e-04
   749.20   2.0179e+14   1.7055e-04
   749.30   2.0186e+14   1.7060e-04
   749.40   2.0193e+14   1.7065e-04
   749.50   2.0200e+14   1.7071e-04
   749.60   2.0207e+14   1.7076e-04
   749.70   2.0214e+14   1.7081e-04
   749.80   2.0221e+14   1.7087e-04
   749.90   2.0228e+14   1.7093e-04
   750.00   2.0235e+14   1.7098e-04
   750.10   2.0242e+14   1.7103e-04
   750.20   2.0249e+14   1.7109e-04
   750.30   2.0256e+14   1.7114e-04
   750.40   2.0263e+14   1.7119e-04
   750.50   2.0270e+14   1.7125e-04
   750.60   2.0277e+14   1.7131e-04
   750.70   2.0284e+14   1.7136e-04
   750.80   2.0291e+14   1.7141e-04
   750.90   2.0298e+14   1.7146e-04
   751.00   2.0305e+14   1.7153e-04
   751.10   2.0312e+14   1.7158e-04
   751.20   2.0319e+14   1.7163e-04
   751.30   2.0326e+14   1.7169e-04
   751.40   2.0333e+14   1.7174e-04
   751.50   2.0340e+14   1.7180e-04
   751.60   2.0347e+14   1.7185e-04
   751.70   2.0354e+14   1.7191e-04
   751.80   2.0361e+14   1.7196e-04
   751.90   2.0368e+14   1.7201e-04
   752.00   2.0375e+14   1.7207e-04
   752.10   2.0381e+14   1.7213e-04
   752.20   2.0388e+14   1.7218e-04
   752.30   2.0395e+14   1.7223e-04
   752.40   2.0402e+14   1.7229e-04
   752.50   2.0409e+14   1.7235e-04
   752.60   2.0416e+14   1.7240e-04
   752.70   2.0423e+14   1.7245e-04
   752.80   2.0430e+14   1.7251e-04
   752.90   2.0437e+14   1.7257e-04
   753.00   2.0444e+14   1.7262e-04
   753.10   2.0451e+14   1.7268e-04
   753.20   2.0458e+14   1.7273e-04
   753.30   2.0465e+14   1.7279e-04
   753.40   2.0472e+14   1.7284e-04
   753.50   2.0479e+14   1.7290e-04
   753.60   2.0486e+14   1.7295e-04
   753.70   2.0493e+14   1.7301e-04
   753.80   2.0500e+14   1.7306e-04
   753.90   2.0507e+14   1.7312e-04
   754.00   2.0514e+14   1.7317e-04
   754.10   2.0521e+14   1.7323e-04
   754.20   2.0528e+14   1.7329e-04
   754.30   2.0535e+14   1.7334e-04
   754.40   2.0542e+14   1.7340e-04
   754.50   2.0549e+14   1.7345e-04
   754.60   2.0556e+14   1.7351e-04
   754.70   2.0563e+14   1.7356e-04
   754.80   2.0570e+14   1.7362e-04
   754.90   2.0577e+14   1.7367e-04
   755.00   2.0584e+14   1.7373e-04
   755.10   2.0591e+14   1.7379e-04
   755.20   2.0598e+14   1.7384e-04
   755.30   2.0605e+14   1.7390e-04
   755.40   2.0612e+14   1.7395e-04
   755.50   2.0619e+14   1.7401e-04
   755.60   2.0626e+14   1.7406e-04
   755.70   2.0633e+14   1.7412e-04
   755.80   2.0640e+14   1.7418e-04
   755.90   2.0647e+14   1.7423e-04
   756.00   2.0654e+14   1.7428e-04
   756.10   2.0661e+14   1.7435e-04
   756.20   2.0668e+14   1.7440e-04
   756.30   2.0675e+14   1.7445e-04
   756.40   2.0682e+14   1.7452e-04
   756.50   2.0689e+14   1.7457e-04
   756.60   2.0696e+14   1.7462e-04
   756.70   2.0703e+14   1.7468e-04
   756.80   2.0710e+14   1.7474e-04
   756.90   2.0717e+14   1.7479e-04
   757.00   2.0724e+14   1.7485e-04
   757.10   2.0731e+14   1.7491e-04
   757.20   2.0738e+14   1.7496e-04
   757.30   2.0745e+14   1.7502e-04
   757.40   2.0752e+14   1.7508e-04
   757.50   2.0759e+14   1.7514e-04
   757.60   2.0766e+14   1.7519e-04
   757.70   2.0773e+14   1.7524e-04
   757.80   2.0780e+14   1.7531e-04
   757.90   2.0787e+14   1.7536e-04
   758.00   2.0795e+14   1.7541e-04
   758.10   2.0802e+14   1.7547e-04
   758.20   2.0809e+14   1.7553e-04
   758.30   2.0816e+14   1.7559e-04
   758.40   2.0823e+14   1.7564e-04
   758.50   2.0830e+14   1.7570e-04
   758.60   2.0837e+14   1.7576e-04
   758.70   2.0844e+14   1.7581e-04
   758.80   2.0851e+14   1.7586e-04
   758.90   2.0858e+14   1.7593e-04
   759.00   2.0865e+14   1.7598e-04
   759.10   2.0872e+14   1.7604e-04
   759.20   2.0879e+14   1.7610e-04
   759.30   2.0886e+14   1.7615e-04
   759.40   2.0893e+14   1.7621e-04
   759.50   2.0900e+14   1.7626e-04
   759.60   2.0907e+14   1.7633e-04
   759.70   2.0914e+14   1.7638e-04
   759.80   2.0921e+14   1.7644e-04
   759.90   2.0928e+14   1.7650e-04
   760.00   2.0935e+14   1.7655e-04
   760.10   2.0942e+14   1.7661e-04
   760.20   2.0949e+14   1.7667e-04
   760.30   2.0956e+14   1.7673e-04
   760.40   2.0963e+14   1.7678e-04
   760.50   2.0970e+14   1.7684e-04
   760.60   2.0977e+14   1.7690e-04
   760.70   2.0984e+14   1.7695e-04
   760.80   2.0991e+14   1.7701e-04
   760.90   2.0998e+14   1.7707e-04
   761.00   2.1006e+14   1.7713e-04
   761.10   2.1013e+14   1.7718e-04
   761.20   2.1020e+14   1.7724e-04
   761.30   2.1027e+14   1.7730e-04
   761.40   2.1034e+14   1.7736e-04
   761.50   2.1041e+14   1.7741e-04
   761.60   2.1048e+14   1.7748e-04
   761.70   2.1055e+14   1.7753e-04
   761.80   2.1062e+14   1.7759e-04
   761.90   2.1069e+14   1.7764e-04
   762.00   2.1076e+14   1.7771e-04
   762.10   2.1083e+14   1.7776e-04
   762.20   2.1090e+14   1.7782e-04
   762.30   2.1097e+14   1.7788e-04
   762.40   2.1104e+14   1.7793e-04
   762.50   2.1111e+14   1.7799e-04
   762.60   2.1118e+14   1.7804e-04
   762.70   2.1125e+14   1.7811e-04
   762.80   2.1132e+14   1.7816e-04
   762.90   2.1140e+14   1.7822e-04
   763.00   2.1147e+14   1.7829e-04
   763.10   2.1154e+14   1.7834e-04
   763.20   2.1161e+14   1.7840e-04
   763.30   2.1168e+14   1.7846e-04
   763.40   2.1175e+14   1.7852e-04
   763.50   2.1182e+14   1.7857e-04
   763.60   2.1189e+14   1.7864e-04
   763.70   2.1196e+14   1.7869e-04
   763.80   2.1203e+14   1.7875e-04
   763.90   2.1210e+14   1.7880e-04
   764.00   2.1217e+14   1.7887e-04
   764.10   2.1224e+14   1.7892e-04
   764.20   2.1231e+14   1.7898e-04
   764.30   2.1238e+14   1.7904e-04
   764.40   2.1246e+14   1.7910e-04
   764.50   2.1253e+14   1.7915e-04
   764.60   2.1260e+14   1.7921e-04
   764.70   2.1267e+14   1.7928e-04
   764.80   2.1274e+14   1.7933e-04
   764.90   2.1281e+14   1.7939e-04
   765.00   2.1288e+14   1.7945e-04
   765.10   2.1295e+14   1.7951e-04
   765.20   2.1302e+14   1.7956e-04
   765.30   2.1309e+14   1.7963e-04
   765.40   2.1316e+14   1.7969e-04
   765.50   2.1323e+14   1.7974e-04
   765.60   2.1330e+14   1.7981e-04
   765.70   2.1338e+14   1.7986e-04
   765.80   2.1345e+14   1.7992e-04
   765.90   2.1352e+14   1.7997e-04
   766.00   2.1359e+14   1.8004e-04
   766.10   2.1366e+14   1.8010e-04
   766.20   2.1373e+14   1.8015e-04
   766.30   2.1380e+14   1.8022e-04
   766.40   2.1387e+14   1.8027e-04
   766.50   2.1394e+14   1.8033e-04
   766.60   2.1401e+14   1.8039e-04
   766.70   2.1408e+14   1.8045e-04
   766.80   2.1415e+14   1.8051e-04
   766.90   2.1423e+14   1.8056e-04
   767.00   2.1430e+14   1.8063e-04
   767.10   2.1437e+14   1.8069e-04
   767.20   2.1444e+14   1.8074e-04
   767.30   2.1451e+14   1.8081e-04
   767.40   2.1458e+14   1.8087e-04
   767.50   2.1465e+14   1.8092e-04
   767.60   2.1472e+14   1.8098e-04
   767.70   2.1479e+14   1.8105e-04
   767.80   2.1486e+14   1.8110e-04
   767.90   2.1493e+14   1.8117e-04
   768.00   2.1501e+14   1.8122e-04
   768.10   2.1508e+14   1.8128e-04
   768.20   2.1515e+14   1.8134e-04
   768.30   2.1522e+14   1.8140e-04
   768.40   2.1529e+14   1.8146e-04
   768.50   2.1536e+14   1.8152e-04
   768.60   2.1543e+14   1.8158e-04
   768.70   2.1550e+14   1.8164e-04
   768.80   2.1557e+14   1.8170e-04
   768.90   2.1565e+14   1.8175e-04
   769.00   2.1572e+14   1.8182e-04
   769.10   2.1579e+14   1.8188e-04
   769.20   2.1586e+14   1.8194e-04
   769.30   2.1593e+14   1.8200e-04
   769.40   2.1600e+14   1.8206e-04
   769.50   2.1607e+14   1.8211e-04
   769.60   2.1614e+14   1.8218e-04
   769.70   2.1621e+14   1.8224e-04
   769.80   2.1628e+14   1.8230e-04
   769.90   2.1636e+14   1.8236e-04
   770.00   2.1643e+14   1.8242e-04
   770.10   2.1650e+14   1.8248e-04
   770.20   2.1657e+14   1.8254e-04
   770.30   2.1664e+14   1.8260e-04
   770.40   2.1671e+14   1.8266e-04
   770.50   2.1678e+14   1.8271e-04
   770.60   2.1685e+14   1.8278e-04
   770.70   2.1693e+14   1.8284e-04
   770.80   2.1700e+14   1.8290e-04
   770.90   2.1707e+14   1.8296e-04
   771.00   2.1714e+14   1.8302e-04
   771.10   2.1721e+14   1.8308e-04
   771.20   2.1728e+14   1.8315e-04
   771.30   2.1735e+14   1.8320e-04
   771.40   2.1742e+14   1.8326e-04
   771.50   2.1749e+14   1.8333e-04
   771.60   2.1757e+14   1.8338e-04
   771.70   2.1764e+14   1.8344e-04
   771.80   2.1771e+14   1.8351e-04
   771.90   2.1778e+14   1.8357e-04
   772.00   2.1785e+14   1.8363e-04
   772.10   2.1792e+14   1.8369e-04
   772.20   2.1799e+14   1.8375e-04
   772.30   2.1807e+14   1.8381e-04
   772.40   2.1814e+14   1.8388e-04
   772.50   2.1821e+14   1.8393e-04
   772.60   2.1828e+14   1.8399e-04
   772.70   2.1835e+14   1.8405e-04
   772.80   2.1842e+14   1.8412e-04
   772.90   2.1849e+14   1.8417e-04
   773.00   2.1856e+14   1.8423e-04
   773.10   2.1864e+14   1.8430e-04
   773.20   2.1871e+14   1.8436e-04
   773.30   2.1878e+14   1.8442e-04
   773.40   2.1885e+14   1.8448e-04
   773.50   2.1892e+14   1.8454e-04
   773.60   2.1899e+14   1.8460e-04
   773.70   2.1906e+14   1.8467e-04
   773.80   2.1914e+14   1.8473e-04
   773.90   2.1921e+14   1.8478e-04
   774.00   2.1928e+14   1.8484e-04
   774.10   2.1935e+14   1.8491e-04
   774.20   2.1942e+14   1.8497e-04
   774.30   2.1949e+14   1.8504e-04
   774.40   2.1956e+14   1.8509e-04
   774.50   2.1964e+14   1.8515e-04
   774.60   2.1971e+14   1.8522e-04
   774.70   2.1978e+14   1.8528e-04
   774.80   2.1985e+14   1.8534e-04
   774.90   2.1992e+14   1.8540e-04
   775.00   2.1999e+14   1.8546e-04
   775.10   2.2006e+14   1.8552e-04
   775.20   2.2014e+14   1.8558e-04
   775.30   2.2021e+14   1.8565e-04
   775.40   2.2028e+14   1.8571e-04
   775.50   2.2035e+14   1.8577e-04
   775.60   2.2042e+14   1.8584e-04
   775.70   2.2049e+14   1.8589e-04
   775.80   2.2057e+14   1.8595e-04
   775.90   2.2064e+14   1.8602e-04
   776.00   2.2071e+14   1.8608e-04
   776.10   2.2078e+14   1.8614e-04
   776.20   2.2085e+14   1.8621e-04
   776.30   2.2092e+14   1.8627e-04
   776.40   2.2099e+14   1.8633e-04
   776.50   2.2107e+14   1.8639e-04
   776.60   2.2114e+14   1.8645e-04
   776.70   2.2121e+14   1.8651e-04
   776.80   2.2128e+14   1.8657e-04
   776.90   2.2135e+14   1.8664e-04
   777.00   2.2142e+14   1.8670e-04
   777.10   2.2150e+14   1.8676e-04
   777.20   2.2157e+14   1.8683e-04
   777.30   2.2164e+14   1.8689e-04
   777.40   2.2171e+14   1.8694e-04
   777.50   2.2178e+14   1.8701e-04
   777.60   2.2185e+14   1.8707e-04
   777.70   2.2193e+14   1.8714e-04
   777.80   2.2200e+14   1.8720e-04
   777.90   2.2207e+14   1.8726e-04
   778.00   2.2214e+14   1.8732e-04
   778.10   2.2221e+14   1.8739e-04
   778.20   2.2228e+14   1.8745e-04
   778.30   2.2236e+14   1.8751e-04
   778.40   2.2243e+14   1.8758e-04
   778.50   2.2250e+14   1.8764e-04
   778.60   2.2257e+14   1.8770e-04
   778.70   2.2264e+14   1.8777e-04
   778.80   2.2272e+14   1.8782e-04
   778.90   2.2279e+14   1.8788e-04
   779.00   2.2286e+14   1.8795e-04
   779.10   2.2293e+14   1.8801e-04
   779.20   2.2300e+14   1.8807e-04
   779.30   2.2307e+14   1.8814e-04
   779.40   2.2315e+14   1.8820e-04
   779.50   2.2322e+14   1.8826e-04
   779.60   2.2329e+14   1.8833e-04
   779.70   2.2336e+14   1.8839e-04
   779.80   2.2343e+14   1.8845e-04
   779.90   2.2351e+14   1.8852e-04
   780.00   2.2358e+14   1.8858e-04
   780.10   2.2365e+14   1.8864e-04
   780.20   2.2372e+14   1.8871e-04
   780.30   2.2379e+14   1.8877e-04
   780.40   2.2386e+14   1.8883e-04
   780.50   2.2394e+14   1.8890e-04
   780.60   2.2401e+14   1.8896e-04
   780.70   2.2408e+14   1.8902e-04
   780.80   2.2415e+14   1.8909e-04
   780.90   2.2422e+14   1.8915e-04
   781.00   2.2430e+14   1.8921e-04
   781.10   2.2437e+14   1.8928e-04
   781.20   2.2444e+14   1.8934e-04
   781.30   2.2451e+14   1.8940e-04
   781.40   2.2458e+14   1.8947e-04
   781.50   2.2466e+14   1.8953e-04
   781.60   2.2473e+14   1.8959e-04
   781.70   2.2480e+14   1.8966e-04
   781.80   2.2487e+14   1.8972e-04
   781.90   2.2494e+14   1.8978e-04
   782.00   2.2502e+14   1.8985e-04
   782.10   2.2509e+14   1.8991e-04
   782.20   2.2516e+14   1.8997e-04
   782.30   2.2523e+14   1.9004e-04
   782.40   2.2530e+14   1.9010e-04
   782.50   2.2538e+14   1.9017e-04
   782.60   2.2545e+14   1.9024e-04
   782.70   2.2552e+14   1.9030e-04
   782.80   2.2559e+14   1.9036e-04
   782.90   2.2566e+14   1.9043e-04
   783.00   2.2574e+14   1.9049e-04
   783.10   2.2581e+14   1.9055e-04
   783.20   2.2588e+14   1.9062e-04
   783.30   2.2595e+14   1.9068e-04
   783.40   2.2602e+14   1.9074e-04
   783.50   2.2610e+14   1.9081e-04
   783.60   2.2617e+14   1.9087e-04
   783.70   2.2624e+14   1.9093e-04
   783.80   2.2631e+14   1.9100e-04
   783.90   2.2639e+14   1.9107e-04
   784.00   2.2646e+14   1.9113e-04
   784.10   2.2653e+14   1.9120e-04
   784.20   2.2660e+14   1.9126e-04
   784.30   2.2667e+14   1.9133e-04
   784.40   2.2675e+14   1.9139e-04
   784.50   2.2682e+14   1.9145e-04
   784.60   2.2689e+14   1.9152e-04
   784.70   2.2696e+14   1.9158e-04
   784.80   2.2703e+14   1.9164e-04
   784.90   2.2711e+14   1.9172e-04
   785.00   2.2718e+14   1.9178e-04
   785.10   2.2725e+14   1.9184e-04
   785.20   2.2732e+14   1.9190e-04
   785.30   2.2740e+14   1.9197e-04
   785.40   2.2747e+14   1.9203e-04
   785.50   2.2754e+14   1.9210e-04
   785.60   2.2761e+14   1.9217e-04
   785.70   2.2768e+14   1.9223e-04
   785.80   2.2776e+14   1.9230e-04
   785.90   2.2783e+14   1.9236e-04
   786.00   2.2790e+14   1.9242e-04
   786.10   2.2797e+14   1.9249e-04
   786.20   2.2805e+14   1.9255e-04
   786.30   2.2812e+14   1.9262e-04
   786.40   2.2819e+14   1.9269e-04
   786.50   2.2826e+14   1.9275e-04
   786.60   2.2834e+14   1.9281e-04
   786.70   2.2841e+14   1.9288e-04
   786.80   2.2848e+14   1.9294e-04
   786.90   2.2855e+14   1.9301e-04
   787.00   2.2862e+14   1.9308e-04
   787.10   2.2870e+14   1.9314e-04
   787.20   2.2877e+14   1.9320e-04
   787.30   2.2884e+14   1.9327e-04
   787.40   2.2891e+14   1.9334e-04
   787.50   2.2899e+14   1.9340e-04
   787.60   2.2906e+14   1.9347e-04
   787.70   2.2913e+14   1.9353e-04
   787.80   2.2920e+14   1.9359e-04
   787.90   2.2928e+14   1.9367e-04
   788.00   2.2935e+14   1.9373e-04
   788.10   2.2942e+14   1.9380e-04
   788.20   2.2949e+14   1.9386e-04
   788.30   2.2957e+14   1.9392e-04
   788.40   2.2964e+14   1.9400e-04
   788.50   2.2971e+14   1.9406e-04
   788.60   2.2978e+14   1.9412e-04
   788.70   2.2986e+14   1.9419e-04
   788.80   2.2993e+14   1.9426e-04
   788.90   2.3000e+14   1.9432e-04
   789.00   2.3007e+14   1.9439e-04
   789.10   2.3015e+14   1.9445e-04
   789.20   2.3022e+14   1.9452e-04
   789.30   2.3029e+14   1.9459e-04
   789.40   2.3036e+14   1.9465e-04
   789.50   2.3044e+14   1.9471e-04
   789.60   2.3051e+14   1.9479e-04
   789.70   2.3058e+14   1.9485e-04
   789.80   2.3065e+14   1.9491e-04
   789.90   2.3073e+14   1.9498e-04
   790.00   2.3080e+14   1.9505e-04
   790.10   2.3087e+14   1.9511e-04
   790.20   2.3094e+14   1.9518e-04
   790.30   2.3102e+14   1.9524e-04
   790.40   2.3109e+14   1.9531e-04
   790.50   2.3116e+14   1.9538e-04
   790.60   2.3123e+14   1.9544e-04
   790.70   2.3131e+14   1.9552e-04
   790.80   2.3138e+14   1.9558e-04
   790.90   2.3145e+14   1.9564e-04
   791.00   2.3153e+14   1.9571e-04
   791.10   2.3160e+14   1.9578e-04
   791.20   2.3167e+14   1.9584e-04
   791.30   2.3174e+14   1.9591e-04
   791.40   2.3182e+14   1.9598e-04
   791.50   2.3189e+14   1.9604e-04
   791.60   2.3196e+14   1.9611e-04
   791.70   2.3203e+14   1.9618e-04
   791.80   2.3211e+14   1.9625e-04
   791.90   2.3218e+14   1.9631e-04
   792.00   2.3225e+14   1.9638e-04
   792.10   2.3232e+14   1.9645e-04
   792.20   2.3240e+14   1.9651e-04
   792.30   2.3247e+14   1.9658e-04
   792.40   2.3254e+14   1.9665e-04
   792.50   2.3262e+14   1.9671e-04
   792.60   2.3269e+14   1.9678e-04
   792.70   2.3276e+14   1.9685e-04
   792.80   2.3283e+14   1.9691e-04
   792.90   2.3291e+14   1.9698e-04
   793.00   2.3298e+14   1.9705e-04
   793.10   2.3305e+14   1.9711e-04
   793.20   2.3312e+14   1.9719e-04
   793.30   2.3320e+14   1.9725e-04
   793.40   2.3327e+14   1.9732e-04
   793.50   2.3334e+14   1.9739e-04
   793.60   2.3342e+14   1.9745e-04
   793.70   2.3349e+14   1.9752e-04
   793.80   2.3356e+14   1.9759e-04
   793.90   2.3363e+14   1.9765e-04
   794.00   2.3371e+14   1.9772e-04
   794.10   2.3378e+14   1.9779e-04
   794.20   2.3385e+14   1.9786e-04
   794.30   2.3393e+14   1.9792e-04
   794.40   2.3400e+14   1.9799e-04
   794.50   2.3407e+14   1.9806e-04
   794.60   2.3414e+14   1.9813e-04
   794.70   2.3422e+14   1.9820e-04
   794.80   2.3429e+14   1.9826e-04
   794.90   2.3436e+14   1.9833e-04
   795.00   2.3444e+14   1.9840e-04
   795.10   2.3451e+14   1.9846e-04
   795.20   2.3458e+14   1.9854e-04
   795.30   2.3466e+14   1.9860e-04
   795.40   2.3473e+14   1.9867e-04
   795.50   2.3480e+14   1.9874e-04
   795.60   2.3487e+14   1.9880e-04
   795.70   2.3495e+14   1.9887e-04
   795.80   2.3502e+14   1.9894e-04
   795.90   2.3509e+14   1.9901e-04
   796.00   2.3517e+14   1.9908e-04
   796.10   2.3524e+14   1.9915e-04
   796.20   2.3531e+14   1.9921e-04
   796.30   2.3538e+14   1.9929e-04
   796.40   2.3546e+14   1.9935e-04
   796.50   2.3553e+14   1.9941e-04
   796.60   2.3560e+14   1.9949e-04
   796.70   2.3568e+14   1.9955e-04
   796.80   2.3575e+14   1.9962e-04
   796.90   2.3582e+14   1.9969e-04
   797.00   2.3590e+14   1.9976e-04
   797.10   2.3597e+14   1.9982e-04
   797.20   2.3604e+14   1.9990e-04
   797.30   2.3612e+14   1.9996e-04
   797.40   2.3619e+14   2.0004e-04
   797.50   2.3626e+14   2.0010e-04
   797.60   2.3633e+14   2.0017e-04
   797.70   2.3641e+14   2.0024e-04
   797.80   2.3648e+14   2.0031e-04
   797.90   2.3655e+14   2.0037e-04
   798.00   2.3663e+14   2.0045e-04
   798.10   2.3670e+14   2.0051e-04
   798.20   2.3677e+14   2.0059e-04
   798.30   2.3685e+14   2.0065e-04
   798.40   2.3692e+14   2.0072e-04
   798.50   2.3699e+14   2.0079e-04
   798.60   2.3707e+14   2.0086e-04
   798.70   2.3714e+14   2.0092e-04
   798.80   2.3721e+14   2.0100e-04
   798.90   2.3729e+14   2.0106e-04
   799.00   2.3736e+14   2.0113e-04
   799.10   2.3743e+14   2.0121e-04
   799.20   2.3751e+14   2.0127e-04
   799.30   2.3758e+14   2.0135e-04
   799.40   2.3765e+14   2.0141e-04
   799.50   2.3772e+14   2.0148e-04
   799.60   2.3780e+14   2.0155e-04
   799.70   2.3787e+14   2.0162e-04
   799.80   2.3794e+14   2.0168e-04
   799.90   2.3802e+14   2.0176e-04
   800.00   2.3809e+14   2.0182e-04
   800.10   2.3816e+14   2.0190e-04
   800.20   2.3824e+14   2.0197e-04
   800.30   2.3831e+14   2.0203e-04
   800.40   2.3838e+14   2.0211e-04
   800.50   2.3846e+14   2.0217e-04
   800.60   2.3853e+14   2.0224e-04
   800.70   2.3860e+14   2.0232e-04
   800.80   2.3868e+14   2.0238e-04
   800.90   2.3875e+14   2.0246e-04
   801.00   2.3882e+14   2.0252e-04
   801.10   2.3890e+14   2.0259e-04
   801.20   2.3897e+14   2.0267e-04
   801.30   2.3904e+14   2.0273e-04
   801.40   2.3912e+14   2.0280e-04
   801.50   2.3919e+14   2.0287e-04
   801.60   2.3926e+14   2.0294e-04
   801.70   2.3934e+14   2.0301e-04
   801.80   2.3941e+14   2.0308e-04
   801.90   2.3948e+14   2.0315e-04
   802.00   2.3956e+14   2.0322e-04
   802.10   2.3963e+14   2.0329e-04
   802.20   2.3970e+14   2.0336e-04
   802.30   2.3978e+14   2.0343e-04
   802.40   2.3985e+14   2.0350e-04
   802.50   2.3993e+14   2.0358e-04
   802.60   2.4000e+14   2.0364e-04
   802.70   2.4007e+14   2.0371e-04
   802.80   2.4015e+14   2.0379e-04
   802.90   2.4022e+14   2.0385e-04
   803.00   2.4029e+14   2.0392e-04
   803.10   2.4037e+14   2.0400e-04
   803.20   2.4044e+14   2.0406e-04
   803.30   2.4051e+14   2.0414e-04
   803.40   2.4059e+14   2.0421e-04
   803.50   2.4066e+14   2.0427e-04
   803.60   2.4073e+14   2.0435e-04
   803.70   2.4081e+14   2.0442e-04
   803.80   2.4088e+14   2.0448e-04
   803.90   2.4095e+14   2.0456e-04
   804.00   2.4103e+14   2.0463e-04
   804.10   2.4110e+14   2.0469e-04
   804.20   2.4117e+14   2.0477e-04
   804.30   2.4125e+14   2.0484e-04
   804.40   2.4132e+14   2.0491e-04
   804.50   2.4140e+14   2.0498e-04
   804.60   2.4147e+14   2.0505e-04
   804.70   2.4154e+14   2.0513e-04
   804.80   2.4162e+14   2.0519e-04
   804.90   2.4169e+14   2.0526e-04
   805.00   2.4176e+14   2.0534e-04
   805.10   2.4184e+14   2.0540e-04
   805.20   2.4191e+14   2.0548e-04
   805.30   2.4198e+14   2.0555e-04
   805.40   2.4206e+14   2.0562e-04
   805.50   2.4213e+14   2.0569e-04
   805.60   2.4220e+14   2.0576e-04
   805.70   2.4228e+14   2.0584e-04
   805.80   2.4235e+14   2.0591e-04
   805.90   2.4243e+14   2.0597e-04
   806.00   2.4250e+14   2.0605e-04
   806.10   2.4257e+14   2.0612e-04
   806.20   2.4265e+14   2.0620e-04
   806.30   2.4272e+14   2.0626e-04
   806.40   2.4279e+14   2.0633e-04
   806.50   2.4287e+14   2.0641e-04
   806.60   2.4294e+14   2.0648e-04
   806.70   2.4302e+14   2.0654e-04
   806.80   2.4309e+14   2.0662e-04
   806.90   2.4316e+14   2.0669e-04
   807.00   2.4324e+14   2.0676e-04
   807.10   2.4331e+14   2.0683e-04
   807.20   2.4338e+14   2.0690e-04
   807.30   2.4346e+14   2.0698e-04
   807.40   2.4353e+14   2.0705e-04
   807.50   2.4361e+14   2.0712e-04
   807.60   2.4368e+14   2.0719e-04
   807.70   2.4375e+14   2.0726e-04
   807.80   2.4383e+14   2.0734e-04
   807.90   2.4390e+14   2.0741e-04
   808.00   2.4397e+14   2.0748e-04
   808.10   2.4405e+14   2.0755e-04
   808.20   2.4412e+14   2.0762e-04
   808.30   2.4420e+14   2.0770e-04
   808.40   2.4427e+14   2.0777e-04
   808.50   2.4434e+14   2.0784e-04
   808.60   2.4442e+14   2.0792e-04
   808.70   2.4449e+14   2.0798e-04
   808.80   2.4457e+14   2.0805e-04
   808.90   2.4464e+14   2.0813e-04
   809.00   2.4471e+14   2.0820e-04
   809.10   2.4479e+14   2.0828e-04
   809.20   2.4486e+14   2.0835e-04
   809.30   2.4493e+14   2.0841e-04
   809.40   2.4501e+14   2.0849e-04
   809.50   2.4508e+14   2.0856e-04
   809.60   2.4516e+14   2.0863e-04
   809.70   2.4523e+14   2.0871e-04
   809.80   2.4530e+14   2.0878e-04
   809.90   2.4538e+14   2.0886e-04
   810.00   2.4545e+14   2.0892e-04
   810.10   2.4553e+14   2.0900e-04
   810.20   2.4560e+14   2.0907e-04
   810.30   2.4567e+14   2.0914e-04
   810.40   2.4575e+14   2.0922e-04
   810.50   2.4582e+14   2.0929e-04
   810.60   2.4590e+14   2.0936e-04
   810.70   2.4597e+14   2.0944e-04
   810.80   2.4604e+14   2.0951e-04
   810.90   2.4612e+14   2.0958e-04
   811.00   2.4619e+14   2.0965e-04
   811.10   2.4627e+14   2.0972e-04
   811.20   2.4634e+14   2.0980e-04
   811.30   2.4641e+14   2.0987e-04
   811.40   2.4649e+14   2.0995e-04
   811.50   2.4656e+14   2.1002e-04
   811.60   2.4664e+14   2.1009e-04
   811.70   2.4671e+14   2.1017e-04
   811.80   2.4678e+14   2.1024e-04
   811.90   2.4686e+14   2.1032e-04
   812.00   2.4693e+14   2.1039e-04
   812.10   2.4701e+14   2.1045e-04
   812.20   2.4708e+14   2.1053e-04
   812.30   2.4715e+14   2.1060e-04
   812.40   2.4723e+14   2.1067e-04
   812.50   2.4730e+14   2.1075e-04
   812.60   2.4738e+14   2.1082e-04
   812.70   2.4745e+14   2.1090e-04
   812.80   2.4752e+14   2.1097e-04
   812.90   2.4760e+14   2.1104e-04
   813.00   2.4767e+14   2.1112e-04
   813.10   2.4775e+14   2.1119e-04
   813.20   2.4782e+14   2.1127e-04
   813.30   2.4790e+14   2.1134e-04
   813.40   2.4797e+14   2.1141e-04
   813.50   2.4804e+14   2.1149e-04
   813.60   2.4812e+14   2.1156e-04
   813.70   2.4819e+14   2.1164e-04
   813.80   2.4827e+14   2.1171e-04
   813.90   2.4834e+14   2.1178e-04
   814.00   2.4841e+14   2.1186e-04
   814.10   2.4849e+14   2.1193e-04
   814.20   2.4856e+14   2.1201e-04
   814.30   2.4864e+14   2.1208e-04
   814.40   2.4871e+14   2.1215e-04
   814.50   2.4879e+14   2.1223e-04
   814.60   2.4886e+14   2.1230e-04
   814.70   2.4893e+14   2.1237e-04
   814.80   2.4901e+14   2.1245e-04
   814.90   2.4908e+14   2.1252e-04
   815.00   2.4916e+14   2.1260e-04
   815.10   2.4923e+14   2.1267e-04
   815.20   2.4931e+14   2.1274e-04
   815.30   2.4938e+14   2.1282e-04
   815.40   2.4945e+14   2.1289e-04
   815.50   2.4953e+14   2.1297e-04
   815.60   2.4960e+14   2.1304e-04
   815.70   2.4968e+14   2.1311e-04
   815.80   2.4975e+14   2.1319e-04
   815.90   2.4983e+14   2.1326e-04
   816.00   2.4990e+14   2.1334e-04
   816.10   2.4997e+14   2.1341e-04
   816.20   2.5005e+14   2.1350e-04
   816.30   2.5012e+14   2.1357e-04
   816.40   2.5020e+14   2.1364e-04
   816.50   2.5027e+14   2.1372e-04
   816.60   2.5035e+14   2.1379e-04
   816.70   2.5042e+14   2.1386e-04
   816.80   2.5050e+14   2.1394e-04
   816.90   2.5057e+14   2.1401e-04
   817.00   2.5064e+14   2.1409e-04
   817.10   2.5072e+14   2.1416e-04
   817.20   2.5079e+14   2.1423e-04
   817.30   2.5087e+14   2.1431e-04
   817.40   2.5094e+14   2.1439e-04
   817.50   2.5102e+14   2.1447e-04
   817.60   2.5109e+14   2.1454e-04
   817.70   2.5117e+14   2.1462e-04
   817.80   2.5124e+14   2.1469e-04
   817.90   2.5131e+14   2.1476e-04
   818.00   2.5139e+14   2.1484e-04
   818.10   2.5146e+14   2.1491e-04
   818.20   2.5154e+14   2.1499e-04
   818.30   2.5161e+14   2.1507e-04
   818.40   2.5169e+14   2.1514e-04
   818.50   2.5176e+14   2.1522e-04
   818.60   2.5184e+14   2.1529e-04
   818.70   2.5191e+14   2.1536e-04
   818.80   2.5198e+14   2.1544e-04
   818.90   2.5206e+14   2.1552e-04
   819.00   2.5213e+14   2.1560e-04
   819.10   2.5221e+14   2.1567e-04
   819.20   2.5228e+14   2.1574e-04
   819.30   2.5236e+14   2.1582e-04
   819.40   2.5243e+14   2.1589e-04
   819.50   2.5251e+14   2.1597e-04
   819.60   2.5258e+14   2.1605e-04
   819.70   2.5266e+14   2.1613e-04
   819.80   2.5273e+14   2.1620e-04
   819.90   2.5280e+14   2.1627e-04
   820.00   2.5288e+14   2.1635e-04
   820.10   2.5295e+14   2.1643e-04
   820.20   2.5303e+14   2.1651e-04
   820.30   2.5310e+14   2.1658e-04
   820.40   2.5318e+14   2.1665e-04
   820.50   2.5325e+14   2.1673e-04
   820.60   2.5333e+14   2.1681e-04
   820.70   2.5340e+14   2.1689e-04
   820.80   2.5348e+14   2.1696e-04
   820.90   2.5355e+14   2.1703e-04
   821.00   2.5363e+14   2.1711e-04
   821.10   2.5370e+14   2.1719e-04
   821.20   2.5377e+14   2.1727e-04
   821.30   2.5385e+14   2.1734e-04
   821.40   2.5392e+14   2.1741e-04
   821.50   2.5400e+14   2.1750e-04
   821.60   2.5407e+14   2.1757e-04
   821.70   2.5415e+14   2.1765e-04
   821.80   2.5422e+14   2.1772e-04
   821.90   2.5430e+14   2.1779e-04
   822.00   2.5437e+14   2.1788e-04
   822.10   2.5445e+14   2.1795e-04
   822.20   2.5452e+14   2.1803e-04
   822.30   2.5460e+14   2.1811e-04
   822.40   2.5467e+14   2.1818e-04
   822.50   2.5475e+14   2.1826e-04
   822.60   2.5482e+14   2.1833e-04
   822.70   2.5490e+14   2.1842e-04
   822.80   2.5497e+14   2.1849e-04
   822.90   2.5505e+14   2.1857e-04
   823.00   2.5512e+14   2.1864e-04
   823.10   2.5519e+14   2.1872e-04
   823.20   2.5527e+14   2.1880e-04
   823.30   2.5534e+14   2.1887e-04
   823.40   2.5542e+14   2.1896e-04
   823.50   2.5549e+14   2.1903e-04
   823.60   2.5557e+14   2.1910e-04
   823.70   2.5564e+14   2.1918e-04
   823.80   2.5572e+14   2.1926e-04
   823.90   2.5579e+14   2.1934e-04
   824.00   2.5587e+14   2.1941e-04
   824.10   2.5594e+14   2.1949e-04
   824.20   2.5602e+14   2.1957e-04
   824.30   2.5609e+14   2.1964e-04
   824.40   2.5617e+14   2.1973e-04
   824.50   2.5624e+14   2.1980e-04
   824.60   2.5632e+14   2.1988e-04
   824.70   2.5639e+14   2.1996e-04
   824.80   2.5647e+14   2.2003e-04
   824.90   2.5654e+14   2.2011e-04
   825.00   2.5662e+14   2.2019e-04
   825.10   2.5669e+14   2.2027e-04
   825.20   2.5677e+14   2.2034e-04
   825.30   2.5684e+14   2.2043e-04
   825.40   2.5692e+14   2.2050e-04
   825.50   2.5699e+14   2.2057e-04
   825.60   2.5707e+14   2.2066e-04
   825.70   2.5714e+14   2.2073e-04
   825.80   2.5722e+14   2.2081e-04
   825.90   2.5729e+14   2.2089e-04
   826.00   2.5737e+14   2.2096e-04
   826.10   2.5744e+14   2.2105e-04
   826.20   2.5752e+14   2.2112e-04
   826.30   2.5759e+14   2.2120e-04
   826.40   2.5767e+14   2.2128e-04
   826.50   2.5774e+14   2.2135e-04
   826.60   2.5782e+14   2.2144e-04
   826.70   2.5789e+14   2.2151e-04
   826.80   2.5797e+14   2.2159e-04
   826.90   2.5804e+14   2.2167e-04
   827.00   2.5812e+14   2.2174e-04
   827.10   2.5819e+14   2.2183e-04
   827.20   2.5827e+14   2.2190e-04
   827.30   2.5834e+14   2.2199e-04
   827.40   2.5842e+14   2.2206e-04
   827.50   2.5849e+14   2.2214e-04
   827.60   2.5857e+14   2.2222e-04
   827.70   2.5864e+14   2.2229e-04
   827.80   2.5872e+14   2.2238e-04
   827.90   2.5879e+14   2.2245e-04
   828.00   2.5887e+14   2.2254e-04
   828.10   2.5894e+14   2.2261e-04
   828.20   2.5902e+14   2.2268e-04
   828.30   2.5909e+14   2.2277e-04
   828.40   2.5917e+14   2.2284e-04
   828.50   2.5924e+14   2.2293e-04
   828.60   2.5932e+14   2.2300e-04
   828.70   2.5939e+14   2.2309e-04
   828.80   2.5947e+14   2.2316e-04
   828.90   2.5954e+14   2.2325e-04
   829.00   2.5962e+14   2.2332e-04
   829.10   2.5969e+14   2.2340e-04
   829.20   2.5977e+14   2.2348e-04
   829.30   2.5985e+14   2.2356e-04
   829.40   2.5992e+14   2.2364e-04
   829.50   2.6000e+14   2.2372e-04
   829.60   2.6007e+14   2.2379e-04
   829.70   2.6015e+14   2.2388e-04
   829.80   2.6022e+14   2.2395e-04
   829.90   2.6030e+14   2.2404e-04
   830.00   2.6037e+14   2.2411e-04
   830.10   2.6045e+14   2.2420e-04
   830.20   2.6052e+14   2.2427e-04
   830.30   2.6060e+14   2.2435e-04
   830.40   2.6067e+14   2.2443e-04
   830.50   2.6075e+14   2.2451e-04
   830.60   2.6082e+14   2.2459e-04
   830.70   2.6090e+14   2.2467e-04
   830.80   2.6097e+14   2.2474e-04
   830.90   2.6105e+14   2.2483e-04
   831.00   2.6112e+14   2.2490e-04
   831.10   2.6120e+14   2.2499e-04
   831.20   2.6127e+14   2.2506e-04
   831.30   2.6135e+14   2.2515e-04
   831.40   2.6143e+14   2.2523e-04
   831.50   2.6150e+14   2.2530e-04
   831.60   2.6158e+14   2.2539e-04
   831.70   2.6165e+14   2.2546e-04
   831.80   2.6173e+14   2.2555e-04
   831.90   2.6180e+14   2.2562e-04
   832.00   2.6188e+14   2.2571e-04
   832.10   2.6195e+14   2.2579e-04
   832.20   2.6203e+14   2.2586e-04
   832.30   2.6210e+14   2.2595e-04
   832.40   2.6218e+14   2.2602e-04
   832.50   2.6225e+14   2.2611e-04
   832.60   2.6233e+14   2.2618e-04
   832.70   2.6241e+14   2.2627e-04
   832.80   2.6248e+14   2.2635e-04
   832.90   2.6256e+14   2.2642e-04
   833.00   2.6263e+14   2.2651e-04
   833.10   2.6271e+14   2.2658e-04
   833.20   2.6278e+14   2.2667e-04
   833.30   2.6286e+14   2.2675e-04
   833.40   2.6293e+14   2.2683e-04
   833.50   2.6301e+14   2.2691e-04
   833.60   2.6308e+14   2.2699e-04
   833.70   2.6316e+14   2.2707e-04
   833.80   2.6324e+14   2.2715e-04
   833.90   2.6331e+14   2.2723e-04
   834.00   2.6339e+14   2.2731e-04
   834.10   2.6346e+14   2.2740e-04
   834.20   2.6354e+14   2.2747e-04
   834.30   2.6361e+14   2.2755e-04
   834.40   2.6369e+14   2.2764e-04
   834.50   2.6376e+14   2.2771e-04
   834.60   2.6384e+14   2.2780e-04
   834.70   2.6391e+14   2.2788e-04
   834.80   2.6399e+14   2.2796e-04
   834.90   2.6407e+14   2.2804e-04
   835.00   2.6414e+14   2.2812e-04
   835.10   2.6422e+14   2.2820e-04
   835.20   2.6429e+14   2.2828e-04
   835.30   2.6437e+14   2.2837e-04
   835.40   2.6444e+14   2.2844e-04
   835.50   2.6452e+14   2.2853e-04
   835.60   2.6460e+14   2.2861e-04
   835.70   2.6467e+14   2.2868e-04
   835.80   2.6475e+14   2.2877e-04
   835.90   2.6482e+14   2.2885e-04
   836.00   2.6490e+14   2.2894e-04
   836.10   2.6497e+14   2.2901e-04
   836.20   2.6505e+14   2.2910e-04
   836.30   2.6512e+14   2.2918e-04
   836.40   2.6520e+14   2.2925e-04
   836.50   2.6528e+14   2.2934e-04
   836.60   2.6535e+14   2.2942e-04
   836.70   2.6543e+14   2.2951e-04
   836.80   2.6550e+14   2.2958e-04
   836.90   2.6558e+14   2.2967e-04
   837.00   2.6565e+14   2.2975e-04
   837.10   2.6573e+14   2.2984e-04
   837.20   2.6581e+14   2.2991e-04
   837.30   2.6588e+14   2.2999e-04
   837.40   2.6596e+14   2.3008e-04
   837.50   2.6603e+14   2.3016e-04
   837.60   2.6611e+14   2.3024e-04
   837.70   2.6618e+14   2.3032e-04
   837.80   2.6626e+14   2.3041e-04
   837.90   2.6634e+14   2.3049e-04
   838.00   2.6641e+14   2.3056e-04
   838.10   2.6649e+14   2.3065e-04
   838.20   2.6656e+14   2.3073e-04
   838.30   2.6664e+14   2.3082e-04
   838.40   2.6671e+14   2.3089e-04
   838.50   2.6679e+14   2.3098e-04
   838.60   2.6687e+14   2.3106e-04
   838.70   2.6694e+14   2.3114e-04
   838.80   2.6702e+14   2.3123e-04
   838.90   2.6709e+14   2.3130e-04
   839.00   2.6717e+14   2.3139e-04
   839.10   2.6724e+14   2.3147e-04
   839.20   2.6732e+14   2.3156e-04
   839.30   2.6740e+14   2.3164e-04
   839.40   2.6747e+14   2.3173e-04
   839.50   2.6755e+14   2.3180e-04
   839.60   2.6762e+14   2.3188e-04
   839.70   2.6770e+14   2.3197e-04
   839.80   2.6778e+14   2.3205e-04
   839.90   2.6785e+14   2.3214e-04
   840.00   2.6793e+14   2.3222e-04
   840.10   2.6800e+14   2.3230e-04
   840.20   2.6808e+14   2.3238e-04
   840.30   2.6815e+14   2.3246e-04
   840.40   2.6823e+14   2.3255e-04
   840.50   2.6831e+14   2.3263e-04
   840.60   2.6838e+14   2.3272e-04
   840.70   2.6846e+14   2.3279e-04
   840.80   2.6853e+14   2.3288e-04
   840.90   2.6861e+14   2.3296e-04
   841.00   2.6869e+14   2.3305e-04
   841.10   2.6876e+14   2.3313e-04
   841.20   2.6884e+14   2.3321e-04
   841.30   2.6891e+14   2.3330e-04
   841.40   2.6899e+14   2.3338e-04
   841.50   2.6907e+14   2.3347e-04
   841.60   2.6914e+14   2.3354e-04
   841.70   2.6922e+14   2.3363e-04
   841.80   2.6929e+14   2.3371e-04
   841.90   2.6937e+14   2.3380e-04
   842.00   2.6945e+14   2.3388e-04
   842.10   2.6952e+14   2.3396e-04
   842.20   2.6960e+14   2.3405e-04
   842.30   2.6967e+14   2.3413e-04
   842.40   2.6975e+14   2.3422e-04
   842.50   2.6983e+14   2.3430e-04
   842.60   2.6990e+14   2.3439e-04
   842.70   2.6998e+14   2.3446e-04
   842.80   2.7005e+14   2.3455e-04
   842.90   2.7013e+14   2.3463e-04
   843.00   2.7021e+14   2.3471e-04
   843.10   2.7028e+14   2.3480e-04
   843.20   2.7036e+14   2.3488e-04
   843.30   2.7043e+14   2.3497e-04
   843.40   2.7051e+14   2.3505e-04
   843.50   2.7059e+14   2.3514e-04
   843.60   2.7066e+14   2.3522e-04
   843.70   2.7074e+14   2.3530e-04
   843.80   2.7081e+14   2.3539e-04
   843.90   2.7089e+14   2.3547e-04
   844.00   2.7097e+14   2.3556e-04
   844.10   2.7104e+14   2.3564e-04
   844.20   2.7112e+14   2.3573e-04
   844.30   2.7120e+14   2.3581e-04
   844.40   2.7127e+14   2.3590e-04
   844.50   2.7135e+14   2.3598e-04
   844.60   2.7142e+14   2.3606e-04
   844.70   2.7150e+14   2.3615e-04
   844.80   2.7158e+14   2.3623e-04
   844.90   2.7165e+14   2.3632e-04
   845.00   2.7173e+14   2.3640e-04
   845.10   2.7180e+14   2.3649e-04
   845.20   2.7188e+14   2.3657e-04
   845.30   2.7196e+14   2.3666e-04
   845.40   2.7203e+14   2.3674e-04
   845.50   2.7211e+14   2.3683e-04
   845.60   2.7219e+14   2.3691e-04
   845.70   2.7226e+14   2.3699e-04
   845.80   2.7234e+14   2.3708e-04
   845.90   2.7241e+14   2.3716e-04
   846.00   2.7249e+14   2.3725e-04
   846.10   2.7257e+14   2.3733e-04
   846.20   2.7264e+14   2.3742e-04
   846.30   2.7272e+14   2.3750e-04
   846.40   2.7280e+14   2.3759e-04
   846.50   2.7287e+14   2.3767e-04
   846.60   2.7295e+14   2.3775e-04
   846.70   2.7302e+14   2.3784e-04
   846.80   2.7310e+14   2.3793e-04
   846.90   2.7318e+14   2.3802e-04
   847.00   2.7325e+14   2.3810e-04
   847.10   2.7333e+14   2.3819e-04
   847.20   2.7341e+14   2.3827e-04
   847.30   2.7348e+14   2.3836e-04
   847.40   2.7356e+14   2.3844e-04
   847.50   2.7363e+14   2.3852e-04
   847.60   2.7371e+14   2.3861e-04
   847.70   2.7379e+14   2.3869e-04
   847.80   2.7386e+14   2.3878e-04
   847.90   2.7394e+14   2.3887e-04
   848.00   2.7402e+14   2.3896e-04
   848.10   2.7409e+14   2.3904e-04
   848.20   2.7417e+14   2.3913e-04
   848.30   2.7425e+14   2.3921e-04
   848.40   2.7432e+14   2.3929e-04
   848.50   2.7440e+14   2.3938e-04
   848.60   2.7447e+14   2.3946e-04
   848.70   2.7455e+14   2.3955e-04
   848.80   2.7463e+14   2.3964e-04
   848.90   2.7470e+14   2.3973e-04
   849.00   2.7478e+14   2.3981e-04
   849.10   2.7486e+14   2.3990e-04
   849.20   2.7493e+14   2.3998e-04
   849.30   2.7501e+14   2.4007e-04
   849.40   2.7509e+14   2.4016e-04
   849.50   2.7516e+14   2.4024e-04
   849.60   2.7524e+14   2.4033e-04
   849.70   2.7532e+14   2.4041e-04
   849.80   2.7539e+14   2.4050e-04
   849.90   2.7547e+14   2.4058e-04
   850.00   2.7554e+14   2.4068e-04
   850.10   2.7562e+14   2.4076e-04
   850.20   2.7570e+14   2.4085e-04
   850.30   2.7577e+14   2.4093e-04
   850.40   2.7585e+14   2.4102e-04
   850.50   2.7593e+14   2.4111e-04
   850.60   2.7600e+14   2.4119e-04
   850.70   2.7608e+14   2.4128e-04
   850.80   2.7616e+14   2.4136e-04
   850.90   2.7623e+14   2.4145e-04
   851.00   2.7631e+14   2.4154e-04
   851.10   2.7639e+14   2.4163e-04
   851.20   2.7646e+14   2.4171e-04
   851.30   2.7654e+14   2.4180e-04
   851.40   2.7662e+14   2.4188e-04
   851.50   2.7669e+14   2.4198e-04
   851.60   2.7677e+14   2.4206e-04
   851.70   2.7685e+14   2.4215e-04
   851.80   2.7692e+14   2.4223e-04
   851.90   2.7700e+14   2.4232e-04
   852.00   2.7708e+14   2.4241e-04
   852.10   2.7715e+14   2.4249e-04
   852.20   2.7723e+14   2.4258e-04
   852.30   2.7731e+14   2.4267e-04
   852.40   2.7738e+14   2.4276e-04
   852.50   2.7746e+14   2.4284e-04
   852.60   2.7754e+14   2.4293e-04
   852.70   2.7761e+14   2.4302e-04
   852.80   2.7769e+14   2.4310e-04
   852.90   2.7777e+14   2.4319e-04
   853.00   2.7784e+14   2.4328e-04
   853.10   2.7792e+14   2.4337e-04
   853.20   2.7800e+14   2.4345e-04
   853.30   2.7807e+14   2.4354e-04
   853.40   2.7815e+14   2.4363e-04
   853.50   2.7823e+14   2.4372e-04
   853.60   2.7830e+14   2.4380e-04
   853.70   2.7838e+14   2.4390e-04
   853.80   2.7846e+14   2.4398e-04
   853.90   2.7853e+14   2.4407e-04
   854.00   2.7861e+14   2.4416e-04
   854.10   2.7869e+14   2.4424e-04
   854.20   2.7876e+14   2.4433e-04
   854.30   2.7884e+14   2.4442e-04
   854.40   2.7892e+14   2.4451e-04
   854.50   2.7899e+14   2.4459e-04
   854.60   2.7907e+14   2.4469e-04
   854.70   2.7915e+14   2.4477e-04
   854.80   2.7922e+14   2.4486e-04
   854.90   2.7930e+14   2.4495e-04
   855.00   2.7938e+14   2.4504e-04
   855.10   2.7945e+14   2.4512e-04
   855.20   2.7953e+14   2.4522e-04
   855.30   2.7961e+14   2.4530e-04
   855.40   2.7968e+14   2.4538e-04
   855.50   2.7976e+14   2.4548e-04
   855.60   2.7984e+14   2.4556e-04
   855.70   2.7991e+14   2.4566e-04
   855.80   2.7999e+14   2.4574e-04
   855.90   2.8007e+14   2.4583e-04
   856.00   2.8014e+14   2.4592e-04
   856.10   2.8022e+14   2.4601e-04
   856.20   2.8030e+14   2.4609e-04
   856.30   2.8037e+14   2.4619e-04
   856.40   2.8045e+14   2.4627e-04
   856.50   2.8053e+14   2.4637e-04
   856.60   2.8061e+14   2.4645e-04
   856.70   2.8068e+14   2.4653e-04
   856.80   2.8076e+14   2.4663e-04
   856.90   2.8084e+14   2.4671e-04
   857.00   2.8091e+14   2.4681e-04
   857.10   2.8099e+14   2.4689e-04
   857.20   2.8107e+14   2.4699e-04
   857.30   2.8114e+14   2.4707e-04
   857.40   2.8122e+14   2.4716e-04
   857.50   2.8130e+14   2.4725e-04
   857.60   2.8137e+14   2.4734e-04
   857.70   2.8145e+14   2.4743e-04
   857.80   2.8153e+14   2.4752e-04
   857.90   2.8161e+14   2.4761e-04
   858.00   2.8168e+14   2.4769e-04
   858.10   2.8176e+14   2.4779e-04
   858.20   2.8184e+14   2.4787e-04
   858.30   2.8191e+14   2.4797e-04
   858.40   2.8199e+14   2.4805e-04
   858.50   2.8207e+14   2.4815e-04
   858.60   2.8214e+14   2.4823e-04
   858.70   2.8222e+14   2.4832e-04
   858.80   2.8230e+14   2.4841e-04
   858.90   2.8238e+14   2.4850e-04
   859.00   2.8245e+14   2.4859e-04
   859.10   2.8253e+14   2.4868e-04
   859.20   2.8261e+14   2.4877e-04
   859.30   2.8268e+14   2.4886e-04
   859.40   2.8276e+14   2.4895e-04
   859.50   2.8284e+14   2.4903e-04
   859.60   2.8291e+14   2.4913e-04
   859.70   2.8299e+14   2.4922e-04
   859.80   2.8307e+14   2.4931e-04
   859.90   2.8315e+14   2.4940e-04
   860.00   2.8322e+14   2.4949e-04
   860.10   2.8330e+14   2.4958e-04
   860.20   2.8338e+14   2.4967e-04
   860.30   2.8345e+14   2.4976e-04
   860.40   2.8353e+14   2.4985e-04
   860.50   2.8361e+14   2.4994e-04
   860.60   2.8369e+14   2.5003e-04
   860.70   2.8376e+14   2.5012e-04
   860.80   2.8384e+14   2.5021e-04
   860.90   2.8392e+14   2.5030e-04
   861.00   2.8399e+14   2.5040e-04
   861.10   2.8407e+14   2.5048e-04
   861.20   2.8415e+14   2.5058e-04
   861.30   2.8422e+14   2.5066e-04
   861.40   2.8430e+14   2.5075e-04
   861.50   2.8438e+14   2.5084e-04
   861.60   2.8446e+14   2.5093e-04
   861.70   2.8453e+14   2.5103e-04
   861.80   2.8461e+14   2.5111e-04
   861.90   2.8469e+14   2.5121e-04
   862.00   2.8477e+14   2.5129e-04
   862.10   2.8484e+14   2.5139e-04
   862.20   2.8492e+14   2.5148e-04
   862.30   2.8500e+14   2.5157e-04
   862.40   2.8507e+14   2.5166e-04
   862.50   2.8515e+14   2.5175e-04
   862.60   2.8523e+14   2.5184e-04
   862.70   2.8531e+14   2.5194e-04
   862.80   2.8538e+14   2.5202e-04
   862.90   2.8546e+14   2.5212e-04
   863.00   2.8554e+14   2.5221e-04
   863.10   2.8561e+14   2.5229e-04
   863.20   2.8569e+14   2.5239e-04
   863.30   2.8577e+14   2.5248e-04
   863.40   2.8585e+14   2.5257e-04
   863.50   2.8592e+14   2.5266e-04
   863.60   2.8600e+14   2.5276e-04
   863.70   2.8608e+14   2.5284e-04
   863.80   2.8616e+14   2.5294e-04
   863.90   2.8623e+14   2.5303e-04
   864.00   2.8631e+14   2.5312e-04
   864.10   2.8639e+14   2.5321e-04
   864.20   2.8646e+14   2.5331e-04
   864.30   2.8654e+14   2.5339e-04
   864.40   2.8662e+14   2.5349e-04
   864.50   2.8670e+14   2.5358e-04
   864.60   2.8677e+14   2.5367e-04
   864.70   2.8685e+14   2.5376e-04
   864.80   2.8693e+14   2.5385e-04
   864.90   2.8701e+14   2.5394e-04
   865.00   2.8708e+14   2.5404e-04
   865.10   2.8716e+14   2.5413e-04
   865.20   2.8724e+14   2.5422e-04
   865.30   2.8732e+14   2.5431e-04
   865.40   2.8739e+14   2.5440e-04
   865.50   2.8747e+14   2.5450e-04
   865.60   2.8755e+14   2.5458e-04
   865.70   2.8763e+14   2.5468e-04
   865.80   2.8770e+14   2.5477e-04
   865.90   2.8778e+14   2.5487e-04
   866.00   2.8786e+14   2.5495e-04
   866.10   2.8793e+14   2.5505e-04
   866.20   2.8801e+14   2.5514e-04
   866.30   2.8809e+14   2.5524e-04
   866.40   2.8817e+14   2.5532e-04
   866.50   2.8824e+14   2.5542e-04
   866.60   2.8832e+14   2.5551e-04
   866.70   2.8840e+14   2.5561e-04
   866.80   2.8848e+14   2.5569e-04
   866.90   2.8855e+14   2.5579e-04
   867.00   2.8863e+14   2.5588e-04
   867.10   2.8871e+14   2.5598e-04
   867.20   2.8879e+14   2.5607e-04
   867.30   2.8886e+14   2.5615e-04
   867.40   2.8894e+14   2.5625e-04
   867.50   2.8902e+14   2.5634e-04
   867.60   2.8910e+14   2.5644e-04
   867.70   2.8917e+14   2.5653e-04
   867.80   2.8925e+14   2.5662e-04
   867.90   2.8933e+14   2.5671e-04
   868.00   2.8941e+14   2.5681e-04
   868.10   2.8948e+14   2.5690e-04
   868.20   2.8956e+14   2.5700e-04
   868.30   2.8964e+14   2.5708e-04
   868.40   2.8972e+14   2.5718e-04
   868.50   2.8979e+14   2.5727e-04
   868.60   2.8987e+14   2.5737e-04
   868.70   2.8995e+14   2.5746e-04
   868.80   2.9003e+14   2.5756e-04
   868.90   2.9011e+14   2.5765e-04
   869.00   2.9018e+14   2.5774e-04
   869.10   2.9026e+14   2.5783e-04
   869.20   2.9034e+14   2.5793e-04
   869.30   2.9042e+14   2.5802e-04
   869.40   2.9049e+14   2.5812e-04
   869.50   2.9057e+14   2.5821e-04
   869.60   2.9065e+14   2.5831e-04
   869.70   2.9073e+14   2.5839e-04
   869.80   2.9080e+14   2.5848e-04
   869.90   2.9088e+14   2.5858e-04
   870.00   2.9096e+14   2.5867e-04
   870.10   2.9104e+14   2.5877e-04
   870.20   2.9111e+14   2.5886e-04
   870.30   2.9119e+14   2.5896e-04
   870.40   2.9127e+14   2.5905e-04
   870.50   2.9135e+14   2.5915e-04
   870.60   2.9142e+14   2.5923e-04
   870.70   2.9150e+14   2.5933e-04
   870.80   2.9158e+14   2.5942e-04
   870.90   2.9166e+14   2.5952e-04
   871.00   2.9174e+14   2.5961e-04
   871.10   2.9181e+14   2.5971e-04
   871.20   2.9189e+14   2.5980e-04
   871.30   2.9197e+14   2.5990e-04
   871.40   2.9205e+14   2.5999e-04
   871.50   2.9212e+14   2.6009e-04
   871.60   2.9220e+14   2.6018e-04
   871.70   2.9228e+14   2.6028e-04
   871.80   2.9236e+14   2.6037e-04
   871.90   2.9244e+14   2.6047e-04
   872.00   2.9251e+14   2.6056e-04
   872.10   2.9259e+14   2.6066e-04
   872.20   2.9267e+14   2.6075e-04
   872.30   2.9275e+14   2.6085e-04
   872.40   2.9282e+14   2.6093e-04
   872.50   2.9290e+14   2.6103e-04
   872.60   2.9298e+14   2.6112e-04
   872.70   2.9306e+14   2.6121e-04
   872.80   2.9314e+14   2.6131e-04
   872.90   2.9321e+14   2.6140e-04
   873.00   2.9329e+14   2.6150e-04
   873.10   2.9337e+14   2.6159e-04
   873.20   2.9345e+14   2.6169e-04
   873.30   2.9352e+14   2.6179e-04
   873.40   2.9360e+14   2.6188e-04
   873.50   2.9368e+14   2.6197e-04
   873.60   2.9376e+14   2.6207e-04
   873.70   2.9384e+14   2.6217e-04
   873.80   2.9391e+14   2.6227e-04
   873.90   2.9399e+14   2.6236e-04
   874.00   2.9407e+14   2.6246e-04
   874.10   2.9415e+14   2.6255e-04
   874.20   2.9423e+14   2.6265e-04
   874.30   2.9430e+14   2.6274e-04
   874.40   2.9438e+14   2.6284e-04
   874.50   2.9446e+14   2.6293e-04
   874.60   2.9454e+14   2.6303e-04
   874.70   2.9461e+14   2.6312e-04
   874.80   2.9469e+14   2.6322e-04
   874.90   2.9477e+14   2.6331e-04
   875.00   2.9485e+14   2.6341e-04
   875.10   2.9493e+14   2.6350e-04
   875.20   2.9500e+14   2.6360e-04
   875.30   2.9508e+14   2.6369e-04
   875.40   2.9516e+14   2.6379e-04
   875.50   2.9524e+14   2.6389e-04
   875.60   2.9532e+14   2.6399e-04
   875.70   2.9539e+14   2.6408e-04
   875.80   2.9547e+14   2.6418e-04
   875.90   2.9555e+14   2.6427e-04
   876.00   2.9563e+14   2.6437e-04
   876.10   2.9571e+14   2.6446e-04
   876.20   2.9578e+14   2.6456e-04
   876.30   2.9586e+14   2.6465e-04
   876.40   2.9594e+14   2.6476e-04
   876.50   2.9602e+14   2.6485e-04
   876.60   2.9610e+14   2.6495e-04
   876.70   2.9617e+14   2.6504e-04
   876.80   2.9625e+14   2.6514e-04
   876.90   2.9633e+14   2.6523e-04
   877.00   2.9641e+14   2.6533e-04
   877.10   2.9649e+14   2.6543e-04
   877.20   2.9656e+14   2.6553e-04
   877.30   2.9664e+14   2.6562e-04
   877.40   2.9672e+14   2.6572e-04
   877.50   2.9680e+14   2.6581e-04
   877.60   2.9688e+14   2.6591e-04
   877.70   2.9695e+14   2.6600e-04
   877.80   2.9703e+14   2.6610e-04
   877.90   2.9711e+14   2.6620e-04
   878.00   2.9719e+14   2.6629e-04
   878.10   2.9727e+14   2.6639e-04
   878.20   2.9735e+14   2.6649e-04
   878.30   2.9742e+14   2.6659e-04
   878.40   2.9750e+14   2.6669e-04
   878.50   2.9758e+14   2.6678e-04
   878.60   2.9766e+14   2.6688e-04
   878.70   2.9774e+14   2.6697e-04
   878.80   2.9781e+14   2.6707e-04
   878.90   2.9789e+14   2.6717e-04
   879.00   2.9797e+14   2.6726e-04
   879.10   2.9805e+14   2.6736e-04
   879.20   2.9813e+14   2.6746e-04
   879.30   2.9821e+14   2.6756e-04
   879.40   2.9828e+14   2.6765e-04
   879.50   2.9836e+14   2.6775e-04
   879.60   2.9844e+14   2.6785e-04
   879.70   2.9852e+14   2.6795e-04
   879.80   2.9860e+14   2.6804e-04
   879.90   2.9867e+14   2.6814e-04
   880.00   2.9875e+14   2.6823e-04
   880.10   2.9883e+14   2.6834e-04
   880.20   2.9891e+14   2.6843e-04
   880.30   2.9899e+14   2.6853e-04
   880.40   2.9907e+14   2.6863e-04
   880.50   2.9914e+14   2.6873e-04
   880.60   2.9922e+14   2.6882e-04
   880.70   2.9930e+14   2.6892e-04
   880.80   2.9938e+14   2.6902e-04
   880.90   2.9946e+14   2.6912e-04
   881.00   2.9953e+14   2.6921e-04
   881.10   2.9961e+14   2.6932e-04
   881.20   2.9969e+14   2.6941e-04
   881.30   2.9977e+14   2.6951e-04
   881.40   2.9985e+14   2.6960e-04
   881.50   2.9993e+14   2.6971e-04
   881.60   3.0000e+14   2.6980e-04
   881.70   3.0008e+14   2.6990e-04
   881.80   3.0016e+14   2.7000e-04
   881.90   3.0024e+14   2.7010e-04
   882.00   3.0032e+14   2.7019e-04
   882.10   3.0040e+14   2.7030e-04
   882.20   3.0047e+14   2.7039e-04
   882.30   3.0055e+14   2.7049e-04
   882.40   3.0063e+14   2.7059e-04
   882.50   3.0071e+14   2.7069e-04
   882.60   3.0079e+14   2.7078e-04
   882.70   3.0087e+14   2.7089e-04
   882.80   3.0094e+14   2.7098e-04
   882.90   3.0102e+14   2.7109e-04
   883.00   3.0110e+14   2.7118e-04
   883.10   3.0118e+14   2.7128e-04
   883.20   3.0126e+14   2.7138e-04
   883.30   3.0134e+14   2.7148e-04
   883.40   3.0142e+14   2.7157e-04
   883.50   3.0149e+14   2.7168e-04
   883.60   3.0157e+14   2.7177e-04
   883.70   3.0165e+14   2.7188e-04
   883.80   3.0173e+14   2.7197e-04
   883.90   3.0181e+14   2.7207e-04
   884.00   3.0189e+14   2.7217e-04
   884.10   3.0196e+14   2.7227e-04
   884.20   3.0204e+14   2.7237e-04
   884.30   3.0212e+14   2.7247e-04
   884.40   3.0220e+14   2.7256e-04
   884.50   3.0228e+14   2.7267e-04
   884.60   3.0236e+14   2.7276e-04
   884.70   3.0243e+14   2.7287e-04
   884.80   3.0251e+14   2.7296e-04
   884.90   3.0259e+14   2.7307e-04
   885.00   3.0267e+14   2.7317e-04
   885.10   3.0275e+14   2.7327e-04
   885.20   3.0283e+14   2.7336e-04
   885.30   3.0291e+14   2.7346e-04
   885.40   3.0298e+14   2.7356e-04
   885.50   3.0306e+14   2.7366e-04
   885.60   3.0314e+14   2.7376e-04
   885.70   3.0322e+14   2.7386e-04
   885.80   3.0330e+14   2.7396e-04
   885.90   3.0338e+14   2.7406e-04
   886.00   3.0346e+14   2.7416e-04
   886.10   3.0353e+14   2.7426e-04
   886.20   3.0361e+14   2.7436e-04
   886.30   3.0369e+14   2.7446e-04
   886.40   3.0377e+14   2.7456e-04
   886.50   3.0385e+14   2.7466e-04
   886.60   3.0393e+14   2.7477e-04
   886.70   3.0401e+14   2.7486e-04
   886.80   3.0408e+14   2.7497e-04
   886.90   3.0416e+14   2.7506e-04
   887.00   3.0424e+14   2.7517e-04
   887.10   3.0432e+14   2.7526e-04
   887.20   3.0440e+14   2.7537e-04
   887.30   3.0448e+14   2.7546e-04
   887.40   3.0456e+14   2.7557e-04
   887.50   3.0463e+14   2.7566e-04
   887.60   3.0471e+14   2.7577e-04
   887.70   3.0479e+14   2.7587e-04
   887.80   3.0487e+14   2.7597e-04
   887.90   3.0495e+14   2.7607e-04
   888.00   3.0503e+14   2.7617e-04
   888.10   3.0511e+14   2.7627e-04
   888.20   3.0519e+14   2.7637e-04
   888.30   3.0526e+14   2.7647e-04
   888.40   3.0534e+14   2.7657e-04
   888.50   3.0542e+14   2.7667e-04
   888.60   3.0550e+14   2.7678e-04
   888.70   3.0558e+14   2.7687e-04
   888.80   3.0566e+14   2.7698e-04
   888.90   3.0574e+14   2.7707e-04
   889.00   3.0581e+14   2.7718e-04
   889.10   3.0589e+14   2.7728e-04
   889.20   3.0597e+14   2.7738e-04
   889.30   3.0605e+14   2.7748e-04
   889.40   3.0613e+14   2.7758e-04
   889.50   3.0621e+14   2.7768e-04
   889.60   3.0629e+14   2.7779e-04
   889.70   3.0637e+14   2.7788e-04
   889.80   3.0644e+14   2.7799e-04
   889.90   3.0652e+14   2.7809e-04
   890.00   3.0660e+14   2.7819e-04
   890.10   3.0668e+14   2.7829e-04
   890.20   3.0676e+14   2.7839e-04
   890.30   3.0684e+14   2.7849e-04
   890.40   3.0692e+14   2.7860e-04
   890.50   3.0700e+14   2.7869e-04
   890.60   3.0707e+14   2.7880e-04
   890.70   3.0715e+14   2.7890e-04
   890.80   3.0723e+14   2.7900e-04
   890.90   3.0731e+14   2.7910e-04
   891.00   3.0739e+14   2.7921e-04
   891.10   3.0747e+14   2.7930e-04
   891.20   3.0755e+14   2.7941e-04
   891.30   3.0763e+14   2.7951e-04
   891.40   3.0771e+14   2.7961e-04
   891.50   3.0778e+14   2.7972e-04
   891.60   3.0786e+14   2.7982e-04
   891.70   3.0794e+14   2.7992e-04
   891.80   3.0802e+14   2.8002e-04
   891.90   3.0810e+14   2.8012e-04
   892.00   3.0818e+14   2.8023e-04
   892.10   3.0826e+14   2.8032e-04
   892.20   3.0834e+14   2.8043e-04
   892.30   3.0842e+14   2.8054e-04
   892.40   3.0849e+14   2.8064e-04
   892.50   3.0857e+14   2.8074e-04
   892.60   3.0865e+14   2.8084e-04
   892.70   3.0873e+14   2.8095e-04
   892.80   3.0881e+14   2.8105e-04
   892.90   3.0889e+14   2.8115e-04
   893.00   3.0897e+14   2.8125e-04
   893.10   3.0905e+14   2.8136e-04
   893.20   3.0913e+14   2.8146e-04
   893.30   3.0920e+14   2.8156e-04
   893.40   3.0928e+14   2.8166e-04
   893.50   3.0936e+14   2.8177e-04
   893.60   3.0944e+14   2.8187e-04
   893.70   3.0952e+14   2.8197e-04
   893.80   3.0960e+14   2.8207e-04
   893.90   3.0968e+14   2.8218e-04
   894.00   3.0976e+14   2.8228e-04
   894.10   3.0984e+14   2.8239e-04
   894.20   3.0992e+14   2.8248e-04
   894.30   3.0999e+14   2.8259e-04
   894.40   3.1007e+14   2.8269e-04
   894.50   3.1015e+14   2.8280e-04
   894.60   3.1023e+14   2.8290e-04
   894.70   3.1031e+14   2.8300e-04
   894.80   3.1039e+14   2.8310e-04
   894.90   3.1047e+14   2.8321e-04
   895.00   3.1055e+14   2.8332e-04
   895.10   3.1063e+14   2.8342e-04
   895.20   3.1071e+14   2.8353e-04
   895.30   3.1078e+14   2.8362e-04
   895.40   3.1086e+14   2.8373e-04
   895.50   3.1094e+14   2.8383e-04
   895.60   3.1102e+14   2.8394e-04
   895.70   3.1110e+14   2.8404e-04
   895.80   3.1118e+14   2.8415e-04
   895.90   3.1126e+14   2.8424e-04
   896.00   3.1134e+14   2.8435e-04
   896.10   3.1142e+14   2.8445e-04
   896.20   3.1150e+14   2.8456e-04
   896.30   3.1158e+14   2.8466e-04
   896.40   3.1165e+14   2.8477e-04
   896.50   3.1173e+14   2.8487e-04
   896.60   3.1181e+14   2.8498e-04
   896.70   3.1189e+14   2.8508e-04
   896.80   3.1197e+14   2.8518e-04
   896.90   3.1205e+14   2.8528e-04
   897.00   3.1213e+14   2.8539e-04
   897.10   3.1221e+14   2.8549e-04
   897.20   3.1229e+14   2.8560e-04
   897.30   3.1237e+14   2.8570e-04
   897.40   3.1245e+14   2.8581e-04
   897.50   3.1252e+14   2.8591e-04
   897.60   3.1260e+14   2.8602e-04
   897.70   3.1268e+14   2.8613e-04
   897.80   3.1276e+14   2.8623e-04
   897.90   3.1284e+14   2.8633e-04
   898.00   3.1292e+14   2.8643e-04
   898.10   3.1300e+14   2.8653e-04
   898.20   3.1308e+14   2.8664e-04
   898.30   3.1316e+14   2.8675e-04
   898.40   3.1324e+14   2.8685e-04
   898.50   3.1332e+14   2.8696e-04
   898.60   3.1340e+14   2.8706e-04
   898.70   3.1348e+14   2.8717e-04
   898.80   3.1355e+14   2.8727e-04
   898.90   3.1363e+14   2.8738e-04
   899.00   3.1371e+14   2.8748e-04
   899.10   3.1379e+14   2.8759e-04
   899.20   3.1387e+14   2.8769e-04
   899.30   3.1395e+14   2.8780e-04
   899.40   3.1403e+14   2.8790e-04
   899.50   3.1411e+14   2.8801e-04
   899.60   3.1419e+14   2.8811e-04
   899.70   3.1427e+14   2.8822e-04
   899.80   3.1435e+14   2.8832e-04
   899.90   3.1443e+14   2.8843e-04
   900.00   3.1451e+14   2.8854e-04
   900.10   3.1459e+14   2.8864e-04
   900.20   3.1466e+14   2.8874e-04
   900.30   3.1474e+14   2.8885e-04
   900.40   3.1482e+14   2.8895e-04
   900.50   3.1490e+14   2.8906e-04
   900.60   3.1498e+14   2.8917e-04
   900.70   3.1506e+14   2.8927e-04
   900.80   3.1514e+14   2.8939e-04
   900.90   3.1522e+14   2.8949e-04
   901.00   3.1530e+14   2.8960e-04
   901.10   3.1538e+14   2.8970e-04
   901.20   3.1546e+14   2.8981e-04
   901.30   3.1554e+14   2.8991e-04
   901.40   3.1562e+14   2.9002e-04
   901.50   3.1570e+14   2.9012e-04
   901.60   3.1578e+14   2.9023e-04
   901.70   3.1585e+14   2.9033e-04
   901.80   3.1593e+14   2.9044e-04
   901.90   3.1601e+14   2.9054e-04
   902.00   3.1609e+14   2.9066e-04
   902.10   3.1617e+14   2.9077e-04
   902.20   3.1625e+14   2.9087e-04
   902.30   3.1633e+14   2.9098e-04
   902.40   3.1641e+14   2.9108e-04
   902.50   3.1649e+14   2.9119e-04
   902.60   3.1657e+14   2.9129e-04
   902.70   3.1665e+14   2.9140e-04
   902.80   3.1673e+14   2.9150e-04
   902.90   3.1681e+14   2.9162e-04
   903.00   3.1689e+14   2.9172e-04
   903.10   3.1697e+14   2.9183e-04
   903.20   3.1705e+14   2.9193e-04
   903.30   3.1713e+14   2.9204e-04
   903.40   3.1721e+14   2.9214e-04
   903.50   3.1728e+14   2.9226e-04
   903.60   3.1736e+14   2.9236e-04
   903.70   3.1744e+14   2.9247e-04
   903.80   3.1752e+14   2.9257e-04
   903.90   3.1760e+14   2.9268e-04
   904.00   3.1768e+14   2.9278e-04
   904.10   3.1776e+14   2.9290e-04
   904.20   3.1784e+14   2.9300e-04
   904.30   3.1792e+14   2.9311e-04
   904.40   3.1800e+14   2.9322e-04
   904.50   3.1808e+14   2.9332e-04
   904.60   3.1816e+14   2.9344e-04
   904.70   3.1824e+14   2.9354e-04
   904.80   3.1832e+14   2.9365e-04
   904.90   3.1840e+14   2.9375e-04
   905.00   3.1848e+14   2.9386e-04
   905.10   3.1856e+14   2.9397e-04
   905.20   3.1864e+14   2.9408e-04
   905.30   3.1872e+14   2.9418e-04
   905.40   3.1880e+14   2.9429e-04
   905.50   3.1888e+14   2.9440e-04
   905.60   3.1896e+14   2.9451e-04
   905.70   3.1903e+14   2.9462e-04
   905.80   3.1911e+14   2.9472e-04
   905.90   3.1919e+14   2.9484e-04
   906.00   3.1927e+14   2.9494e-04
   906.10   3.1935e+14   2.9505e-04
   906.20   3.1943e+14   2.9515e-04
   906.30   3.1951e+14   2.9527e-04
   906.40   3.1959e+14   2.9537e-04
   906.50   3.1967e+14   2.9548e-04
   906.60   3.1975e+14   2.9558e-04
   906.70   3.1983e+14   2.9570e-04
   906.80   3.1991e+14   2.9580e-04
   906.90   3.1999e+14   2.9591e-04
   907.00   3.2007e+14   2.9602e-04
   907.10   3.2015e+14   2.9613e-04
   907.20   3.2023e+14   2.9623e-04
   907.30   3.2031e+14   2.9635e-04
   907.40   3.2039e+14   2.9645e-04
   907.50   3.2047e+14   2.9656e-04
   907.60   3.2055e+14   2.9668e-04
   907.70   3.2063e+14   2.9678e-04
   907.80   3.2071e+14   2.9689e-04
   907.90   3.2079e+14   2.9700e-04
   908.00   3.2087e+14   2.9711e-04
   908.10   3.2095e+14   2.9721e-04
   908.20   3.2103e+14   2.9733e-04
   908.30   3.2111e+14   2.9743e-04
   908.40   3.2119e+14   2.9754e-04
   908.50   3.2127e+14   2.9765e-04
   908.60   3.2135e+14   2.9776e-04
   908.70   3.2143e+14   2.9786e-04
   908.80   3.2151e+14   2.9798e-04
   908.90   3.2159e+14   2.9809e-04
   909.00   3.2166e+14   2.9820e-04
   909.10   3.2174e+14   2.9831e-04
   909.20   3.2182e+14   2.9841e-04
   909.30   3.2190e+14   2.9853e-04
   909.40   3.2198e+14   2.9863e-04
   909.50   3.2206e+14   2.9875e-04
   909.60   3.2214e+14   2.9885e-04
   909.70   3.2222e+14   2.9896e-04
   909.80   3.2230e+14   2.9907e-04
   909.90   3.2238e+14   2.9918e-04
   910.00   3.2246e+14   2.9929e-04
   910.10   3.2254e+14   2.9940e-04
   910.20   3.2262e+14   2.9950e-04
   910.30   3.2270e+14   2.9962e-04
   910.40   3.2278e+14   2.9972e-04
   910.50   3.2286e+14   2.9984e-04
   910.60   3.2294e+14   2.9995e-04
   910.70   3.2302e+14   3.0006e-04
   910.80   3.2310e+14   3.0017e-04
   910.90   3.2318e+14   3.0028e-04
   911.00   3.2326e+14   3.0039e-04
   911.10   3.2334e+14   3.0049e-04
   911.20   3.2342e+14   3.0061e-04
   911.30   3.2350e+14   3.0071e-04
   911.40   3.2358e+14   3.0083e-04
   911.50   3.2366e+14   3.0093e-04
   911.60   3.2374e+14   3.0105e-04
   911.70   3.2382e+14   3.0115e-04
   911.80   3.2390e+14   3.0127e-04
   911.90   3.2398e+14   3.0138e-04
   912.00   3.2406e+14   3.0149e-04
   912.10   3.2414e+14   3.0160e-04
   912.20   3.2422e+14   3.0171e-04
   912.30   3.2430e+14   3.0182e-04
   912.40   3.2438e+14   3.0193e-04
   912.50   3.2446e+14   3.0204e-04
   912.60   3.2454e+14   3.0215e-04
   912.70   3.2462e+14   3.0226e-04
   912.80   3.2470e+14   3.0237e-04
   912.90   3.2478e+14   3.0249e-04
   913.00   3.2486e+14   3.0260e-04
   913.10   3.2494e+14   3.0271e-04
   913.20   3.2502e+14   3.0282e-04
   913.30   3.2510e+14   3.0293e-04
   913.40   3.2518e+14   3.0304e-04
   913.50   3.2526e+14   3.0315e-04
   913.60   3.2534e+14   3.0326e-04
   913.70   3.2542e+14   3.0337e-04
   913.80   3.2550e+14   3.0349e-04
   913.90   3.2558e+14   3.0359e-04
   914.00   3.2566e+14   3.0371e-04
   914.10   3.2574e+14   3.0381e-04
   914.20   3.2582e+14   3.0393e-04
   914.30   3.2590e+14   3.0404e-04
   914.40   3.2598e+14   3.0415e-04
   914.50   3.2606e+14   3.0427e-04
   914.60   3.2614e+14   3.0437e-04
   914.70   3.2622e+14   3.0449e-04
   914.80   3.2630e+14   3.0460e-04
   914.90   3.2638e+14   3.0471e-04
   915.00   3.2646e+14   3.0482e-04
   915.10   3.2654e+14   3.0493e-04
   915.20   3.2662e+14   3.0504e-04
   915.30   3.2670e+14   3.0516e-04
   915.40   3.2678e+14   3.0527e-04
   915.50   3.2686e+14   3.0538e-04
   915.60   3.2694e+14   3.0550e-04
   915.70   3.2702e+14   3.0560e-04
   915.80   3.2710e+14   3.0572e-04
   915.90   3.2718e+14   3.0583e-04
   916.00   3.2726e+14   3.0594e-04
   916.10   3.2734e+14   3.0605e-04
   916.20   3.2742e+14   3.0617e-04
   916.30   3.2750e+14   3.0627e-04
   916.40   3.2758e+14   3.0639e-04
   916.50   3.2766e+14   3.0650e-04
   916.60   3.2774e+14   3.0661e-04
   916.70   3.2782e+14   3.0672e-04
   916.80   3.2790e+14   3.0684e-04
   916.90   3.2798e+14   3.0695e-04
   917.00   3.2806e+14   3.0706e-04
   917.10   3.2814e+14   3.0718e-04
   917.20   3.2822e+14   3.0729e-04
   917.30   3.2830e+14   3.0740e-04
   917.40   3.2838e+14   3.0751e-04
   917.50   3.2846e+14   3.0763e-04
   917.60   3.2854e+14   3.0773e-04
   917.70   3.2863e+14   3.0785e-04
   917.80   3.2871e+14   3.0796e-04
   917.90   3.2879e+14   3.0808e-04
   918.00   3.2887e+14   3.0819e-04
   918.10   3.2895e+14   3.0830e-04
   918.20   3.2903e+14   3.0842e-04
   918.30   3.2911e+14   3.0853e-04
   918.40   3.2919e+14   3.0864e-04
   918.50   3.2927e+14   3.0875e-04
   918.60   3.2935e+14   3.0887e-04
   918.70   3.2943e+14   3.0898e-04
   918.80   3.2951e+14   3.0910e-04
   918.90   3.2959e+14   3.0921e-04
   919.00   3.2967e+14   3.0932e-04
   919.10   3.2975e+14   3.0944e-04
   919.20   3.2983e+14   3.0955e-04
   919.30   3.2991e+14   3.0967e-04
   919.40   3.2999e+14   3.0977e-04
   919.50   3.3007e+14   3.0989e-04
   919.60   3.3015e+14   3.1000e-04
   919.70   3.3023e+14   3.1012e-04
   919.80   3.3031e+14   3.1023e-04
   919.90   3.3039e+14   3.1034e-04
   920.00   3.3047e+14   3.1046e-04
   920.10   3.3055e+14   3.1057e-04
   920.20   3.3063e+14   3.1069e-04
   920.30   3.3071e+14   3.1080e-04
   920.40   3.3079e+14   3.1092e-04
   920.50   3.3087e+14   3.1102e-04
   920.60   3.3095e+14   3.1114e-04
   920.70   3.3103e+14   3.1125e-04
   920.80   3.3111e+14   3.1137e-04
   920.90   3.3120e+14   3.1148e-04
   921.00   3.3128e+14   3.1160e-04
   921.10   3.3136e+14   3.1172e-04
   921.20   3.3144e+14   3.1183e-04
   921.30   3.3152e+14   3.1194e-04
   921.40   3.3160e+14   3.1205e-04
   921.50   3.3168e+14   3.1217e-04
   921.60   3.3176e+14   3.1228e-04
   921.70   3.3184e+14   3.1240e-04
   921.80   3.3192e+14   3.1251e-04
   921.90   3.3200e+14   3.1263e-04
   922.00   3.3208e+14   3.1275e-04
   922.10   3.3216e+14   3.1286e-04
   922.20   3.3224e+14   3.1298e-04
   922.30   3.3232e+14   3.1308e-04
   922.40   3.3240e+14   3.1320e-04
   922.50   3.3248e+14   3.1331e-04
   922.60   3.3256e+14   3.1343e-04
   922.70   3.3264e+14   3.1354e-04
   922.80   3.3272e+14   3.1366e-04
   922.90   3.3280e+14   3.1377e-04
   923.00   3.3288e+14   3.1389e-04
   923.10   3.3296e+14   3.1400e-04
   923.20   3.3305e+14   3.1412e-04
   923.30   3.3313e+14   3.1424e-04
   923.40   3.3321e+14   3.1435e-04
   923.50   3.3329e+14   3.1447e-04
   923.60   3.3337e+14   3.1458e-04
   923.70   3.3345e+14   3.1470e-04
   923.80   3.3353e+14   3.1481e-04
   923.90   3.3361e+14   3.1493e-04
   924.00   3.3369e+14   3.1505e-04
   924.10   3.3377e+14   3.1516e-04
   924.20   3.3385e+14   3.1528e-04
   924.30   3.3393e+14   3.1539e-04
   924.40   3.3401e+14   3.1551e-04
   924.50   3.3409e+14   3.1562e-04
   924.60   3.3417e+14   3.1574e-04
   924.70   3.3425e+14   3.1585e-04
   924.80   3.3433e+14   3.1597e-04
   924.90   3.3441e+14   3.1609e-04
   925.00   3.3450e+14   3.1620e-04
   925.10   3.3458e+14   3.1632e-04
   925.20   3.3466e+14   3.1643e-04
   925.30   3.3474e+14   3.1655e-04
   925.40   3.3482e+14   3.1666e-04
   925.50   3.3490e+14   3.1678e-04
   925.60   3.3498e+14   3.1689e-04
   925.70   3.3506e+14   3.1701e-04
   925.80   3.3514e+14   3.1712e-04
   925.90   3.3522e+14   3.1725e-04
   926.00   3.3530e+14   3.1737e-04
   926.10   3.3538e+14   3.1748e-04
   926.20   3.3546e+14   3.1760e-04
   926.30   3.3554e+14   3.1771e-04
   926.40   3.3562e+14   3.1783e-04
   926.50   3.3570e+14   3.1794e-04
   926.60   3.3579e+14   3.1806e-04
   926.70   3.3587e+14   3.1817e-04
   926.80   3.3595e+14   3.1829e-04
   926.90   3.3603e+14   3.1842e-04
   927.00   3.3611e+14   3.1853e-04
   927.10   3.3619e+14   3.1865e-04
   927.20   3.3627e+14   3.1876e-04
   927.30   3.3635e+14   3.1888e-04
   927.40   3.3643e+14   3.1899e-04
   927.50   3.3651e+14   3.1911e-04
   927.60   3.3659e+14   3.1923e-04
   927.70   3.3667e+14   3.1935e-04
   927.80   3.3675e+14   3.1947e-04
   927.90   3.3683e+14   3.1958e-04
   928.00   3.3692e+14   3.1970e-04
   928.10   3.3700e+14   3.1981e-04
   928.20   3.3708e+14   3.1993e-04
   928.30   3.3716e+14   3.2005e-04
   928.40   3.3724e+14   3.2017e-04
   928.50   3.3732e+14   3.2028e-04
   928.60   3.3740e+14   3.2040e-04
   928.70   3.3748e+14   3.2052e-04
   928.80   3.3756e+14   3.2064e-04
   928.90   3.3764e+14   3.2076e-04
   929.00   3.3772e+14   3.2087e-04
   929.10   3.3780e+14   3.2099e-04
   929.20   3.3788e+14   3.2110e-04
   929.30   3.3797e+14   3.2123e-04
   929.40   3.3805e+14   3.2135e-04
   929.50   3.3813e+14   3.2146e-04
   929.60   3.3821e+14   3.2158e-04
   929.70   3.3829e+14   3.2170e-04
   929.80   3.3837e+14   3.2182e-04
   929.90   3.3845e+14   3.2193e-04
   930.00   3.3853e+14   3.2205e-04
   930.10   3.3861e+14   3.2217e-04
   930.20   3.3869e+14   3.2229e-04
   930.30   3.3877e+14   3.2241e-04
   930.40   3.3885e+14   3.2252e-04
   930.50   3.3894e+14   3.2265e-04
   930.60   3.3902e+14   3.2276e-04
   930.70   3.3910e+14   3.2288e-04
   930.80   3.3918e+14   3.2299e-04
   930.90   3.3926e+14   3.2312e-04
   931.00   3.3934e+14   3.2323e-04
   931.10   3.3942e+14   3.2335e-04
   931.20   3.3950e+14   3.2347e-04
   931.30   3.3958e+14   3.2359e-04
   931.40   3.3966e+14   3.2371e-04
   931.50   3.3974e+14   3.2383e-04
   931.60   3.3983e+14   3.2395e-04
   931.70   3.3991e+14   3.2406e-04
   931.80   3.3999e+14   3.2418e-04
   931.90   3.4007e+14   3.2430e-04
   932.00   3.4015e+14   3.2442e-04
   932.10   3.4023e+14   3.2454e-04
   932.20   3.4031e+14   3.2466e-04
   932.30   3.4039e+14   3.2478e-04
   932.40   3.4047e+14   3.2490e-04
   932.50   3.4055e+14   3.2502e-04
   932.60   3.4063e+14   3.2513e-04
   932.70   3.4072e+14   3.2526e-04
   932.80   3.4080e+14   3.2537e-04
   932.90   3.4088e+14   3.2549e-04
   933.00   3.4096e+14   3.2562e-04
   933.10   3.4104e+14   3.2573e-04
   933.20   3.4112e+14   3.2585e-04
   933.30   3.4120e+14   3.2597e-04
   933.40   3.4128e+14   3.2609e-04
   933.50   3.4136e+14   3.2621e-04
   933.60   3.4144e+14   3.2633e-04
   933.70   3.4153e+14   3.2645e-04
   933.80   3.4161e+14   3.2657e-04
   933.90   3.4169e+14   3.2669e-04
   934.00   3.4177e+14   3.2681e-04
   934.10   3.4185e+14   3.2693e-04
   934.20   3.4193e+14   3.2705e-04
   934.30   3.4201e+14   3.2717e-04
   934.40   3.4209e+14   3.2728e-04
   934.50   3.4217e+14   3.2741e-04
   934.60   3.4226e+14   3.2753e-04
   934.70   3.4234e+14   3.2765e-04
   934.80   3.4242e+14   3.2777e-04
   934.90   3.4250e+14   3.2789e-04
   935.00   3.4258e+14   3.2801e-04
   935.10   3.4266e+14   3.2813e-04
   935.20   3.4274e+14   3.2825e-04
   935.30   3.4282e+14   3.2838e-04
   935.40   3.4290e+14   3.2849e-04
   935.50   3.4298e+14   3.2862e-04
   935.60   3.4307e+14   3.2873e-04
   935.70   3.4315e+14   3.2886e-04
   935.80   3.4323e+14   3.2897e-04
   935.90   3.4331e+14   3.2910e-04
   936.00   3.4339e+14   3.2921e-04
   936.10   3.4347e+14   3.2934e-04
   936.20   3.4355e+14   3.2946e-04
   936.30   3.4363e+14   3.2958e-04
   936.40   3.4372e+14   3.2970e-04
   936.50   3.4380e+14   3.2982e-04
   936.60   3.4388e+14   3.2994e-04
   936.70   3.4396e+14   3.3007e-04
   936.80   3.4404e+14   3.3018e-04
   936.90   3.4412e+14   3.3031e-04
   937.00   3.4420e+14   3.3042e-04
   937.10   3.4428e+14   3.3055e-04
   937.20   3.4436e+14   3.3066e-04
   937.30   3.4445e+14   3.3079e-04
   937.40   3.4453e+14   3.3091e-04
   937.50   3.4461e+14   3.3103e-04
   937.60   3.4469e+14   3.3116e-04
   937.70   3.4477e+14   3.3127e-04
   937.80   3.4485e+14   3.3140e-04
   937.90   3.4493e+14   3.3151e-04
   938.00   3.4501e+14   3.3164e-04
   938.10   3.4510e+14   3.3176e-04
   938.20   3.4518e+14   3.3188e-04
   938.30   3.4526e+14   3.3201e-04
   938.40   3.4534e+14   3.3212e-04
   938.50   3.4542e+14   3.3225e-04
   938.60   3.4550e+14   3.3237e-04
   938.70   3.4558e+14   3.3249e-04
   938.80   3.4566e+14   3.3261e-04
   938.90   3.4575e+14   3.3274e-04
   939.00   3.4583e+14   3.3286e-04
   939.10   3.4591e+14   3.3298e-04
   939.20   3.4599e+14   3.3310e-04
   939.30   3.4607e+14   3.3322e-04
   939.40   3.4615e+14   3.3335e-04
   939.50   3.4623e+14   3.3346e-04
   939.60   3.4631e+14   3.3359e-04
   939.70   3.4640e+14   3.3371e-04
   939.80   3.4648e+14   3.3383e-04
   939.90   3.4656e+14   3.3396e-04
   940.00   3.4664e+14   3.3408e-04
   940.10   3.4672e+14   3.3420e-04
   940.20   3.4680e+14   3.3432e-04
   940.30   3.4688e+14   3.3445e-04
   940.40   3.4697e+14   3.3456e-04
   940.50   3.4705e+14   3.3469e-04
   940.60   3.4713e+14   3.3482e-04
   940.70   3.4721e+14   3.3494e-04
   940.80   3.4729e+14   3.3506e-04
   940.90   3.4737e+14   3.3518e-04
   941.00   3.4745e+14   3.3531e-04
   941.10   3.4753e+14   3.3543e-04
   941.20   3.4762e+14   3.3555e-04
   941.30   3.4770e+14   3.3568e-04
   941.40   3.4778e+14   3.3580e-04
   941.50   3.4786e+14   3.3592e-04
   941.60   3.4794e+14   3.3604e-04
   941.70   3.4802e+14   3.3617e-04
   941.80   3.4810e+14   3.3630e-04
   941.90   3.4819e+14   3.3641e-04
   942.00   3.4827e+14   3.3654e-04
   942.10   3.4835e+14   3.3666e-04
   942.20   3.4843e+14   3.3679e-04
   942.30   3.4851e+14   3.3691e-04
   942.40   3.4859e+14   3.3703e-04
   942.50   3.4867e+14   3.3716e-04
   942.60   3.4876e+14   3.3728e-04
   942.70   3.4884e+14   3.3741e-04
   942.80   3.4892e+14   3.3752e-04
   942.90   3.4900e+14   3.3765e-04
   943.00   3.4908e+14   3.3777e-04
   943.10   3.4916e+14   3.3790e-04
   943.20   3.4924e+14   3.3802e-04
   943.30   3.4933e+14   3.3815e-04
   943.40   3.4941e+14   3.3827e-04
   943.50   3.4949e+14   3.3839e-04
   943.60   3.4957e+14   3.3852e-04
   943.70   3.4965e+14   3.3864e-04
   943.80   3.4973e+14   3.3877e-04
   943.90   3.4982e+14   3.3890e-04
   944.00   3.4990e+14   3.3901e-04
   944.10   3.4998e+14   3.3914e-04
   944.20   3.5006e+14   3.3926e-04
   944.30   3.5014e+14   3.3939e-04
   944.40   3.5022e+14   3.3951e-04
   944.50   3.5030e+14   3.3964e-04
   944.60   3.5039e+14   3.3977e-04
   944.70   3.5047e+14   3.3989e-04
   944.80   3.5055e+14   3.4001e-04
   944.90   3.5063e+14   3.4013e-04
   945.00   3.5071e+14   3.4026e-04
   945.10   3.5079e+14   3.4038e-04
   945.20   3.5088e+14   3.4051e-04
   945.30   3.5096e+14   3.4064e-04
   945.40   3.5104e+14   3.4076e-04
   945.50   3.5112e+14   3.4089e-04
   945.60   3.5120e+14   3.4101e-04
   945.70   3.5128e+14   3.4114e-04
   945.80   3.5137e+14   3.4126e-04
   945.90   3.5145e+14   3.4138e-04
   946.00   3.5153e+14   3.4151e-04
   946.10   3.5161e+14   3.4163e-04
   946.20   3.5169e+14   3.4176e-04
   946.30   3.5177e+14   3.4188e-04
   946.40   3.5185e+14   3.4201e-04
   946.50   3.5194e+14   3.4214e-04
   946.60   3.5202e+14   3.4226e-04
   946.70   3.5210e+14   3.4239e-04
   946.80   3.5218e+14   3.4251e-04
   946.90   3.5226e+14   3.4264e-04
   947.00   3.5234e+14   3.4276e-04
   947.10   3.5243e+14   3.4289e-04
   947.20   3.5251e+14   3.4302e-04
   947.30   3.5259e+14   3.4314e-04
   947.40   3.5267e+14   3.4327e-04
   947.50   3.5275e+14   3.4339e-04
   947.60   3.5283e+14   3.4352e-04
   947.70   3.5292e+14   3.4364e-04
   947.80   3.5300e+14   3.4377e-04
   947.90   3.5308e+14   3.4390e-04
   948.00   3.5316e+14   3.4402e-04
   948.10   3.5324e+14   3.4415e-04
   948.20   3.5332e+14   3.4427e-04
   948.30   3.5341e+14   3.4440e-04
   948.40   3.5349e+14   3.4452e-04
   948.50   3.5357e+14   3.4465e-04
   948.60   3.5365e+14   3.4478e-04
   948.70   3.5373e+14   3.4490e-04
   948.80   3.5382e+14   3.4504e-04
   948.90   3.5390e+14   3.4516e-04
   949.00   3.5398e+14   3.4529e-04
   949.10   3.5406e+14   3.4541e-04
   949.20   3.5414e+14   3.4554e-04
   949.30   3.5422e+14   3.4567e-04
   949.40   3.5431e+14   3.4579e-04
   949.50   3.5439e+14   3.4592e-04
   949.60   3.5447e+14   3.4604e-04
   949.70   3.5455e+14   3.4617e-04
   949.80   3.5463e+14   3.4630e-04
   949.90   3.5471e+14   3.4643e-04
   950.00   3.5480e+14   3.4656e-04
   950.10   3.5488e+14   3.4668e-04
   950.20   3.5496e+14   3.4681e-04
   950.30   3.5504e+14   3.4693e-04
   950.40   3.5512e+14   3.4706e-04
   950.50   3.5521e+14   3.4719e-04
   950.60   3.5529e+14   3.4731e-04
   950.70   3.5537e+14   3.4745e-04
   950.80   3.5545e+14   3.4757e-04
   950.90   3.5553e+14   3.4770e-04
   951.00   3.5561e+14   3.4783e-04
   951.10   3.5570e+14   3.4795e-04
   951.20   3.5578e+14   3.4808e-04
   951.30   3.5586e+14   3.4821e-04
   951.40   3.5594e+14   3.4834e-04
   951.50   3.5602e+14   3.4847e-04
   951.60   3.5611e+14   3.4859e-04
   951.70   3.5619e+14   3.4872e-04
   951.80   3.5627e+14   3.4885e-04
   951.90   3.5635e+14   3.4898e-04
   952.00   3.5643e+14   3.4910e-04
   952.10   3.5652e+14   3.4923e-04
   952.20   3.5660e+14   3.4936e-04
   952.30   3.5668e+14   3.4949e-04
   952.40   3.5676e+14   3.4962e-04
   952.50   3.5684e+14   3.4974e-04
   952.60   3.5693e+14   3.4987e-04
   952.70   3.5701e+14   3.4999e-04
   952.80   3.5709e+14   3.5013e-04
   952.90   3.5717e+14   3.5026e-04
   953.00   3.5725e+14   3.5038e-04
   953.10   3.5733e+14   3.5051e-04
   953.20   3.5742e+14   3.5064e-04
   953.30   3.5750e+14   3.5077e-04
   953.40   3.5758e+14   3.5090e-04
   953.50   3.5766e+14   3.5103e-04
   953.60   3.5774e+14   3.5116e-04
   953.70   3.5783e+14   3.5128e-04
   953.80   3.5791e+14   3.5141e-04
   953.90   3.5799e+14   3.5155e-04
   954.00   3.5807e+14   3.5167e-04
   954.10   3.5815e+14   3.5180e-04
   954.20   3.5824e+14   3.5193e-04
   954.30   3.5832e+14   3.5206e-04
   954.40   3.5840e+14   3.5218e-04
   954.50   3.5848e+14   3.5232e-04
   954.60   3.5856e+14   3.5245e-04
   954.70   3.5865e+14   3.5257e-04
   954.80   3.5873e+14   3.5271e-04
   954.90   3.5881e+14   3.5283e-04
   955.00   3.5889e+14   3.5296e-04
   955.10   3.5897e+14   3.5309e-04
   955.20   3.5906e+14   3.5322e-04
   955.30   3.5914e+14   3.5335e-04
   955.40   3.5922e+14   3.5348e-04
   955.50   3.5930e+14   3.5361e-04
   955.60   3.5939e+14   3.5373e-04
   955.70   3.5947e+14   3.5387e-04
   955.80   3.5955e+14   3.5400e-04
   955.90   3.5963e+14   3.5412e-04
   956.00   3.5971e+14   3.5426e-04
   956.10   3.5980e+14   3.5438e-04
   956.20   3.5988e+14   3.5452e-04
   956.30   3.5996e+14   3.5465e-04
   956.40   3.6004e+14   3.5477e-04
   956.50   3.6012e+14   3.5491e-04
   956.60   3.6021e+14   3.5503e-04
   956.70   3.6029e+14   3.5517e-04
   956.80   3.6037e+14   3.5530e-04
   956.90   3.6045e+14   3.5543e-04
   957.00   3.6053e+14   3.5556e-04
   957.10   3.6062e+14   3.5568e-04
   957.20   3.6070e+14   3.5582e-04
   957.30   3.6078e+14   3.5594e-04
   957.40   3.6086e+14   3.5608e-04
   957.50   3.6095e+14   3.5621e-04
   957.60   3.6103e+14   3.5634e-04
   957.70   3.6111e+14   3.5647e-04
   957.80   3.6119e+14   3.5660e-04
   957.90   3.6127e+14   3.5673e-04
   958.00   3.6136e+14   3.5686e-04
   958.10   3.6144e+14   3.5699e-04
   958.20   3.6152e+14   3.5713e-04
   958.30   3.6160e+14   3.5725e-04
   958.40   3.6168e+14   3.5739e-04
   958.50   3.6177e+14   3.5752e-04
   958.60   3.6185e+14   3.5765e-04
   958.70   3.6193e+14   3.5778e-04
   958.80   3.6201e+14   3.5791e-04
   958.90   3.6210e+14   3.5804e-04
   959.00   3.6218e+14   3.5817e-04
   959.10   3.6226e+14   3.5830e-04
   959.20   3.6234e+14   3.5844e-04
   959.30   3.6242e+14   3.5856e-04
   959.40   3.6251e+14   3.5870e-04
   959.50   3.6259e+14   3.5882e-04
   959.60   3.6267e+14   3.5896e-04
   959.70   3.6275e+14   3.5909e-04
   959.80   3.6284e+14   3.5922e-04
   959.90   3.6292e+14   3.5935e-04
   960.00   3.6300e+14   3.5948e-04
   960.10   3.6308e+14   3.5962e-04
   960.20   3.6317e+14   3.5975e-04
   960.30   3.6325e+14   3.5988e-04
   960.40   3.6333e+14   3.6001e-04
   960.50   3.6341e+14   3.6014e-04
   960.60   3.6349e+14   3.6028e-04
   960.70   3.6358e+14   3.6041e-04
   960.80   3.6366e+14   3.6054e-04
   960.90   3.6374e+14   3.6067e-04
   961.00   3.6382e+14   3.6080e-04
   961.10   3.6391e+14   3.6094e-04
   961.20   3.6399e+14   3.6106e-04
   961.30   3.6407e+14   3.6120e-04
   961.40   3.6415e+14   3.6133e-04
   961.50   3.6424e+14   3.6146e-04
   961.60   3.6432e+14   3.6160e-04
   961.70   3.6440e+14   3.6172e-04
   961.80   3.6448e+14   3.6186e-04
   961.90   3.6456e+14   3.6200e-04
   962.00   3.6465e+14   3.6212e-04
   962.10   3.6473e+14   3.6226e-04
   962.20   3.6481e+14   3.6239e-04
   962.30   3.6489e+14   3.6252e-04
   962.40   3.6498e+14   3.6265e-04
   962.50   3.6506e+14   3.6279e-04
   962.60   3.6514e+14   3.6292e-04
   962.70   3.6522e+14   3.6305e-04
   962.80   3.6531e+14   3.6319e-04
   962.90   3.6539e+14   3.6333e-04
   963.00   3.6547e+14   3.6345e-04
   963.10   3.6555e+14   3.6359e-04
   963.20   3.6564e+14   3.6372e-04
   963.30   3.6572e+14   3.6385e-04
   963.40   3.6580e+14   3.6398e-04
   963.50   3.6588e+14   3.6412e-04
   963.60   3.6597e+14   3.6426e-04
   963.70   3.6605e+14   3.6438e-04
   963.80   3.6613e+14   3.6452e-04
   963.90   3.6621e+14   3.6466e-04
   964.00   3.6629e+14   3.6479e-04
   964.10   3.6638e+14   3.6492e-04
   964.20   3.6646e+14   3.6505e-04
   964.30   3.6654e+14   3.6519e-04
   964.40   3.6662e+14   3.6532e-04
   964.50   3.6671e+14   3.6545e-04
   964.60   3.6679e+14   3.6559e-04
   964.70   3.6687e+14   3.6572e-04
   964.80   3.6695e+14   3.6586e-04
   964.90   3.6704e+14   3.6599e-04
   965.00   3.6712e+14   3.6612e-04
   965.10   3.6720e+14   3.6626e-04
   965.20   3.6728e+14   3.6639e-04
   965.30   3.6737e+14   3.6653e-04
   965.40   3.6745e+14   3.6666e-04
   965.50   3.6753e+14   3.6679e-04
   965.60   3.6761e+14   3.6693e-04
   965.70   3.6770e+14   3.6706e-04
   965.80   3.6778e+14   3.6720e-04
   965.90   3.6786e+14   3.6733e-04
   966.00   3.6794e+14   3.6747e-04
   966.10   3.6803e+14   3.6760e-04
   966.20   3.6811e+14   3.6773e-04
   966.30   3.6819e+14   3.6787e-04
   966.40   3.6828e+14   3.6800e-04
   966.50   3.6836e+14   3.6814e-04
   966.60   3.6844e+14   3.6827e-04
   966.70   3.6852e+14   3.6841e-04
   966.80   3.6861e+14   3.6854e-04
   966.90   3.6869e+14   3.6867e-04
   967.00   3.6877e+14   3.6881e-04
   967.10   3.6885e+14   3.6894e-04
   967.20   3.6894e+14   3.6908e-04
   967.30   3.6902e+14   3.6922e-04
   967.40   3.6910e+14   3.6935e-04
   967.50   3.6918e+14   3.6949e-04
   967.60   3.6927e+14   3.6962e-04
   967.70   3.6935e+14   3.6976e-04
   967.80   3.6943e+14   3.6990e-04
   967.90   3.6951e+14   3.7002e-04
   968.00   3.6960e+14   3.7016e-04
   968.10   3.6968e+14   3.7029e-04
   968.20   3.6976e+14   3.7043e-04
   968.30   3.6984e+14   3.7057e-04
   968.40   3.6993e+14   3.7070e-04
   968.50   3.7001e+14   3.7084e-04
   968.60   3.7009e+14   3.7098e-04
   968.70   3.7018e+14   3.7111e-04
   968.80   3.7026e+14   3.7125e-04
   968.90   3.7034e+14   3.7138e-04
   969.00   3.7042e+14   3.7152e-04
   969.10   3.7051e+14   3.7166e-04
   969.20   3.7059e+14   3.7179e-04
   969.30   3.7067e+14   3.7193e-04
   969.40   3.7075e+14   3.7206e-04
   969.50   3.7084e+14   3.7220e-04
   969.60   3.7092e+14   3.7234e-04
   969.70   3.7100e+14   3.7247e-04
   969.80   3.7108e+14   3.7261e-04
   969.90   3.7117e+14   3.7274e-04
   970.00   3.7125e+14   3.7288e-04
   970.10   3.7133e+14   3.7301e-04
   970.20   3.7142e+14   3.7315e-04
   970.30   3.7150e+14   3.7329e-04
   970.40   3.7158e+14   3.7342e-04
   970.50   3.7166e+14   3.7356e-04
   970.60   3.7175e+14   3.7370e-04
   970.70   3.7183e+14   3.7383e-04
   970.80   3.7191e+14   3.7398e-04
   970.90   3.7199e+14   3.7411e-04
   971.00   3.7208e+14   3.7425e-04
   971.10   3.7216e+14   3.7439e-04
   971.20   3.7224e+14   3.7452e-04
   971.30   3.7233e+14   3.7466e-04
   971.40   3.7241e+14   3.7479e-04
   971.50   3.7249e+14   3.7493e-04
   971.60   3.7257e+14   3.7507e-04
   971.70   3.7266e+14   3.7520e-04
   971.80   3.7274e+14   3.7534e-04
   971.90   3.7282e+14   3.7548e-04
   972.00   3.7291e+14   3.7562e-04
   972.10   3.7299e+14   3.7576e-04
   972.20   3.7307e+14   3.7589e-04
   972.30   3.7315e+14   3.7603e-04
   972.40   3.7324e+14   3.7616e-04
   972.50   3.7332e+14   3.7630e-04
   972.60   3.7340e+14   3.7645e-04
   972.70   3.7349e+14   3.7658e-04
   972.80   3.7357e+14   3.7672e-04
   972.90   3.7365e+14   3.7685e-04
   973.00   3.7373e+14   3.7699e-04
   973.10   3.7382e+14   3.7713e-04
   973.20   3.7390e+14   3.7727e-04
   973.30   3.7398e+14   3.7741e-04
   973.40   3.7407e+14   3.7754e-04
   973.50   3.7415e+14   3.7768e-04
   973.60   3.7423e+14   3.7782e-04
   973.70   3.7431e+14   3.7796e-04
   973.80   3.7440e+14   3.7810e-04
   973.90   3.7448e+14   3.7823e-04
   974.00   3.7456e+14   3.7837e-04
   974.10   3.7465e+14   3.7851e-04
   974.20   3.7473e+14   3.7865e-04
   974.30   3.7481e+14   3.7879e-04
   974.40   3.7489e+14   3.7893e-04
   974.50   3.7498e+14   3.7906e-04
   974.60   3.7506e+14   3.7921e-04
   974.70   3.7514e+14   3.7934e-04
   974.80   3.7523e+14   3.7948e-04
   974.90   3.7531e+14   3.7962e-04
   975.00   3.7539e+14   3.7976e-04
   975.10   3.7547e+14   3.7990e-04
   975.20   3.7556e+14   3.8003e-04
   975.30   3.7564e+14   3.8017e-04
   975.40   3.7572e+14   3.8031e-04
   975.50   3.7581e+14   3.8045e-04
   975.60   3.7589e+14   3.8059e-04
   975.70   3.7597e+14   3.8073e-04
   975.80   3.7606e+14   3.8087e-04
   975.90   3.7614e+14   3.8101e-04
   976.00   3.7622e+14   3.8115e-04
   976.10   3.7630e+14   3.8129e-04
   976.20   3.7639e+14   3.8142e-04
   976.30   3.7647e+14   3.8156e-04
   976.40   3.7655e+14   3.8171e-04
   976.50   3.7664e+14   3.8184e-04
   976.60   3.7672e+14   3.8198e-04
   976.70   3.7680e+14   3.8212e-04
   976.80   3.7689e+14   3.8226e-04
   976.90   3.7697e+14   3.8241e-04
   977.00   3.7705e+14   3.8254e-04
   977.10   3.7713e+14   3.8268e-04
   977.20   3.7722e+14   3.8282e-04
   977.30   3.7730e+14   3.8296e-04
   977.40   3.7738e+14   3.8310e-04
   977.50   3.7747e+14   3.8324e-04
   977.60   3.7755e+14   3.8338e-04
   977.70   3.7763e+14   3.8353e-04
   977.80   3.7772e+14   3.8366e-04
   977.90   3.7780e+14   3.8380e-04
   978.00   3.7788e+14   3.8394e-04
   978.10   3.7797e+14   3.8408e-04
   978.20   3.7805e+14   3.8422e-04
   978.30   3.7813e+14   3.8436e-04
   978.40   3.7821e+14   3.8450e-04
   978.50   3.7830e+14   3.8464e-04
   978.60   3.7838e+14   3.8478e-04
   978.70   3.7846e+14   3.8493e-04
   978.80   3.7855e+14   3.8506e-04
   978.90   3.7863e+14   3.8521e-04
   979.00   3.7871e+14   3.8534e-04
   979.10   3.7880e+14   3.8549e-04
   979.20   3.7888e+14   3.8563e-04
   979.30   3.7896e+14   3.8576e-04
   979.40   3.7905e+14   3.8591e-04
   979.50   3.7913e+14   3.8604e-04
   979.60   3.7921e+14   3.8619e-04
   979.70   3.7930e+14   3.8633e-04
   979.80   3.7938e+14   3.8647e-04
   979.90   3.7946e+14   3.8661e-04
   980.00   3.7954e+14   3.8676e-04
   980.10   3.7963e+14   3.8689e-04
   980.20   3.7971e+14   3.8704e-04
   980.30   3.7979e+14   3.8717e-04
   980.40   3.7988e+14   3.8732e-04
   980.50   3.7996e+14   3.8745e-04
   980.60   3.8004e+14   3.8760e-04
   980.70   3.8013e+14   3.8775e-04
   980.80   3.8021e+14   3.8788e-04
   980.90   3.8029e+14   3.8803e-04
   981.00   3.8038e+14   3.8817e-04
   981.10   3.8046e+14   3.8831e-04
   981.20   3.8054e+14   3.8845e-04
   981.30   3.8063e+14   3.8859e-04
   981.40   3.8071e+14   3.8873e-04
   981.50   3.8079e+14   3.8888e-04
   981.60   3.8088e+14   3.8902e-04
   981.70   3.8096e+14   3.8916e-04
   981.80   3.8104e+14   3.8931e-04
   981.90   3.8113e+14   3.8944e-04
   982.00   3.8121e+14   3.8959e-04
   982.10   3.8129e+14   3.8973e-04
   982.20   3.8138e+14   3.8987e-04
   982.30   3.8146e+14   3.9002e-04
   982.40   3.8154e+14   3.9015e-04
   982.50   3.8163e+14   3.9030e-04
   982.60   3.8171e+14   3.9044e-04
   982.70   3.8179e+14   3.9058e-04
   982.80   3.8188e+14   3.9073e-04
   982.90   3.8196e+14   3.9087e-04
   983.00   3.8204e+14   3.9101e-04
   983.10   3.8212e+14   3.9116e-04
   983.20   3.8221e+14   3.9130e-04
   983.30   3.8229e+14   3.9144e-04
   983.40   3.8237e+14   3.9158e-04
   983.50   3.8246e+14   3.9173e-04
   983.60   3.8254e+14   3.9186e-04
   983.70   3.8262e+14   3.9201e-04
   983.80   3.8271e+14   3.9216e-04
   983.90   3.8279e+14   3.9229e-04
   984.00   3.8287e+14   3.9244e-04
   984.10   3.8296e+14   3.9259e-04
   984.20   3.8304e+14   3.9272e-04
   984.30   3.8312e+14   3.9287e-04
   984.40   3.8321e+14   3.9301e-04
   984.50   3.8329e+14   3.9316e-04
   984.60   3.8337e+14   3.9330e-04
   984.70   3.8346e+14   3.9344e-04
   984.80   3.8354e+14   3.9359e-04
   984.90   3.8363e+14   3.9372e-04
   985.00   3.8371e+14   3.9387e-04
   985.10   3.8379e+14   3.9402e-04
   985.20   3.8388e+14   3.9416e-04
   985.30   3.8396e+14   3.9430e-04
   985.40   3.8404e+14   3.9445e-04
   985.50   3.8413e+14   3.9459e-04
   985.60   3.8421e+14   3.9474e-04
   985.70   3.8429e+14   3.9488e-04
   985.80   3.8438e+14   3.9502e-04
   985.90   3.8446e+14   3.9517e-04
   986.00   3.8454e+14   3.9531e-04
   986.10   3.8463e+14   3.9546e-04
   986.20   3.8471e+14   3.9559e-04
   986.30   3.8479e+14   3.9574e-04
   986.40   3.8488e+14   3.9589e-04
   986.50   3.8496e+14   3.9603e-04
   986.60   3.8504e+14   3.9618e-04
   986.70   3.8513e+14   3.9633e-04
   986.80   3.8521e+14   3.9646e-04
   986.90   3.8529e+14   3.9661e-04
   987.00   3.8538e+14   3.9675e-04
   987.10   3.8546e+14   3.9690e-04
   987.20   3.8554e+14   3.9705e-04
   987.30   3.8563e+14   3.9719e-04
   987.40   3.8571e+14   3.9733e-04
   987.50   3.8579e+14   3.9747e-04
   987.60   3.8588e+14   3.9762e-04
   987.70   3.8596e+14   3.9777e-04
   987.80   3.8604e+14   3.9791e-04
   987.90   3.8613e+14   3.9806e-04
   988.00   3.8621e+14   3.9821e-04
   988.10   3.8630e+14   3.9835e-04
   988.20   3.8638e+14   3.9850e-04
   988.30   3.8646e+14   3.9864e-04
   988.40   3.8655e+14   3.9878e-04
   988.50   3.8663e+14   3.9893e-04
   988.60   3.8671e+14   3.9907e-04
   988.70   3.8680e+14   3.9922e-04
   988.80   3.8688e+14   3.9937e-04
   988.90   3.8696e+14   3.9951e-04
   989.00   3.8705e+14   3.9966e-04
   989.10   3.8713e+14   3.9980e-04
   989.20   3.8721e+14   3.9995e-04
   989.30   3.8730e+14   4.0010e-04
   989.40   3.8738e+14   4.0024e-04
   989.50   3.8747e+14   4.0039e-04
   989.60   3.8755e+14   4.0053e-04
   989.70   3.8763e+14   4.0068e-04
   989.80   3.8772e+14   4.0083e-04
   989.90   3.8780e+14   4.0097e-04
   990.00   3.8788e+14   4.0112e-04
   990.10   3.8797e+14   4.0127e-04
   990.20   3.8805e+14   4.0141e-04
   990.30   3.8813e+14   4.0156e-04
   990.40   3.8822e+14   4.0171e-04
   990.50   3.8830e+14   4.0185e-04
   990.60   3.8838e+14   4.0200e-04
   990.70   3.8847e+14   4.0214e-04
   990.80   3.8855e+14   4.0229e-04
   990.90   3.8864e+14   4.0244e-04
   991.00   3.8872e+14   4.0258e-04
   991.10   3.8880e+14   4.0273e-04
   991.20   3.8889e+14   4.0287e-04
   991.30   3.8897e+14   4.0302e-04
   991.40   3.8905e+14   4.0317e-04
   991.50   3.8914e+14   4.0331e-04
   991.60   3.8922e+14   4.0346e-04
   991.70   3.8930e+14   4.0361e-04
   991.80   3.8939e+14   4.0375e-04
   991.90   3.8947e+14   4.0390e-04
   992.00   3.8956e+14   4.0404e-04
   992.10   3.8964e+14   4.0419e-04
   992.20   3.8972e+14   4.0435e-04
   992.30   3.8981e+14   4.0449e-04
   992.40   3.8989e+14   4.0464e-04
   992.50   3.8997e+14   4.0479e-04
   992.60   3.9006e+14   4.0493e-04
   992.70   3.9014e+14   4.0508e-04
   992.80   3.9023e+14   4.0522e-04
   992.90   3.9031e+14   4.0537e-04
   993.00   3.9039e+14   4.0552e-04
   993.10   3.9048e+14   4.0567e-04
   993.20   3.9056e+14   4.0582e-04
   993.30   3.9064e+14   4.0596e-04
   993.40   3.9073e+14   4.0611e-04
   993.50   3.9081e+14   4.0626e-04
   993.60   3.9090e+14   4.0640e-04
   993.70   3.9098e+14   4.0656e-04
   993.80   3.9106e+14   4.0671e-04
   993.90   3.9115e+14   4.0685e-04
   994.00   3.9123e+14   4.0700e-04
   994.10   3.9131e+14   4.0714e-04
   994.20   3.9140e+14   4.0729e-04
   994.30   3.9148e+14   4.0745e-04
   994.40   3.9157e+14   4.0759e-04
   994.50   3.9165e+14   4.0774e-04
   994.60   3.9173e+14   4.0789e-04
   994.70   3.9182e+14   4.0804e-04
   994.80   3.9190e+14   4.0819e-04
   994.90   3.9198e+14   4.0834e-04
   995.00   3.9207e+14   4.0848e-04
   995.10   3.9215e+14   4.0863e-04
   995.20   3.9224e+14   4.0878e-04
   995.30   3.9232e+14   4.0893e-04
   995.40   3.9240e+14   4.0908e-04
   995.50   3.9249e+14   4.0922e-04
   995.60   3.9257e+14   4.0938e-04
   995.70   3.9265e+14   4.0952e-04
   995.80   3.9274e+14   4.0967e-04
   995.90   3.9282e+14   4.0983e-04
   996.00   3.9291e+14   4.0997e-04
   996.10   3.9299e+14   4.1012e-04
   996.20   3.9307e+14   4.1027e-04
   996.30   3.9316e+14   4.1042e-04
   996.40   3.9324e+14   4.1057e-04
   996.50   3.9333e+14   4.1072e-04
   996.60   3.9341e+14   4.1087e-04
   996.70   3.9349e+14   4.1102e-04
   996.80   3.9358e+14   4.1116e-04
   996.90   3.9366e+14   4.1132e-04
   997.00   3.9375e+14   4.1147e-04
   997.10   3.9383e+14   4.1161e-04
   997.20   3.9391e+14   4.1177e-04
   997.30   3.9400e+14   4.1192e-04
   997.40   3.9408e+14   4.1206e-04
   997.50   3.9416e+14   4.1222e-04
   997.60   3.9425e+14   4.1236e-04
   997.70   3.9433e+14   4.1251e-04
   997.80   3.9442e+14   4.1267e-04
   997.90   3.9450e+14   4.1281e-04
   998.00   3.9458e+14   4.1297e-04
   998.10   3.9467e+14   4.1311e-04
   998.20   3.9475e+14   4.1326e-04
   998.30   3.9484e+14   4.1342e-04
   998.40   3.9492e+14   4.1356e-04
   998.50   3.9500e+14   4.1372e-04
   998.60   3.9509e+14   4.1387e-04
   998.70   3.9517e+14   4.1401e-04
   998.80   3.9526e+14   4.1417e-04
   998.90   3.9534e+14   4.1432e-04
   999.00   3.9542e+14   4.1447e-04
   999.10   3.9551e+14   4.1462e-04
   999.20   3.9559e+14   4.1477e-04
   999.30   3.9568e+14   4.1492e-04
   999.40   3.9576e+14   4.1507e-04
   999.50   3.9584e+14   4.1522e-04
   999.60   3.9593e+14   4.1537e-04
   999.70   3.9601e+14   4.1552e-04
   999.80   3.9610e+14   4.1567e-04
   999.90   3.9618e+14   4.1583e-04
  1000.00   3.9626e+14   4.1597e-04


==> data/125sn_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 125sn state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10  7.2664e-136   8.6699e-07
     0.20   3.7741e-76   8.6700e-07
     0.30   3.0337e-56   8.6699e-07
     0.40   2.7199e-46   8.6698e-07
     0.50   2.5475e-40   8.6697e-07
     0.60   2.4386e-36   8.6697e-07
     0.70   1.7011e-33   8.6697e-07
     0.80   2.3090e-31   8.6698e-07
     0.90   1.0524e-29   8.6698e-07
     1.00   2.2346e-28   8.6699e-07
     1.10   2.7223e-27   8.6699e-07
     1.20   2.1864e-26   8.6700e-07
     1.30   1.2744e-25   8.6701e-07
     1.40   5.7746e-25   8.6701e-07
     1.50   2.1391e-24   8.6702e-07
     1.60   6.7277e-24   8.6703e-07
     1.70   1.8491e-23   8.6704e-07
     1.80   4.5420e-23   8.6705e-07
     1.90   1.0150e-22   8.6705e-07
     2.00   2.0929e-22   8.6706e-07
     2.10   4.0282e-22   8.6707e-07
     2.20   7.3051e-22   8.6708e-07
     2.30   1.2579e-21   8.6709e-07
     2.40   2.0702e-21   8.6711e-07
     2.50   3.2739e-21   8.6712e-07
     2.60   4.9982e-21   8.6713e-07
     2.70   7.3952e-21   8.6714e-07
     2.80   1.0640e-20   8.6716e-07
     2.90   1.4929e-20   8.6717e-07
     3.00   2.0479e-20   8.6718e-07
     3.10   2.7527e-20   8.6720e-07
     3.20   3.6322e-20   8.6721e-07
     3.30   4.7129e-20   8.6723e-07
     3.40   6.0223e-20   8.6724e-07
     3.50   7.5885e-20   8.6726e-07
     3.60   9.4403e-20   8.6728e-07
     3.70   1.1606e-19   8.6730e-07
     3.80   1.4115e-19   8.6731e-07
     3.90   1.6996e-19   8.6733e-07
     4.00   2.0276e-19   8.6735e-07
     4.10   2.3982e-19   8.6737e-07
     4.20   2.8140e-19   8.6739e-07
     4.30   3.2777e-19   8.6741e-07
     4.40   3.7914e-19   8.6743e-07
     4.50   4.3576e-19   8.6745e-07
     4.60   4.9783e-19   8.6748e-07
     4.70   5.6555e-19   8.6750e-07
     4.80   6.3910e-19   8.6752e-07
     4.90   7.1866e-19   8.6755e-07
     5.00   8.0438e-19   8.6757e-07
     5.10   8.9640e-19   8.6760e-07
     5.20   9.9484e-19   8.6762e-07
     5.30   1.0998e-18   8.6765e-07
     5.40   1.2114e-18   8.6767e-07
     5.50   1.3297e-18   8.6770e-07
     5.60   1.4548e-18   8.6773e-07
     5.70   1.5868e-18   8.6775e-07
     5.80   1.7257e-18   8.6778e-07
     5.90   1.8714e-18   8.6781e-07
     6.00   2.0242e-18   8.6784e-07
     6.10   2.1839e-18   8.6787e-07
     6.20   2.3506e-18   8.6790e-07
     6.30   2.5242e-18   8.6793e-07
     6.40   2.7049e-18   8.6796e-07
     6.50   2.8924e-18   8.6799e-07
     6.60   3.0869e-18   8.6802e-07
     6.70   3.2883e-18   8.6806e-07
     6.80   3.4966e-18   8.6809e-07
     6.90   3.7116e-18   8.6812e-07
     7.00   3.9335e-18   8.6816e-07
     7.10   4.1620e-18   8.6819e-07
     7.20   4.3972e-18   8.6823e-07
     7.30   4.6390e-18   8.6826e-07
     7.40   4.8873e-18   8.6830e-07
     7.50   5.1420e-18   8.6834e-07
     7.60   5.4032e-18   8.6837e-07
     7.70   5.6707e-18   8.6841e-07
     7.80   5.9444e-18   8.6845e-07
     7.90   6.2244e-18   8.6849e-07
     8.00   6.5104e-18   8.6853e-07
     8.10   6.8024e-18   8.6857e-07
     8.20   7.1004e-18   8.6861e-07
     8.30   7.4042e-18   8.6865e-07
     8.40   7.7138e-18   8.6869e-07
     8.50   8.0291e-18   8.6873e-07
     8.60   8.3500e-18   8.6877e-07
     8.70   8.6765e-18   8.6881e-07
     8.80   9.0084e-18   8.6885e-07
     8.90   9.3456e-18   8.6890e-07
     9.00   9.6882e-18   8.6894e-07
     9.10   1.0036e-17   8.6898e-07
     9.20   1.0389e-17   8.6903e-07
     9.30   1.0747e-17   8.6907e-07
     9.40   1.1110e-17   8.6912e-07
     9.50   1.1478e-17   8.6916e-07
     9.60   1.1850e-17   8.6921e-07
     9.70   1.2227e-17   8.6925e-07
     9.80   1.2609e-17   8.6930e-07
     9.90   1.2996e-17   8.6935e-07
    10.00   1.3387e-17   8.6940e-07
    10.10   1.3783e-17   8.6944e-07
    10.20   1.4183e-17   8.6949e-07
    10.30   1.4587e-17   8.6954e-07
    10.40   1.4995e-17   8.6959e-07
    10.50   1.5408e-17   8.6964e-07
    10.60   1.5825e-17   8.6969e-07
    10.70   1.6246e-17   8.6974e-07
    10.80   1.6671e-17   8.6979e-07
    10.90   1.7101e-17   8.6984e-07
    11.00   1.7536e-17   8.6989e-07
    11.10   1.7976e-17   8.6994e-07
    11.20   1.8421e-17   8.6999e-07
    11.30   1.8875e-17   8.7004e-07
    11.40   1.9337e-17   8.7009e-07
    11.50   1.9812e-17   8.7015e-07
    11.60   2.0305e-17   8.7020e-07
    11.70   2.0822e-17   8.7025e-07
    11.80   2.1375e-17   8.7031e-07
    11.90   2.1981e-17   8.7036e-07
    12.00   2.2665e-17   8.7041e-07
    12.10   2.3461e-17   8.7047e-07
    12.20   2.4425e-17   8.7052e-07
    12.30   2.5632e-17   8.7058e-07
    12.40   2.7193e-17   8.7063e-07
    12.50   2.9267e-17   8.7069e-07
    12.60   3.2081e-17   8.7074e-07
    12.70   3.5956e-17   8.7080e-07
    12.80   4.1343e-17   8.7085e-07
    12.90   4.8877e-17   8.7091e-07
    13.00   5.9440e-17   8.7097e-07
    13.10   7.4258e-17   8.7102e-07
    13.20   9.5022e-17   8.7108e-07
    13.30   1.2406e-16   8.7114e-07
    13.40   1.6455e-16   8.7119e-07
    13.50   2.2082e-16   8.7125e-07
    13.60   2.9877e-16   8.7131e-07
    13.70   4.0633e-16   8.7137e-07
    13.80   5.5420e-16   8.7143e-07
    13.90   7.5674e-16   8.7148e-07
    14.00   1.0332e-15   8.7154e-07
    14.10   1.4090e-15   8.7160e-07
    14.20   1.9183e-15   8.7166e-07
    14.30   2.6062e-15   8.7172e-07
    14.40   3.5321e-15   8.7178e-07
    14.50   4.7745e-15   8.7184e-07
    14.60   6.4366e-15   8.7190e-07
    14.70   8.6538e-15   8.7196e-07
    14.80   1.1603e-14   8.7202e-07
    14.90   1.5517e-14   8.7208e-07
    15.00   2.0697e-14   8.7213e-07
    15.10   2.7536e-14   8.7220e-07
    15.20   3.6547e-14   8.7226e-07
    15.30   4.8392e-14   8.7232e-07
    15.40   6.3933e-14   8.7238e-07
    15.50   8.4283e-14   8.7244e-07
    15.60   1.1088e-13   8.7250e-07
    15.70   1.4559e-13   8.7256e-07
    15.80   1.9081e-13   8.7262e-07
    15.90   2.4962e-13   8.7268e-07
    16.00   3.2600e-13   8.7274e-07
    16.10   4.2505e-13   8.7280e-07
    16.20   5.5333e-13   8.7286e-07
    16.30   7.1923e-13   8.7292e-07
    16.40   9.3351e-13   8.7299e-07
    16.50   1.2099e-12   8.7305e-07
    16.60   1.5660e-12   8.7311e-07
    16.70   2.0241e-12   8.7317e-07
    16.80   2.6128e-12   8.7323e-07
    16.90   3.3682e-12   8.7329e-07
    17.00   4.3365e-12   8.7335e-07
    17.10   5.5759e-12   8.7342e-07
    17.20   7.1602e-12   8.7348e-07
    17.30   9.1828e-12   8.7354e-07
    17.40   1.1761e-11   8.7360e-07
    17.50   1.5044e-11   8.7366e-07
    17.60   1.9217e-11   8.7372e-07
    17.70   2.4515e-11   8.7379e-07
    17.80   3.1230e-11   8.7385e-07
    17.90   3.9729e-11   8.7391e-07
    18.00   5.0469e-11   8.7397e-07
    18.10   6.4021e-11   8.7403e-07
    18.20   8.1092e-11   8.7410e-07
    18.30   1.0256e-10   8.7416e-07
    18.40   1.2952e-10   8.7422e-07
    18.50   1.6331e-10   8.7428e-07
    18.60   2.0561e-10   8.7434e-07
    18.70   2.5844e-10   8.7440e-07
    18.80   3.2434e-10   8.7447e-07
    18.90   4.0638e-10   8.7453e-07
    19.00   5.0836e-10   8.7459e-07
    19.10   6.3488e-10   8.7465e-07
    19.20   7.9159e-10   8.7471e-07
    19.30   9.8533e-10   8.7477e-07
    19.40   1.2245e-09   8.7484e-07
    19.50   1.5191e-09   8.7490e-07
    19.60   1.8814e-09   8.7496e-07
    19.70   2.3263e-09   8.7502e-07
    19.80   2.8715e-09   8.7508e-07
    19.90   3.5385e-09   8.7514e-07
    20.00   4.3531e-09   8.7520e-07
    20.10   5.3463e-09   8.7526e-07
    20.20   6.5550e-09   8.7532e-07
    20.30   8.0236e-09   8.7538e-07
    20.40   9.8048e-09   8.7545e-07
    20.50   1.1961e-08   8.7551e-07
    20.60   1.4568e-08   8.7557e-07
    20.70   1.7714e-08   8.7563e-07
    20.80   2.1504e-08   8.7569e-07
    20.90   2.6063e-08   8.7575e-07
    21.00   3.1536e-08   8.7581e-07
    21.10   3.8098e-08   8.7587e-07
    21.20   4.5951e-08   8.7593e-07
    21.30   5.5336e-08   8.7599e-07
    21.40   6.6532e-08   8.7605e-07
    21.50   7.9870e-08   8.7611e-07
    21.60   9.5732e-08   8.7616e-07
    21.70   1.1457e-07   8.7622e-07
    21.80   1.3691e-07   8.7628e-07
    21.90   1.6335e-07   8.7634e-07
    22.00   1.9461e-07   8.7640e-07
    22.10   2.3151e-07   8.7646e-07
    22.20   2.7500e-07   8.7652e-07
    22.30   3.2620e-07   8.7658e-07
    22.40   3.8636e-07   8.7663e-07
    22.50   4.5697e-07   8.7669e-07
    22.60   5.3973e-07   8.7675e-07
    22.70   6.3659e-07   8.7681e-07
    22.80   7.4980e-07   8.7686e-07
    22.90   8.8193e-07   8.7692e-07
    23.00   1.0360e-06   8.7698e-07
    23.10   1.2152e-06   8.7703e-07
    23.20   1.4237e-06   8.7709e-07
    23.30   1.6657e-06   8.7715e-07
    23.40   1.9464e-06   8.7720e-07
    23.50   2.2714e-06   8.7726e-07
    23.60   2.6473e-06   8.7732e-07
    23.70   3.0817e-06   8.7737e-07
    23.80   3.5828e-06   8.7743e-07
    23.90   4.1603e-06   8.7748e-07
    24.00   4.8251e-06   8.7754e-07
    24.10   5.5895e-06   8.7759e-07
    24.20   6.4672e-06   8.7765e-07
    24.30   7.4741e-06   8.7770e-07
    24.40   8.6278e-06   8.7775e-07
    24.50   9.9481e-06   8.7781e-07
    24.60   1.1457e-05   8.7786e-07
    24.70   1.3181e-05   8.7792e-07
    24.80   1.5147e-05   8.7797e-07
    24.90   1.7388e-05   8.7802e-07
    25.00   1.9938e-05   8.7807e-07
    25.10   2.2838e-05   8.7813e-07
    25.20   2.6132e-05   8.7818e-07
    25.30   2.9870e-05   8.7823e-07
    25.40   3.4108e-05   8.7828e-07
    25.50   3.8907e-05   8.7833e-07
    25.60   4.4336e-05   8.7838e-07
    25.70   5.0472e-05   8.7844e-07
    25.80   5.7401e-05   8.7849e-07
    25.90   6.5218e-05   8.7854e-07
    26.00   7.4027e-05   8.7859e-07
    26.10   8.3946e-05   8.7864e-07
    26.20   9.5104e-05   8.7869e-07
    26.30   1.0764e-04   8.7873e-07
    26.40   1.2173e-04   8.7878e-07
    26.50   1.3752e-04   8.7883e-07
    26.60   1.5523e-04   8.7888e-07
    26.70   1.7506e-04   8.7893e-07
    26.80   1.9725e-04   8.7898e-07
    26.90   2.2206e-04   8.7902e-07
    27.00   2.4977e-04   8.7907e-07
    27.10   2.8070e-04   8.7912e-07
    27.20   3.1520e-04   8.7916e-07
    27.30   3.5364e-04   8.7921e-07
    27.40   3.9643e-04   8.7926e-07
    27.50   4.4404e-04   8.7930e-07
    27.60   4.9697e-04   8.7935e-07
    27.70   5.5576e-04   8.7939e-07
    27.80   6.2101e-04   8.7944e-07
    27.90   6.9338e-04   8.7948e-07
    28.00   7.7359e-04   8.7953e-07
    28.10   8.6241e-04   8.7957e-07
    28.20   9.6070e-04   8.7961e-07
    28.30   1.0694e-03   8.7966e-07
    28.40   1.1895e-03   8.7970e-07
    28.50   1.3221e-03   8.7974e-07
    28.60   1.4684e-03   8.7978e-07
    28.70   1.6298e-03   8.7983e-07
    28.80   1.8076e-03   8.7987e-07
    28.90   2.0034e-03   8.7991e-07
    29.00   2.2188e-03   8.7995e-07
    29.10   2.4557e-03   8.7999e-07
    29.20   2.7161e-03   8.8003e-07
    29.30   3.0021e-03   8.8007e-07
    29.40   3.3159e-03   8.8011e-07
    29.50   3.6601e-03   8.8015e-07
    29.60   4.0374e-03   8.8019e-07
    29.70   4.4508e-03   8.8023e-07
    29.80   4.9033e-03   8.8026e-07
    29.90   5.3984e-03   8.8030e-07
    30.00   5.9397e-03   8.8034e-07
    30.10   6.5313e-03   8.8038e-07
    30.20   7.1774e-03   8.8041e-07
    30.30   7.8826e-03   8.8045e-07
    30.40   8.6520e-03   8.8049e-07
    30.50   9.4907e-03   8.8052e-07
    30.60   1.0405e-02   8.8056e-07
    30.70   1.1400e-02   8.8059e-07
    30.80   1.2483e-02   8.8063e-07
    30.90   1.3662e-02   8.8066e-07
    31.00   1.4943e-02   8.8069e-07
    31.10   1.6335e-02   8.8073e-07
    31.20   1.7847e-02   8.8076e-07
    31.30   1.9489e-02   8.8079e-07
    31.40   2.1269e-02   8.8083e-07
    31.50   2.3201e-02   8.8086e-07
    31.60   2.5293e-02   8.8089e-07
    31.70   2.7561e-02   8.8092e-07
    31.80   3.0016e-02   8.8095e-07
    31.90   3.2672e-02   8.8098e-07
    32.00   3.5546e-02   8.8101e-07
    32.10   3.8653e-02   8.8104e-07
    32.20   4.2010e-02   8.8107e-07
    32.30   4.5637e-02   8.8110e-07
    32.40   4.9552e-02   8.8113e-07
    32.50   5.3778e-02   8.8116e-07
    32.60   5.8335e-02   8.8119e-07
    32.70   6.3249e-02   8.8121e-07
    32.80   6.8545e-02   8.8124e-07
    32.90   7.4249e-02   8.8127e-07
    33.00   8.0391e-02   8.8129e-07
    33.10   8.7001e-02   8.8132e-07
    33.20   9.4113e-02   8.8135e-07
    33.30   1.0176e-01   8.8137e-07
    33.40   1.0998e-01   8.8140e-07
    33.50   1.1881e-01   8.8142e-07
    33.60   1.2830e-01   8.8145e-07
    33.70   1.3848e-01   8.8147e-07
    33.80   1.4941e-01   8.8149e-07
    33.90   1.6113e-01   8.8152e-07
    34.00   1.7370e-01   8.8154e-07
    34.10   1.8718e-01   8.8156e-07
    34.20   2.0162e-01   8.8158e-07
    34.30   2.1708e-01   8.8161e-07
    34.40   2.3364e-01   8.8163e-07
    34.50   2.5136e-01   8.8165e-07
    34.60   2.7032e-01   8.8167e-07
    34.70   2.9059e-01   8.8169e-07
    34.80   3.1227e-01   8.8171e-07
    34.90   3.3543e-01   8.8173e-07
    35.00   3.6018e-01   8.8175e-07
    35.10   3.8661e-01   8.8177e-07
    35.20   4.1483e-01   8.8178e-07
    35.30   4.4495e-01   8.8180e-07
    35.40   4.7708e-01   8.8182e-07
    35.50   5.1135e-01   8.8184e-07
    35.60   5.4788e-01   8.8185e-07
    35.70   5.8682e-01   8.8187e-07
    35.80   6.2831e-01   8.8189e-07
    35.90   6.7251e-01   8.8190e-07
    36.00   7.1957e-01   8.8192e-07
    36.10   7.6966e-01   8.8193e-07
    36.20   8.2296e-01   8.8195e-07
    36.30   8.7967e-01   8.8196e-07
    36.40   9.3998e-01   8.8197e-07
    36.50   1.0041e+00   8.8199e-07
    36.60   1.0723e+00   8.8200e-07
    36.70   1.1447e+00   8.8201e-07
    36.80   1.2216e+00   8.8203e-07
    36.90   1.3033e+00   8.8204e-07
    37.00   1.3900e+00   8.8205e-07
    37.10   1.4821e+00   8.8206e-07
    37.20   1.5797e+00   8.8207e-07
    37.30   1.6833e+00   8.8208e-07
    37.40   1.7932e+00   8.8209e-07
    37.50   1.9097e+00   8.8210e-07
    37.60   2.0332e+00   8.8211e-07
    37.70   2.1640e+00   8.8212e-07
    37.80   2.3026e+00   8.8213e-07
    37.90   2.4494e+00   8.8214e-07
    38.00   2.6049e+00   8.8215e-07
    38.10   2.7694e+00   8.8216e-07
    38.20   2.9436e+00   8.8216e-07
    38.30   3.1278e+00   8.8217e-07
    38.40   3.3227e+00   8.8218e-07
    38.50   3.5288e+00   8.8218e-07
    38.60   3.7468e+00   8.8219e-07
    38.70   3.9771e+00   8.8220e-07
    38.80   4.2206e+00   8.8220e-07
    38.90   4.4778e+00   8.8221e-07
    39.00   4.7495e+00   8.8221e-07
    39.10   5.0365e+00   8.8222e-07
    39.20   5.3394e+00   8.8222e-07
    39.30   5.6593e+00   8.8222e-07
    39.40   5.9968e+00   8.8223e-07
    39.50   6.3530e+00   8.8223e-07
    39.60   6.7287e+00   8.8223e-07
    39.70   7.1250e+00   8.8224e-07
    39.80   7.5429e+00   8.8224e-07
    39.90   7.9835e+00   8.8224e-07
    40.00   8.4480e+00   8.8224e-07
    40.10   8.9374e+00   8.8224e-07
    40.20   9.4531e+00   8.8224e-07
    40.30   9.9963e+00   8.8224e-07
    40.40   1.0569e+01   8.8224e-07
    40.50   1.1171e+01   8.8224e-07
    40.60   1.1805e+01   8.8224e-07
    40.70   1.2473e+01   8.8224e-07
    40.80   1.3176e+01   8.8224e-07
    40.90   1.3915e+01   8.8224e-07
    41.00   1.4693e+01   8.8224e-07
    41.10   1.5512e+01   8.8224e-07
    41.20   1.6372e+01   8.8223e-07
    41.30   1.7277e+01   8.8223e-07
    41.40   1.8228e+01   8.8223e-07
    41.50   1.9228e+01   8.8222e-07
    41.60   2.0279e+01   8.8222e-07
    41.70   2.1383e+01   8.8222e-07
    41.80   2.2543e+01   8.8221e-07
    41.90   2.3762e+01   8.8221e-07
    42.00   2.5041e+01   8.8220e-07
    42.10   2.6385e+01   8.8220e-07
    42.20   2.7796e+01   8.8219e-07
    42.30   2.9277e+01   8.8219e-07
    42.40   3.0831e+01   8.8218e-07
    42.50   3.2462e+01   8.8217e-07
    42.60   3.4173e+01   8.8217e-07
    42.70   3.5968e+01   8.8216e-07
    42.80   3.7850e+01   8.8215e-07
    42.90   3.9825e+01   8.8215e-07
    43.00   4.1895e+01   8.8214e-07
    43.10   4.4066e+01   8.8213e-07
    43.20   4.6341e+01   8.8212e-07
    43.30   4.8725e+01   8.8211e-07
    43.40   5.1224e+01   8.8210e-07
    43.50   5.3842e+01   8.8210e-07
    43.60   5.6584e+01   8.8209e-07
    43.70   5.9457e+01   8.8208e-07
    43.80   6.2466e+01   8.8207e-07
    43.90   6.5617e+01   8.8206e-07
    44.00   6.8915e+01   8.8205e-07
    44.10   7.2369e+01   8.8204e-07
    44.20   7.5983e+01   8.8202e-07
    44.30   7.9766e+01   8.8201e-07
    44.40   8.3725e+01   8.8200e-07
    44.50   8.7866e+01   8.8199e-07
    44.60   9.2199e+01   8.8198e-07
    44.70   9.6731e+01   8.8197e-07
    44.80   1.0147e+02   8.8195e-07
    44.90   1.0643e+02   8.8194e-07
    45.00   1.1161e+02   8.8193e-07
    45.10   1.1703e+02   8.8191e-07
    45.20   1.2269e+02   8.8190e-07
    45.30   1.2861e+02   8.8189e-07
    45.40   1.3480e+02   8.8187e-07
    45.50   1.4126e+02   8.8186e-07
    45.60   1.4801e+02   8.8184e-07
    45.70   1.5506e+02   8.8183e-07
    45.80   1.6243e+02   8.8181e-07
    45.90   1.7013e+02   8.8180e-07
    46.00   1.7816e+02   8.8178e-07
    46.10   1.8655e+02   8.8177e-07
    46.20   1.9531e+02   8.8175e-07
    46.30   2.0445e+02   8.8173e-07
    46.40   2.1399e+02   8.8172e-07
    46.50   2.2395e+02   8.8170e-07
    46.60   2.3434e+02   8.8168e-07
    46.70   2.4518e+02   8.8167e-07
    46.80   2.5649e+02   8.8165e-07
    46.90   2.6828e+02   8.8163e-07
    47.00   2.8058e+02   8.8162e-07
    47.10   2.9341e+02   8.8160e-07
    47.20   3.0679e+02   8.8158e-07
    47.30   3.2073e+02   8.8156e-07
    47.40   3.3527e+02   8.8154e-07
    47.50   3.5043e+02   8.8152e-07
    47.60   3.6622e+02   8.8150e-07
    47.70   3.8268e+02   8.8148e-07
    47.80   3.9982e+02   8.8147e-07
    47.90   4.1769e+02   8.8145e-07
    48.00   4.3630e+02   8.8143e-07
    48.10   4.5568e+02   8.8141e-07
    48.20   4.7587e+02   8.8139e-07
    48.30   4.9690e+02   8.8136e-07
    48.40   5.1879e+02   8.8134e-07
    48.50   5.4158e+02   8.8132e-07
    48.60   5.6530e+02   8.8130e-07
    48.70   5.9000e+02   8.8128e-07
    48.80   6.1570e+02   8.8126e-07
    48.90   6.4245e+02   8.8124e-07
    49.00   6.7028e+02   8.8122e-07
    49.10   6.9924e+02   8.8119e-07
    49.20   7.2936e+02   8.8117e-07
    49.30   7.6070e+02   8.8115e-07
    49.40   7.9329e+02   8.8113e-07
    49.50   8.2718e+02   8.8110e-07
    49.60   8.6242e+02   8.8108e-07
    49.70   8.9906e+02   8.8106e-07
    49.80   9.3715e+02   8.8103e-07
    49.90   9.7675e+02   8.8101e-07
    50.00   1.0179e+03   8.8099e-07
    50.10   1.0607e+03   8.8096e-07
    50.20   1.1051e+03   8.8094e-07
    50.30   1.1513e+03   8.8091e-07
    50.40   1.1993e+03   8.8089e-07
    50.50   1.2491e+03   8.8087e-07
    50.60   1.3009e+03   8.8084e-07
    50.70   1.3547e+03   8.8082e-07
    50.80   1.4105e+03   8.8079e-07
    50.90   1.4685e+03   8.8076e-07
    51.00   1.5287e+03   8.8074e-07
    51.10   1.5912e+03   8.8071e-07
    51.20   1.6561e+03   8.8069e-07
    51.30   1.7234e+03   8.8066e-07
    51.40   1.7933e+03   8.8064e-07
    51.50   1.8658e+03   8.8061e-07
    51.60   1.9411e+03   8.8058e-07
    51.70   2.0192e+03   8.8056e-07
    51.80   2.1001e+03   8.8053e-07
    51.90   2.1841e+03   8.8050e-07
    52.00   2.2713e+03   8.8048e-07
    52.10   2.3616e+03   8.8045e-07
    52.20   2.4553e+03   8.8042e-07
    52.30   2.5525e+03   8.8039e-07
    52.40   2.6532e+03   8.8037e-07
    52.50   2.7576e+03   8.8034e-07
    52.60   2.8658e+03   8.8031e-07
    52.70   2.9780e+03   8.8028e-07
    52.80   3.0942e+03   8.8025e-07
    52.90   3.2146e+03   8.8023e-07
    53.00   3.3394e+03   8.8020e-07
    53.10   3.4687e+03   8.8017e-07
    53.20   3.6026e+03   8.8014e-07
    53.30   3.7413e+03   8.8011e-07
    53.40   3.8850e+03   8.8008e-07
    53.50   4.0337e+03   8.8005e-07
    53.60   4.1878e+03   8.8002e-07
    53.70   4.3473e+03   8.7999e-07
    53.80   4.5124e+03   8.7996e-07
    53.90   4.6833e+03   8.7993e-07
    54.00   4.8602e+03   8.7990e-07
    54.10   5.0433e+03   8.7987e-07
    54.20   5.2327e+03   8.7984e-07
    54.30   5.4288e+03   8.7981e-07
    54.40   5.6316e+03   8.7978e-07
    54.50   5.8415e+03   8.7975e-07
    54.60   6.0585e+03   8.7972e-07
    54.70   6.2830e+03   8.7969e-07
    54.80   6.5153e+03   8.7966e-07
    54.90   6.7554e+03   8.7963e-07
    55.00   7.0037e+03   8.7960e-07
    55.10   7.2604e+03   8.7957e-07
    55.20   7.5258e+03   8.7954e-07
    55.30   7.8002e+03   8.7950e-07
    55.40   8.0838e+03   8.7947e-07
    55.50   8.3768e+03   8.7944e-07
    55.60   8.6797e+03   8.7941e-07
    55.70   8.9927e+03   8.7938e-07
    55.80   9.3161e+03   8.7934e-07
    55.90   9.6502e+03   8.7931e-07
    56.00   9.9953e+03   8.7928e-07
    56.10   1.0352e+04   8.7925e-07
    56.20   1.0720e+04   8.7922e-07
    56.30   1.1100e+04   8.7918e-07
    56.40   1.1493e+04   8.7915e-07
    56.50   1.1898e+04   8.7912e-07
    56.60   1.2317e+04   8.7908e-07
    56.70   1.2749e+04   8.7905e-07
    56.80   1.3195e+04   8.7902e-07
    56.90   1.3656e+04   8.7898e-07
    57.00   1.4131e+04   8.7895e-07
    57.10   1.4621e+04   8.7892e-07
    57.20   1.5127e+04   8.7888e-07
    57.30   1.5649e+04   8.7885e-07
    57.40   1.6188e+04   8.7882e-07
    57.50   1.6743e+04   8.7878e-07
    57.60   1.7316e+04   8.7875e-07
    57.70   1.7908e+04   8.7871e-07
    57.80   1.8517e+04   8.7868e-07
    57.90   1.9146e+04   8.7865e-07
    58.00   1.9794e+04   8.7861e-07
    58.10   2.0462e+04   8.7858e-07
    58.20   2.1151e+04   8.7854e-07
    58.30   2.1861e+04   8.7851e-07
    58.40   2.2593e+04   8.7847e-07
    58.50   2.3348e+04   8.7844e-07
    58.60   2.4125e+04   8.7840e-07
    58.70   2.4926e+04   8.7837e-07
    58.80   2.5752e+04   8.7833e-07
    58.90   2.6603e+04   8.7830e-07
    59.00   2.7479e+04   8.7826e-07
    59.10   2.8381e+04   8.7823e-07
    59.20   2.9311e+04   8.7819e-07
    59.30   3.0269e+04   8.7816e-07
    59.40   3.1255e+04   8.7812e-07
    59.50   3.2270e+04   8.7808e-07
    59.60   3.3316e+04   8.7805e-07
    59.70   3.4392e+04   8.7801e-07
    59.80   3.5500e+04   8.7798e-07
    59.90   3.6641e+04   8.7794e-07
    60.00   3.7815e+04   8.7790e-07
    60.10   3.9024e+04   8.7787e-07
    60.20   4.0267e+04   8.7783e-07
    60.30   4.1547e+04   8.7779e-07
    60.40   4.2864e+04   8.7776e-07
    60.50   4.4219e+04   8.7772e-07
    60.60   4.5613e+04   8.7768e-07
    60.70   4.7046e+04   8.7765e-07
    60.80   4.8521e+04   8.7761e-07
    60.90   5.0038e+04   8.7757e-07
    61.00   5.1598e+04   8.7754e-07
    61.10   5.3203e+04   8.7750e-07
    61.20   5.4852e+04   8.7746e-07
    61.30   5.6549e+04   8.7743e-07
    61.40   5.8292e+04   8.7739e-07
    61.50   6.0085e+04   8.7735e-07
    61.60   6.1928e+04   8.7731e-07
    61.70   6.3822e+04   8.7728e-07
    61.80   6.5769e+04   8.7724e-07
    61.90   6.7770e+04   8.7720e-07
    62.00   6.9825e+04   8.7716e-07
    62.10   7.1938e+04   8.7712e-07
    62.20   7.4108e+04   8.7709e-07
    62.30   7.6338e+04   8.7705e-07
    62.40   7.8629e+04   8.7701e-07
    62.50   8.0982e+04   8.7697e-07
    62.60   8.3398e+04   8.7693e-07
    62.70   8.5881e+04   8.7690e-07
    62.80   8.8430e+04   8.7686e-07
    62.90   9.1047e+04   8.7682e-07
    63.00   9.3735e+04   8.7678e-07
    63.10   9.6494e+04   8.7674e-07
    63.20   9.9327e+04   8.7670e-07
    63.30   1.0224e+05   8.7667e-07
    63.40   1.0522e+05   8.7663e-07
    63.50   1.0828e+05   8.7659e-07
    63.60   1.1143e+05   8.7655e-07
    63.70   1.1466e+05   8.7651e-07
    63.80   1.1797e+05   8.7647e-07
    63.90   1.2137e+05   8.7643e-07
    64.00   1.2485e+05   8.7639e-07
    64.10   1.2843e+05   8.7635e-07
    64.20   1.3210e+05   8.7631e-07
    64.30   1.3586e+05   8.7628e-07
    64.40   1.3973e+05   8.7624e-07
    64.50   1.4369e+05   8.7620e-07
    64.60   1.4775e+05   8.7616e-07
    64.70   1.5191e+05   8.7612e-07
    64.80   1.5618e+05   8.7608e-07
    64.90   1.6056e+05   8.7604e-07
    65.00   1.6505e+05   8.7600e-07
    65.10   1.6965e+05   8.7596e-07
    65.20   1.7437e+05   8.7592e-07
    65.30   1.7921e+05   8.7588e-07
    65.40   1.8417e+05   8.7584e-07
    65.50   1.8925e+05   8.7580e-07
    65.60   1.9445e+05   8.7576e-07
    65.70   1.9979e+05   8.7572e-07
    65.80   2.0526e+05   8.7568e-07
    65.90   2.1086e+05   8.7564e-07
    66.00   2.1660e+05   8.7560e-07
    66.10   2.2248e+05   8.7556e-07
    66.20   2.2850e+05   8.7552e-07
    66.30   2.3467e+05   8.7548e-07
    66.40   2.4099e+05   8.7544e-07
    66.50   2.4746e+05   8.7540e-07
    66.60   2.5409e+05   8.7536e-07
    66.70   2.6088e+05   8.7531e-07
    66.80   2.6783e+05   8.7527e-07
    66.90   2.7495e+05   8.7523e-07
    67.00   2.8224e+05   8.7519e-07
    67.10   2.8970e+05   8.7515e-07
    67.20   2.9733e+05   8.7511e-07
    67.30   3.0515e+05   8.7507e-07
    67.40   3.1315e+05   8.7503e-07
    67.50   3.2134e+05   8.7499e-07
    67.60   3.2973e+05   8.7495e-07
    67.70   3.3830e+05   8.7491e-07
    67.80   3.4708e+05   8.7486e-07
    67.90   3.5606e+05   8.7482e-07
    68.00   3.6525e+05   8.7478e-07
    68.10   3.7465e+05   8.7474e-07
    68.20   3.8427e+05   8.7470e-07
    68.30   3.9411e+05   8.7466e-07
    68.40   4.0418e+05   8.7462e-07
    68.50   4.1447e+05   8.7457e-07
    68.60   4.2500e+05   8.7453e-07
    68.70   4.3577e+05   8.7449e-07
    68.80   4.4678e+05   8.7445e-07
    68.90   4.5804e+05   8.7441e-07
    69.00   4.6956e+05   8.7437e-07
    69.10   4.8133e+05   8.7432e-07
    69.20   4.9337e+05   8.7428e-07
    69.30   5.0567e+05   8.7424e-07
    69.40   5.1825e+05   8.7420e-07
    69.50   5.3111e+05   8.7416e-07
    69.60   5.4426e+05   8.7411e-07
    69.70   5.5769e+05   8.7407e-07
    69.80   5.7142e+05   8.7403e-07
    69.90   5.8545e+05   8.7399e-07
    70.00   5.9979e+05   8.7395e-07
    70.10   6.1444e+05   8.7390e-07
    70.20   6.2942e+05   8.7386e-07
    70.30   6.4471e+05   8.7382e-07
    70.40   6.6034e+05   8.7378e-07
    70.50   6.7630e+05   8.7373e-07
    70.60   6.9261e+05   8.7369e-07
    70.70   7.0927e+05   8.7365e-07
    70.80   7.2629e+05   8.7361e-07
    70.90   7.4367e+05   8.7356e-07
    71.00   7.6141e+05   8.7352e-07
    71.10   7.7954e+05   8.7348e-07
    71.20   7.9805e+05   8.7343e-07
    71.30   8.1695e+05   8.7339e-07
    71.40   8.3625e+05   8.7335e-07
    71.50   8.5595e+05   8.7331e-07
    71.60   8.7607e+05   8.7326e-07
    71.70   8.9661e+05   8.7322e-07
    71.80   9.1757e+05   8.7318e-07
    71.90   9.3897e+05   8.7313e-07
    72.00   9.6082e+05   8.7309e-07
    72.10   9.8311e+05   8.7305e-07
    72.20   1.0059e+06   8.7301e-07
    72.30   1.0291e+06   8.7296e-07
    72.40   1.0528e+06   8.7292e-07
    72.50   1.0770e+06   8.7288e-07
    72.60   1.1016e+06   8.7283e-07
    72.70   1.1268e+06   8.7279e-07
    72.80   1.1525e+06   8.7275e-07
    72.90   1.1787e+06   8.7270e-07
    73.00   1.2055e+06   8.7266e-07
    73.10   1.2327e+06   8.7261e-07
    73.20   1.2605e+06   8.7257e-07
    73.30   1.2889e+06   8.7253e-07
    73.40   1.3179e+06   8.7248e-07
    73.50   1.3474e+06   8.7244e-07
    73.60   1.3775e+06   8.7240e-07
    73.70   1.4082e+06   8.7235e-07
    73.80   1.4395e+06   8.7231e-07
    73.90   1.4714e+06   8.7226e-07
    74.00   1.5039e+06   8.7222e-07
    74.10   1.5371e+06   8.7218e-07
    74.20   1.5710e+06   8.7213e-07
    74.30   1.6054e+06   8.7209e-07
    74.40   1.6406e+06   8.7205e-07
    74.50   1.6764e+06   8.7200e-07
    74.60   1.7130e+06   8.7196e-07
    74.70   1.7502e+06   8.7191e-07
    74.80   1.7882e+06   8.7187e-07
    74.90   1.8268e+06   8.7182e-07
    75.00   1.8663e+06   8.7178e-07
    75.10   1.9064e+06   8.7174e-07
    75.20   1.9474e+06   8.7169e-07
    75.30   1.9891e+06   8.7165e-07
    75.40   2.0316e+06   8.7160e-07
    75.50   2.0749e+06   8.7156e-07
    75.60   2.1190e+06   8.7151e-07
    75.70   2.1639e+06   8.7147e-07
    75.80   2.2097e+06   8.7142e-07
    75.90   2.2563e+06   8.7138e-07
    76.00   2.3038e+06   8.7134e-07
    76.10   2.3522e+06   8.7129e-07
    76.20   2.4015e+06   8.7125e-07
    76.30   2.4517e+06   8.7120e-07
    76.40   2.5028e+06   8.7116e-07
    76.50   2.5548e+06   8.7111e-07
    76.60   2.6078e+06   8.7107e-07
    76.70   2.6618e+06   8.7102e-07
    76.80   2.7168e+06   8.7098e-07
    76.90   2.7727e+06   8.7093e-07
    77.00   2.8297e+06   8.7089e-07
    77.10   2.8877e+06   8.7084e-07
    77.20   2.9467e+06   8.7080e-07
    77.30   3.0069e+06   8.7075e-07
    77.40   3.0680e+06   8.7071e-07
    77.50   3.1303e+06   8.7066e-07
    77.60   3.1937e+06   8.7062e-07
    77.70   3.2583e+06   8.7057e-07
    77.80   3.3239e+06   8.7053e-07
    77.90   3.3908e+06   8.7048e-07
    78.00   3.4588e+06   8.7044e-07
    78.10   3.5280e+06   8.7039e-07
    78.20   3.5984e+06   8.7034e-07
    78.30   3.6701e+06   8.7030e-07
    78.40   3.7430e+06   8.7025e-07
    78.50   3.8172e+06   8.7021e-07
    78.60   3.8927e+06   8.7016e-07
    78.70   3.9695e+06   8.7012e-07
    78.80   4.0476e+06   8.7007e-07
    78.90   4.1271e+06   8.7003e-07
    79.00   4.2079e+06   8.6998e-07
    79.10   4.2901e+06   8.6993e-07
    79.20   4.3738e+06   8.6989e-07
    79.30   4.4588e+06   8.6984e-07
    79.40   4.5453e+06   8.6980e-07
    79.50   4.6333e+06   8.6975e-07
    79.60   4.7228e+06   8.6971e-07
    79.70   4.8138e+06   8.6966e-07
    79.80   4.9063e+06   8.6961e-07
    79.90   5.0004e+06   8.6957e-07
    80.00   5.0961e+06   8.6952e-07
    80.10   5.1934e+06   8.6948e-07
    80.20   5.2923e+06   8.6943e-07
    80.30   5.3928e+06   8.6938e-07
    80.40   5.4951e+06   8.6934e-07
    80.50   5.5990e+06   8.6929e-07
    80.60   5.7046e+06   8.6924e-07
    80.70   5.8120e+06   8.6920e-07
    80.80   5.9211e+06   8.6915e-07
    80.90   6.0321e+06   8.6911e-07
    81.00   6.1448e+06   8.6906e-07
    81.10   6.2594e+06   8.6901e-07
    81.20   6.3759e+06   8.6897e-07
    81.30   6.4943e+06   8.6892e-07
    81.40   6.6145e+06   8.6887e-07
    81.50   6.7368e+06   8.6883e-07
    81.60   6.8610e+06   8.6878e-07
    81.70   6.9872e+06   8.6873e-07
    81.80   7.1154e+06   8.6869e-07
    81.90   7.2457e+06   8.6864e-07
    82.00   7.3781e+06   8.6859e-07
    82.10   7.5125e+06   8.6855e-07
    82.20   7.6491e+06   8.6850e-07
    82.30   7.7879e+06   8.6845e-07
    82.40   7.9289e+06   8.6841e-07
    82.50   8.0721e+06   8.6836e-07
    82.60   8.2176e+06   8.6831e-07
    82.70   8.3653e+06   8.6827e-07
    82.80   8.5154e+06   8.6822e-07
    82.90   8.6678e+06   8.6817e-07
    83.00   8.8226e+06   8.6812e-07
    83.10   8.9798e+06   8.6808e-07
    83.20   9.1394e+06   8.6803e-07
    83.30   9.3015e+06   8.6798e-07
    83.40   9.4662e+06   8.6794e-07
    83.50   9.6333e+06   8.6789e-07
    83.60   9.8030e+06   8.6784e-07
    83.70   9.9754e+06   8.6779e-07
    83.80   1.0150e+07   8.6775e-07
    83.90   1.0328e+07   8.6770e-07
    84.00   1.0508e+07   8.6765e-07
    84.10   1.0691e+07   8.6760e-07
    84.20   1.0877e+07   8.6756e-07
    84.30   1.1066e+07   8.6751e-07
    84.40   1.1257e+07   8.6746e-07
    84.50   1.1452e+07   8.6741e-07
    84.60   1.1649e+07   8.6737e-07
    84.70   1.1849e+07   8.6732e-07
    84.80   1.2053e+07   8.6727e-07
    84.90   1.2259e+07   8.6722e-07
    85.00   1.2468e+07   8.6718e-07
    85.10   1.2681e+07   8.6713e-07
    85.20   1.2896e+07   8.6708e-07
    85.30   1.3115e+07   8.6703e-07
    85.40   1.3337e+07   8.6698e-07
    85.50   1.3562e+07   8.6694e-07
    85.60   1.3791e+07   8.6689e-07
    85.70   1.4023e+07   8.6684e-07
    85.80   1.4258e+07   8.6679e-07
    85.90   1.4497e+07   8.6674e-07
    86.00   1.4739e+07   8.6670e-07
    86.10   1.4985e+07   8.6665e-07
    86.20   1.5234e+07   8.6660e-07
    86.30   1.5487e+07   8.6655e-07
    86.40   1.5744e+07   8.6650e-07
    86.50   1.6004e+07   8.6645e-07
    86.60   1.6268e+07   8.6641e-07
    86.70   1.6535e+07   8.6636e-07
    86.80   1.6807e+07   8.6631e-07
    86.90   1.7082e+07   8.6626e-07
    87.00   1.7361e+07   8.6621e-07
    87.10   1.7645e+07   8.6616e-07
    87.20   1.7932e+07   8.6612e-07
    87.30   1.8223e+07   8.6607e-07
    87.40   1.8518e+07   8.6602e-07
    87.50   1.8818e+07   8.6597e-07
    87.60   1.9122e+07   8.6592e-07
    87.70   1.9430e+07   8.6587e-07
    87.80   1.9742e+07   8.6582e-07
    87.90   2.0058e+07   8.6577e-07
    88.00   2.0379e+07   8.6573e-07
    88.10   2.0705e+07   8.6568e-07
    88.20   2.1035e+07   8.6563e-07
    88.30   2.1369e+07   8.6558e-07
    88.40   2.1708e+07   8.6553e-07
    88.50   2.2052e+07   8.6548e-07
    88.60   2.2400e+07   8.6543e-07
    88.70   2.2753e+07   8.6538e-07
    88.80   2.3111e+07   8.6533e-07
    88.90   2.3474e+07   8.6528e-07
    89.00   2.3842e+07   8.6524e-07
    89.10   2.4214e+07   8.6519e-07
    89.20   2.4592e+07   8.6514e-07
    89.30   2.4975e+07   8.6509e-07
    89.40   2.5363e+07   8.6504e-07
    89.50   2.5756e+07   8.6499e-07
    89.60   2.6154e+07   8.6494e-07
    89.70   2.6558e+07   8.6489e-07
    89.80   2.6967e+07   8.6484e-07
    89.90   2.7382e+07   8.6479e-07
    90.00   2.7802e+07   8.6474e-07
    90.10   2.8227e+07   8.6469e-07
    90.20   2.8659e+07   8.6464e-07
    90.30   2.9096e+07   8.6459e-07
    90.40   2.9538e+07   8.6454e-07
    90.50   2.9987e+07   8.6449e-07
    90.60   3.0441e+07   8.6444e-07
    90.70   3.0901e+07   8.6439e-07
    90.80   3.1367e+07   8.6434e-07
    90.90   3.1839e+07   8.6429e-07
    91.00   3.2318e+07   8.6424e-07
    91.10   3.2802e+07   8.6419e-07
    91.20   3.3293e+07   8.6414e-07
    91.30   3.3790e+07   8.6409e-07
    91.40   3.4294e+07   8.6404e-07
    91.50   3.4804e+07   8.6399e-07
    91.60   3.5320e+07   8.6394e-07
    91.70   3.5843e+07   8.6389e-07
    91.80   3.6373e+07   8.6384e-07
    91.90   3.6910e+07   8.6379e-07
    92.00   3.7453e+07   8.6374e-07
    92.10   3.8003e+07   8.6369e-07
    92.20   3.8560e+07   8.6364e-07
    92.30   3.9124e+07   8.6359e-07
    92.40   3.9696e+07   8.6354e-07
    92.50   4.0274e+07   8.6349e-07
    92.60   4.0860e+07   8.6344e-07
    92.70   4.1452e+07   8.6339e-07
    92.80   4.2053e+07   8.6334e-07
    92.90   4.2661e+07   8.6329e-07
    93.00   4.3276e+07   8.6324e-07
    93.10   4.3899e+07   8.6319e-07
    93.20   4.4529e+07   8.6314e-07
    93.30   4.5168e+07   8.6308e-07
    93.40   4.5814e+07   8.6303e-07
    93.50   4.6468e+07   8.6298e-07
    93.60   4.7130e+07   8.6293e-07
    93.70   4.7801e+07   8.6288e-07
    93.80   4.8479e+07   8.6283e-07
    93.90   4.9166e+07   8.6278e-07
    94.00   4.9861e+07   8.6273e-07
    94.10   5.0564e+07   8.6268e-07
    94.20   5.1276e+07   8.6263e-07
    94.30   5.1997e+07   8.6257e-07
    94.40   5.2726e+07   8.6252e-07
    94.50   5.3464e+07   8.6247e-07
    94.60   5.4211e+07   8.6242e-07
    94.70   5.4966e+07   8.6237e-07
    94.80   5.5731e+07   8.6232e-07
    94.90   5.6505e+07   8.6227e-07
    95.00   5.7288e+07   8.6221e-07
    95.10   5.8080e+07   8.6216e-07
    95.20   5.8882e+07   8.6211e-07
    95.30   5.9693e+07   8.6206e-07
    95.40   6.0514e+07   8.6201e-07
    95.50   6.1344e+07   8.6196e-07
    95.60   6.2185e+07   8.6191e-07
    95.70   6.3035e+07   8.6185e-07
    95.80   6.3894e+07   8.6180e-07
    95.90   6.4764e+07   8.6176e-07
    96.00   6.5644e+07   8.6171e-07
    96.10   6.6535e+07   8.6166e-07
    96.20   6.7435e+07   8.6160e-07
    96.30   6.8346e+07   8.6155e-07
    96.40   6.9268e+07   8.6150e-07
    96.50   7.0200e+07   8.6145e-07
    96.60   7.1143e+07   8.6140e-07
    96.70   7.2096e+07   8.6134e-07
    96.80   7.3061e+07   8.6129e-07
    96.90   7.4036e+07   8.6124e-07
    97.00   7.5023e+07   8.6119e-07
    97.10   7.6021e+07   8.6113e-07
    97.20   7.7030e+07   8.6108e-07
    97.30   7.8051e+07   8.6103e-07
    97.40   7.9083e+07   8.6098e-07
    97.50   8.0126e+07   8.6092e-07
    97.60   8.1182e+07   8.6087e-07
    97.70   8.2249e+07   8.6082e-07
    97.80   8.3329e+07   8.6077e-07
    97.90   8.4420e+07   8.6071e-07
    98.00   8.5524e+07   8.6066e-07
    98.10   8.6639e+07   8.6061e-07
    98.20   8.7768e+07   8.6056e-07
    98.30   8.8908e+07   8.6050e-07
    98.40   9.0062e+07   8.6045e-07
    98.50   9.1228e+07   8.6040e-07
    98.60   9.2407e+07   8.6034e-07
    98.70   9.3599e+07   8.6029e-07
    98.80   9.4804e+07   8.6024e-07
    98.90   9.6022e+07   8.6018e-07
    99.00   9.7253e+07   8.6013e-07
    99.10   9.8498e+07   8.6008e-07
    99.20   9.9757e+07   8.6002e-07
    99.30   1.0103e+08   8.5997e-07
    99.40   1.0232e+08   8.5992e-07
    99.50   1.0361e+08   8.5986e-07
    99.60   1.0493e+08   8.5981e-07
    99.70   1.0626e+08   8.5976e-07
    99.80   1.0760e+08   8.5970e-07
    99.90   1.0896e+08   8.5965e-07
   100.00   1.1033e+08   8.5960e-07
   100.10   1.1171e+08   8.5954e-07
   100.20   1.1311e+08   8.5949e-07
   100.30   1.1453e+08   8.5944e-07
   100.40   1.1596e+08   8.5938e-07
   100.50   1.1741e+08   8.5933e-07
   100.60   1.1887e+08   8.5927e-07
   100.70   1.2034e+08   8.5922e-07
   100.80   1.2184e+08   8.5917e-07
   100.90   1.2334e+08   8.5911e-07
   101.00   1.2487e+08   8.5906e-07
   101.10   1.2641e+08   8.5900e-07
   101.20   1.2796e+08   8.5895e-07
   101.30   1.2953e+08   8.5890e-07
   101.40   1.3112e+08   8.5884e-07
   101.50   1.3273e+08   8.5879e-07
   101.60   1.3435e+08   8.5873e-07
   101.70   1.3599e+08   8.5868e-07
   101.80   1.3764e+08   8.5862e-07
   101.90   1.3931e+08   8.5857e-07
   102.00   1.4100e+08   8.5852e-07
   102.10   1.4271e+08   8.5846e-07
   102.20   1.4443e+08   8.5841e-07
   102.30   1.4618e+08   8.5835e-07
   102.40   1.4794e+08   8.5830e-07
   102.50   1.4971e+08   8.5824e-07
   102.60   1.5151e+08   8.5819e-07
   102.70   1.5332e+08   8.5813e-07
   102.80   1.5515e+08   8.5808e-07
   102.90   1.5701e+08   8.5802e-07
   103.00   1.5887e+08   8.5797e-07
   103.10   1.6076e+08   8.5791e-07
   103.20   1.6267e+08   8.5786e-07
   103.30   1.6460e+08   8.5780e-07
   103.40   1.6654e+08   8.5775e-07
   103.50   1.6851e+08   8.5769e-07
   103.60   1.7049e+08   8.5764e-07
   103.70   1.7250e+08   8.5758e-07
   103.80   1.7452e+08   8.5753e-07
   103.90   1.7656e+08   8.5747e-07
   104.00   1.7863e+08   8.5742e-07
   104.10   1.8071e+08   8.5736e-07
   104.20   1.8282e+08   8.5731e-07
   104.30   1.8494e+08   8.5726e-07
   104.40   1.8709e+08   8.5720e-07
   104.50   1.8926e+08   8.5715e-07
   104.60   1.9145e+08   8.5709e-07
   104.70   1.9366e+08   8.5704e-07
   104.80   1.9589e+08   8.5698e-07
   104.90   1.9814e+08   8.5692e-07
   105.00   2.0042e+08   8.5687e-07
   105.10   2.0272e+08   8.5681e-07
   105.20   2.0504e+08   8.5676e-07
   105.30   2.0738e+08   8.5670e-07
   105.40   2.0974e+08   8.5664e-07
   105.50   2.1213e+08   8.5659e-07
   105.60   2.1454e+08   8.5653e-07
   105.70   2.1697e+08   8.5648e-07
   105.80   2.1943e+08   8.5642e-07
   105.90   2.2191e+08   8.5636e-07
   106.00   2.2441e+08   8.5631e-07
   106.10   2.2694e+08   8.5625e-07
   106.20   2.2949e+08   8.5619e-07
   106.30   2.3207e+08   8.5614e-07
   106.40   2.3467e+08   8.5608e-07
   106.50   2.3729e+08   8.5602e-07
   106.60   2.3994e+08   8.5597e-07
   106.70   2.4261e+08   8.5591e-07
   106.80   2.4531e+08   8.5585e-07
   106.90   2.4803e+08   8.5580e-07
   107.00   2.5078e+08   8.5574e-07
   107.10   2.5356e+08   8.5568e-07
   107.20   2.5636e+08   8.5563e-07
   107.30   2.5919e+08   8.5557e-07
   107.40   2.6204e+08   8.5551e-07
   107.50   2.6492e+08   8.5545e-07
   107.60   2.6782e+08   8.5540e-07
   107.70   2.7076e+08   8.5534e-07
   107.80   2.7371e+08   8.5528e-07
   107.90   2.7670e+08   8.5523e-07
   108.00   2.7972e+08   8.5517e-07
   108.10   2.8276e+08   8.5511e-07
   108.20   2.8583e+08   8.5505e-07
   108.30   2.8892e+08   8.5500e-07
   108.40   2.9205e+08   8.5495e-07
   108.50   2.9520e+08   8.5489e-07
   108.60   2.9838e+08   8.5483e-07
   108.70   3.0159e+08   8.5477e-07
   108.80   3.0483e+08   8.5472e-07
   108.90   3.0810e+08   8.5466e-07
   109.00   3.1140e+08   8.5460e-07
   109.10   3.1473e+08   8.5454e-07
   109.20   3.1809e+08   8.5449e-07
   109.30   3.2147e+08   8.5443e-07
   109.40   3.2489e+08   8.5437e-07
   109.50   3.2834e+08   8.5431e-07
   109.60   3.3182e+08   8.5425e-07
   109.70   3.3533e+08   8.5419e-07
   109.80   3.3887e+08   8.5414e-07
   109.90   3.4244e+08   8.5408e-07
   110.00   3.4605e+08   8.5402e-07
   110.10   3.4968e+08   8.5396e-07
   110.20   3.5335e+08   8.5390e-07
   110.30   3.5705e+08   8.5384e-07
   110.40   3.6078e+08   8.5379e-07
   110.50   3.6454e+08   8.5373e-07
   110.60   3.6834e+08   8.5367e-07
   110.70   3.7217e+08   8.5361e-07
   110.80   3.7603e+08   8.5355e-07
   110.90   3.7993e+08   8.5349e-07
   111.00   3.8386e+08   8.5343e-07
   111.10   3.8783e+08   8.5337e-07
   111.20   3.9182e+08   8.5331e-07
   111.30   3.9586e+08   8.5326e-07
   111.40   3.9993e+08   8.5321e-07
   111.50   4.0403e+08   8.5315e-07
   111.60   4.0817e+08   8.5309e-07
   111.70   4.1234e+08   8.5303e-07
   111.80   4.1655e+08   8.5297e-07
   111.90   4.2079e+08   8.5291e-07
   112.00   4.2507e+08   8.5285e-07
   112.10   4.2939e+08   8.5279e-07
   112.20   4.3374e+08   8.5273e-07
   112.30   4.3813e+08   8.5267e-07
   112.40   4.4256e+08   8.5261e-07
   112.50   4.4703e+08   8.5255e-07
   112.60   4.5153e+08   8.5249e-07
   112.70   4.5607e+08   8.5243e-07
   112.80   4.6065e+08   8.5237e-07
   112.90   4.6526e+08   8.5231e-07
   113.00   4.6992e+08   8.5225e-07
   113.10   4.7461e+08   8.5219e-07
   113.20   4.7934e+08   8.5213e-07
   113.30   4.8411e+08   8.5207e-07
   113.40   4.8892e+08   8.5201e-07
   113.50   4.9378e+08   8.5195e-07
   113.60   4.9867e+08   8.5189e-07
   113.70   5.0360e+08   8.5183e-07
   113.80   5.0857e+08   8.5178e-07
   113.90   5.1358e+08   8.5172e-07
   114.00   5.1864e+08   8.5166e-07
   114.10   5.2373e+08   8.5160e-07
   114.20   5.2887e+08   8.5154e-07
   114.30   5.3405e+08   8.5148e-07
   114.40   5.3927e+08   8.5142e-07
   114.50   5.4453e+08   8.5136e-07
   114.60   5.4984e+08   8.5130e-07
   114.70   5.5518e+08   8.5123e-07
   114.80   5.6058e+08   8.5117e-07
   114.90   5.6601e+08   8.5111e-07
   115.00   5.7149e+08   8.5105e-07
   115.10   5.7701e+08   8.5099e-07
   115.20   5.8258e+08   8.5093e-07
   115.30   5.8819e+08   8.5087e-07
   115.40   5.9385e+08   8.5081e-07
   115.50   5.9955e+08   8.5075e-07
   115.60   6.0530e+08   8.5068e-07
   115.70   6.1109e+08   8.5063e-07
   115.80   6.1693e+08   8.5057e-07
   115.90   6.2281e+08   8.5051e-07
   116.00   6.2874e+08   8.5045e-07
   116.10   6.3472e+08   8.5039e-07
   116.20   6.4075e+08   8.5032e-07
   116.30   6.4682e+08   8.5026e-07
   116.40   6.5294e+08   8.5020e-07
   116.50   6.5911e+08   8.5014e-07
   116.60   6.6533e+08   8.5008e-07
   116.70   6.7159e+08   8.5002e-07
   116.80   6.7790e+08   8.4995e-07
   116.90   6.8427e+08   8.4989e-07
   117.00   6.9068e+08   8.4983e-07
   117.10   6.9714e+08   8.4977e-07
   117.20   7.0365e+08   8.4970e-07
   117.30   7.1022e+08   8.4964e-07
   117.40   7.1683e+08   8.4959e-07
   117.50   7.2349e+08   8.4953e-07
   117.60   7.3021e+08   8.4946e-07
   117.70   7.3697e+08   8.4940e-07
   117.80   7.4379e+08   8.4934e-07
   117.90   7.5066e+08   8.4928e-07
   118.00   7.5759e+08   8.4921e-07
   118.10   7.6456e+08   8.4915e-07
   118.20   7.7159e+08   8.4909e-07
   118.30   7.7867e+08   8.4903e-07
   118.40   7.8581e+08   8.4896e-07
   118.50   7.9300e+08   8.4890e-07
   118.60   8.0024e+08   8.4884e-07
   118.70   8.0754e+08   8.4877e-07
   118.80   8.1489e+08   8.4872e-07
   118.90   8.2230e+08   8.4866e-07
   119.00   8.2977e+08   8.4859e-07
   119.10   8.3729e+08   8.4853e-07
   119.20   8.4486e+08   8.4847e-07
   119.30   8.5249e+08   8.4840e-07
   119.40   8.6018e+08   8.4834e-07
   119.50   8.6793e+08   8.4828e-07
   119.60   8.7573e+08   8.4821e-07
   119.70   8.8360e+08   8.4815e-07
   119.80   8.9152e+08   8.4809e-07
   119.90   8.9950e+08   8.4802e-07
   120.00   9.0753e+08   8.4796e-07
   120.10   9.1563e+08   8.4790e-07
   120.20   9.2379e+08   8.4784e-07
   120.30   9.3200e+08   8.4778e-07
   120.40   9.4028e+08   8.4771e-07
   120.50   9.4861e+08   8.4765e-07
   120.60   9.5701e+08   8.4758e-07
   120.70   9.6547e+08   8.4752e-07
   120.80   9.7399e+08   8.4745e-07
   120.90   9.8257e+08   8.4739e-07
   121.00   9.9121e+08   8.4733e-07
   121.10   9.9992e+08   8.4726e-07
   121.20   1.0087e+09   8.4720e-07
   121.30   1.0175e+09   8.4714e-07
   121.40   1.0264e+09   8.4708e-07
   121.50   1.0354e+09   8.4701e-07
   121.60   1.0444e+09   8.4695e-07
   121.70   1.0535e+09   8.4688e-07
   121.80   1.0626e+09   8.4682e-07
   121.90   1.0719e+09   8.4675e-07
   122.00   1.0811e+09   8.4669e-07
   122.10   1.0905e+09   8.4662e-07
   122.20   1.0999e+09   8.4656e-07
   122.30   1.1094e+09   8.4650e-07
   122.40   1.1189e+09   8.4644e-07
   122.50   1.1286e+09   8.4637e-07
   122.60   1.1382e+09   8.4631e-07
   122.70   1.1480e+09   8.4624e-07
   122.80   1.1578e+09   8.4618e-07
   122.90   1.1677e+09   8.4611e-07
   123.00   1.1777e+09   8.4604e-07
   123.10   1.1877e+09   8.4598e-07
   123.20   1.1978e+09   8.4591e-07
   123.30   1.2080e+09   8.4586e-07
   123.40   1.2182e+09   8.4579e-07
   123.50   1.2285e+09   8.4573e-07
   123.60   1.2389e+09   8.4566e-07
   123.70   1.2494e+09   8.4559e-07
   123.80   1.2599e+09   8.4553e-07
   123.90   1.2705e+09   8.4546e-07
   124.00   1.2812e+09   8.4540e-07
   124.10   1.2919e+09   8.4533e-07
   124.20   1.3027e+09   8.4527e-07
   124.30   1.3136e+09   8.4521e-07
   124.40   1.3246e+09   8.4514e-07
   124.50   1.3356e+09   8.4507e-07
   124.60   1.3468e+09   8.4501e-07
   124.70   1.3580e+09   8.4494e-07
   124.80   1.3692e+09   8.4487e-07
   124.90   1.3806e+09   8.4481e-07
   125.00   1.3920e+09   8.4474e-07
   125.10   1.4035e+09   8.4468e-07
   125.20   1.4151e+09   8.4462e-07
   125.30   1.4267e+09   8.4455e-07
   125.40   1.4385e+09   8.4448e-07
   125.50   1.4503e+09   8.4442e-07
   125.60   1.4622e+09   8.4435e-07
   125.70   1.4741e+09   8.4428e-07
   125.80   1.4862e+09   8.4421e-07
   125.90   1.4983e+09   8.4416e-07
   126.00   1.5105e+09   8.4409e-07
   126.10   1.5228e+09   8.4402e-07
   126.20   1.5352e+09   8.4395e-07
   126.30   1.5477e+09   8.4389e-07
   126.40   1.5602e+09   8.4382e-07
   126.50   1.5728e+09   8.4375e-07
   126.60   1.5855e+09   8.4369e-07
   126.70   1.5983e+09   8.4363e-07
   126.80   1.6112e+09   8.4356e-07
   126.90   1.6242e+09   8.4349e-07
   127.00   1.6372e+09   8.4342e-07
   127.10   1.6503e+09   8.4335e-07
   127.20   1.6636e+09   8.4329e-07
   127.30   1.6769e+09   8.4322e-07
   127.40   1.6902e+09   8.4316e-07
   127.50   1.7037e+09   8.4309e-07
   127.60   1.7173e+09   8.4302e-07
   127.70   1.7309e+09   8.4296e-07
   127.80   1.7447e+09   8.4289e-07
   127.90   1.7585e+09   8.4282e-07
   128.00   1.7724e+09   8.4276e-07
   128.10   1.7864e+09   8.4269e-07
   128.20   1.8005e+09   8.4262e-07
   128.30   1.8147e+09   8.4255e-07
   128.40   1.8290e+09   8.4249e-07
   128.50   1.8433e+09   8.4242e-07
   128.60   1.8578e+09   8.4235e-07
   128.70   1.8724e+09   8.4229e-07
   128.80   1.8870e+09   8.4222e-07
   128.90   1.9017e+09   8.4215e-07
   129.00   1.9166e+09   8.4208e-07
   129.10   1.9315e+09   8.4201e-07
   129.20   1.9465e+09   8.4194e-07
   129.30   1.9616e+09   8.4188e-07
   129.40   1.9768e+09   8.4181e-07
   129.50   1.9921e+09   8.4174e-07
   129.60   2.0075e+09   8.4168e-07
   129.70   2.0230e+09   8.4161e-07
   129.80   2.0386e+09   8.4154e-07
   129.90   2.0543e+09   8.4148e-07
   130.00   2.0701e+09   8.4141e-07
   130.10   2.0860e+09   8.4134e-07
   130.20   2.1020e+09   8.4127e-07
   130.30   2.1181e+09   8.4120e-07
   130.40   2.1342e+09   8.4113e-07
   130.50   2.1505e+09   8.4107e-07
   130.60   2.1669e+09   8.4100e-07
   130.70   2.1834e+09   8.4093e-07
   130.80   2.2000e+09   8.4086e-07
   130.90   2.2167e+09   8.4079e-07
   131.00   2.2335e+09   8.4073e-07
   131.10   2.2504e+09   8.4066e-07
   131.20   2.2674e+09   8.4059e-07
   131.30   2.2845e+09   8.4051e-07
   131.40   2.3017e+09   8.4044e-07
   131.50   2.3190e+09   8.4037e-07
   131.60   2.3364e+09   8.4031e-07
   131.70   2.3539e+09   8.4024e-07
   131.80   2.3716e+09   8.4017e-07
   131.90   2.3893e+09   8.4010e-07
   132.00   2.4071e+09   8.4003e-07
   132.10   2.4251e+09   8.3997e-07
   132.20   2.4432e+09   8.3990e-07
   132.30   2.4613e+09   8.3983e-07
   132.40   2.4796e+09   8.3975e-07
   132.50   2.4980e+09   8.3968e-07
   132.60   2.5165e+09   8.3962e-07
   132.70   2.5351e+09   8.3955e-07
   132.80   2.5538e+09   8.3948e-07
   132.90   2.5726e+09   8.3941e-07
   133.00   2.5916e+09   8.3935e-07
   133.10   2.6106e+09   8.3927e-07
   133.20   2.6298e+09   8.3920e-07
   133.30   2.6491e+09   8.3913e-07
   133.40   2.6685e+09   8.3906e-07
   133.50   2.6880e+09   8.3900e-07
   133.60   2.7076e+09   8.3893e-07
   133.70   2.7273e+09   8.3885e-07
   133.80   2.7472e+09   8.3878e-07
   133.90   2.7672e+09   8.3872e-07
   134.00   2.7873e+09   8.3865e-07
   134.10   2.8075e+09   8.3858e-07
   134.20   2.8278e+09   8.3850e-07
   134.30   2.8482e+09   8.3843e-07
   134.40   2.8688e+09   8.3837e-07
   134.50   2.8895e+09   8.3830e-07
   134.60   2.9103e+09   8.3822e-07
   134.70   2.9312e+09   8.3815e-07
   134.80   2.9522e+09   8.3809e-07
   134.90   2.9734e+09   8.3802e-07
   135.00   2.9947e+09   8.3794e-07
   135.10   3.0161e+09   8.3787e-07
   135.20   3.0376e+09   8.3781e-07
   135.30   3.0593e+09   8.3773e-07
   135.40   3.0811e+09   8.3766e-07
   135.50   3.1030e+09   8.3759e-07
   135.60   3.1250e+09   8.3753e-07
   135.70   3.1472e+09   8.3745e-07
   135.80   3.1694e+09   8.3738e-07
   135.90   3.1918e+09   8.3731e-07
   136.00   3.2144e+09   8.3724e-07
   136.10   3.2370e+09   8.3717e-07
   136.20   3.2598e+09   8.3710e-07
   136.30   3.2827e+09   8.3702e-07
   136.40   3.3058e+09   8.3696e-07
   136.50   3.3290e+09   8.3688e-07
   136.60   3.3523e+09   8.3681e-07
   136.70   3.3757e+09   8.3674e-07
   136.80   3.3993e+09   8.3667e-07
   136.90   3.4230e+09   8.3660e-07
   137.00   3.4468e+09   8.3653e-07
   137.10   3.4708e+09   8.3646e-07
   137.20   3.4949e+09   8.3639e-07
   137.30   3.5191e+09   8.3631e-07
   137.40   3.5435e+09   8.3624e-07
   137.50   3.5680e+09   8.3617e-07
   137.60   3.5927e+09   8.3610e-07
   137.70   3.6174e+09   8.3603e-07
   137.80   3.6424e+09   8.3596e-07
   137.90   3.6674e+09   8.3589e-07
   138.00   3.6926e+09   8.3581e-07
   138.10   3.7179e+09   8.3574e-07
   138.20   3.7434e+09   8.3567e-07
   138.30   3.7690e+09   8.3560e-07
   138.40   3.7948e+09   8.3552e-07
   138.50   3.8206e+09   8.3546e-07
   138.60   3.8467e+09   8.3538e-07
   138.70   3.8728e+09   8.3531e-07
   138.80   3.8992e+09   8.3524e-07
   138.90   3.9256e+09   8.3517e-07
   139.00   3.9522e+09   8.3509e-07
   139.10   3.9790e+09   8.3503e-07
   139.20   4.0059e+09   8.3495e-07
   139.30   4.0329e+09   8.3488e-07
   139.40   4.0601e+09   8.3480e-07
   139.50   4.0874e+09   8.3474e-07
   139.60   4.1149e+09   8.3466e-07
   139.70   4.1425e+09   8.3459e-07
   139.80   4.1703e+09   8.3452e-07
   139.90   4.1982e+09   8.3444e-07
   140.00   4.2263e+09   8.3437e-07
   140.10   4.2545e+09   8.3430e-07
   140.20   4.2828e+09   8.3423e-07
   140.30   4.3114e+09   8.3415e-07
   140.40   4.3400e+09   8.3409e-07
   140.50   4.3689e+09   8.3401e-07
   140.60   4.3978e+09   8.3393e-07
   140.70   4.4270e+09   8.3387e-07
   140.80   4.4562e+09   8.3379e-07
   140.90   4.4857e+09   8.3372e-07
   141.00   4.5153e+09   8.3365e-07
   141.10   4.5450e+09   8.3357e-07
   141.20   4.5749e+09   8.3351e-07
   141.30   4.6050e+09   8.3343e-07
   141.40   4.6352e+09   8.3335e-07
   141.50   4.6656e+09   8.3329e-07
   141.60   4.6961e+09   8.3321e-07
   141.70   4.7268e+09   8.3313e-07
   141.80   4.7577e+09   8.3307e-07
   141.90   4.7887e+09   8.3299e-07
   142.00   4.8199e+09   8.3292e-07
   142.10   4.8512e+09   8.3284e-07
   142.20   4.8827e+09   8.3277e-07
   142.30   4.9143e+09   8.3270e-07
   142.40   4.9462e+09   8.3262e-07
   142.50   4.9782e+09   8.3255e-07
   142.60   5.0103e+09   8.3248e-07
   142.70   5.0426e+09   8.3240e-07
   142.80   5.0751e+09   8.3233e-07
   142.90   5.1078e+09   8.3226e-07
   143.00   5.1406e+09   8.3218e-07
   143.10   5.1736e+09   8.3211e-07
   143.20   5.2067e+09   8.3203e-07
   143.30   5.2400e+09   8.3197e-07
   143.40   5.2735e+09   8.3189e-07
   143.50   5.3072e+09   8.3181e-07
   143.60   5.3410e+09   8.3174e-07
   143.70   5.3750e+09   8.3166e-07
   143.80   5.4092e+09   8.3160e-07
   143.90   5.4436e+09   8.3152e-07
   144.00   5.4781e+09   8.3145e-07
   144.10   5.5128e+09   8.3137e-07
   144.20   5.5476e+09   8.3129e-07
   144.30   5.5827e+09   8.3123e-07
   144.40   5.6179e+09   8.3115e-07
   144.50   5.6533e+09   8.3108e-07
   144.60   5.6889e+09   8.3100e-07
   144.70   5.7246e+09   8.3093e-07
   144.80   5.7606e+09   8.3085e-07
   144.90   5.7967e+09   8.3077e-07
   145.00   5.8330e+09   8.3071e-07
   145.10   5.8694e+09   8.3063e-07
   145.20   5.9061e+09   8.3056e-07
   145.30   5.9429e+09   8.3048e-07
   145.40   5.9799e+09   8.3041e-07
   145.50   6.0171e+09   8.3033e-07
   145.60   6.0545e+09   8.3026e-07
   145.70   6.0921e+09   8.3018e-07
   145.80   6.1298e+09   8.3011e-07
   145.90   6.1677e+09   8.3003e-07
   146.00   6.2059e+09   8.2997e-07
   146.10   6.2442e+09   8.2989e-07
   146.20   6.2826e+09   8.2982e-07
   146.30   6.3213e+09   8.2974e-07
   146.40   6.3602e+09   8.2966e-07
   146.50   6.3993e+09   8.2959e-07
   146.60   6.4385e+09   8.2951e-07
   146.70   6.4779e+09   8.2944e-07
   146.80   6.5176e+09   8.2936e-07
   146.90   6.5574e+09   8.2929e-07
   147.00   6.5974e+09   8.2921e-07
   147.10   6.6376e+09   8.2914e-07
   147.20   6.6780e+09   8.2906e-07
   147.30   6.7186e+09   8.2899e-07
   147.40   6.7594e+09   8.2891e-07
   147.50   6.8004e+09   8.2884e-07
   147.60   6.8416e+09   8.2877e-07
   147.70   6.8829e+09   8.2869e-07
   147.80   6.9245e+09   8.2862e-07
   147.90   6.9663e+09   8.2854e-07
   148.00   7.0083e+09   8.2847e-07
   148.10   7.0504e+09   8.2839e-07
   148.20   7.0928e+09   8.2832e-07
   148.30   7.1354e+09   8.2824e-07
   148.40   7.1782e+09   8.2816e-07
   148.50   7.2211e+09   8.2808e-07
   148.60   7.2643e+09   8.2801e-07
   148.70   7.3077e+09   8.2793e-07
   148.80   7.3513e+09   8.2786e-07
   148.90   7.3951e+09   8.2779e-07
   149.00   7.4391e+09   8.2771e-07
   149.10   7.4833e+09   8.2764e-07
   149.20   7.5277e+09   8.2756e-07
   149.30   7.5723e+09   8.2749e-07
   149.40   7.6172e+09   8.2740e-07
   149.50   7.6622e+09   8.2733e-07
   149.60   7.7075e+09   8.2726e-07
   149.70   7.7529e+09   8.2718e-07
   149.80   7.7986e+09   8.2711e-07
   149.90   7.8445e+09   8.2703e-07
   150.00   7.8906e+09   8.2696e-07
   150.10   7.9369e+09   8.2687e-07
   150.20   7.9834e+09   8.2680e-07
   150.30   8.0302e+09   8.2673e-07
   150.40   8.0771e+09   8.2665e-07
   150.50   8.1243e+09   8.2658e-07
   150.60   8.1717e+09   8.2650e-07
   150.70   8.2193e+09   8.2642e-07
   150.80   8.2671e+09   8.2635e-07
   150.90   8.3152e+09   8.2627e-07
   151.00   8.3634e+09   8.2620e-07
   151.10   8.4119e+09   8.2612e-07
   151.20   8.4606e+09   8.2604e-07
   151.30   8.5095e+09   8.2597e-07
   151.40   8.5587e+09   8.2590e-07
   151.50   8.6081e+09   8.2581e-07
   151.60   8.6577e+09   8.2574e-07
   151.70   8.7075e+09   8.2566e-07
   151.80   8.7575e+09   8.2559e-07
   151.90   8.8078e+09   8.2551e-07
   152.00   8.8583e+09   8.2543e-07
   152.10   8.9091e+09   8.2536e-07
   152.20   8.9600e+09   8.2529e-07
   152.30   9.0112e+09   8.2520e-07
   152.40   9.0626e+09   8.2513e-07
   152.50   9.1143e+09   8.2506e-07
   152.60   9.1661e+09   8.2497e-07
   152.70   9.2183e+09   8.2490e-07
   152.80   9.2706e+09   8.2483e-07
   152.90   9.3232e+09   8.2475e-07
   153.00   9.3760e+09   8.2467e-07
   153.10   9.4290e+09   8.2460e-07
   153.20   9.4823e+09   8.2452e-07
   153.30   9.5358e+09   8.2444e-07
   153.40   9.5896e+09   8.2437e-07
   153.50   9.6436e+09   8.2429e-07
   153.60   9.6978e+09   8.2421e-07
   153.70   9.7523e+09   8.2414e-07
   153.80   9.8070e+09   8.2406e-07
   153.90   9.8620e+09   8.2399e-07
   154.00   9.9172e+09   8.2390e-07
   154.10   9.9726e+09   8.2383e-07
   154.20   1.0028e+10   8.2376e-07
   154.30   1.0084e+10   8.2368e-07
   154.40   1.0140e+10   8.2360e-07
   154.50   1.0197e+10   8.2352e-07
   154.60   1.0253e+10   8.2345e-07
   154.70   1.0310e+10   8.2337e-07
   154.80   1.0368e+10   8.2329e-07
   154.90   1.0425e+10   8.2322e-07
   155.00   1.0483e+10   8.2314e-07
   155.10   1.0540e+10   8.2307e-07
   155.20   1.0599e+10   8.2298e-07
   155.30   1.0657e+10   8.2291e-07
   155.40   1.0716e+10   8.2283e-07
   155.50   1.0775e+10   8.2276e-07
   155.60   1.0834e+10   8.2268e-07
   155.70   1.0893e+10   8.2260e-07
   155.80   1.0953e+10   8.2252e-07
   155.90   1.1013e+10   8.2245e-07
   156.00   1.1073e+10   8.2237e-07
   156.10   1.1133e+10   8.2230e-07
   156.20   1.1194e+10   8.2221e-07
   156.30   1.1255e+10   8.2214e-07
   156.40   1.1316e+10   8.2206e-07
   156.50   1.1378e+10   8.2199e-07
   156.60   1.1440e+10   8.2191e-07
   156.70   1.1502e+10   8.2184e-07
   156.80   1.1564e+10   8.2175e-07
   156.90   1.1626e+10   8.2168e-07
   157.00   1.1689e+10   8.2160e-07
   157.10   1.1752e+10   8.2152e-07
   157.20   1.1816e+10   8.2145e-07
   157.30   1.1879e+10   8.2137e-07
   157.40   1.1943e+10   8.2130e-07
   157.50   1.2007e+10   8.2121e-07
   157.60   1.2072e+10   8.2114e-07
   157.70   1.2136e+10   8.2106e-07
   157.80   1.2201e+10   8.2098e-07
   157.90   1.2266e+10   8.2091e-07
   158.00   1.2332e+10   8.2083e-07
   158.10   1.2398e+10   8.2076e-07
   158.20   1.2464e+10   8.2068e-07
   158.30   1.2530e+10   8.2060e-07
   158.40   1.2597e+10   8.2052e-07
   158.50   1.2664e+10   8.2044e-07
   158.60   1.2731e+10   8.2036e-07
   158.70   1.2798e+10   8.2029e-07
   158.80   1.2866e+10   8.2021e-07
   158.90   1.2934e+10   8.2013e-07
   159.00   1.3002e+10   8.2006e-07
   159.10   1.3071e+10   8.1998e-07
   159.20   1.3139e+10   8.1990e-07
   159.30   1.3209e+10   8.1983e-07
   159.40   1.3278e+10   8.1975e-07
   159.50   1.3348e+10   8.1967e-07
   159.60   1.3418e+10   8.1960e-07
   159.70   1.3488e+10   8.1952e-07
   159.80   1.3558e+10   8.1944e-07
   159.90   1.3629e+10   8.1936e-07
   160.00   1.3700e+10   8.1929e-07
   160.10   1.3772e+10   8.1921e-07
   160.20   1.3843e+10   8.1913e-07
   160.30   1.3915e+10   8.1905e-07
   160.40   1.3988e+10   8.1898e-07
   160.50   1.4060e+10   8.1890e-07
   160.60   1.4133e+10   8.1882e-07
   160.70   1.4206e+10   8.1874e-07
   160.80   1.4280e+10   8.1867e-07
   160.90   1.4354e+10   8.1859e-07
   161.00   1.4428e+10   8.1851e-07
   161.10   1.4502e+10   8.1843e-07
   161.20   1.4577e+10   8.1836e-07
   161.30   1.4652e+10   8.1828e-07
   161.40   1.4727e+10   8.1820e-07
   161.50   1.4802e+10   8.1812e-07
   161.60   1.4878e+10   8.1804e-07
   161.70   1.4954e+10   8.1797e-07
   161.80   1.5031e+10   8.1789e-07
   161.90   1.5108e+10   8.1781e-07
   162.00   1.5185e+10   8.1773e-07
   162.10   1.5262e+10   8.1765e-07
   162.20   1.5340e+10   8.1758e-07
   162.30   1.5418e+10   8.1751e-07
   162.40   1.5496e+10   8.1743e-07
   162.50   1.5575e+10   8.1735e-07
   162.60   1.5654e+10   8.1727e-07
   162.70   1.5733e+10   8.1719e-07
   162.80   1.5812e+10   8.1711e-07
   162.90   1.5892e+10   8.1703e-07
   163.00   1.5973e+10   8.1696e-07
   163.10   1.6053e+10   8.1689e-07
   163.20   1.6134e+10   8.1681e-07
   163.30   1.6215e+10   8.1673e-07
   163.40   1.6296e+10   8.1665e-07
   163.50   1.6378e+10   8.1657e-07
   163.60   1.6460e+10   8.1649e-07
   163.70   1.6543e+10   8.1642e-07
   163.80   1.6625e+10   8.1634e-07
   163.90   1.6708e+10   8.1626e-07
   164.00   1.6792e+10   8.1618e-07
   164.10   1.6876e+10   8.1610e-07
   164.20   1.6960e+10   8.1603e-07
   164.30   1.7044e+10   8.1595e-07
   164.40   1.7129e+10   8.1587e-07
   164.50   1.7214e+10   8.1579e-07
   164.60   1.7299e+10   8.1571e-07
   164.70   1.7385e+10   8.1564e-07
   164.80   1.7471e+10   8.1556e-07
   164.90   1.7557e+10   8.1549e-07
   165.00   1.7644e+10   8.1541e-07
   165.10   1.7731e+10   8.1534e-07
   165.20   1.7818e+10   8.1526e-07
   165.30   1.7906e+10   8.1517e-07
   165.40   1.7994e+10   8.1509e-07
   165.50   1.8082e+10   8.1502e-07
   165.60   1.8171e+10   8.1494e-07
   165.70   1.8260e+10   8.1486e-07
   165.80   1.8349e+10   8.1479e-07
   165.90   1.8439e+10   8.1471e-07
   166.00   1.8529e+10   8.1463e-07
   166.10   1.8619e+10   8.1455e-07
   166.20   1.8710e+10   8.1448e-07
   166.30   1.8801e+10   8.1440e-07
   166.40   1.8892e+10   8.1432e-07
   166.50   1.8984e+10   8.1425e-07
   166.60   1.9076e+10   8.1417e-07
   166.70   1.9169e+10   8.1409e-07
   166.80   1.9262e+10   8.1402e-07
   166.90   1.9355e+10   8.1394e-07
   167.00   1.9448e+10   8.1385e-07
   167.10   1.9542e+10   8.1378e-07
   167.20   1.9636e+10   8.1370e-07
   167.30   1.9731e+10   8.1363e-07
   167.40   1.9826e+10   8.1355e-07
   167.50   1.9921e+10   8.1347e-07
   167.60   2.0017e+10   8.1340e-07
   167.70   2.0113e+10   8.1332e-07
   167.80   2.0209e+10   8.1324e-07
   167.90   2.0306e+10   8.1316e-07
   168.00   2.0403e+10   8.1308e-07
   168.10   2.0500e+10   8.1301e-07
   168.20   2.0598e+10   8.1293e-07
   168.30   2.0696e+10   8.1286e-07
   168.40   2.0795e+10   8.1277e-07
   168.50   2.0894e+10   8.1270e-07
   168.60   2.0993e+10   8.1262e-07
   168.70   2.1093e+10   8.1255e-07
   168.80   2.1193e+10   8.1247e-07
   168.90   2.1293e+10   8.1238e-07
   169.00   2.1394e+10   8.1231e-07
   169.10   2.1495e+10   8.1223e-07
   169.20   2.1596e+10   8.1216e-07
   169.30   2.1698e+10   8.1208e-07
   169.40   2.1800e+10   8.1200e-07
   169.50   2.1903e+10   8.1193e-07
   169.60   2.2006e+10   8.1185e-07
   169.70   2.2109e+10   8.1178e-07
   169.80   2.2213e+10   8.1169e-07
   169.90   2.2317e+10   8.1162e-07
   170.00   2.2421e+10   8.1154e-07
   170.10   2.2526e+10   8.1147e-07
   170.20   2.2632e+10   8.1138e-07
   170.30   2.2737e+10   8.1131e-07
   170.40   2.2843e+10   8.1123e-07
   170.50   2.2950e+10   8.1115e-07
   170.60   2.3056e+10   8.1108e-07
   170.70   2.3164e+10   8.1100e-07
   170.80   2.3271e+10   8.1093e-07
   170.90   2.3379e+10   8.1084e-07
   171.00   2.3488e+10   8.1077e-07
   171.10   2.3596e+10   8.1070e-07
   171.20   2.3705e+10   8.1061e-07
   171.30   2.3815e+10   8.1054e-07
   171.40   2.3925e+10   8.1047e-07
   171.50   2.4035e+10   8.1038e-07
   171.60   2.4146e+10   8.1031e-07
   171.70   2.4257e+10   8.1024e-07
   171.80   2.4368e+10   8.1015e-07
   171.90   2.4480e+10   8.1008e-07
   172.00   2.4593e+10   8.1000e-07
   172.10   2.4705e+10   8.0992e-07
   172.20   2.4818e+10   8.0985e-07
   172.30   2.4932e+10   8.0977e-07
   172.40   2.5046e+10   8.0970e-07
   172.50   2.5160e+10   8.0962e-07
   172.60   2.5275e+10   8.0954e-07
   172.70   2.5390e+10   8.0947e-07
   172.80   2.5506e+10   8.0938e-07
   172.90   2.5622e+10   8.0931e-07
   173.00   2.5738e+10   8.0923e-07
   173.10   2.5855e+10   8.0916e-07
   173.20   2.5972e+10   8.0909e-07
   173.30   2.6090e+10   8.0900e-07
   173.40   2.6208e+10   8.0893e-07
   173.50   2.6326e+10   8.0885e-07
   173.60   2.6445e+10   8.0878e-07
   173.70   2.6564e+10   8.0870e-07
   173.80   2.6684e+10   8.0862e-07
   173.90   2.6804e+10   8.0854e-07
   174.00   2.6924e+10   8.0847e-07
   174.10   2.7045e+10   8.0839e-07
   174.20   2.7167e+10   8.0832e-07
   174.30   2.7289e+10   8.0825e-07
   174.40   2.7411e+10   8.0816e-07
   174.50   2.7533e+10   8.0809e-07
   174.60   2.7657e+10   8.0801e-07
   174.70   2.7780e+10   8.0793e-07
   174.80   2.7904e+10   8.0786e-07
   174.90   2.8028e+10   8.0778e-07
   175.00   2.8153e+10   8.0771e-07
   175.10   2.8278e+10   8.0763e-07
   175.20   2.8404e+10   8.0756e-07
   175.30   2.8530e+10   8.0748e-07
   175.40   2.8657e+10   8.0741e-07
   175.50   2.8784e+10   8.0732e-07
   175.60   2.8911e+10   8.0725e-07
   175.70   2.9039e+10   8.0717e-07
   175.80   2.9167e+10   8.0710e-07
   175.90   2.9296e+10   8.0702e-07
   176.00   2.9425e+10   8.0694e-07
   176.10   2.9555e+10   8.0687e-07
   176.20   2.9685e+10   8.0679e-07
   176.30   2.9815e+10   8.0672e-07
   176.40   2.9946e+10   8.0664e-07
   176.50   3.0078e+10   8.0656e-07
   176.60   3.0210e+10   8.0649e-07
   176.70   3.0342e+10   8.0642e-07
   176.80   3.0475e+10   8.0635e-07
   176.90   3.0608e+10   8.0627e-07
   177.00   3.0742e+10   8.0619e-07
   177.10   3.0876e+10   8.0612e-07
   177.20   3.1011e+10   8.0604e-07
   177.30   3.1146e+10   8.0596e-07
   177.40   3.1281e+10   8.0589e-07
   177.50   3.1417e+10   8.0581e-07
   177.60   3.1554e+10   8.0573e-07
   177.70   3.1690e+10   8.0566e-07
   177.80   3.1828e+10   8.0559e-07
   177.90   3.1966e+10   8.0551e-07
   178.00   3.2104e+10   8.0544e-07
   178.10   3.2243e+10   8.0536e-07
   178.20   3.2382e+10   8.0528e-07
   178.30   3.2522e+10   8.0521e-07
   178.40   3.2662e+10   8.0514e-07
   178.50   3.2802e+10   8.0506e-07
   178.60   3.2944e+10   8.0498e-07
   178.70   3.3085e+10   8.0491e-07
   178.80   3.3227e+10   8.0483e-07
   178.90   3.3370e+10   8.0476e-07
   179.00   3.3513e+10   8.0468e-07
   179.10   3.3656e+10   8.0461e-07
   179.20   3.3800e+10   8.0453e-07
   179.30   3.3945e+10   8.0446e-07
   179.40   3.4090e+10   8.0438e-07
   179.50   3.4235e+10   8.0431e-07
   179.60   3.4381e+10   8.0424e-07
   179.70   3.4527e+10   8.0416e-07
   179.80   3.4674e+10   8.0408e-07
   179.90   3.4822e+10   8.0402e-07
   180.00   3.4970e+10   8.0394e-07
   180.10   3.5118e+10   8.0386e-07
   180.20   3.5267e+10   8.0379e-07
   180.30   3.5416e+10   8.0371e-07
   180.40   3.5566e+10   8.0363e-07
   180.50   3.5716e+10   8.0357e-07
   180.60   3.5867e+10   8.0349e-07
   180.70   3.6018e+10   8.0341e-07
   180.80   3.6170e+10   8.0334e-07
   180.90   3.6323e+10   8.0326e-07
   181.00   3.6475e+10   8.0319e-07
   181.10   3.6629e+10   8.0312e-07
   181.20   3.6783e+10   8.0305e-07
   181.30   3.6937e+10   8.0297e-07
   181.40   3.7092e+10   8.0290e-07
   181.50   3.7247e+10   8.0282e-07
   181.60   3.7403e+10   8.0274e-07
   181.70   3.7559e+10   8.0267e-07
   181.80   3.7716e+10   8.0259e-07
   181.90   3.7874e+10   8.0253e-07
   182.00   3.8032e+10   8.0246e-07
   182.10   3.8190e+10   8.0238e-07
   182.20   3.8349e+10   8.0231e-07
   182.30   3.8509e+10   8.0223e-07
   182.40   3.8669e+10   8.0216e-07
   182.50   3.8829e+10   8.0208e-07
   182.60   3.8990e+10   8.0201e-07
   182.70   3.9152e+10   8.0193e-07
   182.80   3.9314e+10   8.0186e-07
   182.90   3.9476e+10   8.0179e-07
   183.00   3.9639e+10   8.0171e-07
   183.10   3.9803e+10   8.0164e-07
   183.20   3.9967e+10   8.0157e-07
   183.30   4.0132e+10   8.0149e-07
   183.40   4.0297e+10   8.0142e-07
   183.50   4.0463e+10   8.0135e-07
   183.60   4.0629e+10   8.0128e-07
   183.70   4.0796e+10   8.0121e-07
   183.80   4.0964e+10   8.0114e-07
   183.90   4.1132e+10   8.0106e-07
   184.00   4.1300e+10   8.0099e-07
   184.10   4.1469e+10   8.0091e-07
   184.20   4.1639e+10   8.0083e-07
   184.30   4.1809e+10   8.0076e-07
   184.40   4.1979e+10   8.0069e-07
   184.50   4.2151e+10   8.0062e-07
   184.60   4.2322e+10   8.0054e-07
   184.70   4.2495e+10   8.0047e-07
   184.80   4.2668e+10   8.0040e-07
   184.90   4.2841e+10   8.0033e-07
   185.00   4.3015e+10   8.0026e-07
   185.10   4.3189e+10   8.0019e-07
   185.20   4.3364e+10   8.0011e-07
   185.30   4.3540e+10   8.0004e-07
   185.40   4.3716e+10   7.9997e-07
   185.50   4.3893e+10   7.9990e-07
   185.60   4.4070e+10   7.9983e-07
   185.70   4.4248e+10   7.9976e-07
   185.80   4.4427e+10   7.9968e-07
   185.90   4.4606e+10   7.9961e-07
   186.00   4.4785e+10   7.9953e-07
   186.10   4.4965e+10   7.9946e-07
   186.20   4.5146e+10   7.9939e-07
   186.30   4.5327e+10   7.9932e-07
   186.40   4.5509e+10   7.9925e-07
   186.50   4.5691e+10   7.9917e-07
   186.60   4.5874e+10   7.9910e-07
   186.70   4.6058e+10   7.9903e-07
   186.80   4.6242e+10   7.9896e-07
   186.90   4.6427e+10   7.9889e-07
   187.00   4.6612e+10   7.9882e-07
   187.10   4.6798e+10   7.9874e-07
   187.20   4.6985e+10   7.9867e-07
   187.30   4.7172e+10   7.9860e-07
   187.40   4.7359e+10   7.9854e-07
   187.50   4.7547e+10   7.9847e-07
   187.60   4.7736e+10   7.9840e-07
   187.70   4.7926e+10   7.9832e-07
   187.80   4.8116e+10   7.9825e-07
   187.90   4.8306e+10   7.9818e-07
   188.00   4.8497e+10   7.9811e-07
   188.10   4.8689e+10   7.9803e-07
   188.20   4.8882e+10   7.9797e-07
   188.30   4.9075e+10   7.9790e-07
   188.40   4.9268e+10   7.9783e-07
   188.50   4.9462e+10   7.9775e-07
   188.60   4.9657e+10   7.9768e-07
   188.70   4.9852e+10   7.9762e-07
   188.80   5.0048e+10   7.9755e-07
   188.90   5.0245e+10   7.9747e-07
   189.00   5.0442e+10   7.9740e-07
   189.10   5.0640e+10   7.9734e-07
   189.20   5.0838e+10   7.9726e-07
   189.30   5.1038e+10   7.9719e-07
   189.40   5.1237e+10   7.9713e-07
   189.50   5.1437e+10   7.9706e-07
   189.60   5.1638e+10   7.9698e-07
   189.70   5.1840e+10   7.9691e-07
   189.80   5.2042e+10   7.9685e-07
   189.90   5.2245e+10   7.9677e-07
   190.00   5.2448e+10   7.9671e-07
   190.10   5.2652e+10   7.9664e-07
   190.20   5.2857e+10   7.9656e-07
   190.30   5.3062e+10   7.9650e-07
   190.40   5.3268e+10   7.9642e-07
   190.50   5.3474e+10   7.9636e-07
   190.60   5.3681e+10   7.9629e-07
   190.70   5.3889e+10   7.9622e-07
   190.80   5.4098e+10   7.9615e-07
   190.90   5.4307e+10   7.9608e-07
   191.00   5.4516e+10   7.9601e-07
   191.10   5.4727e+10   7.9594e-07
   191.20   5.4938e+10   7.9587e-07
   191.30   5.5149e+10   7.9581e-07
   191.40   5.5362e+10   7.9574e-07
   191.50   5.5574e+10   7.9567e-07
   191.60   5.5788e+10   7.9560e-07
   191.70   5.6002e+10   7.9553e-07
   191.80   5.6217e+10   7.9546e-07
   191.90   5.6432e+10   7.9539e-07
   192.00   5.6649e+10   7.9533e-07
   192.10   5.6865e+10   7.9525e-07
   192.20   5.7083e+10   7.9519e-07
   192.30   5.7301e+10   7.9513e-07
   192.40   5.7520e+10   7.9505e-07
   192.50   5.7739e+10   7.9499e-07
   192.60   5.7959e+10   7.9492e-07
   192.70   5.8180e+10   7.9485e-07
   192.80   5.8401e+10   7.9478e-07
   192.90   5.8624e+10   7.9472e-07
   193.00   5.8846e+10   7.9465e-07
   193.10   5.9070e+10   7.9458e-07
   193.20   5.9294e+10   7.9451e-07
   193.30   5.9519e+10   7.9445e-07
   193.40   5.9744e+10   7.9438e-07
   193.50   5.9970e+10   7.9430e-07
   193.60   6.0197e+10   7.9424e-07
   193.70   6.0424e+10   7.9417e-07
   193.80   6.0653e+10   7.9411e-07
   193.90   6.0881e+10   7.9404e-07
   194.00   6.1111e+10   7.9398e-07
   194.10   6.1341e+10   7.9391e-07
   194.20   6.1572e+10   7.9384e-07
   194.30   6.1804e+10   7.9377e-07
   194.40   6.2036e+10   7.9370e-07
   194.50   6.2269e+10   7.9364e-07
   194.60   6.2503e+10   7.9357e-07
   194.70   6.2737e+10   7.9351e-07
   194.80   6.2972e+10   7.9344e-07
   194.90   6.3208e+10   7.9337e-07
   195.00   6.3444e+10   7.9331e-07
   195.10   6.3681e+10   7.9324e-07
   195.20   6.3919e+10   7.9317e-07
   195.30   6.4158e+10   7.9311e-07
   195.40   6.4397e+10   7.9304e-07
   195.50   6.4637e+10   7.9297e-07
   195.60   6.4878e+10   7.9291e-07
   195.70   6.5119e+10   7.9285e-07
   195.80   6.5361e+10   7.9278e-07
   195.90   6.5604e+10   7.9272e-07
   196.00   6.5848e+10   7.9265e-07
   196.10   6.6092e+10   7.9258e-07
   196.20   6.6337e+10   7.9252e-07
   196.30   6.6583e+10   7.9246e-07
   196.40   6.6829e+10   7.9239e-07
   196.50   6.7076e+10   7.9233e-07
   196.60   6.7324e+10   7.9226e-07
   196.70   6.7573e+10   7.9219e-07
   196.80   6.7822e+10   7.9213e-07
   196.90   6.8072e+10   7.9207e-07
   197.00   6.8323e+10   7.9200e-07
   197.10   6.8574e+10   7.9194e-07
   197.20   6.8827e+10   7.9188e-07
   197.30   6.9080e+10   7.9181e-07
   197.40   6.9333e+10   7.9174e-07
   197.50   6.9588e+10   7.9168e-07
   197.60   6.9843e+10   7.9161e-07
   197.70   7.0099e+10   7.9156e-07
   197.80   7.0356e+10   7.9149e-07
   197.90   7.0613e+10   7.9142e-07
   198.00   7.0871e+10   7.9136e-07
   198.10   7.1130e+10   7.9129e-07
   198.20   7.1390e+10   7.9124e-07
   198.30   7.1651e+10   7.9117e-07
   198.40   7.1912e+10   7.9111e-07
   198.50   7.2174e+10   7.9104e-07
   198.60   7.2437e+10   7.9098e-07
   198.70   7.2700e+10   7.9092e-07
   198.80   7.2964e+10   7.9086e-07
   198.90   7.3229e+10   7.9079e-07
   199.00   7.3495e+10   7.9073e-07
   199.10   7.3762e+10   7.9066e-07
   199.20   7.4029e+10   7.9060e-07
   199.30   7.4297e+10   7.9054e-07
   199.40   7.4566e+10   7.9048e-07
   199.50   7.4836e+10   7.9042e-07
   199.60   7.5106e+10   7.9036e-07
   199.70   7.5378e+10   7.9029e-07
   199.80   7.5650e+10   7.9023e-07
   199.90   7.5922e+10   7.9017e-07
   200.00   7.6196e+10   7.9010e-07
   200.10   7.6470e+10   7.9004e-07
   200.20   7.6745e+10   7.8998e-07
   200.30   7.7021e+10   7.8992e-07
   200.40   7.7298e+10   7.8985e-07
   200.50   7.7576e+10   7.8979e-07
   200.60   7.7854e+10   7.8973e-07
   200.70   7.8133e+10   7.8968e-07
   200.80   7.8413e+10   7.8962e-07
   200.90   7.8694e+10   7.8956e-07
   201.00   7.8975e+10   7.8949e-07
   201.10   7.9257e+10   7.8943e-07
   201.20   7.9540e+10   7.8937e-07
   201.30   7.9824e+10   7.8931e-07
   201.40   8.0109e+10   7.8925e-07
   201.50   8.0395e+10   7.8919e-07
   201.60   8.0681e+10   7.8913e-07
   201.70   8.0968e+10   7.8907e-07
   201.80   8.1256e+10   7.8901e-07
   201.90   8.1545e+10   7.8895e-07
   202.00   8.1835e+10   7.8889e-07
   202.10   8.2125e+10   7.8882e-07
   202.20   8.2416e+10   7.8876e-07
   202.30   8.2708e+10   7.8870e-07
   202.40   8.3001e+10   7.8864e-07
   202.50   8.3295e+10   7.8858e-07
   202.60   8.3590e+10   7.8853e-07
   202.70   8.3885e+10   7.8847e-07
   202.80   8.4181e+10   7.8841e-07
   202.90   8.4478e+10   7.8835e-07
   203.00   8.4776e+10   7.8829e-07
   203.10   8.5075e+10   7.8824e-07
   203.20   8.5375e+10   7.8818e-07
   203.30   8.5675e+10   7.8812e-07
   203.40   8.5976e+10   7.8805e-07
   203.50   8.6279e+10   7.8799e-07
   203.60   8.6582e+10   7.8794e-07
   203.70   8.6885e+10   7.8788e-07
   203.80   8.7190e+10   7.8782e-07
   203.90   8.7496e+10   7.8777e-07
   204.00   8.7802e+10   7.8771e-07
   204.10   8.8109e+10   7.8764e-07
   204.20   8.8417e+10   7.8759e-07
   204.30   8.8726e+10   7.8753e-07
   204.40   8.9036e+10   7.8748e-07
   204.50   8.9347e+10   7.8742e-07
   204.60   8.9658e+10   7.8737e-07
   204.70   8.9971e+10   7.8730e-07
   204.80   9.0284e+10   7.8725e-07
   204.90   9.0598e+10   7.8719e-07
   205.00   9.0914e+10   7.8713e-07
   205.10   9.1229e+10   7.8707e-07
   205.20   9.1546e+10   7.8702e-07
   205.30   9.1864e+10   7.8696e-07
   205.40   9.2183e+10   7.8691e-07
   205.50   9.2502e+10   7.8684e-07
   205.60   9.2822e+10   7.8679e-07
   205.70   9.3144e+10   7.8674e-07
   205.80   9.3466e+10   7.8668e-07
   205.90   9.3789e+10   7.8662e-07
   206.00   9.4113e+10   7.8657e-07
   206.10   9.4438e+10   7.8651e-07
   206.20   9.4763e+10   7.8646e-07
   206.30   9.5090e+10   7.8640e-07
   206.40   9.5417e+10   7.8635e-07
   206.50   9.5746e+10   7.8629e-07
   206.60   9.6075e+10   7.8623e-07
   206.70   9.6406e+10   7.8618e-07
   206.80   9.6737e+10   7.8613e-07
   206.90   9.7069e+10   7.8607e-07
   207.00   9.7402e+10   7.8601e-07
   207.10   9.7736e+10   7.8596e-07
   207.20   9.8070e+10   7.8590e-07
   207.30   9.8406e+10   7.8585e-07
   207.40   9.8743e+10   7.8580e-07
   207.50   9.9080e+10   7.8574e-07
   207.60   9.9419e+10   7.8569e-07
   207.70   9.9758e+10   7.8564e-07
   207.80   1.0010e+11   7.8558e-07
   207.90   1.0044e+11   7.8553e-07
   208.00   1.0078e+11   7.8547e-07
   208.10   1.0113e+11   7.8542e-07
   208.20   1.0147e+11   7.8537e-07
   208.30   1.0181e+11   7.8531e-07
   208.40   1.0216e+11   7.8527e-07
   208.50   1.0251e+11   7.8521e-07
   208.60   1.0286e+11   7.8516e-07
   208.70   1.0320e+11   7.8510e-07
   208.80   1.0355e+11   7.8505e-07
   208.90   1.0390e+11   7.8499e-07
   209.00   1.0426e+11   7.8495e-07
   209.10   1.0461e+11   7.8490e-07
   209.20   1.0496e+11   7.8484e-07
   209.30   1.0532e+11   7.8479e-07
   209.40   1.0567e+11   7.8474e-07
   209.50   1.0603e+11   7.8469e-07
   209.60   1.0639e+11   7.8463e-07
   209.70   1.0674e+11   7.8459e-07
   209.80   1.0710e+11   7.8453e-07
   209.90   1.0746e+11   7.8448e-07
   210.00   1.0783e+11   7.8443e-07
   210.10   1.0819e+11   7.8437e-07
   210.20   1.0855e+11   7.8433e-07
   210.30   1.0892e+11   7.8427e-07
   210.40   1.0928e+11   7.8423e-07
   210.50   1.0965e+11   7.8417e-07
   210.60   1.1001e+11   7.8413e-07
   210.70   1.1038e+11   7.8407e-07
   210.80   1.1075e+11   7.8403e-07
   210.90   1.1112e+11   7.8397e-07
   211.00   1.1149e+11   7.8392e-07
   211.10   1.1187e+11   7.8388e-07
   211.20   1.1224e+11   7.8382e-07
   211.30   1.1261e+11   7.8378e-07
   211.40   1.1299e+11   7.8373e-07
   211.50   1.1336e+11   7.8367e-07
   211.60   1.1374e+11   7.8363e-07
   211.70   1.1412e+11   7.8358e-07
   211.80   1.1450e+11   7.8353e-07
   211.90   1.1488e+11   7.8348e-07
   212.00   1.1526e+11   7.8343e-07
   212.10   1.1564e+11   7.8339e-07
   212.20   1.1603e+11   7.8334e-07
   212.30   1.1641e+11   7.8329e-07
   212.40   1.1680e+11   7.8324e-07
   212.50   1.1718e+11   7.8319e-07
   212.60   1.1757e+11   7.8314e-07
   212.70   1.1796e+11   7.8309e-07
   212.80   1.1835e+11   7.8305e-07
   212.90   1.1874e+11   7.8300e-07
   213.00   1.1913e+11   7.8295e-07
   213.10   1.1952e+11   7.8291e-07
   213.20   1.1992e+11   7.8286e-07
   213.30   1.2031e+11   7.8281e-07
   213.40   1.2071e+11   7.8276e-07
   213.50   1.2110e+11   7.8272e-07
   213.60   1.2150e+11   7.8268e-07
   213.70   1.2190e+11   7.8263e-07
   213.80   1.2230e+11   7.8258e-07
   213.90   1.2270e+11   7.8254e-07
   214.00   1.2310e+11   7.8249e-07
   214.10   1.2350e+11   7.8244e-07
   214.20   1.2391e+11   7.8240e-07
   214.30   1.2431e+11   7.8235e-07
   214.40   1.2472e+11   7.8231e-07
   214.50   1.2513e+11   7.8226e-07
   214.60   1.2554e+11   7.8222e-07
   214.70   1.2595e+11   7.8217e-07
   214.80   1.2636e+11   7.8212e-07
   214.90   1.2677e+11   7.8209e-07
   215.00   1.2718e+11   7.8204e-07
   215.10   1.2759e+11   7.8200e-07
   215.20   1.2801e+11   7.8195e-07
   215.30   1.2842e+11   7.8191e-07
   215.40   1.2884e+11   7.8186e-07
   215.50   1.2926e+11   7.8182e-07
   215.60   1.2968e+11   7.8178e-07
   215.70   1.3010e+11   7.8174e-07
   215.80   1.3052e+11   7.8169e-07
   215.90   1.3094e+11   7.8165e-07
   216.00   1.3137e+11   7.8160e-07
   216.10   1.3179e+11   7.8156e-07
   216.20   1.3222e+11   7.8152e-07
   216.30   1.3264e+11   7.8147e-07
   216.40   1.3307e+11   7.8143e-07
   216.50   1.3350e+11   7.8139e-07
   216.60   1.3393e+11   7.8135e-07
   216.70   1.3436e+11   7.8130e-07
   216.80   1.3480e+11   7.8127e-07
   216.90   1.3523e+11   7.8123e-07
   217.00   1.3566e+11   7.8119e-07
   217.10   1.3610e+11   7.8114e-07
   217.20   1.3654e+11   7.8110e-07
   217.30   1.3698e+11   7.8106e-07
   217.40   1.3741e+11   7.8102e-07
   217.50   1.3786e+11   7.8098e-07
   217.60   1.3830e+11   7.8094e-07
   217.70   1.3874e+11   7.8090e-07
   217.80   1.3918e+11   7.8086e-07
   217.90   1.3963e+11   7.8082e-07
   218.00   1.4007e+11   7.8078e-07
   218.10   1.4052e+11   7.8074e-07
   218.20   1.4097e+11   7.8070e-07
   218.30   1.4142e+11   7.8065e-07
   218.40   1.4187e+11   7.8061e-07
   218.50   1.4232e+11   7.8058e-07
   218.60   1.4278e+11   7.8054e-07
   218.70   1.4323e+11   7.8050e-07
   218.80   1.4368e+11   7.8046e-07
   218.90   1.4414e+11   7.8042e-07
   219.00   1.4460e+11   7.8039e-07
   219.10   1.4506e+11   7.8035e-07
   219.20   1.4552e+11   7.8031e-07
   219.30   1.4598e+11   7.8028e-07
   219.40   1.4644e+11   7.8024e-07
   219.50   1.4691e+11   7.8019e-07
   219.60   1.4737e+11   7.8016e-07
   219.70   1.4784e+11   7.8012e-07
   219.80   1.4830e+11   7.8009e-07
   219.90   1.4877e+11   7.8005e-07
   220.00   1.4924e+11   7.8001e-07
   220.10   1.4971e+11   7.7998e-07
   220.20   1.5018e+11   7.7994e-07
   220.30   1.5066e+11   7.7990e-07
   220.40   1.5113e+11   7.7987e-07
   220.50   1.5161e+11   7.7983e-07
   220.60   1.5208e+11   7.7980e-07
   220.70   1.5256e+11   7.7976e-07
   220.80   1.5304e+11   7.7972e-07
   220.90   1.5352e+11   7.7969e-07
   221.00   1.5400e+11   7.7966e-07
   221.10   1.5448e+11   7.7962e-07
   221.20   1.5497e+11   7.7958e-07
   221.30   1.5545e+11   7.7955e-07
   221.40   1.5594e+11   7.7952e-07
   221.50   1.5643e+11   7.7949e-07
   221.60   1.5692e+11   7.7944e-07
   221.70   1.5741e+11   7.7941e-07
   221.80   1.5790e+11   7.7938e-07
   221.90   1.5839e+11   7.7934e-07
   222.00   1.5888e+11   7.7931e-07
   222.10   1.5938e+11   7.7928e-07
   222.20   1.5988e+11   7.7925e-07
   222.30   1.6037e+11   7.7921e-07
   222.40   1.6087e+11   7.7918e-07
   222.50   1.6137e+11   7.7915e-07
   222.60   1.6187e+11   7.7911e-07
   222.70   1.6238e+11   7.7908e-07
   222.80   1.6288e+11   7.7906e-07
   222.90   1.6339e+11   7.7902e-07
   223.00   1.6389e+11   7.7899e-07
   223.10   1.6440e+11   7.7896e-07
   223.20   1.6491e+11   7.7892e-07
   223.30   1.6542e+11   7.7890e-07
   223.40   1.6593e+11   7.7887e-07
   223.50   1.6644e+11   7.7883e-07
   223.60   1.6696e+11   7.7881e-07
   223.70   1.6747e+11   7.7877e-07
   223.80   1.6799e+11   7.7874e-07
   223.90   1.6851e+11   7.7872e-07
   224.00   1.6903e+11   7.7868e-07
   224.10   1.6955e+11   7.7866e-07
   224.20   1.7007e+11   7.7862e-07
   224.30   1.7059e+11   7.7860e-07
   224.40   1.7111e+11   7.7856e-07
   224.50   1.7164e+11   7.7854e-07
   224.60   1.7217e+11   7.7851e-07
   224.70   1.7270e+11   7.7848e-07
   224.80   1.7322e+11   7.7845e-07
   224.90   1.7376e+11   7.7842e-07
   225.00   1.7429e+11   7.7840e-07
   225.10   1.7482e+11   7.7836e-07
   225.20   1.7536e+11   7.7834e-07
   225.30   1.7589e+11   7.7831e-07
   225.40   1.7643e+11   7.7829e-07
   225.50   1.7697e+11   7.7826e-07
   225.60   1.7751e+11   7.7823e-07
   225.70   1.7805e+11   7.7820e-07
   225.80   1.7859e+11   7.7818e-07
   225.90   1.7914e+11   7.7815e-07
   226.00   1.7968e+11   7.7813e-07
   226.10   1.8023e+11   7.7810e-07
   226.20   1.8078e+11   7.7807e-07
   226.30   1.8132e+11   7.7805e-07
   226.40   1.8188e+11   7.7802e-07
   226.50   1.8243e+11   7.7800e-07
   226.60   1.8298e+11   7.7797e-07
   226.70   1.8354e+11   7.7795e-07
   226.80   1.8409e+11   7.7792e-07
   226.90   1.8465e+11   7.7790e-07
   227.00   1.8521e+11   7.7788e-07
   227.10   1.8577e+11   7.7785e-07
   227.20   1.8633e+11   7.7783e-07
   227.30   1.8689e+11   7.7780e-07
   227.40   1.8746e+11   7.7778e-07
   227.50   1.8802e+11   7.7776e-07
   227.60   1.8859e+11   7.7773e-07
   227.70   1.8916e+11   7.7771e-07
   227.80   1.8973e+11   7.7769e-07
   227.90   1.9030e+11   7.7766e-07
   228.00   1.9087e+11   7.7764e-07
   228.10   1.9144e+11   7.7763e-07
   228.20   1.9202e+11   7.7760e-07
   228.30   1.9260e+11   7.7758e-07
   228.40   1.9317e+11   7.7756e-07
   228.50   1.9375e+11   7.7754e-07
   228.60   1.9434e+11   7.7751e-07
   228.70   1.9492e+11   7.7750e-07
   228.80   1.9550e+11   7.7748e-07
   228.90   1.9609e+11   7.7745e-07
   229.00   1.9667e+11   7.7743e-07
   229.10   1.9726e+11   7.7742e-07
   229.20   1.9785e+11   7.7739e-07
   229.30   1.9844e+11   7.7737e-07
   229.40   1.9903e+11   7.7735e-07
   229.50   1.9963e+11   7.7734e-07
   229.60   2.0022e+11   7.7732e-07
   229.70   2.0082e+11   7.7730e-07
   229.80   2.0142e+11   7.7728e-07
   229.90   2.0201e+11   7.7726e-07
   230.00   2.0262e+11   7.7725e-07
   230.10   2.0322e+11   7.7722e-07
   230.20   2.0382e+11   7.7720e-07
   230.30   2.0443e+11   7.7719e-07
   230.40   2.0503e+11   7.7718e-07
   230.50   2.0564e+11   7.7716e-07
   230.60   2.0625e+11   7.7714e-07
   230.70   2.0686e+11   7.7712e-07
   230.80   2.0747e+11   7.7710e-07
   230.90   2.0809e+11   7.7709e-07
   231.00   2.0870e+11   7.7708e-07
   231.10   2.0932e+11   7.7706e-07
   231.20   2.0994e+11   7.7704e-07
   231.30   2.1056e+11   7.7703e-07
   231.40   2.1118e+11   7.7701e-07
   231.50   2.1180e+11   7.7700e-07
   231.60   2.1242e+11   7.7698e-07
   231.70   2.1305e+11   7.7696e-07
   231.80   2.1368e+11   7.7696e-07
   231.90   2.1430e+11   7.7694e-07
   232.00   2.1493e+11   7.7693e-07
   232.10   2.1557e+11   7.7691e-07
   232.20   2.1620e+11   7.7690e-07
   232.30   2.1683e+11   7.7689e-07
   232.40   2.1747e+11   7.7687e-07
   232.50   2.1811e+11   7.7686e-07
   232.60   2.1874e+11   7.7685e-07
   232.70   2.1939e+11   7.7683e-07
   232.80   2.2003e+11   7.7682e-07
   232.90   2.2067e+11   7.7681e-07
   233.00   2.2132e+11   7.7680e-07
   233.10   2.2196e+11   7.7679e-07
   233.20   2.2261e+11   7.7677e-07
   233.30   2.2326e+11   7.7676e-07
   233.40   2.2391e+11   7.7675e-07
   233.50   2.2456e+11   7.7674e-07
   233.60   2.2522e+11   7.7673e-07
   233.70   2.2587e+11   7.7672e-07
   233.80   2.2653e+11   7.7671e-07
   233.90   2.2719e+11   7.7670e-07
   234.00   2.2785e+11   7.7669e-07
   234.10   2.2851e+11   7.7669e-07
   234.20   2.2917e+11   7.7668e-07
   234.30   2.2984e+11   7.7667e-07
   234.40   2.3050e+11   7.7666e-07
   234.50   2.3117e+11   7.7665e-07
   234.60   2.3184e+11   7.7665e-07
   234.70   2.3251e+11   7.7664e-07
   234.80   2.3318e+11   7.7663e-07
   234.90   2.3386e+11   7.7663e-07
   235.00   2.3453e+11   7.7661e-07
   235.10   2.3521e+11   7.7660e-07
   235.20   2.3589e+11   7.7660e-07
   235.30   2.3657e+11   7.7659e-07
   235.40   2.3725e+11   7.7659e-07
   235.50   2.3793e+11   7.7658e-07
   235.60   2.3862e+11   7.7658e-07
   235.70   2.3931e+11   7.7658e-07
   235.80   2.3999e+11   7.7656e-07
   235.90   2.4068e+11   7.7656e-07
   236.00   2.4138e+11   7.7656e-07
   236.10   2.4207e+11   7.7655e-07
   236.20   2.4276e+11   7.7655e-07
   236.30   2.4346e+11   7.7655e-07
   236.40   2.4416e+11   7.7654e-07
   236.50   2.4486e+11   7.7654e-07
   236.60   2.4556e+11   7.7653e-07
   236.70   2.4626e+11   7.7653e-07
   236.80   2.4696e+11   7.7653e-07
   236.90   2.4767e+11   7.7652e-07
   237.00   2.4838e+11   7.7652e-07
   237.10   2.4909e+11   7.7652e-07
   237.20   2.4980e+11   7.7652e-07
   237.30   2.5051e+11   7.7651e-07
   237.40   2.5122e+11   7.7651e-07
   237.50   2.5194e+11   7.7651e-07
   237.60   2.5265e+11   7.7652e-07
   237.70   2.5337e+11   7.7651e-07
   237.80   2.5409e+11   7.7651e-07
   237.90   2.5482e+11   7.7651e-07
   238.00   2.5554e+11   7.7652e-07
   238.10   2.5626e+11   7.7651e-07
   238.20   2.5699e+11   7.7651e-07
   238.30   2.5772e+11   7.7652e-07
   238.40   2.5845e+11   7.7651e-07
   238.50   2.5918e+11   7.7652e-07
   238.60   2.5992e+11   7.7652e-07
   238.70   2.6065e+11   7.7652e-07
   238.80   2.6139e+11   7.7652e-07
   238.90   2.6213e+11   7.7653e-07
   239.00   2.6287e+11   7.7652e-07
   239.10   2.6361e+11   7.7653e-07
   239.20   2.6435e+11   7.7654e-07
   239.30   2.6510e+11   7.7653e-07
   239.40   2.6584e+11   7.7654e-07
   239.50   2.6659e+11   7.7655e-07
   239.60   2.6734e+11   7.7655e-07
   239.70   2.6809e+11   7.7656e-07
   239.80   2.6885e+11   7.7656e-07
   239.90   2.6960e+11   7.7656e-07
   240.00   2.7036e+11   7.7657e-07
   240.10   2.7112e+11   7.7657e-07
   240.20   2.7188e+11   7.7658e-07
   240.30   2.7264e+11   7.7659e-07
   240.40   2.7341e+11   7.7659e-07
   240.50   2.7417e+11   7.7660e-07
   240.60   2.7494e+11   7.7660e-07
   240.70   2.7571e+11   7.7661e-07
   240.80   2.7648e+11   7.7662e-07
   240.90   2.7725e+11   7.7663e-07
   241.00   2.7802e+11   7.7663e-07
   241.10   2.7880e+11   7.7664e-07
   241.20   2.7958e+11   7.7665e-07
   241.30   2.8036e+11   7.7666e-07
   241.40   2.8114e+11   7.7667e-07
   241.50   2.8192e+11   7.7668e-07
   241.60   2.8270e+11   7.7669e-07
   241.70   2.8349e+11   7.7670e-07
   241.80   2.8428e+11   7.7671e-07
   241.90   2.8507e+11   7.7672e-07
   242.00   2.8586e+11   7.7673e-07
   242.10   2.8665e+11   7.7674e-07
   242.20   2.8745e+11   7.7674e-07
   242.30   2.8824e+11   7.7676e-07
   242.40   2.8904e+11   7.7677e-07
   242.50   2.8984e+11   7.7679e-07
   242.60   2.9064e+11   7.7679e-07
   242.70   2.9145e+11   7.7681e-07
   242.80   2.9225e+11   7.7682e-07
   242.90   2.9306e+11   7.7684e-07
   243.00   2.9387e+11   7.7685e-07
   243.10   2.9468e+11   7.7686e-07
   243.20   2.9549e+11   7.7688e-07
   243.30   2.9631e+11   7.7689e-07
   243.40   2.9712e+11   7.7691e-07
   243.50   2.9794e+11   7.7692e-07
   243.60   2.9876e+11   7.7694e-07
   243.70   2.9958e+11   7.7695e-07
   243.80   3.0041e+11   7.7696e-07
   243.90   3.0123e+11   7.7698e-07
   244.00   3.0206e+11   7.7700e-07
   244.10   3.0289e+11   7.7701e-07
   244.20   3.0372e+11   7.7703e-07
   244.30   3.0455e+11   7.7704e-07
   244.40   3.0538e+11   7.7706e-07
   244.50   3.0622e+11   7.7708e-07
   244.60   3.0706e+11   7.7710e-07
   244.70   3.0790e+11   7.7711e-07
   244.80   3.0874e+11   7.7714e-07
   244.90   3.0958e+11   7.7715e-07
   245.00   3.1043e+11   7.7717e-07
   245.10   3.1127e+11   7.7719e-07
   245.20   3.1212e+11   7.7721e-07
   245.30   3.1297e+11   7.7723e-07
   245.40   3.1382e+11   7.7725e-07
   245.50   3.1468e+11   7.7727e-07
   245.60   3.1553e+11   7.7729e-07
   245.70   3.1639e+11   7.7731e-07
   245.80   3.1725e+11   7.7733e-07
   245.90   3.1811e+11   7.7735e-07
   246.00   3.1898e+11   7.7737e-07
   246.10   3.1984e+11   7.7739e-07
   246.20   3.2071e+11   7.7742e-07
   246.30   3.2158e+11   7.7744e-07
   246.40   3.2245e+11   7.7746e-07
   246.50   3.2332e+11   7.7748e-07
   246.60   3.2420e+11   7.7751e-07
   246.70   3.2507e+11   7.7754e-07
   246.80   3.2595e+11   7.7756e-07
   246.90   3.2683e+11   7.7758e-07
   247.00   3.2771e+11   7.7761e-07
   247.10   3.2860e+11   7.7763e-07
   247.20   3.2948e+11   7.7766e-07
   247.30   3.3037e+11   7.7768e-07
   247.40   3.3126e+11   7.7771e-07
   247.50   3.3215e+11   7.7773e-07
   247.60   3.3305e+11   7.7777e-07
   247.70   3.3394e+11   7.7779e-07
   247.80   3.3484e+11   7.7782e-07
   247.90   3.3574e+11   7.7784e-07
   248.00   3.3664e+11   7.7787e-07
   248.10   3.3754e+11   7.7789e-07
   248.20   3.3845e+11   7.7793e-07
   248.30   3.3935e+11   7.7796e-07
   248.40   3.4026e+11   7.7799e-07
   248.50   3.4117e+11   7.7801e-07
   248.60   3.4209e+11   7.7804e-07
   248.70   3.4300e+11   7.7807e-07
   248.80   3.4392e+11   7.7810e-07
   248.90   3.4484e+11   7.7813e-07
   249.00   3.4576e+11   7.7816e-07
   249.10   3.4668e+11   7.7820e-07
   249.20   3.4760e+11   7.7823e-07
   249.30   3.4853e+11   7.7826e-07
   249.40   3.4946e+11   7.7829e-07
   249.50   3.5039e+11   7.7832e-07
   249.60   3.5132e+11   7.7836e-07
   249.70   3.5225e+11   7.7839e-07
   249.80   3.5319e+11   7.7842e-07
   249.90   3.5413e+11   7.7845e-07
   250.00   3.5507e+11   7.7849e-07
   250.10   3.5601e+11   7.7852e-07
   250.20   3.5695e+11   7.7855e-07
   250.30   3.5790e+11   7.7859e-07
   250.40   3.5885e+11   7.7862e-07
   250.50   3.5980e+11   7.7866e-07
   250.60   3.6075e+11   7.7869e-07
   250.70   3.6170e+11   7.7873e-07
   250.80   3.6266e+11   7.7877e-07
   250.90   3.6361e+11   7.7880e-07
   251.00   3.6457e+11   7.7884e-07
   251.10   3.6554e+11   7.7888e-07
   251.20   3.6650e+11   7.7892e-07
   251.30   3.6746e+11   7.7895e-07
   251.40   3.6843e+11   7.7899e-07
   251.50   3.6940e+11   7.7903e-07
   251.60   3.7037e+11   7.7907e-07
   251.70   3.7135e+11   7.7911e-07
   251.80   3.7232e+11   7.7915e-07
   251.90   3.7330e+11   7.7919e-07
   252.00   3.7428e+11   7.7923e-07
   252.10   3.7526e+11   7.7927e-07
   252.20   3.7625e+11   7.7931e-07
   252.30   3.7723e+11   7.7936e-07
   252.40   3.7822e+11   7.7940e-07
   252.50   3.7921e+11   7.7943e-07
   252.60   3.8020e+11   7.7947e-07
   252.70   3.8120e+11   7.7952e-07
   252.80   3.8219e+11   7.7956e-07
   252.90   3.8319e+11   7.7960e-07
   253.00   3.8419e+11   7.7965e-07
   253.10   3.8519e+11   7.7969e-07
   253.20   3.8620e+11   7.7974e-07
   253.30   3.8720e+11   7.7979e-07
   253.40   3.8821e+11   7.7982e-07
   253.50   3.8922e+11   7.7987e-07
   253.60   3.9023e+11   7.7991e-07
   253.70   3.9125e+11   7.7996e-07
   253.80   3.9226e+11   7.8001e-07
   253.90   3.9328e+11   7.8006e-07
   254.00   3.9430e+11   7.8010e-07
   254.10   3.9533e+11   7.8014e-07
   254.20   3.9635e+11   7.8019e-07
   254.30   3.9738e+11   7.8024e-07
   254.40   3.9841e+11   7.8029e-07
   254.50   3.9944e+11   7.8034e-07
   254.60   4.0047e+11   7.8038e-07
   254.70   4.0151e+11   7.8043e-07
   254.80   4.0254e+11   7.8049e-07
   254.90   4.0358e+11   7.8054e-07
   255.00   4.0463e+11   7.8059e-07
   255.10   4.0567e+11   7.8063e-07
   255.20   4.0671e+11   7.8069e-07
   255.30   4.0776e+11   7.8074e-07
   255.40   4.0881e+11   7.8079e-07
   255.50   4.0986e+11   7.8084e-07
   255.60   4.1092e+11   7.8089e-07
   255.70   4.1198e+11   7.8095e-07
   255.80   4.1303e+11   7.8100e-07
   255.90   4.1409e+11   7.8105e-07
   256.00   4.1516e+11   7.8111e-07
   256.10   4.1622e+11   7.8116e-07
   256.20   4.1729e+11   7.8122e-07
   256.30   4.1836e+11   7.8127e-07
   256.40   4.1943e+11   7.8132e-07
   256.50   4.2050e+11   7.8138e-07
   256.60   4.2158e+11   7.8143e-07
   256.70   4.2266e+11   7.8149e-07
   256.80   4.2374e+11   7.8155e-07
   256.90   4.2482e+11   7.8161e-07
   257.00   4.2590e+11   7.8166e-07
   257.10   4.2699e+11   7.8172e-07
   257.20   4.2808e+11   7.8178e-07
   257.30   4.2917e+11   7.8183e-07
   257.40   4.3026e+11   7.8189e-07
   257.50   4.3136e+11   7.8196e-07
   257.60   4.3245e+11   7.8201e-07
   257.70   4.3355e+11   7.8207e-07
   257.80   4.3466e+11   7.8213e-07
   257.90   4.3576e+11   7.8219e-07
   258.00   4.3687e+11   7.8225e-07
   258.10   4.3797e+11   7.8232e-07
   258.20   4.3908e+11   7.8237e-07
   258.30   4.4020e+11   7.8244e-07
   258.40   4.4131e+11   7.8249e-07
   258.50   4.4243e+11   7.8256e-07
   258.60   4.4355e+11   7.8263e-07
   258.70   4.4467e+11   7.8268e-07
   258.80   4.4579e+11   7.8275e-07
   258.90   4.4692e+11   7.8281e-07
   259.00   4.4805e+11   7.8288e-07
   259.10   4.4918e+11   7.8295e-07
   259.20   4.5031e+11   7.8300e-07
   259.30   4.5144e+11   7.8307e-07
   259.40   4.5258e+11   7.8313e-07
   259.50   4.5372e+11   7.8320e-07
   259.60   4.5486e+11   7.8328e-07
   259.70   4.5601e+11   7.8334e-07
   259.80   4.5715e+11   7.8341e-07
   259.90   4.5830e+11   7.8347e-07
   260.00   4.5945e+11   7.8354e-07
   260.10   4.6060e+11   7.8360e-07
   260.20   4.6176e+11   7.8368e-07
   260.30   4.6291e+11   7.8374e-07
   260.40   4.6407e+11   7.8382e-07
   260.50   4.6524e+11   7.8388e-07
   260.60   4.6640e+11   7.8396e-07
   260.70   4.6757e+11   7.8402e-07
   260.80   4.6873e+11   7.8410e-07
   260.90   4.6991e+11   7.8416e-07
   261.00   4.7108e+11   7.8424e-07
   261.10   4.7225e+11   7.8431e-07
   261.20   4.7343e+11   7.8438e-07
   261.30   4.7461e+11   7.8445e-07
   261.40   4.7579e+11   7.8453e-07
   261.50   4.7698e+11   7.8460e-07
   261.60   4.7816e+11   7.8468e-07
   261.70   4.7935e+11   7.8475e-07
   261.80   4.8054e+11   7.8483e-07
   261.90   4.8174e+11   7.8490e-07
   262.00   4.8293e+11   7.8498e-07
   262.10   4.8413e+11   7.8505e-07
   262.20   4.8533e+11   7.8513e-07
   262.30   4.8653e+11   7.8520e-07
   262.40   4.8774e+11   7.8529e-07
   262.50   4.8895e+11   7.8536e-07
   262.60   4.9016e+11   7.8543e-07
   262.70   4.9137e+11   7.8552e-07
   262.80   4.9258e+11   7.8559e-07
   262.90   4.9380e+11   7.8568e-07
   263.00   4.9502e+11   7.8575e-07
   263.10   4.9624e+11   7.8584e-07
   263.20   4.9746e+11   7.8591e-07
   263.30   4.9869e+11   7.8599e-07
   263.40   4.9992e+11   7.8608e-07
   263.50   5.0115e+11   7.8615e-07
   263.60   5.0238e+11   7.8624e-07
   263.70   5.0362e+11   7.8632e-07
   263.80   5.0486e+11   7.8640e-07
   263.90   5.0610e+11   7.8649e-07
   264.00   5.0734e+11   7.8657e-07
   264.10   5.0858e+11   7.8665e-07
   264.20   5.0983e+11   7.8674e-07
   264.30   5.1108e+11   7.8682e-07
   264.40   5.1233e+11   7.8691e-07
   264.50   5.1359e+11   7.8699e-07
   264.60   5.1484e+11   7.8707e-07
   264.70   5.1610e+11   7.8716e-07
   264.80   5.1736e+11   7.8725e-07
   264.90   5.1863e+11   7.8733e-07
   265.00   5.1989e+11   7.8743e-07
   265.10   5.2116e+11   7.8751e-07
   265.20   5.2243e+11   7.8759e-07
   265.30   5.2371e+11   7.8769e-07
   265.40   5.2498e+11   7.8778e-07
   265.50   5.2626e+11   7.8786e-07
   265.60   5.2754e+11   7.8796e-07
   265.70   5.2882e+11   7.8804e-07
   265.80   5.3011e+11   7.8813e-07
   265.90   5.3140e+11   7.8822e-07
   266.00   5.3269e+11   7.8832e-07
   266.10   5.3398e+11   7.8841e-07
   266.20   5.3527e+11   7.8850e-07
   266.30   5.3657e+11   7.8860e-07
   266.40   5.3787e+11   7.8869e-07
   266.50   5.3917e+11   7.8878e-07
   266.60   5.4048e+11   7.8887e-07
   266.70   5.4179e+11   7.8897e-07
   266.80   5.4310e+11   7.8906e-07
   266.90   5.4441e+11   7.8915e-07
   267.00   5.4572e+11   7.8925e-07
   267.10   5.4704e+11   7.8935e-07
   267.20   5.4836e+11   7.8944e-07
   267.30   5.4968e+11   7.8954e-07
   267.40   5.5100e+11   7.8963e-07
   267.50   5.5233e+11   7.8974e-07
   267.60   5.5366e+11   7.8983e-07
   267.70   5.5499e+11   7.8993e-07
   267.80   5.5633e+11   7.9003e-07
   267.90   5.5766e+11   7.9012e-07
   268.00   5.5900e+11   7.9023e-07
   268.10   5.6034e+11   7.9033e-07
   268.20   5.6169e+11   7.9043e-07
   268.30   5.6303e+11   7.9052e-07
   268.40   5.6438e+11   7.9063e-07
   268.50   5.6573e+11   7.9073e-07
   268.60   5.6709e+11   7.9083e-07
   268.70   5.6844e+11   7.9093e-07
   268.80   5.6980e+11   7.9103e-07
   268.90   5.7116e+11   7.9114e-07
   269.00   5.7253e+11   7.9125e-07
   269.10   5.7390e+11   7.9135e-07
   269.20   5.7526e+11   7.9145e-07
   269.30   5.7664e+11   7.9156e-07
   269.40   5.7801e+11   7.9166e-07
   269.50   5.7939e+11   7.9176e-07
   269.60   5.8076e+11   7.9188e-07
   269.70   5.8215e+11   7.9198e-07
   269.80   5.8353e+11   7.9209e-07
   269.90   5.8492e+11   7.9220e-07
   270.00   5.8631e+11   7.9230e-07
   270.10   5.8770e+11   7.9241e-07
   270.20   5.8909e+11   7.9252e-07
   270.30   5.9049e+11   7.9264e-07
   270.40   5.9189e+11   7.9274e-07
   270.50   5.9329e+11   7.9285e-07
   270.60   5.9469e+11   7.9296e-07
   270.70   5.9610e+11   7.9307e-07
   270.80   5.9751e+11   7.9318e-07
   270.90   5.9892e+11   7.9329e-07
   271.00   6.0034e+11   7.9340e-07
   271.10   6.0175e+11   7.9352e-07
   271.20   6.0317e+11   7.9364e-07
   271.30   6.0459e+11   7.9375e-07
   271.40   6.0602e+11   7.9386e-07
   271.50   6.0745e+11   7.9398e-07
   271.60   6.0888e+11   7.9409e-07
   271.70   6.1031e+11   7.9421e-07
   271.80   6.1174e+11   7.9432e-07
   271.90   6.1318e+11   7.9444e-07
   272.00   6.1462e+11   7.9455e-07
   272.10   6.1606e+11   7.9467e-07
   272.20   6.1751e+11   7.9479e-07
   272.30   6.1896e+11   7.9491e-07
   272.40   6.2041e+11   7.9502e-07
   272.50   6.2186e+11   7.9514e-07
   272.60   6.2332e+11   7.9526e-07
   272.70   6.2478e+11   7.9538e-07
   272.80   6.2624e+11   7.9551e-07
   272.90   6.2770e+11   7.9563e-07
   273.00   6.2917e+11   7.9575e-07
   273.10   6.3064e+11   7.9587e-07
   273.20   6.3211e+11   7.9599e-07
   273.30   6.3358e+11   7.9612e-07
   273.40   6.3506e+11   7.9624e-07
   273.50   6.3654e+11   7.9636e-07
   273.60   6.3802e+11   7.9649e-07
   273.70   6.3950e+11   7.9661e-07
   273.80   6.4099e+11   7.9674e-07
   273.90   6.4248e+11   7.9686e-07
   274.00   6.4397e+11   7.9699e-07
   274.10   6.4547e+11   7.9711e-07
   274.20   6.4697e+11   7.9724e-07
   274.30   6.4847e+11   7.9737e-07
   274.40   6.4997e+11   7.9749e-07
   274.50   6.5147e+11   7.9762e-07
   274.60   6.5298e+11   7.9775e-07
   274.70   6.5449e+11   7.9788e-07
   274.80   6.5601e+11   7.9801e-07
   274.90   6.5752e+11   7.9814e-07
   275.00   6.5904e+11   7.9826e-07
   275.10   6.6056e+11   7.9839e-07
   275.20   6.6209e+11   7.9852e-07
   275.30   6.6362e+11   7.9866e-07
   275.40   6.6515e+11   7.9879e-07
   275.50   6.6668e+11   7.9892e-07
   275.60   6.6821e+11   7.9905e-07
   275.70   6.6975e+11   7.9919e-07
   275.80   6.7129e+11   7.9932e-07
   275.90   6.7283e+11   7.9946e-07
   276.00   6.7438e+11   7.9959e-07
   276.10   6.7593e+11   7.9973e-07
   276.20   6.7748e+11   7.9987e-07
   276.30   6.7903e+11   8.0000e-07
   276.40   6.8059e+11   8.0014e-07
   276.50   6.8215e+11   8.0028e-07
   276.60   6.8371e+11   8.0041e-07
   276.70   6.8528e+11   8.0055e-07
   276.80   6.8684e+11   8.0069e-07
   276.90   6.8841e+11   8.0083e-07
   277.00   6.8999e+11   8.0097e-07
   277.10   6.9156e+11   8.0111e-07
   277.20   6.9314e+11   8.0125e-07
   277.30   6.9472e+11   8.0139e-07
   277.40   6.9631e+11   8.0154e-07
   277.50   6.9789e+11   8.0168e-07
   277.60   6.9948e+11   8.0181e-07
   277.70   7.0108e+11   8.0196e-07
   277.80   7.0267e+11   8.0210e-07
   277.90   7.0427e+11   8.0225e-07
   278.00   7.0587e+11   8.0239e-07
   278.10   7.0747e+11   8.0254e-07
   278.20   7.0908e+11   8.0268e-07
   278.30   7.1069e+11   8.0282e-07
   278.40   7.1230e+11   8.0297e-07
   278.50   7.1391e+11   8.0312e-07
   278.60   7.1553e+11   8.0327e-07
   278.70   7.1715e+11   8.0342e-07
   278.80   7.1877e+11   8.0357e-07
   278.90   7.2040e+11   8.0372e-07
   279.00   7.2202e+11   8.0386e-07
   279.10   7.2365e+11   8.0401e-07
   279.20   7.2529e+11   8.0416e-07
   279.30   7.2692e+11   8.0431e-07
   279.40   7.2856e+11   8.0446e-07
   279.50   7.3021e+11   8.0462e-07
   279.60   7.3185e+11   8.0476e-07
   279.70   7.3350e+11   8.0492e-07
   279.80   7.3515e+11   8.0507e-07
   279.90   7.3680e+11   8.0523e-07
   280.00   7.3846e+11   8.0538e-07
   280.10   7.4012e+11   8.0553e-07
   280.20   7.4178e+11   8.0569e-07
   280.30   7.4344e+11   8.0584e-07
   280.40   7.4511e+11   8.0600e-07
   280.50   7.4678e+11   8.0616e-07
   280.60   7.4845e+11   8.0631e-07
   280.70   7.5013e+11   8.0647e-07
   280.80   7.5181e+11   8.0663e-07
   280.90   7.5349e+11   8.0679e-07
   281.00   7.5517e+11   8.0695e-07
   281.10   7.5686e+11   8.0710e-07
   281.20   7.5855e+11   8.0727e-07
   281.30   7.6024e+11   8.0743e-07
   281.40   7.6194e+11   8.0759e-07
   281.50   7.6364e+11   8.0775e-07
   281.60   7.6534e+11   8.0791e-07
   281.70   7.6704e+11   8.0807e-07
   281.80   7.6875e+11   8.0824e-07
   281.90   7.7046e+11   8.0841e-07
   282.00   7.7217e+11   8.0856e-07
   282.10   7.7389e+11   8.0873e-07
   282.20   7.7561e+11   8.0890e-07
   282.30   7.7733e+11   8.0907e-07
   282.40   7.7905e+11   8.0922e-07
   282.50   7.8078e+11   8.0939e-07
   282.60   7.8251e+11   8.0956e-07
   282.70   7.8424e+11   8.0972e-07
   282.80   7.8598e+11   8.0989e-07
   282.90   7.8772e+11   8.1006e-07
   283.00   7.8946e+11   8.1024e-07
   283.10   7.9120e+11   8.1040e-07
   283.20   7.9295e+11   8.1057e-07
   283.30   7.9470e+11   8.1075e-07
   283.40   7.9645e+11   8.1092e-07
   283.50   7.9821e+11   8.1108e-07
   283.60   7.9997e+11   8.1126e-07
   283.70   8.0173e+11   8.1143e-07
   283.80   8.0350e+11   8.1160e-07
   283.90   8.0526e+11   8.1178e-07
   284.00   8.0703e+11   8.1195e-07
   284.10   8.0881e+11   8.1213e-07
   284.20   8.1058e+11   8.1230e-07
   284.30   8.1236e+11   8.1248e-07
   284.40   8.1415e+11   8.1266e-07
   284.50   8.1593e+11   8.1283e-07
   284.60   8.1772e+11   8.1301e-07
   284.70   8.1951e+11   8.1319e-07
   284.80   8.2130e+11   8.1336e-07
   284.90   8.2310e+11   8.1354e-07
   285.00   8.2490e+11   8.1373e-07
   285.10   8.2670e+11   8.1390e-07
   285.20   8.2851e+11   8.1408e-07
   285.30   8.3032e+11   8.1427e-07
   285.40   8.3213e+11   8.1444e-07
   285.50   8.3395e+11   8.1463e-07
   285.60   8.3576e+11   8.1481e-07
   285.70   8.3759e+11   8.1499e-07
   285.80   8.3941e+11   8.1518e-07
   285.90   8.4124e+11   8.1536e-07
   286.00   8.4307e+11   8.1554e-07
   286.10   8.4490e+11   8.1573e-07
   286.20   8.4673e+11   8.1592e-07
   286.30   8.4857e+11   8.1610e-07
   286.40   8.5041e+11   8.1629e-07
   286.50   8.5226e+11   8.1648e-07
   286.60   8.5411e+11   8.1666e-07
   286.70   8.5596e+11   8.1686e-07
   286.80   8.5781e+11   8.1705e-07
   286.90   8.5967e+11   8.1723e-07
   287.00   8.6153e+11   8.1743e-07
   287.10   8.6339e+11   8.1761e-07
   287.20   8.6525e+11   8.1780e-07
   287.30   8.6712e+11   8.1800e-07
   287.40   8.6899e+11   8.1819e-07
   287.50   8.7087e+11   8.1838e-07
   287.60   8.7275e+11   8.1858e-07
   287.70   8.7463e+11   8.1877e-07
   287.80   8.7651e+11   8.1896e-07
   287.90   8.7840e+11   8.1915e-07
   288.00   8.8029e+11   8.1935e-07
   288.10   8.8218e+11   8.1955e-07
   288.20   8.8408e+11   8.1974e-07
   288.30   8.8598e+11   8.1994e-07
   288.40   8.8788e+11   8.2014e-07
   288.50   8.8978e+11   8.2034e-07
   288.60   8.9169e+11   8.2054e-07
   288.70   8.9360e+11   8.2073e-07
   288.80   8.9552e+11   8.2094e-07
   288.90   8.9743e+11   8.2113e-07
   289.00   8.9935e+11   8.2134e-07
   289.10   9.0128e+11   8.2154e-07
   289.20   9.0320e+11   8.2174e-07
   289.30   9.0513e+11   8.2194e-07
   289.40   9.0707e+11   8.2214e-07
   289.50   9.0900e+11   8.2235e-07
   289.60   9.1094e+11   8.2256e-07
   289.70   9.1288e+11   8.2276e-07
   289.80   9.1483e+11   8.2297e-07
   289.90   9.1677e+11   8.2317e-07
   290.00   9.1873e+11   8.2338e-07
   290.10   9.2068e+11   8.2358e-07
   290.20   9.2264e+11   8.2379e-07
   290.30   9.2460e+11   8.2400e-07
   290.40   9.2656e+11   8.2421e-07
   290.50   9.2853e+11   8.2442e-07
   290.60   9.3050e+11   8.2462e-07
   290.70   9.3247e+11   8.2484e-07
   290.80   9.3445e+11   8.2504e-07
   290.90   9.3642e+11   8.2526e-07
   291.00   9.3841e+11   8.2547e-07
   291.10   9.4039e+11   8.2568e-07
   291.20   9.4238e+11   8.2590e-07
   291.30   9.4437e+11   8.2611e-07
   291.40   9.4637e+11   8.2633e-07
   291.50   9.4836e+11   8.2654e-07
   291.60   9.5036e+11   8.2676e-07
   291.70   9.5237e+11   8.2697e-07
   291.80   9.5438e+11   8.2719e-07
   291.90   9.5639e+11   8.2740e-07
   292.00   9.5840e+11   8.2762e-07
   292.10   9.6042e+11   8.2783e-07
   292.20   9.6244e+11   8.2806e-07
   292.30   9.6446e+11   8.2827e-07
   292.40   9.6648e+11   8.2850e-07
   292.50   9.6851e+11   8.2872e-07
   292.60   9.7055e+11   8.2894e-07
   292.70   9.7258e+11   8.2916e-07
   292.80   9.7462e+11   8.2938e-07
   292.90   9.7666e+11   8.2961e-07
   293.00   9.7871e+11   8.2983e-07
   293.10   9.8075e+11   8.3005e-07
   293.20   9.8281e+11   8.3027e-07
   293.30   9.8486e+11   8.3050e-07
   293.40   9.8692e+11   8.3072e-07
   293.50   9.8898e+11   8.3096e-07
   293.60   9.9104e+11   8.3118e-07
   293.70   9.9311e+11   8.3141e-07
   293.80   9.9518e+11   8.3163e-07
   293.90   9.9725e+11   8.3187e-07
   294.00   9.9933e+11   8.3209e-07
   294.10   1.0014e+12   8.3232e-07
   294.20   1.0035e+12   8.3255e-07
   294.30   1.0056e+12   8.3279e-07
   294.40   1.0077e+12   8.3301e-07
   294.50   1.0098e+12   8.3325e-07
   294.60   1.0119e+12   8.3348e-07
   294.70   1.0140e+12   8.3371e-07
   294.80   1.0161e+12   8.3394e-07
   294.90   1.0182e+12   8.3418e-07
   295.00   1.0203e+12   8.3441e-07
   295.10   1.0224e+12   8.3465e-07
   295.20   1.0245e+12   8.3488e-07
   295.30   1.0266e+12   8.3513e-07
   295.40   1.0287e+12   8.3536e-07
   295.50   1.0309e+12   8.3559e-07
   295.60   1.0330e+12   8.3583e-07
   295.70   1.0351e+12   8.3607e-07
   295.80   1.0373e+12   8.3631e-07
   295.90   1.0394e+12   8.3655e-07
   296.00   1.0415e+12   8.3680e-07
   296.10   1.0437e+12   8.3703e-07
   296.20   1.0458e+12   8.3728e-07
   296.30   1.0480e+12   8.3752e-07
   296.40   1.0501e+12   8.3777e-07
   296.50   1.0523e+12   8.3800e-07
   296.60   1.0545e+12   8.3825e-07
   296.70   1.0566e+12   8.3849e-07
   296.80   1.0588e+12   8.3875e-07
   296.90   1.0610e+12   8.3899e-07
   297.00   1.0631e+12   8.3923e-07
   297.10   1.0653e+12   8.3948e-07
   297.20   1.0675e+12   8.3972e-07
   297.30   1.0697e+12   8.3998e-07
   297.40   1.0719e+12   8.4022e-07
   297.50   1.0741e+12   8.4048e-07
   297.60   1.0762e+12   8.4072e-07
   297.70   1.0784e+12   8.4098e-07
   297.80   1.0806e+12   8.4123e-07
   297.90   1.0828e+12   8.4148e-07
   298.00   1.0851e+12   8.4173e-07
   298.10   1.0873e+12   8.4198e-07
   298.20   1.0895e+12   8.4224e-07
   298.30   1.0917e+12   8.4249e-07
   298.40   1.0939e+12   8.4275e-07
   298.50   1.0961e+12   8.4300e-07
   298.60   1.0984e+12   8.4327e-07
   298.70   1.1006e+12   8.4352e-07
   298.80   1.1028e+12   8.4377e-07
   298.90   1.1051e+12   8.4404e-07
   299.00   1.1073e+12   8.4429e-07
   299.10   1.1096e+12   8.4455e-07
   299.20   1.1118e+12   8.4481e-07
   299.30   1.1140e+12   8.4508e-07
   299.40   1.1163e+12   8.4533e-07
   299.50   1.1186e+12   8.4559e-07
   299.60   1.1208e+12   8.4586e-07
   299.70   1.1231e+12   8.4612e-07
   299.80   1.1253e+12   8.4639e-07
   299.90   1.1276e+12   8.4665e-07
   300.00   1.1299e+12   8.4691e-07
   300.10   1.1322e+12   8.4718e-07
   300.20   1.1345e+12   8.4744e-07
   300.30   1.1367e+12   8.4771e-07
   300.40   1.1390e+12   8.4798e-07
   300.50   1.1413e+12   8.4825e-07
   300.60   1.1436e+12   8.4852e-07
   300.70   1.1459e+12   8.4878e-07
   300.80   1.1482e+12   8.4906e-07
   300.90   1.1505e+12   8.4932e-07
   301.00   1.1528e+12   8.4960e-07
   301.10   1.1551e+12   8.4987e-07
   301.20   1.1574e+12   8.5014e-07
   301.30   1.1598e+12   8.5041e-07
   301.40   1.1621e+12   8.5068e-07
   301.50   1.1644e+12   8.5096e-07
   301.60   1.1667e+12   8.5123e-07
   301.70   1.1691e+12   8.5151e-07
   301.80   1.1714e+12   8.5179e-07
   301.90   1.1737e+12   8.5206e-07
   302.00   1.1761e+12   8.5234e-07
   302.10   1.1784e+12   8.5262e-07
   302.20   1.1808e+12   8.5289e-07
   302.30   1.1831e+12   8.5318e-07
   302.40   1.1855e+12   8.5345e-07
   302.50   1.1878e+12   8.5374e-07
   302.60   1.1902e+12   8.5402e-07
   302.70   1.1926e+12   8.5429e-07
   302.80   1.1949e+12   8.5458e-07
   302.90   1.1973e+12   8.5486e-07
   303.00   1.1997e+12   8.5514e-07
   303.10   1.2021e+12   8.5543e-07
   303.20   1.2044e+12   8.5571e-07
   303.30   1.2068e+12   8.5601e-07
   303.40   1.2092e+12   8.5629e-07
   303.50   1.2116e+12   8.5657e-07
   303.60   1.2140e+12   8.5686e-07
   303.70   1.2164e+12   8.5715e-07
   303.80   1.2188e+12   8.5743e-07
   303.90   1.2212e+12   8.5773e-07
   304.00   1.2236e+12   8.5801e-07
   304.10   1.2260e+12   8.5831e-07
   304.20   1.2285e+12   8.5860e-07
   304.30   1.2309e+12   8.5889e-07
   304.40   1.2333e+12   8.5919e-07
   304.50   1.2357e+12   8.5948e-07
   304.60   1.2382e+12   8.5977e-07
   304.70   1.2406e+12   8.6007e-07
   304.80   1.2430e+12   8.6036e-07
   304.90   1.2455e+12   8.6066e-07
   305.00   1.2479e+12   8.6095e-07
   305.10   1.2504e+12   8.6125e-07
   305.20   1.2528e+12   8.6155e-07
   305.30   1.2553e+12   8.6184e-07
   305.40   1.2577e+12   8.6214e-07
   305.50   1.2602e+12   8.6245e-07
   305.60   1.2627e+12   8.6274e-07
   305.70   1.2651e+12   8.6305e-07
   305.80   1.2676e+12   8.6335e-07
   305.90   1.2701e+12   8.6365e-07
   306.00   1.2726e+12   8.6395e-07
   306.10   1.2750e+12   8.6425e-07
   306.20   1.2775e+12   8.6456e-07
   306.30   1.2800e+12   8.6487e-07
   306.40   1.2825e+12   8.6517e-07
   306.50   1.2850e+12   8.6547e-07
   306.60   1.2875e+12   8.6578e-07
   306.70   1.2900e+12   8.6609e-07
   306.80   1.2925e+12   8.6639e-07
   306.90   1.2950e+12   8.6671e-07
   307.00   1.2976e+12   8.6701e-07
   307.10   1.3001e+12   8.6733e-07
   307.20   1.3026e+12   8.6764e-07
   307.30   1.3051e+12   8.6795e-07
   307.40   1.3077e+12   8.6826e-07
   307.50   1.3102e+12   8.6857e-07
   307.60   1.3127e+12   8.6888e-07
   307.70   1.3153e+12   8.6920e-07
   307.80   1.3178e+12   8.6951e-07
   307.90   1.3204e+12   8.6983e-07
   308.00   1.3229e+12   8.7015e-07
   308.10   1.3255e+12   8.7046e-07
   308.20   1.3280e+12   8.7078e-07
   308.30   1.3306e+12   8.7110e-07
   308.40   1.3331e+12   8.7142e-07
   308.50   1.3357e+12   8.7173e-07
   308.60   1.3383e+12   8.7206e-07
   308.70   1.3409e+12   8.7238e-07
   308.80   1.3434e+12   8.7270e-07
   308.90   1.3460e+12   8.7302e-07
   309.00   1.3486e+12   8.7334e-07
   309.10   1.3512e+12   8.7367e-07
   309.20   1.3538e+12   8.7399e-07
   309.30   1.3564e+12   8.7431e-07
   309.40   1.3590e+12   8.7464e-07
   309.50   1.3616e+12   8.7497e-07
   309.60   1.3642e+12   8.7529e-07
   309.70   1.3668e+12   8.7562e-07
   309.80   1.3694e+12   8.7595e-07
   309.90   1.3721e+12   8.7627e-07
   310.00   1.3747e+12   8.7661e-07
   310.10   1.3773e+12   8.7694e-07
   310.20   1.3799e+12   8.7726e-07
   310.30   1.3826e+12   8.7760e-07
   310.40   1.3852e+12   8.7793e-07
   310.50   1.3879e+12   8.7826e-07
   310.60   1.3905e+12   8.7860e-07
   310.70   1.3931e+12   8.7893e-07
   310.80   1.3958e+12   8.7926e-07
   310.90   1.3985e+12   8.7961e-07
   311.00   1.4011e+12   8.7994e-07
   311.10   1.4038e+12   8.8027e-07
   311.20   1.4064e+12   8.8062e-07
   311.30   1.4091e+12   8.8095e-07
   311.40   1.4118e+12   8.8129e-07
   311.50   1.4145e+12   8.8163e-07
   311.60   1.4171e+12   8.8197e-07
   311.70   1.4198e+12   8.8231e-07
   311.80   1.4225e+12   8.8266e-07
   311.90   1.4252e+12   8.8300e-07
   312.00   1.4279e+12   8.8333e-07
   312.10   1.4306e+12   8.8369e-07
   312.20   1.4333e+12   8.8403e-07
   312.30   1.4360e+12   8.8437e-07
   312.40   1.4387e+12   8.8472e-07
   312.50   1.4414e+12   8.8506e-07
   312.60   1.4442e+12   8.8541e-07
   312.70   1.4469e+12   8.8576e-07
   312.80   1.4496e+12   8.8611e-07
   312.90   1.4523e+12   8.8645e-07
   313.00   1.4551e+12   8.8681e-07
   313.10   1.4578e+12   8.8716e-07
   313.20   1.4605e+12   8.8751e-07
   313.30   1.4633e+12   8.8786e-07
   313.40   1.4660e+12   8.8821e-07
   313.50   1.4688e+12   8.8856e-07
   313.60   1.4715e+12   8.8893e-07
   313.70   1.4743e+12   8.8928e-07
   313.80   1.4771e+12   8.8963e-07
   313.90   1.4798e+12   8.8999e-07
   314.00   1.4826e+12   8.9035e-07
   314.10   1.4854e+12   8.9070e-07
   314.20   1.4882e+12   8.9107e-07
   314.30   1.4909e+12   8.9142e-07
   314.40   1.4937e+12   8.9178e-07
   314.50   1.4965e+12   8.9214e-07
   314.60   1.4993e+12   8.9250e-07
   314.70   1.5021e+12   8.9286e-07
   314.80   1.5049e+12   8.9323e-07
   314.90   1.5077e+12   8.9359e-07
   315.00   1.5105e+12   8.9395e-07
   315.10   1.5133e+12   8.9432e-07
   315.20   1.5161e+12   8.9468e-07
   315.30   1.5190e+12   8.9505e-07
   315.40   1.5218e+12   8.9542e-07
   315.50   1.5246e+12   8.9579e-07
   315.60   1.5274e+12   8.9615e-07
   315.70   1.5303e+12   8.9653e-07
   315.80   1.5331e+12   8.9689e-07
   315.90   1.5359e+12   8.9726e-07
   316.00   1.5388e+12   8.9764e-07
   316.10   1.5416e+12   8.9801e-07
   316.20   1.5445e+12   8.9838e-07
   316.30   1.5474e+12   8.9876e-07
   316.40   1.5502e+12   8.9913e-07
   316.50   1.5531e+12   8.9950e-07
   316.60   1.5559e+12   8.9988e-07
   316.70   1.5588e+12   9.0025e-07
   316.80   1.5617e+12   9.0063e-07
   316.90   1.5646e+12   9.0101e-07
   317.00   1.5675e+12   9.0139e-07
   317.10   1.5703e+12   9.0176e-07
   317.20   1.5732e+12   9.0215e-07
   317.30   1.5761e+12   9.0252e-07
   317.40   1.5790e+12   9.0290e-07
   317.50   1.5819e+12   9.0329e-07
   317.60   1.5848e+12   9.0367e-07
   317.70   1.5877e+12   9.0405e-07
   317.80   1.5907e+12   9.0444e-07
   317.90   1.5936e+12   9.0482e-07
   318.00   1.5965e+12   9.0520e-07
   318.10   1.5994e+12   9.0560e-07
   318.20   1.6024e+12   9.0598e-07
   318.30   1.6053e+12   9.0637e-07
   318.40   1.6082e+12   9.0676e-07
   318.50   1.6112e+12   9.0715e-07
   318.60   1.6141e+12   9.0753e-07
   318.70   1.6171e+12   9.0793e-07
   318.80   1.6200e+12   9.0832e-07
   318.90   1.6230e+12   9.0871e-07
   319.00   1.6259e+12   9.0911e-07
   319.10   1.6289e+12   9.0950e-07
   319.20   1.6319e+12   9.0989e-07
   319.30   1.6348e+12   9.1029e-07
   319.40   1.6378e+12   9.1068e-07
   319.50   1.6408e+12   9.1107e-07
   319.60   1.6438e+12   9.1148e-07
   319.70   1.6467e+12   9.1187e-07
   319.80   1.6497e+12   9.1227e-07
   319.90   1.6527e+12   9.1267e-07
   320.00   1.6557e+12   9.1307e-07
   320.10   1.6587e+12   9.1347e-07
   320.20   1.6617e+12   9.1388e-07
   320.30   1.6647e+12   9.1428e-07
   320.40   1.6678e+12   9.1468e-07
   320.50   1.6708e+12   9.1509e-07
   320.60   1.6738e+12   9.1549e-07
   320.70   1.6768e+12   9.1589e-07
   320.80   1.6799e+12   9.1630e-07
   320.90   1.6829e+12   9.1671e-07
   321.00   1.6859e+12   9.1711e-07
   321.10   1.6890e+12   9.1752e-07
   321.20   1.6920e+12   9.1793e-07
   321.30   1.6951e+12   9.1834e-07
   321.40   1.6981e+12   9.1875e-07
   321.50   1.7012e+12   9.1916e-07
   321.60   1.7042e+12   9.1958e-07
   321.70   1.7073e+12   9.1999e-07
   321.80   1.7104e+12   9.2040e-07
   321.90   1.7134e+12   9.2082e-07
   322.00   1.7165e+12   9.2123e-07
   322.10   1.7196e+12   9.2164e-07
   322.20   1.7227e+12   9.2207e-07
   322.30   1.7258e+12   9.2248e-07
   322.40   1.7289e+12   9.2289e-07
   322.50   1.7320e+12   9.2332e-07
   322.60   1.7351e+12   9.2374e-07
   322.70   1.7382e+12   9.2415e-07
   322.80   1.7413e+12   9.2458e-07
   322.90   1.7444e+12   9.2500e-07
   323.00   1.7475e+12   9.2542e-07
   323.10   1.7506e+12   9.2585e-07
   323.20   1.7537e+12   9.2627e-07
   323.30   1.7569e+12   9.2669e-07
   323.40   1.7600e+12   9.2712e-07
   323.50   1.7631e+12   9.2754e-07
   323.60   1.7663e+12   9.2798e-07
   323.70   1.7694e+12   9.2840e-07
   323.80   1.7726e+12   9.2883e-07
   323.90   1.7757e+12   9.2926e-07
   324.00   1.7789e+12   9.2969e-07
   324.10   1.7820e+12   9.3012e-07
   324.20   1.7852e+12   9.3055e-07
   324.30   1.7884e+12   9.3098e-07
   324.40   1.7915e+12   9.3141e-07
   324.50   1.7947e+12   9.3185e-07
   324.60   1.7979e+12   9.3228e-07
   324.70   1.8011e+12   9.3272e-07
   324.80   1.8043e+12   9.3316e-07
   324.90   1.8075e+12   9.3359e-07
   325.00   1.8106e+12   9.3404e-07
   325.10   1.8138e+12   9.3447e-07
   325.20   1.8171e+12   9.3491e-07
   325.30   1.8203e+12   9.3535e-07
   325.40   1.8235e+12   9.3579e-07
   325.50   1.8267e+12   9.3623e-07
   325.60   1.8299e+12   9.3668e-07
   325.70   1.8331e+12   9.3712e-07
   325.80   1.8364e+12   9.3757e-07
   325.90   1.8396e+12   9.3801e-07
   326.00   1.8428e+12   9.3845e-07
   326.10   1.8461e+12   9.3890e-07
   326.20   1.8493e+12   9.3935e-07
   326.30   1.8526e+12   9.3979e-07
   326.40   1.8558e+12   9.4024e-07
   326.50   1.8591e+12   9.4069e-07
   326.60   1.8623e+12   9.4115e-07
   326.70   1.8656e+12   9.4159e-07
   326.80   1.8689e+12   9.4204e-07
   326.90   1.8721e+12   9.4250e-07
   327.00   1.8754e+12   9.4295e-07
   327.10   1.8787e+12   9.4340e-07
   327.20   1.8820e+12   9.4386e-07
   327.30   1.8853e+12   9.4431e-07
   327.40   1.8885e+12   9.4478e-07
   327.50   1.8918e+12   9.4523e-07
   327.60   1.8951e+12   9.4568e-07
   327.70   1.8984e+12   9.4615e-07
   327.80   1.9018e+12   9.4660e-07
   327.90   1.9051e+12   9.4706e-07
   328.00   1.9084e+12   9.4753e-07
   328.10   1.9117e+12   9.4799e-07
   328.20   1.9150e+12   9.4845e-07
   328.30   1.9184e+12   9.4891e-07
   328.40   1.9217e+12   9.4937e-07
   328.50   1.9250e+12   9.4984e-07
   328.60   1.9284e+12   9.5031e-07
   328.70   1.9317e+12   9.5078e-07
   328.80   1.9351e+12   9.5124e-07
   328.90   1.9384e+12   9.5171e-07
   329.00   1.9418e+12   9.5218e-07
   329.10   1.9451e+12   9.5265e-07
   329.20   1.9485e+12   9.5312e-07
   329.30   1.9519e+12   9.5359e-07
   329.40   1.9552e+12   9.5406e-07
   329.50   1.9586e+12   9.5454e-07
   329.60   1.9620e+12   9.5501e-07
   329.70   1.9654e+12   9.5549e-07
   329.80   1.9688e+12   9.5596e-07
   329.90   1.9722e+12   9.5643e-07
   330.00   1.9756e+12   9.5692e-07
   330.10   1.9790e+12   9.5739e-07
   330.20   1.9824e+12   9.5787e-07
   330.30   1.9858e+12   9.5835e-07
   330.40   1.9892e+12   9.5882e-07
   330.50   1.9926e+12   9.5931e-07
   330.60   1.9961e+12   9.5979e-07
   330.70   1.9995e+12   9.6028e-07
   330.80   2.0029e+12   9.6076e-07
   330.90   2.0063e+12   9.6124e-07
   331.00   2.0098e+12   9.6173e-07
   331.10   2.0132e+12   9.6221e-07
   331.20   2.0167e+12   9.6270e-07
   331.30   2.0201e+12   9.6318e-07
   331.40   2.0236e+12   9.6368e-07
   331.50   2.0270e+12   9.6416e-07
   331.60   2.0305e+12   9.6465e-07
   331.70   2.0340e+12   9.6514e-07
   331.80   2.0375e+12   9.6563e-07
   331.90   2.0409e+12   9.6613e-07
   332.00   2.0444e+12   9.6662e-07
   332.10   2.0479e+12   9.6711e-07
   332.20   2.0514e+12   9.6761e-07
   332.30   2.0549e+12   9.6810e-07
   332.40   2.0584e+12   9.6860e-07
   332.50   2.0619e+12   9.6909e-07
   332.60   2.0654e+12   9.6960e-07
   332.70   2.0689e+12   9.7009e-07
   332.80   2.0724e+12   9.7060e-07
   332.90   2.0759e+12   9.7109e-07
   333.00   2.0795e+12   9.7159e-07
   333.10   2.0830e+12   9.7210e-07
   333.20   2.0865e+12   9.7260e-07
   333.30   2.0901e+12   9.7310e-07
   333.40   2.0936e+12   9.7360e-07
   333.50   2.0971e+12   9.7411e-07
   333.60   2.1007e+12   9.7462e-07
   333.70   2.1042e+12   9.7512e-07
   333.80   2.1078e+12   9.7563e-07
   333.90   2.1114e+12   9.7614e-07
   334.00   2.1149e+12   9.7665e-07
   334.10   2.1185e+12   9.7716e-07
   334.20   2.1221e+12   9.7767e-07
   334.30   2.1256e+12   9.7818e-07
   334.40   2.1292e+12   9.7870e-07
   334.50   2.1328e+12   9.7921e-07
   334.60   2.1364e+12   9.7973e-07
   334.70   2.1400e+12   9.8024e-07
   334.80   2.1436e+12   9.8075e-07
   334.90   2.1472e+12   9.8127e-07
   335.00   2.1508e+12   9.8178e-07
   335.10   2.1544e+12   9.8231e-07
   335.20   2.1580e+12   9.8282e-07
   335.30   2.1617e+12   9.8335e-07
   335.40   2.1653e+12   9.8386e-07
   335.50   2.1689e+12   9.8439e-07
   335.60   2.1725e+12   9.8491e-07
   335.70   2.1762e+12   9.8544e-07
   335.80   2.1798e+12   9.8596e-07
   335.90   2.1835e+12   9.8649e-07
   336.00   2.1871e+12   9.8701e-07
   336.10   2.1908e+12   9.8753e-07
   336.20   2.1944e+12   9.8806e-07
   336.30   2.1981e+12   9.8858e-07
   336.40   2.2018e+12   9.8912e-07
   336.50   2.2054e+12   9.8964e-07
   336.60   2.2091e+12   9.9018e-07
   336.70   2.2128e+12   9.9071e-07
   336.80   2.2165e+12   9.9124e-07
   336.90   2.2202e+12   9.9177e-07
   337.00   2.2238e+12   9.9231e-07
   337.10   2.2275e+12   9.9284e-07
   337.20   2.2312e+12   9.9338e-07
   337.30   2.2350e+12   9.9392e-07
   337.40   2.2387e+12   9.9446e-07
   337.50   2.2424e+12   9.9499e-07
   337.60   2.2461e+12   9.9554e-07
   337.70   2.2498e+12   9.9607e-07
   337.80   2.2535e+12   9.9662e-07
   337.90   2.2573e+12   9.9715e-07
   338.00   2.2610e+12   9.9770e-07
   338.10   2.2648e+12   9.9824e-07
   338.20   2.2685e+12   9.9879e-07
   338.30   2.2722e+12   9.9933e-07
   338.40   2.2760e+12   9.9988e-07
   338.50   2.2798e+12   1.0004e-06
   338.60   2.2835e+12   1.0010e-06
   338.70   2.2873e+12   1.0015e-06
   338.80   2.2911e+12   1.0021e-06
   338.90   2.2948e+12   1.0026e-06
   339.00   2.2986e+12   1.0032e-06
   339.10   2.3024e+12   1.0037e-06
   339.20   2.3062e+12   1.0043e-06
   339.30   2.3100e+12   1.0048e-06
   339.40   2.3138e+12   1.0054e-06
   339.50   2.3176e+12   1.0059e-06
   339.60   2.3214e+12   1.0065e-06
   339.70   2.3252e+12   1.0070e-06
   339.80   2.3290e+12   1.0076e-06
   339.90   2.3328e+12   1.0082e-06
   340.00   2.3366e+12   1.0087e-06
   340.10   2.3405e+12   1.0093e-06
   340.20   2.3443e+12   1.0098e-06
   340.30   2.3481e+12   1.0104e-06
   340.40   2.3520e+12   1.0110e-06
   340.50   2.3558e+12   1.0115e-06
   340.60   2.3597e+12   1.0121e-06
   340.70   2.3635e+12   1.0127e-06
   340.80   2.3674e+12   1.0132e-06
   340.90   2.3712e+12   1.0138e-06
   341.00   2.3751e+12   1.0144e-06
   341.10   2.3790e+12   1.0149e-06
   341.20   2.3828e+12   1.0155e-06
   341.30   2.3867e+12   1.0161e-06
   341.40   2.3906e+12   1.0167e-06
   341.50   2.3945e+12   1.0172e-06
   341.60   2.3984e+12   1.0178e-06
   341.70   2.4023e+12   1.0184e-06
   341.80   2.4062e+12   1.0190e-06
   341.90   2.4101e+12   1.0195e-06
   342.00   2.4140e+12   1.0201e-06
   342.10   2.4179e+12   1.0207e-06
   342.20   2.4218e+12   1.0212e-06
   342.30   2.4258e+12   1.0218e-06
   342.40   2.4297e+12   1.0224e-06
   342.50   2.4336e+12   1.0230e-06
   342.60   2.4375e+12   1.0236e-06
   342.70   2.4415e+12   1.0242e-06
   342.80   2.4454e+12   1.0247e-06
   342.90   2.4494e+12   1.0253e-06
   343.00   2.4533e+12   1.0259e-06
   343.10   2.4573e+12   1.0265e-06
   343.20   2.4613e+12   1.0271e-06
   343.30   2.4652e+12   1.0277e-06
   343.40   2.4692e+12   1.0283e-06
   343.50   2.4732e+12   1.0289e-06
   343.60   2.4772e+12   1.0294e-06
   343.70   2.4811e+12   1.0300e-06
   343.80   2.4851e+12   1.0306e-06
   343.90   2.4891e+12   1.0312e-06
   344.00   2.4931e+12   1.0318e-06
   344.10   2.4971e+12   1.0324e-06
   344.20   2.5011e+12   1.0330e-06
   344.30   2.5051e+12   1.0336e-06
   344.40   2.5092e+12   1.0342e-06
   344.50   2.5132e+12   1.0348e-06
   344.60   2.5172e+12   1.0354e-06
   344.70   2.5212e+12   1.0360e-06
   344.80   2.5253e+12   1.0366e-06
   344.90   2.5293e+12   1.0372e-06
   345.00   2.5333e+12   1.0378e-06
   345.10   2.5374e+12   1.0384e-06
   345.20   2.5414e+12   1.0390e-06
   345.30   2.5455e+12   1.0396e-06
   345.40   2.5496e+12   1.0402e-06
   345.50   2.5536e+12   1.0408e-06
   345.60   2.5577e+12   1.0414e-06
   345.70   2.5618e+12   1.0421e-06
   345.80   2.5658e+12   1.0427e-06
   345.90   2.5699e+12   1.0433e-06
   346.00   2.5740e+12   1.0439e-06
   346.10   2.5781e+12   1.0445e-06
   346.20   2.5822e+12   1.0451e-06
   346.30   2.5863e+12   1.0457e-06
   346.40   2.5904e+12   1.0463e-06
   346.50   2.5945e+12   1.0470e-06
   346.60   2.5986e+12   1.0476e-06
   346.70   2.6027e+12   1.0482e-06
   346.80   2.6069e+12   1.0488e-06
   346.90   2.6110e+12   1.0494e-06
   347.00   2.6151e+12   1.0501e-06
   347.10   2.6193e+12   1.0507e-06
   347.20   2.6234e+12   1.0513e-06
   347.30   2.6276e+12   1.0519e-06
   347.40   2.6317e+12   1.0526e-06
   347.50   2.6359e+12   1.0532e-06
   347.60   2.6400e+12   1.0538e-06
   347.70   2.6442e+12   1.0544e-06
   347.80   2.6484e+12   1.0550e-06
   347.90   2.6525e+12   1.0557e-06
   348.00   2.6567e+12   1.0563e-06
   348.10   2.6609e+12   1.0569e-06
   348.20   2.6651e+12   1.0576e-06
   348.30   2.6693e+12   1.0582e-06
   348.40   2.6735e+12   1.0588e-06
   348.50   2.6777e+12   1.0595e-06
   348.60   2.6819e+12   1.0601e-06
   348.70   2.6861e+12   1.0607e-06
   348.80   2.6903e+12   1.0614e-06
   348.90   2.6945e+12   1.0620e-06
   349.00   2.6987e+12   1.0627e-06
   349.10   2.7030e+12   1.0633e-06
   349.20   2.7072e+12   1.0639e-06
   349.30   2.7114e+12   1.0646e-06
   349.40   2.7157e+12   1.0652e-06
   349.50   2.7199e+12   1.0659e-06
   349.60   2.7242e+12   1.0665e-06
   349.70   2.7284e+12   1.0672e-06
   349.80   2.7327e+12   1.0678e-06
   349.90   2.7369e+12   1.0685e-06
   350.00   2.7412e+12   1.0691e-06
   350.10   2.7455e+12   1.0698e-06
   350.20   2.7498e+12   1.0704e-06
   350.30   2.7540e+12   1.0711e-06
   350.40   2.7583e+12   1.0717e-06
   350.50   2.7626e+12   1.0723e-06
   350.60   2.7669e+12   1.0730e-06
   350.70   2.7712e+12   1.0737e-06
   350.80   2.7755e+12   1.0743e-06
   350.90   2.7798e+12   1.0750e-06
   351.00   2.7841e+12   1.0756e-06
   351.10   2.7885e+12   1.0763e-06
   351.20   2.7928e+12   1.0769e-06
   351.30   2.7971e+12   1.0776e-06
   351.40   2.8014e+12   1.0783e-06
   351.50   2.8058e+12   1.0789e-06
   351.60   2.8101e+12   1.0796e-06
   351.70   2.8145e+12   1.0803e-06
   351.80   2.8188e+12   1.0809e-06
   351.90   2.8232e+12   1.0816e-06
   352.00   2.8275e+12   1.0823e-06
   352.10   2.8319e+12   1.0829e-06
   352.20   2.8363e+12   1.0836e-06
   352.30   2.8406e+12   1.0843e-06
   352.40   2.8450e+12   1.0849e-06
   352.50   2.8494e+12   1.0856e-06
   352.60   2.8538e+12   1.0863e-06
   352.70   2.8582e+12   1.0869e-06
   352.80   2.8626e+12   1.0876e-06
   352.90   2.8670e+12   1.0883e-06
   353.00   2.8714e+12   1.0890e-06
   353.10   2.8758e+12   1.0896e-06
   353.20   2.8802e+12   1.0903e-06
   353.30   2.8846e+12   1.0910e-06
   353.40   2.8891e+12   1.0917e-06
   353.50   2.8935e+12   1.0924e-06
   353.60   2.8979e+12   1.0930e-06
   353.70   2.9024e+12   1.0937e-06
   353.80   2.9068e+12   1.0944e-06
   353.90   2.9112e+12   1.0951e-06
   354.00   2.9157e+12   1.0958e-06
   354.10   2.9202e+12   1.0965e-06
   354.20   2.9246e+12   1.0971e-06
   354.30   2.9291e+12   1.0978e-06
   354.40   2.9336e+12   1.0985e-06
   354.50   2.9380e+12   1.0992e-06
   354.60   2.9425e+12   1.0999e-06
   354.70   2.9470e+12   1.1006e-06
   354.80   2.9515e+12   1.1013e-06
   354.90   2.9560e+12   1.1020e-06
   355.00   2.9605e+12   1.1027e-06
   355.10   2.9650e+12   1.1034e-06
   355.20   2.9695e+12   1.1041e-06
   355.30   2.9740e+12   1.1048e-06
   355.40   2.9785e+12   1.1055e-06
   355.50   2.9830e+12   1.1062e-06
   355.60   2.9876e+12   1.1069e-06
   355.70   2.9921e+12   1.1076e-06
   355.80   2.9966e+12   1.1083e-06
   355.90   3.0012e+12   1.1090e-06
   356.00   3.0057e+12   1.1097e-06
   356.10   3.0103e+12   1.1104e-06
   356.20   3.0148e+12   1.1111e-06
   356.30   3.0194e+12   1.1118e-06
   356.40   3.0240e+12   1.1125e-06
   356.50   3.0285e+12   1.1132e-06
   356.60   3.0331e+12   1.1139e-06
   356.70   3.0377e+12   1.1146e-06
   356.80   3.0423e+12   1.1153e-06
   356.90   3.0469e+12   1.1161e-06
   357.00   3.0514e+12   1.1168e-06
   357.10   3.0560e+12   1.1175e-06
   357.20   3.0606e+12   1.1182e-06
   357.30   3.0653e+12   1.1189e-06
   357.40   3.0699e+12   1.1196e-06
   357.50   3.0745e+12   1.1203e-06
   357.60   3.0791e+12   1.1211e-06
   357.70   3.0837e+12   1.1218e-06
   357.80   3.0884e+12   1.1225e-06
   357.90   3.0930e+12   1.1232e-06
   358.00   3.0976e+12   1.1240e-06
   358.10   3.1023e+12   1.1247e-06
   358.20   3.1069e+12   1.1254e-06
   358.30   3.1116e+12   1.1261e-06
   358.40   3.1162e+12   1.1269e-06
   358.50   3.1209e+12   1.1276e-06
   358.60   3.1256e+12   1.1283e-06
   358.70   3.1302e+12   1.1290e-06
   358.80   3.1349e+12   1.1298e-06
   358.90   3.1396e+12   1.1305e-06
   359.00   3.1443e+12   1.1312e-06
   359.10   3.1490e+12   1.1320e-06
   359.20   3.1537e+12   1.1327e-06
   359.30   3.1584e+12   1.1334e-06
   359.40   3.1631e+12   1.1342e-06
   359.50   3.1678e+12   1.1349e-06
   359.60   3.1725e+12   1.1356e-06
   359.70   3.1772e+12   1.1364e-06
   359.80   3.1820e+12   1.1371e-06
   359.90   3.1867e+12   1.1379e-06
   360.00   3.1914e+12   1.1386e-06
   360.10   3.1962e+12   1.1394e-06
   360.20   3.2009e+12   1.1401e-06
   360.30   3.2057e+12   1.1409e-06
   360.40   3.2104e+12   1.1416e-06
   360.50   3.2152e+12   1.1423e-06
   360.60   3.2199e+12   1.1431e-06
   360.70   3.2247e+12   1.1438e-06
   360.80   3.2295e+12   1.1446e-06
   360.90   3.2343e+12   1.1453e-06
   361.00   3.2390e+12   1.1461e-06
   361.10   3.2438e+12   1.1468e-06
   361.20   3.2486e+12   1.1476e-06
   361.30   3.2534e+12   1.1483e-06
   361.40   3.2582e+12   1.1491e-06
   361.50   3.2630e+12   1.1499e-06
   361.60   3.2678e+12   1.1506e-06
   361.70   3.2727e+12   1.1514e-06
   361.80   3.2775e+12   1.1521e-06
   361.90   3.2823e+12   1.1529e-06
   362.00   3.2871e+12   1.1537e-06
   362.10   3.2920e+12   1.1544e-06
   362.20   3.2968e+12   1.1552e-06
   362.30   3.3017e+12   1.1559e-06
   362.40   3.3065e+12   1.1567e-06
   362.50   3.3114e+12   1.1575e-06
   362.60   3.3162e+12   1.1582e-06
   362.70   3.3211e+12   1.1590e-06
   362.80   3.3260e+12   1.1598e-06
   362.90   3.3308e+12   1.1606e-06
   363.00   3.3357e+12   1.1613e-06
   363.10   3.3406e+12   1.1621e-06
   363.20   3.3455e+12   1.1629e-06
   363.30   3.3504e+12   1.1636e-06
   363.40   3.3553e+12   1.1644e-06
   363.50   3.3602e+12   1.1652e-06
   363.60   3.3651e+12   1.1660e-06
   363.70   3.3700e+12   1.1668e-06
   363.80   3.3749e+12   1.1675e-06
   363.90   3.3798e+12   1.1683e-06
   364.00   3.3848e+12   1.1691e-06
   364.10   3.3897e+12   1.1699e-06
   364.20   3.3946e+12   1.1707e-06
   364.30   3.3996e+12   1.1715e-06
   364.40   3.4045e+12   1.1722e-06
   364.50   3.4095e+12   1.1730e-06
   364.60   3.4144e+12   1.1738e-06
   364.70   3.4194e+12   1.1746e-06
   364.80   3.4244e+12   1.1754e-06
   364.90   3.4293e+12   1.1762e-06
   365.00   3.4343e+12   1.1770e-06
   365.10   3.4393e+12   1.1778e-06
   365.20   3.4443e+12   1.1786e-06
   365.30   3.4493e+12   1.1793e-06
   365.40   3.4543e+12   1.1802e-06
   365.50   3.4593e+12   1.1809e-06
   365.60   3.4643e+12   1.1817e-06
   365.70   3.4693e+12   1.1825e-06
   365.80   3.4743e+12   1.1833e-06
   365.90   3.4793e+12   1.1841e-06
   366.00   3.4843e+12   1.1849e-06
   366.10   3.4894e+12   1.1857e-06
   366.20   3.4944e+12   1.1865e-06
   366.30   3.4994e+12   1.1873e-06
   366.40   3.5045e+12   1.1882e-06
   366.50   3.5095e+12   1.1890e-06
   366.60   3.5146e+12   1.1898e-06
   366.70   3.5196e+12   1.1906e-06
   366.80   3.5247e+12   1.1914e-06
   366.90   3.5298e+12   1.1922e-06
   367.00   3.5348e+12   1.1930e-06
   367.10   3.5399e+12   1.1938e-06
   367.20   3.5450e+12   1.1946e-06
   367.30   3.5501e+12   1.1955e-06
   367.40   3.5552e+12   1.1963e-06
   367.50   3.5603e+12   1.1971e-06
   367.60   3.5654e+12   1.1979e-06
   367.70   3.5705e+12   1.1987e-06
   367.80   3.5756e+12   1.1995e-06
   367.90   3.5807e+12   1.2004e-06
   368.00   3.5859e+12   1.2012e-06
   368.10   3.5910e+12   1.2020e-06
   368.20   3.5961e+12   1.2028e-06
   368.30   3.6012e+12   1.2036e-06
   368.40   3.6064e+12   1.2045e-06
   368.50   3.6115e+12   1.2053e-06
   368.60   3.6167e+12   1.2061e-06
   368.70   3.6218e+12   1.2070e-06
   368.80   3.6270e+12   1.2078e-06
   368.90   3.6322e+12   1.2086e-06
   369.00   3.6373e+12   1.2094e-06
   369.10   3.6425e+12   1.2103e-06
   369.20   3.6477e+12   1.2111e-06
   369.30   3.6529e+12   1.2119e-06
   369.40   3.6581e+12   1.2128e-06
   369.50   3.6633e+12   1.2136e-06
   369.60   3.6685e+12   1.2145e-06
   369.70   3.6737e+12   1.2153e-06
   369.80   3.6789e+12   1.2161e-06
   369.90   3.6841e+12   1.2170e-06
   370.00   3.6893e+12   1.2178e-06
   370.10   3.6946e+12   1.2187e-06
   370.20   3.6998e+12   1.2195e-06
   370.30   3.7050e+12   1.2204e-06
   370.40   3.7103e+12   1.2212e-06
   370.50   3.7155e+12   1.2221e-06
   370.60   3.7208e+12   1.2229e-06
   370.70   3.7260e+12   1.2237e-06
   370.80   3.7313e+12   1.2246e-06
   370.90   3.7366e+12   1.2255e-06
   371.00   3.7418e+12   1.2263e-06
   371.10   3.7471e+12   1.2272e-06
   371.20   3.7524e+12   1.2280e-06
   371.30   3.7577e+12   1.2289e-06
   371.40   3.7630e+12   1.2297e-06
   371.50   3.7683e+12   1.2306e-06
   371.60   3.7736e+12   1.2314e-06
   371.70   3.7789e+12   1.2323e-06
   371.80   3.7842e+12   1.2332e-06
   371.90   3.7895e+12   1.2340e-06
   372.00   3.7948e+12   1.2349e-06
   372.10   3.8001e+12   1.2357e-06
   372.20   3.8055e+12   1.2366e-06
   372.30   3.8108e+12   1.2375e-06
   372.40   3.8161e+12   1.2383e-06
   372.50   3.8215e+12   1.2392e-06
   372.60   3.8268e+12   1.2401e-06
   372.70   3.8322e+12   1.2409e-06
   372.80   3.8376e+12   1.2418e-06
   372.90   3.8429e+12   1.2427e-06
   373.00   3.8483e+12   1.2436e-06
   373.10   3.8537e+12   1.2444e-06
   373.20   3.8590e+12   1.2453e-06
   373.30   3.8644e+12   1.2462e-06
   373.40   3.8698e+12   1.2471e-06
   373.50   3.8752e+12   1.2480e-06
   373.60   3.8806e+12   1.2488e-06
   373.70   3.8860e+12   1.2497e-06
   373.80   3.8914e+12   1.2506e-06
   373.90   3.8969e+12   1.2515e-06
   374.00   3.9023e+12   1.2523e-06
   374.10   3.9077e+12   1.2532e-06
   374.20   3.9131e+12   1.2541e-06
   374.30   3.9186e+12   1.2550e-06
   374.40   3.9240e+12   1.2559e-06
   374.50   3.9295e+12   1.2568e-06
   374.60   3.9349e+12   1.2577e-06
   374.70   3.9404e+12   1.2586e-06
   374.80   3.9458e+12   1.2595e-06
   374.90   3.9513e+12   1.2603e-06
   375.00   3.9568e+12   1.2612e-06
   375.10   3.9622e+12   1.2621e-06
   375.20   3.9677e+12   1.2630e-06
   375.30   3.9732e+12   1.2639e-06
   375.40   3.9787e+12   1.2648e-06
   375.50   3.9842e+12   1.2657e-06
   375.60   3.9897e+12   1.2666e-06
   375.70   3.9952e+12   1.2675e-06
   375.80   4.0007e+12   1.2684e-06
   375.90   4.0062e+12   1.2693e-06
   376.00   4.0117e+12   1.2702e-06
   376.10   4.0173e+12   1.2711e-06
   376.20   4.0228e+12   1.2721e-06
   376.30   4.0283e+12   1.2730e-06
   376.40   4.0339e+12   1.2739e-06
   376.50   4.0394e+12   1.2748e-06
   376.60   4.0450e+12   1.2757e-06
   376.70   4.0505e+12   1.2766e-06
   376.80   4.0561e+12   1.2775e-06
   376.90   4.0617e+12   1.2784e-06
   377.00   4.0672e+12   1.2794e-06
   377.10   4.0728e+12   1.2803e-06
   377.20   4.0784e+12   1.2812e-06
   377.30   4.0840e+12   1.2821e-06
   377.40   4.0896e+12   1.2830e-06
   377.50   4.0952e+12   1.2839e-06
   377.60   4.1008e+12   1.2849e-06
   377.70   4.1064e+12   1.2858e-06
   377.80   4.1120e+12   1.2867e-06
   377.90   4.1176e+12   1.2876e-06
   378.00   4.1232e+12   1.2886e-06
   378.10   4.1289e+12   1.2895e-06
   378.20   4.1345e+12   1.2904e-06
   378.30   4.1401e+12   1.2913e-06
   378.40   4.1458e+12   1.2923e-06
   378.50   4.1514e+12   1.2932e-06
   378.60   4.1571e+12   1.2941e-06
   378.70   4.1628e+12   1.2951e-06
   378.80   4.1684e+12   1.2960e-06
   378.90   4.1741e+12   1.2969e-06
   379.00   4.1798e+12   1.2979e-06
   379.10   4.1854e+12   1.2988e-06
   379.20   4.1911e+12   1.2998e-06
   379.30   4.1968e+12   1.3007e-06
   379.40   4.2025e+12   1.3016e-06
   379.50   4.2082e+12   1.3026e-06
   379.60   4.2139e+12   1.3035e-06
   379.70   4.2196e+12   1.3045e-06
   379.80   4.2253e+12   1.3054e-06
   379.90   4.2311e+12   1.3063e-06
   380.00   4.2368e+12   1.3073e-06
   380.10   4.2425e+12   1.3082e-06
   380.20   4.2482e+12   1.3092e-06
   380.30   4.2540e+12   1.3101e-06
   380.40   4.2597e+12   1.3111e-06
   380.50   4.2655e+12   1.3120e-06
   380.60   4.2712e+12   1.3130e-06
   380.70   4.2770e+12   1.3140e-06
   380.80   4.2828e+12   1.3149e-06
   380.90   4.2885e+12   1.3159e-06
   381.00   4.2943e+12   1.3168e-06
   381.10   4.3001e+12   1.3178e-06
   381.20   4.3059e+12   1.3188e-06
   381.30   4.3117e+12   1.3197e-06
   381.40   4.3175e+12   1.3207e-06
   381.50   4.3233e+12   1.3216e-06
   381.60   4.3291e+12   1.3226e-06
   381.70   4.3349e+12   1.3236e-06
   381.80   4.3407e+12   1.3245e-06
   381.90   4.3465e+12   1.3255e-06
   382.00   4.3524e+12   1.3265e-06
   382.10   4.3582e+12   1.3274e-06
   382.20   4.3640e+12   1.3284e-06
   382.30   4.3699e+12   1.3294e-06
   382.40   4.3757e+12   1.3304e-06
   382.50   4.3816e+12   1.3313e-06
   382.60   4.3874e+12   1.3323e-06
   382.70   4.3933e+12   1.3333e-06
   382.80   4.3992e+12   1.3343e-06
   382.90   4.4051e+12   1.3352e-06
   383.00   4.4109e+12   1.3362e-06
   383.10   4.4168e+12   1.3372e-06
   383.20   4.4227e+12   1.3382e-06
   383.30   4.4286e+12   1.3392e-06
   383.40   4.4345e+12   1.3401e-06
   383.50   4.4404e+12   1.3411e-06
   383.60   4.4463e+12   1.3421e-06
   383.70   4.4522e+12   1.3431e-06
   383.80   4.4582e+12   1.3441e-06
   383.90   4.4641e+12   1.3451e-06
   384.00   4.4700e+12   1.3461e-06
   384.10   4.4760e+12   1.3471e-06
   384.20   4.4819e+12   1.3481e-06
   384.30   4.4878e+12   1.3491e-06
   384.40   4.4938e+12   1.3501e-06
   384.50   4.4998e+12   1.3510e-06
   384.60   4.5057e+12   1.3521e-06
   384.70   4.5117e+12   1.3531e-06
   384.80   4.5177e+12   1.3540e-06
   384.90   4.5236e+12   1.3551e-06
   385.00   4.5296e+12   1.3561e-06
   385.10   4.5356e+12   1.3570e-06
   385.20   4.5416e+12   1.3581e-06
   385.30   4.5476e+12   1.3591e-06
   385.40   4.5536e+12   1.3601e-06
   385.50   4.5596e+12   1.3611e-06
   385.60   4.5656e+12   1.3621e-06
   385.70   4.5717e+12   1.3631e-06
   385.80   4.5777e+12   1.3641e-06
   385.90   4.5837e+12   1.3651e-06
   386.00   4.5897e+12   1.3661e-06
   386.10   4.5958e+12   1.3672e-06
   386.20   4.6018e+12   1.3682e-06
   386.30   4.6079e+12   1.3692e-06
   386.40   4.6139e+12   1.3702e-06
   386.50   4.6200e+12   1.3712e-06
   386.60   4.6261e+12   1.3722e-06
   386.70   4.6321e+12   1.3733e-06
   386.80   4.6382e+12   1.3743e-06
   386.90   4.6443e+12   1.3753e-06
   387.00   4.6504e+12   1.3763e-06
   387.10   4.6565e+12   1.3774e-06
   387.20   4.6626e+12   1.3784e-06
   387.30   4.6687e+12   1.3794e-06
   387.40   4.6748e+12   1.3804e-06
   387.50   4.6809e+12   1.3815e-06
   387.60   4.6870e+12   1.3825e-06
   387.70   4.6932e+12   1.3835e-06
   387.80   4.6993e+12   1.3846e-06
   387.90   4.7054e+12   1.3856e-06
   388.00   4.7116e+12   1.3866e-06
   388.10   4.7177e+12   1.3877e-06
   388.20   4.7239e+12   1.3887e-06
   388.30   4.7300e+12   1.3897e-06
   388.40   4.7362e+12   1.3908e-06
   388.50   4.7423e+12   1.3918e-06
   388.60   4.7485e+12   1.3929e-06
   388.70   4.7547e+12   1.3939e-06
   388.80   4.7609e+12   1.3950e-06
   388.90   4.7671e+12   1.3960e-06
   389.00   4.7733e+12   1.3971e-06
   389.10   4.7795e+12   1.3981e-06
   389.20   4.7857e+12   1.3991e-06
   389.30   4.7919e+12   1.4002e-06
   389.40   4.7981e+12   1.4012e-06
   389.50   4.8043e+12   1.4023e-06
   389.60   4.8105e+12   1.4033e-06
   389.70   4.8168e+12   1.4044e-06
   389.80   4.8230e+12   1.4055e-06
   389.90   4.8292e+12   1.4065e-06
   390.00   4.8355e+12   1.4076e-06
   390.10   4.8417e+12   1.4086e-06
   390.20   4.8480e+12   1.4097e-06
   390.30   4.8543e+12   1.4108e-06
   390.40   4.8605e+12   1.4118e-06
   390.50   4.8668e+12   1.4129e-06
   390.60   4.8731e+12   1.4140e-06
   390.70   4.8794e+12   1.4150e-06
   390.80   4.8856e+12   1.4161e-06
   390.90   4.8919e+12   1.4172e-06
   391.00   4.8982e+12   1.4182e-06
   391.10   4.9045e+12   1.4193e-06
   391.20   4.9108e+12   1.4204e-06
   391.30   4.9172e+12   1.4214e-06
   391.40   4.9235e+12   1.4225e-06
   391.50   4.9298e+12   1.4236e-06
   391.60   4.9361e+12   1.4247e-06
   391.70   4.9425e+12   1.4257e-06
   391.80   4.9488e+12   1.4268e-06
   391.90   4.9552e+12   1.4279e-06
   392.00   4.9615e+12   1.4290e-06
   392.10   4.9679e+12   1.4301e-06
   392.20   4.9742e+12   1.4311e-06
   392.30   4.9806e+12   1.4322e-06
   392.40   4.9870e+12   1.4333e-06
   392.50   4.9934e+12   1.4344e-06
   392.60   4.9997e+12   1.4355e-06
   392.70   5.0061e+12   1.4366e-06
   392.80   5.0125e+12   1.4377e-06
   392.90   5.0189e+12   1.4388e-06
   393.00   5.0253e+12   1.4399e-06
   393.10   5.0317e+12   1.4409e-06
   393.20   5.0382e+12   1.4420e-06
   393.30   5.0446e+12   1.4431e-06
   393.40   5.0510e+12   1.4442e-06
   393.50   5.0574e+12   1.4453e-06
   393.60   5.0639e+12   1.4464e-06
   393.70   5.0703e+12   1.4475e-06
   393.80   5.0768e+12   1.4486e-06
   393.90   5.0832e+12   1.4497e-06
   394.00   5.0897e+12   1.4508e-06
   394.10   5.0961e+12   1.4519e-06
   394.20   5.1026e+12   1.4531e-06
   394.30   5.1091e+12   1.4542e-06
   394.40   5.1156e+12   1.4553e-06
   394.50   5.1220e+12   1.4564e-06
   394.60   5.1285e+12   1.4575e-06
   394.70   5.1350e+12   1.4586e-06
   394.80   5.1415e+12   1.4597e-06
   394.90   5.1480e+12   1.4608e-06
   395.00   5.1546e+12   1.4619e-06
   395.10   5.1611e+12   1.4630e-06
   395.20   5.1676e+12   1.4642e-06
   395.30   5.1741e+12   1.4653e-06
   395.40   5.1807e+12   1.4664e-06
   395.50   5.1872e+12   1.4675e-06
   395.60   5.1937e+12   1.4686e-06
   395.70   5.2003e+12   1.4698e-06
   395.80   5.2068e+12   1.4709e-06
   395.90   5.2134e+12   1.4720e-06
   396.00   5.2200e+12   1.4732e-06
   396.10   5.2265e+12   1.4743e-06
   396.20   5.2331e+12   1.4754e-06
   396.30   5.2397e+12   1.4765e-06
   396.40   5.2463e+12   1.4777e-06
   396.50   5.2529e+12   1.4788e-06
   396.60   5.2595e+12   1.4799e-06
   396.70   5.2661e+12   1.4811e-06
   396.80   5.2727e+12   1.4822e-06
   396.90   5.2793e+12   1.4833e-06
   397.00   5.2859e+12   1.4845e-06
   397.10   5.2925e+12   1.4856e-06
   397.20   5.2992e+12   1.4868e-06
   397.30   5.3058e+12   1.4879e-06
   397.40   5.3124e+12   1.4891e-06
   397.50   5.3191e+12   1.4902e-06
   397.60   5.3257e+12   1.4913e-06
   397.70   5.3324e+12   1.4925e-06
   397.80   5.3391e+12   1.4936e-06
   397.90   5.3457e+12   1.4948e-06
   398.00   5.3524e+12   1.4959e-06
   398.10   5.3591e+12   1.4971e-06
   398.20   5.3658e+12   1.4983e-06
   398.30   5.3725e+12   1.4994e-06
   398.40   5.3792e+12   1.5006e-06
   398.50   5.3859e+12   1.5017e-06
   398.60   5.3926e+12   1.5029e-06
   398.70   5.3993e+12   1.5041e-06
   398.80   5.4060e+12   1.5052e-06
   398.90   5.4127e+12   1.5064e-06
   399.00   5.4194e+12   1.5075e-06
   399.10   5.4262e+12   1.5087e-06
   399.20   5.4329e+12   1.5099e-06
   399.30   5.4397e+12   1.5110e-06
   399.40   5.4464e+12   1.5122e-06
   399.50   5.4532e+12   1.5133e-06
   399.60   5.4599e+12   1.5145e-06
   399.70   5.4667e+12   1.5157e-06
   399.80   5.4735e+12   1.5168e-06
   399.90   5.4802e+12   1.5180e-06
   400.00   5.4870e+12   1.5192e-06
   400.10   5.4938e+12   1.5204e-06
   400.20   5.5006e+12   1.5216e-06
   400.30   5.5074e+12   1.5227e-06
   400.40   5.5142e+12   1.5239e-06
   400.50   5.5210e+12   1.5251e-06
   400.60   5.5278e+12   1.5263e-06
   400.70   5.5346e+12   1.5275e-06
   400.80   5.5415e+12   1.5286e-06
   400.90   5.5483e+12   1.5298e-06
   401.00   5.5551e+12   1.5310e-06
   401.10   5.5620e+12   1.5322e-06
   401.20   5.5688e+12   1.5334e-06
   401.30   5.5757e+12   1.5345e-06
   401.40   5.5825e+12   1.5358e-06
   401.50   5.5894e+12   1.5370e-06
   401.60   5.5963e+12   1.5381e-06
   401.70   5.6031e+12   1.5394e-06
   401.80   5.6100e+12   1.5406e-06
   401.90   5.6169e+12   1.5417e-06
   402.00   5.6238e+12   1.5430e-06
   402.10   5.6307e+12   1.5441e-06
   402.20   5.6376e+12   1.5453e-06
   402.30   5.6445e+12   1.5466e-06
   402.40   5.6514e+12   1.5477e-06
   402.50   5.6583e+12   1.5490e-06
   402.60   5.6652e+12   1.5502e-06
   402.70   5.6722e+12   1.5513e-06
   402.80   5.6791e+12   1.5526e-06
   402.90   5.6860e+12   1.5537e-06
   403.00   5.6930e+12   1.5550e-06
   403.10   5.6999e+12   1.5562e-06
   403.20   5.7069e+12   1.5574e-06
   403.30   5.7138e+12   1.5586e-06
   403.40   5.7208e+12   1.5599e-06
   403.50   5.7278e+12   1.5610e-06
   403.60   5.7348e+12   1.5623e-06
   403.70   5.7417e+12   1.5634e-06
   403.80   5.7487e+12   1.5647e-06
   403.90   5.7557e+12   1.5660e-06
   404.00   5.7627e+12   1.5671e-06
   404.10   5.7697e+12   1.5684e-06
   404.20   5.7767e+12   1.5696e-06
   404.30   5.7838e+12   1.5708e-06
   404.40   5.7908e+12   1.5721e-06
   404.50   5.7978e+12   1.5733e-06
   404.60   5.8048e+12   1.5745e-06
   404.70   5.8119e+12   1.5758e-06
   404.80   5.8189e+12   1.5769e-06
   404.90   5.8260e+12   1.5782e-06
   405.00   5.8330e+12   1.5795e-06
   405.10   5.8401e+12   1.5807e-06
   405.20   5.8472e+12   1.5819e-06
   405.30   5.8542e+12   1.5832e-06
   405.40   5.8613e+12   1.5844e-06
   405.50   5.8684e+12   1.5857e-06
   405.60   5.8755e+12   1.5868e-06
   405.70   5.8826e+12   1.5881e-06
   405.80   5.8897e+12   1.5894e-06
   405.90   5.8968e+12   1.5906e-06
   406.00   5.9039e+12   1.5919e-06
   406.10   5.9110e+12   1.5931e-06
   406.20   5.9181e+12   1.5943e-06
   406.30   5.9252e+12   1.5956e-06
   406.40   5.9324e+12   1.5968e-06
   406.50   5.9395e+12   1.5981e-06
   406.60   5.9466e+12   1.5994e-06
   406.70   5.9538e+12   1.6006e-06
   406.80   5.9609e+12   1.6019e-06
   406.90   5.9681e+12   1.6032e-06
   407.00   5.9753e+12   1.6044e-06
   407.10   5.9824e+12   1.6056e-06
   407.20   5.9896e+12   1.6069e-06
   407.30   5.9968e+12   1.6081e-06
   407.40   6.0040e+12   1.6094e-06
   407.50   6.0112e+12   1.6106e-06
   407.60   6.0184e+12   1.6119e-06
   407.70   6.0256e+12   1.6133e-06
   407.80   6.0328e+12   1.6146e-06
   407.90   6.0400e+12   1.6158e-06
   408.00   6.0472e+12   1.6171e-06
   408.10   6.0544e+12   1.6183e-06
   408.20   6.0617e+12   1.6196e-06
   408.30   6.0689e+12   1.6209e-06
   408.40   6.0762e+12   1.6221e-06
   408.50   6.0834e+12   1.6234e-06
   408.60   6.0907e+12   1.6247e-06
   408.70   6.0979e+12   1.6259e-06
   408.80   6.1052e+12   1.6273e-06
   408.90   6.1124e+12   1.6286e-06
   409.00   6.1197e+12   1.6298e-06
   409.10   6.1270e+12   1.6311e-06
   409.20   6.1343e+12   1.6323e-06
   409.30   6.1416e+12   1.6337e-06
   409.40   6.1489e+12   1.6350e-06
   409.50   6.1562e+12   1.6362e-06
   409.60   6.1635e+12   1.6375e-06
   409.70   6.1708e+12   1.6389e-06
   409.80   6.1781e+12   1.6401e-06
   409.90   6.1854e+12   1.6414e-06
   410.00   6.1928e+12   1.6428e-06
   410.10   6.2001e+12   1.6440e-06
   410.20   6.2075e+12   1.6453e-06
   410.30   6.2148e+12   1.6467e-06
   410.40   6.2222e+12   1.6479e-06
   410.50   6.2295e+12   1.6492e-06
   410.60   6.2369e+12   1.6506e-06
   410.70   6.2442e+12   1.6518e-06
   410.80   6.2516e+12   1.6531e-06
   410.90   6.2590e+12   1.6545e-06
   411.00   6.2664e+12   1.6557e-06
   411.10   6.2738e+12   1.6571e-06
   411.20   6.2812e+12   1.6583e-06
   411.30   6.2886e+12   1.6597e-06
   411.40   6.2960e+12   1.6610e-06
   411.50   6.3034e+12   1.6623e-06
   411.60   6.3108e+12   1.6636e-06
   411.70   6.3182e+12   1.6650e-06
   411.80   6.3257e+12   1.6662e-06
   411.90   6.3331e+12   1.6676e-06
   412.00   6.3406e+12   1.6689e-06
   412.10   6.3480e+12   1.6702e-06
   412.20   6.3555e+12   1.6715e-06
   412.30   6.3629e+12   1.6729e-06
   412.40   6.3704e+12   1.6742e-06
   412.50   6.3778e+12   1.6755e-06
   412.60   6.3853e+12   1.6769e-06
   412.70   6.3928e+12   1.6781e-06
   412.80   6.4003e+12   1.6795e-06
   412.90   6.4078e+12   1.6809e-06
   413.00   6.4153e+12   1.6821e-06
   413.10   6.4228e+12   1.6835e-06
   413.20   6.4303e+12   1.6849e-06
   413.30   6.4378e+12   1.6862e-06
   413.40   6.4453e+12   1.6875e-06
   413.50   6.4528e+12   1.6889e-06
   413.60   6.4604e+12   1.6902e-06
   413.70   6.4679e+12   1.6915e-06
   413.80   6.4755e+12   1.6929e-06
   413.90   6.4830e+12   1.6942e-06
   414.00   6.4906e+12   1.6956e-06
   414.10   6.4981e+12   1.6970e-06
   414.20   6.5057e+12   1.6982e-06
   414.30   6.5133e+12   1.6996e-06
   414.40   6.5208e+12   1.7010e-06
   414.50   6.5284e+12   1.7023e-06
   414.60   6.5360e+12   1.7037e-06
   414.70   6.5436e+12   1.7051e-06
   414.80   6.5512e+12   1.7064e-06
   414.90   6.5588e+12   1.7078e-06
   415.00   6.5664e+12   1.7091e-06
   415.10   6.5740e+12   1.7104e-06
   415.20   6.5816e+12   1.7118e-06
   415.30   6.5893e+12   1.7132e-06
   415.40   6.5969e+12   1.7145e-06
   415.50   6.6045e+12   1.7159e-06
   415.60   6.6122e+12   1.7173e-06
   415.70   6.6198e+12   1.7186e-06
   415.80   6.6275e+12   1.7200e-06
   415.90   6.6351e+12   1.7214e-06
   416.00   6.6428e+12   1.7227e-06
   416.10   6.6505e+12   1.7241e-06
   416.20   6.6582e+12   1.7255e-06
   416.30   6.6658e+12   1.7269e-06
   416.40   6.6735e+12   1.7283e-06
   416.50   6.6812e+12   1.7297e-06
   416.60   6.6889e+12   1.7310e-06
   416.70   6.6966e+12   1.7324e-06
   416.80   6.7043e+12   1.7338e-06
   416.90   6.7121e+12   1.7351e-06
   417.00   6.7198e+12   1.7365e-06
   417.10   6.7275e+12   1.7380e-06
   417.20   6.7352e+12   1.7393e-06
   417.30   6.7430e+12   1.7407e-06
   417.40   6.7507e+12   1.7421e-06
   417.50   6.7585e+12   1.7434e-06
   417.60   6.7662e+12   1.7449e-06
   417.70   6.7740e+12   1.7463e-06
   417.80   6.7818e+12   1.7476e-06
   417.90   6.7895e+12   1.7490e-06
   418.00   6.7973e+12   1.7505e-06
   418.10   6.8051e+12   1.7519e-06
   418.20   6.8129e+12   1.7532e-06
   418.30   6.8207e+12   1.7547e-06
   418.40   6.8285e+12   1.7560e-06
   418.50   6.8363e+12   1.7574e-06
   418.60   6.8441e+12   1.7589e-06
   418.70   6.8519e+12   1.7602e-06
   418.80   6.8597e+12   1.7617e-06
   418.90   6.8676e+12   1.7631e-06
   419.00   6.8754e+12   1.7645e-06
   419.10   6.8832e+12   1.7659e-06
   419.20   6.8911e+12   1.7673e-06
   419.30   6.8989e+12   1.7688e-06
   419.40   6.9068e+12   1.7701e-06
   419.50   6.9147e+12   1.7716e-06
   419.60   6.9225e+12   1.7730e-06
   419.70   6.9304e+12   1.7744e-06
   419.80   6.9383e+12   1.7758e-06
   419.90   6.9462e+12   1.7773e-06
   420.00   6.9541e+12   1.7786e-06
   420.10   6.9620e+12   1.7801e-06
   420.20   6.9699e+12   1.7815e-06
   420.30   6.9778e+12   1.7830e-06
   420.40   6.9857e+12   1.7843e-06
   420.50   6.9936e+12   1.7858e-06
   420.60   7.0015e+12   1.7873e-06
   420.70   7.0095e+12   1.7886e-06
   420.80   7.0174e+12   1.7901e-06
   420.90   7.0253e+12   1.7916e-06
   421.00   7.0333e+12   1.7929e-06
   421.10   7.0412e+12   1.7944e-06
   421.20   7.0492e+12   1.7959e-06
   421.30   7.0572e+12   1.7972e-06
   421.40   7.0651e+12   1.7987e-06
   421.50   7.0731e+12   1.8002e-06
   421.60   7.0811e+12   1.8016e-06
   421.70   7.0891e+12   1.8030e-06
   421.80   7.0971e+12   1.8045e-06
   421.90   7.1051e+12   1.8060e-06
   422.00   7.1131e+12   1.8074e-06
   422.10   7.1211e+12   1.8088e-06
   422.20   7.1291e+12   1.8103e-06
   422.30   7.1371e+12   1.8117e-06
   422.40   7.1452e+12   1.8132e-06
   422.50   7.1532e+12   1.8147e-06
   422.60   7.1612e+12   1.8161e-06
   422.70   7.1693e+12   1.8176e-06
   422.80   7.1773e+12   1.8190e-06
   422.90   7.1854e+12   1.8205e-06
   423.00   7.1934e+12   1.8219e-06
   423.10   7.2015e+12   1.8234e-06
   423.20   7.2096e+12   1.8249e-06
   423.30   7.2177e+12   1.8263e-06
   423.40   7.2257e+12   1.8278e-06
   423.50   7.2338e+12   1.8293e-06
   423.60   7.2419e+12   1.8307e-06
   423.70   7.2500e+12   1.8322e-06
   423.80   7.2581e+12   1.8337e-06
   423.90   7.2663e+12   1.8351e-06
   424.00   7.2744e+12   1.8366e-06
   424.10   7.2825e+12   1.8381e-06
   424.20   7.2906e+12   1.8396e-06
   424.30   7.2988e+12   1.8410e-06
   424.40   7.3069e+12   1.8425e-06
   424.50   7.3151e+12   1.8441e-06
   424.60   7.3232e+12   1.8455e-06
   424.70   7.3314e+12   1.8470e-06
   424.80   7.3395e+12   1.8485e-06
   424.90   7.3477e+12   1.8499e-06
   425.00   7.3559e+12   1.8514e-06
   425.10   7.3641e+12   1.8529e-06
   425.20   7.3722e+12   1.8545e-06
   425.30   7.3804e+12   1.8559e-06
   425.40   7.3886e+12   1.8574e-06
   425.50   7.3968e+12   1.8589e-06
   425.60   7.4051e+12   1.8605e-06
   425.70   7.4133e+12   1.8619e-06
   425.80   7.4215e+12   1.8634e-06
   425.90   7.4297e+12   1.8649e-06
   426.00   7.4380e+12   1.8664e-06
   426.10   7.4462e+12   1.8679e-06
   426.20   7.4544e+12   1.8694e-06
   426.30   7.4627e+12   1.8709e-06
   426.40   7.4709e+12   1.8724e-06
   426.50   7.4792e+12   1.8739e-06
   426.60   7.4875e+12   1.8754e-06
   426.70   7.4957e+12   1.8769e-06
   426.80   7.5040e+12   1.8785e-06
   426.90   7.5123e+12   1.8800e-06
   427.00   7.5206e+12   1.8815e-06
   427.10   7.5289e+12   1.8830e-06
   427.20   7.5372e+12   1.8845e-06
   427.30   7.5455e+12   1.8860e-06
   427.40   7.5538e+12   1.8875e-06
   427.50   7.5621e+12   1.8891e-06
   427.60   7.5705e+12   1.8906e-06
   427.70   7.5788e+12   1.8921e-06
   427.80   7.5871e+12   1.8936e-06
   427.90   7.5955e+12   1.8952e-06
   428.00   7.6038e+12   1.8968e-06
   428.10   7.6122e+12   1.8982e-06
   428.20   7.6205e+12   1.8998e-06
   428.30   7.6289e+12   1.9013e-06
   428.40   7.6373e+12   1.9028e-06
   428.50   7.6457e+12   1.9044e-06
   428.60   7.6540e+12   1.9059e-06
   428.70   7.6624e+12   1.9075e-06
   428.80   7.6708e+12   1.9090e-06
   428.90   7.6792e+12   1.9105e-06
   429.00   7.6876e+12   1.9121e-06
   429.10   7.6960e+12   1.9136e-06
   429.20   7.7044e+12   1.9151e-06
   429.30   7.7129e+12   1.9167e-06
   429.40   7.7213e+12   1.9183e-06
   429.50   7.7297e+12   1.9198e-06
   429.60   7.7382e+12   1.9213e-06
   429.70   7.7466e+12   1.9229e-06
   429.80   7.7551e+12   1.9244e-06
   429.90   7.7635e+12   1.9260e-06
   430.00   7.7720e+12   1.9276e-06
   430.10   7.7805e+12   1.9291e-06
   430.20   7.7889e+12   1.9306e-06
   430.30   7.7974e+12   1.9322e-06
   430.40   7.8059e+12   1.9338e-06
   430.50   7.8144e+12   1.9354e-06
   430.60   7.8229e+12   1.9369e-06
   430.70   7.8314e+12   1.9385e-06
   430.80   7.8399e+12   1.9401e-06
   430.90   7.8484e+12   1.9416e-06
   431.00   7.8569e+12   1.9431e-06
   431.10   7.8655e+12   1.9447e-06
   431.20   7.8740e+12   1.9463e-06
   431.30   7.8825e+12   1.9478e-06
   431.40   7.8911e+12   1.9494e-06
   431.50   7.8996e+12   1.9510e-06
   431.60   7.9082e+12   1.9527e-06
   431.70   7.9167e+12   1.9542e-06
   431.80   7.9253e+12   1.9558e-06
   431.90   7.9339e+12   1.9574e-06
   432.00   7.9425e+12   1.9590e-06
   432.10   7.9511e+12   1.9605e-06
   432.20   7.9596e+12   1.9621e-06
   432.30   7.9682e+12   1.9637e-06
   432.40   7.9768e+12   1.9652e-06
   432.50   7.9854e+12   1.9668e-06
   432.60   7.9941e+12   1.9685e-06
   432.70   8.0027e+12   1.9701e-06
   432.80   8.0113e+12   1.9716e-06
   432.90   8.0199e+12   1.9732e-06
   433.00   8.0286e+12   1.9748e-06
   433.10   8.0372e+12   1.9765e-06
   433.20   8.0459e+12   1.9780e-06
   433.30   8.0545e+12   1.9796e-06
   433.40   8.0632e+12   1.9812e-06
   433.50   8.0718e+12   1.9828e-06
   433.60   8.0805e+12   1.9844e-06
   433.70   8.0892e+12   1.9860e-06
   433.80   8.0979e+12   1.9877e-06
   433.90   8.1066e+12   1.9893e-06
   434.00   8.1153e+12   1.9908e-06
   434.10   8.1240e+12   1.9925e-06
   434.20   8.1327e+12   1.9941e-06
   434.30   8.1414e+12   1.9956e-06
   434.40   8.1501e+12   1.9973e-06
   434.50   8.1588e+12   1.9989e-06
   434.60   8.1675e+12   2.0006e-06
   434.70   8.1763e+12   2.0021e-06
   434.80   8.1850e+12   2.0038e-06
   434.90   8.1938e+12   2.0054e-06
   435.00   8.2025e+12   2.0071e-06
   435.10   8.2113e+12   2.0086e-06
   435.20   8.2200e+12   2.0103e-06
   435.30   8.2288e+12   2.0119e-06
   435.40   8.2376e+12   2.0136e-06
   435.50   8.2464e+12   2.0151e-06
   435.60   8.2552e+12   2.0168e-06
   435.70   8.2640e+12   2.0184e-06
   435.80   8.2727e+12   2.0201e-06
   435.90   8.2816e+12   2.0216e-06
   436.00   8.2904e+12   2.0233e-06
   436.10   8.2992e+12   2.0250e-06
   436.20   8.3080e+12   2.0266e-06
   436.30   8.3168e+12   2.0282e-06
   436.40   8.3257e+12   2.0299e-06
   436.50   8.3345e+12   2.0315e-06
   436.60   8.3434e+12   2.0331e-06
   436.70   8.3522e+12   2.0348e-06
   436.80   8.3611e+12   2.0365e-06
   436.90   8.3699e+12   2.0381e-06
   437.00   8.3788e+12   2.0398e-06
   437.10   8.3877e+12   2.0414e-06
   437.20   8.3965e+12   2.0431e-06
   437.30   8.4054e+12   2.0447e-06
   437.40   8.4143e+12   2.0463e-06
   437.50   8.4232e+12   2.0480e-06
   437.60   8.4321e+12   2.0497e-06
   437.70   8.4410e+12   2.0514e-06
   437.80   8.4500e+12   2.0531e-06
   437.90   8.4589e+12   2.0546e-06
   438.00   8.4678e+12   2.0563e-06
   438.10   8.4767e+12   2.0580e-06
   438.20   8.4857e+12   2.0597e-06
   438.30   8.4946e+12   2.0613e-06
   438.40   8.5036e+12   2.0630e-06
   438.50   8.5125e+12   2.0647e-06
   438.60   8.5215e+12   2.0664e-06
   438.70   8.5305e+12   2.0680e-06
   438.80   8.5394e+12   2.0697e-06
   438.90   8.5484e+12   2.0714e-06
   439.00   8.5574e+12   2.0731e-06
   439.10   8.5664e+12   2.0747e-06
   439.20   8.5754e+12   2.0764e-06
   439.30   8.5844e+12   2.0781e-06
   439.40   8.5934e+12   2.0798e-06
   439.50   8.6024e+12   2.0814e-06
   439.60   8.6114e+12   2.0831e-06
   439.70   8.6205e+12   2.0848e-06
   439.80   8.6295e+12   2.0866e-06
   439.90   8.6385e+12   2.0882e-06
   440.00   8.6476e+12   2.0899e-06
   440.10   8.6566e+12   2.0916e-06
   440.20   8.6657e+12   2.0933e-06
   440.30   8.6747e+12   2.0950e-06
   440.40   8.6838e+12   2.0967e-06
   440.50   8.6929e+12   2.0984e-06
   440.60   8.7020e+12   2.1001e-06
   440.70   8.7110e+12   2.1018e-06
   440.80   8.7201e+12   2.1035e-06
   440.90   8.7292e+12   2.1052e-06
   441.00   8.7383e+12   2.1069e-06
   441.10   8.7474e+12   2.1087e-06
   441.20   8.7566e+12   2.1103e-06
   441.30   8.7657e+12   2.1120e-06
   441.40   8.7748e+12   2.1138e-06
   441.50   8.7839e+12   2.1155e-06
   441.60   8.7931e+12   2.1171e-06
   441.70   8.8022e+12   2.1189e-06
   441.80   8.8114e+12   2.1206e-06
   441.90   8.8205e+12   2.1224e-06
   442.00   8.8297e+12   2.1241e-06
   442.10   8.8389e+12   2.1257e-06
   442.20   8.8480e+12   2.1275e-06
   442.30   8.8572e+12   2.1292e-06
   442.40   8.8664e+12   2.1310e-06
   442.50   8.8756e+12   2.1326e-06
   442.60   8.8848e+12   2.1344e-06
   442.70   8.8940e+12   2.1361e-06
   442.80   8.9032e+12   2.1379e-06
   442.90   8.9124e+12   2.1396e-06
   443.00   8.9216e+12   2.1413e-06
   443.10   8.9308e+12   2.1431e-06
   443.20   8.9401e+12   2.1448e-06
   443.30   8.9493e+12   2.1466e-06
   443.40   8.9586e+12   2.1483e-06
   443.50   8.9678e+12   2.1500e-06
   443.60   8.9771e+12   2.1518e-06
   443.70   8.9863e+12   2.1535e-06
   443.80   8.9956e+12   2.1552e-06
   443.90   9.0049e+12   2.1570e-06
   444.00   9.0141e+12   2.1588e-06
   444.10   9.0234e+12   2.1605e-06
   444.20   9.0327e+12   2.1623e-06
   444.30   9.0420e+12   2.1640e-06
   444.40   9.0513e+12   2.1658e-06
   444.50   9.0606e+12   2.1675e-06
   444.60   9.0699e+12   2.1693e-06
   444.70   9.0793e+12   2.1711e-06
   444.80   9.0886e+12   2.1728e-06
   444.90   9.0979e+12   2.1746e-06
   445.00   9.1073e+12   2.1763e-06
   445.10   9.1166e+12   2.1781e-06
   445.20   9.1259e+12   2.1798e-06
   445.30   9.1353e+12   2.1816e-06
   445.40   9.1447e+12   2.1834e-06
   445.50   9.1540e+12   2.1852e-06
   445.60   9.1634e+12   2.1869e-06
   445.70   9.1728e+12   2.1887e-06
   445.80   9.1822e+12   2.1905e-06
   445.90   9.1916e+12   2.1923e-06
   446.00   9.2010e+12   2.1941e-06
   446.10   9.2104e+12   2.1958e-06
   446.20   9.2198e+12   2.1976e-06
   446.30   9.2292e+12   2.1994e-06
   446.40   9.2386e+12   2.2012e-06
   446.50   9.2480e+12   2.2030e-06
   446.60   9.2575e+12   2.2047e-06
   446.70   9.2669e+12   2.2065e-06
   446.80   9.2763e+12   2.2083e-06
   446.90   9.2858e+12   2.2101e-06
   447.00   9.2952e+12   2.2119e-06
   447.10   9.3047e+12   2.2136e-06
   447.20   9.3142e+12   2.2155e-06
   447.30   9.3236e+12   2.2173e-06
   447.40   9.3331e+12   2.2191e-06
   447.50   9.3426e+12   2.2209e-06
   447.60   9.3521e+12   2.2226e-06
   447.70   9.3616e+12   2.2245e-06
   447.80   9.3711e+12   2.2263e-06
   447.90   9.3806e+12   2.2281e-06
   448.00   9.3901e+12   2.2298e-06
   448.10   9.3996e+12   2.2317e-06
   448.20   9.4092e+12   2.2335e-06
   448.30   9.4187e+12   2.2353e-06
   448.40   9.4282e+12   2.2372e-06
   448.50   9.4378e+12   2.2389e-06
   448.60   9.4473e+12   2.2407e-06
   448.70   9.4569e+12   2.2426e-06
   448.80   9.4665e+12   2.2444e-06
   448.90   9.4760e+12   2.2462e-06
   449.00   9.4856e+12   2.2480e-06
   449.10   9.4952e+12   2.2498e-06
   449.20   9.5048e+12   2.2517e-06
   449.30   9.5144e+12   2.2535e-06
   449.40   9.5240e+12   2.2554e-06
   449.50   9.5336e+12   2.2571e-06
   449.60   9.5432e+12   2.2590e-06
   449.70   9.5528e+12   2.2608e-06
   449.80   9.5624e+12   2.2627e-06
   449.90   9.5720e+12   2.2645e-06
   450.00   9.5817e+12   2.2663e-06
   450.10   9.5913e+12   2.2681e-06
   450.20   9.6009e+12   2.2700e-06
   450.30   9.6106e+12   2.2718e-06
   450.40   9.6203e+12   2.2737e-06
   450.50   9.6299e+12   2.2755e-06
   450.60   9.6396e+12   2.2773e-06
   450.70   9.6493e+12   2.2792e-06
   450.80   9.6589e+12   2.2811e-06
   450.90   9.6686e+12   2.2829e-06
   451.00   9.6783e+12   2.2847e-06
   451.10   9.6880e+12   2.2866e-06
   451.20   9.6977e+12   2.2884e-06
   451.30   9.7074e+12   2.2903e-06
   451.40   9.7171e+12   2.2922e-06
   451.50   9.7269e+12   2.2940e-06
   451.60   9.7366e+12   2.2958e-06
   451.70   9.7463e+12   2.2977e-06
   451.80   9.7561e+12   2.2996e-06
   451.90   9.7658e+12   2.3015e-06
   452.00   9.7756e+12   2.3033e-06
   452.10   9.7853e+12   2.3051e-06
   452.20   9.7951e+12   2.3070e-06
   452.30   9.8049e+12   2.3089e-06
   452.40   9.8146e+12   2.3108e-06
   452.50   9.8244e+12   2.3126e-06
   452.60   9.8342e+12   2.3145e-06
   452.70   9.8440e+12   2.3164e-06
   452.80   9.8538e+12   2.3183e-06
   452.90   9.8636e+12   2.3202e-06
   453.00   9.8734e+12   2.3221e-06
   453.10   9.8832e+12   2.3239e-06
   453.20   9.8931e+12   2.3258e-06
   453.30   9.9029e+12   2.3277e-06
   453.40   9.9127e+12   2.3296e-06
   453.50   9.9226e+12   2.3315e-06
   453.60   9.9324e+12   2.3333e-06
   453.70   9.9423e+12   2.3352e-06
   453.80   9.9521e+12   2.3371e-06
   453.90   9.9620e+12   2.3390e-06
   454.00   9.9719e+12   2.3409e-06
   454.10   9.9817e+12   2.3428e-06
   454.20   9.9916e+12   2.3447e-06
   454.30   1.0001e+13   2.3466e-06
   454.40   1.0011e+13   2.3485e-06
   454.50   1.0021e+13   2.3504e-06
   454.60   1.0031e+13   2.3523e-06
   454.70   1.0041e+13   2.3542e-06
   454.80   1.0051e+13   2.3561e-06
   454.90   1.0061e+13   2.3580e-06
   455.00   1.0071e+13   2.3599e-06
   455.10   1.0081e+13   2.3619e-06
   455.20   1.0091e+13   2.3638e-06
   455.30   1.0101e+13   2.3656e-06
   455.40   1.0111e+13   2.3675e-06
   455.50   1.0121e+13   2.3695e-06
   455.60   1.0131e+13   2.3714e-06
   455.70   1.0141e+13   2.3734e-06
   455.80   1.0151e+13   2.3752e-06
   455.90   1.0161e+13   2.3771e-06
   456.00   1.0171e+13   2.3791e-06
   456.10   1.0181e+13   2.3810e-06
   456.20   1.0191e+13   2.3830e-06
   456.30   1.0201e+13   2.3849e-06
   456.40   1.0211e+13   2.3867e-06
   456.50   1.0221e+13   2.3887e-06
   456.60   1.0231e+13   2.3906e-06
   456.70   1.0241e+13   2.3926e-06
   456.80   1.0251e+13   2.3945e-06
   456.90   1.0261e+13   2.3964e-06
   457.00   1.0271e+13   2.3984e-06
   457.10   1.0281e+13   2.4003e-06
   457.20   1.0291e+13   2.4023e-06
   457.30   1.0301e+13   2.4042e-06
   457.40   1.0311e+13   2.4062e-06
   457.50   1.0321e+13   2.4081e-06
   457.60   1.0331e+13   2.4100e-06
   457.70   1.0341e+13   2.4120e-06
   457.80   1.0351e+13   2.4140e-06
   457.90   1.0361e+13   2.4159e-06
   458.00   1.0372e+13   2.4179e-06
   458.10   1.0382e+13   2.4198e-06
   458.20   1.0392e+13   2.4217e-06
   458.30   1.0402e+13   2.4237e-06
   458.40   1.0412e+13   2.4257e-06
   458.50   1.0422e+13   2.4277e-06
   458.60   1.0432e+13   2.4296e-06
   458.70   1.0442e+13   2.4315e-06
   458.80   1.0453e+13   2.4335e-06
   458.90   1.0463e+13   2.4355e-06
   459.00   1.0473e+13   2.4375e-06
   459.10   1.0483e+13   2.4395e-06
   459.20   1.0493e+13   2.4414e-06
   459.30   1.0504e+13   2.4434e-06
   459.40   1.0514e+13   2.4453e-06
   459.50   1.0524e+13   2.4473e-06
   459.60   1.0534e+13   2.4493e-06
   459.70   1.0544e+13   2.4513e-06
   459.80   1.0555e+13   2.4533e-06
   459.90   1.0565e+13   2.4552e-06
   460.00   1.0575e+13   2.4572e-06
   460.10   1.0585e+13   2.4592e-06
   460.20   1.0595e+13   2.4612e-06
   460.30   1.0606e+13   2.4632e-06
   460.40   1.0616e+13   2.4652e-06
   460.50   1.0626e+13   2.4672e-06
   460.60   1.0637e+13   2.4691e-06
   460.70   1.0647e+13   2.4711e-06
   460.80   1.0657e+13   2.4731e-06
   460.90   1.0667e+13   2.4752e-06
   461.00   1.0678e+13   2.4772e-06
   461.10   1.0688e+13   2.4792e-06
   461.20   1.0698e+13   2.4811e-06
   461.30   1.0709e+13   2.4831e-06
   461.40   1.0719e+13   2.4851e-06
   461.50   1.0729e+13   2.4872e-06
   461.60   1.0739e+13   2.4892e-06
   461.70   1.0750e+13   2.4912e-06
   461.80   1.0760e+13   2.4932e-06
   461.90   1.0770e+13   2.4952e-06
   462.00   1.0781e+13   2.4972e-06
   462.10   1.0791e+13   2.4992e-06
   462.20   1.0802e+13   2.5013e-06
   462.30   1.0812e+13   2.5033e-06
   462.40   1.0822e+13   2.5053e-06
   462.50   1.0833e+13   2.5073e-06
   462.60   1.0843e+13   2.5093e-06
   462.70   1.0853e+13   2.5113e-06
   462.80   1.0864e+13   2.5134e-06
   462.90   1.0874e+13   2.5154e-06
   463.00   1.0885e+13   2.5175e-06
   463.10   1.0895e+13   2.5195e-06
   463.20   1.0905e+13   2.5215e-06
   463.30   1.0916e+13   2.5235e-06
   463.40   1.0926e+13   2.5255e-06
   463.50   1.0937e+13   2.5276e-06
   463.60   1.0947e+13   2.5297e-06
   463.70   1.0958e+13   2.5317e-06
   463.80   1.0968e+13   2.5338e-06
   463.90   1.0979e+13   2.5357e-06
   464.00   1.0989e+13   2.5378e-06
   464.10   1.1000e+13   2.5398e-06
   464.20   1.1010e+13   2.5419e-06
   464.30   1.1021e+13   2.5440e-06
   464.40   1.1031e+13   2.5460e-06
   464.50   1.1042e+13   2.5480e-06
   464.60   1.1052e+13   2.5501e-06
   464.70   1.1063e+13   2.5521e-06
   464.80   1.1073e+13   2.5542e-06
   464.90   1.1084e+13   2.5563e-06
   465.00   1.1094e+13   2.5583e-06
   465.10   1.1105e+13   2.5604e-06
   465.20   1.1115e+13   2.5624e-06
   465.30   1.1126e+13   2.5645e-06
   465.40   1.1136e+13   2.5666e-06
   465.50   1.1147e+13   2.5686e-06
   465.60   1.1157e+13   2.5707e-06
   465.70   1.1168e+13   2.5728e-06
   465.80   1.1179e+13   2.5749e-06
   465.90   1.1189e+13   2.5769e-06
   466.00   1.1200e+13   2.5790e-06
   466.10   1.1210e+13   2.5811e-06
   466.20   1.1221e+13   2.5831e-06
   466.30   1.1232e+13   2.5852e-06
   466.40   1.1242e+13   2.5873e-06
   466.50   1.1253e+13   2.5894e-06
   466.60   1.1263e+13   2.5914e-06
   466.70   1.1274e+13   2.5935e-06
   466.80   1.1285e+13   2.5956e-06
   466.90   1.1295e+13   2.5977e-06
   467.00   1.1306e+13   2.5998e-06
   467.10   1.1317e+13   2.6019e-06
   467.20   1.1327e+13   2.6040e-06
   467.30   1.1338e+13   2.6061e-06
   467.40   1.1349e+13   2.6082e-06
   467.50   1.1359e+13   2.6103e-06
   467.60   1.1370e+13   2.6124e-06
   467.70   1.1381e+13   2.6145e-06
   467.80   1.1391e+13   2.6166e-06
   467.90   1.1402e+13   2.6187e-06
   468.00   1.1413e+13   2.6208e-06
   468.10   1.1423e+13   2.6230e-06
   468.20   1.1434e+13   2.6250e-06
   468.30   1.1445e+13   2.6271e-06
   468.40   1.1456e+13   2.6292e-06
   468.50   1.1466e+13   2.6314e-06
   468.60   1.1477e+13   2.6335e-06
   468.70   1.1488e+13   2.6356e-06
   468.80   1.1499e+13   2.6377e-06
   468.90   1.1509e+13   2.6399e-06
   469.00   1.1520e+13   2.6419e-06
   469.10   1.1531e+13   2.6441e-06
   469.20   1.1542e+13   2.6462e-06
   469.30   1.1553e+13   2.6483e-06
   469.40   1.1563e+13   2.6505e-06
   469.50   1.1574e+13   2.6526e-06
   469.60   1.1585e+13   2.6547e-06
   469.70   1.1596e+13   2.6568e-06
   469.80   1.1607e+13   2.6589e-06
   469.90   1.1617e+13   2.6611e-06
   470.00   1.1628e+13   2.6632e-06
   470.10   1.1639e+13   2.6654e-06
   470.20   1.1650e+13   2.6675e-06
   470.30   1.1661e+13   2.6697e-06
   470.40   1.1672e+13   2.6718e-06
   470.50   1.1682e+13   2.6740e-06
   470.60   1.1693e+13   2.6761e-06
   470.70   1.1704e+13   2.6782e-06
   470.80   1.1715e+13   2.6804e-06
   470.90   1.1726e+13   2.6825e-06
   471.00   1.1737e+13   2.6847e-06
   471.10   1.1748e+13   2.6869e-06
   471.20   1.1759e+13   2.6890e-06
   471.30   1.1770e+13   2.6912e-06
   471.40   1.1780e+13   2.6933e-06
   471.50   1.1791e+13   2.6955e-06
   471.60   1.1802e+13   2.6976e-06
   471.70   1.1813e+13   2.6998e-06
   471.80   1.1824e+13   2.7020e-06
   471.90   1.1835e+13   2.7042e-06
   472.00   1.1846e+13   2.7063e-06
   472.10   1.1857e+13   2.7085e-06
   472.20   1.1868e+13   2.7107e-06
   472.30   1.1879e+13   2.7128e-06
   472.40   1.1890e+13   2.7150e-06
   472.50   1.1901e+13   2.7172e-06
   472.60   1.1912e+13   2.7193e-06
   472.70   1.1923e+13   2.7215e-06
   472.80   1.1934e+13   2.7237e-06
   472.90   1.1945e+13   2.7259e-06
   473.00   1.1956e+13   2.7281e-06
   473.10   1.1967e+13   2.7302e-06
   473.20   1.1978e+13   2.7324e-06
   473.30   1.1989e+13   2.7346e-06
   473.40   1.2000e+13   2.7368e-06
   473.50   1.2011e+13   2.7390e-06
   473.60   1.2022e+13   2.7412e-06
   473.70   1.2033e+13   2.7434e-06
   473.80   1.2044e+13   2.7456e-06
   473.90   1.2055e+13   2.7478e-06
   474.00   1.2066e+13   2.7501e-06
   474.10   1.2077e+13   2.7522e-06
   474.20   1.2089e+13   2.7544e-06
   474.30   1.2100e+13   2.7566e-06
   474.40   1.2111e+13   2.7588e-06
   474.50   1.2122e+13   2.7610e-06
   474.60   1.2133e+13   2.7632e-06
   474.70   1.2144e+13   2.7655e-06
   474.80   1.2155e+13   2.7677e-06
   474.90   1.2166e+13   2.7698e-06
   475.00   1.2177e+13   2.7720e-06
   475.10   1.2189e+13   2.7743e-06
   475.20   1.2200e+13   2.7765e-06
   475.30   1.2211e+13   2.7787e-06
   475.40   1.2222e+13   2.7810e-06
   475.50   1.2233e+13   2.7832e-06
   475.60   1.2244e+13   2.7854e-06
   475.70   1.2256e+13   2.7877e-06
   475.80   1.2267e+13   2.7899e-06
   475.90   1.2278e+13   2.7920e-06
   476.00   1.2289e+13   2.7943e-06
   476.10   1.2300e+13   2.7965e-06
   476.20   1.2311e+13   2.7988e-06
   476.30   1.2323e+13   2.8010e-06
   476.40   1.2334e+13   2.8033e-06
   476.50   1.2345e+13   2.8055e-06
   476.60   1.2356e+13   2.8078e-06
   476.70   1.2368e+13   2.8100e-06
   476.80   1.2379e+13   2.8123e-06
   476.90   1.2390e+13   2.8145e-06
   477.00   1.2401e+13   2.8167e-06
   477.10   1.2413e+13   2.8189e-06
   477.20   1.2424e+13   2.8212e-06
   477.30   1.2435e+13   2.8235e-06
   477.40   1.2446e+13   2.8257e-06
   477.50   1.2458e+13   2.8280e-06
   477.60   1.2469e+13   2.8303e-06
   477.70   1.2480e+13   2.8325e-06
   477.80   1.2492e+13   2.8348e-06
   477.90   1.2503e+13   2.8371e-06
   478.00   1.2514e+13   2.8392e-06
   478.10   1.2526e+13   2.8415e-06
   478.20   1.2537e+13   2.8438e-06
   478.30   1.2548e+13   2.8461e-06
   478.40   1.2560e+13   2.8483e-06
   478.50   1.2571e+13   2.8506e-06
   478.60   1.2582e+13   2.8529e-06
   478.70   1.2594e+13   2.8552e-06
   478.80   1.2605e+13   2.8575e-06
   478.90   1.2616e+13   2.8598e-06
   479.00   1.2628e+13   2.8621e-06
   479.10   1.2639e+13   2.8642e-06
   479.20   1.2650e+13   2.8665e-06
   479.30   1.2662e+13   2.8688e-06
   479.40   1.2673e+13   2.8711e-06
   479.50   1.2685e+13   2.8734e-06
   479.60   1.2696e+13   2.8757e-06
   479.70   1.2708e+13   2.8780e-06
   479.80   1.2719e+13   2.8803e-06
   479.90   1.2730e+13   2.8826e-06
   480.00   1.2742e+13   2.8849e-06
   480.10   1.2753e+13   2.8872e-06
   480.20   1.2765e+13   2.8894e-06
   480.30   1.2776e+13   2.8917e-06
   480.40   1.2788e+13   2.8941e-06
   480.50   1.2799e+13   2.8964e-06
   480.60   1.2811e+13   2.8987e-06
   480.70   1.2822e+13   2.9010e-06
   480.80   1.2834e+13   2.9033e-06
   480.90   1.2845e+13   2.9056e-06
   481.00   1.2856e+13   2.9080e-06
   481.10   1.2868e+13   2.9103e-06
   481.20   1.2880e+13   2.9126e-06
   481.30   1.2891e+13   2.9149e-06
   481.40   1.2903e+13   2.9172e-06
   481.50   1.2914e+13   2.9195e-06
   481.60   1.2926e+13   2.9218e-06
   481.70   1.2937e+13   2.9241e-06
   481.80   1.2949e+13   2.9265e-06
   481.90   1.2960e+13   2.9288e-06
   482.00   1.2972e+13   2.9311e-06
   482.10   1.2983e+13   2.9335e-06
   482.20   1.2995e+13   2.9358e-06
   482.30   1.3007e+13   2.9382e-06
   482.40   1.3018e+13   2.9405e-06
   482.50   1.3030e+13   2.9428e-06
   482.60   1.3041e+13   2.9452e-06
   482.70   1.3053e+13   2.9475e-06
   482.80   1.3064e+13   2.9498e-06
   482.90   1.3076e+13   2.9521e-06
   483.00   1.3088e+13   2.9545e-06
   483.10   1.3099e+13   2.9568e-06
   483.20   1.3111e+13   2.9592e-06
   483.30   1.3123e+13   2.9616e-06
   483.40   1.3134e+13   2.9639e-06
   483.50   1.3146e+13   2.9663e-06
   483.60   1.3158e+13   2.9686e-06
   483.70   1.3169e+13   2.9710e-06
   483.80   1.3181e+13   2.9734e-06
   483.90   1.3193e+13   2.9757e-06
   484.00   1.3204e+13   2.9781e-06
   484.10   1.3216e+13   2.9804e-06
   484.20   1.3228e+13   2.9827e-06
   484.30   1.3239e+13   2.9851e-06
   484.40   1.3251e+13   2.9875e-06
   484.50   1.3263e+13   2.9899e-06
   484.60   1.3274e+13   2.9922e-06
   484.70   1.3286e+13   2.9946e-06
   484.80   1.3298e+13   2.9970e-06
   484.90   1.3310e+13   2.9994e-06
   485.00   1.3321e+13   3.0018e-06
   485.10   1.3333e+13   3.0042e-06
   485.20   1.3345e+13   3.0065e-06
   485.30   1.3357e+13   3.0089e-06
   485.40   1.3368e+13   3.0113e-06
   485.50   1.3380e+13   3.0137e-06
   485.60   1.3392e+13   3.0160e-06
   485.70   1.3404e+13   3.0184e-06
   485.80   1.3416e+13   3.0208e-06
   485.90   1.3427e+13   3.0232e-06
   486.00   1.3439e+13   3.0256e-06
   486.10   1.3451e+13   3.0280e-06
   486.20   1.3463e+13   3.0304e-06
   486.30   1.3475e+13   3.0328e-06
   486.40   1.3486e+13   3.0352e-06
   486.50   1.3498e+13   3.0376e-06
   486.60   1.3510e+13   3.0400e-06
   486.70   1.3522e+13   3.0424e-06
   486.80   1.3534e+13   3.0449e-06
   486.90   1.3546e+13   3.0473e-06
   487.00   1.3557e+13   3.0497e-06
   487.10   1.3569e+13   3.0521e-06
   487.20   1.3581e+13   3.0545e-06
   487.30   1.3593e+13   3.0568e-06
   487.40   1.3605e+13   3.0593e-06
   487.50   1.3617e+13   3.0617e-06
   487.60   1.3629e+13   3.0641e-06
   487.70   1.3641e+13   3.0665e-06
   487.80   1.3653e+13   3.0690e-06
   487.90   1.3664e+13   3.0714e-06
   488.00   1.3676e+13   3.0738e-06
   488.10   1.3688e+13   3.0763e-06
   488.20   1.3700e+13   3.0787e-06
   488.30   1.3712e+13   3.0811e-06
   488.40   1.3724e+13   3.0836e-06
   488.50   1.3736e+13   3.0860e-06
   488.60   1.3748e+13   3.0885e-06
   488.70   1.3760e+13   3.0909e-06
   488.80   1.3772e+13   3.0934e-06
   488.90   1.3784e+13   3.0958e-06
   489.00   1.3796e+13   3.0982e-06
   489.10   1.3808e+13   3.1007e-06
   489.20   1.3820e+13   3.1031e-06
   489.30   1.3832e+13   3.1055e-06
   489.40   1.3844e+13   3.1080e-06
   489.50   1.3856e+13   3.1104e-06
   489.60   1.3868e+13   3.1129e-06
   489.70   1.3880e+13   3.1153e-06
   489.80   1.3892e+13   3.1178e-06
   489.90   1.3904e+13   3.1203e-06
   490.00   1.3916e+13   3.1227e-06
   490.10   1.3928e+13   3.1252e-06
   490.20   1.3940e+13   3.1277e-06
   490.30   1.3952e+13   3.1301e-06
   490.40   1.3964e+13   3.1326e-06
   490.50   1.3976e+13   3.1351e-06
   490.60   1.3989e+13   3.1376e-06
   490.70   1.4001e+13   3.1400e-06
   490.80   1.4013e+13   3.1425e-06
   490.90   1.4025e+13   3.1450e-06
   491.00   1.4037e+13   3.1474e-06
   491.10   1.4049e+13   3.1499e-06
   491.20   1.4061e+13   3.1523e-06
   491.30   1.4073e+13   3.1548e-06
   491.40   1.4085e+13   3.1573e-06
   491.50   1.4098e+13   3.1598e-06
   491.60   1.4110e+13   3.1623e-06
   491.70   1.4122e+13   3.1648e-06
   491.80   1.4134e+13   3.1673e-06
   491.90   1.4146e+13   3.1698e-06
   492.00   1.4158e+13   3.1723e-06
   492.10   1.4171e+13   3.1748e-06
   492.20   1.4183e+13   3.1773e-06
   492.30   1.4195e+13   3.1798e-06
   492.40   1.4207e+13   3.1823e-06
   492.50   1.4219e+13   3.1848e-06
   492.60   1.4231e+13   3.1873e-06
   492.70   1.4244e+13   3.1898e-06
   492.80   1.4256e+13   3.1923e-06
   492.90   1.4268e+13   3.1948e-06
   493.00   1.4280e+13   3.1973e-06
   493.10   1.4293e+13   3.1999e-06
   493.20   1.4305e+13   3.2024e-06
   493.30   1.4317e+13   3.2049e-06
   493.40   1.4329e+13   3.2074e-06
   493.50   1.4342e+13   3.2098e-06
   493.60   1.4354e+13   3.2125e-06
   493.70   1.4366e+13   3.2150e-06
   493.80   1.4378e+13   3.2174e-06
   493.90   1.4391e+13   3.2199e-06
   494.00   1.4403e+13   3.2225e-06
   494.10   1.4415e+13   3.2250e-06
   494.20   1.4428e+13   3.2275e-06
   494.30   1.4440e+13   3.2301e-06
   494.40   1.4452e+13   3.2326e-06
   494.50   1.4465e+13   3.2352e-06
   494.60   1.4477e+13   3.2377e-06
   494.70   1.4489e+13   3.2402e-06
   494.80   1.4502e+13   3.2428e-06
   494.90   1.4514e+13   3.2453e-06
   495.00   1.4526e+13   3.2479e-06
   495.10   1.4539e+13   3.2504e-06
   495.20   1.4551e+13   3.2530e-06
   495.30   1.4563e+13   3.2555e-06
   495.40   1.4576e+13   3.2581e-06
   495.50   1.4588e+13   3.2606e-06
   495.60   1.4600e+13   3.2632e-06
   495.70   1.4613e+13   3.2658e-06
   495.80   1.4625e+13   3.2683e-06
   495.90   1.4638e+13   3.2709e-06
   496.00   1.4650e+13   3.2734e-06
   496.10   1.4662e+13   3.2760e-06
   496.20   1.4675e+13   3.2786e-06
   496.30   1.4687e+13   3.2812e-06
   496.40   1.4700e+13   3.2837e-06
   496.50   1.4712e+13   3.2863e-06
   496.60   1.4725e+13   3.2889e-06
   496.70   1.4737e+13   3.2914e-06
   496.80   1.4750e+13   3.2940e-06
   496.90   1.4762e+13   3.2966e-06
   497.00   1.4775e+13   3.2991e-06
   497.10   1.4787e+13   3.3018e-06
   497.20   1.4800e+13   3.3043e-06
   497.30   1.4812e+13   3.3069e-06
   497.40   1.4824e+13   3.3094e-06
   497.50   1.4837e+13   3.3120e-06
   497.60   1.4850e+13   3.3146e-06
   497.70   1.4862e+13   3.3172e-06
   497.80   1.4875e+13   3.3198e-06
   497.90   1.4887e+13   3.3224e-06
   498.00   1.4900e+13   3.3250e-06
   498.10   1.4912e+13   3.3276e-06
   498.20   1.4925e+13   3.3302e-06
   498.30   1.4937e+13   3.3328e-06
   498.40   1.4950e+13   3.3354e-06
   498.50   1.4962e+13   3.3380e-06
   498.60   1.4975e+13   3.3406e-06
   498.70   1.4988e+13   3.3432e-06
   498.80   1.5000e+13   3.3458e-06
   498.90   1.5013e+13   3.3484e-06
   499.00   1.5025e+13   3.3511e-06
   499.10   1.5038e+13   3.3537e-06
   499.20   1.5051e+13   3.3563e-06
   499.30   1.5063e+13   3.3589e-06
   499.40   1.5076e+13   3.3615e-06
   499.50   1.5088e+13   3.3642e-06
   499.60   1.5101e+13   3.3668e-06
   499.70   1.5114e+13   3.3694e-06
   499.80   1.5126e+13   3.3720e-06
   499.90   1.5139e+13   3.3747e-06
   500.00   1.5152e+13   3.3773e-06
   500.10   1.5164e+13   3.3799e-06
   500.20   1.5177e+13   3.3826e-06
   500.30   1.5190e+13   3.3852e-06
   500.40   1.5202e+13   3.3878e-06
   500.50   1.5215e+13   3.3905e-06
   500.60   1.5228e+13   3.3931e-06
   500.70   1.5240e+13   3.3958e-06
   500.80   1.5253e+13   3.3984e-06
   500.90   1.5266e+13   3.4011e-06
   501.00   1.5279e+13   3.4037e-06
   501.10   1.5291e+13   3.4064e-06
   501.20   1.5304e+13   3.4090e-06
   501.30   1.5317e+13   3.4117e-06
   501.40   1.5329e+13   3.4143e-06
   501.50   1.5342e+13   3.4170e-06
   501.60   1.5355e+13   3.4196e-06
   501.70   1.5368e+13   3.4223e-06
   501.80   1.5380e+13   3.4250e-06
   501.90   1.5393e+13   3.4276e-06
   502.00   1.5406e+13   3.4303e-06
   502.10   1.5419e+13   3.4330e-06
   502.20   1.5432e+13   3.4356e-06
   502.30   1.5444e+13   3.4383e-06
   502.40   1.5457e+13   3.4410e-06
   502.50   1.5470e+13   3.4436e-06
   502.60   1.5483e+13   3.4463e-06
   502.70   1.5496e+13   3.4490e-06
   502.80   1.5508e+13   3.4517e-06
   502.90   1.5521e+13   3.4544e-06
   503.00   1.5534e+13   3.4570e-06
   503.10   1.5547e+13   3.4597e-06
   503.20   1.5560e+13   3.4624e-06
   503.30   1.5573e+13   3.4651e-06
   503.40   1.5586e+13   3.4678e-06
   503.50   1.5598e+13   3.4705e-06
   503.60   1.5611e+13   3.4732e-06
   503.70   1.5624e+13   3.4759e-06
   503.80   1.5637e+13   3.4786e-06
   503.90   1.5650e+13   3.4813e-06
   504.00   1.5663e+13   3.4840e-06
   504.10   1.5676e+13   3.4867e-06
   504.20   1.5689e+13   3.4894e-06
   504.30   1.5702e+13   3.4921e-06
   504.40   1.5715e+13   3.4948e-06
   504.50   1.5728e+13   3.4975e-06
   504.60   1.5740e+13   3.5002e-06
   504.70   1.5753e+13   3.5029e-06
   504.80   1.5766e+13   3.5056e-06
   504.90   1.5779e+13   3.5083e-06
   505.00   1.5792e+13   3.5111e-06
   505.10   1.5805e+13   3.5138e-06
   505.20   1.5818e+13   3.5165e-06
   505.30   1.5831e+13   3.5192e-06
   505.40   1.5844e+13   3.5219e-06
   505.50   1.5857e+13   3.5247e-06
   505.60   1.5870e+13   3.5274e-06
   505.70   1.5883e+13   3.5301e-06
   505.80   1.5896e+13   3.5329e-06
   505.90   1.5909e+13   3.5356e-06
   506.00   1.5922e+13   3.5383e-06
   506.10   1.5935e+13   3.5411e-06
   506.20   1.5948e+13   3.5438e-06
   506.30   1.5961e+13   3.5465e-06
   506.40   1.5974e+13   3.5493e-06
   506.50   1.5987e+13   3.5520e-06
   506.60   1.6001e+13   3.5548e-06
   506.70   1.6014e+13   3.5575e-06
   506.80   1.6027e+13   3.5603e-06
   506.90   1.6040e+13   3.5630e-06
   507.00   1.6053e+13   3.5658e-06
   507.10   1.6066e+13   3.5685e-06
   507.20   1.6079e+13   3.5713e-06
   507.30   1.6092e+13   3.5740e-06
   507.40   1.6105e+13   3.5768e-06
   507.50   1.6118e+13   3.5795e-06
   507.60   1.6131e+13   3.5823e-06
   507.70   1.6145e+13   3.5851e-06
   507.80   1.6158e+13   3.5878e-06
   507.90   1.6171e+13   3.5906e-06
   508.00   1.6184e+13   3.5934e-06
   508.10   1.6197e+13   3.5961e-06
   508.20   1.6210e+13   3.5989e-06
   508.30   1.6224e+13   3.6017e-06
   508.40   1.6237e+13   3.6045e-06
   508.50   1.6250e+13   3.6072e-06
   508.60   1.6263e+13   3.6100e-06
   508.70   1.6276e+13   3.6128e-06
   508.80   1.6289e+13   3.6156e-06
   508.90   1.6303e+13   3.6184e-06
   509.00   1.6316e+13   3.6212e-06
   509.10   1.6329e+13   3.6240e-06
   509.20   1.6342e+13   3.6268e-06
   509.30   1.6356e+13   3.6296e-06
   509.40   1.6369e+13   3.6324e-06
   509.50   1.6382e+13   3.6352e-06
   509.60   1.6395e+13   3.6380e-06
   509.70   1.6409e+13   3.6408e-06
   509.80   1.6422e+13   3.6436e-06
   509.90   1.6435e+13   3.6464e-06
   510.00   1.6448e+13   3.6492e-06
   510.10   1.6462e+13   3.6520e-06
   510.20   1.6475e+13   3.6548e-06
   510.30   1.6488e+13   3.6576e-06
   510.40   1.6501e+13   3.6605e-06
   510.50   1.6515e+13   3.6633e-06
   510.60   1.6528e+13   3.6661e-06
   510.70   1.6541e+13   3.6689e-06
   510.80   1.6555e+13   3.6717e-06
   510.90   1.6568e+13   3.6745e-06
   511.00   1.6581e+13   3.6774e-06
   511.10   1.6595e+13   3.6802e-06
   511.20   1.6608e+13   3.6830e-06
   511.30   1.6621e+13   3.6858e-06
   511.40   1.6635e+13   3.6887e-06
   511.50   1.6648e+13   3.6915e-06
   511.60   1.6661e+13   3.6943e-06
   511.70   1.6675e+13   3.6972e-06
   511.80   1.6688e+13   3.7000e-06
   511.90   1.6702e+13   3.7028e-06
   512.00   1.6715e+13   3.7057e-06
   512.10   1.6728e+13   3.7085e-06
   512.20   1.6742e+13   3.7114e-06
   512.30   1.6755e+13   3.7142e-06
   512.40   1.6769e+13   3.7171e-06
   512.50   1.6782e+13   3.7199e-06
   512.60   1.6796e+13   3.7228e-06
   512.70   1.6809e+13   3.7256e-06
   512.80   1.6822e+13   3.7285e-06
   512.90   1.6836e+13   3.7314e-06
   513.00   1.6849e+13   3.7342e-06
   513.10   1.6863e+13   3.7371e-06
   513.20   1.6876e+13   3.7400e-06
   513.30   1.6890e+13   3.7428e-06
   513.40   1.6903e+13   3.7457e-06
   513.50   1.6917e+13   3.7486e-06
   513.60   1.6930e+13   3.7514e-06
   513.70   1.6944e+13   3.7543e-06
   513.80   1.6957e+13   3.7572e-06
   513.90   1.6971e+13   3.7601e-06
   514.00   1.6984e+13   3.7629e-06
   514.10   1.6998e+13   3.7658e-06
   514.20   1.7011e+13   3.7687e-06
   514.30   1.7025e+13   3.7716e-06
   514.40   1.7038e+13   3.7745e-06
   514.50   1.7052e+13   3.7773e-06
   514.60   1.7065e+13   3.7802e-06
   514.70   1.7079e+13   3.7831e-06
   514.80   1.7093e+13   3.7860e-06
   514.90   1.7106e+13   3.7889e-06
   515.00   1.7120e+13   3.7918e-06
   515.10   1.7133e+13   3.7947e-06
   515.20   1.7147e+13   3.7976e-06
   515.30   1.7160e+13   3.8005e-06
   515.40   1.7174e+13   3.8034e-06
   515.50   1.7188e+13   3.8063e-06
   515.60   1.7201e+13   3.8092e-06
   515.70   1.7215e+13   3.8122e-06
   515.80   1.7229e+13   3.8151e-06
   515.90   1.7242e+13   3.8180e-06
   516.00   1.7256e+13   3.8209e-06
   516.10   1.7269e+13   3.8238e-06
   516.20   1.7283e+13   3.8267e-06
   516.30   1.7297e+13   3.8296e-06
   516.40   1.7310e+13   3.8326e-06
   516.50   1.7324e+13   3.8355e-06
   516.60   1.7338e+13   3.8384e-06
   516.70   1.7351e+13   3.8413e-06
   516.80   1.7365e+13   3.8443e-06
   516.90   1.7379e+13   3.8472e-06
   517.00   1.7393e+13   3.8501e-06
   517.10   1.7406e+13   3.8530e-06
   517.20   1.7420e+13   3.8560e-06
   517.30   1.7434e+13   3.8589e-06
   517.40   1.7447e+13   3.8618e-06
   517.50   1.7461e+13   3.8648e-06
   517.60   1.7475e+13   3.8678e-06
   517.70   1.7489e+13   3.8708e-06
   517.80   1.7502e+13   3.8737e-06
   517.90   1.7516e+13   3.8766e-06
   518.00   1.7530e+13   3.8796e-06
   518.10   1.7544e+13   3.8825e-06
   518.20   1.7557e+13   3.8855e-06
   518.30   1.7571e+13   3.8884e-06
   518.40   1.7585e+13   3.8914e-06
   518.50   1.7599e+13   3.8943e-06
   518.60   1.7613e+13   3.8973e-06
   518.70   1.7626e+13   3.9003e-06
   518.80   1.7640e+13   3.9032e-06
   518.90   1.7654e+13   3.9062e-06
   519.00   1.7668e+13   3.9092e-06
   519.10   1.7682e+13   3.9121e-06
   519.20   1.7695e+13   3.9151e-06
   519.30   1.7709e+13   3.9181e-06
   519.40   1.7723e+13   3.9210e-06
   519.50   1.7737e+13   3.9241e-06
   519.60   1.7751e+13   3.9270e-06
   519.70   1.7765e+13   3.9301e-06
   519.80   1.7779e+13   3.9330e-06
   519.90   1.7793e+13   3.9360e-06
   520.00   1.7806e+13   3.9390e-06
   520.10   1.7820e+13   3.9420e-06
   520.20   1.7834e+13   3.9450e-06
   520.30   1.7848e+13   3.9480e-06
   520.40   1.7862e+13   3.9509e-06
   520.50   1.7876e+13   3.9539e-06
   520.60   1.7890e+13   3.9569e-06
   520.70   1.7904e+13   3.9599e-06
   520.80   1.7918e+13   3.9629e-06
   520.90   1.7932e+13   3.9659e-06
   521.00   1.7946e+13   3.9689e-06
   521.10   1.7960e+13   3.9719e-06
   521.20   1.7974e+13   3.9749e-06
   521.30   1.7987e+13   3.9780e-06
   521.40   1.8001e+13   3.9810e-06
   521.50   1.8015e+13   3.9841e-06
   521.60   1.8029e+13   3.9871e-06
   521.70   1.8043e+13   3.9901e-06
   521.80   1.8057e+13   3.9931e-06
   521.90   1.8071e+13   3.9961e-06
   522.00   1.8085e+13   3.9991e-06
   522.10   1.8099e+13   4.0021e-06
   522.20   1.8113e+13   4.0052e-06
   522.30   1.8127e+13   4.0082e-06
   522.40   1.8141e+13   4.0112e-06
   522.50   1.8156e+13   4.0142e-06
   522.60   1.8170e+13   4.0173e-06
   522.70   1.8184e+13   4.0203e-06
   522.80   1.8198e+13   4.0234e-06
   522.90   1.8212e+13   4.0265e-06
   523.00   1.8226e+13   4.0295e-06
   523.10   1.8240e+13   4.0326e-06
   523.20   1.8254e+13   4.0356e-06
   523.30   1.8268e+13   4.0386e-06
   523.40   1.8282e+13   4.0417e-06
   523.50   1.8296e+13   4.0447e-06
   523.60   1.8310e+13   4.0478e-06
   523.70   1.8324e+13   4.0508e-06
   523.80   1.8339e+13   4.0539e-06
   523.90   1.8353e+13   4.0569e-06
   524.00   1.8367e+13   4.0600e-06
   524.10   1.8381e+13   4.0631e-06
   524.20   1.8395e+13   4.0662e-06
   524.30   1.8409e+13   4.0693e-06
   524.40   1.8423e+13   4.0723e-06
   524.50   1.8438e+13   4.0754e-06
   524.60   1.8452e+13   4.0785e-06
   524.70   1.8466e+13   4.0815e-06
   524.80   1.8480e+13   4.0846e-06
   524.90   1.8494e+13   4.0877e-06
   525.00   1.8508e+13   4.0907e-06
   525.10   1.8523e+13   4.0938e-06
   525.20   1.8537e+13   4.0969e-06
   525.30   1.8551e+13   4.1000e-06
   525.40   1.8565e+13   4.1031e-06
   525.50   1.8580e+13   4.1061e-06
   525.60   1.8594e+13   4.1093e-06
   525.70   1.8608e+13   4.1124e-06
   525.80   1.8622e+13   4.1155e-06
   525.90   1.8636e+13   4.1186e-06
   526.00   1.8651e+13   4.1217e-06
   526.10   1.8665e+13   4.1248e-06
   526.20   1.8679e+13   4.1279e-06
   526.30   1.8694e+13   4.1310e-06
   526.40   1.8708e+13   4.1341e-06
   526.50   1.8722e+13   4.1372e-06
   526.60   1.8736e+13   4.1403e-06
   526.70   1.8751e+13   4.1435e-06
   526.80   1.8765e+13   4.1466e-06
   526.90   1.8779e+13   4.1497e-06
   527.00   1.8794e+13   4.1528e-06
   527.10   1.8808e+13   4.1559e-06
   527.20   1.8822e+13   4.1590e-06
   527.30   1.8837e+13   4.1622e-06
   527.40   1.8851e+13   4.1653e-06
   527.50   1.8865e+13   4.1684e-06
   527.60   1.8880e+13   4.1715e-06
   527.70   1.8894e+13   4.1746e-06
   527.80   1.8908e+13   4.1778e-06
   527.90   1.8923e+13   4.1810e-06
   528.00   1.8937e+13   4.1841e-06
   528.10   1.8951e+13   4.1873e-06
   528.20   1.8966e+13   4.1904e-06
   528.30   1.8980e+13   4.1935e-06
   528.40   1.8995e+13   4.1967e-06
   528.50   1.9009e+13   4.1998e-06
   528.60   1.9024e+13   4.2029e-06
   528.70   1.9038e+13   4.2061e-06
   528.80   1.9052e+13   4.2092e-06
   528.90   1.9067e+13   4.2124e-06
   529.00   1.9081e+13   4.2155e-06
   529.10   1.9096e+13   4.2188e-06
   529.20   1.9110e+13   4.2219e-06
   529.30   1.9125e+13   4.2251e-06
   529.40   1.9139e+13   4.2282e-06
   529.50   1.9154e+13   4.2314e-06
   529.60   1.9168e+13   4.2345e-06
   529.70   1.9182e+13   4.2377e-06
   529.80   1.9197e+13   4.2409e-06
   529.90   1.9211e+13   4.2440e-06
   530.00   1.9226e+13   4.2472e-06
   530.10   1.9240e+13   4.2505e-06
   530.20   1.9255e+13   4.2536e-06
   530.30   1.9269e+13   4.2568e-06
   530.40   1.9284e+13   4.2600e-06
   530.50   1.9299e+13   4.2632e-06
   530.60   1.9313e+13   4.2663e-06
   530.70   1.9328e+13   4.2695e-06
   530.80   1.9342e+13   4.2727e-06
   530.90   1.9357e+13   4.2759e-06
   531.00   1.9371e+13   4.2791e-06
   531.10   1.9386e+13   4.2823e-06
   531.20   1.9400e+13   4.2855e-06
   531.30   1.9415e+13   4.2887e-06
   531.40   1.9430e+13   4.2919e-06
   531.50   1.9444e+13   4.2951e-06
   531.60   1.9459e+13   4.2983e-06
   531.70   1.9473e+13   4.3015e-06
   531.80   1.9488e+13   4.3047e-06
   531.90   1.9503e+13   4.3079e-06
   532.00   1.9517e+13   4.3111e-06
   532.10   1.9532e+13   4.3143e-06
   532.20   1.9546e+13   4.3177e-06
   532.30   1.9561e+13   4.3209e-06
   532.40   1.9576e+13   4.3241e-06
   532.50   1.9590e+13   4.3273e-06
   532.60   1.9605e+13   4.3305e-06
   532.70   1.9620e+13   4.3337e-06
   532.80   1.9634e+13   4.3369e-06
   532.90   1.9649e+13   4.3402e-06
   533.00   1.9664e+13   4.3434e-06
   533.10   1.9678e+13   4.3466e-06
   533.20   1.9693e+13   4.3498e-06
   533.30   1.9708e+13   4.3532e-06
   533.40   1.9723e+13   4.3564e-06
   533.50   1.9737e+13   4.3596e-06
   533.60   1.9752e+13   4.3629e-06
   533.70   1.9767e+13   4.3661e-06
   533.80   1.9781e+13   4.3693e-06
   533.90   1.9796e+13   4.3726e-06
   534.00   1.9811e+13   4.3758e-06
   534.10   1.9826e+13   4.3791e-06
   534.20   1.9840e+13   4.3824e-06
   534.30   1.9855e+13   4.3857e-06
   534.40   1.9870e+13   4.3889e-06
   534.50   1.9885e+13   4.3922e-06
   534.60   1.9900e+13   4.3954e-06
   534.70   1.9914e+13   4.3987e-06
   534.80   1.9929e+13   4.4019e-06
   534.90   1.9944e+13   4.4052e-06
   535.00   1.9959e+13   4.4085e-06
   535.10   1.9974e+13   4.4118e-06
   535.20   1.9988e+13   4.4151e-06
   535.30   2.0003e+13   4.4184e-06
   535.40   2.0018e+13   4.4216e-06
   535.50   2.0033e+13   4.4249e-06
   535.60   2.0048e+13   4.4282e-06
   535.70   2.0063e+13   4.4314e-06
   535.80   2.0077e+13   4.4347e-06
   535.90   2.0092e+13   4.4380e-06
   536.00   2.0107e+13   4.4414e-06
   536.10   2.0122e+13   4.4447e-06
   536.20   2.0137e+13   4.4479e-06
   536.30   2.0152e+13   4.4512e-06
   536.40   2.0167e+13   4.4545e-06
   536.50   2.0182e+13   4.4578e-06
   536.60   2.0196e+13   4.4611e-06
   536.70   2.0211e+13   4.4644e-06
   536.80   2.0226e+13   4.4677e-06
   536.90   2.0241e+13   4.4711e-06
   537.00   2.0256e+13   4.4744e-06
   537.10   2.0271e+13   4.4777e-06
   537.20   2.0286e+13   4.4810e-06
   537.30   2.0301e+13   4.4843e-06
   537.40   2.0316e+13   4.4876e-06
   537.50   2.0331e+13   4.4909e-06
   537.60   2.0346e+13   4.4942e-06
   537.70   2.0361e+13   4.4976e-06
   537.80   2.0376e+13   4.5010e-06
   537.90   2.0391e+13   4.5043e-06
   538.00   2.0406e+13   4.5076e-06
   538.10   2.0421e+13   4.5109e-06
   538.20   2.0436e+13   4.5142e-06
   538.30   2.0451e+13   4.5176e-06
   538.40   2.0466e+13   4.5209e-06
   538.50   2.0481e+13   4.5242e-06
   538.60   2.0496e+13   4.5276e-06
   538.70   2.0511e+13   4.5310e-06
   538.80   2.0526e+13   4.5343e-06
   538.90   2.0541e+13   4.5376e-06
   539.00   2.0556e+13   4.5410e-06
   539.10   2.0571e+13   4.5443e-06
   539.20   2.0586e+13   4.5477e-06
   539.30   2.0601e+13   4.5510e-06
   539.40   2.0616e+13   4.5545e-06
   539.50   2.0631e+13   4.5578e-06
   539.60   2.0646e+13   4.5612e-06
   539.70   2.0662e+13   4.5645e-06
   539.80   2.0677e+13   4.5679e-06
   539.90   2.0692e+13   4.5712e-06
   540.00   2.0707e+13   4.5746e-06
   540.10   2.0722e+13   4.5779e-06
   540.20   2.0737e+13   4.5813e-06
   540.30   2.0752e+13   4.5848e-06
   540.40   2.0767e+13   4.5881e-06
   540.50   2.0783e+13   4.5915e-06
   540.60   2.0798e+13   4.5949e-06
   540.70   2.0813e+13   4.5982e-06
   540.80   2.0828e+13   4.6016e-06
   540.90   2.0843e+13   4.6050e-06
   541.00   2.0858e+13   4.6084e-06
   541.10   2.0873e+13   4.6118e-06
   541.20   2.0889e+13   4.6152e-06
   541.30   2.0904e+13   4.6186e-06
   541.40   2.0919e+13   4.6220e-06
   541.50   2.0934e+13   4.6254e-06
   541.60   2.0949e+13   4.6288e-06
   541.70   2.0965e+13   4.6322e-06
   541.80   2.0980e+13   4.6356e-06
   541.90   2.0995e+13   4.6390e-06
   542.00   2.1010e+13   4.6424e-06
   542.10   2.1026e+13   4.6458e-06
   542.20   2.1041e+13   4.6492e-06
   542.30   2.1056e+13   4.6526e-06
   542.40   2.1071e+13   4.6560e-06
   542.50   2.1087e+13   4.6595e-06
   542.60   2.1102e+13   4.6630e-06
   542.70   2.1117e+13   4.6664e-06
   542.80   2.1132e+13   4.6698e-06
   542.90   2.1148e+13   4.6732e-06
   543.00   2.1163e+13   4.6766e-06
   543.10   2.1178e+13   4.6800e-06
   543.20   2.1194e+13   4.6835e-06
   543.30   2.1209e+13   4.6870e-06
   543.40   2.1224e+13   4.6904e-06
   543.50   2.1240e+13   4.6938e-06
   543.60   2.1255e+13   4.6972e-06
   543.70   2.1270e+13   4.7007e-06
   543.80   2.1286e+13   4.7041e-06
   543.90   2.1301e+13   4.7075e-06
   544.00   2.1316e+13   4.7111e-06
   544.10   2.1332e+13   4.7145e-06
   544.20   2.1347e+13   4.7179e-06
   544.30   2.1362e+13   4.7214e-06
   544.40   2.1378e+13   4.7248e-06
   544.50   2.1393e+13   4.7283e-06
   544.60   2.1409e+13   4.7317e-06
   544.70   2.1424e+13   4.7353e-06
   544.80   2.1439e+13   4.7387e-06
   544.90   2.1455e+13   4.7422e-06
   545.00   2.1470e+13   4.7456e-06
   545.10   2.1486e+13   4.7491e-06
   545.20   2.1501e+13   4.7526e-06
   545.30   2.1517e+13   4.7560e-06
   545.40   2.1532e+13   4.7596e-06
   545.50   2.1547e+13   4.7630e-06
   545.60   2.1563e+13   4.7665e-06
   545.70   2.1578e+13   4.7700e-06
   545.80   2.1594e+13   4.7734e-06
   545.90   2.1609e+13   4.7769e-06
   546.00   2.1625e+13   4.7804e-06
   546.10   2.1640e+13   4.7840e-06
   546.20   2.1656e+13   4.7875e-06
   546.30   2.1671e+13   4.7909e-06
   546.40   2.1687e+13   4.7944e-06
   546.50   2.1702e+13   4.7979e-06
   546.60   2.1718e+13   4.8014e-06
   546.70   2.1733e+13   4.8049e-06
   546.80   2.1749e+13   4.8085e-06
   546.90   2.1764e+13   4.8120e-06
   547.00   2.1780e+13   4.8155e-06
   547.10   2.1796e+13   4.8190e-06
   547.20   2.1811e+13   4.8224e-06
   547.30   2.1827e+13   4.8259e-06
   547.40   2.1842e+13   4.8295e-06
   547.50   2.1858e+13   4.8331e-06
   547.60   2.1873e+13   4.8366e-06
   547.70   2.1889e+13   4.8401e-06
   547.80   2.1905e+13   4.8436e-06
   547.90   2.1920e+13   4.8471e-06
   548.00   2.1936e+13   4.8506e-06
   548.10   2.1951e+13   4.8541e-06
   548.20   2.1967e+13   4.8577e-06
   548.30   2.1983e+13   4.8613e-06
   548.40   2.1998e+13   4.8648e-06
   548.50   2.2014e+13   4.8683e-06
   548.60   2.2029e+13   4.8718e-06
   548.70   2.2045e+13   4.8754e-06
   548.80   2.2061e+13   4.8790e-06
   548.90   2.2076e+13   4.8825e-06
   549.00   2.2092e+13   4.8861e-06
   549.10   2.2108e+13   4.8896e-06
   549.20   2.2123e+13   4.8931e-06
   549.30   2.2139e+13   4.8967e-06
   549.40   2.2155e+13   4.9003e-06
   549.50   2.2170e+13   4.9039e-06
   549.60   2.2186e+13   4.9074e-06
   549.70   2.2202e+13   4.9110e-06
   549.80   2.2218e+13   4.9145e-06
   549.90   2.2233e+13   4.9181e-06
   550.00   2.2249e+13   4.9216e-06
   550.10   2.2265e+13   4.9253e-06
   550.20   2.2281e+13   4.9288e-06
   550.30   2.2296e+13   4.9324e-06
   550.40   2.2312e+13   4.9360e-06
   550.50   2.2328e+13   4.9395e-06
   550.60   2.2344e+13   4.9431e-06
   550.70   2.2359e+13   4.9468e-06
   550.80   2.2375e+13   4.9503e-06
   550.90   2.2391e+13   4.9539e-06
   551.00   2.2407e+13   4.9575e-06
   551.10   2.2422e+13   4.9611e-06
   551.20   2.2438e+13   4.9646e-06
   551.30   2.2454e+13   4.9683e-06
   551.40   2.2470e+13   4.9719e-06
   551.50   2.2486e+13   4.9755e-06
   551.60   2.2501e+13   4.9791e-06
   551.70   2.2517e+13   4.9827e-06
   551.80   2.2533e+13   4.9862e-06
   551.90   2.2549e+13   4.9899e-06
   552.00   2.2565e+13   4.9935e-06
   552.10   2.2581e+13   4.9971e-06
   552.20   2.2597e+13   5.0007e-06
   552.30   2.2612e+13   5.0043e-06
   552.40   2.2628e+13   5.0079e-06
   552.50   2.2644e+13   5.0116e-06
   552.60   2.2660e+13   5.0152e-06
   552.70   2.2676e+13   5.0189e-06
   552.80   2.2692e+13   5.0225e-06
   552.90   2.2708e+13   5.0261e-06
   553.00   2.2724e+13   5.0297e-06
   553.10   2.2740e+13   5.0333e-06
   553.20   2.2755e+13   5.0370e-06
   553.30   2.2771e+13   5.0406e-06
   553.40   2.2787e+13   5.0443e-06
   553.50   2.2803e+13   5.0479e-06
   553.60   2.2819e+13   5.0515e-06
   553.70   2.2835e+13   5.0552e-06
   553.80   2.2851e+13   5.0589e-06
   553.90   2.2867e+13   5.0625e-06
   554.00   2.2883e+13   5.0662e-06
   554.10   2.2899e+13   5.0698e-06
   554.20   2.2915e+13   5.0734e-06
   554.30   2.2931e+13   5.0771e-06
   554.40   2.2947e+13   5.0808e-06
   554.50   2.2963e+13   5.0845e-06
   554.60   2.2979e+13   5.0881e-06
   554.70   2.2995e+13   5.0918e-06
   554.80   2.3011e+13   5.0954e-06
   554.90   2.3027e+13   5.0992e-06
   555.00   2.3043e+13   5.1028e-06
   555.10   2.3059e+13   5.1065e-06
   555.20   2.3075e+13   5.1101e-06
   555.30   2.3091e+13   5.1138e-06
   555.40   2.3107e+13   5.1175e-06
   555.50   2.3123e+13   5.1212e-06
   555.60   2.3139e+13   5.1249e-06
   555.70   2.3155e+13   5.1286e-06
   555.80   2.3172e+13   5.1322e-06
   555.90   2.3188e+13   5.1359e-06
   556.00   2.3204e+13   5.1396e-06
   556.10   2.3220e+13   5.1434e-06
   556.20   2.3236e+13   5.1470e-06
   556.30   2.3252e+13   5.1507e-06
   556.40   2.3268e+13   5.1544e-06
   556.50   2.3284e+13   5.1581e-06
   556.60   2.3300e+13   5.1618e-06
   556.70   2.3317e+13   5.1656e-06
   556.80   2.3333e+13   5.1693e-06
   556.90   2.3349e+13   5.1730e-06
   557.00   2.3365e+13   5.1767e-06
   557.10   2.3381e+13   5.1804e-06
   557.20   2.3397e+13   5.1842e-06
   557.30   2.3413e+13   5.1879e-06
   557.40   2.3430e+13   5.1916e-06
   557.50   2.3446e+13   5.1953e-06
   557.60   2.3462e+13   5.1990e-06
   557.70   2.3478e+13   5.2028e-06
   557.80   2.3494e+13   5.2065e-06
   557.90   2.3511e+13   5.2102e-06
   558.00   2.3527e+13   5.2139e-06
   558.10   2.3543e+13   5.2176e-06
   558.20   2.3559e+13   5.2214e-06
   558.30   2.3575e+13   5.2252e-06
   558.40   2.3592e+13   5.2289e-06
   558.50   2.3608e+13   5.2326e-06
   558.60   2.3624e+13   5.2364e-06
   558.70   2.3640e+13   5.2401e-06
   558.80   2.3657e+13   5.2438e-06
   558.90   2.3673e+13   5.2477e-06
   559.00   2.3689e+13   5.2514e-06
   559.10   2.3706e+13   5.2551e-06
   559.20   2.3722e+13   5.2589e-06
   559.30   2.3738e+13   5.2626e-06
   559.40   2.3754e+13   5.2665e-06
   559.50   2.3771e+13   5.2702e-06
   559.60   2.3787e+13   5.2740e-06
   559.70   2.3803e+13   5.2777e-06
   559.80   2.3820e+13   5.2815e-06
   559.90   2.3836e+13   5.2853e-06
   560.00   2.3852e+13   5.2891e-06
   560.10   2.3869e+13   5.2929e-06
   560.20   2.3885e+13   5.2966e-06
   560.30   2.3901e+13   5.3004e-06
   560.40   2.3918e+13   5.3043e-06
   560.50   2.3934e+13   5.3080e-06
   560.60   2.3950e+13   5.3118e-06
   560.70   2.3967e+13   5.3156e-06
   560.80   2.3983e+13   5.3193e-06
   560.90   2.4000e+13   5.3231e-06
   561.00   2.4016e+13   5.3270e-06
   561.10   2.4032e+13   5.3308e-06
   561.20   2.4049e+13   5.3346e-06
   561.30   2.4065e+13   5.3383e-06
   561.40   2.4082e+13   5.3421e-06
   561.50   2.4098e+13   5.3460e-06
   561.60   2.4115e+13   5.3498e-06
   561.70   2.4131e+13   5.3536e-06
   561.80   2.4147e+13   5.3574e-06
   561.90   2.4164e+13   5.3612e-06
   562.00   2.4180e+13   5.3651e-06
   562.10   2.4197e+13   5.3689e-06
   562.20   2.4213e+13   5.3727e-06
   562.30   2.4230e+13   5.3765e-06
   562.40   2.4246e+13   5.3803e-06
   562.50   2.4263e+13   5.3841e-06
   562.60   2.4279e+13   5.3880e-06
   562.70   2.4296e+13   5.3918e-06
   562.80   2.4312e+13   5.3957e-06
   562.90   2.4329e+13   5.3995e-06
   563.00   2.4345e+13   5.4034e-06
   563.10   2.4362e+13   5.4072e-06
   563.20   2.4378e+13   5.4110e-06
   563.30   2.4395e+13   5.4149e-06
   563.40   2.4411e+13   5.4187e-06
   563.50   2.4428e+13   5.4226e-06
   563.60   2.4444e+13   5.4265e-06
   563.70   2.4461e+13   5.4303e-06
   563.80   2.4478e+13   5.4341e-06
   563.90   2.4494e+13   5.4380e-06
   564.00   2.4511e+13   5.4419e-06
   564.10   2.4527e+13   5.4458e-06
   564.20   2.4544e+13   5.4496e-06
   564.30   2.4560e+13   5.4535e-06
   564.40   2.4577e+13   5.4573e-06
   564.50   2.4594e+13   5.4613e-06
   564.60   2.4610e+13   5.4651e-06
   564.70   2.4627e+13   5.4690e-06
   564.80   2.4644e+13   5.4728e-06
   564.90   2.4660e+13   5.4767e-06
   565.00   2.4677e+13   5.4806e-06
   565.10   2.4693e+13   5.4845e-06
   565.20   2.4710e+13   5.4884e-06
   565.30   2.4727e+13   5.4922e-06
   565.40   2.4743e+13   5.4961e-06
   565.50   2.4760e+13   5.5001e-06
   565.60   2.4777e+13   5.5040e-06
   565.70   2.4793e+13   5.5078e-06
   565.80   2.4810e+13   5.5117e-06
   565.90   2.4827e+13   5.5156e-06
   566.00   2.4844e+13   5.5196e-06
   566.10   2.4860e+13   5.5235e-06
   566.20   2.4877e+13   5.5274e-06
   566.30   2.4894e+13   5.5313e-06
   566.40   2.4910e+13   5.5351e-06
   566.50   2.4927e+13   5.5391e-06
   566.60   2.4944e+13   5.5430e-06
   566.70   2.4961e+13   5.5469e-06
   566.80   2.4977e+13   5.5508e-06
   566.90   2.4994e+13   5.5548e-06
   567.00   2.5011e+13   5.5587e-06
   567.10   2.5028e+13   5.5626e-06
   567.20   2.5044e+13   5.5666e-06
   567.30   2.5061e+13   5.5705e-06
   567.40   2.5078e+13   5.5745e-06
   567.50   2.5095e+13   5.5784e-06
   567.60   2.5112e+13   5.5823e-06
   567.70   2.5128e+13   5.5862e-06
   567.80   2.5145e+13   5.5901e-06
   567.90   2.5162e+13   5.5942e-06
   568.00   2.5179e+13   5.5981e-06
   568.10   2.5196e+13   5.6020e-06
   568.20   2.5212e+13   5.6060e-06
   568.30   2.5229e+13   5.6099e-06
   568.40   2.5246e+13   5.6139e-06
   568.50   2.5263e+13   5.6179e-06
   568.60   2.5280e+13   5.6218e-06
   568.70   2.5297e+13   5.6257e-06
   568.80   2.5314e+13   5.6298e-06
   568.90   2.5330e+13   5.6337e-06
   569.00   2.5347e+13   5.6377e-06
   569.10   2.5364e+13   5.6416e-06
   569.20   2.5381e+13   5.6456e-06
   569.30   2.5398e+13   5.6496e-06
   569.40   2.5415e+13   5.6536e-06
   569.50   2.5432e+13   5.6575e-06
   569.60   2.5449e+13   5.6615e-06
   569.70   2.5466e+13   5.6655e-06
   569.80   2.5483e+13   5.6695e-06
   569.90   2.5500e+13   5.6735e-06
   570.00   2.5516e+13   5.6775e-06
   570.10   2.5533e+13   5.6814e-06
   570.20   2.5550e+13   5.6855e-06
   570.30   2.5567e+13   5.6895e-06
   570.40   2.5584e+13   5.6934e-06
   570.50   2.5601e+13   5.6974e-06
   570.60   2.5618e+13   5.7014e-06
   570.70   2.5635e+13   5.7055e-06
   570.80   2.5652e+13   5.7095e-06
   570.90   2.5669e+13   5.7135e-06
   571.00   2.5686e+13   5.7175e-06
   571.10   2.5703e+13   5.7215e-06
   571.20   2.5720e+13   5.7255e-06
   571.30   2.5737e+13   5.7295e-06
   571.40   2.5754e+13   5.7335e-06
   571.50   2.5771e+13   5.7375e-06
   571.60   2.5788e+13   5.7416e-06
   571.70   2.5805e+13   5.7456e-06
   571.80   2.5822e+13   5.7496e-06
   571.90   2.5840e+13   5.7537e-06
   572.00   2.5857e+13   5.7578e-06
   572.10   2.5874e+13   5.7618e-06
   572.20   2.5891e+13   5.7658e-06
   572.30   2.5908e+13   5.7698e-06
   572.40   2.5925e+13   5.7738e-06
   572.50   2.5942e+13   5.7780e-06
   572.60   2.5959e+13   5.7820e-06
   572.70   2.5976e+13   5.7860e-06
   572.80   2.5993e+13   5.7900e-06
   572.90   2.6010e+13   5.7942e-06
   573.00   2.6028e+13   5.7982e-06
   573.10   2.6045e+13   5.8022e-06
   573.20   2.6062e+13   5.8063e-06
   573.30   2.6079e+13   5.8103e-06
   573.40   2.6096e+13   5.8144e-06
   573.50   2.6113e+13   5.8185e-06
   573.60   2.6130e+13   5.8225e-06
   573.70   2.6148e+13   5.8266e-06
   573.80   2.6165e+13   5.8307e-06
   573.90   2.6182e+13   5.8348e-06
   574.00   2.6199e+13   5.8388e-06
   574.10   2.6216e+13   5.8429e-06
   574.20   2.6234e+13   5.8471e-06
   574.30   2.6251e+13   5.8511e-06
   574.40   2.6268e+13   5.8552e-06
   574.50   2.6285e+13   5.8592e-06
   574.60   2.6302e+13   5.8633e-06
   574.70   2.6320e+13   5.8675e-06
   574.80   2.6337e+13   5.8715e-06
   574.90   2.6354e+13   5.8756e-06
   575.00   2.6371e+13   5.8797e-06
   575.10   2.6389e+13   5.8839e-06
   575.20   2.6406e+13   5.8880e-06
   575.30   2.6423e+13   5.8920e-06
   575.40   2.6440e+13   5.8961e-06
   575.50   2.6458e+13   5.9002e-06
   575.60   2.6475e+13   5.9044e-06
   575.70   2.6492e+13   5.9085e-06
   575.80   2.6509e+13   5.9126e-06
   575.90   2.6527e+13   5.9167e-06
   576.00   2.6544e+13   5.9209e-06
   576.10   2.6561e+13   5.9250e-06
   576.20   2.6579e+13   5.9291e-06
   576.30   2.6596e+13   5.9332e-06
   576.40   2.6613e+13   5.9374e-06
   576.50   2.6631e+13   5.9415e-06
   576.60   2.6648e+13   5.9456e-06
   576.70   2.6665e+13   5.9497e-06
   576.80   2.6683e+13   5.9539e-06
   576.90   2.6700e+13   5.9581e-06
   577.00   2.6717e+13   5.9622e-06
   577.10   2.6735e+13   5.9663e-06
   577.20   2.6752e+13   5.9705e-06
   577.30   2.6770e+13   5.9746e-06
   577.40   2.6787e+13   5.9788e-06
   577.50   2.6804e+13   5.9829e-06
   577.60   2.6822e+13   5.9870e-06
   577.70   2.6839e+13   5.9913e-06
   577.80   2.6857e+13   5.9954e-06
   577.90   2.6874e+13   5.9995e-06
   578.00   2.6891e+13   6.0037e-06
   578.10   2.6909e+13   6.0079e-06
   578.20   2.6926e+13   6.0121e-06
   578.30   2.6944e+13   6.0162e-06
   578.40   2.6961e+13   6.0204e-06
   578.50   2.6979e+13   6.0246e-06
   578.60   2.6996e+13   6.0288e-06
   578.70   2.7014e+13   6.0329e-06
   578.80   2.7031e+13   6.0371e-06
   578.90   2.7049e+13   6.0414e-06
   579.00   2.7066e+13   6.0455e-06
   579.10   2.7084e+13   6.0497e-06
   579.20   2.7101e+13   6.0538e-06
   579.30   2.7119e+13   6.0581e-06
   579.40   2.7136e+13   6.0623e-06
   579.50   2.7154e+13   6.0665e-06
   579.60   2.7171e+13   6.0706e-06
   579.70   2.7189e+13   6.0749e-06
   579.80   2.7206e+13   6.0791e-06
   579.90   2.7224e+13   6.0833e-06
   580.00   2.7241e+13   6.0875e-06
   580.10   2.7259e+13   6.0918e-06
   580.20   2.7276e+13   6.0959e-06
   580.30   2.7294e+13   6.1001e-06
   580.40   2.7311e+13   6.1043e-06
   580.50   2.7329e+13   6.1086e-06
   580.60   2.7347e+13   6.1128e-06
   580.70   2.7364e+13   6.1170e-06
   580.80   2.7382e+13   6.1212e-06
   580.90   2.7399e+13   6.1255e-06
   581.00   2.7417e+13   6.1297e-06
   581.10   2.7435e+13   6.1339e-06
   581.20   2.7452e+13   6.1382e-06
   581.30   2.7470e+13   6.1425e-06
   581.40   2.7488e+13   6.1467e-06
   581.50   2.7505e+13   6.1509e-06
   581.60   2.7523e+13   6.1551e-06
   581.70   2.7540e+13   6.1595e-06
   581.80   2.7558e+13   6.1637e-06
   581.90   2.7576e+13   6.1679e-06
   582.00   2.7593e+13   6.1721e-06
   582.10   2.7611e+13   6.1765e-06
   582.20   2.7629e+13   6.1807e-06
   582.30   2.7646e+13   6.1849e-06
   582.40   2.7664e+13   6.1892e-06
   582.50   2.7682e+13   6.1935e-06
   582.60   2.7700e+13   6.1978e-06
   582.70   2.7717e+13   6.2020e-06
   582.80   2.7735e+13   6.2062e-06
   582.90   2.7753e+13   6.2106e-06
   583.00   2.7770e+13   6.2148e-06
   583.10   2.7788e+13   6.2191e-06
   583.20   2.7806e+13   6.2234e-06
   583.30   2.7824e+13   6.2277e-06
   583.40   2.7841e+13   6.2320e-06
   583.50   2.7859e+13   6.2362e-06
   583.60   2.7877e+13   6.2405e-06
   583.70   2.7895e+13   6.2449e-06
   583.80   2.7912e+13   6.2491e-06
   583.90   2.7930e+13   6.2534e-06
   584.00   2.7948e+13   6.2578e-06
   584.10   2.7966e+13   6.2621e-06
   584.20   2.7984e+13   6.2663e-06
   584.30   2.8001e+13   6.2706e-06
   584.40   2.8019e+13   6.2750e-06
   584.50   2.8037e+13   6.2793e-06
   584.60   2.8055e+13   6.2836e-06
   584.70   2.8073e+13   6.2879e-06
   584.80   2.8091e+13   6.2922e-06
   584.90   2.8108e+13   6.2965e-06
   585.00   2.8126e+13   6.3008e-06
   585.10   2.8144e+13   6.3051e-06
   585.20   2.8162e+13   6.3095e-06
   585.30   2.8180e+13   6.3138e-06
   585.40   2.8198e+13   6.3182e-06
   585.50   2.8216e+13   6.3225e-06
   585.60   2.8233e+13   6.3269e-06
   585.70   2.8251e+13   6.3312e-06
   585.80   2.8269e+13   6.3355e-06
   585.90   2.8287e+13   6.3398e-06
   586.00   2.8305e+13   6.3442e-06
   586.10   2.8323e+13   6.3486e-06
   586.20   2.8341e+13   6.3529e-06
   586.30   2.8359e+13   6.3572e-06
   586.40   2.8377e+13   6.3616e-06
   586.50   2.8395e+13   6.3660e-06
   586.60   2.8413e+13   6.3703e-06
   586.70   2.8431e+13   6.3747e-06
   586.80   2.8448e+13   6.3791e-06
   586.90   2.8466e+13   6.3834e-06
   587.00   2.8484e+13   6.3877e-06
   587.10   2.8502e+13   6.3922e-06
   587.20   2.8520e+13   6.3965e-06
   587.30   2.8538e+13   6.4009e-06
   587.40   2.8556e+13   6.4052e-06
   587.50   2.8574e+13   6.4097e-06
   587.60   2.8592e+13   6.4140e-06
   587.70   2.8610e+13   6.4184e-06
   587.80   2.8628e+13   6.4227e-06
   587.90   2.8646e+13   6.4272e-06
   588.00   2.8664e+13   6.4316e-06
   588.10   2.8682e+13   6.4359e-06
   588.20   2.8700e+13   6.4404e-06
   588.30   2.8719e+13   6.4448e-06
   588.40   2.8737e+13   6.4491e-06
   588.50   2.8755e+13   6.4535e-06
   588.60   2.8773e+13   6.4580e-06
   588.70   2.8791e+13   6.4624e-06
   588.80   2.8809e+13   6.4668e-06
   588.90   2.8827e+13   6.4711e-06
   589.00   2.8845e+13   6.4756e-06
   589.10   2.8863e+13   6.4800e-06
   589.20   2.8881e+13   6.4844e-06
   589.30   2.8899e+13   6.4888e-06
   589.40   2.8917e+13   6.4933e-06
   589.50   2.8936e+13   6.4977e-06
   589.60   2.8954e+13   6.5021e-06
   589.70   2.8972e+13   6.5066e-06
   589.80   2.8990e+13   6.5110e-06
   589.90   2.9008e+13   6.5154e-06
   590.00   2.9026e+13   6.5198e-06
   590.10   2.9044e+13   6.5243e-06
   590.20   2.9063e+13   6.5287e-06
   590.30   2.9081e+13   6.5332e-06
   590.40   2.9099e+13   6.5376e-06
   590.50   2.9117e+13   6.5421e-06
   590.60   2.9135e+13   6.5465e-06
   590.70   2.9153e+13   6.5509e-06
   590.80   2.9172e+13   6.5555e-06
   590.90   2.9190e+13   6.5599e-06
   591.00   2.9208e+13   6.5643e-06
   591.10   2.9226e+13   6.5688e-06
   591.20   2.9244e+13   6.5733e-06
   591.30   2.9263e+13   6.5777e-06
   591.40   2.9281e+13   6.5822e-06
   591.50   2.9299e+13   6.5867e-06
   591.60   2.9317e+13   6.5912e-06
   591.70   2.9336e+13   6.5956e-06
   591.80   2.9354e+13   6.6001e-06
   591.90   2.9372e+13   6.6046e-06
   592.00   2.9390e+13   6.6091e-06
   592.10   2.9409e+13   6.6135e-06
   592.20   2.9427e+13   6.6181e-06
   592.30   2.9445e+13   6.6226e-06
   592.40   2.9464e+13   6.6270e-06
   592.50   2.9482e+13   6.6315e-06
   592.60   2.9500e+13   6.6361e-06
   592.70   2.9518e+13   6.6405e-06
   592.80   2.9537e+13   6.6450e-06
   592.90   2.9555e+13   6.6496e-06
   593.00   2.9573e+13   6.6540e-06
   593.10   2.9592e+13   6.6585e-06
   593.20   2.9610e+13   6.6630e-06
   593.30   2.9628e+13   6.6676e-06
   593.40   2.9647e+13   6.6721e-06
   593.50   2.9665e+13   6.6766e-06
   593.60   2.9683e+13   6.6812e-06
   593.70   2.9702e+13   6.6857e-06
   593.80   2.9720e+13   6.6902e-06
   593.90   2.9739e+13   6.6947e-06
   594.00   2.9757e+13   6.6993e-06
   594.10   2.9775e+13   6.7038e-06
   594.20   2.9794e+13   6.7083e-06
   594.30   2.9812e+13   6.7128e-06
   594.40   2.9831e+13   6.7174e-06
   594.50   2.9849e+13   6.7219e-06
   594.60   2.9867e+13   6.7264e-06
   594.70   2.9886e+13   6.7310e-06
   594.80   2.9904e+13   6.7355e-06
   594.90   2.9923e+13   6.7401e-06
   595.00   2.9941e+13   6.7446e-06
   595.10   2.9960e+13   6.7492e-06
   595.20   2.9978e+13   6.7537e-06
   595.30   2.9997e+13   6.7583e-06
   595.40   3.0015e+13   6.7629e-06
   595.50   3.0033e+13   6.7674e-06
   595.60   3.0052e+13   6.7720e-06
   595.70   3.0070e+13   6.7766e-06
   595.80   3.0089e+13   6.7812e-06
   595.90   3.0107e+13   6.7857e-06
   596.00   3.0126e+13   6.7902e-06
   596.10   3.0144e+13   6.7949e-06
   596.20   3.0163e+13   6.7994e-06
   596.30   3.0181e+13   6.8040e-06
   596.40   3.0200e+13   6.8087e-06
   596.50   3.0219e+13   6.8132e-06
   596.60   3.0237e+13   6.8178e-06
   596.70   3.0256e+13   6.8223e-06
   596.80   3.0274e+13   6.8270e-06
   596.90   3.0293e+13   6.8316e-06
   597.00   3.0311e+13   6.8361e-06
   597.10   3.0330e+13   6.8408e-06
   597.20   3.0348e+13   6.8454e-06
   597.30   3.0367e+13   6.8500e-06
   597.40   3.0386e+13   6.8546e-06
   597.50   3.0404e+13   6.8592e-06
   597.60   3.0423e+13   6.8638e-06
   597.70   3.0441e+13   6.8684e-06
   597.80   3.0460e+13   6.8731e-06
   597.90   3.0479e+13   6.8777e-06
   598.00   3.0497e+13   6.8823e-06
   598.10   3.0516e+13   6.8870e-06
   598.20   3.0535e+13   6.8916e-06
   598.30   3.0553e+13   6.8962e-06
   598.40   3.0572e+13   6.9009e-06
   598.50   3.0590e+13   6.9055e-06
   598.60   3.0609e+13   6.9101e-06
   598.70   3.0628e+13   6.9147e-06
   598.80   3.0646e+13   6.9194e-06
   598.90   3.0665e+13   6.9240e-06
   599.00   3.0684e+13   6.9286e-06
   599.10   3.0703e+13   6.9333e-06
   599.20   3.0721e+13   6.9380e-06
   599.30   3.0740e+13   6.9426e-06
   599.40   3.0759e+13   6.9473e-06
   599.50   3.0777e+13   6.9519e-06
   599.60   3.0796e+13   6.9566e-06
   599.70   3.0815e+13   6.9612e-06
   599.80   3.0834e+13   6.9659e-06
   599.90   3.0852e+13   6.9706e-06
   600.00   3.0871e+13   6.9752e-06
   600.10   3.0890e+13   6.9800e-06
   600.20   3.0909e+13   6.9846e-06
   600.30   3.0927e+13   6.9893e-06
   600.40   3.0946e+13   6.9939e-06
   600.50   3.0965e+13   6.9987e-06
   600.60   3.0984e+13   7.0033e-06
   600.70   3.1002e+13   7.0080e-06
   600.80   3.1021e+13   7.0127e-06
   600.90   3.1040e+13   7.0174e-06
   601.00   3.1059e+13   7.0220e-06
   601.10   3.1078e+13   7.0268e-06
   601.20   3.1096e+13   7.0315e-06
   601.30   3.1115e+13   7.0362e-06
   601.40   3.1134e+13   7.0408e-06
   601.50   3.1153e+13   7.0456e-06
   601.60   3.1172e+13   7.0503e-06
   601.70   3.1191e+13   7.0550e-06
   601.80   3.1209e+13   7.0597e-06
   601.90   3.1228e+13   7.0644e-06
   602.00   3.1247e+13   7.0691e-06
   602.10   3.1266e+13   7.0739e-06
   602.20   3.1285e+13   7.0786e-06
   602.30   3.1304e+13   7.0833e-06
   602.40   3.1323e+13   7.0881e-06
   602.50   3.1342e+13   7.0928e-06
   602.60   3.1360e+13   7.0975e-06
   602.70   3.1379e+13   7.1022e-06
   602.80   3.1398e+13   7.1070e-06
   602.90   3.1417e+13   7.1117e-06
   603.00   3.1436e+13   7.1164e-06
   603.10   3.1455e+13   7.1212e-06
   603.20   3.1474e+13   7.1259e-06
   603.30   3.1493e+13   7.1307e-06
   603.40   3.1512e+13   7.1355e-06
   603.50   3.1531e+13   7.1402e-06
   603.60   3.1550e+13   7.1449e-06
   603.70   3.1569e+13   7.1498e-06
   603.80   3.1588e+13   7.1545e-06
   603.90   3.1607e+13   7.1592e-06
   604.00   3.1626e+13   7.1640e-06
   604.10   3.1645e+13   7.1688e-06
   604.20   3.1664e+13   7.1735e-06
   604.30   3.1683e+13   7.1783e-06
   604.40   3.1702e+13   7.1831e-06
   604.50   3.1721e+13   7.1879e-06
   604.60   3.1740e+13   7.1926e-06
   604.70   3.1759e+13   7.1975e-06
   604.80   3.1778e+13   7.2022e-06
   604.90   3.1797e+13   7.2070e-06
   605.00   3.1816e+13   7.2118e-06
   605.10   3.1835e+13   7.2166e-06
   605.20   3.1854e+13   7.2213e-06
   605.30   3.1873e+13   7.2262e-06
   605.40   3.1892e+13   7.2310e-06
   605.50   3.1911e+13   7.2357e-06
   605.60   3.1930e+13   7.2406e-06
   605.70   3.1949e+13   7.2454e-06
   605.80   3.1968e+13   7.2502e-06
   605.90   3.1987e+13   7.2551e-06
   606.00   3.2006e+13   7.2598e-06
   606.10   3.2026e+13   7.2646e-06
   606.20   3.2045e+13   7.2695e-06
   606.30   3.2064e+13   7.2743e-06
   606.40   3.2083e+13   7.2791e-06
   606.50   3.2102e+13   7.2839e-06
   606.60   3.2121e+13   7.2888e-06
   606.70   3.2140e+13   7.2936e-06
   606.80   3.2159e+13   7.2984e-06
   606.90   3.2179e+13   7.3033e-06
   607.00   3.2198e+13   7.3081e-06
   607.10   3.2217e+13   7.3129e-06
   607.20   3.2236e+13   7.3178e-06
   607.30   3.2255e+13   7.3226e-06
   607.40   3.2274e+13   7.3274e-06
   607.50   3.2294e+13   7.3324e-06
   607.60   3.2313e+13   7.3372e-06
   607.70   3.2332e+13   7.3420e-06
   607.80   3.2351e+13   7.3469e-06
   607.90   3.2370e+13   7.3517e-06
   608.00   3.2390e+13   7.3566e-06
   608.10   3.2409e+13   7.3615e-06
   608.20   3.2428e+13   7.3663e-06
   608.30   3.2447e+13   7.3712e-06
   608.40   3.2467e+13   7.3761e-06
   608.50   3.2486e+13   7.3810e-06
   608.60   3.2505e+13   7.3858e-06
   608.70   3.2524e+13   7.3908e-06
   608.80   3.2544e+13   7.3956e-06
   608.90   3.2563e+13   7.4005e-06
   609.00   3.2582e+13   7.4054e-06
   609.10   3.2601e+13   7.4103e-06
   609.20   3.2621e+13   7.4151e-06
   609.30   3.2640e+13   7.4200e-06
   609.40   3.2659e+13   7.4250e-06
   609.50   3.2679e+13   7.4298e-06
   609.60   3.2698e+13   7.4347e-06
   609.70   3.2717e+13   7.4397e-06
   609.80   3.2737e+13   7.4445e-06
   609.90   3.2756e+13   7.4494e-06
   610.00   3.2775e+13   7.4544e-06
   610.10   3.2795e+13   7.4593e-06
   610.20   3.2814e+13   7.4641e-06
   610.30   3.2833e+13   7.4691e-06
   610.40   3.2853e+13   7.4740e-06
   610.50   3.2872e+13   7.4789e-06
   610.60   3.2891e+13   7.4839e-06
   610.70   3.2911e+13   7.4888e-06
   610.80   3.2930e+13   7.4937e-06
   610.90   3.2950e+13   7.4987e-06
   611.00   3.2969e+13   7.5036e-06
   611.10   3.2988e+13   7.5085e-06
   611.20   3.3008e+13   7.5135e-06
   611.30   3.3027e+13   7.5184e-06
   611.40   3.3047e+13   7.5233e-06
   611.50   3.3066e+13   7.5283e-06
   611.60   3.3085e+13   7.5333e-06
   611.70   3.3105e+13   7.5382e-06
   611.80   3.3124e+13   7.5432e-06
   611.90   3.3144e+13   7.5481e-06
   612.00   3.3163e+13   7.5531e-06
   612.10   3.3183e+13   7.5581e-06
   612.20   3.3202e+13   7.5630e-06
   612.30   3.3222e+13   7.5680e-06
   612.40   3.3241e+13   7.5730e-06
   612.50   3.3261e+13   7.5779e-06
   612.60   3.3280e+13   7.5829e-06
   612.70   3.3300e+13   7.5879e-06
   612.80   3.3319e+13   7.5929e-06
   612.90   3.3339e+13   7.5978e-06
   613.00   3.3358e+13   7.6029e-06
   613.10   3.3378e+13   7.6078e-06
   613.20   3.3397e+13   7.6128e-06
   613.30   3.3417e+13   7.6178e-06
   613.40   3.3436e+13   7.6228e-06
   613.50   3.3456e+13   7.6278e-06
   613.60   3.3475e+13   7.6328e-06
   613.70   3.3495e+13   7.6378e-06
   613.80   3.3514e+13   7.6428e-06
   613.90   3.3534e+13   7.6478e-06
   614.00   3.3553e+13   7.6528e-06
   614.10   3.3573e+13   7.6578e-06
   614.20   3.3593e+13   7.6629e-06
   614.30   3.3612e+13   7.6678e-06
   614.40   3.3632e+13   7.6728e-06
   614.50   3.3651e+13   7.6779e-06
   614.60   3.3671e+13   7.6829e-06
   614.70   3.3691e+13   7.6879e-06
   614.80   3.3710e+13   7.6930e-06
   614.90   3.3730e+13   7.6980e-06
   615.00   3.3750e+13   7.7030e-06
   615.10   3.3769e+13   7.7081e-06
   615.20   3.3789e+13   7.7131e-06
   615.30   3.3808e+13   7.7181e-06
   615.40   3.3828e+13   7.7232e-06
   615.50   3.3848e+13   7.7282e-06
   615.60   3.3867e+13   7.7332e-06
   615.70   3.3887e+13   7.7384e-06
   615.80   3.3907e+13   7.7434e-06
   615.90   3.3926e+13   7.7485e-06
   616.00   3.3946e+13   7.7535e-06
   616.10   3.3966e+13   7.7586e-06
   616.20   3.3986e+13   7.7636e-06
   616.30   3.4005e+13   7.7687e-06
   616.40   3.4025e+13   7.7738e-06
   616.50   3.4045e+13   7.7788e-06
   616.60   3.4064e+13   7.7839e-06
   616.70   3.4084e+13   7.7890e-06
   616.80   3.4104e+13   7.7941e-06
   616.90   3.4124e+13   7.7992e-06
   617.00   3.4143e+13   7.8042e-06
   617.10   3.4163e+13   7.8094e-06
   617.20   3.4183e+13   7.8144e-06
   617.30   3.4203e+13   7.8195e-06
   617.40   3.4222e+13   7.8246e-06
   617.50   3.4242e+13   7.8297e-06
   617.60   3.4262e+13   7.8348e-06
   617.70   3.4282e+13   7.8399e-06
   617.80   3.4302e+13   7.8450e-06
   617.90   3.4321e+13   7.8501e-06
   618.00   3.4341e+13   7.8552e-06
   618.10   3.4361e+13   7.8603e-06
   618.20   3.4381e+13   7.8654e-06
   618.30   3.4401e+13   7.8706e-06
   618.40   3.4420e+13   7.8757e-06
   618.50   3.4440e+13   7.8808e-06
   618.60   3.4460e+13   7.8859e-06
   618.70   3.4480e+13   7.8910e-06
   618.80   3.4500e+13   7.8962e-06
   618.90   3.4520e+13   7.9013e-06
   619.00   3.4540e+13   7.9064e-06
   619.10   3.4559e+13   7.9116e-06
   619.20   3.4579e+13   7.9167e-06
   619.30   3.4599e+13   7.9218e-06
   619.40   3.4619e+13   7.9270e-06
   619.50   3.4639e+13   7.9322e-06
   619.60   3.4659e+13   7.9373e-06
   619.70   3.4679e+13   7.9425e-06
   619.80   3.4699e+13   7.9476e-06
   619.90   3.4719e+13   7.9527e-06
   620.00   3.4738e+13   7.9580e-06
   620.10   3.4758e+13   7.9631e-06
   620.20   3.4778e+13   7.9682e-06
   620.30   3.4798e+13   7.9734e-06
   620.40   3.4818e+13   7.9786e-06
   620.50   3.4838e+13   7.9837e-06
   620.60   3.4858e+13   7.9889e-06
   620.70   3.4878e+13   7.9941e-06
   620.80   3.4898e+13   7.9992e-06
   620.90   3.4918e+13   8.0045e-06
   621.00   3.4938e+13   8.0096e-06
   621.10   3.4958e+13   8.0149e-06
   621.20   3.4978e+13   8.0200e-06
   621.30   3.4998e+13   8.0252e-06
   621.40   3.5018e+13   8.0304e-06
   621.50   3.5038e+13   8.0356e-06
   621.60   3.5058e+13   8.0408e-06
   621.70   3.5078e+13   8.0460e-06
   621.80   3.5098e+13   8.0512e-06
   621.90   3.5118e+13   8.0564e-06
   622.00   3.5138e+13   8.0617e-06
   622.10   3.5158e+13   8.0668e-06
   622.20   3.5178e+13   8.0721e-06
   622.30   3.5198e+13   8.0773e-06
   622.40   3.5218e+13   8.0825e-06
   622.50   3.5238e+13   8.0878e-06
   622.60   3.5259e+13   8.0930e-06
   622.70   3.5279e+13   8.0981e-06
   622.80   3.5299e+13   8.1034e-06
   622.90   3.5319e+13   8.1086e-06
   623.00   3.5339e+13   8.1138e-06
   623.10   3.5359e+13   8.1191e-06
   623.20   3.5379e+13   8.1243e-06
   623.30   3.5399e+13   8.1295e-06
   623.40   3.5419e+13   8.1349e-06
   623.50   3.5439e+13   8.1401e-06
   623.60   3.5460e+13   8.1453e-06
   623.70   3.5480e+13   8.1506e-06
   623.80   3.5500e+13   8.1558e-06
   623.90   3.5520e+13   8.1611e-06
   624.00   3.5540e+13   8.1664e-06
   624.10   3.5560e+13   8.1716e-06
   624.20   3.5580e+13   8.1769e-06
   624.30   3.5601e+13   8.1822e-06
   624.40   3.5621e+13   8.1874e-06
   624.50   3.5641e+13   8.1927e-06
   624.60   3.5661e+13   8.1980e-06
   624.70   3.5681e+13   8.2033e-06
   624.80   3.5702e+13   8.2085e-06
   624.90   3.5722e+13   8.2138e-06
   625.00   3.5742e+13   8.2191e-06
   625.10   3.5762e+13   8.2244e-06
   625.20   3.5782e+13   8.2297e-06
   625.30   3.5803e+13   8.2350e-06
   625.40   3.5823e+13   8.2403e-06
   625.50   3.5843e+13   8.2455e-06
   625.60   3.5863e+13   8.2509e-06
   625.70   3.5884e+13   8.2562e-06
   625.80   3.5904e+13   8.2615e-06
   625.90   3.5924e+13   8.2668e-06
   626.00   3.5944e+13   8.2721e-06
   626.10   3.5965e+13   8.2775e-06
   626.20   3.5985e+13   8.2827e-06
   626.30   3.6005e+13   8.2880e-06
   626.40   3.6026e+13   8.2934e-06
   626.50   3.6046e+13   8.2987e-06
   626.60   3.6066e+13   8.3040e-06
   626.70   3.6087e+13   8.3094e-06
   626.80   3.6107e+13   8.3147e-06
   626.90   3.6127e+13   8.3201e-06
   627.00   3.6148e+13   8.3254e-06
   627.10   3.6168e+13   8.3307e-06
   627.20   3.6188e+13   8.3361e-06
   627.30   3.6209e+13   8.3414e-06
   627.40   3.6229e+13   8.3467e-06
   627.50   3.6249e+13   8.3521e-06
   627.60   3.6270e+13   8.3574e-06
   627.70   3.6290e+13   8.3628e-06
   627.80   3.6310e+13   8.3682e-06
   627.90   3.6331e+13   8.3735e-06
   628.00   3.6351e+13   8.3789e-06
   628.10   3.6372e+13   8.3842e-06
   628.20   3.6392e+13   8.3896e-06
   628.30   3.6412e+13   8.3950e-06
   628.40   3.6433e+13   8.4003e-06
   628.50   3.6453e+13   8.4057e-06
   628.60   3.6474e+13   8.4111e-06
   628.70   3.6494e+13   8.4165e-06
   628.80   3.6514e+13   8.4219e-06
   628.90   3.6535e+13   8.4273e-06
   629.00   3.6555e+13   8.4326e-06
   629.10   3.6576e+13   8.4381e-06
   629.20   3.6596e+13   8.4434e-06
   629.30   3.6617e+13   8.4488e-06
   629.40   3.6637e+13   8.4543e-06
   629.50   3.6658e+13   8.4596e-06
   629.60   3.6678e+13   8.4651e-06
   629.70   3.6699e+13   8.4705e-06
   629.80   3.6719e+13   8.4758e-06
   629.90   3.6740e+13   8.4813e-06
   630.00   3.6760e+13   8.4867e-06
   630.10   3.6781e+13   8.4921e-06
   630.20   3.6801e+13   8.4975e-06
   630.30   3.6822e+13   8.5029e-06
   630.40   3.6842e+13   8.5084e-06
   630.50   3.6863e+13   8.5138e-06
   630.60   3.6883e+13   8.5192e-06
   630.70   3.6904e+13   8.5247e-06
   630.80   3.6924e+13   8.5301e-06
   630.90   3.6945e+13   8.5355e-06
   631.00   3.6966e+13   8.5410e-06
   631.10   3.6986e+13   8.5464e-06
   631.20   3.7007e+13   8.5519e-06
   631.30   3.7027e+13   8.5573e-06
   631.40   3.7048e+13   8.5627e-06
   631.50   3.7068e+13   8.5682e-06
   631.60   3.7089e+13   8.5737e-06
   631.70   3.7110e+13   8.5791e-06
   631.80   3.7130e+13   8.5846e-06
   631.90   3.7151e+13   8.5900e-06
   632.00   3.7171e+13   8.5956e-06
   632.10   3.7192e+13   8.6010e-06
   632.20   3.7213e+13   8.6064e-06
   632.30   3.7233e+13   8.6120e-06
   632.40   3.7254e+13   8.6174e-06
   632.50   3.7275e+13   8.6229e-06
   632.60   3.7295e+13   8.6284e-06
   632.70   3.7316e+13   8.6338e-06
   632.80   3.7337e+13   8.6394e-06
   632.90   3.7357e+13   8.6448e-06
   633.00   3.7378e+13   8.6503e-06
   633.10   3.7399e+13   8.6559e-06
   633.20   3.7419e+13   8.6613e-06
   633.30   3.7440e+13   8.6669e-06
   633.40   3.7461e+13   8.6723e-06
   633.50   3.7481e+13   8.6778e-06
   633.60   3.7502e+13   8.6834e-06
   633.70   3.7523e+13   8.6889e-06
   633.80   3.7544e+13   8.6943e-06
   633.90   3.7564e+13   8.6999e-06
   634.00   3.7585e+13   8.7054e-06
   634.10   3.7606e+13   8.7110e-06
   634.20   3.7627e+13   8.7165e-06
   634.30   3.7647e+13   8.7219e-06
   634.40   3.7668e+13   8.7275e-06
   634.50   3.7689e+13   8.7330e-06
   634.60   3.7710e+13   8.7386e-06
   634.70   3.7730e+13   8.7441e-06
   634.80   3.7751e+13   8.7496e-06
   634.90   3.7772e+13   8.7552e-06
   635.00   3.7793e+13   8.7607e-06
   635.10   3.7814e+13   8.7663e-06
   635.20   3.7834e+13   8.7719e-06
   635.30   3.7855e+13   8.7774e-06
   635.40   3.7876e+13   8.7830e-06
   635.50   3.7897e+13   8.7885e-06
   635.60   3.7918e+13   8.7940e-06
   635.70   3.7938e+13   8.7997e-06
   635.80   3.7959e+13   8.8052e-06
   635.90   3.7980e+13   8.8108e-06
   636.00   3.8001e+13   8.8164e-06
   636.10   3.8022e+13   8.8220e-06
   636.20   3.8043e+13   8.8275e-06
   636.30   3.8064e+13   8.8331e-06
   636.40   3.8084e+13   8.8387e-06
   636.50   3.8105e+13   8.8443e-06
   636.60   3.8126e+13   8.8498e-06
   636.70   3.8147e+13   8.8555e-06
   636.80   3.8168e+13   8.8610e-06
   636.90   3.8189e+13   8.8667e-06
   637.00   3.8210e+13   8.8722e-06
   637.10   3.8231e+13   8.8778e-06
   637.20   3.8252e+13   8.8835e-06
   637.30   3.8273e+13   8.8890e-06
   637.40   3.8294e+13   8.8946e-06
   637.50   3.8314e+13   8.9003e-06
   637.60   3.8335e+13   8.9058e-06
   637.70   3.8356e+13   8.9115e-06
   637.80   3.8377e+13   8.9171e-06
   637.90   3.8398e+13   8.9228e-06
   638.00   3.8419e+13   8.9284e-06
   638.10   3.8440e+13   8.9340e-06
   638.20   3.8461e+13   8.9396e-06
   638.30   3.8482e+13   8.9452e-06
   638.40   3.8503e+13   8.9509e-06
   638.50   3.8524e+13   8.9565e-06
   638.60   3.8545e+13   8.9621e-06
   638.70   3.8566e+13   8.9678e-06
   638.80   3.8587e+13   8.9734e-06
   638.90   3.8608e+13   8.9792e-06
   639.00   3.8629e+13   8.9848e-06
   639.10   3.8650e+13   8.9904e-06
   639.20   3.8671e+13   8.9961e-06
   639.30   3.8692e+13   9.0017e-06
   639.40   3.8713e+13   9.0073e-06
   639.50   3.8734e+13   9.0131e-06
   639.60   3.8755e+13   9.0187e-06
   639.70   3.8777e+13   9.0244e-06
   639.80   3.8798e+13   9.0301e-06
   639.90   3.8819e+13   9.0357e-06
   640.00   3.8840e+13   9.0414e-06
   640.10   3.8861e+13   9.0471e-06
   640.20   3.8882e+13   9.0528e-06
   640.30   3.8903e+13   9.0585e-06
   640.40   3.8924e+13   9.0641e-06
   640.50   3.8945e+13   9.0699e-06
   640.60   3.8966e+13   9.0755e-06
   640.70   3.8988e+13   9.0813e-06
   640.80   3.9009e+13   9.0869e-06
   640.90   3.9030e+13   9.0926e-06
   641.00   3.9051e+13   9.0984e-06
   641.10   3.9072e+13   9.1040e-06
   641.20   3.9093e+13   9.1098e-06
   641.30   3.9114e+13   9.1155e-06
   641.40   3.9136e+13   9.1211e-06
   641.50   3.9157e+13   9.1269e-06
   641.60   3.9178e+13   9.1326e-06
   641.70   3.9199e+13   9.1384e-06
   641.80   3.9220e+13   9.1441e-06
   641.90   3.9241e+13   9.1498e-06
   642.00   3.9263e+13   9.1556e-06
   642.10   3.9284e+13   9.1613e-06
   642.20   3.9305e+13   9.1670e-06
   642.30   3.9326e+13   9.1727e-06
   642.40   3.9347e+13   9.1786e-06
   642.50   3.9369e+13   9.1843e-06
   642.60   3.9390e+13   9.1900e-06
   642.70   3.9411e+13   9.1958e-06
   642.80   3.9432e+13   9.2015e-06
   642.90   3.9454e+13   9.2072e-06
   643.00   3.9475e+13   9.2130e-06
   643.10   3.9496e+13   9.2187e-06
   643.20   3.9517e+13   9.2246e-06
   643.30   3.9539e+13   9.2303e-06
   643.40   3.9560e+13   9.2361e-06
   643.50   3.9581e+13   9.2419e-06
   643.60   3.9603e+13   9.2476e-06
   643.70   3.9624e+13   9.2534e-06
   643.80   3.9645e+13   9.2592e-06
   643.90   3.9666e+13   9.2650e-06
   644.00   3.9688e+13   9.2708e-06
   644.10   3.9709e+13   9.2765e-06
   644.20   3.9730e+13   9.2824e-06
   644.30   3.9752e+13   9.2881e-06
   644.40   3.9773e+13   9.2940e-06
   644.50   3.9794e+13   9.2997e-06
   644.60   3.9816e+13   9.3055e-06
   644.70   3.9837e+13   9.3113e-06
   644.80   3.9858e+13   9.3171e-06
   644.90   3.9880e+13   9.3230e-06
   645.00   3.9901e+13   9.3288e-06
   645.10   3.9923e+13   9.3346e-06
   645.20   3.9944e+13   9.3404e-06
   645.30   3.9965e+13   9.3462e-06
   645.40   3.9987e+13   9.3521e-06
   645.50   4.0008e+13   9.3579e-06
   645.60   4.0029e+13   9.3636e-06
   645.70   4.0051e+13   9.3695e-06
   645.80   4.0072e+13   9.3753e-06
   645.90   4.0094e+13   9.3812e-06
   646.00   4.0115e+13   9.3870e-06
   646.10   4.0137e+13   9.3929e-06
   646.20   4.0158e+13   9.3987e-06
   646.30   4.0179e+13   9.4045e-06
   646.40   4.0201e+13   9.4104e-06
   646.50   4.0222e+13   9.4163e-06
   646.60   4.0244e+13   9.4222e-06
   646.70   4.0265e+13   9.4280e-06
   646.80   4.0287e+13   9.4338e-06
   646.90   4.0308e+13   9.4397e-06
   647.00   4.0330e+13   9.4456e-06
   647.10   4.0351e+13   9.4515e-06
   647.20   4.0373e+13   9.4573e-06
   647.30   4.0394e+13   9.4633e-06
   647.40   4.0416e+13   9.4691e-06
   647.50   4.0437e+13   9.4749e-06
   647.60   4.0459e+13   9.4809e-06
   647.70   4.0480e+13   9.4867e-06
   647.80   4.0502e+13   9.4927e-06
   647.90   4.0523e+13   9.4985e-06
   648.00   4.0545e+13   9.5044e-06
   648.10   4.0566e+13   9.5103e-06
   648.20   4.0588e+13   9.5162e-06
   648.30   4.0609e+13   9.5221e-06
   648.40   4.0631e+13   9.5280e-06
   648.50   4.0653e+13   9.5339e-06
   648.60   4.0674e+13   9.5398e-06
   648.70   4.0696e+13   9.5457e-06
   648.80   4.0717e+13   9.5517e-06
   648.90   4.0739e+13   9.5576e-06
   649.00   4.0761e+13   9.5635e-06
   649.10   4.0782e+13   9.5694e-06
   649.20   4.0804e+13   9.5753e-06
   649.30   4.0825e+13   9.5813e-06
   649.40   4.0847e+13   9.5872e-06
   649.50   4.0869e+13   9.5932e-06
   649.60   4.0890e+13   9.5991e-06
   649.70   4.0912e+13   9.6050e-06
   649.80   4.0934e+13   9.6110e-06
   649.90   4.0955e+13   9.6169e-06
   650.00   4.0977e+13   9.6229e-06
   650.10   4.0998e+13   9.6288e-06
   650.20   4.1020e+13   9.6348e-06
   650.30   4.1042e+13   9.6407e-06
   650.40   4.1063e+13   9.6468e-06
   650.50   4.1085e+13   9.6527e-06
   650.60   4.1107e+13   9.6586e-06
   650.70   4.1129e+13   9.6646e-06
   650.80   4.1150e+13   9.6706e-06
   650.90   4.1172e+13   9.6766e-06
   651.00   4.1194e+13   9.6825e-06
   651.10   4.1215e+13   9.6885e-06
   651.20   4.1237e+13   9.6945e-06
   651.30   4.1259e+13   9.7005e-06
   651.40   4.1281e+13   9.7065e-06
   651.50   4.1302e+13   9.7124e-06
   651.60   4.1324e+13   9.7185e-06
   651.70   4.1346e+13   9.7245e-06
   651.80   4.1368e+13   9.7304e-06
   651.90   4.1389e+13   9.7365e-06
   652.00   4.1411e+13   9.7424e-06
   652.10   4.1433e+13   9.7485e-06
   652.20   4.1455e+13   9.7545e-06
   652.30   4.1476e+13   9.7604e-06
   652.40   4.1498e+13   9.7665e-06
   652.50   4.1520e+13   9.7725e-06
   652.60   4.1542e+13   9.7786e-06
   652.70   4.1564e+13   9.7845e-06
   652.80   4.1585e+13   9.7906e-06
   652.90   4.1607e+13   9.7966e-06
   653.00   4.1629e+13   9.8027e-06
   653.10   4.1651e+13   9.8087e-06
   653.20   4.1673e+13   9.8147e-06
   653.30   4.1695e+13   9.8208e-06
   653.40   4.1716e+13   9.8268e-06
   653.50   4.1738e+13   9.8329e-06
   653.60   4.1760e+13   9.8389e-06
   653.70   4.1782e+13   9.8449e-06
   653.80   4.1804e+13   9.8510e-06
   653.90   4.1826e+13   9.8570e-06
   654.00   4.1848e+13   9.8632e-06
   654.10   4.1869e+13   9.8692e-06
   654.20   4.1891e+13   9.8753e-06
   654.30   4.1913e+13   9.8813e-06
   654.40   4.1935e+13   9.8874e-06
   654.50   4.1957e+13   9.8935e-06
   654.60   4.1979e+13   9.8995e-06
   654.70   4.2001e+13   9.9057e-06
   654.80   4.2023e+13   9.9117e-06
   654.90   4.2045e+13   9.9178e-06
   655.00   4.2067e+13   9.9239e-06
   655.10   4.2089e+13   9.9299e-06
   655.20   4.2111e+13   9.9361e-06
   655.30   4.2133e+13   9.9421e-06
   655.40   4.2154e+13   9.9483e-06
   655.50   4.2176e+13   9.9544e-06
   655.60   4.2198e+13   9.9605e-06
   655.70   4.2220e+13   9.9666e-06
   655.80   4.2242e+13   9.9727e-06
   655.90   4.2264e+13   9.9788e-06
   656.00   4.2286e+13   9.9849e-06
   656.10   4.2308e+13   9.9911e-06
   656.20   4.2330e+13   9.9971e-06
   656.30   4.2352e+13   1.0003e-05
   656.40   4.2374e+13   1.0009e-05
   656.50   4.2396e+13   1.0016e-05
   656.60   4.2418e+13   1.0022e-05
   656.70   4.2440e+13   1.0028e-05
   656.80   4.2462e+13   1.0034e-05
   656.90   4.2485e+13   1.0040e-05
   657.00   4.2507e+13   1.0046e-05
   657.10   4.2529e+13   1.0052e-05
   657.20   4.2551e+13   1.0059e-05
   657.30   4.2573e+13   1.0065e-05
   657.40   4.2595e+13   1.0071e-05
   657.50   4.2617e+13   1.0077e-05
   657.60   4.2639e+13   1.0083e-05
   657.70   4.2661e+13   1.0089e-05
   657.80   4.2683e+13   1.0096e-05
   657.90   4.2705e+13   1.0102e-05
   658.00   4.2727e+13   1.0108e-05
   658.10   4.2749e+13   1.0114e-05
   658.20   4.2772e+13   1.0120e-05
   658.30   4.2794e+13   1.0126e-05
   658.40   4.2816e+13   1.0133e-05
   658.50   4.2838e+13   1.0139e-05
   658.60   4.2860e+13   1.0145e-05
   658.70   4.2882e+13   1.0151e-05
   658.80   4.2904e+13   1.0157e-05
   658.90   4.2927e+13   1.0164e-05
   659.00   4.2949e+13   1.0170e-05
   659.10   4.2971e+13   1.0176e-05
   659.20   4.2993e+13   1.0182e-05
   659.30   4.3015e+13   1.0188e-05
   659.40   4.3037e+13   1.0195e-05
   659.50   4.3060e+13   1.0201e-05
   659.60   4.3082e+13   1.0207e-05
   659.70   4.3104e+13   1.0213e-05
   659.80   4.3126e+13   1.0219e-05
   659.90   4.3148e+13   1.0226e-05
   660.00   4.3171e+13   1.0232e-05
   660.10   4.3193e+13   1.0238e-05
   660.20   4.3215e+13   1.0244e-05
   660.30   4.3237e+13   1.0251e-05
   660.40   4.3260e+13   1.0257e-05
   660.50   4.3282e+13   1.0263e-05
   660.60   4.3304e+13   1.0270e-05
   660.70   4.3326e+13   1.0276e-05
   660.80   4.3349e+13   1.0282e-05
   660.90   4.3371e+13   1.0288e-05
   661.00   4.3393e+13   1.0295e-05
   661.10   4.3415e+13   1.0300e-05
   661.20   4.3438e+13   1.0306e-05
   661.30   4.3460e+13   1.0313e-05
   661.40   4.3482e+13   1.0319e-05
   661.50   4.3505e+13   1.0325e-05
   661.60   4.3527e+13   1.0332e-05
   661.70   4.3549e+13   1.0338e-05
   661.80   4.3572e+13   1.0344e-05
   661.90   4.3594e+13   1.0351e-05
   662.00   4.3616e+13   1.0357e-05
   662.10   4.3639e+13   1.0363e-05
   662.20   4.3661e+13   1.0370e-05
   662.30   4.3683e+13   1.0376e-05
   662.40   4.3706e+13   1.0382e-05
   662.50   4.3728e+13   1.0389e-05
   662.60   4.3750e+13   1.0395e-05
   662.70   4.3773e+13   1.0402e-05
   662.80   4.3795e+13   1.0408e-05
   662.90   4.3817e+13   1.0413e-05
   663.00   4.3840e+13   1.0420e-05
   663.10   4.3862e+13   1.0426e-05
   663.20   4.3885e+13   1.0432e-05
   663.30   4.3907e+13   1.0439e-05
   663.40   4.3929e+13   1.0445e-05
   663.50   4.3952e+13   1.0452e-05
   663.60   4.3974e+13   1.0458e-05
   663.70   4.3997e+13   1.0464e-05
   663.80   4.4019e+13   1.0471e-05
   663.90   4.4042e+13   1.0477e-05
   664.00   4.4064e+13   1.0484e-05
   664.10   4.4086e+13   1.0490e-05
   664.20   4.4109e+13   1.0496e-05
   664.30   4.4131e+13   1.0503e-05
   664.40   4.4154e+13   1.0509e-05
   664.50   4.4176e+13   1.0516e-05
   664.60   4.4199e+13   1.0522e-05
   664.70   4.4221e+13   1.0527e-05
   664.80   4.4244e+13   1.0534e-05
   664.90   4.4266e+13   1.0540e-05
   665.00   4.4289e+13   1.0547e-05
   665.10   4.4311e+13   1.0553e-05
   665.20   4.4334e+13   1.0560e-05
   665.30   4.4356e+13   1.0566e-05
   665.40   4.4379e+13   1.0572e-05
   665.50   4.4401e+13   1.0579e-05
   665.60   4.4424e+13   1.0585e-05
   665.70   4.4446e+13   1.0592e-05
   665.80   4.4469e+13   1.0598e-05
   665.90   4.4491e+13   1.0605e-05
   666.00   4.4514e+13   1.0611e-05
   666.10   4.4537e+13   1.0618e-05
   666.20   4.4559e+13   1.0624e-05
   666.30   4.4582e+13   1.0630e-05
   666.40   4.4604e+13   1.0637e-05
   666.50   4.4627e+13   1.0643e-05
   666.60   4.4649e+13   1.0649e-05
   666.70   4.4672e+13   1.0655e-05
   666.80   4.4695e+13   1.0662e-05
   666.90   4.4717e+13   1.0668e-05
   667.00   4.4740e+13   1.0675e-05
   667.10   4.4762e+13   1.0681e-05
   667.20   4.4785e+13   1.0688e-05
   667.30   4.4808e+13   1.0694e-05
   667.40   4.4830e+13   1.0701e-05
   667.50   4.4853e+13   1.0707e-05
   667.60   4.4876e+13   1.0714e-05
   667.70   4.4898e+13   1.0720e-05
   667.80   4.4921e+13   1.0727e-05
   667.90   4.4944e+13   1.0733e-05
   668.00   4.4966e+13   1.0740e-05
   668.10   4.4989e+13   1.0746e-05
   668.20   4.5012e+13   1.0753e-05
   668.30   4.5034e+13   1.0759e-05
   668.40   4.5057e+13   1.0765e-05
   668.50   4.5080e+13   1.0771e-05
   668.60   4.5102e+13   1.0778e-05
   668.70   4.5125e+13   1.0784e-05
   668.80   4.5148e+13   1.0791e-05
   668.90   4.5170e+13   1.0798e-05
   669.00   4.5193e+13   1.0804e-05
   669.10   4.5216e+13   1.0811e-05
   669.20   4.5239e+13   1.0817e-05
   669.30   4.5261e+13   1.0824e-05
   669.40   4.5284e+13   1.0830e-05
   669.50   4.5307e+13   1.0837e-05
   669.60   4.5330e+13   1.0843e-05
   669.70   4.5352e+13   1.0850e-05
   669.80   4.5375e+13   1.0857e-05
   669.90   4.5398e+13   1.0863e-05
   670.00   4.5421e+13   1.0870e-05
   670.10   4.5444e+13   1.0876e-05
   670.20   4.5466e+13   1.0882e-05
   670.30   4.5489e+13   1.0888e-05
   670.40   4.5512e+13   1.0895e-05
   670.50   4.5535e+13   1.0902e-05
   670.60   4.5557e+13   1.0908e-05
   670.70   4.5580e+13   1.0915e-05
   670.80   4.5603e+13   1.0921e-05
   670.90   4.5626e+13   1.0928e-05
   671.00   4.5649e+13   1.0935e-05
   671.10   4.5672e+13   1.0941e-05
   671.20   4.5694e+13   1.0948e-05
   671.30   4.5717e+13   1.0954e-05
   671.40   4.5740e+13   1.0961e-05
   671.50   4.5763e+13   1.0968e-05
   671.60   4.5786e+13   1.0974e-05
   671.70   4.5809e+13   1.0981e-05
   671.80   4.5832e+13   1.0987e-05
   671.90   4.5855e+13   1.0994e-05
   672.00   4.5877e+13   1.1001e-05
   672.10   4.5900e+13   1.1006e-05
   672.20   4.5923e+13   1.1013e-05
   672.30   4.5946e+13   1.1020e-05
   672.40   4.5969e+13   1.1026e-05
   672.50   4.5992e+13   1.1033e-05
   672.60   4.6015e+13   1.1040e-05
   672.70   4.6038e+13   1.1046e-05
   672.80   4.6061e+13   1.1053e-05
   672.90   4.6084e+13   1.1059e-05
   673.00   4.6107e+13   1.1066e-05
   673.10   4.6130e+13   1.1073e-05
   673.20   4.6153e+13   1.1079e-05
   673.30   4.6175e+13   1.1086e-05
   673.40   4.6198e+13   1.1093e-05
   673.50   4.6221e+13   1.1099e-05
   673.60   4.6244e+13   1.1106e-05
   673.70   4.6267e+13   1.1113e-05
   673.80   4.6290e+13   1.1119e-05
   673.90   4.6313e+13   1.1126e-05
   674.00   4.6336e+13   1.1132e-05
   674.10   4.6359e+13   1.1139e-05
   674.20   4.6382e+13   1.1145e-05
   674.30   4.6405e+13   1.1152e-05
   674.40   4.6428e+13   1.1159e-05
   674.50   4.6451e+13   1.1165e-05
   674.60   4.6474e+13   1.1172e-05
   674.70   4.6498e+13   1.1179e-05
   674.80   4.6521e+13   1.1185e-05
   674.90   4.6544e+13   1.1192e-05
   675.00   4.6567e+13   1.1199e-05
   675.10   4.6590e+13   1.1206e-05
   675.20   4.6613e+13   1.1212e-05
   675.30   4.6636e+13   1.1219e-05
   675.40   4.6659e+13   1.1226e-05
   675.50   4.6682e+13   1.1233e-05
   675.60   4.6705e+13   1.1239e-05
   675.70   4.6728e+13   1.1246e-05
   675.80   4.6751e+13   1.1253e-05
   675.90   4.6774e+13   1.1258e-05
   676.00   4.6797e+13   1.1265e-05
   676.10   4.6821e+13   1.1272e-05
   676.20   4.6844e+13   1.1279e-05
   676.30   4.6867e+13   1.1285e-05
   676.40   4.6890e+13   1.1292e-05
   676.50   4.6913e+13   1.1299e-05
   676.60   4.6936e+13   1.1306e-05
   676.70   4.6959e+13   1.1313e-05
   676.80   4.6983e+13   1.1319e-05
   676.90   4.7006e+13   1.1326e-05
   677.00   4.7029e+13   1.1333e-05
   677.10   4.7052e+13   1.1340e-05
   677.20   4.7075e+13   1.1346e-05
   677.30   4.7098e+13   1.1353e-05
   677.40   4.7122e+13   1.1360e-05
   677.50   4.7145e+13   1.1367e-05
   677.60   4.7168e+13   1.1374e-05
   677.70   4.7191e+13   1.1380e-05
   677.80   4.7214e+13   1.1386e-05
   677.90   4.7238e+13   1.1393e-05
   678.00   4.7261e+13   1.1400e-05
   678.10   4.7284e+13   1.1407e-05
   678.20   4.7307e+13   1.1413e-05
   678.30   4.7331e+13   1.1420e-05
   678.40   4.7354e+13   1.1427e-05
   678.50   4.7377e+13   1.1434e-05
   678.60   4.7400e+13   1.1441e-05
   678.70   4.7424e+13   1.1447e-05
   678.80   4.7447e+13   1.1454e-05
   678.90   4.7470e+13   1.1461e-05
   679.00   4.7493e+13   1.1468e-05
   679.10   4.7517e+13   1.1475e-05
   679.20   4.7540e+13   1.1482e-05
   679.30   4.7563e+13   1.1489e-05
   679.40   4.7587e+13   1.1495e-05
   679.50   4.7610e+13   1.1502e-05
   679.60   4.7633e+13   1.1509e-05
   679.70   4.7656e+13   1.1515e-05
   679.80   4.7680e+13   1.1522e-05
   679.90   4.7703e+13   1.1529e-05
   680.00   4.7726e+13   1.1535e-05
   680.10   4.7750e+13   1.1542e-05
   680.20   4.7773e+13   1.1549e-05
   680.30   4.7796e+13   1.1556e-05
   680.40   4.7820e+13   1.1563e-05
   680.50   4.7843e+13   1.1570e-05
   680.60   4.7866e+13   1.1577e-05
   680.70   4.7890e+13   1.1584e-05
   680.80   4.7913e+13   1.1591e-05
   680.90   4.7937e+13   1.1597e-05
   681.00   4.7960e+13   1.1604e-05
   681.10   4.7983e+13   1.1611e-05
   681.20   4.8007e+13   1.1618e-05
   681.30   4.8030e+13   1.1625e-05
   681.40   4.8054e+13   1.1632e-05
   681.50   4.8077e+13   1.1639e-05
   681.60   4.8100e+13   1.1646e-05
   681.70   4.8124e+13   1.1652e-05
   681.80   4.8147e+13   1.1659e-05
   681.90   4.8171e+13   1.1665e-05
   682.00   4.8194e+13   1.1672e-05
   682.10   4.8218e+13   1.1679e-05
   682.20   4.8241e+13   1.1686e-05
   682.30   4.8265e+13   1.1693e-05
   682.40   4.8288e+13   1.1700e-05
   682.50   4.8311e+13   1.1707e-05
   682.60   4.8335e+13   1.1714e-05
   682.70   4.8358e+13   1.1721e-05
   682.80   4.8382e+13   1.1728e-05
   682.90   4.8405e+13   1.1735e-05
   683.00   4.8429e+13   1.1742e-05
   683.10   4.8452e+13   1.1749e-05
   683.20   4.8476e+13   1.1756e-05
   683.30   4.8499e+13   1.1763e-05
   683.40   4.8523e+13   1.1770e-05
   683.50   4.8546e+13   1.1777e-05
   683.60   4.8570e+13   1.1783e-05
   683.70   4.8593e+13   1.1790e-05
   683.80   4.8617e+13   1.1797e-05
   683.90   4.8641e+13   1.1804e-05
   684.00   4.8664e+13   1.1811e-05
   684.10   4.8688e+13   1.1818e-05
   684.20   4.8711e+13   1.1825e-05
   684.30   4.8735e+13   1.1832e-05
   684.40   4.8758e+13   1.1839e-05
   684.50   4.8782e+13   1.1846e-05
   684.60   4.8806e+13   1.1853e-05
   684.70   4.8829e+13   1.1860e-05
   684.80   4.8853e+13   1.1867e-05
   684.90   4.8876e+13   1.1874e-05
   685.00   4.8900e+13   1.1881e-05
   685.10   4.8924e+13   1.1888e-05
   685.20   4.8947e+13   1.1895e-05
   685.30   4.8971e+13   1.1902e-05
   685.40   4.8994e+13   1.1909e-05
   685.50   4.9018e+13   1.1915e-05
   685.60   4.9042e+13   1.1922e-05
   685.70   4.9065e+13   1.1929e-05
   685.80   4.9089e+13   1.1936e-05
   685.90   4.9113e+13   1.1943e-05
   686.00   4.9136e+13   1.1950e-05
   686.10   4.9160e+13   1.1957e-05
   686.20   4.9184e+13   1.1964e-05
   686.30   4.9207e+13   1.1971e-05
   686.40   4.9231e+13   1.1978e-05
   686.50   4.9255e+13   1.1985e-05
   686.60   4.9278e+13   1.1992e-05
   686.70   4.9302e+13   1.1999e-05
   686.80   4.9326e+13   1.2006e-05
   686.90   4.9349e+13   1.2013e-05
   687.00   4.9373e+13   1.2021e-05
   687.10   4.9397e+13   1.2028e-05
   687.20   4.9421e+13   1.2035e-05
   687.30   4.9444e+13   1.2042e-05
   687.40   4.9468e+13   1.2049e-05
   687.50   4.9492e+13   1.2055e-05
   687.60   4.9516e+13   1.2062e-05
   687.70   4.9539e+13   1.2069e-05
   687.80   4.9563e+13   1.2076e-05
   687.90   4.9587e+13   1.2083e-05
   688.00   4.9611e+13   1.2090e-05
   688.10   4.9634e+13   1.2098e-05
   688.20   4.9658e+13   1.2105e-05
   688.30   4.9682e+13   1.2112e-05
   688.40   4.9706e+13   1.2119e-05
   688.50   4.9729e+13   1.2126e-05
   688.60   4.9753e+13   1.2133e-05
   688.70   4.9777e+13   1.2140e-05
   688.80   4.9801e+13   1.2147e-05
   688.90   4.9825e+13   1.2155e-05
   689.00   4.9849e+13   1.2162e-05
   689.10   4.9872e+13   1.2169e-05
   689.20   4.9896e+13   1.2176e-05
   689.30   4.9920e+13   1.2183e-05
   689.40   4.9944e+13   1.2190e-05
   689.50   4.9968e+13   1.2196e-05
   689.60   4.9992e+13   1.2204e-05
   689.70   5.0015e+13   1.2211e-05
   689.80   5.0039e+13   1.2218e-05
   689.90   5.0063e+13   1.2225e-05
   690.00   5.0087e+13   1.2232e-05
   690.10   5.0111e+13   1.2239e-05
   690.20   5.0135e+13   1.2247e-05
   690.30   5.0159e+13   1.2254e-05
   690.40   5.0183e+13   1.2261e-05
   690.50   5.0207e+13   1.2268e-05
   690.60   5.0230e+13   1.2275e-05
   690.70   5.0254e+13   1.2282e-05
   690.80   5.0278e+13   1.2290e-05
   690.90   5.0302e+13   1.2297e-05
   691.00   5.0326e+13   1.2304e-05
   691.10   5.0350e+13   1.2311e-05
   691.20   5.0374e+13   1.2318e-05
   691.30   5.0398e+13   1.2326e-05
   691.40   5.0422e+13   1.2333e-05
   691.50   5.0446e+13   1.2339e-05
   691.60   5.0470e+13   1.2346e-05
   691.70   5.0494e+13   1.2354e-05
   691.80   5.0518e+13   1.2361e-05
   691.90   5.0542e+13   1.2368e-05
   692.00   5.0566e+13   1.2375e-05
   692.10   5.0590e+13   1.2382e-05
   692.20   5.0614e+13   1.2390e-05
   692.30   5.0638e+13   1.2397e-05
   692.40   5.0662e+13   1.2404e-05
   692.50   5.0686e+13   1.2411e-05
   692.60   5.0710e+13   1.2419e-05
   692.70   5.0734e+13   1.2426e-05
   692.80   5.0758e+13   1.2433e-05
   692.90   5.0782e+13   1.2440e-05
   693.00   5.0806e+13   1.2448e-05
   693.10   5.0830e+13   1.2455e-05
   693.20   5.0854e+13   1.2462e-05
   693.30   5.0878e+13   1.2469e-05
   693.40   5.0902e+13   1.2477e-05
   693.50   5.0926e+13   1.2483e-05
   693.60   5.0950e+13   1.2490e-05
   693.70   5.0974e+13   1.2498e-05
   693.80   5.0998e+13   1.2505e-05
   693.90   5.1022e+13   1.2512e-05
   694.00   5.1047e+13   1.2519e-05
   694.10   5.1071e+13   1.2527e-05
   694.20   5.1095e+13   1.2534e-05
   694.30   5.1119e+13   1.2541e-05
   694.40   5.1143e+13   1.2549e-05
   694.50   5.1167e+13   1.2556e-05
   694.60   5.1191e+13   1.2563e-05
   694.70   5.1215e+13   1.2571e-05
   694.80   5.1240e+13   1.2578e-05
   694.90   5.1264e+13   1.2585e-05
   695.00   5.1288e+13   1.2593e-05
   695.10   5.1312e+13   1.2600e-05
   695.20   5.1336e+13   1.2607e-05
   695.30   5.1360e+13   1.2615e-05
   695.40   5.1384e+13   1.2622e-05
   695.50   5.1409e+13   1.2629e-05
   695.60   5.1433e+13   1.2636e-05
   695.70   5.1457e+13   1.2643e-05
   695.80   5.1481e+13   1.2650e-05
   695.90   5.1505e+13   1.2658e-05
   696.00   5.1530e+13   1.2665e-05
   696.10   5.1554e+13   1.2672e-05
   696.20   5.1578e+13   1.2680e-05
   696.30   5.1602e+13   1.2687e-05
   696.40   5.1626e+13   1.2694e-05
   696.50   5.1651e+13   1.2702e-05
   696.60   5.1675e+13   1.2709e-05
   696.70   5.1699e+13   1.2716e-05
   696.80   5.1723e+13   1.2724e-05
   696.90   5.1748e+13   1.2731e-05
   697.00   5.1772e+13   1.2739e-05
   697.10   5.1796e+13   1.2746e-05
   697.20   5.1820e+13   1.2753e-05
   697.30   5.1845e+13   1.2761e-05
   697.40   5.1869e+13   1.2768e-05
   697.50   5.1893e+13   1.2776e-05
   697.60   5.1918e+13   1.2782e-05
   697.70   5.1942e+13   1.2789e-05
   697.80   5.1966e+13   1.2797e-05
   697.90   5.1990e+13   1.2804e-05
   698.00   5.2015e+13   1.2812e-05
   698.10   5.2039e+13   1.2819e-05
   698.20   5.2063e+13   1.2827e-05
   698.30   5.2088e+13   1.2834e-05
   698.40   5.2112e+13   1.2841e-05
   698.50   5.2136e+13   1.2849e-05
   698.60   5.2161e+13   1.2856e-05
   698.70   5.2185e+13   1.2864e-05
   698.80   5.2209e+13   1.2871e-05
   698.90   5.2234e+13   1.2879e-05
   699.00   5.2258e+13   1.2886e-05
   699.10   5.2283e+13   1.2893e-05
   699.20   5.2307e+13   1.2901e-05
   699.30   5.2331e+13   1.2908e-05
   699.40   5.2356e+13   1.2916e-05
   699.50   5.2380e+13   1.2923e-05
   699.60   5.2404e+13   1.2931e-05
   699.70   5.2429e+13   1.2937e-05
   699.80   5.2453e+13   1.2945e-05
   699.90   5.2478e+13   1.2952e-05
   700.00   5.2502e+13   1.2960e-05
   700.10   5.2526e+13   1.2967e-05
   700.20   5.2551e+13   1.2975e-05
   700.30   5.2575e+13   1.2982e-05
   700.40   5.2600e+13   1.2990e-05
   700.50   5.2624e+13   1.2997e-05
   700.60   5.2649e+13   1.3005e-05
   700.70   5.2673e+13   1.3012e-05
   700.80   5.2698e+13   1.3020e-05
   700.90   5.2722e+13   1.3027e-05
   701.00   5.2747e+13   1.3035e-05
   701.10   5.2771e+13   1.3042e-05
   701.20   5.2795e+13   1.3050e-05
   701.30   5.2820e+13   1.3057e-05
   701.40   5.2844e+13   1.3065e-05
   701.50   5.2869e+13   1.3072e-05
   701.60   5.2893e+13   1.3080e-05
   701.70   5.2918e+13   1.3087e-05
   701.80   5.2942e+13   1.3094e-05
   701.90   5.2967e+13   1.3101e-05
   702.00   5.2992e+13   1.3109e-05
   702.10   5.3016e+13   1.3116e-05
   702.20   5.3041e+13   1.3124e-05
   702.30   5.3065e+13   1.3132e-05
   702.40   5.3090e+13   1.3139e-05
   702.50   5.3114e+13   1.3147e-05
   702.60   5.3139e+13   1.3154e-05
   702.70   5.3163e+13   1.3162e-05
   702.80   5.3188e+13   1.3169e-05
   702.90   5.3213e+13   1.3177e-05
   703.00   5.3237e+13   1.3185e-05
   703.10   5.3262e+13   1.3192e-05
   703.20   5.3286e+13   1.3200e-05
   703.30   5.3311e+13   1.3207e-05
   703.40   5.3335e+13   1.3215e-05
   703.50   5.3360e+13   1.3222e-05
   703.60   5.3385e+13   1.3230e-05
   703.70   5.3409e+13   1.3238e-05
   703.80   5.3434e+13   1.3244e-05
   703.90   5.3459e+13   1.3252e-05
   704.00   5.3483e+13   1.3259e-05
   704.10   5.3508e+13   1.3267e-05
   704.20   5.3532e+13   1.3275e-05
   704.30   5.3557e+13   1.3282e-05
   704.40   5.3582e+13   1.3290e-05
   704.50   5.3606e+13   1.3298e-05
   704.60   5.3631e+13   1.3305e-05
   704.70   5.3656e+13   1.3313e-05
   704.80   5.3680e+13   1.3320e-05
   704.90   5.3705e+13   1.3328e-05
   705.00   5.3730e+13   1.3336e-05
   705.10   5.3754e+13   1.3343e-05
   705.20   5.3779e+13   1.3351e-05
   705.30   5.3804e+13   1.3359e-05
   705.40   5.3829e+13   1.3366e-05
   705.50   5.3853e+13   1.3374e-05
   705.60   5.3878e+13   1.3382e-05
   705.70   5.3903e+13   1.3389e-05
   705.80   5.3927e+13   1.3397e-05
   705.90   5.3952e+13   1.3404e-05
   706.00   5.3977e+13   1.3411e-05
   706.10   5.4002e+13   1.3419e-05
   706.20   5.4026e+13   1.3427e-05
   706.30   5.4051e+13   1.3434e-05
   706.40   5.4076e+13   1.3442e-05
   706.50   5.4101e+13   1.3450e-05
   706.60   5.4125e+13   1.3457e-05
   706.70   5.4150e+13   1.3465e-05
   706.80   5.4175e+13   1.3473e-05
   706.90   5.4200e+13   1.3480e-05
   707.00   5.4225e+13   1.3488e-05
   707.10   5.4249e+13   1.3496e-05
   707.20   5.4274e+13   1.3504e-05
   707.30   5.4299e+13   1.3511e-05
   707.40   5.4324e+13   1.3519e-05
   707.50   5.4349e+13   1.3527e-05
   707.60   5.4373e+13   1.3534e-05
   707.70   5.4398e+13   1.3542e-05
   707.80   5.4423e+13   1.3550e-05
   707.90   5.4448e+13   1.3558e-05
   708.00   5.4473e+13   1.3565e-05
   708.10   5.4498e+13   1.3572e-05
   708.20   5.4522e+13   1.3580e-05
   708.30   5.4547e+13   1.3588e-05
   708.40   5.4572e+13   1.3595e-05
   708.50   5.4597e+13   1.3603e-05
   708.60   5.4622e+13   1.3611e-05
   708.70   5.4647e+13   1.3619e-05
   708.80   5.4672e+13   1.3626e-05
   708.90   5.4697e+13   1.3634e-05
   709.00   5.4722e+13   1.3642e-05
   709.10   5.4746e+13   1.3650e-05
   709.20   5.4771e+13   1.3657e-05
   709.30   5.4796e+13   1.3665e-05
   709.40   5.4821e+13   1.3673e-05
   709.50   5.4846e+13   1.3681e-05
   709.60   5.4871e+13   1.3689e-05
   709.70   5.4896e+13   1.3696e-05
   709.80   5.4921e+13   1.3704e-05
   709.90   5.4946e+13   1.3712e-05
   710.00   5.4971e+13   1.3720e-05
   710.10   5.4996e+13   1.3728e-05
   710.20   5.5021e+13   1.3734e-05
   710.30   5.5046e+13   1.3742e-05
   710.40   5.5071e+13   1.3750e-05
   710.50   5.5096e+13   1.3758e-05
   710.60   5.5121e+13   1.3766e-05
   710.70   5.5146e+13   1.3773e-05
   710.80   5.5171e+13   1.3781e-05
   710.90   5.5196e+13   1.3789e-05
   711.00   5.5221e+13   1.3797e-05
   711.10   5.5246e+13   1.3805e-05
   711.20   5.5271e+13   1.3813e-05
   711.30   5.5296e+13   1.3820e-05
   711.40   5.5321e+13   1.3828e-05
   711.50   5.5346e+13   1.3836e-05
   711.60   5.5371e+13   1.3844e-05
   711.70   5.5396e+13   1.3852e-05
   711.80   5.5421e+13   1.3860e-05
   711.90   5.5446e+13   1.3868e-05
   712.00   5.5471e+13   1.3875e-05
   712.10   5.5496e+13   1.3883e-05
   712.20   5.5521e+13   1.3891e-05
   712.30   5.5546e+13   1.3899e-05
   712.40   5.5571e+13   1.3906e-05
   712.50   5.5596e+13   1.3914e-05
   712.60   5.5621e+13   1.3922e-05
   712.70   5.5646e+13   1.3930e-05
   712.80   5.5672e+13   1.3937e-05
   712.90   5.5697e+13   1.3945e-05
   713.00   5.5722e+13   1.3953e-05
   713.10   5.5747e+13   1.3961e-05
   713.20   5.5772e+13   1.3969e-05
   713.30   5.5797e+13   1.3977e-05
   713.40   5.5822e+13   1.3985e-05
   713.50   5.5847e+13   1.3993e-05
   713.60   5.5873e+13   1.4001e-05
   713.70   5.5898e+13   1.4009e-05
   713.80   5.5923e+13   1.4017e-05
   713.90   5.5948e+13   1.4025e-05
   714.00   5.5973e+13   1.4032e-05
   714.10   5.5998e+13   1.4040e-05
   714.20   5.6023e+13   1.4048e-05
   714.30   5.6049e+13   1.4056e-05
   714.40   5.6074e+13   1.4064e-05
   714.50   5.6099e+13   1.4072e-05
   714.60   5.6124e+13   1.4079e-05
   714.70   5.6149e+13   1.4087e-05
   714.80   5.6175e+13   1.4095e-05
   714.90   5.6200e+13   1.4103e-05
   715.00   5.6225e+13   1.4111e-05
   715.10   5.6250e+13   1.4119e-05
   715.20   5.6275e+13   1.4127e-05
   715.30   5.6301e+13   1.4135e-05
   715.40   5.6326e+13   1.4143e-05
   715.50   5.6351e+13   1.4151e-05
   715.60   5.6376e+13   1.4159e-05
   715.70   5.6402e+13   1.4167e-05
   715.80   5.6427e+13   1.4175e-05
   715.90   5.6452e+13   1.4183e-05
   716.00   5.6477e+13   1.4191e-05
   716.10   5.6503e+13   1.4199e-05
   716.20   5.6528e+13   1.4207e-05
   716.30   5.6553e+13   1.4215e-05
   716.40   5.6579e+13   1.4223e-05
   716.50   5.6604e+13   1.4231e-05
   716.60   5.6629e+13   1.4239e-05
   716.70   5.6655e+13   1.4246e-05
   716.80   5.6680e+13   1.4254e-05
   716.90   5.6705e+13   1.4262e-05
   717.00   5.6730e+13   1.4270e-05
   717.10   5.6756e+13   1.4278e-05
   717.20   5.6781e+13   1.4286e-05
   717.30   5.6806e+13   1.4294e-05
   717.40   5.6832e+13   1.4302e-05
   717.50   5.6857e+13   1.4310e-05
   717.60   5.6882e+13   1.4318e-05
   717.70   5.6908e+13   1.4326e-05
   717.80   5.6933e+13   1.4334e-05
   717.90   5.6959e+13   1.4342e-05
   718.00   5.6984e+13   1.4350e-05
   718.10   5.7009e+13   1.4358e-05
   718.20   5.7035e+13   1.4367e-05
   718.30   5.7060e+13   1.4375e-05
   718.40   5.7085e+13   1.4383e-05
   718.50   5.7111e+13   1.4391e-05
   718.60   5.7136e+13   1.4399e-05
   718.70   5.7162e+13   1.4407e-05
   718.80   5.7187e+13   1.4415e-05
   718.90   5.7213e+13   1.4422e-05
   719.00   5.7238e+13   1.4430e-05
   719.10   5.7263e+13   1.4438e-05
   719.20   5.7289e+13   1.4446e-05
   719.30   5.7314e+13   1.4455e-05
   719.40   5.7340e+13   1.4463e-05
   719.50   5.7365e+13   1.4471e-05
   719.60   5.7391e+13   1.4479e-05
   719.70   5.7416e+13   1.4487e-05
   719.80   5.7442e+13   1.4495e-05
   719.90   5.7467e+13   1.4503e-05
   720.00   5.7493e+13   1.4511e-05
   720.10   5.7518e+13   1.4520e-05
   720.20   5.7543e+13   1.4528e-05
   720.30   5.7569e+13   1.4536e-05
   720.40   5.7594e+13   1.4544e-05
   720.50   5.7620e+13   1.4552e-05
   720.60   5.7645e+13   1.4560e-05
   720.70   5.7671e+13   1.4568e-05
   720.80   5.7697e+13   1.4577e-05
   720.90   5.7722e+13   1.4585e-05
   721.00   5.7748e+13   1.4593e-05
   721.10   5.7773e+13   1.4601e-05
   721.20   5.7799e+13   1.4608e-05
   721.30   5.7824e+13   1.4616e-05
   721.40   5.7850e+13   1.4625e-05
   721.50   5.7875e+13   1.4633e-05
   721.60   5.7901e+13   1.4641e-05
   721.70   5.7926e+13   1.4649e-05
   721.80   5.7952e+13   1.4657e-05
   721.90   5.7978e+13   1.4666e-05
   722.00   5.8003e+13   1.4674e-05
   722.10   5.8029e+13   1.4682e-05
   722.20   5.8054e+13   1.4690e-05
   722.30   5.8080e+13   1.4698e-05
   722.40   5.8106e+13   1.4707e-05
   722.50   5.8131e+13   1.4715e-05
   722.60   5.8157e+13   1.4723e-05
   722.70   5.8182e+13   1.4731e-05
   722.80   5.8208e+13   1.4739e-05
   722.90   5.8234e+13   1.4748e-05
   723.00   5.8259e+13   1.4756e-05
   723.10   5.8285e+13   1.4764e-05
   723.20   5.8311e+13   1.4772e-05
   723.30   5.8336e+13   1.4781e-05
   723.40   5.8362e+13   1.4788e-05
   723.50   5.8388e+13   1.4796e-05
   723.60   5.8413e+13   1.4804e-05
   723.70   5.8439e+13   1.4813e-05
   723.80   5.8465e+13   1.4821e-05
   723.90   5.8490e+13   1.4829e-05
   724.00   5.8516e+13   1.4837e-05
   724.10   5.8542e+13   1.4846e-05
   724.20   5.8567e+13   1.4854e-05
   724.30   5.8593e+13   1.4862e-05
   724.40   5.8619e+13   1.4870e-05
   724.50   5.8644e+13   1.4879e-05
   724.60   5.8670e+13   1.4887e-05
   724.70   5.8696e+13   1.4895e-05
   724.80   5.8722e+13   1.4904e-05
   724.90   5.8747e+13   1.4912e-05
   725.00   5.8773e+13   1.4920e-05
   725.10   5.8799e+13   1.4929e-05
   725.20   5.8825e+13   1.4937e-05
   725.30   5.8850e+13   1.4945e-05
   725.40   5.8876e+13   1.4953e-05
   725.50   5.8902e+13   1.4962e-05
   725.60   5.8928e+13   1.4970e-05
   725.70   5.8953e+13   1.4977e-05
   725.80   5.8979e+13   1.4986e-05
   725.90   5.9005e+13   1.4994e-05
   726.00   5.9031e+13   1.5002e-05
   726.10   5.9057e+13   1.5011e-05
   726.20   5.9082e+13   1.5019e-05
   726.30   5.9108e+13   1.5027e-05
   726.40   5.9134e+13   1.5036e-05
   726.50   5.9160e+13   1.5044e-05
   726.60   5.9186e+13   1.5052e-05
   726.70   5.9211e+13   1.5061e-05
   726.80   5.9237e+13   1.5069e-05
   726.90   5.9263e+13   1.5078e-05
   727.00   5.9289e+13   1.5086e-05
   727.10   5.9315e+13   1.5094e-05
   727.20   5.9341e+13   1.5103e-05
   727.30   5.9366e+13   1.5111e-05
   727.40   5.9392e+13   1.5119e-05
   727.50   5.9418e+13   1.5128e-05
   727.60   5.9444e+13   1.5136e-05
   727.70   5.9470e+13   1.5145e-05
   727.80   5.9496e+13   1.5153e-05
   727.90   5.9522e+13   1.5161e-05
   728.00   5.9548e+13   1.5169e-05
   728.10   5.9574e+13   1.5177e-05
   728.20   5.9599e+13   1.5186e-05
   728.30   5.9625e+13   1.5194e-05
   728.40   5.9651e+13   1.5202e-05
   728.50   5.9677e+13   1.5211e-05
   728.60   5.9703e+13   1.5219e-05
   728.70   5.9729e+13   1.5228e-05
   728.80   5.9755e+13   1.5236e-05
   728.90   5.9781e+13   1.5245e-05
   729.00   5.9807e+13   1.5253e-05
   729.10   5.9833e+13   1.5261e-05
   729.20   5.9859e+13   1.5270e-05
   729.30   5.9885e+13   1.5278e-05
   729.40   5.9911e+13   1.5287e-05
   729.50   5.9937e+13   1.5295e-05
   729.60   5.9963e+13   1.5304e-05
   729.70   5.9989e+13   1.5312e-05
   729.80   6.0015e+13   1.5321e-05
   729.90   6.0041e+13   1.5329e-05
   730.00   6.0067e+13   1.5338e-05
   730.10   6.0093e+13   1.5346e-05
   730.20   6.0119e+13   1.5355e-05
   730.30   6.0145e+13   1.5362e-05
   730.40   6.0171e+13   1.5370e-05
   730.50   6.0197e+13   1.5379e-05
   730.60   6.0223e+13   1.5387e-05
   730.70   6.0249e+13   1.5396e-05
   730.80   6.0275e+13   1.5404e-05
   730.90   6.0301e+13   1.5413e-05
   731.00   6.0327e+13   1.5421e-05
   731.10   6.0353e+13   1.5430e-05
   731.20   6.0379e+13   1.5438e-05
   731.30   6.0405e+13   1.5447e-05
   731.40   6.0431e+13   1.5456e-05
   731.50   6.0457e+13   1.5464e-05
   731.60   6.0483e+13   1.5473e-05
   731.70   6.0509e+13   1.5481e-05
   731.80   6.0535e+13   1.5490e-05
   731.90   6.0562e+13   1.5498e-05
   732.00   6.0588e+13   1.5507e-05
   732.10   6.0614e+13   1.5515e-05
   732.20   6.0640e+13   1.5524e-05
   732.30   6.0666e+13   1.5532e-05
   732.40   6.0692e+13   1.5541e-05
   732.50   6.0718e+13   1.5549e-05
   732.60   6.0744e+13   1.5557e-05
   732.70   6.0770e+13   1.5566e-05
   732.80   6.0797e+13   1.5574e-05
   732.90   6.0823e+13   1.5583e-05
   733.00   6.0849e+13   1.5591e-05
   733.10   6.0875e+13   1.5600e-05
   733.20   6.0901e+13   1.5608e-05
   733.30   6.0927e+13   1.5617e-05
   733.40   6.0954e+13   1.5626e-05
   733.50   6.0980e+13   1.5634e-05
   733.60   6.1006e+13   1.5643e-05
   733.70   6.1032e+13   1.5651e-05
   733.80   6.1058e+13   1.5660e-05
   733.90   6.1085e+13   1.5669e-05
   734.00   6.1111e+13   1.5677e-05
   734.10   6.1137e+13   1.5686e-05
   734.20   6.1163e+13   1.5694e-05
   734.30   6.1189e+13   1.5703e-05
   734.40   6.1216e+13   1.5712e-05
   734.50   6.1242e+13   1.5720e-05
   734.60   6.1268e+13   1.5729e-05
   734.70   6.1294e+13   1.5738e-05
   734.80   6.1321e+13   1.5746e-05
   734.90   6.1347e+13   1.5754e-05
   735.00   6.1373e+13   1.5763e-05
   735.10   6.1399e+13   1.5771e-05
   735.20   6.1426e+13   1.5780e-05
   735.30   6.1452e+13   1.5788e-05
   735.40   6.1478e+13   1.5797e-05
   735.50   6.1504e+13   1.5806e-05
   735.60   6.1531e+13   1.5814e-05
   735.70   6.1557e+13   1.5823e-05
   735.80   6.1583e+13   1.5832e-05
   735.90   6.1610e+13   1.5840e-05
   736.00   6.1636e+13   1.5849e-05
   736.10   6.1662e+13   1.5858e-05
   736.20   6.1689e+13   1.5867e-05
   736.30   6.1715e+13   1.5875e-05
   736.40   6.1741e+13   1.5884e-05
   736.50   6.1767e+13   1.5893e-05
   736.60   6.1794e+13   1.5901e-05
   736.70   6.1820e+13   1.5910e-05
   736.80   6.1847e+13   1.5919e-05
   736.90   6.1873e+13   1.5927e-05
   737.00   6.1899e+13   1.5936e-05
   737.10   6.1926e+13   1.5945e-05
   737.20   6.1952e+13   1.5954e-05
   737.30   6.1978e+13   1.5961e-05
   737.40   6.2005e+13   1.5970e-05
   737.50   6.2031e+13   1.5979e-05
   737.60   6.2057e+13   1.5987e-05
   737.70   6.2084e+13   1.5996e-05
   737.80   6.2110e+13   1.6005e-05
   737.90   6.2137e+13   1.6014e-05
   738.00   6.2163e+13   1.6022e-05
   738.10   6.2190e+13   1.6031e-05
   738.20   6.2216e+13   1.6040e-05
   738.30   6.2242e+13   1.6049e-05
   738.40   6.2269e+13   1.6057e-05
   738.50   6.2295e+13   1.6066e-05
   738.60   6.2322e+13   1.6075e-05
   738.70   6.2348e+13   1.6084e-05
   738.80   6.2375e+13   1.6093e-05
   738.90   6.2401e+13   1.6101e-05
   739.00   6.2427e+13   1.6110e-05
   739.10   6.2454e+13   1.6119e-05
   739.20   6.2480e+13   1.6128e-05
   739.30   6.2507e+13   1.6137e-05
   739.40   6.2533e+13   1.6145e-05
   739.50   6.2560e+13   1.6154e-05
   739.60   6.2586e+13   1.6162e-05
   739.70   6.2613e+13   1.6171e-05
   739.80   6.2639e+13   1.6180e-05
   739.90   6.2666e+13   1.6188e-05
   740.00   6.2692e+13   1.6197e-05
   740.10   6.2719e+13   1.6206e-05
   740.20   6.2745e+13   1.6215e-05
   740.30   6.2772e+13   1.6224e-05
   740.40   6.2798e+13   1.6233e-05
   740.50   6.2825e+13   1.6241e-05
   740.60   6.2852e+13   1.6250e-05
   740.70   6.2878e+13   1.6259e-05
   740.80   6.2905e+13   1.6268e-05
   740.90   6.2931e+13   1.6277e-05
   741.00   6.2958e+13   1.6286e-05
   741.10   6.2984e+13   1.6294e-05
   741.20   6.3011e+13   1.6303e-05
   741.30   6.3037e+13   1.6312e-05
   741.40   6.3064e+13   1.6321e-05
   741.50   6.3091e+13   1.6330e-05
   741.60   6.3117e+13   1.6339e-05
   741.70   6.3144e+13   1.6348e-05
   741.80   6.3170e+13   1.6357e-05
   741.90   6.3197e+13   1.6365e-05
   742.00   6.3224e+13   1.6373e-05
   742.10   6.3250e+13   1.6382e-05
   742.20   6.3277e+13   1.6391e-05
   742.30   6.3304e+13   1.6400e-05
   742.40   6.3330e+13   1.6409e-05
   742.50   6.3357e+13   1.6418e-05
   742.60   6.3383e+13   1.6427e-05
   742.70   6.3410e+13   1.6436e-05
   742.80   6.3437e+13   1.6445e-05
   742.90   6.3463e+13   1.6454e-05
   743.00   6.3490e+13   1.6462e-05
   743.10   6.3517e+13   1.6471e-05
   743.20   6.3543e+13   1.6480e-05
   743.30   6.3570e+13   1.6489e-05
   743.40   6.3597e+13   1.6498e-05
   743.50   6.3623e+13   1.6507e-05
   743.60   6.3650e+13   1.6516e-05
   743.70   6.3677e+13   1.6525e-05
   743.80   6.3704e+13   1.6534e-05
   743.90   6.3730e+13   1.6543e-05
   744.00   6.3757e+13   1.6552e-05
   744.10   6.3784e+13   1.6561e-05
   744.20   6.3810e+13   1.6570e-05
   744.30   6.3837e+13   1.6579e-05
   744.40   6.3864e+13   1.6588e-05
   744.50   6.3891e+13   1.6596e-05
   744.60   6.3917e+13   1.6605e-05
   744.70   6.3944e+13   1.6614e-05
   744.80   6.3971e+13   1.6623e-05
   744.90   6.3998e+13   1.6632e-05
   745.00   6.4024e+13   1.6641e-05
   745.10   6.4051e+13   1.6650e-05
   745.20   6.4078e+13   1.6659e-05
   745.30   6.4105e+13   1.6668e-05
   745.40   6.4132e+13   1.6677e-05
   745.50   6.4158e+13   1.6686e-05
   745.60   6.4185e+13   1.6695e-05
   745.70   6.4212e+13   1.6704e-05
   745.80   6.4239e+13   1.6713e-05
   745.90   6.4266e+13   1.6722e-05
   746.00   6.4292e+13   1.6731e-05
   746.10   6.4319e+13   1.6740e-05
   746.20   6.4346e+13   1.6749e-05
   746.30   6.4373e+13   1.6758e-05
   746.40   6.4400e+13   1.6767e-05
   746.50   6.4426e+13   1.6776e-05
   746.60   6.4453e+13   1.6785e-05
   746.70   6.4480e+13   1.6794e-05
   746.80   6.4507e+13   1.6803e-05
   746.90   6.4534e+13   1.6811e-05
   747.00   6.4561e+13   1.6820e-05
   747.10   6.4588e+13   1.6830e-05
   747.20   6.4615e+13   1.6839e-05
   747.30   6.4641e+13   1.6848e-05
   747.40   6.4668e+13   1.6857e-05
   747.50   6.4695e+13   1.6866e-05
   747.60   6.4722e+13   1.6875e-05
   747.70   6.4749e+13   1.6884e-05
   747.80   6.4776e+13   1.6893e-05
   747.90   6.4803e+13   1.6902e-05
   748.00   6.4830e+13   1.6911e-05
   748.10   6.4857e+13   1.6920e-05
   748.20   6.4884e+13   1.6930e-05
   748.30   6.4911e+13   1.6939e-05
   748.40   6.4937e+13   1.6948e-05
   748.50   6.4964e+13   1.6957e-05
   748.60   6.4991e+13   1.6966e-05
   748.70   6.5018e+13   1.6975e-05
   748.80   6.5045e+13   1.6984e-05
   748.90   6.5072e+13   1.6993e-05
   749.00   6.5099e+13   1.7003e-05
   749.10   6.5126e+13   1.7012e-05
   749.20   6.5153e+13   1.7021e-05
   749.30   6.5180e+13   1.7030e-05
   749.40   6.5207e+13   1.7038e-05
   749.50   6.5234e+13   1.7047e-05
   749.60   6.5261e+13   1.7057e-05
   749.70   6.5288e+13   1.7066e-05
   749.80   6.5315e+13   1.7075e-05
   749.90   6.5342e+13   1.7084e-05
   750.00   6.5369e+13   1.7093e-05
   750.10   6.5396e+13   1.7102e-05
   750.20   6.5423e+13   1.7112e-05
   750.30   6.5450e+13   1.7121e-05
   750.40   6.5477e+13   1.7130e-05
   750.50   6.5504e+13   1.7139e-05
   750.60   6.5531e+13   1.7148e-05
   750.70   6.5558e+13   1.7158e-05
   750.80   6.5585e+13   1.7167e-05
   750.90   6.5613e+13   1.7176e-05
   751.00   6.5640e+13   1.7185e-05
   751.10   6.5667e+13   1.7194e-05
   751.20   6.5694e+13   1.7204e-05
   751.30   6.5721e+13   1.7213e-05
   751.40   6.5748e+13   1.7222e-05
   751.50   6.5775e+13   1.7231e-05
   751.60   6.5802e+13   1.7241e-05
   751.70   6.5829e+13   1.7250e-05
   751.80   6.5856e+13   1.7259e-05
   751.90   6.5883e+13   1.7267e-05
   752.00   6.5911e+13   1.7277e-05
   752.10   6.5938e+13   1.7286e-05
   752.20   6.5965e+13   1.7295e-05
   752.30   6.5992e+13   1.7304e-05
   752.40   6.6019e+13   1.7314e-05
   752.50   6.6046e+13   1.7323e-05
   752.60   6.6073e+13   1.7332e-05
   752.70   6.6101e+13   1.7341e-05
   752.80   6.6128e+13   1.7351e-05
   752.90   6.6155e+13   1.7360e-05
   753.00   6.6182e+13   1.7369e-05
   753.10   6.6209e+13   1.7379e-05
   753.20   6.6236e+13   1.7388e-05
   753.30   6.6264e+13   1.7397e-05
   753.40   6.6291e+13   1.7407e-05
   753.50   6.6318e+13   1.7416e-05
   753.60   6.6345e+13   1.7425e-05
   753.70   6.6372e+13   1.7434e-05
   753.80   6.6400e+13   1.7444e-05
   753.90   6.6427e+13   1.7453e-05
   754.00   6.6454e+13   1.7462e-05
   754.10   6.6481e+13   1.7472e-05
   754.20   6.6508e+13   1.7481e-05
   754.30   6.6536e+13   1.7489e-05
   754.40   6.6563e+13   1.7499e-05
   754.50   6.6590e+13   1.7508e-05
   754.60   6.6617e+13   1.7517e-05
   754.70   6.6645e+13   1.7527e-05
   754.80   6.6672e+13   1.7536e-05
   754.90   6.6699e+13   1.7546e-05
   755.00   6.6726e+13   1.7555e-05
   755.10   6.6754e+13   1.7564e-05
   755.20   6.6781e+13   1.7574e-05
   755.30   6.6808e+13   1.7583e-05
   755.40   6.6836e+13   1.7592e-05
   755.50   6.6863e+13   1.7602e-05
   755.60   6.6890e+13   1.7611e-05
   755.70   6.6917e+13   1.7621e-05
   755.80   6.6945e+13   1.7630e-05
   755.90   6.6972e+13   1.7639e-05
   756.00   6.6999e+13   1.7649e-05
   756.10   6.7027e+13   1.7658e-05
   756.20   6.7054e+13   1.7668e-05
   756.30   6.7081e+13   1.7677e-05
   756.40   6.7109e+13   1.7686e-05
   756.50   6.7136e+13   1.7696e-05
   756.60   6.7163e+13   1.7705e-05
   756.70   6.7191e+13   1.7715e-05
   756.80   6.7218e+13   1.7724e-05
   756.90   6.7245e+13   1.7732e-05
   757.00   6.7273e+13   1.7742e-05
   757.10   6.7300e+13   1.7751e-05
   757.20   6.7328e+13   1.7761e-05
   757.30   6.7355e+13   1.7770e-05
   757.40   6.7382e+13   1.7780e-05
   757.50   6.7410e+13   1.7789e-05
   757.60   6.7437e+13   1.7799e-05
   757.70   6.7465e+13   1.7808e-05
   757.80   6.7492e+13   1.7818e-05
   757.90   6.7519e+13   1.7827e-05
   758.00   6.7547e+13   1.7837e-05
   758.10   6.7574e+13   1.7846e-05
   758.20   6.7602e+13   1.7855e-05
   758.30   6.7629e+13   1.7865e-05
   758.40   6.7657e+13   1.7874e-05
   758.50   6.7684e+13   1.7884e-05
   758.60   6.7711e+13   1.7893e-05
   758.70   6.7739e+13   1.7903e-05
   758.80   6.7766e+13   1.7912e-05
   758.90   6.7794e+13   1.7922e-05
   759.00   6.7821e+13   1.7931e-05
   759.10   6.7849e+13   1.7941e-05
   759.20   6.7876e+13   1.7950e-05
   759.30   6.7904e+13   1.7960e-05
   759.40   6.7931e+13   1.7969e-05
   759.50   6.7959e+13   1.7978e-05
   759.60   6.7986e+13   1.7988e-05
   759.70   6.8014e+13   1.7997e-05
   759.80   6.8041e+13   1.8007e-05
   759.90   6.8069e+13   1.8016e-05
   760.00   6.8096e+13   1.8026e-05
   760.10   6.8124e+13   1.8035e-05
   760.20   6.8151e+13   1.8045e-05
   760.30   6.8179e+13   1.8054e-05
   760.40   6.8206e+13   1.8064e-05
   760.50   6.8234e+13   1.8074e-05
   760.60   6.8261e+13   1.8083e-05
   760.70   6.8289e+13   1.8093e-05
   760.80   6.8317e+13   1.8102e-05
   760.90   6.8344e+13   1.8112e-05
   761.00   6.8372e+13   1.8121e-05
   761.10   6.8399e+13   1.8131e-05
   761.20   6.8427e+13   1.8141e-05
   761.30   6.8454e+13   1.8150e-05
   761.40   6.8482e+13   1.8160e-05
   761.50   6.8510e+13   1.8169e-05
   761.60   6.8537e+13   1.8179e-05
   761.70   6.8565e+13   1.8189e-05
   761.80   6.8592e+13   1.8198e-05
   761.90   6.8620e+13   1.8208e-05
   762.00   6.8648e+13   1.8217e-05
   762.10   6.8675e+13   1.8226e-05
   762.20   6.8703e+13   1.8236e-05
   762.30   6.8730e+13   1.8245e-05
   762.40   6.8758e+13   1.8255e-05
   762.50   6.8786e+13   1.8265e-05
   762.60   6.8813e+13   1.8274e-05
   762.70   6.8841e+13   1.8284e-05
   762.80   6.8869e+13   1.8294e-05
   762.90   6.8896e+13   1.8303e-05
   763.00   6.8924e+13   1.8313e-05
   763.10   6.8952e+13   1.8323e-05
   763.20   6.8979e+13   1.8332e-05
   763.30   6.9007e+13   1.8342e-05
   763.40   6.9035e+13   1.8352e-05
   763.50   6.9062e+13   1.8361e-05
   763.60   6.9090e+13   1.8371e-05
   763.70   6.9118e+13   1.8381e-05
   763.80   6.9146e+13   1.8390e-05
   763.90   6.9173e+13   1.8400e-05
   764.00   6.9201e+13   1.8410e-05
   764.10   6.9229e+13   1.8420e-05
   764.20   6.9256e+13   1.8429e-05
   764.30   6.9284e+13   1.8439e-05
   764.40   6.9312e+13   1.8449e-05
   764.50   6.9340e+13   1.8458e-05
   764.60   6.9367e+13   1.8467e-05
   764.70   6.9395e+13   1.8477e-05
   764.80   6.9423e+13   1.8487e-05
   764.90   6.9451e+13   1.8496e-05
   765.00   6.9478e+13   1.8506e-05
   765.10   6.9506e+13   1.8516e-05
   765.20   6.9534e+13   1.8526e-05
   765.30   6.9562e+13   1.8535e-05
   765.40   6.9590e+13   1.8545e-05
   765.50   6.9617e+13   1.8555e-05
   765.60   6.9645e+13   1.8565e-05
   765.70   6.9673e+13   1.8574e-05
   765.80   6.9701e+13   1.8584e-05
   765.90   6.9729e+13   1.8594e-05
   766.00   6.9756e+13   1.8604e-05
   766.10   6.9784e+13   1.8613e-05
   766.20   6.9812e+13   1.8623e-05
   766.30   6.9840e+13   1.8633e-05
   766.40   6.9868e+13   1.8643e-05
   766.50   6.9895e+13   1.8653e-05
   766.60   6.9923e+13   1.8662e-05
   766.70   6.9951e+13   1.8672e-05
   766.80   6.9979e+13   1.8682e-05
   766.90   7.0007e+13   1.8692e-05
   767.00   7.0035e+13   1.8702e-05
   767.10   7.0063e+13   1.8711e-05
   767.20   7.0090e+13   1.8720e-05
   767.30   7.0118e+13   1.8730e-05
   767.40   7.0146e+13   1.8740e-05
   767.50   7.0174e+13   1.8750e-05
   767.60   7.0202e+13   1.8760e-05
   767.70   7.0230e+13   1.8769e-05
   767.80   7.0258e+13   1.8779e-05
   767.90   7.0286e+13   1.8789e-05
   768.00   7.0314e+13   1.8799e-05
   768.10   7.0342e+13   1.8809e-05
   768.20   7.0369e+13   1.8819e-05
   768.30   7.0397e+13   1.8828e-05
   768.40   7.0425e+13   1.8838e-05
   768.50   7.0453e+13   1.8848e-05
   768.60   7.0481e+13   1.8858e-05
   768.70   7.0509e+13   1.8868e-05
   768.80   7.0537e+13   1.8878e-05
   768.90   7.0565e+13   1.8888e-05
   769.00   7.0593e+13   1.8898e-05
   769.10   7.0621e+13   1.8908e-05
   769.20   7.0649e+13   1.8917e-05
   769.30   7.0677e+13   1.8927e-05
   769.40   7.0705e+13   1.8937e-05
   769.50   7.0733e+13   1.8947e-05
   769.60   7.0761e+13   1.8957e-05
   769.70   7.0789e+13   1.8967e-05
   769.80   7.0817e+13   1.8977e-05
   769.90   7.0845e+13   1.8986e-05
   770.00   7.0873e+13   1.8996e-05
   770.10   7.0901e+13   1.9006e-05
   770.20   7.0929e+13   1.9016e-05
   770.30   7.0957e+13   1.9026e-05
   770.40   7.0985e+13   1.9036e-05
   770.50   7.1013e+13   1.9045e-05
   770.60   7.1041e+13   1.9055e-05
   770.70   7.1069e+13   1.9065e-05
   770.80   7.1097e+13   1.9075e-05
   770.90   7.1125e+13   1.9085e-05
   771.00   7.1153e+13   1.9095e-05
   771.10   7.1181e+13   1.9105e-05
   771.20   7.1209e+13   1.9115e-05
   771.30   7.1238e+13   1.9125e-05
   771.40   7.1266e+13   1.9135e-05
   771.50   7.1294e+13   1.9145e-05
   771.60   7.1322e+13   1.9155e-05
   771.70   7.1350e+13   1.9165e-05
   771.80   7.1378e+13   1.9175e-05
   771.90   7.1406e+13   1.9185e-05
   772.00   7.1434e+13   1.9195e-05
   772.10   7.1462e+13   1.9205e-05
   772.20   7.1490e+13   1.9215e-05
   772.30   7.1519e+13   1.9225e-05
   772.40   7.1547e+13   1.9235e-05
   772.50   7.1575e+13   1.9244e-05
   772.60   7.1603e+13   1.9254e-05
   772.70   7.1631e+13   1.9264e-05
   772.80   7.1659e+13   1.9274e-05
   772.90   7.1687e+13   1.9284e-05
   773.00   7.1716e+13   1.9294e-05
   773.10   7.1744e+13   1.9304e-05
   773.20   7.1772e+13   1.9315e-05
   773.30   7.1800e+13   1.9325e-05
   773.40   7.1828e+13   1.9335e-05
   773.50   7.1856e+13   1.9345e-05
   773.60   7.1885e+13   1.9355e-05
   773.70   7.1913e+13   1.9365e-05
   773.80   7.1941e+13   1.9375e-05
   773.90   7.1969e+13   1.9385e-05
   774.00   7.1997e+13   1.9395e-05
   774.10   7.2026e+13   1.9405e-05
   774.20   7.2054e+13   1.9415e-05
   774.30   7.2082e+13   1.9425e-05
   774.40   7.2110e+13   1.9435e-05
   774.50   7.2138e+13   1.9446e-05
   774.60   7.2167e+13   1.9456e-05
   774.70   7.2195e+13   1.9466e-05
   774.80   7.2223e+13   1.9476e-05
   774.90   7.2251e+13   1.9486e-05
   775.00   7.2280e+13   1.9496e-05
   775.10   7.2308e+13   1.9506e-05
   775.20   7.2336e+13   1.9515e-05
   775.30   7.2364e+13   1.9526e-05
   775.40   7.2393e+13   1.9536e-05
   775.50   7.2421e+13   1.9546e-05
   775.60   7.2449e+13   1.9556e-05
   775.70   7.2478e+13   1.9566e-05
   775.80   7.2506e+13   1.9576e-05
   775.90   7.2534e+13   1.9586e-05
   776.00   7.2562e+13   1.9597e-05
   776.10   7.2591e+13   1.9607e-05
   776.20   7.2619e+13   1.9617e-05
   776.30   7.2647e+13   1.9627e-05
   776.40   7.2676e+13   1.9637e-05
   776.50   7.2704e+13   1.9647e-05
   776.60   7.2732e+13   1.9658e-05
   776.70   7.2761e+13   1.9668e-05
   776.80   7.2789e+13   1.9678e-05
   776.90   7.2817e+13   1.9688e-05
   777.00   7.2846e+13   1.9698e-05
   777.10   7.2874e+13   1.9709e-05
   777.20   7.2903e+13   1.9719e-05
   777.30   7.2931e+13   1.9729e-05
   777.40   7.2959e+13   1.9739e-05
   777.50   7.2988e+13   1.9749e-05
   777.60   7.3016e+13   1.9760e-05
   777.70   7.3044e+13   1.9770e-05
   777.80   7.3073e+13   1.9780e-05
   777.90   7.3101e+13   1.9789e-05
   778.00   7.3130e+13   1.9800e-05
   778.10   7.3158e+13   1.9810e-05
   778.20   7.3186e+13   1.9820e-05
   778.30   7.3215e+13   1.9830e-05
   778.40   7.3243e+13   1.9841e-05
   778.50   7.3272e+13   1.9851e-05
   778.60   7.3300e+13   1.9861e-05
   778.70   7.3329e+13   1.9871e-05
   778.80   7.3357e+13   1.9882e-05
   778.90   7.3385e+13   1.9892e-05
   779.00   7.3414e+13   1.9902e-05
   779.10   7.3442e+13   1.9913e-05
   779.20   7.3471e+13   1.9923e-05
   779.30   7.3499e+13   1.9933e-05
   779.40   7.3528e+13   1.9943e-05
   779.50   7.3556e+13   1.9954e-05
   779.60   7.3585e+13   1.9964e-05
   779.70   7.3613e+13   1.9974e-05
   779.80   7.3642e+13   1.9985e-05
   779.90   7.3670e+13   1.9995e-05
   780.00   7.3699e+13   2.0005e-05
   780.10   7.3727e+13   2.0016e-05
   780.20   7.3756e+13   2.0026e-05
   780.30   7.3784e+13   2.0036e-05
   780.40   7.3813e+13   2.0047e-05
   780.50   7.3841e+13   2.0057e-05
   780.60   7.3870e+13   2.0067e-05
   780.70   7.3898e+13   2.0077e-05
   780.80   7.3927e+13   2.0087e-05
   780.90   7.3955e+13   2.0097e-05
   781.00   7.3984e+13   2.0108e-05
   781.10   7.4012e+13   2.0118e-05
   781.20   7.4041e+13   2.0128e-05
   781.30   7.4069e+13   2.0139e-05
   781.40   7.4098e+13   2.0149e-05
   781.50   7.4127e+13   2.0159e-05
   781.60   7.4155e+13   2.0170e-05
   781.70   7.4184e+13   2.0180e-05
   781.80   7.4212e+13   2.0191e-05
   781.90   7.4241e+13   2.0201e-05
   782.00   7.4270e+13   2.0211e-05
   782.10   7.4298e+13   2.0222e-05
   782.20   7.4327e+13   2.0232e-05
   782.30   7.4355e+13   2.0243e-05
   782.40   7.4384e+13   2.0253e-05
   782.50   7.4413e+13   2.0263e-05
   782.60   7.4441e+13   2.0274e-05
   782.70   7.4470e+13   2.0284e-05
   782.80   7.4498e+13   2.0295e-05
   782.90   7.4527e+13   2.0305e-05
   783.00   7.4556e+13   2.0316e-05
   783.10   7.4584e+13   2.0326e-05
   783.20   7.4613e+13   2.0337e-05
   783.30   7.4642e+13   2.0347e-05
   783.40   7.4670e+13   2.0356e-05
   783.50   7.4699e+13   2.0367e-05
   783.60   7.4728e+13   2.0377e-05
   783.70   7.4756e+13   2.0388e-05
   783.80   7.4785e+13   2.0398e-05
   783.90   7.4814e+13   2.0409e-05
   784.00   7.4842e+13   2.0419e-05
   784.10   7.4871e+13   2.0430e-05
   784.20   7.4900e+13   2.0440e-05
   784.30   7.4929e+13   2.0451e-05
   784.40   7.4957e+13   2.0461e-05
   784.50   7.4986e+13   2.0472e-05
   784.60   7.5015e+13   2.0482e-05
   784.70   7.5043e+13   2.0493e-05
   784.80   7.5072e+13   2.0503e-05
   784.90   7.5101e+13   2.0514e-05
   785.00   7.5130e+13   2.0524e-05
   785.10   7.5158e+13   2.0535e-05
   785.20   7.5187e+13   2.0545e-05
   785.30   7.5216e+13   2.0556e-05
   785.40   7.5245e+13   2.0566e-05
   785.50   7.5273e+13   2.0577e-05
   785.60   7.5302e+13   2.0587e-05
   785.70   7.5331e+13   2.0598e-05
   785.80   7.5360e+13   2.0609e-05
   785.90   7.5388e+13   2.0619e-05
   786.00   7.5417e+13   2.0630e-05
   786.10   7.5446e+13   2.0640e-05
   786.20   7.5475e+13   2.0650e-05
   786.30   7.5504e+13   2.0660e-05
   786.40   7.5532e+13   2.0671e-05
   786.50   7.5561e+13   2.0681e-05
   786.60   7.5590e+13   2.0692e-05
   786.70   7.5619e+13   2.0703e-05
   786.80   7.5648e+13   2.0713e-05
   786.90   7.5676e+13   2.0724e-05
   787.00   7.5705e+13   2.0734e-05
   787.10   7.5734e+13   2.0745e-05
   787.20   7.5763e+13   2.0756e-05
   787.30   7.5792e+13   2.0766e-05
   787.40   7.5821e+13   2.0777e-05
   787.50   7.5850e+13   2.0788e-05
   787.60   7.5878e+13   2.0798e-05
   787.70   7.5907e+13   2.0809e-05
   787.80   7.5936e+13   2.0819e-05
   787.90   7.5965e+13   2.0830e-05
   788.00   7.5994e+13   2.0841e-05
   788.10   7.6023e+13   2.0851e-05
   788.20   7.6052e+13   2.0862e-05
   788.30   7.6081e+13   2.0873e-05
   788.40   7.6109e+13   2.0883e-05
   788.50   7.6138e+13   2.0894e-05
   788.60   7.6167e+13   2.0905e-05
   788.70   7.6196e+13   2.0915e-05
   788.80   7.6225e+13   2.0926e-05
   788.90   7.6254e+13   2.0937e-05
   789.00   7.6283e+13   2.0946e-05
   789.10   7.6312e+13   2.0957e-05
   789.20   7.6341e+13   2.0968e-05
   789.30   7.6370e+13   2.0978e-05
   789.40   7.6399e+13   2.0989e-05
   789.50   7.6428e+13   2.1000e-05
   789.60   7.6457e+13   2.1010e-05
   789.70   7.6486e+13   2.1021e-05
   789.80   7.6515e+13   2.1032e-05
   789.90   7.6544e+13   2.1043e-05
   790.00   7.6573e+13   2.1053e-05
   790.10   7.6602e+13   2.1064e-05
   790.20   7.6630e+13   2.1075e-05
   790.30   7.6659e+13   2.1085e-05
   790.40   7.6688e+13   2.1096e-05
   790.50   7.6717e+13   2.1107e-05
   790.60   7.6746e+13   2.1118e-05
   790.70   7.6775e+13   2.1128e-05
   790.80   7.6805e+13   2.1139e-05
   790.90   7.6834e+13   2.1150e-05
   791.00   7.6863e+13   2.1161e-05
   791.10   7.6892e+13   2.1171e-05
   791.20   7.6921e+13   2.1182e-05
   791.30   7.6950e+13   2.1193e-05
   791.40   7.6979e+13   2.1204e-05
   791.50   7.7008e+13   2.1215e-05
   791.60   7.7037e+13   2.1225e-05
   791.70   7.7066e+13   2.1236e-05
   791.80   7.7095e+13   2.1246e-05
   791.90   7.7124e+13   2.1257e-05
   792.00   7.7153e+13   2.1268e-05
   792.10   7.7182e+13   2.1278e-05
   792.20   7.7211e+13   2.1289e-05
   792.30   7.7240e+13   2.1300e-05
   792.40   7.7269e+13   2.1311e-05
   792.50   7.7298e+13   2.1322e-05
   792.60   7.7328e+13   2.1332e-05
   792.70   7.7357e+13   2.1343e-05
   792.80   7.7386e+13   2.1354e-05
   792.90   7.7415e+13   2.1365e-05
   793.00   7.7444e+13   2.1376e-05
   793.10   7.7473e+13   2.1387e-05
   793.20   7.7502e+13   2.1397e-05
   793.30   7.7531e+13   2.1408e-05
   793.40   7.7561e+13   2.1419e-05
   793.50   7.7590e+13   2.1430e-05
   793.60   7.7619e+13   2.1441e-05
   793.70   7.7648e+13   2.1452e-05
   793.80   7.7677e+13   2.1463e-05
   793.90   7.7706e+13   2.1474e-05
   794.00   7.7735e+13   2.1484e-05
   794.10   7.7765e+13   2.1495e-05
   794.20   7.7794e+13   2.1506e-05
   794.30   7.7823e+13   2.1517e-05
   794.40   7.7852e+13   2.1528e-05
   794.50   7.7881e+13   2.1539e-05
   794.60   7.7911e+13   2.1550e-05
   794.70   7.7940e+13   2.1560e-05
   794.80   7.7969e+13   2.1571e-05
   794.90   7.7998e+13   2.1582e-05
   795.00   7.8027e+13   2.1592e-05
   795.10   7.8057e+13   2.1603e-05
   795.20   7.8086e+13   2.1614e-05
   795.30   7.8115e+13   2.1625e-05
   795.40   7.8144e+13   2.1636e-05
   795.50   7.8174e+13   2.1647e-05
   795.60   7.8203e+13   2.1658e-05
   795.70   7.8232e+13   2.1669e-05
   795.80   7.8261e+13   2.1680e-05
   795.90   7.8291e+13   2.1691e-05
   796.00   7.8320e+13   2.1702e-05
   796.10   7.8349e+13   2.1713e-05
   796.20   7.8378e+13   2.1724e-05
   796.30   7.8408e+13   2.1735e-05
   796.40   7.8437e+13   2.1746e-05
   796.50   7.8466e+13   2.1757e-05
   796.60   7.8495e+13   2.1768e-05
   796.70   7.8525e+13   2.1779e-05
   796.80   7.8554e+13   2.1790e-05
   796.90   7.8583e+13   2.1801e-05
   797.00   7.8613e+13   2.1812e-05
   797.10   7.8642e+13   2.1823e-05
   797.20   7.8671e+13   2.1834e-05
   797.30   7.8701e+13   2.1845e-05
   797.40   7.8730e+13   2.1856e-05
   797.50   7.8759e+13   2.1867e-05
   797.60   7.8789e+13   2.1877e-05
   797.70   7.8818e+13   2.1888e-05
   797.80   7.8847e+13   2.1899e-05
   797.90   7.8877e+13   2.1910e-05
   798.00   7.8906e+13   2.1921e-05
   798.10   7.8935e+13   2.1932e-05
   798.20   7.8965e+13   2.1943e-05
   798.30   7.8994e+13   2.1954e-05
   798.40   7.9023e+13   2.1965e-05
   798.50   7.9053e+13   2.1976e-05
   798.60   7.9082e+13   2.1988e-05
   798.70   7.9112e+13   2.1999e-05
   798.80   7.9141e+13   2.2010e-05
   798.90   7.9170e+13   2.2021e-05
   799.00   7.9200e+13   2.2032e-05
   799.10   7.9229e+13   2.2043e-05
   799.20   7.9259e+13   2.2054e-05
   799.30   7.9288e+13   2.2065e-05
   799.40   7.9317e+13   2.2076e-05
   799.50   7.9347e+13   2.2087e-05
   799.60   7.9376e+13   2.2098e-05
   799.70   7.9406e+13   2.2110e-05
   799.80   7.9435e+13   2.2121e-05
   799.90   7.9465e+13   2.2132e-05
   800.00   7.9494e+13   2.2143e-05
   800.10   7.9523e+13   2.2154e-05
   800.20   7.9553e+13   2.2165e-05
   800.30   7.9582e+13   2.2176e-05
   800.40   7.9612e+13   2.2188e-05
   800.50   7.9641e+13   2.2198e-05
   800.60   7.9671e+13   2.2209e-05
   800.70   7.9700e+13   2.2220e-05
   800.80   7.9730e+13   2.2231e-05
   800.90   7.9759e+13   2.2242e-05
   801.00   7.9789e+13   2.2254e-05
   801.10   7.9818e+13   2.2265e-05
   801.20   7.9848e+13   2.2276e-05
   801.30   7.9877e+13   2.2287e-05
   801.40   7.9907e+13   2.2298e-05
   801.50   7.9936e+13   2.2309e-05
   801.60   7.9966e+13   2.2321e-05
   801.70   7.9995e+13   2.2332e-05
   801.80   8.0025e+13   2.2343e-05
   801.90   8.0054e+13   2.2354e-05
   802.00   8.0084e+13   2.2365e-05
   802.10   8.0114e+13   2.2377e-05
   802.20   8.0143e+13   2.2388e-05
   802.30   8.0173e+13   2.2399e-05
   802.40   8.0202e+13   2.2410e-05
   802.50   8.0232e+13   2.2422e-05
   802.60   8.0261e+13   2.2433e-05
   802.70   8.0291e+13   2.2444e-05
   802.80   8.0320e+13   2.2455e-05
   802.90   8.0350e+13   2.2467e-05
   803.00   8.0380e+13   2.2478e-05
   803.10   8.0409e+13   2.2489e-05
   803.20   8.0439e+13   2.2500e-05
   803.30   8.0468e+13   2.2512e-05
   803.40   8.0498e+13   2.2523e-05
   803.50   8.0528e+13   2.2533e-05
   803.60   8.0557e+13   2.2545e-05
   803.70   8.0587e+13   2.2556e-05
   803.80   8.0617e+13   2.2567e-05
   803.90   8.0646e+13   2.2578e-05
   804.00   8.0676e+13   2.2590e-05
   804.10   8.0705e+13   2.2601e-05
   804.20   8.0735e+13   2.2612e-05
   804.30   8.0765e+13   2.2624e-05
   804.40   8.0794e+13   2.2635e-05
   804.50   8.0824e+13   2.2646e-05
   804.60   8.0854e+13   2.2658e-05
   804.70   8.0883e+13   2.2669e-05
   804.80   8.0913e+13   2.2680e-05
   804.90   8.0943e+13   2.2692e-05
   805.00   8.0972e+13   2.2703e-05
   805.10   8.1002e+13   2.2714e-05
   805.20   8.1032e+13   2.2726e-05
   805.30   8.1061e+13   2.2737e-05
   805.40   8.1091e+13   2.2748e-05
   805.50   8.1121e+13   2.2760e-05
   805.60   8.1151e+13   2.2771e-05
   805.70   8.1180e+13   2.2782e-05
   805.80   8.1210e+13   2.2794e-05
   805.90   8.1240e+13   2.2805e-05
   806.00   8.1269e+13   2.2817e-05
   806.10   8.1299e+13   2.2828e-05
   806.20   8.1329e+13   2.2839e-05
   806.30   8.1359e+13   2.2851e-05
   806.40   8.1388e+13   2.2862e-05
   806.50   8.1418e+13   2.2873e-05
   806.60   8.1448e+13   2.2884e-05
   806.70   8.1478e+13   2.2895e-05
   806.80   8.1507e+13   2.2907e-05
   806.90   8.1537e+13   2.2918e-05
   807.00   8.1567e+13   2.2930e-05
   807.10   8.1597e+13   2.2941e-05
   807.20   8.1627e+13   2.2953e-05
   807.30   8.1656e+13   2.2964e-05
   807.40   8.1686e+13   2.2975e-05
   807.50   8.1716e+13   2.2987e-05
   807.60   8.1746e+13   2.2998e-05
   807.70   8.1776e+13   2.3010e-05
   807.80   8.1805e+13   2.3021e-05
   807.90   8.1835e+13   2.3033e-05
   808.00   8.1865e+13   2.3044e-05
   808.10   8.1895e+13   2.3056e-05
   808.20   8.1925e+13   2.3067e-05
   808.30   8.1955e+13   2.3079e-05
   808.40   8.1984e+13   2.3090e-05
   808.50   8.2014e+13   2.3102e-05
   808.60   8.2044e+13   2.3113e-05
   808.70   8.2074e+13   2.3125e-05
   808.80   8.2104e+13   2.3136e-05
   808.90   8.2134e+13   2.3148e-05
   809.00   8.2164e+13   2.3159e-05
   809.10   8.2193e+13   2.3171e-05
   809.20   8.2223e+13   2.3182e-05
   809.30   8.2253e+13   2.3194e-05
   809.40   8.2283e+13   2.3205e-05
   809.50   8.2313e+13   2.3216e-05
   809.60   8.2343e+13   2.3227e-05
   809.70   8.2373e+13   2.3239e-05
   809.80   8.2403e+13   2.3250e-05
   809.90   8.2433e+13   2.3262e-05
   810.00   8.2462e+13   2.3273e-05
   810.10   8.2492e+13   2.3285e-05
   810.20   8.2522e+13   2.3297e-05
   810.30   8.2552e+13   2.3308e-05
   810.40   8.2582e+13   2.3320e-05
   810.50   8.2612e+13   2.3331e-05
   810.60   8.2642e+13   2.3343e-05
   810.70   8.2672e+13   2.3354e-05
   810.80   8.2702e+13   2.3366e-05
   810.90   8.2732e+13   2.3378e-05
   811.00   8.2762e+13   2.3389e-05
   811.10   8.2792e+13   2.3401e-05
   811.20   8.2822e+13   2.3412e-05
   811.30   8.2852e+13   2.3424e-05
   811.40   8.2882e+13   2.3436e-05
   811.50   8.2912e+13   2.3447e-05
   811.60   8.2942e+13   2.3459e-05
   811.70   8.2972e+13   2.3471e-05
   811.80   8.3002e+13   2.3482e-05
   811.90   8.3032e+13   2.3494e-05
   812.00   8.3062e+13   2.3505e-05
   812.10   8.3092e+13   2.3517e-05
   812.20   8.3122e+13   2.3529e-05
   812.30   8.3152e+13   2.3540e-05
   812.40   8.3182e+13   2.3552e-05
   812.50   8.3212e+13   2.3563e-05
   812.60   8.3242e+13   2.3574e-05
   812.70   8.3272e+13   2.3586e-05
   812.80   8.3302e+13   2.3598e-05
   812.90   8.3332e+13   2.3609e-05
   813.00   8.3362e+13   2.3621e-05
   813.10   8.3392e+13   2.3633e-05
   813.20   8.3422e+13   2.3644e-05
   813.30   8.3452e+13   2.3656e-05
   813.40   8.3482e+13   2.3668e-05
   813.50   8.3512e+13   2.3680e-05
   813.60   8.3542e+13   2.3691e-05
   813.70   8.3572e+13   2.3703e-05
   813.80   8.3603e+13   2.3715e-05
   813.90   8.3633e+13   2.3726e-05
   814.00   8.3663e+13   2.3738e-05
   814.10   8.3693e+13   2.3750e-05
   814.20   8.3723e+13   2.3762e-05
   814.30   8.3753e+13   2.3773e-05
   814.40   8.3783e+13   2.3785e-05
   814.50   8.3813e+13   2.3797e-05
   814.60   8.3843e+13   2.3809e-05
   814.70   8.3874e+13   2.3820e-05
   814.80   8.3904e+13   2.3832e-05
   814.90   8.3934e+13   2.3844e-05
   815.00   8.3964e+13   2.3856e-05
   815.10   8.3994e+13   2.3867e-05
   815.20   8.4024e+13   2.3879e-05
   815.30   8.4054e+13   2.3891e-05
   815.40   8.4085e+13   2.3903e-05
   815.50   8.4115e+13   2.3915e-05
   815.60   8.4145e+13   2.3925e-05
   815.70   8.4175e+13   2.3937e-05
   815.80   8.4205e+13   2.3949e-05
   815.90   8.4236e+13   2.3961e-05
   816.00   8.4266e+13   2.3973e-05
   816.10   8.4296e+13   2.3984e-05
   816.20   8.4326e+13   2.3996e-05
   816.30   8.4356e+13   2.4008e-05
   816.40   8.4387e+13   2.4020e-05
   816.50   8.4417e+13   2.4032e-05
   816.60   8.4447e+13   2.4044e-05
   816.70   8.4477e+13   2.4055e-05
   816.80   8.4507e+13   2.4067e-05
   816.90   8.4538e+13   2.4079e-05
   817.00   8.4568e+13   2.4091e-05
   817.10   8.4598e+13   2.4103e-05
   817.20   8.4628e+13   2.4115e-05
   817.30   8.4659e+13   2.4127e-05
   817.40   8.4689e+13   2.4138e-05
   817.50   8.4719e+13   2.4150e-05
   817.60   8.4749e+13   2.4162e-05
   817.70   8.4780e+13   2.4174e-05
   817.80   8.4810e+13   2.4186e-05
   817.90   8.4840e+13   2.4198e-05
   818.00   8.4870e+13   2.4210e-05
   818.10   8.4901e+13   2.4222e-05
   818.20   8.4931e+13   2.4234e-05
   818.30   8.4961e+13   2.4246e-05
   818.40   8.4992e+13   2.4257e-05
   818.50   8.5022e+13   2.4269e-05
   818.60   8.5052e+13   2.4281e-05
   818.70   8.5083e+13   2.4292e-05
   818.80   8.5113e+13   2.4304e-05
   818.90   8.5143e+13   2.4316e-05
   819.00   8.5174e+13   2.4328e-05
   819.10   8.5204e+13   2.4340e-05
   819.20   8.5234e+13   2.4352e-05
   819.30   8.5265e+13   2.4364e-05
   819.40   8.5295e+13   2.4376e-05
   819.50   8.5325e+13   2.4388e-05
   819.60   8.5356e+13   2.4400e-05
   819.70   8.5386e+13   2.4412e-05
   819.80   8.5416e+13   2.4424e-05
   819.90   8.5447e+13   2.4436e-05
   820.00   8.5477e+13   2.4448e-05
   820.10   8.5507e+13   2.4460e-05
   820.20   8.5538e+13   2.4472e-05
   820.30   8.5568e+13   2.4484e-05
   820.40   8.5599e+13   2.4496e-05
   820.50   8.5629e+13   2.4508e-05
   820.60   8.5659e+13   2.4520e-05
   820.70   8.5690e+13   2.4532e-05
   820.80   8.5720e+13   2.4544e-05
   820.90   8.5751e+13   2.4556e-05
   821.00   8.5781e+13   2.4568e-05
   821.10   8.5811e+13   2.4580e-05
   821.20   8.5842e+13   2.4592e-05
   821.30   8.5872e+13   2.4604e-05
   821.40   8.5903e+13   2.4616e-05
   821.50   8.5933e+13   2.4628e-05
   821.60   8.5964e+13   2.4640e-05
   821.70   8.5994e+13   2.4652e-05
   821.80   8.6025e+13   2.4664e-05
   821.90   8.6055e+13   2.4675e-05
   822.00   8.6085e+13   2.4687e-05
   822.10   8.6116e+13   2.4700e-05
   822.20   8.6146e+13   2.4712e-05
   822.30   8.6177e+13   2.4724e-05
   822.40   8.6207e+13   2.4736e-05
   822.50   8.6238e+13   2.4748e-05
   822.60   8.6268e+13   2.4760e-05
   822.70   8.6299e+13   2.4772e-05
   822.80   8.6329e+13   2.4784e-05
   822.90   8.6360e+13   2.4796e-05
   823.00   8.6390e+13   2.4808e-05
   823.10   8.6421e+13   2.4821e-05
   823.20   8.6451e+13   2.4833e-05
   823.30   8.6482e+13   2.4845e-05
   823.40   8.6512e+13   2.4857e-05
   823.50   8.6543e+13   2.4869e-05
   823.60   8.6574e+13   2.4881e-05
   823.70   8.6604e+13   2.4893e-05
   823.80   8.6635e+13   2.4906e-05
   823.90   8.6665e+13   2.4918e-05
   824.00   8.6696e+13   2.4930e-05
   824.10   8.6726e+13   2.4942e-05
   824.20   8.6757e+13   2.4954e-05
   824.30   8.6787e+13   2.4966e-05
   824.40   8.6818e+13   2.4979e-05
   824.50   8.6849e+13   2.4991e-05
   824.60   8.6879e+13   2.5003e-05
   824.70   8.6910e+13   2.5015e-05
   824.80   8.6940e+13   2.5027e-05
   824.90   8.6971e+13   2.5040e-05
   825.00   8.7001e+13   2.5051e-05
   825.10   8.7032e+13   2.5063e-05
   825.20   8.7063e+13   2.5075e-05
   825.30   8.7093e+13   2.5088e-05
   825.40   8.7124e+13   2.5100e-05
   825.50   8.7155e+13   2.5112e-05
   825.60   8.7185e+13   2.5124e-05
   825.70   8.7216e+13   2.5136e-05
   825.80   8.7246e+13   2.5149e-05
   825.90   8.7277e+13   2.5161e-05
   826.00   8.7308e+13   2.5173e-05
   826.10   8.7338e+13   2.5185e-05
   826.20   8.7369e+13   2.5198e-05
   826.30   8.7400e+13   2.5210e-05
   826.40   8.7430e+13   2.5222e-05
   826.50   8.7461e+13   2.5235e-05
   826.60   8.7492e+13   2.5247e-05
   826.70   8.7522e+13   2.5259e-05
   826.80   8.7553e+13   2.5271e-05
   826.90   8.7584e+13   2.5284e-05
   827.00   8.7614e+13   2.5296e-05
   827.10   8.7645e+13   2.5308e-05
   827.20   8.7676e+13   2.5321e-05
   827.30   8.7707e+13   2.5333e-05
   827.40   8.7737e+13   2.5345e-05
   827.50   8.7768e+13   2.5358e-05
   827.60   8.7799e+13   2.5370e-05
   827.70   8.7829e+13   2.5382e-05
   827.80   8.7860e+13   2.5395e-05
   827.90   8.7891e+13   2.5407e-05
   828.00   8.7922e+13   2.5419e-05
   828.10   8.7952e+13   2.5432e-05
   828.20   8.7983e+13   2.5443e-05
   828.30   8.8014e+13   2.5455e-05
   828.40   8.8045e+13   2.5468e-05
   828.50   8.8075e+13   2.5480e-05
   828.60   8.8106e+13   2.5492e-05
   828.70   8.8137e+13   2.5505e-05
   828.80   8.8168e+13   2.5517e-05
   828.90   8.8198e+13   2.5530e-05
   829.00   8.8229e+13   2.5542e-05
   829.10   8.8260e+13   2.5554e-05
   829.20   8.8291e+13   2.5567e-05
   829.30   8.8322e+13   2.5579e-05
   829.40   8.8352e+13   2.5592e-05
   829.50   8.8383e+13   2.5604e-05
   829.60   8.8414e+13   2.5616e-05
   829.70   8.8445e+13   2.5629e-05
   829.80   8.8476e+13   2.5641e-05
   829.90   8.8506e+13   2.5654e-05
   830.00   8.8537e+13   2.5666e-05
   830.10   8.8568e+13   2.5679e-05
   830.20   8.8599e+13   2.5691e-05
   830.30   8.8630e+13   2.5703e-05
   830.40   8.8661e+13   2.5716e-05
   830.50   8.8691e+13   2.5728e-05
   830.60   8.8722e+13   2.5741e-05
   830.70   8.8753e+13   2.5753e-05
   830.80   8.8784e+13   2.5766e-05
   830.90   8.8815e+13   2.5778e-05
   831.00   8.8846e+13   2.5791e-05
   831.10   8.8877e+13   2.5803e-05
   831.20   8.8907e+13   2.5816e-05
   831.30   8.8938e+13   2.5828e-05
   831.40   8.8969e+13   2.5841e-05
   831.50   8.9000e+13   2.5852e-05
   831.60   8.9031e+13   2.5865e-05
   831.70   8.9062e+13   2.5877e-05
   831.80   8.9093e+13   2.5890e-05
   831.90   8.9124e+13   2.5902e-05
   832.00   8.9155e+13   2.5915e-05
   832.10   8.9186e+13   2.5927e-05
   832.20   8.9217e+13   2.5940e-05
   832.30   8.9247e+13   2.5952e-05
   832.40   8.9278e+13   2.5965e-05
   832.50   8.9309e+13   2.5977e-05
   832.60   8.9340e+13   2.5990e-05
   832.70   8.9371e+13   2.6003e-05
   832.80   8.9402e+13   2.6015e-05
   832.90   8.9433e+13   2.6028e-05
   833.00   8.9464e+13   2.6040e-05
   833.10   8.9495e+13   2.6053e-05
   833.20   8.9526e+13   2.6065e-05
   833.30   8.9557e+13   2.6078e-05
   833.40   8.9588e+13   2.6091e-05
   833.50   8.9619e+13   2.6103e-05
   833.60   8.9650e+13   2.6116e-05
   833.70   8.9681e+13   2.6128e-05
   833.80   8.9712e+13   2.6141e-05
   833.90   8.9743e+13   2.6154e-05
   834.00   8.9774e+13   2.6166e-05
   834.10   8.9805e+13   2.6179e-05
   834.20   8.9836e+13   2.6192e-05
   834.30   8.9867e+13   2.6204e-05
   834.40   8.9898e+13   2.6217e-05
   834.50   8.9929e+13   2.6229e-05
   834.60   8.9960e+13   2.6242e-05
   834.70   8.9991e+13   2.6255e-05
   834.80   9.0022e+13   2.6266e-05
   834.90   9.0053e+13   2.6279e-05
   835.00   9.0084e+13   2.6292e-05
   835.10   9.0115e+13   2.6304e-05
   835.20   9.0146e+13   2.6317e-05
   835.30   9.0177e+13   2.6330e-05
   835.40   9.0208e+13   2.6342e-05
   835.50   9.0239e+13   2.6355e-05
   835.60   9.0271e+13   2.6368e-05
   835.70   9.0302e+13   2.6380e-05
   835.80   9.0333e+13   2.6393e-05
   835.90   9.0364e+13   2.6406e-05
   836.00   9.0395e+13   2.6419e-05
   836.10   9.0426e+13   2.6431e-05
   836.20   9.0457e+13   2.6444e-05
   836.30   9.0488e+13   2.6457e-05
   836.40   9.0519e+13   2.6469e-05
   836.50   9.0550e+13   2.6482e-05
   836.60   9.0582e+13   2.6495e-05
   836.70   9.0613e+13   2.6508e-05
   836.80   9.0644e+13   2.6520e-05
   836.90   9.0675e+13   2.6533e-05
   837.00   9.0706e+13   2.6546e-05
   837.10   9.0737e+13   2.6559e-05
   837.20   9.0768e+13   2.6571e-05
   837.30   9.0800e+13   2.6584e-05
   837.40   9.0831e+13   2.6597e-05
   837.50   9.0862e+13   2.6610e-05
   837.60   9.0893e+13   2.6623e-05
   837.70   9.0924e+13   2.6635e-05
   837.80   9.0955e+13   2.6648e-05
   837.90   9.0987e+13   2.6661e-05
   838.00   9.1018e+13   2.6674e-05
   838.10   9.1049e+13   2.6685e-05
   838.20   9.1080e+13   2.6698e-05
   838.30   9.1111e+13   2.6711e-05
   838.40   9.1142e+13   2.6724e-05
   838.50   9.1174e+13   2.6737e-05
   838.60   9.1205e+13   2.6750e-05
   838.70   9.1236e+13   2.6762e-05
   838.80   9.1267e+13   2.6775e-05
   838.90   9.1299e+13   2.6788e-05
   839.00   9.1330e+13   2.6801e-05
   839.10   9.1361e+13   2.6814e-05
   839.20   9.1392e+13   2.6827e-05
   839.30   9.1423e+13   2.6840e-05
   839.40   9.1455e+13   2.6852e-05
   839.50   9.1486e+13   2.6865e-05
   839.60   9.1517e+13   2.6878e-05
   839.70   9.1548e+13   2.6891e-05
   839.80   9.1580e+13   2.6904e-05
   839.90   9.1611e+13   2.6917e-05
   840.00   9.1642e+13   2.6930e-05
   840.10   9.1674e+13   2.6943e-05
   840.20   9.1705e+13   2.6955e-05
   840.30   9.1736e+13   2.6968e-05
   840.40   9.1767e+13   2.6981e-05
   840.50   9.1799e+13   2.6994e-05
   840.60   9.1830e+13   2.7007e-05
   840.70   9.1861e+13   2.7020e-05
   840.80   9.1893e+13   2.7033e-05
   840.90   9.1924e+13   2.7046e-05
   841.00   9.1955e+13   2.7059e-05
   841.10   9.1987e+13   2.7072e-05
   841.20   9.2018e+13   2.7085e-05
   841.30   9.2049e+13   2.7098e-05
   841.40   9.2081e+13   2.7111e-05
   841.50   9.2112e+13   2.7123e-05
   841.60   9.2143e+13   2.7136e-05
   841.70   9.2175e+13   2.7149e-05
   841.80   9.2206e+13   2.7162e-05
   841.90   9.2237e+13   2.7175e-05
   842.00   9.2269e+13   2.7188e-05
   842.10   9.2300e+13   2.7200e-05
   842.20   9.2331e+13   2.7213e-05
   842.30   9.2363e+13   2.7226e-05
   842.40   9.2394e+13   2.7239e-05
   842.50   9.2425e+13   2.7253e-05
   842.60   9.2457e+13   2.7266e-05
   842.70   9.2488e+13   2.7279e-05
   842.80   9.2520e+13   2.7292e-05
   842.90   9.2551e+13   2.7305e-05
   843.00   9.2582e+13   2.7318e-05
   843.10   9.2614e+13   2.7331e-05
   843.20   9.2645e+13   2.7344e-05
   843.30   9.2677e+13   2.7357e-05
   843.40   9.2708e+13   2.7370e-05
   843.50   9.2740e+13   2.7383e-05
   843.60   9.2771e+13   2.7396e-05
   843.70   9.2802e+13   2.7409e-05
   843.80   9.2834e+13   2.7422e-05
   843.90   9.2865e+13   2.7435e-05
   844.00   9.2897e+13   2.7448e-05
   844.10   9.2928e+13   2.7461e-05
   844.20   9.2960e+13   2.7474e-05
   844.30   9.2991e+13   2.7487e-05
   844.40   9.3023e+13   2.7501e-05
   844.50   9.3054e+13   2.7514e-05
   844.60   9.3085e+13   2.7527e-05
   844.70   9.3117e+13   2.7540e-05
   844.80   9.3148e+13   2.7552e-05
   844.90   9.3180e+13   2.7565e-05
   845.00   9.3211e+13   2.7578e-05
   845.10   9.3243e+13   2.7591e-05
   845.20   9.3274e+13   2.7605e-05
   845.30   9.3306e+13   2.7618e-05
   845.40   9.3337e+13   2.7631e-05
   845.50   9.3369e+13   2.7644e-05
   845.60   9.3400e+13   2.7657e-05
   845.70   9.3432e+13   2.7670e-05
   845.80   9.3463e+13   2.7683e-05
   845.90   9.3495e+13   2.7697e-05
   846.00   9.3527e+13   2.7710e-05
   846.10   9.3558e+13   2.7723e-05
   846.20   9.3590e+13   2.7736e-05
   846.30   9.3621e+13   2.7749e-05
   846.40   9.3653e+13   2.7763e-05
   846.50   9.3684e+13   2.7776e-05
   846.60   9.3716e+13   2.7789e-05
   846.70   9.3747e+13   2.7802e-05
   846.80   9.3779e+13   2.7815e-05
   846.90   9.3811e+13   2.7829e-05
   847.00   9.3842e+13   2.7842e-05
   847.10   9.3874e+13   2.7855e-05
   847.20   9.3905e+13   2.7868e-05
   847.30   9.3937e+13   2.7881e-05
   847.40   9.3968e+13   2.7895e-05
   847.50   9.4000e+13   2.7908e-05
   847.60   9.4032e+13   2.7921e-05
   847.70   9.4063e+13   2.7934e-05
   847.80   9.4095e+13   2.7948e-05
   847.90   9.4127e+13   2.7961e-05
   848.00   9.4158e+13   2.7974e-05
   848.10   9.4190e+13   2.7988e-05
   848.20   9.4221e+13   2.8001e-05
   848.30   9.4253e+13   2.8013e-05
   848.40   9.4285e+13   2.8026e-05
   848.50   9.4316e+13   2.8040e-05
   848.60   9.4348e+13   2.8053e-05
   848.70   9.4380e+13   2.8066e-05
   848.80   9.4411e+13   2.8080e-05
   848.90   9.4443e+13   2.8093e-05
   849.00   9.4475e+13   2.8106e-05
   849.10   9.4506e+13   2.8120e-05
   849.20   9.4538e+13   2.8133e-05
   849.30   9.4570e+13   2.8146e-05
   849.40   9.4601e+13   2.8159e-05
   849.50   9.4633e+13   2.8173e-05
   849.60   9.4665e+13   2.8186e-05
   849.70   9.4696e+13   2.8200e-05
   849.80   9.4728e+13   2.8213e-05
   849.90   9.4760e+13   2.8226e-05
   850.00   9.4792e+13   2.8240e-05
   850.10   9.4823e+13   2.8253e-05
   850.20   9.4855e+13   2.8266e-05
   850.30   9.4887e+13   2.8280e-05
   850.40   9.4918e+13   2.8293e-05
   850.50   9.4950e+13   2.8306e-05
   850.60   9.4982e+13   2.8320e-05
   850.70   9.5014e+13   2.8333e-05
   850.80   9.5045e+13   2.8347e-05
   850.90   9.5077e+13   2.8360e-05
   851.00   9.5109e+13   2.8373e-05
   851.10   9.5141e+13   2.8387e-05
   851.20   9.5172e+13   2.8400e-05
   851.30   9.5204e+13   2.8414e-05
   851.40   9.5236e+13   2.8427e-05
   851.50   9.5268e+13   2.8441e-05
   851.60   9.5299e+13   2.8454e-05
   851.70   9.5331e+13   2.8466e-05
   851.80   9.5363e+13   2.8480e-05
   851.90   9.5395e+13   2.8493e-05
   852.00   9.5427e+13   2.8507e-05
   852.10   9.5458e+13   2.8520e-05
   852.20   9.5490e+13   2.8534e-05
   852.30   9.5522e+13   2.8547e-05
   852.40   9.5554e+13   2.8561e-05
   852.50   9.5586e+13   2.8574e-05
   852.60   9.5617e+13   2.8588e-05
   852.70   9.5649e+13   2.8601e-05
   852.80   9.5681e+13   2.8615e-05
   852.90   9.5713e+13   2.8628e-05
   853.00   9.5745e+13   2.8642e-05
   853.10   9.5777e+13   2.8655e-05
   853.20   9.5808e+13   2.8669e-05
   853.30   9.5840e+13   2.8682e-05
   853.40   9.5872e+13   2.8696e-05
   853.50   9.5904e+13   2.8709e-05
   853.60   9.5936e+13   2.8723e-05
   853.70   9.5968e+13   2.8736e-05
   853.80   9.6000e+13   2.8750e-05
   853.90   9.6032e+13   2.8763e-05
   854.00   9.6063e+13   2.8777e-05
   854.10   9.6095e+13   2.8791e-05
   854.20   9.6127e+13   2.8804e-05
   854.30   9.6159e+13   2.8818e-05
   854.40   9.6191e+13   2.8831e-05
   854.50   9.6223e+13   2.8845e-05
   854.60   9.6255e+13   2.8858e-05
   854.70   9.6287e+13   2.8872e-05
   854.80   9.6319e+13   2.8886e-05
   854.90   9.6351e+13   2.8899e-05
   855.00   9.6382e+13   2.8913e-05
   855.10   9.6414e+13   2.8926e-05
   855.20   9.6446e+13   2.8939e-05
   855.30   9.6478e+13   2.8953e-05
   855.40   9.6510e+13   2.8966e-05
   855.50   9.6542e+13   2.8980e-05
   855.60   9.6574e+13   2.8994e-05
   855.70   9.6606e+13   2.9007e-05
   855.80   9.6638e+13   2.9021e-05
   855.90   9.6670e+13   2.9034e-05
   856.00   9.6702e+13   2.9048e-05
   856.10   9.6734e+13   2.9062e-05
   856.20   9.6766e+13   2.9075e-05
   856.30   9.6798e+13   2.9089e-05
   856.40   9.6830e+13   2.9103e-05
   856.50   9.6862e+13   2.9116e-05
   856.60   9.6894e+13   2.9130e-05
   856.70   9.6926e+13   2.9144e-05
   856.80   9.6958e+13   2.9158e-05
   856.90   9.6990e+13   2.9171e-05
   857.00   9.7022e+13   2.9185e-05
   857.10   9.7054e+13   2.9199e-05
   857.20   9.7086e+13   2.9212e-05
   857.30   9.7118e+13   2.9226e-05
   857.40   9.7150e+13   2.9240e-05
   857.50   9.7182e+13   2.9253e-05
   857.60   9.7214e+13   2.9267e-05
   857.70   9.7246e+13   2.9281e-05
   857.80   9.7278e+13   2.9295e-05
   857.90   9.7310e+13   2.9308e-05
   858.00   9.7342e+13   2.9322e-05
   858.10   9.7374e+13   2.9336e-05
   858.20   9.7406e+13   2.9350e-05
   858.30   9.7438e+13   2.9363e-05
   858.40   9.7471e+13   2.9377e-05
   858.50   9.7503e+13   2.9391e-05
   858.60   9.7535e+13   2.9405e-05
   858.70   9.7567e+13   2.9418e-05
   858.80   9.7599e+13   2.9431e-05
   858.90   9.7631e+13   2.9445e-05
   859.00   9.7663e+13   2.9459e-05
   859.10   9.7695e+13   2.9473e-05
   859.20   9.7727e+13   2.9486e-05
   859.30   9.7759e+13   2.9500e-05
   859.40   9.7792e+13   2.9514e-05
   859.50   9.7824e+13   2.9528e-05
   859.60   9.7856e+13   2.9542e-05
   859.70   9.7888e+13   2.9556e-05
   859.80   9.7920e+13   2.9569e-05
   859.90   9.7952e+13   2.9583e-05
   860.00   9.7984e+13   2.9597e-05
   860.10   9.8016e+13   2.9611e-05
   860.20   9.8049e+13   2.9625e-05
   860.30   9.8081e+13   2.9639e-05
   860.40   9.8113e+13   2.9653e-05
   860.50   9.8145e+13   2.9666e-05
   860.60   9.8177e+13   2.9680e-05
   860.70   9.8209e+13   2.9694e-05
   860.80   9.8242e+13   2.9708e-05
   860.90   9.8274e+13   2.9722e-05
   861.00   9.8306e+13   2.9736e-05
   861.10   9.8338e+13   2.9750e-05
   861.20   9.8370e+13   2.9764e-05
   861.30   9.8403e+13   2.9778e-05
   861.40   9.8435e+13   2.9791e-05
   861.50   9.8467e+13   2.9805e-05
   861.60   9.8499e+13   2.9819e-05
   861.70   9.8531e+13   2.9833e-05
   861.80   9.8564e+13   2.9847e-05
   861.90   9.8596e+13   2.9861e-05
   862.00   9.8628e+13   2.9875e-05
   862.10   9.8660e+13   2.9889e-05
   862.20   9.8692e+13   2.9903e-05
   862.30   9.8725e+13   2.9916e-05
   862.40   9.8757e+13   2.9930e-05
   862.50   9.8789e+13   2.9944e-05
   862.60   9.8821e+13   2.9958e-05
   862.70   9.8854e+13   2.9972e-05
   862.80   9.8886e+13   2.9986e-05
   862.90   9.8918e+13   3.0000e-05
   863.00   9.8951e+13   3.0014e-05
   863.10   9.8983e+13   3.0028e-05
   863.20   9.9015e+13   3.0042e-05
   863.30   9.9047e+13   3.0056e-05
   863.40   9.9080e+13   3.0070e-05
   863.50   9.9112e+13   3.0084e-05
   863.60   9.9144e+13   3.0098e-05
   863.70   9.9177e+13   3.0112e-05
   863.80   9.9209e+13   3.0126e-05
   863.90   9.9241e+13   3.0140e-05
   864.00   9.9273e+13   3.0154e-05
   864.10   9.9306e+13   3.0168e-05
   864.20   9.9338e+13   3.0182e-05
   864.30   9.9370e+13   3.0196e-05
   864.40   9.9403e+13   3.0210e-05
   864.50   9.9435e+13   3.0224e-05
   864.60   9.9467e+13   3.0238e-05
   864.70   9.9500e+13   3.0252e-05
   864.80   9.9532e+13   3.0266e-05
   864.90   9.9564e+13   3.0281e-05
   865.00   9.9597e+13   3.0295e-05
   865.10   9.9629e+13   3.0309e-05
   865.20   9.9662e+13   3.0323e-05
   865.30   9.9694e+13   3.0337e-05
   865.40   9.9726e+13   3.0351e-05
   865.50   9.9759e+13   3.0365e-05
   865.60   9.9791e+13   3.0379e-05
   865.70   9.9823e+13   3.0393e-05
   865.80   9.9856e+13   3.0408e-05
   865.90   9.9888e+13   3.0421e-05
   866.00   9.9921e+13   3.0435e-05
   866.10   9.9953e+13   3.0449e-05
   866.20   9.9985e+13   3.0463e-05
   866.30   1.0002e+14   3.0477e-05
   866.40   1.0005e+14   3.0491e-05
   866.50   1.0008e+14   3.0506e-05
   866.60   1.0012e+14   3.0520e-05
   866.70   1.0015e+14   3.0534e-05
   866.80   1.0018e+14   3.0548e-05
   866.90   1.0021e+14   3.0562e-05
   867.00   1.0024e+14   3.0576e-05
   867.10   1.0028e+14   3.0591e-05
   867.20   1.0031e+14   3.0605e-05
   867.30   1.0034e+14   3.0619e-05
   867.40   1.0037e+14   3.0633e-05
   867.50   1.0041e+14   3.0647e-05
   867.60   1.0044e+14   3.0662e-05
   867.70   1.0047e+14   3.0676e-05
   867.80   1.0050e+14   3.0690e-05
   867.90   1.0054e+14   3.0704e-05
   868.00   1.0057e+14   3.0719e-05
   868.10   1.0060e+14   3.0733e-05
   868.20   1.0063e+14   3.0747e-05
   868.30   1.0067e+14   3.0761e-05
   868.40   1.0070e+14   3.0776e-05
   868.50   1.0073e+14   3.0790e-05
   868.60   1.0076e+14   3.0804e-05
   868.70   1.0080e+14   3.0818e-05
   868.80   1.0083e+14   3.0833e-05
   868.90   1.0086e+14   3.0847e-05
   869.00   1.0089e+14   3.0861e-05
   869.10   1.0093e+14   3.0876e-05
   869.20   1.0096e+14   3.0890e-05
   869.30   1.0099e+14   3.0904e-05
   869.40   1.0102e+14   3.0919e-05
   869.50   1.0106e+14   3.0933e-05
   869.60   1.0109e+14   3.0946e-05
   869.70   1.0112e+14   3.0960e-05
   869.80   1.0115e+14   3.0975e-05
   869.90   1.0119e+14   3.0989e-05
   870.00   1.0122e+14   3.1003e-05
   870.10   1.0125e+14   3.1018e-05
   870.20   1.0129e+14   3.1032e-05
   870.30   1.0132e+14   3.1047e-05
   870.40   1.0135e+14   3.1061e-05
   870.50   1.0138e+14   3.1075e-05
   870.60   1.0142e+14   3.1090e-05
   870.70   1.0145e+14   3.1104e-05
   870.80   1.0148e+14   3.1118e-05
   870.90   1.0151e+14   3.1133e-05
   871.00   1.0155e+14   3.1147e-05
   871.10   1.0158e+14   3.1162e-05
   871.20   1.0161e+14   3.1176e-05
   871.30   1.0164e+14   3.1190e-05
   871.40   1.0168e+14   3.1205e-05
   871.50   1.0171e+14   3.1219e-05
   871.60   1.0174e+14   3.1234e-05
   871.70   1.0177e+14   3.1248e-05
   871.80   1.0181e+14   3.1262e-05
   871.90   1.0184e+14   3.1277e-05
   872.00   1.0187e+14   3.1291e-05
   872.10   1.0190e+14   3.1306e-05
   872.20   1.0194e+14   3.1320e-05
   872.30   1.0197e+14   3.1335e-05
   872.40   1.0200e+14   3.1349e-05
   872.50   1.0204e+14   3.1364e-05
   872.60   1.0207e+14   3.1378e-05
   872.70   1.0210e+14   3.1393e-05
   872.80   1.0213e+14   3.1407e-05
   872.90   1.0217e+14   3.1421e-05
   873.00   1.0220e+14   3.1436e-05
   873.10   1.0223e+14   3.1450e-05
   873.20   1.0226e+14   3.1465e-05
   873.30   1.0230e+14   3.1478e-05
   873.40   1.0233e+14   3.1493e-05
   873.50   1.0236e+14   3.1508e-05
   873.60   1.0240e+14   3.1522e-05
   873.70   1.0243e+14   3.1537e-05
   873.80   1.0246e+14   3.1551e-05
   873.90   1.0249e+14   3.1566e-05
   874.00   1.0253e+14   3.1580e-05
   874.10   1.0256e+14   3.1595e-05
   874.20   1.0259e+14   3.1609e-05
   874.30   1.0262e+14   3.1624e-05
   874.40   1.0266e+14   3.1638e-05
   874.50   1.0269e+14   3.1653e-05
   874.60   1.0272e+14   3.1668e-05
   874.70   1.0276e+14   3.1682e-05
   874.80   1.0279e+14   3.1697e-05
   874.90   1.0282e+14   3.1711e-05
   875.00   1.0285e+14   3.1726e-05
   875.10   1.0289e+14   3.1740e-05
   875.20   1.0292e+14   3.1755e-05
   875.30   1.0295e+14   3.1770e-05
   875.40   1.0298e+14   3.1784e-05
   875.50   1.0302e+14   3.1799e-05
   875.60   1.0305e+14   3.1814e-05
   875.70   1.0308e+14   3.1828e-05
   875.80   1.0312e+14   3.1843e-05
   875.90   1.0315e+14   3.1857e-05
   876.00   1.0318e+14   3.1872e-05
   876.10   1.0321e+14   3.1887e-05
   876.20   1.0325e+14   3.1901e-05
   876.30   1.0328e+14   3.1916e-05
   876.40   1.0331e+14   3.1931e-05
   876.50   1.0335e+14   3.1945e-05
   876.60   1.0338e+14   3.1960e-05
   876.70   1.0341e+14   3.1975e-05
   876.80   1.0344e+14   3.1989e-05
   876.90   1.0348e+14   3.2004e-05
   877.00   1.0351e+14   3.2018e-05
   877.10   1.0354e+14   3.2032e-05
   877.20   1.0358e+14   3.2047e-05
   877.30   1.0361e+14   3.2062e-05
   877.40   1.0364e+14   3.2077e-05
   877.50   1.0367e+14   3.2091e-05
   877.60   1.0371e+14   3.2106e-05
   877.70   1.0374e+14   3.2121e-05
   877.80   1.0377e+14   3.2135e-05
   877.90   1.0381e+14   3.2150e-05
   878.00   1.0384e+14   3.2165e-05
   878.10   1.0387e+14   3.2180e-05
   878.20   1.0390e+14   3.2194e-05
   878.30   1.0394e+14   3.2209e-05
   878.40   1.0397e+14   3.2224e-05
   878.50   1.0400e+14   3.2239e-05
   878.60   1.0404e+14   3.2254e-05
   878.70   1.0407e+14   3.2268e-05
   878.80   1.0410e+14   3.2283e-05
   878.90   1.0414e+14   3.2298e-05
   879.00   1.0417e+14   3.2313e-05
   879.10   1.0420e+14   3.2327e-05
   879.20   1.0423e+14   3.2342e-05
   879.30   1.0427e+14   3.2357e-05
   879.40   1.0430e+14   3.2372e-05
   879.50   1.0433e+14   3.2387e-05
   879.60   1.0437e+14   3.2402e-05
   879.70   1.0440e+14   3.2416e-05
   879.80   1.0443e+14   3.2431e-05
   879.90   1.0446e+14   3.2446e-05
   880.00   1.0450e+14   3.2461e-05
   880.10   1.0453e+14   3.2476e-05
   880.20   1.0456e+14   3.2491e-05
   880.30   1.0460e+14   3.2505e-05
   880.40   1.0463e+14   3.2520e-05
   880.50   1.0466e+14   3.2535e-05
   880.60   1.0470e+14   3.2550e-05
   880.70   1.0473e+14   3.2565e-05
   880.80   1.0476e+14   3.2579e-05
   880.90   1.0479e+14   3.2594e-05
   881.00   1.0483e+14   3.2609e-05
   881.10   1.0486e+14   3.2624e-05
   881.20   1.0489e+14   3.2638e-05
   881.30   1.0493e+14   3.2653e-05
   881.40   1.0496e+14   3.2668e-05
   881.50   1.0499e+14   3.2683e-05
   881.60   1.0503e+14   3.2698e-05
   881.70   1.0506e+14   3.2713e-05
   881.80   1.0509e+14   3.2728e-05
   881.90   1.0513e+14   3.2743e-05
   882.00   1.0516e+14   3.2758e-05
   882.10   1.0519e+14   3.2773e-05
   882.20   1.0522e+14   3.2788e-05
   882.30   1.0526e+14   3.2803e-05
   882.40   1.0529e+14   3.2818e-05
   882.50   1.0532e+14   3.2833e-05
   882.60   1.0536e+14   3.2848e-05
   882.70   1.0539e+14   3.2863e-05
   882.80   1.0542e+14   3.2878e-05
   882.90   1.0546e+14   3.2893e-05
   883.00   1.0549e+14   3.2908e-05
   883.10   1.0552e+14   3.2923e-05
   883.20   1.0556e+14   3.2938e-05
   883.30   1.0559e+14   3.2953e-05
   883.40   1.0562e+14   3.2968e-05
   883.50   1.0566e+14   3.2983e-05
   883.60   1.0569e+14   3.2998e-05
   883.70   1.0572e+14   3.3013e-05
   883.80   1.0575e+14   3.3028e-05
   883.90   1.0579e+14   3.3043e-05
   884.00   1.0582e+14   3.3058e-05
   884.10   1.0585e+14   3.3073e-05
   884.20   1.0589e+14   3.3088e-05
   884.30   1.0592e+14   3.3103e-05
   884.40   1.0595e+14   3.3118e-05
   884.50   1.0599e+14   3.3133e-05
   884.60   1.0602e+14   3.3148e-05
   884.70   1.0605e+14   3.3163e-05
   884.80   1.0609e+14   3.3178e-05
   884.90   1.0612e+14   3.3193e-05
   885.00   1.0615e+14   3.3208e-05
   885.10   1.0619e+14   3.3223e-05
   885.20   1.0622e+14   3.3238e-05
   885.30   1.0625e+14   3.3253e-05
   885.40   1.0629e+14   3.3268e-05
   885.50   1.0632e+14   3.3283e-05
   885.60   1.0635e+14   3.3299e-05
   885.70   1.0638e+14   3.3314e-05
   885.80   1.0642e+14   3.3329e-05
   885.90   1.0645e+14   3.3344e-05
   886.00   1.0648e+14   3.3359e-05
   886.10   1.0652e+14   3.3374e-05
   886.20   1.0655e+14   3.3389e-05
   886.30   1.0658e+14   3.3405e-05
   886.40   1.0662e+14   3.3420e-05
   886.50   1.0665e+14   3.3435e-05
   886.60   1.0668e+14   3.3450e-05
   886.70   1.0672e+14   3.3465e-05
   886.80   1.0675e+14   3.3481e-05
   886.90   1.0678e+14   3.3496e-05
   887.00   1.0682e+14   3.3511e-05
   887.10   1.0685e+14   3.3526e-05
   887.20   1.0688e+14   3.3541e-05
   887.30   1.0692e+14   3.3557e-05
   887.40   1.0695e+14   3.3572e-05
   887.50   1.0698e+14   3.3587e-05
   887.60   1.0702e+14   3.3602e-05
   887.70   1.0705e+14   3.3618e-05
   887.80   1.0708e+14   3.3633e-05
   887.90   1.0712e+14   3.3648e-05
   888.00   1.0715e+14   3.3663e-05
   888.10   1.0718e+14   3.3679e-05
   888.20   1.0722e+14   3.3694e-05
   888.30   1.0725e+14   3.3709e-05
   888.40   1.0728e+14   3.3724e-05
   888.50   1.0732e+14   3.3739e-05
   888.60   1.0735e+14   3.3754e-05
   888.70   1.0738e+14   3.3769e-05
   888.80   1.0742e+14   3.3785e-05
   888.90   1.0745e+14   3.3800e-05
   889.00   1.0748e+14   3.3815e-05
   889.10   1.0752e+14   3.3831e-05
   889.20   1.0755e+14   3.3846e-05
   889.30   1.0758e+14   3.3861e-05
   889.40   1.0762e+14   3.3877e-05
   889.50   1.0765e+14   3.3892e-05
   889.60   1.0768e+14   3.3907e-05
   889.70   1.0772e+14   3.3923e-05
   889.80   1.0775e+14   3.3938e-05
   889.90   1.0778e+14   3.3953e-05
   890.00   1.0782e+14   3.3969e-05
   890.10   1.0785e+14   3.3984e-05
   890.20   1.0788e+14   3.3999e-05
   890.30   1.0792e+14   3.4015e-05
   890.40   1.0795e+14   3.4030e-05
   890.50   1.0798e+14   3.4046e-05
   890.60   1.0802e+14   3.4061e-05
   890.70   1.0805e+14   3.4076e-05
   890.80   1.0808e+14   3.4092e-05
   890.90   1.0812e+14   3.4107e-05
   891.00   1.0815e+14   3.4123e-05
   891.10   1.0819e+14   3.4138e-05
   891.20   1.0822e+14   3.4154e-05
   891.30   1.0825e+14   3.4169e-05
   891.40   1.0829e+14   3.4184e-05
   891.50   1.0832e+14   3.4200e-05
   891.60   1.0835e+14   3.4215e-05
   891.70   1.0839e+14   3.4231e-05
   891.80   1.0842e+14   3.4246e-05
   891.90   1.0845e+14   3.4262e-05
   892.00   1.0849e+14   3.4277e-05
   892.10   1.0852e+14   3.4293e-05
   892.20   1.0855e+14   3.4308e-05
   892.30   1.0859e+14   3.4324e-05
   892.40   1.0862e+14   3.4339e-05
   892.50   1.0865e+14   3.4354e-05
   892.60   1.0869e+14   3.4369e-05
   892.70   1.0872e+14   3.4385e-05
   892.80   1.0875e+14   3.4400e-05
   892.90   1.0879e+14   3.4416e-05
   893.00   1.0882e+14   3.4431e-05
   893.10   1.0885e+14   3.4447e-05
   893.20   1.0889e+14   3.4462e-05
   893.30   1.0892e+14   3.4478e-05
   893.40   1.0896e+14   3.4493e-05
   893.50   1.0899e+14   3.4509e-05
   893.60   1.0902e+14   3.4524e-05
   893.70   1.0906e+14   3.4540e-05
   893.80   1.0909e+14   3.4556e-05
   893.90   1.0912e+14   3.4571e-05
   894.00   1.0916e+14   3.4587e-05
   894.10   1.0919e+14   3.4602e-05
   894.20   1.0922e+14   3.4618e-05
   894.30   1.0926e+14   3.4633e-05
   894.40   1.0929e+14   3.4649e-05
   894.50   1.0932e+14   3.4665e-05
   894.60   1.0936e+14   3.4680e-05
   894.70   1.0939e+14   3.4696e-05
   894.80   1.0943e+14   3.4712e-05
   894.90   1.0946e+14   3.4727e-05
   895.00   1.0949e+14   3.4743e-05
   895.10   1.0953e+14   3.4758e-05
   895.20   1.0956e+14   3.4774e-05
   895.30   1.0959e+14   3.4790e-05
   895.40   1.0963e+14   3.4805e-05
   895.50   1.0966e+14   3.4821e-05
   895.60   1.0969e+14   3.4837e-05
   895.70   1.0973e+14   3.4852e-05
   895.80   1.0976e+14   3.4868e-05
   895.90   1.0980e+14   3.4884e-05
   896.00   1.0983e+14   3.4899e-05
   896.10   1.0986e+14   3.4915e-05
   896.20   1.0990e+14   3.4931e-05
   896.30   1.0993e+14   3.4946e-05
   896.40   1.0996e+14   3.4962e-05
   896.50   1.1000e+14   3.4977e-05
   896.60   1.1003e+14   3.4993e-05
   896.70   1.1006e+14   3.5008e-05
   896.80   1.1010e+14   3.5024e-05
   896.90   1.1013e+14   3.5040e-05
   897.00   1.1017e+14   3.5056e-05
   897.10   1.1020e+14   3.5071e-05
   897.20   1.1023e+14   3.5087e-05
   897.30   1.1027e+14   3.5103e-05
   897.40   1.1030e+14   3.5119e-05
   897.50   1.1033e+14   3.5134e-05
   897.60   1.1037e+14   3.5150e-05
   897.70   1.1040e+14   3.5166e-05
   897.80   1.1044e+14   3.5182e-05
   897.90   1.1047e+14   3.5197e-05
   898.00   1.1050e+14   3.5213e-05
   898.10   1.1054e+14   3.5229e-05
   898.20   1.1057e+14   3.5245e-05
   898.30   1.1060e+14   3.5261e-05
   898.40   1.1064e+14   3.5276e-05
   898.50   1.1067e+14   3.5292e-05
   898.60   1.1070e+14   3.5308e-05
   898.70   1.1074e+14   3.5324e-05
   898.80   1.1077e+14   3.5340e-05
   898.90   1.1081e+14   3.5356e-05
   899.00   1.1084e+14   3.5371e-05
   899.10   1.1087e+14   3.5387e-05
   899.20   1.1091e+14   3.5403e-05
   899.30   1.1094e+14   3.5419e-05
   899.40   1.1098e+14   3.5435e-05
   899.50   1.1101e+14   3.5451e-05
   899.60   1.1104e+14   3.5467e-05
   899.70   1.1108e+14   3.5482e-05
   899.80   1.1111e+14   3.5498e-05
   899.90   1.1114e+14   3.5514e-05
   900.00   1.1118e+14   3.5530e-05
   900.10   1.1121e+14   3.5546e-05
   900.20   1.1125e+14   3.5562e-05
   900.30   1.1128e+14   3.5578e-05
   900.40   1.1131e+14   3.5594e-05
   900.50   1.1135e+14   3.5609e-05
   900.60   1.1138e+14   3.5625e-05
   900.70   1.1141e+14   3.5641e-05
   900.80   1.1145e+14   3.5657e-05
   900.90   1.1148e+14   3.5672e-05
   901.00   1.1152e+14   3.5688e-05
   901.10   1.1155e+14   3.5704e-05
   901.20   1.1158e+14   3.5720e-05
   901.30   1.1162e+14   3.5736e-05
   901.40   1.1165e+14   3.5752e-05
   901.50   1.1169e+14   3.5768e-05
   901.60   1.1172e+14   3.5784e-05
   901.70   1.1175e+14   3.5800e-05
   901.80   1.1179e+14   3.5816e-05
   901.90   1.1182e+14   3.5832e-05
   902.00   1.1185e+14   3.5848e-05
   902.10   1.1189e+14   3.5864e-05
   902.20   1.1192e+14   3.5880e-05
   902.30   1.1196e+14   3.5896e-05
   902.40   1.1199e+14   3.5912e-05
   902.50   1.1202e+14   3.5928e-05
   902.60   1.1206e+14   3.5944e-05
   902.70   1.1209e+14   3.5960e-05
   902.80   1.1213e+14   3.5977e-05
   902.90   1.1216e+14   3.5993e-05
   903.00   1.1219e+14   3.6009e-05
   903.10   1.1223e+14   3.6025e-05
   903.20   1.1226e+14   3.6041e-05
   903.30   1.1230e+14   3.6057e-05
   903.40   1.1233e+14   3.6073e-05
   903.50   1.1236e+14   3.6089e-05
   903.60   1.1240e+14   3.6105e-05
   903.70   1.1243e+14   3.6121e-05
   903.80   1.1247e+14   3.6137e-05
   903.90   1.1250e+14   3.6153e-05
   904.00   1.1253e+14   3.6170e-05
   904.10   1.1257e+14   3.6186e-05
   904.20   1.1260e+14   3.6202e-05
   904.30   1.1264e+14   3.6218e-05
   904.40   1.1267e+14   3.6234e-05
   904.50   1.1270e+14   3.6249e-05
   904.60   1.1274e+14   3.6265e-05
   904.70   1.1277e+14   3.6282e-05
   904.80   1.1281e+14   3.6298e-05
   904.90   1.1284e+14   3.6314e-05
   905.00   1.1287e+14   3.6330e-05
   905.10   1.1291e+14   3.6346e-05
   905.20   1.1294e+14   3.6362e-05
   905.30   1.1298e+14   3.6379e-05
   905.40   1.1301e+14   3.6395e-05
   905.50   1.1304e+14   3.6411e-05
   905.60   1.1308e+14   3.6427e-05
   905.70   1.1311e+14   3.6443e-05
   905.80   1.1315e+14   3.6460e-05
   905.90   1.1318e+14   3.6476e-05
   906.00   1.1321e+14   3.6492e-05
   906.10   1.1325e+14   3.6508e-05
   906.20   1.1328e+14   3.6525e-05
   906.30   1.1332e+14   3.6541e-05
   906.40   1.1335e+14   3.6557e-05
   906.50   1.1338e+14   3.6573e-05
   906.60   1.1342e+14   3.6590e-05
   906.70   1.1345e+14   3.6606e-05
   906.80   1.1349e+14   3.6622e-05
   906.90   1.1352e+14   3.6638e-05
   907.00   1.1355e+14   3.6655e-05
   907.10   1.1359e+14   3.6671e-05
   907.20   1.1362e+14   3.6687e-05
   907.30   1.1366e+14   3.6704e-05
   907.40   1.1369e+14   3.6720e-05
   907.50   1.1372e+14   3.6736e-05
   907.60   1.1376e+14   3.6752e-05
   907.70   1.1379e+14   3.6769e-05
   907.80   1.1383e+14   3.6785e-05
   907.90   1.1386e+14   3.6801e-05
   908.00   1.1390e+14   3.6818e-05
   908.10   1.1393e+14   3.6834e-05
   908.20   1.1396e+14   3.6850e-05
   908.30   1.1400e+14   3.6867e-05
   908.40   1.1403e+14   3.6883e-05
   908.50   1.1407e+14   3.6899e-05
   908.60   1.1410e+14   3.6916e-05
   908.70   1.1413e+14   3.6931e-05
   908.80   1.1417e+14   3.6948e-05
   908.90   1.1420e+14   3.6964e-05
   909.00   1.1424e+14   3.6980e-05
   909.10   1.1427e+14   3.6997e-05
   909.20   1.1431e+14   3.7013e-05
   909.30   1.1434e+14   3.7030e-05
   909.40   1.1437e+14   3.7046e-05
   909.50   1.1441e+14   3.7062e-05
   909.60   1.1444e+14   3.7079e-05
   909.70   1.1448e+14   3.7095e-05
   909.80   1.1451e+14   3.7112e-05
   909.90   1.1454e+14   3.7128e-05
   910.00   1.1458e+14   3.7145e-05
   910.10   1.1461e+14   3.7161e-05
   910.20   1.1465e+14   3.7178e-05
   910.30   1.1468e+14   3.7194e-05
   910.40   1.1472e+14   3.7210e-05
   910.50   1.1475e+14   3.7227e-05
   910.60   1.1478e+14   3.7243e-05
   910.70   1.1482e+14   3.7260e-05
   910.80   1.1485e+14   3.7276e-05
   910.90   1.1489e+14   3.7293e-05
   911.00   1.1492e+14   3.7309e-05
   911.10   1.1496e+14   3.7326e-05
   911.20   1.1499e+14   3.7342e-05
   911.30   1.1502e+14   3.7359e-05
   911.40   1.1506e+14   3.7375e-05
   911.50   1.1509e+14   3.7392e-05
   911.60   1.1513e+14   3.7409e-05
   911.70   1.1516e+14   3.7425e-05
   911.80   1.1520e+14   3.7442e-05
   911.90   1.1523e+14   3.7458e-05
   912.00   1.1526e+14   3.7475e-05
   912.10   1.1530e+14   3.7491e-05
   912.20   1.1533e+14   3.7508e-05
   912.30   1.1537e+14   3.7524e-05
   912.40   1.1540e+14   3.7541e-05
   912.50   1.1544e+14   3.7558e-05
   912.60   1.1547e+14   3.7574e-05
   912.70   1.1550e+14   3.7591e-05
   912.80   1.1554e+14   3.7607e-05
   912.90   1.1557e+14   3.7623e-05
   913.00   1.1561e+14   3.7640e-05
   913.10   1.1564e+14   3.7656e-05
   913.20   1.1568e+14   3.7673e-05
   913.30   1.1571e+14   3.7689e-05
   913.40   1.1574e+14   3.7706e-05
   913.50   1.1578e+14   3.7723e-05
   913.60   1.1581e+14   3.7739e-05
   913.70   1.1585e+14   3.7756e-05
   913.80   1.1588e+14   3.7773e-05
   913.90   1.1592e+14   3.7789e-05
   914.00   1.1595e+14   3.7806e-05
   914.10   1.1598e+14   3.7823e-05
   914.20   1.1602e+14   3.7839e-05
   914.30   1.1605e+14   3.7856e-05
   914.40   1.1609e+14   3.7873e-05
   914.50   1.1612e+14   3.7889e-05
   914.60   1.1616e+14   3.7906e-05
   914.70   1.1619e+14   3.7923e-05
   914.80   1.1623e+14   3.7940e-05
   914.90   1.1626e+14   3.7956e-05
   915.00   1.1629e+14   3.7973e-05
   915.10   1.1633e+14   3.7990e-05
   915.20   1.1636e+14   3.8006e-05
   915.30   1.1640e+14   3.8023e-05
   915.40   1.1643e+14   3.8040e-05
   915.50   1.1647e+14   3.8057e-05
   915.60   1.1650e+14   3.8073e-05
   915.70   1.1653e+14   3.8090e-05
   915.80   1.1657e+14   3.8107e-05
   915.90   1.1660e+14   3.8124e-05
   916.00   1.1664e+14   3.8141e-05
   916.10   1.1667e+14   3.8157e-05
   916.20   1.1671e+14   3.8174e-05
   916.30   1.1674e+14   3.8191e-05
   916.40   1.1678e+14   3.8208e-05
   916.50   1.1681e+14   3.8225e-05
   916.60   1.1685e+14   3.8241e-05
   916.70   1.1688e+14   3.8258e-05
   916.80   1.1691e+14   3.8275e-05
   916.90   1.1695e+14   3.8292e-05
   917.00   1.1698e+14   3.8309e-05
   917.10   1.1702e+14   3.8325e-05
   917.20   1.1705e+14   3.8341e-05
   917.30   1.1709e+14   3.8358e-05
   917.40   1.1712e+14   3.8375e-05
   917.50   1.1716e+14   3.8392e-05
   917.60   1.1719e+14   3.8409e-05
   917.70   1.1722e+14   3.8426e-05
   917.80   1.1726e+14   3.8443e-05
   917.90   1.1729e+14   3.8459e-05
   918.00   1.1733e+14   3.8476e-05
   918.10   1.1736e+14   3.8493e-05
   918.20   1.1740e+14   3.8510e-05
   918.30   1.1743e+14   3.8527e-05
   918.40   1.1747e+14   3.8544e-05
   918.50   1.1750e+14   3.8561e-05
   918.60   1.1754e+14   3.8578e-05
   918.70   1.1757e+14   3.8595e-05
   918.80   1.1760e+14   3.8612e-05
   918.90   1.1764e+14   3.8629e-05
   919.00   1.1767e+14   3.8646e-05
   919.10   1.1771e+14   3.8663e-05
   919.20   1.1774e+14   3.8680e-05
   919.30   1.1778e+14   3.8696e-05
   919.40   1.1781e+14   3.8713e-05
   919.50   1.1785e+14   3.8730e-05
   919.60   1.1788e+14   3.8747e-05
   919.70   1.1792e+14   3.8764e-05
   919.80   1.1795e+14   3.8781e-05
   919.90   1.1798e+14   3.8798e-05
   920.00   1.1802e+14   3.8815e-05
   920.10   1.1805e+14   3.8832e-05
   920.20   1.1809e+14   3.8849e-05
   920.30   1.1812e+14   3.8866e-05
   920.40   1.1816e+14   3.8883e-05
   920.50   1.1819e+14   3.8901e-05
   920.60   1.1823e+14   3.8918e-05
   920.70   1.1826e+14   3.8935e-05
   920.80   1.1830e+14   3.8952e-05
   920.90   1.1833e+14   3.8969e-05
   921.00   1.1837e+14   3.8986e-05
   921.10   1.1840e+14   3.9003e-05
   921.20   1.1843e+14   3.9020e-05
   921.30   1.1847e+14   3.9037e-05
   921.40   1.1850e+14   3.9053e-05
   921.50   1.1854e+14   3.9070e-05
   921.60   1.1857e+14   3.9087e-05
   921.70   1.1861e+14   3.9104e-05
   921.80   1.1864e+14   3.9121e-05
   921.90   1.1868e+14   3.9139e-05
   922.00   1.1871e+14   3.9156e-05
   922.10   1.1875e+14   3.9173e-05
   922.20   1.1878e+14   3.9190e-05
   922.30   1.1882e+14   3.9207e-05
   922.40   1.1885e+14   3.9224e-05
   922.50   1.1889e+14   3.9241e-05
   922.60   1.1892e+14   3.9259e-05
   922.70   1.1895e+14   3.9276e-05
   922.80   1.1899e+14   3.9293e-05
   922.90   1.1902e+14   3.9310e-05
   923.00   1.1906e+14   3.9327e-05
   923.10   1.1909e+14   3.9344e-05
   923.20   1.1913e+14   3.9362e-05
   923.30   1.1916e+14   3.9379e-05
   923.40   1.1920e+14   3.9396e-05
   923.50   1.1923e+14   3.9413e-05
   923.60   1.1927e+14   3.9430e-05
   923.70   1.1930e+14   3.9448e-05
   923.80   1.1934e+14   3.9465e-05
   923.90   1.1937e+14   3.9482e-05
   924.00   1.1941e+14   3.9499e-05
   924.10   1.1944e+14   3.9517e-05
   924.20   1.1948e+14   3.9534e-05
   924.30   1.1951e+14   3.9551e-05
   924.40   1.1955e+14   3.9568e-05
   924.50   1.1958e+14   3.9586e-05
   924.60   1.1962e+14   3.9603e-05
   924.70   1.1965e+14   3.9620e-05
   924.80   1.1968e+14   3.9637e-05
   924.90   1.1972e+14   3.9655e-05
   925.00   1.1975e+14   3.9672e-05
   925.10   1.1979e+14   3.9689e-05
   925.20   1.1982e+14   3.9707e-05
   925.30   1.1986e+14   3.9724e-05
   925.40   1.1989e+14   3.9741e-05
   925.50   1.1993e+14   3.9759e-05
   925.60   1.1996e+14   3.9776e-05
   925.70   1.2000e+14   3.9793e-05
   925.80   1.2003e+14   3.9810e-05
   925.90   1.2007e+14   3.9827e-05
   926.00   1.2010e+14   3.9844e-05
   926.10   1.2014e+14   3.9862e-05
   926.20   1.2017e+14   3.9879e-05
   926.30   1.2021e+14   3.9896e-05
   926.40   1.2024e+14   3.9914e-05
   926.50   1.2028e+14   3.9931e-05
   926.60   1.2031e+14   3.9948e-05
   926.70   1.2035e+14   3.9966e-05
   926.80   1.2038e+14   3.9983e-05
   926.90   1.2042e+14   4.0001e-05
   927.00   1.2045e+14   4.0018e-05
   927.10   1.2049e+14   4.0035e-05
   927.20   1.2052e+14   4.0053e-05
   927.30   1.2056e+14   4.0070e-05
   927.40   1.2059e+14   4.0088e-05
   927.50   1.2063e+14   4.0105e-05
   927.60   1.2066e+14   4.0123e-05
   927.70   1.2070e+14   4.0140e-05
   927.80   1.2073e+14   4.0157e-05
   927.90   1.2076e+14   4.0175e-05
   928.00   1.2080e+14   4.0192e-05
   928.10   1.2083e+14   4.0210e-05
   928.20   1.2087e+14   4.0227e-05
   928.30   1.2090e+14   4.0245e-05
   928.40   1.2094e+14   4.0262e-05
   928.50   1.2097e+14   4.0280e-05
   928.60   1.2101e+14   4.0297e-05
   928.70   1.2104e+14   4.0315e-05
   928.80   1.2108e+14   4.0332e-05
   928.90   1.2111e+14   4.0350e-05
   929.00   1.2115e+14   4.0367e-05
   929.10   1.2118e+14   4.0385e-05
   929.20   1.2122e+14   4.0402e-05
   929.30   1.2125e+14   4.0420e-05
   929.40   1.2129e+14   4.0437e-05
   929.50   1.2132e+14   4.0455e-05
   929.60   1.2136e+14   4.0473e-05
   929.70   1.2139e+14   4.0490e-05
   929.80   1.2143e+14   4.0508e-05
   929.90   1.2146e+14   4.0525e-05
   930.00   1.2150e+14   4.0543e-05
   930.10   1.2153e+14   4.0559e-05
   930.20   1.2157e+14   4.0577e-05
   930.30   1.2160e+14   4.0595e-05
   930.40   1.2164e+14   4.0612e-05
   930.50   1.2167e+14   4.0630e-05
   930.60   1.2171e+14   4.0647e-05
   930.70   1.2174e+14   4.0665e-05
   930.80   1.2178e+14   4.0683e-05
   930.90   1.2181e+14   4.0700e-05
   931.00   1.2185e+14   4.0718e-05
   931.10   1.2188e+14   4.0736e-05
   931.20   1.2192e+14   4.0753e-05
   931.30   1.2195e+14   4.0771e-05
   931.40   1.2199e+14   4.0789e-05
   931.50   1.2202e+14   4.0806e-05
   931.60   1.2206e+14   4.0824e-05
   931.70   1.2209e+14   4.0842e-05
   931.80   1.2213e+14   4.0859e-05
   931.90   1.2216e+14   4.0877e-05
   932.00   1.2220e+14   4.0895e-05
   932.10   1.2223e+14   4.0912e-05
   932.20   1.2227e+14   4.0930e-05
   932.30   1.2230e+14   4.0948e-05
   932.40   1.2234e+14   4.0966e-05
   932.50   1.2237e+14   4.0983e-05
   932.60   1.2241e+14   4.1001e-05
   932.70   1.2244e+14   4.1019e-05
   932.80   1.2248e+14   4.1037e-05
   932.90   1.2252e+14   4.1054e-05
   933.00   1.2255e+14   4.1072e-05
   933.10   1.2259e+14   4.1090e-05
   933.20   1.2262e+14   4.1108e-05
   933.30   1.2266e+14   4.1125e-05
   933.40   1.2269e+14   4.1143e-05
   933.50   1.2273e+14   4.1161e-05
   933.60   1.2276e+14   4.1179e-05
   933.70   1.2280e+14   4.1196e-05
   933.80   1.2283e+14   4.1214e-05
   933.90   1.2287e+14   4.1232e-05
   934.00   1.2290e+14   4.1250e-05
   934.10   1.2294e+14   4.1268e-05
   934.20   1.2297e+14   4.1286e-05
   934.30   1.2301e+14   4.1303e-05
   934.40   1.2304e+14   4.1321e-05
   934.50   1.2308e+14   4.1339e-05
   934.60   1.2311e+14   4.1356e-05
   934.70   1.2315e+14   4.1374e-05
   934.80   1.2318e+14   4.1392e-05
   934.90   1.2322e+14   4.1409e-05
   935.00   1.2325e+14   4.1427e-05
   935.10   1.2329e+14   4.1445e-05
   935.20   1.2332e+14   4.1463e-05
   935.30   1.2336e+14   4.1481e-05
   935.40   1.2339e+14   4.1499e-05
   935.50   1.2343e+14   4.1517e-05
   935.60   1.2346e+14   4.1535e-05
   935.70   1.2350e+14   4.1553e-05
   935.80   1.2353e+14   4.1571e-05
   935.90   1.2357e+14   4.1588e-05
   936.00   1.2361e+14   4.1606e-05
   936.10   1.2364e+14   4.1624e-05
   936.20   1.2368e+14   4.1642e-05
   936.30   1.2371e+14   4.1660e-05
   936.40   1.2375e+14   4.1678e-05
   936.50   1.2378e+14   4.1696e-05
   936.60   1.2382e+14   4.1714e-05
   936.70   1.2385e+14   4.1732e-05
   936.80   1.2389e+14   4.1750e-05
   936.90   1.2392e+14   4.1768e-05
   937.00   1.2396e+14   4.1786e-05
   937.10   1.2399e+14   4.1804e-05
   937.20   1.2403e+14   4.1822e-05
   937.30   1.2406e+14   4.1840e-05
   937.40   1.2410e+14   4.1858e-05
   937.50   1.2413e+14   4.1876e-05
   937.60   1.2417e+14   4.1894e-05
   937.70   1.2420e+14   4.1912e-05
   937.80   1.2424e+14   4.1930e-05
   937.90   1.2427e+14   4.1948e-05
   938.00   1.2431e+14   4.1966e-05
   938.10   1.2435e+14   4.1984e-05
   938.20   1.2438e+14   4.2002e-05
   938.30   1.2442e+14   4.2020e-05
   938.40   1.2445e+14   4.2039e-05
   938.50   1.2449e+14   4.2057e-05
   938.60   1.2452e+14   4.2075e-05
   938.70   1.2456e+14   4.2093e-05
   938.80   1.2459e+14   4.2111e-05
   938.90   1.2463e+14   4.2129e-05
   939.00   1.2466e+14   4.2147e-05
   939.10   1.2470e+14   4.2164e-05
   939.20   1.2473e+14   4.2182e-05
   939.30   1.2477e+14   4.2200e-05
   939.40   1.2480e+14   4.2219e-05
   939.50   1.2484e+14   4.2237e-05
   939.60   1.2488e+14   4.2255e-05
   939.70   1.2491e+14   4.2273e-05
   939.80   1.2495e+14   4.2291e-05
   939.90   1.2498e+14   4.2309e-05
   940.00   1.2502e+14   4.2327e-05
   940.10   1.2505e+14   4.2346e-05
   940.20   1.2509e+14   4.2364e-05
   940.30   1.2512e+14   4.2382e-05
   940.40   1.2516e+14   4.2400e-05
   940.50   1.2519e+14   4.2418e-05
   940.60   1.2523e+14   4.2437e-05
   940.70   1.2526e+14   4.2455e-05
   940.80   1.2530e+14   4.2473e-05
   940.90   1.2534e+14   4.2491e-05
   941.00   1.2537e+14   4.2510e-05
   941.10   1.2541e+14   4.2528e-05
   941.20   1.2544e+14   4.2546e-05
   941.30   1.2548e+14   4.2564e-05
   941.40   1.2551e+14   4.2582e-05
   941.50   1.2555e+14   4.2601e-05
   941.60   1.2558e+14   4.2619e-05
   941.70   1.2562e+14   4.2637e-05
   941.80   1.2565e+14   4.2656e-05
   941.90   1.2569e+14   4.2674e-05
   942.00   1.2573e+14   4.2692e-05
   942.10   1.2576e+14   4.2710e-05
   942.20   1.2580e+14   4.2729e-05
   942.30   1.2583e+14   4.2747e-05
   942.40   1.2587e+14   4.2765e-05
   942.50   1.2590e+14   4.2784e-05
   942.60   1.2594e+14   4.2802e-05
   942.70   1.2597e+14   4.2820e-05
   942.80   1.2601e+14   4.2839e-05
   942.90   1.2604e+14   4.2857e-05
   943.00   1.2608e+14   4.2875e-05
   943.10   1.2612e+14   4.2894e-05
   943.20   1.2615e+14   4.2912e-05
   943.30   1.2619e+14   4.2930e-05
   943.40   1.2622e+14   4.2949e-05
   943.50   1.2626e+14   4.2967e-05
   943.60   1.2629e+14   4.2986e-05
   943.70   1.2633e+14   4.3003e-05
   943.80   1.2636e+14   4.3021e-05
   943.90   1.2640e+14   4.3040e-05
   944.00   1.2643e+14   4.3058e-05
   944.10   1.2647e+14   4.3077e-05
   944.20   1.2651e+14   4.3095e-05
   944.30   1.2654e+14   4.3113e-05
   944.40   1.2658e+14   4.3132e-05
   944.50   1.2661e+14   4.3150e-05
   944.60   1.2665e+14   4.3169e-05
   944.70   1.2668e+14   4.3187e-05
   944.80   1.2672e+14   4.3206e-05
   944.90   1.2675e+14   4.3224e-05
   945.00   1.2679e+14   4.3243e-05
   945.10   1.2683e+14   4.3261e-05
   945.20   1.2686e+14   4.3279e-05
   945.30   1.2690e+14   4.3298e-05
   945.40   1.2693e+14   4.3316e-05
   945.50   1.2697e+14   4.3335e-05
   945.60   1.2700e+14   4.3353e-05
   945.70   1.2704e+14   4.3372e-05
   945.80   1.2707e+14   4.3390e-05
   945.90   1.2711e+14   4.3409e-05
   946.00   1.2715e+14   4.3428e-05
   946.10   1.2718e+14   4.3446e-05
   946.20   1.2722e+14   4.3465e-05
   946.30   1.2725e+14   4.3483e-05
   946.40   1.2729e+14   4.3502e-05
   946.50   1.2732e+14   4.3520e-05
   946.60   1.2736e+14   4.3539e-05
   946.70   1.2740e+14   4.3557e-05
   946.80   1.2743e+14   4.3576e-05
   946.90   1.2747e+14   4.3595e-05
   947.00   1.2750e+14   4.3613e-05
   947.10   1.2754e+14   4.3632e-05
   947.20   1.2757e+14   4.3650e-05
   947.30   1.2761e+14   4.3669e-05
   947.40   1.2764e+14   4.3688e-05
   947.50   1.2768e+14   4.3706e-05
   947.60   1.2772e+14   4.3725e-05
   947.70   1.2775e+14   4.3743e-05
   947.80   1.2779e+14   4.3762e-05
   947.90   1.2782e+14   4.3781e-05
   948.00   1.2786e+14   4.3799e-05
   948.10   1.2789e+14   4.3818e-05
   948.20   1.2793e+14   4.3837e-05
   948.30   1.2797e+14   4.3855e-05
   948.40   1.2800e+14   4.3873e-05
   948.50   1.2804e+14   4.3892e-05
   948.60   1.2807e+14   4.3910e-05
   948.70   1.2811e+14   4.3929e-05
   948.80   1.2814e+14   4.3948e-05
   948.90   1.2818e+14   4.3966e-05
   949.00   1.2822e+14   4.3985e-05
   949.10   1.2825e+14   4.4004e-05
   949.20   1.2829e+14   4.4023e-05
   949.30   1.2832e+14   4.4041e-05
   949.40   1.2836e+14   4.4060e-05
   949.50   1.2839e+14   4.4079e-05
   949.60   1.2843e+14   4.4098e-05
   949.70   1.2847e+14   4.4116e-05
   949.80   1.2850e+14   4.4135e-05
   949.90   1.2854e+14   4.4154e-05
   950.00   1.2857e+14   4.4173e-05
   950.10   1.2861e+14   4.4191e-05
   950.20   1.2864e+14   4.4210e-05
   950.30   1.2868e+14   4.4229e-05
   950.40   1.2872e+14   4.4248e-05
   950.50   1.2875e+14   4.4267e-05
   950.60   1.2879e+14   4.4285e-05
   950.70   1.2882e+14   4.4304e-05
   950.80   1.2886e+14   4.4323e-05
   950.90   1.2889e+14   4.4342e-05
   951.00   1.2893e+14   4.4361e-05
   951.10   1.2897e+14   4.4379e-05
   951.20   1.2900e+14   4.4398e-05
   951.30   1.2904e+14   4.4417e-05
   951.40   1.2907e+14   4.4436e-05
   951.50   1.2911e+14   4.4455e-05
   951.60   1.2915e+14   4.4474e-05
   951.70   1.2918e+14   4.4493e-05
   951.80   1.2922e+14   4.4512e-05
   951.90   1.2925e+14   4.4530e-05
   952.00   1.2929e+14   4.4549e-05
   952.10   1.2932e+14   4.4568e-05
   952.20   1.2936e+14   4.4587e-05
   952.30   1.2940e+14   4.4606e-05
   952.40   1.2943e+14   4.4625e-05
   952.50   1.2947e+14   4.4644e-05
   952.60   1.2950e+14   4.4663e-05
   952.70   1.2954e+14   4.4682e-05
   952.80   1.2958e+14   4.4701e-05
   952.90   1.2961e+14   4.4720e-05
   953.00   1.2965e+14   4.4739e-05
   953.10   1.2968e+14   4.4757e-05
   953.20   1.2972e+14   4.4775e-05
   953.30   1.2975e+14   4.4794e-05
   953.40   1.2979e+14   4.4813e-05
   953.50   1.2983e+14   4.4832e-05
   953.60   1.2986e+14   4.4851e-05
   953.70   1.2990e+14   4.4870e-05
   953.80   1.2993e+14   4.4889e-05
   953.90   1.2997e+14   4.4908e-05
   954.00   1.3001e+14   4.4927e-05
   954.10   1.3004e+14   4.4946e-05
   954.20   1.3008e+14   4.4966e-05
   954.30   1.3011e+14   4.4985e-05
   954.40   1.3015e+14   4.5004e-05
   954.50   1.3019e+14   4.5023e-05
   954.60   1.3022e+14   4.5042e-05
   954.70   1.3026e+14   4.5061e-05
   954.80   1.3029e+14   4.5080e-05
   954.90   1.3033e+14   4.5099e-05
   955.00   1.3037e+14   4.5118e-05
   955.10   1.3040e+14   4.5137e-05
   955.20   1.3044e+14   4.5156e-05
   955.30   1.3047e+14   4.5175e-05
   955.40   1.3051e+14   4.5194e-05
   955.50   1.3054e+14   4.5213e-05
   955.60   1.3058e+14   4.5233e-05
   955.70   1.3062e+14   4.5252e-05
   955.80   1.3065e+14   4.5271e-05
   955.90   1.3069e+14   4.5290e-05
   956.00   1.3072e+14   4.5309e-05
   956.10   1.3076e+14   4.5328e-05
   956.20   1.3080e+14   4.5347e-05
   956.30   1.3083e+14   4.5367e-05
   956.40   1.3087e+14   4.5386e-05
   956.50   1.3090e+14   4.5405e-05
   956.60   1.3094e+14   4.5424e-05
   956.70   1.3098e+14   4.5443e-05
   956.80   1.3101e+14   4.5462e-05
   956.90   1.3105e+14   4.5482e-05
   957.00   1.3108e+14   4.5501e-05
   957.10   1.3112e+14   4.5520e-05
   957.20   1.3116e+14   4.5539e-05
   957.30   1.3119e+14   4.5558e-05
   957.40   1.3123e+14   4.5578e-05
   957.50   1.3126e+14   4.5597e-05
   957.60   1.3130e+14   4.5616e-05
   957.70   1.3134e+14   4.5635e-05
   957.80   1.3137e+14   4.5655e-05
   957.90   1.3141e+14   4.5673e-05
   958.00   1.3144e+14   4.5692e-05
   958.10   1.3148e+14   4.5711e-05
   958.20   1.3152e+14   4.5731e-05
   958.30   1.3155e+14   4.5750e-05
   958.40   1.3159e+14   4.5769e-05
   958.50   1.3162e+14   4.5789e-05
   958.60   1.3166e+14   4.5808e-05
   958.70   1.3170e+14   4.5827e-05
   958.80   1.3173e+14   4.5846e-05
   958.90   1.3177e+14   4.5866e-05
   959.00   1.3181e+14   4.5885e-05
   959.10   1.3184e+14   4.5904e-05
   959.20   1.3188e+14   4.5924e-05
   959.30   1.3191e+14   4.5943e-05
   959.40   1.3195e+14   4.5962e-05
   959.50   1.3199e+14   4.5982e-05
   959.60   1.3202e+14   4.6001e-05
   959.70   1.3206e+14   4.6021e-05
   959.80   1.3209e+14   4.6040e-05
   959.90   1.3213e+14   4.6059e-05
   960.00   1.3217e+14   4.6079e-05
   960.10   1.3220e+14   4.6098e-05
   960.20   1.3224e+14   4.6117e-05
   960.30   1.3227e+14   4.6137e-05
   960.40   1.3231e+14   4.6156e-05
   960.50   1.3235e+14   4.6176e-05
   960.60   1.3238e+14   4.6195e-05
   960.70   1.3242e+14   4.6215e-05
   960.80   1.3246e+14   4.6234e-05
   960.90   1.3249e+14   4.6253e-05
   961.00   1.3253e+14   4.6273e-05
   961.10   1.3256e+14   4.6292e-05
   961.20   1.3260e+14   4.6312e-05
   961.30   1.3264e+14   4.6331e-05
   961.40   1.3267e+14   4.6351e-05
   961.50   1.3271e+14   4.6370e-05
   961.60   1.3274e+14   4.6390e-05
   961.70   1.3278e+14   4.6409e-05
   961.80   1.3282e+14   4.6429e-05
   961.90   1.3285e+14   4.6448e-05
   962.00   1.3289e+14   4.6468e-05
   962.10   1.3293e+14   4.6487e-05
   962.20   1.3296e+14   4.6507e-05
   962.30   1.3300e+14   4.6526e-05
   962.40   1.3303e+14   4.6546e-05
   962.50   1.3307e+14   4.6565e-05
   962.60   1.3311e+14   4.6585e-05
   962.70   1.3314e+14   4.6604e-05
   962.80   1.3318e+14   4.6623e-05
   962.90   1.3322e+14   4.6643e-05
   963.00   1.3325e+14   4.6662e-05
   963.10   1.3329e+14   4.6682e-05
   963.20   1.3332e+14   4.6701e-05
   963.30   1.3336e+14   4.6721e-05
   963.40   1.3340e+14   4.6741e-05
   963.50   1.3343e+14   4.6760e-05
   963.60   1.3347e+14   4.6780e-05
   963.70   1.3351e+14   4.6799e-05
   963.80   1.3354e+14   4.6819e-05
   963.90   1.3358e+14   4.6839e-05
   964.00   1.3361e+14   4.6858e-05
   964.10   1.3365e+14   4.6878e-05
   964.20   1.3369e+14   4.6898e-05
   964.30   1.3372e+14   4.6917e-05
   964.40   1.3376e+14   4.6937e-05
   964.50   1.3380e+14   4.6957e-05
   964.60   1.3383e+14   4.6976e-05
   964.70   1.3387e+14   4.6996e-05
   964.80   1.3390e+14   4.7016e-05
   964.90   1.3394e+14   4.7035e-05
   965.00   1.3398e+14   4.7055e-05
   965.10   1.3401e+14   4.7075e-05
   965.20   1.3405e+14   4.7094e-05
   965.30   1.3409e+14   4.7114e-05
   965.40   1.3412e+14   4.7134e-05
   965.50   1.3416e+14   4.7154e-05
   965.60   1.3419e+14   4.7173e-05
   965.70   1.3423e+14   4.7193e-05
   965.80   1.3427e+14   4.7213e-05
   965.90   1.3430e+14   4.7233e-05
   966.00   1.3434e+14   4.7252e-05
   966.10   1.3438e+14   4.7272e-05
   966.20   1.3441e+14   4.7292e-05
   966.30   1.3445e+14   4.7312e-05
   966.40   1.3449e+14   4.7332e-05
   966.50   1.3452e+14   4.7351e-05
   966.60   1.3456e+14   4.7371e-05
   966.70   1.3459e+14   4.7391e-05
   966.80   1.3463e+14   4.7411e-05
   966.90   1.3467e+14   4.7431e-05
   967.00   1.3470e+14   4.7450e-05
   967.10   1.3474e+14   4.7470e-05
   967.20   1.3478e+14   4.7490e-05
   967.30   1.3481e+14   4.7510e-05
   967.40   1.3485e+14   4.7530e-05
   967.50   1.3489e+14   4.7550e-05
   967.60   1.3492e+14   4.7569e-05
   967.70   1.3496e+14   4.7588e-05
   967.80   1.3499e+14   4.7608e-05
   967.90   1.3503e+14   4.7628e-05
   968.00   1.3507e+14   4.7648e-05
   968.10   1.3510e+14   4.7668e-05
   968.20   1.3514e+14   4.7688e-05
   968.30   1.3518e+14   4.7708e-05
   968.40   1.3521e+14   4.7728e-05
   968.50   1.3525e+14   4.7748e-05
   968.60   1.3529e+14   4.7768e-05
   968.70   1.3532e+14   4.7787e-05
   968.80   1.3536e+14   4.7807e-05
   968.90   1.3540e+14   4.7827e-05
   969.00   1.3543e+14   4.7847e-05
   969.10   1.3547e+14   4.7867e-05
   969.20   1.3550e+14   4.7887e-05
   969.30   1.3554e+14   4.7907e-05
   969.40   1.3558e+14   4.7927e-05
   969.50   1.3561e+14   4.7947e-05
   969.60   1.3565e+14   4.7967e-05
   969.70   1.3569e+14   4.7987e-05
   969.80   1.3572e+14   4.8007e-05
   969.90   1.3576e+14   4.8027e-05
   970.00   1.3580e+14   4.8047e-05
   970.10   1.3583e+14   4.8067e-05
   970.20   1.3587e+14   4.8087e-05
   970.30   1.3591e+14   4.8107e-05
   970.40   1.3594e+14   4.8127e-05
   970.50   1.3598e+14   4.8147e-05
   970.60   1.3602e+14   4.8167e-05
   970.70   1.3605e+14   4.8188e-05
   970.80   1.3609e+14   4.8208e-05
   970.90   1.3612e+14   4.8228e-05
   971.00   1.3616e+14   4.8248e-05
   971.10   1.3620e+14   4.8268e-05
   971.20   1.3623e+14   4.8288e-05
   971.30   1.3627e+14   4.8308e-05
   971.40   1.3631e+14   4.8328e-05
   971.50   1.3634e+14   4.8348e-05
   971.60   1.3638e+14   4.8368e-05
   971.70   1.3642e+14   4.8389e-05
   971.80   1.3645e+14   4.8409e-05
   971.90   1.3649e+14   4.8429e-05
   972.00   1.3653e+14   4.8449e-05
   972.10   1.3656e+14   4.8469e-05
   972.20   1.3660e+14   4.8489e-05
   972.30   1.3664e+14   4.8509e-05
   972.40   1.3667e+14   4.8530e-05
   972.50   1.3671e+14   4.8550e-05
   972.60   1.3675e+14   4.8569e-05
   972.70   1.3678e+14   4.8589e-05
   972.80   1.3682e+14   4.8609e-05
   972.90   1.3686e+14   4.8630e-05
   973.00   1.3689e+14   4.8650e-05
   973.10   1.3693e+14   4.8670e-05
   973.20   1.3697e+14   4.8690e-05
   973.30   1.3700e+14   4.8710e-05
   973.40   1.3704e+14   4.8731e-05
   973.50   1.3708e+14   4.8751e-05
   973.60   1.3711e+14   4.8771e-05
   973.70   1.3715e+14   4.8791e-05
   973.80   1.3719e+14   4.8812e-05
   973.90   1.3722e+14   4.8832e-05
   974.00   1.3726e+14   4.8852e-05
   974.10   1.3730e+14   4.8873e-05
   974.20   1.3733e+14   4.8893e-05
   974.30   1.3737e+14   4.8913e-05
   974.40   1.3741e+14   4.8933e-05
   974.50   1.3744e+14   4.8954e-05
   974.60   1.3748e+14   4.8974e-05
   974.70   1.3752e+14   4.8994e-05
   974.80   1.3755e+14   4.9015e-05
   974.90   1.3759e+14   4.9035e-05
   975.00   1.3762e+14   4.9055e-05
   975.10   1.3766e+14   4.9076e-05
   975.20   1.3770e+14   4.9096e-05
   975.30   1.3773e+14   4.9116e-05
   975.40   1.3777e+14   4.9137e-05
   975.50   1.3781e+14   4.9157e-05
   975.60   1.3785e+14   4.9178e-05
   975.70   1.3788e+14   4.9198e-05
   975.80   1.3792e+14   4.9218e-05
   975.90   1.3796e+14   4.9239e-05
   976.00   1.3799e+14   4.9259e-05
   976.10   1.3803e+14   4.9280e-05
   976.20   1.3807e+14   4.9300e-05
   976.30   1.3810e+14   4.9320e-05
   976.40   1.3814e+14   4.9341e-05
   976.50   1.3818e+14   4.9361e-05
   976.60   1.3821e+14   4.9382e-05
   976.70   1.3825e+14   4.9402e-05
   976.80   1.3829e+14   4.9423e-05
   976.90   1.3832e+14   4.9443e-05
   977.00   1.3836e+14   4.9464e-05
   977.10   1.3840e+14   4.9484e-05
   977.20   1.3843e+14   4.9504e-05
   977.30   1.3847e+14   4.9525e-05
   977.40   1.3851e+14   4.9545e-05
   977.50   1.3854e+14   4.9566e-05
   977.60   1.3858e+14   4.9586e-05
   977.70   1.3862e+14   4.9606e-05
   977.80   1.3865e+14   4.9627e-05
   977.90   1.3869e+14   4.9647e-05
   978.00   1.3873e+14   4.9668e-05
   978.10   1.3876e+14   4.9688e-05
   978.20   1.3880e+14   4.9709e-05
   978.30   1.3884e+14   4.9729e-05
   978.40   1.3887e+14   4.9750e-05
   978.50   1.3891e+14   4.9770e-05
   978.60   1.3895e+14   4.9791e-05
   978.70   1.3898e+14   4.9812e-05
   978.80   1.3902e+14   4.9832e-05
   978.90   1.3906e+14   4.9853e-05
   979.00   1.3909e+14   4.9873e-05
   979.10   1.3913e+14   4.9894e-05
   979.20   1.3917e+14   4.9915e-05
   979.30   1.3920e+14   4.9935e-05
   979.40   1.3924e+14   4.9956e-05
   979.50   1.3928e+14   4.9976e-05
   979.60   1.3932e+14   4.9997e-05
   979.70   1.3935e+14   5.0018e-05
   979.80   1.3939e+14   5.0038e-05
   979.90   1.3943e+14   5.0059e-05
   980.00   1.3946e+14   5.0080e-05
   980.10   1.3950e+14   5.0100e-05
   980.20   1.3954e+14   5.0121e-05
   980.30   1.3957e+14   5.0142e-05
   980.40   1.3961e+14   5.0162e-05
   980.50   1.3965e+14   5.0183e-05
   980.60   1.3968e+14   5.0204e-05
   980.70   1.3972e+14   5.0225e-05
   980.80   1.3976e+14   5.0245e-05
   980.90   1.3979e+14   5.0266e-05
   981.00   1.3983e+14   5.0287e-05
   981.10   1.3987e+14   5.0307e-05
   981.20   1.3990e+14   5.0328e-05
   981.30   1.3994e+14   5.0349e-05
   981.40   1.3998e+14   5.0370e-05
   981.50   1.4002e+14   5.0390e-05
   981.60   1.4005e+14   5.0411e-05
   981.70   1.4009e+14   5.0432e-05
   981.80   1.4013e+14   5.0453e-05
   981.90   1.4016e+14   5.0474e-05
   982.00   1.4020e+14   5.0494e-05
   982.10   1.4024e+14   5.0515e-05
   982.20   1.4027e+14   5.0536e-05
   982.30   1.4031e+14   5.0557e-05
   982.40   1.4035e+14   5.0578e-05
   982.50   1.4038e+14   5.0598e-05
   982.60   1.4042e+14   5.0619e-05
   982.70   1.4046e+14   5.0640e-05
   982.80   1.4050e+14   5.0660e-05
   982.90   1.4053e+14   5.0681e-05
   983.00   1.4057e+14   5.0702e-05
   983.10   1.4061e+14   5.0723e-05
   983.20   1.4064e+14   5.0743e-05
   983.30   1.4068e+14   5.0764e-05
   983.40   1.4072e+14   5.0785e-05
   983.50   1.4075e+14   5.0806e-05
   983.60   1.4079e+14   5.0827e-05
   983.70   1.4083e+14   5.0848e-05
   983.80   1.4087e+14   5.0869e-05
   983.90   1.4090e+14   5.0890e-05
   984.00   1.4094e+14   5.0911e-05
   984.10   1.4098e+14   5.0932e-05
   984.20   1.4101e+14   5.0953e-05
   984.30   1.4105e+14   5.0974e-05
   984.40   1.4109e+14   5.0994e-05
   984.50   1.4112e+14   5.1015e-05
   984.60   1.4116e+14   5.1036e-05
   984.70   1.4120e+14   5.1057e-05
   984.80   1.4124e+14   5.1078e-05
   984.90   1.4127e+14   5.1099e-05
   985.00   1.4131e+14   5.1120e-05
   985.10   1.4135e+14   5.1141e-05
   985.20   1.4138e+14   5.1162e-05
   985.30   1.4142e+14   5.1183e-05
   985.40   1.4146e+14   5.1204e-05
   985.50   1.4149e+14   5.1225e-05
   985.60   1.4153e+14   5.1246e-05
   985.70   1.4157e+14   5.1267e-05
   985.80   1.4161e+14   5.1289e-05
   985.90   1.4164e+14   5.1310e-05
   986.00   1.4168e+14   5.1331e-05
   986.10   1.4172e+14   5.1352e-05
   986.20   1.4175e+14   5.1373e-05
   986.30   1.4179e+14   5.1394e-05
   986.40   1.4183e+14   5.1415e-05
   986.50   1.4186e+14   5.1436e-05
   986.60   1.4190e+14   5.1457e-05
   986.70   1.4194e+14   5.1478e-05
   986.80   1.4198e+14   5.1499e-05
   986.90   1.4201e+14   5.1521e-05
   987.00   1.4205e+14   5.1542e-05
   987.10   1.4209e+14   5.1563e-05
   987.20   1.4212e+14   5.1584e-05
   987.30   1.4216e+14   5.1605e-05
   987.40   1.4220e+14   5.1626e-05
   987.50   1.4224e+14   5.1647e-05
   987.60   1.4227e+14   5.1669e-05
   987.70   1.4231e+14   5.1690e-05
   987.80   1.4235e+14   5.1711e-05
   987.90   1.4238e+14   5.1732e-05
   988.00   1.4242e+14   5.1752e-05
   988.10   1.4246e+14   5.1773e-05
   988.20   1.4250e+14   5.1795e-05
   988.30   1.4253e+14   5.1816e-05
   988.40   1.4257e+14   5.1837e-05
   988.50   1.4261e+14   5.1858e-05
   988.60   1.4264e+14   5.1880e-05
   988.70   1.4268e+14   5.1901e-05
   988.80   1.4272e+14   5.1922e-05
   988.90   1.4276e+14   5.1943e-05
   989.00   1.4279e+14   5.1965e-05
   989.10   1.4283e+14   5.1986e-05
   989.20   1.4287e+14   5.2007e-05
   989.30   1.4290e+14   5.2028e-05
   989.40   1.4294e+14   5.2050e-05
   989.50   1.4298e+14   5.2071e-05
   989.60   1.4302e+14   5.2092e-05
   989.70   1.4305e+14   5.2114e-05
   989.80   1.4309e+14   5.2135e-05
   989.90   1.4313e+14   5.2156e-05
   990.00   1.4316e+14   5.2178e-05
   990.10   1.4320e+14   5.2199e-05
   990.20   1.4324e+14   5.2220e-05
   990.30   1.4328e+14   5.2242e-05
   990.40   1.4331e+14   5.2263e-05
   990.50   1.4335e+14   5.2284e-05
   990.60   1.4339e+14   5.2306e-05
   990.70   1.4342e+14   5.2327e-05
   990.80   1.4346e+14   5.2348e-05
   990.90   1.4350e+14   5.2370e-05
   991.00   1.4354e+14   5.2391e-05
   991.10   1.4357e+14   5.2413e-05
   991.20   1.4361e+14   5.2434e-05
   991.30   1.4365e+14   5.2455e-05
   991.40   1.4369e+14   5.2477e-05
   991.50   1.4372e+14   5.2498e-05
   991.60   1.4376e+14   5.2520e-05
   991.70   1.4380e+14   5.2541e-05
   991.80   1.4383e+14   5.2563e-05
   991.90   1.4387e+14   5.2584e-05
   992.00   1.4391e+14   5.2606e-05
   992.10   1.4395e+14   5.2627e-05
   992.20   1.4398e+14   5.2648e-05
   992.30   1.4402e+14   5.2670e-05
   992.40   1.4406e+14   5.2691e-05
   992.50   1.4410e+14   5.2713e-05
   992.60   1.4413e+14   5.2734e-05
   992.70   1.4417e+14   5.2756e-05
   992.80   1.4421e+14   5.2777e-05
   992.90   1.4424e+14   5.2799e-05
   993.00   1.4428e+14   5.2821e-05
   993.10   1.4432e+14   5.2842e-05
   993.20   1.4436e+14   5.2864e-05
   993.30   1.4439e+14   5.2884e-05
   993.40   1.4443e+14   5.2906e-05
   993.50   1.4447e+14   5.2927e-05
   993.60   1.4451e+14   5.2949e-05
   993.70   1.4454e+14   5.2970e-05
   993.80   1.4458e+14   5.2992e-05
   993.90   1.4462e+14   5.3014e-05
   994.00   1.4465e+14   5.3035e-05
   994.10   1.4469e+14   5.3057e-05
   994.20   1.4473e+14   5.3078e-05
   994.30   1.4477e+14   5.3100e-05
   994.40   1.4480e+14   5.3122e-05
   994.50   1.4484e+14   5.3143e-05
   994.60   1.4488e+14   5.3165e-05
   994.70   1.4492e+14   5.3187e-05
   994.80   1.4495e+14   5.3208e-05
   994.90   1.4499e+14   5.3230e-05
   995.00   1.4503e+14   5.3252e-05
   995.10   1.4507e+14   5.3273e-05
   995.20   1.4510e+14   5.3295e-05
   995.30   1.4514e+14   5.3317e-05
   995.40   1.4518e+14   5.3338e-05
   995.50   1.4522e+14   5.3360e-05
   995.60   1.4525e+14   5.3382e-05
   995.70   1.4529e+14   5.3403e-05
   995.80   1.4533e+14   5.3425e-05
   995.90   1.4536e+14   5.3447e-05
   996.00   1.4540e+14   5.3469e-05
   996.10   1.4544e+14   5.3490e-05
   996.20   1.4548e+14   5.3512e-05
   996.30   1.4551e+14   5.3534e-05
   996.40   1.4555e+14   5.3556e-05
   996.50   1.4559e+14   5.3577e-05
   996.60   1.4563e+14   5.3599e-05
   996.70   1.4566e+14   5.3621e-05
   996.80   1.4570e+14   5.3643e-05
   996.90   1.4574e+14   5.3664e-05
   997.00   1.4578e+14   5.3686e-05
   997.10   1.4581e+14   5.3708e-05
   997.20   1.4585e+14   5.3730e-05
   997.30   1.4589e+14   5.3752e-05
   997.40   1.4593e+14   5.3774e-05
   997.50   1.4596e+14   5.3795e-05
   997.60   1.4600e+14   5.3817e-05
   997.70   1.4604e+14   5.3839e-05
   997.80   1.4608e+14   5.3861e-05
   997.90   1.4611e+14   5.3883e-05
   998.00   1.4615e+14   5.3905e-05
   998.10   1.4619e+14   5.3926e-05
   998.20   1.4623e+14   5.3948e-05
   998.30   1.4626e+14   5.3970e-05
   998.40   1.4630e+14   5.3992e-05
   998.50   1.4634e+14   5.4014e-05
   998.60   1.4638e+14   5.4036e-05
   998.70   1.4641e+14   5.4057e-05
   998.80   1.4645e+14   5.4079e-05
   998.90   1.4649e+14   5.4101e-05
   999.00   1.4653e+14   5.4123e-05
   999.10   1.4656e+14   5.4145e-05
   999.20   1.4660e+14   5.4167e-05
   999.30   1.4664e+14   5.4189e-05
   999.40   1.4668e+14   5.4210e-05
   999.50   1.4671e+14   5.4232e-05
   999.60   1.4675e+14   5.4254e-05
   999.70   1.4679e+14   5.4276e-05
   999.80   1.4683e+14   5.4298e-05
   999.90   1.4686e+14   5.4320e-05
  1000.00   1.4690e+14   5.4342e-05


==> data/125sn_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 125sn state 2 (E = 27.5 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   5.8806e-16   1.2266e-03
     0.20   5.8806e-16   1.2266e-03
     0.30   5.8806e-16   1.2266e-03
     0.40   5.8806e-16   1.2266e-03
     0.50   5.8806e-16   1.2266e-03
     0.60   5.8806e-16   1.2266e-03
     0.70   5.8806e-16   1.2266e-03
     0.80   5.8806e-16   1.2266e-03
     0.90   5.8806e-16   1.2266e-03
     1.00   5.8806e-16   1.2266e-03
     1.10   5.8806e-16   1.2266e-03
     1.20   5.8806e-16   1.2266e-03
     1.30   5.8806e-16   1.2266e-03
     1.40   5.8806e-16   1.2266e-03
     1.50   5.8806e-16   1.2266e-03
     1.60   5.8806e-16   1.2266e-03
     1.70   5.8806e-16   1.2266e-03
     1.80   5.8806e-16   1.2266e-03
     1.90   5.8806e-16   1.2266e-03
     2.00   5.8806e-16   1.2266e-03
     2.10   5.8806e-16   1.2266e-03
     2.20   5.8807e-16   1.2266e-03
     2.30   5.8807e-16   1.2266e-03
     2.40   5.8807e-16   1.2266e-03
     2.50   5.8807e-16   1.2266e-03
     2.60   5.8808e-16   1.2267e-03
     2.70   5.8809e-16   1.2267e-03
     2.80   5.8810e-16   1.2267e-03
     2.90   5.8811e-16   1.2267e-03
     3.00   5.8812e-16   1.2267e-03
     3.10   5.8815e-16   1.2267e-03
     3.20   5.8817e-16   1.2267e-03
     3.30   5.8820e-16   1.2267e-03
     3.40   5.8824e-16   1.2267e-03
     3.50   5.8829e-16   1.2267e-03
     3.60   5.8835e-16   1.2267e-03
     3.70   5.8841e-16   1.2267e-03
     3.80   5.8849e-16   1.2267e-03
     3.90   5.8857e-16   1.2267e-03
     4.00   5.8867e-16   1.2267e-03
     4.10   5.8878e-16   1.2267e-03
     4.20   5.8891e-16   1.2267e-03
     4.30   5.8905e-16   1.2268e-03
     4.40   5.8920e-16   1.2268e-03
     4.50   5.8937e-16   1.2268e-03
     4.60   5.8956e-16   1.2268e-03
     4.70   5.8976e-16   1.2268e-03
     4.80   5.8998e-16   1.2268e-03
     4.90   5.9022e-16   1.2268e-03
     5.00   5.9048e-16   1.2268e-03
     5.10   5.9075e-16   1.2268e-03
     5.20   5.9105e-16   1.2268e-03
     5.30   5.9136e-16   1.2268e-03
     5.40   5.9170e-16   1.2269e-03
     5.50   5.9205e-16   1.2269e-03
     5.60   5.9243e-16   1.2269e-03
     5.70   5.9282e-16   1.2269e-03
     5.80   5.9324e-16   1.2269e-03
     5.90   5.9368e-16   1.2269e-03
     6.00   5.9414e-16   1.2269e-03
     6.10   5.9461e-16   1.2269e-03
     6.20   5.9511e-16   1.2269e-03
     6.30   5.9564e-16   1.2269e-03
     6.40   5.9618e-16   1.2270e-03
     6.50   5.9674e-16   1.2270e-03
     6.60   5.9732e-16   1.2270e-03
     6.70   5.9793e-16   1.2270e-03
     6.80   5.9855e-16   1.2270e-03
     6.90   5.9920e-16   1.2270e-03
     7.00   5.9986e-16   1.2270e-03
     7.10   6.0055e-16   1.2270e-03
     7.20   6.0125e-16   1.2271e-03
     7.30   6.0198e-16   1.2271e-03
     7.40   6.0272e-16   1.2271e-03
     7.50   6.0349e-16   1.2271e-03
     7.60   6.0427e-16   1.2271e-03
     7.70   6.0508e-16   1.2271e-03
     7.80   6.0590e-16   1.2271e-03
     7.90   6.0674e-16   1.2271e-03
     8.00   6.0759e-16   1.2272e-03
     8.10   6.0847e-16   1.2272e-03
     8.20   6.0936e-16   1.2272e-03
     8.30   6.1028e-16   1.2272e-03
     8.40   6.1120e-16   1.2272e-03
     8.50   6.1215e-16   1.2272e-03
     8.60   6.1311e-16   1.2273e-03
     8.70   6.1409e-16   1.2273e-03
     8.80   6.1509e-16   1.2273e-03
     8.90   6.1610e-16   1.2273e-03
     9.00   6.1713e-16   1.2273e-03
     9.10   6.1817e-16   1.2273e-03
     9.20   6.1923e-16   1.2273e-03
     9.30   6.2030e-16   1.2274e-03
     9.40   6.2139e-16   1.2274e-03
     9.50   6.2250e-16   1.2274e-03
     9.60   6.2362e-16   1.2274e-03
     9.70   6.2475e-16   1.2274e-03
     9.80   6.2590e-16   1.2274e-03
     9.90   6.2706e-16   1.2275e-03
    10.00   6.2823e-16   1.2275e-03
    10.10   6.2942e-16   1.2275e-03
    10.20   6.3062e-16   1.2275e-03
    10.30   6.3184e-16   1.2275e-03
    10.40   6.3307e-16   1.2276e-03
    10.50   6.3431e-16   1.2276e-03
    10.60   6.3558e-16   1.2276e-03
    10.70   6.3686e-16   1.2276e-03
    10.80   6.3817e-16   1.2276e-03
    10.90   6.3951e-16   1.2276e-03
    11.00   6.4089e-16   1.2277e-03
    11.10   6.4233e-16   1.2277e-03
    11.20   6.4386e-16   1.2277e-03
    11.30   6.4552e-16   1.2277e-03
    11.40   6.4737e-16   1.2277e-03
    11.50   6.4951e-16   1.2278e-03
    11.60   6.5207e-16   1.2278e-03
    11.70   6.5527e-16   1.2278e-03
    11.80   6.5942e-16   1.2278e-03
    11.90   6.6496e-16   1.2278e-03
    12.00   6.7255e-16   1.2279e-03
    12.10   6.8314e-16   1.2279e-03
    12.20   6.9806e-16   1.2279e-03
    12.30   7.1925e-16   1.2279e-03
    12.40   7.4942e-16   1.2279e-03
    12.50   7.9240e-16   1.2280e-03
    12.60   8.5356e-16   1.2280e-03
    12.70   9.4035e-16   1.2280e-03
    12.80   1.0631e-15   1.2280e-03
    12.90   1.2361e-15   1.2280e-03
    13.00   1.4788e-15   1.2281e-03
    13.10   1.8178e-15   1.2281e-03
    13.20   2.2894e-15   1.2281e-03
    13.30   2.9426e-15   1.2281e-03
    13.40   3.8432e-15   1.2281e-03
    13.50   5.0798e-15   1.2282e-03
    13.60   6.7706e-15   1.2282e-03
    13.70   9.0731e-15   1.2282e-03
    13.80   1.2196e-14   1.2282e-03
    13.90   1.6417e-14   1.2283e-03
    14.00   2.2099e-14   1.2283e-03
    14.10   2.9721e-14   1.2283e-03
    14.20   3.9913e-14   1.2283e-03
    14.30   5.3494e-14   1.2283e-03
    14.40   7.1537e-14   1.2284e-03
    14.50   9.5435e-14   1.2284e-03
    14.60   1.2700e-13   1.2284e-03
    14.70   1.6857e-13   1.2284e-03
    14.80   2.2319e-13   1.2285e-03
    14.90   2.9477e-13   1.2285e-03
    15.00   3.8836e-13   1.2285e-03
    15.10   5.1046e-13   1.2285e-03
    15.20   6.6942e-13   1.2285e-03
    15.30   8.7597e-13   1.2286e-03
    15.40   1.1439e-12   1.2286e-03
    15.50   1.4907e-12   1.2286e-03
    15.60   1.9390e-12   1.2286e-03
    15.70   2.5175e-12   1.2287e-03
    15.80   3.2630e-12   1.2287e-03
    15.90   4.2222e-12   1.2287e-03
    16.00   5.4549e-12   1.2287e-03
    16.10   7.0368e-12   1.2287e-03
    16.20   9.0643e-12   1.2288e-03
    16.30   1.1660e-11   1.2288e-03
    16.40   1.4979e-11   1.2288e-03
    16.50   1.9217e-11   1.2288e-03
    16.60   2.4625e-11   1.2289e-03
    16.70   3.1514e-11   1.2289e-03
    16.80   4.0283e-11   1.2289e-03
    16.90   5.1430e-11   1.2289e-03
    17.00   6.5583e-11   1.2289e-03
    17.10   8.3534e-11   1.2290e-03
    17.20   1.0627e-10   1.2290e-03
    17.30   1.3504e-10   1.2290e-03
    17.40   1.7138e-10   1.2290e-03
    17.50   2.1724e-10   1.2291e-03
    17.60   2.7504e-10   1.2291e-03
    17.70   3.4778e-10   1.2291e-03
    17.80   4.3919e-10   1.2291e-03
    17.90   5.5391e-10   1.2291e-03
    18.00   6.9768e-10   1.2292e-03
    18.10   8.7757e-10   1.2292e-03
    18.20   1.1023e-09   1.2292e-03
    18.30   1.3827e-09   1.2292e-03
    18.40   1.7320e-09   1.2293e-03
    18.50   2.1663e-09   1.2293e-03
    18.60   2.7056e-09   1.2293e-03
    18.70   3.3741e-09   1.2293e-03
    18.80   4.2014e-09   1.2293e-03
    18.90   5.2236e-09   1.2294e-03
    19.00   6.4845e-09   1.2294e-03
    19.10   8.0372e-09   1.2294e-03
    19.20   9.9462e-09   1.2294e-03
    19.30   1.2289e-08   1.2294e-03
    19.40   1.5160e-08   1.2295e-03
    19.50   1.8671e-08   1.2295e-03
    19.60   2.2959e-08   1.2295e-03
    19.70   2.8186e-08   1.2295e-03
    19.80   3.4547e-08   1.2295e-03
    19.90   4.2276e-08   1.2296e-03
    20.00   5.1651e-08   1.2296e-03
    20.10   6.3002e-08   1.2296e-03
    20.20   7.6725e-08   1.2296e-03
    20.30   9.3287e-08   1.2296e-03
    20.40   1.1324e-07   1.2297e-03
    20.50   1.3724e-07   1.2297e-03
    20.60   1.6607e-07   1.2297e-03
    20.70   2.0063e-07   1.2297e-03
    20.80   2.4201e-07   1.2297e-03
    20.90   2.9146e-07   1.2298e-03
    21.00   3.5047e-07   1.2298e-03
    21.10   4.2077e-07   1.2298e-03
    21.20   5.0440e-07   1.2298e-03
    21.30   6.0372e-07   1.2298e-03
    21.40   7.2151e-07   1.2299e-03
    21.50   8.6099e-07   1.2299e-03
    21.60   1.0259e-06   1.2299e-03
    21.70   1.2206e-06   1.2299e-03
    21.80   1.4501e-06   1.2299e-03
    21.90   1.7202e-06   1.2299e-03
    22.00   2.0378e-06   1.2300e-03
    22.10   2.4105e-06   1.2300e-03
    22.20   2.8473e-06   1.2300e-03
    22.30   3.3586e-06   1.2300e-03
    22.40   3.9563e-06   1.2300e-03
    22.50   4.6539e-06   1.2300e-03
    22.60   5.4671e-06   1.2301e-03
    22.70   6.4137e-06   1.2301e-03
    22.80   7.5142e-06   1.2301e-03
    22.90   8.7920e-06   1.2301e-03
    23.00   1.0274e-05   1.2301e-03
    23.10   1.1990e-05   1.2301e-03
    23.20   1.3974e-05   1.2301e-03
    23.30   1.6267e-05   1.2302e-03
    23.40   1.8912e-05   1.2302e-03
    23.50   2.1960e-05   1.2302e-03
    23.60   2.5468e-05   1.2302e-03
    23.70   2.9501e-05   1.2302e-03
    23.80   3.4131e-05   1.2302e-03
    23.90   3.9442e-05   1.2302e-03
    24.00   4.5526e-05   1.2302e-03
    24.10   5.2488e-05   1.2302e-03
    24.20   6.0445e-05   1.2303e-03
    24.30   6.9529e-05   1.2303e-03
    24.40   7.9890e-05   1.2303e-03
    24.50   9.1692e-05   1.2303e-03
    24.60   1.0512e-04   1.2303e-03
    24.70   1.2039e-04   1.2303e-03
    24.80   1.3773e-04   1.2303e-03
    24.90   1.5740e-04   1.2303e-03
    25.00   1.7969e-04   1.2303e-03
    25.10   2.0493e-04   1.2303e-03
    25.20   2.3347e-04   1.2303e-03
    25.30   2.6572e-04   1.2304e-03
    25.40   3.0212e-04   1.2304e-03
    25.50   3.4317e-04   1.2304e-03
    25.60   3.8941e-04   1.2304e-03
    25.70   4.4146e-04   1.2304e-03
    25.80   4.9998e-04   1.2304e-03
    25.90   5.6573e-04   1.2304e-03
    26.00   6.3953e-04   1.2304e-03
    26.10   7.2229e-04   1.2304e-03
    26.20   8.1501e-04   1.2304e-03
    26.30   9.1880e-04   1.2304e-03
    26.40   1.0349e-03   1.2304e-03
    26.50   1.1646e-03   1.2304e-03
    26.60   1.3094e-03   1.2304e-03
    26.70   1.4710e-03   1.2304e-03
    26.80   1.6511e-03   1.2304e-03
    26.90   1.8517e-03   1.2304e-03
    27.00   2.0749e-03   1.2304e-03
    27.10   2.3231e-03   1.2304e-03
    27.20   2.5989e-03   1.2304e-03
    27.30   2.9050e-03   1.2304e-03
    27.40   3.2447e-03   1.2304e-03
    27.50   3.6211e-03   1.2304e-03
    27.60   4.0381e-03   1.2304e-03
    27.70   4.4995e-03   1.2304e-03
    27.80   5.0099e-03   1.2304e-03
    27.90   5.5740e-03   1.2304e-03
    28.00   6.1968e-03   1.2304e-03
    28.10   6.8842e-03   1.2304e-03
    28.20   7.6423e-03   1.2304e-03
    28.30   8.4776e-03   1.2304e-03
    28.40   9.3975e-03   1.2304e-03
    28.50   1.0410e-02   1.2304e-03
    28.60   1.1523e-02   1.2304e-03
    28.70   1.2746e-02   1.2304e-03
    28.80   1.4090e-02   1.2303e-03
    28.90   1.5565e-02   1.2303e-03
    29.00   1.7182e-02   1.2303e-03
    29.10   1.8955e-02   1.2303e-03
    29.20   2.0897e-02   1.2303e-03
    29.30   2.3023e-02   1.2303e-03
    29.40   2.5348e-02   1.2303e-03
    29.50   2.7891e-02   1.2303e-03
    29.60   3.0670e-02   1.2303e-03
    29.70   3.3704e-02   1.2303e-03
    29.80   3.7015e-02   1.2302e-03
    29.90   4.0627e-02   1.2302e-03
    30.00   4.4565e-02   1.2302e-03
    30.10   4.8854e-02   1.2302e-03
    30.20   5.3525e-02   1.2302e-03
    30.30   5.8608e-02   1.2302e-03
    30.40   6.4136e-02   1.2302e-03
    30.50   7.0145e-02   1.2301e-03
    30.60   7.6674e-02   1.2301e-03
    30.70   8.3762e-02   1.2301e-03
    30.80   9.1456e-02   1.2301e-03
    30.90   9.9801e-02   1.2301e-03
    31.00   1.0885e-01   1.2300e-03
    31.10   1.1865e-01   1.2300e-03
    31.20   1.2927e-01   1.2300e-03
    31.30   1.4076e-01   1.2300e-03
    31.40   1.5319e-01   1.2300e-03
    31.50   1.6663e-01   1.2299e-03
    31.60   1.8117e-01   1.2299e-03
    31.70   1.9686e-01   1.2299e-03
    31.80   2.1381e-01   1.2299e-03
    31.90   2.3211e-01   1.2298e-03
    32.00   2.5185e-01   1.2298e-03
    32.10   2.7313e-01   1.2298e-03
    32.20   2.9606e-01   1.2298e-03
    32.30   3.2077e-01   1.2297e-03
    32.40   3.4738e-01   1.2297e-03
    32.50   3.7601e-01   1.2297e-03
    32.60   4.0682e-01   1.2296e-03
    32.70   4.3995e-01   1.2296e-03
    32.80   4.7557e-01   1.2296e-03
    32.90   5.1383e-01   1.2296e-03
    33.00   5.5493e-01   1.2295e-03
    33.10   5.9905e-01   1.2295e-03
    33.20   6.4640e-01   1.2295e-03
    33.30   6.9719e-01   1.2294e-03
    33.40   7.5165e-01   1.2294e-03
    33.50   8.1001e-01   1.2294e-03
    33.60   8.7255e-01   1.2293e-03
    33.70   9.3952e-01   1.2293e-03
    33.80   1.0112e+00   1.2293e-03
    33.90   1.0880e+00   1.2292e-03
    34.00   1.1700e+00   1.2292e-03
    34.10   1.2578e+00   1.2291e-03
    34.20   1.3516e+00   1.2291e-03
    34.30   1.4519e+00   1.2291e-03
    34.40   1.5590e+00   1.2290e-03
    34.50   1.6734e+00   1.2290e-03
    34.60   1.7954e+00   1.2289e-03
    34.70   1.9257e+00   1.2289e-03
    34.80   2.0646e+00   1.2289e-03
    34.90   2.2128e+00   1.2288e-03
    35.00   2.3707e+00   1.2288e-03
    35.10   2.5390e+00   1.2287e-03
    35.20   2.7182e+00   1.2287e-03
    35.30   2.9091e+00   1.2286e-03
    35.40   3.1123e+00   1.2286e-03
    35.50   3.3286e+00   1.2285e-03
    35.60   3.5587e+00   1.2285e-03
    35.70   3.8034e+00   1.2285e-03
    35.80   4.0635e+00   1.2284e-03
    35.90   4.3401e+00   1.2284e-03
    36.00   4.6339e+00   1.2283e-03
    36.10   4.9460e+00   1.2283e-03
    36.20   5.2774e+00   1.2282e-03
    36.30   5.6293e+00   1.2282e-03
    36.40   6.0027e+00   1.2281e-03
    36.50   6.3989e+00   1.2280e-03
    36.60   6.8192e+00   1.2280e-03
    36.70   7.2649e+00   1.2279e-03
    36.80   7.7373e+00   1.2279e-03
    36.90   8.2380e+00   1.2278e-03
    37.00   8.7686e+00   1.2278e-03
    37.10   9.3305e+00   1.2277e-03
    37.20   9.9256e+00   1.2277e-03
    37.30   1.0556e+01   1.2276e-03
    37.40   1.1223e+01   1.2275e-03
    37.50   1.1928e+01   1.2275e-03
    37.60   1.2675e+01   1.2274e-03
    37.70   1.3464e+01   1.2274e-03
    37.80   1.4299e+01   1.2273e-03
    37.90   1.5181e+01   1.2272e-03
    38.00   1.6114e+01   1.2272e-03
    38.10   1.7099e+01   1.2271e-03
    38.20   1.8140e+01   1.2270e-03
    38.30   1.9239e+01   1.2270e-03
    38.40   2.0400e+01   1.2269e-03
    38.50   2.1625e+01   1.2269e-03
    38.60   2.2918e+01   1.2268e-03
    38.70   2.4283e+01   1.2267e-03
    38.80   2.5722e+01   1.2267e-03
    38.90   2.7240e+01   1.2266e-03
    39.00   2.8841e+01   1.2265e-03
    39.10   3.0528e+01   1.2264e-03
    39.20   3.2306e+01   1.2264e-03
    39.30   3.4180e+01   1.2263e-03
    39.40   3.6155e+01   1.2262e-03
    39.50   3.8235e+01   1.2262e-03
    39.60   4.0425e+01   1.2261e-03
    39.70   4.2731e+01   1.2260e-03
    39.80   4.5159e+01   1.2259e-03
    39.90   4.7714e+01   1.2259e-03
    40.00   5.0402e+01   1.2258e-03
    40.10   5.3231e+01   1.2257e-03
    40.20   5.6206e+01   1.2256e-03
    40.30   5.9336e+01   1.2256e-03
    40.40   6.2626e+01   1.2255e-03
    40.50   6.6085e+01   1.2254e-03
    40.60   6.9721e+01   1.2253e-03
    40.70   7.3543e+01   1.2253e-03
    40.80   7.7558e+01   1.2252e-03
    40.90   8.1775e+01   1.2251e-03
    41.00   8.6206e+01   1.2250e-03
    41.10   9.0858e+01   1.2249e-03
    41.20   9.5744e+01   1.2248e-03
    41.30   1.0087e+02   1.2248e-03
    41.40   1.0626e+02   1.2247e-03
    41.50   1.1190e+02   1.2246e-03
    41.60   1.1783e+02   1.2245e-03
    41.70   1.2405e+02   1.2244e-03
    41.80   1.3057e+02   1.2243e-03
    41.90   1.3742e+02   1.2243e-03
    42.00   1.4459e+02   1.2242e-03
    42.10   1.5211e+02   1.2241e-03
    42.20   1.6000e+02   1.2240e-03
    42.30   1.6826e+02   1.2239e-03
    42.40   1.7692e+02   1.2238e-03
    42.50   1.8600e+02   1.2237e-03
    42.60   1.9550e+02   1.2236e-03
    42.70   2.0546e+02   1.2235e-03
    42.80   2.1589e+02   1.2234e-03
    42.90   2.2681e+02   1.2234e-03
    43.00   2.3825e+02   1.2233e-03
    43.10   2.5022e+02   1.2232e-03
    43.20   2.6275e+02   1.2231e-03
    43.30   2.7586e+02   1.2230e-03
    43.40   2.8959e+02   1.2229e-03
    43.50   3.0394e+02   1.2228e-03
    43.60   3.1896e+02   1.2227e-03
    43.70   3.3468e+02   1.2226e-03
    43.80   3.5111e+02   1.2225e-03
    43.90   3.6829e+02   1.2224e-03
    44.00   3.8625e+02   1.2223e-03
    44.10   4.0503e+02   1.2222e-03
    44.20   4.2466e+02   1.2221e-03
    44.30   4.4518e+02   1.2220e-03
    44.40   4.6662e+02   1.2219e-03
    44.50   4.8902e+02   1.2218e-03
    44.60   5.1242e+02   1.2217e-03
    44.70   5.3687e+02   1.2216e-03
    44.80   5.6241e+02   1.2215e-03
    44.90   5.8907e+02   1.2214e-03
    45.00   6.1691e+02   1.2213e-03
    45.10   6.4599e+02   1.2212e-03
    45.20   6.7633e+02   1.2211e-03
    45.30   7.0801e+02   1.2210e-03
    45.40   7.4107e+02   1.2208e-03
    45.50   7.7557e+02   1.2207e-03
    45.60   8.1157e+02   1.2206e-03
    45.70   8.4912e+02   1.2205e-03
    45.80   8.8830e+02   1.2204e-03
    45.90   9.2916e+02   1.2203e-03
    46.00   9.7178e+02   1.2202e-03
    46.10   1.0162e+03   1.2201e-03
    46.20   1.0626e+03   1.2200e-03
    46.30   1.1109e+03   1.2199e-03
    46.40   1.1612e+03   1.2197e-03
    46.50   1.2137e+03   1.2196e-03
    46.60   1.2684e+03   1.2195e-03
    46.70   1.3254e+03   1.2194e-03
    46.80   1.3848e+03   1.2193e-03
    46.90   1.4466e+03   1.2192e-03
    47.00   1.5111e+03   1.2191e-03
    47.10   1.5782e+03   1.2189e-03
    47.20   1.6481e+03   1.2188e-03
    47.30   1.7209e+03   1.2187e-03
    47.40   1.7967e+03   1.2186e-03
    47.50   1.8756e+03   1.2185e-03
    47.60   1.9578e+03   1.2184e-03
    47.70   2.0433e+03   1.2182e-03
    47.80   2.1323e+03   1.2181e-03
    47.90   2.2249e+03   1.2180e-03
    48.00   2.3212e+03   1.2179e-03
    48.10   2.4215e+03   1.2177e-03
    48.20   2.5258e+03   1.2176e-03
    48.30   2.6342e+03   1.2175e-03
    48.40   2.7471e+03   1.2174e-03
    48.50   2.8644e+03   1.2173e-03
    48.60   2.9864e+03   1.2171e-03
    48.70   3.1132e+03   1.2170e-03
    48.80   3.2451e+03   1.2169e-03
    48.90   3.3822e+03   1.2168e-03
    49.00   3.5246e+03   1.2166e-03
    49.10   3.6727e+03   1.2165e-03
    49.20   3.8266e+03   1.2164e-03
    49.30   3.9864e+03   1.2163e-03
    49.40   4.1525e+03   1.2161e-03
    49.50   4.3251e+03   1.2160e-03
    49.60   4.5043e+03   1.2159e-03
    49.70   4.6904e+03   1.2157e-03
    49.80   4.8838e+03   1.2156e-03
    49.90   5.0845e+03   1.2155e-03
    50.00   5.2929e+03   1.2154e-03
    50.10   5.5092e+03   1.2152e-03
    50.20   5.7338e+03   1.2151e-03
    50.30   5.9670e+03   1.2150e-03
    50.40   6.2089e+03   1.2148e-03
    50.50   6.4600e+03   1.2147e-03
    50.60   6.7205e+03   1.2146e-03
    50.70   6.9908e+03   1.2144e-03
    50.80   7.2712e+03   1.2143e-03
    50.90   7.5620e+03   1.2142e-03
    51.00   7.8637e+03   1.2140e-03
    51.10   8.1766e+03   1.2139e-03
    51.20   8.5010e+03   1.2137e-03
    51.30   8.8374e+03   1.2136e-03
    51.40   9.1862e+03   1.2135e-03
    51.50   9.5477e+03   1.2133e-03
    51.60   9.9225e+03   1.2132e-03
    51.70   1.0311e+04   1.2131e-03
    51.80   1.0713e+04   1.2129e-03
    51.90   1.1131e+04   1.2128e-03
    52.00   1.1563e+04   1.2126e-03
    52.10   1.2011e+04   1.2125e-03
    52.20   1.2475e+04   1.2124e-03
    52.30   1.2955e+04   1.2122e-03
    52.40   1.3453e+04   1.2121e-03
    52.50   1.3968e+04   1.2119e-03
    52.60   1.4502e+04   1.2118e-03
    52.70   1.5054e+04   1.2117e-03
    52.80   1.5627e+04   1.2115e-03
    52.90   1.6219e+04   1.2114e-03
    53.00   1.6832e+04   1.2112e-03
    53.10   1.7466e+04   1.2111e-03
    53.20   1.8123e+04   1.2109e-03
    53.30   1.8803e+04   1.2108e-03
    53.40   1.9506e+04   1.2106e-03
    53.50   2.0233e+04   1.2105e-03
    53.60   2.0986e+04   1.2104e-03
    53.70   2.1764e+04   1.2102e-03
    53.80   2.2569e+04   1.2101e-03
    53.90   2.3402e+04   1.2099e-03
    54.00   2.4263e+04   1.2098e-03
    54.10   2.5153e+04   1.2096e-03
    54.20   2.6074e+04   1.2095e-03
    54.30   2.7025e+04   1.2093e-03
    54.40   2.8009e+04   1.2092e-03
    54.50   2.9026e+04   1.2090e-03
    54.60   3.0076e+04   1.2089e-03
    54.70   3.1162e+04   1.2087e-03
    54.80   3.2284e+04   1.2086e-03
    54.90   3.3444e+04   1.2084e-03
    55.00   3.4641e+04   1.2083e-03
    55.10   3.5879e+04   1.2081e-03
    55.20   3.7157e+04   1.2080e-03
    55.30   3.8476e+04   1.2078e-03
    55.40   3.9839e+04   1.2077e-03
    55.50   4.1247e+04   1.2075e-03
    55.60   4.2700e+04   1.2074e-03
    55.70   4.4201e+04   1.2072e-03
    55.80   4.5750e+04   1.2070e-03
    55.90   4.7349e+04   1.2069e-03
    56.00   4.8999e+04   1.2067e-03
    56.10   5.0702e+04   1.2066e-03
    56.20   5.2460e+04   1.2064e-03
    56.30   5.4273e+04   1.2063e-03
    56.40   5.6145e+04   1.2061e-03
    56.50   5.8075e+04   1.2060e-03
    56.60   6.0067e+04   1.2058e-03
    56.70   6.2121e+04   1.2056e-03
    56.80   6.4239e+04   1.2055e-03
    56.90   6.6424e+04   1.2053e-03
    57.00   6.8677e+04   1.2052e-03
    57.10   7.1001e+04   1.2050e-03
    57.20   7.3396e+04   1.2048e-03
    57.30   7.5865e+04   1.2047e-03
    57.40   7.8411e+04   1.2045e-03
    57.50   8.1034e+04   1.2044e-03
    57.60   8.3738e+04   1.2042e-03
    57.70   8.6525e+04   1.2040e-03
    57.80   8.9397e+04   1.2039e-03
    57.90   9.2356e+04   1.2037e-03
    58.00   9.5404e+04   1.2036e-03
    58.10   9.8545e+04   1.2034e-03
    58.20   1.0178e+05   1.2032e-03
    58.30   1.0511e+05   1.2031e-03
    58.40   1.0854e+05   1.2029e-03
    58.50   1.1208e+05   1.2027e-03
    58.60   1.1572e+05   1.2026e-03
    58.70   1.1947e+05   1.2024e-03
    58.80   1.2332e+05   1.2023e-03
    58.90   1.2730e+05   1.2021e-03
    59.00   1.3138e+05   1.2019e-03
    59.10   1.3559e+05   1.2018e-03
    59.20   1.3992e+05   1.2016e-03
    59.30   1.4438e+05   1.2014e-03
    59.40   1.4897e+05   1.2013e-03
    59.50   1.5369e+05   1.2011e-03
    59.60   1.5855e+05   1.2009e-03
    59.70   1.6354e+05   1.2008e-03
    59.80   1.6868e+05   1.2006e-03
    59.90   1.7397e+05   1.2004e-03
    60.00   1.7941e+05   1.2003e-03
    60.10   1.8500e+05   1.2001e-03
    60.20   1.9075e+05   1.1999e-03
    60.30   1.9666e+05   1.1998e-03
    60.40   2.0274e+05   1.1996e-03
    60.50   2.0899e+05   1.1994e-03
    60.60   2.1542e+05   1.1992e-03
    60.70   2.2203e+05   1.1991e-03
    60.80   2.2882e+05   1.1989e-03
    60.90   2.3579e+05   1.1987e-03
    61.00   2.4297e+05   1.1986e-03
    61.10   2.5034e+05   1.1984e-03
    61.20   2.5791e+05   1.1982e-03
    61.30   2.6569e+05   1.1980e-03
    61.40   2.7368e+05   1.1979e-03
    61.50   2.8189e+05   1.1977e-03
    61.60   2.9033e+05   1.1975e-03
    61.70   2.9899e+05   1.1974e-03
    61.80   3.0789e+05   1.1972e-03
    61.90   3.1703e+05   1.1970e-03
    62.00   3.2641e+05   1.1968e-03
    62.10   3.3605e+05   1.1967e-03
    62.20   3.4594e+05   1.1965e-03
    62.30   3.5610e+05   1.1963e-03
    62.40   3.6652e+05   1.1961e-03
    62.50   3.7722e+05   1.1960e-03
    62.60   3.8821e+05   1.1958e-03
    62.70   3.9948e+05   1.1956e-03
    62.80   4.1105e+05   1.1954e-03
    62.90   4.2292e+05   1.1953e-03
    63.00   4.3511e+05   1.1951e-03
    63.10   4.4761e+05   1.1949e-03
    63.20   4.6043e+05   1.1947e-03
    63.30   4.7358e+05   1.1946e-03
    63.40   4.8708e+05   1.1944e-03
    63.50   5.0092e+05   1.1942e-03
    63.60   5.1512e+05   1.1940e-03
    63.70   5.2968e+05   1.1939e-03
    63.80   5.4461e+05   1.1937e-03
    63.90   5.5992e+05   1.1935e-03
    64.00   5.7562e+05   1.1933e-03
    64.10   5.9171e+05   1.1931e-03
    64.20   6.0821e+05   1.1930e-03
    64.30   6.2513e+05   1.1928e-03
    64.40   6.4247e+05   1.1926e-03
    64.50   6.6024e+05   1.1924e-03
    64.60   6.7845e+05   1.1923e-03
    64.70   6.9712e+05   1.1921e-03
    64.80   7.1625e+05   1.1919e-03
    64.90   7.3585e+05   1.1917e-03
    65.00   7.5593e+05   1.1915e-03
    65.10   7.7650e+05   1.1914e-03
    65.20   7.9758e+05   1.1912e-03
    65.30   8.1918e+05   1.1910e-03
    65.40   8.4129e+05   1.1908e-03
    65.50   8.6395e+05   1.1906e-03
    65.60   8.8715e+05   1.1905e-03
    65.70   9.1091e+05   1.1903e-03
    65.80   9.3525e+05   1.1901e-03
    65.90   9.6016e+05   1.1899e-03
    66.00   9.8567e+05   1.1897e-03
    66.10   1.0118e+06   1.1895e-03
    66.20   1.0385e+06   1.1894e-03
    66.30   1.0659e+06   1.1892e-03
    66.40   1.0939e+06   1.1890e-03
    66.50   1.1226e+06   1.1888e-03
    66.60   1.1520e+06   1.1886e-03
    66.70   1.1820e+06   1.1884e-03
    66.80   1.2128e+06   1.1883e-03
    66.90   1.2442e+06   1.1881e-03
    67.00   1.2764e+06   1.1879e-03
    67.10   1.3093e+06   1.1877e-03
    67.20   1.3430e+06   1.1875e-03
    67.30   1.3775e+06   1.1873e-03
    67.40   1.4128e+06   1.1872e-03
    67.50   1.4489e+06   1.1870e-03
    67.60   1.4858e+06   1.1868e-03
    67.70   1.5235e+06   1.1866e-03
    67.80   1.5621e+06   1.1864e-03
    67.90   1.6015e+06   1.1862e-03
    68.00   1.6419e+06   1.1860e-03
    68.10   1.6832e+06   1.1859e-03
    68.20   1.7254e+06   1.1857e-03
    68.30   1.7685e+06   1.1855e-03
    68.40   1.8126e+06   1.1853e-03
    68.50   1.8577e+06   1.1851e-03
    68.60   1.9037e+06   1.1849e-03
    68.70   1.9508e+06   1.1847e-03
    68.80   1.9990e+06   1.1846e-03
    68.90   2.0482e+06   1.1844e-03
    69.00   2.0985e+06   1.1842e-03
    69.10   2.1498e+06   1.1840e-03
    69.20   2.2023e+06   1.1838e-03
    69.30   2.2560e+06   1.1836e-03
    69.40   2.3108e+06   1.1834e-03
    69.50   2.3667e+06   1.1832e-03
    69.60   2.4239e+06   1.1831e-03
    69.70   2.4824e+06   1.1829e-03
    69.80   2.5420e+06   1.1827e-03
    69.90   2.6030e+06   1.1825e-03
    70.00   2.6653e+06   1.1823e-03
    70.10   2.7288e+06   1.1821e-03
    70.20   2.7938e+06   1.1819e-03
    70.30   2.8601e+06   1.1817e-03
    70.40   2.9278e+06   1.1815e-03
    70.50   2.9969e+06   1.1814e-03
    70.60   3.0674e+06   1.1812e-03
    70.70   3.1395e+06   1.1810e-03
    70.80   3.2130e+06   1.1808e-03
    70.90   3.2881e+06   1.1806e-03
    71.00   3.3648e+06   1.1804e-03
    71.10   3.4430e+06   1.1802e-03
    71.20   3.5228e+06   1.1800e-03
    71.30   3.6043e+06   1.1798e-03
    71.40   3.6875e+06   1.1797e-03
    71.50   3.7723e+06   1.1795e-03
    71.60   3.8589e+06   1.1793e-03
    71.70   3.9473e+06   1.1791e-03
    71.80   4.0374e+06   1.1789e-03
    71.90   4.1294e+06   1.1787e-03
    72.00   4.2232e+06   1.1785e-03
    72.10   4.3189e+06   1.1783e-03
    72.20   4.4165e+06   1.1781e-03
    72.30   4.5161e+06   1.1779e-03
    72.40   4.6177e+06   1.1777e-03
    72.50   4.7213e+06   1.1775e-03
    72.60   4.8269e+06   1.1774e-03
    72.70   4.9346e+06   1.1772e-03
    72.80   5.0445e+06   1.1770e-03
    72.90   5.1565e+06   1.1768e-03
    73.00   5.2708e+06   1.1766e-03
    73.10   5.3872e+06   1.1764e-03
    73.20   5.5060e+06   1.1762e-03
    73.30   5.6271e+06   1.1760e-03
    73.40   5.7505e+06   1.1758e-03
    73.50   5.8763e+06   1.1756e-03
    73.60   6.0045e+06   1.1754e-03
    73.70   6.1352e+06   1.1752e-03
    73.80   6.2684e+06   1.1750e-03
    73.90   6.4042e+06   1.1749e-03
    74.00   6.5425e+06   1.1747e-03
    74.10   6.6835e+06   1.1745e-03
    74.20   6.8272e+06   1.1743e-03
    74.30   6.9736e+06   1.1741e-03
    74.40   7.1228e+06   1.1739e-03
    74.50   7.2748e+06   1.1737e-03
    74.60   7.4296e+06   1.1735e-03
    74.70   7.5874e+06   1.1733e-03
    74.80   7.7481e+06   1.1731e-03
    74.90   7.9118e+06   1.1729e-03
    75.00   8.0786e+06   1.1727e-03
    75.10   8.2484e+06   1.1725e-03
    75.20   8.4214e+06   1.1723e-03
    75.30   8.5976e+06   1.1721e-03
    75.40   8.7770e+06   1.1719e-03
    75.50   8.9597e+06   1.1718e-03
    75.60   9.1458e+06   1.1716e-03
    75.70   9.3353e+06   1.1714e-03
    75.80   9.5282e+06   1.1712e-03
    75.90   9.7247e+06   1.1710e-03
    76.00   9.9247e+06   1.1708e-03
    76.10   1.0128e+07   1.1706e-03
    76.20   1.0336e+07   1.1704e-03
    76.30   1.0547e+07   1.1702e-03
    76.40   1.0761e+07   1.1700e-03
    76.50   1.0980e+07   1.1698e-03
    76.60   1.1203e+07   1.1696e-03
    76.70   1.1429e+07   1.1694e-03
    76.80   1.1660e+07   1.1692e-03
    76.90   1.1894e+07   1.1690e-03
    77.00   1.2133e+07   1.1688e-03
    77.10   1.2376e+07   1.1686e-03
    77.20   1.2623e+07   1.1684e-03
    77.30   1.2875e+07   1.1682e-03
    77.40   1.3131e+07   1.1680e-03
    77.50   1.3391e+07   1.1678e-03
    77.60   1.3656e+07   1.1676e-03
    77.70   1.3926e+07   1.1675e-03
    77.80   1.4200e+07   1.1673e-03
    77.90   1.4479e+07   1.1671e-03
    78.00   1.4762e+07   1.1669e-03
    78.10   1.5051e+07   1.1667e-03
    78.20   1.5345e+07   1.1665e-03
    78.30   1.5643e+07   1.1663e-03
    78.40   1.5947e+07   1.1661e-03
    78.50   1.6256e+07   1.1659e-03
    78.60   1.6570e+07   1.1657e-03
    78.70   1.6889e+07   1.1655e-03
    78.80   1.7214e+07   1.1653e-03
    78.90   1.7544e+07   1.1651e-03
    79.00   1.7880e+07   1.1649e-03
    79.10   1.8221e+07   1.1647e-03
    79.20   1.8568e+07   1.1645e-03
    79.30   1.8921e+07   1.1643e-03
    79.40   1.9280e+07   1.1641e-03
    79.50   1.9645e+07   1.1639e-03
    79.60   2.0015e+07   1.1637e-03
    79.70   2.0392e+07   1.1635e-03
    79.80   2.0775e+07   1.1633e-03
    79.90   2.1164e+07   1.1631e-03
    80.00   2.1560e+07   1.1629e-03
    80.10   2.1962e+07   1.1627e-03
    80.20   2.2371e+07   1.1625e-03
    80.30   2.2786e+07   1.1623e-03
    80.40   2.3208e+07   1.1621e-03
    80.50   2.3637e+07   1.1619e-03
    80.60   2.4073e+07   1.1617e-03
    80.70   2.4515e+07   1.1615e-03
    80.80   2.4965e+07   1.1613e-03
    80.90   2.5422e+07   1.1611e-03
    81.00   2.5887e+07   1.1609e-03
    81.10   2.6358e+07   1.1607e-03
    81.20   2.6838e+07   1.1606e-03
    81.30   2.7325e+07   1.1604e-03
    81.40   2.7819e+07   1.1602e-03
    81.50   2.8321e+07   1.1600e-03
    81.60   2.8832e+07   1.1598e-03
    81.70   2.9350e+07   1.1596e-03
    81.80   2.9876e+07   1.1594e-03
    81.90   3.0411e+07   1.1592e-03
    82.00   3.0954e+07   1.1590e-03
    82.10   3.1505e+07   1.1588e-03
    82.20   3.2065e+07   1.1586e-03
    82.30   3.2633e+07   1.1584e-03
    82.40   3.3211e+07   1.1582e-03
    82.50   3.3797e+07   1.1580e-03
    82.60   3.4392e+07   1.1578e-03
    82.70   3.4996e+07   1.1576e-03
    82.80   3.5610e+07   1.1574e-03
    82.90   3.6232e+07   1.1572e-03
    83.00   3.6865e+07   1.1570e-03
    83.10   3.7507e+07   1.1568e-03
    83.20   3.8158e+07   1.1566e-03
    83.30   3.8820e+07   1.1564e-03
    83.40   3.9491e+07   1.1562e-03
    83.50   4.0172e+07   1.1560e-03
    83.60   4.0864e+07   1.1558e-03
    83.70   4.1566e+07   1.1556e-03
    83.80   4.2279e+07   1.1554e-03
    83.90   4.3002e+07   1.1552e-03
    84.00   4.3735e+07   1.1550e-03
    84.10   4.4480e+07   1.1548e-03
    84.20   4.5236e+07   1.1546e-03
    84.30   4.6003e+07   1.1544e-03
    84.40   4.6781e+07   1.1542e-03
    84.50   4.7570e+07   1.1540e-03
    84.60   4.8371e+07   1.1538e-03
    84.70   4.9184e+07   1.1536e-03
    84.80   5.0008e+07   1.1534e-03
    84.90   5.0845e+07   1.1532e-03
    85.00   5.1693e+07   1.1530e-03
    85.10   5.2554e+07   1.1528e-03
    85.20   5.3428e+07   1.1526e-03
    85.30   5.4313e+07   1.1524e-03
    85.40   5.5212e+07   1.1522e-03
    85.50   5.6123e+07   1.1520e-03
    85.60   5.7048e+07   1.1518e-03
    85.70   5.7986e+07   1.1516e-03
    85.80   5.8937e+07   1.1514e-03
    85.90   5.9901e+07   1.1512e-03
    86.00   6.0879e+07   1.1510e-03
    86.10   6.1871e+07   1.1508e-03
    86.20   6.2877e+07   1.1506e-03
    86.30   6.3897e+07   1.1504e-03
    86.40   6.4931e+07   1.1502e-03
    86.50   6.5980e+07   1.1500e-03
    86.60   6.7043e+07   1.1498e-03
    86.70   6.8122e+07   1.1496e-03
    86.80   6.9215e+07   1.1494e-03
    86.90   7.0323e+07   1.1492e-03
    87.00   7.1447e+07   1.1490e-03
    87.10   7.2586e+07   1.1488e-03
    87.20   7.3741e+07   1.1486e-03
    87.30   7.4912e+07   1.1484e-03
    87.40   7.6098e+07   1.1482e-03
    87.50   7.7301e+07   1.1480e-03
    87.60   7.8521e+07   1.1478e-03
    87.70   7.9756e+07   1.1476e-03
    87.80   8.1009e+07   1.1474e-03
    87.90   8.2279e+07   1.1472e-03
    88.00   8.3566e+07   1.1470e-03
    88.10   8.4870e+07   1.1468e-03
    88.20   8.6192e+07   1.1466e-03
    88.30   8.7531e+07   1.1464e-03
    88.40   8.8888e+07   1.1462e-03
    88.50   9.0264e+07   1.1460e-03
    88.60   9.1658e+07   1.1458e-03
    88.70   9.3070e+07   1.1456e-03
    88.80   9.4501e+07   1.1455e-03
    88.90   9.5951e+07   1.1453e-03
    89.00   9.7421e+07   1.1451e-03
    89.10   9.8909e+07   1.1449e-03
    89.20   1.0042e+08   1.1447e-03
    89.30   1.0195e+08   1.1445e-03
    89.40   1.0349e+08   1.1443e-03
    89.50   1.0506e+08   1.1441e-03
    89.60   1.0665e+08   1.1439e-03
    89.70   1.0826e+08   1.1437e-03
    89.80   1.0989e+08   1.1435e-03
    89.90   1.1154e+08   1.1433e-03
    90.00   1.1321e+08   1.1431e-03
    90.10   1.1491e+08   1.1429e-03
    90.20   1.1662e+08   1.1427e-03
    90.30   1.1836e+08   1.1425e-03
    90.40   1.2012e+08   1.1423e-03
    90.50   1.2190e+08   1.1421e-03
    90.60   1.2371e+08   1.1419e-03
    90.70   1.2554e+08   1.1417e-03
    90.80   1.2739e+08   1.1415e-03
    90.90   1.2926e+08   1.1413e-03
    91.00   1.3116e+08   1.1411e-03
    91.10   1.3308e+08   1.1409e-03
    91.20   1.3503e+08   1.1407e-03
    91.30   1.3700e+08   1.1405e-03
    91.40   1.3900e+08   1.1403e-03
    91.50   1.4102e+08   1.1401e-03
    91.60   1.4306e+08   1.1399e-03
    91.70   1.4513e+08   1.1397e-03
    91.80   1.4723e+08   1.1395e-03
    91.90   1.4935e+08   1.1393e-03
    92.00   1.5150e+08   1.1391e-03
    92.10   1.5368e+08   1.1389e-03
    92.20   1.5588e+08   1.1387e-03
    92.30   1.5811e+08   1.1385e-03
    92.40   1.6037e+08   1.1383e-03
    92.50   1.6265e+08   1.1381e-03
    92.60   1.6496e+08   1.1379e-03
    92.70   1.6730e+08   1.1377e-03
    92.80   1.6967e+08   1.1375e-03
    92.90   1.7207e+08   1.1373e-03
    93.00   1.7450e+08   1.1371e-03
    93.10   1.7695e+08   1.1369e-03
    93.20   1.7944e+08   1.1367e-03
    93.30   1.8195e+08   1.1365e-03
    93.40   1.8450e+08   1.1363e-03
    93.50   1.8707e+08   1.1361e-03
    93.60   1.8968e+08   1.1359e-03
    93.70   1.9232e+08   1.1357e-03
    93.80   1.9498e+08   1.1355e-03
    93.90   1.9768e+08   1.1353e-03
    94.00   2.0042e+08   1.1351e-03
    94.10   2.0318e+08   1.1349e-03
    94.20   2.0598e+08   1.1347e-03
    94.30   2.0881e+08   1.1345e-03
    94.40   2.1167e+08   1.1343e-03
    94.50   2.1457e+08   1.1341e-03
    94.60   2.1750e+08   1.1339e-03
    94.70   2.2046e+08   1.1337e-03
    94.80   2.2346e+08   1.1335e-03
    94.90   2.2649e+08   1.1333e-03
    95.00   2.2956e+08   1.1331e-03
    95.10   2.3267e+08   1.1329e-03
    95.20   2.3581e+08   1.1327e-03
    95.30   2.3898e+08   1.1325e-03
    95.40   2.4220e+08   1.1324e-03
    95.50   2.4545e+08   1.1322e-03
    95.60   2.4873e+08   1.1320e-03
    95.70   2.5206e+08   1.1318e-03
    95.80   2.5542e+08   1.1316e-03
    95.90   2.5882e+08   1.1314e-03
    96.00   2.6226e+08   1.1312e-03
    96.10   2.6573e+08   1.1310e-03
    96.20   2.6925e+08   1.1308e-03
    96.30   2.7281e+08   1.1306e-03
    96.40   2.7640e+08   1.1304e-03
    96.50   2.8004e+08   1.1302e-03
    96.60   2.8372e+08   1.1300e-03
    96.70   2.8744e+08   1.1298e-03
    96.80   2.9120e+08   1.1296e-03
    96.90   2.9500e+08   1.1294e-03
    97.00   2.9884e+08   1.1292e-03
    97.10   3.0273e+08   1.1290e-03
    97.20   3.0666e+08   1.1288e-03
    97.30   3.1063e+08   1.1286e-03
    97.40   3.1465e+08   1.1284e-03
    97.50   3.1871e+08   1.1282e-03
    97.60   3.2281e+08   1.1280e-03
    97.70   3.2696e+08   1.1278e-03
    97.80   3.3116e+08   1.1276e-03
    97.90   3.3540e+08   1.1274e-03
    98.00   3.3968e+08   1.1272e-03
    98.10   3.4402e+08   1.1270e-03
    98.20   3.4840e+08   1.1268e-03
    98.30   3.5283e+08   1.1266e-03
    98.40   3.5730e+08   1.1264e-03
    98.50   3.6182e+08   1.1262e-03
    98.60   3.6640e+08   1.1260e-03
    98.70   3.7102e+08   1.1258e-03
    98.80   3.7569e+08   1.1256e-03
    98.90   3.8041e+08   1.1254e-03
    99.00   3.8518e+08   1.1252e-03
    99.10   3.9000e+08   1.1251e-03
    99.20   3.9487e+08   1.1249e-03
    99.30   3.9980e+08   1.1247e-03
    99.40   4.0477e+08   1.1245e-03
    99.50   4.0980e+08   1.1243e-03
    99.60   4.1488e+08   1.1241e-03
    99.70   4.2002e+08   1.1239e-03
    99.80   4.2521e+08   1.1237e-03
    99.90   4.3045e+08   1.1235e-03
   100.00   4.3575e+08   1.1233e-03
   100.10   4.4110e+08   1.1231e-03
   100.20   4.4651e+08   1.1229e-03
   100.30   4.5197e+08   1.1227e-03
   100.40   4.5749e+08   1.1225e-03
   100.50   4.6307e+08   1.1223e-03
   100.60   4.6871e+08   1.1221e-03
   100.70   4.7440e+08   1.1219e-03
   100.80   4.8015e+08   1.1217e-03
   100.90   4.8596e+08   1.1215e-03
   101.00   4.9183e+08   1.1213e-03
   101.10   4.9776e+08   1.1211e-03
   101.20   5.0375e+08   1.1209e-03
   101.30   5.0980e+08   1.1207e-03
   101.40   5.1592e+08   1.1205e-03
   101.50   5.2209e+08   1.1203e-03
   101.60   5.2833e+08   1.1201e-03
   101.70   5.3463e+08   1.1199e-03
   101.80   5.4099e+08   1.1198e-03
   101.90   5.4742e+08   1.1196e-03
   102.00   5.5391e+08   1.1194e-03
   102.10   5.6047e+08   1.1192e-03
   102.20   5.6709e+08   1.1190e-03
   102.30   5.7378e+08   1.1188e-03
   102.40   5.8053e+08   1.1186e-03
   102.50   5.8735e+08   1.1184e-03
   102.60   5.9424e+08   1.1182e-03
   102.70   6.0120e+08   1.1180e-03
   102.80   6.0822e+08   1.1178e-03
   102.90   6.1532e+08   1.1176e-03
   103.00   6.2248e+08   1.1174e-03
   103.10   6.2972e+08   1.1172e-03
   103.20   6.3702e+08   1.1170e-03
   103.30   6.4440e+08   1.1168e-03
   103.40   6.5185e+08   1.1166e-03
   103.50   6.5937e+08   1.1164e-03
   103.60   6.6697e+08   1.1162e-03
   103.70   6.7463e+08   1.1160e-03
   103.80   6.8237e+08   1.1158e-03
   103.90   6.9019e+08   1.1157e-03
   104.00   6.9808e+08   1.1155e-03
   104.10   7.0605e+08   1.1153e-03
   104.20   7.1410e+08   1.1151e-03
   104.30   7.2222e+08   1.1149e-03
   104.40   7.3042e+08   1.1147e-03
   104.50   7.3869e+08   1.1145e-03
   104.60   7.4705e+08   1.1143e-03
   104.70   7.5549e+08   1.1141e-03
   104.80   7.6400e+08   1.1139e-03
   104.90   7.7260e+08   1.1137e-03
   105.00   7.8127e+08   1.1135e-03
   105.10   7.9003e+08   1.1133e-03
   105.20   7.9887e+08   1.1131e-03
   105.30   8.0780e+08   1.1129e-03
   105.40   8.1681e+08   1.1127e-03
   105.50   8.2590e+08   1.1125e-03
   105.60   8.3508e+08   1.1123e-03
   105.70   8.4434e+08   1.1121e-03
   105.80   8.5369e+08   1.1120e-03
   105.90   8.6312e+08   1.1118e-03
   106.00   8.7265e+08   1.1116e-03
   106.10   8.8226e+08   1.1114e-03
   106.20   8.9196e+08   1.1112e-03
   106.30   9.0175e+08   1.1110e-03
   106.40   9.1163e+08   1.1108e-03
   106.50   9.2160e+08   1.1106e-03
   106.60   9.3166e+08   1.1104e-03
   106.70   9.4181e+08   1.1102e-03
   106.80   9.5206e+08   1.1100e-03
   106.90   9.6240e+08   1.1098e-03
   107.00   9.7283e+08   1.1096e-03
   107.10   9.8336e+08   1.1094e-03
   107.20   9.9398e+08   1.1092e-03
   107.30   1.0047e+09   1.1090e-03
   107.40   1.0155e+09   1.1088e-03
   107.50   1.0264e+09   1.1087e-03
   107.60   1.0374e+09   1.1085e-03
   107.70   1.0486e+09   1.1083e-03
   107.80   1.0598e+09   1.1081e-03
   107.90   1.0711e+09   1.1079e-03
   108.00   1.0825e+09   1.1077e-03
   108.10   1.0940e+09   1.1075e-03
   108.20   1.1056e+09   1.1073e-03
   108.30   1.1173e+09   1.1071e-03
   108.40   1.1291e+09   1.1069e-03
   108.50   1.1411e+09   1.1067e-03
   108.60   1.1531e+09   1.1065e-03
   108.70   1.1652e+09   1.1063e-03
   108.80   1.1775e+09   1.1061e-03
   108.90   1.1898e+09   1.1059e-03
   109.00   1.2023e+09   1.1058e-03
   109.10   1.2149e+09   1.1056e-03
   109.20   1.2275e+09   1.1054e-03
   109.30   1.2403e+09   1.1052e-03
   109.40   1.2532e+09   1.1050e-03
   109.50   1.2662e+09   1.1048e-03
   109.60   1.2794e+09   1.1046e-03
   109.70   1.2926e+09   1.1044e-03
   109.80   1.3059e+09   1.1042e-03
   109.90   1.3194e+09   1.1040e-03
   110.00   1.3330e+09   1.1038e-03
   110.10   1.3467e+09   1.1036e-03
   110.20   1.3605e+09   1.1034e-03
   110.30   1.3744e+09   1.1032e-03
   110.40   1.3885e+09   1.1031e-03
   110.50   1.4027e+09   1.1029e-03
   110.60   1.4170e+09   1.1027e-03
   110.70   1.4314e+09   1.1025e-03
   110.80   1.4459e+09   1.1023e-03
   110.90   1.4606e+09   1.1021e-03
   111.00   1.4753e+09   1.1019e-03
   111.10   1.4902e+09   1.1017e-03
   111.20   1.5053e+09   1.1015e-03
   111.30   1.5204e+09   1.1013e-03
   111.40   1.5357e+09   1.1011e-03
   111.50   1.5511e+09   1.1009e-03
   111.60   1.5667e+09   1.1007e-03
   111.70   1.5823e+09   1.1006e-03
   111.80   1.5981e+09   1.1004e-03
   111.90   1.6141e+09   1.1002e-03
   112.00   1.6301e+09   1.1000e-03
   112.10   1.6463e+09   1.0998e-03
   112.20   1.6626e+09   1.0996e-03
   112.30   1.6791e+09   1.0994e-03
   112.40   1.6957e+09   1.0992e-03
   112.50   1.7124e+09   1.0990e-03
   112.60   1.7293e+09   1.0988e-03
   112.70   1.7463e+09   1.0986e-03
   112.80   1.7635e+09   1.0984e-03
   112.90   1.7808e+09   1.0983e-03
   113.00   1.7982e+09   1.0981e-03
   113.10   1.8157e+09   1.0979e-03
   113.20   1.8335e+09   1.0977e-03
   113.30   1.8513e+09   1.0975e-03
   113.40   1.8693e+09   1.0973e-03
   113.50   1.8875e+09   1.0971e-03
   113.60   1.9057e+09   1.0969e-03
   113.70   1.9242e+09   1.0967e-03
   113.80   1.9428e+09   1.0965e-03
   113.90   1.9615e+09   1.0963e-03
   114.00   1.9804e+09   1.0961e-03
   114.10   1.9994e+09   1.0960e-03
   114.20   2.0186e+09   1.0958e-03
   114.30   2.0379e+09   1.0956e-03
   114.40   2.0574e+09   1.0954e-03
   114.50   2.0771e+09   1.0952e-03
   114.60   2.0969e+09   1.0950e-03
   114.70   2.1168e+09   1.0948e-03
   114.80   2.1369e+09   1.0946e-03
   114.90   2.1572e+09   1.0944e-03
   115.00   2.1776e+09   1.0942e-03
   115.10   2.1982e+09   1.0940e-03
   115.20   2.2190e+09   1.0939e-03
   115.30   2.2399e+09   1.0937e-03
   115.40   2.2609e+09   1.0935e-03
   115.50   2.2822e+09   1.0933e-03
   115.60   2.3036e+09   1.0931e-03
   115.70   2.3251e+09   1.0929e-03
   115.80   2.3469e+09   1.0927e-03
   115.90   2.3688e+09   1.0925e-03
   116.00   2.3909e+09   1.0923e-03
   116.10   2.4131e+09   1.0921e-03
   116.20   2.4355e+09   1.0919e-03
   116.30   2.4581e+09   1.0918e-03
   116.40   2.4808e+09   1.0916e-03
   116.50   2.5038e+09   1.0914e-03
   116.60   2.5269e+09   1.0912e-03
   116.70   2.5502e+09   1.0910e-03
   116.80   2.5736e+09   1.0908e-03
   116.90   2.5972e+09   1.0906e-03
   117.00   2.6211e+09   1.0904e-03
   117.10   2.6450e+09   1.0902e-03
   117.20   2.6692e+09   1.0900e-03
   117.30   2.6936e+09   1.0899e-03
   117.40   2.7181e+09   1.0897e-03
   117.50   2.7428e+09   1.0895e-03
   117.60   2.7677e+09   1.0893e-03
   117.70   2.7928e+09   1.0891e-03
   117.80   2.8181e+09   1.0889e-03
   117.90   2.8436e+09   1.0887e-03
   118.00   2.8692e+09   1.0885e-03
   118.10   2.8951e+09   1.0883e-03
   118.20   2.9211e+09   1.0881e-03
   118.30   2.9474e+09   1.0880e-03
   118.40   2.9738e+09   1.0878e-03
   118.50   3.0004e+09   1.0876e-03
   118.60   3.0272e+09   1.0874e-03
   118.70   3.0542e+09   1.0872e-03
   118.80   3.0814e+09   1.0870e-03
   118.90   3.1088e+09   1.0868e-03
   119.00   3.1365e+09   1.0866e-03
   119.10   3.1643e+09   1.0864e-03
   119.20   3.1923e+09   1.0862e-03
   119.30   3.2205e+09   1.0861e-03
   119.40   3.2489e+09   1.0859e-03
   119.50   3.2775e+09   1.0857e-03
   119.60   3.3064e+09   1.0855e-03
   119.70   3.3354e+09   1.0853e-03
   119.80   3.3647e+09   1.0851e-03
   119.90   3.3941e+09   1.0849e-03
   120.00   3.4238e+09   1.0847e-03
   120.10   3.4537e+09   1.0845e-03
   120.20   3.4838e+09   1.0843e-03
   120.30   3.5141e+09   1.0842e-03
   120.40   3.5446e+09   1.0840e-03
   120.50   3.5754e+09   1.0838e-03
   120.60   3.6064e+09   1.0836e-03
   120.70   3.6375e+09   1.0834e-03
   120.80   3.6689e+09   1.0832e-03
   120.90   3.7006e+09   1.0830e-03
   121.00   3.7324e+09   1.0828e-03
   121.10   3.7645e+09   1.0826e-03
   121.20   3.7968e+09   1.0825e-03
   121.30   3.8293e+09   1.0823e-03
   121.40   3.8621e+09   1.0821e-03
   121.50   3.8951e+09   1.0819e-03
   121.60   3.9283e+09   1.0817e-03
   121.70   3.9617e+09   1.0815e-03
   121.80   3.9954e+09   1.0813e-03
   121.90   4.0293e+09   1.0811e-03
   122.00   4.0635e+09   1.0809e-03
   122.10   4.0979e+09   1.0808e-03
   122.20   4.1325e+09   1.0806e-03
   122.30   4.1674e+09   1.0804e-03
   122.40   4.2025e+09   1.0802e-03
   122.50   4.2378e+09   1.0800e-03
   122.60   4.2734e+09   1.0798e-03
   122.70   4.3092e+09   1.0796e-03
   122.80   4.3453e+09   1.0794e-03
   122.90   4.3816e+09   1.0792e-03
   123.00   4.4182e+09   1.0790e-03
   123.10   4.4550e+09   1.0789e-03
   123.20   4.4921e+09   1.0787e-03
   123.30   4.5294e+09   1.0785e-03
   123.40   4.5670e+09   1.0783e-03
   123.50   4.6048e+09   1.0781e-03
   123.60   4.6429e+09   1.0779e-03
   123.70   4.6812e+09   1.0777e-03
   123.80   4.7198e+09   1.0775e-03
   123.90   4.7587e+09   1.0773e-03
   124.00   4.7978e+09   1.0772e-03
   124.10   4.8372e+09   1.0770e-03
   124.20   4.8768e+09   1.0768e-03
   124.30   4.9167e+09   1.0766e-03
   124.40   4.9569e+09   1.0764e-03
   124.50   4.9973e+09   1.0762e-03
   124.60   5.0381e+09   1.0760e-03
   124.70   5.0790e+09   1.0758e-03
   124.80   5.1203e+09   1.0757e-03
   124.90   5.1618e+09   1.0755e-03
   125.00   5.2036e+09   1.0753e-03
   125.10   5.2457e+09   1.0751e-03
   125.20   5.2880e+09   1.0749e-03
   125.30   5.3306e+09   1.0747e-03
   125.40   5.3735e+09   1.0745e-03
   125.50   5.4167e+09   1.0743e-03
   125.60   5.4602e+09   1.0741e-03
   125.70   5.5039e+09   1.0740e-03
   125.80   5.5480e+09   1.0738e-03
   125.90   5.5923e+09   1.0736e-03
   126.00   5.6369e+09   1.0734e-03
   126.10   5.6818e+09   1.0732e-03
   126.20   5.7270e+09   1.0730e-03
   126.30   5.7725e+09   1.0728e-03
   126.40   5.8182e+09   1.0726e-03
   126.50   5.8643e+09   1.0724e-03
   126.60   5.9107e+09   1.0723e-03
   126.70   5.9573e+09   1.0721e-03
   126.80   6.0043e+09   1.0719e-03
   126.90   6.0516e+09   1.0717e-03
   127.00   6.0991e+09   1.0715e-03
   127.10   6.1470e+09   1.0713e-03
   127.20   6.1951e+09   1.0711e-03
   127.30   6.2436e+09   1.0709e-03
   127.40   6.2924e+09   1.0707e-03
   127.50   6.3415e+09   1.0706e-03
   127.60   6.3909e+09   1.0704e-03
   127.70   6.4406e+09   1.0702e-03
   127.80   6.4906e+09   1.0700e-03
   127.90   6.5410e+09   1.0698e-03
   128.00   6.5916e+09   1.0696e-03
   128.10   6.6426e+09   1.0694e-03
   128.20   6.6939e+09   1.0692e-03
   128.30   6.7455e+09   1.0691e-03
   128.40   6.7974e+09   1.0689e-03
   128.50   6.8497e+09   1.0687e-03
   128.60   6.9022e+09   1.0685e-03
   128.70   6.9552e+09   1.0683e-03
   128.80   7.0084e+09   1.0681e-03
   128.90   7.0620e+09   1.0679e-03
   129.00   7.1158e+09   1.0677e-03
   129.10   7.1701e+09   1.0675e-03
   129.20   7.2246e+09   1.0674e-03
   129.30   7.2795e+09   1.0672e-03
   129.40   7.3348e+09   1.0670e-03
   129.50   7.3903e+09   1.0668e-03
   129.60   7.4462e+09   1.0666e-03
   129.70   7.5025e+09   1.0664e-03
   129.80   7.5591e+09   1.0662e-03
   129.90   7.6160e+09   1.0660e-03
   130.00   7.6733e+09   1.0659e-03
   130.10   7.7309e+09   1.0657e-03
   130.20   7.7889e+09   1.0655e-03
   130.30   7.8473e+09   1.0653e-03
   130.40   7.9059e+09   1.0651e-03
   130.50   7.9650e+09   1.0649e-03
   130.60   8.0244e+09   1.0647e-03
   130.70   8.0841e+09   1.0645e-03
   130.80   8.1442e+09   1.0643e-03
   130.90   8.2047e+09   1.0642e-03
   131.00   8.2655e+09   1.0640e-03
   131.10   8.3267e+09   1.0638e-03
   131.20   8.3883e+09   1.0636e-03
   131.30   8.4502e+09   1.0634e-03
   131.40   8.5125e+09   1.0632e-03
   131.50   8.5752e+09   1.0630e-03
   131.60   8.6382e+09   1.0628e-03
   131.70   8.7016e+09   1.0626e-03
   131.80   8.7654e+09   1.0625e-03
   131.90   8.8295e+09   1.0623e-03
   132.00   8.8941e+09   1.0621e-03
   132.10   8.9590e+09   1.0619e-03
   132.20   9.0243e+09   1.0617e-03
   132.30   9.0900e+09   1.0615e-03
   132.40   9.1560e+09   1.0613e-03
   132.50   9.2225e+09   1.0611e-03
   132.60   9.2893e+09   1.0610e-03
   132.70   9.3565e+09   1.0608e-03
   132.80   9.4241e+09   1.0606e-03
   132.90   9.4922e+09   1.0604e-03
   133.00   9.5606e+09   1.0602e-03
   133.10   9.6293e+09   1.0600e-03
   133.20   9.6985e+09   1.0598e-03
   133.30   9.7681e+09   1.0596e-03
   133.40   9.8381e+09   1.0594e-03
   133.50   9.9085e+09   1.0593e-03
   133.60   9.9793e+09   1.0591e-03
   133.70   1.0051e+10   1.0589e-03
   133.80   1.0122e+10   1.0587e-03
   133.90   1.0194e+10   1.0585e-03
   134.00   1.0267e+10   1.0583e-03
   134.10   1.0339e+10   1.0581e-03
   134.20   1.0413e+10   1.0579e-03
   134.30   1.0486e+10   1.0577e-03
   134.40   1.0560e+10   1.0576e-03
   134.50   1.0635e+10   1.0574e-03
   134.60   1.0710e+10   1.0572e-03
   134.70   1.0785e+10   1.0570e-03
   134.80   1.0861e+10   1.0568e-03
   134.90   1.0937e+10   1.0566e-03
   135.00   1.1014e+10   1.0564e-03
   135.10   1.1091e+10   1.0562e-03
   135.20   1.1168e+10   1.0560e-03
   135.30   1.1246e+10   1.0559e-03
   135.40   1.1325e+10   1.0557e-03
   135.50   1.1404e+10   1.0555e-03
   135.60   1.1483e+10   1.0553e-03
   135.70   1.1562e+10   1.0551e-03
   135.80   1.1643e+10   1.0549e-03
   135.90   1.1723e+10   1.0547e-03
   136.00   1.1804e+10   1.0545e-03
   136.10   1.1886e+10   1.0543e-03
   136.20   1.1968e+10   1.0542e-03
   136.30   1.2050e+10   1.0540e-03
   136.40   1.2133e+10   1.0538e-03
   136.50   1.2216e+10   1.0536e-03
   136.60   1.2300e+10   1.0534e-03
   136.70   1.2384e+10   1.0532e-03
   136.80   1.2468e+10   1.0530e-03
   136.90   1.2554e+10   1.0528e-03
   137.00   1.2639e+10   1.0526e-03
   137.10   1.2725e+10   1.0525e-03
   137.20   1.2812e+10   1.0523e-03
   137.30   1.2899e+10   1.0521e-03
   137.40   1.2986e+10   1.0519e-03
   137.50   1.3074e+10   1.0517e-03
   137.60   1.3162e+10   1.0515e-03
   137.70   1.3251e+10   1.0513e-03
   137.80   1.3341e+10   1.0511e-03
   137.90   1.3430e+10   1.0509e-03
   138.00   1.3521e+10   1.0508e-03
   138.10   1.3611e+10   1.0506e-03
   138.20   1.3703e+10   1.0504e-03
   138.30   1.3794e+10   1.0502e-03
   138.40   1.3887e+10   1.0500e-03
   138.50   1.3979e+10   1.0498e-03
   138.60   1.4073e+10   1.0496e-03
   138.70   1.4166e+10   1.0494e-03
   138.80   1.4261e+10   1.0492e-03
   138.90   1.4355e+10   1.0490e-03
   139.00   1.4451e+10   1.0489e-03
   139.10   1.4546e+10   1.0487e-03
   139.20   1.4642e+10   1.0485e-03
   139.30   1.4739e+10   1.0483e-03
   139.40   1.4836e+10   1.0481e-03
   139.50   1.4934e+10   1.0479e-03
   139.60   1.5032e+10   1.0477e-03
   139.70   1.5131e+10   1.0475e-03
   139.80   1.5231e+10   1.0473e-03
   139.90   1.5330e+10   1.0472e-03
   140.00   1.5431e+10   1.0470e-03
   140.10   1.5532e+10   1.0468e-03
   140.20   1.5633e+10   1.0466e-03
   140.30   1.5735e+10   1.0464e-03
   140.40   1.5837e+10   1.0462e-03
   140.50   1.5940e+10   1.0460e-03
   140.60   1.6044e+10   1.0458e-03
   140.70   1.6148e+10   1.0456e-03
   140.80   1.6252e+10   1.0454e-03
   140.90   1.6357e+10   1.0453e-03
   141.00   1.6463e+10   1.0451e-03
   141.10   1.6569e+10   1.0449e-03
   141.20   1.6676e+10   1.0447e-03
   141.30   1.6783e+10   1.0445e-03
   141.40   1.6891e+10   1.0443e-03
   141.50   1.6999e+10   1.0441e-03
   141.60   1.7108e+10   1.0439e-03
   141.70   1.7218e+10   1.0437e-03
   141.80   1.7328e+10   1.0435e-03
   141.90   1.7438e+10   1.0433e-03
   142.00   1.7549e+10   1.0432e-03
   142.10   1.7661e+10   1.0430e-03
   142.20   1.7773e+10   1.0428e-03
   142.30   1.7886e+10   1.0426e-03
   142.40   1.8000e+10   1.0424e-03
   142.50   1.8113e+10   1.0422e-03
   142.60   1.8228e+10   1.0420e-03
   142.70   1.8343e+10   1.0418e-03
   142.80   1.8459e+10   1.0416e-03
   142.90   1.8575e+10   1.0414e-03
   143.00   1.8692e+10   1.0413e-03
   143.10   1.8809e+10   1.0411e-03
   143.20   1.8927e+10   1.0409e-03
   143.30   1.9046e+10   1.0407e-03
   143.40   1.9165e+10   1.0405e-03
   143.50   1.9285e+10   1.0403e-03
   143.60   1.9405e+10   1.0401e-03
   143.70   1.9526e+10   1.0399e-03
   143.80   1.9648e+10   1.0397e-03
   143.90   1.9770e+10   1.0395e-03
   144.00   1.9892e+10   1.0393e-03
   144.10   2.0016e+10   1.0391e-03
   144.20   2.0140e+10   1.0390e-03
   144.30   2.0264e+10   1.0388e-03
   144.40   2.0389e+10   1.0386e-03
   144.50   2.0515e+10   1.0384e-03
   144.60   2.0642e+10   1.0382e-03
   144.70   2.0769e+10   1.0380e-03
   144.80   2.0896e+10   1.0378e-03
   144.90   2.1024e+10   1.0376e-03
   145.00   2.1153e+10   1.0374e-03
   145.10   2.1283e+10   1.0372e-03
   145.20   2.1413e+10   1.0370e-03
   145.30   2.1544e+10   1.0369e-03
   145.40   2.1675e+10   1.0367e-03
   145.50   2.1807e+10   1.0365e-03
   145.60   2.1939e+10   1.0363e-03
   145.70   2.2073e+10   1.0361e-03
   145.80   2.2207e+10   1.0359e-03
   145.90   2.2341e+10   1.0357e-03
   146.00   2.2476e+10   1.0355e-03
   146.10   2.2612e+10   1.0353e-03
   146.20   2.2749e+10   1.0351e-03
   146.30   2.2886e+10   1.0349e-03
   146.40   2.3023e+10   1.0347e-03
   146.50   2.3162e+10   1.0345e-03
   146.60   2.3301e+10   1.0344e-03
   146.70   2.3441e+10   1.0342e-03
   146.80   2.3581e+10   1.0340e-03
   146.90   2.3722e+10   1.0338e-03
   147.00   2.3864e+10   1.0336e-03
   147.10   2.4006e+10   1.0334e-03
   147.20   2.4149e+10   1.0332e-03
   147.30   2.4293e+10   1.0330e-03
   147.40   2.4437e+10   1.0328e-03
   147.50   2.4582e+10   1.0326e-03
   147.60   2.4728e+10   1.0324e-03
   147.70   2.4875e+10   1.0322e-03
   147.80   2.5022e+10   1.0320e-03
   147.90   2.5169e+10   1.0318e-03
   148.00   2.5318e+10   1.0317e-03
   148.10   2.5467e+10   1.0315e-03
   148.20   2.5617e+10   1.0313e-03
   148.30   2.5767e+10   1.0311e-03
   148.40   2.5919e+10   1.0309e-03
   148.50   2.6071e+10   1.0307e-03
   148.60   2.6223e+10   1.0305e-03
   148.70   2.6377e+10   1.0303e-03
   148.80   2.6531e+10   1.0301e-03
   148.90   2.6685e+10   1.0299e-03
   149.00   2.6841e+10   1.0297e-03
   149.10   2.6997e+10   1.0295e-03
   149.20   2.7154e+10   1.0293e-03
   149.30   2.7311e+10   1.0291e-03
   149.40   2.7470e+10   1.0289e-03
   149.50   2.7629e+10   1.0288e-03
   149.60   2.7789e+10   1.0286e-03
   149.70   2.7949e+10   1.0284e-03
   149.80   2.8110e+10   1.0282e-03
   149.90   2.8272e+10   1.0280e-03
   150.00   2.8435e+10   1.0278e-03
   150.10   2.8598e+10   1.0276e-03
   150.20   2.8762e+10   1.0274e-03
   150.30   2.8927e+10   1.0272e-03
   150.40   2.9093e+10   1.0270e-03
   150.50   2.9259e+10   1.0268e-03
   150.60   2.9426e+10   1.0266e-03
   150.70   2.9594e+10   1.0264e-03
   150.80   2.9763e+10   1.0262e-03
   150.90   2.9932e+10   1.0260e-03
   151.00   3.0102e+10   1.0258e-03
   151.10   3.0273e+10   1.0256e-03
   151.20   3.0445e+10   1.0254e-03
   151.30   3.0617e+10   1.0253e-03
   151.40   3.0790e+10   1.0251e-03
   151.50   3.0964e+10   1.0249e-03
   151.60   3.1139e+10   1.0247e-03
   151.70   3.1314e+10   1.0245e-03
   151.80   3.1491e+10   1.0243e-03
   151.90   3.1668e+10   1.0241e-03
   152.00   3.1845e+10   1.0239e-03
   152.10   3.2024e+10   1.0237e-03
   152.20   3.2203e+10   1.0235e-03
   152.30   3.2383e+10   1.0233e-03
   152.40   3.2564e+10   1.0231e-03
   152.50   3.2746e+10   1.0229e-03
   152.60   3.2929e+10   1.0227e-03
   152.70   3.3112e+10   1.0225e-03
   152.80   3.3296e+10   1.0223e-03
   152.90   3.3481e+10   1.0221e-03
   153.00   3.3666e+10   1.0219e-03
   153.10   3.3853e+10   1.0217e-03
   153.20   3.4040e+10   1.0215e-03
   153.30   3.4228e+10   1.0213e-03
   153.40   3.4417e+10   1.0211e-03
   153.50   3.4607e+10   1.0209e-03
   153.60   3.4798e+10   1.0207e-03
   153.70   3.4989e+10   1.0206e-03
   153.80   3.5181e+10   1.0204e-03
   153.90   3.5374e+10   1.0202e-03
   154.00   3.5568e+10   1.0200e-03
   154.10   3.5763e+10   1.0198e-03
   154.20   3.5958e+10   1.0196e-03
   154.30   3.6155e+10   1.0194e-03
   154.40   3.6352e+10   1.0192e-03
   154.50   3.6550e+10   1.0190e-03
   154.60   3.6749e+10   1.0188e-03
   154.70   3.6949e+10   1.0186e-03
   154.80   3.7149e+10   1.0184e-03
   154.90   3.7350e+10   1.0182e-03
   155.00   3.7553e+10   1.0180e-03
   155.10   3.7756e+10   1.0178e-03
   155.20   3.7960e+10   1.0176e-03
   155.30   3.8165e+10   1.0174e-03
   155.40   3.8370e+10   1.0172e-03
   155.50   3.8577e+10   1.0170e-03
   155.60   3.8784e+10   1.0168e-03
   155.70   3.8993e+10   1.0166e-03
   155.80   3.9202e+10   1.0164e-03
   155.90   3.9412e+10   1.0162e-03
   156.00   3.9623e+10   1.0160e-03
   156.10   3.9835e+10   1.0158e-03
   156.20   4.0047e+10   1.0156e-03
   156.30   4.0261e+10   1.0154e-03
   156.40   4.0475e+10   1.0152e-03
   156.50   4.0691e+10   1.0150e-03
   156.60   4.0907e+10   1.0148e-03
   156.70   4.1124e+10   1.0146e-03
   156.80   4.1342e+10   1.0144e-03
   156.90   4.1561e+10   1.0142e-03
   157.00   4.1781e+10   1.0140e-03
   157.10   4.2002e+10   1.0138e-03
   157.20   4.2223e+10   1.0136e-03
   157.30   4.2446e+10   1.0134e-03
   157.40   4.2669e+10   1.0132e-03
   157.50   4.2894e+10   1.0130e-03
   157.60   4.3119e+10   1.0128e-03
   157.70   4.3345e+10   1.0126e-03
   157.80   4.3572e+10   1.0124e-03
   157.90   4.3800e+10   1.0122e-03
   158.00   4.4029e+10   1.0120e-03
   158.10   4.4259e+10   1.0118e-03
   158.20   4.4490e+10   1.0116e-03
   158.30   4.4722e+10   1.0114e-03
   158.40   4.4955e+10   1.0112e-03
   158.50   4.5188e+10   1.0110e-03
   158.60   4.5423e+10   1.0108e-03
   158.70   4.5659e+10   1.0106e-03
   158.80   4.5895e+10   1.0104e-03
   158.90   4.6133e+10   1.0102e-03
   159.00   4.6371e+10   1.0100e-03
   159.10   4.6611e+10   1.0098e-03
   159.20   4.6851e+10   1.0096e-03
   159.30   4.7092e+10   1.0094e-03
   159.40   4.7334e+10   1.0092e-03
   159.50   4.7578e+10   1.0090e-03
   159.60   4.7822e+10   1.0088e-03
   159.70   4.8067e+10   1.0086e-03
   159.80   4.8313e+10   1.0084e-03
   159.90   4.8561e+10   1.0082e-03
   160.00   4.8809e+10   1.0080e-03
   160.10   4.9058e+10   1.0078e-03
   160.20   4.9308e+10   1.0076e-03
   160.30   4.9559e+10   1.0074e-03
   160.40   4.9811e+10   1.0072e-03
   160.50   5.0064e+10   1.0070e-03
   160.60   5.0318e+10   1.0068e-03
   160.70   5.0573e+10   1.0066e-03
   160.80   5.0830e+10   1.0064e-03
   160.90   5.1087e+10   1.0062e-03
   161.00   5.1345e+10   1.0060e-03
   161.10   5.1604e+10   1.0058e-03
   161.20   5.1864e+10   1.0056e-03
   161.30   5.2125e+10   1.0054e-03
   161.40   5.2387e+10   1.0052e-03
   161.50   5.2651e+10   1.0050e-03
   161.60   5.2915e+10   1.0048e-03
   161.70   5.3180e+10   1.0046e-03
   161.80   5.3447e+10   1.0044e-03
   161.90   5.3714e+10   1.0042e-03
   162.00   5.3982e+10   1.0040e-03
   162.10   5.4252e+10   1.0038e-03
   162.20   5.4522e+10   1.0036e-03
   162.30   5.4794e+10   1.0034e-03
   162.40   5.5066e+10   1.0032e-03
   162.50   5.5340e+10   1.0030e-03
   162.60   5.5614e+10   1.0028e-03
   162.70   5.5890e+10   1.0026e-03
   162.80   5.6167e+10   1.0024e-03
   162.90   5.6445e+10   1.0022e-03
   163.00   5.6724e+10   1.0020e-03
   163.10   5.7004e+10   1.0018e-03
   163.20   5.7285e+10   1.0016e-03
   163.30   5.7567e+10   1.0014e-03
   163.40   5.7850e+10   1.0012e-03
   163.50   5.8134e+10   1.0010e-03
   163.60   5.8420e+10   1.0008e-03
   163.70   5.8706e+10   1.0005e-03
   163.80   5.8994e+10   1.0003e-03
   163.90   5.9282e+10   1.0001e-03
   164.00   5.9572e+10   9.9997e-04
   164.10   5.9863e+10   9.9976e-04
   164.20   6.0155e+10   9.9956e-04
   164.30   6.0448e+10   9.9935e-04
   164.40   6.0742e+10   9.9915e-04
   164.50   6.1037e+10   9.9895e-04
   164.60   6.1334e+10   9.9874e-04
   164.70   6.1631e+10   9.9854e-04
   164.80   6.1930e+10   9.9833e-04
   164.90   6.2230e+10   9.9813e-04
   165.00   6.2531e+10   9.9792e-04
   165.10   6.2833e+10   9.9772e-04
   165.20   6.3136e+10   9.9751e-04
   165.30   6.3440e+10   9.9731e-04
   165.40   6.3745e+10   9.9710e-04
   165.50   6.4052e+10   9.9690e-04
   165.60   6.4360e+10   9.9669e-04
   165.70   6.4668e+10   9.9649e-04
   165.80   6.4978e+10   9.9628e-04
   165.90   6.5289e+10   9.9608e-04
   166.00   6.5602e+10   9.9587e-04
   166.10   6.5915e+10   9.9566e-04
   166.20   6.6230e+10   9.9546e-04
   166.30   6.6545e+10   9.9525e-04
   166.40   6.6862e+10   9.9505e-04
   166.50   6.7180e+10   9.9484e-04
   166.60   6.7500e+10   9.9463e-04
   166.70   6.7820e+10   9.9443e-04
   166.80   6.8142e+10   9.9422e-04
   166.90   6.8465e+10   9.9401e-04
   167.00   6.8789e+10   9.9381e-04
   167.10   6.9114e+10   9.9361e-04
   167.20   6.9440e+10   9.9341e-04
   167.30   6.9768e+10   9.9320e-04
   167.40   7.0096e+10   9.9299e-04
   167.50   7.0426e+10   9.9278e-04
   167.60   7.0758e+10   9.9258e-04
   167.70   7.1090e+10   9.9237e-04
   167.80   7.1424e+10   9.9216e-04
   167.90   7.1758e+10   9.9196e-04
   168.00   7.2094e+10   9.9175e-04
   168.10   7.2432e+10   9.9154e-04
   168.20   7.2770e+10   9.9133e-04
   168.30   7.3110e+10   9.9113e-04
   168.40   7.3451e+10   9.9092e-04
   168.50   7.3793e+10   9.9071e-04
   168.60   7.4136e+10   9.9050e-04
   168.70   7.4481e+10   9.9030e-04
   168.80   7.4827e+10   9.9009e-04
   168.90   7.5174e+10   9.8988e-04
   169.00   7.5522e+10   9.8967e-04
   169.10   7.5872e+10   9.8946e-04
   169.20   7.6223e+10   9.8925e-04
   169.30   7.6575e+10   9.8905e-04
   169.40   7.6928e+10   9.8884e-04
   169.50   7.7283e+10   9.8863e-04
   169.60   7.7639e+10   9.8842e-04
   169.70   7.7996e+10   9.8821e-04
   169.80   7.8354e+10   9.8800e-04
   169.90   7.8714e+10   9.8779e-04
   170.00   7.9075e+10   9.8759e-04
   170.10   7.9437e+10   9.8738e-04
   170.20   7.9801e+10   9.8717e-04
   170.30   8.0166e+10   9.8696e-04
   170.40   8.0532e+10   9.8675e-04
   170.50   8.0899e+10   9.8654e-04
   170.60   8.1268e+10   9.8633e-04
   170.70   8.1638e+10   9.8612e-04
   170.80   8.2010e+10   9.8591e-04
   170.90   8.2382e+10   9.8570e-04
   171.00   8.2756e+10   9.8549e-04
   171.10   8.3132e+10   9.8528e-04
   171.20   8.3508e+10   9.8507e-04
   171.30   8.3886e+10   9.8486e-04
   171.40   8.4265e+10   9.8465e-04
   171.50   8.4646e+10   9.8444e-04
   171.60   8.5028e+10   9.8423e-04
   171.70   8.5411e+10   9.8402e-04
   171.80   8.5796e+10   9.8381e-04
   171.90   8.6182e+10   9.8360e-04
   172.00   8.6569e+10   9.8339e-04
   172.10   8.6958e+10   9.8319e-04
   172.20   8.7348e+10   9.8298e-04
   172.30   8.7739e+10   9.8277e-04
   172.40   8.8132e+10   9.8256e-04
   172.50   8.8526e+10   9.8234e-04
   172.60   8.8921e+10   9.8213e-04
   172.70   8.9318e+10   9.8192e-04
   172.80   8.9716e+10   9.8171e-04
   172.90   9.0116e+10   9.8150e-04
   173.00   9.0517e+10   9.8129e-04
   173.10   9.0919e+10   9.8108e-04
   173.20   9.1323e+10   9.8087e-04
   173.30   9.1728e+10   9.8065e-04
   173.40   9.2135e+10   9.8044e-04
   173.50   9.2543e+10   9.8023e-04
   173.60   9.2952e+10   9.8002e-04
   173.70   9.3363e+10   9.7981e-04
   173.80   9.3775e+10   9.7959e-04
   173.90   9.4188e+10   9.7938e-04
   174.00   9.4603e+10   9.7917e-04
   174.10   9.5020e+10   9.7896e-04
   174.20   9.5437e+10   9.7874e-04
   174.30   9.5857e+10   9.7853e-04
   174.40   9.6277e+10   9.7832e-04
   174.50   9.6699e+10   9.7811e-04
   174.60   9.7123e+10   9.7789e-04
   174.70   9.7548e+10   9.7768e-04
   174.80   9.7974e+10   9.7747e-04
   174.90   9.8402e+10   9.7726e-04
   175.00   9.8831e+10   9.7704e-04
   175.10   9.9262e+10   9.7683e-04
   175.20   9.9694e+10   9.7662e-04
   175.30   1.0013e+11   9.7640e-04
   175.40   1.0056e+11   9.7619e-04
   175.50   1.0100e+11   9.7598e-04
   175.60   1.0144e+11   9.7576e-04
   175.70   1.0188e+11   9.7555e-04
   175.80   1.0232e+11   9.7534e-04
   175.90   1.0276e+11   9.7512e-04
   176.00   1.0320e+11   9.7491e-04
   176.10   1.0365e+11   9.7469e-04
   176.20   1.0410e+11   9.7448e-04
   176.30   1.0455e+11   9.7428e-04
   176.40   1.0500e+11   9.7406e-04
   176.50   1.0545e+11   9.7385e-04
   176.60   1.0590e+11   9.7363e-04
   176.70   1.0635e+11   9.7342e-04
   176.80   1.0681e+11   9.7320e-04
   176.90   1.0727e+11   9.7299e-04
   177.00   1.0773e+11   9.7278e-04
   177.10   1.0819e+11   9.7256e-04
   177.20   1.0865e+11   9.7235e-04
   177.30   1.0911e+11   9.7213e-04
   177.40   1.0958e+11   9.7192e-04
   177.50   1.1005e+11   9.7170e-04
   177.60   1.1051e+11   9.7149e-04
   177.70   1.1098e+11   9.7127e-04
   177.80   1.1145e+11   9.7106e-04
   177.90   1.1193e+11   9.7084e-04
   178.00   1.1240e+11   9.7063e-04
   178.10   1.1288e+11   9.7041e-04
   178.20   1.1336e+11   9.7019e-04
   178.30   1.1384e+11   9.6998e-04
   178.40   1.1432e+11   9.6976e-04
   178.50   1.1480e+11   9.6955e-04
   178.60   1.1528e+11   9.6933e-04
   178.70   1.1577e+11   9.6912e-04
   178.80   1.1625e+11   9.6890e-04
   178.90   1.1674e+11   9.6868e-04
   179.00   1.1723e+11   9.6847e-04
   179.10   1.1773e+11   9.6825e-04
   179.20   1.1822e+11   9.6803e-04
   179.30   1.1871e+11   9.6782e-04
   179.40   1.1921e+11   9.6760e-04
   179.50   1.1971e+11   9.6739e-04
   179.60   1.2021e+11   9.6717e-04
   179.70   1.2071e+11   9.6695e-04
   179.80   1.2121e+11   9.6674e-04
   179.90   1.2172e+11   9.6653e-04
   180.00   1.2223e+11   9.6631e-04
   180.10   1.2273e+11   9.6609e-04
   180.20   1.2324e+11   9.6588e-04
   180.30   1.2375e+11   9.6566e-04
   180.40   1.2427e+11   9.6544e-04
   180.50   1.2478e+11   9.6523e-04
   180.60   1.2530e+11   9.6501e-04
   180.70   1.2582e+11   9.6479e-04
   180.80   1.2634e+11   9.6457e-04
   180.90   1.2686e+11   9.6436e-04
   181.00   1.2738e+11   9.6414e-04
   181.10   1.2791e+11   9.6392e-04
   181.20   1.2843e+11   9.6370e-04
   181.30   1.2896e+11   9.6349e-04
   181.40   1.2949e+11   9.6327e-04
   181.50   1.3002e+11   9.6305e-04
   181.60   1.3056e+11   9.6283e-04
   181.70   1.3109e+11   9.6261e-04
   181.80   1.3163e+11   9.6240e-04
   181.90   1.3217e+11   9.6218e-04
   182.00   1.3271e+11   9.6196e-04
   182.10   1.3325e+11   9.6174e-04
   182.20   1.3379e+11   9.6152e-04
   182.30   1.3434e+11   9.6130e-04
   182.40   1.3488e+11   9.6108e-04
   182.50   1.3543e+11   9.6087e-04
   182.60   1.3598e+11   9.6065e-04
   182.70   1.3653e+11   9.6043e-04
   182.80   1.3709e+11   9.6021e-04
   182.90   1.3764e+11   9.5999e-04
   183.00   1.3820e+11   9.5978e-04
   183.10   1.3876e+11   9.5956e-04
   183.20   1.3932e+11   9.5934e-04
   183.30   1.3988e+11   9.5912e-04
   183.40   1.4045e+11   9.5890e-04
   183.50   1.4102e+11   9.5869e-04
   183.60   1.4158e+11   9.5847e-04
   183.70   1.4215e+11   9.5825e-04
   183.80   1.4272e+11   9.5803e-04
   183.90   1.4330e+11   9.5781e-04
   184.00   1.4387e+11   9.5759e-04
   184.10   1.4445e+11   9.5737e-04
   184.20   1.4503e+11   9.5715e-04
   184.30   1.4561e+11   9.5693e-04
   184.40   1.4619e+11   9.5671e-04
   184.50   1.4678e+11   9.5649e-04
   184.60   1.4736e+11   9.5627e-04
   184.70   1.4795e+11   9.5605e-04
   184.80   1.4854e+11   9.5583e-04
   184.90   1.4913e+11   9.5561e-04
   185.00   1.4973e+11   9.5539e-04
   185.10   1.5032e+11   9.5517e-04
   185.20   1.5092e+11   9.5495e-04
   185.30   1.5152e+11   9.5473e-04
   185.40   1.5212e+11   9.5450e-04
   185.50   1.5272e+11   9.5428e-04
   185.60   1.5333e+11   9.5406e-04
   185.70   1.5393e+11   9.5384e-04
   185.80   1.5454e+11   9.5362e-04
   185.90   1.5515e+11   9.5341e-04
   186.00   1.5576e+11   9.5319e-04
   186.10   1.5638e+11   9.5297e-04
   186.20   1.5699e+11   9.5275e-04
   186.30   1.5761e+11   9.5253e-04
   186.40   1.5823e+11   9.5231e-04
   186.50   1.5885e+11   9.5208e-04
   186.60   1.5948e+11   9.5186e-04
   186.70   1.6010e+11   9.5164e-04
   186.80   1.6073e+11   9.5142e-04
   186.90   1.6136e+11   9.5120e-04
   187.00   1.6199e+11   9.5098e-04
   187.10   1.6262e+11   9.5076e-04
   187.20   1.6326e+11   9.5053e-04
   187.30   1.6390e+11   9.5031e-04
   187.40   1.6453e+11   9.5009e-04
   187.50   1.6518e+11   9.4987e-04
   187.60   1.6582e+11   9.4965e-04
   187.70   1.6646e+11   9.4942e-04
   187.80   1.6711e+11   9.4920e-04
   187.90   1.6776e+11   9.4898e-04
   188.00   1.6841e+11   9.4876e-04
   188.10   1.6906e+11   9.4854e-04
   188.20   1.6972e+11   9.4831e-04
   188.30   1.7037e+11   9.4809e-04
   188.40   1.7103e+11   9.4787e-04
   188.50   1.7169e+11   9.4766e-04
   188.60   1.7236e+11   9.4743e-04
   188.70   1.7302e+11   9.4721e-04
   188.80   1.7369e+11   9.4699e-04
   188.90   1.7436e+11   9.4677e-04
   189.00   1.7503e+11   9.4654e-04
   189.10   1.7570e+11   9.4632e-04
   189.20   1.7638e+11   9.4610e-04
   189.30   1.7705e+11   9.4587e-04
   189.40   1.7773e+11   9.4565e-04
   189.50   1.7841e+11   9.4543e-04
   189.60   1.7910e+11   9.4521e-04
   189.70   1.7978e+11   9.4498e-04
   189.80   1.8047e+11   9.4476e-04
   189.90   1.8116e+11   9.4454e-04
   190.00   1.8185e+11   9.4431e-04
   190.10   1.8254e+11   9.4409e-04
   190.20   1.8324e+11   9.4387e-04
   190.30   1.8393e+11   9.4364e-04
   190.40   1.8463e+11   9.4342e-04
   190.50   1.8534e+11   9.4320e-04
   190.60   1.8604e+11   9.4297e-04
   190.70   1.8675e+11   9.4275e-04
   190.80   1.8745e+11   9.4252e-04
   190.90   1.8816e+11   9.4231e-04
   191.00   1.8888e+11   9.4209e-04
   191.10   1.8959e+11   9.4186e-04
   191.20   1.9031e+11   9.4164e-04
   191.30   1.9103e+11   9.4142e-04
   191.40   1.9175e+11   9.4119e-04
   191.50   1.9247e+11   9.4097e-04
   191.60   1.9319e+11   9.4074e-04
   191.70   1.9392e+11   9.4052e-04
   191.80   1.9465e+11   9.4029e-04
   191.90   1.9538e+11   9.4007e-04
   192.00   1.9612e+11   9.3985e-04
   192.10   1.9685e+11   9.3962e-04
   192.20   1.9759e+11   9.3940e-04
   192.30   1.9833e+11   9.3917e-04
   192.40   1.9907e+11   9.3895e-04
   192.50   1.9982e+11   9.3872e-04
   192.60   2.0056e+11   9.3850e-04
   192.70   2.0131e+11   9.3827e-04
   192.80   2.0206e+11   9.3805e-04
   192.90   2.0282e+11   9.3783e-04
   193.00   2.0357e+11   9.3760e-04
   193.10   2.0433e+11   9.3738e-04
   193.20   2.0509e+11   9.3716e-04
   193.30   2.0585e+11   9.3694e-04
   193.40   2.0662e+11   9.3671e-04
   193.50   2.0739e+11   9.3649e-04
   193.60   2.0815e+11   9.3626e-04
   193.70   2.0893e+11   9.3604e-04
   193.80   2.0970e+11   9.3581e-04
   193.90   2.1047e+11   9.3559e-04
   194.00   2.1125e+11   9.3536e-04
   194.10   2.1203e+11   9.3514e-04
   194.20   2.1282e+11   9.3491e-04
   194.30   2.1360e+11   9.3469e-04
   194.40   2.1439e+11   9.3446e-04
   194.50   2.1518e+11   9.3423e-04
   194.60   2.1597e+11   9.3401e-04
   194.70   2.1676e+11   9.3378e-04
   194.80   2.1756e+11   9.3356e-04
   194.90   2.1836e+11   9.3333e-04
   195.00   2.1916e+11   9.3311e-04
   195.10   2.1996e+11   9.3288e-04
   195.20   2.2077e+11   9.3266e-04
   195.30   2.2158e+11   9.3244e-04
   195.40   2.2239e+11   9.3221e-04
   195.50   2.2320e+11   9.3199e-04
   195.60   2.2401e+11   9.3176e-04
   195.70   2.2483e+11   9.3154e-04
   195.80   2.2565e+11   9.3131e-04
   195.90   2.2647e+11   9.3109e-04
   196.00   2.2730e+11   9.3086e-04
   196.10   2.2812e+11   9.3063e-04
   196.20   2.2895e+11   9.3041e-04
   196.30   2.2979e+11   9.3018e-04
   196.40   2.3062e+11   9.2996e-04
   196.50   2.3146e+11   9.2973e-04
   196.60   2.3229e+11   9.2950e-04
   196.70   2.3314e+11   9.2928e-04
   196.80   2.3398e+11   9.2905e-04
   196.90   2.3483e+11   9.2882e-04
   197.00   2.3567e+11   9.2860e-04
   197.10   2.3653e+11   9.2837e-04
   197.20   2.3738e+11   9.2816e-04
   197.30   2.3823e+11   9.2793e-04
   197.40   2.3909e+11   9.2770e-04
   197.50   2.3995e+11   9.2748e-04
   197.60   2.4082e+11   9.2725e-04
   197.70   2.4168e+11   9.2702e-04
   197.80   2.4255e+11   9.2680e-04
   197.90   2.4342e+11   9.2657e-04
   198.00   2.4429e+11   9.2634e-04
   198.10   2.4517e+11   9.2612e-04
   198.20   2.4605e+11   9.2589e-04
   198.30   2.4693e+11   9.2566e-04
   198.40   2.4781e+11   9.2544e-04
   198.50   2.4870e+11   9.2521e-04
   198.60   2.4958e+11   9.2498e-04
   198.70   2.5047e+11   9.2476e-04
   198.80   2.5137e+11   9.2453e-04
   198.90   2.5226e+11   9.2430e-04
   199.00   2.5316e+11   9.2408e-04
   199.10   2.5406e+11   9.2386e-04
   199.20   2.5496e+11   9.2363e-04
   199.30   2.5587e+11   9.2341e-04
   199.40   2.5678e+11   9.2318e-04
   199.50   2.5769e+11   9.2295e-04
   199.60   2.5860e+11   9.2272e-04
   199.70   2.5952e+11   9.2250e-04
   199.80   2.6044e+11   9.2227e-04
   199.90   2.6136e+11   9.2204e-04
   200.00   2.6228e+11   9.2182e-04
   200.10   2.6321e+11   9.2159e-04
   200.20   2.6414e+11   9.2136e-04
   200.30   2.6507e+11   9.2113e-04
   200.40   2.6600e+11   9.2091e-04
   200.50   2.6694e+11   9.2068e-04
   200.60   2.6788e+11   9.2045e-04
   200.70   2.6882e+11   9.2023e-04
   200.80   2.6977e+11   9.2000e-04
   200.90   2.7071e+11   9.1978e-04
   201.00   2.7166e+11   9.1955e-04
   201.10   2.7262e+11   9.1933e-04
   201.20   2.7357e+11   9.1910e-04
   201.30   2.7453e+11   9.1887e-04
   201.40   2.7549e+11   9.1864e-04
   201.50   2.7645e+11   9.1842e-04
   201.60   2.7742e+11   9.1819e-04
   201.70   2.7839e+11   9.1796e-04
   201.80   2.7936e+11   9.1773e-04
   201.90   2.8033e+11   9.1751e-04
   202.00   2.8131e+11   9.1728e-04
   202.10   2.8229e+11   9.1705e-04
   202.20   2.8327e+11   9.1682e-04
   202.30   2.8425e+11   9.1660e-04
   202.40   2.8524e+11   9.1637e-04
   202.50   2.8623e+11   9.1615e-04
   202.60   2.8723e+11   9.1592e-04
   202.70   2.8822e+11   9.1570e-04
   202.80   2.8922e+11   9.1547e-04
   202.90   2.9022e+11   9.1524e-04
   203.00   2.9123e+11   9.1501e-04
   203.10   2.9223e+11   9.1479e-04
   203.20   2.9324e+11   9.1456e-04
   203.30   2.9425e+11   9.1433e-04
   203.40   2.9527e+11   9.1410e-04
   203.50   2.9629e+11   9.1387e-04
   203.60   2.9731e+11   9.1365e-04
   203.70   2.9833e+11   9.1342e-04
   203.80   2.9936e+11   9.1319e-04
   203.90   3.0039e+11   9.1296e-04
   204.00   3.0142e+11   9.1273e-04
   204.10   3.0245e+11   9.1252e-04
   204.20   3.0349e+11   9.1229e-04
   204.30   3.0453e+11   9.1206e-04
   204.40   3.0558e+11   9.1183e-04
   204.50   3.0662e+11   9.1161e-04
   204.60   3.0767e+11   9.1138e-04
   204.70   3.0872e+11   9.1115e-04
   204.80   3.0978e+11   9.1092e-04
   204.90   3.1083e+11   9.1069e-04
   205.00   3.1190e+11   9.1047e-04
   205.10   3.1296e+11   9.1024e-04
   205.20   3.1403e+11   9.1001e-04
   205.30   3.1509e+11   9.0978e-04
   205.40   3.1617e+11   9.0955e-04
   205.50   3.1724e+11   9.0933e-04
   205.60   3.1832e+11   9.0910e-04
   205.70   3.1940e+11   9.0888e-04
   205.80   3.2048e+11   9.0865e-04
   205.90   3.2157e+11   9.0842e-04
   206.00   3.2266e+11   9.0820e-04
   206.10   3.2375e+11   9.0797e-04
   206.20   3.2485e+11   9.0774e-04
   206.30   3.2595e+11   9.0751e-04
   206.40   3.2705e+11   9.0728e-04
   206.50   3.2815e+11   9.0706e-04
   206.60   3.2926e+11   9.0683e-04
   206.70   3.3037e+11   9.0660e-04
   206.80   3.3149e+11   9.0637e-04
   206.90   3.3260e+11   9.0614e-04
   207.00   3.3372e+11   9.0591e-04
   207.10   3.3484e+11   9.0569e-04
   207.20   3.3597e+11   9.0547e-04
   207.30   3.3710e+11   9.0524e-04
   207.40   3.3823e+11   9.0501e-04
   207.50   3.3936e+11   9.0478e-04
   207.60   3.4050e+11   9.0456e-04
   207.70   3.4164e+11   9.0433e-04
   207.80   3.4279e+11   9.0410e-04
   207.90   3.4393e+11   9.0387e-04
   208.00   3.4508e+11   9.0364e-04
   208.10   3.4624e+11   9.0342e-04
   208.20   3.4739e+11   9.0319e-04
   208.30   3.4855e+11   9.0296e-04
   208.40   3.4971e+11   9.0273e-04
   208.50   3.5088e+11   9.0250e-04
   208.60   3.5205e+11   9.0229e-04
   208.70   3.5322e+11   9.0206e-04
   208.80   3.5439e+11   9.0183e-04
   208.90   3.5557e+11   9.0160e-04
   209.00   3.5675e+11   9.0137e-04
   209.10   3.5794e+11   9.0114e-04
   209.20   3.5912e+11   9.0092e-04
   209.30   3.6032e+11   9.0069e-04
   209.40   3.6151e+11   9.0046e-04
   209.50   3.6271e+11   9.0023e-04
   209.60   3.6391e+11   9.0000e-04
   209.70   3.6511e+11   8.9978e-04
   209.80   3.6631e+11   8.9955e-04
   209.90   3.6752e+11   8.9933e-04
   210.00   3.6874e+11   8.9910e-04
   210.10   3.6995e+11   8.9887e-04
   210.20   3.7117e+11   8.9865e-04
   210.30   3.7239e+11   8.9842e-04
   210.40   3.7362e+11   8.9819e-04
   210.50   3.7485e+11   8.9796e-04
   210.60   3.7608e+11   8.9773e-04
   210.70   3.7732e+11   8.9751e-04
   210.80   3.7855e+11   8.9728e-04
   210.90   3.7980e+11   8.9705e-04
   211.00   3.8104e+11   8.9682e-04
   211.10   3.8229e+11   8.9659e-04
   211.20   3.8354e+11   8.9638e-04
   211.30   3.8480e+11   8.9615e-04
   211.40   3.8605e+11   8.9592e-04
   211.50   3.8732e+11   8.9569e-04
   211.60   3.8858e+11   8.9546e-04
   211.70   3.8985e+11   8.9524e-04
   211.80   3.9112e+11   8.9501e-04
   211.90   3.9240e+11   8.9478e-04
   212.00   3.9367e+11   8.9455e-04
   212.10   3.9496e+11   8.9432e-04
   212.20   3.9624e+11   8.9410e-04
   212.30   3.9753e+11   8.9387e-04
   212.40   3.9882e+11   8.9364e-04
   212.50   4.0011e+11   8.9342e-04
   212.60   4.0141e+11   8.9319e-04
   212.70   4.0271e+11   8.9297e-04
   212.80   4.0402e+11   8.9274e-04
   212.90   4.0533e+11   8.9251e-04
   213.00   4.0664e+11   8.9228e-04
   213.10   4.0796e+11   8.9206e-04
   213.20   4.0927e+11   8.9183e-04
   213.30   4.1060e+11   8.9160e-04
   213.40   4.1192e+11   8.9137e-04
   213.50   4.1325e+11   8.9114e-04
   213.60   4.1458e+11   8.9092e-04
   213.70   4.1592e+11   8.9070e-04
   213.80   4.1726e+11   8.9047e-04
   213.90   4.1860e+11   8.9024e-04
   214.00   4.1995e+11   8.9002e-04
   214.10   4.2130e+11   8.8979e-04
   214.20   4.2265e+11   8.8956e-04
   214.30   4.2401e+11   8.8933e-04
   214.40   4.2537e+11   8.8911e-04
   214.50   4.2673e+11   8.8888e-04
   214.60   4.2810e+11   8.8865e-04
   214.70   4.2947e+11   8.8842e-04
   214.80   4.3084e+11   8.8819e-04
   214.90   4.3222e+11   8.8798e-04
   215.00   4.3360e+11   8.8775e-04
   215.10   4.3499e+11   8.8752e-04
   215.20   4.3637e+11   8.8729e-04
   215.30   4.3777e+11   8.8707e-04
   215.40   4.3916e+11   8.8684e-04
   215.50   4.4056e+11   8.8661e-04
   215.60   4.4196e+11   8.8639e-04
   215.70   4.4337e+11   8.8616e-04
   215.80   4.4478e+11   8.8593e-04
   215.90   4.4619e+11   8.8570e-04
   216.00   4.4761e+11   8.8548e-04
   216.10   4.4903e+11   8.8526e-04
   216.20   4.5046e+11   8.8503e-04
   216.30   4.5188e+11   8.8480e-04
   216.40   4.5332e+11   8.8458e-04
   216.50   4.5475e+11   8.8435e-04
   216.60   4.5619e+11   8.8412e-04
   216.70   4.5763e+11   8.8390e-04
   216.80   4.5908e+11   8.8367e-04
   216.90   4.6053e+11   8.8344e-04
   217.00   4.6198e+11   8.8321e-04
   217.10   4.6344e+11   8.8299e-04
   217.20   4.6490e+11   8.8277e-04
   217.30   4.6636e+11   8.8254e-04
   217.40   4.6783e+11   8.8232e-04
   217.50   4.6930e+11   8.8209e-04
   217.60   4.7078e+11   8.8186e-04
   217.70   4.7226e+11   8.8163e-04
   217.80   4.7374e+11   8.8141e-04
   217.90   4.7523e+11   8.8118e-04
   218.00   4.7672e+11   8.8095e-04
   218.10   4.7822e+11   8.8073e-04
   218.20   4.7971e+11   8.8050e-04
   218.30   4.8122e+11   8.8028e-04
   218.40   4.8272e+11   8.8006e-04
   218.50   4.8423e+11   8.7983e-04
   218.60   4.8574e+11   8.7960e-04
   218.70   4.8726e+11   8.7938e-04
   218.80   4.8878e+11   8.7915e-04
   218.90   4.9031e+11   8.7892e-04
   219.00   4.9184e+11   8.7870e-04
   219.10   4.9337e+11   8.7847e-04
   219.20   4.9491e+11   8.7824e-04
   219.30   4.9645e+11   8.7802e-04
   219.40   4.9799e+11   8.7780e-04
   219.50   4.9954e+11   8.7757e-04
   219.60   5.0109e+11   8.7735e-04
   219.70   5.0265e+11   8.7712e-04
   219.80   5.0420e+11   8.7689e-04
   219.90   5.0577e+11   8.7667e-04
   220.00   5.0734e+11   8.7644e-04
   220.10   5.0891e+11   8.7622e-04
   220.20   5.1048e+11   8.7599e-04
   220.30   5.1206e+11   8.7576e-04
   220.40   5.1364e+11   8.7555e-04
   220.50   5.1523e+11   8.7532e-04
   220.60   5.1682e+11   8.7509e-04
   220.70   5.1842e+11   8.7487e-04
   220.80   5.2002e+11   8.7464e-04
   220.90   5.2162e+11   8.7442e-04
   221.00   5.2322e+11   8.7419e-04
   221.10   5.2484e+11   8.7396e-04
   221.20   5.2645e+11   8.7374e-04
   221.30   5.2807e+11   8.7351e-04
   221.40   5.2969e+11   8.7330e-04
   221.50   5.3132e+11   8.7307e-04
   221.60   5.3295e+11   8.7284e-04
   221.70   5.3458e+11   8.7262e-04
   221.80   5.3622e+11   8.7239e-04
   221.90   5.3787e+11   8.7217e-04
   222.00   5.3951e+11   8.7194e-04
   222.10   5.4116e+11   8.7172e-04
   222.20   5.4282e+11   8.7149e-04
   222.30   5.4448e+11   8.7126e-04
   222.40   5.4614e+11   8.7105e-04
   222.50   5.4781e+11   8.7082e-04
   222.60   5.4948e+11   8.7060e-04
   222.70   5.5115e+11   8.7037e-04
   222.80   5.5283e+11   8.7015e-04
   222.90   5.5452e+11   8.6992e-04
   223.00   5.5621e+11   8.6970e-04
   223.10   5.5790e+11   8.6947e-04
   223.20   5.5959e+11   8.6925e-04
   223.30   5.6129e+11   8.6902e-04
   223.40   5.6300e+11   8.6881e-04
   223.50   5.6471e+11   8.6858e-04
   223.60   5.6642e+11   8.6835e-04
   223.70   5.6814e+11   8.6813e-04
   223.80   5.6986e+11   8.6790e-04
   223.90   5.7158e+11   8.6768e-04
   224.00   5.7331e+11   8.6745e-04
   224.10   5.7504e+11   8.6723e-04
   224.20   5.7678e+11   8.6700e-04
   224.30   5.7852e+11   8.6679e-04
   224.40   5.8027e+11   8.6656e-04
   224.50   5.8202e+11   8.6634e-04
   224.60   5.8378e+11   8.6612e-04
   224.70   5.8553e+11   8.6589e-04
   224.80   5.8730e+11   8.6567e-04
   224.90   5.8907e+11   8.6544e-04
   225.00   5.9084e+11   8.6522e-04
   225.10   5.9261e+11   8.6499e-04
   225.20   5.9439e+11   8.6478e-04
   225.30   5.9618e+11   8.6455e-04
   225.40   5.9797e+11   8.6433e-04
   225.50   5.9976e+11   8.6410e-04
   225.60   6.0156e+11   8.6388e-04
   225.70   6.0336e+11   8.6366e-04
   225.80   6.0517e+11   8.6343e-04
   225.90   6.0698e+11   8.6321e-04
   226.00   6.0879e+11   8.6298e-04
   226.10   6.1061e+11   8.6276e-04
   226.20   6.1243e+11   8.6254e-04
   226.30   6.1426e+11   8.6232e-04
   226.40   6.1609e+11   8.6210e-04
   226.50   6.1793e+11   8.6187e-04
   226.60   6.1977e+11   8.6165e-04
   226.70   6.2162e+11   8.6142e-04
   226.80   6.2347e+11   8.6120e-04
   226.90   6.2532e+11   8.6098e-04
   227.00   6.2718e+11   8.6076e-04
   227.10   6.2905e+11   8.6054e-04
   227.20   6.3091e+11   8.6031e-04
   227.30   6.3279e+11   8.6009e-04
   227.40   6.3466e+11   8.5987e-04
   227.50   6.3654e+11   8.5964e-04
   227.60   6.3843e+11   8.5942e-04
   227.70   6.4032e+11   8.5920e-04
   227.80   6.4221e+11   8.5897e-04
   227.90   6.4411e+11   8.5876e-04
   228.00   6.4602e+11   8.5854e-04
   228.10   6.4792e+11   8.5831e-04
   228.20   6.4984e+11   8.5809e-04
   228.30   6.5175e+11   8.5787e-04
   228.40   6.5368e+11   8.5764e-04
   228.50   6.5560e+11   8.5742e-04
   228.60   6.5753e+11   8.5720e-04
   228.70   6.5947e+11   8.5697e-04
   228.80   6.6141e+11   8.5676e-04
   228.90   6.6335e+11   8.5654e-04
   229.00   6.6530e+11   8.5631e-04
   229.10   6.6726e+11   8.5609e-04
   229.20   6.6921e+11   8.5587e-04
   229.30   6.7118e+11   8.5565e-04
   229.40   6.7314e+11   8.5542e-04
   229.50   6.7512e+11   8.5520e-04
   229.60   6.7709e+11   8.5499e-04
   229.70   6.7907e+11   8.5476e-04
   229.80   6.8106e+11   8.5454e-04
   229.90   6.8305e+11   8.5432e-04
   230.00   6.8505e+11   8.5410e-04
   230.10   6.8705e+11   8.5387e-04
   230.20   6.8905e+11   8.5365e-04
   230.30   6.9106e+11   8.5343e-04
   230.40   6.9308e+11   8.5322e-04
   230.50   6.9509e+11   8.5300e-04
   230.60   6.9712e+11   8.5277e-04
   230.70   6.9915e+11   8.5255e-04
   230.80   7.0118e+11   8.5233e-04
   230.90   7.0322e+11   8.5211e-04
   231.00   7.0526e+11   8.5188e-04
   231.10   7.0731e+11   8.5166e-04
   231.20   7.0936e+11   8.5145e-04
   231.30   7.1142e+11   8.5123e-04
   231.40   7.1348e+11   8.5101e-04
   231.50   7.1554e+11   8.5079e-04
   231.60   7.1762e+11   8.5056e-04
   231.70   7.1969e+11   8.5034e-04
   231.80   7.2177e+11   8.5012e-04
   231.90   7.2386e+11   8.4990e-04
   232.00   7.2595e+11   8.4969e-04
   232.10   7.2804e+11   8.4947e-04
   232.20   7.3014e+11   8.4924e-04
   232.30   7.3225e+11   8.4902e-04
   232.40   7.3436e+11   8.4880e-04
   232.50   7.3647e+11   8.4858e-04
   232.60   7.3859e+11   8.4836e-04
   232.70   7.4072e+11   8.4814e-04
   232.80   7.4285e+11   8.4793e-04
   232.90   7.4498e+11   8.4770e-04
   233.00   7.4712e+11   8.4748e-04
   233.10   7.4926e+11   8.4726e-04
   233.20   7.5141e+11   8.4704e-04
   233.30   7.5357e+11   8.4682e-04
   233.40   7.5573e+11   8.4660e-04
   233.50   7.5789e+11   8.4638e-04
   233.60   7.6006e+11   8.4617e-04
   233.70   7.6223e+11   8.4595e-04
   233.80   7.6441e+11   8.4573e-04
   233.90   7.6660e+11   8.4551e-04
   234.00   7.6878e+11   8.4529e-04
   234.10   7.7098e+11   8.4507e-04
   234.20   7.7318e+11   8.4485e-04
   234.30   7.7538e+11   8.4463e-04
   234.40   7.7759e+11   8.4441e-04
   234.50   7.7980e+11   8.4419e-04
   234.60   7.8202e+11   8.4397e-04
   234.70   7.8425e+11   8.4375e-04
   234.80   7.8647e+11   8.4353e-04
   234.90   7.8871e+11   8.4331e-04
   235.00   7.9095e+11   8.4310e-04
   235.10   7.9319e+11   8.4288e-04
   235.20   7.9544e+11   8.4266e-04
   235.30   7.9770e+11   8.4244e-04
   235.40   7.9995e+11   8.4222e-04
   235.50   8.0222e+11   8.4200e-04
   235.60   8.0449e+11   8.4178e-04
   235.70   8.0676e+11   8.4156e-04
   235.80   8.0904e+11   8.4135e-04
   235.90   8.1133e+11   8.4114e-04
   236.00   8.1362e+11   8.4092e-04
   236.10   8.1591e+11   8.4070e-04
   236.20   8.1821e+11   8.4048e-04
   236.30   8.2052e+11   8.4026e-04
   236.40   8.2283e+11   8.4004e-04
   236.50   8.2515e+11   8.3983e-04
   236.60   8.2747e+11   8.3961e-04
   236.70   8.2980e+11   8.3939e-04
   236.80   8.3213e+11   8.3917e-04
   236.90   8.3446e+11   8.3895e-04
   237.00   8.3681e+11   8.3873e-04
   237.10   8.3915e+11   8.3851e-04
   237.20   8.4151e+11   8.3831e-04
   237.30   8.4387e+11   8.3809e-04
   237.40   8.4623e+11   8.3787e-04
   237.50   8.4860e+11   8.3765e-04
   237.60   8.5097e+11   8.3743e-04
   237.70   8.5335e+11   8.3721e-04
   237.80   8.5573e+11   8.3699e-04
   237.90   8.5812e+11   8.3679e-04
   238.00   8.6052e+11   8.3657e-04
   238.10   8.6292e+11   8.3635e-04
   238.20   8.6533e+11   8.3613e-04
   238.30   8.6774e+11   8.3591e-04
   238.40   8.7015e+11   8.3569e-04
   238.50   8.7257e+11   8.3548e-04
   238.60   8.7500e+11   8.3527e-04
   238.70   8.7743e+11   8.3505e-04
   238.80   8.7987e+11   8.3483e-04
   238.90   8.8232e+11   8.3461e-04
   239.00   8.8476e+11   8.3440e-04
   239.10   8.8722e+11   8.3418e-04
   239.20   8.8968e+11   8.3396e-04
   239.30   8.9214e+11   8.3375e-04
   239.40   8.9461e+11   8.3353e-04
   239.50   8.9709e+11   8.3332e-04
   239.60   8.9957e+11   8.3310e-04
   239.70   9.0206e+11   8.3288e-04
   239.80   9.0455e+11   8.3266e-04
   239.90   9.0705e+11   8.3246e-04
   240.00   9.0955e+11   8.3224e-04
   240.10   9.1206e+11   8.3202e-04
   240.20   9.1457e+11   8.3181e-04
   240.30   9.1709e+11   8.3159e-04
   240.40   9.1962e+11   8.3137e-04
   240.50   9.2215e+11   8.3115e-04
   240.60   9.2469e+11   8.3095e-04
   240.70   9.2723e+11   8.3073e-04
   240.80   9.2978e+11   8.3051e-04
   240.90   9.3233e+11   8.3030e-04
   241.00   9.3489e+11   8.3008e-04
   241.10   9.3745e+11   8.2986e-04
   241.20   9.4002e+11   8.2966e-04
   241.30   9.4260e+11   8.2944e-04
   241.40   9.4518e+11   8.2922e-04
   241.50   9.4776e+11   8.2901e-04
   241.60   9.5036e+11   8.2879e-04
   241.70   9.5295e+11   8.2857e-04
   241.80   9.5556e+11   8.2836e-04
   241.90   9.5817e+11   8.2815e-04
   242.00   9.6078e+11   8.2794e-04
   242.10   9.6340e+11   8.2772e-04
   242.20   9.6603e+11   8.2750e-04
   242.30   9.6866e+11   8.2729e-04
   242.40   9.7130e+11   8.2707e-04
   242.50   9.7394e+11   8.2687e-04
   242.60   9.7659e+11   8.2665e-04
   242.70   9.7925e+11   8.2643e-04
   242.80   9.8191e+11   8.2622e-04
   242.90   9.8457e+11   8.2600e-04
   243.00   9.8724e+11   8.2579e-04
   243.10   9.8992e+11   8.2558e-04
   243.20   9.9260e+11   8.2537e-04
   243.30   9.9529e+11   8.2515e-04
   243.40   9.9799e+11   8.2493e-04
   243.50   1.0007e+12   8.2472e-04
   243.60   1.0034e+12   8.2450e-04
   243.70   1.0061e+12   8.2430e-04
   243.80   1.0088e+12   8.2408e-04
   243.90   1.0116e+12   8.2387e-04
   244.00   1.0143e+12   8.2365e-04
   244.10   1.0170e+12   8.2344e-04
   244.20   1.0198e+12   8.2322e-04
   244.30   1.0225e+12   8.2302e-04
   244.40   1.0253e+12   8.2280e-04
   244.50   1.0280e+12   8.2259e-04
   244.60   1.0308e+12   8.2238e-04
   244.70   1.0336e+12   8.2216e-04
   244.80   1.0363e+12   8.2195e-04
   244.90   1.0391e+12   8.2173e-04
   245.00   1.0419e+12   8.2153e-04
   245.10   1.0447e+12   8.2131e-04
   245.20   1.0475e+12   8.2110e-04
   245.30   1.0503e+12   8.2088e-04
   245.40   1.0531e+12   8.2067e-04
   245.50   1.0559e+12   8.2047e-04
   245.60   1.0588e+12   8.2025e-04
   245.70   1.0616e+12   8.2004e-04
   245.80   1.0644e+12   8.1982e-04
   245.90   1.0673e+12   8.1961e-04
   246.00   1.0701e+12   8.1940e-04
   246.10   1.0730e+12   8.1919e-04
   246.20   1.0758e+12   8.1898e-04
   246.30   1.0787e+12   8.1877e-04
   246.40   1.0816e+12   8.1855e-04
   246.50   1.0844e+12   8.1834e-04
   246.60   1.0873e+12   8.1812e-04
   246.70   1.0902e+12   8.1792e-04
   246.80   1.0931e+12   8.1771e-04
   246.90   1.0960e+12   8.1749e-04
   247.00   1.0989e+12   8.1728e-04
   247.10   1.1018e+12   8.1707e-04
   247.20   1.1048e+12   8.1686e-04
   247.30   1.1077e+12   8.1665e-04
   247.40   1.1106e+12   8.1644e-04
   247.50   1.1136e+12   8.1623e-04
   247.60   1.1165e+12   8.1601e-04
   247.70   1.1195e+12   8.1580e-04
   247.80   1.1224e+12   8.1559e-04
   247.90   1.1254e+12   8.1539e-04
   248.00   1.1283e+12   8.1517e-04
   248.10   1.1313e+12   8.1496e-04
   248.20   1.1343e+12   8.1475e-04
   248.30   1.1373e+12   8.1454e-04
   248.40   1.1403e+12   8.1433e-04
   248.50   1.1433e+12   8.1412e-04
   248.60   1.1463e+12   8.1391e-04
   248.70   1.1493e+12   8.1370e-04
   248.80   1.1523e+12   8.1348e-04
   248.90   1.1554e+12   8.1327e-04
   249.00   1.1584e+12   8.1307e-04
   249.10   1.1614e+12   8.1286e-04
   249.20   1.1645e+12   8.1265e-04
   249.30   1.1675e+12   8.1243e-04
   249.40   1.1706e+12   8.1222e-04
   249.50   1.1736e+12   8.1202e-04
   249.60   1.1767e+12   8.1181e-04
   249.70   1.1798e+12   8.1160e-04
   249.80   1.1829e+12   8.1139e-04
   249.90   1.1860e+12   8.1117e-04
   250.00   1.1891e+12   8.1096e-04
   250.10   1.1922e+12   8.1076e-04
   250.20   1.1953e+12   8.1055e-04
   250.30   1.1984e+12   8.1034e-04
   250.40   1.2015e+12   8.1013e-04
   250.50   1.2046e+12   8.0992e-04
   250.60   1.2078e+12   8.0972e-04
   250.70   1.2109e+12   8.0951e-04
   250.80   1.2140e+12   8.0929e-04
   250.90   1.2172e+12   8.0908e-04
   251.00   1.2204e+12   8.0887e-04
   251.10   1.2235e+12   8.0867e-04
   251.20   1.2267e+12   8.0846e-04
   251.30   1.2299e+12   8.0825e-04
   251.40   1.2331e+12   8.0804e-04
   251.50   1.2363e+12   8.0783e-04
   251.60   1.2395e+12   8.0762e-04
   251.70   1.2427e+12   8.0742e-04
   251.80   1.2459e+12   8.0721e-04
   251.90   1.2491e+12   8.0700e-04
   252.00   1.2523e+12   8.0679e-04
   252.10   1.2555e+12   8.0658e-04
   252.20   1.2588e+12   8.0638e-04
   252.30   1.2620e+12   8.0617e-04
   252.40   1.2653e+12   8.0596e-04
   252.50   1.2685e+12   8.0575e-04
   252.60   1.2718e+12   8.0554e-04
   252.70   1.2751e+12   8.0534e-04
   252.80   1.2783e+12   8.0513e-04
   252.90   1.2816e+12   8.0492e-04
   253.00   1.2849e+12   8.0471e-04
   253.10   1.2882e+12   8.0450e-04
   253.20   1.2915e+12   8.0430e-04
   253.30   1.2948e+12   8.0409e-04
   253.40   1.2981e+12   8.0388e-04
   253.50   1.3015e+12   8.0367e-04
   253.60   1.3048e+12   8.0346e-04
   253.70   1.3081e+12   8.0327e-04
   253.80   1.3115e+12   8.0306e-04
   253.90   1.3148e+12   8.0285e-04
   254.00   1.3182e+12   8.0264e-04
   254.10   1.3215e+12   8.0243e-04
   254.20   1.3249e+12   8.0223e-04
   254.30   1.3283e+12   8.0202e-04
   254.40   1.3317e+12   8.0181e-04
   254.50   1.3351e+12   8.0160e-04
   254.60   1.3384e+12   8.0140e-04
   254.70   1.3419e+12   8.0120e-04
   254.80   1.3453e+12   8.0099e-04
   254.90   1.3487e+12   8.0078e-04
   255.00   1.3521e+12   8.0057e-04
   255.10   1.3555e+12   8.0036e-04
   255.20   1.3590e+12   8.0017e-04
   255.30   1.3624e+12   7.9996e-04
   255.40   1.3659e+12   7.9975e-04
   255.50   1.3693e+12   7.9954e-04
   255.60   1.3728e+12   7.9933e-04
   255.70   1.3763e+12   7.9914e-04
   255.80   1.3797e+12   7.9893e-04
   255.90   1.3832e+12   7.9872e-04
   256.00   1.3867e+12   7.9851e-04
   256.10   1.3902e+12   7.9830e-04
   256.20   1.3937e+12   7.9811e-04
   256.30   1.3972e+12   7.9790e-04
   256.40   1.4008e+12   7.9769e-04
   256.50   1.4043e+12   7.9749e-04
   256.60   1.4078e+12   7.9728e-04
   256.70   1.4114e+12   7.9708e-04
   256.80   1.4149e+12   7.9687e-04
   256.90   1.4185e+12   7.9667e-04
   257.00   1.4220e+12   7.9646e-04
   257.10   1.4256e+12   7.9626e-04
   257.20   1.4292e+12   7.9606e-04
   257.30   1.4327e+12   7.9585e-04
   257.40   1.4363e+12   7.9564e-04
   257.50   1.4399e+12   7.9543e-04
   257.60   1.4435e+12   7.9524e-04
   257.70   1.4471e+12   7.9503e-04
   257.80   1.4508e+12   7.9482e-04
   257.90   1.4544e+12   7.9462e-04
   258.00   1.4580e+12   7.9441e-04
   258.10   1.4616e+12   7.9422e-04
   258.20   1.4653e+12   7.9401e-04
   258.30   1.4689e+12   7.9380e-04
   258.40   1.4726e+12   7.9360e-04
   258.50   1.4763e+12   7.9340e-04
   258.60   1.4799e+12   7.9319e-04
   258.70   1.4836e+12   7.9299e-04
   258.80   1.4873e+12   7.9278e-04
   258.90   1.4910e+12   7.9258e-04
   259.00   1.4947e+12   7.9238e-04
   259.10   1.4984e+12   7.9218e-04
   259.20   1.5021e+12   7.9197e-04
   259.30   1.5059e+12   7.9176e-04
   259.40   1.5096e+12   7.9156e-04
   259.50   1.5133e+12   7.9136e-04
   259.60   1.5171e+12   7.9116e-04
   259.70   1.5208e+12   7.9095e-04
   259.80   1.5246e+12   7.9075e-04
   259.90   1.5284e+12   7.9055e-04
   260.00   1.5321e+12   7.9035e-04
   260.10   1.5359e+12   7.9014e-04
   260.20   1.5397e+12   7.8994e-04
   260.30   1.5435e+12   7.8973e-04
   260.40   1.5473e+12   7.8954e-04
   260.50   1.5511e+12   7.8933e-04
   260.60   1.5549e+12   7.8913e-04
   260.70   1.5587e+12   7.8892e-04
   260.80   1.5626e+12   7.8873e-04
   260.90   1.5664e+12   7.8852e-04
   261.00   1.5703e+12   7.8832e-04
   261.10   1.5741e+12   7.8811e-04
   261.20   1.5780e+12   7.8792e-04
   261.30   1.5819e+12   7.8771e-04
   261.40   1.5857e+12   7.8751e-04
   261.50   1.5896e+12   7.8731e-04
   261.60   1.5935e+12   7.8710e-04
   261.70   1.5974e+12   7.8691e-04
   261.80   1.6013e+12   7.8670e-04
   261.90   1.6052e+12   7.8650e-04
   262.00   1.6091e+12   7.8629e-04
   262.10   1.6131e+12   7.8610e-04
   262.20   1.6170e+12   7.8590e-04
   262.30   1.6209e+12   7.8569e-04
   262.40   1.6249e+12   7.8549e-04
   262.50   1.6288e+12   7.8529e-04
   262.60   1.6328e+12   7.8509e-04
   262.70   1.6368e+12   7.8489e-04
   262.80   1.6408e+12   7.8469e-04
   262.90   1.6448e+12   7.8448e-04
   263.00   1.6487e+12   7.8429e-04
   263.10   1.6528e+12   7.8409e-04
   263.20   1.6568e+12   7.8388e-04
   263.30   1.6608e+12   7.8368e-04
   263.40   1.6648e+12   7.8349e-04
   263.50   1.6688e+12   7.8328e-04
   263.60   1.6729e+12   7.8308e-04
   263.70   1.6769e+12   7.8288e-04
   263.80   1.6810e+12   7.8268e-04
   263.90   1.6850e+12   7.8248e-04
   264.00   1.6891e+12   7.8228e-04
   264.10   1.6932e+12   7.8208e-04
   264.20   1.6973e+12   7.8188e-04
   264.30   1.7014e+12   7.8168e-04
   264.40   1.7055e+12   7.8148e-04
   264.50   1.7096e+12   7.8128e-04
   264.60   1.7137e+12   7.8107e-04
   264.70   1.7178e+12   7.8088e-04
   264.80   1.7219e+12   7.8068e-04
   264.90   1.7261e+12   7.8048e-04
   265.00   1.7302e+12   7.8027e-04
   265.10   1.7344e+12   7.8008e-04
   265.20   1.7385e+12   7.7988e-04
   265.30   1.7427e+12   7.7968e-04
   265.40   1.7469e+12   7.7948e-04
   265.50   1.7511e+12   7.7928e-04
   265.60   1.7553e+12   7.7908e-04
   265.70   1.7595e+12   7.7888e-04
   265.80   1.7637e+12   7.7868e-04
   265.90   1.7679e+12   7.7849e-04
   266.00   1.7721e+12   7.7829e-04
   266.10   1.7763e+12   7.7809e-04
   266.20   1.7806e+12   7.7788e-04
   266.30   1.7848e+12   7.7769e-04
   266.40   1.7891e+12   7.7749e-04
   266.50   1.7933e+12   7.7729e-04
   266.60   1.7976e+12   7.7709e-04
   266.70   1.8019e+12   7.7690e-04
   266.80   1.8062e+12   7.7670e-04
   266.90   1.8105e+12   7.7650e-04
   267.00   1.8148e+12   7.7630e-04
   267.10   1.8191e+12   7.7610e-04
   267.20   1.8234e+12   7.7590e-04
   267.30   1.8277e+12   7.7570e-04
   267.40   1.8321e+12   7.7550e-04
   267.50   1.8364e+12   7.7531e-04
   267.60   1.8408e+12   7.7511e-04
   267.70   1.8451e+12   7.7491e-04
   267.80   1.8495e+12   7.7471e-04
   267.90   1.8538e+12   7.7452e-04
   268.00   1.8582e+12   7.7432e-04
   268.10   1.8626e+12   7.7412e-04
   268.20   1.8670e+12   7.7392e-04
   268.30   1.8714e+12   7.7373e-04
   268.40   1.8758e+12   7.7353e-04
   268.50   1.8802e+12   7.7333e-04
   268.60   1.8847e+12   7.7313e-04
   268.70   1.8891e+12   7.7294e-04
   268.80   1.8936e+12   7.7274e-04
   268.90   1.8980e+12   7.7254e-04
   269.00   1.9025e+12   7.7235e-04
   269.10   1.9069e+12   7.7215e-04
   269.20   1.9114e+12   7.7195e-04
   269.30   1.9159e+12   7.7175e-04
   269.40   1.9204e+12   7.7156e-04
   269.50   1.9249e+12   7.7136e-04
   269.60   1.9294e+12   7.7116e-04
   269.70   1.9339e+12   7.7096e-04
   269.80   1.9384e+12   7.7077e-04
   269.90   1.9430e+12   7.7058e-04
   270.00   1.9475e+12   7.7038e-04
   270.10   1.9521e+12   7.7018e-04
   270.20   1.9566e+12   7.6999e-04
   270.30   1.9612e+12   7.6979e-04
   270.40   1.9658e+12   7.6959e-04
   270.50   1.9703e+12   7.6939e-04
   270.60   1.9749e+12   7.6920e-04
   270.70   1.9795e+12   7.6900e-04
   270.80   1.9841e+12   7.6881e-04
   270.90   1.9887e+12   7.6862e-04
   271.00   1.9934e+12   7.6842e-04
   271.10   1.9980e+12   7.6822e-04
   271.20   2.0026e+12   7.6802e-04
   271.30   2.0073e+12   7.6783e-04
   271.40   2.0119e+12   7.6764e-04
   271.50   2.0166e+12   7.6744e-04
   271.60   2.0213e+12   7.6724e-04
   271.70   2.0259e+12   7.6705e-04
   271.80   2.0306e+12   7.6685e-04
   271.90   2.0353e+12   7.6666e-04
   272.00   2.0400e+12   7.6647e-04
   272.10   2.0447e+12   7.6627e-04
   272.20   2.0495e+12   7.6607e-04
   272.30   2.0542e+12   7.6587e-04
   272.40   2.0589e+12   7.6569e-04
   272.50   2.0637e+12   7.6549e-04
   272.60   2.0684e+12   7.6529e-04
   272.70   2.0732e+12   7.6509e-04
   272.80   2.0780e+12   7.6491e-04
   272.90   2.0828e+12   7.6471e-04
   273.00   2.0875e+12   7.6451e-04
   273.10   2.0923e+12   7.6433e-04
   273.20   2.0971e+12   7.6413e-04
   273.30   2.1020e+12   7.6393e-04
   273.40   2.1068e+12   7.6373e-04
   273.50   2.1116e+12   7.6355e-04
   273.60   2.1164e+12   7.6335e-04
   273.70   2.1213e+12   7.6315e-04
   273.80   2.1261e+12   7.6297e-04
   273.90   2.1310e+12   7.6277e-04
   274.00   2.1359e+12   7.6257e-04
   274.10   2.1408e+12   7.6238e-04
   274.20   2.1456e+12   7.6219e-04
   274.30   2.1505e+12   7.6199e-04
   274.40   2.1555e+12   7.6180e-04
   274.50   2.1604e+12   7.6160e-04
   274.60   2.1653e+12   7.6141e-04
   274.70   2.1702e+12   7.6122e-04
   274.80   2.1752e+12   7.6102e-04
   274.90   2.1801e+12   7.6084e-04
   275.00   2.1851e+12   7.6064e-04
   275.10   2.1900e+12   7.6044e-04
   275.20   2.1950e+12   7.6025e-04
   275.30   2.2000e+12   7.6006e-04
   275.40   2.2050e+12   7.5987e-04
   275.50   2.2100e+12   7.5967e-04
   275.60   2.2150e+12   7.5948e-04
   275.70   2.2200e+12   7.5929e-04
   275.80   2.2250e+12   7.5909e-04
   275.90   2.2301e+12   7.5891e-04
   276.00   2.2351e+12   7.5871e-04
   276.10   2.2402e+12   7.5852e-04
   276.20   2.2452e+12   7.5832e-04
   276.30   2.2503e+12   7.5814e-04
   276.40   2.2554e+12   7.5794e-04
   276.50   2.2605e+12   7.5775e-04
   276.60   2.2655e+12   7.5756e-04
   276.70   2.2706e+12   7.5737e-04
   276.80   2.2758e+12   7.5717e-04
   276.90   2.2809e+12   7.5698e-04
   277.00   2.2860e+12   7.5679e-04
   277.10   2.2912e+12   7.5660e-04
   277.20   2.2963e+12   7.5640e-04
   277.30   2.3015e+12   7.5622e-04
   277.40   2.3066e+12   7.5602e-04
   277.50   2.3118e+12   7.5583e-04
   277.60   2.3170e+12   7.5564e-04
   277.70   2.3222e+12   7.5545e-04
   277.80   2.3274e+12   7.5525e-04
   277.90   2.3326e+12   7.5506e-04
   278.00   2.3378e+12   7.5488e-04
   278.10   2.3430e+12   7.5468e-04
   278.20   2.3483e+12   7.5449e-04
   278.30   2.3535e+12   7.5430e-04
   278.40   2.3587e+12   7.5411e-04
   278.50   2.3640e+12   7.5391e-04
   278.60   2.3693e+12   7.5373e-04
   278.70   2.3746e+12   7.5354e-04
   278.80   2.3798e+12   7.5334e-04
   278.90   2.3851e+12   7.5315e-04
   279.00   2.3904e+12   7.5297e-04
   279.10   2.3958e+12   7.5277e-04
   279.20   2.4011e+12   7.5258e-04
   279.30   2.4064e+12   7.5239e-04
   279.40   2.4118e+12   7.5220e-04
   279.50   2.4171e+12   7.5201e-04
   279.60   2.4225e+12   7.5182e-04
   279.70   2.4278e+12   7.5163e-04
   279.80   2.4332e+12   7.5144e-04
   279.90   2.4386e+12   7.5125e-04
   280.00   2.4440e+12   7.5106e-04
   280.10   2.4494e+12   7.5087e-04
   280.20   2.4548e+12   7.5069e-04
   280.30   2.4602e+12   7.5049e-04
   280.40   2.4657e+12   7.5030e-04
   280.50   2.4711e+12   7.5011e-04
   280.60   2.4766e+12   7.4992e-04
   280.70   2.4820e+12   7.4973e-04
   280.80   2.4875e+12   7.4954e-04
   280.90   2.4930e+12   7.4936e-04
   281.00   2.4984e+12   7.4916e-04
   281.10   2.5039e+12   7.4897e-04
   281.20   2.5094e+12   7.4879e-04
   281.30   2.5150e+12   7.4860e-04
   281.40   2.5205e+12   7.4840e-04
   281.50   2.5260e+12   7.4822e-04
   281.60   2.5315e+12   7.4803e-04
   281.70   2.5371e+12   7.4784e-04
   281.80   2.5427e+12   7.4765e-04
   281.90   2.5482e+12   7.4746e-04
   282.00   2.5538e+12   7.4727e-04
   282.10   2.5594e+12   7.4709e-04
   282.20   2.5650e+12   7.4690e-04
   282.30   2.5706e+12   7.4671e-04
   282.40   2.5762e+12   7.4651e-04
   282.50   2.5818e+12   7.4633e-04
   282.60   2.5875e+12   7.4614e-04
   282.70   2.5931e+12   7.4595e-04
   282.80   2.5987e+12   7.4577e-04
   282.90   2.6044e+12   7.4558e-04
   283.00   2.6101e+12   7.4538e-04
   283.10   2.6157e+12   7.4520e-04
   283.20   2.6214e+12   7.4501e-04
   283.30   2.6271e+12   7.4482e-04
   283.40   2.6328e+12   7.4464e-04
   283.50   2.6386e+12   7.4445e-04
   283.60   2.6443e+12   7.4426e-04
   283.70   2.6500e+12   7.4408e-04
   283.80   2.6558e+12   7.4388e-04
   283.90   2.6615e+12   7.4369e-04
   284.00   2.6673e+12   7.4351e-04
   284.10   2.6730e+12   7.4332e-04
   284.20   2.6788e+12   7.4313e-04
   284.30   2.6846e+12   7.4295e-04
   284.40   2.6904e+12   7.4276e-04
   284.50   2.6962e+12   7.4257e-04
   284.60   2.7020e+12   7.4239e-04
   284.70   2.7079e+12   7.4220e-04
   284.80   2.7137e+12   7.4201e-04
   284.90   2.7195e+12   7.4183e-04
   285.00   2.7254e+12   7.4164e-04
   285.10   2.7313e+12   7.4145e-04
   285.20   2.7371e+12   7.4127e-04
   285.30   2.7430e+12   7.4108e-04
   285.40   2.7489e+12   7.4089e-04
   285.50   2.7548e+12   7.4071e-04
   285.60   2.7607e+12   7.4052e-04
   285.70   2.7666e+12   7.4033e-04
   285.80   2.7726e+12   7.4015e-04
   285.90   2.7785e+12   7.3996e-04
   286.00   2.7845e+12   7.3977e-04
   286.10   2.7904e+12   7.3959e-04
   286.20   2.7964e+12   7.3940e-04
   286.30   2.8024e+12   7.3921e-04
   286.40   2.8084e+12   7.3903e-04
   286.50   2.8144e+12   7.3884e-04
   286.60   2.8204e+12   7.3865e-04
   286.70   2.8264e+12   7.3847e-04
   286.80   2.8324e+12   7.3828e-04
   286.90   2.8384e+12   7.3810e-04
   287.00   2.8445e+12   7.3791e-04
   287.10   2.8505e+12   7.3772e-04
   287.20   2.8566e+12   7.3755e-04
   287.30   2.8627e+12   7.3736e-04
   287.40   2.8688e+12   7.3717e-04
   287.50   2.8749e+12   7.3699e-04
   287.60   2.8810e+12   7.3680e-04
   287.70   2.8871e+12   7.3661e-04
   287.80   2.8932e+12   7.3643e-04
   287.90   2.8993e+12   7.3624e-04
   288.00   2.9055e+12   7.3605e-04
   288.10   2.9116e+12   7.3588e-04
   288.20   2.9178e+12   7.3569e-04
   288.30   2.9239e+12   7.3550e-04
   288.40   2.9301e+12   7.3532e-04
   288.50   2.9363e+12   7.3513e-04
   288.60   2.9425e+12   7.3494e-04
   288.70   2.9487e+12   7.3477e-04
   288.80   2.9549e+12   7.3458e-04
   288.90   2.9612e+12   7.3440e-04
   289.00   2.9674e+12   7.3421e-04
   289.10   2.9737e+12   7.3402e-04
   289.20   2.9799e+12   7.3385e-04
   289.30   2.9862e+12   7.3366e-04
   289.40   2.9925e+12   7.3347e-04
   289.50   2.9987e+12   7.3329e-04
   289.60   3.0050e+12   7.3310e-04
   289.70   3.0114e+12   7.3292e-04
   289.80   3.0177e+12   7.3274e-04
   289.90   3.0240e+12   7.3255e-04
   290.00   3.0303e+12   7.3237e-04
   290.10   3.0367e+12   7.3219e-04
   290.20   3.0430e+12   7.3200e-04
   290.30   3.0494e+12   7.3182e-04
   290.40   3.0558e+12   7.3164e-04
   290.50   3.0622e+12   7.3145e-04
   290.60   3.0686e+12   7.3127e-04
   290.70   3.0750e+12   7.3108e-04
   290.80   3.0814e+12   7.3090e-04
   290.90   3.0878e+12   7.3072e-04
   291.00   3.0942e+12   7.3053e-04
   291.10   3.1007e+12   7.3036e-04
   291.20   3.1071e+12   7.3017e-04
   291.30   3.1136e+12   7.2998e-04
   291.40   3.1201e+12   7.2981e-04
   291.50   3.1266e+12   7.2962e-04
   291.60   3.1331e+12   7.2943e-04
   291.70   3.1396e+12   7.2926e-04
   291.80   3.1461e+12   7.2907e-04
   291.90   3.1526e+12   7.2888e-04
   292.00   3.1591e+12   7.2871e-04
   292.10   3.1657e+12   7.2852e-04
   292.20   3.1722e+12   7.2834e-04
   292.30   3.1788e+12   7.2816e-04
   292.40   3.1854e+12   7.2797e-04
   292.50   3.1920e+12   7.2779e-04
   292.60   3.1986e+12   7.2761e-04
   292.70   3.2052e+12   7.2742e-04
   292.80   3.2118e+12   7.2725e-04
   292.90   3.2184e+12   7.2706e-04
   293.00   3.2250e+12   7.2688e-04
   293.10   3.2317e+12   7.2670e-04
   293.20   3.2383e+12   7.2651e-04
   293.30   3.2450e+12   7.2634e-04
   293.40   3.2517e+12   7.2615e-04
   293.50   3.2584e+12   7.2598e-04
   293.60   3.2651e+12   7.2579e-04
   293.70   3.2718e+12   7.2561e-04
   293.80   3.2785e+12   7.2543e-04
   293.90   3.2852e+12   7.2524e-04
   294.00   3.2919e+12   7.2506e-04
   294.10   3.2987e+12   7.2488e-04
   294.20   3.3055e+12   7.2470e-04
   294.30   3.3122e+12   7.2452e-04
   294.40   3.3190e+12   7.2434e-04
   294.50   3.3258e+12   7.2415e-04
   294.60   3.3326e+12   7.2398e-04
   294.70   3.3394e+12   7.2379e-04
   294.80   3.3462e+12   7.2362e-04
   294.90   3.3530e+12   7.2343e-04
   295.00   3.3599e+12   7.2325e-04
   295.10   3.3667e+12   7.2307e-04
   295.20   3.3736e+12   7.2289e-04
   295.30   3.3805e+12   7.2270e-04
   295.40   3.3873e+12   7.2253e-04
   295.50   3.3942e+12   7.2235e-04
   295.60   3.4011e+12   7.2217e-04
   295.70   3.4080e+12   7.2199e-04
   295.80   3.4150e+12   7.2180e-04
   295.90   3.4219e+12   7.2163e-04
   296.00   3.4288e+12   7.2144e-04
   296.10   3.4358e+12   7.2127e-04
   296.20   3.4427e+12   7.2109e-04
   296.30   3.4497e+12   7.2090e-04
   296.40   3.4567e+12   7.2073e-04
   296.50   3.4637e+12   7.2054e-04
   296.60   3.4707e+12   7.2037e-04
   296.70   3.4777e+12   7.2019e-04
   296.80   3.4847e+12   7.2000e-04
   296.90   3.4918e+12   7.1983e-04
   297.00   3.4988e+12   7.1964e-04
   297.10   3.5059e+12   7.1947e-04
   297.20   3.5129e+12   7.1929e-04
   297.30   3.5200e+12   7.1910e-04
   297.40   3.5271e+12   7.1893e-04
   297.50   3.5342e+12   7.1875e-04
   297.60   3.5413e+12   7.1857e-04
   297.70   3.5484e+12   7.1839e-04
   297.80   3.5556e+12   7.1821e-04
   297.90   3.5627e+12   7.1803e-04
   298.00   3.5699e+12   7.1785e-04
   298.10   3.5770e+12   7.1768e-04
   298.20   3.5842e+12   7.1749e-04
   298.30   3.5914e+12   7.1731e-04
   298.40   3.5986e+12   7.1714e-04
   298.50   3.6058e+12   7.1695e-04
   298.60   3.6130e+12   7.1678e-04
   298.70   3.6202e+12   7.1660e-04
   298.80   3.6274e+12   7.1642e-04
   298.90   3.6347e+12   7.1624e-04
   299.00   3.6419e+12   7.1606e-04
   299.10   3.6492e+12   7.1589e-04
   299.20   3.6565e+12   7.1571e-04
   299.30   3.6638e+12   7.1553e-04
   299.40   3.6711e+12   7.1535e-04
   299.50   3.6784e+12   7.1517e-04
   299.60   3.6857e+12   7.1500e-04
   299.70   3.6930e+12   7.1481e-04
   299.80   3.7004e+12   7.1464e-04
   299.90   3.7077e+12   7.1446e-04
   300.00   3.7151e+12   7.1428e-04
   300.10   3.7225e+12   7.1411e-04
   300.20   3.7298e+12   7.1392e-04
   300.30   3.7372e+12   7.1375e-04
   300.40   3.7446e+12   7.1357e-04
   300.50   3.7521e+12   7.1340e-04
   300.60   3.7595e+12   7.1322e-04
   300.70   3.7669e+12   7.1303e-04
   300.80   3.7744e+12   7.1286e-04
   300.90   3.7818e+12   7.1268e-04
   301.00   3.7893e+12   7.1251e-04
   301.10   3.7968e+12   7.1233e-04
   301.20   3.8043e+12   7.1216e-04
   301.30   3.8118e+12   7.1197e-04
   301.40   3.8193e+12   7.1179e-04
   301.50   3.8268e+12   7.1162e-04
   301.60   3.8343e+12   7.1144e-04
   301.70   3.8419e+12   7.1127e-04
   301.80   3.8494e+12   7.1109e-04
   301.90   3.8570e+12   7.1091e-04
   302.00   3.8646e+12   7.1074e-04
   302.10   3.8722e+12   7.1055e-04
   302.20   3.8798e+12   7.1038e-04
   302.30   3.8874e+12   7.1020e-04
   302.40   3.8950e+12   7.1003e-04
   302.50   3.9026e+12   7.0985e-04
   302.60   3.9103e+12   7.0967e-04
   302.70   3.9179e+12   7.0950e-04
   302.80   3.9256e+12   7.0932e-04
   302.90   3.9333e+12   7.0915e-04
   303.00   3.9410e+12   7.0897e-04
   303.10   3.9487e+12   7.0880e-04
   303.20   3.9564e+12   7.0862e-04
   303.30   3.9641e+12   7.0845e-04
   303.40   3.9718e+12   7.0827e-04
   303.50   3.9796e+12   7.0808e-04
   303.60   3.9873e+12   7.0791e-04
   303.70   3.9951e+12   7.0773e-04
   303.80   4.0028e+12   7.0756e-04
   303.90   4.0106e+12   7.0738e-04
   304.00   4.0184e+12   7.0721e-04
   304.10   4.0262e+12   7.0703e-04
   304.20   4.0340e+12   7.0686e-04
   304.30   4.0419e+12   7.0668e-04
   304.40   4.0497e+12   7.0650e-04
   304.50   4.0576e+12   7.0633e-04
   304.60   4.0654e+12   7.0615e-04
   304.70   4.0733e+12   7.0598e-04
   304.80   4.0812e+12   7.0581e-04
   304.90   4.0891e+12   7.0564e-04
   305.00   4.0970e+12   7.0546e-04
   305.10   4.1049e+12   7.0528e-04
   305.20   4.1128e+12   7.0511e-04
   305.30   4.1208e+12   7.0493e-04
   305.40   4.1287e+12   7.0476e-04
   305.50   4.1367e+12   7.0458e-04
   305.60   4.1447e+12   7.0441e-04
   305.70   4.1526e+12   7.0423e-04
   305.80   4.1606e+12   7.0406e-04
   305.90   4.1686e+12   7.0388e-04
   306.00   4.1767e+12   7.0371e-04
   306.10   4.1847e+12   7.0353e-04
   306.20   4.1927e+12   7.0335e-04
   306.30   4.2008e+12   7.0319e-04
   306.40   4.2088e+12   7.0301e-04
   306.50   4.2169e+12   7.0284e-04
   306.60   4.2250e+12   7.0266e-04
   306.70   4.2331e+12   7.0249e-04
   306.80   4.2412e+12   7.0231e-04
   306.90   4.2493e+12   7.0214e-04
   307.00   4.2575e+12   7.0197e-04
   307.10   4.2656e+12   7.0180e-04
   307.20   4.2737e+12   7.0162e-04
   307.30   4.2819e+12   7.0144e-04
   307.40   4.2901e+12   7.0127e-04
   307.50   4.2983e+12   7.0109e-04
   307.60   4.3065e+12   7.0092e-04
   307.70   4.3147e+12   7.0075e-04
   307.80   4.3229e+12   7.0058e-04
   307.90   4.3311e+12   7.0040e-04
   308.00   4.3394e+12   7.0023e-04
   308.10   4.3476e+12   7.0005e-04
   308.20   4.3559e+12   6.9989e-04
   308.30   4.3642e+12   6.9971e-04
   308.40   4.3725e+12   6.9954e-04
   308.50   4.3808e+12   6.9936e-04
   308.60   4.3891e+12   6.9919e-04
   308.70   4.3974e+12   6.9902e-04
   308.80   4.4057e+12   6.9884e-04
   308.90   4.4141e+12   6.9867e-04
   309.00   4.4224e+12   6.9849e-04
   309.10   4.4308e+12   6.9833e-04
   309.20   4.4392e+12   6.9815e-04
   309.30   4.4476e+12   6.9798e-04
   309.40   4.4560e+12   6.9780e-04
   309.50   4.4644e+12   6.9764e-04
   309.60   4.4728e+12   6.9746e-04
   309.70   4.4812e+12   6.9729e-04
   309.80   4.4897e+12   6.9712e-04
   309.90   4.4981e+12   6.9695e-04
   310.00   4.5066e+12   6.9677e-04
   310.10   4.5151e+12   6.9660e-04
   310.20   4.5236e+12   6.9643e-04
   310.30   4.5321e+12   6.9626e-04
   310.40   4.5406e+12   6.9608e-04
   310.50   4.5491e+12   6.9592e-04
   310.60   4.5577e+12   6.9574e-04
   310.70   4.5662e+12   6.9557e-04
   310.80   4.5748e+12   6.9540e-04
   310.90   4.5834e+12   6.9522e-04
   311.00   4.5919e+12   6.9505e-04
   311.10   4.6005e+12   6.9488e-04
   311.20   4.6091e+12   6.9471e-04
   311.30   4.6178e+12   6.9453e-04
   311.40   4.6264e+12   6.9437e-04
   311.50   4.6350e+12   6.9419e-04
   311.60   4.6437e+12   6.9403e-04
   311.70   4.6524e+12   6.9385e-04
   311.80   4.6610e+12   6.9368e-04
   311.90   4.6697e+12   6.9351e-04
   312.00   4.6784e+12   6.9334e-04
   312.10   4.6871e+12   6.9316e-04
   312.20   4.6959e+12   6.9300e-04
   312.30   4.7046e+12   6.9282e-04
   312.40   4.7134e+12   6.9266e-04
   312.50   4.7221e+12   6.9248e-04
   312.60   4.7309e+12   6.9232e-04
   312.70   4.7397e+12   6.9214e-04
   312.80   4.7485e+12   6.9197e-04
   312.90   4.7573e+12   6.9180e-04
   313.00   4.7661e+12   6.9163e-04
   313.10   4.7749e+12   6.9146e-04
   313.20   4.7838e+12   6.9129e-04
   313.30   4.7926e+12   6.9112e-04
   313.40   4.8015e+12   6.9095e-04
   313.50   4.8104e+12   6.9078e-04
   313.60   4.8192e+12   6.9061e-04
   313.70   4.8281e+12   6.9044e-04
   313.80   4.8371e+12   6.9027e-04
   313.90   4.8460e+12   6.9009e-04
   314.00   4.8549e+12   6.8993e-04
   314.10   4.8639e+12   6.8975e-04
   314.20   4.8728e+12   6.8959e-04
   314.30   4.8818e+12   6.8941e-04
   314.40   4.8908e+12   6.8925e-04
   314.50   4.8998e+12   6.8908e-04
   314.60   4.9088e+12   6.8891e-04
   314.70   4.9178e+12   6.8874e-04
   314.80   4.9268e+12   6.8857e-04
   314.90   4.9359e+12   6.8840e-04
   315.00   4.9449e+12   6.8823e-04
   315.10   4.9540e+12   6.8806e-04
   315.20   4.9631e+12   6.8789e-04
   315.30   4.9722e+12   6.8772e-04
   315.40   4.9813e+12   6.8755e-04
   315.50   4.9904e+12   6.8738e-04
   315.60   4.9995e+12   6.8722e-04
   315.70   5.0086e+12   6.8704e-04
   315.80   5.0178e+12   6.8688e-04
   315.90   5.0270e+12   6.8670e-04
   316.00   5.0361e+12   6.8654e-04
   316.10   5.0453e+12   6.8636e-04
   316.20   5.0545e+12   6.8620e-04
   316.30   5.0637e+12   6.8603e-04
   316.40   5.0729e+12   6.8586e-04
   316.50   5.0822e+12   6.8570e-04
   316.60   5.0914e+12   6.8552e-04
   316.70   5.1007e+12   6.8536e-04
   316.80   5.1099e+12   6.8519e-04
   316.90   5.1192e+12   6.8502e-04
   317.00   5.1285e+12   6.8485e-04
   317.10   5.1378e+12   6.8469e-04
   317.20   5.1471e+12   6.8451e-04
   317.30   5.1565e+12   6.8435e-04
   317.40   5.1658e+12   6.8418e-04
   317.50   5.1752e+12   6.8401e-04
   317.60   5.1845e+12   6.8384e-04
   317.70   5.1939e+12   6.8368e-04
   317.80   5.2033e+12   6.8350e-04
   317.90   5.2127e+12   6.8334e-04
   318.00   5.2221e+12   6.8317e-04
   318.10   5.2315e+12   6.8300e-04
   318.20   5.2410e+12   6.8283e-04
   318.30   5.2504e+12   6.8267e-04
   318.40   5.2599e+12   6.8249e-04
   318.50   5.2694e+12   6.8233e-04
   318.60   5.2788e+12   6.8217e-04
   318.70   5.2883e+12   6.8200e-04
   318.80   5.2979e+12   6.8183e-04
   318.90   5.3074e+12   6.8166e-04
   319.00   5.3169e+12   6.8150e-04
   319.10   5.3265e+12   6.8132e-04
   319.20   5.3360e+12   6.8116e-04
   319.30   5.3456e+12   6.8099e-04
   319.40   5.3552e+12   6.8083e-04
   319.50   5.3648e+12   6.8065e-04
   319.60   5.3744e+12   6.8049e-04
   319.70   5.3840e+12   6.8032e-04
   319.80   5.3936e+12   6.8016e-04
   319.90   5.4033e+12   6.8000e-04
   320.00   5.4129e+12   6.7982e-04
   320.10   5.4226e+12   6.7966e-04
   320.20   5.4323e+12   6.7949e-04
   320.30   5.4420e+12   6.7933e-04
   320.40   5.4517e+12   6.7915e-04
   320.50   5.4614e+12   6.7899e-04
   320.60   5.4711e+12   6.7882e-04
   320.70   5.4809e+12   6.7866e-04
   320.80   5.4906e+12   6.7849e-04
   320.90   5.5004e+12   6.7833e-04
   321.00   5.5102e+12   6.7816e-04
   321.10   5.5200e+12   6.7799e-04
   321.20   5.5298e+12   6.7783e-04
   321.30   5.5396e+12   6.7766e-04
   321.40   5.5494e+12   6.7750e-04
   321.50   5.5593e+12   6.7733e-04
   321.60   5.5691e+12   6.7716e-04
   321.70   5.5790e+12   6.7699e-04
   321.80   5.5889e+12   6.7683e-04
   321.90   5.5988e+12   6.7667e-04
   322.00   5.6087e+12   6.7650e-04
   322.10   5.6186e+12   6.7634e-04
   322.20   5.6285e+12   6.7617e-04
   322.30   5.6385e+12   6.7601e-04
   322.40   5.6484e+12   6.7583e-04
   322.50   5.6584e+12   6.7567e-04
   322.60   5.6683e+12   6.7550e-04
   322.70   5.6783e+12   6.7534e-04
   322.80   5.6883e+12   6.7518e-04
   322.90   5.6984e+12   6.7501e-04
   323.00   5.7084e+12   6.7485e-04
   323.10   5.7184e+12   6.7468e-04
   323.20   5.7285e+12   6.7452e-04
   323.30   5.7385e+12   6.7435e-04
   323.40   5.7486e+12   6.7419e-04
   323.50   5.7587e+12   6.7402e-04
   323.60   5.7688e+12   6.7386e-04
   323.70   5.7789e+12   6.7370e-04
   323.80   5.7891e+12   6.7353e-04
   323.90   5.7992e+12   6.7336e-04
   324.00   5.8094e+12   6.7319e-04
   324.10   5.8195e+12   6.7303e-04
   324.20   5.8297e+12   6.7286e-04
   324.30   5.8399e+12   6.7270e-04
   324.40   5.8501e+12   6.7254e-04
   324.50   5.8603e+12   6.7237e-04
   324.60   5.8705e+12   6.7221e-04
   324.70   5.8808e+12   6.7204e-04
   324.80   5.8910e+12   6.7188e-04
   324.90   5.9013e+12   6.7171e-04
   325.00   5.9116e+12   6.7155e-04
   325.10   5.9219e+12   6.7139e-04
   325.20   5.9322e+12   6.7122e-04
   325.30   5.9425e+12   6.7106e-04
   325.40   5.9528e+12   6.7090e-04
   325.50   5.9632e+12   6.7074e-04
   325.60   5.9735e+12   6.7057e-04
   325.70   5.9839e+12   6.7041e-04
   325.80   5.9943e+12   6.7025e-04
   325.90   6.0047e+12   6.7008e-04
   326.00   6.0151e+12   6.6992e-04
   326.10   6.0255e+12   6.6975e-04
   326.20   6.0359e+12   6.6959e-04
   326.30   6.0464e+12   6.6943e-04
   326.40   6.0568e+12   6.6926e-04
   326.50   6.0673e+12   6.6910e-04
   326.60   6.0778e+12   6.6893e-04
   326.70   6.0883e+12   6.6877e-04
   326.80   6.0988e+12   6.6861e-04
   326.90   6.1093e+12   6.6845e-04
   327.00   6.1198e+12   6.6829e-04
   327.10   6.1304e+12   6.6812e-04
   327.20   6.1409e+12   6.6796e-04
   327.30   6.1515e+12   6.6779e-04
   327.40   6.1621e+12   6.6763e-04
   327.50   6.1727e+12   6.6747e-04
   327.60   6.1833e+12   6.6730e-04
   327.70   6.1939e+12   6.6715e-04
   327.80   6.2045e+12   6.6698e-04
   327.90   6.2152e+12   6.6682e-04
   328.00   6.2259e+12   6.6666e-04
   328.10   6.2365e+12   6.6649e-04
   328.20   6.2472e+12   6.6633e-04
   328.30   6.2579e+12   6.6617e-04
   328.40   6.2686e+12   6.6601e-04
   328.50   6.2794e+12   6.6585e-04
   328.60   6.2901e+12   6.6568e-04
   328.70   6.3008e+12   6.6552e-04
   328.80   6.3116e+12   6.6535e-04
   328.90   6.3224e+12   6.6520e-04
   329.00   6.3332e+12   6.6504e-04
   329.10   6.3440e+12   6.6487e-04
   329.20   6.3548e+12   6.6471e-04
   329.30   6.3656e+12   6.6455e-04
   329.40   6.3765e+12   6.6439e-04
   329.50   6.3873e+12   6.6423e-04
   329.60   6.3982e+12   6.6406e-04
   329.70   6.4091e+12   6.6390e-04
   329.80   6.4200e+12   6.6374e-04
   329.90   6.4309e+12   6.6358e-04
   330.00   6.4418e+12   6.6342e-04
   330.10   6.4527e+12   6.6325e-04
   330.20   6.4637e+12   6.6310e-04
   330.30   6.4746e+12   6.6294e-04
   330.40   6.4856e+12   6.6277e-04
   330.50   6.4966e+12   6.6261e-04
   330.60   6.5076e+12   6.6245e-04
   330.70   6.5186e+12   6.6229e-04
   330.80   6.5296e+12   6.6213e-04
   330.90   6.5406e+12   6.6197e-04
   331.00   6.5517e+12   6.6181e-04
   331.10   6.5627e+12   6.6164e-04
   331.20   6.5738e+12   6.6148e-04
   331.30   6.5849e+12   6.6133e-04
   331.40   6.5960e+12   6.6116e-04
   331.50   6.6071e+12   6.6100e-04
   331.60   6.6183e+12   6.6085e-04
   331.70   6.6294e+12   6.6068e-04
   331.80   6.6406e+12   6.6052e-04
   331.90   6.6517e+12   6.6036e-04
   332.00   6.6629e+12   6.6020e-04
   332.10   6.6741e+12   6.6004e-04
   332.20   6.6853e+12   6.5988e-04
   332.30   6.6965e+12   6.5972e-04
   332.40   6.7078e+12   6.5956e-04
   332.50   6.7190e+12   6.5940e-04
   332.60   6.7303e+12   6.5924e-04
   332.70   6.7415e+12   6.5908e-04
   332.80   6.7528e+12   6.5892e-04
   332.90   6.7641e+12   6.5876e-04
   333.00   6.7754e+12   6.5860e-04
   333.10   6.7868e+12   6.5844e-04
   333.20   6.7981e+12   6.5829e-04
   333.30   6.8094e+12   6.5812e-04
   333.40   6.8208e+12   6.5796e-04
   333.50   6.8322e+12   6.5780e-04
   333.60   6.8436e+12   6.5764e-04
   333.70   6.8550e+12   6.5749e-04
   333.80   6.8664e+12   6.5732e-04
   333.90   6.8778e+12   6.5716e-04
   334.00   6.8893e+12   6.5701e-04
   334.10   6.9007e+12   6.5684e-04
   334.20   6.9122e+12   6.5669e-04
   334.30   6.9237e+12   6.5653e-04
   334.40   6.9352e+12   6.5637e-04
   334.50   6.9467e+12   6.5621e-04
   334.60   6.9582e+12   6.5606e-04
   334.70   6.9698e+12   6.5589e-04
   334.80   6.9813e+12   6.5573e-04
   334.90   6.9929e+12   6.5557e-04
   335.00   7.0044e+12   6.5541e-04
   335.10   7.0160e+12   6.5526e-04
   335.20   7.0276e+12   6.5509e-04
   335.30   7.0393e+12   6.5494e-04
   335.40   7.0509e+12   6.5478e-04
   335.50   7.0625e+12   6.5462e-04
   335.60   7.0742e+12   6.5446e-04
   335.70   7.0859e+12   6.5431e-04
   335.80   7.0975e+12   6.5414e-04
   335.90   7.1092e+12   6.5399e-04
   336.00   7.1209e+12   6.5383e-04
   336.10   7.1327e+12   6.5367e-04
   336.20   7.1444e+12   6.5351e-04
   336.30   7.1562e+12   6.5336e-04
   336.40   7.1679e+12   6.5320e-04
   336.50   7.1797e+12   6.5304e-04
   336.60   7.1915e+12   6.5289e-04
   336.70   7.2033e+12   6.5272e-04
   336.80   7.2151e+12   6.5257e-04
   336.90   7.2269e+12   6.5241e-04
   337.00   7.2388e+12   6.5225e-04
   337.10   7.2507e+12   6.5209e-04
   337.20   7.2625e+12   6.5194e-04
   337.30   7.2744e+12   6.5178e-04
   337.40   7.2863e+12   6.5162e-04
   337.50   7.2982e+12   6.5146e-04
   337.60   7.3101e+12   6.5130e-04
   337.70   7.3221e+12   6.5115e-04
   337.80   7.3340e+12   6.5099e-04
   337.90   7.3460e+12   6.5083e-04
   338.00   7.3580e+12   6.5068e-04
   338.10   7.3700e+12   6.5052e-04
   338.20   7.3820e+12   6.5036e-04
   338.30   7.3940e+12   6.5021e-04
   338.40   7.4060e+12   6.5005e-04
   338.50   7.4181e+12   6.4989e-04
   338.60   7.4302e+12   6.4974e-04
   338.70   7.4422e+12   6.4958e-04
   338.80   7.4543e+12   6.4942e-04
   338.90   7.4664e+12   6.4926e-04
   339.00   7.4785e+12   6.4911e-04
   339.10   7.4907e+12   6.4895e-04
   339.20   7.5028e+12   6.4879e-04
   339.30   7.5150e+12   6.4864e-04
   339.40   7.5271e+12   6.4848e-04
   339.50   7.5393e+12   6.4832e-04
   339.60   7.5515e+12   6.4817e-04
   339.70   7.5637e+12   6.4801e-04
   339.80   7.5759e+12   6.4786e-04
   339.90   7.5882e+12   6.4770e-04
   340.00   7.6004e+12   6.4754e-04
   340.10   7.6127e+12   6.4739e-04
   340.20   7.6250e+12   6.4723e-04
   340.30   7.6373e+12   6.4707e-04
   340.40   7.6496e+12   6.4692e-04
   340.50   7.6619e+12   6.4676e-04
   340.60   7.6742e+12   6.4660e-04
   340.70   7.6866e+12   6.4645e-04
   340.80   7.6990e+12   6.4630e-04
   340.90   7.7113e+12   6.4614e-04
   341.00   7.7237e+12   6.4598e-04
   341.10   7.7361e+12   6.4583e-04
   341.20   7.7485e+12   6.4568e-04
   341.30   7.7610e+12   6.4551e-04
   341.40   7.7734e+12   6.4536e-04
   341.50   7.7859e+12   6.4521e-04
   341.60   7.7983e+12   6.4505e-04
   341.70   7.8108e+12   6.4490e-04
   341.80   7.8233e+12   6.4474e-04
   341.90   7.8358e+12   6.4458e-04
   342.00   7.8484e+12   6.4443e-04
   342.10   7.8609e+12   6.4428e-04
   342.20   7.8735e+12   6.4412e-04
   342.30   7.8860e+12   6.4396e-04
   342.40   7.8986e+12   6.4381e-04
   342.50   7.9112e+12   6.4366e-04
   342.60   7.9238e+12   6.4350e-04
   342.70   7.9364e+12   6.4335e-04
   342.80   7.9491e+12   6.4319e-04
   342.90   7.9617e+12   6.4304e-04
   343.00   7.9744e+12   6.4288e-04
   343.10   7.9871e+12   6.4273e-04
   343.20   7.9998e+12   6.4258e-04
   343.30   8.0125e+12   6.4242e-04
   343.40   8.0252e+12   6.4226e-04
   343.50   8.0379e+12   6.4211e-04
   343.60   8.0507e+12   6.4195e-04
   343.70   8.0634e+12   6.4180e-04
   343.80   8.0762e+12   6.4165e-04
   343.90   8.0890e+12   6.4150e-04
   344.00   8.1018e+12   6.4134e-04
   344.10   8.1146e+12   6.4118e-04
   344.20   8.1275e+12   6.4103e-04
   344.30   8.1403e+12   6.4087e-04
   344.40   8.1532e+12   6.4072e-04
   344.50   8.1660e+12   6.4057e-04
   344.60   8.1789e+12   6.4042e-04
   344.70   8.1918e+12   6.4026e-04
   344.80   8.2047e+12   6.4011e-04
   344.90   8.2177e+12   6.3996e-04
   345.00   8.2306e+12   6.3981e-04
   345.10   8.2436e+12   6.3965e-04
   345.20   8.2566e+12   6.3949e-04
   345.30   8.2695e+12   6.3934e-04
   345.40   8.2825e+12   6.3918e-04
   345.50   8.2956e+12   6.3903e-04
   345.60   8.3086e+12   6.3888e-04
   345.70   8.3216e+12   6.3873e-04
   345.80   8.3347e+12   6.3857e-04
   345.90   8.3477e+12   6.3842e-04
   346.00   8.3608e+12   6.3827e-04
   346.10   8.3739e+12   6.3811e-04
   346.20   8.3870e+12   6.3796e-04
   346.30   8.4002e+12   6.3781e-04
   346.40   8.4133e+12   6.3766e-04
   346.50   8.4265e+12   6.3750e-04
   346.60   8.4396e+12   6.3735e-04
   346.70   8.4528e+12   6.3720e-04
   346.80   8.4660e+12   6.3705e-04
   346.90   8.4792e+12   6.3689e-04
   347.00   8.4925e+12   6.3674e-04
   347.10   8.5057e+12   6.3659e-04
   347.20   8.5189e+12   6.3644e-04
   347.30   8.5322e+12   6.3628e-04
   347.40   8.5455e+12   6.3613e-04
   347.50   8.5588e+12   6.3598e-04
   347.60   8.5721e+12   6.3583e-04
   347.70   8.5854e+12   6.3567e-04
   347.80   8.5988e+12   6.3552e-04
   347.90   8.6121e+12   6.3537e-04
   348.00   8.6255e+12   6.3522e-04
   348.10   8.6389e+12   6.3506e-04
   348.20   8.6523e+12   6.3491e-04
   348.30   8.6657e+12   6.3477e-04
   348.40   8.6791e+12   6.3461e-04
   348.50   8.6925e+12   6.3446e-04
   348.60   8.7060e+12   6.3431e-04
   348.70   8.7194e+12   6.3416e-04
   348.80   8.7329e+12   6.3400e-04
   348.90   8.7464e+12   6.3385e-04
   349.00   8.7599e+12   6.3370e-04
   349.10   8.7735e+12   6.3355e-04
   349.20   8.7870e+12   6.3340e-04
   349.30   8.8005e+12   6.3324e-04
   349.40   8.8141e+12   6.3310e-04
   349.50   8.8277e+12   6.3295e-04
   349.60   8.8413e+12   6.3280e-04
   349.70   8.8549e+12   6.3264e-04
   349.80   8.8685e+12   6.3249e-04
   349.90   8.8822e+12   6.3234e-04
   350.00   8.8958e+12   6.3219e-04
   350.10   8.9095e+12   6.3203e-04
   350.20   8.9232e+12   6.3189e-04
   350.30   8.9368e+12   6.3174e-04
   350.40   8.9506e+12   6.3159e-04
   350.50   8.9643e+12   6.3143e-04
   350.60   8.9780e+12   6.3128e-04
   350.70   8.9918e+12   6.3113e-04
   350.80   9.0055e+12   6.3099e-04
   350.90   9.0193e+12   6.3083e-04
   351.00   9.0331e+12   6.3068e-04
   351.10   9.0469e+12   6.3053e-04
   351.20   9.0607e+12   6.3038e-04
   351.30   9.0746e+12   6.3024e-04
   351.40   9.0884e+12   6.3008e-04
   351.50   9.1023e+12   6.2993e-04
   351.60   9.1162e+12   6.2978e-04
   351.70   9.1301e+12   6.2963e-04
   351.80   9.1440e+12   6.2948e-04
   351.90   9.1579e+12   6.2933e-04
   352.00   9.1719e+12   6.2918e-04
   352.10   9.1858e+12   6.2903e-04
   352.20   9.1998e+12   6.2889e-04
   352.30   9.2138e+12   6.2873e-04
   352.40   9.2278e+12   6.2858e-04
   352.50   9.2418e+12   6.2843e-04
   352.60   9.2558e+12   6.2828e-04
   352.70   9.2698e+12   6.2813e-04
   352.80   9.2839e+12   6.2798e-04
   352.90   9.2980e+12   6.2783e-04
   353.00   9.3121e+12   6.2769e-04
   353.10   9.3262e+12   6.2754e-04
   353.20   9.3403e+12   6.2738e-04
   353.30   9.3544e+12   6.2723e-04
   353.40   9.3685e+12   6.2709e-04
   353.50   9.3827e+12   6.2694e-04
   353.60   9.3969e+12   6.2678e-04
   353.70   9.4110e+12   6.2664e-04
   353.80   9.4252e+12   6.2649e-04
   353.90   9.4395e+12   6.2634e-04
   354.00   9.4537e+12   6.2620e-04
   354.10   9.4679e+12   6.2604e-04
   354.20   9.4822e+12   6.2589e-04
   354.30   9.4965e+12   6.2574e-04
   354.40   9.5108e+12   6.2560e-04
   354.50   9.5251e+12   6.2545e-04
   354.60   9.5394e+12   6.2529e-04
   354.70   9.5537e+12   6.2515e-04
   354.80   9.5681e+12   6.2500e-04
   354.90   9.5824e+12   6.2486e-04
   355.00   9.5968e+12   6.2471e-04
   355.10   9.6112e+12   6.2455e-04
   355.20   9.6256e+12   6.2441e-04
   355.30   9.6400e+12   6.2426e-04
   355.40   9.6544e+12   6.2411e-04
   355.50   9.6689e+12   6.2397e-04
   355.60   9.6833e+12   6.2381e-04
   355.70   9.6978e+12   6.2367e-04
   355.80   9.7123e+12   6.2352e-04
   355.90   9.7268e+12   6.2337e-04
   356.00   9.7413e+12   6.2323e-04
   356.10   9.7559e+12   6.2308e-04
   356.20   9.7704e+12   6.2293e-04
   356.30   9.7850e+12   6.2278e-04
   356.40   9.7996e+12   6.2263e-04
   356.50   9.8142e+12   6.2249e-04
   356.60   9.8288e+12   6.2234e-04
   356.70   9.8434e+12   6.2219e-04
   356.80   9.8581e+12   6.2204e-04
   356.90   9.8727e+12   6.2189e-04
   357.00   9.8874e+12   6.2175e-04
   357.10   9.9021e+12   6.2160e-04
   357.20   9.9168e+12   6.2145e-04
   357.30   9.9315e+12   6.2130e-04
   357.40   9.9462e+12   6.2116e-04
   357.50   9.9609e+12   6.2101e-04
   357.60   9.9757e+12   6.2087e-04
   357.70   9.9905e+12   6.2072e-04
   357.80   1.0005e+13   6.2057e-04
   357.90   1.0020e+13   6.2042e-04
   358.00   1.0035e+13   6.2028e-04
   358.10   1.0050e+13   6.2013e-04
   358.20   1.0065e+13   6.1999e-04
   358.30   1.0079e+13   6.1984e-04
   358.40   1.0094e+13   6.1969e-04
   358.50   1.0109e+13   6.1954e-04
   358.60   1.0124e+13   6.1940e-04
   358.70   1.0139e+13   6.1925e-04
   358.80   1.0154e+13   6.1911e-04
   358.90   1.0169e+13   6.1896e-04
   359.00   1.0184e+13   6.1881e-04
   359.10   1.0199e+13   6.1866e-04
   359.20   1.0214e+13   6.1852e-04
   359.30   1.0229e+13   6.1837e-04
   359.40   1.0244e+13   6.1823e-04
   359.50   1.0259e+13   6.1808e-04
   359.60   1.0274e+13   6.1793e-04
   359.70   1.0289e+13   6.1779e-04
   359.80   1.0304e+13   6.1764e-04
   359.90   1.0319e+13   6.1750e-04
   360.00   1.0334e+13   6.1735e-04
   360.10   1.0349e+13   6.1721e-04
   360.20   1.0365e+13   6.1705e-04
   360.30   1.0380e+13   6.1691e-04
   360.40   1.0395e+13   6.1677e-04
   360.50   1.0410e+13   6.1662e-04
   360.60   1.0425e+13   6.1648e-04
   360.70   1.0441e+13   6.1633e-04
   360.80   1.0456e+13   6.1619e-04
   360.90   1.0471e+13   6.1604e-04
   361.00   1.0486e+13   6.1589e-04
   361.10   1.0502e+13   6.1575e-04
   361.20   1.0517e+13   6.1560e-04
   361.30   1.0532e+13   6.1546e-04
   361.40   1.0547e+13   6.1532e-04
   361.50   1.0563e+13   6.1516e-04
   361.60   1.0578e+13   6.1502e-04
   361.70   1.0594e+13   6.1488e-04
   361.80   1.0609e+13   6.1473e-04
   361.90   1.0624e+13   6.1459e-04
   362.00   1.0640e+13   6.1445e-04
   362.10   1.0655e+13   6.1430e-04
   362.20   1.0671e+13   6.1416e-04
   362.30   1.0686e+13   6.1401e-04
   362.40   1.0702e+13   6.1386e-04
   362.50   1.0717e+13   6.1372e-04
   362.60   1.0733e+13   6.1358e-04
   362.70   1.0748e+13   6.1343e-04
   362.80   1.0764e+13   6.1329e-04
   362.90   1.0779e+13   6.1315e-04
   363.00   1.0795e+13   6.1299e-04
   363.10   1.0810e+13   6.1285e-04
   363.20   1.0826e+13   6.1271e-04
   363.30   1.0841e+13   6.1256e-04
   363.40   1.0857e+13   6.1242e-04
   363.50   1.0873e+13   6.1228e-04
   363.60   1.0888e+13   6.1214e-04
   363.70   1.0904e+13   6.1199e-04
   363.80   1.0920e+13   6.1184e-04
   363.90   1.0935e+13   6.1170e-04
   364.00   1.0951e+13   6.1156e-04
   364.10   1.0967e+13   6.1141e-04
   364.20   1.0983e+13   6.1127e-04
   364.30   1.0998e+13   6.1113e-04
   364.40   1.1014e+13   6.1099e-04
   364.50   1.1030e+13   6.1084e-04
   364.60   1.1046e+13   6.1069e-04
   364.70   1.1062e+13   6.1055e-04
   364.80   1.1077e+13   6.1041e-04
   364.90   1.1093e+13   6.1026e-04
   365.00   1.1109e+13   6.1012e-04
   365.10   1.1125e+13   6.0998e-04
   365.20   1.1141e+13   6.0984e-04
   365.30   1.1157e+13   6.0970e-04
   365.40   1.1173e+13   6.0955e-04
   365.50   1.1189e+13   6.0940e-04
   365.60   1.1205e+13   6.0926e-04
   365.70   1.1221e+13   6.0912e-04
   365.80   1.1237e+13   6.0898e-04
   365.90   1.1253e+13   6.0883e-04
   366.00   1.1269e+13   6.0869e-04
   366.10   1.1285e+13   6.0855e-04
   366.20   1.1301e+13   6.0841e-04
   366.30   1.1317e+13   6.0827e-04
   366.40   1.1333e+13   6.0812e-04
   366.50   1.1349e+13   6.0797e-04
   366.60   1.1365e+13   6.0783e-04
   366.70   1.1381e+13   6.0769e-04
   366.80   1.1397e+13   6.0755e-04
   366.90   1.1414e+13   6.0741e-04
   367.00   1.1430e+13   6.0727e-04
   367.10   1.1446e+13   6.0713e-04
   367.20   1.1462e+13   6.0699e-04
   367.30   1.1478e+13   6.0684e-04
   367.40   1.1495e+13   6.0669e-04
   367.50   1.1511e+13   6.0655e-04
   367.60   1.1527e+13   6.0641e-04
   367.70   1.1543e+13   6.0627e-04
   367.80   1.1560e+13   6.0613e-04
   367.90   1.1576e+13   6.0599e-04
   368.00   1.1592e+13   6.0585e-04
   368.10   1.1609e+13   6.0571e-04
   368.20   1.1625e+13   6.0557e-04
   368.30   1.1641e+13   6.0542e-04
   368.40   1.1658e+13   6.0528e-04
   368.50   1.1674e+13   6.0513e-04
   368.60   1.1691e+13   6.0499e-04
   368.70   1.1707e+13   6.0485e-04
   368.80   1.1723e+13   6.0471e-04
   368.90   1.1740e+13   6.0457e-04
   369.00   1.1756e+13   6.0443e-04
   369.10   1.1773e+13   6.0429e-04
   369.20   1.1789e+13   6.0415e-04
   369.30   1.1806e+13   6.0401e-04
   369.40   1.1822e+13   6.0387e-04
   369.50   1.1839e+13   6.0373e-04
   369.60   1.1856e+13   6.0359e-04
   369.70   1.1872e+13   6.0345e-04
   369.80   1.1889e+13   6.0330e-04
   369.90   1.1905e+13   6.0316e-04
   370.00   1.1922e+13   6.0302e-04
   370.10   1.1939e+13   6.0288e-04
   370.20   1.1955e+13   6.0274e-04
   370.30   1.1972e+13   6.0260e-04
   370.40   1.1989e+13   6.0246e-04
   370.50   1.2005e+13   6.0232e-04
   370.60   1.2022e+13   6.0218e-04
   370.70   1.2039e+13   6.0204e-04
   370.80   1.2056e+13   6.0190e-04
   370.90   1.2072e+13   6.0176e-04
   371.00   1.2089e+13   6.0162e-04
   371.10   1.2106e+13   6.0148e-04
   371.20   1.2123e+13   6.0134e-04
   371.30   1.2140e+13   6.0119e-04
   371.40   1.2156e+13   6.0105e-04
   371.50   1.2173e+13   6.0091e-04
   371.60   1.2190e+13   6.0077e-04
   371.70   1.2207e+13   6.0063e-04
   371.80   1.2224e+13   6.0049e-04
   371.90   1.2241e+13   6.0035e-04
   372.00   1.2258e+13   6.0021e-04
   372.10   1.2275e+13   6.0008e-04
   372.20   1.2292e+13   5.9994e-04
   372.30   1.2309e+13   5.9980e-04
   372.40   1.2326e+13   5.9966e-04
   372.50   1.2343e+13   5.9952e-04
   372.60   1.2360e+13   5.9938e-04
   372.70   1.2377e+13   5.9924e-04
   372.80   1.2394e+13   5.9910e-04
   372.90   1.2411e+13   5.9896e-04
   373.00   1.2428e+13   5.9882e-04
   373.10   1.2445e+13   5.9869e-04
   373.20   1.2462e+13   5.9854e-04
   373.30   1.2480e+13   5.9840e-04
   373.40   1.2497e+13   5.9826e-04
   373.50   1.2514e+13   5.9812e-04
   373.60   1.2531e+13   5.9798e-04
   373.70   1.2548e+13   5.9784e-04
   373.80   1.2566e+13   5.9771e-04
   373.90   1.2583e+13   5.9757e-04
   374.00   1.2600e+13   5.9743e-04
   374.10   1.2617e+13   5.9729e-04
   374.20   1.2635e+13   5.9715e-04
   374.30   1.2652e+13   5.9701e-04
   374.40   1.2669e+13   5.9688e-04
   374.50   1.2687e+13   5.9674e-04
   374.60   1.2704e+13   5.9660e-04
   374.70   1.2721e+13   5.9646e-04
   374.80   1.2739e+13   5.9632e-04
   374.90   1.2756e+13   5.9619e-04
   375.00   1.2773e+13   5.9605e-04
   375.10   1.2791e+13   5.9591e-04
   375.20   1.2808e+13   5.9577e-04
   375.30   1.2826e+13   5.9563e-04
   375.40   1.2843e+13   5.9550e-04
   375.50   1.2861e+13   5.9536e-04
   375.60   1.2878e+13   5.9522e-04
   375.70   1.2896e+13   5.9508e-04
   375.80   1.2913e+13   5.9495e-04
   375.90   1.2931e+13   5.9481e-04
   376.00   1.2948e+13   5.9467e-04
   376.10   1.2966e+13   5.9453e-04
   376.20   1.2984e+13   5.9440e-04
   376.30   1.3001e+13   5.9426e-04
   376.40   1.3019e+13   5.9412e-04
   376.50   1.3037e+13   5.9398e-04
   376.60   1.3054e+13   5.9385e-04
   376.70   1.3072e+13   5.9371e-04
   376.80   1.3090e+13   5.9357e-04
   376.90   1.3107e+13   5.9343e-04
   377.00   1.3125e+13   5.9330e-04
   377.10   1.3143e+13   5.9316e-04
   377.20   1.3161e+13   5.9302e-04
   377.30   1.3178e+13   5.9288e-04
   377.40   1.3196e+13   5.9274e-04
   377.50   1.3214e+13   5.9260e-04
   377.60   1.3232e+13   5.9246e-04
   377.70   1.3250e+13   5.9233e-04
   377.80   1.3267e+13   5.9219e-04
   377.90   1.3285e+13   5.9205e-04
   378.00   1.3303e+13   5.9192e-04
   378.10   1.3321e+13   5.9178e-04
   378.20   1.3339e+13   5.9164e-04
   378.30   1.3357e+13   5.9151e-04
   378.40   1.3375e+13   5.9137e-04
   378.50   1.3393e+13   5.9123e-04
   378.60   1.3411e+13   5.9110e-04
   378.70   1.3429e+13   5.9097e-04
   378.80   1.3447e+13   5.9084e-04
   378.90   1.3465e+13   5.9070e-04
   379.00   1.3483e+13   5.9056e-04
   379.10   1.3501e+13   5.9043e-04
   379.20   1.3519e+13   5.9029e-04
   379.30   1.3537e+13   5.9015e-04
   379.40   1.3555e+13   5.9002e-04
   379.50   1.3573e+13   5.8988e-04
   379.60   1.3592e+13   5.8975e-04
   379.70   1.3610e+13   5.8961e-04
   379.80   1.3628e+13   5.8947e-04
   379.90   1.3646e+13   5.8934e-04
   380.00   1.3664e+13   5.8920e-04
   380.10   1.3682e+13   5.8907e-04
   380.20   1.3701e+13   5.8893e-04
   380.30   1.3719e+13   5.8879e-04
   380.40   1.3737e+13   5.8866e-04
   380.50   1.3756e+13   5.8852e-04
   380.60   1.3774e+13   5.8839e-04
   380.70   1.3792e+13   5.8825e-04
   380.80   1.3810e+13   5.8812e-04
   380.90   1.3829e+13   5.8798e-04
   381.00   1.3847e+13   5.8784e-04
   381.10   1.3866e+13   5.8771e-04
   381.20   1.3884e+13   5.8757e-04
   381.30   1.3902e+13   5.8744e-04
   381.40   1.3921e+13   5.8730e-04
   381.50   1.3939e+13   5.8717e-04
   381.60   1.3958e+13   5.8703e-04
   381.70   1.3976e+13   5.8690e-04
   381.80   1.3995e+13   5.8676e-04
   381.90   1.4013e+13   5.8663e-04
   382.00   1.4032e+13   5.8649e-04
   382.10   1.4050e+13   5.8636e-04
   382.20   1.4069e+13   5.8622e-04
   382.30   1.4087e+13   5.8609e-04
   382.40   1.4106e+13   5.8595e-04
   382.50   1.4125e+13   5.8582e-04
   382.60   1.4143e+13   5.8568e-04
   382.70   1.4162e+13   5.8556e-04
   382.80   1.4181e+13   5.8542e-04
   382.90   1.4199e+13   5.8529e-04
   383.00   1.4218e+13   5.8515e-04
   383.10   1.4237e+13   5.8502e-04
   383.20   1.4255e+13   5.8488e-04
   383.30   1.4274e+13   5.8475e-04
   383.40   1.4293e+13   5.8461e-04
   383.50   1.4312e+13   5.8448e-04
   383.60   1.4330e+13   5.8435e-04
   383.70   1.4349e+13   5.8421e-04
   383.80   1.4368e+13   5.8408e-04
   383.90   1.4387e+13   5.8394e-04
   384.00   1.4406e+13   5.8381e-04
   384.10   1.4425e+13   5.8367e-04
   384.20   1.4443e+13   5.8354e-04
   384.30   1.4462e+13   5.8341e-04
   384.40   1.4481e+13   5.8327e-04
   384.50   1.4500e+13   5.8314e-04
   384.60   1.4519e+13   5.8301e-04
   384.70   1.4538e+13   5.8288e-04
   384.80   1.4557e+13   5.8275e-04
   384.90   1.4576e+13   5.8261e-04
   385.00   1.4595e+13   5.8248e-04
   385.10   1.4614e+13   5.8234e-04
   385.20   1.4633e+13   5.8221e-04
   385.30   1.4652e+13   5.8208e-04
   385.40   1.4671e+13   5.8194e-04
   385.50   1.4690e+13   5.8181e-04
   385.60   1.4709e+13   5.8168e-04
   385.70   1.4729e+13   5.8154e-04
   385.80   1.4748e+13   5.8141e-04
   385.90   1.4767e+13   5.8128e-04
   386.00   1.4786e+13   5.8114e-04
   386.10   1.4805e+13   5.8102e-04
   386.20   1.4824e+13   5.8089e-04
   386.30   1.4844e+13   5.8075e-04
   386.40   1.4863e+13   5.8062e-04
   386.50   1.4882e+13   5.8049e-04
   386.60   1.4901e+13   5.8035e-04
   386.70   1.4921e+13   5.8022e-04
   386.80   1.4940e+13   5.8009e-04
   386.90   1.4959e+13   5.7995e-04
   387.00   1.4979e+13   5.7982e-04
   387.10   1.4998e+13   5.7969e-04
   387.20   1.5017e+13   5.7955e-04
   387.30   1.5037e+13   5.7943e-04
   387.40   1.5056e+13   5.7930e-04
   387.50   1.5076e+13   5.7917e-04
   387.60   1.5095e+13   5.7903e-04
   387.70   1.5114e+13   5.7890e-04
   387.80   1.5134e+13   5.7877e-04
   387.90   1.5153e+13   5.7863e-04
   388.00   1.5173e+13   5.7850e-04
   388.10   1.5192e+13   5.7837e-04
   388.20   1.5212e+13   5.7824e-04
   388.30   1.5231e+13   5.7810e-04
   388.40   1.5251e+13   5.7798e-04
   388.50   1.5271e+13   5.7785e-04
   388.60   1.5290e+13   5.7772e-04
   388.70   1.5310e+13   5.7758e-04
   388.80   1.5329e+13   5.7745e-04
   388.90   1.5349e+13   5.7732e-04
   389.00   1.5369e+13   5.7719e-04
   389.10   1.5388e+13   5.7706e-04
   389.20   1.5408e+13   5.7692e-04
   389.30   1.5428e+13   5.7679e-04
   389.40   1.5448e+13   5.7667e-04
   389.50   1.5467e+13   5.7654e-04
   389.60   1.5487e+13   5.7640e-04
   389.70   1.5507e+13   5.7627e-04
   389.80   1.5527e+13   5.7614e-04
   389.90   1.5546e+13   5.7601e-04
   390.00   1.5566e+13   5.7588e-04
   390.10   1.5586e+13   5.7575e-04
   390.20   1.5606e+13   5.7561e-04
   390.30   1.5626e+13   5.7549e-04
   390.40   1.5646e+13   5.7536e-04
   390.50   1.5666e+13   5.7523e-04
   390.60   1.5686e+13   5.7510e-04
   390.70   1.5706e+13   5.7497e-04
   390.80   1.5725e+13   5.7483e-04
   390.90   1.5745e+13   5.7470e-04
   391.00   1.5765e+13   5.7457e-04
   391.10   1.5785e+13   5.7445e-04
   391.20   1.5805e+13   5.7432e-04
   391.30   1.5826e+13   5.7419e-04
   391.40   1.5846e+13   5.7406e-04
   391.50   1.5866e+13   5.7392e-04
   391.60   1.5886e+13   5.7379e-04
   391.70   1.5906e+13   5.7366e-04
   391.80   1.5926e+13   5.7353e-04
   391.90   1.5946e+13   5.7341e-04
   392.00   1.5966e+13   5.7328e-04
   392.10   1.5986e+13   5.7315e-04
   392.20   1.6007e+13   5.7302e-04
   392.30   1.6027e+13   5.7289e-04
   392.40   1.6047e+13   5.7276e-04
   392.50   1.6067e+13   5.7262e-04
   392.60   1.6088e+13   5.7250e-04
   392.70   1.6108e+13   5.7237e-04
   392.80   1.6128e+13   5.7224e-04
   392.90   1.6148e+13   5.7211e-04
   393.00   1.6169e+13   5.7198e-04
   393.10   1.6189e+13   5.7185e-04
   393.20   1.6209e+13   5.7172e-04
   393.30   1.6230e+13   5.7160e-04
   393.40   1.6250e+13   5.7147e-04
   393.50   1.6271e+13   5.7134e-04
   393.60   1.6291e+13   5.7121e-04
   393.70   1.6311e+13   5.7108e-04
   393.80   1.6332e+13   5.7095e-04
   393.90   1.6352e+13   5.7082e-04
   394.00   1.6373e+13   5.7070e-04
   394.10   1.6393e+13   5.7057e-04
   394.20   1.6414e+13   5.7044e-04
   394.30   1.6434e+13   5.7031e-04
   394.40   1.6455e+13   5.7018e-04
   394.50   1.6476e+13   5.7005e-04
   394.60   1.6496e+13   5.6992e-04
   394.70   1.6517e+13   5.6980e-04
   394.80   1.6537e+13   5.6967e-04
   394.90   1.6558e+13   5.6954e-04
   395.00   1.6579e+13   5.6941e-04
   395.10   1.6599e+13   5.6928e-04
   395.20   1.6620e+13   5.6915e-04
   395.30   1.6641e+13   5.6903e-04
   395.40   1.6661e+13   5.6890e-04
   395.50   1.6682e+13   5.6877e-04
   395.60   1.6703e+13   5.6864e-04
   395.70   1.6724e+13   5.6851e-04
   395.80   1.6744e+13   5.6838e-04
   395.90   1.6765e+13   5.6826e-04
   396.00   1.6786e+13   5.6813e-04
   396.10   1.6807e+13   5.6800e-04
   396.20   1.6828e+13   5.6787e-04
   396.30   1.6849e+13   5.6774e-04
   396.40   1.6869e+13   5.6761e-04
   396.50   1.6890e+13   5.6750e-04
   396.60   1.6911e+13   5.6737e-04
   396.70   1.6932e+13   5.6724e-04
   396.80   1.6953e+13   5.6711e-04
   396.90   1.6974e+13   5.6698e-04
   397.00   1.6995e+13   5.6686e-04
   397.10   1.7016e+13   5.6673e-04
   397.20   1.7037e+13   5.6660e-04
   397.30   1.7058e+13   5.6647e-04
   397.40   1.7079e+13   5.6634e-04
   397.50   1.7100e+13   5.6622e-04
   397.60   1.7121e+13   5.6610e-04
   397.70   1.7143e+13   5.6597e-04
   397.80   1.7164e+13   5.6584e-04
   397.90   1.7185e+13   5.6571e-04
   398.00   1.7206e+13   5.6558e-04
   398.10   1.7227e+13   5.6546e-04
   398.20   1.7248e+13   5.6534e-04
   398.30   1.7269e+13   5.6521e-04
   398.40   1.7291e+13   5.6508e-04
   398.50   1.7312e+13   5.6495e-04
   398.60   1.7333e+13   5.6483e-04
   398.70   1.7354e+13   5.6470e-04
   398.80   1.7376e+13   5.6458e-04
   398.90   1.7397e+13   5.6445e-04
   399.00   1.7418e+13   5.6432e-04
   399.10   1.7440e+13   5.6420e-04
   399.20   1.7461e+13   5.6407e-04
   399.30   1.7482e+13   5.6394e-04
   399.40   1.7504e+13   5.6382e-04
   399.50   1.7525e+13   5.6369e-04
   399.60   1.7547e+13   5.6357e-04
   399.70   1.7568e+13   5.6344e-04
   399.80   1.7590e+13   5.6331e-04
   399.90   1.7611e+13   5.6319e-04
   400.00   1.7633e+13   5.6306e-04
   400.10   1.7654e+13   5.6294e-04
   400.20   1.7676e+13   5.6281e-04
   400.30   1.7697e+13   5.6269e-04
   400.40   1.7719e+13   5.6256e-04
   400.50   1.7740e+13   5.6244e-04
   400.60   1.7762e+13   5.6231e-04
   400.70   1.7783e+13   5.6219e-04
   400.80   1.7805e+13   5.6206e-04
   400.90   1.7827e+13   5.6193e-04
   401.00   1.7848e+13   5.6181e-04
   401.10   1.7870e+13   5.6169e-04
   401.20   1.7892e+13   5.6156e-04
   401.30   1.7913e+13   5.6143e-04
   401.40   1.7935e+13   5.6131e-04
   401.50   1.7957e+13   5.6119e-04
   401.60   1.7979e+13   5.6106e-04
   401.70   1.8000e+13   5.6093e-04
   401.80   1.8022e+13   5.6081e-04
   401.90   1.8044e+13   5.6069e-04
   402.00   1.8066e+13   5.6056e-04
   402.10   1.8088e+13   5.6043e-04
   402.20   1.8110e+13   5.6031e-04
   402.30   1.8131e+13   5.6019e-04
   402.40   1.8153e+13   5.6006e-04
   402.50   1.8175e+13   5.5994e-04
   402.60   1.8197e+13   5.5981e-04
   402.70   1.8219e+13   5.5968e-04
   402.80   1.8241e+13   5.5957e-04
   402.90   1.8263e+13   5.5944e-04
   403.00   1.8285e+13   5.5931e-04
   403.10   1.8307e+13   5.5920e-04
   403.20   1.8329e+13   5.5907e-04
   403.30   1.8351e+13   5.5894e-04
   403.40   1.8373e+13   5.5882e-04
   403.50   1.8395e+13   5.5870e-04
   403.60   1.8417e+13   5.5858e-04
   403.70   1.8440e+13   5.5845e-04
   403.80   1.8462e+13   5.5832e-04
   403.90   1.8484e+13   5.5820e-04
   404.00   1.8506e+13   5.5808e-04
   404.10   1.8528e+13   5.5795e-04
   404.20   1.8550e+13   5.5783e-04
   404.30   1.8573e+13   5.5771e-04
   404.40   1.8595e+13   5.5759e-04
   404.50   1.8617e+13   5.5746e-04
   404.60   1.8639e+13   5.5733e-04
   404.70   1.8662e+13   5.5722e-04
   404.80   1.8684e+13   5.5709e-04
   404.90   1.8706e+13   5.5697e-04
   405.00   1.8729e+13   5.5684e-04
   405.10   1.8751e+13   5.5671e-04
   405.20   1.8773e+13   5.5660e-04
   405.30   1.8796e+13   5.5647e-04
   405.40   1.8818e+13   5.5635e-04
   405.50   1.8841e+13   5.5623e-04
   405.60   1.8863e+13   5.5611e-04
   405.70   1.8885e+13   5.5598e-04
   405.80   1.8908e+13   5.5586e-04
   405.90   1.8930e+13   5.5574e-04
   406.00   1.8953e+13   5.5561e-04
   406.10   1.8975e+13   5.5549e-04
   406.20   1.8998e+13   5.5537e-04
   406.30   1.9020e+13   5.5525e-04
   406.40   1.9043e+13   5.5512e-04
   406.50   1.9066e+13   5.5500e-04
   406.60   1.9088e+13   5.5488e-04
   406.70   1.9111e+13   5.5476e-04
   406.80   1.9134e+13   5.5463e-04
   406.90   1.9156e+13   5.5451e-04
   407.00   1.9179e+13   5.5439e-04
   407.10   1.9202e+13   5.5427e-04
   407.20   1.9224e+13   5.5414e-04
   407.30   1.9247e+13   5.5403e-04
   407.40   1.9270e+13   5.5390e-04
   407.50   1.9293e+13   5.5378e-04
   407.60   1.9315e+13   5.5365e-04
   407.70   1.9338e+13   5.5354e-04
   407.80   1.9361e+13   5.5341e-04
   407.90   1.9384e+13   5.5329e-04
   408.00   1.9407e+13   5.5317e-04
   408.10   1.9429e+13   5.5305e-04
   408.20   1.9452e+13   5.5293e-04
   408.30   1.9475e+13   5.5281e-04
   408.40   1.9498e+13   5.5269e-04
   408.50   1.9521e+13   5.5256e-04
   408.60   1.9544e+13   5.5244e-04
   408.70   1.9567e+13   5.5232e-04
   408.80   1.9590e+13   5.5220e-04
   408.90   1.9613e+13   5.5207e-04
   409.00   1.9636e+13   5.5196e-04
   409.10   1.9659e+13   5.5184e-04
   409.20   1.9682e+13   5.5171e-04
   409.30   1.9705e+13   5.5159e-04
   409.40   1.9728e+13   5.5147e-04
   409.50   1.9751e+13   5.5135e-04
   409.60   1.9775e+13   5.5123e-04
   409.70   1.9798e+13   5.5111e-04
   409.80   1.9821e+13   5.5099e-04
   409.90   1.9844e+13   5.5086e-04
   410.00   1.9867e+13   5.5075e-04
   410.10   1.9890e+13   5.5063e-04
   410.20   1.9914e+13   5.5050e-04
   410.30   1.9937e+13   5.5039e-04
   410.40   1.9960e+13   5.5027e-04
   410.50   1.9983e+13   5.5014e-04
   410.60   2.0007e+13   5.5003e-04
   410.70   2.0030e+13   5.4990e-04
   410.80   2.0053e+13   5.4978e-04
   410.90   2.0077e+13   5.4966e-04
   411.00   2.0100e+13   5.4954e-04
   411.10   2.0123e+13   5.4942e-04
   411.20   2.0147e+13   5.4931e-04
   411.30   2.0170e+13   5.4918e-04
   411.40   2.0194e+13   5.4906e-04
   411.50   2.0217e+13   5.4895e-04
   411.60   2.0241e+13   5.4882e-04
   411.70   2.0264e+13   5.4870e-04
   411.80   2.0288e+13   5.4858e-04
   411.90   2.0311e+13   5.4847e-04
   412.00   2.0335e+13   5.4834e-04
   412.10   2.0358e+13   5.4822e-04
   412.20   2.0382e+13   5.4811e-04
   412.30   2.0405e+13   5.4798e-04
   412.40   2.0429e+13   5.4786e-04
   412.50   2.0453e+13   5.4775e-04
   412.60   2.0476e+13   5.4762e-04
   412.70   2.0500e+13   5.4750e-04
   412.80   2.0524e+13   5.4739e-04
   412.90   2.0547e+13   5.4727e-04
   413.00   2.0571e+13   5.4715e-04
   413.10   2.0595e+13   5.4703e-04
   413.20   2.0618e+13   5.4691e-04
   413.30   2.0642e+13   5.4680e-04
   413.40   2.0666e+13   5.4667e-04
   413.50   2.0690e+13   5.4655e-04
   413.60   2.0714e+13   5.4644e-04
   413.70   2.0737e+13   5.4632e-04
   413.80   2.0761e+13   5.4619e-04
   413.90   2.0785e+13   5.4608e-04
   414.00   2.0809e+13   5.4596e-04
   414.10   2.0833e+13   5.4584e-04
   414.20   2.0857e+13   5.4573e-04
   414.30   2.0881e+13   5.4560e-04
   414.40   2.0905e+13   5.4548e-04
   414.50   2.0929e+13   5.4537e-04
   414.60   2.0953e+13   5.4525e-04
   414.70   2.0977e+13   5.4514e-04
   414.80   2.1001e+13   5.4501e-04
   414.90   2.1025e+13   5.4489e-04
   415.00   2.1049e+13   5.4478e-04
   415.10   2.1073e+13   5.4466e-04
   415.20   2.1097e+13   5.4454e-04
   415.30   2.1121e+13   5.4442e-04
   415.40   2.1145e+13   5.4430e-04
   415.50   2.1169e+13   5.4418e-04
   415.60   2.1194e+13   5.4407e-04
   415.70   2.1218e+13   5.4395e-04
   415.80   2.1242e+13   5.4384e-04
   415.90   2.1266e+13   5.4371e-04
   416.00   2.1290e+13   5.4359e-04
   416.10   2.1315e+13   5.4348e-04
   416.20   2.1339e+13   5.4336e-04
   416.30   2.1363e+13   5.4324e-04
   416.40   2.1387e+13   5.4313e-04
   416.50   2.1412e+13   5.4301e-04
   416.60   2.1436e+13   5.4289e-04
   416.70   2.1460e+13   5.4277e-04
   416.80   2.1485e+13   5.4265e-04
   416.90   2.1509e+13   5.4254e-04
   417.00   2.1534e+13   5.4242e-04
   417.10   2.1558e+13   5.4231e-04
   417.20   2.1582e+13   5.4219e-04
   417.30   2.1607e+13   5.4207e-04
   417.40   2.1631e+13   5.4196e-04
   417.50   2.1656e+13   5.4184e-04
   417.60   2.1680e+13   5.4172e-04
   417.70   2.1705e+13   5.4160e-04
   417.80   2.1729e+13   5.4148e-04
   417.90   2.1754e+13   5.4137e-04
   418.00   2.1779e+13   5.4125e-04
   418.10   2.1803e+13   5.4113e-04
   418.20   2.1828e+13   5.4102e-04
   418.30   2.1852e+13   5.4090e-04
   418.40   2.1877e+13   5.4079e-04
   418.50   2.1902e+13   5.4067e-04
   418.60   2.1926e+13   5.4055e-04
   418.70   2.1951e+13   5.4044e-04
   418.80   2.1976e+13   5.4032e-04
   418.90   2.2001e+13   5.4021e-04
   419.00   2.2025e+13   5.4009e-04
   419.10   2.2050e+13   5.3998e-04
   419.20   2.2075e+13   5.3986e-04
   419.30   2.2100e+13   5.3974e-04
   419.40   2.2125e+13   5.3963e-04
   419.50   2.2149e+13   5.3951e-04
   419.60   2.2174e+13   5.3940e-04
   419.70   2.2199e+13   5.3928e-04
   419.80   2.2224e+13   5.3916e-04
   419.90   2.2249e+13   5.3905e-04
   420.00   2.2274e+13   5.3893e-04
   420.10   2.2299e+13   5.3882e-04
   420.20   2.2324e+13   5.3870e-04
   420.30   2.2349e+13   5.3859e-04
   420.40   2.2374e+13   5.3847e-04
   420.50   2.2399e+13   5.3835e-04
   420.60   2.2424e+13   5.3824e-04
   420.70   2.2449e+13   5.3812e-04
   420.80   2.2474e+13   5.3801e-04
   420.90   2.2499e+13   5.3789e-04
   421.00   2.2524e+13   5.3778e-04
   421.10   2.2549e+13   5.3766e-04
   421.20   2.2574e+13   5.3754e-04
   421.30   2.2600e+13   5.3743e-04
   421.40   2.2625e+13   5.3731e-04
   421.50   2.2650e+13   5.3720e-04
   421.60   2.2675e+13   5.3708e-04
   421.70   2.2700e+13   5.3697e-04
   421.80   2.2726e+13   5.3685e-04
   421.90   2.2751e+13   5.3673e-04
   422.00   2.2776e+13   5.3663e-04
   422.10   2.2801e+13   5.3651e-04
   422.20   2.2827e+13   5.3640e-04
   422.30   2.2852e+13   5.3628e-04
   422.40   2.2877e+13   5.3617e-04
   422.50   2.2903e+13   5.3605e-04
   422.60   2.2928e+13   5.3594e-04
   422.70   2.2954e+13   5.3582e-04
   422.80   2.2979e+13   5.3571e-04
   422.90   2.3004e+13   5.3560e-04
   423.00   2.3030e+13   5.3548e-04
   423.10   2.3055e+13   5.3537e-04
   423.20   2.3081e+13   5.3525e-04
   423.30   2.3106e+13   5.3514e-04
   423.40   2.3132e+13   5.3502e-04
   423.50   2.3157e+13   5.3491e-04
   423.60   2.3183e+13   5.3479e-04
   423.70   2.3209e+13   5.3469e-04
   423.80   2.3234e+13   5.3457e-04
   423.90   2.3260e+13   5.3446e-04
   424.00   2.3285e+13   5.3434e-04
   424.10   2.3311e+13   5.3422e-04
   424.20   2.3337e+13   5.3411e-04
   424.30   2.3362e+13   5.3400e-04
   424.40   2.3388e+13   5.3389e-04
   424.50   2.3414e+13   5.3377e-04
   424.60   2.3440e+13   5.3366e-04
   424.70   2.3465e+13   5.3354e-04
   424.80   2.3491e+13   5.3344e-04
   424.90   2.3517e+13   5.3332e-04
   425.00   2.3543e+13   5.3321e-04
   425.10   2.3569e+13   5.3309e-04
   425.20   2.3594e+13   5.3298e-04
   425.30   2.3620e+13   5.3287e-04
   425.40   2.3646e+13   5.3276e-04
   425.50   2.3672e+13   5.3264e-04
   425.60   2.3698e+13   5.3253e-04
   425.70   2.3724e+13   5.3241e-04
   425.80   2.3750e+13   5.3231e-04
   425.90   2.3776e+13   5.3219e-04
   426.00   2.3802e+13   5.3208e-04
   426.10   2.3828e+13   5.3196e-04
   426.20   2.3854e+13   5.3186e-04
   426.30   2.3880e+13   5.3174e-04
   426.40   2.3906e+13   5.3162e-04
   426.50   2.3932e+13   5.3151e-04
   426.60   2.3958e+13   5.3140e-04
   426.70   2.3984e+13   5.3129e-04
   426.80   2.4010e+13   5.3117e-04
   426.90   2.4036e+13   5.3106e-04
   427.00   2.4063e+13   5.3095e-04
   427.10   2.4089e+13   5.3084e-04
   427.20   2.4115e+13   5.3072e-04
   427.30   2.4141e+13   5.3062e-04
   427.40   2.4167e+13   5.3050e-04
   427.50   2.4194e+13   5.3039e-04
   427.60   2.4220e+13   5.3028e-04
   427.70   2.4246e+13   5.3017e-04
   427.80   2.4273e+13   5.3005e-04
   427.90   2.4299e+13   5.2994e-04
   428.00   2.4325e+13   5.2983e-04
   428.10   2.4352e+13   5.2972e-04
   428.20   2.4378e+13   5.2960e-04
   428.30   2.4404e+13   5.2950e-04
   428.40   2.4431e+13   5.2938e-04
   428.50   2.4457e+13   5.2927e-04
   428.60   2.4484e+13   5.2917e-04
   428.70   2.4510e+13   5.2905e-04
   428.80   2.4537e+13   5.2894e-04
   428.90   2.4563e+13   5.2883e-04
   429.00   2.4590e+13   5.2872e-04
   429.10   2.4616e+13   5.2860e-04
   429.20   2.4643e+13   5.2850e-04
   429.30   2.4669e+13   5.2838e-04
   429.40   2.4696e+13   5.2828e-04
   429.50   2.4723e+13   5.2816e-04
   429.60   2.4749e+13   5.2805e-04
   429.70   2.4776e+13   5.2794e-04
   429.80   2.4802e+13   5.2783e-04
   429.90   2.4829e+13   5.2771e-04
   430.00   2.4856e+13   5.2761e-04
   430.10   2.4883e+13   5.2749e-04
   430.20   2.4909e+13   5.2739e-04
   430.30   2.4936e+13   5.2727e-04
   430.40   2.4963e+13   5.2716e-04
   430.50   2.4990e+13   5.2706e-04
   430.60   2.5016e+13   5.2694e-04
   430.70   2.5043e+13   5.2683e-04
   430.80   2.5070e+13   5.2672e-04
   430.90   2.5097e+13   5.2662e-04
   431.00   2.5124e+13   5.2650e-04
   431.10   2.5151e+13   5.2639e-04
   431.20   2.5178e+13   5.2628e-04
   431.30   2.5205e+13   5.2617e-04
   431.40   2.5231e+13   5.2606e-04
   431.50   2.5258e+13   5.2595e-04
   431.60   2.5285e+13   5.2584e-04
   431.70   2.5312e+13   5.2573e-04
   431.80   2.5339e+13   5.2563e-04
   431.90   2.5366e+13   5.2551e-04
   432.00   2.5394e+13   5.2541e-04
   432.10   2.5421e+13   5.2529e-04
   432.20   2.5448e+13   5.2518e-04
   432.30   2.5475e+13   5.2507e-04
   432.40   2.5502e+13   5.2496e-04
   432.50   2.5529e+13   5.2485e-04
   432.60   2.5556e+13   5.2474e-04
   432.70   2.5583e+13   5.2463e-04
   432.80   2.5611e+13   5.2452e-04
   432.90   2.5638e+13   5.2442e-04
   433.00   2.5665e+13   5.2430e-04
   433.10   2.5692e+13   5.2420e-04
   433.20   2.5720e+13   5.2408e-04
   433.30   2.5747e+13   5.2398e-04
   433.40   2.5774e+13   5.2386e-04
   433.50   2.5801e+13   5.2376e-04
   433.60   2.5829e+13   5.2366e-04
   433.70   2.5856e+13   5.2354e-04
   433.80   2.5884e+13   5.2344e-04
   433.90   2.5911e+13   5.2332e-04
   434.00   2.5938e+13   5.2322e-04
   434.10   2.5966e+13   5.2310e-04
   434.20   2.5993e+13   5.2300e-04
   434.30   2.6021e+13   5.2289e-04
   434.40   2.6048e+13   5.2278e-04
   434.50   2.6076e+13   5.2267e-04
   434.60   2.6103e+13   5.2256e-04
   434.70   2.6131e+13   5.2246e-04
   434.80   2.6158e+13   5.2235e-04
   434.90   2.6186e+13   5.2224e-04
   435.00   2.6213e+13   5.2213e-04
   435.10   2.6241e+13   5.2202e-04
   435.20   2.6269e+13   5.2192e-04
   435.30   2.6296e+13   5.2180e-04
   435.40   2.6324e+13   5.2170e-04
   435.50   2.6352e+13   5.2159e-04
   435.60   2.6379e+13   5.2148e-04
   435.70   2.6407e+13   5.2138e-04
   435.80   2.6435e+13   5.2126e-04
   435.90   2.6463e+13   5.2116e-04
   436.00   2.6490e+13   5.2105e-04
   436.10   2.6518e+13   5.2094e-04
   436.20   2.6546e+13   5.2084e-04
   436.30   2.6574e+13   5.2072e-04
   436.40   2.6602e+13   5.2062e-04
   436.50   2.6629e+13   5.2052e-04
   436.60   2.6657e+13   5.2040e-04
   436.70   2.6685e+13   5.2030e-04
   436.80   2.6713e+13   5.2019e-04
   436.90   2.6741e+13   5.2008e-04
   437.00   2.6769e+13   5.1998e-04
   437.10   2.6797e+13   5.1986e-04
   437.20   2.6825e+13   5.1976e-04
   437.30   2.6853e+13   5.1965e-04
   437.40   2.6881e+13   5.1954e-04
   437.50   2.6909e+13   5.1944e-04
   437.60   2.6937e+13   5.1933e-04
   437.70   2.6965e+13   5.1923e-04
   437.80   2.6993e+13   5.1912e-04
   437.90   2.7021e+13   5.1901e-04
   438.00   2.7050e+13   5.1891e-04
   438.10   2.7078e+13   5.1880e-04
   438.20   2.7106e+13   5.1869e-04
   438.30   2.7134e+13   5.1859e-04
   438.40   2.7162e+13   5.1847e-04
   438.50   2.7190e+13   5.1837e-04
   438.60   2.7219e+13   5.1827e-04
   438.70   2.7247e+13   5.1816e-04
   438.80   2.7275e+13   5.1805e-04
   438.90   2.7303e+13   5.1795e-04
   439.00   2.7332e+13   5.1784e-04
   439.10   2.7360e+13   5.1773e-04
   439.20   2.7388e+13   5.1762e-04
   439.30   2.7417e+13   5.1752e-04
   439.40   2.7445e+13   5.1742e-04
   439.50   2.7474e+13   5.1730e-04
   439.60   2.7502e+13   5.1720e-04
   439.70   2.7530e+13   5.1710e-04
   439.80   2.7559e+13   5.1699e-04
   439.90   2.7587e+13   5.1689e-04
   440.00   2.7616e+13   5.1677e-04
   440.10   2.7644e+13   5.1667e-04
   440.20   2.7673e+13   5.1657e-04
   440.30   2.7701e+13   5.1647e-04
   440.40   2.7730e+13   5.1635e-04
   440.50   2.7759e+13   5.1625e-04
   440.60   2.7787e+13   5.1614e-04
   440.70   2.7816e+13   5.1604e-04
   440.80   2.7844e+13   5.1594e-04
   440.90   2.7873e+13   5.1582e-04
   441.00   2.7902e+13   5.1572e-04
   441.10   2.7930e+13   5.1562e-04
   441.20   2.7959e+13   5.1551e-04
   441.30   2.7988e+13   5.1541e-04
   441.40   2.8017e+13   5.1530e-04
   441.50   2.8045e+13   5.1519e-04
   441.60   2.8074e+13   5.1509e-04
   441.70   2.8103e+13   5.1499e-04
   441.80   2.8132e+13   5.1488e-04
   441.90   2.8161e+13   5.1478e-04
   442.00   2.8189e+13   5.1467e-04
   442.10   2.8218e+13   5.1456e-04
   442.20   2.8247e+13   5.1446e-04
   442.30   2.8276e+13   5.1436e-04
   442.40   2.8305e+13   5.1425e-04
   442.50   2.8334e+13   5.1415e-04
   442.60   2.8363e+13   5.1405e-04
   442.70   2.8392e+13   5.1393e-04
   442.80   2.8421e+13   5.1383e-04
   442.90   2.8450e+13   5.1373e-04
   443.00   2.8479e+13   5.1362e-04
   443.10   2.8508e+13   5.1352e-04
   443.20   2.8537e+13   5.1342e-04
   443.30   2.8566e+13   5.1331e-04
   443.40   2.8595e+13   5.1321e-04
   443.50   2.8624e+13   5.1311e-04
   443.60   2.8654e+13   5.1299e-04
   443.70   2.8683e+13   5.1289e-04
   443.80   2.8712e+13   5.1279e-04
   443.90   2.8741e+13   5.1269e-04
   444.00   2.8770e+13   5.1258e-04
   444.10   2.8800e+13   5.1248e-04
   444.20   2.8829e+13   5.1238e-04
   444.30   2.8858e+13   5.1227e-04
   444.40   2.8887e+13   5.1217e-04
   444.50   2.8917e+13   5.1207e-04
   444.60   2.8946e+13   5.1196e-04
   444.70   2.8975e+13   5.1186e-04
   444.80   2.9005e+13   5.1176e-04
   444.90   2.9034e+13   5.1165e-04
   445.00   2.9063e+13   5.1155e-04
   445.10   2.9093e+13   5.1145e-04
   445.20   2.9122e+13   5.1134e-04
   445.30   2.9152e+13   5.1123e-04
   445.40   2.9181e+13   5.1113e-04
   445.50   2.9211e+13   5.1103e-04
   445.60   2.9240e+13   5.1092e-04
   445.70   2.9270e+13   5.1082e-04
   445.80   2.9299e+13   5.1072e-04
   445.90   2.9329e+13   5.1062e-04
   446.00   2.9358e+13   5.1051e-04
   446.10   2.9388e+13   5.1041e-04
   446.20   2.9418e+13   5.1031e-04
   446.30   2.9447e+13   5.1021e-04
   446.40   2.9477e+13   5.1010e-04
   446.50   2.9507e+13   5.1000e-04
   446.60   2.9536e+13   5.0990e-04
   446.70   2.9566e+13   5.0979e-04
   446.80   2.9596e+13   5.0969e-04
   446.90   2.9625e+13   5.0959e-04
   447.00   2.9655e+13   5.0948e-04
   447.10   2.9685e+13   5.0938e-04
   447.20   2.9715e+13   5.0929e-04
   447.30   2.9745e+13   5.0919e-04
   447.40   2.9774e+13   5.0908e-04
   447.50   2.9804e+13   5.0898e-04
   447.60   2.9834e+13   5.0888e-04
   447.70   2.9864e+13   5.0878e-04
   447.80   2.9894e+13   5.0867e-04
   447.90   2.9924e+13   5.0857e-04
   448.00   2.9954e+13   5.0847e-04
   448.10   2.9984e+13   5.0837e-04
   448.20   3.0014e+13   5.0826e-04
   448.30   3.0044e+13   5.0816e-04
   448.40   3.0074e+13   5.0806e-04
   448.50   3.0104e+13   5.0796e-04
   448.60   3.0134e+13   5.0785e-04
   448.70   3.0164e+13   5.0776e-04
   448.80   3.0194e+13   5.0766e-04
   448.90   3.0224e+13   5.0756e-04
   449.00   3.0254e+13   5.0745e-04
   449.10   3.0284e+13   5.0735e-04
   449.20   3.0314e+13   5.0725e-04
   449.30   3.0345e+13   5.0715e-04
   449.40   3.0375e+13   5.0704e-04
   449.50   3.0405e+13   5.0694e-04
   449.60   3.0435e+13   5.0685e-04
   449.70   3.0466e+13   5.0675e-04
   449.80   3.0496e+13   5.0664e-04
   449.90   3.0526e+13   5.0654e-04
   450.00   3.0556e+13   5.0644e-04
   450.10   3.0587e+13   5.0634e-04
   450.20   3.0617e+13   5.0623e-04
   450.30   3.0647e+13   5.0614e-04
   450.40   3.0678e+13   5.0604e-04
   450.50   3.0708e+13   5.0594e-04
   450.60   3.0739e+13   5.0584e-04
   450.70   3.0769e+13   5.0573e-04
   450.80   3.0800e+13   5.0563e-04
   450.90   3.0830e+13   5.0554e-04
   451.00   3.0860e+13   5.0544e-04
   451.10   3.0891e+13   5.0533e-04
   451.20   3.0922e+13   5.0523e-04
   451.30   3.0952e+13   5.0513e-04
   451.40   3.0983e+13   5.0503e-04
   451.50   3.1013e+13   5.0493e-04
   451.60   3.1044e+13   5.0483e-04
   451.70   3.1074e+13   5.0473e-04
   451.80   3.1105e+13   5.0463e-04
   451.90   3.1136e+13   5.0453e-04
   452.00   3.1166e+13   5.0443e-04
   452.10   3.1197e+13   5.0433e-04
   452.20   3.1228e+13   5.0423e-04
   452.30   3.1258e+13   5.0413e-04
   452.40   3.1289e+13   5.0404e-04
   452.50   3.1320e+13   5.0393e-04
   452.60   3.1351e+13   5.0383e-04
   452.70   3.1382e+13   5.0373e-04
   452.80   3.1412e+13   5.0364e-04
   452.90   3.1443e+13   5.0354e-04
   453.00   3.1474e+13   5.0343e-04
   453.10   3.1505e+13   5.0333e-04
   453.20   3.1536e+13   5.0324e-04
   453.30   3.1567e+13   5.0314e-04
   453.40   3.1598e+13   5.0303e-04
   453.50   3.1629e+13   5.0293e-04
   453.60   3.1660e+13   5.0284e-04
   453.70   3.1691e+13   5.0274e-04
   453.80   3.1722e+13   5.0264e-04
   453.90   3.1753e+13   5.0254e-04
   454.00   3.1784e+13   5.0244e-04
   454.10   3.1815e+13   5.0234e-04
   454.20   3.1846e+13   5.0224e-04
   454.30   3.1877e+13   5.0215e-04
   454.40   3.1908e+13   5.0205e-04
   454.50   3.1939e+13   5.0194e-04
   454.60   3.1970e+13   5.0185e-04
   454.70   3.2001e+13   5.0175e-04
   454.80   3.2033e+13   5.0165e-04
   454.90   3.2064e+13   5.0155e-04
   455.00   3.2095e+13   5.0145e-04
   455.10   3.2126e+13   5.0135e-04
   455.20   3.2158e+13   5.0125e-04
   455.30   3.2189e+13   5.0116e-04
   455.40   3.2220e+13   5.0106e-04
   455.50   3.2251e+13   5.0096e-04
   455.60   3.2283e+13   5.0086e-04
   455.70   3.2314e+13   5.0076e-04
   455.80   3.2345e+13   5.0067e-04
   455.90   3.2377e+13   5.0057e-04
   456.00   3.2408e+13   5.0047e-04
   456.10   3.2440e+13   5.0038e-04
   456.20   3.2471e+13   5.0028e-04
   456.30   3.2503e+13   5.0017e-04
   456.40   3.2534e+13   5.0008e-04
   456.50   3.2566e+13   4.9998e-04
   456.60   3.2597e+13   4.9988e-04
   456.70   3.2629e+13   4.9979e-04
   456.80   3.2660e+13   4.9969e-04
   456.90   3.2692e+13   4.9959e-04
   457.00   3.2723e+13   4.9949e-04
   457.10   3.2755e+13   4.9939e-04
   457.20   3.2787e+13   4.9930e-04
   457.30   3.2818e+13   4.9920e-04
   457.40   3.2850e+13   4.9911e-04
   457.50   3.2881e+13   4.9901e-04
   457.60   3.2913e+13   4.9891e-04
   457.70   3.2945e+13   4.9881e-04
   457.80   3.2977e+13   4.9871e-04
   457.90   3.3008e+13   4.9862e-04
   458.00   3.3040e+13   4.9852e-04
   458.10   3.3072e+13   4.9843e-04
   458.20   3.3104e+13   4.9832e-04
   458.30   3.3136e+13   4.9823e-04
   458.40   3.3167e+13   4.9813e-04
   458.50   3.3199e+13   4.9803e-04
   458.60   3.3231e+13   4.9794e-04
   458.70   3.3263e+13   4.9784e-04
   458.80   3.3295e+13   4.9775e-04
   458.90   3.3327e+13   4.9765e-04
   459.00   3.3359e+13   4.9756e-04
   459.10   3.3391e+13   4.9745e-04
   459.20   3.3423e+13   4.9736e-04
   459.30   3.3455e+13   4.9726e-04
   459.40   3.3487e+13   4.9717e-04
   459.50   3.3519e+13   4.9707e-04
   459.60   3.3551e+13   4.9698e-04
   459.70   3.3583e+13   4.9688e-04
   459.80   3.3615e+13   4.9679e-04
   459.90   3.3647e+13   4.9668e-04
   460.00   3.3679e+13   4.9659e-04
   460.10   3.3712e+13   4.9649e-04
   460.20   3.3744e+13   4.9640e-04
   460.30   3.3776e+13   4.9630e-04
   460.40   3.3808e+13   4.9621e-04
   460.50   3.3840e+13   4.9611e-04
   460.60   3.3873e+13   4.9602e-04
   460.70   3.3905e+13   4.9591e-04
   460.80   3.3937e+13   4.9582e-04
   460.90   3.3970e+13   4.9572e-04
   461.00   3.4002e+13   4.9563e-04
   461.10   3.4034e+13   4.9553e-04
   461.20   3.4067e+13   4.9544e-04
   461.30   3.4099e+13   4.9535e-04
   461.40   3.4131e+13   4.9525e-04
   461.50   3.4164e+13   4.9516e-04
   461.60   3.4196e+13   4.9506e-04
   461.70   3.4229e+13   4.9496e-04
   461.80   3.4261e+13   4.9486e-04
   461.90   3.4294e+13   4.9477e-04
   462.00   3.4326e+13   4.9467e-04
   462.10   3.4359e+13   4.9458e-04
   462.20   3.4391e+13   4.9449e-04
   462.30   3.4424e+13   4.9439e-04
   462.40   3.4456e+13   4.9430e-04
   462.50   3.4489e+13   4.9420e-04
   462.60   3.4522e+13   4.9411e-04
   462.70   3.4554e+13   4.9402e-04
   462.80   3.4587e+13   4.9391e-04
   462.90   3.4620e+13   4.9382e-04
   463.00   3.4652e+13   4.9372e-04
   463.10   3.4685e+13   4.9363e-04
   463.20   3.4718e+13   4.9354e-04
   463.30   3.4750e+13   4.9344e-04
   463.40   3.4783e+13   4.9335e-04
   463.50   3.4816e+13   4.9326e-04
   463.60   3.4849e+13   4.9316e-04
   463.70   3.4882e+13   4.9307e-04
   463.80   3.4914e+13   4.9297e-04
   463.90   3.4947e+13   4.9288e-04
   464.00   3.4980e+13   4.9279e-04
   464.10   3.5013e+13   4.9269e-04
   464.20   3.5046e+13   4.9259e-04
   464.30   3.5079e+13   4.9250e-04
   464.40   3.5112e+13   4.9240e-04
   464.50   3.5145e+13   4.9231e-04
   464.60   3.5178e+13   4.9222e-04
   464.70   3.5211e+13   4.9212e-04
   464.80   3.5244e+13   4.9203e-04
   464.90   3.5277e+13   4.9194e-04
   465.00   3.5310e+13   4.9184e-04
   465.10   3.5343e+13   4.9175e-04
   465.20   3.5376e+13   4.9166e-04
   465.30   3.5409e+13   4.9157e-04
   465.40   3.5442e+13   4.9147e-04
   465.50   3.5476e+13   4.9138e-04
   465.60   3.5509e+13   4.9129e-04
   465.70   3.5542e+13   4.9119e-04
   465.80   3.5575e+13   4.9110e-04
   465.90   3.5608e+13   4.9101e-04
   466.00   3.5642e+13   4.9091e-04
   466.10   3.5675e+13   4.9082e-04
   466.20   3.5708e+13   4.9073e-04
   466.30   3.5741e+13   4.9064e-04
   466.40   3.5775e+13   4.9053e-04
   466.50   3.5808e+13   4.9044e-04
   466.60   3.5841e+13   4.9035e-04
   466.70   3.5875e+13   4.9026e-04
   466.80   3.5908e+13   4.9016e-04
   466.90   3.5942e+13   4.9007e-04
   467.00   3.5975e+13   4.8998e-04
   467.10   3.6009e+13   4.8989e-04
   467.20   3.6042e+13   4.8979e-04
   467.30   3.6075e+13   4.8970e-04
   467.40   3.6109e+13   4.8961e-04
   467.50   3.6143e+13   4.8952e-04
   467.60   3.6176e+13   4.8942e-04
   467.70   3.6210e+13   4.8933e-04
   467.80   3.6243e+13   4.8924e-04
   467.90   3.6277e+13   4.8915e-04
   468.00   3.6310e+13   4.8906e-04
   468.10   3.6344e+13   4.8896e-04
   468.20   3.6378e+13   4.8887e-04
   468.30   3.6411e+13   4.8878e-04
   468.40   3.6445e+13   4.8869e-04
   468.50   3.6479e+13   4.8860e-04
   468.60   3.6513e+13   4.8850e-04
   468.70   3.6546e+13   4.8841e-04
   468.80   3.6580e+13   4.8832e-04
   468.90   3.6614e+13   4.8823e-04
   469.00   3.6648e+13   4.8814e-04
   469.10   3.6681e+13   4.8805e-04
   469.20   3.6715e+13   4.8795e-04
   469.30   3.6749e+13   4.8786e-04
   469.40   3.6783e+13   4.8777e-04
   469.50   3.6817e+13   4.8768e-04
   469.60   3.6851e+13   4.8759e-04
   469.70   3.6885e+13   4.8750e-04
   469.80   3.6919e+13   4.8740e-04
   469.90   3.6953e+13   4.8731e-04
   470.00   3.6987e+13   4.8722e-04
   470.10   3.7021e+13   4.8713e-04
   470.20   3.7055e+13   4.8704e-04
   470.30   3.7089e+13   4.8695e-04
   470.40   3.7123e+13   4.8686e-04
   470.50   3.7157e+13   4.8676e-04
   470.60   3.7191e+13   4.8667e-04
   470.70   3.7225e+13   4.8658e-04
   470.80   3.7259e+13   4.8649e-04
   470.90   3.7293e+13   4.8640e-04
   471.00   3.7328e+13   4.8631e-04
   471.10   3.7362e+13   4.8622e-04
   471.20   3.7396e+13   4.8613e-04
   471.30   3.7430e+13   4.8604e-04
   471.40   3.7464e+13   4.8595e-04
   471.50   3.7499e+13   4.8585e-04
   471.60   3.7533e+13   4.8576e-04
   471.70   3.7567e+13   4.8567e-04
   471.80   3.7602e+13   4.8559e-04
   471.90   3.7636e+13   4.8550e-04
   472.00   3.7670e+13   4.8541e-04
   472.10   3.7705e+13   4.8532e-04
   472.20   3.7739e+13   4.8523e-04
   472.30   3.7774e+13   4.8514e-04
   472.40   3.7808e+13   4.8505e-04
   472.50   3.7842e+13   4.8496e-04
   472.60   3.7877e+13   4.8487e-04
   472.70   3.7911e+13   4.8478e-04
   472.80   3.7946e+13   4.8469e-04
   472.90   3.7980e+13   4.8460e-04
   473.00   3.8015e+13   4.8451e-04
   473.10   3.8050e+13   4.8442e-04
   473.20   3.8084e+13   4.8433e-04
   473.30   3.8119e+13   4.8423e-04
   473.40   3.8153e+13   4.8414e-04
   473.50   3.8188e+13   4.8405e-04
   473.60   3.8223e+13   4.8396e-04
   473.70   3.8257e+13   4.8387e-04
   473.80   3.8292e+13   4.8378e-04
   473.90   3.8327e+13   4.8370e-04
   474.00   3.8361e+13   4.8361e-04
   474.10   3.8396e+13   4.8352e-04
   474.20   3.8431e+13   4.8343e-04
   474.30   3.8466e+13   4.8334e-04
   474.40   3.8501e+13   4.8325e-04
   474.50   3.8535e+13   4.8316e-04
   474.60   3.8570e+13   4.8308e-04
   474.70   3.8605e+13   4.8299e-04
   474.80   3.8640e+13   4.8290e-04
   474.90   3.8675e+13   4.8281e-04
   475.00   3.8710e+13   4.8272e-04
   475.10   3.8745e+13   4.8263e-04
   475.20   3.8780e+13   4.8254e-04
   475.30   3.8815e+13   4.8246e-04
   475.40   3.8850e+13   4.8237e-04
   475.50   3.8885e+13   4.8228e-04
   475.60   3.8920e+13   4.8219e-04
   475.70   3.8955e+13   4.8210e-04
   475.80   3.8990e+13   4.8201e-04
   475.90   3.9025e+13   4.8192e-04
   476.00   3.9060e+13   4.8183e-04
   476.10   3.9095e+13   4.8174e-04
   476.20   3.9130e+13   4.8165e-04
   476.30   3.9165e+13   4.8156e-04
   476.40   3.9201e+13   4.8147e-04
   476.50   3.9236e+13   4.8140e-04
   476.60   3.9271e+13   4.8131e-04
   476.70   3.9306e+13   4.8122e-04
   476.80   3.9341e+13   4.8113e-04
   476.90   3.9377e+13   4.8104e-04
   477.00   3.9412e+13   4.8095e-04
   477.10   3.9447e+13   4.8086e-04
   477.20   3.9483e+13   4.8077e-04
   477.30   3.9518e+13   4.8068e-04
   477.40   3.9553e+13   4.8060e-04
   477.50   3.9589e+13   4.8052e-04
   477.60   3.9624e+13   4.8043e-04
   477.70   3.9660e+13   4.8034e-04
   477.80   3.9695e+13   4.8025e-04
   477.90   3.9730e+13   4.8016e-04
   478.00   3.9766e+13   4.8007e-04
   478.10   3.9801e+13   4.7998e-04
   478.20   3.9837e+13   4.7990e-04
   478.30   3.9872e+13   4.7982e-04
   478.40   3.9908e+13   4.7973e-04
   478.50   3.9944e+13   4.7964e-04
   478.60   3.9979e+13   4.7955e-04
   478.70   4.0015e+13   4.7946e-04
   478.80   4.0050e+13   4.7938e-04
   478.90   4.0086e+13   4.7929e-04
   479.00   4.0122e+13   4.7920e-04
   479.10   4.0157e+13   4.7911e-04
   479.20   4.0193e+13   4.7903e-04
   479.30   4.0229e+13   4.7894e-04
   479.40   4.0265e+13   4.7886e-04
   479.50   4.0300e+13   4.7877e-04
   479.60   4.0336e+13   4.7868e-04
   479.70   4.0372e+13   4.7859e-04
   479.80   4.0408e+13   4.7850e-04
   479.90   4.0443e+13   4.7842e-04
   480.00   4.0479e+13   4.7834e-04
   480.10   4.0515e+13   4.7825e-04
   480.20   4.0551e+13   4.7816e-04
   480.30   4.0587e+13   4.7807e-04
   480.40   4.0623e+13   4.7799e-04
   480.50   4.0659e+13   4.7790e-04
   480.60   4.0695e+13   4.7782e-04
   480.70   4.0731e+13   4.7773e-04
   480.80   4.0767e+13   4.7765e-04
   480.90   4.0803e+13   4.7756e-04
   481.00   4.0839e+13   4.7747e-04
   481.10   4.0875e+13   4.7738e-04
   481.20   4.0911e+13   4.7731e-04
   481.30   4.0947e+13   4.7722e-04
   481.40   4.0983e+13   4.7713e-04
   481.50   4.1019e+13   4.7704e-04
   481.60   4.1055e+13   4.7696e-04
   481.70   4.1092e+13   4.7687e-04
   481.80   4.1128e+13   4.7679e-04
   481.90   4.1164e+13   4.7670e-04
   482.00   4.1200e+13   4.7662e-04
   482.10   4.1236e+13   4.7653e-04
   482.20   4.1273e+13   4.7644e-04
   482.30   4.1309e+13   4.7636e-04
   482.40   4.1345e+13   4.7628e-04
   482.50   4.1382e+13   4.7619e-04
   482.60   4.1418e+13   4.7610e-04
   482.70   4.1454e+13   4.7602e-04
   482.80   4.1491e+13   4.7593e-04
   482.90   4.1527e+13   4.7584e-04
   483.00   4.1563e+13   4.7576e-04
   483.10   4.1600e+13   4.7568e-04
   483.20   4.1636e+13   4.7559e-04
   483.30   4.1673e+13   4.7551e-04
   483.40   4.1709e+13   4.7542e-04
   483.50   4.1746e+13   4.7533e-04
   483.60   4.1782e+13   4.7526e-04
   483.70   4.1819e+13   4.7517e-04
   483.80   4.1855e+13   4.7508e-04
   483.90   4.1892e+13   4.7500e-04
   484.00   4.1929e+13   4.7491e-04
   484.10   4.1965e+13   4.7483e-04
   484.20   4.2002e+13   4.7475e-04
   484.30   4.2038e+13   4.7466e-04
   484.40   4.2075e+13   4.7457e-04
   484.50   4.2112e+13   4.7449e-04
   484.60   4.2149e+13   4.7441e-04
   484.70   4.2185e+13   4.7432e-04
   484.80   4.2222e+13   4.7424e-04
   484.90   4.2259e+13   4.7415e-04
   485.00   4.2296e+13   4.7407e-04
   485.10   4.2332e+13   4.7399e-04
   485.20   4.2369e+13   4.7390e-04
   485.30   4.2406e+13   4.7382e-04
   485.40   4.2443e+13   4.7373e-04
   485.50   4.2480e+13   4.7366e-04
   485.60   4.2517e+13   4.7357e-04
   485.70   4.2554e+13   4.7348e-04
   485.80   4.2590e+13   4.7340e-04
   485.90   4.2627e+13   4.7331e-04
   486.00   4.2664e+13   4.7324e-04
   486.10   4.2701e+13   4.7315e-04
   486.20   4.2738e+13   4.7306e-04
   486.30   4.2775e+13   4.7298e-04
   486.40   4.2812e+13   4.7289e-04
   486.50   4.2850e+13   4.7282e-04
   486.60   4.2887e+13   4.7273e-04
   486.70   4.2924e+13   4.7265e-04
   486.80   4.2961e+13   4.7256e-04
   486.90   4.2998e+13   4.7248e-04
   487.00   4.3035e+13   4.7240e-04
   487.10   4.3072e+13   4.7231e-04
   487.20   4.3109e+13   4.7223e-04
   487.30   4.3147e+13   4.7215e-04
   487.40   4.3184e+13   4.7207e-04
   487.50   4.3221e+13   4.7198e-04
   487.60   4.3258e+13   4.7190e-04
   487.70   4.3296e+13   4.7182e-04
   487.80   4.3333e+13   4.7174e-04
   487.90   4.3370e+13   4.7165e-04
   488.00   4.3408e+13   4.7157e-04
   488.10   4.3445e+13   4.7149e-04
   488.20   4.3482e+13   4.7141e-04
   488.30   4.3520e+13   4.7132e-04
   488.40   4.3557e+13   4.7124e-04
   488.50   4.3595e+13   4.7116e-04
   488.60   4.3632e+13   4.7108e-04
   488.70   4.3670e+13   4.7099e-04
   488.80   4.3707e+13   4.7091e-04
   488.90   4.3745e+13   4.7083e-04
   489.00   4.3782e+13   4.7075e-04
   489.10   4.3820e+13   4.7066e-04
   489.20   4.3857e+13   4.7058e-04
   489.30   4.3895e+13   4.7050e-04
   489.40   4.3932e+13   4.7042e-04
   489.50   4.3970e+13   4.7033e-04
   489.60   4.4008e+13   4.7025e-04
   489.70   4.4045e+13   4.7017e-04
   489.80   4.4083e+13   4.7009e-04
   489.90   4.4121e+13   4.7000e-04
   490.00   4.4159e+13   4.6993e-04
   490.10   4.4196e+13   4.6984e-04
   490.20   4.4234e+13   4.6976e-04
   490.30   4.4272e+13   4.6968e-04
   490.40   4.4310e+13   4.6960e-04
   490.50   4.4347e+13   4.6952e-04
   490.60   4.4385e+13   4.6943e-04
   490.70   4.4423e+13   4.6936e-04
   490.80   4.4461e+13   4.6927e-04
   490.90   4.4499e+13   4.6919e-04
   491.00   4.4537e+13   4.6911e-04
   491.10   4.4575e+13   4.6903e-04
   491.20   4.4613e+13   4.6895e-04
   491.30   4.4651e+13   4.6886e-04
   491.40   4.4689e+13   4.6879e-04
   491.50   4.4727e+13   4.6870e-04
   491.60   4.4765e+13   4.6862e-04
   491.70   4.4803e+13   4.6854e-04
   491.80   4.4841e+13   4.6846e-04
   491.90   4.4879e+13   4.6838e-04
   492.00   4.4917e+13   4.6830e-04
   492.10   4.4955e+13   4.6822e-04
   492.20   4.4993e+13   4.6814e-04
   492.30   4.5031e+13   4.6805e-04
   492.40   4.5069e+13   4.6798e-04
   492.50   4.5108e+13   4.6790e-04
   492.60   4.5146e+13   4.6781e-04
   492.70   4.5184e+13   4.6773e-04
   492.80   4.5222e+13   4.6766e-04
   492.90   4.5260e+13   4.6757e-04
   493.00   4.5299e+13   4.6750e-04
   493.10   4.5337e+13   4.6742e-04
   493.20   4.5375e+13   4.6733e-04
   493.30   4.5414e+13   4.6725e-04
   493.40   4.5452e+13   4.6717e-04
   493.50   4.5490e+13   4.6709e-04
   493.60   4.5529e+13   4.6701e-04
   493.70   4.5567e+13   4.6694e-04
   493.80   4.5606e+13   4.6685e-04
   493.90   4.5644e+13   4.6677e-04
   494.00   4.5683e+13   4.6670e-04
   494.10   4.5721e+13   4.6661e-04
   494.20   4.5760e+13   4.6653e-04
   494.30   4.5798e+13   4.6646e-04
   494.40   4.5837e+13   4.6637e-04
   494.50   4.5875e+13   4.6629e-04
   494.60   4.5914e+13   4.6622e-04
   494.70   4.5952e+13   4.6613e-04
   494.80   4.5991e+13   4.6605e-04
   494.90   4.6030e+13   4.6598e-04
   495.00   4.6068e+13   4.6590e-04
   495.10   4.6107e+13   4.6581e-04
   495.20   4.6146e+13   4.6574e-04
   495.30   4.6184e+13   4.6566e-04
   495.40   4.6223e+13   4.6557e-04
   495.50   4.6262e+13   4.6550e-04
   495.60   4.6301e+13   4.6542e-04
   495.70   4.6339e+13   4.6534e-04
   495.80   4.6378e+13   4.6526e-04
   495.90   4.6417e+13   4.6518e-04
   496.00   4.6456e+13   4.6511e-04
   496.10   4.6495e+13   4.6503e-04
   496.20   4.6534e+13   4.6494e-04
   496.30   4.6572e+13   4.6487e-04
   496.40   4.6611e+13   4.6479e-04
   496.50   4.6650e+13   4.6471e-04
   496.60   4.6689e+13   4.6463e-04
   496.70   4.6728e+13   4.6455e-04
   496.80   4.6767e+13   4.6448e-04
   496.90   4.6806e+13   4.6440e-04
   497.00   4.6845e+13   4.6432e-04
   497.10   4.6884e+13   4.6424e-04
   497.20   4.6923e+13   4.6416e-04
   497.30   4.6962e+13   4.6408e-04
   497.40   4.7002e+13   4.6401e-04
   497.50   4.7041e+13   4.6392e-04
   497.60   4.7080e+13   4.6385e-04
   497.70   4.7119e+13   4.6377e-04
   497.80   4.7158e+13   4.6369e-04
   497.90   4.7197e+13   4.6362e-04
   498.00   4.7237e+13   4.6354e-04
   498.10   4.7276e+13   4.6345e-04
   498.20   4.7315e+13   4.6338e-04
   498.30   4.7354e+13   4.6330e-04
   498.40   4.7394e+13   4.6323e-04
   498.50   4.7433e+13   4.6315e-04
   498.60   4.7472e+13   4.6306e-04
   498.70   4.7512e+13   4.6299e-04
   498.80   4.7551e+13   4.6291e-04
   498.90   4.7590e+13   4.6284e-04
   499.00   4.7630e+13   4.6276e-04
   499.10   4.7669e+13   4.6268e-04
   499.20   4.7709e+13   4.6261e-04
   499.30   4.7748e+13   4.6252e-04
   499.40   4.7788e+13   4.6245e-04
   499.50   4.7827e+13   4.6237e-04
   499.60   4.7867e+13   4.6229e-04
   499.70   4.7906e+13   4.6222e-04
   499.80   4.7946e+13   4.6214e-04
   499.90   4.7985e+13   4.6207e-04
   500.00   4.8025e+13   4.6198e-04
   500.10   4.8064e+13   4.6191e-04
   500.20   4.8104e+13   4.6183e-04
   500.30   4.8144e+13   4.6175e-04
   500.40   4.8183e+13   4.6168e-04
   500.50   4.8223e+13   4.6160e-04
   500.60   4.8263e+13   4.6153e-04
   500.70   4.8302e+13   4.6145e-04
   500.80   4.8342e+13   4.6137e-04
   500.90   4.8382e+13   4.6130e-04
   501.00   4.8422e+13   4.6121e-04
   501.10   4.8462e+13   4.6114e-04
   501.20   4.8501e+13   4.6106e-04
   501.30   4.8541e+13   4.6099e-04
   501.40   4.8581e+13   4.6091e-04
   501.50   4.8621e+13   4.6083e-04
   501.60   4.8661e+13   4.6076e-04
   501.70   4.8701e+13   4.6068e-04
   501.80   4.8741e+13   4.6061e-04
   501.90   4.8781e+13   4.6053e-04
   502.00   4.8821e+13   4.6046e-04
   502.10   4.8861e+13   4.6038e-04
   502.20   4.8901e+13   4.6030e-04
   502.30   4.8941e+13   4.6023e-04
   502.40   4.8981e+13   4.6015e-04
   502.50   4.9021e+13   4.6008e-04
   502.60   4.9061e+13   4.5999e-04
   502.70   4.9101e+13   4.5992e-04
   502.80   4.9141e+13   4.5984e-04
   502.90   4.9181e+13   4.5977e-04
   503.00   4.9221e+13   4.5969e-04
   503.10   4.9261e+13   4.5962e-04
   503.20   4.9302e+13   4.5954e-04
   503.30   4.9342e+13   4.5946e-04
   503.40   4.9382e+13   4.5939e-04
   503.50   4.9422e+13   4.5931e-04
   503.60   4.9463e+13   4.5924e-04
   503.70   4.9503e+13   4.5916e-04
   503.80   4.9543e+13   4.5909e-04
   503.90   4.9584e+13   4.5901e-04
   504.00   4.9624e+13   4.5894e-04
   504.10   4.9664e+13   4.5886e-04
   504.20   4.9705e+13   4.5879e-04
   504.30   4.9745e+13   4.5871e-04
   504.40   4.9785e+13   4.5864e-04
   504.50   4.9826e+13   4.5856e-04
   504.60   4.9866e+13   4.5849e-04
   504.70   4.9907e+13   4.5841e-04
   504.80   4.9947e+13   4.5835e-04
   504.90   4.9988e+13   4.5827e-04
   505.00   5.0028e+13   4.5820e-04
   505.10   5.0069e+13   4.5812e-04
   505.20   5.0109e+13   4.5805e-04
   505.30   5.0150e+13   4.5797e-04
   505.40   5.0191e+13   4.5789e-04
   505.50   5.0231e+13   4.5782e-04
   505.60   5.0272e+13   4.5775e-04
   505.70   5.0313e+13   4.5767e-04
   505.80   5.0353e+13   4.5759e-04
   505.90   5.0394e+13   4.5752e-04
   506.00   5.0435e+13   4.5745e-04
   506.10   5.0475e+13   4.5737e-04
   506.20   5.0516e+13   4.5729e-04
   506.30   5.0557e+13   4.5722e-04
   506.40   5.0598e+13   4.5715e-04
   506.50   5.0638e+13   4.5708e-04
   506.60   5.0679e+13   4.5700e-04
   506.70   5.0720e+13   4.5693e-04
   506.80   5.0761e+13   4.5686e-04
   506.90   5.0802e+13   4.5678e-04
   507.00   5.0843e+13   4.5671e-04
   507.10   5.0884e+13   4.5663e-04
   507.20   5.0925e+13   4.5656e-04
   507.30   5.0966e+13   4.5648e-04
   507.40   5.1007e+13   4.5642e-04
   507.50   5.1048e+13   4.5634e-04
   507.60   5.1089e+13   4.5627e-04
   507.70   5.1130e+13   4.5619e-04
   507.80   5.1171e+13   4.5612e-04
   507.90   5.1212e+13   4.5604e-04
   508.00   5.1253e+13   4.5597e-04
   508.10   5.1294e+13   4.5589e-04
   508.20   5.1335e+13   4.5583e-04
   508.30   5.1376e+13   4.5575e-04
   508.40   5.1417e+13   4.5568e-04
   508.50   5.1459e+13   4.5560e-04
   508.60   5.1500e+13   4.5553e-04
   508.70   5.1541e+13   4.5546e-04
   508.80   5.1582e+13   4.5539e-04
   508.90   5.1624e+13   4.5532e-04
   509.00   5.1665e+13   4.5524e-04
   509.10   5.1706e+13   4.5517e-04
   509.20   5.1747e+13   4.5509e-04
   509.30   5.1789e+13   4.5502e-04
   509.40   5.1830e+13   4.5495e-04
   509.50   5.1872e+13   4.5488e-04
   509.60   5.1913e+13   4.5480e-04
   509.70   5.1954e+13   4.5473e-04
   509.80   5.1996e+13   4.5465e-04
   509.90   5.2037e+13   4.5459e-04
   510.00   5.2079e+13   4.5452e-04
   510.10   5.2120e+13   4.5444e-04
   510.20   5.2162e+13   4.5437e-04
   510.30   5.2203e+13   4.5429e-04
   510.40   5.2245e+13   4.5423e-04
   510.50   5.2286e+13   4.5415e-04
   510.60   5.2328e+13   4.5408e-04
   510.70   5.2370e+13   4.5401e-04
   510.80   5.2411e+13   4.5393e-04
   510.90   5.2453e+13   4.5387e-04
   511.00   5.2494e+13   4.5379e-04
   511.10   5.2536e+13   4.5372e-04
   511.20   5.2578e+13   4.5364e-04
   511.30   5.2619e+13   4.5358e-04
   511.40   5.2661e+13   4.5351e-04
   511.50   5.2703e+13   4.5343e-04
   511.60   5.2745e+13   4.5336e-04
   511.70   5.2787e+13   4.5329e-04
   511.80   5.2828e+13   4.5322e-04
   511.90   5.2870e+13   4.5315e-04
   512.00   5.2912e+13   4.5307e-04
   512.10   5.2954e+13   4.5301e-04
   512.20   5.2996e+13   4.5293e-04
   512.30   5.3038e+13   4.5286e-04
   512.40   5.3080e+13   4.5279e-04
   512.50   5.3122e+13   4.5272e-04
   512.60   5.3163e+13   4.5265e-04
   512.70   5.3205e+13   4.5257e-04
   512.80   5.3247e+13   4.5251e-04
   512.90   5.3289e+13   4.5243e-04
   513.00   5.3331e+13   4.5236e-04
   513.10   5.3374e+13   4.5230e-04
   513.20   5.3416e+13   4.5222e-04
   513.30   5.3458e+13   4.5215e-04
   513.40   5.3500e+13   4.5208e-04
   513.50   5.3542e+13   4.5201e-04
   513.60   5.3584e+13   4.5194e-04
   513.70   5.3626e+13   4.5186e-04
   513.80   5.3668e+13   4.5180e-04
   513.90   5.3711e+13   4.5172e-04
   514.00   5.3753e+13   4.5165e-04
   514.10   5.3795e+13   4.5159e-04
   514.20   5.3837e+13   4.5151e-04
   514.30   5.3880e+13   4.5144e-04
   514.40   5.3922e+13   4.5138e-04
   514.50   5.3964e+13   4.5130e-04
   514.60   5.4007e+13   4.5123e-04
   514.70   5.4049e+13   4.5116e-04
   514.80   5.4091e+13   4.5109e-04
   514.90   5.4134e+13   4.5103e-04
   515.00   5.4176e+13   4.5095e-04
   515.10   5.4218e+13   4.5088e-04
   515.20   5.4261e+13   4.5082e-04
   515.30   5.4303e+13   4.5074e-04
   515.40   5.4346e+13   4.5067e-04
   515.50   5.4388e+13   4.5060e-04
   515.60   5.4431e+13   4.5053e-04
   515.70   5.4473e+13   4.5047e-04
   515.80   5.4516e+13   4.5039e-04
   515.90   5.4559e+13   4.5032e-04
   516.00   5.4601e+13   4.5026e-04
   516.10   5.4644e+13   4.5018e-04
   516.20   5.4686e+13   4.5011e-04
   516.30   5.4729e+13   4.5005e-04
   516.40   5.4772e+13   4.4997e-04
   516.50   5.4814e+13   4.4991e-04
   516.60   5.4857e+13   4.4984e-04
   516.70   5.4900e+13   4.4976e-04
   516.80   5.4943e+13   4.4970e-04
   516.90   5.4985e+13   4.4963e-04
   517.00   5.5028e+13   4.4956e-04
   517.10   5.5071e+13   4.4949e-04
   517.20   5.5114e+13   4.4942e-04
   517.30   5.5157e+13   4.4935e-04
   517.40   5.5199e+13   4.4928e-04
   517.50   5.5242e+13   4.4921e-04
   517.60   5.5285e+13   4.4914e-04
   517.70   5.5328e+13   4.4908e-04
   517.80   5.5371e+13   4.4900e-04
   517.90   5.5414e+13   4.4894e-04
   518.00   5.5457e+13   4.4887e-04
   518.10   5.5500e+13   4.4881e-04
   518.20   5.5543e+13   4.4873e-04
   518.30   5.5586e+13   4.4867e-04
   518.40   5.5629e+13   4.4860e-04
   518.50   5.5672e+13   4.4852e-04
   518.60   5.5715e+13   4.4846e-04
   518.70   5.5758e+13   4.4839e-04
   518.80   5.5801e+13   4.4832e-04
   518.90   5.5845e+13   4.4825e-04
   519.00   5.5888e+13   4.4819e-04
   519.10   5.5931e+13   4.4811e-04
   519.20   5.5974e+13   4.4805e-04
   519.30   5.6017e+13   4.4798e-04
   519.40   5.6061e+13   4.4792e-04
   519.50   5.6104e+13   4.4784e-04
   519.60   5.6147e+13   4.4778e-04
   519.70   5.6190e+13   4.4771e-04
   519.80   5.6234e+13   4.4764e-04
   519.90   5.6277e+13   4.4757e-04
   520.00   5.6320e+13   4.4751e-04
   520.10   5.6364e+13   4.4743e-04
   520.20   5.6407e+13   4.4737e-04
   520.30   5.6450e+13   4.4730e-04
   520.40   5.6494e+13   4.4724e-04
   520.50   5.6537e+13   4.4717e-04
   520.60   5.6581e+13   4.4710e-04
   520.70   5.6624e+13   4.4704e-04
   520.80   5.6668e+13   4.4696e-04
   520.90   5.6711e+13   4.4690e-04
   521.00   5.6755e+13   4.4683e-04
   521.10   5.6798e+13   4.4676e-04
   521.20   5.6842e+13   4.4669e-04
   521.30   5.6885e+13   4.4663e-04
   521.40   5.6929e+13   4.4656e-04
   521.50   5.6973e+13   4.4649e-04
   521.60   5.7016e+13   4.4643e-04
   521.70   5.7060e+13   4.4636e-04
   521.80   5.7104e+13   4.4630e-04
   521.90   5.7147e+13   4.4622e-04
   522.00   5.7191e+13   4.4616e-04
   522.10   5.7235e+13   4.4609e-04
   522.20   5.7279e+13   4.4603e-04
   522.30   5.7322e+13   4.4596e-04
   522.40   5.7366e+13   4.4589e-04
   522.50   5.7410e+13   4.4583e-04
   522.60   5.7454e+13   4.4575e-04
   522.70   5.7498e+13   4.4569e-04
   522.80   5.7542e+13   4.4563e-04
   522.90   5.7585e+13   4.4556e-04
   523.00   5.7629e+13   4.4549e-04
   523.10   5.7673e+13   4.4542e-04
   523.20   5.7717e+13   4.4536e-04
   523.30   5.7761e+13   4.4530e-04
   523.40   5.7805e+13   4.4522e-04
   523.50   5.7849e+13   4.4516e-04
   523.60   5.7893e+13   4.4509e-04
   523.70   5.7937e+13   4.4503e-04
   523.80   5.7981e+13   4.4496e-04
   523.90   5.8025e+13   4.4489e-04
   524.00   5.8069e+13   4.4483e-04
   524.10   5.8114e+13   4.4477e-04
   524.20   5.8158e+13   4.4470e-04
   524.30   5.8202e+13   4.4463e-04
   524.40   5.8246e+13   4.4457e-04
   524.50   5.8290e+13   4.4450e-04
   524.60   5.8334e+13   4.4444e-04
   524.70   5.8379e+13   4.4437e-04
   524.80   5.8423e+13   4.4430e-04
   524.90   5.8467e+13   4.4424e-04
   525.00   5.8511e+13   4.4418e-04
   525.10   5.8556e+13   4.4411e-04
   525.20   5.8600e+13   4.4404e-04
   525.30   5.8644e+13   4.4398e-04
   525.40   5.8689e+13   4.4391e-04
   525.50   5.8733e+13   4.4385e-04
   525.60   5.8778e+13   4.4378e-04
   525.70   5.8822e+13   4.4371e-04
   525.80   5.8866e+13   4.4365e-04
   525.90   5.8911e+13   4.4359e-04
   526.00   5.8955e+13   4.4352e-04
   526.10   5.9000e+13   4.4345e-04
   526.20   5.9044e+13   4.4339e-04
   526.30   5.9089e+13   4.4333e-04
   526.40   5.9133e+13   4.4326e-04
   526.50   5.9178e+13   4.4320e-04
   526.60   5.9223e+13   4.4313e-04
   526.70   5.9267e+13   4.4306e-04
   526.80   5.9312e+13   4.4300e-04
   526.90   5.9356e+13   4.4294e-04
   527.00   5.9401e+13   4.4288e-04
   527.10   5.9446e+13   4.4280e-04
   527.20   5.9490e+13   4.4274e-04
   527.30   5.9535e+13   4.4268e-04
   527.40   5.9580e+13   4.4262e-04
   527.50   5.9625e+13   4.4255e-04
   527.60   5.9669e+13   4.4249e-04
   527.70   5.9714e+13   4.4242e-04
   527.80   5.9759e+13   4.4236e-04
   527.90   5.9804e+13   4.4229e-04
   528.00   5.9849e+13   4.4223e-04
   528.10   5.9894e+13   4.4217e-04
   528.20   5.9938e+13   4.4210e-04
   528.30   5.9983e+13   4.4203e-04
   528.40   6.0028e+13   4.4197e-04
   528.50   6.0073e+13   4.4191e-04
   528.60   6.0118e+13   4.4185e-04
   528.70   6.0163e+13   4.4178e-04
   528.80   6.0208e+13   4.4171e-04
   528.90   6.0253e+13   4.4165e-04
   529.00   6.0298e+13   4.4159e-04
   529.10   6.0343e+13   4.4153e-04
   529.20   6.0388e+13   4.4146e-04
   529.30   6.0433e+13   4.4140e-04
   529.40   6.0478e+13   4.4134e-04
   529.50   6.0524e+13   4.4127e-04
   529.60   6.0569e+13   4.4121e-04
   529.70   6.0614e+13   4.4114e-04
   529.80   6.0659e+13   4.4108e-04
   529.90   6.0704e+13   4.4102e-04
   530.00   6.0750e+13   4.4096e-04
   530.10   6.0795e+13   4.4089e-04
   530.20   6.0840e+13   4.4083e-04
   530.30   6.0885e+13   4.4076e-04
   530.40   6.0931e+13   4.4070e-04
   530.50   6.0976e+13   4.4064e-04
   530.60   6.1021e+13   4.4058e-04
   530.70   6.1067e+13   4.4052e-04
   530.80   6.1112e+13   4.4045e-04
   530.90   6.1157e+13   4.4038e-04
   531.00   6.1203e+13   4.4032e-04
   531.10   6.1248e+13   4.4026e-04
   531.20   6.1294e+13   4.4020e-04
   531.30   6.1339e+13   4.4014e-04
   531.40   6.1385e+13   4.4008e-04
   531.50   6.1430e+13   4.4002e-04
   531.60   6.1476e+13   4.3994e-04
   531.70   6.1521e+13   4.3988e-04
   531.80   6.1567e+13   4.3982e-04
   531.90   6.1612e+13   4.3976e-04
   532.00   6.1658e+13   4.3970e-04
   532.10   6.1703e+13   4.3964e-04
   532.20   6.1749e+13   4.3958e-04
   532.30   6.1795e+13   4.3952e-04
   532.40   6.1840e+13   4.3945e-04
   532.50   6.1886e+13   4.3938e-04
   532.60   6.1932e+13   4.3932e-04
   532.70   6.1978e+13   4.3926e-04
   532.80   6.2023e+13   4.3920e-04
   532.90   6.2069e+13   4.3914e-04
   533.00   6.2115e+13   4.3908e-04
   533.10   6.2161e+13   4.3902e-04
   533.20   6.2206e+13   4.3896e-04
   533.30   6.2252e+13   4.3890e-04
   533.40   6.2298e+13   4.3883e-04
   533.50   6.2344e+13   4.3877e-04
   533.60   6.2390e+13   4.3870e-04
   533.70   6.2436e+13   4.3864e-04
   533.80   6.2482e+13   4.3858e-04
   533.90   6.2528e+13   4.3852e-04
   534.00   6.2574e+13   4.3846e-04
   534.10   6.2620e+13   4.3840e-04
   534.20   6.2666e+13   4.3834e-04
   534.30   6.2712e+13   4.3828e-04
   534.40   6.2758e+13   4.3822e-04
   534.50   6.2804e+13   4.3816e-04
   534.60   6.2850e+13   4.3809e-04
   534.70   6.2896e+13   4.3803e-04
   534.80   6.2942e+13   4.3797e-04
   534.90   6.2988e+13   4.3791e-04
   535.00   6.3034e+13   4.3785e-04
   535.10   6.3081e+13   4.3779e-04
   535.20   6.3127e+13   4.3773e-04
   535.30   6.3173e+13   4.3767e-04
   535.40   6.3219e+13   4.3761e-04
   535.50   6.3265e+13   4.3755e-04
   535.60   6.3312e+13   4.3749e-04
   535.70   6.3358e+13   4.3743e-04
   535.80   6.3404e+13   4.3737e-04
   535.90   6.3451e+13   4.3731e-04
   536.00   6.3497e+13   4.3725e-04
   536.10   6.3543e+13   4.3719e-04
   536.20   6.3590e+13   4.3712e-04
   536.30   6.3636e+13   4.3707e-04
   536.40   6.3683e+13   4.3700e-04
   536.50   6.3729e+13   4.3694e-04
   536.60   6.3775e+13   4.3688e-04
   536.70   6.3822e+13   4.3682e-04
   536.80   6.3868e+13   4.3676e-04
   536.90   6.3915e+13   4.3670e-04
   537.00   6.3961e+13   4.3664e-04
   537.10   6.4008e+13   4.3658e-04
   537.20   6.4055e+13   4.3652e-04
   537.30   6.4101e+13   4.3646e-04
   537.40   6.4148e+13   4.3640e-04
   537.50   6.4194e+13   4.3634e-04
   537.60   6.4241e+13   4.3628e-04
   537.70   6.4288e+13   4.3622e-04
   537.80   6.4334e+13   4.3616e-04
   537.90   6.4381e+13   4.3610e-04
   538.00   6.4428e+13   4.3604e-04
   538.10   6.4475e+13   4.3598e-04
   538.20   6.4521e+13   4.3592e-04
   538.30   6.4568e+13   4.3586e-04
   538.40   6.4615e+13   4.3581e-04
   538.50   6.4662e+13   4.3575e-04
   538.60   6.4708e+13   4.3569e-04
   538.70   6.4755e+13   4.3563e-04
   538.80   6.4802e+13   4.3557e-04
   538.90   6.4849e+13   4.3551e-04
   539.00   6.4896e+13   4.3545e-04
   539.10   6.4943e+13   4.3539e-04
   539.20   6.4990e+13   4.3533e-04
   539.30   6.5037e+13   4.3527e-04
   539.40   6.5084e+13   4.3521e-04
   539.50   6.5131e+13   4.3515e-04
   539.60   6.5178e+13   4.3510e-04
   539.70   6.5225e+13   4.3504e-04
   539.80   6.5272e+13   4.3498e-04
   539.90   6.5319e+13   4.3492e-04
   540.00   6.5366e+13   4.3486e-04
   540.10   6.5413e+13   4.3480e-04
   540.20   6.5460e+13   4.3474e-04
   540.30   6.5507e+13   4.3468e-04
   540.40   6.5555e+13   4.3463e-04
   540.50   6.5602e+13   4.3457e-04
   540.60   6.5649e+13   4.3451e-04
   540.70   6.5696e+13   4.3445e-04
   540.80   6.5743e+13   4.3439e-04
   540.90   6.5791e+13   4.3433e-04
   541.00   6.5838e+13   4.3427e-04
   541.10   6.5885e+13   4.3422e-04
   541.20   6.5933e+13   4.3416e-04
   541.30   6.5980e+13   4.3410e-04
   541.40   6.6027e+13   4.3404e-04
   541.50   6.6075e+13   4.3398e-04
   541.60   6.6122e+13   4.3392e-04
   541.70   6.6169e+13   4.3386e-04
   541.80   6.6217e+13   4.3381e-04
   541.90   6.6264e+13   4.3375e-04
   542.00   6.6312e+13   4.3369e-04
   542.10   6.6359e+13   4.3363e-04
   542.20   6.6407e+13   4.3357e-04
   542.30   6.6454e+13   4.3352e-04
   542.40   6.6502e+13   4.3347e-04
   542.50   6.6549e+13   4.3340e-04
   542.60   6.6597e+13   4.3335e-04
   542.70   6.6645e+13   4.3329e-04
   542.80   6.6692e+13   4.3324e-04
   542.90   6.6740e+13   4.3318e-04
   543.00   6.6787e+13   4.3312e-04
   543.10   6.6835e+13   4.3306e-04
   543.20   6.6883e+13   4.3300e-04
   543.30   6.6931e+13   4.3295e-04
   543.40   6.6978e+13   4.3289e-04
   543.50   6.7026e+13   4.3283e-04
   543.60   6.7074e+13   4.3277e-04
   543.70   6.7122e+13   4.3271e-04
   543.80   6.7169e+13   4.3266e-04
   543.90   6.7217e+13   4.3260e-04
   544.00   6.7265e+13   4.3254e-04
   544.10   6.7313e+13   4.3248e-04
   544.20   6.7361e+13   4.3244e-04
   544.30   6.7409e+13   4.3238e-04
   544.40   6.7457e+13   4.3232e-04
   544.50   6.7504e+13   4.3226e-04
   544.60   6.7552e+13   4.3221e-04
   544.70   6.7600e+13   4.3215e-04
   544.80   6.7648e+13   4.3209e-04
   544.90   6.7696e+13   4.3203e-04
   545.00   6.7744e+13   4.3198e-04
   545.10   6.7792e+13   4.3192e-04
   545.20   6.7840e+13   4.3186e-04
   545.30   6.7889e+13   4.3181e-04
   545.40   6.7937e+13   4.3176e-04
   545.50   6.7985e+13   4.3170e-04
   545.60   6.8033e+13   4.3164e-04
   545.70   6.8081e+13   4.3159e-04
   545.80   6.8129e+13   4.3153e-04
   545.90   6.8177e+13   4.3147e-04
   546.00   6.8226e+13   4.3141e-04
   546.10   6.8274e+13   4.3136e-04
   546.20   6.8322e+13   4.3130e-04
   546.30   6.8370e+13   4.3125e-04
   546.40   6.8419e+13   4.3120e-04
   546.50   6.8467e+13   4.3114e-04
   546.60   6.8515e+13   4.3108e-04
   546.70   6.8564e+13   4.3102e-04
   546.80   6.8612e+13   4.3097e-04
   546.90   6.8660e+13   4.3091e-04
   547.00   6.8709e+13   4.3085e-04
   547.10   6.8757e+13   4.3081e-04
   547.20   6.8806e+13   4.3075e-04
   547.30   6.8854e+13   4.3069e-04
   547.40   6.8903e+13   4.3064e-04
   547.50   6.8951e+13   4.3058e-04
   547.60   6.9000e+13   4.3052e-04
   547.70   6.9048e+13   4.3047e-04
   547.80   6.9097e+13   4.3041e-04
   547.90   6.9145e+13   4.3036e-04
   548.00   6.9194e+13   4.3031e-04
   548.10   6.9242e+13   4.3025e-04
   548.20   6.9291e+13   4.3019e-04
   548.30   6.9340e+13   4.3014e-04
   548.40   6.9388e+13   4.3008e-04
   548.50   6.9437e+13   4.3003e-04
   548.60   6.9486e+13   4.2997e-04
   548.70   6.9534e+13   4.2992e-04
   548.80   6.9583e+13   4.2987e-04
   548.90   6.9632e+13   4.2981e-04
   549.00   6.9681e+13   4.2975e-04
   549.10   6.9729e+13   4.2970e-04
   549.20   6.9778e+13   4.2964e-04
   549.30   6.9827e+13   4.2960e-04
   549.40   6.9876e+13   4.2954e-04
   549.50   6.9925e+13   4.2948e-04
   549.60   6.9974e+13   4.2943e-04
   549.70   7.0023e+13   4.2937e-04
   549.80   7.0071e+13   4.2932e-04
   549.90   7.0120e+13   4.2927e-04
   550.00   7.0169e+13   4.2921e-04
   550.10   7.0218e+13   4.2916e-04
   550.20   7.0267e+13   4.2910e-04
   550.30   7.0316e+13   4.2905e-04
   550.40   7.0365e+13   4.2899e-04
   550.50   7.0414e+13   4.2894e-04
   550.60   7.0463e+13   4.2889e-04
   550.70   7.0513e+13   4.2883e-04
   550.80   7.0562e+13   4.2878e-04
   550.90   7.0611e+13   4.2872e-04
   551.00   7.0660e+13   4.2867e-04
   551.10   7.0709e+13   4.2862e-04
   551.20   7.0758e+13   4.2856e-04
   551.30   7.0807e+13   4.2851e-04
   551.40   7.0857e+13   4.2845e-04
   551.50   7.0906e+13   4.2840e-04
   551.60   7.0955e+13   4.2835e-04
   551.70   7.1004e+13   4.2830e-04
   551.80   7.1054e+13   4.2824e-04
   551.90   7.1103e+13   4.2819e-04
   552.00   7.1152e+13   4.2814e-04
   552.10   7.1202e+13   4.2808e-04
   552.20   7.1251e+13   4.2803e-04
   552.30   7.1300e+13   4.2797e-04
   552.40   7.1350e+13   4.2792e-04
   552.50   7.1399e+13   4.2786e-04
   552.60   7.1449e+13   4.2782e-04
   552.70   7.1498e+13   4.2776e-04
   552.80   7.1548e+13   4.2771e-04
   552.90   7.1597e+13   4.2765e-04
   553.00   7.1647e+13   4.2761e-04
   553.10   7.1696e+13   4.2755e-04
   553.20   7.1746e+13   4.2750e-04
   553.30   7.1795e+13   4.2744e-04
   553.40   7.1845e+13   4.2740e-04
   553.50   7.1894e+13   4.2734e-04
   553.60   7.1944e+13   4.2729e-04
   553.70   7.1994e+13   4.2723e-04
   553.80   7.2043e+13   4.2718e-04
   553.90   7.2093e+13   4.2713e-04
   554.00   7.2143e+13   4.2708e-04
   554.10   7.2193e+13   4.2702e-04
   554.20   7.2242e+13   4.2697e-04
   554.30   7.2292e+13   4.2692e-04
   554.40   7.2342e+13   4.2687e-04
   554.50   7.2392e+13   4.2681e-04
   554.60   7.2441e+13   4.2676e-04
   554.70   7.2491e+13   4.2671e-04
   554.80   7.2541e+13   4.2666e-04
   554.90   7.2591e+13   4.2661e-04
   555.00   7.2641e+13   4.2655e-04
   555.10   7.2691e+13   4.2650e-04
   555.20   7.2741e+13   4.2645e-04
   555.30   7.2791e+13   4.2640e-04
   555.40   7.2841e+13   4.2634e-04
   555.50   7.2891e+13   4.2630e-04
   555.60   7.2941e+13   4.2624e-04
   555.70   7.2991e+13   4.2619e-04
   555.80   7.3041e+13   4.2614e-04
   555.90   7.3091e+13   4.2609e-04
   556.00   7.3141e+13   4.2604e-04
   556.10   7.3191e+13   4.2598e-04
   556.20   7.3241e+13   4.2593e-04
   556.30   7.3291e+13   4.2588e-04
   556.40   7.3341e+13   4.2583e-04
   556.50   7.3391e+13   4.2578e-04
   556.60   7.3441e+13   4.2573e-04
   556.70   7.3492e+13   4.2568e-04
   556.80   7.3542e+13   4.2562e-04
   556.90   7.3592e+13   4.2557e-04
   557.00   7.3642e+13   4.2553e-04
   557.10   7.3693e+13   4.2547e-04
   557.20   7.3743e+13   4.2542e-04
   557.30   7.3793e+13   4.2536e-04
   557.40   7.3844e+13   4.2532e-04
   557.50   7.3894e+13   4.2527e-04
   557.60   7.3944e+13   4.2521e-04
   557.70   7.3995e+13   4.2517e-04
   557.80   7.4045e+13   4.2512e-04
   557.90   7.4096e+13   4.2506e-04
   558.00   7.4146e+13   4.2502e-04
   558.10   7.4196e+13   4.2496e-04
   558.20   7.4247e+13   4.2491e-04
   558.30   7.4297e+13   4.2486e-04
   558.40   7.4348e+13   4.2481e-04
   558.50   7.4398e+13   4.2476e-04
   558.60   7.4449e+13   4.2471e-04
   558.70   7.4500e+13   4.2466e-04
   558.80   7.4550e+13   4.2461e-04
   558.90   7.4601e+13   4.2456e-04
   559.00   7.4651e+13   4.2451e-04
   559.10   7.4702e+13   4.2446e-04
   559.20   7.4753e+13   4.2441e-04
   559.30   7.4803e+13   4.2436e-04
   559.40   7.4854e+13   4.2431e-04
   559.50   7.4905e+13   4.2426e-04
   559.60   7.4956e+13   4.2421e-04
   559.70   7.5006e+13   4.2416e-04
   559.80   7.5057e+13   4.2411e-04
   559.90   7.5108e+13   4.2406e-04
   560.00   7.5159e+13   4.2401e-04
   560.10   7.5210e+13   4.2396e-04
   560.20   7.5260e+13   4.2391e-04
   560.30   7.5311e+13   4.2386e-04
   560.40   7.5362e+13   4.2381e-04
   560.50   7.5413e+13   4.2376e-04
   560.60   7.5464e+13   4.2371e-04
   560.70   7.5515e+13   4.2366e-04
   560.80   7.5566e+13   4.2361e-04
   560.90   7.5617e+13   4.2356e-04
   561.00   7.5668e+13   4.2351e-04
   561.10   7.5719e+13   4.2347e-04
   561.20   7.5770e+13   4.2341e-04
   561.30   7.5821e+13   4.2336e-04
   561.40   7.5872e+13   4.2332e-04
   561.50   7.5923e+13   4.2326e-04
   561.60   7.5974e+13   4.2322e-04
   561.70   7.6025e+13   4.2317e-04
   561.80   7.6076e+13   4.2312e-04
   561.90   7.6128e+13   4.2307e-04
   562.00   7.6179e+13   4.2302e-04
   562.10   7.6230e+13   4.2297e-04
   562.20   7.6281e+13   4.2293e-04
   562.30   7.6332e+13   4.2287e-04
   562.40   7.6384e+13   4.2282e-04
   562.50   7.6435e+13   4.2278e-04
   562.60   7.6486e+13   4.2273e-04
   562.70   7.6538e+13   4.2267e-04
   562.80   7.6589e+13   4.2263e-04
   562.90   7.6640e+13   4.2258e-04
   563.00   7.6692e+13   4.2254e-04
   563.10   7.6743e+13   4.2248e-04
   563.20   7.6794e+13   4.2244e-04
   563.30   7.6846e+13   4.2239e-04
   563.40   7.6897e+13   4.2234e-04
   563.50   7.6949e+13   4.2230e-04
   563.60   7.7000e+13   4.2224e-04
   563.70   7.7052e+13   4.2219e-04
   563.80   7.7103e+13   4.2215e-04
   563.90   7.7155e+13   4.2210e-04
   564.00   7.7206e+13   4.2205e-04
   564.10   7.7258e+13   4.2200e-04
   564.20   7.7309e+13   4.2195e-04
   564.30   7.7361e+13   4.2191e-04
   564.40   7.7413e+13   4.2186e-04
   564.50   7.7464e+13   4.2181e-04
   564.60   7.7516e+13   4.2176e-04
   564.70   7.7568e+13   4.2172e-04
   564.80   7.7619e+13   4.2167e-04
   564.90   7.7671e+13   4.2162e-04
   565.00   7.7723e+13   4.2158e-04
   565.10   7.7775e+13   4.2152e-04
   565.20   7.7826e+13   4.2148e-04
   565.30   7.7878e+13   4.2143e-04
   565.40   7.7930e+13   4.2138e-04
   565.50   7.7982e+13   4.2134e-04
   565.60   7.8034e+13   4.2128e-04
   565.70   7.8086e+13   4.2124e-04
   565.80   7.8137e+13   4.2119e-04
   565.90   7.8189e+13   4.2114e-04
   566.00   7.8241e+13   4.2110e-04
   566.10   7.8293e+13   4.2105e-04
   566.20   7.8345e+13   4.2101e-04
   566.30   7.8397e+13   4.2095e-04
   566.40   7.8449e+13   4.2091e-04
   566.50   7.8501e+13   4.2086e-04
   566.60   7.8553e+13   4.2082e-04
   566.70   7.8605e+13   4.2077e-04
   566.80   7.8657e+13   4.2072e-04
   566.90   7.8709e+13   4.2068e-04
   567.00   7.8761e+13   4.2062e-04
   567.10   7.8814e+13   4.2058e-04
   567.20   7.8866e+13   4.2053e-04
   567.30   7.8918e+13   4.2049e-04
   567.40   7.8970e+13   4.2044e-04
   567.50   7.9022e+13   4.2040e-04
   567.60   7.9074e+13   4.2035e-04
   567.70   7.9127e+13   4.2031e-04
   567.80   7.9179e+13   4.2026e-04
   567.90   7.9231e+13   4.2020e-04
   568.00   7.9284e+13   4.2016e-04
   568.10   7.9336e+13   4.2011e-04
   568.20   7.9388e+13   4.2007e-04
   568.30   7.9441e+13   4.2002e-04
   568.40   7.9493e+13   4.1998e-04
   568.50   7.9545e+13   4.1993e-04
   568.60   7.9598e+13   4.1989e-04
   568.70   7.9650e+13   4.1984e-04
   568.80   7.9703e+13   4.1980e-04
   568.90   7.9755e+13   4.1975e-04
   569.00   7.9807e+13   4.1970e-04
   569.10   7.9860e+13   4.1965e-04
   569.20   7.9912e+13   4.1961e-04
   569.30   7.9965e+13   4.1956e-04
   569.40   8.0018e+13   4.1952e-04
   569.50   8.0070e+13   4.1947e-04
   569.60   8.0123e+13   4.1943e-04
   569.70   8.0175e+13   4.1938e-04
   569.80   8.0228e+13   4.1934e-04
   569.90   8.0281e+13   4.1929e-04
   570.00   8.0333e+13   4.1925e-04
   570.10   8.0386e+13   4.1920e-04
   570.20   8.0439e+13   4.1916e-04
   570.30   8.0491e+13   4.1911e-04
   570.40   8.0544e+13   4.1907e-04
   570.50   8.0597e+13   4.1902e-04
   570.60   8.0650e+13   4.1898e-04
   570.70   8.0702e+13   4.1893e-04
   570.80   8.0755e+13   4.1889e-04
   570.90   8.0808e+13   4.1884e-04
   571.00   8.0861e+13   4.1880e-04
   571.10   8.0914e+13   4.1875e-04
   571.20   8.0967e+13   4.1871e-04
   571.30   8.1019e+13   4.1866e-04
   571.40   8.1072e+13   4.1862e-04
   571.50   8.1125e+13   4.1856e-04
   571.60   8.1178e+13   4.1852e-04
   571.70   8.1231e+13   4.1848e-04
   571.80   8.1284e+13   4.1843e-04
   571.90   8.1337e+13   4.1839e-04
   572.00   8.1390e+13   4.1834e-04
   572.10   8.1443e+13   4.1831e-04
   572.20   8.1496e+13   4.1826e-04
   572.30   8.1549e+13   4.1822e-04
   572.40   8.1603e+13   4.1817e-04
   572.50   8.1656e+13   4.1813e-04
   572.60   8.1709e+13   4.1808e-04
   572.70   8.1762e+13   4.1804e-04
   572.80   8.1815e+13   4.1799e-04
   572.90   8.1868e+13   4.1795e-04
   573.00   8.1922e+13   4.1791e-04
   573.10   8.1975e+13   4.1786e-04
   573.20   8.2028e+13   4.1782e-04
   573.30   8.2081e+13   4.1777e-04
   573.40   8.2135e+13   4.1773e-04
   573.50   8.2188e+13   4.1768e-04
   573.60   8.2241e+13   4.1764e-04
   573.70   8.2294e+13   4.1759e-04
   573.80   8.2348e+13   4.1755e-04
   573.90   8.2401e+13   4.1751e-04
   574.00   8.2455e+13   4.1746e-04
   574.10   8.2508e+13   4.1742e-04
   574.20   8.2561e+13   4.1737e-04
   574.30   8.2615e+13   4.1733e-04
   574.40   8.2668e+13   4.1728e-04
   574.50   8.2722e+13   4.1724e-04
   574.60   8.2775e+13   4.1721e-04
   574.70   8.2829e+13   4.1716e-04
   574.80   8.2882e+13   4.1712e-04
   574.90   8.2936e+13   4.1707e-04
   575.00   8.2990e+13   4.1703e-04
   575.10   8.3043e+13   4.1699e-04
   575.20   8.3097e+13   4.1694e-04
   575.30   8.3150e+13   4.1690e-04
   575.40   8.3204e+13   4.1685e-04
   575.50   8.3258e+13   4.1681e-04
   575.60   8.3311e+13   4.1676e-04
   575.70   8.3365e+13   4.1673e-04
   575.80   8.3419e+13   4.1669e-04
   575.90   8.3473e+13   4.1664e-04
   576.00   8.3526e+13   4.1660e-04
   576.10   8.3580e+13   4.1656e-04
   576.20   8.3634e+13   4.1651e-04
   576.30   8.3688e+13   4.1647e-04
   576.40   8.3742e+13   4.1642e-04
   576.50   8.3795e+13   4.1638e-04
   576.60   8.3849e+13   4.1635e-04
   576.70   8.3903e+13   4.1630e-04
   576.80   8.3957e+13   4.1626e-04
   576.90   8.4011e+13   4.1621e-04
   577.00   8.4065e+13   4.1617e-04
   577.10   8.4119e+13   4.1613e-04
   577.20   8.4173e+13   4.1608e-04
   577.30   8.4227e+13   4.1605e-04
   577.40   8.4281e+13   4.1601e-04
   577.50   8.4335e+13   4.1596e-04
   577.60   8.4389e+13   4.1592e-04
   577.70   8.4443e+13   4.1588e-04
   577.80   8.4497e+13   4.1583e-04
   577.90   8.4551e+13   4.1579e-04
   578.00   8.4605e+13   4.1575e-04
   578.10   8.4660e+13   4.1571e-04
   578.20   8.4714e+13   4.1567e-04
   578.30   8.4768e+13   4.1562e-04
   578.40   8.4822e+13   4.1558e-04
   578.50   8.4876e+13   4.1554e-04
   578.60   8.4931e+13   4.1550e-04
   578.70   8.4985e+13   4.1546e-04
   578.80   8.5039e+13   4.1542e-04
   578.90   8.5093e+13   4.1537e-04
   579.00   8.5148e+13   4.1533e-04
   579.10   8.5202e+13   4.1530e-04
   579.20   8.5256e+13   4.1525e-04
   579.30   8.5311e+13   4.1521e-04
   579.40   8.5365e+13   4.1517e-04
   579.50   8.5420e+13   4.1512e-04
   579.60   8.5474e+13   4.1509e-04
   579.70   8.5528e+13   4.1505e-04
   579.80   8.5583e+13   4.1500e-04
   579.90   8.5637e+13   4.1496e-04
   580.00   8.5692e+13   4.1492e-04
   580.10   8.5746e+13   4.1488e-04
   580.20   8.5801e+13   4.1484e-04
   580.30   8.5855e+13   4.1480e-04
   580.40   8.5910e+13   4.1475e-04
   580.50   8.5965e+13   4.1472e-04
   580.60   8.6019e+13   4.1468e-04
   580.70   8.6074e+13   4.1463e-04
   580.80   8.6128e+13   4.1459e-04
   580.90   8.6183e+13   4.1455e-04
   581.00   8.6238e+13   4.1451e-04
   581.10   8.6292e+13   4.1447e-04
   581.20   8.6347e+13   4.1443e-04
   581.30   8.6402e+13   4.1438e-04
   581.40   8.6457e+13   4.1435e-04
   581.50   8.6511e+13   4.1431e-04
   581.60   8.6566e+13   4.1427e-04
   581.70   8.6621e+13   4.1422e-04
   581.80   8.6676e+13   4.1419e-04
   581.90   8.6731e+13   4.1415e-04
   582.00   8.6786e+13   4.1410e-04
   582.10   8.6840e+13   4.1406e-04
   582.20   8.6895e+13   4.1403e-04
   582.30   8.6950e+13   4.1399e-04
   582.40   8.7005e+13   4.1394e-04
   582.50   8.7060e+13   4.1391e-04
   582.60   8.7115e+13   4.1387e-04
   582.70   8.7170e+13   4.1382e-04
   582.80   8.7225e+13   4.1378e-04
   582.90   8.7280e+13   4.1375e-04
   583.00   8.7335e+13   4.1371e-04
   583.10   8.7390e+13   4.1366e-04
   583.20   8.7445e+13   4.1363e-04
   583.30   8.7500e+13   4.1359e-04
   583.40   8.7556e+13   4.1355e-04
   583.50   8.7611e+13   4.1350e-04
   583.60   8.7666e+13   4.1347e-04
   583.70   8.7721e+13   4.1343e-04
   583.80   8.7776e+13   4.1339e-04
   583.90   8.7831e+13   4.1335e-04
   584.00   8.7887e+13   4.1331e-04
   584.10   8.7942e+13   4.1327e-04
   584.20   8.7997e+13   4.1323e-04
   584.30   8.8052e+13   4.1319e-04
   584.40   8.8108e+13   4.1315e-04
   584.50   8.8163e+13   4.1312e-04
   584.60   8.8218e+13   4.1307e-04
   584.70   8.8274e+13   4.1303e-04
   584.80   8.8329e+13   4.1300e-04
   584.90   8.8384e+13   4.1296e-04
   585.00   8.8440e+13   4.1292e-04
   585.10   8.8495e+13   4.1288e-04
   585.20   8.8551e+13   4.1284e-04
   585.30   8.8606e+13   4.1280e-04
   585.40   8.8662e+13   4.1277e-04
   585.50   8.8717e+13   4.1272e-04
   585.60   8.8773e+13   4.1268e-04
   585.70   8.8828e+13   4.1265e-04
   585.80   8.8884e+13   4.1261e-04
   585.90   8.8939e+13   4.1258e-04
   586.00   8.8995e+13   4.1253e-04
   586.10   8.9051e+13   4.1249e-04
   586.20   8.9106e+13   4.1246e-04
   586.30   8.9162e+13   4.1242e-04
   586.40   8.9217e+13   4.1237e-04
   586.50   8.9273e+13   4.1234e-04
   586.60   8.9329e+13   4.1230e-04
   586.70   8.9385e+13   4.1227e-04
   586.80   8.9440e+13   4.1223e-04
   586.90   8.9496e+13   4.1218e-04
   587.00   8.9552e+13   4.1215e-04
   587.10   8.9608e+13   4.1211e-04
   587.20   8.9663e+13   4.1207e-04
   587.30   8.9719e+13   4.1204e-04
   587.40   8.9775e+13   4.1199e-04
   587.50   8.9831e+13   4.1196e-04
   587.60   8.9887e+13   4.1192e-04
   587.70   8.9943e+13   4.1188e-04
   587.80   8.9999e+13   4.1185e-04
   587.90   9.0055e+13   4.1181e-04
   588.00   9.0111e+13   4.1177e-04
   588.10   9.0166e+13   4.1173e-04
   588.20   9.0222e+13   4.1170e-04
   588.30   9.0278e+13   4.1166e-04
   588.40   9.0335e+13   4.1162e-04
   588.50   9.0391e+13   4.1158e-04
   588.60   9.0447e+13   4.1154e-04
   588.70   9.0503e+13   4.1151e-04
   588.80   9.0559e+13   4.1147e-04
   588.90   9.0615e+13   4.1144e-04
   589.00   9.0671e+13   4.1140e-04
   589.10   9.0727e+13   4.1135e-04
   589.20   9.0783e+13   4.1132e-04
   589.30   9.0840e+13   4.1128e-04
   589.40   9.0896e+13   4.1125e-04
   589.50   9.0952e+13   4.1121e-04
   589.60   9.1008e+13   4.1118e-04
   589.70   9.1065e+13   4.1113e-04
   589.80   9.1121e+13   4.1110e-04
   589.90   9.1177e+13   4.1106e-04
   590.00   9.1233e+13   4.1103e-04
   590.10   9.1290e+13   4.1099e-04
   590.20   9.1346e+13   4.1096e-04
   590.30   9.1402e+13   4.1092e-04
   590.40   9.1459e+13   4.1087e-04
   590.50   9.1515e+13   4.1084e-04
   590.60   9.1572e+13   4.1080e-04
   590.70   9.1628e+13   4.1077e-04
   590.80   9.1685e+13   4.1073e-04
   590.90   9.1741e+13   4.1070e-04
   591.00   9.1798e+13   4.1066e-04
   591.10   9.1854e+13   4.1063e-04
   591.20   9.1911e+13   4.1058e-04
   591.30   9.1967e+13   4.1055e-04
   591.40   9.2024e+13   4.1051e-04
   591.50   9.2080e+13   4.1048e-04
   591.60   9.2137e+13   4.1044e-04
   591.70   9.2194e+13   4.1041e-04
   591.80   9.2250e+13   4.1037e-04
   591.90   9.2307e+13   4.1033e-04
   592.00   9.2364e+13   4.1029e-04
   592.10   9.2420e+13   4.1026e-04
   592.20   9.2477e+13   4.1022e-04
   592.30   9.2534e+13   4.1019e-04
   592.40   9.2590e+13   4.1016e-04
   592.50   9.2647e+13   4.1012e-04
   592.60   9.2704e+13   4.1009e-04
   592.70   9.2761e+13   4.1005e-04
   592.80   9.2818e+13   4.1002e-04
   592.90   9.2874e+13   4.0997e-04
   593.00   9.2931e+13   4.0994e-04
   593.10   9.2988e+13   4.0990e-04
   593.20   9.3045e+13   4.0987e-04
   593.30   9.3102e+13   4.0983e-04
   593.40   9.3159e+13   4.0980e-04
   593.50   9.3216e+13   4.0976e-04
   593.60   9.3273e+13   4.0973e-04
   593.70   9.3330e+13   4.0970e-04
   593.80   9.3387e+13   4.0966e-04
   593.90   9.3444e+13   4.0963e-04
   594.00   9.3501e+13   4.0959e-04
   594.10   9.3558e+13   4.0956e-04
   594.20   9.3615e+13   4.0951e-04
   594.30   9.3672e+13   4.0948e-04
   594.40   9.3729e+13   4.0945e-04
   594.50   9.3786e+13   4.0941e-04
   594.60   9.3844e+13   4.0938e-04
   594.70   9.3901e+13   4.0934e-04
   594.80   9.3958e+13   4.0931e-04
   594.90   9.4015e+13   4.0927e-04
   595.00   9.4072e+13   4.0924e-04
   595.10   9.4130e+13   4.0921e-04
   595.20   9.4187e+13   4.0917e-04
   595.30   9.4244e+13   4.0914e-04
   595.40   9.4301e+13   4.0910e-04
   595.50   9.4359e+13   4.0907e-04
   595.60   9.4416e+13   4.0904e-04
   595.70   9.4473e+13   4.0900e-04
   595.80   9.4531e+13   4.0897e-04
   595.90   9.4588e+13   4.0892e-04
   596.00   9.4646e+13   4.0889e-04
   596.10   9.4703e+13   4.0886e-04
   596.20   9.4760e+13   4.0882e-04
   596.30   9.4818e+13   4.0879e-04
   596.40   9.4875e+13   4.0876e-04
   596.50   9.4933e+13   4.0872e-04
   596.60   9.4990e+13   4.0869e-04
   596.70   9.5048e+13   4.0865e-04
   596.80   9.5105e+13   4.0862e-04
   596.90   9.5163e+13   4.0859e-04
   597.00   9.5221e+13   4.0855e-04
   597.10   9.5278e+13   4.0852e-04
   597.20   9.5336e+13   4.0849e-04
   597.30   9.5394e+13   4.0845e-04
   597.40   9.5451e+13   4.0842e-04
   597.50   9.5509e+13   4.0839e-04
   597.60   9.5567e+13   4.0835e-04
   597.70   9.5624e+13   4.0832e-04
   597.80   9.5682e+13   4.0829e-04
   597.90   9.5740e+13   4.0825e-04
   598.00   9.5797e+13   4.0822e-04
   598.10   9.5855e+13   4.0819e-04
   598.20   9.5913e+13   4.0815e-04
   598.30   9.5971e+13   4.0812e-04
   598.40   9.6029e+13   4.0809e-04
   598.50   9.6087e+13   4.0805e-04
   598.60   9.6144e+13   4.0802e-04
   598.70   9.6202e+13   4.0799e-04
   598.80   9.6260e+13   4.0795e-04
   598.90   9.6318e+13   4.0792e-04
   599.00   9.6376e+13   4.0789e-04
   599.10   9.6434e+13   4.0785e-04
   599.20   9.6492e+13   4.0782e-04
   599.30   9.6550e+13   4.0779e-04
   599.40   9.6608e+13   4.0775e-04
   599.50   9.6666e+13   4.0772e-04
   599.60   9.6724e+13   4.0769e-04
   599.70   9.6782e+13   4.0765e-04
   599.80   9.6840e+13   4.0762e-04
   599.90   9.6898e+13   4.0759e-04
   600.00   9.6957e+13   4.0756e-04
   600.10   9.7015e+13   4.0752e-04
   600.20   9.7073e+13   4.0750e-04
   600.30   9.7131e+13   4.0746e-04
   600.40   9.7189e+13   4.0743e-04
   600.50   9.7247e+13   4.0740e-04
   600.60   9.7306e+13   4.0737e-04
   600.70   9.7364e+13   4.0734e-04
   600.80   9.7422e+13   4.0730e-04
   600.90   9.7481e+13   4.0727e-04
   601.00   9.7539e+13   4.0724e-04
   601.10   9.7597e+13   4.0721e-04
   601.20   9.7656e+13   4.0717e-04
   601.30   9.7714e+13   4.0714e-04
   601.40   9.7772e+13   4.0711e-04
   601.50   9.7831e+13   4.0708e-04
   601.60   9.7889e+13   4.0704e-04
   601.70   9.7947e+13   4.0701e-04
   601.80   9.8006e+13   4.0698e-04
   601.90   9.8064e+13   4.0695e-04
   602.00   9.8123e+13   4.0691e-04
   602.10   9.8181e+13   4.0689e-04
   602.20   9.8240e+13   4.0686e-04
   602.30   9.8298e+13   4.0683e-04
   602.40   9.8357e+13   4.0679e-04
   602.50   9.8416e+13   4.0676e-04
   602.60   9.8474e+13   4.0673e-04
   602.70   9.8533e+13   4.0670e-04
   602.80   9.8591e+13   4.0666e-04
   602.90   9.8650e+13   4.0663e-04
   603.00   9.8709e+13   4.0660e-04
   603.10   9.8767e+13   4.0657e-04
   603.20   9.8826e+13   4.0655e-04
   603.30   9.8885e+13   4.0651e-04
   603.40   9.8944e+13   4.0648e-04
   603.50   9.9002e+13   4.0645e-04
   603.60   9.9061e+13   4.0642e-04
   603.70   9.9120e+13   4.0639e-04
   603.80   9.9179e+13   4.0635e-04
   603.90   9.9238e+13   4.0632e-04
   604.00   9.9296e+13   4.0629e-04
   604.10   9.9355e+13   4.0627e-04
   604.20   9.9414e+13   4.0624e-04
   604.30   9.9473e+13   4.0620e-04
   604.40   9.9532e+13   4.0617e-04
   604.50   9.9591e+13   4.0614e-04
   604.60   9.9650e+13   4.0611e-04
   604.70   9.9709e+13   4.0608e-04
   604.80   9.9768e+13   4.0604e-04
   604.90   9.9827e+13   4.0601e-04
   605.00   9.9886e+13   4.0599e-04
   605.10   9.9945e+13   4.0596e-04
   605.20   1.0000e+14   4.0593e-04
   605.30   1.0006e+14   4.0590e-04
   605.40   1.0012e+14   4.0586e-04
   605.50   1.0018e+14   4.0583e-04
   605.60   1.0024e+14   4.0580e-04
   605.70   1.0030e+14   4.0578e-04
   605.80   1.0036e+14   4.0575e-04
   605.90   1.0042e+14   4.0572e-04
   606.00   1.0048e+14   4.0569e-04
   606.10   1.0054e+14   4.0565e-04
   606.20   1.0060e+14   4.0562e-04
   606.30   1.0065e+14   4.0559e-04
   606.40   1.0071e+14   4.0556e-04
   606.50   1.0077e+14   4.0554e-04
   606.60   1.0083e+14   4.0551e-04
   606.70   1.0089e+14   4.0548e-04
   606.80   1.0095e+14   4.0544e-04
   606.90   1.0101e+14   4.0541e-04
   607.00   1.0107e+14   4.0538e-04
   607.10   1.0113e+14   4.0536e-04
   607.20   1.0119e+14   4.0533e-04
   607.30   1.0125e+14   4.0530e-04
   607.40   1.0131e+14   4.0527e-04
   607.50   1.0137e+14   4.0524e-04
   607.60   1.0143e+14   4.0522e-04
   607.70   1.0149e+14   4.0518e-04
   607.80   1.0155e+14   4.0515e-04
   607.90   1.0161e+14   4.0512e-04
   608.00   1.0166e+14   4.0509e-04
   608.10   1.0172e+14   4.0506e-04
   608.20   1.0178e+14   4.0504e-04
   608.30   1.0184e+14   4.0501e-04
   608.40   1.0190e+14   4.0498e-04
   608.50   1.0196e+14   4.0495e-04
   608.60   1.0202e+14   4.0492e-04
   608.70   1.0208e+14   4.0489e-04
   608.80   1.0214e+14   4.0486e-04
   608.90   1.0220e+14   4.0483e-04
   609.00   1.0226e+14   4.0480e-04
   609.10   1.0232e+14   4.0477e-04
   609.20   1.0238e+14   4.0475e-04
   609.30   1.0244e+14   4.0472e-04
   609.40   1.0250e+14   4.0469e-04
   609.50   1.0256e+14   4.0466e-04
   609.60   1.0262e+14   4.0463e-04
   609.70   1.0268e+14   4.0461e-04
   609.80   1.0274e+14   4.0458e-04
   609.90   1.0280e+14   4.0455e-04
   610.00   1.0286e+14   4.0452e-04
   610.10   1.0292e+14   4.0450e-04
   610.20   1.0298e+14   4.0446e-04
   610.30   1.0304e+14   4.0443e-04
   610.40   1.0310e+14   4.0440e-04
   610.50   1.0316e+14   4.0438e-04
   610.60   1.0322e+14   4.0435e-04
   610.70   1.0328e+14   4.0432e-04
   610.80   1.0334e+14   4.0429e-04
   610.90   1.0340e+14   4.0426e-04
   611.00   1.0346e+14   4.0424e-04
   611.10   1.0352e+14   4.0421e-04
   611.20   1.0358e+14   4.0418e-04
   611.30   1.0364e+14   4.0415e-04
   611.40   1.0370e+14   4.0413e-04
   611.50   1.0376e+14   4.0410e-04
   611.60   1.0382e+14   4.0407e-04
   611.70   1.0388e+14   4.0404e-04
   611.80   1.0394e+14   4.0402e-04
   611.90   1.0400e+14   4.0399e-04
   612.00   1.0406e+14   4.0396e-04
   612.10   1.0412e+14   4.0393e-04
   612.20   1.0418e+14   4.0391e-04
   612.30   1.0424e+14   4.0388e-04
   612.40   1.0430e+14   4.0385e-04
   612.50   1.0436e+14   4.0383e-04
   612.60   1.0442e+14   4.0380e-04
   612.70   1.0448e+14   4.0377e-04
   612.80   1.0454e+14   4.0374e-04
   612.90   1.0461e+14   4.0372e-04
   613.00   1.0467e+14   4.0369e-04
   613.10   1.0473e+14   4.0366e-04
   613.20   1.0479e+14   4.0363e-04
   613.30   1.0485e+14   4.0361e-04
   613.40   1.0491e+14   4.0358e-04
   613.50   1.0497e+14   4.0355e-04
   613.60   1.0503e+14   4.0353e-04
   613.70   1.0509e+14   4.0350e-04
   613.80   1.0515e+14   4.0347e-04
   613.90   1.0521e+14   4.0344e-04
   614.00   1.0527e+14   4.0342e-04
   614.10   1.0533e+14   4.0339e-04
   614.20   1.0539e+14   4.0336e-04
   614.30   1.0545e+14   4.0334e-04
   614.40   1.0551e+14   4.0332e-04
   614.50   1.0557e+14   4.0329e-04
   614.60   1.0564e+14   4.0327e-04
   614.70   1.0570e+14   4.0324e-04
   614.80   1.0576e+14   4.0321e-04
   614.90   1.0582e+14   4.0319e-04
   615.00   1.0588e+14   4.0316e-04
   615.10   1.0594e+14   4.0313e-04
   615.20   1.0600e+14   4.0311e-04
   615.30   1.0606e+14   4.0308e-04
   615.40   1.0612e+14   4.0305e-04
   615.50   1.0618e+14   4.0302e-04
   615.60   1.0624e+14   4.0300e-04
   615.70   1.0630e+14   4.0297e-04
   615.80   1.0637e+14   4.0294e-04
   615.90   1.0643e+14   4.0292e-04
   616.00   1.0649e+14   4.0290e-04
   616.10   1.0655e+14   4.0288e-04
   616.20   1.0661e+14   4.0285e-04
   616.30   1.0667e+14   4.0282e-04
   616.40   1.0673e+14   4.0280e-04
   616.50   1.0679e+14   4.0277e-04
   616.60   1.0685e+14   4.0274e-04
   616.70   1.0692e+14   4.0272e-04
   616.80   1.0698e+14   4.0269e-04
   616.90   1.0704e+14   4.0266e-04
   617.00   1.0710e+14   4.0265e-04
   617.10   1.0716e+14   4.0262e-04
   617.20   1.0722e+14   4.0259e-04
   617.30   1.0728e+14   4.0257e-04
   617.40   1.0734e+14   4.0254e-04
   617.50   1.0740e+14   4.0251e-04
   617.60   1.0747e+14   4.0249e-04
   617.70   1.0753e+14   4.0246e-04
   617.80   1.0759e+14   4.0244e-04
   617.90   1.0765e+14   4.0242e-04
   618.00   1.0771e+14   4.0239e-04
   618.10   1.0777e+14   4.0237e-04
   618.20   1.0783e+14   4.0234e-04
   618.30   1.0790e+14   4.0231e-04
   618.40   1.0796e+14   4.0229e-04
   618.50   1.0802e+14   4.0226e-04
   618.60   1.0808e+14   4.0225e-04
   618.70   1.0814e+14   4.0222e-04
   618.80   1.0820e+14   4.0219e-04
   618.90   1.0826e+14   4.0217e-04
   619.00   1.0833e+14   4.0214e-04
   619.10   1.0839e+14   4.0212e-04
   619.20   1.0845e+14   4.0209e-04
   619.30   1.0851e+14   4.0207e-04
   619.40   1.0857e+14   4.0205e-04
   619.50   1.0863e+14   4.0202e-04
   619.60   1.0870e+14   4.0200e-04
   619.70   1.0876e+14   4.0197e-04
   619.80   1.0882e+14   4.0194e-04
   619.90   1.0888e+14   4.0193e-04
   620.00   1.0894e+14   4.0190e-04
   620.10   1.0900e+14   4.0188e-04
   620.20   1.0907e+14   4.0185e-04
   620.30   1.0913e+14   4.0182e-04
   620.40   1.0919e+14   4.0180e-04
   620.50   1.0925e+14   4.0178e-04
   620.60   1.0931e+14   4.0176e-04
   620.70   1.0937e+14   4.0173e-04
   620.80   1.0944e+14   4.0171e-04
   620.90   1.0950e+14   4.0168e-04
   621.00   1.0956e+14   4.0166e-04
   621.10   1.0962e+14   4.0164e-04
   621.20   1.0968e+14   4.0161e-04
   621.30   1.0975e+14   4.0159e-04
   621.40   1.0981e+14   4.0156e-04
   621.50   1.0987e+14   4.0155e-04
   621.60   1.0993e+14   4.0152e-04
   621.70   1.0999e+14   4.0150e-04
   621.80   1.1006e+14   4.0147e-04
   621.90   1.1012e+14   4.0145e-04
   622.00   1.1018e+14   4.0143e-04
   622.10   1.1024e+14   4.0140e-04
   622.20   1.1030e+14   4.0138e-04
   622.30   1.1037e+14   4.0135e-04
   622.40   1.1043e+14   4.0134e-04
   622.50   1.1049e+14   4.0131e-04
   622.60   1.1055e+14   4.0129e-04
   622.70   1.1061e+14   4.0126e-04
   622.80   1.1068e+14   4.0125e-04
   622.90   1.1074e+14   4.0122e-04
   623.00   1.1080e+14   4.0120e-04
   623.10   1.1086e+14   4.0117e-04
   623.20   1.1093e+14   4.0116e-04
   623.30   1.1099e+14   4.0113e-04
   623.40   1.1105e+14   4.0110e-04
   623.50   1.1111e+14   4.0108e-04
   623.60   1.1117e+14   4.0106e-04
   623.70   1.1124e+14   4.0104e-04
   623.80   1.1130e+14   4.0101e-04
   623.90   1.1136e+14   4.0099e-04
   624.00   1.1142e+14   4.0097e-04
   624.10   1.1149e+14   4.0095e-04
   624.20   1.1155e+14   4.0092e-04
   624.30   1.1161e+14   4.0090e-04
   624.40   1.1167e+14   4.0088e-04
   624.50   1.1174e+14   4.0086e-04
   624.60   1.1180e+14   4.0083e-04
   624.70   1.1186e+14   4.0081e-04
   624.80   1.1192e+14   4.0079e-04
   624.90   1.1199e+14   4.0077e-04
   625.00   1.1205e+14   4.0074e-04
   625.10   1.1211e+14   4.0073e-04
   625.20   1.1217e+14   4.0071e-04
   625.30   1.1224e+14   4.0068e-04
   625.40   1.1230e+14   4.0065e-04
   625.50   1.1236e+14   4.0064e-04
   625.60   1.1243e+14   4.0061e-04
   625.70   1.1249e+14   4.0059e-04
   625.80   1.1255e+14   4.0058e-04
   625.90   1.1261e+14   4.0055e-04
   626.00   1.1268e+14   4.0053e-04
   626.10   1.1274e+14   4.0051e-04
   626.20   1.1280e+14   4.0049e-04
   626.30   1.1286e+14   4.0046e-04
   626.40   1.1293e+14   4.0045e-04
   626.50   1.1299e+14   4.0042e-04
   626.60   1.1305e+14   4.0040e-04
   626.70   1.1312e+14   4.0037e-04
   626.80   1.1318e+14   4.0036e-04
   626.90   1.1324e+14   4.0034e-04
   627.00   1.1330e+14   4.0031e-04
   627.10   1.1337e+14   4.0030e-04
   627.20   1.1343e+14   4.0027e-04
   627.30   1.1349e+14   4.0025e-04
   627.40   1.1356e+14   4.0023e-04
   627.50   1.1362e+14   4.0021e-04
   627.60   1.1368e+14   4.0018e-04
   627.70   1.1375e+14   4.0017e-04
   627.80   1.1381e+14   4.0015e-04
   627.90   1.1387e+14   4.0013e-04
   628.00   1.1394e+14   4.0011e-04
   628.10   1.1400e+14   4.0008e-04
   628.20   1.1406e+14   4.0007e-04
   628.30   1.1412e+14   4.0004e-04
   628.40   1.1419e+14   4.0002e-04
   628.50   1.1425e+14   4.0001e-04
   628.60   1.1431e+14   3.9998e-04
   628.70   1.1438e+14   3.9996e-04
   628.80   1.1444e+14   3.9994e-04
   628.90   1.1450e+14   3.9992e-04
   629.00   1.1457e+14   3.9990e-04
   629.10   1.1463e+14   3.9988e-04
   629.20   1.1469e+14   3.9986e-04
   629.30   1.1476e+14   3.9984e-04
   629.40   1.1482e+14   3.9982e-04
   629.50   1.1488e+14   3.9979e-04
   629.60   1.1495e+14   3.9978e-04
   629.70   1.1501e+14   3.9976e-04
   629.80   1.1507e+14   3.9974e-04
   629.90   1.1514e+14   3.9972e-04
   630.00   1.1520e+14   3.9970e-04
   630.10   1.1526e+14   3.9968e-04
   630.20   1.1533e+14   3.9966e-04
   630.30   1.1539e+14   3.9964e-04
   630.40   1.1545e+14   3.9962e-04
   630.50   1.1552e+14   3.9960e-04
   630.60   1.1558e+14   3.9958e-04
   630.70   1.1565e+14   3.9956e-04
   630.80   1.1571e+14   3.9954e-04
   630.90   1.1577e+14   3.9952e-04
   631.00   1.1584e+14   3.9950e-04
   631.10   1.1590e+14   3.9948e-04
   631.20   1.1596e+14   3.9946e-04
   631.30   1.1603e+14   3.9945e-04
   631.40   1.1609e+14   3.9942e-04
   631.50   1.1615e+14   3.9940e-04
   631.60   1.1622e+14   3.9939e-04
   631.70   1.1628e+14   3.9936e-04
   631.80   1.1635e+14   3.9935e-04
   631.90   1.1641e+14   3.9933e-04
   632.00   1.1647e+14   3.9931e-04
   632.10   1.1654e+14   3.9929e-04
   632.20   1.1660e+14   3.9927e-04
   632.30   1.1667e+14   3.9925e-04
   632.40   1.1673e+14   3.9923e-04
   632.50   1.1679e+14   3.9922e-04
   632.60   1.1686e+14   3.9919e-04
   632.70   1.1692e+14   3.9918e-04
   632.80   1.1698e+14   3.9915e-04
   632.90   1.1705e+14   3.9914e-04
   633.00   1.1711e+14   3.9912e-04
   633.10   1.1718e+14   3.9911e-04
   633.20   1.1724e+14   3.9908e-04
   633.30   1.1730e+14   3.9907e-04
   633.40   1.1737e+14   3.9905e-04
   633.50   1.1743e+14   3.9902e-04
   633.60   1.1750e+14   3.9901e-04
   633.70   1.1756e+14   3.9899e-04
   633.80   1.1763e+14   3.9897e-04
   633.90   1.1769e+14   3.9895e-04
   634.00   1.1775e+14   3.9894e-04
   634.10   1.1782e+14   3.9891e-04
   634.20   1.1788e+14   3.9890e-04
   634.30   1.1795e+14   3.9888e-04
   634.40   1.1801e+14   3.9886e-04
   634.50   1.1807e+14   3.9884e-04
   634.60   1.1814e+14   3.9883e-04
   634.70   1.1820e+14   3.9881e-04
   634.80   1.1827e+14   3.9879e-04
   634.90   1.1833e+14   3.9877e-04
   635.00   1.1840e+14   3.9876e-04
   635.10   1.1846e+14   3.9873e-04
   635.20   1.1852e+14   3.9872e-04
   635.30   1.1859e+14   3.9870e-04
   635.40   1.1865e+14   3.9869e-04
   635.50   1.1872e+14   3.9866e-04
   635.60   1.1878e+14   3.9865e-04
   635.70   1.1885e+14   3.9863e-04
   635.80   1.1891e+14   3.9862e-04
   635.90   1.1898e+14   3.9859e-04
   636.00   1.1904e+14   3.9858e-04
   636.10   1.1911e+14   3.9856e-04
   636.20   1.1917e+14   3.9854e-04
   636.30   1.1923e+14   3.9852e-04
   636.40   1.1930e+14   3.9851e-04
   636.50   1.1936e+14   3.9850e-04
   636.60   1.1943e+14   3.9847e-04
   636.70   1.1949e+14   3.9846e-04
   636.80   1.1956e+14   3.9844e-04
   636.90   1.1962e+14   3.9843e-04
   637.00   1.1969e+14   3.9840e-04
   637.10   1.1975e+14   3.9839e-04
   637.20   1.1982e+14   3.9837e-04
   637.30   1.1988e+14   3.9836e-04
   637.40   1.1995e+14   3.9833e-04
   637.50   1.2001e+14   3.9832e-04
   637.60   1.2008e+14   3.9831e-04
   637.70   1.2014e+14   3.9829e-04
   637.80   1.2020e+14   3.9828e-04
   637.90   1.2027e+14   3.9825e-04
   638.00   1.2033e+14   3.9824e-04
   638.10   1.2040e+14   3.9822e-04
   638.20   1.2046e+14   3.9821e-04
   638.30   1.2053e+14   3.9818e-04
   638.40   1.2059e+14   3.9817e-04
   638.50   1.2066e+14   3.9816e-04
   638.60   1.2072e+14   3.9814e-04
   638.70   1.2079e+14   3.9812e-04
   638.80   1.2085e+14   3.9810e-04
   638.90   1.2092e+14   3.9809e-04
   639.00   1.2098e+14   3.9808e-04
   639.10   1.2105e+14   3.9806e-04
   639.20   1.2111e+14   3.9804e-04
   639.30   1.2118e+14   3.9802e-04
   639.40   1.2124e+14   3.9801e-04
   639.50   1.2131e+14   3.9799e-04
   639.60   1.2137e+14   3.9798e-04
   639.70   1.2144e+14   3.9797e-04
   639.80   1.2150e+14   3.9794e-04
   639.90   1.2157e+14   3.9793e-04
   640.00   1.2164e+14   3.9791e-04
   640.10   1.2170e+14   3.9790e-04
   640.20   1.2177e+14   3.9789e-04
   640.30   1.2183e+14   3.9786e-04
   640.40   1.2190e+14   3.9785e-04
   640.50   1.2196e+14   3.9784e-04
   640.60   1.2203e+14   3.9782e-04
   640.70   1.2209e+14   3.9781e-04
   640.80   1.2216e+14   3.9779e-04
   640.90   1.2222e+14   3.9777e-04
   641.00   1.2229e+14   3.9776e-04
   641.10   1.2235e+14   3.9774e-04
   641.20   1.2242e+14   3.9773e-04
   641.30   1.2248e+14   3.9772e-04
   641.40   1.2255e+14   3.9769e-04
   641.50   1.2262e+14   3.9768e-04
   641.60   1.2268e+14   3.9766e-04
   641.70   1.2275e+14   3.9765e-04
   641.80   1.2281e+14   3.9764e-04
   641.90   1.2288e+14   3.9762e-04
   642.00   1.2294e+14   3.9761e-04
   642.10   1.2301e+14   3.9759e-04
   642.20   1.2307e+14   3.9757e-04
   642.30   1.2314e+14   3.9756e-04
   642.40   1.2321e+14   3.9755e-04
   642.50   1.2327e+14   3.9753e-04
   642.60   1.2334e+14   3.9752e-04
   642.70   1.2340e+14   3.9751e-04
   642.80   1.2347e+14   3.9748e-04
   642.90   1.2353e+14   3.9747e-04
   643.00   1.2360e+14   3.9746e-04
   643.10   1.2367e+14   3.9744e-04
   643.20   1.2373e+14   3.9743e-04
   643.30   1.2380e+14   3.9742e-04
   643.40   1.2386e+14   3.9740e-04
   643.50   1.2393e+14   3.9739e-04
   643.60   1.2399e+14   3.9738e-04
   643.70   1.2406e+14   3.9735e-04
   643.80   1.2413e+14   3.9734e-04
   643.90   1.2419e+14   3.9733e-04
   644.00   1.2426e+14   3.9731e-04
   644.10   1.2432e+14   3.9730e-04
   644.20   1.2439e+14   3.9729e-04
   644.30   1.2446e+14   3.9727e-04
   644.40   1.2452e+14   3.9726e-04
   644.50   1.2459e+14   3.9725e-04
   644.60   1.2465e+14   3.9724e-04
   644.70   1.2472e+14   3.9722e-04
   644.80   1.2479e+14   3.9720e-04
   644.90   1.2485e+14   3.9719e-04
   645.00   1.2492e+14   3.9717e-04
   645.10   1.2498e+14   3.9716e-04
   645.20   1.2505e+14   3.9715e-04
   645.30   1.2512e+14   3.9714e-04
   645.40   1.2518e+14   3.9712e-04
   645.50   1.2525e+14   3.9711e-04
   645.60   1.2531e+14   3.9710e-04
   645.70   1.2538e+14   3.9708e-04
   645.80   1.2545e+14   3.9707e-04
   645.90   1.2551e+14   3.9705e-04
   646.00   1.2558e+14   3.9705e-04
   646.10   1.2565e+14   3.9702e-04
   646.20   1.2571e+14   3.9701e-04
   646.30   1.2578e+14   3.9700e-04
   646.40   1.2584e+14   3.9699e-04
   646.50   1.2591e+14   3.9697e-04
   646.60   1.2598e+14   3.9696e-04
   646.70   1.2604e+14   3.9695e-04
   646.80   1.2611e+14   3.9694e-04
   646.90   1.2618e+14   3.9692e-04
   647.00   1.2624e+14   3.9691e-04
   647.10   1.2631e+14   3.9690e-04
   647.20   1.2638e+14   3.9689e-04
   647.30   1.2644e+14   3.9687e-04
   647.40   1.2651e+14   3.9686e-04
   647.50   1.2657e+14   3.9685e-04
   647.60   1.2664e+14   3.9684e-04
   647.70   1.2671e+14   3.9682e-04
   647.80   1.2677e+14   3.9681e-04
   647.90   1.2684e+14   3.9680e-04
   648.00   1.2691e+14   3.9679e-04
   648.10   1.2697e+14   3.9677e-04
   648.20   1.2704e+14   3.9676e-04
   648.30   1.2711e+14   3.9675e-04
   648.40   1.2717e+14   3.9674e-04
   648.50   1.2724e+14   3.9673e-04
   648.60   1.2731e+14   3.9671e-04
   648.70   1.2737e+14   3.9670e-04
   648.80   1.2744e+14   3.9669e-04
   648.90   1.2751e+14   3.9668e-04
   649.00   1.2757e+14   3.9666e-04
   649.10   1.2764e+14   3.9665e-04
   649.20   1.2771e+14   3.9664e-04
   649.30   1.2777e+14   3.9663e-04
   649.40   1.2784e+14   3.9662e-04
   649.50   1.2791e+14   3.9660e-04
   649.60   1.2798e+14   3.9659e-04
   649.70   1.2804e+14   3.9658e-04
   649.80   1.2811e+14   3.9657e-04
   649.90   1.2818e+14   3.9656e-04
   650.00   1.2824e+14   3.9654e-04
   650.10   1.2831e+14   3.9653e-04
   650.20   1.2838e+14   3.9652e-04
   650.30   1.2844e+14   3.9651e-04
   650.40   1.2851e+14   3.9650e-04
   650.50   1.2858e+14   3.9649e-04
   650.60   1.2864e+14   3.9647e-04
   650.70   1.2871e+14   3.9646e-04
   650.80   1.2878e+14   3.9645e-04
   650.90   1.2885e+14   3.9644e-04
   651.00   1.2891e+14   3.9643e-04
   651.10   1.2898e+14   3.9642e-04
   651.20   1.2905e+14   3.9640e-04
   651.30   1.2911e+14   3.9639e-04
   651.40   1.2918e+14   3.9638e-04
   651.50   1.2925e+14   3.9637e-04
   651.60   1.2932e+14   3.9636e-04
   651.70   1.2938e+14   3.9635e-04
   651.80   1.2945e+14   3.9633e-04
   651.90   1.2952e+14   3.9632e-04
   652.00   1.2959e+14   3.9632e-04
   652.10   1.2965e+14   3.9631e-04
   652.20   1.2972e+14   3.9630e-04
   652.30   1.2979e+14   3.9629e-04
   652.40   1.2985e+14   3.9628e-04
   652.50   1.2992e+14   3.9626e-04
   652.60   1.2999e+14   3.9625e-04
   652.70   1.3006e+14   3.9624e-04
   652.80   1.3012e+14   3.9623e-04
   652.90   1.3019e+14   3.9622e-04
   653.00   1.3026e+14   3.9621e-04
   653.10   1.3033e+14   3.9620e-04
   653.20   1.3039e+14   3.9618e-04
   653.30   1.3046e+14   3.9618e-04
   653.40   1.3053e+14   3.9617e-04
   653.50   1.3060e+14   3.9616e-04
   653.60   1.3066e+14   3.9615e-04
   653.70   1.3073e+14   3.9614e-04
   653.80   1.3080e+14   3.9613e-04
   653.90   1.3087e+14   3.9612e-04
   654.00   1.3093e+14   3.9611e-04
   654.10   1.3100e+14   3.9609e-04
   654.20   1.3107e+14   3.9608e-04
   654.30   1.3114e+14   3.9608e-04
   654.40   1.3120e+14   3.9607e-04
   654.50   1.3127e+14   3.9606e-04
   654.60   1.3134e+14   3.9605e-04
   654.70   1.3141e+14   3.9604e-04
   654.80   1.3148e+14   3.9603e-04
   654.90   1.3154e+14   3.9602e-04
   655.00   1.3161e+14   3.9601e-04
   655.10   1.3168e+14   3.9600e-04
   655.20   1.3175e+14   3.9599e-04
   655.30   1.3181e+14   3.9598e-04
   655.40   1.3188e+14   3.9597e-04
   655.50   1.3195e+14   3.9596e-04
   655.60   1.3202e+14   3.9595e-04
   655.70   1.3209e+14   3.9594e-04
   655.80   1.3215e+14   3.9593e-04
   655.90   1.3222e+14   3.9593e-04
   656.00   1.3229e+14   3.9592e-04
   656.10   1.3236e+14   3.9591e-04
   656.20   1.3243e+14   3.9590e-04
   656.30   1.3249e+14   3.9589e-04
   656.40   1.3256e+14   3.9587e-04
   656.50   1.3263e+14   3.9587e-04
   656.60   1.3270e+14   3.9586e-04
   656.70   1.3277e+14   3.9585e-04
   656.80   1.3283e+14   3.9584e-04
   656.90   1.3290e+14   3.9583e-04
   657.00   1.3297e+14   3.9582e-04
   657.10   1.3304e+14   3.9582e-04
   657.20   1.3311e+14   3.9581e-04
   657.30   1.3318e+14   3.9580e-04
   657.40   1.3324e+14   3.9579e-04
   657.50   1.3331e+14   3.9578e-04
   657.60   1.3338e+14   3.9578e-04
   657.70   1.3345e+14   3.9577e-04
   657.80   1.3352e+14   3.9576e-04
   657.90   1.3358e+14   3.9575e-04
   658.00   1.3365e+14   3.9574e-04
   658.10   1.3372e+14   3.9573e-04
   658.20   1.3379e+14   3.9573e-04
   658.30   1.3386e+14   3.9572e-04
   658.40   1.3393e+14   3.9571e-04
   658.50   1.3399e+14   3.9570e-04
   658.60   1.3406e+14   3.9569e-04
   658.70   1.3413e+14   3.9569e-04
   658.80   1.3420e+14   3.9568e-04
   658.90   1.3427e+14   3.9567e-04
   659.00   1.3434e+14   3.9566e-04
   659.10   1.3441e+14   3.9565e-04
   659.20   1.3447e+14   3.9565e-04
   659.30   1.3454e+14   3.9564e-04
   659.40   1.3461e+14   3.9563e-04
   659.50   1.3468e+14   3.9562e-04
   659.60   1.3475e+14   3.9562e-04
   659.70   1.3482e+14   3.9561e-04
   659.80   1.3489e+14   3.9560e-04
   659.90   1.3495e+14   3.9559e-04
   660.00   1.3502e+14   3.9559e-04
   660.10   1.3509e+14   3.9558e-04
   660.20   1.3516e+14   3.9557e-04
   660.30   1.3523e+14   3.9556e-04
   660.40   1.3530e+14   3.9556e-04
   660.50   1.3537e+14   3.9555e-04
   660.60   1.3543e+14   3.9554e-04
   660.70   1.3550e+14   3.9553e-04
   660.80   1.3557e+14   3.9552e-04
   660.90   1.3564e+14   3.9552e-04
   661.00   1.3571e+14   3.9551e-04
   661.10   1.3578e+14   3.9550e-04
   661.20   1.3585e+14   3.9549e-04
   661.30   1.3592e+14   3.9549e-04
   661.40   1.3598e+14   3.9548e-04
   661.50   1.3605e+14   3.9547e-04
   661.60   1.3612e+14   3.9547e-04
   661.70   1.3619e+14   3.9546e-04
   661.80   1.3626e+14   3.9545e-04
   661.90   1.3633e+14   3.9544e-04
   662.00   1.3640e+14   3.9544e-04
   662.10   1.3647e+14   3.9543e-04
   662.20   1.3654e+14   3.9542e-04
   662.30   1.3661e+14   3.9541e-04
   662.40   1.3667e+14   3.9541e-04
   662.50   1.3674e+14   3.9540e-04
   662.60   1.3681e+14   3.9539e-04
   662.70   1.3688e+14   3.9539e-04
   662.80   1.3695e+14   3.9539e-04
   662.90   1.3702e+14   3.9538e-04
   663.00   1.3709e+14   3.9538e-04
   663.10   1.3716e+14   3.9537e-04
   663.20   1.3723e+14   3.9536e-04
   663.30   1.3730e+14   3.9535e-04
   663.40   1.3737e+14   3.9535e-04
   663.50   1.3744e+14   3.9534e-04
   663.60   1.3750e+14   3.9533e-04
   663.70   1.3757e+14   3.9533e-04
   663.80   1.3764e+14   3.9532e-04
   663.90   1.3771e+14   3.9531e-04
   664.00   1.3778e+14   3.9531e-04
   664.10   1.3785e+14   3.9531e-04
   664.20   1.3792e+14   3.9530e-04
   664.30   1.3799e+14   3.9530e-04
   664.40   1.3806e+14   3.9529e-04
   664.50   1.3813e+14   3.9528e-04
   664.60   1.3820e+14   3.9528e-04
   664.70   1.3827e+14   3.9527e-04
   664.80   1.3834e+14   3.9526e-04
   664.90   1.3841e+14   3.9526e-04
   665.00   1.3848e+14   3.9525e-04
   665.10   1.3855e+14   3.9524e-04
   665.20   1.3861e+14   3.9525e-04
   665.30   1.3868e+14   3.9524e-04
   665.40   1.3875e+14   3.9523e-04
   665.50   1.3882e+14   3.9523e-04
   665.60   1.3889e+14   3.9522e-04
   665.70   1.3896e+14   3.9521e-04
   665.80   1.3903e+14   3.9521e-04
   665.90   1.3910e+14   3.9520e-04
   666.00   1.3917e+14   3.9520e-04
   666.10   1.3924e+14   3.9520e-04
   666.20   1.3931e+14   3.9519e-04
   666.30   1.3938e+14   3.9519e-04
   666.40   1.3945e+14   3.9518e-04
   666.50   1.3952e+14   3.9517e-04
   666.60   1.3959e+14   3.9517e-04
   666.70   1.3966e+14   3.9516e-04
   666.80   1.3973e+14   3.9517e-04
   666.90   1.3980e+14   3.9516e-04
   667.00   1.3987e+14   3.9515e-04
   667.10   1.3994e+14   3.9515e-04
   667.20   1.4001e+14   3.9514e-04
   667.30   1.4008e+14   3.9513e-04
   667.40   1.4015e+14   3.9513e-04
   667.50   1.4022e+14   3.9513e-04
   667.60   1.4029e+14   3.9513e-04
   667.70   1.4036e+14   3.9512e-04
   667.80   1.4043e+14   3.9511e-04
   667.90   1.4050e+14   3.9511e-04
   668.00   1.4057e+14   3.9510e-04
   668.10   1.4064e+14   3.9511e-04
   668.20   1.4071e+14   3.9510e-04
   668.30   1.4078e+14   3.9509e-04
   668.40   1.4085e+14   3.9509e-04
   668.50   1.4092e+14   3.9508e-04
   668.60   1.4099e+14   3.9508e-04
   668.70   1.4106e+14   3.9508e-04
   668.80   1.4113e+14   3.9508e-04
   668.90   1.4120e+14   3.9507e-04
   669.00   1.4127e+14   3.9506e-04
   669.10   1.4134e+14   3.9506e-04
   669.20   1.4141e+14   3.9505e-04
   669.30   1.4148e+14   3.9506e-04
   669.40   1.4155e+14   3.9505e-04
   669.50   1.4162e+14   3.9505e-04
   669.60   1.4169e+14   3.9504e-04
   669.70   1.4176e+14   3.9503e-04
   669.80   1.4183e+14   3.9504e-04
   669.90   1.4190e+14   3.9503e-04
   670.00   1.4197e+14   3.9503e-04
   670.10   1.4204e+14   3.9502e-04
   670.20   1.4211e+14   3.9502e-04
   670.30   1.4218e+14   3.9502e-04
   670.40   1.4225e+14   3.9502e-04
   670.50   1.4232e+14   3.9501e-04
   670.60   1.4239e+14   3.9501e-04
   670.70   1.4246e+14   3.9500e-04
   670.80   1.4253e+14   3.9500e-04
   670.90   1.4261e+14   3.9500e-04
   671.00   1.4268e+14   3.9499e-04
   671.10   1.4275e+14   3.9499e-04
   671.20   1.4282e+14   3.9499e-04
   671.30   1.4289e+14   3.9499e-04
   671.40   1.4296e+14   3.9498e-04
   671.50   1.4303e+14   3.9498e-04
   671.60   1.4310e+14   3.9497e-04
   671.70   1.4317e+14   3.9498e-04
   671.80   1.4324e+14   3.9497e-04
   671.90   1.4331e+14   3.9497e-04
   672.00   1.4338e+14   3.9496e-04
   672.10   1.4345e+14   3.9497e-04
   672.20   1.4352e+14   3.9496e-04
   672.30   1.4359e+14   3.9496e-04
   672.40   1.4366e+14   3.9495e-04
   672.50   1.4373e+14   3.9496e-04
   672.60   1.4381e+14   3.9495e-04
   672.70   1.4388e+14   3.9495e-04
   672.80   1.4395e+14   3.9494e-04
   672.90   1.4402e+14   3.9495e-04
   673.00   1.4409e+14   3.9494e-04
   673.10   1.4416e+14   3.9494e-04
   673.20   1.4423e+14   3.9494e-04
   673.30   1.4430e+14   3.9494e-04
   673.40   1.4437e+14   3.9494e-04
   673.50   1.4444e+14   3.9493e-04
   673.60   1.4451e+14   3.9493e-04
   673.70   1.4459e+14   3.9493e-04
   673.80   1.4466e+14   3.9493e-04
   673.90   1.4473e+14   3.9492e-04
   674.00   1.4480e+14   3.9492e-04
   674.10   1.4487e+14   3.9492e-04
   674.20   1.4494e+14   3.9492e-04
   674.30   1.4501e+14   3.9491e-04
   674.40   1.4508e+14   3.9492e-04
   674.50   1.4515e+14   3.9492e-04
   674.60   1.4522e+14   3.9491e-04
   674.70   1.4530e+14   3.9491e-04
   674.80   1.4537e+14   3.9491e-04
   674.90   1.4544e+14   3.9491e-04
   675.00   1.4551e+14   3.9490e-04
   675.10   1.4558e+14   3.9491e-04
   675.20   1.4565e+14   3.9490e-04
   675.30   1.4572e+14   3.9490e-04
   675.40   1.4579e+14   3.9490e-04
   675.50   1.4587e+14   3.9490e-04
   675.60   1.4594e+14   3.9490e-04
   675.70   1.4601e+14   3.9489e-04
   675.80   1.4608e+14   3.9490e-04
   675.90   1.4615e+14   3.9489e-04
   676.00   1.4622e+14   3.9489e-04
   676.10   1.4629e+14   3.9490e-04
   676.20   1.4636e+14   3.9489e-04
   676.30   1.4644e+14   3.9489e-04
   676.40   1.4651e+14   3.9489e-04
   676.50   1.4658e+14   3.9489e-04
   676.60   1.4665e+14   3.9489e-04
   676.70   1.4672e+14   3.9489e-04
   676.80   1.4679e+14   3.9489e-04
   676.90   1.4686e+14   3.9488e-04
   677.00   1.4694e+14   3.9488e-04
   677.10   1.4701e+14   3.9489e-04
   677.20   1.4708e+14   3.9488e-04
   677.30   1.4715e+14   3.9488e-04
   677.40   1.4722e+14   3.9488e-04
   677.50   1.4729e+14   3.9488e-04
   677.60   1.4736e+14   3.9488e-04
   677.70   1.4744e+14   3.9488e-04
   677.80   1.4751e+14   3.9488e-04
   677.90   1.4758e+14   3.9489e-04
   678.00   1.4765e+14   3.9488e-04
   678.10   1.4772e+14   3.9488e-04
   678.20   1.4779e+14   3.9488e-04
   678.30   1.4787e+14   3.9488e-04
   678.40   1.4794e+14   3.9488e-04
   678.50   1.4801e+14   3.9488e-04
   678.60   1.4808e+14   3.9488e-04
   678.70   1.4815e+14   3.9488e-04
   678.80   1.4823e+14   3.9488e-04
   678.90   1.4830e+14   3.9488e-04
   679.00   1.4837e+14   3.9488e-04
   679.10   1.4844e+14   3.9488e-04
   679.20   1.4851e+14   3.9488e-04
   679.30   1.4858e+14   3.9489e-04
   679.40   1.4866e+14   3.9488e-04
   679.50   1.4873e+14   3.9488e-04
   679.60   1.4880e+14   3.9489e-04
   679.70   1.4887e+14   3.9488e-04
   679.80   1.4894e+14   3.9488e-04
   679.90   1.4902e+14   3.9489e-04
   680.00   1.4909e+14   3.9488e-04
   680.10   1.4916e+14   3.9489e-04
   680.20   1.4923e+14   3.9489e-04
   680.30   1.4930e+14   3.9488e-04
   680.40   1.4938e+14   3.9489e-04
   680.50   1.4945e+14   3.9489e-04
   680.60   1.4952e+14   3.9488e-04
   680.70   1.4959e+14   3.9489e-04
   680.80   1.4966e+14   3.9489e-04
   680.90   1.4974e+14   3.9489e-04
   681.00   1.4981e+14   3.9489e-04
   681.10   1.4988e+14   3.9489e-04
   681.20   1.4995e+14   3.9490e-04
   681.30   1.5003e+14   3.9489e-04
   681.40   1.5010e+14   3.9490e-04
   681.50   1.5017e+14   3.9490e-04
   681.60   1.5024e+14   3.9490e-04
   681.70   1.5031e+14   3.9490e-04
   681.80   1.5039e+14   3.9490e-04
   681.90   1.5046e+14   3.9490e-04
   682.00   1.5053e+14   3.9490e-04
   682.10   1.5060e+14   3.9491e-04
   682.20   1.5068e+14   3.9491e-04
   682.30   1.5075e+14   3.9490e-04
   682.40   1.5082e+14   3.9491e-04
   682.50   1.5089e+14   3.9491e-04
   682.60   1.5097e+14   3.9492e-04
   682.70   1.5104e+14   3.9491e-04
   682.80   1.5111e+14   3.9492e-04
   682.90   1.5118e+14   3.9492e-04
   683.00   1.5126e+14   3.9492e-04
   683.10   1.5133e+14   3.9492e-04
   683.20   1.5140e+14   3.9492e-04
   683.30   1.5147e+14   3.9493e-04
   683.40   1.5155e+14   3.9493e-04
   683.50   1.5162e+14   3.9493e-04
   683.60   1.5169e+14   3.9493e-04
   683.70   1.5176e+14   3.9494e-04
   683.80   1.5184e+14   3.9494e-04
   683.90   1.5191e+14   3.9493e-04
   684.00   1.5198e+14   3.9494e-04
   684.10   1.5205e+14   3.9494e-04
   684.20   1.5213e+14   3.9495e-04
   684.30   1.5220e+14   3.9494e-04
   684.40   1.5227e+14   3.9495e-04
   684.50   1.5234e+14   3.9495e-04
   684.60   1.5242e+14   3.9496e-04
   684.70   1.5249e+14   3.9496e-04
   684.80   1.5256e+14   3.9496e-04
   684.90   1.5264e+14   3.9496e-04
   685.00   1.5271e+14   3.9497e-04
   685.10   1.5278e+14   3.9497e-04
   685.20   1.5285e+14   3.9497e-04
   685.30   1.5293e+14   3.9497e-04
   685.40   1.5300e+14   3.9497e-04
   685.50   1.5307e+14   3.9498e-04
   685.60   1.5315e+14   3.9498e-04
   685.70   1.5322e+14   3.9499e-04
   685.80   1.5329e+14   3.9498e-04
   685.90   1.5337e+14   3.9499e-04
   686.00   1.5344e+14   3.9499e-04
   686.10   1.5351e+14   3.9500e-04
   686.20   1.5358e+14   3.9500e-04
   686.30   1.5366e+14   3.9500e-04
   686.40   1.5373e+14   3.9500e-04
   686.50   1.5380e+14   3.9501e-04
   686.60   1.5388e+14   3.9501e-04
   686.70   1.5395e+14   3.9502e-04
   686.80   1.5402e+14   3.9502e-04
   686.90   1.5410e+14   3.9502e-04
   687.00   1.5417e+14   3.9502e-04
   687.10   1.5424e+14   3.9503e-04
   687.20   1.5432e+14   3.9503e-04
   687.30   1.5439e+14   3.9504e-04
   687.40   1.5446e+14   3.9504e-04
   687.50   1.5453e+14   3.9504e-04
   687.60   1.5461e+14   3.9504e-04
   687.70   1.5468e+14   3.9505e-04
   687.80   1.5475e+14   3.9505e-04
   687.90   1.5483e+14   3.9506e-04
   688.00   1.5490e+14   3.9506e-04
   688.10   1.5497e+14   3.9507e-04
   688.20   1.5505e+14   3.9507e-04
   688.30   1.5512e+14   3.9507e-04
   688.40   1.5519e+14   3.9508e-04
   688.50   1.5527e+14   3.9508e-04
   688.60   1.5534e+14   3.9509e-04
   688.70   1.5541e+14   3.9509e-04
   688.80   1.5549e+14   3.9510e-04
   688.90   1.5556e+14   3.9509e-04
   689.00   1.5564e+14   3.9510e-04
   689.10   1.5571e+14   3.9510e-04
   689.20   1.5578e+14   3.9511e-04
   689.30   1.5586e+14   3.9511e-04
   689.40   1.5593e+14   3.9512e-04
   689.50   1.5600e+14   3.9513e-04
   689.60   1.5608e+14   3.9513e-04
   689.70   1.5615e+14   3.9514e-04
   689.80   1.5622e+14   3.9513e-04
   689.90   1.5630e+14   3.9514e-04
   690.00   1.5637e+14   3.9514e-04
   690.10   1.5644e+14   3.9515e-04
   690.20   1.5652e+14   3.9515e-04
   690.30   1.5659e+14   3.9516e-04
   690.40   1.5667e+14   3.9517e-04
   690.50   1.5674e+14   3.9517e-04
   690.60   1.5681e+14   3.9518e-04
   690.70   1.5689e+14   3.9518e-04
   690.80   1.5696e+14   3.9519e-04
   690.90   1.5703e+14   3.9519e-04
   691.00   1.5711e+14   3.9519e-04
   691.10   1.5718e+14   3.9520e-04
   691.20   1.5726e+14   3.9520e-04
   691.30   1.5733e+14   3.9521e-04
   691.40   1.5740e+14   3.9521e-04
   691.50   1.5748e+14   3.9522e-04
   691.60   1.5755e+14   3.9522e-04
   691.70   1.5763e+14   3.9523e-04
   691.80   1.5770e+14   3.9524e-04
   691.90   1.5777e+14   3.9524e-04
   692.00   1.5785e+14   3.9525e-04
   692.10   1.5792e+14   3.9525e-04
   692.20   1.5800e+14   3.9526e-04
   692.30   1.5807e+14   3.9527e-04
   692.40   1.5814e+14   3.9527e-04
   692.50   1.5822e+14   3.9528e-04
   692.60   1.5829e+14   3.9528e-04
   692.70   1.5837e+14   3.9529e-04
   692.80   1.5844e+14   3.9530e-04
   692.90   1.5851e+14   3.9530e-04
   693.00   1.5859e+14   3.9531e-04
   693.10   1.5866e+14   3.9530e-04
   693.20   1.5874e+14   3.9531e-04
   693.30   1.5881e+14   3.9532e-04
   693.40   1.5888e+14   3.9532e-04
   693.50   1.5896e+14   3.9533e-04
   693.60   1.5903e+14   3.9534e-04
   693.70   1.5911e+14   3.9534e-04
   693.80   1.5918e+14   3.9535e-04
   693.90   1.5926e+14   3.9535e-04
   694.00   1.5933e+14   3.9536e-04
   694.10   1.5940e+14   3.9537e-04
   694.20   1.5948e+14   3.9537e-04
   694.30   1.5955e+14   3.9538e-04
   694.40   1.5963e+14   3.9539e-04
   694.50   1.5970e+14   3.9539e-04
   694.60   1.5978e+14   3.9540e-04
   694.70   1.5985e+14   3.9541e-04
   694.80   1.5992e+14   3.9541e-04
   694.90   1.6000e+14   3.9542e-04
   695.00   1.6007e+14   3.9542e-04
   695.10   1.6015e+14   3.9544e-04
   695.20   1.6022e+14   3.9545e-04
   695.30   1.6030e+14   3.9545e-04
   695.40   1.6037e+14   3.9546e-04
   695.50   1.6045e+14   3.9547e-04
   695.60   1.6052e+14   3.9547e-04
   695.70   1.6060e+14   3.9548e-04
   695.80   1.6067e+14   3.9549e-04
   695.90   1.6074e+14   3.9549e-04
   696.00   1.6082e+14   3.9550e-04
   696.10   1.6089e+14   3.9551e-04
   696.20   1.6097e+14   3.9551e-04
   696.30   1.6104e+14   3.9552e-04
   696.40   1.6112e+14   3.9553e-04
   696.50   1.6119e+14   3.9553e-04
   696.60   1.6127e+14   3.9554e-04
   696.70   1.6134e+14   3.9555e-04
   696.80   1.6142e+14   3.9555e-04
   696.90   1.6149e+14   3.9556e-04
   697.00   1.6157e+14   3.9557e-04
   697.10   1.6164e+14   3.9557e-04
   697.20   1.6172e+14   3.9559e-04
   697.30   1.6179e+14   3.9560e-04
   697.40   1.6187e+14   3.9560e-04
   697.50   1.6194e+14   3.9561e-04
   697.60   1.6202e+14   3.9562e-04
   697.70   1.6209e+14   3.9562e-04
   697.80   1.6216e+14   3.9563e-04
   697.90   1.6224e+14   3.9564e-04
   698.00   1.6231e+14   3.9565e-04
   698.10   1.6239e+14   3.9565e-04
   698.20   1.6246e+14   3.9566e-04
   698.30   1.6254e+14   3.9567e-04
   698.40   1.6261e+14   3.9568e-04
   698.50   1.6269e+14   3.9569e-04
   698.60   1.6276e+14   3.9570e-04
   698.70   1.6284e+14   3.9570e-04
   698.80   1.6291e+14   3.9571e-04
   698.90   1.6299e+14   3.9572e-04
   699.00   1.6307e+14   3.9573e-04
   699.10   1.6314e+14   3.9573e-04
   699.20   1.6322e+14   3.9574e-04
   699.30   1.6329e+14   3.9576e-04
   699.40   1.6337e+14   3.9576e-04
   699.50   1.6344e+14   3.9577e-04
   699.60   1.6352e+14   3.9578e-04
   699.70   1.6359e+14   3.9579e-04
   699.80   1.6367e+14   3.9579e-04
   699.90   1.6374e+14   3.9580e-04
   700.00   1.6382e+14   3.9582e-04
   700.10   1.6389e+14   3.9583e-04
   700.20   1.6397e+14   3.9583e-04
   700.30   1.6404e+14   3.9584e-04
   700.40   1.6412e+14   3.9585e-04
   700.50   1.6419e+14   3.9586e-04
   700.60   1.6427e+14   3.9586e-04
   700.70   1.6434e+14   3.9588e-04
   700.80   1.6442e+14   3.9589e-04
   700.90   1.6450e+14   3.9589e-04
   701.00   1.6457e+14   3.9590e-04
   701.10   1.6465e+14   3.9591e-04
   701.20   1.6472e+14   3.9592e-04
   701.30   1.6480e+14   3.9593e-04
   701.40   1.6487e+14   3.9594e-04
   701.50   1.6495e+14   3.9595e-04
   701.60   1.6502e+14   3.9596e-04
   701.70   1.6510e+14   3.9596e-04
   701.80   1.6517e+14   3.9597e-04
   701.90   1.6525e+14   3.9599e-04
   702.00   1.6533e+14   3.9600e-04
   702.10   1.6540e+14   3.9601e-04
   702.20   1.6548e+14   3.9601e-04
   702.30   1.6555e+14   3.9602e-04
   702.40   1.6563e+14   3.9604e-04
   702.50   1.6570e+14   3.9605e-04
   702.60   1.6578e+14   3.9605e-04
   702.70   1.6586e+14   3.9606e-04
   702.80   1.6593e+14   3.9607e-04
   702.90   1.6601e+14   3.9609e-04
   703.00   1.6608e+14   3.9609e-04
   703.10   1.6616e+14   3.9610e-04
   703.20   1.6623e+14   3.9611e-04
   703.30   1.6631e+14   3.9612e-04
   703.40   1.6639e+14   3.9614e-04
   703.50   1.6646e+14   3.9614e-04
   703.60   1.6654e+14   3.9615e-04
   703.70   1.6661e+14   3.9616e-04
   703.80   1.6669e+14   3.9618e-04
   703.90   1.6677e+14   3.9619e-04
   704.00   1.6684e+14   3.9619e-04
   704.10   1.6692e+14   3.9620e-04
   704.20   1.6699e+14   3.9622e-04
   704.30   1.6707e+14   3.9623e-04
   704.40   1.6714e+14   3.9624e-04
   704.50   1.6722e+14   3.9624e-04
   704.60   1.6730e+14   3.9625e-04
   704.70   1.6737e+14   3.9627e-04
   704.80   1.6745e+14   3.9628e-04
   704.90   1.6752e+14   3.9629e-04
   705.00   1.6760e+14   3.9630e-04
   705.10   1.6768e+14   3.9631e-04
   705.20   1.6775e+14   3.9632e-04
   705.30   1.6783e+14   3.9633e-04
   705.40   1.6791e+14   3.9635e-04
   705.50   1.6798e+14   3.9635e-04
   705.60   1.6806e+14   3.9636e-04
   705.70   1.6813e+14   3.9637e-04
   705.80   1.6821e+14   3.9639e-04
   705.90   1.6829e+14   3.9640e-04
   706.00   1.6836e+14   3.9641e-04
   706.10   1.6844e+14   3.9642e-04
   706.20   1.6852e+14   3.9643e-04
   706.30   1.6859e+14   3.9644e-04
   706.40   1.6867e+14   3.9645e-04
   706.50   1.6874e+14   3.9647e-04
   706.60   1.6882e+14   3.9648e-04
   706.70   1.6890e+14   3.9648e-04
   706.80   1.6897e+14   3.9650e-04
   706.90   1.6905e+14   3.9651e-04
   707.00   1.6913e+14   3.9652e-04
   707.10   1.6920e+14   3.9653e-04
   707.20   1.6928e+14   3.9655e-04
   707.30   1.6936e+14   3.9656e-04
   707.40   1.6943e+14   3.9656e-04
   707.50   1.6951e+14   3.9658e-04
   707.60   1.6958e+14   3.9659e-04
   707.70   1.6966e+14   3.9660e-04
   707.80   1.6974e+14   3.9662e-04
   707.90   1.6981e+14   3.9663e-04
   708.00   1.6989e+14   3.9664e-04
   708.10   1.6997e+14   3.9665e-04
   708.20   1.7004e+14   3.9666e-04
   708.30   1.7012e+14   3.9667e-04
   708.40   1.7020e+14   3.9669e-04
   708.50   1.7027e+14   3.9670e-04
   708.60   1.7035e+14   3.9671e-04
   708.70   1.7043e+14   3.9673e-04
   708.80   1.7050e+14   3.9673e-04
   708.90   1.7058e+14   3.9674e-04
   709.00   1.7066e+14   3.9676e-04
   709.10   1.7073e+14   3.9677e-04
   709.20   1.7081e+14   3.9679e-04
   709.30   1.7089e+14   3.9680e-04
   709.40   1.7096e+14   3.9681e-04
   709.50   1.7104e+14   3.9683e-04
   709.60   1.7112e+14   3.9684e-04
   709.70   1.7119e+14   3.9684e-04
   709.80   1.7127e+14   3.9686e-04
   709.90   1.7135e+14   3.9687e-04
   710.00   1.7143e+14   3.9689e-04
   710.10   1.7150e+14   3.9690e-04
   710.20   1.7158e+14   3.9691e-04
   710.30   1.7166e+14   3.9693e-04
   710.40   1.7173e+14   3.9694e-04
   710.50   1.7181e+14   3.9695e-04
   710.60   1.7189e+14   3.9696e-04
   710.70   1.7196e+14   3.9697e-04
   710.80   1.7204e+14   3.9699e-04
   710.90   1.7212e+14   3.9700e-04
   711.00   1.7219e+14   3.9701e-04
   711.10   1.7227e+14   3.9703e-04
   711.20   1.7235e+14   3.9704e-04
   711.30   1.7243e+14   3.9706e-04
   711.40   1.7250e+14   3.9707e-04
   711.50   1.7258e+14   3.9708e-04
   711.60   1.7266e+14   3.9710e-04
   711.70   1.7273e+14   3.9711e-04
   711.80   1.7281e+14   3.9712e-04
   711.90   1.7289e+14   3.9713e-04
   712.00   1.7297e+14   3.9715e-04
   712.10   1.7304e+14   3.9716e-04
   712.20   1.7312e+14   3.9717e-04
   712.30   1.7320e+14   3.9719e-04
   712.40   1.7327e+14   3.9720e-04
   712.50   1.7335e+14   3.9722e-04
   712.60   1.7343e+14   3.9723e-04
   712.70   1.7351e+14   3.9725e-04
   712.80   1.7358e+14   3.9726e-04
   712.90   1.7366e+14   3.9728e-04
   713.00   1.7374e+14   3.9729e-04
   713.10   1.7382e+14   3.9730e-04
   713.20   1.7389e+14   3.9732e-04
   713.30   1.7397e+14   3.9732e-04
   713.40   1.7405e+14   3.9734e-04
   713.50   1.7413e+14   3.9735e-04
   713.60   1.7420e+14   3.9737e-04
   713.70   1.7428e+14   3.9738e-04
   713.80   1.7436e+14   3.9740e-04
   713.90   1.7444e+14   3.9741e-04
   714.00   1.7451e+14   3.9743e-04
   714.10   1.7459e+14   3.9744e-04
   714.20   1.7467e+14   3.9746e-04
   714.30   1.7475e+14   3.9747e-04
   714.40   1.7482e+14   3.9749e-04
   714.50   1.7490e+14   3.9750e-04
   714.60   1.7498e+14   3.9752e-04
   714.70   1.7506e+14   3.9753e-04
   714.80   1.7513e+14   3.9755e-04
   714.90   1.7521e+14   3.9756e-04
   715.00   1.7529e+14   3.9758e-04
   715.10   1.7537e+14   3.9759e-04
   715.20   1.7544e+14   3.9761e-04
   715.30   1.7552e+14   3.9762e-04
   715.40   1.7560e+14   3.9764e-04
   715.50   1.7568e+14   3.9765e-04
   715.60   1.7576e+14   3.9767e-04
   715.70   1.7583e+14   3.9768e-04
   715.80   1.7591e+14   3.9770e-04
   715.90   1.7599e+14   3.9771e-04
   716.00   1.7607e+14   3.9773e-04
   716.10   1.7614e+14   3.9774e-04
   716.20   1.7622e+14   3.9776e-04
   716.30   1.7630e+14   3.9777e-04
   716.40   1.7638e+14   3.9779e-04
   716.50   1.7646e+14   3.9780e-04
   716.60   1.7653e+14   3.9782e-04
   716.70   1.7661e+14   3.9784e-04
   716.80   1.7669e+14   3.9785e-04
   716.90   1.7677e+14   3.9787e-04
   717.00   1.7685e+14   3.9788e-04
   717.10   1.7692e+14   3.9790e-04
   717.20   1.7700e+14   3.9791e-04
   717.30   1.7708e+14   3.9793e-04
   717.40   1.7716e+14   3.9794e-04
   717.50   1.7724e+14   3.9796e-04
   717.60   1.7731e+14   3.9798e-04
   717.70   1.7739e+14   3.9799e-04
   717.80   1.7747e+14   3.9801e-04
   717.90   1.7755e+14   3.9802e-04
   718.00   1.7763e+14   3.9804e-04
   718.10   1.7770e+14   3.9805e-04
   718.20   1.7778e+14   3.9807e-04
   718.30   1.7786e+14   3.9809e-04
   718.40   1.7794e+14   3.9810e-04
   718.50   1.7802e+14   3.9812e-04
   718.60   1.7810e+14   3.9813e-04
   718.70   1.7817e+14   3.9815e-04
   718.80   1.7825e+14   3.9816e-04
   718.90   1.7833e+14   3.9818e-04
   719.00   1.7841e+14   3.9820e-04
   719.10   1.7849e+14   3.9821e-04
   719.20   1.7857e+14   3.9823e-04
   719.30   1.7864e+14   3.9825e-04
   719.40   1.7872e+14   3.9826e-04
   719.50   1.7880e+14   3.9828e-04
   719.60   1.7888e+14   3.9829e-04
   719.70   1.7896e+14   3.9831e-04
   719.80   1.7904e+14   3.9833e-04
   719.90   1.7911e+14   3.9834e-04
   720.00   1.7919e+14   3.9836e-04
   720.10   1.7927e+14   3.9838e-04
   720.20   1.7935e+14   3.9840e-04
   720.30   1.7943e+14   3.9842e-04
   720.40   1.7951e+14   3.9843e-04
   720.50   1.7959e+14   3.9845e-04
   720.60   1.7966e+14   3.9847e-04
   720.70   1.7974e+14   3.9848e-04
   720.80   1.7982e+14   3.9850e-04
   720.90   1.7990e+14   3.9852e-04
   721.00   1.7998e+14   3.9853e-04
   721.10   1.8006e+14   3.9855e-04
   721.20   1.8014e+14   3.9857e-04
   721.30   1.8021e+14   3.9858e-04
   721.40   1.8029e+14   3.9860e-04
   721.50   1.8037e+14   3.9862e-04
   721.60   1.8045e+14   3.9863e-04
   721.70   1.8053e+14   3.9866e-04
   721.80   1.8061e+14   3.9868e-04
   721.90   1.8069e+14   3.9869e-04
   722.00   1.8077e+14   3.9871e-04
   722.10   1.8084e+14   3.9873e-04
   722.20   1.8092e+14   3.9874e-04
   722.30   1.8100e+14   3.9876e-04
   722.40   1.8108e+14   3.9878e-04
   722.50   1.8116e+14   3.9879e-04
   722.60   1.8124e+14   3.9881e-04
   722.70   1.8132e+14   3.9883e-04
   722.80   1.8140e+14   3.9885e-04
   722.90   1.8147e+14   3.9887e-04
   723.00   1.8155e+14   3.9889e-04
   723.10   1.8163e+14   3.9890e-04
   723.20   1.8171e+14   3.9892e-04
   723.30   1.8179e+14   3.9894e-04
   723.40   1.8187e+14   3.9896e-04
   723.50   1.8195e+14   3.9897e-04
   723.60   1.8203e+14   3.9899e-04
   723.70   1.8211e+14   3.9901e-04
   723.80   1.8219e+14   3.9903e-04
   723.90   1.8226e+14   3.9905e-04
   724.00   1.8234e+14   3.9907e-04
   724.10   1.8242e+14   3.9909e-04
   724.20   1.8250e+14   3.9910e-04
   724.30   1.8258e+14   3.9912e-04
   724.40   1.8266e+14   3.9914e-04
   724.50   1.8274e+14   3.9916e-04
   724.60   1.8282e+14   3.9917e-04
   724.70   1.8290e+14   3.9920e-04
   724.80   1.8298e+14   3.9922e-04
   724.90   1.8306e+14   3.9924e-04
   725.00   1.8314e+14   3.9925e-04
   725.10   1.8321e+14   3.9927e-04
   725.20   1.8329e+14   3.9929e-04
   725.30   1.8337e+14   3.9931e-04
   725.40   1.8345e+14   3.9933e-04
   725.50   1.8353e+14   3.9935e-04
   725.60   1.8361e+14   3.9937e-04
   725.70   1.8369e+14   3.9939e-04
   725.80   1.8377e+14   3.9940e-04
   725.90   1.8385e+14   3.9942e-04
   726.00   1.8393e+14   3.9944e-04
   726.10   1.8401e+14   3.9947e-04
   726.20   1.8409e+14   3.9949e-04
   726.30   1.8417e+14   3.9950e-04
   726.40   1.8425e+14   3.9952e-04
   726.50   1.8433e+14   3.9954e-04
   726.60   1.8441e+14   3.9956e-04
   726.70   1.8449e+14   3.9957e-04
   726.80   1.8456e+14   3.9960e-04
   726.90   1.8464e+14   3.9962e-04
   727.00   1.8472e+14   3.9964e-04
   727.10   1.8480e+14   3.9966e-04
   727.20   1.8488e+14   3.9967e-04
   727.30   1.8496e+14   3.9969e-04
   727.40   1.8504e+14   3.9972e-04
   727.50   1.8512e+14   3.9974e-04
   727.60   1.8520e+14   3.9976e-04
   727.70   1.8528e+14   3.9978e-04
   727.80   1.8536e+14   3.9979e-04
   727.90   1.8544e+14   3.9981e-04
   728.00   1.8552e+14   3.9984e-04
   728.10   1.8560e+14   3.9986e-04
   728.20   1.8568e+14   3.9988e-04
   728.30   1.8576e+14   3.9990e-04
   728.40   1.8584e+14   3.9991e-04
   728.50   1.8592e+14   3.9993e-04
   728.60   1.8600e+14   3.9996e-04
   728.70   1.8608e+14   3.9998e-04
   728.80   1.8616e+14   4.0000e-04
   728.90   1.8624e+14   4.0002e-04
   729.00   1.8632e+14   4.0003e-04
   729.10   1.8640e+14   4.0006e-04
   729.20   1.8648e+14   4.0008e-04
   729.30   1.8656e+14   4.0010e-04
   729.40   1.8664e+14   4.0012e-04
   729.50   1.8672e+14   4.0014e-04
   729.60   1.8680e+14   4.0017e-04
   729.70   1.8688e+14   4.0018e-04
   729.80   1.8696e+14   4.0020e-04
   729.90   1.8704e+14   4.0022e-04
   730.00   1.8712e+14   4.0024e-04
   730.10   1.8720e+14   4.0027e-04
   730.20   1.8728e+14   4.0029e-04
   730.30   1.8736e+14   4.0031e-04
   730.40   1.8744e+14   4.0033e-04
   730.50   1.8752e+14   4.0035e-04
   730.60   1.8760e+14   4.0037e-04
   730.70   1.8768e+14   4.0039e-04
   730.80   1.8776e+14   4.0041e-04
   730.90   1.8784e+14   4.0043e-04
   731.00   1.8792e+14   4.0045e-04
   731.10   1.8800e+14   4.0048e-04
   731.20   1.8808e+14   4.0050e-04
   731.30   1.8816e+14   4.0052e-04
   731.40   1.8824e+14   4.0054e-04
   731.50   1.8832e+14   4.0057e-04
   731.60   1.8840e+14   4.0058e-04
   731.70   1.8848e+14   4.0060e-04
   731.80   1.8856e+14   4.0062e-04
   731.90   1.8864e+14   4.0065e-04
   732.00   1.8872e+14   4.0067e-04
   732.10   1.8880e+14   4.0069e-04
   732.20   1.8888e+14   4.0071e-04
   732.30   1.8896e+14   4.0073e-04
   732.40   1.8904e+14   4.0076e-04
   732.50   1.8912e+14   4.0078e-04
   732.60   1.8920e+14   4.0080e-04
   732.70   1.8928e+14   4.0082e-04
   732.80   1.8936e+14   4.0085e-04
   732.90   1.8944e+14   4.0087e-04
   733.00   1.8953e+14   4.0089e-04
   733.10   1.8961e+14   4.0091e-04
   733.20   1.8969e+14   4.0094e-04
   733.30   1.8977e+14   4.0095e-04
   733.40   1.8985e+14   4.0097e-04
   733.50   1.8993e+14   4.0099e-04
   733.60   1.9001e+14   4.0102e-04
   733.70   1.9009e+14   4.0104e-04
   733.80   1.9017e+14   4.0106e-04
   733.90   1.9025e+14   4.0108e-04
   734.00   1.9033e+14   4.0111e-04
   734.10   1.9041e+14   4.0113e-04
   734.20   1.9049e+14   4.0115e-04
   734.30   1.9057e+14   4.0118e-04
   734.40   1.9065e+14   4.0120e-04
   734.50   1.9073e+14   4.0122e-04
   734.60   1.9082e+14   4.0124e-04
   734.70   1.9090e+14   4.0127e-04
   734.80   1.9098e+14   4.0129e-04
   734.90   1.9106e+14   4.0131e-04
   735.00   1.9114e+14   4.0133e-04
   735.10   1.9122e+14   4.0136e-04
   735.20   1.9130e+14   4.0138e-04
   735.30   1.9138e+14   4.0140e-04
   735.40   1.9146e+14   4.0143e-04
   735.50   1.9154e+14   4.0145e-04
   735.60   1.9162e+14   4.0147e-04
   735.70   1.9170e+14   4.0149e-04
   735.80   1.9179e+14   4.0152e-04
   735.90   1.9187e+14   4.0154e-04
   736.00   1.9195e+14   4.0156e-04
   736.10   1.9203e+14   4.0159e-04
   736.20   1.9211e+14   4.0162e-04
   736.30   1.9219e+14   4.0164e-04
   736.40   1.9227e+14   4.0167e-04
   736.50   1.9235e+14   4.0169e-04
   736.60   1.9243e+14   4.0171e-04
   736.70   1.9251e+14   4.0173e-04
   736.80   1.9260e+14   4.0176e-04
   736.90   1.9268e+14   4.0178e-04
   737.00   1.9276e+14   4.0180e-04
   737.10   1.9284e+14   4.0183e-04
   737.20   1.9292e+14   4.0185e-04
   737.30   1.9300e+14   4.0187e-04
   737.40   1.9308e+14   4.0190e-04
   737.50   1.9316e+14   4.0192e-04
   737.60   1.9324e+14   4.0194e-04
   737.70   1.9333e+14   4.0197e-04
   737.80   1.9341e+14   4.0199e-04
   737.90   1.9349e+14   4.0202e-04
   738.00   1.9357e+14   4.0204e-04
   738.10   1.9365e+14   4.0207e-04
   738.20   1.9373e+14   4.0209e-04
   738.30   1.9381e+14   4.0211e-04
   738.40   1.9389e+14   4.0214e-04
   738.50   1.9398e+14   4.0216e-04
   738.60   1.9406e+14   4.0218e-04
   738.70   1.9414e+14   4.0221e-04
   738.80   1.9422e+14   4.0223e-04
   738.90   1.9430e+14   4.0226e-04
   739.00   1.9438e+14   4.0229e-04
   739.10   1.9446e+14   4.0231e-04
   739.20   1.9455e+14   4.0233e-04
   739.30   1.9463e+14   4.0236e-04
   739.40   1.9471e+14   4.0238e-04
   739.50   1.9479e+14   4.0240e-04
   739.60   1.9487e+14   4.0243e-04
   739.70   1.9495e+14   4.0245e-04
   739.80   1.9503e+14   4.0249e-04
   739.90   1.9512e+14   4.0251e-04
   740.00   1.9520e+14   4.0253e-04
   740.10   1.9528e+14   4.0256e-04
   740.20   1.9536e+14   4.0258e-04
   740.30   1.9544e+14   4.0260e-04
   740.40   1.9552e+14   4.0263e-04
   740.50   1.9561e+14   4.0266e-04
   740.60   1.9569e+14   4.0268e-04
   740.70   1.9577e+14   4.0271e-04
   740.80   1.9585e+14   4.0273e-04
   740.90   1.9593e+14   4.0275e-04
   741.00   1.9601e+14   4.0278e-04
   741.10   1.9610e+14   4.0281e-04
   741.20   1.9618e+14   4.0284e-04
   741.30   1.9626e+14   4.0286e-04
   741.40   1.9634e+14   4.0288e-04
   741.50   1.9642e+14   4.0291e-04
   741.60   1.9651e+14   4.0293e-04
   741.70   1.9659e+14   4.0296e-04
   741.80   1.9667e+14   4.0299e-04
   741.90   1.9675e+14   4.0301e-04
   742.00   1.9683e+14   4.0304e-04
   742.10   1.9691e+14   4.0306e-04
   742.20   1.9700e+14   4.0309e-04
   742.30   1.9708e+14   4.0312e-04
   742.40   1.9716e+14   4.0314e-04
   742.50   1.9724e+14   4.0316e-04
   742.60   1.9732e+14   4.0319e-04
   742.70   1.9741e+14   4.0322e-04
   742.80   1.9749e+14   4.0325e-04
   742.90   1.9757e+14   4.0327e-04
   743.00   1.9765e+14   4.0329e-04
   743.10   1.9773e+14   4.0332e-04
   743.20   1.9782e+14   4.0335e-04
   743.30   1.9790e+14   4.0338e-04
   743.40   1.9798e+14   4.0340e-04
   743.50   1.9806e+14   4.0342e-04
   743.60   1.9814e+14   4.0346e-04
   743.70   1.9823e+14   4.0348e-04
   743.80   1.9831e+14   4.0351e-04
   743.90   1.9839e+14   4.0353e-04
   744.00   1.9847e+14   4.0355e-04
   744.10   1.9856e+14   4.0359e-04
   744.20   1.9864e+14   4.0361e-04
   744.30   1.9872e+14   4.0364e-04
   744.40   1.9880e+14   4.0366e-04
   744.50   1.9888e+14   4.0370e-04
   744.60   1.9897e+14   4.0372e-04
   744.70   1.9905e+14   4.0374e-04
   744.80   1.9913e+14   4.0378e-04
   744.90   1.9921e+14   4.0380e-04
   745.00   1.9930e+14   4.0383e-04
   745.10   1.9938e+14   4.0385e-04
   745.20   1.9946e+14   4.0388e-04
   745.30   1.9954e+14   4.0391e-04
   745.40   1.9963e+14   4.0393e-04
   745.50   1.9971e+14   4.0396e-04
   745.60   1.9979e+14   4.0399e-04
   745.70   1.9987e+14   4.0402e-04
   745.80   1.9995e+14   4.0404e-04
   745.90   2.0004e+14   4.0407e-04
   746.00   2.0012e+14   4.0410e-04
   746.10   2.0020e+14   4.0412e-04
   746.20   2.0028e+14   4.0415e-04
   746.30   2.0037e+14   4.0418e-04
   746.40   2.0045e+14   4.0421e-04
   746.50   2.0053e+14   4.0423e-04
   746.60   2.0061e+14   4.0427e-04
   746.70   2.0070e+14   4.0429e-04
   746.80   2.0078e+14   4.0431e-04
   746.90   2.0086e+14   4.0435e-04
   747.00   2.0095e+14   4.0437e-04
   747.10   2.0103e+14   4.0440e-04
   747.20   2.0111e+14   4.0443e-04
   747.30   2.0119e+14   4.0446e-04
   747.40   2.0128e+14   4.0448e-04
   747.50   2.0136e+14   4.0452e-04
   747.60   2.0144e+14   4.0454e-04
   747.70   2.0152e+14   4.0457e-04
   747.80   2.0161e+14   4.0460e-04
   747.90   2.0169e+14   4.0462e-04
   748.00   2.0177e+14   4.0465e-04
   748.10   2.0186e+14   4.0468e-04
   748.20   2.0194e+14   4.0471e-04
   748.30   2.0202e+14   4.0473e-04
   748.40   2.0210e+14   4.0477e-04
   748.50   2.0219e+14   4.0479e-04
   748.60   2.0227e+14   4.0482e-04
   748.70   2.0235e+14   4.0485e-04
   748.80   2.0244e+14   4.0488e-04
   748.90   2.0252e+14   4.0491e-04
   749.00   2.0260e+14   4.0494e-04
   749.10   2.0268e+14   4.0496e-04
   749.20   2.0277e+14   4.0500e-04
   749.30   2.0285e+14   4.0502e-04
   749.40   2.0293e+14   4.0505e-04
   749.50   2.0302e+14   4.0508e-04
   749.60   2.0310e+14   4.0511e-04
   749.70   2.0318e+14   4.0514e-04
   749.80   2.0327e+14   4.0517e-04
   749.90   2.0335e+14   4.0519e-04
   750.00   2.0343e+14   4.0523e-04
   750.10   2.0351e+14   4.0525e-04
   750.20   2.0360e+14   4.0529e-04
   750.30   2.0368e+14   4.0531e-04
   750.40   2.0376e+14   4.0534e-04
   750.50   2.0385e+14   4.0537e-04
   750.60   2.0393e+14   4.0540e-04
   750.70   2.0401e+14   4.0543e-04
   750.80   2.0410e+14   4.0546e-04
   750.90   2.0418e+14   4.0549e-04
   751.00   2.0426e+14   4.0552e-04
   751.10   2.0435e+14   4.0554e-04
   751.20   2.0443e+14   4.0558e-04
   751.30   2.0451e+14   4.0560e-04
   751.40   2.0460e+14   4.0564e-04
   751.50   2.0468e+14   4.0566e-04
   751.60   2.0476e+14   4.0570e-04
   751.70   2.0485e+14   4.0572e-04
   751.80   2.0493e+14   4.0575e-04
   751.90   2.0501e+14   4.0578e-04
   752.00   2.0510e+14   4.0581e-04
   752.10   2.0518e+14   4.0584e-04
   752.20   2.0526e+14   4.0587e-04
   752.30   2.0535e+14   4.0590e-04
   752.40   2.0543e+14   4.0593e-04
   752.50   2.0551e+14   4.0596e-04
   752.60   2.0560e+14   4.0599e-04
   752.70   2.0568e+14   4.0602e-04
   752.80   2.0576e+14   4.0605e-04
   752.90   2.0585e+14   4.0608e-04
   753.00   2.0593e+14   4.0611e-04
   753.10   2.0601e+14   4.0614e-04
   753.20   2.0610e+14   4.0617e-04
   753.30   2.0618e+14   4.0621e-04
   753.40   2.0627e+14   4.0623e-04
   753.50   2.0635e+14   4.0627e-04
   753.60   2.0643e+14   4.0629e-04
   753.70   2.0652e+14   4.0633e-04
   753.80   2.0660e+14   4.0635e-04
   753.90   2.0668e+14   4.0639e-04
   754.00   2.0677e+14   4.0641e-04
   754.10   2.0685e+14   4.0645e-04
   754.20   2.0693e+14   4.0647e-04
   754.30   2.0702e+14   4.0651e-04
   754.40   2.0710e+14   4.0654e-04
   754.50   2.0719e+14   4.0657e-04
   754.60   2.0727e+14   4.0660e-04
   754.70   2.0735e+14   4.0663e-04
   754.80   2.0744e+14   4.0666e-04
   754.90   2.0752e+14   4.0669e-04
   755.00   2.0760e+14   4.0672e-04
   755.10   2.0769e+14   4.0675e-04
   755.20   2.0777e+14   4.0678e-04
   755.30   2.0786e+14   4.0682e-04
   755.40   2.0794e+14   4.0684e-04
   755.50   2.0802e+14   4.0688e-04
   755.60   2.0811e+14   4.0691e-04
   755.70   2.0819e+14   4.0694e-04
   755.80   2.0828e+14   4.0697e-04
   755.90   2.0836e+14   4.0700e-04
   756.00   2.0844e+14   4.0704e-04
   756.10   2.0853e+14   4.0706e-04
   756.20   2.0861e+14   4.0710e-04
   756.30   2.0870e+14   4.0712e-04
   756.40   2.0878e+14   4.0716e-04
   756.50   2.0886e+14   4.0719e-04
   756.60   2.0895e+14   4.0722e-04
   756.70   2.0903e+14   4.0726e-04
   756.80   2.0912e+14   4.0728e-04
   756.90   2.0920e+14   4.0732e-04
   757.00   2.0928e+14   4.0735e-04
   757.10   2.0937e+14   4.0738e-04
   757.20   2.0945e+14   4.0742e-04
   757.30   2.0954e+14   4.0744e-04
   757.40   2.0962e+14   4.0748e-04
   757.50   2.0971e+14   4.0751e-04
   757.60   2.0979e+14   4.0754e-04
   757.70   2.0987e+14   4.0758e-04
   757.80   2.0996e+14   4.0760e-04
   757.90   2.1004e+14   4.0764e-04
   758.00   2.1013e+14   4.0767e-04
   758.10   2.1021e+14   4.0770e-04
   758.20   2.1030e+14   4.0774e-04
   758.30   2.1038e+14   4.0776e-04
   758.40   2.1046e+14   4.0780e-04
   758.50   2.1055e+14   4.0783e-04
   758.60   2.1063e+14   4.0786e-04
   758.70   2.1072e+14   4.0790e-04
   758.80   2.1080e+14   4.0793e-04
   758.90   2.1089e+14   4.0796e-04
   759.00   2.1097e+14   4.0799e-04
   759.10   2.1106e+14   4.0803e-04
   759.20   2.1114e+14   4.0806e-04
   759.30   2.1122e+14   4.0809e-04
   759.40   2.1131e+14   4.0813e-04
   759.50   2.1139e+14   4.0816e-04
   759.60   2.1148e+14   4.0819e-04
   759.70   2.1156e+14   4.0822e-04
   759.80   2.1165e+14   4.0825e-04
   759.90   2.1173e+14   4.0829e-04
   760.00   2.1182e+14   4.0833e-04
   760.10   2.1190e+14   4.0835e-04
   760.20   2.1199e+14   4.0839e-04
   760.30   2.1207e+14   4.0843e-04
   760.40   2.1215e+14   4.0845e-04
   760.50   2.1224e+14   4.0849e-04
   760.60   2.1232e+14   4.0853e-04
   760.70   2.1241e+14   4.0855e-04
   760.80   2.1249e+14   4.0859e-04
   760.90   2.1258e+14   4.0862e-04
   761.00   2.1266e+14   4.0865e-04
   761.10   2.1275e+14   4.0869e-04
   761.20   2.1283e+14   4.0872e-04
   761.30   2.1292e+14   4.0875e-04
   761.40   2.1300e+14   4.0879e-04
   761.50   2.1309e+14   4.0882e-04
   761.60   2.1317e+14   4.0886e-04
   761.70   2.1326e+14   4.0889e-04
   761.80   2.1334e+14   4.0892e-04
   761.90   2.1343e+14   4.0896e-04
   762.00   2.1351e+14   4.0900e-04
   762.10   2.1360e+14   4.0902e-04
   762.20   2.1368e+14   4.0906e-04
   762.30   2.1377e+14   4.0910e-04
   762.40   2.1385e+14   4.0912e-04
   762.50   2.1394e+14   4.0916e-04
   762.60   2.1402e+14   4.0920e-04
   762.70   2.1411e+14   4.0923e-04
   762.80   2.1419e+14   4.0926e-04
   762.90   2.1428e+14   4.0930e-04
   763.00   2.1436e+14   4.0933e-04
   763.10   2.1445e+14   4.0937e-04
   763.20   2.1453e+14   4.0940e-04
   763.30   2.1462e+14   4.0943e-04
   763.40   2.1470e+14   4.0947e-04
   763.50   2.1479e+14   4.0951e-04
   763.60   2.1487e+14   4.0954e-04
   763.70   2.1496e+14   4.0957e-04
   763.80   2.1504e+14   4.0961e-04
   763.90   2.1513e+14   4.0964e-04
   764.00   2.1521e+14   4.0968e-04
   764.10   2.1530e+14   4.0971e-04
   764.20   2.1538e+14   4.0974e-04
   764.30   2.1547e+14   4.0978e-04
   764.40   2.1555e+14   4.0982e-04
   764.50   2.1564e+14   4.0985e-04
   764.60   2.1572e+14   4.0988e-04
   764.70   2.1581e+14   4.0992e-04
   764.80   2.1589e+14   4.0995e-04
   764.90   2.1598e+14   4.0999e-04
   765.00   2.1606e+14   4.1003e-04
   765.10   2.1615e+14   4.1006e-04
   765.20   2.1623e+14   4.1009e-04
   765.30   2.1632e+14   4.1013e-04
   765.40   2.1641e+14   4.1017e-04
   765.50   2.1649e+14   4.1020e-04
   765.60   2.1658e+14   4.1024e-04
   765.70   2.1666e+14   4.1027e-04
   765.80   2.1675e+14   4.1030e-04
   765.90   2.1683e+14   4.1034e-04
   766.00   2.1692e+14   4.1038e-04
   766.10   2.1700e+14   4.1042e-04
   766.20   2.1709e+14   4.1045e-04
   766.30   2.1717e+14   4.1048e-04
   766.40   2.1726e+14   4.1052e-04
   766.50   2.1735e+14   4.1055e-04
   766.60   2.1743e+14   4.1059e-04
   766.70   2.1752e+14   4.1063e-04
   766.80   2.1760e+14   4.1067e-04
   766.90   2.1769e+14   4.1069e-04
   767.00   2.1777e+14   4.1073e-04
   767.10   2.1786e+14   4.1077e-04
   767.20   2.1795e+14   4.1080e-04
   767.30   2.1803e+14   4.1084e-04
   767.40   2.1812e+14   4.1088e-04
   767.50   2.1820e+14   4.1092e-04
   767.60   2.1829e+14   4.1095e-04
   767.70   2.1837e+14   4.1098e-04
   767.80   2.1846e+14   4.1102e-04
   767.90   2.1855e+14   4.1106e-04
   768.00   2.1863e+14   4.1109e-04
   768.10   2.1872e+14   4.1113e-04
   768.20   2.1880e+14   4.1117e-04
   768.30   2.1889e+14   4.1121e-04
   768.40   2.1897e+14   4.1124e-04
   768.50   2.1906e+14   4.1128e-04
   768.60   2.1915e+14   4.1132e-04
   768.70   2.1923e+14   4.1134e-04
   768.80   2.1932e+14   4.1138e-04
   768.90   2.1940e+14   4.1142e-04
   769.00   2.1949e+14   4.1146e-04
   769.10   2.1958e+14   4.1149e-04
   769.20   2.1966e+14   4.1153e-04
   769.30   2.1975e+14   4.1157e-04
   769.40   2.1983e+14   4.1161e-04
   769.50   2.1992e+14   4.1164e-04
   769.60   2.2001e+14   4.1168e-04
   769.70   2.2009e+14   4.1172e-04
   769.80   2.2018e+14   4.1176e-04
   769.90   2.2026e+14   4.1180e-04
   770.00   2.2035e+14   4.1183e-04
   770.10   2.2044e+14   4.1187e-04
   770.20   2.2052e+14   4.1191e-04
   770.30   2.2061e+14   4.1194e-04
   770.40   2.2069e+14   4.1197e-04
   770.50   2.2078e+14   4.1201e-04
   770.60   2.2087e+14   4.1205e-04
   770.70   2.2095e+14   4.1209e-04
   770.80   2.2104e+14   4.1212e-04
   770.90   2.2112e+14   4.1216e-04
   771.00   2.2121e+14   4.1220e-04
   771.10   2.2130e+14   4.1224e-04
   771.20   2.2138e+14   4.1227e-04
   771.30   2.2147e+14   4.1231e-04
   771.40   2.2156e+14   4.1235e-04
   771.50   2.2164e+14   4.1239e-04
   771.60   2.2173e+14   4.1243e-04
   771.70   2.2181e+14   4.1246e-04
   771.80   2.2190e+14   4.1250e-04
   771.90   2.2199e+14   4.1254e-04
   772.00   2.2207e+14   4.1258e-04
   772.10   2.2216e+14   4.1262e-04
   772.20   2.2225e+14   4.1265e-04
   772.30   2.2233e+14   4.1269e-04
   772.40   2.2242e+14   4.1273e-04
   772.50   2.2251e+14   4.1277e-04
   772.60   2.2259e+14   4.1280e-04
   772.70   2.2268e+14   4.1284e-04
   772.80   2.2277e+14   4.1288e-04
   772.90   2.2285e+14   4.1292e-04
   773.00   2.2294e+14   4.1296e-04
   773.10   2.2302e+14   4.1299e-04
   773.20   2.2311e+14   4.1303e-04
   773.30   2.2320e+14   4.1307e-04
   773.40   2.2328e+14   4.1312e-04
   773.50   2.2337e+14   4.1316e-04
   773.60   2.2346e+14   4.1319e-04
   773.70   2.2354e+14   4.1323e-04
   773.80   2.2363e+14   4.1327e-04
   773.90   2.2372e+14   4.1331e-04
   774.00   2.2380e+14   4.1335e-04
   774.10   2.2389e+14   4.1339e-04
   774.20   2.2398e+14   4.1342e-04
   774.30   2.2406e+14   4.1346e-04
   774.40   2.2415e+14   4.1350e-04
   774.50   2.2424e+14   4.1354e-04
   774.60   2.2432e+14   4.1358e-04
   774.70   2.2441e+14   4.1361e-04
   774.80   2.2450e+14   4.1365e-04
   774.90   2.2458e+14   4.1370e-04
   775.00   2.2467e+14   4.1374e-04
   775.10   2.2476e+14   4.1378e-04
   775.20   2.2485e+14   4.1382e-04
   775.30   2.2493e+14   4.1385e-04
   775.40   2.2502e+14   4.1389e-04
   775.50   2.2511e+14   4.1393e-04
   775.60   2.2519e+14   4.1397e-04
   775.70   2.2528e+14   4.1401e-04
   775.80   2.2537e+14   4.1405e-04
   775.90   2.2545e+14   4.1409e-04
   776.00   2.2554e+14   4.1413e-04
   776.10   2.2563e+14   4.1417e-04
   776.20   2.2571e+14   4.1421e-04
   776.30   2.2580e+14   4.1425e-04
   776.40   2.2589e+14   4.1429e-04
   776.50   2.2598e+14   4.1432e-04
   776.60   2.2606e+14   4.1436e-04
   776.70   2.2615e+14   4.1441e-04
   776.80   2.2624e+14   4.1445e-04
   776.90   2.2632e+14   4.1449e-04
   777.00   2.2641e+14   4.1453e-04
   777.10   2.2650e+14   4.1457e-04
   777.20   2.2658e+14   4.1460e-04
   777.30   2.2667e+14   4.1464e-04
   777.40   2.2676e+14   4.1469e-04
   777.50   2.2685e+14   4.1473e-04
   777.60   2.2693e+14   4.1477e-04
   777.70   2.2702e+14   4.1481e-04
   777.80   2.2711e+14   4.1485e-04
   777.90   2.2719e+14   4.1488e-04
   778.00   2.2728e+14   4.1493e-04
   778.10   2.2737e+14   4.1497e-04
   778.20   2.2746e+14   4.1501e-04
   778.30   2.2754e+14   4.1505e-04
   778.40   2.2763e+14   4.1509e-04
   778.50   2.2772e+14   4.1514e-04
   778.60   2.2781e+14   4.1517e-04
   778.70   2.2789e+14   4.1521e-04
   778.80   2.2798e+14   4.1525e-04
   778.90   2.2807e+14   4.1529e-04
   779.00   2.2816e+14   4.1534e-04
   779.10   2.2824e+14   4.1538e-04
   779.20   2.2833e+14   4.1542e-04
   779.30   2.2842e+14   4.1546e-04
   779.40   2.2850e+14   4.1549e-04
   779.50   2.2859e+14   4.1554e-04
   779.60   2.2868e+14   4.1558e-04
   779.70   2.2877e+14   4.1562e-04
   779.80   2.2885e+14   4.1566e-04
   779.90   2.2894e+14   4.1571e-04
   780.00   2.2903e+14   4.1575e-04
   780.10   2.2912e+14   4.1579e-04
   780.20   2.2920e+14   4.1583e-04
   780.30   2.2929e+14   4.1586e-04
   780.40   2.2938e+14   4.1591e-04
   780.50   2.2947e+14   4.1595e-04
   780.60   2.2956e+14   4.1599e-04
   780.70   2.2964e+14   4.1603e-04
   780.80   2.2973e+14   4.1608e-04
   780.90   2.2982e+14   4.1612e-04
   781.00   2.2991e+14   4.1616e-04
   781.10   2.2999e+14   4.1620e-04
   781.20   2.3008e+14   4.1624e-04
   781.30   2.3017e+14   4.1628e-04
   781.40   2.3026e+14   4.1632e-04
   781.50   2.3034e+14   4.1637e-04
   781.60   2.3043e+14   4.1641e-04
   781.70   2.3052e+14   4.1645e-04
   781.80   2.3061e+14   4.1649e-04
   781.90   2.3070e+14   4.1654e-04
   782.00   2.3078e+14   4.1658e-04
   782.10   2.3087e+14   4.1662e-04
   782.20   2.3096e+14   4.1667e-04
   782.30   2.3105e+14   4.1670e-04
   782.40   2.3113e+14   4.1674e-04
   782.50   2.3122e+14   4.1678e-04
   782.60   2.3131e+14   4.1683e-04
   782.70   2.3140e+14   4.1687e-04
   782.80   2.3149e+14   4.1691e-04
   782.90   2.3157e+14   4.1696e-04
   783.00   2.3166e+14   4.1700e-04
   783.10   2.3175e+14   4.1704e-04
   783.20   2.3184e+14   4.1709e-04
   783.30   2.3193e+14   4.1713e-04
   783.40   2.3201e+14   4.1717e-04
   783.50   2.3210e+14   4.1722e-04
   783.60   2.3219e+14   4.1725e-04
   783.70   2.3228e+14   4.1729e-04
   783.80   2.3237e+14   4.1734e-04
   783.90   2.3245e+14   4.1738e-04
   784.00   2.3254e+14   4.1742e-04
   784.10   2.3263e+14   4.1747e-04
   784.20   2.3272e+14   4.1751e-04
   784.30   2.3281e+14   4.1755e-04
   784.40   2.3290e+14   4.1760e-04
   784.50   2.3298e+14   4.1764e-04
   784.60   2.3307e+14   4.1769e-04
   784.70   2.3316e+14   4.1773e-04
   784.80   2.3325e+14   4.1777e-04
   784.90   2.3334e+14   4.1782e-04
   785.00   2.3342e+14   4.1786e-04
   785.10   2.3351e+14   4.1790e-04
   785.20   2.3360e+14   4.1795e-04
   785.30   2.3369e+14   4.1799e-04
   785.40   2.3378e+14   4.1803e-04
   785.50   2.3387e+14   4.1807e-04
   785.60   2.3395e+14   4.1811e-04
   785.70   2.3404e+14   4.1816e-04
   785.80   2.3413e+14   4.1820e-04
   785.90   2.3422e+14   4.1825e-04
   786.00   2.3431e+14   4.1829e-04
   786.10   2.3440e+14   4.1833e-04
   786.20   2.3448e+14   4.1838e-04
   786.30   2.3457e+14   4.1842e-04
   786.40   2.3466e+14   4.1847e-04
   786.50   2.3475e+14   4.1851e-04
   786.60   2.3484e+14   4.1855e-04
   786.70   2.3493e+14   4.1860e-04
   786.80   2.3502e+14   4.1864e-04
   786.90   2.3510e+14   4.1869e-04
   787.00   2.3519e+14   4.1873e-04
   787.10   2.3528e+14   4.1878e-04
   787.20   2.3537e+14   4.1882e-04
   787.30   2.3546e+14   4.1887e-04
   787.40   2.3555e+14   4.1891e-04
   787.50   2.3564e+14   4.1895e-04
   787.60   2.3572e+14   4.1900e-04
   787.70   2.3581e+14   4.1904e-04
   787.80   2.3590e+14   4.1909e-04
   787.90   2.3599e+14   4.1913e-04
   788.00   2.3608e+14   4.1918e-04
   788.10   2.3617e+14   4.1922e-04
   788.20   2.3626e+14   4.1927e-04
   788.30   2.3634e+14   4.1931e-04
   788.40   2.3643e+14   4.1936e-04
   788.50   2.3652e+14   4.1940e-04
   788.60   2.3661e+14   4.1945e-04
   788.70   2.3670e+14   4.1949e-04
   788.80   2.3679e+14   4.1954e-04
   788.90   2.3688e+14   4.1958e-04
   789.00   2.3697e+14   4.1962e-04
   789.10   2.3705e+14   4.1967e-04
   789.20   2.3714e+14   4.1971e-04
   789.30   2.3723e+14   4.1976e-04
   789.40   2.3732e+14   4.1980e-04
   789.50   2.3741e+14   4.1985e-04
   789.60   2.3750e+14   4.1990e-04
   789.70   2.3759e+14   4.1994e-04
   789.80   2.3768e+14   4.1999e-04
   789.90   2.3777e+14   4.2003e-04
   790.00   2.3785e+14   4.2008e-04
   790.10   2.3794e+14   4.2012e-04
   790.20   2.3803e+14   4.2017e-04
   790.30   2.3812e+14   4.2021e-04
   790.40   2.3821e+14   4.2026e-04
   790.50   2.3830e+14   4.2030e-04
   790.60   2.3839e+14   4.2035e-04
   790.70   2.3848e+14   4.2039e-04
   790.80   2.3857e+14   4.2044e-04
   790.90   2.3866e+14   4.2048e-04
   791.00   2.3875e+14   4.2053e-04
   791.10   2.3883e+14   4.2058e-04
   791.20   2.3892e+14   4.2062e-04
   791.30   2.3901e+14   4.2067e-04
   791.40   2.3910e+14   4.2071e-04
   791.50   2.3919e+14   4.2076e-04
   791.60   2.3928e+14   4.2080e-04
   791.70   2.3937e+14   4.2085e-04
   791.80   2.3946e+14   4.2089e-04
   791.90   2.3955e+14   4.2094e-04
   792.00   2.3964e+14   4.2099e-04
   792.10   2.3973e+14   4.2103e-04
   792.20   2.3982e+14   4.2108e-04
   792.30   2.3990e+14   4.2112e-04
   792.40   2.3999e+14   4.2117e-04
   792.50   2.4008e+14   4.2122e-04
   792.60   2.4017e+14   4.2126e-04
   792.70   2.4026e+14   4.2131e-04
   792.80   2.4035e+14   4.2135e-04
   792.90   2.4044e+14   4.2140e-04
   793.00   2.4053e+14   4.2145e-04
   793.10   2.4062e+14   4.2149e-04
   793.20   2.4071e+14   4.2155e-04
   793.30   2.4080e+14   4.2159e-04
   793.40   2.4089e+14   4.2164e-04
   793.50   2.4098e+14   4.2169e-04
   793.60   2.4107e+14   4.2173e-04
   793.70   2.4116e+14   4.2178e-04
   793.80   2.4125e+14   4.2183e-04
   793.90   2.4134e+14   4.2187e-04
   794.00   2.4142e+14   4.2192e-04
   794.10   2.4151e+14   4.2197e-04
   794.20   2.4160e+14   4.2201e-04
   794.30   2.4169e+14   4.2206e-04
   794.40   2.4178e+14   4.2210e-04
   794.50   2.4187e+14   4.2215e-04
   794.60   2.4196e+14   4.2220e-04
   794.70   2.4205e+14   4.2224e-04
   794.80   2.4214e+14   4.2229e-04
   794.90   2.4223e+14   4.2235e-04
   795.00   2.4232e+14   4.2239e-04
   795.10   2.4241e+14   4.2244e-04
   795.20   2.4250e+14   4.2249e-04
   795.30   2.4259e+14   4.2254e-04
   795.40   2.4268e+14   4.2258e-04
   795.50   2.4277e+14   4.2263e-04
   795.60   2.4286e+14   4.2268e-04
   795.70   2.4295e+14   4.2272e-04
   795.80   2.4304e+14   4.2277e-04
   795.90   2.4313e+14   4.2282e-04
   796.00   2.4322e+14   4.2286e-04
   796.10   2.4331e+14   4.2291e-04
   796.20   2.4340e+14   4.2297e-04
   796.30   2.4349e+14   4.2301e-04
   796.40   2.4358e+14   4.2306e-04
   796.50   2.4367e+14   4.2311e-04
   796.60   2.4376e+14   4.2316e-04
   796.70   2.4385e+14   4.2320e-04
   796.80   2.4394e+14   4.2325e-04
   796.90   2.4403e+14   4.2330e-04
   797.00   2.4412e+14   4.2335e-04
   797.10   2.4421e+14   4.2339e-04
   797.20   2.4430e+14   4.2344e-04
   797.30   2.4439e+14   4.2349e-04
   797.40   2.4448e+14   4.2354e-04
   797.50   2.4457e+14   4.2359e-04
   797.60   2.4466e+14   4.2364e-04
   797.70   2.4475e+14   4.2369e-04
   797.80   2.4484e+14   4.2373e-04
   797.90   2.4493e+14   4.2378e-04
   798.00   2.4502e+14   4.2383e-04
   798.10   2.4511e+14   4.2388e-04
   798.20   2.4520e+14   4.2392e-04
   798.30   2.4529e+14   4.2398e-04
   798.40   2.4538e+14   4.2403e-04
   798.50   2.4547e+14   4.2408e-04
   798.60   2.4556e+14   4.2413e-04
   798.70   2.4565e+14   4.2417e-04
   798.80   2.4574e+14   4.2422e-04
   798.90   2.4583e+14   4.2427e-04
   799.00   2.4592e+14   4.2432e-04
   799.10   2.4601e+14   4.2437e-04
   799.20   2.4610e+14   4.2442e-04
   799.30   2.4619e+14   4.2447e-04
   799.40   2.4628e+14   4.2452e-04
   799.50   2.4637e+14   4.2457e-04
   799.60   2.4646e+14   4.2462e-04
   799.70   2.4655e+14   4.2466e-04
   799.80   2.4664e+14   4.2471e-04
   799.90   2.4673e+14   4.2476e-04
   800.00   2.4682e+14   4.2481e-04
   800.10   2.4691e+14   4.2487e-04
   800.20   2.4700e+14   4.2491e-04
   800.30   2.4709e+14   4.2496e-04
   800.40   2.4718e+14   4.2501e-04
   800.50   2.4727e+14   4.2506e-04
   800.60   2.4736e+14   4.2511e-04
   800.70   2.4746e+14   4.2516e-04
   800.80   2.4755e+14   4.2521e-04
   800.90   2.4764e+14   4.2526e-04
   801.00   2.4773e+14   4.2531e-04
   801.10   2.4782e+14   4.2536e-04
   801.20   2.4791e+14   4.2541e-04
   801.30   2.4800e+14   4.2546e-04
   801.40   2.4809e+14   4.2551e-04
   801.50   2.4818e+14   4.2556e-04
   801.60   2.4827e+14   4.2561e-04
   801.70   2.4836e+14   4.2566e-04
   801.80   2.4845e+14   4.2571e-04
   801.90   2.4854e+14   4.2576e-04
   802.00   2.4863e+14   4.2581e-04
   802.10   2.4872e+14   4.2586e-04
   802.20   2.4881e+14   4.2592e-04
   802.30   2.4890e+14   4.2596e-04
   802.40   2.4900e+14   4.2601e-04
   802.50   2.4909e+14   4.2606e-04
   802.60   2.4918e+14   4.2611e-04
   802.70   2.4927e+14   4.2616e-04
   802.80   2.4936e+14   4.2622e-04
   802.90   2.4945e+14   4.2627e-04
   803.00   2.4954e+14   4.2632e-04
   803.10   2.4963e+14   4.2637e-04
   803.20   2.4972e+14   4.2642e-04
   803.30   2.4981e+14   4.2647e-04
   803.40   2.4990e+14   4.2651e-04
   803.50   2.4999e+14   4.2657e-04
   803.60   2.5009e+14   4.2662e-04
   803.70   2.5018e+14   4.2667e-04
   803.80   2.5027e+14   4.2672e-04
   803.90   2.5036e+14   4.2677e-04
   804.00   2.5045e+14   4.2683e-04
   804.10   2.5054e+14   4.2688e-04
   804.20   2.5063e+14   4.2693e-04
   804.30   2.5072e+14   4.2698e-04
   804.40   2.5081e+14   4.2703e-04
   804.50   2.5090e+14   4.2708e-04
   804.60   2.5099e+14   4.2714e-04
   804.70   2.5109e+14   4.2719e-04
   804.80   2.5118e+14   4.2724e-04
   804.90   2.5127e+14   4.2729e-04
   805.00   2.5136e+14   4.2734e-04
   805.10   2.5145e+14   4.2739e-04
   805.20   2.5154e+14   4.2745e-04
   805.30   2.5163e+14   4.2750e-04
   805.40   2.5172e+14   4.2755e-04
   805.50   2.5181e+14   4.2760e-04
   805.60   2.5191e+14   4.2765e-04
   805.70   2.5200e+14   4.2771e-04
   805.80   2.5209e+14   4.2775e-04
   805.90   2.5218e+14   4.2780e-04
   806.00   2.5227e+14   4.2785e-04
   806.10   2.5236e+14   4.2791e-04
   806.20   2.5245e+14   4.2797e-04
   806.30   2.5254e+14   4.2802e-04
   806.40   2.5264e+14   4.2807e-04
   806.50   2.5273e+14   4.2812e-04
   806.60   2.5282e+14   4.2817e-04
   806.70   2.5291e+14   4.2823e-04
   806.80   2.5300e+14   4.2828e-04
   806.90   2.5309e+14   4.2833e-04
   807.00   2.5318e+14   4.2838e-04
   807.10   2.5327e+14   4.2843e-04
   807.20   2.5337e+14   4.2849e-04
   807.30   2.5346e+14   4.2854e-04
   807.40   2.5355e+14   4.2859e-04
   807.50   2.5364e+14   4.2864e-04
   807.60   2.5373e+14   4.2869e-04
   807.70   2.5382e+14   4.2875e-04
   807.80   2.5391e+14   4.2880e-04
   807.90   2.5401e+14   4.2885e-04
   808.00   2.5410e+14   4.2890e-04
   808.10   2.5419e+14   4.2896e-04
   808.20   2.5428e+14   4.2901e-04
   808.30   2.5437e+14   4.2906e-04
   808.40   2.5446e+14   4.2911e-04
   808.50   2.5456e+14   4.2917e-04
   808.60   2.5465e+14   4.2923e-04
   808.70   2.5474e+14   4.2928e-04
   808.80   2.5483e+14   4.2933e-04
   808.90   2.5492e+14   4.2938e-04
   809.00   2.5501e+14   4.2944e-04
   809.10   2.5511e+14   4.2949e-04
   809.20   2.5520e+14   4.2954e-04
   809.30   2.5529e+14   4.2959e-04
   809.40   2.5538e+14   4.2964e-04
   809.50   2.5547e+14   4.2970e-04
   809.60   2.5556e+14   4.2976e-04
   809.70   2.5566e+14   4.2981e-04
   809.80   2.5575e+14   4.2986e-04
   809.90   2.5584e+14   4.2992e-04
   810.00   2.5593e+14   4.2997e-04
   810.10   2.5602e+14   4.3002e-04
   810.20   2.5611e+14   4.3007e-04
   810.30   2.5621e+14   4.3013e-04
   810.40   2.5630e+14   4.3019e-04
   810.50   2.5639e+14   4.3024e-04
   810.60   2.5648e+14   4.3029e-04
   810.70   2.5657e+14   4.3035e-04
   810.80   2.5667e+14   4.3040e-04
   810.90   2.5676e+14   4.3045e-04
   811.00   2.5685e+14   4.3050e-04
   811.10   2.5694e+14   4.3057e-04
   811.20   2.5703e+14   4.3062e-04
   811.30   2.5712e+14   4.3067e-04
   811.40   2.5722e+14   4.3072e-04
   811.50   2.5731e+14   4.3078e-04
   811.60   2.5740e+14   4.3083e-04
   811.70   2.5749e+14   4.3089e-04
   811.80   2.5758e+14   4.3094e-04
   811.90   2.5768e+14   4.3100e-04
   812.00   2.5777e+14   4.3105e-04
   812.10   2.5786e+14   4.3110e-04
   812.20   2.5795e+14   4.3116e-04
   812.30   2.5804e+14   4.3122e-04
   812.40   2.5814e+14   4.3127e-04
   812.50   2.5823e+14   4.3132e-04
   812.60   2.5832e+14   4.3138e-04
   812.70   2.5841e+14   4.3144e-04
   812.80   2.5851e+14   4.3149e-04
   812.90   2.5860e+14   4.3154e-04
   813.00   2.5869e+14   4.3160e-04
   813.10   2.5878e+14   4.3165e-04
   813.20   2.5887e+14   4.3171e-04
   813.30   2.5897e+14   4.3176e-04
   813.40   2.5906e+14   4.3182e-04
   813.50   2.5915e+14   4.3187e-04
   813.60   2.5924e+14   4.3193e-04
   813.70   2.5934e+14   4.3199e-04
   813.80   2.5943e+14   4.3204e-04
   813.90   2.5952e+14   4.3209e-04
   814.00   2.5961e+14   4.3215e-04
   814.10   2.5970e+14   4.3221e-04
   814.20   2.5980e+14   4.3226e-04
   814.30   2.5989e+14   4.3231e-04
   814.40   2.5998e+14   4.3238e-04
   814.50   2.6007e+14   4.3243e-04
   814.60   2.6017e+14   4.3248e-04
   814.70   2.6026e+14   4.3253e-04
   814.80   2.6035e+14   4.3260e-04
   814.90   2.6044e+14   4.3265e-04
   815.00   2.6054e+14   4.3270e-04
   815.10   2.6063e+14   4.3276e-04
   815.20   2.6072e+14   4.3282e-04
   815.30   2.6081e+14   4.3287e-04
   815.40   2.6091e+14   4.3293e-04
   815.50   2.6100e+14   4.3299e-04
   815.60   2.6109e+14   4.3304e-04
   815.70   2.6118e+14   4.3309e-04
   815.80   2.6128e+14   4.3315e-04
   815.90   2.6137e+14   4.3321e-04
   816.00   2.6146e+14   4.3326e-04
   816.10   2.6155e+14   4.3332e-04
   816.20   2.6165e+14   4.3338e-04
   816.30   2.6174e+14   4.3343e-04
   816.40   2.6183e+14   4.3349e-04
   816.50   2.6193e+14   4.3355e-04
   816.60   2.6202e+14   4.3360e-04
   816.70   2.6211e+14   4.3365e-04
   816.80   2.6220e+14   4.3372e-04
   816.90   2.6230e+14   4.3377e-04
   817.00   2.6239e+14   4.3382e-04
   817.10   2.6248e+14   4.3389e-04
   817.20   2.6257e+14   4.3394e-04
   817.30   2.6267e+14   4.3399e-04
   817.40   2.6276e+14   4.3406e-04
   817.50   2.6285e+14   4.3411e-04
   817.60   2.6295e+14   4.3416e-04
   817.70   2.6304e+14   4.3423e-04
   817.80   2.6313e+14   4.3428e-04
   817.90   2.6322e+14   4.3434e-04
   818.00   2.6332e+14   4.3440e-04
   818.10   2.6341e+14   4.3445e-04
   818.20   2.6350e+14   4.3451e-04
   818.30   2.6360e+14   4.3457e-04
   818.40   2.6369e+14   4.3462e-04
   818.50   2.6378e+14   4.3468e-04
   818.60   2.6387e+14   4.3474e-04
   818.70   2.6397e+14   4.3480e-04
   818.80   2.6406e+14   4.3485e-04
   818.90   2.6415e+14   4.3491e-04
   819.00   2.6425e+14   4.3497e-04
   819.10   2.6434e+14   4.3502e-04
   819.20   2.6443e+14   4.3509e-04
   819.30   2.6453e+14   4.3514e-04
   819.40   2.6462e+14   4.3519e-04
   819.50   2.6471e+14   4.3526e-04
   819.60   2.6480e+14   4.3531e-04
   819.70   2.6490e+14   4.3537e-04
   819.80   2.6499e+14   4.3543e-04
   819.90   2.6508e+14   4.3549e-04
   820.00   2.6518e+14   4.3554e-04
   820.10   2.6527e+14   4.3560e-04
   820.20   2.6536e+14   4.3566e-04
   820.30   2.6546e+14   4.3572e-04
   820.40   2.6555e+14   4.3578e-04
   820.50   2.6564e+14   4.3583e-04
   820.60   2.6574e+14   4.3590e-04
   820.70   2.6583e+14   4.3595e-04
   820.80   2.6592e+14   4.3601e-04
   820.90   2.6602e+14   4.3607e-04
   821.00   2.6611e+14   4.3613e-04
   821.10   2.6620e+14   4.3618e-04
   821.20   2.6630e+14   4.3624e-04
   821.30   2.6639e+14   4.3630e-04
   821.40   2.6648e+14   4.3635e-04
   821.50   2.6658e+14   4.3642e-04
   821.60   2.6667e+14   4.3647e-04
   821.70   2.6676e+14   4.3654e-04
   821.80   2.6686e+14   4.3659e-04
   821.90   2.6695e+14   4.3665e-04
   822.00   2.6704e+14   4.3671e-04
   822.10   2.6714e+14   4.3677e-04
   822.20   2.6723e+14   4.3682e-04
   822.30   2.6732e+14   4.3689e-04
   822.40   2.6742e+14   4.3694e-04
   822.50   2.6751e+14   4.3701e-04
   822.60   2.6760e+14   4.3706e-04
   822.70   2.6770e+14   4.3712e-04
   822.80   2.6779e+14   4.3718e-04
   822.90   2.6788e+14   4.3724e-04
   823.00   2.6798e+14   4.3730e-04
   823.10   2.6807e+14   4.3736e-04
   823.20   2.6816e+14   4.3742e-04
   823.30   2.6826e+14   4.3748e-04
   823.40   2.6835e+14   4.3754e-04
   823.50   2.6845e+14   4.3759e-04
   823.60   2.6854e+14   4.3766e-04
   823.70   2.6863e+14   4.3771e-04
   823.80   2.6873e+14   4.3778e-04
   823.90   2.6882e+14   4.3783e-04
   824.00   2.6891e+14   4.3789e-04
   824.10   2.6901e+14   4.3796e-04
   824.20   2.6910e+14   4.3801e-04
   824.30   2.6919e+14   4.3807e-04
   824.40   2.6929e+14   4.3813e-04
   824.50   2.6938e+14   4.3819e-04
   824.60   2.6948e+14   4.3825e-04
   824.70   2.6957e+14   4.3831e-04
   824.80   2.6966e+14   4.3837e-04
   824.90   2.6976e+14   4.3843e-04
   825.00   2.6985e+14   4.3849e-04
   825.10   2.6995e+14   4.3855e-04
   825.20   2.7004e+14   4.3861e-04
   825.30   2.7013e+14   4.3867e-04
   825.40   2.7023e+14   4.3873e-04
   825.50   2.7032e+14   4.3879e-04
   825.60   2.7041e+14   4.3885e-04
   825.70   2.7051e+14   4.3891e-04
   825.80   2.7060e+14   4.3898e-04
   825.90   2.7070e+14   4.3903e-04
   826.00   2.7079e+14   4.3909e-04
   826.10   2.7088e+14   4.3915e-04
   826.20   2.7098e+14   4.3921e-04
   826.30   2.7107e+14   4.3928e-04
   826.40   2.7117e+14   4.3933e-04
   826.50   2.7126e+14   4.3939e-04
   826.60   2.7135e+14   4.3946e-04
   826.70   2.7145e+14   4.3951e-04
   826.80   2.7154e+14   4.3958e-04
   826.90   2.7164e+14   4.3964e-04
   827.00   2.7173e+14   4.3970e-04
   827.10   2.7182e+14   4.3976e-04
   827.20   2.7192e+14   4.3982e-04
   827.30   2.7201e+14   4.3988e-04
   827.40   2.7211e+14   4.3994e-04
   827.50   2.7220e+14   4.4001e-04
   827.60   2.7230e+14   4.4006e-04
   827.70   2.7239e+14   4.4013e-04
   827.80   2.7248e+14   4.4019e-04
   827.90   2.7258e+14   4.4024e-04
   828.00   2.7267e+14   4.4031e-04
   828.10   2.7277e+14   4.4037e-04
   828.20   2.7286e+14   4.4043e-04
   828.30   2.7295e+14   4.4049e-04
   828.40   2.7305e+14   4.4056e-04
   828.50   2.7314e+14   4.4062e-04
   828.60   2.7324e+14   4.4067e-04
   828.70   2.7333e+14   4.4074e-04
   828.80   2.7343e+14   4.4080e-04
   828.90   2.7352e+14   4.4086e-04
   829.00   2.7362e+14   4.4092e-04
   829.10   2.7371e+14   4.4099e-04
   829.20   2.7380e+14   4.4105e-04
   829.30   2.7390e+14   4.4111e-04
   829.40   2.7399e+14   4.4117e-04
   829.50   2.7409e+14   4.4123e-04
   829.60   2.7418e+14   4.4129e-04
   829.70   2.7428e+14   4.4135e-04
   829.80   2.7437e+14   4.4142e-04
   829.90   2.7446e+14   4.4148e-04
   830.00   2.7456e+14   4.4154e-04
   830.10   2.7465e+14   4.4160e-04
   830.20   2.7475e+14   4.4167e-04
   830.30   2.7484e+14   4.4173e-04
   830.40   2.7494e+14   4.4179e-04
   830.50   2.7503e+14   4.4185e-04
   830.60   2.7513e+14   4.4191e-04
   830.70   2.7522e+14   4.4198e-04
   830.80   2.7532e+14   4.4204e-04
   830.90   2.7541e+14   4.4210e-04
   831.00   2.7551e+14   4.4216e-04
   831.10   2.7560e+14   4.4223e-04
   831.20   2.7569e+14   4.4229e-04
   831.30   2.7579e+14   4.4236e-04
   831.40   2.7588e+14   4.4241e-04
   831.50   2.7598e+14   4.4248e-04
   831.60   2.7607e+14   4.4254e-04
   831.70   2.7617e+14   4.4261e-04
   831.80   2.7626e+14   4.4267e-04
   831.90   2.7636e+14   4.4273e-04
   832.00   2.7645e+14   4.4279e-04
   832.10   2.7655e+14   4.4285e-04
   832.20   2.7664e+14   4.4292e-04
   832.30   2.7674e+14   4.4298e-04
   832.40   2.7683e+14   4.4304e-04
   832.50   2.7693e+14   4.4310e-04
   832.60   2.7702e+14   4.4317e-04
   832.70   2.7712e+14   4.4323e-04
   832.80   2.7721e+14   4.4330e-04
   832.90   2.7731e+14   4.4336e-04
   833.00   2.7740e+14   4.4343e-04
   833.10   2.7750e+14   4.4348e-04
   833.20   2.7759e+14   4.4355e-04
   833.30   2.7769e+14   4.4361e-04
   833.40   2.7778e+14   4.4368e-04
   833.50   2.7788e+14   4.4374e-04
   833.60   2.7797e+14   4.4381e-04
   833.70   2.7807e+14   4.4387e-04
   833.80   2.7816e+14   4.4393e-04
   833.90   2.7826e+14   4.4399e-04
   834.00   2.7835e+14   4.4406e-04
   834.10   2.7845e+14   4.4412e-04
   834.20   2.7854e+14   4.4419e-04
   834.30   2.7864e+14   4.4425e-04
   834.40   2.7873e+14   4.4432e-04
   834.50   2.7883e+14   4.4438e-04
   834.60   2.7892e+14   4.4445e-04
   834.70   2.7902e+14   4.4450e-04
   834.80   2.7911e+14   4.4457e-04
   834.90   2.7921e+14   4.4463e-04
   835.00   2.7930e+14   4.4470e-04
   835.10   2.7940e+14   4.4476e-04
   835.20   2.7949e+14   4.4483e-04
   835.30   2.7959e+14   4.4489e-04
   835.40   2.7968e+14   4.4496e-04
   835.50   2.7978e+14   4.4502e-04
   835.60   2.7987e+14   4.4509e-04
   835.70   2.7997e+14   4.4515e-04
   835.80   2.8006e+14   4.4522e-04
   835.90   2.8016e+14   4.4528e-04
   836.00   2.8025e+14   4.4534e-04
   836.10   2.8035e+14   4.4540e-04
   836.20   2.8044e+14   4.4547e-04
   836.30   2.8054e+14   4.4553e-04
   836.40   2.8063e+14   4.4560e-04
   836.50   2.8073e+14   4.4566e-04
   836.60   2.8083e+14   4.4573e-04
   836.70   2.8092e+14   4.4579e-04
   836.80   2.8102e+14   4.4586e-04
   836.90   2.8111e+14   4.4593e-04
   837.00   2.8121e+14   4.4599e-04
   837.10   2.8130e+14   4.4606e-04
   837.20   2.8140e+14   4.4612e-04
   837.30   2.8149e+14   4.4619e-04
   837.40   2.8159e+14   4.4625e-04
   837.50   2.8168e+14   4.4632e-04
   837.60   2.8178e+14   4.4638e-04
   837.70   2.8188e+14   4.4645e-04
   837.80   2.8197e+14   4.4651e-04
   837.90   2.8207e+14   4.4658e-04
   838.00   2.8216e+14   4.4664e-04
   838.10   2.8226e+14   4.4671e-04
   838.20   2.8235e+14   4.4677e-04
   838.30   2.8245e+14   4.4684e-04
   838.40   2.8254e+14   4.4691e-04
   838.50   2.8264e+14   4.4697e-04
   838.60   2.8274e+14   4.4704e-04
   838.70   2.8283e+14   4.4710e-04
   838.80   2.8293e+14   4.4717e-04
   838.90   2.8302e+14   4.4723e-04
   839.00   2.8312e+14   4.4730e-04
   839.10   2.8321e+14   4.4736e-04
   839.20   2.8331e+14   4.4743e-04
   839.30   2.8341e+14   4.4750e-04
   839.40   2.8350e+14   4.4757e-04
   839.50   2.8360e+14   4.4764e-04
   839.60   2.8369e+14   4.4770e-04
   839.70   2.8379e+14   4.4777e-04
   839.80   2.8388e+14   4.4783e-04
   839.90   2.8398e+14   4.4790e-04
   840.00   2.8408e+14   4.4796e-04
   840.10   2.8417e+14   4.4803e-04
   840.20   2.8427e+14   4.4809e-04
   840.30   2.8436e+14   4.4816e-04
   840.40   2.8446e+14   4.4823e-04
   840.50   2.8456e+14   4.4829e-04
   840.60   2.8465e+14   4.4837e-04
   840.70   2.8475e+14   4.4843e-04
   840.80   2.8484e+14   4.4850e-04
   840.90   2.8494e+14   4.4856e-04
   841.00   2.8504e+14   4.4863e-04
   841.10   2.8513e+14   4.4869e-04
   841.20   2.8523e+14   4.4876e-04
   841.30   2.8532e+14   4.4883e-04
   841.40   2.8542e+14   4.4889e-04
   841.50   2.8552e+14   4.4897e-04
   841.60   2.8561e+14   4.4903e-04
   841.70   2.8571e+14   4.4910e-04
   841.80   2.8580e+14   4.4916e-04
   841.90   2.8590e+14   4.4923e-04
   842.00   2.8600e+14   4.4930e-04
   842.10   2.8609e+14   4.4936e-04
   842.20   2.8619e+14   4.4944e-04
   842.30   2.8628e+14   4.4950e-04
   842.40   2.8638e+14   4.4957e-04
   842.50   2.8648e+14   4.4964e-04
   842.60   2.8657e+14   4.4970e-04
   842.70   2.8667e+14   4.4977e-04
   842.80   2.8676e+14   4.4984e-04
   842.90   2.8686e+14   4.4991e-04
   843.00   2.8696e+14   4.4997e-04
   843.10   2.8705e+14   4.5004e-04
   843.20   2.8715e+14   4.5011e-04
   843.30   2.8725e+14   4.5017e-04
   843.40   2.8734e+14   4.5025e-04
   843.50   2.8744e+14   4.5031e-04
   843.60   2.8753e+14   4.5038e-04
   843.70   2.8763e+14   4.5045e-04
   843.80   2.8773e+14   4.5051e-04
   843.90   2.8782e+14   4.5059e-04
   844.00   2.8792e+14   4.5065e-04
   844.10   2.8802e+14   4.5072e-04
   844.20   2.8811e+14   4.5079e-04
   844.30   2.8821e+14   4.5085e-04
   844.40   2.8831e+14   4.5093e-04
   844.50   2.8840e+14   4.5099e-04
   844.60   2.8850e+14   4.5106e-04
   844.70   2.8860e+14   4.5113e-04
   844.80   2.8869e+14   4.5120e-04
   844.90   2.8879e+14   4.5127e-04
   845.00   2.8888e+14   4.5133e-04
   845.10   2.8898e+14   4.5140e-04
   845.20   2.8908e+14   4.5148e-04
   845.30   2.8917e+14   4.5154e-04
   845.40   2.8927e+14   4.5161e-04
   845.50   2.8937e+14   4.5167e-04
   845.60   2.8946e+14   4.5175e-04
   845.70   2.8956e+14   4.5182e-04
   845.80   2.8966e+14   4.5188e-04
   845.90   2.8975e+14   4.5195e-04
   846.00   2.8985e+14   4.5202e-04
   846.10   2.8995e+14   4.5209e-04
   846.20   2.9004e+14   4.5216e-04
   846.30   2.9014e+14   4.5223e-04
   846.40   2.9024e+14   4.5230e-04
   846.50   2.9033e+14   4.5237e-04
   846.60   2.9043e+14   4.5243e-04
   846.70   2.9053e+14   4.5251e-04
   846.80   2.9062e+14   4.5257e-04
   846.90   2.9072e+14   4.5264e-04
   847.00   2.9082e+14   4.5272e-04
   847.10   2.9091e+14   4.5278e-04
   847.20   2.9101e+14   4.5285e-04
   847.30   2.9111e+14   4.5293e-04
   847.40   2.9120e+14   4.5299e-04
   847.50   2.9130e+14   4.5306e-04
   847.60   2.9140e+14   4.5313e-04
   847.70   2.9149e+14   4.5320e-04
   847.80   2.9159e+14   4.5327e-04
   847.90   2.9169e+14   4.5334e-04
   848.00   2.9179e+14   4.5341e-04
   848.10   2.9188e+14   4.5348e-04
   848.20   2.9198e+14   4.5355e-04
   848.30   2.9208e+14   4.5362e-04
   848.40   2.9217e+14   4.5369e-04
   848.50   2.9227e+14   4.5376e-04
   848.60   2.9237e+14   4.5383e-04
   848.70   2.9246e+14   4.5389e-04
   848.80   2.9256e+14   4.5397e-04
   848.90   2.9266e+14   4.5404e-04
   849.00   2.9275e+14   4.5411e-04
   849.10   2.9285e+14   4.5418e-04
   849.20   2.9295e+14   4.5425e-04
   849.30   2.9305e+14   4.5432e-04
   849.40   2.9314e+14   4.5439e-04
   849.50   2.9324e+14   4.5446e-04
   849.60   2.9334e+14   4.5453e-04
   849.70   2.9343e+14   4.5460e-04
   849.80   2.9353e+14   4.5468e-04
   849.90   2.9363e+14   4.5474e-04
   850.00   2.9373e+14   4.5481e-04
   850.10   2.9382e+14   4.5489e-04
   850.20   2.9392e+14   4.5495e-04
   850.30   2.9402e+14   4.5503e-04
   850.40   2.9411e+14   4.5510e-04
   850.50   2.9421e+14   4.5517e-04
   850.60   2.9431e+14   4.5524e-04
   850.70   2.9441e+14   4.5530e-04
   850.80   2.9450e+14   4.5538e-04
   850.90   2.9460e+14   4.5545e-04
   851.00   2.9470e+14   4.5552e-04
   851.10   2.9479e+14   4.5559e-04
   851.20   2.9489e+14   4.5567e-04
   851.30   2.9499e+14   4.5573e-04
   851.40   2.9509e+14   4.5581e-04
   851.50   2.9518e+14   4.5588e-04
   851.60   2.9528e+14   4.5594e-04
   851.70   2.9538e+14   4.5602e-04
   851.80   2.9548e+14   4.5609e-04
   851.90   2.9557e+14   4.5616e-04
   852.00   2.9567e+14   4.5623e-04
   852.10   2.9577e+14   4.5631e-04
   852.20   2.9587e+14   4.5638e-04
   852.30   2.9596e+14   4.5645e-04
   852.40   2.9606e+14   4.5652e-04
   852.50   2.9616e+14   4.5660e-04
   852.60   2.9626e+14   4.5666e-04
   852.70   2.9635e+14   4.5674e-04
   852.80   2.9645e+14   4.5681e-04
   852.90   2.9655e+14   4.5688e-04
   853.00   2.9665e+14   4.5695e-04
   853.10   2.9674e+14   4.5703e-04
   853.20   2.9684e+14   4.5709e-04
   853.30   2.9694e+14   4.5717e-04
   853.40   2.9704e+14   4.5724e-04
   853.50   2.9713e+14   4.5731e-04
   853.60   2.9723e+14   4.5738e-04
   853.70   2.9733e+14   4.5746e-04
   853.80   2.9743e+14   4.5753e-04
   853.90   2.9752e+14   4.5760e-04
   854.00   2.9762e+14   4.5768e-04
   854.10   2.9772e+14   4.5775e-04
   854.20   2.9782e+14   4.5782e-04
   854.30   2.9791e+14   4.5789e-04
   854.40   2.9801e+14   4.5797e-04
   854.50   2.9811e+14   4.5803e-04
   854.60   2.9821e+14   4.5811e-04
   854.70   2.9831e+14   4.5818e-04
   854.80   2.9840e+14   4.5825e-04
   854.90   2.9850e+14   4.5833e-04
   855.00   2.9860e+14   4.5840e-04
   855.10   2.9870e+14   4.5847e-04
   855.20   2.9879e+14   4.5854e-04
   855.30   2.9889e+14   4.5862e-04
   855.40   2.9899e+14   4.5870e-04
   855.50   2.9909e+14   4.5876e-04
   855.60   2.9919e+14   4.5884e-04
   855.70   2.9928e+14   4.5891e-04
   855.80   2.9938e+14   4.5898e-04
   855.90   2.9948e+14   4.5906e-04
   856.00   2.9958e+14   4.5913e-04
   856.10   2.9968e+14   4.5921e-04
   856.20   2.9977e+14   4.5927e-04
   856.30   2.9987e+14   4.5935e-04
   856.40   2.9997e+14   4.5943e-04
   856.50   3.0007e+14   4.5949e-04
   856.60   3.0017e+14   4.5957e-04
   856.70   3.0026e+14   4.5965e-04
   856.80   3.0036e+14   4.5972e-04
   856.90   3.0046e+14   4.5979e-04
   857.00   3.0056e+14   4.5986e-04
   857.10   3.0066e+14   4.5994e-04
   857.20   3.0075e+14   4.6001e-04
   857.30   3.0085e+14   4.6008e-04
   857.40   3.0095e+14   4.6016e-04
   857.50   3.0105e+14   4.6024e-04
   857.60   3.0115e+14   4.6030e-04
   857.70   3.0124e+14   4.6038e-04
   857.80   3.0134e+14   4.6046e-04
   857.90   3.0144e+14   4.6053e-04
   858.00   3.0154e+14   4.6060e-04
   858.10   3.0164e+14   4.6068e-04
   858.20   3.0173e+14   4.6076e-04
   858.30   3.0183e+14   4.6082e-04
   858.40   3.0193e+14   4.6090e-04
   858.50   3.0203e+14   4.6098e-04
   858.60   3.0213e+14   4.6105e-04
   858.70   3.0223e+14   4.6112e-04
   858.80   3.0232e+14   4.6120e-04
   858.90   3.0242e+14   4.6127e-04
   859.00   3.0252e+14   4.6135e-04
   859.10   3.0262e+14   4.6142e-04
   859.20   3.0272e+14   4.6150e-04
   859.30   3.0282e+14   4.6157e-04
   859.40   3.0291e+14   4.6165e-04
   859.50   3.0301e+14   4.6172e-04
   859.60   3.0311e+14   4.6180e-04
   859.70   3.0321e+14   4.6187e-04
   859.80   3.0331e+14   4.6195e-04
   859.90   3.0341e+14   4.6202e-04
   860.00   3.0350e+14   4.6209e-04
   860.10   3.0360e+14   4.6217e-04
   860.20   3.0370e+14   4.6225e-04
   860.30   3.0380e+14   4.6232e-04
   860.40   3.0390e+14   4.6240e-04
   860.50   3.0400e+14   4.6247e-04
   860.60   3.0410e+14   4.6255e-04
   860.70   3.0419e+14   4.6262e-04
   860.80   3.0429e+14   4.6270e-04
   860.90   3.0439e+14   4.6277e-04
   861.00   3.0449e+14   4.6285e-04
   861.10   3.0459e+14   4.6292e-04
   861.20   3.0469e+14   4.6300e-04
   861.30   3.0479e+14   4.6308e-04
   861.40   3.0488e+14   4.6315e-04
   861.50   3.0498e+14   4.6322e-04
   861.60   3.0508e+14   4.6330e-04
   861.70   3.0518e+14   4.6338e-04
   861.80   3.0528e+14   4.6346e-04
   861.90   3.0538e+14   4.6352e-04
   862.00   3.0548e+14   4.6360e-04
   862.10   3.0557e+14   4.6368e-04
   862.20   3.0567e+14   4.6376e-04
   862.30   3.0577e+14   4.6384e-04
   862.40   3.0587e+14   4.6390e-04
   862.50   3.0597e+14   4.6398e-04
   862.60   3.0607e+14   4.6406e-04
   862.70   3.0617e+14   4.6414e-04
   862.80   3.0627e+14   4.6421e-04
   862.90   3.0636e+14   4.6429e-04
   863.00   3.0646e+14   4.6437e-04
   863.10   3.0656e+14   4.6444e-04
   863.20   3.0666e+14   4.6451e-04
   863.30   3.0676e+14   4.6459e-04
   863.40   3.0686e+14   4.6467e-04
   863.50   3.0696e+14   4.6475e-04
   863.60   3.0706e+14   4.6483e-04
   863.70   3.0716e+14   4.6490e-04
   863.80   3.0725e+14   4.6497e-04
   863.90   3.0735e+14   4.6505e-04
   864.00   3.0745e+14   4.6513e-04
   864.10   3.0755e+14   4.6521e-04
   864.20   3.0765e+14   4.6528e-04
   864.30   3.0775e+14   4.6536e-04
   864.40   3.0785e+14   4.6544e-04
   864.50   3.0795e+14   4.6552e-04
   864.60   3.0805e+14   4.6559e-04
   864.70   3.0814e+14   4.6567e-04
   864.80   3.0824e+14   4.6574e-04
   864.90   3.0834e+14   4.6582e-04
   865.00   3.0844e+14   4.6590e-04
   865.10   3.0854e+14   4.6597e-04
   865.20   3.0864e+14   4.6605e-04
   865.30   3.0874e+14   4.6613e-04
   865.40   3.0884e+14   4.6621e-04
   865.50   3.0894e+14   4.6629e-04
   865.60   3.0904e+14   4.6636e-04
   865.70   3.0914e+14   4.6644e-04
   865.80   3.0924e+14   4.6652e-04
   865.90   3.0933e+14   4.6660e-04
   866.00   3.0943e+14   4.6668e-04
   866.10   3.0953e+14   4.6675e-04
   866.20   3.0963e+14   4.6683e-04
   866.30   3.0973e+14   4.6691e-04
   866.40   3.0983e+14   4.6699e-04
   866.50   3.0993e+14   4.6707e-04
   866.60   3.1003e+14   4.6714e-04
   866.70   3.1013e+14   4.6722e-04
   866.80   3.1023e+14   4.6730e-04
   866.90   3.1033e+14   4.6737e-04
   867.00   3.1043e+14   4.6745e-04
   867.10   3.1053e+14   4.6753e-04
   867.20   3.1062e+14   4.6760e-04
   867.30   3.1072e+14   4.6768e-04
   867.40   3.1082e+14   4.6776e-04
   867.50   3.1092e+14   4.6784e-04
   867.60   3.1102e+14   4.6793e-04
   867.70   3.1112e+14   4.6800e-04
   867.80   3.1122e+14   4.6808e-04
   867.90   3.1132e+14   4.6816e-04
   868.00   3.1142e+14   4.6824e-04
   868.10   3.1152e+14   4.6832e-04
   868.20   3.1162e+14   4.6840e-04
   868.30   3.1172e+14   4.6847e-04
   868.40   3.1182e+14   4.6855e-04
   868.50   3.1192e+14   4.6863e-04
   868.60   3.1202e+14   4.6871e-04
   868.70   3.1212e+14   4.6879e-04
   868.80   3.1222e+14   4.6886e-04
   868.90   3.1232e+14   4.6894e-04
   869.00   3.1242e+14   4.6902e-04
   869.10   3.1251e+14   4.6910e-04
   869.20   3.1261e+14   4.6918e-04
   869.30   3.1271e+14   4.6926e-04
   869.40   3.1281e+14   4.6933e-04
   869.50   3.1291e+14   4.6941e-04
   869.60   3.1301e+14   4.6949e-04
   869.70   3.1311e+14   4.6958e-04
   869.80   3.1321e+14   4.6966e-04
   869.90   3.1331e+14   4.6974e-04
   870.00   3.1341e+14   4.6982e-04
   870.10   3.1351e+14   4.6989e-04
   870.20   3.1361e+14   4.6997e-04
   870.30   3.1371e+14   4.7005e-04
   870.40   3.1381e+14   4.7013e-04
   870.50   3.1391e+14   4.7021e-04
   870.60   3.1401e+14   4.7030e-04
   870.70   3.1411e+14   4.7037e-04
   870.80   3.1421e+14   4.7045e-04
   870.90   3.1431e+14   4.7053e-04
   871.00   3.1441e+14   4.7061e-04
   871.10   3.1451e+14   4.7069e-04
   871.20   3.1461e+14   4.7077e-04
   871.30   3.1471e+14   4.7084e-04
   871.40   3.1481e+14   4.7093e-04
   871.50   3.1491e+14   4.7101e-04
   871.60   3.1501e+14   4.7109e-04
   871.70   3.1511e+14   4.7117e-04
   871.80   3.1521e+14   4.7125e-04
   871.90   3.1531e+14   4.7133e-04
   872.00   3.1541e+14   4.7141e-04
   872.10   3.1551e+14   4.7149e-04
   872.20   3.1561e+14   4.7157e-04
   872.30   3.1571e+14   4.7165e-04
   872.40   3.1581e+14   4.7173e-04
   872.50   3.1591e+14   4.7181e-04
   872.60   3.1601e+14   4.7190e-04
   872.70   3.1611e+14   4.7198e-04
   872.80   3.1621e+14   4.7205e-04
   872.90   3.1631e+14   4.7213e-04
   873.00   3.1641e+14   4.7221e-04
   873.10   3.1651e+14   4.7230e-04
   873.20   3.1661e+14   4.7238e-04
   873.30   3.1671e+14   4.7246e-04
   873.40   3.1681e+14   4.7254e-04
   873.50   3.1691e+14   4.7261e-04
   873.60   3.1701e+14   4.7270e-04
   873.70   3.1711e+14   4.7278e-04
   873.80   3.1721e+14   4.7286e-04
   873.90   3.1731e+14   4.7294e-04
   874.00   3.1741e+14   4.7303e-04
   874.10   3.1751e+14   4.7311e-04
   874.20   3.1761e+14   4.7319e-04
   874.30   3.1771e+14   4.7326e-04
   874.40   3.1781e+14   4.7335e-04
   874.50   3.1791e+14   4.7343e-04
   874.60   3.1801e+14   4.7351e-04
   874.70   3.1811e+14   4.7359e-04
   874.80   3.1821e+14   4.7368e-04
   874.90   3.1831e+14   4.7376e-04
   875.00   3.1841e+14   4.7384e-04
   875.10   3.1851e+14   4.7391e-04
   875.20   3.1861e+14   4.7400e-04
   875.30   3.1871e+14   4.7408e-04
   875.40   3.1881e+14   4.7416e-04
   875.50   3.1891e+14   4.7425e-04
   875.60   3.1901e+14   4.7433e-04
   875.70   3.1912e+14   4.7441e-04
   875.80   3.1922e+14   4.7449e-04
   875.90   3.1932e+14   4.7458e-04
   876.00   3.1942e+14   4.7465e-04
   876.10   3.1952e+14   4.7473e-04
   876.20   3.1962e+14   4.7482e-04
   876.30   3.1972e+14   4.7490e-04
   876.40   3.1982e+14   4.7498e-04
   876.50   3.1992e+14   4.7507e-04
   876.60   3.2002e+14   4.7515e-04
   876.70   3.2012e+14   4.7523e-04
   876.80   3.2022e+14   4.7532e-04
   876.90   3.2032e+14   4.7540e-04
   877.00   3.2042e+14   4.7547e-04
   877.10   3.2052e+14   4.7556e-04
   877.20   3.2062e+14   4.7564e-04
   877.30   3.2072e+14   4.7572e-04
   877.40   3.2082e+14   4.7581e-04
   877.50   3.2092e+14   4.7589e-04
   877.60   3.2103e+14   4.7597e-04
   877.70   3.2113e+14   4.7606e-04
   877.80   3.2123e+14   4.7614e-04
   877.90   3.2133e+14   4.7623e-04
   878.00   3.2143e+14   4.7631e-04
   878.10   3.2153e+14   4.7638e-04
   878.20   3.2163e+14   4.7647e-04
   878.30   3.2173e+14   4.7655e-04
   878.40   3.2183e+14   4.7664e-04
   878.50   3.2193e+14   4.7672e-04
   878.60   3.2203e+14   4.7680e-04
   878.70   3.2213e+14   4.7689e-04
   878.80   3.2223e+14   4.7697e-04
   878.90   3.2234e+14   4.7706e-04
   879.00   3.2244e+14   4.7714e-04
   879.10   3.2254e+14   4.7722e-04
   879.20   3.2264e+14   4.7731e-04
   879.30   3.2274e+14   4.7738e-04
   879.40   3.2284e+14   4.7747e-04
   879.50   3.2294e+14   4.7755e-04
   879.60   3.2304e+14   4.7764e-04
   879.70   3.2314e+14   4.7772e-04
   879.80   3.2324e+14   4.7780e-04
   879.90   3.2334e+14   4.7789e-04
   880.00   3.2345e+14   4.7797e-04
   880.10   3.2355e+14   4.7806e-04
   880.20   3.2365e+14   4.7814e-04
   880.30   3.2375e+14   4.7823e-04
   880.40   3.2385e+14   4.7831e-04
   880.50   3.2395e+14   4.7840e-04
   880.60   3.2405e+14   4.7847e-04
   880.70   3.2415e+14   4.7856e-04
   880.80   3.2425e+14   4.7864e-04
   880.90   3.2435e+14   4.7873e-04
   881.00   3.2446e+14   4.7881e-04
   881.10   3.2456e+14   4.7890e-04
   881.20   3.2466e+14   4.7898e-04
   881.30   3.2476e+14   4.7907e-04
   881.40   3.2486e+14   4.7915e-04
   881.50   3.2496e+14   4.7924e-04
   881.60   3.2506e+14   4.7932e-04
   881.70   3.2516e+14   4.7941e-04
   881.80   3.2526e+14   4.7949e-04
   881.90   3.2537e+14   4.7958e-04
   882.00   3.2547e+14   4.7966e-04
   882.10   3.2557e+14   4.7975e-04
   882.20   3.2567e+14   4.7983e-04
   882.30   3.2577e+14   4.7991e-04
   882.40   3.2587e+14   4.7999e-04
   882.50   3.2597e+14   4.8008e-04
   882.60   3.2607e+14   4.8016e-04
   882.70   3.2618e+14   4.8025e-04
   882.80   3.2628e+14   4.8033e-04
   882.90   3.2638e+14   4.8042e-04
   883.00   3.2648e+14   4.8051e-04
   883.10   3.2658e+14   4.8059e-04
   883.20   3.2668e+14   4.8068e-04
   883.30   3.2678e+14   4.8076e-04
   883.40   3.2688e+14   4.8085e-04
   883.50   3.2699e+14   4.8093e-04
   883.60   3.2709e+14   4.8102e-04
   883.70   3.2719e+14   4.8111e-04
   883.80   3.2729e+14   4.8119e-04
   883.90   3.2739e+14   4.8128e-04
   884.00   3.2749e+14   4.8136e-04
   884.10   3.2759e+14   4.8145e-04
   884.20   3.2770e+14   4.8154e-04
   884.30   3.2780e+14   4.8162e-04
   884.40   3.2790e+14   4.8171e-04
   884.50   3.2800e+14   4.8179e-04
   884.60   3.2810e+14   4.8187e-04
   884.70   3.2820e+14   4.8196e-04
   884.80   3.2831e+14   4.8204e-04
   884.90   3.2841e+14   4.8213e-04
   885.00   3.2851e+14   4.8221e-04
   885.10   3.2861e+14   4.8230e-04
   885.20   3.2871e+14   4.8239e-04
   885.30   3.2881e+14   4.8247e-04
   885.40   3.2891e+14   4.8256e-04
   885.50   3.2902e+14   4.8265e-04
   885.60   3.2912e+14   4.8273e-04
   885.70   3.2922e+14   4.8282e-04
   885.80   3.2932e+14   4.8291e-04
   885.90   3.2942e+14   4.8299e-04
   886.00   3.2952e+14   4.8308e-04
   886.10   3.2963e+14   4.8317e-04
   886.20   3.2973e+14   4.8325e-04
   886.30   3.2983e+14   4.8334e-04
   886.40   3.2993e+14   4.8343e-04
   886.50   3.3003e+14   4.8351e-04
   886.60   3.3014e+14   4.8360e-04
   886.70   3.3024e+14   4.8369e-04
   886.80   3.3034e+14   4.8377e-04
   886.90   3.3044e+14   4.8386e-04
   887.00   3.3054e+14   4.8395e-04
   887.10   3.3064e+14   4.8404e-04
   887.20   3.3075e+14   4.8412e-04
   887.30   3.3085e+14   4.8421e-04
   887.40   3.3095e+14   4.8430e-04
   887.50   3.3105e+14   4.8438e-04
   887.60   3.3115e+14   4.8447e-04
   887.70   3.3126e+14   4.8456e-04
   887.80   3.3136e+14   4.8465e-04
   887.90   3.3146e+14   4.8473e-04
   888.00   3.3156e+14   4.8482e-04
   888.10   3.3166e+14   4.8491e-04
   888.20   3.3177e+14   4.8500e-04
   888.30   3.3187e+14   4.8508e-04
   888.40   3.3197e+14   4.8517e-04
   888.50   3.3207e+14   4.8526e-04
   888.60   3.3217e+14   4.8535e-04
   888.70   3.3228e+14   4.8543e-04
   888.80   3.3238e+14   4.8552e-04
   888.90   3.3248e+14   4.8561e-04
   889.00   3.3258e+14   4.8570e-04
   889.10   3.3268e+14   4.8578e-04
   889.20   3.3279e+14   4.8587e-04
   889.30   3.3289e+14   4.8596e-04
   889.40   3.3299e+14   4.8605e-04
   889.50   3.3309e+14   4.8614e-04
   889.60   3.3319e+14   4.8622e-04
   889.70   3.3330e+14   4.8631e-04
   889.80   3.3340e+14   4.8640e-04
   889.90   3.3350e+14   4.8649e-04
   890.00   3.3360e+14   4.8658e-04
   890.10   3.3370e+14   4.8666e-04
   890.20   3.3381e+14   4.8675e-04
   890.30   3.3391e+14   4.8684e-04
   890.40   3.3401e+14   4.8693e-04
   890.50   3.3411e+14   4.8702e-04
   890.60   3.3422e+14   4.8711e-04
   890.70   3.3432e+14   4.8719e-04
   890.80   3.3442e+14   4.8728e-04
   890.90   3.3452e+14   4.8737e-04
   891.00   3.3463e+14   4.8746e-04
   891.10   3.3473e+14   4.8755e-04
   891.20   3.3483e+14   4.8764e-04
   891.30   3.3493e+14   4.8773e-04
   891.40   3.3503e+14   4.8781e-04
   891.50   3.3514e+14   4.8790e-04
   891.60   3.3524e+14   4.8799e-04
   891.70   3.3534e+14   4.8808e-04
   891.80   3.3544e+14   4.8817e-04
   891.90   3.3555e+14   4.8826e-04
   892.00   3.3565e+14   4.8835e-04
   892.10   3.3575e+14   4.8844e-04
   892.20   3.3585e+14   4.8852e-04
   892.30   3.3596e+14   4.8861e-04
   892.40   3.3606e+14   4.8870e-04
   892.50   3.3616e+14   4.8879e-04
   892.60   3.3626e+14   4.8889e-04
   892.70   3.3637e+14   4.8898e-04
   892.80   3.3647e+14   4.8907e-04
   892.90   3.3657e+14   4.8916e-04
   893.00   3.3667e+14   4.8925e-04
   893.10   3.3678e+14   4.8934e-04
   893.20   3.3688e+14   4.8943e-04
   893.30   3.3698e+14   4.8952e-04
   893.40   3.3708e+14   4.8961e-04
   893.50   3.3719e+14   4.8969e-04
   893.60   3.3729e+14   4.8978e-04
   893.70   3.3739e+14   4.8987e-04
   893.80   3.3749e+14   4.8996e-04
   893.90   3.3760e+14   4.9005e-04
   894.00   3.3770e+14   4.9014e-04
   894.10   3.3780e+14   4.9023e-04
   894.20   3.3791e+14   4.9032e-04
   894.30   3.3801e+14   4.9041e-04
   894.40   3.3811e+14   4.9050e-04
   894.50   3.3821e+14   4.9059e-04
   894.60   3.3832e+14   4.9068e-04
   894.70   3.3842e+14   4.9077e-04
   894.80   3.3852e+14   4.9086e-04
   894.90   3.3862e+14   4.9096e-04
   895.00   3.3873e+14   4.9105e-04
   895.10   3.3883e+14   4.9114e-04
   895.20   3.3893e+14   4.9123e-04
   895.30   3.3904e+14   4.9132e-04
   895.40   3.3914e+14   4.9141e-04
   895.50   3.3924e+14   4.9150e-04
   895.60   3.3934e+14   4.9159e-04
   895.70   3.3945e+14   4.9168e-04
   895.80   3.3955e+14   4.9177e-04
   895.90   3.3965e+14   4.9186e-04
   896.00   3.3976e+14   4.9195e-04
   896.10   3.3986e+14   4.9204e-04
   896.20   3.3996e+14   4.9213e-04
   896.30   3.4006e+14   4.9222e-04
   896.40   3.4017e+14   4.9231e-04
   896.50   3.4027e+14   4.9240e-04
   896.60   3.4037e+14   4.9251e-04
   896.70   3.4048e+14   4.9260e-04
   896.80   3.4058e+14   4.9269e-04
   896.90   3.4068e+14   4.9278e-04
   897.00   3.4079e+14   4.9287e-04
   897.10   3.4089e+14   4.9296e-04
   897.20   3.4099e+14   4.9305e-04
   897.30   3.4109e+14   4.9314e-04
   897.40   3.4120e+14   4.9323e-04
   897.50   3.4130e+14   4.9332e-04
   897.60   3.4140e+14   4.9341e-04
   897.70   3.4151e+14   4.9350e-04
   897.80   3.4161e+14   4.9359e-04
   897.90   3.4171e+14   4.9369e-04
   898.00   3.4182e+14   4.9379e-04
   898.10   3.4192e+14   4.9388e-04
   898.20   3.4202e+14   4.9397e-04
   898.30   3.4213e+14   4.9406e-04
   898.40   3.4223e+14   4.9415e-04
   898.50   3.4233e+14   4.9424e-04
   898.60   3.4244e+14   4.9433e-04
   898.70   3.4254e+14   4.9443e-04
   898.80   3.4264e+14   4.9452e-04
   898.90   3.4275e+14   4.9461e-04
   899.00   3.4285e+14   4.9470e-04
   899.10   3.4295e+14   4.9479e-04
   899.20   3.4306e+14   4.9489e-04
   899.30   3.4316e+14   4.9498e-04
   899.40   3.4326e+14   4.9508e-04
   899.50   3.4337e+14   4.9517e-04
   899.60   3.4347e+14   4.9526e-04
   899.70   3.4357e+14   4.9535e-04
   899.80   3.4368e+14   4.9544e-04
   899.90   3.4378e+14   4.9553e-04
   900.00   3.4388e+14   4.9563e-04
   900.10   3.4399e+14   4.9572e-04
   900.20   3.4409e+14   4.9581e-04
   900.30   3.4419e+14   4.9591e-04
   900.40   3.4430e+14   4.9600e-04
   900.50   3.4440e+14   4.9610e-04
   900.60   3.4450e+14   4.9619e-04
   900.70   3.4461e+14   4.9628e-04
   900.80   3.4471e+14   4.9637e-04
   900.90   3.4481e+14   4.9646e-04
   901.00   3.4492e+14   4.9656e-04
   901.10   3.4502e+14   4.9665e-04
   901.20   3.4512e+14   4.9674e-04
   901.30   3.4523e+14   4.9684e-04
   901.40   3.4533e+14   4.9694e-04
   901.50   3.4543e+14   4.9703e-04
   901.60   3.4554e+14   4.9712e-04
   901.70   3.4564e+14   4.9721e-04
   901.80   3.4575e+14   4.9731e-04
   901.90   3.4585e+14   4.9740e-04
   902.00   3.4595e+14   4.9749e-04
   902.10   3.4606e+14   4.9758e-04
   902.20   3.4616e+14   4.9769e-04
   902.30   3.4626e+14   4.9778e-04
   902.40   3.4637e+14   4.9787e-04
   902.50   3.4647e+14   4.9796e-04
   902.60   3.4657e+14   4.9806e-04
   902.70   3.4668e+14   4.9815e-04
   902.80   3.4678e+14   4.9824e-04
   902.90   3.4689e+14   4.9834e-04
   903.00   3.4699e+14   4.9843e-04
   903.10   3.4709e+14   4.9853e-04
   903.20   3.4720e+14   4.9863e-04
   903.30   3.4730e+14   4.9872e-04
   903.40   3.4740e+14   4.9881e-04
   903.50   3.4751e+14   4.9890e-04
   903.60   3.4761e+14   4.9900e-04
   903.70   3.4772e+14   4.9909e-04
   903.80   3.4782e+14   4.9918e-04
   903.90   3.4792e+14   4.9929e-04
   904.00   3.4803e+14   4.9938e-04
   904.10   3.4813e+14   4.9947e-04
   904.20   3.4824e+14   4.9957e-04
   904.30   3.4834e+14   4.9966e-04
   904.40   3.4844e+14   4.9975e-04
   904.50   3.4855e+14   4.9985e-04
   904.60   3.4865e+14   4.9994e-04
   904.70   3.4876e+14   5.0005e-04
   904.80   3.4886e+14   5.0014e-04
   904.90   3.4896e+14   5.0023e-04
   905.00   3.4907e+14   5.0033e-04
   905.10   3.4917e+14   5.0042e-04
   905.20   3.4928e+14   5.0051e-04
   905.30   3.4938e+14   5.0061e-04
   905.40   3.4948e+14   5.0070e-04
   905.50   3.4959e+14   5.0081e-04
   905.60   3.4969e+14   5.0090e-04
   905.70   3.4980e+14   5.0099e-04
   905.80   3.4990e+14   5.0109e-04
   905.90   3.5000e+14   5.0118e-04
   906.00   3.5011e+14   5.0128e-04
   906.10   3.5021e+14   5.0137e-04
   906.20   3.5032e+14   5.0147e-04
   906.30   3.5042e+14   5.0157e-04
   906.40   3.5052e+14   5.0166e-04
   906.50   3.5063e+14   5.0176e-04
   906.60   3.5073e+14   5.0185e-04
   906.70   3.5084e+14   5.0195e-04
   906.80   3.5094e+14   5.0204e-04
   906.90   3.5105e+14   5.0214e-04
   907.00   3.5115e+14   5.0224e-04
   907.10   3.5125e+14   5.0233e-04
   907.20   3.5136e+14   5.0243e-04
   907.30   3.5146e+14   5.0252e-04
   907.40   3.5157e+14   5.0262e-04
   907.50   3.5167e+14   5.0272e-04
   907.60   3.5178e+14   5.0282e-04
   907.70   3.5188e+14   5.0291e-04
   907.80   3.5198e+14   5.0301e-04
   907.90   3.5209e+14   5.0310e-04
   908.00   3.5219e+14   5.0320e-04
   908.10   3.5230e+14   5.0329e-04
   908.20   3.5240e+14   5.0340e-04
   908.30   3.5251e+14   5.0349e-04
   908.40   3.5261e+14   5.0359e-04
   908.50   3.5271e+14   5.0368e-04
   908.60   3.5282e+14   5.0378e-04
   908.70   3.5292e+14   5.0387e-04
   908.80   3.5303e+14   5.0398e-04
   908.90   3.5313e+14   5.0407e-04
   909.00   3.5324e+14   5.0417e-04
   909.10   3.5334e+14   5.0426e-04
   909.20   3.5345e+14   5.0436e-04
   909.30   3.5355e+14   5.0445e-04
   909.40   3.5365e+14   5.0456e-04
   909.50   3.5376e+14   5.0465e-04
   909.60   3.5386e+14   5.0475e-04
   909.70   3.5397e+14   5.0484e-04
   909.80   3.5407e+14   5.0494e-04
   909.90   3.5418e+14   5.0504e-04
   910.00   3.5428e+14   5.0514e-04
   910.10   3.5439e+14   5.0524e-04
   910.20   3.5449e+14   5.0533e-04
   910.30   3.5460e+14   5.0543e-04
   910.40   3.5470e+14   5.0552e-04
   910.50   3.5481e+14   5.0563e-04
   910.60   3.5491e+14   5.0573e-04
   910.70   3.5501e+14   5.0582e-04
   910.80   3.5512e+14   5.0592e-04
   910.90   3.5522e+14   5.0601e-04
   911.00   3.5533e+14   5.0611e-04
   911.10   3.5543e+14   5.0622e-04
   911.20   3.5554e+14   5.0631e-04
   911.30   3.5564e+14   5.0641e-04
   911.40   3.5575e+14   5.0650e-04
   911.50   3.5585e+14   5.0660e-04
   911.60   3.5596e+14   5.0670e-04
   911.70   3.5606e+14   5.0680e-04
   911.80   3.5617e+14   5.0690e-04
   911.90   3.5627e+14   5.0700e-04
   912.00   3.5638e+14   5.0709e-04
   912.10   3.5648e+14   5.0719e-04
   912.20   3.5659e+14   5.0729e-04
   912.30   3.5669e+14   5.0739e-04
   912.40   3.5680e+14   5.0749e-04
   912.50   3.5690e+14   5.0758e-04
   912.60   3.5701e+14   5.0768e-04
   912.70   3.5711e+14   5.0779e-04
   912.80   3.5722e+14   5.0788e-04
   912.90   3.5732e+14   5.0798e-04
   913.00   3.5743e+14   5.0808e-04
   913.10   3.5753e+14   5.0817e-04
   913.20   3.5764e+14   5.0828e-04
   913.30   3.5774e+14   5.0838e-04
   913.40   3.5785e+14   5.0847e-04
   913.50   3.5795e+14   5.0857e-04
   913.60   3.5806e+14   5.0867e-04
   913.70   3.5816e+14   5.0878e-04
   913.80   3.5827e+14   5.0887e-04
   913.90   3.5837e+14   5.0897e-04
   914.00   3.5848e+14   5.0907e-04
   914.10   3.5858e+14   5.0916e-04
   914.20   3.5869e+14   5.0927e-04
   914.30   3.5879e+14   5.0937e-04
   914.40   3.5890e+14   5.0947e-04
   914.50   3.5900e+14   5.0956e-04
   914.60   3.5911e+14   5.0966e-04
   914.70   3.5921e+14   5.0977e-04
   914.80   3.5932e+14   5.0987e-04
   914.90   3.5942e+14   5.0996e-04
   915.00   3.5953e+14   5.1006e-04
   915.10   3.5963e+14   5.1016e-04
   915.20   3.5974e+14   5.1027e-04
   915.30   3.5984e+14   5.1036e-04
   915.40   3.5995e+14   5.1046e-04
   915.50   3.6005e+14   5.1056e-04
   915.60   3.6016e+14   5.1067e-04
   915.70   3.6026e+14   5.1076e-04
   915.80   3.6037e+14   5.1086e-04
   915.90   3.6047e+14   5.1096e-04
   916.00   3.6058e+14   5.1106e-04
   916.10   3.6068e+14   5.1117e-04
   916.20   3.6079e+14   5.1126e-04
   916.30   3.6090e+14   5.1136e-04
   916.40   3.6100e+14   5.1146e-04
   916.50   3.6111e+14   5.1156e-04
   916.60   3.6121e+14   5.1167e-04
   916.70   3.6132e+14   5.1177e-04
   916.80   3.6142e+14   5.1186e-04
   916.90   3.6153e+14   5.1196e-04
   917.00   3.6163e+14   5.1207e-04
   917.10   3.6174e+14   5.1217e-04
   917.20   3.6184e+14   5.1227e-04
   917.30   3.6195e+14   5.1237e-04
   917.40   3.6205e+14   5.1247e-04
   917.50   3.6216e+14   5.1257e-04
   917.60   3.6227e+14   5.1267e-04
   917.70   3.6237e+14   5.1277e-04
   917.80   3.6248e+14   5.1287e-04
   917.90   3.6258e+14   5.1298e-04
   918.00   3.6269e+14   5.1308e-04
   918.10   3.6279e+14   5.1317e-04
   918.20   3.6290e+14   5.1327e-04
   918.30   3.6300e+14   5.1338e-04
   918.40   3.6311e+14   5.1348e-04
   918.50   3.6322e+14   5.1358e-04
   918.60   3.6332e+14   5.1368e-04
   918.70   3.6343e+14   5.1379e-04
   918.80   3.6353e+14   5.1389e-04
   918.90   3.6364e+14   5.1399e-04
   919.00   3.6374e+14   5.1408e-04
   919.10   3.6385e+14   5.1419e-04
   919.20   3.6395e+14   5.1429e-04
   919.30   3.6406e+14   5.1439e-04
   919.40   3.6417e+14   5.1449e-04
   919.50   3.6427e+14   5.1460e-04
   919.60   3.6438e+14   5.1470e-04
   919.70   3.6448e+14   5.1480e-04
   919.80   3.6459e+14   5.1490e-04
   919.90   3.6469e+14   5.1501e-04
   920.00   3.6480e+14   5.1511e-04
   920.10   3.6491e+14   5.1521e-04
   920.20   3.6501e+14   5.1531e-04
   920.30   3.6512e+14   5.1542e-04
   920.40   3.6522e+14   5.1552e-04
   920.50   3.6533e+14   5.1562e-04
   920.60   3.6544e+14   5.1572e-04
   920.70   3.6554e+14   5.1583e-04
   920.80   3.6565e+14   5.1592e-04
   920.90   3.6575e+14   5.1602e-04
   921.00   3.6586e+14   5.1612e-04
   921.10   3.6596e+14   5.1623e-04
   921.20   3.6607e+14   5.1633e-04
   921.30   3.6618e+14   5.1643e-04
   921.40   3.6628e+14   5.1653e-04
   921.50   3.6639e+14   5.1664e-04
   921.60   3.6649e+14   5.1674e-04
   921.70   3.6660e+14   5.1684e-04
   921.80   3.6671e+14   5.1695e-04
   921.90   3.6681e+14   5.1706e-04
   922.00   3.6692e+14   5.1716e-04
   922.10   3.6702e+14   5.1726e-04
   922.20   3.6713e+14   5.1736e-04
   922.30   3.6724e+14   5.1747e-04
   922.40   3.6734e+14   5.1757e-04
   922.50   3.6745e+14   5.1767e-04
   922.60   3.6755e+14   5.1777e-04
   922.70   3.6766e+14   5.1788e-04
   922.80   3.6777e+14   5.1798e-04
   922.90   3.6787e+14   5.1808e-04
   923.00   3.6798e+14   5.1819e-04
   923.10   3.6809e+14   5.1829e-04
   923.20   3.6819e+14   5.1839e-04
   923.30   3.6830e+14   5.1849e-04
   923.40   3.6840e+14   5.1860e-04
   923.50   3.6851e+14   5.1870e-04
   923.60   3.6862e+14   5.1881e-04
   923.70   3.6872e+14   5.1891e-04
   923.80   3.6883e+14   5.1902e-04
   923.90   3.6893e+14   5.1912e-04
   924.00   3.6904e+14   5.1922e-04
   924.10   3.6915e+14   5.1933e-04
   924.20   3.6925e+14   5.1943e-04
   924.30   3.6936e+14   5.1953e-04
   924.40   3.6947e+14   5.1963e-04
   924.50   3.6957e+14   5.1975e-04
   924.60   3.6968e+14   5.1985e-04
   924.70   3.6978e+14   5.1995e-04
   924.80   3.6989e+14   5.2006e-04
   924.90   3.7000e+14   5.2016e-04
   925.00   3.7010e+14   5.2026e-04
   925.10   3.7021e+14   5.2036e-04
   925.20   3.7032e+14   5.2047e-04
   925.30   3.7042e+14   5.2058e-04
   925.40   3.7053e+14   5.2068e-04
   925.50   3.7064e+14   5.2079e-04
   925.60   3.7074e+14   5.2089e-04
   925.70   3.7085e+14   5.2099e-04
   925.80   3.7095e+14   5.2109e-04
   925.90   3.7106e+14   5.2121e-04
   926.00   3.7117e+14   5.2131e-04
   926.10   3.7127e+14   5.2141e-04
   926.20   3.7138e+14   5.2152e-04
   926.30   3.7149e+14   5.2162e-04
   926.40   3.7159e+14   5.2173e-04
   926.50   3.7170e+14   5.2184e-04
   926.60   3.7181e+14   5.2194e-04
   926.70   3.7191e+14   5.2204e-04
   926.80   3.7202e+14   5.2214e-04
   926.90   3.7213e+14   5.2226e-04
   927.00   3.7223e+14   5.2236e-04
   927.10   3.7234e+14   5.2246e-04
   927.20   3.7245e+14   5.2257e-04
   927.30   3.7255e+14   5.2268e-04
   927.40   3.7266e+14   5.2278e-04
   927.50   3.7277e+14   5.2289e-04
   927.60   3.7287e+14   5.2299e-04
   927.70   3.7298e+14   5.2310e-04
   927.80   3.7309e+14   5.2320e-04
   927.90   3.7319e+14   5.2331e-04
   928.00   3.7330e+14   5.2341e-04
   928.10   3.7341e+14   5.2352e-04
   928.20   3.7351e+14   5.2363e-04
   928.30   3.7362e+14   5.2373e-04
   928.40   3.7373e+14   5.2383e-04
   928.50   3.7383e+14   5.2395e-04
   928.60   3.7394e+14   5.2405e-04
   928.70   3.7405e+14   5.2415e-04
   928.80   3.7415e+14   5.2427e-04
   928.90   3.7426e+14   5.2437e-04
   929.00   3.7437e+14   5.2447e-04
   929.10   3.7447e+14   5.2458e-04
   929.20   3.7458e+14   5.2469e-04
   929.30   3.7469e+14   5.2479e-04
   929.40   3.7479e+14   5.2489e-04
   929.50   3.7490e+14   5.2501e-04
   929.60   3.7501e+14   5.2511e-04
   929.70   3.7511e+14   5.2521e-04
   929.80   3.7522e+14   5.2533e-04
   929.90   3.7533e+14   5.2543e-04
   930.00   3.7544e+14   5.2553e-04
   930.10   3.7554e+14   5.2565e-04
   930.20   3.7565e+14   5.2575e-04
   930.30   3.7576e+14   5.2586e-04
   930.40   3.7586e+14   5.2597e-04
   930.50   3.7597e+14   5.2607e-04
   930.60   3.7608e+14   5.2618e-04
   930.70   3.7618e+14   5.2629e-04
   930.80   3.7629e+14   5.2639e-04
   930.90   3.7640e+14   5.2650e-04
   931.00   3.7651e+14   5.2661e-04
   931.10   3.7661e+14   5.2672e-04
   931.20   3.7672e+14   5.2682e-04
   931.30   3.7683e+14   5.2693e-04
   931.40   3.7693e+14   5.2704e-04
   931.50   3.7704e+14   5.2714e-04
   931.60   3.7715e+14   5.2726e-04
   931.70   3.7725e+14   5.2736e-04
   931.80   3.7736e+14   5.2746e-04
   931.90   3.7747e+14   5.2758e-04
   932.00   3.7758e+14   5.2768e-04
   932.10   3.7768e+14   5.2779e-04
   932.20   3.7779e+14   5.2790e-04
   932.30   3.7790e+14   5.2800e-04
   932.40   3.7801e+14   5.2811e-04
   932.50   3.7811e+14   5.2822e-04
   932.60   3.7822e+14   5.2833e-04
   932.70   3.7833e+14   5.2843e-04
   932.80   3.7843e+14   5.2855e-04
   932.90   3.7854e+14   5.2865e-04
   933.00   3.7865e+14   5.2876e-04
   933.10   3.7876e+14   5.2887e-04
   933.20   3.7886e+14   5.2898e-04
   933.30   3.7897e+14   5.2908e-04
   933.40   3.7908e+14   5.2920e-04
   933.50   3.7918e+14   5.2930e-04
   933.60   3.7929e+14   5.2941e-04
   933.70   3.7940e+14   5.2952e-04
   933.80   3.7951e+14   5.2963e-04
   933.90   3.7961e+14   5.2973e-04
   934.00   3.7972e+14   5.2985e-04
   934.10   3.7983e+14   5.2995e-04
   934.20   3.7994e+14   5.3007e-04
   934.30   3.8004e+14   5.3017e-04
   934.40   3.8015e+14   5.3028e-04
   934.50   3.8026e+14   5.3039e-04
   934.60   3.8037e+14   5.3050e-04
   934.70   3.8047e+14   5.3060e-04
   934.80   3.8058e+14   5.3072e-04
   934.90   3.8069e+14   5.3082e-04
   935.00   3.8080e+14   5.3093e-04
   935.10   3.8090e+14   5.3104e-04
   935.20   3.8101e+14   5.3115e-04
   935.30   3.8112e+14   5.3125e-04
   935.40   3.8123e+14   5.3137e-04
   935.50   3.8133e+14   5.3148e-04
   935.60   3.8144e+14   5.3159e-04
   935.70   3.8155e+14   5.3170e-04
   935.80   3.8166e+14   5.3180e-04
   935.90   3.8176e+14   5.3192e-04
   936.00   3.8187e+14   5.3202e-04
   936.10   3.8198e+14   5.3213e-04
   936.20   3.8209e+14   5.3225e-04
   936.30   3.8219e+14   5.3235e-04
   936.40   3.8230e+14   5.3246e-04
   936.50   3.8241e+14   5.3257e-04
   936.60   3.8252e+14   5.3268e-04
   936.70   3.8263e+14   5.3280e-04
   936.80   3.8273e+14   5.3290e-04
   936.90   3.8284e+14   5.3301e-04
   937.00   3.8295e+14   5.3312e-04
   937.10   3.8306e+14   5.3323e-04
   937.20   3.8316e+14   5.3334e-04
   937.30   3.8327e+14   5.3345e-04
   937.40   3.8338e+14   5.3356e-04
   937.50   3.8349e+14   5.3368e-04
   937.60   3.8359e+14   5.3378e-04
   937.70   3.8370e+14   5.3389e-04
   937.80   3.8381e+14   5.3401e-04
   937.90   3.8392e+14   5.3411e-04
   938.00   3.8403e+14   5.3422e-04
   938.10   3.8413e+14   5.3434e-04
   938.20   3.8424e+14   5.3444e-04
   938.30   3.8435e+14   5.3456e-04
   938.40   3.8446e+14   5.3467e-04
   938.50   3.8457e+14   5.3477e-04
   938.60   3.8467e+14   5.3489e-04
   938.70   3.8478e+14   5.3500e-04
   938.80   3.8489e+14   5.3511e-04
   938.90   3.8500e+14   5.3522e-04
   939.00   3.8511e+14   5.3533e-04
   939.10   3.8521e+14   5.3545e-04
   939.20   3.8532e+14   5.3555e-04
   939.30   3.8543e+14   5.3566e-04
   939.40   3.8554e+14   5.3578e-04
   939.50   3.8565e+14   5.3588e-04
   939.60   3.8575e+14   5.3600e-04
   939.70   3.8586e+14   5.3611e-04
   939.80   3.8597e+14   5.3622e-04
   939.90   3.8608e+14   5.3633e-04
   940.00   3.8619e+14   5.3644e-04
   940.10   3.8629e+14   5.3656e-04
   940.20   3.8640e+14   5.3667e-04
   940.30   3.8651e+14   5.3677e-04
   940.40   3.8662e+14   5.3689e-04
   940.50   3.8673e+14   5.3700e-04
   940.60   3.8683e+14   5.3712e-04
   940.70   3.8694e+14   5.3722e-04
   940.80   3.8705e+14   5.3733e-04
   940.90   3.8716e+14   5.3745e-04
   941.00   3.8727e+14   5.3756e-04
   941.10   3.8737e+14   5.3768e-04
   941.20   3.8748e+14   5.3778e-04
   941.30   3.8759e+14   5.3789e-04
   941.40   3.8770e+14   5.3801e-04
   941.50   3.8781e+14   5.3812e-04
   941.60   3.8792e+14   5.3824e-04
   941.70   3.8802e+14   5.3834e-04
   941.80   3.8813e+14   5.3845e-04
   941.90   3.8824e+14   5.3857e-04
   942.00   3.8835e+14   5.3868e-04
   942.10   3.8846e+14   5.3880e-04
   942.20   3.8857e+14   5.3891e-04
   942.30   3.8867e+14   5.3901e-04
   942.40   3.8878e+14   5.3913e-04
   942.50   3.8889e+14   5.3924e-04
   942.60   3.8900e+14   5.3936e-04
   942.70   3.8911e+14   5.3947e-04
   942.80   3.8922e+14   5.3959e-04
   942.90   3.8932e+14   5.3970e-04
   943.00   3.8943e+14   5.3980e-04
   943.10   3.8954e+14   5.3992e-04
   943.20   3.8965e+14   5.4003e-04
   943.30   3.8976e+14   5.4015e-04
   943.40   3.8987e+14   5.4026e-04
   943.50   3.8997e+14   5.4037e-04
   943.60   3.9008e+14   5.4049e-04
   943.70   3.9019e+14   5.4060e-04
   943.80   3.9030e+14   5.4071e-04
   943.90   3.9041e+14   5.4082e-04
   944.00   3.9052e+14   5.4094e-04
   944.10   3.9063e+14   5.4105e-04
   944.20   3.9073e+14   5.4116e-04
   944.30   3.9084e+14   5.4128e-04
   944.40   3.9095e+14   5.4139e-04
   944.50   3.9106e+14   5.4151e-04
   944.60   3.9117e+14   5.4162e-04
   944.70   3.9128e+14   5.4173e-04
   944.80   3.9139e+14   5.4185e-04
   944.90   3.9149e+14   5.4196e-04
   945.00   3.9160e+14   5.4208e-04
   945.10   3.9171e+14   5.4219e-04
   945.20   3.9182e+14   5.4231e-04
   945.30   3.9193e+14   5.4242e-04
   945.40   3.9204e+14   5.4252e-04
   945.50   3.9215e+14   5.4264e-04
   945.60   3.9225e+14   5.4275e-04
   945.70   3.9236e+14   5.4287e-04
   945.80   3.9247e+14   5.4298e-04
   945.90   3.9258e+14   5.4310e-04
   946.00   3.9269e+14   5.4321e-04
   946.10   3.9280e+14   5.4333e-04
   946.20   3.9291e+14   5.4344e-04
   946.30   3.9302e+14   5.4355e-04
   946.40   3.9312e+14   5.4367e-04
   946.50   3.9323e+14   5.4378e-04
   946.60   3.9334e+14   5.4390e-04
   946.70   3.9345e+14   5.4401e-04
   946.80   3.9356e+14   5.4413e-04
   946.90   3.9367e+14   5.4424e-04
   947.00   3.9378e+14   5.4436e-04
   947.10   3.9389e+14   5.4448e-04
   947.20   3.9399e+14   5.4459e-04
   947.30   3.9410e+14   5.4471e-04
   947.40   3.9421e+14   5.4482e-04
   947.50   3.9432e+14   5.4494e-04
   947.60   3.9443e+14   5.4505e-04
   947.70   3.9454e+14   5.4517e-04
   947.80   3.9465e+14   5.4528e-04
   947.90   3.9476e+14   5.4539e-04
   948.00   3.9487e+14   5.4551e-04
   948.10   3.9498e+14   5.4562e-04
   948.20   3.9508e+14   5.4574e-04
   948.30   3.9519e+14   5.4585e-04
   948.40   3.9530e+14   5.4597e-04
   948.50   3.9541e+14   5.4609e-04
   948.60   3.9552e+14   5.4621e-04
   948.70   3.9563e+14   5.4632e-04
   948.80   3.9574e+14   5.4644e-04
   948.90   3.9585e+14   5.4655e-04
   949.00   3.9596e+14   5.4666e-04
   949.10   3.9607e+14   5.4678e-04
   949.20   3.9617e+14   5.4689e-04
   949.30   3.9628e+14   5.4701e-04
   949.40   3.9639e+14   5.4713e-04
   949.50   3.9650e+14   5.4725e-04
   949.60   3.9661e+14   5.4736e-04
   949.70   3.9672e+14   5.4748e-04
   949.80   3.9683e+14   5.4759e-04
   949.90   3.9694e+14   5.4771e-04
   950.00   3.9705e+14   5.4782e-04
   950.10   3.9716e+14   5.4794e-04
   950.20   3.9727e+14   5.4806e-04
   950.30   3.9738e+14   5.4817e-04
   950.40   3.9748e+14   5.4829e-04
   950.50   3.9759e+14   5.4840e-04
   950.60   3.9770e+14   5.4852e-04
   950.70   3.9781e+14   5.4864e-04
   950.80   3.9792e+14   5.4876e-04
   950.90   3.9803e+14   5.4887e-04
   951.00   3.9814e+14   5.4899e-04
   951.10   3.9825e+14   5.4910e-04
   951.20   3.9836e+14   5.4923e-04
   951.30   3.9847e+14   5.4934e-04
   951.40   3.9858e+14   5.4946e-04
   951.50   3.9869e+14   5.4957e-04
   951.60   3.9880e+14   5.4970e-04
   951.70   3.9891e+14   5.4981e-04
   951.80   3.9901e+14   5.4992e-04
   951.90   3.9912e+14   5.5004e-04
   952.00   3.9923e+14   5.5015e-04
   952.10   3.9934e+14   5.5028e-04
   952.20   3.9945e+14   5.5039e-04
   952.30   3.9956e+14   5.5051e-04
   952.40   3.9967e+14   5.5062e-04
   952.50   3.9978e+14   5.5075e-04
   952.60   3.9989e+14   5.5086e-04
   952.70   4.0000e+14   5.5098e-04
   952.80   4.0011e+14   5.5110e-04
   952.90   4.0022e+14   5.5122e-04
   953.00   4.0033e+14   5.5133e-04
   953.10   4.0044e+14   5.5145e-04
   953.20   4.0055e+14   5.5157e-04
   953.30   4.0066e+14   5.5169e-04
   953.40   4.0077e+14   5.5180e-04
   953.50   4.0088e+14   5.5193e-04
   953.60   4.0099e+14   5.5204e-04
   953.70   4.0110e+14   5.5216e-04
   953.80   4.0120e+14   5.5228e-04
   953.90   4.0131e+14   5.5240e-04
   954.00   4.0142e+14   5.5251e-04
   954.10   4.0153e+14   5.5264e-04
   954.20   4.0164e+14   5.5275e-04
   954.30   4.0175e+14   5.5287e-04
   954.40   4.0186e+14   5.5299e-04
   954.50   4.0197e+14   5.5311e-04
   954.60   4.0208e+14   5.5322e-04
   954.70   4.0219e+14   5.5334e-04
   954.80   4.0230e+14   5.5346e-04
   954.90   4.0241e+14   5.5357e-04
   955.00   4.0252e+14   5.5370e-04
   955.10   4.0263e+14   5.5381e-04
   955.20   4.0274e+14   5.5393e-04
   955.30   4.0285e+14   5.5405e-04
   955.40   4.0296e+14   5.5417e-04
   955.50   4.0307e+14   5.5429e-04
   955.60   4.0318e+14   5.5441e-04
   955.70   4.0329e+14   5.5452e-04
   955.80   4.0340e+14   5.5465e-04
   955.90   4.0351e+14   5.5476e-04
   956.00   4.0362e+14   5.5489e-04
   956.10   4.0373e+14   5.5500e-04
   956.20   4.0384e+14   5.5512e-04
   956.30   4.0395e+14   5.5524e-04
   956.40   4.0406e+14   5.5536e-04
   956.50   4.0417e+14   5.5548e-04
   956.60   4.0428e+14   5.5560e-04
   956.70   4.0439e+14   5.5573e-04
   956.80   4.0450e+14   5.5584e-04
   956.90   4.0461e+14   5.5596e-04
   957.00   4.0472e+14   5.5608e-04
   957.10   4.0483e+14   5.5620e-04
   957.20   4.0494e+14   5.5632e-04
   957.30   4.0505e+14   5.5644e-04
   957.40   4.0516e+14   5.5656e-04
   957.50   4.0527e+14   5.5668e-04
   957.60   4.0538e+14   5.5680e-04
   957.70   4.0549e+14   5.5692e-04
   957.80   4.0560e+14   5.5704e-04
   957.90   4.0571e+14   5.5716e-04
   958.00   4.0582e+14   5.5728e-04
   958.10   4.0593e+14   5.5740e-04
   958.20   4.0604e+14   5.5752e-04
   958.30   4.0615e+14   5.5764e-04
   958.40   4.0626e+14   5.5776e-04
   958.50   4.0637e+14   5.5788e-04
   958.60   4.0648e+14   5.5800e-04
   958.70   4.0659e+14   5.5812e-04
   958.80   4.0670e+14   5.5824e-04
   958.90   4.0681e+14   5.5836e-04
   959.00   4.0692e+14   5.5848e-04
   959.10   4.0703e+14   5.5860e-04
   959.20   4.0714e+14   5.5872e-04
   959.30   4.0725e+14   5.5884e-04
   959.40   4.0736e+14   5.5896e-04
   959.50   4.0747e+14   5.5909e-04
   959.60   4.0758e+14   5.5920e-04
   959.70   4.0769e+14   5.5933e-04
   959.80   4.0780e+14   5.5945e-04
   959.90   4.0791e+14   5.5957e-04
   960.00   4.0802e+14   5.5969e-04
   960.10   4.0813e+14   5.5981e-04
   960.20   4.0824e+14   5.5994e-04
   960.30   4.0835e+14   5.6005e-04
   960.40   4.0846e+14   5.6018e-04
   960.50   4.0857e+14   5.6029e-04
   960.60   4.0868e+14   5.6042e-04
   960.70   4.0879e+14   5.6054e-04
   960.80   4.0890e+14   5.6066e-04
   960.90   4.0901e+14   5.6078e-04
   961.00   4.0912e+14   5.6090e-04
   961.10   4.0924e+14   5.6102e-04
   961.20   4.0935e+14   5.6115e-04
   961.30   4.0946e+14   5.6127e-04
   961.40   4.0957e+14   5.6139e-04
   961.50   4.0968e+14   5.6152e-04
   961.60   4.0979e+14   5.6163e-04
   961.70   4.0990e+14   5.6176e-04
   961.80   4.1001e+14   5.6187e-04
   961.90   4.1012e+14   5.6200e-04
   962.00   4.1023e+14   5.6212e-04
   962.10   4.1034e+14   5.6224e-04
   962.20   4.1045e+14   5.6236e-04
   962.30   4.1056e+14   5.6249e-04
   962.40   4.1067e+14   5.6260e-04
   962.50   4.1078e+14   5.6273e-04
   962.60   4.1089e+14   5.6286e-04
   962.70   4.1100e+14   5.6298e-04
   962.80   4.1111e+14   5.6310e-04
   962.90   4.1122e+14   5.6322e-04
   963.00   4.1133e+14   5.6335e-04
   963.10   4.1145e+14   5.6346e-04
   963.20   4.1156e+14   5.6359e-04
   963.30   4.1167e+14   5.6371e-04
   963.40   4.1178e+14   5.6384e-04
   963.50   4.1189e+14   5.6395e-04
   963.60   4.1200e+14   5.6408e-04
   963.70   4.1211e+14   5.6421e-04
   963.80   4.1222e+14   5.6432e-04
   963.90   4.1233e+14   5.6445e-04
   964.00   4.1244e+14   5.6457e-04
   964.10   4.1255e+14   5.6470e-04
   964.20   4.1266e+14   5.6481e-04
   964.30   4.1277e+14   5.6494e-04
   964.40   4.1288e+14   5.6506e-04
   964.50   4.1300e+14   5.6519e-04
   964.60   4.1311e+14   5.6532e-04
   964.70   4.1322e+14   5.6543e-04
   964.80   4.1333e+14   5.6556e-04
   964.90   4.1344e+14   5.6568e-04
   965.00   4.1355e+14   5.6581e-04
   965.10   4.1366e+14   5.6592e-04
   965.20   4.1377e+14   5.6605e-04
   965.30   4.1388e+14   5.6618e-04
   965.40   4.1399e+14   5.6630e-04
   965.50   4.1410e+14   5.6643e-04
   965.60   4.1421e+14   5.6655e-04
   965.70   4.1433e+14   5.6667e-04
   965.80   4.1444e+14   5.6679e-04
   965.90   4.1455e+14   5.6692e-04
   966.00   4.1466e+14   5.6704e-04
   966.10   4.1477e+14   5.6717e-04
   966.20   4.1488e+14   5.6729e-04
   966.30   4.1499e+14   5.6741e-04
   966.40   4.1510e+14   5.6754e-04
   966.50   4.1521e+14   5.6766e-04
   966.60   4.1532e+14   5.6779e-04
   966.70   4.1543e+14   5.6791e-04
   966.80   4.1555e+14   5.6804e-04
   966.90   4.1566e+14   5.6817e-04
   967.00   4.1577e+14   5.6828e-04
   967.10   4.1588e+14   5.6841e-04
   967.20   4.1599e+14   5.6853e-04
   967.30   4.1610e+14   5.6866e-04
   967.40   4.1621e+14   5.6878e-04
   967.50   4.1632e+14   5.6891e-04
   967.60   4.1643e+14   5.6904e-04
   967.70   4.1655e+14   5.6916e-04
   967.80   4.1666e+14   5.6929e-04
   967.90   4.1677e+14   5.6940e-04
   968.00   4.1688e+14   5.6953e-04
   968.10   4.1699e+14   5.6966e-04
   968.20   4.1710e+14   5.6978e-04
   968.30   4.1721e+14   5.6991e-04
   968.40   4.1732e+14   5.7003e-04
   968.50   4.1743e+14   5.7016e-04
   968.60   4.1755e+14   5.7028e-04
   968.70   4.1766e+14   5.7041e-04
   968.80   4.1777e+14   5.7054e-04
   968.90   4.1788e+14   5.7066e-04
   969.00   4.1799e+14   5.7079e-04
   969.10   4.1810e+14   5.7091e-04
   969.20   4.1821e+14   5.7104e-04
   969.30   4.1832e+14   5.7117e-04
   969.40   4.1844e+14   5.7129e-04
   969.50   4.1855e+14   5.7142e-04
   969.60   4.1866e+14   5.7154e-04
   969.70   4.1877e+14   5.7167e-04
   969.80   4.1888e+14   5.7179e-04
   969.90   4.1899e+14   5.7192e-04
   970.00   4.1910e+14   5.7205e-04
   970.10   4.1922e+14   5.7217e-04
   970.20   4.1933e+14   5.7230e-04
   970.30   4.1944e+14   5.7242e-04
   970.40   4.1955e+14   5.7255e-04
   970.50   4.1966e+14   5.7268e-04
   970.60   4.1977e+14   5.7280e-04
   970.70   4.1988e+14   5.7293e-04
   970.80   4.2000e+14   5.7305e-04
   970.90   4.2011e+14   5.7318e-04
   971.00   4.2022e+14   5.7331e-04
   971.10   4.2033e+14   5.7343e-04
   971.20   4.2044e+14   5.7356e-04
   971.30   4.2055e+14   5.7368e-04
   971.40   4.2066e+14   5.7381e-04
   971.50   4.2078e+14   5.7394e-04
   971.60   4.2089e+14   5.7406e-04
   971.70   4.2100e+14   5.7419e-04
   971.80   4.2111e+14   5.7432e-04
   971.90   4.2122e+14   5.7445e-04
   972.00   4.2133e+14   5.7458e-04
   972.10   4.2145e+14   5.7470e-04
   972.20   4.2156e+14   5.7483e-04
   972.30   4.2167e+14   5.7495e-04
   972.40   4.2178e+14   5.7508e-04
   972.50   4.2189e+14   5.7521e-04
   972.60   4.2200e+14   5.7533e-04
   972.70   4.2211e+14   5.7547e-04
   972.80   4.2223e+14   5.7560e-04
   972.90   4.2234e+14   5.7572e-04
   973.00   4.2245e+14   5.7585e-04
   973.10   4.2256e+14   5.7597e-04
   973.20   4.2267e+14   5.7610e-04
   973.30   4.2279e+14   5.7623e-04
   973.40   4.2290e+14   5.7636e-04
   973.50   4.2301e+14   5.7649e-04
   973.60   4.2312e+14   5.7661e-04
   973.70   4.2323e+14   5.7674e-04
   973.80   4.2334e+14   5.7687e-04
   973.90   4.2346e+14   5.7699e-04
   974.00   4.2357e+14   5.7713e-04
   974.10   4.2368e+14   5.7725e-04
   974.20   4.2379e+14   5.7738e-04
   974.30   4.2390e+14   5.7751e-04
   974.40   4.2401e+14   5.7763e-04
   974.50   4.2413e+14   5.7776e-04
   974.60   4.2424e+14   5.7790e-04
   974.70   4.2435e+14   5.7802e-04
   974.80   4.2446e+14   5.7815e-04
   974.90   4.2457e+14   5.7827e-04
   975.00   4.2469e+14   5.7841e-04
   975.10   4.2480e+14   5.7854e-04
   975.20   4.2491e+14   5.7866e-04
   975.30   4.2502e+14   5.7879e-04
   975.40   4.2513e+14   5.7893e-04
   975.50   4.2525e+14   5.7905e-04
   975.60   4.2536e+14   5.7918e-04
   975.70   4.2547e+14   5.7930e-04
   975.80   4.2558e+14   5.7944e-04
   975.90   4.2569e+14   5.7957e-04
   976.00   4.2581e+14   5.7969e-04
   976.10   4.2592e+14   5.7982e-04
   976.20   4.2603e+14   5.7996e-04
   976.30   4.2614e+14   5.8008e-04
   976.40   4.2625e+14   5.8021e-04
   976.50   4.2637e+14   5.8034e-04
   976.60   4.2648e+14   5.8047e-04
   976.70   4.2659e+14   5.8060e-04
   976.80   4.2670e+14   5.8072e-04
   976.90   4.2681e+14   5.8086e-04
   977.00   4.2693e+14   5.8099e-04
   977.10   4.2704e+14   5.8111e-04
   977.20   4.2715e+14   5.8125e-04
   977.30   4.2726e+14   5.8138e-04
   977.40   4.2737e+14   5.8150e-04
   977.50   4.2749e+14   5.8164e-04
   977.60   4.2760e+14   5.8177e-04
   977.70   4.2771e+14   5.8189e-04
   977.80   4.2782e+14   5.8203e-04
   977.90   4.2794e+14   5.8215e-04
   978.00   4.2805e+14   5.8228e-04
   978.10   4.2816e+14   5.8242e-04
   978.20   4.2827e+14   5.8254e-04
   978.30   4.2838e+14   5.8267e-04
   978.40   4.2850e+14   5.8281e-04
   978.50   4.2861e+14   5.8293e-04
   978.60   4.2872e+14   5.8307e-04
   978.70   4.2883e+14   5.8320e-04
   978.80   4.2895e+14   5.8332e-04
   978.90   4.2906e+14   5.8346e-04
   979.00   4.2917e+14   5.8359e-04
   979.10   4.2928e+14   5.8372e-04
   979.20   4.2940e+14   5.8385e-04
   979.30   4.2951e+14   5.8397e-04
   979.40   4.2962e+14   5.8411e-04
   979.50   4.2973e+14   5.8424e-04
   979.60   4.2984e+14   5.8437e-04
   979.70   4.2996e+14   5.8450e-04
   979.80   4.3007e+14   5.8463e-04
   979.90   4.3018e+14   5.8476e-04
   980.00   4.3029e+14   5.8489e-04
   980.10   4.3041e+14   5.8503e-04
   980.20   4.3052e+14   5.8515e-04
   980.30   4.3063e+14   5.8529e-04
   980.40   4.3074e+14   5.8542e-04
   980.50   4.3086e+14   5.8555e-04
   980.60   4.3097e+14   5.8568e-04
   980.70   4.3108e+14   5.8582e-04
   980.80   4.3119e+14   5.8594e-04
   980.90   4.3131e+14   5.8608e-04
   981.00   4.3142e+14   5.8621e-04
   981.10   4.3153e+14   5.8634e-04
   981.20   4.3164e+14   5.8647e-04
   981.30   4.3176e+14   5.8661e-04
   981.40   4.3187e+14   5.8673e-04
   981.50   4.3198e+14   5.8687e-04
   981.60   4.3209e+14   5.8700e-04
   981.70   4.3221e+14   5.8713e-04
   981.80   4.3232e+14   5.8726e-04
   981.90   4.3243e+14   5.8740e-04
   982.00   4.3255e+14   5.8752e-04
   982.10   4.3266e+14   5.8766e-04
   982.20   4.3277e+14   5.8779e-04
   982.30   4.3288e+14   5.8792e-04
   982.40   4.3300e+14   5.8805e-04
   982.50   4.3311e+14   5.8819e-04
   982.60   4.3322e+14   5.8831e-04
   982.70   4.3333e+14   5.8845e-04
   982.80   4.3345e+14   5.8859e-04
   982.90   4.3356e+14   5.8871e-04
   983.00   4.3367e+14   5.8885e-04
   983.10   4.3379e+14   5.8898e-04
   983.20   4.3390e+14   5.8911e-04
   983.30   4.3401e+14   5.8924e-04
   983.40   4.3412e+14   5.8938e-04
   983.50   4.3424e+14   5.8951e-04
   983.60   4.3435e+14   5.8964e-04
   983.70   4.3446e+14   5.8978e-04
   983.80   4.3457e+14   5.8991e-04
   983.90   4.3469e+14   5.9004e-04
   984.00   4.3480e+14   5.9018e-04
   984.10   4.3491e+14   5.9030e-04
   984.20   4.3503e+14   5.9044e-04
   984.30   4.3514e+14   5.9058e-04
   984.40   4.3525e+14   5.9070e-04
   984.50   4.3536e+14   5.9084e-04
   984.60   4.3548e+14   5.9098e-04
   984.70   4.3559e+14   5.9110e-04
   984.80   4.3570e+14   5.9124e-04
   984.90   4.3582e+14   5.9138e-04
   985.00   4.3593e+14   5.9151e-04
   985.10   4.3604e+14   5.9164e-04
   985.20   4.3616e+14   5.9178e-04
   985.30   4.3627e+14   5.9191e-04
   985.40   4.3638e+14   5.9204e-04
   985.50   4.3649e+14   5.9218e-04
   985.60   4.3661e+14   5.9231e-04
   985.70   4.3672e+14   5.9244e-04
   985.80   4.3683e+14   5.9258e-04
   985.90   4.3695e+14   5.9271e-04
   986.00   4.3706e+14   5.9284e-04
   986.10   4.3717e+14   5.9298e-04
   986.20   4.3729e+14   5.9312e-04
   986.30   4.3740e+14   5.9324e-04
   986.40   4.3751e+14   5.9338e-04
   986.50   4.3763e+14   5.9352e-04
   986.60   4.3774e+14   5.9365e-04
   986.70   4.3785e+14   5.9378e-04
   986.80   4.3796e+14   5.9392e-04
   986.90   4.3808e+14   5.9406e-04
   987.00   4.3819e+14   5.9418e-04
   987.10   4.3830e+14   5.9432e-04
   987.20   4.3842e+14   5.9446e-04
   987.30   4.3853e+14   5.9459e-04
   987.40   4.3864e+14   5.9473e-04
   987.50   4.3876e+14   5.9486e-04
   987.60   4.3887e+14   5.9500e-04
   987.70   4.3898e+14   5.9513e-04
   987.80   4.3910e+14   5.9527e-04
   987.90   4.3921e+14   5.9540e-04
   988.00   4.3932e+14   5.9553e-04
   988.10   4.3944e+14   5.9567e-04
   988.20   4.3955e+14   5.9581e-04
   988.30   4.3966e+14   5.9594e-04
   988.40   4.3978e+14   5.9608e-04
   988.50   4.3989e+14   5.9621e-04
   988.60   4.4000e+14   5.9635e-04
   988.70   4.4012e+14   5.9648e-04
   988.80   4.4023e+14   5.9662e-04
   988.90   4.4034e+14   5.9676e-04
   989.00   4.4046e+14   5.9689e-04
   989.10   4.4057e+14   5.9702e-04
   989.20   4.4068e+14   5.9716e-04
   989.30   4.4080e+14   5.9730e-04
   989.40   4.4091e+14   5.9743e-04
   989.50   4.4102e+14   5.9757e-04
   989.60   4.4114e+14   5.9771e-04
   989.70   4.4125e+14   5.9784e-04
   989.80   4.4136e+14   5.9797e-04
   989.90   4.4148e+14   5.9811e-04
   990.00   4.4159e+14   5.9824e-04
   990.10   4.4170e+14   5.9838e-04
   990.20   4.4182e+14   5.9852e-04
   990.30   4.4193e+14   5.9866e-04
   990.40   4.4204e+14   5.9879e-04
   990.50   4.4216e+14   5.9893e-04
   990.60   4.4227e+14   5.9907e-04
   990.70   4.4239e+14   5.9921e-04
   990.80   4.4250e+14   5.9934e-04
   990.90   4.4261e+14   5.9947e-04
   991.00   4.4273e+14   5.9961e-04
   991.10   4.4284e+14   5.9974e-04
   991.20   4.4295e+14   5.9988e-04
   991.30   4.4307e+14   6.0002e-04
   991.40   4.4318e+14   6.0016e-04
   991.50   4.4329e+14   6.0029e-04
   991.60   4.4341e+14   6.0043e-04
   991.70   4.4352e+14   6.0057e-04
   991.80   4.4364e+14   6.0070e-04
   991.90   4.4375e+14   6.0084e-04
   992.00   4.4386e+14   6.0098e-04
   992.10   4.4398e+14   6.0112e-04
   992.20   4.4409e+14   6.0125e-04
   992.30   4.4420e+14   6.0139e-04
   992.40   4.4432e+14   6.0153e-04
   992.50   4.4443e+14   6.0167e-04
   992.60   4.4454e+14   6.0180e-04
   992.70   4.4466e+14   6.0194e-04
   992.80   4.4477e+14   6.0208e-04
   992.90   4.4489e+14   6.0221e-04
   993.00   4.4500e+14   6.0235e-04
   993.10   4.4511e+14   6.0249e-04
   993.20   4.4523e+14   6.0263e-04
   993.30   4.4534e+14   6.0276e-04
   993.40   4.4546e+14   6.0290e-04
   993.50   4.4557e+14   6.0304e-04
   993.60   4.4568e+14   6.0318e-04
   993.70   4.4580e+14   6.0331e-04
   993.80   4.4591e+14   6.0345e-04
   993.90   4.4602e+14   6.0359e-04
   994.00   4.4614e+14   6.0374e-04
   994.10   4.4625e+14   6.0387e-04
   994.20   4.4637e+14   6.0401e-04
   994.30   4.4648e+14   6.0415e-04
   994.40   4.4659e+14   6.0428e-04
   994.50   4.4671e+14   6.0442e-04
   994.60   4.4682e+14   6.0456e-04
   994.70   4.4694e+14   6.0470e-04
   994.80   4.4705e+14   6.0483e-04
   994.90   4.4716e+14   6.0497e-04
   995.00   4.4728e+14   6.0511e-04
   995.10   4.4739e+14   6.0526e-04
   995.20   4.4751e+14   6.0539e-04
   995.30   4.4762e+14   6.0553e-04
   995.40   4.4773e+14   6.0567e-04
   995.50   4.4785e+14   6.0581e-04
   995.60   4.4796e+14   6.0594e-04
   995.70   4.4808e+14   6.0608e-04
   995.80   4.4819e+14   6.0623e-04
   995.90   4.4830e+14   6.0637e-04
   996.00   4.4842e+14   6.0650e-04
   996.10   4.4853e+14   6.0664e-04
   996.20   4.4865e+14   6.0678e-04
   996.30   4.4876e+14   6.0692e-04
   996.40   4.4888e+14   6.0706e-04
   996.50   4.4899e+14   6.0720e-04
   996.60   4.4910e+14   6.0734e-04
   996.70   4.4922e+14   6.0748e-04
   996.80   4.4933e+14   6.0761e-04
   996.90   4.4945e+14   6.0776e-04
   997.00   4.4956e+14   6.0790e-04
   997.10   4.4967e+14   6.0804e-04
   997.20   4.4979e+14   6.0817e-04
   997.30   4.4990e+14   6.0831e-04
   997.40   4.5002e+14   6.0846e-04
   997.50   4.5013e+14   6.0860e-04
   997.60   4.5025e+14   6.0873e-04
   997.70   4.5036e+14   6.0887e-04
   997.80   4.5047e+14   6.0902e-04
   997.90   4.5059e+14   6.0916e-04
   998.00   4.5070e+14   6.0930e-04
   998.10   4.5082e+14   6.0943e-04
   998.20   4.5093e+14   6.0958e-04
   998.30   4.5105e+14   6.0972e-04
   998.40   4.5116e+14   6.0986e-04
   998.50   4.5127e+14   6.0999e-04
   998.60   4.5139e+14   6.1014e-04
   998.70   4.5150e+14   6.1028e-04
   998.80   4.5162e+14   6.1042e-04
   998.90   4.5173e+14   6.1056e-04
   999.00   4.5185e+14   6.1070e-04
   999.10   4.5196e+14   6.1084e-04
   999.20   4.5208e+14   6.1099e-04
   999.30   4.5219e+14   6.1112e-04
   999.40   4.5230e+14   6.1126e-04
   999.50   4.5242e+14   6.1140e-04
   999.60   4.5253e+14   6.1155e-04
   999.70   4.5265e+14   6.1169e-04
   999.80   4.5276e+14   6.1182e-04
   999.90   4.5288e+14   6.1197e-04
  1000.00   4.5299e+14   6.1211e-04


==> data/127sn_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 127sn state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   4.7691e-45   1.0449e-04
     0.20   4.8731e-34   1.0449e-04
     0.30   2.2782e-30   1.0449e-04
     0.40   1.5577e-28   1.0449e-04
     0.50   1.9653e-27   1.0449e-04
     0.60   1.0653e-26   1.0449e-04
     0.70   3.5641e-26   1.0449e-04
     0.80   8.8226e-26   1.0449e-04
     0.90   1.7873e-25   1.0449e-04
     1.00   3.1480e-25   1.0449e-04
     1.10   5.0097e-25   1.0449e-04
     1.20   7.3905e-25   1.0449e-04
     1.30   1.0287e-24   1.0449e-04
     1.40   1.3683e-24   1.0449e-04
     1.50   1.7551e-24   1.0449e-04
     1.60   2.1860e-24   1.0450e-04
     1.70   2.6579e-24   1.0450e-04
     1.80   3.1673e-24   1.0450e-04
     1.90   3.7111e-24   1.0450e-04
     2.00   4.2864e-24   1.0450e-04
     2.10   4.8904e-24   1.0450e-04
     2.20   5.5205e-24   1.0450e-04
     2.30   6.1745e-24   1.0451e-04
     2.40   6.8501e-24   1.0451e-04
     2.50   7.5457e-24   1.0451e-04
     2.60   8.2593e-24   1.0451e-04
     2.70   8.9896e-24   1.0451e-04
     2.80   9.7350e-24   1.0452e-04
     2.90   1.0494e-23   1.0452e-04
     3.00   1.1267e-23   1.0452e-04
     3.10   1.2051e-23   1.0452e-04
     3.20   1.2846e-23   1.0452e-04
     3.30   1.3651e-23   1.0453e-04
     3.40   1.4465e-23   1.0453e-04
     3.50   1.5288e-23   1.0453e-04
     3.60   1.6119e-23   1.0453e-04
     3.70   1.6957e-23   1.0454e-04
     3.80   1.7802e-23   1.0454e-04
     3.90   1.8654e-23   1.0454e-04
     4.00   1.9512e-23   1.0455e-04
     4.10   2.0375e-23   1.0455e-04
     4.20   2.1243e-23   1.0455e-04
     4.30   2.2117e-23   1.0456e-04
     4.40   2.2995e-23   1.0456e-04
     4.50   2.3877e-23   1.0456e-04
     4.60   2.4764e-23   1.0457e-04
     4.70   2.5654e-23   1.0457e-04
     4.80   2.6548e-23   1.0457e-04
     4.90   2.7446e-23   1.0458e-04
     5.00   2.8346e-23   1.0458e-04
     5.10   2.9250e-23   1.0458e-04
     5.20   3.0156e-23   1.0459e-04
     5.30   3.1065e-23   1.0459e-04
     5.40   3.1977e-23   1.0460e-04
     5.50   3.2891e-23   1.0460e-04
     5.60   3.3808e-23   1.0460e-04
     5.70   3.4727e-23   1.0461e-04
     5.80   3.5648e-23   1.0461e-04
     5.90   3.6571e-23   1.0462e-04
     6.00   3.7495e-23   1.0462e-04
     6.10   3.8422e-23   1.0463e-04
     6.20   3.9350e-23   1.0463e-04
     6.30   4.0280e-23   1.0464e-04
     6.40   4.1212e-23   1.0464e-04
     6.50   4.2145e-23   1.0465e-04
     6.60   4.3079e-23   1.0465e-04
     6.70   4.4015e-23   1.0466e-04
     6.80   4.4952e-23   1.0466e-04
     6.90   4.5891e-23   1.0467e-04
     7.00   4.6831e-23   1.0467e-04
     7.10   4.7772e-23   1.0468e-04
     7.20   4.8714e-23   1.0468e-04
     7.30   4.9657e-23   1.0469e-04
     7.40   5.0602e-23   1.0469e-04
     7.50   5.1548e-23   1.0470e-04
     7.60   5.2495e-23   1.0471e-04
     7.70   5.3444e-23   1.0471e-04
     7.80   5.4396e-23   1.0472e-04
     7.90   5.5349e-23   1.0472e-04
     8.00   5.6305e-23   1.0473e-04
     8.10   5.7266e-23   1.0474e-04
     8.20   5.8232e-23   1.0474e-04
     8.30   5.9205e-23   1.0475e-04
     8.40   6.0187e-23   1.0476e-04
     8.50   6.1183e-23   1.0476e-04
     8.60   6.2196e-23   1.0477e-04
     8.70   6.3232e-23   1.0477e-04
     8.80   6.4299e-23   1.0478e-04
     8.90   6.5408e-23   1.0479e-04
     9.00   6.6573e-23   1.0479e-04
     9.10   6.7810e-23   1.0480e-04
     9.20   6.9143e-23   1.0481e-04
     9.30   7.0603e-23   1.0482e-04
     9.40   7.2230e-23   1.0482e-04
     9.50   7.4078e-23   1.0483e-04
     9.60   7.6223e-23   1.0484e-04
     9.70   7.8770e-23   1.0484e-04
     9.80   8.1873e-23   1.0485e-04
     9.90   8.5766e-23   1.0486e-04
    10.00   9.0812e-23   1.0487e-04
    10.10   9.7593e-23   1.0487e-04
    10.20   1.0706e-22   1.0488e-04
    10.30   1.2079e-22   1.0489e-04
    10.40   1.4140e-22   1.0490e-04
    10.50   1.7331e-22   1.0490e-04
    10.60   2.2385e-22   1.0491e-04
    10.70   3.0529e-22   1.0492e-04
    10.80   4.3790e-22   1.0493e-04
    10.90   6.5510e-22   1.0494e-04
    11.00   1.0114e-21   1.0494e-04
    11.10   1.5952e-21   1.0495e-04
    11.20   2.5486e-21   1.0496e-04
    11.30   4.0981e-21   1.0497e-04
    11.40   6.6019e-21   1.0498e-04
    11.50   1.0622e-20   1.0498e-04
    11.60   1.7032e-20   1.0499e-04
    11.70   2.7181e-20   1.0500e-04
    11.80   4.3137e-20   1.0501e-04
    11.90   6.8041e-20   1.0502e-04
    12.00   1.0663e-19   1.0503e-04
    12.10   1.6602e-19   1.0504e-04
    12.20   2.5675e-19   1.0504e-04
    12.30   3.9445e-19   1.0505e-04
    12.40   6.0201e-19   1.0506e-04
    12.50   9.1280e-19   1.0507e-04
    12.60   1.3752e-18   1.0508e-04
    12.70   2.0588e-18   1.0509e-04
    12.80   3.0631e-18   1.0510e-04
    12.90   4.5297e-18   1.0511e-04
    13.00   6.6589e-18   1.0511e-04
    13.10   9.7322e-18   1.0512e-04
    13.20   1.4143e-17   1.0513e-04
    13.30   2.0439e-17   1.0514e-04
    13.40   2.9378e-17   1.0515e-04
    13.50   4.2001e-17   1.0516e-04
    13.60   5.9737e-17   1.0517e-04
    13.70   8.4532e-17   1.0518e-04
    13.80   1.1903e-16   1.0519e-04
    13.90   1.6679e-16   1.0520e-04
    14.00   2.3261e-16   1.0520e-04
    14.10   3.2291e-16   1.0521e-04
    14.20   4.4624e-16   1.0522e-04
    14.30   6.1398e-16   1.0523e-04
    14.40   8.4114e-16   1.0524e-04
    14.50   1.1475e-15   1.0525e-04
    14.60   1.5592e-15   1.0526e-04
    14.70   2.1100e-15   1.0527e-04
    14.80   2.8445e-15   1.0528e-04
    14.90   3.8203e-15   1.0529e-04
    15.00   5.1120e-15   1.0530e-04
    15.10   6.8163e-15   1.0531e-04
    15.20   9.0575e-15   1.0532e-04
    15.30   1.1996e-14   1.0533e-04
    15.40   1.5836e-14   1.0534e-04
    15.50   2.0840e-14   1.0535e-04
    15.60   2.7344e-14   1.0536e-04
    15.70   3.5773e-14   1.0537e-04
    15.80   4.6672e-14   1.0537e-04
    15.90   6.0731e-14   1.0538e-04
    16.00   7.8823e-14   1.0539e-04
    16.10   1.0206e-13   1.0540e-04
    16.20   1.3184e-13   1.0541e-04
    16.30   1.6994e-13   1.0542e-04
    16.40   2.1861e-13   1.0543e-04
    16.50   2.8068e-13   1.0544e-04
    16.60   3.5971e-13   1.0545e-04
    16.70   4.6024e-13   1.0546e-04
    16.80   5.8795e-13   1.0547e-04
    16.90   7.5002e-13   1.0548e-04
    17.00   9.5551e-13   1.0549e-04
    17.10   1.2159e-12   1.0550e-04
    17.20   1.5455e-12   1.0551e-04
    17.30   1.9626e-12   1.0552e-04
    17.40   2.4901e-12   1.0553e-04
    17.50   3.1569e-12   1.0554e-04
    17.60   3.9996e-12   1.0555e-04
    17.70   5.0642e-12   1.0556e-04
    17.80   6.4086e-12   1.0557e-04
    17.90   8.1062e-12   1.0558e-04
    18.00   1.0249e-11   1.0559e-04
    18.10   1.2953e-11   1.0560e-04
    18.20   1.6365e-11   1.0561e-04
    18.30   2.0669e-11   1.0562e-04
    18.40   2.6095e-11   1.0563e-04
    18.50   3.2935e-11   1.0564e-04
    18.60   4.1554e-11   1.0565e-04
    18.70   5.2408e-11   1.0566e-04
    18.80   6.6072e-11   1.0567e-04
    18.90   8.3262e-11   1.0568e-04
    19.00   1.0487e-10   1.0569e-04
    19.10   1.3203e-10   1.0570e-04
    19.20   1.6612e-10   1.0571e-04
    19.30   2.0888e-10   1.0572e-04
    19.40   2.6247e-10   1.0573e-04
    19.50   3.2957e-10   1.0574e-04
    19.60   4.1349e-10   1.0575e-04
    19.70   5.1833e-10   1.0576e-04
    19.80   6.4918e-10   1.0577e-04
    19.90   8.1227e-10   1.0577e-04
    20.00   1.0153e-09   1.0578e-04
    20.10   1.2677e-09   1.0579e-04
    20.20   1.5812e-09   1.0580e-04
    20.30   1.9699e-09   1.0581e-04
    20.40   2.4511e-09   1.0582e-04
    20.50   3.0462e-09   1.0583e-04
    20.60   3.7808e-09   1.0584e-04
    20.70   4.6866e-09   1.0585e-04
    20.80   5.8016e-09   1.0586e-04
    20.90   7.1720e-09   1.0587e-04
    21.00   8.8539e-09   1.0588e-04
    21.10   1.0915e-08   1.0589e-04
    21.20   1.3436e-08   1.0590e-04
    21.30   1.6517e-08   1.0591e-04
    21.40   2.0273e-08   1.0592e-04
    21.50   2.4848e-08   1.0593e-04
    21.60   3.0411e-08   1.0594e-04
    21.70   3.7164e-08   1.0595e-04
    21.80   4.5348e-08   1.0596e-04
    21.90   5.5254e-08   1.0596e-04
    22.00   6.7222e-08   1.0597e-04
    22.10   8.1662e-08   1.0598e-04
    22.20   9.9056e-08   1.0599e-04
    22.30   1.1998e-07   1.0600e-04
    22.40   1.4510e-07   1.0601e-04
    22.50   1.7523e-07   1.0602e-04
    22.60   2.1130e-07   1.0603e-04
    22.70   2.5443e-07   1.0604e-04
    22.80   3.0591e-07   1.0605e-04
    22.90   3.6727e-07   1.0606e-04
    23.00   4.4032e-07   1.0606e-04
    23.10   5.2714e-07   1.0607e-04
    23.20   6.3018e-07   1.0608e-04
    23.30   7.5231e-07   1.0609e-04
    23.40   8.9685e-07   1.0610e-04
    23.50   1.0677e-06   1.0611e-04
    23.60   1.2693e-06   1.0612e-04
    23.70   1.5070e-06   1.0613e-04
    23.80   1.7867e-06   1.0614e-04
    23.90   2.1155e-06   1.0614e-04
    24.00   2.5015e-06   1.0615e-04
    24.10   2.9540e-06   1.0616e-04
    24.20   3.4839e-06   1.0617e-04
    24.30   4.1035e-06   1.0618e-04
    24.40   4.8272e-06   1.0619e-04
    24.50   5.6713e-06   1.0620e-04
    24.60   6.6547e-06   1.0620e-04
    24.70   7.7988e-06   1.0621e-04
    24.80   9.1285e-06   1.0622e-04
    24.90   1.0672e-05   1.0623e-04
    25.00   1.2461e-05   1.0624e-04
    25.10   1.4533e-05   1.0624e-04
    25.20   1.6930e-05   1.0625e-04
    25.30   1.9699e-05   1.0626e-04
    25.40   2.2895e-05   1.0627e-04
    25.50   2.6578e-05   1.0628e-04
    25.60   3.0819e-05   1.0628e-04
    25.70   3.5697e-05   1.0629e-04
    25.80   4.1301e-05   1.0630e-04
    25.90   4.7733e-05   1.0631e-04
    26.00   5.5106e-05   1.0632e-04
    26.10   6.3551e-05   1.0632e-04
    26.20   7.3212e-05   1.0633e-04
    26.30   8.4253e-05   1.0634e-04
    26.40   9.6859e-05   1.0635e-04
    26.50   1.1124e-04   1.0635e-04
    26.60   1.2762e-04   1.0636e-04
    26.70   1.4627e-04   1.0637e-04
    26.80   1.6747e-04   1.0638e-04
    26.90   1.9156e-04   1.0638e-04
    27.00   2.1890e-04   1.0639e-04
    27.10   2.4991e-04   1.0640e-04
    27.20   2.8503e-04   1.0640e-04
    27.30   3.2479e-04   1.0641e-04
    27.40   3.6974e-04   1.0642e-04
    27.50   4.2053e-04   1.0643e-04
    27.60   4.7785e-04   1.0643e-04
    27.70   5.4250e-04   1.0644e-04
    27.80   6.1535e-04   1.0645e-04
    27.90   6.9735e-04   1.0645e-04
    28.00   7.8960e-04   1.0646e-04
    28.10   8.9327e-04   1.0647e-04
    28.20   1.0097e-03   1.0647e-04
    28.30   1.1403e-03   1.0648e-04
    28.40   1.2867e-03   1.0649e-04
    28.50   1.4508e-03   1.0649e-04
    28.60   1.6343e-03   1.0650e-04
    28.70   1.8397e-03   1.0650e-04
    28.80   2.0691e-03   1.0651e-04
    28.90   2.3253e-03   1.0652e-04
    29.00   2.6112e-03   1.0652e-04
    29.10   2.9299e-03   1.0653e-04
    29.20   3.2849e-03   1.0653e-04
    29.30   3.6802e-03   1.0654e-04
    29.40   4.1199e-03   1.0655e-04
    29.50   4.6086e-03   1.0655e-04
    29.60   5.1515e-03   1.0656e-04
    29.70   5.7541e-03   1.0656e-04
    29.80   6.4225e-03   1.0657e-04
    29.90   7.1634e-03   1.0657e-04
    30.00   7.9840e-03   1.0658e-04
    30.10   8.8924e-03   1.0659e-04
    30.20   9.8971e-03   1.0659e-04
    30.30   1.1008e-02   1.0660e-04
    30.40   1.2235e-02   1.0660e-04
    30.50   1.3589e-02   1.0661e-04
    30.60   1.5083e-02   1.0661e-04
    30.70   1.6730e-02   1.0662e-04
    30.80   1.8545e-02   1.0662e-04
    30.90   2.0543e-02   1.0663e-04
    31.00   2.2741e-02   1.0663e-04
    31.10   2.5159e-02   1.0664e-04
    31.20   2.7816e-02   1.0664e-04
    31.30   3.0734e-02   1.0664e-04
    31.40   3.3938e-02   1.0665e-04
    31.50   3.7451e-02   1.0665e-04
    31.60   4.1304e-02   1.0666e-04
    31.70   4.5525e-02   1.0666e-04
    31.80   5.0147e-02   1.0667e-04
    31.90   5.5206e-02   1.0667e-04
    32.00   6.0739e-02   1.0668e-04
    32.10   6.6788e-02   1.0668e-04
    32.20   7.3396e-02   1.0668e-04
    32.30   8.0612e-02   1.0669e-04
    32.40   8.8487e-02   1.0669e-04
    32.50   9.7077e-02   1.0669e-04
    32.60   1.0644e-01   1.0670e-04
    32.70   1.1664e-01   1.0670e-04
    32.80   1.2775e-01   1.0671e-04
    32.90   1.3985e-01   1.0671e-04
    33.00   1.5300e-01   1.0671e-04
    33.10   1.6731e-01   1.0672e-04
    33.20   1.8285e-01   1.0672e-04
    33.30   1.9973e-01   1.0672e-04
    33.40   2.1806e-01   1.0673e-04
    33.50   2.3795e-01   1.0673e-04
    33.60   2.5952e-01   1.0673e-04
    33.70   2.8290e-01   1.0673e-04
    33.80   3.0824e-01   1.0674e-04
    33.90   3.3568e-01   1.0674e-04
    34.00   3.6537e-01   1.0674e-04
    34.10   3.9751e-01   1.0675e-04
    34.20   4.3226e-01   1.0675e-04
    34.30   4.6982e-01   1.0675e-04
    34.40   5.1040e-01   1.0675e-04
    34.50   5.5423e-01   1.0676e-04
    34.60   6.0153e-01   1.0676e-04
    34.70   6.5258e-01   1.0676e-04
    34.80   7.0763e-01   1.0676e-04
    34.90   7.6698e-01   1.0676e-04
    35.00   8.3092e-01   1.0677e-04
    35.10   8.9980e-01   1.0677e-04
    35.20   9.7395e-01   1.0677e-04
    35.30   1.0538e+00   1.0677e-04
    35.40   1.1396e+00   1.0677e-04
    35.50   1.2319e+00   1.0678e-04
    35.60   1.3311e+00   1.0678e-04
    35.70   1.4377e+00   1.0678e-04
    35.80   1.5521e+00   1.0678e-04
    35.90   1.6750e+00   1.0678e-04
    36.00   1.8069e+00   1.0678e-04
    36.10   1.9483e+00   1.0678e-04
    36.20   2.0999e+00   1.0679e-04
    36.30   2.2625e+00   1.0679e-04
    36.40   2.4366e+00   1.0679e-04
    36.50   2.6231e+00   1.0679e-04
    36.60   2.8227e+00   1.0679e-04
    36.70   3.0364e+00   1.0679e-04
    36.80   3.2649e+00   1.0679e-04
    36.90   3.5093e+00   1.0679e-04
    37.00   3.7706e+00   1.0679e-04
    37.10   4.0497e+00   1.0679e-04
    37.20   4.3479e+00   1.0679e-04
    37.30   4.6664e+00   1.0679e-04
    37.40   5.0062e+00   1.0679e-04
    37.50   5.3689e+00   1.0679e-04
    37.60   5.7557e+00   1.0679e-04
    37.70   6.1682e+00   1.0680e-04
    37.80   6.6079e+00   1.0680e-04
    37.90   7.0764e+00   1.0680e-04
    38.00   7.5754e+00   1.0680e-04
    38.10   8.1068e+00   1.0680e-04
    38.20   8.6725e+00   1.0680e-04
    38.30   9.2744e+00   1.0679e-04
    38.40   9.9147e+00   1.0679e-04
    38.50   1.0596e+01   1.0679e-04
    38.60   1.1320e+01   1.0679e-04
    38.70   1.2089e+01   1.0679e-04
    38.80   1.2906e+01   1.0679e-04
    38.90   1.3774e+01   1.0679e-04
    39.00   1.4696e+01   1.0679e-04
    39.10   1.5674e+01   1.0679e-04
    39.20   1.6712e+01   1.0679e-04
    39.30   1.7813e+01   1.0679e-04
    39.40   1.8980e+01   1.0679e-04
    39.50   2.0218e+01   1.0679e-04
    39.60   2.1530e+01   1.0679e-04
    39.70   2.2919e+01   1.0678e-04
    39.80   2.4391e+01   1.0678e-04
    39.90   2.5950e+01   1.0678e-04
    40.00   2.7599e+01   1.0678e-04
    40.10   2.9345e+01   1.0678e-04
    40.20   3.1192e+01   1.0678e-04
    40.30   3.3145e+01   1.0678e-04
    40.40   3.5211e+01   1.0678e-04
    40.50   3.7394e+01   1.0677e-04
    40.60   3.9701e+01   1.0677e-04
    40.70   4.2138e+01   1.0677e-04
    40.80   4.4712e+01   1.0677e-04
    40.90   4.7430e+01   1.0677e-04
    41.00   5.0299e+01   1.0676e-04
    41.10   5.3326e+01   1.0676e-04
    41.20   5.6520e+01   1.0676e-04
    41.30   5.9890e+01   1.0676e-04
    41.40   6.3442e+01   1.0676e-04
    41.50   6.7187e+01   1.0675e-04
    41.60   7.1134e+01   1.0675e-04
    41.70   7.5293e+01   1.0675e-04
    41.80   7.9674e+01   1.0675e-04
    41.90   8.4288e+01   1.0674e-04
    42.00   8.9145e+01   1.0674e-04
    42.10   9.4258e+01   1.0674e-04
    42.20   9.9638e+01   1.0674e-04
    42.30   1.0530e+02   1.0673e-04
    42.40   1.1125e+02   1.0673e-04
    42.50   1.1751e+02   1.0673e-04
    42.60   1.2410e+02   1.0673e-04
    42.70   1.3102e+02   1.0672e-04
    42.80   1.3829e+02   1.0672e-04
    42.90   1.4592e+02   1.0672e-04
    43.00   1.5395e+02   1.0671e-04
    43.10   1.6237e+02   1.0671e-04
    43.20   1.7121e+02   1.0671e-04
    43.30   1.8050e+02   1.0670e-04
    43.40   1.9024e+02   1.0670e-04
    43.50   2.0046e+02   1.0670e-04
    43.60   2.1118e+02   1.0669e-04
    43.70   2.2242e+02   1.0669e-04
    43.80   2.3420e+02   1.0669e-04
    43.90   2.4656e+02   1.0668e-04
    44.00   2.5950e+02   1.0668e-04
    44.10   2.7307e+02   1.0668e-04
    44.20   2.8728e+02   1.0667e-04
    44.30   3.0216e+02   1.0667e-04
    44.40   3.1774e+02   1.0667e-04
    44.50   3.3405e+02   1.0666e-04
    44.60   3.5112e+02   1.0666e-04
    44.70   3.6899e+02   1.0665e-04
    44.80   3.8768e+02   1.0665e-04
    44.90   4.0724e+02   1.0665e-04
    45.00   4.2768e+02   1.0664e-04
    45.10   4.4906e+02   1.0664e-04
    45.20   4.7141e+02   1.0663e-04
    45.30   4.9477e+02   1.0663e-04
    45.40   5.1918e+02   1.0663e-04
    45.50   5.4468e+02   1.0662e-04
    45.60   5.7132e+02   1.0662e-04
    45.70   5.9914e+02   1.0661e-04
    45.80   6.2819e+02   1.0661e-04
    45.90   6.5852e+02   1.0660e-04
    46.00   6.9017e+02   1.0660e-04
    46.10   7.2320e+02   1.0659e-04
    46.20   7.5767e+02   1.0659e-04
    46.30   7.9362e+02   1.0658e-04
    46.40   8.3112e+02   1.0658e-04
    46.50   8.7022e+02   1.0658e-04
    46.60   9.1100e+02   1.0657e-04
    46.70   9.5350e+02   1.0657e-04
    46.80   9.9779e+02   1.0656e-04
    46.90   1.0439e+03   1.0656e-04
    47.00   1.0920e+03   1.0655e-04
    47.10   1.1421e+03   1.0655e-04
    47.20   1.1943e+03   1.0654e-04
    47.30   1.2486e+03   1.0654e-04
    47.40   1.3052e+03   1.0653e-04
    47.50   1.3641e+03   1.0653e-04
    47.60   1.4254e+03   1.0652e-04
    47.70   1.4892e+03   1.0651e-04
    47.80   1.5555e+03   1.0651e-04
    47.90   1.6246e+03   1.0650e-04
    48.00   1.6964e+03   1.0650e-04
    48.10   1.7710e+03   1.0649e-04
    48.20   1.8487e+03   1.0649e-04
    48.30   1.9294e+03   1.0648e-04
    48.40   2.0133e+03   1.0648e-04
    48.50   2.1004e+03   1.0647e-04
    48.60   2.1910e+03   1.0647e-04
    48.70   2.2852e+03   1.0646e-04
    48.80   2.3829e+03   1.0645e-04
    48.90   2.4845e+03   1.0645e-04
    49.00   2.5900e+03   1.0644e-04
    49.10   2.6995e+03   1.0644e-04
    49.20   2.8131e+03   1.0643e-04
    49.30   2.9311e+03   1.0642e-04
    49.40   3.0536e+03   1.0642e-04
    49.50   3.1807e+03   1.0641e-04
    49.60   3.3125e+03   1.0641e-04
    49.70   3.4493e+03   1.0640e-04
    49.80   3.5911e+03   1.0639e-04
    49.90   3.7382e+03   1.0639e-04
    50.00   3.8908e+03   1.0638e-04
    50.10   4.0489e+03   1.0638e-04
    50.20   4.2129e+03   1.0637e-04
    50.30   4.3828e+03   1.0636e-04
    50.40   4.5589e+03   1.0636e-04
    50.50   4.7414e+03   1.0635e-04
    50.60   4.9305e+03   1.0634e-04
    50.70   5.1263e+03   1.0634e-04
    50.80   5.3292e+03   1.0633e-04
    50.90   5.5393e+03   1.0633e-04
    51.00   5.7568e+03   1.0632e-04
    51.10   5.9820e+03   1.0631e-04
    51.20   6.2152e+03   1.0631e-04
    51.30   6.4565e+03   1.0630e-04
    51.40   6.7063e+03   1.0629e-04
    51.50   6.9647e+03   1.0629e-04
    51.60   7.2322e+03   1.0628e-04
    51.70   7.5088e+03   1.0627e-04
    51.80   7.7950e+03   1.0627e-04
    51.90   8.0910e+03   1.0626e-04
    52.00   8.3971e+03   1.0625e-04
    52.10   8.7136e+03   1.0625e-04
    52.20   9.0408e+03   1.0624e-04
    52.30   9.3791e+03   1.0623e-04
    52.40   9.7287e+03   1.0622e-04
    52.50   1.0090e+04   1.0622e-04
    52.60   1.0464e+04   1.0621e-04
    52.70   1.0849e+04   1.0620e-04
    52.80   1.1248e+04   1.0620e-04
    52.90   1.1660e+04   1.0619e-04
    53.00   1.2085e+04   1.0618e-04
    53.10   1.2524e+04   1.0618e-04
    53.20   1.2978e+04   1.0617e-04
    53.30   1.3447e+04   1.0616e-04
    53.40   1.3930e+04   1.0615e-04
    53.50   1.4429e+04   1.0615e-04
    53.60   1.4945e+04   1.0614e-04
    53.70   1.5476e+04   1.0613e-04
    53.80   1.6025e+04   1.0612e-04
    53.90   1.6591e+04   1.0612e-04
    54.00   1.7175e+04   1.0611e-04
    54.10   1.7778e+04   1.0610e-04
    54.20   1.8400e+04   1.0610e-04
    54.30   1.9041e+04   1.0609e-04
    54.40   1.9702e+04   1.0608e-04
    54.50   2.0384e+04   1.0607e-04
    54.60   2.1087e+04   1.0607e-04
    54.70   2.1812e+04   1.0606e-04
    54.80   2.2559e+04   1.0605e-04
    54.90   2.3329e+04   1.0604e-04
    55.00   2.4122e+04   1.0603e-04
    55.10   2.4940e+04   1.0603e-04
    55.20   2.5783e+04   1.0602e-04
    55.30   2.6651e+04   1.0601e-04
    55.40   2.7546e+04   1.0600e-04
    55.50   2.8467e+04   1.0600e-04
    55.60   2.9416e+04   1.0599e-04
    55.70   3.0394e+04   1.0598e-04
    55.80   3.1400e+04   1.0597e-04
    55.90   3.2437e+04   1.0597e-04
    56.00   3.3504e+04   1.0596e-04
    56.10   3.4603e+04   1.0595e-04
    56.20   3.5734e+04   1.0594e-04
    56.30   3.6898e+04   1.0593e-04
    56.40   3.8096e+04   1.0593e-04
    56.50   3.9329e+04   1.0592e-04
    56.60   4.0598e+04   1.0591e-04
    56.70   4.1903e+04   1.0590e-04
    56.80   4.3246e+04   1.0589e-04
    56.90   4.4628e+04   1.0589e-04
    57.00   4.6049e+04   1.0588e-04
    57.10   4.7511e+04   1.0587e-04
    57.20   4.9015e+04   1.0586e-04
    57.30   5.0561e+04   1.0585e-04
    57.40   5.2151e+04   1.0585e-04
    57.50   5.3786e+04   1.0584e-04
    57.60   5.5466e+04   1.0583e-04
    57.70   5.7194e+04   1.0582e-04
    57.80   5.8970e+04   1.0581e-04
    57.90   6.0796e+04   1.0580e-04
    58.00   6.2672e+04   1.0580e-04
    58.10   6.4600e+04   1.0579e-04
    58.20   6.6581e+04   1.0578e-04
    58.30   6.8617e+04   1.0577e-04
    58.40   7.0709e+04   1.0576e-04
    58.50   7.2857e+04   1.0575e-04
    58.60   7.5065e+04   1.0575e-04
    58.70   7.7332e+04   1.0574e-04
    58.80   7.9660e+04   1.0573e-04
    58.90   8.2052e+04   1.0572e-04
    59.00   8.4508e+04   1.0571e-04
    59.10   8.7030e+04   1.0570e-04
    59.20   8.9619e+04   1.0570e-04
    59.30   9.2278e+04   1.0569e-04
    59.40   9.5007e+04   1.0568e-04
    59.50   9.7808e+04   1.0567e-04
    59.60   1.0068e+05   1.0566e-04
    59.70   1.0364e+05   1.0565e-04
    59.80   1.0666e+05   1.0565e-04
    59.90   1.0977e+05   1.0564e-04
    60.00   1.1296e+05   1.0563e-04
    60.10   1.1624e+05   1.0562e-04
    60.20   1.1959e+05   1.0561e-04
    60.30   1.2304e+05   1.0560e-04
    60.40   1.2657e+05   1.0559e-04
    60.50   1.3020e+05   1.0558e-04
    60.60   1.3392e+05   1.0558e-04
    60.70   1.3773e+05   1.0557e-04
    60.80   1.4164e+05   1.0556e-04
    60.90   1.4565e+05   1.0555e-04
    61.00   1.4976e+05   1.0554e-04
    61.10   1.5398e+05   1.0553e-04
    61.20   1.5831e+05   1.0552e-04
    61.30   1.6274e+05   1.0551e-04
    61.40   1.6728e+05   1.0551e-04
    61.50   1.7194e+05   1.0550e-04
    61.60   1.7671e+05   1.0549e-04
    61.70   1.8161e+05   1.0548e-04
    61.80   1.8662e+05   1.0547e-04
    61.90   1.9176e+05   1.0546e-04
    62.00   1.9703e+05   1.0545e-04
    62.10   2.0243e+05   1.0544e-04
    62.20   2.0796e+05   1.0544e-04
    62.30   2.1362e+05   1.0543e-04
    62.40   2.1943e+05   1.0542e-04
    62.50   2.2537e+05   1.0541e-04
    62.60   2.3146e+05   1.0540e-04
    62.70   2.3770e+05   1.0539e-04
    62.80   2.4409e+05   1.0538e-04
    62.90   2.5063e+05   1.0537e-04
    63.00   2.5734e+05   1.0536e-04
    63.10   2.6420e+05   1.0535e-04
    63.20   2.7123e+05   1.0535e-04
    63.30   2.7842e+05   1.0534e-04
    63.40   2.8579e+05   1.0533e-04
    63.50   2.9333e+05   1.0532e-04
    63.60   3.0105e+05   1.0531e-04
    63.70   3.0896e+05   1.0530e-04
    63.80   3.1705e+05   1.0529e-04
    63.90   3.2533e+05   1.0528e-04
    64.00   3.3381e+05   1.0527e-04
    64.10   3.4248e+05   1.0526e-04
    64.20   3.5136e+05   1.0525e-04
    64.30   3.6045e+05   1.0525e-04
    64.40   3.6974e+05   1.0524e-04
    64.50   3.7926e+05   1.0523e-04
    64.60   3.8899e+05   1.0522e-04
    64.70   3.9895e+05   1.0521e-04
    64.80   4.0914e+05   1.0520e-04
    64.90   4.1956e+05   1.0519e-04
    65.00   4.3022e+05   1.0518e-04
    65.10   4.4113e+05   1.0517e-04
    65.20   4.5228e+05   1.0516e-04
    65.30   4.6369e+05   1.0515e-04
    65.40   4.7536e+05   1.0514e-04
    65.50   4.8730e+05   1.0513e-04
    65.60   4.9950e+05   1.0513e-04
    65.70   5.1198e+05   1.0512e-04
    65.80   5.2474e+05   1.0511e-04
    65.90   5.3779e+05   1.0510e-04
    66.00   5.5113e+05   1.0509e-04
    66.10   5.6477e+05   1.0508e-04
    66.20   5.7871e+05   1.0507e-04
    66.30   5.9297e+05   1.0506e-04
    66.40   6.0754e+05   1.0505e-04
    66.50   6.2243e+05   1.0504e-04
    66.60   6.3766e+05   1.0503e-04
    66.70   6.5322e+05   1.0502e-04
    66.80   6.6912e+05   1.0501e-04
    66.90   6.8538e+05   1.0500e-04
    67.00   7.0199e+05   1.0499e-04
    67.10   7.1896e+05   1.0498e-04
    67.20   7.3630e+05   1.0497e-04
    67.30   7.5403e+05   1.0497e-04
    67.40   7.7214e+05   1.0496e-04
    67.50   7.9064e+05   1.0495e-04
    67.60   8.0954e+05   1.0494e-04
    67.70   8.2885e+05   1.0493e-04
    67.80   8.4858e+05   1.0492e-04
    67.90   8.6873e+05   1.0491e-04
    68.00   8.8931e+05   1.0490e-04
    68.10   9.1034e+05   1.0489e-04
    68.20   9.3181e+05   1.0488e-04
    68.30   9.5375e+05   1.0487e-04
    68.40   9.7615e+05   1.0486e-04
    68.50   9.9903e+05   1.0485e-04
    68.60   1.0224e+06   1.0484e-04
    68.70   1.0462e+06   1.0483e-04
    68.80   1.0706e+06   1.0482e-04
    68.90   1.0955e+06   1.0481e-04
    69.00   1.1209e+06   1.0480e-04
    69.10   1.1468e+06   1.0479e-04
    69.20   1.1733e+06   1.0478e-04
    69.30   1.2003e+06   1.0477e-04
    69.40   1.2279e+06   1.0476e-04
    69.50   1.2561e+06   1.0476e-04
    69.60   1.2848e+06   1.0475e-04
    69.70   1.3142e+06   1.0474e-04
    69.80   1.3441e+06   1.0473e-04
    69.90   1.3747e+06   1.0472e-04
    70.00   1.4059e+06   1.0471e-04
    70.10   1.4378e+06   1.0470e-04
    70.20   1.4703e+06   1.0469e-04
    70.30   1.5035e+06   1.0468e-04
    70.40   1.5373e+06   1.0467e-04
    70.50   1.5719e+06   1.0466e-04
    70.60   1.6071e+06   1.0465e-04
    70.70   1.6431e+06   1.0464e-04
    70.80   1.6798e+06   1.0463e-04
    70.90   1.7172e+06   1.0462e-04
    71.00   1.7554e+06   1.0461e-04
    71.10   1.7944e+06   1.0460e-04
    71.20   1.8341e+06   1.0459e-04
    71.30   1.8747e+06   1.0458e-04
    71.40   1.9161e+06   1.0457e-04
    71.50   1.9582e+06   1.0456e-04
    71.60   2.0013e+06   1.0455e-04
    71.70   2.0452e+06   1.0454e-04
    71.80   2.0900e+06   1.0453e-04
    71.90   2.1356e+06   1.0452e-04
    72.00   2.1822e+06   1.0451e-04
    72.10   2.2297e+06   1.0450e-04
    72.20   2.2781e+06   1.0449e-04
    72.30   2.3275e+06   1.0448e-04
    72.40   2.3779e+06   1.0447e-04
    72.50   2.4293e+06   1.0446e-04
    72.60   2.4816e+06   1.0445e-04
    72.70   2.5350e+06   1.0444e-04
    72.80   2.5895e+06   1.0443e-04
    72.90   2.6450e+06   1.0442e-04
    73.00   2.7015e+06   1.0441e-04
    73.10   2.7592e+06   1.0440e-04
    73.20   2.8180e+06   1.0439e-04
    73.30   2.8780e+06   1.0438e-04
    73.40   2.9391e+06   1.0437e-04
    73.50   3.0014e+06   1.0436e-04
    73.60   3.0648e+06   1.0435e-04
    73.70   3.1296e+06   1.0434e-04
    73.80   3.1955e+06   1.0433e-04
    73.90   3.2627e+06   1.0432e-04
    74.00   3.3312e+06   1.0432e-04
    74.10   3.4010e+06   1.0431e-04
    74.20   3.4722e+06   1.0430e-04
    74.30   3.5447e+06   1.0429e-04
    74.40   3.6186e+06   1.0428e-04
    74.50   3.6938e+06   1.0427e-04
    74.60   3.7705e+06   1.0426e-04
    74.70   3.8487e+06   1.0425e-04
    74.80   3.9283e+06   1.0424e-04
    74.90   4.0095e+06   1.0423e-04
    75.00   4.0921e+06   1.0422e-04
    75.10   4.1763e+06   1.0421e-04
    75.20   4.2621e+06   1.0420e-04
    75.30   4.3495e+06   1.0419e-04
    75.40   4.4385e+06   1.0418e-04
    75.50   4.5292e+06   1.0417e-04
    75.60   4.6216e+06   1.0416e-04
    75.70   4.7157e+06   1.0415e-04
    75.80   4.8115e+06   1.0414e-04
    75.90   4.9091e+06   1.0413e-04
    76.00   5.0085e+06   1.0412e-04
    76.10   5.1098e+06   1.0411e-04
    76.20   5.2129e+06   1.0410e-04
    76.30   5.3179e+06   1.0409e-04
    76.40   5.4248e+06   1.0408e-04
    76.50   5.5337e+06   1.0407e-04
    76.60   5.6446e+06   1.0406e-04
    76.70   5.7575e+06   1.0405e-04
    76.80   5.8724e+06   1.0404e-04
    76.90   5.9895e+06   1.0403e-04
    77.00   6.1086e+06   1.0402e-04
    77.10   6.2300e+06   1.0401e-04
    77.20   6.3535e+06   1.0400e-04
    77.30   6.4793e+06   1.0399e-04
    77.40   6.6073e+06   1.0398e-04
    77.50   6.7376e+06   1.0397e-04
    77.60   6.8703e+06   1.0396e-04
    77.70   7.0054e+06   1.0395e-04
    77.80   7.1428e+06   1.0394e-04
    77.90   7.2828e+06   1.0392e-04
    78.00   7.4252e+06   1.0391e-04
    78.10   7.5701e+06   1.0390e-04
    78.20   7.7177e+06   1.0389e-04
    78.30   7.8678e+06   1.0388e-04
    78.40   8.0207e+06   1.0387e-04
    78.50   8.1762e+06   1.0386e-04
    78.60   8.3344e+06   1.0385e-04
    78.70   8.4955e+06   1.0384e-04
    78.80   8.6594e+06   1.0383e-04
    78.90   8.8262e+06   1.0382e-04
    79.00   8.9958e+06   1.0381e-04
    79.10   9.1685e+06   1.0380e-04
    79.20   9.3442e+06   1.0379e-04
    79.30   9.5229e+06   1.0378e-04
    79.40   9.7048e+06   1.0377e-04
    79.50   9.8898e+06   1.0376e-04
    79.60   1.0078e+07   1.0375e-04
    79.70   1.0269e+07   1.0374e-04
    79.80   1.0464e+07   1.0373e-04
    79.90   1.0662e+07   1.0372e-04
    80.00   1.0864e+07   1.0371e-04
    80.10   1.1069e+07   1.0370e-04
    80.20   1.1278e+07   1.0369e-04
    80.30   1.1490e+07   1.0368e-04
    80.40   1.1705e+07   1.0367e-04
    80.50   1.1925e+07   1.0366e-04
    80.60   1.2148e+07   1.0365e-04
    80.70   1.2375e+07   1.0364e-04
    80.80   1.2606e+07   1.0363e-04
    80.90   1.2841e+07   1.0362e-04
    81.00   1.3079e+07   1.0361e-04
    81.10   1.3322e+07   1.0360e-04
    81.20   1.3569e+07   1.0359e-04
    81.30   1.3820e+07   1.0358e-04
    81.40   1.4075e+07   1.0357e-04
    81.50   1.4335e+07   1.0356e-04
    81.60   1.4598e+07   1.0355e-04
    81.70   1.4867e+07   1.0354e-04
    81.80   1.5139e+07   1.0353e-04
    81.90   1.5417e+07   1.0352e-04
    82.00   1.5699e+07   1.0351e-04
    82.10   1.5985e+07   1.0350e-04
    82.20   1.6276e+07   1.0349e-04
    82.30   1.6573e+07   1.0348e-04
    82.40   1.6874e+07   1.0347e-04
    82.50   1.7180e+07   1.0346e-04
    82.60   1.7491e+07   1.0345e-04
    82.70   1.7807e+07   1.0344e-04
    82.80   1.8128e+07   1.0343e-04
    82.90   1.8454e+07   1.0342e-04
    83.00   1.8786e+07   1.0341e-04
    83.10   1.9124e+07   1.0340e-04
    83.20   1.9466e+07   1.0339e-04
    83.30   1.9815e+07   1.0338e-04
    83.40   2.0169e+07   1.0337e-04
    83.50   2.0528e+07   1.0335e-04
    83.60   2.0894e+07   1.0334e-04
    83.70   2.1265e+07   1.0333e-04
    83.80   2.1643e+07   1.0332e-04
    83.90   2.2026e+07   1.0331e-04
    84.00   2.2416e+07   1.0330e-04
    84.10   2.2811e+07   1.0329e-04
    84.20   2.3214e+07   1.0328e-04
    84.30   2.3622e+07   1.0327e-04
    84.40   2.4037e+07   1.0326e-04
    84.50   2.4459e+07   1.0325e-04
    84.60   2.4887e+07   1.0324e-04
    84.70   2.5322e+07   1.0323e-04
    84.80   2.5764e+07   1.0322e-04
    84.90   2.6213e+07   1.0321e-04
    85.00   2.6669e+07   1.0320e-04
    85.10   2.7132e+07   1.0319e-04
    85.20   2.7603e+07   1.0318e-04
    85.30   2.8081e+07   1.0317e-04
    85.40   2.8566e+07   1.0316e-04
    85.50   2.9059e+07   1.0315e-04
    85.60   2.9559e+07   1.0314e-04
    85.70   3.0068e+07   1.0313e-04
    85.80   3.0584e+07   1.0312e-04
    85.90   3.1108e+07   1.0311e-04
    86.00   3.1640e+07   1.0310e-04
    86.10   3.2181e+07   1.0309e-04
    86.20   3.2730e+07   1.0308e-04
    86.30   3.3287e+07   1.0307e-04
    86.40   3.3853e+07   1.0306e-04
    86.50   3.4427e+07   1.0305e-04
    86.60   3.5010e+07   1.0304e-04
    86.70   3.5602e+07   1.0303e-04
    86.80   3.6203e+07   1.0301e-04
    86.90   3.6814e+07   1.0300e-04
    87.00   3.7433e+07   1.0299e-04
    87.10   3.8062e+07   1.0298e-04
    87.20   3.8700e+07   1.0297e-04
    87.30   3.9348e+07   1.0296e-04
    87.40   4.0006e+07   1.0295e-04
    87.50   4.0673e+07   1.0294e-04
    87.60   4.1351e+07   1.0293e-04
    87.70   4.2039e+07   1.0292e-04
    87.80   4.2737e+07   1.0291e-04
    87.90   4.3445e+07   1.0290e-04
    88.00   4.4164e+07   1.0289e-04
    88.10   4.4894e+07   1.0288e-04
    88.20   4.5634e+07   1.0287e-04
    88.30   4.6385e+07   1.0286e-04
    88.40   4.7148e+07   1.0285e-04
    88.50   4.7921e+07   1.0284e-04
    88.60   4.8706e+07   1.0283e-04
    88.70   4.9503e+07   1.0282e-04
    88.80   5.0311e+07   1.0281e-04
    88.90   5.1131e+07   1.0280e-04
    89.00   5.1963e+07   1.0279e-04
    89.10   5.2807e+07   1.0278e-04
    89.20   5.3664e+07   1.0277e-04
    89.30   5.4532e+07   1.0276e-04
    89.40   5.5414e+07   1.0274e-04
    89.50   5.6308e+07   1.0273e-04
    89.60   5.7215e+07   1.0272e-04
    89.70   5.8135e+07   1.0271e-04
    89.80   5.9068e+07   1.0270e-04
    89.90   6.0014e+07   1.0269e-04
    90.00   6.0974e+07   1.0268e-04
    90.10   6.1948e+07   1.0267e-04
    90.20   6.2936e+07   1.0266e-04
    90.30   6.3938e+07   1.0265e-04
    90.40   6.4954e+07   1.0264e-04
    90.50   6.5984e+07   1.0263e-04
    90.60   6.7029e+07   1.0262e-04
    90.70   6.8088e+07   1.0261e-04
    90.80   6.9163e+07   1.0260e-04
    90.90   7.0252e+07   1.0259e-04
    91.00   7.1357e+07   1.0258e-04
    91.10   7.2478e+07   1.0257e-04
    91.20   7.3614e+07   1.0256e-04
    91.30   7.4765e+07   1.0255e-04
    91.40   7.5933e+07   1.0254e-04
    91.50   7.7117e+07   1.0253e-04
    91.60   7.8318e+07   1.0252e-04
    91.70   7.9535e+07   1.0250e-04
    91.80   8.0769e+07   1.0249e-04
    91.90   8.2019e+07   1.0248e-04
    92.00   8.3287e+07   1.0247e-04
    92.10   8.4573e+07   1.0246e-04
    92.20   8.5876e+07   1.0245e-04
    92.30   8.7196e+07   1.0244e-04
    92.40   8.8535e+07   1.0243e-04
    92.50   8.9892e+07   1.0242e-04
    92.60   9.1267e+07   1.0241e-04
    92.70   9.2661e+07   1.0240e-04
    92.80   9.4074e+07   1.0239e-04
    92.90   9.5506e+07   1.0238e-04
    93.00   9.6957e+07   1.0237e-04
    93.10   9.8428e+07   1.0236e-04
    93.20   9.9918e+07   1.0235e-04
    93.30   1.0143e+08   1.0234e-04
    93.40   1.0296e+08   1.0233e-04
    93.50   1.0451e+08   1.0232e-04
    93.60   1.0608e+08   1.0231e-04
    93.70   1.0767e+08   1.0230e-04
    93.80   1.0929e+08   1.0228e-04
    93.90   1.1092e+08   1.0227e-04
    94.00   1.1258e+08   1.0226e-04
    94.10   1.1426e+08   1.0225e-04
    94.20   1.1596e+08   1.0224e-04
    94.30   1.1768e+08   1.0223e-04
    94.40   1.1942e+08   1.0222e-04
    94.50   1.2119e+08   1.0221e-04
    94.60   1.2298e+08   1.0220e-04
    94.70   1.2479e+08   1.0219e-04
    94.80   1.2663e+08   1.0218e-04
    94.90   1.2849e+08   1.0217e-04
    95.00   1.3038e+08   1.0216e-04
    95.10   1.3229e+08   1.0215e-04
    95.20   1.3422e+08   1.0214e-04
    95.30   1.3618e+08   1.0213e-04
    95.40   1.3816e+08   1.0212e-04
    95.50   1.4017e+08   1.0211e-04
    95.60   1.4221e+08   1.0210e-04
    95.70   1.4427e+08   1.0208e-04
    95.80   1.4636e+08   1.0207e-04
    95.90   1.4847e+08   1.0206e-04
    96.00   1.5061e+08   1.0205e-04
    96.10   1.5278e+08   1.0204e-04
    96.20   1.5497e+08   1.0203e-04
    96.30   1.5719e+08   1.0202e-04
    96.40   1.5944e+08   1.0201e-04
    96.50   1.6172e+08   1.0200e-04
    96.60   1.6403e+08   1.0199e-04
    96.70   1.6636e+08   1.0198e-04
    96.80   1.6873e+08   1.0197e-04
    96.90   1.7112e+08   1.0196e-04
    97.00   1.7354e+08   1.0195e-04
    97.10   1.7600e+08   1.0194e-04
    97.20   1.7848e+08   1.0193e-04
    97.30   1.8099e+08   1.0192e-04
    97.40   1.8354e+08   1.0191e-04
    97.50   1.8611e+08   1.0189e-04
    97.60   1.8872e+08   1.0188e-04
    97.70   1.9136e+08   1.0187e-04
    97.80   1.9403e+08   1.0186e-04
    97.90   1.9674e+08   1.0185e-04
    98.00   1.9947e+08   1.0184e-04
    98.10   2.0224e+08   1.0183e-04
    98.20   2.0504e+08   1.0182e-04
    98.30   2.0788e+08   1.0181e-04
    98.40   2.1075e+08   1.0180e-04
    98.50   2.1366e+08   1.0179e-04
    98.60   2.1660e+08   1.0178e-04
    98.70   2.1957e+08   1.0177e-04
    98.80   2.2258e+08   1.0176e-04
    98.90   2.2563e+08   1.0175e-04
    99.00   2.2871e+08   1.0174e-04
    99.10   2.3183e+08   1.0173e-04
    99.20   2.3498e+08   1.0171e-04
    99.30   2.3818e+08   1.0170e-04
    99.40   2.4141e+08   1.0169e-04
    99.50   2.4467e+08   1.0168e-04
    99.60   2.4798e+08   1.0167e-04
    99.70   2.5132e+08   1.0166e-04
    99.80   2.5471e+08   1.0165e-04
    99.90   2.5813e+08   1.0164e-04
   100.00   2.6159e+08   1.0163e-04
   100.10   2.6510e+08   1.0162e-04
   100.20   2.6864e+08   1.0161e-04
   100.30   2.7222e+08   1.0160e-04
   100.40   2.7585e+08   1.0159e-04
   100.50   2.7952e+08   1.0158e-04
   100.60   2.8323e+08   1.0157e-04
   100.70   2.8698e+08   1.0156e-04
   100.80   2.9077e+08   1.0154e-04
   100.90   2.9461e+08   1.0153e-04
   101.00   2.9849e+08   1.0152e-04
   101.10   3.0241e+08   1.0151e-04
   101.20   3.0638e+08   1.0150e-04
   101.30   3.1040e+08   1.0149e-04
   101.40   3.1446e+08   1.0148e-04
   101.50   3.1856e+08   1.0147e-04
   101.60   3.2271e+08   1.0146e-04
   101.70   3.2691e+08   1.0145e-04
   101.80   3.3115e+08   1.0144e-04
   101.90   3.3544e+08   1.0143e-04
   102.00   3.3978e+08   1.0142e-04
   102.10   3.4417e+08   1.0141e-04
   102.20   3.4860e+08   1.0140e-04
   102.30   3.5309e+08   1.0138e-04
   102.40   3.5762e+08   1.0137e-04
   102.50   3.6220e+08   1.0136e-04
   102.60   3.6684e+08   1.0135e-04
   102.70   3.7152e+08   1.0134e-04
   102.80   3.7626e+08   1.0133e-04
   102.90   3.8104e+08   1.0132e-04
   103.00   3.8588e+08   1.0131e-04
   103.10   3.9077e+08   1.0130e-04
   103.20   3.9572e+08   1.0129e-04
   103.30   4.0071e+08   1.0128e-04
   103.40   4.0576e+08   1.0127e-04
   103.50   4.1087e+08   1.0126e-04
   103.60   4.1603e+08   1.0125e-04
   103.70   4.2124e+08   1.0123e-04
   103.80   4.2651e+08   1.0122e-04
   103.90   4.3184e+08   1.0121e-04
   104.00   4.3722e+08   1.0120e-04
   104.10   4.4266e+08   1.0119e-04
   104.20   4.4816e+08   1.0118e-04
   104.30   4.5372e+08   1.0117e-04
   104.40   4.5933e+08   1.0116e-04
   104.50   4.6501e+08   1.0115e-04
   104.60   4.7074e+08   1.0114e-04
   104.70   4.7653e+08   1.0113e-04
   104.80   4.8238e+08   1.0112e-04
   104.90   4.8830e+08   1.0111e-04
   105.00   4.9427e+08   1.0110e-04
   105.10   5.0031e+08   1.0108e-04
   105.20   5.0641e+08   1.0107e-04
   105.30   5.1257e+08   1.0106e-04
   105.40   5.1880e+08   1.0105e-04
   105.50   5.2509e+08   1.0104e-04
   105.60   5.3144e+08   1.0103e-04
   105.70   5.3786e+08   1.0102e-04
   105.80   5.4435e+08   1.0101e-04
   105.90   5.5090e+08   1.0100e-04
   106.00   5.5752e+08   1.0099e-04
   106.10   5.6420e+08   1.0098e-04
   106.20   5.7095e+08   1.0097e-04
   106.30   5.7777e+08   1.0096e-04
   106.40   5.8466e+08   1.0094e-04
   106.50   5.9162e+08   1.0093e-04
   106.60   5.9865e+08   1.0092e-04
   106.70   6.0575e+08   1.0091e-04
   106.80   6.1292e+08   1.0090e-04
   106.90   6.2016e+08   1.0089e-04
   107.00   6.2747e+08   1.0088e-04
   107.10   6.3485e+08   1.0087e-04
   107.20   6.4231e+08   1.0086e-04
   107.30   6.4984e+08   1.0085e-04
   107.40   6.5745e+08   1.0084e-04
   107.50   6.6513e+08   1.0083e-04
   107.60   6.7288e+08   1.0082e-04
   107.70   6.8071e+08   1.0080e-04
   107.80   6.8862e+08   1.0079e-04
   107.90   6.9660e+08   1.0078e-04
   108.00   7.0467e+08   1.0077e-04
   108.10   7.1281e+08   1.0076e-04
   108.20   7.2103e+08   1.0075e-04
   108.30   7.2932e+08   1.0074e-04
   108.40   7.3770e+08   1.0073e-04
   108.50   7.4616e+08   1.0072e-04
   108.60   7.5470e+08   1.0071e-04
   108.70   7.6332e+08   1.0070e-04
   108.80   7.7202e+08   1.0069e-04
   108.90   7.8081e+08   1.0067e-04
   109.00   7.8968e+08   1.0066e-04
   109.10   7.9863e+08   1.0065e-04
   109.20   8.0767e+08   1.0064e-04
   109.30   8.1679e+08   1.0063e-04
   109.40   8.2600e+08   1.0062e-04
   109.50   8.3530e+08   1.0061e-04
   109.60   8.4468e+08   1.0060e-04
   109.70   8.5415e+08   1.0059e-04
   109.80   8.6371e+08   1.0058e-04
   109.90   8.7335e+08   1.0057e-04
   110.00   8.8309e+08   1.0056e-04
   110.10   8.9292e+08   1.0054e-04
   110.20   9.0284e+08   1.0053e-04
   110.30   9.1285e+08   1.0052e-04
   110.40   9.2295e+08   1.0051e-04
   110.50   9.3314e+08   1.0050e-04
   110.60   9.4343e+08   1.0049e-04
   110.70   9.5381e+08   1.0048e-04
   110.80   9.6429e+08   1.0047e-04
   110.90   9.7486e+08   1.0046e-04
   111.00   9.8553e+08   1.0045e-04
   111.10   9.9629e+08   1.0044e-04
   111.20   1.0072e+09   1.0042e-04
   111.30   1.0181e+09   1.0041e-04
   111.40   1.0292e+09   1.0040e-04
   111.50   1.0403e+09   1.0039e-04
   111.60   1.0516e+09   1.0038e-04
   111.70   1.0629e+09   1.0037e-04
   111.80   1.0744e+09   1.0036e-04
   111.90   1.0860e+09   1.0035e-04
   112.00   1.0976e+09   1.0034e-04
   112.10   1.1094e+09   1.0033e-04
   112.20   1.1213e+09   1.0032e-04
   112.30   1.1332e+09   1.0030e-04
   112.40   1.1453e+09   1.0029e-04
   112.50   1.1575e+09   1.0028e-04
   112.60   1.1698e+09   1.0027e-04
   112.70   1.1822e+09   1.0026e-04
   112.80   1.1947e+09   1.0025e-04
   112.90   1.2073e+09   1.0024e-04
   113.00   1.2201e+09   1.0023e-04
   113.10   1.2329e+09   1.0022e-04
   113.20   1.2458e+09   1.0021e-04
   113.30   1.2589e+09   1.0020e-04
   113.40   1.2721e+09   1.0018e-04
   113.50   1.2854e+09   1.0017e-04
   113.60   1.2988e+09   1.0016e-04
   113.70   1.3123e+09   1.0015e-04
   113.80   1.3259e+09   1.0014e-04
   113.90   1.3396e+09   1.0013e-04
   114.00   1.3535e+09   1.0012e-04
   114.10   1.3675e+09   1.0011e-04
   114.20   1.3816e+09   1.0010e-04
   114.30   1.3958e+09   1.0009e-04
   114.40   1.4101e+09   1.0007e-04
   114.50   1.4246e+09   1.0006e-04
   114.60   1.4392e+09   1.0005e-04
   114.70   1.4539e+09   1.0004e-04
   114.80   1.4687e+09   1.0003e-04
   114.90   1.4836e+09   1.0002e-04
   115.00   1.4987e+09   1.0001e-04
   115.10   1.5139e+09   9.9998e-05
   115.20   1.5292e+09   9.9987e-05
   115.30   1.5447e+09   9.9976e-05
   115.40   1.5602e+09   9.9965e-05
   115.50   1.5759e+09   9.9954e-05
   115.60   1.5918e+09   9.9943e-05
   115.70   1.6077e+09   9.9932e-05
   115.80   1.6238e+09   9.9921e-05
   115.90   1.6400e+09   9.9910e-05
   116.00   1.6564e+09   9.9899e-05
   116.10   1.6729e+09   9.9888e-05
   116.20   1.6895e+09   9.9877e-05
   116.30   1.7062e+09   9.9866e-05
   116.40   1.7231e+09   9.9855e-05
   116.50   1.7401e+09   9.9844e-05
   116.60   1.7573e+09   9.9833e-05
   116.70   1.7746e+09   9.9822e-05
   116.80   1.7920e+09   9.9811e-05
   116.90   1.8096e+09   9.9800e-05
   117.00   1.8273e+09   9.9789e-05
   117.10   1.8451e+09   9.9778e-05
   117.20   1.8631e+09   9.9767e-05
   117.30   1.8813e+09   9.9755e-05
   117.40   1.8995e+09   9.9744e-05
   117.50   1.9180e+09   9.9733e-05
   117.60   1.9365e+09   9.9722e-05
   117.70   1.9552e+09   9.9711e-05
   117.80   1.9741e+09   9.9700e-05
   117.90   1.9931e+09   9.9689e-05
   118.00   2.0122e+09   9.9678e-05
   118.10   2.0315e+09   9.9667e-05
   118.20   2.0510e+09   9.9656e-05
   118.30   2.0706e+09   9.9645e-05
   118.40   2.0903e+09   9.9634e-05
   118.50   2.1102e+09   9.9623e-05
   118.60   2.1303e+09   9.9612e-05
   118.70   2.1505e+09   9.9601e-05
   118.80   2.1708e+09   9.9590e-05
   118.90   2.1914e+09   9.9579e-05
   119.00   2.2120e+09   9.9568e-05
   119.10   2.2328e+09   9.9557e-05
   119.20   2.2538e+09   9.9545e-05
   119.30   2.2750e+09   9.9534e-05
   119.40   2.2963e+09   9.9523e-05
   119.50   2.3177e+09   9.9512e-05
   119.60   2.3394e+09   9.9501e-05
   119.70   2.3611e+09   9.9490e-05
   119.80   2.3831e+09   9.9478e-05
   119.90   2.4052e+09   9.9467e-05
   120.00   2.4275e+09   9.9456e-05
   120.10   2.4499e+09   9.9445e-05
   120.20   2.4725e+09   9.9434e-05
   120.30   2.4953e+09   9.9423e-05
   120.40   2.5182e+09   9.9411e-05
   120.50   2.5413e+09   9.9400e-05
   120.60   2.5646e+09   9.9389e-05
   120.70   2.5881e+09   9.9378e-05
   120.80   2.6117e+09   9.9367e-05
   120.90   2.6355e+09   9.9356e-05
   121.00   2.6595e+09   9.9344e-05
   121.10   2.6836e+09   9.9333e-05
   121.20   2.7079e+09   9.9322e-05
   121.30   2.7324e+09   9.9311e-05
   121.40   2.7571e+09   9.9299e-05
   121.50   2.7819e+09   9.9288e-05
   121.60   2.8069e+09   9.9277e-05
   121.70   2.8321e+09   9.9266e-05
   121.80   2.8575e+09   9.9255e-05
   121.90   2.8831e+09   9.9243e-05
   122.00   2.9088e+09   9.9232e-05
   122.10   2.9347e+09   9.9221e-05
   122.20   2.9609e+09   9.9210e-05
   122.30   2.9872e+09   9.9198e-05
   122.40   3.0136e+09   9.9187e-05
   122.50   3.0403e+09   9.9176e-05
   122.60   3.0672e+09   9.9165e-05
   122.70   3.0942e+09   9.9153e-05
   122.80   3.1214e+09   9.9142e-05
   122.90   3.1489e+09   9.9131e-05
   123.00   3.1765e+09   9.9120e-05
   123.10   3.2043e+09   9.9108e-05
   123.20   3.2323e+09   9.9097e-05
   123.30   3.2605e+09   9.9086e-05
   123.40   3.2889e+09   9.9074e-05
   123.50   3.3174e+09   9.9063e-05
   123.60   3.3462e+09   9.9052e-05
   123.70   3.3752e+09   9.9041e-05
   123.80   3.4044e+09   9.9030e-05
   123.90   3.4337e+09   9.9019e-05
   124.00   3.4633e+09   9.9008e-05
   124.10   3.4931e+09   9.8996e-05
   124.20   3.5231e+09   9.8985e-05
   124.30   3.5532e+09   9.8974e-05
   124.40   3.5836e+09   9.8962e-05
   124.50   3.6142e+09   9.8951e-05
   124.60   3.6450e+09   9.8940e-05
   124.70   3.6760e+09   9.8928e-05
   124.80   3.7072e+09   9.8917e-05
   124.90   3.7386e+09   9.8906e-05
   125.00   3.7703e+09   9.8894e-05
   125.10   3.8021e+09   9.8883e-05
   125.20   3.8342e+09   9.8872e-05
   125.30   3.8664e+09   9.8860e-05
   125.40   3.8989e+09   9.8849e-05
   125.50   3.9316e+09   9.8838e-05
   125.60   3.9645e+09   9.8826e-05
   125.70   3.9976e+09   9.8815e-05
   125.80   4.0310e+09   9.8803e-05
   125.90   4.0645e+09   9.8792e-05
   126.00   4.0983e+09   9.8781e-05
   126.10   4.1323e+09   9.8769e-05
   126.20   4.1665e+09   9.8758e-05
   126.30   4.2010e+09   9.8746e-05
   126.40   4.2356e+09   9.8735e-05
   126.50   4.2705e+09   9.8724e-05
   126.60   4.3056e+09   9.8712e-05
   126.70   4.3410e+09   9.8701e-05
   126.80   4.3766e+09   9.8689e-05
   126.90   4.4124e+09   9.8678e-05
   127.00   4.4484e+09   9.8667e-05
   127.10   4.4846e+09   9.8655e-05
   127.20   4.5211e+09   9.8644e-05
   127.30   4.5578e+09   9.8632e-05
   127.40   4.5948e+09   9.8621e-05
   127.50   4.6320e+09   9.8609e-05
   127.60   4.6694e+09   9.8598e-05
   127.70   4.7071e+09   9.8587e-05
   127.80   4.7449e+09   9.8576e-05
   127.90   4.7831e+09   9.8565e-05
   128.00   4.8215e+09   9.8553e-05
   128.10   4.8601e+09   9.8542e-05
   128.20   4.8989e+09   9.8530e-05
   128.30   4.9380e+09   9.8519e-05
   128.40   4.9773e+09   9.8507e-05
   128.50   5.0169e+09   9.8496e-05
   128.60   5.0568e+09   9.8484e-05
   128.70   5.0968e+09   9.8473e-05
   128.80   5.1371e+09   9.8461e-05
   128.90   5.1777e+09   9.8450e-05
   129.00   5.2185e+09   9.8438e-05
   129.10   5.2596e+09   9.8427e-05
   129.20   5.3009e+09   9.8415e-05
   129.30   5.3425e+09   9.8404e-05
   129.40   5.3843e+09   9.8392e-05
   129.50   5.4264e+09   9.8381e-05
   129.60   5.4687e+09   9.8369e-05
   129.70   5.5113e+09   9.8357e-05
   129.80   5.5542e+09   9.8346e-05
   129.90   5.5973e+09   9.8334e-05
   130.00   5.6406e+09   9.8323e-05
   130.10   5.6843e+09   9.8311e-05
   130.20   5.7281e+09   9.8300e-05
   130.30   5.7723e+09   9.8288e-05
   130.40   5.8167e+09   9.8277e-05
   130.50   5.8614e+09   9.8265e-05
   130.60   5.9063e+09   9.8254e-05
   130.70   5.9515e+09   9.8243e-05
   130.80   5.9970e+09   9.8231e-05
   130.90   6.0428e+09   9.8220e-05
   131.00   6.0888e+09   9.8208e-05
   131.10   6.1351e+09   9.8196e-05
   131.20   6.1816e+09   9.8185e-05
   131.30   6.2284e+09   9.8173e-05
   131.40   6.2755e+09   9.8162e-05
   131.50   6.3229e+09   9.8150e-05
   131.60   6.3706e+09   9.8138e-05
   131.70   6.4185e+09   9.8127e-05
   131.80   6.4667e+09   9.8115e-05
   131.90   6.5152e+09   9.8103e-05
   132.00   6.5640e+09   9.8092e-05
   132.10   6.6130e+09   9.8080e-05
   132.20   6.6624e+09   9.8069e-05
   132.30   6.7120e+09   9.8057e-05
   132.40   6.7619e+09   9.8045e-05
   132.50   6.8121e+09   9.8034e-05
   132.60   6.8625e+09   9.8022e-05
   132.70   6.9133e+09   9.8010e-05
   132.80   6.9644e+09   9.7999e-05
   132.90   7.0157e+09   9.7987e-05
   133.00   7.0673e+09   9.7975e-05
   133.10   7.1193e+09   9.7964e-05
   133.20   7.1715e+09   9.7953e-05
   133.30   7.2240e+09   9.7941e-05
   133.40   7.2768e+09   9.7929e-05
   133.50   7.3299e+09   9.7918e-05
   133.60   7.3833e+09   9.7906e-05
   133.70   7.4370e+09   9.7894e-05
   133.80   7.4910e+09   9.7882e-05
   133.90   7.5453e+09   9.7871e-05
   134.00   7.5999e+09   9.7859e-05
   134.10   7.6548e+09   9.7847e-05
   134.20   7.7100e+09   9.7836e-05
   134.30   7.7655e+09   9.7824e-05
   134.40   7.8213e+09   9.7812e-05
   134.50   7.8774e+09   9.7800e-05
   134.60   7.9339e+09   9.7789e-05
   134.70   7.9906e+09   9.7777e-05
   134.80   8.0477e+09   9.7765e-05
   134.90   8.1050e+09   9.7753e-05
   135.00   8.1627e+09   9.7741e-05
   135.10   8.2207e+09   9.7730e-05
   135.20   8.2790e+09   9.7718e-05
   135.30   8.3376e+09   9.7707e-05
   135.40   8.3965e+09   9.7695e-05
   135.50   8.4558e+09   9.7683e-05
   135.60   8.5154e+09   9.7672e-05
   135.70   8.5753e+09   9.7660e-05
   135.80   8.6355e+09   9.7648e-05
   135.90   8.6960e+09   9.7636e-05
   136.00   8.7569e+09   9.7624e-05
   136.10   8.8181e+09   9.7612e-05
   136.20   8.8796e+09   9.7601e-05
   136.30   8.9414e+09   9.7589e-05
   136.40   9.0036e+09   9.7577e-05
   136.50   9.0661e+09   9.7565e-05
   136.60   9.1289e+09   9.7553e-05
   136.70   9.1920e+09   9.7541e-05
   136.80   9.2555e+09   9.7529e-05
   136.90   9.3194e+09   9.7518e-05
   137.00   9.3835e+09   9.7506e-05
   137.10   9.4480e+09   9.7495e-05
   137.20   9.5128e+09   9.7483e-05
   137.30   9.5780e+09   9.7471e-05
   137.40   9.6435e+09   9.7459e-05
   137.50   9.7094e+09   9.7447e-05
   137.60   9.7755e+09   9.7435e-05
   137.70   9.8421e+09   9.7423e-05
   137.80   9.9089e+09   9.7411e-05
   137.90   9.9762e+09   9.7400e-05
   138.00   1.0044e+10   9.7388e-05
   138.10   1.0112e+10   9.7376e-05
   138.20   1.0180e+10   9.7364e-05
   138.30   1.0249e+10   9.7352e-05
   138.40   1.0317e+10   9.7340e-05
   138.50   1.0387e+10   9.7328e-05
   138.60   1.0456e+10   9.7316e-05
   138.70   1.0526e+10   9.7304e-05
   138.80   1.0597e+10   9.7293e-05
   138.90   1.0668e+10   9.7281e-05
   139.00   1.0739e+10   9.7269e-05
   139.10   1.0810e+10   9.7257e-05
   139.20   1.0882e+10   9.7245e-05
   139.30   1.0954e+10   9.7233e-05
   139.40   1.1027e+10   9.7221e-05
   139.50   1.1099e+10   9.7209e-05
   139.60   1.1173e+10   9.7197e-05
   139.70   1.1246e+10   9.7185e-05
   139.80   1.1320e+10   9.7173e-05
   139.90   1.1395e+10   9.7161e-05
   140.00   1.1469e+10   9.7149e-05
   140.10   1.1544e+10   9.7137e-05
   140.20   1.1620e+10   9.7125e-05
   140.30   1.1696e+10   9.7114e-05
   140.40   1.1772e+10   9.7102e-05
   140.50   1.1849e+10   9.7090e-05
   140.60   1.1925e+10   9.7077e-05
   140.70   1.2003e+10   9.7065e-05
   140.80   1.2081e+10   9.7053e-05
   140.90   1.2159e+10   9.7041e-05
   141.00   1.2237e+10   9.7029e-05
   141.10   1.2316e+10   9.7017e-05
   141.20   1.2395e+10   9.7005e-05
   141.30   1.2475e+10   9.6993e-05
   141.40   1.2555e+10   9.6981e-05
   141.50   1.2635e+10   9.6969e-05
   141.60   1.2716e+10   9.6956e-05
   141.70   1.2797e+10   9.6945e-05
   141.80   1.2879e+10   9.6933e-05
   141.90   1.2961e+10   9.6921e-05
   142.00   1.3043e+10   9.6909e-05
   142.10   1.3126e+10   9.6897e-05
   142.20   1.3209e+10   9.6885e-05
   142.30   1.3292e+10   9.6872e-05
   142.40   1.3376e+10   9.6860e-05
   142.50   1.3460e+10   9.6848e-05
   142.60   1.3545e+10   9.6836e-05
   142.70   1.3630e+10   9.6824e-05
   142.80   1.3716e+10   9.6812e-05
   142.90   1.3802e+10   9.6799e-05
   143.00   1.3888e+10   9.6788e-05
   143.10   1.3975e+10   9.6776e-05
   143.20   1.4062e+10   9.6764e-05
   143.30   1.4149e+10   9.6751e-05
   143.40   1.4237e+10   9.6739e-05
   143.50   1.4326e+10   9.6727e-05
   143.60   1.4414e+10   9.6715e-05
   143.70   1.4504e+10   9.6703e-05
   143.80   1.4593e+10   9.6690e-05
   143.90   1.4683e+10   9.6678e-05
   144.00   1.4773e+10   9.6666e-05
   144.10   1.4864e+10   9.6653e-05
   144.20   1.4956e+10   9.6642e-05
   144.30   1.5047e+10   9.6630e-05
   144.40   1.5139e+10   9.6618e-05
   144.50   1.5232e+10   9.6605e-05
   144.60   1.5325e+10   9.6593e-05
   144.70   1.5418e+10   9.6581e-05
   144.80   1.5512e+10   9.6568e-05
   144.90   1.5606e+10   9.6556e-05
   145.00   1.5701e+10   9.6544e-05
   145.10   1.5796e+10   9.6531e-05
   145.20   1.5891e+10   9.6519e-05
   145.30   1.5987e+10   9.6508e-05
   145.40   1.6083e+10   9.6495e-05
   145.50   1.6180e+10   9.6483e-05
   145.60   1.6277e+10   9.6471e-05
   145.70   1.6375e+10   9.6458e-05
   145.80   1.6473e+10   9.6446e-05
   145.90   1.6572e+10   9.6434e-05
   146.00   1.6671e+10   9.6421e-05
   146.10   1.6770e+10   9.6409e-05
   146.20   1.6870e+10   9.6397e-05
   146.30   1.6970e+10   9.6384e-05
   146.40   1.7071e+10   9.6373e-05
   146.50   1.7172e+10   9.6360e-05
   146.60   1.7274e+10   9.6348e-05
   146.70   1.7376e+10   9.6335e-05
   146.80   1.7478e+10   9.6323e-05
   146.90   1.7581e+10   9.6311e-05
   147.00   1.7685e+10   9.6298e-05
   147.10   1.7788e+10   9.6286e-05
   147.20   1.7893e+10   9.6273e-05
   147.30   1.7997e+10   9.6261e-05
   147.40   1.8103e+10   9.6249e-05
   147.50   1.8208e+10   9.6237e-05
   147.60   1.8314e+10   9.6224e-05
   147.70   1.8421e+10   9.6212e-05
   147.80   1.8528e+10   9.6199e-05
   147.90   1.8636e+10   9.6187e-05
   148.00   1.8744e+10   9.6174e-05
   148.10   1.8852e+10   9.6162e-05
   148.20   1.8961e+10   9.6149e-05
   148.30   1.9070e+10   9.6138e-05
   148.40   1.9180e+10   9.6125e-05
   148.50   1.9290e+10   9.6113e-05
   148.60   1.9401e+10   9.6100e-05
   148.70   1.9513e+10   9.6088e-05
   148.80   1.9624e+10   9.6075e-05
   148.90   1.9736e+10   9.6063e-05
   149.00   1.9849e+10   9.6050e-05
   149.10   1.9962e+10   9.6038e-05
   149.20   2.0076e+10   9.6026e-05
   149.30   2.0190e+10   9.6013e-05
   149.40   2.0305e+10   9.6001e-05
   149.50   2.0420e+10   9.5988e-05
   149.60   2.0535e+10   9.5976e-05
   149.70   2.0651e+10   9.5963e-05
   149.80   2.0768e+10   9.5950e-05
   149.90   2.0885e+10   9.5938e-05
   150.00   2.1002e+10   9.5925e-05
   150.10   2.1120e+10   9.5914e-05
   150.20   2.1239e+10   9.5901e-05
   150.30   2.1358e+10   9.5888e-05
   150.40   2.1477e+10   9.5876e-05
   150.50   2.1597e+10   9.5863e-05
   150.60   2.1717e+10   9.5850e-05
   150.70   2.1838e+10   9.5838e-05
   150.80   2.1960e+10   9.5825e-05
   150.90   2.2082e+10   9.5813e-05
   151.00   2.2204e+10   9.5801e-05
   151.10   2.2327e+10   9.5788e-05
   151.20   2.2450e+10   9.5775e-05
   151.30   2.2574e+10   9.5762e-05
   151.40   2.2699e+10   9.5750e-05
   151.50   2.2824e+10   9.5737e-05
   151.60   2.2949e+10   9.5724e-05
   151.70   2.3075e+10   9.5713e-05
   151.80   2.3202e+10   9.5700e-05
   151.90   2.3329e+10   9.5687e-05
   152.00   2.3456e+10   9.5674e-05
   152.10   2.3584e+10   9.5662e-05
   152.20   2.3713e+10   9.5649e-05
   152.30   2.3842e+10   9.5636e-05
   152.40   2.3971e+10   9.5624e-05
   152.50   2.4101e+10   9.5611e-05
   152.60   2.4232e+10   9.5599e-05
   152.70   2.4363e+10   9.5586e-05
   152.80   2.4494e+10   9.5573e-05
   152.90   2.4627e+10   9.5560e-05
   153.00   2.4759e+10   9.5547e-05
   153.10   2.4892e+10   9.5536e-05
   153.20   2.5026e+10   9.5523e-05
   153.30   2.5160e+10   9.5510e-05
   153.40   2.5295e+10   9.5497e-05
   153.50   2.5430e+10   9.5484e-05
   153.60   2.5566e+10   9.5471e-05
   153.70   2.5703e+10   9.5459e-05
   153.80   2.5840e+10   9.5447e-05
   153.90   2.5977e+10   9.5434e-05
   154.00   2.6115e+10   9.5421e-05
   154.10   2.6253e+10   9.5408e-05
   154.20   2.6393e+10   9.5395e-05
   154.30   2.6532e+10   9.5382e-05
   154.40   2.6672e+10   9.5369e-05
   154.50   2.6813e+10   9.5357e-05
   154.60   2.6954e+10   9.5344e-05
   154.70   2.7096e+10   9.5332e-05
   154.80   2.7238e+10   9.5319e-05
   154.90   2.7381e+10   9.5306e-05
   155.00   2.7524e+10   9.5293e-05
   155.10   2.7668e+10   9.5280e-05
   155.20   2.7813e+10   9.5268e-05
   155.30   2.7958e+10   9.5255e-05
   155.40   2.8104e+10   9.5242e-05
   155.50   2.8250e+10   9.5229e-05
   155.60   2.8396e+10   9.5216e-05
   155.70   2.8544e+10   9.5203e-05
   155.80   2.8692e+10   9.5191e-05
   155.90   2.8840e+10   9.5178e-05
   156.00   2.8989e+10   9.5165e-05
   156.10   2.9138e+10   9.5152e-05
   156.20   2.9288e+10   9.5139e-05
   156.30   2.9439e+10   9.5126e-05
   156.40   2.9590e+10   9.5114e-05
   156.50   2.9742e+10   9.5101e-05
   156.60   2.9894e+10   9.5088e-05
   156.70   3.0047e+10   9.5075e-05
   156.80   3.0201e+10   9.5061e-05
   156.90   3.0355e+10   9.5048e-05
   157.00   3.0510e+10   9.5036e-05
   157.10   3.0665e+10   9.5023e-05
   157.20   3.0821e+10   9.5010e-05
   157.30   3.0977e+10   9.4997e-05
   157.40   3.1134e+10   9.4984e-05
   157.50   3.1291e+10   9.4971e-05
   157.60   3.1449e+10   9.4959e-05
   157.70   3.1608e+10   9.4946e-05
   157.80   3.1767e+10   9.4932e-05
   157.90   3.1927e+10   9.4919e-05
   158.00   3.2088e+10   9.4906e-05
   158.10   3.2249e+10   9.4893e-05
   158.20   3.2410e+10   9.4881e-05
   158.30   3.2573e+10   9.4868e-05
   158.40   3.2735e+10   9.4854e-05
   158.50   3.2899e+10   9.4841e-05
   158.60   3.3063e+10   9.4828e-05
   158.70   3.3227e+10   9.4816e-05
   158.80   3.3392e+10   9.4803e-05
   158.90   3.3558e+10   9.4789e-05
   159.00   3.3725e+10   9.4776e-05
   159.10   3.3892e+10   9.4763e-05
   159.20   3.4059e+10   9.4751e-05
   159.30   3.4227e+10   9.4737e-05
   159.40   3.4396e+10   9.4724e-05
   159.50   3.4565e+10   9.4711e-05
   159.60   3.4735e+10   9.4698e-05
   159.70   3.4906e+10   9.4684e-05
   159.80   3.5077e+10   9.4672e-05
   159.90   3.5249e+10   9.4659e-05
   160.00   3.5422e+10   9.4646e-05
   160.10   3.5595e+10   9.4632e-05
   160.20   3.5768e+10   9.4619e-05
   160.30   3.5942e+10   9.4607e-05
   160.40   3.6117e+10   9.4593e-05
   160.50   3.6293e+10   9.4580e-05
   160.60   3.6469e+10   9.4567e-05
   160.70   3.6646e+10   9.4553e-05
   160.80   3.6823e+10   9.4541e-05
   160.90   3.7001e+10   9.4528e-05
   161.00   3.7180e+10   9.4514e-05
   161.10   3.7359e+10   9.4501e-05
   161.20   3.7539e+10   9.4487e-05
   161.30   3.7719e+10   9.4475e-05
   161.40   3.7900e+10   9.4462e-05
   161.50   3.8082e+10   9.4448e-05
   161.60   3.8265e+10   9.4435e-05
   161.70   3.8448e+10   9.4422e-05
   161.80   3.8631e+10   9.4409e-05
   161.90   3.8816e+10   9.4396e-05
   162.00   3.9000e+10   9.4382e-05
   162.10   3.9186e+10   9.4369e-05
   162.20   3.9372e+10   9.4356e-05
   162.30   3.9559e+10   9.4343e-05
   162.40   3.9747e+10   9.4329e-05
   162.50   3.9935e+10   9.4316e-05
   162.60   4.0123e+10   9.4302e-05
   162.70   4.0313e+10   9.4290e-05
   162.80   4.0503e+10   9.4276e-05
   162.90   4.0694e+10   9.4263e-05
   163.00   4.0885e+10   9.4249e-05
   163.10   4.1077e+10   9.4237e-05
   163.20   4.1270e+10   9.4223e-05
   163.30   4.1463e+10   9.4210e-05
   163.40   4.1657e+10   9.4196e-05
   163.50   4.1852e+10   9.4184e-05
   163.60   4.2047e+10   9.4170e-05
   163.70   4.2243e+10   9.4157e-05
   163.80   4.2440e+10   9.4143e-05
   163.90   4.2637e+10   9.4129e-05
   164.00   4.2835e+10   9.4117e-05
   164.10   4.3033e+10   9.4103e-05
   164.20   4.3233e+10   9.4090e-05
   164.30   4.3433e+10   9.4076e-05
   164.40   4.3633e+10   9.4063e-05
   164.50   4.3834e+10   9.4050e-05
   164.60   4.4036e+10   9.4036e-05
   164.70   4.4239e+10   9.4023e-05
   164.80   4.4442e+10   9.4010e-05
   164.90   4.4646e+10   9.3996e-05
   165.00   4.4851e+10   9.3983e-05
   165.10   4.5056e+10   9.3969e-05
   165.20   4.5262e+10   9.3956e-05
   165.30   4.5469e+10   9.3943e-05
   165.40   4.5676e+10   9.3929e-05
   165.50   4.5884e+10   9.3915e-05
   165.60   4.6093e+10   9.3903e-05
   165.70   4.6302e+10   9.3889e-05
   165.80   4.6512e+10   9.3875e-05
   165.90   4.6723e+10   9.3861e-05
   166.00   4.6935e+10   9.3849e-05
   166.10   4.7147e+10   9.3835e-05
   166.20   4.7360e+10   9.3821e-05
   166.30   4.7573e+10   9.3807e-05
   166.40   4.7787e+10   9.3795e-05
   166.50   4.8002e+10   9.3781e-05
   166.60   4.8218e+10   9.3767e-05
   166.70   4.8434e+10   9.3753e-05
   166.80   4.8651e+10   9.3741e-05
   166.90   4.8869e+10   9.3727e-05
   167.00   4.9087e+10   9.3713e-05
   167.10   4.9307e+10   9.3700e-05
   167.20   4.9526e+10   9.3686e-05
   167.30   4.9747e+10   9.3672e-05
   167.40   4.9968e+10   9.3659e-05
   167.50   5.0190e+10   9.3646e-05
   167.60   5.0413e+10   9.3632e-05
   167.70   5.0636e+10   9.3618e-05
   167.80   5.0860e+10   9.3604e-05
   167.90   5.1085e+10   9.3591e-05
   168.00   5.1311e+10   9.3577e-05
   168.10   5.1537e+10   9.3564e-05
   168.20   5.1764e+10   9.3551e-05
   168.30   5.1991e+10   9.3537e-05
   168.40   5.2220e+10   9.3523e-05
   168.50   5.2449e+10   9.3509e-05
   168.60   5.2679e+10   9.3496e-05
   168.70   5.2909e+10   9.3482e-05
   168.80   5.3140e+10   9.3468e-05
   168.90   5.3372e+10   9.3455e-05
   169.00   5.3605e+10   9.3441e-05
   169.10   5.3839e+10   9.3427e-05
   169.20   5.4073e+10   9.3414e-05
   169.30   5.4308e+10   9.3400e-05
   169.40   5.4543e+10   9.3386e-05
   169.50   5.4780e+10   9.3372e-05
   169.60   5.5017e+10   9.3359e-05
   169.70   5.5255e+10   9.3345e-05
   169.80   5.5493e+10   9.3331e-05
   169.90   5.5733e+10   9.3318e-05
   170.00   5.5973e+10   9.3304e-05
   170.10   5.6213e+10   9.3290e-05
   170.20   5.6455e+10   9.3277e-05
   170.30   5.6697e+10   9.3263e-05
   170.40   5.6940e+10   9.3249e-05
   170.50   5.7184e+10   9.3235e-05
   170.60   5.7429e+10   9.3222e-05
   170.70   5.7674e+10   9.3208e-05
   170.80   5.7920e+10   9.3194e-05
   170.90   5.8167e+10   9.3181e-05
   171.00   5.8414e+10   9.3167e-05
   171.10   5.8663e+10   9.3152e-05
   171.20   5.8912e+10   9.3139e-05
   171.30   5.9162e+10   9.3125e-05
   171.40   5.9412e+10   9.3111e-05
   171.50   5.9663e+10   9.3098e-05
   171.60   5.9916e+10   9.3084e-05
   171.70   6.0168e+10   9.3070e-05
   171.80   6.0422e+10   9.3056e-05
   171.90   6.0676e+10   9.3042e-05
   172.00   6.0932e+10   9.3028e-05
   172.10   6.1188e+10   9.3015e-05
   172.20   6.1444e+10   9.3001e-05
   172.30   6.1702e+10   9.2987e-05
   172.40   6.1960e+10   9.2973e-05
   172.50   6.2219e+10   9.2959e-05
   172.60   6.2479e+10   9.2945e-05
   172.70   6.2739e+10   9.2932e-05
   172.80   6.3001e+10   9.2917e-05
   172.90   6.3263e+10   9.2903e-05
   173.00   6.3526e+10   9.2890e-05
   173.10   6.3789e+10   9.2876e-05
   173.20   6.4054e+10   9.2861e-05
   173.30   6.4319e+10   9.2848e-05
   173.40   6.4585e+10   9.2834e-05
   173.50   6.4852e+10   9.2819e-05
   173.60   6.5120e+10   9.2806e-05
   173.70   6.5388e+10   9.2792e-05
   173.80   6.5657e+10   9.2779e-05
   173.90   6.5927e+10   9.2764e-05
   174.00   6.6198e+10   9.2750e-05
   174.10   6.6469e+10   9.2737e-05
   174.20   6.6742e+10   9.2722e-05
   174.30   6.7015e+10   9.2708e-05
   174.40   6.7289e+10   9.2694e-05
   174.50   6.7564e+10   9.2680e-05
   174.60   6.7839e+10   9.2666e-05
   174.70   6.8116e+10   9.2652e-05
   174.80   6.8393e+10   9.2638e-05
   174.90   6.8671e+10   9.2625e-05
   175.00   6.8950e+10   9.2610e-05
   175.10   6.9229e+10   9.2596e-05
   175.20   6.9509e+10   9.2582e-05
   175.30   6.9791e+10   9.2568e-05
   175.40   7.0073e+10   9.2553e-05
   175.50   7.0356e+10   9.2540e-05
   175.60   7.0639e+10   9.2525e-05
   175.70   7.0924e+10   9.2512e-05
   175.80   7.1209e+10   9.2498e-05
   175.90   7.1495e+10   9.2483e-05
   176.00   7.1782e+10   9.2470e-05
   176.10   7.2070e+10   9.2455e-05
   176.20   7.2358e+10   9.2442e-05
   176.30   7.2648e+10   9.2427e-05
   176.40   7.2938e+10   9.2413e-05
   176.50   7.3229e+10   9.2399e-05
   176.60   7.3521e+10   9.2384e-05
   176.70   7.3813e+10   9.2371e-05
   176.80   7.4107e+10   9.2356e-05
   176.90   7.4401e+10   9.2342e-05
   177.00   7.4696e+10   9.2328e-05
   177.10   7.4992e+10   9.2314e-05
   177.20   7.5289e+10   9.2300e-05
   177.30   7.5587e+10   9.2286e-05
   177.40   7.5886e+10   9.2271e-05
   177.50   7.6185e+10   9.2257e-05
   177.60   7.6485e+10   9.2243e-05
   177.70   7.6786e+10   9.2229e-05
   177.80   7.7088e+10   9.2214e-05
   177.90   7.7391e+10   9.2201e-05
   178.00   7.7694e+10   9.2186e-05
   178.10   7.7999e+10   9.2172e-05
   178.20   7.8304e+10   9.2158e-05
   178.30   7.8610e+10   9.2143e-05
   178.40   7.8917e+10   9.2130e-05
   178.50   7.9225e+10   9.2115e-05
   178.60   7.9534e+10   9.2101e-05
   178.70   7.9843e+10   9.2086e-05
   178.80   8.0154e+10   9.2072e-05
   178.90   8.0465e+10   9.2058e-05
   179.00   8.0777e+10   9.2043e-05
   179.10   8.1090e+10   9.2030e-05
   179.20   8.1404e+10   9.2015e-05
   179.30   8.1719e+10   9.2001e-05
   179.40   8.2034e+10   9.1986e-05
   179.50   8.2351e+10   9.1973e-05
   179.60   8.2668e+10   9.1958e-05
   179.70   8.2986e+10   9.1943e-05
   179.80   8.3305e+10   9.1929e-05
   179.90   8.3625e+10   9.1914e-05
   180.00   8.3946e+10   9.1901e-05
   180.10   8.4268e+10   9.1886e-05
   180.20   8.4590e+10   9.1872e-05
   180.30   8.4914e+10   9.1857e-05
   180.40   8.5238e+10   9.1843e-05
   180.50   8.5563e+10   9.1829e-05
   180.60   8.5889e+10   9.1815e-05
   180.70   8.6216e+10   9.1800e-05
   180.80   8.6544e+10   9.1785e-05
   180.90   8.6873e+10   9.1771e-05
   181.00   8.7202e+10   9.1756e-05
   181.10   8.7533e+10   9.1742e-05
   181.20   8.7864e+10   9.1727e-05
   181.30   8.8196e+10   9.1714e-05
   181.40   8.8530e+10   9.1699e-05
   181.50   8.8864e+10   9.1685e-05
   181.60   8.9199e+10   9.1670e-05
   181.70   8.9534e+10   9.1656e-05
   181.80   8.9871e+10   9.1641e-05
   181.90   9.0209e+10   9.1627e-05
   182.00   9.0547e+10   9.1612e-05
   182.10   9.0887e+10   9.1598e-05
   182.20   9.1227e+10   9.1583e-05
   182.30   9.1568e+10   9.1569e-05
   182.40   9.1911e+10   9.1554e-05
   182.50   9.2254e+10   9.1540e-05
   182.60   9.2598e+10   9.1525e-05
   182.70   9.2943e+10   9.1511e-05
   182.80   9.3288e+10   9.1496e-05
   182.90   9.3635e+10   9.1482e-05
   183.00   9.3983e+10   9.1467e-05
   183.10   9.4331e+10   9.1453e-05
   183.20   9.4681e+10   9.1438e-05
   183.30   9.5031e+10   9.1424e-05
   183.40   9.5382e+10   9.1409e-05
   183.50   9.5734e+10   9.1395e-05
   183.60   9.6088e+10   9.1380e-05
   183.70   9.6442e+10   9.1366e-05
   183.80   9.6797e+10   9.1351e-05
   183.90   9.7152e+10   9.1336e-05
   184.00   9.7509e+10   9.1321e-05
   184.10   9.7867e+10   9.1307e-05
   184.20   9.8226e+10   9.1293e-05
   184.30   9.8585e+10   9.1278e-05
   184.40   9.8946e+10   9.1264e-05
   184.50   9.9307e+10   9.1249e-05
   184.60   9.9670e+10   9.1234e-05
   184.70   1.0003e+11   9.1219e-05
   184.80   1.0040e+11   9.1205e-05
   184.90   1.0076e+11   9.1190e-05
   185.00   1.0113e+11   9.1176e-05
   185.10   1.0150e+11   9.1161e-05
   185.20   1.0186e+11   9.1146e-05
   185.30   1.0223e+11   9.1132e-05
   185.40   1.0260e+11   9.1117e-05
   185.50   1.0297e+11   9.1103e-05
   185.60   1.0335e+11   9.1087e-05
   185.70   1.0372e+11   9.1073e-05
   185.80   1.0409e+11   9.1058e-05
   185.90   1.0447e+11   9.1044e-05
   186.00   1.0484e+11   9.1028e-05
   186.10   1.0522e+11   9.1014e-05
   186.20   1.0560e+11   9.1000e-05
   186.30   1.0598e+11   9.0985e-05
   186.40   1.0635e+11   9.0970e-05
   186.50   1.0674e+11   9.0955e-05
   186.60   1.0712e+11   9.0941e-05
   186.70   1.0750e+11   9.0925e-05
   186.80   1.0788e+11   9.0911e-05
   186.90   1.0827e+11   9.0897e-05
   187.00   1.0865e+11   9.0881e-05
   187.10   1.0904e+11   9.0867e-05
   187.20   1.0943e+11   9.0852e-05
   187.30   1.0981e+11   9.0837e-05
   187.40   1.1020e+11   9.0823e-05
   187.50   1.1059e+11   9.0808e-05
   187.60   1.1098e+11   9.0793e-05
   187.70   1.1138e+11   9.0778e-05
   187.80   1.1177e+11   9.0763e-05
   187.90   1.1216e+11   9.0749e-05
   188.00   1.1256e+11   9.0734e-05
   188.10   1.1295e+11   9.0719e-05
   188.20   1.1335e+11   9.0704e-05
   188.30   1.1375e+11   9.0689e-05
   188.40   1.1415e+11   9.0675e-05
   188.50   1.1455e+11   9.0659e-05
   188.60   1.1495e+11   9.0645e-05
   188.70   1.1535e+11   9.0630e-05
   188.80   1.1575e+11   9.0615e-05
   188.90   1.1616e+11   9.0600e-05
   189.00   1.1656e+11   9.0585e-05
   189.10   1.1697e+11   9.0570e-05
   189.20   1.1737e+11   9.0556e-05
   189.30   1.1778e+11   9.0540e-05
   189.40   1.1819e+11   9.0526e-05
   189.50   1.1860e+11   9.0511e-05
   189.60   1.1901e+11   9.0496e-05
   189.70   1.1942e+11   9.0481e-05
   189.80   1.1984e+11   9.0467e-05
   189.90   1.2025e+11   9.0451e-05
   190.00   1.2067e+11   9.0436e-05
   190.10   1.2108e+11   9.0422e-05
   190.20   1.2150e+11   9.0406e-05
   190.30   1.2192e+11   9.0392e-05
   190.40   1.2234e+11   9.0377e-05
   190.50   1.2276e+11   9.0361e-05
   190.60   1.2318e+11   9.0347e-05
   190.70   1.2360e+11   9.0332e-05
   190.80   1.2402e+11   9.0317e-05
   190.90   1.2445e+11   9.0302e-05
   191.00   1.2487e+11   9.0287e-05
   191.10   1.2530e+11   9.0272e-05
   191.20   1.2572e+11   9.0257e-05
   191.30   1.2615e+11   9.0242e-05
   191.40   1.2658e+11   9.0227e-05
   191.50   1.2701e+11   9.0212e-05
   191.60   1.2744e+11   9.0197e-05
   191.70   1.2788e+11   9.0181e-05
   191.80   1.2831e+11   9.0167e-05
   191.90   1.2874e+11   9.0152e-05
   192.00   1.2918e+11   9.0136e-05
   192.10   1.2961e+11   9.0122e-05
   192.20   1.3005e+11   9.0107e-05
   192.30   1.3049e+11   9.0092e-05
   192.40   1.3093e+11   9.0076e-05
   192.50   1.3137e+11   9.0062e-05
   192.60   1.3181e+11   9.0047e-05
   192.70   1.3225e+11   9.0031e-05
   192.80   1.3270e+11   9.0016e-05
   192.90   1.3314e+11   9.0001e-05
   193.00   1.3359e+11   8.9987e-05
   193.10   1.3404e+11   8.9971e-05
   193.20   1.3448e+11   8.9956e-05
   193.30   1.3493e+11   8.9941e-05
   193.40   1.3538e+11   8.9925e-05
   193.50   1.3583e+11   8.9910e-05
   193.60   1.3629e+11   8.9896e-05
   193.70   1.3674e+11   8.9881e-05
   193.80   1.3719e+11   8.9865e-05
   193.90   1.3765e+11   8.9850e-05
   194.00   1.3811e+11   8.9835e-05
   194.10   1.3856e+11   8.9820e-05
   194.20   1.3902e+11   8.9804e-05
   194.30   1.3948e+11   8.9789e-05
   194.40   1.3994e+11   8.9774e-05
   194.50   1.4040e+11   8.9760e-05
   194.60   1.4087e+11   8.9744e-05
   194.70   1.4133e+11   8.9729e-05
   194.80   1.4179e+11   8.9714e-05
   194.90   1.4226e+11   8.9699e-05
   195.00   1.4273e+11   8.9683e-05
   195.10   1.4320e+11   8.9668e-05
   195.20   1.4367e+11   8.9653e-05
   195.30   1.4414e+11   8.9638e-05
   195.40   1.4461e+11   8.9623e-05
   195.50   1.4508e+11   8.9607e-05
   195.60   1.4555e+11   8.9592e-05
   195.70   1.4603e+11   8.9577e-05
   195.80   1.4650e+11   8.9562e-05
   195.90   1.4698e+11   8.9547e-05
   196.00   1.4746e+11   8.9531e-05
   196.10   1.4794e+11   8.9516e-05
   196.20   1.4842e+11   8.9501e-05
   196.30   1.4890e+11   8.9486e-05
   196.40   1.4938e+11   8.9471e-05
   196.50   1.4986e+11   8.9454e-05
   196.60   1.5035e+11   8.9439e-05
   196.70   1.5083e+11   8.9424e-05
   196.80   1.5132e+11   8.9409e-05
   196.90   1.5181e+11   8.9394e-05
   197.00   1.5230e+11   8.9378e-05
   197.10   1.5279e+11   8.9363e-05
   197.20   1.5328e+11   8.9348e-05
   197.30   1.5377e+11   8.9333e-05
   197.40   1.5426e+11   8.9317e-05
   197.50   1.5476e+11   8.9302e-05
   197.60   1.5525e+11   8.9286e-05
   197.70   1.5575e+11   8.9271e-05
   197.80   1.5625e+11   8.9256e-05
   197.90   1.5675e+11   8.9241e-05
   198.00   1.5725e+11   8.9225e-05
   198.10   1.5775e+11   8.9210e-05
   198.20   1.5825e+11   8.9194e-05
   198.30   1.5875e+11   8.9179e-05
   198.40   1.5926e+11   8.9164e-05
   198.50   1.5976e+11   8.9148e-05
   198.60   1.6027e+11   8.9133e-05
   198.70   1.6078e+11   8.9118e-05
   198.80   1.6129e+11   8.9103e-05
   198.90   1.6180e+11   8.9087e-05
   199.00   1.6231e+11   8.9071e-05
   199.10   1.6282e+11   8.9056e-05
   199.20   1.6333e+11   8.9041e-05
   199.30   1.6385e+11   8.9025e-05
   199.40   1.6437e+11   8.9010e-05
   199.50   1.6488e+11   8.8995e-05
   199.60   1.6540e+11   8.8979e-05
   199.70   1.6592e+11   8.8964e-05
   199.80   1.6644e+11   8.8949e-05
   199.90   1.6696e+11   8.8932e-05
   200.00   1.6748e+11   8.8917e-05
   200.10   1.6801e+11   8.8902e-05
   200.20   1.6853e+11   8.8886e-05
   200.30   1.6906e+11   8.8871e-05
   200.40   1.6959e+11   8.8856e-05
   200.50   1.7011e+11   8.8840e-05
   200.60   1.7064e+11   8.8825e-05
   200.70   1.7117e+11   8.8810e-05
   200.80   1.7171e+11   8.8794e-05
   200.90   1.7224e+11   8.8779e-05
   201.00   1.7277e+11   8.8762e-05
   201.10   1.7331e+11   8.8747e-05
   201.20   1.7385e+11   8.8731e-05
   201.30   1.7438e+11   8.8716e-05
   201.40   1.7492e+11   8.8701e-05
   201.50   1.7546e+11   8.8685e-05
   201.60   1.7600e+11   8.8670e-05
   201.70   1.7655e+11   8.8654e-05
   201.80   1.7709e+11   8.8639e-05
   201.90   1.7763e+11   8.8623e-05
   202.00   1.7818e+11   8.8608e-05
   202.10   1.7873e+11   8.8592e-05
   202.20   1.7927e+11   8.8577e-05
   202.30   1.7982e+11   8.8561e-05
   202.40   1.8037e+11   8.8546e-05
   202.50   1.8093e+11   8.8530e-05
   202.60   1.8148e+11   8.8515e-05
   202.70   1.8203e+11   8.8499e-05
   202.80   1.8259e+11   8.8484e-05
   202.90   1.8315e+11   8.8468e-05
   203.00   1.8370e+11   8.8453e-05
   203.10   1.8426e+11   8.8437e-05
   203.20   1.8482e+11   8.8421e-05
   203.30   1.8538e+11   8.8406e-05
   203.40   1.8595e+11   8.8390e-05
   203.50   1.8651e+11   8.8375e-05
   203.60   1.8707e+11   8.8359e-05
   203.70   1.8764e+11   8.8343e-05
   203.80   1.8821e+11   8.8328e-05
   203.90   1.8878e+11   8.8312e-05
   204.00   1.8934e+11   8.8297e-05
   204.10   1.8992e+11   8.8281e-05
   204.20   1.9049e+11   8.8265e-05
   204.30   1.9106e+11   8.8250e-05
   204.40   1.9164e+11   8.8234e-05
   204.50   1.9221e+11   8.8218e-05
   204.60   1.9279e+11   8.8203e-05
   204.70   1.9337e+11   8.8187e-05
   204.80   1.9395e+11   8.8171e-05
   204.90   1.9453e+11   8.8155e-05
   205.00   1.9511e+11   8.8140e-05
   205.10   1.9569e+11   8.8124e-05
   205.20   1.9627e+11   8.8108e-05
   205.30   1.9686e+11   8.8093e-05
   205.40   1.9745e+11   8.8077e-05
   205.50   1.9803e+11   8.8061e-05
   205.60   1.9862e+11   8.8045e-05
   205.70   1.9921e+11   8.8031e-05
   205.80   1.9980e+11   8.8015e-05
   205.90   2.0040e+11   8.7999e-05
   206.00   2.0099e+11   8.7983e-05
   206.10   2.0159e+11   8.7968e-05
   206.20   2.0218e+11   8.7952e-05
   206.30   2.0278e+11   8.7936e-05
   206.40   2.0338e+11   8.7920e-05
   206.50   2.0398e+11   8.7904e-05
   206.60   2.0458e+11   8.7889e-05
   206.70   2.0518e+11   8.7873e-05
   206.80   2.0579e+11   8.7858e-05
   206.90   2.0639e+11   8.7842e-05
   207.00   2.0700e+11   8.7826e-05
   207.10   2.0761e+11   8.7810e-05
   207.20   2.0821e+11   8.7794e-05
   207.30   2.0882e+11   8.7779e-05
   207.40   2.0943e+11   8.7763e-05
   207.50   2.1005e+11   8.7747e-05
   207.60   2.1066e+11   8.7732e-05
   207.70   2.1128e+11   8.7716e-05
   207.80   2.1189e+11   8.7700e-05
   207.90   2.1251e+11   8.7684e-05
   208.00   2.1313e+11   8.7668e-05
   208.10   2.1375e+11   8.7652e-05
   208.20   2.1437e+11   8.7636e-05
   208.30   2.1499e+11   8.7621e-05
   208.40   2.1562e+11   8.7605e-05
   208.50   2.1624e+11   8.7590e-05
   208.60   2.1687e+11   8.7574e-05
   208.70   2.1749e+11   8.7558e-05
   208.80   2.1812e+11   8.7542e-05
   208.90   2.1875e+11   8.7527e-05
   209.00   2.1939e+11   8.7511e-05
   209.10   2.2002e+11   8.7495e-05
   209.20   2.2065e+11   8.7479e-05
   209.30   2.2129e+11   8.7463e-05
   209.40   2.2192e+11   8.7447e-05
   209.50   2.2256e+11   8.7432e-05
   209.60   2.2320e+11   8.7416e-05
   209.70   2.2384e+11   8.7399e-05
   209.80   2.2448e+11   8.7383e-05
   209.90   2.2512e+11   8.7367e-05
   210.00   2.2577e+11   8.7352e-05
   210.10   2.2641e+11   8.7336e-05
   210.20   2.2706e+11   8.7320e-05
   210.30   2.2771e+11   8.7304e-05
   210.40   2.2836e+11   8.7289e-05
   210.50   2.2901e+11   8.7273e-05
   210.60   2.2966e+11   8.7257e-05
   210.70   2.3031e+11   8.7241e-05
   210.80   2.3097e+11   8.7226e-05
   210.90   2.3162e+11   8.7209e-05
   211.00   2.3228e+11   8.7193e-05
   211.10   2.3294e+11   8.7177e-05
   211.20   2.3360e+11   8.7161e-05
   211.30   2.3426e+11   8.7146e-05
   211.40   2.3492e+11   8.7130e-05
   211.50   2.3559e+11   8.7114e-05
   211.60   2.3625e+11   8.7098e-05
   211.70   2.3692e+11   8.7082e-05
   211.80   2.3758e+11   8.7066e-05
   211.90   2.3825e+11   8.7050e-05
   212.00   2.3892e+11   8.7035e-05
   212.10   2.3959e+11   8.7018e-05
   212.20   2.4027e+11   8.7002e-05
   212.30   2.4094e+11   8.6987e-05
   212.40   2.4162e+11   8.6971e-05
   212.50   2.4229e+11   8.6954e-05
   212.60   2.4297e+11   8.6938e-05
   212.70   2.4365e+11   8.6923e-05
   212.80   2.4433e+11   8.6907e-05
   212.90   2.4501e+11   8.6890e-05
   213.00   2.4570e+11   8.6875e-05
   213.10   2.4638e+11   8.6859e-05
   213.20   2.4707e+11   8.6843e-05
   213.30   2.4775e+11   8.6827e-05
   213.40   2.4844e+11   8.6811e-05
   213.50   2.4913e+11   8.6795e-05
   213.60   2.4982e+11   8.6779e-05
   213.70   2.5052e+11   8.6763e-05
   213.80   2.5121e+11   8.6747e-05
   213.90   2.5190e+11   8.6731e-05
   214.00   2.5260e+11   8.6715e-05
   214.10   2.5330e+11   8.6699e-05
   214.20   2.5400e+11   8.6683e-05
   214.30   2.5470e+11   8.6667e-05
   214.40   2.5540e+11   8.6651e-05
   214.50   2.5610e+11   8.6635e-05
   214.60   2.5681e+11   8.6619e-05
   214.70   2.5751e+11   8.6604e-05
   214.80   2.5822e+11   8.6587e-05
   214.90   2.5893e+11   8.6571e-05
   215.00   2.5964e+11   8.6555e-05
   215.10   2.6035e+11   8.6539e-05
   215.20   2.6107e+11   8.6524e-05
   215.30   2.6178e+11   8.6507e-05
   215.40   2.6249e+11   8.6491e-05
   215.50   2.6321e+11   8.6475e-05
   215.60   2.6393e+11   8.6459e-05
   215.70   2.6465e+11   8.6443e-05
   215.80   2.6537e+11   8.6427e-05
   215.90   2.6609e+11   8.6410e-05
   216.00   2.6682e+11   8.6395e-05
   216.10   2.6754e+11   8.6378e-05
   216.20   2.6827e+11   8.6363e-05
   216.30   2.6899e+11   8.6346e-05
   216.40   2.6972e+11   8.6331e-05
   216.50   2.7045e+11   8.6314e-05
   216.60   2.7119e+11   8.6299e-05
   216.70   2.7192e+11   8.6282e-05
   216.80   2.7265e+11   8.6266e-05
   216.90   2.7339e+11   8.6250e-05
   217.00   2.7413e+11   8.6234e-05
   217.10   2.7487e+11   8.6218e-05
   217.20   2.7561e+11   8.6202e-05
   217.30   2.7635e+11   8.6186e-05
   217.40   2.7709e+11   8.6170e-05
   217.50   2.7783e+11   8.6154e-05
   217.60   2.7858e+11   8.6137e-05
   217.70   2.7933e+11   8.6122e-05
   217.80   2.8008e+11   8.6105e-05
   217.90   2.8083e+11   8.6090e-05
   218.00   2.8158e+11   8.6073e-05
   218.10   2.8233e+11   8.6057e-05
   218.20   2.8308e+11   8.6041e-05
   218.30   2.8384e+11   8.6025e-05
   218.40   2.8460e+11   8.6009e-05
   218.50   2.8535e+11   8.5993e-05
   218.60   2.8611e+11   8.5976e-05
   218.70   2.8687e+11   8.5961e-05
   218.80   2.8764e+11   8.5944e-05
   218.90   2.8840e+11   8.5928e-05
   219.00   2.8917e+11   8.5913e-05
   219.10   2.8993e+11   8.5896e-05
   219.20   2.9070e+11   8.5880e-05
   219.30   2.9147e+11   8.5864e-05
   219.40   2.9224e+11   8.5848e-05
   219.50   2.9301e+11   8.5831e-05
   219.60   2.9379e+11   8.5815e-05
   219.70   2.9456e+11   8.5799e-05
   219.80   2.9534e+11   8.5783e-05
   219.90   2.9612e+11   8.5767e-05
   220.00   2.9690e+11   8.5751e-05
   220.10   2.9768e+11   8.5735e-05
   220.20   2.9846e+11   8.5718e-05
   220.30   2.9924e+11   8.5702e-05
   220.40   3.0003e+11   8.5687e-05
   220.50   3.0081e+11   8.5670e-05
   220.60   3.0160e+11   8.5654e-05
   220.70   3.0239e+11   8.5637e-05
   220.80   3.0318e+11   8.5621e-05
   220.90   3.0397e+11   8.5606e-05
   221.00   3.0477e+11   8.5589e-05
   221.10   3.0556e+11   8.5573e-05
   221.20   3.0636e+11   8.5557e-05
   221.30   3.0716e+11   8.5540e-05
   221.40   3.0796e+11   8.5525e-05
   221.50   3.0876e+11   8.5509e-05
   221.60   3.0956e+11   8.5492e-05
   221.70   3.1036e+11   8.5476e-05
   221.80   3.1117e+11   8.5459e-05
   221.90   3.1197e+11   8.5443e-05
   222.00   3.1278e+11   8.5428e-05
   222.10   3.1359e+11   8.5411e-05
   222.20   3.1440e+11   8.5395e-05
   222.30   3.1521e+11   8.5379e-05
   222.40   3.1603e+11   8.5363e-05
   222.50   3.1684e+11   8.5346e-05
   222.60   3.1766e+11   8.5330e-05
   222.70   3.1848e+11   8.5314e-05
   222.80   3.1930e+11   8.5297e-05
   222.90   3.2012e+11   8.5281e-05
   223.00   3.2094e+11   8.5266e-05
   223.10   3.2177e+11   8.5249e-05
   223.20   3.2259e+11   8.5233e-05
   223.30   3.2342e+11   8.5217e-05
   223.40   3.2425e+11   8.5201e-05
   223.50   3.2508e+11   8.5184e-05
   223.60   3.2591e+11   8.5168e-05
   223.70   3.2674e+11   8.5152e-05
   223.80   3.2758e+11   8.5136e-05
   223.90   3.2841e+11   8.5119e-05
   224.00   3.2925e+11   8.5103e-05
   224.10   3.3009e+11   8.5087e-05
   224.20   3.3093e+11   8.5071e-05
   224.30   3.3177e+11   8.5054e-05
   224.40   3.3261e+11   8.5038e-05
   224.50   3.3346e+11   8.5022e-05
   224.60   3.3430e+11   8.5006e-05
   224.70   3.3515e+11   8.4989e-05
   224.80   3.3600e+11   8.4973e-05
   224.90   3.3685e+11   8.4957e-05
   225.00   3.3770e+11   8.4941e-05
   225.10   3.3856e+11   8.4925e-05
   225.20   3.3941e+11   8.4908e-05
   225.30   3.4027e+11   8.4892e-05
   225.40   3.4113e+11   8.4876e-05
   225.50   3.4198e+11   8.4859e-05
   225.60   3.4285e+11   8.4843e-05
   225.70   3.4371e+11   8.4827e-05
   225.80   3.4457e+11   8.4810e-05
   225.90   3.4544e+11   8.4794e-05
   226.00   3.4630e+11   8.4778e-05
   226.10   3.4717e+11   8.4762e-05
   226.20   3.4804e+11   8.4746e-05
   226.30   3.4891e+11   8.4730e-05
   226.40   3.4979e+11   8.4712e-05
   226.50   3.5066e+11   8.4696e-05
   226.60   3.5154e+11   8.4680e-05
   226.70   3.5242e+11   8.4664e-05
   226.80   3.5330e+11   8.4648e-05
   226.90   3.5418e+11   8.4632e-05
   227.00   3.5506e+11   8.4616e-05
   227.10   3.5594e+11   8.4599e-05
   227.20   3.5683e+11   8.4583e-05
   227.30   3.5771e+11   8.4566e-05
   227.40   3.5860e+11   8.4550e-05
   227.50   3.5949e+11   8.4534e-05
   227.60   3.6038e+11   8.4517e-05
   227.70   3.6127e+11   8.4501e-05
   227.80   3.6217e+11   8.4485e-05
   227.90   3.6306e+11   8.4469e-05
   228.00   3.6396e+11   8.4453e-05
   228.10   3.6486e+11   8.4436e-05
   228.20   3.6576e+11   8.4420e-05
   228.30   3.6666e+11   8.4404e-05
   228.40   3.6757e+11   8.4388e-05
   228.50   3.6847e+11   8.4371e-05
   228.60   3.6938e+11   8.4355e-05
   228.70   3.7029e+11   8.4339e-05
   228.80   3.7120e+11   8.4323e-05
   228.90   3.7211e+11   8.4305e-05
   229.00   3.7302e+11   8.4289e-05
   229.10   3.7393e+11   8.4273e-05
   229.20   3.7485e+11   8.4256e-05
   229.30   3.7577e+11   8.4240e-05
   229.40   3.7669e+11   8.4224e-05
   229.50   3.7761e+11   8.4207e-05
   229.60   3.7853e+11   8.4191e-05
   229.70   3.7945e+11   8.4175e-05
   229.80   3.8038e+11   8.4159e-05
   229.90   3.8130e+11   8.4143e-05
   230.00   3.8223e+11   8.4127e-05
   230.10   3.8316e+11   8.4110e-05
   230.20   3.8409e+11   8.4094e-05
   230.30   3.8502e+11   8.4078e-05
   230.40   3.8596e+11   8.4061e-05
   230.50   3.8689e+11   8.4045e-05
   230.60   3.8783e+11   8.4029e-05
   230.70   3.8877e+11   8.4012e-05
   230.80   3.8971e+11   8.3996e-05
   230.90   3.9065e+11   8.3979e-05
   231.00   3.9160e+11   8.3963e-05
   231.10   3.9254e+11   8.3947e-05
   231.20   3.9349e+11   8.3930e-05
   231.30   3.9444e+11   8.3914e-05
   231.40   3.9539e+11   8.3897e-05
   231.50   3.9634e+11   8.3882e-05
   231.60   3.9729e+11   8.3866e-05
   231.70   3.9825e+11   8.3849e-05
   231.80   3.9920e+11   8.3833e-05
   231.90   4.0016e+11   8.3816e-05
   232.00   4.0112e+11   8.3800e-05
   232.10   4.0208e+11   8.3783e-05
   232.20   4.0305e+11   8.3767e-05
   232.30   4.0401e+11   8.3751e-05
   232.40   4.0498e+11   8.3735e-05
   232.50   4.0594e+11   8.3718e-05
   232.60   4.0691e+11   8.3702e-05
   232.70   4.0788e+11   8.3685e-05
   232.80   4.0886e+11   8.3669e-05
   232.90   4.0983e+11   8.3652e-05
   233.00   4.1080e+11   8.3637e-05
   233.10   4.1178e+11   8.3620e-05
   233.20   4.1276e+11   8.3604e-05
   233.30   4.1374e+11   8.3587e-05
   233.40   4.1472e+11   8.3571e-05
   233.50   4.1571e+11   8.3555e-05
   233.60   4.1669e+11   8.3539e-05
   233.70   4.1768e+11   8.3522e-05
   233.80   4.1866e+11   8.3506e-05
   233.90   4.1965e+11   8.3489e-05
   234.00   4.2065e+11   8.3474e-05
   234.10   4.2164e+11   8.3457e-05
   234.20   4.2263e+11   8.3440e-05
   234.30   4.2363e+11   8.3424e-05
   234.40   4.2463e+11   8.3408e-05
   234.50   4.2563e+11   8.3392e-05
   234.60   4.2663e+11   8.3375e-05
   234.70   4.2763e+11   8.3358e-05
   234.80   4.2864e+11   8.3343e-05
   234.90   4.2964e+11   8.3326e-05
   235.00   4.3065e+11   8.3310e-05
   235.10   4.3166e+11   8.3293e-05
   235.20   4.3267e+11   8.3277e-05
   235.30   4.3368e+11   8.3261e-05
   235.40   4.3470e+11   8.3244e-05
   235.50   4.3571e+11   8.3228e-05
   235.60   4.3673e+11   8.3212e-05
   235.70   4.3775e+11   8.3195e-05
   235.80   4.3877e+11   8.3180e-05
   235.90   4.3979e+11   8.3163e-05
   236.00   4.4081e+11   8.3146e-05
   236.10   4.4184e+11   8.3130e-05
   236.20   4.4287e+11   8.3114e-05
   236.30   4.4389e+11   8.3097e-05
   236.40   4.4492e+11   8.3081e-05
   236.50   4.4596e+11   8.3065e-05
   236.60   4.4699e+11   8.3048e-05
   236.70   4.4803e+11   8.3032e-05
   236.80   4.4906e+11   8.3016e-05
   236.90   4.5010e+11   8.2999e-05
   237.00   4.5114e+11   8.2983e-05
   237.10   4.5218e+11   8.2966e-05
   237.20   4.5323e+11   8.2951e-05
   237.30   4.5427e+11   8.2934e-05
   237.40   4.5532e+11   8.2917e-05
   237.50   4.5637e+11   8.2901e-05
   237.60   4.5742e+11   8.2885e-05
   237.70   4.5847e+11   8.2869e-05
   237.80   4.5952e+11   8.2852e-05
   237.90   4.6058e+11   8.2835e-05
   238.00   4.6163e+11   8.2820e-05
   238.10   4.6269e+11   8.2803e-05
   238.20   4.6375e+11   8.2787e-05
   238.30   4.6481e+11   8.2770e-05
   238.40   4.6588e+11   8.2755e-05
   238.50   4.6694e+11   8.2738e-05
   238.60   4.6801e+11   8.2722e-05
   238.70   4.6908e+11   8.2705e-05
   238.80   4.7015e+11   8.2689e-05
   238.90   4.7122e+11   8.2672e-05
   239.00   4.7229e+11   8.2657e-05
   239.10   4.7337e+11   8.2640e-05
   239.20   4.7445e+11   8.2624e-05
   239.30   4.7552e+11   8.2607e-05
   239.40   4.7660e+11   8.2591e-05
   239.50   4.7769e+11   8.2574e-05
   239.60   4.7877e+11   8.2559e-05
   239.70   4.7985e+11   8.2542e-05
   239.80   4.8094e+11   8.2526e-05
   239.90   4.8203e+11   8.2509e-05
   240.00   4.8312e+11   8.2493e-05
   240.10   4.8421e+11   8.2476e-05
   240.20   4.8531e+11   8.2460e-05
   240.30   4.8640e+11   8.2444e-05
   240.40   4.8750e+11   8.2428e-05
   240.50   4.8860e+11   8.2411e-05
   240.60   4.8970e+11   8.2395e-05
   240.70   4.9080e+11   8.2379e-05
   240.80   4.9190e+11   8.2362e-05
   240.90   4.9301e+11   8.2346e-05
   241.00   4.9412e+11   8.2329e-05
   241.10   4.9522e+11   8.2313e-05
   241.20   4.9633e+11   8.2297e-05
   241.30   4.9745e+11   8.2280e-05
   241.40   4.9856e+11   8.2264e-05
   241.50   4.9968e+11   8.2248e-05
   241.60   5.0079e+11   8.2232e-05
   241.70   5.0191e+11   8.2216e-05
   241.80   5.0303e+11   8.2199e-05
   241.90   5.0416e+11   8.2183e-05
   242.00   5.0528e+11   8.2167e-05
   242.10   5.0641e+11   8.2150e-05
   242.20   5.0753e+11   8.2134e-05
   242.30   5.0866e+11   8.2118e-05
   242.40   5.0979e+11   8.2101e-05
   242.50   5.1093e+11   8.2085e-05
   242.60   5.1206e+11   8.2069e-05
   242.70   5.1320e+11   8.2052e-05
   242.80   5.1434e+11   8.2036e-05
   242.90   5.1547e+11   8.2020e-05
   243.00   5.1662e+11   8.2004e-05
   243.10   5.1776e+11   8.1987e-05
   243.20   5.1890e+11   8.1971e-05
   243.30   5.2005e+11   8.1955e-05
   243.40   5.2120e+11   8.1938e-05
   243.50   5.2235e+11   8.1922e-05
   243.60   5.2350e+11   8.1906e-05
   243.70   5.2465e+11   8.1890e-05
   243.80   5.2581e+11   8.1872e-05
   243.90   5.2697e+11   8.1856e-05
   244.00   5.2812e+11   8.1840e-05
   244.10   5.2929e+11   8.1824e-05
   244.20   5.3045e+11   8.1808e-05
   244.30   5.3161e+11   8.1791e-05
   244.40   5.3278e+11   8.1775e-05
   244.50   5.3394e+11   8.1759e-05
   244.60   5.3511e+11   8.1743e-05
   244.70   5.3628e+11   8.1726e-05
   244.80   5.3746e+11   8.1710e-05
   244.90   5.3863e+11   8.1694e-05
   245.00   5.3981e+11   8.1677e-05
   245.10   5.4098e+11   8.1661e-05
   245.20   5.4216e+11   8.1645e-05
   245.30   5.4335e+11   8.1629e-05
   245.40   5.4453e+11   8.1612e-05
   245.50   5.4571e+11   8.1596e-05
   245.60   5.4690e+11   8.1580e-05
   245.70   5.4809e+11   8.1564e-05
   245.80   5.4928e+11   8.1547e-05
   245.90   5.5047e+11   8.1531e-05
   246.00   5.5166e+11   8.1515e-05
   246.10   5.5286e+11   8.1498e-05
   246.20   5.5406e+11   8.1482e-05
   246.30   5.5526e+11   8.1466e-05
   246.40   5.5646e+11   8.1450e-05
   246.50   5.5766e+11   8.1433e-05
   246.60   5.5886e+11   8.1417e-05
   246.70   5.6007e+11   8.1401e-05
   246.80   5.6128e+11   8.1385e-05
   246.90   5.6249e+11   8.1369e-05
   247.00   5.6370e+11   8.1352e-05
   247.10   5.6491e+11   8.1336e-05
   247.20   5.6613e+11   8.1320e-05
   247.30   5.6734e+11   8.1304e-05
   247.40   5.6856e+11   8.1288e-05
   247.50   5.6978e+11   8.1270e-05
   247.60   5.7100e+11   8.1254e-05
   247.70   5.7223e+11   8.1238e-05
   247.80   5.7345e+11   8.1222e-05
   247.90   5.7468e+11   8.1206e-05
   248.00   5.7591e+11   8.1190e-05
   248.10   5.7714e+11   8.1173e-05
   248.20   5.7837e+11   8.1158e-05
   248.30   5.7961e+11   8.1141e-05
   248.40   5.8084e+11   8.1125e-05
   248.50   5.8208e+11   8.1109e-05
   248.60   5.8332e+11   8.1093e-05
   248.70   5.8456e+11   8.1076e-05
   248.80   5.8581e+11   8.1060e-05
   248.90   5.8705e+11   8.1044e-05
   249.00   5.8830e+11   8.1028e-05
   249.10   5.8955e+11   8.1011e-05
   249.20   5.9080e+11   8.0995e-05
   249.30   5.9205e+11   8.0979e-05
   249.40   5.9330e+11   8.0962e-05
   249.50   5.9456e+11   8.0946e-05
   249.60   5.9582e+11   8.0930e-05
   249.70   5.9708e+11   8.0914e-05
   249.80   5.9834e+11   8.0898e-05
   249.90   5.9960e+11   8.0882e-05
   250.00   6.0087e+11   8.0866e-05
   250.10   6.0213e+11   8.0849e-05
   250.20   6.0340e+11   8.0833e-05
   250.30   6.0467e+11   8.0817e-05
   250.40   6.0595e+11   8.0801e-05
   250.50   6.0722e+11   8.0785e-05
   250.60   6.0850e+11   8.0769e-05
   250.70   6.0977e+11   8.0752e-05
   250.80   6.1105e+11   8.0736e-05
   250.90   6.1234e+11   8.0720e-05
   251.00   6.1362e+11   8.0703e-05
   251.10   6.1490e+11   8.0688e-05
   251.20   6.1619e+11   8.0671e-05
   251.30   6.1748e+11   8.0655e-05
   251.40   6.1877e+11   8.0639e-05
   251.50   6.2006e+11   8.0623e-05
   251.60   6.2136e+11   8.0607e-05
   251.70   6.2265e+11   8.0591e-05
   251.80   6.2395e+11   8.0574e-05
   251.90   6.2525e+11   8.0559e-05
   252.00   6.2655e+11   8.0542e-05
   252.10   6.2786e+11   8.0526e-05
   252.20   6.2916e+11   8.0510e-05
   252.30   6.3047e+11   8.0494e-05
   252.40   6.3178e+11   8.0478e-05
   252.50   6.3309e+11   8.0461e-05
   252.60   6.3440e+11   8.0445e-05
   252.70   6.3571e+11   8.0430e-05
   252.80   6.3703e+11   8.0413e-05
   252.90   6.3835e+11   8.0397e-05
   253.00   6.3967e+11   8.0381e-05
   253.10   6.4099e+11   8.0365e-05
   253.20   6.4231e+11   8.0348e-05
   253.30   6.4364e+11   8.0333e-05
   253.40   6.4497e+11   8.0316e-05
   253.50   6.4630e+11   8.0300e-05
   253.60   6.4763e+11   8.0285e-05
   253.70   6.4896e+11   8.0268e-05
   253.80   6.5029e+11   8.0252e-05
   253.90   6.5163e+11   8.0236e-05
   254.00   6.5297e+11   8.0220e-05
   254.10   6.5431e+11   8.0204e-05
   254.20   6.5565e+11   8.0188e-05
   254.30   6.5700e+11   8.0171e-05
   254.40   6.5834e+11   8.0156e-05
   254.50   6.5969e+11   8.0139e-05
   254.60   6.6104e+11   8.0124e-05
   254.70   6.6239e+11   8.0107e-05
   254.80   6.6375e+11   8.0091e-05
   254.90   6.6510e+11   8.0075e-05
   255.00   6.6646e+11   8.0059e-05
   255.10   6.6782e+11   8.0043e-05
   255.20   6.6918e+11   8.0027e-05
   255.30   6.7054e+11   8.0011e-05
   255.40   6.7190e+11   7.9995e-05
   255.50   6.7327e+11   7.9979e-05
   255.60   6.7464e+11   7.9963e-05
   255.70   6.7601e+11   7.9947e-05
   255.80   6.7738e+11   7.9930e-05
   255.90   6.7876e+11   7.9915e-05
   256.00   6.8013e+11   7.9898e-05
   256.10   6.8151e+11   7.9883e-05
   256.20   6.8289e+11   7.9866e-05
   256.30   6.8427e+11   7.9851e-05
   256.40   6.8565e+11   7.9834e-05
   256.50   6.8704e+11   7.9819e-05
   256.60   6.8843e+11   7.9803e-05
   256.70   6.8982e+11   7.9786e-05
   256.80   6.9121e+11   7.9771e-05
   256.90   6.9260e+11   7.9754e-05
   257.00   6.9400e+11   7.9739e-05
   257.10   6.9539e+11   7.9722e-05
   257.20   6.9679e+11   7.9707e-05
   257.30   6.9819e+11   7.9691e-05
   257.40   6.9959e+11   7.9674e-05
   257.50   7.0100e+11   7.9659e-05
   257.60   7.0240e+11   7.9643e-05
   257.70   7.0381e+11   7.9627e-05
   257.80   7.0522e+11   7.9611e-05
   257.90   7.0663e+11   7.9594e-05
   258.00   7.0805e+11   7.9579e-05
   258.10   7.0946e+11   7.9563e-05
   258.20   7.1088e+11   7.9547e-05
   258.30   7.1230e+11   7.9531e-05
   258.40   7.1372e+11   7.9515e-05
   258.50   7.1515e+11   7.9499e-05
   258.60   7.1657e+11   7.9483e-05
   258.70   7.1800e+11   7.9467e-05
   258.80   7.1943e+11   7.9452e-05
   258.90   7.2086e+11   7.9435e-05
   259.00   7.2229e+11   7.9419e-05
   259.10   7.2373e+11   7.9404e-05
   259.20   7.2516e+11   7.9387e-05
   259.30   7.2660e+11   7.9372e-05
   259.40   7.2804e+11   7.9356e-05
   259.50   7.2948e+11   7.9340e-05
   259.60   7.3093e+11   7.9324e-05
   259.70   7.3238e+11   7.9308e-05
   259.80   7.3382e+11   7.9292e-05
   259.90   7.3527e+11   7.9277e-05
   260.00   7.3673e+11   7.9261e-05
   260.10   7.3818e+11   7.9244e-05
   260.20   7.3964e+11   7.9228e-05
   260.30   7.4109e+11   7.9213e-05
   260.40   7.4255e+11   7.9197e-05
   260.50   7.4402e+11   7.9181e-05
   260.60   7.4548e+11   7.9165e-05
   260.70   7.4695e+11   7.9149e-05
   260.80   7.4841e+11   7.9133e-05
   260.90   7.4988e+11   7.9118e-05
   261.00   7.5135e+11   7.9102e-05
   261.10   7.5283e+11   7.9086e-05
   261.20   7.5430e+11   7.9070e-05
   261.30   7.5578e+11   7.9054e-05
   261.40   7.5726e+11   7.9038e-05
   261.50   7.5874e+11   7.9022e-05
   261.60   7.6023e+11   7.9007e-05
   261.70   7.6171e+11   7.8991e-05
   261.80   7.6320e+11   7.8975e-05
   261.90   7.6469e+11   7.8959e-05
   262.00   7.6618e+11   7.8944e-05
   262.10   7.6767e+11   7.8928e-05
   262.20   7.6917e+11   7.8912e-05
   262.30   7.7066e+11   7.8896e-05
   262.40   7.7216e+11   7.8881e-05
   262.50   7.7366e+11   7.8865e-05
   262.60   7.7516e+11   7.8849e-05
   262.70   7.7667e+11   7.8833e-05
   262.80   7.7818e+11   7.8817e-05
   262.90   7.7968e+11   7.8802e-05
   263.00   7.8120e+11   7.8785e-05
   263.10   7.8271e+11   7.8769e-05
   263.20   7.8422e+11   7.8755e-05
   263.30   7.8574e+11   7.8738e-05
   263.40   7.8726e+11   7.8723e-05
   263.50   7.8878e+11   7.8707e-05
   263.60   7.9030e+11   7.8691e-05
   263.70   7.9182e+11   7.8676e-05
   263.80   7.9335e+11   7.8660e-05
   263.90   7.9488e+11   7.8644e-05
   264.00   7.9641e+11   7.8628e-05
   264.10   7.9794e+11   7.8612e-05
   264.20   7.9948e+11   7.8597e-05
   264.30   8.0101e+11   7.8581e-05
   264.40   8.0255e+11   7.8565e-05
   264.50   8.0409e+11   7.8549e-05
   264.60   8.0563e+11   7.8533e-05
   264.70   8.0718e+11   7.8519e-05
   264.80   8.0872e+11   7.8503e-05
   264.90   8.1027e+11   7.8487e-05
   265.00   8.1182e+11   7.8471e-05
   265.10   8.1337e+11   7.8455e-05
   265.20   8.1493e+11   7.8440e-05
   265.30   8.1648e+11   7.8425e-05
   265.40   8.1804e+11   7.8409e-05
   265.50   8.1960e+11   7.8393e-05
   265.60   8.2116e+11   7.8377e-05
   265.70   8.2273e+11   7.8361e-05
   265.80   8.2429e+11   7.8345e-05
   265.90   8.2586e+11   7.8331e-05
   266.00   8.2743e+11   7.8315e-05
   266.10   8.2900e+11   7.8299e-05
   266.20   8.3058e+11   7.8283e-05
   266.30   8.3215e+11   7.8268e-05
   266.40   8.3373e+11   7.8252e-05
   266.50   8.3531e+11   7.8237e-05
   266.60   8.3689e+11   7.8221e-05
   266.70   8.3848e+11   7.8206e-05
   266.80   8.4006e+11   7.8190e-05
   266.90   8.4165e+11   7.8174e-05
   267.00   8.4324e+11   7.8159e-05
   267.10   8.4483e+11   7.8143e-05
   267.20   8.4643e+11   7.8127e-05
   267.30   8.4802e+11   7.8112e-05
   267.40   8.4962e+11   7.8097e-05
   267.50   8.5122e+11   7.8081e-05
   267.60   8.5282e+11   7.8065e-05
   267.70   8.5443e+11   7.8050e-05
   267.80   8.5604e+11   7.8034e-05
   267.90   8.5764e+11   7.8019e-05
   268.00   8.5925e+11   7.8003e-05
   268.10   8.6087e+11   7.7987e-05
   268.20   8.6248e+11   7.7972e-05
   268.30   8.6410e+11   7.7957e-05
   268.40   8.6571e+11   7.7941e-05
   268.50   8.6733e+11   7.7926e-05
   268.60   8.6896e+11   7.7910e-05
   268.70   8.7058e+11   7.7895e-05
   268.80   8.7221e+11   7.7879e-05
   268.90   8.7384e+11   7.7864e-05
   269.00   8.7547e+11   7.7848e-05
   269.10   8.7710e+11   7.7832e-05
   269.20   8.7873e+11   7.7817e-05
   269.30   8.8037e+11   7.7802e-05
   269.40   8.8201e+11   7.7786e-05
   269.50   8.8365e+11   7.7771e-05
   269.60   8.8529e+11   7.7756e-05
   269.70   8.8694e+11   7.7740e-05
   269.80   8.8858e+11   7.7725e-05
   269.90   8.9023e+11   7.7709e-05
   270.00   8.9188e+11   7.7694e-05
   270.10   8.9354e+11   7.7679e-05
   270.20   8.9519e+11   7.7663e-05
   270.30   8.9685e+11   7.7648e-05
   270.40   8.9851e+11   7.7632e-05
   270.50   9.0017e+11   7.7617e-05
   270.60   9.0183e+11   7.7601e-05
   270.70   9.0350e+11   7.7586e-05
   270.80   9.0516e+11   7.7570e-05
   270.90   9.0683e+11   7.7555e-05
   271.00   9.0850e+11   7.7540e-05
   271.10   9.1018e+11   7.7524e-05
   271.20   9.1185e+11   7.7509e-05
   271.30   9.1353e+11   7.7493e-05
   271.40   9.1521e+11   7.7478e-05
   271.50   9.1689e+11   7.7463e-05
   271.60   9.1857e+11   7.7447e-05
   271.70   9.2026e+11   7.7432e-05
   271.80   9.2195e+11   7.7417e-05
   271.90   9.2364e+11   7.7401e-05
   272.00   9.2533e+11   7.7387e-05
   272.10   9.2702e+11   7.7372e-05
   272.20   9.2872e+11   7.7356e-05
   272.30   9.3042e+11   7.7341e-05
   272.40   9.3212e+11   7.7326e-05
   272.50   9.3382e+11   7.7311e-05
   272.60   9.3552e+11   7.7295e-05
   272.70   9.3723e+11   7.7280e-05
   272.80   9.3894e+11   7.7265e-05
   272.90   9.4065e+11   7.7250e-05
   273.00   9.4236e+11   7.7234e-05
   273.10   9.4408e+11   7.7219e-05
   273.20   9.4579e+11   7.7204e-05
   273.30   9.4751e+11   7.7189e-05
   273.40   9.4923e+11   7.7172e-05
   273.50   9.5096e+11   7.7157e-05
   273.60   9.5268e+11   7.7142e-05
   273.70   9.5441e+11   7.7127e-05
   273.80   9.5614e+11   7.7112e-05
   273.90   9.5787e+11   7.7097e-05
   274.00   9.5960e+11   7.7081e-05
   274.10   9.6134e+11   7.7066e-05
   274.20   9.6307e+11   7.7051e-05
   274.30   9.6481e+11   7.7036e-05
   274.40   9.6655e+11   7.7021e-05
   274.50   9.6830e+11   7.7006e-05
   274.60   9.7004e+11   7.6991e-05
   274.70   9.7179e+11   7.6975e-05
   274.80   9.7354e+11   7.6960e-05
   274.90   9.7529e+11   7.6945e-05
   275.00   9.7705e+11   7.6930e-05
   275.10   9.7880e+11   7.6915e-05
   275.20   9.8056e+11   7.6900e-05
   275.30   9.8232e+11   7.6885e-05
   275.40   9.8409e+11   7.6870e-05
   275.50   9.8585e+11   7.6855e-05
   275.60   9.8762e+11   7.6840e-05
   275.70   9.8939e+11   7.6825e-05
   275.80   9.9116e+11   7.6810e-05
   275.90   9.9293e+11   7.6795e-05
   276.00   9.9471e+11   7.6780e-05
   276.10   9.9648e+11   7.6764e-05
   276.20   9.9826e+11   7.6749e-05
   276.30   1.0000e+12   7.6734e-05
   276.40   1.0018e+12   7.6719e-05
   276.50   1.0036e+12   7.6704e-05
   276.60   1.0054e+12   7.6689e-05
   276.70   1.0072e+12   7.6674e-05
   276.80   1.0090e+12   7.6659e-05
   276.90   1.0108e+12   7.6644e-05
   277.00   1.0126e+12   7.6629e-05
   277.10   1.0144e+12   7.6614e-05
   277.20   1.0162e+12   7.6600e-05
   277.30   1.0180e+12   7.6585e-05
   277.40   1.0198e+12   7.6570e-05
   277.50   1.0216e+12   7.6554e-05
   277.60   1.0234e+12   7.6539e-05
   277.70   1.0252e+12   7.6524e-05
   277.80   1.0270e+12   7.6509e-05
   277.90   1.0288e+12   7.6494e-05
   278.00   1.0307e+12   7.6480e-05
   278.10   1.0325e+12   7.6465e-05
   278.20   1.0343e+12   7.6450e-05
   278.30   1.0361e+12   7.6435e-05
   278.40   1.0379e+12   7.6420e-05
   278.50   1.0398e+12   7.6406e-05
   278.60   1.0416e+12   7.6390e-05
   278.70   1.0434e+12   7.6375e-05
   278.80   1.0453e+12   7.6360e-05
   278.90   1.0471e+12   7.6345e-05
   279.00   1.0489e+12   7.6331e-05
   279.10   1.0508e+12   7.6316e-05
   279.20   1.0526e+12   7.6301e-05
   279.30   1.0545e+12   7.6287e-05
   279.40   1.0563e+12   7.6272e-05
   279.50   1.0582e+12   7.6256e-05
   279.60   1.0600e+12   7.6241e-05
   279.70   1.0619e+12   7.6227e-05
   279.80   1.0637e+12   7.6212e-05
   279.90   1.0656e+12   7.6197e-05
   280.00   1.0674e+12   7.6183e-05
   280.10   1.0693e+12   7.6168e-05
   280.20   1.0712e+12   7.6153e-05
   280.30   1.0730e+12   7.6139e-05
   280.40   1.0749e+12   7.6123e-05
   280.50   1.0768e+12   7.6108e-05
   280.60   1.0787e+12   7.6094e-05
   280.70   1.0805e+12   7.6079e-05
   280.80   1.0824e+12   7.6065e-05
   280.90   1.0843e+12   7.6050e-05
   281.00   1.0862e+12   7.6035e-05
   281.10   1.0881e+12   7.6020e-05
   281.20   1.0899e+12   7.6005e-05
   281.30   1.0918e+12   7.5991e-05
   281.40   1.0937e+12   7.5976e-05
   281.50   1.0956e+12   7.5962e-05
   281.60   1.0975e+12   7.5947e-05
   281.70   1.0994e+12   7.5933e-05
   281.80   1.1013e+12   7.5918e-05
   281.90   1.1032e+12   7.5903e-05
   282.00   1.1051e+12   7.5888e-05
   282.10   1.1070e+12   7.5874e-05
   282.20   1.1089e+12   7.5859e-05
   282.30   1.1108e+12   7.5845e-05
   282.40   1.1127e+12   7.5830e-05
   282.50   1.1147e+12   7.5816e-05
   282.60   1.1166e+12   7.5800e-05
   282.70   1.1185e+12   7.5786e-05
   282.80   1.1204e+12   7.5771e-05
   282.90   1.1223e+12   7.5757e-05
   283.00   1.1243e+12   7.5743e-05
   283.10   1.1262e+12   7.5728e-05
   283.20   1.1281e+12   7.5713e-05
   283.30   1.1300e+12   7.5698e-05
   283.40   1.1320e+12   7.5684e-05
   283.50   1.1339e+12   7.5670e-05
   283.60   1.1358e+12   7.5655e-05
   283.70   1.1378e+12   7.5641e-05
   283.80   1.1397e+12   7.5627e-05
   283.90   1.1417e+12   7.5611e-05
   284.00   1.1436e+12   7.5597e-05
   284.10   1.1456e+12   7.5583e-05
   284.20   1.1475e+12   7.5568e-05
   284.30   1.1495e+12   7.5554e-05
   284.40   1.1514e+12   7.5540e-05
   284.50   1.1534e+12   7.5524e-05
   284.60   1.1553e+12   7.5510e-05
   284.70   1.1573e+12   7.5496e-05
   284.80   1.1593e+12   7.5482e-05
   284.90   1.1612e+12   7.5467e-05
   285.00   1.1632e+12   7.5453e-05
   285.10   1.1652e+12   7.5438e-05
   285.20   1.1672e+12   7.5424e-05
   285.30   1.1691e+12   7.5409e-05
   285.40   1.1711e+12   7.5395e-05
   285.50   1.1731e+12   7.5381e-05
   285.60   1.1751e+12   7.5366e-05
   285.70   1.1770e+12   7.5352e-05
   285.80   1.1790e+12   7.5338e-05
   285.90   1.1810e+12   7.5324e-05
   286.00   1.1830e+12   7.5309e-05
   286.10   1.1850e+12   7.5295e-05
   286.20   1.1870e+12   7.5280e-05
   286.30   1.1890e+12   7.5266e-05
   286.40   1.1910e+12   7.5252e-05
   286.50   1.1930e+12   7.5238e-05
   286.60   1.1950e+12   7.5224e-05
   286.70   1.1970e+12   7.5209e-05
   286.80   1.1990e+12   7.5194e-05
   286.90   1.2010e+12   7.5180e-05
   287.00   1.2030e+12   7.5166e-05
   287.10   1.2051e+12   7.5152e-05
   287.20   1.2071e+12   7.5138e-05
   287.30   1.2091e+12   7.5123e-05
   287.40   1.2111e+12   7.5109e-05
   287.50   1.2131e+12   7.5095e-05
   287.60   1.2152e+12   7.5081e-05
   287.70   1.2172e+12   7.5067e-05
   287.80   1.2192e+12   7.5052e-05
   287.90   1.2213e+12   7.5038e-05
   288.00   1.2233e+12   7.5024e-05
   288.10   1.2253e+12   7.5010e-05
   288.20   1.2274e+12   7.4996e-05
   288.30   1.2294e+12   7.4981e-05
   288.40   1.2314e+12   7.4967e-05
   288.50   1.2335e+12   7.4954e-05
   288.60   1.2355e+12   7.4940e-05
   288.70   1.2376e+12   7.4926e-05
   288.80   1.2396e+12   7.4912e-05
   288.90   1.2417e+12   7.4897e-05
   289.00   1.2438e+12   7.4883e-05
   289.10   1.2458e+12   7.4869e-05
   289.20   1.2479e+12   7.4855e-05
   289.30   1.2499e+12   7.4841e-05
   289.40   1.2520e+12   7.4827e-05
   289.50   1.2541e+12   7.4813e-05
   289.60   1.2561e+12   7.4799e-05
   289.70   1.2582e+12   7.4785e-05
   289.80   1.2603e+12   7.4771e-05
   289.90   1.2624e+12   7.4757e-05
   290.00   1.2644e+12   7.4743e-05
   290.10   1.2665e+12   7.4729e-05
   290.20   1.2686e+12   7.4715e-05
   290.30   1.2707e+12   7.4701e-05
   290.40   1.2728e+12   7.4687e-05
   290.50   1.2749e+12   7.4673e-05
   290.60   1.2770e+12   7.4659e-05
   290.70   1.2791e+12   7.4646e-05
   290.80   1.2812e+12   7.4632e-05
   290.90   1.2833e+12   7.4617e-05
   291.00   1.2854e+12   7.4603e-05
   291.10   1.2875e+12   7.4590e-05
   291.20   1.2896e+12   7.4576e-05
   291.30   1.2917e+12   7.4561e-05
   291.40   1.2938e+12   7.4548e-05
   291.50   1.2959e+12   7.4534e-05
   291.60   1.2980e+12   7.4520e-05
   291.70   1.3001e+12   7.4507e-05
   291.80   1.3023e+12   7.4492e-05
   291.90   1.3044e+12   7.4478e-05
   292.00   1.3065e+12   7.4465e-05
   292.10   1.3086e+12   7.4451e-05
   292.20   1.3108e+12   7.4438e-05
   292.30   1.3129e+12   7.4423e-05
   292.40   1.3150e+12   7.4409e-05
   292.50   1.3172e+12   7.4396e-05
   292.60   1.3193e+12   7.4382e-05
   292.70   1.3214e+12   7.4369e-05
   292.80   1.3236e+12   7.4354e-05
   292.90   1.3257e+12   7.4341e-05
   293.00   1.3279e+12   7.4327e-05
   293.10   1.3300e+12   7.4314e-05
   293.20   1.3322e+12   7.4300e-05
   293.30   1.3343e+12   7.4286e-05
   293.40   1.3365e+12   7.4272e-05
   293.50   1.3386e+12   7.4259e-05
   293.60   1.3408e+12   7.4245e-05
   293.70   1.3430e+12   7.4232e-05
   293.80   1.3451e+12   7.4218e-05
   293.90   1.3473e+12   7.4204e-05
   294.00   1.3495e+12   7.4191e-05
   294.10   1.3516e+12   7.4177e-05
   294.20   1.3538e+12   7.4163e-05
   294.30   1.3560e+12   7.4150e-05
   294.40   1.3582e+12   7.4136e-05
   294.50   1.3603e+12   7.4123e-05
   294.60   1.3625e+12   7.4109e-05
   294.70   1.3647e+12   7.4095e-05
   294.80   1.3669e+12   7.4082e-05
   294.90   1.3691e+12   7.4068e-05
   295.00   1.3713e+12   7.4055e-05
   295.10   1.3735e+12   7.4042e-05
   295.20   1.3757e+12   7.4027e-05
   295.30   1.3779e+12   7.4014e-05
   295.40   1.3801e+12   7.4001e-05
   295.50   1.3823e+12   7.3988e-05
   295.60   1.3845e+12   7.3974e-05
   295.70   1.3867e+12   7.3960e-05
   295.80   1.3889e+12   7.3947e-05
   295.90   1.3911e+12   7.3934e-05
   296.00   1.3933e+12   7.3920e-05
   296.10   1.3956e+12   7.3907e-05
   296.20   1.3978e+12   7.3893e-05
   296.30   1.4000e+12   7.3880e-05
   296.40   1.4022e+12   7.3867e-05
   296.50   1.4044e+12   7.3853e-05
   296.60   1.4067e+12   7.3839e-05
   296.70   1.4089e+12   7.3826e-05
   296.80   1.4111e+12   7.3813e-05
   296.90   1.4134e+12   7.3800e-05
   297.00   1.4156e+12   7.3787e-05
   297.10   1.4179e+12   7.3772e-05
   297.20   1.4201e+12   7.3759e-05
   297.30   1.4223e+12   7.3746e-05
   297.40   1.4246e+12   7.3733e-05
   297.50   1.4268e+12   7.3720e-05
   297.60   1.4291e+12   7.3706e-05
   297.70   1.4313e+12   7.3693e-05
   297.80   1.4336e+12   7.3680e-05
   297.90   1.4359e+12   7.3667e-05
   298.00   1.4381e+12   7.3654e-05
   298.10   1.4404e+12   7.3640e-05
   298.20   1.4426e+12   7.3627e-05
   298.30   1.4449e+12   7.3614e-05
   298.40   1.4472e+12   7.3601e-05
   298.50   1.4495e+12   7.3588e-05
   298.60   1.4517e+12   7.3574e-05
   298.70   1.4540e+12   7.3561e-05
   298.80   1.4563e+12   7.3548e-05
   298.90   1.4586e+12   7.3535e-05
   299.00   1.4609e+12   7.3522e-05
   299.10   1.4631e+12   7.3508e-05
   299.20   1.4654e+12   7.3495e-05
   299.30   1.4677e+12   7.3482e-05
   299.40   1.4700e+12   7.3469e-05
   299.50   1.4723e+12   7.3456e-05
   299.60   1.4746e+12   7.3443e-05
   299.70   1.4769e+12   7.3430e-05
   299.80   1.4792e+12   7.3417e-05
   299.90   1.4815e+12   7.3404e-05
   300.00   1.4838e+12   7.3391e-05
   300.10   1.4861e+12   7.3377e-05
   300.20   1.4884e+12   7.3364e-05
   300.30   1.4908e+12   7.3352e-05
   300.40   1.4931e+12   7.3339e-05
   300.50   1.4954e+12   7.3326e-05
   300.60   1.4977e+12   7.3312e-05
   300.70   1.5000e+12   7.3300e-05
   300.80   1.5024e+12   7.3287e-05
   300.90   1.5047e+12   7.3274e-05
   301.00   1.5070e+12   7.3261e-05
   301.10   1.5094e+12   7.3248e-05
   301.20   1.5117e+12   7.3235e-05
   301.30   1.5140e+12   7.3222e-05
   301.40   1.5164e+12   7.3209e-05
   301.50   1.5187e+12   7.3197e-05
   301.60   1.5211e+12   7.3184e-05
   301.70   1.5234e+12   7.3170e-05
   301.80   1.5258e+12   7.3158e-05
   301.90   1.5281e+12   7.3145e-05
   302.00   1.5305e+12   7.3132e-05
   302.10   1.5328e+12   7.3120e-05
   302.20   1.5352e+12   7.3106e-05
   302.30   1.5375e+12   7.3094e-05
   302.40   1.5399e+12   7.3081e-05
   302.50   1.5423e+12   7.3068e-05
   302.60   1.5446e+12   7.3056e-05
   302.70   1.5470e+12   7.3043e-05
   302.80   1.5494e+12   7.3030e-05
   302.90   1.5518e+12   7.3017e-05
   303.00   1.5541e+12   7.3005e-05
   303.10   1.5565e+12   7.2992e-05
   303.20   1.5589e+12   7.2980e-05
   303.30   1.5613e+12   7.2966e-05
   303.40   1.5637e+12   7.2953e-05
   303.50   1.5661e+12   7.2941e-05
   303.60   1.5684e+12   7.2928e-05
   303.70   1.5708e+12   7.2916e-05
   303.80   1.5732e+12   7.2904e-05
   303.90   1.5756e+12   7.2890e-05
   304.00   1.5780e+12   7.2878e-05
   304.10   1.5804e+12   7.2865e-05
   304.20   1.5828e+12   7.2853e-05
   304.30   1.5853e+12   7.2840e-05
   304.40   1.5877e+12   7.2828e-05
   304.50   1.5901e+12   7.2815e-05
   304.60   1.5925e+12   7.2802e-05
   304.70   1.5949e+12   7.2790e-05
   304.80   1.5973e+12   7.2778e-05
   304.90   1.5997e+12   7.2765e-05
   305.00   1.6022e+12   7.2753e-05
   305.10   1.6046e+12   7.2739e-05
   305.20   1.6070e+12   7.2727e-05
   305.30   1.6095e+12   7.2715e-05
   305.40   1.6119e+12   7.2703e-05
   305.50   1.6143e+12   7.2690e-05
   305.60   1.6168e+12   7.2678e-05
   305.70   1.6192e+12   7.2666e-05
   305.80   1.6217e+12   7.2652e-05
   305.90   1.6241e+12   7.2640e-05
   306.00   1.6265e+12   7.2628e-05
   306.10   1.6290e+12   7.2616e-05
   306.20   1.6315e+12   7.2604e-05
   306.30   1.6339e+12   7.2591e-05
   306.40   1.6364e+12   7.2578e-05
   306.50   1.6388e+12   7.2566e-05
   306.60   1.6413e+12   7.2554e-05
   306.70   1.6438e+12   7.2542e-05
   306.80   1.6462e+12   7.2529e-05
   306.90   1.6487e+12   7.2517e-05
   307.00   1.6512e+12   7.2505e-05
   307.10   1.6536e+12   7.2492e-05
   307.20   1.6561e+12   7.2480e-05
   307.30   1.6586e+12   7.2468e-05
   307.40   1.6611e+12   7.2456e-05
   307.50   1.6636e+12   7.2444e-05
   307.60   1.6660e+12   7.2432e-05
   307.70   1.6685e+12   7.2419e-05
   307.80   1.6710e+12   7.2406e-05
   307.90   1.6735e+12   7.2394e-05
   308.00   1.6760e+12   7.2382e-05
   308.10   1.6785e+12   7.2370e-05
   308.20   1.6810e+12   7.2358e-05
   308.30   1.6835e+12   7.2346e-05
   308.40   1.6860e+12   7.2334e-05
   308.50   1.6885e+12   7.2322e-05
   308.60   1.6910e+12   7.2309e-05
   308.70   1.6935e+12   7.2297e-05
   308.80   1.6961e+12   7.2285e-05
   308.90   1.6986e+12   7.2273e-05
   309.00   1.7011e+12   7.2261e-05
   309.10   1.7036e+12   7.2250e-05
   309.20   1.7061e+12   7.2238e-05
   309.30   1.7087e+12   7.2226e-05
   309.40   1.7112e+12   7.2214e-05
   309.50   1.7137e+12   7.2201e-05
   309.60   1.7163e+12   7.2189e-05
   309.70   1.7188e+12   7.2177e-05
   309.80   1.7213e+12   7.2165e-05
   309.90   1.7239e+12   7.2154e-05
   310.00   1.7264e+12   7.2142e-05
   310.10   1.7290e+12   7.2130e-05
   310.20   1.7315e+12   7.2118e-05
   310.30   1.7341e+12   7.2106e-05
   310.40   1.7366e+12   7.2094e-05
   310.50   1.7392e+12   7.2082e-05
   310.60   1.7417e+12   7.2070e-05
   310.70   1.7443e+12   7.2058e-05
   310.80   1.7469e+12   7.2047e-05
   310.90   1.7494e+12   7.2035e-05
   311.00   1.7520e+12   7.2023e-05
   311.10   1.7546e+12   7.2011e-05
   311.20   1.7571e+12   7.2000e-05
   311.30   1.7597e+12   7.1988e-05
   311.40   1.7623e+12   7.1976e-05
   311.50   1.7649e+12   7.1964e-05
   311.60   1.7674e+12   7.1952e-05
   311.70   1.7700e+12   7.1940e-05
   311.80   1.7726e+12   7.1929e-05
   311.90   1.7752e+12   7.1917e-05
   312.00   1.7778e+12   7.1906e-05
   312.10   1.7804e+12   7.1894e-05
   312.20   1.7830e+12   7.1882e-05
   312.30   1.7856e+12   7.1871e-05
   312.40   1.7882e+12   7.1859e-05
   312.50   1.7908e+12   7.1848e-05
   312.60   1.7934e+12   7.1836e-05
   312.70   1.7960e+12   7.1825e-05
   312.80   1.7986e+12   7.1812e-05
   312.90   1.8012e+12   7.1800e-05
   313.00   1.8038e+12   7.1789e-05
   313.10   1.8065e+12   7.1777e-05
   313.20   1.8091e+12   7.1766e-05
   313.30   1.8117e+12   7.1754e-05
   313.40   1.8143e+12   7.1743e-05
   313.50   1.8170e+12   7.1732e-05
   313.60   1.8196e+12   7.1720e-05
   313.70   1.8222e+12   7.1709e-05
   313.80   1.8249e+12   7.1697e-05
   313.90   1.8275e+12   7.1686e-05
   314.00   1.8301e+12   7.1674e-05
   314.10   1.8328e+12   7.1663e-05
   314.20   1.8354e+12   7.1652e-05
   314.30   1.8381e+12   7.1640e-05
   314.40   1.8407e+12   7.1629e-05
   314.50   1.8434e+12   7.1618e-05
   314.60   1.8460e+12   7.1605e-05
   314.70   1.8487e+12   7.1594e-05
   314.80   1.8513e+12   7.1583e-05
   314.90   1.8540e+12   7.1571e-05
   315.00   1.8567e+12   7.1560e-05
   315.10   1.8593e+12   7.1549e-05
   315.20   1.8620e+12   7.1537e-05
   315.30   1.8647e+12   7.1526e-05
   315.40   1.8674e+12   7.1515e-05
   315.50   1.8700e+12   7.1504e-05
   315.60   1.8727e+12   7.1492e-05
   315.70   1.8754e+12   7.1481e-05
   315.80   1.8781e+12   7.1470e-05
   315.90   1.8808e+12   7.1459e-05
   316.00   1.8835e+12   7.1448e-05
   316.10   1.8861e+12   7.1437e-05
   316.20   1.8888e+12   7.1425e-05
   316.30   1.8915e+12   7.1414e-05
   316.40   1.8942e+12   7.1403e-05
   316.50   1.8969e+12   7.1392e-05
   316.60   1.8996e+12   7.1381e-05
   316.70   1.9023e+12   7.1370e-05
   316.80   1.9050e+12   7.1358e-05
   316.90   1.9078e+12   7.1347e-05
   317.00   1.9105e+12   7.1336e-05
   317.10   1.9132e+12   7.1325e-05
   317.20   1.9159e+12   7.1314e-05
   317.30   1.9186e+12   7.1303e-05
   317.40   1.9213e+12   7.1292e-05
   317.50   1.9241e+12   7.1281e-05
   317.60   1.9268e+12   7.1270e-05
   317.70   1.9295e+12   7.1259e-05
   317.80   1.9323e+12   7.1248e-05
   317.90   1.9350e+12   7.1237e-05
   318.00   1.9377e+12   7.1226e-05
   318.10   1.9405e+12   7.1215e-05
   318.20   1.9432e+12   7.1204e-05
   318.30   1.9460e+12   7.1193e-05
   318.40   1.9487e+12   7.1182e-05
   318.50   1.9515e+12   7.1172e-05
   318.60   1.9542e+12   7.1161e-05
   318.70   1.9570e+12   7.1150e-05
   318.80   1.9597e+12   7.1139e-05
   318.90   1.9625e+12   7.1128e-05
   319.00   1.9652e+12   7.1117e-05
   319.10   1.9680e+12   7.1107e-05
   319.20   1.9708e+12   7.1096e-05
   319.30   1.9735e+12   7.1086e-05
   319.40   1.9763e+12   7.1075e-05
   319.50   1.9791e+12   7.1064e-05
   319.60   1.9819e+12   7.1053e-05
   319.70   1.9847e+12   7.1042e-05
   319.80   1.9874e+12   7.1032e-05
   319.90   1.9902e+12   7.1021e-05
   320.00   1.9930e+12   7.1010e-05
   320.10   1.9958e+12   7.0999e-05
   320.20   1.9986e+12   7.0989e-05
   320.30   2.0014e+12   7.0978e-05
   320.40   2.0042e+12   7.0967e-05
   320.50   2.0070e+12   7.0956e-05
   320.60   2.0098e+12   7.0946e-05
   320.70   2.0126e+12   7.0935e-05
   320.80   2.0154e+12   7.0925e-05
   320.90   2.0182e+12   7.0915e-05
   321.00   2.0210e+12   7.0904e-05
   321.10   2.0238e+12   7.0894e-05
   321.20   2.0266e+12   7.0883e-05
   321.30   2.0295e+12   7.0872e-05
   321.40   2.0323e+12   7.0862e-05
   321.50   2.0351e+12   7.0851e-05
   321.60   2.0379e+12   7.0841e-05
   321.70   2.0408e+12   7.0830e-05
   321.80   2.0436e+12   7.0819e-05
   321.90   2.0464e+12   7.0810e-05
   322.00   2.0493e+12   7.0799e-05
   322.10   2.0521e+12   7.0789e-05
   322.20   2.0549e+12   7.0779e-05
   322.30   2.0578e+12   7.0768e-05
   322.40   2.0606e+12   7.0757e-05
   322.50   2.0635e+12   7.0747e-05
   322.60   2.0663e+12   7.0737e-05
   322.70   2.0692e+12   7.0726e-05
   322.80   2.0720e+12   7.0717e-05
   322.90   2.0749e+12   7.0706e-05
   323.00   2.0778e+12   7.0696e-05
   323.10   2.0806e+12   7.0685e-05
   323.20   2.0835e+12   7.0675e-05
   323.30   2.0864e+12   7.0665e-05
   323.40   2.0892e+12   7.0654e-05
   323.50   2.0921e+12   7.0644e-05
   323.60   2.0950e+12   7.0635e-05
   323.70   2.0979e+12   7.0624e-05
   323.80   2.1007e+12   7.0614e-05
   323.90   2.1036e+12   7.0604e-05
   324.00   2.1065e+12   7.0593e-05
   324.10   2.1094e+12   7.0583e-05
   324.20   2.1123e+12   7.0573e-05
   324.30   2.1152e+12   7.0563e-05
   324.40   2.1181e+12   7.0553e-05
   324.50   2.1210e+12   7.0543e-05
   324.60   2.1239e+12   7.0533e-05
   324.70   2.1268e+12   7.0523e-05
   324.80   2.1297e+12   7.0512e-05
   324.90   2.1326e+12   7.0503e-05
   325.00   2.1355e+12   7.0493e-05
   325.10   2.1384e+12   7.0483e-05
   325.20   2.1413e+12   7.0473e-05
   325.30   2.1442e+12   7.0463e-05
   325.40   2.1472e+12   7.0452e-05
   325.50   2.1501e+12   7.0443e-05
   325.60   2.1530e+12   7.0433e-05
   325.70   2.1559e+12   7.0423e-05
   325.80   2.1589e+12   7.0413e-05
   325.90   2.1618e+12   7.0403e-05
   326.00   2.1647e+12   7.0394e-05
   326.10   2.1677e+12   7.0384e-05
   326.20   2.1706e+12   7.0374e-05
   326.30   2.1736e+12   7.0364e-05
   326.40   2.1765e+12   7.0354e-05
   326.50   2.1795e+12   7.0344e-05
   326.60   2.1824e+12   7.0335e-05
   326.70   2.1854e+12   7.0324e-05
   326.80   2.1883e+12   7.0315e-05
   326.90   2.1913e+12   7.0305e-05
   327.00   2.1942e+12   7.0296e-05
   327.10   2.1972e+12   7.0286e-05
   327.20   2.2002e+12   7.0276e-05
   327.30   2.2031e+12   7.0266e-05
   327.40   2.2061e+12   7.0257e-05
   327.50   2.2091e+12   7.0247e-05
   327.60   2.2121e+12   7.0237e-05
   327.70   2.2150e+12   7.0227e-05
   327.80   2.2180e+12   7.0217e-05
   327.90   2.2210e+12   7.0208e-05
   328.00   2.2240e+12   7.0199e-05
   328.10   2.2270e+12   7.0189e-05
   328.20   2.2300e+12   7.0179e-05
   328.30   2.2330e+12   7.0170e-05
   328.40   2.2359e+12   7.0160e-05
   328.50   2.2389e+12   7.0151e-05
   328.60   2.2419e+12   7.0141e-05
   328.70   2.2450e+12   7.0132e-05
   328.80   2.2480e+12   7.0122e-05
   328.90   2.2510e+12   7.0113e-05
   329.00   2.2540e+12   7.0104e-05
   329.10   2.2570e+12   7.0094e-05
   329.20   2.2600e+12   7.0084e-05
   329.30   2.2630e+12   7.0075e-05
   329.40   2.2660e+12   7.0066e-05
   329.50   2.2691e+12   7.0056e-05
   329.60   2.2721e+12   7.0047e-05
   329.70   2.2751e+12   7.0038e-05
   329.80   2.2782e+12   7.0028e-05
   329.90   2.2812e+12   7.0019e-05
   330.00   2.2842e+12   7.0009e-05
   330.10   2.2873e+12   7.0001e-05
   330.20   2.2903e+12   6.9991e-05
   330.30   2.2933e+12   6.9982e-05
   330.40   2.2964e+12   6.9973e-05
   330.50   2.2994e+12   6.9963e-05
   330.60   2.3025e+12   6.9954e-05
   330.70   2.3055e+12   6.9945e-05
   330.80   2.3086e+12   6.9936e-05
   330.90   2.3117e+12   6.9926e-05
   331.00   2.3147e+12   6.9918e-05
   331.10   2.3178e+12   6.9908e-05
   331.20   2.3209e+12   6.9899e-05
   331.30   2.3239e+12   6.9890e-05
   331.40   2.3270e+12   6.9881e-05
   331.50   2.3301e+12   6.9872e-05
   331.60   2.3331e+12   6.9863e-05
   331.70   2.3362e+12   6.9854e-05
   331.80   2.3393e+12   6.9844e-05
   331.90   2.3424e+12   6.9836e-05
   332.00   2.3455e+12   6.9826e-05
   332.10   2.3486e+12   6.9817e-05
   332.20   2.3517e+12   6.9809e-05
   332.30   2.3548e+12   6.9799e-05
   332.40   2.3578e+12   6.9790e-05
   332.50   2.3609e+12   6.9782e-05
   332.60   2.3641e+12   6.9773e-05
   332.70   2.3672e+12   6.9763e-05
   332.80   2.3703e+12   6.9755e-05
   332.90   2.3734e+12   6.9746e-05
   333.00   2.3765e+12   6.9737e-05
   333.10   2.3796e+12   6.9728e-05
   333.20   2.3827e+12   6.9719e-05
   333.30   2.3858e+12   6.9711e-05
   333.40   2.3890e+12   6.9701e-05
   333.50   2.3921e+12   6.9693e-05
   333.60   2.3952e+12   6.9684e-05
   333.70   2.3983e+12   6.9675e-05
   333.80   2.4015e+12   6.9667e-05
   333.90   2.4046e+12   6.9658e-05
   334.00   2.4077e+12   6.9650e-05
   334.10   2.4109e+12   6.9640e-05
   334.20   2.4140e+12   6.9631e-05
   334.30   2.4172e+12   6.9623e-05
   334.40   2.4203e+12   6.9614e-05
   334.50   2.4235e+12   6.9606e-05
   334.60   2.4266e+12   6.9597e-05
   334.70   2.4298e+12   6.9589e-05
   334.80   2.4329e+12   6.9580e-05
   334.90   2.4361e+12   6.9571e-05
   335.00   2.4393e+12   6.9563e-05
   335.10   2.4424e+12   6.9554e-05
   335.20   2.4456e+12   6.9546e-05
   335.30   2.4488e+12   6.9537e-05
   335.40   2.4519e+12   6.9529e-05
   335.50   2.4551e+12   6.9520e-05
   335.60   2.4583e+12   6.9512e-05
   335.70   2.4615e+12   6.9503e-05
   335.80   2.4647e+12   6.9495e-05
   335.90   2.4678e+12   6.9486e-05
   336.00   2.4710e+12   6.9477e-05
   336.10   2.4742e+12   6.9469e-05
   336.20   2.4774e+12   6.9461e-05
   336.30   2.4806e+12   6.9453e-05
   336.40   2.4838e+12   6.9444e-05
   336.50   2.4870e+12   6.9436e-05
   336.60   2.4902e+12   6.9427e-05
   336.70   2.4934e+12   6.9419e-05
   336.80   2.4966e+12   6.9411e-05
   336.90   2.4998e+12   6.9403e-05
   337.00   2.5031e+12   6.9394e-05
   337.10   2.5063e+12   6.9386e-05
   337.20   2.5095e+12   6.9377e-05
   337.30   2.5127e+12   6.9370e-05
   337.40   2.5159e+12   6.9361e-05
   337.50   2.5192e+12   6.9353e-05
   337.60   2.5224e+12   6.9344e-05
   337.70   2.5256e+12   6.9337e-05
   337.80   2.5289e+12   6.9328e-05
   337.90   2.5321e+12   6.9321e-05
   338.00   2.5353e+12   6.9313e-05
   338.10   2.5386e+12   6.9304e-05
   338.20   2.5418e+12   6.9297e-05
   338.30   2.5451e+12   6.9288e-05
   338.40   2.5483e+12   6.9280e-05
   338.50   2.5516e+12   6.9272e-05
   338.60   2.5548e+12   6.9264e-05
   338.70   2.5581e+12   6.9256e-05
   338.80   2.5613e+12   6.9248e-05
   338.90   2.5646e+12   6.9240e-05
   339.00   2.5679e+12   6.9232e-05
   339.10   2.5711e+12   6.9224e-05
   339.20   2.5744e+12   6.9216e-05
   339.30   2.5777e+12   6.9208e-05
   339.40   2.5810e+12   6.9200e-05
   339.50   2.5842e+12   6.9192e-05
   339.60   2.5875e+12   6.9185e-05
   339.70   2.5908e+12   6.9176e-05
   339.80   2.5941e+12   6.9169e-05
   339.90   2.5974e+12   6.9161e-05
   340.00   2.6007e+12   6.9153e-05
   340.10   2.6040e+12   6.9145e-05
   340.20   2.6072e+12   6.9137e-05
   340.30   2.6105e+12   6.9130e-05
   340.40   2.6138e+12   6.9122e-05
   340.50   2.6172e+12   6.9114e-05
   340.60   2.6205e+12   6.9107e-05
   340.70   2.6238e+12   6.9099e-05
   340.80   2.6271e+12   6.9091e-05
   340.90   2.6304e+12   6.9083e-05
   341.00   2.6337e+12   6.9076e-05
   341.10   2.6370e+12   6.9069e-05
   341.20   2.6404e+12   6.9060e-05
   341.30   2.6437e+12   6.9053e-05
   341.40   2.6470e+12   6.9046e-05
   341.50   2.6503e+12   6.9037e-05
   341.60   2.6537e+12   6.9030e-05
   341.70   2.6570e+12   6.9023e-05
   341.80   2.6603e+12   6.9015e-05
   341.90   2.6637e+12   6.9008e-05
   342.00   2.6670e+12   6.9001e-05
   342.10   2.6704e+12   6.8992e-05
   342.20   2.6737e+12   6.8985e-05
   342.30   2.6771e+12   6.8978e-05
   342.40   2.6804e+12   6.8970e-05
   342.50   2.6838e+12   6.8963e-05
   342.60   2.6871e+12   6.8956e-05
   342.70   2.6905e+12   6.8948e-05
   342.80   2.6938e+12   6.8941e-05
   342.90   2.6972e+12   6.8934e-05
   343.00   2.7006e+12   6.8926e-05
   343.10   2.7040e+12   6.8919e-05
   343.20   2.7073e+12   6.8911e-05
   343.30   2.7107e+12   6.8904e-05
   343.40   2.7141e+12   6.8897e-05
   343.50   2.7175e+12   6.8890e-05
   343.60   2.7208e+12   6.8883e-05
   343.70   2.7242e+12   6.8875e-05
   343.80   2.7276e+12   6.8868e-05
   343.90   2.7310e+12   6.8861e-05
   344.00   2.7344e+12   6.8854e-05
   344.10   2.7378e+12   6.8846e-05
   344.20   2.7412e+12   6.8839e-05
   344.30   2.7446e+12   6.8832e-05
   344.40   2.7480e+12   6.8825e-05
   344.50   2.7514e+12   6.8817e-05
   344.60   2.7548e+12   6.8810e-05
   344.70   2.7582e+12   6.8804e-05
   344.80   2.7617e+12   6.8797e-05
   344.90   2.7651e+12   6.8789e-05
   345.00   2.7685e+12   6.8782e-05
   345.10   2.7719e+12   6.8775e-05
   345.20   2.7753e+12   6.8769e-05
   345.30   2.7788e+12   6.8761e-05
   345.40   2.7822e+12   6.8754e-05
   345.50   2.7856e+12   6.8748e-05
   345.60   2.7891e+12   6.8741e-05
   345.70   2.7925e+12   6.8734e-05
   345.80   2.7959e+12   6.8726e-05
   345.90   2.7994e+12   6.8720e-05
   346.00   2.8028e+12   6.8713e-05
   346.10   2.8063e+12   6.8706e-05
   346.20   2.8097e+12   6.8700e-05
   346.30   2.8132e+12   6.8693e-05
   346.40   2.8166e+12   6.8686e-05
   346.50   2.8201e+12   6.8679e-05
   346.60   2.8236e+12   6.8672e-05
   346.70   2.8270e+12   6.8666e-05
   346.80   2.8305e+12   6.8659e-05
   346.90   2.8340e+12   6.8652e-05
   347.00   2.8374e+12   6.8645e-05
   347.10   2.8409e+12   6.8638e-05
   347.20   2.8444e+12   6.8632e-05
   347.30   2.8479e+12   6.8626e-05
   347.40   2.8513e+12   6.8619e-05
   347.50   2.8548e+12   6.8612e-05
   347.60   2.8583e+12   6.8605e-05
   347.70   2.8618e+12   6.8599e-05
   347.80   2.8653e+12   6.8592e-05
   347.90   2.8688e+12   6.8586e-05
   348.00   2.8723e+12   6.8579e-05
   348.10   2.8758e+12   6.8573e-05
   348.20   2.8793e+12   6.8567e-05
   348.30   2.8828e+12   6.8560e-05
   348.40   2.8863e+12   6.8554e-05
   348.50   2.8898e+12   6.8546e-05
   348.60   2.8933e+12   6.8540e-05
   348.70   2.8969e+12   6.8534e-05
   348.80   2.9004e+12   6.8527e-05
   348.90   2.9039e+12   6.8521e-05
   349.00   2.9074e+12   6.8515e-05
   349.10   2.9109e+12   6.8508e-05
   349.20   2.9145e+12   6.8502e-05
   349.30   2.9180e+12   6.8496e-05
   349.40   2.9215e+12   6.8490e-05
   349.50   2.9251e+12   6.8484e-05
   349.60   2.9286e+12   6.8477e-05
   349.70   2.9322e+12   6.8471e-05
   349.80   2.9357e+12   6.8464e-05
   349.90   2.9393e+12   6.8458e-05
   350.00   2.9428e+12   6.8452e-05
   350.10   2.9464e+12   6.8446e-05
   350.20   2.9499e+12   6.8439e-05
   350.30   2.9535e+12   6.8433e-05
   350.40   2.9570e+12   6.8427e-05
   350.50   2.9606e+12   6.8421e-05
   350.60   2.9642e+12   6.8415e-05
   350.70   2.9677e+12   6.8409e-05
   350.80   2.9713e+12   6.8403e-05
   350.90   2.9749e+12   6.8397e-05
   351.00   2.9784e+12   6.8391e-05
   351.10   2.9820e+12   6.8385e-05
   351.20   2.9856e+12   6.8379e-05
   351.30   2.9892e+12   6.8373e-05
   351.40   2.9928e+12   6.8367e-05
   351.50   2.9964e+12   6.8361e-05
   351.60   3.0000e+12   6.8355e-05
   351.70   3.0036e+12   6.8349e-05
   351.80   3.0071e+12   6.8343e-05
   351.90   3.0107e+12   6.8337e-05
   352.00   3.0143e+12   6.8331e-05
   352.10   3.0180e+12   6.8325e-05
   352.20   3.0216e+12   6.8319e-05
   352.30   3.0252e+12   6.8313e-05
   352.40   3.0288e+12   6.8308e-05
   352.50   3.0324e+12   6.8303e-05
   352.60   3.0360e+12   6.8297e-05
   352.70   3.0396e+12   6.8291e-05
   352.80   3.0433e+12   6.8285e-05
   352.90   3.0469e+12   6.8280e-05
   353.00   3.0505e+12   6.8274e-05
   353.10   3.0541e+12   6.8268e-05
   353.20   3.0578e+12   6.8262e-05
   353.30   3.0614e+12   6.8256e-05
   353.40   3.0651e+12   6.8251e-05
   353.50   3.0687e+12   6.8245e-05
   353.60   3.0723e+12   6.8239e-05
   353.70   3.0760e+12   6.8234e-05
   353.80   3.0796e+12   6.8229e-05
   353.90   3.0833e+12   6.8223e-05
   354.00   3.0869e+12   6.8218e-05
   354.10   3.0906e+12   6.8212e-05
   354.20   3.0943e+12   6.8206e-05
   354.30   3.0979e+12   6.8201e-05
   354.40   3.1016e+12   6.8195e-05
   354.50   3.1053e+12   6.8190e-05
   354.60   3.1089e+12   6.8185e-05
   354.70   3.1126e+12   6.8180e-05
   354.80   3.1163e+12   6.8174e-05
   354.90   3.1200e+12   6.8168e-05
   355.00   3.1236e+12   6.8163e-05
   355.10   3.1273e+12   6.8157e-05
   355.20   3.1310e+12   6.8152e-05
   355.30   3.1347e+12   6.8147e-05
   355.40   3.1384e+12   6.8142e-05
   355.50   3.1421e+12   6.8136e-05
   355.60   3.1458e+12   6.8131e-05
   355.70   3.1495e+12   6.8126e-05
   355.80   3.1532e+12   6.8121e-05
   355.90   3.1569e+12   6.8116e-05
   356.00   3.1606e+12   6.8111e-05
   356.10   3.1643e+12   6.8105e-05
   356.20   3.1680e+12   6.8100e-05
   356.30   3.1717e+12   6.8095e-05
   356.40   3.1754e+12   6.8090e-05
   356.50   3.1792e+12   6.8085e-05
   356.60   3.1829e+12   6.8079e-05
   356.70   3.1866e+12   6.8074e-05
   356.80   3.1903e+12   6.8070e-05
   356.90   3.1941e+12   6.8065e-05
   357.00   3.1978e+12   6.8059e-05
   357.10   3.2015e+12   6.8054e-05
   357.20   3.2053e+12   6.8050e-05
   357.30   3.2090e+12   6.8045e-05
   357.40   3.2128e+12   6.8039e-05
   357.50   3.2165e+12   6.8034e-05
   357.60   3.2203e+12   6.8030e-05
   357.70   3.2240e+12   6.8025e-05
   357.80   3.2278e+12   6.8020e-05
   357.90   3.2315e+12   6.8015e-05
   358.00   3.2353e+12   6.8011e-05
   358.10   3.2391e+12   6.8005e-05
   358.20   3.2428e+12   6.8000e-05
   358.30   3.2466e+12   6.7996e-05
   358.40   3.2504e+12   6.7991e-05
   358.50   3.2541e+12   6.7986e-05
   358.60   3.2579e+12   6.7981e-05
   358.70   3.2617e+12   6.7977e-05
   358.80   3.2655e+12   6.7972e-05
   358.90   3.2693e+12   6.7967e-05
   359.00   3.2730e+12   6.7963e-05
   359.10   3.2768e+12   6.7958e-05
   359.20   3.2806e+12   6.7953e-05
   359.30   3.2844e+12   6.7949e-05
   359.40   3.2882e+12   6.7944e-05
   359.50   3.2920e+12   6.7939e-05
   359.60   3.2958e+12   6.7935e-05
   359.70   3.2996e+12   6.7930e-05
   359.80   3.3034e+12   6.7926e-05
   359.90   3.3072e+12   6.7922e-05
   360.00   3.3110e+12   6.7917e-05
   360.10   3.3149e+12   6.7912e-05
   360.20   3.3187e+12   6.7908e-05
   360.30   3.3225e+12   6.7903e-05
   360.40   3.3263e+12   6.7900e-05
   360.50   3.3302e+12   6.7895e-05
   360.60   3.3340e+12   6.7890e-05
   360.70   3.3378e+12   6.7886e-05
   360.80   3.3416e+12   6.7881e-05
   360.90   3.3455e+12   6.7878e-05
   361.00   3.3493e+12   6.7873e-05
   361.10   3.3532e+12   6.7868e-05
   361.20   3.3570e+12   6.7865e-05
   361.30   3.3609e+12   6.7860e-05
   361.40   3.3647e+12   6.7856e-05
   361.50   3.3686e+12   6.7852e-05
   361.60   3.3724e+12   6.7847e-05
   361.70   3.3763e+12   6.7843e-05
   361.80   3.3801e+12   6.7839e-05
   361.90   3.3840e+12   6.7835e-05
   362.00   3.3879e+12   6.7830e-05
   362.10   3.3917e+12   6.7827e-05
   362.20   3.3956e+12   6.7822e-05
   362.30   3.3995e+12   6.7819e-05
   362.40   3.4033e+12   6.7814e-05
   362.50   3.4072e+12   6.7811e-05
   362.60   3.4111e+12   6.7806e-05
   362.70   3.4150e+12   6.7802e-05
   362.80   3.4189e+12   6.7798e-05
   362.90   3.4228e+12   6.7794e-05
   363.00   3.4267e+12   6.7790e-05
   363.10   3.4306e+12   6.7786e-05
   363.20   3.4345e+12   6.7782e-05
   363.30   3.4384e+12   6.7778e-05
   363.40   3.4423e+12   6.7775e-05
   363.50   3.4462e+12   6.7770e-05
   363.60   3.4501e+12   6.7767e-05
   363.70   3.4540e+12   6.7762e-05
   363.80   3.4579e+12   6.7759e-05
   363.90   3.4618e+12   6.7756e-05
   364.00   3.4657e+12   6.7751e-05
   364.10   3.4697e+12   6.7748e-05
   364.20   3.4736e+12   6.7744e-05
   364.30   3.4775e+12   6.7741e-05
   364.40   3.4814e+12   6.7736e-05
   364.50   3.4854e+12   6.7733e-05
   364.60   3.4893e+12   6.7729e-05
   364.70   3.4932e+12   6.7726e-05
   364.80   3.4972e+12   6.7722e-05
   364.90   3.5011e+12   6.7718e-05
   365.00   3.5051e+12   6.7715e-05
   365.10   3.5090e+12   6.7711e-05
   365.20   3.5130e+12   6.7708e-05
   365.30   3.5169e+12   6.7704e-05
   365.40   3.5209e+12   6.7700e-05
   365.50   3.5248e+12   6.7697e-05
   365.60   3.5288e+12   6.7693e-05
   365.70   3.5328e+12   6.7690e-05
   365.80   3.5367e+12   6.7686e-05
   365.90   3.5407e+12   6.7683e-05
   366.00   3.5447e+12   6.7680e-05
   366.10   3.5486e+12   6.7676e-05
   366.20   3.5526e+12   6.7673e-05
   366.30   3.5566e+12   6.7670e-05
   366.40   3.5606e+12   6.7666e-05
   366.50   3.5646e+12   6.7663e-05
   366.60   3.5686e+12   6.7660e-05
   366.70   3.5725e+12   6.7656e-05
   366.80   3.5765e+12   6.7653e-05
   366.90   3.5805e+12   6.7650e-05
   367.00   3.5845e+12   6.7646e-05
   367.10   3.5885e+12   6.7643e-05
   367.20   3.5925e+12   6.7640e-05
   367.30   3.5965e+12   6.7636e-05
   367.40   3.6006e+12   6.7634e-05
   367.50   3.6046e+12   6.7631e-05
   367.60   3.6086e+12   6.7627e-05
   367.70   3.6126e+12   6.7624e-05
   367.80   3.6166e+12   6.7621e-05
   367.90   3.6206e+12   6.7617e-05
   368.00   3.6247e+12   6.7615e-05
   368.10   3.6287e+12   6.7612e-05
   368.20   3.6327e+12   6.7609e-05
   368.30   3.6368e+12   6.7605e-05
   368.40   3.6408e+12   6.7603e-05
   368.50   3.6448e+12   6.7600e-05
   368.60   3.6489e+12   6.7597e-05
   368.70   3.6529e+12   6.7594e-05
   368.80   3.6570e+12   6.7591e-05
   368.90   3.6610e+12   6.7588e-05
   369.00   3.6651e+12   6.7586e-05
   369.10   3.6691e+12   6.7582e-05
   369.20   3.6732e+12   6.7579e-05
   369.30   3.6772e+12   6.7577e-05
   369.40   3.6813e+12   6.7574e-05
   369.50   3.6854e+12   6.7571e-05
   369.60   3.6894e+12   6.7568e-05
   369.70   3.6935e+12   6.7566e-05
   369.80   3.6976e+12   6.7563e-05
   369.90   3.7016e+12   6.7561e-05
   370.00   3.7057e+12   6.7557e-05
   370.10   3.7098e+12   6.7555e-05
   370.20   3.7139e+12   6.7552e-05
   370.30   3.7180e+12   6.7550e-05
   370.40   3.7221e+12   6.7547e-05
   370.50   3.7262e+12   6.7545e-05
   370.60   3.7303e+12   6.7541e-05
   370.70   3.7344e+12   6.7539e-05
   370.80   3.7385e+12   6.7537e-05
   370.90   3.7426e+12   6.7534e-05
   371.00   3.7467e+12   6.7532e-05
   371.10   3.7508e+12   6.7529e-05
   371.20   3.7549e+12   6.7526e-05
   371.30   3.7590e+12   6.7524e-05
   371.40   3.7631e+12   6.7521e-05
   371.50   3.7672e+12   6.7519e-05
   371.60   3.7713e+12   6.7517e-05
   371.70   3.7755e+12   6.7515e-05
   371.80   3.7796e+12   6.7512e-05
   371.90   3.7837e+12   6.7510e-05
   372.00   3.7879e+12   6.7508e-05
   372.10   3.7920e+12   6.7505e-05
   372.20   3.7961e+12   6.7502e-05
   372.30   3.8003e+12   6.7500e-05
   372.40   3.8044e+12   6.7498e-05
   372.50   3.8086e+12   6.7496e-05
   372.60   3.8127e+12   6.7494e-05
   372.70   3.8169e+12   6.7492e-05
   372.80   3.8210e+12   6.7490e-05
   372.90   3.8252e+12   6.7487e-05
   373.00   3.8293e+12   6.7485e-05
   373.10   3.8335e+12   6.7483e-05
   373.20   3.8377e+12   6.7481e-05
   373.30   3.8418e+12   6.7479e-05
   373.40   3.8460e+12   6.7477e-05
   373.50   3.8502e+12   6.7475e-05
   373.60   3.8543e+12   6.7473e-05
   373.70   3.8585e+12   6.7471e-05
   373.80   3.8627e+12   6.7469e-05
   373.90   3.8669e+12   6.7467e-05
   374.00   3.8711e+12   6.7465e-05
   374.10   3.8752e+12   6.7463e-05
   374.20   3.8794e+12   6.7461e-05
   374.30   3.8836e+12   6.7460e-05
   374.40   3.8878e+12   6.7458e-05
   374.50   3.8920e+12   6.7456e-05
   374.60   3.8962e+12   6.7454e-05
   374.70   3.9004e+12   6.7452e-05
   374.80   3.9046e+12   6.7450e-05
   374.90   3.9089e+12   6.7448e-05
   375.00   3.9131e+12   6.7447e-05
   375.10   3.9173e+12   6.7445e-05
   375.20   3.9215e+12   6.7443e-05
   375.30   3.9257e+12   6.7441e-05
   375.40   3.9299e+12   6.7440e-05
   375.50   3.9342e+12   6.7438e-05
   375.60   3.9384e+12   6.7436e-05
   375.70   3.9426e+12   6.7434e-05
   375.80   3.9469e+12   6.7433e-05
   375.90   3.9511e+12   6.7431e-05
   376.00   3.9553e+12   6.7429e-05
   376.10   3.9596e+12   6.7429e-05
   376.20   3.9638e+12   6.7427e-05
   376.30   3.9681e+12   6.7425e-05
   376.40   3.9723e+12   6.7424e-05
   376.50   3.9766e+12   6.7422e-05
   376.60   3.9808e+12   6.7421e-05
   376.70   3.9851e+12   6.7419e-05
   376.80   3.9893e+12   6.7417e-05
   376.90   3.9936e+12   6.7416e-05
   377.00   3.9979e+12   6.7415e-05
   377.10   4.0021e+12   6.7414e-05
   377.20   4.0064e+12   6.7412e-05
   377.30   4.0107e+12   6.7411e-05
   377.40   4.0150e+12   6.7409e-05
   377.50   4.0192e+12   6.7408e-05
   377.60   4.0235e+12   6.7408e-05
   377.70   4.0278e+12   6.7406e-05
   377.80   4.0321e+12   6.7405e-05
   377.90   4.0364e+12   6.7403e-05
   378.00   4.0407e+12   6.7402e-05
   378.10   4.0450e+12   6.7401e-05
   378.20   4.0493e+12   6.7400e-05
   378.30   4.0536e+12   6.7399e-05
   378.40   4.0579e+12   6.7398e-05
   378.50   4.0622e+12   6.7396e-05
   378.60   4.0665e+12   6.7396e-05
   378.70   4.0708e+12   6.7395e-05
   378.80   4.0751e+12   6.7393e-05
   378.90   4.0794e+12   6.7392e-05
   379.00   4.0838e+12   6.7391e-05
   379.10   4.0881e+12   6.7391e-05
   379.20   4.0924e+12   6.7389e-05
   379.30   4.0967e+12   6.7388e-05
   379.40   4.1011e+12   6.7387e-05
   379.50   4.1054e+12   6.7387e-05
   379.60   4.1097e+12   6.7386e-05
   379.70   4.1141e+12   6.7385e-05
   379.80   4.1184e+12   6.7383e-05
   379.90   4.1227e+12   6.7383e-05
   380.00   4.1271e+12   6.7382e-05
   380.10   4.1314e+12   6.7381e-05
   380.20   4.1358e+12   6.7381e-05
   380.30   4.1401e+12   6.7380e-05
   380.40   4.1445e+12   6.7379e-05
   380.50   4.1489e+12   6.7379e-05
   380.60   4.1532e+12   6.7378e-05
   380.70   4.1576e+12   6.7377e-05
   380.80   4.1620e+12   6.7377e-05
   380.90   4.1663e+12   6.7376e-05
   381.00   4.1707e+12   6.7375e-05
   381.10   4.1751e+12   6.7375e-05
   381.20   4.1795e+12   6.7374e-05
   381.30   4.1838e+12   6.7373e-05
   381.40   4.1882e+12   6.7373e-05
   381.50   4.1926e+12   6.7373e-05
   381.60   4.1970e+12   6.7372e-05
   381.70   4.2014e+12   6.7372e-05
   381.80   4.2058e+12   6.7371e-05
   381.90   4.2102e+12   6.7370e-05
   382.00   4.2146e+12   6.7370e-05
   382.10   4.2190e+12   6.7370e-05
   382.20   4.2234e+12   6.7370e-05
   382.30   4.2278e+12   6.7369e-05
   382.40   4.2322e+12   6.7368e-05
   382.50   4.2366e+12   6.7368e-05
   382.60   4.2410e+12   6.7368e-05
   382.70   4.2455e+12   6.7368e-05
   382.80   4.2499e+12   6.7367e-05
   382.90   4.2543e+12   6.7367e-05
   383.00   4.2587e+12   6.7367e-05
   383.10   4.2632e+12   6.7366e-05
   383.20   4.2676e+12   6.7367e-05
   383.30   4.2720e+12   6.7366e-05
   383.40   4.2765e+12   6.7366e-05
   383.50   4.2809e+12   6.7366e-05
   383.60   4.2854e+12   6.7366e-05
   383.70   4.2898e+12   6.7366e-05
   383.80   4.2942e+12   6.7366e-05
   383.90   4.2987e+12   6.7366e-05
   384.00   4.3032e+12   6.7366e-05
   384.10   4.3076e+12   6.7366e-05
   384.20   4.3121e+12   6.7366e-05
   384.30   4.3165e+12   6.7366e-05
   384.40   4.3210e+12   6.7366e-05
   384.50   4.3255e+12   6.7366e-05
   384.60   4.3299e+12   6.7366e-05
   384.70   4.3344e+12   6.7366e-05
   384.80   4.3389e+12   6.7366e-05
   384.90   4.3434e+12   6.7366e-05
   385.00   4.3478e+12   6.7367e-05
   385.10   4.3523e+12   6.7366e-05
   385.20   4.3568e+12   6.7367e-05
   385.30   4.3613e+12   6.7367e-05
   385.40   4.3658e+12   6.7367e-05
   385.50   4.3703e+12   6.7367e-05
   385.60   4.3748e+12   6.7368e-05
   385.70   4.3793e+12   6.7368e-05
   385.80   4.3838e+12   6.7368e-05
   385.90   4.3883e+12   6.7369e-05
   386.00   4.3928e+12   6.7369e-05
   386.10   4.3973e+12   6.7369e-05
   386.20   4.4018e+12   6.7370e-05
   386.30   4.4063e+12   6.7370e-05
   386.40   4.4109e+12   6.7371e-05
   386.50   4.4154e+12   6.7371e-05
   386.60   4.4199e+12   6.7372e-05
   386.70   4.4244e+12   6.7372e-05
   386.80   4.4290e+12   6.7372e-05
   386.90   4.4335e+12   6.7373e-05
   387.00   4.4380e+12   6.7373e-05
   387.10   4.4426e+12   6.7374e-05
   387.20   4.4471e+12   6.7375e-05
   387.30   4.4516e+12   6.7375e-05
   387.40   4.4562e+12   6.7376e-05
   387.50   4.4607e+12   6.7377e-05
   387.60   4.4653e+12   6.7377e-05
   387.70   4.4698e+12   6.7378e-05
   387.80   4.4744e+12   6.7379e-05
   387.90   4.4790e+12   6.7379e-05
   388.00   4.4835e+12   6.7380e-05
   388.10   4.4881e+12   6.7381e-05
   388.20   4.4927e+12   6.7381e-05
   388.30   4.4972e+12   6.7382e-05
   388.40   4.5018e+12   6.7383e-05
   388.50   4.5064e+12   6.7385e-05
   388.60   4.5110e+12   6.7385e-05
   388.70   4.5155e+12   6.7386e-05
   388.80   4.5201e+12   6.7387e-05
   388.90   4.5247e+12   6.7388e-05
   389.00   4.5293e+12   6.7388e-05
   389.10   4.5339e+12   6.7390e-05
   389.20   4.5385e+12   6.7391e-05
   389.30   4.5431e+12   6.7392e-05
   389.40   4.5477e+12   6.7392e-05
   389.50   4.5523e+12   6.7394e-05
   389.60   4.5569e+12   6.7395e-05
   389.70   4.5615e+12   6.7396e-05
   389.80   4.5661e+12   6.7397e-05
   389.90   4.5707e+12   6.7398e-05
   390.00   4.5753e+12   6.7399e-05
   390.10   4.5799e+12   6.7401e-05
   390.20   4.5846e+12   6.7402e-05
   390.30   4.5892e+12   6.7402e-05
   390.40   4.5938e+12   6.7404e-05
   390.50   4.5984e+12   6.7405e-05
   390.60   4.6031e+12   6.7407e-05
   390.70   4.6077e+12   6.7408e-05
   390.80   4.6123e+12   6.7409e-05
   390.90   4.6170e+12   6.7410e-05
   391.00   4.6216e+12   6.7412e-05
   391.10   4.6263e+12   6.7413e-05
   391.20   4.6309e+12   6.7415e-05
   391.30   4.6356e+12   6.7416e-05
   391.40   4.6402e+12   6.7418e-05
   391.50   4.6449e+12   6.7418e-05
   391.60   4.6495e+12   6.7420e-05
   391.70   4.6542e+12   6.7422e-05
   391.80   4.6589e+12   6.7423e-05
   391.90   4.6635e+12   6.7425e-05
   392.00   4.6682e+12   6.7426e-05
   392.10   4.6729e+12   6.7428e-05
   392.20   4.6776e+12   6.7430e-05
   392.30   4.6822e+12   6.7432e-05
   392.40   4.6869e+12   6.7432e-05
   392.50   4.6916e+12   6.7434e-05
   392.60   4.6963e+12   6.7436e-05
   392.70   4.7010e+12   6.7437e-05
   392.80   4.7057e+12   6.7439e-05
   392.90   4.7104e+12   6.7441e-05
   393.00   4.7151e+12   6.7443e-05
   393.10   4.7198e+12   6.7445e-05
   393.20   4.7245e+12   6.7446e-05
   393.30   4.7292e+12   6.7448e-05
   393.40   4.7339e+12   6.7450e-05
   393.50   4.7386e+12   6.7452e-05
   393.60   4.7433e+12   6.7454e-05
   393.70   4.7480e+12   6.7456e-05
   393.80   4.7527e+12   6.7458e-05
   393.90   4.7574e+12   6.7460e-05
   394.00   4.7622e+12   6.7462e-05
   394.10   4.7669e+12   6.7464e-05
   394.20   4.7716e+12   6.7466e-05
   394.30   4.7764e+12   6.7468e-05
   394.40   4.7811e+12   6.7470e-05
   394.50   4.7858e+12   6.7472e-05
   394.60   4.7906e+12   6.7474e-05
   394.70   4.7953e+12   6.7476e-05
   394.80   4.8001e+12   6.7478e-05
   394.90   4.8048e+12   6.7480e-05
   395.00   4.8096e+12   6.7482e-05
   395.10   4.8143e+12   6.7484e-05
   395.20   4.8191e+12   6.7486e-05
   395.30   4.8238e+12   6.7488e-05
   395.40   4.8286e+12   6.7490e-05
   395.50   4.8334e+12   6.7493e-05
   395.60   4.8381e+12   6.7495e-05
   395.70   4.8429e+12   6.7498e-05
   395.80   4.8477e+12   6.7500e-05
   395.90   4.8524e+12   6.7502e-05
   396.00   4.8572e+12   6.7505e-05
   396.10   4.8620e+12   6.7507e-05
   396.20   4.8668e+12   6.7509e-05
   396.30   4.8716e+12   6.7512e-05
   396.40   4.8764e+12   6.7514e-05
   396.50   4.8811e+12   6.7516e-05
   396.60   4.8859e+12   6.7519e-05
   396.70   4.8907e+12   6.7522e-05
   396.80   4.8955e+12   6.7524e-05
   396.90   4.9003e+12   6.7527e-05
   397.00   4.9051e+12   6.7529e-05
   397.10   4.9099e+12   6.7531e-05
   397.20   4.9148e+12   6.7535e-05
   397.30   4.9196e+12   6.7537e-05
   397.40   4.9244e+12   6.7540e-05
   397.50   4.9292e+12   6.7542e-05
   397.60   4.9340e+12   6.7545e-05
   397.70   4.9388e+12   6.7547e-05
   397.80   4.9437e+12   6.7551e-05
   397.90   4.9485e+12   6.7553e-05
   398.00   4.9533e+12   6.7556e-05
   398.10   4.9582e+12   6.7558e-05
   398.20   4.9630e+12   6.7561e-05
   398.30   4.9678e+12   6.7565e-05
   398.40   4.9727e+12   6.7567e-05
   398.50   4.9775e+12   6.7570e-05
   398.60   4.9824e+12   6.7572e-05
   398.70   4.9872e+12   6.7576e-05
   398.80   4.9921e+12   6.7579e-05
   398.90   4.9969e+12   6.7581e-05
   399.00   5.0018e+12   6.7584e-05
   399.10   5.0067e+12   6.7588e-05
   399.20   5.0115e+12   6.7591e-05
   399.30   5.0164e+12   6.7593e-05
   399.40   5.0213e+12   6.7596e-05
   399.50   5.0261e+12   6.7600e-05
   399.60   5.0310e+12   6.7603e-05
   399.70   5.0359e+12   6.7605e-05
   399.80   5.0408e+12   6.7609e-05
   399.90   5.0457e+12   6.7612e-05
   400.00   5.0505e+12   6.7615e-05
   400.10   5.0554e+12   6.7619e-05
   400.20   5.0603e+12   6.7622e-05
   400.30   5.0652e+12   6.7625e-05
   400.40   5.0701e+12   6.7628e-05
   400.50   5.0750e+12   6.7631e-05
   400.60   5.0799e+12   6.7634e-05
   400.70   5.0848e+12   6.7638e-05
   400.80   5.0897e+12   6.7641e-05
   400.90   5.0946e+12   6.7644e-05
   401.00   5.0996e+12   6.7648e-05
   401.10   5.1045e+12   6.7651e-05
   401.20   5.1094e+12   6.7654e-05
   401.30   5.1143e+12   6.7658e-05
   401.40   5.1192e+12   6.7661e-05
   401.50   5.1242e+12   6.7666e-05
   401.60   5.1291e+12   6.7669e-05
   401.70   5.1340e+12   6.7672e-05
   401.80   5.1390e+12   6.7676e-05
   401.90   5.1439e+12   6.7679e-05
   402.00   5.1488e+12   6.7683e-05
   402.10   5.1538e+12   6.7686e-05
   402.20   5.1587e+12   6.7691e-05
   402.30   5.1637e+12   6.7694e-05
   402.40   5.1686e+12   6.7697e-05
   402.50   5.1736e+12   6.7701e-05
   402.60   5.1785e+12   6.7704e-05
   402.70   5.1835e+12   6.7709e-05
   402.80   5.1884e+12   6.7712e-05
   402.90   5.1934e+12   6.7716e-05
   403.00   5.1984e+12   6.7720e-05
   403.10   5.2034e+12   6.7724e-05
   403.20   5.2083e+12   6.7727e-05
   403.30   5.2133e+12   6.7732e-05
   403.40   5.2183e+12   6.7735e-05
   403.50   5.2233e+12   6.7739e-05
   403.60   5.2282e+12   6.7743e-05
   403.70   5.2332e+12   6.7747e-05
   403.80   5.2382e+12   6.7751e-05
   403.90   5.2432e+12   6.7755e-05
   404.00   5.2482e+12   6.7759e-05
   404.10   5.2532e+12   6.7763e-05
   404.20   5.2582e+12   6.7767e-05
   404.30   5.2632e+12   6.7771e-05
   404.40   5.2682e+12   6.7775e-05
   404.50   5.2732e+12   6.7779e-05
   404.60   5.2782e+12   6.7784e-05
   404.70   5.2832e+12   6.7787e-05
   404.80   5.2883e+12   6.7792e-05
   404.90   5.2933e+12   6.7795e-05
   405.00   5.2983e+12   6.7800e-05
   405.10   5.3033e+12   6.7804e-05
   405.20   5.3083e+12   6.7808e-05
   405.30   5.3134e+12   6.7813e-05
   405.40   5.3184e+12   6.7817e-05
   405.50   5.3234e+12   6.7821e-05
   405.60   5.3285e+12   6.7825e-05
   405.70   5.3335e+12   6.7830e-05
   405.80   5.3386e+12   6.7835e-05
   405.90   5.3436e+12   6.7838e-05
   406.00   5.3487e+12   6.7843e-05
   406.10   5.3537e+12   6.7848e-05
   406.20   5.3588e+12   6.7852e-05
   406.30   5.3638e+12   6.7856e-05
   406.40   5.3689e+12   6.7861e-05
   406.50   5.3739e+12   6.7865e-05
   406.60   5.3790e+12   6.7870e-05
   406.70   5.3841e+12   6.7875e-05
   406.80   5.3891e+12   6.7879e-05
   406.90   5.3942e+12   6.7884e-05
   407.00   5.3993e+12   6.7889e-05
   407.10   5.4044e+12   6.7893e-05
   407.20   5.4094e+12   6.7898e-05
   407.30   5.4145e+12   6.7903e-05
   407.40   5.4196e+12   6.7907e-05
   407.50   5.4247e+12   6.7912e-05
   407.60   5.4298e+12   6.7917e-05
   407.70   5.4349e+12   6.7922e-05
   407.80   5.4400e+12   6.7926e-05
   407.90   5.4451e+12   6.7931e-05
   408.00   5.4502e+12   6.7936e-05
   408.10   5.4553e+12   6.7941e-05
   408.20   5.4604e+12   6.7945e-05
   408.30   5.4655e+12   6.7950e-05
   408.40   5.4706e+12   6.7955e-05
   408.50   5.4757e+12   6.7960e-05
   408.60   5.4809e+12   6.7965e-05
   408.70   5.4860e+12   6.7970e-05
   408.80   5.4911e+12   6.7975e-05
   408.90   5.4962e+12   6.7980e-05
   409.00   5.5014e+12   6.7985e-05
   409.10   5.5065e+12   6.7990e-05
   409.20   5.5116e+12   6.7995e-05
   409.30   5.5168e+12   6.8000e-05
   409.40   5.5219e+12   6.8006e-05
   409.50   5.5271e+12   6.8011e-05
   409.60   5.5322e+12   6.8015e-05
   409.70   5.5373e+12   6.8021e-05
   409.80   5.5425e+12   6.8026e-05
   409.90   5.5476e+12   6.8031e-05
   410.00   5.5528e+12   6.8037e-05
   410.10   5.5580e+12   6.8042e-05
   410.20   5.5631e+12   6.8048e-05
   410.30   5.5683e+12   6.8052e-05
   410.40   5.5735e+12   6.8057e-05
   410.50   5.5786e+12   6.8063e-05
   410.60   5.5838e+12   6.8068e-05
   410.70   5.5890e+12   6.8074e-05
   410.80   5.5942e+12   6.8079e-05
   410.90   5.5993e+12   6.8085e-05
   411.00   5.6045e+12   6.8091e-05
   411.10   5.6097e+12   6.8096e-05
   411.20   5.6149e+12   6.8101e-05
   411.30   5.6201e+12   6.8106e-05
   411.40   5.6253e+12   6.8112e-05
   411.50   5.6305e+12   6.8118e-05
   411.60   5.6357e+12   6.8123e-05
   411.70   5.6409e+12   6.8129e-05
   411.80   5.6461e+12   6.8135e-05
   411.90   5.6513e+12   6.8140e-05
   412.00   5.6565e+12   6.8146e-05
   412.10   5.6617e+12   6.8152e-05
   412.20   5.6669e+12   6.8157e-05
   412.30   5.6722e+12   6.8163e-05
   412.40   5.6774e+12   6.8169e-05
   412.50   5.6826e+12   6.8175e-05
   412.60   5.6878e+12   6.8181e-05
   412.70   5.6931e+12   6.8186e-05
   412.80   5.6983e+12   6.8192e-05
   412.90   5.7035e+12   6.8198e-05
   413.00   5.7088e+12   6.8204e-05
   413.10   5.7140e+12   6.8210e-05
   413.20   5.7192e+12   6.8216e-05
   413.30   5.7245e+12   6.8222e-05
   413.40   5.7297e+12   6.8228e-05
   413.50   5.7350e+12   6.8234e-05
   413.60   5.7402e+12   6.8240e-05
   413.70   5.7455e+12   6.8245e-05
   413.80   5.7508e+12   6.8251e-05
   413.90   5.7560e+12   6.8258e-05
   414.00   5.7613e+12   6.8264e-05
   414.10   5.7666e+12   6.8270e-05
   414.20   5.7718e+12   6.8276e-05
   414.30   5.7771e+12   6.8283e-05
   414.40   5.7824e+12   6.8289e-05
   414.50   5.7877e+12   6.8295e-05
   414.60   5.7929e+12   6.8301e-05
   414.70   5.7982e+12   6.8307e-05
   414.80   5.8035e+12   6.8313e-05
   414.90   5.8088e+12   6.8319e-05
   415.00   5.8141e+12   6.8326e-05
   415.10   5.8194e+12   6.8332e-05
   415.20   5.8247e+12   6.8339e-05
   415.30   5.8300e+12   6.8345e-05
   415.40   5.8353e+12   6.8352e-05
   415.50   5.8406e+12   6.8358e-05
   415.60   5.8459e+12   6.8364e-05
   415.70   5.8512e+12   6.8370e-05
   415.80   5.8565e+12   6.8378e-05
   415.90   5.8618e+12   6.8384e-05
   416.00   5.8672e+12   6.8390e-05
   416.10   5.8725e+12   6.8397e-05
   416.20   5.8778e+12   6.8403e-05
   416.30   5.8831e+12   6.8410e-05
   416.40   5.8885e+12   6.8417e-05
   416.50   5.8938e+12   6.8423e-05
   416.60   5.8991e+12   6.8430e-05
   416.70   5.9045e+12   6.8436e-05
   416.80   5.9098e+12   6.8443e-05
   416.90   5.9151e+12   6.8450e-05
   417.00   5.9205e+12   6.8457e-05
   417.10   5.9258e+12   6.8463e-05
   417.20   5.9312e+12   6.8470e-05
   417.30   5.9365e+12   6.8477e-05
   417.40   5.9419e+12   6.8484e-05
   417.50   5.9473e+12   6.8491e-05
   417.60   5.9526e+12   6.8497e-05
   417.70   5.9580e+12   6.8505e-05
   417.80   5.9634e+12   6.8511e-05
   417.90   5.9687e+12   6.8518e-05
   418.00   5.9741e+12   6.8526e-05
   418.10   5.9795e+12   6.8532e-05
   418.20   5.9848e+12   6.8539e-05
   418.30   5.9902e+12   6.8546e-05
   418.40   5.9956e+12   6.8554e-05
   418.50   6.0010e+12   6.8560e-05
   418.60   6.0064e+12   6.8567e-05
   418.70   6.0118e+12   6.8575e-05
   418.80   6.0172e+12   6.8582e-05
   418.90   6.0226e+12   6.8588e-05
   419.00   6.0280e+12   6.8596e-05
   419.10   6.0334e+12   6.8603e-05
   419.20   6.0388e+12   6.8610e-05
   419.30   6.0442e+12   6.8618e-05
   419.40   6.0496e+12   6.8625e-05
   419.50   6.0550e+12   6.8633e-05
   419.60   6.0604e+12   6.8640e-05
   419.70   6.0658e+12   6.8646e-05
   419.80   6.0713e+12   6.8654e-05
   419.90   6.0767e+12   6.8661e-05
   420.00   6.0821e+12   6.8669e-05
   420.10   6.0875e+12   6.8676e-05
   420.20   6.0930e+12   6.8683e-05
   420.30   6.0984e+12   6.8691e-05
   420.40   6.1039e+12   6.8699e-05
   420.50   6.1093e+12   6.8707e-05
   420.60   6.1147e+12   6.8714e-05
   420.70   6.1202e+12   6.8721e-05
   420.80   6.1256e+12   6.8729e-05
   420.90   6.1311e+12   6.8736e-05
   421.00   6.1365e+12   6.8744e-05
   421.10   6.1420e+12   6.8751e-05
   421.20   6.1475e+12   6.8760e-05
   421.30   6.1529e+12   6.8767e-05
   421.40   6.1584e+12   6.8775e-05
   421.50   6.1638e+12   6.8782e-05
   421.60   6.1693e+12   6.8790e-05
   421.70   6.1748e+12   6.8798e-05
   421.80   6.1803e+12   6.8806e-05
   421.90   6.1857e+12   6.8813e-05
   422.00   6.1912e+12   6.8822e-05
   422.10   6.1967e+12   6.8829e-05
   422.20   6.2022e+12   6.8837e-05
   422.30   6.2077e+12   6.8845e-05
   422.40   6.2132e+12   6.8853e-05
   422.50   6.2187e+12   6.8860e-05
   422.60   6.2242e+12   6.8869e-05
   422.70   6.2297e+12   6.8876e-05
   422.80   6.2352e+12   6.8885e-05
   422.90   6.2407e+12   6.8892e-05
   423.00   6.2462e+12   6.8901e-05
   423.10   6.2517e+12   6.8909e-05
   423.20   6.2572e+12   6.8917e-05
   423.30   6.2627e+12   6.8925e-05
   423.40   6.2682e+12   6.8933e-05
   423.50   6.2738e+12   6.8941e-05
   423.60   6.2793e+12   6.8949e-05
   423.70   6.2848e+12   6.8957e-05
   423.80   6.2903e+12   6.8966e-05
   423.90   6.2959e+12   6.8974e-05
   424.00   6.3014e+12   6.8982e-05
   424.10   6.3069e+12   6.8991e-05
   424.20   6.3125e+12   6.8999e-05
   424.30   6.3180e+12   6.9007e-05
   424.40   6.3236e+12   6.9015e-05
   424.50   6.3291e+12   6.9024e-05
   424.60   6.3347e+12   6.9032e-05
   424.70   6.3402e+12   6.9040e-05
   424.80   6.3458e+12   6.9049e-05
   424.90   6.3513e+12   6.9058e-05
   425.00   6.3569e+12   6.9065e-05
   425.10   6.3625e+12   6.9074e-05
   425.20   6.3680e+12   6.9083e-05
   425.30   6.3736e+12   6.9091e-05
   425.40   6.3792e+12   6.9100e-05
   425.50   6.3848e+12   6.9109e-05
   425.60   6.3903e+12   6.9118e-05
   425.70   6.3959e+12   6.9126e-05
   425.80   6.4015e+12   6.9134e-05
   425.90   6.4071e+12   6.9143e-05
   426.00   6.4127e+12   6.9151e-05
   426.10   6.4183e+12   6.9160e-05
   426.20   6.4239e+12   6.9169e-05
   426.30   6.4295e+12   6.9178e-05
   426.40   6.4351e+12   6.9186e-05
   426.50   6.4407e+12   6.9195e-05
   426.60   6.4463e+12   6.9204e-05
   426.70   6.4519e+12   6.9214e-05
   426.80   6.4575e+12   6.9222e-05
   426.90   6.4631e+12   6.9231e-05
   427.00   6.4687e+12   6.9240e-05
   427.10   6.4743e+12   6.9249e-05
   427.20   6.4800e+12   6.9258e-05
   427.30   6.4856e+12   6.9266e-05
   427.40   6.4912e+12   6.9276e-05
   427.50   6.4968e+12   6.9285e-05
   427.60   6.5025e+12   6.9294e-05
   427.70   6.5081e+12   6.9303e-05
   427.80   6.5137e+12   6.9312e-05
   427.90   6.5194e+12   6.9321e-05
   428.00   6.5250e+12   6.9330e-05
   428.10   6.5307e+12   6.9339e-05
   428.20   6.5363e+12   6.9349e-05
   428.30   6.5420e+12   6.9358e-05
   428.40   6.5476e+12   6.9366e-05
   428.50   6.5533e+12   6.9376e-05
   428.60   6.5589e+12   6.9385e-05
   428.70   6.5646e+12   6.9395e-05
   428.80   6.5703e+12   6.9404e-05
   428.90   6.5759e+12   6.9413e-05
   429.00   6.5816e+12   6.9423e-05
   429.10   6.5873e+12   6.9432e-05
   429.20   6.5929e+12   6.9442e-05
   429.30   6.5986e+12   6.9450e-05
   429.40   6.6043e+12   6.9460e-05
   429.50   6.6100e+12   6.9469e-05
   429.60   6.6157e+12   6.9479e-05
   429.70   6.6214e+12   6.9489e-05
   429.80   6.6271e+12   6.9498e-05
   429.90   6.6327e+12   6.9508e-05
   430.00   6.6384e+12   6.9517e-05
   430.10   6.6441e+12   6.9527e-05
   430.20   6.6498e+12   6.9537e-05
   430.30   6.6555e+12   6.9546e-05
   430.40   6.6613e+12   6.9556e-05
   430.50   6.6670e+12   6.9566e-05
   430.60   6.6727e+12   6.9576e-05
   430.70   6.6784e+12   6.9585e-05
   430.80   6.6841e+12   6.9595e-05
   430.90   6.6898e+12   6.9605e-05
   431.00   6.6956e+12   6.9615e-05
   431.10   6.7013e+12   6.9624e-05
   431.20   6.7070e+12   6.9634e-05
   431.30   6.7127e+12   6.9644e-05
   431.40   6.7185e+12   6.9654e-05
   431.50   6.7242e+12   6.9664e-05
   431.60   6.7300e+12   6.9674e-05
   431.70   6.7357e+12   6.9684e-05
   431.80   6.7414e+12   6.9694e-05
   431.90   6.7472e+12   6.9703e-05
   432.00   6.7529e+12   6.9713e-05
   432.10   6.7587e+12   6.9723e-05
   432.20   6.7644e+12   6.9733e-05
   432.30   6.7702e+12   6.9743e-05
   432.40   6.7760e+12   6.9753e-05
   432.50   6.7817e+12   6.9763e-05
   432.60   6.7875e+12   6.9774e-05
   432.70   6.7933e+12   6.9785e-05
   432.80   6.7990e+12   6.9795e-05
   432.90   6.8048e+12   6.9805e-05
   433.00   6.8106e+12   6.9815e-05
   433.10   6.8164e+12   6.9825e-05
   433.20   6.8222e+12   6.9835e-05
   433.30   6.8279e+12   6.9845e-05
   433.40   6.8337e+12   6.9856e-05
   433.50   6.8395e+12   6.9867e-05
   433.60   6.8453e+12   6.9877e-05
   433.70   6.8511e+12   6.9887e-05
   433.80   6.8569e+12   6.9898e-05
   433.90   6.8627e+12   6.9908e-05
   434.00   6.8685e+12   6.9918e-05
   434.10   6.8743e+12   6.9928e-05
   434.20   6.8801e+12   6.9940e-05
   434.30   6.8859e+12   6.9950e-05
   434.40   6.8918e+12   6.9960e-05
   434.50   6.8976e+12   6.9971e-05
   434.60   6.9034e+12   6.9981e-05
   434.70   6.9092e+12   6.9993e-05
   434.80   6.9150e+12   7.0003e-05
   434.90   6.9209e+12   7.0013e-05
   435.00   6.9267e+12   7.0024e-05
   435.10   6.9325e+12   7.0035e-05
   435.20   6.9384e+12   7.0046e-05
   435.30   6.9442e+12   7.0056e-05
   435.40   6.9501e+12   7.0067e-05
   435.50   6.9559e+12   7.0077e-05
   435.60   6.9617e+12   7.0089e-05
   435.70   6.9676e+12   7.0100e-05
   435.80   6.9734e+12   7.0110e-05
   435.90   6.9793e+12   7.0122e-05
   436.00   6.9852e+12   7.0132e-05
   436.10   6.9910e+12   7.0143e-05
   436.20   6.9969e+12   7.0154e-05
   436.30   7.0028e+12   7.0165e-05
   436.40   7.0086e+12   7.0176e-05
   436.50   7.0145e+12   7.0187e-05
   436.60   7.0204e+12   7.0199e-05
   436.70   7.0262e+12   7.0209e-05
   436.80   7.0321e+12   7.0220e-05
   436.90   7.0380e+12   7.0232e-05
   437.00   7.0439e+12   7.0243e-05
   437.10   7.0498e+12   7.0254e-05
   437.20   7.0557e+12   7.0265e-05
   437.30   7.0616e+12   7.0276e-05
   437.40   7.0675e+12   7.0287e-05
   437.50   7.0734e+12   7.0299e-05
   437.60   7.0793e+12   7.0310e-05
   437.70   7.0852e+12   7.0321e-05
   437.80   7.0911e+12   7.0333e-05
   437.90   7.0970e+12   7.0344e-05
   438.00   7.1029e+12   7.0355e-05
   438.10   7.1088e+12   7.0367e-05
   438.20   7.1147e+12   7.0378e-05
   438.30   7.1206e+12   7.0390e-05
   438.40   7.1266e+12   7.0401e-05
   438.50   7.1325e+12   7.0412e-05
   438.60   7.1384e+12   7.0424e-05
   438.70   7.1443e+12   7.0435e-05
   438.80   7.1503e+12   7.0447e-05
   438.90   7.1562e+12   7.0458e-05
   439.00   7.1621e+12   7.0470e-05
   439.10   7.1681e+12   7.0481e-05
   439.20   7.1740e+12   7.0494e-05
   439.30   7.1800e+12   7.0505e-05
   439.40   7.1859e+12   7.0516e-05
   439.50   7.1919e+12   7.0528e-05
   439.60   7.1978e+12   7.0539e-05
   439.70   7.2038e+12   7.0552e-05
   439.80   7.2098e+12   7.0563e-05
   439.90   7.2157e+12   7.0575e-05
   440.00   7.2217e+12   7.0587e-05
   440.10   7.2276e+12   7.0599e-05
   440.20   7.2336e+12   7.0610e-05
   440.30   7.2396e+12   7.0623e-05
   440.40   7.2456e+12   7.0634e-05
   440.50   7.2515e+12   7.0646e-05
   440.60   7.2575e+12   7.0658e-05
   440.70   7.2635e+12   7.0670e-05
   440.80   7.2695e+12   7.0682e-05
   440.90   7.2755e+12   7.0694e-05
   441.00   7.2815e+12   7.0707e-05
   441.10   7.2875e+12   7.0718e-05
   441.20   7.2935e+12   7.0731e-05
   441.30   7.2995e+12   7.0742e-05
   441.40   7.3055e+12   7.0755e-05
   441.50   7.3115e+12   7.0766e-05
   441.60   7.3175e+12   7.0779e-05
   441.70   7.3235e+12   7.0791e-05
   441.80   7.3295e+12   7.0803e-05
   441.90   7.3355e+12   7.0816e-05
   442.00   7.3415e+12   7.0827e-05
   442.10   7.3476e+12   7.0840e-05
   442.20   7.3536e+12   7.0853e-05
   442.30   7.3596e+12   7.0864e-05
   442.40   7.3656e+12   7.0877e-05
   442.50   7.3717e+12   7.0889e-05
   442.60   7.3777e+12   7.0902e-05
   442.70   7.3838e+12   7.0914e-05
   442.80   7.3898e+12   7.0926e-05
   442.90   7.3958e+12   7.0939e-05
   443.00   7.4019e+12   7.0952e-05
   443.10   7.4079e+12   7.0964e-05
   443.20   7.4140e+12   7.0976e-05
   443.30   7.4200e+12   7.0989e-05
   443.40   7.4261e+12   7.1001e-05
   443.50   7.4322e+12   7.1014e-05
   443.60   7.4382e+12   7.1027e-05
   443.70   7.4443e+12   7.1039e-05
   443.80   7.4503e+12   7.1052e-05
   443.90   7.4564e+12   7.1065e-05
   444.00   7.4625e+12   7.1078e-05
   444.10   7.4686e+12   7.1090e-05
   444.20   7.4746e+12   7.1103e-05
   444.30   7.4807e+12   7.1116e-05
   444.40   7.4868e+12   7.1128e-05
   444.50   7.4929e+12   7.1141e-05
   444.60   7.4990e+12   7.1154e-05
   444.70   7.5051e+12   7.1167e-05
   444.80   7.5112e+12   7.1179e-05
   444.90   7.5173e+12   7.1193e-05
   445.00   7.5234e+12   7.1206e-05
   445.10   7.5295e+12   7.1219e-05
   445.20   7.5356e+12   7.1232e-05
   445.30   7.5417e+12   7.1244e-05
   445.40   7.5478e+12   7.1258e-05
   445.50   7.5539e+12   7.1271e-05
   445.60   7.5600e+12   7.1284e-05
   445.70   7.5661e+12   7.1297e-05
   445.80   7.5722e+12   7.1310e-05
   445.90   7.5784e+12   7.1323e-05
   446.00   7.5845e+12   7.1336e-05
   446.10   7.5906e+12   7.1350e-05
   446.20   7.5968e+12   7.1363e-05
   446.30   7.6029e+12   7.1376e-05
   446.40   7.6090e+12   7.1389e-05
   446.50   7.6152e+12   7.1402e-05
   446.60   7.6213e+12   7.1416e-05
   446.70   7.6274e+12   7.1429e-05
   446.80   7.6336e+12   7.1443e-05
   446.90   7.6397e+12   7.1456e-05
   447.00   7.6459e+12   7.1469e-05
   447.10   7.6521e+12   7.1482e-05
   447.20   7.6582e+12   7.1496e-05
   447.30   7.6644e+12   7.1509e-05
   447.40   7.6705e+12   7.1523e-05
   447.50   7.6767e+12   7.1537e-05
   447.60   7.6829e+12   7.1550e-05
   447.70   7.6890e+12   7.1564e-05
   447.80   7.6952e+12   7.1578e-05
   447.90   7.7014e+12   7.1591e-05
   448.00   7.7076e+12   7.1605e-05
   448.10   7.7137e+12   7.1618e-05
   448.20   7.7199e+12   7.1631e-05
   448.30   7.7261e+12   7.1645e-05
   448.40   7.7323e+12   7.1659e-05
   448.50   7.7385e+12   7.1673e-05
   448.60   7.7447e+12   7.1686e-05
   448.70   7.7509e+12   7.1700e-05
   448.80   7.7571e+12   7.1714e-05
   448.90   7.7633e+12   7.1728e-05
   449.00   7.7695e+12   7.1742e-05
   449.10   7.7757e+12   7.1756e-05
   449.20   7.7819e+12   7.1770e-05
   449.30   7.7881e+12   7.1783e-05
   449.40   7.7944e+12   7.1797e-05
   449.50   7.8006e+12   7.1811e-05
   449.60   7.8068e+12   7.1825e-05
   449.70   7.8130e+12   7.1839e-05
   449.80   7.8192e+12   7.1853e-05
   449.90   7.8255e+12   7.1867e-05
   450.00   7.8317e+12   7.1881e-05
   450.10   7.8379e+12   7.1895e-05
   450.20   7.8442e+12   7.1909e-05
   450.30   7.8504e+12   7.1924e-05
   450.40   7.8567e+12   7.1938e-05
   450.50   7.8629e+12   7.1953e-05
   450.60   7.8692e+12   7.1967e-05
   450.70   7.8754e+12   7.1981e-05
   450.80   7.8817e+12   7.1995e-05
   450.90   7.8879e+12   7.2009e-05
   451.00   7.8942e+12   7.2024e-05
   451.10   7.9004e+12   7.2038e-05
   451.20   7.9067e+12   7.2052e-05
   451.30   7.9130e+12   7.2066e-05
   451.40   7.9192e+12   7.2081e-05
   451.50   7.9255e+12   7.2096e-05
   451.60   7.9318e+12   7.2110e-05
   451.70   7.9381e+12   7.2125e-05
   451.80   7.9443e+12   7.2139e-05
   451.90   7.9506e+12   7.2153e-05
   452.00   7.9569e+12   7.2168e-05
   452.10   7.9632e+12   7.2182e-05
   452.20   7.9695e+12   7.2197e-05
   452.30   7.9758e+12   7.2212e-05
   452.40   7.9821e+12   7.2227e-05
   452.50   7.9884e+12   7.2241e-05
   452.60   7.9947e+12   7.2256e-05
   452.70   8.0010e+12   7.2270e-05
   452.80   8.0073e+12   7.2286e-05
   452.90   8.0136e+12   7.2300e-05
   453.00   8.0199e+12   7.2315e-05
   453.10   8.0262e+12   7.2329e-05
   453.20   8.0326e+12   7.2344e-05
   453.30   8.0389e+12   7.2359e-05
   453.40   8.0452e+12   7.2374e-05
   453.50   8.0515e+12   7.2389e-05
   453.60   8.0578e+12   7.2403e-05
   453.70   8.0642e+12   7.2418e-05
   453.80   8.0705e+12   7.2434e-05
   453.90   8.0768e+12   7.2449e-05
   454.00   8.0832e+12   7.2463e-05
   454.10   8.0895e+12   7.2478e-05
   454.20   8.0959e+12   7.2494e-05
   454.30   8.1022e+12   7.2509e-05
   454.40   8.1086e+12   7.2523e-05
   454.50   8.1149e+12   7.2539e-05
   454.60   8.1213e+12   7.2554e-05
   454.70   8.1276e+12   7.2569e-05
   454.80   8.1340e+12   7.2584e-05
   454.90   8.1404e+12   7.2600e-05
   455.00   8.1467e+12   7.2615e-05
   455.10   8.1531e+12   7.2630e-05
   455.20   8.1595e+12   7.2646e-05
   455.30   8.1658e+12   7.2661e-05
   455.40   8.1722e+12   7.2676e-05
   455.50   8.1786e+12   7.2692e-05
   455.60   8.1850e+12   7.2707e-05
   455.70   8.1914e+12   7.2722e-05
   455.80   8.1977e+12   7.2738e-05
   455.90   8.2041e+12   7.2753e-05
   456.00   8.2105e+12   7.2768e-05
   456.10   8.2169e+12   7.2784e-05
   456.20   8.2233e+12   7.2799e-05
   456.30   8.2297e+12   7.2815e-05
   456.40   8.2361e+12   7.2831e-05
   456.50   8.2425e+12   7.2846e-05
   456.60   8.2489e+12   7.2862e-05
   456.70   8.2553e+12   7.2877e-05
   456.80   8.2617e+12   7.2893e-05
   456.90   8.2682e+12   7.2909e-05
   457.00   8.2746e+12   7.2924e-05
   457.10   8.2810e+12   7.2940e-05
   457.20   8.2874e+12   7.2956e-05
   457.30   8.2939e+12   7.2972e-05
   457.40   8.3003e+12   7.2987e-05
   457.50   8.3067e+12   7.3004e-05
   457.60   8.3131e+12   7.3019e-05
   457.70   8.3196e+12   7.3034e-05
   457.80   8.3260e+12   7.3051e-05
   457.90   8.3325e+12   7.3066e-05
   458.00   8.3389e+12   7.3083e-05
   458.10   8.3454e+12   7.3098e-05
   458.20   8.3518e+12   7.3115e-05
   458.30   8.3583e+12   7.3130e-05
   458.40   8.3647e+12   7.3147e-05
   458.50   8.3712e+12   7.3162e-05
   458.60   8.3776e+12   7.3179e-05
   458.70   8.3841e+12   7.3194e-05
   458.80   8.3906e+12   7.3211e-05
   458.90   8.3970e+12   7.3227e-05
   459.00   8.4035e+12   7.3243e-05
   459.10   8.4100e+12   7.3259e-05
   459.20   8.4165e+12   7.3276e-05
   459.30   8.4229e+12   7.3291e-05
   459.40   8.4294e+12   7.3308e-05
   459.50   8.4359e+12   7.3324e-05
   459.60   8.4424e+12   7.3340e-05
   459.70   8.4489e+12   7.3357e-05
   459.80   8.4554e+12   7.3373e-05
   459.90   8.4619e+12   7.3390e-05
   460.00   8.4684e+12   7.3406e-05
   460.10   8.4749e+12   7.3422e-05
   460.20   8.4814e+12   7.3438e-05
   460.30   8.4879e+12   7.3455e-05
   460.40   8.4944e+12   7.3472e-05
   460.50   8.5009e+12   7.3488e-05
   460.60   8.5074e+12   7.3505e-05
   460.70   8.5139e+12   7.3521e-05
   460.80   8.5204e+12   7.3538e-05
   460.90   8.5270e+12   7.3555e-05
   461.00   8.5335e+12   7.3571e-05
   461.10   8.5400e+12   7.3588e-05
   461.20   8.5465e+12   7.3605e-05
   461.30   8.5531e+12   7.3621e-05
   461.40   8.5596e+12   7.3638e-05
   461.50   8.5661e+12   7.3655e-05
   461.60   8.5727e+12   7.3671e-05
   461.70   8.5792e+12   7.3688e-05
   461.80   8.5858e+12   7.3705e-05
   461.90   8.5923e+12   7.3722e-05
   462.00   8.5989e+12   7.3739e-05
   462.10   8.6054e+12   7.3756e-05
   462.20   8.6120e+12   7.3772e-05
   462.30   8.6185e+12   7.3789e-05
   462.40   8.6251e+12   7.3807e-05
   462.50   8.6317e+12   7.3823e-05
   462.60   8.6382e+12   7.3840e-05
   462.70   8.6448e+12   7.3858e-05
   462.80   8.6514e+12   7.3875e-05
   462.90   8.6579e+12   7.3891e-05
   463.00   8.6645e+12   7.3909e-05
   463.10   8.6711e+12   7.3926e-05
   463.20   8.6777e+12   7.3942e-05
   463.30   8.6843e+12   7.3960e-05
   463.40   8.6909e+12   7.3977e-05
   463.50   8.6974e+12   7.3995e-05
   463.60   8.7040e+12   7.4012e-05
   463.70   8.7106e+12   7.4029e-05
   463.80   8.7172e+12   7.4046e-05
   463.90   8.7238e+12   7.4064e-05
   464.00   8.7304e+12   7.4081e-05
   464.10   8.7370e+12   7.4098e-05
   464.20   8.7437e+12   7.4115e-05
   464.30   8.7503e+12   7.4133e-05
   464.40   8.7569e+12   7.4150e-05
   464.50   8.7635e+12   7.4168e-05
   464.60   8.7701e+12   7.4185e-05
   464.70   8.7767e+12   7.4202e-05
   464.80   8.7834e+12   7.4220e-05
   464.90   8.7900e+12   7.4238e-05
   465.00   8.7966e+12   7.4256e-05
   465.10   8.8032e+12   7.4273e-05
   465.20   8.8099e+12   7.4290e-05
   465.30   8.8165e+12   7.4308e-05
   465.40   8.8232e+12   7.4326e-05
   465.50   8.8298e+12   7.4343e-05
   465.60   8.8364e+12   7.4361e-05
   465.70   8.8431e+12   7.4379e-05
   465.80   8.8497e+12   7.4397e-05
   465.90   8.8564e+12   7.4415e-05
   466.00   8.8631e+12   7.4432e-05
   466.10   8.8697e+12   7.4450e-05
   466.20   8.8764e+12   7.4468e-05
   466.30   8.8830e+12   7.4486e-05
   466.40   8.8897e+12   7.4504e-05
   466.50   8.8964e+12   7.4522e-05
   466.60   8.9030e+12   7.4540e-05
   466.70   8.9097e+12   7.4558e-05
   466.80   8.9164e+12   7.4576e-05
   466.90   8.9231e+12   7.4594e-05
   467.00   8.9298e+12   7.4612e-05
   467.10   8.9364e+12   7.4630e-05
   467.20   8.9431e+12   7.4648e-05
   467.30   8.9498e+12   7.4666e-05
   467.40   8.9565e+12   7.4684e-05
   467.50   8.9632e+12   7.4702e-05
   467.60   8.9699e+12   7.4720e-05
   467.70   8.9766e+12   7.4738e-05
   467.80   8.9833e+12   7.4756e-05
   467.90   8.9900e+12   7.4775e-05
   468.00   8.9967e+12   7.4793e-05
   468.10   9.0034e+12   7.4811e-05
   468.20   9.0101e+12   7.4829e-05
   468.30   9.0169e+12   7.4848e-05
   468.40   9.0236e+12   7.4866e-05
   468.50   9.0303e+12   7.4884e-05
   468.60   9.0370e+12   7.4904e-05
   468.70   9.0438e+12   7.4922e-05
   468.80   9.0505e+12   7.4941e-05
   468.90   9.0572e+12   7.4959e-05
   469.00   9.0640e+12   7.4978e-05
   469.10   9.0707e+12   7.4996e-05
   469.20   9.0774e+12   7.5015e-05
   469.30   9.0842e+12   7.5033e-05
   469.40   9.0909e+12   7.5052e-05
   469.50   9.0977e+12   7.5070e-05
   469.60   9.1044e+12   7.5089e-05
   469.70   9.1112e+12   7.5107e-05
   469.80   9.1179e+12   7.5126e-05
   469.90   9.1247e+12   7.5145e-05
   470.00   9.1314e+12   7.5163e-05
   470.10   9.1382e+12   7.5183e-05
   470.20   9.1450e+12   7.5202e-05
   470.30   9.1517e+12   7.5220e-05
   470.40   9.1585e+12   7.5239e-05
   470.50   9.1653e+12   7.5258e-05
   470.60   9.1721e+12   7.5276e-05
   470.70   9.1788e+12   7.5295e-05
   470.80   9.1856e+12   7.5314e-05
   470.90   9.1924e+12   7.5334e-05
   471.00   9.1992e+12   7.5353e-05
   471.10   9.2060e+12   7.5372e-05
   471.20   9.2128e+12   7.5390e-05
   471.30   9.2196e+12   7.5409e-05
   471.40   9.2264e+12   7.5428e-05
   471.50   9.2332e+12   7.5448e-05
   471.60   9.2400e+12   7.5467e-05
   471.70   9.2468e+12   7.5486e-05
   471.80   9.2536e+12   7.5505e-05
   471.90   9.2604e+12   7.5524e-05
   472.00   9.2672e+12   7.5544e-05
   472.10   9.2740e+12   7.5563e-05
   472.20   9.2808e+12   7.5582e-05
   472.30   9.2877e+12   7.5601e-05
   472.40   9.2945e+12   7.5620e-05
   472.50   9.3013e+12   7.5640e-05
   472.60   9.3081e+12   7.5659e-05
   472.70   9.3150e+12   7.5679e-05
   472.80   9.3218e+12   7.5698e-05
   472.90   9.3286e+12   7.5718e-05
   473.00   9.3355e+12   7.5737e-05
   473.10   9.3423e+12   7.5756e-05
   473.20   9.3492e+12   7.5776e-05
   473.30   9.3560e+12   7.5796e-05
   473.40   9.3629e+12   7.5815e-05
   473.50   9.3697e+12   7.5834e-05
   473.60   9.3766e+12   7.5855e-05
   473.70   9.3834e+12   7.5874e-05
   473.80   9.3903e+12   7.5893e-05
   473.90   9.3972e+12   7.5913e-05
   474.00   9.4040e+12   7.5933e-05
   474.10   9.4109e+12   7.5953e-05
   474.20   9.4178e+12   7.5972e-05
   474.30   9.4246e+12   7.5993e-05
   474.40   9.4315e+12   7.6012e-05
   474.50   9.4384e+12   7.6031e-05
   474.60   9.4453e+12   7.6052e-05
   474.70   9.4522e+12   7.6071e-05
   474.80   9.4590e+12   7.6091e-05
   474.90   9.4659e+12   7.6112e-05
   475.00   9.4728e+12   7.6131e-05
   475.10   9.4797e+12   7.6152e-05
   475.20   9.4866e+12   7.6171e-05
   475.30   9.4935e+12   7.6191e-05
   475.40   9.5004e+12   7.6212e-05
   475.50   9.5073e+12   7.6231e-05
   475.60   9.5142e+12   7.6251e-05
   475.70   9.5211e+12   7.6272e-05
   475.80   9.5281e+12   7.6291e-05
   475.90   9.5350e+12   7.6312e-05
   476.00   9.5419e+12   7.6332e-05
   476.10   9.5488e+12   7.6352e-05
   476.20   9.5557e+12   7.6373e-05
   476.30   9.5627e+12   7.6392e-05
   476.40   9.5696e+12   7.6413e-05
   476.50   9.5765e+12   7.6433e-05
   476.60   9.5834e+12   7.6454e-05
   476.70   9.5904e+12   7.6474e-05
   476.80   9.5973e+12   7.6495e-05
   476.90   9.6043e+12   7.6515e-05
   477.00   9.6112e+12   7.6535e-05
   477.10   9.6182e+12   7.6556e-05
   477.20   9.6251e+12   7.6576e-05
   477.30   9.6321e+12   7.6597e-05
   477.40   9.6390e+12   7.6617e-05
   477.50   9.6460e+12   7.6638e-05
   477.60   9.6529e+12   7.6658e-05
   477.70   9.6599e+12   7.6679e-05
   477.80   9.6668e+12   7.6699e-05
   477.90   9.6738e+12   7.6720e-05
   478.00   9.6808e+12   7.6740e-05
   478.10   9.6878e+12   7.6761e-05
   478.20   9.6947e+12   7.6782e-05
   478.30   9.7017e+12   7.6803e-05
   478.40   9.7087e+12   7.6823e-05
   478.50   9.7157e+12   7.6844e-05
   478.60   9.7227e+12   7.6865e-05
   478.70   9.7296e+12   7.6886e-05
   478.80   9.7366e+12   7.6907e-05
   478.90   9.7436e+12   7.6927e-05
   479.00   9.7506e+12   7.6949e-05
   479.10   9.7576e+12   7.6969e-05
   479.20   9.7646e+12   7.6990e-05
   479.30   9.7716e+12   7.7012e-05
   479.40   9.7786e+12   7.7032e-05
   479.50   9.7856e+12   7.7054e-05
   479.60   9.7927e+12   7.7074e-05
   479.70   9.7997e+12   7.7096e-05
   479.80   9.8067e+12   7.7117e-05
   479.90   9.8137e+12   7.7138e-05
   480.00   9.8207e+12   7.7159e-05
   480.10   9.8278e+12   7.7180e-05
   480.20   9.8348e+12   7.7201e-05
   480.30   9.8418e+12   7.7223e-05
   480.40   9.8488e+12   7.7243e-05
   480.50   9.8559e+12   7.7265e-05
   480.60   9.8629e+12   7.7287e-05
   480.70   9.8700e+12   7.7307e-05
   480.80   9.8770e+12   7.7329e-05
   480.90   9.8840e+12   7.7351e-05
   481.00   9.8911e+12   7.7371e-05
   481.10   9.8981e+12   7.7393e-05
   481.20   9.9052e+12   7.7415e-05
   481.30   9.9122e+12   7.7436e-05
   481.40   9.9193e+12   7.7457e-05
   481.50   9.9264e+12   7.7479e-05
   481.60   9.9334e+12   7.7500e-05
   481.70   9.9405e+12   7.7522e-05
   481.80   9.9476e+12   7.7544e-05
   481.90   9.9546e+12   7.7565e-05
   482.00   9.9617e+12   7.7586e-05
   482.10   9.9688e+12   7.7608e-05
   482.20   9.9759e+12   7.7630e-05
   482.30   9.9829e+12   7.7651e-05
   482.40   9.9900e+12   7.7673e-05
   482.50   9.9971e+12   7.7695e-05
   482.60   1.0004e+13   7.7717e-05
   482.70   1.0011e+13   7.7738e-05
   482.80   1.0018e+13   7.7760e-05
   482.90   1.0025e+13   7.7782e-05
   483.00   1.0033e+13   7.7805e-05
   483.10   1.0040e+13   7.7826e-05
   483.20   1.0047e+13   7.7848e-05
   483.30   1.0054e+13   7.7870e-05
   483.40   1.0061e+13   7.7892e-05
   483.50   1.0068e+13   7.7914e-05
   483.60   1.0075e+13   7.7936e-05
   483.70   1.0082e+13   7.7958e-05
   483.80   1.0089e+13   7.7980e-05
   483.90   1.0097e+13   7.8002e-05
   484.00   1.0104e+13   7.8025e-05
   484.10   1.0111e+13   7.8046e-05
   484.20   1.0118e+13   7.8068e-05
   484.30   1.0125e+13   7.8091e-05
   484.40   1.0132e+13   7.8113e-05
   484.50   1.0139e+13   7.8135e-05
   484.60   1.0147e+13   7.8158e-05
   484.70   1.0154e+13   7.8179e-05
   484.80   1.0161e+13   7.8202e-05
   484.90   1.0168e+13   7.8224e-05
   485.00   1.0175e+13   7.8247e-05
   485.10   1.0182e+13   7.8269e-05
   485.20   1.0189e+13   7.8292e-05
   485.30   1.0197e+13   7.8314e-05
   485.40   1.0204e+13   7.8337e-05
   485.50   1.0211e+13   7.8358e-05
   485.60   1.0218e+13   7.8381e-05
   485.70   1.0225e+13   7.8403e-05
   485.80   1.0232e+13   7.8426e-05
   485.90   1.0240e+13   7.8449e-05
   486.00   1.0247e+13   7.8471e-05
   486.10   1.0254e+13   7.8494e-05
   486.20   1.0261e+13   7.8517e-05
   486.30   1.0268e+13   7.8540e-05
   486.40   1.0276e+13   7.8562e-05
   486.50   1.0283e+13   7.8585e-05
   486.60   1.0290e+13   7.8608e-05
   486.70   1.0297e+13   7.8631e-05
   486.80   1.0304e+13   7.8653e-05
   486.90   1.0311e+13   7.8676e-05
   487.00   1.0319e+13   7.8698e-05
   487.10   1.0326e+13   7.8721e-05
   487.20   1.0333e+13   7.8744e-05
   487.30   1.0340e+13   7.8767e-05
   487.40   1.0348e+13   7.8790e-05
   487.50   1.0355e+13   7.8813e-05
   487.60   1.0362e+13   7.8836e-05
   487.70   1.0369e+13   7.8859e-05
   487.80   1.0376e+13   7.8882e-05
   487.90   1.0384e+13   7.8905e-05
   488.00   1.0391e+13   7.8928e-05
   488.10   1.0398e+13   7.8951e-05
   488.20   1.0405e+13   7.8974e-05
   488.30   1.0413e+13   7.8998e-05
   488.40   1.0420e+13   7.9021e-05
   488.50   1.0427e+13   7.9045e-05
   488.60   1.0434e+13   7.9068e-05
   488.70   1.0442e+13   7.9091e-05
   488.80   1.0449e+13   7.9114e-05
   488.90   1.0456e+13   7.9137e-05
   489.00   1.0463e+13   7.9161e-05
   489.10   1.0471e+13   7.9184e-05
   489.20   1.0478e+13   7.9207e-05
   489.30   1.0485e+13   7.9231e-05
   489.40   1.0492e+13   7.9254e-05
   489.50   1.0500e+13   7.9277e-05
   489.60   1.0507e+13   7.9301e-05
   489.70   1.0514e+13   7.9325e-05
   489.80   1.0521e+13   7.9348e-05
   489.90   1.0529e+13   7.9372e-05
   490.00   1.0536e+13   7.9395e-05
   490.10   1.0543e+13   7.9419e-05
   490.20   1.0551e+13   7.9442e-05
   490.30   1.0558e+13   7.9466e-05
   490.40   1.0565e+13   7.9489e-05
   490.50   1.0572e+13   7.9514e-05
   490.60   1.0580e+13   7.9537e-05
   490.70   1.0587e+13   7.9561e-05
   490.80   1.0594e+13   7.9585e-05
   490.90   1.0602e+13   7.9608e-05
   491.00   1.0609e+13   7.9632e-05
   491.10   1.0616e+13   7.9656e-05
   491.20   1.0624e+13   7.9680e-05
   491.30   1.0631e+13   7.9704e-05
   491.40   1.0638e+13   7.9728e-05
   491.50   1.0645e+13   7.9751e-05
   491.60   1.0653e+13   7.9775e-05
   491.70   1.0660e+13   7.9800e-05
   491.80   1.0667e+13   7.9824e-05
   491.90   1.0675e+13   7.9848e-05
   492.00   1.0682e+13   7.9871e-05
   492.10   1.0689e+13   7.9895e-05
   492.20   1.0697e+13   7.9920e-05
   492.30   1.0704e+13   7.9944e-05
   492.40   1.0711e+13   7.9968e-05
   492.50   1.0719e+13   7.9992e-05
   492.60   1.0726e+13   8.0017e-05
   492.70   1.0733e+13   8.0041e-05
   492.80   1.0741e+13   8.0065e-05
   492.90   1.0748e+13   8.0089e-05
   493.00   1.0756e+13   8.0114e-05
   493.10   1.0763e+13   8.0138e-05
   493.20   1.0770e+13   8.0162e-05
   493.30   1.0778e+13   8.0187e-05
   493.40   1.0785e+13   8.0211e-05
   493.50   1.0792e+13   8.0235e-05
   493.60   1.0800e+13   8.0260e-05
   493.70   1.0807e+13   8.0285e-05
   493.80   1.0814e+13   8.0309e-05
   493.90   1.0822e+13   8.0333e-05
   494.00   1.0829e+13   8.0358e-05
   494.10   1.0837e+13   8.0383e-05
   494.20   1.0844e+13   8.0407e-05
   494.30   1.0851e+13   8.0432e-05
   494.40   1.0859e+13   8.0457e-05
   494.50   1.0866e+13   8.0481e-05
   494.60   1.0874e+13   8.0506e-05
   494.70   1.0881e+13   8.0531e-05
   494.80   1.0888e+13   8.0555e-05
   494.90   1.0896e+13   8.0580e-05
   495.00   1.0903e+13   8.0605e-05
   495.10   1.0911e+13   8.0629e-05
   495.20   1.0918e+13   8.0655e-05
   495.30   1.0925e+13   8.0679e-05
   495.40   1.0933e+13   8.0705e-05
   495.50   1.0940e+13   8.0729e-05
   495.60   1.0948e+13   8.0754e-05
   495.70   1.0955e+13   8.0780e-05
   495.80   1.0963e+13   8.0804e-05
   495.90   1.0970e+13   8.0830e-05
   496.00   1.0977e+13   8.0854e-05
   496.10   1.0985e+13   8.0879e-05
   496.20   1.0992e+13   8.0905e-05
   496.30   1.1000e+13   8.0929e-05
   496.40   1.1007e+13   8.0955e-05
   496.50   1.1015e+13   8.0980e-05
   496.60   1.1022e+13   8.1006e-05
   496.70   1.1030e+13   8.1030e-05
   496.80   1.1037e+13   8.1055e-05
   496.90   1.1044e+13   8.1081e-05
   497.00   1.1052e+13   8.1106e-05
   497.10   1.1059e+13   8.1132e-05
   497.20   1.1067e+13   8.1157e-05
   497.30   1.1074e+13   8.1182e-05
   497.40   1.1082e+13   8.1207e-05
   497.50   1.1089e+13   8.1233e-05
   497.60   1.1097e+13   8.1258e-05
   497.70   1.1104e+13   8.1284e-05
   497.80   1.1112e+13   8.1309e-05
   497.90   1.1119e+13   8.1335e-05
   498.00   1.1127e+13   8.1360e-05
   498.10   1.1134e+13   8.1386e-05
   498.20   1.1142e+13   8.1411e-05
   498.30   1.1149e+13   8.1437e-05
   498.40   1.1157e+13   8.1463e-05
   498.50   1.1164e+13   8.1489e-05
   498.60   1.1172e+13   8.1514e-05
   498.70   1.1179e+13   8.1540e-05
   498.80   1.1187e+13   8.1565e-05
   498.90   1.1194e+13   8.1591e-05
   499.00   1.1202e+13   8.1618e-05
   499.10   1.1209e+13   8.1643e-05
   499.20   1.1217e+13   8.1669e-05
   499.30   1.1224e+13   8.1695e-05
   499.40   1.1232e+13   8.1721e-05
   499.50   1.1239e+13   8.1746e-05
   499.60   1.1247e+13   8.1773e-05
   499.70   1.1254e+13   8.1799e-05
   499.80   1.1262e+13   8.1824e-05
   499.90   1.1269e+13   8.1851e-05
   500.00   1.1277e+13   8.1876e-05
   500.10   1.1284e+13   8.1903e-05
   500.20   1.1292e+13   8.1929e-05
   500.30   1.1299e+13   8.1955e-05
   500.40   1.1307e+13   8.1981e-05
   500.50   1.1315e+13   8.2007e-05
   500.60   1.1322e+13   8.2033e-05
   500.70   1.1330e+13   8.2060e-05
   500.80   1.1337e+13   8.2085e-05
   500.90   1.1345e+13   8.2112e-05
   501.00   1.1352e+13   8.2139e-05
   501.10   1.1360e+13   8.2164e-05
   501.20   1.1367e+13   8.2191e-05
   501.30   1.1375e+13   8.2218e-05
   501.40   1.1383e+13   8.2243e-05
   501.50   1.1390e+13   8.2270e-05
   501.60   1.1398e+13   8.2297e-05
   501.70   1.1405e+13   8.2323e-05
   501.80   1.1413e+13   8.2349e-05
   501.90   1.1421e+13   8.2376e-05
   502.00   1.1428e+13   8.2403e-05
   502.10   1.1436e+13   8.2429e-05
   502.20   1.1443e+13   8.2456e-05
   502.30   1.1451e+13   8.2483e-05
   502.40   1.1458e+13   8.2509e-05
   502.50   1.1466e+13   8.2536e-05
   502.60   1.1474e+13   8.2562e-05
   502.70   1.1481e+13   8.2589e-05
   502.80   1.1489e+13   8.2615e-05
   502.90   1.1496e+13   8.2642e-05
   503.00   1.1504e+13   8.2670e-05
   503.10   1.1512e+13   8.2697e-05
   503.20   1.1519e+13   8.2723e-05
   503.30   1.1527e+13   8.2750e-05
   503.40   1.1535e+13   8.2777e-05
   503.50   1.1542e+13   8.2804e-05
   503.60   1.1550e+13   8.2830e-05
   503.70   1.1557e+13   8.2857e-05
   503.80   1.1565e+13   8.2885e-05
   503.90   1.1573e+13   8.2912e-05
   504.00   1.1580e+13   8.2939e-05
   504.10   1.1588e+13   8.2965e-05
   504.20   1.1596e+13   8.2993e-05
   504.30   1.1603e+13   8.3020e-05
   504.40   1.1611e+13   8.3047e-05
   504.50   1.1619e+13   8.3075e-05
   504.60   1.1626e+13   8.3101e-05
   504.70   1.1634e+13   8.3128e-05
   504.80   1.1642e+13   8.3156e-05
   504.90   1.1649e+13   8.3183e-05
   505.00   1.1657e+13   8.3211e-05
   505.10   1.1665e+13   8.3238e-05
   505.20   1.1672e+13   8.3265e-05
   505.30   1.1680e+13   8.3292e-05
   505.40   1.1688e+13   8.3320e-05
   505.50   1.1695e+13   8.3347e-05
   505.60   1.1703e+13   8.3375e-05
   505.70   1.1711e+13   8.3402e-05
   505.80   1.1718e+13   8.3430e-05
   505.90   1.1726e+13   8.3458e-05
   506.00   1.1734e+13   8.3484e-05
   506.10   1.1741e+13   8.3512e-05
   506.20   1.1749e+13   8.3540e-05
   506.30   1.1757e+13   8.3567e-05
   506.40   1.1764e+13   8.3595e-05
   506.50   1.1772e+13   8.3623e-05
   506.60   1.1780e+13   8.3650e-05
   506.70   1.1787e+13   8.3678e-05
   506.80   1.1795e+13   8.3706e-05
   506.90   1.1803e+13   8.3734e-05
   507.00   1.1811e+13   8.3762e-05
   507.10   1.1818e+13   8.3790e-05
   507.20   1.1826e+13   8.3817e-05
   507.30   1.1834e+13   8.3844e-05
   507.40   1.1841e+13   8.3872e-05
   507.50   1.1849e+13   8.3900e-05
   507.60   1.1857e+13   8.3928e-05
   507.70   1.1865e+13   8.3956e-05
   507.80   1.1872e+13   8.3984e-05
   507.90   1.1880e+13   8.4012e-05
   508.00   1.1888e+13   8.4040e-05
   508.10   1.1896e+13   8.4069e-05
   508.20   1.1903e+13   8.4097e-05
   508.30   1.1911e+13   8.4125e-05
   508.40   1.1919e+13   8.4153e-05
   508.50   1.1927e+13   8.4181e-05
   508.60   1.1934e+13   8.4209e-05
   508.70   1.1942e+13   8.4237e-05
   508.80   1.1950e+13   8.4266e-05
   508.90   1.1958e+13   8.4294e-05
   509.00   1.1965e+13   8.4322e-05
   509.10   1.1973e+13   8.4350e-05
   509.20   1.1981e+13   8.4379e-05
   509.30   1.1989e+13   8.4407e-05
   509.40   1.1996e+13   8.4435e-05
   509.50   1.2004e+13   8.4465e-05
   509.60   1.2012e+13   8.4493e-05
   509.70   1.2020e+13   8.4522e-05
   509.80   1.2028e+13   8.4550e-05
   509.90   1.2035e+13   8.4578e-05
   510.00   1.2043e+13   8.4607e-05
   510.10   1.2051e+13   8.4635e-05
   510.20   1.2059e+13   8.4664e-05
   510.30   1.2067e+13   8.4693e-05
   510.40   1.2074e+13   8.4721e-05
   510.50   1.2082e+13   8.4750e-05
   510.60   1.2090e+13   8.4778e-05
   510.70   1.2098e+13   8.4808e-05
   510.80   1.2106e+13   8.4836e-05
   510.90   1.2113e+13   8.4865e-05
   511.00   1.2121e+13   8.4894e-05
   511.10   1.2129e+13   8.4923e-05
   511.20   1.2137e+13   8.4951e-05
   511.30   1.2145e+13   8.4980e-05
   511.40   1.2152e+13   8.5009e-05
   511.50   1.2160e+13   8.5039e-05
   511.60   1.2168e+13   8.5067e-05
   511.70   1.2176e+13   8.5096e-05
   511.80   1.2184e+13   8.5125e-05
   511.90   1.2192e+13   8.5154e-05
   512.00   1.2199e+13   8.5183e-05
   512.10   1.2207e+13   8.5213e-05
   512.20   1.2215e+13   8.5242e-05
   512.30   1.2223e+13   8.5271e-05
   512.40   1.2231e+13   8.5299e-05
   512.50   1.2239e+13   8.5328e-05
   512.60   1.2247e+13   8.5357e-05
   512.70   1.2254e+13   8.5388e-05
   512.80   1.2262e+13   8.5417e-05
   512.90   1.2270e+13   8.5446e-05
   513.00   1.2278e+13   8.5475e-05
   513.10   1.2286e+13   8.5505e-05
   513.20   1.2294e+13   8.5534e-05
   513.30   1.2302e+13   8.5563e-05
   513.40   1.2309e+13   8.5592e-05
   513.50   1.2317e+13   8.5622e-05
   513.60   1.2325e+13   8.5652e-05
   513.70   1.2333e+13   8.5681e-05
   513.80   1.2341e+13   8.5710e-05
   513.90   1.2349e+13   8.5740e-05
   514.00   1.2357e+13   8.5770e-05
   514.10   1.2365e+13   8.5799e-05
   514.20   1.2372e+13   8.5828e-05
   514.30   1.2380e+13   8.5858e-05
   514.40   1.2388e+13   8.5888e-05
   514.50   1.2396e+13   8.5918e-05
   514.60   1.2404e+13   8.5947e-05
   514.70   1.2412e+13   8.5978e-05
   514.80   1.2420e+13   8.6007e-05
   514.90   1.2428e+13   8.6036e-05
   515.00   1.2436e+13   8.6067e-05
   515.10   1.2444e+13   8.6097e-05
   515.20   1.2452e+13   8.6126e-05
   515.30   1.2459e+13   8.6156e-05
   515.40   1.2467e+13   8.6186e-05
   515.50   1.2475e+13   8.6216e-05
   515.60   1.2483e+13   8.6246e-05
   515.70   1.2491e+13   8.6276e-05
   515.80   1.2499e+13   8.6306e-05
   515.90   1.2507e+13   8.6337e-05
   516.00   1.2515e+13   8.6366e-05
   516.10   1.2523e+13   8.6396e-05
   516.20   1.2531e+13   8.6427e-05
   516.30   1.2539e+13   8.6457e-05
   516.40   1.2547e+13   8.6486e-05
   516.50   1.2555e+13   8.6517e-05
   516.60   1.2563e+13   8.6547e-05
   516.70   1.2571e+13   8.6577e-05
   516.80   1.2579e+13   8.6608e-05
   516.90   1.2587e+13   8.6638e-05
   517.00   1.2595e+13   8.6669e-05
   517.10   1.2602e+13   8.6699e-05
   517.20   1.2610e+13   8.6729e-05
   517.30   1.2618e+13   8.6760e-05
   517.40   1.2626e+13   8.6790e-05
   517.50   1.2634e+13   8.6821e-05
   517.60   1.2642e+13   8.6851e-05
   517.70   1.2650e+13   8.6882e-05
   517.80   1.2658e+13   8.6912e-05
   517.90   1.2666e+13   8.6942e-05
   518.00   1.2674e+13   8.6973e-05
   518.10   1.2682e+13   8.7003e-05
   518.20   1.2690e+13   8.7034e-05
   518.30   1.2698e+13   8.7065e-05
   518.40   1.2706e+13   8.7096e-05
   518.50   1.2714e+13   8.7126e-05
   518.60   1.2722e+13   8.7157e-05
   518.70   1.2730e+13   8.7188e-05
   518.80   1.2738e+13   8.7219e-05
   518.90   1.2746e+13   8.7249e-05
   519.00   1.2754e+13   8.7281e-05
   519.10   1.2762e+13   8.7311e-05
   519.20   1.2770e+13   8.7341e-05
   519.30   1.2778e+13   8.7373e-05
   519.40   1.2786e+13   8.7403e-05
   519.50   1.2794e+13   8.7435e-05
   519.60   1.2802e+13   8.7466e-05
   519.70   1.2810e+13   8.7497e-05
   519.80   1.2818e+13   8.7528e-05
   519.90   1.2826e+13   8.7559e-05
   520.00   1.2835e+13   8.7590e-05
   520.10   1.2843e+13   8.7621e-05
   520.20   1.2851e+13   8.7653e-05
   520.30   1.2859e+13   8.7683e-05
   520.40   1.2867e+13   8.7715e-05
   520.50   1.2875e+13   8.7746e-05
   520.60   1.2883e+13   8.7777e-05
   520.70   1.2891e+13   8.7808e-05
   520.80   1.2899e+13   8.7840e-05
   520.90   1.2907e+13   8.7871e-05
   521.00   1.2915e+13   8.7902e-05
   521.10   1.2923e+13   8.7934e-05
   521.20   1.2931e+13   8.7965e-05
   521.30   1.2939e+13   8.7997e-05
   521.40   1.2947e+13   8.8029e-05
   521.50   1.2955e+13   8.8059e-05
   521.60   1.2963e+13   8.8091e-05
   521.70   1.2972e+13   8.8122e-05
   521.80   1.2980e+13   8.8154e-05
   521.90   1.2988e+13   8.8186e-05
   522.00   1.2996e+13   8.8217e-05
   522.10   1.3004e+13   8.8249e-05
   522.20   1.3012e+13   8.8280e-05
   522.30   1.3020e+13   8.8312e-05
   522.40   1.3028e+13   8.8344e-05
   522.50   1.3036e+13   8.8375e-05
   522.60   1.3044e+13   8.8408e-05
   522.70   1.3052e+13   8.8440e-05
   522.80   1.3061e+13   8.8471e-05
   522.90   1.3069e+13   8.8503e-05
   523.00   1.3077e+13   8.8535e-05
   523.10   1.3085e+13   8.8566e-05
   523.20   1.3093e+13   8.8599e-05
   523.30   1.3101e+13   8.8631e-05
   523.40   1.3109e+13   8.8662e-05
   523.50   1.3117e+13   8.8695e-05
   523.60   1.3125e+13   8.8727e-05
   523.70   1.3134e+13   8.8758e-05
   523.80   1.3142e+13   8.8791e-05
   523.90   1.3150e+13   8.8823e-05
   524.00   1.3158e+13   8.8855e-05
   524.10   1.3166e+13   8.8887e-05
   524.20   1.3174e+13   8.8919e-05
   524.30   1.3182e+13   8.8952e-05
   524.40   1.3191e+13   8.8983e-05
   524.50   1.3199e+13   8.9016e-05
   524.60   1.3207e+13   8.9048e-05
   524.70   1.3215e+13   8.9081e-05
   524.80   1.3223e+13   8.9113e-05
   524.90   1.3231e+13   8.9145e-05
   525.00   1.3240e+13   8.9178e-05
   525.10   1.3248e+13   8.9211e-05
   525.20   1.3256e+13   8.9242e-05
   525.30   1.3264e+13   8.9275e-05
   525.40   1.3272e+13   8.9308e-05
   525.50   1.3280e+13   8.9340e-05
   525.60   1.3289e+13   8.9372e-05
   525.70   1.3297e+13   8.9405e-05
   525.80   1.3305e+13   8.9438e-05
   525.90   1.3313e+13   8.9471e-05
   526.00   1.3321e+13   8.9503e-05
   526.10   1.3329e+13   8.9535e-05
   526.20   1.3338e+13   8.9568e-05
   526.30   1.3346e+13   8.9601e-05
   526.40   1.3354e+13   8.9634e-05
   526.50   1.3362e+13   8.9667e-05
   526.60   1.3370e+13   8.9700e-05
   526.70   1.3379e+13   8.9732e-05
   526.80   1.3387e+13   8.9765e-05
   526.90   1.3395e+13   8.9798e-05
   527.00   1.3403e+13   8.9831e-05
   527.10   1.3411e+13   8.9864e-05
   527.20   1.3420e+13   8.9897e-05
   527.30   1.3428e+13   8.9929e-05
   527.40   1.3436e+13   8.9963e-05
   527.50   1.3444e+13   8.9996e-05
   527.60   1.3453e+13   9.0029e-05
   527.70   1.3461e+13   9.0062e-05
   527.80   1.3469e+13   9.0095e-05
   527.90   1.3477e+13   9.0129e-05
   528.00   1.3485e+13   9.0161e-05
   528.10   1.3494e+13   9.0194e-05
   528.20   1.3502e+13   9.0228e-05
   528.30   1.3510e+13   9.0261e-05
   528.40   1.3518e+13   9.0294e-05
   528.50   1.3527e+13   9.0328e-05
   528.60   1.3535e+13   9.0361e-05
   528.70   1.3543e+13   9.0394e-05
   528.80   1.3551e+13   9.0428e-05
   528.90   1.3560e+13   9.0461e-05
   529.00   1.3568e+13   9.0495e-05
   529.10   1.3576e+13   9.0527e-05
   529.20   1.3584e+13   9.0561e-05
   529.30   1.3593e+13   9.0595e-05
   529.40   1.3601e+13   9.0628e-05
   529.50   1.3609e+13   9.0662e-05
   529.60   1.3618e+13   9.0695e-05
   529.70   1.3626e+13   9.0729e-05
   529.80   1.3634e+13   9.0763e-05
   529.90   1.3642e+13   9.0796e-05
   530.00   1.3651e+13   9.0830e-05
   530.10   1.3659e+13   9.0864e-05
   530.20   1.3667e+13   9.0898e-05
   530.30   1.3676e+13   9.0931e-05
   530.40   1.3684e+13   9.0965e-05
   530.50   1.3692e+13   9.0999e-05
   530.60   1.3700e+13   9.1033e-05
   530.70   1.3709e+13   9.1067e-05
   530.80   1.3717e+13   9.1101e-05
   530.90   1.3725e+13   9.1135e-05
   531.00   1.3734e+13   9.1168e-05
   531.10   1.3742e+13   9.1202e-05
   531.20   1.3750e+13   9.1236e-05
   531.30   1.3759e+13   9.1270e-05
   531.40   1.3767e+13   9.1304e-05
   531.50   1.3775e+13   9.1339e-05
   531.60   1.3783e+13   9.1373e-05
   531.70   1.3792e+13   9.1407e-05
   531.80   1.3800e+13   9.1441e-05
   531.90   1.3808e+13   9.1475e-05
   532.00   1.3817e+13   9.1509e-05
   532.10   1.3825e+13   9.1543e-05
   532.20   1.3833e+13   9.1577e-05
   532.30   1.3842e+13   9.1613e-05
   532.40   1.3850e+13   9.1647e-05
   532.50   1.3858e+13   9.1681e-05
   532.60   1.3867e+13   9.1715e-05
   532.70   1.3875e+13   9.1750e-05
   532.80   1.3884e+13   9.1784e-05
   532.90   1.3892e+13   9.1818e-05
   533.00   1.3900e+13   9.1853e-05
   533.10   1.3909e+13   9.1887e-05
   533.20   1.3917e+13   9.1922e-05
   533.30   1.3925e+13   9.1956e-05
   533.40   1.3934e+13   9.1992e-05
   533.50   1.3942e+13   9.2026e-05
   533.60   1.3950e+13   9.2061e-05
   533.70   1.3959e+13   9.2095e-05
   533.80   1.3967e+13   9.2130e-05
   533.90   1.3976e+13   9.2164e-05
   534.00   1.3984e+13   9.2199e-05
   534.10   1.3992e+13   9.2234e-05
   534.20   1.4001e+13   9.2269e-05
   534.30   1.4009e+13   9.2304e-05
   534.40   1.4017e+13   9.2338e-05
   534.50   1.4026e+13   9.2373e-05
   534.60   1.4034e+13   9.2408e-05
   534.70   1.4043e+13   9.2443e-05
   534.80   1.4051e+13   9.2478e-05
   534.90   1.4059e+13   9.2513e-05
   535.00   1.4068e+13   9.2548e-05
   535.10   1.4076e+13   9.2583e-05
   535.20   1.4085e+13   9.2618e-05
   535.30   1.4093e+13   9.2654e-05
   535.40   1.4102e+13   9.2688e-05
   535.50   1.4110e+13   9.2723e-05
   535.60   1.4118e+13   9.2758e-05
   535.70   1.4127e+13   9.2793e-05
   535.80   1.4135e+13   9.2829e-05
   535.90   1.4144e+13   9.2864e-05
   536.00   1.4152e+13   9.2899e-05
   536.10   1.4160e+13   9.2934e-05
   536.20   1.4169e+13   9.2970e-05
   536.30   1.4177e+13   9.3006e-05
   536.40   1.4186e+13   9.3041e-05
   536.50   1.4194e+13   9.3076e-05
   536.60   1.4203e+13   9.3112e-05
   536.70   1.4211e+13   9.3147e-05
   536.80   1.4220e+13   9.3182e-05
   536.90   1.4228e+13   9.3218e-05
   537.00   1.4236e+13   9.3254e-05
   537.10   1.4245e+13   9.3289e-05
   537.20   1.4253e+13   9.3324e-05
   537.30   1.4262e+13   9.3360e-05
   537.40   1.4270e+13   9.3396e-05
   537.50   1.4279e+13   9.3432e-05
   537.60   1.4287e+13   9.3467e-05
   537.70   1.4296e+13   9.3503e-05
   537.80   1.4304e+13   9.3539e-05
   537.90   1.4313e+13   9.3574e-05
   538.00   1.4321e+13   9.3610e-05
   538.10   1.4330e+13   9.3646e-05
   538.20   1.4338e+13   9.3682e-05
   538.30   1.4347e+13   9.3717e-05
   538.40   1.4355e+13   9.3754e-05
   538.50   1.4364e+13   9.3789e-05
   538.60   1.4372e+13   9.3825e-05
   538.70   1.4381e+13   9.3862e-05
   538.80   1.4389e+13   9.3897e-05
   538.90   1.4398e+13   9.3933e-05
   539.00   1.4406e+13   9.3970e-05
   539.10   1.4415e+13   9.4006e-05
   539.20   1.4423e+13   9.4041e-05
   539.30   1.4432e+13   9.4078e-05
   539.40   1.4440e+13   9.4114e-05
   539.50   1.4449e+13   9.4151e-05
   539.60   1.4457e+13   9.4186e-05
   539.70   1.4466e+13   9.4222e-05
   539.80   1.4474e+13   9.4259e-05
   539.90   1.4483e+13   9.4295e-05
   540.00   1.4491e+13   9.4332e-05
   540.10   1.4500e+13   9.4368e-05
   540.20   1.4508e+13   9.4404e-05
   540.30   1.4517e+13   9.4441e-05
   540.40   1.4525e+13   9.4477e-05
   540.50   1.4534e+13   9.4514e-05
   540.60   1.4542e+13   9.4550e-05
   540.70   1.4551e+13   9.4586e-05
   540.80   1.4559e+13   9.4623e-05
   540.90   1.4568e+13   9.4659e-05
   541.00   1.4577e+13   9.4697e-05
   541.10   1.4585e+13   9.4733e-05
   541.20   1.4594e+13   9.4770e-05
   541.30   1.4602e+13   9.4806e-05
   541.40   1.4611e+13   9.4842e-05
   541.50   1.4619e+13   9.4880e-05
   541.60   1.4628e+13   9.4916e-05
   541.70   1.4636e+13   9.4953e-05
   541.80   1.4645e+13   9.4990e-05
   541.90   1.4654e+13   9.5027e-05
   542.00   1.4662e+13   9.5063e-05
   542.10   1.4671e+13   9.5101e-05
   542.20   1.4679e+13   9.5137e-05
   542.30   1.4688e+13   9.5175e-05
   542.40   1.4696e+13   9.5211e-05
   542.50   1.4705e+13   9.5249e-05
   542.60   1.4714e+13   9.5285e-05
   542.70   1.4722e+13   9.5323e-05
   542.80   1.4731e+13   9.5359e-05
   542.90   1.4739e+13   9.5397e-05
   543.00   1.4748e+13   9.5433e-05
   543.10   1.4757e+13   9.5471e-05
   543.20   1.4765e+13   9.5508e-05
   543.30   1.4774e+13   9.5545e-05
   543.40   1.4782e+13   9.5582e-05
   543.50   1.4791e+13   9.5620e-05
   543.60   1.4800e+13   9.5657e-05
   543.70   1.4808e+13   9.5694e-05
   543.80   1.4817e+13   9.5731e-05
   543.90   1.4826e+13   9.5769e-05
   544.00   1.4834e+13   9.5807e-05
   544.10   1.4843e+13   9.5844e-05
   544.20   1.4851e+13   9.5881e-05
   544.30   1.4860e+13   9.5918e-05
   544.40   1.4869e+13   9.5956e-05
   544.50   1.4877e+13   9.5993e-05
   544.60   1.4886e+13   9.6031e-05
   544.70   1.4895e+13   9.6069e-05
   544.80   1.4903e+13   9.6106e-05
   544.90   1.4912e+13   9.6144e-05
   545.00   1.4920e+13   9.6181e-05
   545.10   1.4929e+13   9.6219e-05
   545.20   1.4938e+13   9.6257e-05
   545.30   1.4946e+13   9.6295e-05
   545.40   1.4955e+13   9.6333e-05
   545.50   1.4964e+13   9.6370e-05
   545.60   1.4972e+13   9.6408e-05
   545.70   1.4981e+13   9.6446e-05
   545.80   1.4990e+13   9.6484e-05
   545.90   1.4998e+13   9.6522e-05
   546.00   1.5007e+13   9.6560e-05
   546.10   1.5016e+13   9.6597e-05
   546.20   1.5024e+13   9.6636e-05
   546.30   1.5033e+13   9.6673e-05
   546.40   1.5042e+13   9.6711e-05
   546.50   1.5050e+13   9.6750e-05
   546.60   1.5059e+13   9.6787e-05
   546.70   1.5068e+13   9.6826e-05
   546.80   1.5077e+13   9.6864e-05
   546.90   1.5085e+13   9.6902e-05
   547.00   1.5094e+13   9.6940e-05
   547.10   1.5103e+13   9.6979e-05
   547.20   1.5111e+13   9.7016e-05
   547.30   1.5120e+13   9.7055e-05
   547.40   1.5129e+13   9.7094e-05
   547.50   1.5137e+13   9.7132e-05
   547.60   1.5146e+13   9.7170e-05
   547.70   1.5155e+13   9.7208e-05
   547.80   1.5164e+13   9.7247e-05
   547.90   1.5172e+13   9.7285e-05
   548.00   1.5181e+13   9.7324e-05
   548.10   1.5190e+13   9.7362e-05
   548.20   1.5198e+13   9.7401e-05
   548.30   1.5207e+13   9.7439e-05
   548.40   1.5216e+13   9.7478e-05
   548.50   1.5225e+13   9.7517e-05
   548.60   1.5233e+13   9.7556e-05
   548.70   1.5242e+13   9.7593e-05
   548.80   1.5251e+13   9.7632e-05
   548.90   1.5259e+13   9.7671e-05
   549.00   1.5268e+13   9.7710e-05
   549.10   1.5277e+13   9.7748e-05
   549.20   1.5286e+13   9.7787e-05
   549.30   1.5294e+13   9.7826e-05
   549.40   1.5303e+13   9.7865e-05
   549.50   1.5312e+13   9.7904e-05
   549.60   1.5321e+13   9.7943e-05
   549.70   1.5329e+13   9.7982e-05
   549.80   1.5338e+13   9.8021e-05
   549.90   1.5347e+13   9.8060e-05
   550.00   1.5356e+13   9.8098e-05
   550.10   1.5365e+13   9.8138e-05
   550.20   1.5373e+13   9.8177e-05
   550.30   1.5382e+13   9.8216e-05
   550.40   1.5391e+13   9.8255e-05
   550.50   1.5400e+13   9.8294e-05
   550.60   1.5408e+13   9.8333e-05
   550.70   1.5417e+13   9.8372e-05
   550.80   1.5426e+13   9.8412e-05
   550.90   1.5435e+13   9.8451e-05
   551.00   1.5444e+13   9.8490e-05
   551.10   1.5452e+13   9.8529e-05
   551.20   1.5461e+13   9.8569e-05
   551.30   1.5470e+13   9.8608e-05
   551.40   1.5479e+13   9.8648e-05
   551.50   1.5488e+13   9.8687e-05
   551.60   1.5496e+13   9.8727e-05
   551.70   1.5505e+13   9.8765e-05
   551.80   1.5514e+13   9.8805e-05
   551.90   1.5523e+13   9.8845e-05
   552.00   1.5532e+13   9.8884e-05
   552.10   1.5540e+13   9.8924e-05
   552.20   1.5549e+13   9.8964e-05
   552.30   1.5558e+13   9.9003e-05
   552.40   1.5567e+13   9.9043e-05
   552.50   1.5576e+13   9.9083e-05
   552.60   1.5584e+13   9.9122e-05
   552.70   1.5593e+13   9.9162e-05
   552.80   1.5602e+13   9.9201e-05
   552.90   1.5611e+13   9.9241e-05
   553.00   1.5620e+13   9.9281e-05
   553.10   1.5629e+13   9.9321e-05
   553.20   1.5637e+13   9.9361e-05
   553.30   1.5646e+13   9.9401e-05
   553.40   1.5655e+13   9.9441e-05
   553.50   1.5664e+13   9.9481e-05
   553.60   1.5673e+13   9.9521e-05
   553.70   1.5682e+13   9.9561e-05
   553.80   1.5691e+13   9.9601e-05
   553.90   1.5699e+13   9.9640e-05
   554.00   1.5708e+13   9.9680e-05
   554.10   1.5717e+13   9.9721e-05
   554.20   1.5726e+13   9.9761e-05
   554.30   1.5735e+13   9.9801e-05
   554.40   1.5744e+13   9.9841e-05
   554.50   1.5753e+13   9.9881e-05
   554.60   1.5761e+13   9.9922e-05
   554.70   1.5770e+13   9.9962e-05
   554.80   1.5779e+13   1.0000e-04
   554.90   1.5788e+13   1.0004e-04
   555.00   1.5797e+13   1.0008e-04
   555.10   1.5806e+13   1.0012e-04
   555.20   1.5815e+13   1.0016e-04
   555.30   1.5824e+13   1.0020e-04
   555.40   1.5833e+13   1.0024e-04
   555.50   1.5841e+13   1.0029e-04
   555.60   1.5850e+13   1.0033e-04
   555.70   1.5859e+13   1.0037e-04
   555.80   1.5868e+13   1.0041e-04
   555.90   1.5877e+13   1.0045e-04
   556.00   1.5886e+13   1.0049e-04
   556.10   1.5895e+13   1.0053e-04
   556.20   1.5904e+13   1.0057e-04
   556.30   1.5913e+13   1.0061e-04
   556.40   1.5922e+13   1.0065e-04
   556.50   1.5930e+13   1.0069e-04
   556.60   1.5939e+13   1.0073e-04
   556.70   1.5948e+13   1.0077e-04
   556.80   1.5957e+13   1.0082e-04
   556.90   1.5966e+13   1.0086e-04
   557.00   1.5975e+13   1.0090e-04
   557.10   1.5984e+13   1.0094e-04
   557.20   1.5993e+13   1.0098e-04
   557.30   1.6002e+13   1.0102e-04
   557.40   1.6011e+13   1.0106e-04
   557.50   1.6020e+13   1.0110e-04
   557.60   1.6029e+13   1.0114e-04
   557.70   1.6038e+13   1.0118e-04
   557.80   1.6047e+13   1.0123e-04
   557.90   1.6056e+13   1.0127e-04
   558.00   1.6065e+13   1.0131e-04
   558.10   1.6073e+13   1.0135e-04
   558.20   1.6082e+13   1.0139e-04
   558.30   1.6091e+13   1.0143e-04
   558.40   1.6100e+13   1.0147e-04
   558.50   1.6109e+13   1.0151e-04
   558.60   1.6118e+13   1.0155e-04
   558.70   1.6127e+13   1.0160e-04
   558.80   1.6136e+13   1.0164e-04
   558.90   1.6145e+13   1.0168e-04
   559.00   1.6154e+13   1.0172e-04
   559.10   1.6163e+13   1.0176e-04
   559.20   1.6172e+13   1.0180e-04
   559.30   1.6181e+13   1.0184e-04
   559.40   1.6190e+13   1.0189e-04
   559.50   1.6199e+13   1.0193e-04
   559.60   1.6208e+13   1.0197e-04
   559.70   1.6217e+13   1.0201e-04
   559.80   1.6226e+13   1.0205e-04
   559.90   1.6235e+13   1.0209e-04
   560.00   1.6244e+13   1.0214e-04
   560.10   1.6253e+13   1.0218e-04
   560.20   1.6262e+13   1.0222e-04
   560.30   1.6271e+13   1.0226e-04
   560.40   1.6280e+13   1.0230e-04
   560.50   1.6289e+13   1.0234e-04
   560.60   1.6298e+13   1.0239e-04
   560.70   1.6307e+13   1.0243e-04
   560.80   1.6316e+13   1.0247e-04
   560.90   1.6325e+13   1.0251e-04
   561.00   1.6334e+13   1.0255e-04
   561.10   1.6343e+13   1.0260e-04
   561.20   1.6352e+13   1.0264e-04
   561.30   1.6361e+13   1.0268e-04
   561.40   1.6370e+13   1.0272e-04
   561.50   1.6379e+13   1.0276e-04
   561.60   1.6388e+13   1.0281e-04
   561.70   1.6397e+13   1.0285e-04
   561.80   1.6406e+13   1.0289e-04
   561.90   1.6416e+13   1.0293e-04
   562.00   1.6425e+13   1.0298e-04
   562.10   1.6434e+13   1.0302e-04
   562.20   1.6443e+13   1.0306e-04
   562.30   1.6452e+13   1.0310e-04
   562.40   1.6461e+13   1.0315e-04
   562.50   1.6470e+13   1.0319e-04
   562.60   1.6479e+13   1.0323e-04
   562.70   1.6488e+13   1.0327e-04
   562.80   1.6497e+13   1.0331e-04
   562.90   1.6506e+13   1.0336e-04
   563.00   1.6515e+13   1.0340e-04
   563.10   1.6524e+13   1.0344e-04
   563.20   1.6533e+13   1.0349e-04
   563.30   1.6542e+13   1.0353e-04
   563.40   1.6551e+13   1.0357e-04
   563.50   1.6561e+13   1.0361e-04
   563.60   1.6570e+13   1.0366e-04
   563.70   1.6579e+13   1.0370e-04
   563.80   1.6588e+13   1.0374e-04
   563.90   1.6597e+13   1.0379e-04
   564.00   1.6606e+13   1.0383e-04
   564.10   1.6615e+13   1.0387e-04
   564.20   1.6624e+13   1.0391e-04
   564.30   1.6633e+13   1.0396e-04
   564.40   1.6642e+13   1.0400e-04
   564.50   1.6651e+13   1.0404e-04
   564.60   1.6661e+13   1.0409e-04
   564.70   1.6670e+13   1.0413e-04
   564.80   1.6679e+13   1.0417e-04
   564.90   1.6688e+13   1.0421e-04
   565.00   1.6697e+13   1.0426e-04
   565.10   1.6706e+13   1.0430e-04
   565.20   1.6715e+13   1.0434e-04
   565.30   1.6724e+13   1.0439e-04
   565.40   1.6734e+13   1.0443e-04
   565.50   1.6743e+13   1.0447e-04
   565.60   1.6752e+13   1.0452e-04
   565.70   1.6761e+13   1.0456e-04
   565.80   1.6770e+13   1.0460e-04
   565.90   1.6779e+13   1.0465e-04
   566.00   1.6788e+13   1.0469e-04
   566.10   1.6797e+13   1.0473e-04
   566.20   1.6807e+13   1.0478e-04
   566.30   1.6816e+13   1.0482e-04
   566.40   1.6825e+13   1.0486e-04
   566.50   1.6834e+13   1.0491e-04
   566.60   1.6843e+13   1.0495e-04
   566.70   1.6852e+13   1.0499e-04
   566.80   1.6861e+13   1.0504e-04
   566.90   1.6871e+13   1.0508e-04
   567.00   1.6880e+13   1.0512e-04
   567.10   1.6889e+13   1.0517e-04
   567.20   1.6898e+13   1.0521e-04
   567.30   1.6907e+13   1.0526e-04
   567.40   1.6916e+13   1.0530e-04
   567.50   1.6926e+13   1.0534e-04
   567.60   1.6935e+13   1.0539e-04
   567.70   1.6944e+13   1.0543e-04
   567.80   1.6953e+13   1.0548e-04
   567.90   1.6962e+13   1.0552e-04
   568.00   1.6972e+13   1.0556e-04
   568.10   1.6981e+13   1.0561e-04
   568.20   1.6990e+13   1.0565e-04
   568.30   1.6999e+13   1.0569e-04
   568.40   1.7008e+13   1.0574e-04
   568.50   1.7018e+13   1.0578e-04
   568.60   1.7027e+13   1.0583e-04
   568.70   1.7036e+13   1.0587e-04
   568.80   1.7045e+13   1.0592e-04
   568.90   1.7054e+13   1.0596e-04
   569.00   1.7064e+13   1.0600e-04
   569.10   1.7073e+13   1.0605e-04
   569.20   1.7082e+13   1.0609e-04
   569.30   1.7091e+13   1.0614e-04
   569.40   1.7100e+13   1.0618e-04
   569.50   1.7110e+13   1.0623e-04
   569.60   1.7119e+13   1.0627e-04
   569.70   1.7128e+13   1.0631e-04
   569.80   1.7137e+13   1.0636e-04
   569.90   1.7147e+13   1.0640e-04
   570.00   1.7156e+13   1.0645e-04
   570.10   1.7165e+13   1.0649e-04
   570.20   1.7174e+13   1.0654e-04
   570.30   1.7183e+13   1.0658e-04
   570.40   1.7193e+13   1.0663e-04
   570.50   1.7202e+13   1.0667e-04
   570.60   1.7211e+13   1.0672e-04
   570.70   1.7220e+13   1.0676e-04
   570.80   1.7230e+13   1.0681e-04
   570.90   1.7239e+13   1.0685e-04
   571.00   1.7248e+13   1.0689e-04
   571.10   1.7257e+13   1.0694e-04
   571.20   1.7267e+13   1.0698e-04
   571.30   1.7276e+13   1.0703e-04
   571.40   1.7285e+13   1.0707e-04
   571.50   1.7294e+13   1.0712e-04
   571.60   1.7304e+13   1.0716e-04
   571.70   1.7313e+13   1.0721e-04
   571.80   1.7322e+13   1.0725e-04
   571.90   1.7332e+13   1.0730e-04
   572.00   1.7341e+13   1.0734e-04
   572.10   1.7350e+13   1.0739e-04
   572.20   1.7359e+13   1.0743e-04
   572.30   1.7369e+13   1.0748e-04
   572.40   1.7378e+13   1.0752e-04
   572.50   1.7387e+13   1.0757e-04
   572.60   1.7397e+13   1.0762e-04
   572.70   1.7406e+13   1.0766e-04
   572.80   1.7415e+13   1.0771e-04
   572.90   1.7424e+13   1.0775e-04
   573.00   1.7434e+13   1.0780e-04
   573.10   1.7443e+13   1.0784e-04
   573.20   1.7452e+13   1.0789e-04
   573.30   1.7462e+13   1.0793e-04
   573.40   1.7471e+13   1.0798e-04
   573.50   1.7480e+13   1.0802e-04
   573.60   1.7490e+13   1.0807e-04
   573.70   1.7499e+13   1.0811e-04
   573.80   1.7508e+13   1.0816e-04
   573.90   1.7518e+13   1.0821e-04
   574.00   1.7527e+13   1.0825e-04
   574.10   1.7536e+13   1.0830e-04
   574.20   1.7546e+13   1.0834e-04
   574.30   1.7555e+13   1.0839e-04
   574.40   1.7564e+13   1.0843e-04
   574.50   1.7574e+13   1.0848e-04
   574.60   1.7583e+13   1.0853e-04
   574.70   1.7592e+13   1.0857e-04
   574.80   1.7602e+13   1.0862e-04
   574.90   1.7611e+13   1.0866e-04
   575.00   1.7620e+13   1.0871e-04
   575.10   1.7630e+13   1.0876e-04
   575.20   1.7639e+13   1.0880e-04
   575.30   1.7648e+13   1.0885e-04
   575.40   1.7658e+13   1.0889e-04
   575.50   1.7667e+13   1.0894e-04
   575.60   1.7676e+13   1.0899e-04
   575.70   1.7686e+13   1.0903e-04
   575.80   1.7695e+13   1.0908e-04
   575.90   1.7704e+13   1.0912e-04
   576.00   1.7714e+13   1.0917e-04
   576.10   1.7723e+13   1.0922e-04
   576.20   1.7733e+13   1.0926e-04
   576.30   1.7742e+13   1.0931e-04
   576.40   1.7751e+13   1.0935e-04
   576.50   1.7761e+13   1.0940e-04
   576.60   1.7770e+13   1.0945e-04
   576.70   1.7779e+13   1.0949e-04
   576.80   1.7789e+13   1.0954e-04
   576.90   1.7798e+13   1.0959e-04
   577.00   1.7808e+13   1.0963e-04
   577.10   1.7817e+13   1.0968e-04
   577.20   1.7826e+13   1.0973e-04
   577.30   1.7836e+13   1.0977e-04
   577.40   1.7845e+13   1.0982e-04
   577.50   1.7855e+13   1.0987e-04
   577.60   1.7864e+13   1.0991e-04
   577.70   1.7873e+13   1.0996e-04
   577.80   1.7883e+13   1.1001e-04
   577.90   1.7892e+13   1.1005e-04
   578.00   1.7902e+13   1.1010e-04
   578.10   1.7911e+13   1.1015e-04
   578.20   1.7920e+13   1.1019e-04
   578.30   1.7930e+13   1.1024e-04
   578.40   1.7939e+13   1.1029e-04
   578.50   1.7949e+13   1.1033e-04
   578.60   1.7958e+13   1.1038e-04
   578.70   1.7968e+13   1.1043e-04
   578.80   1.7977e+13   1.1048e-04
   578.90   1.7986e+13   1.1052e-04
   579.00   1.7996e+13   1.1057e-04
   579.10   1.8005e+13   1.1062e-04
   579.20   1.8015e+13   1.1066e-04
   579.30   1.8024e+13   1.1071e-04
   579.40   1.8034e+13   1.1076e-04
   579.50   1.8043e+13   1.1080e-04
   579.60   1.8053e+13   1.1085e-04
   579.70   1.8062e+13   1.1090e-04
   579.80   1.8071e+13   1.1095e-04
   579.90   1.8081e+13   1.1099e-04
   580.00   1.8090e+13   1.1104e-04
   580.10   1.8100e+13   1.1109e-04
   580.20   1.8109e+13   1.1114e-04
   580.30   1.8119e+13   1.1118e-04
   580.40   1.8128e+13   1.1123e-04
   580.50   1.8138e+13   1.1128e-04
   580.60   1.8147e+13   1.1132e-04
   580.70   1.8157e+13   1.1137e-04
   580.80   1.8166e+13   1.1142e-04
   580.90   1.8176e+13   1.1147e-04
   581.00   1.8185e+13   1.1151e-04
   581.10   1.8195e+13   1.1156e-04
   581.20   1.8204e+13   1.1161e-04
   581.30   1.8214e+13   1.1166e-04
   581.40   1.8223e+13   1.1171e-04
   581.50   1.8233e+13   1.1175e-04
   581.60   1.8242e+13   1.1180e-04
   581.70   1.8252e+13   1.1185e-04
   581.80   1.8261e+13   1.1190e-04
   581.90   1.8271e+13   1.1195e-04
   582.00   1.8280e+13   1.1199e-04
   582.10   1.8290e+13   1.1204e-04
   582.20   1.8299e+13   1.1209e-04
   582.30   1.8309e+13   1.1214e-04
   582.40   1.8318e+13   1.1218e-04
   582.50   1.8328e+13   1.1223e-04
   582.60   1.8337e+13   1.1228e-04
   582.70   1.8347e+13   1.1233e-04
   582.80   1.8356e+13   1.1238e-04
   582.90   1.8366e+13   1.1243e-04
   583.00   1.8375e+13   1.1247e-04
   583.10   1.8385e+13   1.1252e-04
   583.20   1.8394e+13   1.1257e-04
   583.30   1.8404e+13   1.1262e-04
   583.40   1.8413e+13   1.1267e-04
   583.50   1.8423e+13   1.1272e-04
   583.60   1.8432e+13   1.1276e-04
   583.70   1.8442e+13   1.1281e-04
   583.80   1.8452e+13   1.1286e-04
   583.90   1.8461e+13   1.1291e-04
   584.00   1.8471e+13   1.1296e-04
   584.10   1.8480e+13   1.1301e-04
   584.20   1.8490e+13   1.1305e-04
   584.30   1.8499e+13   1.1310e-04
   584.40   1.8509e+13   1.1315e-04
   584.50   1.8518e+13   1.1320e-04
   584.60   1.8528e+13   1.1325e-04
   584.70   1.8538e+13   1.1330e-04
   584.80   1.8547e+13   1.1335e-04
   584.90   1.8557e+13   1.1340e-04
   585.00   1.8566e+13   1.1344e-04
   585.10   1.8576e+13   1.1349e-04
   585.20   1.8585e+13   1.1354e-04
   585.30   1.8595e+13   1.1359e-04
   585.40   1.8605e+13   1.1364e-04
   585.50   1.8614e+13   1.1369e-04
   585.60   1.8624e+13   1.1374e-04
   585.70   1.8633e+13   1.1379e-04
   585.80   1.8643e+13   1.1383e-04
   585.90   1.8652e+13   1.1388e-04
   586.00   1.8662e+13   1.1393e-04
   586.10   1.8672e+13   1.1398e-04
   586.20   1.8681e+13   1.1403e-04
   586.30   1.8691e+13   1.1408e-04
   586.40   1.8700e+13   1.1413e-04
   586.50   1.8710e+13   1.1418e-04
   586.60   1.8720e+13   1.1423e-04
   586.70   1.8729e+13   1.1428e-04
   586.80   1.8739e+13   1.1433e-04
   586.90   1.8749e+13   1.1438e-04
   587.00   1.8758e+13   1.1443e-04
   587.10   1.8768e+13   1.1448e-04
   587.20   1.8777e+13   1.1452e-04
   587.30   1.8787e+13   1.1457e-04
   587.40   1.8797e+13   1.1462e-04
   587.50   1.8806e+13   1.1467e-04
   587.60   1.8816e+13   1.1472e-04
   587.70   1.8826e+13   1.1477e-04
   587.80   1.8835e+13   1.1482e-04
   587.90   1.8845e+13   1.1487e-04
   588.00   1.8854e+13   1.1492e-04
   588.10   1.8864e+13   1.1497e-04
   588.20   1.8874e+13   1.1502e-04
   588.30   1.8883e+13   1.1507e-04
   588.40   1.8893e+13   1.1512e-04
   588.50   1.8903e+13   1.1517e-04
   588.60   1.8912e+13   1.1522e-04
   588.70   1.8922e+13   1.1527e-04
   588.80   1.8932e+13   1.1532e-04
   588.90   1.8941e+13   1.1537e-04
   589.00   1.8951e+13   1.1542e-04
   589.10   1.8961e+13   1.1547e-04
   589.20   1.8970e+13   1.1552e-04
   589.30   1.8980e+13   1.1557e-04
   589.40   1.8990e+13   1.1562e-04
   589.50   1.8999e+13   1.1567e-04
   589.60   1.9009e+13   1.1572e-04
   589.70   1.9019e+13   1.1577e-04
   589.80   1.9028e+13   1.1582e-04
   589.90   1.9038e+13   1.1587e-04
   590.00   1.9048e+13   1.1592e-04
   590.10   1.9057e+13   1.1597e-04
   590.20   1.9067e+13   1.1602e-04
   590.30   1.9077e+13   1.1607e-04
   590.40   1.9086e+13   1.1612e-04
   590.50   1.9096e+13   1.1617e-04
   590.60   1.9106e+13   1.1622e-04
   590.70   1.9116e+13   1.1627e-04
   590.80   1.9125e+13   1.1632e-04
   590.90   1.9135e+13   1.1637e-04
   591.00   1.9145e+13   1.1642e-04
   591.10   1.9154e+13   1.1647e-04
   591.20   1.9164e+13   1.1652e-04
   591.30   1.9174e+13   1.1657e-04
   591.40   1.9183e+13   1.1662e-04
   591.50   1.9193e+13   1.1668e-04
   591.60   1.9203e+13   1.1673e-04
   591.70   1.9213e+13   1.1678e-04
   591.80   1.9222e+13   1.1683e-04
   591.90   1.9232e+13   1.1688e-04
   592.00   1.9242e+13   1.1693e-04
   592.10   1.9252e+13   1.1698e-04
   592.20   1.9261e+13   1.1703e-04
   592.30   1.9271e+13   1.1708e-04
   592.40   1.9281e+13   1.1713e-04
   592.50   1.9290e+13   1.1718e-04
   592.60   1.9300e+13   1.1723e-04
   592.70   1.9310e+13   1.1729e-04
   592.80   1.9320e+13   1.1734e-04
   592.90   1.9329e+13   1.1739e-04
   593.00   1.9339e+13   1.1744e-04
   593.10   1.9349e+13   1.1749e-04
   593.20   1.9359e+13   1.1754e-04
   593.30   1.9368e+13   1.1759e-04
   593.40   1.9378e+13   1.1764e-04
   593.50   1.9388e+13   1.1769e-04
   593.60   1.9398e+13   1.1775e-04
   593.70   1.9408e+13   1.1780e-04
   593.80   1.9417e+13   1.1785e-04
   593.90   1.9427e+13   1.1790e-04
   594.00   1.9437e+13   1.1795e-04
   594.10   1.9447e+13   1.1800e-04
   594.20   1.9456e+13   1.1805e-04
   594.30   1.9466e+13   1.1810e-04
   594.40   1.9476e+13   1.1816e-04
   594.50   1.9486e+13   1.1821e-04
   594.60   1.9496e+13   1.1826e-04
   594.70   1.9505e+13   1.1831e-04
   594.80   1.9515e+13   1.1836e-04
   594.90   1.9525e+13   1.1841e-04
   595.00   1.9535e+13   1.1847e-04
   595.10   1.9544e+13   1.1852e-04
   595.20   1.9554e+13   1.1857e-04
   595.30   1.9564e+13   1.1862e-04
   595.40   1.9574e+13   1.1867e-04
   595.50   1.9584e+13   1.1872e-04
   595.60   1.9593e+13   1.1878e-04
   595.70   1.9603e+13   1.1883e-04
   595.80   1.9613e+13   1.1888e-04
   595.90   1.9623e+13   1.1893e-04
   596.00   1.9633e+13   1.1899e-04
   596.10   1.9643e+13   1.1904e-04
   596.20   1.9652e+13   1.1909e-04
   596.30   1.9662e+13   1.1914e-04
   596.40   1.9672e+13   1.1919e-04
   596.50   1.9682e+13   1.1925e-04
   596.60   1.9692e+13   1.1930e-04
   596.70   1.9702e+13   1.1935e-04
   596.80   1.9711e+13   1.1940e-04
   596.90   1.9721e+13   1.1945e-04
   597.00   1.9731e+13   1.1951e-04
   597.10   1.9741e+13   1.1956e-04
   597.20   1.9751e+13   1.1961e-04
   597.30   1.9761e+13   1.1966e-04
   597.40   1.9770e+13   1.1972e-04
   597.50   1.9780e+13   1.1977e-04
   597.60   1.9790e+13   1.1982e-04
   597.70   1.9800e+13   1.1987e-04
   597.80   1.9810e+13   1.1993e-04
   597.90   1.9820e+13   1.1998e-04
   598.00   1.9830e+13   1.2003e-04
   598.10   1.9839e+13   1.2008e-04
   598.20   1.9849e+13   1.2014e-04
   598.30   1.9859e+13   1.2019e-04
   598.40   1.9869e+13   1.2024e-04
   598.50   1.9879e+13   1.2029e-04
   598.60   1.9889e+13   1.2035e-04
   598.70   1.9899e+13   1.2040e-04
   598.80   1.9908e+13   1.2045e-04
   598.90   1.9918e+13   1.2050e-04
   599.00   1.9928e+13   1.2056e-04
   599.10   1.9938e+13   1.2061e-04
   599.20   1.9948e+13   1.2066e-04
   599.30   1.9958e+13   1.2072e-04
   599.40   1.9968e+13   1.2077e-04
   599.50   1.9978e+13   1.2082e-04
   599.60   1.9988e+13   1.2087e-04
   599.70   1.9997e+13   1.2093e-04
   599.80   2.0007e+13   1.2098e-04
   599.90   2.0017e+13   1.2103e-04
   600.00   2.0027e+13   1.2109e-04
   600.10   2.0037e+13   1.2114e-04
   600.20   2.0047e+13   1.2119e-04
   600.30   2.0057e+13   1.2125e-04
   600.40   2.0067e+13   1.2130e-04
   600.50   2.0077e+13   1.2135e-04
   600.60   2.0087e+13   1.2141e-04
   600.70   2.0097e+13   1.2146e-04
   600.80   2.0106e+13   1.2151e-04
   600.90   2.0116e+13   1.2157e-04
   601.00   2.0126e+13   1.2162e-04
   601.10   2.0136e+13   1.2167e-04
   601.20   2.0146e+13   1.2173e-04
   601.30   2.0156e+13   1.2178e-04
   601.40   2.0166e+13   1.2184e-04
   601.50   2.0176e+13   1.2189e-04
   601.60   2.0186e+13   1.2194e-04
   601.70   2.0196e+13   1.2200e-04
   601.80   2.0206e+13   1.2205e-04
   601.90   2.0216e+13   1.2210e-04
   602.00   2.0226e+13   1.2216e-04
   602.10   2.0236e+13   1.2221e-04
   602.20   2.0246e+13   1.2226e-04
   602.30   2.0256e+13   1.2232e-04
   602.40   2.0266e+13   1.2237e-04
   602.50   2.0275e+13   1.2243e-04
   602.60   2.0285e+13   1.2248e-04
   602.70   2.0295e+13   1.2253e-04
   602.80   2.0305e+13   1.2259e-04
   602.90   2.0315e+13   1.2264e-04
   603.00   2.0325e+13   1.2270e-04
   603.10   2.0335e+13   1.2275e-04
   603.20   2.0345e+13   1.2280e-04
   603.30   2.0355e+13   1.2286e-04
   603.40   2.0365e+13   1.2291e-04
   603.50   2.0375e+13   1.2297e-04
   603.60   2.0385e+13   1.2302e-04
   603.70   2.0395e+13   1.2307e-04
   603.80   2.0405e+13   1.2313e-04
   603.90   2.0415e+13   1.2318e-04
   604.00   2.0425e+13   1.2324e-04
   604.10   2.0435e+13   1.2329e-04
   604.20   2.0445e+13   1.2335e-04
   604.30   2.0455e+13   1.2340e-04
   604.40   2.0465e+13   1.2345e-04
   604.50   2.0475e+13   1.2351e-04
   604.60   2.0485e+13   1.2356e-04
   604.70   2.0495e+13   1.2362e-04
   604.80   2.0505e+13   1.2367e-04
   604.90   2.0515e+13   1.2373e-04
   605.00   2.0525e+13   1.2378e-04
   605.10   2.0535e+13   1.2384e-04
   605.20   2.0545e+13   1.2389e-04
   605.30   2.0555e+13   1.2395e-04
   605.40   2.0565e+13   1.2400e-04
   605.50   2.0575e+13   1.2406e-04
   605.60   2.0585e+13   1.2411e-04
   605.70   2.0595e+13   1.2417e-04
   605.80   2.0605e+13   1.2422e-04
   605.90   2.0615e+13   1.2428e-04
   606.00   2.0625e+13   1.2433e-04
   606.10   2.0635e+13   1.2438e-04
   606.20   2.0645e+13   1.2444e-04
   606.30   2.0656e+13   1.2450e-04
   606.40   2.0666e+13   1.2455e-04
   606.50   2.0676e+13   1.2461e-04
   606.60   2.0686e+13   1.2466e-04
   606.70   2.0696e+13   1.2472e-04
   606.80   2.0706e+13   1.2477e-04
   606.90   2.0716e+13   1.2483e-04
   607.00   2.0726e+13   1.2488e-04
   607.10   2.0736e+13   1.2494e-04
   607.20   2.0746e+13   1.2499e-04
   607.30   2.0756e+13   1.2505e-04
   607.40   2.0766e+13   1.2510e-04
   607.50   2.0776e+13   1.2516e-04
   607.60   2.0786e+13   1.2521e-04
   607.70   2.0796e+13   1.2527e-04
   607.80   2.0806e+13   1.2532e-04
   607.90   2.0816e+13   1.2538e-04
   608.00   2.0827e+13   1.2544e-04
   608.10   2.0837e+13   1.2549e-04
   608.20   2.0847e+13   1.2555e-04
   608.30   2.0857e+13   1.2560e-04
   608.40   2.0867e+13   1.2566e-04
   608.50   2.0877e+13   1.2571e-04
   608.60   2.0887e+13   1.2577e-04
   608.70   2.0897e+13   1.2583e-04
   608.80   2.0907e+13   1.2588e-04
   608.90   2.0917e+13   1.2594e-04
   609.00   2.0927e+13   1.2599e-04
   609.10   2.0938e+13   1.2605e-04
   609.20   2.0948e+13   1.2610e-04
   609.30   2.0958e+13   1.2616e-04
   609.40   2.0968e+13   1.2622e-04
   609.50   2.0978e+13   1.2627e-04
   609.60   2.0988e+13   1.2633e-04
   609.70   2.0998e+13   1.2638e-04
   609.80   2.1008e+13   1.2644e-04
   609.90   2.1018e+13   1.2650e-04
   610.00   2.1029e+13   1.2655e-04
   610.10   2.1039e+13   1.2661e-04
   610.20   2.1049e+13   1.2666e-04
   610.30   2.1059e+13   1.2672e-04
   610.40   2.1069e+13   1.2678e-04
   610.50   2.1079e+13   1.2683e-04
   610.60   2.1089e+13   1.2689e-04
   610.70   2.1099e+13   1.2695e-04
   610.80   2.1110e+13   1.2700e-04
   610.90   2.1120e+13   1.2706e-04
   611.00   2.1130e+13   1.2712e-04
   611.10   2.1140e+13   1.2717e-04
   611.20   2.1150e+13   1.2723e-04
   611.30   2.1160e+13   1.2729e-04
   611.40   2.1170e+13   1.2734e-04
   611.50   2.1181e+13   1.2739e-04
   611.60   2.1191e+13   1.2746e-04
   611.70   2.1201e+13   1.2751e-04
   611.80   2.1211e+13   1.2757e-04
   611.90   2.1221e+13   1.2763e-04
   612.00   2.1231e+13   1.2768e-04
   612.10   2.1242e+13   1.2774e-04
   612.20   2.1252e+13   1.2779e-04
   612.30   2.1262e+13   1.2785e-04
   612.40   2.1272e+13   1.2791e-04
   612.50   2.1282e+13   1.2796e-04
   612.60   2.1292e+13   1.2803e-04
   612.70   2.1303e+13   1.2808e-04
   612.80   2.1313e+13   1.2813e-04
   612.90   2.1323e+13   1.2820e-04
   613.00   2.1333e+13   1.2825e-04
   613.10   2.1343e+13   1.2831e-04
   613.20   2.1354e+13   1.2836e-04
   613.30   2.1364e+13   1.2842e-04
   613.40   2.1374e+13   1.2848e-04
   613.50   2.1384e+13   1.2853e-04
   613.60   2.1394e+13   1.2860e-04
   613.70   2.1405e+13   1.2865e-04
   613.80   2.1415e+13   1.2871e-04
   613.90   2.1425e+13   1.2877e-04
   614.00   2.1435e+13   1.2882e-04
   614.10   2.1445e+13   1.2888e-04
   614.20   2.1456e+13   1.2893e-04
   614.30   2.1466e+13   1.2900e-04
   614.40   2.1476e+13   1.2905e-04
   614.50   2.1486e+13   1.2911e-04
   614.60   2.1496e+13   1.2917e-04
   614.70   2.1507e+13   1.2923e-04
   614.80   2.1517e+13   1.2928e-04
   614.90   2.1527e+13   1.2934e-04
   615.00   2.1537e+13   1.2940e-04
   615.10   2.1548e+13   1.2945e-04
   615.20   2.1558e+13   1.2951e-04
   615.30   2.1568e+13   1.2957e-04
   615.40   2.1578e+13   1.2963e-04
   615.50   2.1589e+13   1.2968e-04
   615.60   2.1599e+13   1.2975e-04
   615.70   2.1609e+13   1.2980e-04
   615.80   2.1619e+13   1.2986e-04
   615.90   2.1629e+13   1.2992e-04
   616.00   2.1640e+13   1.2998e-04
   616.10   2.1650e+13   1.3003e-04
   616.20   2.1660e+13   1.3009e-04
   616.30   2.1670e+13   1.3015e-04
   616.40   2.1681e+13   1.3021e-04
   616.50   2.1691e+13   1.3027e-04
   616.60   2.1701e+13   1.3033e-04
   616.70   2.1712e+13   1.3038e-04
   616.80   2.1722e+13   1.3044e-04
   616.90   2.1732e+13   1.3050e-04
   617.00   2.1742e+13   1.3056e-04
   617.10   2.1753e+13   1.3061e-04
   617.20   2.1763e+13   1.3068e-04
   617.30   2.1773e+13   1.3073e-04
   617.40   2.1783e+13   1.3079e-04
   617.50   2.1794e+13   1.3085e-04
   617.60   2.1804e+13   1.3091e-04
   617.70   2.1814e+13   1.3096e-04
   617.80   2.1825e+13   1.3102e-04
   617.90   2.1835e+13   1.3109e-04
   618.00   2.1845e+13   1.3114e-04
   618.10   2.1855e+13   1.3120e-04
   618.20   2.1866e+13   1.3126e-04
   618.30   2.1876e+13   1.3132e-04
   618.40   2.1886e+13   1.3137e-04
   618.50   2.1897e+13   1.3144e-04
   618.60   2.1907e+13   1.3149e-04
   618.70   2.1917e+13   1.3155e-04
   618.80   2.1928e+13   1.3162e-04
   618.90   2.1938e+13   1.3167e-04
   619.00   2.1948e+13   1.3173e-04
   619.10   2.1959e+13   1.3179e-04
   619.20   2.1969e+13   1.3185e-04
   619.30   2.1979e+13   1.3190e-04
   619.40   2.1989e+13   1.3197e-04
   619.50   2.2000e+13   1.3203e-04
   619.60   2.2010e+13   1.3208e-04
   619.70   2.2020e+13   1.3215e-04
   619.80   2.2031e+13   1.3220e-04
   619.90   2.2041e+13   1.3226e-04
   620.00   2.2051e+13   1.3232e-04
   620.10   2.2062e+13   1.3238e-04
   620.20   2.2072e+13   1.3244e-04
   620.30   2.2082e+13   1.3249e-04
   620.40   2.2093e+13   1.3256e-04
   620.50   2.2103e+13   1.3262e-04
   620.60   2.2113e+13   1.3267e-04
   620.70   2.2124e+13   1.3274e-04
   620.80   2.2134e+13   1.3280e-04
   620.90   2.2145e+13   1.3285e-04
   621.00   2.2155e+13   1.3292e-04
   621.10   2.2165e+13   1.3297e-04
   621.20   2.2176e+13   1.3303e-04
   621.30   2.2186e+13   1.3310e-04
   621.40   2.2196e+13   1.3315e-04
   621.50   2.2207e+13   1.3321e-04
   621.60   2.2217e+13   1.3328e-04
   621.70   2.2227e+13   1.3333e-04
   621.80   2.2238e+13   1.3339e-04
   621.90   2.2248e+13   1.3346e-04
   622.00   2.2259e+13   1.3351e-04
   622.10   2.2269e+13   1.3357e-04
   622.20   2.2279e+13   1.3364e-04
   622.30   2.2290e+13   1.3369e-04
   622.40   2.2300e+13   1.3375e-04
   622.50   2.2310e+13   1.3381e-04
   622.60   2.2321e+13   1.3387e-04
   622.70   2.2331e+13   1.3393e-04
   622.80   2.2342e+13   1.3400e-04
   622.90   2.2352e+13   1.3405e-04
   623.00   2.2362e+13   1.3411e-04
   623.10   2.2373e+13   1.3417e-04
   623.20   2.2383e+13   1.3423e-04
   623.30   2.2394e+13   1.3429e-04
   623.40   2.2404e+13   1.3435e-04
   623.50   2.2414e+13   1.3441e-04
   623.60   2.2425e+13   1.3447e-04
   623.70   2.2435e+13   1.3453e-04
   623.80   2.2446e+13   1.3460e-04
   623.90   2.2456e+13   1.3465e-04
   624.00   2.2467e+13   1.3471e-04
   624.10   2.2477e+13   1.3478e-04
   624.20   2.2487e+13   1.3483e-04
   624.30   2.2498e+13   1.3489e-04
   624.40   2.2508e+13   1.3496e-04
   624.50   2.2519e+13   1.3502e-04
   624.60   2.2529e+13   1.3507e-04
   624.70   2.2540e+13   1.3514e-04
   624.80   2.2550e+13   1.3520e-04
   624.90   2.2560e+13   1.3526e-04
   625.00   2.2571e+13   1.3532e-04
   625.10   2.2581e+13   1.3538e-04
   625.20   2.2592e+13   1.3544e-04
   625.30   2.2602e+13   1.3551e-04
   625.40   2.2613e+13   1.3556e-04
   625.50   2.2623e+13   1.3562e-04
   625.60   2.2634e+13   1.3569e-04
   625.70   2.2644e+13   1.3575e-04
   625.80   2.2654e+13   1.3580e-04
   625.90   2.2665e+13   1.3587e-04
   626.00   2.2675e+13   1.3593e-04
   626.10   2.2686e+13   1.3599e-04
   626.20   2.2696e+13   1.3605e-04
   626.30   2.2707e+13   1.3611e-04
   626.40   2.2717e+13   1.3617e-04
   626.50   2.2728e+13   1.3624e-04
   626.60   2.2738e+13   1.3630e-04
   626.70   2.2749e+13   1.3635e-04
   626.80   2.2759e+13   1.3642e-04
   626.90   2.2770e+13   1.3648e-04
   627.00   2.2780e+13   1.3654e-04
   627.10   2.2791e+13   1.3661e-04
   627.20   2.2801e+13   1.3666e-04
   627.30   2.2811e+13   1.3672e-04
   627.40   2.2822e+13   1.3679e-04
   627.50   2.2832e+13   1.3685e-04
   627.60   2.2843e+13   1.3691e-04
   627.70   2.2853e+13   1.3697e-04
   627.80   2.2864e+13   1.3703e-04
   627.90   2.2874e+13   1.3710e-04
   628.00   2.2885e+13   1.3716e-04
   628.10   2.2895e+13   1.3722e-04
   628.20   2.2906e+13   1.3729e-04
   628.30   2.2916e+13   1.3734e-04
   628.40   2.2927e+13   1.3740e-04
   628.50   2.2938e+13   1.3746e-04
   628.60   2.2948e+13   1.3753e-04
   628.70   2.2959e+13   1.3759e-04
   628.80   2.2969e+13   1.3766e-04
   628.90   2.2980e+13   1.3771e-04
   629.00   2.2990e+13   1.3777e-04
   629.10   2.3001e+13   1.3784e-04
   629.20   2.3011e+13   1.3790e-04
   629.30   2.3022e+13   1.3796e-04
   629.40   2.3032e+13   1.3803e-04
   629.50   2.3043e+13   1.3809e-04
   629.60   2.3053e+13   1.3815e-04
   629.70   2.3064e+13   1.3821e-04
   629.80   2.3074e+13   1.3827e-04
   629.90   2.3085e+13   1.3833e-04
   630.00   2.3095e+13   1.3840e-04
   630.10   2.3106e+13   1.3846e-04
   630.20   2.3117e+13   1.3852e-04
   630.30   2.3127e+13   1.3859e-04
   630.40   2.3138e+13   1.3865e-04
   630.50   2.3148e+13   1.3871e-04
   630.60   2.3159e+13   1.3877e-04
   630.70   2.3169e+13   1.3883e-04
   630.80   2.3180e+13   1.3889e-04
   630.90   2.3190e+13   1.3896e-04
   631.00   2.3201e+13   1.3902e-04
   631.10   2.3212e+13   1.3909e-04
   631.20   2.3222e+13   1.3915e-04
   631.30   2.3233e+13   1.3921e-04
   631.40   2.3243e+13   1.3928e-04
   631.50   2.3254e+13   1.3934e-04
   631.60   2.3264e+13   1.3940e-04
   631.70   2.3275e+13   1.3947e-04
   631.80   2.3286e+13   1.3952e-04
   631.90   2.3296e+13   1.3958e-04
   632.00   2.3307e+13   1.3965e-04
   632.10   2.3317e+13   1.3971e-04
   632.20   2.3328e+13   1.3977e-04
   632.30   2.3339e+13   1.3984e-04
   632.40   2.3349e+13   1.3990e-04
   632.50   2.3360e+13   1.3996e-04
   632.60   2.3370e+13   1.4003e-04
   632.70   2.3381e+13   1.4009e-04
   632.80   2.3391e+13   1.4015e-04
   632.90   2.3402e+13   1.4022e-04
   633.00   2.3413e+13   1.4028e-04
   633.10   2.3423e+13   1.4035e-04
   633.20   2.3434e+13   1.4041e-04
   633.30   2.3445e+13   1.4047e-04
   633.40   2.3455e+13   1.4054e-04
   633.50   2.3466e+13   1.4060e-04
   633.60   2.3476e+13   1.4066e-04
   633.70   2.3487e+13   1.4073e-04
   633.80   2.3498e+13   1.4079e-04
   633.90   2.3508e+13   1.4085e-04
   634.00   2.3519e+13   1.4092e-04
   634.10   2.3529e+13   1.4098e-04
   634.20   2.3540e+13   1.4105e-04
   634.30   2.3551e+13   1.4111e-04
   634.40   2.3561e+13   1.4117e-04
   634.50   2.3572e+13   1.4124e-04
   634.60   2.3583e+13   1.4130e-04
   634.70   2.3593e+13   1.4136e-04
   634.80   2.3604e+13   1.4143e-04
   634.90   2.3615e+13   1.4149e-04
   635.00   2.3625e+13   1.4155e-04
   635.10   2.3636e+13   1.4162e-04
   635.20   2.3647e+13   1.4168e-04
   635.30   2.3657e+13   1.4174e-04
   635.40   2.3668e+13   1.4181e-04
   635.50   2.3679e+13   1.4187e-04
   635.60   2.3689e+13   1.4193e-04
   635.70   2.3700e+13   1.4200e-04
   635.80   2.3710e+13   1.4206e-04
   635.90   2.3721e+13   1.4213e-04
   636.00   2.3732e+13   1.4219e-04
   636.10   2.3742e+13   1.4226e-04
   636.20   2.3753e+13   1.4233e-04
   636.30   2.3764e+13   1.4239e-04
   636.40   2.3775e+13   1.4245e-04
   636.50   2.3785e+13   1.4252e-04
   636.60   2.3796e+13   1.4258e-04
   636.70   2.3807e+13   1.4265e-04
   636.80   2.3817e+13   1.4271e-04
   636.90   2.3828e+13   1.4277e-04
   637.00   2.3839e+13   1.4284e-04
   637.10   2.3849e+13   1.4290e-04
   637.20   2.3860e+13   1.4296e-04
   637.30   2.3871e+13   1.4303e-04
   637.40   2.3881e+13   1.4310e-04
   637.50   2.3892e+13   1.4316e-04
   637.60   2.3903e+13   1.4323e-04
   637.70   2.3913e+13   1.4329e-04
   637.80   2.3924e+13   1.4336e-04
   637.90   2.3935e+13   1.4342e-04
   638.00   2.3946e+13   1.4348e-04
   638.10   2.3956e+13   1.4355e-04
   638.20   2.3967e+13   1.4361e-04
   638.30   2.3978e+13   1.4368e-04
   638.40   2.3988e+13   1.4375e-04
   638.50   2.3999e+13   1.4381e-04
   638.60   2.4010e+13   1.4387e-04
   638.70   2.4021e+13   1.4394e-04
   638.80   2.4031e+13   1.4400e-04
   638.90   2.4042e+13   1.4407e-04
   639.00   2.4053e+13   1.4414e-04
   639.10   2.4064e+13   1.4420e-04
   639.20   2.4074e+13   1.4427e-04
   639.30   2.4085e+13   1.4433e-04
   639.40   2.4096e+13   1.4439e-04
   639.50   2.4106e+13   1.4446e-04
   639.60   2.4117e+13   1.4453e-04
   639.70   2.4128e+13   1.4460e-04
   639.80   2.4139e+13   1.4466e-04
   639.90   2.4149e+13   1.4472e-04
   640.00   2.4160e+13   1.4479e-04
   640.10   2.4171e+13   1.4485e-04
   640.20   2.4182e+13   1.4492e-04
   640.30   2.4192e+13   1.4499e-04
   640.40   2.4203e+13   1.4505e-04
   640.50   2.4214e+13   1.4512e-04
   640.60   2.4225e+13   1.4518e-04
   640.70   2.4235e+13   1.4525e-04
   640.80   2.4246e+13   1.4532e-04
   640.90   2.4257e+13   1.4538e-04
   641.00   2.4268e+13   1.4544e-04
   641.10   2.4279e+13   1.4551e-04
   641.20   2.4289e+13   1.4558e-04
   641.30   2.4300e+13   1.4565e-04
   641.40   2.4311e+13   1.4571e-04
   641.50   2.4322e+13   1.4577e-04
   641.60   2.4332e+13   1.4584e-04
   641.70   2.4343e+13   1.4591e-04
   641.80   2.4354e+13   1.4598e-04
   641.90   2.4365e+13   1.4604e-04
   642.00   2.4376e+13   1.4610e-04
   642.10   2.4386e+13   1.4618e-04
   642.20   2.4397e+13   1.4624e-04
   642.30   2.4408e+13   1.4630e-04
   642.40   2.4419e+13   1.4637e-04
   642.50   2.4430e+13   1.4644e-04
   642.60   2.4440e+13   1.4651e-04
   642.70   2.4451e+13   1.4657e-04
   642.80   2.4462e+13   1.4663e-04
   642.90   2.4473e+13   1.4671e-04
   643.00   2.4484e+13   1.4677e-04
   643.10   2.4494e+13   1.4683e-04
   643.20   2.4505e+13   1.4690e-04
   643.30   2.4516e+13   1.4697e-04
   643.40   2.4527e+13   1.4704e-04
   643.50   2.4538e+13   1.4710e-04
   643.60   2.4549e+13   1.4717e-04
   643.70   2.4559e+13   1.4724e-04
   643.80   2.4570e+13   1.4730e-04
   643.90   2.4581e+13   1.4736e-04
   644.00   2.4592e+13   1.4744e-04
   644.10   2.4603e+13   1.4750e-04
   644.20   2.4613e+13   1.4757e-04
   644.30   2.4624e+13   1.4764e-04
   644.40   2.4635e+13   1.4770e-04
   644.50   2.4646e+13   1.4777e-04
   644.60   2.4657e+13   1.4784e-04
   644.70   2.4668e+13   1.4790e-04
   644.80   2.4679e+13   1.4797e-04
   644.90   2.4689e+13   1.4804e-04
   645.00   2.4700e+13   1.4811e-04
   645.10   2.4711e+13   1.4817e-04
   645.20   2.4722e+13   1.4824e-04
   645.30   2.4733e+13   1.4831e-04
   645.40   2.4744e+13   1.4837e-04
   645.50   2.4755e+13   1.4845e-04
   645.60   2.4765e+13   1.4851e-04
   645.70   2.4776e+13   1.4857e-04
   645.80   2.4787e+13   1.4865e-04
   645.90   2.4798e+13   1.4871e-04
   646.00   2.4809e+13   1.4878e-04
   646.10   2.4820e+13   1.4885e-04
   646.20   2.4831e+13   1.4891e-04
   646.30   2.4841e+13   1.4898e-04
   646.40   2.4852e+13   1.4905e-04
   646.50   2.4863e+13   1.4912e-04
   646.60   2.4874e+13   1.4918e-04
   646.70   2.4885e+13   1.4925e-04
   646.80   2.4896e+13   1.4932e-04
   646.90   2.4907e+13   1.4939e-04
   647.00   2.4918e+13   1.4945e-04
   647.10   2.4929e+13   1.4952e-04
   647.20   2.4939e+13   1.4959e-04
   647.30   2.4950e+13   1.4966e-04
   647.40   2.4961e+13   1.4973e-04
   647.50   2.4972e+13   1.4979e-04
   647.60   2.4983e+13   1.4986e-04
   647.70   2.4994e+13   1.4993e-04
   647.80   2.5005e+13   1.5000e-04
   647.90   2.5016e+13   1.5007e-04
   648.00   2.5027e+13   1.5013e-04
   648.10   2.5038e+13   1.5020e-04
   648.20   2.5049e+13   1.5027e-04
   648.30   2.5059e+13   1.5034e-04
   648.40   2.5070e+13   1.5041e-04
   648.50   2.5081e+13   1.5047e-04
   648.60   2.5092e+13   1.5055e-04
   648.70   2.5103e+13   1.5061e-04
   648.80   2.5114e+13   1.5068e-04
   648.90   2.5125e+13   1.5075e-04
   649.00   2.5136e+13   1.5081e-04
   649.10   2.5147e+13   1.5089e-04
   649.20   2.5158e+13   1.5095e-04
   649.30   2.5169e+13   1.5102e-04
   649.40   2.5180e+13   1.5109e-04
   649.50   2.5191e+13   1.5116e-04
   649.60   2.5202e+13   1.5123e-04
   649.70   2.5212e+13   1.5130e-04
   649.80   2.5223e+13   1.5136e-04
   649.90   2.5234e+13   1.5144e-04
   650.00   2.5245e+13   1.5150e-04
   650.10   2.5256e+13   1.5157e-04
   650.20   2.5267e+13   1.5164e-04
   650.30   2.5278e+13   1.5171e-04
   650.40   2.5289e+13   1.5178e-04
   650.50   2.5300e+13   1.5184e-04
   650.60   2.5311e+13   1.5192e-04
   650.70   2.5322e+13   1.5198e-04
   650.80   2.5333e+13   1.5206e-04
   650.90   2.5344e+13   1.5212e-04
   651.00   2.5355e+13   1.5219e-04
   651.10   2.5366e+13   1.5226e-04
   651.20   2.5377e+13   1.5233e-04
   651.30   2.5388e+13   1.5239e-04
   651.40   2.5399e+13   1.5247e-04
   651.50   2.5410e+13   1.5254e-04
   651.60   2.5421e+13   1.5261e-04
   651.70   2.5432e+13   1.5268e-04
   651.80   2.5443e+13   1.5275e-04
   651.90   2.5454e+13   1.5282e-04
   652.00   2.5465e+13   1.5288e-04
   652.10   2.5476e+13   1.5296e-04
   652.20   2.5487e+13   1.5302e-04
   652.30   2.5498e+13   1.5310e-04
   652.40   2.5509e+13   1.5316e-04
   652.50   2.5520e+13   1.5323e-04
   652.60   2.5531e+13   1.5330e-04
   652.70   2.5542e+13   1.5337e-04
   652.80   2.5553e+13   1.5345e-04
   652.90   2.5564e+13   1.5351e-04
   653.00   2.5575e+13   1.5358e-04
   653.10   2.5586e+13   1.5365e-04
   653.20   2.5597e+13   1.5372e-04
   653.30   2.5608e+13   1.5379e-04
   653.40   2.5619e+13   1.5386e-04
   653.50   2.5630e+13   1.5393e-04
   653.60   2.5641e+13   1.5400e-04
   653.70   2.5652e+13   1.5407e-04
   653.80   2.5663e+13   1.5414e-04
   653.90   2.5674e+13   1.5421e-04
   654.00   2.5685e+13   1.5428e-04
   654.10   2.5696e+13   1.5435e-04
   654.20   2.5707e+13   1.5442e-04
   654.30   2.5718e+13   1.5449e-04
   654.40   2.5729e+13   1.5456e-04
   654.50   2.5740e+13   1.5463e-04
   654.60   2.5751e+13   1.5470e-04
   654.70   2.5762e+13   1.5477e-04
   654.80   2.5773e+13   1.5484e-04
   654.90   2.5784e+13   1.5491e-04
   655.00   2.5795e+13   1.5499e-04
   655.10   2.5806e+13   1.5505e-04
   655.20   2.5818e+13   1.5512e-04
   655.30   2.5829e+13   1.5520e-04
   655.40   2.5840e+13   1.5526e-04
   655.50   2.5851e+13   1.5534e-04
   655.60   2.5862e+13   1.5541e-04
   655.70   2.5873e+13   1.5547e-04
   655.80   2.5884e+13   1.5555e-04
   655.90   2.5895e+13   1.5562e-04
   656.00   2.5906e+13   1.5569e-04
   656.10   2.5917e+13   1.5576e-04
   656.20   2.5928e+13   1.5584e-04
   656.30   2.5939e+13   1.5590e-04
   656.40   2.5950e+13   1.5597e-04
   656.50   2.5961e+13   1.5605e-04
   656.60   2.5972e+13   1.5611e-04
   656.70   2.5984e+13   1.5619e-04
   656.80   2.5995e+13   1.5626e-04
   656.90   2.6006e+13   1.5632e-04
   657.00   2.6017e+13   1.5640e-04
   657.10   2.6028e+13   1.5647e-04
   657.20   2.6039e+13   1.5654e-04
   657.30   2.6050e+13   1.5661e-04
   657.40   2.6061e+13   1.5668e-04
   657.50   2.6072e+13   1.5676e-04
   657.60   2.6083e+13   1.5682e-04
   657.70   2.6095e+13   1.5690e-04
   657.80   2.6106e+13   1.5697e-04
   657.90   2.6117e+13   1.5704e-04
   658.00   2.6128e+13   1.5711e-04
   658.10   2.6139e+13   1.5718e-04
   658.20   2.6150e+13   1.5726e-04
   658.30   2.6161e+13   1.5732e-04
   658.40   2.6172e+13   1.5740e-04
   658.50   2.6183e+13   1.5747e-04
   658.60   2.6195e+13   1.5753e-04
   658.70   2.6206e+13   1.5761e-04
   658.80   2.6217e+13   1.5768e-04
   658.90   2.6228e+13   1.5776e-04
   659.00   2.6239e+13   1.5782e-04
   659.10   2.6250e+13   1.5790e-04
   659.20   2.6261e+13   1.5797e-04
   659.30   2.6272e+13   1.5804e-04
   659.40   2.6284e+13   1.5812e-04
   659.50   2.6295e+13   1.5818e-04
   659.60   2.6306e+13   1.5826e-04
   659.70   2.6317e+13   1.5833e-04
   659.80   2.6328e+13   1.5841e-04
   659.90   2.6339e+13   1.5847e-04
   660.00   2.6350e+13   1.5854e-04
   660.10   2.6362e+13   1.5862e-04
   660.20   2.6373e+13   1.5869e-04
   660.30   2.6384e+13   1.5877e-04
   660.40   2.6395e+13   1.5883e-04
   660.50   2.6406e+13   1.5891e-04
   660.60   2.6417e+13   1.5898e-04
   660.70   2.6429e+13   1.5905e-04
   660.80   2.6440e+13   1.5913e-04
   660.90   2.6451e+13   1.5919e-04
   661.00   2.6462e+13   1.5927e-04
   661.10   2.6473e+13   1.5934e-04
   661.20   2.6484e+13   1.5941e-04
   661.30   2.6496e+13   1.5949e-04
   661.40   2.6507e+13   1.5956e-04
   661.50   2.6518e+13   1.5963e-04
   661.60   2.6529e+13   1.5970e-04
   661.70   2.6540e+13   1.5978e-04
   661.80   2.6551e+13   1.5985e-04
   661.90   2.6563e+13   1.5992e-04
   662.00   2.6574e+13   1.6000e-04
   662.10   2.6585e+13   1.6006e-04
   662.20   2.6596e+13   1.6014e-04
   662.30   2.6607e+13   1.6021e-04
   662.40   2.6619e+13   1.6029e-04
   662.50   2.6630e+13   1.6036e-04
   662.60   2.6641e+13   1.6044e-04
   662.70   2.6652e+13   1.6051e-04
   662.80   2.6663e+13   1.6057e-04
   662.90   2.6675e+13   1.6065e-04
   663.00   2.6686e+13   1.6072e-04
   663.10   2.6697e+13   1.6080e-04
   663.20   2.6708e+13   1.6087e-04
   663.30   2.6719e+13   1.6095e-04
   663.40   2.6731e+13   1.6102e-04
   663.50   2.6742e+13   1.6109e-04
   663.60   2.6753e+13   1.6117e-04
   663.70   2.6764e+13   1.6123e-04
   663.80   2.6776e+13   1.6131e-04
   663.90   2.6787e+13   1.6138e-04
   664.00   2.6798e+13   1.6146e-04
   664.10   2.6809e+13   1.6153e-04
   664.20   2.6821e+13   1.6160e-04
   664.30   2.6832e+13   1.6168e-04
   664.40   2.6843e+13   1.6175e-04
   664.50   2.6854e+13   1.6183e-04
   664.60   2.6865e+13   1.6190e-04
   664.70   2.6877e+13   1.6198e-04
   664.80   2.6888e+13   1.6205e-04
   664.90   2.6899e+13   1.6212e-04
   665.00   2.6910e+13   1.6219e-04
   665.10   2.6922e+13   1.6226e-04
   665.20   2.6933e+13   1.6234e-04
   665.30   2.6944e+13   1.6241e-04
   665.40   2.6955e+13   1.6249e-04
   665.50   2.6967e+13   1.6256e-04
   665.60   2.6978e+13   1.6264e-04
   665.70   2.6989e+13   1.6271e-04
   665.80   2.7000e+13   1.6278e-04
   665.90   2.7012e+13   1.6286e-04
   666.00   2.7023e+13   1.6293e-04
   666.10   2.7034e+13   1.6301e-04
   666.20   2.7046e+13   1.6308e-04
   666.30   2.7057e+13   1.6316e-04
   666.40   2.7068e+13   1.6323e-04
   666.50   2.7079e+13   1.6331e-04
   666.60   2.7091e+13   1.6338e-04
   666.70   2.7102e+13   1.6345e-04
   666.80   2.7113e+13   1.6353e-04
   666.90   2.7124e+13   1.6360e-04
   667.00   2.7136e+13   1.6368e-04
   667.10   2.7147e+13   1.6375e-04
   667.20   2.7158e+13   1.6383e-04
   667.30   2.7170e+13   1.6390e-04
   667.40   2.7181e+13   1.6397e-04
   667.50   2.7192e+13   1.6405e-04
   667.60   2.7204e+13   1.6412e-04
   667.70   2.7215e+13   1.6420e-04
   667.80   2.7226e+13   1.6427e-04
   667.90   2.7237e+13   1.6435e-04
   668.00   2.7249e+13   1.6442e-04
   668.10   2.7260e+13   1.6450e-04
   668.20   2.7271e+13   1.6457e-04
   668.30   2.7283e+13   1.6464e-04
   668.40   2.7294e+13   1.6472e-04
   668.50   2.7305e+13   1.6479e-04
   668.60   2.7317e+13   1.6488e-04
   668.70   2.7328e+13   1.6495e-04
   668.80   2.7339e+13   1.6503e-04
   668.90   2.7351e+13   1.6510e-04
   669.00   2.7362e+13   1.6517e-04
   669.10   2.7373e+13   1.6525e-04
   669.20   2.7385e+13   1.6532e-04
   669.30   2.7396e+13   1.6540e-04
   669.40   2.7407e+13   1.6547e-04
   669.50   2.7419e+13   1.6555e-04
   669.60   2.7430e+13   1.6562e-04
   669.70   2.7441e+13   1.6570e-04
   669.80   2.7453e+13   1.6577e-04
   669.90   2.7464e+13   1.6585e-04
   670.00   2.7475e+13   1.6593e-04
   670.10   2.7487e+13   1.6600e-04
   670.20   2.7498e+13   1.6608e-04
   670.30   2.7509e+13   1.6615e-04
   670.40   2.7521e+13   1.6623e-04
   670.50   2.7532e+13   1.6630e-04
   670.60   2.7543e+13   1.6638e-04
   670.70   2.7555e+13   1.6645e-04
   670.80   2.7566e+13   1.6653e-04
   670.90   2.7577e+13   1.6661e-04
   671.00   2.7589e+13   1.6668e-04
   671.10   2.7600e+13   1.6676e-04
   671.20   2.7612e+13   1.6683e-04
   671.30   2.7623e+13   1.6691e-04
   671.40   2.7634e+13   1.6698e-04
   671.50   2.7646e+13   1.6707e-04
   671.60   2.7657e+13   1.6714e-04
   671.70   2.7668e+13   1.6722e-04
   671.80   2.7680e+13   1.6729e-04
   671.90   2.7691e+13   1.6736e-04
   672.00   2.7703e+13   1.6744e-04
   672.10   2.7714e+13   1.6752e-04
   672.20   2.7725e+13   1.6760e-04
   672.30   2.7737e+13   1.6767e-04
   672.40   2.7748e+13   1.6775e-04
   672.50   2.7759e+13   1.6782e-04
   672.60   2.7771e+13   1.6790e-04
   672.70   2.7782e+13   1.6798e-04
   672.80   2.7794e+13   1.6805e-04
   672.90   2.7805e+13   1.6813e-04
   673.00   2.7816e+13   1.6820e-04
   673.10   2.7828e+13   1.6828e-04
   673.20   2.7839e+13   1.6836e-04
   673.30   2.7851e+13   1.6844e-04
   673.40   2.7862e+13   1.6851e-04
   673.50   2.7873e+13   1.6859e-04
   673.60   2.7885e+13   1.6866e-04
   673.70   2.7896e+13   1.6875e-04
   673.80   2.7908e+13   1.6882e-04
   673.90   2.7919e+13   1.6890e-04
   674.00   2.7931e+13   1.6897e-04
   674.10   2.7942e+13   1.6905e-04
   674.20   2.7953e+13   1.6913e-04
   674.30   2.7965e+13   1.6920e-04
   674.40   2.7976e+13   1.6928e-04
   674.50   2.7988e+13   1.6936e-04
   674.60   2.7999e+13   1.6944e-04
   674.70   2.8011e+13   1.6951e-04
   674.80   2.8022e+13   1.6959e-04
   674.90   2.8033e+13   1.6967e-04
   675.00   2.8045e+13   1.6975e-04
   675.10   2.8056e+13   1.6982e-04
   675.20   2.8068e+13   1.6989e-04
   675.30   2.8079e+13   1.6998e-04
   675.40   2.8091e+13   1.7005e-04
   675.50   2.8102e+13   1.7013e-04
   675.60   2.8114e+13   1.7020e-04
   675.70   2.8125e+13   1.7029e-04
   675.80   2.8136e+13   1.7036e-04
   675.90   2.8148e+13   1.7044e-04
   676.00   2.8159e+13   1.7052e-04
   676.10   2.8171e+13   1.7060e-04
   676.20   2.8182e+13   1.7067e-04
   676.30   2.8194e+13   1.7076e-04
   676.40   2.8205e+13   1.7083e-04
   676.50   2.8217e+13   1.7090e-04
   676.60   2.8228e+13   1.7099e-04
   676.70   2.8240e+13   1.7106e-04
   676.80   2.8251e+13   1.7114e-04
   676.90   2.8263e+13   1.7121e-04
   677.00   2.8274e+13   1.7130e-04
   677.10   2.8286e+13   1.7137e-04
   677.20   2.8297e+13   1.7145e-04
   677.30   2.8309e+13   1.7153e-04
   677.40   2.8320e+13   1.7161e-04
   677.50   2.8332e+13   1.7168e-04
   677.60   2.8343e+13   1.7176e-04
   677.70   2.8354e+13   1.7184e-04
   677.80   2.8366e+13   1.7192e-04
   677.90   2.8377e+13   1.7200e-04
   678.00   2.8389e+13   1.7207e-04
   678.10   2.8400e+13   1.7216e-04
   678.20   2.8412e+13   1.7223e-04
   678.30   2.8423e+13   1.7231e-04
   678.40   2.8435e+13   1.7239e-04
   678.50   2.8446e+13   1.7247e-04
   678.60   2.8458e+13   1.7255e-04
   678.70   2.8470e+13   1.7263e-04
   678.80   2.8481e+13   1.7270e-04
   678.90   2.8493e+13   1.7279e-04
   679.00   2.8504e+13   1.7286e-04
   679.10   2.8516e+13   1.7293e-04
   679.20   2.8527e+13   1.7302e-04
   679.30   2.8539e+13   1.7309e-04
   679.40   2.8550e+13   1.7318e-04
   679.50   2.8562e+13   1.7325e-04
   679.60   2.8573e+13   1.7333e-04
   679.70   2.8585e+13   1.7341e-04
   679.80   2.8596e+13   1.7349e-04
   679.90   2.8608e+13   1.7357e-04
   680.00   2.8619e+13   1.7365e-04
   680.10   2.8631e+13   1.7373e-04
   680.20   2.8642e+13   1.7381e-04
   680.30   2.8654e+13   1.7388e-04
   680.40   2.8665e+13   1.7397e-04
   680.50   2.8677e+13   1.7404e-04
   680.60   2.8689e+13   1.7412e-04
   680.70   2.8700e+13   1.7420e-04
   680.80   2.8712e+13   1.7429e-04
   680.90   2.8723e+13   1.7436e-04
   681.00   2.8735e+13   1.7444e-04
   681.10   2.8746e+13   1.7452e-04
   681.20   2.8758e+13   1.7460e-04
   681.30   2.8769e+13   1.7468e-04
   681.40   2.8781e+13   1.7476e-04
   681.50   2.8793e+13   1.7484e-04
   681.60   2.8804e+13   1.7491e-04
   681.70   2.8816e+13   1.7500e-04
   681.80   2.8827e+13   1.7507e-04
   681.90   2.8839e+13   1.7516e-04
   682.00   2.8850e+13   1.7523e-04
   682.10   2.8862e+13   1.7532e-04
   682.20   2.8874e+13   1.7539e-04
   682.30   2.8885e+13   1.7547e-04
   682.40   2.8897e+13   1.7555e-04
   682.50   2.8908e+13   1.7563e-04
   682.60   2.8920e+13   1.7571e-04
   682.70   2.8931e+13   1.7579e-04
   682.80   2.8943e+13   1.7587e-04
   682.90   2.8955e+13   1.7595e-04
   683.00   2.8966e+13   1.7604e-04
   683.10   2.8978e+13   1.7611e-04
   683.20   2.8989e+13   1.7620e-04
   683.30   2.9001e+13   1.7627e-04
   683.40   2.9013e+13   1.7636e-04
   683.50   2.9024e+13   1.7643e-04
   683.60   2.9036e+13   1.7652e-04
   683.70   2.9047e+13   1.7659e-04
   683.80   2.9059e+13   1.7668e-04
   683.90   2.9071e+13   1.7675e-04
   684.00   2.9082e+13   1.7684e-04
   684.10   2.9094e+13   1.7692e-04
   684.20   2.9105e+13   1.7700e-04
   684.30   2.9117e+13   1.7708e-04
   684.40   2.9129e+13   1.7715e-04
   684.50   2.9140e+13   1.7724e-04
   684.60   2.9152e+13   1.7731e-04
   684.70   2.9164e+13   1.7740e-04
   684.80   2.9175e+13   1.7748e-04
   684.90   2.9187e+13   1.7756e-04
   685.00   2.9198e+13   1.7764e-04
   685.10   2.9210e+13   1.7772e-04
   685.20   2.9222e+13   1.7780e-04
   685.30   2.9233e+13   1.7789e-04
   685.40   2.9245e+13   1.7796e-04
   685.50   2.9257e+13   1.7805e-04
   685.60   2.9268e+13   1.7812e-04
   685.70   2.9280e+13   1.7821e-04
   685.80   2.9292e+13   1.7829e-04
   685.90   2.9303e+13   1.7837e-04
   686.00   2.9315e+13   1.7845e-04
   686.10   2.9327e+13   1.7854e-04
   686.20   2.9338e+13   1.7861e-04
   686.30   2.9350e+13   1.7870e-04
   686.40   2.9361e+13   1.7877e-04
   686.50   2.9373e+13   1.7886e-04
   686.60   2.9385e+13   1.7894e-04
   686.70   2.9396e+13   1.7902e-04
   686.80   2.9408e+13   1.7910e-04
   686.90   2.9420e+13   1.7918e-04
   687.00   2.9431e+13   1.7926e-04
   687.10   2.9443e+13   1.7934e-04
   687.20   2.9455e+13   1.7943e-04
   687.30   2.9466e+13   1.7950e-04
   687.40   2.9478e+13   1.7959e-04
   687.50   2.9490e+13   1.7967e-04
   687.60   2.9501e+13   1.7975e-04
   687.70   2.9513e+13   1.7983e-04
   687.80   2.9525e+13   1.7992e-04
   687.90   2.9537e+13   1.7999e-04
   688.00   2.9548e+13   1.8008e-04
   688.10   2.9560e+13   1.8016e-04
   688.20   2.9572e+13   1.8025e-04
   688.30   2.9583e+13   1.8032e-04
   688.40   2.9595e+13   1.8041e-04
   688.50   2.9607e+13   1.8049e-04
   688.60   2.9618e+13   1.8057e-04
   688.70   2.9630e+13   1.8065e-04
   688.80   2.9642e+13   1.8074e-04
   688.90   2.9653e+13   1.8082e-04
   689.00   2.9665e+13   1.8090e-04
   689.10   2.9677e+13   1.8098e-04
   689.20   2.9689e+13   1.8107e-04
   689.30   2.9700e+13   1.8114e-04
   689.40   2.9712e+13   1.8123e-04
   689.50   2.9724e+13   1.8131e-04
   689.60   2.9735e+13   1.8140e-04
   689.70   2.9747e+13   1.8147e-04
   689.80   2.9759e+13   1.8156e-04
   689.90   2.9771e+13   1.8164e-04
   690.00   2.9782e+13   1.8173e-04
   690.10   2.9794e+13   1.8180e-04
   690.20   2.9806e+13   1.8189e-04
   690.30   2.9817e+13   1.8197e-04
   690.40   2.9829e+13   1.8206e-04
   690.50   2.9841e+13   1.8214e-04
   690.60   2.9853e+13   1.8222e-04
   690.70   2.9864e+13   1.8230e-04
   690.80   2.9876e+13   1.8239e-04
   690.90   2.9888e+13   1.8247e-04
   691.00   2.9900e+13   1.8255e-04
   691.10   2.9911e+13   1.8263e-04
   691.20   2.9923e+13   1.8271e-04
   691.30   2.9935e+13   1.8280e-04
   691.40   2.9947e+13   1.8289e-04
   691.50   2.9958e+13   1.8297e-04
   691.60   2.9970e+13   1.8305e-04
   691.70   2.9982e+13   1.8313e-04
   691.80   2.9994e+13   1.8322e-04
   691.90   3.0005e+13   1.8330e-04
   692.00   3.0017e+13   1.8339e-04
   692.10   3.0029e+13   1.8347e-04
   692.20   3.0041e+13   1.8354e-04
   692.30   3.0052e+13   1.8363e-04
   692.40   3.0064e+13   1.8371e-04
   692.50   3.0076e+13   1.8380e-04
   692.60   3.0088e+13   1.8388e-04
   692.70   3.0100e+13   1.8397e-04
   692.80   3.0111e+13   1.8404e-04
   692.90   3.0123e+13   1.8413e-04
   693.00   3.0135e+13   1.8421e-04
   693.10   3.0147e+13   1.8430e-04
   693.20   3.0158e+13   1.8438e-04
   693.30   3.0170e+13   1.8447e-04
   693.40   3.0182e+13   1.8455e-04
   693.50   3.0194e+13   1.8464e-04
   693.60   3.0206e+13   1.8471e-04
   693.70   3.0217e+13   1.8480e-04
   693.80   3.0229e+13   1.8488e-04
   693.90   3.0241e+13   1.8497e-04
   694.00   3.0253e+13   1.8505e-04
   694.10   3.0265e+13   1.8514e-04
   694.20   3.0276e+13   1.8522e-04
   694.30   3.0288e+13   1.8531e-04
   694.40   3.0300e+13   1.8539e-04
   694.50   3.0312e+13   1.8548e-04
   694.60   3.0324e+13   1.8555e-04
   694.70   3.0335e+13   1.8564e-04
   694.80   3.0347e+13   1.8572e-04
   694.90   3.0359e+13   1.8581e-04
   695.00   3.0371e+13   1.8589e-04
   695.10   3.0383e+13   1.8598e-04
   695.20   3.0394e+13   1.8606e-04
   695.30   3.0406e+13   1.8615e-04
   695.40   3.0418e+13   1.8623e-04
   695.50   3.0430e+13   1.8632e-04
   695.60   3.0442e+13   1.8640e-04
   695.70   3.0454e+13   1.8649e-04
   695.80   3.0465e+13   1.8657e-04
   695.90   3.0477e+13   1.8666e-04
   696.00   3.0489e+13   1.8674e-04
   696.10   3.0501e+13   1.8683e-04
   696.20   3.0513e+13   1.8691e-04
   696.30   3.0525e+13   1.8700e-04
   696.40   3.0536e+13   1.8708e-04
   696.50   3.0548e+13   1.8717e-04
   696.60   3.0560e+13   1.8725e-04
   696.70   3.0572e+13   1.8734e-04
   696.80   3.0584e+13   1.8742e-04
   696.90   3.0596e+13   1.8751e-04
   697.00   3.0607e+13   1.8759e-04
   697.10   3.0619e+13   1.8768e-04
   697.20   3.0631e+13   1.8776e-04
   697.30   3.0643e+13   1.8785e-04
   697.40   3.0655e+13   1.8793e-04
   697.50   3.0667e+13   1.8802e-04
   697.60   3.0679e+13   1.8810e-04
   697.70   3.0690e+13   1.8819e-04
   697.80   3.0702e+13   1.8827e-04
   697.90   3.0714e+13   1.8836e-04
   698.00   3.0726e+13   1.8844e-04
   698.10   3.0738e+13   1.8853e-04
   698.20   3.0750e+13   1.8861e-04
   698.30   3.0762e+13   1.8870e-04
   698.40   3.0774e+13   1.8879e-04
   698.50   3.0785e+13   1.8887e-04
   698.60   3.0797e+13   1.8895e-04
   698.70   3.0809e+13   1.8904e-04
   698.80   3.0821e+13   1.8913e-04
   698.90   3.0833e+13   1.8921e-04
   699.00   3.0845e+13   1.8929e-04
   699.10   3.0857e+13   1.8938e-04
   699.20   3.0869e+13   1.8947e-04
   699.30   3.0881e+13   1.8955e-04
   699.40   3.0892e+13   1.8965e-04
   699.50   3.0904e+13   1.8973e-04
   699.60   3.0916e+13   1.8982e-04
   699.70   3.0928e+13   1.8990e-04
   699.80   3.0940e+13   1.8999e-04
   699.90   3.0952e+13   1.9007e-04
   700.00   3.0964e+13   1.9016e-04
   700.10   3.0976e+13   1.9024e-04
   700.20   3.0988e+13   1.9033e-04
   700.30   3.1000e+13   1.9041e-04
   700.40   3.1012e+13   1.9051e-04
   700.50   3.1023e+13   1.9059e-04
   700.60   3.1035e+13   1.9068e-04
   700.70   3.1047e+13   1.9076e-04
   700.80   3.1059e+13   1.9085e-04
   700.90   3.1071e+13   1.9093e-04
   701.00   3.1083e+13   1.9102e-04
   701.10   3.1095e+13   1.9111e-04
   701.20   3.1107e+13   1.9120e-04
   701.30   3.1119e+13   1.9128e-04
   701.40   3.1131e+13   1.9137e-04
   701.50   3.1143e+13   1.9145e-04
   701.60   3.1155e+13   1.9154e-04
   701.70   3.1167e+13   1.9162e-04
   701.80   3.1179e+13   1.9172e-04
   701.90   3.1190e+13   1.9180e-04
   702.00   3.1202e+13   1.9189e-04
   702.10   3.1214e+13   1.9197e-04
   702.20   3.1226e+13   1.9206e-04
   702.30   3.1238e+13   1.9215e-04
   702.40   3.1250e+13   1.9224e-04
   702.50   3.1262e+13   1.9232e-04
   702.60   3.1274e+13   1.9241e-04
   702.70   3.1286e+13   1.9249e-04
   702.80   3.1298e+13   1.9259e-04
   702.90   3.1310e+13   1.9267e-04
   703.00   3.1322e+13   1.9276e-04
   703.10   3.1334e+13   1.9285e-04
   703.20   3.1346e+13   1.9293e-04
   703.30   3.1358e+13   1.9302e-04
   703.40   3.1370e+13   1.9311e-04
   703.50   3.1382e+13   1.9320e-04
   703.60   3.1394e+13   1.9328e-04
   703.70   3.1406e+13   1.9337e-04
   703.80   3.1418e+13   1.9346e-04
   703.90   3.1430e+13   1.9355e-04
   704.00   3.1442e+13   1.9363e-04
   704.10   3.1454e+13   1.9372e-04
   704.20   3.1466e+13   1.9381e-04
   704.30   3.1478e+13   1.9390e-04
   704.40   3.1490e+13   1.9398e-04
   704.50   3.1502e+13   1.9407e-04
   704.60   3.1514e+13   1.9416e-04
   704.70   3.1526e+13   1.9425e-04
   704.80   3.1538e+13   1.9433e-04
   704.90   3.1550e+13   1.9443e-04
   705.00   3.1562e+13   1.9451e-04
   705.10   3.1574e+13   1.9460e-04
   705.20   3.1586e+13   1.9468e-04
   705.30   3.1598e+13   1.9478e-04
   705.40   3.1610e+13   1.9486e-04
   705.50   3.1622e+13   1.9495e-04
   705.60   3.1634e+13   1.9505e-04
   705.70   3.1646e+13   1.9513e-04
   705.80   3.1658e+13   1.9522e-04
   705.90   3.1670e+13   1.9531e-04
   706.00   3.1682e+13   1.9539e-04
   706.10   3.1694e+13   1.9548e-04
   706.20   3.1706e+13   1.9558e-04
   706.30   3.1718e+13   1.9566e-04
   706.40   3.1730e+13   1.9575e-04
   706.50   3.1742e+13   1.9583e-04
   706.60   3.1754e+13   1.9593e-04
   706.70   3.1766e+13   1.9601e-04
   706.80   3.1778e+13   1.9611e-04
   706.90   3.1790e+13   1.9619e-04
   707.00   3.1802e+13   1.9628e-04
   707.10   3.1814e+13   1.9637e-04
   707.20   3.1826e+13   1.9646e-04
   707.30   3.1838e+13   1.9654e-04
   707.40   3.1850e+13   1.9664e-04
   707.50   3.1862e+13   1.9672e-04
   707.60   3.1874e+13   1.9681e-04
   707.70   3.1886e+13   1.9690e-04
   707.80   3.1898e+13   1.9699e-04
   707.90   3.1910e+13   1.9709e-04
   708.00   3.1922e+13   1.9717e-04
   708.10   3.1934e+13   1.9726e-04
   708.20   3.1946e+13   1.9735e-04
   708.30   3.1958e+13   1.9744e-04
   708.40   3.1970e+13   1.9752e-04
   708.50   3.1983e+13   1.9762e-04
   708.60   3.1995e+13   1.9770e-04
   708.70   3.2007e+13   1.9780e-04
   708.80   3.2019e+13   1.9788e-04
   708.90   3.2031e+13   1.9798e-04
   709.00   3.2043e+13   1.9806e-04
   709.10   3.2055e+13   1.9815e-04
   709.20   3.2067e+13   1.9824e-04
   709.30   3.2079e+13   1.9833e-04
   709.40   3.2091e+13   1.9842e-04
   709.50   3.2103e+13   1.9851e-04
   709.60   3.2115e+13   1.9860e-04
   709.70   3.2127e+13   1.9869e-04
   709.80   3.2139e+13   1.9877e-04
   709.90   3.2152e+13   1.9887e-04
   710.00   3.2164e+13   1.9896e-04
   710.10   3.2176e+13   1.9905e-04
   710.20   3.2188e+13   1.9914e-04
   710.30   3.2200e+13   1.9923e-04
   710.40   3.2212e+13   1.9932e-04
   710.50   3.2224e+13   1.9941e-04
   710.60   3.2236e+13   1.9950e-04
   710.70   3.2248e+13   1.9959e-04
   710.80   3.2260e+13   1.9968e-04
   710.90   3.2273e+13   1.9977e-04
   711.00   3.2285e+13   1.9986e-04
   711.10   3.2297e+13   1.9995e-04
   711.20   3.2309e+13   2.0004e-04
   711.30   3.2321e+13   2.0013e-04
   711.40   3.2333e+13   2.0022e-04
   711.50   3.2345e+13   2.0032e-04
   711.60   3.2357e+13   2.0040e-04
   711.70   3.2369e+13   2.0050e-04
   711.80   3.2382e+13   2.0058e-04
   711.90   3.2394e+13   2.0068e-04
   712.00   3.2406e+13   2.0076e-04
   712.10   3.2418e+13   2.0086e-04
   712.20   3.2430e+13   2.0094e-04
   712.30   3.2442e+13   2.0104e-04
   712.40   3.2454e+13   2.0112e-04
   712.50   3.2466e+13   2.0122e-04
   712.60   3.2479e+13   2.0131e-04
   712.70   3.2491e+13   2.0140e-04
   712.80   3.2503e+13   2.0149e-04
   712.90   3.2515e+13   2.0158e-04
   713.00   3.2527e+13   2.0168e-04
   713.10   3.2539e+13   2.0176e-04
   713.20   3.2551e+13   2.0186e-04
   713.30   3.2564e+13   2.0195e-04
   713.40   3.2576e+13   2.0204e-04
   713.50   3.2588e+13   2.0213e-04
   713.60   3.2600e+13   2.0222e-04
   713.70   3.2612e+13   2.0231e-04
   713.80   3.2624e+13   2.0240e-04
   713.90   3.2636e+13   2.0249e-04
   714.00   3.2649e+13   2.0259e-04
   714.10   3.2661e+13   2.0267e-04
   714.20   3.2673e+13   2.0277e-04
   714.30   3.2685e+13   2.0285e-04
   714.40   3.2697e+13   2.0295e-04
   714.50   3.2709e+13   2.0305e-04
   714.60   3.2722e+13   2.0313e-04
   714.70   3.2734e+13   2.0323e-04
   714.80   3.2746e+13   2.0332e-04
   714.90   3.2758e+13   2.0341e-04
   715.00   3.2770e+13   2.0350e-04
   715.10   3.2782e+13   2.0360e-04
   715.20   3.2795e+13   2.0368e-04
   715.30   3.2807e+13   2.0378e-04
   715.40   3.2819e+13   2.0386e-04
   715.50   3.2831e+13   2.0396e-04
   715.60   3.2843e+13   2.0405e-04
   715.70   3.2856e+13   2.0414e-04
   715.80   3.2868e+13   2.0424e-04
   715.90   3.2880e+13   2.0433e-04
   716.00   3.2892e+13   2.0442e-04
   716.10   3.2904e+13   2.0451e-04
   716.20   3.2917e+13   2.0461e-04
   716.30   3.2929e+13   2.0469e-04
   716.40   3.2941e+13   2.0479e-04
   716.50   3.2953e+13   2.0488e-04
   716.60   3.2965e+13   2.0498e-04
   716.70   3.2978e+13   2.0506e-04
   716.80   3.2990e+13   2.0516e-04
   716.90   3.3002e+13   2.0525e-04
   717.00   3.3014e+13   2.0534e-04
   717.10   3.3026e+13   2.0544e-04
   717.20   3.3039e+13   2.0553e-04
   717.30   3.3051e+13   2.0563e-04
   717.40   3.3063e+13   2.0571e-04
   717.50   3.3075e+13   2.0581e-04
   717.60   3.3087e+13   2.0590e-04
   717.70   3.3100e+13   2.0599e-04
   717.80   3.3112e+13   2.0608e-04
   717.90   3.3124e+13   2.0618e-04
   718.00   3.3136e+13   2.0627e-04
   718.10   3.3149e+13   2.0636e-04
   718.20   3.3161e+13   2.0645e-04
   718.30   3.3173e+13   2.0655e-04
   718.40   3.3185e+13   2.0665e-04
   718.50   3.3198e+13   2.0673e-04
   718.60   3.3210e+13   2.0683e-04
   718.70   3.3222e+13   2.0692e-04
   718.80   3.3234e+13   2.0702e-04
   718.90   3.3247e+13   2.0711e-04
   719.00   3.3259e+13   2.0720e-04
   719.10   3.3271e+13   2.0729e-04
   719.20   3.3283e+13   2.0739e-04
   719.30   3.3296e+13   2.0749e-04
   719.40   3.3308e+13   2.0758e-04
   719.50   3.3320e+13   2.0767e-04
   719.60   3.3332e+13   2.0776e-04
   719.70   3.3345e+13   2.0786e-04
   719.80   3.3357e+13   2.0795e-04
   719.90   3.3369e+13   2.0805e-04
   720.00   3.3381e+13   2.0813e-04
   720.10   3.3394e+13   2.0823e-04
   720.20   3.3406e+13   2.0832e-04
   720.30   3.3418e+13   2.0842e-04
   720.40   3.3430e+13   2.0852e-04
   720.50   3.3443e+13   2.0861e-04
   720.60   3.3455e+13   2.0870e-04
   720.70   3.3467e+13   2.0879e-04
   720.80   3.3480e+13   2.0889e-04
   720.90   3.3492e+13   2.0898e-04
   721.00   3.3504e+13   2.0908e-04
   721.10   3.3516e+13   2.0917e-04
   721.20   3.3529e+13   2.0927e-04
   721.30   3.3541e+13   2.0935e-04
   721.40   3.3553e+13   2.0945e-04
   721.50   3.3566e+13   2.0955e-04
   721.60   3.3578e+13   2.0964e-04
   721.70   3.3590e+13   2.0974e-04
   721.80   3.3602e+13   2.0983e-04
   721.90   3.3615e+13   2.0993e-04
   722.00   3.3627e+13   2.1002e-04
   722.10   3.3639e+13   2.1011e-04
   722.20   3.3652e+13   2.1020e-04
   722.30   3.3664e+13   2.1030e-04
   722.40   3.3676e+13   2.1039e-04
   722.50   3.3689e+13   2.1049e-04
   722.60   3.3701e+13   2.1059e-04
   722.70   3.3713e+13   2.1068e-04
   722.80   3.3725e+13   2.1078e-04
   722.90   3.3738e+13   2.1087e-04
   723.00   3.3750e+13   2.1097e-04
   723.10   3.3762e+13   2.1106e-04
   723.20   3.3775e+13   2.1116e-04
   723.30   3.3787e+13   2.1126e-04
   723.40   3.3799e+13   2.1134e-04
   723.50   3.3812e+13   2.1144e-04
   723.60   3.3824e+13   2.1153e-04
   723.70   3.3836e+13   2.1163e-04
   723.80   3.3849e+13   2.1172e-04
   723.90   3.3861e+13   2.1182e-04
   724.00   3.3873e+13   2.1191e-04
   724.10   3.3886e+13   2.1201e-04
   724.20   3.3898e+13   2.1211e-04
   724.30   3.3910e+13   2.1220e-04
   724.40   3.3923e+13   2.1230e-04
   724.50   3.3935e+13   2.1239e-04
   724.60   3.3947e+13   2.1249e-04
   724.70   3.3960e+13   2.1258e-04
   724.80   3.3972e+13   2.1268e-04
   724.90   3.3984e+13   2.1277e-04
   725.00   3.3997e+13   2.1287e-04
   725.10   3.4009e+13   2.1297e-04
   725.20   3.4021e+13   2.1306e-04
   725.30   3.4034e+13   2.1316e-04
   725.40   3.4046e+13   2.1325e-04
   725.50   3.4059e+13   2.1335e-04
   725.60   3.4071e+13   2.1344e-04
   725.70   3.4083e+13   2.1354e-04
   725.80   3.4096e+13   2.1363e-04
   725.90   3.4108e+13   2.1373e-04
   726.00   3.4120e+13   2.1383e-04
   726.10   3.4133e+13   2.1392e-04
   726.20   3.4145e+13   2.1402e-04
   726.30   3.4157e+13   2.1411e-04
   726.40   3.4170e+13   2.1422e-04
   726.50   3.4182e+13   2.1431e-04
   726.60   3.4195e+13   2.1441e-04
   726.70   3.4207e+13   2.1450e-04
   726.80   3.4219e+13   2.1460e-04
   726.90   3.4232e+13   2.1469e-04
   727.00   3.4244e+13   2.1479e-04
   727.10   3.4257e+13   2.1489e-04
   727.20   3.4269e+13   2.1498e-04
   727.30   3.4281e+13   2.1508e-04
   727.40   3.4294e+13   2.1517e-04
   727.50   3.4306e+13   2.1527e-04
   727.60   3.4319e+13   2.1537e-04
   727.70   3.4331e+13   2.1547e-04
   727.80   3.4343e+13   2.1557e-04
   727.90   3.4356e+13   2.1566e-04
   728.00   3.4368e+13   2.1576e-04
   728.10   3.4381e+13   2.1585e-04
   728.20   3.4393e+13   2.1595e-04
   728.30   3.4405e+13   2.1604e-04
   728.40   3.4418e+13   2.1614e-04
   728.50   3.4430e+13   2.1625e-04
   728.60   3.4443e+13   2.1634e-04
   728.70   3.4455e+13   2.1644e-04
   728.80   3.4467e+13   2.1653e-04
   728.90   3.4480e+13   2.1663e-04
   729.00   3.4492e+13   2.1672e-04
   729.10   3.4505e+13   2.1682e-04
   729.20   3.4517e+13   2.1692e-04
   729.30   3.4530e+13   2.1702e-04
   729.40   3.4542e+13   2.1712e-04
   729.50   3.4554e+13   2.1721e-04
   729.60   3.4567e+13   2.1731e-04
   729.70   3.4579e+13   2.1741e-04
   729.80   3.4592e+13   2.1751e-04
   729.90   3.4604e+13   2.1760e-04
   730.00   3.4617e+13   2.1770e-04
   730.10   3.4629e+13   2.1779e-04
   730.20   3.4641e+13   2.1789e-04
   730.30   3.4654e+13   2.1800e-04
   730.40   3.4666e+13   2.1809e-04
   730.50   3.4679e+13   2.1819e-04
   730.60   3.4691e+13   2.1828e-04
   730.70   3.4704e+13   2.1839e-04
   730.80   3.4716e+13   2.1848e-04
   730.90   3.4729e+13   2.1858e-04
   731.00   3.4741e+13   2.1868e-04
   731.10   3.4753e+13   2.1877e-04
   731.20   3.4766e+13   2.1888e-04
   731.30   3.4778e+13   2.1897e-04
   731.40   3.4791e+13   2.1907e-04
   731.50   3.4803e+13   2.1916e-04
   731.60   3.4816e+13   2.1927e-04
   731.70   3.4828e+13   2.1937e-04
   731.80   3.4841e+13   2.1946e-04
   731.90   3.4853e+13   2.1956e-04
   732.00   3.4866e+13   2.1966e-04
   732.10   3.4878e+13   2.1976e-04
   732.20   3.4891e+13   2.1985e-04
   732.30   3.4903e+13   2.1996e-04
   732.40   3.4916e+13   2.2005e-04
   732.50   3.4928e+13   2.2015e-04
   732.60   3.4941e+13   2.2025e-04
   732.70   3.4953e+13   2.2035e-04
   732.80   3.4965e+13   2.2045e-04
   732.90   3.4978e+13   2.2054e-04
   733.00   3.4990e+13   2.2065e-04
   733.10   3.5003e+13   2.2075e-04
   733.20   3.5015e+13   2.2084e-04
   733.30   3.5028e+13   2.2095e-04
   733.40   3.5040e+13   2.2104e-04
   733.50   3.5053e+13   2.2114e-04
   733.60   3.5065e+13   2.2124e-04
   733.70   3.5078e+13   2.2134e-04
   733.80   3.5090e+13   2.2143e-04
   733.90   3.5103e+13   2.2154e-04
   734.00   3.5115e+13   2.2164e-04
   734.10   3.5128e+13   2.2173e-04
   734.20   3.5140e+13   2.2184e-04
   734.30   3.5153e+13   2.2193e-04
   734.40   3.5165e+13   2.2203e-04
   734.50   3.5178e+13   2.2214e-04
   734.60   3.5191e+13   2.2223e-04
   734.70   3.5203e+13   2.2233e-04
   734.80   3.5216e+13   2.2243e-04
   734.90   3.5228e+13   2.2253e-04
   735.00   3.5241e+13   2.2263e-04
   735.10   3.5253e+13   2.2273e-04
   735.20   3.5266e+13   2.2282e-04
   735.30   3.5278e+13   2.2293e-04
   735.40   3.5291e+13   2.2303e-04
   735.50   3.5303e+13   2.2312e-04
   735.60   3.5316e+13   2.2323e-04
   735.70   3.5328e+13   2.2332e-04
   735.80   3.5341e+13   2.2343e-04
   735.90   3.5353e+13   2.2352e-04
   736.00   3.5366e+13   2.2363e-04
   736.10   3.5378e+13   2.2373e-04
   736.20   3.5391e+13   2.2382e-04
   736.30   3.5404e+13   2.2393e-04
   736.40   3.5416e+13   2.2402e-04
   736.50   3.5429e+13   2.2413e-04
   736.60   3.5441e+13   2.2422e-04
   736.70   3.5454e+13   2.2433e-04
   736.80   3.5466e+13   2.2443e-04
   736.90   3.5479e+13   2.2452e-04
   737.00   3.5491e+13   2.2463e-04
   737.10   3.5504e+13   2.2472e-04
   737.20   3.5517e+13   2.2483e-04
   737.30   3.5529e+13   2.2493e-04
   737.40   3.5542e+13   2.2503e-04
   737.50   3.5554e+13   2.2513e-04
   737.60   3.5567e+13   2.2523e-04
   737.70   3.5579e+13   2.2533e-04
   737.80   3.5592e+13   2.2543e-04
   737.90   3.5605e+13   2.2553e-04
   738.00   3.5617e+13   2.2564e-04
   738.10   3.5630e+13   2.2573e-04
   738.20   3.5642e+13   2.2584e-04
   738.30   3.5655e+13   2.2593e-04
   738.40   3.5667e+13   2.2604e-04
   738.50   3.5680e+13   2.2613e-04
   738.60   3.5693e+13   2.2624e-04
   738.70   3.5705e+13   2.2634e-04
   738.80   3.5718e+13   2.2644e-04
   738.90   3.5730e+13   2.2654e-04
   739.00   3.5743e+13   2.2664e-04
   739.10   3.5756e+13   2.2674e-04
   739.20   3.5768e+13   2.2685e-04
   739.30   3.5781e+13   2.2695e-04
   739.40   3.5793e+13   2.2705e-04
   739.50   3.5806e+13   2.2715e-04
   739.60   3.5819e+13   2.2725e-04
   739.70   3.5831e+13   2.2735e-04
   739.80   3.5844e+13   2.2745e-04
   739.90   3.5856e+13   2.2756e-04
   740.00   3.5869e+13   2.2765e-04
   740.10   3.5882e+13   2.2776e-04
   740.20   3.5894e+13   2.2786e-04
   740.30   3.5907e+13   2.2796e-04
   740.40   3.5919e+13   2.2807e-04
   740.50   3.5932e+13   2.2816e-04
   740.60   3.5945e+13   2.2827e-04
   740.70   3.5957e+13   2.2837e-04
   740.80   3.5970e+13   2.2847e-04
   740.90   3.5982e+13   2.2857e-04
   741.00   3.5995e+13   2.2867e-04
   741.10   3.6008e+13   2.2878e-04
   741.20   3.6020e+13   2.2888e-04
   741.30   3.6033e+13   2.2898e-04
   741.40   3.6046e+13   2.2908e-04
   741.50   3.6058e+13   2.2919e-04
   741.60   3.6071e+13   2.2928e-04
   741.70   3.6084e+13   2.2939e-04
   741.80   3.6096e+13   2.2949e-04
   741.90   3.6109e+13   2.2959e-04
   742.00   3.6121e+13   2.2970e-04
   742.10   3.6134e+13   2.2979e-04
   742.20   3.6147e+13   2.2990e-04
   742.30   3.6159e+13   2.3001e-04
   742.40   3.6172e+13   2.3010e-04
   742.50   3.6185e+13   2.3021e-04
   742.60   3.6197e+13   2.3031e-04
   742.70   3.6210e+13   2.3041e-04
   742.80   3.6223e+13   2.3051e-04
   742.90   3.6235e+13   2.3062e-04
   743.00   3.6248e+13   2.3072e-04
   743.10   3.6261e+13   2.3082e-04
   743.20   3.6273e+13   2.3093e-04
   743.30   3.6286e+13   2.3103e-04
   743.40   3.6299e+13   2.3113e-04
   743.50   3.6311e+13   2.3124e-04
   743.60   3.6324e+13   2.3134e-04
   743.70   3.6337e+13   2.3144e-04
   743.80   3.6349e+13   2.3154e-04
   743.90   3.6362e+13   2.3165e-04
   744.00   3.6375e+13   2.3175e-04
   744.10   3.6387e+13   2.3185e-04
   744.20   3.6400e+13   2.3196e-04
   744.30   3.6413e+13   2.3206e-04
   744.40   3.6425e+13   2.3217e-04
   744.50   3.6438e+13   2.3226e-04
   744.60   3.6451e+13   2.3237e-04
   744.70   3.6463e+13   2.3248e-04
   744.80   3.6476e+13   2.3258e-04
   744.90   3.6489e+13   2.3268e-04
   745.00   3.6501e+13   2.3278e-04
   745.10   3.6514e+13   2.3289e-04
   745.20   3.6527e+13   2.3300e-04
   745.30   3.6540e+13   2.3309e-04
   745.40   3.6552e+13   2.3320e-04
   745.50   3.6565e+13   2.3330e-04
   745.60   3.6578e+13   2.3341e-04
   745.70   3.6590e+13   2.3352e-04
   745.80   3.6603e+13   2.3361e-04
   745.90   3.6616e+13   2.3372e-04
   746.00   3.6629e+13   2.3382e-04
   746.10   3.6641e+13   2.3393e-04
   746.20   3.6654e+13   2.3403e-04
   746.30   3.6667e+13   2.3413e-04
   746.40   3.6679e+13   2.3424e-04
   746.50   3.6692e+13   2.3434e-04
   746.60   3.6705e+13   2.3445e-04
   746.70   3.6718e+13   2.3456e-04
   746.80   3.6730e+13   2.3466e-04
   746.90   3.6743e+13   2.3476e-04
   747.00   3.6756e+13   2.3486e-04
   747.10   3.6768e+13   2.3497e-04
   747.20   3.6781e+13   2.3507e-04
   747.30   3.6794e+13   2.3518e-04
   747.40   3.6807e+13   2.3529e-04
   747.50   3.6819e+13   2.3539e-04
   747.60   3.6832e+13   2.3549e-04
   747.70   3.6845e+13   2.3559e-04
   747.80   3.6858e+13   2.3570e-04
   747.90   3.6870e+13   2.3581e-04
   748.00   3.6883e+13   2.3591e-04
   748.10   3.6896e+13   2.3602e-04
   748.20   3.6909e+13   2.3612e-04
   748.30   3.6921e+13   2.3623e-04
   748.40   3.6934e+13   2.3634e-04
   748.50   3.6947e+13   2.3643e-04
   748.60   3.6960e+13   2.3654e-04
   748.70   3.6972e+13   2.3664e-04
   748.80   3.6985e+13   2.3675e-04
   748.90   3.6998e+13   2.3685e-04
   749.00   3.7011e+13   2.3696e-04
   749.10   3.7023e+13   2.3707e-04
   749.20   3.7036e+13   2.3717e-04
   749.30   3.7049e+13   2.3728e-04
   749.40   3.7062e+13   2.3739e-04
   749.50   3.7074e+13   2.3749e-04
   749.60   3.7087e+13   2.3760e-04
   749.70   3.7100e+13   2.3770e-04
   749.80   3.7113e+13   2.3781e-04
   749.90   3.7125e+13   2.3792e-04
   750.00   3.7138e+13   2.3802e-04
   750.10   3.7151e+13   2.3813e-04
   750.20   3.7164e+13   2.3822e-04
   750.30   3.7177e+13   2.3833e-04
   750.40   3.7189e+13   2.3843e-04
   750.50   3.7202e+13   2.3854e-04
   750.60   3.7215e+13   2.3865e-04
   750.70   3.7228e+13   2.3875e-04
   750.80   3.7240e+13   2.3886e-04
   750.90   3.7253e+13   2.3896e-04
   751.00   3.7266e+13   2.3907e-04
   751.10   3.7279e+13   2.3918e-04
   751.20   3.7292e+13   2.3928e-04
   751.30   3.7304e+13   2.3939e-04
   751.40   3.7317e+13   2.3949e-04
   751.50   3.7330e+13   2.3961e-04
   751.60   3.7343e+13   2.3972e-04
   751.70   3.7356e+13   2.3982e-04
   751.80   3.7368e+13   2.3993e-04
   751.90   3.7381e+13   2.4003e-04
   752.00   3.7394e+13   2.4014e-04
   752.10   3.7407e+13   2.4025e-04
   752.20   3.7420e+13   2.4035e-04
   752.30   3.7433e+13   2.4046e-04
   752.40   3.7445e+13   2.4056e-04
   752.50   3.7458e+13   2.4067e-04
   752.60   3.7471e+13   2.4078e-04
   752.70   3.7484e+13   2.4088e-04
   752.80   3.7497e+13   2.4099e-04
   752.90   3.7509e+13   2.4109e-04
   753.00   3.7522e+13   2.4120e-04
   753.10   3.7535e+13   2.4131e-04
   753.20   3.7548e+13   2.4142e-04
   753.30   3.7561e+13   2.4153e-04
   753.40   3.7574e+13   2.4163e-04
   753.50   3.7586e+13   2.4174e-04
   753.60   3.7599e+13   2.4185e-04
   753.70   3.7612e+13   2.4195e-04
   753.80   3.7625e+13   2.4206e-04
   753.90   3.7638e+13   2.4216e-04
   754.00   3.7651e+13   2.4227e-04
   754.10   3.7663e+13   2.4239e-04
   754.20   3.7676e+13   2.4249e-04
   754.30   3.7689e+13   2.4260e-04
   754.40   3.7702e+13   2.4270e-04
   754.50   3.7715e+13   2.4281e-04
   754.60   3.7728e+13   2.4292e-04
   754.70   3.7741e+13   2.4302e-04
   754.80   3.7753e+13   2.4314e-04
   754.90   3.7766e+13   2.4325e-04
   755.00   3.7779e+13   2.4335e-04
   755.10   3.7792e+13   2.4346e-04
   755.20   3.7805e+13   2.4356e-04
   755.30   3.7818e+13   2.4367e-04
   755.40   3.7831e+13   2.4378e-04
   755.50   3.7843e+13   2.4389e-04
   755.60   3.7856e+13   2.4400e-04
   755.70   3.7869e+13   2.4410e-04
   755.80   3.7882e+13   2.4421e-04
   755.90   3.7895e+13   2.4432e-04
   756.00   3.7908e+13   2.4443e-04
   756.10   3.7921e+13   2.4454e-04
   756.20   3.7934e+13   2.4464e-04
   756.30   3.7946e+13   2.4475e-04
   756.40   3.7959e+13   2.4487e-04
   756.50   3.7972e+13   2.4497e-04
   756.60   3.7985e+13   2.4508e-04
   756.70   3.7998e+13   2.4518e-04
   756.80   3.8011e+13   2.4530e-04
   756.90   3.8024e+13   2.4541e-04
   757.00   3.8037e+13   2.4551e-04
   757.10   3.8049e+13   2.4562e-04
   757.20   3.8062e+13   2.4573e-04
   757.30   3.8075e+13   2.4584e-04
   757.40   3.8088e+13   2.4595e-04
   757.50   3.8101e+13   2.4605e-04
   757.60   3.8114e+13   2.4617e-04
   757.70   3.8127e+13   2.4628e-04
   757.80   3.8140e+13   2.4638e-04
   757.90   3.8153e+13   2.4649e-04
   758.00   3.8166e+13   2.4660e-04
   758.10   3.8178e+13   2.4671e-04
   758.20   3.8191e+13   2.4682e-04
   758.30   3.8204e+13   2.4693e-04
   758.40   3.8217e+13   2.4704e-04
   758.50   3.8230e+13   2.4714e-04
   758.60   3.8243e+13   2.4726e-04
   758.70   3.8256e+13   2.4736e-04
   758.80   3.8269e+13   2.4747e-04
   758.90   3.8282e+13   2.4759e-04
   759.00   3.8295e+13   2.4769e-04
   759.10   3.8308e+13   2.4780e-04
   759.20   3.8321e+13   2.4792e-04
   759.30   3.8334e+13   2.4802e-04
   759.40   3.8346e+13   2.4813e-04
   759.50   3.8359e+13   2.4824e-04
   759.60   3.8372e+13   2.4835e-04
   759.70   3.8385e+13   2.4846e-04
   759.80   3.8398e+13   2.4857e-04
   759.90   3.8411e+13   2.4868e-04
   760.00   3.8424e+13   2.4879e-04
   760.10   3.8437e+13   2.4890e-04
   760.20   3.8450e+13   2.4901e-04
   760.30   3.8463e+13   2.4911e-04
   760.40   3.8476e+13   2.4923e-04
   760.50   3.8489e+13   2.4933e-04
   760.60   3.8502e+13   2.4945e-04
   760.70   3.8515e+13   2.4956e-04
   760.80   3.8528e+13   2.4966e-04
   760.90   3.8541e+13   2.4978e-04
   761.00   3.8554e+13   2.4989e-04
   761.10   3.8566e+13   2.5000e-04
   761.20   3.8579e+13   2.5011e-04
   761.30   3.8592e+13   2.5021e-04
   761.40   3.8605e+13   2.5033e-04
   761.50   3.8618e+13   2.5044e-04
   761.60   3.8631e+13   2.5055e-04
   761.70   3.8644e+13   2.5066e-04
   761.80   3.8657e+13   2.5078e-04
   761.90   3.8670e+13   2.5088e-04
   762.00   3.8683e+13   2.5100e-04
   762.10   3.8696e+13   2.5110e-04
   762.20   3.8709e+13   2.5121e-04
   762.30   3.8722e+13   2.5133e-04
   762.40   3.8735e+13   2.5143e-04
   762.50   3.8748e+13   2.5155e-04
   762.60   3.8761e+13   2.5165e-04
   762.70   3.8774e+13   2.5177e-04
   762.80   3.8787e+13   2.5188e-04
   762.90   3.8800e+13   2.5199e-04
   763.00   3.8813e+13   2.5210e-04
   763.10   3.8826e+13   2.5222e-04
   763.20   3.8839e+13   2.5232e-04
   763.30   3.8852e+13   2.5244e-04
   763.40   3.8865e+13   2.5254e-04
   763.50   3.8878e+13   2.5266e-04
   763.60   3.8891e+13   2.5277e-04
   763.70   3.8904e+13   2.5288e-04
   763.80   3.8917e+13   2.5299e-04
   763.90   3.8930e+13   2.5310e-04
   764.00   3.8943e+13   2.5321e-04
   764.10   3.8956e+13   2.5333e-04
   764.20   3.8969e+13   2.5343e-04
   764.30   3.8982e+13   2.5355e-04
   764.40   3.8995e+13   2.5366e-04
   764.50   3.9008e+13   2.5377e-04
   764.60   3.9021e+13   2.5389e-04
   764.70   3.9034e+13   2.5399e-04
   764.80   3.9047e+13   2.5411e-04
   764.90   3.9060e+13   2.5422e-04
   765.00   3.9073e+13   2.5433e-04
   765.10   3.9086e+13   2.5445e-04
   765.20   3.9099e+13   2.5456e-04
   765.30   3.9112e+13   2.5467e-04
   765.40   3.9125e+13   2.5478e-04
   765.50   3.9138e+13   2.5489e-04
   765.60   3.9151e+13   2.5500e-04
   765.70   3.9164e+13   2.5512e-04
   765.80   3.9177e+13   2.5523e-04
   765.90   3.9190e+13   2.5534e-04
   766.00   3.9203e+13   2.5545e-04
   766.10   3.9216e+13   2.5557e-04
   766.20   3.9229e+13   2.5568e-04
   766.30   3.9242e+13   2.5579e-04
   766.40   3.9256e+13   2.5590e-04
   766.50   3.9269e+13   2.5602e-04
   766.60   3.9282e+13   2.5613e-04
   766.70   3.9295e+13   2.5624e-04
   766.80   3.9308e+13   2.5635e-04
   766.90   3.9321e+13   2.5647e-04
   767.00   3.9334e+13   2.5658e-04
   767.10   3.9347e+13   2.5669e-04
   767.20   3.9360e+13   2.5681e-04
   767.30   3.9373e+13   2.5691e-04
   767.40   3.9386e+13   2.5703e-04
   767.50   3.9399e+13   2.5715e-04
   767.60   3.9412e+13   2.5725e-04
   767.70   3.9425e+13   2.5737e-04
   767.80   3.9438e+13   2.5749e-04
   767.90   3.9451e+13   2.5759e-04
   768.00   3.9464e+13   2.5771e-04
   768.10   3.9477e+13   2.5782e-04
   768.20   3.9491e+13   2.5793e-04
   768.30   3.9504e+13   2.5805e-04
   768.40   3.9517e+13   2.5816e-04
   768.50   3.9530e+13   2.5828e-04
   768.60   3.9543e+13   2.5839e-04
   768.70   3.9556e+13   2.5850e-04
   768.80   3.9569e+13   2.5862e-04
   768.90   3.9582e+13   2.5873e-04
   769.00   3.9595e+13   2.5884e-04
   769.10   3.9608e+13   2.5896e-04
   769.20   3.9621e+13   2.5907e-04
   769.30   3.9634e+13   2.5918e-04
   769.40   3.9648e+13   2.5930e-04
   769.50   3.9661e+13   2.5941e-04
   769.60   3.9674e+13   2.5953e-04
   769.70   3.9687e+13   2.5964e-04
   769.80   3.9700e+13   2.5975e-04
   769.90   3.9713e+13   2.5987e-04
   770.00   3.9726e+13   2.5998e-04
   770.10   3.9739e+13   2.6010e-04
   770.20   3.9752e+13   2.6021e-04
   770.30   3.9765e+13   2.6032e-04
   770.40   3.9779e+13   2.6044e-04
   770.50   3.9792e+13   2.6055e-04
   770.60   3.9805e+13   2.6067e-04
   770.70   3.9818e+13   2.6078e-04
   770.80   3.9831e+13   2.6089e-04
   770.90   3.9844e+13   2.6101e-04
   771.00   3.9857e+13   2.6113e-04
   771.10   3.9870e+13   2.6124e-04
   771.20   3.9883e+13   2.6136e-04
   771.30   3.9897e+13   2.6147e-04
   771.40   3.9910e+13   2.6158e-04
   771.50   3.9923e+13   2.6170e-04
   771.60   3.9936e+13   2.6181e-04
   771.70   3.9949e+13   2.6193e-04
   771.80   3.9962e+13   2.6205e-04
   771.90   3.9975e+13   2.6215e-04
   772.00   3.9988e+13   2.6227e-04
   772.10   4.0002e+13   2.6239e-04
   772.20   4.0015e+13   2.6250e-04
   772.30   4.0028e+13   2.6262e-04
   772.40   4.0041e+13   2.6273e-04
   772.50   4.0054e+13   2.6285e-04
   772.60   4.0067e+13   2.6297e-04
   772.70   4.0080e+13   2.6308e-04
   772.80   4.0094e+13   2.6319e-04
   772.90   4.0107e+13   2.6331e-04
   773.00   4.0120e+13   2.6342e-04
   773.10   4.0133e+13   2.6354e-04
   773.20   4.0146e+13   2.6366e-04
   773.30   4.0159e+13   2.6377e-04
   773.40   4.0172e+13   2.6389e-04
   773.50   4.0186e+13   2.6400e-04
   773.60   4.0199e+13   2.6412e-04
   773.70   4.0212e+13   2.6424e-04
   773.80   4.0225e+13   2.6435e-04
   773.90   4.0238e+13   2.6447e-04
   774.00   4.0251e+13   2.6458e-04
   774.10   4.0265e+13   2.6469e-04
   774.20   4.0278e+13   2.6481e-04
   774.30   4.0291e+13   2.6492e-04
   774.40   4.0304e+13   2.6504e-04
   774.50   4.0317e+13   2.6516e-04
   774.60   4.0330e+13   2.6527e-04
   774.70   4.0344e+13   2.6539e-04
   774.80   4.0357e+13   2.6551e-04
   774.90   4.0370e+13   2.6562e-04
   775.00   4.0383e+13   2.6574e-04
   775.10   4.0396e+13   2.6586e-04
   775.20   4.0409e+13   2.6597e-04
   775.30   4.0423e+13   2.6609e-04
   775.40   4.0436e+13   2.6620e-04
   775.50   4.0449e+13   2.6632e-04
   775.60   4.0462e+13   2.6644e-04
   775.70   4.0475e+13   2.6655e-04
   775.80   4.0489e+13   2.6667e-04
   775.90   4.0502e+13   2.6679e-04
   776.00   4.0515e+13   2.6690e-04
   776.10   4.0528e+13   2.6702e-04
   776.20   4.0541e+13   2.6713e-04
   776.30   4.0555e+13   2.6725e-04
   776.40   4.0568e+13   2.6738e-04
   776.50   4.0581e+13   2.6749e-04
   776.60   4.0594e+13   2.6761e-04
   776.70   4.0607e+13   2.6773e-04
   776.80   4.0621e+13   2.6784e-04
   776.90   4.0634e+13   2.6796e-04
   777.00   4.0647e+13   2.6807e-04
   777.10   4.0660e+13   2.6819e-04
   777.20   4.0673e+13   2.6831e-04
   777.30   4.0687e+13   2.6842e-04
   777.40   4.0700e+13   2.6854e-04
   777.50   4.0713e+13   2.6866e-04
   777.60   4.0726e+13   2.6877e-04
   777.70   4.0740e+13   2.6890e-04
   777.80   4.0753e+13   2.6902e-04
   777.90   4.0766e+13   2.6913e-04
   778.00   4.0779e+13   2.6925e-04
   778.10   4.0792e+13   2.6936e-04
   778.20   4.0806e+13   2.6948e-04
   778.30   4.0819e+13   2.6960e-04
   778.40   4.0832e+13   2.6971e-04
   778.50   4.0845e+13   2.6984e-04
   778.60   4.0859e+13   2.6996e-04
   778.70   4.0872e+13   2.7007e-04
   778.80   4.0885e+13   2.7019e-04
   778.90   4.0898e+13   2.7031e-04
   779.00   4.0912e+13   2.7042e-04
   779.10   4.0925e+13   2.7054e-04
   779.20   4.0938e+13   2.7067e-04
   779.30   4.0951e+13   2.7078e-04
   779.40   4.0965e+13   2.7090e-04
   779.50   4.0978e+13   2.7101e-04
   779.60   4.0991e+13   2.7113e-04
   779.70   4.1004e+13   2.7126e-04
   779.80   4.1018e+13   2.7137e-04
   779.90   4.1031e+13   2.7149e-04
   780.00   4.1044e+13   2.7161e-04
   780.10   4.1057e+13   2.7172e-04
   780.20   4.1071e+13   2.7185e-04
   780.30   4.1084e+13   2.7197e-04
   780.40   4.1097e+13   2.7208e-04
   780.50   4.1110e+13   2.7220e-04
   780.60   4.1124e+13   2.7231e-04
   780.70   4.1137e+13   2.7244e-04
   780.80   4.1150e+13   2.7256e-04
   780.90   4.1163e+13   2.7267e-04
   781.00   4.1177e+13   2.7279e-04
   781.10   4.1190e+13   2.7292e-04
   781.20   4.1203e+13   2.7303e-04
   781.30   4.1217e+13   2.7315e-04
   781.40   4.1230e+13   2.7327e-04
   781.50   4.1243e+13   2.7339e-04
   781.60   4.1256e+13   2.7351e-04
   781.70   4.1270e+13   2.7362e-04
   781.80   4.1283e+13   2.7375e-04
   781.90   4.1296e+13   2.7387e-04
   782.00   4.1310e+13   2.7399e-04
   782.10   4.1323e+13   2.7410e-04
   782.20   4.1336e+13   2.7423e-04
   782.30   4.1349e+13   2.7434e-04
   782.40   4.1363e+13   2.7446e-04
   782.50   4.1376e+13   2.7459e-04
   782.60   4.1389e+13   2.7470e-04
   782.70   4.1403e+13   2.7482e-04
   782.80   4.1416e+13   2.7495e-04
   782.90   4.1429e+13   2.7506e-04
   783.00   4.1443e+13   2.7518e-04
   783.10   4.1456e+13   2.7530e-04
   783.20   4.1469e+13   2.7542e-04
   783.30   4.1482e+13   2.7554e-04
   783.40   4.1496e+13   2.7566e-04
   783.50   4.1509e+13   2.7578e-04
   783.60   4.1522e+13   2.7590e-04
   783.70   4.1536e+13   2.7602e-04
   783.80   4.1549e+13   2.7614e-04
   783.90   4.1562e+13   2.7626e-04
   784.00   4.1576e+13   2.7638e-04
   784.10   4.1589e+13   2.7650e-04
   784.20   4.1602e+13   2.7663e-04
   784.30   4.1616e+13   2.7674e-04
   784.40   4.1629e+13   2.7686e-04
   784.50   4.1642e+13   2.7699e-04
   784.60   4.1656e+13   2.7710e-04
   784.70   4.1669e+13   2.7723e-04
   784.80   4.1682e+13   2.7735e-04
   784.90   4.1696e+13   2.7746e-04
   785.00   4.1709e+13   2.7759e-04
   785.10   4.1722e+13   2.7770e-04
   785.20   4.1736e+13   2.7783e-04
   785.30   4.1749e+13   2.7795e-04
   785.40   4.1762e+13   2.7807e-04
   785.50   4.1776e+13   2.7819e-04
   785.60   4.1789e+13   2.7831e-04
   785.70   4.1802e+13   2.7843e-04
   785.80   4.1816e+13   2.7855e-04
   785.90   4.1829e+13   2.7868e-04
   786.00   4.1842e+13   2.7879e-04
   786.10   4.1856e+13   2.7892e-04
   786.20   4.1869e+13   2.7904e-04
   786.30   4.1882e+13   2.7916e-04
   786.40   4.1896e+13   2.7928e-04
   786.50   4.1909e+13   2.7940e-04
   786.60   4.1923e+13   2.7952e-04
   786.70   4.1936e+13   2.7965e-04
   786.80   4.1949e+13   2.7976e-04
   786.90   4.1963e+13   2.7989e-04
   787.00   4.1976e+13   2.8001e-04
   787.10   4.1989e+13   2.8013e-04
   787.20   4.2003e+13   2.8025e-04
   787.30   4.2016e+13   2.8038e-04
   787.40   4.2029e+13   2.8049e-04
   787.50   4.2043e+13   2.8062e-04
   787.60   4.2056e+13   2.8074e-04
   787.70   4.2070e+13   2.8086e-04
   787.80   4.2083e+13   2.8098e-04
   787.90   4.2096e+13   2.8111e-04
   788.00   4.2110e+13   2.8122e-04
   788.10   4.2123e+13   2.8135e-04
   788.20   4.2137e+13   2.8147e-04
   788.30   4.2150e+13   2.8159e-04
   788.40   4.2163e+13   2.8172e-04
   788.50   4.2177e+13   2.8183e-04
   788.60   4.2190e+13   2.8196e-04
   788.70   4.2203e+13   2.8208e-04
   788.80   4.2217e+13   2.8220e-04
   788.90   4.2230e+13   2.8233e-04
   789.00   4.2244e+13   2.8245e-04
   789.10   4.2257e+13   2.8257e-04
   789.20   4.2270e+13   2.8269e-04
   789.30   4.2284e+13   2.8282e-04
   789.40   4.2297e+13   2.8294e-04
   789.50   4.2311e+13   2.8306e-04
   789.60   4.2324e+13   2.8319e-04
   789.70   4.2337e+13   2.8330e-04
   789.80   4.2351e+13   2.8343e-04
   789.90   4.2364e+13   2.8356e-04
   790.00   4.2378e+13   2.8367e-04
   790.10   4.2391e+13   2.8380e-04
   790.20   4.2405e+13   2.8393e-04
   790.30   4.2418e+13   2.8404e-04
   790.40   4.2431e+13   2.8417e-04
   790.50   4.2445e+13   2.8430e-04
   790.60   4.2458e+13   2.8441e-04
   790.70   4.2472e+13   2.8454e-04
   790.80   4.2485e+13   2.8467e-04
   790.90   4.2498e+13   2.8478e-04
   791.00   4.2512e+13   2.8491e-04
   791.10   4.2525e+13   2.8503e-04
   791.20   4.2539e+13   2.8515e-04
   791.30   4.2552e+13   2.8528e-04
   791.40   4.2566e+13   2.8540e-04
   791.50   4.2579e+13   2.8552e-04
   791.60   4.2592e+13   2.8565e-04
   791.70   4.2606e+13   2.8577e-04
   791.80   4.2619e+13   2.8590e-04
   791.90   4.2633e+13   2.8602e-04
   792.00   4.2646e+13   2.8614e-04
   792.10   4.2660e+13   2.8627e-04
   792.20   4.2673e+13   2.8640e-04
   792.30   4.2687e+13   2.8651e-04
   792.40   4.2700e+13   2.8664e-04
   792.50   4.2713e+13   2.8677e-04
   792.60   4.2727e+13   2.8688e-04
   792.70   4.2740e+13   2.8701e-04
   792.80   4.2754e+13   2.8714e-04
   792.90   4.2767e+13   2.8726e-04
   793.00   4.2781e+13   2.8739e-04
   793.10   4.2794e+13   2.8751e-04
   793.20   4.2808e+13   2.8763e-04
   793.30   4.2821e+13   2.8776e-04
   793.40   4.2835e+13   2.8788e-04
   793.50   4.2848e+13   2.8800e-04
   793.60   4.2862e+13   2.8813e-04
   793.70   4.2875e+13   2.8826e-04
   793.80   4.2888e+13   2.8838e-04
   793.90   4.2902e+13   2.8851e-04
   794.00   4.2915e+13   2.8863e-04
   794.10   4.2929e+13   2.8875e-04
   794.20   4.2942e+13   2.8888e-04
   794.30   4.2956e+13   2.8900e-04
   794.40   4.2969e+13   2.8913e-04
   794.50   4.2983e+13   2.8926e-04
   794.60   4.2996e+13   2.8937e-04
   794.70   4.3010e+13   2.8950e-04
   794.80   4.3023e+13   2.8963e-04
   794.90   4.3037e+13   2.8975e-04
   795.00   4.3050e+13   2.8988e-04
   795.10   4.3064e+13   2.9001e-04
   795.20   4.3077e+13   2.9013e-04
   795.30   4.3091e+13   2.9025e-04
   795.40   4.3104e+13   2.9038e-04
   795.50   4.3118e+13   2.9050e-04
   795.60   4.3131e+13   2.9063e-04
   795.70   4.3145e+13   2.9076e-04
   795.80   4.3158e+13   2.9088e-04
   795.90   4.3172e+13   2.9101e-04
   796.00   4.3185e+13   2.9114e-04
   796.10   4.3199e+13   2.9126e-04
   796.20   4.3212e+13   2.9139e-04
   796.30   4.3226e+13   2.9151e-04
   796.40   4.3239e+13   2.9163e-04
   796.50   4.3253e+13   2.9176e-04
   796.60   4.3266e+13   2.9189e-04
   796.70   4.3280e+13   2.9201e-04
   796.80   4.3293e+13   2.9214e-04
   796.90   4.3307e+13   2.9227e-04
   797.00   4.3320e+13   2.9239e-04
   797.10   4.3334e+13   2.9252e-04
   797.20   4.3347e+13   2.9265e-04
   797.30   4.3361e+13   2.9277e-04
   797.40   4.3374e+13   2.9290e-04
   797.50   4.3388e+13   2.9303e-04
   797.60   4.3401e+13   2.9315e-04
   797.70   4.3415e+13   2.9328e-04
   797.80   4.3429e+13   2.9341e-04
   797.90   4.3442e+13   2.9353e-04
   798.00   4.3456e+13   2.9366e-04
   798.10   4.3469e+13   2.9378e-04
   798.20   4.3483e+13   2.9391e-04
   798.30   4.3496e+13   2.9404e-04
   798.40   4.3510e+13   2.9416e-04
   798.50   4.3523e+13   2.9429e-04
   798.60   4.3537e+13   2.9442e-04
   798.70   4.3550e+13   2.9455e-04
   798.80   4.3564e+13   2.9467e-04
   798.90   4.3577e+13   2.9480e-04
   799.00   4.3591e+13   2.9493e-04
   799.10   4.3605e+13   2.9505e-04
   799.20   4.3618e+13   2.9518e-04
   799.30   4.3632e+13   2.9530e-04
   799.40   4.3645e+13   2.9543e-04
   799.50   4.3659e+13   2.9556e-04
   799.60   4.3672e+13   2.9569e-04
   799.70   4.3686e+13   2.9581e-04
   799.80   4.3699e+13   2.9594e-04
   799.90   4.3713e+13   2.9607e-04
   800.00   4.3727e+13   2.9620e-04
   800.10   4.3740e+13   2.9633e-04
   800.20   4.3754e+13   2.9646e-04
   800.30   4.3767e+13   2.9658e-04
   800.40   4.3781e+13   2.9671e-04
   800.50   4.3794e+13   2.9683e-04
   800.60   4.3808e+13   2.9696e-04
   800.70   4.3822e+13   2.9709e-04
   800.80   4.3835e+13   2.9721e-04
   800.90   4.3849e+13   2.9734e-04
   801.00   4.3862e+13   2.9748e-04
   801.10   4.3876e+13   2.9760e-04
   801.20   4.3889e+13   2.9773e-04
   801.30   4.3903e+13   2.9786e-04
   801.40   4.3917e+13   2.9799e-04
   801.50   4.3930e+13   2.9811e-04
   801.60   4.3944e+13   2.9824e-04
   801.70   4.3957e+13   2.9837e-04
   801.80   4.3971e+13   2.9850e-04
   801.90   4.3985e+13   2.9863e-04
   802.00   4.3998e+13   2.9875e-04
   802.10   4.4012e+13   2.9888e-04
   802.20   4.4025e+13   2.9902e-04
   802.30   4.4039e+13   2.9915e-04
   802.40   4.4053e+13   2.9927e-04
   802.50   4.4066e+13   2.9940e-04
   802.60   4.4080e+13   2.9953e-04
   802.70   4.4093e+13   2.9965e-04
   802.80   4.4107e+13   2.9979e-04
   802.90   4.4121e+13   2.9991e-04
   803.00   4.4134e+13   3.0004e-04
   803.10   4.4148e+13   3.0017e-04
   803.20   4.4161e+13   3.0031e-04
   803.30   4.4175e+13   3.0043e-04
   803.40   4.4189e+13   3.0056e-04
   803.50   4.4202e+13   3.0069e-04
   803.60   4.4216e+13   3.0082e-04
   803.70   4.4230e+13   3.0095e-04
   803.80   4.4243e+13   3.0107e-04
   803.90   4.4257e+13   3.0120e-04
   804.00   4.4270e+13   3.0134e-04
   804.10   4.4284e+13   3.0147e-04
   804.20   4.4298e+13   3.0159e-04
   804.30   4.4311e+13   3.0172e-04
   804.40   4.4325e+13   3.0185e-04
   804.50   4.4339e+13   3.0198e-04
   804.60   4.4352e+13   3.0211e-04
   804.70   4.4366e+13   3.0224e-04
   804.80   4.4379e+13   3.0237e-04
   804.90   4.4393e+13   3.0250e-04
   805.00   4.4407e+13   3.0263e-04
   805.10   4.4420e+13   3.0276e-04
   805.20   4.4434e+13   3.0289e-04
   805.30   4.4448e+13   3.0302e-04
   805.40   4.4461e+13   3.0315e-04
   805.50   4.4475e+13   3.0328e-04
   805.60   4.4489e+13   3.0341e-04
   805.70   4.4502e+13   3.0354e-04
   805.80   4.4516e+13   3.0367e-04
   805.90   4.4530e+13   3.0380e-04
   806.00   4.4543e+13   3.0393e-04
   806.10   4.4557e+13   3.0406e-04
   806.20   4.4570e+13   3.0420e-04
   806.30   4.4584e+13   3.0432e-04
   806.40   4.4598e+13   3.0445e-04
   806.50   4.4611e+13   3.0459e-04
   806.60   4.4625e+13   3.0471e-04
   806.70   4.4639e+13   3.0484e-04
   806.80   4.4652e+13   3.0498e-04
   806.90   4.4666e+13   3.0510e-04
   807.00   4.4680e+13   3.0524e-04
   807.10   4.4693e+13   3.0537e-04
   807.20   4.4707e+13   3.0549e-04
   807.30   4.4721e+13   3.0563e-04
   807.40   4.4734e+13   3.0576e-04
   807.50   4.4748e+13   3.0589e-04
   807.60   4.4762e+13   3.0602e-04
   807.70   4.4775e+13   3.0616e-04
   807.80   4.4789e+13   3.0628e-04
   807.90   4.4803e+13   3.0641e-04
   808.00   4.4817e+13   3.0655e-04
   808.10   4.4830e+13   3.0667e-04
   808.20   4.4844e+13   3.0681e-04
   808.30   4.4858e+13   3.0694e-04
   808.40   4.4871e+13   3.0707e-04
   808.50   4.4885e+13   3.0720e-04
   808.60   4.4899e+13   3.0734e-04
   808.70   4.4912e+13   3.0746e-04
   808.80   4.4926e+13   3.0760e-04
   808.90   4.4940e+13   3.0773e-04
   809.00   4.4953e+13   3.0786e-04
   809.10   4.4967e+13   3.0799e-04
   809.20   4.4981e+13   3.0813e-04
   809.30   4.4995e+13   3.0826e-04
   809.40   4.5008e+13   3.0839e-04
   809.50   4.5022e+13   3.0852e-04
   809.60   4.5036e+13   3.0866e-04
   809.70   4.5049e+13   3.0878e-04
   809.80   4.5063e+13   3.0892e-04
   809.90   4.5077e+13   3.0905e-04
   810.00   4.5091e+13   3.0918e-04
   810.10   4.5104e+13   3.0931e-04
   810.20   4.5118e+13   3.0945e-04
   810.30   4.5132e+13   3.0957e-04
   810.40   4.5145e+13   3.0971e-04
   810.50   4.5159e+13   3.0985e-04
   810.60   4.5173e+13   3.0997e-04
   810.70   4.5187e+13   3.1011e-04
   810.80   4.5200e+13   3.1024e-04
   810.90   4.5214e+13   3.1037e-04
   811.00   4.5228e+13   3.1050e-04
   811.10   4.5241e+13   3.1064e-04
   811.20   4.5255e+13   3.1077e-04
   811.30   4.5269e+13   3.1090e-04
   811.40   4.5283e+13   3.1104e-04
   811.50   4.5296e+13   3.1116e-04
   811.60   4.5310e+13   3.1130e-04
   811.70   4.5324e+13   3.1144e-04
   811.80   4.5338e+13   3.1156e-04
   811.90   4.5351e+13   3.1170e-04
   812.00   4.5365e+13   3.1184e-04
   812.10   4.5379e+13   3.1196e-04
   812.20   4.5393e+13   3.1210e-04
   812.30   4.5406e+13   3.1223e-04
   812.40   4.5420e+13   3.1236e-04
   812.50   4.5434e+13   3.1250e-04
   812.60   4.5448e+13   3.1263e-04
   812.70   4.5461e+13   3.1277e-04
   812.80   4.5475e+13   3.1290e-04
   812.90   4.5489e+13   3.1303e-04
   813.00   4.5503e+13   3.1317e-04
   813.10   4.5516e+13   3.1330e-04
   813.20   4.5530e+13   3.1344e-04
   813.30   4.5544e+13   3.1357e-04
   813.40   4.5558e+13   3.1370e-04
   813.50   4.5571e+13   3.1384e-04
   813.60   4.5585e+13   3.1397e-04
   813.70   4.5599e+13   3.1410e-04
   813.80   4.5613e+13   3.1424e-04
   813.90   4.5626e+13   3.1437e-04
   814.00   4.5640e+13   3.1450e-04
   814.10   4.5654e+13   3.1464e-04
   814.20   4.5668e+13   3.1478e-04
   814.30   4.5682e+13   3.1490e-04
   814.40   4.5695e+13   3.1504e-04
   814.50   4.5709e+13   3.1518e-04
   814.60   4.5723e+13   3.1531e-04
   814.70   4.5737e+13   3.1544e-04
   814.80   4.5750e+13   3.1558e-04
   814.90   4.5764e+13   3.1572e-04
   815.00   4.5778e+13   3.1585e-04
   815.10   4.5792e+13   3.1598e-04
   815.20   4.5806e+13   3.1612e-04
   815.30   4.5819e+13   3.1625e-04
   815.40   4.5833e+13   3.1639e-04
   815.50   4.5847e+13   3.1653e-04
   815.60   4.5861e+13   3.1665e-04
   815.70   4.5875e+13   3.1679e-04
   815.80   4.5888e+13   3.1693e-04
   815.90   4.5902e+13   3.1706e-04
   816.00   4.5916e+13   3.1720e-04
   816.10   4.5930e+13   3.1734e-04
   816.20   4.5944e+13   3.1746e-04
   816.30   4.5957e+13   3.1760e-04
   816.40   4.5971e+13   3.1774e-04
   816.50   4.5985e+13   3.1788e-04
   816.60   4.5999e+13   3.1801e-04
   816.70   4.6013e+13   3.1815e-04
   816.80   4.6026e+13   3.1827e-04
   816.90   4.6040e+13   3.1841e-04
   817.00   4.6054e+13   3.1855e-04
   817.10   4.6068e+13   3.1869e-04
   817.20   4.6082e+13   3.1882e-04
   817.30   4.6095e+13   3.1896e-04
   817.40   4.6109e+13   3.1910e-04
   817.50   4.6123e+13   3.1923e-04
   817.60   4.6137e+13   3.1936e-04
   817.70   4.6151e+13   3.1950e-04
   817.80   4.6165e+13   3.1963e-04
   817.90   4.6178e+13   3.1977e-04
   818.00   4.6192e+13   3.1991e-04
   818.10   4.6206e+13   3.2004e-04
   818.20   4.6220e+13   3.2018e-04
   818.30   4.6234e+13   3.2032e-04
   818.40   4.6248e+13   3.2045e-04
   818.50   4.6261e+13   3.2059e-04
   818.60   4.6275e+13   3.2073e-04
   818.70   4.6289e+13   3.2087e-04
   818.80   4.6303e+13   3.2100e-04
   818.90   4.6317e+13   3.2113e-04
   819.00   4.6331e+13   3.2127e-04
   819.10   4.6344e+13   3.2140e-04
   819.20   4.6358e+13   3.2154e-04
   819.30   4.6372e+13   3.2168e-04
   819.40   4.6386e+13   3.2181e-04
   819.50   4.6400e+13   3.2195e-04
   819.60   4.6414e+13   3.2209e-04
   819.70   4.6428e+13   3.2223e-04
   819.80   4.6441e+13   3.2236e-04
   819.90   4.6455e+13   3.2250e-04
   820.00   4.6469e+13   3.2264e-04
   820.10   4.6483e+13   3.2277e-04
   820.20   4.6497e+13   3.2291e-04
   820.30   4.6511e+13   3.2305e-04
   820.40   4.6525e+13   3.2318e-04
   820.50   4.6538e+13   3.2332e-04
   820.60   4.6552e+13   3.2346e-04
   820.70   4.6566e+13   3.2359e-04
   820.80   4.6580e+13   3.2374e-04
   820.90   4.6594e+13   3.2388e-04
   821.00   4.6608e+13   3.2401e-04
   821.10   4.6622e+13   3.2415e-04
   821.20   4.6636e+13   3.2429e-04
   821.30   4.6649e+13   3.2442e-04
   821.40   4.6663e+13   3.2456e-04
   821.50   4.6677e+13   3.2470e-04
   821.60   4.6691e+13   3.2483e-04
   821.70   4.6705e+13   3.2497e-04
   821.80   4.6719e+13   3.2511e-04
   821.90   4.6733e+13   3.2525e-04
   822.00   4.6747e+13   3.2538e-04
   822.10   4.6761e+13   3.2553e-04
   822.20   4.6774e+13   3.2567e-04
   822.30   4.6788e+13   3.2580e-04
   822.40   4.6802e+13   3.2594e-04
   822.50   4.6816e+13   3.2608e-04
   822.60   4.6830e+13   3.2621e-04
   822.70   4.6844e+13   3.2635e-04
   822.80   4.6858e+13   3.2649e-04
   822.90   4.6872e+13   3.2664e-04
   823.00   4.6886e+13   3.2677e-04
   823.10   4.6899e+13   3.2691e-04
   823.20   4.6913e+13   3.2705e-04
   823.30   4.6927e+13   3.2718e-04
   823.40   4.6941e+13   3.2732e-04
   823.50   4.6955e+13   3.2747e-04
   823.60   4.6969e+13   3.2760e-04
   823.70   4.6983e+13   3.2774e-04
   823.80   4.6997e+13   3.2788e-04
   823.90   4.7011e+13   3.2801e-04
   824.00   4.7025e+13   3.2815e-04
   824.10   4.7039e+13   3.2830e-04
   824.20   4.7053e+13   3.2843e-04
   824.30   4.7066e+13   3.2857e-04
   824.40   4.7080e+13   3.2871e-04
   824.50   4.7094e+13   3.2886e-04
   824.60   4.7108e+13   3.2899e-04
   824.70   4.7122e+13   3.2913e-04
   824.80   4.7136e+13   3.2927e-04
   824.90   4.7150e+13   3.2940e-04
   825.00   4.7164e+13   3.2955e-04
   825.10   4.7178e+13   3.2969e-04
   825.20   4.7192e+13   3.2983e-04
   825.30   4.7206e+13   3.2997e-04
   825.40   4.7220e+13   3.3011e-04
   825.50   4.7234e+13   3.3025e-04
   825.60   4.7248e+13   3.3038e-04
   825.70   4.7261e+13   3.3053e-04
   825.80   4.7275e+13   3.3067e-04
   825.90   4.7289e+13   3.3080e-04
   826.00   4.7303e+13   3.3094e-04
   826.10   4.7317e+13   3.3109e-04
   826.20   4.7331e+13   3.3122e-04
   826.30   4.7345e+13   3.3136e-04
   826.40   4.7359e+13   3.3151e-04
   826.50   4.7373e+13   3.3165e-04
   826.60   4.7387e+13   3.3178e-04
   826.70   4.7401e+13   3.3193e-04
   826.80   4.7415e+13   3.3207e-04
   826.90   4.7429e+13   3.3220e-04
   827.00   4.7443e+13   3.3235e-04
   827.10   4.7457e+13   3.3249e-04
   827.20   4.7471e+13   3.3262e-04
   827.30   4.7485e+13   3.3277e-04
   827.40   4.7499e+13   3.3291e-04
   827.50   4.7513e+13   3.3304e-04
   827.60   4.7527e+13   3.3319e-04
   827.70   4.7541e+13   3.3333e-04
   827.80   4.7555e+13   3.3348e-04
   827.90   4.7569e+13   3.3361e-04
   828.00   4.7582e+13   3.3375e-04
   828.10   4.7596e+13   3.3390e-04
   828.20   4.7610e+13   3.3403e-04
   828.30   4.7624e+13   3.3418e-04
   828.40   4.7638e+13   3.3432e-04
   828.50   4.7652e+13   3.3445e-04
   828.60   4.7666e+13   3.3460e-04
   828.70   4.7680e+13   3.3474e-04
   828.80   4.7694e+13   3.3488e-04
   828.90   4.7708e+13   3.3502e-04
   829.00   4.7722e+13   3.3517e-04
   829.10   4.7736e+13   3.3531e-04
   829.20   4.7750e+13   3.3544e-04
   829.30   4.7764e+13   3.3559e-04
   829.40   4.7778e+13   3.3573e-04
   829.50   4.7792e+13   3.3587e-04
   829.60   4.7806e+13   3.3601e-04
   829.70   4.7820e+13   3.3616e-04
   829.80   4.7834e+13   3.3630e-04
   829.90   4.7848e+13   3.3644e-04
   830.00   4.7862e+13   3.3658e-04
   830.10   4.7876e+13   3.3673e-04
   830.20   4.7890e+13   3.3686e-04
   830.30   4.7904e+13   3.3701e-04
   830.40   4.7918e+13   3.3715e-04
   830.50   4.7932e+13   3.3729e-04
   830.60   4.7946e+13   3.3743e-04
   830.70   4.7960e+13   3.3758e-04
   830.80   4.7974e+13   3.3771e-04
   830.90   4.7988e+13   3.3786e-04
   831.00   4.8002e+13   3.3800e-04
   831.10   4.8016e+13   3.3815e-04
   831.20   4.8030e+13   3.3828e-04
   831.30   4.8044e+13   3.3843e-04
   831.40   4.8058e+13   3.3858e-04
   831.50   4.8072e+13   3.3871e-04
   831.60   4.8086e+13   3.3886e-04
   831.70   4.8100e+13   3.3900e-04
   831.80   4.8115e+13   3.3915e-04
   831.90   4.8129e+13   3.3928e-04
   832.00   4.8143e+13   3.3943e-04
   832.10   4.8157e+13   3.3958e-04
   832.20   4.8171e+13   3.3971e-04
   832.30   4.8185e+13   3.3986e-04
   832.40   4.8199e+13   3.4000e-04
   832.50   4.8213e+13   3.4014e-04
   832.60   4.8227e+13   3.4029e-04
   832.70   4.8241e+13   3.4043e-04
   832.80   4.8255e+13   3.4058e-04
   832.90   4.8269e+13   3.4071e-04
   833.00   4.8283e+13   3.4086e-04
   833.10   4.8297e+13   3.4101e-04
   833.20   4.8311e+13   3.4114e-04
   833.30   4.8325e+13   3.4129e-04
   833.40   4.8339e+13   3.4144e-04
   833.50   4.8353e+13   3.4157e-04
   833.60   4.8367e+13   3.4172e-04
   833.70   4.8381e+13   3.4187e-04
   833.80   4.8395e+13   3.4201e-04
   833.90   4.8409e+13   3.4215e-04
   834.00   4.8423e+13   3.4230e-04
   834.10   4.8438e+13   3.4244e-04
   834.20   4.8452e+13   3.4258e-04
   834.30   4.8466e+13   3.4273e-04
   834.40   4.8480e+13   3.4287e-04
   834.50   4.8494e+13   3.4301e-04
   834.60   4.8508e+13   3.4316e-04
   834.70   4.8522e+13   3.4331e-04
   834.80   4.8536e+13   3.4345e-04
   834.90   4.8550e+13   3.4359e-04
   835.00   4.8564e+13   3.4374e-04
   835.10   4.8578e+13   3.4388e-04
   835.20   4.8592e+13   3.4402e-04
   835.30   4.8606e+13   3.4417e-04
   835.40   4.8620e+13   3.4432e-04
   835.50   4.8634e+13   3.4446e-04
   835.60   4.8649e+13   3.4460e-04
   835.70   4.8663e+13   3.4475e-04
   835.80   4.8677e+13   3.4490e-04
   835.90   4.8691e+13   3.4504e-04
   836.00   4.8705e+13   3.4518e-04
   836.10   4.8719e+13   3.4533e-04
   836.20   4.8733e+13   3.4547e-04
   836.30   4.8747e+13   3.4562e-04
   836.40   4.8761e+13   3.4577e-04
   836.50   4.8775e+13   3.4591e-04
   836.60   4.8789e+13   3.4605e-04
   836.70   4.8804e+13   3.4620e-04
   836.80   4.8818e+13   3.4635e-04
   836.90   4.8832e+13   3.4649e-04
   837.00   4.8846e+13   3.4663e-04
   837.10   4.8860e+13   3.4678e-04
   837.20   4.8874e+13   3.4692e-04
   837.30   4.8888e+13   3.4707e-04
   837.40   4.8902e+13   3.4722e-04
   837.50   4.8916e+13   3.4737e-04
   837.60   4.8930e+13   3.4751e-04
   837.70   4.8945e+13   3.4765e-04
   837.80   4.8959e+13   3.4780e-04
   837.90   4.8973e+13   3.4794e-04
   838.00   4.8987e+13   3.4809e-04
   838.10   4.9001e+13   3.4824e-04
   838.20   4.9015e+13   3.4839e-04
   838.30   4.9029e+13   3.4853e-04
   838.40   4.9043e+13   3.4868e-04
   838.50   4.9058e+13   3.4882e-04
   838.60   4.9072e+13   3.4896e-04
   838.70   4.9086e+13   3.4911e-04
   838.80   4.9100e+13   3.4926e-04
   838.90   4.9114e+13   3.4941e-04
   839.00   4.9128e+13   3.4955e-04
   839.10   4.9142e+13   3.4970e-04
   839.20   4.9156e+13   3.4985e-04
   839.30   4.9171e+13   3.4999e-04
   839.40   4.9185e+13   3.5014e-04
   839.50   4.9199e+13   3.5029e-04
   839.60   4.9213e+13   3.5044e-04
   839.70   4.9227e+13   3.5058e-04
   839.80   4.9241e+13   3.5073e-04
   839.90   4.9255e+13   3.5088e-04
   840.00   4.9269e+13   3.5102e-04
   840.10   4.9284e+13   3.5117e-04
   840.20   4.9298e+13   3.5132e-04
   840.30   4.9312e+13   3.5146e-04
   840.40   4.9326e+13   3.5161e-04
   840.50   4.9340e+13   3.5176e-04
   840.60   4.9354e+13   3.5191e-04
   840.70   4.9369e+13   3.5205e-04
   840.80   4.9383e+13   3.5220e-04
   840.90   4.9397e+13   3.5235e-04
   841.00   4.9411e+13   3.5249e-04
   841.10   4.9425e+13   3.5264e-04
   841.20   4.9439e+13   3.5279e-04
   841.30   4.9453e+13   3.5293e-04
   841.40   4.9468e+13   3.5308e-04
   841.50   4.9482e+13   3.5323e-04
   841.60   4.9496e+13   3.5338e-04
   841.70   4.9510e+13   3.5352e-04
   841.80   4.9524e+13   3.5367e-04
   841.90   4.9538e+13   3.5382e-04
   842.00   4.9553e+13   3.5396e-04
   842.10   4.9567e+13   3.5411e-04
   842.20   4.9581e+13   3.5426e-04
   842.30   4.9595e+13   3.5442e-04
   842.40   4.9609e+13   3.5456e-04
   842.50   4.9623e+13   3.5471e-04
   842.60   4.9638e+13   3.5486e-04
   842.70   4.9652e+13   3.5500e-04
   842.80   4.9666e+13   3.5515e-04
   842.90   4.9680e+13   3.5530e-04
   843.00   4.9694e+13   3.5545e-04
   843.10   4.9709e+13   3.5559e-04
   843.20   4.9723e+13   3.5575e-04
   843.30   4.9737e+13   3.5590e-04
   843.40   4.9751e+13   3.5604e-04
   843.50   4.9765e+13   3.5619e-04
   843.60   4.9780e+13   3.5634e-04
   843.70   4.9794e+13   3.5649e-04
   843.80   4.9808e+13   3.5664e-04
   843.90   4.9822e+13   3.5679e-04
   844.00   4.9836e+13   3.5694e-04
   844.10   4.9850e+13   3.5709e-04
   844.20   4.9865e+13   3.5723e-04
   844.30   4.9879e+13   3.5738e-04
   844.40   4.9893e+13   3.5754e-04
   844.50   4.9907e+13   3.5768e-04
   844.60   4.9922e+13   3.5783e-04
   844.70   4.9936e+13   3.5798e-04
   844.80   4.9950e+13   3.5812e-04
   844.90   4.9964e+13   3.5828e-04
   845.00   4.9978e+13   3.5843e-04
   845.10   4.9993e+13   3.5858e-04
   845.20   5.0007e+13   3.5872e-04
   845.30   5.0021e+13   3.5888e-04
   845.40   5.0035e+13   3.5903e-04
   845.50   5.0049e+13   3.5917e-04
   845.60   5.0064e+13   3.5932e-04
   845.70   5.0078e+13   3.5948e-04
   845.80   5.0092e+13   3.5963e-04
   845.90   5.0106e+13   3.5977e-04
   846.00   5.0121e+13   3.5992e-04
   846.10   5.0135e+13   3.6008e-04
   846.20   5.0149e+13   3.6022e-04
   846.30   5.0163e+13   3.6037e-04
   846.40   5.0177e+13   3.6053e-04
   846.50   5.0192e+13   3.6068e-04
   846.60   5.0206e+13   3.6082e-04
   846.70   5.0220e+13   3.6098e-04
   846.80   5.0234e+13   3.6113e-04
   846.90   5.0249e+13   3.6127e-04
   847.00   5.0263e+13   3.6143e-04
   847.10   5.0277e+13   3.6158e-04
   847.20   5.0291e+13   3.6173e-04
   847.30   5.0306e+13   3.6188e-04
   847.40   5.0320e+13   3.6203e-04
   847.50   5.0334e+13   3.6218e-04
   847.60   5.0348e+13   3.6234e-04
   847.70   5.0363e+13   3.6248e-04
   847.80   5.0377e+13   3.6263e-04
   847.90   5.0391e+13   3.6279e-04
   848.00   5.0405e+13   3.6293e-04
   848.10   5.0420e+13   3.6309e-04
   848.20   5.0434e+13   3.6324e-04
   848.30   5.0448e+13   3.6339e-04
   848.40   5.0462e+13   3.6354e-04
   848.50   5.0477e+13   3.6369e-04
   848.60   5.0491e+13   3.6385e-04
   848.70   5.0505e+13   3.6399e-04
   848.80   5.0519e+13   3.6414e-04
   848.90   5.0534e+13   3.6430e-04
   849.00   5.0548e+13   3.6445e-04
   849.10   5.0562e+13   3.6460e-04
   849.20   5.0576e+13   3.6475e-04
   849.30   5.0591e+13   3.6491e-04
   849.40   5.0605e+13   3.6505e-04
   849.50   5.0619e+13   3.6520e-04
   849.60   5.0634e+13   3.6536e-04
   849.70   5.0648e+13   3.6551e-04
   849.80   5.0662e+13   3.6566e-04
   849.90   5.0676e+13   3.6581e-04
   850.00   5.0691e+13   3.6597e-04
   850.10   5.0705e+13   3.6611e-04
   850.20   5.0719e+13   3.6627e-04
   850.30   5.0733e+13   3.6642e-04
   850.40   5.0748e+13   3.6658e-04
   850.50   5.0762e+13   3.6672e-04
   850.60   5.0776e+13   3.6688e-04
   850.70   5.0791e+13   3.6703e-04
   850.80   5.0805e+13   3.6719e-04
   850.90   5.0819e+13   3.6733e-04
   851.00   5.0833e+13   3.6749e-04
   851.10   5.0848e+13   3.6764e-04
   851.20   5.0862e+13   3.6779e-04
   851.30   5.0876e+13   3.6795e-04
   851.40   5.0891e+13   3.6810e-04
   851.50   5.0905e+13   3.6826e-04
   851.60   5.0919e+13   3.6840e-04
   851.70   5.0934e+13   3.6856e-04
   851.80   5.0948e+13   3.6871e-04
   851.90   5.0962e+13   3.6886e-04
   852.00   5.0976e+13   3.6902e-04
   852.10   5.0991e+13   3.6917e-04
   852.20   5.1005e+13   3.6933e-04
   852.30   5.1019e+13   3.6947e-04
   852.40   5.1034e+13   3.6963e-04
   852.50   5.1048e+13   3.6979e-04
   852.60   5.1062e+13   3.6994e-04
   852.70   5.1077e+13   3.7009e-04
   852.80   5.1091e+13   3.7024e-04
   852.90   5.1105e+13   3.7040e-04
   853.00   5.1120e+13   3.7055e-04
   853.10   5.1134e+13   3.7070e-04
   853.20   5.1148e+13   3.7086e-04
   853.30   5.1163e+13   3.7101e-04
   853.40   5.1177e+13   3.7116e-04
   853.50   5.1191e+13   3.7132e-04
   853.60   5.1206e+13   3.7148e-04
   853.70   5.1220e+13   3.7162e-04
   853.80   5.1234e+13   3.7178e-04
   853.90   5.1249e+13   3.7194e-04
   854.00   5.1263e+13   3.7209e-04
   854.10   5.1277e+13   3.7224e-04
   854.20   5.1292e+13   3.7240e-04
   854.30   5.1306e+13   3.7255e-04
   854.40   5.1320e+13   3.7271e-04
   854.50   5.1335e+13   3.7286e-04
   854.60   5.1349e+13   3.7302e-04
   854.70   5.1363e+13   3.7317e-04
   854.80   5.1378e+13   3.7332e-04
   854.90   5.1392e+13   3.7348e-04
   855.00   5.1406e+13   3.7363e-04
   855.10   5.1421e+13   3.7379e-04
   855.20   5.1435e+13   3.7394e-04
   855.30   5.1449e+13   3.7410e-04
   855.40   5.1464e+13   3.7425e-04
   855.50   5.1478e+13   3.7441e-04
   855.60   5.1492e+13   3.7456e-04
   855.70   5.1507e+13   3.7472e-04
   855.80   5.1521e+13   3.7488e-04
   855.90   5.1535e+13   3.7502e-04
   856.00   5.1550e+13   3.7518e-04
   856.10   5.1564e+13   3.7534e-04
   856.20   5.1579e+13   3.7549e-04
   856.30   5.1593e+13   3.7565e-04
   856.40   5.1607e+13   3.7580e-04
   856.50   5.1622e+13   3.7596e-04
   856.60   5.1636e+13   3.7611e-04
   856.70   5.1650e+13   3.7627e-04
   856.80   5.1665e+13   3.7643e-04
   856.90   5.1679e+13   3.7658e-04
   857.00   5.1694e+13   3.7673e-04
   857.10   5.1708e+13   3.7689e-04
   857.20   5.1722e+13   3.7705e-04
   857.30   5.1737e+13   3.7720e-04
   857.40   5.1751e+13   3.7736e-04
   857.50   5.1765e+13   3.7752e-04
   857.60   5.1780e+13   3.7767e-04
   857.70   5.1794e+13   3.7782e-04
   857.80   5.1809e+13   3.7798e-04
   857.90   5.1823e+13   3.7814e-04
   858.00   5.1837e+13   3.7830e-04
   858.10   5.1852e+13   3.7845e-04
   858.20   5.1866e+13   3.7861e-04
   858.30   5.1881e+13   3.7877e-04
   858.40   5.1895e+13   3.7893e-04
   858.50   5.1909e+13   3.7908e-04
   858.60   5.1924e+13   3.7924e-04
   858.70   5.1938e+13   3.7939e-04
   858.80   5.1952e+13   3.7954e-04
   858.90   5.1967e+13   3.7970e-04
   859.00   5.1981e+13   3.7986e-04
   859.10   5.1996e+13   3.8002e-04
   859.20   5.2010e+13   3.8017e-04
   859.30   5.2025e+13   3.8033e-04
   859.40   5.2039e+13   3.8049e-04
   859.50   5.2053e+13   3.8064e-04
   859.60   5.2068e+13   3.8080e-04
   859.70   5.2082e+13   3.8096e-04
   859.80   5.2097e+13   3.8112e-04
   859.90   5.2111e+13   3.8127e-04
   860.00   5.2125e+13   3.8143e-04
   860.10   5.2140e+13   3.8159e-04
   860.20   5.2154e+13   3.8175e-04
   860.30   5.2169e+13   3.8190e-04
   860.40   5.2183e+13   3.8206e-04
   860.50   5.2197e+13   3.8222e-04
   860.60   5.2212e+13   3.8238e-04
   860.70   5.2226e+13   3.8253e-04
   860.80   5.2241e+13   3.8269e-04
   860.90   5.2255e+13   3.8285e-04
   861.00   5.2270e+13   3.8300e-04
   861.10   5.2284e+13   3.8316e-04
   861.20   5.2298e+13   3.8332e-04
   861.30   5.2313e+13   3.8348e-04
   861.40   5.2327e+13   3.8364e-04
   861.50   5.2342e+13   3.8380e-04
   861.60   5.2356e+13   3.8396e-04
   861.70   5.2371e+13   3.8412e-04
   861.80   5.2385e+13   3.8427e-04
   861.90   5.2400e+13   3.8443e-04
   862.00   5.2414e+13   3.8459e-04
   862.10   5.2428e+13   3.8475e-04
   862.20   5.2443e+13   3.8490e-04
   862.30   5.2457e+13   3.8506e-04
   862.40   5.2472e+13   3.8523e-04
   862.50   5.2486e+13   3.8538e-04
   862.60   5.2501e+13   3.8554e-04
   862.70   5.2515e+13   3.8570e-04
   862.80   5.2530e+13   3.8586e-04
   862.90   5.2544e+13   3.8601e-04
   863.00   5.2558e+13   3.8617e-04
   863.10   5.2573e+13   3.8634e-04
   863.20   5.2587e+13   3.8650e-04
   863.30   5.2602e+13   3.8665e-04
   863.40   5.2616e+13   3.8681e-04
   863.50   5.2631e+13   3.8697e-04
   863.60   5.2645e+13   3.8712e-04
   863.70   5.2660e+13   3.8729e-04
   863.80   5.2674e+13   3.8745e-04
   863.90   5.2689e+13   3.8761e-04
   864.00   5.2703e+13   3.8776e-04
   864.10   5.2718e+13   3.8792e-04
   864.20   5.2732e+13   3.8809e-04
   864.30   5.2746e+13   3.8825e-04
   864.40   5.2761e+13   3.8840e-04
   864.50   5.2775e+13   3.8856e-04
   864.60   5.2790e+13   3.8873e-04
   864.70   5.2804e+13   3.8889e-04
   864.80   5.2819e+13   3.8904e-04
   864.90   5.2833e+13   3.8920e-04
   865.00   5.2848e+13   3.8937e-04
   865.10   5.2862e+13   3.8952e-04
   865.20   5.2877e+13   3.8968e-04
   865.30   5.2891e+13   3.8984e-04
   865.40   5.2906e+13   3.9001e-04
   865.50   5.2920e+13   3.9016e-04
   865.60   5.2935e+13   3.9032e-04
   865.70   5.2949e+13   3.9049e-04
   865.80   5.2964e+13   3.9065e-04
   865.90   5.2978e+13   3.9080e-04
   866.00   5.2993e+13   3.9097e-04
   866.10   5.3007e+13   3.9113e-04
   866.20   5.3022e+13   3.9129e-04
   866.30   5.3036e+13   3.9144e-04
   866.40   5.3051e+13   3.9161e-04
   866.50   5.3065e+13   3.9177e-04
   866.60   5.3080e+13   3.9193e-04
   866.70   5.3094e+13   3.9209e-04
   866.80   5.3109e+13   3.9225e-04
   866.90   5.3123e+13   3.9242e-04
   867.00   5.3138e+13   3.9257e-04
   867.10   5.3152e+13   3.9273e-04
   867.20   5.3167e+13   3.9290e-04
   867.30   5.3181e+13   3.9306e-04
   867.40   5.3196e+13   3.9321e-04
   867.50   5.3210e+13   3.9338e-04
   867.60   5.3225e+13   3.9354e-04
   867.70   5.3239e+13   3.9370e-04
   867.80   5.3254e+13   3.9386e-04
   867.90   5.3268e+13   3.9402e-04
   868.00   5.3283e+13   3.9419e-04
   868.10   5.3297e+13   3.9434e-04
   868.20   5.3312e+13   3.9451e-04
   868.30   5.3326e+13   3.9467e-04
   868.40   5.3341e+13   3.9484e-04
   868.50   5.3355e+13   3.9499e-04
   868.60   5.3370e+13   3.9516e-04
   868.70   5.3384e+13   3.9532e-04
   868.80   5.3399e+13   3.9548e-04
   868.90   5.3414e+13   3.9564e-04
   869.00   5.3428e+13   3.9580e-04
   869.10   5.3443e+13   3.9597e-04
   869.20   5.3457e+13   3.9613e-04
   869.30   5.3472e+13   3.9629e-04
   869.40   5.3486e+13   3.9645e-04
   869.50   5.3501e+13   3.9662e-04
   869.60   5.3515e+13   3.9677e-04
   869.70   5.3530e+13   3.9694e-04
   869.80   5.3544e+13   3.9710e-04
   869.90   5.3559e+13   3.9727e-04
   870.00   5.3573e+13   3.9743e-04
   870.10   5.3588e+13   3.9759e-04
   870.20   5.3603e+13   3.9775e-04
   870.30   5.3617e+13   3.9792e-04
   870.40   5.3632e+13   3.9808e-04
   870.50   5.3646e+13   3.9824e-04
   870.60   5.3661e+13   3.9841e-04
   870.70   5.3675e+13   3.9857e-04
   870.80   5.3690e+13   3.9873e-04
   870.90   5.3704e+13   3.9889e-04
   871.00   5.3719e+13   3.9906e-04
   871.10   5.3734e+13   3.9923e-04
   871.20   5.3748e+13   3.9938e-04
   871.30   5.3763e+13   3.9955e-04
   871.40   5.3777e+13   3.9971e-04
   871.50   5.3792e+13   3.9988e-04
   871.60   5.3806e+13   4.0004e-04
   871.70   5.3821e+13   4.0020e-04
   871.80   5.3836e+13   4.0037e-04
   871.90   5.3850e+13   4.0052e-04
   872.00   5.3865e+13   4.0069e-04
   872.10   5.3879e+13   4.0086e-04
   872.20   5.3894e+13   4.0102e-04
   872.30   5.3908e+13   4.0118e-04
   872.40   5.3923e+13   4.0135e-04
   872.50   5.3938e+13   4.0151e-04
   872.60   5.3952e+13   4.0168e-04
   872.70   5.3967e+13   4.0184e-04
   872.80   5.3981e+13   4.0200e-04
   872.90   5.3996e+13   4.0217e-04
   873.00   5.4010e+13   4.0234e-04
   873.10   5.4025e+13   4.0249e-04
   873.20   5.4040e+13   4.0266e-04
   873.30   5.4054e+13   4.0283e-04
   873.40   5.4069e+13   4.0300e-04
   873.50   5.4083e+13   4.0315e-04
   873.60   5.4098e+13   4.0332e-04
   873.70   5.4113e+13   4.0349e-04
   873.80   5.4127e+13   4.0365e-04
   873.90   5.4142e+13   4.0381e-04
   874.00   5.4156e+13   4.0398e-04
   874.10   5.4171e+13   4.0415e-04
   874.20   5.4186e+13   4.0430e-04
   874.30   5.4200e+13   4.0447e-04
   874.40   5.4215e+13   4.0464e-04
   874.50   5.4229e+13   4.0481e-04
   874.60   5.4244e+13   4.0497e-04
   874.70   5.4259e+13   4.0513e-04
   874.80   5.4273e+13   4.0530e-04
   874.90   5.4288e+13   4.0547e-04
   875.00   5.4302e+13   4.0564e-04
   875.10   5.4317e+13   4.0579e-04
   875.20   5.4332e+13   4.0596e-04
   875.30   5.4346e+13   4.0613e-04
   875.40   5.4361e+13   4.0629e-04
   875.50   5.4376e+13   4.0646e-04
   875.60   5.4390e+13   4.0662e-04
   875.70   5.4405e+13   4.0679e-04
   875.80   5.4419e+13   4.0695e-04
   875.90   5.4434e+13   4.0712e-04
   876.00   5.4449e+13   4.0729e-04
   876.10   5.4463e+13   4.0746e-04
   876.20   5.4478e+13   4.0762e-04
   876.30   5.4493e+13   4.0778e-04
   876.40   5.4507e+13   4.0795e-04
   876.50   5.4522e+13   4.0812e-04
   876.60   5.4536e+13   4.0828e-04
   876.70   5.4551e+13   4.0845e-04
   876.80   5.4566e+13   4.0862e-04
   876.90   5.4580e+13   4.0879e-04
   877.00   5.4595e+13   4.0895e-04
   877.10   5.4610e+13   4.0912e-04
   877.20   5.4624e+13   4.0928e-04
   877.30   5.4639e+13   4.0945e-04
   877.40   5.4654e+13   4.0961e-04
   877.50   5.4668e+13   4.0978e-04
   877.60   5.4683e+13   4.0995e-04
   877.70   5.4697e+13   4.1012e-04
   877.80   5.4712e+13   4.1028e-04
   877.90   5.4727e+13   4.1045e-04
   878.00   5.4741e+13   4.1062e-04
   878.10   5.4756e+13   4.1078e-04
   878.20   5.4771e+13   4.1095e-04
   878.30   5.4785e+13   4.1112e-04
   878.40   5.4800e+13   4.1129e-04
   878.50   5.4815e+13   4.1146e-04
   878.60   5.4829e+13   4.1162e-04
   878.70   5.4844e+13   4.1179e-04
   878.80   5.4859e+13   4.1196e-04
   878.90   5.4873e+13   4.1213e-04
   879.00   5.4888e+13   4.1229e-04
   879.10   5.4903e+13   4.1246e-04
   879.20   5.4917e+13   4.1263e-04
   879.30   5.4932e+13   4.1280e-04
   879.40   5.4947e+13   4.1296e-04
   879.50   5.4961e+13   4.1313e-04
   879.60   5.4976e+13   4.1330e-04
   879.70   5.4991e+13   4.1346e-04
   879.80   5.5005e+13   4.1363e-04
   879.90   5.5020e+13   4.1380e-04
   880.00   5.5035e+13   4.1397e-04
   880.10   5.5049e+13   4.1413e-04
   880.20   5.5064e+13   4.1430e-04
   880.30   5.5079e+13   4.1448e-04
   880.40   5.5093e+13   4.1465e-04
   880.50   5.5108e+13   4.1481e-04
   880.60   5.5123e+13   4.1498e-04
   880.70   5.5137e+13   4.1515e-04
   880.80   5.5152e+13   4.1532e-04
   880.90   5.5167e+13   4.1548e-04
   881.00   5.5182e+13   4.1565e-04
   881.10   5.5196e+13   4.1582e-04
   881.20   5.5211e+13   4.1600e-04
   881.30   5.5226e+13   4.1616e-04
   881.40   5.5240e+13   4.1633e-04
   881.50   5.5255e+13   4.1650e-04
   881.60   5.5270e+13   4.1667e-04
   881.70   5.5284e+13   4.1683e-04
   881.80   5.5299e+13   4.1700e-04
   881.90   5.5314e+13   4.1718e-04
   882.00   5.5329e+13   4.1735e-04
   882.10   5.5343e+13   4.1751e-04
   882.20   5.5358e+13   4.1768e-04
   882.30   5.5373e+13   4.1785e-04
   882.40   5.5387e+13   4.1803e-04
   882.50   5.5402e+13   4.1819e-04
   882.60   5.5417e+13   4.1836e-04
   882.70   5.5431e+13   4.1853e-04
   882.80   5.5446e+13   4.1870e-04
   882.90   5.5461e+13   4.1887e-04
   883.00   5.5476e+13   4.1904e-04
   883.10   5.5490e+13   4.1921e-04
   883.20   5.5505e+13   4.1938e-04
   883.30   5.5520e+13   4.1955e-04
   883.40   5.5534e+13   4.1972e-04
   883.50   5.5549e+13   4.1989e-04
   883.60   5.5564e+13   4.2006e-04
   883.70   5.5579e+13   4.2023e-04
   883.80   5.5593e+13   4.2040e-04
   883.90   5.5608e+13   4.2057e-04
   884.00   5.5623e+13   4.2075e-04
   884.10   5.5638e+13   4.2091e-04
   884.20   5.5652e+13   4.2108e-04
   884.30   5.5667e+13   4.2125e-04
   884.40   5.5682e+13   4.2143e-04
   884.50   5.5696e+13   4.2159e-04
   884.60   5.5711e+13   4.2176e-04
   884.70   5.5726e+13   4.2194e-04
   884.80   5.5741e+13   4.2211e-04
   884.90   5.5755e+13   4.2227e-04
   885.00   5.5770e+13   4.2245e-04
   885.10   5.5785e+13   4.2262e-04
   885.20   5.5800e+13   4.2279e-04
   885.30   5.5814e+13   4.2296e-04
   885.40   5.5829e+13   4.2313e-04
   885.50   5.5844e+13   4.2331e-04
   885.60   5.5859e+13   4.2348e-04
   885.70   5.5873e+13   4.2364e-04
   885.80   5.5888e+13   4.2382e-04
   885.90   5.5903e+13   4.2399e-04
   886.00   5.5918e+13   4.2416e-04
   886.10   5.5932e+13   4.2433e-04
   886.20   5.5947e+13   4.2450e-04
   886.30   5.5962e+13   4.2468e-04
   886.40   5.5977e+13   4.2485e-04
   886.50   5.5991e+13   4.2502e-04
   886.60   5.6006e+13   4.2519e-04
   886.70   5.6021e+13   4.2536e-04
   886.80   5.6036e+13   4.2554e-04
   886.90   5.6050e+13   4.2570e-04
   887.00   5.6065e+13   4.2588e-04
   887.10   5.6080e+13   4.2605e-04
   887.20   5.6095e+13   4.2623e-04
   887.30   5.6110e+13   4.2639e-04
   887.40   5.6124e+13   4.2657e-04
   887.50   5.6139e+13   4.2674e-04
   887.60   5.6154e+13   4.2692e-04
   887.70   5.6169e+13   4.2708e-04
   887.80   5.6183e+13   4.2726e-04
   887.90   5.6198e+13   4.2743e-04
   888.00   5.6213e+13   4.2761e-04
   888.10   5.6228e+13   4.2777e-04
   888.20   5.6243e+13   4.2795e-04
   888.30   5.6257e+13   4.2812e-04
   888.40   5.6272e+13   4.2830e-04
   888.50   5.6287e+13   4.2846e-04
   888.60   5.6302e+13   4.2864e-04
   888.70   5.6316e+13   4.2881e-04
   888.80   5.6331e+13   4.2899e-04
   888.90   5.6346e+13   4.2915e-04
   889.00   5.6361e+13   4.2933e-04
   889.10   5.6376e+13   4.2951e-04
   889.20   5.6390e+13   4.2968e-04
   889.30   5.6405e+13   4.2985e-04
   889.40   5.6420e+13   4.3002e-04
   889.50   5.6435e+13   4.3020e-04
   889.60   5.6450e+13   4.3038e-04
   889.70   5.6464e+13   4.3055e-04
   889.80   5.6479e+13   4.3072e-04
   889.90   5.6494e+13   4.3089e-04
   890.00   5.6509e+13   4.3107e-04
   890.10   5.6524e+13   4.3125e-04
   890.20   5.6538e+13   4.3141e-04
   890.30   5.6553e+13   4.3159e-04
   890.40   5.6568e+13   4.3177e-04
   890.50   5.6583e+13   4.3193e-04
   890.60   5.6598e+13   4.3211e-04
   890.70   5.6612e+13   4.3228e-04
   890.80   5.6627e+13   4.3246e-04
   890.90   5.6642e+13   4.3264e-04
   891.00   5.6657e+13   4.3280e-04
   891.10   5.6672e+13   4.3298e-04
   891.20   5.6687e+13   4.3316e-04
   891.30   5.6701e+13   4.3334e-04
   891.40   5.6716e+13   4.3350e-04
   891.50   5.6731e+13   4.3368e-04
   891.60   5.6746e+13   4.3386e-04
   891.70   5.6761e+13   4.3403e-04
   891.80   5.6775e+13   4.3420e-04
   891.90   5.6790e+13   4.3438e-04
   892.00   5.6805e+13   4.3456e-04
   892.10   5.6820e+13   4.3473e-04
   892.20   5.6835e+13   4.3490e-04
   892.30   5.6850e+13   4.3508e-04
   892.40   5.6864e+13   4.3526e-04
   892.50   5.6879e+13   4.3543e-04
   892.60   5.6894e+13   4.3560e-04
   892.70   5.6909e+13   4.3578e-04
   892.80   5.6924e+13   4.3596e-04
   892.90   5.6939e+13   4.3613e-04
   893.00   5.6953e+13   4.3630e-04
   893.10   5.6968e+13   4.3648e-04
   893.20   5.6983e+13   4.3666e-04
   893.30   5.6998e+13   4.3684e-04
   893.40   5.7013e+13   4.3700e-04
   893.50   5.7028e+13   4.3718e-04
   893.60   5.7043e+13   4.3736e-04
   893.70   5.7057e+13   4.3754e-04
   893.80   5.7072e+13   4.3771e-04
   893.90   5.7087e+13   4.3789e-04
   894.00   5.7102e+13   4.3806e-04
   894.10   5.7117e+13   4.3824e-04
   894.20   5.7132e+13   4.3841e-04
   894.30   5.7147e+13   4.3859e-04
   894.40   5.7161e+13   4.3877e-04
   894.50   5.7176e+13   4.3895e-04
   894.60   5.7191e+13   4.3913e-04
   894.70   5.7206e+13   4.3930e-04
   894.80   5.7221e+13   4.3947e-04
   894.90   5.7236e+13   4.3965e-04
   895.00   5.7251e+13   4.3983e-04
   895.10   5.7265e+13   4.4000e-04
   895.20   5.7280e+13   4.4018e-04
   895.30   5.7295e+13   4.4036e-04
   895.40   5.7310e+13   4.4054e-04
   895.50   5.7325e+13   4.4071e-04
   895.60   5.7340e+13   4.4089e-04
   895.70   5.7355e+13   4.4107e-04
   895.80   5.7370e+13   4.4125e-04
   895.90   5.7384e+13   4.4142e-04
   896.00   5.7399e+13   4.4160e-04
   896.10   5.7414e+13   4.4178e-04
   896.20   5.7429e+13   4.4196e-04
   896.30   5.7444e+13   4.4213e-04
   896.40   5.7459e+13   4.4230e-04
   896.50   5.7474e+13   4.4248e-04
   896.60   5.7489e+13   4.4266e-04
   896.70   5.7503e+13   4.4283e-04
   896.80   5.7518e+13   4.4301e-04
   896.90   5.7533e+13   4.4319e-04
   897.00   5.7548e+13   4.4337e-04
   897.10   5.7563e+13   4.4355e-04
   897.20   5.7578e+13   4.4373e-04
   897.30   5.7593e+13   4.4391e-04
   897.40   5.7608e+13   4.4409e-04
   897.50   5.7623e+13   4.4427e-04
   897.60   5.7638e+13   4.4444e-04
   897.70   5.7652e+13   4.4462e-04
   897.80   5.7667e+13   4.4480e-04
   897.90   5.7682e+13   4.4498e-04
   898.00   5.7697e+13   4.4515e-04
   898.10   5.7712e+13   4.4533e-04
   898.20   5.7727e+13   4.4551e-04
   898.30   5.7742e+13   4.4569e-04
   898.40   5.7757e+13   4.4586e-04
   898.50   5.7772e+13   4.4604e-04
   898.60   5.7787e+13   4.4623e-04
   898.70   5.7801e+13   4.4641e-04
   898.80   5.7816e+13   4.4658e-04
   898.90   5.7831e+13   4.4676e-04
   899.00   5.7846e+13   4.4694e-04
   899.10   5.7861e+13   4.4712e-04
   899.20   5.7876e+13   4.4730e-04
   899.30   5.7891e+13   4.4747e-04
   899.40   5.7906e+13   4.4766e-04
   899.50   5.7921e+13   4.4784e-04
   899.60   5.7936e+13   4.4802e-04
   899.70   5.7951e+13   4.4819e-04
   899.80   5.7966e+13   4.4837e-04
   899.90   5.7981e+13   4.4855e-04
   900.00   5.7995e+13   4.4874e-04
   900.10   5.8010e+13   4.4891e-04
   900.20   5.8025e+13   4.4909e-04
   900.30   5.8040e+13   4.4927e-04
   900.40   5.8055e+13   4.4945e-04
   900.50   5.8070e+13   4.4963e-04
   900.60   5.8085e+13   4.4981e-04
   900.70   5.8100e+13   4.4999e-04
   900.80   5.8115e+13   4.5017e-04
   900.90   5.8130e+13   4.5035e-04
   901.00   5.8145e+13   4.5053e-04
   901.10   5.8160e+13   4.5071e-04
   901.20   5.8175e+13   4.5089e-04
   901.30   5.8190e+13   4.5108e-04
   901.40   5.8205e+13   4.5125e-04
   901.50   5.8220e+13   4.5143e-04
   901.60   5.8234e+13   4.5161e-04
   901.70   5.8249e+13   4.5180e-04
   901.80   5.8264e+13   4.5197e-04
   901.90   5.8279e+13   4.5215e-04
   902.00   5.8294e+13   4.5234e-04
   902.10   5.8309e+13   4.5252e-04
   902.20   5.8324e+13   4.5269e-04
   902.30   5.8339e+13   4.5288e-04
   902.40   5.8354e+13   4.5306e-04
   902.50   5.8369e+13   4.5324e-04
   902.60   5.8384e+13   4.5342e-04
   902.70   5.8399e+13   4.5360e-04
   902.80   5.8414e+13   4.5378e-04
   902.90   5.8429e+13   4.5397e-04
   903.00   5.8444e+13   4.5414e-04
   903.10   5.8459e+13   4.5432e-04
   903.20   5.8474e+13   4.5451e-04
   903.30   5.8489e+13   4.5469e-04
   903.40   5.8504e+13   4.5488e-04
   903.50   5.8519e+13   4.5505e-04
   903.60   5.8534e+13   4.5523e-04
   903.70   5.8549e+13   4.5542e-04
   903.80   5.8564e+13   4.5560e-04
   903.90   5.8579e+13   4.5578e-04
   904.00   5.8594e+13   4.5596e-04
   904.10   5.8609e+13   4.5614e-04
   904.20   5.8624e+13   4.5633e-04
   904.30   5.8639e+13   4.5651e-04
   904.40   5.8654e+13   4.5669e-04
   904.50   5.8668e+13   4.5687e-04
   904.60   5.8683e+13   4.5706e-04
   904.70   5.8698e+13   4.5724e-04
   904.80   5.8713e+13   4.5742e-04
   904.90   5.8728e+13   4.5760e-04
   905.00   5.8743e+13   4.5778e-04
   905.10   5.8758e+13   4.5797e-04
   905.20   5.8773e+13   4.5814e-04
   905.30   5.8788e+13   4.5833e-04
   905.40   5.8803e+13   4.5851e-04
   905.50   5.8818e+13   4.5870e-04
   905.60   5.8833e+13   4.5887e-04
   905.70   5.8848e+13   4.5906e-04
   905.80   5.8863e+13   4.5924e-04
   905.90   5.8878e+13   4.5943e-04
   906.00   5.8893e+13   4.5961e-04
   906.10   5.8908e+13   4.5979e-04
   906.20   5.8923e+13   4.5998e-04
   906.30   5.8938e+13   4.6016e-04
   906.40   5.8953e+13   4.6035e-04
   906.50   5.8968e+13   4.6052e-04
   906.60   5.8983e+13   4.6071e-04
   906.70   5.8998e+13   4.6089e-04
   906.80   5.9013e+13   4.6108e-04
   906.90   5.9028e+13   4.6126e-04
   907.00   5.9043e+13   4.6144e-04
   907.10   5.9058e+13   4.6163e-04
   907.20   5.9074e+13   4.6181e-04
   907.30   5.9089e+13   4.6199e-04
   907.40   5.9104e+13   4.6218e-04
   907.50   5.9119e+13   4.6236e-04
   907.60   5.9134e+13   4.6255e-04
   907.70   5.9149e+13   4.6274e-04
   907.80   5.9164e+13   4.6291e-04
   907.90   5.9179e+13   4.6310e-04
   908.00   5.9194e+13   4.6328e-04
   908.10   5.9209e+13   4.6347e-04
   908.20   5.9224e+13   4.6365e-04
   908.30   5.9239e+13   4.6383e-04
   908.40   5.9254e+13   4.6402e-04
   908.50   5.9269e+13   4.6421e-04
   908.60   5.9284e+13   4.6439e-04
   908.70   5.9299e+13   4.6457e-04
   908.80   5.9314e+13   4.6476e-04
   908.90   5.9329e+13   4.6495e-04
   909.00   5.9344e+13   4.6513e-04
   909.10   5.9359e+13   4.6531e-04
   909.20   5.9374e+13   4.6550e-04
   909.30   5.9389e+13   4.6569e-04
   909.40   5.9404e+13   4.6587e-04
   909.50   5.9419e+13   4.6605e-04
   909.60   5.9434e+13   4.6624e-04
   909.70   5.9449e+13   4.6642e-04
   909.80   5.9464e+13   4.6661e-04
   909.90   5.9479e+13   4.6679e-04
   910.00   5.9494e+13   4.6698e-04
   910.10   5.9510e+13   4.6717e-04
   910.20   5.9525e+13   4.6735e-04
   910.30   5.9540e+13   4.6754e-04
   910.40   5.9555e+13   4.6772e-04
   910.50   5.9570e+13   4.6791e-04
   910.60   5.9585e+13   4.6810e-04
   910.70   5.9600e+13   4.6828e-04
   910.80   5.9615e+13   4.6846e-04
   910.90   5.9630e+13   4.6865e-04
   911.00   5.9645e+13   4.6884e-04
   911.10   5.9660e+13   4.6903e-04
   911.20   5.9675e+13   4.6920e-04
   911.30   5.9690e+13   4.6939e-04
   911.40   5.9705e+13   4.6958e-04
   911.50   5.9720e+13   4.6977e-04
   911.60   5.9735e+13   4.6996e-04
   911.70   5.9751e+13   4.7014e-04
   911.80   5.9766e+13   4.7033e-04
   911.90   5.9781e+13   4.7052e-04
   912.00   5.9796e+13   4.7070e-04
   912.10   5.9811e+13   4.7088e-04
   912.20   5.9826e+13   4.7107e-04
   912.30   5.9841e+13   4.7126e-04
   912.40   5.9856e+13   4.7145e-04
   912.50   5.9871e+13   4.7163e-04
   912.60   5.9886e+13   4.7182e-04
   912.70   5.9901e+13   4.7201e-04
   912.80   5.9916e+13   4.7220e-04
   912.90   5.9931e+13   4.7239e-04
   913.00   5.9947e+13   4.7257e-04
   913.10   5.9962e+13   4.7276e-04
   913.20   5.9977e+13   4.7295e-04
   913.30   5.9992e+13   4.7313e-04
   913.40   6.0007e+13   4.7332e-04
   913.50   6.0022e+13   4.7350e-04
   913.60   6.0037e+13   4.7369e-04
   913.70   6.0052e+13   4.7388e-04
   913.80   6.0067e+13   4.7407e-04
   913.90   6.0082e+13   4.7425e-04
   914.00   6.0097e+13   4.7444e-04
   914.10   6.0113e+13   4.7463e-04
   914.20   6.0128e+13   4.7482e-04
   914.30   6.0143e+13   4.7501e-04
   914.40   6.0158e+13   4.7519e-04
   914.50   6.0173e+13   4.7538e-04
   914.60   6.0188e+13   4.7558e-04
   914.70   6.0203e+13   4.7576e-04
   914.80   6.0218e+13   4.7595e-04
   914.90   6.0233e+13   4.7614e-04
   915.00   6.0249e+13   4.7633e-04
   915.10   6.0264e+13   4.7652e-04
   915.20   6.0279e+13   4.7670e-04
   915.30   6.0294e+13   4.7689e-04
   915.40   6.0309e+13   4.7708e-04
   915.50   6.0324e+13   4.7727e-04
   915.60   6.0339e+13   4.7746e-04
   915.70   6.0354e+13   4.7764e-04
   915.80   6.0369e+13   4.7783e-04
   915.90   6.0385e+13   4.7803e-04
   916.00   6.0400e+13   4.7822e-04
   916.10   6.0415e+13   4.7840e-04
   916.20   6.0430e+13   4.7859e-04
   916.30   6.0445e+13   4.7878e-04
   916.40   6.0460e+13   4.7897e-04
   916.50   6.0475e+13   4.7915e-04
   916.60   6.0490e+13   4.7935e-04
   916.70   6.0506e+13   4.7954e-04
   916.80   6.0521e+13   4.7973e-04
   916.90   6.0536e+13   4.7992e-04
   917.00   6.0551e+13   4.8010e-04
   917.10   6.0566e+13   4.8029e-04
   917.20   6.0581e+13   4.8049e-04
   917.30   6.0596e+13   4.8068e-04
   917.40   6.0612e+13   4.8087e-04
   917.50   6.0627e+13   4.8105e-04
   917.60   6.0642e+13   4.8125e-04
   917.70   6.0657e+13   4.8144e-04
   917.80   6.0672e+13   4.8163e-04
   917.90   6.0687e+13   4.8181e-04
   918.00   6.0702e+13   4.8200e-04
   918.10   6.0718e+13   4.8220e-04
   918.20   6.0733e+13   4.8239e-04
   918.30   6.0748e+13   4.8257e-04
   918.40   6.0763e+13   4.8277e-04
   918.50   6.0778e+13   4.8296e-04
   918.60   6.0793e+13   4.8315e-04
   918.70   6.0809e+13   4.8334e-04
   918.80   6.0824e+13   4.8353e-04
   918.90   6.0839e+13   4.8372e-04
   919.00   6.0854e+13   4.8391e-04
   919.10   6.0869e+13   4.8411e-04
   919.20   6.0884e+13   4.8429e-04
   919.30   6.0899e+13   4.8448e-04
   919.40   6.0915e+13   4.8468e-04
   919.50   6.0930e+13   4.8487e-04
   919.60   6.0945e+13   4.8505e-04
   919.70   6.0960e+13   4.8525e-04
   919.80   6.0975e+13   4.8544e-04
   919.90   6.0990e+13   4.8563e-04
   920.00   6.1006e+13   4.8583e-04
   920.10   6.1021e+13   4.8601e-04
   920.20   6.1036e+13   4.8620e-04
   920.30   6.1051e+13   4.8640e-04
   920.40   6.1066e+13   4.8659e-04
   920.50   6.1082e+13   4.8678e-04
   920.60   6.1097e+13   4.8697e-04
   920.70   6.1112e+13   4.8716e-04
   920.80   6.1127e+13   4.8736e-04
   920.90   6.1142e+13   4.8755e-04
   921.00   6.1157e+13   4.8774e-04
   921.10   6.1173e+13   4.8793e-04
   921.20   6.1188e+13   4.8812e-04
   921.30   6.1203e+13   4.8832e-04
   921.40   6.1218e+13   4.8850e-04
   921.50   6.1233e+13   4.8870e-04
   921.60   6.1249e+13   4.8889e-04
   921.70   6.1264e+13   4.8909e-04
   921.80   6.1279e+13   4.8928e-04
   921.90   6.1294e+13   4.8947e-04
   922.00   6.1309e+13   4.8966e-04
   922.10   6.1325e+13   4.8986e-04
   922.20   6.1340e+13   4.9005e-04
   922.30   6.1355e+13   4.9025e-04
   922.40   6.1370e+13   4.9043e-04
   922.50   6.1385e+13   4.9063e-04
   922.60   6.1400e+13   4.9082e-04
   922.70   6.1416e+13   4.9102e-04
   922.80   6.1431e+13   4.9120e-04
   922.90   6.1446e+13   4.9140e-04
   923.00   6.1461e+13   4.9159e-04
   923.10   6.1477e+13   4.9179e-04
   923.20   6.1492e+13   4.9198e-04
   923.30   6.1507e+13   4.9217e-04
   923.40   6.1522e+13   4.9237e-04
   923.50   6.1537e+13   4.9256e-04
   923.60   6.1553e+13   4.9276e-04
   923.70   6.1568e+13   4.9294e-04
   923.80   6.1583e+13   4.9314e-04
   923.90   6.1598e+13   4.9333e-04
   924.00   6.1613e+13   4.9353e-04
   924.10   6.1629e+13   4.9373e-04
   924.20   6.1644e+13   4.9391e-04
   924.30   6.1659e+13   4.9411e-04
   924.40   6.1674e+13   4.9431e-04
   924.50   6.1690e+13   4.9450e-04
   924.60   6.1705e+13   4.9469e-04
   924.70   6.1720e+13   4.9488e-04
   924.80   6.1735e+13   4.9508e-04
   924.90   6.1750e+13   4.9528e-04
   925.00   6.1766e+13   4.9547e-04
   925.10   6.1781e+13   4.9566e-04
   925.20   6.1796e+13   4.9586e-04
   925.30   6.1811e+13   4.9605e-04
   925.40   6.1827e+13   4.9625e-04
   925.50   6.1842e+13   4.9644e-04
   925.60   6.1857e+13   4.9664e-04
   925.70   6.1872e+13   4.9683e-04
   925.80   6.1888e+13   4.9703e-04
   925.90   6.1903e+13   4.9723e-04
   926.00   6.1918e+13   4.9741e-04
   926.10   6.1933e+13   4.9761e-04
   926.20   6.1949e+13   4.9781e-04
   926.30   6.1964e+13   4.9801e-04
   926.40   6.1979e+13   4.9820e-04
   926.50   6.1994e+13   4.9839e-04
   926.60   6.2010e+13   4.9859e-04
   926.70   6.2025e+13   4.9879e-04
   926.80   6.2040e+13   4.9898e-04
   926.90   6.2055e+13   4.9918e-04
   927.00   6.2071e+13   4.9937e-04
   927.10   6.2086e+13   4.9957e-04
   927.20   6.2101e+13   4.9977e-04
   927.30   6.2116e+13   4.9996e-04
   927.40   6.2132e+13   5.0015e-04
   927.50   6.2147e+13   5.0035e-04
   927.60   6.2162e+13   5.0055e-04
   927.70   6.2177e+13   5.0075e-04
   927.80   6.2193e+13   5.0095e-04
   927.90   6.2208e+13   5.0113e-04
   928.00   6.2223e+13   5.0133e-04
   928.10   6.2238e+13   5.0153e-04
   928.20   6.2254e+13   5.0173e-04
   928.30   6.2269e+13   5.0192e-04
   928.40   6.2284e+13   5.0212e-04
   928.50   6.2299e+13   5.0232e-04
   928.60   6.2315e+13   5.0251e-04
   928.70   6.2330e+13   5.0271e-04
   928.80   6.2345e+13   5.0290e-04
   928.90   6.2361e+13   5.0310e-04
   929.00   6.2376e+13   5.0330e-04
   929.10   6.2391e+13   5.0350e-04
   929.20   6.2406e+13   5.0370e-04
   929.30   6.2422e+13   5.0389e-04
   929.40   6.2437e+13   5.0409e-04
   929.50   6.2452e+13   5.0429e-04
   929.60   6.2468e+13   5.0449e-04
   929.70   6.2483e+13   5.0468e-04
   929.80   6.2498e+13   5.0488e-04
   929.90   6.2513e+13   5.0508e-04
   930.00   6.2529e+13   5.0528e-04
   930.10   6.2544e+13   5.0548e-04
   930.20   6.2559e+13   5.0566e-04
   930.30   6.2575e+13   5.0586e-04
   930.40   6.2590e+13   5.0606e-04
   930.50   6.2605e+13   5.0626e-04
   930.60   6.2620e+13   5.0645e-04
   930.70   6.2636e+13   5.0665e-04
   930.80   6.2651e+13   5.0686e-04
   930.90   6.2666e+13   5.0706e-04
   931.00   6.2682e+13   5.0726e-04
   931.10   6.2697e+13   5.0745e-04
   931.20   6.2712e+13   5.0765e-04
   931.30   6.2728e+13   5.0785e-04
   931.40   6.2743e+13   5.0805e-04
   931.50   6.2758e+13   5.0825e-04
   931.60   6.2773e+13   5.0844e-04
   931.70   6.2789e+13   5.0864e-04
   931.80   6.2804e+13   5.0884e-04
   931.90   6.2819e+13   5.0904e-04
   932.00   6.2835e+13   5.0923e-04
   932.10   6.2850e+13   5.0943e-04
   932.20   6.2865e+13   5.0963e-04
   932.30   6.2881e+13   5.0984e-04
   932.40   6.2896e+13   5.1004e-04
   932.50   6.2911e+13   5.1023e-04
   932.60   6.2927e+13   5.1043e-04
   932.70   6.2942e+13   5.1063e-04
   932.80   6.2957e+13   5.1083e-04
   932.90   6.2973e+13   5.1103e-04
   933.00   6.2988e+13   5.1123e-04
   933.10   6.3003e+13   5.1143e-04
   933.20   6.3019e+13   5.1163e-04
   933.30   6.3034e+13   5.1183e-04
   933.40   6.3049e+13   5.1203e-04
   933.50   6.3065e+13   5.1222e-04
   933.60   6.3080e+13   5.1243e-04
   933.70   6.3095e+13   5.1263e-04
   933.80   6.3111e+13   5.1283e-04
   933.90   6.3126e+13   5.1302e-04
   934.00   6.3141e+13   5.1322e-04
   934.10   6.3157e+13   5.1343e-04
   934.20   6.3172e+13   5.1363e-04
   934.30   6.3187e+13   5.1383e-04
   934.40   6.3203e+13   5.1402e-04
   934.50   6.3218e+13   5.1423e-04
   934.60   6.3233e+13   5.1443e-04
   934.70   6.3249e+13   5.1463e-04
   934.80   6.3264e+13   5.1483e-04
   934.90   6.3279e+13   5.1503e-04
   935.00   6.3295e+13   5.1523e-04
   935.10   6.3310e+13   5.1543e-04
   935.20   6.3325e+13   5.1564e-04
   935.30   6.3341e+13   5.1583e-04
   935.40   6.3356e+13   5.1603e-04
   935.50   6.3371e+13   5.1623e-04
   935.60   6.3387e+13   5.1644e-04
   935.70   6.3402e+13   5.1664e-04
   935.80   6.3417e+13   5.1683e-04
   935.90   6.3433e+13   5.1704e-04
   936.00   6.3448e+13   5.1724e-04
   936.10   6.3464e+13   5.1744e-04
   936.20   6.3479e+13   5.1764e-04
   936.30   6.3494e+13   5.1784e-04
   936.40   6.3510e+13   5.1805e-04
   936.50   6.3525e+13   5.1825e-04
   936.60   6.3540e+13   5.1845e-04
   936.70   6.3556e+13   5.1866e-04
   936.80   6.3571e+13   5.1885e-04
   936.90   6.3586e+13   5.1905e-04
   937.00   6.3602e+13   5.1926e-04
   937.10   6.3617e+13   5.1946e-04
   937.20   6.3633e+13   5.1966e-04
   937.30   6.3648e+13   5.1986e-04
   937.40   6.3663e+13   5.2007e-04
   937.50   6.3679e+13   5.2027e-04
   937.60   6.3694e+13   5.2047e-04
   937.70   6.3709e+13   5.2067e-04
   937.80   6.3725e+13   5.2087e-04
   937.90   6.3740e+13   5.2108e-04
   938.00   6.3756e+13   5.2128e-04
   938.10   6.3771e+13   5.2148e-04
   938.20   6.3786e+13   5.2168e-04
   938.30   6.3802e+13   5.2189e-04
   938.40   6.3817e+13   5.2209e-04
   938.50   6.3832e+13   5.2230e-04
   938.60   6.3848e+13   5.2249e-04
   938.70   6.3863e+13   5.2270e-04
   938.80   6.3879e+13   5.2290e-04
   938.90   6.3894e+13   5.2311e-04
   939.00   6.3909e+13   5.2331e-04
   939.10   6.3925e+13   5.2351e-04
   939.20   6.3940e+13   5.2371e-04
   939.30   6.3956e+13   5.2392e-04
   939.40   6.3971e+13   5.2412e-04
   939.50   6.3986e+13   5.2433e-04
   939.60   6.4002e+13   5.2453e-04
   939.70   6.4017e+13   5.2473e-04
   939.80   6.4033e+13   5.2494e-04
   939.90   6.4048e+13   5.2514e-04
   940.00   6.4063e+13   5.2534e-04
   940.10   6.4079e+13   5.2555e-04
   940.20   6.4094e+13   5.2575e-04
   940.30   6.4110e+13   5.2596e-04
   940.40   6.4125e+13   5.2616e-04
   940.50   6.4140e+13   5.2637e-04
   940.60   6.4156e+13   5.2657e-04
   940.70   6.4171e+13   5.2677e-04
   940.80   6.4187e+13   5.2698e-04
   940.90   6.4202e+13   5.2719e-04
   941.00   6.4218e+13   5.2738e-04
   941.10   6.4233e+13   5.2759e-04
   941.20   6.4248e+13   5.2780e-04
   941.30   6.4264e+13   5.2800e-04
   941.40   6.4279e+13   5.2821e-04
   941.50   6.4295e+13   5.2841e-04
   941.60   6.4310e+13   5.2861e-04
   941.70   6.4325e+13   5.2882e-04
   941.80   6.4341e+13   5.2903e-04
   941.90   6.4356e+13   5.2923e-04
   942.00   6.4372e+13   5.2943e-04
   942.10   6.4387e+13   5.2964e-04
   942.20   6.4403e+13   5.2985e-04
   942.30   6.4418e+13   5.3005e-04
   942.40   6.4433e+13   5.3025e-04
   942.50   6.4449e+13   5.3046e-04
   942.60   6.4464e+13   5.3067e-04
   942.70   6.4480e+13   5.3087e-04
   942.80   6.4495e+13   5.3108e-04
   942.90   6.4511e+13   5.3129e-04
   943.00   6.4526e+13   5.3149e-04
   943.10   6.4542e+13   5.3169e-04
   943.20   6.4557e+13   5.3190e-04
   943.30   6.4572e+13   5.3211e-04
   943.40   6.4588e+13   5.3232e-04
   943.50   6.4603e+13   5.3252e-04
   943.60   6.4619e+13   5.3272e-04
   943.70   6.4634e+13   5.3293e-04
   943.80   6.4650e+13   5.3314e-04
   943.90   6.4665e+13   5.3334e-04
   944.00   6.4681e+13   5.3355e-04
   944.10   6.4696e+13   5.3376e-04
   944.20   6.4711e+13   5.3397e-04
   944.30   6.4727e+13   5.3417e-04
   944.40   6.4742e+13   5.3437e-04
   944.50   6.4758e+13   5.3458e-04
   944.60   6.4773e+13   5.3479e-04
   944.70   6.4789e+13   5.3500e-04
   944.80   6.4804e+13   5.3521e-04
   944.90   6.4820e+13   5.3541e-04
   945.00   6.4835e+13   5.3562e-04
   945.10   6.4851e+13   5.3583e-04
   945.20   6.4866e+13   5.3603e-04
   945.30   6.4881e+13   5.3624e-04
   945.40   6.4897e+13   5.3644e-04
   945.50   6.4912e+13   5.3665e-04
   945.60   6.4928e+13   5.3686e-04
   945.70   6.4943e+13   5.3707e-04
   945.80   6.4959e+13   5.3728e-04
   945.90   6.4974e+13   5.3748e-04
   946.00   6.4990e+13   5.3769e-04
   946.10   6.5005e+13   5.3790e-04
   946.20   6.5021e+13   5.3811e-04
   946.30   6.5036e+13   5.3832e-04
   946.40   6.5052e+13   5.3852e-04
   946.50   6.5067e+13   5.3873e-04
   946.60   6.5083e+13   5.3894e-04
   946.70   6.5098e+13   5.3915e-04
   946.80   6.5114e+13   5.3935e-04
   946.90   6.5129e+13   5.3956e-04
   947.00   6.5145e+13   5.3977e-04
   947.10   6.5160e+13   5.3998e-04
   947.20   6.5176e+13   5.4019e-04
   947.30   6.5191e+13   5.4040e-04
   947.40   6.5207e+13   5.4060e-04
   947.50   6.5222e+13   5.4081e-04
   947.60   6.5237e+13   5.4103e-04
   947.70   6.5253e+13   5.4124e-04
   947.80   6.5268e+13   5.4144e-04
   947.90   6.5284e+13   5.4165e-04
   948.00   6.5299e+13   5.4186e-04
   948.10   6.5315e+13   5.4207e-04
   948.20   6.5330e+13   5.4228e-04
   948.30   6.5346e+13   5.4248e-04
   948.40   6.5361e+13   5.4269e-04
   948.50   6.5377e+13   5.4290e-04
   948.60   6.5392e+13   5.4312e-04
   948.70   6.5408e+13   5.4333e-04
   948.80   6.5423e+13   5.4353e-04
   948.90   6.5439e+13   5.4374e-04
   949.00   6.5454e+13   5.4395e-04
   949.10   6.5470e+13   5.4416e-04
   949.20   6.5485e+13   5.4438e-04
   949.30   6.5501e+13   5.4458e-04
   949.40   6.5517e+13   5.4479e-04
   949.50   6.5532e+13   5.4500e-04
   949.60   6.5548e+13   5.4521e-04
   949.70   6.5563e+13   5.4543e-04
   949.80   6.5579e+13   5.4563e-04
   949.90   6.5594e+13   5.4584e-04
   950.00   6.5610e+13   5.4605e-04
   950.10   6.5625e+13   5.4626e-04
   950.20   6.5641e+13   5.4648e-04
   950.30   6.5656e+13   5.4668e-04
   950.40   6.5672e+13   5.4689e-04
   950.50   6.5687e+13   5.4710e-04
   950.60   6.5703e+13   5.4732e-04
   950.70   6.5718e+13   5.4752e-04
   950.80   6.5734e+13   5.4773e-04
   950.90   6.5749e+13   5.4795e-04
   951.00   6.5765e+13   5.4816e-04
   951.10   6.5780e+13   5.4837e-04
   951.20   6.5796e+13   5.4857e-04
   951.30   6.5811e+13   5.4879e-04
   951.40   6.5827e+13   5.4900e-04
   951.50   6.5842e+13   5.4921e-04
   951.60   6.5858e+13   5.4943e-04
   951.70   6.5874e+13   5.4964e-04
   951.80   6.5889e+13   5.4984e-04
   951.90   6.5905e+13   5.5006e-04
   952.00   6.5920e+13   5.5027e-04
   952.10   6.5936e+13   5.5049e-04
   952.20   6.5951e+13   5.5069e-04
   952.30   6.5967e+13   5.5090e-04
   952.40   6.5982e+13   5.5112e-04
   952.50   6.5998e+13   5.5133e-04
   952.60   6.6013e+13   5.5154e-04
   952.70   6.6029e+13   5.5176e-04
   952.80   6.6045e+13   5.5196e-04
   952.90   6.6060e+13   5.5218e-04
   953.00   6.6076e+13   5.5239e-04
   953.10   6.6091e+13   5.5261e-04
   953.20   6.6107e+13   5.5282e-04
   953.30   6.6122e+13   5.5302e-04
   953.40   6.6138e+13   5.5324e-04
   953.50   6.6153e+13   5.5345e-04
   953.60   6.6169e+13   5.5367e-04
   953.70   6.6185e+13   5.5388e-04
   953.80   6.6200e+13   5.5409e-04
   953.90   6.6216e+13   5.5430e-04
   954.00   6.6231e+13   5.5452e-04
   954.10   6.6247e+13   5.5473e-04
   954.20   6.6262e+13   5.5494e-04
   954.30   6.6278e+13   5.5515e-04
   954.40   6.6293e+13   5.5537e-04
   954.50   6.6309e+13   5.5558e-04
   954.60   6.6325e+13   5.5580e-04
   954.70   6.6340e+13   5.5601e-04
   954.80   6.6356e+13   5.5622e-04
   954.90   6.6371e+13   5.5643e-04
   955.00   6.6387e+13   5.5665e-04
   955.10   6.6402e+13   5.5686e-04
   955.20   6.6418e+13   5.5707e-04
   955.30   6.6434e+13   5.5729e-04
   955.40   6.6449e+13   5.5750e-04
   955.50   6.6465e+13   5.5772e-04
   955.60   6.6480e+13   5.5793e-04
   955.70   6.6496e+13   5.5815e-04
   955.80   6.6512e+13   5.5836e-04
   955.90   6.6527e+13   5.5857e-04
   956.00   6.6543e+13   5.5879e-04
   956.10   6.6558e+13   5.5900e-04
   956.20   6.6574e+13   5.5921e-04
   956.30   6.6589e+13   5.5943e-04
   956.40   6.6605e+13   5.5964e-04
   956.50   6.6621e+13   5.5986e-04
   956.60   6.6636e+13   5.6008e-04
   956.70   6.6652e+13   5.6028e-04
   956.80   6.6667e+13   5.6050e-04
   956.90   6.6683e+13   5.6072e-04
   957.00   6.6699e+13   5.6093e-04
   957.10   6.6714e+13   5.6115e-04
   957.20   6.6730e+13   5.6136e-04
   957.30   6.6745e+13   5.6157e-04
   957.40   6.6761e+13   5.6179e-04
   957.50   6.6777e+13   5.6201e-04
   957.60   6.6792e+13   5.6223e-04
   957.70   6.6808e+13   5.6244e-04
   957.80   6.6823e+13   5.6265e-04
   957.90   6.6839e+13   5.6287e-04
   958.00   6.6855e+13   5.6309e-04
   958.10   6.6870e+13   5.6330e-04
   958.20   6.6886e+13   5.6352e-04
   958.30   6.6901e+13   5.6373e-04
   958.40   6.6917e+13   5.6395e-04
   958.50   6.6933e+13   5.6416e-04
   958.60   6.6948e+13   5.6438e-04
   958.70   6.6964e+13   5.6460e-04
   958.80   6.6980e+13   5.6481e-04
   958.90   6.6995e+13   5.6503e-04
   959.00   6.7011e+13   5.6524e-04
   959.10   6.7026e+13   5.6546e-04
   959.20   6.7042e+13   5.6568e-04
   959.30   6.7058e+13   5.6589e-04
   959.40   6.7073e+13   5.6611e-04
   959.50   6.7089e+13   5.6633e-04
   959.60   6.7105e+13   5.6654e-04
   959.70   6.7120e+13   5.6676e-04
   959.80   6.7136e+13   5.6697e-04
   959.90   6.7151e+13   5.6719e-04
   960.00   6.7167e+13   5.6741e-04
   960.10   6.7183e+13   5.6763e-04
   960.20   6.7198e+13   5.6785e-04
   960.30   6.7214e+13   5.6806e-04
   960.40   6.7230e+13   5.6827e-04
   960.50   6.7245e+13   5.6849e-04
   960.60   6.7261e+13   5.6871e-04
   960.70   6.7276e+13   5.6893e-04
   960.80   6.7292e+13   5.6914e-04
   960.90   6.7308e+13   5.6936e-04
   961.00   6.7323e+13   5.6958e-04
   961.10   6.7339e+13   5.6980e-04
   961.20   6.7355e+13   5.7002e-04
   961.30   6.7370e+13   5.7024e-04
   961.40   6.7386e+13   5.7045e-04
   961.50   6.7402e+13   5.7067e-04
   961.60   6.7417e+13   5.7089e-04
   961.70   6.7433e+13   5.7111e-04
   961.80   6.7449e+13   5.7133e-04
   961.90   6.7464e+13   5.7154e-04
   962.00   6.7480e+13   5.7176e-04
   962.10   6.7495e+13   5.7198e-04
   962.20   6.7511e+13   5.7220e-04
   962.30   6.7527e+13   5.7241e-04
   962.40   6.7542e+13   5.7263e-04
   962.50   6.7558e+13   5.7285e-04
   962.60   6.7574e+13   5.7307e-04
   962.70   6.7589e+13   5.7329e-04
   962.80   6.7605e+13   5.7351e-04
   962.90   6.7621e+13   5.7372e-04
   963.00   6.7636e+13   5.7394e-04
   963.10   6.7652e+13   5.7416e-04
   963.20   6.7668e+13   5.7438e-04
   963.30   6.7683e+13   5.7461e-04
   963.40   6.7699e+13   5.7482e-04
   963.50   6.7715e+13   5.7504e-04
   963.60   6.7730e+13   5.7526e-04
   963.70   6.7746e+13   5.7548e-04
   963.80   6.7762e+13   5.7570e-04
   963.90   6.7777e+13   5.7591e-04
   964.00   6.7793e+13   5.7613e-04
   964.10   6.7809e+13   5.7636e-04
   964.20   6.7824e+13   5.7658e-04
   964.30   6.7840e+13   5.7680e-04
   964.40   6.7856e+13   5.7701e-04
   964.50   6.7871e+13   5.7723e-04
   964.60   6.7887e+13   5.7745e-04
   964.70   6.7903e+13   5.7768e-04
   964.80   6.7918e+13   5.7790e-04
   964.90   6.7934e+13   5.7812e-04
   965.00   6.7950e+13   5.7833e-04
   965.10   6.7966e+13   5.7855e-04
   965.20   6.7981e+13   5.7878e-04
   965.30   6.7997e+13   5.7900e-04
   965.40   6.8013e+13   5.7922e-04
   965.50   6.8028e+13   5.7943e-04
   965.60   6.8044e+13   5.7966e-04
   965.70   6.8060e+13   5.7988e-04
   965.80   6.8075e+13   5.8010e-04
   965.90   6.8091e+13   5.8032e-04
   966.00   6.8107e+13   5.8054e-04
   966.10   6.8122e+13   5.8076e-04
   966.20   6.8138e+13   5.8098e-04
   966.30   6.8154e+13   5.8121e-04
   966.40   6.8170e+13   5.8143e-04
   966.50   6.8185e+13   5.8164e-04
   966.60   6.8201e+13   5.8186e-04
   966.70   6.8217e+13   5.8209e-04
   966.80   6.8232e+13   5.8231e-04
   966.90   6.8248e+13   5.8253e-04
   967.00   6.8264e+13   5.8275e-04
   967.10   6.8279e+13   5.8297e-04
   967.20   6.8295e+13   5.8320e-04
   967.30   6.8311e+13   5.8342e-04
   967.40   6.8327e+13   5.8364e-04
   967.50   6.8342e+13   5.8387e-04
   967.60   6.8358e+13   5.8408e-04
   967.70   6.8374e+13   5.8430e-04
   967.80   6.8389e+13   5.8453e-04
   967.90   6.8405e+13   5.8475e-04
   968.00   6.8421e+13   5.8497e-04
   968.10   6.8437e+13   5.8519e-04
   968.20   6.8452e+13   5.8541e-04
   968.30   6.8468e+13   5.8564e-04
   968.40   6.8484e+13   5.8586e-04
   968.50   6.8499e+13   5.8609e-04
   968.60   6.8515e+13   5.8630e-04
   968.70   6.8531e+13   5.8653e-04
   968.80   6.8547e+13   5.8675e-04
   968.90   6.8562e+13   5.8698e-04
   969.00   6.8578e+13   5.8720e-04
   969.10   6.8594e+13   5.8742e-04
   969.20   6.8610e+13   5.8764e-04
   969.30   6.8625e+13   5.8787e-04
   969.40   6.8641e+13   5.8809e-04
   969.50   6.8657e+13   5.8832e-04
   969.60   6.8672e+13   5.8854e-04
   969.70   6.8688e+13   5.8876e-04
   969.80   6.8704e+13   5.8898e-04
   969.90   6.8720e+13   5.8921e-04
   970.00   6.8735e+13   5.8943e-04
   970.10   6.8751e+13   5.8966e-04
   970.20   6.8767e+13   5.8987e-04
   970.30   6.8783e+13   5.9010e-04
   970.40   6.8798e+13   5.9032e-04
   970.50   6.8814e+13   5.9055e-04
   970.60   6.8830e+13   5.9078e-04
   970.70   6.8846e+13   5.9099e-04
   970.80   6.8861e+13   5.9122e-04
   970.90   6.8877e+13   5.9144e-04
   971.00   6.8893e+13   5.9167e-04
   971.10   6.8909e+13   5.9190e-04
   971.20   6.8924e+13   5.9211e-04
   971.30   6.8940e+13   5.9234e-04
   971.40   6.8956e+13   5.9257e-04
   971.50   6.8972e+13   5.9279e-04
   971.60   6.8987e+13   5.9302e-04
   971.70   6.9003e+13   5.9325e-04
   971.80   6.9019e+13   5.9346e-04
   971.90   6.9035e+13   5.9369e-04
   972.00   6.9050e+13   5.9392e-04
   972.10   6.9066e+13   5.9414e-04
   972.20   6.9082e+13   5.9437e-04
   972.30   6.9098e+13   5.9459e-04
   972.40   6.9113e+13   5.9481e-04
   972.50   6.9129e+13   5.9504e-04
   972.60   6.9145e+13   5.9527e-04
   972.70   6.9161e+13   5.9549e-04
   972.80   6.9177e+13   5.9571e-04
   972.90   6.9192e+13   5.9594e-04
   973.00   6.9208e+13   5.9617e-04
   973.10   6.9224e+13   5.9639e-04
   973.20   6.9240e+13   5.9662e-04
   973.30   6.9255e+13   5.9684e-04
   973.40   6.9271e+13   5.9707e-04
   973.50   6.9287e+13   5.9730e-04
   973.60   6.9303e+13   5.9752e-04
   973.70   6.9319e+13   5.9775e-04
   973.80   6.9334e+13   5.9797e-04
   973.90   6.9350e+13   5.9820e-04
   974.00   6.9366e+13   5.9843e-04
   974.10   6.9382e+13   5.9865e-04
   974.20   6.9397e+13   5.9888e-04
   974.30   6.9413e+13   5.9911e-04
   974.40   6.9429e+13   5.9933e-04
   974.50   6.9445e+13   5.9956e-04
   974.60   6.9461e+13   5.9979e-04
   974.70   6.9476e+13   6.0001e-04
   974.80   6.9492e+13   6.0024e-04
   974.90   6.9508e+13   6.0046e-04
   975.00   6.9524e+13   6.0069e-04
   975.10   6.9540e+13   6.0092e-04
   975.20   6.9555e+13   6.0115e-04
   975.30   6.9571e+13   6.0138e-04
   975.40   6.9587e+13   6.0161e-04
   975.50   6.9603e+13   6.0183e-04
   975.60   6.9619e+13   6.0205e-04
   975.70   6.9634e+13   6.0228e-04
   975.80   6.9650e+13   6.0251e-04
   975.90   6.9666e+13   6.0274e-04
   976.00   6.9682e+13   6.0296e-04
   976.10   6.9698e+13   6.0319e-04
   976.20   6.9713e+13   6.0342e-04
   976.30   6.9729e+13   6.0365e-04
   976.40   6.9745e+13   6.0388e-04
   976.50   6.9761e+13   6.0410e-04
   976.60   6.9777e+13   6.0433e-04
   976.70   6.9792e+13   6.0456e-04
   976.80   6.9808e+13   6.0479e-04
   976.90   6.9824e+13   6.0502e-04
   977.00   6.9840e+13   6.0525e-04
   977.10   6.9856e+13   6.0547e-04
   977.20   6.9871e+13   6.0570e-04
   977.30   6.9887e+13   6.0593e-04
   977.40   6.9903e+13   6.0616e-04
   977.50   6.9919e+13   6.0639e-04
   977.60   6.9935e+13   6.0661e-04
   977.70   6.9951e+13   6.0684e-04
   977.80   6.9966e+13   6.0708e-04
   977.90   6.9982e+13   6.0731e-04
   978.00   6.9998e+13   6.0754e-04
   978.10   7.0014e+13   6.0777e-04
   978.20   7.0030e+13   6.0799e-04
   978.30   7.0045e+13   6.0822e-04
   978.40   7.0061e+13   6.0845e-04
   978.50   7.0077e+13   6.0868e-04
   978.60   7.0093e+13   6.0890e-04
   978.70   7.0109e+13   6.0913e-04
   978.80   7.0125e+13   6.0937e-04
   978.90   7.0140e+13   6.0960e-04
   979.00   7.0156e+13   6.0983e-04
   979.10   7.0172e+13   6.1006e-04
   979.20   7.0188e+13   6.1028e-04
   979.30   7.0204e+13   6.1051e-04
   979.40   7.0220e+13   6.1075e-04
   979.50   7.0235e+13   6.1098e-04
   979.60   7.0251e+13   6.1121e-04
   979.70   7.0267e+13   6.1143e-04
   979.80   7.0283e+13   6.1166e-04
   979.90   7.0299e+13   6.1190e-04
   980.00   7.0315e+13   6.1213e-04
   980.10   7.0331e+13   6.1236e-04
   980.20   7.0346e+13   6.1259e-04
   980.30   7.0362e+13   6.1282e-04
   980.40   7.0378e+13   6.1305e-04
   980.50   7.0394e+13   6.1328e-04
   980.60   7.0410e+13   6.1351e-04
   980.70   7.0426e+13   6.1375e-04
   980.80   7.0441e+13   6.1398e-04
   980.90   7.0457e+13   6.1420e-04
   981.00   7.0473e+13   6.1443e-04
   981.10   7.0489e+13   6.1467e-04
   981.20   7.0505e+13   6.1490e-04
   981.30   7.0521e+13   6.1513e-04
   981.40   7.0537e+13   6.1536e-04
   981.50   7.0552e+13   6.1559e-04
   981.60   7.0568e+13   6.1582e-04
   981.70   7.0584e+13   6.1606e-04
   981.80   7.0600e+13   6.1629e-04
   981.90   7.0616e+13   6.1651e-04
   982.00   7.0632e+13   6.1675e-04
   982.10   7.0648e+13   6.1698e-04
   982.20   7.0664e+13   6.1722e-04
   982.30   7.0679e+13   6.1745e-04
   982.40   7.0695e+13   6.1768e-04
   982.50   7.0711e+13   6.1791e-04
   982.60   7.0727e+13   6.1814e-04
   982.70   7.0743e+13   6.1838e-04
   982.80   7.0759e+13   6.1861e-04
   982.90   7.0775e+13   6.1884e-04
   983.00   7.0791e+13   6.1907e-04
   983.10   7.0806e+13   6.1930e-04
   983.20   7.0822e+13   6.1954e-04
   983.30   7.0838e+13   6.1977e-04
   983.40   7.0854e+13   6.2001e-04
   983.50   7.0870e+13   6.2024e-04
   983.60   7.0886e+13   6.2047e-04
   983.70   7.0902e+13   6.2070e-04
   983.80   7.0918e+13   6.2093e-04
   983.90   7.0933e+13   6.2117e-04
   984.00   7.0949e+13   6.2140e-04
   984.10   7.0965e+13   6.2163e-04
   984.20   7.0981e+13   6.2187e-04
   984.30   7.0997e+13   6.2210e-04
   984.40   7.1013e+13   6.2234e-04
   984.50   7.1029e+13   6.2257e-04
   984.60   7.1045e+13   6.2280e-04
   984.70   7.1061e+13   6.2303e-04
   984.80   7.1077e+13   6.2327e-04
   984.90   7.1092e+13   6.2350e-04
   985.00   7.1108e+13   6.2374e-04
   985.10   7.1124e+13   6.2397e-04
   985.20   7.1140e+13   6.2420e-04
   985.30   7.1156e+13   6.2444e-04
   985.40   7.1172e+13   6.2467e-04
   985.50   7.1188e+13   6.2491e-04
   985.60   7.1204e+13   6.2514e-04
   985.70   7.1220e+13   6.2537e-04
   985.80   7.1236e+13   6.2561e-04
   985.90   7.1251e+13   6.2584e-04
   986.00   7.1267e+13   6.2608e-04
   986.10   7.1283e+13   6.2632e-04
   986.20   7.1299e+13   6.2655e-04
   986.30   7.1315e+13   6.2678e-04
   986.40   7.1331e+13   6.2702e-04
   986.50   7.1347e+13   6.2725e-04
   986.60   7.1363e+13   6.2749e-04
   986.70   7.1379e+13   6.2773e-04
   986.80   7.1395e+13   6.2796e-04
   986.90   7.1411e+13   6.2819e-04
   987.00   7.1426e+13   6.2843e-04
   987.10   7.1442e+13   6.2866e-04
   987.20   7.1458e+13   6.2890e-04
   987.30   7.1474e+13   6.2914e-04
   987.40   7.1490e+13   6.2937e-04
   987.50   7.1506e+13   6.2960e-04
   987.60   7.1522e+13   6.2984e-04
   987.70   7.1538e+13   6.3008e-04
   987.80   7.1554e+13   6.3032e-04
   987.90   7.1570e+13   6.3054e-04
   988.00   7.1586e+13   6.3078e-04
   988.10   7.1602e+13   6.3102e-04
   988.20   7.1618e+13   6.3126e-04
   988.30   7.1634e+13   6.3150e-04
   988.40   7.1649e+13   6.3173e-04
   988.50   7.1665e+13   6.3196e-04
   988.60   7.1681e+13   6.3220e-04
   988.70   7.1697e+13   6.3244e-04
   988.80   7.1713e+13   6.3268e-04
   988.90   7.1729e+13   6.3292e-04
   989.00   7.1745e+13   6.3314e-04
   989.10   7.1761e+13   6.3338e-04
   989.20   7.1777e+13   6.3362e-04
   989.30   7.1793e+13   6.3386e-04
   989.40   7.1809e+13   6.3410e-04
   989.50   7.1825e+13   6.3434e-04
   989.60   7.1841e+13   6.3457e-04
   989.70   7.1857e+13   6.3481e-04
   989.80   7.1873e+13   6.3504e-04
   989.90   7.1889e+13   6.3528e-04
   990.00   7.1905e+13   6.3552e-04
   990.10   7.1921e+13   6.3576e-04
   990.20   7.1936e+13   6.3599e-04
   990.30   7.1952e+13   6.3623e-04
   990.40   7.1968e+13   6.3647e-04
   990.50   7.1984e+13   6.3671e-04
   990.60   7.2000e+13   6.3695e-04
   990.70   7.2016e+13   6.3718e-04
   990.80   7.2032e+13   6.3742e-04
   990.90   7.2048e+13   6.3766e-04
   991.00   7.2064e+13   6.3790e-04
   991.10   7.2080e+13   6.3814e-04
   991.20   7.2096e+13   6.3838e-04
   991.30   7.2112e+13   6.3861e-04
   991.40   7.2128e+13   6.3885e-04
   991.50   7.2144e+13   6.3909e-04
   991.60   7.2160e+13   6.3933e-04
   991.70   7.2176e+13   6.3957e-04
   991.80   7.2192e+13   6.3981e-04
   991.90   7.2208e+13   6.4004e-04
   992.00   7.2224e+13   6.4028e-04
   992.10   7.2240e+13   6.4052e-04
   992.20   7.2256e+13   6.4076e-04
   992.30   7.2272e+13   6.4100e-04
   992.40   7.2288e+13   6.4123e-04
   992.50   7.2304e+13   6.4148e-04
   992.60   7.2320e+13   6.4172e-04
   992.70   7.2336e+13   6.4196e-04
   992.80   7.2352e+13   6.4220e-04
   992.90   7.2368e+13   6.4244e-04
   993.00   7.2384e+13   6.4267e-04
   993.10   7.2400e+13   6.4291e-04
   993.20   7.2416e+13   6.4315e-04
   993.30   7.2432e+13   6.4340e-04
   993.40   7.2447e+13   6.4364e-04
   993.50   7.2463e+13   6.4388e-04
   993.60   7.2479e+13   6.4411e-04
   993.70   7.2495e+13   6.4435e-04
   993.80   7.2511e+13   6.4459e-04
   993.90   7.2527e+13   6.4484e-04
   994.00   7.2543e+13   6.4508e-04
   994.10   7.2559e+13   6.4531e-04
   994.20   7.2575e+13   6.4555e-04
   994.30   7.2591e+13   6.4579e-04
   994.40   7.2607e+13   6.4604e-04
   994.50   7.2623e+13   6.4628e-04
   994.60   7.2639e+13   6.4652e-04
   994.70   7.2655e+13   6.4675e-04
   994.80   7.2671e+13   6.4700e-04
   994.90   7.2687e+13   6.4724e-04
   995.00   7.2703e+13   6.4748e-04
   995.10   7.2719e+13   6.4772e-04
   995.20   7.2735e+13   6.4797e-04
   995.30   7.2751e+13   6.4820e-04
   995.40   7.2767e+13   6.4844e-04
   995.50   7.2783e+13   6.4869e-04
   995.60   7.2799e+13   6.4893e-04
   995.70   7.2815e+13   6.4917e-04
   995.80   7.2831e+13   6.4941e-04
   995.90   7.2847e+13   6.4965e-04
   996.00   7.2863e+13   6.4989e-04
   996.10   7.2879e+13   6.5014e-04
   996.20   7.2896e+13   6.5038e-04
   996.30   7.2912e+13   6.5062e-04
   996.40   7.2928e+13   6.5086e-04
   996.50   7.2944e+13   6.5110e-04
   996.60   7.2960e+13   6.5135e-04
   996.70   7.2976e+13   6.5159e-04
   996.80   7.2992e+13   6.5183e-04
   996.90   7.3008e+13   6.5208e-04
   997.00   7.3024e+13   6.5231e-04
   997.10   7.3040e+13   6.5256e-04
   997.20   7.3056e+13   6.5280e-04
   997.30   7.3072e+13   6.5304e-04
   997.40   7.3088e+13   6.5329e-04
   997.50   7.3104e+13   6.5352e-04
   997.60   7.3120e+13   6.5377e-04
   997.70   7.3136e+13   6.5401e-04
   997.80   7.3152e+13   6.5426e-04
   997.90   7.3168e+13   6.5450e-04
   998.00   7.3184e+13   6.5475e-04
   998.10   7.3200e+13   6.5498e-04
   998.20   7.3216e+13   6.5523e-04
   998.30   7.3232e+13   6.5547e-04
   998.40   7.3248e+13   6.5572e-04
   998.50   7.3264e+13   6.5596e-04
   998.60   7.3280e+13   6.5620e-04
   998.70   7.3296e+13   6.5644e-04
   998.80   7.3312e+13   6.5669e-04
   998.90   7.3328e+13   6.5693e-04
   999.00   7.3344e+13   6.5718e-04
   999.10   7.3360e+13   6.5742e-04
   999.20   7.3376e+13   6.5766e-04
   999.30   7.3392e+13   6.5791e-04
   999.40   7.3409e+13   6.5815e-04
   999.50   7.3425e+13   6.5840e-04
   999.60   7.3441e+13   6.5864e-04
   999.70   7.3457e+13   6.5889e-04
   999.80   7.3473e+13   6.5913e-04
   999.90   7.3489e+13   6.5937e-04
  1000.00   7.3505e+13   6.5962e-04


==> data/127sn_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 127sn state 2 (E = 5.07 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   1.4938e-22   2.9684e-03
     0.20   1.4938e-22   2.9684e-03
     0.30   1.4938e-22   2.9684e-03
     0.40   1.4938e-22   2.9684e-03
     0.50   1.4938e-22   2.9684e-03
     0.60   1.4941e-22   2.9684e-03
     0.70   1.4949e-22   2.9684e-03
     0.80   1.4964e-22   2.9683e-03
     0.90   1.4991e-22   2.9684e-03
     1.00   1.5032e-22   2.9684e-03
     1.10   1.5088e-22   2.9684e-03
     1.20   1.5160e-22   2.9684e-03
     1.30   1.5246e-22   2.9684e-03
     1.40   1.5348e-22   2.9684e-03
     1.50   1.5464e-22   2.9684e-03
     1.60   1.5594e-22   2.9684e-03
     1.70   1.5735e-22   2.9684e-03
     1.80   1.5888e-22   2.9684e-03
     1.90   1.6051e-22   2.9684e-03
     2.00   1.6224e-22   2.9684e-03
     2.10   1.6405e-22   2.9684e-03
     2.20   1.6594e-22   2.9684e-03
     2.30   1.6790e-22   2.9684e-03
     2.40   1.6993e-22   2.9684e-03
     2.50   1.7202e-22   2.9684e-03
     2.60   1.7416e-22   2.9684e-03
     2.70   1.7635e-22   2.9684e-03
     2.80   1.7858e-22   2.9685e-03
     2.90   1.8086e-22   2.9685e-03
     3.00   1.8318e-22   2.9685e-03
     3.10   1.8553e-22   2.9685e-03
     3.20   1.8792e-22   2.9685e-03
     3.30   1.9033e-22   2.9685e-03
     3.40   1.9277e-22   2.9685e-03
     3.50   1.9524e-22   2.9685e-03
     3.60   1.9773e-22   2.9685e-03
     3.70   2.0025e-22   2.9685e-03
     3.80   2.0279e-22   2.9685e-03
     3.90   2.0534e-22   2.9685e-03
     4.00   2.0791e-22   2.9686e-03
     4.10   2.1050e-22   2.9686e-03
     4.20   2.1311e-22   2.9686e-03
     4.30   2.1573e-22   2.9686e-03
     4.40   2.1836e-22   2.9686e-03
     4.50   2.2101e-22   2.9686e-03
     4.60   2.2367e-22   2.9686e-03
     4.70   2.2634e-22   2.9686e-03
     4.80   2.2902e-22   2.9686e-03
     4.90   2.3172e-22   2.9687e-03
     5.00   2.3442e-22   2.9687e-03
     5.10   2.3713e-22   2.9687e-03
     5.20   2.3985e-22   2.9687e-03
     5.30   2.4257e-22   2.9687e-03
     5.40   2.4531e-22   2.9687e-03
     5.50   2.4805e-22   2.9687e-03
     5.60   2.5080e-22   2.9687e-03
     5.70   2.5356e-22   2.9688e-03
     5.80   2.5632e-22   2.9688e-03
     5.90   2.5909e-22   2.9688e-03
     6.00   2.6186e-22   2.9688e-03
     6.10   2.6464e-22   2.9688e-03
     6.20   2.6743e-22   2.9688e-03
     6.30   2.7022e-22   2.9689e-03
     6.40   2.7301e-22   2.9689e-03
     6.50   2.7581e-22   2.9689e-03
     6.60   2.7862e-22   2.9689e-03
     6.70   2.8142e-22   2.9689e-03
     6.80   2.8424e-22   2.9689e-03
     6.90   2.8705e-22   2.9690e-03
     7.00   2.8987e-22   2.9690e-03
     7.10   2.9270e-22   2.9690e-03
     7.20   2.9552e-22   2.9690e-03
     7.30   2.9835e-22   2.9690e-03
     7.40   3.0119e-22   2.9690e-03
     7.50   3.0403e-22   2.9691e-03
     7.60   3.0688e-22   2.9691e-03
     7.70   3.0973e-22   2.9691e-03
     7.80   3.1259e-22   2.9691e-03
     7.90   3.1546e-22   2.9691e-03
     8.00   3.1835e-22   2.9692e-03
     8.10   3.2126e-22   2.9692e-03
     8.20   3.2419e-22   2.9692e-03
     8.30   3.2716e-22   2.9692e-03
     8.40   3.3018e-22   2.9692e-03
     8.50   3.3327e-22   2.9693e-03
     8.60   3.3644e-22   2.9693e-03
     8.70   3.3974e-22   2.9693e-03
     8.80   3.4319e-22   2.9693e-03
     8.90   3.4686e-22   2.9694e-03
     9.00   3.5081e-22   2.9694e-03
     9.10   3.5512e-22   2.9694e-03
     9.20   3.5992e-22   2.9694e-03
     9.30   3.6534e-22   2.9695e-03
     9.40   3.7160e-22   2.9695e-03
     9.50   3.7895e-22   2.9695e-03
     9.60   3.8776e-22   2.9695e-03
     9.70   3.9855e-22   2.9695e-03
     9.80   4.1204e-22   2.9696e-03
     9.90   4.2939e-22   2.9696e-03
    10.00   4.5233e-22   2.9696e-03
    10.10   4.8367e-22   2.9696e-03
    10.20   5.2798e-22   2.9697e-03
    10.30   5.9281e-22   2.9697e-03
    10.40   6.9071e-22   2.9697e-03
    10.50   8.4263e-22   2.9697e-03
    10.60   1.0834e-21   2.9698e-03
    10.70   1.4710e-21   2.9698e-03
    10.80   2.1008e-21   2.9698e-03
    10.90   3.1292e-21   2.9699e-03
    11.00   4.8108e-21   2.9699e-03
    11.10   7.5563e-21   2.9699e-03
    11.20   1.2023e-20   2.9699e-03
    11.30   1.9256e-20   2.9700e-03
    11.40   3.0899e-20   2.9700e-03
    11.50   4.9521e-20   2.9700e-03
    11.60   7.9105e-20   2.9700e-03
    11.70   1.2577e-19   2.9701e-03
    11.80   1.9887e-19   2.9701e-03
    11.90   3.1255e-19   2.9701e-03
    12.00   4.8809e-19   2.9702e-03
    12.10   7.5726e-19   2.9702e-03
    12.20   1.1671e-18   2.9702e-03
    12.30   1.7870e-18   2.9702e-03
    12.40   2.7183e-18   2.9703e-03
    12.50   4.1082e-18   2.9703e-03
    12.60   6.1693e-18   2.9703e-03
    12.70   9.2066e-18   2.9704e-03
    12.80   1.3655e-17   2.9704e-03
    12.90   2.0132e-17   2.9704e-03
    13.00   2.9505e-17   2.9704e-03
    13.10   4.2995e-17   2.9705e-03
    13.20   6.2298e-17   2.9705e-03
    13.30   8.9771e-17   2.9705e-03
    13.40   1.2866e-16   2.9706e-03
    13.50   1.8343e-16   2.9706e-03
    13.60   2.6018e-16   2.9706e-03
    13.70   3.6717e-16   2.9707e-03
    13.80   5.1561e-16   2.9707e-03
    13.90   7.2060e-16   2.9707e-03
    14.00   1.0024e-15   2.9707e-03
    14.10   1.3879e-15   2.9708e-03
    14.20   1.9132e-15   2.9708e-03
    14.30   2.6257e-15   2.9708e-03
    14.40   3.5884e-15   2.9709e-03
    14.50   4.8836e-15   2.9709e-03
    14.60   6.6195e-15   2.9709e-03
    14.70   8.9372e-15   2.9710e-03
    14.80   1.2020e-14   2.9710e-03
    14.90   1.6106e-14   2.9710e-03
    15.00   2.1503e-14   2.9711e-03
    15.10   2.8608e-14   2.9711e-03
    15.20   3.7931e-14   2.9711e-03
    15.30   5.0125e-14   2.9712e-03
    15.40   6.6029e-14   2.9712e-03
    15.50   8.6711e-14   2.9712e-03
    15.60   1.1353e-13   2.9713e-03
    15.70   1.4823e-13   2.9713e-03
    15.80   1.9299e-13   2.9713e-03
    15.90   2.5062e-13   2.9714e-03
    16.00   3.2463e-13   2.9714e-03
    16.10   4.1950e-13   2.9714e-03
    16.20   5.4086e-13   2.9714e-03
    16.30   6.9584e-13   2.9715e-03
    16.40   8.9342e-13   2.9715e-03
    16.50   1.1449e-12   2.9715e-03
    16.60   1.4646e-12   2.9716e-03
    16.70   1.8705e-12   2.9716e-03
    16.80   2.3852e-12   2.9716e-03
    16.90   3.0372e-12   2.9717e-03
    17.00   3.8626e-12   2.9717e-03
    17.10   4.9065e-12   2.9717e-03
    17.20   6.2260e-12   2.9718e-03
    17.30   7.8927e-12   2.9718e-03
    17.40   9.9973e-12   2.9718e-03
    17.50   1.2653e-11   2.9719e-03
    17.60   1.6005e-11   2.9719e-03
    17.70   2.0232e-11   2.9719e-03
    17.80   2.5562e-11   2.9720e-03
    17.90   3.2281e-11   2.9720e-03
    18.00   4.0750e-11   2.9720e-03
    18.10   5.1422e-11   2.9721e-03
    18.20   6.4867e-11   2.9721e-03
    18.30   8.1800e-11   2.9721e-03
    18.40   1.0312e-10   2.9722e-03
    18.50   1.2996e-10   2.9722e-03
    18.60   1.6372e-10   2.9722e-03
    18.70   2.0619e-10   2.9723e-03
    18.80   2.5957e-10   2.9723e-03
    18.90   3.2664e-10   2.9723e-03
    19.00   4.1085e-10   2.9724e-03
    19.10   5.1650e-10   2.9724e-03
    19.20   6.4896e-10   2.9724e-03
    19.30   8.1490e-10   2.9725e-03
    19.40   1.0226e-09   2.9725e-03
    19.50   1.2823e-09   2.9725e-03
    19.60   1.6067e-09   2.9725e-03
    19.70   2.0114e-09   2.9726e-03
    19.80   2.5159e-09   2.9726e-03
    19.90   3.1439e-09   2.9726e-03
    20.00   3.9248e-09   2.9727e-03
    20.10   4.8944e-09   2.9727e-03
    20.20   6.0969e-09   2.9727e-03
    20.30   7.5862e-09   2.9728e-03
    20.40   9.4280e-09   2.9728e-03
    20.50   1.1703e-08   2.9728e-03
    20.60   1.4508e-08   2.9729e-03
    20.70   1.7962e-08   2.9729e-03
    20.80   2.2209e-08   2.9729e-03
    20.90   2.7423e-08   2.9730e-03
    21.00   3.3815e-08   2.9730e-03
    21.10   4.1638e-08   2.9730e-03
    21.20   5.1199e-08   2.9730e-03
    21.30   6.2866e-08   2.9731e-03
    21.40   7.7080e-08   2.9731e-03
    21.50   9.4370e-08   2.9731e-03
    21.60   1.1537e-07   2.9732e-03
    21.70   1.4083e-07   2.9732e-03
    21.80   1.7167e-07   2.9732e-03
    21.90   2.0894e-07   2.9733e-03
    22.00   2.5393e-07   2.9733e-03
    22.10   3.0816e-07   2.9733e-03
    22.20   3.7341e-07   2.9733e-03
    22.30   4.5181e-07   2.9734e-03
    22.40   5.4587e-07   2.9734e-03
    22.50   6.5855e-07   2.9734e-03
    22.60   7.9332e-07   2.9735e-03
    22.70   9.5429e-07   2.9735e-03
    22.80   1.1463e-06   2.9735e-03
    22.90   1.3749e-06   2.9735e-03
    23.00   1.6467e-06   2.9736e-03
    23.10   1.9695e-06   2.9736e-03
    23.20   2.3523e-06   2.9736e-03
    23.30   2.8056e-06   2.9736e-03
    23.40   3.3415e-06   2.9737e-03
    23.50   3.9743e-06   2.9737e-03
    23.60   4.7205e-06   2.9737e-03
    23.70   5.5992e-06   2.9738e-03
    23.80   6.6326e-06   2.9738e-03
    23.90   7.8462e-06   2.9738e-03
    24.00   9.2697e-06   2.9738e-03
    24.10   1.0937e-05   2.9739e-03
    24.20   1.2888e-05   2.9739e-03
    24.30   1.5167e-05   2.9739e-03
    24.40   1.7826e-05   2.9739e-03
    24.50   2.0926e-05   2.9740e-03
    24.60   2.4533e-05   2.9740e-03
    24.70   2.8727e-05   2.9740e-03
    24.80   3.3598e-05   2.9740e-03
    24.90   3.9246e-05   2.9741e-03
    25.00   4.5789e-05   2.9741e-03
    25.10   5.3360e-05   2.9741e-03
    25.20   6.2110e-05   2.9741e-03
    25.30   7.2210e-05   2.9741e-03
    25.40   8.3857e-05   2.9742e-03
    25.50   9.7272e-05   2.9742e-03
    25.60   1.1271e-04   2.9742e-03
    25.70   1.3044e-04   2.9742e-03
    25.80   1.5081e-04   2.9743e-03
    25.90   1.7416e-04   2.9743e-03
    26.00   2.0091e-04   2.9743e-03
    26.10   2.3153e-04   2.9743e-03
    26.20   2.6653e-04   2.9743e-03
    26.30   3.0650e-04   2.9744e-03
    26.40   3.5210e-04   2.9744e-03
    26.50   4.0407e-04   2.9744e-03
    26.60   4.6324e-04   2.9744e-03
    26.70   5.3055e-04   2.9744e-03
    26.80   6.0704e-04   2.9744e-03
    26.90   6.9388e-04   2.9745e-03
    27.00   7.9237e-04   2.9745e-03
    27.10   9.0397e-04   2.9745e-03
    27.20   1.0303e-03   2.9745e-03
    27.30   1.1732e-03   2.9745e-03
    27.40   1.3347e-03   2.9745e-03
    27.50   1.5170e-03   2.9746e-03
    27.60   1.7226e-03   2.9746e-03
    27.70   1.9544e-03   2.9746e-03
    27.80   2.2154e-03   2.9746e-03
    27.90   2.5090e-03   2.9746e-03
    28.00   2.8390e-03   2.9746e-03
    28.10   3.2097e-03   2.9746e-03
    28.20   3.6257e-03   2.9747e-03
    28.30   4.0921e-03   2.9747e-03
    28.40   4.6146e-03   2.9747e-03
    28.50   5.1996e-03   2.9747e-03
    28.60   5.8540e-03   2.9747e-03
    28.70   6.5854e-03   2.9747e-03
    28.80   7.4021e-03   2.9747e-03
    28.90   8.3136e-03   2.9747e-03
    29.00   9.3300e-03   2.9747e-03
    29.10   1.0462e-02   2.9748e-03
    29.20   1.1723e-02   2.9748e-03
    29.30   1.3126e-02   2.9748e-03
    29.40   1.4686e-02   2.9748e-03
    29.50   1.6418e-02   2.9748e-03
    29.60   1.8342e-02   2.9748e-03
    29.70   2.0476e-02   2.9748e-03
    29.80   2.2841e-02   2.9748e-03
    29.90   2.5461e-02   2.9748e-03
    30.00   2.8362e-02   2.9748e-03
    30.10   3.1571e-02   2.9748e-03
    30.20   3.5119e-02   2.9748e-03
    30.30   3.9038e-02   2.9748e-03
    30.40   4.3365e-02   2.9748e-03
    30.50   4.8139e-02   2.9748e-03
    30.60   5.3402e-02   2.9748e-03
    30.70   5.9202e-02   2.9748e-03
    30.80   6.5589e-02   2.9748e-03
    30.90   7.2617e-02   2.9748e-03
    31.00   8.0346e-02   2.9748e-03
    31.10   8.8841e-02   2.9748e-03
    31.20   9.8172e-02   2.9748e-03
    31.30   1.0842e-01   2.9748e-03
    31.40   1.1965e-01   2.9748e-03
    31.50   1.3197e-01   2.9748e-03
    31.60   1.4548e-01   2.9748e-03
    31.70   1.6026e-01   2.9748e-03
    31.80   1.7644e-01   2.9748e-03
    31.90   1.9415e-01   2.9748e-03
    32.00   2.1350e-01   2.9748e-03
    32.10   2.3464e-01   2.9748e-03
    32.20   2.5774e-01   2.9748e-03
    32.30   2.8294e-01   2.9748e-03
    32.40   3.1043e-01   2.9748e-03
    32.50   3.4040e-01   2.9748e-03
    32.60   3.7305e-01   2.9748e-03
    32.70   4.0862e-01   2.9748e-03
    32.80   4.4733e-01   2.9748e-03
    32.90   4.8944e-01   2.9747e-03
    33.00   5.3523e-01   2.9747e-03
    33.10   5.8500e-01   2.9747e-03
    33.20   6.3905e-01   2.9747e-03
    33.30   6.9774e-01   2.9747e-03
    33.40   7.6142e-01   2.9747e-03
    33.50   8.3050e-01   2.9747e-03
    33.60   9.0537e-01   2.9747e-03
    33.70   9.8650e-01   2.9746e-03
    33.80   1.0744e+00   2.9746e-03
    33.90   1.1695e+00   2.9746e-03
    34.00   1.2724e+00   2.9746e-03
    34.10   1.3837e+00   2.9746e-03
    34.20   1.5040e+00   2.9746e-03
    34.30   1.6340e+00   2.9745e-03
    34.40   1.7743e+00   2.9745e-03
    34.50   1.9259e+00   2.9745e-03
    34.60   2.0894e+00   2.9745e-03
    34.70   2.2657e+00   2.9745e-03
    34.80   2.4558e+00   2.9744e-03
    34.90   2.6607e+00   2.9744e-03
    35.00   2.8813e+00   2.9744e-03
    35.10   3.1189e+00   2.9744e-03
    35.20   3.3745e+00   2.9743e-03
    35.30   3.6495e+00   2.9743e-03
    35.40   3.9452e+00   2.9743e-03
    35.50   4.2630e+00   2.9743e-03
    35.60   4.6045e+00   2.9742e-03
    35.70   4.9712e+00   2.9742e-03
    35.80   5.3649e+00   2.9742e-03
    35.90   5.7873e+00   2.9742e-03
    36.00   6.2404e+00   2.9741e-03
    36.10   6.7262e+00   2.9741e-03
    36.20   7.2469e+00   2.9741e-03
    36.30   7.8048e+00   2.9740e-03
    36.40   8.4022e+00   2.9740e-03
    36.50   9.0419e+00   2.9740e-03
    36.60   9.7263e+00   2.9739e-03
    36.70   1.0459e+01   2.9739e-03
    36.80   1.1242e+01   2.9739e-03
    36.90   1.2079e+01   2.9738e-03
    37.00   1.2973e+01   2.9738e-03
    37.10   1.3928e+01   2.9738e-03
    37.20   1.4948e+01   2.9737e-03
    37.30   1.6037e+01   2.9737e-03
    37.40   1.7199e+01   2.9736e-03
    37.50   1.8438e+01   2.9736e-03
    37.60   1.9760e+01   2.9736e-03
    37.70   2.1168e+01   2.9735e-03
    37.80   2.2669e+01   2.9735e-03
    37.90   2.4268e+01   2.9734e-03
    38.00   2.5970e+01   2.9734e-03
    38.10   2.7782e+01   2.9734e-03
    38.20   2.9710e+01   2.9733e-03
    38.30   3.1761e+01   2.9733e-03
    38.40   3.3942e+01   2.9732e-03
    38.50   3.6261e+01   2.9732e-03
    38.60   3.8725e+01   2.9731e-03
    38.70   4.1343e+01   2.9731e-03
    38.80   4.4123e+01   2.9730e-03
    38.90   4.7075e+01   2.9730e-03
    39.00   5.0208e+01   2.9729e-03
    39.10   5.3532e+01   2.9729e-03
    39.20   5.7058e+01   2.9728e-03
    39.30   6.0797e+01   2.9728e-03
    39.40   6.4761e+01   2.9727e-03
    39.50   6.8961e+01   2.9727e-03
    39.60   7.3411e+01   2.9726e-03
    39.70   7.8124e+01   2.9726e-03
    39.80   8.3115e+01   2.9725e-03
    39.90   8.8397e+01   2.9724e-03
    40.00   9.3987e+01   2.9724e-03
    40.10   9.9900e+01   2.9723e-03
    40.20   1.0615e+02   2.9723e-03
    40.30   1.1277e+02   2.9722e-03
    40.40   1.1976e+02   2.9721e-03
    40.50   1.2714e+02   2.9721e-03
    40.60   1.3494e+02   2.9720e-03
    40.70   1.4318e+02   2.9720e-03
    40.80   1.5188e+02   2.9719e-03
    40.90   1.6107e+02   2.9718e-03
    41.00   1.7076e+02   2.9718e-03
    41.10   1.8098e+02   2.9717e-03
    41.20   1.9177e+02   2.9716e-03
    41.30   2.0314e+02   2.9716e-03
    41.40   2.1512e+02   2.9715e-03
    41.50   2.2775e+02   2.9714e-03
    41.60   2.4106e+02   2.9714e-03
    41.70   2.5508e+02   2.9713e-03
    41.80   2.6984e+02   2.9712e-03
    41.90   2.8539e+02   2.9712e-03
    42.00   3.0175e+02   2.9711e-03
    42.10   3.1896e+02   2.9710e-03
    42.20   3.3707e+02   2.9709e-03
    42.30   3.5612e+02   2.9709e-03
    42.40   3.7615e+02   2.9708e-03
    42.50   3.9721e+02   2.9707e-03
    42.60   4.1934e+02   2.9706e-03
    42.70   4.4260e+02   2.9706e-03
    42.80   4.6703e+02   2.9705e-03
    42.90   4.9269e+02   2.9704e-03
    43.00   5.1963e+02   2.9703e-03
    43.10   5.4792e+02   2.9702e-03
    43.20   5.7760e+02   2.9702e-03
    43.30   6.0875e+02   2.9701e-03
    43.40   6.4143e+02   2.9700e-03
    43.50   6.7571e+02   2.9699e-03
    43.60   7.1165e+02   2.9698e-03
    43.70   7.4933e+02   2.9697e-03
    43.80   7.8883e+02   2.9696e-03
    43.90   8.3022e+02   2.9696e-03
    44.00   8.7358e+02   2.9695e-03
    44.10   9.1901e+02   2.9694e-03
    44.20   9.6658e+02   2.9693e-03
    44.30   1.0164e+03   2.9692e-03
    44.40   1.0685e+03   2.9691e-03
    44.50   1.1231e+03   2.9690e-03
    44.60   1.1802e+03   2.9689e-03
    44.70   1.2399e+03   2.9688e-03
    44.80   1.3024e+03   2.9687e-03
    44.90   1.3677e+03   2.9686e-03
    45.00   1.4361e+03   2.9686e-03
    45.10   1.5075e+03   2.9685e-03
    45.20   1.5821e+03   2.9684e-03
    45.30   1.6601e+03   2.9683e-03
    45.40   1.7416e+03   2.9682e-03
    45.50   1.8267e+03   2.9681e-03
    45.60   1.9155e+03   2.9680e-03
    45.70   2.0083e+03   2.9679e-03
    45.80   2.1052e+03   2.9678e-03
    45.90   2.2063e+03   2.9677e-03
    46.00   2.3118e+03   2.9676e-03
    46.10   2.4218e+03   2.9675e-03
    46.20   2.5366e+03   2.9674e-03
    46.30   2.6564e+03   2.9672e-03
    46.40   2.7812e+03   2.9671e-03
    46.50   2.9114e+03   2.9670e-03
    46.60   3.0471e+03   2.9669e-03
    46.70   3.1885e+03   2.9668e-03
    46.80   3.3359e+03   2.9667e-03
    46.90   3.4894e+03   2.9666e-03
    47.00   3.6493e+03   2.9665e-03
    47.10   3.8158e+03   2.9664e-03
    47.20   3.9892e+03   2.9663e-03
    47.30   4.1698e+03   2.9661e-03
    47.40   4.3577e+03   2.9660e-03
    47.50   4.5533e+03   2.9659e-03
    47.60   4.7568e+03   2.9658e-03
    47.70   4.9685e+03   2.9657e-03
    47.80   5.1887e+03   2.9656e-03
    47.90   5.4178e+03   2.9655e-03
    48.00   5.6560e+03   2.9653e-03
    48.10   5.9037e+03   2.9652e-03
    48.20   6.1611e+03   2.9651e-03
    48.30   6.4287e+03   2.9650e-03
    48.40   6.7068e+03   2.9649e-03
    48.50   6.9957e+03   2.9647e-03
    48.60   7.2959e+03   2.9646e-03
    48.70   7.6077e+03   2.9645e-03
    48.80   7.9315e+03   2.9644e-03
    48.90   8.2678e+03   2.9642e-03
    49.00   8.6169e+03   2.9641e-03
    49.10   8.9793e+03   2.9640e-03
    49.20   9.3555e+03   2.9639e-03
    49.30   9.7458e+03   2.9637e-03
    49.40   1.0151e+04   2.9636e-03
    49.50   1.0571e+04   2.9635e-03
    49.60   1.1007e+04   2.9633e-03
    49.70   1.1459e+04   2.9632e-03
    49.80   1.1928e+04   2.9631e-03
    49.90   1.2414e+04   2.9629e-03
    50.00   1.2918e+04   2.9628e-03
    50.10   1.3440e+04   2.9627e-03
    50.20   1.3982e+04   2.9625e-03
    50.30   1.4543e+04   2.9624e-03
    50.40   1.5124e+04   2.9623e-03
    50.50   1.5726e+04   2.9621e-03
    50.60   1.6350e+04   2.9620e-03
    50.70   1.6996e+04   2.9619e-03
    50.80   1.7665e+04   2.9617e-03
    50.90   1.8358e+04   2.9616e-03
    51.00   1.9076e+04   2.9614e-03
    51.10   1.9818e+04   2.9613e-03
    51.20   2.0586e+04   2.9611e-03
    51.30   2.1382e+04   2.9610e-03
    51.40   2.2204e+04   2.9609e-03
    51.50   2.3056e+04   2.9607e-03
    51.60   2.3937e+04   2.9606e-03
    51.70   2.4847e+04   2.9604e-03
    51.80   2.5790e+04   2.9603e-03
    51.90   2.6764e+04   2.9601e-03
    52.00   2.7771e+04   2.9600e-03
    52.10   2.8812e+04   2.9598e-03
    52.20   2.9889e+04   2.9597e-03
    52.30   3.1002e+04   2.9595e-03
    52.40   3.2151e+04   2.9594e-03
    52.50   3.3339e+04   2.9592e-03
    52.60   3.4567e+04   2.9591e-03
    52.70   3.5835e+04   2.9589e-03
    52.80   3.7145e+04   2.9588e-03
    52.90   3.8498e+04   2.9586e-03
    53.00   3.9895e+04   2.9585e-03
    53.10   4.1338e+04   2.9583e-03
    53.20   4.2827e+04   2.9581e-03
    53.30   4.4365e+04   2.9580e-03
    53.40   4.5952e+04   2.9578e-03
    53.50   4.7591e+04   2.9577e-03
    53.60   4.9281e+04   2.9575e-03
    53.70   5.1026e+04   2.9573e-03
    53.80   5.2826e+04   2.9572e-03
    53.90   5.4683e+04   2.9570e-03
    54.00   5.6599e+04   2.9569e-03
    54.10   5.8574e+04   2.9567e-03
    54.20   6.0612e+04   2.9565e-03
    54.30   6.2713e+04   2.9564e-03
    54.40   6.4880e+04   2.9562e-03
    54.50   6.7114e+04   2.9560e-03
    54.60   6.9416e+04   2.9559e-03
    54.70   7.1790e+04   2.9557e-03
    54.80   7.4236e+04   2.9555e-03
    54.90   7.6757e+04   2.9554e-03
    55.00   7.9355e+04   2.9552e-03
    55.10   8.2032e+04   2.9550e-03
    55.20   8.4790e+04   2.9548e-03
    55.30   8.7631e+04   2.9547e-03
    55.40   9.0557e+04   2.9545e-03
    55.50   9.3571e+04   2.9543e-03
    55.60   9.6674e+04   2.9541e-03
    55.70   9.9870e+04   2.9540e-03
    55.80   1.0316e+05   2.9538e-03
    55.90   1.0655e+05   2.9536e-03
    56.00   1.1004e+05   2.9534e-03
    56.10   1.1363e+05   2.9533e-03
    56.20   1.1732e+05   2.9531e-03
    56.30   1.2112e+05   2.9529e-03
    56.40   1.2504e+05   2.9527e-03
    56.50   1.2906e+05   2.9525e-03
    56.60   1.3321e+05   2.9524e-03
    56.70   1.3747e+05   2.9522e-03
    56.80   1.4185e+05   2.9520e-03
    56.90   1.4636e+05   2.9518e-03
    57.00   1.5100e+05   2.9516e-03
    57.10   1.5577e+05   2.9514e-03
    57.20   1.6067e+05   2.9513e-03
    57.30   1.6572e+05   2.9511e-03
    57.40   1.7090e+05   2.9509e-03
    57.50   1.7623e+05   2.9507e-03
    57.60   1.8171e+05   2.9505e-03
    57.70   1.8734e+05   2.9503e-03
    57.80   1.9313e+05   2.9501e-03
    57.90   1.9908e+05   2.9499e-03
    58.00   2.0519e+05   2.9497e-03
    58.10   2.1147e+05   2.9496e-03
    58.20   2.1792e+05   2.9494e-03
    58.30   2.2455e+05   2.9492e-03
    58.40   2.3136e+05   2.9490e-03
    58.50   2.3836e+05   2.9488e-03
    58.60   2.4554e+05   2.9486e-03
    58.70   2.5292e+05   2.9484e-03
    58.80   2.6050e+05   2.9482e-03
    58.90   2.6828e+05   2.9480e-03
    59.00   2.7627e+05   2.9478e-03
    59.10   2.8448e+05   2.9476e-03
    59.20   2.9290e+05   2.9474e-03
    59.30   3.0154e+05   2.9472e-03
    59.40   3.1042e+05   2.9470e-03
    59.50   3.1952e+05   2.9468e-03
    59.60   3.2887e+05   2.9466e-03
    59.70   3.3846e+05   2.9464e-03
    59.80   3.4831e+05   2.9462e-03
    59.90   3.5841e+05   2.9460e-03
    60.00   3.6877e+05   2.9458e-03
    60.10   3.7940e+05   2.9456e-03
    60.20   3.9031e+05   2.9454e-03
    60.30   4.0149e+05   2.9452e-03
    60.40   4.1297e+05   2.9450e-03
    60.50   4.2474e+05   2.9448e-03
    60.60   4.3681e+05   2.9445e-03
    60.70   4.4918e+05   2.9443e-03
    60.80   4.6188e+05   2.9441e-03
    60.90   4.7489e+05   2.9439e-03
    61.00   4.8823e+05   2.9437e-03
    61.10   5.0191e+05   2.9435e-03
    61.20   5.1594e+05   2.9433e-03
    61.30   5.3031e+05   2.9431e-03
    61.40   5.4505e+05   2.9429e-03
    61.50   5.6015e+05   2.9426e-03
    61.60   5.7562e+05   2.9424e-03
    61.70   5.9149e+05   2.9422e-03
    61.80   6.0774e+05   2.9420e-03
    61.90   6.2439e+05   2.9418e-03
    62.00   6.4146e+05   2.9416e-03
    62.10   6.5894e+05   2.9413e-03
    62.20   6.7685e+05   2.9411e-03
    62.30   6.9520e+05   2.9409e-03
    62.40   7.1399e+05   2.9407e-03
    62.50   7.3325e+05   2.9405e-03
    62.60   7.5296e+05   2.9403e-03
    62.70   7.7316e+05   2.9400e-03
    62.80   7.9384e+05   2.9398e-03
    62.90   8.1502e+05   2.9396e-03
    63.00   8.3670e+05   2.9394e-03
    63.10   8.5891e+05   2.9391e-03
    63.20   8.8164e+05   2.9389e-03
    63.30   9.0492e+05   2.9387e-03
    63.40   9.2874e+05   2.9385e-03
    63.50   9.5313e+05   2.9382e-03
    63.60   9.7810e+05   2.9380e-03
    63.70   1.0037e+06   2.9378e-03
    63.80   1.0298e+06   2.9376e-03
    63.90   1.0566e+06   2.9373e-03
    64.00   1.0840e+06   2.9371e-03
    64.10   1.1120e+06   2.9369e-03
    64.20   1.1407e+06   2.9366e-03
    64.30   1.1701e+06   2.9364e-03
    64.40   1.2001e+06   2.9362e-03
    64.50   1.2308e+06   2.9359e-03
    64.60   1.2623e+06   2.9357e-03
    64.70   1.2944e+06   2.9355e-03
    64.80   1.3273e+06   2.9352e-03
    64.90   1.3610e+06   2.9350e-03
    65.00   1.3954e+06   2.9348e-03
    65.10   1.4306e+06   2.9345e-03
    65.20   1.4666e+06   2.9343e-03
    65.30   1.5034e+06   2.9341e-03
    65.40   1.5410e+06   2.9338e-03
    65.50   1.5795e+06   2.9336e-03
    65.60   1.6189e+06   2.9333e-03
    65.70   1.6592e+06   2.9331e-03
    65.80   1.7003e+06   2.9329e-03
    65.90   1.7424e+06   2.9326e-03
    66.00   1.7854e+06   2.9324e-03
    66.10   1.8294e+06   2.9321e-03
    66.20   1.8743e+06   2.9319e-03
    66.30   1.9203e+06   2.9317e-03
    66.40   1.9672e+06   2.9314e-03
    66.50   2.0152e+06   2.9312e-03
    66.60   2.0643e+06   2.9309e-03
    66.70   2.1144e+06   2.9307e-03
    66.80   2.1657e+06   2.9304e-03
    66.90   2.2180e+06   2.9302e-03
    67.00   2.2715e+06   2.9299e-03
    67.10   2.3262e+06   2.9297e-03
    67.20   2.3820e+06   2.9295e-03
    67.30   2.4391e+06   2.9292e-03
    67.40   2.4974e+06   2.9290e-03
    67.50   2.5569e+06   2.9287e-03
    67.60   2.6178e+06   2.9285e-03
    67.70   2.6799e+06   2.9282e-03
    67.80   2.7434e+06   2.9280e-03
    67.90   2.8082e+06   2.9277e-03
    68.00   2.8745e+06   2.9275e-03
    68.10   2.9421e+06   2.9272e-03
    68.20   3.0112e+06   2.9269e-03
    68.30   3.0817e+06   2.9267e-03
    68.40   3.1538e+06   2.9264e-03
    68.50   3.2273e+06   2.9262e-03
    68.60   3.3024e+06   2.9259e-03
    68.70   3.3791e+06   2.9257e-03
    68.80   3.4575e+06   2.9254e-03
    68.90   3.5374e+06   2.9252e-03
    69.00   3.6190e+06   2.9249e-03
    69.10   3.7024e+06   2.9246e-03
    69.20   3.7874e+06   2.9244e-03
    69.30   3.8743e+06   2.9241e-03
    69.40   3.9629e+06   2.9239e-03
    69.50   4.0534e+06   2.9236e-03
    69.60   4.1458e+06   2.9234e-03
    69.70   4.2400e+06   2.9231e-03
    69.80   4.3362e+06   2.9228e-03
    69.90   4.4344e+06   2.9226e-03
    70.00   4.5346e+06   2.9223e-03
    70.10   4.6369e+06   2.9220e-03
    70.20   4.7412e+06   2.9218e-03
    70.30   4.8477e+06   2.9215e-03
    70.40   4.9563e+06   2.9213e-03
    70.50   5.0672e+06   2.9210e-03
    70.60   5.1803e+06   2.9207e-03
    70.70   5.2957e+06   2.9205e-03
    70.80   5.4134e+06   2.9202e-03
    70.90   5.5335e+06   2.9199e-03
    71.00   5.6560e+06   2.9197e-03
    71.10   5.7810e+06   2.9194e-03
    71.20   5.9085e+06   2.9191e-03
    71.30   6.0385e+06   2.9189e-03
    71.40   6.1712e+06   2.9186e-03
    71.50   6.3064e+06   2.9183e-03
    71.60   6.4444e+06   2.9180e-03
    71.70   6.5851e+06   2.9178e-03
    71.80   6.7286e+06   2.9175e-03
    71.90   6.8750e+06   2.9172e-03
    72.00   7.0242e+06   2.9170e-03
    72.10   7.1764e+06   2.9167e-03
    72.20   7.3316e+06   2.9164e-03
    72.30   7.4898e+06   2.9161e-03
    72.40   7.6512e+06   2.9159e-03
    72.50   7.8157e+06   2.9156e-03
    72.60   7.9834e+06   2.9153e-03
    72.70   8.1544e+06   2.9150e-03
    72.80   8.3287e+06   2.9148e-03
    72.90   8.5064e+06   2.9145e-03
    73.00   8.6875e+06   2.9142e-03
    73.10   8.8722e+06   2.9139e-03
    73.20   9.0604e+06   2.9137e-03
    73.30   9.2522e+06   2.9134e-03
    73.40   9.4478e+06   2.9131e-03
    73.50   9.6471e+06   2.9128e-03
    73.60   9.8502e+06   2.9125e-03
    73.70   1.0057e+07   2.9123e-03
    73.80   1.0268e+07   2.9120e-03
    73.90   1.0483e+07   2.9117e-03
    74.00   1.0702e+07   2.9114e-03
    74.10   1.0926e+07   2.9111e-03
    74.20   1.1153e+07   2.9109e-03
    74.30   1.1385e+07   2.9106e-03
    74.40   1.1621e+07   2.9103e-03
    74.50   1.1862e+07   2.9100e-03
    74.60   1.2107e+07   2.9097e-03
    74.70   1.2357e+07   2.9094e-03
    74.80   1.2611e+07   2.9091e-03
    74.90   1.2871e+07   2.9089e-03
    75.00   1.3135e+07   2.9086e-03
    75.10   1.3404e+07   2.9083e-03
    75.20   1.3678e+07   2.9080e-03
    75.30   1.3957e+07   2.9077e-03
    75.40   1.4242e+07   2.9074e-03
    75.50   1.4531e+07   2.9071e-03
    75.60   1.4826e+07   2.9069e-03
    75.70   1.5127e+07   2.9066e-03
    75.80   1.5433e+07   2.9063e-03
    75.90   1.5745e+07   2.9060e-03
    76.00   1.6062e+07   2.9057e-03
    76.10   1.6385e+07   2.9054e-03
    76.20   1.6715e+07   2.9051e-03
    76.30   1.7050e+07   2.9048e-03
    76.40   1.7391e+07   2.9045e-03
    76.50   1.7739e+07   2.9042e-03
    76.60   1.8092e+07   2.9039e-03
    76.70   1.8453e+07   2.9037e-03
    76.80   1.8820e+07   2.9034e-03
    76.90   1.9193e+07   2.9031e-03
    77.00   1.9573e+07   2.9028e-03
    77.10   1.9960e+07   2.9025e-03
    77.20   2.0354e+07   2.9022e-03
    77.30   2.0755e+07   2.9019e-03
    77.40   2.1164e+07   2.9016e-03
    77.50   2.1579e+07   2.9013e-03
    77.60   2.2002e+07   2.9010e-03
    77.70   2.2433e+07   2.9007e-03
    77.80   2.2871e+07   2.9004e-03
    77.90   2.3318e+07   2.9001e-03
    78.00   2.3772e+07   2.8998e-03
    78.10   2.4234e+07   2.8995e-03
    78.20   2.4704e+07   2.8992e-03
    78.30   2.5182e+07   2.8989e-03
    78.40   2.5669e+07   2.8986e-03
    78.50   2.6165e+07   2.8983e-03
    78.60   2.6669e+07   2.8980e-03
    78.70   2.7182e+07   2.8977e-03
    78.80   2.7705e+07   2.8974e-03
    78.90   2.8236e+07   2.8971e-03
    79.00   2.8776e+07   2.8968e-03
    79.10   2.9326e+07   2.8965e-03
    79.20   2.9886e+07   2.8962e-03
    79.30   3.0455e+07   2.8959e-03
    79.40   3.1034e+07   2.8956e-03
    79.50   3.1623e+07   2.8953e-03
    79.60   3.2222e+07   2.8950e-03
    79.70   3.2832e+07   2.8947e-03
    79.80   3.3452e+07   2.8944e-03
    79.90   3.4083e+07   2.8941e-03
    80.00   3.4724e+07   2.8938e-03
    80.10   3.5377e+07   2.8934e-03
    80.20   3.6041e+07   2.8931e-03
    80.30   3.6716e+07   2.8928e-03
    80.40   3.7402e+07   2.8925e-03
    80.50   3.8100e+07   2.8922e-03
    80.60   3.8810e+07   2.8919e-03
    80.70   3.9532e+07   2.8916e-03
    80.80   4.0267e+07   2.8913e-03
    80.90   4.1013e+07   2.8910e-03
    81.00   4.1773e+07   2.8907e-03
    81.10   4.2545e+07   2.8904e-03
    81.20   4.3329e+07   2.8901e-03
    81.30   4.4128e+07   2.8897e-03
    81.40   4.4939e+07   2.8894e-03
    81.50   4.5764e+07   2.8891e-03
    81.60   4.6603e+07   2.8888e-03
    81.70   4.7456e+07   2.8885e-03
    81.80   4.8322e+07   2.8882e-03
    81.90   4.9204e+07   2.8879e-03
    82.00   5.0100e+07   2.8876e-03
    82.10   5.1010e+07   2.8872e-03
    82.20   5.1936e+07   2.8869e-03
    82.30   5.2877e+07   2.8866e-03
    82.40   5.3833e+07   2.8863e-03
    82.50   5.4805e+07   2.8860e-03
    82.60   5.5793e+07   2.8857e-03
    82.70   5.6797e+07   2.8853e-03
    82.80   5.7818e+07   2.8850e-03
    82.90   5.8855e+07   2.8847e-03
    83.00   5.9909e+07   2.8844e-03
    83.10   6.0980e+07   2.8841e-03
    83.20   6.2068e+07   2.8838e-03
    83.30   6.3174e+07   2.8834e-03
    83.40   6.4298e+07   2.8831e-03
    83.50   6.5440e+07   2.8828e-03
    83.60   6.6601e+07   2.8825e-03
    83.70   6.7779e+07   2.8822e-03
    83.80   6.8977e+07   2.8819e-03
    83.90   7.0194e+07   2.8815e-03
    84.00   7.1431e+07   2.8812e-03
    84.10   7.2687e+07   2.8809e-03
    84.20   7.3963e+07   2.8806e-03
    84.30   7.5259e+07   2.8803e-03
    84.40   7.6576e+07   2.8799e-03
    84.50   7.7914e+07   2.8796e-03
    84.60   7.9273e+07   2.8793e-03
    84.70   8.0653e+07   2.8790e-03
    84.80   8.2055e+07   2.8786e-03
    84.90   8.3479e+07   2.8783e-03
    85.00   8.4925e+07   2.8780e-03
    85.10   8.6394e+07   2.8777e-03
    85.20   8.7886e+07   2.8773e-03
    85.30   8.9401e+07   2.8770e-03
    85.40   9.0940e+07   2.8767e-03
    85.50   9.2502e+07   2.8764e-03
    85.60   9.4089e+07   2.8760e-03
    85.70   9.5700e+07   2.8757e-03
    85.80   9.7337e+07   2.8754e-03
    85.90   9.8998e+07   2.8751e-03
    86.00   1.0069e+08   2.8747e-03
    86.10   1.0240e+08   2.8744e-03
    86.20   1.0414e+08   2.8741e-03
    86.30   1.0590e+08   2.8738e-03
    86.40   1.0770e+08   2.8734e-03
    86.50   1.0952e+08   2.8731e-03
    86.60   1.1136e+08   2.8728e-03
    86.70   1.1324e+08   2.8724e-03
    86.80   1.1514e+08   2.8721e-03
    86.90   1.1708e+08   2.8718e-03
    87.00   1.1904e+08   2.8715e-03
    87.10   1.2103e+08   2.8711e-03
    87.20   1.2305e+08   2.8708e-03
    87.30   1.2510e+08   2.8705e-03
    87.40   1.2719e+08   2.8701e-03
    87.50   1.2930e+08   2.8698e-03
    87.60   1.3144e+08   2.8695e-03
    87.70   1.3362e+08   2.8691e-03
    87.80   1.3583e+08   2.8688e-03
    87.90   1.3807e+08   2.8685e-03
    88.00   1.4035e+08   2.8681e-03
    88.10   1.4266e+08   2.8678e-03
    88.20   1.4500e+08   2.8675e-03
    88.30   1.4738e+08   2.8671e-03
    88.40   1.4979e+08   2.8668e-03
    88.50   1.5224e+08   2.8665e-03
    88.60   1.5472e+08   2.8661e-03
    88.70   1.5724e+08   2.8658e-03
    88.80   1.5980e+08   2.8655e-03
    88.90   1.6240e+08   2.8651e-03
    89.00   1.6503e+08   2.8648e-03
    89.10   1.6770e+08   2.8645e-03
    89.20   1.7041e+08   2.8641e-03
    89.30   1.7315e+08   2.8638e-03
    89.40   1.7594e+08   2.8635e-03
    89.50   1.7877e+08   2.8631e-03
    89.60   1.8164e+08   2.8628e-03
    89.70   1.8455e+08   2.8625e-03
    89.80   1.8750e+08   2.8621e-03
    89.90   1.9049e+08   2.8618e-03
    90.00   1.9352e+08   2.8614e-03
    90.10   1.9660e+08   2.8611e-03
    90.20   1.9972e+08   2.8608e-03
    90.30   2.0289e+08   2.8604e-03
    90.40   2.0610e+08   2.8601e-03
    90.50   2.0936e+08   2.8597e-03
    90.60   2.1266e+08   2.8594e-03
    90.70   2.1601e+08   2.8591e-03
    90.80   2.1940e+08   2.8587e-03
    90.90   2.2285e+08   2.8584e-03
    91.00   2.2634e+08   2.8580e-03
    91.10   2.2988e+08   2.8577e-03
    91.20   2.3347e+08   2.8574e-03
    91.30   2.3710e+08   2.8570e-03
    91.40   2.4079e+08   2.8567e-03
    91.50   2.4453e+08   2.8563e-03
    91.60   2.4832e+08   2.8560e-03
    91.70   2.5217e+08   2.8557e-03
    91.80   2.5606e+08   2.8553e-03
    91.90   2.6001e+08   2.8550e-03
    92.00   2.6402e+08   2.8546e-03
    92.10   2.6808e+08   2.8543e-03
    92.20   2.7219e+08   2.8539e-03
    92.30   2.7636e+08   2.8536e-03
    92.40   2.8059e+08   2.8532e-03
    92.50   2.8487e+08   2.8529e-03
    92.60   2.8921e+08   2.8526e-03
    92.70   2.9361e+08   2.8522e-03
    92.80   2.9807e+08   2.8519e-03
    92.90   3.0259e+08   2.8515e-03
    93.00   3.0717e+08   2.8512e-03
    93.10   3.1181e+08   2.8508e-03
    93.20   3.1651e+08   2.8505e-03
    93.30   3.2128e+08   2.8501e-03
    93.40   3.2611e+08   2.8498e-03
    93.50   3.3100e+08   2.8494e-03
    93.60   3.3596e+08   2.8491e-03
    93.70   3.4098e+08   2.8488e-03
    93.80   3.4607e+08   2.8484e-03
    93.90   3.5122e+08   2.8481e-03
    94.00   3.5645e+08   2.8477e-03
    94.10   3.6174e+08   2.8474e-03
    94.20   3.6710e+08   2.8470e-03
    94.30   3.7253e+08   2.8467e-03
    94.40   3.7804e+08   2.8463e-03
    94.50   3.8361e+08   2.8460e-03
    94.60   3.8925e+08   2.8456e-03
    94.70   3.9497e+08   2.8453e-03
    94.80   4.0077e+08   2.8449e-03
    94.90   4.0663e+08   2.8446e-03
    95.00   4.1258e+08   2.8442e-03
    95.10   4.1860e+08   2.8439e-03
    95.20   4.2469e+08   2.8435e-03
    95.30   4.3087e+08   2.8432e-03
    95.40   4.3712e+08   2.8428e-03
    95.50   4.4345e+08   2.8425e-03
    95.60   4.4986e+08   2.8421e-03
    95.70   4.5636e+08   2.8418e-03
    95.80   4.6293e+08   2.8414e-03
    95.90   4.6959e+08   2.8411e-03
    96.00   4.7633e+08   2.8407e-03
    96.10   4.8316e+08   2.8403e-03
    96.20   4.9007e+08   2.8400e-03
    96.30   4.9707e+08   2.8396e-03
    96.40   5.0416e+08   2.8393e-03
    96.50   5.1134e+08   2.8389e-03
    96.60   5.1860e+08   2.8386e-03
    96.70   5.2595e+08   2.8382e-03
    96.80   5.3340e+08   2.8379e-03
    96.90   5.4094e+08   2.8375e-03
    97.00   5.4857e+08   2.8372e-03
    97.10   5.5629e+08   2.8368e-03
    97.20   5.6411e+08   2.8364e-03
    97.30   5.7202e+08   2.8361e-03
    97.40   5.8004e+08   2.8357e-03
    97.50   5.8814e+08   2.8354e-03
    97.60   5.9635e+08   2.8350e-03
    97.70   6.0466e+08   2.8347e-03
    97.80   6.1307e+08   2.8343e-03
    97.90   6.2158e+08   2.8340e-03
    98.00   6.3019e+08   2.8336e-03
    98.10   6.3890e+08   2.8332e-03
    98.20   6.4772e+08   2.8329e-03
    98.30   6.5665e+08   2.8325e-03
    98.40   6.6568e+08   2.8322e-03
    98.50   6.7482e+08   2.8318e-03
    98.60   6.8407e+08   2.8315e-03
    98.70   6.9343e+08   2.8311e-03
    98.80   7.0290e+08   2.8307e-03
    98.90   7.1249e+08   2.8304e-03
    99.00   7.2218e+08   2.8300e-03
    99.10   7.3199e+08   2.8297e-03
    99.20   7.4192e+08   2.8293e-03
    99.30   7.5196e+08   2.8289e-03
    99.40   7.6212e+08   2.8286e-03
    99.50   7.7239e+08   2.8282e-03
    99.60   7.8279e+08   2.8279e-03
    99.70   7.9331e+08   2.8275e-03
    99.80   8.0395e+08   2.8271e-03
    99.90   8.1471e+08   2.8268e-03
   100.00   8.2560e+08   2.8264e-03
   100.10   8.3661e+08   2.8261e-03
   100.20   8.4775e+08   2.8257e-03
   100.30   8.5902e+08   2.8253e-03
   100.40   8.7041e+08   2.8250e-03
   100.50   8.8194e+08   2.8246e-03
   100.60   8.9360e+08   2.8243e-03
   100.70   9.0539e+08   2.8239e-03
   100.80   9.1731e+08   2.8235e-03
   100.90   9.2937e+08   2.8232e-03
   101.00   9.4157e+08   2.8228e-03
   101.10   9.5390e+08   2.8224e-03
   101.20   9.6637e+08   2.8221e-03
   101.30   9.7898e+08   2.8217e-03
   101.40   9.9174e+08   2.8213e-03
   101.50   1.0046e+09   2.8210e-03
   101.60   1.0177e+09   2.8206e-03
   101.70   1.0309e+09   2.8203e-03
   101.80   1.0442e+09   2.8199e-03
   101.90   1.0577e+09   2.8195e-03
   102.00   1.0713e+09   2.8192e-03
   102.10   1.0851e+09   2.8188e-03
   102.20   1.0990e+09   2.8184e-03
   102.30   1.1131e+09   2.8181e-03
   102.40   1.1273e+09   2.8177e-03
   102.50   1.1417e+09   2.8173e-03
   102.60   1.1563e+09   2.8170e-03
   102.70   1.1710e+09   2.8166e-03
   102.80   1.1858e+09   2.8162e-03
   102.90   1.2009e+09   2.8159e-03
   103.00   1.2161e+09   2.8155e-03
   103.10   1.2314e+09   2.8151e-03
   103.20   1.2469e+09   2.8148e-03
   103.30   1.2626e+09   2.8144e-03
   103.40   1.2785e+09   2.8140e-03
   103.50   1.2945e+09   2.8137e-03
   103.60   1.3107e+09   2.8133e-03
   103.70   1.3271e+09   2.8129e-03
   103.80   1.3436e+09   2.8126e-03
   103.90   1.3603e+09   2.8122e-03
   104.00   1.3772e+09   2.8118e-03
   104.10   1.3943e+09   2.8115e-03
   104.20   1.4115e+09   2.8111e-03
   104.30   1.4290e+09   2.8107e-03
   104.40   1.4466e+09   2.8104e-03
   104.50   1.4644e+09   2.8100e-03
   104.60   1.4824e+09   2.8096e-03
   104.70   1.5005e+09   2.8092e-03
   104.80   1.5189e+09   2.8089e-03
   104.90   1.5374e+09   2.8085e-03
   105.00   1.5562e+09   2.8081e-03
   105.10   1.5751e+09   2.8078e-03
   105.20   1.5942e+09   2.8074e-03
   105.30   1.6136e+09   2.8070e-03
   105.40   1.6331e+09   2.8067e-03
   105.50   1.6528e+09   2.8063e-03
   105.60   1.6727e+09   2.8059e-03
   105.70   1.6929e+09   2.8055e-03
   105.80   1.7132e+09   2.8052e-03
   105.90   1.7337e+09   2.8048e-03
   106.00   1.7545e+09   2.8044e-03
   106.10   1.7755e+09   2.8041e-03
   106.20   1.7966e+09   2.8037e-03
   106.30   1.8180e+09   2.8033e-03
   106.40   1.8396e+09   2.8029e-03
   106.50   1.8614e+09   2.8026e-03
   106.60   1.8834e+09   2.8022e-03
   106.70   1.9057e+09   2.8018e-03
   106.80   1.9281e+09   2.8015e-03
   106.90   1.9508e+09   2.8011e-03
   107.00   1.9737e+09   2.8007e-03
   107.10   1.9969e+09   2.8003e-03
   107.20   2.0203e+09   2.8000e-03
   107.30   2.0439e+09   2.7996e-03
   107.40   2.0677e+09   2.7992e-03
   107.50   2.0917e+09   2.7988e-03
   107.60   2.1160e+09   2.7985e-03
   107.70   2.1406e+09   2.7981e-03
   107.80   2.1653e+09   2.7977e-03
   107.90   2.1904e+09   2.7973e-03
   108.00   2.2156e+09   2.7970e-03
   108.10   2.2411e+09   2.7966e-03
   108.20   2.2668e+09   2.7962e-03
   108.30   2.2928e+09   2.7958e-03
   108.40   2.3191e+09   2.7955e-03
   108.50   2.3456e+09   2.7951e-03
   108.60   2.3723e+09   2.7947e-03
   108.70   2.3993e+09   2.7943e-03
   108.80   2.4265e+09   2.7940e-03
   108.90   2.4541e+09   2.7936e-03
   109.00   2.4818e+09   2.7932e-03
   109.10   2.5099e+09   2.7928e-03
   109.20   2.5382e+09   2.7925e-03
   109.30   2.5667e+09   2.7921e-03
   109.40   2.5955e+09   2.7917e-03
   109.50   2.6246e+09   2.7913e-03
   109.60   2.6540e+09   2.7910e-03
   109.70   2.6837e+09   2.7906e-03
   109.80   2.7136e+09   2.7902e-03
   109.90   2.7438e+09   2.7898e-03
   110.00   2.7742e+09   2.7894e-03
   110.10   2.8050e+09   2.7891e-03
   110.20   2.8360e+09   2.7887e-03
   110.30   2.8674e+09   2.7883e-03
   110.40   2.8990e+09   2.7879e-03
   110.50   2.9309e+09   2.7876e-03
   110.60   2.9631e+09   2.7872e-03
   110.70   2.9955e+09   2.7868e-03
   110.80   3.0283e+09   2.7864e-03
   110.90   3.0614e+09   2.7860e-03
   111.00   3.0948e+09   2.7857e-03
   111.10   3.1284e+09   2.7853e-03
   111.20   3.1624e+09   2.7849e-03
   111.30   3.1967e+09   2.7845e-03
   111.40   3.2313e+09   2.7841e-03
   111.50   3.2662e+09   2.7838e-03
   111.60   3.3014e+09   2.7834e-03
   111.70   3.3369e+09   2.7830e-03
   111.80   3.3727e+09   2.7826e-03
   111.90   3.4089e+09   2.7822e-03
   112.00   3.4454e+09   2.7819e-03
   112.10   3.4822e+09   2.7815e-03
   112.20   3.5193e+09   2.7811e-03
   112.30   3.5567e+09   2.7807e-03
   112.40   3.5945e+09   2.7803e-03
   112.50   3.6326e+09   2.7800e-03
   112.60   3.6710e+09   2.7796e-03
   112.70   3.7098e+09   2.7792e-03
   112.80   3.7489e+09   2.7788e-03
   112.90   3.7883e+09   2.7784e-03
   113.00   3.8281e+09   2.7781e-03
   113.10   3.8683e+09   2.7777e-03
   113.20   3.9087e+09   2.7773e-03
   113.30   3.9495e+09   2.7769e-03
   113.40   3.9907e+09   2.7765e-03
   113.50   4.0322e+09   2.7761e-03
   113.60   4.0741e+09   2.7758e-03
   113.70   4.1163e+09   2.7754e-03
   113.80   4.1589e+09   2.7750e-03
   113.90   4.2019e+09   2.7746e-03
   114.00   4.2452e+09   2.7742e-03
   114.10   4.2889e+09   2.7739e-03
   114.20   4.3329e+09   2.7735e-03
   114.30   4.3773e+09   2.7731e-03
   114.40   4.4221e+09   2.7727e-03
   114.50   4.4673e+09   2.7723e-03
   114.60   4.5128e+09   2.7719e-03
   114.70   4.5587e+09   2.7715e-03
   114.80   4.6050e+09   2.7712e-03
   114.90   4.6517e+09   2.7708e-03
   115.00   4.6988e+09   2.7704e-03
   115.10   4.7462e+09   2.7700e-03
   115.20   4.7941e+09   2.7696e-03
   115.30   4.8423e+09   2.7692e-03
   115.40   4.8909e+09   2.7689e-03
   115.50   4.9399e+09   2.7685e-03
   115.60   4.9894e+09   2.7681e-03
   115.70   5.0392e+09   2.7677e-03
   115.80   5.0894e+09   2.7673e-03
   115.90   5.1401e+09   2.7669e-03
   116.00   5.1911e+09   2.7665e-03
   116.10   5.2426e+09   2.7662e-03
   116.20   5.2945e+09   2.7658e-03
   116.30   5.3467e+09   2.7654e-03
   116.40   5.3995e+09   2.7650e-03
   116.50   5.4526e+09   2.7646e-03
   116.60   5.5061e+09   2.7642e-03
   116.70   5.5601e+09   2.7638e-03
   116.80   5.6145e+09   2.7635e-03
   116.90   5.6694e+09   2.7631e-03
   117.00   5.7246e+09   2.7627e-03
   117.10   5.7803e+09   2.7623e-03
   117.20   5.8365e+09   2.7619e-03
   117.30   5.8931e+09   2.7615e-03
   117.40   5.9501e+09   2.7611e-03
   117.50   6.0076e+09   2.7608e-03
   117.60   6.0655e+09   2.7604e-03
   117.70   6.1239e+09   2.7600e-03
   117.80   6.1827e+09   2.7596e-03
   117.90   6.2420e+09   2.7592e-03
   118.00   6.3017e+09   2.7588e-03
   118.10   6.3619e+09   2.7584e-03
   118.20   6.4226e+09   2.7580e-03
   118.30   6.4837e+09   2.7577e-03
   118.40   6.5453e+09   2.7573e-03
   118.50   6.6074e+09   2.7569e-03
   118.60   6.6699e+09   2.7565e-03
   118.70   6.7330e+09   2.7561e-03
   118.80   6.7965e+09   2.7557e-03
   118.90   6.8604e+09   2.7553e-03
   119.00   6.9249e+09   2.7549e-03
   119.10   6.9899e+09   2.7545e-03
   119.20   7.0553e+09   2.7542e-03
   119.30   7.1212e+09   2.7538e-03
   119.40   7.1876e+09   2.7534e-03
   119.50   7.2546e+09   2.7530e-03
   119.60   7.3220e+09   2.7526e-03
   119.70   7.3899e+09   2.7522e-03
   119.80   7.4583e+09   2.7518e-03
   119.90   7.5273e+09   2.7514e-03
   120.00   7.5967e+09   2.7510e-03
   120.10   7.6667e+09   2.7507e-03
   120.20   7.7371e+09   2.7503e-03
   120.30   7.8081e+09   2.7499e-03
   120.40   7.8796e+09   2.7495e-03
   120.50   7.9517e+09   2.7491e-03
   120.60   8.0242e+09   2.7487e-03
   120.70   8.0973e+09   2.7483e-03
   120.80   8.1709e+09   2.7479e-03
   120.90   8.2451e+09   2.7475e-03
   121.00   8.3198e+09   2.7471e-03
   121.10   8.3950e+09   2.7467e-03
   121.20   8.4708e+09   2.7464e-03
   121.30   8.5471e+09   2.7460e-03
   121.40   8.6239e+09   2.7456e-03
   121.50   8.7013e+09   2.7452e-03
   121.60   8.7793e+09   2.7448e-03
   121.70   8.8578e+09   2.7444e-03
   121.80   8.9369e+09   2.7440e-03
   121.90   9.0165e+09   2.7436e-03
   122.00   9.0967e+09   2.7432e-03
   122.10   9.1775e+09   2.7428e-03
   122.20   9.2589e+09   2.7424e-03
   122.30   9.3408e+09   2.7420e-03
   122.40   9.4233e+09   2.7417e-03
   122.50   9.5063e+09   2.7413e-03
   122.60   9.5900e+09   2.7409e-03
   122.70   9.6742e+09   2.7405e-03
   122.80   9.7590e+09   2.7401e-03
   122.90   9.8444e+09   2.7397e-03
   123.00   9.9304e+09   2.7393e-03
   123.10   1.0017e+10   2.7389e-03
   123.20   1.0104e+10   2.7385e-03
   123.30   1.0192e+10   2.7381e-03
   123.40   1.0280e+10   2.7377e-03
   123.50   1.0369e+10   2.7373e-03
   123.60   1.0459e+10   2.7369e-03
   123.70   1.0549e+10   2.7365e-03
   123.80   1.0640e+10   2.7362e-03
   123.90   1.0731e+10   2.7358e-03
   124.00   1.0824e+10   2.7354e-03
   124.10   1.0916e+10   2.7350e-03
   124.20   1.1010e+10   2.7346e-03
   124.30   1.1104e+10   2.7342e-03
   124.40   1.1198e+10   2.7338e-03
   124.50   1.1293e+10   2.7334e-03
   124.60   1.1389e+10   2.7330e-03
   124.70   1.1486e+10   2.7326e-03
   124.80   1.1583e+10   2.7322e-03
   124.90   1.1681e+10   2.7318e-03
   125.00   1.1779e+10   2.7314e-03
   125.10   1.1878e+10   2.7310e-03
   125.20   1.1978e+10   2.7306e-03
   125.30   1.2078e+10   2.7302e-03
   125.40   1.2179e+10   2.7298e-03
   125.50   1.2281e+10   2.7294e-03
   125.60   1.2383e+10   2.7290e-03
   125.70   1.2487e+10   2.7287e-03
   125.80   1.2590e+10   2.7283e-03
   125.90   1.2695e+10   2.7279e-03
   126.00   1.2800e+10   2.7275e-03
   126.10   1.2906e+10   2.7271e-03
   126.20   1.3012e+10   2.7267e-03
   126.30   1.3119e+10   2.7263e-03
   126.40   1.3227e+10   2.7259e-03
   126.50   1.3335e+10   2.7255e-03
   126.60   1.3445e+10   2.7251e-03
   126.70   1.3555e+10   2.7247e-03
   126.80   1.3665e+10   2.7243e-03
   126.90   1.3777e+10   2.7239e-03
   127.00   1.3889e+10   2.7235e-03
   127.10   1.4001e+10   2.7231e-03
   127.20   1.4115e+10   2.7227e-03
   127.30   1.4229e+10   2.7223e-03
   127.40   1.4344e+10   2.7219e-03
   127.50   1.4460e+10   2.7215e-03
   127.60   1.4576e+10   2.7211e-03
   127.70   1.4693e+10   2.7207e-03
   127.80   1.4811e+10   2.7203e-03
   127.90   1.4929e+10   2.7199e-03
   128.00   1.5049e+10   2.7195e-03
   128.10   1.5169e+10   2.7191e-03
   128.20   1.5290e+10   2.7187e-03
   128.30   1.5411e+10   2.7183e-03
   128.40   1.5533e+10   2.7179e-03
   128.50   1.5656e+10   2.7176e-03
   128.60   1.5780e+10   2.7172e-03
   128.70   1.5905e+10   2.7168e-03
   128.80   1.6030e+10   2.7164e-03
   128.90   1.6156e+10   2.7160e-03
   129.00   1.6283e+10   2.7156e-03
   129.10   1.6411e+10   2.7152e-03
   129.20   1.6539e+10   2.7148e-03
   129.30   1.6668e+10   2.7144e-03
   129.40   1.6798e+10   2.7140e-03
   129.50   1.6929e+10   2.7136e-03
   129.60   1.7061e+10   2.7132e-03
   129.70   1.7193e+10   2.7128e-03
   129.80   1.7326e+10   2.7124e-03
   129.90   1.7460e+10   2.7120e-03
   130.00   1.7595e+10   2.7116e-03
   130.10   1.7730e+10   2.7112e-03
   130.20   1.7867e+10   2.7108e-03
   130.30   1.8004e+10   2.7104e-03
   130.40   1.8142e+10   2.7100e-03
   130.50   1.8281e+10   2.7096e-03
   130.60   1.8420e+10   2.7092e-03
   130.70   1.8561e+10   2.7088e-03
   130.80   1.8702e+10   2.7084e-03
   130.90   1.8844e+10   2.7080e-03
   131.00   1.8987e+10   2.7076e-03
   131.10   1.9131e+10   2.7072e-03
   131.20   1.9275e+10   2.7068e-03
   131.30   1.9421e+10   2.7064e-03
   131.40   1.9567e+10   2.7060e-03
   131.50   1.9714e+10   2.7056e-03
   131.60   1.9862e+10   2.7052e-03
   131.70   2.0011e+10   2.7048e-03
   131.80   2.0161e+10   2.7044e-03
   131.90   2.0312e+10   2.7040e-03
   132.00   2.0463e+10   2.7036e-03
   132.10   2.0615e+10   2.7032e-03
   132.20   2.0769e+10   2.7028e-03
   132.30   2.0923e+10   2.7024e-03
   132.40   2.1078e+10   2.7020e-03
   132.50   2.1233e+10   2.7016e-03
   132.60   2.1390e+10   2.7012e-03
   132.70   2.1548e+10   2.7008e-03
   132.80   2.1706e+10   2.7004e-03
   132.90   2.1866e+10   2.7000e-03
   133.00   2.2026e+10   2.6996e-03
   133.10   2.2187e+10   2.6992e-03
   133.20   2.2349e+10   2.6988e-03
   133.30   2.2512e+10   2.6984e-03
   133.40   2.2676e+10   2.6980e-03
   133.50   2.2841e+10   2.6976e-03
   133.60   2.3007e+10   2.6972e-03
   133.70   2.3173e+10   2.6968e-03
   133.80   2.3341e+10   2.6964e-03
   133.90   2.3509e+10   2.6960e-03
   134.00   2.3679e+10   2.6956e-03
   134.10   2.3849e+10   2.6952e-03
   134.20   2.4021e+10   2.6948e-03
   134.30   2.4193e+10   2.6944e-03
   134.40   2.4366e+10   2.6940e-03
   134.50   2.4540e+10   2.6936e-03
   134.60   2.4715e+10   2.6932e-03
   134.70   2.4891e+10   2.6928e-03
   134.80   2.5068e+10   2.6924e-03
   134.90   2.5246e+10   2.6920e-03
   135.00   2.5425e+10   2.6915e-03
   135.10   2.5605e+10   2.6911e-03
   135.20   2.5786e+10   2.6907e-03
   135.30   2.5968e+10   2.6903e-03
   135.40   2.6151e+10   2.6899e-03
   135.50   2.6335e+10   2.6895e-03
   135.60   2.6519e+10   2.6891e-03
   135.70   2.6705e+10   2.6887e-03
   135.80   2.6892e+10   2.6883e-03
   135.90   2.7080e+10   2.6879e-03
   136.00   2.7268e+10   2.6875e-03
   136.10   2.7458e+10   2.6871e-03
   136.20   2.7649e+10   2.6867e-03
   136.30   2.7841e+10   2.6863e-03
   136.40   2.8034e+10   2.6859e-03
   136.50   2.8227e+10   2.6855e-03
   136.60   2.8422e+10   2.6851e-03
   136.70   2.8618e+10   2.6847e-03
   136.80   2.8815e+10   2.6843e-03
   136.90   2.9013e+10   2.6839e-03
   137.00   2.9212e+10   2.6835e-03
   137.10   2.9412e+10   2.6831e-03
   137.20   2.9613e+10   2.6827e-03
   137.30   2.9815e+10   2.6823e-03
   137.40   3.0018e+10   2.6819e-03
   137.50   3.0222e+10   2.6815e-03
   137.60   3.0427e+10   2.6811e-03
   137.70   3.0634e+10   2.6807e-03
   137.80   3.0841e+10   2.6803e-03
   137.90   3.1049e+10   2.6799e-03
   138.00   3.1259e+10   2.6795e-03
   138.10   3.1469e+10   2.6791e-03
   138.20   3.1681e+10   2.6787e-03
   138.30   3.1894e+10   2.6783e-03
   138.40   3.2107e+10   2.6778e-03
   138.50   3.2322e+10   2.6774e-03
   138.60   3.2538e+10   2.6770e-03
   138.70   3.2755e+10   2.6766e-03
   138.80   3.2973e+10   2.6762e-03
   138.90   3.3192e+10   2.6758e-03
   139.00   3.3413e+10   2.6754e-03
   139.10   3.3634e+10   2.6750e-03
   139.20   3.3857e+10   2.6746e-03
   139.30   3.4080e+10   2.6742e-03
   139.40   3.4305e+10   2.6738e-03
   139.50   3.4531e+10   2.6734e-03
   139.60   3.4758e+10   2.6730e-03
   139.70   3.4986e+10   2.6726e-03
   139.80   3.5215e+10   2.6722e-03
   139.90   3.5446e+10   2.6718e-03
   140.00   3.5677e+10   2.6714e-03
   140.10   3.5910e+10   2.6710e-03
   140.20   3.6143e+10   2.6706e-03
   140.30   3.6378e+10   2.6702e-03
   140.40   3.6614e+10   2.6698e-03
   140.50   3.6852e+10   2.6694e-03
   140.60   3.7090e+10   2.6690e-03
   140.70   3.7330e+10   2.6685e-03
   140.80   3.7570e+10   2.6681e-03
   140.90   3.7812e+10   2.6677e-03
   141.00   3.8055e+10   2.6673e-03
   141.10   3.8299e+10   2.6669e-03
   141.20   3.8545e+10   2.6665e-03
   141.30   3.8791e+10   2.6661e-03
   141.40   3.9039e+10   2.6657e-03
   141.50   3.9288e+10   2.6653e-03
   141.60   3.9538e+10   2.6649e-03
   141.70   3.9790e+10   2.6645e-03
   141.80   4.0042e+10   2.6641e-03
   141.90   4.0296e+10   2.6637e-03
   142.00   4.0551e+10   2.6633e-03
   142.10   4.0807e+10   2.6629e-03
   142.20   4.1064e+10   2.6625e-03
   142.30   4.1323e+10   2.6621e-03
   142.40   4.1583e+10   2.6617e-03
   142.50   4.1844e+10   2.6613e-03
   142.60   4.2106e+10   2.6608e-03
   142.70   4.2370e+10   2.6604e-03
   142.80   4.2634e+10   2.6600e-03
   142.90   4.2900e+10   2.6596e-03
   143.00   4.3168e+10   2.6592e-03
   143.10   4.3436e+10   2.6588e-03
   143.20   4.3706e+10   2.6584e-03
   143.30   4.3977e+10   2.6580e-03
   143.40   4.4249e+10   2.6576e-03
   143.50   4.4522e+10   2.6572e-03
   143.60   4.4797e+10   2.6568e-03
   143.70   4.5073e+10   2.6564e-03
   143.80   4.5350e+10   2.6560e-03
   143.90   4.5629e+10   2.6556e-03
   144.00   4.5909e+10   2.6552e-03
   144.10   4.6190e+10   2.6548e-03
   144.20   4.6472e+10   2.6544e-03
   144.30   4.6756e+10   2.6540e-03
   144.40   4.7041e+10   2.6535e-03
   144.50   4.7327e+10   2.6531e-03
   144.60   4.7615e+10   2.6527e-03
   144.70   4.7904e+10   2.6523e-03
   144.80   4.8194e+10   2.6519e-03
   144.90   4.8485e+10   2.6515e-03
   145.00   4.8778e+10   2.6511e-03
   145.10   4.9072e+10   2.6507e-03
   145.20   4.9368e+10   2.6503e-03
   145.30   4.9664e+10   2.6499e-03
   145.40   4.9962e+10   2.6495e-03
   145.50   5.0262e+10   2.6491e-03
   145.60   5.0563e+10   2.6487e-03
   145.70   5.0865e+10   2.6483e-03
   145.80   5.1168e+10   2.6479e-03
   145.90   5.1473e+10   2.6475e-03
   146.00   5.1779e+10   2.6470e-03
   146.10   5.2086e+10   2.6466e-03
   146.20   5.2395e+10   2.6462e-03
   146.30   5.2705e+10   2.6458e-03
   146.40   5.3017e+10   2.6454e-03
   146.50   5.3330e+10   2.6450e-03
   146.60   5.3644e+10   2.6446e-03
   146.70   5.3960e+10   2.6442e-03
   146.80   5.4277e+10   2.6438e-03
   146.90   5.4595e+10   2.6434e-03
   147.00   5.4915e+10   2.6430e-03
   147.10   5.5236e+10   2.6426e-03
   147.20   5.5559e+10   2.6422e-03
   147.30   5.5883e+10   2.6418e-03
   147.40   5.6208e+10   2.6414e-03
   147.50   5.6535e+10   2.6409e-03
   147.60   5.6863e+10   2.6405e-03
   147.70   5.7193e+10   2.6401e-03
   147.80   5.7524e+10   2.6397e-03
   147.90   5.7857e+10   2.6393e-03
   148.00   5.8190e+10   2.6389e-03
   148.10   5.8526e+10   2.6385e-03
   148.20   5.8863e+10   2.6381e-03
   148.30   5.9201e+10   2.6377e-03
   148.40   5.9540e+10   2.6373e-03
   148.50   5.9881e+10   2.6369e-03
   148.60   6.0224e+10   2.6365e-03
   148.70   6.0568e+10   2.6361e-03
   148.80   6.0913e+10   2.6357e-03
   148.90   6.1260e+10   2.6353e-03
   149.00   6.1608e+10   2.6348e-03
   149.10   6.1958e+10   2.6344e-03
   149.20   6.2309e+10   2.6340e-03
   149.30   6.2662e+10   2.6336e-03
   149.40   6.3016e+10   2.6332e-03
   149.50   6.3372e+10   2.6328e-03
   149.60   6.3729e+10   2.6324e-03
   149.70   6.4088e+10   2.6320e-03
   149.80   6.4448e+10   2.6316e-03
   149.90   6.4810e+10   2.6312e-03
   150.00   6.5173e+10   2.6308e-03
   150.10   6.5537e+10   2.6304e-03
   150.20   6.5903e+10   2.6300e-03
   150.30   6.6271e+10   2.6296e-03
   150.40   6.6640e+10   2.6291e-03
   150.50   6.7011e+10   2.6287e-03
   150.60   6.7383e+10   2.6283e-03
   150.70   6.7757e+10   2.6279e-03
   150.80   6.8132e+10   2.6275e-03
   150.90   6.8509e+10   2.6271e-03
   151.00   6.8887e+10   2.6267e-03
   151.10   6.9267e+10   2.6263e-03
   151.20   6.9648e+10   2.6259e-03
   151.30   7.0031e+10   2.6255e-03
   151.40   7.0415e+10   2.6251e-03
   151.50   7.0801e+10   2.6247e-03
   151.60   7.1189e+10   2.6243e-03
   151.70   7.1578e+10   2.6239e-03
   151.80   7.1969e+10   2.6234e-03
   151.90   7.2361e+10   2.6230e-03
   152.00   7.2755e+10   2.6226e-03
   152.10   7.3150e+10   2.6222e-03
   152.20   7.3547e+10   2.6218e-03
   152.30   7.3946e+10   2.6214e-03
   152.40   7.4346e+10   2.6210e-03
   152.50   7.4748e+10   2.6206e-03
   152.60   7.5151e+10   2.6202e-03
   152.70   7.5556e+10   2.6198e-03
   152.80   7.5963e+10   2.6194e-03
   152.90   7.6371e+10   2.6190e-03
   153.00   7.6780e+10   2.6186e-03
   153.10   7.7192e+10   2.6181e-03
   153.20   7.7605e+10   2.6177e-03
   153.30   7.8019e+10   2.6173e-03
   153.40   7.8436e+10   2.6169e-03
   153.50   7.8853e+10   2.6165e-03
   153.60   7.9273e+10   2.6161e-03
   153.70   7.9694e+10   2.6157e-03
   153.80   8.0117e+10   2.6153e-03
   153.90   8.0541e+10   2.6149e-03
   154.00   8.0967e+10   2.6145e-03
   154.10   8.1395e+10   2.6141e-03
   154.20   8.1824e+10   2.6137e-03
   154.30   8.2255e+10   2.6133e-03
   154.40   8.2688e+10   2.6129e-03
   154.50   8.3122e+10   2.6124e-03
   154.60   8.3558e+10   2.6120e-03
   154.70   8.3996e+10   2.6116e-03
   154.80   8.4435e+10   2.6112e-03
   154.90   8.4876e+10   2.6108e-03
   155.00   8.5319e+10   2.6104e-03
   155.10   8.5763e+10   2.6100e-03
   155.20   8.6209e+10   2.6096e-03
   155.30   8.6657e+10   2.6092e-03
   155.40   8.7107e+10   2.6088e-03
   155.50   8.7558e+10   2.6084e-03
   155.60   8.8011e+10   2.6080e-03
   155.70   8.8465e+10   2.6076e-03
   155.80   8.8922e+10   2.6072e-03
   155.90   8.9380e+10   2.6067e-03
   156.00   8.9839e+10   2.6063e-03
   156.10   9.0301e+10   2.6059e-03
   156.20   9.0764e+10   2.6055e-03
   156.30   9.1229e+10   2.6051e-03
   156.40   9.1696e+10   2.6047e-03
   156.50   9.2164e+10   2.6043e-03
   156.60   9.2634e+10   2.6039e-03
   156.70   9.3106e+10   2.6035e-03
   156.80   9.3580e+10   2.6031e-03
   156.90   9.4055e+10   2.6027e-03
   157.00   9.4533e+10   2.6023e-03
   157.10   9.5011e+10   2.6019e-03
   157.20   9.5492e+10   2.6015e-03
   157.30   9.5975e+10   2.6010e-03
   157.40   9.6459e+10   2.6006e-03
   157.50   9.6945e+10   2.6002e-03
   157.60   9.7433e+10   2.5998e-03
   157.70   9.7922e+10   2.5994e-03
   157.80   9.8414e+10   2.5990e-03
   157.90   9.8907e+10   2.5986e-03
   158.00   9.9402e+10   2.5982e-03
   158.10   9.9899e+10   2.5978e-03
   158.20   1.0040e+11   2.5974e-03
   158.30   1.0090e+11   2.5970e-03
   158.40   1.0140e+11   2.5966e-03
   158.50   1.0190e+11   2.5962e-03
   158.60   1.0241e+11   2.5958e-03
   158.70   1.0292e+11   2.5953e-03
   158.80   1.0343e+11   2.5949e-03
   158.90   1.0394e+11   2.5945e-03
   159.00   1.0445e+11   2.5941e-03
   159.10   1.0497e+11   2.5937e-03
   159.20   1.0548e+11   2.5933e-03
   159.30   1.0600e+11   2.5929e-03
   159.40   1.0652e+11   2.5925e-03
   159.50   1.0705e+11   2.5921e-03
   159.60   1.0757e+11   2.5917e-03
   159.70   1.0810e+11   2.5913e-03
   159.80   1.0862e+11   2.5909e-03
   159.90   1.0915e+11   2.5905e-03
   160.00   1.0969e+11   2.5901e-03
   160.10   1.1022e+11   2.5896e-03
   160.20   1.1075e+11   2.5892e-03
   160.30   1.1129e+11   2.5888e-03
   160.40   1.1183e+11   2.5884e-03
   160.50   1.1237e+11   2.5880e-03
   160.60   1.1292e+11   2.5876e-03
   160.70   1.1346e+11   2.5872e-03
   160.80   1.1401e+11   2.5868e-03
   160.90   1.1456e+11   2.5864e-03
   161.00   1.1511e+11   2.5860e-03
   161.10   1.1566e+11   2.5856e-03
   161.20   1.1621e+11   2.5852e-03
   161.30   1.1677e+11   2.5848e-03
   161.40   1.1733e+11   2.5844e-03
   161.50   1.1789e+11   2.5840e-03
   161.60   1.1845e+11   2.5835e-03
   161.70   1.1902e+11   2.5831e-03
   161.80   1.1958e+11   2.5827e-03
   161.90   1.2015e+11   2.5823e-03
   162.00   1.2072e+11   2.5819e-03
   162.10   1.2129e+11   2.5815e-03
   162.20   1.2187e+11   2.5811e-03
   162.30   1.2244e+11   2.5807e-03
   162.40   1.2302e+11   2.5803e-03
   162.50   1.2360e+11   2.5799e-03
   162.60   1.2418e+11   2.5795e-03
   162.70   1.2477e+11   2.5791e-03
   162.80   1.2535e+11   2.5787e-03
   162.90   1.2594e+11   2.5783e-03
   163.00   1.2653e+11   2.5779e-03
   163.10   1.2712e+11   2.5774e-03
   163.20   1.2772e+11   2.5770e-03
   163.30   1.2831e+11   2.5766e-03
   163.40   1.2891e+11   2.5762e-03
   163.50   1.2951e+11   2.5758e-03
   163.60   1.3011e+11   2.5754e-03
   163.70   1.3072e+11   2.5750e-03
   163.80   1.3132e+11   2.5746e-03
   163.90   1.3193e+11   2.5742e-03
   164.00   1.3254e+11   2.5738e-03
   164.10   1.3315e+11   2.5734e-03
   164.20   1.3377e+11   2.5730e-03
   164.30   1.3438e+11   2.5726e-03
   164.40   1.3500e+11   2.5722e-03
   164.50   1.3562e+11   2.5718e-03
   164.60   1.3624e+11   2.5714e-03
   164.70   1.3687e+11   2.5709e-03
   164.80   1.3749e+11   2.5705e-03
   164.90   1.3812e+11   2.5701e-03
   165.00   1.3875e+11   2.5697e-03
   165.10   1.3938e+11   2.5693e-03
   165.20   1.4002e+11   2.5689e-03
   165.30   1.4066e+11   2.5685e-03
   165.40   1.4129e+11   2.5681e-03
   165.50   1.4193e+11   2.5677e-03
   165.60   1.4258e+11   2.5673e-03
   165.70   1.4322e+11   2.5669e-03
   165.80   1.4387e+11   2.5665e-03
   165.90   1.4452e+11   2.5661e-03
   166.00   1.4517e+11   2.5657e-03
   166.10   1.4582e+11   2.5653e-03
   166.20   1.4648e+11   2.5649e-03
   166.30   1.4714e+11   2.5645e-03
   166.40   1.4780e+11   2.5640e-03
   166.50   1.4846e+11   2.5636e-03
   166.60   1.4912e+11   2.5632e-03
   166.70   1.4979e+11   2.5628e-03
   166.80   1.5046e+11   2.5624e-03
   166.90   1.5113e+11   2.5620e-03
   167.00   1.5180e+11   2.5616e-03
   167.10   1.5248e+11   2.5612e-03
   167.20   1.5315e+11   2.5608e-03
   167.30   1.5383e+11   2.5604e-03
   167.40   1.5451e+11   2.5600e-03
   167.50   1.5520e+11   2.5596e-03
   167.60   1.5588e+11   2.5592e-03
   167.70   1.5657e+11   2.5588e-03
   167.80   1.5726e+11   2.5584e-03
   167.90   1.5795e+11   2.5580e-03
   168.00   1.5865e+11   2.5576e-03
   168.10   1.5934e+11   2.5572e-03
   168.20   1.6004e+11   2.5567e-03
   168.30   1.6074e+11   2.5563e-03
   168.40   1.6145e+11   2.5559e-03
   168.50   1.6215e+11   2.5555e-03
   168.60   1.6286e+11   2.5551e-03
   168.70   1.6357e+11   2.5547e-03
   168.80   1.6428e+11   2.5543e-03
   168.90   1.6500e+11   2.5539e-03
   169.00   1.6571e+11   2.5535e-03
   169.10   1.6643e+11   2.5531e-03
   169.20   1.6715e+11   2.5527e-03
   169.30   1.6788e+11   2.5523e-03
   169.40   1.6860e+11   2.5519e-03
   169.50   1.6933e+11   2.5515e-03
   169.60   1.7006e+11   2.5511e-03
   169.70   1.7079e+11   2.5507e-03
   169.80   1.7153e+11   2.5503e-03
   169.90   1.7226e+11   2.5499e-03
   170.00   1.7300e+11   2.5495e-03
   170.10   1.7374e+11   2.5490e-03
   170.20   1.7449e+11   2.5486e-03
   170.30   1.7523e+11   2.5482e-03
   170.40   1.7598e+11   2.5478e-03
   170.50   1.7673e+11   2.5474e-03
   170.60   1.7748e+11   2.5470e-03
   170.70   1.7824e+11   2.5466e-03
   170.80   1.7900e+11   2.5462e-03
   170.90   1.7975e+11   2.5458e-03
   171.00   1.8052e+11   2.5454e-03
   171.10   1.8128e+11   2.5450e-03
   171.20   1.8205e+11   2.5446e-03
   171.30   1.8282e+11   2.5442e-03
   171.40   1.8359e+11   2.5438e-03
   171.50   1.8436e+11   2.5434e-03
   171.60   1.8514e+11   2.5430e-03
   171.70   1.8591e+11   2.5426e-03
   171.80   1.8670e+11   2.5422e-03
   171.90   1.8748e+11   2.5418e-03
   172.00   1.8826e+11   2.5414e-03
   172.10   1.8905e+11   2.5411e-03
   172.20   1.8984e+11   2.5407e-03
   172.30   1.9063e+11   2.5403e-03
   172.40   1.9143e+11   2.5398e-03
   172.50   1.9222e+11   2.5394e-03
   172.60   1.9302e+11   2.5390e-03
   172.70   1.9383e+11   2.5386e-03
   172.80   1.9463e+11   2.5382e-03
   172.90   1.9544e+11   2.5378e-03
   173.00   1.9624e+11   2.5374e-03
   173.10   1.9706e+11   2.5370e-03
   173.20   1.9787e+11   2.5366e-03
   173.30   1.9869e+11   2.5362e-03
   173.40   1.9950e+11   2.5358e-03
   173.50   2.0032e+11   2.5354e-03
   173.60   2.0115e+11   2.5350e-03
   173.70   2.0197e+11   2.5346e-03
   173.80   2.0280e+11   2.5342e-03
   173.90   2.0363e+11   2.5338e-03
   174.00   2.0447e+11   2.5334e-03
   174.10   2.0530e+11   2.5330e-03
   174.20   2.0614e+11   2.5326e-03
   174.30   2.0698e+11   2.5322e-03
   174.40   2.0782e+11   2.5318e-03
   174.50   2.0867e+11   2.5314e-03
   174.60   2.0951e+11   2.5310e-03
   174.70   2.1036e+11   2.5306e-03
   174.80   2.1122e+11   2.5302e-03
   174.90   2.1207e+11   2.5298e-03
   175.00   2.1293e+11   2.5293e-03
   175.10   2.1379e+11   2.5289e-03
   175.20   2.1465e+11   2.5285e-03
   175.30   2.1552e+11   2.5281e-03
   175.40   2.1638e+11   2.5277e-03
   175.50   2.1725e+11   2.5273e-03
   175.60   2.1813e+11   2.5269e-03
   175.70   2.1900e+11   2.5265e-03
   175.80   2.1988e+11   2.5261e-03
   175.90   2.2076e+11   2.5257e-03
   176.00   2.2164e+11   2.5253e-03
   176.10   2.2252e+11   2.5249e-03
   176.20   2.2341e+11   2.5245e-03
   176.30   2.2430e+11   2.5241e-03
   176.40   2.2519e+11   2.5237e-03
   176.50   2.2609e+11   2.5233e-03
   176.60   2.2699e+11   2.5229e-03
   176.70   2.2789e+11   2.5225e-03
   176.80   2.2879e+11   2.5221e-03
   176.90   2.2969e+11   2.5217e-03
   177.00   2.3060e+11   2.5213e-03
   177.10   2.3151e+11   2.5209e-03
   177.20   2.3242e+11   2.5205e-03
   177.30   2.3334e+11   2.5201e-03
   177.40   2.3426e+11   2.5197e-03
   177.50   2.3518e+11   2.5193e-03
   177.60   2.3610e+11   2.5189e-03
   177.70   2.3703e+11   2.5185e-03
   177.80   2.3795e+11   2.5181e-03
   177.90   2.3888e+11   2.5177e-03
   178.00   2.3982e+11   2.5173e-03
   178.10   2.4075e+11   2.5169e-03
   178.20   2.4169e+11   2.5165e-03
   178.30   2.4263e+11   2.5161e-03
   178.40   2.4358e+11   2.5157e-03
   178.50   2.4452e+11   2.5153e-03
   178.60   2.4547e+11   2.5148e-03
   178.70   2.4642e+11   2.5144e-03
   178.80   2.4738e+11   2.5140e-03
   178.90   2.4833e+11   2.5136e-03
   179.00   2.4929e+11   2.5132e-03
   179.10   2.5026e+11   2.5128e-03
   179.20   2.5122e+11   2.5124e-03
   179.30   2.5219e+11   2.5120e-03
   179.40   2.5316e+11   2.5116e-03
   179.50   2.5413e+11   2.5112e-03
   179.60   2.5510e+11   2.5108e-03
   179.70   2.5608e+11   2.5104e-03
   179.80   2.5706e+11   2.5100e-03
   179.90   2.5805e+11   2.5096e-03
   180.00   2.5903e+11   2.5092e-03
   180.10   2.6002e+11   2.5088e-03
   180.20   2.6101e+11   2.5084e-03
   180.30   2.6201e+11   2.5080e-03
   180.40   2.6300e+11   2.5076e-03
   180.50   2.6400e+11   2.5072e-03
   180.60   2.6500e+11   2.5068e-03
   180.70   2.6601e+11   2.5064e-03
   180.80   2.6702e+11   2.5060e-03
   180.90   2.6803e+11   2.5056e-03
   181.00   2.6904e+11   2.5052e-03
   181.10   2.7005e+11   2.5048e-03
   181.20   2.7107e+11   2.5044e-03
   181.30   2.7209e+11   2.5040e-03
   181.40   2.7312e+11   2.5036e-03
   181.50   2.7414e+11   2.5032e-03
   181.60   2.7517e+11   2.5028e-03
   181.70   2.7620e+11   2.5024e-03
   181.80   2.7724e+11   2.5020e-03
   181.90   2.7828e+11   2.5016e-03
   182.00   2.7932e+11   2.5012e-03
   182.10   2.8036e+11   2.5008e-03
   182.20   2.8140e+11   2.5004e-03
   182.30   2.8245e+11   2.5000e-03
   182.40   2.8350e+11   2.4996e-03
   182.50   2.8456e+11   2.4992e-03
   182.60   2.8561e+11   2.4988e-03
   182.70   2.8667e+11   2.4984e-03
   182.80   2.8774e+11   2.4980e-03
   182.90   2.8880e+11   2.4976e-03
   183.00   2.8987e+11   2.4972e-03
   183.10   2.9094e+11   2.4968e-03
   183.20   2.9201e+11   2.4964e-03
   183.30   2.9309e+11   2.4960e-03
   183.40   2.9417e+11   2.4956e-03
   183.50   2.9525e+11   2.4952e-03
   183.60   2.9633e+11   2.4948e-03
   183.70   2.9742e+11   2.4944e-03
   183.80   2.9851e+11   2.4940e-03
   183.90   2.9960e+11   2.4936e-03
   184.00   3.0070e+11   2.4932e-03
   184.10   3.0180e+11   2.4928e-03
   184.20   3.0290e+11   2.4924e-03
   184.30   3.0401e+11   2.4920e-03
   184.40   3.0511e+11   2.4916e-03
   184.50   3.0622e+11   2.4912e-03
   184.60   3.0734e+11   2.4908e-03
   184.70   3.0845e+11   2.4904e-03
   184.80   3.0957e+11   2.4900e-03
   184.90   3.1069e+11   2.4896e-03
   185.00   3.1182e+11   2.4892e-03
   185.10   3.1294e+11   2.4888e-03
   185.20   3.1407e+11   2.4884e-03
   185.30   3.1521e+11   2.4880e-03
   185.40   3.1634e+11   2.4876e-03
   185.50   3.1748e+11   2.4872e-03
   185.60   3.1862e+11   2.4868e-03
   185.70   3.1977e+11   2.4864e-03
   185.80   3.2092e+11   2.4860e-03
   185.90   3.2207e+11   2.4856e-03
   186.00   3.2322e+11   2.4852e-03
   186.10   3.2438e+11   2.4848e-03
   186.20   3.2553e+11   2.4844e-03
   186.30   3.2670e+11   2.4840e-03
   186.40   3.2786e+11   2.4836e-03
   186.50   3.2903e+11   2.4832e-03
   186.60   3.3020e+11   2.4828e-03
   186.70   3.3137e+11   2.4824e-03
   186.80   3.3255e+11   2.4820e-03
   186.90   3.3373e+11   2.4816e-03
   187.00   3.3491e+11   2.4812e-03
   187.10   3.3610e+11   2.4808e-03
   187.20   3.3729e+11   2.4804e-03
   187.30   3.3848e+11   2.4800e-03
   187.40   3.3967e+11   2.4796e-03
   187.50   3.4087e+11   2.4792e-03
   187.60   3.4207e+11   2.4788e-03
   187.70   3.4328e+11   2.4784e-03
   187.80   3.4448e+11   2.4780e-03
   187.90   3.4569e+11   2.4776e-03
   188.00   3.4690e+11   2.4772e-03
   188.10   3.4812e+11   2.4768e-03
   188.20   3.4934e+11   2.4764e-03
   188.30   3.5056e+11   2.4760e-03
   188.40   3.5178e+11   2.4756e-03
   188.50   3.5301e+11   2.4752e-03
   188.60   3.5424e+11   2.4748e-03
   188.70   3.5548e+11   2.4744e-03
   188.80   3.5671e+11   2.4740e-03
   188.90   3.5795e+11   2.4736e-03
   189.00   3.5919e+11   2.4732e-03
   189.10   3.6044e+11   2.4728e-03
   189.20   3.6169e+11   2.4724e-03
   189.30   3.6294e+11   2.4720e-03
   189.40   3.6419e+11   2.4716e-03
   189.50   3.6545e+11   2.4712e-03
   189.60   3.6671e+11   2.4708e-03
   189.70   3.6798e+11   2.4704e-03
   189.80   3.6924e+11   2.4700e-03
   189.90   3.7051e+11   2.4696e-03
   190.00   3.7179e+11   2.4692e-03
   190.10   3.7306e+11   2.4688e-03
   190.20   3.7434e+11   2.4684e-03
   190.30   3.7563e+11   2.4680e-03
   190.40   3.7691e+11   2.4676e-03
   190.50   3.7820e+11   2.4672e-03
   190.60   3.7949e+11   2.4668e-03
   190.70   3.8079e+11   2.4664e-03
   190.80   3.8208e+11   2.4660e-03
   190.90   3.8339e+11   2.4656e-03
   191.00   3.8469e+11   2.4652e-03
   191.10   3.8600e+11   2.4648e-03
   191.20   3.8731e+11   2.4644e-03
   191.30   3.8862e+11   2.4640e-03
   191.40   3.8994e+11   2.4636e-03
   191.50   3.9126e+11   2.4632e-03
   191.60   3.9258e+11   2.4628e-03
   191.70   3.9391e+11   2.4624e-03
   191.80   3.9524e+11   2.4620e-03
   191.90   3.9657e+11   2.4616e-03
   192.00   3.9790e+11   2.4612e-03
   192.10   3.9924e+11   2.4608e-03
   192.20   4.0059e+11   2.4605e-03
   192.30   4.0193e+11   2.4601e-03
   192.40   4.0328e+11   2.4597e-03
   192.50   4.0463e+11   2.4593e-03
   192.60   4.0598e+11   2.4589e-03
   192.70   4.0734e+11   2.4585e-03
   192.80   4.0870e+11   2.4581e-03
   192.90   4.1007e+11   2.4577e-03
   193.00   4.1144e+11   2.4573e-03
   193.10   4.1281e+11   2.4569e-03
   193.20   4.1418e+11   2.4565e-03
   193.30   4.1556e+11   2.4561e-03
   193.40   4.1694e+11   2.4557e-03
   193.50   4.1832e+11   2.4553e-03
   193.60   4.1971e+11   2.4549e-03
   193.70   4.2110e+11   2.4545e-03
   193.80   4.2249e+11   2.4541e-03
   193.90   4.2389e+11   2.4537e-03
   194.00   4.2529e+11   2.4533e-03
   194.10   4.2669e+11   2.4529e-03
   194.20   4.2810e+11   2.4525e-03
   194.30   4.2950e+11   2.4521e-03
   194.40   4.3092e+11   2.4517e-03
   194.50   4.3233e+11   2.4513e-03
   194.60   4.3375e+11   2.4509e-03
   194.70   4.3517e+11   2.4505e-03
   194.80   4.3660e+11   2.4501e-03
   194.90   4.3803e+11   2.4497e-03
   195.00   4.3946e+11   2.4493e-03
   195.10   4.4090e+11   2.4489e-03
   195.20   4.4234e+11   2.4485e-03
   195.30   4.4378e+11   2.4481e-03
   195.40   4.4522e+11   2.4477e-03
   195.50   4.4667e+11   2.4473e-03
   195.60   4.4812e+11   2.4469e-03
   195.70   4.4958e+11   2.4466e-03
   195.80   4.5104e+11   2.4462e-03
   195.90   4.5250e+11   2.4458e-03
   196.00   4.5397e+11   2.4454e-03
   196.10   4.5543e+11   2.4450e-03
   196.20   4.5691e+11   2.4446e-03
   196.30   4.5838e+11   2.4442e-03
   196.40   4.5986e+11   2.4438e-03
   196.50   4.6134e+11   2.4434e-03
   196.60   4.6283e+11   2.4430e-03
   196.70   4.6432e+11   2.4426e-03
   196.80   4.6581e+11   2.4422e-03
   196.90   4.6730e+11   2.4418e-03
   197.00   4.6880e+11   2.4414e-03
   197.10   4.7031e+11   2.4410e-03
   197.20   4.7181e+11   2.4407e-03
   197.30   4.7332e+11   2.4403e-03
   197.40   4.7483e+11   2.4399e-03
   197.50   4.7635e+11   2.4395e-03
   197.60   4.7787e+11   2.4391e-03
   197.70   4.7939e+11   2.4387e-03
   197.80   4.8091e+11   2.4383e-03
   197.90   4.8244e+11   2.4379e-03
   198.00   4.8398e+11   2.4375e-03
   198.10   4.8551e+11   2.4371e-03
   198.20   4.8705e+11   2.4367e-03
   198.30   4.8860e+11   2.4364e-03
   198.40   4.9014e+11   2.4360e-03
   198.50   4.9169e+11   2.4356e-03
   198.60   4.9324e+11   2.4352e-03
   198.70   4.9480e+11   2.4348e-03
   198.80   4.9636e+11   2.4344e-03
   198.90   4.9793e+11   2.4340e-03
   199.00   4.9949e+11   2.4336e-03
   199.10   5.0106e+11   2.4332e-03
   199.20   5.0264e+11   2.4328e-03
   199.30   5.0421e+11   2.4324e-03
   199.40   5.0579e+11   2.4320e-03
   199.50   5.0738e+11   2.4316e-03
   199.60   5.0897e+11   2.4312e-03
   199.70   5.1056e+11   2.4308e-03
   199.80   5.1215e+11   2.4304e-03
   199.90   5.1375e+11   2.4300e-03
   200.00   5.1535e+11   2.4296e-03
   200.10   5.1696e+11   2.4292e-03
   200.20   5.1857e+11   2.4288e-03
   200.30   5.2018e+11   2.4284e-03
   200.40   5.2179e+11   2.4280e-03
   200.50   5.2341e+11   2.4277e-03
   200.60   5.2504e+11   2.4273e-03
   200.70   5.2666e+11   2.4269e-03
   200.80   5.2829e+11   2.4265e-03
   200.90   5.2993e+11   2.4261e-03
   201.00   5.3156e+11   2.4257e-03
   201.10   5.3320e+11   2.4253e-03
   201.20   5.3485e+11   2.4249e-03
   201.30   5.3649e+11   2.4245e-03
   201.40   5.3814e+11   2.4241e-03
   201.50   5.3980e+11   2.4237e-03
   201.60   5.4146e+11   2.4233e-03
   201.70   5.4312e+11   2.4229e-03
   201.80   5.4478e+11   2.4225e-03
   201.90   5.4645e+11   2.4221e-03
   202.00   5.4813e+11   2.4217e-03
   202.10   5.4980e+11   2.4213e-03
   202.20   5.5148e+11   2.4209e-03
   202.30   5.5316e+11   2.4205e-03
   202.40   5.5485e+11   2.4202e-03
   202.50   5.5654e+11   2.4198e-03
   202.60   5.5823e+11   2.4194e-03
   202.70   5.5993e+11   2.4190e-03
   202.80   5.6163e+11   2.4186e-03
   202.90   5.6334e+11   2.4182e-03
   203.00   5.6505e+11   2.4178e-03
   203.10   5.6676e+11   2.4174e-03
   203.20   5.6847e+11   2.4170e-03
   203.30   5.7019e+11   2.4166e-03
   203.40   5.7192e+11   2.4162e-03
   203.50   5.7364e+11   2.4158e-03
   203.60   5.7537e+11   2.4154e-03
   203.70   5.7711e+11   2.4150e-03
   203.80   5.7884e+11   2.4146e-03
   203.90   5.8058e+11   2.4142e-03
   204.00   5.8233e+11   2.4138e-03
   204.10   5.8408e+11   2.4134e-03
   204.20   5.8583e+11   2.4131e-03
   204.30   5.8759e+11   2.4127e-03
   204.40   5.8934e+11   2.4123e-03
   204.50   5.9111e+11   2.4119e-03
   204.60   5.9287e+11   2.4115e-03
   204.70   5.9464e+11   2.4111e-03
   204.80   5.9642e+11   2.4107e-03
   204.90   5.9820e+11   2.4103e-03
   205.00   5.9998e+11   2.4099e-03
   205.10   6.0176e+11   2.4095e-03
   205.20   6.0355e+11   2.4091e-03
   205.30   6.0534e+11   2.4087e-03
   205.40   6.0714e+11   2.4083e-03
   205.50   6.0894e+11   2.4079e-03
   205.60   6.1074e+11   2.4075e-03
   205.70   6.1255e+11   2.4071e-03
   205.80   6.1436e+11   2.4068e-03
   205.90   6.1618e+11   2.4064e-03
   206.00   6.1800e+11   2.4060e-03
   206.10   6.1982e+11   2.4056e-03
   206.20   6.2165e+11   2.4052e-03
   206.30   6.2348e+11   2.4048e-03
   206.40   6.2531e+11   2.4044e-03
   206.50   6.2715e+11   2.4040e-03
   206.60   6.2899e+11   2.4036e-03
   206.70   6.3083e+11   2.4032e-03
   206.80   6.3268e+11   2.4028e-03
   206.90   6.3453e+11   2.4024e-03
   207.00   6.3639e+11   2.4020e-03
   207.10   6.3825e+11   2.4016e-03
   207.20   6.4011e+11   2.4012e-03
   207.30   6.4198e+11   2.4009e-03
   207.40   6.4385e+11   2.4005e-03
   207.50   6.4573e+11   2.4001e-03
   207.60   6.4761e+11   2.3997e-03
   207.70   6.4949e+11   2.3993e-03
   207.80   6.5138e+11   2.3989e-03
   207.90   6.5327e+11   2.3985e-03
   208.00   6.5516e+11   2.3981e-03
   208.10   6.5706e+11   2.3977e-03
   208.20   6.5896e+11   2.3973e-03
   208.30   6.6087e+11   2.3969e-03
   208.40   6.6278e+11   2.3965e-03
   208.50   6.6469e+11   2.3961e-03
   208.60   6.6661e+11   2.3957e-03
   208.70   6.6853e+11   2.3954e-03
   208.80   6.7045e+11   2.3950e-03
   208.90   6.7238e+11   2.3946e-03
   209.00   6.7432e+11   2.3942e-03
   209.10   6.7625e+11   2.3938e-03
   209.20   6.7819e+11   2.3934e-03
   209.30   6.8014e+11   2.3930e-03
   209.40   6.8209e+11   2.3926e-03
   209.50   6.8404e+11   2.3922e-03
   209.60   6.8599e+11   2.3918e-03
   209.70   6.8795e+11   2.3914e-03
   209.80   6.8992e+11   2.3910e-03
   209.90   6.9189e+11   2.3906e-03
   210.00   6.9386e+11   2.3902e-03
   210.10   6.9583e+11   2.3899e-03
   210.20   6.9781e+11   2.3895e-03
   210.30   6.9980e+11   2.3891e-03
   210.40   7.0178e+11   2.3887e-03
   210.50   7.0377e+11   2.3883e-03
   210.60   7.0577e+11   2.3879e-03
   210.70   7.0777e+11   2.3875e-03
   210.80   7.0977e+11   2.3871e-03
   210.90   7.1178e+11   2.3867e-03
   211.00   7.1379e+11   2.3864e-03
   211.10   7.1580e+11   2.3860e-03
   211.20   7.1782e+11   2.3856e-03
   211.30   7.1985e+11   2.3852e-03
   211.40   7.2187e+11   2.3849e-03
   211.50   7.2390e+11   2.3845e-03
   211.60   7.2594e+11   2.3841e-03
   211.70   7.2798e+11   2.3837e-03
   211.80   7.3002e+11   2.3833e-03
   211.90   7.3207e+11   2.3829e-03
   212.00   7.3412e+11   2.3825e-03
   212.10   7.3617e+11   2.3821e-03
   212.20   7.3823e+11   2.3817e-03
   212.30   7.4029e+11   2.3813e-03
   212.40   7.4236e+11   2.3809e-03
   212.50   7.4443e+11   2.3805e-03
   212.60   7.4650e+11   2.3802e-03
   212.70   7.4858e+11   2.3798e-03
   212.80   7.5067e+11   2.3794e-03
   212.90   7.5275e+11   2.3790e-03
   213.00   7.5484e+11   2.3786e-03
   213.10   7.5694e+11   2.3782e-03
   213.20   7.5904e+11   2.3778e-03
   213.30   7.6114e+11   2.3774e-03
   213.40   7.6325e+11   2.3770e-03
   213.50   7.6536e+11   2.3766e-03
   213.60   7.6747e+11   2.3762e-03
   213.70   7.6959e+11   2.3758e-03
   213.80   7.7171e+11   2.3755e-03
   213.90   7.7384e+11   2.3751e-03
   214.00   7.7597e+11   2.3747e-03
   214.10   7.7811e+11   2.3743e-03
   214.20   7.8025e+11   2.3739e-03
   214.30   7.8239e+11   2.3735e-03
   214.40   7.8454e+11   2.3731e-03
   214.50   7.8669e+11   2.3727e-03
   214.60   7.8885e+11   2.3723e-03
   214.70   7.9101e+11   2.3719e-03
   214.80   7.9317e+11   2.3715e-03
   214.90   7.9534e+11   2.3712e-03
   215.00   7.9751e+11   2.3708e-03
   215.10   7.9969e+11   2.3704e-03
   215.20   8.0187e+11   2.3700e-03
   215.30   8.0405e+11   2.3696e-03
   215.40   8.0624e+11   2.3692e-03
   215.50   8.0843e+11   2.3688e-03
   215.60   8.1063e+11   2.3684e-03
   215.70   8.1283e+11   2.3680e-03
   215.80   8.1504e+11   2.3676e-03
   215.90   8.1724e+11   2.3672e-03
   216.00   8.1946e+11   2.3669e-03
   216.10   8.2168e+11   2.3665e-03
   216.20   8.2390e+11   2.3661e-03
   216.30   8.2612e+11   2.3657e-03
   216.40   8.2835e+11   2.3653e-03
   216.50   8.3059e+11   2.3649e-03
   216.60   8.3283e+11   2.3645e-03
   216.70   8.3507e+11   2.3641e-03
   216.80   8.3732e+11   2.3637e-03
   216.90   8.3957e+11   2.3633e-03
   217.00   8.4182e+11   2.3629e-03
   217.10   8.4408e+11   2.3626e-03
   217.20   8.4635e+11   2.3622e-03
   217.30   8.4861e+11   2.3618e-03
   217.40   8.5089e+11   2.3614e-03
   217.50   8.5316e+11   2.3610e-03
   217.60   8.5544e+11   2.3606e-03
   217.70   8.5773e+11   2.3602e-03
   217.80   8.6002e+11   2.3598e-03
   217.90   8.6231e+11   2.3594e-03
   218.00   8.6461e+11   2.3590e-03
   218.10   8.6691e+11   2.3587e-03
   218.20   8.6921e+11   2.3583e-03
   218.30   8.7152e+11   2.3579e-03
   218.40   8.7384e+11   2.3575e-03
   218.50   8.7616e+11   2.3571e-03
   218.60   8.7848e+11   2.3567e-03
   218.70   8.8081e+11   2.3563e-03
   218.80   8.8314e+11   2.3559e-03
   218.90   8.8547e+11   2.3555e-03
   219.00   8.8781e+11   2.3551e-03
   219.10   8.9016e+11   2.3547e-03
   219.20   8.9251e+11   2.3544e-03
   219.30   8.9486e+11   2.3540e-03
   219.40   8.9722e+11   2.3536e-03
   219.50   8.9958e+11   2.3532e-03
   219.60   9.0194e+11   2.3528e-03
   219.70   9.0431e+11   2.3524e-03
   219.80   9.0669e+11   2.3520e-03
   219.90   9.0907e+11   2.3516e-03
   220.00   9.1145e+11   2.3512e-03
   220.10   9.1384e+11   2.3508e-03
   220.20   9.1623e+11   2.3505e-03
   220.30   9.1863e+11   2.3501e-03
   220.40   9.2103e+11   2.3497e-03
   220.50   9.2343e+11   2.3493e-03
   220.60   9.2584e+11   2.3489e-03
   220.70   9.2825e+11   2.3485e-03
   220.80   9.3067e+11   2.3481e-03
   220.90   9.3309e+11   2.3477e-03
   221.00   9.3552e+11   2.3474e-03
   221.10   9.3795e+11   2.3471e-03
   221.20   9.4038e+11   2.3467e-03
   221.30   9.4282e+11   2.3463e-03
   221.40   9.4527e+11   2.3459e-03
   221.50   9.4772e+11   2.3455e-03
   221.60   9.5017e+11   2.3451e-03
   221.70   9.5263e+11   2.3447e-03
   221.80   9.5509e+11   2.3443e-03
   221.90   9.5755e+11   2.3439e-03
   222.00   9.6002e+11   2.3435e-03
   222.10   9.6250e+11   2.3432e-03
   222.20   9.6498e+11   2.3428e-03
   222.30   9.6746e+11   2.3424e-03
   222.40   9.6995e+11   2.3420e-03
   222.50   9.7244e+11   2.3416e-03
   222.60   9.7494e+11   2.3412e-03
   222.70   9.7744e+11   2.3408e-03
   222.80   9.7994e+11   2.3404e-03
   222.90   9.8245e+11   2.3400e-03
   223.00   9.8497e+11   2.3397e-03
   223.10   9.8749e+11   2.3393e-03
   223.20   9.9001e+11   2.3389e-03
   223.30   9.9254e+11   2.3385e-03
   223.40   9.9507e+11   2.3381e-03
   223.50   9.9761e+11   2.3377e-03
   223.60   1.0001e+12   2.3373e-03
   223.70   1.0027e+12   2.3369e-03
   223.80   1.0052e+12   2.3365e-03
   223.90   1.0078e+12   2.3362e-03
   224.00   1.0104e+12   2.3358e-03
   224.10   1.0129e+12   2.3354e-03
   224.20   1.0155e+12   2.3350e-03
   224.30   1.0181e+12   2.3346e-03
   224.40   1.0206e+12   2.3342e-03
   224.50   1.0232e+12   2.3338e-03
   224.60   1.0258e+12   2.3334e-03
   224.70   1.0284e+12   2.3330e-03
   224.80   1.0310e+12   2.3327e-03
   224.90   1.0336e+12   2.3323e-03
   225.00   1.0362e+12   2.3319e-03
   225.10   1.0388e+12   2.3315e-03
   225.20   1.0414e+12   2.3311e-03
   225.30   1.0440e+12   2.3307e-03
   225.40   1.0467e+12   2.3303e-03
   225.50   1.0493e+12   2.3299e-03
   225.60   1.0519e+12   2.3295e-03
   225.70   1.0545e+12   2.3292e-03
   225.80   1.0572e+12   2.3288e-03
   225.90   1.0598e+12   2.3284e-03
   226.00   1.0625e+12   2.3280e-03
   226.10   1.0651e+12   2.3276e-03
   226.20   1.0678e+12   2.3272e-03
   226.30   1.0705e+12   2.3268e-03
   226.40   1.0731e+12   2.3264e-03
   226.50   1.0758e+12   2.3261e-03
   226.60   1.0785e+12   2.3257e-03
   226.70   1.0812e+12   2.3253e-03
   226.80   1.0838e+12   2.3249e-03
   226.90   1.0865e+12   2.3245e-03
   227.00   1.0892e+12   2.3241e-03
   227.10   1.0919e+12   2.3237e-03
   227.20   1.0946e+12   2.3233e-03
   227.30   1.0973e+12   2.3229e-03
   227.40   1.1001e+12   2.3226e-03
   227.50   1.1028e+12   2.3222e-03
   227.60   1.1055e+12   2.3218e-03
   227.70   1.1082e+12   2.3214e-03
   227.80   1.1110e+12   2.3210e-03
   227.90   1.1137e+12   2.3206e-03
   228.00   1.1164e+12   2.3202e-03
   228.10   1.1192e+12   2.3198e-03
   228.20   1.1219e+12   2.3195e-03
   228.30   1.1247e+12   2.3191e-03
   228.40   1.1275e+12   2.3187e-03
   228.50   1.1302e+12   2.3183e-03
   228.60   1.1330e+12   2.3179e-03
   228.70   1.1358e+12   2.3175e-03
   228.80   1.1385e+12   2.3171e-03
   228.90   1.1413e+12   2.3167e-03
   229.00   1.1441e+12   2.3163e-03
   229.10   1.1469e+12   2.3161e-03
   229.20   1.1497e+12   2.3157e-03
   229.30   1.1525e+12   2.3153e-03
   229.40   1.1553e+12   2.3149e-03
   229.50   1.1581e+12   2.3145e-03
   229.60   1.1609e+12   2.3141e-03
   229.70   1.1638e+12   2.3137e-03
   229.80   1.1666e+12   2.3133e-03
   229.90   1.1694e+12   2.3130e-03
   230.00   1.1723e+12   2.3126e-03
   230.10   1.1751e+12   2.3122e-03
   230.20   1.1779e+12   2.3118e-03
   230.30   1.1808e+12   2.3114e-03
   230.40   1.1836e+12   2.3110e-03
   230.50   1.1865e+12   2.3106e-03
   230.60   1.1894e+12   2.3102e-03
   230.70   1.1922e+12   2.3099e-03
   230.80   1.1951e+12   2.3095e-03
   230.90   1.1980e+12   2.3091e-03
   231.00   1.2009e+12   2.3087e-03
   231.10   1.2038e+12   2.3083e-03
   231.20   1.2066e+12   2.3079e-03
   231.30   1.2095e+12   2.3075e-03
   231.40   1.2124e+12   2.3072e-03
   231.50   1.2153e+12   2.3068e-03
   231.60   1.2183e+12   2.3064e-03
   231.70   1.2212e+12   2.3060e-03
   231.80   1.2241e+12   2.3056e-03
   231.90   1.2270e+12   2.3052e-03
   232.00   1.2300e+12   2.3048e-03
   232.10   1.2329e+12   2.3044e-03
   232.20   1.2358e+12   2.3041e-03
   232.30   1.2388e+12   2.3037e-03
   232.40   1.2417e+12   2.3033e-03
   232.50   1.2447e+12   2.3029e-03
   232.60   1.2476e+12   2.3025e-03
   232.70   1.2506e+12   2.3021e-03
   232.80   1.2536e+12   2.3017e-03
   232.90   1.2565e+12   2.3013e-03
   233.00   1.2595e+12   2.3010e-03
   233.10   1.2625e+12   2.3006e-03
   233.20   1.2655e+12   2.3002e-03
   233.30   1.2685e+12   2.2998e-03
   233.40   1.2715e+12   2.2994e-03
   233.50   1.2745e+12   2.2990e-03
   233.60   1.2775e+12   2.2986e-03
   233.70   1.2805e+12   2.2983e-03
   233.80   1.2835e+12   2.2979e-03
   233.90   1.2866e+12   2.2975e-03
   234.00   1.2896e+12   2.2971e-03
   234.10   1.2926e+12   2.2967e-03
   234.20   1.2956e+12   2.2963e-03
   234.30   1.2987e+12   2.2959e-03
   234.40   1.3017e+12   2.2955e-03
   234.50   1.3048e+12   2.2952e-03
   234.60   1.3078e+12   2.2948e-03
   234.70   1.3109e+12   2.2944e-03
   234.80   1.3140e+12   2.2940e-03
   234.90   1.3170e+12   2.2936e-03
   235.00   1.3201e+12   2.2932e-03
   235.10   1.3232e+12   2.2928e-03
   235.20   1.3263e+12   2.2925e-03
   235.30   1.3294e+12   2.2921e-03
   235.40   1.3325e+12   2.2917e-03
   235.50   1.3356e+12   2.2913e-03
   235.60   1.3387e+12   2.2909e-03
   235.70   1.3418e+12   2.2905e-03
   235.80   1.3449e+12   2.2902e-03
   235.90   1.3480e+12   2.2898e-03
   236.00   1.3512e+12   2.2895e-03
   236.10   1.3543e+12   2.2891e-03
   236.20   1.3574e+12   2.2887e-03
   236.30   1.3606e+12   2.2883e-03
   236.40   1.3637e+12   2.2879e-03
   236.50   1.3669e+12   2.2875e-03
   236.60   1.3700e+12   2.2871e-03
   236.70   1.3732e+12   2.2868e-03
   236.80   1.3763e+12   2.2864e-03
   236.90   1.3795e+12   2.2860e-03
   237.00   1.3827e+12   2.2856e-03
   237.10   1.3859e+12   2.2852e-03
   237.20   1.3891e+12   2.2848e-03
   237.30   1.3922e+12   2.2844e-03
   237.40   1.3954e+12   2.2841e-03
   237.50   1.3986e+12   2.2837e-03
   237.60   1.4018e+12   2.2833e-03
   237.70   1.4051e+12   2.2829e-03
   237.80   1.4083e+12   2.2825e-03
   237.90   1.4115e+12   2.2821e-03
   238.00   1.4147e+12   2.2817e-03
   238.10   1.4180e+12   2.2814e-03
   238.20   1.4212e+12   2.2810e-03
   238.30   1.4244e+12   2.2806e-03
   238.40   1.4277e+12   2.2802e-03
   238.50   1.4309e+12   2.2798e-03
   238.60   1.4342e+12   2.2794e-03
   238.70   1.4374e+12   2.2790e-03
   238.80   1.4407e+12   2.2787e-03
   238.90   1.4440e+12   2.2783e-03
   239.00   1.4473e+12   2.2779e-03
   239.10   1.4505e+12   2.2775e-03
   239.20   1.4538e+12   2.2771e-03
   239.30   1.4571e+12   2.2767e-03
   239.40   1.4604e+12   2.2763e-03
   239.50   1.4637e+12   2.2760e-03
   239.60   1.4670e+12   2.2756e-03
   239.70   1.4703e+12   2.2752e-03
   239.80   1.4737e+12   2.2748e-03
   239.90   1.4770e+12   2.2744e-03
   240.00   1.4803e+12   2.2740e-03
   240.10   1.4836e+12   2.2736e-03
   240.20   1.4870e+12   2.2733e-03
   240.30   1.4903e+12   2.2729e-03
   240.40   1.4937e+12   2.2725e-03
   240.50   1.4970e+12   2.2721e-03
   240.60   1.5004e+12   2.2717e-03
   240.70   1.5037e+12   2.2713e-03
   240.80   1.5071e+12   2.2710e-03
   240.90   1.5105e+12   2.2706e-03
   241.00   1.5139e+12   2.2702e-03
   241.10   1.5172e+12   2.2698e-03
   241.20   1.5206e+12   2.2694e-03
   241.30   1.5240e+12   2.2690e-03
   241.40   1.5274e+12   2.2686e-03
   241.50   1.5308e+12   2.2683e-03
   241.60   1.5342e+12   2.2679e-03
   241.70   1.5377e+12   2.2676e-03
   241.80   1.5411e+12   2.2672e-03
   241.90   1.5445e+12   2.2668e-03
   242.00   1.5479e+12   2.2664e-03
   242.10   1.5514e+12   2.2660e-03
   242.20   1.5548e+12   2.2657e-03
   242.30   1.5583e+12   2.2653e-03
   242.40   1.5617e+12   2.2649e-03
   242.50   1.5652e+12   2.2645e-03
   242.60   1.5686e+12   2.2641e-03
   242.70   1.5721e+12   2.2637e-03
   242.80   1.5756e+12   2.2634e-03
   242.90   1.5790e+12   2.2630e-03
   243.00   1.5825e+12   2.2626e-03
   243.10   1.5860e+12   2.2622e-03
   243.20   1.5895e+12   2.2618e-03
   243.30   1.5930e+12   2.2614e-03
   243.40   1.5965e+12   2.2610e-03
   243.50   1.6000e+12   2.2607e-03
   243.60   1.6035e+12   2.2603e-03
   243.70   1.6070e+12   2.2599e-03
   243.80   1.6106e+12   2.2595e-03
   243.90   1.6141e+12   2.2591e-03
   244.00   1.6176e+12   2.2587e-03
   244.10   1.6212e+12   2.2584e-03
   244.20   1.6247e+12   2.2580e-03
   244.30   1.6283e+12   2.2576e-03
   244.40   1.6318e+12   2.2572e-03
   244.50   1.6354e+12   2.2568e-03
   244.60   1.6390e+12   2.2564e-03
   244.70   1.6425e+12   2.2561e-03
   244.80   1.6461e+12   2.2557e-03
   244.90   1.6497e+12   2.2553e-03
   245.00   1.6533e+12   2.2549e-03
   245.10   1.6569e+12   2.2545e-03
   245.20   1.6605e+12   2.2541e-03
   245.30   1.6641e+12   2.2537e-03
   245.40   1.6677e+12   2.2534e-03
   245.50   1.6713e+12   2.2530e-03
   245.60   1.6749e+12   2.2526e-03
   245.70   1.6785e+12   2.2522e-03
   245.80   1.6822e+12   2.2518e-03
   245.90   1.6858e+12   2.2514e-03
   246.00   1.6895e+12   2.2511e-03
   246.10   1.6931e+12   2.2507e-03
   246.20   1.6968e+12   2.2503e-03
   246.30   1.7004e+12   2.2499e-03
   246.40   1.7041e+12   2.2495e-03
   246.50   1.7077e+12   2.2491e-03
   246.60   1.7114e+12   2.2488e-03
   246.70   1.7151e+12   2.2484e-03
   246.80   1.7188e+12   2.2480e-03
   246.90   1.7225e+12   2.2476e-03
   247.00   1.7262e+12   2.2473e-03
   247.10   1.7299e+12   2.2469e-03
   247.20   1.7336e+12   2.2466e-03
   247.30   1.7373e+12   2.2462e-03
   247.40   1.7410e+12   2.2458e-03
   247.50   1.7447e+12   2.2454e-03
   247.60   1.7484e+12   2.2450e-03
   247.70   1.7522e+12   2.2446e-03
   247.80   1.7559e+12   2.2443e-03
   247.90   1.7597e+12   2.2439e-03
   248.00   1.7634e+12   2.2435e-03
   248.10   1.7672e+12   2.2431e-03
   248.20   1.7709e+12   2.2427e-03
   248.30   1.7747e+12   2.2423e-03
   248.40   1.7785e+12   2.2419e-03
   248.50   1.7822e+12   2.2416e-03
   248.60   1.7860e+12   2.2412e-03
   248.70   1.7898e+12   2.2408e-03
   248.80   1.7936e+12   2.2404e-03
   248.90   1.7974e+12   2.2400e-03
   249.00   1.8012e+12   2.2396e-03
   249.10   1.8050e+12   2.2393e-03
   249.20   1.8088e+12   2.2389e-03
   249.30   1.8126e+12   2.2385e-03
   249.40   1.8165e+12   2.2381e-03
   249.50   1.8203e+12   2.2377e-03
   249.60   1.8241e+12   2.2374e-03
   249.70   1.8280e+12   2.2370e-03
   249.80   1.8318e+12   2.2366e-03
   249.90   1.8357e+12   2.2362e-03
   250.00   1.8395e+12   2.2358e-03
   250.10   1.8434e+12   2.2354e-03
   250.20   1.8473e+12   2.2351e-03
   250.30   1.8511e+12   2.2347e-03
   250.40   1.8550e+12   2.2343e-03
   250.50   1.8589e+12   2.2339e-03
   250.60   1.8628e+12   2.2335e-03
   250.70   1.8667e+12   2.2331e-03
   250.80   1.8706e+12   2.2328e-03
   250.90   1.8745e+12   2.2324e-03
   251.00   1.8784e+12   2.2320e-03
   251.10   1.8823e+12   2.2316e-03
   251.20   1.8863e+12   2.2312e-03
   251.30   1.8902e+12   2.2308e-03
   251.40   1.8941e+12   2.2305e-03
   251.50   1.8981e+12   2.2301e-03
   251.60   1.9020e+12   2.2297e-03
   251.70   1.9060e+12   2.2294e-03
   251.80   1.9099e+12   2.2290e-03
   251.90   1.9139e+12   2.2286e-03
   252.00   1.9179e+12   2.2283e-03
   252.10   1.9218e+12   2.2279e-03
   252.20   1.9258e+12   2.2275e-03
   252.30   1.9298e+12   2.2271e-03
   252.40   1.9338e+12   2.2267e-03
   252.50   1.9378e+12   2.2264e-03
   252.60   1.9418e+12   2.2260e-03
   252.70   1.9458e+12   2.2256e-03
   252.80   1.9498e+12   2.2252e-03
   252.90   1.9538e+12   2.2248e-03
   253.00   1.9578e+12   2.2244e-03
   253.10   1.9619e+12   2.2241e-03
   253.20   1.9659e+12   2.2237e-03
   253.30   1.9700e+12   2.2233e-03
   253.40   1.9740e+12   2.2229e-03
   253.50   1.9781e+12   2.2225e-03
   253.60   1.9821e+12   2.2221e-03
   253.70   1.9862e+12   2.2218e-03
   253.80   1.9902e+12   2.2214e-03
   253.90   1.9943e+12   2.2210e-03
   254.00   1.9984e+12   2.2206e-03
   254.10   2.0025e+12   2.2202e-03
   254.20   2.0066e+12   2.2199e-03
   254.30   2.0107e+12   2.2195e-03
   254.40   2.0148e+12   2.2191e-03
   254.50   2.0189e+12   2.2187e-03
   254.60   2.0230e+12   2.2183e-03
   254.70   2.0271e+12   2.2179e-03
   254.80   2.0313e+12   2.2176e-03
   254.90   2.0354e+12   2.2172e-03
   255.00   2.0395e+12   2.2168e-03
   255.10   2.0437e+12   2.2164e-03
   255.20   2.0478e+12   2.2160e-03
   255.30   2.0520e+12   2.2157e-03
   255.40   2.0561e+12   2.2153e-03
   255.50   2.0603e+12   2.2149e-03
   255.60   2.0645e+12   2.2145e-03
   255.70   2.0686e+12   2.2141e-03
   255.80   2.0728e+12   2.2137e-03
   255.90   2.0770e+12   2.2134e-03
   256.00   2.0812e+12   2.2131e-03
   256.10   2.0854e+12   2.2127e-03
   256.20   2.0896e+12   2.2123e-03
   256.30   2.0938e+12   2.2119e-03
   256.40   2.0980e+12   2.2116e-03
   256.50   2.1023e+12   2.2112e-03
   256.60   2.1065e+12   2.2108e-03
   256.70   2.1107e+12   2.2104e-03
   256.80   2.1150e+12   2.2100e-03
   256.90   2.1192e+12   2.2096e-03
   257.00   2.1235e+12   2.2093e-03
   257.10   2.1277e+12   2.2089e-03
   257.20   2.1320e+12   2.2085e-03
   257.30   2.1363e+12   2.2081e-03
   257.40   2.1405e+12   2.2077e-03
   257.50   2.1448e+12   2.2074e-03
   257.60   2.1491e+12   2.2070e-03
   257.70   2.1534e+12   2.2066e-03
   257.80   2.1577e+12   2.2062e-03
   257.90   2.1620e+12   2.2058e-03
   258.00   2.1663e+12   2.2055e-03
   258.10   2.1706e+12   2.2051e-03
   258.20   2.1749e+12   2.2047e-03
   258.30   2.1793e+12   2.2043e-03
   258.40   2.1836e+12   2.2039e-03
   258.50   2.1879e+12   2.2035e-03
   258.60   2.1923e+12   2.2032e-03
   258.70   2.1966e+12   2.2028e-03
   258.80   2.2010e+12   2.2024e-03
   258.90   2.2053e+12   2.2020e-03
   259.00   2.2097e+12   2.2016e-03
   259.10   2.2141e+12   2.2013e-03
   259.20   2.2185e+12   2.2009e-03
   259.30   2.2228e+12   2.2005e-03
   259.40   2.2272e+12   2.2001e-03
   259.50   2.2316e+12   2.1997e-03
   259.60   2.2360e+12   2.1994e-03
   259.70   2.2404e+12   2.1990e-03
   259.80   2.2449e+12   2.1986e-03
   259.90   2.2493e+12   2.1982e-03
   260.00   2.2537e+12   2.1979e-03
   260.10   2.2581e+12   2.1976e-03
   260.20   2.2626e+12   2.1972e-03
   260.30   2.2670e+12   2.1968e-03
   260.40   2.2715e+12   2.1964e-03
   260.50   2.2759e+12   2.1960e-03
   260.60   2.2804e+12   2.1957e-03
   260.70   2.2848e+12   2.1953e-03
   260.80   2.2893e+12   2.1949e-03
   260.90   2.2938e+12   2.1945e-03
   261.00   2.2983e+12   2.1941e-03
   261.10   2.3028e+12   2.1938e-03
   261.20   2.3073e+12   2.1934e-03
   261.30   2.3118e+12   2.1930e-03
   261.40   2.3163e+12   2.1926e-03
   261.50   2.3208e+12   2.1922e-03
   261.60   2.3253e+12   2.1919e-03
   261.70   2.3298e+12   2.1915e-03
   261.80   2.3344e+12   2.1911e-03
   261.90   2.3389e+12   2.1907e-03
   262.00   2.3434e+12   2.1903e-03
   262.10   2.3480e+12   2.1900e-03
   262.20   2.3525e+12   2.1896e-03
   262.30   2.3571e+12   2.1892e-03
   262.40   2.3617e+12   2.1888e-03
   262.50   2.3662e+12   2.1884e-03
   262.60   2.3708e+12   2.1881e-03
   262.70   2.3754e+12   2.1877e-03
   262.80   2.3800e+12   2.1873e-03
   262.90   2.3846e+12   2.1869e-03
   263.00   2.3892e+12   2.1865e-03
   263.10   2.3938e+12   2.1862e-03
   263.20   2.3984e+12   2.1858e-03
   263.30   2.4030e+12   2.1854e-03
   263.40   2.4077e+12   2.1850e-03
   263.50   2.4123e+12   2.1846e-03
   263.60   2.4169e+12   2.1843e-03
   263.70   2.4216e+12   2.1839e-03
   263.80   2.4262e+12   2.1836e-03
   263.90   2.4309e+12   2.1832e-03
   264.00   2.4356e+12   2.1828e-03
   264.10   2.4402e+12   2.1825e-03
   264.20   2.4449e+12   2.1821e-03
   264.30   2.4496e+12   2.1817e-03
   264.40   2.4543e+12   2.1813e-03
   264.50   2.4590e+12   2.1809e-03
   264.60   2.4637e+12   2.1806e-03
   264.70   2.4684e+12   2.1802e-03
   264.80   2.4731e+12   2.1798e-03
   264.90   2.4778e+12   2.1794e-03
   265.00   2.4825e+12   2.1790e-03
   265.10   2.4872e+12   2.1787e-03
   265.20   2.4920e+12   2.1783e-03
   265.30   2.4967e+12   2.1779e-03
   265.40   2.5015e+12   2.1775e-03
   265.50   2.5062e+12   2.1771e-03
   265.60   2.5110e+12   2.1768e-03
   265.70   2.5157e+12   2.1764e-03
   265.80   2.5205e+12   2.1760e-03
   265.90   2.5253e+12   2.1756e-03
   266.00   2.5301e+12   2.1752e-03
   266.10   2.5349e+12   2.1749e-03
   266.20   2.5396e+12   2.1745e-03
   266.30   2.5444e+12   2.1741e-03
   266.40   2.5493e+12   2.1737e-03
   266.50   2.5541e+12   2.1734e-03
   266.60   2.5589e+12   2.1730e-03
   266.70   2.5637e+12   2.1726e-03
   266.80   2.5685e+12   2.1722e-03
   266.90   2.5734e+12   2.1718e-03
   267.00   2.5782e+12   2.1715e-03
   267.10   2.5831e+12   2.1711e-03
   267.20   2.5879e+12   2.1707e-03
   267.30   2.5928e+12   2.1704e-03
   267.40   2.5977e+12   2.1700e-03
   267.50   2.6025e+12   2.1697e-03
   267.60   2.6074e+12   2.1693e-03
   267.70   2.6123e+12   2.1689e-03
   267.80   2.6172e+12   2.1685e-03
   267.90   2.6221e+12   2.1682e-03
   268.00   2.6270e+12   2.1678e-03
   268.10   2.6319e+12   2.1674e-03
   268.20   2.6368e+12   2.1670e-03
   268.30   2.6417e+12   2.1666e-03
   268.40   2.6467e+12   2.1663e-03
   268.50   2.6516e+12   2.1659e-03
   268.60   2.6565e+12   2.1655e-03
   268.70   2.6615e+12   2.1651e-03
   268.80   2.6664e+12   2.1647e-03
   268.90   2.6714e+12   2.1644e-03
   269.00   2.6764e+12   2.1640e-03
   269.10   2.6813e+12   2.1636e-03
   269.20   2.6863e+12   2.1632e-03
   269.30   2.6913e+12   2.1629e-03
   269.40   2.6963e+12   2.1625e-03
   269.50   2.7013e+12   2.1621e-03
   269.60   2.7063e+12   2.1617e-03
   269.70   2.7113e+12   2.1613e-03
   269.80   2.7163e+12   2.1610e-03
   269.90   2.7213e+12   2.1606e-03
   270.00   2.7264e+12   2.1602e-03
   270.10   2.7314e+12   2.1598e-03
   270.20   2.7364e+12   2.1595e-03
   270.30   2.7415e+12   2.1591e-03
   270.40   2.7465e+12   2.1587e-03
   270.50   2.7516e+12   2.1583e-03
   270.60   2.7567e+12   2.1580e-03
   270.70   2.7617e+12   2.1577e-03
   270.80   2.7668e+12   2.1573e-03
   270.90   2.7719e+12   2.1569e-03
   271.00   2.7770e+12   2.1565e-03
   271.10   2.7821e+12   2.1562e-03
   271.20   2.7872e+12   2.1558e-03
   271.30   2.7923e+12   2.1554e-03
   271.40   2.7974e+12   2.1550e-03
   271.50   2.8025e+12   2.1546e-03
   271.60   2.8076e+12   2.1543e-03
   271.70   2.8128e+12   2.1539e-03
   271.80   2.8179e+12   2.1535e-03
   271.90   2.8231e+12   2.1531e-03
   272.00   2.8282e+12   2.1528e-03
   272.10   2.8334e+12   2.1524e-03
   272.20   2.8385e+12   2.1520e-03
   272.30   2.8437e+12   2.1516e-03
   272.40   2.8489e+12   2.1513e-03
   272.50   2.8541e+12   2.1509e-03
   272.60   2.8593e+12   2.1505e-03
   272.70   2.8645e+12   2.1501e-03
   272.80   2.8697e+12   2.1497e-03
   272.90   2.8749e+12   2.1494e-03
   273.00   2.8801e+12   2.1490e-03
   273.10   2.8853e+12   2.1486e-03
   273.20   2.8905e+12   2.1482e-03
   273.30   2.8958e+12   2.1479e-03
   273.40   2.9010e+12   2.1475e-03
   273.50   2.9062e+12   2.1471e-03
   273.60   2.9115e+12   2.1467e-03
   273.70   2.9168e+12   2.1464e-03
   273.80   2.9220e+12   2.1461e-03
   273.90   2.9273e+12   2.1457e-03
   274.00   2.9326e+12   2.1453e-03
   274.10   2.9378e+12   2.1449e-03
   274.20   2.9431e+12   2.1446e-03
   274.30   2.9484e+12   2.1442e-03
   274.40   2.9537e+12   2.1438e-03
   274.50   2.9590e+12   2.1434e-03
   274.60   2.9644e+12   2.1431e-03
   274.70   2.9697e+12   2.1427e-03
   274.80   2.9750e+12   2.1423e-03
   274.90   2.9803e+12   2.1419e-03
   275.00   2.9857e+12   2.1416e-03
   275.10   2.9910e+12   2.1412e-03
   275.20   2.9964e+12   2.1408e-03
   275.30   3.0017e+12   2.1404e-03
   275.40   3.0071e+12   2.1400e-03
   275.50   3.0125e+12   2.1397e-03
   275.60   3.0179e+12   2.1393e-03
   275.70   3.0232e+12   2.1389e-03
   275.80   3.0286e+12   2.1385e-03
   275.90   3.0340e+12   2.1382e-03
   276.00   3.0394e+12   2.1378e-03
   276.10   3.0449e+12   2.1374e-03
   276.20   3.0503e+12   2.1370e-03
   276.30   3.0557e+12   2.1367e-03
   276.40   3.0611e+12   2.1363e-03
   276.50   3.0666e+12   2.1359e-03
   276.60   3.0720e+12   2.1355e-03
   276.70   3.0774e+12   2.1353e-03
   276.80   3.0829e+12   2.1349e-03
   276.90   3.0884e+12   2.1345e-03
   277.00   3.0938e+12   2.1341e-03
   277.10   3.0993e+12   2.1338e-03
   277.20   3.1048e+12   2.1334e-03
   277.30   3.1103e+12   2.1330e-03
   277.40   3.1158e+12   2.1326e-03
   277.50   3.1213e+12   2.1323e-03
   277.60   3.1268e+12   2.1319e-03
   277.70   3.1323e+12   2.1315e-03
   277.80   3.1378e+12   2.1311e-03
   277.90   3.1433e+12   2.1307e-03
   278.00   3.1489e+12   2.1304e-03
   278.10   3.1544e+12   2.1300e-03
   278.20   3.1599e+12   2.1296e-03
   278.30   3.1655e+12   2.1292e-03
   278.40   3.1711e+12   2.1289e-03
   278.50   3.1766e+12   2.1285e-03
   278.60   3.1822e+12   2.1281e-03
   278.70   3.1878e+12   2.1277e-03
   278.80   3.1934e+12   2.1274e-03
   278.90   3.1989e+12   2.1270e-03
   279.00   3.2045e+12   2.1266e-03
   279.10   3.2101e+12   2.1262e-03
   279.20   3.2157e+12   2.1259e-03
   279.30   3.2214e+12   2.1255e-03
   279.40   3.2270e+12   2.1251e-03
   279.50   3.2326e+12   2.1248e-03
   279.60   3.2383e+12   2.1245e-03
   279.70   3.2439e+12   2.1241e-03
   279.80   3.2495e+12   2.1237e-03
   279.90   3.2552e+12   2.1233e-03
   280.00   3.2609e+12   2.1230e-03
   280.10   3.2665e+12   2.1226e-03
   280.20   3.2722e+12   2.1222e-03
   280.30   3.2779e+12   2.1218e-03
   280.40   3.2836e+12   2.1215e-03
   280.50   3.2893e+12   2.1211e-03
   280.60   3.2950e+12   2.1207e-03
   280.70   3.3007e+12   2.1203e-03
   280.80   3.3064e+12   2.1200e-03
   280.90   3.3121e+12   2.1196e-03
   281.00   3.3178e+12   2.1192e-03
   281.10   3.3236e+12   2.1188e-03
   281.20   3.3293e+12   2.1185e-03
   281.30   3.3350e+12   2.1181e-03
   281.40   3.3408e+12   2.1177e-03
   281.50   3.3466e+12   2.1174e-03
   281.60   3.3523e+12   2.1170e-03
   281.70   3.3581e+12   2.1166e-03
   281.80   3.3639e+12   2.1162e-03
   281.90   3.3697e+12   2.1159e-03
   282.00   3.3755e+12   2.1155e-03
   282.10   3.3812e+12   2.1151e-03
   282.20   3.3871e+12   2.1148e-03
   282.30   3.3929e+12   2.1145e-03
   282.40   3.3987e+12   2.1141e-03
   282.50   3.4045e+12   2.1137e-03
   282.60   3.4103e+12   2.1133e-03
   282.70   3.4162e+12   2.1130e-03
   282.80   3.4220e+12   2.1126e-03
   282.90   3.4279e+12   2.1122e-03
   283.00   3.4337e+12   2.1118e-03
   283.10   3.4396e+12   2.1115e-03
   283.20   3.4455e+12   2.1111e-03
   283.30   3.4513e+12   2.1107e-03
   283.40   3.4572e+12   2.1103e-03
   283.50   3.4631e+12   2.1100e-03
   283.60   3.4690e+12   2.1096e-03
   283.70   3.4749e+12   2.1092e-03
   283.80   3.4808e+12   2.1088e-03
   283.90   3.4867e+12   2.1085e-03
   284.00   3.4927e+12   2.1081e-03
   284.10   3.4986e+12   2.1077e-03
   284.20   3.5045e+12   2.1074e-03
   284.30   3.5105e+12   2.1070e-03
   284.40   3.5164e+12   2.1066e-03
   284.50   3.5224e+12   2.1062e-03
   284.60   3.5283e+12   2.1059e-03
   284.70   3.5343e+12   2.1055e-03
   284.80   3.5403e+12   2.1052e-03
   284.90   3.5463e+12   2.1048e-03
   285.00   3.5523e+12   2.1045e-03
   285.10   3.5583e+12   2.1041e-03
   285.20   3.5643e+12   2.1037e-03
   285.30   3.5703e+12   2.1033e-03
   285.40   3.5763e+12   2.1030e-03
   285.50   3.5823e+12   2.1026e-03
   285.60   3.5883e+12   2.1022e-03
   285.70   3.5944e+12   2.1019e-03
   285.80   3.6004e+12   2.1015e-03
   285.90   3.6065e+12   2.1011e-03
   286.00   3.6125e+12   2.1007e-03
   286.10   3.6186e+12   2.1004e-03
   286.20   3.6247e+12   2.1000e-03
   286.30   3.6307e+12   2.0996e-03
   286.40   3.6368e+12   2.0992e-03
   286.50   3.6429e+12   2.0989e-03
   286.60   3.6490e+12   2.0985e-03
   286.70   3.6551e+12   2.0981e-03
   286.80   3.6612e+12   2.0978e-03
   286.90   3.6673e+12   2.0974e-03
   287.00   3.6734e+12   2.0970e-03
   287.10   3.6796e+12   2.0966e-03
   287.20   3.6857e+12   2.0963e-03
   287.30   3.6919e+12   2.0960e-03
   287.40   3.6980e+12   2.0956e-03
   287.50   3.7042e+12   2.0952e-03
   287.60   3.7103e+12   2.0949e-03
   287.70   3.7165e+12   2.0945e-03
   287.80   3.7227e+12   2.0941e-03
   287.90   3.7289e+12   2.0938e-03
   288.00   3.7350e+12   2.0934e-03
   288.10   3.7412e+12   2.0930e-03
   288.20   3.7474e+12   2.0926e-03
   288.30   3.7536e+12   2.0923e-03
   288.40   3.7599e+12   2.0919e-03
   288.50   3.7661e+12   2.0915e-03
   288.60   3.7723e+12   2.0912e-03
   288.70   3.7786e+12   2.0908e-03
   288.80   3.7848e+12   2.0904e-03
   288.90   3.7911e+12   2.0900e-03
   289.00   3.7973e+12   2.0897e-03
   289.10   3.8036e+12   2.0893e-03
   289.20   3.8098e+12   2.0889e-03
   289.30   3.8161e+12   2.0886e-03
   289.40   3.8224e+12   2.0882e-03
   289.50   3.8287e+12   2.0878e-03
   289.60   3.8350e+12   2.0874e-03
   289.70   3.8413e+12   2.0872e-03
   289.80   3.8476e+12   2.0868e-03
   289.90   3.8539e+12   2.0864e-03
   290.00   3.8602e+12   2.0860e-03
   290.10   3.8666e+12   2.0857e-03
   290.20   3.8729e+12   2.0853e-03
   290.30   3.8793e+12   2.0849e-03
   290.40   3.8856e+12   2.0846e-03
   290.50   3.8920e+12   2.0842e-03
   290.60   3.8983e+12   2.0838e-03
   290.70   3.9047e+12   2.0835e-03
   290.80   3.9111e+12   2.0831e-03
   290.90   3.9175e+12   2.0827e-03
   291.00   3.9239e+12   2.0823e-03
   291.10   3.9303e+12   2.0820e-03
   291.20   3.9367e+12   2.0816e-03
   291.30   3.9431e+12   2.0812e-03
   291.40   3.9495e+12   2.0809e-03
   291.50   3.9559e+12   2.0805e-03
   291.60   3.9624e+12   2.0801e-03
   291.70   3.9688e+12   2.0797e-03
   291.80   3.9753e+12   2.0794e-03
   291.90   3.9817e+12   2.0790e-03
   292.00   3.9882e+12   2.0786e-03
   292.10   3.9946e+12   2.0784e-03
   292.20   4.0011e+12   2.0780e-03
   292.30   4.0076e+12   2.0776e-03
   292.40   4.0141e+12   2.0772e-03
   292.50   4.0206e+12   2.0769e-03
   292.60   4.0271e+12   2.0765e-03
   292.70   4.0336e+12   2.0761e-03
   292.80   4.0401e+12   2.0758e-03
   292.90   4.0466e+12   2.0754e-03
   293.00   4.0531e+12   2.0750e-03
   293.10   4.0597e+12   2.0747e-03
   293.20   4.0662e+12   2.0743e-03
   293.30   4.0728e+12   2.0739e-03
   293.40   4.0793e+12   2.0735e-03
   293.50   4.0859e+12   2.0732e-03
   293.60   4.0925e+12   2.0728e-03
   293.70   4.0990e+12   2.0724e-03
   293.80   4.1056e+12   2.0721e-03
   293.90   4.1122e+12   2.0717e-03
   294.00   4.1188e+12   2.0713e-03
   294.10   4.1254e+12   2.0709e-03
   294.20   4.1320e+12   2.0706e-03
   294.30   4.1386e+12   2.0703e-03
   294.40   4.1453e+12   2.0699e-03
   294.50   4.1519e+12   2.0696e-03
   294.60   4.1585e+12   2.0692e-03
   294.70   4.1652e+12   2.0688e-03
   294.80   4.1718e+12   2.0685e-03
   294.90   4.1785e+12   2.0681e-03
   295.00   4.1852e+12   2.0677e-03
   295.10   4.1918e+12   2.0674e-03
   295.20   4.1985e+12   2.0670e-03
   295.30   4.2052e+12   2.0666e-03
   295.40   4.2119e+12   2.0662e-03
   295.50   4.2186e+12   2.0659e-03
   295.60   4.2253e+12   2.0655e-03
   295.70   4.2320e+12   2.0651e-03
   295.80   4.2388e+12   2.0648e-03
   295.90   4.2455e+12   2.0644e-03
   296.00   4.2522e+12   2.0640e-03
   296.10   4.2590e+12   2.0637e-03
   296.20   4.2657e+12   2.0633e-03
   296.30   4.2725e+12   2.0629e-03
   296.40   4.2792e+12   2.0626e-03
   296.50   4.2860e+12   2.0623e-03
   296.60   4.2928e+12   2.0619e-03
   296.70   4.2996e+12   2.0615e-03
   296.80   4.3063e+12   2.0612e-03
   296.90   4.3131e+12   2.0608e-03
   297.00   4.3200e+12   2.0604e-03
   297.10   4.3268e+12   2.0601e-03
   297.20   4.3336e+12   2.0597e-03
   297.30   4.3404e+12   2.0593e-03
   297.40   4.3472e+12   2.0590e-03
   297.50   4.3541e+12   2.0586e-03
   297.60   4.3609e+12   2.0582e-03
   297.70   4.3678e+12   2.0579e-03
   297.80   4.3746e+12   2.0575e-03
   297.90   4.3815e+12   2.0571e-03
   298.00   4.3884e+12   2.0567e-03
   298.10   4.3953e+12   2.0564e-03
   298.20   4.4022e+12   2.0560e-03
   298.30   4.4091e+12   2.0556e-03
   298.40   4.4160e+12   2.0553e-03
   298.50   4.4229e+12   2.0549e-03
   298.60   4.4298e+12   2.0546e-03
   298.70   4.4367e+12   2.0543e-03
   298.80   4.4436e+12   2.0539e-03
   298.90   4.4506e+12   2.0535e-03
   299.00   4.4575e+12   2.0532e-03
   299.10   4.4645e+12   2.0528e-03
   299.20   4.4714e+12   2.0524e-03
   299.30   4.4784e+12   2.0521e-03
   299.40   4.4854e+12   2.0517e-03
   299.50   4.4923e+12   2.0513e-03
   299.60   4.4993e+12   2.0510e-03
   299.70   4.5063e+12   2.0506e-03
   299.80   4.5133e+12   2.0502e-03
   299.90   4.5203e+12   2.0499e-03
   300.00   4.5273e+12   2.0495e-03
   300.10   4.5344e+12   2.0491e-03
   300.20   4.5414e+12   2.0488e-03
   300.30   4.5484e+12   2.0484e-03
   300.40   4.5555e+12   2.0480e-03
   300.50   4.5625e+12   2.0476e-03
   300.60   4.5696e+12   2.0474e-03
   300.70   4.5766e+12   2.0470e-03
   300.80   4.5837e+12   2.0466e-03
   300.90   4.5908e+12   2.0463e-03
   301.00   4.5979e+12   2.0459e-03
   301.10   4.6050e+12   2.0455e-03
   301.20   4.6121e+12   2.0452e-03
   301.30   4.6192e+12   2.0448e-03
   301.40   4.6263e+12   2.0444e-03
   301.50   4.6334e+12   2.0441e-03
   301.60   4.6405e+12   2.0437e-03
   301.70   4.6477e+12   2.0433e-03
   301.80   4.6548e+12   2.0430e-03
   301.90   4.6620e+12   2.0426e-03
   302.00   4.6691e+12   2.0422e-03
   302.10   4.6763e+12   2.0419e-03
   302.20   4.6835e+12   2.0415e-03
   302.30   4.6906e+12   2.0411e-03
   302.40   4.6978e+12   2.0408e-03
   302.50   4.7050e+12   2.0404e-03
   302.60   4.7122e+12   2.0401e-03
   302.70   4.7194e+12   2.0398e-03
   302.80   4.7266e+12   2.0394e-03
   302.90   4.7338e+12   2.0390e-03
   303.00   4.7411e+12   2.0387e-03
   303.10   4.7483e+12   2.0383e-03
   303.20   4.7555e+12   2.0379e-03
   303.30   4.7628e+12   2.0376e-03
   303.40   4.7700e+12   2.0372e-03
   303.50   4.7773e+12   2.0368e-03
   303.60   4.7846e+12   2.0365e-03
   303.70   4.7918e+12   2.0361e-03
   303.80   4.7991e+12   2.0357e-03
   303.90   4.8064e+12   2.0354e-03
   304.00   4.8137e+12   2.0350e-03
   304.10   4.8210e+12   2.0346e-03
   304.20   4.8283e+12   2.0343e-03
   304.30   4.8357e+12   2.0339e-03
   304.40   4.8430e+12   2.0335e-03
   304.50   4.8503e+12   2.0333e-03
   304.60   4.8577e+12   2.0329e-03
   304.70   4.8650e+12   2.0326e-03
   304.80   4.8724e+12   2.0322e-03
   304.90   4.8797e+12   2.0318e-03
   305.00   4.8871e+12   2.0315e-03
   305.10   4.8945e+12   2.0311e-03
   305.20   4.9018e+12   2.0307e-03
   305.30   4.9092e+12   2.0304e-03
   305.40   4.9166e+12   2.0300e-03
   305.50   4.9240e+12   2.0296e-03
   305.60   4.9314e+12   2.0293e-03
   305.70   4.9389e+12   2.0289e-03
   305.80   4.9463e+12   2.0285e-03
   305.90   4.9537e+12   2.0282e-03
   306.00   4.9612e+12   2.0278e-03
   306.10   4.9686e+12   2.0274e-03
   306.20   4.9761e+12   2.0271e-03
   306.30   4.9835e+12   2.0267e-03
   306.40   4.9910e+12   2.0264e-03
   306.50   4.9985e+12   2.0261e-03
   306.60   5.0060e+12   2.0257e-03
   306.70   5.0135e+12   2.0253e-03
   306.80   5.0209e+12   2.0250e-03
   306.90   5.0285e+12   2.0246e-03
   307.00   5.0360e+12   2.0242e-03
   307.10   5.0435e+12   2.0239e-03
   307.20   5.0510e+12   2.0235e-03
   307.30   5.0585e+12   2.0232e-03
   307.40   5.0661e+12   2.0228e-03
   307.50   5.0736e+12   2.0224e-03
   307.60   5.0812e+12   2.0221e-03
   307.70   5.0888e+12   2.0217e-03
   307.80   5.0963e+12   2.0213e-03
   307.90   5.1039e+12   2.0210e-03
   308.00   5.1115e+12   2.0206e-03
   308.10   5.1191e+12   2.0202e-03
   308.20   5.1267e+12   2.0199e-03
   308.30   5.1343e+12   2.0196e-03
   308.40   5.1419e+12   2.0192e-03
   308.50   5.1495e+12   2.0189e-03
   308.60   5.1571e+12   2.0185e-03
   308.70   5.1648e+12   2.0182e-03
   308.80   5.1724e+12   2.0178e-03
   308.90   5.1801e+12   2.0174e-03
   309.00   5.1877e+12   2.0171e-03
   309.10   5.1954e+12   2.0167e-03
   309.20   5.2031e+12   2.0163e-03
   309.30   5.2107e+12   2.0160e-03
   309.40   5.2184e+12   2.0156e-03
   309.50   5.2261e+12   2.0152e-03
   309.60   5.2338e+12   2.0149e-03
   309.70   5.2415e+12   2.0145e-03
   309.80   5.2492e+12   2.0142e-03
   309.90   5.2570e+12   2.0138e-03
   310.00   5.2647e+12   2.0134e-03
   310.10   5.2724e+12   2.0132e-03
   310.20   5.2802e+12   2.0128e-03
   310.30   5.2879e+12   2.0124e-03
   310.40   5.2957e+12   2.0121e-03
   310.50   5.3034e+12   2.0117e-03
   310.60   5.3112e+12   2.0113e-03
   310.70   5.3190e+12   2.0110e-03
   310.80   5.3268e+12   2.0106e-03
   310.90   5.3346e+12   2.0103e-03
   311.00   5.3424e+12   2.0099e-03
   311.10   5.3502e+12   2.0095e-03
   311.20   5.3580e+12   2.0092e-03
   311.30   5.3658e+12   2.0088e-03
   311.40   5.3736e+12   2.0084e-03
   311.50   5.3815e+12   2.0081e-03
   311.60   5.3893e+12   2.0077e-03
   311.70   5.3972e+12   2.0074e-03
   311.80   5.4050e+12   2.0071e-03
   311.90   5.4129e+12   2.0067e-03
   312.00   5.4208e+12   2.0064e-03
   312.10   5.4287e+12   2.0060e-03
   312.20   5.4365e+12   2.0056e-03
   312.30   5.4444e+12   2.0053e-03
   312.40   5.4523e+12   2.0049e-03
   312.50   5.4603e+12   2.0046e-03
   312.60   5.4682e+12   2.0042e-03
   312.70   5.4761e+12   2.0038e-03
   312.80   5.4840e+12   2.0035e-03
   312.90   5.4920e+12   2.0031e-03
   313.00   5.4999e+12   2.0027e-03
   313.10   5.5079e+12   2.0024e-03
   313.20   5.5158e+12   2.0020e-03
   313.30   5.5238e+12   2.0017e-03
   313.40   5.5318e+12   2.0013e-03
   313.50   5.5398e+12   2.0010e-03
   313.60   5.5478e+12   2.0007e-03
   313.70   5.5558e+12   2.0003e-03
   313.80   5.5638e+12   1.9999e-03
   313.90   5.5718e+12   1.9996e-03
   314.00   5.5798e+12   1.9992e-03
   314.10   5.5878e+12   1.9989e-03
   314.20   5.5959e+12   1.9985e-03
   314.30   5.6039e+12   1.9981e-03
   314.40   5.6119e+12   1.9978e-03
   314.50   5.6200e+12   1.9974e-03
   314.60   5.6281e+12   1.9971e-03
   314.70   5.6361e+12   1.9967e-03
   314.80   5.6442e+12   1.9963e-03
   314.90   5.6523e+12   1.9960e-03
   315.00   5.6604e+12   1.9956e-03
   315.10   5.6685e+12   1.9952e-03
   315.20   5.6766e+12   1.9950e-03
   315.30   5.6847e+12   1.9946e-03
   315.40   5.6928e+12   1.9943e-03
   315.50   5.7010e+12   1.9939e-03
   315.60   5.7091e+12   1.9935e-03
   315.70   5.7173e+12   1.9932e-03
   315.80   5.7254e+12   1.9928e-03
   315.90   5.7336e+12   1.9925e-03
   316.00   5.7417e+12   1.9921e-03
   316.10   5.7499e+12   1.9917e-03
   316.20   5.7581e+12   1.9914e-03
   316.30   5.7663e+12   1.9910e-03
   316.40   5.7745e+12   1.9907e-03
   316.50   5.7827e+12   1.9903e-03
   316.60   5.7909e+12   1.9899e-03
   316.70   5.7991e+12   1.9896e-03
   316.80   5.8073e+12   1.9893e-03
   316.90   5.8156e+12   1.9890e-03
   317.00   5.8238e+12   1.9886e-03
   317.10   5.8321e+12   1.9882e-03
   317.20   5.8403e+12   1.9879e-03
   317.30   5.8486e+12   1.9875e-03
   317.40   5.8569e+12   1.9871e-03
   317.50   5.8651e+12   1.9868e-03
   317.60   5.8734e+12   1.9864e-03
   317.70   5.8817e+12   1.9861e-03
   317.80   5.8900e+12   1.9857e-03
   317.90   5.8983e+12   1.9853e-03
   318.00   5.9066e+12   1.9850e-03
   318.10   5.9150e+12   1.9846e-03
   318.20   5.9233e+12   1.9843e-03
   318.30   5.9316e+12   1.9839e-03
   318.40   5.9400e+12   1.9837e-03
   318.50   5.9483e+12   1.9833e-03
   318.60   5.9567e+12   1.9829e-03
   318.70   5.9650e+12   1.9826e-03
   318.80   5.9734e+12   1.9822e-03
   318.90   5.9818e+12   1.9819e-03
   319.00   5.9902e+12   1.9815e-03
   319.10   5.9986e+12   1.9811e-03
   319.20   6.0070e+12   1.9808e-03
   319.30   6.0154e+12   1.9804e-03
   319.40   6.0238e+12   1.9801e-03
   319.50   6.0323e+12   1.9797e-03
   319.60   6.0407e+12   1.9793e-03
   319.70   6.0491e+12   1.9790e-03
   319.80   6.0576e+12   1.9786e-03
   319.90   6.0660e+12   1.9783e-03
   320.00   6.0745e+12   1.9780e-03
   320.10   6.0830e+12   1.9776e-03
   320.20   6.0914e+12   1.9773e-03
   320.30   6.0999e+12   1.9769e-03
   320.40   6.1084e+12   1.9766e-03
   320.50   6.1169e+12   1.9762e-03
   320.60   6.1254e+12   1.9758e-03
   320.70   6.1339e+12   1.9755e-03
   320.80   6.1425e+12   1.9751e-03
   320.90   6.1510e+12   1.9748e-03
   321.00   6.1595e+12   1.9744e-03
   321.10   6.1681e+12   1.9741e-03
   321.20   6.1766e+12   1.9737e-03
   321.30   6.1852e+12   1.9733e-03
   321.40   6.1938e+12   1.9730e-03
   321.50   6.2023e+12   1.9726e-03
   321.60   6.2109e+12   1.9724e-03
   321.70   6.2195e+12   1.9720e-03
   321.80   6.2281e+12   1.9716e-03
   321.90   6.2367e+12   1.9713e-03
   322.00   6.2453e+12   1.9709e-03
   322.10   6.2540e+12   1.9706e-03
   322.20   6.2626e+12   1.9702e-03
   322.30   6.2712e+12   1.9699e-03
   322.40   6.2799e+12   1.9695e-03
   322.50   6.2885e+12   1.9691e-03
   322.60   6.2972e+12   1.9688e-03
   322.70   6.3058e+12   1.9684e-03
   322.80   6.3145e+12   1.9681e-03
   322.90   6.3232e+12   1.9677e-03
   323.00   6.3319e+12   1.9674e-03
   323.10   6.3406e+12   1.9671e-03
   323.20   6.3493e+12   1.9667e-03
   323.30   6.3580e+12   1.9664e-03
   323.40   6.3667e+12   1.9660e-03
   323.50   6.3754e+12   1.9657e-03
   323.60   6.3842e+12   1.9653e-03
   323.70   6.3929e+12   1.9650e-03
   323.80   6.4016e+12   1.9646e-03
   323.90   6.4104e+12   1.9642e-03
   324.00   6.4192e+12   1.9639e-03
   324.10   6.4279e+12   1.9635e-03
   324.20   6.4367e+12   1.9632e-03
   324.30   6.4455e+12   1.9628e-03
   324.40   6.4543e+12   1.9625e-03
   324.50   6.4631e+12   1.9621e-03
   324.60   6.4719e+12   1.9618e-03
   324.70   6.4807e+12   1.9615e-03
   324.80   6.4895e+12   1.9611e-03
   324.90   6.4984e+12   1.9608e-03
   325.00   6.5072e+12   1.9604e-03
   325.10   6.5161e+12   1.9601e-03
   325.20   6.5249e+12   1.9597e-03
   325.30   6.5338e+12   1.9593e-03
   325.40   6.5426e+12   1.9590e-03
   325.50   6.5515e+12   1.9586e-03
   325.60   6.5604e+12   1.9583e-03
   325.70   6.5693e+12   1.9579e-03
   325.80   6.5782e+12   1.9576e-03
   325.90   6.5871e+12   1.9572e-03
   326.00   6.5960e+12   1.9570e-03
   326.10   6.6049e+12   1.9566e-03
   326.20   6.6139e+12   1.9562e-03
   326.30   6.6228e+12   1.9559e-03
   326.40   6.6317e+12   1.9555e-03
   326.50   6.6407e+12   1.9552e-03
   326.60   6.6496e+12   1.9548e-03
   326.70   6.6586e+12   1.9545e-03
   326.80   6.6676e+12   1.9541e-03
   326.90   6.6766e+12   1.9538e-03
   327.00   6.6856e+12   1.9534e-03
   327.10   6.6946e+12   1.9530e-03
   327.20   6.7036e+12   1.9527e-03
   327.30   6.7126e+12   1.9523e-03
   327.40   6.7216e+12   1.9521e-03
   327.50   6.7306e+12   1.9517e-03
   327.60   6.7397e+12   1.9514e-03
   327.70   6.7487e+12   1.9510e-03
   327.80   6.7577e+12   1.9507e-03
   327.90   6.7668e+12   1.9503e-03
   328.00   6.7759e+12   1.9499e-03
   328.10   6.7849e+12   1.9496e-03
   328.20   6.7940e+12   1.9492e-03
   328.30   6.8031e+12   1.9489e-03
   328.40   6.8122e+12   1.9485e-03
   328.50   6.8213e+12   1.9482e-03
   328.60   6.8304e+12   1.9478e-03
   328.70   6.8395e+12   1.9475e-03
   328.80   6.8487e+12   1.9471e-03
   328.90   6.8578e+12   1.9469e-03
   329.00   6.8669e+12   1.9465e-03
   329.10   6.8761e+12   1.9461e-03
   329.20   6.8852e+12   1.9458e-03
   329.30   6.8944e+12   1.9454e-03
   329.40   6.9036e+12   1.9451e-03
   329.50   6.9128e+12   1.9447e-03
   329.60   6.9219e+12   1.9444e-03
   329.70   6.9311e+12   1.9440e-03
   329.80   6.9403e+12   1.9437e-03
   329.90   6.9495e+12   1.9433e-03
   330.00   6.9588e+12   1.9430e-03
   330.10   6.9680e+12   1.9426e-03
   330.20   6.9772e+12   1.9424e-03
   330.30   6.9865e+12   1.9420e-03
   330.40   6.9957e+12   1.9416e-03
   330.50   7.0050e+12   1.9413e-03
   330.60   7.0142e+12   1.9409e-03
   330.70   7.0235e+12   1.9406e-03
   330.80   7.0328e+12   1.9402e-03
   330.90   7.0421e+12   1.9399e-03
   331.00   7.0514e+12   1.9395e-03
   331.10   7.0607e+12   1.9392e-03
   331.20   7.0700e+12   1.9388e-03
   331.30   7.0793e+12   1.9385e-03
   331.40   7.0886e+12   1.9381e-03
   331.50   7.0979e+12   1.9378e-03
   331.60   7.1073e+12   1.9375e-03
   331.70   7.1166e+12   1.9371e-03
   331.80   7.1260e+12   1.9368e-03
   331.90   7.1353e+12   1.9364e-03
   332.00   7.1447e+12   1.9361e-03
   332.10   7.1541e+12   1.9357e-03
   332.20   7.1635e+12   1.9354e-03
   332.30   7.1729e+12   1.9350e-03
   332.40   7.1823e+12   1.9347e-03
   332.50   7.1917e+12   1.9343e-03
   332.60   7.2011e+12   1.9340e-03
   332.70   7.2105e+12   1.9336e-03
   332.80   7.2199e+12   1.9333e-03
   332.90   7.2294e+12   1.9330e-03
   333.00   7.2388e+12   1.9327e-03
   333.10   7.2483e+12   1.9323e-03
   333.20   7.2577e+12   1.9320e-03
   333.30   7.2672e+12   1.9316e-03
   333.40   7.2767e+12   1.9313e-03
   333.50   7.2862e+12   1.9309e-03
   333.60   7.2957e+12   1.9306e-03
   333.70   7.3052e+12   1.9302e-03
   333.80   7.3147e+12   1.9298e-03
   333.90   7.3242e+12   1.9295e-03
   334.00   7.3337e+12   1.9291e-03
   334.10   7.3432e+12   1.9288e-03
   334.20   7.3528e+12   1.9284e-03
   334.30   7.3623e+12   1.9282e-03
   334.40   7.3719e+12   1.9278e-03
   334.50   7.3814e+12   1.9275e-03
   334.60   7.3910e+12   1.9271e-03
   334.70   7.4006e+12   1.9268e-03
   334.80   7.4102e+12   1.9264e-03
   334.90   7.4198e+12   1.9261e-03
   335.00   7.4294e+12   1.9257e-03
   335.10   7.4390e+12   1.9254e-03
   335.20   7.4486e+12   1.9250e-03
   335.30   7.4582e+12   1.9247e-03
   335.40   7.4678e+12   1.9243e-03
   335.50   7.4775e+12   1.9240e-03
   335.60   7.4871e+12   1.9237e-03
   335.70   7.4968e+12   1.9234e-03
   335.80   7.5064e+12   1.9230e-03
   335.90   7.5161e+12   1.9227e-03
   336.00   7.5258e+12   1.9223e-03
   336.10   7.5355e+12   1.9220e-03
   336.20   7.5452e+12   1.9216e-03
   336.30   7.5549e+12   1.9213e-03
   336.40   7.5646e+12   1.9209e-03
   336.50   7.5743e+12   1.9206e-03
   336.60   7.5840e+12   1.9202e-03
   336.70   7.5937e+12   1.9199e-03
   336.80   7.6035e+12   1.9196e-03
   336.90   7.6132e+12   1.9193e-03
   337.00   7.6230e+12   1.9189e-03
   337.10   7.6327e+12   1.9186e-03
   337.20   7.6425e+12   1.9182e-03
   337.30   7.6523e+12   1.9179e-03
   337.40   7.6621e+12   1.9175e-03
   337.50   7.6719e+12   1.9172e-03
   337.60   7.6817e+12   1.9168e-03
   337.70   7.6915e+12   1.9165e-03
   337.80   7.7013e+12   1.9161e-03
   337.90   7.7111e+12   1.9158e-03
   338.00   7.7209e+12   1.9154e-03
   338.10   7.7308e+12   1.9152e-03
   338.20   7.7406e+12   1.9148e-03
   338.30   7.7505e+12   1.9145e-03
   338.40   7.7603e+12   1.9141e-03
   338.50   7.7702e+12   1.9138e-03
   338.60   7.7801e+12   1.9134e-03
   338.70   7.7900e+12   1.9131e-03
   338.80   7.7999e+12   1.9127e-03
   338.90   7.8098e+12   1.9124e-03
   339.00   7.8197e+12   1.9120e-03
   339.10   7.8296e+12   1.9117e-03
   339.20   7.8395e+12   1.9113e-03
   339.30   7.8495e+12   1.9110e-03
   339.40   7.8594e+12   1.9107e-03
   339.50   7.8693e+12   1.9104e-03
   339.60   7.8793e+12   1.9100e-03
   339.70   7.8893e+12   1.9097e-03
   339.80   7.8992e+12   1.9093e-03
   339.90   7.9092e+12   1.9090e-03
   340.00   7.9192e+12   1.9086e-03
   340.10   7.9292e+12   1.9083e-03
   340.20   7.9392e+12   1.9079e-03
   340.30   7.9492e+12   1.9076e-03
   340.40   7.9592e+12   1.9072e-03
   340.50   7.9692e+12   1.9069e-03
   340.60   7.9793e+12   1.9066e-03
   340.70   7.9893e+12   1.9063e-03
   340.80   7.9994e+12   1.9059e-03
   340.90   8.0094e+12   1.9056e-03
   341.00   8.0195e+12   1.9052e-03
   341.10   8.0296e+12   1.9049e-03
   341.20   8.0396e+12   1.9046e-03
   341.30   8.0497e+12   1.9042e-03
   341.40   8.0598e+12   1.9039e-03
   341.50   8.0699e+12   1.9035e-03
   341.60   8.0800e+12   1.9032e-03
   341.70   8.0901e+12   1.9028e-03
   341.80   8.1003e+12   1.9026e-03
   341.90   8.1104e+12   1.9022e-03
   342.00   8.1206e+12   1.9019e-03
   342.10   8.1307e+12   1.9015e-03
   342.20   8.1409e+12   1.9012e-03
   342.30   8.1510e+12   1.9008e-03
   342.40   8.1612e+12   1.9005e-03
   342.50   8.1714e+12   1.9001e-03
   342.60   8.1816e+12   1.8998e-03
   342.70   8.1918e+12   1.8994e-03
   342.80   8.2020e+12   1.8991e-03
   342.90   8.2122e+12   1.8987e-03
   343.00   8.2224e+12   1.8985e-03
   343.10   8.2326e+12   1.8982e-03
   343.20   8.2429e+12   1.8978e-03
   343.30   8.2531e+12   1.8975e-03
   343.40   8.2634e+12   1.8971e-03
   343.50   8.2736e+12   1.8968e-03
   343.60   8.2839e+12   1.8964e-03
   343.70   8.2942e+12   1.8961e-03
   343.80   8.3044e+12   1.8957e-03
   343.90   8.3147e+12   1.8954e-03
   344.00   8.3250e+12   1.8950e-03
   344.10   8.3353e+12   1.8947e-03
   344.20   8.3456e+12   1.8944e-03
   344.30   8.3560e+12   1.8941e-03
   344.40   8.3663e+12   1.8937e-03
   344.50   8.3766e+12   1.8934e-03
   344.60   8.3870e+12   1.8931e-03
   344.70   8.3973e+12   1.8927e-03
   344.80   8.4077e+12   1.8924e-03
   344.90   8.4181e+12   1.8920e-03
   345.00   8.4284e+12   1.8917e-03
   345.10   8.4388e+12   1.8913e-03
   345.20   8.4492e+12   1.8910e-03
   345.30   8.4596e+12   1.8907e-03
   345.40   8.4700e+12   1.8904e-03
   345.50   8.4804e+12   1.8900e-03
   345.60   8.4908e+12   1.8897e-03
   345.70   8.5013e+12   1.8894e-03
   345.80   8.5117e+12   1.8890e-03
   345.90   8.5222e+12   1.8887e-03
   346.00   8.5326e+12   1.8883e-03
   346.10   8.5431e+12   1.8880e-03
   346.20   8.5535e+12   1.8876e-03
   346.30   8.5640e+12   1.8873e-03
   346.40   8.5745e+12   1.8869e-03
   346.50   8.5850e+12   1.8867e-03
   346.60   8.5955e+12   1.8863e-03
   346.70   8.6060e+12   1.8860e-03
   346.80   8.6165e+12   1.8857e-03
   346.90   8.6271e+12   1.8853e-03
   347.00   8.6376e+12   1.8850e-03
   347.10   8.6481e+12   1.8846e-03
   347.20   8.6587e+12   1.8843e-03
   347.30   8.6692e+12   1.8839e-03
   347.40   8.6798e+12   1.8836e-03
   347.50   8.6904e+12   1.8832e-03
   347.60   8.7009e+12   1.8830e-03
   347.70   8.7115e+12   1.8827e-03
   347.80   8.7221e+12   1.8823e-03
   347.90   8.7327e+12   1.8820e-03
   348.00   8.7433e+12   1.8816e-03
   348.10   8.7540e+12   1.8813e-03
   348.20   8.7646e+12   1.8809e-03
   348.30   8.7752e+12   1.8806e-03
   348.40   8.7859e+12   1.8802e-03
   348.50   8.7965e+12   1.8799e-03
   348.60   8.8072e+12   1.8796e-03
   348.70   8.8178e+12   1.8793e-03
   348.80   8.8285e+12   1.8790e-03
   348.90   8.8392e+12   1.8786e-03
   349.00   8.8499e+12   1.8783e-03
   349.10   8.8606e+12   1.8779e-03
   349.20   8.8713e+12   1.8776e-03
   349.30   8.8820e+12   1.8773e-03
   349.40   8.8927e+12   1.8769e-03
   349.50   8.9035e+12   1.8766e-03
   349.60   8.9142e+12   1.8762e-03
   349.70   8.9249e+12   1.8759e-03
   349.80   8.9357e+12   1.8756e-03
   349.90   8.9464e+12   1.8753e-03
   350.00   8.9572e+12   1.8750e-03
   350.10   8.9680e+12   1.8746e-03
   350.20   8.9788e+12   1.8743e-03
   350.30   8.9896e+12   1.8739e-03
   350.40   9.0004e+12   1.8736e-03
   350.50   9.0112e+12   1.8732e-03
   350.60   9.0220e+12   1.8729e-03
   350.70   9.0328e+12   1.8726e-03
   350.80   9.0436e+12   1.8722e-03
   350.90   9.0545e+12   1.8720e-03
   351.00   9.0653e+12   1.8716e-03
   351.10   9.0762e+12   1.8713e-03
   351.20   9.0871e+12   1.8709e-03
   351.30   9.0979e+12   1.8706e-03
   351.40   9.1088e+12   1.8703e-03
   351.50   9.1197e+12   1.8699e-03
   351.60   9.1306e+12   1.8696e-03
   351.70   9.1415e+12   1.8692e-03
   351.80   9.1524e+12   1.8689e-03
   351.90   9.1633e+12   1.8685e-03
   352.00   9.1742e+12   1.8683e-03
   352.10   9.1852e+12   1.8680e-03
   352.20   9.1961e+12   1.8676e-03
   352.30   9.2071e+12   1.8673e-03
   352.40   9.2180e+12   1.8669e-03
   352.50   9.2290e+12   1.8666e-03
   352.60   9.2400e+12   1.8663e-03
   352.70   9.2509e+12   1.8659e-03
   352.80   9.2619e+12   1.8656e-03
   352.90   9.2729e+12   1.8652e-03
   353.00   9.2839e+12   1.8649e-03
   353.10   9.2950e+12   1.8646e-03
   353.20   9.3060e+12   1.8643e-03
   353.30   9.3170e+12   1.8640e-03
   353.40   9.3280e+12   1.8636e-03
   353.50   9.3391e+12   1.8633e-03
   353.60   9.3501e+12   1.8629e-03
   353.70   9.3612e+12   1.8626e-03
   353.80   9.3723e+12   1.8623e-03
   353.90   9.3833e+12   1.8619e-03
   354.00   9.3944e+12   1.8616e-03
   354.10   9.4055e+12   1.8613e-03
   354.20   9.4166e+12   1.8610e-03
   354.30   9.4277e+12   1.8607e-03
   354.40   9.4388e+12   1.8603e-03
   354.50   9.4500e+12   1.8600e-03
   354.60   9.4611e+12   1.8596e-03
   354.70   9.4722e+12   1.8593e-03
   354.80   9.4834e+12   1.8590e-03
   354.90   9.4945e+12   1.8586e-03
   355.00   9.5057e+12   1.8583e-03
   355.10   9.5169e+12   1.8579e-03
   355.20   9.5281e+12   1.8577e-03
   355.30   9.5392e+12   1.8574e-03
   355.40   9.5504e+12   1.8570e-03
   355.50   9.5616e+12   1.8567e-03
   355.60   9.5729e+12   1.8563e-03
   355.70   9.5841e+12   1.8560e-03
   355.80   9.5953e+12   1.8557e-03
   355.90   9.6065e+12   1.8553e-03
   356.00   9.6178e+12   1.8550e-03
   356.10   9.6290e+12   1.8546e-03
   356.20   9.6403e+12   1.8544e-03
   356.30   9.6516e+12   1.8541e-03
   356.40   9.6628e+12   1.8537e-03
   356.50   9.6741e+12   1.8534e-03
   356.60   9.6854e+12   1.8530e-03
   356.70   9.6967e+12   1.8527e-03
   356.80   9.7080e+12   1.8524e-03
   356.90   9.7193e+12   1.8520e-03
   357.00   9.7306e+12   1.8517e-03
   357.10   9.7420e+12   1.8514e-03
   357.20   9.7533e+12   1.8511e-03
   357.30   9.7647e+12   1.8508e-03
   357.40   9.7760e+12   1.8504e-03
   357.50   9.7874e+12   1.8501e-03
   357.60   9.7988e+12   1.8498e-03
   357.70   9.8101e+12   1.8494e-03
   357.80   9.8215e+12   1.8491e-03
   357.90   9.8329e+12   1.8487e-03
   358.00   9.8443e+12   1.8484e-03
   358.10   9.8557e+12   1.8481e-03
   358.20   9.8671e+12   1.8478e-03
   358.30   9.8786e+12   1.8475e-03
   358.40   9.8900e+12   1.8472e-03
   358.50   9.9014e+12   1.8468e-03
   358.60   9.9129e+12   1.8465e-03
   358.70   9.9243e+12   1.8461e-03
   358.80   9.9358e+12   1.8458e-03
   358.90   9.9473e+12   1.8455e-03
   359.00   9.9588e+12   1.8451e-03
   359.10   9.9703e+12   1.8448e-03
   359.20   9.9818e+12   1.8446e-03
   359.30   9.9933e+12   1.8442e-03
   359.40   1.0005e+13   1.8439e-03
   359.50   1.0016e+13   1.8435e-03
   359.60   1.0028e+13   1.8432e-03
   359.70   1.0039e+13   1.8429e-03
   359.80   1.0051e+13   1.8425e-03
   359.90   1.0062e+13   1.8422e-03
   360.00   1.0074e+13   1.8419e-03
   360.10   1.0086e+13   1.8415e-03
   360.20   1.0097e+13   1.8413e-03
   360.30   1.0109e+13   1.8409e-03
   360.40   1.0120e+13   1.8406e-03
   360.50   1.0132e+13   1.8403e-03
   360.60   1.0144e+13   1.8399e-03
   360.70   1.0155e+13   1.8396e-03
   360.80   1.0167e+13   1.8393e-03
   360.90   1.0178e+13   1.8389e-03
   361.00   1.0190e+13   1.8386e-03
   361.10   1.0202e+13   1.8383e-03
   361.20   1.0213e+13   1.8380e-03
   361.30   1.0225e+13   1.8377e-03
   361.40   1.0237e+13   1.8373e-03
   361.50   1.0248e+13   1.8370e-03
   361.60   1.0260e+13   1.8367e-03
   361.70   1.0272e+13   1.8363e-03
   361.80   1.0283e+13   1.8360e-03
   361.90   1.0295e+13   1.8357e-03
   362.00   1.0307e+13   1.8353e-03
   362.10   1.0319e+13   1.8350e-03
   362.20   1.0330e+13   1.8348e-03
   362.30   1.0342e+13   1.8344e-03
   362.40   1.0354e+13   1.8341e-03
   362.50   1.0366e+13   1.8337e-03
   362.60   1.0377e+13   1.8334e-03
   362.70   1.0389e+13   1.8331e-03
   362.80   1.0401e+13   1.8327e-03
   362.90   1.0413e+13   1.8324e-03
   363.00   1.0425e+13   1.8321e-03
   363.10   1.0436e+13   1.8318e-03
   363.20   1.0448e+13   1.8315e-03
   363.30   1.0460e+13   1.8312e-03
   363.40   1.0472e+13   1.8308e-03
   363.50   1.0484e+13   1.8305e-03
   363.60   1.0496e+13   1.8302e-03
   363.70   1.0507e+13   1.8298e-03
   363.80   1.0519e+13   1.8295e-03
   363.90   1.0531e+13   1.8292e-03
   364.00   1.0543e+13   1.8288e-03
   364.10   1.0555e+13   1.8286e-03
   364.20   1.0567e+13   1.8283e-03
   364.30   1.0579e+13   1.8279e-03
   364.40   1.0591e+13   1.8276e-03
   364.50   1.0603e+13   1.8273e-03
   364.60   1.0614e+13   1.8269e-03
   364.70   1.0626e+13   1.8266e-03
   364.80   1.0638e+13   1.8262e-03
   364.90   1.0650e+13   1.8259e-03
   365.00   1.0662e+13   1.8257e-03
   365.10   1.0674e+13   1.8253e-03
   365.20   1.0686e+13   1.8250e-03
   365.30   1.0698e+13   1.8247e-03
   365.40   1.0710e+13   1.8243e-03
   365.50   1.0722e+13   1.8240e-03
   365.60   1.0734e+13   1.8237e-03
   365.70   1.0746e+13   1.8233e-03
   365.80   1.0758e+13   1.8230e-03
   365.90   1.0770e+13   1.8227e-03
   366.00   1.0782e+13   1.8224e-03
   366.10   1.0794e+13   1.8221e-03
   366.20   1.0806e+13   1.8218e-03
   366.30   1.0819e+13   1.8214e-03
   366.40   1.0831e+13   1.8211e-03
   366.50   1.0843e+13   1.8208e-03
   366.60   1.0855e+13   1.8204e-03
   366.70   1.0867e+13   1.8201e-03
   366.80   1.0879e+13   1.8198e-03
   366.90   1.0891e+13   1.8195e-03
   367.00   1.0903e+13   1.8192e-03
   367.10   1.0915e+13   1.8189e-03
   367.20   1.0927e+13   1.8185e-03
   367.30   1.0940e+13   1.8182e-03
   367.40   1.0952e+13   1.8179e-03
   367.50   1.0964e+13   1.8176e-03
   367.60   1.0976e+13   1.8172e-03
   367.70   1.0988e+13   1.8169e-03
   367.80   1.1000e+13   1.8167e-03
   367.90   1.1013e+13   1.8163e-03
   368.00   1.1025e+13   1.8160e-03
   368.10   1.1037e+13   1.8157e-03
   368.20   1.1049e+13   1.8153e-03
   368.30   1.1061e+13   1.8150e-03
   368.40   1.1074e+13   1.8147e-03
   368.50   1.1086e+13   1.8143e-03
   368.60   1.1098e+13   1.8140e-03
   368.70   1.1110e+13   1.8138e-03
   368.80   1.1123e+13   1.8134e-03
   368.90   1.1135e+13   1.8131e-03
   369.00   1.1147e+13   1.8128e-03
   369.10   1.1160e+13   1.8124e-03
   369.20   1.1172e+13   1.8121e-03
   369.30   1.1184e+13   1.8118e-03
   369.40   1.1197e+13   1.8114e-03
   369.50   1.1209e+13   1.8111e-03
   369.60   1.1221e+13   1.8109e-03
   369.70   1.1234e+13   1.8106e-03
   369.80   1.1246e+13   1.8102e-03
   369.90   1.1258e+13   1.8099e-03
   370.00   1.1271e+13   1.8096e-03
   370.10   1.1283e+13   1.8092e-03
   370.20   1.1295e+13   1.8089e-03
   370.30   1.1308e+13   1.8086e-03
   370.40   1.1320e+13   1.8082e-03
   370.50   1.1333e+13   1.8080e-03
   370.60   1.1345e+13   1.8077e-03
   370.70   1.1357e+13   1.8073e-03
   370.80   1.1370e+13   1.8070e-03
   370.90   1.1382e+13   1.8067e-03
   371.00   1.1395e+13   1.8064e-03
   371.10   1.1407e+13   1.8060e-03
   371.20   1.1420e+13   1.8057e-03
   371.30   1.1432e+13   1.8054e-03
   371.40   1.1444e+13   1.8051e-03
   371.50   1.1457e+13   1.8048e-03
   371.60   1.1469e+13   1.8045e-03
   371.70   1.1482e+13   1.8041e-03
   371.80   1.1494e+13   1.8038e-03
   371.90   1.1507e+13   1.8035e-03
   372.00   1.1520e+13   1.8032e-03
   372.10   1.1532e+13   1.8028e-03
   372.20   1.1545e+13   1.8025e-03
   372.30   1.1557e+13   1.8023e-03
   372.40   1.1570e+13   1.8019e-03
   372.50   1.1582e+13   1.8016e-03
   372.60   1.1595e+13   1.8013e-03
   372.70   1.1607e+13   1.8010e-03
   372.80   1.1620e+13   1.8006e-03
   372.90   1.1633e+13   1.8003e-03
   373.00   1.1645e+13   1.8000e-03
   373.10   1.1658e+13   1.7996e-03
   373.20   1.1670e+13   1.7994e-03
   373.30   1.1683e+13   1.7991e-03
   373.40   1.1696e+13   1.7988e-03
   373.50   1.1708e+13   1.7984e-03
   373.60   1.1721e+13   1.7981e-03
   373.70   1.1734e+13   1.7978e-03
   373.80   1.1746e+13   1.7974e-03
   373.90   1.1759e+13   1.7971e-03
   374.00   1.1772e+13   1.7969e-03
   374.10   1.1784e+13   1.7966e-03
   374.20   1.1797e+13   1.7962e-03
   374.30   1.1810e+13   1.7959e-03
   374.40   1.1823e+13   1.7956e-03
   374.50   1.1835e+13   1.7952e-03
   374.60   1.1848e+13   1.7949e-03
   374.70   1.1861e+13   1.7946e-03
   374.80   1.1873e+13   1.7943e-03
   374.90   1.1886e+13   1.7940e-03
   375.00   1.1899e+13   1.7937e-03
   375.10   1.1912e+13   1.7934e-03
   375.20   1.1925e+13   1.7930e-03
   375.30   1.1937e+13   1.7927e-03
   375.40   1.1950e+13   1.7924e-03
   375.50   1.1963e+13   1.7921e-03
   375.60   1.1976e+13   1.7917e-03
   375.70   1.1989e+13   1.7915e-03
   375.80   1.2001e+13   1.7912e-03
   375.90   1.2014e+13   1.7909e-03
   376.00   1.2027e+13   1.7905e-03
   376.10   1.2040e+13   1.7902e-03
   376.20   1.2053e+13   1.7899e-03
   376.30   1.2066e+13   1.7895e-03
   376.40   1.2079e+13   1.7892e-03
   376.50   1.2091e+13   1.7889e-03
   376.60   1.2104e+13   1.7887e-03
   376.70   1.2117e+13   1.7883e-03
   376.80   1.2130e+13   1.7880e-03
   376.90   1.2143e+13   1.7877e-03
   377.00   1.2156e+13   1.7874e-03
   377.10   1.2169e+13   1.7870e-03
   377.20   1.2182e+13   1.7867e-03
   377.30   1.2195e+13   1.7864e-03
   377.40   1.2208e+13   1.7862e-03
   377.50   1.2221e+13   1.7858e-03
   377.60   1.2234e+13   1.7855e-03
   377.70   1.2247e+13   1.7852e-03
   377.80   1.2260e+13   1.7849e-03
   377.90   1.2273e+13   1.7845e-03
   378.00   1.2286e+13   1.7842e-03
   378.10   1.2299e+13   1.7839e-03
   378.20   1.2312e+13   1.7837e-03
   378.30   1.2325e+13   1.7833e-03
   378.40   1.2338e+13   1.7830e-03
   378.50   1.2351e+13   1.7827e-03
   378.60   1.2364e+13   1.7823e-03
   378.70   1.2377e+13   1.7820e-03
   378.80   1.2390e+13   1.7817e-03
   378.90   1.2403e+13   1.7814e-03
   379.00   1.2416e+13   1.7810e-03
   379.10   1.2429e+13   1.7808e-03
   379.20   1.2442e+13   1.7805e-03
   379.30   1.2456e+13   1.7802e-03
   379.40   1.2469e+13   1.7798e-03
   379.50   1.2482e+13   1.7795e-03
   379.60   1.2495e+13   1.7792e-03
   379.70   1.2508e+13   1.7789e-03
   379.80   1.2521e+13   1.7785e-03
   379.90   1.2534e+13   1.7783e-03
   380.00   1.2548e+13   1.7780e-03
   380.10   1.2561e+13   1.7777e-03
   380.20   1.2574e+13   1.7774e-03
   380.30   1.2587e+13   1.7770e-03
   380.40   1.2600e+13   1.7767e-03
   380.50   1.2614e+13   1.7764e-03
   380.60   1.2627e+13   1.7761e-03
   380.70   1.2640e+13   1.7758e-03
   380.80   1.2653e+13   1.7755e-03
   380.90   1.2666e+13   1.7752e-03
   381.00   1.2680e+13   1.7749e-03
   381.10   1.2693e+13   1.7745e-03
   381.20   1.2706e+13   1.7742e-03
   381.30   1.2720e+13   1.7739e-03
   381.40   1.2733e+13   1.7736e-03
   381.50   1.2746e+13   1.7733e-03
   381.60   1.2759e+13   1.7730e-03
   381.70   1.2773e+13   1.7727e-03
   381.80   1.2786e+13   1.7724e-03
   381.90   1.2799e+13   1.7720e-03
   382.00   1.2813e+13   1.7717e-03
   382.10   1.2826e+13   1.7714e-03
   382.20   1.2839e+13   1.7711e-03
   382.30   1.2853e+13   1.7709e-03
   382.40   1.2866e+13   1.7705e-03
   382.50   1.2879e+13   1.7702e-03
   382.60   1.2893e+13   1.7699e-03
   382.70   1.2906e+13   1.7696e-03
   382.80   1.2920e+13   1.7692e-03
   382.90   1.2933e+13   1.7689e-03
   383.00   1.2946e+13   1.7686e-03
   383.10   1.2960e+13   1.7684e-03
   383.20   1.2973e+13   1.7681e-03
   383.30   1.2987e+13   1.7677e-03
   383.40   1.3000e+13   1.7674e-03
   383.50   1.3014e+13   1.7671e-03
   383.60   1.3027e+13   1.7668e-03
   383.70   1.3041e+13   1.7664e-03
   383.80   1.3054e+13   1.7661e-03
   383.90   1.3068e+13   1.7659e-03
   384.00   1.3081e+13   1.7656e-03
   384.10   1.3095e+13   1.7653e-03
   384.20   1.3108e+13   1.7649e-03
   384.30   1.3122e+13   1.7646e-03
   384.40   1.3135e+13   1.7643e-03
   384.50   1.3149e+13   1.7640e-03
   384.60   1.3162e+13   1.7637e-03
   384.70   1.3176e+13   1.7634e-03
   384.80   1.3189e+13   1.7631e-03
   384.90   1.3203e+13   1.7628e-03
   385.00   1.3216e+13   1.7625e-03
   385.10   1.3230e+13   1.7621e-03
   385.20   1.3244e+13   1.7618e-03
   385.30   1.3257e+13   1.7615e-03
   385.40   1.3271e+13   1.7613e-03
   385.50   1.3284e+13   1.7610e-03
   385.60   1.3298e+13   1.7606e-03
   385.70   1.3312e+13   1.7603e-03
   385.80   1.3325e+13   1.7600e-03
   385.90   1.3339e+13   1.7597e-03
   386.00   1.3353e+13   1.7594e-03
   386.10   1.3366e+13   1.7590e-03
   386.20   1.3380e+13   1.7588e-03
   386.30   1.3394e+13   1.7585e-03
   386.40   1.3407e+13   1.7582e-03
   386.50   1.3421e+13   1.7579e-03
   386.60   1.3435e+13   1.7575e-03
   386.70   1.3448e+13   1.7572e-03
   386.80   1.3462e+13   1.7569e-03
   386.90   1.3476e+13   1.7567e-03
   387.00   1.3490e+13   1.7564e-03
   387.10   1.3503e+13   1.7560e-03
   387.20   1.3517e+13   1.7557e-03
   387.30   1.3531e+13   1.7554e-03
   387.40   1.3545e+13   1.7551e-03
   387.50   1.3558e+13   1.7548e-03
   387.60   1.3572e+13   1.7544e-03
   387.70   1.3586e+13   1.7542e-03
   387.80   1.3600e+13   1.7539e-03
   387.90   1.3614e+13   1.7536e-03
   388.00   1.3627e+13   1.7533e-03
   388.10   1.3641e+13   1.7529e-03
   388.20   1.3655e+13   1.7526e-03
   388.30   1.3669e+13   1.7523e-03
   388.40   1.3683e+13   1.7520e-03
   388.50   1.3697e+13   1.7518e-03
   388.60   1.3711e+13   1.7514e-03
   388.70   1.3724e+13   1.7511e-03
   388.80   1.3738e+13   1.7508e-03
   388.90   1.3752e+13   1.7505e-03
   389.00   1.3766e+13   1.7502e-03
   389.10   1.3780e+13   1.7499e-03
   389.20   1.3794e+13   1.7496e-03
   389.30   1.3808e+13   1.7493e-03
   389.40   1.3822e+13   1.7490e-03
   389.50   1.3836e+13   1.7487e-03
   389.60   1.3850e+13   1.7484e-03
   389.70   1.3864e+13   1.7480e-03
   389.80   1.3878e+13   1.7477e-03
   389.90   1.3892e+13   1.7475e-03
   390.00   1.3906e+13   1.7472e-03
   390.10   1.3920e+13   1.7469e-03
   390.20   1.3934e+13   1.7466e-03
   390.30   1.3948e+13   1.7462e-03
   390.40   1.3962e+13   1.7459e-03
   390.50   1.3976e+13   1.7456e-03
   390.60   1.3990e+13   1.7453e-03
   390.70   1.4004e+13   1.7451e-03
   390.80   1.4018e+13   1.7447e-03
   390.90   1.4032e+13   1.7444e-03
   391.00   1.4046e+13   1.7441e-03
   391.10   1.4060e+13   1.7438e-03
   391.20   1.4074e+13   1.7435e-03
   391.30   1.4088e+13   1.7432e-03
   391.40   1.4102e+13   1.7429e-03
   391.50   1.4116e+13   1.7426e-03
   391.60   1.4130e+13   1.7423e-03
   391.70   1.4145e+13   1.7420e-03
   391.80   1.4159e+13   1.7417e-03
   391.90   1.4173e+13   1.7414e-03
   392.00   1.4187e+13   1.7410e-03
   392.10   1.4201e+13   1.7407e-03
   392.20   1.4215e+13   1.7405e-03
   392.30   1.4229e+13   1.7402e-03
   392.40   1.4244e+13   1.7399e-03
   392.50   1.4258e+13   1.7396e-03
   392.60   1.4272e+13   1.7392e-03
   392.70   1.4286e+13   1.7389e-03
   392.80   1.4300e+13   1.7386e-03
   392.90   1.4315e+13   1.7384e-03
   393.00   1.4329e+13   1.7381e-03
   393.10   1.4343e+13   1.7378e-03
   393.20   1.4357e+13   1.7375e-03
   393.30   1.4372e+13   1.7371e-03
   393.40   1.4386e+13   1.7368e-03
   393.50   1.4400e+13   1.7365e-03
   393.60   1.4414e+13   1.7363e-03
   393.70   1.4429e+13   1.7360e-03
   393.80   1.4443e+13   1.7357e-03
   393.90   1.4457e+13   1.7353e-03
   394.00   1.4472e+13   1.7350e-03
   394.10   1.4486e+13   1.7347e-03
   394.20   1.4500e+13   1.7344e-03
   394.30   1.4515e+13   1.7342e-03
   394.40   1.4529e+13   1.7339e-03
   394.50   1.4543e+13   1.7336e-03
   394.60   1.4558e+13   1.7332e-03
   394.70   1.4572e+13   1.7329e-03
   394.80   1.4586e+13   1.7326e-03
   394.90   1.4601e+13   1.7323e-03
   395.00   1.4615e+13   1.7321e-03
   395.10   1.4629e+13   1.7318e-03
   395.20   1.4644e+13   1.7315e-03
   395.30   1.4658e+13   1.7311e-03
   395.40   1.4673e+13   1.7308e-03
   395.50   1.4687e+13   1.7305e-03
   395.60   1.4702e+13   1.7302e-03
   395.70   1.4716e+13   1.7300e-03
   395.80   1.4730e+13   1.7297e-03
   395.90   1.4745e+13   1.7294e-03
   396.00   1.4759e+13   1.7290e-03
   396.10   1.4774e+13   1.7287e-03
   396.20   1.4788e+13   1.7284e-03
   396.30   1.4803e+13   1.7281e-03
   396.40   1.4817e+13   1.7279e-03
   396.50   1.4832e+13   1.7276e-03
   396.60   1.4846e+13   1.7273e-03
   396.70   1.4861e+13   1.7269e-03
   396.80   1.4875e+13   1.7266e-03
   396.90   1.4890e+13   1.7263e-03
   397.00   1.4905e+13   1.7260e-03
   397.10   1.4919e+13   1.7258e-03
   397.20   1.4934e+13   1.7255e-03
   397.30   1.4948e+13   1.7252e-03
   397.40   1.4963e+13   1.7249e-03
   397.50   1.4977e+13   1.7245e-03
   397.60   1.4992e+13   1.7242e-03
   397.70   1.5007e+13   1.7239e-03
   397.80   1.5021e+13   1.7237e-03
   397.90   1.5036e+13   1.7234e-03
   398.00   1.5051e+13   1.7231e-03
   398.10   1.5065e+13   1.7228e-03
   398.20   1.5080e+13   1.7225e-03
   398.30   1.5094e+13   1.7221e-03
   398.40   1.5109e+13   1.7218e-03
   398.50   1.5124e+13   1.7216e-03
   398.60   1.5138e+13   1.7213e-03
   398.70   1.5153e+13   1.7210e-03
   398.80   1.5168e+13   1.7207e-03
   398.90   1.5183e+13   1.7204e-03
   399.00   1.5197e+13   1.7201e-03
   399.10   1.5212e+13   1.7197e-03
   399.20   1.5227e+13   1.7195e-03
   399.30   1.5241e+13   1.7192e-03
   399.40   1.5256e+13   1.7189e-03
   399.50   1.5271e+13   1.7186e-03
   399.60   1.5286e+13   1.7183e-03
   399.70   1.5301e+13   1.7180e-03
   399.80   1.5315e+13   1.7177e-03
   399.90   1.5330e+13   1.7175e-03
   400.00   1.5345e+13   1.7171e-03
   400.10   1.5360e+13   1.7168e-03
   400.20   1.5375e+13   1.7165e-03
   400.30   1.5389e+13   1.7162e-03
   400.40   1.5404e+13   1.7159e-03
   400.50   1.5419e+13   1.7157e-03
   400.60   1.5434e+13   1.7154e-03
   400.70   1.5449e+13   1.7151e-03
   400.80   1.5464e+13   1.7148e-03
   400.90   1.5478e+13   1.7144e-03
   401.00   1.5493e+13   1.7141e-03
   401.10   1.5508e+13   1.7138e-03
   401.20   1.5523e+13   1.7136e-03
   401.30   1.5538e+13   1.7133e-03
   401.40   1.5553e+13   1.7130e-03
   401.50   1.5568e+13   1.7127e-03
   401.60   1.5583e+13   1.7124e-03
   401.70   1.5598e+13   1.7121e-03
   401.80   1.5613e+13   1.7118e-03
   401.90   1.5628e+13   1.7115e-03
   402.00   1.5643e+13   1.7112e-03
   402.10   1.5658e+13   1.7109e-03
   402.20   1.5672e+13   1.7106e-03
   402.30   1.5687e+13   1.7103e-03
   402.40   1.5702e+13   1.7100e-03
   402.50   1.5717e+13   1.7097e-03
   402.60   1.5732e+13   1.7095e-03
   402.70   1.5747e+13   1.7092e-03
   402.80   1.5763e+13   1.7089e-03
   402.90   1.5778e+13   1.7085e-03
   403.00   1.5793e+13   1.7082e-03
   403.10   1.5808e+13   1.7079e-03
   403.20   1.5823e+13   1.7077e-03
   403.30   1.5838e+13   1.7074e-03
   403.40   1.5853e+13   1.7071e-03
   403.50   1.5868e+13   1.7068e-03
   403.60   1.5883e+13   1.7065e-03
   403.70   1.5898e+13   1.7062e-03
   403.80   1.5913e+13   1.7059e-03
   403.90   1.5928e+13   1.7057e-03
   404.00   1.5943e+13   1.7053e-03
   404.10   1.5959e+13   1.7050e-03
   404.20   1.5974e+13   1.7047e-03
   404.30   1.5989e+13   1.7044e-03
   404.40   1.6004e+13   1.7041e-03
   404.50   1.6019e+13   1.7039e-03
   404.60   1.6034e+13   1.7036e-03
   404.70   1.6050e+13   1.7033e-03
   404.80   1.6065e+13   1.7030e-03
   404.90   1.6080e+13   1.7027e-03
   405.00   1.6095e+13   1.7024e-03
   405.10   1.6110e+13   1.7021e-03
   405.20   1.6126e+13   1.7019e-03
   405.30   1.6141e+13   1.7015e-03
   405.40   1.6156e+13   1.7012e-03
   405.50   1.6171e+13   1.7009e-03
   405.60   1.6187e+13   1.7006e-03
   405.70   1.6202e+13   1.7003e-03
   405.80   1.6217e+13   1.7001e-03
   405.90   1.6232e+13   1.6998e-03
   406.00   1.6248e+13   1.6995e-03
   406.10   1.6263e+13   1.6992e-03
   406.20   1.6278e+13   1.6989e-03
   406.30   1.6294e+13   1.6986e-03
   406.40   1.6309e+13   1.6983e-03
   406.50   1.6324e+13   1.6981e-03
   406.60   1.6339e+13   1.6978e-03
   406.70   1.6355e+13   1.6974e-03
   406.80   1.6370e+13   1.6971e-03
   406.90   1.6386e+13   1.6968e-03
   407.00   1.6401e+13   1.6965e-03
   407.10   1.6416e+13   1.6963e-03
   407.20   1.6432e+13   1.6960e-03
   407.30   1.6447e+13   1.6957e-03
   407.40   1.6462e+13   1.6954e-03
   407.50   1.6478e+13   1.6951e-03
   407.60   1.6493e+13   1.6948e-03
   407.70   1.6509e+13   1.6946e-03
   407.80   1.6524e+13   1.6943e-03
   407.90   1.6540e+13   1.6940e-03
   408.00   1.6555e+13   1.6937e-03
   408.10   1.6570e+13   1.6934e-03
   408.20   1.6586e+13   1.6931e-03
   408.30   1.6601e+13   1.6928e-03
   408.40   1.6617e+13   1.6925e-03
   408.50   1.6632e+13   1.6922e-03
   408.60   1.6648e+13   1.6919e-03
   408.70   1.6663e+13   1.6916e-03
   408.80   1.6679e+13   1.6913e-03
   408.90   1.6694e+13   1.6910e-03
   409.00   1.6710e+13   1.6908e-03
   409.10   1.6725e+13   1.6905e-03
   409.20   1.6741e+13   1.6902e-03
   409.30   1.6757e+13   1.6899e-03
   409.40   1.6772e+13   1.6896e-03
   409.50   1.6788e+13   1.6893e-03
   409.60   1.6803e+13   1.6891e-03
   409.70   1.6819e+13   1.6888e-03
   409.80   1.6834e+13   1.6885e-03
   409.90   1.6850e+13   1.6882e-03
   410.00   1.6866e+13   1.6879e-03
   410.10   1.6881e+13   1.6876e-03
   410.20   1.6897e+13   1.6874e-03
   410.30   1.6913e+13   1.6871e-03
   410.40   1.6928e+13   1.6868e-03
   410.50   1.6944e+13   1.6864e-03
   410.60   1.6960e+13   1.6861e-03
   410.70   1.6975e+13   1.6858e-03
   410.80   1.6991e+13   1.6855e-03
   410.90   1.7007e+13   1.6853e-03
   411.00   1.7022e+13   1.6850e-03
   411.10   1.7038e+13   1.6847e-03
   411.20   1.7054e+13   1.6844e-03
   411.30   1.7069e+13   1.6841e-03
   411.40   1.7085e+13   1.6838e-03
   411.50   1.7101e+13   1.6836e-03
   411.60   1.7117e+13   1.6833e-03
   411.70   1.7132e+13   1.6830e-03
   411.80   1.7148e+13   1.6827e-03
   411.90   1.7164e+13   1.6824e-03
   412.00   1.7180e+13   1.6821e-03
   412.10   1.7195e+13   1.6819e-03
   412.20   1.7211e+13   1.6816e-03
   412.30   1.7227e+13   1.6813e-03
   412.40   1.7243e+13   1.6810e-03
   412.50   1.7259e+13   1.6807e-03
   412.60   1.7274e+13   1.6804e-03
   412.70   1.7290e+13   1.6802e-03
   412.80   1.7306e+13   1.6799e-03
   412.90   1.7322e+13   1.6796e-03
   413.00   1.7338e+13   1.6793e-03
   413.10   1.7354e+13   1.6790e-03
   413.20   1.7370e+13   1.6787e-03
   413.30   1.7385e+13   1.6785e-03
   413.40   1.7401e+13   1.6782e-03
   413.50   1.7417e+13   1.6779e-03
   413.60   1.7433e+13   1.6776e-03
   413.70   1.7449e+13   1.6773e-03
   413.80   1.7465e+13   1.6770e-03
   413.90   1.7481e+13   1.6768e-03
   414.00   1.7497e+13   1.6765e-03
   414.10   1.7513e+13   1.6761e-03
   414.20   1.7529e+13   1.6758e-03
   414.30   1.7545e+13   1.6755e-03
   414.40   1.7561e+13   1.6752e-03
   414.50   1.7577e+13   1.6750e-03
   414.60   1.7593e+13   1.6747e-03
   414.70   1.7609e+13   1.6744e-03
   414.80   1.7625e+13   1.6741e-03
   414.90   1.7641e+13   1.6738e-03
   415.00   1.7657e+13   1.6735e-03
   415.10   1.7673e+13   1.6733e-03
   415.20   1.7689e+13   1.6730e-03
   415.30   1.7705e+13   1.6727e-03
   415.40   1.7721e+13   1.6724e-03
   415.50   1.7737e+13   1.6721e-03
   415.60   1.7753e+13   1.6718e-03
   415.70   1.7769e+13   1.6716e-03
   415.80   1.7785e+13   1.6713e-03
   415.90   1.7801e+13   1.6710e-03
   416.00   1.7817e+13   1.6707e-03
   416.10   1.7833e+13   1.6704e-03
   416.20   1.7850e+13   1.6701e-03
   416.30   1.7866e+13   1.6699e-03
   416.40   1.7882e+13   1.6696e-03
   416.50   1.7898e+13   1.6693e-03
   416.60   1.7914e+13   1.6690e-03
   416.70   1.7930e+13   1.6687e-03
   416.80   1.7946e+13   1.6684e-03
   416.90   1.7963e+13   1.6682e-03
   417.00   1.7979e+13   1.6679e-03
   417.10   1.7995e+13   1.6676e-03
   417.20   1.8011e+13   1.6673e-03
   417.30   1.8027e+13   1.6670e-03
   417.40   1.8044e+13   1.6667e-03
   417.50   1.8060e+13   1.6665e-03
   417.60   1.8076e+13   1.6662e-03
   417.70   1.8092e+13   1.6659e-03
   417.80   1.8108e+13   1.6656e-03
   417.90   1.8125e+13   1.6653e-03
   418.00   1.8141e+13   1.6650e-03
   418.10   1.8157e+13   1.6648e-03
   418.20   1.8174e+13   1.6645e-03
   418.30   1.8190e+13   1.6642e-03
   418.40   1.8206e+13   1.6639e-03
   418.50   1.8222e+13   1.6636e-03
   418.60   1.8239e+13   1.6635e-03
   418.70   1.8255e+13   1.6632e-03
   418.80   1.8271e+13   1.6629e-03
   418.90   1.8288e+13   1.6626e-03
   419.00   1.8304e+13   1.6623e-03
   419.10   1.8320e+13   1.6620e-03
   419.20   1.8337e+13   1.6618e-03
   419.30   1.8353e+13   1.6615e-03
   419.40   1.8370e+13   1.6612e-03
   419.50   1.8386e+13   1.6609e-03
   419.60   1.8402e+13   1.6606e-03
   419.70   1.8419e+13   1.6603e-03
   419.80   1.8435e+13   1.6601e-03
   419.90   1.8452e+13   1.6598e-03
   420.00   1.8468e+13   1.6595e-03
   420.10   1.8484e+13   1.6592e-03
   420.20   1.8501e+13   1.6589e-03
   420.30   1.8517e+13   1.6586e-03
   420.40   1.8534e+13   1.6584e-03
   420.50   1.8550e+13   1.6581e-03
   420.60   1.8567e+13   1.6578e-03
   420.70   1.8583e+13   1.6575e-03
   420.80   1.8600e+13   1.6572e-03
   420.90   1.8616e+13   1.6570e-03
   421.00   1.8633e+13   1.6567e-03
   421.10   1.8649e+13   1.6564e-03
   421.20   1.8666e+13   1.6561e-03
   421.30   1.8682e+13   1.6558e-03
   421.40   1.8699e+13   1.6555e-03
   421.50   1.8715e+13   1.6553e-03
   421.60   1.8732e+13   1.6550e-03
   421.70   1.8748e+13   1.6547e-03
   421.80   1.8765e+13   1.6544e-03
   421.90   1.8782e+13   1.6541e-03
   422.00   1.8798e+13   1.6538e-03
   422.10   1.8815e+13   1.6536e-03
   422.20   1.8831e+13   1.6534e-03
   422.30   1.8848e+13   1.6531e-03
   422.40   1.8865e+13   1.6528e-03
   422.50   1.8881e+13   1.6525e-03
   422.60   1.8898e+13   1.6523e-03
   422.70   1.8915e+13   1.6520e-03
   422.80   1.8931e+13   1.6517e-03
   422.90   1.8948e+13   1.6514e-03
   423.00   1.8965e+13   1.6511e-03
   423.10   1.8981e+13   1.6508e-03
   423.20   1.8998e+13   1.6506e-03
   423.30   1.9015e+13   1.6503e-03
   423.40   1.9031e+13   1.6500e-03
   423.50   1.9048e+13   1.6497e-03
   423.60   1.9065e+13   1.6494e-03
   423.70   1.9081e+13   1.6491e-03
   423.80   1.9098e+13   1.6489e-03
   423.90   1.9115e+13   1.6486e-03
   424.00   1.9132e+13   1.6483e-03
   424.10   1.9148e+13   1.6480e-03
   424.20   1.9165e+13   1.6477e-03
   424.30   1.9182e+13   1.6476e-03
   424.40   1.9199e+13   1.6473e-03
   424.50   1.9216e+13   1.6470e-03
   424.60   1.9232e+13   1.6467e-03
   424.70   1.9249e+13   1.6464e-03
   424.80   1.9266e+13   1.6461e-03
   424.90   1.9283e+13   1.6459e-03
   425.00   1.9300e+13   1.6456e-03
   425.10   1.9316e+13   1.6453e-03
   425.20   1.9333e+13   1.6450e-03
   425.30   1.9350e+13   1.6447e-03
   425.40   1.9367e+13   1.6445e-03
   425.50   1.9384e+13   1.6442e-03
   425.60   1.9401e+13   1.6439e-03
   425.70   1.9418e+13   1.6436e-03
   425.80   1.9435e+13   1.6433e-03
   425.90   1.9451e+13   1.6431e-03
   426.00   1.9468e+13   1.6429e-03
   426.10   1.9485e+13   1.6426e-03
   426.20   1.9502e+13   1.6423e-03
   426.30   1.9519e+13   1.6420e-03
   426.40   1.9536e+13   1.6417e-03
   426.50   1.9553e+13   1.6415e-03
   426.60   1.9570e+13   1.6412e-03
   426.70   1.9587e+13   1.6409e-03
   426.80   1.9604e+13   1.6406e-03
   426.90   1.9621e+13   1.6403e-03
   427.00   1.9638e+13   1.6400e-03
   427.10   1.9655e+13   1.6398e-03
   427.20   1.9672e+13   1.6395e-03
   427.30   1.9689e+13   1.6393e-03
   427.40   1.9706e+13   1.6390e-03
   427.50   1.9723e+13   1.6387e-03
   427.60   1.9740e+13   1.6385e-03
   427.70   1.9757e+13   1.6382e-03
   427.80   1.9774e+13   1.6379e-03
   427.90   1.9791e+13   1.6376e-03
   428.00   1.9808e+13   1.6373e-03
   428.10   1.9825e+13   1.6371e-03
   428.20   1.9842e+13   1.6368e-03
   428.30   1.9860e+13   1.6365e-03
   428.40   1.9877e+13   1.6362e-03
   428.50   1.9894e+13   1.6359e-03
   428.60   1.9911e+13   1.6357e-03
   428.70   1.9928e+13   1.6355e-03
   428.80   1.9945e+13   1.6352e-03
   428.90   1.9962e+13   1.6349e-03
   429.00   1.9980e+13   1.6346e-03
   429.10   1.9997e+13   1.6343e-03
   429.20   2.0014e+13   1.6341e-03
   429.30   2.0031e+13   1.6338e-03
   429.40   2.0048e+13   1.6335e-03
   429.50   2.0065e+13   1.6332e-03
   429.60   2.0083e+13   1.6329e-03
   429.70   2.0100e+13   1.6328e-03
   429.80   2.0117e+13   1.6325e-03
   429.90   2.0134e+13   1.6322e-03
   430.00   2.0152e+13   1.6319e-03
   430.10   2.0169e+13   1.6316e-03
   430.20   2.0186e+13   1.6313e-03
   430.30   2.0203e+13   1.6311e-03
   430.40   2.0221e+13   1.6308e-03
   430.50   2.0238e+13   1.6305e-03
   430.60   2.0255e+13   1.6302e-03
   430.70   2.0272e+13   1.6299e-03
   430.80   2.0290e+13   1.6298e-03
   430.90   2.0307e+13   1.6295e-03
   431.00   2.0324e+13   1.6292e-03
   431.10   2.0342e+13   1.6289e-03
   431.20   2.0359e+13   1.6286e-03
   431.30   2.0376e+13   1.6284e-03
   431.40   2.0394e+13   1.6281e-03
   431.50   2.0411e+13   1.6278e-03
   431.60   2.0428e+13   1.6275e-03
   431.70   2.0446e+13   1.6273e-03
   431.80   2.0463e+13   1.6270e-03
   431.90   2.0481e+13   1.6268e-03
   432.00   2.0498e+13   1.6265e-03
   432.10   2.0515e+13   1.6262e-03
   432.20   2.0533e+13   1.6259e-03
   432.30   2.0550e+13   1.6256e-03
   432.40   2.0568e+13   1.6254e-03
   432.50   2.0585e+13   1.6251e-03
   432.60   2.0603e+13   1.6249e-03
   432.70   2.0620e+13   1.6246e-03
   432.80   2.0637e+13   1.6243e-03
   432.90   2.0655e+13   1.6241e-03
   433.00   2.0672e+13   1.6238e-03
   433.10   2.0690e+13   1.6235e-03
   433.20   2.0707e+13   1.6232e-03
   433.30   2.0725e+13   1.6229e-03
   433.40   2.0742e+13   1.6227e-03
   433.50   2.0760e+13   1.6225e-03
   433.60   2.0777e+13   1.6222e-03
   433.70   2.0795e+13   1.6219e-03
   433.80   2.0813e+13   1.6216e-03
   433.90   2.0830e+13   1.6214e-03
   434.00   2.0848e+13   1.6211e-03
   434.10   2.0865e+13   1.6208e-03
   434.20   2.0883e+13   1.6205e-03
   434.30   2.0900e+13   1.6203e-03
   434.40   2.0918e+13   1.6201e-03
   434.50   2.0936e+13   1.6198e-03
   434.60   2.0953e+13   1.6195e-03
   434.70   2.0971e+13   1.6192e-03
   434.80   2.0988e+13   1.6189e-03
   434.90   2.1006e+13   1.6187e-03
   435.00   2.1024e+13   1.6184e-03
   435.10   2.1041e+13   1.6182e-03
   435.20   2.1059e+13   1.6179e-03
   435.30   2.1077e+13   1.6176e-03
   435.40   2.1094e+13   1.6173e-03
   435.50   2.1112e+13   1.6171e-03
   435.60   2.1130e+13   1.6168e-03
   435.70   2.1147e+13   1.6165e-03
   435.80   2.1165e+13   1.6162e-03
   435.90   2.1183e+13   1.6160e-03
   436.00   2.1201e+13   1.6158e-03
   436.10   2.1218e+13   1.6155e-03
   436.20   2.1236e+13   1.6152e-03
   436.30   2.1254e+13   1.6149e-03
   436.40   2.1272e+13   1.6146e-03
   436.50   2.1289e+13   1.6144e-03
   436.60   2.1307e+13   1.6142e-03
   436.70   2.1325e+13   1.6139e-03
   436.80   2.1343e+13   1.6136e-03
   436.90   2.1360e+13   1.6133e-03
   437.00   2.1378e+13   1.6131e-03
   437.10   2.1396e+13   1.6128e-03
   437.20   2.1414e+13   1.6125e-03
   437.30   2.1432e+13   1.6123e-03
   437.40   2.1450e+13   1.6120e-03
   437.50   2.1467e+13   1.6118e-03
   437.60   2.1485e+13   1.6115e-03
   437.70   2.1503e+13   1.6112e-03
   437.80   2.1521e+13   1.6109e-03
   437.90   2.1539e+13   1.6106e-03
   438.00   2.1557e+13   1.6105e-03
   438.10   2.1575e+13   1.6102e-03
   438.20   2.1593e+13   1.6099e-03
   438.30   2.1610e+13   1.6096e-03
   438.40   2.1628e+13   1.6093e-03
   438.50   2.1646e+13   1.6091e-03
   438.60   2.1664e+13   1.6089e-03
   438.70   2.1682e+13   1.6086e-03
   438.80   2.1700e+13   1.6083e-03
   438.90   2.1718e+13   1.6080e-03
   439.00   2.1736e+13   1.6078e-03
   439.10   2.1754e+13   1.6075e-03
   439.20   2.1772e+13   1.6072e-03
   439.30   2.1790e+13   1.6070e-03
   439.40   2.1808e+13   1.6067e-03
   439.50   2.1826e+13   1.6065e-03
   439.60   2.1844e+13   1.6062e-03
   439.70   2.1862e+13   1.6059e-03
   439.80   2.1880e+13   1.6056e-03
   439.90   2.1898e+13   1.6054e-03
   440.00   2.1916e+13   1.6052e-03
   440.10   2.1934e+13   1.6049e-03
   440.20   2.1952e+13   1.6046e-03
   440.30   2.1970e+13   1.6043e-03
   440.40   2.1988e+13   1.6041e-03
   440.50   2.2006e+13   1.6039e-03
   440.60   2.2025e+13   1.6036e-03
   440.70   2.2043e+13   1.6033e-03
   440.80   2.2061e+13   1.6030e-03
   440.90   2.2079e+13   1.6028e-03
   441.00   2.2097e+13   1.6025e-03
   441.10   2.2115e+13   1.6023e-03
   441.20   2.2133e+13   1.6020e-03
   441.30   2.2151e+13   1.6017e-03
   441.40   2.2170e+13   1.6015e-03
   441.50   2.2188e+13   1.6012e-03
   441.60   2.2206e+13   1.6009e-03
   441.70   2.2224e+13   1.6007e-03
   441.80   2.2242e+13   1.6004e-03
   441.90   2.2261e+13   1.6002e-03
   442.00   2.2279e+13   1.5999e-03
   442.10   2.2297e+13   1.5996e-03
   442.20   2.2315e+13   1.5994e-03
   442.30   2.2333e+13   1.5991e-03
   442.40   2.2352e+13   1.5989e-03
   442.50   2.2370e+13   1.5986e-03
   442.60   2.2388e+13   1.5983e-03
   442.70   2.2406e+13   1.5980e-03
   442.80   2.2425e+13   1.5978e-03
   442.90   2.2443e+13   1.5976e-03
   443.00   2.2461e+13   1.5973e-03
   443.10   2.2480e+13   1.5970e-03
   443.20   2.2498e+13   1.5967e-03
   443.30   2.2516e+13   1.5965e-03
   443.40   2.2534e+13   1.5963e-03
   443.50   2.2553e+13   1.5960e-03
   443.60   2.2571e+13   1.5957e-03
   443.70   2.2589e+13   1.5954e-03
   443.80   2.2608e+13   1.5952e-03
   443.90   2.2626e+13   1.5950e-03
   444.00   2.2645e+13   1.5947e-03
   444.10   2.2663e+13   1.5944e-03
   444.20   2.2681e+13   1.5941e-03
   444.30   2.2700e+13   1.5939e-03
   444.40   2.2718e+13   1.5937e-03
   444.50   2.2737e+13   1.5934e-03
   444.60   2.2755e+13   1.5931e-03
   444.70   2.2773e+13   1.5928e-03
   444.80   2.2792e+13   1.5926e-03
   444.90   2.2810e+13   1.5924e-03
   445.00   2.2829e+13   1.5921e-03
   445.10   2.2847e+13   1.5918e-03
   445.20   2.2866e+13   1.5915e-03
   445.30   2.2884e+13   1.5913e-03
   445.40   2.2903e+13   1.5911e-03
   445.50   2.2921e+13   1.5908e-03
   445.60   2.2940e+13   1.5905e-03
   445.70   2.2958e+13   1.5903e-03
   445.80   2.2977e+13   1.5900e-03
   445.90   2.2995e+13   1.5898e-03
   446.00   2.3014e+13   1.5895e-03
   446.10   2.3032e+13   1.5892e-03
   446.20   2.3051e+13   1.5890e-03
   446.30   2.3069e+13   1.5887e-03
   446.40   2.3088e+13   1.5885e-03
   446.50   2.3106e+13   1.5882e-03
   446.60   2.3125e+13   1.5879e-03
   446.70   2.3144e+13   1.5877e-03
   446.80   2.3162e+13   1.5875e-03
   446.90   2.3181e+13   1.5872e-03
   447.00   2.3199e+13   1.5869e-03
   447.10   2.3218e+13   1.5867e-03
   447.20   2.3237e+13   1.5864e-03
   447.30   2.3255e+13   1.5862e-03
   447.40   2.3274e+13   1.5859e-03
   447.50   2.3293e+13   1.5856e-03
   447.60   2.3311e+13   1.5854e-03
   447.70   2.3330e+13   1.5851e-03
   447.80   2.3348e+13   1.5849e-03
   447.90   2.3367e+13   1.5846e-03
   448.00   2.3386e+13   1.5843e-03
   448.10   2.3405e+13   1.5841e-03
   448.20   2.3423e+13   1.5839e-03
   448.30   2.3442e+13   1.5836e-03
   448.40   2.3461e+13   1.5833e-03
   448.50   2.3479e+13   1.5831e-03
   448.60   2.3498e+13   1.5828e-03
   448.70   2.3517e+13   1.5826e-03
   448.80   2.3536e+13   1.5823e-03
   448.90   2.3554e+13   1.5820e-03
   449.00   2.3573e+13   1.5818e-03
   449.10   2.3592e+13   1.5816e-03
   449.20   2.3611e+13   1.5813e-03
   449.30   2.3630e+13   1.5810e-03
   449.40   2.3648e+13   1.5807e-03
   449.50   2.3667e+13   1.5805e-03
   449.60   2.3686e+13   1.5803e-03
   449.70   2.3705e+13   1.5800e-03
   449.80   2.3724e+13   1.5797e-03
   449.90   2.3742e+13   1.5795e-03
   450.00   2.3761e+13   1.5793e-03
   450.10   2.3780e+13   1.5790e-03
   450.20   2.3799e+13   1.5787e-03
   450.30   2.3818e+13   1.5784e-03
   450.40   2.3837e+13   1.5783e-03
   450.50   2.3856e+13   1.5780e-03
   450.60   2.3875e+13   1.5777e-03
   450.70   2.3894e+13   1.5774e-03
   450.80   2.3912e+13   1.5772e-03
   450.90   2.3931e+13   1.5770e-03
   451.00   2.3950e+13   1.5767e-03
   451.10   2.3969e+13   1.5764e-03
   451.20   2.3988e+13   1.5761e-03
   451.30   2.4007e+13   1.5760e-03
   451.40   2.4026e+13   1.5757e-03
   451.50   2.4045e+13   1.5754e-03
   451.60   2.4064e+13   1.5751e-03
   451.70   2.4083e+13   1.5750e-03
   451.80   2.4102e+13   1.5747e-03
   451.90   2.4121e+13   1.5744e-03
   452.00   2.4140e+13   1.5741e-03
   452.10   2.4159e+13   1.5739e-03
   452.20   2.4178e+13   1.5737e-03
   452.30   2.4197e+13   1.5734e-03
   452.40   2.4216e+13   1.5731e-03
   452.50   2.4235e+13   1.5729e-03
   452.60   2.4254e+13   1.5727e-03
   452.70   2.4273e+13   1.5724e-03
   452.80   2.4292e+13   1.5721e-03
   452.90   2.4311e+13   1.5719e-03
   453.00   2.4331e+13   1.5716e-03
   453.10   2.4350e+13   1.5714e-03
   453.20   2.4369e+13   1.5711e-03
   453.30   2.4388e+13   1.5709e-03
   453.40   2.4407e+13   1.5706e-03
   453.50   2.4426e+13   1.5704e-03
   453.60   2.4445e+13   1.5701e-03
   453.70   2.4464e+13   1.5699e-03
   453.80   2.4484e+13   1.5696e-03
   453.90   2.4503e+13   1.5693e-03
   454.00   2.4522e+13   1.5691e-03
   454.10   2.4541e+13   1.5689e-03
   454.20   2.4560e+13   1.5686e-03
   454.30   2.4579e+13   1.5683e-03
   454.40   2.4599e+13   1.5682e-03
   454.50   2.4618e+13   1.5679e-03
   454.60   2.4637e+13   1.5676e-03
   454.70   2.4656e+13   1.5673e-03
   454.80   2.4676e+13   1.5672e-03
   454.90   2.4695e+13   1.5669e-03
   455.00   2.4714e+13   1.5666e-03
   455.10   2.4733e+13   1.5663e-03
   455.20   2.4753e+13   1.5661e-03
   455.30   2.4772e+13   1.5659e-03
   455.40   2.4791e+13   1.5656e-03
   455.50   2.4810e+13   1.5653e-03
   455.60   2.4830e+13   1.5651e-03
   455.70   2.4849e+13   1.5649e-03
   455.80   2.4868e+13   1.5646e-03
   455.90   2.4888e+13   1.5644e-03
   456.00   2.4907e+13   1.5641e-03
   456.10   2.4926e+13   1.5638e-03
   456.20   2.4946e+13   1.5636e-03
   456.30   2.4965e+13   1.5634e-03
   456.40   2.4984e+13   1.5631e-03
   456.50   2.5004e+13   1.5628e-03
   456.60   2.5023e+13   1.5626e-03
   456.70   2.5042e+13   1.5624e-03
   456.80   2.5062e+13   1.5621e-03
   456.90   2.5081e+13   1.5618e-03
   457.00   2.5101e+13   1.5617e-03
   457.10   2.5120e+13   1.5614e-03
   457.20   2.5140e+13   1.5611e-03
   457.30   2.5159e+13   1.5608e-03
   457.40   2.5178e+13   1.5606e-03
   457.50   2.5198e+13   1.5604e-03
   457.60   2.5217e+13   1.5601e-03
   457.70   2.5237e+13   1.5599e-03
   457.80   2.5256e+13   1.5596e-03
   457.90   2.5276e+13   1.5594e-03
   458.00   2.5295e+13   1.5591e-03
   458.10   2.5315e+13   1.5589e-03
   458.20   2.5334e+13   1.5586e-03
   458.30   2.5354e+13   1.5584e-03
   458.40   2.5373e+13   1.5582e-03
   458.50   2.5393e+13   1.5579e-03
   458.60   2.5412e+13   1.5576e-03
   458.70   2.5432e+13   1.5573e-03
   458.80   2.5451e+13   1.5572e-03
   458.90   2.5471e+13   1.5569e-03
   459.00   2.5491e+13   1.5566e-03
   459.10   2.5510e+13   1.5564e-03
   459.20   2.5530e+13   1.5562e-03
   459.30   2.5549e+13   1.5559e-03
   459.40   2.5569e+13   1.5557e-03
   459.50   2.5588e+13   1.5554e-03
   459.60   2.5608e+13   1.5552e-03
   459.70   2.5628e+13   1.5549e-03
   459.80   2.5647e+13   1.5547e-03
   459.90   2.5667e+13   1.5544e-03
   460.00   2.5687e+13   1.5542e-03
   460.10   2.5706e+13   1.5540e-03
   460.20   2.5726e+13   1.5537e-03
   460.30   2.5746e+13   1.5534e-03
   460.40   2.5765e+13   1.5532e-03
   460.50   2.5785e+13   1.5530e-03
   460.60   2.5805e+13   1.5527e-03
   460.70   2.5824e+13   1.5524e-03
   460.80   2.5844e+13   1.5522e-03
   460.90   2.5864e+13   1.5520e-03
   461.00   2.5884e+13   1.5517e-03
   461.10   2.5903e+13   1.5515e-03
   461.20   2.5923e+13   1.5512e-03
   461.30   2.5943e+13   1.5510e-03
   461.40   2.5963e+13   1.5508e-03
   461.50   2.5982e+13   1.5505e-03
   461.60   2.6002e+13   1.5502e-03
   461.70   2.6022e+13   1.5501e-03
   461.80   2.6042e+13   1.5498e-03
   461.90   2.6061e+13   1.5495e-03
   462.00   2.6081e+13   1.5493e-03
   462.10   2.6101e+13   1.5490e-03
   462.20   2.6121e+13   1.5488e-03
   462.30   2.6141e+13   1.5485e-03
   462.40   2.6161e+13   1.5483e-03
   462.50   2.6180e+13   1.5480e-03
   462.60   2.6200e+13   1.5478e-03
   462.70   2.6220e+13   1.5476e-03
   462.80   2.6240e+13   1.5473e-03
   462.90   2.6260e+13   1.5470e-03
   463.00   2.6280e+13   1.5469e-03
   463.10   2.6300e+13   1.5466e-03
   463.20   2.6320e+13   1.5463e-03
   463.30   2.6339e+13   1.5461e-03
   463.40   2.6359e+13   1.5459e-03
   463.50   2.6379e+13   1.5456e-03
   463.60   2.6399e+13   1.5454e-03
   463.70   2.6419e+13   1.5451e-03
   463.80   2.6439e+13   1.5449e-03
   463.90   2.6459e+13   1.5447e-03
   464.00   2.6479e+13   1.5444e-03
   464.10   2.6499e+13   1.5441e-03
   464.20   2.6519e+13   1.5440e-03
   464.30   2.6539e+13   1.5437e-03
   464.40   2.6559e+13   1.5434e-03
   464.50   2.6579e+13   1.5432e-03
   464.60   2.6599e+13   1.5430e-03
   464.70   2.6619e+13   1.5427e-03
   464.80   2.6639e+13   1.5425e-03
   464.90   2.6659e+13   1.5422e-03
   465.00   2.6679e+13   1.5419e-03
   465.10   2.6699e+13   1.5418e-03
   465.20   2.6719e+13   1.5415e-03
   465.30   2.6739e+13   1.5412e-03
   465.40   2.6759e+13   1.5410e-03
   465.50   2.6779e+13   1.5408e-03
   465.60   2.6800e+13   1.5405e-03
   465.70   2.6820e+13   1.5403e-03
   465.80   2.6840e+13   1.5400e-03
   465.90   2.6860e+13   1.5398e-03
   466.00   2.6880e+13   1.5396e-03
   466.10   2.6900e+13   1.5393e-03
   466.20   2.6920e+13   1.5390e-03
   466.30   2.6940e+13   1.5389e-03
   466.40   2.6961e+13   1.5386e-03
   466.50   2.6981e+13   1.5383e-03
   466.60   2.7001e+13   1.5381e-03
   466.70   2.7021e+13   1.5379e-03
   466.80   2.7041e+13   1.5376e-03
   466.90   2.7061e+13   1.5374e-03
   467.00   2.7082e+13   1.5371e-03
   467.10   2.7102e+13   1.5369e-03
   467.20   2.7122e+13   1.5367e-03
   467.30   2.7142e+13   1.5364e-03
   467.40   2.7163e+13   1.5362e-03
   467.50   2.7183e+13   1.5360e-03
   467.60   2.7203e+13   1.5357e-03
   467.70   2.7223e+13   1.5355e-03
   467.80   2.7244e+13   1.5352e-03
   467.90   2.7264e+13   1.5350e-03
   468.00   2.7284e+13   1.5348e-03
   468.10   2.7304e+13   1.5345e-03
   468.20   2.7325e+13   1.5342e-03
   468.30   2.7345e+13   1.5341e-03
   468.40   2.7365e+13   1.5338e-03
   468.50   2.7386e+13   1.5335e-03
   468.60   2.7406e+13   1.5333e-03
   468.70   2.7426e+13   1.5331e-03
   468.80   2.7447e+13   1.5329e-03
   468.90   2.7467e+13   1.5326e-03
   469.00   2.7487e+13   1.5323e-03
   469.10   2.7508e+13   1.5322e-03
   469.20   2.7528e+13   1.5319e-03
   469.30   2.7549e+13   1.5316e-03
   469.40   2.7569e+13   1.5314e-03
   469.50   2.7589e+13   1.5312e-03
   469.60   2.7610e+13   1.5309e-03
   469.70   2.7630e+13   1.5307e-03
   469.80   2.7651e+13   1.5304e-03
   469.90   2.7671e+13   1.5303e-03
   470.00   2.7691e+13   1.5300e-03
   470.10   2.7712e+13   1.5297e-03
   470.20   2.7732e+13   1.5295e-03
   470.30   2.7753e+13   1.5293e-03
   470.40   2.7773e+13   1.5290e-03
   470.50   2.7794e+13   1.5288e-03
   470.60   2.7814e+13   1.5285e-03
   470.70   2.7835e+13   1.5284e-03
   470.80   2.7855e+13   1.5281e-03
   470.90   2.7876e+13   1.5278e-03
   471.00   2.7896e+13   1.5276e-03
   471.10   2.7917e+13   1.5274e-03
   471.20   2.7937e+13   1.5271e-03
   471.30   2.7958e+13   1.5269e-03
   471.40   2.7978e+13   1.5266e-03
   471.50   2.7999e+13   1.5265e-03
   471.60   2.8020e+13   1.5262e-03
   471.70   2.8040e+13   1.5259e-03
   471.80   2.8061e+13   1.5257e-03
   471.90   2.8081e+13   1.5255e-03
   472.00   2.8102e+13   1.5252e-03
   472.10   2.8122e+13   1.5250e-03
   472.20   2.8143e+13   1.5247e-03
   472.30   2.8164e+13   1.5246e-03
   472.40   2.8184e+13   1.5243e-03
   472.50   2.8205e+13   1.5240e-03
   472.60   2.8226e+13   1.5238e-03
   472.70   2.8246e+13   1.5236e-03
   472.80   2.8267e+13   1.5234e-03
   472.90   2.8288e+13   1.5231e-03
   473.00   2.8308e+13   1.5229e-03
   473.10   2.8329e+13   1.5227e-03
   473.20   2.8350e+13   1.5224e-03
   473.30   2.8370e+13   1.5222e-03
   473.40   2.8391e+13   1.5220e-03
   473.50   2.8412e+13   1.5217e-03
   473.60   2.8432e+13   1.5215e-03
   473.70   2.8453e+13   1.5212e-03
   473.80   2.8474e+13   1.5210e-03
   473.90   2.8495e+13   1.5208e-03
   474.00   2.8515e+13   1.5205e-03
   474.10   2.8536e+13   1.5203e-03
   474.20   2.8557e+13   1.5201e-03
   474.30   2.8578e+13   1.5198e-03
   474.40   2.8599e+13   1.5196e-03
   474.50   2.8619e+13   1.5193e-03
   474.60   2.8640e+13   1.5192e-03
   474.70   2.8661e+13   1.5189e-03
   474.80   2.8682e+13   1.5186e-03
   474.90   2.8703e+13   1.5184e-03
   475.00   2.8723e+13   1.5182e-03
   475.10   2.8744e+13   1.5180e-03
   475.20   2.8765e+13   1.5177e-03
   475.30   2.8786e+13   1.5174e-03
   475.40   2.8807e+13   1.5173e-03
   475.50   2.8828e+13   1.5170e-03
   475.60   2.8849e+13   1.5168e-03
   475.70   2.8869e+13   1.5166e-03
   475.80   2.8890e+13   1.5164e-03
   475.90   2.8911e+13   1.5161e-03
   476.00   2.8932e+13   1.5158e-03
   476.10   2.8953e+13   1.5157e-03
   476.20   2.8974e+13   1.5154e-03
   476.30   2.8995e+13   1.5152e-03
   476.40   2.9016e+13   1.5149e-03
   476.50   2.9037e+13   1.5147e-03
   476.60   2.9058e+13   1.5145e-03
   476.70   2.9079e+13   1.5142e-03
   476.80   2.9100e+13   1.5140e-03
   476.90   2.9121e+13   1.5138e-03
   477.00   2.9142e+13   1.5135e-03
   477.10   2.9163e+13   1.5133e-03
   477.20   2.9184e+13   1.5130e-03
   477.30   2.9205e+13   1.5129e-03
   477.40   2.9226e+13   1.5126e-03
   477.50   2.9247e+13   1.5124e-03
   477.60   2.9268e+13   1.5122e-03
   477.70   2.9289e+13   1.5119e-03
   477.80   2.9310e+13   1.5117e-03
   477.90   2.9331e+13   1.5114e-03
   478.00   2.9352e+13   1.5113e-03
   478.10   2.9373e+13   1.5110e-03
   478.20   2.9394e+13   1.5108e-03
   478.30   2.9415e+13   1.5105e-03
   478.40   2.9436e+13   1.5103e-03
   478.50   2.9457e+13   1.5101e-03
   478.60   2.9479e+13   1.5098e-03
   478.70   2.9500e+13   1.5096e-03
   478.80   2.9521e+13   1.5094e-03
   478.90   2.9542e+13   1.5092e-03
   479.00   2.9563e+13   1.5089e-03
   479.10   2.9584e+13   1.5087e-03
   479.20   2.9605e+13   1.5085e-03
   479.30   2.9627e+13   1.5082e-03
   479.40   2.9648e+13   1.5080e-03
   479.50   2.9669e+13   1.5078e-03
   479.60   2.9690e+13   1.5076e-03
   479.70   2.9711e+13   1.5073e-03
   479.80   2.9733e+13   1.5070e-03
   479.90   2.9754e+13   1.5069e-03
   480.00   2.9775e+13   1.5066e-03
   480.10   2.9796e+13   1.5064e-03
   480.20   2.9817e+13   1.5061e-03
   480.30   2.9839e+13   1.5060e-03
   480.40   2.9860e+13   1.5057e-03
   480.50   2.9881e+13   1.5054e-03
   480.60   2.9903e+13   1.5053e-03
   480.70   2.9924e+13   1.5050e-03
   480.80   2.9945e+13   1.5048e-03
   480.90   2.9966e+13   1.5045e-03
   481.00   2.9988e+13   1.5044e-03
   481.10   3.0009e+13   1.5041e-03
   481.20   3.0030e+13   1.5039e-03
   481.30   3.0052e+13   1.5036e-03
   481.40   3.0073e+13   1.5034e-03
   481.50   3.0094e+13   1.5032e-03
   481.60   3.0116e+13   1.5029e-03
   481.70   3.0137e+13   1.5028e-03
   481.80   3.0158e+13   1.5025e-03
   481.90   3.0180e+13   1.5023e-03
   482.00   3.0201e+13   1.5020e-03
   482.10   3.0223e+13   1.5019e-03
   482.20   3.0244e+13   1.5016e-03
   482.30   3.0265e+13   1.5014e-03
   482.40   3.0287e+13   1.5011e-03
   482.50   3.0308e+13   1.5009e-03
   482.60   3.0330e+13   1.5007e-03
   482.70   3.0351e+13   1.5004e-03
   482.80   3.0372e+13   1.5003e-03
   482.90   3.0394e+13   1.5000e-03
   483.00   3.0415e+13   1.4998e-03
   483.10   3.0437e+13   1.4995e-03
   483.20   3.0458e+13   1.4994e-03
   483.30   3.0480e+13   1.4991e-03
   483.40   3.0501e+13   1.4989e-03
   483.50   3.0523e+13   1.4986e-03
   483.60   3.0544e+13   1.4984e-03
   483.70   3.0566e+13   1.4982e-03
   483.80   3.0587e+13   1.4979e-03
   483.90   3.0609e+13   1.4978e-03
   484.00   3.0630e+13   1.4975e-03
   484.10   3.0652e+13   1.4973e-03
   484.20   3.0673e+13   1.4970e-03
   484.30   3.0695e+13   1.4969e-03
   484.40   3.0717e+13   1.4966e-03
   484.50   3.0738e+13   1.4964e-03
   484.60   3.0760e+13   1.4962e-03
   484.70   3.0781e+13   1.4960e-03
   484.80   3.0803e+13   1.4957e-03
   484.90   3.0825e+13   1.4955e-03
   485.00   3.0846e+13   1.4953e-03
   485.10   3.0868e+13   1.4950e-03
   485.20   3.0889e+13   1.4948e-03
   485.30   3.0911e+13   1.4945e-03
   485.40   3.0933e+13   1.4944e-03
   485.50   3.0954e+13   1.4941e-03
   485.60   3.0976e+13   1.4939e-03
   485.70   3.0998e+13   1.4937e-03
   485.80   3.1019e+13   1.4935e-03
   485.90   3.1041e+13   1.4932e-03
   486.00   3.1063e+13   1.4930e-03
   486.10   3.1084e+13   1.4928e-03
   486.20   3.1106e+13   1.4926e-03
   486.30   3.1128e+13   1.4923e-03
   486.40   3.1150e+13   1.4922e-03
   486.50   3.1171e+13   1.4919e-03
   486.60   3.1193e+13   1.4917e-03
   486.70   3.1215e+13   1.4914e-03
   486.80   3.1236e+13   1.4913e-03
   486.90   3.1258e+13   1.4910e-03
   487.00   3.1280e+13   1.4908e-03
   487.10   3.1302e+13   1.4906e-03
   487.20   3.1324e+13   1.4904e-03
   487.30   3.1345e+13   1.4901e-03
   487.40   3.1367e+13   1.4898e-03
   487.50   3.1389e+13   1.4897e-03
   487.60   3.1411e+13   1.4894e-03
   487.70   3.1433e+13   1.4892e-03
   487.80   3.1454e+13   1.4890e-03
   487.90   3.1476e+13   1.4888e-03
   488.00   3.1498e+13   1.4885e-03
   488.10   3.1520e+13   1.4883e-03
   488.20   3.1542e+13   1.4881e-03
   488.30   3.1564e+13   1.4879e-03
   488.40   3.1586e+13   1.4876e-03
   488.50   3.1607e+13   1.4874e-03
   488.60   3.1629e+13   1.4872e-03
   488.70   3.1651e+13   1.4870e-03
   488.80   3.1673e+13   1.4867e-03
   488.90   3.1695e+13   1.4866e-03
   489.00   3.1717e+13   1.4863e-03
   489.10   3.1739e+13   1.4861e-03
   489.20   3.1761e+13   1.4858e-03
   489.30   3.1783e+13   1.4857e-03
   489.40   3.1805e+13   1.4854e-03
   489.50   3.1827e+13   1.4852e-03
   489.60   3.1849e+13   1.4850e-03
   489.70   3.1871e+13   1.4848e-03
   489.80   3.1893e+13   1.4845e-03
   489.90   3.1915e+13   1.4844e-03
   490.00   3.1937e+13   1.4841e-03
   490.10   3.1959e+13   1.4839e-03
   490.20   3.1981e+13   1.4836e-03
   490.30   3.2003e+13   1.4835e-03
   490.40   3.2025e+13   1.4832e-03
   490.50   3.2047e+13   1.4830e-03
   490.60   3.2069e+13   1.4828e-03
   490.70   3.2091e+13   1.4826e-03
   490.80   3.2113e+13   1.4823e-03
   490.90   3.2135e+13   1.4821e-03
   491.00   3.2157e+13   1.4819e-03
   491.10   3.2179e+13   1.4817e-03
   491.20   3.2201e+13   1.4814e-03
   491.30   3.2223e+13   1.4813e-03
   491.40   3.2245e+13   1.4810e-03
   491.50   3.2268e+13   1.4808e-03
   491.60   3.2290e+13   1.4805e-03
   491.70   3.2312e+13   1.4804e-03
   491.80   3.2334e+13   1.4802e-03
   491.90   3.2356e+13   1.4799e-03
   492.00   3.2378e+13   1.4798e-03
   492.10   3.2400e+13   1.4795e-03
   492.20   3.2423e+13   1.4793e-03
   492.30   3.2445e+13   1.4790e-03
   492.40   3.2467e+13   1.4789e-03
   492.50   3.2489e+13   1.4786e-03
   492.60   3.2511e+13   1.4784e-03
   492.70   3.2534e+13   1.4782e-03
   492.80   3.2556e+13   1.4780e-03
   492.90   3.2578e+13   1.4777e-03
   493.00   3.2600e+13   1.4776e-03
   493.10   3.2622e+13   1.4773e-03
   493.20   3.2645e+13   1.4771e-03
   493.30   3.2667e+13   1.4768e-03
   493.40   3.2689e+13   1.4767e-03
   493.50   3.2711e+13   1.4764e-03
   493.60   3.2734e+13   1.4762e-03
   493.70   3.2756e+13   1.4760e-03
   493.80   3.2778e+13   1.4758e-03
   493.90   3.2801e+13   1.4756e-03
   494.00   3.2823e+13   1.4753e-03
   494.10   3.2845e+13   1.4752e-03
   494.20   3.2868e+13   1.4749e-03
   494.30   3.2890e+13   1.4747e-03
   494.40   3.2912e+13   1.4745e-03
   494.50   3.2935e+13   1.4743e-03
   494.60   3.2957e+13   1.4740e-03
   494.70   3.2979e+13   1.4739e-03
   494.80   3.3002e+13   1.4736e-03
   494.90   3.3024e+13   1.4734e-03
   495.00   3.3046e+13   1.4731e-03
   495.10   3.3069e+13   1.4730e-03
   495.20   3.3091e+13   1.4727e-03
   495.30   3.3114e+13   1.4725e-03
   495.40   3.3136e+13   1.4724e-03
   495.50   3.3158e+13   1.4721e-03
   495.60   3.3181e+13   1.4719e-03
   495.70   3.3203e+13   1.4716e-03
   495.80   3.3226e+13   1.4715e-03
   495.90   3.3248e+13   1.4712e-03
   496.00   3.3271e+13   1.4710e-03
   496.10   3.3293e+13   1.4708e-03
   496.20   3.3316e+13   1.4706e-03
   496.30   3.3338e+13   1.4703e-03
   496.40   3.3361e+13   1.4702e-03
   496.50   3.3383e+13   1.4699e-03
   496.60   3.3406e+13   1.4697e-03
   496.70   3.3428e+13   1.4695e-03
   496.80   3.3451e+13   1.4693e-03
   496.90   3.3473e+13   1.4691e-03
   497.00   3.3496e+13   1.4688e-03
   497.10   3.3518e+13   1.4687e-03
   497.20   3.3541e+13   1.4684e-03
   497.30   3.3563e+13   1.4682e-03
   497.40   3.3586e+13   1.4680e-03
   497.50   3.3609e+13   1.4678e-03
   497.60   3.3631e+13   1.4676e-03
   497.70   3.3654e+13   1.4673e-03
   497.80   3.3676e+13   1.4672e-03
   497.90   3.3699e+13   1.4669e-03
   498.00   3.3722e+13   1.4667e-03
   498.10   3.3744e+13   1.4665e-03
   498.20   3.3767e+13   1.4663e-03
   498.30   3.3789e+13   1.4660e-03
   498.40   3.3812e+13   1.4659e-03
   498.50   3.3835e+13   1.4657e-03
   498.60   3.3857e+13   1.4654e-03
   498.70   3.3880e+13   1.4653e-03
   498.80   3.3903e+13   1.4650e-03
   498.90   3.3925e+13   1.4648e-03
   499.00   3.3948e+13   1.4645e-03
   499.10   3.3971e+13   1.4644e-03
   499.20   3.3993e+13   1.4641e-03
   499.30   3.4016e+13   1.4639e-03
   499.40   3.4039e+13   1.4638e-03
   499.50   3.4062e+13   1.4635e-03
   499.60   3.4084e+13   1.4633e-03
   499.70   3.4107e+13   1.4631e-03
   499.80   3.4130e+13   1.4629e-03
   499.90   3.4153e+13   1.4626e-03
   500.00   3.4175e+13   1.4624e-03
   500.10   3.4198e+13   1.4623e-03
   500.20   3.4221e+13   1.4620e-03
   500.30   3.4244e+13   1.4618e-03
   500.40   3.4267e+13   1.4616e-03
   500.50   3.4289e+13   1.4614e-03
   500.60   3.4312e+13   1.4611e-03
   500.70   3.4335e+13   1.4610e-03
   500.80   3.4358e+13   1.4608e-03
   500.90   3.4381e+13   1.4605e-03
   501.00   3.4403e+13   1.4604e-03
   501.10   3.4426e+13   1.4601e-03
   501.20   3.4449e+13   1.4599e-03
   501.30   3.4472e+13   1.4596e-03
   501.40   3.4495e+13   1.4595e-03
   501.50   3.4518e+13   1.4593e-03
   501.60   3.4541e+13   1.4590e-03
   501.70   3.4564e+13   1.4589e-03
   501.80   3.4586e+13   1.4586e-03
   501.90   3.4609e+13   1.4584e-03
   502.00   3.4632e+13   1.4583e-03
   502.10   3.4655e+13   1.4580e-03
   502.20   3.4678e+13   1.4578e-03
   502.30   3.4701e+13   1.4576e-03
   502.40   3.4724e+13   1.4574e-03
   502.50   3.4747e+13   1.4571e-03
   502.60   3.4770e+13   1.4569e-03
   502.70   3.4793e+13   1.4568e-03
   502.80   3.4816e+13   1.4565e-03
   502.90   3.4839e+13   1.4563e-03
   503.00   3.4862e+13   1.4561e-03
   503.10   3.4885e+13   1.4559e-03
   503.20   3.4908e+13   1.4557e-03
   503.30   3.4931e+13   1.4555e-03
   503.40   3.4954e+13   1.4553e-03
   503.50   3.4977e+13   1.4550e-03
   503.60   3.5000e+13   1.4549e-03
   503.70   3.5023e+13   1.4547e-03
   503.80   3.5046e+13   1.4544e-03
   503.90   3.5069e+13   1.4543e-03
   504.00   3.5092e+13   1.4540e-03
   504.10   3.5115e+13   1.4538e-03
   504.20   3.5138e+13   1.4536e-03
   504.30   3.5162e+13   1.4534e-03
   504.40   3.5185e+13   1.4532e-03
   504.50   3.5208e+13   1.4529e-03
   504.60   3.5231e+13   1.4528e-03
   504.70   3.5254e+13   1.4525e-03
   504.80   3.5277e+13   1.4523e-03
   504.90   3.5300e+13   1.4522e-03
   505.00   3.5323e+13   1.4519e-03
   505.10   3.5347e+13   1.4517e-03
   505.20   3.5370e+13   1.4515e-03
   505.30   3.5393e+13   1.4513e-03
   505.40   3.5416e+13   1.4511e-03
   505.50   3.5439e+13   1.4509e-03
   505.60   3.5462e+13   1.4507e-03
   505.70   3.5486e+13   1.4505e-03
   505.80   3.5509e+13   1.4503e-03
   505.90   3.5532e+13   1.4501e-03
   506.00   3.5555e+13   1.4498e-03
   506.10   3.5579e+13   1.4497e-03
   506.20   3.5602e+13   1.4495e-03
   506.30   3.5625e+13   1.4492e-03
   506.40   3.5648e+13   1.4490e-03
   506.50   3.5672e+13   1.4488e-03
   506.60   3.5695e+13   1.4486e-03
   506.70   3.5718e+13   1.4484e-03
   506.80   3.5741e+13   1.4482e-03
   506.90   3.5765e+13   1.4480e-03
   507.00   3.5788e+13   1.4477e-03
   507.10   3.5811e+13   1.4476e-03
   507.20   3.5835e+13   1.4474e-03
   507.30   3.5858e+13   1.4471e-03
   507.40   3.5881e+13   1.4470e-03
   507.50   3.5905e+13   1.4468e-03
   507.60   3.5928e+13   1.4465e-03
   507.70   3.5951e+13   1.4464e-03
   507.80   3.5975e+13   1.4461e-03
   507.90   3.5998e+13   1.4459e-03
   508.00   3.6021e+13   1.4458e-03
   508.10   3.6045e+13   1.4455e-03
   508.20   3.6068e+13   1.4453e-03
   508.30   3.6092e+13   1.4451e-03
   508.40   3.6115e+13   1.4449e-03
   508.50   3.6138e+13   1.4447e-03
   508.60   3.6162e+13   1.4445e-03
   508.70   3.6185e+13   1.4443e-03
   508.80   3.6209e+13   1.4441e-03
   508.90   3.6232e+13   1.4438e-03
   509.00   3.6256e+13   1.4437e-03
   509.10   3.6279e+13   1.4434e-03
   509.20   3.6302e+13   1.4432e-03
   509.30   3.6326e+13   1.4431e-03
   509.40   3.6349e+13   1.4428e-03
   509.50   3.6373e+13   1.4426e-03
   509.60   3.6396e+13   1.4425e-03
   509.70   3.6420e+13   1.4422e-03
   509.80   3.6443e+13   1.4420e-03
   509.90   3.6467e+13   1.4419e-03
   510.00   3.6490e+13   1.4416e-03
   510.10   3.6514e+13   1.4414e-03
   510.20   3.6538e+13   1.4412e-03
   510.30   3.6561e+13   1.4410e-03
   510.40   3.6585e+13   1.4408e-03
   510.50   3.6608e+13   1.4406e-03
   510.60   3.6632e+13   1.4404e-03
   510.70   3.6655e+13   1.4402e-03
   510.80   3.6679e+13   1.4400e-03
   510.90   3.6703e+13   1.4398e-03
   511.00   3.6726e+13   1.4396e-03
   511.10   3.6750e+13   1.4394e-03
   511.20   3.6773e+13   1.4392e-03
   511.30   3.6797e+13   1.4389e-03
   511.40   3.6821e+13   1.4388e-03
   511.50   3.6844e+13   1.4386e-03
   511.60   3.6868e+13   1.4383e-03
   511.70   3.6892e+13   1.4382e-03
   511.80   3.6915e+13   1.4380e-03
   511.90   3.6939e+13   1.4377e-03
   512.00   3.6963e+13   1.4376e-03
   512.10   3.6986e+13   1.4374e-03
   512.20   3.7010e+13   1.4371e-03
   512.30   3.7034e+13   1.4370e-03
   512.40   3.7057e+13   1.4368e-03
   512.50   3.7081e+13   1.4365e-03
   512.60   3.7105e+13   1.4364e-03
   512.70   3.7128e+13   1.4361e-03
   512.80   3.7152e+13   1.4359e-03
   512.90   3.7176e+13   1.4358e-03
   513.00   3.7200e+13   1.4355e-03
   513.10   3.7223e+13   1.4353e-03
   513.20   3.7247e+13   1.4352e-03
   513.30   3.7271e+13   1.4349e-03
   513.40   3.7295e+13   1.4347e-03
   513.50   3.7319e+13   1.4346e-03
   513.60   3.7342e+13   1.4343e-03
   513.70   3.7366e+13   1.4341e-03
   513.80   3.7390e+13   1.4340e-03
   513.90   3.7414e+13   1.4337e-03
   514.00   3.7438e+13   1.4335e-03
   514.10   3.7461e+13   1.4334e-03
   514.20   3.7485e+13   1.4331e-03
   514.30   3.7509e+13   1.4329e-03
   514.40   3.7533e+13   1.4328e-03
   514.50   3.7557e+13   1.4325e-03
   514.60   3.7581e+13   1.4323e-03
   514.70   3.7605e+13   1.4322e-03
   514.80   3.7628e+13   1.4319e-03
   514.90   3.7652e+13   1.4317e-03
   515.00   3.7676e+13   1.4316e-03
   515.10   3.7700e+13   1.4313e-03
   515.20   3.7724e+13   1.4311e-03
   515.30   3.7748e+13   1.4310e-03
   515.40   3.7772e+13   1.4307e-03
   515.50   3.7796e+13   1.4305e-03
   515.60   3.7820e+13   1.4304e-03
   515.70   3.7844e+13   1.4301e-03
   515.80   3.7868e+13   1.4299e-03
   515.90   3.7892e+13   1.4298e-03
   516.00   3.7916e+13   1.4295e-03
   516.10   3.7940e+13   1.4293e-03
   516.20   3.7964e+13   1.4292e-03
   516.30   3.7988e+13   1.4289e-03
   516.40   3.8012e+13   1.4287e-03
   516.50   3.8036e+13   1.4286e-03
   516.60   3.8060e+13   1.4283e-03
   516.70   3.8084e+13   1.4281e-03
   516.80   3.8108e+13   1.4280e-03
   516.90   3.8132e+13   1.4277e-03
   517.00   3.8156e+13   1.4275e-03
   517.10   3.8180e+13   1.4274e-03
   517.20   3.8204e+13   1.4271e-03
   517.30   3.8228e+13   1.4269e-03
   517.40   3.8252e+13   1.4268e-03
   517.50   3.8276e+13   1.4265e-03
   517.60   3.8300e+13   1.4263e-03
   517.70   3.8324e+13   1.4262e-03
   517.80   3.8349e+13   1.4260e-03
   517.90   3.8373e+13   1.4257e-03
   518.00   3.8397e+13   1.4256e-03
   518.10   3.8421e+13   1.4254e-03
   518.20   3.8445e+13   1.4251e-03
   518.30   3.8469e+13   1.4250e-03
   518.40   3.8493e+13   1.4248e-03
   518.50   3.8518e+13   1.4245e-03
   518.60   3.8542e+13   1.4244e-03
   518.70   3.8566e+13   1.4242e-03
   518.80   3.8590e+13   1.4239e-03
   518.90   3.8614e+13   1.4238e-03
   519.00   3.8638e+13   1.4236e-03
   519.10   3.8663e+13   1.4234e-03
   519.20   3.8687e+13   1.4232e-03
   519.30   3.8711e+13   1.4230e-03
   519.40   3.8735e+13   1.4229e-03
   519.50   3.8760e+13   1.4226e-03
   519.60   3.8784e+13   1.4224e-03
   519.70   3.8808e+13   1.4223e-03
   519.80   3.8832e+13   1.4220e-03
   519.90   3.8857e+13   1.4218e-03
   520.00   3.8881e+13   1.4217e-03
   520.10   3.8905e+13   1.4214e-03
   520.20   3.8929e+13   1.4212e-03
   520.30   3.8954e+13   1.4211e-03
   520.40   3.8978e+13   1.4208e-03
   520.50   3.9002e+13   1.4206e-03
   520.60   3.9027e+13   1.4205e-03
   520.70   3.9051e+13   1.4203e-03
   520.80   3.9075e+13   1.4200e-03
   520.90   3.9100e+13   1.4199e-03
   521.00   3.9124e+13   1.4197e-03
   521.10   3.9148e+13   1.4194e-03
   521.20   3.9173e+13   1.4193e-03
   521.30   3.9197e+13   1.4191e-03
   521.40   3.9221e+13   1.4188e-03
   521.50   3.9246e+13   1.4187e-03
   521.60   3.9270e+13   1.4185e-03
   521.70   3.9295e+13   1.4184e-03
   521.80   3.9319e+13   1.4181e-03
   521.90   3.9343e+13   1.4179e-03
   522.00   3.9368e+13   1.4178e-03
   522.10   3.9392e+13   1.4175e-03
   522.20   3.9417e+13   1.4173e-03
   522.30   3.9441e+13   1.4172e-03
   522.40   3.9466e+13   1.4170e-03
   522.50   3.9490e+13   1.4167e-03
   522.60   3.9515e+13   1.4166e-03
   522.70   3.9539e+13   1.4164e-03
   522.80   3.9563e+13   1.4161e-03
   522.90   3.9588e+13   1.4160e-03
   523.00   3.9612e+13   1.4158e-03
   523.10   3.9637e+13   1.4156e-03
   523.20   3.9661e+13   1.4154e-03
   523.30   3.9686e+13   1.4152e-03
   523.40   3.9711e+13   1.4150e-03
   523.50   3.9735e+13   1.4148e-03
   523.60   3.9760e+13   1.4146e-03
   523.70   3.9784e+13   1.4145e-03
   523.80   3.9809e+13   1.4143e-03
   523.90   3.9833e+13   1.4140e-03
   524.00   3.9858e+13   1.4139e-03
   524.10   3.9882e+13   1.4137e-03
   524.20   3.9907e+13   1.4134e-03
   524.30   3.9932e+13   1.4133e-03
   524.40   3.9956e+13   1.4131e-03
   524.50   3.9981e+13   1.4129e-03
   524.60   4.0005e+13   1.4127e-03
   524.70   4.0030e+13   1.4125e-03
   524.80   4.0055e+13   1.4123e-03
   524.90   4.0079e+13   1.4122e-03
   525.00   4.0104e+13   1.4119e-03
   525.10   4.0129e+13   1.4118e-03
   525.20   4.0153e+13   1.4116e-03
   525.30   4.0178e+13   1.4113e-03
   525.40   4.0203e+13   1.4112e-03
   525.50   4.0227e+13   1.4110e-03
   525.60   4.0252e+13   1.4108e-03
   525.70   4.0277e+13   1.4106e-03
   525.80   4.0301e+13   1.4104e-03
   525.90   4.0326e+13   1.4102e-03
   526.00   4.0351e+13   1.4101e-03
   526.10   4.0376e+13   1.4098e-03
   526.20   4.0400e+13   1.4096e-03
   526.30   4.0425e+13   1.4095e-03
   526.40   4.0450e+13   1.4093e-03
   526.50   4.0475e+13   1.4091e-03
   526.60   4.0499e+13   1.4089e-03
   526.70   4.0524e+13   1.4087e-03
   526.80   4.0549e+13   1.4085e-03
   526.90   4.0574e+13   1.4083e-03
   527.00   4.0598e+13   1.4081e-03
   527.10   4.0623e+13   1.4080e-03
   527.20   4.0648e+13   1.4077e-03
   527.30   4.0673e+13   1.4075e-03
   527.40   4.0698e+13   1.4074e-03
   527.50   4.0722e+13   1.4072e-03
   527.60   4.0747e+13   1.4070e-03
   527.70   4.0772e+13   1.4068e-03
   527.80   4.0797e+13   1.4066e-03
   527.90   4.0822e+13   1.4065e-03
   528.00   4.0847e+13   1.4062e-03
   528.10   4.0872e+13   1.4060e-03
   528.20   4.0896e+13   1.4059e-03
   528.30   4.0921e+13   1.4057e-03
   528.40   4.0946e+13   1.4054e-03
   528.50   4.0971e+13   1.4053e-03
   528.60   4.0996e+13   1.4051e-03
   528.70   4.1021e+13   1.4049e-03
   528.80   4.1046e+13   1.4047e-03
   528.90   4.1071e+13   1.4045e-03
   529.00   4.1096e+13   1.4044e-03
   529.10   4.1121e+13   1.4042e-03
   529.20   4.1146e+13   1.4039e-03
   529.30   4.1171e+13   1.4038e-03
   529.40   4.1196e+13   1.4036e-03
   529.50   4.1221e+13   1.4034e-03
   529.60   4.1246e+13   1.4032e-03
   529.70   4.1271e+13   1.4030e-03
   529.80   4.1296e+13   1.4029e-03
   529.90   4.1321e+13   1.4027e-03
   530.00   4.1346e+13   1.4024e-03
   530.10   4.1371e+13   1.4023e-03
   530.20   4.1396e+13   1.4021e-03
   530.30   4.1421e+13   1.4019e-03
   530.40   4.1446e+13   1.4017e-03
   530.50   4.1471e+13   1.4015e-03
   530.60   4.1496e+13   1.4013e-03
   530.70   4.1521e+13   1.4012e-03
   530.80   4.1546e+13   1.4010e-03
   530.90   4.1571e+13   1.4008e-03
   531.00   4.1596e+13   1.4006e-03
   531.10   4.1621e+13   1.4004e-03
   531.20   4.1646e+13   1.4003e-03
   531.30   4.1671e+13   1.4000e-03
   531.40   4.1696e+13   1.3998e-03
   531.50   4.1722e+13   1.3997e-03
   531.60   4.1747e+13   1.3995e-03
   531.70   4.1772e+13   1.3993e-03
   531.80   4.1797e+13   1.3991e-03
   531.90   4.1822e+13   1.3989e-03
   532.00   4.1847e+13   1.3988e-03
   532.10   4.1872e+13   1.3986e-03
   532.20   4.1898e+13   1.3983e-03
   532.30   4.1923e+13   1.3982e-03
   532.40   4.1948e+13   1.3980e-03
   532.50   4.1973e+13   1.3978e-03
   532.60   4.1998e+13   1.3976e-03
   532.70   4.2024e+13   1.3974e-03
   532.80   4.2049e+13   1.3973e-03
   532.90   4.2074e+13   1.3971e-03
   533.00   4.2099e+13   1.3968e-03
   533.10   4.2125e+13   1.3967e-03
   533.20   4.2150e+13   1.3965e-03
   533.30   4.2175e+13   1.3963e-03
   533.40   4.2200e+13   1.3962e-03
   533.50   4.2226e+13   1.3959e-03
   533.60   4.2251e+13   1.3958e-03
   533.70   4.2276e+13   1.3956e-03
   533.80   4.2301e+13   1.3954e-03
   533.90   4.2327e+13   1.3953e-03
   534.00   4.2352e+13   1.3950e-03
   534.10   4.2377e+13   1.3948e-03
   534.20   4.2403e+13   1.3947e-03
   534.30   4.2428e+13   1.3945e-03
   534.40   4.2453e+13   1.3943e-03
   534.50   4.2479e+13   1.3941e-03
   534.60   4.2504e+13   1.3939e-03
   534.70   4.2529e+13   1.3938e-03
   534.80   4.2555e+13   1.3936e-03
   534.90   4.2580e+13   1.3933e-03
   535.00   4.2605e+13   1.3932e-03
   535.10   4.2631e+13   1.3930e-03
   535.20   4.2656e+13   1.3929e-03
   535.30   4.2682e+13   1.3927e-03
   535.40   4.2707e+13   1.3924e-03
   535.50   4.2732e+13   1.3923e-03
   535.60   4.2758e+13   1.3921e-03
   535.70   4.2783e+13   1.3919e-03
   535.80   4.2809e+13   1.3917e-03
   535.90   4.2834e+13   1.3915e-03
   536.00   4.2860e+13   1.3914e-03
   536.10   4.2885e+13   1.3912e-03
   536.20   4.2911e+13   1.3910e-03
   536.30   4.2936e+13   1.3908e-03
   536.40   4.2962e+13   1.3906e-03
   536.50   4.2987e+13   1.3905e-03
   536.60   4.3013e+13   1.3903e-03
   536.70   4.3038e+13   1.3901e-03
   536.80   4.3064e+13   1.3899e-03
   536.90   4.3089e+13   1.3897e-03
   537.00   4.3115e+13   1.3895e-03
   537.10   4.3140e+13   1.3894e-03
   537.20   4.3166e+13   1.3892e-03
   537.30   4.3191e+13   1.3890e-03
   537.40   4.3217e+13   1.3888e-03
   537.50   4.3242e+13   1.3886e-03
   537.60   4.3268e+13   1.3885e-03
   537.70   4.3293e+13   1.3883e-03
   537.80   4.3319e+13   1.3880e-03
   537.90   4.3345e+13   1.3879e-03
   538.00   4.3370e+13   1.3877e-03
   538.10   4.3396e+13   1.3876e-03
   538.20   4.3421e+13   1.3874e-03
   538.30   4.3447e+13   1.3872e-03
   538.40   4.3473e+13   1.3870e-03
   538.50   4.3498e+13   1.3868e-03
   538.60   4.3524e+13   1.3867e-03
   538.70   4.3550e+13   1.3865e-03
   538.80   4.3575e+13   1.3863e-03
   538.90   4.3601e+13   1.3861e-03
   539.00   4.3627e+13   1.3859e-03
   539.10   4.3652e+13   1.3857e-03
   539.20   4.3678e+13   1.3856e-03
   539.30   4.3704e+13   1.3854e-03
   539.40   4.3729e+13   1.3852e-03
   539.50   4.3755e+13   1.3850e-03
   539.60   4.3781e+13   1.3848e-03
   539.70   4.3806e+13   1.3847e-03
   539.80   4.3832e+13   1.3845e-03
   539.90   4.3858e+13   1.3844e-03
   540.00   4.3884e+13   1.3841e-03
   540.10   4.3909e+13   1.3839e-03
   540.20   4.3935e+13   1.3838e-03
   540.30   4.3961e+13   1.3836e-03
   540.40   4.3987e+13   1.3835e-03
   540.50   4.4012e+13   1.3832e-03
   540.60   4.4038e+13   1.3830e-03
   540.70   4.4064e+13   1.3829e-03
   540.80   4.4090e+13   1.3827e-03
   540.90   4.4116e+13   1.3825e-03
   541.00   4.4141e+13   1.3824e-03
   541.10   4.4167e+13   1.3821e-03
   541.20   4.4193e+13   1.3820e-03
   541.30   4.4219e+13   1.3818e-03
   541.40   4.4245e+13   1.3816e-03
   541.50   4.4271e+13   1.3815e-03
   541.60   4.4296e+13   1.3813e-03
   541.70   4.4322e+13   1.3811e-03
   541.80   4.4348e+13   1.3809e-03
   541.90   4.4374e+13   1.3807e-03
   542.00   4.4400e+13   1.3806e-03
   542.10   4.4426e+13   1.3804e-03
   542.20   4.4452e+13   1.3803e-03
   542.30   4.4478e+13   1.3800e-03
   542.40   4.4504e+13   1.3798e-03
   542.50   4.4529e+13   1.3797e-03
   542.60   4.4555e+13   1.3795e-03
   542.70   4.4581e+13   1.3794e-03
   542.80   4.4607e+13   1.3792e-03
   542.90   4.4633e+13   1.3789e-03
   543.00   4.4659e+13   1.3788e-03
   543.10   4.4685e+13   1.3786e-03
   543.20   4.4711e+13   1.3784e-03
   543.30   4.4737e+13   1.3783e-03
   543.40   4.4763e+13   1.3781e-03
   543.50   4.4789e+13   1.3779e-03
   543.60   4.4815e+13   1.3777e-03
   543.70   4.4841e+13   1.3775e-03
   543.80   4.4867e+13   1.3774e-03
   543.90   4.4893e+13   1.3772e-03
   544.00   4.4919e+13   1.3771e-03
   544.10   4.4945e+13   1.3768e-03
   544.20   4.4971e+13   1.3766e-03
   544.30   4.4997e+13   1.3765e-03
   544.40   4.5023e+13   1.3763e-03
   544.50   4.5049e+13   1.3762e-03
   544.60   4.5075e+13   1.3760e-03
   544.70   4.5102e+13   1.3758e-03
   544.80   4.5128e+13   1.3756e-03
   544.90   4.5154e+13   1.3754e-03
   545.00   4.5180e+13   1.3753e-03
   545.10   4.5206e+13   1.3751e-03
   545.20   4.5232e+13   1.3749e-03
   545.30   4.5258e+13   1.3748e-03
   545.40   4.5284e+13   1.3745e-03
   545.50   4.5310e+13   1.3744e-03
   545.60   4.5337e+13   1.3742e-03
   545.70   4.5363e+13   1.3740e-03
   545.80   4.5389e+13   1.3739e-03
   545.90   4.5415e+13   1.3737e-03
   546.00   4.5441e+13   1.3736e-03
   546.10   4.5467e+13   1.3733e-03
   546.20   4.5494e+13   1.3731e-03
   546.30   4.5520e+13   1.3730e-03
   546.40   4.5546e+13   1.3728e-03
   546.50   4.5572e+13   1.3727e-03
   546.60   4.5598e+13   1.3725e-03
   546.70   4.5625e+13   1.3723e-03
   546.80   4.5651e+13   1.3721e-03
   546.90   4.5677e+13   1.3719e-03
   547.00   4.5703e+13   1.3718e-03
   547.10   4.5730e+13   1.3716e-03
   547.20   4.5756e+13   1.3714e-03
   547.30   4.5782e+13   1.3713e-03
   547.40   4.5808e+13   1.3711e-03
   547.50   4.5835e+13   1.3709e-03
   547.60   4.5861e+13   1.3707e-03
   547.70   4.5887e+13   1.3705e-03
   547.80   4.5914e+13   1.3704e-03
   547.90   4.5940e+13   1.3702e-03
   548.00   4.5966e+13   1.3701e-03
   548.10   4.5992e+13   1.3699e-03
   548.20   4.6019e+13   1.3698e-03
   548.30   4.6045e+13   1.3695e-03
   548.40   4.6071e+13   1.3693e-03
   548.50   4.6098e+13   1.3692e-03
   548.60   4.6124e+13   1.3690e-03
   548.70   4.6151e+13   1.3689e-03
   548.80   4.6177e+13   1.3687e-03
   548.90   4.6203e+13   1.3685e-03
   549.00   4.6230e+13   1.3683e-03
   549.10   4.6256e+13   1.3681e-03
   549.20   4.6282e+13   1.3680e-03
   549.30   4.6309e+13   1.3678e-03
   549.40   4.6335e+13   1.3676e-03
   549.50   4.6362e+13   1.3675e-03
   549.60   4.6388e+13   1.3673e-03
   549.70   4.6415e+13   1.3672e-03
   549.80   4.6441e+13   1.3669e-03
   549.90   4.6467e+13   1.3667e-03
   550.00   4.6494e+13   1.3666e-03
   550.10   4.6520e+13   1.3664e-03
   550.20   4.6547e+13   1.3663e-03
   550.30   4.6573e+13   1.3661e-03
   550.40   4.6600e+13   1.3660e-03
   550.50   4.6626e+13   1.3658e-03
   550.60   4.6653e+13   1.3656e-03
   550.70   4.6679e+13   1.3654e-03
   550.80   4.6706e+13   1.3652e-03
   550.90   4.6732e+13   1.3651e-03
   551.00   4.6759e+13   1.3649e-03
   551.10   4.6785e+13   1.3647e-03
   551.20   4.6812e+13   1.3646e-03
   551.30   4.6839e+13   1.3644e-03
   551.40   4.6865e+13   1.3643e-03
   551.50   4.6892e+13   1.3640e-03
   551.60   4.6918e+13   1.3638e-03
   551.70   4.6945e+13   1.3637e-03
   551.80   4.6971e+13   1.3635e-03
   551.90   4.6998e+13   1.3634e-03
   552.00   4.7025e+13   1.3632e-03
   552.10   4.7051e+13   1.3631e-03
   552.20   4.7078e+13   1.3629e-03
   552.30   4.7104e+13   1.3627e-03
   552.40   4.7131e+13   1.3625e-03
   552.50   4.7158e+13   1.3623e-03
   552.60   4.7184e+13   1.3622e-03
   552.70   4.7211e+13   1.3620e-03
   552.80   4.7238e+13   1.3618e-03
   552.90   4.7264e+13   1.3617e-03
   553.00   4.7291e+13   1.3615e-03
   553.10   4.7318e+13   1.3614e-03
   553.20   4.7344e+13   1.3612e-03
   553.30   4.7371e+13   1.3611e-03
   553.40   4.7398e+13   1.3608e-03
   553.50   4.7424e+13   1.3606e-03
   553.60   4.7451e+13   1.3605e-03
   553.70   4.7478e+13   1.3603e-03
   553.80   4.7505e+13   1.3602e-03
   553.90   4.7531e+13   1.3600e-03
   554.00   4.7558e+13   1.3598e-03
   554.10   4.7585e+13   1.3597e-03
   554.20   4.7612e+13   1.3595e-03
   554.30   4.7638e+13   1.3594e-03
   554.40   4.7665e+13   1.3591e-03
   554.50   4.7692e+13   1.3590e-03
   554.60   4.7719e+13   1.3588e-03
   554.70   4.7745e+13   1.3586e-03
   554.80   4.7772e+13   1.3585e-03
   554.90   4.7799e+13   1.3583e-03
   555.00   4.7826e+13   1.3582e-03
   555.10   4.7853e+13   1.3580e-03
   555.20   4.7880e+13   1.3579e-03
   555.30   4.7906e+13   1.3577e-03
   555.40   4.7933e+13   1.3574e-03
   555.50   4.7960e+13   1.3573e-03
   555.60   4.7987e+13   1.3571e-03
   555.70   4.8014e+13   1.3570e-03
   555.80   4.8041e+13   1.3568e-03
   555.90   4.8067e+13   1.3566e-03
   556.00   4.8094e+13   1.3565e-03
   556.10   4.8121e+13   1.3563e-03
   556.20   4.8148e+13   1.3562e-03
   556.30   4.8175e+13   1.3560e-03
   556.40   4.8202e+13   1.3559e-03
   556.50   4.8229e+13   1.3557e-03
   556.60   4.8256e+13   1.3554e-03
   556.70   4.8283e+13   1.3553e-03
   556.80   4.8310e+13   1.3551e-03
   556.90   4.8337e+13   1.3550e-03
   557.00   4.8364e+13   1.3548e-03
   557.10   4.8391e+13   1.3547e-03
   557.20   4.8418e+13   1.3545e-03
   557.30   4.8444e+13   1.3543e-03
   557.40   4.8471e+13   1.3542e-03
   557.50   4.8498e+13   1.3540e-03
   557.60   4.8525e+13   1.3539e-03
   557.70   4.8552e+13   1.3537e-03
   557.80   4.8579e+13   1.3535e-03
   557.90   4.8606e+13   1.3533e-03
   558.00   4.8634e+13   1.3531e-03
   558.10   4.8661e+13   1.3530e-03
   558.20   4.8688e+13   1.3528e-03
   558.30   4.8715e+13   1.3527e-03
   558.40   4.8742e+13   1.3525e-03
   558.50   4.8769e+13   1.3524e-03
   558.60   4.8796e+13   1.3522e-03
   558.70   4.8823e+13   1.3520e-03
   558.80   4.8850e+13   1.3519e-03
   558.90   4.8877e+13   1.3517e-03
   559.00   4.8904e+13   1.3516e-03
   559.10   4.8931e+13   1.3514e-03
   559.20   4.8958e+13   1.3512e-03
   559.30   4.8985e+13   1.3510e-03
   559.40   4.9013e+13   1.3508e-03
   559.50   4.9040e+13   1.3507e-03
   559.60   4.9067e+13   1.3505e-03
   559.70   4.9094e+13   1.3504e-03
   559.80   4.9121e+13   1.3502e-03
   559.90   4.9148e+13   1.3501e-03
   560.00   4.9175e+13   1.3499e-03
   560.10   4.9203e+13   1.3497e-03
   560.20   4.9230e+13   1.3496e-03
   560.30   4.9257e+13   1.3494e-03
   560.40   4.9284e+13   1.3493e-03
   560.50   4.9311e+13   1.3491e-03
   560.60   4.9339e+13   1.3490e-03
   560.70   4.9366e+13   1.3488e-03
   560.80   4.9393e+13   1.3486e-03
   560.90   4.9420e+13   1.3484e-03
   561.00   4.9447e+13   1.3482e-03
   561.10   4.9475e+13   1.3481e-03
   561.20   4.9502e+13   1.3479e-03
   561.30   4.9529e+13   1.3478e-03
   561.40   4.9556e+13   1.3476e-03
   561.50   4.9584e+13   1.3475e-03
   561.60   4.9611e+13   1.3473e-03
   561.70   4.9638e+13   1.3471e-03
   561.80   4.9666e+13   1.3470e-03
   561.90   4.9693e+13   1.3468e-03
   562.00   4.9720e+13   1.3467e-03
   562.10   4.9748e+13   1.3465e-03
   562.20   4.9775e+13   1.3464e-03
   562.30   4.9802e+13   1.3462e-03
   562.40   4.9829e+13   1.3460e-03
   562.50   4.9857e+13   1.3459e-03
   562.60   4.9884e+13   1.3456e-03
   562.70   4.9912e+13   1.3455e-03
   562.80   4.9939e+13   1.3453e-03
   562.90   4.9966e+13   1.3452e-03
   563.00   4.9994e+13   1.3450e-03
   563.10   5.0021e+13   1.3449e-03
   563.20   5.0048e+13   1.3447e-03
   563.30   5.0076e+13   1.3445e-03
   563.40   5.0103e+13   1.3444e-03
   563.50   5.0131e+13   1.3442e-03
   563.60   5.0158e+13   1.3441e-03
   563.70   5.0185e+13   1.3439e-03
   563.80   5.0213e+13   1.3438e-03
   563.90   5.0240e+13   1.3436e-03
   564.00   5.0268e+13   1.3435e-03
   564.10   5.0295e+13   1.3433e-03
   564.20   5.0323e+13   1.3431e-03
   564.30   5.0350e+13   1.3430e-03
   564.40   5.0378e+13   1.3428e-03
   564.50   5.0405e+13   1.3427e-03
   564.60   5.0433e+13   1.3425e-03
   564.70   5.0460e+13   1.3424e-03
   564.80   5.0488e+13   1.3422e-03
   564.90   5.0515e+13   1.3420e-03
   565.00   5.0543e+13   1.3418e-03
   565.10   5.0570e+13   1.3416e-03
   565.20   5.0598e+13   1.3415e-03
   565.30   5.0625e+13   1.3413e-03
   565.40   5.0653e+13   1.3412e-03
   565.50   5.0680e+13   1.3410e-03
   565.60   5.0708e+13   1.3409e-03
   565.70   5.0735e+13   1.3407e-03
   565.80   5.0763e+13   1.3406e-03
   565.90   5.0790e+13   1.3404e-03
   566.00   5.0818e+13   1.3402e-03
   566.10   5.0846e+13   1.3401e-03
   566.20   5.0873e+13   1.3399e-03
   566.30   5.0901e+13   1.3398e-03
   566.40   5.0928e+13   1.3396e-03
   566.50   5.0956e+13   1.3395e-03
   566.60   5.0984e+13   1.3393e-03
   566.70   5.1011e+13   1.3392e-03
   566.80   5.1039e+13   1.3390e-03
   566.90   5.1067e+13   1.3388e-03
   567.00   5.1094e+13   1.3387e-03
   567.10   5.1122e+13   1.3385e-03
   567.20   5.1150e+13   1.3384e-03
   567.30   5.1177e+13   1.3382e-03
   567.40   5.1205e+13   1.3381e-03
   567.50   5.1233e+13   1.3379e-03
   567.60   5.1260e+13   1.3378e-03
   567.70   5.1288e+13   1.3376e-03
   567.80   5.1316e+13   1.3375e-03
   567.90   5.1343e+13   1.3373e-03
   568.00   5.1371e+13   1.3371e-03
   568.10   5.1399e+13   1.3370e-03
   568.20   5.1427e+13   1.3368e-03
   568.30   5.1454e+13   1.3367e-03
   568.40   5.1482e+13   1.3365e-03
   568.50   5.1510e+13   1.3364e-03
   568.60   5.1538e+13   1.3362e-03
   568.70   5.1565e+13   1.3361e-03
   568.80   5.1593e+13   1.3358e-03
   568.90   5.1621e+13   1.3357e-03
   569.00   5.1649e+13   1.3355e-03
   569.10   5.1677e+13   1.3353e-03
   569.20   5.1704e+13   1.3352e-03
   569.30   5.1732e+13   1.3350e-03
   569.40   5.1760e+13   1.3349e-03
   569.50   5.1788e+13   1.3347e-03
   569.60   5.1816e+13   1.3346e-03
   569.70   5.1844e+13   1.3344e-03
   569.80   5.1871e+13   1.3343e-03
   569.90   5.1899e+13   1.3341e-03
   570.00   5.1927e+13   1.3340e-03
   570.10   5.1955e+13   1.3338e-03
   570.20   5.1983e+13   1.3336e-03
   570.30   5.2011e+13   1.3335e-03
   570.40   5.2039e+13   1.3333e-03
   570.50   5.2066e+13   1.3332e-03
   570.60   5.2094e+13   1.3330e-03
   570.70   5.2122e+13   1.3329e-03
   570.80   5.2150e+13   1.3327e-03
   570.90   5.2178e+13   1.3326e-03
   571.00   5.2206e+13   1.3324e-03
   571.10   5.2234e+13   1.3323e-03
   571.20   5.2262e+13   1.3321e-03
   571.30   5.2290e+13   1.3319e-03
   571.40   5.2318e+13   1.3318e-03
   571.50   5.2346e+13   1.3316e-03
   571.60   5.2374e+13   1.3315e-03
   571.70   5.2402e+13   1.3313e-03
   571.80   5.2430e+13   1.3312e-03
   571.90   5.2458e+13   1.3310e-03
   572.00   5.2486e+13   1.3309e-03
   572.10   5.2514e+13   1.3307e-03
   572.20   5.2542e+13   1.3306e-03
   572.30   5.2570e+13   1.3304e-03
   572.40   5.2598e+13   1.3303e-03
   572.50   5.2626e+13   1.3301e-03
   572.60   5.2654e+13   1.3299e-03
   572.70   5.2682e+13   1.3298e-03
   572.80   5.2710e+13   1.3296e-03
   572.90   5.2738e+13   1.3295e-03
   573.00   5.2766e+13   1.3293e-03
   573.10   5.2794e+13   1.3292e-03
   573.20   5.2822e+13   1.3290e-03
   573.30   5.2850e+13   1.3289e-03
   573.40   5.2878e+13   1.3287e-03
   573.50   5.2906e+13   1.3286e-03
   573.60   5.2935e+13   1.3284e-03
   573.70   5.2963e+13   1.3283e-03
   573.80   5.2991e+13   1.3281e-03
   573.90   5.3019e+13   1.3280e-03
   574.00   5.3047e+13   1.3278e-03
   574.10   5.3075e+13   1.3276e-03
   574.20   5.3103e+13   1.3276e-03
   574.30   5.3132e+13   1.3274e-03
   574.40   5.3160e+13   1.3273e-03
   574.50   5.3188e+13   1.3271e-03
   574.60   5.3216e+13   1.3270e-03
   574.70   5.3244e+13   1.3268e-03
   574.80   5.3272e+13   1.3267e-03
   574.90   5.3301e+13   1.3265e-03
   575.00   5.3329e+13   1.3264e-03
   575.10   5.3357e+13   1.3262e-03
   575.20   5.3385e+13   1.3261e-03
   575.30   5.3413e+13   1.3259e-03
   575.40   5.3442e+13   1.3258e-03
   575.50   5.3470e+13   1.3256e-03
   575.60   5.3498e+13   1.3255e-03
   575.70   5.3526e+13   1.3253e-03
   575.80   5.3555e+13   1.3251e-03
   575.90   5.3583e+13   1.3250e-03
   576.00   5.3611e+13   1.3248e-03
   576.10   5.3640e+13   1.3247e-03
   576.20   5.3668e+13   1.3245e-03
   576.30   5.3696e+13   1.3244e-03
   576.40   5.3724e+13   1.3242e-03
   576.50   5.3753e+13   1.3241e-03
   576.60   5.3781e+13   1.3239e-03
   576.70   5.3809e+13   1.3238e-03
   576.80   5.3838e+13   1.3236e-03
   576.90   5.3866e+13   1.3235e-03
   577.00   5.3894e+13   1.3233e-03
   577.10   5.3923e+13   1.3232e-03
   577.20   5.3951e+13   1.3230e-03
   577.30   5.3979e+13   1.3229e-03
   577.40   5.4008e+13   1.3227e-03
   577.50   5.4036e+13   1.3225e-03
   577.60   5.4064e+13   1.3224e-03
   577.70   5.4093e+13   1.3222e-03
   577.80   5.4121e+13   1.3221e-03
   577.90   5.4150e+13   1.3219e-03
   578.00   5.4178e+13   1.3218e-03
   578.10   5.4207e+13   1.3217e-03
   578.20   5.4235e+13   1.3216e-03
   578.30   5.4263e+13   1.3214e-03
   578.40   5.4292e+13   1.3213e-03
   578.50   5.4320e+13   1.3211e-03
   578.60   5.4349e+13   1.3210e-03
   578.70   5.4377e+13   1.3208e-03
   578.80   5.4406e+13   1.3207e-03
   578.90   5.4434e+13   1.3205e-03
   579.00   5.4463e+13   1.3204e-03
   579.10   5.4491e+13   1.3202e-03
   579.20   5.4520e+13   1.3201e-03
   579.30   5.4548e+13   1.3199e-03
   579.40   5.4577e+13   1.3198e-03
   579.50   5.4605e+13   1.3196e-03
   579.60   5.4634e+13   1.3195e-03
   579.70   5.4662e+13   1.3193e-03
   579.80   5.4691e+13   1.3191e-03
   579.90   5.4719e+13   1.3190e-03
   580.00   5.4748e+13   1.3188e-03
   580.10   5.4776e+13   1.3187e-03
   580.20   5.4805e+13   1.3185e-03
   580.30   5.4833e+13   1.3184e-03
   580.40   5.4862e+13   1.3183e-03
   580.50   5.4890e+13   1.3182e-03
   580.60   5.4919e+13   1.3180e-03
   580.70   5.4948e+13   1.3179e-03
   580.80   5.4976e+13   1.3177e-03
   580.90   5.5005e+13   1.3176e-03
   581.00   5.5033e+13   1.3174e-03
   581.10   5.5062e+13   1.3173e-03
   581.20   5.5091e+13   1.3171e-03
   581.30   5.5119e+13   1.3170e-03
   581.40   5.5148e+13   1.3168e-03
   581.50   5.5177e+13   1.3167e-03
   581.60   5.5205e+13   1.3165e-03
   581.70   5.5234e+13   1.3164e-03
   581.80   5.5263e+13   1.3162e-03
   581.90   5.5291e+13   1.3161e-03
   582.00   5.5320e+13   1.3159e-03
   582.10   5.5349e+13   1.3158e-03
   582.20   5.5377e+13   1.3156e-03
   582.30   5.5406e+13   1.3156e-03
   582.40   5.5435e+13   1.3154e-03
   582.50   5.5463e+13   1.3153e-03
   582.60   5.5492e+13   1.3151e-03
   582.70   5.5521e+13   1.3150e-03
   582.80   5.5550e+13   1.3148e-03
   582.90   5.5578e+13   1.3146e-03
   583.00   5.5607e+13   1.3145e-03
   583.10   5.5636e+13   1.3143e-03
   583.20   5.5665e+13   1.3142e-03
   583.30   5.5693e+13   1.3140e-03
   583.40   5.5722e+13   1.3139e-03
   583.50   5.5751e+13   1.3137e-03
   583.60   5.5780e+13   1.3136e-03
   583.70   5.5809e+13   1.3134e-03
   583.80   5.5837e+13   1.3133e-03
   583.90   5.5866e+13   1.3132e-03
   584.00   5.5895e+13   1.3131e-03
   584.10   5.5924e+13   1.3129e-03
   584.20   5.5953e+13   1.3128e-03
   584.30   5.5981e+13   1.3126e-03
   584.40   5.6010e+13   1.3125e-03
   584.50   5.6039e+13   1.3123e-03
   584.60   5.6068e+13   1.3122e-03
   584.70   5.6097e+13   1.3120e-03
   584.80   5.6126e+13   1.3119e-03
   584.90   5.6155e+13   1.3117e-03
   585.00   5.6184e+13   1.3116e-03
   585.10   5.6212e+13   1.3114e-03
   585.20   5.6241e+13   1.3113e-03
   585.30   5.6270e+13   1.3112e-03
   585.40   5.6299e+13   1.3111e-03
   585.50   5.6328e+13   1.3109e-03
   585.60   5.6357e+13   1.3108e-03
   585.70   5.6386e+13   1.3106e-03
   585.80   5.6415e+13   1.3105e-03
   585.90   5.6444e+13   1.3103e-03
   586.00   5.6473e+13   1.3102e-03
   586.10   5.6502e+13   1.3100e-03
   586.20   5.6531e+13   1.3099e-03
   586.30   5.6560e+13   1.3097e-03
   586.40   5.6589e+13   1.3096e-03
   586.50   5.6618e+13   1.3095e-03
   586.60   5.6647e+13   1.3094e-03
   586.70   5.6676e+13   1.3092e-03
   586.80   5.6705e+13   1.3091e-03
   586.90   5.6734e+13   1.3089e-03
   587.00   5.6763e+13   1.3088e-03
   587.10   5.6792e+13   1.3086e-03
   587.20   5.6821e+13   1.3085e-03
   587.30   5.6850e+13   1.3083e-03
   587.40   5.6879e+13   1.3082e-03
   587.50   5.6908e+13   1.3080e-03
   587.60   5.6937e+13   1.3079e-03
   587.70   5.6966e+13   1.3078e-03
   587.80   5.6995e+13   1.3077e-03
   587.90   5.7024e+13   1.3075e-03
   588.00   5.7053e+13   1.3074e-03
   588.10   5.7082e+13   1.3072e-03
   588.20   5.7111e+13   1.3071e-03
   588.30   5.7140e+13   1.3069e-03
   588.40   5.7169e+13   1.3068e-03
   588.50   5.7199e+13   1.3066e-03
   588.60   5.7228e+13   1.3065e-03
   588.70   5.7257e+13   1.3063e-03
   588.80   5.7286e+13   1.3063e-03
   588.90   5.7315e+13   1.3061e-03
   589.00   5.7344e+13   1.3060e-03
   589.10   5.7373e+13   1.3058e-03
   589.20   5.7403e+13   1.3057e-03
   589.30   5.7432e+13   1.3055e-03
   589.40   5.7461e+13   1.3054e-03
   589.50   5.7490e+13   1.3052e-03
   589.60   5.7519e+13   1.3051e-03
   589.70   5.7549e+13   1.3049e-03
   589.80   5.7578e+13   1.3048e-03
   589.90   5.7607e+13   1.3047e-03
   590.00   5.7636e+13   1.3046e-03
   590.10   5.7665e+13   1.3044e-03
   590.20   5.7695e+13   1.3043e-03
   590.30   5.7724e+13   1.3041e-03
   590.40   5.7753e+13   1.3040e-03
   590.50   5.7782e+13   1.3038e-03
   590.60   5.7812e+13   1.3037e-03
   590.70   5.7841e+13   1.3035e-03
   590.80   5.7870e+13   1.3035e-03
   590.90   5.7899e+13   1.3033e-03
   591.00   5.7929e+13   1.3032e-03
   591.10   5.7958e+13   1.3030e-03
   591.20   5.7987e+13   1.3029e-03
   591.30   5.8017e+13   1.3027e-03
   591.40   5.8046e+13   1.3026e-03
   591.50   5.8075e+13   1.3024e-03
   591.60   5.8105e+13   1.3023e-03
   591.70   5.8134e+13   1.3021e-03
   591.80   5.8163e+13   1.3021e-03
   591.90   5.8193e+13   1.3019e-03
   592.00   5.8222e+13   1.3018e-03
   592.10   5.8251e+13   1.3017e-03
   592.20   5.8281e+13   1.3015e-03
   592.30   5.8310e+13   1.3014e-03
   592.40   5.8339e+13   1.3012e-03
   592.50   5.8369e+13   1.3011e-03
   592.60   5.8398e+13   1.3009e-03
   592.70   5.8428e+13   1.3009e-03
   592.80   5.8457e+13   1.3007e-03
   592.90   5.8486e+13   1.3006e-03
   593.00   5.8516e+13   1.3004e-03
   593.10   5.8545e+13   1.3003e-03
   593.20   5.8575e+13   1.3001e-03
   593.30   5.8604e+13   1.3000e-03
   593.40   5.8633e+13   1.2998e-03
   593.50   5.8663e+13   1.2998e-03
   593.60   5.8692e+13   1.2996e-03
   593.70   5.8722e+13   1.2995e-03
   593.80   5.8751e+13   1.2993e-03
   593.90   5.8781e+13   1.2992e-03
   594.00   5.8810e+13   1.2990e-03
   594.10   5.8840e+13   1.2989e-03
   594.20   5.8869e+13   1.2987e-03
   594.30   5.8899e+13   1.2986e-03
   594.40   5.8928e+13   1.2985e-03
   594.50   5.8958e+13   1.2984e-03
   594.60   5.8987e+13   1.2982e-03
   594.70   5.9017e+13   1.2981e-03
   594.80   5.9046e+13   1.2979e-03
   594.90   5.9076e+13   1.2978e-03
   595.00   5.9105e+13   1.2976e-03
   595.10   5.9135e+13   1.2975e-03
   595.20   5.9165e+13   1.2975e-03
   595.30   5.9194e+13   1.2973e-03
   595.40   5.9224e+13   1.2972e-03
   595.50   5.9253e+13   1.2970e-03
   595.60   5.9283e+13   1.2969e-03
   595.70   5.9313e+13   1.2967e-03
   595.80   5.9342e+13   1.2966e-03
   595.90   5.9372e+13   1.2965e-03
   596.00   5.9401e+13   1.2964e-03
   596.10   5.9431e+13   1.2962e-03
   596.20   5.9461e+13   1.2961e-03
   596.30   5.9490e+13   1.2959e-03
   596.40   5.9520e+13   1.2958e-03
   596.50   5.9550e+13   1.2956e-03
   596.60   5.9579e+13   1.2955e-03
   596.70   5.9609e+13   1.2954e-03
   596.80   5.9639e+13   1.2953e-03
   596.90   5.9668e+13   1.2951e-03
   597.00   5.9698e+13   1.2950e-03
   597.10   5.9728e+13   1.2948e-03
   597.20   5.9757e+13   1.2947e-03
   597.30   5.9787e+13   1.2945e-03
   597.40   5.9817e+13   1.2945e-03
   597.50   5.9846e+13   1.2944e-03
   597.60   5.9876e+13   1.2942e-03
   597.70   5.9906e+13   1.2941e-03
   597.80   5.9936e+13   1.2939e-03
   597.90   5.9965e+13   1.2938e-03
   598.00   5.9995e+13   1.2936e-03
   598.10   6.0025e+13   1.2936e-03
   598.20   6.0055e+13   1.2934e-03
   598.30   6.0084e+13   1.2933e-03
   598.40   6.0114e+13   1.2931e-03
   598.50   6.0144e+13   1.2930e-03
   598.60   6.0174e+13   1.2928e-03
   598.70   6.0203e+13   1.2927e-03
   598.80   6.0233e+13   1.2926e-03
   598.90   6.0263e+13   1.2925e-03
   599.00   6.0293e+13   1.2923e-03
   599.10   6.0323e+13   1.2922e-03
   599.20   6.0353e+13   1.2921e-03
   599.30   6.0382e+13   1.2919e-03
   599.40   6.0412e+13   1.2918e-03
   599.50   6.0442e+13   1.2917e-03
   599.60   6.0472e+13   1.2916e-03
   599.70   6.0502e+13   1.2914e-03
   599.80   6.0532e+13   1.2913e-03
   599.90   6.0561e+13   1.2911e-03
   600.00   6.0591e+13   1.2910e-03
   600.10   6.0621e+13   1.2908e-03
   600.20   6.0651e+13   1.2908e-03
   600.30   6.0681e+13   1.2906e-03
   600.40   6.0711e+13   1.2905e-03
   600.50   6.0741e+13   1.2903e-03
   600.60   6.0771e+13   1.2902e-03
   600.70   6.0801e+13   1.2901e-03
   600.80   6.0831e+13   1.2900e-03
   600.90   6.0861e+13   1.2899e-03
   601.00   6.0891e+13   1.2897e-03
   601.10   6.0920e+13   1.2896e-03
   601.20   6.0950e+13   1.2894e-03
   601.30   6.0980e+13   1.2893e-03
   601.40   6.1010e+13   1.2892e-03
   601.50   6.1040e+13   1.2891e-03
   601.60   6.1070e+13   1.2889e-03
   601.70   6.1100e+13   1.2888e-03
   601.80   6.1130e+13   1.2886e-03
   601.90   6.1160e+13   1.2885e-03
   602.00   6.1190e+13   1.2883e-03
   602.10   6.1220e+13   1.2883e-03
   602.20   6.1250e+13   1.2882e-03
   602.30   6.1280e+13   1.2880e-03
   602.40   6.1310e+13   1.2879e-03
   602.50   6.1340e+13   1.2877e-03
   602.60   6.1371e+13   1.2876e-03
   602.70   6.1401e+13   1.2875e-03
   602.80   6.1431e+13   1.2874e-03
   602.90   6.1461e+13   1.2872e-03
   603.00   6.1491e+13   1.2871e-03
   603.10   6.1521e+13   1.2869e-03
   603.20   6.1551e+13   1.2868e-03
   603.30   6.1581e+13   1.2867e-03
   603.40   6.1611e+13   1.2866e-03
   603.50   6.1641e+13   1.2865e-03
   603.60   6.1671e+13   1.2863e-03
   603.70   6.1701e+13   1.2862e-03
   603.80   6.1732e+13   1.2860e-03
   603.90   6.1762e+13   1.2860e-03
   604.00   6.1792e+13   1.2858e-03
   604.10   6.1822e+13   1.2857e-03
   604.20   6.1852e+13   1.2855e-03
   604.30   6.1882e+13   1.2854e-03
   604.40   6.1913e+13   1.2853e-03
   604.50   6.1943e+13   1.2852e-03
   604.60   6.1973e+13   1.2851e-03
   604.70   6.2003e+13   1.2849e-03
   604.80   6.2033e+13   1.2848e-03
   604.90   6.2063e+13   1.2846e-03
   605.00   6.2094e+13   1.2846e-03
   605.10   6.2124e+13   1.2844e-03
   605.20   6.2154e+13   1.2843e-03
   605.30   6.2184e+13   1.2841e-03
   605.40   6.2215e+13   1.2840e-03
   605.50   6.2245e+13   1.2838e-03
   605.60   6.2275e+13   1.2838e-03
   605.70   6.2305e+13   1.2837e-03
   605.80   6.2336e+13   1.2835e-03
   605.90   6.2366e+13   1.2834e-03
   606.00   6.2396e+13   1.2832e-03
   606.10   6.2426e+13   1.2832e-03
   606.20   6.2457e+13   1.2830e-03
   606.30   6.2487e+13   1.2829e-03
   606.40   6.2517e+13   1.2827e-03
   606.50   6.2548e+13   1.2826e-03
   606.60   6.2578e+13   1.2824e-03
   606.70   6.2608e+13   1.2824e-03
   606.80   6.2638e+13   1.2823e-03
   606.90   6.2669e+13   1.2821e-03
   607.00   6.2699e+13   1.2820e-03
   607.10   6.2729e+13   1.2818e-03
   607.20   6.2760e+13   1.2818e-03
   607.30   6.2790e+13   1.2816e-03
   607.40   6.2821e+13   1.2815e-03
   607.50   6.2851e+13   1.2813e-03
   607.60   6.2881e+13   1.2812e-03
   607.70   6.2912e+13   1.2812e-03
   607.80   6.2942e+13   1.2810e-03
   607.90   6.2972e+13   1.2809e-03
   608.00   6.3003e+13   1.2807e-03
   608.10   6.3033e+13   1.2806e-03
   608.20   6.3064e+13   1.2805e-03
   608.30   6.3094e+13   1.2804e-03
   608.40   6.3125e+13   1.2802e-03
   608.50   6.3155e+13   1.2801e-03
   608.60   6.3185e+13   1.2800e-03
   608.70   6.3216e+13   1.2798e-03
   608.80   6.3246e+13   1.2798e-03
   608.90   6.3277e+13   1.2796e-03
   609.00   6.3307e+13   1.2795e-03
   609.10   6.3338e+13   1.2793e-03
   609.20   6.3368e+13   1.2792e-03
   609.30   6.3399e+13   1.2791e-03
   609.40   6.3429e+13   1.2790e-03
   609.50   6.3460e+13   1.2789e-03
   609.60   6.3490e+13   1.2787e-03
   609.70   6.3521e+13   1.2786e-03
   609.80   6.3551e+13   1.2785e-03
   609.90   6.3582e+13   1.2784e-03
   610.00   6.3612e+13   1.2782e-03
   610.10   6.3643e+13   1.2781e-03
   610.20   6.3673e+13   1.2779e-03
   610.30   6.3704e+13   1.2779e-03
   610.40   6.3734e+13   1.2778e-03
   610.50   6.3765e+13   1.2776e-03
   610.60   6.3796e+13   1.2775e-03
   610.70   6.3826e+13   1.2774e-03
   610.80   6.3857e+13   1.2773e-03
   610.90   6.3887e+13   1.2771e-03
   611.00   6.3918e+13   1.2770e-03
   611.10   6.3948e+13   1.2769e-03
   611.20   6.3979e+13   1.2768e-03
   611.30   6.4010e+13   1.2767e-03
   611.40   6.4040e+13   1.2765e-03
   611.50   6.4071e+13   1.2764e-03
   611.60   6.4102e+13   1.2762e-03
   611.70   6.4132e+13   1.2762e-03
   611.80   6.4163e+13   1.2760e-03
   611.90   6.4193e+13   1.2759e-03
   612.00   6.4224e+13   1.2758e-03
   612.10   6.4255e+13   1.2756e-03
   612.20   6.4285e+13   1.2756e-03
   612.30   6.4316e+13   1.2754e-03
   612.40   6.4347e+13   1.2753e-03
   612.50   6.4378e+13   1.2751e-03
   612.60   6.4408e+13   1.2751e-03
   612.70   6.4439e+13   1.2750e-03
   612.80   6.4470e+13   1.2748e-03
   612.90   6.4500e+13   1.2747e-03
   613.00   6.4531e+13   1.2745e-03
   613.10   6.4562e+13   1.2745e-03
   613.20   6.4593e+13   1.2743e-03
   613.30   6.4623e+13   1.2742e-03
   613.40   6.4654e+13   1.2741e-03
   613.50   6.4685e+13   1.2739e-03
   613.60   6.4716e+13   1.2739e-03
   613.70   6.4746e+13   1.2737e-03
   613.80   6.4777e+13   1.2736e-03
   613.90   6.4808e+13   1.2734e-03
   614.00   6.4839e+13   1.2734e-03
   614.10   6.4869e+13   1.2733e-03
   614.20   6.4900e+13   1.2731e-03
   614.30   6.4931e+13   1.2730e-03
   614.40   6.4962e+13   1.2728e-03
   614.50   6.4993e+13   1.2728e-03
   614.60   6.5023e+13   1.2726e-03
   614.70   6.5054e+13   1.2725e-03
   614.80   6.5085e+13   1.2724e-03
   614.90   6.5116e+13   1.2723e-03
   615.00   6.5147e+13   1.2722e-03
   615.10   6.5178e+13   1.2720e-03
   615.20   6.5209e+13   1.2719e-03
   615.30   6.5239e+13   1.2718e-03
   615.40   6.5270e+13   1.2717e-03
   615.50   6.5301e+13   1.2716e-03
   615.60   6.5332e+13   1.2714e-03
   615.70   6.5363e+13   1.2713e-03
   615.80   6.5394e+13   1.2712e-03
   615.90   6.5425e+13   1.2711e-03
   616.00   6.5456e+13   1.2709e-03
   616.10   6.5487e+13   1.2708e-03
   616.20   6.5518e+13   1.2708e-03
   616.30   6.5548e+13   1.2706e-03
   616.40   6.5579e+13   1.2705e-03
   616.50   6.5610e+13   1.2703e-03
   616.60   6.5641e+13   1.2703e-03
   616.70   6.5672e+13   1.2701e-03
   616.80   6.5703e+13   1.2700e-03
   616.90   6.5734e+13   1.2699e-03
   617.00   6.5765e+13   1.2697e-03
   617.10   6.5796e+13   1.2697e-03
   617.20   6.5827e+13   1.2695e-03
   617.30   6.5858e+13   1.2694e-03
   617.40   6.5889e+13   1.2692e-03
   617.50   6.5920e+13   1.2692e-03
   617.60   6.5951e+13   1.2691e-03
   617.70   6.5982e+13   1.2689e-03
   617.80   6.6013e+13   1.2688e-03
   617.90   6.6044e+13   1.2687e-03
   618.00   6.6075e+13   1.2686e-03
   618.10   6.6106e+13   1.2685e-03
   618.20   6.6137e+13   1.2683e-03
   618.30   6.6169e+13   1.2683e-03
   618.40   6.6200e+13   1.2681e-03
   618.50   6.6231e+13   1.2680e-03
   618.60   6.6262e+13   1.2678e-03
   618.70   6.6293e+13   1.2678e-03
   618.80   6.6324e+13   1.2677e-03
   618.90   6.6355e+13   1.2675e-03
   619.00   6.6386e+13   1.2674e-03
   619.10   6.6417e+13   1.2673e-03
   619.20   6.6448e+13   1.2672e-03
   619.30   6.6479e+13   1.2671e-03
   619.40   6.6511e+13   1.2669e-03
   619.50   6.6542e+13   1.2669e-03
   619.60   6.6573e+13   1.2667e-03
   619.70   6.6604e+13   1.2666e-03
   619.80   6.6635e+13   1.2664e-03
   619.90   6.6666e+13   1.2664e-03
   620.00   6.6698e+13   1.2663e-03
   620.10   6.6729e+13   1.2661e-03
   620.20   6.6760e+13   1.2660e-03
   620.30   6.6791e+13   1.2659e-03
   620.40   6.6822e+13   1.2658e-03
   620.50   6.6853e+13   1.2657e-03
   620.60   6.6885e+13   1.2655e-03
   620.70   6.6916e+13   1.2655e-03
   620.80   6.6947e+13   1.2653e-03
   620.90   6.6978e+13   1.2652e-03
   621.00   6.7010e+13   1.2651e-03
   621.10   6.7041e+13   1.2650e-03
   621.20   6.7072e+13   1.2649e-03
   621.30   6.7103e+13   1.2647e-03
   621.40   6.7135e+13   1.2646e-03
   621.50   6.7166e+13   1.2645e-03
   621.60   6.7197e+13   1.2644e-03
   621.70   6.7228e+13   1.2643e-03
   621.80   6.7260e+13   1.2641e-03
   621.90   6.7291e+13   1.2641e-03
   622.00   6.7322e+13   1.2639e-03
   622.10   6.7354e+13   1.2638e-03
   622.20   6.7385e+13   1.2637e-03
   622.30   6.7416e+13   1.2636e-03
   622.40   6.7447e+13   1.2635e-03
   622.50   6.7479e+13   1.2633e-03
   622.60   6.7510e+13   1.2633e-03
   622.70   6.7541e+13   1.2632e-03
   622.80   6.7573e+13   1.2630e-03
   622.90   6.7604e+13   1.2629e-03
   623.00   6.7635e+13   1.2628e-03
   623.10   6.7667e+13   1.2627e-03
   623.20   6.7698e+13   1.2626e-03
   623.30   6.7730e+13   1.2624e-03
   623.40   6.7761e+13   1.2624e-03
   623.50   6.7792e+13   1.2622e-03
   623.60   6.7824e+13   1.2621e-03
   623.70   6.7855e+13   1.2620e-03
   623.80   6.7887e+13   1.2619e-03
   623.90   6.7918e+13   1.2618e-03
   624.00   6.7949e+13   1.2616e-03
   624.10   6.7981e+13   1.2616e-03
   624.20   6.8012e+13   1.2615e-03
   624.30   6.8044e+13   1.2613e-03
   624.40   6.8075e+13   1.2612e-03
   624.50   6.8107e+13   1.2611e-03
   624.60   6.8138e+13   1.2610e-03
   624.70   6.8170e+13   1.2609e-03
   624.80   6.8201e+13   1.2607e-03
   624.90   6.8232e+13   1.2607e-03
   625.00   6.8264e+13   1.2605e-03
   625.10   6.8295e+13   1.2604e-03
   625.20   6.8327e+13   1.2604e-03
   625.30   6.8358e+13   1.2602e-03
   625.40   6.8390e+13   1.2601e-03
   625.50   6.8421e+13   1.2599e-03
   625.60   6.8453e+13   1.2599e-03
   625.70   6.8485e+13   1.2598e-03
   625.80   6.8516e+13   1.2596e-03
   625.90   6.8548e+13   1.2595e-03
   626.00   6.8579e+13   1.2594e-03
   626.10   6.8611e+13   1.2593e-03
   626.20   6.8642e+13   1.2592e-03
   626.30   6.8674e+13   1.2591e-03
   626.40   6.8705e+13   1.2590e-03
   626.50   6.8737e+13   1.2588e-03
   626.60   6.8769e+13   1.2587e-03
   626.70   6.8800e+13   1.2587e-03
   626.80   6.8832e+13   1.2585e-03
   626.90   6.8863e+13   1.2584e-03
   627.00   6.8895e+13   1.2583e-03
   627.10   6.8927e+13   1.2582e-03
   627.20   6.8958e+13   1.2581e-03
   627.30   6.8990e+13   1.2579e-03
   627.40   6.9021e+13   1.2579e-03
   627.50   6.9053e+13   1.2577e-03
   627.60   6.9085e+13   1.2576e-03
   627.70   6.9116e+13   1.2576e-03
   627.80   6.9148e+13   1.2574e-03
   627.90   6.9180e+13   1.2573e-03
   628.00   6.9211e+13   1.2572e-03
   628.10   6.9243e+13   1.2571e-03
   628.20   6.9275e+13   1.2570e-03
   628.30   6.9306e+13   1.2568e-03
   628.40   6.9338e+13   1.2568e-03
   628.50   6.9370e+13   1.2567e-03
   628.60   6.9402e+13   1.2565e-03
   628.70   6.9433e+13   1.2565e-03
   628.80   6.9465e+13   1.2563e-03
   628.90   6.9497e+13   1.2562e-03
   629.00   6.9528e+13   1.2561e-03
   629.10   6.9560e+13   1.2560e-03
   629.20   6.9592e+13   1.2559e-03
   629.30   6.9624e+13   1.2557e-03
   629.40   6.9655e+13   1.2557e-03
   629.50   6.9687e+13   1.2556e-03
   629.60   6.9719e+13   1.2554e-03
   629.70   6.9751e+13   1.2553e-03
   629.80   6.9783e+13   1.2553e-03
   629.90   6.9814e+13   1.2551e-03
   630.00   6.9846e+13   1.2550e-03
   630.10   6.9878e+13   1.2549e-03
   630.20   6.9910e+13   1.2548e-03
   630.30   6.9942e+13   1.2547e-03
   630.40   6.9973e+13   1.2546e-03
   630.50   7.0005e+13   1.2545e-03
   630.60   7.0037e+13   1.2543e-03
   630.70   7.0069e+13   1.2542e-03
   630.80   7.0101e+13   1.2542e-03
   630.90   7.0133e+13   1.2540e-03
   631.00   7.0164e+13   1.2539e-03
   631.10   7.0196e+13   1.2539e-03
   631.20   7.0228e+13   1.2537e-03
   631.30   7.0260e+13   1.2536e-03
   631.40   7.0292e+13   1.2535e-03
   631.50   7.0324e+13   1.2534e-03
   631.60   7.0356e+13   1.2533e-03
   631.70   7.0388e+13   1.2532e-03
   631.80   7.0420e+13   1.2531e-03
   631.90   7.0451e+13   1.2530e-03
   632.00   7.0483e+13   1.2528e-03
   632.10   7.0515e+13   1.2528e-03
   632.20   7.0547e+13   1.2526e-03
   632.30   7.0579e+13   1.2525e-03
   632.40   7.0611e+13   1.2525e-03
   632.50   7.0643e+13   1.2523e-03
   632.60   7.0675e+13   1.2522e-03
   632.70   7.0707e+13   1.2521e-03
   632.80   7.0739e+13   1.2520e-03
   632.90   7.0771e+13   1.2519e-03
   633.00   7.0803e+13   1.2518e-03
   633.10   7.0835e+13   1.2517e-03
   633.20   7.0867e+13   1.2516e-03
   633.30   7.0899e+13   1.2514e-03
   633.40   7.0931e+13   1.2514e-03
   633.50   7.0963e+13   1.2512e-03
   633.60   7.0995e+13   1.2511e-03
   633.70   7.1027e+13   1.2511e-03
   633.80   7.1059e+13   1.2509e-03
   633.90   7.1091e+13   1.2508e-03
   634.00   7.1123e+13   1.2508e-03
   634.10   7.1155e+13   1.2506e-03
   634.20   7.1187e+13   1.2505e-03
   634.30   7.1219e+13   1.2504e-03
   634.40   7.1251e+13   1.2503e-03
   634.50   7.1283e+13   1.2502e-03
   634.60   7.1316e+13   1.2501e-03
   634.70   7.1348e+13   1.2500e-03
   634.80   7.1380e+13   1.2499e-03
   634.90   7.1412e+13   1.2498e-03
   635.00   7.1444e+13   1.2497e-03
   635.10   7.1476e+13   1.2496e-03
   635.20   7.1508e+13   1.2495e-03
   635.30   7.1540e+13   1.2494e-03
   635.40   7.1572e+13   1.2492e-03
   635.50   7.1605e+13   1.2492e-03
   635.60   7.1637e+13   1.2491e-03
   635.70   7.1669e+13   1.2489e-03
   635.80   7.1701e+13   1.2488e-03
   635.90   7.1733e+13   1.2488e-03
   636.00   7.1765e+13   1.2486e-03
   636.10   7.1797e+13   1.2485e-03
   636.20   7.1830e+13   1.2484e-03
   636.30   7.1862e+13   1.2483e-03
   636.40   7.1894e+13   1.2482e-03
   636.50   7.1926e+13   1.2481e-03
   636.60   7.1958e+13   1.2480e-03
   636.70   7.1991e+13   1.2479e-03
   636.80   7.2023e+13   1.2478e-03
   636.90   7.2055e+13   1.2477e-03
   637.00   7.2087e+13   1.2476e-03
   637.10   7.2120e+13   1.2475e-03
   637.20   7.2152e+13   1.2474e-03
   637.30   7.2184e+13   1.2472e-03
   637.40   7.2216e+13   1.2472e-03
   637.50   7.2249e+13   1.2471e-03
   637.60   7.2281e+13   1.2469e-03
   637.70   7.2313e+13   1.2469e-03
   637.80   7.2345e+13   1.2468e-03
   637.90   7.2378e+13   1.2466e-03
   638.00   7.2410e+13   1.2466e-03
   638.10   7.2442e+13   1.2465e-03
   638.20   7.2475e+13   1.2463e-03
   638.30   7.2507e+13   1.2463e-03
   638.40   7.2539e+13   1.2461e-03
   638.50   7.2571e+13   1.2460e-03
   638.60   7.2604e+13   1.2460e-03
   638.70   7.2636e+13   1.2458e-03
   638.80   7.2668e+13   1.2457e-03
   638.90   7.2701e+13   1.2457e-03
   639.00   7.2733e+13   1.2455e-03
   639.10   7.2766e+13   1.2455e-03
   639.20   7.2798e+13   1.2454e-03
   639.30   7.2830e+13   1.2452e-03
   639.40   7.2863e+13   1.2452e-03
   639.50   7.2895e+13   1.2451e-03
   639.60   7.2927e+13   1.2449e-03
   639.70   7.2960e+13   1.2449e-03
   639.80   7.2992e+13   1.2447e-03
   639.90   7.3025e+13   1.2446e-03
   640.00   7.3057e+13   1.2446e-03
   640.10   7.3089e+13   1.2444e-03
   640.20   7.3122e+13   1.2443e-03
   640.30   7.3154e+13   1.2443e-03
   640.40   7.3187e+13   1.2441e-03
   640.50   7.3219e+13   1.2440e-03
   640.60   7.3252e+13   1.2440e-03
   640.70   7.3284e+13   1.2438e-03
   640.80   7.3317e+13   1.2437e-03
   640.90   7.3349e+13   1.2437e-03
   641.00   7.3382e+13   1.2435e-03
   641.10   7.3414e+13   1.2434e-03
   641.20   7.3446e+13   1.2434e-03
   641.30   7.3479e+13   1.2432e-03
   641.40   7.3511e+13   1.2431e-03
   641.50   7.3544e+13   1.2430e-03
   641.60   7.3576e+13   1.2429e-03
   641.70   7.3609e+13   1.2429e-03
   641.80   7.3642e+13   1.2427e-03
   641.90   7.3674e+13   1.2426e-03
   642.00   7.3707e+13   1.2426e-03
   642.10   7.3739e+13   1.2424e-03
   642.20   7.3772e+13   1.2423e-03
   642.30   7.3804e+13   1.2423e-03
   642.40   7.3837e+13   1.2421e-03
   642.50   7.3869e+13   1.2420e-03
   642.60   7.3902e+13   1.2420e-03
   642.70   7.3934e+13   1.2418e-03
   642.80   7.3967e+13   1.2417e-03
   642.90   7.4000e+13   1.2417e-03
   643.00   7.4032e+13   1.2415e-03
   643.10   7.4065e+13   1.2415e-03
   643.20   7.4097e+13   1.2414e-03
   643.30   7.4130e+13   1.2412e-03
   643.40   7.4163e+13   1.2412e-03
   643.50   7.4195e+13   1.2410e-03
   643.60   7.4228e+13   1.2409e-03
   643.70   7.4261e+13   1.2409e-03
   643.80   7.4293e+13   1.2408e-03
   643.90   7.4326e+13   1.2406e-03
   644.00   7.4359e+13   1.2406e-03
   644.10   7.4391e+13   1.2404e-03
   644.20   7.4424e+13   1.2404e-03
   644.30   7.4457e+13   1.2403e-03
   644.40   7.4489e+13   1.2401e-03
   644.50   7.4522e+13   1.2401e-03
   644.60   7.4555e+13   1.2400e-03
   644.70   7.4587e+13   1.2398e-03
   644.80   7.4620e+13   1.2398e-03
   644.90   7.4653e+13   1.2397e-03
   645.00   7.4685e+13   1.2395e-03
   645.10   7.4718e+13   1.2395e-03
   645.20   7.4751e+13   1.2394e-03
   645.30   7.4784e+13   1.2393e-03
   645.40   7.4816e+13   1.2392e-03
   645.50   7.4849e+13   1.2391e-03
   645.60   7.4882e+13   1.2390e-03
   645.70   7.4915e+13   1.2389e-03
   645.80   7.4947e+13   1.2388e-03
   645.90   7.4980e+13   1.2387e-03
   646.00   7.5013e+13   1.2386e-03
   646.10   7.5046e+13   1.2386e-03
   646.20   7.5079e+13   1.2384e-03
   646.30   7.5111e+13   1.2383e-03
   646.40   7.5144e+13   1.2383e-03
   646.50   7.5177e+13   1.2381e-03
   646.60   7.5210e+13   1.2380e-03
   646.70   7.5243e+13   1.2380e-03
   646.80   7.5275e+13   1.2378e-03
   646.90   7.5308e+13   1.2378e-03
   647.00   7.5341e+13   1.2377e-03
   647.10   7.5374e+13   1.2375e-03
   647.20   7.5407e+13   1.2375e-03
   647.30   7.5440e+13   1.2374e-03
   647.40   7.5472e+13   1.2372e-03
   647.50   7.5505e+13   1.2372e-03
   647.60   7.5538e+13   1.2371e-03
   647.70   7.5571e+13   1.2370e-03
   647.80   7.5604e+13   1.2369e-03
   647.90   7.5637e+13   1.2368e-03
   648.00   7.5670e+13   1.2367e-03
   648.10   7.5703e+13   1.2366e-03
   648.20   7.5736e+13   1.2365e-03
   648.30   7.5769e+13   1.2364e-03
   648.40   7.5801e+13   1.2363e-03
   648.50   7.5834e+13   1.2363e-03
   648.60   7.5867e+13   1.2361e-03
   648.70   7.5900e+13   1.2360e-03
   648.80   7.5933e+13   1.2360e-03
   648.90   7.5966e+13   1.2358e-03
   649.00   7.5999e+13   1.2358e-03
   649.10   7.6032e+13   1.2357e-03
   649.20   7.6065e+13   1.2355e-03
   649.30   7.6098e+13   1.2355e-03
   649.40   7.6131e+13   1.2354e-03
   649.50   7.6164e+13   1.2352e-03
   649.60   7.6197e+13   1.2352e-03
   649.70   7.6230e+13   1.2351e-03
   649.80   7.6263e+13   1.2350e-03
   649.90   7.6296e+13   1.2349e-03
   650.00   7.6329e+13   1.2348e-03
   650.10   7.6362e+13   1.2347e-03
   650.20   7.6395e+13   1.2346e-03
   650.30   7.6428e+13   1.2346e-03
   650.40   7.6461e+13   1.2344e-03
   650.50   7.6494e+13   1.2343e-03
   650.60   7.6527e+13   1.2343e-03
   650.70   7.6560e+13   1.2342e-03
   650.80   7.6593e+13   1.2341e-03
   650.90   7.6626e+13   1.2340e-03
   651.00   7.6660e+13   1.2338e-03
   651.10   7.6693e+13   1.2338e-03
   651.20   7.6726e+13   1.2337e-03
   651.30   7.6759e+13   1.2336e-03
   651.40   7.6792e+13   1.2335e-03
   651.50   7.6825e+13   1.2334e-03
   651.60   7.6858e+13   1.2334e-03
   651.70   7.6891e+13   1.2332e-03
   651.80   7.6924e+13   1.2331e-03
   651.90   7.6958e+13   1.2331e-03
   652.00   7.6991e+13   1.2329e-03
   652.10   7.7024e+13   1.2329e-03
   652.20   7.7057e+13   1.2328e-03
   652.30   7.7090e+13   1.2326e-03
   652.40   7.7123e+13   1.2326e-03
   652.50   7.7156e+13   1.2325e-03
   652.60   7.7190e+13   1.2324e-03
   652.70   7.7223e+13   1.2323e-03
   652.80   7.7256e+13   1.2322e-03
   652.90   7.7289e+13   1.2321e-03
   653.00   7.7322e+13   1.2320e-03
   653.10   7.7356e+13   1.2320e-03
   653.20   7.7389e+13   1.2318e-03
   653.30   7.7422e+13   1.2317e-03
   653.40   7.7455e+13   1.2317e-03
   653.50   7.7488e+13   1.2316e-03
   653.60   7.7522e+13   1.2315e-03
   653.70   7.7555e+13   1.2314e-03
   653.80   7.7588e+13   1.2314e-03
   653.90   7.7621e+13   1.2312e-03
   654.00   7.7655e+13   1.2311e-03
   654.10   7.7688e+13   1.2311e-03
   654.20   7.7721e+13   1.2309e-03
   654.30   7.7754e+13   1.2309e-03
   654.40   7.7788e+13   1.2308e-03
   654.50   7.7821e+13   1.2306e-03
   654.60   7.7854e+13   1.2306e-03
   654.70   7.7888e+13   1.2305e-03
   654.80   7.7921e+13   1.2304e-03
   654.90   7.7954e+13   1.2303e-03
   655.00   7.7988e+13   1.2302e-03
   655.10   7.8021e+13   1.2301e-03
   655.20   7.8054e+13   1.2300e-03
   655.30   7.8088e+13   1.2300e-03
   655.40   7.8121e+13   1.2299e-03
   655.50   7.8154e+13   1.2298e-03
   655.60   7.8188e+13   1.2297e-03
   655.70   7.8221e+13   1.2296e-03
   655.80   7.8254e+13   1.2295e-03
   655.90   7.8288e+13   1.2294e-03
   656.00   7.8321e+13   1.2294e-03
   656.10   7.8354e+13   1.2292e-03
   656.20   7.8388e+13   1.2291e-03
   656.30   7.8421e+13   1.2291e-03
   656.40   7.8455e+13   1.2290e-03
   656.50   7.8488e+13   1.2289e-03
   656.60   7.8521e+13   1.2288e-03
   656.70   7.8555e+13   1.2288e-03
   656.80   7.8588e+13   1.2286e-03
   656.90   7.8622e+13   1.2285e-03
   657.00   7.8655e+13   1.2285e-03
   657.10   7.8689e+13   1.2283e-03
   657.20   7.8722e+13   1.2283e-03
   657.30   7.8756e+13   1.2282e-03
   657.40   7.8789e+13   1.2281e-03
   657.50   7.8822e+13   1.2280e-03
   657.60   7.8856e+13   1.2279e-03
   657.70   7.8889e+13   1.2279e-03
   657.80   7.8923e+13   1.2277e-03
   657.90   7.8956e+13   1.2277e-03
   658.00   7.8990e+13   1.2276e-03
   658.10   7.9023e+13   1.2274e-03
   658.20   7.9057e+13   1.2274e-03
   658.30   7.9090e+13   1.2273e-03
   658.40   7.9124e+13   1.2273e-03
   658.50   7.9157e+13   1.2271e-03
   658.60   7.9191e+13   1.2271e-03
   658.70   7.9224e+13   1.2270e-03
   658.80   7.9258e+13   1.2268e-03
   658.90   7.9292e+13   1.2268e-03
   659.00   7.9325e+13   1.2267e-03
   659.10   7.9359e+13   1.2266e-03
   659.20   7.9392e+13   1.2265e-03
   659.30   7.9426e+13   1.2265e-03
   659.40   7.9459e+13   1.2263e-03
   659.50   7.9493e+13   1.2262e-03
   659.60   7.9527e+13   1.2262e-03
   659.70   7.9560e+13   1.2261e-03
   659.80   7.9594e+13   1.2260e-03
   659.90   7.9627e+13   1.2259e-03
   660.00   7.9661e+13   1.2259e-03
   660.10   7.9695e+13   1.2258e-03
   660.20   7.9728e+13   1.2256e-03
   660.30   7.9762e+13   1.2256e-03
   660.40   7.9795e+13   1.2255e-03
   660.50   7.9829e+13   1.2254e-03
   660.60   7.9863e+13   1.2253e-03
   660.70   7.9896e+13   1.2253e-03
   660.80   7.9930e+13   1.2251e-03
   660.90   7.9964e+13   1.2251e-03
   661.00   7.9997e+13   1.2250e-03
   661.10   8.0031e+13   1.2248e-03
   661.20   8.0065e+13   1.2248e-03
   661.30   8.0098e+13   1.2247e-03
   661.40   8.0132e+13   1.2247e-03
   661.50   8.0166e+13   1.2245e-03
   661.60   8.0200e+13   1.2245e-03
   661.70   8.0233e+13   1.2244e-03
   661.80   8.0267e+13   1.2243e-03
   661.90   8.0301e+13   1.2242e-03
   662.00   8.0334e+13   1.2241e-03
   662.10   8.0368e+13   1.2241e-03
   662.20   8.0402e+13   1.2239e-03
   662.30   8.0436e+13   1.2239e-03
   662.40   8.0469e+13   1.2238e-03
   662.50   8.0503e+13   1.2238e-03
   662.60   8.0537e+13   1.2236e-03
   662.70   8.0571e+13   1.2235e-03
   662.80   8.0605e+13   1.2235e-03
   662.90   8.0638e+13   1.2233e-03
   663.00   8.0672e+13   1.2233e-03
   663.10   8.0706e+13   1.2232e-03
   663.20   8.0740e+13   1.2231e-03
   663.30   8.0774e+13   1.2230e-03
   663.40   8.0807e+13   1.2230e-03
   663.50   8.0841e+13   1.2229e-03
   663.60   8.0875e+13   1.2227e-03
   663.70   8.0909e+13   1.2227e-03
   663.80   8.0943e+13   1.2226e-03
   663.90   8.0976e+13   1.2225e-03
   664.00   8.1010e+13   1.2224e-03
   664.10   8.1044e+13   1.2224e-03
   664.20   8.1078e+13   1.2223e-03
   664.30   8.1112e+13   1.2222e-03
   664.40   8.1146e+13   1.2221e-03
   664.50   8.1180e+13   1.2221e-03
   664.60   8.1214e+13   1.2220e-03
   664.70   8.1247e+13   1.2218e-03
   664.80   8.1281e+13   1.2218e-03
   664.90   8.1315e+13   1.2217e-03
   665.00   8.1349e+13   1.2216e-03
   665.10   8.1383e+13   1.2215e-03
   665.20   8.1417e+13   1.2215e-03
   665.30   8.1451e+13   1.2214e-03
   665.40   8.1485e+13   1.2213e-03
   665.50   8.1519e+13   1.2212e-03
   665.60   8.1553e+13   1.2212e-03
   665.70   8.1587e+13   1.2210e-03
   665.80   8.1621e+13   1.2209e-03
   665.90   8.1655e+13   1.2209e-03
   666.00   8.1689e+13   1.2208e-03
   666.10   8.1722e+13   1.2207e-03
   666.20   8.1756e+13   1.2206e-03
   666.30   8.1790e+13   1.2206e-03
   666.40   8.1824e+13   1.2205e-03
   666.50   8.1858e+13   1.2204e-03
   666.60   8.1892e+13   1.2203e-03
   666.70   8.1926e+13   1.2203e-03
   666.80   8.1960e+13   1.2201e-03
   666.90   8.1994e+13   1.2201e-03
   667.00   8.2028e+13   1.2200e-03
   667.10   8.2062e+13   1.2199e-03
   667.20   8.2097e+13   1.2198e-03
   667.30   8.2131e+13   1.2197e-03
   667.40   8.2165e+13   1.2197e-03
   667.50   8.2199e+13   1.2196e-03
   667.60   8.2233e+13   1.2195e-03
   667.70   8.2267e+13   1.2194e-03
   667.80   8.2301e+13   1.2194e-03
   667.90   8.2335e+13   1.2193e-03
   668.00   8.2369e+13   1.2192e-03
   668.10   8.2403e+13   1.2191e-03
   668.20   8.2437e+13   1.2191e-03
   668.30   8.2471e+13   1.2189e-03
   668.40   8.2505e+13   1.2189e-03
   668.50   8.2540e+13   1.2188e-03
   668.60   8.2574e+13   1.2187e-03
   668.70   8.2608e+13   1.2186e-03
   668.80   8.2642e+13   1.2185e-03
   668.90   8.2676e+13   1.2185e-03
   669.00   8.2710e+13   1.2184e-03
   669.10   8.2744e+13   1.2183e-03
   669.20   8.2778e+13   1.2182e-03
   669.30   8.2813e+13   1.2182e-03
   669.40   8.2847e+13   1.2181e-03
   669.50   8.2881e+13   1.2180e-03
   669.60   8.2915e+13   1.2179e-03
   669.70   8.2949e+13   1.2179e-03
   669.80   8.2983e+13   1.2177e-03
   669.90   8.3018e+13   1.2177e-03
   670.00   8.3052e+13   1.2176e-03
   670.10   8.3086e+13   1.2176e-03
   670.20   8.3120e+13   1.2174e-03
   670.30   8.3154e+13   1.2173e-03
   670.40   8.3189e+13   1.2173e-03
   670.50   8.3223e+13   1.2172e-03
   670.60   8.3257e+13   1.2171e-03
   670.70   8.3291e+13   1.2170e-03
   670.80   8.3326e+13   1.2170e-03
   670.90   8.3360e+13   1.2169e-03
   671.00   8.3394e+13   1.2168e-03
   671.10   8.3428e+13   1.2167e-03
   671.20   8.3463e+13   1.2167e-03
   671.30   8.3497e+13   1.2166e-03
   671.40   8.3531e+13   1.2165e-03
   671.50   8.3565e+13   1.2164e-03
   671.60   8.3600e+13   1.2164e-03
   671.70   8.3634e+13   1.2163e-03
   671.80   8.3668e+13   1.2162e-03
   671.90   8.3703e+13   1.2161e-03
   672.00   8.3737e+13   1.2161e-03
   672.10   8.3771e+13   1.2159e-03
   672.20   8.3806e+13   1.2159e-03
   672.30   8.3840e+13   1.2158e-03
   672.40   8.3874e+13   1.2158e-03
   672.50   8.3909e+13   1.2156e-03
   672.60   8.3943e+13   1.2156e-03
   672.70   8.3977e+13   1.2155e-03
   672.80   8.4012e+13   1.2155e-03
   672.90   8.4046e+13   1.2154e-03
   673.00   8.4080e+13   1.2153e-03
   673.10   8.4115e+13   1.2152e-03
   673.20   8.4149e+13   1.2151e-03
   673.30   8.4184e+13   1.2150e-03
   673.40   8.4218e+13   1.2149e-03
   673.50   8.4252e+13   1.2149e-03
   673.60   8.4287e+13   1.2148e-03
   673.70   8.4321e+13   1.2147e-03
   673.80   8.4356e+13   1.2146e-03
   673.90   8.4390e+13   1.2146e-03
   674.00   8.4424e+13   1.2145e-03
   674.10   8.4459e+13   1.2144e-03
   674.20   8.4493e+13   1.2143e-03
   674.30   8.4528e+13   1.2143e-03
   674.40   8.4562e+13   1.2142e-03
   674.50   8.4597e+13   1.2141e-03
   674.60   8.4631e+13   1.2140e-03
   674.70   8.4666e+13   1.2140e-03
   674.80   8.4700e+13   1.2139e-03
   674.90   8.4735e+13   1.2138e-03
   675.00   8.4769e+13   1.2137e-03
   675.10   8.4803e+13   1.2137e-03
   675.20   8.4838e+13   1.2136e-03
   675.30   8.4872e+13   1.2136e-03
   675.40   8.4907e+13   1.2134e-03
   675.50   8.4942e+13   1.2134e-03
   675.60   8.4976e+13   1.2133e-03
   675.70   8.5011e+13   1.2132e-03
   675.80   8.5045e+13   1.2131e-03
   675.90   8.5080e+13   1.2131e-03
   676.00   8.5114e+13   1.2130e-03
   676.10   8.5149e+13   1.2129e-03
   676.20   8.5183e+13   1.2128e-03
   676.30   8.5218e+13   1.2128e-03
   676.40   8.5252e+13   1.2127e-03
   676.50   8.5287e+13   1.2127e-03
   676.60   8.5322e+13   1.2125e-03
   676.70   8.5356e+13   1.2125e-03
   676.80   8.5391e+13   1.2124e-03
   676.90   8.5425e+13   1.2124e-03
   677.00   8.5460e+13   1.2122e-03
   677.10   8.5494e+13   1.2122e-03
   677.20   8.5529e+13   1.2121e-03
   677.30   8.5564e+13   1.2121e-03
   677.40   8.5598e+13   1.2119e-03
   677.50   8.5633e+13   1.2119e-03
   677.60   8.5668e+13   1.2118e-03
   677.70   8.5702e+13   1.2118e-03
   677.80   8.5737e+13   1.2117e-03
   677.90   8.5772e+13   1.2116e-03
   678.00   8.5806e+13   1.2115e-03
   678.10   8.5841e+13   1.2115e-03
   678.20   8.5876e+13   1.2113e-03
   678.30   8.5910e+13   1.2113e-03
   678.40   8.5945e+13   1.2112e-03
   678.50   8.5980e+13   1.2112e-03
   678.60   8.6014e+13   1.2111e-03
   678.70   8.6049e+13   1.2110e-03
   678.80   8.6084e+13   1.2110e-03
   678.90   8.6118e+13   1.2109e-03
   679.00   8.6153e+13   1.2109e-03
   679.10   8.6188e+13   1.2107e-03
   679.20   8.6222e+13   1.2107e-03
   679.30   8.6257e+13   1.2106e-03
   679.40   8.6292e+13   1.2106e-03
   679.50   8.6327e+13   1.2104e-03
   679.60   8.6361e+13   1.2104e-03
   679.70   8.6396e+13   1.2103e-03
   679.80   8.6431e+13   1.2103e-03
   679.90   8.6466e+13   1.2102e-03
   680.00   8.6500e+13   1.2101e-03
   680.10   8.6535e+13   1.2100e-03
   680.20   8.6570e+13   1.2100e-03
   680.30   8.6605e+13   1.2099e-03
   680.40   8.6640e+13   1.2098e-03
   680.50   8.6674e+13   1.2097e-03
   680.60   8.6709e+13   1.2097e-03
   680.70   8.6744e+13   1.2096e-03
   680.80   8.6779e+13   1.2095e-03
   680.90   8.6814e+13   1.2094e-03
   681.00   8.6848e+13   1.2094e-03
   681.10   8.6883e+13   1.2093e-03
   681.20   8.6918e+13   1.2093e-03
   681.30   8.6953e+13   1.2091e-03
   681.40   8.6988e+13   1.2091e-03
   681.50   8.7023e+13   1.2090e-03
   681.60   8.7058e+13   1.2090e-03
   681.70   8.7092e+13   1.2090e-03
   681.80   8.7127e+13   1.2088e-03
   681.90   8.7162e+13   1.2088e-03
   682.00   8.7197e+13   1.2087e-03
   682.10   8.7232e+13   1.2087e-03
   682.20   8.7267e+13   1.2085e-03
   682.30   8.7302e+13   1.2085e-03
   682.40   8.7337e+13   1.2084e-03
   682.50   8.7372e+13   1.2084e-03
   682.60   8.7406e+13   1.2082e-03
   682.70   8.7441e+13   1.2082e-03
   682.80   8.7476e+13   1.2081e-03
   682.90   8.7511e+13   1.2081e-03
   683.00   8.7546e+13   1.2080e-03
   683.10   8.7581e+13   1.2079e-03
   683.20   8.7616e+13   1.2078e-03
   683.30   8.7651e+13   1.2078e-03
   683.40   8.7686e+13   1.2077e-03
   683.50   8.7721e+13   1.2076e-03
   683.60   8.7756e+13   1.2076e-03
   683.70   8.7791e+13   1.2075e-03
   683.80   8.7826e+13   1.2075e-03
   683.90   8.7861e+13   1.2074e-03
   684.00   8.7896e+13   1.2073e-03
   684.10   8.7931e+13   1.2072e-03
   684.20   8.7966e+13   1.2072e-03
   684.30   8.8001e+13   1.2071e-03
   684.40   8.8036e+13   1.2071e-03
   684.50   8.8071e+13   1.2069e-03
   684.60   8.8106e+13   1.2069e-03
   684.70   8.8141e+13   1.2068e-03
   684.80   8.8176e+13   1.2068e-03
   684.90   8.8211e+13   1.2067e-03
   685.00   8.8246e+13   1.2066e-03
   685.10   8.8281e+13   1.2066e-03
   685.20   8.8316e+13   1.2065e-03
   685.30   8.8351e+13   1.2065e-03
   685.40   8.8386e+13   1.2063e-03
   685.50   8.8421e+13   1.2063e-03
   685.60   8.8457e+13   1.2062e-03
   685.70   8.8492e+13   1.2062e-03
   685.80   8.8527e+13   1.2061e-03
   685.90   8.8562e+13   1.2060e-03
   686.00   8.8597e+13   1.2059e-03
   686.10   8.8632e+13   1.2059e-03
   686.20   8.8667e+13   1.2058e-03
   686.30   8.8702e+13   1.2058e-03
   686.40   8.8737e+13   1.2057e-03
   686.50   8.8773e+13   1.2056e-03
   686.60   8.8808e+13   1.2056e-03
   686.70   8.8843e+13   1.2055e-03
   686.80   8.8878e+13   1.2054e-03
   686.90   8.8913e+13   1.2053e-03
   687.00   8.8948e+13   1.2053e-03
   687.10   8.8984e+13   1.2052e-03
   687.20   8.9019e+13   1.2052e-03
   687.30   8.9054e+13   1.2051e-03
   687.40   8.9089e+13   1.2050e-03
   687.50   8.9124e+13   1.2050e-03
   687.60   8.9159e+13   1.2049e-03
   687.70   8.9195e+13   1.2049e-03
   687.80   8.9230e+13   1.2048e-03
   687.90   8.9265e+13   1.2047e-03
   688.00   8.9300e+13   1.2046e-03
   688.10   8.9336e+13   1.2046e-03
   688.20   8.9371e+13   1.2045e-03
   688.30   8.9406e+13   1.2044e-03
   688.40   8.9441e+13   1.2043e-03
   688.50   8.9476e+13   1.2043e-03
   688.60   8.9512e+13   1.2043e-03
   688.70   8.9547e+13   1.2042e-03
   688.80   8.9582e+13   1.2041e-03
   688.90   8.9618e+13   1.2040e-03
   689.00   8.9653e+13   1.2040e-03
   689.10   8.9688e+13   1.2039e-03
   689.20   8.9723e+13   1.2039e-03
   689.30   8.9759e+13   1.2037e-03
   689.40   8.9794e+13   1.2037e-03
   689.50   8.9829e+13   1.2037e-03
   689.60   8.9865e+13   1.2036e-03
   689.70   8.9900e+13   1.2036e-03
   689.80   8.9935e+13   1.2035e-03
   689.90   8.9971e+13   1.2034e-03
   690.00   9.0006e+13   1.2033e-03
   690.10   9.0041e+13   1.2033e-03
   690.20   9.0077e+13   1.2032e-03
   690.30   9.0112e+13   1.2032e-03
   690.40   9.0147e+13   1.2031e-03
   690.50   9.0183e+13   1.2030e-03
   690.60   9.0218e+13   1.2030e-03
   690.70   9.0253e+13   1.2029e-03
   690.80   9.0289e+13   1.2028e-03
   690.90   9.0324e+13   1.2027e-03
   691.00   9.0359e+13   1.2027e-03
   691.10   9.0395e+13   1.2026e-03
   691.20   9.0430e+13   1.2026e-03
   691.30   9.0466e+13   1.2026e-03
   691.40   9.0501e+13   1.2024e-03
   691.50   9.0536e+13   1.2024e-03
   691.60   9.0572e+13   1.2023e-03
   691.70   9.0607e+13   1.2023e-03
   691.80   9.0643e+13   1.2022e-03
   691.90   9.0678e+13   1.2021e-03
   692.00   9.0714e+13   1.2021e-03
   692.10   9.0749e+13   1.2020e-03
   692.20   9.0785e+13   1.2020e-03
   692.30   9.0820e+13   1.2019e-03
   692.40   9.0855e+13   1.2018e-03
   692.50   9.0891e+13   1.2017e-03
   692.60   9.0926e+13   1.2017e-03
   692.70   9.0962e+13   1.2016e-03
   692.80   9.0997e+13   1.2016e-03
   692.90   9.1033e+13   1.2016e-03
   693.00   9.1068e+13   1.2014e-03
   693.10   9.1104e+13   1.2014e-03
   693.20   9.1139e+13   1.2013e-03
   693.30   9.1175e+13   1.2013e-03
   693.40   9.1210e+13   1.2012e-03
   693.50   9.1246e+13   1.2011e-03
   693.60   9.1281e+13   1.2011e-03
   693.70   9.1317e+13   1.2010e-03
   693.80   9.1353e+13   1.2010e-03
   693.90   9.1388e+13   1.2009e-03
   694.00   9.1424e+13   1.2008e-03
   694.10   9.1459e+13   1.2007e-03
   694.20   9.1495e+13   1.2007e-03
   694.30   9.1530e+13   1.2007e-03
   694.40   9.1566e+13   1.2006e-03
   694.50   9.1601e+13   1.2006e-03
   694.60   9.1637e+13   1.2004e-03
   694.70   9.1673e+13   1.2004e-03
   694.80   9.1708e+13   1.2003e-03
   694.90   9.1744e+13   1.2003e-03
   695.00   9.1779e+13   1.2003e-03
   695.10   9.1815e+13   1.2002e-03
   695.20   9.1851e+13   1.2001e-03
   695.30   9.1886e+13   1.2000e-03
   695.40   9.1922e+13   1.2000e-03
   695.50   9.1958e+13   1.1999e-03
   695.60   9.1993e+13   1.1999e-03
   695.70   9.2029e+13   1.1999e-03
   695.80   9.2065e+13   1.1997e-03
   695.90   9.2100e+13   1.1997e-03
   696.00   9.2136e+13   1.1996e-03
   696.10   9.2172e+13   1.1996e-03
   696.20   9.2207e+13   1.1996e-03
   696.30   9.2243e+13   1.1994e-03
   696.40   9.2279e+13   1.1994e-03
   696.50   9.2314e+13   1.1993e-03
   696.60   9.2350e+13   1.1993e-03
   696.70   9.2386e+13   1.1992e-03
   696.80   9.2421e+13   1.1992e-03
   696.90   9.2457e+13   1.1991e-03
   697.00   9.2493e+13   1.1990e-03
   697.10   9.2529e+13   1.1990e-03
   697.20   9.2564e+13   1.1989e-03
   697.30   9.2600e+13   1.1989e-03
   697.40   9.2636e+13   1.1989e-03
   697.50   9.2671e+13   1.1987e-03
   697.60   9.2707e+13   1.1987e-03
   697.70   9.2743e+13   1.1986e-03
   697.80   9.2779e+13   1.1986e-03
   697.90   9.2815e+13   1.1985e-03
   698.00   9.2850e+13   1.1984e-03
   698.10   9.2886e+13   1.1984e-03
   698.20   9.2922e+13   1.1983e-03
   698.30   9.2958e+13   1.1983e-03
   698.40   9.2993e+13   1.1982e-03
   698.50   9.3029e+13   1.1982e-03
   698.60   9.3065e+13   1.1981e-03
   698.70   9.3101e+13   1.1980e-03
   698.80   9.3137e+13   1.1980e-03
   698.90   9.3172e+13   1.1979e-03
   699.00   9.3208e+13   1.1979e-03
   699.10   9.3244e+13   1.1979e-03
   699.20   9.3280e+13   1.1978e-03
   699.30   9.3316e+13   1.1977e-03
   699.40   9.3352e+13   1.1976e-03
   699.50   9.3388e+13   1.1976e-03
   699.60   9.3423e+13   1.1975e-03
   699.70   9.3459e+13   1.1975e-03
   699.80   9.3495e+13   1.1975e-03
   699.90   9.3531e+13   1.1973e-03
   700.00   9.3567e+13   1.1973e-03
   700.10   9.3603e+13   1.1972e-03
   700.20   9.3639e+13   1.1972e-03
   700.30   9.3675e+13   1.1972e-03
   700.40   9.3710e+13   1.1971e-03
   700.50   9.3746e+13   1.1970e-03
   700.60   9.3782e+13   1.1969e-03
   700.70   9.3818e+13   1.1969e-03
   700.80   9.3854e+13   1.1969e-03
   700.90   9.3890e+13   1.1968e-03
   701.00   9.3926e+13   1.1968e-03
   701.10   9.3962e+13   1.1967e-03
   701.20   9.3998e+13   1.1966e-03
   701.30   9.4034e+13   1.1966e-03
   701.40   9.4070e+13   1.1965e-03
   701.50   9.4106e+13   1.1965e-03
   701.60   9.4142e+13   1.1964e-03
   701.70   9.4178e+13   1.1964e-03
   701.80   9.4214e+13   1.1963e-03
   701.90   9.4250e+13   1.1962e-03
   702.00   9.4286e+13   1.1962e-03
   702.10   9.4322e+13   1.1961e-03
   702.20   9.4358e+13   1.1961e-03
   702.30   9.4394e+13   1.1961e-03
   702.40   9.4430e+13   1.1959e-03
   702.50   9.4466e+13   1.1959e-03
   702.60   9.4502e+13   1.1958e-03
   702.70   9.4538e+13   1.1958e-03
   702.80   9.4574e+13   1.1958e-03
   702.90   9.4610e+13   1.1957e-03
   703.00   9.4646e+13   1.1957e-03
   703.10   9.4682e+13   1.1955e-03
   703.20   9.4718e+13   1.1955e-03
   703.30   9.4754e+13   1.1955e-03
   703.40   9.4790e+13   1.1954e-03
   703.50   9.4826e+13   1.1954e-03
   703.60   9.4862e+13   1.1954e-03
   703.70   9.4898e+13   1.1952e-03
   703.80   9.4934e+13   1.1952e-03
   703.90   9.4971e+13   1.1951e-03
   704.00   9.5007e+13   1.1951e-03
   704.10   9.5043e+13   1.1951e-03
   704.20   9.5079e+13   1.1950e-03
   704.30   9.5115e+13   1.1950e-03
   704.40   9.5151e+13   1.1949e-03
   704.50   9.5187e+13   1.1948e-03
   704.60   9.5223e+13   1.1948e-03
   704.70   9.5259e+13   1.1947e-03
   704.80   9.5296e+13   1.1947e-03
   704.90   9.5332e+13   1.1946e-03
   705.00   9.5368e+13   1.1946e-03
   705.10   9.5404e+13   1.1945e-03
   705.20   9.5440e+13   1.1944e-03
   705.30   9.5476e+13   1.1944e-03
   705.40   9.5513e+13   1.1944e-03
   705.50   9.5549e+13   1.1943e-03
   705.60   9.5585e+13   1.1943e-03
   705.70   9.5621e+13   1.1942e-03
   705.80   9.5657e+13   1.1942e-03
   705.90   9.5694e+13   1.1941e-03
   706.00   9.5730e+13   1.1940e-03
   706.10   9.5766e+13   1.1940e-03
   706.20   9.5802e+13   1.1939e-03
   706.30   9.5838e+13   1.1939e-03
   706.40   9.5875e+13   1.1939e-03
   706.50   9.5911e+13   1.1937e-03
   706.60   9.5947e+13   1.1937e-03
   706.70   9.5983e+13   1.1937e-03
   706.80   9.6020e+13   1.1936e-03
   706.90   9.6056e+13   1.1936e-03
   707.00   9.6092e+13   1.1935e-03
   707.10   9.6128e+13   1.1935e-03
   707.20   9.6165e+13   1.1934e-03
   707.30   9.6201e+13   1.1933e-03
   707.40   9.6237e+13   1.1933e-03
   707.50   9.6274e+13   1.1933e-03
   707.60   9.6310e+13   1.1932e-03
   707.70   9.6346e+13   1.1932e-03
   707.80   9.6382e+13   1.1931e-03
   707.90   9.6419e+13   1.1931e-03
   708.00   9.6455e+13   1.1931e-03
   708.10   9.6491e+13   1.1929e-03
   708.20   9.6528e+13   1.1929e-03
   708.30   9.6564e+13   1.1928e-03
   708.40   9.6600e+13   1.1928e-03
   708.50   9.6637e+13   1.1928e-03
   708.60   9.6673e+13   1.1927e-03
   708.70   9.6709e+13   1.1927e-03
   708.80   9.6746e+13   1.1926e-03
   708.90   9.6782e+13   1.1925e-03
   709.00   9.6819e+13   1.1925e-03
   709.10   9.6855e+13   1.1925e-03
   709.20   9.6891e+13   1.1924e-03
   709.30   9.6928e+13   1.1924e-03
   709.40   9.6964e+13   1.1923e-03
   709.50   9.7000e+13   1.1922e-03
   709.60   9.7037e+13   1.1922e-03
   709.70   9.7073e+13   1.1921e-03
   709.80   9.7110e+13   1.1921e-03
   709.90   9.7146e+13   1.1921e-03
   710.00   9.7182e+13   1.1920e-03
   710.10   9.7219e+13   1.1920e-03
   710.20   9.7255e+13   1.1919e-03
   710.30   9.7292e+13   1.1918e-03
   710.40   9.7328e+13   1.1918e-03
   710.50   9.7365e+13   1.1917e-03
   710.60   9.7401e+13   1.1917e-03
   710.70   9.7438e+13   1.1917e-03
   710.80   9.7474e+13   1.1916e-03
   710.90   9.7511e+13   1.1916e-03
   711.00   9.7547e+13   1.1916e-03
   711.10   9.7584e+13   1.1915e-03
   711.20   9.7620e+13   1.1914e-03
   711.30   9.7656e+13   1.1913e-03
   711.40   9.7693e+13   1.1913e-03
   711.50   9.7729e+13   1.1913e-03
   711.60   9.7766e+13   1.1912e-03
   711.70   9.7803e+13   1.1912e-03
   711.80   9.7839e+13   1.1912e-03
   711.90   9.7876e+13   1.1911e-03
   712.00   9.7912e+13   1.1910e-03
   712.10   9.7949e+13   1.1910e-03
   712.20   9.7985e+13   1.1909e-03
   712.30   9.8022e+13   1.1909e-03
   712.40   9.8058e+13   1.1908e-03
   712.50   9.8095e+13   1.1908e-03
   712.60   9.8131e+13   1.1908e-03
   712.70   9.8168e+13   1.1907e-03
   712.80   9.8205e+13   1.1907e-03
   712.90   9.8241e+13   1.1906e-03
   713.00   9.8278e+13   1.1905e-03
   713.10   9.8314e+13   1.1905e-03
   713.20   9.8351e+13   1.1905e-03
   713.30   9.8387e+13   1.1904e-03
   713.40   9.8424e+13   1.1904e-03
   713.50   9.8461e+13   1.1904e-03
   713.60   9.8497e+13   1.1903e-03
   713.70   9.8534e+13   1.1902e-03
   713.80   9.8571e+13   1.1901e-03
   713.90   9.8607e+13   1.1901e-03
   714.00   9.8644e+13   1.1901e-03
   714.10   9.8680e+13   1.1900e-03
   714.20   9.8717e+13   1.1900e-03
   714.30   9.8754e+13   1.1900e-03
   714.40   9.8790e+13   1.1899e-03
   714.50   9.8827e+13   1.1899e-03
   714.60   9.8864e+13   1.1898e-03
   714.70   9.8900e+13   1.1897e-03
   714.80   9.8937e+13   1.1897e-03
   714.90   9.8974e+13   1.1897e-03
   715.00   9.9010e+13   1.1896e-03
   715.10   9.9047e+13   1.1896e-03
   715.20   9.9084e+13   1.1896e-03
   715.30   9.9121e+13   1.1895e-03
   715.40   9.9157e+13   1.1895e-03
   715.50   9.9194e+13   1.1893e-03
   715.60   9.9231e+13   1.1893e-03
   715.70   9.9267e+13   1.1893e-03
   715.80   9.9304e+13   1.1892e-03
   715.90   9.9341e+13   1.1892e-03
   716.00   9.9378e+13   1.1892e-03
   716.10   9.9414e+13   1.1891e-03
   716.20   9.9451e+13   1.1891e-03
   716.30   9.9488e+13   1.1891e-03
   716.40   9.9525e+13   1.1890e-03
   716.50   9.9561e+13   1.1890e-03
   716.60   9.9598e+13   1.1889e-03
   716.70   9.9635e+13   1.1888e-03
   716.80   9.9672e+13   1.1888e-03
   716.90   9.9709e+13   1.1888e-03
   717.00   9.9745e+13   1.1887e-03
   717.10   9.9782e+13   1.1887e-03
   717.20   9.9819e+13   1.1887e-03
   717.30   9.9856e+13   1.1886e-03
   717.40   9.9893e+13   1.1886e-03
   717.50   9.9929e+13   1.1886e-03
   717.60   9.9966e+13   1.1884e-03
   717.70   1.0000e+14   1.1884e-03
   717.80   1.0004e+14   1.1884e-03
   717.90   1.0008e+14   1.1883e-03
   718.00   1.0011e+14   1.1883e-03
   718.10   1.0015e+14   1.1883e-03
   718.20   1.0019e+14   1.1882e-03
   718.30   1.0022e+14   1.1882e-03
   718.40   1.0026e+14   1.1882e-03
   718.50   1.0030e+14   1.1881e-03
   718.60   1.0033e+14   1.1880e-03
   718.70   1.0037e+14   1.1879e-03
   718.80   1.0041e+14   1.1879e-03
   718.90   1.0045e+14   1.1879e-03
   719.00   1.0048e+14   1.1878e-03
   719.10   1.0052e+14   1.1878e-03
   719.20   1.0056e+14   1.1878e-03
   719.30   1.0059e+14   1.1877e-03
   719.40   1.0063e+14   1.1877e-03
   719.50   1.0067e+14   1.1877e-03
   719.60   1.0070e+14   1.1876e-03
   719.70   1.0074e+14   1.1875e-03
   719.80   1.0078e+14   1.1875e-03
   719.90   1.0081e+14   1.1874e-03
   720.00   1.0085e+14   1.1874e-03
   720.10   1.0089e+14   1.1874e-03
   720.20   1.0093e+14   1.1873e-03
   720.30   1.0096e+14   1.1873e-03
   720.40   1.0100e+14   1.1873e-03
   720.50   1.0104e+14   1.1872e-03
   720.60   1.0107e+14   1.1872e-03
   720.70   1.0111e+14   1.1872e-03
   720.80   1.0115e+14   1.1871e-03
   720.90   1.0118e+14   1.1870e-03
   721.00   1.0122e+14   1.1870e-03
   721.10   1.0126e+14   1.1870e-03
   721.20   1.0130e+14   1.1869e-03
   721.30   1.0133e+14   1.1869e-03
   721.40   1.0137e+14   1.1869e-03
   721.50   1.0141e+14   1.1868e-03
   721.60   1.0144e+14   1.1868e-03
   721.70   1.0148e+14   1.1868e-03
   721.80   1.0152e+14   1.1867e-03
   721.90   1.0155e+14   1.1867e-03
   722.00   1.0159e+14   1.1867e-03
   722.10   1.0163e+14   1.1865e-03
   722.20   1.0167e+14   1.1865e-03
   722.30   1.0170e+14   1.1865e-03
   722.40   1.0174e+14   1.1864e-03
   722.50   1.0178e+14   1.1864e-03
   722.60   1.0181e+14   1.1864e-03
   722.70   1.0185e+14   1.1863e-03
   722.80   1.0189e+14   1.1863e-03
   722.90   1.0193e+14   1.1863e-03
   723.00   1.0196e+14   1.1862e-03
   723.10   1.0200e+14   1.1862e-03
   723.20   1.0204e+14   1.1861e-03
   723.30   1.0207e+14   1.1861e-03
   723.40   1.0211e+14   1.1860e-03
   723.50   1.0215e+14   1.1860e-03
   723.60   1.0219e+14   1.1859e-03
   723.70   1.0222e+14   1.1859e-03
   723.80   1.0226e+14   1.1859e-03
   723.90   1.0230e+14   1.1858e-03
   724.00   1.0233e+14   1.1858e-03
   724.10   1.0237e+14   1.1858e-03
   724.20   1.0241e+14   1.1857e-03
   724.30   1.0245e+14   1.1857e-03
   724.40   1.0248e+14   1.1857e-03
   724.50   1.0252e+14   1.1857e-03
   724.60   1.0256e+14   1.1856e-03
   724.70   1.0259e+14   1.1855e-03
   724.80   1.0263e+14   1.1855e-03
   724.90   1.0267e+14   1.1854e-03
   725.00   1.0271e+14   1.1854e-03
   725.10   1.0274e+14   1.1854e-03
   725.20   1.0278e+14   1.1853e-03
   725.30   1.0282e+14   1.1853e-03
   725.40   1.0285e+14   1.1853e-03
   725.50   1.0289e+14   1.1852e-03
   725.60   1.0293e+14   1.1852e-03
   725.70   1.0297e+14   1.1852e-03
   725.80   1.0300e+14   1.1851e-03
   725.90   1.0304e+14   1.1851e-03
   726.00   1.0308e+14   1.1850e-03
   726.10   1.0312e+14   1.1850e-03
   726.20   1.0315e+14   1.1849e-03
   726.30   1.0319e+14   1.1849e-03
   726.40   1.0323e+14   1.1849e-03
   726.50   1.0326e+14   1.1848e-03
   726.60   1.0330e+14   1.1848e-03
   726.70   1.0334e+14   1.1848e-03
   726.80   1.0338e+14   1.1847e-03
   726.90   1.0341e+14   1.1847e-03
   727.00   1.0345e+14   1.1847e-03
   727.10   1.0349e+14   1.1846e-03
   727.20   1.0353e+14   1.1846e-03
   727.30   1.0356e+14   1.1846e-03
   727.40   1.0360e+14   1.1846e-03
   727.50   1.0364e+14   1.1845e-03
   727.60   1.0368e+14   1.1844e-03
   727.70   1.0371e+14   1.1845e-03
   727.80   1.0375e+14   1.1843e-03
   727.90   1.0379e+14   1.1843e-03
   728.00   1.0382e+14   1.1843e-03
   728.10   1.0386e+14   1.1842e-03
   728.20   1.0390e+14   1.1842e-03
   728.30   1.0394e+14   1.1842e-03
   728.40   1.0397e+14   1.1841e-03
   728.50   1.0401e+14   1.1841e-03
   728.60   1.0405e+14   1.1841e-03
   728.70   1.0409e+14   1.1841e-03
   728.80   1.0412e+14   1.1840e-03
   728.90   1.0416e+14   1.1840e-03
   729.00   1.0420e+14   1.1840e-03
   729.10   1.0424e+14   1.1839e-03
   729.20   1.0427e+14   1.1839e-03
   729.30   1.0431e+14   1.1838e-03
   729.40   1.0435e+14   1.1838e-03
   729.50   1.0439e+14   1.1837e-03
   729.60   1.0442e+14   1.1837e-03
   729.70   1.0446e+14   1.1837e-03
   729.80   1.0450e+14   1.1836e-03
   729.90   1.0454e+14   1.1836e-03
   730.00   1.0457e+14   1.1836e-03
   730.10   1.0461e+14   1.1835e-03
   730.20   1.0465e+14   1.1835e-03
   730.30   1.0469e+14   1.1835e-03
   730.40   1.0472e+14   1.1834e-03
   730.50   1.0476e+14   1.1834e-03
   730.60   1.0480e+14   1.1834e-03
   730.70   1.0484e+14   1.1834e-03
   730.80   1.0487e+14   1.1833e-03
   730.90   1.0491e+14   1.1833e-03
   731.00   1.0495e+14   1.1833e-03
   731.10   1.0499e+14   1.1832e-03
   731.20   1.0502e+14   1.1832e-03
   731.30   1.0506e+14   1.1832e-03
   731.40   1.0510e+14   1.1832e-03
   731.50   1.0514e+14   1.1831e-03
   731.60   1.0517e+14   1.1830e-03
   731.70   1.0521e+14   1.1830e-03
   731.80   1.0525e+14   1.1829e-03
   731.90   1.0529e+14   1.1829e-03
   732.00   1.0532e+14   1.1829e-03
   732.10   1.0536e+14   1.1828e-03
   732.20   1.0540e+14   1.1828e-03
   732.30   1.0544e+14   1.1828e-03
   732.40   1.0547e+14   1.1828e-03
   732.50   1.0551e+14   1.1827e-03
   732.60   1.0555e+14   1.1827e-03
   732.70   1.0559e+14   1.1827e-03
   732.80   1.0562e+14   1.1826e-03
   732.90   1.0566e+14   1.1826e-03
   733.00   1.0570e+14   1.1826e-03
   733.10   1.0574e+14   1.1826e-03
   733.20   1.0578e+14   1.1825e-03
   733.30   1.0581e+14   1.1825e-03
   733.40   1.0585e+14   1.1825e-03
   733.50   1.0589e+14   1.1824e-03
   733.60   1.0593e+14   1.1824e-03
   733.70   1.0596e+14   1.1823e-03
   733.80   1.0600e+14   1.1823e-03
   733.90   1.0604e+14   1.1823e-03
   734.00   1.0608e+14   1.1822e-03
   734.10   1.0611e+14   1.1822e-03
   734.20   1.0615e+14   1.1821e-03
   734.30   1.0619e+14   1.1821e-03
   734.40   1.0623e+14   1.1821e-03
   734.50   1.0627e+14   1.1821e-03
   734.60   1.0630e+14   1.1820e-03
   734.70   1.0634e+14   1.1820e-03
   734.80   1.0638e+14   1.1820e-03
   734.90   1.0642e+14   1.1819e-03
   735.00   1.0645e+14   1.1819e-03
   735.10   1.0649e+14   1.1819e-03
   735.20   1.0653e+14   1.1819e-03
   735.30   1.0657e+14   1.1818e-03
   735.40   1.0660e+14   1.1818e-03
   735.50   1.0664e+14   1.1818e-03
   735.60   1.0668e+14   1.1818e-03
   735.70   1.0672e+14   1.1817e-03
   735.80   1.0676e+14   1.1817e-03
   735.90   1.0679e+14   1.1817e-03
   736.00   1.0683e+14   1.1816e-03
   736.10   1.0687e+14   1.1816e-03
   736.20   1.0691e+14   1.1816e-03
   736.30   1.0694e+14   1.1816e-03
   736.40   1.0698e+14   1.1815e-03
   736.50   1.0702e+14   1.1815e-03
   736.60   1.0706e+14   1.1815e-03
   736.70   1.0710e+14   1.1814e-03
   736.80   1.0713e+14   1.1814e-03
   736.90   1.0717e+14   1.1814e-03
   737.00   1.0721e+14   1.1814e-03
   737.10   1.0725e+14   1.1813e-03
   737.20   1.0728e+14   1.1813e-03
   737.30   1.0732e+14   1.1813e-03
   737.40   1.0736e+14   1.1812e-03
   737.50   1.0740e+14   1.1811e-03
   737.60   1.0744e+14   1.1811e-03
   737.70   1.0747e+14   1.1811e-03
   737.80   1.0751e+14   1.1810e-03
   737.90   1.0755e+14   1.1810e-03
   738.00   1.0759e+14   1.1810e-03
   738.10   1.0763e+14   1.1810e-03
   738.20   1.0766e+14   1.1809e-03
   738.30   1.0770e+14   1.1809e-03
   738.40   1.0774e+14   1.1809e-03
   738.50   1.0778e+14   1.1809e-03
   738.60   1.0782e+14   1.1808e-03
   738.70   1.0785e+14   1.1808e-03
   738.80   1.0789e+14   1.1808e-03
   738.90   1.0793e+14   1.1808e-03
   739.00   1.0797e+14   1.1807e-03
   739.10   1.0800e+14   1.1807e-03
   739.20   1.0804e+14   1.1807e-03
   739.30   1.0808e+14   1.1806e-03
   739.40   1.0812e+14   1.1806e-03
   739.50   1.0816e+14   1.1806e-03
   739.60   1.0819e+14   1.1806e-03
   739.70   1.0823e+14   1.1805e-03
   739.80   1.0827e+14   1.1805e-03
   739.90   1.0831e+14   1.1805e-03
   740.00   1.0835e+14   1.1805e-03
   740.10   1.0838e+14   1.1804e-03
   740.20   1.0842e+14   1.1804e-03
   740.30   1.0846e+14   1.1804e-03
   740.40   1.0850e+14   1.1804e-03
   740.50   1.0854e+14   1.1803e-03
   740.60   1.0857e+14   1.1803e-03
   740.70   1.0861e+14   1.1803e-03
   740.80   1.0865e+14   1.1802e-03
   740.90   1.0869e+14   1.1802e-03
   741.00   1.0873e+14   1.1802e-03
   741.10   1.0876e+14   1.1802e-03
   741.20   1.0880e+14   1.1801e-03
   741.30   1.0884e+14   1.1801e-03
   741.40   1.0888e+14   1.1801e-03
   741.50   1.0892e+14   1.1800e-03
   741.60   1.0896e+14   1.1800e-03
   741.70   1.0899e+14   1.1800e-03
   741.80   1.0903e+14   1.1800e-03
   741.90   1.0907e+14   1.1799e-03
   742.00   1.0911e+14   1.1799e-03
   742.10   1.0915e+14   1.1799e-03
   742.20   1.0918e+14   1.1799e-03
   742.30   1.0922e+14   1.1798e-03
   742.40   1.0926e+14   1.1798e-03
   742.50   1.0930e+14   1.1798e-03
   742.60   1.0934e+14   1.1798e-03
   742.70   1.0937e+14   1.1797e-03
   742.80   1.0941e+14   1.1797e-03
   742.90   1.0945e+14   1.1797e-03
   743.00   1.0949e+14   1.1797e-03
   743.10   1.0953e+14   1.1796e-03
   743.20   1.0956e+14   1.1796e-03
   743.30   1.0960e+14   1.1796e-03
   743.40   1.0964e+14   1.1796e-03
   743.50   1.0968e+14   1.1795e-03
   743.60   1.0972e+14   1.1795e-03
   743.70   1.0976e+14   1.1795e-03
   743.80   1.0979e+14   1.1795e-03
   743.90   1.0983e+14   1.1794e-03
   744.00   1.0987e+14   1.1794e-03
   744.10   1.0991e+14   1.1794e-03
   744.20   1.0995e+14   1.1794e-03
   744.30   1.0998e+14   1.1793e-03
   744.40   1.1002e+14   1.1793e-03
   744.50   1.1006e+14   1.1793e-03
   744.60   1.1010e+14   1.1793e-03
   744.70   1.1014e+14   1.1792e-03
   744.80   1.1018e+14   1.1792e-03
   744.90   1.1021e+14   1.1792e-03
   745.00   1.1025e+14   1.1792e-03
   745.10   1.1029e+14   1.1791e-03
   745.20   1.1033e+14   1.1791e-03
   745.30   1.1037e+14   1.1791e-03
   745.40   1.1041e+14   1.1791e-03
   745.50   1.1044e+14   1.1791e-03
   745.60   1.1048e+14   1.1790e-03
   745.70   1.1052e+14   1.1790e-03
   745.80   1.1056e+14   1.1790e-03
   745.90   1.1060e+14   1.1790e-03
   746.00   1.1063e+14   1.1789e-03
   746.10   1.1067e+14   1.1789e-03
   746.20   1.1071e+14   1.1789e-03
   746.30   1.1075e+14   1.1789e-03
   746.40   1.1079e+14   1.1788e-03
   746.50   1.1083e+14   1.1788e-03
   746.60   1.1086e+14   1.1788e-03
   746.70   1.1090e+14   1.1788e-03
   746.80   1.1094e+14   1.1787e-03
   746.90   1.1098e+14   1.1787e-03
   747.00   1.1102e+14   1.1787e-03
   747.10   1.1106e+14   1.1787e-03
   747.20   1.1109e+14   1.1787e-03
   747.30   1.1113e+14   1.1786e-03
   747.40   1.1117e+14   1.1786e-03
   747.50   1.1121e+14   1.1786e-03
   747.60   1.1125e+14   1.1786e-03
   747.70   1.1129e+14   1.1785e-03
   747.80   1.1132e+14   1.1785e-03
   747.90   1.1136e+14   1.1785e-03
   748.00   1.1140e+14   1.1785e-03
   748.10   1.1144e+14   1.1785e-03
   748.20   1.1148e+14   1.1784e-03
   748.30   1.1152e+14   1.1784e-03
   748.40   1.1156e+14   1.1784e-03
   748.50   1.1159e+14   1.1784e-03
   748.60   1.1163e+14   1.1783e-03
   748.70   1.1167e+14   1.1783e-03
   748.80   1.1171e+14   1.1783e-03
   748.90   1.1175e+14   1.1783e-03
   749.00   1.1179e+14   1.1783e-03
   749.10   1.1182e+14   1.1782e-03
   749.20   1.1186e+14   1.1782e-03
   749.30   1.1190e+14   1.1782e-03
   749.40   1.1194e+14   1.1782e-03
   749.50   1.1198e+14   1.1782e-03
   749.60   1.1202e+14   1.1781e-03
   749.70   1.1205e+14   1.1781e-03
   749.80   1.1209e+14   1.1781e-03
   749.90   1.1213e+14   1.1781e-03
   750.00   1.1217e+14   1.1781e-03
   750.10   1.1221e+14   1.1780e-03
   750.20   1.1225e+14   1.1780e-03
   750.30   1.1229e+14   1.1780e-03
   750.40   1.1232e+14   1.1780e-03
   750.50   1.1236e+14   1.1779e-03
   750.60   1.1240e+14   1.1779e-03
   750.70   1.1244e+14   1.1779e-03
   750.80   1.1248e+14   1.1779e-03
   750.90   1.1252e+14   1.1779e-03
   751.00   1.1256e+14   1.1779e-03
   751.10   1.1259e+14   1.1778e-03
   751.20   1.1263e+14   1.1778e-03
   751.30   1.1267e+14   1.1778e-03
   751.40   1.1271e+14   1.1778e-03
   751.50   1.1275e+14   1.1778e-03
   751.60   1.1279e+14   1.1777e-03
   751.70   1.1283e+14   1.1777e-03
   751.80   1.1286e+14   1.1777e-03
   751.90   1.1290e+14   1.1777e-03
   752.00   1.1294e+14   1.1777e-03
   752.10   1.1298e+14   1.1777e-03
   752.20   1.1302e+14   1.1776e-03
   752.30   1.1306e+14   1.1776e-03
   752.40   1.1310e+14   1.1776e-03
   752.50   1.1313e+14   1.1776e-03
   752.60   1.1317e+14   1.1776e-03
   752.70   1.1321e+14   1.1775e-03
   752.80   1.1325e+14   1.1775e-03
   752.90   1.1329e+14   1.1775e-03
   753.00   1.1333e+14   1.1775e-03
   753.10   1.1337e+14   1.1775e-03
   753.20   1.1340e+14   1.1774e-03
   753.30   1.1344e+14   1.1774e-03
   753.40   1.1348e+14   1.1774e-03
   753.50   1.1352e+14   1.1774e-03
   753.60   1.1356e+14   1.1774e-03
   753.70   1.1360e+14   1.1773e-03
   753.80   1.1364e+14   1.1773e-03
   753.90   1.1368e+14   1.1773e-03
   754.00   1.1371e+14   1.1773e-03
   754.10   1.1375e+14   1.1773e-03
   754.20   1.1379e+14   1.1773e-03
   754.30   1.1383e+14   1.1772e-03
   754.40   1.1387e+14   1.1772e-03
   754.50   1.1391e+14   1.1772e-03
   754.60   1.1395e+14   1.1772e-03
   754.70   1.1398e+14   1.1772e-03
   754.80   1.1402e+14   1.1772e-03
   754.90   1.1406e+14   1.1771e-03
   755.00   1.1410e+14   1.1771e-03
   755.10   1.1414e+14   1.1771e-03
   755.20   1.1418e+14   1.1771e-03
   755.30   1.1422e+14   1.1771e-03
   755.40   1.1426e+14   1.1771e-03
   755.50   1.1429e+14   1.1770e-03
   755.60   1.1433e+14   1.1770e-03
   755.70   1.1437e+14   1.1770e-03
   755.80   1.1441e+14   1.1770e-03
   755.90   1.1445e+14   1.1770e-03
   756.00   1.1449e+14   1.1770e-03
   756.10   1.1453e+14   1.1769e-03
   756.20   1.1457e+14   1.1769e-03
   756.30   1.1460e+14   1.1769e-03
   756.40   1.1464e+14   1.1769e-03
   756.50   1.1468e+14   1.1769e-03
   756.60   1.1472e+14   1.1769e-03
   756.70   1.1476e+14   1.1768e-03
   756.80   1.1480e+14   1.1768e-03
   756.90   1.1484e+14   1.1768e-03
   757.00   1.1488e+14   1.1768e-03
   757.10   1.1492e+14   1.1768e-03
   757.20   1.1495e+14   1.1768e-03
   757.30   1.1499e+14   1.1768e-03
   757.40   1.1503e+14   1.1767e-03
   757.50   1.1507e+14   1.1767e-03
   757.60   1.1511e+14   1.1767e-03
   757.70   1.1515e+14   1.1767e-03
   757.80   1.1519e+14   1.1767e-03
   757.90   1.1523e+14   1.1767e-03
   758.00   1.1527e+14   1.1767e-03
   758.10   1.1530e+14   1.1766e-03
   758.20   1.1534e+14   1.1766e-03
   758.30   1.1538e+14   1.1766e-03
   758.40   1.1542e+14   1.1766e-03
   758.50   1.1546e+14   1.1766e-03
   758.60   1.1550e+14   1.1766e-03
   758.70   1.1554e+14   1.1765e-03
   758.80   1.1558e+14   1.1765e-03
   758.90   1.1562e+14   1.1765e-03
   759.00   1.1565e+14   1.1765e-03
   759.10   1.1569e+14   1.1765e-03
   759.20   1.1573e+14   1.1765e-03
   759.30   1.1577e+14   1.1765e-03
   759.40   1.1581e+14   1.1765e-03
   759.50   1.1585e+14   1.1764e-03
   759.60   1.1589e+14   1.1764e-03
   759.70   1.1593e+14   1.1764e-03
   759.80   1.1597e+14   1.1764e-03
   759.90   1.1600e+14   1.1764e-03
   760.00   1.1604e+14   1.1764e-03
   760.10   1.1608e+14   1.1764e-03
   760.20   1.1612e+14   1.1764e-03
   760.30   1.1616e+14   1.1763e-03
   760.40   1.1620e+14   1.1763e-03
   760.50   1.1624e+14   1.1763e-03
   760.60   1.1628e+14   1.1763e-03
   760.70   1.1632e+14   1.1763e-03
   760.80   1.1636e+14   1.1763e-03
   760.90   1.1639e+14   1.1763e-03
   761.00   1.1643e+14   1.1762e-03
   761.10   1.1647e+14   1.1762e-03
   761.20   1.1651e+14   1.1762e-03
   761.30   1.1655e+14   1.1762e-03
   761.40   1.1659e+14   1.1762e-03
   761.50   1.1663e+14   1.1762e-03
   761.60   1.1667e+14   1.1762e-03
   761.70   1.1671e+14   1.1762e-03
   761.80   1.1675e+14   1.1761e-03
   761.90   1.1679e+14   1.1761e-03
   762.00   1.1682e+14   1.1761e-03
   762.10   1.1686e+14   1.1761e-03
   762.20   1.1690e+14   1.1761e-03
   762.30   1.1694e+14   1.1761e-03
   762.40   1.1698e+14   1.1761e-03
   762.50   1.1702e+14   1.1761e-03
   762.60   1.1706e+14   1.1761e-03
   762.70   1.1710e+14   1.1761e-03
   762.80   1.1714e+14   1.1760e-03
   762.90   1.1718e+14   1.1760e-03
   763.00   1.1722e+14   1.1760e-03
   763.10   1.1725e+14   1.1760e-03
   763.20   1.1729e+14   1.1760e-03
   763.30   1.1733e+14   1.1760e-03
   763.40   1.1737e+14   1.1760e-03
   763.50   1.1741e+14   1.1760e-03
   763.60   1.1745e+14   1.1759e-03
   763.70   1.1749e+14   1.1759e-03
   763.80   1.1753e+14   1.1759e-03
   763.90   1.1757e+14   1.1759e-03
   764.00   1.1761e+14   1.1759e-03
   764.10   1.1765e+14   1.1759e-03
   764.20   1.1769e+14   1.1759e-03
   764.30   1.1772e+14   1.1759e-03
   764.40   1.1776e+14   1.1759e-03
   764.50   1.1780e+14   1.1759e-03
   764.60   1.1784e+14   1.1758e-03
   764.70   1.1788e+14   1.1758e-03
   764.80   1.1792e+14   1.1758e-03
   764.90   1.1796e+14   1.1758e-03
   765.00   1.1800e+14   1.1758e-03
   765.10   1.1804e+14   1.1758e-03
   765.20   1.1808e+14   1.1758e-03
   765.30   1.1812e+14   1.1758e-03
   765.40   1.1816e+14   1.1758e-03
   765.50   1.1819e+14   1.1758e-03
   765.60   1.1823e+14   1.1757e-03
   765.70   1.1827e+14   1.1757e-03
   765.80   1.1831e+14   1.1757e-03
   765.90   1.1835e+14   1.1757e-03
   766.00   1.1839e+14   1.1757e-03
   766.10   1.1843e+14   1.1757e-03
   766.20   1.1847e+14   1.1757e-03
   766.30   1.1851e+14   1.1757e-03
   766.40   1.1855e+14   1.1757e-03
   766.50   1.1859e+14   1.1757e-03
   766.60   1.1863e+14   1.1757e-03
   766.70   1.1867e+14   1.1757e-03
   766.80   1.1871e+14   1.1757e-03
   766.90   1.1874e+14   1.1756e-03
   767.00   1.1878e+14   1.1756e-03
   767.10   1.1882e+14   1.1756e-03
   767.20   1.1886e+14   1.1756e-03
   767.30   1.1890e+14   1.1756e-03
   767.40   1.1894e+14   1.1756e-03
   767.50   1.1898e+14   1.1756e-03
   767.60   1.1902e+14   1.1756e-03
   767.70   1.1906e+14   1.1756e-03
   767.80   1.1910e+14   1.1756e-03
   767.90   1.1914e+14   1.1756e-03
   768.00   1.1918e+14   1.1756e-03
   768.10   1.1922e+14   1.1756e-03
   768.20   1.1926e+14   1.1755e-03
   768.30   1.1930e+14   1.1755e-03
   768.40   1.1933e+14   1.1755e-03
   768.50   1.1937e+14   1.1755e-03
   768.60   1.1941e+14   1.1755e-03
   768.70   1.1945e+14   1.1755e-03
   768.80   1.1949e+14   1.1755e-03
   768.90   1.1953e+14   1.1755e-03
   769.00   1.1957e+14   1.1755e-03
   769.10   1.1961e+14   1.1755e-03
   769.20   1.1965e+14   1.1755e-03
   769.30   1.1969e+14   1.1755e-03
   769.40   1.1973e+14   1.1754e-03
   769.50   1.1977e+14   1.1755e-03
   769.60   1.1981e+14   1.1754e-03
   769.70   1.1985e+14   1.1754e-03
   769.80   1.1989e+14   1.1754e-03
   769.90   1.1993e+14   1.1754e-03
   770.00   1.1997e+14   1.1754e-03
   770.10   1.2001e+14   1.1754e-03
   770.20   1.2004e+14   1.1754e-03
   770.30   1.2008e+14   1.1754e-03
   770.40   1.2012e+14   1.1754e-03
   770.50   1.2016e+14   1.1754e-03
   770.60   1.2020e+14   1.1754e-03
   770.70   1.2024e+14   1.1754e-03
   770.80   1.2028e+14   1.1754e-03
   770.90   1.2032e+14   1.1754e-03
   771.00   1.2036e+14   1.1754e-03
   771.10   1.2040e+14   1.1754e-03
   771.20   1.2044e+14   1.1753e-03
   771.30   1.2048e+14   1.1754e-03
   771.40   1.2052e+14   1.1753e-03
   771.50   1.2056e+14   1.1753e-03
   771.60   1.2060e+14   1.1753e-03
   771.70   1.2064e+14   1.1753e-03
   771.80   1.2068e+14   1.1753e-03
   771.90   1.2072e+14   1.1753e-03
   772.00   1.2076e+14   1.1753e-03
   772.10   1.2080e+14   1.1753e-03
   772.20   1.2083e+14   1.1753e-03
   772.30   1.2087e+14   1.1753e-03
   772.40   1.2091e+14   1.1753e-03
   772.50   1.2095e+14   1.1753e-03
   772.60   1.2099e+14   1.1753e-03
   772.70   1.2103e+14   1.1753e-03
   772.80   1.2107e+14   1.1753e-03
   772.90   1.2111e+14   1.1753e-03
   773.00   1.2115e+14   1.1753e-03
   773.10   1.2119e+14   1.1753e-03
   773.20   1.2123e+14   1.1753e-03
   773.30   1.2127e+14   1.1753e-03
   773.40   1.2131e+14   1.1753e-03
   773.50   1.2135e+14   1.1753e-03
   773.60   1.2139e+14   1.1753e-03
   773.70   1.2143e+14   1.1753e-03
   773.80   1.2147e+14   1.1753e-03
   773.90   1.2151e+14   1.1753e-03
   774.00   1.2155e+14   1.1752e-03
   774.10   1.2159e+14   1.1752e-03
   774.20   1.2163e+14   1.1752e-03
   774.30   1.2167e+14   1.1752e-03
   774.40   1.2171e+14   1.1752e-03
   774.50   1.2175e+14   1.1752e-03
   774.60   1.2179e+14   1.1752e-03
   774.70   1.2183e+14   1.1752e-03
   774.80   1.2187e+14   1.1752e-03
   774.90   1.2190e+14   1.1752e-03
   775.00   1.2194e+14   1.1752e-03
   775.10   1.2198e+14   1.1752e-03
   775.20   1.2202e+14   1.1752e-03
   775.30   1.2206e+14   1.1752e-03
   775.40   1.2210e+14   1.1752e-03
   775.50   1.2214e+14   1.1752e-03
   775.60   1.2218e+14   1.1752e-03
   775.70   1.2222e+14   1.1752e-03
   775.80   1.2226e+14   1.1752e-03
   775.90   1.2230e+14   1.1752e-03
   776.00   1.2234e+14   1.1752e-03
   776.10   1.2238e+14   1.1752e-03
   776.20   1.2242e+14   1.1752e-03
   776.30   1.2246e+14   1.1752e-03
   776.40   1.2250e+14   1.1752e-03
   776.50   1.2254e+14   1.1752e-03
   776.60   1.2258e+14   1.1752e-03
   776.70   1.2262e+14   1.1752e-03
   776.80   1.2266e+14   1.1752e-03
   776.90   1.2270e+14   1.1752e-03
   777.00   1.2274e+14   1.1752e-03
   777.10   1.2278e+14   1.1752e-03
   777.20   1.2282e+14   1.1752e-03
   777.30   1.2286e+14   1.1752e-03
   777.40   1.2290e+14   1.1752e-03
   777.50   1.2294e+14   1.1752e-03
   777.60   1.2298e+14   1.1752e-03
   777.70   1.2302e+14   1.1752e-03
   777.80   1.2306e+14   1.1752e-03
   777.90   1.2310e+14   1.1752e-03
   778.00   1.2314e+14   1.1752e-03
   778.10   1.2318e+14   1.1752e-03
   778.20   1.2322e+14   1.1752e-03
   778.30   1.2326e+14   1.1752e-03
   778.40   1.2330e+14   1.1752e-03
   778.50   1.2334e+14   1.1752e-03
   778.60   1.2338e+14   1.1752e-03
   778.70   1.2342e+14   1.1752e-03
   778.80   1.2346e+14   1.1752e-03
   778.90   1.2350e+14   1.1752e-03
   779.00   1.2354e+14   1.1752e-03
   779.10   1.2358e+14   1.1752e-03
   779.20   1.2362e+14   1.1752e-03
   779.30   1.2366e+14   1.1752e-03
   779.40   1.2370e+14   1.1752e-03
   779.50   1.2374e+14   1.1752e-03
   779.60   1.2378e+14   1.1752e-03
   779.70   1.2382e+14   1.1752e-03
   779.80   1.2386e+14   1.1752e-03
   779.90   1.2390e+14   1.1752e-03
   780.00   1.2394e+14   1.1752e-03
   780.10   1.2398e+14   1.1752e-03
   780.20   1.2402e+14   1.1752e-03
   780.30   1.2406e+14   1.1752e-03
   780.40   1.2410e+14   1.1752e-03
   780.50   1.2413e+14   1.1752e-03
   780.60   1.2417e+14   1.1752e-03
   780.70   1.2421e+14   1.1752e-03
   780.80   1.2425e+14   1.1752e-03
   780.90   1.2429e+14   1.1752e-03
   781.00   1.2433e+14   1.1752e-03
   781.10   1.2437e+14   1.1752e-03
   781.20   1.2441e+14   1.1752e-03
   781.30   1.2445e+14   1.1752e-03
   781.40   1.2449e+14   1.1752e-03
   781.50   1.2453e+14   1.1752e-03
   781.60   1.2457e+14   1.1752e-03
   781.70   1.2461e+14   1.1752e-03
   781.80   1.2465e+14   1.1752e-03
   781.90   1.2469e+14   1.1752e-03
   782.00   1.2473e+14   1.1752e-03
   782.10   1.2477e+14   1.1752e-03
   782.20   1.2481e+14   1.1752e-03
   782.30   1.2485e+14   1.1752e-03
   782.40   1.2489e+14   1.1753e-03
   782.50   1.2493e+14   1.1752e-03
   782.60   1.2498e+14   1.1753e-03
   782.70   1.2502e+14   1.1753e-03
   782.80   1.2506e+14   1.1753e-03
   782.90   1.2510e+14   1.1753e-03
   783.00   1.2514e+14   1.1753e-03
   783.10   1.2518e+14   1.1753e-03
   783.20   1.2522e+14   1.1753e-03
   783.30   1.2526e+14   1.1753e-03
   783.40   1.2530e+14   1.1753e-03
   783.50   1.2534e+14   1.1753e-03
   783.60   1.2538e+14   1.1753e-03
   783.70   1.2542e+14   1.1753e-03
   783.80   1.2546e+14   1.1753e-03
   783.90   1.2550e+14   1.1753e-03
   784.00   1.2554e+14   1.1753e-03
   784.10   1.2558e+14   1.1753e-03
   784.20   1.2562e+14   1.1753e-03
   784.30   1.2566e+14   1.1753e-03
   784.40   1.2570e+14   1.1753e-03
   784.50   1.2574e+14   1.1753e-03
   784.60   1.2578e+14   1.1753e-03
   784.70   1.2582e+14   1.1753e-03
   784.80   1.2586e+14   1.1753e-03
   784.90   1.2590e+14   1.1753e-03
   785.00   1.2594e+14   1.1753e-03
   785.10   1.2598e+14   1.1754e-03
   785.20   1.2602e+14   1.1754e-03
   785.30   1.2606e+14   1.1754e-03
   785.40   1.2610e+14   1.1754e-03
   785.50   1.2614e+14   1.1754e-03
   785.60   1.2618e+14   1.1754e-03
   785.70   1.2622e+14   1.1754e-03
   785.80   1.2626e+14   1.1754e-03
   785.90   1.2630e+14   1.1754e-03
   786.00   1.2634e+14   1.1754e-03
   786.10   1.2638e+14   1.1754e-03
   786.20   1.2642e+14   1.1754e-03
   786.30   1.2646e+14   1.1754e-03
   786.40   1.2650e+14   1.1754e-03
   786.50   1.2654e+14   1.1754e-03
   786.60   1.2658e+14   1.1754e-03
   786.70   1.2662e+14   1.1754e-03
   786.80   1.2666e+14   1.1754e-03
   786.90   1.2670e+14   1.1754e-03
   787.00   1.2674e+14   1.1755e-03
   787.10   1.2678e+14   1.1755e-03
   787.20   1.2682e+14   1.1755e-03
   787.30   1.2686e+14   1.1755e-03
   787.40   1.2690e+14   1.1755e-03
   787.50   1.2694e+14   1.1755e-03
   787.60   1.2698e+14   1.1755e-03
   787.70   1.2702e+14   1.1755e-03
   787.80   1.2706e+14   1.1755e-03
   787.90   1.2710e+14   1.1755e-03
   788.00   1.2714e+14   1.1755e-03
   788.10   1.2718e+14   1.1755e-03
   788.20   1.2723e+14   1.1755e-03
   788.30   1.2727e+14   1.1756e-03
   788.40   1.2731e+14   1.1756e-03
   788.50   1.2735e+14   1.1756e-03
   788.60   1.2739e+14   1.1756e-03
   788.70   1.2743e+14   1.1756e-03
   788.80   1.2747e+14   1.1756e-03
   788.90   1.2751e+14   1.1756e-03
   789.00   1.2755e+14   1.1756e-03
   789.10   1.2759e+14   1.1756e-03
   789.20   1.2763e+14   1.1756e-03
   789.30   1.2767e+14   1.1756e-03
   789.40   1.2771e+14   1.1756e-03
   789.50   1.2775e+14   1.1756e-03
   789.60   1.2779e+14   1.1756e-03
   789.70   1.2783e+14   1.1757e-03
   789.80   1.2787e+14   1.1757e-03
   789.90   1.2791e+14   1.1757e-03
   790.00   1.2795e+14   1.1757e-03
   790.10   1.2799e+14   1.1757e-03
   790.20   1.2803e+14   1.1757e-03
   790.30   1.2807e+14   1.1757e-03
   790.40   1.2811e+14   1.1757e-03
   790.50   1.2815e+14   1.1757e-03
   790.60   1.2819e+14   1.1757e-03
   790.70   1.2823e+14   1.1757e-03
   790.80   1.2827e+14   1.1758e-03
   790.90   1.2832e+14   1.1758e-03
   791.00   1.2836e+14   1.1758e-03
   791.10   1.2840e+14   1.1758e-03
   791.20   1.2844e+14   1.1758e-03
   791.30   1.2848e+14   1.1758e-03
   791.40   1.2852e+14   1.1758e-03
   791.50   1.2856e+14   1.1758e-03
   791.60   1.2860e+14   1.1758e-03
   791.70   1.2864e+14   1.1758e-03
   791.80   1.2868e+14   1.1758e-03
   791.90   1.2872e+14   1.1759e-03
   792.00   1.2876e+14   1.1759e-03
   792.10   1.2880e+14   1.1759e-03
   792.20   1.2884e+14   1.1759e-03
   792.30   1.2888e+14   1.1759e-03
   792.40   1.2892e+14   1.1759e-03
   792.50   1.2896e+14   1.1759e-03
   792.60   1.2900e+14   1.1759e-03
   792.70   1.2904e+14   1.1760e-03
   792.80   1.2908e+14   1.1760e-03
   792.90   1.2912e+14   1.1760e-03
   793.00   1.2917e+14   1.1760e-03
   793.10   1.2921e+14   1.1760e-03
   793.20   1.2925e+14   1.1760e-03
   793.30   1.2929e+14   1.1760e-03
   793.40   1.2933e+14   1.1760e-03
   793.50   1.2937e+14   1.1760e-03
   793.60   1.2941e+14   1.1761e-03
   793.70   1.2945e+14   1.1761e-03
   793.80   1.2949e+14   1.1761e-03
   793.90   1.2953e+14   1.1761e-03
   794.00   1.2957e+14   1.1761e-03
   794.10   1.2961e+14   1.1761e-03
   794.20   1.2965e+14   1.1761e-03
   794.30   1.2969e+14   1.1761e-03
   794.40   1.2973e+14   1.1761e-03
   794.50   1.2977e+14   1.1761e-03
   794.60   1.2981e+14   1.1762e-03
   794.70   1.2986e+14   1.1762e-03
   794.80   1.2990e+14   1.1762e-03
   794.90   1.2994e+14   1.1762e-03
   795.00   1.2998e+14   1.1762e-03
   795.10   1.3002e+14   1.1762e-03
   795.20   1.3006e+14   1.1762e-03
   795.30   1.3010e+14   1.1762e-03
   795.40   1.3014e+14   1.1762e-03
   795.50   1.3018e+14   1.1763e-03
   795.60   1.3022e+14   1.1763e-03
   795.70   1.3026e+14   1.1763e-03
   795.80   1.3030e+14   1.1763e-03
   795.90   1.3034e+14   1.1763e-03
   796.00   1.3038e+14   1.1763e-03
   796.10   1.3042e+14   1.1764e-03
   796.20   1.3046e+14   1.1764e-03
   796.30   1.3051e+14   1.1764e-03
   796.40   1.3055e+14   1.1764e-03
   796.50   1.3059e+14   1.1764e-03
   796.60   1.3063e+14   1.1764e-03
   796.70   1.3067e+14   1.1764e-03
   796.80   1.3071e+14   1.1764e-03
   796.90   1.3075e+14   1.1765e-03
   797.00   1.3079e+14   1.1765e-03
   797.10   1.3083e+14   1.1765e-03
   797.20   1.3087e+14   1.1765e-03
   797.30   1.3091e+14   1.1765e-03
   797.40   1.3095e+14   1.1765e-03
   797.50   1.3099e+14   1.1765e-03
   797.60   1.3103e+14   1.1765e-03
   797.70   1.3108e+14   1.1766e-03
   797.80   1.3112e+14   1.1766e-03
   797.90   1.3116e+14   1.1766e-03
   798.00   1.3120e+14   1.1766e-03
   798.10   1.3124e+14   1.1766e-03
   798.20   1.3128e+14   1.1766e-03
   798.30   1.3132e+14   1.1767e-03
   798.40   1.3136e+14   1.1767e-03
   798.50   1.3140e+14   1.1767e-03
   798.60   1.3144e+14   1.1767e-03
   798.70   1.3148e+14   1.1767e-03
   798.80   1.3152e+14   1.1767e-03
   798.90   1.3156e+14   1.1767e-03
   799.00   1.3161e+14   1.1768e-03
   799.10   1.3165e+14   1.1768e-03
   799.20   1.3169e+14   1.1768e-03
   799.30   1.3173e+14   1.1768e-03
   799.40   1.3177e+14   1.1768e-03
   799.50   1.3181e+14   1.1768e-03
   799.60   1.3185e+14   1.1768e-03
   799.70   1.3189e+14   1.1769e-03
   799.80   1.3193e+14   1.1769e-03
   799.90   1.3197e+14   1.1769e-03
   800.00   1.3201e+14   1.1769e-03
   800.10   1.3205e+14   1.1769e-03
   800.20   1.3210e+14   1.1769e-03
   800.30   1.3214e+14   1.1770e-03
   800.40   1.3218e+14   1.1770e-03
   800.50   1.3222e+14   1.1770e-03
   800.60   1.3226e+14   1.1770e-03
   800.70   1.3230e+14   1.1770e-03
   800.80   1.3234e+14   1.1770e-03
   800.90   1.3238e+14   1.1771e-03
   801.00   1.3242e+14   1.1771e-03
   801.10   1.3246e+14   1.1771e-03
   801.20   1.3250e+14   1.1771e-03
   801.30   1.3255e+14   1.1771e-03
   801.40   1.3259e+14   1.1771e-03
   801.50   1.3263e+14   1.1772e-03
   801.60   1.3267e+14   1.1772e-03
   801.70   1.3271e+14   1.1772e-03
   801.80   1.3275e+14   1.1772e-03
   801.90   1.3279e+14   1.1772e-03
   802.00   1.3283e+14   1.1772e-03
   802.10   1.3287e+14   1.1773e-03
   802.20   1.3291e+14   1.1773e-03
   802.30   1.3295e+14   1.1773e-03
   802.40   1.3300e+14   1.1773e-03
   802.50   1.3304e+14   1.1773e-03
   802.60   1.3308e+14   1.1773e-03
   802.70   1.3312e+14   1.1774e-03
   802.80   1.3316e+14   1.1774e-03
   802.90   1.3320e+14   1.1774e-03
   803.00   1.3324e+14   1.1774e-03
   803.10   1.3328e+14   1.1774e-03
   803.20   1.3332e+14   1.1775e-03
   803.30   1.3336e+14   1.1775e-03
   803.40   1.3341e+14   1.1775e-03
   803.50   1.3345e+14   1.1775e-03
   803.60   1.3349e+14   1.1775e-03
   803.70   1.3353e+14   1.1775e-03
   803.80   1.3357e+14   1.1776e-03
   803.90   1.3361e+14   1.1776e-03
   804.00   1.3365e+14   1.1776e-03
   804.10   1.3369e+14   1.1776e-03
   804.20   1.3373e+14   1.1776e-03
   804.30   1.3377e+14   1.1777e-03
   804.40   1.3382e+14   1.1777e-03
   804.50   1.3386e+14   1.1777e-03
   804.60   1.3390e+14   1.1777e-03
   804.70   1.3394e+14   1.1777e-03
   804.80   1.3398e+14   1.1778e-03
   804.90   1.3402e+14   1.1778e-03
   805.00   1.3406e+14   1.1778e-03
   805.10   1.3410e+14   1.1778e-03
   805.20   1.3414e+14   1.1778e-03
   805.30   1.3419e+14   1.1779e-03
   805.40   1.3423e+14   1.1779e-03
   805.50   1.3427e+14   1.1779e-03
   805.60   1.3431e+14   1.1779e-03
   805.70   1.3435e+14   1.1779e-03
   805.80   1.3439e+14   1.1780e-03
   805.90   1.3443e+14   1.1780e-03
   806.00   1.3447e+14   1.1780e-03
   806.10   1.3451e+14   1.1780e-03
   806.20   1.3455e+14   1.1780e-03
   806.30   1.3460e+14   1.1781e-03
   806.40   1.3464e+14   1.1781e-03
   806.50   1.3468e+14   1.1781e-03
   806.60   1.3472e+14   1.1781e-03
   806.70   1.3476e+14   1.1781e-03
   806.80   1.3480e+14   1.1781e-03
   806.90   1.3484e+14   1.1782e-03
   807.00   1.3488e+14   1.1782e-03
   807.10   1.3493e+14   1.1782e-03
   807.20   1.3497e+14   1.1782e-03
   807.30   1.3501e+14   1.1783e-03
   807.40   1.3505e+14   1.1783e-03
   807.50   1.3509e+14   1.1783e-03
   807.60   1.3513e+14   1.1783e-03
   807.70   1.3517e+14   1.1783e-03
   807.80   1.3521e+14   1.1784e-03
   807.90   1.3525e+14   1.1784e-03
   808.00   1.3530e+14   1.1784e-03
   808.10   1.3534e+14   1.1784e-03
   808.20   1.3538e+14   1.1785e-03
   808.30   1.3542e+14   1.1785e-03
   808.40   1.3546e+14   1.1785e-03
   808.50   1.3550e+14   1.1785e-03
   808.60   1.3554e+14   1.1785e-03
   808.70   1.3558e+14   1.1786e-03
   808.80   1.3563e+14   1.1786e-03
   808.90   1.3567e+14   1.1786e-03
   809.00   1.3571e+14   1.1786e-03
   809.10   1.3575e+14   1.1787e-03
   809.20   1.3579e+14   1.1787e-03
   809.30   1.3583e+14   1.1787e-03
   809.40   1.3587e+14   1.1787e-03
   809.50   1.3591e+14   1.1788e-03
   809.60   1.3596e+14   1.1788e-03
   809.70   1.3600e+14   1.1788e-03
   809.80   1.3604e+14   1.1788e-03
   809.90   1.3608e+14   1.1788e-03
   810.00   1.3612e+14   1.1789e-03
   810.10   1.3616e+14   1.1789e-03
   810.20   1.3620e+14   1.1789e-03
   810.30   1.3624e+14   1.1789e-03
   810.40   1.3629e+14   1.1790e-03
   810.50   1.3633e+14   1.1790e-03
   810.60   1.3637e+14   1.1790e-03
   810.70   1.3641e+14   1.1790e-03
   810.80   1.3645e+14   1.1791e-03
   810.90   1.3649e+14   1.1791e-03
   811.00   1.3653e+14   1.1791e-03
   811.10   1.3658e+14   1.1791e-03
   811.20   1.3662e+14   1.1792e-03
   811.30   1.3666e+14   1.1792e-03
   811.40   1.3670e+14   1.1792e-03
   811.50   1.3674e+14   1.1792e-03
   811.60   1.3678e+14   1.1793e-03
   811.70   1.3682e+14   1.1793e-03
   811.80   1.3686e+14   1.1793e-03
   811.90   1.3691e+14   1.1793e-03
   812.00   1.3695e+14   1.1793e-03
   812.10   1.3699e+14   1.1794e-03
   812.20   1.3703e+14   1.1794e-03
   812.30   1.3707e+14   1.1794e-03
   812.40   1.3711e+14   1.1794e-03
   812.50   1.3715e+14   1.1795e-03
   812.60   1.3720e+14   1.1795e-03
   812.70   1.3724e+14   1.1795e-03
   812.80   1.3728e+14   1.1795e-03
   812.90   1.3732e+14   1.1796e-03
   813.00   1.3736e+14   1.1796e-03
   813.10   1.3740e+14   1.1796e-03
   813.20   1.3744e+14   1.1796e-03
   813.30   1.3749e+14   1.1797e-03
   813.40   1.3753e+14   1.1797e-03
   813.50   1.3757e+14   1.1797e-03
   813.60   1.3761e+14   1.1797e-03
   813.70   1.3765e+14   1.1798e-03
   813.80   1.3769e+14   1.1798e-03
   813.90   1.3773e+14   1.1798e-03
   814.00   1.3778e+14   1.1799e-03
   814.10   1.3782e+14   1.1799e-03
   814.20   1.3786e+14   1.1799e-03
   814.30   1.3790e+14   1.1799e-03
   814.40   1.3794e+14   1.1799e-03
   814.50   1.3798e+14   1.1800e-03
   814.60   1.3803e+14   1.1800e-03
   814.70   1.3807e+14   1.1800e-03
   814.80   1.3811e+14   1.1801e-03
   814.90   1.3815e+14   1.1801e-03
   815.00   1.3819e+14   1.1801e-03
   815.10   1.3823e+14   1.1801e-03
   815.20   1.3827e+14   1.1802e-03
   815.30   1.3832e+14   1.1802e-03
   815.40   1.3836e+14   1.1802e-03
   815.50   1.3840e+14   1.1802e-03
   815.60   1.3844e+14   1.1803e-03
   815.70   1.3848e+14   1.1803e-03
   815.80   1.3852e+14   1.1803e-03
   815.90   1.3856e+14   1.1804e-03
   816.00   1.3861e+14   1.1804e-03
   816.10   1.3865e+14   1.1804e-03
   816.20   1.3869e+14   1.1804e-03
   816.30   1.3873e+14   1.1805e-03
   816.40   1.3877e+14   1.1805e-03
   816.50   1.3881e+14   1.1805e-03
   816.60   1.3886e+14   1.1806e-03
   816.70   1.3890e+14   1.1806e-03
   816.80   1.3894e+14   1.1806e-03
   816.90   1.3898e+14   1.1806e-03
   817.00   1.3902e+14   1.1807e-03
   817.10   1.3906e+14   1.1807e-03
   817.20   1.3911e+14   1.1807e-03
   817.30   1.3915e+14   1.1807e-03
   817.40   1.3919e+14   1.1808e-03
   817.50   1.3923e+14   1.1808e-03
   817.60   1.3927e+14   1.1808e-03
   817.70   1.3931e+14   1.1809e-03
   817.80   1.3936e+14   1.1809e-03
   817.90   1.3940e+14   1.1809e-03
   818.00   1.3944e+14   1.1810e-03
   818.10   1.3948e+14   1.1810e-03
   818.20   1.3952e+14   1.1810e-03
   818.30   1.3956e+14   1.1810e-03
   818.40   1.3960e+14   1.1811e-03
   818.50   1.3965e+14   1.1811e-03
   818.60   1.3969e+14   1.1811e-03
   818.70   1.3973e+14   1.1812e-03
   818.80   1.3977e+14   1.1812e-03
   818.90   1.3981e+14   1.1812e-03
   819.00   1.3986e+14   1.1813e-03
   819.10   1.3990e+14   1.1813e-03
   819.20   1.3994e+14   1.1813e-03
   819.30   1.3998e+14   1.1813e-03
   819.40   1.4002e+14   1.1814e-03
   819.50   1.4006e+14   1.1814e-03
   819.60   1.4011e+14   1.1814e-03
   819.70   1.4015e+14   1.1815e-03
   819.80   1.4019e+14   1.1815e-03
   819.90   1.4023e+14   1.1815e-03
   820.00   1.4027e+14   1.1815e-03
   820.10   1.4031e+14   1.1816e-03
   820.20   1.4036e+14   1.1816e-03
   820.30   1.4040e+14   1.1816e-03
   820.40   1.4044e+14   1.1817e-03
   820.50   1.4048e+14   1.1817e-03
   820.60   1.4052e+14   1.1817e-03
   820.70   1.4056e+14   1.1818e-03
   820.80   1.4061e+14   1.1818e-03
   820.90   1.4065e+14   1.1818e-03
   821.00   1.4069e+14   1.1819e-03
   821.10   1.4073e+14   1.1819e-03
   821.20   1.4077e+14   1.1819e-03
   821.30   1.4081e+14   1.1819e-03
   821.40   1.4086e+14   1.1820e-03
   821.50   1.4090e+14   1.1820e-03
   821.60   1.4094e+14   1.1820e-03
   821.70   1.4098e+14   1.1821e-03
   821.80   1.4102e+14   1.1821e-03
   821.90   1.4107e+14   1.1821e-03
   822.00   1.4111e+14   1.1822e-03
   822.10   1.4115e+14   1.1822e-03
   822.20   1.4119e+14   1.1822e-03
   822.30   1.4123e+14   1.1823e-03
   822.40   1.4127e+14   1.1823e-03
   822.50   1.4132e+14   1.1823e-03
   822.60   1.4136e+14   1.1824e-03
   822.70   1.4140e+14   1.1824e-03
   822.80   1.4144e+14   1.1824e-03
   822.90   1.4148e+14   1.1825e-03
   823.00   1.4153e+14   1.1825e-03
   823.10   1.4157e+14   1.1825e-03
   823.20   1.4161e+14   1.1826e-03
   823.30   1.4165e+14   1.1826e-03
   823.40   1.4169e+14   1.1826e-03
   823.50   1.4174e+14   1.1827e-03
   823.60   1.4178e+14   1.1827e-03
   823.70   1.4182e+14   1.1827e-03
   823.80   1.4186e+14   1.1828e-03
   823.90   1.4190e+14   1.1828e-03
   824.00   1.4194e+14   1.1828e-03
   824.10   1.4199e+14   1.1829e-03
   824.20   1.4203e+14   1.1829e-03
   824.30   1.4207e+14   1.1829e-03
   824.40   1.4211e+14   1.1830e-03
   824.50   1.4215e+14   1.1830e-03
   824.60   1.4220e+14   1.1830e-03
   824.70   1.4224e+14   1.1831e-03
   824.80   1.4228e+14   1.1831e-03
   824.90   1.4232e+14   1.1831e-03
   825.00   1.4236e+14   1.1832e-03
   825.10   1.4241e+14   1.1832e-03
   825.20   1.4245e+14   1.1832e-03
   825.30   1.4249e+14   1.1833e-03
   825.40   1.4253e+14   1.1833e-03
   825.50   1.4257e+14   1.1833e-03
   825.60   1.4262e+14   1.1834e-03
   825.70   1.4266e+14   1.1834e-03
   825.80   1.4270e+14   1.1834e-03
   825.90   1.4274e+14   1.1835e-03
   826.00   1.4278e+14   1.1835e-03
   826.10   1.4283e+14   1.1836e-03
   826.20   1.4287e+14   1.1836e-03
   826.30   1.4291e+14   1.1836e-03
   826.40   1.4295e+14   1.1837e-03
   826.50   1.4299e+14   1.1837e-03
   826.60   1.4304e+14   1.1837e-03
   826.70   1.4308e+14   1.1838e-03
   826.80   1.4312e+14   1.1838e-03
   826.90   1.4316e+14   1.1838e-03
   827.00   1.4320e+14   1.1839e-03
   827.10   1.4325e+14   1.1839e-03
   827.20   1.4329e+14   1.1839e-03
   827.30   1.4333e+14   1.1840e-03
   827.40   1.4337e+14   1.1840e-03
   827.50   1.4341e+14   1.1841e-03
   827.60   1.4346e+14   1.1841e-03
   827.70   1.4350e+14   1.1841e-03
   827.80   1.4354e+14   1.1842e-03
   827.90   1.4358e+14   1.1842e-03
   828.00   1.4362e+14   1.1842e-03
   828.10   1.4367e+14   1.1843e-03
   828.20   1.4371e+14   1.1843e-03
   828.30   1.4375e+14   1.1843e-03
   828.40   1.4379e+14   1.1844e-03
   828.50   1.4383e+14   1.1844e-03
   828.60   1.4388e+14   1.1845e-03
   828.70   1.4392e+14   1.1845e-03
   828.80   1.4396e+14   1.1845e-03
   828.90   1.4400e+14   1.1846e-03
   829.00   1.4405e+14   1.1846e-03
   829.10   1.4409e+14   1.1846e-03
   829.20   1.4413e+14   1.1847e-03
   829.30   1.4417e+14   1.1847e-03
   829.40   1.4421e+14   1.1847e-03
   829.50   1.4426e+14   1.1848e-03
   829.60   1.4430e+14   1.1848e-03
   829.70   1.4434e+14   1.1848e-03
   829.80   1.4438e+14   1.1849e-03
   829.90   1.4442e+14   1.1849e-03
   830.00   1.4447e+14   1.1850e-03
   830.10   1.4451e+14   1.1850e-03
   830.20   1.4455e+14   1.1850e-03
   830.30   1.4459e+14   1.1851e-03
   830.40   1.4464e+14   1.1851e-03
   830.50   1.4468e+14   1.1852e-03
   830.60   1.4472e+14   1.1852e-03
   830.70   1.4476e+14   1.1852e-03
   830.80   1.4480e+14   1.1853e-03
   830.90   1.4485e+14   1.1853e-03
   831.00   1.4489e+14   1.1853e-03
   831.10   1.4493e+14   1.1854e-03
   831.20   1.4497e+14   1.1854e-03
   831.30   1.4501e+14   1.1855e-03
   831.40   1.4506e+14   1.1855e-03
   831.50   1.4510e+14   1.1856e-03
   831.60   1.4514e+14   1.1856e-03
   831.70   1.4518e+14   1.1856e-03
   831.80   1.4523e+14   1.1857e-03
   831.90   1.4527e+14   1.1857e-03
   832.00   1.4531e+14   1.1857e-03
   832.10   1.4535e+14   1.1858e-03
   832.20   1.4539e+14   1.1858e-03
   832.30   1.4544e+14   1.1859e-03
   832.40   1.4548e+14   1.1859e-03
   832.50   1.4552e+14   1.1859e-03
   832.60   1.4556e+14   1.1860e-03
   832.70   1.4561e+14   1.1860e-03
   832.80   1.4565e+14   1.1861e-03
   832.90   1.4569e+14   1.1861e-03
   833.00   1.4573e+14   1.1861e-03
   833.10   1.4578e+14   1.1862e-03
   833.20   1.4582e+14   1.1862e-03
   833.30   1.4586e+14   1.1863e-03
   833.40   1.4590e+14   1.1863e-03
   833.50   1.4594e+14   1.1863e-03
   833.60   1.4599e+14   1.1864e-03
   833.70   1.4603e+14   1.1864e-03
   833.80   1.4607e+14   1.1865e-03
   833.90   1.4611e+14   1.1865e-03
   834.00   1.4616e+14   1.1865e-03
   834.10   1.4620e+14   1.1866e-03
   834.20   1.4624e+14   1.1866e-03
   834.30   1.4628e+14   1.1867e-03
   834.40   1.4633e+14   1.1867e-03
   834.50   1.4637e+14   1.1868e-03
   834.60   1.4641e+14   1.1868e-03
   834.70   1.4645e+14   1.1868e-03
   834.80   1.4649e+14   1.1869e-03
   834.90   1.4654e+14   1.1869e-03
   835.00   1.4658e+14   1.1870e-03
   835.10   1.4662e+14   1.1870e-03
   835.20   1.4666e+14   1.1870e-03
   835.30   1.4671e+14   1.1871e-03
   835.40   1.4675e+14   1.1871e-03
   835.50   1.4679e+14   1.1872e-03
   835.60   1.4683e+14   1.1872e-03
   835.70   1.4688e+14   1.1872e-03
   835.80   1.4692e+14   1.1873e-03
   835.90   1.4696e+14   1.1873e-03
   836.00   1.4700e+14   1.1874e-03
   836.10   1.4705e+14   1.1874e-03
   836.20   1.4709e+14   1.1875e-03
   836.30   1.4713e+14   1.1875e-03
   836.40   1.4717e+14   1.1875e-03
   836.50   1.4722e+14   1.1876e-03
   836.60   1.4726e+14   1.1876e-03
   836.70   1.4730e+14   1.1877e-03
   836.80   1.4734e+14   1.1877e-03
   836.90   1.4739e+14   1.1878e-03
   837.00   1.4743e+14   1.1878e-03
   837.10   1.4747e+14   1.1878e-03
   837.20   1.4751e+14   1.1879e-03
   837.30   1.4756e+14   1.1879e-03
   837.40   1.4760e+14   1.1880e-03
   837.50   1.4764e+14   1.1880e-03
   837.60   1.4768e+14   1.1881e-03
   837.70   1.4773e+14   1.1881e-03
   837.80   1.4777e+14   1.1882e-03
   837.90   1.4781e+14   1.1882e-03
   838.00   1.4785e+14   1.1882e-03
   838.10   1.4790e+14   1.1883e-03
   838.20   1.4794e+14   1.1883e-03
   838.30   1.4798e+14   1.1884e-03
   838.40   1.4802e+14   1.1884e-03
   838.50   1.4807e+14   1.1885e-03
   838.60   1.4811e+14   1.1885e-03
   838.70   1.4815e+14   1.1886e-03
   838.80   1.4819e+14   1.1886e-03
   838.90   1.4824e+14   1.1886e-03
   839.00   1.4828e+14   1.1887e-03
   839.10   1.4832e+14   1.1887e-03
   839.20   1.4836e+14   1.1888e-03
   839.30   1.4841e+14   1.1888e-03
   839.40   1.4845e+14   1.1889e-03
   839.50   1.4849e+14   1.1889e-03
   839.60   1.4853e+14   1.1890e-03
   839.70   1.4858e+14   1.1890e-03
   839.80   1.4862e+14   1.1890e-03
   839.90   1.4866e+14   1.1891e-03
   840.00   1.4870e+14   1.1891e-03
   840.10   1.4875e+14   1.1892e-03
   840.20   1.4879e+14   1.1892e-03
   840.30   1.4883e+14   1.1893e-03
   840.40   1.4887e+14   1.1893e-03
   840.50   1.4892e+14   1.1894e-03
   840.60   1.4896e+14   1.1894e-03
   840.70   1.4900e+14   1.1894e-03
   840.80   1.4904e+14   1.1895e-03
   840.90   1.4909e+14   1.1895e-03
   841.00   1.4913e+14   1.1896e-03
   841.10   1.4917e+14   1.1896e-03
   841.20   1.4921e+14   1.1897e-03
   841.30   1.4926e+14   1.1897e-03
   841.40   1.4930e+14   1.1898e-03
   841.50   1.4934e+14   1.1898e-03
   841.60   1.4939e+14   1.1899e-03
   841.70   1.4943e+14   1.1899e-03
   841.80   1.4947e+14   1.1900e-03
   841.90   1.4951e+14   1.1900e-03
   842.00   1.4956e+14   1.1901e-03
   842.10   1.4960e+14   1.1901e-03
   842.20   1.4964e+14   1.1901e-03
   842.30   1.4968e+14   1.1902e-03
   842.40   1.4973e+14   1.1902e-03
   842.50   1.4977e+14   1.1903e-03
   842.60   1.4981e+14   1.1903e-03
   842.70   1.4985e+14   1.1904e-03
   842.80   1.4990e+14   1.1904e-03
   842.90   1.4994e+14   1.1905e-03
   843.00   1.4998e+14   1.1905e-03
   843.10   1.5003e+14   1.1906e-03
   843.20   1.5007e+14   1.1906e-03
   843.30   1.5011e+14   1.1907e-03
   843.40   1.5015e+14   1.1907e-03
   843.50   1.5020e+14   1.1908e-03
   843.60   1.5024e+14   1.1908e-03
   843.70   1.5028e+14   1.1909e-03
   843.80   1.5032e+14   1.1909e-03
   843.90   1.5037e+14   1.1910e-03
   844.00   1.5041e+14   1.1910e-03
   844.10   1.5045e+14   1.1911e-03
   844.20   1.5050e+14   1.1911e-03
   844.30   1.5054e+14   1.1911e-03
   844.40   1.5058e+14   1.1912e-03
   844.50   1.5062e+14   1.1913e-03
   844.60   1.5067e+14   1.1913e-03
   844.70   1.5071e+14   1.1913e-03
   844.80   1.5075e+14   1.1914e-03
   844.90   1.5079e+14   1.1914e-03
   845.00   1.5084e+14   1.1915e-03
   845.10   1.5088e+14   1.1915e-03
   845.20   1.5092e+14   1.1916e-03
   845.30   1.5097e+14   1.1916e-03
   845.40   1.5101e+14   1.1917e-03
   845.50   1.5105e+14   1.1917e-03
   845.60   1.5109e+14   1.1918e-03
   845.70   1.5114e+14   1.1918e-03
   845.80   1.5118e+14   1.1919e-03
   845.90   1.5122e+14   1.1919e-03
   846.00   1.5127e+14   1.1920e-03
   846.10   1.5131e+14   1.1920e-03
   846.20   1.5135e+14   1.1921e-03
   846.30   1.5139e+14   1.1921e-03
   846.40   1.5144e+14   1.1922e-03
   846.50   1.5148e+14   1.1922e-03
   846.60   1.5152e+14   1.1923e-03
   846.70   1.5157e+14   1.1923e-03
   846.80   1.5161e+14   1.1924e-03
   846.90   1.5165e+14   1.1924e-03
   847.00   1.5169e+14   1.1925e-03
   847.10   1.5174e+14   1.1925e-03
   847.20   1.5178e+14   1.1926e-03
   847.30   1.5182e+14   1.1926e-03
   847.40   1.5187e+14   1.1927e-03
   847.50   1.5191e+14   1.1927e-03
   847.60   1.5195e+14   1.1928e-03
   847.70   1.5199e+14   1.1928e-03
   847.80   1.5204e+14   1.1929e-03
   847.90   1.5208e+14   1.1929e-03
   848.00   1.5212e+14   1.1930e-03
   848.10   1.5217e+14   1.1930e-03
   848.20   1.5221e+14   1.1931e-03
   848.30   1.5225e+14   1.1932e-03
   848.40   1.5229e+14   1.1932e-03
   848.50   1.5234e+14   1.1933e-03
   848.60   1.5238e+14   1.1933e-03
   848.70   1.5242e+14   1.1934e-03
   848.80   1.5247e+14   1.1934e-03
   848.90   1.5251e+14   1.1935e-03
   849.00   1.5255e+14   1.1935e-03
   849.10   1.5259e+14   1.1936e-03
   849.20   1.5264e+14   1.1936e-03
   849.30   1.5268e+14   1.1937e-03
   849.40   1.5272e+14   1.1937e-03
   849.50   1.5277e+14   1.1938e-03
   849.60   1.5281e+14   1.1938e-03
   849.70   1.5285e+14   1.1939e-03
   849.80   1.5290e+14   1.1939e-03
   849.90   1.5294e+14   1.1940e-03
   850.00   1.5298e+14   1.1940e-03
   850.10   1.5302e+14   1.1941e-03
   850.20   1.5307e+14   1.1941e-03
   850.30   1.5311e+14   1.1942e-03
   850.40   1.5315e+14   1.1942e-03
   850.50   1.5320e+14   1.1943e-03
   850.60   1.5324e+14   1.1944e-03
   850.70   1.5328e+14   1.1944e-03
   850.80   1.5333e+14   1.1945e-03
   850.90   1.5337e+14   1.1945e-03
   851.00   1.5341e+14   1.1946e-03
   851.10   1.5345e+14   1.1946e-03
   851.20   1.5350e+14   1.1947e-03
   851.30   1.5354e+14   1.1947e-03
   851.40   1.5358e+14   1.1948e-03
   851.50   1.5363e+14   1.1948e-03
   851.60   1.5367e+14   1.1949e-03
   851.70   1.5371e+14   1.1949e-03
   851.80   1.5376e+14   1.1950e-03
   851.90   1.5380e+14   1.1951e-03
   852.00   1.5384e+14   1.1951e-03
   852.10   1.5389e+14   1.1952e-03
   852.20   1.5393e+14   1.1952e-03
   852.30   1.5397e+14   1.1953e-03
   852.40   1.5401e+14   1.1953e-03
   852.50   1.5406e+14   1.1954e-03
   852.60   1.5410e+14   1.1954e-03
   852.70   1.5414e+14   1.1955e-03
   852.80   1.5419e+14   1.1956e-03
   852.90   1.5423e+14   1.1956e-03
   853.00   1.5427e+14   1.1957e-03
   853.10   1.5432e+14   1.1957e-03
   853.20   1.5436e+14   1.1958e-03
   853.30   1.5440e+14   1.1958e-03
   853.40   1.5445e+14   1.1959e-03
   853.50   1.5449e+14   1.1959e-03
   853.60   1.5453e+14   1.1960e-03
   853.70   1.5458e+14   1.1961e-03
   853.80   1.5462e+14   1.1961e-03
   853.90   1.5466e+14   1.1962e-03
   854.00   1.5470e+14   1.1962e-03
   854.10   1.5475e+14   1.1963e-03
   854.20   1.5479e+14   1.1963e-03
   854.30   1.5483e+14   1.1964e-03
   854.40   1.5488e+14   1.1964e-03
   854.50   1.5492e+14   1.1965e-03
   854.60   1.5496e+14   1.1965e-03
   854.70   1.5501e+14   1.1966e-03
   854.80   1.5505e+14   1.1967e-03
   854.90   1.5509e+14   1.1967e-03
   855.00   1.5514e+14   1.1968e-03
   855.10   1.5518e+14   1.1968e-03
   855.20   1.5522e+14   1.1969e-03
   855.30   1.5527e+14   1.1969e-03
   855.40   1.5531e+14   1.1970e-03
   855.50   1.5535e+14   1.1970e-03
   855.60   1.5540e+14   1.1971e-03
   855.70   1.5544e+14   1.1972e-03
   855.80   1.5548e+14   1.1972e-03
   855.90   1.5553e+14   1.1973e-03
   856.00   1.5557e+14   1.1973e-03
   856.10   1.5561e+14   1.1974e-03
   856.20   1.5565e+14   1.1975e-03
   856.30   1.5570e+14   1.1975e-03
   856.40   1.5574e+14   1.1976e-03
   856.50   1.5578e+14   1.1976e-03
   856.60   1.5583e+14   1.1977e-03
   856.70   1.5587e+14   1.1977e-03
   856.80   1.5591e+14   1.1978e-03
   856.90   1.5596e+14   1.1979e-03
   857.00   1.5600e+14   1.1979e-03
   857.10   1.5604e+14   1.1980e-03
   857.20   1.5609e+14   1.1980e-03
   857.30   1.5613e+14   1.1981e-03
   857.40   1.5617e+14   1.1982e-03
   857.50   1.5622e+14   1.1982e-03
   857.60   1.5626e+14   1.1983e-03
   857.70   1.5630e+14   1.1983e-03
   857.80   1.5635e+14   1.1984e-03
   857.90   1.5639e+14   1.1984e-03
   858.00   1.5643e+14   1.1985e-03
   858.10   1.5648e+14   1.1986e-03
   858.20   1.5652e+14   1.1986e-03
   858.30   1.5656e+14   1.1987e-03
   858.40   1.5661e+14   1.1987e-03
   858.50   1.5665e+14   1.1988e-03
   858.60   1.5669e+14   1.1989e-03
   858.70   1.5674e+14   1.1989e-03
   858.80   1.5678e+14   1.1990e-03
   858.90   1.5682e+14   1.1990e-03
   859.00   1.5687e+14   1.1991e-03
   859.10   1.5691e+14   1.1991e-03
   859.20   1.5695e+14   1.1992e-03
   859.30   1.5700e+14   1.1993e-03
   859.40   1.5704e+14   1.1993e-03
   859.50   1.5708e+14   1.1994e-03
   859.60   1.5713e+14   1.1995e-03
   859.70   1.5717e+14   1.1995e-03
   859.80   1.5721e+14   1.1996e-03
   859.90   1.5726e+14   1.1996e-03
   860.00   1.5730e+14   1.1997e-03
   860.10   1.5734e+14   1.1997e-03
   860.20   1.5739e+14   1.1998e-03
   860.30   1.5743e+14   1.1999e-03
   860.40   1.5747e+14   1.1999e-03
   860.50   1.5752e+14   1.2000e-03
   860.60   1.5756e+14   1.2001e-03
   860.70   1.5760e+14   1.2001e-03
   860.80   1.5765e+14   1.2002e-03
   860.90   1.5769e+14   1.2002e-03
   861.00   1.5773e+14   1.2003e-03
   861.10   1.5778e+14   1.2004e-03
   861.20   1.5782e+14   1.2004e-03
   861.30   1.5787e+14   1.2005e-03
   861.40   1.5791e+14   1.2006e-03
   861.50   1.5795e+14   1.2006e-03
   861.60   1.5800e+14   1.2007e-03
   861.70   1.5804e+14   1.2007e-03
   861.80   1.5808e+14   1.2008e-03
   861.90   1.5813e+14   1.2009e-03
   862.00   1.5817e+14   1.2009e-03
   862.10   1.5821e+14   1.2010e-03
   862.20   1.5826e+14   1.2010e-03
   862.30   1.5830e+14   1.2011e-03
   862.40   1.5834e+14   1.2012e-03
   862.50   1.5839e+14   1.2012e-03
   862.60   1.5843e+14   1.2013e-03
   862.70   1.5847e+14   1.2014e-03
   862.80   1.5852e+14   1.2014e-03
   862.90   1.5856e+14   1.2015e-03
   863.00   1.5860e+14   1.2015e-03
   863.10   1.5865e+14   1.2016e-03
   863.20   1.5869e+14   1.2017e-03
   863.30   1.5873e+14   1.2017e-03
   863.40   1.5878e+14   1.2018e-03
   863.50   1.5882e+14   1.2018e-03
   863.60   1.5887e+14   1.2019e-03
   863.70   1.5891e+14   1.2020e-03
   863.80   1.5895e+14   1.2020e-03
   863.90   1.5900e+14   1.2021e-03
   864.00   1.5904e+14   1.2022e-03
   864.10   1.5908e+14   1.2022e-03
   864.20   1.5913e+14   1.2023e-03
   864.30   1.5917e+14   1.2024e-03
   864.40   1.5921e+14   1.2024e-03
   864.50   1.5926e+14   1.2025e-03
   864.60   1.5930e+14   1.2026e-03
   864.70   1.5934e+14   1.2026e-03
   864.80   1.5939e+14   1.2027e-03
   864.90   1.5943e+14   1.2027e-03
   865.00   1.5948e+14   1.2028e-03
   865.10   1.5952e+14   1.2029e-03
   865.20   1.5956e+14   1.2029e-03
   865.30   1.5961e+14   1.2030e-03
   865.40   1.5965e+14   1.2031e-03
   865.50   1.5969e+14   1.2031e-03
   865.60   1.5974e+14   1.2032e-03
   865.70   1.5978e+14   1.2032e-03
   865.80   1.5982e+14   1.2033e-03
   865.90   1.5987e+14   1.2034e-03
   866.00   1.5991e+14   1.2035e-03
   866.10   1.5996e+14   1.2035e-03
   866.20   1.6000e+14   1.2036e-03
   866.30   1.6004e+14   1.2036e-03
   866.40   1.6009e+14   1.2037e-03
   866.50   1.6013e+14   1.2038e-03
   866.60   1.6017e+14   1.2038e-03
   866.70   1.6022e+14   1.2039e-03
   866.80   1.6026e+14   1.2040e-03
   866.90   1.6030e+14   1.2040e-03
   867.00   1.6035e+14   1.2041e-03
   867.10   1.6039e+14   1.2042e-03
   867.20   1.6044e+14   1.2042e-03
   867.30   1.6048e+14   1.2043e-03
   867.40   1.6052e+14   1.2044e-03
   867.50   1.6057e+14   1.2044e-03
   867.60   1.6061e+14   1.2045e-03
   867.70   1.6065e+14   1.2046e-03
   867.80   1.6070e+14   1.2046e-03
   867.90   1.6074e+14   1.2047e-03
   868.00   1.6078e+14   1.2048e-03
   868.10   1.6083e+14   1.2048e-03
   868.20   1.6087e+14   1.2049e-03
   868.30   1.6092e+14   1.2050e-03
   868.40   1.6096e+14   1.2050e-03
   868.50   1.6100e+14   1.2051e-03
   868.60   1.6105e+14   1.2052e-03
   868.70   1.6109e+14   1.2052e-03
   868.80   1.6113e+14   1.2053e-03
   868.90   1.6118e+14   1.2054e-03
   869.00   1.6122e+14   1.2054e-03
   869.10   1.6127e+14   1.2055e-03
   869.20   1.6131e+14   1.2056e-03
   869.30   1.6135e+14   1.2056e-03
   869.40   1.6140e+14   1.2057e-03
   869.50   1.6144e+14   1.2058e-03
   869.60   1.6148e+14   1.2058e-03
   869.70   1.6153e+14   1.2059e-03
   869.80   1.6157e+14   1.2060e-03
   869.90   1.6162e+14   1.2060e-03
   870.00   1.6166e+14   1.2061e-03
   870.10   1.6170e+14   1.2062e-03
   870.20   1.6175e+14   1.2062e-03
   870.30   1.6179e+14   1.2063e-03
   870.40   1.6184e+14   1.2064e-03
   870.50   1.6188e+14   1.2064e-03
   870.60   1.6192e+14   1.2065e-03
   870.70   1.6197e+14   1.2066e-03
   870.80   1.6201e+14   1.2067e-03
   870.90   1.6205e+14   1.2067e-03
   871.00   1.6210e+14   1.2068e-03
   871.10   1.6214e+14   1.2069e-03
   871.20   1.6219e+14   1.2069e-03
   871.30   1.6223e+14   1.2070e-03
   871.40   1.6227e+14   1.2071e-03
   871.50   1.6232e+14   1.2071e-03
   871.60   1.6236e+14   1.2072e-03
   871.70   1.6240e+14   1.2073e-03
   871.80   1.6245e+14   1.2073e-03
   871.90   1.6249e+14   1.2074e-03
   872.00   1.6254e+14   1.2075e-03
   872.10   1.6258e+14   1.2075e-03
   872.20   1.6262e+14   1.2076e-03
   872.30   1.6267e+14   1.2077e-03
   872.40   1.6271e+14   1.2078e-03
   872.50   1.6276e+14   1.2078e-03
   872.60   1.6280e+14   1.2079e-03
   872.70   1.6284e+14   1.2080e-03
   872.80   1.6289e+14   1.2080e-03
   872.90   1.6293e+14   1.2081e-03
   873.00   1.6298e+14   1.2082e-03
   873.10   1.6302e+14   1.2083e-03
   873.20   1.6306e+14   1.2083e-03
   873.30   1.6311e+14   1.2084e-03
   873.40   1.6315e+14   1.2085e-03
   873.50   1.6319e+14   1.2085e-03
   873.60   1.6324e+14   1.2086e-03
   873.70   1.6328e+14   1.2087e-03
   873.80   1.6333e+14   1.2087e-03
   873.90   1.6337e+14   1.2088e-03
   874.00   1.6341e+14   1.2089e-03
   874.10   1.6346e+14   1.2090e-03
   874.20   1.6350e+14   1.2090e-03
   874.30   1.6355e+14   1.2091e-03
   874.40   1.6359e+14   1.2092e-03
   874.50   1.6363e+14   1.2092e-03
   874.60   1.6368e+14   1.2093e-03
   874.70   1.6372e+14   1.2094e-03
   874.80   1.6377e+14   1.2094e-03
   874.90   1.6381e+14   1.2095e-03
   875.00   1.6385e+14   1.2096e-03
   875.10   1.6390e+14   1.2097e-03
   875.20   1.6394e+14   1.2097e-03
   875.30   1.6399e+14   1.2098e-03
   875.40   1.6403e+14   1.2099e-03
   875.50   1.6407e+14   1.2100e-03
   875.60   1.6412e+14   1.2100e-03
   875.70   1.6416e+14   1.2101e-03
   875.80   1.6421e+14   1.2102e-03
   875.90   1.6425e+14   1.2102e-03
   876.00   1.6429e+14   1.2103e-03
   876.10   1.6434e+14   1.2104e-03
   876.20   1.6438e+14   1.2105e-03
   876.30   1.6443e+14   1.2105e-03
   876.40   1.6447e+14   1.2106e-03
   876.50   1.6451e+14   1.2107e-03
   876.60   1.6456e+14   1.2108e-03
   876.70   1.6460e+14   1.2108e-03
   876.80   1.6465e+14   1.2109e-03
   876.90   1.6469e+14   1.2110e-03
   877.00   1.6473e+14   1.2110e-03
   877.10   1.6478e+14   1.2111e-03
   877.20   1.6482e+14   1.2112e-03
   877.30   1.6487e+14   1.2113e-03
   877.40   1.6491e+14   1.2113e-03
   877.50   1.6495e+14   1.2114e-03
   877.60   1.6500e+14   1.2115e-03
   877.70   1.6504e+14   1.2116e-03
   877.80   1.6509e+14   1.2116e-03
   877.90   1.6513e+14   1.2117e-03
   878.00   1.6518e+14   1.2118e-03
   878.10   1.6522e+14   1.2118e-03
   878.20   1.6526e+14   1.2119e-03
   878.30   1.6531e+14   1.2120e-03
   878.40   1.6535e+14   1.2121e-03
   878.50   1.6540e+14   1.2121e-03
   878.60   1.6544e+14   1.2122e-03
   878.70   1.6548e+14   1.2123e-03
   878.80   1.6553e+14   1.2124e-03
   878.90   1.6557e+14   1.2124e-03
   879.00   1.6562e+14   1.2125e-03
   879.10   1.6566e+14   1.2126e-03
   879.20   1.6570e+14   1.2127e-03
   879.30   1.6575e+14   1.2127e-03
   879.40   1.6579e+14   1.2128e-03
   879.50   1.6584e+14   1.2129e-03
   879.60   1.6588e+14   1.2130e-03
   879.70   1.6593e+14   1.2131e-03
   879.80   1.6597e+14   1.2131e-03
   879.90   1.6601e+14   1.2132e-03
   880.00   1.6606e+14   1.2133e-03
   880.10   1.6610e+14   1.2133e-03
   880.20   1.6615e+14   1.2134e-03
   880.30   1.6619e+14   1.2135e-03
   880.40   1.6623e+14   1.2136e-03
   880.50   1.6628e+14   1.2136e-03
   880.60   1.6632e+14   1.2137e-03
   880.70   1.6637e+14   1.2138e-03
   880.80   1.6641e+14   1.2139e-03
   880.90   1.6646e+14   1.2140e-03
   881.00   1.6650e+14   1.2140e-03
   881.10   1.6654e+14   1.2141e-03
   881.20   1.6659e+14   1.2142e-03
   881.30   1.6663e+14   1.2143e-03
   881.40   1.6668e+14   1.2143e-03
   881.50   1.6672e+14   1.2144e-03
   881.60   1.6677e+14   1.2145e-03
   881.70   1.6681e+14   1.2146e-03
   881.80   1.6685e+14   1.2146e-03
   881.90   1.6690e+14   1.2147e-03
   882.00   1.6694e+14   1.2148e-03
   882.10   1.6699e+14   1.2149e-03
   882.20   1.6703e+14   1.2150e-03
   882.30   1.6708e+14   1.2150e-03
   882.40   1.6712e+14   1.2151e-03
   882.50   1.6716e+14   1.2152e-03
   882.60   1.6721e+14   1.2153e-03
   882.70   1.6725e+14   1.2153e-03
   882.80   1.6730e+14   1.2154e-03
   882.90   1.6734e+14   1.2155e-03
   883.00   1.6739e+14   1.2156e-03
   883.10   1.6743e+14   1.2156e-03
   883.20   1.6747e+14   1.2157e-03
   883.30   1.6752e+14   1.2158e-03
   883.40   1.6756e+14   1.2159e-03
   883.50   1.6761e+14   1.2160e-03
   883.60   1.6765e+14   1.2160e-03
   883.70   1.6770e+14   1.2161e-03
   883.80   1.6774e+14   1.2162e-03
   883.90   1.6778e+14   1.2163e-03
   884.00   1.6783e+14   1.2164e-03
   884.10   1.6787e+14   1.2164e-03
   884.20   1.6792e+14   1.2165e-03
   884.30   1.6796e+14   1.2166e-03
   884.40   1.6801e+14   1.2167e-03
   884.50   1.6805e+14   1.2167e-03
   884.60   1.6809e+14   1.2168e-03
   884.70   1.6814e+14   1.2169e-03
   884.80   1.6818e+14   1.2170e-03
   884.90   1.6823e+14   1.2171e-03
   885.00   1.6827e+14   1.2171e-03
   885.10   1.6832e+14   1.2172e-03
   885.20   1.6836e+14   1.2173e-03
   885.30   1.6840e+14   1.2174e-03
   885.40   1.6845e+14   1.2175e-03
   885.50   1.6849e+14   1.2175e-03
   885.60   1.6854e+14   1.2176e-03
   885.70   1.6858e+14   1.2177e-03
   885.80   1.6863e+14   1.2178e-03
   885.90   1.6867e+14   1.2179e-03
   886.00   1.6872e+14   1.2179e-03
   886.10   1.6876e+14   1.2180e-03
   886.20   1.6880e+14   1.2181e-03
   886.30   1.6885e+14   1.2182e-03
   886.40   1.6889e+14   1.2183e-03
   886.50   1.6894e+14   1.2183e-03
   886.60   1.6898e+14   1.2184e-03
   886.70   1.6903e+14   1.2185e-03
   886.80   1.6907e+14   1.2186e-03
   886.90   1.6912e+14   1.2187e-03
   887.00   1.6916e+14   1.2187e-03
   887.10   1.6920e+14   1.2188e-03
   887.20   1.6925e+14   1.2189e-03
   887.30   1.6929e+14   1.2190e-03
   887.40   1.6934e+14   1.2191e-03
   887.50   1.6938e+14   1.2192e-03
   887.60   1.6943e+14   1.2192e-03
   887.70   1.6947e+14   1.2193e-03
   887.80   1.6952e+14   1.2194e-03
   887.90   1.6956e+14   1.2195e-03
   888.00   1.6960e+14   1.2196e-03
   888.10   1.6965e+14   1.2196e-03
   888.20   1.6969e+14   1.2197e-03
   888.30   1.6974e+14   1.2198e-03
   888.40   1.6978e+14   1.2199e-03
   888.50   1.6983e+14   1.2200e-03
   888.60   1.6987e+14   1.2200e-03
   888.70   1.6992e+14   1.2201e-03
   888.80   1.6996e+14   1.2202e-03
   888.90   1.7000e+14   1.2203e-03
   889.00   1.7005e+14   1.2204e-03
   889.10   1.7009e+14   1.2205e-03
   889.20   1.7014e+14   1.2205e-03
   889.30   1.7018e+14   1.2206e-03
   889.40   1.7023e+14   1.2207e-03
   889.50   1.7027e+14   1.2208e-03
   889.60   1.7032e+14   1.2209e-03
   889.70   1.7036e+14   1.2210e-03
   889.80   1.7041e+14   1.2210e-03
   889.90   1.7045e+14   1.2211e-03
   890.00   1.7049e+14   1.2212e-03
   890.10   1.7054e+14   1.2213e-03
   890.20   1.7058e+14   1.2214e-03
   890.30   1.7063e+14   1.2215e-03
   890.40   1.7067e+14   1.2215e-03
   890.50   1.7072e+14   1.2216e-03
   890.60   1.7076e+14   1.2217e-03
   890.70   1.7081e+14   1.2218e-03
   890.80   1.7085e+14   1.2219e-03
   890.90   1.7090e+14   1.2220e-03
   891.00   1.7094e+14   1.2220e-03
   891.10   1.7099e+14   1.2221e-03
   891.20   1.7103e+14   1.2222e-03
   891.30   1.7107e+14   1.2223e-03
   891.40   1.7112e+14   1.2224e-03
   891.50   1.7116e+14   1.2225e-03
   891.60   1.7121e+14   1.2225e-03
   891.70   1.7125e+14   1.2226e-03
   891.80   1.7130e+14   1.2227e-03
   891.90   1.7134e+14   1.2228e-03
   892.00   1.7139e+14   1.2229e-03
   892.10   1.7143e+14   1.2230e-03
   892.20   1.7148e+14   1.2231e-03
   892.30   1.7152e+14   1.2231e-03
   892.40   1.7157e+14   1.2232e-03
   892.50   1.7161e+14   1.2233e-03
   892.60   1.7165e+14   1.2234e-03
   892.70   1.7170e+14   1.2235e-03
   892.80   1.7174e+14   1.2236e-03
   892.90   1.7179e+14   1.2236e-03
   893.00   1.7183e+14   1.2237e-03
   893.10   1.7188e+14   1.2238e-03
   893.20   1.7192e+14   1.2239e-03
   893.30   1.7197e+14   1.2240e-03
   893.40   1.7201e+14   1.2241e-03
   893.50   1.7206e+14   1.2242e-03
   893.60   1.7210e+14   1.2243e-03
   893.70   1.7215e+14   1.2243e-03
   893.80   1.7219e+14   1.2244e-03
   893.90   1.7224e+14   1.2245e-03
   894.00   1.7228e+14   1.2246e-03
   894.10   1.7232e+14   1.2247e-03
   894.20   1.7237e+14   1.2248e-03
   894.30   1.7241e+14   1.2248e-03
   894.40   1.7246e+14   1.2249e-03
   894.50   1.7250e+14   1.2250e-03
   894.60   1.7255e+14   1.2251e-03
   894.70   1.7259e+14   1.2252e-03
   894.80   1.7264e+14   1.2253e-03
   894.90   1.7268e+14   1.2254e-03
   895.00   1.7273e+14   1.2255e-03
   895.10   1.7277e+14   1.2256e-03
   895.20   1.7282e+14   1.2256e-03
   895.30   1.7286e+14   1.2257e-03
   895.40   1.7291e+14   1.2258e-03
   895.50   1.7295e+14   1.2259e-03
   895.60   1.7300e+14   1.2260e-03
   895.70   1.7304e+14   1.2261e-03
   895.80   1.7309e+14   1.2262e-03
   895.90   1.7313e+14   1.2262e-03
   896.00   1.7317e+14   1.2263e-03
   896.10   1.7322e+14   1.2264e-03
   896.20   1.7326e+14   1.2265e-03
   896.30   1.7331e+14   1.2266e-03
   896.40   1.7335e+14   1.2267e-03
   896.50   1.7340e+14   1.2268e-03
   896.60   1.7344e+14   1.2269e-03
   896.70   1.7349e+14   1.2270e-03
   896.80   1.7353e+14   1.2270e-03
   896.90   1.7358e+14   1.2271e-03
   897.00   1.7362e+14   1.2272e-03
   897.10   1.7367e+14   1.2273e-03
   897.20   1.7371e+14   1.2274e-03
   897.30   1.7376e+14   1.2275e-03
   897.40   1.7380e+14   1.2276e-03
   897.50   1.7385e+14   1.2277e-03
   897.60   1.7389e+14   1.2277e-03
   897.70   1.7394e+14   1.2278e-03
   897.80   1.7398e+14   1.2279e-03
   897.90   1.7403e+14   1.2280e-03
   898.00   1.7407e+14   1.2281e-03
   898.10   1.7412e+14   1.2282e-03
   898.20   1.7416e+14   1.2283e-03
   898.30   1.7421e+14   1.2284e-03
   898.40   1.7425e+14   1.2285e-03
   898.50   1.7430e+14   1.2285e-03
   898.60   1.7434e+14   1.2286e-03
   898.70   1.7439e+14   1.2287e-03
   898.80   1.7443e+14   1.2288e-03
   898.90   1.7448e+14   1.2289e-03
   899.00   1.7452e+14   1.2290e-03
   899.10   1.7456e+14   1.2291e-03
   899.20   1.7461e+14   1.2292e-03
   899.30   1.7465e+14   1.2293e-03
   899.40   1.7470e+14   1.2294e-03
   899.50   1.7474e+14   1.2294e-03
   899.60   1.7479e+14   1.2296e-03
   899.70   1.7483e+14   1.2296e-03
   899.80   1.7488e+14   1.2297e-03
   899.90   1.7492e+14   1.2298e-03
   900.00   1.7497e+14   1.2299e-03
   900.10   1.7501e+14   1.2300e-03
   900.20   1.7506e+14   1.2301e-03
   900.30   1.7510e+14   1.2302e-03
   900.40   1.7515e+14   1.2303e-03
   900.50   1.7519e+14   1.2304e-03
   900.60   1.7524e+14   1.2305e-03
   900.70   1.7528e+14   1.2305e-03
   900.80   1.7533e+14   1.2306e-03
   900.90   1.7537e+14   1.2307e-03
   901.00   1.7542e+14   1.2308e-03
   901.10   1.7546e+14   1.2309e-03
   901.20   1.7551e+14   1.2310e-03
   901.30   1.7555e+14   1.2311e-03
   901.40   1.7560e+14   1.2312e-03
   901.50   1.7564e+14   1.2313e-03
   901.60   1.7569e+14   1.2314e-03
   901.70   1.7573e+14   1.2315e-03
   901.80   1.7578e+14   1.2316e-03
   901.90   1.7582e+14   1.2316e-03
   902.00   1.7587e+14   1.2317e-03
   902.10   1.7591e+14   1.2318e-03
   902.20   1.7596e+14   1.2319e-03
   902.30   1.7600e+14   1.2320e-03
   902.40   1.7605e+14   1.2321e-03
   902.50   1.7609e+14   1.2322e-03
   902.60   1.7614e+14   1.2323e-03
   902.70   1.7618e+14   1.2324e-03
   902.80   1.7623e+14   1.2325e-03
   902.90   1.7627e+14   1.2326e-03
   903.00   1.7632e+14   1.2327e-03
   903.10   1.7636e+14   1.2328e-03
   903.20   1.7641e+14   1.2329e-03
   903.30   1.7645e+14   1.2330e-03
   903.40   1.7650e+14   1.2330e-03
   903.50   1.7654e+14   1.2331e-03
   903.60   1.7659e+14   1.2332e-03
   903.70   1.7663e+14   1.2333e-03
   903.80   1.7668e+14   1.2334e-03
   903.90   1.7672e+14   1.2335e-03
   904.00   1.7677e+14   1.2336e-03
   904.10   1.7681e+14   1.2337e-03
   904.20   1.7686e+14   1.2338e-03
   904.30   1.7690e+14   1.2339e-03
   904.40   1.7695e+14   1.2340e-03
   904.50   1.7699e+14   1.2341e-03
   904.60   1.7704e+14   1.2342e-03
   904.70   1.7709e+14   1.2343e-03
   904.80   1.7713e+14   1.2344e-03
   904.90   1.7718e+14   1.2345e-03
   905.00   1.7722e+14   1.2346e-03
   905.10   1.7727e+14   1.2346e-03
   905.20   1.7731e+14   1.2347e-03
   905.30   1.7736e+14   1.2349e-03
   905.40   1.7740e+14   1.2349e-03
   905.50   1.7745e+14   1.2350e-03
   905.60   1.7749e+14   1.2351e-03
   905.70   1.7754e+14   1.2352e-03
   905.80   1.7758e+14   1.2353e-03
   905.90   1.7763e+14   1.2354e-03
   906.00   1.7767e+14   1.2355e-03
   906.10   1.7772e+14   1.2356e-03
   906.20   1.7776e+14   1.2357e-03
   906.30   1.7781e+14   1.2358e-03
   906.40   1.7785e+14   1.2359e-03
   906.50   1.7790e+14   1.2360e-03
   906.60   1.7794e+14   1.2361e-03
   906.70   1.7799e+14   1.2362e-03
   906.80   1.7803e+14   1.2363e-03
   906.90   1.7808e+14   1.2364e-03
   907.00   1.7812e+14   1.2365e-03
   907.10   1.7817e+14   1.2366e-03
   907.20   1.7821e+14   1.2367e-03
   907.30   1.7826e+14   1.2368e-03
   907.40   1.7830e+14   1.2369e-03
   907.50   1.7835e+14   1.2370e-03
   907.60   1.7839e+14   1.2370e-03
   907.70   1.7844e+14   1.2371e-03
   907.80   1.7848e+14   1.2372e-03
   907.90   1.7853e+14   1.2373e-03
   908.00   1.7858e+14   1.2374e-03
   908.10   1.7862e+14   1.2375e-03
   908.20   1.7867e+14   1.2376e-03
   908.30   1.7871e+14   1.2377e-03
   908.40   1.7876e+14   1.2378e-03
   908.50   1.7880e+14   1.2379e-03
   908.60   1.7885e+14   1.2380e-03
   908.70   1.7889e+14   1.2381e-03
   908.80   1.7894e+14   1.2382e-03
   908.90   1.7898e+14   1.2383e-03
   909.00   1.7903e+14   1.2384e-03
   909.10   1.7907e+14   1.2385e-03
   909.20   1.7912e+14   1.2386e-03
   909.30   1.7916e+14   1.2387e-03
   909.40   1.7921e+14   1.2388e-03
   909.50   1.7925e+14   1.2389e-03
   909.60   1.7930e+14   1.2390e-03
   909.70   1.7934e+14   1.2391e-03
   909.80   1.7939e+14   1.2392e-03
   909.90   1.7944e+14   1.2393e-03
   910.00   1.7948e+14   1.2394e-03
   910.10   1.7953e+14   1.2395e-03
   910.20   1.7957e+14   1.2396e-03
   910.30   1.7962e+14   1.2397e-03
   910.40   1.7966e+14   1.2398e-03
   910.50   1.7971e+14   1.2399e-03
   910.60   1.7975e+14   1.2400e-03
   910.70   1.7980e+14   1.2401e-03
   910.80   1.7984e+14   1.2402e-03
   910.90   1.7989e+14   1.2403e-03
   911.00   1.7993e+14   1.2404e-03
   911.10   1.7998e+14   1.2405e-03
   911.20   1.8002e+14   1.2406e-03
   911.30   1.8007e+14   1.2407e-03
   911.40   1.8012e+14   1.2408e-03
   911.50   1.8016e+14   1.2409e-03
   911.60   1.8021e+14   1.2410e-03
   911.70   1.8025e+14   1.2411e-03
   911.80   1.8030e+14   1.2412e-03
   911.90   1.8034e+14   1.2413e-03
   912.00   1.8039e+14   1.2414e-03
   912.10   1.8043e+14   1.2415e-03
   912.20   1.8048e+14   1.2416e-03
   912.30   1.8052e+14   1.2417e-03
   912.40   1.8057e+14   1.2418e-03
   912.50   1.8061e+14   1.2419e-03
   912.60   1.8066e+14   1.2420e-03
   912.70   1.8070e+14   1.2421e-03
   912.80   1.8075e+14   1.2422e-03
   912.90   1.8080e+14   1.2423e-03
   913.00   1.8084e+14   1.2424e-03
   913.10   1.8089e+14   1.2425e-03
   913.20   1.8093e+14   1.2426e-03
   913.30   1.8098e+14   1.2427e-03
   913.40   1.8102e+14   1.2428e-03
   913.50   1.8107e+14   1.2429e-03
   913.60   1.8111e+14   1.2430e-03
   913.70   1.8116e+14   1.2431e-03
   913.80   1.8120e+14   1.2432e-03
   913.90   1.8125e+14   1.2433e-03
   914.00   1.8130e+14   1.2434e-03
   914.10   1.8134e+14   1.2435e-03
   914.20   1.8139e+14   1.2436e-03
   914.30   1.8143e+14   1.2437e-03
   914.40   1.8148e+14   1.2438e-03
   914.50   1.8152e+14   1.2439e-03
   914.60   1.8157e+14   1.2440e-03
   914.70   1.8161e+14   1.2441e-03
   914.80   1.8166e+14   1.2442e-03
   914.90   1.8170e+14   1.2443e-03
   915.00   1.8175e+14   1.2444e-03
   915.10   1.8180e+14   1.2445e-03
   915.20   1.8184e+14   1.2446e-03
   915.30   1.8189e+14   1.2447e-03
   915.40   1.8193e+14   1.2448e-03
   915.50   1.8198e+14   1.2449e-03
   915.60   1.8202e+14   1.2451e-03
   915.70   1.8207e+14   1.2452e-03
   915.80   1.8211e+14   1.2452e-03
   915.90   1.8216e+14   1.2454e-03
   916.00   1.8220e+14   1.2455e-03
   916.10   1.8225e+14   1.2456e-03
   916.20   1.8230e+14   1.2457e-03
   916.30   1.8234e+14   1.2458e-03
   916.40   1.8239e+14   1.2459e-03
   916.50   1.8243e+14   1.2460e-03
   916.60   1.8248e+14   1.2461e-03
   916.70   1.8252e+14   1.2462e-03
   916.80   1.8257e+14   1.2463e-03
   916.90   1.8261e+14   1.2464e-03
   917.00   1.8266e+14   1.2465e-03
   917.10   1.8271e+14   1.2466e-03
   917.20   1.8275e+14   1.2467e-03
   917.30   1.8280e+14   1.2468e-03
   917.40   1.8284e+14   1.2469e-03
   917.50   1.8289e+14   1.2470e-03
   917.60   1.8293e+14   1.2471e-03
   917.70   1.8298e+14   1.2472e-03
   917.80   1.8302e+14   1.2473e-03
   917.90   1.8307e+14   1.2474e-03
   918.00   1.8312e+14   1.2476e-03
   918.10   1.8316e+14   1.2476e-03
   918.20   1.8321e+14   1.2478e-03
   918.30   1.8325e+14   1.2479e-03
   918.40   1.8330e+14   1.2480e-03
   918.50   1.8334e+14   1.2481e-03
   918.60   1.8339e+14   1.2482e-03
   918.70   1.8344e+14   1.2483e-03
   918.80   1.8348e+14   1.2484e-03
   918.90   1.8353e+14   1.2485e-03
   919.00   1.8357e+14   1.2486e-03
   919.10   1.8362e+14   1.2487e-03
   919.20   1.8366e+14   1.2488e-03
   919.30   1.8371e+14   1.2489e-03
   919.40   1.8375e+14   1.2490e-03
   919.50   1.8380e+14   1.2491e-03
   919.60   1.8385e+14   1.2492e-03
   919.70   1.8389e+14   1.2493e-03
   919.80   1.8394e+14   1.2495e-03
   919.90   1.8398e+14   1.2496e-03
   920.00   1.8403e+14   1.2497e-03
   920.10   1.8407e+14   1.2498e-03
   920.20   1.8412e+14   1.2499e-03
   920.30   1.8417e+14   1.2500e-03
   920.40   1.8421e+14   1.2501e-03
   920.50   1.8426e+14   1.2502e-03
   920.60   1.8430e+14   1.2503e-03
   920.70   1.8435e+14   1.2504e-03
   920.80   1.8439e+14   1.2505e-03
   920.90   1.8444e+14   1.2506e-03
   921.00   1.8449e+14   1.2507e-03
   921.10   1.8453e+14   1.2508e-03
   921.20   1.8458e+14   1.2510e-03
   921.30   1.8462e+14   1.2511e-03
   921.40   1.8467e+14   1.2512e-03
   921.50   1.8471e+14   1.2513e-03
   921.60   1.8476e+14   1.2514e-03
   921.70   1.8480e+14   1.2515e-03
   921.80   1.8485e+14   1.2516e-03
   921.90   1.8490e+14   1.2517e-03
   922.00   1.8494e+14   1.2518e-03
   922.10   1.8499e+14   1.2519e-03
   922.20   1.8503e+14   1.2520e-03
   922.30   1.8508e+14   1.2521e-03
   922.40   1.8513e+14   1.2522e-03
   922.50   1.8517e+14   1.2523e-03
   922.60   1.8522e+14   1.2525e-03
   922.70   1.8526e+14   1.2526e-03
   922.80   1.8531e+14   1.2527e-03
   922.90   1.8535e+14   1.2528e-03
   923.00   1.8540e+14   1.2529e-03
   923.10   1.8545e+14   1.2530e-03
   923.20   1.8549e+14   1.2531e-03
   923.30   1.8554e+14   1.2532e-03
   923.40   1.8558e+14   1.2533e-03
   923.50   1.8563e+14   1.2534e-03
   923.60   1.8567e+14   1.2536e-03
   923.70   1.8572e+14   1.2537e-03
   923.80   1.8577e+14   1.2538e-03
   923.90   1.8581e+14   1.2539e-03
   924.00   1.8586e+14   1.2540e-03
   924.10   1.8590e+14   1.2541e-03
   924.20   1.8595e+14   1.2542e-03
   924.30   1.8599e+14   1.2543e-03
   924.40   1.8604e+14   1.2544e-03
   924.50   1.8609e+14   1.2545e-03
   924.60   1.8613e+14   1.2547e-03
   924.70   1.8618e+14   1.2548e-03
   924.80   1.8622e+14   1.2549e-03
   924.90   1.8627e+14   1.2550e-03
   925.00   1.8632e+14   1.2551e-03
   925.10   1.8636e+14   1.2552e-03
   925.20   1.8641e+14   1.2553e-03
   925.30   1.8645e+14   1.2554e-03
   925.40   1.8650e+14   1.2555e-03
   925.50   1.8654e+14   1.2557e-03
   925.60   1.8659e+14   1.2558e-03
   925.70   1.8664e+14   1.2559e-03
   925.80   1.8668e+14   1.2560e-03
   925.90   1.8673e+14   1.2561e-03
   926.00   1.8677e+14   1.2562e-03
   926.10   1.8682e+14   1.2563e-03
   926.20   1.8687e+14   1.2564e-03
   926.30   1.8691e+14   1.2565e-03
   926.40   1.8696e+14   1.2566e-03
   926.50   1.8700e+14   1.2568e-03
   926.60   1.8705e+14   1.2569e-03
   926.70   1.8710e+14   1.2570e-03
   926.80   1.8714e+14   1.2571e-03
   926.90   1.8719e+14   1.2572e-03
   927.00   1.8723e+14   1.2573e-03
   927.10   1.8728e+14   1.2574e-03
   927.20   1.8732e+14   1.2576e-03
   927.30   1.8737e+14   1.2577e-03
   927.40   1.8742e+14   1.2578e-03
   927.50   1.8746e+14   1.2579e-03
   927.60   1.8751e+14   1.2580e-03
   927.70   1.8755e+14   1.2581e-03
   927.80   1.8760e+14   1.2582e-03
   927.90   1.8765e+14   1.2583e-03
   928.00   1.8769e+14   1.2585e-03
   928.10   1.8774e+14   1.2586e-03
   928.20   1.8778e+14   1.2587e-03
   928.30   1.8783e+14   1.2588e-03
   928.40   1.8788e+14   1.2589e-03
   928.50   1.8792e+14   1.2590e-03
   928.60   1.8797e+14   1.2591e-03
   928.70   1.8801e+14   1.2592e-03
   928.80   1.8806e+14   1.2594e-03
   928.90   1.8811e+14   1.2595e-03
   929.00   1.8815e+14   1.2596e-03
   929.10   1.8820e+14   1.2597e-03
   929.20   1.8824e+14   1.2598e-03
   929.30   1.8829e+14   1.2599e-03
   929.40   1.8834e+14   1.2600e-03
   929.50   1.8838e+14   1.2602e-03
   929.60   1.8843e+14   1.2603e-03
   929.70   1.8847e+14   1.2604e-03
   929.80   1.8852e+14   1.2605e-03
   929.90   1.8857e+14   1.2606e-03
   930.00   1.8861e+14   1.2607e-03
   930.10   1.8866e+14   1.2608e-03
   930.20   1.8870e+14   1.2610e-03
   930.30   1.8875e+14   1.2611e-03
   930.40   1.8880e+14   1.2612e-03
   930.50   1.8884e+14   1.2613e-03
   930.60   1.8889e+14   1.2614e-03
   930.70   1.8893e+14   1.2615e-03
   930.80   1.8898e+14   1.2617e-03
   930.90   1.8903e+14   1.2618e-03
   931.00   1.8907e+14   1.2619e-03
   931.10   1.8912e+14   1.2620e-03
   931.20   1.8916e+14   1.2621e-03
   931.30   1.8921e+14   1.2622e-03
   931.40   1.8926e+14   1.2623e-03
   931.50   1.8930e+14   1.2625e-03
   931.60   1.8935e+14   1.2626e-03
   931.70   1.8939e+14   1.2627e-03
   931.80   1.8944e+14   1.2628e-03
   931.90   1.8949e+14   1.2629e-03
   932.00   1.8953e+14   1.2630e-03
   932.10   1.8958e+14   1.2632e-03
   932.20   1.8962e+14   1.2633e-03
   932.30   1.8967e+14   1.2634e-03
   932.40   1.8972e+14   1.2635e-03
   932.50   1.8976e+14   1.2636e-03
   932.60   1.8981e+14   1.2637e-03
   932.70   1.8986e+14   1.2639e-03
   932.80   1.8990e+14   1.2640e-03
   932.90   1.8995e+14   1.2641e-03
   933.00   1.8999e+14   1.2642e-03
   933.10   1.9004e+14   1.2643e-03
   933.20   1.9009e+14   1.2645e-03
   933.30   1.9013e+14   1.2646e-03
   933.40   1.9018e+14   1.2647e-03
   933.50   1.9022e+14   1.2648e-03
   933.60   1.9027e+14   1.2649e-03
   933.70   1.9032e+14   1.2650e-03
   933.80   1.9036e+14   1.2652e-03
   933.90   1.9041e+14   1.2653e-03
   934.00   1.9045e+14   1.2654e-03
   934.10   1.9050e+14   1.2655e-03
   934.20   1.9055e+14   1.2656e-03
   934.30   1.9059e+14   1.2657e-03
   934.40   1.9064e+14   1.2659e-03
   934.50   1.9069e+14   1.2660e-03
   934.60   1.9073e+14   1.2661e-03
   934.70   1.9078e+14   1.2662e-03
   934.80   1.9082e+14   1.2663e-03
   934.90   1.9087e+14   1.2664e-03
   935.00   1.9092e+14   1.2666e-03
   935.10   1.9096e+14   1.2667e-03
   935.20   1.9101e+14   1.2668e-03
   935.30   1.9105e+14   1.2669e-03
   935.40   1.9110e+14   1.2670e-03
   935.50   1.9115e+14   1.2672e-03
   935.60   1.9119e+14   1.2673e-03
   935.70   1.9124e+14   1.2674e-03
   935.80   1.9129e+14   1.2675e-03
   935.90   1.9133e+14   1.2676e-03
   936.00   1.9138e+14   1.2678e-03
   936.10   1.9142e+14   1.2679e-03
   936.20   1.9147e+14   1.2680e-03
   936.30   1.9152e+14   1.2681e-03
   936.40   1.9156e+14   1.2682e-03
   936.50   1.9161e+14   1.2684e-03
   936.60   1.9166e+14   1.2685e-03
   936.70   1.9170e+14   1.2686e-03
   936.80   1.9175e+14   1.2687e-03
   936.90   1.9179e+14   1.2688e-03
   937.00   1.9184e+14   1.2690e-03
   937.10   1.9189e+14   1.2691e-03
   937.20   1.9193e+14   1.2692e-03
   937.30   1.9198e+14   1.2693e-03
   937.40   1.9203e+14   1.2694e-03
   937.50   1.9207e+14   1.2696e-03
   937.60   1.9212e+14   1.2697e-03
   937.70   1.9216e+14   1.2698e-03
   937.80   1.9221e+14   1.2699e-03
   937.90   1.9226e+14   1.2700e-03
   938.00   1.9230e+14   1.2702e-03
   938.10   1.9235e+14   1.2703e-03
   938.20   1.9240e+14   1.2704e-03
   938.30   1.9244e+14   1.2705e-03
   938.40   1.9249e+14   1.2706e-03
   938.50   1.9253e+14   1.2708e-03
   938.60   1.9258e+14   1.2709e-03
   938.70   1.9263e+14   1.2710e-03
   938.80   1.9267e+14   1.2711e-03
   938.90   1.9272e+14   1.2713e-03
   939.00   1.9277e+14   1.2714e-03
   939.10   1.9281e+14   1.2715e-03
   939.20   1.9286e+14   1.2716e-03
   939.30   1.9291e+14   1.2717e-03
   939.40   1.9295e+14   1.2719e-03
   939.50   1.9300e+14   1.2720e-03
   939.60   1.9304e+14   1.2721e-03
   939.70   1.9309e+14   1.2722e-03
   939.80   1.9314e+14   1.2724e-03
   939.90   1.9318e+14   1.2725e-03
   940.00   1.9323e+14   1.2726e-03
   940.10   1.9328e+14   1.2727e-03
   940.20   1.9332e+14   1.2728e-03
   940.30   1.9337e+14   1.2730e-03
   940.40   1.9342e+14   1.2731e-03
   940.50   1.9346e+14   1.2732e-03
   940.60   1.9351e+14   1.2733e-03
   940.70   1.9355e+14   1.2735e-03
   940.80   1.9360e+14   1.2736e-03
   940.90   1.9365e+14   1.2737e-03
   941.00   1.9369e+14   1.2738e-03
   941.10   1.9374e+14   1.2740e-03
   941.20   1.9379e+14   1.2741e-03
   941.30   1.9383e+14   1.2742e-03
   941.40   1.9388e+14   1.2743e-03
   941.50   1.9393e+14   1.2745e-03
   941.60   1.9397e+14   1.2746e-03
   941.70   1.9402e+14   1.2747e-03
   941.80   1.9406e+14   1.2748e-03
   941.90   1.9411e+14   1.2749e-03
   942.00   1.9416e+14   1.2751e-03
   942.10   1.9420e+14   1.2752e-03
   942.20   1.9425e+14   1.2753e-03
   942.30   1.9430e+14   1.2754e-03
   942.40   1.9434e+14   1.2756e-03
   942.50   1.9439e+14   1.2757e-03
   942.60   1.9444e+14   1.2758e-03
   942.70   1.9448e+14   1.2759e-03
   942.80   1.9453e+14   1.2761e-03
   942.90   1.9458e+14   1.2762e-03
   943.00   1.9462e+14   1.2763e-03
   943.10   1.9467e+14   1.2764e-03
   943.20   1.9471e+14   1.2766e-03
   943.30   1.9476e+14   1.2767e-03
   943.40   1.9481e+14   1.2768e-03
   943.50   1.9485e+14   1.2769e-03
   943.60   1.9490e+14   1.2771e-03
   943.70   1.9495e+14   1.2772e-03
   943.80   1.9499e+14   1.2773e-03
   943.90   1.9504e+14   1.2774e-03
   944.00   1.9509e+14   1.2776e-03
   944.10   1.9513e+14   1.2777e-03
   944.20   1.9518e+14   1.2778e-03
   944.30   1.9523e+14   1.2779e-03
   944.40   1.9527e+14   1.2781e-03
   944.50   1.9532e+14   1.2782e-03
   944.60   1.9537e+14   1.2783e-03
   944.70   1.9541e+14   1.2784e-03
   944.80   1.9546e+14   1.2786e-03
   944.90   1.9551e+14   1.2787e-03
   945.00   1.9555e+14   1.2788e-03
   945.10   1.9560e+14   1.2790e-03
   945.20   1.9564e+14   1.2791e-03
   945.30   1.9569e+14   1.2792e-03
   945.40   1.9574e+14   1.2794e-03
   945.50   1.9578e+14   1.2795e-03
   945.60   1.9583e+14   1.2796e-03
   945.70   1.9588e+14   1.2797e-03
   945.80   1.9592e+14   1.2798e-03
   945.90   1.9597e+14   1.2800e-03
   946.00   1.9602e+14   1.2801e-03
   946.10   1.9606e+14   1.2802e-03
   946.20   1.9611e+14   1.2804e-03
   946.30   1.9616e+14   1.2805e-03
   946.40   1.9620e+14   1.2806e-03
   946.50   1.9625e+14   1.2807e-03
   946.60   1.9630e+14   1.2809e-03
   946.70   1.9634e+14   1.2810e-03
   946.80   1.9639e+14   1.2811e-03
   946.90   1.9644e+14   1.2813e-03
   947.00   1.9648e+14   1.2814e-03
   947.10   1.9653e+14   1.2815e-03
   947.20   1.9658e+14   1.2817e-03
   947.30   1.9662e+14   1.2818e-03
   947.40   1.9667e+14   1.2819e-03
   947.50   1.9672e+14   1.2820e-03
   947.60   1.9676e+14   1.2822e-03
   947.70   1.9681e+14   1.2823e-03
   947.80   1.9686e+14   1.2824e-03
   947.90   1.9690e+14   1.2825e-03
   948.00   1.9695e+14   1.2827e-03
   948.10   1.9700e+14   1.2828e-03
   948.20   1.9704e+14   1.2829e-03
   948.30   1.9709e+14   1.2831e-03
   948.40   1.9714e+14   1.2832e-03
   948.50   1.9718e+14   1.2833e-03
   948.60   1.9723e+14   1.2835e-03
   948.70   1.9728e+14   1.2836e-03
   948.80   1.9732e+14   1.2837e-03
   948.90   1.9737e+14   1.2838e-03
   949.00   1.9742e+14   1.2840e-03
   949.10   1.9746e+14   1.2841e-03
   949.20   1.9751e+14   1.2842e-03
   949.30   1.9756e+14   1.2844e-03
   949.40   1.9760e+14   1.2845e-03
   949.50   1.9765e+14   1.2846e-03
   949.60   1.9770e+14   1.2847e-03
   949.70   1.9774e+14   1.2849e-03
   949.80   1.9779e+14   1.2850e-03
   949.90   1.9784e+14   1.2851e-03
   950.00   1.9788e+14   1.2853e-03
   950.10   1.9793e+14   1.2854e-03
   950.20   1.9798e+14   1.2855e-03
   950.30   1.9802e+14   1.2857e-03
   950.40   1.9807e+14   1.2858e-03
   950.50   1.9812e+14   1.2859e-03
   950.60   1.9816e+14   1.2861e-03
   950.70   1.9821e+14   1.2862e-03
   950.80   1.9826e+14   1.2863e-03
   950.90   1.9830e+14   1.2865e-03
   951.00   1.9835e+14   1.2866e-03
   951.10   1.9840e+14   1.2867e-03
   951.20   1.9844e+14   1.2868e-03
   951.30   1.9849e+14   1.2870e-03
   951.40   1.9854e+14   1.2871e-03
   951.50   1.9858e+14   1.2872e-03
   951.60   1.9863e+14   1.2874e-03
   951.70   1.9868e+14   1.2875e-03
   951.80   1.9872e+14   1.2876e-03
   951.90   1.9877e+14   1.2878e-03
   952.00   1.9882e+14   1.2879e-03
   952.10   1.9886e+14   1.2881e-03
   952.20   1.9891e+14   1.2882e-03
   952.30   1.9896e+14   1.2883e-03
   952.40   1.9900e+14   1.2884e-03
   952.50   1.9905e+14   1.2886e-03
   952.60   1.9910e+14   1.2887e-03
   952.70   1.9914e+14   1.2888e-03
   952.80   1.9919e+14   1.2890e-03
   952.90   1.9924e+14   1.2891e-03
   953.00   1.9928e+14   1.2892e-03
   953.10   1.9933e+14   1.2894e-03
   953.20   1.9938e+14   1.2895e-03
   953.30   1.9942e+14   1.2896e-03
   953.40   1.9947e+14   1.2898e-03
   953.50   1.9952e+14   1.2899e-03
   953.60   1.9957e+14   1.2900e-03
   953.70   1.9961e+14   1.2902e-03
   953.80   1.9966e+14   1.2903e-03
   953.90   1.9971e+14   1.2904e-03
   954.00   1.9975e+14   1.2906e-03
   954.10   1.9980e+14   1.2907e-03
   954.20   1.9985e+14   1.2908e-03
   954.30   1.9989e+14   1.2910e-03
   954.40   1.9994e+14   1.2911e-03
   954.50   1.9999e+14   1.2912e-03
   954.60   2.0003e+14   1.2914e-03
   954.70   2.0008e+14   1.2915e-03
   954.80   2.0013e+14   1.2917e-03
   954.90   2.0017e+14   1.2918e-03
   955.00   2.0022e+14   1.2919e-03
   955.10   2.0027e+14   1.2921e-03
   955.20   2.0031e+14   1.2922e-03
   955.30   2.0036e+14   1.2923e-03
   955.40   2.0041e+14   1.2925e-03
   955.50   2.0046e+14   1.2926e-03
   955.60   2.0050e+14   1.2927e-03
   955.70   2.0055e+14   1.2929e-03
   955.80   2.0060e+14   1.2930e-03
   955.90   2.0064e+14   1.2931e-03
   956.00   2.0069e+14   1.2933e-03
   956.10   2.0074e+14   1.2934e-03
   956.20   2.0078e+14   1.2936e-03
   956.30   2.0083e+14   1.2937e-03
   956.40   2.0088e+14   1.2938e-03
   956.50   2.0092e+14   1.2940e-03
   956.60   2.0097e+14   1.2941e-03
   956.70   2.0102e+14   1.2942e-03
   956.80   2.0106e+14   1.2944e-03
   956.90   2.0111e+14   1.2945e-03
   957.00   2.0116e+14   1.2946e-03
   957.10   2.0121e+14   1.2948e-03
   957.20   2.0125e+14   1.2949e-03
   957.30   2.0130e+14   1.2950e-03
   957.40   2.0135e+14   1.2952e-03
   957.50   2.0139e+14   1.2953e-03
   957.60   2.0144e+14   1.2955e-03
   957.70   2.0149e+14   1.2956e-03
   957.80   2.0153e+14   1.2957e-03
   957.90   2.0158e+14   1.2959e-03
   958.00   2.0163e+14   1.2960e-03
   958.10   2.0168e+14   1.2962e-03
   958.20   2.0172e+14   1.2963e-03
   958.30   2.0177e+14   1.2964e-03
   958.40   2.0182e+14   1.2966e-03
   958.50   2.0186e+14   1.2967e-03
   958.60   2.0191e+14   1.2968e-03
   958.70   2.0196e+14   1.2970e-03
   958.80   2.0200e+14   1.2971e-03
   958.90   2.0205e+14   1.2973e-03
   959.00   2.0210e+14   1.2974e-03
   959.10   2.0214e+14   1.2975e-03
   959.20   2.0219e+14   1.2977e-03
   959.30   2.0224e+14   1.2978e-03
   959.40   2.0229e+14   1.2979e-03
   959.50   2.0233e+14   1.2981e-03
   959.60   2.0238e+14   1.2982e-03
   959.70   2.0243e+14   1.2983e-03
   959.80   2.0247e+14   1.2985e-03
   959.90   2.0252e+14   1.2986e-03
   960.00   2.0257e+14   1.2988e-03
   960.10   2.0262e+14   1.2989e-03
   960.20   2.0266e+14   1.2990e-03
   960.30   2.0271e+14   1.2992e-03
   960.40   2.0276e+14   1.2993e-03
   960.50   2.0280e+14   1.2995e-03
   960.60   2.0285e+14   1.2996e-03
   960.70   2.0290e+14   1.2997e-03
   960.80   2.0294e+14   1.2999e-03
   960.90   2.0299e+14   1.3000e-03
   961.00   2.0304e+14   1.3002e-03
   961.10   2.0309e+14   1.3003e-03
   961.20   2.0313e+14   1.3004e-03
   961.30   2.0318e+14   1.3006e-03
   961.40   2.0323e+14   1.3007e-03
   961.50   2.0327e+14   1.3009e-03
   961.60   2.0332e+14   1.3010e-03
   961.70   2.0337e+14   1.3012e-03
   961.80   2.0342e+14   1.3013e-03
   961.90   2.0346e+14   1.3014e-03
   962.00   2.0351e+14   1.3016e-03
   962.10   2.0356e+14   1.3017e-03
   962.20   2.0360e+14   1.3019e-03
   962.30   2.0365e+14   1.3020e-03
   962.40   2.0370e+14   1.3021e-03
   962.50   2.0374e+14   1.3023e-03
   962.60   2.0379e+14   1.3024e-03
   962.70   2.0384e+14   1.3026e-03
   962.80   2.0389e+14   1.3027e-03
   962.90   2.0393e+14   1.3028e-03
   963.00   2.0398e+14   1.3030e-03
   963.10   2.0403e+14   1.3031e-03
   963.20   2.0407e+14   1.3033e-03
   963.30   2.0412e+14   1.3034e-03
   963.40   2.0417e+14   1.3035e-03
   963.50   2.0422e+14   1.3037e-03
   963.60   2.0426e+14   1.3038e-03
   963.70   2.0431e+14   1.3040e-03
   963.80   2.0436e+14   1.3041e-03
   963.90   2.0440e+14   1.3043e-03
   964.00   2.0445e+14   1.3044e-03
   964.10   2.0450e+14   1.3045e-03
   964.20   2.0455e+14   1.3047e-03
   964.30   2.0459e+14   1.3048e-03
   964.40   2.0464e+14   1.3050e-03
   964.50   2.0469e+14   1.3051e-03
   964.60   2.0473e+14   1.3053e-03
   964.70   2.0478e+14   1.3054e-03
   964.80   2.0483e+14   1.3055e-03
   964.90   2.0488e+14   1.3057e-03
   965.00   2.0492e+14   1.3058e-03
   965.10   2.0497e+14   1.3060e-03
   965.20   2.0502e+14   1.3061e-03
   965.30   2.0506e+14   1.3063e-03
   965.40   2.0511e+14   1.3064e-03
   965.50   2.0516e+14   1.3066e-03
   965.60   2.0521e+14   1.3067e-03
   965.70   2.0525e+14   1.3068e-03
   965.80   2.0530e+14   1.3070e-03
   965.90   2.0535e+14   1.3071e-03
   966.00   2.0540e+14   1.3073e-03
   966.10   2.0544e+14   1.3074e-03
   966.20   2.0549e+14   1.3075e-03
   966.30   2.0554e+14   1.3077e-03
   966.40   2.0558e+14   1.3078e-03
   966.50   2.0563e+14   1.3080e-03
   966.60   2.0568e+14   1.3081e-03
   966.70   2.0573e+14   1.3083e-03
   966.80   2.0577e+14   1.3084e-03
   966.90   2.0582e+14   1.3086e-03
   967.00   2.0587e+14   1.3087e-03
   967.10   2.0592e+14   1.3089e-03
   967.20   2.0596e+14   1.3090e-03
   967.30   2.0601e+14   1.3092e-03
   967.40   2.0606e+14   1.3093e-03
   967.50   2.0610e+14   1.3094e-03
   967.60   2.0615e+14   1.3096e-03
   967.70   2.0620e+14   1.3097e-03
   967.80   2.0625e+14   1.3099e-03
   967.90   2.0629e+14   1.3100e-03
   968.00   2.0634e+14   1.3102e-03
   968.10   2.0639e+14   1.3103e-03
   968.20   2.0644e+14   1.3105e-03
   968.30   2.0648e+14   1.3106e-03
   968.40   2.0653e+14   1.3107e-03
   968.50   2.0658e+14   1.3109e-03
   968.60   2.0662e+14   1.3110e-03
   968.70   2.0667e+14   1.3112e-03
   968.80   2.0672e+14   1.3113e-03
   968.90   2.0677e+14   1.3115e-03
   969.00   2.0681e+14   1.3116e-03
   969.10   2.0686e+14   1.3118e-03
   969.20   2.0691e+14   1.3119e-03
   969.30   2.0696e+14   1.3121e-03
   969.40   2.0700e+14   1.3122e-03
   969.50   2.0705e+14   1.3124e-03
   969.60   2.0710e+14   1.3125e-03
   969.70   2.0714e+14   1.3127e-03
   969.80   2.0719e+14   1.3128e-03
   969.90   2.0724e+14   1.3130e-03
   970.00   2.0729e+14   1.3131e-03
   970.10   2.0733e+14   1.3132e-03
   970.20   2.0738e+14   1.3134e-03
   970.30   2.0743e+14   1.3135e-03
   970.40   2.0748e+14   1.3137e-03
   970.50   2.0752e+14   1.3138e-03
   970.60   2.0757e+14   1.3140e-03
   970.70   2.0762e+14   1.3141e-03
   970.80   2.0767e+14   1.3143e-03
   970.90   2.0771e+14   1.3144e-03
   971.00   2.0776e+14   1.3146e-03
   971.10   2.0781e+14   1.3147e-03
   971.20   2.0786e+14   1.3149e-03
   971.30   2.0790e+14   1.3150e-03
   971.40   2.0795e+14   1.3152e-03
   971.50   2.0800e+14   1.3153e-03
   971.60   2.0804e+14   1.3155e-03
   971.70   2.0809e+14   1.3156e-03
   971.80   2.0814e+14   1.3158e-03
   971.90   2.0819e+14   1.3159e-03
   972.00   2.0823e+14   1.3161e-03
   972.10   2.0828e+14   1.3162e-03
   972.20   2.0833e+14   1.3164e-03
   972.30   2.0838e+14   1.3165e-03
   972.40   2.0842e+14   1.3167e-03
   972.50   2.0847e+14   1.3168e-03
   972.60   2.0852e+14   1.3169e-03
   972.70   2.0857e+14   1.3171e-03
   972.80   2.0861e+14   1.3172e-03
   972.90   2.0866e+14   1.3174e-03
   973.00   2.0871e+14   1.3176e-03
   973.10   2.0876e+14   1.3177e-03
   973.20   2.0880e+14   1.3179e-03
   973.30   2.0885e+14   1.3180e-03
   973.40   2.0890e+14   1.3182e-03
   973.50   2.0895e+14   1.3183e-03
   973.60   2.0899e+14   1.3185e-03
   973.70   2.0904e+14   1.3186e-03
   973.80   2.0909e+14   1.3188e-03
   973.90   2.0914e+14   1.3189e-03
   974.00   2.0918e+14   1.3191e-03
   974.10   2.0923e+14   1.3192e-03
   974.20   2.0928e+14   1.3194e-03
   974.30   2.0933e+14   1.3195e-03
   974.40   2.0937e+14   1.3197e-03
   974.50   2.0942e+14   1.3198e-03
   974.60   2.0947e+14   1.3200e-03
   974.70   2.0952e+14   1.3201e-03
   974.80   2.0956e+14   1.3203e-03
   974.90   2.0961e+14   1.3204e-03
   975.00   2.0966e+14   1.3206e-03
   975.10   2.0971e+14   1.3207e-03
   975.20   2.0975e+14   1.3209e-03
   975.30   2.0980e+14   1.3210e-03
   975.40   2.0985e+14   1.3212e-03
   975.50   2.0990e+14   1.3213e-03
   975.60   2.0994e+14   1.3215e-03
   975.70   2.0999e+14   1.3216e-03
   975.80   2.1004e+14   1.3218e-03
   975.90   2.1009e+14   1.3219e-03
   976.00   2.1013e+14   1.3221e-03
   976.10   2.1018e+14   1.3222e-03
   976.20   2.1023e+14   1.3224e-03
   976.30   2.1028e+14   1.3226e-03
   976.40   2.1032e+14   1.3227e-03
   976.50   2.1037e+14   1.3229e-03
   976.60   2.1042e+14   1.3230e-03
   976.70   2.1047e+14   1.3232e-03
   976.80   2.1051e+14   1.3233e-03
   976.90   2.1056e+14   1.3235e-03
   977.00   2.1061e+14   1.3236e-03
   977.10   2.1066e+14   1.3238e-03
   977.20   2.1070e+14   1.3239e-03
   977.30   2.1075e+14   1.3241e-03
   977.40   2.1080e+14   1.3242e-03
   977.50   2.1085e+14   1.3244e-03
   977.60   2.1089e+14   1.3245e-03
   977.70   2.1094e+14   1.3247e-03
   977.80   2.1099e+14   1.3248e-03
   977.90   2.1104e+14   1.3250e-03
   978.00   2.1109e+14   1.3251e-03
   978.10   2.1113e+14   1.3253e-03
   978.20   2.1118e+14   1.3255e-03
   978.30   2.1123e+14   1.3256e-03
   978.40   2.1128e+14   1.3258e-03
   978.50   2.1132e+14   1.3259e-03
   978.60   2.1137e+14   1.3261e-03
   978.70   2.1142e+14   1.3262e-03
   978.80   2.1147e+14   1.3264e-03
   978.90   2.1151e+14   1.3266e-03
   979.00   2.1156e+14   1.3267e-03
   979.10   2.1161e+14   1.3269e-03
   979.20   2.1166e+14   1.3270e-03
   979.30   2.1170e+14   1.3272e-03
   979.40   2.1175e+14   1.3273e-03
   979.50   2.1180e+14   1.3275e-03
   979.60   2.1185e+14   1.3276e-03
   979.70   2.1190e+14   1.3278e-03
   979.80   2.1194e+14   1.3279e-03
   979.90   2.1199e+14   1.3281e-03
   980.00   2.1204e+14   1.3283e-03
   980.10   2.1209e+14   1.3284e-03
   980.20   2.1213e+14   1.3286e-03
   980.30   2.1218e+14   1.3287e-03
   980.40   2.1223e+14   1.3289e-03
   980.50   2.1228e+14   1.3290e-03
   980.60   2.1232e+14   1.3292e-03
   980.70   2.1237e+14   1.3293e-03
   980.80   2.1242e+14   1.3295e-03
   980.90   2.1247e+14   1.3297e-03
   981.00   2.1252e+14   1.3298e-03
   981.10   2.1256e+14   1.3300e-03
   981.20   2.1261e+14   1.3301e-03
   981.30   2.1266e+14   1.3303e-03
   981.40   2.1271e+14   1.3304e-03
   981.50   2.1275e+14   1.3306e-03
   981.60   2.1280e+14   1.3308e-03
   981.70   2.1285e+14   1.3309e-03
   981.80   2.1290e+14   1.3311e-03
   981.90   2.1294e+14   1.3312e-03
   982.00   2.1299e+14   1.3314e-03
   982.10   2.1304e+14   1.3315e-03
   982.20   2.1309e+14   1.3317e-03
   982.30   2.1314e+14   1.3319e-03
   982.40   2.1318e+14   1.3320e-03
   982.50   2.1323e+14   1.3322e-03
   982.60   2.1328e+14   1.3323e-03
   982.70   2.1333e+14   1.3325e-03
   982.80   2.1337e+14   1.3326e-03
   982.90   2.1342e+14   1.3328e-03
   983.00   2.1347e+14   1.3330e-03
   983.10   2.1352e+14   1.3331e-03
   983.20   2.1357e+14   1.3333e-03
   983.30   2.1361e+14   1.3334e-03
   983.40   2.1366e+14   1.3336e-03
   983.50   2.1371e+14   1.3338e-03
   983.60   2.1376e+14   1.3339e-03
   983.70   2.1380e+14   1.3341e-03
   983.80   2.1385e+14   1.3342e-03
   983.90   2.1390e+14   1.3344e-03
   984.00   2.1395e+14   1.3346e-03
   984.10   2.1400e+14   1.3347e-03
   984.20   2.1404e+14   1.3349e-03
   984.30   2.1409e+14   1.3350e-03
   984.40   2.1414e+14   1.3352e-03
   984.50   2.1419e+14   1.3354e-03
   984.60   2.1423e+14   1.3355e-03
   984.70   2.1428e+14   1.3357e-03
   984.80   2.1433e+14   1.3358e-03
   984.90   2.1438e+14   1.3360e-03
   985.00   2.1443e+14   1.3361e-03
   985.10   2.1447e+14   1.3363e-03
   985.20   2.1452e+14   1.3365e-03
   985.30   2.1457e+14   1.3366e-03
   985.40   2.1462e+14   1.3368e-03
   985.50   2.1466e+14   1.3370e-03
   985.60   2.1471e+14   1.3371e-03
   985.70   2.1476e+14   1.3373e-03
   985.80   2.1481e+14   1.3374e-03
   985.90   2.1486e+14   1.3376e-03
   986.00   2.1490e+14   1.3378e-03
   986.10   2.1495e+14   1.3379e-03
   986.20   2.1500e+14   1.3381e-03
   986.30   2.1505e+14   1.3383e-03
   986.40   2.1510e+14   1.3384e-03
   986.50   2.1514e+14   1.3386e-03
   986.60   2.1519e+14   1.3387e-03
   986.70   2.1524e+14   1.3389e-03
   986.80   2.1529e+14   1.3391e-03
   986.90   2.1534e+14   1.3392e-03
   987.00   2.1538e+14   1.3394e-03
   987.10   2.1543e+14   1.3395e-03
   987.20   2.1548e+14   1.3397e-03
   987.30   2.1553e+14   1.3399e-03
   987.40   2.1557e+14   1.3400e-03
   987.50   2.1562e+14   1.3402e-03
   987.60   2.1567e+14   1.3404e-03
   987.70   2.1572e+14   1.3405e-03
   987.80   2.1577e+14   1.3407e-03
   987.90   2.1581e+14   1.3408e-03
   988.00   2.1586e+14   1.3410e-03
   988.10   2.1591e+14   1.3412e-03
   988.20   2.1596e+14   1.3413e-03
   988.30   2.1601e+14   1.3415e-03
   988.40   2.1605e+14   1.3416e-03
   988.50   2.1610e+14   1.3418e-03
   988.60   2.1615e+14   1.3420e-03
   988.70   2.1620e+14   1.3421e-03
   988.80   2.1625e+14   1.3423e-03
   988.90   2.1629e+14   1.3425e-03
   989.00   2.1634e+14   1.3426e-03
   989.10   2.1639e+14   1.3428e-03
   989.20   2.1644e+14   1.3429e-03
   989.30   2.1649e+14   1.3431e-03
   989.40   2.1653e+14   1.3433e-03
   989.50   2.1658e+14   1.3434e-03
   989.60   2.1663e+14   1.3436e-03
   989.70   2.1668e+14   1.3438e-03
   989.80   2.1673e+14   1.3439e-03
   989.90   2.1677e+14   1.3441e-03
   990.00   2.1682e+14   1.3443e-03
   990.10   2.1687e+14   1.3444e-03
   990.20   2.1692e+14   1.3446e-03
   990.30   2.1697e+14   1.3448e-03
   990.40   2.1701e+14   1.3449e-03
   990.50   2.1706e+14   1.3451e-03
   990.60   2.1711e+14   1.3453e-03
   990.70   2.1716e+14   1.3454e-03
   990.80   2.1721e+14   1.3456e-03
   990.90   2.1725e+14   1.3458e-03
   991.00   2.1730e+14   1.3459e-03
   991.10   2.1735e+14   1.3461e-03
   991.20   2.1740e+14   1.3462e-03
   991.30   2.1745e+14   1.3464e-03
   991.40   2.1749e+14   1.3466e-03
   991.50   2.1754e+14   1.3467e-03
   991.60   2.1759e+14   1.3469e-03
   991.70   2.1764e+14   1.3471e-03
   991.80   2.1769e+14   1.3472e-03
   991.90   2.1773e+14   1.3474e-03
   992.00   2.1778e+14   1.3476e-03
   992.10   2.1783e+14   1.3477e-03
   992.20   2.1788e+14   1.3479e-03
   992.30   2.1793e+14   1.3481e-03
   992.40   2.1797e+14   1.3482e-03
   992.50   2.1802e+14   1.3484e-03
   992.60   2.1807e+14   1.3486e-03
   992.70   2.1812e+14   1.3487e-03
   992.80   2.1817e+14   1.3489e-03
   992.90   2.1821e+14   1.3491e-03
   993.00   2.1826e+14   1.3492e-03
   993.10   2.1831e+14   1.3494e-03
   993.20   2.1836e+14   1.3496e-03
   993.30   2.1841e+14   1.3497e-03
   993.40   2.1845e+14   1.3499e-03
   993.50   2.1850e+14   1.3501e-03
   993.60   2.1855e+14   1.3502e-03
   993.70   2.1860e+14   1.3504e-03
   993.80   2.1865e+14   1.3506e-03
   993.90   2.1870e+14   1.3507e-03
   994.00   2.1874e+14   1.3509e-03
   994.10   2.1879e+14   1.3511e-03
   994.20   2.1884e+14   1.3513e-03
   994.30   2.1889e+14   1.3514e-03
   994.40   2.1894e+14   1.3516e-03
   994.50   2.1898e+14   1.3518e-03
   994.60   2.1903e+14   1.3519e-03
   994.70   2.1908e+14   1.3521e-03
   994.80   2.1913e+14   1.3523e-03
   994.90   2.1918e+14   1.3524e-03
   995.00   2.1922e+14   1.3526e-03
   995.10   2.1927e+14   1.3528e-03
   995.20   2.1932e+14   1.3529e-03
   995.30   2.1937e+14   1.3531e-03
   995.40   2.1942e+14   1.3533e-03
   995.50   2.1947e+14   1.3534e-03
   995.60   2.1951e+14   1.3536e-03
   995.70   2.1956e+14   1.3538e-03
   995.80   2.1961e+14   1.3539e-03
   995.90   2.1966e+14   1.3541e-03
   996.00   2.1971e+14   1.3543e-03
   996.10   2.1975e+14   1.3545e-03
   996.20   2.1980e+14   1.3546e-03
   996.30   2.1985e+14   1.3548e-03
   996.40   2.1990e+14   1.3550e-03
   996.50   2.1995e+14   1.3551e-03
   996.60   2.2000e+14   1.3553e-03
   996.70   2.2004e+14   1.3555e-03
   996.80   2.2009e+14   1.3556e-03
   996.90   2.2014e+14   1.3558e-03
   997.00   2.2019e+14   1.3560e-03
   997.10   2.2024e+14   1.3562e-03
   997.20   2.2028e+14   1.3563e-03
   997.30   2.2033e+14   1.3565e-03
   997.40   2.2038e+14   1.3567e-03
   997.50   2.2043e+14   1.3568e-03
   997.60   2.2048e+14   1.3570e-03
   997.70   2.2053e+14   1.3572e-03
   997.80   2.2057e+14   1.3574e-03
   997.90   2.2062e+14   1.3575e-03
   998.00   2.2067e+14   1.3577e-03
   998.10   2.2072e+14   1.3579e-03
   998.20   2.2077e+14   1.3580e-03
   998.30   2.2081e+14   1.3582e-03
   998.40   2.2086e+14   1.3584e-03
   998.50   2.2091e+14   1.3586e-03
   998.60   2.2096e+14   1.3587e-03
   998.70   2.2101e+14   1.3589e-03
   998.80   2.2106e+14   1.3591e-03
   998.90   2.2110e+14   1.3592e-03
   999.00   2.2115e+14   1.3594e-03
   999.10   2.2120e+14   1.3596e-03
   999.20   2.2125e+14   1.3598e-03
   999.30   2.2130e+14   1.3599e-03
   999.40   2.2135e+14   1.3601e-03
   999.50   2.2139e+14   1.3603e-03
   999.60   2.2144e+14   1.3605e-03
   999.70   2.2149e+14   1.3606e-03
   999.80   2.2154e+14   1.3608e-03
   999.90   2.2159e+14   1.3610e-03
  1000.00   2.2164e+14   1.3611e-03


==> data/128sb_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 128sb state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   8.1349e-94   1.1097e-03
     0.20   2.1868e-50   1.1097e-03
     0.30   6.5506e-36   1.1097e-03
     0.40   1.1338e-28   1.1097e-03
     0.50   2.4973e-24   1.1097e-03
     0.60   1.9623e-21   1.1097e-03
     0.70   2.2953e-19   1.1097e-03
     0.80   8.1637e-18   1.1097e-03
     0.90   1.3130e-16   1.1097e-03
     1.00   1.2116e-15   1.1097e-03
     1.10   7.4642e-15   1.1097e-03
     1.20   3.3963e-14   1.1097e-03
     1.30   1.2240e-13   1.1097e-03
     1.40   3.6732e-13   1.1097e-03
     1.50   9.5204e-13   1.1097e-03
     1.60   2.1906e-12   1.1097e-03
     1.70   4.5699e-12   1.1097e-03
     1.80   8.7854e-12   1.1097e-03
     1.90   1.5767e-11   1.1097e-03
     2.00   2.6688e-11   1.1097e-03
     2.10   4.2968e-11   1.1097e-03
     2.20   6.6247e-11   1.1097e-03
     2.30   9.8366e-11   1.1097e-03
     2.40   1.4133e-10   1.1097e-03
     2.50   1.9726e-10   1.1097e-03
     2.60   2.6836e-10   1.1097e-03
     2.70   3.5687e-10   1.1097e-03
     2.80   4.6504e-10   1.1097e-03
     2.90   5.9505e-10   1.1097e-03
     3.00   7.4904e-10   1.1097e-03
     3.10   9.2904e-10   1.1097e-03
     3.20   1.1370e-09   1.1097e-03
     3.30   1.3746e-09   1.1097e-03
     3.40   1.6436e-09   1.1097e-03
     3.50   1.9454e-09   1.1097e-03
     3.60   2.2813e-09   1.1097e-03
     3.70   2.6526e-09   1.1097e-03
     3.80   3.0602e-09   1.1097e-03
     3.90   3.5049e-09   1.1097e-03
     4.00   3.9876e-09   1.1097e-03
     4.10   4.5088e-09   1.1097e-03
     4.20   5.0688e-09   1.1097e-03
     4.30   5.6682e-09   1.1097e-03
     4.40   6.3069e-09   1.1097e-03
     4.50   6.9852e-09   1.1097e-03
     4.60   7.7031e-09   1.1097e-03
     4.70   8.4604e-09   1.1097e-03
     4.80   9.2571e-09   1.1097e-03
     4.90   1.0093e-08   1.1097e-03
     5.00   1.0967e-08   1.1097e-03
     5.10   1.1880e-08   1.1097e-03
     5.20   1.2831e-08   1.1097e-03
     5.30   1.3820e-08   1.1097e-03
     5.40   1.4845e-08   1.1097e-03
     5.50   1.5907e-08   1.1097e-03
     5.60   1.7005e-08   1.1097e-03
     5.70   1.8139e-08   1.1097e-03
     5.80   1.9307e-08   1.1097e-03
     5.90   2.0510e-08   1.1097e-03
     6.00   2.1746e-08   1.1097e-03
     6.10   2.3015e-08   1.1097e-03
     6.20   2.4317e-08   1.1097e-03
     6.30   2.5650e-08   1.1097e-03
     6.40   2.7014e-08   1.1097e-03
     6.50   2.8409e-08   1.1097e-03
     6.60   2.9834e-08   1.1097e-03
     6.70   3.1287e-08   1.1097e-03
     6.80   3.2770e-08   1.1097e-03
     6.90   3.4280e-08   1.1097e-03
     7.00   3.5817e-08   1.1097e-03
     7.10   3.7382e-08   1.1097e-03
     7.20   3.8972e-08   1.1097e-03
     7.30   4.0588e-08   1.1097e-03
     7.40   4.2229e-08   1.1097e-03
     7.50   4.3894e-08   1.1097e-03
     7.60   4.5583e-08   1.1097e-03
     7.70   4.7295e-08   1.1097e-03
     7.80   4.9030e-08   1.1097e-03
     7.90   5.0788e-08   1.1097e-03
     8.00   5.2567e-08   1.1097e-03
     8.10   5.4367e-08   1.1097e-03
     8.20   5.6187e-08   1.1097e-03
     8.30   5.8029e-08   1.1097e-03
     8.40   5.9889e-08   1.1097e-03
     8.50   6.1769e-08   1.1097e-03
     8.60   6.3668e-08   1.1097e-03
     8.70   6.5586e-08   1.1097e-03
     8.80   6.7521e-08   1.1097e-03
     8.90   6.9474e-08   1.1097e-03
     9.00   7.1444e-08   1.1097e-03
     9.10   7.3430e-08   1.1097e-03
     9.20   7.5434e-08   1.1097e-03
     9.30   7.7453e-08   1.1097e-03
     9.40   7.9487e-08   1.1097e-03
     9.50   8.1537e-08   1.1097e-03
     9.60   8.3602e-08   1.1097e-03
     9.70   8.5682e-08   1.1097e-03
     9.80   8.7776e-08   1.1097e-03
     9.90   8.9884e-08   1.1097e-03
    10.00   9.2005e-08   1.1097e-03
    10.10   9.4140e-08   1.1097e-03
    10.20   9.6287e-08   1.1097e-03
    10.30   9.8448e-08   1.1097e-03
    10.40   1.0062e-07   1.1097e-03
    10.50   1.0281e-07   1.1097e-03
    10.60   1.0500e-07   1.1097e-03
    10.70   1.0721e-07   1.1097e-03
    10.80   1.0943e-07   1.1097e-03
    10.90   1.1166e-07   1.1097e-03
    11.00   1.1391e-07   1.1097e-03
    11.10   1.1616e-07   1.1097e-03
    11.20   1.1842e-07   1.1097e-03
    11.30   1.2070e-07   1.1097e-03
    11.40   1.2298e-07   1.1097e-03
    11.50   1.2527e-07   1.1097e-03
    11.60   1.2757e-07   1.1097e-03
    11.70   1.2989e-07   1.1097e-03
    11.80   1.3221e-07   1.1097e-03
    11.90   1.3454e-07   1.1097e-03
    12.00   1.3688e-07   1.1097e-03
    12.10   1.3923e-07   1.1097e-03
    12.20   1.4158e-07   1.1097e-03
    12.30   1.4395e-07   1.1097e-03
    12.40   1.4632e-07   1.1097e-03
    12.50   1.4870e-07   1.1097e-03
    12.60   1.5109e-07   1.1097e-03
    12.70   1.5349e-07   1.1097e-03
    12.80   1.5589e-07   1.1097e-03
    12.90   1.5830e-07   1.1097e-03
    13.00   1.6072e-07   1.1097e-03
    13.10   1.6315e-07   1.1097e-03
    13.20   1.6558e-07   1.1097e-03
    13.30   1.6802e-07   1.1097e-03
    13.40   1.7046e-07   1.1097e-03
    13.50   1.7292e-07   1.1097e-03
    13.60   1.7538e-07   1.1097e-03
    13.70   1.7784e-07   1.1097e-03
    13.80   1.8031e-07   1.1097e-03
    13.90   1.8279e-07   1.1097e-03
    14.00   1.8527e-07   1.1097e-03
    14.10   1.8776e-07   1.1097e-03
    14.20   1.9026e-07   1.1097e-03
    14.30   1.9276e-07   1.1097e-03
    14.40   1.9527e-07   1.1097e-03
    14.50   1.9778e-07   1.1097e-03
    14.60   2.0029e-07   1.1097e-03
    14.70   2.0282e-07   1.1097e-03
    14.80   2.0534e-07   1.1097e-03
    14.90   2.0788e-07   1.1097e-03
    15.00   2.1041e-07   1.1097e-03
    15.10   2.1296e-07   1.1097e-03
    15.20   2.1550e-07   1.1097e-03
    15.30   2.1805e-07   1.1097e-03
    15.40   2.2061e-07   1.1097e-03
    15.50   2.2317e-07   1.1097e-03
    15.60   2.2574e-07   1.1097e-03
    15.70   2.2831e-07   1.1097e-03
    15.80   2.3088e-07   1.1097e-03
    15.90   2.3346e-07   1.1097e-03
    16.00   2.3604e-07   1.1097e-03
    16.10   2.3863e-07   1.1097e-03
    16.20   2.4122e-07   1.1097e-03
    16.30   2.4381e-07   1.1097e-03
    16.40   2.4641e-07   1.1097e-03
    16.50   2.4901e-07   1.1097e-03
    16.60   2.5162e-07   1.1097e-03
    16.70   2.5423e-07   1.1097e-03
    16.80   2.5684e-07   1.1097e-03
    16.90   2.5946e-07   1.1097e-03
    17.00   2.6208e-07   1.1097e-03
    17.10   2.6471e-07   1.1097e-03
    17.20   2.6733e-07   1.1097e-03
    17.30   2.6996e-07   1.1097e-03
    17.40   2.7260e-07   1.1097e-03
    17.50   2.7524e-07   1.1097e-03
    17.60   2.7788e-07   1.1097e-03
    17.70   2.8052e-07   1.1097e-03
    17.80   2.8317e-07   1.1097e-03
    17.90   2.8582e-07   1.1097e-03
    18.00   2.8847e-07   1.1097e-03
    18.10   2.9113e-07   1.1097e-03
    18.20   2.9379e-07   1.1097e-03
    18.30   2.9645e-07   1.1097e-03
    18.40   2.9911e-07   1.1097e-03
    18.50   3.0178e-07   1.1097e-03
    18.60   3.0445e-07   1.1097e-03
    18.70   3.0712e-07   1.1097e-03
    18.80   3.0980e-07   1.1097e-03
    18.90   3.1248e-07   1.1097e-03
    19.00   3.1516e-07   1.1097e-03
    19.10   3.1784e-07   1.1097e-03
    19.20   3.2053e-07   1.1097e-03
    19.30   3.2321e-07   1.1097e-03
    19.40   3.2591e-07   1.1097e-03
    19.50   3.2860e-07   1.1097e-03
    19.60   3.3129e-07   1.1097e-03
    19.70   3.3399e-07   1.1097e-03
    19.80   3.3669e-07   1.1097e-03
    19.90   3.3940e-07   1.1097e-03
    20.00   3.4210e-07   1.1097e-03
    20.10   3.4481e-07   1.1097e-03
    20.20   3.4752e-07   1.1097e-03
    20.30   3.5023e-07   1.1097e-03
    20.40   3.5294e-07   1.1097e-03
    20.50   3.5566e-07   1.1097e-03
    20.60   3.5838e-07   1.1097e-03
    20.70   3.6110e-07   1.1097e-03
    20.80   3.6382e-07   1.1097e-03
    20.90   3.6654e-07   1.1097e-03
    21.00   3.6927e-07   1.1097e-03
    21.10   3.7199e-07   1.1097e-03
    21.20   3.7472e-07   1.1097e-03
    21.30   3.7746e-07   1.1097e-03
    21.40   3.8019e-07   1.1097e-03
    21.50   3.8292e-07   1.1097e-03
    21.60   3.8566e-07   1.1097e-03
    21.70   3.8840e-07   1.1097e-03
    21.80   3.9114e-07   1.1097e-03
    21.90   3.9388e-07   1.1097e-03
    22.00   3.9663e-07   1.1097e-03
    22.10   3.9937e-07   1.1097e-03
    22.20   4.0212e-07   1.1097e-03
    22.30   4.0487e-07   1.1097e-03
    22.40   4.0762e-07   1.1097e-03
    22.50   4.1037e-07   1.1097e-03
    22.60   4.1312e-07   1.1097e-03
    22.70   4.1588e-07   1.1097e-03
    22.80   4.1864e-07   1.1097e-03
    22.90   4.2140e-07   1.1097e-03
    23.00   4.2416e-07   1.1097e-03
    23.10   4.2692e-07   1.1097e-03
    23.20   4.2968e-07   1.1097e-03
    23.30   4.3244e-07   1.1097e-03
    23.40   4.3521e-07   1.1097e-03
    23.50   4.3798e-07   1.1097e-03
    23.60   4.4075e-07   1.1097e-03
    23.70   4.4352e-07   1.1097e-03
    23.80   4.4629e-07   1.1097e-03
    23.90   4.4906e-07   1.1097e-03
    24.00   4.5183e-07   1.1097e-03
    24.10   4.5461e-07   1.1097e-03
    24.20   4.5739e-07   1.1097e-03
    24.30   4.6016e-07   1.1097e-03
    24.40   4.6294e-07   1.1097e-03
    24.50   4.6572e-07   1.1097e-03
    24.60   4.6851e-07   1.1097e-03
    24.70   4.7129e-07   1.1097e-03
    24.80   4.7407e-07   1.1097e-03
    24.90   4.7686e-07   1.1097e-03
    25.00   4.7965e-07   1.1097e-03
    25.10   4.8243e-07   1.1097e-03
    25.20   4.8522e-07   1.1097e-03
    25.30   4.8801e-07   1.1097e-03
    25.40   4.9080e-07   1.1097e-03
    25.50   4.9360e-07   1.1097e-03
    25.60   4.9639e-07   1.1097e-03
    25.70   4.9918e-07   1.1097e-03
    25.80   5.0198e-07   1.1097e-03
    25.90   5.0478e-07   1.1097e-03
    26.00   5.0757e-07   1.1097e-03
    26.10   5.1037e-07   1.1097e-03
    26.20   5.1317e-07   1.1097e-03
    26.30   5.1597e-07   1.1097e-03
    26.40   5.1878e-07   1.1097e-03
    26.50   5.2158e-07   1.1097e-03
    26.60   5.2438e-07   1.1097e-03
    26.70   5.2719e-07   1.1097e-03
    26.80   5.2999e-07   1.1097e-03
    26.90   5.3280e-07   1.1097e-03
    27.00   5.3561e-07   1.1097e-03
    27.10   5.3842e-07   1.1097e-03
    27.20   5.4123e-07   1.1097e-03
    27.30   5.4404e-07   1.1097e-03
    27.40   5.4685e-07   1.1097e-03
    27.50   5.4966e-07   1.1097e-03
    27.60   5.5248e-07   1.1097e-03
    27.70   5.5529e-07   1.1097e-03
    27.80   5.5811e-07   1.1097e-03
    27.90   5.6092e-07   1.1097e-03
    28.00   5.6374e-07   1.1097e-03
    28.10   5.6656e-07   1.1097e-03
    28.20   5.6937e-07   1.1097e-03
    28.30   5.7219e-07   1.1097e-03
    28.40   5.7501e-07   1.1097e-03
    28.50   5.7784e-07   1.1097e-03
    28.60   5.8066e-07   1.1097e-03
    28.70   5.8348e-07   1.1097e-03
    28.80   5.8630e-07   1.1097e-03
    28.90   5.8913e-07   1.1097e-03
    29.00   5.9195e-07   1.1097e-03
    29.10   5.9478e-07   1.1097e-03
    29.20   5.9760e-07   1.1097e-03
    29.30   6.0043e-07   1.1097e-03
    29.40   6.0326e-07   1.1097e-03
    29.50   6.0609e-07   1.1097e-03
    29.60   6.0892e-07   1.1097e-03
    29.70   6.1175e-07   1.1097e-03
    29.80   6.1458e-07   1.1097e-03
    29.90   6.1741e-07   1.1097e-03
    30.00   6.2024e-07   1.1097e-03
    30.10   6.2308e-07   1.1097e-03
    30.20   6.2591e-07   1.1097e-03
    30.30   6.2874e-07   1.1097e-03
    30.40   6.3158e-07   1.1097e-03
    30.50   6.3441e-07   1.1097e-03
    30.60   6.3725e-07   1.1097e-03
    30.70   6.4009e-07   1.1097e-03
    30.80   6.4293e-07   1.1097e-03
    30.90   6.4576e-07   1.1097e-03
    31.00   6.4860e-07   1.1097e-03
    31.10   6.5144e-07   1.1097e-03
    31.20   6.5428e-07   1.1097e-03
    31.30   6.5712e-07   1.1097e-03
    31.40   6.5997e-07   1.1097e-03
    31.50   6.6281e-07   1.1097e-03
    31.60   6.6565e-07   1.1097e-03
    31.70   6.6849e-07   1.1097e-03
    31.80   6.7134e-07   1.1097e-03
    31.90   6.7418e-07   1.1097e-03
    32.00   6.7703e-07   1.1097e-03
    32.10   6.7987e-07   1.1097e-03
    32.20   6.8272e-07   1.1097e-03
    32.30   6.8556e-07   1.1097e-03
    32.40   6.8841e-07   1.1097e-03
    32.50   6.9126e-07   1.1097e-03
    32.60   6.9411e-07   1.1097e-03
    32.70   6.9696e-07   1.1097e-03
    32.80   6.9981e-07   1.1097e-03
    32.90   7.0266e-07   1.1097e-03
    33.00   7.0551e-07   1.1097e-03
    33.10   7.0836e-07   1.1097e-03
    33.20   7.1121e-07   1.1097e-03
    33.30   7.1406e-07   1.1097e-03
    33.40   7.1691e-07   1.1097e-03
    33.50   7.1977e-07   1.1097e-03
    33.60   7.2262e-07   1.1097e-03
    33.70   7.2548e-07   1.1097e-03
    33.80   7.2833e-07   1.1097e-03
    33.90   7.3119e-07   1.1097e-03
    34.00   7.3404e-07   1.1097e-03
    34.10   7.3690e-07   1.1097e-03
    34.20   7.3975e-07   1.1097e-03
    34.30   7.4261e-07   1.1097e-03
    34.40   7.4547e-07   1.1097e-03
    34.50   7.4833e-07   1.1097e-03
    34.60   7.5118e-07   1.1097e-03
    34.70   7.5404e-07   1.1097e-03
    34.80   7.5690e-07   1.1097e-03
    34.90   7.5976e-07   1.1097e-03
    35.00   7.6262e-07   1.1097e-03
    35.10   7.6548e-07   1.1097e-03
    35.20   7.6834e-07   1.1097e-03
    35.30   7.7121e-07   1.1097e-03
    35.40   7.7407e-07   1.1097e-03
    35.50   7.7693e-07   1.1097e-03
    35.60   7.7979e-07   1.1097e-03
    35.70   7.8266e-07   1.1097e-03
    35.80   7.8552e-07   1.1097e-03
    35.90   7.8838e-07   1.1097e-03
    36.00   7.9125e-07   1.1097e-03
    36.10   7.9411e-07   1.1097e-03
    36.20   7.9698e-07   1.1097e-03
    36.30   7.9984e-07   1.1097e-03
    36.40   8.0271e-07   1.1097e-03
    36.50   8.0558e-07   1.1097e-03
    36.60   8.0844e-07   1.1097e-03
    36.70   8.1131e-07   1.1097e-03
    36.80   8.1418e-07   1.1097e-03
    36.90   8.1705e-07   1.1097e-03
    37.00   8.1991e-07   1.1097e-03
    37.10   8.2278e-07   1.1097e-03
    37.20   8.2565e-07   1.1097e-03
    37.30   8.2852e-07   1.1097e-03
    37.40   8.3139e-07   1.1097e-03
    37.50   8.3426e-07   1.1097e-03
    37.60   8.3713e-07   1.1097e-03
    37.70   8.4000e-07   1.1097e-03
    37.80   8.4288e-07   1.1097e-03
    37.90   8.4575e-07   1.1097e-03
    38.00   8.4862e-07   1.1097e-03
    38.10   8.5149e-07   1.1097e-03
    38.20   8.5436e-07   1.1097e-03
    38.30   8.5724e-07   1.1097e-03
    38.40   8.6011e-07   1.1097e-03
    38.50   8.6298e-07   1.1097e-03
    38.60   8.6586e-07   1.1097e-03
    38.70   8.6873e-07   1.1097e-03
    38.80   8.7161e-07   1.1097e-03
    38.90   8.7448e-07   1.1097e-03
    39.00   8.7736e-07   1.1097e-03
    39.10   8.8023e-07   1.1097e-03
    39.20   8.8311e-07   1.1097e-03
    39.30   8.8599e-07   1.1097e-03
    39.40   8.8886e-07   1.1097e-03
    39.50   8.9174e-07   1.1097e-03
    39.60   8.9462e-07   1.1097e-03
    39.70   8.9749e-07   1.1097e-03
    39.80   9.0037e-07   1.1097e-03
    39.90   9.0325e-07   1.1097e-03
    40.00   9.0613e-07   1.1097e-03
    40.10   9.0901e-07   1.1097e-03
    40.20   9.1189e-07   1.1097e-03
    40.30   9.1477e-07   1.1097e-03
    40.40   9.1765e-07   1.1097e-03
    40.50   9.2053e-07   1.1097e-03
    40.60   9.2341e-07   1.1097e-03
    40.70   9.2629e-07   1.1097e-03
    40.80   9.2917e-07   1.1097e-03
    40.90   9.3205e-07   1.1097e-03
    41.00   9.3493e-07   1.1097e-03
    41.10   9.3781e-07   1.1097e-03
    41.20   9.4069e-07   1.1097e-03
    41.30   9.4358e-07   1.1097e-03
    41.40   9.4646e-07   1.1097e-03
    41.50   9.4934e-07   1.1097e-03
    41.60   9.5222e-07   1.1097e-03
    41.70   9.5511e-07   1.1097e-03
    41.80   9.5799e-07   1.1097e-03
    41.90   9.6088e-07   1.1097e-03
    42.00   9.6376e-07   1.1097e-03
    42.10   9.6664e-07   1.1097e-03
    42.20   9.6953e-07   1.1097e-03
    42.30   9.7241e-07   1.1097e-03
    42.40   9.7530e-07   1.1097e-03
    42.50   9.7818e-07   1.1097e-03
    42.60   9.8107e-07   1.1097e-03
    42.70   9.8396e-07   1.1097e-03
    42.80   9.8684e-07   1.1097e-03
    42.90   9.8973e-07   1.1097e-03
    43.00   9.9261e-07   1.1097e-03
    43.10   9.9550e-07   1.1097e-03
    43.20   9.9839e-07   1.1097e-03
    43.30   1.0013e-06   1.1097e-03
    43.40   1.0042e-06   1.1097e-03
    43.50   1.0071e-06   1.1097e-03
    43.60   1.0099e-06   1.1097e-03
    43.70   1.0128e-06   1.1097e-03
    43.80   1.0157e-06   1.1097e-03
    43.90   1.0186e-06   1.1097e-03
    44.00   1.0215e-06   1.1097e-03
    44.10   1.0244e-06   1.1097e-03
    44.20   1.0273e-06   1.1097e-03
    44.30   1.0302e-06   1.1097e-03
    44.40   1.0331e-06   1.1097e-03
    44.50   1.0359e-06   1.1097e-03
    44.60   1.0388e-06   1.1097e-03
    44.70   1.0417e-06   1.1097e-03
    44.80   1.0446e-06   1.1097e-03
    44.90   1.0475e-06   1.1097e-03
    45.00   1.0504e-06   1.1097e-03
    45.10   1.0533e-06   1.1097e-03
    45.20   1.0562e-06   1.1097e-03
    45.30   1.0591e-06   1.1097e-03
    45.40   1.0620e-06   1.1097e-03
    45.50   1.0649e-06   1.1097e-03
    45.60   1.0677e-06   1.1097e-03
    45.70   1.0706e-06   1.1097e-03
    45.80   1.0735e-06   1.1097e-03
    45.90   1.0764e-06   1.1097e-03
    46.00   1.0793e-06   1.1097e-03
    46.10   1.0822e-06   1.1097e-03
    46.20   1.0851e-06   1.1097e-03
    46.30   1.0880e-06   1.1097e-03
    46.40   1.0909e-06   1.1097e-03
    46.50   1.0938e-06   1.1097e-03
    46.60   1.0967e-06   1.1097e-03
    46.70   1.0996e-06   1.1097e-03
    46.80   1.1025e-06   1.1097e-03
    46.90   1.1054e-06   1.1097e-03
    47.00   1.1083e-06   1.1097e-03
    47.10   1.1112e-06   1.1097e-03
    47.20   1.1141e-06   1.1097e-03
    47.30   1.1169e-06   1.1097e-03
    47.40   1.1198e-06   1.1097e-03
    47.50   1.1227e-06   1.1097e-03
    47.60   1.1256e-06   1.1097e-03
    47.70   1.1285e-06   1.1097e-03
    47.80   1.1314e-06   1.1097e-03
    47.90   1.1343e-06   1.1097e-03
    48.00   1.1372e-06   1.1097e-03
    48.10   1.1401e-06   1.1097e-03
    48.20   1.1430e-06   1.1097e-03
    48.30   1.1459e-06   1.1097e-03
    48.40   1.1488e-06   1.1097e-03
    48.50   1.1517e-06   1.1097e-03
    48.60   1.1546e-06   1.1097e-03
    48.70   1.1575e-06   1.1097e-03
    48.80   1.1604e-06   1.1097e-03
    48.90   1.1633e-06   1.1097e-03
    49.00   1.1662e-06   1.1097e-03
    49.10   1.1691e-06   1.1097e-03
    49.20   1.1720e-06   1.1097e-03
    49.30   1.1749e-06   1.1097e-03
    49.40   1.1778e-06   1.1097e-03
    49.50   1.1807e-06   1.1097e-03
    49.60   1.1836e-06   1.1097e-03
    49.70   1.1865e-06   1.1097e-03
    49.80   1.1894e-06   1.1097e-03
    49.90   1.1923e-06   1.1097e-03
    50.00   1.1952e-06   1.1097e-03
    50.10   1.1981e-06   1.1097e-03
    50.20   1.2010e-06   1.1097e-03
    50.30   1.2039e-06   1.1097e-03
    50.40   1.2068e-06   1.1097e-03
    50.50   1.2097e-06   1.1097e-03
    50.60   1.2126e-06   1.1097e-03
    50.70   1.2155e-06   1.1097e-03
    50.80   1.2184e-06   1.1097e-03
    50.90   1.2213e-06   1.1097e-03
    51.00   1.2242e-06   1.1097e-03
    51.10   1.2271e-06   1.1097e-03
    51.20   1.2300e-06   1.1097e-03
    51.30   1.2329e-06   1.1097e-03
    51.40   1.2358e-06   1.1097e-03
    51.50   1.2387e-06   1.1097e-03
    51.60   1.2416e-06   1.1097e-03
    51.70   1.2445e-06   1.1097e-03
    51.80   1.2474e-06   1.1097e-03
    51.90   1.2503e-06   1.1097e-03
    52.00   1.2532e-06   1.1097e-03
    52.10   1.2561e-06   1.1097e-03
    52.20   1.2590e-06   1.1097e-03
    52.30   1.2619e-06   1.1097e-03
    52.40   1.2648e-06   1.1097e-03
    52.50   1.2677e-06   1.1097e-03
    52.60   1.2706e-06   1.1097e-03
    52.70   1.2736e-06   1.1097e-03
    52.80   1.2765e-06   1.1097e-03
    52.90   1.2794e-06   1.1097e-03
    53.00   1.2823e-06   1.1097e-03
    53.10   1.2852e-06   1.1097e-03
    53.20   1.2881e-06   1.1097e-03
    53.30   1.2910e-06   1.1097e-03
    53.40   1.2939e-06   1.1097e-03
    53.50   1.2968e-06   1.1097e-03
    53.60   1.2997e-06   1.1097e-03
    53.70   1.3026e-06   1.1097e-03
    53.80   1.3055e-06   1.1097e-03
    53.90   1.3084e-06   1.1097e-03
    54.00   1.3113e-06   1.1097e-03
    54.10   1.3142e-06   1.1097e-03
    54.20   1.3171e-06   1.1097e-03
    54.30   1.3200e-06   1.1097e-03
    54.40   1.3229e-06   1.1097e-03
    54.50   1.3258e-06   1.1097e-03
    54.60   1.3288e-06   1.1097e-03
    54.70   1.3317e-06   1.1097e-03
    54.80   1.3346e-06   1.1097e-03
    54.90   1.3375e-06   1.1097e-03
    55.00   1.3404e-06   1.1097e-03
    55.10   1.3433e-06   1.1097e-03
    55.20   1.3462e-06   1.1097e-03
    55.30   1.3491e-06   1.1097e-03
    55.40   1.3520e-06   1.1097e-03
    55.50   1.3549e-06   1.1097e-03
    55.60   1.3578e-06   1.1097e-03
    55.70   1.3607e-06   1.1097e-03
    55.80   1.3636e-06   1.1097e-03
    55.90   1.3665e-06   1.1097e-03
    56.00   1.3695e-06   1.1097e-03
    56.10   1.3724e-06   1.1097e-03
    56.20   1.3753e-06   1.1097e-03
    56.30   1.3782e-06   1.1097e-03
    56.40   1.3811e-06   1.1097e-03
    56.50   1.3840e-06   1.1097e-03
    56.60   1.3869e-06   1.1097e-03
    56.70   1.3898e-06   1.1097e-03
    56.80   1.3927e-06   1.1097e-03
    56.90   1.3956e-06   1.1097e-03
    57.00   1.3985e-06   1.1097e-03
    57.10   1.4015e-06   1.1097e-03
    57.20   1.4044e-06   1.1097e-03
    57.30   1.4073e-06   1.1097e-03
    57.40   1.4102e-06   1.1097e-03
    57.50   1.4131e-06   1.1097e-03
    57.60   1.4160e-06   1.1097e-03
    57.70   1.4189e-06   1.1097e-03
    57.80   1.4218e-06   1.1097e-03
    57.90   1.4247e-06   1.1097e-03
    58.00   1.4276e-06   1.1097e-03
    58.10   1.4305e-06   1.1097e-03
    58.20   1.4335e-06   1.1097e-03
    58.30   1.4364e-06   1.1097e-03
    58.40   1.4393e-06   1.1097e-03
    58.50   1.4422e-06   1.1097e-03
    58.60   1.4451e-06   1.1097e-03
    58.70   1.4480e-06   1.1097e-03
    58.80   1.4509e-06   1.1097e-03
    58.90   1.4538e-06   1.1097e-03
    59.00   1.4567e-06   1.1097e-03
    59.10   1.4597e-06   1.1097e-03
    59.20   1.4626e-06   1.1097e-03
    59.30   1.4655e-06   1.1097e-03
    59.40   1.4684e-06   1.1097e-03
    59.50   1.4713e-06   1.1097e-03
    59.60   1.4742e-06   1.1097e-03
    59.70   1.4771e-06   1.1097e-03
    59.80   1.4800e-06   1.1097e-03
    59.90   1.4830e-06   1.1097e-03
    60.00   1.4859e-06   1.1097e-03
    60.10   1.4888e-06   1.1097e-03
    60.20   1.4917e-06   1.1097e-03
    60.30   1.4946e-06   1.1097e-03
    60.40   1.4975e-06   1.1097e-03
    60.50   1.5004e-06   1.1097e-03
    60.60   1.5033e-06   1.1097e-03
    60.70   1.5062e-06   1.1097e-03
    60.80   1.5092e-06   1.1097e-03
    60.90   1.5121e-06   1.1097e-03
    61.00   1.5150e-06   1.1097e-03
    61.10   1.5179e-06   1.1097e-03
    61.20   1.5208e-06   1.1097e-03
    61.30   1.5237e-06   1.1097e-03
    61.40   1.5266e-06   1.1097e-03
    61.50   1.5296e-06   1.1097e-03
    61.60   1.5325e-06   1.1097e-03
    61.70   1.5354e-06   1.1097e-03
    61.80   1.5383e-06   1.1097e-03
    61.90   1.5412e-06   1.1097e-03
    62.00   1.5441e-06   1.1097e-03
    62.10   1.5470e-06   1.1097e-03
    62.20   1.5499e-06   1.1097e-03
    62.30   1.5529e-06   1.1097e-03
    62.40   1.5558e-06   1.1097e-03
    62.50   1.5587e-06   1.1097e-03
    62.60   1.5616e-06   1.1097e-03
    62.70   1.5645e-06   1.1097e-03
    62.80   1.5674e-06   1.1097e-03
    62.90   1.5703e-06   1.1097e-03
    63.00   1.5733e-06   1.1097e-03
    63.10   1.5762e-06   1.1097e-03
    63.20   1.5791e-06   1.1097e-03
    63.30   1.5820e-06   1.1097e-03
    63.40   1.5849e-06   1.1097e-03
    63.50   1.5878e-06   1.1097e-03
    63.60   1.5908e-06   1.1097e-03
    63.70   1.5937e-06   1.1097e-03
    63.80   1.5966e-06   1.1097e-03
    63.90   1.5995e-06   1.1097e-03
    64.00   1.6024e-06   1.1097e-03
    64.10   1.6053e-06   1.1097e-03
    64.20   1.6082e-06   1.1097e-03
    64.30   1.6112e-06   1.1097e-03
    64.40   1.6141e-06   1.1097e-03
    64.50   1.6170e-06   1.1097e-03
    64.60   1.6199e-06   1.1097e-03
    64.70   1.6228e-06   1.1097e-03
    64.80   1.6257e-06   1.1097e-03
    64.90   1.6287e-06   1.1097e-03
    65.00   1.6316e-06   1.1097e-03
    65.10   1.6345e-06   1.1097e-03
    65.20   1.6374e-06   1.1097e-03
    65.30   1.6403e-06   1.1097e-03
    65.40   1.6432e-06   1.1097e-03
    65.50   1.6462e-06   1.1097e-03
    65.60   1.6491e-06   1.1097e-03
    65.70   1.6520e-06   1.1097e-03
    65.80   1.6549e-06   1.1097e-03
    65.90   1.6578e-06   1.1097e-03
    66.00   1.6607e-06   1.1097e-03
    66.10   1.6637e-06   1.1097e-03
    66.20   1.6666e-06   1.1097e-03
    66.30   1.6695e-06   1.1097e-03
    66.40   1.6724e-06   1.1097e-03
    66.50   1.6753e-06   1.1097e-03
    66.60   1.6782e-06   1.1097e-03
    66.70   1.6812e-06   1.1097e-03
    66.80   1.6841e-06   1.1097e-03
    66.90   1.6870e-06   1.1097e-03
    67.00   1.6899e-06   1.1097e-03
    67.10   1.6928e-06   1.1097e-03
    67.20   1.6957e-06   1.1097e-03
    67.30   1.6987e-06   1.1097e-03
    67.40   1.7016e-06   1.1097e-03
    67.50   1.7045e-06   1.1097e-03
    67.60   1.7074e-06   1.1097e-03
    67.70   1.7103e-06   1.1097e-03
    67.80   1.7132e-06   1.1097e-03
    67.90   1.7162e-06   1.1097e-03
    68.00   1.7191e-06   1.1097e-03
    68.10   1.7220e-06   1.1097e-03
    68.20   1.7249e-06   1.1097e-03
    68.30   1.7278e-06   1.1097e-03
    68.40   1.7308e-06   1.1097e-03
    68.50   1.7337e-06   1.1097e-03
    68.60   1.7366e-06   1.1097e-03
    68.70   1.7395e-06   1.1097e-03
    68.80   1.7424e-06   1.1097e-03
    68.90   1.7453e-06   1.1097e-03
    69.00   1.7483e-06   1.1097e-03
    69.10   1.7512e-06   1.1097e-03
    69.20   1.7541e-06   1.1097e-03
    69.30   1.7570e-06   1.1097e-03
    69.40   1.7599e-06   1.1097e-03
    69.50   1.7629e-06   1.1097e-03
    69.60   1.7658e-06   1.1097e-03
    69.70   1.7687e-06   1.1097e-03
    69.80   1.7716e-06   1.1097e-03
    69.90   1.7745e-06   1.1097e-03
    70.00   1.7775e-06   1.1097e-03
    70.10   1.7804e-06   1.1097e-03
    70.20   1.7833e-06   1.1097e-03
    70.30   1.7862e-06   1.1097e-03
    70.40   1.7891e-06   1.1097e-03
    70.50   1.7921e-06   1.1097e-03
    70.60   1.7950e-06   1.1097e-03
    70.70   1.7979e-06   1.1097e-03
    70.80   1.8008e-06   1.1097e-03
    70.90   1.8037e-06   1.1097e-03
    71.00   1.8067e-06   1.1097e-03
    71.10   1.8096e-06   1.1097e-03
    71.20   1.8125e-06   1.1097e-03
    71.30   1.8154e-06   1.1097e-03
    71.40   1.8183e-06   1.1097e-03
    71.50   1.8213e-06   1.1097e-03
    71.60   1.8242e-06   1.1097e-03
    71.70   1.8271e-06   1.1097e-03
    71.80   1.8300e-06   1.1097e-03
    71.90   1.8329e-06   1.1097e-03
    72.00   1.8359e-06   1.1097e-03
    72.10   1.8388e-06   1.1097e-03
    72.20   1.8417e-06   1.1097e-03
    72.30   1.8446e-06   1.1097e-03
    72.40   1.8475e-06   1.1097e-03
    72.50   1.8505e-06   1.1097e-03
    72.60   1.8534e-06   1.1097e-03
    72.70   1.8563e-06   1.1097e-03
    72.80   1.8592e-06   1.1097e-03
    72.90   1.8621e-06   1.1097e-03
    73.00   1.8651e-06   1.1097e-03
    73.10   1.8680e-06   1.1097e-03
    73.20   1.8709e-06   1.1097e-03
    73.30   1.8738e-06   1.1097e-03
    73.40   1.8767e-06   1.1097e-03
    73.50   1.8797e-06   1.1097e-03
    73.60   1.8826e-06   1.1097e-03
    73.70   1.8855e-06   1.1097e-03
    73.80   1.8884e-06   1.1097e-03
    73.90   1.8913e-06   1.1097e-03
    74.00   1.8943e-06   1.1097e-03
    74.10   1.8972e-06   1.1097e-03
    74.20   1.9001e-06   1.1097e-03
    74.30   1.9030e-06   1.1097e-03
    74.40   1.9060e-06   1.1097e-03
    74.50   1.9089e-06   1.1097e-03
    74.60   1.9118e-06   1.1097e-03
    74.70   1.9147e-06   1.1097e-03
    74.80   1.9176e-06   1.1097e-03
    74.90   1.9206e-06   1.1097e-03
    75.00   1.9235e-06   1.1097e-03
    75.10   1.9264e-06   1.1097e-03
    75.20   1.9293e-06   1.1097e-03
    75.30   1.9322e-06   1.1097e-03
    75.40   1.9352e-06   1.1097e-03
    75.50   1.9381e-06   1.1097e-03
    75.60   1.9410e-06   1.1097e-03
    75.70   1.9439e-06   1.1097e-03
    75.80   1.9469e-06   1.1097e-03
    75.90   1.9498e-06   1.1097e-03
    76.00   1.9527e-06   1.1097e-03
    76.10   1.9556e-06   1.1097e-03
    76.20   1.9585e-06   1.1097e-03
    76.30   1.9615e-06   1.1097e-03
    76.40   1.9644e-06   1.1097e-03
    76.50   1.9673e-06   1.1097e-03
    76.60   1.9702e-06   1.1097e-03
    76.70   1.9732e-06   1.1097e-03
    76.80   1.9761e-06   1.1097e-03
    76.90   1.9790e-06   1.1097e-03
    77.00   1.9819e-06   1.1097e-03
    77.10   1.9849e-06   1.1097e-03
    77.20   1.9878e-06   1.1097e-03
    77.30   1.9907e-06   1.1097e-03
    77.40   1.9936e-06   1.1097e-03
    77.50   1.9965e-06   1.1097e-03
    77.60   1.9995e-06   1.1097e-03
    77.70   2.0024e-06   1.1097e-03
    77.80   2.0053e-06   1.1097e-03
    77.90   2.0082e-06   1.1097e-03
    78.00   2.0112e-06   1.1097e-03
    78.10   2.0141e-06   1.1097e-03
    78.20   2.0170e-06   1.1097e-03
    78.30   2.0199e-06   1.1097e-03
    78.40   2.0229e-06   1.1097e-03
    78.50   2.0258e-06   1.1097e-03
    78.60   2.0287e-06   1.1097e-03
    78.70   2.0316e-06   1.1097e-03
    78.80   2.0345e-06   1.1097e-03
    78.90   2.0375e-06   1.1097e-03
    79.00   2.0404e-06   1.1097e-03
    79.10   2.0433e-06   1.1097e-03
    79.20   2.0462e-06   1.1097e-03
    79.30   2.0492e-06   1.1097e-03
    79.40   2.0521e-06   1.1097e-03
    79.50   2.0550e-06   1.1097e-03
    79.60   2.0579e-06   1.1097e-03
    79.70   2.0609e-06   1.1097e-03
    79.80   2.0638e-06   1.1097e-03
    79.90   2.0667e-06   1.1097e-03
    80.00   2.0696e-06   1.1097e-03
    80.10   2.0726e-06   1.1097e-03
    80.20   2.0755e-06   1.1097e-03
    80.30   2.0784e-06   1.1097e-03
    80.40   2.0813e-06   1.1097e-03
    80.50   2.0842e-06   1.1097e-03
    80.60   2.0872e-06   1.1097e-03
    80.70   2.0901e-06   1.1097e-03
    80.80   2.0930e-06   1.1097e-03
    80.90   2.0959e-06   1.1097e-03
    81.00   2.0989e-06   1.1097e-03
    81.10   2.1018e-06   1.1097e-03
    81.20   2.1047e-06   1.1097e-03
    81.30   2.1076e-06   1.1097e-03
    81.40   2.1106e-06   1.1097e-03
    81.50   2.1135e-06   1.1097e-03
    81.60   2.1164e-06   1.1097e-03
    81.70   2.1193e-06   1.1097e-03
    81.80   2.1223e-06   1.1097e-03
    81.90   2.1252e-06   1.1097e-03
    82.00   2.1281e-06   1.1097e-03
    82.10   2.1310e-06   1.1097e-03
    82.20   2.1340e-06   1.1097e-03
    82.30   2.1369e-06   1.1097e-03
    82.40   2.1398e-06   1.1097e-03
    82.50   2.1427e-06   1.1097e-03
    82.60   2.1457e-06   1.1097e-03
    82.70   2.1486e-06   1.1097e-03
    82.80   2.1515e-06   1.1097e-03
    82.90   2.1544e-06   1.1097e-03
    83.00   2.1574e-06   1.1097e-03
    83.10   2.1603e-06   1.1097e-03
    83.20   2.1632e-06   1.1097e-03
    83.30   2.1661e-06   1.1097e-03
    83.40   2.1691e-06   1.1097e-03
    83.50   2.1720e-06   1.1097e-03
    83.60   2.1749e-06   1.1097e-03
    83.70   2.1778e-06   1.1097e-03
    83.80   2.1808e-06   1.1097e-03
    83.90   2.1837e-06   1.1097e-03
    84.00   2.1866e-06   1.1097e-03
    84.10   2.1895e-06   1.1097e-03
    84.20   2.1925e-06   1.1097e-03
    84.30   2.1954e-06   1.1097e-03
    84.40   2.1983e-06   1.1097e-03
    84.50   2.2012e-06   1.1097e-03
    84.60   2.2042e-06   1.1097e-03
    84.70   2.2071e-06   1.1097e-03
    84.80   2.2100e-06   1.1097e-03
    84.90   2.2129e-06   1.1097e-03
    85.00   2.2159e-06   1.1097e-03
    85.10   2.2188e-06   1.1097e-03
    85.20   2.2217e-06   1.1097e-03
    85.30   2.2246e-06   1.1097e-03
    85.40   2.2276e-06   1.1097e-03
    85.50   2.2305e-06   1.1097e-03
    85.60   2.2334e-06   1.1097e-03
    85.70   2.2364e-06   1.1097e-03
    85.80   2.2393e-06   1.1097e-03
    85.90   2.2422e-06   1.1097e-03
    86.00   2.2451e-06   1.1097e-03
    86.10   2.2481e-06   1.1097e-03
    86.20   2.2510e-06   1.1097e-03
    86.30   2.2539e-06   1.1097e-03
    86.40   2.2568e-06   1.1097e-03
    86.50   2.2598e-06   1.1097e-03
    86.60   2.2627e-06   1.1097e-03
    86.70   2.2656e-06   1.1097e-03
    86.80   2.2685e-06   1.1097e-03
    86.90   2.2715e-06   1.1097e-03
    87.00   2.2744e-06   1.1097e-03
    87.10   2.2773e-06   1.1097e-03
    87.20   2.2802e-06   1.1097e-03
    87.30   2.2832e-06   1.1097e-03
    87.40   2.2861e-06   1.1097e-03
    87.50   2.2890e-06   1.1097e-03
    87.60   2.2919e-06   1.1097e-03
    87.70   2.2949e-06   1.1097e-03
    87.80   2.2978e-06   1.1097e-03
    87.90   2.3007e-06   1.1097e-03
    88.00   2.3037e-06   1.1097e-03
    88.10   2.3066e-06   1.1097e-03
    88.20   2.3095e-06   1.1097e-03
    88.30   2.3124e-06   1.1097e-03
    88.40   2.3154e-06   1.1097e-03
    88.50   2.3183e-06   1.1097e-03
    88.60   2.3212e-06   1.1097e-03
    88.70   2.3241e-06   1.1097e-03
    88.80   2.3271e-06   1.1097e-03
    88.90   2.3300e-06   1.1097e-03
    89.00   2.3329e-06   1.1097e-03
    89.10   2.3358e-06   1.1097e-03
    89.20   2.3388e-06   1.1097e-03
    89.30   2.3417e-06   1.1097e-03
    89.40   2.3446e-06   1.1097e-03
    89.50   2.3476e-06   1.1097e-03
    89.60   2.3505e-06   1.1097e-03
    89.70   2.3534e-06   1.1097e-03
    89.80   2.3563e-06   1.1097e-03
    89.90   2.3593e-06   1.1097e-03
    90.00   2.3622e-06   1.1097e-03
    90.10   2.3651e-06   1.1097e-03
    90.20   2.3680e-06   1.1097e-03
    90.30   2.3710e-06   1.1097e-03
    90.40   2.3739e-06   1.1097e-03
    90.50   2.3768e-06   1.1097e-03
    90.60   2.3798e-06   1.1097e-03
    90.70   2.3827e-06   1.1097e-03
    90.80   2.3856e-06   1.1097e-03
    90.90   2.3885e-06   1.1097e-03
    91.00   2.3915e-06   1.1097e-03
    91.10   2.3944e-06   1.1097e-03
    91.20   2.3973e-06   1.1097e-03
    91.30   2.4002e-06   1.1097e-03
    91.40   2.4032e-06   1.1097e-03
    91.50   2.4061e-06   1.1097e-03
    91.60   2.4090e-06   1.1097e-03
    91.70   2.4120e-06   1.1097e-03
    91.80   2.4149e-06   1.1097e-03
    91.90   2.4178e-06   1.1097e-03
    92.00   2.4207e-06   1.1097e-03
    92.10   2.4237e-06   1.1097e-03
    92.20   2.4266e-06   1.1097e-03
    92.30   2.4295e-06   1.1097e-03
    92.40   2.4325e-06   1.1097e-03
    92.50   2.4354e-06   1.1097e-03
    92.60   2.4383e-06   1.1097e-03
    92.70   2.4412e-06   1.1097e-03
    92.80   2.4442e-06   1.1097e-03
    92.90   2.4471e-06   1.1097e-03
    93.00   2.4500e-06   1.1097e-03
    93.10   2.4529e-06   1.1097e-03
    93.20   2.4559e-06   1.1097e-03
    93.30   2.4588e-06   1.1097e-03
    93.40   2.4617e-06   1.1097e-03
    93.50   2.4647e-06   1.1097e-03
    93.60   2.4676e-06   1.1097e-03
    93.70   2.4705e-06   1.1097e-03
    93.80   2.4734e-06   1.1097e-03
    93.90   2.4764e-06   1.1097e-03
    94.00   2.4793e-06   1.1097e-03
    94.10   2.4822e-06   1.1097e-03
    94.20   2.4852e-06   1.1097e-03
    94.30   2.4881e-06   1.1097e-03
    94.40   2.4910e-06   1.1097e-03
    94.50   2.4939e-06   1.1097e-03
    94.60   2.4969e-06   1.1097e-03
    94.70   2.4998e-06   1.1097e-03
    94.80   2.5027e-06   1.1097e-03
    94.90   2.5057e-06   1.1097e-03
    95.00   2.5086e-06   1.1097e-03
    95.10   2.5115e-06   1.1097e-03
    95.20   2.5144e-06   1.1097e-03
    95.30   2.5174e-06   1.1097e-03
    95.40   2.5203e-06   1.1097e-03
    95.50   2.5232e-06   1.1097e-03
    95.60   2.5262e-06   1.1097e-03
    95.70   2.5291e-06   1.1097e-03
    95.80   2.5320e-06   1.1097e-03
    95.90   2.5349e-06   1.1097e-03
    96.00   2.5379e-06   1.1097e-03
    96.10   2.5408e-06   1.1097e-03
    96.20   2.5437e-06   1.1097e-03
    96.30   2.5467e-06   1.1097e-03
    96.40   2.5496e-06   1.1097e-03
    96.50   2.5525e-06   1.1097e-03
    96.60   2.5554e-06   1.1097e-03
    96.70   2.5584e-06   1.1097e-03
    96.80   2.5613e-06   1.1097e-03
    96.90   2.5642e-06   1.1097e-03
    97.00   2.5672e-06   1.1097e-03
    97.10   2.5701e-06   1.1097e-03
    97.20   2.5730e-06   1.1097e-03
    97.30   2.5759e-06   1.1097e-03
    97.40   2.5789e-06   1.1097e-03
    97.50   2.5818e-06   1.1097e-03
    97.60   2.5847e-06   1.1097e-03
    97.70   2.5877e-06   1.1097e-03
    97.80   2.5906e-06   1.1097e-03
    97.90   2.5935e-06   1.1097e-03
    98.00   2.5964e-06   1.1097e-03
    98.10   2.5994e-06   1.1097e-03
    98.20   2.6023e-06   1.1097e-03
    98.30   2.6052e-06   1.1097e-03
    98.40   2.6082e-06   1.1097e-03
    98.50   2.6111e-06   1.1097e-03
    98.60   2.6140e-06   1.1097e-03
    98.70   2.6169e-06   1.1097e-03
    98.80   2.6199e-06   1.1097e-03
    98.90   2.6228e-06   1.1097e-03
    99.00   2.6257e-06   1.1097e-03
    99.10   2.6287e-06   1.1097e-03
    99.20   2.6316e-06   1.1097e-03
    99.30   2.6345e-06   1.1097e-03
    99.40   2.6375e-06   1.1097e-03
    99.50   2.6404e-06   1.1097e-03
    99.60   2.6433e-06   1.1097e-03
    99.70   2.6462e-06   1.1097e-03
    99.80   2.6492e-06   1.1097e-03
    99.90   2.6521e-06   1.1097e-03
   100.00   2.6550e-06   1.1097e-03
   100.10   2.6580e-06   1.1097e-03
   100.20   2.6609e-06   1.1097e-03
   100.30   2.6638e-06   1.1097e-03
   100.40   2.6667e-06   1.1097e-03
   100.50   2.6697e-06   1.1097e-03
   100.60   2.6726e-06   1.1097e-03
   100.70   2.6755e-06   1.1097e-03
   100.80   2.6785e-06   1.1097e-03
   100.90   2.6814e-06   1.1097e-03
   101.00   2.6843e-06   1.1097e-03
   101.10   2.6873e-06   1.1097e-03
   101.20   2.6902e-06   1.1097e-03
   101.30   2.6931e-06   1.1097e-03
   101.40   2.6960e-06   1.1097e-03
   101.50   2.6990e-06   1.1097e-03
   101.60   2.7019e-06   1.1097e-03
   101.70   2.7048e-06   1.1097e-03
   101.80   2.7078e-06   1.1097e-03
   101.90   2.7107e-06   1.1097e-03
   102.00   2.7136e-06   1.1097e-03
   102.10   2.7166e-06   1.1097e-03
   102.20   2.7195e-06   1.1097e-03
   102.30   2.7224e-06   1.1097e-03
   102.40   2.7253e-06   1.1097e-03
   102.50   2.7283e-06   1.1097e-03
   102.60   2.7312e-06   1.1097e-03
   102.70   2.7341e-06   1.1097e-03
   102.80   2.7371e-06   1.1097e-03
   102.90   2.7400e-06   1.1097e-03
   103.00   2.7429e-06   1.1097e-03
   103.10   2.7459e-06   1.1097e-03
   103.20   2.7488e-06   1.1097e-03
   103.30   2.7517e-06   1.1097e-03
   103.40   2.7546e-06   1.1097e-03
   103.50   2.7576e-06   1.1097e-03
   103.60   2.7605e-06   1.1097e-03
   103.70   2.7634e-06   1.1097e-03
   103.80   2.7664e-06   1.1097e-03
   103.90   2.7693e-06   1.1097e-03
   104.00   2.7722e-06   1.1097e-03
   104.10   2.7752e-06   1.1097e-03
   104.20   2.7781e-06   1.1097e-03
   104.30   2.7810e-06   1.1097e-03
   104.40   2.7839e-06   1.1097e-03
   104.50   2.7869e-06   1.1097e-03
   104.60   2.7898e-06   1.1097e-03
   104.70   2.7927e-06   1.1097e-03
   104.80   2.7957e-06   1.1097e-03
   104.90   2.7986e-06   1.1097e-03
   105.00   2.8015e-06   1.1097e-03
   105.10   2.8045e-06   1.1097e-03
   105.20   2.8074e-06   1.1097e-03
   105.30   2.8103e-06   1.1097e-03
   105.40   2.8132e-06   1.1097e-03
   105.50   2.8162e-06   1.1097e-03
   105.60   2.8191e-06   1.1097e-03
   105.70   2.8220e-06   1.1097e-03
   105.80   2.8250e-06   1.1097e-03
   105.90   2.8279e-06   1.1097e-03
   106.00   2.8308e-06   1.1097e-03
   106.10   2.8338e-06   1.1097e-03
   106.20   2.8367e-06   1.1097e-03
   106.30   2.8396e-06   1.1097e-03
   106.40   2.8426e-06   1.1097e-03
   106.50   2.8455e-06   1.1097e-03
   106.60   2.8484e-06   1.1097e-03
   106.70   2.8513e-06   1.1097e-03
   106.80   2.8543e-06   1.1097e-03
   106.90   2.8572e-06   1.1097e-03
   107.00   2.8601e-06   1.1097e-03
   107.10   2.8631e-06   1.1097e-03
   107.20   2.8660e-06   1.1097e-03
   107.30   2.8689e-06   1.1097e-03
   107.40   2.8719e-06   1.1097e-03
   107.50   2.8748e-06   1.1097e-03
   107.60   2.8777e-06   1.1097e-03
   107.70   2.8807e-06   1.1097e-03
   107.80   2.8836e-06   1.1097e-03
   107.90   2.8865e-06   1.1097e-03
   108.00   2.8894e-06   1.1097e-03
   108.10   2.8924e-06   1.1097e-03
   108.20   2.8953e-06   1.1097e-03
   108.30   2.8982e-06   1.1097e-03
   108.40   2.9012e-06   1.1097e-03
   108.50   2.9041e-06   1.1097e-03
   108.60   2.9070e-06   1.1097e-03
   108.70   2.9100e-06   1.1097e-03
   108.80   2.9129e-06   1.1097e-03
   108.90   2.9158e-06   1.1097e-03
   109.00   2.9188e-06   1.1097e-03
   109.10   2.9217e-06   1.1097e-03
   109.20   2.9246e-06   1.1097e-03
   109.30   2.9275e-06   1.1097e-03
   109.40   2.9305e-06   1.1097e-03
   109.50   2.9334e-06   1.1097e-03
   109.60   2.9363e-06   1.1097e-03
   109.70   2.9393e-06   1.1097e-03
   109.80   2.9422e-06   1.1097e-03
   109.90   2.9451e-06   1.1097e-03
   110.00   2.9481e-06   1.1097e-03
   110.10   2.9510e-06   1.1097e-03
   110.20   2.9539e-06   1.1097e-03
   110.30   2.9569e-06   1.1097e-03
   110.40   2.9598e-06   1.1097e-03
   110.50   2.9627e-06   1.1097e-03
   110.60   2.9657e-06   1.1097e-03
   110.70   2.9686e-06   1.1097e-03
   110.80   2.9715e-06   1.1097e-03
   110.90   2.9744e-06   1.1097e-03
   111.00   2.9774e-06   1.1097e-03
   111.10   2.9803e-06   1.1097e-03
   111.20   2.9832e-06   1.1097e-03
   111.30   2.9862e-06   1.1097e-03
   111.40   2.9891e-06   1.1097e-03
   111.50   2.9920e-06   1.1097e-03
   111.60   2.9950e-06   1.1097e-03
   111.70   2.9979e-06   1.1097e-03
   111.80   3.0008e-06   1.1097e-03
   111.90   3.0038e-06   1.1097e-03
   112.00   3.0067e-06   1.1097e-03
   112.10   3.0096e-06   1.1097e-03
   112.20   3.0126e-06   1.1097e-03
   112.30   3.0155e-06   1.1097e-03
   112.40   3.0184e-06   1.1097e-03
   112.50   3.0213e-06   1.1097e-03
   112.60   3.0243e-06   1.1097e-03
   112.70   3.0272e-06   1.1097e-03
   112.80   3.0301e-06   1.1097e-03
   112.90   3.0331e-06   1.1097e-03
   113.00   3.0360e-06   1.1097e-03
   113.10   3.0389e-06   1.1097e-03
   113.20   3.0419e-06   1.1097e-03
   113.30   3.0448e-06   1.1097e-03
   113.40   3.0477e-06   1.1097e-03
   113.50   3.0507e-06   1.1097e-03
   113.60   3.0536e-06   1.1097e-03
   113.70   3.0565e-06   1.1097e-03
   113.80   3.0595e-06   1.1097e-03
   113.90   3.0624e-06   1.1097e-03
   114.00   3.0653e-06   1.1097e-03
   114.10   3.0683e-06   1.1097e-03
   114.20   3.0712e-06   1.1097e-03
   114.30   3.0741e-06   1.1097e-03
   114.40   3.0771e-06   1.1097e-03
   114.50   3.0800e-06   1.1097e-03
   114.60   3.0829e-06   1.1097e-03
   114.70   3.0858e-06   1.1097e-03
   114.80   3.0888e-06   1.1097e-03
   114.90   3.0917e-06   1.1097e-03
   115.00   3.0946e-06   1.1097e-03
   115.10   3.0976e-06   1.1097e-03
   115.20   3.1005e-06   1.1097e-03
   115.30   3.1034e-06   1.1097e-03
   115.40   3.1064e-06   1.1097e-03
   115.50   3.1093e-06   1.1097e-03
   115.60   3.1122e-06   1.1097e-03
   115.70   3.1152e-06   1.1097e-03
   115.80   3.1181e-06   1.1097e-03
   115.90   3.1210e-06   1.1097e-03
   116.00   3.1240e-06   1.1097e-03
   116.10   3.1269e-06   1.1097e-03
   116.20   3.1298e-06   1.1097e-03
   116.30   3.1328e-06   1.1097e-03
   116.40   3.1357e-06   1.1097e-03
   116.50   3.1386e-06   1.1097e-03
   116.60   3.1416e-06   1.1097e-03
   116.70   3.1445e-06   1.1097e-03
   116.80   3.1474e-06   1.1097e-03
   116.90   3.1504e-06   1.1097e-03
   117.00   3.1533e-06   1.1097e-03
   117.10   3.1562e-06   1.1097e-03
   117.20   3.1591e-06   1.1097e-03
   117.30   3.1621e-06   1.1097e-03
   117.40   3.1650e-06   1.1097e-03
   117.50   3.1679e-06   1.1097e-03
   117.60   3.1709e-06   1.1097e-03
   117.70   3.1738e-06   1.1097e-03
   117.80   3.1767e-06   1.1097e-03
   117.90   3.1797e-06   1.1097e-03
   118.00   3.1826e-06   1.1097e-03
   118.10   3.1855e-06   1.1097e-03
   118.20   3.1885e-06   1.1097e-03
   118.30   3.1914e-06   1.1097e-03
   118.40   3.1943e-06   1.1097e-03
   118.50   3.1973e-06   1.1097e-03
   118.60   3.2002e-06   1.1097e-03
   118.70   3.2031e-06   1.1097e-03
   118.80   3.2061e-06   1.1097e-03
   118.90   3.2090e-06   1.1097e-03
   119.00   3.2119e-06   1.1097e-03
   119.10   3.2149e-06   1.1097e-03
   119.20   3.2178e-06   1.1097e-03
   119.30   3.2207e-06   1.1097e-03
   119.40   3.2237e-06   1.1097e-03
   119.50   3.2266e-06   1.1097e-03
   119.60   3.2295e-06   1.1097e-03
   119.70   3.2325e-06   1.1097e-03
   119.80   3.2354e-06   1.1097e-03
   119.90   3.2383e-06   1.1097e-03
   120.00   3.2413e-06   1.1097e-03
   120.10   3.2442e-06   1.1097e-03
   120.20   3.2471e-06   1.1097e-03
   120.30   3.2501e-06   1.1097e-03
   120.40   3.2530e-06   1.1097e-03
   120.50   3.2559e-06   1.1097e-03
   120.60   3.2588e-06   1.1097e-03
   120.70   3.2618e-06   1.1097e-03
   120.80   3.2647e-06   1.1097e-03
   120.90   3.2676e-06   1.1097e-03
   121.00   3.2706e-06   1.1097e-03
   121.10   3.2735e-06   1.1097e-03
   121.20   3.2764e-06   1.1097e-03
   121.30   3.2794e-06   1.1097e-03
   121.40   3.2823e-06   1.1097e-03
   121.50   3.2852e-06   1.1097e-03
   121.60   3.2882e-06   1.1097e-03
   121.70   3.2911e-06   1.1097e-03
   121.80   3.2940e-06   1.1097e-03
   121.90   3.2970e-06   1.1097e-03
   122.00   3.2999e-06   1.1097e-03
   122.10   3.3028e-06   1.1097e-03
   122.20   3.3058e-06   1.1097e-03
   122.30   3.3087e-06   1.1097e-03
   122.40   3.3116e-06   1.1097e-03
   122.50   3.3146e-06   1.1097e-03
   122.60   3.3175e-06   1.1097e-03
   122.70   3.3204e-06   1.1097e-03
   122.80   3.3234e-06   1.1097e-03
   122.90   3.3263e-06   1.1097e-03
   123.00   3.3292e-06   1.1097e-03
   123.10   3.3322e-06   1.1097e-03
   123.20   3.3351e-06   1.1097e-03
   123.30   3.3380e-06   1.1097e-03
   123.40   3.3410e-06   1.1097e-03
   123.50   3.3439e-06   1.1097e-03
   123.60   3.3468e-06   1.1097e-03
   123.70   3.3498e-06   1.1097e-03
   123.80   3.3527e-06   1.1097e-03
   123.90   3.3556e-06   1.1097e-03
   124.00   3.3586e-06   1.1097e-03
   124.10   3.3615e-06   1.1097e-03
   124.20   3.3644e-06   1.1097e-03
   124.30   3.3674e-06   1.1097e-03
   124.40   3.3703e-06   1.1097e-03
   124.50   3.3732e-06   1.1097e-03
   124.60   3.3762e-06   1.1097e-03
   124.70   3.3791e-06   1.1097e-03
   124.80   3.3820e-06   1.1097e-03
   124.90   3.3850e-06   1.1097e-03
   125.00   3.3879e-06   1.1097e-03
   125.10   3.3908e-06   1.1097e-03
   125.20   3.3938e-06   1.1097e-03
   125.30   3.3967e-06   1.1097e-03
   125.40   3.3996e-06   1.1097e-03
   125.50   3.4026e-06   1.1097e-03
   125.60   3.4055e-06   1.1097e-03
   125.70   3.4084e-06   1.1097e-03
   125.80   3.4114e-06   1.1097e-03
   125.90   3.4143e-06   1.1097e-03
   126.00   3.4172e-06   1.1097e-03
   126.10   3.4202e-06   1.1097e-03
   126.20   3.4231e-06   1.1097e-03
   126.30   3.4260e-06   1.1097e-03
   126.40   3.4290e-06   1.1097e-03
   126.50   3.4319e-06   1.1097e-03
   126.60   3.4348e-06   1.1097e-03
   126.70   3.4378e-06   1.1097e-03
   126.80   3.4407e-06   1.1097e-03
   126.90   3.4436e-06   1.1097e-03
   127.00   3.4466e-06   1.1097e-03
   127.10   3.4495e-06   1.1097e-03
   127.20   3.4524e-06   1.1097e-03
   127.30   3.4554e-06   1.1097e-03
   127.40   3.4583e-06   1.1097e-03
   127.50   3.4612e-06   1.1097e-03
   127.60   3.4642e-06   1.1097e-03
   127.70   3.4671e-06   1.1097e-03
   127.80   3.4700e-06   1.1097e-03
   127.90   3.4730e-06   1.1097e-03
   128.00   3.4759e-06   1.1097e-03
   128.10   3.4788e-06   1.1097e-03
   128.20   3.4818e-06   1.1097e-03
   128.30   3.4847e-06   1.1097e-03
   128.40   3.4876e-06   1.1097e-03
   128.50   3.4906e-06   1.1097e-03
   128.60   3.4935e-06   1.1097e-03
   128.70   3.4964e-06   1.1097e-03
   128.80   3.4994e-06   1.1097e-03
   128.90   3.5023e-06   1.1097e-03
   129.00   3.5052e-06   1.1097e-03
   129.10   3.5082e-06   1.1097e-03
   129.20   3.5111e-06   1.1097e-03
   129.30   3.5140e-06   1.1097e-03
   129.40   3.5170e-06   1.1097e-03
   129.50   3.5199e-06   1.1097e-03
   129.60   3.5228e-06   1.1097e-03
   129.70   3.5258e-06   1.1097e-03
   129.80   3.5287e-06   1.1097e-03
   129.90   3.5316e-06   1.1097e-03
   130.00   3.5346e-06   1.1097e-03
   130.10   3.5375e-06   1.1097e-03
   130.20   3.5404e-06   1.1097e-03
   130.30   3.5434e-06   1.1097e-03
   130.40   3.5463e-06   1.1097e-03
   130.50   3.5492e-06   1.1097e-03
   130.60   3.5522e-06   1.1097e-03
   130.70   3.5551e-06   1.1097e-03
   130.80   3.5580e-06   1.1097e-03
   130.90   3.5610e-06   1.1097e-03
   131.00   3.5639e-06   1.1097e-03
   131.10   3.5668e-06   1.1097e-03
   131.20   3.5698e-06   1.1097e-03
   131.30   3.5727e-06   1.1097e-03
   131.40   3.5756e-06   1.1097e-03
   131.50   3.5786e-06   1.1097e-03
   131.60   3.5815e-06   1.1097e-03
   131.70   3.5844e-06   1.1097e-03
   131.80   3.5874e-06   1.1097e-03
   131.90   3.5903e-06   1.1097e-03
   132.00   3.5932e-06   1.1097e-03
   132.10   3.5962e-06   1.1097e-03
   132.20   3.5991e-06   1.1097e-03
   132.30   3.6020e-06   1.1097e-03
   132.40   3.6050e-06   1.1097e-03
   132.50   3.6079e-06   1.1097e-03
   132.60   3.6108e-06   1.1097e-03
   132.70   3.6138e-06   1.1097e-03
   132.80   3.6167e-06   1.1097e-03
   132.90   3.6196e-06   1.1097e-03
   133.00   3.6226e-06   1.1097e-03
   133.10   3.6255e-06   1.1097e-03
   133.20   3.6284e-06   1.1097e-03
   133.30   3.6314e-06   1.1097e-03
   133.40   3.6343e-06   1.1097e-03
   133.50   3.6372e-06   1.1097e-03
   133.60   3.6402e-06   1.1097e-03
   133.70   3.6431e-06   1.1097e-03
   133.80   3.6460e-06   1.1097e-03
   133.90   3.6490e-06   1.1097e-03
   134.00   3.6519e-06   1.1097e-03
   134.10   3.6548e-06   1.1097e-03
   134.20   3.6578e-06   1.1097e-03
   134.30   3.6607e-06   1.1097e-03
   134.40   3.6636e-06   1.1097e-03
   134.50   3.6666e-06   1.1097e-03
   134.60   3.6695e-06   1.1097e-03
   134.70   3.6724e-06   1.1097e-03
   134.80   3.6754e-06   1.1097e-03
   134.90   3.6783e-06   1.1097e-03
   135.00   3.6812e-06   1.1097e-03
   135.10   3.6842e-06   1.1097e-03
   135.20   3.6871e-06   1.1097e-03
   135.30   3.6901e-06   1.1097e-03
   135.40   3.6930e-06   1.1097e-03
   135.50   3.6959e-06   1.1097e-03
   135.60   3.6989e-06   1.1097e-03
   135.70   3.7018e-06   1.1097e-03
   135.80   3.7047e-06   1.1097e-03
   135.90   3.7077e-06   1.1097e-03
   136.00   3.7106e-06   1.1097e-03
   136.10   3.7135e-06   1.1097e-03
   136.20   3.7165e-06   1.1097e-03
   136.30   3.7194e-06   1.1097e-03
   136.40   3.7223e-06   1.1097e-03
   136.50   3.7253e-06   1.1097e-03
   136.60   3.7282e-06   1.1097e-03
   136.70   3.7311e-06   1.1097e-03
   136.80   3.7341e-06   1.1097e-03
   136.90   3.7370e-06   1.1097e-03
   137.00   3.7399e-06   1.1097e-03
   137.10   3.7429e-06   1.1097e-03
   137.20   3.7458e-06   1.1097e-03
   137.30   3.7487e-06   1.1097e-03
   137.40   3.7517e-06   1.1097e-03
   137.50   3.7546e-06   1.1097e-03
   137.60   3.7575e-06   1.1097e-03
   137.70   3.7605e-06   1.1097e-03
   137.80   3.7634e-06   1.1097e-03
   137.90   3.7663e-06   1.1097e-03
   138.00   3.7693e-06   1.1097e-03
   138.10   3.7722e-06   1.1097e-03
   138.20   3.7751e-06   1.1097e-03
   138.30   3.7781e-06   1.1097e-03
   138.40   3.7810e-06   1.1097e-03
   138.50   3.7839e-06   1.1097e-03
   138.60   3.7869e-06   1.1097e-03
   138.70   3.7898e-06   1.1097e-03
   138.80   3.7927e-06   1.1097e-03
   138.90   3.7957e-06   1.1097e-03
   139.00   3.7986e-06   1.1097e-03
   139.10   3.8016e-06   1.1097e-03
   139.20   3.8045e-06   1.1097e-03
   139.30   3.8074e-06   1.1097e-03
   139.40   3.8104e-06   1.1097e-03
   139.50   3.8133e-06   1.1097e-03
   139.60   3.8162e-06   1.1097e-03
   139.70   3.8192e-06   1.1097e-03
   139.80   3.8221e-06   1.1097e-03
   139.90   3.8250e-06   1.1097e-03
   140.00   3.8280e-06   1.1097e-03
   140.10   3.8309e-06   1.1097e-03
   140.20   3.8338e-06   1.1097e-03
   140.30   3.8368e-06   1.1097e-03
   140.40   3.8397e-06   1.1097e-03
   140.50   3.8426e-06   1.1097e-03
   140.60   3.8456e-06   1.1097e-03
   140.70   3.8485e-06   1.1097e-03
   140.80   3.8514e-06   1.1097e-03
   140.90   3.8544e-06   1.1097e-03
   141.00   3.8573e-06   1.1097e-03
   141.10   3.8602e-06   1.1097e-03
   141.20   3.8632e-06   1.1097e-03
   141.30   3.8661e-06   1.1097e-03
   141.40   3.8690e-06   1.1097e-03
   141.50   3.8720e-06   1.1097e-03
   141.60   3.8749e-06   1.1097e-03
   141.70   3.8778e-06   1.1097e-03
   141.80   3.8808e-06   1.1097e-03
   141.90   3.8837e-06   1.1097e-03
   142.00   3.8866e-06   1.1097e-03
   142.10   3.8896e-06   1.1097e-03
   142.20   3.8925e-06   1.1097e-03
   142.30   3.8955e-06   1.1097e-03
   142.40   3.8984e-06   1.1097e-03
   142.50   3.9013e-06   1.1097e-03
   142.60   3.9043e-06   1.1097e-03
   142.70   3.9072e-06   1.1097e-03
   142.80   3.9101e-06   1.1097e-03
   142.90   3.9131e-06   1.1097e-03
   143.00   3.9160e-06   1.1097e-03
   143.10   3.9189e-06   1.1097e-03
   143.20   3.9219e-06   1.1097e-03
   143.30   3.9248e-06   1.1097e-03
   143.40   3.9277e-06   1.1097e-03
   143.50   3.9307e-06   1.1097e-03
   143.60   3.9336e-06   1.1097e-03
   143.70   3.9365e-06   1.1097e-03
   143.80   3.9395e-06   1.1097e-03
   143.90   3.9424e-06   1.1097e-03
   144.00   3.9453e-06   1.1097e-03
   144.10   3.9483e-06   1.1097e-03
   144.20   3.9512e-06   1.1097e-03
   144.30   3.9541e-06   1.1097e-03
   144.40   3.9571e-06   1.1097e-03
   144.50   3.9600e-06   1.1097e-03
   144.60   3.9629e-06   1.1097e-03
   144.70   3.9659e-06   1.1097e-03
   144.80   3.9688e-06   1.1097e-03
   144.90   3.9718e-06   1.1097e-03
   145.00   3.9747e-06   1.1097e-03
   145.10   3.9776e-06   1.1097e-03
   145.20   3.9806e-06   1.1097e-03
   145.30   3.9835e-06   1.1097e-03
   145.40   3.9864e-06   1.1097e-03
   145.50   3.9894e-06   1.1097e-03
   145.60   3.9923e-06   1.1097e-03
   145.70   3.9952e-06   1.1097e-03
   145.80   3.9982e-06   1.1097e-03
   145.90   4.0011e-06   1.1097e-03
   146.00   4.0040e-06   1.1097e-03
   146.10   4.0070e-06   1.1097e-03
   146.20   4.0099e-06   1.1097e-03
   146.30   4.0128e-06   1.1097e-03
   146.40   4.0158e-06   1.1097e-03
   146.50   4.0187e-06   1.1097e-03
   146.60   4.0216e-06   1.1097e-03
   146.70   4.0246e-06   1.1097e-03
   146.80   4.0275e-06   1.1097e-03
   146.90   4.0304e-06   1.1097e-03
   147.00   4.0334e-06   1.1097e-03
   147.10   4.0363e-06   1.1097e-03
   147.20   4.0393e-06   1.1097e-03
   147.30   4.0422e-06   1.1097e-03
   147.40   4.0451e-06   1.1097e-03
   147.50   4.0481e-06   1.1097e-03
   147.60   4.0510e-06   1.1097e-03
   147.70   4.0539e-06   1.1097e-03
   147.80   4.0569e-06   1.1097e-03
   147.90   4.0598e-06   1.1097e-03
   148.00   4.0627e-06   1.1097e-03
   148.10   4.0657e-06   1.1097e-03
   148.20   4.0686e-06   1.1097e-03
   148.30   4.0715e-06   1.1097e-03
   148.40   4.0745e-06   1.1097e-03
   148.50   4.0774e-06   1.1097e-03
   148.60   4.0803e-06   1.1097e-03
   148.70   4.0833e-06   1.1097e-03
   148.80   4.0862e-06   1.1097e-03
   148.90   4.0891e-06   1.1097e-03
   149.00   4.0921e-06   1.1097e-03
   149.10   4.0950e-06   1.1097e-03
   149.20   4.0980e-06   1.1097e-03
   149.30   4.1009e-06   1.1097e-03
   149.40   4.1038e-06   1.1097e-03
   149.50   4.1068e-06   1.1097e-03
   149.60   4.1097e-06   1.1097e-03
   149.70   4.1126e-06   1.1097e-03
   149.80   4.1156e-06   1.1097e-03
   149.90   4.1185e-06   1.1097e-03
   150.00   4.1214e-06   1.1097e-03
   150.10   4.1244e-06   1.1097e-03
   150.20   4.1273e-06   1.1097e-03
   150.30   4.1302e-06   1.1097e-03
   150.40   4.1332e-06   1.1097e-03
   150.50   4.1361e-06   1.1097e-03
   150.60   4.1390e-06   1.1097e-03
   150.70   4.1420e-06   1.1097e-03
   150.80   4.1449e-06   1.1097e-03
   150.90   4.1478e-06   1.1097e-03
   151.00   4.1508e-06   1.1097e-03
   151.10   4.1537e-06   1.1097e-03
   151.20   4.1567e-06   1.1097e-03
   151.30   4.1596e-06   1.1097e-03
   151.40   4.1625e-06   1.1097e-03
   151.50   4.1655e-06   1.1097e-03
   151.60   4.1684e-06   1.1097e-03
   151.70   4.1713e-06   1.1097e-03
   151.80   4.1743e-06   1.1097e-03
   151.90   4.1772e-06   1.1097e-03
   152.00   4.1801e-06   1.1097e-03
   152.10   4.1831e-06   1.1097e-03
   152.20   4.1860e-06   1.1097e-03
   152.30   4.1889e-06   1.1097e-03
   152.40   4.1919e-06   1.1097e-03
   152.50   4.1948e-06   1.1097e-03
   152.60   4.1977e-06   1.1097e-03
   152.70   4.2007e-06   1.1097e-03
   152.80   4.2036e-06   1.1097e-03
   152.90   4.2066e-06   1.1097e-03
   153.00   4.2095e-06   1.1097e-03
   153.10   4.2124e-06   1.1097e-03
   153.20   4.2154e-06   1.1097e-03
   153.30   4.2183e-06   1.1097e-03
   153.40   4.2212e-06   1.1097e-03
   153.50   4.2242e-06   1.1097e-03
   153.60   4.2271e-06   1.1097e-03
   153.70   4.2300e-06   1.1097e-03
   153.80   4.2330e-06   1.1097e-03
   153.90   4.2359e-06   1.1097e-03
   154.00   4.2388e-06   1.1097e-03
   154.10   4.2418e-06   1.1097e-03
   154.20   4.2447e-06   1.1097e-03
   154.30   4.2476e-06   1.1097e-03
   154.40   4.2506e-06   1.1097e-03
   154.50   4.2535e-06   1.1097e-03
   154.60   4.2565e-06   1.1097e-03
   154.70   4.2594e-06   1.1097e-03
   154.80   4.2623e-06   1.1097e-03
   154.90   4.2653e-06   1.1097e-03
   155.00   4.2682e-06   1.1097e-03
   155.10   4.2711e-06   1.1097e-03
   155.20   4.2741e-06   1.1097e-03
   155.30   4.2770e-06   1.1097e-03
   155.40   4.2799e-06   1.1097e-03
   155.50   4.2829e-06   1.1097e-03
   155.60   4.2858e-06   1.1097e-03
   155.70   4.2887e-06   1.1097e-03
   155.80   4.2917e-06   1.1097e-03
   155.90   4.2946e-06   1.1097e-03
   156.00   4.2975e-06   1.1097e-03
   156.10   4.3005e-06   1.1097e-03
   156.20   4.3034e-06   1.1097e-03
   156.30   4.3064e-06   1.1097e-03
   156.40   4.3093e-06   1.1097e-03
   156.50   4.3122e-06   1.1097e-03
   156.60   4.3152e-06   1.1097e-03
   156.70   4.3181e-06   1.1097e-03
   156.80   4.3210e-06   1.1097e-03
   156.90   4.3240e-06   1.1097e-03
   157.00   4.3269e-06   1.1097e-03
   157.10   4.3298e-06   1.1097e-03
   157.20   4.3328e-06   1.1097e-03
   157.30   4.3357e-06   1.1097e-03
   157.40   4.3386e-06   1.1097e-03
   157.50   4.3416e-06   1.1097e-03
   157.60   4.3445e-06   1.1097e-03
   157.70   4.3475e-06   1.1097e-03
   157.80   4.3504e-06   1.1097e-03
   157.90   4.3533e-06   1.1097e-03
   158.00   4.3563e-06   1.1097e-03
   158.10   4.3592e-06   1.1097e-03
   158.20   4.3621e-06   1.1097e-03
   158.30   4.3651e-06   1.1097e-03
   158.40   4.3680e-06   1.1097e-03
   158.50   4.3709e-06   1.1097e-03
   158.60   4.3739e-06   1.1097e-03
   158.70   4.3768e-06   1.1097e-03
   158.80   4.3797e-06   1.1097e-03
   158.90   4.3827e-06   1.1097e-03
   159.00   4.3856e-06   1.1097e-03
   159.10   4.3885e-06   1.1097e-03
   159.20   4.3915e-06   1.1097e-03
   159.30   4.3944e-06   1.1097e-03
   159.40   4.3974e-06   1.1097e-03
   159.50   4.4003e-06   1.1097e-03
   159.60   4.4032e-06   1.1097e-03
   159.70   4.4062e-06   1.1097e-03
   159.80   4.4091e-06   1.1097e-03
   159.90   4.4120e-06   1.1097e-03
   160.00   4.4150e-06   1.1097e-03
   160.10   4.4179e-06   1.1097e-03
   160.20   4.4208e-06   1.1097e-03
   160.30   4.4238e-06   1.1097e-03
   160.40   4.4267e-06   1.1097e-03
   160.50   4.4296e-06   1.1097e-03
   160.60   4.4326e-06   1.1097e-03
   160.70   4.4355e-06   1.1097e-03
   160.80   4.4385e-06   1.1097e-03
   160.90   4.4414e-06   1.1097e-03
   161.00   4.4443e-06   1.1097e-03
   161.10   4.4473e-06   1.1097e-03
   161.20   4.4502e-06   1.1097e-03
   161.30   4.4531e-06   1.1097e-03
   161.40   4.4561e-06   1.1097e-03
   161.50   4.4590e-06   1.1097e-03
   161.60   4.4619e-06   1.1097e-03
   161.70   4.4649e-06   1.1097e-03
   161.80   4.4678e-06   1.1097e-03
   161.90   4.4707e-06   1.1097e-03
   162.00   4.4737e-06   1.1097e-03
   162.10   4.4766e-06   1.1097e-03
   162.20   4.4796e-06   1.1097e-03
   162.30   4.4825e-06   1.1097e-03
   162.40   4.4854e-06   1.1097e-03
   162.50   4.4884e-06   1.1097e-03
   162.60   4.4913e-06   1.1097e-03
   162.70   4.4942e-06   1.1097e-03
   162.80   4.4972e-06   1.1097e-03
   162.90   4.5001e-06   1.1097e-03
   163.00   4.5030e-06   1.1097e-03
   163.10   4.5060e-06   1.1097e-03
   163.20   4.5089e-06   1.1097e-03
   163.30   4.5118e-06   1.1097e-03
   163.40   4.5148e-06   1.1097e-03
   163.50   4.5177e-06   1.1097e-03
   163.60   4.5207e-06   1.1097e-03
   163.70   4.5236e-06   1.1097e-03
   163.80   4.5265e-06   1.1097e-03
   163.90   4.5295e-06   1.1097e-03
   164.00   4.5324e-06   1.1097e-03
   164.10   4.5353e-06   1.1097e-03
   164.20   4.5383e-06   1.1097e-03
   164.30   4.5412e-06   1.1097e-03
   164.40   4.5441e-06   1.1097e-03
   164.50   4.5471e-06   1.1097e-03
   164.60   4.5500e-06   1.1097e-03
   164.70   4.5529e-06   1.1097e-03
   164.80   4.5559e-06   1.1097e-03
   164.90   4.5588e-06   1.1097e-03
   165.00   4.5618e-06   1.1097e-03
   165.10   4.5647e-06   1.1097e-03
   165.20   4.5676e-06   1.1097e-03
   165.30   4.5706e-06   1.1097e-03
   165.40   4.5735e-06   1.1097e-03
   165.50   4.5764e-06   1.1097e-03
   165.60   4.5794e-06   1.1097e-03
   165.70   4.5823e-06   1.1097e-03
   165.80   4.5852e-06   1.1097e-03
   165.90   4.5882e-06   1.1097e-03
   166.00   4.5911e-06   1.1097e-03
   166.10   4.5941e-06   1.1097e-03
   166.20   4.5970e-06   1.1097e-03
   166.30   4.5999e-06   1.1097e-03
   166.40   4.6029e-06   1.1097e-03
   166.50   4.6058e-06   1.1097e-03
   166.60   4.6087e-06   1.1097e-03
   166.70   4.6117e-06   1.1097e-03
   166.80   4.6146e-06   1.1097e-03
   166.90   4.6175e-06   1.1097e-03
   167.00   4.6205e-06   1.1097e-03
   167.10   4.6234e-06   1.1097e-03
   167.20   4.6263e-06   1.1097e-03
   167.30   4.6293e-06   1.1097e-03
   167.40   4.6322e-06   1.1097e-03
   167.50   4.6352e-06   1.1097e-03
   167.60   4.6381e-06   1.1097e-03
   167.70   4.6410e-06   1.1097e-03
   167.80   4.6440e-06   1.1097e-03
   167.90   4.6469e-06   1.1097e-03
   168.00   4.6498e-06   1.1097e-03
   168.10   4.6528e-06   1.1097e-03
   168.20   4.6557e-06   1.1097e-03
   168.30   4.6586e-06   1.1097e-03
   168.40   4.6616e-06   1.1097e-03
   168.50   4.6645e-06   1.1097e-03
   168.60   4.6675e-06   1.1097e-03
   168.70   4.6704e-06   1.1097e-03
   168.80   4.6733e-06   1.1097e-03
   168.90   4.6763e-06   1.1097e-03
   169.00   4.6792e-06   1.1097e-03
   169.10   4.6821e-06   1.1097e-03
   169.20   4.6851e-06   1.1097e-03
   169.30   4.6880e-06   1.1097e-03
   169.40   4.6909e-06   1.1097e-03
   169.50   4.6939e-06   1.1097e-03
   169.60   4.6968e-06   1.1097e-03
   169.70   4.6997e-06   1.1097e-03
   169.80   4.7027e-06   1.1097e-03
   169.90   4.7056e-06   1.1097e-03
   170.00   4.7086e-06   1.1097e-03
   170.10   4.7115e-06   1.1097e-03
   170.20   4.7144e-06   1.1097e-03
   170.30   4.7174e-06   1.1097e-03
   170.40   4.7203e-06   1.1097e-03
   170.50   4.7232e-06   1.1097e-03
   170.60   4.7262e-06   1.1097e-03
   170.70   4.7291e-06   1.1097e-03
   170.80   4.7320e-06   1.1097e-03
   170.90   4.7350e-06   1.1097e-03
   171.00   4.7379e-06   1.1097e-03
   171.10   4.7409e-06   1.1097e-03
   171.20   4.7438e-06   1.1097e-03
   171.30   4.7467e-06   1.1097e-03
   171.40   4.7497e-06   1.1097e-03
   171.50   4.7526e-06   1.1097e-03
   171.60   4.7555e-06   1.1097e-03
   171.70   4.7585e-06   1.1097e-03
   171.80   4.7614e-06   1.1097e-03
   171.90   4.7643e-06   1.1097e-03
   172.00   4.7673e-06   1.1097e-03
   172.10   4.7702e-06   1.1097e-03
   172.20   4.7732e-06   1.1097e-03
   172.30   4.7761e-06   1.1097e-03
   172.40   4.7790e-06   1.1097e-03
   172.50   4.7820e-06   1.1097e-03
   172.60   4.7849e-06   1.1097e-03
   172.70   4.7878e-06   1.1097e-03
   172.80   4.7908e-06   1.1097e-03
   172.90   4.7937e-06   1.1097e-03
   173.00   4.7966e-06   1.1097e-03
   173.10   4.7996e-06   1.1097e-03
   173.20   4.8025e-06   1.1097e-03
   173.30   4.8054e-06   1.1097e-03
   173.40   4.8084e-06   1.1097e-03
   173.50   4.8113e-06   1.1097e-03
   173.60   4.8143e-06   1.1097e-03
   173.70   4.8172e-06   1.1097e-03
   173.80   4.8201e-06   1.1097e-03
   173.90   4.8231e-06   1.1097e-03
   174.00   4.8260e-06   1.1097e-03
   174.10   4.8289e-06   1.1097e-03
   174.20   4.8319e-06   1.1097e-03
   174.30   4.8348e-06   1.1097e-03
   174.40   4.8377e-06   1.1097e-03
   174.50   4.8407e-06   1.1097e-03
   174.60   4.8436e-06   1.1097e-03
   174.70   4.8466e-06   1.1097e-03
   174.80   4.8495e-06   1.1097e-03
   174.90   4.8524e-06   1.1097e-03
   175.00   4.8554e-06   1.1097e-03
   175.10   4.8583e-06   1.1097e-03
   175.20   4.8612e-06   1.1097e-03
   175.30   4.8642e-06   1.1097e-03
   175.40   4.8671e-06   1.1097e-03
   175.50   4.8700e-06   1.1097e-03
   175.60   4.8730e-06   1.1097e-03
   175.70   4.8759e-06   1.1097e-03
   175.80   4.8789e-06   1.1097e-03
   175.90   4.8818e-06   1.1097e-03
   176.00   4.8847e-06   1.1097e-03
   176.10   4.8877e-06   1.1097e-03
   176.20   4.8906e-06   1.1097e-03
   176.30   4.8935e-06   1.1097e-03
   176.40   4.8965e-06   1.1097e-03
   176.50   4.8994e-06   1.1097e-03
   176.60   4.9023e-06   1.1097e-03
   176.70   4.9053e-06   1.1097e-03
   176.80   4.9082e-06   1.1097e-03
   176.90   4.9112e-06   1.1097e-03
   177.00   4.9141e-06   1.1097e-03
   177.10   4.9170e-06   1.1097e-03
   177.20   4.9200e-06   1.1097e-03
   177.30   4.9229e-06   1.1097e-03
   177.40   4.9258e-06   1.1097e-03
   177.50   4.9288e-06   1.1097e-03
   177.60   4.9317e-06   1.1097e-03
   177.70   4.9346e-06   1.1097e-03
   177.80   4.9376e-06   1.1097e-03
   177.90   4.9405e-06   1.1097e-03
   178.00   4.9435e-06   1.1097e-03
   178.10   4.9464e-06   1.1097e-03
   178.20   4.9493e-06   1.1097e-03
   178.30   4.9523e-06   1.1097e-03
   178.40   4.9552e-06   1.1097e-03
   178.50   4.9581e-06   1.1097e-03
   178.60   4.9611e-06   1.1097e-03
   178.70   4.9640e-06   1.1097e-03
   178.80   4.9669e-06   1.1097e-03
   178.90   4.9699e-06   1.1097e-03
   179.00   4.9728e-06   1.1097e-03
   179.10   4.9758e-06   1.1097e-03
   179.20   4.9787e-06   1.1097e-03
   179.30   4.9816e-06   1.1097e-03
   179.40   4.9846e-06   1.1097e-03
   179.50   4.9875e-06   1.1097e-03
   179.60   4.9904e-06   1.1097e-03
   179.70   4.9934e-06   1.1097e-03
   179.80   4.9963e-06   1.1097e-03
   179.90   4.9992e-06   1.1097e-03
   180.00   5.0022e-06   1.1097e-03
   180.10   5.0051e-06   1.1097e-03
   180.20   5.0081e-06   1.1097e-03
   180.30   5.0110e-06   1.1097e-03
   180.40   5.0139e-06   1.1097e-03
   180.50   5.0169e-06   1.1097e-03
   180.60   5.0198e-06   1.1097e-03
   180.70   5.0227e-06   1.1097e-03
   180.80   5.0257e-06   1.1097e-03
   180.90   5.0286e-06   1.1097e-03
   181.00   5.0315e-06   1.1097e-03
   181.10   5.0345e-06   1.1097e-03
   181.20   5.0374e-06   1.1097e-03
   181.30   5.0404e-06   1.1097e-03
   181.40   5.0433e-06   1.1097e-03
   181.50   5.0462e-06   1.1097e-03
   181.60   5.0492e-06   1.1097e-03
   181.70   5.0521e-06   1.1097e-03
   181.80   5.0550e-06   1.1097e-03
   181.90   5.0580e-06   1.1097e-03
   182.00   5.0609e-06   1.1097e-03
   182.10   5.0639e-06   1.1097e-03
   182.20   5.0668e-06   1.1097e-03
   182.30   5.0697e-06   1.1097e-03
   182.40   5.0727e-06   1.1097e-03
   182.50   5.0756e-06   1.1097e-03
   182.60   5.0785e-06   1.1097e-03
   182.70   5.0815e-06   1.1097e-03
   182.80   5.0844e-06   1.1097e-03
   182.90   5.0873e-06   1.1097e-03
   183.00   5.0903e-06   1.1097e-03
   183.10   5.0932e-06   1.1097e-03
   183.20   5.0962e-06   1.1097e-03
   183.30   5.0991e-06   1.1097e-03
   183.40   5.1020e-06   1.1097e-03
   183.50   5.1050e-06   1.1097e-03
   183.60   5.1079e-06   1.1097e-03
   183.70   5.1108e-06   1.1097e-03
   183.80   5.1138e-06   1.1097e-03
   183.90   5.1167e-06   1.1097e-03
   184.00   5.1196e-06   1.1097e-03
   184.10   5.1226e-06   1.1097e-03
   184.20   5.1255e-06   1.1097e-03
   184.30   5.1285e-06   1.1097e-03
   184.40   5.1314e-06   1.1097e-03
   184.50   5.1343e-06   1.1097e-03
   184.60   5.1373e-06   1.1097e-03
   184.70   5.1402e-06   1.1097e-03
   184.80   5.1431e-06   1.1097e-03
   184.90   5.1461e-06   1.1097e-03
   185.00   5.1490e-06   1.1097e-03
   185.10   5.1519e-06   1.1097e-03
   185.20   5.1549e-06   1.1097e-03
   185.30   5.1578e-06   1.1097e-03
   185.40   5.1608e-06   1.1097e-03
   185.50   5.1637e-06   1.1097e-03
   185.60   5.1666e-06   1.1097e-03
   185.70   5.1696e-06   1.1097e-03
   185.80   5.1725e-06   1.1097e-03
   185.90   5.1754e-06   1.1097e-03
   186.00   5.1784e-06   1.1097e-03
   186.10   5.1813e-06   1.1097e-03
   186.20   5.1843e-06   1.1097e-03
   186.30   5.1872e-06   1.1097e-03
   186.40   5.1901e-06   1.1097e-03
   186.50   5.1931e-06   1.1097e-03
   186.60   5.1960e-06   1.1097e-03
   186.70   5.1989e-06   1.1097e-03
   186.80   5.2019e-06   1.1097e-03
   186.90   5.2048e-06   1.1097e-03
   187.00   5.2077e-06   1.1097e-03
   187.10   5.2107e-06   1.1097e-03
   187.20   5.2136e-06   1.1097e-03
   187.30   5.2166e-06   1.1097e-03
   187.40   5.2195e-06   1.1097e-03
   187.50   5.2224e-06   1.1097e-03
   187.60   5.2254e-06   1.1097e-03
   187.70   5.2283e-06   1.1097e-03
   187.80   5.2312e-06   1.1097e-03
   187.90   5.2342e-06   1.1097e-03
   188.00   5.2371e-06   1.1097e-03
   188.10   5.2401e-06   1.1097e-03
   188.20   5.2430e-06   1.1097e-03
   188.30   5.2459e-06   1.1097e-03
   188.40   5.2489e-06   1.1097e-03
   188.50   5.2518e-06   1.1097e-03
   188.60   5.2547e-06   1.1097e-03
   188.70   5.2577e-06   1.1097e-03
   188.80   5.2606e-06   1.1097e-03
   188.90   5.2635e-06   1.1097e-03
   189.00   5.2665e-06   1.1097e-03
   189.10   5.2694e-06   1.1097e-03
   189.20   5.2724e-06   1.1097e-03
   189.30   5.2753e-06   1.1097e-03
   189.40   5.2782e-06   1.1097e-03
   189.50   5.2812e-06   1.1097e-03
   189.60   5.2841e-06   1.1097e-03
   189.70   5.2870e-06   1.1097e-03
   189.80   5.2900e-06   1.1097e-03
   189.90   5.2929e-06   1.1097e-03
   190.00   5.2958e-06   1.1097e-03
   190.10   5.2988e-06   1.1097e-03
   190.20   5.3017e-06   1.1097e-03
   190.30   5.3047e-06   1.1097e-03
   190.40   5.3076e-06   1.1097e-03
   190.50   5.3105e-06   1.1097e-03
   190.60   5.3135e-06   1.1097e-03
   190.70   5.3164e-06   1.1097e-03
   190.80   5.3193e-06   1.1097e-03
   190.90   5.3223e-06   1.1097e-03
   191.00   5.3252e-06   1.1097e-03
   191.10   5.3282e-06   1.1097e-03
   191.20   5.3311e-06   1.1097e-03
   191.30   5.3340e-06   1.1097e-03
   191.40   5.3370e-06   1.1097e-03
   191.50   5.3399e-06   1.1097e-03
   191.60   5.3428e-06   1.1097e-03
   191.70   5.3458e-06   1.1097e-03
   191.80   5.3487e-06   1.1097e-03
   191.90   5.3516e-06   1.1097e-03
   192.00   5.3546e-06   1.1097e-03
   192.10   5.3575e-06   1.1097e-03
   192.20   5.3605e-06   1.1097e-03
   192.30   5.3634e-06   1.1097e-03
   192.40   5.3663e-06   1.1097e-03
   192.50   5.3693e-06   1.1097e-03
   192.60   5.3722e-06   1.1097e-03
   192.70   5.3751e-06   1.1097e-03
   192.80   5.3781e-06   1.1097e-03
   192.90   5.3810e-06   1.1097e-03
   193.00   5.3840e-06   1.1097e-03
   193.10   5.3869e-06   1.1097e-03
   193.20   5.3898e-06   1.1097e-03
   193.30   5.3928e-06   1.1097e-03
   193.40   5.3957e-06   1.1097e-03
   193.50   5.3986e-06   1.1097e-03
   193.60   5.4016e-06   1.1097e-03
   193.70   5.4045e-06   1.1097e-03
   193.80   5.4075e-06   1.1097e-03
   193.90   5.4104e-06   1.1097e-03
   194.00   5.4133e-06   1.1097e-03
   194.10   5.4163e-06   1.1097e-03
   194.20   5.4192e-06   1.1097e-03
   194.30   5.4221e-06   1.1097e-03
   194.40   5.4251e-06   1.1097e-03
   194.50   5.4280e-06   1.1097e-03
   194.60   5.4309e-06   1.1097e-03
   194.70   5.4339e-06   1.1097e-03
   194.80   5.4368e-06   1.1097e-03
   194.90   5.4398e-06   1.1097e-03
   195.00   5.4427e-06   1.1097e-03
   195.10   5.4456e-06   1.1097e-03
   195.20   5.4486e-06   1.1097e-03
   195.30   5.4515e-06   1.1097e-03
   195.40   5.4544e-06   1.1097e-03
   195.50   5.4574e-06   1.1097e-03
   195.60   5.4603e-06   1.1097e-03
   195.70   5.4633e-06   1.1097e-03
   195.80   5.4662e-06   1.1097e-03
   195.90   5.4691e-06   1.1097e-03
   196.00   5.4721e-06   1.1097e-03
   196.10   5.4750e-06   1.1097e-03
   196.20   5.4779e-06   1.1097e-03
   196.30   5.4809e-06   1.1097e-03
   196.40   5.4838e-06   1.1097e-03
   196.50   5.4867e-06   1.1097e-03
   196.60   5.4897e-06   1.1097e-03
   196.70   5.4926e-06   1.1097e-03
   196.80   5.4956e-06   1.1097e-03
   196.90   5.4985e-06   1.1097e-03
   197.00   5.5014e-06   1.1097e-03
   197.10   5.5044e-06   1.1097e-03
   197.20   5.5073e-06   1.1097e-03
   197.30   5.5102e-06   1.1097e-03
   197.40   5.5132e-06   1.1097e-03
   197.50   5.5161e-06   1.1097e-03
   197.60   5.5191e-06   1.1097e-03
   197.70   5.5220e-06   1.1097e-03
   197.80   5.5249e-06   1.1097e-03
   197.90   5.5279e-06   1.1097e-03
   198.00   5.5308e-06   1.1097e-03
   198.10   5.5337e-06   1.1097e-03
   198.20   5.5367e-06   1.1097e-03
   198.30   5.5396e-06   1.1097e-03
   198.40   5.5426e-06   1.1097e-03
   198.50   5.5455e-06   1.1097e-03
   198.60   5.5484e-06   1.1097e-03
   198.70   5.5514e-06   1.1097e-03
   198.80   5.5543e-06   1.1097e-03
   198.90   5.5572e-06   1.1097e-03
   199.00   5.5602e-06   1.1097e-03
   199.10   5.5631e-06   1.1097e-03
   199.20   5.5660e-06   1.1097e-03
   199.30   5.5690e-06   1.1097e-03
   199.40   5.5719e-06   1.1097e-03
   199.50   5.5749e-06   1.1097e-03
   199.60   5.5778e-06   1.1097e-03
   199.70   5.5807e-06   1.1097e-03
   199.80   5.5837e-06   1.1097e-03
   199.90   5.5866e-06   1.1097e-03
   200.00   5.5895e-06   1.1097e-03
   200.10   5.5925e-06   1.1097e-03
   200.20   5.5954e-06   1.1097e-03
   200.30   5.5984e-06   1.1097e-03
   200.40   5.6013e-06   1.1097e-03
   200.50   5.6042e-06   1.1097e-03
   200.60   5.6072e-06   1.1097e-03
   200.70   5.6101e-06   1.1097e-03
   200.80   5.6130e-06   1.1097e-03
   200.90   5.6160e-06   1.1097e-03
   201.00   5.6189e-06   1.1097e-03
   201.10   5.6219e-06   1.1097e-03
   201.20   5.6248e-06   1.1097e-03
   201.30   5.6277e-06   1.1097e-03
   201.40   5.6307e-06   1.1097e-03
   201.50   5.6336e-06   1.1097e-03
   201.60   5.6365e-06   1.1097e-03
   201.70   5.6395e-06   1.1097e-03
   201.80   5.6424e-06   1.1097e-03
   201.90   5.6454e-06   1.1097e-03
   202.00   5.6483e-06   1.1097e-03
   202.10   5.6512e-06   1.1097e-03
   202.20   5.6542e-06   1.1097e-03
   202.30   5.6571e-06   1.1097e-03
   202.40   5.6600e-06   1.1097e-03
   202.50   5.6630e-06   1.1097e-03
   202.60   5.6659e-06   1.1097e-03
   202.70   5.6688e-06   1.1097e-03
   202.80   5.6718e-06   1.1097e-03
   202.90   5.6747e-06   1.1097e-03
   203.00   5.6777e-06   1.1097e-03
   203.10   5.6806e-06   1.1097e-03
   203.20   5.6835e-06   1.1097e-03
   203.30   5.6865e-06   1.1097e-03
   203.40   5.6894e-06   1.1097e-03
   203.50   5.6923e-06   1.1097e-03
   203.60   5.6953e-06   1.1097e-03
   203.70   5.6982e-06   1.1097e-03
   203.80   5.7012e-06   1.1097e-03
   203.90   5.7041e-06   1.1097e-03
   204.00   5.7070e-06   1.1097e-03
   204.10   5.7100e-06   1.1097e-03
   204.20   5.7129e-06   1.1097e-03
   204.30   5.7158e-06   1.1097e-03
   204.40   5.7188e-06   1.1097e-03
   204.50   5.7217e-06   1.1097e-03
   204.60   5.7247e-06   1.1097e-03
   204.70   5.7276e-06   1.1097e-03
   204.80   5.7305e-06   1.1097e-03
   204.90   5.7335e-06   1.1097e-03
   205.00   5.7364e-06   1.1097e-03
   205.10   5.7393e-06   1.1097e-03
   205.20   5.7423e-06   1.1097e-03
   205.30   5.7452e-06   1.1097e-03
   205.40   5.7482e-06   1.1097e-03
   205.50   5.7511e-06   1.1097e-03
   205.60   5.7540e-06   1.1097e-03
   205.70   5.7570e-06   1.1097e-03
   205.80   5.7599e-06   1.1097e-03
   205.90   5.7628e-06   1.1097e-03
   206.00   5.7658e-06   1.1097e-03
   206.10   5.7687e-06   1.1097e-03
   206.20   5.7716e-06   1.1097e-03
   206.30   5.7746e-06   1.1097e-03
   206.40   5.7775e-06   1.1097e-03
   206.50   5.7805e-06   1.1097e-03
   206.60   5.7834e-06   1.1097e-03
   206.70   5.7863e-06   1.1097e-03
   206.80   5.7893e-06   1.1097e-03
   206.90   5.7922e-06   1.1097e-03
   207.00   5.7951e-06   1.1097e-03
   207.10   5.7981e-06   1.1097e-03
   207.20   5.8010e-06   1.1097e-03
   207.30   5.8040e-06   1.1097e-03
   207.40   5.8069e-06   1.1097e-03
   207.50   5.8098e-06   1.1097e-03
   207.60   5.8128e-06   1.1097e-03
   207.70   5.8157e-06   1.1097e-03
   207.80   5.8186e-06   1.1097e-03
   207.90   5.8216e-06   1.1097e-03
   208.00   5.8245e-06   1.1097e-03
   208.10   5.8275e-06   1.1097e-03
   208.20   5.8304e-06   1.1097e-03
   208.30   5.8333e-06   1.1097e-03
   208.40   5.8363e-06   1.1097e-03
   208.50   5.8392e-06   1.1097e-03
   208.60   5.8421e-06   1.1097e-03
   208.70   5.8451e-06   1.1097e-03
   208.80   5.8480e-06   1.1097e-03
   208.90   5.8510e-06   1.1097e-03
   209.00   5.8539e-06   1.1097e-03
   209.10   5.8568e-06   1.1097e-03
   209.20   5.8598e-06   1.1097e-03
   209.30   5.8627e-06   1.1097e-03
   209.40   5.8656e-06   1.1097e-03
   209.50   5.8686e-06   1.1097e-03
   209.60   5.8715e-06   1.1097e-03
   209.70   5.8745e-06   1.1097e-03
   209.80   5.8774e-06   1.1097e-03
   209.90   5.8803e-06   1.1097e-03
   210.00   5.8833e-06   1.1097e-03
   210.10   5.8862e-06   1.1097e-03
   210.20   5.8891e-06   1.1097e-03
   210.30   5.8921e-06   1.1097e-03
   210.40   5.8950e-06   1.1097e-03
   210.50   5.8980e-06   1.1097e-03
   210.60   5.9009e-06   1.1097e-03
   210.70   5.9038e-06   1.1097e-03
   210.80   5.9068e-06   1.1097e-03
   210.90   5.9097e-06   1.1097e-03
   211.00   5.9126e-06   1.1097e-03
   211.10   5.9156e-06   1.1097e-03
   211.20   5.9185e-06   1.1097e-03
   211.30   5.9215e-06   1.1097e-03
   211.40   5.9244e-06   1.1097e-03
   211.50   5.9273e-06   1.1097e-03
   211.60   5.9303e-06   1.1097e-03
   211.70   5.9332e-06   1.1097e-03
   211.80   5.9361e-06   1.1097e-03
   211.90   5.9391e-06   1.1097e-03
   212.00   5.9420e-06   1.1097e-03
   212.10   5.9450e-06   1.1097e-03
   212.20   5.9479e-06   1.1097e-03
   212.30   5.9508e-06   1.1097e-03
   212.40   5.9538e-06   1.1097e-03
   212.50   5.9567e-06   1.1097e-03
   212.60   5.9596e-06   1.1097e-03
   212.70   5.9626e-06   1.1097e-03
   212.80   5.9655e-06   1.1097e-03
   212.90   5.9685e-06   1.1097e-03
   213.00   5.9714e-06   1.1097e-03
   213.10   5.9743e-06   1.1097e-03
   213.20   5.9773e-06   1.1097e-03
   213.30   5.9802e-06   1.1097e-03
   213.40   5.9831e-06   1.1097e-03
   213.50   5.9861e-06   1.1097e-03
   213.60   5.9890e-06   1.1097e-03
   213.70   5.9920e-06   1.1097e-03
   213.80   5.9949e-06   1.1097e-03
   213.90   5.9978e-06   1.1097e-03
   214.00   6.0008e-06   1.1097e-03
   214.10   6.0037e-06   1.1097e-03
   214.20   6.0066e-06   1.1097e-03
   214.30   6.0096e-06   1.1097e-03
   214.40   6.0125e-06   1.1097e-03
   214.50   6.0155e-06   1.1097e-03
   214.60   6.0184e-06   1.1097e-03
   214.70   6.0213e-06   1.1097e-03
   214.80   6.0243e-06   1.1097e-03
   214.90   6.0272e-06   1.1097e-03
   215.00   6.0301e-06   1.1097e-03
   215.10   6.0331e-06   1.1097e-03
   215.20   6.0360e-06   1.1097e-03
   215.30   6.0389e-06   1.1097e-03
   215.40   6.0419e-06   1.1097e-03
   215.50   6.0448e-06   1.1097e-03
   215.60   6.0478e-06   1.1097e-03
   215.70   6.0507e-06   1.1097e-03
   215.80   6.0536e-06   1.1097e-03
   215.90   6.0566e-06   1.1097e-03
   216.00   6.0595e-06   1.1097e-03
   216.10   6.0624e-06   1.1097e-03
   216.20   6.0654e-06   1.1097e-03
   216.30   6.0683e-06   1.1097e-03
   216.40   6.0713e-06   1.1097e-03
   216.50   6.0742e-06   1.1097e-03
   216.60   6.0771e-06   1.1097e-03
   216.70   6.0801e-06   1.1097e-03
   216.80   6.0830e-06   1.1097e-03
   216.90   6.0859e-06   1.1097e-03
   217.00   6.0889e-06   1.1097e-03
   217.10   6.0918e-06   1.1097e-03
   217.20   6.0948e-06   1.1097e-03
   217.30   6.0977e-06   1.1097e-03
   217.40   6.1006e-06   1.1097e-03
   217.50   6.1036e-06   1.1097e-03
   217.60   6.1065e-06   1.1097e-03
   217.70   6.1094e-06   1.1097e-03
   217.80   6.1124e-06   1.1097e-03
   217.90   6.1153e-06   1.1097e-03
   218.00   6.1183e-06   1.1097e-03
   218.10   6.1212e-06   1.1097e-03
   218.20   6.1241e-06   1.1097e-03
   218.30   6.1271e-06   1.1097e-03
   218.40   6.1300e-06   1.1097e-03
   218.50   6.1329e-06   1.1097e-03
   218.60   6.1359e-06   1.1097e-03
   218.70   6.1388e-06   1.1097e-03
   218.80   6.1418e-06   1.1097e-03
   218.90   6.1447e-06   1.1097e-03
   219.00   6.1476e-06   1.1097e-03
   219.10   6.1506e-06   1.1097e-03
   219.20   6.1535e-06   1.1097e-03
   219.30   6.1564e-06   1.1097e-03
   219.40   6.1594e-06   1.1097e-03
   219.50   6.1623e-06   1.1097e-03
   219.60   6.1653e-06   1.1097e-03
   219.70   6.1682e-06   1.1097e-03
   219.80   6.1711e-06   1.1097e-03
   219.90   6.1741e-06   1.1097e-03
   220.00   6.1770e-06   1.1097e-03
   220.10   6.1800e-06   1.1097e-03
   220.20   6.1829e-06   1.1097e-03
   220.30   6.1858e-06   1.1097e-03
   220.40   6.1888e-06   1.1097e-03
   220.50   6.1917e-06   1.1097e-03
   220.60   6.1946e-06   1.1097e-03
   220.70   6.1976e-06   1.1097e-03
   220.80   6.2005e-06   1.1097e-03
   220.90   6.2035e-06   1.1097e-03
   221.00   6.2064e-06   1.1097e-03
   221.10   6.2093e-06   1.1097e-03
   221.20   6.2123e-06   1.1097e-03
   221.30   6.2152e-06   1.1097e-03
   221.40   6.2181e-06   1.1097e-03
   221.50   6.2211e-06   1.1097e-03
   221.60   6.2240e-06   1.1097e-03
   221.70   6.2270e-06   1.1097e-03
   221.80   6.2299e-06   1.1097e-03
   221.90   6.2328e-06   1.1097e-03
   222.00   6.2358e-06   1.1097e-03
   222.10   6.2387e-06   1.1097e-03
   222.20   6.2416e-06   1.1097e-03
   222.30   6.2446e-06   1.1097e-03
   222.40   6.2475e-06   1.1097e-03
   222.50   6.2505e-06   1.1097e-03
   222.60   6.2534e-06   1.1097e-03
   222.70   6.2563e-06   1.1097e-03
   222.80   6.2593e-06   1.1097e-03
   222.90   6.2622e-06   1.1097e-03
   223.00   6.2651e-06   1.1097e-03
   223.10   6.2681e-06   1.1097e-03
   223.20   6.2710e-06   1.1097e-03
   223.30   6.2740e-06   1.1097e-03
   223.40   6.2769e-06   1.1097e-03
   223.50   6.2798e-06   1.1097e-03
   223.60   6.2828e-06   1.1097e-03
   223.70   6.2857e-06   1.1097e-03
   223.80   6.2886e-06   1.1097e-03
   223.90   6.2916e-06   1.1097e-03
   224.00   6.2945e-06   1.1097e-03
   224.10   6.2975e-06   1.1097e-03
   224.20   6.3004e-06   1.1097e-03
   224.30   6.3033e-06   1.1097e-03
   224.40   6.3063e-06   1.1097e-03
   224.50   6.3092e-06   1.1097e-03
   224.60   6.3121e-06   1.1097e-03
   224.70   6.3151e-06   1.1097e-03
   224.80   6.3180e-06   1.1097e-03
   224.90   6.3210e-06   1.1097e-03
   225.00   6.3239e-06   1.1097e-03
   225.10   6.3268e-06   1.1097e-03
   225.20   6.3298e-06   1.1097e-03
   225.30   6.3327e-06   1.1097e-03
   225.40   6.3356e-06   1.1097e-03
   225.50   6.3386e-06   1.1097e-03
   225.60   6.3415e-06   1.1097e-03
   225.70   6.3445e-06   1.1097e-03
   225.80   6.3474e-06   1.1097e-03
   225.90   6.3503e-06   1.1097e-03
   226.00   6.3533e-06   1.1097e-03
   226.10   6.3562e-06   1.1097e-03
   226.20   6.3591e-06   1.1097e-03
   226.30   6.3621e-06   1.1097e-03
   226.40   6.3650e-06   1.1097e-03
   226.50   6.3680e-06   1.1097e-03
   226.60   6.3709e-06   1.1097e-03
   226.70   6.3738e-06   1.1097e-03
   226.80   6.3768e-06   1.1097e-03
   226.90   6.3797e-06   1.1097e-03
   227.00   6.3826e-06   1.1097e-03
   227.10   6.3856e-06   1.1097e-03
   227.20   6.3885e-06   1.1097e-03
   227.30   6.3915e-06   1.1097e-03
   227.40   6.3944e-06   1.1097e-03
   227.50   6.3973e-06   1.1097e-03
   227.60   6.4003e-06   1.1097e-03
   227.70   6.4032e-06   1.1097e-03
   227.80   6.4061e-06   1.1097e-03
   227.90   6.4091e-06   1.1097e-03
   228.00   6.4120e-06   1.1097e-03
   228.10   6.4150e-06   1.1097e-03
   228.20   6.4179e-06   1.1097e-03
   228.30   6.4208e-06   1.1097e-03
   228.40   6.4238e-06   1.1097e-03
   228.50   6.4267e-06   1.1097e-03
   228.60   6.4296e-06   1.1097e-03
   228.70   6.4326e-06   1.1097e-03
   228.80   6.4355e-06   1.1097e-03
   228.90   6.4385e-06   1.1097e-03
   229.00   6.4414e-06   1.1097e-03
   229.10   6.4443e-06   1.1097e-03
   229.20   6.4473e-06   1.1097e-03
   229.30   6.4502e-06   1.1097e-03
   229.40   6.4532e-06   1.1097e-03
   229.50   6.4561e-06   1.1097e-03
   229.60   6.4590e-06   1.1097e-03
   229.70   6.4620e-06   1.1097e-03
   229.80   6.4649e-06   1.1097e-03
   229.90   6.4678e-06   1.1097e-03
   230.00   6.4708e-06   1.1097e-03
   230.10   6.4737e-06   1.1097e-03
   230.20   6.4767e-06   1.1097e-03
   230.30   6.4796e-06   1.1097e-03
   230.40   6.4825e-06   1.1097e-03
   230.50   6.4855e-06   1.1097e-03
   230.60   6.4884e-06   1.1097e-03
   230.70   6.4913e-06   1.1097e-03
   230.80   6.4943e-06   1.1097e-03
   230.90   6.4972e-06   1.1097e-03
   231.00   6.5002e-06   1.1097e-03
   231.10   6.5031e-06   1.1097e-03
   231.20   6.5060e-06   1.1097e-03
   231.30   6.5090e-06   1.1097e-03
   231.40   6.5119e-06   1.1097e-03
   231.50   6.5148e-06   1.1097e-03
   231.60   6.5178e-06   1.1097e-03
   231.70   6.5207e-06   1.1097e-03
   231.80   6.5237e-06   1.1097e-03
   231.90   6.5266e-06   1.1097e-03
   232.00   6.5295e-06   1.1097e-03
   232.10   6.5325e-06   1.1097e-03
   232.20   6.5354e-06   1.1097e-03
   232.30   6.5383e-06   1.1097e-03
   232.40   6.5413e-06   1.1097e-03
   232.50   6.5442e-06   1.1097e-03
   232.60   6.5472e-06   1.1097e-03
   232.70   6.5501e-06   1.1097e-03
   232.80   6.5530e-06   1.1097e-03
   232.90   6.5560e-06   1.1097e-03
   233.00   6.5589e-06   1.1097e-03
   233.10   6.5618e-06   1.1097e-03
   233.20   6.5648e-06   1.1097e-03
   233.30   6.5677e-06   1.1097e-03
   233.40   6.5707e-06   1.1097e-03
   233.50   6.5736e-06   1.1097e-03
   233.60   6.5765e-06   1.1097e-03
   233.70   6.5795e-06   1.1097e-03
   233.80   6.5824e-06   1.1097e-03
   233.90   6.5854e-06   1.1097e-03
   234.00   6.5883e-06   1.1097e-03
   234.10   6.5912e-06   1.1097e-03
   234.20   6.5942e-06   1.1097e-03
   234.30   6.5971e-06   1.1097e-03
   234.40   6.6000e-06   1.1097e-03
   234.50   6.6030e-06   1.1097e-03
   234.60   6.6059e-06   1.1097e-03
   234.70   6.6089e-06   1.1097e-03
   234.80   6.6118e-06   1.1097e-03
   234.90   6.6147e-06   1.1097e-03
   235.00   6.6177e-06   1.1097e-03
   235.10   6.6206e-06   1.1097e-03
   235.20   6.6235e-06   1.1097e-03
   235.30   6.6265e-06   1.1097e-03
   235.40   6.6294e-06   1.1097e-03
   235.50   6.6324e-06   1.1097e-03
   235.60   6.6353e-06   1.1097e-03
   235.70   6.6382e-06   1.1097e-03
   235.80   6.6412e-06   1.1097e-03
   235.90   6.6441e-06   1.1097e-03
   236.00   6.6470e-06   1.1097e-03
   236.10   6.6500e-06   1.1097e-03
   236.20   6.6529e-06   1.1097e-03
   236.30   6.6559e-06   1.1097e-03
   236.40   6.6588e-06   1.1097e-03
   236.50   6.6617e-06   1.1097e-03
   236.60   6.6647e-06   1.1097e-03
   236.70   6.6676e-06   1.1097e-03
   236.80   6.6705e-06   1.1097e-03
   236.90   6.6735e-06   1.1097e-03
   237.00   6.6764e-06   1.1097e-03
   237.10   6.6794e-06   1.1097e-03
   237.20   6.6823e-06   1.1097e-03
   237.30   6.6852e-06   1.1097e-03
   237.40   6.6882e-06   1.1097e-03
   237.50   6.6911e-06   1.1097e-03
   237.60   6.6941e-06   1.1097e-03
   237.70   6.6970e-06   1.1097e-03
   237.80   6.6999e-06   1.1097e-03
   237.90   6.7029e-06   1.1097e-03
   238.00   6.7058e-06   1.1097e-03
   238.10   6.7087e-06   1.1097e-03
   238.20   6.7117e-06   1.1097e-03
   238.30   6.7146e-06   1.1097e-03
   238.40   6.7176e-06   1.1097e-03
   238.50   6.7205e-06   1.1097e-03
   238.60   6.7234e-06   1.1097e-03
   238.70   6.7264e-06   1.1097e-03
   238.80   6.7293e-06   1.1097e-03
   238.90   6.7322e-06   1.1097e-03
   239.00   6.7352e-06   1.1097e-03
   239.10   6.7381e-06   1.1097e-03
   239.20   6.7411e-06   1.1097e-03
   239.30   6.7440e-06   1.1097e-03
   239.40   6.7469e-06   1.1097e-03
   239.50   6.7499e-06   1.1097e-03
   239.60   6.7528e-06   1.1097e-03
   239.70   6.7557e-06   1.1097e-03
   239.80   6.7587e-06   1.1097e-03
   239.90   6.7616e-06   1.1097e-03
   240.00   6.7646e-06   1.1097e-03
   240.10   6.7675e-06   1.1097e-03
   240.20   6.7704e-06   1.1097e-03
   240.30   6.7734e-06   1.1097e-03
   240.40   6.7763e-06   1.1097e-03
   240.50   6.7793e-06   1.1097e-03
   240.60   6.7822e-06   1.1097e-03
   240.70   6.7851e-06   1.1097e-03
   240.80   6.7881e-06   1.1097e-03
   240.90   6.7910e-06   1.1097e-03
   241.00   6.7939e-06   1.1097e-03
   241.10   6.7969e-06   1.1097e-03
   241.20   6.7998e-06   1.1097e-03
   241.30   6.8028e-06   1.1097e-03
   241.40   6.8057e-06   1.1097e-03
   241.50   6.8086e-06   1.1097e-03
   241.60   6.8116e-06   1.1097e-03
   241.70   6.8145e-06   1.1097e-03
   241.80   6.8174e-06   1.1097e-03
   241.90   6.8204e-06   1.1097e-03
   242.00   6.8233e-06   1.1097e-03
   242.10   6.8263e-06   1.1097e-03
   242.20   6.8292e-06   1.1097e-03
   242.30   6.8321e-06   1.1097e-03
   242.40   6.8351e-06   1.1097e-03
   242.50   6.8380e-06   1.1097e-03
   242.60   6.8409e-06   1.1097e-03
   242.70   6.8439e-06   1.1097e-03
   242.80   6.8468e-06   1.1097e-03
   242.90   6.8498e-06   1.1097e-03
   243.00   6.8527e-06   1.1097e-03
   243.10   6.8556e-06   1.1097e-03
   243.20   6.8586e-06   1.1097e-03
   243.30   6.8615e-06   1.1097e-03
   243.40   6.8645e-06   1.1097e-03
   243.50   6.8674e-06   1.1097e-03
   243.60   6.8703e-06   1.1097e-03
   243.70   6.8733e-06   1.1097e-03
   243.80   6.8762e-06   1.1097e-03
   243.90   6.8791e-06   1.1097e-03
   244.00   6.8821e-06   1.1097e-03
   244.10   6.8850e-06   1.1097e-03
   244.20   6.8880e-06   1.1097e-03
   244.30   6.8909e-06   1.1097e-03
   244.40   6.8938e-06   1.1097e-03
   244.50   6.8968e-06   1.1097e-03
   244.60   6.8997e-06   1.1097e-03
   244.70   6.9026e-06   1.1097e-03
   244.80   6.9056e-06   1.1097e-03
   244.90   6.9085e-06   1.1097e-03
   245.00   6.9115e-06   1.1097e-03
   245.10   6.9144e-06   1.1097e-03
   245.20   6.9173e-06   1.1097e-03
   245.30   6.9203e-06   1.1097e-03
   245.40   6.9232e-06   1.1097e-03
   245.50   6.9261e-06   1.1097e-03
   245.60   6.9291e-06   1.1097e-03
   245.70   6.9320e-06   1.1097e-03
   245.80   6.9350e-06   1.1097e-03
   245.90   6.9379e-06   1.1097e-03
   246.00   6.9408e-06   1.1097e-03
   246.10   6.9438e-06   1.1097e-03
   246.20   6.9467e-06   1.1097e-03
   246.30   6.9497e-06   1.1097e-03
   246.40   6.9526e-06   1.1097e-03
   246.50   6.9555e-06   1.1097e-03
   246.60   6.9585e-06   1.1097e-03
   246.70   6.9614e-06   1.1097e-03
   246.80   6.9643e-06   1.1097e-03
   246.90   6.9673e-06   1.1097e-03
   247.00   6.9702e-06   1.1097e-03
   247.10   6.9732e-06   1.1097e-03
   247.20   6.9761e-06   1.1097e-03
   247.30   6.9790e-06   1.1097e-03
   247.40   6.9820e-06   1.1097e-03
   247.50   6.9849e-06   1.1097e-03
   247.60   6.9878e-06   1.1097e-03
   247.70   6.9908e-06   1.1097e-03
   247.80   6.9937e-06   1.1097e-03
   247.90   6.9967e-06   1.1097e-03
   248.00   6.9996e-06   1.1097e-03
   248.10   7.0025e-06   1.1097e-03
   248.20   7.0055e-06   1.1097e-03
   248.30   7.0084e-06   1.1097e-03
   248.40   7.0114e-06   1.1097e-03
   248.50   7.0143e-06   1.1097e-03
   248.60   7.0172e-06   1.1097e-03
   248.70   7.0202e-06   1.1097e-03
   248.80   7.0231e-06   1.1097e-03
   248.90   7.0260e-06   1.1097e-03
   249.00   7.0290e-06   1.1097e-03
   249.10   7.0319e-06   1.1097e-03
   249.20   7.0349e-06   1.1097e-03
   249.30   7.0378e-06   1.1097e-03
   249.40   7.0407e-06   1.1097e-03
   249.50   7.0437e-06   1.1097e-03
   249.60   7.0466e-06   1.1097e-03
   249.70   7.0495e-06   1.1097e-03
   249.80   7.0525e-06   1.1097e-03
   249.90   7.0554e-06   1.1097e-03
   250.00   7.0584e-06   1.1097e-03
   250.10   7.0613e-06   1.1097e-03
   250.20   7.0642e-06   1.1097e-03
   250.30   7.0672e-06   1.1097e-03
   250.40   7.0701e-06   1.1097e-03
   250.50   7.0730e-06   1.1097e-03
   250.60   7.0760e-06   1.1097e-03
   250.70   7.0789e-06   1.1097e-03
   250.80   7.0819e-06   1.1097e-03
   250.90   7.0848e-06   1.1097e-03
   251.00   7.0877e-06   1.1097e-03
   251.10   7.0907e-06   1.1097e-03
   251.20   7.0936e-06   1.1097e-03
   251.30   7.0966e-06   1.1097e-03
   251.40   7.0995e-06   1.1097e-03
   251.50   7.1024e-06   1.1097e-03
   251.60   7.1054e-06   1.1097e-03
   251.70   7.1083e-06   1.1097e-03
   251.80   7.1112e-06   1.1097e-03
   251.90   7.1142e-06   1.1097e-03
   252.00   7.1171e-06   1.1097e-03
   252.10   7.1201e-06   1.1097e-03
   252.20   7.1230e-06   1.1097e-03
   252.30   7.1259e-06   1.1097e-03
   252.40   7.1289e-06   1.1097e-03
   252.50   7.1318e-06   1.1097e-03
   252.60   7.1347e-06   1.1097e-03
   252.70   7.1377e-06   1.1097e-03
   252.80   7.1406e-06   1.1097e-03
   252.90   7.1436e-06   1.1097e-03
   253.00   7.1465e-06   1.1097e-03
   253.10   7.1494e-06   1.1097e-03
   253.20   7.1524e-06   1.1097e-03
   253.30   7.1553e-06   1.1097e-03
   253.40   7.1583e-06   1.1097e-03
   253.50   7.1612e-06   1.1097e-03
   253.60   7.1641e-06   1.1097e-03
   253.70   7.1671e-06   1.1097e-03
   253.80   7.1700e-06   1.1097e-03
   253.90   7.1729e-06   1.1097e-03
   254.00   7.1759e-06   1.1097e-03
   254.10   7.1788e-06   1.1097e-03
   254.20   7.1818e-06   1.1097e-03
   254.30   7.1847e-06   1.1097e-03
   254.40   7.1876e-06   1.1097e-03
   254.50   7.1906e-06   1.1097e-03
   254.60   7.1935e-06   1.1097e-03
   254.70   7.1964e-06   1.1097e-03
   254.80   7.1994e-06   1.1097e-03
   254.90   7.2023e-06   1.1097e-03
   255.00   7.2053e-06   1.1097e-03
   255.10   7.2082e-06   1.1097e-03
   255.20   7.2111e-06   1.1097e-03
   255.30   7.2141e-06   1.1097e-03
   255.40   7.2170e-06   1.1097e-03
   255.50   7.2200e-06   1.1097e-03
   255.60   7.2229e-06   1.1097e-03
   255.70   7.2258e-06   1.1097e-03
   255.80   7.2288e-06   1.1097e-03
   255.90   7.2317e-06   1.1097e-03
   256.00   7.2346e-06   1.1097e-03
   256.10   7.2376e-06   1.1097e-03
   256.20   7.2405e-06   1.1097e-03
   256.30   7.2435e-06   1.1097e-03
   256.40   7.2464e-06   1.1097e-03
   256.50   7.2493e-06   1.1097e-03
   256.60   7.2523e-06   1.1097e-03
   256.70   7.2552e-06   1.1097e-03
   256.80   7.2582e-06   1.1097e-03
   256.90   7.2611e-06   1.1097e-03
   257.00   7.2640e-06   1.1097e-03
   257.10   7.2670e-06   1.1097e-03
   257.20   7.2699e-06   1.1097e-03
   257.30   7.2728e-06   1.1097e-03
   257.40   7.2758e-06   1.1097e-03
   257.50   7.2787e-06   1.1097e-03
   257.60   7.2817e-06   1.1097e-03
   257.70   7.2846e-06   1.1097e-03
   257.80   7.2875e-06   1.1097e-03
   257.90   7.2905e-06   1.1097e-03
   258.00   7.2934e-06   1.1097e-03
   258.10   7.2963e-06   1.1097e-03
   258.20   7.2993e-06   1.1097e-03
   258.30   7.3022e-06   1.1097e-03
   258.40   7.3052e-06   1.1097e-03
   258.50   7.3081e-06   1.1097e-03
   258.60   7.3110e-06   1.1097e-03
   258.70   7.3140e-06   1.1097e-03
   258.80   7.3169e-06   1.1097e-03
   258.90   7.3199e-06   1.1097e-03
   259.00   7.3228e-06   1.1097e-03
   259.10   7.3257e-06   1.1097e-03
   259.20   7.3287e-06   1.1097e-03
   259.30   7.3316e-06   1.1097e-03
   259.40   7.3345e-06   1.1097e-03
   259.50   7.3375e-06   1.1097e-03
   259.60   7.3404e-06   1.1097e-03
   259.70   7.3434e-06   1.1097e-03
   259.80   7.3463e-06   1.1097e-03
   259.90   7.3492e-06   1.1097e-03
   260.00   7.3522e-06   1.1097e-03
   260.10   7.3551e-06   1.1097e-03
   260.20   7.3580e-06   1.1097e-03
   260.30   7.3610e-06   1.1097e-03
   260.40   7.3639e-06   1.1097e-03
   260.50   7.3669e-06   1.1097e-03
   260.60   7.3698e-06   1.1097e-03
   260.70   7.3727e-06   1.1097e-03
   260.80   7.3757e-06   1.1097e-03
   260.90   7.3786e-06   1.1097e-03
   261.00   7.3816e-06   1.1097e-03
   261.10   7.3845e-06   1.1097e-03
   261.20   7.3874e-06   1.1097e-03
   261.30   7.3904e-06   1.1097e-03
   261.40   7.3933e-06   1.1097e-03
   261.50   7.3962e-06   1.1097e-03
   261.60   7.3992e-06   1.1097e-03
   261.70   7.4021e-06   1.1097e-03
   261.80   7.4051e-06   1.1097e-03
   261.90   7.4080e-06   1.1097e-03
   262.00   7.4109e-06   1.1097e-03
   262.10   7.4139e-06   1.1097e-03
   262.20   7.4168e-06   1.1097e-03
   262.30   7.4198e-06   1.1097e-03
   262.40   7.4227e-06   1.1097e-03
   262.50   7.4256e-06   1.1097e-03
   262.60   7.4286e-06   1.1097e-03
   262.70   7.4315e-06   1.1097e-03
   262.80   7.4344e-06   1.1097e-03
   262.90   7.4374e-06   1.1097e-03
   263.00   7.4403e-06   1.1097e-03
   263.10   7.4433e-06   1.1097e-03
   263.20   7.4462e-06   1.1097e-03
   263.30   7.4491e-06   1.1097e-03
   263.40   7.4521e-06   1.1097e-03
   263.50   7.4550e-06   1.1097e-03
   263.60   7.4579e-06   1.1097e-03
   263.70   7.4609e-06   1.1097e-03
   263.80   7.4638e-06   1.1097e-03
   263.90   7.4668e-06   1.1097e-03
   264.00   7.4697e-06   1.1097e-03
   264.10   7.4726e-06   1.1097e-03
   264.20   7.4756e-06   1.1097e-03
   264.30   7.4785e-06   1.1097e-03
   264.40   7.4815e-06   1.1097e-03
   264.50   7.4844e-06   1.1097e-03
   264.60   7.4873e-06   1.1097e-03
   264.70   7.4903e-06   1.1097e-03
   264.80   7.4932e-06   1.1097e-03
   264.90   7.4961e-06   1.1097e-03
   265.00   7.4991e-06   1.1097e-03
   265.10   7.5020e-06   1.1097e-03
   265.20   7.5050e-06   1.1097e-03
   265.30   7.5079e-06   1.1097e-03
   265.40   7.5108e-06   1.1097e-03
   265.50   7.5138e-06   1.1097e-03
   265.60   7.5167e-06   1.1097e-03
   265.70   7.5197e-06   1.1097e-03
   265.80   7.5226e-06   1.1097e-03
   265.90   7.5255e-06   1.1097e-03
   266.00   7.5285e-06   1.1097e-03
   266.10   7.5314e-06   1.1097e-03
   266.20   7.5343e-06   1.1097e-03
   266.30   7.5373e-06   1.1097e-03
   266.40   7.5402e-06   1.1097e-03
   266.50   7.5432e-06   1.1097e-03
   266.60   7.5461e-06   1.1097e-03
   266.70   7.5490e-06   1.1097e-03
   266.80   7.5520e-06   1.1097e-03
   266.90   7.5549e-06   1.1097e-03
   267.00   7.5578e-06   1.1097e-03
   267.10   7.5608e-06   1.1097e-03
   267.20   7.5637e-06   1.1097e-03
   267.30   7.5667e-06   1.1097e-03
   267.40   7.5696e-06   1.1097e-03
   267.50   7.5725e-06   1.1097e-03
   267.60   7.5755e-06   1.1097e-03
   267.70   7.5784e-06   1.1097e-03
   267.80   7.5814e-06   1.1097e-03
   267.90   7.5843e-06   1.1097e-03
   268.00   7.5872e-06   1.1097e-03
   268.10   7.5902e-06   1.1097e-03
   268.20   7.5931e-06   1.1097e-03
   268.30   7.5960e-06   1.1097e-03
   268.40   7.5990e-06   1.1097e-03
   268.50   7.6019e-06   1.1097e-03
   268.60   7.6049e-06   1.1097e-03
   268.70   7.6078e-06   1.1097e-03
   268.80   7.6107e-06   1.1097e-03
   268.90   7.6137e-06   1.1097e-03
   269.00   7.6166e-06   1.1097e-03
   269.10   7.6196e-06   1.1097e-03
   269.20   7.6225e-06   1.1097e-03
   269.30   7.6254e-06   1.1097e-03
   269.40   7.6284e-06   1.1097e-03
   269.50   7.6313e-06   1.1097e-03
   269.60   7.6342e-06   1.1097e-03
   269.70   7.6372e-06   1.1097e-03
   269.80   7.6401e-06   1.1097e-03
   269.90   7.6431e-06   1.1097e-03
   270.00   7.6460e-06   1.1097e-03
   270.10   7.6489e-06   1.1097e-03
   270.20   7.6519e-06   1.1097e-03
   270.30   7.6548e-06   1.1097e-03
   270.40   7.6577e-06   1.1097e-03
   270.50   7.6607e-06   1.1097e-03
   270.60   7.6636e-06   1.1097e-03
   270.70   7.6666e-06   1.1097e-03
   270.80   7.6695e-06   1.1097e-03
   270.90   7.6724e-06   1.1097e-03
   271.00   7.6754e-06   1.1097e-03
   271.10   7.6783e-06   1.1097e-03
   271.20   7.6813e-06   1.1097e-03
   271.30   7.6842e-06   1.1097e-03
   271.40   7.6871e-06   1.1097e-03
   271.50   7.6901e-06   1.1097e-03
   271.60   7.6930e-06   1.1097e-03
   271.70   7.6959e-06   1.1097e-03
   271.80   7.6989e-06   1.1097e-03
   271.90   7.7018e-06   1.1097e-03
   272.00   7.7048e-06   1.1097e-03
   272.10   7.7077e-06   1.1097e-03
   272.20   7.7106e-06   1.1097e-03
   272.30   7.7136e-06   1.1097e-03
   272.40   7.7165e-06   1.1097e-03
   272.50   7.7195e-06   1.1097e-03
   272.60   7.7224e-06   1.1097e-03
   272.70   7.7253e-06   1.1097e-03
   272.80   7.7283e-06   1.1097e-03
   272.90   7.7312e-06   1.1097e-03
   273.00   7.7341e-06   1.1097e-03
   273.10   7.7371e-06   1.1097e-03
   273.20   7.7400e-06   1.1097e-03
   273.30   7.7430e-06   1.1097e-03
   273.40   7.7459e-06   1.1097e-03
   273.50   7.7488e-06   1.1097e-03
   273.60   7.7518e-06   1.1097e-03
   273.70   7.7547e-06   1.1097e-03
   273.80   7.7577e-06   1.1097e-03
   273.90   7.7606e-06   1.1097e-03
   274.00   7.7635e-06   1.1097e-03
   274.10   7.7665e-06   1.1097e-03
   274.20   7.7694e-06   1.1097e-03
   274.30   7.7723e-06   1.1097e-03
   274.40   7.7753e-06   1.1097e-03
   274.50   7.7782e-06   1.1097e-03
   274.60   7.7812e-06   1.1097e-03
   274.70   7.7841e-06   1.1097e-03
   274.80   7.7870e-06   1.1097e-03
   274.90   7.7900e-06   1.1097e-03
   275.00   7.7929e-06   1.1097e-03
   275.10   7.7959e-06   1.1097e-03
   275.20   7.7988e-06   1.1097e-03
   275.30   7.8017e-06   1.1097e-03
   275.40   7.8047e-06   1.1097e-03
   275.50   7.8076e-06   1.1097e-03
   275.60   7.8105e-06   1.1097e-03
   275.70   7.8135e-06   1.1097e-03
   275.80   7.8164e-06   1.1097e-03
   275.90   7.8194e-06   1.1097e-03
   276.00   7.8223e-06   1.1097e-03
   276.10   7.8252e-06   1.1097e-03
   276.20   7.8282e-06   1.1097e-03
   276.30   7.8311e-06   1.1097e-03
   276.40   7.8341e-06   1.1097e-03
   276.50   7.8370e-06   1.1097e-03
   276.60   7.8399e-06   1.1097e-03
   276.70   7.8429e-06   1.1097e-03
   276.80   7.8458e-06   1.1097e-03
   276.90   7.8487e-06   1.1097e-03
   277.00   7.8517e-06   1.1097e-03
   277.10   7.8546e-06   1.1097e-03
   277.20   7.8576e-06   1.1097e-03
   277.30   7.8605e-06   1.1097e-03
   277.40   7.8634e-06   1.1097e-03
   277.50   7.8664e-06   1.1097e-03
   277.60   7.8693e-06   1.1097e-03
   277.70   7.8722e-06   1.1097e-03
   277.80   7.8752e-06   1.1097e-03
   277.90   7.8781e-06   1.1097e-03
   278.00   7.8811e-06   1.1097e-03
   278.10   7.8840e-06   1.1097e-03
   278.20   7.8869e-06   1.1097e-03
   278.30   7.8899e-06   1.1097e-03
   278.40   7.8928e-06   1.1097e-03
   278.50   7.8958e-06   1.1097e-03
   278.60   7.8987e-06   1.1097e-03
   278.70   7.9016e-06   1.1097e-03
   278.80   7.9046e-06   1.1097e-03
   278.90   7.9075e-06   1.1097e-03
   279.00   7.9104e-06   1.1097e-03
   279.10   7.9134e-06   1.1097e-03
   279.20   7.9163e-06   1.1097e-03
   279.30   7.9193e-06   1.1097e-03
   279.40   7.9222e-06   1.1097e-03
   279.50   7.9251e-06   1.1097e-03
   279.60   7.9281e-06   1.1097e-03
   279.70   7.9310e-06   1.1097e-03
   279.80   7.9340e-06   1.1097e-03
   279.90   7.9369e-06   1.1097e-03
   280.00   7.9398e-06   1.1097e-03
   280.10   7.9428e-06   1.1097e-03
   280.20   7.9457e-06   1.1097e-03
   280.30   7.9486e-06   1.1097e-03
   280.40   7.9516e-06   1.1097e-03
   280.50   7.9545e-06   1.1097e-03
   280.60   7.9575e-06   1.1097e-03
   280.70   7.9604e-06   1.1097e-03
   280.80   7.9633e-06   1.1097e-03
   280.90   7.9663e-06   1.1097e-03
   281.00   7.9692e-06   1.1097e-03
   281.10   7.9722e-06   1.1097e-03
   281.20   7.9751e-06   1.1097e-03
   281.30   7.9780e-06   1.1097e-03
   281.40   7.9810e-06   1.1097e-03
   281.50   7.9839e-06   1.1097e-03
   281.60   7.9868e-06   1.1097e-03
   281.70   7.9898e-06   1.1097e-03
   281.80   7.9927e-06   1.1097e-03
   281.90   7.9957e-06   1.1097e-03
   282.00   7.9986e-06   1.1097e-03
   282.10   8.0015e-06   1.1097e-03
   282.20   8.0045e-06   1.1097e-03
   282.30   8.0074e-06   1.1097e-03
   282.40   8.0104e-06   1.1097e-03
   282.50   8.0133e-06   1.1097e-03
   282.60   8.0162e-06   1.1097e-03
   282.70   8.0192e-06   1.1097e-03
   282.80   8.0221e-06   1.1097e-03
   282.90   8.0250e-06   1.1097e-03
   283.00   8.0280e-06   1.1097e-03
   283.10   8.0309e-06   1.1097e-03
   283.20   8.0339e-06   1.1097e-03
   283.30   8.0368e-06   1.1097e-03
   283.40   8.0397e-06   1.1097e-03
   283.50   8.0427e-06   1.1097e-03
   283.60   8.0456e-06   1.1097e-03
   283.70   8.0486e-06   1.1097e-03
   283.80   8.0515e-06   1.1097e-03
   283.90   8.0544e-06   1.1097e-03
   284.00   8.0574e-06   1.1097e-03
   284.10   8.0603e-06   1.1097e-03
   284.20   8.0632e-06   1.1097e-03
   284.30   8.0662e-06   1.1097e-03
   284.40   8.0691e-06   1.1097e-03
   284.50   8.0721e-06   1.1097e-03
   284.60   8.0750e-06   1.1097e-03
   284.70   8.0779e-06   1.1097e-03
   284.80   8.0809e-06   1.1097e-03
   284.90   8.0838e-06   1.1097e-03
   285.00   8.0868e-06   1.1097e-03
   285.10   8.0897e-06   1.1097e-03
   285.20   8.0926e-06   1.1097e-03
   285.30   8.0956e-06   1.1097e-03
   285.40   8.0985e-06   1.1097e-03
   285.50   8.1014e-06   1.1097e-03
   285.60   8.1044e-06   1.1097e-03
   285.70   8.1073e-06   1.1097e-03
   285.80   8.1103e-06   1.1097e-03
   285.90   8.1132e-06   1.1097e-03
   286.00   8.1161e-06   1.1097e-03
   286.10   8.1191e-06   1.1097e-03
   286.20   8.1220e-06   1.1097e-03
   286.30   8.1250e-06   1.1097e-03
   286.40   8.1279e-06   1.1097e-03
   286.50   8.1308e-06   1.1097e-03
   286.60   8.1338e-06   1.1097e-03
   286.70   8.1367e-06   1.1097e-03
   286.80   8.1396e-06   1.1097e-03
   286.90   8.1426e-06   1.1097e-03
   287.00   8.1455e-06   1.1097e-03
   287.10   8.1485e-06   1.1097e-03
   287.20   8.1514e-06   1.1097e-03
   287.30   8.1543e-06   1.1097e-03
   287.40   8.1573e-06   1.1097e-03
   287.50   8.1602e-06   1.1097e-03
   287.60   8.1632e-06   1.1097e-03
   287.70   8.1661e-06   1.1097e-03
   287.80   8.1690e-06   1.1097e-03
   287.90   8.1720e-06   1.1097e-03
   288.00   8.1749e-06   1.1097e-03
   288.10   8.1778e-06   1.1097e-03
   288.20   8.1808e-06   1.1097e-03
   288.30   8.1837e-06   1.1097e-03
   288.40   8.1867e-06   1.1097e-03
   288.50   8.1896e-06   1.1097e-03
   288.60   8.1925e-06   1.1097e-03
   288.70   8.1955e-06   1.1097e-03
   288.80   8.1984e-06   1.1097e-03
   288.90   8.2014e-06   1.1097e-03
   289.00   8.2043e-06   1.1097e-03
   289.10   8.2072e-06   1.1097e-03
   289.20   8.2102e-06   1.1097e-03
   289.30   8.2131e-06   1.1097e-03
   289.40   8.2160e-06   1.1097e-03
   289.50   8.2190e-06   1.1097e-03
   289.60   8.2219e-06   1.1097e-03
   289.70   8.2249e-06   1.1097e-03
   289.80   8.2278e-06   1.1097e-03
   289.90   8.2307e-06   1.1097e-03
   290.00   8.2337e-06   1.1097e-03
   290.10   8.2366e-06   1.1097e-03
   290.20   8.2396e-06   1.1097e-03
   290.30   8.2425e-06   1.1097e-03
   290.40   8.2454e-06   1.1097e-03
   290.50   8.2484e-06   1.1097e-03
   290.60   8.2513e-06   1.1097e-03
   290.70   8.2542e-06   1.1097e-03
   290.80   8.2572e-06   1.1097e-03
   290.90   8.2601e-06   1.1097e-03
   291.00   8.2631e-06   1.1097e-03
   291.10   8.2660e-06   1.1097e-03
   291.20   8.2689e-06   1.1097e-03
   291.30   8.2719e-06   1.1097e-03
   291.40   8.2748e-06   1.1097e-03
   291.50   8.2778e-06   1.1097e-03
   291.60   8.2807e-06   1.1097e-03
   291.70   8.2836e-06   1.1097e-03
   291.80   8.2866e-06   1.1097e-03
   291.90   8.2895e-06   1.1097e-03
   292.00   8.2924e-06   1.1097e-03
   292.10   8.2954e-06   1.1097e-03
   292.20   8.2983e-06   1.1097e-03
   292.30   8.3013e-06   1.1097e-03
   292.40   8.3042e-06   1.1097e-03
   292.50   8.3071e-06   1.1097e-03
   292.60   8.3101e-06   1.1097e-03
   292.70   8.3130e-06   1.1097e-03
   292.80   8.3160e-06   1.1097e-03
   292.90   8.3189e-06   1.1097e-03
   293.00   8.3218e-06   1.1097e-03
   293.10   8.3248e-06   1.1097e-03
   293.20   8.3277e-06   1.1097e-03
   293.30   8.3306e-06   1.1097e-03
   293.40   8.3336e-06   1.1097e-03
   293.50   8.3365e-06   1.1097e-03
   293.60   8.3395e-06   1.1097e-03
   293.70   8.3424e-06   1.1097e-03
   293.80   8.3453e-06   1.1097e-03
   293.90   8.3483e-06   1.1097e-03
   294.00   8.3512e-06   1.1097e-03
   294.10   8.3542e-06   1.1097e-03
   294.20   8.3571e-06   1.1097e-03
   294.30   8.3600e-06   1.1097e-03
   294.40   8.3630e-06   1.1097e-03
   294.50   8.3659e-06   1.1097e-03
   294.60   8.3688e-06   1.1097e-03
   294.70   8.3718e-06   1.1097e-03
   294.80   8.3747e-06   1.1097e-03
   294.90   8.3777e-06   1.1097e-03
   295.00   8.3806e-06   1.1097e-03
   295.10   8.3835e-06   1.1097e-03
   295.20   8.3865e-06   1.1097e-03
   295.30   8.3894e-06   1.1097e-03
   295.40   8.3924e-06   1.1097e-03
   295.50   8.3953e-06   1.1097e-03
   295.60   8.3982e-06   1.1097e-03
   295.70   8.4012e-06   1.1097e-03
   295.80   8.4041e-06   1.1097e-03
   295.90   8.4071e-06   1.1097e-03
   296.00   8.4100e-06   1.1097e-03
   296.10   8.4129e-06   1.1097e-03
   296.20   8.4159e-06   1.1097e-03
   296.30   8.4188e-06   1.1097e-03
   296.40   8.4217e-06   1.1097e-03
   296.50   8.4247e-06   1.1097e-03
   296.60   8.4276e-06   1.1097e-03
   296.70   8.4306e-06   1.1097e-03
   296.80   8.4335e-06   1.1097e-03
   296.90   8.4364e-06   1.1097e-03
   297.00   8.4394e-06   1.1097e-03
   297.10   8.4423e-06   1.1097e-03
   297.20   8.4453e-06   1.1097e-03
   297.30   8.4482e-06   1.1097e-03
   297.40   8.4511e-06   1.1097e-03
   297.50   8.4541e-06   1.1097e-03
   297.60   8.4570e-06   1.1097e-03
   297.70   8.4599e-06   1.1097e-03
   297.80   8.4629e-06   1.1097e-03
   297.90   8.4658e-06   1.1097e-03
   298.00   8.4688e-06   1.1097e-03
   298.10   8.4717e-06   1.1097e-03
   298.20   8.4746e-06   1.1097e-03
   298.30   8.4776e-06   1.1097e-03
   298.40   8.4805e-06   1.1097e-03
   298.50   8.4835e-06   1.1097e-03
   298.60   8.4864e-06   1.1097e-03
   298.70   8.4893e-06   1.1097e-03
   298.80   8.4923e-06   1.1097e-03
   298.90   8.4952e-06   1.1097e-03
   299.00   8.4981e-06   1.1097e-03
   299.10   8.5011e-06   1.1097e-03
   299.20   8.5040e-06   1.1097e-03
   299.30   8.5070e-06   1.1097e-03
   299.40   8.5099e-06   1.1097e-03
   299.50   8.5128e-06   1.1097e-03
   299.60   8.5158e-06   1.1097e-03
   299.70   8.5187e-06   1.1097e-03
   299.80   8.5217e-06   1.1097e-03
   299.90   8.5246e-06   1.1097e-03
   300.00   8.5275e-06   1.1097e-03
   300.10   8.5305e-06   1.1097e-03
   300.20   8.5334e-06   1.1097e-03
   300.30   8.5363e-06   1.1097e-03
   300.40   8.5393e-06   1.1097e-03
   300.50   8.5422e-06   1.1097e-03
   300.60   8.5452e-06   1.1097e-03
   300.70   8.5481e-06   1.1097e-03
   300.80   8.5510e-06   1.1097e-03
   300.90   8.5540e-06   1.1097e-03
   301.00   8.5569e-06   1.1097e-03
   301.10   8.5599e-06   1.1097e-03
   301.20   8.5628e-06   1.1097e-03
   301.30   8.5657e-06   1.1097e-03
   301.40   8.5687e-06   1.1097e-03
   301.50   8.5716e-06   1.1097e-03
   301.60   8.5745e-06   1.1097e-03
   301.70   8.5775e-06   1.1097e-03
   301.80   8.5804e-06   1.1097e-03
   301.90   8.5834e-06   1.1097e-03
   302.00   8.5863e-06   1.1097e-03
   302.10   8.5892e-06   1.1097e-03
   302.20   8.5922e-06   1.1097e-03
   302.30   8.5951e-06   1.1097e-03
   302.40   8.5981e-06   1.1097e-03
   302.50   8.6010e-06   1.1097e-03
   302.60   8.6039e-06   1.1097e-03
   302.70   8.6069e-06   1.1097e-03
   302.80   8.6098e-06   1.1097e-03
   302.90   8.6128e-06   1.1097e-03
   303.00   8.6157e-06   1.1097e-03
   303.10   8.6186e-06   1.1097e-03
   303.20   8.6216e-06   1.1097e-03
   303.30   8.6245e-06   1.1097e-03
   303.40   8.6274e-06   1.1097e-03
   303.50   8.6304e-06   1.1097e-03
   303.60   8.6333e-06   1.1097e-03
   303.70   8.6363e-06   1.1097e-03
   303.80   8.6392e-06   1.1097e-03
   303.90   8.6421e-06   1.1097e-03
   304.00   8.6451e-06   1.1097e-03
   304.10   8.6480e-06   1.1097e-03
   304.20   8.6510e-06   1.1097e-03
   304.30   8.6539e-06   1.1097e-03
   304.40   8.6568e-06   1.1097e-03
   304.50   8.6598e-06   1.1097e-03
   304.60   8.6627e-06   1.1097e-03
   304.70   8.6656e-06   1.1097e-03
   304.80   8.6686e-06   1.1097e-03
   304.90   8.6715e-06   1.1097e-03
   305.00   8.6745e-06   1.1097e-03
   305.10   8.6774e-06   1.1097e-03
   305.20   8.6803e-06   1.1097e-03
   305.30   8.6833e-06   1.1097e-03
   305.40   8.6862e-06   1.1097e-03
   305.50   8.6892e-06   1.1097e-03
   305.60   8.6921e-06   1.1097e-03
   305.70   8.6950e-06   1.1097e-03
   305.80   8.6980e-06   1.1097e-03
   305.90   8.7009e-06   1.1097e-03
   306.00   8.7038e-06   1.1097e-03
   306.10   8.7068e-06   1.1097e-03
   306.20   8.7097e-06   1.1097e-03
   306.30   8.7127e-06   1.1097e-03
   306.40   8.7156e-06   1.1097e-03
   306.50   8.7185e-06   1.1097e-03
   306.60   8.7215e-06   1.1097e-03
   306.70   8.7244e-06   1.1097e-03
   306.80   8.7274e-06   1.1097e-03
   306.90   8.7303e-06   1.1097e-03
   307.00   8.7332e-06   1.1097e-03
   307.10   8.7362e-06   1.1097e-03
   307.20   8.7391e-06   1.1097e-03
   307.30   8.7421e-06   1.1097e-03
   307.40   8.7450e-06   1.1097e-03
   307.50   8.7479e-06   1.1097e-03
   307.60   8.7509e-06   1.1097e-03
   307.70   8.7538e-06   1.1097e-03
   307.80   8.7567e-06   1.1097e-03
   307.90   8.7597e-06   1.1097e-03
   308.00   8.7626e-06   1.1097e-03
   308.10   8.7656e-06   1.1097e-03
   308.20   8.7685e-06   1.1097e-03
   308.30   8.7714e-06   1.1097e-03
   308.40   8.7744e-06   1.1097e-03
   308.50   8.7773e-06   1.1097e-03
   308.60   8.7803e-06   1.1097e-03
   308.70   8.7832e-06   1.1097e-03
   308.80   8.7861e-06   1.1097e-03
   308.90   8.7891e-06   1.1097e-03
   309.00   8.7920e-06   1.1097e-03
   309.10   8.7949e-06   1.1097e-03
   309.20   8.7979e-06   1.1097e-03
   309.30   8.8008e-06   1.1097e-03
   309.40   8.8038e-06   1.1097e-03
   309.50   8.8067e-06   1.1097e-03
   309.60   8.8096e-06   1.1097e-03
   309.70   8.8126e-06   1.1097e-03
   309.80   8.8155e-06   1.1097e-03
   309.90   8.8185e-06   1.1097e-03
   310.00   8.8214e-06   1.1097e-03
   310.10   8.8243e-06   1.1097e-03
   310.20   8.8273e-06   1.1097e-03
   310.30   8.8302e-06   1.1097e-03
   310.40   8.8331e-06   1.1097e-03
   310.50   8.8361e-06   1.1097e-03
   310.60   8.8390e-06   1.1097e-03
   310.70   8.8420e-06   1.1097e-03
   310.80   8.8449e-06   1.1097e-03
   310.90   8.8478e-06   1.1097e-03
   311.00   8.8508e-06   1.1097e-03
   311.10   8.8537e-06   1.1097e-03
   311.20   8.8567e-06   1.1097e-03
   311.30   8.8596e-06   1.1097e-03
   311.40   8.8625e-06   1.1097e-03
   311.50   8.8655e-06   1.1097e-03
   311.60   8.8684e-06   1.1097e-03
   311.70   8.8714e-06   1.1097e-03
   311.80   8.8743e-06   1.1097e-03
   311.90   8.8772e-06   1.1097e-03
   312.00   8.8802e-06   1.1097e-03
   312.10   8.8831e-06   1.1097e-03
   312.20   8.8860e-06   1.1097e-03
   312.30   8.8890e-06   1.1097e-03
   312.40   8.8919e-06   1.1097e-03
   312.50   8.8949e-06   1.1097e-03
   312.60   8.8978e-06   1.1097e-03
   312.70   8.9007e-06   1.1097e-03
   312.80   8.9037e-06   1.1097e-03
   312.90   8.9066e-06   1.1097e-03
   313.00   8.9096e-06   1.1097e-03
   313.10   8.9125e-06   1.1097e-03
   313.20   8.9154e-06   1.1097e-03
   313.30   8.9184e-06   1.1097e-03
   313.40   8.9213e-06   1.1097e-03
   313.50   8.9242e-06   1.1097e-03
   313.60   8.9272e-06   1.1097e-03
   313.70   8.9301e-06   1.1097e-03
   313.80   8.9331e-06   1.1097e-03
   313.90   8.9360e-06   1.1097e-03
   314.00   8.9389e-06   1.1097e-03
   314.10   8.9419e-06   1.1097e-03
   314.20   8.9448e-06   1.1097e-03
   314.30   8.9478e-06   1.1097e-03
   314.40   8.9507e-06   1.1097e-03
   314.50   8.9536e-06   1.1097e-03
   314.60   8.9566e-06   1.1097e-03
   314.70   8.9595e-06   1.1097e-03
   314.80   8.9625e-06   1.1097e-03
   314.90   8.9654e-06   1.1097e-03
   315.00   8.9683e-06   1.1097e-03
   315.10   8.9713e-06   1.1097e-03
   315.20   8.9742e-06   1.1097e-03
   315.30   8.9771e-06   1.1097e-03
   315.40   8.9801e-06   1.1097e-03
   315.50   8.9830e-06   1.1097e-03
   315.60   8.9860e-06   1.1097e-03
   315.70   8.9889e-06   1.1097e-03
   315.80   8.9918e-06   1.1097e-03
   315.90   8.9948e-06   1.1097e-03
   316.00   8.9977e-06   1.1097e-03
   316.10   9.0007e-06   1.1097e-03
   316.20   9.0036e-06   1.1097e-03
   316.30   9.0065e-06   1.1097e-03
   316.40   9.0095e-06   1.1097e-03
   316.50   9.0124e-06   1.1097e-03
   316.60   9.0153e-06   1.1097e-03
   316.70   9.0183e-06   1.1097e-03
   316.80   9.0212e-06   1.1097e-03
   316.90   9.0242e-06   1.1097e-03
   317.00   9.0271e-06   1.1097e-03
   317.10   9.0300e-06   1.1097e-03
   317.20   9.0330e-06   1.1097e-03
   317.30   9.0359e-06   1.1097e-03
   317.40   9.0389e-06   1.1097e-03
   317.50   9.0418e-06   1.1097e-03
   317.60   9.0447e-06   1.1097e-03
   317.70   9.0477e-06   1.1097e-03
   317.80   9.0506e-06   1.1097e-03
   317.90   9.0536e-06   1.1097e-03
   318.00   9.0565e-06   1.1097e-03
   318.10   9.0594e-06   1.1097e-03
   318.20   9.0624e-06   1.1097e-03
   318.30   9.0653e-06   1.1097e-03
   318.40   9.0682e-06   1.1097e-03
   318.50   9.0712e-06   1.1097e-03
   318.60   9.0741e-06   1.1097e-03
   318.70   9.0771e-06   1.1097e-03
   318.80   9.0800e-06   1.1097e-03
   318.90   9.0829e-06   1.1097e-03
   319.00   9.0859e-06   1.1097e-03
   319.10   9.0888e-06   1.1097e-03
   319.20   9.0918e-06   1.1097e-03
   319.30   9.0947e-06   1.1097e-03
   319.40   9.0976e-06   1.1097e-03
   319.50   9.1006e-06   1.1097e-03
   319.60   9.1035e-06   1.1097e-03
   319.70   9.1064e-06   1.1097e-03
   319.80   9.1094e-06   1.1097e-03
   319.90   9.1123e-06   1.1097e-03
   320.00   9.1153e-06   1.1097e-03
   320.10   9.1182e-06   1.1097e-03
   320.20   9.1211e-06   1.1097e-03
   320.30   9.1241e-06   1.1097e-03
   320.40   9.1270e-06   1.1097e-03
   320.50   9.1300e-06   1.1097e-03
   320.60   9.1329e-06   1.1097e-03
   320.70   9.1358e-06   1.1097e-03
   320.80   9.1388e-06   1.1097e-03
   320.90   9.1417e-06   1.1097e-03
   321.00   9.1447e-06   1.1097e-03
   321.10   9.1476e-06   1.1097e-03
   321.20   9.1505e-06   1.1097e-03
   321.30   9.1535e-06   1.1097e-03
   321.40   9.1564e-06   1.1097e-03
   321.50   9.1593e-06   1.1097e-03
   321.60   9.1623e-06   1.1097e-03
   321.70   9.1652e-06   1.1097e-03
   321.80   9.1682e-06   1.1097e-03
   321.90   9.1711e-06   1.1097e-03
   322.00   9.1740e-06   1.1097e-03
   322.10   9.1770e-06   1.1097e-03
   322.20   9.1799e-06   1.1097e-03
   322.30   9.1829e-06   1.1097e-03
   322.40   9.1858e-06   1.1097e-03
   322.50   9.1887e-06   1.1097e-03
   322.60   9.1917e-06   1.1097e-03
   322.70   9.1946e-06   1.1097e-03
   322.80   9.1975e-06   1.1097e-03
   322.90   9.2005e-06   1.1097e-03
   323.00   9.2034e-06   1.1097e-03
   323.10   9.2064e-06   1.1097e-03
   323.20   9.2093e-06   1.1097e-03
   323.30   9.2122e-06   1.1097e-03
   323.40   9.2152e-06   1.1097e-03
   323.50   9.2181e-06   1.1097e-03
   323.60   9.2211e-06   1.1097e-03
   323.70   9.2240e-06   1.1097e-03
   323.80   9.2269e-06   1.1097e-03
   323.90   9.2299e-06   1.1097e-03
   324.00   9.2328e-06   1.1097e-03
   324.10   9.2358e-06   1.1097e-03
   324.20   9.2387e-06   1.1097e-03
   324.30   9.2416e-06   1.1097e-03
   324.40   9.2446e-06   1.1097e-03
   324.50   9.2475e-06   1.1097e-03
   324.60   9.2504e-06   1.1097e-03
   324.70   9.2534e-06   1.1097e-03
   324.80   9.2563e-06   1.1097e-03
   324.90   9.2593e-06   1.1097e-03
   325.00   9.2622e-06   1.1097e-03
   325.10   9.2651e-06   1.1097e-03
   325.20   9.2681e-06   1.1097e-03
   325.30   9.2710e-06   1.1097e-03
   325.40   9.2740e-06   1.1097e-03
   325.50   9.2769e-06   1.1097e-03
   325.60   9.2798e-06   1.1097e-03
   325.70   9.2828e-06   1.1097e-03
   325.80   9.2857e-06   1.1097e-03
   325.90   9.2887e-06   1.1097e-03
   326.00   9.2916e-06   1.1097e-03
   326.10   9.2945e-06   1.1097e-03
   326.20   9.2975e-06   1.1097e-03
   326.30   9.3004e-06   1.1097e-03
   326.40   9.3033e-06   1.1097e-03
   326.50   9.3063e-06   1.1097e-03
   326.60   9.3092e-06   1.1097e-03
   326.70   9.3122e-06   1.1097e-03
   326.80   9.3151e-06   1.1097e-03
   326.90   9.3180e-06   1.1097e-03
   327.00   9.3210e-06   1.1097e-03
   327.10   9.3239e-06   1.1097e-03
   327.20   9.3269e-06   1.1097e-03
   327.30   9.3298e-06   1.1097e-03
   327.40   9.3327e-06   1.1097e-03
   327.50   9.3357e-06   1.1097e-03
   327.60   9.3386e-06   1.1097e-03
   327.70   9.3415e-06   1.1097e-03
   327.80   9.3445e-06   1.1097e-03
   327.90   9.3474e-06   1.1097e-03
   328.00   9.3504e-06   1.1097e-03
   328.10   9.3533e-06   1.1097e-03
   328.20   9.3562e-06   1.1097e-03
   328.30   9.3592e-06   1.1097e-03
   328.40   9.3621e-06   1.1097e-03
   328.50   9.3651e-06   1.1097e-03
   328.60   9.3680e-06   1.1097e-03
   328.70   9.3709e-06   1.1097e-03
   328.80   9.3739e-06   1.1097e-03
   328.90   9.3768e-06   1.1097e-03
   329.00   9.3798e-06   1.1097e-03
   329.10   9.3827e-06   1.1097e-03
   329.20   9.3856e-06   1.1097e-03
   329.30   9.3886e-06   1.1097e-03
   329.40   9.3915e-06   1.1097e-03
   329.50   9.3944e-06   1.1097e-03
   329.60   9.3974e-06   1.1097e-03
   329.70   9.4003e-06   1.1097e-03
   329.80   9.4033e-06   1.1097e-03
   329.90   9.4062e-06   1.1097e-03
   330.00   9.4091e-06   1.1097e-03
   330.10   9.4121e-06   1.1097e-03
   330.20   9.4150e-06   1.1097e-03
   330.30   9.4180e-06   1.1097e-03
   330.40   9.4209e-06   1.1097e-03
   330.50   9.4238e-06   1.1097e-03
   330.60   9.4268e-06   1.1097e-03
   330.70   9.4297e-06   1.1097e-03
   330.80   9.4327e-06   1.1097e-03
   330.90   9.4356e-06   1.1097e-03
   331.00   9.4385e-06   1.1097e-03
   331.10   9.4415e-06   1.1097e-03
   331.20   9.4444e-06   1.1097e-03
   331.30   9.4473e-06   1.1097e-03
   331.40   9.4503e-06   1.1097e-03
   331.50   9.4532e-06   1.1097e-03
   331.60   9.4562e-06   1.1097e-03
   331.70   9.4591e-06   1.1097e-03
   331.80   9.4620e-06   1.1097e-03
   331.90   9.4650e-06   1.1097e-03
   332.00   9.4679e-06   1.1097e-03
   332.10   9.4709e-06   1.1097e-03
   332.20   9.4738e-06   1.1097e-03
   332.30   9.4767e-06   1.1097e-03
   332.40   9.4797e-06   1.1097e-03
   332.50   9.4826e-06   1.1097e-03
   332.60   9.4856e-06   1.1097e-03
   332.70   9.4885e-06   1.1097e-03
   332.80   9.4914e-06   1.1097e-03
   332.90   9.4944e-06   1.1097e-03
   333.00   9.4973e-06   1.1097e-03
   333.10   9.5002e-06   1.1097e-03
   333.20   9.5032e-06   1.1097e-03
   333.30   9.5061e-06   1.1097e-03
   333.40   9.5091e-06   1.1097e-03
   333.50   9.5120e-06   1.1097e-03
   333.60   9.5149e-06   1.1097e-03
   333.70   9.5179e-06   1.1097e-03
   333.80   9.5208e-06   1.1097e-03
   333.90   9.5238e-06   1.1097e-03
   334.00   9.5267e-06   1.1097e-03
   334.10   9.5296e-06   1.1097e-03
   334.20   9.5326e-06   1.1097e-03
   334.30   9.5355e-06   1.1097e-03
   334.40   9.5384e-06   1.1097e-03
   334.50   9.5414e-06   1.1097e-03
   334.60   9.5443e-06   1.1097e-03
   334.70   9.5473e-06   1.1097e-03
   334.80   9.5502e-06   1.1097e-03
   334.90   9.5531e-06   1.1097e-03
   335.00   9.5561e-06   1.1097e-03
   335.10   9.5590e-06   1.1097e-03
   335.20   9.5620e-06   1.1097e-03
   335.30   9.5649e-06   1.1097e-03
   335.40   9.5678e-06   1.1097e-03
   335.50   9.5708e-06   1.1097e-03
   335.60   9.5737e-06   1.1097e-03
   335.70   9.5767e-06   1.1097e-03
   335.80   9.5796e-06   1.1097e-03
   335.90   9.5825e-06   1.1097e-03
   336.00   9.5855e-06   1.1097e-03
   336.10   9.5884e-06   1.1097e-03
   336.20   9.5913e-06   1.1097e-03
   336.30   9.5943e-06   1.1097e-03
   336.40   9.5972e-06   1.1097e-03
   336.50   9.6002e-06   1.1097e-03
   336.60   9.6031e-06   1.1097e-03
   336.70   9.6060e-06   1.1097e-03
   336.80   9.6090e-06   1.1097e-03
   336.90   9.6119e-06   1.1097e-03
   337.00   9.6149e-06   1.1097e-03
   337.10   9.6178e-06   1.1097e-03
   337.20   9.6207e-06   1.1097e-03
   337.30   9.6237e-06   1.1097e-03
   337.40   9.6266e-06   1.1097e-03
   337.50   9.6296e-06   1.1097e-03
   337.60   9.6325e-06   1.1097e-03
   337.70   9.6354e-06   1.1097e-03
   337.80   9.6384e-06   1.1097e-03
   337.90   9.6413e-06   1.1097e-03
   338.00   9.6442e-06   1.1097e-03
   338.10   9.6472e-06   1.1097e-03
   338.20   9.6501e-06   1.1097e-03
   338.30   9.6531e-06   1.1097e-03
   338.40   9.6560e-06   1.1097e-03
   338.50   9.6589e-06   1.1097e-03
   338.60   9.6619e-06   1.1097e-03
   338.70   9.6648e-06   1.1097e-03
   338.80   9.6678e-06   1.1097e-03
   338.90   9.6707e-06   1.1097e-03
   339.00   9.6736e-06   1.1097e-03
   339.10   9.6766e-06   1.1097e-03
   339.20   9.6795e-06   1.1097e-03
   339.30   9.6825e-06   1.1097e-03
   339.40   9.6854e-06   1.1097e-03
   339.50   9.6883e-06   1.1097e-03
   339.60   9.6913e-06   1.1097e-03
   339.70   9.6942e-06   1.1097e-03
   339.80   9.6971e-06   1.1097e-03
   339.90   9.7001e-06   1.1097e-03
   340.00   9.7030e-06   1.1097e-03
   340.10   9.7060e-06   1.1097e-03
   340.20   9.7089e-06   1.1097e-03
   340.30   9.7118e-06   1.1097e-03
   340.40   9.7148e-06   1.1097e-03
   340.50   9.7177e-06   1.1097e-03
   340.60   9.7207e-06   1.1097e-03
   340.70   9.7236e-06   1.1097e-03
   340.80   9.7265e-06   1.1097e-03
   340.90   9.7295e-06   1.1097e-03
   341.00   9.7324e-06   1.1097e-03
   341.10   9.7354e-06   1.1097e-03
   341.20   9.7383e-06   1.1097e-03
   341.30   9.7412e-06   1.1097e-03
   341.40   9.7442e-06   1.1097e-03
   341.50   9.7471e-06   1.1097e-03
   341.60   9.7500e-06   1.1097e-03
   341.70   9.7530e-06   1.1097e-03
   341.80   9.7559e-06   1.1097e-03
   341.90   9.7589e-06   1.1097e-03
   342.00   9.7618e-06   1.1097e-03
   342.10   9.7647e-06   1.1097e-03
   342.20   9.7677e-06   1.1097e-03
   342.30   9.7706e-06   1.1097e-03
   342.40   9.7736e-06   1.1097e-03
   342.50   9.7765e-06   1.1097e-03
   342.60   9.7794e-06   1.1097e-03
   342.70   9.7824e-06   1.1097e-03
   342.80   9.7853e-06   1.1097e-03
   342.90   9.7883e-06   1.1097e-03
   343.00   9.7912e-06   1.1097e-03
   343.10   9.7941e-06   1.1097e-03
   343.20   9.7971e-06   1.1097e-03
   343.30   9.8000e-06   1.1097e-03
   343.40   9.8029e-06   1.1097e-03
   343.50   9.8059e-06   1.1097e-03
   343.60   9.8088e-06   1.1097e-03
   343.70   9.8118e-06   1.1097e-03
   343.80   9.8147e-06   1.1097e-03
   343.90   9.8176e-06   1.1097e-03
   344.00   9.8206e-06   1.1097e-03
   344.10   9.8235e-06   1.1097e-03
   344.20   9.8265e-06   1.1097e-03
   344.30   9.8294e-06   1.1097e-03
   344.40   9.8323e-06   1.1097e-03
   344.50   9.8353e-06   1.1097e-03
   344.60   9.8382e-06   1.1097e-03
   344.70   9.8412e-06   1.1097e-03
   344.80   9.8441e-06   1.1097e-03
   344.90   9.8470e-06   1.1097e-03
   345.00   9.8500e-06   1.1097e-03
   345.10   9.8529e-06   1.1097e-03
   345.20   9.8558e-06   1.1097e-03
   345.30   9.8588e-06   1.1097e-03
   345.40   9.8617e-06   1.1097e-03
   345.50   9.8647e-06   1.1097e-03
   345.60   9.8676e-06   1.1097e-03
   345.70   9.8705e-06   1.1097e-03
   345.80   9.8735e-06   1.1097e-03
   345.90   9.8764e-06   1.1097e-03
   346.00   9.8794e-06   1.1097e-03
   346.10   9.8823e-06   1.1097e-03
   346.20   9.8852e-06   1.1097e-03
   346.30   9.8882e-06   1.1097e-03
   346.40   9.8911e-06   1.1097e-03
   346.50   9.8941e-06   1.1097e-03
   346.60   9.8970e-06   1.1097e-03
   346.70   9.8999e-06   1.1097e-03
   346.80   9.9029e-06   1.1097e-03
   346.90   9.9058e-06   1.1097e-03
   347.00   9.9087e-06   1.1097e-03
   347.10   9.9117e-06   1.1097e-03
   347.20   9.9146e-06   1.1097e-03
   347.30   9.9176e-06   1.1097e-03
   347.40   9.9205e-06   1.1097e-03
   347.50   9.9234e-06   1.1097e-03
   347.60   9.9264e-06   1.1097e-03
   347.70   9.9293e-06   1.1097e-03
   347.80   9.9323e-06   1.1097e-03
   347.90   9.9352e-06   1.1097e-03
   348.00   9.9381e-06   1.1097e-03
   348.10   9.9411e-06   1.1097e-03
   348.20   9.9440e-06   1.1097e-03
   348.30   9.9470e-06   1.1097e-03
   348.40   9.9499e-06   1.1097e-03
   348.50   9.9528e-06   1.1097e-03
   348.60   9.9558e-06   1.1097e-03
   348.70   9.9587e-06   1.1097e-03
   348.80   9.9616e-06   1.1097e-03
   348.90   9.9646e-06   1.1097e-03
   349.00   9.9675e-06   1.1097e-03
   349.10   9.9705e-06   1.1097e-03
   349.20   9.9734e-06   1.1097e-03
   349.30   9.9763e-06   1.1097e-03
   349.40   9.9793e-06   1.1097e-03
   349.50   9.9822e-06   1.1097e-03
   349.60   9.9852e-06   1.1097e-03
   349.70   9.9881e-06   1.1097e-03
   349.80   9.9910e-06   1.1097e-03
   349.90   9.9940e-06   1.1097e-03
   350.00   9.9969e-06   1.1097e-03
   350.10   9.9999e-06   1.1097e-03
   350.20   1.0003e-05   1.1097e-03
   350.30   1.0006e-05   1.1097e-03
   350.40   1.0009e-05   1.1097e-03
   350.50   1.0012e-05   1.1097e-03
   350.60   1.0015e-05   1.1097e-03
   350.70   1.0017e-05   1.1097e-03
   350.80   1.0020e-05   1.1097e-03
   350.90   1.0023e-05   1.1097e-03
   351.00   1.0026e-05   1.1097e-03
   351.10   1.0029e-05   1.1097e-03
   351.20   1.0032e-05   1.1097e-03
   351.30   1.0035e-05   1.1097e-03
   351.40   1.0038e-05   1.1097e-03
   351.50   1.0041e-05   1.1097e-03
   351.60   1.0044e-05   1.1097e-03
   351.70   1.0047e-05   1.1097e-03
   351.80   1.0050e-05   1.1097e-03
   351.90   1.0053e-05   1.1097e-03
   352.00   1.0056e-05   1.1097e-03
   352.10   1.0059e-05   1.1097e-03
   352.20   1.0062e-05   1.1097e-03
   352.30   1.0065e-05   1.1097e-03
   352.40   1.0067e-05   1.1097e-03
   352.50   1.0070e-05   1.1097e-03
   352.60   1.0073e-05   1.1097e-03
   352.70   1.0076e-05   1.1097e-03
   352.80   1.0079e-05   1.1097e-03
   352.90   1.0082e-05   1.1097e-03
   353.00   1.0085e-05   1.1097e-03
   353.10   1.0088e-05   1.1097e-03
   353.20   1.0091e-05   1.1097e-03
   353.30   1.0094e-05   1.1097e-03
   353.40   1.0097e-05   1.1097e-03
   353.50   1.0100e-05   1.1097e-03
   353.60   1.0103e-05   1.1097e-03
   353.70   1.0106e-05   1.1097e-03
   353.80   1.0109e-05   1.1097e-03
   353.90   1.0112e-05   1.1097e-03
   354.00   1.0114e-05   1.1097e-03
   354.10   1.0117e-05   1.1097e-03
   354.20   1.0120e-05   1.1097e-03
   354.30   1.0123e-05   1.1097e-03
   354.40   1.0126e-05   1.1097e-03
   354.50   1.0129e-05   1.1097e-03
   354.60   1.0132e-05   1.1097e-03
   354.70   1.0135e-05   1.1097e-03
   354.80   1.0138e-05   1.1097e-03
   354.90   1.0141e-05   1.1097e-03
   355.00   1.0144e-05   1.1097e-03
   355.10   1.0147e-05   1.1097e-03
   355.20   1.0150e-05   1.1097e-03
   355.30   1.0153e-05   1.1097e-03
   355.40   1.0156e-05   1.1097e-03
   355.50   1.0159e-05   1.1097e-03
   355.60   1.0161e-05   1.1097e-03
   355.70   1.0164e-05   1.1097e-03
   355.80   1.0167e-05   1.1097e-03
   355.90   1.0170e-05   1.1097e-03
   356.00   1.0173e-05   1.1097e-03
   356.10   1.0176e-05   1.1097e-03
   356.20   1.0179e-05   1.1097e-03
   356.30   1.0182e-05   1.1097e-03
   356.40   1.0185e-05   1.1097e-03
   356.50   1.0188e-05   1.1097e-03
   356.60   1.0191e-05   1.1097e-03
   356.70   1.0194e-05   1.1097e-03
   356.80   1.0197e-05   1.1097e-03
   356.90   1.0200e-05   1.1097e-03
   357.00   1.0203e-05   1.1097e-03
   357.10   1.0206e-05   1.1097e-03
   357.20   1.0209e-05   1.1097e-03
   357.30   1.0211e-05   1.1097e-03
   357.40   1.0214e-05   1.1097e-03
   357.50   1.0217e-05   1.1097e-03
   357.60   1.0220e-05   1.1097e-03
   357.70   1.0223e-05   1.1097e-03
   357.80   1.0226e-05   1.1097e-03
   357.90   1.0229e-05   1.1097e-03
   358.00   1.0232e-05   1.1097e-03
   358.10   1.0235e-05   1.1097e-03
   358.20   1.0238e-05   1.1097e-03
   358.30   1.0241e-05   1.1097e-03
   358.40   1.0244e-05   1.1097e-03
   358.50   1.0247e-05   1.1097e-03
   358.60   1.0250e-05   1.1097e-03
   358.70   1.0253e-05   1.1097e-03
   358.80   1.0256e-05   1.1097e-03
   358.90   1.0258e-05   1.1097e-03
   359.00   1.0261e-05   1.1097e-03
   359.10   1.0264e-05   1.1097e-03
   359.20   1.0267e-05   1.1097e-03
   359.30   1.0270e-05   1.1097e-03
   359.40   1.0273e-05   1.1097e-03
   359.50   1.0276e-05   1.1097e-03
   359.60   1.0279e-05   1.1097e-03
   359.70   1.0282e-05   1.1097e-03
   359.80   1.0285e-05   1.1097e-03
   359.90   1.0288e-05   1.1097e-03
   360.00   1.0291e-05   1.1097e-03
   360.10   1.0294e-05   1.1097e-03
   360.20   1.0297e-05   1.1097e-03
   360.30   1.0300e-05   1.1097e-03
   360.40   1.0303e-05   1.1097e-03
   360.50   1.0306e-05   1.1097e-03
   360.60   1.0308e-05   1.1097e-03
   360.70   1.0311e-05   1.1097e-03
   360.80   1.0314e-05   1.1097e-03
   360.90   1.0317e-05   1.1097e-03
   361.00   1.0320e-05   1.1097e-03
   361.10   1.0323e-05   1.1097e-03
   361.20   1.0326e-05   1.1097e-03
   361.30   1.0329e-05   1.1097e-03
   361.40   1.0332e-05   1.1097e-03
   361.50   1.0335e-05   1.1097e-03
   361.60   1.0338e-05   1.1097e-03
   361.70   1.0341e-05   1.1097e-03
   361.80   1.0344e-05   1.1097e-03
   361.90   1.0347e-05   1.1097e-03
   362.00   1.0350e-05   1.1097e-03
   362.10   1.0353e-05   1.1097e-03
   362.20   1.0355e-05   1.1097e-03
   362.30   1.0358e-05   1.1097e-03
   362.40   1.0361e-05   1.1097e-03
   362.50   1.0364e-05   1.1097e-03
   362.60   1.0367e-05   1.1097e-03
   362.70   1.0370e-05   1.1097e-03
   362.80   1.0373e-05   1.1097e-03
   362.90   1.0376e-05   1.1097e-03
   363.00   1.0379e-05   1.1097e-03
   363.10   1.0382e-05   1.1097e-03
   363.20   1.0385e-05   1.1097e-03
   363.30   1.0388e-05   1.1097e-03
   363.40   1.0391e-05   1.1097e-03
   363.50   1.0394e-05   1.1097e-03
   363.60   1.0397e-05   1.1097e-03
   363.70   1.0400e-05   1.1097e-03
   363.80   1.0402e-05   1.1097e-03
   363.90   1.0405e-05   1.1097e-03
   364.00   1.0408e-05   1.1097e-03
   364.10   1.0411e-05   1.1097e-03
   364.20   1.0414e-05   1.1097e-03
   364.30   1.0417e-05   1.1097e-03
   364.40   1.0420e-05   1.1097e-03
   364.50   1.0423e-05   1.1097e-03
   364.60   1.0426e-05   1.1097e-03
   364.70   1.0429e-05   1.1097e-03
   364.80   1.0432e-05   1.1097e-03
   364.90   1.0435e-05   1.1097e-03
   365.00   1.0438e-05   1.1097e-03
   365.10   1.0441e-05   1.1097e-03
   365.20   1.0444e-05   1.1097e-03
   365.30   1.0447e-05   1.1097e-03
   365.40   1.0450e-05   1.1097e-03
   365.50   1.0452e-05   1.1097e-03
   365.60   1.0455e-05   1.1097e-03
   365.70   1.0458e-05   1.1097e-03
   365.80   1.0461e-05   1.1097e-03
   365.90   1.0464e-05   1.1097e-03
   366.00   1.0467e-05   1.1097e-03
   366.10   1.0470e-05   1.1097e-03
   366.20   1.0473e-05   1.1097e-03
   366.30   1.0476e-05   1.1097e-03
   366.40   1.0479e-05   1.1097e-03
   366.50   1.0482e-05   1.1097e-03
   366.60   1.0485e-05   1.1097e-03
   366.70   1.0488e-05   1.1097e-03
   366.80   1.0491e-05   1.1097e-03
   366.90   1.0494e-05   1.1097e-03
   367.00   1.0497e-05   1.1097e-03
   367.10   1.0499e-05   1.1097e-03
   367.20   1.0502e-05   1.1097e-03
   367.30   1.0505e-05   1.1097e-03
   367.40   1.0508e-05   1.1097e-03
   367.50   1.0511e-05   1.1097e-03
   367.60   1.0514e-05   1.1097e-03
   367.70   1.0517e-05   1.1097e-03
   367.80   1.0520e-05   1.1097e-03
   367.90   1.0523e-05   1.1097e-03
   368.00   1.0526e-05   1.1097e-03
   368.10   1.0529e-05   1.1097e-03
   368.20   1.0532e-05   1.1097e-03
   368.30   1.0535e-05   1.1097e-03
   368.40   1.0538e-05   1.1097e-03
   368.50   1.0541e-05   1.1097e-03
   368.60   1.0544e-05   1.1097e-03
   368.70   1.0546e-05   1.1097e-03
   368.80   1.0549e-05   1.1097e-03
   368.90   1.0552e-05   1.1097e-03
   369.00   1.0555e-05   1.1097e-03
   369.10   1.0558e-05   1.1097e-03
   369.20   1.0561e-05   1.1097e-03
   369.30   1.0564e-05   1.1097e-03
   369.40   1.0567e-05   1.1097e-03
   369.50   1.0570e-05   1.1097e-03
   369.60   1.0573e-05   1.1097e-03
   369.70   1.0576e-05   1.1097e-03
   369.80   1.0579e-05   1.1097e-03
   369.90   1.0582e-05   1.1097e-03
   370.00   1.0585e-05   1.1097e-03
   370.10   1.0588e-05   1.1097e-03
   370.20   1.0591e-05   1.1097e-03
   370.30   1.0594e-05   1.1097e-03
   370.40   1.0596e-05   1.1097e-03
   370.50   1.0599e-05   1.1097e-03
   370.60   1.0602e-05   1.1097e-03
   370.70   1.0605e-05   1.1097e-03
   370.80   1.0608e-05   1.1097e-03
   370.90   1.0611e-05   1.1097e-03
   371.00   1.0614e-05   1.1097e-03
   371.10   1.0617e-05   1.1097e-03
   371.20   1.0620e-05   1.1097e-03
   371.30   1.0623e-05   1.1097e-03
   371.40   1.0626e-05   1.1097e-03
   371.50   1.0629e-05   1.1097e-03
   371.60   1.0632e-05   1.1097e-03
   371.70   1.0635e-05   1.1097e-03
   371.80   1.0638e-05   1.1097e-03
   371.90   1.0641e-05   1.1097e-03
   372.00   1.0643e-05   1.1097e-03
   372.10   1.0646e-05   1.1097e-03
   372.20   1.0649e-05   1.1097e-03
   372.30   1.0652e-05   1.1097e-03
   372.40   1.0655e-05   1.1097e-03
   372.50   1.0658e-05   1.1097e-03
   372.60   1.0661e-05   1.1097e-03
   372.70   1.0664e-05   1.1097e-03
   372.80   1.0667e-05   1.1097e-03
   372.90   1.0670e-05   1.1097e-03
   373.00   1.0673e-05   1.1097e-03
   373.10   1.0676e-05   1.1097e-03
   373.20   1.0679e-05   1.1097e-03
   373.30   1.0682e-05   1.1097e-03
   373.40   1.0685e-05   1.1097e-03
   373.50   1.0688e-05   1.1097e-03
   373.60   1.0691e-05   1.1097e-03
   373.70   1.0693e-05   1.1097e-03
   373.80   1.0696e-05   1.1097e-03
   373.90   1.0699e-05   1.1097e-03
   374.00   1.0702e-05   1.1097e-03
   374.10   1.0705e-05   1.1097e-03
   374.20   1.0708e-05   1.1097e-03
   374.30   1.0711e-05   1.1097e-03
   374.40   1.0714e-05   1.1097e-03
   374.50   1.0717e-05   1.1097e-03
   374.60   1.0720e-05   1.1097e-03
   374.70   1.0723e-05   1.1097e-03
   374.80   1.0726e-05   1.1097e-03
   374.90   1.0729e-05   1.1097e-03
   375.00   1.0732e-05   1.1097e-03
   375.10   1.0735e-05   1.1097e-03
   375.20   1.0738e-05   1.1097e-03
   375.30   1.0740e-05   1.1097e-03
   375.40   1.0743e-05   1.1097e-03
   375.50   1.0746e-05   1.1097e-03
   375.60   1.0749e-05   1.1097e-03
   375.70   1.0752e-05   1.1097e-03
   375.80   1.0755e-05   1.1097e-03
   375.90   1.0758e-05   1.1097e-03
   376.00   1.0761e-05   1.1097e-03
   376.10   1.0764e-05   1.1097e-03
   376.20   1.0767e-05   1.1097e-03
   376.30   1.0770e-05   1.1097e-03
   376.40   1.0773e-05   1.1097e-03
   376.50   1.0776e-05   1.1097e-03
   376.60   1.0779e-05   1.1097e-03
   376.70   1.0782e-05   1.1097e-03
   376.80   1.0785e-05   1.1097e-03
   376.90   1.0787e-05   1.1097e-03
   377.00   1.0790e-05   1.1097e-03
   377.10   1.0793e-05   1.1097e-03
   377.20   1.0796e-05   1.1097e-03
   377.30   1.0799e-05   1.1097e-03
   377.40   1.0802e-05   1.1097e-03
   377.50   1.0805e-05   1.1097e-03
   377.60   1.0808e-05   1.1097e-03
   377.70   1.0811e-05   1.1097e-03
   377.80   1.0814e-05   1.1097e-03
   377.90   1.0817e-05   1.1097e-03
   378.00   1.0820e-05   1.1097e-03
   378.10   1.0823e-05   1.1097e-03
   378.20   1.0826e-05   1.1097e-03
   378.30   1.0829e-05   1.1097e-03
   378.40   1.0832e-05   1.1097e-03
   378.50   1.0835e-05   1.1097e-03
   378.60   1.0837e-05   1.1097e-03
   378.70   1.0840e-05   1.1097e-03
   378.80   1.0843e-05   1.1097e-03
   378.90   1.0846e-05   1.1097e-03
   379.00   1.0849e-05   1.1097e-03
   379.10   1.0852e-05   1.1097e-03
   379.20   1.0855e-05   1.1097e-03
   379.30   1.0858e-05   1.1097e-03
   379.40   1.0861e-05   1.1097e-03
   379.50   1.0864e-05   1.1097e-03
   379.60   1.0867e-05   1.1097e-03
   379.70   1.0870e-05   1.1097e-03
   379.80   1.0873e-05   1.1097e-03
   379.90   1.0876e-05   1.1097e-03
   380.00   1.0879e-05   1.1097e-03
   380.10   1.0882e-05   1.1097e-03
   380.20   1.0884e-05   1.1097e-03
   380.30   1.0887e-05   1.1097e-03
   380.40   1.0890e-05   1.1097e-03
   380.50   1.0893e-05   1.1097e-03
   380.60   1.0896e-05   1.1097e-03
   380.70   1.0899e-05   1.1097e-03
   380.80   1.0902e-05   1.1097e-03
   380.90   1.0905e-05   1.1097e-03
   381.00   1.0908e-05   1.1097e-03
   381.10   1.0911e-05   1.1097e-03
   381.20   1.0914e-05   1.1097e-03
   381.30   1.0917e-05   1.1097e-03
   381.40   1.0920e-05   1.1097e-03
   381.50   1.0923e-05   1.1097e-03
   381.60   1.0926e-05   1.1097e-03
   381.70   1.0929e-05   1.1097e-03
   381.80   1.0932e-05   1.1097e-03
   381.90   1.0934e-05   1.1097e-03
   382.00   1.0937e-05   1.1097e-03
   382.10   1.0940e-05   1.1097e-03
   382.20   1.0943e-05   1.1097e-03
   382.30   1.0946e-05   1.1097e-03
   382.40   1.0949e-05   1.1097e-03
   382.50   1.0952e-05   1.1097e-03
   382.60   1.0955e-05   1.1097e-03
   382.70   1.0958e-05   1.1097e-03
   382.80   1.0961e-05   1.1097e-03
   382.90   1.0964e-05   1.1097e-03
   383.00   1.0967e-05   1.1097e-03
   383.10   1.0970e-05   1.1097e-03
   383.20   1.0973e-05   1.1097e-03
   383.30   1.0976e-05   1.1097e-03
   383.40   1.0979e-05   1.1097e-03
   383.50   1.0981e-05   1.1097e-03
   383.60   1.0984e-05   1.1097e-03
   383.70   1.0987e-05   1.1097e-03
   383.80   1.0990e-05   1.1097e-03
   383.90   1.0993e-05   1.1097e-03
   384.00   1.0996e-05   1.1097e-03
   384.10   1.0999e-05   1.1097e-03
   384.20   1.1002e-05   1.1097e-03
   384.30   1.1005e-05   1.1097e-03
   384.40   1.1008e-05   1.1097e-03
   384.50   1.1011e-05   1.1097e-03
   384.60   1.1014e-05   1.1097e-03
   384.70   1.1017e-05   1.1097e-03
   384.80   1.1020e-05   1.1097e-03
   384.90   1.1023e-05   1.1097e-03
   385.00   1.1026e-05   1.1097e-03
   385.10   1.1028e-05   1.1097e-03
   385.20   1.1031e-05   1.1097e-03
   385.30   1.1034e-05   1.1097e-03
   385.40   1.1037e-05   1.1097e-03
   385.50   1.1040e-05   1.1097e-03
   385.60   1.1043e-05   1.1097e-03
   385.70   1.1046e-05   1.1097e-03
   385.80   1.1049e-05   1.1097e-03
   385.90   1.1052e-05   1.1097e-03
   386.00   1.1055e-05   1.1097e-03
   386.10   1.1058e-05   1.1097e-03
   386.20   1.1061e-05   1.1097e-03
   386.30   1.1064e-05   1.1097e-03
   386.40   1.1067e-05   1.1097e-03
   386.50   1.1070e-05   1.1097e-03
   386.60   1.1073e-05   1.1097e-03
   386.70   1.1076e-05   1.1097e-03
   386.80   1.1078e-05   1.1097e-03
   386.90   1.1081e-05   1.1097e-03
   387.00   1.1084e-05   1.1097e-03
   387.10   1.1087e-05   1.1097e-03
   387.20   1.1090e-05   1.1097e-03
   387.30   1.1093e-05   1.1097e-03
   387.40   1.1096e-05   1.1097e-03
   387.50   1.1099e-05   1.1097e-03
   387.60   1.1102e-05   1.1097e-03
   387.70   1.1105e-05   1.1097e-03
   387.80   1.1108e-05   1.1097e-03
   387.90   1.1111e-05   1.1097e-03
   388.00   1.1114e-05   1.1097e-03
   388.10   1.1117e-05   1.1097e-03
   388.20   1.1120e-05   1.1097e-03
   388.30   1.1123e-05   1.1097e-03
   388.40   1.1125e-05   1.1097e-03
   388.50   1.1128e-05   1.1097e-03
   388.60   1.1131e-05   1.1097e-03
   388.70   1.1134e-05   1.1097e-03
   388.80   1.1137e-05   1.1097e-03
   388.90   1.1140e-05   1.1097e-03
   389.00   1.1143e-05   1.1097e-03
   389.10   1.1146e-05   1.1097e-03
   389.20   1.1149e-05   1.1097e-03
   389.30   1.1152e-05   1.1097e-03
   389.40   1.1155e-05   1.1097e-03
   389.50   1.1158e-05   1.1097e-03
   389.60   1.1161e-05   1.1097e-03
   389.70   1.1164e-05   1.1097e-03
   389.80   1.1167e-05   1.1097e-03
   389.90   1.1170e-05   1.1097e-03
   390.00   1.1173e-05   1.1097e-03
   390.10   1.1175e-05   1.1097e-03
   390.20   1.1178e-05   1.1097e-03
   390.30   1.1181e-05   1.1097e-03
   390.40   1.1184e-05   1.1097e-03
   390.50   1.1187e-05   1.1097e-03
   390.60   1.1190e-05   1.1097e-03
   390.70   1.1193e-05   1.1097e-03
   390.80   1.1196e-05   1.1097e-03
   390.90   1.1199e-05   1.1097e-03
   391.00   1.1202e-05   1.1097e-03
   391.10   1.1205e-05   1.1097e-03
   391.20   1.1208e-05   1.1097e-03
   391.30   1.1211e-05   1.1097e-03
   391.40   1.1214e-05   1.1097e-03
   391.50   1.1217e-05   1.1097e-03
   391.60   1.1220e-05   1.1097e-03
   391.70   1.1222e-05   1.1097e-03
   391.80   1.1225e-05   1.1097e-03
   391.90   1.1228e-05   1.1097e-03
   392.00   1.1231e-05   1.1097e-03
   392.10   1.1234e-05   1.1097e-03
   392.20   1.1237e-05   1.1097e-03
   392.30   1.1240e-05   1.1097e-03
   392.40   1.1243e-05   1.1097e-03
   392.50   1.1246e-05   1.1097e-03
   392.60   1.1249e-05   1.1097e-03
   392.70   1.1252e-05   1.1097e-03
   392.80   1.1255e-05   1.1097e-03
   392.90   1.1258e-05   1.1097e-03
   393.00   1.1261e-05   1.1097e-03
   393.10   1.1264e-05   1.1097e-03
   393.20   1.1267e-05   1.1097e-03
   393.30   1.1270e-05   1.1097e-03
   393.40   1.1272e-05   1.1097e-03
   393.50   1.1275e-05   1.1097e-03
   393.60   1.1278e-05   1.1097e-03
   393.70   1.1281e-05   1.1097e-03
   393.80   1.1284e-05   1.1097e-03
   393.90   1.1287e-05   1.1097e-03
   394.00   1.1290e-05   1.1097e-03
   394.10   1.1293e-05   1.1097e-03
   394.20   1.1296e-05   1.1097e-03
   394.30   1.1299e-05   1.1097e-03
   394.40   1.1302e-05   1.1097e-03
   394.50   1.1305e-05   1.1097e-03
   394.60   1.1308e-05   1.1097e-03
   394.70   1.1311e-05   1.1097e-03
   394.80   1.1314e-05   1.1097e-03
   394.90   1.1317e-05   1.1097e-03
   395.00   1.1319e-05   1.1097e-03
   395.10   1.1322e-05   1.1097e-03
   395.20   1.1325e-05   1.1097e-03
   395.30   1.1328e-05   1.1097e-03
   395.40   1.1331e-05   1.1097e-03
   395.50   1.1334e-05   1.1097e-03
   395.60   1.1337e-05   1.1097e-03
   395.70   1.1340e-05   1.1097e-03
   395.80   1.1343e-05   1.1097e-03
   395.90   1.1346e-05   1.1097e-03
   396.00   1.1349e-05   1.1097e-03
   396.10   1.1352e-05   1.1097e-03
   396.20   1.1355e-05   1.1097e-03
   396.30   1.1358e-05   1.1097e-03
   396.40   1.1361e-05   1.1097e-03
   396.50   1.1364e-05   1.1097e-03
   396.60   1.1366e-05   1.1097e-03
   396.70   1.1369e-05   1.1097e-03
   396.80   1.1372e-05   1.1097e-03
   396.90   1.1375e-05   1.1097e-03
   397.00   1.1378e-05   1.1097e-03
   397.10   1.1381e-05   1.1097e-03
   397.20   1.1384e-05   1.1097e-03
   397.30   1.1387e-05   1.1097e-03
   397.40   1.1390e-05   1.1097e-03
   397.50   1.1393e-05   1.1097e-03
   397.60   1.1396e-05   1.1097e-03
   397.70   1.1399e-05   1.1097e-03
   397.80   1.1402e-05   1.1097e-03
   397.90   1.1405e-05   1.1097e-03
   398.00   1.1408e-05   1.1097e-03
   398.10   1.1411e-05   1.1097e-03
   398.20   1.1414e-05   1.1097e-03
   398.30   1.1416e-05   1.1097e-03
   398.40   1.1419e-05   1.1097e-03
   398.50   1.1422e-05   1.1097e-03
   398.60   1.1425e-05   1.1097e-03
   398.70   1.1428e-05   1.1097e-03
   398.80   1.1431e-05   1.1097e-03
   398.90   1.1434e-05   1.1097e-03
   399.00   1.1437e-05   1.1097e-03
   399.10   1.1440e-05   1.1097e-03
   399.20   1.1443e-05   1.1097e-03
   399.30   1.1446e-05   1.1097e-03
   399.40   1.1449e-05   1.1097e-03
   399.50   1.1452e-05   1.1097e-03
   399.60   1.1455e-05   1.1097e-03
   399.70   1.1458e-05   1.1097e-03
   399.80   1.1461e-05   1.1097e-03
   399.90   1.1463e-05   1.1097e-03
   400.00   1.1466e-05   1.1097e-03
   400.10   1.1469e-05   1.1097e-03
   400.20   1.1472e-05   1.1097e-03
   400.30   1.1475e-05   1.1097e-03
   400.40   1.1478e-05   1.1097e-03
   400.50   1.1481e-05   1.1097e-03
   400.60   1.1484e-05   1.1097e-03
   400.70   1.1487e-05   1.1097e-03
   400.80   1.1490e-05   1.1097e-03
   400.90   1.1493e-05   1.1097e-03
   401.00   1.1496e-05   1.1097e-03
   401.10   1.1499e-05   1.1097e-03
   401.20   1.1502e-05   1.1097e-03
   401.30   1.1505e-05   1.1097e-03
   401.40   1.1508e-05   1.1097e-03
   401.50   1.1511e-05   1.1097e-03
   401.60   1.1513e-05   1.1097e-03
   401.70   1.1516e-05   1.1097e-03
   401.80   1.1519e-05   1.1097e-03
   401.90   1.1522e-05   1.1097e-03
   402.00   1.1525e-05   1.1097e-03
   402.10   1.1528e-05   1.1097e-03
   402.20   1.1531e-05   1.1097e-03
   402.30   1.1534e-05   1.1097e-03
   402.40   1.1537e-05   1.1097e-03
   402.50   1.1540e-05   1.1097e-03
   402.60   1.1543e-05   1.1097e-03
   402.70   1.1546e-05   1.1097e-03
   402.80   1.1549e-05   1.1097e-03
   402.90   1.1552e-05   1.1097e-03
   403.00   1.1555e-05   1.1097e-03
   403.10   1.1558e-05   1.1097e-03
   403.20   1.1560e-05   1.1097e-03
   403.30   1.1563e-05   1.1097e-03
   403.40   1.1566e-05   1.1097e-03
   403.50   1.1569e-05   1.1097e-03
   403.60   1.1572e-05   1.1097e-03
   403.70   1.1575e-05   1.1097e-03
   403.80   1.1578e-05   1.1097e-03
   403.90   1.1581e-05   1.1097e-03
   404.00   1.1584e-05   1.1097e-03
   404.10   1.1587e-05   1.1097e-03
   404.20   1.1590e-05   1.1097e-03
   404.30   1.1593e-05   1.1097e-03
   404.40   1.1596e-05   1.1097e-03
   404.50   1.1599e-05   1.1097e-03
   404.60   1.1602e-05   1.1097e-03
   404.70   1.1605e-05   1.1097e-03
   404.80   1.1608e-05   1.1097e-03
   404.90   1.1610e-05   1.1097e-03
   405.00   1.1613e-05   1.1097e-03
   405.10   1.1616e-05   1.1097e-03
   405.20   1.1619e-05   1.1097e-03
   405.30   1.1622e-05   1.1097e-03
   405.40   1.1625e-05   1.1097e-03
   405.50   1.1628e-05   1.1097e-03
   405.60   1.1631e-05   1.1097e-03
   405.70   1.1634e-05   1.1097e-03
   405.80   1.1637e-05   1.1097e-03
   405.90   1.1640e-05   1.1097e-03
   406.00   1.1643e-05   1.1097e-03
   406.10   1.1646e-05   1.1097e-03
   406.20   1.1649e-05   1.1097e-03
   406.30   1.1652e-05   1.1097e-03
   406.40   1.1655e-05   1.1097e-03
   406.50   1.1657e-05   1.1097e-03
   406.60   1.1660e-05   1.1097e-03
   406.70   1.1663e-05   1.1097e-03
   406.80   1.1666e-05   1.1097e-03
   406.90   1.1669e-05   1.1097e-03
   407.00   1.1672e-05   1.1097e-03
   407.10   1.1675e-05   1.1097e-03
   407.20   1.1678e-05   1.1097e-03
   407.30   1.1681e-05   1.1097e-03
   407.40   1.1684e-05   1.1097e-03
   407.50   1.1687e-05   1.1097e-03
   407.60   1.1690e-05   1.1097e-03
   407.70   1.1693e-05   1.1097e-03
   407.80   1.1696e-05   1.1097e-03
   407.90   1.1699e-05   1.1097e-03
   408.00   1.1702e-05   1.1097e-03
   408.10   1.1704e-05   1.1097e-03
   408.20   1.1707e-05   1.1097e-03
   408.30   1.1710e-05   1.1097e-03
   408.40   1.1713e-05   1.1097e-03
   408.50   1.1716e-05   1.1097e-03
   408.60   1.1719e-05   1.1097e-03
   408.70   1.1722e-05   1.1097e-03
   408.80   1.1725e-05   1.1097e-03
   408.90   1.1728e-05   1.1097e-03
   409.00   1.1731e-05   1.1097e-03
   409.10   1.1734e-05   1.1097e-03
   409.20   1.1737e-05   1.1097e-03
   409.30   1.1740e-05   1.1097e-03
   409.40   1.1743e-05   1.1097e-03
   409.50   1.1746e-05   1.1097e-03
   409.60   1.1749e-05   1.1097e-03
   409.70   1.1752e-05   1.1097e-03
   409.80   1.1754e-05   1.1097e-03
   409.90   1.1757e-05   1.1097e-03
   410.00   1.1760e-05   1.1097e-03
   410.10   1.1763e-05   1.1097e-03
   410.20   1.1766e-05   1.1097e-03
   410.30   1.1769e-05   1.1097e-03
   410.40   1.1772e-05   1.1097e-03
   410.50   1.1775e-05   1.1097e-03
   410.60   1.1778e-05   1.1097e-03
   410.70   1.1781e-05   1.1097e-03
   410.80   1.1784e-05   1.1097e-03
   410.90   1.1787e-05   1.1097e-03
   411.00   1.1790e-05   1.1097e-03
   411.10   1.1793e-05   1.1097e-03
   411.20   1.1796e-05   1.1097e-03
   411.30   1.1799e-05   1.1097e-03
   411.40   1.1801e-05   1.1097e-03
   411.50   1.1804e-05   1.1097e-03
   411.60   1.1807e-05   1.1097e-03
   411.70   1.1810e-05   1.1097e-03
   411.80   1.1813e-05   1.1097e-03
   411.90   1.1816e-05   1.1097e-03
   412.00   1.1819e-05   1.1097e-03
   412.10   1.1822e-05   1.1097e-03
   412.20   1.1825e-05   1.1097e-03
   412.30   1.1828e-05   1.1097e-03
   412.40   1.1831e-05   1.1097e-03
   412.50   1.1834e-05   1.1097e-03
   412.60   1.1837e-05   1.1097e-03
   412.70   1.1840e-05   1.1097e-03
   412.80   1.1843e-05   1.1097e-03
   412.90   1.1846e-05   1.1097e-03
   413.00   1.1849e-05   1.1097e-03
   413.10   1.1851e-05   1.1097e-03
   413.20   1.1854e-05   1.1097e-03
   413.30   1.1857e-05   1.1097e-03
   413.40   1.1860e-05   1.1097e-03
   413.50   1.1863e-05   1.1097e-03
   413.60   1.1866e-05   1.1097e-03
   413.70   1.1869e-05   1.1097e-03
   413.80   1.1872e-05   1.1097e-03
   413.90   1.1875e-05   1.1097e-03
   414.00   1.1878e-05   1.1097e-03
   414.10   1.1881e-05   1.1097e-03
   414.20   1.1884e-05   1.1097e-03
   414.30   1.1887e-05   1.1097e-03
   414.40   1.1890e-05   1.1097e-03
   414.50   1.1893e-05   1.1097e-03
   414.60   1.1896e-05   1.1097e-03
   414.70   1.1898e-05   1.1097e-03
   414.80   1.1901e-05   1.1097e-03
   414.90   1.1904e-05   1.1097e-03
   415.00   1.1907e-05   1.1097e-03
   415.10   1.1910e-05   1.1097e-03
   415.20   1.1913e-05   1.1097e-03
   415.30   1.1916e-05   1.1097e-03
   415.40   1.1919e-05   1.1097e-03
   415.50   1.1922e-05   1.1097e-03
   415.60   1.1925e-05   1.1097e-03
   415.70   1.1928e-05   1.1097e-03
   415.80   1.1931e-05   1.1097e-03
   415.90   1.1934e-05   1.1097e-03
   416.00   1.1937e-05   1.1097e-03
   416.10   1.1940e-05   1.1097e-03
   416.20   1.1943e-05   1.1097e-03
   416.30   1.1946e-05   1.1097e-03
   416.40   1.1948e-05   1.1097e-03
   416.50   1.1951e-05   1.1097e-03
   416.60   1.1954e-05   1.1097e-03
   416.70   1.1957e-05   1.1097e-03
   416.80   1.1960e-05   1.1097e-03
   416.90   1.1963e-05   1.1097e-03
   417.00   1.1966e-05   1.1097e-03
   417.10   1.1969e-05   1.1097e-03
   417.20   1.1972e-05   1.1097e-03
   417.30   1.1975e-05   1.1097e-03
   417.40   1.1978e-05   1.1097e-03
   417.50   1.1981e-05   1.1097e-03
   417.60   1.1984e-05   1.1097e-03
   417.70   1.1987e-05   1.1097e-03
   417.80   1.1990e-05   1.1097e-03
   417.90   1.1993e-05   1.1097e-03
   418.00   1.1995e-05   1.1097e-03
   418.10   1.1998e-05   1.1097e-03
   418.20   1.2001e-05   1.1097e-03
   418.30   1.2004e-05   1.1097e-03
   418.40   1.2007e-05   1.1097e-03
   418.50   1.2010e-05   1.1097e-03
   418.60   1.2013e-05   1.1097e-03
   418.70   1.2016e-05   1.1097e-03
   418.80   1.2019e-05   1.1097e-03
   418.90   1.2022e-05   1.1097e-03
   419.00   1.2025e-05   1.1097e-03
   419.10   1.2028e-05   1.1097e-03
   419.20   1.2031e-05   1.1097e-03
   419.30   1.2034e-05   1.1097e-03
   419.40   1.2037e-05   1.1097e-03
   419.50   1.2040e-05   1.1097e-03
   419.60   1.2042e-05   1.1097e-03
   419.70   1.2045e-05   1.1097e-03
   419.80   1.2048e-05   1.1097e-03
   419.90   1.2051e-05   1.1097e-03
   420.00   1.2054e-05   1.1097e-03
   420.10   1.2057e-05   1.1097e-03
   420.20   1.2060e-05   1.1097e-03
   420.30   1.2063e-05   1.1097e-03
   420.40   1.2066e-05   1.1097e-03
   420.50   1.2069e-05   1.1097e-03
   420.60   1.2072e-05   1.1097e-03
   420.70   1.2075e-05   1.1097e-03
   420.80   1.2078e-05   1.1097e-03
   420.90   1.2081e-05   1.1097e-03
   421.00   1.2084e-05   1.1097e-03
   421.10   1.2087e-05   1.1097e-03
   421.20   1.2090e-05   1.1097e-03
   421.30   1.2092e-05   1.1097e-03
   421.40   1.2095e-05   1.1097e-03
   421.50   1.2098e-05   1.1097e-03
   421.60   1.2101e-05   1.1097e-03
   421.70   1.2104e-05   1.1097e-03
   421.80   1.2107e-05   1.1097e-03
   421.90   1.2110e-05   1.1097e-03
   422.00   1.2113e-05   1.1097e-03
   422.10   1.2116e-05   1.1097e-03
   422.20   1.2119e-05   1.1097e-03
   422.30   1.2122e-05   1.1097e-03
   422.40   1.2125e-05   1.1097e-03
   422.50   1.2128e-05   1.1097e-03
   422.60   1.2131e-05   1.1097e-03
   422.70   1.2134e-05   1.1097e-03
   422.80   1.2137e-05   1.1097e-03
   422.90   1.2139e-05   1.1097e-03
   423.00   1.2142e-05   1.1097e-03
   423.10   1.2145e-05   1.1097e-03
   423.20   1.2148e-05   1.1097e-03
   423.30   1.2151e-05   1.1097e-03
   423.40   1.2154e-05   1.1097e-03
   423.50   1.2157e-05   1.1097e-03
   423.60   1.2160e-05   1.1097e-03
   423.70   1.2163e-05   1.1097e-03
   423.80   1.2166e-05   1.1097e-03
   423.90   1.2169e-05   1.1097e-03
   424.00   1.2172e-05   1.1097e-03
   424.10   1.2175e-05   1.1097e-03
   424.20   1.2178e-05   1.1097e-03
   424.30   1.2181e-05   1.1097e-03
   424.40   1.2184e-05   1.1097e-03
   424.50   1.2187e-05   1.1097e-03
   424.60   1.2189e-05   1.1097e-03
   424.70   1.2192e-05   1.1097e-03
   424.80   1.2195e-05   1.1097e-03
   424.90   1.2198e-05   1.1097e-03
   425.00   1.2201e-05   1.1097e-03
   425.10   1.2204e-05   1.1097e-03
   425.20   1.2207e-05   1.1097e-03
   425.30   1.2210e-05   1.1097e-03
   425.40   1.2213e-05   1.1097e-03
   425.50   1.2216e-05   1.1097e-03
   425.60   1.2219e-05   1.1097e-03
   425.70   1.2222e-05   1.1097e-03
   425.80   1.2225e-05   1.1097e-03
   425.90   1.2228e-05   1.1097e-03
   426.00   1.2231e-05   1.1097e-03
   426.10   1.2234e-05   1.1097e-03
   426.20   1.2236e-05   1.1097e-03
   426.30   1.2239e-05   1.1097e-03
   426.40   1.2242e-05   1.1097e-03
   426.50   1.2245e-05   1.1097e-03
   426.60   1.2248e-05   1.1097e-03
   426.70   1.2251e-05   1.1097e-03
   426.80   1.2254e-05   1.1097e-03
   426.90   1.2257e-05   1.1097e-03
   427.00   1.2260e-05   1.1097e-03
   427.10   1.2263e-05   1.1097e-03
   427.20   1.2266e-05   1.1097e-03
   427.30   1.2269e-05   1.1097e-03
   427.40   1.2272e-05   1.1097e-03
   427.50   1.2275e-05   1.1097e-03
   427.60   1.2278e-05   1.1097e-03
   427.70   1.2281e-05   1.1097e-03
   427.80   1.2284e-05   1.1097e-03
   427.90   1.2286e-05   1.1097e-03
   428.00   1.2289e-05   1.1097e-03
   428.10   1.2292e-05   1.1097e-03
   428.20   1.2295e-05   1.1097e-03
   428.30   1.2298e-05   1.1097e-03
   428.40   1.2301e-05   1.1097e-03
   428.50   1.2304e-05   1.1097e-03
   428.60   1.2307e-05   1.1097e-03
   428.70   1.2310e-05   1.1097e-03
   428.80   1.2313e-05   1.1097e-03
   428.90   1.2316e-05   1.1097e-03
   429.00   1.2319e-05   1.1097e-03
   429.10   1.2322e-05   1.1097e-03
   429.20   1.2325e-05   1.1097e-03
   429.30   1.2328e-05   1.1097e-03
   429.40   1.2331e-05   1.1097e-03
   429.50   1.2333e-05   1.1097e-03
   429.60   1.2336e-05   1.1097e-03
   429.70   1.2339e-05   1.1097e-03
   429.80   1.2342e-05   1.1097e-03
   429.90   1.2345e-05   1.1097e-03
   430.00   1.2348e-05   1.1097e-03
   430.10   1.2351e-05   1.1097e-03
   430.20   1.2354e-05   1.1097e-03
   430.30   1.2357e-05   1.1097e-03
   430.40   1.2360e-05   1.1097e-03
   430.50   1.2363e-05   1.1097e-03
   430.60   1.2366e-05   1.1097e-03
   430.70   1.2369e-05   1.1097e-03
   430.80   1.2372e-05   1.1097e-03
   430.90   1.2375e-05   1.1097e-03
   431.00   1.2378e-05   1.1097e-03
   431.10   1.2381e-05   1.1097e-03
   431.20   1.2383e-05   1.1097e-03
   431.30   1.2386e-05   1.1097e-03
   431.40   1.2389e-05   1.1097e-03
   431.50   1.2392e-05   1.1097e-03
   431.60   1.2395e-05   1.1097e-03
   431.70   1.2398e-05   1.1097e-03
   431.80   1.2401e-05   1.1097e-03
   431.90   1.2404e-05   1.1097e-03
   432.00   1.2407e-05   1.1097e-03
   432.10   1.2410e-05   1.1097e-03
   432.20   1.2413e-05   1.1097e-03
   432.30   1.2416e-05   1.1097e-03
   432.40   1.2419e-05   1.1097e-03
   432.50   1.2422e-05   1.1097e-03
   432.60   1.2425e-05   1.1097e-03
   432.70   1.2428e-05   1.1097e-03
   432.80   1.2430e-05   1.1097e-03
   432.90   1.2433e-05   1.1097e-03
   433.00   1.2436e-05   1.1097e-03
   433.10   1.2439e-05   1.1097e-03
   433.20   1.2442e-05   1.1097e-03
   433.30   1.2445e-05   1.1097e-03
   433.40   1.2448e-05   1.1097e-03
   433.50   1.2451e-05   1.1097e-03
   433.60   1.2454e-05   1.1097e-03
   433.70   1.2457e-05   1.1097e-03
   433.80   1.2460e-05   1.1097e-03
   433.90   1.2463e-05   1.1097e-03
   434.00   1.2466e-05   1.1097e-03
   434.10   1.2469e-05   1.1097e-03
   434.20   1.2472e-05   1.1097e-03
   434.30   1.2475e-05   1.1097e-03
   434.40   1.2477e-05   1.1097e-03
   434.50   1.2480e-05   1.1097e-03
   434.60   1.2483e-05   1.1097e-03
   434.70   1.2486e-05   1.1097e-03
   434.80   1.2489e-05   1.1097e-03
   434.90   1.2492e-05   1.1097e-03
   435.00   1.2495e-05   1.1097e-03
   435.10   1.2498e-05   1.1097e-03
   435.20   1.2501e-05   1.1097e-03
   435.30   1.2504e-05   1.1097e-03
   435.40   1.2507e-05   1.1097e-03
   435.50   1.2510e-05   1.1097e-03
   435.60   1.2513e-05   1.1097e-03
   435.70   1.2516e-05   1.1097e-03
   435.80   1.2519e-05   1.1097e-03
   435.90   1.2522e-05   1.1097e-03
   436.00   1.2525e-05   1.1097e-03
   436.10   1.2527e-05   1.1097e-03
   436.20   1.2530e-05   1.1097e-03
   436.30   1.2533e-05   1.1097e-03
   436.40   1.2536e-05   1.1097e-03
   436.50   1.2539e-05   1.1097e-03
   436.60   1.2542e-05   1.1097e-03
   436.70   1.2545e-05   1.1097e-03
   436.80   1.2548e-05   1.1097e-03
   436.90   1.2551e-05   1.1097e-03
   437.00   1.2554e-05   1.1097e-03
   437.10   1.2557e-05   1.1097e-03
   437.20   1.2560e-05   1.1097e-03
   437.30   1.2563e-05   1.1097e-03
   437.40   1.2566e-05   1.1097e-03
   437.50   1.2569e-05   1.1097e-03
   437.60   1.2572e-05   1.1097e-03
   437.70   1.2574e-05   1.1097e-03
   437.80   1.2577e-05   1.1097e-03
   437.90   1.2580e-05   1.1097e-03
   438.00   1.2583e-05   1.1097e-03
   438.10   1.2586e-05   1.1097e-03
   438.20   1.2589e-05   1.1097e-03
   438.30   1.2592e-05   1.1097e-03
   438.40   1.2595e-05   1.1097e-03
   438.50   1.2598e-05   1.1097e-03
   438.60   1.2601e-05   1.1097e-03
   438.70   1.2604e-05   1.1097e-03
   438.80   1.2607e-05   1.1097e-03
   438.90   1.2610e-05   1.1097e-03
   439.00   1.2613e-05   1.1097e-03
   439.10   1.2616e-05   1.1097e-03
   439.20   1.2619e-05   1.1097e-03
   439.30   1.2622e-05   1.1097e-03
   439.40   1.2624e-05   1.1097e-03
   439.50   1.2627e-05   1.1097e-03
   439.60   1.2630e-05   1.1097e-03
   439.70   1.2633e-05   1.1097e-03
   439.80   1.2636e-05   1.1097e-03
   439.90   1.2639e-05   1.1097e-03
   440.00   1.2642e-05   1.1097e-03
   440.10   1.2645e-05   1.1097e-03
   440.20   1.2648e-05   1.1097e-03
   440.30   1.2651e-05   1.1097e-03
   440.40   1.2654e-05   1.1097e-03
   440.50   1.2657e-05   1.1097e-03
   440.60   1.2660e-05   1.1097e-03
   440.70   1.2663e-05   1.1097e-03
   440.80   1.2666e-05   1.1097e-03
   440.90   1.2669e-05   1.1097e-03
   441.00   1.2671e-05   1.1097e-03
   441.10   1.2674e-05   1.1097e-03
   441.20   1.2677e-05   1.1097e-03
   441.30   1.2680e-05   1.1097e-03
   441.40   1.2683e-05   1.1097e-03
   441.50   1.2686e-05   1.1097e-03
   441.60   1.2689e-05   1.1097e-03
   441.70   1.2692e-05   1.1097e-03
   441.80   1.2695e-05   1.1097e-03
   441.90   1.2698e-05   1.1097e-03
   442.00   1.2701e-05   1.1097e-03
   442.10   1.2704e-05   1.1097e-03
   442.20   1.2707e-05   1.1097e-03
   442.30   1.2710e-05   1.1097e-03
   442.40   1.2713e-05   1.1097e-03
   442.50   1.2716e-05   1.1097e-03
   442.60   1.2719e-05   1.1097e-03
   442.70   1.2721e-05   1.1097e-03
   442.80   1.2724e-05   1.1097e-03
   442.90   1.2727e-05   1.1097e-03
   443.00   1.2730e-05   1.1097e-03
   443.10   1.2733e-05   1.1097e-03
   443.20   1.2736e-05   1.1097e-03
   443.30   1.2739e-05   1.1097e-03
   443.40   1.2742e-05   1.1097e-03
   443.50   1.2745e-05   1.1097e-03
   443.60   1.2748e-05   1.1097e-03
   443.70   1.2751e-05   1.1097e-03
   443.80   1.2754e-05   1.1097e-03
   443.90   1.2757e-05   1.1097e-03
   444.00   1.2760e-05   1.1097e-03
   444.10   1.2763e-05   1.1097e-03
   444.20   1.2766e-05   1.1097e-03
   444.30   1.2768e-05   1.1097e-03
   444.40   1.2771e-05   1.1097e-03
   444.50   1.2774e-05   1.1097e-03
   444.60   1.2777e-05   1.1097e-03
   444.70   1.2780e-05   1.1097e-03
   444.80   1.2783e-05   1.1097e-03
   444.90   1.2786e-05   1.1097e-03
   445.00   1.2789e-05   1.1097e-03
   445.10   1.2792e-05   1.1097e-03
   445.20   1.2795e-05   1.1097e-03
   445.30   1.2798e-05   1.1097e-03
   445.40   1.2801e-05   1.1097e-03
   445.50   1.2804e-05   1.1097e-03
   445.60   1.2807e-05   1.1097e-03
   445.70   1.2810e-05   1.1097e-03
   445.80   1.2813e-05   1.1097e-03
   445.90   1.2816e-05   1.1097e-03
   446.00   1.2818e-05   1.1097e-03
   446.10   1.2821e-05   1.1097e-03
   446.20   1.2824e-05   1.1097e-03
   446.30   1.2827e-05   1.1097e-03
   446.40   1.2830e-05   1.1097e-03
   446.50   1.2833e-05   1.1097e-03
   446.60   1.2836e-05   1.1097e-03
   446.70   1.2839e-05   1.1097e-03
   446.80   1.2842e-05   1.1097e-03
   446.90   1.2845e-05   1.1097e-03
   447.00   1.2848e-05   1.1097e-03
   447.10   1.2851e-05   1.1097e-03
   447.20   1.2854e-05   1.1097e-03
   447.30   1.2857e-05   1.1097e-03
   447.40   1.2860e-05   1.1097e-03
   447.50   1.2863e-05   1.1097e-03
   447.60   1.2865e-05   1.1097e-03
   447.70   1.2868e-05   1.1097e-03
   447.80   1.2871e-05   1.1097e-03
   447.90   1.2874e-05   1.1097e-03
   448.00   1.2877e-05   1.1097e-03
   448.10   1.2880e-05   1.1097e-03
   448.20   1.2883e-05   1.1097e-03
   448.30   1.2886e-05   1.1097e-03
   448.40   1.2889e-05   1.1097e-03
   448.50   1.2892e-05   1.1097e-03
   448.60   1.2895e-05   1.1097e-03
   448.70   1.2898e-05   1.1097e-03
   448.80   1.2901e-05   1.1097e-03
   448.90   1.2904e-05   1.1097e-03
   449.00   1.2907e-05   1.1097e-03
   449.10   1.2910e-05   1.1097e-03
   449.20   1.2913e-05   1.1097e-03
   449.30   1.2915e-05   1.1097e-03
   449.40   1.2918e-05   1.1097e-03
   449.50   1.2921e-05   1.1097e-03
   449.60   1.2924e-05   1.1097e-03
   449.70   1.2927e-05   1.1097e-03
   449.80   1.2930e-05   1.1097e-03
   449.90   1.2933e-05   1.1097e-03
   450.00   1.2936e-05   1.1097e-03
   450.10   1.2939e-05   1.1097e-03
   450.20   1.2942e-05   1.1097e-03
   450.30   1.2945e-05   1.1097e-03
   450.40   1.2948e-05   1.1097e-03
   450.50   1.2951e-05   1.1097e-03
   450.60   1.2954e-05   1.1097e-03
   450.70   1.2957e-05   1.1097e-03
   450.80   1.2960e-05   1.1097e-03
   450.90   1.2962e-05   1.1097e-03
   451.00   1.2965e-05   1.1097e-03
   451.10   1.2968e-05   1.1097e-03
   451.20   1.2971e-05   1.1097e-03
   451.30   1.2974e-05   1.1097e-03
   451.40   1.2977e-05   1.1097e-03
   451.50   1.2980e-05   1.1097e-03
   451.60   1.2983e-05   1.1097e-03
   451.70   1.2986e-05   1.1097e-03
   451.80   1.2989e-05   1.1097e-03
   451.90   1.2992e-05   1.1097e-03
   452.00   1.2995e-05   1.1097e-03
   452.10   1.2998e-05   1.1097e-03
   452.20   1.3001e-05   1.1097e-03
   452.30   1.3004e-05   1.1097e-03
   452.40   1.3007e-05   1.1097e-03
   452.50   1.3010e-05   1.1097e-03
   452.60   1.3012e-05   1.1097e-03
   452.70   1.3015e-05   1.1097e-03
   452.80   1.3018e-05   1.1097e-03
   452.90   1.3021e-05   1.1097e-03
   453.00   1.3024e-05   1.1097e-03
   453.10   1.3027e-05   1.1097e-03
   453.20   1.3030e-05   1.1097e-03
   453.30   1.3033e-05   1.1097e-03
   453.40   1.3036e-05   1.1097e-03
   453.50   1.3039e-05   1.1097e-03
   453.60   1.3042e-05   1.1097e-03
   453.70   1.3045e-05   1.1097e-03
   453.80   1.3048e-05   1.1097e-03
   453.90   1.3051e-05   1.1097e-03
   454.00   1.3054e-05   1.1097e-03
   454.10   1.3057e-05   1.1097e-03
   454.20   1.3059e-05   1.1097e-03
   454.30   1.3062e-05   1.1097e-03
   454.40   1.3065e-05   1.1097e-03
   454.50   1.3068e-05   1.1097e-03
   454.60   1.3071e-05   1.1097e-03
   454.70   1.3074e-05   1.1097e-03
   454.80   1.3077e-05   1.1097e-03
   454.90   1.3080e-05   1.1097e-03
   455.00   1.3083e-05   1.1097e-03
   455.10   1.3086e-05   1.1097e-03
   455.20   1.3089e-05   1.1097e-03
   455.30   1.3092e-05   1.1097e-03
   455.40   1.3095e-05   1.1097e-03
   455.50   1.3098e-05   1.1097e-03
   455.60   1.3101e-05   1.1097e-03
   455.70   1.3104e-05   1.1097e-03
   455.80   1.3106e-05   1.1097e-03
   455.90   1.3109e-05   1.1097e-03
   456.00   1.3112e-05   1.1097e-03
   456.10   1.3115e-05   1.1097e-03
   456.20   1.3118e-05   1.1097e-03
   456.30   1.3121e-05   1.1097e-03
   456.40   1.3124e-05   1.1097e-03
   456.50   1.3127e-05   1.1097e-03
   456.60   1.3130e-05   1.1097e-03
   456.70   1.3133e-05   1.1097e-03
   456.80   1.3136e-05   1.1097e-03
   456.90   1.3139e-05   1.1097e-03
   457.00   1.3142e-05   1.1097e-03
   457.10   1.3145e-05   1.1097e-03
   457.20   1.3148e-05   1.1097e-03
   457.30   1.3151e-05   1.1097e-03
   457.40   1.3154e-05   1.1097e-03
   457.50   1.3156e-05   1.1097e-03
   457.60   1.3159e-05   1.1097e-03
   457.70   1.3162e-05   1.1097e-03
   457.80   1.3165e-05   1.1097e-03
   457.90   1.3168e-05   1.1097e-03
   458.00   1.3171e-05   1.1097e-03
   458.10   1.3174e-05   1.1097e-03
   458.20   1.3177e-05   1.1097e-03
   458.30   1.3180e-05   1.1097e-03
   458.40   1.3183e-05   1.1097e-03
   458.50   1.3186e-05   1.1097e-03
   458.60   1.3189e-05   1.1097e-03
   458.70   1.3192e-05   1.1097e-03
   458.80   1.3195e-05   1.1097e-03
   458.90   1.3198e-05   1.1097e-03
   459.00   1.3201e-05   1.1097e-03
   459.10   1.3203e-05   1.1097e-03
   459.20   1.3206e-05   1.1097e-03
   459.30   1.3209e-05   1.1097e-03
   459.40   1.3212e-05   1.1097e-03
   459.50   1.3215e-05   1.1097e-03
   459.60   1.3218e-05   1.1097e-03
   459.70   1.3221e-05   1.1097e-03
   459.80   1.3224e-05   1.1097e-03
   459.90   1.3227e-05   1.1097e-03
   460.00   1.3230e-05   1.1097e-03
   460.10   1.3233e-05   1.1097e-03
   460.20   1.3236e-05   1.1097e-03
   460.30   1.3239e-05   1.1097e-03
   460.40   1.3242e-05   1.1097e-03
   460.50   1.3245e-05   1.1097e-03
   460.60   1.3248e-05   1.1097e-03
   460.70   1.3251e-05   1.1097e-03
   460.80   1.3253e-05   1.1097e-03
   460.90   1.3256e-05   1.1097e-03
   461.00   1.3259e-05   1.1097e-03
   461.10   1.3262e-05   1.1097e-03
   461.20   1.3265e-05   1.1097e-03
   461.30   1.3268e-05   1.1097e-03
   461.40   1.3271e-05   1.1097e-03
   461.50   1.3274e-05   1.1097e-03
   461.60   1.3277e-05   1.1097e-03
   461.70   1.3280e-05   1.1097e-03
   461.80   1.3283e-05   1.1097e-03
   461.90   1.3286e-05   1.1097e-03
   462.00   1.3289e-05   1.1097e-03
   462.10   1.3292e-05   1.1097e-03
   462.20   1.3295e-05   1.1097e-03
   462.30   1.3298e-05   1.1097e-03
   462.40   1.3300e-05   1.1097e-03
   462.50   1.3303e-05   1.1097e-03
   462.60   1.3306e-05   1.1097e-03
   462.70   1.3309e-05   1.1097e-03
   462.80   1.3312e-05   1.1097e-03
   462.90   1.3315e-05   1.1097e-03
   463.00   1.3318e-05   1.1097e-03
   463.10   1.3321e-05   1.1097e-03
   463.20   1.3324e-05   1.1097e-03
   463.30   1.3327e-05   1.1097e-03
   463.40   1.3330e-05   1.1097e-03
   463.50   1.3333e-05   1.1097e-03
   463.60   1.3336e-05   1.1097e-03
   463.70   1.3339e-05   1.1097e-03
   463.80   1.3342e-05   1.1097e-03
   463.90   1.3345e-05   1.1097e-03
   464.00   1.3348e-05   1.1097e-03
   464.10   1.3350e-05   1.1097e-03
   464.20   1.3353e-05   1.1097e-03
   464.30   1.3356e-05   1.1097e-03
   464.40   1.3359e-05   1.1097e-03
   464.50   1.3362e-05   1.1097e-03
   464.60   1.3365e-05   1.1097e-03
   464.70   1.3368e-05   1.1097e-03
   464.80   1.3371e-05   1.1097e-03
   464.90   1.3374e-05   1.1097e-03
   465.00   1.3377e-05   1.1097e-03
   465.10   1.3380e-05   1.1097e-03
   465.20   1.3383e-05   1.1097e-03
   465.30   1.3386e-05   1.1097e-03
   465.40   1.3389e-05   1.1097e-03
   465.50   1.3392e-05   1.1097e-03
   465.60   1.3395e-05   1.1097e-03
   465.70   1.3397e-05   1.1097e-03
   465.80   1.3400e-05   1.1097e-03
   465.90   1.3403e-05   1.1097e-03
   466.00   1.3406e-05   1.1097e-03
   466.10   1.3409e-05   1.1097e-03
   466.20   1.3412e-05   1.1097e-03
   466.30   1.3415e-05   1.1097e-03
   466.40   1.3418e-05   1.1097e-03
   466.50   1.3421e-05   1.1097e-03
   466.60   1.3424e-05   1.1097e-03
   466.70   1.3427e-05   1.1097e-03
   466.80   1.3430e-05   1.1097e-03
   466.90   1.3433e-05   1.1097e-03
   467.00   1.3436e-05   1.1097e-03
   467.10   1.3439e-05   1.1097e-03
   467.20   1.3442e-05   1.1097e-03
   467.30   1.3445e-05   1.1097e-03
   467.40   1.3447e-05   1.1097e-03
   467.50   1.3450e-05   1.1097e-03
   467.60   1.3453e-05   1.1097e-03
   467.70   1.3456e-05   1.1097e-03
   467.80   1.3459e-05   1.1097e-03
   467.90   1.3462e-05   1.1097e-03
   468.00   1.3465e-05   1.1097e-03
   468.10   1.3468e-05   1.1097e-03
   468.20   1.3471e-05   1.1097e-03
   468.30   1.3474e-05   1.1097e-03
   468.40   1.3477e-05   1.1097e-03
   468.50   1.3480e-05   1.1097e-03
   468.60   1.3483e-05   1.1097e-03
   468.70   1.3486e-05   1.1097e-03
   468.80   1.3489e-05   1.1097e-03
   468.90   1.3492e-05   1.1097e-03
   469.00   1.3494e-05   1.1097e-03
   469.10   1.3497e-05   1.1097e-03
   469.20   1.3500e-05   1.1097e-03
   469.30   1.3503e-05   1.1097e-03
   469.40   1.3506e-05   1.1097e-03
   469.50   1.3509e-05   1.1097e-03
   469.60   1.3512e-05   1.1097e-03
   469.70   1.3515e-05   1.1097e-03
   469.80   1.3518e-05   1.1097e-03
   469.90   1.3521e-05   1.1097e-03
   470.00   1.3524e-05   1.1097e-03
   470.10   1.3527e-05   1.1097e-03
   470.20   1.3530e-05   1.1097e-03
   470.30   1.3533e-05   1.1097e-03
   470.40   1.3536e-05   1.1097e-03
   470.50   1.3539e-05   1.1097e-03
   470.60   1.3542e-05   1.1097e-03
   470.70   1.3544e-05   1.1097e-03
   470.80   1.3547e-05   1.1097e-03
   470.90   1.3550e-05   1.1097e-03
   471.00   1.3553e-05   1.1097e-03
   471.10   1.3556e-05   1.1097e-03
   471.20   1.3559e-05   1.1097e-03
   471.30   1.3562e-05   1.1097e-03
   471.40   1.3565e-05   1.1097e-03
   471.50   1.3568e-05   1.1097e-03
   471.60   1.3571e-05   1.1097e-03
   471.70   1.3574e-05   1.1097e-03
   471.80   1.3577e-05   1.1097e-03
   471.90   1.3580e-05   1.1097e-03
   472.00   1.3583e-05   1.1097e-03
   472.10   1.3586e-05   1.1097e-03
   472.20   1.3589e-05   1.1097e-03
   472.30   1.3591e-05   1.1097e-03
   472.40   1.3594e-05   1.1097e-03
   472.50   1.3597e-05   1.1097e-03
   472.60   1.3600e-05   1.1097e-03
   472.70   1.3603e-05   1.1097e-03
   472.80   1.3606e-05   1.1097e-03
   472.90   1.3609e-05   1.1097e-03
   473.00   1.3612e-05   1.1097e-03
   473.10   1.3615e-05   1.1097e-03
   473.20   1.3618e-05   1.1097e-03
   473.30   1.3621e-05   1.1097e-03
   473.40   1.3624e-05   1.1097e-03
   473.50   1.3627e-05   1.1097e-03
   473.60   1.3630e-05   1.1097e-03
   473.70   1.3633e-05   1.1097e-03
   473.80   1.3636e-05   1.1097e-03
   473.90   1.3639e-05   1.1097e-03
   474.00   1.3641e-05   1.1097e-03
   474.10   1.3644e-05   1.1097e-03
   474.20   1.3647e-05   1.1097e-03
   474.30   1.3650e-05   1.1097e-03
   474.40   1.3653e-05   1.1097e-03
   474.50   1.3656e-05   1.1097e-03
   474.60   1.3659e-05   1.1097e-03
   474.70   1.3662e-05   1.1097e-03
   474.80   1.3665e-05   1.1097e-03
   474.90   1.3668e-05   1.1097e-03
   475.00   1.3671e-05   1.1097e-03
   475.10   1.3674e-05   1.1097e-03
   475.20   1.3677e-05   1.1097e-03
   475.30   1.3680e-05   1.1097e-03
   475.40   1.3683e-05   1.1097e-03
   475.50   1.3686e-05   1.1097e-03
   475.60   1.3688e-05   1.1097e-03
   475.70   1.3691e-05   1.1097e-03
   475.80   1.3694e-05   1.1097e-03
   475.90   1.3697e-05   1.1097e-03
   476.00   1.3700e-05   1.1097e-03
   476.10   1.3703e-05   1.1097e-03
   476.20   1.3706e-05   1.1097e-03
   476.30   1.3709e-05   1.1097e-03
   476.40   1.3712e-05   1.1097e-03
   476.50   1.3715e-05   1.1097e-03
   476.60   1.3718e-05   1.1097e-03
   476.70   1.3721e-05   1.1097e-03
   476.80   1.3724e-05   1.1097e-03
   476.90   1.3727e-05   1.1097e-03
   477.00   1.3730e-05   1.1097e-03
   477.10   1.3733e-05   1.1097e-03
   477.20   1.3736e-05   1.1097e-03
   477.30   1.3738e-05   1.1097e-03
   477.40   1.3741e-05   1.1097e-03
   477.50   1.3744e-05   1.1097e-03
   477.60   1.3747e-05   1.1097e-03
   477.70   1.3750e-05   1.1097e-03
   477.80   1.3753e-05   1.1097e-03
   477.90   1.3756e-05   1.1097e-03
   478.00   1.3759e-05   1.1097e-03
   478.10   1.3762e-05   1.1097e-03
   478.20   1.3765e-05   1.1097e-03
   478.30   1.3768e-05   1.1097e-03
   478.40   1.3771e-05   1.1097e-03
   478.50   1.3774e-05   1.1097e-03
   478.60   1.3777e-05   1.1097e-03
   478.70   1.3780e-05   1.1097e-03
   478.80   1.3783e-05   1.1097e-03
   478.90   1.3785e-05   1.1097e-03
   479.00   1.3788e-05   1.1097e-03
   479.10   1.3791e-05   1.1097e-03
   479.20   1.3794e-05   1.1097e-03
   479.30   1.3797e-05   1.1097e-03
   479.40   1.3800e-05   1.1097e-03
   479.50   1.3803e-05   1.1097e-03
   479.60   1.3806e-05   1.1097e-03
   479.70   1.3809e-05   1.1097e-03
   479.80   1.3812e-05   1.1097e-03
   479.90   1.3815e-05   1.1097e-03
   480.00   1.3818e-05   1.1097e-03
   480.10   1.3821e-05   1.1097e-03
   480.20   1.3824e-05   1.1097e-03
   480.30   1.3827e-05   1.1097e-03
   480.40   1.3830e-05   1.1097e-03
   480.50   1.3833e-05   1.1097e-03
   480.60   1.3835e-05   1.1097e-03
   480.70   1.3838e-05   1.1097e-03
   480.80   1.3841e-05   1.1097e-03
   480.90   1.3844e-05   1.1097e-03
   481.00   1.3847e-05   1.1097e-03
   481.10   1.3850e-05   1.1097e-03
   481.20   1.3853e-05   1.1097e-03
   481.30   1.3856e-05   1.1097e-03
   481.40   1.3859e-05   1.1097e-03
   481.50   1.3862e-05   1.1097e-03
   481.60   1.3865e-05   1.1097e-03
   481.70   1.3868e-05   1.1097e-03
   481.80   1.3871e-05   1.1097e-03
   481.90   1.3874e-05   1.1097e-03
   482.00   1.3877e-05   1.1097e-03
   482.10   1.3880e-05   1.1097e-03
   482.20   1.3882e-05   1.1097e-03
   482.30   1.3885e-05   1.1097e-03
   482.40   1.3888e-05   1.1097e-03
   482.50   1.3891e-05   1.1097e-03
   482.60   1.3894e-05   1.1097e-03
   482.70   1.3897e-05   1.1097e-03
   482.80   1.3900e-05   1.1097e-03
   482.90   1.3903e-05   1.1097e-03
   483.00   1.3906e-05   1.1097e-03
   483.10   1.3909e-05   1.1097e-03
   483.20   1.3912e-05   1.1097e-03
   483.30   1.3915e-05   1.1097e-03
   483.40   1.3918e-05   1.1097e-03
   483.50   1.3921e-05   1.1097e-03
   483.60   1.3924e-05   1.1097e-03
   483.70   1.3927e-05   1.1097e-03
   483.80   1.3930e-05   1.1097e-03
   483.90   1.3932e-05   1.1097e-03
   484.00   1.3935e-05   1.1097e-03
   484.10   1.3938e-05   1.1097e-03
   484.20   1.3941e-05   1.1097e-03
   484.30   1.3944e-05   1.1097e-03
   484.40   1.3947e-05   1.1097e-03
   484.50   1.3950e-05   1.1097e-03
   484.60   1.3953e-05   1.1097e-03
   484.70   1.3956e-05   1.1097e-03
   484.80   1.3959e-05   1.1097e-03
   484.90   1.3962e-05   1.1097e-03
   485.00   1.3965e-05   1.1097e-03
   485.10   1.3968e-05   1.1097e-03
   485.20   1.3971e-05   1.1097e-03
   485.30   1.3974e-05   1.1097e-03
   485.40   1.3977e-05   1.1097e-03
   485.50   1.3979e-05   1.1097e-03
   485.60   1.3982e-05   1.1097e-03
   485.70   1.3985e-05   1.1097e-03
   485.80   1.3988e-05   1.1097e-03
   485.90   1.3991e-05   1.1097e-03
   486.00   1.3994e-05   1.1097e-03
   486.10   1.3997e-05   1.1097e-03
   486.20   1.4000e-05   1.1097e-03
   486.30   1.4003e-05   1.1097e-03
   486.40   1.4006e-05   1.1097e-03
   486.50   1.4009e-05   1.1097e-03
   486.60   1.4012e-05   1.1097e-03
   486.70   1.4015e-05   1.1097e-03
   486.80   1.4018e-05   1.1097e-03
   486.90   1.4021e-05   1.1097e-03
   487.00   1.4024e-05   1.1097e-03
   487.10   1.4027e-05   1.1097e-03
   487.20   1.4029e-05   1.1097e-03
   487.30   1.4032e-05   1.1097e-03
   487.40   1.4035e-05   1.1097e-03
   487.50   1.4038e-05   1.1097e-03
   487.60   1.4041e-05   1.1097e-03
   487.70   1.4044e-05   1.1097e-03
   487.80   1.4047e-05   1.1097e-03
   487.90   1.4050e-05   1.1097e-03
   488.00   1.4053e-05   1.1097e-03
   488.10   1.4056e-05   1.1097e-03
   488.20   1.4059e-05   1.1097e-03
   488.30   1.4062e-05   1.1097e-03
   488.40   1.4065e-05   1.1097e-03
   488.50   1.4068e-05   1.1097e-03
   488.60   1.4071e-05   1.1097e-03
   488.70   1.4074e-05   1.1097e-03
   488.80   1.4076e-05   1.1097e-03
   488.90   1.4079e-05   1.1097e-03
   489.00   1.4082e-05   1.1097e-03
   489.10   1.4085e-05   1.1097e-03
   489.20   1.4088e-05   1.1097e-03
   489.30   1.4091e-05   1.1097e-03
   489.40   1.4094e-05   1.1097e-03
   489.50   1.4097e-05   1.1097e-03
   489.60   1.4100e-05   1.1097e-03
   489.70   1.4103e-05   1.1097e-03
   489.80   1.4106e-05   1.1097e-03
   489.90   1.4109e-05   1.1097e-03
   490.00   1.4112e-05   1.1097e-03
   490.10   1.4115e-05   1.1097e-03
   490.20   1.4118e-05   1.1097e-03
   490.30   1.4121e-05   1.1097e-03
   490.40   1.4124e-05   1.1097e-03
   490.50   1.4126e-05   1.1097e-03
   490.60   1.4129e-05   1.1097e-03
   490.70   1.4132e-05   1.1097e-03
   490.80   1.4135e-05   1.1097e-03
   490.90   1.4138e-05   1.1097e-03
   491.00   1.4141e-05   1.1097e-03
   491.10   1.4144e-05   1.1097e-03
   491.20   1.4147e-05   1.1097e-03
   491.30   1.4150e-05   1.1097e-03
   491.40   1.4153e-05   1.1097e-03
   491.50   1.4156e-05   1.1097e-03
   491.60   1.4159e-05   1.1097e-03
   491.70   1.4162e-05   1.1097e-03
   491.80   1.4165e-05   1.1097e-03
   491.90   1.4168e-05   1.1097e-03
   492.00   1.4171e-05   1.1097e-03
   492.10   1.4173e-05   1.1097e-03
   492.20   1.4176e-05   1.1097e-03
   492.30   1.4179e-05   1.1097e-03
   492.40   1.4182e-05   1.1097e-03
   492.50   1.4185e-05   1.1097e-03
   492.60   1.4188e-05   1.1097e-03
   492.70   1.4191e-05   1.1097e-03
   492.80   1.4194e-05   1.1097e-03
   492.90   1.4197e-05   1.1097e-03
   493.00   1.4200e-05   1.1097e-03
   493.10   1.4203e-05   1.1097e-03
   493.20   1.4206e-05   1.1097e-03
   493.30   1.4209e-05   1.1097e-03
   493.40   1.4212e-05   1.1097e-03
   493.50   1.4215e-05   1.1097e-03
   493.60   1.4218e-05   1.1097e-03
   493.70   1.4221e-05   1.1097e-03
   493.80   1.4223e-05   1.1097e-03
   493.90   1.4226e-05   1.1097e-03
   494.00   1.4229e-05   1.1097e-03
   494.10   1.4232e-05   1.1097e-03
   494.20   1.4235e-05   1.1097e-03
   494.30   1.4238e-05   1.1097e-03
   494.40   1.4241e-05   1.1097e-03
   494.50   1.4244e-05   1.1097e-03
   494.60   1.4247e-05   1.1097e-03
   494.70   1.4250e-05   1.1097e-03
   494.80   1.4253e-05   1.1097e-03
   494.90   1.4256e-05   1.1097e-03
   495.00   1.4259e-05   1.1097e-03
   495.10   1.4262e-05   1.1097e-03
   495.20   1.4265e-05   1.1097e-03
   495.30   1.4268e-05   1.1097e-03
   495.40   1.4270e-05   1.1097e-03
   495.50   1.4273e-05   1.1097e-03
   495.60   1.4276e-05   1.1097e-03
   495.70   1.4279e-05   1.1097e-03
   495.80   1.4282e-05   1.1097e-03
   495.90   1.4285e-05   1.1097e-03
   496.00   1.4288e-05   1.1097e-03
   496.10   1.4291e-05   1.1097e-03
   496.20   1.4294e-05   1.1097e-03
   496.30   1.4297e-05   1.1097e-03
   496.40   1.4300e-05   1.1097e-03
   496.50   1.4303e-05   1.1097e-03
   496.60   1.4306e-05   1.1097e-03
   496.70   1.4309e-05   1.1097e-03
   496.80   1.4312e-05   1.1097e-03
   496.90   1.4315e-05   1.1097e-03
   497.00   1.4318e-05   1.1097e-03
   497.10   1.4320e-05   1.1097e-03
   497.20   1.4323e-05   1.1097e-03
   497.30   1.4326e-05   1.1097e-03
   497.40   1.4329e-05   1.1097e-03
   497.50   1.4332e-05   1.1097e-03
   497.60   1.4335e-05   1.1097e-03
   497.70   1.4338e-05   1.1097e-03
   497.80   1.4341e-05   1.1097e-03
   497.90   1.4344e-05   1.1097e-03
   498.00   1.4347e-05   1.1097e-03
   498.10   1.4350e-05   1.1097e-03
   498.20   1.4353e-05   1.1097e-03
   498.30   1.4356e-05   1.1097e-03
   498.40   1.4359e-05   1.1097e-03
   498.50   1.4362e-05   1.1097e-03
   498.60   1.4365e-05   1.1097e-03
   498.70   1.4367e-05   1.1097e-03
   498.80   1.4370e-05   1.1097e-03
   498.90   1.4373e-05   1.1097e-03
   499.00   1.4376e-05   1.1097e-03
   499.10   1.4379e-05   1.1097e-03
   499.20   1.4382e-05   1.1097e-03
   499.30   1.4385e-05   1.1097e-03
   499.40   1.4388e-05   1.1097e-03
   499.50   1.4391e-05   1.1097e-03
   499.60   1.4394e-05   1.1097e-03
   499.70   1.4397e-05   1.1097e-03
   499.80   1.4400e-05   1.1097e-03
   499.90   1.4403e-05   1.1097e-03
   500.00   1.4406e-05   1.1097e-03
   500.10   1.4409e-05   1.1097e-03
   500.20   1.4412e-05   1.1097e-03
   500.30   1.4414e-05   1.1097e-03
   500.40   1.4417e-05   1.1097e-03
   500.50   1.4420e-05   1.1097e-03
   500.60   1.4423e-05   1.1097e-03
   500.70   1.4426e-05   1.1097e-03
   500.80   1.4429e-05   1.1097e-03
   500.90   1.4432e-05   1.1097e-03
   501.00   1.4435e-05   1.1097e-03
   501.10   1.4438e-05   1.1097e-03
   501.20   1.4441e-05   1.1097e-03
   501.30   1.4444e-05   1.1097e-03
   501.40   1.4447e-05   1.1097e-03
   501.50   1.4450e-05   1.1097e-03
   501.60   1.4453e-05   1.1097e-03
   501.70   1.4456e-05   1.1097e-03
   501.80   1.4459e-05   1.1097e-03
   501.90   1.4462e-05   1.1097e-03
   502.00   1.4464e-05   1.1097e-03
   502.10   1.4467e-05   1.1097e-03
   502.20   1.4470e-05   1.1097e-03
   502.30   1.4473e-05   1.1097e-03
   502.40   1.4476e-05   1.1097e-03
   502.50   1.4479e-05   1.1097e-03
   502.60   1.4482e-05   1.1097e-03
   502.70   1.4485e-05   1.1097e-03
   502.80   1.4488e-05   1.1097e-03
   502.90   1.4491e-05   1.1097e-03
   503.00   1.4494e-05   1.1097e-03
   503.10   1.4497e-05   1.1097e-03
   503.20   1.4500e-05   1.1097e-03
   503.30   1.4503e-05   1.1097e-03
   503.40   1.4506e-05   1.1097e-03
   503.50   1.4509e-05   1.1097e-03
   503.60   1.4511e-05   1.1097e-03
   503.70   1.4514e-05   1.1097e-03
   503.80   1.4517e-05   1.1097e-03
   503.90   1.4520e-05   1.1097e-03
   504.00   1.4523e-05   1.1097e-03
   504.10   1.4526e-05   1.1097e-03
   504.20   1.4529e-05   1.1097e-03
   504.30   1.4532e-05   1.1097e-03
   504.40   1.4535e-05   1.1097e-03
   504.50   1.4538e-05   1.1097e-03
   504.60   1.4541e-05   1.1097e-03
   504.70   1.4544e-05   1.1097e-03
   504.80   1.4547e-05   1.1097e-03
   504.90   1.4550e-05   1.1097e-03
   505.00   1.4553e-05   1.1097e-03
   505.10   1.4556e-05   1.1097e-03
   505.20   1.4559e-05   1.1097e-03
   505.30   1.4561e-05   1.1097e-03
   505.40   1.4564e-05   1.1097e-03
   505.50   1.4567e-05   1.1097e-03
   505.60   1.4570e-05   1.1097e-03
   505.70   1.4573e-05   1.1097e-03
   505.80   1.4576e-05   1.1097e-03
   505.90   1.4579e-05   1.1097e-03
   506.00   1.4582e-05   1.1097e-03
   506.10   1.4585e-05   1.1097e-03
   506.20   1.4588e-05   1.1097e-03
   506.30   1.4591e-05   1.1097e-03
   506.40   1.4594e-05   1.1097e-03
   506.50   1.4597e-05   1.1097e-03
   506.60   1.4600e-05   1.1097e-03
   506.70   1.4603e-05   1.1097e-03
   506.80   1.4606e-05   1.1097e-03
   506.90   1.4608e-05   1.1097e-03
   507.00   1.4611e-05   1.1097e-03
   507.10   1.4614e-05   1.1097e-03
   507.20   1.4617e-05   1.1097e-03
   507.30   1.4620e-05   1.1097e-03
   507.40   1.4623e-05   1.1097e-03
   507.50   1.4626e-05   1.1097e-03
   507.60   1.4629e-05   1.1097e-03
   507.70   1.4632e-05   1.1097e-03
   507.80   1.4635e-05   1.1097e-03
   507.90   1.4638e-05   1.1097e-03
   508.00   1.4641e-05   1.1097e-03
   508.10   1.4644e-05   1.1097e-03
   508.20   1.4647e-05   1.1097e-03
   508.30   1.4650e-05   1.1097e-03
   508.40   1.4653e-05   1.1097e-03
   508.50   1.4656e-05   1.1097e-03
   508.60   1.4658e-05   1.1097e-03
   508.70   1.4661e-05   1.1097e-03
   508.80   1.4664e-05   1.1097e-03
   508.90   1.4667e-05   1.1097e-03
   509.00   1.4670e-05   1.1097e-03
   509.10   1.4673e-05   1.1097e-03
   509.20   1.4676e-05   1.1097e-03
   509.30   1.4679e-05   1.1097e-03
   509.40   1.4682e-05   1.1097e-03
   509.50   1.4685e-05   1.1097e-03
   509.60   1.4688e-05   1.1097e-03
   509.70   1.4691e-05   1.1097e-03
   509.80   1.4694e-05   1.1097e-03
   509.90   1.4697e-05   1.1097e-03
   510.00   1.4700e-05   1.1097e-03
   510.10   1.4703e-05   1.1097e-03
   510.20   1.4705e-05   1.1097e-03
   510.30   1.4708e-05   1.1097e-03
   510.40   1.4711e-05   1.1097e-03
   510.50   1.4714e-05   1.1097e-03
   510.60   1.4717e-05   1.1097e-03
   510.70   1.4720e-05   1.1097e-03
   510.80   1.4723e-05   1.1097e-03
   510.90   1.4726e-05   1.1097e-03
   511.00   1.4729e-05   1.1097e-03
   511.10   1.4732e-05   1.1097e-03
   511.20   1.4735e-05   1.1097e-03
   511.30   1.4738e-05   1.1097e-03
   511.40   1.4741e-05   1.1097e-03
   511.50   1.4744e-05   1.1097e-03
   511.60   1.4747e-05   1.1097e-03
   511.70   1.4750e-05   1.1097e-03
   511.80   1.4753e-05   1.1097e-03
   511.90   1.4755e-05   1.1097e-03
   512.00   1.4758e-05   1.1097e-03
   512.10   1.4761e-05   1.1097e-03
   512.20   1.4764e-05   1.1097e-03
   512.30   1.4767e-05   1.1097e-03
   512.40   1.4770e-05   1.1097e-03
   512.50   1.4773e-05   1.1097e-03
   512.60   1.4776e-05   1.1097e-03
   512.70   1.4779e-05   1.1097e-03
   512.80   1.4782e-05   1.1097e-03
   512.90   1.4785e-05   1.1097e-03
   513.00   1.4788e-05   1.1097e-03
   513.10   1.4791e-05   1.1097e-03
   513.20   1.4794e-05   1.1097e-03
   513.30   1.4797e-05   1.1097e-03
   513.40   1.4800e-05   1.1097e-03
   513.50   1.4802e-05   1.1097e-03
   513.60   1.4805e-05   1.1097e-03
   513.70   1.4808e-05   1.1097e-03
   513.80   1.4811e-05   1.1097e-03
   513.90   1.4814e-05   1.1097e-03
   514.00   1.4817e-05   1.1097e-03
   514.10   1.4820e-05   1.1097e-03
   514.20   1.4823e-05   1.1097e-03
   514.30   1.4826e-05   1.1097e-03
   514.40   1.4829e-05   1.1097e-03
   514.50   1.4832e-05   1.1097e-03
   514.60   1.4835e-05   1.1097e-03
   514.70   1.4838e-05   1.1097e-03
   514.80   1.4841e-05   1.1097e-03
   514.90   1.4844e-05   1.1097e-03
   515.00   1.4847e-05   1.1097e-03
   515.10   1.4850e-05   1.1097e-03
   515.20   1.4852e-05   1.1097e-03
   515.30   1.4855e-05   1.1097e-03
   515.40   1.4858e-05   1.1097e-03
   515.50   1.4861e-05   1.1097e-03
   515.60   1.4864e-05   1.1097e-03
   515.70   1.4867e-05   1.1097e-03
   515.80   1.4870e-05   1.1097e-03
   515.90   1.4873e-05   1.1097e-03
   516.00   1.4876e-05   1.1097e-03
   516.10   1.4879e-05   1.1097e-03
   516.20   1.4882e-05   1.1097e-03
   516.30   1.4885e-05   1.1097e-03
   516.40   1.4888e-05   1.1097e-03
   516.50   1.4891e-05   1.1097e-03
   516.60   1.4894e-05   1.1097e-03
   516.70   1.4897e-05   1.1097e-03
   516.80   1.4899e-05   1.1097e-03
   516.90   1.4902e-05   1.1097e-03
   517.00   1.4905e-05   1.1097e-03
   517.10   1.4908e-05   1.1097e-03
   517.20   1.4911e-05   1.1097e-03
   517.30   1.4914e-05   1.1097e-03
   517.40   1.4917e-05   1.1097e-03
   517.50   1.4920e-05   1.1097e-03
   517.60   1.4923e-05   1.1097e-03
   517.70   1.4926e-05   1.1097e-03
   517.80   1.4929e-05   1.1097e-03
   517.90   1.4932e-05   1.1097e-03
   518.00   1.4935e-05   1.1097e-03
   518.10   1.4938e-05   1.1097e-03
   518.20   1.4941e-05   1.1097e-03
   518.30   1.4944e-05   1.1097e-03
   518.40   1.4947e-05   1.1097e-03
   518.50   1.4949e-05   1.1097e-03
   518.60   1.4952e-05   1.1097e-03
   518.70   1.4955e-05   1.1097e-03
   518.80   1.4958e-05   1.1097e-03
   518.90   1.4961e-05   1.1097e-03
   519.00   1.4964e-05   1.1097e-03
   519.10   1.4967e-05   1.1097e-03
   519.20   1.4970e-05   1.1097e-03
   519.30   1.4973e-05   1.1097e-03
   519.40   1.4976e-05   1.1097e-03
   519.50   1.4979e-05   1.1097e-03
   519.60   1.4982e-05   1.1097e-03
   519.70   1.4985e-05   1.1097e-03
   519.80   1.4988e-05   1.1097e-03
   519.90   1.4991e-05   1.1097e-03
   520.00   1.4994e-05   1.1097e-03
   520.10   1.4996e-05   1.1097e-03
   520.20   1.4999e-05   1.1097e-03
   520.30   1.5002e-05   1.1097e-03
   520.40   1.5005e-05   1.1097e-03
   520.50   1.5008e-05   1.1097e-03
   520.60   1.5011e-05   1.1097e-03
   520.70   1.5014e-05   1.1097e-03
   520.80   1.5017e-05   1.1097e-03
   520.90   1.5020e-05   1.1097e-03
   521.00   1.5023e-05   1.1097e-03
   521.10   1.5026e-05   1.1097e-03
   521.20   1.5029e-05   1.1097e-03
   521.30   1.5032e-05   1.1097e-03
   521.40   1.5035e-05   1.1097e-03
   521.50   1.5038e-05   1.1097e-03
   521.60   1.5041e-05   1.1097e-03
   521.70   1.5044e-05   1.1097e-03
   521.80   1.5046e-05   1.1097e-03
   521.90   1.5049e-05   1.1097e-03
   522.00   1.5052e-05   1.1097e-03
   522.10   1.5055e-05   1.1097e-03
   522.20   1.5058e-05   1.1097e-03
   522.30   1.5061e-05   1.1097e-03
   522.40   1.5064e-05   1.1097e-03
   522.50   1.5067e-05   1.1097e-03
   522.60   1.5070e-05   1.1097e-03
   522.70   1.5073e-05   1.1097e-03
   522.80   1.5076e-05   1.1097e-03
   522.90   1.5079e-05   1.1097e-03
   523.00   1.5082e-05   1.1097e-03
   523.10   1.5085e-05   1.1097e-03
   523.20   1.5088e-05   1.1097e-03
   523.30   1.5091e-05   1.1097e-03
   523.40   1.5093e-05   1.1097e-03
   523.50   1.5096e-05   1.1097e-03
   523.60   1.5099e-05   1.1097e-03
   523.70   1.5102e-05   1.1097e-03
   523.80   1.5105e-05   1.1097e-03
   523.90   1.5108e-05   1.1097e-03
   524.00   1.5111e-05   1.1097e-03
   524.10   1.5114e-05   1.1097e-03
   524.20   1.5117e-05   1.1097e-03
   524.30   1.5120e-05   1.1097e-03
   524.40   1.5123e-05   1.1097e-03
   524.50   1.5126e-05   1.1097e-03
   524.60   1.5129e-05   1.1097e-03
   524.70   1.5132e-05   1.1097e-03
   524.80   1.5135e-05   1.1097e-03
   524.90   1.5138e-05   1.1097e-03
   525.00   1.5141e-05   1.1097e-03
   525.10   1.5143e-05   1.1097e-03
   525.20   1.5146e-05   1.1097e-03
   525.30   1.5149e-05   1.1097e-03
   525.40   1.5152e-05   1.1097e-03
   525.50   1.5155e-05   1.1097e-03
   525.60   1.5158e-05   1.1097e-03
   525.70   1.5161e-05   1.1097e-03
   525.80   1.5164e-05   1.1097e-03
   525.90   1.5167e-05   1.1097e-03
   526.00   1.5170e-05   1.1097e-03
   526.10   1.5173e-05   1.1097e-03
   526.20   1.5176e-05   1.1097e-03
   526.30   1.5179e-05   1.1097e-03
   526.40   1.5182e-05   1.1097e-03
   526.50   1.5185e-05   1.1097e-03
   526.60   1.5188e-05   1.1097e-03
   526.70   1.5190e-05   1.1097e-03
   526.80   1.5193e-05   1.1097e-03
   526.90   1.5196e-05   1.1097e-03
   527.00   1.5199e-05   1.1097e-03
   527.10   1.5202e-05   1.1097e-03
   527.20   1.5205e-05   1.1097e-03
   527.30   1.5208e-05   1.1097e-03
   527.40   1.5211e-05   1.1097e-03
   527.50   1.5214e-05   1.1097e-03
   527.60   1.5217e-05   1.1097e-03
   527.70   1.5220e-05   1.1097e-03
   527.80   1.5223e-05   1.1097e-03
   527.90   1.5226e-05   1.1097e-03
   528.00   1.5229e-05   1.1097e-03
   528.10   1.5232e-05   1.1097e-03
   528.20   1.5235e-05   1.1097e-03
   528.30   1.5238e-05   1.1097e-03
   528.40   1.5240e-05   1.1097e-03
   528.50   1.5243e-05   1.1097e-03
   528.60   1.5246e-05   1.1097e-03
   528.70   1.5249e-05   1.1097e-03
   528.80   1.5252e-05   1.1097e-03
   528.90   1.5255e-05   1.1097e-03
   529.00   1.5258e-05   1.1097e-03
   529.10   1.5261e-05   1.1097e-03
   529.20   1.5264e-05   1.1097e-03
   529.30   1.5267e-05   1.1097e-03
   529.40   1.5270e-05   1.1097e-03
   529.50   1.5273e-05   1.1097e-03
   529.60   1.5276e-05   1.1097e-03
   529.70   1.5279e-05   1.1097e-03
   529.80   1.5282e-05   1.1097e-03
   529.90   1.5285e-05   1.1097e-03
   530.00   1.5287e-05   1.1097e-03
   530.10   1.5290e-05   1.1097e-03
   530.20   1.5293e-05   1.1097e-03
   530.30   1.5296e-05   1.1097e-03
   530.40   1.5299e-05   1.1097e-03
   530.50   1.5302e-05   1.1097e-03
   530.60   1.5305e-05   1.1097e-03
   530.70   1.5308e-05   1.1097e-03
   530.80   1.5311e-05   1.1097e-03
   530.90   1.5314e-05   1.1097e-03
   531.00   1.5317e-05   1.1097e-03
   531.10   1.5320e-05   1.1097e-03
   531.20   1.5323e-05   1.1097e-03
   531.30   1.5326e-05   1.1097e-03
   531.40   1.5329e-05   1.1097e-03
   531.50   1.5332e-05   1.1097e-03
   531.60   1.5335e-05   1.1097e-03
   531.70   1.5337e-05   1.1097e-03
   531.80   1.5340e-05   1.1097e-03
   531.90   1.5343e-05   1.1097e-03
   532.00   1.5346e-05   1.1097e-03
   532.10   1.5349e-05   1.1097e-03
   532.20   1.5352e-05   1.1097e-03
   532.30   1.5355e-05   1.1097e-03
   532.40   1.5358e-05   1.1097e-03
   532.50   1.5361e-05   1.1097e-03
   532.60   1.5364e-05   1.1097e-03
   532.70   1.5367e-05   1.1097e-03
   532.80   1.5370e-05   1.1097e-03
   532.90   1.5373e-05   1.1097e-03
   533.00   1.5376e-05   1.1097e-03
   533.10   1.5379e-05   1.1097e-03
   533.20   1.5382e-05   1.1097e-03
   533.30   1.5385e-05   1.1097e-03
   533.40   1.5387e-05   1.1097e-03
   533.50   1.5390e-05   1.1097e-03
   533.60   1.5393e-05   1.1097e-03
   533.70   1.5396e-05   1.1097e-03
   533.80   1.5399e-05   1.1097e-03
   533.90   1.5402e-05   1.1097e-03
   534.00   1.5405e-05   1.1097e-03
   534.10   1.5408e-05   1.1097e-03
   534.20   1.5411e-05   1.1097e-03
   534.30   1.5414e-05   1.1097e-03
   534.40   1.5417e-05   1.1097e-03
   534.50   1.5420e-05   1.1097e-03
   534.60   1.5423e-05   1.1097e-03
   534.70   1.5426e-05   1.1097e-03
   534.80   1.5429e-05   1.1097e-03
   534.90   1.5432e-05   1.1097e-03
   535.00   1.5434e-05   1.1097e-03
   535.10   1.5437e-05   1.1097e-03
   535.20   1.5440e-05   1.1097e-03
   535.30   1.5443e-05   1.1097e-03
   535.40   1.5446e-05   1.1097e-03
   535.50   1.5449e-05   1.1097e-03
   535.60   1.5452e-05   1.1097e-03
   535.70   1.5455e-05   1.1097e-03
   535.80   1.5458e-05   1.1097e-03
   535.90   1.5461e-05   1.1097e-03
   536.00   1.5464e-05   1.1097e-03
   536.10   1.5467e-05   1.1097e-03
   536.20   1.5470e-05   1.1097e-03
   536.30   1.5473e-05   1.1097e-03
   536.40   1.5476e-05   1.1097e-03
   536.50   1.5479e-05   1.1097e-03
   536.60   1.5482e-05   1.1097e-03
   536.70   1.5484e-05   1.1097e-03
   536.80   1.5487e-05   1.1097e-03
   536.90   1.5490e-05   1.1097e-03
   537.00   1.5493e-05   1.1097e-03
   537.10   1.5496e-05   1.1097e-03
   537.20   1.5499e-05   1.1097e-03
   537.30   1.5502e-05   1.1097e-03
   537.40   1.5505e-05   1.1097e-03
   537.50   1.5508e-05   1.1097e-03
   537.60   1.5511e-05   1.1097e-03
   537.70   1.5514e-05   1.1097e-03
   537.80   1.5517e-05   1.1097e-03
   537.90   1.5520e-05   1.1097e-03
   538.00   1.5523e-05   1.1097e-03
   538.10   1.5526e-05   1.1097e-03
   538.20   1.5529e-05   1.1097e-03
   538.30   1.5531e-05   1.1097e-03
   538.40   1.5534e-05   1.1097e-03
   538.50   1.5537e-05   1.1097e-03
   538.60   1.5540e-05   1.1097e-03
   538.70   1.5543e-05   1.1097e-03
   538.80   1.5546e-05   1.1097e-03
   538.90   1.5549e-05   1.1097e-03
   539.00   1.5552e-05   1.1097e-03
   539.10   1.5555e-05   1.1097e-03
   539.20   1.5558e-05   1.1097e-03
   539.30   1.5561e-05   1.1097e-03
   539.40   1.5564e-05   1.1097e-03
   539.50   1.5567e-05   1.1097e-03
   539.60   1.5570e-05   1.1097e-03
   539.70   1.5573e-05   1.1097e-03
   539.80   1.5576e-05   1.1097e-03
   539.90   1.5579e-05   1.1097e-03
   540.00   1.5581e-05   1.1097e-03
   540.10   1.5584e-05   1.1097e-03
   540.20   1.5587e-05   1.1097e-03
   540.30   1.5590e-05   1.1097e-03
   540.40   1.5593e-05   1.1097e-03
   540.50   1.5596e-05   1.1097e-03
   540.60   1.5599e-05   1.1097e-03
   540.70   1.5602e-05   1.1097e-03
   540.80   1.5605e-05   1.1097e-03
   540.90   1.5608e-05   1.1097e-03
   541.00   1.5611e-05   1.1097e-03
   541.10   1.5614e-05   1.1097e-03
   541.20   1.5617e-05   1.1097e-03
   541.30   1.5620e-05   1.1097e-03
   541.40   1.5623e-05   1.1097e-03
   541.50   1.5626e-05   1.1097e-03
   541.60   1.5628e-05   1.1097e-03
   541.70   1.5631e-05   1.1097e-03
   541.80   1.5634e-05   1.1097e-03
   541.90   1.5637e-05   1.1097e-03
   542.00   1.5640e-05   1.1097e-03
   542.10   1.5643e-05   1.1097e-03
   542.20   1.5646e-05   1.1097e-03
   542.30   1.5649e-05   1.1097e-03
   542.40   1.5652e-05   1.1097e-03
   542.50   1.5655e-05   1.1097e-03
   542.60   1.5658e-05   1.1097e-03
   542.70   1.5661e-05   1.1097e-03
   542.80   1.5664e-05   1.1097e-03
   542.90   1.5667e-05   1.1097e-03
   543.00   1.5670e-05   1.1097e-03
   543.10   1.5673e-05   1.1097e-03
   543.20   1.5676e-05   1.1097e-03
   543.30   1.5678e-05   1.1097e-03
   543.40   1.5681e-05   1.1097e-03
   543.50   1.5684e-05   1.1097e-03
   543.60   1.5687e-05   1.1097e-03
   543.70   1.5690e-05   1.1097e-03
   543.80   1.5693e-05   1.1097e-03
   543.90   1.5696e-05   1.1097e-03
   544.00   1.5699e-05   1.1097e-03
   544.10   1.5702e-05   1.1097e-03
   544.20   1.5705e-05   1.1097e-03
   544.30   1.5708e-05   1.1097e-03
   544.40   1.5711e-05   1.1097e-03
   544.50   1.5714e-05   1.1097e-03
   544.60   1.5717e-05   1.1097e-03
   544.70   1.5720e-05   1.1097e-03
   544.80   1.5723e-05   1.1097e-03
   544.90   1.5725e-05   1.1097e-03
   545.00   1.5728e-05   1.1097e-03
   545.10   1.5731e-05   1.1097e-03
   545.20   1.5734e-05   1.1097e-03
   545.30   1.5737e-05   1.1097e-03
   545.40   1.5740e-05   1.1097e-03
   545.50   1.5743e-05   1.1097e-03
   545.60   1.5746e-05   1.1097e-03
   545.70   1.5749e-05   1.1097e-03
   545.80   1.5752e-05   1.1097e-03
   545.90   1.5755e-05   1.1097e-03
   546.00   1.5758e-05   1.1097e-03
   546.10   1.5761e-05   1.1097e-03
   546.20   1.5764e-05   1.1097e-03
   546.30   1.5767e-05   1.1097e-03
   546.40   1.5770e-05   1.1097e-03
   546.50   1.5773e-05   1.1097e-03
   546.60   1.5775e-05   1.1097e-03
   546.70   1.5778e-05   1.1097e-03
   546.80   1.5781e-05   1.1097e-03
   546.90   1.5784e-05   1.1097e-03
   547.00   1.5787e-05   1.1097e-03
   547.10   1.5790e-05   1.1097e-03
   547.20   1.5793e-05   1.1097e-03
   547.30   1.5796e-05   1.1097e-03
   547.40   1.5799e-05   1.1097e-03
   547.50   1.5802e-05   1.1097e-03
   547.60   1.5805e-05   1.1097e-03
   547.70   1.5808e-05   1.1097e-03
   547.80   1.5811e-05   1.1097e-03
   547.90   1.5814e-05   1.1097e-03
   548.00   1.5817e-05   1.1097e-03
   548.10   1.5820e-05   1.1097e-03
   548.20   1.5822e-05   1.1097e-03
   548.30   1.5825e-05   1.1097e-03
   548.40   1.5828e-05   1.1097e-03
   548.50   1.5831e-05   1.1097e-03
   548.60   1.5834e-05   1.1097e-03
   548.70   1.5837e-05   1.1097e-03
   548.80   1.5840e-05   1.1097e-03
   548.90   1.5843e-05   1.1097e-03
   549.00   1.5846e-05   1.1097e-03
   549.10   1.5849e-05   1.1097e-03
   549.20   1.5852e-05   1.1097e-03
   549.30   1.5855e-05   1.1097e-03
   549.40   1.5858e-05   1.1097e-03
   549.50   1.5861e-05   1.1097e-03
   549.60   1.5864e-05   1.1097e-03
   549.70   1.5867e-05   1.1097e-03
   549.80   1.5870e-05   1.1097e-03
   549.90   1.5872e-05   1.1097e-03
   550.00   1.5875e-05   1.1097e-03
   550.10   1.5878e-05   1.1097e-03
   550.20   1.5881e-05   1.1097e-03
   550.30   1.5884e-05   1.1097e-03
   550.40   1.5887e-05   1.1097e-03
   550.50   1.5890e-05   1.1097e-03
   550.60   1.5893e-05   1.1097e-03
   550.70   1.5896e-05   1.1097e-03
   550.80   1.5899e-05   1.1097e-03
   550.90   1.5902e-05   1.1097e-03
   551.00   1.5905e-05   1.1097e-03
   551.10   1.5908e-05   1.1097e-03
   551.20   1.5911e-05   1.1097e-03
   551.30   1.5914e-05   1.1097e-03
   551.40   1.5917e-05   1.1097e-03
   551.50   1.5919e-05   1.1097e-03
   551.60   1.5922e-05   1.1097e-03
   551.70   1.5925e-05   1.1097e-03
   551.80   1.5928e-05   1.1097e-03
   551.90   1.5931e-05   1.1097e-03
   552.00   1.5934e-05   1.1097e-03
   552.10   1.5937e-05   1.1097e-03
   552.20   1.5940e-05   1.1097e-03
   552.30   1.5943e-05   1.1097e-03
   552.40   1.5946e-05   1.1097e-03
   552.50   1.5949e-05   1.1097e-03
   552.60   1.5952e-05   1.1097e-03
   552.70   1.5955e-05   1.1097e-03
   552.80   1.5958e-05   1.1097e-03
   552.90   1.5961e-05   1.1097e-03
   553.00   1.5964e-05   1.1097e-03
   553.10   1.5967e-05   1.1097e-03
   553.20   1.5969e-05   1.1097e-03
   553.30   1.5972e-05   1.1097e-03
   553.40   1.5975e-05   1.1097e-03
   553.50   1.5978e-05   1.1097e-03
   553.60   1.5981e-05   1.1097e-03
   553.70   1.5984e-05   1.1097e-03
   553.80   1.5987e-05   1.1097e-03
   553.90   1.5990e-05   1.1097e-03
   554.00   1.5993e-05   1.1097e-03
   554.10   1.5996e-05   1.1097e-03
   554.20   1.5999e-05   1.1097e-03
   554.30   1.6002e-05   1.1097e-03
   554.40   1.6005e-05   1.1097e-03
   554.50   1.6008e-05   1.1097e-03
   554.60   1.6011e-05   1.1097e-03
   554.70   1.6014e-05   1.1097e-03
   554.80   1.6016e-05   1.1097e-03
   554.90   1.6019e-05   1.1097e-03
   555.00   1.6022e-05   1.1097e-03
   555.10   1.6025e-05   1.1097e-03
   555.20   1.6028e-05   1.1097e-03
   555.30   1.6031e-05   1.1097e-03
   555.40   1.6034e-05   1.1097e-03
   555.50   1.6037e-05   1.1097e-03
   555.60   1.6040e-05   1.1097e-03
   555.70   1.6043e-05   1.1097e-03
   555.80   1.6046e-05   1.1097e-03
   555.90   1.6049e-05   1.1097e-03
   556.00   1.6052e-05   1.1097e-03
   556.10   1.6055e-05   1.1097e-03
   556.20   1.6058e-05   1.1097e-03
   556.30   1.6061e-05   1.1097e-03
   556.40   1.6064e-05   1.1097e-03
   556.50   1.6066e-05   1.1097e-03
   556.60   1.6069e-05   1.1097e-03
   556.70   1.6072e-05   1.1097e-03
   556.80   1.6075e-05   1.1097e-03
   556.90   1.6078e-05   1.1097e-03
   557.00   1.6081e-05   1.1097e-03
   557.10   1.6084e-05   1.1097e-03
   557.20   1.6087e-05   1.1097e-03
   557.30   1.6090e-05   1.1097e-03
   557.40   1.6093e-05   1.1097e-03
   557.50   1.6096e-05   1.1097e-03
   557.60   1.6099e-05   1.1097e-03
   557.70   1.6102e-05   1.1097e-03
   557.80   1.6105e-05   1.1097e-03
   557.90   1.6108e-05   1.1097e-03
   558.00   1.6111e-05   1.1097e-03
   558.10   1.6113e-05   1.1097e-03
   558.20   1.6116e-05   1.1097e-03
   558.30   1.6119e-05   1.1097e-03
   558.40   1.6122e-05   1.1097e-03
   558.50   1.6125e-05   1.1097e-03
   558.60   1.6128e-05   1.1097e-03
   558.70   1.6131e-05   1.1097e-03
   558.80   1.6134e-05   1.1097e-03
   558.90   1.6137e-05   1.1097e-03
   559.00   1.6140e-05   1.1097e-03
   559.10   1.6143e-05   1.1097e-03
   559.20   1.6146e-05   1.1097e-03
   559.30   1.6149e-05   1.1097e-03
   559.40   1.6152e-05   1.1097e-03
   559.50   1.6155e-05   1.1097e-03
   559.60   1.6158e-05   1.1097e-03
   559.70   1.6161e-05   1.1097e-03
   559.80   1.6163e-05   1.1097e-03
   559.90   1.6166e-05   1.1097e-03
   560.00   1.6169e-05   1.1097e-03
   560.10   1.6172e-05   1.1097e-03
   560.20   1.6175e-05   1.1097e-03
   560.30   1.6178e-05   1.1097e-03
   560.40   1.6181e-05   1.1097e-03
   560.50   1.6184e-05   1.1097e-03
   560.60   1.6187e-05   1.1097e-03
   560.70   1.6190e-05   1.1097e-03
   560.80   1.6193e-05   1.1097e-03
   560.90   1.6196e-05   1.1097e-03
   561.00   1.6199e-05   1.1097e-03
   561.10   1.6202e-05   1.1097e-03
   561.20   1.6205e-05   1.1097e-03
   561.30   1.6208e-05   1.1097e-03
   561.40   1.6210e-05   1.1097e-03
   561.50   1.6213e-05   1.1097e-03
   561.60   1.6216e-05   1.1097e-03
   561.70   1.6219e-05   1.1097e-03
   561.80   1.6222e-05   1.1097e-03
   561.90   1.6225e-05   1.1097e-03
   562.00   1.6228e-05   1.1097e-03
   562.10   1.6231e-05   1.1097e-03
   562.20   1.6234e-05   1.1097e-03
   562.30   1.6237e-05   1.1097e-03
   562.40   1.6240e-05   1.1097e-03
   562.50   1.6243e-05   1.1097e-03
   562.60   1.6246e-05   1.1097e-03
   562.70   1.6249e-05   1.1097e-03
   562.80   1.6252e-05   1.1097e-03
   562.90   1.6255e-05   1.1097e-03
   563.00   1.6258e-05   1.1097e-03
   563.10   1.6260e-05   1.1097e-03
   563.20   1.6263e-05   1.1097e-03
   563.30   1.6266e-05   1.1097e-03
   563.40   1.6269e-05   1.1097e-03
   563.50   1.6272e-05   1.1097e-03
   563.60   1.6275e-05   1.1097e-03
   563.70   1.6278e-05   1.1097e-03
   563.80   1.6281e-05   1.1097e-03
   563.90   1.6284e-05   1.1097e-03
   564.00   1.6287e-05   1.1097e-03
   564.10   1.6290e-05   1.1097e-03
   564.20   1.6293e-05   1.1097e-03
   564.30   1.6296e-05   1.1097e-03
   564.40   1.6299e-05   1.1097e-03
   564.50   1.6302e-05   1.1097e-03
   564.60   1.6305e-05   1.1097e-03
   564.70   1.6307e-05   1.1097e-03
   564.80   1.6310e-05   1.1097e-03
   564.90   1.6313e-05   1.1097e-03
   565.00   1.6316e-05   1.1097e-03
   565.10   1.6319e-05   1.1097e-03
   565.20   1.6322e-05   1.1097e-03
   565.30   1.6325e-05   1.1097e-03
   565.40   1.6328e-05   1.1097e-03
   565.50   1.6331e-05   1.1097e-03
   565.60   1.6334e-05   1.1097e-03
   565.70   1.6337e-05   1.1097e-03
   565.80   1.6340e-05   1.1097e-03
   565.90   1.6343e-05   1.1097e-03
   566.00   1.6346e-05   1.1097e-03
   566.10   1.6349e-05   1.1097e-03
   566.20   1.6352e-05   1.1097e-03
   566.30   1.6355e-05   1.1097e-03
   566.40   1.6357e-05   1.1097e-03
   566.50   1.6360e-05   1.1097e-03
   566.60   1.6363e-05   1.1097e-03
   566.70   1.6366e-05   1.1097e-03
   566.80   1.6369e-05   1.1097e-03
   566.90   1.6372e-05   1.1097e-03
   567.00   1.6375e-05   1.1097e-03
   567.10   1.6378e-05   1.1097e-03
   567.20   1.6381e-05   1.1097e-03
   567.30   1.6384e-05   1.1097e-03
   567.40   1.6387e-05   1.1097e-03
   567.50   1.6390e-05   1.1097e-03
   567.60   1.6393e-05   1.1097e-03
   567.70   1.6396e-05   1.1097e-03
   567.80   1.6399e-05   1.1097e-03
   567.90   1.6402e-05   1.1097e-03
   568.00   1.6404e-05   1.1097e-03
   568.10   1.6407e-05   1.1097e-03
   568.20   1.6410e-05   1.1097e-03
   568.30   1.6413e-05   1.1097e-03
   568.40   1.6416e-05   1.1097e-03
   568.50   1.6419e-05   1.1097e-03
   568.60   1.6422e-05   1.1097e-03
   568.70   1.6425e-05   1.1097e-03
   568.80   1.6428e-05   1.1097e-03
   568.90   1.6431e-05   1.1097e-03
   569.00   1.6434e-05   1.1097e-03
   569.10   1.6437e-05   1.1097e-03
   569.20   1.6440e-05   1.1097e-03
   569.30   1.6443e-05   1.1097e-03
   569.40   1.6446e-05   1.1097e-03
   569.50   1.6449e-05   1.1097e-03
   569.60   1.6452e-05   1.1097e-03
   569.70   1.6454e-05   1.1097e-03
   569.80   1.6457e-05   1.1097e-03
   569.90   1.6460e-05   1.1097e-03
   570.00   1.6463e-05   1.1097e-03
   570.10   1.6466e-05   1.1097e-03
   570.20   1.6469e-05   1.1097e-03
   570.30   1.6472e-05   1.1097e-03
   570.40   1.6475e-05   1.1097e-03
   570.50   1.6478e-05   1.1097e-03
   570.60   1.6481e-05   1.1097e-03
   570.70   1.6484e-05   1.1097e-03
   570.80   1.6487e-05   1.1097e-03
   570.90   1.6490e-05   1.1097e-03
   571.00   1.6493e-05   1.1097e-03
   571.10   1.6496e-05   1.1097e-03
   571.20   1.6499e-05   1.1097e-03
   571.30   1.6501e-05   1.1097e-03
   571.40   1.6504e-05   1.1097e-03
   571.50   1.6507e-05   1.1097e-03
   571.60   1.6510e-05   1.1097e-03
   571.70   1.6513e-05   1.1097e-03
   571.80   1.6516e-05   1.1097e-03
   571.90   1.6519e-05   1.1097e-03
   572.00   1.6522e-05   1.1097e-03
   572.10   1.6525e-05   1.1097e-03
   572.20   1.6528e-05   1.1097e-03
   572.30   1.6531e-05   1.1097e-03
   572.40   1.6534e-05   1.1097e-03
   572.50   1.6537e-05   1.1097e-03
   572.60   1.6540e-05   1.1097e-03
   572.70   1.6543e-05   1.1097e-03
   572.80   1.6546e-05   1.1097e-03
   572.90   1.6549e-05   1.1097e-03
   573.00   1.6551e-05   1.1097e-03
   573.10   1.6554e-05   1.1097e-03
   573.20   1.6557e-05   1.1097e-03
   573.30   1.6560e-05   1.1097e-03
   573.40   1.6563e-05   1.1097e-03
   573.50   1.6566e-05   1.1097e-03
   573.60   1.6569e-05   1.1097e-03
   573.70   1.6572e-05   1.1097e-03
   573.80   1.6575e-05   1.1097e-03
   573.90   1.6578e-05   1.1097e-03
   574.00   1.6581e-05   1.1097e-03
   574.10   1.6584e-05   1.1097e-03
   574.20   1.6587e-05   1.1097e-03
   574.30   1.6590e-05   1.1097e-03
   574.40   1.6593e-05   1.1097e-03
   574.50   1.6596e-05   1.1097e-03
   574.60   1.6598e-05   1.1097e-03
   574.70   1.6601e-05   1.1097e-03
   574.80   1.6604e-05   1.1097e-03
   574.90   1.6607e-05   1.1097e-03
   575.00   1.6610e-05   1.1097e-03
   575.10   1.6613e-05   1.1097e-03
   575.20   1.6616e-05   1.1097e-03
   575.30   1.6619e-05   1.1097e-03
   575.40   1.6622e-05   1.1097e-03
   575.50   1.6625e-05   1.1097e-03
   575.60   1.6628e-05   1.1097e-03
   575.70   1.6631e-05   1.1097e-03
   575.80   1.6634e-05   1.1097e-03
   575.90   1.6637e-05   1.1097e-03
   576.00   1.6640e-05   1.1097e-03
   576.10   1.6643e-05   1.1097e-03
   576.20   1.6646e-05   1.1097e-03
   576.30   1.6648e-05   1.1097e-03
   576.40   1.6651e-05   1.1097e-03
   576.50   1.6654e-05   1.1097e-03
   576.60   1.6657e-05   1.1097e-03
   576.70   1.6660e-05   1.1097e-03
   576.80   1.6663e-05   1.1097e-03
   576.90   1.6666e-05   1.1097e-03
   577.00   1.6669e-05   1.1097e-03
   577.10   1.6672e-05   1.1097e-03
   577.20   1.6675e-05   1.1097e-03
   577.30   1.6678e-05   1.1097e-03
   577.40   1.6681e-05   1.1097e-03
   577.50   1.6684e-05   1.1097e-03
   577.60   1.6687e-05   1.1097e-03
   577.70   1.6690e-05   1.1097e-03
   577.80   1.6693e-05   1.1097e-03
   577.90   1.6695e-05   1.1097e-03
   578.00   1.6698e-05   1.1097e-03
   578.10   1.6701e-05   1.1097e-03
   578.20   1.6704e-05   1.1097e-03
   578.30   1.6707e-05   1.1097e-03
   578.40   1.6710e-05   1.1097e-03
   578.50   1.6713e-05   1.1097e-03
   578.60   1.6716e-05   1.1097e-03
   578.70   1.6719e-05   1.1097e-03
   578.80   1.6722e-05   1.1097e-03
   578.90   1.6725e-05   1.1097e-03
   579.00   1.6728e-05   1.1097e-03
   579.10   1.6731e-05   1.1097e-03
   579.20   1.6734e-05   1.1097e-03
   579.30   1.6737e-05   1.1097e-03
   579.40   1.6740e-05   1.1097e-03
   579.50   1.6743e-05   1.1097e-03
   579.60   1.6745e-05   1.1097e-03
   579.70   1.6748e-05   1.1097e-03
   579.80   1.6751e-05   1.1097e-03
   579.90   1.6754e-05   1.1097e-03
   580.00   1.6757e-05   1.1097e-03
   580.10   1.6760e-05   1.1097e-03
   580.20   1.6763e-05   1.1097e-03
   580.30   1.6766e-05   1.1097e-03
   580.40   1.6769e-05   1.1097e-03
   580.50   1.6772e-05   1.1097e-03
   580.60   1.6775e-05   1.1097e-03
   580.70   1.6778e-05   1.1097e-03
   580.80   1.6781e-05   1.1097e-03
   580.90   1.6784e-05   1.1097e-03
   581.00   1.6787e-05   1.1097e-03
   581.10   1.6790e-05   1.1097e-03
   581.20   1.6792e-05   1.1097e-03
   581.30   1.6795e-05   1.1097e-03
   581.40   1.6798e-05   1.1097e-03
   581.50   1.6801e-05   1.1097e-03
   581.60   1.6804e-05   1.1097e-03
   581.70   1.6807e-05   1.1097e-03
   581.80   1.6810e-05   1.1097e-03
   581.90   1.6813e-05   1.1097e-03
   582.00   1.6816e-05   1.1097e-03
   582.10   1.6819e-05   1.1097e-03
   582.20   1.6822e-05   1.1097e-03
   582.30   1.6825e-05   1.1097e-03
   582.40   1.6828e-05   1.1097e-03
   582.50   1.6831e-05   1.1097e-03
   582.60   1.6834e-05   1.1097e-03
   582.70   1.6837e-05   1.1097e-03
   582.80   1.6840e-05   1.1097e-03
   582.90   1.6842e-05   1.1097e-03
   583.00   1.6845e-05   1.1097e-03
   583.10   1.6848e-05   1.1097e-03
   583.20   1.6851e-05   1.1097e-03
   583.30   1.6854e-05   1.1097e-03
   583.40   1.6857e-05   1.1097e-03
   583.50   1.6860e-05   1.1097e-03
   583.60   1.6863e-05   1.1097e-03
   583.70   1.6866e-05   1.1097e-03
   583.80   1.6869e-05   1.1097e-03
   583.90   1.6872e-05   1.1097e-03
   584.00   1.6875e-05   1.1097e-03
   584.10   1.6878e-05   1.1097e-03
   584.20   1.6881e-05   1.1097e-03
   584.30   1.6884e-05   1.1097e-03
   584.40   1.6887e-05   1.1097e-03
   584.50   1.6890e-05   1.1097e-03
   584.60   1.6892e-05   1.1097e-03
   584.70   1.6895e-05   1.1097e-03
   584.80   1.6898e-05   1.1097e-03
   584.90   1.6901e-05   1.1097e-03
   585.00   1.6904e-05   1.1097e-03
   585.10   1.6907e-05   1.1097e-03
   585.20   1.6910e-05   1.1097e-03
   585.30   1.6913e-05   1.1097e-03
   585.40   1.6916e-05   1.1097e-03
   585.50   1.6919e-05   1.1097e-03
   585.60   1.6922e-05   1.1097e-03
   585.70   1.6925e-05   1.1097e-03
   585.80   1.6928e-05   1.1097e-03
   585.90   1.6931e-05   1.1097e-03
   586.00   1.6934e-05   1.1097e-03
   586.10   1.6937e-05   1.1097e-03
   586.20   1.6939e-05   1.1097e-03
   586.30   1.6942e-05   1.1097e-03
   586.40   1.6945e-05   1.1097e-03
   586.50   1.6948e-05   1.1097e-03
   586.60   1.6951e-05   1.1097e-03
   586.70   1.6954e-05   1.1097e-03
   586.80   1.6957e-05   1.1097e-03
   586.90   1.6960e-05   1.1097e-03
   587.00   1.6963e-05   1.1097e-03
   587.10   1.6966e-05   1.1097e-03
   587.20   1.6969e-05   1.1097e-03
   587.30   1.6972e-05   1.1097e-03
   587.40   1.6975e-05   1.1097e-03
   587.50   1.6978e-05   1.1097e-03
   587.60   1.6981e-05   1.1097e-03
   587.70   1.6984e-05   1.1097e-03
   587.80   1.6987e-05   1.1097e-03
   587.90   1.6989e-05   1.1097e-03
   588.00   1.6992e-05   1.1097e-03
   588.10   1.6995e-05   1.1097e-03
   588.20   1.6998e-05   1.1097e-03
   588.30   1.7001e-05   1.1097e-03
   588.40   1.7004e-05   1.1097e-03
   588.50   1.7007e-05   1.1097e-03
   588.60   1.7010e-05   1.1097e-03
   588.70   1.7013e-05   1.1097e-03
   588.80   1.7016e-05   1.1097e-03
   588.90   1.7019e-05   1.1097e-03
   589.00   1.7022e-05   1.1097e-03
   589.10   1.7025e-05   1.1097e-03
   589.20   1.7028e-05   1.1097e-03
   589.30   1.7031e-05   1.1097e-03
   589.40   1.7034e-05   1.1097e-03
   589.50   1.7036e-05   1.1097e-03
   589.60   1.7039e-05   1.1097e-03
   589.70   1.7042e-05   1.1097e-03
   589.80   1.7045e-05   1.1097e-03
   589.90   1.7048e-05   1.1097e-03
   590.00   1.7051e-05   1.1097e-03
   590.10   1.7054e-05   1.1097e-03
   590.20   1.7057e-05   1.1097e-03
   590.30   1.7060e-05   1.1097e-03
   590.40   1.7063e-05   1.1097e-03
   590.50   1.7066e-05   1.1097e-03
   590.60   1.7069e-05   1.1097e-03
   590.70   1.7072e-05   1.1097e-03
   590.80   1.7075e-05   1.1097e-03
   590.90   1.7078e-05   1.1097e-03
   591.00   1.7081e-05   1.1097e-03
   591.10   1.7084e-05   1.1097e-03
   591.20   1.7086e-05   1.1097e-03
   591.30   1.7089e-05   1.1097e-03
   591.40   1.7092e-05   1.1097e-03
   591.50   1.7095e-05   1.1097e-03
   591.60   1.7098e-05   1.1097e-03
   591.70   1.7101e-05   1.1097e-03
   591.80   1.7104e-05   1.1097e-03
   591.90   1.7107e-05   1.1097e-03
   592.00   1.7110e-05   1.1097e-03
   592.10   1.7113e-05   1.1097e-03
   592.20   1.7116e-05   1.1097e-03
   592.30   1.7119e-05   1.1097e-03
   592.40   1.7122e-05   1.1097e-03
   592.50   1.7125e-05   1.1097e-03
   592.60   1.7128e-05   1.1097e-03
   592.70   1.7131e-05   1.1097e-03
   592.80   1.7133e-05   1.1097e-03
   592.90   1.7136e-05   1.1097e-03
   593.00   1.7139e-05   1.1097e-03
   593.10   1.7142e-05   1.1097e-03
   593.20   1.7145e-05   1.1097e-03
   593.30   1.7148e-05   1.1097e-03
   593.40   1.7151e-05   1.1097e-03
   593.50   1.7154e-05   1.1097e-03
   593.60   1.7157e-05   1.1097e-03
   593.70   1.7160e-05   1.1097e-03
   593.80   1.7163e-05   1.1097e-03
   593.90   1.7166e-05   1.1097e-03
   594.00   1.7169e-05   1.1097e-03
   594.10   1.7172e-05   1.1097e-03
   594.20   1.7175e-05   1.1097e-03
   594.30   1.7178e-05   1.1097e-03
   594.40   1.7181e-05   1.1097e-03
   594.50   1.7183e-05   1.1097e-03
   594.60   1.7186e-05   1.1097e-03
   594.70   1.7189e-05   1.1097e-03
   594.80   1.7192e-05   1.1097e-03
   594.90   1.7195e-05   1.1097e-03
   595.00   1.7198e-05   1.1097e-03
   595.10   1.7201e-05   1.1097e-03
   595.20   1.7204e-05   1.1097e-03
   595.30   1.7207e-05   1.1097e-03
   595.40   1.7210e-05   1.1097e-03
   595.50   1.7213e-05   1.1097e-03
   595.60   1.7216e-05   1.1097e-03
   595.70   1.7219e-05   1.1097e-03
   595.80   1.7222e-05   1.1097e-03
   595.90   1.7225e-05   1.1097e-03
   596.00   1.7228e-05   1.1097e-03
   596.10   1.7230e-05   1.1097e-03
   596.20   1.7233e-05   1.1097e-03
   596.30   1.7236e-05   1.1097e-03
   596.40   1.7239e-05   1.1097e-03
   596.50   1.7242e-05   1.1097e-03
   596.60   1.7245e-05   1.1097e-03
   596.70   1.7248e-05   1.1097e-03
   596.80   1.7251e-05   1.1097e-03
   596.90   1.7254e-05   1.1097e-03
   597.00   1.7257e-05   1.1097e-03
   597.10   1.7260e-05   1.1097e-03
   597.20   1.7263e-05   1.1097e-03
   597.30   1.7266e-05   1.1097e-03
   597.40   1.7269e-05   1.1097e-03
   597.50   1.7272e-05   1.1097e-03
   597.60   1.7275e-05   1.1097e-03
   597.70   1.7278e-05   1.1097e-03
   597.80   1.7280e-05   1.1097e-03
   597.90   1.7283e-05   1.1097e-03
   598.00   1.7286e-05   1.1097e-03
   598.10   1.7289e-05   1.1097e-03
   598.20   1.7292e-05   1.1097e-03
   598.30   1.7295e-05   1.1097e-03
   598.40   1.7298e-05   1.1097e-03
   598.50   1.7301e-05   1.1097e-03
   598.60   1.7304e-05   1.1097e-03
   598.70   1.7307e-05   1.1097e-03
   598.80   1.7310e-05   1.1097e-03
   598.90   1.7313e-05   1.1097e-03
   599.00   1.7316e-05   1.1097e-03
   599.10   1.7319e-05   1.1097e-03
   599.20   1.7322e-05   1.1097e-03
   599.30   1.7325e-05   1.1097e-03
   599.40   1.7327e-05   1.1097e-03
   599.50   1.7330e-05   1.1097e-03
   599.60   1.7333e-05   1.1097e-03
   599.70   1.7336e-05   1.1097e-03
   599.80   1.7339e-05   1.1097e-03
   599.90   1.7342e-05   1.1097e-03
   600.00   1.7345e-05   1.1097e-03
   600.10   1.7348e-05   1.1097e-03
   600.20   1.7351e-05   1.1097e-03
   600.30   1.7354e-05   1.1097e-03
   600.40   1.7357e-05   1.1097e-03
   600.50   1.7360e-05   1.1097e-03
   600.60   1.7363e-05   1.1097e-03
   600.70   1.7366e-05   1.1097e-03
   600.80   1.7369e-05   1.1097e-03
   600.90   1.7372e-05   1.1097e-03
   601.00   1.7375e-05   1.1097e-03
   601.10   1.7377e-05   1.1097e-03
   601.20   1.7380e-05   1.1097e-03
   601.30   1.7383e-05   1.1097e-03
   601.40   1.7386e-05   1.1097e-03
   601.50   1.7389e-05   1.1097e-03
   601.60   1.7392e-05   1.1097e-03
   601.70   1.7395e-05   1.1097e-03
   601.80   1.7398e-05   1.1097e-03
   601.90   1.7401e-05   1.1097e-03
   602.00   1.7404e-05   1.1097e-03
   602.10   1.7407e-05   1.1097e-03
   602.20   1.7410e-05   1.1097e-03
   602.30   1.7413e-05   1.1097e-03
   602.40   1.7416e-05   1.1097e-03
   602.50   1.7419e-05   1.1097e-03
   602.60   1.7422e-05   1.1097e-03
   602.70   1.7424e-05   1.1097e-03
   602.80   1.7427e-05   1.1097e-03
   602.90   1.7430e-05   1.1097e-03
   603.00   1.7433e-05   1.1097e-03
   603.10   1.7436e-05   1.1097e-03
   603.20   1.7439e-05   1.1097e-03
   603.30   1.7442e-05   1.1097e-03
   603.40   1.7445e-05   1.1097e-03
   603.50   1.7448e-05   1.1097e-03
   603.60   1.7451e-05   1.1097e-03
   603.70   1.7454e-05   1.1097e-03
   603.80   1.7457e-05   1.1097e-03
   603.90   1.7460e-05   1.1097e-03
   604.00   1.7463e-05   1.1097e-03
   604.10   1.7466e-05   1.1097e-03
   604.20   1.7469e-05   1.1097e-03
   604.30   1.7472e-05   1.1097e-03
   604.40   1.7474e-05   1.1097e-03
   604.50   1.7477e-05   1.1097e-03
   604.60   1.7480e-05   1.1097e-03
   604.70   1.7483e-05   1.1097e-03
   604.80   1.7486e-05   1.1097e-03
   604.90   1.7489e-05   1.1097e-03
   605.00   1.7492e-05   1.1097e-03
   605.10   1.7495e-05   1.1097e-03
   605.20   1.7498e-05   1.1097e-03
   605.30   1.7501e-05   1.1097e-03
   605.40   1.7504e-05   1.1097e-03
   605.50   1.7507e-05   1.1097e-03
   605.60   1.7510e-05   1.1097e-03
   605.70   1.7513e-05   1.1097e-03
   605.80   1.7516e-05   1.1097e-03
   605.90   1.7519e-05   1.1097e-03
   606.00   1.7521e-05   1.1097e-03
   606.10   1.7524e-05   1.1097e-03
   606.20   1.7527e-05   1.1097e-03
   606.30   1.7530e-05   1.1097e-03
   606.40   1.7533e-05   1.1097e-03
   606.50   1.7536e-05   1.1097e-03
   606.60   1.7539e-05   1.1097e-03
   606.70   1.7542e-05   1.1097e-03
   606.80   1.7545e-05   1.1097e-03
   606.90   1.7548e-05   1.1097e-03
   607.00   1.7551e-05   1.1097e-03
   607.10   1.7554e-05   1.1097e-03
   607.20   1.7557e-05   1.1097e-03
   607.30   1.7560e-05   1.1097e-03
   607.40   1.7563e-05   1.1097e-03
   607.50   1.7566e-05   1.1097e-03
   607.60   1.7569e-05   1.1097e-03
   607.70   1.7571e-05   1.1097e-03
   607.80   1.7574e-05   1.1097e-03
   607.90   1.7577e-05   1.1097e-03
   608.00   1.7580e-05   1.1097e-03
   608.10   1.7583e-05   1.1097e-03
   608.20   1.7586e-05   1.1097e-03
   608.30   1.7589e-05   1.1097e-03
   608.40   1.7592e-05   1.1097e-03
   608.50   1.7595e-05   1.1097e-03
   608.60   1.7598e-05   1.1097e-03
   608.70   1.7601e-05   1.1097e-03
   608.80   1.7604e-05   1.1097e-03
   608.90   1.7607e-05   1.1097e-03
   609.00   1.7610e-05   1.1097e-03
   609.10   1.7613e-05   1.1097e-03
   609.20   1.7616e-05   1.1097e-03
   609.30   1.7618e-05   1.1097e-03
   609.40   1.7621e-05   1.1097e-03
   609.50   1.7624e-05   1.1097e-03
   609.60   1.7627e-05   1.1097e-03
   609.70   1.7630e-05   1.1097e-03
   609.80   1.7633e-05   1.1097e-03
   609.90   1.7636e-05   1.1097e-03
   610.00   1.7639e-05   1.1097e-03
   610.10   1.7642e-05   1.1097e-03
   610.20   1.7645e-05   1.1097e-03
   610.30   1.7648e-05   1.1097e-03
   610.40   1.7651e-05   1.1097e-03
   610.50   1.7654e-05   1.1097e-03
   610.60   1.7657e-05   1.1097e-03
   610.70   1.7660e-05   1.1097e-03
   610.80   1.7663e-05   1.1097e-03
   610.90   1.7666e-05   1.1097e-03
   611.00   1.7668e-05   1.1097e-03
   611.10   1.7671e-05   1.1097e-03
   611.20   1.7674e-05   1.1097e-03
   611.30   1.7677e-05   1.1097e-03
   611.40   1.7680e-05   1.1097e-03
   611.50   1.7683e-05   1.1097e-03
   611.60   1.7686e-05   1.1097e-03
   611.70   1.7689e-05   1.1097e-03
   611.80   1.7692e-05   1.1097e-03
   611.90   1.7695e-05   1.1097e-03
   612.00   1.7698e-05   1.1097e-03
   612.10   1.7701e-05   1.1097e-03
   612.20   1.7704e-05   1.1097e-03
   612.30   1.7707e-05   1.1097e-03
   612.40   1.7710e-05   1.1097e-03
   612.50   1.7713e-05   1.1097e-03
   612.60   1.7716e-05   1.1097e-03
   612.70   1.7718e-05   1.1097e-03
   612.80   1.7721e-05   1.1097e-03
   612.90   1.7724e-05   1.1097e-03
   613.00   1.7727e-05   1.1097e-03
   613.10   1.7730e-05   1.1097e-03
   613.20   1.7733e-05   1.1097e-03
   613.30   1.7736e-05   1.1097e-03
   613.40   1.7739e-05   1.1097e-03
   613.50   1.7742e-05   1.1097e-03
   613.60   1.7745e-05   1.1097e-03
   613.70   1.7748e-05   1.1097e-03
   613.80   1.7751e-05   1.1097e-03
   613.90   1.7754e-05   1.1097e-03
   614.00   1.7757e-05   1.1097e-03
   614.10   1.7760e-05   1.1097e-03
   614.20   1.7763e-05   1.1097e-03
   614.30   1.7765e-05   1.1097e-03
   614.40   1.7768e-05   1.1097e-03
   614.50   1.7771e-05   1.1097e-03
   614.60   1.7774e-05   1.1097e-03
   614.70   1.7777e-05   1.1097e-03
   614.80   1.7780e-05   1.1097e-03
   614.90   1.7783e-05   1.1097e-03
   615.00   1.7786e-05   1.1097e-03
   615.10   1.7789e-05   1.1097e-03
   615.20   1.7792e-05   1.1097e-03
   615.30   1.7795e-05   1.1097e-03
   615.40   1.7798e-05   1.1097e-03
   615.50   1.7801e-05   1.1097e-03
   615.60   1.7804e-05   1.1097e-03
   615.70   1.7807e-05   1.1097e-03
   615.80   1.7810e-05   1.1097e-03
   615.90   1.7813e-05   1.1097e-03
   616.00   1.7815e-05   1.1097e-03
   616.10   1.7818e-05   1.1097e-03
   616.20   1.7821e-05   1.1097e-03
   616.30   1.7824e-05   1.1097e-03
   616.40   1.7827e-05   1.1097e-03
   616.50   1.7830e-05   1.1097e-03
   616.60   1.7833e-05   1.1097e-03
   616.70   1.7836e-05   1.1097e-03
   616.80   1.7839e-05   1.1097e-03
   616.90   1.7842e-05   1.1097e-03
   617.00   1.7845e-05   1.1097e-03
   617.10   1.7848e-05   1.1097e-03
   617.20   1.7851e-05   1.1097e-03
   617.30   1.7854e-05   1.1097e-03
   617.40   1.7857e-05   1.1097e-03
   617.50   1.7860e-05   1.1097e-03
   617.60   1.7862e-05   1.1097e-03
   617.70   1.7865e-05   1.1097e-03
   617.80   1.7868e-05   1.1097e-03
   617.90   1.7871e-05   1.1097e-03
   618.00   1.7874e-05   1.1097e-03
   618.10   1.7877e-05   1.1097e-03
   618.20   1.7880e-05   1.1097e-03
   618.30   1.7883e-05   1.1097e-03
   618.40   1.7886e-05   1.1097e-03
   618.50   1.7889e-05   1.1097e-03
   618.60   1.7892e-05   1.1097e-03
   618.70   1.7895e-05   1.1097e-03
   618.80   1.7898e-05   1.1097e-03
   618.90   1.7901e-05   1.1097e-03
   619.00   1.7904e-05   1.1097e-03
   619.10   1.7907e-05   1.1097e-03
   619.20   1.7910e-05   1.1097e-03
   619.30   1.7912e-05   1.1097e-03
   619.40   1.7915e-05   1.1097e-03
   619.50   1.7918e-05   1.1097e-03
   619.60   1.7921e-05   1.1097e-03
   619.70   1.7924e-05   1.1097e-03
   619.80   1.7927e-05   1.1097e-03
   619.90   1.7930e-05   1.1097e-03
   620.00   1.7933e-05   1.1097e-03
   620.10   1.7936e-05   1.1097e-03
   620.20   1.7939e-05   1.1097e-03
   620.30   1.7942e-05   1.1097e-03
   620.40   1.7945e-05   1.1097e-03
   620.50   1.7948e-05   1.1097e-03
   620.60   1.7951e-05   1.1097e-03
   620.70   1.7954e-05   1.1097e-03
   620.80   1.7957e-05   1.1097e-03
   620.90   1.7959e-05   1.1097e-03
   621.00   1.7962e-05   1.1097e-03
   621.10   1.7965e-05   1.1097e-03
   621.20   1.7968e-05   1.1097e-03
   621.30   1.7971e-05   1.1097e-03
   621.40   1.7974e-05   1.1097e-03
   621.50   1.7977e-05   1.1097e-03
   621.60   1.7980e-05   1.1097e-03
   621.70   1.7983e-05   1.1097e-03
   621.80   1.7986e-05   1.1097e-03
   621.90   1.7989e-05   1.1097e-03
   622.00   1.7992e-05   1.1097e-03
   622.10   1.7995e-05   1.1097e-03
   622.20   1.7998e-05   1.1097e-03
   622.30   1.8001e-05   1.1097e-03
   622.40   1.8004e-05   1.1097e-03
   622.50   1.8007e-05   1.1097e-03
   622.60   1.8009e-05   1.1097e-03
   622.70   1.8012e-05   1.1097e-03
   622.80   1.8015e-05   1.1097e-03
   622.90   1.8018e-05   1.1097e-03
   623.00   1.8021e-05   1.1097e-03
   623.10   1.8024e-05   1.1097e-03
   623.20   1.8027e-05   1.1097e-03
   623.30   1.8030e-05   1.1097e-03
   623.40   1.8033e-05   1.1097e-03
   623.50   1.8036e-05   1.1097e-03
   623.60   1.8039e-05   1.1097e-03
   623.70   1.8042e-05   1.1097e-03
   623.80   1.8045e-05   1.1097e-03
   623.90   1.8048e-05   1.1097e-03
   624.00   1.8051e-05   1.1097e-03
   624.10   1.8054e-05   1.1097e-03
   624.20   1.8056e-05   1.1097e-03
   624.30   1.8059e-05   1.1097e-03
   624.40   1.8062e-05   1.1097e-03
   624.50   1.8065e-05   1.1097e-03
   624.60   1.8068e-05   1.1097e-03
   624.70   1.8071e-05   1.1097e-03
   624.80   1.8074e-05   1.1097e-03
   624.90   1.8077e-05   1.1097e-03
   625.00   1.8080e-05   1.1097e-03
   625.10   1.8083e-05   1.1097e-03
   625.20   1.8086e-05   1.1097e-03
   625.30   1.8089e-05   1.1097e-03
   625.40   1.8092e-05   1.1097e-03
   625.50   1.8095e-05   1.1097e-03
   625.60   1.8098e-05   1.1097e-03
   625.70   1.8101e-05   1.1097e-03
   625.80   1.8104e-05   1.1097e-03
   625.90   1.8106e-05   1.1097e-03
   626.00   1.8109e-05   1.1097e-03
   626.10   1.8112e-05   1.1097e-03
   626.20   1.8115e-05   1.1097e-03
   626.30   1.8118e-05   1.1097e-03
   626.40   1.8121e-05   1.1097e-03
   626.50   1.8124e-05   1.1097e-03
   626.60   1.8127e-05   1.1097e-03
   626.70   1.8130e-05   1.1097e-03
   626.80   1.8133e-05   1.1097e-03
   626.90   1.8136e-05   1.1097e-03
   627.00   1.8139e-05   1.1097e-03
   627.10   1.8142e-05   1.1097e-03
   627.20   1.8145e-05   1.1097e-03
   627.30   1.8148e-05   1.1097e-03
   627.40   1.8151e-05   1.1097e-03
   627.50   1.8153e-05   1.1097e-03
   627.60   1.8156e-05   1.1097e-03
   627.70   1.8159e-05   1.1097e-03
   627.80   1.8162e-05   1.1097e-03
   627.90   1.8165e-05   1.1097e-03
   628.00   1.8168e-05   1.1097e-03
   628.10   1.8171e-05   1.1097e-03
   628.20   1.8174e-05   1.1097e-03
   628.30   1.8177e-05   1.1097e-03
   628.40   1.8180e-05   1.1097e-03
   628.50   1.8183e-05   1.1097e-03
   628.60   1.8186e-05   1.1097e-03
   628.70   1.8189e-05   1.1097e-03
   628.80   1.8192e-05   1.1097e-03
   628.90   1.8195e-05   1.1097e-03
   629.00   1.8198e-05   1.1097e-03
   629.10   1.8201e-05   1.1097e-03
   629.20   1.8203e-05   1.1097e-03
   629.30   1.8206e-05   1.1097e-03
   629.40   1.8209e-05   1.1097e-03
   629.50   1.8212e-05   1.1097e-03
   629.60   1.8215e-05   1.1097e-03
   629.70   1.8218e-05   1.1097e-03
   629.80   1.8221e-05   1.1097e-03
   629.90   1.8224e-05   1.1097e-03
   630.00   1.8227e-05   1.1097e-03
   630.10   1.8230e-05   1.1097e-03
   630.20   1.8233e-05   1.1097e-03
   630.30   1.8236e-05   1.1097e-03
   630.40   1.8239e-05   1.1097e-03
   630.50   1.8242e-05   1.1097e-03
   630.60   1.8245e-05   1.1097e-03
   630.70   1.8248e-05   1.1097e-03
   630.80   1.8250e-05   1.1097e-03
   630.90   1.8253e-05   1.1097e-03
   631.00   1.8256e-05   1.1097e-03
   631.10   1.8259e-05   1.1097e-03
   631.20   1.8262e-05   1.1097e-03
   631.30   1.8265e-05   1.1097e-03
   631.40   1.8268e-05   1.1097e-03
   631.50   1.8271e-05   1.1097e-03
   631.60   1.8274e-05   1.1097e-03
   631.70   1.8277e-05   1.1097e-03
   631.80   1.8280e-05   1.1097e-03
   631.90   1.8283e-05   1.1097e-03
   632.00   1.8286e-05   1.1097e-03
   632.10   1.8289e-05   1.1097e-03
   632.20   1.8292e-05   1.1097e-03
   632.30   1.8295e-05   1.1097e-03
   632.40   1.8298e-05   1.1097e-03
   632.50   1.8300e-05   1.1097e-03
   632.60   1.8303e-05   1.1097e-03
   632.70   1.8306e-05   1.1097e-03
   632.80   1.8309e-05   1.1097e-03
   632.90   1.8312e-05   1.1097e-03
   633.00   1.8315e-05   1.1097e-03
   633.10   1.8318e-05   1.1097e-03
   633.20   1.8321e-05   1.1097e-03
   633.30   1.8324e-05   1.1097e-03
   633.40   1.8327e-05   1.1097e-03
   633.50   1.8330e-05   1.1097e-03
   633.60   1.8333e-05   1.1097e-03
   633.70   1.8336e-05   1.1097e-03
   633.80   1.8339e-05   1.1097e-03
   633.90   1.8342e-05   1.1097e-03
   634.00   1.8345e-05   1.1097e-03
   634.10   1.8348e-05   1.1097e-03
   634.20   1.8350e-05   1.1097e-03
   634.30   1.8353e-05   1.1097e-03
   634.40   1.8356e-05   1.1097e-03
   634.50   1.8359e-05   1.1097e-03
   634.60   1.8362e-05   1.1097e-03
   634.70   1.8365e-05   1.1097e-03
   634.80   1.8368e-05   1.1097e-03
   634.90   1.8371e-05   1.1097e-03
   635.00   1.8374e-05   1.1097e-03
   635.10   1.8377e-05   1.1097e-03
   635.20   1.8380e-05   1.1097e-03
   635.30   1.8383e-05   1.1097e-03
   635.40   1.8386e-05   1.1097e-03
   635.50   1.8389e-05   1.1097e-03
   635.60   1.8392e-05   1.1097e-03
   635.70   1.8395e-05   1.1097e-03
   635.80   1.8397e-05   1.1097e-03
   635.90   1.8400e-05   1.1097e-03
   636.00   1.8403e-05   1.1097e-03
   636.10   1.8406e-05   1.1097e-03
   636.20   1.8409e-05   1.1097e-03
   636.30   1.8412e-05   1.1097e-03
   636.40   1.8415e-05   1.1097e-03
   636.50   1.8418e-05   1.1097e-03
   636.60   1.8421e-05   1.1097e-03
   636.70   1.8424e-05   1.1097e-03
   636.80   1.8427e-05   1.1097e-03
   636.90   1.8430e-05   1.1097e-03
   637.00   1.8433e-05   1.1097e-03
   637.10   1.8436e-05   1.1097e-03
   637.20   1.8439e-05   1.1097e-03
   637.30   1.8442e-05   1.1097e-03
   637.40   1.8445e-05   1.1097e-03
   637.50   1.8447e-05   1.1097e-03
   637.60   1.8450e-05   1.1097e-03
   637.70   1.8453e-05   1.1097e-03
   637.80   1.8456e-05   1.1097e-03
   637.90   1.8459e-05   1.1097e-03
   638.00   1.8462e-05   1.1097e-03
   638.10   1.8465e-05   1.1097e-03
   638.20   1.8468e-05   1.1097e-03
   638.30   1.8471e-05   1.1097e-03
   638.40   1.8474e-05   1.1097e-03
   638.50   1.8477e-05   1.1097e-03
   638.60   1.8480e-05   1.1097e-03
   638.70   1.8483e-05   1.1097e-03
   638.80   1.8486e-05   1.1097e-03
   638.90   1.8489e-05   1.1097e-03
   639.00   1.8492e-05   1.1097e-03
   639.10   1.8494e-05   1.1097e-03
   639.20   1.8497e-05   1.1097e-03
   639.30   1.8500e-05   1.1097e-03
   639.40   1.8503e-05   1.1097e-03
   639.50   1.8506e-05   1.1097e-03
   639.60   1.8509e-05   1.1097e-03
   639.70   1.8512e-05   1.1097e-03
   639.80   1.8515e-05   1.1097e-03
   639.90   1.8518e-05   1.1097e-03
   640.00   1.8521e-05   1.1097e-03
   640.10   1.8524e-05   1.1097e-03
   640.20   1.8527e-05   1.1097e-03
   640.30   1.8530e-05   1.1097e-03
   640.40   1.8533e-05   1.1097e-03
   640.50   1.8536e-05   1.1097e-03
   640.60   1.8539e-05   1.1097e-03
   640.70   1.8542e-05   1.1097e-03
   640.80   1.8544e-05   1.1097e-03
   640.90   1.8547e-05   1.1097e-03
   641.00   1.8550e-05   1.1097e-03
   641.10   1.8553e-05   1.1097e-03
   641.20   1.8556e-05   1.1097e-03
   641.30   1.8559e-05   1.1097e-03
   641.40   1.8562e-05   1.1097e-03
   641.50   1.8565e-05   1.1097e-03
   641.60   1.8568e-05   1.1097e-03
   641.70   1.8571e-05   1.1097e-03
   641.80   1.8574e-05   1.1097e-03
   641.90   1.8577e-05   1.1097e-03
   642.00   1.8580e-05   1.1097e-03
   642.10   1.8583e-05   1.1097e-03
   642.20   1.8586e-05   1.1097e-03
   642.30   1.8589e-05   1.1097e-03
   642.40   1.8591e-05   1.1097e-03
   642.50   1.8594e-05   1.1097e-03
   642.60   1.8597e-05   1.1097e-03
   642.70   1.8600e-05   1.1097e-03
   642.80   1.8603e-05   1.1097e-03
   642.90   1.8606e-05   1.1097e-03
   643.00   1.8609e-05   1.1097e-03
   643.10   1.8612e-05   1.1097e-03
   643.20   1.8615e-05   1.1097e-03
   643.30   1.8618e-05   1.1097e-03
   643.40   1.8621e-05   1.1097e-03
   643.50   1.8624e-05   1.1097e-03
   643.60   1.8627e-05   1.1097e-03
   643.70   1.8630e-05   1.1097e-03
   643.80   1.8633e-05   1.1097e-03
   643.90   1.8636e-05   1.1097e-03
   644.00   1.8639e-05   1.1097e-03
   644.10   1.8641e-05   1.1097e-03
   644.20   1.8644e-05   1.1097e-03
   644.30   1.8647e-05   1.1097e-03
   644.40   1.8650e-05   1.1097e-03
   644.50   1.8653e-05   1.1097e-03
   644.60   1.8656e-05   1.1097e-03
   644.70   1.8659e-05   1.1097e-03
   644.80   1.8662e-05   1.1097e-03
   644.90   1.8665e-05   1.1097e-03
   645.00   1.8668e-05   1.1097e-03
   645.10   1.8671e-05   1.1097e-03
   645.20   1.8674e-05   1.1097e-03
   645.30   1.8677e-05   1.1097e-03
   645.40   1.8680e-05   1.1097e-03
   645.50   1.8683e-05   1.1097e-03
   645.60   1.8686e-05   1.1097e-03
   645.70   1.8688e-05   1.1097e-03
   645.80   1.8691e-05   1.1097e-03
   645.90   1.8694e-05   1.1097e-03
   646.00   1.8697e-05   1.1097e-03
   646.10   1.8700e-05   1.1097e-03
   646.20   1.8703e-05   1.1097e-03
   646.30   1.8706e-05   1.1097e-03
   646.40   1.8709e-05   1.1097e-03
   646.50   1.8712e-05   1.1097e-03
   646.60   1.8715e-05   1.1097e-03
   646.70   1.8718e-05   1.1097e-03
   646.80   1.8721e-05   1.1097e-03
   646.90   1.8724e-05   1.1097e-03
   647.00   1.8727e-05   1.1097e-03
   647.10   1.8730e-05   1.1097e-03
   647.20   1.8733e-05   1.1097e-03
   647.30   1.8736e-05   1.1097e-03
   647.40   1.8738e-05   1.1097e-03
   647.50   1.8741e-05   1.1097e-03
   647.60   1.8744e-05   1.1097e-03
   647.70   1.8747e-05   1.1097e-03
   647.80   1.8750e-05   1.1097e-03
   647.90   1.8753e-05   1.1097e-03
   648.00   1.8756e-05   1.1097e-03
   648.10   1.8759e-05   1.1097e-03
   648.20   1.8762e-05   1.1097e-03
   648.30   1.8765e-05   1.1097e-03
   648.40   1.8768e-05   1.1097e-03
   648.50   1.8771e-05   1.1097e-03
   648.60   1.8774e-05   1.1097e-03
   648.70   1.8777e-05   1.1097e-03
   648.80   1.8780e-05   1.1097e-03
   648.90   1.8783e-05   1.1097e-03
   649.00   1.8785e-05   1.1097e-03
   649.10   1.8788e-05   1.1097e-03
   649.20   1.8791e-05   1.1097e-03
   649.30   1.8794e-05   1.1097e-03
   649.40   1.8797e-05   1.1097e-03
   649.50   1.8800e-05   1.1097e-03
   649.60   1.8803e-05   1.1097e-03
   649.70   1.8806e-05   1.1097e-03
   649.80   1.8809e-05   1.1097e-03
   649.90   1.8812e-05   1.1097e-03
   650.00   1.8815e-05   1.1097e-03
   650.10   1.8818e-05   1.1097e-03
   650.20   1.8821e-05   1.1097e-03
   650.30   1.8824e-05   1.1097e-03
   650.40   1.8827e-05   1.1097e-03
   650.50   1.8830e-05   1.1097e-03
   650.60   1.8833e-05   1.1097e-03
   650.70   1.8835e-05   1.1097e-03
   650.80   1.8838e-05   1.1097e-03
   650.90   1.8841e-05   1.1097e-03
   651.00   1.8844e-05   1.1097e-03
   651.10   1.8847e-05   1.1097e-03
   651.20   1.8850e-05   1.1097e-03
   651.30   1.8853e-05   1.1097e-03
   651.40   1.8856e-05   1.1097e-03
   651.50   1.8859e-05   1.1097e-03
   651.60   1.8862e-05   1.1097e-03
   651.70   1.8865e-05   1.1097e-03
   651.80   1.8868e-05   1.1097e-03
   651.90   1.8871e-05   1.1097e-03
   652.00   1.8874e-05   1.1097e-03
   652.10   1.8877e-05   1.1097e-03
   652.20   1.8880e-05   1.1097e-03
   652.30   1.8882e-05   1.1097e-03
   652.40   1.8885e-05   1.1097e-03
   652.50   1.8888e-05   1.1097e-03
   652.60   1.8891e-05   1.1097e-03
   652.70   1.8894e-05   1.1097e-03
   652.80   1.8897e-05   1.1097e-03
   652.90   1.8900e-05   1.1097e-03
   653.00   1.8903e-05   1.1097e-03
   653.10   1.8906e-05   1.1097e-03
   653.20   1.8909e-05   1.1097e-03
   653.30   1.8912e-05   1.1097e-03
   653.40   1.8915e-05   1.1097e-03
   653.50   1.8918e-05   1.1097e-03
   653.60   1.8921e-05   1.1097e-03
   653.70   1.8924e-05   1.1097e-03
   653.80   1.8927e-05   1.1097e-03
   653.90   1.8930e-05   1.1097e-03
   654.00   1.8932e-05   1.1097e-03
   654.10   1.8935e-05   1.1097e-03
   654.20   1.8938e-05   1.1097e-03
   654.30   1.8941e-05   1.1097e-03
   654.40   1.8944e-05   1.1097e-03
   654.50   1.8947e-05   1.1097e-03
   654.60   1.8950e-05   1.1097e-03
   654.70   1.8953e-05   1.1097e-03
   654.80   1.8956e-05   1.1097e-03
   654.90   1.8959e-05   1.1097e-03
   655.00   1.8962e-05   1.1097e-03
   655.10   1.8965e-05   1.1097e-03
   655.20   1.8968e-05   1.1097e-03
   655.30   1.8971e-05   1.1097e-03
   655.40   1.8974e-05   1.1097e-03
   655.50   1.8977e-05   1.1097e-03
   655.60   1.8980e-05   1.1097e-03
   655.70   1.8982e-05   1.1097e-03
   655.80   1.8985e-05   1.1097e-03
   655.90   1.8988e-05   1.1097e-03
   656.00   1.8991e-05   1.1097e-03
   656.10   1.8994e-05   1.1097e-03
   656.20   1.8997e-05   1.1097e-03
   656.30   1.9000e-05   1.1097e-03
   656.40   1.9003e-05   1.1097e-03
   656.50   1.9006e-05   1.1097e-03
   656.60   1.9009e-05   1.1097e-03
   656.70   1.9012e-05   1.1097e-03
   656.80   1.9015e-05   1.1097e-03
   656.90   1.9018e-05   1.1097e-03
   657.00   1.9021e-05   1.1097e-03
   657.10   1.9024e-05   1.1097e-03
   657.20   1.9027e-05   1.1097e-03
   657.30   1.9029e-05   1.1097e-03
   657.40   1.9032e-05   1.1097e-03
   657.50   1.9035e-05   1.1097e-03
   657.60   1.9038e-05   1.1097e-03
   657.70   1.9041e-05   1.1097e-03
   657.80   1.9044e-05   1.1097e-03
   657.90   1.9047e-05   1.1097e-03
   658.00   1.9050e-05   1.1097e-03
   658.10   1.9053e-05   1.1097e-03
   658.20   1.9056e-05   1.1097e-03
   658.30   1.9059e-05   1.1097e-03
   658.40   1.9062e-05   1.1097e-03
   658.50   1.9065e-05   1.1097e-03
   658.60   1.9068e-05   1.1097e-03
   658.70   1.9071e-05   1.1097e-03
   658.80   1.9074e-05   1.1097e-03
   658.90   1.9077e-05   1.1097e-03
   659.00   1.9079e-05   1.1097e-03
   659.10   1.9082e-05   1.1097e-03
   659.20   1.9085e-05   1.1097e-03
   659.30   1.9088e-05   1.1097e-03
   659.40   1.9091e-05   1.1097e-03
   659.50   1.9094e-05   1.1097e-03
   659.60   1.9097e-05   1.1097e-03
   659.70   1.9100e-05   1.1097e-03
   659.80   1.9103e-05   1.1097e-03
   659.90   1.9106e-05   1.1097e-03
   660.00   1.9109e-05   1.1097e-03
   660.10   1.9112e-05   1.1097e-03
   660.20   1.9115e-05   1.1097e-03
   660.30   1.9118e-05   1.1097e-03
   660.40   1.9121e-05   1.1097e-03
   660.50   1.9124e-05   1.1097e-03
   660.60   1.9126e-05   1.1097e-03
   660.70   1.9129e-05   1.1097e-03
   660.80   1.9132e-05   1.1097e-03
   660.90   1.9135e-05   1.1097e-03
   661.00   1.9138e-05   1.1097e-03
   661.10   1.9141e-05   1.1097e-03
   661.20   1.9144e-05   1.1097e-03
   661.30   1.9147e-05   1.1097e-03
   661.40   1.9150e-05   1.1097e-03
   661.50   1.9153e-05   1.1097e-03
   661.60   1.9156e-05   1.1097e-03
   661.70   1.9159e-05   1.1097e-03
   661.80   1.9162e-05   1.1097e-03
   661.90   1.9165e-05   1.1097e-03
   662.00   1.9168e-05   1.1097e-03
   662.10   1.9171e-05   1.1097e-03
   662.20   1.9174e-05   1.1097e-03
   662.30   1.9176e-05   1.1097e-03
   662.40   1.9179e-05   1.1097e-03
   662.50   1.9182e-05   1.1097e-03
   662.60   1.9185e-05   1.1097e-03
   662.70   1.9188e-05   1.1097e-03
   662.80   1.9191e-05   1.1097e-03
   662.90   1.9194e-05   1.1097e-03
   663.00   1.9197e-05   1.1097e-03
   663.10   1.9200e-05   1.1097e-03
   663.20   1.9203e-05   1.1097e-03
   663.30   1.9206e-05   1.1097e-03
   663.40   1.9209e-05   1.1097e-03
   663.50   1.9212e-05   1.1097e-03
   663.60   1.9215e-05   1.1097e-03
   663.70   1.9218e-05   1.1097e-03
   663.80   1.9221e-05   1.1097e-03
   663.90   1.9223e-05   1.1097e-03
   664.00   1.9226e-05   1.1097e-03
   664.10   1.9229e-05   1.1097e-03
   664.20   1.9232e-05   1.1097e-03
   664.30   1.9235e-05   1.1097e-03
   664.40   1.9238e-05   1.1097e-03
   664.50   1.9241e-05   1.1097e-03
   664.60   1.9244e-05   1.1097e-03
   664.70   1.9247e-05   1.1097e-03
   664.80   1.9250e-05   1.1097e-03
   664.90   1.9253e-05   1.1097e-03
   665.00   1.9256e-05   1.1097e-03
   665.10   1.9259e-05   1.1097e-03
   665.20   1.9262e-05   1.1097e-03
   665.30   1.9265e-05   1.1097e-03
   665.40   1.9268e-05   1.1097e-03
   665.50   1.9271e-05   1.1097e-03
   665.60   1.9273e-05   1.1097e-03
   665.70   1.9276e-05   1.1097e-03
   665.80   1.9279e-05   1.1097e-03
   665.90   1.9282e-05   1.1097e-03
   666.00   1.9285e-05   1.1097e-03
   666.10   1.9288e-05   1.1097e-03
   666.20   1.9291e-05   1.1097e-03
   666.30   1.9294e-05   1.1097e-03
   666.40   1.9297e-05   1.1097e-03
   666.50   1.9300e-05   1.1097e-03
   666.60   1.9303e-05   1.1097e-03
   666.70   1.9306e-05   1.1097e-03
   666.80   1.9309e-05   1.1097e-03
   666.90   1.9312e-05   1.1097e-03
   667.00   1.9315e-05   1.1097e-03
   667.10   1.9318e-05   1.1097e-03
   667.20   1.9320e-05   1.1097e-03
   667.30   1.9323e-05   1.1097e-03
   667.40   1.9326e-05   1.1097e-03
   667.50   1.9329e-05   1.1097e-03
   667.60   1.9332e-05   1.1097e-03
   667.70   1.9335e-05   1.1097e-03
   667.80   1.9338e-05   1.1097e-03
   667.90   1.9341e-05   1.1097e-03
   668.00   1.9344e-05   1.1097e-03
   668.10   1.9347e-05   1.1097e-03
   668.20   1.9350e-05   1.1097e-03
   668.30   1.9353e-05   1.1097e-03
   668.40   1.9356e-05   1.1097e-03
   668.50   1.9359e-05   1.1097e-03
   668.60   1.9362e-05   1.1097e-03
   668.70   1.9365e-05   1.1097e-03
   668.80   1.9368e-05   1.1097e-03
   668.90   1.9370e-05   1.1097e-03
   669.00   1.9373e-05   1.1097e-03
   669.10   1.9376e-05   1.1097e-03
   669.20   1.9379e-05   1.1097e-03
   669.30   1.9382e-05   1.1097e-03
   669.40   1.9385e-05   1.1097e-03
   669.50   1.9388e-05   1.1097e-03
   669.60   1.9391e-05   1.1097e-03
   669.70   1.9394e-05   1.1097e-03
   669.80   1.9397e-05   1.1097e-03
   669.90   1.9400e-05   1.1097e-03
   670.00   1.9403e-05   1.1097e-03
   670.10   1.9406e-05   1.1097e-03
   670.20   1.9409e-05   1.1097e-03
   670.30   1.9412e-05   1.1097e-03
   670.40   1.9415e-05   1.1097e-03
   670.50   1.9417e-05   1.1097e-03
   670.60   1.9420e-05   1.1097e-03
   670.70   1.9423e-05   1.1097e-03
   670.80   1.9426e-05   1.1097e-03
   670.90   1.9429e-05   1.1097e-03
   671.00   1.9432e-05   1.1097e-03
   671.10   1.9435e-05   1.1097e-03
   671.20   1.9438e-05   1.1097e-03
   671.30   1.9441e-05   1.1097e-03
   671.40   1.9444e-05   1.1097e-03
   671.50   1.9447e-05   1.1097e-03
   671.60   1.9450e-05   1.1097e-03
   671.70   1.9453e-05   1.1097e-03
   671.80   1.9456e-05   1.1097e-03
   671.90   1.9459e-05   1.1097e-03
   672.00   1.9462e-05   1.1097e-03
   672.10   1.9465e-05   1.1097e-03
   672.20   1.9467e-05   1.1097e-03
   672.30   1.9470e-05   1.1097e-03
   672.40   1.9473e-05   1.1097e-03
   672.50   1.9476e-05   1.1097e-03
   672.60   1.9479e-05   1.1097e-03
   672.70   1.9482e-05   1.1097e-03
   672.80   1.9485e-05   1.1097e-03
   672.90   1.9488e-05   1.1097e-03
   673.00   1.9491e-05   1.1097e-03
   673.10   1.9494e-05   1.1097e-03
   673.20   1.9497e-05   1.1097e-03
   673.30   1.9500e-05   1.1097e-03
   673.40   1.9503e-05   1.1097e-03
   673.50   1.9506e-05   1.1097e-03
   673.60   1.9509e-05   1.1097e-03
   673.70   1.9512e-05   1.1097e-03
   673.80   1.9515e-05   1.1097e-03
   673.90   1.9517e-05   1.1097e-03
   674.00   1.9520e-05   1.1097e-03
   674.10   1.9523e-05   1.1097e-03
   674.20   1.9526e-05   1.1097e-03
   674.30   1.9529e-05   1.1097e-03
   674.40   1.9532e-05   1.1097e-03
   674.50   1.9535e-05   1.1097e-03
   674.60   1.9538e-05   1.1097e-03
   674.70   1.9541e-05   1.1097e-03
   674.80   1.9544e-05   1.1097e-03
   674.90   1.9547e-05   1.1097e-03
   675.00   1.9550e-05   1.1097e-03
   675.10   1.9553e-05   1.1097e-03
   675.20   1.9556e-05   1.1097e-03
   675.30   1.9559e-05   1.1097e-03
   675.40   1.9562e-05   1.1097e-03
   675.50   1.9564e-05   1.1097e-03
   675.60   1.9567e-05   1.1097e-03
   675.70   1.9570e-05   1.1097e-03
   675.80   1.9573e-05   1.1097e-03
   675.90   1.9576e-05   1.1097e-03
   676.00   1.9579e-05   1.1097e-03
   676.10   1.9582e-05   1.1097e-03
   676.20   1.9585e-05   1.1097e-03
   676.30   1.9588e-05   1.1097e-03
   676.40   1.9591e-05   1.1097e-03
   676.50   1.9594e-05   1.1097e-03
   676.60   1.9597e-05   1.1097e-03
   676.70   1.9600e-05   1.1097e-03
   676.80   1.9603e-05   1.1097e-03
   676.90   1.9606e-05   1.1097e-03
   677.00   1.9609e-05   1.1097e-03
   677.10   1.9612e-05   1.1097e-03
   677.20   1.9614e-05   1.1097e-03
   677.30   1.9617e-05   1.1097e-03
   677.40   1.9620e-05   1.1097e-03
   677.50   1.9623e-05   1.1097e-03
   677.60   1.9626e-05   1.1097e-03
   677.70   1.9629e-05   1.1097e-03
   677.80   1.9632e-05   1.1097e-03
   677.90   1.9635e-05   1.1097e-03
   678.00   1.9638e-05   1.1097e-03
   678.10   1.9641e-05   1.1097e-03
   678.20   1.9644e-05   1.1097e-03
   678.30   1.9647e-05   1.1097e-03
   678.40   1.9650e-05   1.1097e-03
   678.50   1.9653e-05   1.1097e-03
   678.60   1.9656e-05   1.1097e-03
   678.70   1.9659e-05   1.1097e-03
   678.80   1.9661e-05   1.1097e-03
   678.90   1.9664e-05   1.1097e-03
   679.00   1.9667e-05   1.1097e-03
   679.10   1.9670e-05   1.1097e-03
   679.20   1.9673e-05   1.1097e-03
   679.30   1.9676e-05   1.1097e-03
   679.40   1.9679e-05   1.1097e-03
   679.50   1.9682e-05   1.1097e-03
   679.60   1.9685e-05   1.1097e-03
   679.70   1.9688e-05   1.1097e-03
   679.80   1.9691e-05   1.1097e-03
   679.90   1.9694e-05   1.1097e-03
   680.00   1.9697e-05   1.1097e-03
   680.10   1.9700e-05   1.1097e-03
   680.20   1.9703e-05   1.1097e-03
   680.30   1.9706e-05   1.1097e-03
   680.40   1.9709e-05   1.1097e-03
   680.50   1.9711e-05   1.1097e-03
   680.60   1.9714e-05   1.1097e-03
   680.70   1.9717e-05   1.1097e-03
   680.80   1.9720e-05   1.1097e-03
   680.90   1.9723e-05   1.1097e-03
   681.00   1.9726e-05   1.1097e-03
   681.10   1.9729e-05   1.1097e-03
   681.20   1.9732e-05   1.1097e-03
   681.30   1.9735e-05   1.1097e-03
   681.40   1.9738e-05   1.1097e-03
   681.50   1.9741e-05   1.1097e-03
   681.60   1.9744e-05   1.1097e-03
   681.70   1.9747e-05   1.1097e-03
   681.80   1.9750e-05   1.1097e-03
   681.90   1.9753e-05   1.1097e-03
   682.00   1.9756e-05   1.1097e-03
   682.10   1.9758e-05   1.1097e-03
   682.20   1.9761e-05   1.1097e-03
   682.30   1.9764e-05   1.1097e-03
   682.40   1.9767e-05   1.1097e-03
   682.50   1.9770e-05   1.1097e-03
   682.60   1.9773e-05   1.1097e-03
   682.70   1.9776e-05   1.1097e-03
   682.80   1.9779e-05   1.1097e-03
   682.90   1.9782e-05   1.1097e-03
   683.00   1.9785e-05   1.1097e-03
   683.10   1.9788e-05   1.1097e-03
   683.20   1.9791e-05   1.1097e-03
   683.30   1.9794e-05   1.1097e-03
   683.40   1.9797e-05   1.1097e-03
   683.50   1.9800e-05   1.1097e-03
   683.60   1.9803e-05   1.1097e-03
   683.70   1.9806e-05   1.1097e-03
   683.80   1.9808e-05   1.1097e-03
   683.90   1.9811e-05   1.1097e-03
   684.00   1.9814e-05   1.1097e-03
   684.10   1.9817e-05   1.1097e-03
   684.20   1.9820e-05   1.1097e-03
   684.30   1.9823e-05   1.1097e-03
   684.40   1.9826e-05   1.1097e-03
   684.50   1.9829e-05   1.1097e-03
   684.60   1.9832e-05   1.1097e-03
   684.70   1.9835e-05   1.1097e-03
   684.80   1.9838e-05   1.1097e-03
   684.90   1.9841e-05   1.1097e-03
   685.00   1.9844e-05   1.1097e-03
   685.10   1.9847e-05   1.1097e-03
   685.20   1.9850e-05   1.1097e-03
   685.30   1.9853e-05   1.1097e-03
   685.40   1.9855e-05   1.1097e-03
   685.50   1.9858e-05   1.1097e-03
   685.60   1.9861e-05   1.1097e-03
   685.70   1.9864e-05   1.1097e-03
   685.80   1.9867e-05   1.1097e-03
   685.90   1.9870e-05   1.1097e-03
   686.00   1.9873e-05   1.1097e-03
   686.10   1.9876e-05   1.1097e-03
   686.20   1.9879e-05   1.1097e-03
   686.30   1.9882e-05   1.1097e-03
   686.40   1.9885e-05   1.1097e-03
   686.50   1.9888e-05   1.1097e-03
   686.60   1.9891e-05   1.1097e-03
   686.70   1.9894e-05   1.1097e-03
   686.80   1.9897e-05   1.1097e-03
   686.90   1.9900e-05   1.1097e-03
   687.00   1.9903e-05   1.1097e-03
   687.10   1.9905e-05   1.1097e-03
   687.20   1.9908e-05   1.1097e-03
   687.30   1.9911e-05   1.1097e-03
   687.40   1.9914e-05   1.1097e-03
   687.50   1.9917e-05   1.1097e-03
   687.60   1.9920e-05   1.1097e-03
   687.70   1.9923e-05   1.1097e-03
   687.80   1.9926e-05   1.1097e-03
   687.90   1.9929e-05   1.1097e-03
   688.00   1.9932e-05   1.1097e-03
   688.10   1.9935e-05   1.1097e-03
   688.20   1.9938e-05   1.1097e-03
   688.30   1.9941e-05   1.1097e-03
   688.40   1.9944e-05   1.1097e-03
   688.50   1.9947e-05   1.1097e-03
   688.60   1.9950e-05   1.1097e-03
   688.70   1.9953e-05   1.1097e-03
   688.80   1.9955e-05   1.1097e-03
   688.90   1.9958e-05   1.1097e-03
   689.00   1.9961e-05   1.1097e-03
   689.10   1.9964e-05   1.1097e-03
   689.20   1.9967e-05   1.1097e-03
   689.30   1.9970e-05   1.1097e-03
   689.40   1.9973e-05   1.1097e-03
   689.50   1.9976e-05   1.1097e-03
   689.60   1.9979e-05   1.1097e-03
   689.70   1.9982e-05   1.1097e-03
   689.80   1.9985e-05   1.1097e-03
   689.90   1.9988e-05   1.1097e-03
   690.00   1.9991e-05   1.1097e-03
   690.10   1.9994e-05   1.1097e-03
   690.20   1.9997e-05   1.1097e-03
   690.30   2.0000e-05   1.1097e-03
   690.40   2.0002e-05   1.1097e-03
   690.50   2.0005e-05   1.1097e-03
   690.60   2.0008e-05   1.1097e-03
   690.70   2.0011e-05   1.1097e-03
   690.80   2.0014e-05   1.1097e-03
   690.90   2.0017e-05   1.1097e-03
   691.00   2.0020e-05   1.1097e-03
   691.10   2.0023e-05   1.1097e-03
   691.20   2.0026e-05   1.1097e-03
   691.30   2.0029e-05   1.1097e-03
   691.40   2.0032e-05   1.1097e-03
   691.50   2.0035e-05   1.1097e-03
   691.60   2.0038e-05   1.1097e-03
   691.70   2.0041e-05   1.1097e-03
   691.80   2.0044e-05   1.1097e-03
   691.90   2.0047e-05   1.1097e-03
   692.00   2.0050e-05   1.1097e-03
   692.10   2.0052e-05   1.1097e-03
   692.20   2.0055e-05   1.1097e-03
   692.30   2.0058e-05   1.1097e-03
   692.40   2.0061e-05   1.1097e-03
   692.50   2.0064e-05   1.1097e-03
   692.60   2.0067e-05   1.1097e-03
   692.70   2.0070e-05   1.1097e-03
   692.80   2.0073e-05   1.1097e-03
   692.90   2.0076e-05   1.1097e-03
   693.00   2.0079e-05   1.1097e-03
   693.10   2.0082e-05   1.1097e-03
   693.20   2.0085e-05   1.1097e-03
   693.30   2.0088e-05   1.1097e-03
   693.40   2.0091e-05   1.1097e-03
   693.50   2.0094e-05   1.1097e-03
   693.60   2.0097e-05   1.1097e-03
   693.70   2.0099e-05   1.1097e-03
   693.80   2.0102e-05   1.1097e-03
   693.90   2.0105e-05   1.1097e-03
   694.00   2.0108e-05   1.1097e-03
   694.10   2.0111e-05   1.1097e-03
   694.20   2.0114e-05   1.1097e-03
   694.30   2.0117e-05   1.1097e-03
   694.40   2.0120e-05   1.1097e-03
   694.50   2.0123e-05   1.1097e-03
   694.60   2.0126e-05   1.1097e-03
   694.70   2.0129e-05   1.1097e-03
   694.80   2.0132e-05   1.1097e-03
   694.90   2.0135e-05   1.1097e-03
   695.00   2.0138e-05   1.1097e-03
   695.10   2.0141e-05   1.1097e-03
   695.20   2.0144e-05   1.1097e-03
   695.30   2.0147e-05   1.1097e-03
   695.40   2.0149e-05   1.1097e-03
   695.50   2.0152e-05   1.1097e-03
   695.60   2.0155e-05   1.1097e-03
   695.70   2.0158e-05   1.1097e-03
   695.80   2.0161e-05   1.1097e-03
   695.90   2.0164e-05   1.1097e-03
   696.00   2.0167e-05   1.1097e-03
   696.10   2.0170e-05   1.1097e-03
   696.20   2.0173e-05   1.1097e-03
   696.30   2.0176e-05   1.1097e-03
   696.40   2.0179e-05   1.1097e-03
   696.50   2.0182e-05   1.1097e-03
   696.60   2.0185e-05   1.1097e-03
   696.70   2.0188e-05   1.1097e-03
   696.80   2.0191e-05   1.1097e-03
   696.90   2.0194e-05   1.1097e-03
   697.00   2.0196e-05   1.1097e-03
   697.10   2.0199e-05   1.1097e-03
   697.20   2.0202e-05   1.1097e-03
   697.30   2.0205e-05   1.1097e-03
   697.40   2.0208e-05   1.1097e-03
   697.50   2.0211e-05   1.1097e-03
   697.60   2.0214e-05   1.1097e-03
   697.70   2.0217e-05   1.1097e-03
   697.80   2.0220e-05   1.1097e-03
   697.90   2.0223e-05   1.1097e-03
   698.00   2.0226e-05   1.1097e-03
   698.10   2.0229e-05   1.1097e-03
   698.20   2.0232e-05   1.1097e-03
   698.30   2.0235e-05   1.1097e-03
   698.40   2.0238e-05   1.1097e-03
   698.50   2.0241e-05   1.1097e-03
   698.60   2.0244e-05   1.1097e-03
   698.70   2.0246e-05   1.1097e-03
   698.80   2.0249e-05   1.1097e-03
   698.90   2.0252e-05   1.1097e-03
   699.00   2.0255e-05   1.1097e-03
   699.10   2.0258e-05   1.1097e-03
   699.20   2.0261e-05   1.1097e-03
   699.30   2.0264e-05   1.1097e-03
   699.40   2.0267e-05   1.1097e-03
   699.50   2.0270e-05   1.1097e-03
   699.60   2.0273e-05   1.1097e-03
   699.70   2.0276e-05   1.1097e-03
   699.80   2.0279e-05   1.1097e-03
   699.90   2.0282e-05   1.1097e-03
   700.00   2.0285e-05   1.1097e-03
   700.10   2.0288e-05   1.1097e-03
   700.20   2.0291e-05   1.1097e-03
   700.30   2.0293e-05   1.1097e-03
   700.40   2.0296e-05   1.1097e-03
   700.50   2.0299e-05   1.1097e-03
   700.60   2.0302e-05   1.1097e-03
   700.70   2.0305e-05   1.1097e-03
   700.80   2.0308e-05   1.1097e-03
   700.90   2.0311e-05   1.1097e-03
   701.00   2.0314e-05   1.1097e-03
   701.10   2.0317e-05   1.1097e-03
   701.20   2.0320e-05   1.1097e-03
   701.30   2.0323e-05   1.1097e-03
   701.40   2.0326e-05   1.1097e-03
   701.50   2.0329e-05   1.1097e-03
   701.60   2.0332e-05   1.1097e-03
   701.70   2.0335e-05   1.1097e-03
   701.80   2.0338e-05   1.1097e-03
   701.90   2.0341e-05   1.1097e-03
   702.00   2.0343e-05   1.1097e-03
   702.10   2.0346e-05   1.1097e-03
   702.20   2.0349e-05   1.1097e-03
   702.30   2.0352e-05   1.1097e-03
   702.40   2.0355e-05   1.1097e-03
   702.50   2.0358e-05   1.1097e-03
   702.60   2.0361e-05   1.1097e-03
   702.70   2.0364e-05   1.1097e-03
   702.80   2.0367e-05   1.1097e-03
   702.90   2.0370e-05   1.1097e-03
   703.00   2.0373e-05   1.1097e-03
   703.10   2.0376e-05   1.1097e-03
   703.20   2.0379e-05   1.1097e-03
   703.30   2.0382e-05   1.1097e-03
   703.40   2.0385e-05   1.1097e-03
   703.50   2.0388e-05   1.1097e-03
   703.60   2.0390e-05   1.1097e-03
   703.70   2.0393e-05   1.1097e-03
   703.80   2.0396e-05   1.1097e-03
   703.90   2.0399e-05   1.1097e-03
   704.00   2.0402e-05   1.1097e-03
   704.10   2.0405e-05   1.1097e-03
   704.20   2.0408e-05   1.1097e-03
   704.30   2.0411e-05   1.1097e-03
   704.40   2.0414e-05   1.1097e-03
   704.50   2.0417e-05   1.1097e-03
   704.60   2.0420e-05   1.1097e-03
   704.70   2.0423e-05   1.1097e-03
   704.80   2.0426e-05   1.1097e-03
   704.90   2.0429e-05   1.1097e-03
   705.00   2.0432e-05   1.1097e-03
   705.10   2.0435e-05   1.1097e-03
   705.20   2.0438e-05   1.1097e-03
   705.30   2.0440e-05   1.1097e-03
   705.40   2.0443e-05   1.1097e-03
   705.50   2.0446e-05   1.1097e-03
   705.60   2.0449e-05   1.1097e-03
   705.70   2.0452e-05   1.1097e-03
   705.80   2.0455e-05   1.1097e-03
   705.90   2.0458e-05   1.1097e-03
   706.00   2.0461e-05   1.1097e-03
   706.10   2.0464e-05   1.1097e-03
   706.20   2.0467e-05   1.1097e-03
   706.30   2.0470e-05   1.1097e-03
   706.40   2.0473e-05   1.1097e-03
   706.50   2.0476e-05   1.1097e-03
   706.60   2.0479e-05   1.1097e-03
   706.70   2.0482e-05   1.1097e-03
   706.80   2.0485e-05   1.1097e-03
   706.90   2.0488e-05   1.1097e-03
   707.00   2.0490e-05   1.1097e-03
   707.10   2.0493e-05   1.1097e-03
   707.20   2.0496e-05   1.1097e-03
   707.30   2.0499e-05   1.1097e-03
   707.40   2.0502e-05   1.1097e-03
   707.50   2.0505e-05   1.1097e-03
   707.60   2.0508e-05   1.1097e-03
   707.70   2.0511e-05   1.1097e-03
   707.80   2.0514e-05   1.1097e-03
   707.90   2.0517e-05   1.1097e-03
   708.00   2.0520e-05   1.1097e-03
   708.10   2.0523e-05   1.1097e-03
   708.20   2.0526e-05   1.1097e-03
   708.30   2.0529e-05   1.1097e-03
   708.40   2.0532e-05   1.1097e-03
   708.50   2.0535e-05   1.1097e-03
   708.60   2.0537e-05   1.1097e-03
   708.70   2.0540e-05   1.1097e-03
   708.80   2.0543e-05   1.1097e-03
   708.90   2.0546e-05   1.1097e-03
   709.00   2.0549e-05   1.1097e-03
   709.10   2.0552e-05   1.1097e-03
   709.20   2.0555e-05   1.1097e-03
   709.30   2.0558e-05   1.1097e-03
   709.40   2.0561e-05   1.1097e-03
   709.50   2.0564e-05   1.1097e-03
   709.60   2.0567e-05   1.1097e-03
   709.70   2.0570e-05   1.1097e-03
   709.80   2.0573e-05   1.1097e-03
   709.90   2.0576e-05   1.1097e-03
   710.00   2.0579e-05   1.1097e-03
   710.10   2.0582e-05   1.1097e-03
   710.20   2.0585e-05   1.1097e-03
   710.30   2.0587e-05   1.1097e-03
   710.40   2.0590e-05   1.1097e-03
   710.50   2.0593e-05   1.1097e-03
   710.60   2.0596e-05   1.1097e-03
   710.70   2.0599e-05   1.1097e-03
   710.80   2.0602e-05   1.1097e-03
   710.90   2.0605e-05   1.1097e-03
   711.00   2.0608e-05   1.1097e-03
   711.10   2.0611e-05   1.1097e-03
   711.20   2.0614e-05   1.1097e-03
   711.30   2.0617e-05   1.1097e-03
   711.40   2.0620e-05   1.1097e-03
   711.50   2.0623e-05   1.1097e-03
   711.60   2.0626e-05   1.1097e-03
   711.70   2.0629e-05   1.1097e-03
   711.80   2.0632e-05   1.1097e-03
   711.90   2.0634e-05   1.1097e-03
   712.00   2.0637e-05   1.1097e-03
   712.10   2.0640e-05   1.1097e-03
   712.20   2.0643e-05   1.1097e-03
   712.30   2.0646e-05   1.1097e-03
   712.40   2.0649e-05   1.1097e-03
   712.50   2.0652e-05   1.1097e-03
   712.60   2.0655e-05   1.1097e-03
   712.70   2.0658e-05   1.1097e-03
   712.80   2.0661e-05   1.1097e-03
   712.90   2.0664e-05   1.1097e-03
   713.00   2.0667e-05   1.1097e-03
   713.10   2.0670e-05   1.1097e-03
   713.20   2.0673e-05   1.1097e-03
   713.30   2.0676e-05   1.1097e-03
   713.40   2.0679e-05   1.1097e-03
   713.50   2.0682e-05   1.1097e-03
   713.60   2.0684e-05   1.1097e-03
   713.70   2.0687e-05   1.1097e-03
   713.80   2.0690e-05   1.1097e-03
   713.90   2.0693e-05   1.1097e-03
   714.00   2.0696e-05   1.1097e-03
   714.10   2.0699e-05   1.1097e-03
   714.20   2.0702e-05   1.1097e-03
   714.30   2.0705e-05   1.1097e-03
   714.40   2.0708e-05   1.1097e-03
   714.50   2.0711e-05   1.1097e-03
   714.60   2.0714e-05   1.1097e-03
   714.70   2.0717e-05   1.1097e-03
   714.80   2.0720e-05   1.1097e-03
   714.90   2.0723e-05   1.1097e-03
   715.00   2.0726e-05   1.1097e-03
   715.10   2.0729e-05   1.1097e-03
   715.20   2.0731e-05   1.1097e-03
   715.30   2.0734e-05   1.1097e-03
   715.40   2.0737e-05   1.1097e-03
   715.50   2.0740e-05   1.1097e-03
   715.60   2.0743e-05   1.1097e-03
   715.70   2.0746e-05   1.1097e-03
   715.80   2.0749e-05   1.1097e-03
   715.90   2.0752e-05   1.1097e-03
   716.00   2.0755e-05   1.1097e-03
   716.10   2.0758e-05   1.1097e-03
   716.20   2.0761e-05   1.1097e-03
   716.30   2.0764e-05   1.1097e-03
   716.40   2.0767e-05   1.1097e-03
   716.50   2.0770e-05   1.1097e-03
   716.60   2.0773e-05   1.1097e-03
   716.70   2.0776e-05   1.1097e-03
   716.80   2.0779e-05   1.1097e-03
   716.90   2.0781e-05   1.1097e-03
   717.00   2.0784e-05   1.1097e-03
   717.10   2.0787e-05   1.1097e-03
   717.20   2.0790e-05   1.1097e-03
   717.30   2.0793e-05   1.1097e-03
   717.40   2.0796e-05   1.1097e-03
   717.50   2.0799e-05   1.1097e-03
   717.60   2.0802e-05   1.1097e-03
   717.70   2.0805e-05   1.1097e-03
   717.80   2.0808e-05   1.1097e-03
   717.90   2.0811e-05   1.1097e-03
   718.00   2.0814e-05   1.1097e-03
   718.10   2.0817e-05   1.1097e-03
   718.20   2.0820e-05   1.1097e-03
   718.30   2.0823e-05   1.1097e-03
   718.40   2.0826e-05   1.1097e-03
   718.50   2.0828e-05   1.1097e-03
   718.60   2.0831e-05   1.1097e-03
   718.70   2.0834e-05   1.1097e-03
   718.80   2.0837e-05   1.1097e-03
   718.90   2.0840e-05   1.1097e-03
   719.00   2.0843e-05   1.1097e-03
   719.10   2.0846e-05   1.1097e-03
   719.20   2.0849e-05   1.1097e-03
   719.30   2.0852e-05   1.1097e-03
   719.40   2.0855e-05   1.1097e-03
   719.50   2.0858e-05   1.1097e-03
   719.60   2.0861e-05   1.1097e-03
   719.70   2.0864e-05   1.1097e-03
   719.80   2.0867e-05   1.1097e-03
   719.90   2.0870e-05   1.1097e-03
   720.00   2.0873e-05   1.1097e-03
   720.10   2.0876e-05   1.1097e-03
   720.20   2.0878e-05   1.1097e-03
   720.30   2.0881e-05   1.1097e-03
   720.40   2.0884e-05   1.1097e-03
   720.50   2.0887e-05   1.1097e-03
   720.60   2.0890e-05   1.1097e-03
   720.70   2.0893e-05   1.1097e-03
   720.80   2.0896e-05   1.1097e-03
   720.90   2.0899e-05   1.1097e-03
   721.00   2.0902e-05   1.1097e-03
   721.10   2.0905e-05   1.1097e-03
   721.20   2.0908e-05   1.1097e-03
   721.30   2.0911e-05   1.1097e-03
   721.40   2.0914e-05   1.1097e-03
   721.50   2.0917e-05   1.1097e-03
   721.60   2.0920e-05   1.1097e-03
   721.70   2.0923e-05   1.1097e-03
   721.80   2.0926e-05   1.1097e-03
   721.90   2.0928e-05   1.1097e-03
   722.00   2.0931e-05   1.1097e-03
   722.10   2.0934e-05   1.1097e-03
   722.20   2.0937e-05   1.1097e-03
   722.30   2.0940e-05   1.1097e-03
   722.40   2.0943e-05   1.1097e-03
   722.50   2.0946e-05   1.1097e-03
   722.60   2.0949e-05   1.1097e-03
   722.70   2.0952e-05   1.1097e-03
   722.80   2.0955e-05   1.1097e-03
   722.90   2.0958e-05   1.1097e-03
   723.00   2.0961e-05   1.1097e-03
   723.10   2.0964e-05   1.1097e-03
   723.20   2.0967e-05   1.1097e-03
   723.30   2.0970e-05   1.1097e-03
   723.40   2.0973e-05   1.1097e-03
   723.50   2.0975e-05   1.1097e-03
   723.60   2.0978e-05   1.1097e-03
   723.70   2.0981e-05   1.1097e-03
   723.80   2.0984e-05   1.1097e-03
   723.90   2.0987e-05   1.1097e-03
   724.00   2.0990e-05   1.1097e-03
   724.10   2.0993e-05   1.1097e-03
   724.20   2.0996e-05   1.1097e-03
   724.30   2.0999e-05   1.1097e-03
   724.40   2.1002e-05   1.1097e-03
   724.50   2.1005e-05   1.1097e-03
   724.60   2.1008e-05   1.1097e-03
   724.70   2.1011e-05   1.1097e-03
   724.80   2.1014e-05   1.1097e-03
   724.90   2.1017e-05   1.1097e-03
   725.00   2.1020e-05   1.1097e-03
   725.10   2.1023e-05   1.1097e-03
   725.20   2.1025e-05   1.1097e-03
   725.30   2.1028e-05   1.1097e-03
   725.40   2.1031e-05   1.1097e-03
   725.50   2.1034e-05   1.1097e-03
   725.60   2.1037e-05   1.1097e-03
   725.70   2.1040e-05   1.1097e-03
   725.80   2.1043e-05   1.1097e-03
   725.90   2.1046e-05   1.1097e-03
   726.00   2.1049e-05   1.1097e-03
   726.10   2.1052e-05   1.1097e-03
   726.20   2.1055e-05   1.1097e-03
   726.30   2.1058e-05   1.1097e-03
   726.40   2.1061e-05   1.1097e-03
   726.50   2.1064e-05   1.1097e-03
   726.60   2.1067e-05   1.1097e-03
   726.70   2.1070e-05   1.1097e-03
   726.80   2.1072e-05   1.1097e-03
   726.90   2.1075e-05   1.1097e-03
   727.00   2.1078e-05   1.1097e-03
   727.10   2.1081e-05   1.1097e-03
   727.20   2.1084e-05   1.1097e-03
   727.30   2.1087e-05   1.1097e-03
   727.40   2.1090e-05   1.1097e-03
   727.50   2.1093e-05   1.1097e-03
   727.60   2.1096e-05   1.1097e-03
   727.70   2.1099e-05   1.1097e-03
   727.80   2.1102e-05   1.1097e-03
   727.90   2.1105e-05   1.1097e-03
   728.00   2.1108e-05   1.1097e-03
   728.10   2.1111e-05   1.1097e-03
   728.20   2.1114e-05   1.1097e-03
   728.30   2.1117e-05   1.1097e-03
   728.40   2.1120e-05   1.1097e-03
   728.50   2.1122e-05   1.1097e-03
   728.60   2.1125e-05   1.1097e-03
   728.70   2.1128e-05   1.1097e-03
   728.80   2.1131e-05   1.1097e-03
   728.90   2.1134e-05   1.1097e-03
   729.00   2.1137e-05   1.1097e-03
   729.10   2.1140e-05   1.1097e-03
   729.20   2.1143e-05   1.1097e-03
   729.30   2.1146e-05   1.1097e-03
   729.40   2.1149e-05   1.1097e-03
   729.50   2.1152e-05   1.1097e-03
   729.60   2.1155e-05   1.1097e-03
   729.70   2.1158e-05   1.1097e-03
   729.80   2.1161e-05   1.1097e-03
   729.90   2.1164e-05   1.1097e-03
   730.00   2.1167e-05   1.1097e-03
   730.10   2.1169e-05   1.1097e-03
   730.20   2.1172e-05   1.1097e-03
   730.30   2.1175e-05   1.1097e-03
   730.40   2.1178e-05   1.1097e-03
   730.50   2.1181e-05   1.1097e-03
   730.60   2.1184e-05   1.1097e-03
   730.70   2.1187e-05   1.1097e-03
   730.80   2.1190e-05   1.1097e-03
   730.90   2.1193e-05   1.1097e-03
   731.00   2.1196e-05   1.1097e-03
   731.10   2.1199e-05   1.1097e-03
   731.20   2.1202e-05   1.1097e-03
   731.30   2.1205e-05   1.1097e-03
   731.40   2.1208e-05   1.1097e-03
   731.50   2.1211e-05   1.1097e-03
   731.60   2.1214e-05   1.1097e-03
   731.70   2.1217e-05   1.1097e-03
   731.80   2.1219e-05   1.1097e-03
   731.90   2.1222e-05   1.1097e-03
   732.00   2.1225e-05   1.1097e-03
   732.10   2.1228e-05   1.1097e-03
   732.20   2.1231e-05   1.1097e-03
   732.30   2.1234e-05   1.1097e-03
   732.40   2.1237e-05   1.1097e-03
   732.50   2.1240e-05   1.1097e-03
   732.60   2.1243e-05   1.1097e-03
   732.70   2.1246e-05   1.1097e-03
   732.80   2.1249e-05   1.1097e-03
   732.90   2.1252e-05   1.1097e-03
   733.00   2.1255e-05   1.1097e-03
   733.10   2.1258e-05   1.1097e-03
   733.20   2.1261e-05   1.1097e-03
   733.30   2.1264e-05   1.1097e-03
   733.40   2.1266e-05   1.1097e-03
   733.50   2.1269e-05   1.1097e-03
   733.60   2.1272e-05   1.1097e-03
   733.70   2.1275e-05   1.1097e-03
   733.80   2.1278e-05   1.1097e-03
   733.90   2.1281e-05   1.1097e-03
   734.00   2.1284e-05   1.1097e-03
   734.10   2.1287e-05   1.1097e-03
   734.20   2.1290e-05   1.1097e-03
   734.30   2.1293e-05   1.1097e-03
   734.40   2.1296e-05   1.1097e-03
   734.50   2.1299e-05   1.1097e-03
   734.60   2.1302e-05   1.1097e-03
   734.70   2.1305e-05   1.1097e-03
   734.80   2.1308e-05   1.1097e-03
   734.90   2.1311e-05   1.1097e-03
   735.00   2.1314e-05   1.1097e-03
   735.10   2.1316e-05   1.1097e-03
   735.20   2.1319e-05   1.1097e-03
   735.30   2.1322e-05   1.1097e-03
   735.40   2.1325e-05   1.1097e-03
   735.50   2.1328e-05   1.1097e-03
   735.60   2.1331e-05   1.1097e-03
   735.70   2.1334e-05   1.1097e-03
   735.80   2.1337e-05   1.1097e-03
   735.90   2.1340e-05   1.1097e-03
   736.00   2.1343e-05   1.1097e-03
   736.10   2.1346e-05   1.1097e-03
   736.20   2.1349e-05   1.1097e-03
   736.30   2.1352e-05   1.1097e-03
   736.40   2.1355e-05   1.1097e-03
   736.50   2.1358e-05   1.1097e-03
   736.60   2.1361e-05   1.1097e-03
   736.70   2.1364e-05   1.1097e-03
   736.80   2.1366e-05   1.1097e-03
   736.90   2.1369e-05   1.1097e-03
   737.00   2.1372e-05   1.1097e-03
   737.10   2.1375e-05   1.1097e-03
   737.20   2.1378e-05   1.1097e-03
   737.30   2.1381e-05   1.1097e-03
   737.40   2.1384e-05   1.1097e-03
   737.50   2.1387e-05   1.1097e-03
   737.60   2.1390e-05   1.1097e-03
   737.70   2.1393e-05   1.1097e-03
   737.80   2.1396e-05   1.1097e-03
   737.90   2.1399e-05   1.1097e-03
   738.00   2.1402e-05   1.1097e-03
   738.10   2.1405e-05   1.1097e-03
   738.20   2.1408e-05   1.1097e-03
   738.30   2.1411e-05   1.1097e-03
   738.40   2.1413e-05   1.1097e-03
   738.50   2.1416e-05   1.1097e-03
   738.60   2.1419e-05   1.1097e-03
   738.70   2.1422e-05   1.1097e-03
   738.80   2.1425e-05   1.1097e-03
   738.90   2.1428e-05   1.1097e-03
   739.00   2.1431e-05   1.1097e-03
   739.10   2.1434e-05   1.1097e-03
   739.20   2.1437e-05   1.1097e-03
   739.30   2.1440e-05   1.1097e-03
   739.40   2.1443e-05   1.1097e-03
   739.50   2.1446e-05   1.1097e-03
   739.60   2.1449e-05   1.1097e-03
   739.70   2.1452e-05   1.1097e-03
   739.80   2.1455e-05   1.1097e-03
   739.90   2.1458e-05   1.1097e-03
   740.00   2.1461e-05   1.1097e-03
   740.10   2.1463e-05   1.1097e-03
   740.20   2.1466e-05   1.1097e-03
   740.30   2.1469e-05   1.1097e-03
   740.40   2.1472e-05   1.1097e-03
   740.50   2.1475e-05   1.1097e-03
   740.60   2.1478e-05   1.1097e-03
   740.70   2.1481e-05   1.1097e-03
   740.80   2.1484e-05   1.1097e-03
   740.90   2.1487e-05   1.1097e-03
   741.00   2.1490e-05   1.1097e-03
   741.10   2.1493e-05   1.1097e-03
   741.20   2.1496e-05   1.1097e-03
   741.30   2.1499e-05   1.1097e-03
   741.40   2.1502e-05   1.1097e-03
   741.50   2.1505e-05   1.1097e-03
   741.60   2.1508e-05   1.1097e-03
   741.70   2.1510e-05   1.1097e-03
   741.80   2.1513e-05   1.1097e-03
   741.90   2.1516e-05   1.1097e-03
   742.00   2.1519e-05   1.1097e-03
   742.10   2.1522e-05   1.1097e-03
   742.20   2.1525e-05   1.1097e-03
   742.30   2.1528e-05   1.1097e-03
   742.40   2.1531e-05   1.1097e-03
   742.50   2.1534e-05   1.1097e-03
   742.60   2.1537e-05   1.1097e-03
   742.70   2.1540e-05   1.1097e-03
   742.80   2.1543e-05   1.1097e-03
   742.90   2.1546e-05   1.1097e-03
   743.00   2.1549e-05   1.1097e-03
   743.10   2.1552e-05   1.1097e-03
   743.20   2.1555e-05   1.1097e-03
   743.30   2.1558e-05   1.1097e-03
   743.40   2.1560e-05   1.1097e-03
   743.50   2.1563e-05   1.1097e-03
   743.60   2.1566e-05   1.1097e-03
   743.70   2.1569e-05   1.1097e-03
   743.80   2.1572e-05   1.1097e-03
   743.90   2.1575e-05   1.1097e-03
   744.00   2.1578e-05   1.1097e-03
   744.10   2.1581e-05   1.1097e-03
   744.20   2.1584e-05   1.1097e-03
   744.30   2.1587e-05   1.1097e-03
   744.40   2.1590e-05   1.1097e-03
   744.50   2.1593e-05   1.1097e-03
   744.60   2.1596e-05   1.1097e-03
   744.70   2.1599e-05   1.1097e-03
   744.80   2.1602e-05   1.1097e-03
   744.90   2.1605e-05   1.1097e-03
   745.00   2.1607e-05   1.1097e-03
   745.10   2.1610e-05   1.1097e-03
   745.20   2.1613e-05   1.1097e-03
   745.30   2.1616e-05   1.1097e-03
   745.40   2.1619e-05   1.1097e-03
   745.50   2.1622e-05   1.1097e-03
   745.60   2.1625e-05   1.1097e-03
   745.70   2.1628e-05   1.1097e-03
   745.80   2.1631e-05   1.1097e-03
   745.90   2.1634e-05   1.1097e-03
   746.00   2.1637e-05   1.1097e-03
   746.10   2.1640e-05   1.1097e-03
   746.20   2.1643e-05   1.1097e-03
   746.30   2.1646e-05   1.1097e-03
   746.40   2.1649e-05   1.1097e-03
   746.50   2.1652e-05   1.1097e-03
   746.60   2.1655e-05   1.1097e-03
   746.70   2.1657e-05   1.1097e-03
   746.80   2.1660e-05   1.1097e-03
   746.90   2.1663e-05   1.1097e-03
   747.00   2.1666e-05   1.1097e-03
   747.10   2.1669e-05   1.1097e-03
   747.20   2.1672e-05   1.1097e-03
   747.30   2.1675e-05   1.1097e-03
   747.40   2.1678e-05   1.1097e-03
   747.50   2.1681e-05   1.1097e-03
   747.60   2.1684e-05   1.1097e-03
   747.70   2.1687e-05   1.1097e-03
   747.80   2.1690e-05   1.1097e-03
   747.90   2.1693e-05   1.1097e-03
   748.00   2.1696e-05   1.1097e-03
   748.10   2.1699e-05   1.1097e-03
   748.20   2.1702e-05   1.1097e-03
   748.30   2.1705e-05   1.1097e-03
   748.40   2.1707e-05   1.1097e-03
   748.50   2.1710e-05   1.1097e-03
   748.60   2.1713e-05   1.1097e-03
   748.70   2.1716e-05   1.1097e-03
   748.80   2.1719e-05   1.1097e-03
   748.90   2.1722e-05   1.1097e-03
   749.00   2.1725e-05   1.1097e-03
   749.10   2.1728e-05   1.1097e-03
   749.20   2.1731e-05   1.1097e-03
   749.30   2.1734e-05   1.1097e-03
   749.40   2.1737e-05   1.1097e-03
   749.50   2.1740e-05   1.1097e-03
   749.60   2.1743e-05   1.1097e-03
   749.70   2.1746e-05   1.1097e-03
   749.80   2.1749e-05   1.1097e-03
   749.90   2.1752e-05   1.1097e-03
   750.00   2.1754e-05   1.1097e-03
   750.10   2.1757e-05   1.1097e-03
   750.20   2.1760e-05   1.1097e-03
   750.30   2.1763e-05   1.1097e-03
   750.40   2.1766e-05   1.1097e-03
   750.50   2.1769e-05   1.1097e-03
   750.60   2.1772e-05   1.1097e-03
   750.70   2.1775e-05   1.1097e-03
   750.80   2.1778e-05   1.1097e-03
   750.90   2.1781e-05   1.1097e-03
   751.00   2.1784e-05   1.1097e-03
   751.10   2.1787e-05   1.1097e-03
   751.20   2.1790e-05   1.1097e-03
   751.30   2.1793e-05   1.1097e-03
   751.40   2.1796e-05   1.1097e-03
   751.50   2.1799e-05   1.1097e-03
   751.60   2.1802e-05   1.1097e-03
   751.70   2.1804e-05   1.1097e-03
   751.80   2.1807e-05   1.1097e-03
   751.90   2.1810e-05   1.1097e-03
   752.00   2.1813e-05   1.1097e-03
   752.10   2.1816e-05   1.1097e-03
   752.20   2.1819e-05   1.1097e-03
   752.30   2.1822e-05   1.1097e-03
   752.40   2.1825e-05   1.1097e-03
   752.50   2.1828e-05   1.1097e-03
   752.60   2.1831e-05   1.1097e-03
   752.70   2.1834e-05   1.1097e-03
   752.80   2.1837e-05   1.1097e-03
   752.90   2.1840e-05   1.1097e-03
   753.00   2.1843e-05   1.1097e-03
   753.10   2.1846e-05   1.1097e-03
   753.20   2.1849e-05   1.1097e-03
   753.30   2.1851e-05   1.1097e-03
   753.40   2.1854e-05   1.1097e-03
   753.50   2.1857e-05   1.1097e-03
   753.60   2.1860e-05   1.1097e-03
   753.70   2.1863e-05   1.1097e-03
   753.80   2.1866e-05   1.1097e-03
   753.90   2.1869e-05   1.1097e-03
   754.00   2.1872e-05   1.1097e-03
   754.10   2.1875e-05   1.1097e-03
   754.20   2.1878e-05   1.1097e-03
   754.30   2.1881e-05   1.1097e-03
   754.40   2.1884e-05   1.1097e-03
   754.50   2.1887e-05   1.1097e-03
   754.60   2.1890e-05   1.1097e-03
   754.70   2.1893e-05   1.1097e-03
   754.80   2.1896e-05   1.1097e-03
   754.90   2.1899e-05   1.1097e-03
   755.00   2.1901e-05   1.1097e-03
   755.10   2.1904e-05   1.1097e-03
   755.20   2.1907e-05   1.1097e-03
   755.30   2.1910e-05   1.1097e-03
   755.40   2.1913e-05   1.1097e-03
   755.50   2.1916e-05   1.1097e-03
   755.60   2.1919e-05   1.1097e-03
   755.70   2.1922e-05   1.1097e-03
   755.80   2.1925e-05   1.1097e-03
   755.90   2.1928e-05   1.1097e-03
   756.00   2.1931e-05   1.1097e-03
   756.10   2.1934e-05   1.1097e-03
   756.20   2.1937e-05   1.1097e-03
   756.30   2.1940e-05   1.1097e-03
   756.40   2.1943e-05   1.1097e-03
   756.50   2.1946e-05   1.1097e-03
   756.60   2.1948e-05   1.1097e-03
   756.70   2.1951e-05   1.1097e-03
   756.80   2.1954e-05   1.1097e-03
   756.90   2.1957e-05   1.1097e-03
   757.00   2.1960e-05   1.1097e-03
   757.10   2.1963e-05   1.1097e-03
   757.20   2.1966e-05   1.1097e-03
   757.30   2.1969e-05   1.1097e-03
   757.40   2.1972e-05   1.1097e-03
   757.50   2.1975e-05   1.1097e-03
   757.60   2.1978e-05   1.1097e-03
   757.70   2.1981e-05   1.1097e-03
   757.80   2.1984e-05   1.1097e-03
   757.90   2.1987e-05   1.1097e-03
   758.00   2.1990e-05   1.1097e-03
   758.10   2.1993e-05   1.1097e-03
   758.20   2.1996e-05   1.1097e-03
   758.30   2.1998e-05   1.1097e-03
   758.40   2.2001e-05   1.1097e-03
   758.50   2.2004e-05   1.1097e-03
   758.60   2.2007e-05   1.1097e-03
   758.70   2.2010e-05   1.1097e-03
   758.80   2.2013e-05   1.1097e-03
   758.90   2.2016e-05   1.1097e-03
   759.00   2.2019e-05   1.1097e-03
   759.10   2.2022e-05   1.1097e-03
   759.20   2.2025e-05   1.1097e-03
   759.30   2.2028e-05   1.1097e-03
   759.40   2.2031e-05   1.1097e-03
   759.50   2.2034e-05   1.1097e-03
   759.60   2.2037e-05   1.1097e-03
   759.70   2.2040e-05   1.1097e-03
   759.80   2.2043e-05   1.1097e-03
   759.90   2.2045e-05   1.1097e-03
   760.00   2.2048e-05   1.1097e-03
   760.10   2.2051e-05   1.1097e-03
   760.20   2.2054e-05   1.1097e-03
   760.30   2.2057e-05   1.1097e-03
   760.40   2.2060e-05   1.1097e-03
   760.50   2.2063e-05   1.1097e-03
   760.60   2.2066e-05   1.1097e-03
   760.70   2.2069e-05   1.1097e-03
   760.80   2.2072e-05   1.1097e-03
   760.90   2.2075e-05   1.1097e-03
   761.00   2.2078e-05   1.1097e-03
   761.10   2.2081e-05   1.1097e-03
   761.20   2.2084e-05   1.1097e-03
   761.30   2.2087e-05   1.1097e-03
   761.40   2.2090e-05   1.1097e-03
   761.50   2.2093e-05   1.1097e-03
   761.60   2.2095e-05   1.1097e-03
   761.70   2.2098e-05   1.1097e-03
   761.80   2.2101e-05   1.1097e-03
   761.90   2.2104e-05   1.1097e-03
   762.00   2.2107e-05   1.1097e-03
   762.10   2.2110e-05   1.1097e-03
   762.20   2.2113e-05   1.1097e-03
   762.30   2.2116e-05   1.1097e-03
   762.40   2.2119e-05   1.1097e-03
   762.50   2.2122e-05   1.1097e-03
   762.60   2.2125e-05   1.1097e-03
   762.70   2.2128e-05   1.1097e-03
   762.80   2.2131e-05   1.1097e-03
   762.90   2.2134e-05   1.1097e-03
   763.00   2.2137e-05   1.1097e-03
   763.10   2.2140e-05   1.1097e-03
   763.20   2.2143e-05   1.1097e-03
   763.30   2.2145e-05   1.1097e-03
   763.40   2.2148e-05   1.1097e-03
   763.50   2.2151e-05   1.1097e-03
   763.60   2.2154e-05   1.1097e-03
   763.70   2.2157e-05   1.1097e-03
   763.80   2.2160e-05   1.1097e-03
   763.90   2.2163e-05   1.1097e-03
   764.00   2.2166e-05   1.1097e-03
   764.10   2.2169e-05   1.1097e-03
   764.20   2.2172e-05   1.1097e-03
   764.30   2.2175e-05   1.1097e-03
   764.40   2.2178e-05   1.1097e-03
   764.50   2.2181e-05   1.1097e-03
   764.60   2.2184e-05   1.1097e-03
   764.70   2.2187e-05   1.1097e-03
   764.80   2.2190e-05   1.1097e-03
   764.90   2.2192e-05   1.1097e-03
   765.00   2.2195e-05   1.1097e-03
   765.10   2.2198e-05   1.1097e-03
   765.20   2.2201e-05   1.1097e-03
   765.30   2.2204e-05   1.1097e-03
   765.40   2.2207e-05   1.1097e-03
   765.50   2.2210e-05   1.1097e-03
   765.60   2.2213e-05   1.1097e-03
   765.70   2.2216e-05   1.1097e-03
   765.80   2.2219e-05   1.1097e-03
   765.90   2.2222e-05   1.1097e-03
   766.00   2.2225e-05   1.1097e-03
   766.10   2.2228e-05   1.1097e-03
   766.20   2.2231e-05   1.1097e-03
   766.30   2.2234e-05   1.1097e-03
   766.40   2.2237e-05   1.1097e-03
   766.50   2.2240e-05   1.1097e-03
   766.60   2.2242e-05   1.1097e-03
   766.70   2.2245e-05   1.1097e-03
   766.80   2.2248e-05   1.1097e-03
   766.90   2.2251e-05   1.1097e-03
   767.00   2.2254e-05   1.1097e-03
   767.10   2.2257e-05   1.1097e-03
   767.20   2.2260e-05   1.1097e-03
   767.30   2.2263e-05   1.1097e-03
   767.40   2.2266e-05   1.1097e-03
   767.50   2.2269e-05   1.1097e-03
   767.60   2.2272e-05   1.1097e-03
   767.70   2.2275e-05   1.1097e-03
   767.80   2.2278e-05   1.1097e-03
   767.90   2.2281e-05   1.1097e-03
   768.00   2.2284e-05   1.1097e-03
   768.10   2.2287e-05   1.1097e-03
   768.20   2.2289e-05   1.1097e-03
   768.30   2.2292e-05   1.1097e-03
   768.40   2.2295e-05   1.1097e-03
   768.50   2.2298e-05   1.1097e-03
   768.60   2.2301e-05   1.1097e-03
   768.70   2.2304e-05   1.1097e-03
   768.80   2.2307e-05   1.1097e-03
   768.90   2.2310e-05   1.1097e-03
   769.00   2.2313e-05   1.1097e-03
   769.10   2.2316e-05   1.1097e-03
   769.20   2.2319e-05   1.1097e-03
   769.30   2.2322e-05   1.1097e-03
   769.40   2.2325e-05   1.1097e-03
   769.50   2.2328e-05   1.1097e-03
   769.60   2.2331e-05   1.1097e-03
   769.70   2.2334e-05   1.1097e-03
   769.80   2.2337e-05   1.1097e-03
   769.90   2.2339e-05   1.1097e-03
   770.00   2.2342e-05   1.1097e-03
   770.10   2.2345e-05   1.1097e-03
   770.20   2.2348e-05   1.1097e-03
   770.30   2.2351e-05   1.1097e-03
   770.40   2.2354e-05   1.1097e-03
   770.50   2.2357e-05   1.1097e-03
   770.60   2.2360e-05   1.1097e-03
   770.70   2.2363e-05   1.1097e-03
   770.80   2.2366e-05   1.1097e-03
   770.90   2.2369e-05   1.1097e-03
   771.00   2.2372e-05   1.1097e-03
   771.10   2.2375e-05   1.1097e-03
   771.20   2.2378e-05   1.1097e-03
   771.30   2.2381e-05   1.1097e-03
   771.40   2.2384e-05   1.1097e-03
   771.50   2.2386e-05   1.1097e-03
   771.60   2.2389e-05   1.1097e-03
   771.70   2.2392e-05   1.1097e-03
   771.80   2.2395e-05   1.1097e-03
   771.90   2.2398e-05   1.1097e-03
   772.00   2.2401e-05   1.1097e-03
   772.10   2.2404e-05   1.1097e-03
   772.20   2.2407e-05   1.1097e-03
   772.30   2.2410e-05   1.1097e-03
   772.40   2.2413e-05   1.1097e-03
   772.50   2.2416e-05   1.1097e-03
   772.60   2.2419e-05   1.1097e-03
   772.70   2.2422e-05   1.1097e-03
   772.80   2.2425e-05   1.1097e-03
   772.90   2.2428e-05   1.1097e-03
   773.00   2.2431e-05   1.1097e-03
   773.10   2.2434e-05   1.1097e-03
   773.20   2.2436e-05   1.1097e-03
   773.30   2.2439e-05   1.1097e-03
   773.40   2.2442e-05   1.1097e-03
   773.50   2.2445e-05   1.1097e-03
   773.60   2.2448e-05   1.1097e-03
   773.70   2.2451e-05   1.1097e-03
   773.80   2.2454e-05   1.1097e-03
   773.90   2.2457e-05   1.1097e-03
   774.00   2.2460e-05   1.1097e-03
   774.10   2.2463e-05   1.1097e-03
   774.20   2.2466e-05   1.1097e-03
   774.30   2.2469e-05   1.1097e-03
   774.40   2.2472e-05   1.1097e-03
   774.50   2.2475e-05   1.1097e-03
   774.60   2.2478e-05   1.1097e-03
   774.70   2.2481e-05   1.1097e-03
   774.80   2.2484e-05   1.1097e-03
   774.90   2.2486e-05   1.1097e-03
   775.00   2.2489e-05   1.1097e-03
   775.10   2.2492e-05   1.1097e-03
   775.20   2.2495e-05   1.1097e-03
   775.30   2.2498e-05   1.1097e-03
   775.40   2.2501e-05   1.1097e-03
   775.50   2.2504e-05   1.1097e-03
   775.60   2.2507e-05   1.1097e-03
   775.70   2.2510e-05   1.1097e-03
   775.80   2.2513e-05   1.1097e-03
   775.90   2.2516e-05   1.1097e-03
   776.00   2.2519e-05   1.1097e-03
   776.10   2.2522e-05   1.1097e-03
   776.20   2.2525e-05   1.1097e-03
   776.30   2.2528e-05   1.1097e-03
   776.40   2.2531e-05   1.1097e-03
   776.50   2.2533e-05   1.1097e-03
   776.60   2.2536e-05   1.1097e-03
   776.70   2.2539e-05   1.1097e-03
   776.80   2.2542e-05   1.1097e-03
   776.90   2.2545e-05   1.1097e-03
   777.00   2.2548e-05   1.1097e-03
   777.10   2.2551e-05   1.1097e-03
   777.20   2.2554e-05   1.1097e-03
   777.30   2.2557e-05   1.1097e-03
   777.40   2.2560e-05   1.1097e-03
   777.50   2.2563e-05   1.1097e-03
   777.60   2.2566e-05   1.1097e-03
   777.70   2.2569e-05   1.1097e-03
   777.80   2.2572e-05   1.1097e-03
   777.90   2.2575e-05   1.1097e-03
   778.00   2.2578e-05   1.1097e-03
   778.10   2.2581e-05   1.1097e-03
   778.20   2.2583e-05   1.1097e-03
   778.30   2.2586e-05   1.1097e-03
   778.40   2.2589e-05   1.1097e-03
   778.50   2.2592e-05   1.1097e-03
   778.60   2.2595e-05   1.1097e-03
   778.70   2.2598e-05   1.1097e-03
   778.80   2.2601e-05   1.1097e-03
   778.90   2.2604e-05   1.1097e-03
   779.00   2.2607e-05   1.1097e-03
   779.10   2.2610e-05   1.1097e-03
   779.20   2.2613e-05   1.1097e-03
   779.30   2.2616e-05   1.1097e-03
   779.40   2.2619e-05   1.1097e-03
   779.50   2.2622e-05   1.1097e-03
   779.60   2.2625e-05   1.1097e-03
   779.70   2.2628e-05   1.1097e-03
   779.80   2.2630e-05   1.1097e-03
   779.90   2.2633e-05   1.1097e-03
   780.00   2.2636e-05   1.1097e-03
   780.10   2.2639e-05   1.1097e-03
   780.20   2.2642e-05   1.1097e-03
   780.30   2.2645e-05   1.1097e-03
   780.40   2.2648e-05   1.1097e-03
   780.50   2.2651e-05   1.1097e-03
   780.60   2.2654e-05   1.1097e-03
   780.70   2.2657e-05   1.1097e-03
   780.80   2.2660e-05   1.1097e-03
   780.90   2.2663e-05   1.1097e-03
   781.00   2.2666e-05   1.1097e-03
   781.10   2.2669e-05   1.1097e-03
   781.20   2.2672e-05   1.1097e-03
   781.30   2.2675e-05   1.1097e-03
   781.40   2.2678e-05   1.1097e-03
   781.50   2.2680e-05   1.1097e-03
   781.60   2.2683e-05   1.1097e-03
   781.70   2.2686e-05   1.1097e-03
   781.80   2.2689e-05   1.1097e-03
   781.90   2.2692e-05   1.1097e-03
   782.00   2.2695e-05   1.1097e-03
   782.10   2.2698e-05   1.1097e-03
   782.20   2.2701e-05   1.1097e-03
   782.30   2.2704e-05   1.1097e-03
   782.40   2.2707e-05   1.1097e-03
   782.50   2.2710e-05   1.1097e-03
   782.60   2.2713e-05   1.1097e-03
   782.70   2.2716e-05   1.1097e-03
   782.80   2.2719e-05   1.1097e-03
   782.90   2.2722e-05   1.1097e-03
   783.00   2.2725e-05   1.1097e-03
   783.10   2.2727e-05   1.1097e-03
   783.20   2.2730e-05   1.1097e-03
   783.30   2.2733e-05   1.1097e-03
   783.40   2.2736e-05   1.1097e-03
   783.50   2.2739e-05   1.1097e-03
   783.60   2.2742e-05   1.1097e-03
   783.70   2.2745e-05   1.1097e-03
   783.80   2.2748e-05   1.1097e-03
   783.90   2.2751e-05   1.1097e-03
   784.00   2.2754e-05   1.1097e-03
   784.10   2.2757e-05   1.1097e-03
   784.20   2.2760e-05   1.1097e-03
   784.30   2.2763e-05   1.1097e-03
   784.40   2.2766e-05   1.1097e-03
   784.50   2.2769e-05   1.1097e-03
   784.60   2.2772e-05   1.1097e-03
   784.70   2.2775e-05   1.1097e-03
   784.80   2.2777e-05   1.1097e-03
   784.90   2.2780e-05   1.1097e-03
   785.00   2.2783e-05   1.1097e-03
   785.10   2.2786e-05   1.1097e-03
   785.20   2.2789e-05   1.1097e-03
   785.30   2.2792e-05   1.1097e-03
   785.40   2.2795e-05   1.1097e-03
   785.50   2.2798e-05   1.1097e-03
   785.60   2.2801e-05   1.1097e-03
   785.70   2.2804e-05   1.1097e-03
   785.80   2.2807e-05   1.1097e-03
   785.90   2.2810e-05   1.1097e-03
   786.00   2.2813e-05   1.1097e-03
   786.10   2.2816e-05   1.1097e-03
   786.20   2.2819e-05   1.1097e-03
   786.30   2.2822e-05   1.1097e-03
   786.40   2.2824e-05   1.1097e-03
   786.50   2.2827e-05   1.1097e-03
   786.60   2.2830e-05   1.1097e-03
   786.70   2.2833e-05   1.1097e-03
   786.80   2.2836e-05   1.1097e-03
   786.90   2.2839e-05   1.1097e-03
   787.00   2.2842e-05   1.1097e-03
   787.10   2.2845e-05   1.1097e-03
   787.20   2.2848e-05   1.1097e-03
   787.30   2.2851e-05   1.1097e-03
   787.40   2.2854e-05   1.1097e-03
   787.50   2.2857e-05   1.1097e-03
   787.60   2.2860e-05   1.1097e-03
   787.70   2.2863e-05   1.1097e-03
   787.80   2.2866e-05   1.1097e-03
   787.90   2.2869e-05   1.1097e-03
   788.00   2.2872e-05   1.1097e-03
   788.10   2.2874e-05   1.1097e-03
   788.20   2.2877e-05   1.1097e-03
   788.30   2.2880e-05   1.1097e-03
   788.40   2.2883e-05   1.1097e-03
   788.50   2.2886e-05   1.1097e-03
   788.60   2.2889e-05   1.1097e-03
   788.70   2.2892e-05   1.1097e-03
   788.80   2.2895e-05   1.1097e-03
   788.90   2.2898e-05   1.1097e-03
   789.00   2.2901e-05   1.1097e-03
   789.10   2.2904e-05   1.1097e-03
   789.20   2.2907e-05   1.1097e-03
   789.30   2.2910e-05   1.1097e-03
   789.40   2.2913e-05   1.1097e-03
   789.50   2.2916e-05   1.1097e-03
   789.60   2.2919e-05   1.1097e-03
   789.70   2.2922e-05   1.1097e-03
   789.80   2.2924e-05   1.1097e-03
   789.90   2.2927e-05   1.1097e-03
   790.00   2.2930e-05   1.1097e-03
   790.10   2.2933e-05   1.1097e-03
   790.20   2.2936e-05   1.1097e-03
   790.30   2.2939e-05   1.1097e-03
   790.40   2.2942e-05   1.1097e-03
   790.50   2.2945e-05   1.1097e-03
   790.60   2.2948e-05   1.1097e-03
   790.70   2.2951e-05   1.1097e-03
   790.80   2.2954e-05   1.1097e-03
   790.90   2.2957e-05   1.1097e-03
   791.00   2.2960e-05   1.1097e-03
   791.10   2.2963e-05   1.1097e-03
   791.20   2.2966e-05   1.1097e-03
   791.30   2.2969e-05   1.1097e-03
   791.40   2.2971e-05   1.1097e-03
   791.50   2.2974e-05   1.1097e-03
   791.60   2.2977e-05   1.1097e-03
   791.70   2.2980e-05   1.1097e-03
   791.80   2.2983e-05   1.1097e-03
   791.90   2.2986e-05   1.1097e-03
   792.00   2.2989e-05   1.1097e-03
   792.10   2.2992e-05   1.1097e-03
   792.20   2.2995e-05   1.1097e-03
   792.30   2.2998e-05   1.1097e-03
   792.40   2.3001e-05   1.1097e-03
   792.50   2.3004e-05   1.1097e-03
   792.60   2.3007e-05   1.1097e-03
   792.70   2.3010e-05   1.1097e-03
   792.80   2.3013e-05   1.1097e-03
   792.90   2.3016e-05   1.1097e-03
   793.00   2.3019e-05   1.1097e-03
   793.10   2.3021e-05   1.1097e-03
   793.20   2.3024e-05   1.1097e-03
   793.30   2.3027e-05   1.1097e-03
   793.40   2.3030e-05   1.1097e-03
   793.50   2.3033e-05   1.1097e-03
   793.60   2.3036e-05   1.1097e-03
   793.70   2.3039e-05   1.1097e-03
   793.80   2.3042e-05   1.1097e-03
   793.90   2.3045e-05   1.1097e-03
   794.00   2.3048e-05   1.1097e-03
   794.10   2.3051e-05   1.1097e-03
   794.20   2.3054e-05   1.1097e-03
   794.30   2.3057e-05   1.1097e-03
   794.40   2.3060e-05   1.1097e-03
   794.50   2.3063e-05   1.1097e-03
   794.60   2.3066e-05   1.1097e-03
   794.70   2.3068e-05   1.1097e-03
   794.80   2.3071e-05   1.1097e-03
   794.90   2.3074e-05   1.1097e-03
   795.00   2.3077e-05   1.1097e-03
   795.10   2.3080e-05   1.1097e-03
   795.20   2.3083e-05   1.1097e-03
   795.30   2.3086e-05   1.1097e-03
   795.40   2.3089e-05   1.1097e-03
   795.50   2.3092e-05   1.1097e-03
   795.60   2.3095e-05   1.1097e-03
   795.70   2.3098e-05   1.1097e-03
   795.80   2.3101e-05   1.1097e-03
   795.90   2.3104e-05   1.1097e-03
   796.00   2.3107e-05   1.1097e-03
   796.10   2.3110e-05   1.1097e-03
   796.20   2.3113e-05   1.1097e-03
   796.30   2.3116e-05   1.1097e-03
   796.40   2.3118e-05   1.1097e-03
   796.50   2.3121e-05   1.1097e-03
   796.60   2.3124e-05   1.1097e-03
   796.70   2.3127e-05   1.1097e-03
   796.80   2.3130e-05   1.1097e-03
   796.90   2.3133e-05   1.1097e-03
   797.00   2.3136e-05   1.1097e-03
   797.10   2.3139e-05   1.1097e-03
   797.20   2.3142e-05   1.1097e-03
   797.30   2.3145e-05   1.1097e-03
   797.40   2.3148e-05   1.1097e-03
   797.50   2.3151e-05   1.1097e-03
   797.60   2.3154e-05   1.1097e-03
   797.70   2.3157e-05   1.1097e-03
   797.80   2.3160e-05   1.1097e-03
   797.90   2.3163e-05   1.1097e-03
   798.00   2.3165e-05   1.1097e-03
   798.10   2.3168e-05   1.1097e-03
   798.20   2.3171e-05   1.1097e-03
   798.30   2.3174e-05   1.1097e-03
   798.40   2.3177e-05   1.1097e-03
   798.50   2.3180e-05   1.1097e-03
   798.60   2.3183e-05   1.1097e-03
   798.70   2.3186e-05   1.1097e-03
   798.80   2.3189e-05   1.1097e-03
   798.90   2.3192e-05   1.1097e-03
   799.00   2.3195e-05   1.1097e-03
   799.10   2.3198e-05   1.1097e-03
   799.20   2.3201e-05   1.1097e-03
   799.30   2.3204e-05   1.1097e-03
   799.40   2.3207e-05   1.1097e-03
   799.50   2.3210e-05   1.1097e-03
   799.60   2.3213e-05   1.1097e-03
   799.70   2.3215e-05   1.1097e-03
   799.80   2.3218e-05   1.1097e-03
   799.90   2.3221e-05   1.1097e-03
   800.00   2.3224e-05   1.1097e-03
   800.10   2.3227e-05   1.1097e-03
   800.20   2.3230e-05   1.1097e-03
   800.30   2.3233e-05   1.1097e-03
   800.40   2.3236e-05   1.1097e-03
   800.50   2.3239e-05   1.1097e-03
   800.60   2.3242e-05   1.1097e-03
   800.70   2.3245e-05   1.1097e-03
   800.80   2.3248e-05   1.1097e-03
   800.90   2.3251e-05   1.1097e-03
   801.00   2.3254e-05   1.1097e-03
   801.10   2.3257e-05   1.1097e-03
   801.20   2.3260e-05   1.1097e-03
   801.30   2.3263e-05   1.1097e-03
   801.40   2.3265e-05   1.1097e-03
   801.50   2.3268e-05   1.1097e-03
   801.60   2.3271e-05   1.1097e-03
   801.70   2.3274e-05   1.1097e-03
   801.80   2.3277e-05   1.1097e-03
   801.90   2.3280e-05   1.1097e-03
   802.00   2.3283e-05   1.1097e-03
   802.10   2.3286e-05   1.1097e-03
   802.20   2.3289e-05   1.1097e-03
   802.30   2.3292e-05   1.1097e-03
   802.40   2.3295e-05   1.1097e-03
   802.50   2.3298e-05   1.1097e-03
   802.60   2.3301e-05   1.1097e-03
   802.70   2.3304e-05   1.1097e-03
   802.80   2.3307e-05   1.1097e-03
   802.90   2.3310e-05   1.1097e-03
   803.00   2.3312e-05   1.1097e-03
   803.10   2.3315e-05   1.1097e-03
   803.20   2.3318e-05   1.1097e-03
   803.30   2.3321e-05   1.1097e-03
   803.40   2.3324e-05   1.1097e-03
   803.50   2.3327e-05   1.1097e-03
   803.60   2.3330e-05   1.1097e-03
   803.70   2.3333e-05   1.1097e-03
   803.80   2.3336e-05   1.1097e-03
   803.90   2.3339e-05   1.1097e-03
   804.00   2.3342e-05   1.1097e-03
   804.10   2.3345e-05   1.1097e-03
   804.20   2.3348e-05   1.1097e-03
   804.30   2.3351e-05   1.1097e-03
   804.40   2.3354e-05   1.1097e-03
   804.50   2.3357e-05   1.1097e-03
   804.60   2.3360e-05   1.1097e-03
   804.70   2.3362e-05   1.1097e-03
   804.80   2.3365e-05   1.1097e-03
   804.90   2.3368e-05   1.1097e-03
   805.00   2.3371e-05   1.1097e-03
   805.10   2.3374e-05   1.1097e-03
   805.20   2.3377e-05   1.1097e-03
   805.30   2.3380e-05   1.1097e-03
   805.40   2.3383e-05   1.1097e-03
   805.50   2.3386e-05   1.1097e-03
   805.60   2.3389e-05   1.1097e-03
   805.70   2.3392e-05   1.1097e-03
   805.80   2.3395e-05   1.1097e-03
   805.90   2.3398e-05   1.1097e-03
   806.00   2.3401e-05   1.1097e-03
   806.10   2.3404e-05   1.1097e-03
   806.20   2.3407e-05   1.1097e-03
   806.30   2.3409e-05   1.1097e-03
   806.40   2.3412e-05   1.1097e-03
   806.50   2.3415e-05   1.1097e-03
   806.60   2.3418e-05   1.1097e-03
   806.70   2.3421e-05   1.1097e-03
   806.80   2.3424e-05   1.1097e-03
   806.90   2.3427e-05   1.1097e-03
   807.00   2.3430e-05   1.1097e-03
   807.10   2.3433e-05   1.1097e-03
   807.20   2.3436e-05   1.1097e-03
   807.30   2.3439e-05   1.1097e-03
   807.40   2.3442e-05   1.1097e-03
   807.50   2.3445e-05   1.1097e-03
   807.60   2.3448e-05   1.1097e-03
   807.70   2.3451e-05   1.1097e-03
   807.80   2.3454e-05   1.1097e-03
   807.90   2.3457e-05   1.1097e-03
   808.00   2.3459e-05   1.1097e-03
   808.10   2.3462e-05   1.1097e-03
   808.20   2.3465e-05   1.1097e-03
   808.30   2.3468e-05   1.1097e-03
   808.40   2.3471e-05   1.1097e-03
   808.50   2.3474e-05   1.1097e-03
   808.60   2.3477e-05   1.1097e-03
   808.70   2.3480e-05   1.1097e-03
   808.80   2.3483e-05   1.1097e-03
   808.90   2.3486e-05   1.1097e-03
   809.00   2.3489e-05   1.1097e-03
   809.10   2.3492e-05   1.1097e-03
   809.20   2.3495e-05   1.1097e-03
   809.30   2.3498e-05   1.1097e-03
   809.40   2.3501e-05   1.1097e-03
   809.50   2.3504e-05   1.1097e-03
   809.60   2.3506e-05   1.1097e-03
   809.70   2.3509e-05   1.1097e-03
   809.80   2.3512e-05   1.1097e-03
   809.90   2.3515e-05   1.1097e-03
   810.00   2.3518e-05   1.1097e-03
   810.10   2.3521e-05   1.1097e-03
   810.20   2.3524e-05   1.1097e-03
   810.30   2.3527e-05   1.1097e-03
   810.40   2.3530e-05   1.1097e-03
   810.50   2.3533e-05   1.1097e-03
   810.60   2.3536e-05   1.1097e-03
   810.70   2.3539e-05   1.1097e-03
   810.80   2.3542e-05   1.1097e-03
   810.90   2.3545e-05   1.1097e-03
   811.00   2.3548e-05   1.1097e-03
   811.10   2.3551e-05   1.1097e-03
   811.20   2.3554e-05   1.1097e-03
   811.30   2.3556e-05   1.1097e-03
   811.40   2.3559e-05   1.1097e-03
   811.50   2.3562e-05   1.1097e-03
   811.60   2.3565e-05   1.1097e-03
   811.70   2.3568e-05   1.1097e-03
   811.80   2.3571e-05   1.1097e-03
   811.90   2.3574e-05   1.1097e-03
   812.00   2.3577e-05   1.1097e-03
   812.10   2.3580e-05   1.1097e-03
   812.20   2.3583e-05   1.1097e-03
   812.30   2.3586e-05   1.1097e-03
   812.40   2.3589e-05   1.1097e-03
   812.50   2.3592e-05   1.1097e-03
   812.60   2.3595e-05   1.1097e-03
   812.70   2.3598e-05   1.1097e-03
   812.80   2.3601e-05   1.1097e-03
   812.90   2.3604e-05   1.1097e-03
   813.00   2.3606e-05   1.1097e-03
   813.10   2.3609e-05   1.1097e-03
   813.20   2.3612e-05   1.1097e-03
   813.30   2.3615e-05   1.1097e-03
   813.40   2.3618e-05   1.1097e-03
   813.50   2.3621e-05   1.1097e-03
   813.60   2.3624e-05   1.1097e-03
   813.70   2.3627e-05   1.1097e-03
   813.80   2.3630e-05   1.1097e-03
   813.90   2.3633e-05   1.1097e-03
   814.00   2.3636e-05   1.1097e-03
   814.10   2.3639e-05   1.1097e-03
   814.20   2.3642e-05   1.1097e-03
   814.30   2.3645e-05   1.1097e-03
   814.40   2.3648e-05   1.1097e-03
   814.50   2.3651e-05   1.1097e-03
   814.60   2.3653e-05   1.1097e-03
   814.70   2.3656e-05   1.1097e-03
   814.80   2.3659e-05   1.1097e-03
   814.90   2.3662e-05   1.1097e-03
   815.00   2.3665e-05   1.1097e-03
   815.10   2.3668e-05   1.1097e-03
   815.20   2.3671e-05   1.1097e-03
   815.30   2.3674e-05   1.1097e-03
   815.40   2.3677e-05   1.1097e-03
   815.50   2.3680e-05   1.1097e-03
   815.60   2.3683e-05   1.1097e-03
   815.70   2.3686e-05   1.1097e-03
   815.80   2.3689e-05   1.1097e-03
   815.90   2.3692e-05   1.1097e-03
   816.00   2.3695e-05   1.1097e-03
   816.10   2.3698e-05   1.1097e-03
   816.20   2.3701e-05   1.1097e-03
   816.30   2.3703e-05   1.1097e-03
   816.40   2.3706e-05   1.1097e-03
   816.50   2.3709e-05   1.1097e-03
   816.60   2.3712e-05   1.1097e-03
   816.70   2.3715e-05   1.1097e-03
   816.80   2.3718e-05   1.1097e-03
   816.90   2.3721e-05   1.1097e-03
   817.00   2.3724e-05   1.1097e-03
   817.10   2.3727e-05   1.1097e-03
   817.20   2.3730e-05   1.1097e-03
   817.30   2.3733e-05   1.1097e-03
   817.40   2.3736e-05   1.1097e-03
   817.50   2.3739e-05   1.1097e-03
   817.60   2.3742e-05   1.1097e-03
   817.70   2.3745e-05   1.1097e-03
   817.80   2.3748e-05   1.1097e-03
   817.90   2.3750e-05   1.1097e-03
   818.00   2.3753e-05   1.1097e-03
   818.10   2.3756e-05   1.1097e-03
   818.20   2.3759e-05   1.1097e-03
   818.30   2.3762e-05   1.1097e-03
   818.40   2.3765e-05   1.1097e-03
   818.50   2.3768e-05   1.1097e-03
   818.60   2.3771e-05   1.1097e-03
   818.70   2.3774e-05   1.1097e-03
   818.80   2.3777e-05   1.1097e-03
   818.90   2.3780e-05   1.1097e-03
   819.00   2.3783e-05   1.1097e-03
   819.10   2.3786e-05   1.1097e-03
   819.20   2.3789e-05   1.1097e-03
   819.30   2.3792e-05   1.1097e-03
   819.40   2.3795e-05   1.1097e-03
   819.50   2.3798e-05   1.1097e-03
   819.60   2.3800e-05   1.1097e-03
   819.70   2.3803e-05   1.1097e-03
   819.80   2.3806e-05   1.1097e-03
   819.90   2.3809e-05   1.1097e-03
   820.00   2.3812e-05   1.1097e-03
   820.10   2.3815e-05   1.1097e-03
   820.20   2.3818e-05   1.1097e-03
   820.30   2.3821e-05   1.1097e-03
   820.40   2.3824e-05   1.1097e-03
   820.50   2.3827e-05   1.1097e-03
   820.60   2.3830e-05   1.1097e-03
   820.70   2.3833e-05   1.1097e-03
   820.80   2.3836e-05   1.1097e-03
   820.90   2.3839e-05   1.1097e-03
   821.00   2.3842e-05   1.1097e-03
   821.10   2.3845e-05   1.1097e-03
   821.20   2.3847e-05   1.1097e-03
   821.30   2.3850e-05   1.1097e-03
   821.40   2.3853e-05   1.1097e-03
   821.50   2.3856e-05   1.1097e-03
   821.60   2.3859e-05   1.1097e-03
   821.70   2.3862e-05   1.1097e-03
   821.80   2.3865e-05   1.1097e-03
   821.90   2.3868e-05   1.1097e-03
   822.00   2.3871e-05   1.1097e-03
   822.10   2.3874e-05   1.1097e-03
   822.20   2.3877e-05   1.1097e-03
   822.30   2.3880e-05   1.1097e-03
   822.40   2.3883e-05   1.1097e-03
   822.50   2.3886e-05   1.1097e-03
   822.60   2.3889e-05   1.1097e-03
   822.70   2.3892e-05   1.1097e-03
   822.80   2.3895e-05   1.1097e-03
   822.90   2.3897e-05   1.1097e-03
   823.00   2.3900e-05   1.1097e-03
   823.10   2.3903e-05   1.1097e-03
   823.20   2.3906e-05   1.1097e-03
   823.30   2.3909e-05   1.1097e-03
   823.40   2.3912e-05   1.1097e-03
   823.50   2.3915e-05   1.1097e-03
   823.60   2.3918e-05   1.1097e-03
   823.70   2.3921e-05   1.1097e-03
   823.80   2.3924e-05   1.1097e-03
   823.90   2.3927e-05   1.1097e-03
   824.00   2.3930e-05   1.1097e-03
   824.10   2.3933e-05   1.1097e-03
   824.20   2.3936e-05   1.1097e-03
   824.30   2.3939e-05   1.1097e-03
   824.40   2.3942e-05   1.1097e-03
   824.50   2.3945e-05   1.1097e-03
   824.60   2.3947e-05   1.1097e-03
   824.70   2.3950e-05   1.1097e-03
   824.80   2.3953e-05   1.1097e-03
   824.90   2.3956e-05   1.1097e-03
   825.00   2.3959e-05   1.1097e-03
   825.10   2.3962e-05   1.1097e-03
   825.20   2.3965e-05   1.1097e-03
   825.30   2.3968e-05   1.1097e-03
   825.40   2.3971e-05   1.1097e-03
   825.50   2.3974e-05   1.1097e-03
   825.60   2.3977e-05   1.1097e-03
   825.70   2.3980e-05   1.1097e-03
   825.80   2.3983e-05   1.1097e-03
   825.90   2.3986e-05   1.1097e-03
   826.00   2.3989e-05   1.1097e-03
   826.10   2.3992e-05   1.1097e-03
   826.20   2.3994e-05   1.1097e-03
   826.30   2.3997e-05   1.1097e-03
   826.40   2.4000e-05   1.1097e-03
   826.50   2.4003e-05   1.1097e-03
   826.60   2.4006e-05   1.1097e-03
   826.70   2.4009e-05   1.1097e-03
   826.80   2.4012e-05   1.1097e-03
   826.90   2.4015e-05   1.1097e-03
   827.00   2.4018e-05   1.1097e-03
   827.10   2.4021e-05   1.1097e-03
   827.20   2.4024e-05   1.1097e-03
   827.30   2.4027e-05   1.1097e-03
   827.40   2.4030e-05   1.1097e-03
   827.50   2.4033e-05   1.1097e-03
   827.60   2.4036e-05   1.1097e-03
   827.70   2.4039e-05   1.1097e-03
   827.80   2.4042e-05   1.1097e-03
   827.90   2.4044e-05   1.1097e-03
   828.00   2.4047e-05   1.1097e-03
   828.10   2.4050e-05   1.1097e-03
   828.20   2.4053e-05   1.1097e-03
   828.30   2.4056e-05   1.1097e-03
   828.40   2.4059e-05   1.1097e-03
   828.50   2.4062e-05   1.1097e-03
   828.60   2.4065e-05   1.1097e-03
   828.70   2.4068e-05   1.1097e-03
   828.80   2.4071e-05   1.1097e-03
   828.90   2.4074e-05   1.1097e-03
   829.00   2.4077e-05   1.1097e-03
   829.10   2.4080e-05   1.1097e-03
   829.20   2.4083e-05   1.1097e-03
   829.30   2.4086e-05   1.1097e-03
   829.40   2.4089e-05   1.1097e-03
   829.50   2.4091e-05   1.1097e-03
   829.60   2.4094e-05   1.1097e-03
   829.70   2.4097e-05   1.1097e-03
   829.80   2.4100e-05   1.1097e-03
   829.90   2.4103e-05   1.1097e-03
   830.00   2.4106e-05   1.1097e-03
   830.10   2.4109e-05   1.1097e-03
   830.20   2.4112e-05   1.1097e-03
   830.30   2.4115e-05   1.1097e-03
   830.40   2.4118e-05   1.1097e-03
   830.50   2.4121e-05   1.1097e-03
   830.60   2.4124e-05   1.1097e-03
   830.70   2.4127e-05   1.1097e-03
   830.80   2.4130e-05   1.1097e-03
   830.90   2.4133e-05   1.1097e-03
   831.00   2.4136e-05   1.1097e-03
   831.10   2.4139e-05   1.1097e-03
   831.20   2.4141e-05   1.1097e-03
   831.30   2.4144e-05   1.1097e-03
   831.40   2.4147e-05   1.1097e-03
   831.50   2.4150e-05   1.1097e-03
   831.60   2.4153e-05   1.1097e-03
   831.70   2.4156e-05   1.1097e-03
   831.80   2.4159e-05   1.1097e-03
   831.90   2.4162e-05   1.1097e-03
   832.00   2.4165e-05   1.1097e-03
   832.10   2.4168e-05   1.1097e-03
   832.20   2.4171e-05   1.1097e-03
   832.30   2.4174e-05   1.1097e-03
   832.40   2.4177e-05   1.1097e-03
   832.50   2.4180e-05   1.1097e-03
   832.60   2.4183e-05   1.1097e-03
   832.70   2.4186e-05   1.1097e-03
   832.80   2.4188e-05   1.1097e-03
   832.90   2.4191e-05   1.1097e-03
   833.00   2.4194e-05   1.1097e-03
   833.10   2.4197e-05   1.1097e-03
   833.20   2.4200e-05   1.1097e-03
   833.30   2.4203e-05   1.1097e-03
   833.40   2.4206e-05   1.1097e-03
   833.50   2.4209e-05   1.1097e-03
   833.60   2.4212e-05   1.1097e-03
   833.70   2.4215e-05   1.1097e-03
   833.80   2.4218e-05   1.1097e-03
   833.90   2.4221e-05   1.1097e-03
   834.00   2.4224e-05   1.1097e-03
   834.10   2.4227e-05   1.1097e-03
   834.20   2.4230e-05   1.1097e-03
   834.30   2.4233e-05   1.1097e-03
   834.40   2.4236e-05   1.1097e-03
   834.50   2.4238e-05   1.1097e-03
   834.60   2.4241e-05   1.1097e-03
   834.70   2.4244e-05   1.1097e-03
   834.80   2.4247e-05   1.1097e-03
   834.90   2.4250e-05   1.1097e-03
   835.00   2.4253e-05   1.1097e-03
   835.10   2.4256e-05   1.1097e-03
   835.20   2.4259e-05   1.1097e-03
   835.30   2.4262e-05   1.1097e-03
   835.40   2.4265e-05   1.1097e-03
   835.50   2.4268e-05   1.1097e-03
   835.60   2.4271e-05   1.1097e-03
   835.70   2.4274e-05   1.1097e-03
   835.80   2.4277e-05   1.1097e-03
   835.90   2.4280e-05   1.1097e-03
   836.00   2.4283e-05   1.1097e-03
   836.10   2.4286e-05   1.1097e-03
   836.20   2.4288e-05   1.1097e-03
   836.30   2.4291e-05   1.1097e-03
   836.40   2.4294e-05   1.1097e-03
   836.50   2.4297e-05   1.1097e-03
   836.60   2.4300e-05   1.1097e-03
   836.70   2.4303e-05   1.1097e-03
   836.80   2.4306e-05   1.1097e-03
   836.90   2.4309e-05   1.1097e-03
   837.00   2.4312e-05   1.1097e-03
   837.10   2.4315e-05   1.1097e-03
   837.20   2.4318e-05   1.1097e-03
   837.30   2.4321e-05   1.1097e-03
   837.40   2.4324e-05   1.1097e-03
   837.50   2.4327e-05   1.1097e-03
   837.60   2.4330e-05   1.1097e-03
   837.70   2.4333e-05   1.1097e-03
   837.80   2.4335e-05   1.1097e-03
   837.90   2.4338e-05   1.1097e-03
   838.00   2.4341e-05   1.1097e-03
   838.10   2.4344e-05   1.1097e-03
   838.20   2.4347e-05   1.1097e-03
   838.30   2.4350e-05   1.1097e-03
   838.40   2.4353e-05   1.1097e-03
   838.50   2.4356e-05   1.1097e-03
   838.60   2.4359e-05   1.1097e-03
   838.70   2.4362e-05   1.1097e-03
   838.80   2.4365e-05   1.1097e-03
   838.90   2.4368e-05   1.1097e-03
   839.00   2.4371e-05   1.1097e-03
   839.10   2.4374e-05   1.1097e-03
   839.20   2.4377e-05   1.1097e-03
   839.30   2.4380e-05   1.1097e-03
   839.40   2.4383e-05   1.1097e-03
   839.50   2.4385e-05   1.1097e-03
   839.60   2.4388e-05   1.1097e-03
   839.70   2.4391e-05   1.1097e-03
   839.80   2.4394e-05   1.1097e-03
   839.90   2.4397e-05   1.1097e-03
   840.00   2.4400e-05   1.1097e-03
   840.10   2.4403e-05   1.1097e-03
   840.20   2.4406e-05   1.1097e-03
   840.30   2.4409e-05   1.1097e-03
   840.40   2.4412e-05   1.1097e-03
   840.50   2.4415e-05   1.1097e-03
   840.60   2.4418e-05   1.1097e-03
   840.70   2.4421e-05   1.1097e-03
   840.80   2.4424e-05   1.1097e-03
   840.90   2.4427e-05   1.1097e-03
   841.00   2.4430e-05   1.1097e-03
   841.10   2.4432e-05   1.1097e-03
   841.20   2.4435e-05   1.1097e-03
   841.30   2.4438e-05   1.1097e-03
   841.40   2.4441e-05   1.1097e-03
   841.50   2.4444e-05   1.1097e-03
   841.60   2.4447e-05   1.1097e-03
   841.70   2.4450e-05   1.1097e-03
   841.80   2.4453e-05   1.1097e-03
   841.90   2.4456e-05   1.1097e-03
   842.00   2.4459e-05   1.1097e-03
   842.10   2.4462e-05   1.1097e-03
   842.20   2.4465e-05   1.1097e-03
   842.30   2.4468e-05   1.1097e-03
   842.40   2.4471e-05   1.1097e-03
   842.50   2.4474e-05   1.1097e-03
   842.60   2.4477e-05   1.1097e-03
   842.70   2.4480e-05   1.1097e-03
   842.80   2.4482e-05   1.1097e-03
   842.90   2.4485e-05   1.1097e-03
   843.00   2.4488e-05   1.1097e-03
   843.10   2.4491e-05   1.1097e-03
   843.20   2.4494e-05   1.1097e-03
   843.30   2.4497e-05   1.1097e-03
   843.40   2.4500e-05   1.1097e-03
   843.50   2.4503e-05   1.1097e-03
   843.60   2.4506e-05   1.1097e-03
   843.70   2.4509e-05   1.1097e-03
   843.80   2.4512e-05   1.1097e-03
   843.90   2.4515e-05   1.1097e-03
   844.00   2.4518e-05   1.1097e-03
   844.10   2.4521e-05   1.1097e-03
   844.20   2.4524e-05   1.1097e-03
   844.30   2.4527e-05   1.1097e-03
   844.40   2.4529e-05   1.1097e-03
   844.50   2.4532e-05   1.1097e-03
   844.60   2.4535e-05   1.1097e-03
   844.70   2.4538e-05   1.1097e-03
   844.80   2.4541e-05   1.1097e-03
   844.90   2.4544e-05   1.1097e-03
   845.00   2.4547e-05   1.1097e-03
   845.10   2.4550e-05   1.1097e-03
   845.20   2.4553e-05   1.1097e-03
   845.30   2.4556e-05   1.1097e-03
   845.40   2.4559e-05   1.1097e-03
   845.50   2.4562e-05   1.1097e-03
   845.60   2.4565e-05   1.1097e-03
   845.70   2.4568e-05   1.1097e-03
   845.80   2.4571e-05   1.1097e-03
   845.90   2.4574e-05   1.1097e-03
   846.00   2.4577e-05   1.1097e-03
   846.10   2.4579e-05   1.1097e-03
   846.20   2.4582e-05   1.1097e-03
   846.30   2.4585e-05   1.1097e-03
   846.40   2.4588e-05   1.1097e-03
   846.50   2.4591e-05   1.1097e-03
   846.60   2.4594e-05   1.1097e-03
   846.70   2.4597e-05   1.1097e-03
   846.80   2.4600e-05   1.1097e-03
   846.90   2.4603e-05   1.1097e-03
   847.00   2.4606e-05   1.1097e-03
   847.10   2.4609e-05   1.1097e-03
   847.20   2.4612e-05   1.1097e-03
   847.30   2.4615e-05   1.1097e-03
   847.40   2.4618e-05   1.1097e-03
   847.50   2.4621e-05   1.1097e-03
   847.60   2.4624e-05   1.1097e-03
   847.70   2.4627e-05   1.1097e-03
   847.80   2.4629e-05   1.1097e-03
   847.90   2.4632e-05   1.1097e-03
   848.00   2.4635e-05   1.1097e-03
   848.10   2.4638e-05   1.1097e-03
   848.20   2.4641e-05   1.1097e-03
   848.30   2.4644e-05   1.1097e-03
   848.40   2.4647e-05   1.1097e-03
   848.50   2.4650e-05   1.1097e-03
   848.60   2.4653e-05   1.1097e-03
   848.70   2.4656e-05   1.1097e-03
   848.80   2.4659e-05   1.1097e-03
   848.90   2.4662e-05   1.1097e-03
   849.00   2.4665e-05   1.1097e-03
   849.10   2.4668e-05   1.1097e-03
   849.20   2.4671e-05   1.1097e-03
   849.30   2.4674e-05   1.1097e-03
   849.40   2.4676e-05   1.1097e-03
   849.50   2.4679e-05   1.1097e-03
   849.60   2.4682e-05   1.1097e-03
   849.70   2.4685e-05   1.1097e-03
   849.80   2.4688e-05   1.1097e-03
   849.90   2.4691e-05   1.1097e-03
   850.00   2.4694e-05   1.1097e-03
   850.10   2.4697e-05   1.1097e-03
   850.20   2.4700e-05   1.1097e-03
   850.30   2.4703e-05   1.1097e-03
   850.40   2.4706e-05   1.1097e-03
   850.50   2.4709e-05   1.1097e-03
   850.60   2.4712e-05   1.1097e-03
   850.70   2.4715e-05   1.1097e-03
   850.80   2.4718e-05   1.1097e-03
   850.90   2.4721e-05   1.1097e-03
   851.00   2.4724e-05   1.1097e-03
   851.10   2.4726e-05   1.1097e-03
   851.20   2.4729e-05   1.1097e-03
   851.30   2.4732e-05   1.1097e-03
   851.40   2.4735e-05   1.1097e-03
   851.50   2.4738e-05   1.1097e-03
   851.60   2.4741e-05   1.1097e-03
   851.70   2.4744e-05   1.1097e-03
   851.80   2.4747e-05   1.1097e-03
   851.90   2.4750e-05   1.1097e-03
   852.00   2.4753e-05   1.1097e-03
   852.10   2.4756e-05   1.1097e-03
   852.20   2.4759e-05   1.1097e-03
   852.30   2.4762e-05   1.1097e-03
   852.40   2.4765e-05   1.1097e-03
   852.50   2.4768e-05   1.1097e-03
   852.60   2.4771e-05   1.1097e-03
   852.70   2.4773e-05   1.1097e-03
   852.80   2.4776e-05   1.1097e-03
   852.90   2.4779e-05   1.1097e-03
   853.00   2.4782e-05   1.1097e-03
   853.10   2.4785e-05   1.1097e-03
   853.20   2.4788e-05   1.1097e-03
   853.30   2.4791e-05   1.1097e-03
   853.40   2.4794e-05   1.1097e-03
   853.50   2.4797e-05   1.1097e-03
   853.60   2.4800e-05   1.1097e-03
   853.70   2.4803e-05   1.1097e-03
   853.80   2.4806e-05   1.1097e-03
   853.90   2.4809e-05   1.1097e-03
   854.00   2.4812e-05   1.1097e-03
   854.10   2.4815e-05   1.1097e-03
   854.20   2.4818e-05   1.1097e-03
   854.30   2.4821e-05   1.1097e-03
   854.40   2.4823e-05   1.1097e-03
   854.50   2.4826e-05   1.1097e-03
   854.60   2.4829e-05   1.1097e-03
   854.70   2.4832e-05   1.1097e-03
   854.80   2.4835e-05   1.1097e-03
   854.90   2.4838e-05   1.1097e-03
   855.00   2.4841e-05   1.1097e-03
   855.10   2.4844e-05   1.1097e-03
   855.20   2.4847e-05   1.1097e-03
   855.30   2.4850e-05   1.1097e-03
   855.40   2.4853e-05   1.1097e-03
   855.50   2.4856e-05   1.1097e-03
   855.60   2.4859e-05   1.1097e-03
   855.70   2.4862e-05   1.1097e-03
   855.80   2.4865e-05   1.1097e-03
   855.90   2.4868e-05   1.1097e-03
   856.00   2.4870e-05   1.1097e-03
   856.10   2.4873e-05   1.1097e-03
   856.20   2.4876e-05   1.1097e-03
   856.30   2.4879e-05   1.1097e-03
   856.40   2.4882e-05   1.1097e-03
   856.50   2.4885e-05   1.1097e-03
   856.60   2.4888e-05   1.1097e-03
   856.70   2.4891e-05   1.1097e-03
   856.80   2.4894e-05   1.1097e-03
   856.90   2.4897e-05   1.1097e-03
   857.00   2.4900e-05   1.1097e-03
   857.10   2.4903e-05   1.1097e-03
   857.20   2.4906e-05   1.1097e-03
   857.30   2.4909e-05   1.1097e-03
   857.40   2.4912e-05   1.1097e-03
   857.50   2.4915e-05   1.1097e-03
   857.60   2.4918e-05   1.1097e-03
   857.70   2.4920e-05   1.1097e-03
   857.80   2.4923e-05   1.1097e-03
   857.90   2.4926e-05   1.1097e-03
   858.00   2.4929e-05   1.1097e-03
   858.10   2.4932e-05   1.1097e-03
   858.20   2.4935e-05   1.1097e-03
   858.30   2.4938e-05   1.1097e-03
   858.40   2.4941e-05   1.1097e-03
   858.50   2.4944e-05   1.1097e-03
   858.60   2.4947e-05   1.1097e-03
   858.70   2.4950e-05   1.1097e-03
   858.80   2.4953e-05   1.1097e-03
   858.90   2.4956e-05   1.1097e-03
   859.00   2.4959e-05   1.1097e-03
   859.10   2.4962e-05   1.1097e-03
   859.20   2.4965e-05   1.1097e-03
   859.30   2.4968e-05   1.1097e-03
   859.40   2.4970e-05   1.1097e-03
   859.50   2.4973e-05   1.1097e-03
   859.60   2.4976e-05   1.1097e-03
   859.70   2.4979e-05   1.1097e-03
   859.80   2.4982e-05   1.1097e-03
   859.90   2.4985e-05   1.1097e-03
   860.00   2.4988e-05   1.1097e-03
   860.10   2.4991e-05   1.1097e-03
   860.20   2.4994e-05   1.1097e-03
   860.30   2.4997e-05   1.1097e-03
   860.40   2.5000e-05   1.1097e-03
   860.50   2.5003e-05   1.1097e-03
   860.60   2.5006e-05   1.1097e-03
   860.70   2.5009e-05   1.1097e-03
   860.80   2.5012e-05   1.1097e-03
   860.90   2.5015e-05   1.1097e-03
   861.00   2.5017e-05   1.1097e-03
   861.10   2.5020e-05   1.1097e-03
   861.20   2.5023e-05   1.1097e-03
   861.30   2.5026e-05   1.1097e-03
   861.40   2.5029e-05   1.1097e-03
   861.50   2.5032e-05   1.1097e-03
   861.60   2.5035e-05   1.1097e-03
   861.70   2.5038e-05   1.1097e-03
   861.80   2.5041e-05   1.1097e-03
   861.90   2.5044e-05   1.1097e-03
   862.00   2.5047e-05   1.1097e-03
   862.10   2.5050e-05   1.1097e-03
   862.20   2.5053e-05   1.1097e-03
   862.30   2.5056e-05   1.1097e-03
   862.40   2.5059e-05   1.1097e-03
   862.50   2.5062e-05   1.1097e-03
   862.60   2.5065e-05   1.1097e-03
   862.70   2.5067e-05   1.1097e-03
   862.80   2.5070e-05   1.1097e-03
   862.90   2.5073e-05   1.1097e-03
   863.00   2.5076e-05   1.1097e-03
   863.10   2.5079e-05   1.1097e-03
   863.20   2.5082e-05   1.1097e-03
   863.30   2.5085e-05   1.1097e-03
   863.40   2.5088e-05   1.1097e-03
   863.50   2.5091e-05   1.1097e-03
   863.60   2.5094e-05   1.1097e-03
   863.70   2.5097e-05   1.1097e-03
   863.80   2.5100e-05   1.1097e-03
   863.90   2.5103e-05   1.1097e-03
   864.00   2.5106e-05   1.1097e-03
   864.10   2.5109e-05   1.1097e-03
   864.20   2.5112e-05   1.1097e-03
   864.30   2.5114e-05   1.1097e-03
   864.40   2.5117e-05   1.1097e-03
   864.50   2.5120e-05   1.1097e-03
   864.60   2.5123e-05   1.1097e-03
   864.70   2.5126e-05   1.1097e-03
   864.80   2.5129e-05   1.1097e-03
   864.90   2.5132e-05   1.1097e-03
   865.00   2.5135e-05   1.1097e-03
   865.10   2.5138e-05   1.1097e-03
   865.20   2.5141e-05   1.1097e-03
   865.30   2.5144e-05   1.1097e-03
   865.40   2.5147e-05   1.1097e-03
   865.50   2.5150e-05   1.1097e-03
   865.60   2.5153e-05   1.1097e-03
   865.70   2.5156e-05   1.1097e-03
   865.80   2.5159e-05   1.1097e-03
   865.90   2.5162e-05   1.1097e-03
   866.00   2.5164e-05   1.1097e-03
   866.10   2.5167e-05   1.1097e-03
   866.20   2.5170e-05   1.1097e-03
   866.30   2.5173e-05   1.1097e-03
   866.40   2.5176e-05   1.1097e-03
   866.50   2.5179e-05   1.1097e-03
   866.60   2.5182e-05   1.1097e-03
   866.70   2.5185e-05   1.1097e-03
   866.80   2.5188e-05   1.1097e-03
   866.90   2.5191e-05   1.1097e-03
   867.00   2.5194e-05   1.1097e-03
   867.10   2.5197e-05   1.1097e-03
   867.20   2.5200e-05   1.1097e-03
   867.30   2.5203e-05   1.1097e-03
   867.40   2.5206e-05   1.1097e-03
   867.50   2.5209e-05   1.1097e-03
   867.60   2.5211e-05   1.1097e-03
   867.70   2.5214e-05   1.1097e-03
   867.80   2.5217e-05   1.1097e-03
   867.90   2.5220e-05   1.1097e-03
   868.00   2.5223e-05   1.1097e-03
   868.10   2.5226e-05   1.1097e-03
   868.20   2.5229e-05   1.1097e-03
   868.30   2.5232e-05   1.1097e-03
   868.40   2.5235e-05   1.1097e-03
   868.50   2.5238e-05   1.1097e-03
   868.60   2.5241e-05   1.1097e-03
   868.70   2.5244e-05   1.1097e-03
   868.80   2.5247e-05   1.1097e-03
   868.90   2.5250e-05   1.1097e-03
   869.00   2.5253e-05   1.1097e-03
   869.10   2.5256e-05   1.1097e-03
   869.20   2.5259e-05   1.1097e-03
   869.30   2.5261e-05   1.1097e-03
   869.40   2.5264e-05   1.1097e-03
   869.50   2.5267e-05   1.1097e-03
   869.60   2.5270e-05   1.1097e-03
   869.70   2.5273e-05   1.1097e-03
   869.80   2.5276e-05   1.1097e-03
   869.90   2.5279e-05   1.1097e-03
   870.00   2.5282e-05   1.1097e-03
   870.10   2.5285e-05   1.1097e-03
   870.20   2.5288e-05   1.1097e-03
   870.30   2.5291e-05   1.1097e-03
   870.40   2.5294e-05   1.1097e-03
   870.50   2.5297e-05   1.1097e-03
   870.60   2.5300e-05   1.1097e-03
   870.70   2.5303e-05   1.1097e-03
   870.80   2.5306e-05   1.1097e-03
   870.90   2.5309e-05   1.1097e-03
   871.00   2.5311e-05   1.1097e-03
   871.10   2.5314e-05   1.1097e-03
   871.20   2.5317e-05   1.1097e-03
   871.30   2.5320e-05   1.1097e-03
   871.40   2.5323e-05   1.1097e-03
   871.50   2.5326e-05   1.1097e-03
   871.60   2.5329e-05   1.1097e-03
   871.70   2.5332e-05   1.1097e-03
   871.80   2.5335e-05   1.1097e-03
   871.90   2.5338e-05   1.1097e-03
   872.00   2.5341e-05   1.1097e-03
   872.10   2.5344e-05   1.1097e-03
   872.20   2.5347e-05   1.1097e-03
   872.30   2.5350e-05   1.1097e-03
   872.40   2.5353e-05   1.1097e-03
   872.50   2.5356e-05   1.1097e-03
   872.60   2.5358e-05   1.1097e-03
   872.70   2.5361e-05   1.1097e-03
   872.80   2.5364e-05   1.1097e-03
   872.90   2.5367e-05   1.1097e-03
   873.00   2.5370e-05   1.1097e-03
   873.10   2.5373e-05   1.1097e-03
   873.20   2.5376e-05   1.1097e-03
   873.30   2.5379e-05   1.1097e-03
   873.40   2.5382e-05   1.1097e-03
   873.50   2.5385e-05   1.1097e-03
   873.60   2.5388e-05   1.1097e-03
   873.70   2.5391e-05   1.1097e-03
   873.80   2.5394e-05   1.1097e-03
   873.90   2.5397e-05   1.1097e-03
   874.00   2.5400e-05   1.1097e-03
   874.10   2.5403e-05   1.1097e-03
   874.20   2.5406e-05   1.1097e-03
   874.30   2.5408e-05   1.1097e-03
   874.40   2.5411e-05   1.1097e-03
   874.50   2.5414e-05   1.1097e-03
   874.60   2.5417e-05   1.1097e-03
   874.70   2.5420e-05   1.1097e-03
   874.80   2.5423e-05   1.1097e-03
   874.90   2.5426e-05   1.1097e-03
   875.00   2.5429e-05   1.1097e-03
   875.10   2.5432e-05   1.1097e-03
   875.20   2.5435e-05   1.1097e-03
   875.30   2.5438e-05   1.1097e-03
   875.40   2.5441e-05   1.1097e-03
   875.50   2.5444e-05   1.1097e-03
   875.60   2.5447e-05   1.1097e-03
   875.70   2.5450e-05   1.1097e-03
   875.80   2.5453e-05   1.1097e-03
   875.90   2.5455e-05   1.1097e-03
   876.00   2.5458e-05   1.1097e-03
   876.10   2.5461e-05   1.1097e-03
   876.20   2.5464e-05   1.1097e-03
   876.30   2.5467e-05   1.1097e-03
   876.40   2.5470e-05   1.1097e-03
   876.50   2.5473e-05   1.1097e-03
   876.60   2.5476e-05   1.1097e-03
   876.70   2.5479e-05   1.1097e-03
   876.80   2.5482e-05   1.1097e-03
   876.90   2.5485e-05   1.1097e-03
   877.00   2.5488e-05   1.1097e-03
   877.10   2.5491e-05   1.1097e-03
   877.20   2.5494e-05   1.1097e-03
   877.30   2.5497e-05   1.1097e-03
   877.40   2.5500e-05   1.1097e-03
   877.50   2.5503e-05   1.1097e-03
   877.60   2.5505e-05   1.1097e-03
   877.70   2.5508e-05   1.1097e-03
   877.80   2.5511e-05   1.1097e-03
   877.90   2.5514e-05   1.1097e-03
   878.00   2.5517e-05   1.1097e-03
   878.10   2.5520e-05   1.1097e-03
   878.20   2.5523e-05   1.1097e-03
   878.30   2.5526e-05   1.1097e-03
   878.40   2.5529e-05   1.1097e-03
   878.50   2.5532e-05   1.1097e-03
   878.60   2.5535e-05   1.1097e-03
   878.70   2.5538e-05   1.1097e-03
   878.80   2.5541e-05   1.1097e-03
   878.90   2.5544e-05   1.1097e-03
   879.00   2.5547e-05   1.1097e-03
   879.10   2.5550e-05   1.1097e-03
   879.20   2.5552e-05   1.1097e-03
   879.30   2.5555e-05   1.1097e-03
   879.40   2.5558e-05   1.1097e-03
   879.50   2.5561e-05   1.1097e-03
   879.60   2.5564e-05   1.1097e-03
   879.70   2.5567e-05   1.1097e-03
   879.80   2.5570e-05   1.1097e-03
   879.90   2.5573e-05   1.1097e-03
   880.00   2.5576e-05   1.1097e-03
   880.10   2.5579e-05   1.1097e-03
   880.20   2.5582e-05   1.1097e-03
   880.30   2.5585e-05   1.1097e-03
   880.40   2.5588e-05   1.1097e-03
   880.50   2.5591e-05   1.1097e-03
   880.60   2.5594e-05   1.1097e-03
   880.70   2.5597e-05   1.1097e-03
   880.80   2.5600e-05   1.1097e-03
   880.90   2.5602e-05   1.1097e-03
   881.00   2.5605e-05   1.1097e-03
   881.10   2.5608e-05   1.1097e-03
   881.20   2.5611e-05   1.1097e-03
   881.30   2.5614e-05   1.1097e-03
   881.40   2.5617e-05   1.1097e-03
   881.50   2.5620e-05   1.1097e-03
   881.60   2.5623e-05   1.1097e-03
   881.70   2.5626e-05   1.1097e-03
   881.80   2.5629e-05   1.1097e-03
   881.90   2.5632e-05   1.1097e-03
   882.00   2.5635e-05   1.1097e-03
   882.10   2.5638e-05   1.1097e-03
   882.20   2.5641e-05   1.1097e-03
   882.30   2.5644e-05   1.1097e-03
   882.40   2.5647e-05   1.1097e-03
   882.50   2.5650e-05   1.1097e-03
   882.60   2.5652e-05   1.1097e-03
   882.70   2.5655e-05   1.1097e-03
   882.80   2.5658e-05   1.1097e-03
   882.90   2.5661e-05   1.1097e-03
   883.00   2.5664e-05   1.1097e-03
   883.10   2.5667e-05   1.1097e-03
   883.20   2.5670e-05   1.1097e-03
   883.30   2.5673e-05   1.1097e-03
   883.40   2.5676e-05   1.1097e-03
   883.50   2.5679e-05   1.1097e-03
   883.60   2.5682e-05   1.1097e-03
   883.70   2.5685e-05   1.1097e-03
   883.80   2.5688e-05   1.1097e-03
   883.90   2.5691e-05   1.1097e-03
   884.00   2.5694e-05   1.1097e-03
   884.10   2.5697e-05   1.1097e-03
   884.20   2.5699e-05   1.1097e-03
   884.30   2.5702e-05   1.1097e-03
   884.40   2.5705e-05   1.1097e-03
   884.50   2.5708e-05   1.1097e-03
   884.60   2.5711e-05   1.1097e-03
   884.70   2.5714e-05   1.1097e-03
   884.80   2.5717e-05   1.1097e-03
   884.90   2.5720e-05   1.1097e-03
   885.00   2.5723e-05   1.1097e-03
   885.10   2.5726e-05   1.1097e-03
   885.20   2.5729e-05   1.1097e-03
   885.30   2.5732e-05   1.1097e-03
   885.40   2.5735e-05   1.1097e-03
   885.50   2.5738e-05   1.1097e-03
   885.60   2.5741e-05   1.1097e-03
   885.70   2.5744e-05   1.1097e-03
   885.80   2.5747e-05   1.1097e-03
   885.90   2.5749e-05   1.1097e-03
   886.00   2.5752e-05   1.1097e-03
   886.10   2.5755e-05   1.1097e-03
   886.20   2.5758e-05   1.1097e-03
   886.30   2.5761e-05   1.1097e-03
   886.40   2.5764e-05   1.1097e-03
   886.50   2.5767e-05   1.1097e-03
   886.60   2.5770e-05   1.1097e-03
   886.70   2.5773e-05   1.1097e-03
   886.80   2.5776e-05   1.1097e-03
   886.90   2.5779e-05   1.1097e-03
   887.00   2.5782e-05   1.1097e-03
   887.10   2.5785e-05   1.1097e-03
   887.20   2.5788e-05   1.1097e-03
   887.30   2.5791e-05   1.1097e-03
   887.40   2.5794e-05   1.1097e-03
   887.50   2.5796e-05   1.1097e-03
   887.60   2.5799e-05   1.1097e-03
   887.70   2.5802e-05   1.1097e-03
   887.80   2.5805e-05   1.1097e-03
   887.90   2.5808e-05   1.1097e-03
   888.00   2.5811e-05   1.1097e-03
   888.10   2.5814e-05   1.1097e-03
   888.20   2.5817e-05   1.1097e-03
   888.30   2.5820e-05   1.1097e-03
   888.40   2.5823e-05   1.1097e-03
   888.50   2.5826e-05   1.1097e-03
   888.60   2.5829e-05   1.1097e-03
   888.70   2.5832e-05   1.1097e-03
   888.80   2.5835e-05   1.1097e-03
   888.90   2.5838e-05   1.1097e-03
   889.00   2.5841e-05   1.1097e-03
   889.10   2.5844e-05   1.1097e-03
   889.20   2.5846e-05   1.1097e-03
   889.30   2.5849e-05   1.1097e-03
   889.40   2.5852e-05   1.1097e-03
   889.50   2.5855e-05   1.1097e-03
   889.60   2.5858e-05   1.1097e-03
   889.70   2.5861e-05   1.1097e-03
   889.80   2.5864e-05   1.1097e-03
   889.90   2.5867e-05   1.1097e-03
   890.00   2.5870e-05   1.1097e-03
   890.10   2.5873e-05   1.1097e-03
   890.20   2.5876e-05   1.1097e-03
   890.30   2.5879e-05   1.1097e-03
   890.40   2.5882e-05   1.1097e-03
   890.50   2.5885e-05   1.1097e-03
   890.60   2.5888e-05   1.1097e-03
   890.70   2.5891e-05   1.1097e-03
   890.80   2.5893e-05   1.1097e-03
   890.90   2.5896e-05   1.1097e-03
   891.00   2.5899e-05   1.1097e-03
   891.10   2.5902e-05   1.1097e-03
   891.20   2.5905e-05   1.1097e-03
   891.30   2.5908e-05   1.1097e-03
   891.40   2.5911e-05   1.1097e-03
   891.50   2.5914e-05   1.1097e-03
   891.60   2.5917e-05   1.1097e-03
   891.70   2.5920e-05   1.1097e-03
   891.80   2.5923e-05   1.1097e-03
   891.90   2.5926e-05   1.1097e-03
   892.00   2.5929e-05   1.1097e-03
   892.10   2.5932e-05   1.1097e-03
   892.20   2.5935e-05   1.1097e-03
   892.30   2.5938e-05   1.1097e-03
   892.40   2.5941e-05   1.1097e-03
   892.50   2.5943e-05   1.1097e-03
   892.60   2.5946e-05   1.1097e-03
   892.70   2.5949e-05   1.1097e-03
   892.80   2.5952e-05   1.1097e-03
   892.90   2.5955e-05   1.1097e-03
   893.00   2.5958e-05   1.1097e-03
   893.10   2.5961e-05   1.1097e-03
   893.20   2.5964e-05   1.1097e-03
   893.30   2.5967e-05   1.1097e-03
   893.40   2.5970e-05   1.1097e-03
   893.50   2.5973e-05   1.1097e-03
   893.60   2.5976e-05   1.1097e-03
   893.70   2.5979e-05   1.1097e-03
   893.80   2.5982e-05   1.1097e-03
   893.90   2.5985e-05   1.1097e-03
   894.00   2.5988e-05   1.1097e-03
   894.10   2.5991e-05   1.1097e-03
   894.20   2.5993e-05   1.1097e-03
   894.30   2.5996e-05   1.1097e-03
   894.40   2.5999e-05   1.1097e-03
   894.50   2.6002e-05   1.1097e-03
   894.60   2.6005e-05   1.1097e-03
   894.70   2.6008e-05   1.1097e-03
   894.80   2.6011e-05   1.1097e-03
   894.90   2.6014e-05   1.1097e-03
   895.00   2.6017e-05   1.1097e-03
   895.10   2.6020e-05   1.1097e-03
   895.20   2.6023e-05   1.1097e-03
   895.30   2.6026e-05   1.1097e-03
   895.40   2.6029e-05   1.1097e-03
   895.50   2.6032e-05   1.1097e-03
   895.60   2.6035e-05   1.1097e-03
   895.70   2.6038e-05   1.1097e-03
   895.80   2.6040e-05   1.1097e-03
   895.90   2.6043e-05   1.1097e-03
   896.00   2.6046e-05   1.1097e-03
   896.10   2.6049e-05   1.1097e-03
   896.20   2.6052e-05   1.1097e-03
   896.30   2.6055e-05   1.1097e-03
   896.40   2.6058e-05   1.1097e-03
   896.50   2.6061e-05   1.1097e-03
   896.60   2.6064e-05   1.1097e-03
   896.70   2.6067e-05   1.1097e-03
   896.80   2.6070e-05   1.1097e-03
   896.90   2.6073e-05   1.1097e-03
   897.00   2.6076e-05   1.1097e-03
   897.10   2.6079e-05   1.1097e-03
   897.20   2.6082e-05   1.1097e-03
   897.30   2.6085e-05   1.1097e-03
   897.40   2.6088e-05   1.1097e-03
   897.50   2.6090e-05   1.1097e-03
   897.60   2.6093e-05   1.1097e-03
   897.70   2.6096e-05   1.1097e-03
   897.80   2.6099e-05   1.1097e-03
   897.90   2.6102e-05   1.1097e-03
   898.00   2.6105e-05   1.1097e-03
   898.10   2.6108e-05   1.1097e-03
   898.20   2.6111e-05   1.1097e-03
   898.30   2.6114e-05   1.1097e-03
   898.40   2.6117e-05   1.1097e-03
   898.50   2.6120e-05   1.1097e-03
   898.60   2.6123e-05   1.1097e-03
   898.70   2.6126e-05   1.1097e-03
   898.80   2.6129e-05   1.1097e-03
   898.90   2.6132e-05   1.1097e-03
   899.00   2.6135e-05   1.1097e-03
   899.10   2.6137e-05   1.1097e-03
   899.20   2.6140e-05   1.1097e-03
   899.30   2.6143e-05   1.1097e-03
   899.40   2.6146e-05   1.1097e-03
   899.50   2.6149e-05   1.1097e-03
   899.60   2.6152e-05   1.1097e-03
   899.70   2.6155e-05   1.1097e-03
   899.80   2.6158e-05   1.1097e-03
   899.90   2.6161e-05   1.1097e-03
   900.00   2.6164e-05   1.1097e-03
   900.10   2.6167e-05   1.1097e-03
   900.20   2.6170e-05   1.1097e-03
   900.30   2.6173e-05   1.1097e-03
   900.40   2.6176e-05   1.1097e-03
   900.50   2.6179e-05   1.1097e-03
   900.60   2.6182e-05   1.1097e-03
   900.70   2.6185e-05   1.1097e-03
   900.80   2.6187e-05   1.1097e-03
   900.90   2.6190e-05   1.1097e-03
   901.00   2.6193e-05   1.1097e-03
   901.10   2.6196e-05   1.1097e-03
   901.20   2.6199e-05   1.1097e-03
   901.30   2.6202e-05   1.1097e-03
   901.40   2.6205e-05   1.1097e-03
   901.50   2.6208e-05   1.1097e-03
   901.60   2.6211e-05   1.1097e-03
   901.70   2.6214e-05   1.1097e-03
   901.80   2.6217e-05   1.1097e-03
   901.90   2.6220e-05   1.1097e-03
   902.00   2.6223e-05   1.1097e-03
   902.10   2.6226e-05   1.1097e-03
   902.20   2.6229e-05   1.1097e-03
   902.30   2.6232e-05   1.1097e-03
   902.40   2.6235e-05   1.1097e-03
   902.50   2.6237e-05   1.1097e-03
   902.60   2.6240e-05   1.1097e-03
   902.70   2.6243e-05   1.1097e-03
   902.80   2.6246e-05   1.1097e-03
   902.90   2.6249e-05   1.1097e-03
   903.00   2.6252e-05   1.1097e-03
   903.10   2.6255e-05   1.1097e-03
   903.20   2.6258e-05   1.1097e-03
   903.30   2.6261e-05   1.1097e-03
   903.40   2.6264e-05   1.1097e-03
   903.50   2.6267e-05   1.1097e-03
   903.60   2.6270e-05   1.1097e-03
   903.70   2.6273e-05   1.1097e-03
   903.80   2.6276e-05   1.1097e-03
   903.90   2.6279e-05   1.1097e-03
   904.00   2.6282e-05   1.1097e-03
   904.10   2.6284e-05   1.1097e-03
   904.20   2.6287e-05   1.1097e-03
   904.30   2.6290e-05   1.1097e-03
   904.40   2.6293e-05   1.1097e-03
   904.50   2.6296e-05   1.1097e-03
   904.60   2.6299e-05   1.1097e-03
   904.70   2.6302e-05   1.1097e-03
   904.80   2.6305e-05   1.1097e-03
   904.90   2.6308e-05   1.1097e-03
   905.00   2.6311e-05   1.1097e-03
   905.10   2.6314e-05   1.1097e-03
   905.20   2.6317e-05   1.1097e-03
   905.30   2.6320e-05   1.1097e-03
   905.40   2.6323e-05   1.1097e-03
   905.50   2.6326e-05   1.1097e-03
   905.60   2.6329e-05   1.1097e-03
   905.70   2.6332e-05   1.1097e-03
   905.80   2.6334e-05   1.1097e-03
   905.90   2.6337e-05   1.1097e-03
   906.00   2.6340e-05   1.1097e-03
   906.10   2.6343e-05   1.1097e-03
   906.20   2.6346e-05   1.1097e-03
   906.30   2.6349e-05   1.1097e-03
   906.40   2.6352e-05   1.1097e-03
   906.50   2.6355e-05   1.1097e-03
   906.60   2.6358e-05   1.1097e-03
   906.70   2.6361e-05   1.1097e-03
   906.80   2.6364e-05   1.1097e-03
   906.90   2.6367e-05   1.1097e-03
   907.00   2.6370e-05   1.1097e-03
   907.10   2.6373e-05   1.1097e-03
   907.20   2.6376e-05   1.1097e-03
   907.30   2.6379e-05   1.1097e-03
   907.40   2.6381e-05   1.1097e-03
   907.50   2.6384e-05   1.1097e-03
   907.60   2.6387e-05   1.1097e-03
   907.70   2.6390e-05   1.1097e-03
   907.80   2.6393e-05   1.1097e-03
   907.90   2.6396e-05   1.1097e-03
   908.00   2.6399e-05   1.1097e-03
   908.10   2.6402e-05   1.1097e-03
   908.20   2.6405e-05   1.1097e-03
   908.30   2.6408e-05   1.1097e-03
   908.40   2.6411e-05   1.1097e-03
   908.50   2.6414e-05   1.1097e-03
   908.60   2.6417e-05   1.1097e-03
   908.70   2.6420e-05   1.1097e-03
   908.80   2.6423e-05   1.1097e-03
   908.90   2.6426e-05   1.1097e-03
   909.00   2.6429e-05   1.1097e-03
   909.10   2.6431e-05   1.1097e-03
   909.20   2.6434e-05   1.1097e-03
   909.30   2.6437e-05   1.1097e-03
   909.40   2.6440e-05   1.1097e-03
   909.50   2.6443e-05   1.1097e-03
   909.60   2.6446e-05   1.1097e-03
   909.70   2.6449e-05   1.1097e-03
   909.80   2.6452e-05   1.1097e-03
   909.90   2.6455e-05   1.1097e-03
   910.00   2.6458e-05   1.1097e-03
   910.10   2.6461e-05   1.1097e-03
   910.20   2.6464e-05   1.1097e-03
   910.30   2.6467e-05   1.1097e-03
   910.40   2.6470e-05   1.1097e-03
   910.50   2.6473e-05   1.1097e-03
   910.60   2.6476e-05   1.1097e-03
   910.70   2.6478e-05   1.1097e-03
   910.80   2.6481e-05   1.1097e-03
   910.90   2.6484e-05   1.1097e-03
   911.00   2.6487e-05   1.1097e-03
   911.10   2.6490e-05   1.1097e-03
   911.20   2.6493e-05   1.1097e-03
   911.30   2.6496e-05   1.1097e-03
   911.40   2.6499e-05   1.1097e-03
   911.50   2.6502e-05   1.1097e-03
   911.60   2.6505e-05   1.1097e-03
   911.70   2.6508e-05   1.1097e-03
   911.80   2.6511e-05   1.1097e-03
   911.90   2.6514e-05   1.1097e-03
   912.00   2.6517e-05   1.1097e-03
   912.10   2.6520e-05   1.1097e-03
   912.20   2.6523e-05   1.1097e-03
   912.30   2.6526e-05   1.1097e-03
   912.40   2.6528e-05   1.1097e-03
   912.50   2.6531e-05   1.1097e-03
   912.60   2.6534e-05   1.1097e-03
   912.70   2.6537e-05   1.1097e-03
   912.80   2.6540e-05   1.1097e-03
   912.90   2.6543e-05   1.1097e-03
   913.00   2.6546e-05   1.1097e-03
   913.10   2.6549e-05   1.1097e-03
   913.20   2.6552e-05   1.1097e-03
   913.30   2.6555e-05   1.1097e-03
   913.40   2.6558e-05   1.1097e-03
   913.50   2.6561e-05   1.1097e-03
   913.60   2.6564e-05   1.1097e-03
   913.70   2.6567e-05   1.1097e-03
   913.80   2.6570e-05   1.1097e-03
   913.90   2.6573e-05   1.1097e-03
   914.00   2.6576e-05   1.1097e-03
   914.10   2.6578e-05   1.1097e-03
   914.20   2.6581e-05   1.1097e-03
   914.30   2.6584e-05   1.1097e-03
   914.40   2.6587e-05   1.1097e-03
   914.50   2.6590e-05   1.1097e-03
   914.60   2.6593e-05   1.1097e-03
   914.70   2.6596e-05   1.1097e-03
   914.80   2.6599e-05   1.1097e-03
   914.90   2.6602e-05   1.1097e-03
   915.00   2.6605e-05   1.1097e-03
   915.10   2.6608e-05   1.1097e-03
   915.20   2.6611e-05   1.1097e-03
   915.30   2.6614e-05   1.1097e-03
   915.40   2.6617e-05   1.1097e-03
   915.50   2.6620e-05   1.1097e-03
   915.60   2.6623e-05   1.1097e-03
   915.70   2.6625e-05   1.1097e-03
   915.80   2.6628e-05   1.1097e-03
   915.90   2.6631e-05   1.1097e-03
   916.00   2.6634e-05   1.1097e-03
   916.10   2.6637e-05   1.1097e-03
   916.20   2.6640e-05   1.1097e-03
   916.30   2.6643e-05   1.1097e-03
   916.40   2.6646e-05   1.1097e-03
   916.50   2.6649e-05   1.1097e-03
   916.60   2.6652e-05   1.1097e-03
   916.70   2.6655e-05   1.1097e-03
   916.80   2.6658e-05   1.1097e-03
   916.90   2.6661e-05   1.1097e-03
   917.00   2.6664e-05   1.1097e-03
   917.10   2.6667e-05   1.1097e-03
   917.20   2.6670e-05   1.1097e-03
   917.30   2.6673e-05   1.1097e-03
   917.40   2.6675e-05   1.1097e-03
   917.50   2.6678e-05   1.1097e-03
   917.60   2.6681e-05   1.1097e-03
   917.70   2.6684e-05   1.1097e-03
   917.80   2.6687e-05   1.1097e-03
   917.90   2.6690e-05   1.1097e-03
   918.00   2.6693e-05   1.1097e-03
   918.10   2.6696e-05   1.1097e-03
   918.20   2.6699e-05   1.1097e-03
   918.30   2.6702e-05   1.1097e-03
   918.40   2.6705e-05   1.1097e-03
   918.50   2.6708e-05   1.1097e-03
   918.60   2.6711e-05   1.1097e-03
   918.70   2.6714e-05   1.1097e-03
   918.80   2.6717e-05   1.1097e-03
   918.90   2.6720e-05   1.1097e-03
   919.00   2.6722e-05   1.1097e-03
   919.10   2.6725e-05   1.1097e-03
   919.20   2.6728e-05   1.1097e-03
   919.30   2.6731e-05   1.1097e-03
   919.40   2.6734e-05   1.1097e-03
   919.50   2.6737e-05   1.1097e-03
   919.60   2.6740e-05   1.1097e-03
   919.70   2.6743e-05   1.1097e-03
   919.80   2.6746e-05   1.1097e-03
   919.90   2.6749e-05   1.1097e-03
   920.00   2.6752e-05   1.1097e-03
   920.10   2.6755e-05   1.1097e-03
   920.20   2.6758e-05   1.1097e-03
   920.30   2.6761e-05   1.1097e-03
   920.40   2.6764e-05   1.1097e-03
   920.50   2.6767e-05   1.1097e-03
   920.60   2.6770e-05   1.1097e-03
   920.70   2.6772e-05   1.1097e-03
   920.80   2.6775e-05   1.1097e-03
   920.90   2.6778e-05   1.1097e-03
   921.00   2.6781e-05   1.1097e-03
   921.10   2.6784e-05   1.1097e-03
   921.20   2.6787e-05   1.1097e-03
   921.30   2.6790e-05   1.1097e-03
   921.40   2.6793e-05   1.1097e-03
   921.50   2.6796e-05   1.1097e-03
   921.60   2.6799e-05   1.1097e-03
   921.70   2.6802e-05   1.1097e-03
   921.80   2.6805e-05   1.1097e-03
   921.90   2.6808e-05   1.1097e-03
   922.00   2.6811e-05   1.1097e-03
   922.10   2.6814e-05   1.1097e-03
   922.20   2.6817e-05   1.1097e-03
   922.30   2.6819e-05   1.1097e-03
   922.40   2.6822e-05   1.1097e-03
   922.50   2.6825e-05   1.1097e-03
   922.60   2.6828e-05   1.1097e-03
   922.70   2.6831e-05   1.1097e-03
   922.80   2.6834e-05   1.1097e-03
   922.90   2.6837e-05   1.1097e-03
   923.00   2.6840e-05   1.1097e-03
   923.10   2.6843e-05   1.1097e-03
   923.20   2.6846e-05   1.1097e-03
   923.30   2.6849e-05   1.1097e-03
   923.40   2.6852e-05   1.1097e-03
   923.50   2.6855e-05   1.1097e-03
   923.60   2.6858e-05   1.1097e-03
   923.70   2.6861e-05   1.1097e-03
   923.80   2.6864e-05   1.1097e-03
   923.90   2.6867e-05   1.1097e-03
   924.00   2.6869e-05   1.1097e-03
   924.10   2.6872e-05   1.1097e-03
   924.20   2.6875e-05   1.1097e-03
   924.30   2.6878e-05   1.1097e-03
   924.40   2.6881e-05   1.1097e-03
   924.50   2.6884e-05   1.1097e-03
   924.60   2.6887e-05   1.1097e-03
   924.70   2.6890e-05   1.1097e-03
   924.80   2.6893e-05   1.1097e-03
   924.90   2.6896e-05   1.1097e-03
   925.00   2.6899e-05   1.1097e-03
   925.10   2.6902e-05   1.1097e-03
   925.20   2.6905e-05   1.1097e-03
   925.30   2.6908e-05   1.1097e-03
   925.40   2.6911e-05   1.1097e-03
   925.50   2.6914e-05   1.1097e-03
   925.60   2.6917e-05   1.1097e-03
   925.70   2.6919e-05   1.1097e-03
   925.80   2.6922e-05   1.1097e-03
   925.90   2.6925e-05   1.1097e-03
   926.00   2.6928e-05   1.1097e-03
   926.10   2.6931e-05   1.1097e-03
   926.20   2.6934e-05   1.1097e-03
   926.30   2.6937e-05   1.1097e-03
   926.40   2.6940e-05   1.1097e-03
   926.50   2.6943e-05   1.1097e-03
   926.60   2.6946e-05   1.1097e-03
   926.70   2.6949e-05   1.1097e-03
   926.80   2.6952e-05   1.1097e-03
   926.90   2.6955e-05   1.1097e-03
   927.00   2.6958e-05   1.1097e-03
   927.10   2.6961e-05   1.1097e-03
   927.20   2.6964e-05   1.1097e-03
   927.30   2.6966e-05   1.1097e-03
   927.40   2.6969e-05   1.1097e-03
   927.50   2.6972e-05   1.1097e-03
   927.60   2.6975e-05   1.1097e-03
   927.70   2.6978e-05   1.1097e-03
   927.80   2.6981e-05   1.1097e-03
   927.90   2.6984e-05   1.1097e-03
   928.00   2.6987e-05   1.1097e-03
   928.10   2.6990e-05   1.1097e-03
   928.20   2.6993e-05   1.1097e-03
   928.30   2.6996e-05   1.1097e-03
   928.40   2.6999e-05   1.1097e-03
   928.50   2.7002e-05   1.1097e-03
   928.60   2.7005e-05   1.1097e-03
   928.70   2.7008e-05   1.1097e-03
   928.80   2.7011e-05   1.1097e-03
   928.90   2.7014e-05   1.1097e-03
   929.00   2.7016e-05   1.1097e-03
   929.10   2.7019e-05   1.1097e-03
   929.20   2.7022e-05   1.1097e-03
   929.30   2.7025e-05   1.1097e-03
   929.40   2.7028e-05   1.1097e-03
   929.50   2.7031e-05   1.1097e-03
   929.60   2.7034e-05   1.1097e-03
   929.70   2.7037e-05   1.1097e-03
   929.80   2.7040e-05   1.1097e-03
   929.90   2.7043e-05   1.1097e-03
   930.00   2.7046e-05   1.1097e-03
   930.10   2.7049e-05   1.1097e-03
   930.20   2.7052e-05   1.1097e-03
   930.30   2.7055e-05   1.1097e-03
   930.40   2.7058e-05   1.1097e-03
   930.50   2.7061e-05   1.1097e-03
   930.60   2.7063e-05   1.1097e-03
   930.70   2.7066e-05   1.1097e-03
   930.80   2.7069e-05   1.1097e-03
   930.90   2.7072e-05   1.1097e-03
   931.00   2.7075e-05   1.1097e-03
   931.10   2.7078e-05   1.1097e-03
   931.20   2.7081e-05   1.1097e-03
   931.30   2.7084e-05   1.1097e-03
   931.40   2.7087e-05   1.1097e-03
   931.50   2.7090e-05   1.1097e-03
   931.60   2.7093e-05   1.1097e-03
   931.70   2.7096e-05   1.1097e-03
   931.80   2.7099e-05   1.1097e-03
   931.90   2.7102e-05   1.1097e-03
   932.00   2.7105e-05   1.1097e-03
   932.10   2.7108e-05   1.1097e-03
   932.20   2.7111e-05   1.1097e-03
   932.30   2.7113e-05   1.1097e-03
   932.40   2.7116e-05   1.1097e-03
   932.50   2.7119e-05   1.1097e-03
   932.60   2.7122e-05   1.1097e-03
   932.70   2.7125e-05   1.1097e-03
   932.80   2.7128e-05   1.1097e-03
   932.90   2.7131e-05   1.1097e-03
   933.00   2.7134e-05   1.1097e-03
   933.10   2.7137e-05   1.1097e-03
   933.20   2.7140e-05   1.1097e-03
   933.30   2.7143e-05   1.1097e-03
   933.40   2.7146e-05   1.1097e-03
   933.50   2.7149e-05   1.1097e-03
   933.60   2.7152e-05   1.1097e-03
   933.70   2.7155e-05   1.1097e-03
   933.80   2.7158e-05   1.1097e-03
   933.90   2.7161e-05   1.1097e-03
   934.00   2.7163e-05   1.1097e-03
   934.10   2.7166e-05   1.1097e-03
   934.20   2.7169e-05   1.1097e-03
   934.30   2.7172e-05   1.1097e-03
   934.40   2.7175e-05   1.1097e-03
   934.50   2.7178e-05   1.1097e-03
   934.60   2.7181e-05   1.1097e-03
   934.70   2.7184e-05   1.1097e-03
   934.80   2.7187e-05   1.1097e-03
   934.90   2.7190e-05   1.1097e-03
   935.00   2.7193e-05   1.1097e-03
   935.10   2.7196e-05   1.1097e-03
   935.20   2.7199e-05   1.1097e-03
   935.30   2.7202e-05   1.1097e-03
   935.40   2.7205e-05   1.1097e-03
   935.50   2.7208e-05   1.1097e-03
   935.60   2.7210e-05   1.1097e-03
   935.70   2.7213e-05   1.1097e-03
   935.80   2.7216e-05   1.1097e-03
   935.90   2.7219e-05   1.1097e-03
   936.00   2.7222e-05   1.1097e-03
   936.10   2.7225e-05   1.1097e-03
   936.20   2.7228e-05   1.1097e-03
   936.30   2.7231e-05   1.1097e-03
   936.40   2.7234e-05   1.1097e-03
   936.50   2.7237e-05   1.1097e-03
   936.60   2.7240e-05   1.1097e-03
   936.70   2.7243e-05   1.1097e-03
   936.80   2.7246e-05   1.1097e-03
   936.90   2.7249e-05   1.1097e-03
   937.00   2.7252e-05   1.1097e-03
   937.10   2.7255e-05   1.1097e-03
   937.20   2.7258e-05   1.1097e-03
   937.30   2.7260e-05   1.1097e-03
   937.40   2.7263e-05   1.1097e-03
   937.50   2.7266e-05   1.1097e-03
   937.60   2.7269e-05   1.1097e-03
   937.70   2.7272e-05   1.1097e-03
   937.80   2.7275e-05   1.1097e-03
   937.90   2.7278e-05   1.1097e-03
   938.00   2.7281e-05   1.1097e-03
   938.10   2.7284e-05   1.1097e-03
   938.20   2.7287e-05   1.1097e-03
   938.30   2.7290e-05   1.1097e-03
   938.40   2.7293e-05   1.1097e-03
   938.50   2.7296e-05   1.1097e-03
   938.60   2.7299e-05   1.1097e-03
   938.70   2.7302e-05   1.1097e-03
   938.80   2.7305e-05   1.1097e-03
   938.90   2.7307e-05   1.1097e-03
   939.00   2.7310e-05   1.1097e-03
   939.10   2.7313e-05   1.1097e-03
   939.20   2.7316e-05   1.1097e-03
   939.30   2.7319e-05   1.1097e-03
   939.40   2.7322e-05   1.1097e-03
   939.50   2.7325e-05   1.1097e-03
   939.60   2.7328e-05   1.1097e-03
   939.70   2.7331e-05   1.1097e-03
   939.80   2.7334e-05   1.1097e-03
   939.90   2.7337e-05   1.1097e-03
   940.00   2.7340e-05   1.1097e-03
   940.10   2.7343e-05   1.1097e-03
   940.20   2.7346e-05   1.1097e-03
   940.30   2.7349e-05   1.1097e-03
   940.40   2.7352e-05   1.1097e-03
   940.50   2.7355e-05   1.1097e-03
   940.60   2.7357e-05   1.1097e-03
   940.70   2.7360e-05   1.1097e-03
   940.80   2.7363e-05   1.1097e-03
   940.90   2.7366e-05   1.1097e-03
   941.00   2.7369e-05   1.1097e-03
   941.10   2.7372e-05   1.1097e-03
   941.20   2.7375e-05   1.1097e-03
   941.30   2.7378e-05   1.1097e-03
   941.40   2.7381e-05   1.1097e-03
   941.50   2.7384e-05   1.1097e-03
   941.60   2.7387e-05   1.1097e-03
   941.70   2.7390e-05   1.1097e-03
   941.80   2.7393e-05   1.1097e-03
   941.90   2.7396e-05   1.1097e-03
   942.00   2.7399e-05   1.1097e-03
   942.10   2.7402e-05   1.1097e-03
   942.20   2.7404e-05   1.1097e-03
   942.30   2.7407e-05   1.1097e-03
   942.40   2.7410e-05   1.1097e-03
   942.50   2.7413e-05   1.1097e-03
   942.60   2.7416e-05   1.1097e-03
   942.70   2.7419e-05   1.1097e-03
   942.80   2.7422e-05   1.1097e-03
   942.90   2.7425e-05   1.1097e-03
   943.00   2.7428e-05   1.1097e-03
   943.10   2.7431e-05   1.1097e-03
   943.20   2.7434e-05   1.1097e-03
   943.30   2.7437e-05   1.1097e-03
   943.40   2.7440e-05   1.1097e-03
   943.50   2.7443e-05   1.1097e-03
   943.60   2.7446e-05   1.1097e-03
   943.70   2.7449e-05   1.1097e-03
   943.80   2.7452e-05   1.1097e-03
   943.90   2.7454e-05   1.1097e-03
   944.00   2.7457e-05   1.1097e-03
   944.10   2.7460e-05   1.1097e-03
   944.20   2.7463e-05   1.1097e-03
   944.30   2.7466e-05   1.1097e-03
   944.40   2.7469e-05   1.1097e-03
   944.50   2.7472e-05   1.1097e-03
   944.60   2.7475e-05   1.1097e-03
   944.70   2.7478e-05   1.1097e-03
   944.80   2.7481e-05   1.1097e-03
   944.90   2.7484e-05   1.1097e-03
   945.00   2.7487e-05   1.1097e-03
   945.10   2.7490e-05   1.1097e-03
   945.20   2.7493e-05   1.1097e-03
   945.30   2.7496e-05   1.1097e-03
   945.40   2.7499e-05   1.1097e-03
   945.50   2.7502e-05   1.1097e-03
   945.60   2.7504e-05   1.1097e-03
   945.70   2.7507e-05   1.1097e-03
   945.80   2.7510e-05   1.1097e-03
   945.90   2.7513e-05   1.1097e-03
   946.00   2.7516e-05   1.1097e-03
   946.10   2.7519e-05   1.1097e-03
   946.20   2.7522e-05   1.1097e-03
   946.30   2.7525e-05   1.1097e-03
   946.40   2.7528e-05   1.1097e-03
   946.50   2.7531e-05   1.1097e-03
   946.60   2.7534e-05   1.1097e-03
   946.70   2.7537e-05   1.1097e-03
   946.80   2.7540e-05   1.1097e-03
   946.90   2.7543e-05   1.1097e-03
   947.00   2.7546e-05   1.1097e-03
   947.10   2.7549e-05   1.1097e-03
   947.20   2.7551e-05   1.1097e-03
   947.30   2.7554e-05   1.1097e-03
   947.40   2.7557e-05   1.1097e-03
   947.50   2.7560e-05   1.1097e-03
   947.60   2.7563e-05   1.1097e-03
   947.70   2.7566e-05   1.1097e-03
   947.80   2.7569e-05   1.1097e-03
   947.90   2.7572e-05   1.1097e-03
   948.00   2.7575e-05   1.1097e-03
   948.10   2.7578e-05   1.1097e-03
   948.20   2.7581e-05   1.1097e-03
   948.30   2.7584e-05   1.1097e-03
   948.40   2.7587e-05   1.1097e-03
   948.50   2.7590e-05   1.1097e-03
   948.60   2.7593e-05   1.1097e-03
   948.70   2.7596e-05   1.1097e-03
   948.80   2.7599e-05   1.1097e-03
   948.90   2.7601e-05   1.1097e-03
   949.00   2.7604e-05   1.1097e-03
   949.10   2.7607e-05   1.1097e-03
   949.20   2.7610e-05   1.1097e-03
   949.30   2.7613e-05   1.1097e-03
   949.40   2.7616e-05   1.1097e-03
   949.50   2.7619e-05   1.1097e-03
   949.60   2.7622e-05   1.1097e-03
   949.70   2.7625e-05   1.1097e-03
   949.80   2.7628e-05   1.1097e-03
   949.90   2.7631e-05   1.1097e-03
   950.00   2.7634e-05   1.1097e-03
   950.10   2.7637e-05   1.1097e-03
   950.20   2.7640e-05   1.1097e-03
   950.30   2.7643e-05   1.1097e-03
   950.40   2.7646e-05   1.1097e-03
   950.50   2.7648e-05   1.1097e-03
   950.60   2.7651e-05   1.1097e-03
   950.70   2.7654e-05   1.1097e-03
   950.80   2.7657e-05   1.1097e-03
   950.90   2.7660e-05   1.1097e-03
   951.00   2.7663e-05   1.1097e-03
   951.10   2.7666e-05   1.1097e-03
   951.20   2.7669e-05   1.1097e-03
   951.30   2.7672e-05   1.1097e-03
   951.40   2.7675e-05   1.1097e-03
   951.50   2.7678e-05   1.1097e-03
   951.60   2.7681e-05   1.1097e-03
   951.70   2.7684e-05   1.1097e-03
   951.80   2.7687e-05   1.1097e-03
   951.90   2.7690e-05   1.1097e-03
   952.00   2.7693e-05   1.1097e-03
   952.10   2.7696e-05   1.1097e-03
   952.20   2.7698e-05   1.1097e-03
   952.30   2.7701e-05   1.1097e-03
   952.40   2.7704e-05   1.1097e-03
   952.50   2.7707e-05   1.1097e-03
   952.60   2.7710e-05   1.1097e-03
   952.70   2.7713e-05   1.1097e-03
   952.80   2.7716e-05   1.1097e-03
   952.90   2.7719e-05   1.1097e-03
   953.00   2.7722e-05   1.1097e-03
   953.10   2.7725e-05   1.1097e-03
   953.20   2.7728e-05   1.1097e-03
   953.30   2.7731e-05   1.1097e-03
   953.40   2.7734e-05   1.1097e-03
   953.50   2.7737e-05   1.1097e-03
   953.60   2.7740e-05   1.1097e-03
   953.70   2.7743e-05   1.1097e-03
   953.80   2.7746e-05   1.1097e-03
   953.90   2.7748e-05   1.1097e-03
   954.00   2.7751e-05   1.1097e-03
   954.10   2.7754e-05   1.1097e-03
   954.20   2.7757e-05   1.1097e-03
   954.30   2.7760e-05   1.1097e-03
   954.40   2.7763e-05   1.1097e-03
   954.50   2.7766e-05   1.1097e-03
   954.60   2.7769e-05   1.1097e-03
   954.70   2.7772e-05   1.1097e-03
   954.80   2.7775e-05   1.1097e-03
   954.90   2.7778e-05   1.1097e-03
   955.00   2.7781e-05   1.1097e-03
   955.10   2.7784e-05   1.1097e-03
   955.20   2.7787e-05   1.1097e-03
   955.30   2.7790e-05   1.1097e-03
   955.40   2.7793e-05   1.1097e-03
   955.50   2.7795e-05   1.1097e-03
   955.60   2.7798e-05   1.1097e-03
   955.70   2.7801e-05   1.1097e-03
   955.80   2.7804e-05   1.1097e-03
   955.90   2.7807e-05   1.1097e-03
   956.00   2.7810e-05   1.1097e-03
   956.10   2.7813e-05   1.1097e-03
   956.20   2.7816e-05   1.1097e-03
   956.30   2.7819e-05   1.1097e-03
   956.40   2.7822e-05   1.1097e-03
   956.50   2.7825e-05   1.1097e-03
   956.60   2.7828e-05   1.1097e-03
   956.70   2.7831e-05   1.1097e-03
   956.80   2.7834e-05   1.1097e-03
   956.90   2.7837e-05   1.1097e-03
   957.00   2.7840e-05   1.1097e-03
   957.10   2.7843e-05   1.1097e-03
   957.20   2.7845e-05   1.1097e-03
   957.30   2.7848e-05   1.1097e-03
   957.40   2.7851e-05   1.1097e-03
   957.50   2.7854e-05   1.1097e-03
   957.60   2.7857e-05   1.1097e-03
   957.70   2.7860e-05   1.1097e-03
   957.80   2.7863e-05   1.1097e-03
   957.90   2.7866e-05   1.1097e-03
   958.00   2.7869e-05   1.1097e-03
   958.10   2.7872e-05   1.1097e-03
   958.20   2.7875e-05   1.1097e-03
   958.30   2.7878e-05   1.1097e-03
   958.40   2.7881e-05   1.1097e-03
   958.50   2.7884e-05   1.1097e-03
   958.60   2.7887e-05   1.1097e-03
   958.70   2.7890e-05   1.1097e-03
   958.80   2.7892e-05   1.1097e-03
   958.90   2.7895e-05   1.1097e-03
   959.00   2.7898e-05   1.1097e-03
   959.10   2.7901e-05   1.1097e-03
   959.20   2.7904e-05   1.1097e-03
   959.30   2.7907e-05   1.1097e-03
   959.40   2.7910e-05   1.1097e-03
   959.50   2.7913e-05   1.1097e-03
   959.60   2.7916e-05   1.1097e-03
   959.70   2.7919e-05   1.1097e-03
   959.80   2.7922e-05   1.1097e-03
   959.90   2.7925e-05   1.1097e-03
   960.00   2.7928e-05   1.1097e-03
   960.10   2.7931e-05   1.1097e-03
   960.20   2.7934e-05   1.1097e-03
   960.30   2.7937e-05   1.1097e-03
   960.40   2.7940e-05   1.1097e-03
   960.50   2.7942e-05   1.1097e-03
   960.60   2.7945e-05   1.1097e-03
   960.70   2.7948e-05   1.1097e-03
   960.80   2.7951e-05   1.1097e-03
   960.90   2.7954e-05   1.1097e-03
   961.00   2.7957e-05   1.1097e-03
   961.10   2.7960e-05   1.1097e-03
   961.20   2.7963e-05   1.1097e-03
   961.30   2.7966e-05   1.1097e-03
   961.40   2.7969e-05   1.1097e-03
   961.50   2.7972e-05   1.1097e-03
   961.60   2.7975e-05   1.1097e-03
   961.70   2.7978e-05   1.1097e-03
   961.80   2.7981e-05   1.1097e-03
   961.90   2.7984e-05   1.1097e-03
   962.00   2.7987e-05   1.1097e-03
   962.10   2.7989e-05   1.1097e-03
   962.20   2.7992e-05   1.1097e-03
   962.30   2.7995e-05   1.1097e-03
   962.40   2.7998e-05   1.1097e-03
   962.50   2.8001e-05   1.1097e-03
   962.60   2.8004e-05   1.1097e-03
   962.70   2.8007e-05   1.1097e-03
   962.80   2.8010e-05   1.1097e-03
   962.90   2.8013e-05   1.1097e-03
   963.00   2.8016e-05   1.1097e-03
   963.10   2.8019e-05   1.1097e-03
   963.20   2.8022e-05   1.1097e-03
   963.30   2.8025e-05   1.1097e-03
   963.40   2.8028e-05   1.1097e-03
   963.50   2.8031e-05   1.1097e-03
   963.60   2.8034e-05   1.1097e-03
   963.70   2.8037e-05   1.1097e-03
   963.80   2.8039e-05   1.1097e-03
   963.90   2.8042e-05   1.1097e-03
   964.00   2.8045e-05   1.1097e-03
   964.10   2.8048e-05   1.1097e-03
   964.20   2.8051e-05   1.1097e-03
   964.30   2.8054e-05   1.1097e-03
   964.40   2.8057e-05   1.1097e-03
   964.50   2.8060e-05   1.1097e-03
   964.60   2.8063e-05   1.1097e-03
   964.70   2.8066e-05   1.1097e-03
   964.80   2.8069e-05   1.1097e-03
   964.90   2.8072e-05   1.1097e-03
   965.00   2.8075e-05   1.1097e-03
   965.10   2.8078e-05   1.1097e-03
   965.20   2.8081e-05   1.1097e-03
   965.30   2.8084e-05   1.1097e-03
   965.40   2.8087e-05   1.1097e-03
   965.50   2.8089e-05   1.1097e-03
   965.60   2.8092e-05   1.1097e-03
   965.70   2.8095e-05   1.1097e-03
   965.80   2.8098e-05   1.1097e-03
   965.90   2.8101e-05   1.1097e-03
   966.00   2.8104e-05   1.1097e-03
   966.10   2.8107e-05   1.1097e-03
   966.20   2.8110e-05   1.1097e-03
   966.30   2.8113e-05   1.1097e-03
   966.40   2.8116e-05   1.1097e-03
   966.50   2.8119e-05   1.1097e-03
   966.60   2.8122e-05   1.1097e-03
   966.70   2.8125e-05   1.1097e-03
   966.80   2.8128e-05   1.1097e-03
   966.90   2.8131e-05   1.1097e-03
   967.00   2.8134e-05   1.1097e-03
   967.10   2.8136e-05   1.1097e-03
   967.20   2.8139e-05   1.1097e-03
   967.30   2.8142e-05   1.1097e-03
   967.40   2.8145e-05   1.1097e-03
   967.50   2.8148e-05   1.1097e-03
   967.60   2.8151e-05   1.1097e-03
   967.70   2.8154e-05   1.1097e-03
   967.80   2.8157e-05   1.1097e-03
   967.90   2.8160e-05   1.1097e-03
   968.00   2.8163e-05   1.1097e-03
   968.10   2.8166e-05   1.1097e-03
   968.20   2.8169e-05   1.1097e-03
   968.30   2.8172e-05   1.1097e-03
   968.40   2.8175e-05   1.1097e-03
   968.50   2.8178e-05   1.1097e-03
   968.60   2.8181e-05   1.1097e-03
   968.70   2.8184e-05   1.1097e-03
   968.80   2.8186e-05   1.1097e-03
   968.90   2.8189e-05   1.1097e-03
   969.00   2.8192e-05   1.1097e-03
   969.10   2.8195e-05   1.1097e-03
   969.20   2.8198e-05   1.1097e-03
   969.30   2.8201e-05   1.1097e-03
   969.40   2.8204e-05   1.1097e-03
   969.50   2.8207e-05   1.1097e-03
   969.60   2.8210e-05   1.1097e-03
   969.70   2.8213e-05   1.1097e-03
   969.80   2.8216e-05   1.1097e-03
   969.90   2.8219e-05   1.1097e-03
   970.00   2.8222e-05   1.1097e-03
   970.10   2.8225e-05   1.1097e-03
   970.20   2.8228e-05   1.1097e-03
   970.30   2.8231e-05   1.1097e-03
   970.40   2.8233e-05   1.1097e-03
   970.50   2.8236e-05   1.1097e-03
   970.60   2.8239e-05   1.1097e-03
   970.70   2.8242e-05   1.1097e-03
   970.80   2.8245e-05   1.1097e-03
   970.90   2.8248e-05   1.1097e-03
   971.00   2.8251e-05   1.1097e-03
   971.10   2.8254e-05   1.1097e-03
   971.20   2.8257e-05   1.1097e-03
   971.30   2.8260e-05   1.1097e-03
   971.40   2.8263e-05   1.1097e-03
   971.50   2.8266e-05   1.1097e-03
   971.60   2.8269e-05   1.1097e-03
   971.70   2.8272e-05   1.1097e-03
   971.80   2.8275e-05   1.1097e-03
   971.90   2.8278e-05   1.1097e-03
   972.00   2.8281e-05   1.1097e-03
   972.10   2.8283e-05   1.1097e-03
   972.20   2.8286e-05   1.1097e-03
   972.30   2.8289e-05   1.1097e-03
   972.40   2.8292e-05   1.1097e-03
   972.50   2.8295e-05   1.1097e-03
   972.60   2.8298e-05   1.1097e-03
   972.70   2.8301e-05   1.1097e-03
   972.80   2.8304e-05   1.1097e-03
   972.90   2.8307e-05   1.1097e-03
   973.00   2.8310e-05   1.1097e-03
   973.10   2.8313e-05   1.1097e-03
   973.20   2.8316e-05   1.1097e-03
   973.30   2.8319e-05   1.1097e-03
   973.40   2.8322e-05   1.1097e-03
   973.50   2.8325e-05   1.1097e-03
   973.60   2.8328e-05   1.1097e-03
   973.70   2.8330e-05   1.1097e-03
   973.80   2.8333e-05   1.1097e-03
   973.90   2.8336e-05   1.1097e-03
   974.00   2.8339e-05   1.1097e-03
   974.10   2.8342e-05   1.1097e-03
   974.20   2.8345e-05   1.1097e-03
   974.30   2.8348e-05   1.1097e-03
   974.40   2.8351e-05   1.1097e-03
   974.50   2.8354e-05   1.1097e-03
   974.60   2.8357e-05   1.1097e-03
   974.70   2.8360e-05   1.1097e-03
   974.80   2.8363e-05   1.1097e-03
   974.90   2.8366e-05   1.1097e-03
   975.00   2.8369e-05   1.1097e-03
   975.10   2.8372e-05   1.1097e-03
   975.20   2.8375e-05   1.1097e-03
   975.30   2.8378e-05   1.1097e-03
   975.40   2.8380e-05   1.1097e-03
   975.50   2.8383e-05   1.1097e-03
   975.60   2.8386e-05   1.1097e-03
   975.70   2.8389e-05   1.1097e-03
   975.80   2.8392e-05   1.1097e-03
   975.90   2.8395e-05   1.1097e-03
   976.00   2.8398e-05   1.1097e-03
   976.10   2.8401e-05   1.1097e-03
   976.20   2.8404e-05   1.1097e-03
   976.30   2.8407e-05   1.1097e-03
   976.40   2.8410e-05   1.1097e-03
   976.50   2.8413e-05   1.1097e-03
   976.60   2.8416e-05   1.1097e-03
   976.70   2.8419e-05   1.1097e-03
   976.80   2.8422e-05   1.1097e-03
   976.90   2.8425e-05   1.1097e-03
   977.00   2.8428e-05   1.1097e-03
   977.10   2.8430e-05   1.1097e-03
   977.20   2.8433e-05   1.1097e-03
   977.30   2.8436e-05   1.1097e-03
   977.40   2.8439e-05   1.1097e-03
   977.50   2.8442e-05   1.1097e-03
   977.60   2.8445e-05   1.1097e-03
   977.70   2.8448e-05   1.1097e-03
   977.80   2.8451e-05   1.1097e-03
   977.90   2.8454e-05   1.1097e-03
   978.00   2.8457e-05   1.1097e-03
   978.10   2.8460e-05   1.1097e-03
   978.20   2.8463e-05   1.1097e-03
   978.30   2.8466e-05   1.1097e-03
   978.40   2.8469e-05   1.1097e-03
   978.50   2.8472e-05   1.1097e-03
   978.60   2.8475e-05   1.1097e-03
   978.70   2.8477e-05   1.1097e-03
   978.80   2.8480e-05   1.1097e-03
   978.90   2.8483e-05   1.1097e-03
   979.00   2.8486e-05   1.1097e-03
   979.10   2.8489e-05   1.1097e-03
   979.20   2.8492e-05   1.1097e-03
   979.30   2.8495e-05   1.1097e-03
   979.40   2.8498e-05   1.1097e-03
   979.50   2.8501e-05   1.1097e-03
   979.60   2.8504e-05   1.1097e-03
   979.70   2.8507e-05   1.1097e-03
   979.80   2.8510e-05   1.1097e-03
   979.90   2.8513e-05   1.1097e-03
   980.00   2.8516e-05   1.1097e-03
   980.10   2.8519e-05   1.1097e-03
   980.20   2.8522e-05   1.1097e-03
   980.30   2.8525e-05   1.1097e-03
   980.40   2.8527e-05   1.1097e-03
   980.50   2.8530e-05   1.1097e-03
   980.60   2.8533e-05   1.1097e-03
   980.70   2.8536e-05   1.1097e-03
   980.80   2.8539e-05   1.1097e-03
   980.90   2.8542e-05   1.1097e-03
   981.00   2.8545e-05   1.1097e-03
   981.10   2.8548e-05   1.1097e-03
   981.20   2.8551e-05   1.1097e-03
   981.30   2.8554e-05   1.1097e-03
   981.40   2.8557e-05   1.1097e-03
   981.50   2.8560e-05   1.1097e-03
   981.60   2.8563e-05   1.1097e-03
   981.70   2.8566e-05   1.1097e-03
   981.80   2.8569e-05   1.1097e-03
   981.90   2.8572e-05   1.1097e-03
   982.00   2.8574e-05   1.1097e-03
   982.10   2.8577e-05   1.1097e-03
   982.20   2.8580e-05   1.1097e-03
   982.30   2.8583e-05   1.1097e-03
   982.40   2.8586e-05   1.1097e-03
   982.50   2.8589e-05   1.1097e-03
   982.60   2.8592e-05   1.1097e-03
   982.70   2.8595e-05   1.1097e-03
   982.80   2.8598e-05   1.1097e-03
   982.90   2.8601e-05   1.1097e-03
   983.00   2.8604e-05   1.1097e-03
   983.10   2.8607e-05   1.1097e-03
   983.20   2.8610e-05   1.1097e-03
   983.30   2.8613e-05   1.1097e-03
   983.40   2.8616e-05   1.1097e-03
   983.50   2.8619e-05   1.1097e-03
   983.60   2.8622e-05   1.1097e-03
   983.70   2.8624e-05   1.1097e-03
   983.80   2.8627e-05   1.1097e-03
   983.90   2.8630e-05   1.1097e-03
   984.00   2.8633e-05   1.1097e-03
   984.10   2.8636e-05   1.1097e-03
   984.20   2.8639e-05   1.1097e-03
   984.30   2.8642e-05   1.1097e-03
   984.40   2.8645e-05   1.1097e-03
   984.50   2.8648e-05   1.1097e-03
   984.60   2.8651e-05   1.1097e-03
   984.70   2.8654e-05   1.1097e-03
   984.80   2.8657e-05   1.1097e-03
   984.90   2.8660e-05   1.1097e-03
   985.00   2.8663e-05   1.1097e-03
   985.10   2.8666e-05   1.1097e-03
   985.20   2.8669e-05   1.1097e-03
   985.30   2.8672e-05   1.1097e-03
   985.40   2.8674e-05   1.1097e-03
   985.50   2.8677e-05   1.1097e-03
   985.60   2.8680e-05   1.1097e-03
   985.70   2.8683e-05   1.1097e-03
   985.80   2.8686e-05   1.1097e-03
   985.90   2.8689e-05   1.1097e-03
   986.00   2.8692e-05   1.1097e-03
   986.10   2.8695e-05   1.1097e-03
   986.20   2.8698e-05   1.1097e-03
   986.30   2.8701e-05   1.1097e-03
   986.40   2.8704e-05   1.1097e-03
   986.50   2.8707e-05   1.1097e-03
   986.60   2.8710e-05   1.1097e-03
   986.70   2.8713e-05   1.1097e-03
   986.80   2.8716e-05   1.1097e-03
   986.90   2.8719e-05   1.1097e-03
   987.00   2.8721e-05   1.1097e-03
   987.10   2.8724e-05   1.1097e-03
   987.20   2.8727e-05   1.1097e-03
   987.30   2.8730e-05   1.1097e-03
   987.40   2.8733e-05   1.1097e-03
   987.50   2.8736e-05   1.1097e-03
   987.60   2.8739e-05   1.1097e-03
   987.70   2.8742e-05   1.1097e-03
   987.80   2.8745e-05   1.1097e-03
   987.90   2.8748e-05   1.1097e-03
   988.00   2.8751e-05   1.1097e-03
   988.10   2.8754e-05   1.1097e-03
   988.20   2.8757e-05   1.1097e-03
   988.30   2.8760e-05   1.1097e-03
   988.40   2.8763e-05   1.1097e-03
   988.50   2.8766e-05   1.1097e-03
   988.60   2.8769e-05   1.1097e-03
   988.70   2.8771e-05   1.1097e-03
   988.80   2.8774e-05   1.1097e-03
   988.90   2.8777e-05   1.1097e-03
   989.00   2.8780e-05   1.1097e-03
   989.10   2.8783e-05   1.1097e-03
   989.20   2.8786e-05   1.1097e-03
   989.30   2.8789e-05   1.1097e-03
   989.40   2.8792e-05   1.1097e-03
   989.50   2.8795e-05   1.1097e-03
   989.60   2.8798e-05   1.1097e-03
   989.70   2.8801e-05   1.1097e-03
   989.80   2.8804e-05   1.1097e-03
   989.90   2.8807e-05   1.1097e-03
   990.00   2.8810e-05   1.1097e-03
   990.10   2.8813e-05   1.1097e-03
   990.20   2.8816e-05   1.1097e-03
   990.30   2.8818e-05   1.1097e-03
   990.40   2.8821e-05   1.1097e-03
   990.50   2.8824e-05   1.1097e-03
   990.60   2.8827e-05   1.1097e-03
   990.70   2.8830e-05   1.1097e-03
   990.80   2.8833e-05   1.1097e-03
   990.90   2.8836e-05   1.1097e-03
   991.00   2.8839e-05   1.1097e-03
   991.10   2.8842e-05   1.1097e-03
   991.20   2.8845e-05   1.1097e-03
   991.30   2.8848e-05   1.1097e-03
   991.40   2.8851e-05   1.1097e-03
   991.50   2.8854e-05   1.1097e-03
   991.60   2.8857e-05   1.1097e-03
   991.70   2.8860e-05   1.1097e-03
   991.80   2.8863e-05   1.1097e-03
   991.90   2.8866e-05   1.1097e-03
   992.00   2.8868e-05   1.1097e-03
   992.10   2.8871e-05   1.1097e-03
   992.20   2.8874e-05   1.1097e-03
   992.30   2.8877e-05   1.1097e-03
   992.40   2.8880e-05   1.1097e-03
   992.50   2.8883e-05   1.1097e-03
   992.60   2.8886e-05   1.1097e-03
   992.70   2.8889e-05   1.1097e-03
   992.80   2.8892e-05   1.1097e-03
   992.90   2.8895e-05   1.1097e-03
   993.00   2.8898e-05   1.1097e-03
   993.10   2.8901e-05   1.1097e-03
   993.20   2.8904e-05   1.1097e-03
   993.30   2.8907e-05   1.1097e-03
   993.40   2.8910e-05   1.1097e-03
   993.50   2.8913e-05   1.1097e-03
   993.60   2.8916e-05   1.1097e-03
   993.70   2.8918e-05   1.1097e-03
   993.80   2.8921e-05   1.1097e-03
   993.90   2.8924e-05   1.1097e-03
   994.00   2.8927e-05   1.1097e-03
   994.10   2.8930e-05   1.1097e-03
   994.20   2.8933e-05   1.1097e-03
   994.30   2.8936e-05   1.1097e-03
   994.40   2.8939e-05   1.1097e-03
   994.50   2.8942e-05   1.1097e-03
   994.60   2.8945e-05   1.1097e-03
   994.70   2.8948e-05   1.1097e-03
   994.80   2.8951e-05   1.1097e-03
   994.90   2.8954e-05   1.1097e-03
   995.00   2.8957e-05   1.1097e-03
   995.10   2.8960e-05   1.1097e-03
   995.20   2.8963e-05   1.1097e-03
   995.30   2.8965e-05   1.1097e-03
   995.40   2.8968e-05   1.1097e-03
   995.50   2.8971e-05   1.1097e-03
   995.60   2.8974e-05   1.1097e-03
   995.70   2.8977e-05   1.1097e-03
   995.80   2.8980e-05   1.1097e-03
   995.90   2.8983e-05   1.1097e-03
   996.00   2.8986e-05   1.1097e-03
   996.10   2.8989e-05   1.1097e-03
   996.20   2.8992e-05   1.1097e-03
   996.30   2.8995e-05   1.1097e-03
   996.40   2.8998e-05   1.1097e-03
   996.50   2.9001e-05   1.1097e-03
   996.60   2.9004e-05   1.1097e-03
   996.70   2.9007e-05   1.1097e-03
   996.80   2.9010e-05   1.1097e-03
   996.90   2.9013e-05   1.1097e-03
   997.00   2.9015e-05   1.1097e-03
   997.10   2.9018e-05   1.1097e-03
   997.20   2.9021e-05   1.1097e-03
   997.30   2.9024e-05   1.1097e-03
   997.40   2.9027e-05   1.1097e-03
   997.50   2.9030e-05   1.1097e-03
   997.60   2.9033e-05   1.1097e-03
   997.70   2.9036e-05   1.1097e-03
   997.80   2.9039e-05   1.1097e-03
   997.90   2.9042e-05   1.1097e-03
   998.00   2.9045e-05   1.1097e-03
   998.10   2.9048e-05   1.1097e-03
   998.20   2.9051e-05   1.1097e-03
   998.30   2.9054e-05   1.1097e-03
   998.40   2.9057e-05   1.1097e-03
   998.50   2.9060e-05   1.1097e-03
   998.60   2.9062e-05   1.1097e-03
   998.70   2.9065e-05   1.1097e-03
   998.80   2.9068e-05   1.1097e-03
   998.90   2.9071e-05   1.1097e-03
   999.00   2.9074e-05   1.1097e-03
   999.10   2.9077e-05   1.1097e-03
   999.20   2.9080e-05   1.1097e-03
   999.30   2.9083e-05   1.1097e-03
   999.40   2.9086e-05   1.1097e-03
   999.50   2.9089e-05   1.1097e-03
   999.60   2.9092e-05   1.1097e-03
   999.70   2.9095e-05   1.1097e-03
   999.80   2.9098e-05   1.1097e-03
   999.90   2.9101e-05   1.1097e-03
  1000.00   2.9104e-05   1.1097e-03


==> data/128sb_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 128sb state 2 (E = 20.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   9.0846e-07   1.1097e-03
     0.20   9.0846e-07   1.1097e-03
     0.30   9.0846e-07   1.1097e-03
     0.40   9.0846e-07   1.1097e-03
     0.50   9.0846e-07   1.1097e-03
     0.60   9.0846e-07   1.1097e-03
     0.70   9.0846e-07   1.1097e-03
     0.80   9.0846e-07   1.1097e-03
     0.90   9.0846e-07   1.1097e-03
     1.00   9.0846e-07   1.1097e-03
     1.10   9.0846e-07   1.1097e-03
     1.20   9.0846e-07   1.1097e-03
     1.30   9.0846e-07   1.1097e-03
     1.40   9.0846e-07   1.1097e-03
     1.50   9.0846e-07   1.1097e-03
     1.60   9.0846e-07   1.1097e-03
     1.70   9.0846e-07   1.1097e-03
     1.80   9.0847e-07   1.1097e-03
     1.90   9.0848e-07   1.1097e-03
     2.00   9.0850e-07   1.1097e-03
     2.10   9.0852e-07   1.1097e-03
     2.20   9.0856e-07   1.1097e-03
     2.30   9.0861e-07   1.1097e-03
     2.40   9.0868e-07   1.1097e-03
     2.50   9.0876e-07   1.1097e-03
     2.60   9.0887e-07   1.1097e-03
     2.70   9.0901e-07   1.1097e-03
     2.80   9.0918e-07   1.1097e-03
     2.90   9.0938e-07   1.1097e-03
     3.00   9.0961e-07   1.1097e-03
     3.10   9.0989e-07   1.1097e-03
     3.20   9.1021e-07   1.1097e-03
     3.30   9.1058e-07   1.1097e-03
     3.40   9.1100e-07   1.1097e-03
     3.50   9.1146e-07   1.1097e-03
     3.60   9.1198e-07   1.1097e-03
     3.70   9.1256e-07   1.1097e-03
     3.80   9.1319e-07   1.1097e-03
     3.90   9.1387e-07   1.1097e-03
     4.00   9.1462e-07   1.1097e-03
     4.10   9.1543e-07   1.1097e-03
     4.20   9.1629e-07   1.1097e-03
     4.30   9.1722e-07   1.1097e-03
     4.40   9.1820e-07   1.1097e-03
     4.50   9.1925e-07   1.1097e-03
     4.60   9.2036e-07   1.1097e-03
     4.70   9.2153e-07   1.1097e-03
     4.80   9.2276e-07   1.1097e-03
     4.90   9.2406e-07   1.1097e-03
     5.00   9.2541e-07   1.1097e-03
     5.10   9.2682e-07   1.1097e-03
     5.20   9.2829e-07   1.1097e-03
     5.30   9.2981e-07   1.1097e-03
     5.40   9.3140e-07   1.1097e-03
     5.50   9.3304e-07   1.1097e-03
     5.60   9.3474e-07   1.1097e-03
     5.70   9.3649e-07   1.1097e-03
     5.80   9.3830e-07   1.1097e-03
     5.90   9.4015e-07   1.1097e-03
     6.00   9.4206e-07   1.1097e-03
     6.10   9.4403e-07   1.1097e-03
     6.20   9.4604e-07   1.1097e-03
     6.30   9.4810e-07   1.1097e-03
     6.40   9.5021e-07   1.1097e-03
     6.50   9.5236e-07   1.1097e-03
     6.60   9.5456e-07   1.1097e-03
     6.70   9.5681e-07   1.1097e-03
     6.80   9.5910e-07   1.1097e-03
     6.90   9.6144e-07   1.1097e-03
     7.00   9.6381e-07   1.1097e-03
     7.10   9.6623e-07   1.1097e-03
     7.20   9.6869e-07   1.1097e-03
     7.30   9.7118e-07   1.1097e-03
     7.40   9.7372e-07   1.1097e-03
     7.50   9.7629e-07   1.1097e-03
     7.60   9.7890e-07   1.1097e-03
     7.70   9.8155e-07   1.1097e-03
     7.80   9.8423e-07   1.1097e-03
     7.90   9.8695e-07   1.1097e-03
     8.00   9.8970e-07   1.1097e-03
     8.10   9.9248e-07   1.1097e-03
     8.20   9.9529e-07   1.1097e-03
     8.30   9.9814e-07   1.1097e-03
     8.40   1.0010e-06   1.1097e-03
     8.50   1.0039e-06   1.1097e-03
     8.60   1.0069e-06   1.1097e-03
     8.70   1.0098e-06   1.1097e-03
     8.80   1.0128e-06   1.1097e-03
     8.90   1.0158e-06   1.1097e-03
     9.00   1.0189e-06   1.1097e-03
     9.10   1.0219e-06   1.1097e-03
     9.20   1.0250e-06   1.1097e-03
     9.30   1.0282e-06   1.1097e-03
     9.40   1.0313e-06   1.1097e-03
     9.50   1.0345e-06   1.1097e-03
     9.60   1.0377e-06   1.1097e-03
     9.70   1.0409e-06   1.1097e-03
     9.80   1.0441e-06   1.1097e-03
     9.90   1.0474e-06   1.1097e-03
    10.00   1.0506e-06   1.1097e-03
    10.10   1.0539e-06   1.1097e-03
    10.20   1.0573e-06   1.1097e-03
    10.30   1.0606e-06   1.1097e-03
    10.40   1.0640e-06   1.1097e-03
    10.50   1.0673e-06   1.1097e-03
    10.60   1.0707e-06   1.1097e-03
    10.70   1.0741e-06   1.1097e-03
    10.80   1.0776e-06   1.1097e-03
    10.90   1.0810e-06   1.1097e-03
    11.00   1.0845e-06   1.1097e-03
    11.10   1.0880e-06   1.1097e-03
    11.20   1.0915e-06   1.1097e-03
    11.30   1.0950e-06   1.1097e-03
    11.40   1.0985e-06   1.1097e-03
    11.50   1.1021e-06   1.1097e-03
    11.60   1.1056e-06   1.1097e-03
    11.70   1.1092e-06   1.1097e-03
    11.80   1.1128e-06   1.1097e-03
    11.90   1.1164e-06   1.1097e-03
    12.00   1.1200e-06   1.1097e-03
    12.10   1.1236e-06   1.1097e-03
    12.20   1.1273e-06   1.1097e-03
    12.30   1.1309e-06   1.1097e-03
    12.40   1.1346e-06   1.1097e-03
    12.50   1.1383e-06   1.1097e-03
    12.60   1.1420e-06   1.1097e-03
    12.70   1.1457e-06   1.1097e-03
    12.80   1.1494e-06   1.1097e-03
    12.90   1.1531e-06   1.1097e-03
    13.00   1.1568e-06   1.1097e-03
    13.10   1.1606e-06   1.1097e-03
    13.20   1.1644e-06   1.1097e-03
    13.30   1.1681e-06   1.1097e-03
    13.40   1.1719e-06   1.1097e-03
    13.50   1.1757e-06   1.1097e-03
    13.60   1.1795e-06   1.1097e-03
    13.70   1.1833e-06   1.1097e-03
    13.80   1.1871e-06   1.1097e-03
    13.90   1.1910e-06   1.1097e-03
    14.00   1.1948e-06   1.1097e-03
    14.10   1.1986e-06   1.1097e-03
    14.20   1.2025e-06   1.1097e-03
    14.30   1.2064e-06   1.1097e-03
    14.40   1.2102e-06   1.1097e-03
    14.50   1.2141e-06   1.1097e-03
    14.60   1.2180e-06   1.1097e-03
    14.70   1.2219e-06   1.1097e-03
    14.80   1.2258e-06   1.1097e-03
    14.90   1.2297e-06   1.1097e-03
    15.00   1.2336e-06   1.1097e-03
    15.10   1.2376e-06   1.1097e-03
    15.20   1.2415e-06   1.1097e-03
    15.30   1.2455e-06   1.1097e-03
    15.40   1.2494e-06   1.1097e-03
    15.50   1.2534e-06   1.1097e-03
    15.60   1.2573e-06   1.1097e-03
    15.70   1.2613e-06   1.1097e-03
    15.80   1.2653e-06   1.1097e-03
    15.90   1.2693e-06   1.1097e-03
    16.00   1.2732e-06   1.1097e-03
    16.10   1.2772e-06   1.1097e-03
    16.20   1.2813e-06   1.1097e-03
    16.30   1.2853e-06   1.1097e-03
    16.40   1.2893e-06   1.1097e-03
    16.50   1.2933e-06   1.1097e-03
    16.60   1.2973e-06   1.1097e-03
    16.70   1.3014e-06   1.1097e-03
    16.80   1.3054e-06   1.1097e-03
    16.90   1.3094e-06   1.1097e-03
    17.00   1.3135e-06   1.1097e-03
    17.10   1.3175e-06   1.1097e-03
    17.20   1.3216e-06   1.1097e-03
    17.30   1.3257e-06   1.1097e-03
    17.40   1.3297e-06   1.1097e-03
    17.50   1.3338e-06   1.1097e-03
    17.60   1.3379e-06   1.1097e-03
    17.70   1.3420e-06   1.1097e-03
    17.80   1.3461e-06   1.1097e-03
    17.90   1.3502e-06   1.1097e-03
    18.00   1.3543e-06   1.1097e-03
    18.10   1.3584e-06   1.1097e-03
    18.20   1.3625e-06   1.1097e-03
    18.30   1.3666e-06   1.1097e-03
    18.40   1.3707e-06   1.1097e-03
    18.50   1.3748e-06   1.1097e-03
    18.60   1.3790e-06   1.1097e-03
    18.70   1.3831e-06   1.1097e-03
    18.80   1.3872e-06   1.1097e-03
    18.90   1.3914e-06   1.1097e-03
    19.00   1.3955e-06   1.1097e-03
    19.10   1.3997e-06   1.1097e-03
    19.20   1.4038e-06   1.1097e-03
    19.30   1.4080e-06   1.1097e-03
    19.40   1.4121e-06   1.1097e-03
    19.50   1.4163e-06   1.1097e-03
    19.60   1.4205e-06   1.1097e-03
    19.70   1.4246e-06   1.1097e-03
    19.80   1.4288e-06   1.1097e-03
    19.90   1.4330e-06   1.1097e-03
    20.00   1.4372e-06   1.1097e-03
    20.10   1.4413e-06   1.1097e-03
    20.20   1.4455e-06   1.1097e-03
    20.30   1.4497e-06   1.1097e-03
    20.40   1.4539e-06   1.1097e-03
    20.50   1.4581e-06   1.1097e-03
    20.60   1.4623e-06   1.1097e-03
    20.70   1.4665e-06   1.1097e-03
    20.80   1.4707e-06   1.1097e-03
    20.90   1.4749e-06   1.1097e-03
    21.00   1.4791e-06   1.1097e-03
    21.10   1.4834e-06   1.1097e-03
    21.20   1.4876e-06   1.1097e-03
    21.30   1.4918e-06   1.1097e-03
    21.40   1.4960e-06   1.1097e-03
    21.50   1.5002e-06   1.1097e-03
    21.60   1.5045e-06   1.1097e-03
    21.70   1.5087e-06   1.1097e-03
    21.80   1.5129e-06   1.1097e-03
    21.90   1.5172e-06   1.1097e-03
    22.00   1.5214e-06   1.1097e-03
    22.10   1.5257e-06   1.1097e-03
    22.20   1.5299e-06   1.1097e-03
    22.30   1.5342e-06   1.1097e-03
    22.40   1.5384e-06   1.1097e-03
    22.50   1.5427e-06   1.1097e-03
    22.60   1.5469e-06   1.1097e-03
    22.70   1.5512e-06   1.1097e-03
    22.80   1.5554e-06   1.1097e-03
    22.90   1.5597e-06   1.1097e-03
    23.00   1.5640e-06   1.1097e-03
    23.10   1.5682e-06   1.1097e-03
    23.20   1.5725e-06   1.1097e-03
    23.30   1.5768e-06   1.1097e-03
    23.40   1.5811e-06   1.1097e-03
    23.50   1.5853e-06   1.1097e-03
    23.60   1.5896e-06   1.1097e-03
    23.70   1.5939e-06   1.1097e-03
    23.80   1.5982e-06   1.1097e-03
    23.90   1.6025e-06   1.1097e-03
    24.00   1.6067e-06   1.1097e-03
    24.10   1.6110e-06   1.1097e-03
    24.20   1.6153e-06   1.1097e-03
    24.30   1.6196e-06   1.1097e-03
    24.40   1.6239e-06   1.1097e-03
    24.50   1.6282e-06   1.1097e-03
    24.60   1.6325e-06   1.1097e-03
    24.70   1.6368e-06   1.1097e-03
    24.80   1.6411e-06   1.1097e-03
    24.90   1.6454e-06   1.1097e-03
    25.00   1.6497e-06   1.1097e-03
    25.10   1.6540e-06   1.1097e-03
    25.20   1.6583e-06   1.1097e-03
    25.30   1.6627e-06   1.1097e-03
    25.40   1.6670e-06   1.1097e-03
    25.50   1.6713e-06   1.1097e-03
    25.60   1.6756e-06   1.1097e-03
    25.70   1.6799e-06   1.1097e-03
    25.80   1.6842e-06   1.1097e-03
    25.90   1.6886e-06   1.1097e-03
    26.00   1.6929e-06   1.1097e-03
    26.10   1.6972e-06   1.1097e-03
    26.20   1.7015e-06   1.1097e-03
    26.30   1.7059e-06   1.1097e-03
    26.40   1.7102e-06   1.1097e-03
    26.50   1.7145e-06   1.1097e-03
    26.60   1.7189e-06   1.1097e-03
    26.70   1.7232e-06   1.1097e-03
    26.80   1.7275e-06   1.1097e-03
    26.90   1.7319e-06   1.1097e-03
    27.00   1.7362e-06   1.1097e-03
    27.10   1.7406e-06   1.1097e-03
    27.20   1.7449e-06   1.1097e-03
    27.30   1.7492e-06   1.1097e-03
    27.40   1.7536e-06   1.1097e-03
    27.50   1.7579e-06   1.1097e-03
    27.60   1.7623e-06   1.1097e-03
    27.70   1.7666e-06   1.1097e-03
    27.80   1.7710e-06   1.1097e-03
    27.90   1.7753e-06   1.1097e-03
    28.00   1.7797e-06   1.1097e-03
    28.10   1.7840e-06   1.1097e-03
    28.20   1.7884e-06   1.1097e-03
    28.30   1.7928e-06   1.1097e-03
    28.40   1.7971e-06   1.1097e-03
    28.50   1.8015e-06   1.1097e-03
    28.60   1.8058e-06   1.1097e-03
    28.70   1.8102e-06   1.1097e-03
    28.80   1.8146e-06   1.1097e-03
    28.90   1.8189e-06   1.1097e-03
    29.00   1.8233e-06   1.1097e-03
    29.10   1.8277e-06   1.1097e-03
    29.20   1.8320e-06   1.1097e-03
    29.30   1.8364e-06   1.1097e-03
    29.40   1.8408e-06   1.1097e-03
    29.50   1.8451e-06   1.1097e-03
    29.60   1.8495e-06   1.1097e-03
    29.70   1.8539e-06   1.1097e-03
    29.80   1.8583e-06   1.1097e-03
    29.90   1.8626e-06   1.1097e-03
    30.00   1.8670e-06   1.1097e-03
    30.10   1.8714e-06   1.1097e-03
    30.20   1.8758e-06   1.1097e-03
    30.30   1.8802e-06   1.1097e-03
    30.40   1.8845e-06   1.1097e-03
    30.50   1.8889e-06   1.1097e-03
    30.60   1.8933e-06   1.1097e-03
    30.70   1.8977e-06   1.1097e-03
    30.80   1.9021e-06   1.1097e-03
    30.90   1.9065e-06   1.1097e-03
    31.00   1.9108e-06   1.1097e-03
    31.10   1.9152e-06   1.1097e-03
    31.20   1.9196e-06   1.1097e-03
    31.30   1.9240e-06   1.1097e-03
    31.40   1.9284e-06   1.1097e-03
    31.50   1.9328e-06   1.1097e-03
    31.60   1.9372e-06   1.1097e-03
    31.70   1.9416e-06   1.1097e-03
    31.80   1.9460e-06   1.1097e-03
    31.90   1.9504e-06   1.1097e-03
    32.00   1.9548e-06   1.1097e-03
    32.10   1.9592e-06   1.1097e-03
    32.20   1.9636e-06   1.1097e-03
    32.30   1.9680e-06   1.1097e-03
    32.40   1.9724e-06   1.1097e-03
    32.50   1.9768e-06   1.1097e-03
    32.60   1.9812e-06   1.1097e-03
    32.70   1.9856e-06   1.1097e-03
    32.80   1.9900e-06   1.1097e-03
    32.90   1.9944e-06   1.1097e-03
    33.00   1.9988e-06   1.1097e-03
    33.10   2.0032e-06   1.1097e-03
    33.20   2.0076e-06   1.1097e-03
    33.30   2.0120e-06   1.1097e-03
    33.40   2.0164e-06   1.1097e-03
    33.50   2.0208e-06   1.1097e-03
    33.60   2.0252e-06   1.1097e-03
    33.70   2.0296e-06   1.1097e-03
    33.80   2.0341e-06   1.1097e-03
    33.90   2.0385e-06   1.1097e-03
    34.00   2.0429e-06   1.1097e-03
    34.10   2.0473e-06   1.1097e-03
    34.20   2.0517e-06   1.1097e-03
    34.30   2.0561e-06   1.1097e-03
    34.40   2.0605e-06   1.1097e-03
    34.50   2.0650e-06   1.1097e-03
    34.60   2.0694e-06   1.1097e-03
    34.70   2.0738e-06   1.1097e-03
    34.80   2.0782e-06   1.1097e-03
    34.90   2.0826e-06   1.1097e-03
    35.00   2.0871e-06   1.1097e-03
    35.10   2.0915e-06   1.1097e-03
    35.20   2.0959e-06   1.1097e-03
    35.30   2.1003e-06   1.1097e-03
    35.40   2.1047e-06   1.1097e-03
    35.50   2.1092e-06   1.1097e-03
    35.60   2.1136e-06   1.1097e-03
    35.70   2.1180e-06   1.1097e-03
    35.80   2.1224e-06   1.1097e-03
    35.90   2.1269e-06   1.1097e-03
    36.00   2.1313e-06   1.1097e-03
    36.10   2.1357e-06   1.1097e-03
    36.20   2.1402e-06   1.1097e-03
    36.30   2.1446e-06   1.1097e-03
    36.40   2.1490e-06   1.1097e-03
    36.50   2.1534e-06   1.1097e-03
    36.60   2.1579e-06   1.1097e-03
    36.70   2.1623e-06   1.1097e-03
    36.80   2.1667e-06   1.1097e-03
    36.90   2.1712e-06   1.1097e-03
    37.00   2.1756e-06   1.1097e-03
    37.10   2.1800e-06   1.1097e-03
    37.20   2.1845e-06   1.1097e-03
    37.30   2.1889e-06   1.1097e-03
    37.40   2.1933e-06   1.1097e-03
    37.50   2.1978e-06   1.1097e-03
    37.60   2.2022e-06   1.1097e-03
    37.70   2.2066e-06   1.1097e-03
    37.80   2.2111e-06   1.1097e-03
    37.90   2.2155e-06   1.1097e-03
    38.00   2.2200e-06   1.1097e-03
    38.10   2.2244e-06   1.1097e-03
    38.20   2.2288e-06   1.1097e-03
    38.30   2.2333e-06   1.1097e-03
    38.40   2.2377e-06   1.1097e-03
    38.50   2.2422e-06   1.1097e-03
    38.60   2.2466e-06   1.1097e-03
    38.70   2.2510e-06   1.1097e-03
    38.80   2.2555e-06   1.1097e-03
    38.90   2.2599e-06   1.1097e-03
    39.00   2.2644e-06   1.1097e-03
    39.10   2.2688e-06   1.1097e-03
    39.20   2.2733e-06   1.1097e-03
    39.30   2.2777e-06   1.1097e-03
    39.40   2.2822e-06   1.1097e-03
    39.50   2.2866e-06   1.1097e-03
    39.60   2.2910e-06   1.1097e-03
    39.70   2.2955e-06   1.1097e-03
    39.80   2.2999e-06   1.1097e-03
    39.90   2.3044e-06   1.1097e-03
    40.00   2.3088e-06   1.1097e-03
    40.10   2.3133e-06   1.1097e-03
    40.20   2.3177e-06   1.1097e-03
    40.30   2.3222e-06   1.1097e-03
    40.40   2.3266e-06   1.1097e-03
    40.50   2.3311e-06   1.1097e-03
    40.60   2.3355e-06   1.1097e-03
    40.70   2.3400e-06   1.1097e-03
    40.80   2.3444e-06   1.1097e-03
    40.90   2.3489e-06   1.1097e-03
    41.00   2.3533e-06   1.1097e-03
    41.10   2.3578e-06   1.1097e-03
    41.20   2.3623e-06   1.1097e-03
    41.30   2.3667e-06   1.1097e-03
    41.40   2.3712e-06   1.1097e-03
    41.50   2.3756e-06   1.1097e-03
    41.60   2.3801e-06   1.1097e-03
    41.70   2.3845e-06   1.1097e-03
    41.80   2.3890e-06   1.1097e-03
    41.90   2.3934e-06   1.1097e-03
    42.00   2.3979e-06   1.1097e-03
    42.10   2.4024e-06   1.1097e-03
    42.20   2.4068e-06   1.1097e-03
    42.30   2.4113e-06   1.1097e-03
    42.40   2.4157e-06   1.1097e-03
    42.50   2.4202e-06   1.1097e-03
    42.60   2.4247e-06   1.1097e-03
    42.70   2.4291e-06   1.1097e-03
    42.80   2.4336e-06   1.1097e-03
    42.90   2.4380e-06   1.1097e-03
    43.00   2.4425e-06   1.1097e-03
    43.10   2.4470e-06   1.1097e-03
    43.20   2.4514e-06   1.1097e-03
    43.30   2.4559e-06   1.1097e-03
    43.40   2.4603e-06   1.1097e-03
    43.50   2.4648e-06   1.1097e-03
    43.60   2.4693e-06   1.1097e-03
    43.70   2.4737e-06   1.1097e-03
    43.80   2.4782e-06   1.1097e-03
    43.90   2.4827e-06   1.1097e-03
    44.00   2.4871e-06   1.1097e-03
    44.10   2.4916e-06   1.1097e-03
    44.20   2.4961e-06   1.1097e-03
    44.30   2.5005e-06   1.1097e-03
    44.40   2.5050e-06   1.1097e-03
    44.50   2.5095e-06   1.1097e-03
    44.60   2.5139e-06   1.1097e-03
    44.70   2.5184e-06   1.1097e-03
    44.80   2.5229e-06   1.1097e-03
    44.90   2.5273e-06   1.1097e-03
    45.00   2.5318e-06   1.1097e-03
    45.10   2.5363e-06   1.1097e-03
    45.20   2.5407e-06   1.1097e-03
    45.30   2.5452e-06   1.1097e-03
    45.40   2.5497e-06   1.1097e-03
    45.50   2.5541e-06   1.1097e-03
    45.60   2.5586e-06   1.1097e-03
    45.70   2.5631e-06   1.1097e-03
    45.80   2.5676e-06   1.1097e-03
    45.90   2.5720e-06   1.1097e-03
    46.00   2.5765e-06   1.1097e-03
    46.10   2.5810e-06   1.1097e-03
    46.20   2.5854e-06   1.1097e-03
    46.30   2.5899e-06   1.1097e-03
    46.40   2.5944e-06   1.1097e-03
    46.50   2.5989e-06   1.1097e-03
    46.60   2.6033e-06   1.1097e-03
    46.70   2.6078e-06   1.1097e-03
    46.80   2.6123e-06   1.1097e-03
    46.90   2.6167e-06   1.1097e-03
    47.00   2.6212e-06   1.1097e-03
    47.10   2.6257e-06   1.1097e-03
    47.20   2.6302e-06   1.1097e-03
    47.30   2.6346e-06   1.1097e-03
    47.40   2.6391e-06   1.1097e-03
    47.50   2.6436e-06   1.1097e-03
    47.60   2.6481e-06   1.1097e-03
    47.70   2.6525e-06   1.1097e-03
    47.80   2.6570e-06   1.1097e-03
    47.90   2.6615e-06   1.1097e-03
    48.00   2.6660e-06   1.1097e-03
    48.10   2.6705e-06   1.1097e-03
    48.20   2.6749e-06   1.1097e-03
    48.30   2.6794e-06   1.1097e-03
    48.40   2.6839e-06   1.1097e-03
    48.50   2.6884e-06   1.1097e-03
    48.60   2.6928e-06   1.1097e-03
    48.70   2.6973e-06   1.1097e-03
    48.80   2.7018e-06   1.1097e-03
    48.90   2.7063e-06   1.1097e-03
    49.00   2.7108e-06   1.1097e-03
    49.10   2.7152e-06   1.1097e-03
    49.20   2.7197e-06   1.1097e-03
    49.30   2.7242e-06   1.1097e-03
    49.40   2.7287e-06   1.1097e-03
    49.50   2.7332e-06   1.1097e-03
    49.60   2.7376e-06   1.1097e-03
    49.70   2.7421e-06   1.1097e-03
    49.80   2.7466e-06   1.1097e-03
    49.90   2.7511e-06   1.1097e-03
    50.00   2.7556e-06   1.1097e-03
    50.10   2.7601e-06   1.1097e-03
    50.20   2.7645e-06   1.1097e-03
    50.30   2.7690e-06   1.1097e-03
    50.40   2.7735e-06   1.1097e-03
    50.50   2.7780e-06   1.1097e-03
    50.60   2.7825e-06   1.1097e-03
    50.70   2.7870e-06   1.1097e-03
    50.80   2.7914e-06   1.1097e-03
    50.90   2.7959e-06   1.1097e-03
    51.00   2.8004e-06   1.1097e-03
    51.10   2.8049e-06   1.1097e-03
    51.20   2.8094e-06   1.1097e-03
    51.30   2.8139e-06   1.1097e-03
    51.40   2.8183e-06   1.1097e-03
    51.50   2.8228e-06   1.1097e-03
    51.60   2.8273e-06   1.1097e-03
    51.70   2.8318e-06   1.1097e-03
    51.80   2.8363e-06   1.1097e-03
    51.90   2.8408e-06   1.1097e-03
    52.00   2.8453e-06   1.1097e-03
    52.10   2.8498e-06   1.1097e-03
    52.20   2.8542e-06   1.1097e-03
    52.30   2.8587e-06   1.1097e-03
    52.40   2.8632e-06   1.1097e-03
    52.50   2.8677e-06   1.1097e-03
    52.60   2.8722e-06   1.1097e-03
    52.70   2.8767e-06   1.1097e-03
    52.80   2.8812e-06   1.1097e-03
    52.90   2.8857e-06   1.1097e-03
    53.00   2.8901e-06   1.1097e-03
    53.10   2.8946e-06   1.1097e-03
    53.20   2.8991e-06   1.1097e-03
    53.30   2.9036e-06   1.1097e-03
    53.40   2.9081e-06   1.1097e-03
    53.50   2.9126e-06   1.1097e-03
    53.60   2.9171e-06   1.1097e-03
    53.70   2.9216e-06   1.1097e-03
    53.80   2.9261e-06   1.1097e-03
    53.90   2.9305e-06   1.1097e-03
    54.00   2.9350e-06   1.1097e-03
    54.10   2.9395e-06   1.1097e-03
    54.20   2.9440e-06   1.1097e-03
    54.30   2.9485e-06   1.1097e-03
    54.40   2.9530e-06   1.1097e-03
    54.50   2.9575e-06   1.1097e-03
    54.60   2.9620e-06   1.1097e-03
    54.70   2.9665e-06   1.1097e-03
    54.80   2.9710e-06   1.1097e-03
    54.90   2.9755e-06   1.1097e-03
    55.00   2.9800e-06   1.1097e-03
    55.10   2.9844e-06   1.1097e-03
    55.20   2.9889e-06   1.1097e-03
    55.30   2.9934e-06   1.1097e-03
    55.40   2.9979e-06   1.1097e-03
    55.50   3.0024e-06   1.1097e-03
    55.60   3.0069e-06   1.1097e-03
    55.70   3.0114e-06   1.1097e-03
    55.80   3.0159e-06   1.1097e-03
    55.90   3.0204e-06   1.1097e-03
    56.00   3.0249e-06   1.1097e-03
    56.10   3.0294e-06   1.1097e-03
    56.20   3.0339e-06   1.1097e-03
    56.30   3.0384e-06   1.1097e-03
    56.40   3.0429e-06   1.1097e-03
    56.50   3.0474e-06   1.1097e-03
    56.60   3.0519e-06   1.1097e-03
    56.70   3.0564e-06   1.1097e-03
    56.80   3.0609e-06   1.1097e-03
    56.90   3.0653e-06   1.1097e-03
    57.00   3.0698e-06   1.1097e-03
    57.10   3.0743e-06   1.1097e-03
    57.20   3.0788e-06   1.1097e-03
    57.30   3.0833e-06   1.1097e-03
    57.40   3.0878e-06   1.1097e-03
    57.50   3.0923e-06   1.1097e-03
    57.60   3.0968e-06   1.1097e-03
    57.70   3.1013e-06   1.1097e-03
    57.80   3.1058e-06   1.1097e-03
    57.90   3.1103e-06   1.1097e-03
    58.00   3.1148e-06   1.1097e-03
    58.10   3.1193e-06   1.1097e-03
    58.20   3.1238e-06   1.1097e-03
    58.30   3.1283e-06   1.1097e-03
    58.40   3.1328e-06   1.1097e-03
    58.50   3.1373e-06   1.1097e-03
    58.60   3.1418e-06   1.1097e-03
    58.70   3.1463e-06   1.1097e-03
    58.80   3.1508e-06   1.1097e-03
    58.90   3.1553e-06   1.1097e-03
    59.00   3.1598e-06   1.1097e-03
    59.10   3.1643e-06   1.1097e-03
    59.20   3.1688e-06   1.1097e-03
    59.30   3.1733e-06   1.1097e-03
    59.40   3.1778e-06   1.1097e-03
    59.50   3.1823e-06   1.1097e-03
    59.60   3.1868e-06   1.1097e-03
    59.70   3.1913e-06   1.1097e-03
    59.80   3.1958e-06   1.1097e-03
    59.90   3.2003e-06   1.1097e-03
    60.00   3.2048e-06   1.1097e-03
    60.10   3.2093e-06   1.1097e-03
    60.20   3.2138e-06   1.1097e-03
    60.30   3.2183e-06   1.1097e-03
    60.40   3.2228e-06   1.1097e-03
    60.50   3.2273e-06   1.1097e-03
    60.60   3.2318e-06   1.1097e-03
    60.70   3.2363e-06   1.1097e-03
    60.80   3.2408e-06   1.1097e-03
    60.90   3.2453e-06   1.1097e-03
    61.00   3.2498e-06   1.1097e-03
    61.10   3.2543e-06   1.1097e-03
    61.20   3.2588e-06   1.1097e-03
    61.30   3.2633e-06   1.1097e-03
    61.40   3.2678e-06   1.1097e-03
    61.50   3.2723e-06   1.1097e-03
    61.60   3.2768e-06   1.1097e-03
    61.70   3.2813e-06   1.1097e-03
    61.80   3.2858e-06   1.1097e-03
    61.90   3.2903e-06   1.1097e-03
    62.00   3.2948e-06   1.1097e-03
    62.10   3.2993e-06   1.1097e-03
    62.20   3.3038e-06   1.1097e-03
    62.30   3.3083e-06   1.1097e-03
    62.40   3.3128e-06   1.1097e-03
    62.50   3.3173e-06   1.1097e-03
    62.60   3.3218e-06   1.1097e-03
    62.70   3.3264e-06   1.1097e-03
    62.80   3.3309e-06   1.1097e-03
    62.90   3.3354e-06   1.1097e-03
    63.00   3.3399e-06   1.1097e-03
    63.10   3.3444e-06   1.1097e-03
    63.20   3.3489e-06   1.1097e-03
    63.30   3.3534e-06   1.1097e-03
    63.40   3.3579e-06   1.1097e-03
    63.50   3.3624e-06   1.1097e-03
    63.60   3.3669e-06   1.1097e-03
    63.70   3.3714e-06   1.1097e-03
    63.80   3.3759e-06   1.1097e-03
    63.90   3.3804e-06   1.1097e-03
    64.00   3.3849e-06   1.1097e-03
    64.10   3.3894e-06   1.1097e-03
    64.20   3.3939e-06   1.1097e-03
    64.30   3.3984e-06   1.1097e-03
    64.40   3.4029e-06   1.1097e-03
    64.50   3.4074e-06   1.1097e-03
    64.60   3.4120e-06   1.1097e-03
    64.70   3.4165e-06   1.1097e-03
    64.80   3.4210e-06   1.1097e-03
    64.90   3.4255e-06   1.1097e-03
    65.00   3.4300e-06   1.1097e-03
    65.10   3.4345e-06   1.1097e-03
    65.20   3.4390e-06   1.1097e-03
    65.30   3.4435e-06   1.1097e-03
    65.40   3.4480e-06   1.1097e-03
    65.50   3.4525e-06   1.1097e-03
    65.60   3.4570e-06   1.1097e-03
    65.70   3.4615e-06   1.1097e-03
    65.80   3.4660e-06   1.1097e-03
    65.90   3.4705e-06   1.1097e-03
    66.00   3.4750e-06   1.1097e-03
    66.10   3.4796e-06   1.1097e-03
    66.20   3.4841e-06   1.1097e-03
    66.30   3.4886e-06   1.1097e-03
    66.40   3.4931e-06   1.1097e-03
    66.50   3.4976e-06   1.1097e-03
    66.60   3.5021e-06   1.1097e-03
    66.70   3.5066e-06   1.1097e-03
    66.80   3.5111e-06   1.1097e-03
    66.90   3.5156e-06   1.1097e-03
    67.00   3.5201e-06   1.1097e-03
    67.10   3.5246e-06   1.1097e-03
    67.20   3.5291e-06   1.1097e-03
    67.30   3.5337e-06   1.1097e-03
    67.40   3.5382e-06   1.1097e-03
    67.50   3.5427e-06   1.1097e-03
    67.60   3.5472e-06   1.1097e-03
    67.70   3.5517e-06   1.1097e-03
    67.80   3.5562e-06   1.1097e-03
    67.90   3.5607e-06   1.1097e-03
    68.00   3.5652e-06   1.1097e-03
    68.10   3.5697e-06   1.1097e-03
    68.20   3.5742e-06   1.1097e-03
    68.30   3.5788e-06   1.1097e-03
    68.40   3.5833e-06   1.1097e-03
    68.50   3.5878e-06   1.1097e-03
    68.60   3.5923e-06   1.1097e-03
    68.70   3.5968e-06   1.1097e-03
    68.80   3.6013e-06   1.1097e-03
    68.90   3.6058e-06   1.1097e-03
    69.00   3.6103e-06   1.1097e-03
    69.10   3.6148e-06   1.1097e-03
    69.20   3.6193e-06   1.1097e-03
    69.30   3.6239e-06   1.1097e-03
    69.40   3.6284e-06   1.1097e-03
    69.50   3.6329e-06   1.1097e-03
    69.60   3.6374e-06   1.1097e-03
    69.70   3.6419e-06   1.1097e-03
    69.80   3.6464e-06   1.1097e-03
    69.90   3.6509e-06   1.1097e-03
    70.00   3.6554e-06   1.1097e-03
    70.10   3.6599e-06   1.1097e-03
    70.20   3.6645e-06   1.1097e-03
    70.30   3.6690e-06   1.1097e-03
    70.40   3.6735e-06   1.1097e-03
    70.50   3.6780e-06   1.1097e-03
    70.60   3.6825e-06   1.1097e-03
    70.70   3.6870e-06   1.1097e-03
    70.80   3.6915e-06   1.1097e-03
    70.90   3.6960e-06   1.1097e-03
    71.00   3.7006e-06   1.1097e-03
    71.10   3.7051e-06   1.1097e-03
    71.20   3.7096e-06   1.1097e-03
    71.30   3.7141e-06   1.1097e-03
    71.40   3.7186e-06   1.1097e-03
    71.50   3.7231e-06   1.1097e-03
    71.60   3.7276e-06   1.1097e-03
    71.70   3.7321e-06   1.1097e-03
    71.80   3.7367e-06   1.1097e-03
    71.90   3.7412e-06   1.1097e-03
    72.00   3.7457e-06   1.1097e-03
    72.10   3.7502e-06   1.1097e-03
    72.20   3.7547e-06   1.1097e-03
    72.30   3.7592e-06   1.1097e-03
    72.40   3.7637e-06   1.1097e-03
    72.50   3.7683e-06   1.1097e-03
    72.60   3.7728e-06   1.1097e-03
    72.70   3.7773e-06   1.1097e-03
    72.80   3.7818e-06   1.1097e-03
    72.90   3.7863e-06   1.1097e-03
    73.00   3.7908e-06   1.1097e-03
    73.10   3.7953e-06   1.1097e-03
    73.20   3.7998e-06   1.1097e-03
    73.30   3.8044e-06   1.1097e-03
    73.40   3.8089e-06   1.1097e-03
    73.50   3.8134e-06   1.1097e-03
    73.60   3.8179e-06   1.1097e-03
    73.70   3.8224e-06   1.1097e-03
    73.80   3.8269e-06   1.1097e-03
    73.90   3.8315e-06   1.1097e-03
    74.00   3.8360e-06   1.1097e-03
    74.10   3.8405e-06   1.1097e-03
    74.20   3.8450e-06   1.1097e-03
    74.30   3.8495e-06   1.1097e-03
    74.40   3.8540e-06   1.1097e-03
    74.50   3.8585e-06   1.1097e-03
    74.60   3.8631e-06   1.1097e-03
    74.70   3.8676e-06   1.1097e-03
    74.80   3.8721e-06   1.1097e-03
    74.90   3.8766e-06   1.1097e-03
    75.00   3.8811e-06   1.1097e-03
    75.10   3.8856e-06   1.1097e-03
    75.20   3.8901e-06   1.1097e-03
    75.30   3.8947e-06   1.1097e-03
    75.40   3.8992e-06   1.1097e-03
    75.50   3.9037e-06   1.1097e-03
    75.60   3.9082e-06   1.1097e-03
    75.70   3.9127e-06   1.1097e-03
    75.80   3.9172e-06   1.1097e-03
    75.90   3.9218e-06   1.1097e-03
    76.00   3.9263e-06   1.1097e-03
    76.10   3.9308e-06   1.1097e-03
    76.20   3.9353e-06   1.1097e-03
    76.30   3.9398e-06   1.1097e-03
    76.40   3.9443e-06   1.1097e-03
    76.50   3.9489e-06   1.1097e-03
    76.60   3.9534e-06   1.1097e-03
    76.70   3.9579e-06   1.1097e-03
    76.80   3.9624e-06   1.1097e-03
    76.90   3.9669e-06   1.1097e-03
    77.00   3.9714e-06   1.1097e-03
    77.10   3.9760e-06   1.1097e-03
    77.20   3.9805e-06   1.1097e-03
    77.30   3.9850e-06   1.1097e-03
    77.40   3.9895e-06   1.1097e-03
    77.50   3.9940e-06   1.1097e-03
    77.60   3.9985e-06   1.1097e-03
    77.70   4.0031e-06   1.1097e-03
    77.80   4.0076e-06   1.1097e-03
    77.90   4.0121e-06   1.1097e-03
    78.00   4.0166e-06   1.1097e-03
    78.10   4.0211e-06   1.1097e-03
    78.20   4.0256e-06   1.1097e-03
    78.30   4.0302e-06   1.1097e-03
    78.40   4.0347e-06   1.1097e-03
    78.50   4.0392e-06   1.1097e-03
    78.60   4.0437e-06   1.1097e-03
    78.70   4.0482e-06   1.1097e-03
    78.80   4.0528e-06   1.1097e-03
    78.90   4.0573e-06   1.1097e-03
    79.00   4.0618e-06   1.1097e-03
    79.10   4.0663e-06   1.1097e-03
    79.20   4.0708e-06   1.1097e-03
    79.30   4.0753e-06   1.1097e-03
    79.40   4.0799e-06   1.1097e-03
    79.50   4.0844e-06   1.1097e-03
    79.60   4.0889e-06   1.1097e-03
    79.70   4.0934e-06   1.1097e-03
    79.80   4.0979e-06   1.1097e-03
    79.90   4.1025e-06   1.1097e-03
    80.00   4.1070e-06   1.1097e-03
    80.10   4.1115e-06   1.1097e-03
    80.20   4.1160e-06   1.1097e-03
    80.30   4.1205e-06   1.1097e-03
    80.40   4.1251e-06   1.1097e-03
    80.50   4.1296e-06   1.1097e-03
    80.60   4.1341e-06   1.1097e-03
    80.70   4.1386e-06   1.1097e-03
    80.80   4.1431e-06   1.1097e-03
    80.90   4.1476e-06   1.1097e-03
    81.00   4.1522e-06   1.1097e-03
    81.10   4.1567e-06   1.1097e-03
    81.20   4.1612e-06   1.1097e-03
    81.30   4.1657e-06   1.1097e-03
    81.40   4.1702e-06   1.1097e-03
    81.50   4.1748e-06   1.1097e-03
    81.60   4.1793e-06   1.1097e-03
    81.70   4.1838e-06   1.1097e-03
    81.80   4.1883e-06   1.1097e-03
    81.90   4.1928e-06   1.1097e-03
    82.00   4.1974e-06   1.1097e-03
    82.10   4.2019e-06   1.1097e-03
    82.20   4.2064e-06   1.1097e-03
    82.30   4.2109e-06   1.1097e-03
    82.40   4.2154e-06   1.1097e-03
    82.50   4.2200e-06   1.1097e-03
    82.60   4.2245e-06   1.1097e-03
    82.70   4.2290e-06   1.1097e-03
    82.80   4.2335e-06   1.1097e-03
    82.90   4.2380e-06   1.1097e-03
    83.00   4.2426e-06   1.1097e-03
    83.10   4.2471e-06   1.1097e-03
    83.20   4.2516e-06   1.1097e-03
    83.30   4.2561e-06   1.1097e-03
    83.40   4.2607e-06   1.1097e-03
    83.50   4.2652e-06   1.1097e-03
    83.60   4.2697e-06   1.1097e-03
    83.70   4.2742e-06   1.1097e-03
    83.80   4.2787e-06   1.1097e-03
    83.90   4.2833e-06   1.1097e-03
    84.00   4.2878e-06   1.1097e-03
    84.10   4.2923e-06   1.1097e-03
    84.20   4.2968e-06   1.1097e-03
    84.30   4.3013e-06   1.1097e-03
    84.40   4.3059e-06   1.1097e-03
    84.50   4.3104e-06   1.1097e-03
    84.60   4.3149e-06   1.1097e-03
    84.70   4.3194e-06   1.1097e-03
    84.80   4.3239e-06   1.1097e-03
    84.90   4.3285e-06   1.1097e-03
    85.00   4.3330e-06   1.1097e-03
    85.10   4.3375e-06   1.1097e-03
    85.20   4.3420e-06   1.1097e-03
    85.30   4.3466e-06   1.1097e-03
    85.40   4.3511e-06   1.1097e-03
    85.50   4.3556e-06   1.1097e-03
    85.60   4.3601e-06   1.1097e-03
    85.70   4.3646e-06   1.1097e-03
    85.80   4.3692e-06   1.1097e-03
    85.90   4.3737e-06   1.1097e-03
    86.00   4.3782e-06   1.1097e-03
    86.10   4.3827e-06   1.1097e-03
    86.20   4.3872e-06   1.1097e-03
    86.30   4.3918e-06   1.1097e-03
    86.40   4.3963e-06   1.1097e-03
    86.50   4.4008e-06   1.1097e-03
    86.60   4.4053e-06   1.1097e-03
    86.70   4.4099e-06   1.1097e-03
    86.80   4.4144e-06   1.1097e-03
    86.90   4.4189e-06   1.1097e-03
    87.00   4.4234e-06   1.1097e-03
    87.10   4.4280e-06   1.1097e-03
    87.20   4.4325e-06   1.1097e-03
    87.30   4.4370e-06   1.1097e-03
    87.40   4.4415e-06   1.1097e-03
    87.50   4.4460e-06   1.1097e-03
    87.60   4.4506e-06   1.1097e-03
    87.70   4.4551e-06   1.1097e-03
    87.80   4.4596e-06   1.1097e-03
    87.90   4.4641e-06   1.1097e-03
    88.00   4.4687e-06   1.1097e-03
    88.10   4.4732e-06   1.1097e-03
    88.20   4.4777e-06   1.1097e-03
    88.30   4.4822e-06   1.1097e-03
    88.40   4.4867e-06   1.1097e-03
    88.50   4.4913e-06   1.1097e-03
    88.60   4.4958e-06   1.1097e-03
    88.70   4.5003e-06   1.1097e-03
    88.80   4.5048e-06   1.1097e-03
    88.90   4.5094e-06   1.1097e-03
    89.00   4.5139e-06   1.1097e-03
    89.10   4.5184e-06   1.1097e-03
    89.20   4.5229e-06   1.1097e-03
    89.30   4.5275e-06   1.1097e-03
    89.40   4.5320e-06   1.1097e-03
    89.50   4.5365e-06   1.1097e-03
    89.60   4.5410e-06   1.1097e-03
    89.70   4.5456e-06   1.1097e-03
    89.80   4.5501e-06   1.1097e-03
    89.90   4.5546e-06   1.1097e-03
    90.00   4.5591e-06   1.1097e-03
    90.10   4.5636e-06   1.1097e-03
    90.20   4.5682e-06   1.1097e-03
    90.30   4.5727e-06   1.1097e-03
    90.40   4.5772e-06   1.1097e-03
    90.50   4.5817e-06   1.1097e-03
    90.60   4.5863e-06   1.1097e-03
    90.70   4.5908e-06   1.1097e-03
    90.80   4.5953e-06   1.1097e-03
    90.90   4.5998e-06   1.1097e-03
    91.00   4.6044e-06   1.1097e-03
    91.10   4.6089e-06   1.1097e-03
    91.20   4.6134e-06   1.1097e-03
    91.30   4.6179e-06   1.1097e-03
    91.40   4.6225e-06   1.1097e-03
    91.50   4.6270e-06   1.1097e-03
    91.60   4.6315e-06   1.1097e-03
    91.70   4.6360e-06   1.1097e-03
    91.80   4.6406e-06   1.1097e-03
    91.90   4.6451e-06   1.1097e-03
    92.00   4.6496e-06   1.1097e-03
    92.10   4.6541e-06   1.1097e-03
    92.20   4.6587e-06   1.1097e-03
    92.30   4.6632e-06   1.1097e-03
    92.40   4.6677e-06   1.1097e-03
    92.50   4.6722e-06   1.1097e-03
    92.60   4.6768e-06   1.1097e-03
    92.70   4.6813e-06   1.1097e-03
    92.80   4.6858e-06   1.1097e-03
    92.90   4.6903e-06   1.1097e-03
    93.00   4.6949e-06   1.1097e-03
    93.10   4.6994e-06   1.1097e-03
    93.20   4.7039e-06   1.1097e-03
    93.30   4.7084e-06   1.1097e-03
    93.40   4.7130e-06   1.1097e-03
    93.50   4.7175e-06   1.1097e-03
    93.60   4.7220e-06   1.1097e-03
    93.70   4.7265e-06   1.1097e-03
    93.80   4.7311e-06   1.1097e-03
    93.90   4.7356e-06   1.1097e-03
    94.00   4.7401e-06   1.1097e-03
    94.10   4.7446e-06   1.1097e-03
    94.20   4.7492e-06   1.1097e-03
    94.30   4.7537e-06   1.1097e-03
    94.40   4.7582e-06   1.1097e-03
    94.50   4.7627e-06   1.1097e-03
    94.60   4.7673e-06   1.1097e-03
    94.70   4.7718e-06   1.1097e-03
    94.80   4.7763e-06   1.1097e-03
    94.90   4.7808e-06   1.1097e-03
    95.00   4.7854e-06   1.1097e-03
    95.10   4.7899e-06   1.1097e-03
    95.20   4.7944e-06   1.1097e-03
    95.30   4.7989e-06   1.1097e-03
    95.40   4.8035e-06   1.1097e-03
    95.50   4.8080e-06   1.1097e-03
    95.60   4.8125e-06   1.1097e-03
    95.70   4.8170e-06   1.1097e-03
    95.80   4.8216e-06   1.1097e-03
    95.90   4.8261e-06   1.1097e-03
    96.00   4.8306e-06   1.1097e-03
    96.10   4.8351e-06   1.1097e-03
    96.20   4.8397e-06   1.1097e-03
    96.30   4.8442e-06   1.1097e-03
    96.40   4.8487e-06   1.1097e-03
    96.50   4.8533e-06   1.1097e-03
    96.60   4.8578e-06   1.1097e-03
    96.70   4.8623e-06   1.1097e-03
    96.80   4.8668e-06   1.1097e-03
    96.90   4.8714e-06   1.1097e-03
    97.00   4.8759e-06   1.1097e-03
    97.10   4.8804e-06   1.1097e-03
    97.20   4.8849e-06   1.1097e-03
    97.30   4.8895e-06   1.1097e-03
    97.40   4.8940e-06   1.1097e-03
    97.50   4.8985e-06   1.1097e-03
    97.60   4.9030e-06   1.1097e-03
    97.70   4.9076e-06   1.1097e-03
    97.80   4.9121e-06   1.1097e-03
    97.90   4.9166e-06   1.1097e-03
    98.00   4.9211e-06   1.1097e-03
    98.10   4.9257e-06   1.1097e-03
    98.20   4.9302e-06   1.1097e-03
    98.30   4.9347e-06   1.1097e-03
    98.40   4.9393e-06   1.1097e-03
    98.50   4.9438e-06   1.1097e-03
    98.60   4.9483e-06   1.1097e-03
    98.70   4.9528e-06   1.1097e-03
    98.80   4.9574e-06   1.1097e-03
    98.90   4.9619e-06   1.1097e-03
    99.00   4.9664e-06   1.1097e-03
    99.10   4.9709e-06   1.1097e-03
    99.20   4.9755e-06   1.1097e-03
    99.30   4.9800e-06   1.1097e-03
    99.40   4.9845e-06   1.1097e-03
    99.50   4.9891e-06   1.1097e-03
    99.60   4.9936e-06   1.1097e-03
    99.70   4.9981e-06   1.1097e-03
    99.80   5.0026e-06   1.1097e-03
    99.90   5.0072e-06   1.1097e-03
   100.00   5.0117e-06   1.1097e-03
   100.10   5.0162e-06   1.1097e-03
   100.20   5.0207e-06   1.1097e-03
   100.30   5.0253e-06   1.1097e-03
   100.40   5.0298e-06   1.1097e-03
   100.50   5.0343e-06   1.1097e-03
   100.60   5.0389e-06   1.1097e-03
   100.70   5.0434e-06   1.1097e-03
   100.80   5.0479e-06   1.1097e-03
   100.90   5.0524e-06   1.1097e-03
   101.00   5.0570e-06   1.1097e-03
   101.10   5.0615e-06   1.1097e-03
   101.20   5.0660e-06   1.1097e-03
   101.30   5.0705e-06   1.1097e-03
   101.40   5.0751e-06   1.1097e-03
   101.50   5.0796e-06   1.1097e-03
   101.60   5.0841e-06   1.1097e-03
   101.70   5.0887e-06   1.1097e-03
   101.80   5.0932e-06   1.1097e-03
   101.90   5.0977e-06   1.1097e-03
   102.00   5.1022e-06   1.1097e-03
   102.10   5.1068e-06   1.1097e-03
   102.20   5.1113e-06   1.1097e-03
   102.30   5.1158e-06   1.1097e-03
   102.40   5.1204e-06   1.1097e-03
   102.50   5.1249e-06   1.1097e-03
   102.60   5.1294e-06   1.1097e-03
   102.70   5.1339e-06   1.1097e-03
   102.80   5.1385e-06   1.1097e-03
   102.90   5.1430e-06   1.1097e-03
   103.00   5.1475e-06   1.1097e-03
   103.10   5.1521e-06   1.1097e-03
   103.20   5.1566e-06   1.1097e-03
   103.30   5.1611e-06   1.1097e-03
   103.40   5.1656e-06   1.1097e-03
   103.50   5.1702e-06   1.1097e-03
   103.60   5.1747e-06   1.1097e-03
   103.70   5.1792e-06   1.1097e-03
   103.80   5.1838e-06   1.1097e-03
   103.90   5.1883e-06   1.1097e-03
   104.00   5.1928e-06   1.1097e-03
   104.10   5.1973e-06   1.1097e-03
   104.20   5.2019e-06   1.1097e-03
   104.30   5.2064e-06   1.1097e-03
   104.40   5.2109e-06   1.1097e-03
   104.50   5.2155e-06   1.1097e-03
   104.60   5.2200e-06   1.1097e-03
   104.70   5.2245e-06   1.1097e-03
   104.80   5.2290e-06   1.1097e-03
   104.90   5.2336e-06   1.1097e-03
   105.00   5.2381e-06   1.1097e-03
   105.10   5.2426e-06   1.1097e-03
   105.20   5.2472e-06   1.1097e-03
   105.30   5.2517e-06   1.1097e-03
   105.40   5.2562e-06   1.1097e-03
   105.50   5.2607e-06   1.1097e-03
   105.60   5.2653e-06   1.1097e-03
   105.70   5.2698e-06   1.1097e-03
   105.80   5.2743e-06   1.1097e-03
   105.90   5.2789e-06   1.1097e-03
   106.00   5.2834e-06   1.1097e-03
   106.10   5.2879e-06   1.1097e-03
   106.20   5.2924e-06   1.1097e-03
   106.30   5.2970e-06   1.1097e-03
   106.40   5.3015e-06   1.1097e-03
   106.50   5.3060e-06   1.1097e-03
   106.60   5.3106e-06   1.1097e-03
   106.70   5.3151e-06   1.1097e-03
   106.80   5.3196e-06   1.1097e-03
   106.90   5.3241e-06   1.1097e-03
   107.00   5.3287e-06   1.1097e-03
   107.10   5.3332e-06   1.1097e-03
   107.20   5.3377e-06   1.1097e-03
   107.30   5.3423e-06   1.1097e-03
   107.40   5.3468e-06   1.1097e-03
   107.50   5.3513e-06   1.1097e-03
   107.60   5.3559e-06   1.1097e-03
   107.70   5.3604e-06   1.1097e-03
   107.80   5.3649e-06   1.1097e-03
   107.90   5.3694e-06   1.1097e-03
   108.00   5.3740e-06   1.1097e-03
   108.10   5.3785e-06   1.1097e-03
   108.20   5.3830e-06   1.1097e-03
   108.30   5.3876e-06   1.1097e-03
   108.40   5.3921e-06   1.1097e-03
   108.50   5.3966e-06   1.1097e-03
   108.60   5.4012e-06   1.1097e-03
   108.70   5.4057e-06   1.1097e-03
   108.80   5.4102e-06   1.1097e-03
   108.90   5.4147e-06   1.1097e-03
   109.00   5.4193e-06   1.1097e-03
   109.10   5.4238e-06   1.1097e-03
   109.20   5.4283e-06   1.1097e-03
   109.30   5.4329e-06   1.1097e-03
   109.40   5.4374e-06   1.1097e-03
   109.50   5.4419e-06   1.1097e-03
   109.60   5.4464e-06   1.1097e-03
   109.70   5.4510e-06   1.1097e-03
   109.80   5.4555e-06   1.1097e-03
   109.90   5.4600e-06   1.1097e-03
   110.00   5.4646e-06   1.1097e-03
   110.10   5.4691e-06   1.1097e-03
   110.20   5.4736e-06   1.1097e-03
   110.30   5.4782e-06   1.1097e-03
   110.40   5.4827e-06   1.1097e-03
   110.50   5.4872e-06   1.1097e-03
   110.60   5.4918e-06   1.1097e-03
   110.70   5.4963e-06   1.1097e-03
   110.80   5.5008e-06   1.1097e-03
   110.90   5.5053e-06   1.1097e-03
   111.00   5.5099e-06   1.1097e-03
   111.10   5.5144e-06   1.1097e-03
   111.20   5.5189e-06   1.1097e-03
   111.30   5.5235e-06   1.1097e-03
   111.40   5.5280e-06   1.1097e-03
   111.50   5.5325e-06   1.1097e-03
   111.60   5.5371e-06   1.1097e-03
   111.70   5.5416e-06   1.1097e-03
   111.80   5.5461e-06   1.1097e-03
   111.90   5.5506e-06   1.1097e-03
   112.00   5.5552e-06   1.1097e-03
   112.10   5.5597e-06   1.1097e-03
   112.20   5.5642e-06   1.1097e-03
   112.30   5.5688e-06   1.1097e-03
   112.40   5.5733e-06   1.1097e-03
   112.50   5.5778e-06   1.1097e-03
   112.60   5.5824e-06   1.1097e-03
   112.70   5.5869e-06   1.1097e-03
   112.80   5.5914e-06   1.1097e-03
   112.90   5.5960e-06   1.1097e-03
   113.00   5.6005e-06   1.1097e-03
   113.10   5.6050e-06   1.1097e-03
   113.20   5.6095e-06   1.1097e-03
   113.30   5.6141e-06   1.1097e-03
   113.40   5.6186e-06   1.1097e-03
   113.50   5.6231e-06   1.1097e-03
   113.60   5.6277e-06   1.1097e-03
   113.70   5.6322e-06   1.1097e-03
   113.80   5.6367e-06   1.1097e-03
   113.90   5.6413e-06   1.1097e-03
   114.00   5.6458e-06   1.1097e-03
   114.10   5.6503e-06   1.1097e-03
   114.20   5.6549e-06   1.1097e-03
   114.30   5.6594e-06   1.1097e-03
   114.40   5.6639e-06   1.1097e-03
   114.50   5.6684e-06   1.1097e-03
   114.60   5.6730e-06   1.1097e-03
   114.70   5.6775e-06   1.1097e-03
   114.80   5.6820e-06   1.1097e-03
   114.90   5.6866e-06   1.1097e-03
   115.00   5.6911e-06   1.1097e-03
   115.10   5.6956e-06   1.1097e-03
   115.20   5.7002e-06   1.1097e-03
   115.30   5.7047e-06   1.1097e-03
   115.40   5.7092e-06   1.1097e-03
   115.50   5.7138e-06   1.1097e-03
   115.60   5.7183e-06   1.1097e-03
   115.70   5.7228e-06   1.1097e-03
   115.80   5.7274e-06   1.1097e-03
   115.90   5.7319e-06   1.1097e-03
   116.00   5.7364e-06   1.1097e-03
   116.10   5.7409e-06   1.1097e-03
   116.20   5.7455e-06   1.1097e-03
   116.30   5.7500e-06   1.1097e-03
   116.40   5.7545e-06   1.1097e-03
   116.50   5.7591e-06   1.1097e-03
   116.60   5.7636e-06   1.1097e-03
   116.70   5.7681e-06   1.1097e-03
   116.80   5.7727e-06   1.1097e-03
   116.90   5.7772e-06   1.1097e-03
   117.00   5.7817e-06   1.1097e-03
   117.10   5.7863e-06   1.1097e-03
   117.20   5.7908e-06   1.1097e-03
   117.30   5.7953e-06   1.1097e-03
   117.40   5.7999e-06   1.1097e-03
   117.50   5.8044e-06   1.1097e-03
   117.60   5.8089e-06   1.1097e-03
   117.70   5.8134e-06   1.1097e-03
   117.80   5.8180e-06   1.1097e-03
   117.90   5.8225e-06   1.1097e-03
   118.00   5.8270e-06   1.1097e-03
   118.10   5.8316e-06   1.1097e-03
   118.20   5.8361e-06   1.1097e-03
   118.30   5.8406e-06   1.1097e-03
   118.40   5.8452e-06   1.1097e-03
   118.50   5.8497e-06   1.1097e-03
   118.60   5.8542e-06   1.1097e-03
   118.70   5.8588e-06   1.1097e-03
   118.80   5.8633e-06   1.1097e-03
   118.90   5.8678e-06   1.1097e-03
   119.00   5.8724e-06   1.1097e-03
   119.10   5.8769e-06   1.1097e-03
   119.20   5.8814e-06   1.1097e-03
   119.30   5.8860e-06   1.1097e-03
   119.40   5.8905e-06   1.1097e-03
   119.50   5.8950e-06   1.1097e-03
   119.60   5.8996e-06   1.1097e-03
   119.70   5.9041e-06   1.1097e-03
   119.80   5.9086e-06   1.1097e-03
   119.90   5.9132e-06   1.1097e-03
   120.00   5.9177e-06   1.1097e-03
   120.10   5.9222e-06   1.1097e-03
   120.20   5.9267e-06   1.1097e-03
   120.30   5.9313e-06   1.1097e-03
   120.40   5.9358e-06   1.1097e-03
   120.50   5.9403e-06   1.1097e-03
   120.60   5.9449e-06   1.1097e-03
   120.70   5.9494e-06   1.1097e-03
   120.80   5.9539e-06   1.1097e-03
   120.90   5.9585e-06   1.1097e-03
   121.00   5.9630e-06   1.1097e-03
   121.10   5.9675e-06   1.1097e-03
   121.20   5.9721e-06   1.1097e-03
   121.30   5.9766e-06   1.1097e-03
   121.40   5.9811e-06   1.1097e-03
   121.50   5.9857e-06   1.1097e-03
   121.60   5.9902e-06   1.1097e-03
   121.70   5.9947e-06   1.1097e-03
   121.80   5.9993e-06   1.1097e-03
   121.90   6.0038e-06   1.1097e-03
   122.00   6.0083e-06   1.1097e-03
   122.10   6.0129e-06   1.1097e-03
   122.20   6.0174e-06   1.1097e-03
   122.30   6.0219e-06   1.1097e-03
   122.40   6.0265e-06   1.1097e-03
   122.50   6.0310e-06   1.1097e-03
   122.60   6.0355e-06   1.1097e-03
   122.70   6.0401e-06   1.1097e-03
   122.80   6.0446e-06   1.1097e-03
   122.90   6.0491e-06   1.1097e-03
   123.00   6.0537e-06   1.1097e-03
   123.10   6.0582e-06   1.1097e-03
   123.20   6.0627e-06   1.1097e-03
   123.30   6.0673e-06   1.1097e-03
   123.40   6.0718e-06   1.1097e-03
   123.50   6.0763e-06   1.1097e-03
   123.60   6.0809e-06   1.1097e-03
   123.70   6.0854e-06   1.1097e-03
   123.80   6.0899e-06   1.1097e-03
   123.90   6.0944e-06   1.1097e-03
   124.00   6.0990e-06   1.1097e-03
   124.10   6.1035e-06   1.1097e-03
   124.20   6.1080e-06   1.1097e-03
   124.30   6.1126e-06   1.1097e-03
   124.40   6.1171e-06   1.1097e-03
   124.50   6.1216e-06   1.1097e-03
   124.60   6.1262e-06   1.1097e-03
   124.70   6.1307e-06   1.1097e-03
   124.80   6.1352e-06   1.1097e-03
   124.90   6.1398e-06   1.1097e-03
   125.00   6.1443e-06   1.1097e-03
   125.10   6.1488e-06   1.1097e-03
   125.20   6.1534e-06   1.1097e-03
   125.30   6.1579e-06   1.1097e-03
   125.40   6.1624e-06   1.1097e-03
   125.50   6.1670e-06   1.1097e-03
   125.60   6.1715e-06   1.1097e-03
   125.70   6.1760e-06   1.1097e-03
   125.80   6.1806e-06   1.1097e-03
   125.90   6.1851e-06   1.1097e-03
   126.00   6.1896e-06   1.1097e-03
   126.10   6.1942e-06   1.1097e-03
   126.20   6.1987e-06   1.1097e-03
   126.30   6.2032e-06   1.1097e-03
   126.40   6.2078e-06   1.1097e-03
   126.50   6.2123e-06   1.1097e-03
   126.60   6.2168e-06   1.1097e-03
   126.70   6.2214e-06   1.1097e-03
   126.80   6.2259e-06   1.1097e-03
   126.90   6.2304e-06   1.1097e-03
   127.00   6.2350e-06   1.1097e-03
   127.10   6.2395e-06   1.1097e-03
   127.20   6.2440e-06   1.1097e-03
   127.30   6.2486e-06   1.1097e-03
   127.40   6.2531e-06   1.1097e-03
   127.50   6.2576e-06   1.1097e-03
   127.60   6.2622e-06   1.1097e-03
   127.70   6.2667e-06   1.1097e-03
   127.80   6.2712e-06   1.1097e-03
   127.90   6.2758e-06   1.1097e-03
   128.00   6.2803e-06   1.1097e-03
   128.10   6.2848e-06   1.1097e-03
   128.20   6.2894e-06   1.1097e-03
   128.30   6.2939e-06   1.1097e-03
   128.40   6.2984e-06   1.1097e-03
   128.50   6.3030e-06   1.1097e-03
   128.60   6.3075e-06   1.1097e-03
   128.70   6.3120e-06   1.1097e-03
   128.80   6.3166e-06   1.1097e-03
   128.90   6.3211e-06   1.1097e-03
   129.00   6.3256e-06   1.1097e-03
   129.10   6.3302e-06   1.1097e-03
   129.20   6.3347e-06   1.1097e-03
   129.30   6.3392e-06   1.1097e-03
   129.40   6.3438e-06   1.1097e-03
   129.50   6.3483e-06   1.1097e-03
   129.60   6.3528e-06   1.1097e-03
   129.70   6.3574e-06   1.1097e-03
   129.80   6.3619e-06   1.1097e-03
   129.90   6.3664e-06   1.1097e-03
   130.00   6.3710e-06   1.1097e-03
   130.10   6.3755e-06   1.1097e-03
   130.20   6.3800e-06   1.1097e-03
   130.30   6.3846e-06   1.1097e-03
   130.40   6.3891e-06   1.1097e-03
   130.50   6.3936e-06   1.1097e-03
   130.60   6.3982e-06   1.1097e-03
   130.70   6.4027e-06   1.1097e-03
   130.80   6.4072e-06   1.1097e-03
   130.90   6.4118e-06   1.1097e-03
   131.00   6.4163e-06   1.1097e-03
   131.10   6.4209e-06   1.1097e-03
   131.20   6.4254e-06   1.1097e-03
   131.30   6.4299e-06   1.1097e-03
   131.40   6.4345e-06   1.1097e-03
   131.50   6.4390e-06   1.1097e-03
   131.60   6.4435e-06   1.1097e-03
   131.70   6.4481e-06   1.1097e-03
   131.80   6.4526e-06   1.1097e-03
   131.90   6.4571e-06   1.1097e-03
   132.00   6.4617e-06   1.1097e-03
   132.10   6.4662e-06   1.1097e-03
   132.20   6.4707e-06   1.1097e-03
   132.30   6.4753e-06   1.1097e-03
   132.40   6.4798e-06   1.1097e-03
   132.50   6.4843e-06   1.1097e-03
   132.60   6.4889e-06   1.1097e-03
   132.70   6.4934e-06   1.1097e-03
   132.80   6.4979e-06   1.1097e-03
   132.90   6.5025e-06   1.1097e-03
   133.00   6.5070e-06   1.1097e-03
   133.10   6.5115e-06   1.1097e-03
   133.20   6.5161e-06   1.1097e-03
   133.30   6.5206e-06   1.1097e-03
   133.40   6.5251e-06   1.1097e-03
   133.50   6.5297e-06   1.1097e-03
   133.60   6.5342e-06   1.1097e-03
   133.70   6.5387e-06   1.1097e-03
   133.80   6.5433e-06   1.1097e-03
   133.90   6.5478e-06   1.1097e-03
   134.00   6.5523e-06   1.1097e-03
   134.10   6.5569e-06   1.1097e-03
   134.20   6.5614e-06   1.1097e-03
   134.30   6.5659e-06   1.1097e-03
   134.40   6.5705e-06   1.1097e-03
   134.50   6.5750e-06   1.1097e-03
   134.60   6.5795e-06   1.1097e-03
   134.70   6.5841e-06   1.1097e-03
   134.80   6.5886e-06   1.1097e-03
   134.90   6.5931e-06   1.1097e-03
   135.00   6.5977e-06   1.1097e-03
   135.10   6.6022e-06   1.1097e-03
   135.20   6.6068e-06   1.1097e-03
   135.30   6.6113e-06   1.1097e-03
   135.40   6.6158e-06   1.1097e-03
   135.50   6.6204e-06   1.1097e-03
   135.60   6.6249e-06   1.1097e-03
   135.70   6.6294e-06   1.1097e-03
   135.80   6.6340e-06   1.1097e-03
   135.90   6.6385e-06   1.1097e-03
   136.00   6.6430e-06   1.1097e-03
   136.10   6.6476e-06   1.1097e-03
   136.20   6.6521e-06   1.1097e-03
   136.30   6.6566e-06   1.1097e-03
   136.40   6.6612e-06   1.1097e-03
   136.50   6.6657e-06   1.1097e-03
   136.60   6.6702e-06   1.1097e-03
   136.70   6.6748e-06   1.1097e-03
   136.80   6.6793e-06   1.1097e-03
   136.90   6.6838e-06   1.1097e-03
   137.00   6.6884e-06   1.1097e-03
   137.10   6.6929e-06   1.1097e-03
   137.20   6.6974e-06   1.1097e-03
   137.30   6.7020e-06   1.1097e-03
   137.40   6.7065e-06   1.1097e-03
   137.50   6.7110e-06   1.1097e-03
   137.60   6.7156e-06   1.1097e-03
   137.70   6.7201e-06   1.1097e-03
   137.80   6.7247e-06   1.1097e-03
   137.90   6.7292e-06   1.1097e-03
   138.00   6.7337e-06   1.1097e-03
   138.10   6.7383e-06   1.1097e-03
   138.20   6.7428e-06   1.1097e-03
   138.30   6.7473e-06   1.1097e-03
   138.40   6.7519e-06   1.1097e-03
   138.50   6.7564e-06   1.1097e-03
   138.60   6.7609e-06   1.1097e-03
   138.70   6.7655e-06   1.1097e-03
   138.80   6.7700e-06   1.1097e-03
   138.90   6.7745e-06   1.1097e-03
   139.00   6.7791e-06   1.1097e-03
   139.10   6.7836e-06   1.1097e-03
   139.20   6.7881e-06   1.1097e-03
   139.30   6.7927e-06   1.1097e-03
   139.40   6.7972e-06   1.1097e-03
   139.50   6.8017e-06   1.1097e-03
   139.60   6.8063e-06   1.1097e-03
   139.70   6.8108e-06   1.1097e-03
   139.80   6.8153e-06   1.1097e-03
   139.90   6.8199e-06   1.1097e-03
   140.00   6.8244e-06   1.1097e-03
   140.10   6.8290e-06   1.1097e-03
   140.20   6.8335e-06   1.1097e-03
   140.30   6.8380e-06   1.1097e-03
   140.40   6.8426e-06   1.1097e-03
   140.50   6.8471e-06   1.1097e-03
   140.60   6.8516e-06   1.1097e-03
   140.70   6.8562e-06   1.1097e-03
   140.80   6.8607e-06   1.1097e-03
   140.90   6.8652e-06   1.1097e-03
   141.00   6.8698e-06   1.1097e-03
   141.10   6.8743e-06   1.1097e-03
   141.20   6.8788e-06   1.1097e-03
   141.30   6.8834e-06   1.1097e-03
   141.40   6.8879e-06   1.1097e-03
   141.50   6.8924e-06   1.1097e-03
   141.60   6.8970e-06   1.1097e-03
   141.70   6.9015e-06   1.1097e-03
   141.80   6.9061e-06   1.1097e-03
   141.90   6.9106e-06   1.1097e-03
   142.00   6.9151e-06   1.1097e-03
   142.10   6.9197e-06   1.1097e-03
   142.20   6.9242e-06   1.1097e-03
   142.30   6.9287e-06   1.1097e-03
   142.40   6.9333e-06   1.1097e-03
   142.50   6.9378e-06   1.1097e-03
   142.60   6.9423e-06   1.1097e-03
   142.70   6.9469e-06   1.1097e-03
   142.80   6.9514e-06   1.1097e-03
   142.90   6.9559e-06   1.1097e-03
   143.00   6.9605e-06   1.1097e-03
   143.10   6.9650e-06   1.1097e-03
   143.20   6.9695e-06   1.1097e-03
   143.30   6.9741e-06   1.1097e-03
   143.40   6.9786e-06   1.1097e-03
   143.50   6.9832e-06   1.1097e-03
   143.60   6.9877e-06   1.1097e-03
   143.70   6.9922e-06   1.1097e-03
   143.80   6.9968e-06   1.1097e-03
   143.90   7.0013e-06   1.1097e-03
   144.00   7.0058e-06   1.1097e-03
   144.10   7.0104e-06   1.1097e-03
   144.20   7.0149e-06   1.1097e-03
   144.30   7.0194e-06   1.1097e-03
   144.40   7.0240e-06   1.1097e-03
   144.50   7.0285e-06   1.1097e-03
   144.60   7.0330e-06   1.1097e-03
   144.70   7.0376e-06   1.1097e-03
   144.80   7.0421e-06   1.1097e-03
   144.90   7.0466e-06   1.1097e-03
   145.00   7.0512e-06   1.1097e-03
   145.10   7.0557e-06   1.1097e-03
   145.20   7.0603e-06   1.1097e-03
   145.30   7.0648e-06   1.1097e-03
   145.40   7.0693e-06   1.1097e-03
   145.50   7.0739e-06   1.1097e-03
   145.60   7.0784e-06   1.1097e-03
   145.70   7.0829e-06   1.1097e-03
   145.80   7.0875e-06   1.1097e-03
   145.90   7.0920e-06   1.1097e-03
   146.00   7.0965e-06   1.1097e-03
   146.10   7.1011e-06   1.1097e-03
   146.20   7.1056e-06   1.1097e-03
   146.30   7.1101e-06   1.1097e-03
   146.40   7.1147e-06   1.1097e-03
   146.50   7.1192e-06   1.1097e-03
   146.60   7.1238e-06   1.1097e-03
   146.70   7.1283e-06   1.1097e-03
   146.80   7.1328e-06   1.1097e-03
   146.90   7.1374e-06   1.1097e-03
   147.00   7.1419e-06   1.1097e-03
   147.10   7.1464e-06   1.1097e-03
   147.20   7.1510e-06   1.1097e-03
   147.30   7.1555e-06   1.1097e-03
   147.40   7.1600e-06   1.1097e-03
   147.50   7.1646e-06   1.1097e-03
   147.60   7.1691e-06   1.1097e-03
   147.70   7.1736e-06   1.1097e-03
   147.80   7.1782e-06   1.1097e-03
   147.90   7.1827e-06   1.1097e-03
   148.00   7.1873e-06   1.1097e-03
   148.10   7.1918e-06   1.1097e-03
   148.20   7.1963e-06   1.1097e-03
   148.30   7.2009e-06   1.1097e-03
   148.40   7.2054e-06   1.1097e-03
   148.50   7.2099e-06   1.1097e-03
   148.60   7.2145e-06   1.1097e-03
   148.70   7.2190e-06   1.1097e-03
   148.80   7.2235e-06   1.1097e-03
   148.90   7.2281e-06   1.1097e-03
   149.00   7.2326e-06   1.1097e-03
   149.10   7.2371e-06   1.1097e-03
   149.20   7.2417e-06   1.1097e-03
   149.30   7.2462e-06   1.1097e-03
   149.40   7.2508e-06   1.1097e-03
   149.50   7.2553e-06   1.1097e-03
   149.60   7.2598e-06   1.1097e-03
   149.70   7.2644e-06   1.1097e-03
   149.80   7.2689e-06   1.1097e-03
   149.90   7.2734e-06   1.1097e-03
   150.00   7.2780e-06   1.1097e-03
   150.10   7.2825e-06   1.1097e-03
   150.20   7.2870e-06   1.1097e-03
   150.30   7.2916e-06   1.1097e-03
   150.40   7.2961e-06   1.1097e-03
   150.50   7.3007e-06   1.1097e-03
   150.60   7.3052e-06   1.1097e-03
   150.70   7.3097e-06   1.1097e-03
   150.80   7.3143e-06   1.1097e-03
   150.90   7.3188e-06   1.1097e-03
   151.00   7.3233e-06   1.1097e-03
   151.10   7.3279e-06   1.1097e-03
   151.20   7.3324e-06   1.1097e-03
   151.30   7.3369e-06   1.1097e-03
   151.40   7.3415e-06   1.1097e-03
   151.50   7.3460e-06   1.1097e-03
   151.60   7.3506e-06   1.1097e-03
   151.70   7.3551e-06   1.1097e-03
   151.80   7.3596e-06   1.1097e-03
   151.90   7.3642e-06   1.1097e-03
   152.00   7.3687e-06   1.1097e-03
   152.10   7.3732e-06   1.1097e-03
   152.20   7.3778e-06   1.1097e-03
   152.30   7.3823e-06   1.1097e-03
   152.40   7.3868e-06   1.1097e-03
   152.50   7.3914e-06   1.1097e-03
   152.60   7.3959e-06   1.1097e-03
   152.70   7.4005e-06   1.1097e-03
   152.80   7.4050e-06   1.1097e-03
   152.90   7.4095e-06   1.1097e-03
   153.00   7.4141e-06   1.1097e-03
   153.10   7.4186e-06   1.1097e-03
   153.20   7.4231e-06   1.1097e-03
   153.30   7.4277e-06   1.1097e-03
   153.40   7.4322e-06   1.1097e-03
   153.50   7.4367e-06   1.1097e-03
   153.60   7.4413e-06   1.1097e-03
   153.70   7.4458e-06   1.1097e-03
   153.80   7.4504e-06   1.1097e-03
   153.90   7.4549e-06   1.1097e-03
   154.00   7.4594e-06   1.1097e-03
   154.10   7.4640e-06   1.1097e-03
   154.20   7.4685e-06   1.1097e-03
   154.30   7.4730e-06   1.1097e-03
   154.40   7.4776e-06   1.1097e-03
   154.50   7.4821e-06   1.1097e-03
   154.60   7.4866e-06   1.1097e-03
   154.70   7.4912e-06   1.1097e-03
   154.80   7.4957e-06   1.1097e-03
   154.90   7.5003e-06   1.1097e-03
   155.00   7.5048e-06   1.1097e-03
   155.10   7.5093e-06   1.1097e-03
   155.20   7.5139e-06   1.1097e-03
   155.30   7.5184e-06   1.1097e-03
   155.40   7.5229e-06   1.1097e-03
   155.50   7.5275e-06   1.1097e-03
   155.60   7.5320e-06   1.1097e-03
   155.70   7.5365e-06   1.1097e-03
   155.80   7.5411e-06   1.1097e-03
   155.90   7.5456e-06   1.1097e-03
   156.00   7.5502e-06   1.1097e-03
   156.10   7.5547e-06   1.1097e-03
   156.20   7.5592e-06   1.1097e-03
   156.30   7.5638e-06   1.1097e-03
   156.40   7.5683e-06   1.1097e-03
   156.50   7.5728e-06   1.1097e-03
   156.60   7.5774e-06   1.1097e-03
   156.70   7.5819e-06   1.1097e-03
   156.80   7.5864e-06   1.1097e-03
   156.90   7.5910e-06   1.1097e-03
   157.00   7.5955e-06   1.1097e-03
   157.10   7.6001e-06   1.1097e-03
   157.20   7.6046e-06   1.1097e-03
   157.30   7.6091e-06   1.1097e-03
   157.40   7.6137e-06   1.1097e-03
   157.50   7.6182e-06   1.1097e-03
   157.60   7.6227e-06   1.1097e-03
   157.70   7.6273e-06   1.1097e-03
   157.80   7.6318e-06   1.1097e-03
   157.90   7.6364e-06   1.1097e-03
   158.00   7.6409e-06   1.1097e-03
   158.10   7.6454e-06   1.1097e-03
   158.20   7.6500e-06   1.1097e-03
   158.30   7.6545e-06   1.1097e-03
   158.40   7.6590e-06   1.1097e-03
   158.50   7.6636e-06   1.1097e-03
   158.60   7.6681e-06   1.1097e-03
   158.70   7.6726e-06   1.1097e-03
   158.80   7.6772e-06   1.1097e-03
   158.90   7.6817e-06   1.1097e-03
   159.00   7.6863e-06   1.1097e-03
   159.10   7.6908e-06   1.1097e-03
   159.20   7.6953e-06   1.1097e-03
   159.30   7.6999e-06   1.1097e-03
   159.40   7.7044e-06   1.1097e-03
   159.50   7.7089e-06   1.1097e-03
   159.60   7.7135e-06   1.1097e-03
   159.70   7.7180e-06   1.1097e-03
   159.80   7.7225e-06   1.1097e-03
   159.90   7.7271e-06   1.1097e-03
   160.00   7.7316e-06   1.1097e-03
   160.10   7.7362e-06   1.1097e-03
   160.20   7.7407e-06   1.1097e-03
   160.30   7.7452e-06   1.1097e-03
   160.40   7.7498e-06   1.1097e-03
   160.50   7.7543e-06   1.1097e-03
   160.60   7.7588e-06   1.1097e-03
   160.70   7.7634e-06   1.1097e-03
   160.80   7.7679e-06   1.1097e-03
   160.90   7.7725e-06   1.1097e-03
   161.00   7.7770e-06   1.1097e-03
   161.10   7.7815e-06   1.1097e-03
   161.20   7.7861e-06   1.1097e-03
   161.30   7.7906e-06   1.1097e-03
   161.40   7.7951e-06   1.1097e-03
   161.50   7.7997e-06   1.1097e-03
   161.60   7.8042e-06   1.1097e-03
   161.70   7.8088e-06   1.1097e-03
   161.80   7.8133e-06   1.1097e-03
   161.90   7.8178e-06   1.1097e-03
   162.00   7.8224e-06   1.1097e-03
   162.10   7.8269e-06   1.1097e-03
   162.20   7.8314e-06   1.1097e-03
   162.30   7.8360e-06   1.1097e-03
   162.40   7.8405e-06   1.1097e-03
   162.50   7.8450e-06   1.1097e-03
   162.60   7.8496e-06   1.1097e-03
   162.70   7.8541e-06   1.1097e-03
   162.80   7.8587e-06   1.1097e-03
   162.90   7.8632e-06   1.1097e-03
   163.00   7.8677e-06   1.1097e-03
   163.10   7.8723e-06   1.1097e-03
   163.20   7.8768e-06   1.1097e-03
   163.30   7.8813e-06   1.1097e-03
   163.40   7.8859e-06   1.1097e-03
   163.50   7.8904e-06   1.1097e-03
   163.60   7.8950e-06   1.1097e-03
   163.70   7.8995e-06   1.1097e-03
   163.80   7.9040e-06   1.1097e-03
   163.90   7.9086e-06   1.1097e-03
   164.00   7.9131e-06   1.1097e-03
   164.10   7.9176e-06   1.1097e-03
   164.20   7.9222e-06   1.1097e-03
   164.30   7.9267e-06   1.1097e-03
   164.40   7.9313e-06   1.1097e-03
   164.50   7.9358e-06   1.1097e-03
   164.60   7.9403e-06   1.1097e-03
   164.70   7.9449e-06   1.1097e-03
   164.80   7.9494e-06   1.1097e-03
   164.90   7.9539e-06   1.1097e-03
   165.00   7.9585e-06   1.1097e-03
   165.10   7.9630e-06   1.1097e-03
   165.20   7.9676e-06   1.1097e-03
   165.30   7.9721e-06   1.1097e-03
   165.40   7.9766e-06   1.1097e-03
   165.50   7.9812e-06   1.1097e-03
   165.60   7.9857e-06   1.1097e-03
   165.70   7.9902e-06   1.1097e-03
   165.80   7.9948e-06   1.1097e-03
   165.90   7.9993e-06   1.1097e-03
   166.00   8.0039e-06   1.1097e-03
   166.10   8.0084e-06   1.1097e-03
   166.20   8.0129e-06   1.1097e-03
   166.30   8.0175e-06   1.1097e-03
   166.40   8.0220e-06   1.1097e-03
   166.50   8.0265e-06   1.1097e-03
   166.60   8.0311e-06   1.1097e-03
   166.70   8.0356e-06   1.1097e-03
   166.80   8.0402e-06   1.1097e-03
   166.90   8.0447e-06   1.1097e-03
   167.00   8.0492e-06   1.1097e-03
   167.10   8.0538e-06   1.1097e-03
   167.20   8.0583e-06   1.1097e-03
   167.30   8.0628e-06   1.1097e-03
   167.40   8.0674e-06   1.1097e-03
   167.50   8.0719e-06   1.1097e-03
   167.60   8.0765e-06   1.1097e-03
   167.70   8.0810e-06   1.1097e-03
   167.80   8.0855e-06   1.1097e-03
   167.90   8.0901e-06   1.1097e-03
   168.00   8.0946e-06   1.1097e-03
   168.10   8.0991e-06   1.1097e-03
   168.20   8.1037e-06   1.1097e-03
   168.30   8.1082e-06   1.1097e-03
   168.40   8.1128e-06   1.1097e-03
   168.50   8.1173e-06   1.1097e-03
   168.60   8.1218e-06   1.1097e-03
   168.70   8.1264e-06   1.1097e-03
   168.80   8.1309e-06   1.1097e-03
   168.90   8.1354e-06   1.1097e-03
   169.00   8.1400e-06   1.1097e-03
   169.10   8.1445e-06   1.1097e-03
   169.20   8.1491e-06   1.1097e-03
   169.30   8.1536e-06   1.1097e-03
   169.40   8.1581e-06   1.1097e-03
   169.50   8.1627e-06   1.1097e-03
   169.60   8.1672e-06   1.1097e-03
   169.70   8.1717e-06   1.1097e-03
   169.80   8.1763e-06   1.1097e-03
   169.90   8.1808e-06   1.1097e-03
   170.00   8.1854e-06   1.1097e-03
   170.10   8.1899e-06   1.1097e-03
   170.20   8.1944e-06   1.1097e-03
   170.30   8.1990e-06   1.1097e-03
   170.40   8.2035e-06   1.1097e-03
   170.50   8.2080e-06   1.1097e-03
   170.60   8.2126e-06   1.1097e-03
   170.70   8.2171e-06   1.1097e-03
   170.80   8.2217e-06   1.1097e-03
   170.90   8.2262e-06   1.1097e-03
   171.00   8.2307e-06   1.1097e-03
   171.10   8.2353e-06   1.1097e-03
   171.20   8.2398e-06   1.1097e-03
   171.30   8.2443e-06   1.1097e-03
   171.40   8.2489e-06   1.1097e-03
   171.50   8.2534e-06   1.1097e-03
   171.60   8.2580e-06   1.1097e-03
   171.70   8.2625e-06   1.1097e-03
   171.80   8.2670e-06   1.1097e-03
   171.90   8.2716e-06   1.1097e-03
   172.00   8.2761e-06   1.1097e-03
   172.10   8.2806e-06   1.1097e-03
   172.20   8.2852e-06   1.1097e-03
   172.30   8.2897e-06   1.1097e-03
   172.40   8.2943e-06   1.1097e-03
   172.50   8.2988e-06   1.1097e-03
   172.60   8.3033e-06   1.1097e-03
   172.70   8.3079e-06   1.1097e-03
   172.80   8.3124e-06   1.1097e-03
   172.90   8.3169e-06   1.1097e-03
   173.00   8.3215e-06   1.1097e-03
   173.10   8.3260e-06   1.1097e-03
   173.20   8.3306e-06   1.1097e-03
   173.30   8.3351e-06   1.1097e-03
   173.40   8.3396e-06   1.1097e-03
   173.50   8.3442e-06   1.1097e-03
   173.60   8.3487e-06   1.1097e-03
   173.70   8.3532e-06   1.1097e-03
   173.80   8.3578e-06   1.1097e-03
   173.90   8.3623e-06   1.1097e-03
   174.00   8.3669e-06   1.1097e-03
   174.10   8.3714e-06   1.1097e-03
   174.20   8.3759e-06   1.1097e-03
   174.30   8.3805e-06   1.1097e-03
   174.40   8.3850e-06   1.1097e-03
   174.50   8.3896e-06   1.1097e-03
   174.60   8.3941e-06   1.1097e-03
   174.70   8.3986e-06   1.1097e-03
   174.80   8.4032e-06   1.1097e-03
   174.90   8.4077e-06   1.1097e-03
   175.00   8.4122e-06   1.1097e-03
   175.10   8.4168e-06   1.1097e-03
   175.20   8.4213e-06   1.1097e-03
   175.30   8.4259e-06   1.1097e-03
   175.40   8.4304e-06   1.1097e-03
   175.50   8.4349e-06   1.1097e-03
   175.60   8.4395e-06   1.1097e-03
   175.70   8.4440e-06   1.1097e-03
   175.80   8.4485e-06   1.1097e-03
   175.90   8.4531e-06   1.1097e-03
   176.00   8.4576e-06   1.1097e-03
   176.10   8.4622e-06   1.1097e-03
   176.20   8.4667e-06   1.1097e-03
   176.30   8.4712e-06   1.1097e-03
   176.40   8.4758e-06   1.1097e-03
   176.50   8.4803e-06   1.1097e-03
   176.60   8.4849e-06   1.1097e-03
   176.70   8.4894e-06   1.1097e-03
   176.80   8.4939e-06   1.1097e-03
   176.90   8.4985e-06   1.1097e-03
   177.00   8.5030e-06   1.1097e-03
   177.10   8.5075e-06   1.1097e-03
   177.20   8.5121e-06   1.1097e-03
   177.30   8.5166e-06   1.1097e-03
   177.40   8.5212e-06   1.1097e-03
   177.50   8.5257e-06   1.1097e-03
   177.60   8.5302e-06   1.1097e-03
   177.70   8.5348e-06   1.1097e-03
   177.80   8.5393e-06   1.1097e-03
   177.90   8.5438e-06   1.1097e-03
   178.00   8.5484e-06   1.1097e-03
   178.10   8.5529e-06   1.1097e-03
   178.20   8.5575e-06   1.1097e-03
   178.30   8.5620e-06   1.1097e-03
   178.40   8.5665e-06   1.1097e-03
   178.50   8.5711e-06   1.1097e-03
   178.60   8.5756e-06   1.1097e-03
   178.70   8.5802e-06   1.1097e-03
   178.80   8.5847e-06   1.1097e-03
   178.90   8.5892e-06   1.1097e-03
   179.00   8.5938e-06   1.1097e-03
   179.10   8.5983e-06   1.1097e-03
   179.20   8.6028e-06   1.1097e-03
   179.30   8.6074e-06   1.1097e-03
   179.40   8.6119e-06   1.1097e-03
   179.50   8.6165e-06   1.1097e-03
   179.60   8.6210e-06   1.1097e-03
   179.70   8.6255e-06   1.1097e-03
   179.80   8.6301e-06   1.1097e-03
   179.90   8.6346e-06   1.1097e-03
   180.00   8.6391e-06   1.1097e-03
   180.10   8.6437e-06   1.1097e-03
   180.20   8.6482e-06   1.1097e-03
   180.30   8.6528e-06   1.1097e-03
   180.40   8.6573e-06   1.1097e-03
   180.50   8.6618e-06   1.1097e-03
   180.60   8.6664e-06   1.1097e-03
   180.70   8.6709e-06   1.1097e-03
   180.80   8.6755e-06   1.1097e-03
   180.90   8.6800e-06   1.1097e-03
   181.00   8.6845e-06   1.1097e-03
   181.10   8.6891e-06   1.1097e-03
   181.20   8.6936e-06   1.1097e-03
   181.30   8.6981e-06   1.1097e-03
   181.40   8.7027e-06   1.1097e-03
   181.50   8.7072e-06   1.1097e-03
   181.60   8.7118e-06   1.1097e-03
   181.70   8.7163e-06   1.1097e-03
   181.80   8.7208e-06   1.1097e-03
   181.90   8.7254e-06   1.1097e-03
   182.00   8.7299e-06   1.1097e-03
   182.10   8.7345e-06   1.1097e-03
   182.20   8.7390e-06   1.1097e-03
   182.30   8.7435e-06   1.1097e-03
   182.40   8.7481e-06   1.1097e-03
   182.50   8.7526e-06   1.1097e-03
   182.60   8.7571e-06   1.1097e-03
   182.70   8.7617e-06   1.1097e-03
   182.80   8.7662e-06   1.1097e-03
   182.90   8.7708e-06   1.1097e-03
   183.00   8.7753e-06   1.1097e-03
   183.10   8.7798e-06   1.1097e-03
   183.20   8.7844e-06   1.1097e-03
   183.30   8.7889e-06   1.1097e-03
   183.40   8.7935e-06   1.1097e-03
   183.50   8.7980e-06   1.1097e-03
   183.60   8.8025e-06   1.1097e-03
   183.70   8.8071e-06   1.1097e-03
   183.80   8.8116e-06   1.1097e-03
   183.90   8.8161e-06   1.1097e-03
   184.00   8.8207e-06   1.1097e-03
   184.10   8.8252e-06   1.1097e-03
   184.20   8.8298e-06   1.1097e-03
   184.30   8.8343e-06   1.1097e-03
   184.40   8.8388e-06   1.1097e-03
   184.50   8.8434e-06   1.1097e-03
   184.60   8.8479e-06   1.1097e-03
   184.70   8.8525e-06   1.1097e-03
   184.80   8.8570e-06   1.1097e-03
   184.90   8.8615e-06   1.1097e-03
   185.00   8.8661e-06   1.1097e-03
   185.10   8.8706e-06   1.1097e-03
   185.20   8.8751e-06   1.1097e-03
   185.30   8.8797e-06   1.1097e-03
   185.40   8.8842e-06   1.1097e-03
   185.50   8.8888e-06   1.1097e-03
   185.60   8.8933e-06   1.1097e-03
   185.70   8.8978e-06   1.1097e-03
   185.80   8.9024e-06   1.1097e-03
   185.90   8.9069e-06   1.1097e-03
   186.00   8.9115e-06   1.1097e-03
   186.10   8.9160e-06   1.1097e-03
   186.20   8.9205e-06   1.1097e-03
   186.30   8.9251e-06   1.1097e-03
   186.40   8.9296e-06   1.1097e-03
   186.50   8.9341e-06   1.1097e-03
   186.60   8.9387e-06   1.1097e-03
   186.70   8.9432e-06   1.1097e-03
   186.80   8.9478e-06   1.1097e-03
   186.90   8.9523e-06   1.1097e-03
   187.00   8.9568e-06   1.1097e-03
   187.10   8.9614e-06   1.1097e-03
   187.20   8.9659e-06   1.1097e-03
   187.30   8.9705e-06   1.1097e-03
   187.40   8.9750e-06   1.1097e-03
   187.50   8.9795e-06   1.1097e-03
   187.60   8.9841e-06   1.1097e-03
   187.70   8.9886e-06   1.1097e-03
   187.80   8.9931e-06   1.1097e-03
   187.90   8.9977e-06   1.1097e-03
   188.00   9.0022e-06   1.1097e-03
   188.10   9.0068e-06   1.1097e-03
   188.20   9.0113e-06   1.1097e-03
   188.30   9.0158e-06   1.1097e-03
   188.40   9.0204e-06   1.1097e-03
   188.50   9.0249e-06   1.1097e-03
   188.60   9.0295e-06   1.1097e-03
   188.70   9.0340e-06   1.1097e-03
   188.80   9.0385e-06   1.1097e-03
   188.90   9.0431e-06   1.1097e-03
   189.00   9.0476e-06   1.1097e-03
   189.10   9.0521e-06   1.1097e-03
   189.20   9.0567e-06   1.1097e-03
   189.30   9.0612e-06   1.1097e-03
   189.40   9.0658e-06   1.1097e-03
   189.50   9.0703e-06   1.1097e-03
   189.60   9.0748e-06   1.1097e-03
   189.70   9.0794e-06   1.1097e-03
   189.80   9.0839e-06   1.1097e-03
   189.90   9.0885e-06   1.1097e-03
   190.00   9.0930e-06   1.1097e-03
   190.10   9.0975e-06   1.1097e-03
   190.20   9.1021e-06   1.1097e-03
   190.30   9.1066e-06   1.1097e-03
   190.40   9.1112e-06   1.1097e-03
   190.50   9.1157e-06   1.1097e-03
   190.60   9.1202e-06   1.1097e-03
   190.70   9.1248e-06   1.1097e-03
   190.80   9.1293e-06   1.1097e-03
   190.90   9.1338e-06   1.1097e-03
   191.00   9.1384e-06   1.1097e-03
   191.10   9.1429e-06   1.1097e-03
   191.20   9.1475e-06   1.1097e-03
   191.30   9.1520e-06   1.1097e-03
   191.40   9.1565e-06   1.1097e-03
   191.50   9.1611e-06   1.1097e-03
   191.60   9.1656e-06   1.1097e-03
   191.70   9.1702e-06   1.1097e-03
   191.80   9.1747e-06   1.1097e-03
   191.90   9.1792e-06   1.1097e-03
   192.00   9.1838e-06   1.1097e-03
   192.10   9.1883e-06   1.1097e-03
   192.20   9.1929e-06   1.1097e-03
   192.30   9.1974e-06   1.1097e-03
   192.40   9.2019e-06   1.1097e-03
   192.50   9.2065e-06   1.1097e-03
   192.60   9.2110e-06   1.1097e-03
   192.70   9.2155e-06   1.1097e-03
   192.80   9.2201e-06   1.1097e-03
   192.90   9.2246e-06   1.1097e-03
   193.00   9.2292e-06   1.1097e-03
   193.10   9.2337e-06   1.1097e-03
   193.20   9.2382e-06   1.1097e-03
   193.30   9.2428e-06   1.1097e-03
   193.40   9.2473e-06   1.1097e-03
   193.50   9.2519e-06   1.1097e-03
   193.60   9.2564e-06   1.1097e-03
   193.70   9.2609e-06   1.1097e-03
   193.80   9.2655e-06   1.1097e-03
   193.90   9.2700e-06   1.1097e-03
   194.00   9.2746e-06   1.1097e-03
   194.10   9.2791e-06   1.1097e-03
   194.20   9.2836e-06   1.1097e-03
   194.30   9.2882e-06   1.1097e-03
   194.40   9.2927e-06   1.1097e-03
   194.50   9.2972e-06   1.1097e-03
   194.60   9.3018e-06   1.1097e-03
   194.70   9.3063e-06   1.1097e-03
   194.80   9.3109e-06   1.1097e-03
   194.90   9.3154e-06   1.1097e-03
   195.00   9.3199e-06   1.1097e-03
   195.10   9.3245e-06   1.1097e-03
   195.20   9.3290e-06   1.1097e-03
   195.30   9.3336e-06   1.1097e-03
   195.40   9.3381e-06   1.1097e-03
   195.50   9.3426e-06   1.1097e-03
   195.60   9.3472e-06   1.1097e-03
   195.70   9.3517e-06   1.1097e-03
   195.80   9.3563e-06   1.1097e-03
   195.90   9.3608e-06   1.1097e-03
   196.00   9.3653e-06   1.1097e-03
   196.10   9.3699e-06   1.1097e-03
   196.20   9.3744e-06   1.1097e-03
   196.30   9.3789e-06   1.1097e-03
   196.40   9.3835e-06   1.1097e-03
   196.50   9.3880e-06   1.1097e-03
   196.60   9.3926e-06   1.1097e-03
   196.70   9.3971e-06   1.1097e-03
   196.80   9.4016e-06   1.1097e-03
   196.90   9.4062e-06   1.1097e-03
   197.00   9.4107e-06   1.1097e-03
   197.10   9.4153e-06   1.1097e-03
   197.20   9.4198e-06   1.1097e-03
   197.30   9.4243e-06   1.1097e-03
   197.40   9.4289e-06   1.1097e-03
   197.50   9.4334e-06   1.1097e-03
   197.60   9.4380e-06   1.1097e-03
   197.70   9.4425e-06   1.1097e-03
   197.80   9.4470e-06   1.1097e-03
   197.90   9.4516e-06   1.1097e-03
   198.00   9.4561e-06   1.1097e-03
   198.10   9.4607e-06   1.1097e-03
   198.20   9.4652e-06   1.1097e-03
   198.30   9.4697e-06   1.1097e-03
   198.40   9.4743e-06   1.1097e-03
   198.50   9.4788e-06   1.1097e-03
   198.60   9.4833e-06   1.1097e-03
   198.70   9.4879e-06   1.1097e-03
   198.80   9.4924e-06   1.1097e-03
   198.90   9.4970e-06   1.1097e-03
   199.00   9.5015e-06   1.1097e-03
   199.10   9.5060e-06   1.1097e-03
   199.20   9.5106e-06   1.1097e-03
   199.30   9.5151e-06   1.1097e-03
   199.40   9.5197e-06   1.1097e-03
   199.50   9.5242e-06   1.1097e-03
   199.60   9.5287e-06   1.1097e-03
   199.70   9.5333e-06   1.1097e-03
   199.80   9.5378e-06   1.1097e-03
   199.90   9.5424e-06   1.1097e-03
   200.00   9.5469e-06   1.1097e-03
   200.10   9.5514e-06   1.1097e-03
   200.20   9.5560e-06   1.1097e-03
   200.30   9.5605e-06   1.1097e-03
   200.40   9.5651e-06   1.1097e-03
   200.50   9.5696e-06   1.1097e-03
   200.60   9.5741e-06   1.1097e-03
   200.70   9.5787e-06   1.1097e-03
   200.80   9.5832e-06   1.1097e-03
   200.90   9.5877e-06   1.1097e-03
   201.00   9.5923e-06   1.1097e-03
   201.10   9.5968e-06   1.1097e-03
   201.20   9.6014e-06   1.1097e-03
   201.30   9.6059e-06   1.1097e-03
   201.40   9.6104e-06   1.1097e-03
   201.50   9.6150e-06   1.1097e-03
   201.60   9.6195e-06   1.1097e-03
   201.70   9.6241e-06   1.1097e-03
   201.80   9.6286e-06   1.1097e-03
   201.90   9.6331e-06   1.1097e-03
   202.00   9.6377e-06   1.1097e-03
   202.10   9.6422e-06   1.1097e-03
   202.20   9.6468e-06   1.1097e-03
   202.30   9.6513e-06   1.1097e-03
   202.40   9.6558e-06   1.1097e-03
   202.50   9.6604e-06   1.1097e-03
   202.60   9.6649e-06   1.1097e-03
   202.70   9.6695e-06   1.1097e-03
   202.80   9.6740e-06   1.1097e-03
   202.90   9.6785e-06   1.1097e-03
   203.00   9.6831e-06   1.1097e-03
   203.10   9.6876e-06   1.1097e-03
   203.20   9.6922e-06   1.1097e-03
   203.30   9.6967e-06   1.1097e-03
   203.40   9.7012e-06   1.1097e-03
   203.50   9.7058e-06   1.1097e-03
   203.60   9.7103e-06   1.1097e-03
   203.70   9.7148e-06   1.1097e-03
   203.80   9.7194e-06   1.1097e-03
   203.90   9.7239e-06   1.1097e-03
   204.00   9.7285e-06   1.1097e-03
   204.10   9.7330e-06   1.1097e-03
   204.20   9.7375e-06   1.1097e-03
   204.30   9.7421e-06   1.1097e-03
   204.40   9.7466e-06   1.1097e-03
   204.50   9.7512e-06   1.1097e-03
   204.60   9.7557e-06   1.1097e-03
   204.70   9.7602e-06   1.1097e-03
   204.80   9.7648e-06   1.1097e-03
   204.90   9.7693e-06   1.1097e-03
   205.00   9.7739e-06   1.1097e-03
   205.10   9.7784e-06   1.1097e-03
   205.20   9.7829e-06   1.1097e-03
   205.30   9.7875e-06   1.1097e-03
   205.40   9.7920e-06   1.1097e-03
   205.50   9.7966e-06   1.1097e-03
   205.60   9.8011e-06   1.1097e-03
   205.70   9.8056e-06   1.1097e-03
   205.80   9.8102e-06   1.1097e-03
   205.90   9.8147e-06   1.1097e-03
   206.00   9.8193e-06   1.1097e-03
   206.10   9.8238e-06   1.1097e-03
   206.20   9.8283e-06   1.1097e-03
   206.30   9.8329e-06   1.1097e-03
   206.40   9.8374e-06   1.1097e-03
   206.50   9.8420e-06   1.1097e-03
   206.60   9.8465e-06   1.1097e-03
   206.70   9.8510e-06   1.1097e-03
   206.80   9.8556e-06   1.1097e-03
   206.90   9.8601e-06   1.1097e-03
   207.00   9.8646e-06   1.1097e-03
   207.10   9.8692e-06   1.1097e-03
   207.20   9.8737e-06   1.1097e-03
   207.30   9.8783e-06   1.1097e-03
   207.40   9.8828e-06   1.1097e-03
   207.50   9.8873e-06   1.1097e-03
   207.60   9.8919e-06   1.1097e-03
   207.70   9.8964e-06   1.1097e-03
   207.80   9.9010e-06   1.1097e-03
   207.90   9.9055e-06   1.1097e-03
   208.00   9.9100e-06   1.1097e-03
   208.10   9.9146e-06   1.1097e-03
   208.20   9.9191e-06   1.1097e-03
   208.30   9.9237e-06   1.1097e-03
   208.40   9.9282e-06   1.1097e-03
   208.50   9.9327e-06   1.1097e-03
   208.60   9.9373e-06   1.1097e-03
   208.70   9.9418e-06   1.1097e-03
   208.80   9.9464e-06   1.1097e-03
   208.90   9.9509e-06   1.1097e-03
   209.00   9.9554e-06   1.1097e-03
   209.10   9.9600e-06   1.1097e-03
   209.20   9.9645e-06   1.1097e-03
   209.30   9.9691e-06   1.1097e-03
   209.40   9.9736e-06   1.1097e-03
   209.50   9.9781e-06   1.1097e-03
   209.60   9.9827e-06   1.1097e-03
   209.70   9.9872e-06   1.1097e-03
   209.80   9.9918e-06   1.1097e-03
   209.90   9.9963e-06   1.1097e-03
   210.00   1.0001e-05   1.1097e-03
   210.10   1.0005e-05   1.1097e-03
   210.20   1.0010e-05   1.1097e-03
   210.30   1.0014e-05   1.1097e-03
   210.40   1.0019e-05   1.1097e-03
   210.50   1.0024e-05   1.1097e-03
   210.60   1.0028e-05   1.1097e-03
   210.70   1.0033e-05   1.1097e-03
   210.80   1.0037e-05   1.1097e-03
   210.90   1.0042e-05   1.1097e-03
   211.00   1.0046e-05   1.1097e-03
   211.10   1.0051e-05   1.1097e-03
   211.20   1.0055e-05   1.1097e-03
   211.30   1.0060e-05   1.1097e-03
   211.40   1.0064e-05   1.1097e-03
   211.50   1.0069e-05   1.1097e-03
   211.60   1.0073e-05   1.1097e-03
   211.70   1.0078e-05   1.1097e-03
   211.80   1.0083e-05   1.1097e-03
   211.90   1.0087e-05   1.1097e-03
   212.00   1.0092e-05   1.1097e-03
   212.10   1.0096e-05   1.1097e-03
   212.20   1.0101e-05   1.1097e-03
   212.30   1.0105e-05   1.1097e-03
   212.40   1.0110e-05   1.1097e-03
   212.50   1.0114e-05   1.1097e-03
   212.60   1.0119e-05   1.1097e-03
   212.70   1.0123e-05   1.1097e-03
   212.80   1.0128e-05   1.1097e-03
   212.90   1.0132e-05   1.1097e-03
   213.00   1.0137e-05   1.1097e-03
   213.10   1.0142e-05   1.1097e-03
   213.20   1.0146e-05   1.1097e-03
   213.30   1.0151e-05   1.1097e-03
   213.40   1.0155e-05   1.1097e-03
   213.50   1.0160e-05   1.1097e-03
   213.60   1.0164e-05   1.1097e-03
   213.70   1.0169e-05   1.1097e-03
   213.80   1.0173e-05   1.1097e-03
   213.90   1.0178e-05   1.1097e-03
   214.00   1.0182e-05   1.1097e-03
   214.10   1.0187e-05   1.1097e-03
   214.20   1.0191e-05   1.1097e-03
   214.30   1.0196e-05   1.1097e-03
   214.40   1.0201e-05   1.1097e-03
   214.50   1.0205e-05   1.1097e-03
   214.60   1.0210e-05   1.1097e-03
   214.70   1.0214e-05   1.1097e-03
   214.80   1.0219e-05   1.1097e-03
   214.90   1.0223e-05   1.1097e-03
   215.00   1.0228e-05   1.1097e-03
   215.10   1.0232e-05   1.1097e-03
   215.20   1.0237e-05   1.1097e-03
   215.30   1.0241e-05   1.1097e-03
   215.40   1.0246e-05   1.1097e-03
   215.50   1.0251e-05   1.1097e-03
   215.60   1.0255e-05   1.1097e-03
   215.70   1.0260e-05   1.1097e-03
   215.80   1.0264e-05   1.1097e-03
   215.90   1.0269e-05   1.1097e-03
   216.00   1.0273e-05   1.1097e-03
   216.10   1.0278e-05   1.1097e-03
   216.20   1.0282e-05   1.1097e-03
   216.30   1.0287e-05   1.1097e-03
   216.40   1.0291e-05   1.1097e-03
   216.50   1.0296e-05   1.1097e-03
   216.60   1.0300e-05   1.1097e-03
   216.70   1.0305e-05   1.1097e-03
   216.80   1.0310e-05   1.1097e-03
   216.90   1.0314e-05   1.1097e-03
   217.00   1.0319e-05   1.1097e-03
   217.10   1.0323e-05   1.1097e-03
   217.20   1.0328e-05   1.1097e-03
   217.30   1.0332e-05   1.1097e-03
   217.40   1.0337e-05   1.1097e-03
   217.50   1.0341e-05   1.1097e-03
   217.60   1.0346e-05   1.1097e-03
   217.70   1.0350e-05   1.1097e-03
   217.80   1.0355e-05   1.1097e-03
   217.90   1.0359e-05   1.1097e-03
   218.00   1.0364e-05   1.1097e-03
   218.10   1.0369e-05   1.1097e-03
   218.20   1.0373e-05   1.1097e-03
   218.30   1.0378e-05   1.1097e-03
   218.40   1.0382e-05   1.1097e-03
   218.50   1.0387e-05   1.1097e-03
   218.60   1.0391e-05   1.1097e-03
   218.70   1.0396e-05   1.1097e-03
   218.80   1.0400e-05   1.1097e-03
   218.90   1.0405e-05   1.1097e-03
   219.00   1.0409e-05   1.1097e-03
   219.10   1.0414e-05   1.1097e-03
   219.20   1.0418e-05   1.1097e-03
   219.30   1.0423e-05   1.1097e-03
   219.40   1.0428e-05   1.1097e-03
   219.50   1.0432e-05   1.1097e-03
   219.60   1.0437e-05   1.1097e-03
   219.70   1.0441e-05   1.1097e-03
   219.80   1.0446e-05   1.1097e-03
   219.90   1.0450e-05   1.1097e-03
   220.00   1.0455e-05   1.1097e-03
   220.10   1.0459e-05   1.1097e-03
   220.20   1.0464e-05   1.1097e-03
   220.30   1.0468e-05   1.1097e-03
   220.40   1.0473e-05   1.1097e-03
   220.50   1.0478e-05   1.1097e-03
   220.60   1.0482e-05   1.1097e-03
   220.70   1.0487e-05   1.1097e-03
   220.80   1.0491e-05   1.1097e-03
   220.90   1.0496e-05   1.1097e-03
   221.00   1.0500e-05   1.1097e-03
   221.10   1.0505e-05   1.1097e-03
   221.20   1.0509e-05   1.1097e-03
   221.30   1.0514e-05   1.1097e-03
   221.40   1.0518e-05   1.1097e-03
   221.50   1.0523e-05   1.1097e-03
   221.60   1.0527e-05   1.1097e-03
   221.70   1.0532e-05   1.1097e-03
   221.80   1.0537e-05   1.1097e-03
   221.90   1.0541e-05   1.1097e-03
   222.00   1.0546e-05   1.1097e-03
   222.10   1.0550e-05   1.1097e-03
   222.20   1.0555e-05   1.1097e-03
   222.30   1.0559e-05   1.1097e-03
   222.40   1.0564e-05   1.1097e-03
   222.50   1.0568e-05   1.1097e-03
   222.60   1.0573e-05   1.1097e-03
   222.70   1.0577e-05   1.1097e-03
   222.80   1.0582e-05   1.1097e-03
   222.90   1.0586e-05   1.1097e-03
   223.00   1.0591e-05   1.1097e-03
   223.10   1.0596e-05   1.1097e-03
   223.20   1.0600e-05   1.1097e-03
   223.30   1.0605e-05   1.1097e-03
   223.40   1.0609e-05   1.1097e-03
   223.50   1.0614e-05   1.1097e-03
   223.60   1.0618e-05   1.1097e-03
   223.70   1.0623e-05   1.1097e-03
   223.80   1.0627e-05   1.1097e-03
   223.90   1.0632e-05   1.1097e-03
   224.00   1.0636e-05   1.1097e-03
   224.10   1.0641e-05   1.1097e-03
   224.20   1.0645e-05   1.1097e-03
   224.30   1.0650e-05   1.1097e-03
   224.40   1.0655e-05   1.1097e-03
   224.50   1.0659e-05   1.1097e-03
   224.60   1.0664e-05   1.1097e-03
   224.70   1.0668e-05   1.1097e-03
   224.80   1.0673e-05   1.1097e-03
   224.90   1.0677e-05   1.1097e-03
   225.00   1.0682e-05   1.1097e-03
   225.10   1.0686e-05   1.1097e-03
   225.20   1.0691e-05   1.1097e-03
   225.30   1.0695e-05   1.1097e-03
   225.40   1.0700e-05   1.1097e-03
   225.50   1.0705e-05   1.1097e-03
   225.60   1.0709e-05   1.1097e-03
   225.70   1.0714e-05   1.1097e-03
   225.80   1.0718e-05   1.1097e-03
   225.90   1.0723e-05   1.1097e-03
   226.00   1.0727e-05   1.1097e-03
   226.10   1.0732e-05   1.1097e-03
   226.20   1.0736e-05   1.1097e-03
   226.30   1.0741e-05   1.1097e-03
   226.40   1.0745e-05   1.1097e-03
   226.50   1.0750e-05   1.1097e-03
   226.60   1.0754e-05   1.1097e-03
   226.70   1.0759e-05   1.1097e-03
   226.80   1.0764e-05   1.1097e-03
   226.90   1.0768e-05   1.1097e-03
   227.00   1.0773e-05   1.1097e-03
   227.10   1.0777e-05   1.1097e-03
   227.20   1.0782e-05   1.1097e-03
   227.30   1.0786e-05   1.1097e-03
   227.40   1.0791e-05   1.1097e-03
   227.50   1.0795e-05   1.1097e-03
   227.60   1.0800e-05   1.1097e-03
   227.70   1.0804e-05   1.1097e-03
   227.80   1.0809e-05   1.1097e-03
   227.90   1.0813e-05   1.1097e-03
   228.00   1.0818e-05   1.1097e-03
   228.10   1.0823e-05   1.1097e-03
   228.20   1.0827e-05   1.1097e-03
   228.30   1.0832e-05   1.1097e-03
   228.40   1.0836e-05   1.1097e-03
   228.50   1.0841e-05   1.1097e-03
   228.60   1.0845e-05   1.1097e-03
   228.70   1.0850e-05   1.1097e-03
   228.80   1.0854e-05   1.1097e-03
   228.90   1.0859e-05   1.1097e-03
   229.00   1.0863e-05   1.1097e-03
   229.10   1.0868e-05   1.1097e-03
   229.20   1.0872e-05   1.1097e-03
   229.30   1.0877e-05   1.1097e-03
   229.40   1.0882e-05   1.1097e-03
   229.50   1.0886e-05   1.1097e-03
   229.60   1.0891e-05   1.1097e-03
   229.70   1.0895e-05   1.1097e-03
   229.80   1.0900e-05   1.1097e-03
   229.90   1.0904e-05   1.1097e-03
   230.00   1.0909e-05   1.1097e-03
   230.10   1.0913e-05   1.1097e-03
   230.20   1.0918e-05   1.1097e-03
   230.30   1.0922e-05   1.1097e-03
   230.40   1.0927e-05   1.1097e-03
   230.50   1.0932e-05   1.1097e-03
   230.60   1.0936e-05   1.1097e-03
   230.70   1.0941e-05   1.1097e-03
   230.80   1.0945e-05   1.1097e-03
   230.90   1.0950e-05   1.1097e-03
   231.00   1.0954e-05   1.1097e-03
   231.10   1.0959e-05   1.1097e-03
   231.20   1.0963e-05   1.1097e-03
   231.30   1.0968e-05   1.1097e-03
   231.40   1.0972e-05   1.1097e-03
   231.50   1.0977e-05   1.1097e-03
   231.60   1.0981e-05   1.1097e-03
   231.70   1.0986e-05   1.1097e-03
   231.80   1.0991e-05   1.1097e-03
   231.90   1.0995e-05   1.1097e-03
   232.00   1.1000e-05   1.1097e-03
   232.10   1.1004e-05   1.1097e-03
   232.20   1.1009e-05   1.1097e-03
   232.30   1.1013e-05   1.1097e-03
   232.40   1.1018e-05   1.1097e-03
   232.50   1.1022e-05   1.1097e-03
   232.60   1.1027e-05   1.1097e-03
   232.70   1.1031e-05   1.1097e-03
   232.80   1.1036e-05   1.1097e-03
   232.90   1.1040e-05   1.1097e-03
   233.00   1.1045e-05   1.1097e-03
   233.10   1.1050e-05   1.1097e-03
   233.20   1.1054e-05   1.1097e-03
   233.30   1.1059e-05   1.1097e-03
   233.40   1.1063e-05   1.1097e-03
   233.50   1.1068e-05   1.1097e-03
   233.60   1.1072e-05   1.1097e-03
   233.70   1.1077e-05   1.1097e-03
   233.80   1.1081e-05   1.1097e-03
   233.90   1.1086e-05   1.1097e-03
   234.00   1.1090e-05   1.1097e-03
   234.10   1.1095e-05   1.1097e-03
   234.20   1.1100e-05   1.1097e-03
   234.30   1.1104e-05   1.1097e-03
   234.40   1.1109e-05   1.1097e-03
   234.50   1.1113e-05   1.1097e-03
   234.60   1.1118e-05   1.1097e-03
   234.70   1.1122e-05   1.1097e-03
   234.80   1.1127e-05   1.1097e-03
   234.90   1.1131e-05   1.1097e-03
   235.00   1.1136e-05   1.1097e-03
   235.10   1.1140e-05   1.1097e-03
   235.20   1.1145e-05   1.1097e-03
   235.30   1.1149e-05   1.1097e-03
   235.40   1.1154e-05   1.1097e-03
   235.50   1.1159e-05   1.1097e-03
   235.60   1.1163e-05   1.1097e-03
   235.70   1.1168e-05   1.1097e-03
   235.80   1.1172e-05   1.1097e-03
   235.90   1.1177e-05   1.1097e-03
   236.00   1.1181e-05   1.1097e-03
   236.10   1.1186e-05   1.1097e-03
   236.20   1.1190e-05   1.1097e-03
   236.30   1.1195e-05   1.1097e-03
   236.40   1.1199e-05   1.1097e-03
   236.50   1.1204e-05   1.1097e-03
   236.60   1.1208e-05   1.1097e-03
   236.70   1.1213e-05   1.1097e-03
   236.80   1.1218e-05   1.1097e-03
   236.90   1.1222e-05   1.1097e-03
   237.00   1.1227e-05   1.1097e-03
   237.10   1.1231e-05   1.1097e-03
   237.20   1.1236e-05   1.1097e-03
   237.30   1.1240e-05   1.1097e-03
   237.40   1.1245e-05   1.1097e-03
   237.50   1.1249e-05   1.1097e-03
   237.60   1.1254e-05   1.1097e-03
   237.70   1.1258e-05   1.1097e-03
   237.80   1.1263e-05   1.1097e-03
   237.90   1.1267e-05   1.1097e-03
   238.00   1.1272e-05   1.1097e-03
   238.10   1.1277e-05   1.1097e-03
   238.20   1.1281e-05   1.1097e-03
   238.30   1.1286e-05   1.1097e-03
   238.40   1.1290e-05   1.1097e-03
   238.50   1.1295e-05   1.1097e-03
   238.60   1.1299e-05   1.1097e-03
   238.70   1.1304e-05   1.1097e-03
   238.80   1.1308e-05   1.1097e-03
   238.90   1.1313e-05   1.1097e-03
   239.00   1.1317e-05   1.1097e-03
   239.10   1.1322e-05   1.1097e-03
   239.20   1.1327e-05   1.1097e-03
   239.30   1.1331e-05   1.1097e-03
   239.40   1.1336e-05   1.1097e-03
   239.50   1.1340e-05   1.1097e-03
   239.60   1.1345e-05   1.1097e-03
   239.70   1.1349e-05   1.1097e-03
   239.80   1.1354e-05   1.1097e-03
   239.90   1.1358e-05   1.1097e-03
   240.00   1.1363e-05   1.1097e-03
   240.10   1.1367e-05   1.1097e-03
   240.20   1.1372e-05   1.1097e-03
   240.30   1.1376e-05   1.1097e-03
   240.40   1.1381e-05   1.1097e-03
   240.50   1.1386e-05   1.1097e-03
   240.60   1.1390e-05   1.1097e-03
   240.70   1.1395e-05   1.1097e-03
   240.80   1.1399e-05   1.1097e-03
   240.90   1.1404e-05   1.1097e-03
   241.00   1.1408e-05   1.1097e-03
   241.10   1.1413e-05   1.1097e-03
   241.20   1.1417e-05   1.1097e-03
   241.30   1.1422e-05   1.1097e-03
   241.40   1.1426e-05   1.1097e-03
   241.50   1.1431e-05   1.1097e-03
   241.60   1.1435e-05   1.1097e-03
   241.70   1.1440e-05   1.1097e-03
   241.80   1.1445e-05   1.1097e-03
   241.90   1.1449e-05   1.1097e-03
   242.00   1.1454e-05   1.1097e-03
   242.10   1.1458e-05   1.1097e-03
   242.20   1.1463e-05   1.1097e-03
   242.30   1.1467e-05   1.1097e-03
   242.40   1.1472e-05   1.1097e-03
   242.50   1.1476e-05   1.1097e-03
   242.60   1.1481e-05   1.1097e-03
   242.70   1.1485e-05   1.1097e-03
   242.80   1.1490e-05   1.1097e-03
   242.90   1.1495e-05   1.1097e-03
   243.00   1.1499e-05   1.1097e-03
   243.10   1.1504e-05   1.1097e-03
   243.20   1.1508e-05   1.1097e-03
   243.30   1.1513e-05   1.1097e-03
   243.40   1.1517e-05   1.1097e-03
   243.50   1.1522e-05   1.1097e-03
   243.60   1.1526e-05   1.1097e-03
   243.70   1.1531e-05   1.1097e-03
   243.80   1.1535e-05   1.1097e-03
   243.90   1.1540e-05   1.1097e-03
   244.00   1.1544e-05   1.1097e-03
   244.10   1.1549e-05   1.1097e-03
   244.20   1.1554e-05   1.1097e-03
   244.30   1.1558e-05   1.1097e-03
   244.40   1.1563e-05   1.1097e-03
   244.50   1.1567e-05   1.1097e-03
   244.60   1.1572e-05   1.1097e-03
   244.70   1.1576e-05   1.1097e-03
   244.80   1.1581e-05   1.1097e-03
   244.90   1.1585e-05   1.1097e-03
   245.00   1.1590e-05   1.1097e-03
   245.10   1.1594e-05   1.1097e-03
   245.20   1.1599e-05   1.1097e-03
   245.30   1.1603e-05   1.1097e-03
   245.40   1.1608e-05   1.1097e-03
   245.50   1.1613e-05   1.1097e-03
   245.60   1.1617e-05   1.1097e-03
   245.70   1.1622e-05   1.1097e-03
   245.80   1.1626e-05   1.1097e-03
   245.90   1.1631e-05   1.1097e-03
   246.00   1.1635e-05   1.1097e-03
   246.10   1.1640e-05   1.1097e-03
   246.20   1.1644e-05   1.1097e-03
   246.30   1.1649e-05   1.1097e-03
   246.40   1.1653e-05   1.1097e-03
   246.50   1.1658e-05   1.1097e-03
   246.60   1.1663e-05   1.1097e-03
   246.70   1.1667e-05   1.1097e-03
   246.80   1.1672e-05   1.1097e-03
   246.90   1.1676e-05   1.1097e-03
   247.00   1.1681e-05   1.1097e-03
   247.10   1.1685e-05   1.1097e-03
   247.20   1.1690e-05   1.1097e-03
   247.30   1.1694e-05   1.1097e-03
   247.40   1.1699e-05   1.1097e-03
   247.50   1.1703e-05   1.1097e-03
   247.60   1.1708e-05   1.1097e-03
   247.70   1.1712e-05   1.1097e-03
   247.80   1.1717e-05   1.1097e-03
   247.90   1.1722e-05   1.1097e-03
   248.00   1.1726e-05   1.1097e-03
   248.10   1.1731e-05   1.1097e-03
   248.20   1.1735e-05   1.1097e-03
   248.30   1.1740e-05   1.1097e-03
   248.40   1.1744e-05   1.1097e-03
   248.50   1.1749e-05   1.1097e-03
   248.60   1.1753e-05   1.1097e-03
   248.70   1.1758e-05   1.1097e-03
   248.80   1.1762e-05   1.1097e-03
   248.90   1.1767e-05   1.1097e-03
   249.00   1.1771e-05   1.1097e-03
   249.10   1.1776e-05   1.1097e-03
   249.20   1.1781e-05   1.1097e-03
   249.30   1.1785e-05   1.1097e-03
   249.40   1.1790e-05   1.1097e-03
   249.50   1.1794e-05   1.1097e-03
   249.60   1.1799e-05   1.1097e-03
   249.70   1.1803e-05   1.1097e-03
   249.80   1.1808e-05   1.1097e-03
   249.90   1.1812e-05   1.1097e-03
   250.00   1.1817e-05   1.1097e-03
   250.10   1.1821e-05   1.1097e-03
   250.20   1.1826e-05   1.1097e-03
   250.30   1.1831e-05   1.1097e-03
   250.40   1.1835e-05   1.1097e-03
   250.50   1.1840e-05   1.1097e-03
   250.60   1.1844e-05   1.1097e-03
   250.70   1.1849e-05   1.1097e-03
   250.80   1.1853e-05   1.1097e-03
   250.90   1.1858e-05   1.1097e-03
   251.00   1.1862e-05   1.1097e-03
   251.10   1.1867e-05   1.1097e-03
   251.20   1.1871e-05   1.1097e-03
   251.30   1.1876e-05   1.1097e-03
   251.40   1.1880e-05   1.1097e-03
   251.50   1.1885e-05   1.1097e-03
   251.60   1.1890e-05   1.1097e-03
   251.70   1.1894e-05   1.1097e-03
   251.80   1.1899e-05   1.1097e-03
   251.90   1.1903e-05   1.1097e-03
   252.00   1.1908e-05   1.1097e-03
   252.10   1.1912e-05   1.1097e-03
   252.20   1.1917e-05   1.1097e-03
   252.30   1.1921e-05   1.1097e-03
   252.40   1.1926e-05   1.1097e-03
   252.50   1.1930e-05   1.1097e-03
   252.60   1.1935e-05   1.1097e-03
   252.70   1.1939e-05   1.1097e-03
   252.80   1.1944e-05   1.1097e-03
   252.90   1.1949e-05   1.1097e-03
   253.00   1.1953e-05   1.1097e-03
   253.10   1.1958e-05   1.1097e-03
   253.20   1.1962e-05   1.1097e-03
   253.30   1.1967e-05   1.1097e-03
   253.40   1.1971e-05   1.1097e-03
   253.50   1.1976e-05   1.1097e-03
   253.60   1.1980e-05   1.1097e-03
   253.70   1.1985e-05   1.1097e-03
   253.80   1.1989e-05   1.1097e-03
   253.90   1.1994e-05   1.1097e-03
   254.00   1.1999e-05   1.1097e-03
   254.10   1.2003e-05   1.1097e-03
   254.20   1.2008e-05   1.1097e-03
   254.30   1.2012e-05   1.1097e-03
   254.40   1.2017e-05   1.1097e-03
   254.50   1.2021e-05   1.1097e-03
   254.60   1.2026e-05   1.1097e-03
   254.70   1.2030e-05   1.1097e-03
   254.80   1.2035e-05   1.1097e-03
   254.90   1.2039e-05   1.1097e-03
   255.00   1.2044e-05   1.1097e-03
   255.10   1.2048e-05   1.1097e-03
   255.20   1.2053e-05   1.1097e-03
   255.30   1.2058e-05   1.1097e-03
   255.40   1.2062e-05   1.1097e-03
   255.50   1.2067e-05   1.1097e-03
   255.60   1.2071e-05   1.1097e-03
   255.70   1.2076e-05   1.1097e-03
   255.80   1.2080e-05   1.1097e-03
   255.90   1.2085e-05   1.1097e-03
   256.00   1.2089e-05   1.1097e-03
   256.10   1.2094e-05   1.1097e-03
   256.20   1.2098e-05   1.1097e-03
   256.30   1.2103e-05   1.1097e-03
   256.40   1.2108e-05   1.1097e-03
   256.50   1.2112e-05   1.1097e-03
   256.60   1.2117e-05   1.1097e-03
   256.70   1.2121e-05   1.1097e-03
   256.80   1.2126e-05   1.1097e-03
   256.90   1.2130e-05   1.1097e-03
   257.00   1.2135e-05   1.1097e-03
   257.10   1.2139e-05   1.1097e-03
   257.20   1.2144e-05   1.1097e-03
   257.30   1.2148e-05   1.1097e-03
   257.40   1.2153e-05   1.1097e-03
   257.50   1.2157e-05   1.1097e-03
   257.60   1.2162e-05   1.1097e-03
   257.70   1.2167e-05   1.1097e-03
   257.80   1.2171e-05   1.1097e-03
   257.90   1.2176e-05   1.1097e-03
   258.00   1.2180e-05   1.1097e-03
   258.10   1.2185e-05   1.1097e-03
   258.20   1.2189e-05   1.1097e-03
   258.30   1.2194e-05   1.1097e-03
   258.40   1.2198e-05   1.1097e-03
   258.50   1.2203e-05   1.1097e-03
   258.60   1.2207e-05   1.1097e-03
   258.70   1.2212e-05   1.1097e-03
   258.80   1.2216e-05   1.1097e-03
   258.90   1.2221e-05   1.1097e-03
   259.00   1.2226e-05   1.1097e-03
   259.10   1.2230e-05   1.1097e-03
   259.20   1.2235e-05   1.1097e-03
   259.30   1.2239e-05   1.1097e-03
   259.40   1.2244e-05   1.1097e-03
   259.50   1.2248e-05   1.1097e-03
   259.60   1.2253e-05   1.1097e-03
   259.70   1.2257e-05   1.1097e-03
   259.80   1.2262e-05   1.1097e-03
   259.90   1.2266e-05   1.1097e-03
   260.00   1.2271e-05   1.1097e-03
   260.10   1.2276e-05   1.1097e-03
   260.20   1.2280e-05   1.1097e-03
   260.30   1.2285e-05   1.1097e-03
   260.40   1.2289e-05   1.1097e-03
   260.50   1.2294e-05   1.1097e-03
   260.60   1.2298e-05   1.1097e-03
   260.70   1.2303e-05   1.1097e-03
   260.80   1.2307e-05   1.1097e-03
   260.90   1.2312e-05   1.1097e-03
   261.00   1.2316e-05   1.1097e-03
   261.10   1.2321e-05   1.1097e-03
   261.20   1.2325e-05   1.1097e-03
   261.30   1.2330e-05   1.1097e-03
   261.40   1.2335e-05   1.1097e-03
   261.50   1.2339e-05   1.1097e-03
   261.60   1.2344e-05   1.1097e-03
   261.70   1.2348e-05   1.1097e-03
   261.80   1.2353e-05   1.1097e-03
   261.90   1.2357e-05   1.1097e-03
   262.00   1.2362e-05   1.1097e-03
   262.10   1.2366e-05   1.1097e-03
   262.20   1.2371e-05   1.1097e-03
   262.30   1.2375e-05   1.1097e-03
   262.40   1.2380e-05   1.1097e-03
   262.50   1.2384e-05   1.1097e-03
   262.60   1.2389e-05   1.1097e-03
   262.70   1.2394e-05   1.1097e-03
   262.80   1.2398e-05   1.1097e-03
   262.90   1.2403e-05   1.1097e-03
   263.00   1.2407e-05   1.1097e-03
   263.10   1.2412e-05   1.1097e-03
   263.20   1.2416e-05   1.1097e-03
   263.30   1.2421e-05   1.1097e-03
   263.40   1.2425e-05   1.1097e-03
   263.50   1.2430e-05   1.1097e-03
   263.60   1.2434e-05   1.1097e-03
   263.70   1.2439e-05   1.1097e-03
   263.80   1.2444e-05   1.1097e-03
   263.90   1.2448e-05   1.1097e-03
   264.00   1.2453e-05   1.1097e-03
   264.10   1.2457e-05   1.1097e-03
   264.20   1.2462e-05   1.1097e-03
   264.30   1.2466e-05   1.1097e-03
   264.40   1.2471e-05   1.1097e-03
   264.50   1.2475e-05   1.1097e-03
   264.60   1.2480e-05   1.1097e-03
   264.70   1.2484e-05   1.1097e-03
   264.80   1.2489e-05   1.1097e-03
   264.90   1.2493e-05   1.1097e-03
   265.00   1.2498e-05   1.1097e-03
   265.10   1.2503e-05   1.1097e-03
   265.20   1.2507e-05   1.1097e-03
   265.30   1.2512e-05   1.1097e-03
   265.40   1.2516e-05   1.1097e-03
   265.50   1.2521e-05   1.1097e-03
   265.60   1.2525e-05   1.1097e-03
   265.70   1.2530e-05   1.1097e-03
   265.80   1.2534e-05   1.1097e-03
   265.90   1.2539e-05   1.1097e-03
   266.00   1.2543e-05   1.1097e-03
   266.10   1.2548e-05   1.1097e-03
   266.20   1.2553e-05   1.1097e-03
   266.30   1.2557e-05   1.1097e-03
   266.40   1.2562e-05   1.1097e-03
   266.50   1.2566e-05   1.1097e-03
   266.60   1.2571e-05   1.1097e-03
   266.70   1.2575e-05   1.1097e-03
   266.80   1.2580e-05   1.1097e-03
   266.90   1.2584e-05   1.1097e-03
   267.00   1.2589e-05   1.1097e-03
   267.10   1.2593e-05   1.1097e-03
   267.20   1.2598e-05   1.1097e-03
   267.30   1.2602e-05   1.1097e-03
   267.40   1.2607e-05   1.1097e-03
   267.50   1.2612e-05   1.1097e-03
   267.60   1.2616e-05   1.1097e-03
   267.70   1.2621e-05   1.1097e-03
   267.80   1.2625e-05   1.1097e-03
   267.90   1.2630e-05   1.1097e-03
   268.00   1.2634e-05   1.1097e-03
   268.10   1.2639e-05   1.1097e-03
   268.20   1.2643e-05   1.1097e-03
   268.30   1.2648e-05   1.1097e-03
   268.40   1.2652e-05   1.1097e-03
   268.50   1.2657e-05   1.1097e-03
   268.60   1.2661e-05   1.1097e-03
   268.70   1.2666e-05   1.1097e-03
   268.80   1.2671e-05   1.1097e-03
   268.90   1.2675e-05   1.1097e-03
   269.00   1.2680e-05   1.1097e-03
   269.10   1.2684e-05   1.1097e-03
   269.20   1.2689e-05   1.1097e-03
   269.30   1.2693e-05   1.1097e-03
   269.40   1.2698e-05   1.1097e-03
   269.50   1.2702e-05   1.1097e-03
   269.60   1.2707e-05   1.1097e-03
   269.70   1.2711e-05   1.1097e-03
   269.80   1.2716e-05   1.1097e-03
   269.90   1.2721e-05   1.1097e-03
   270.00   1.2725e-05   1.1097e-03
   270.10   1.2730e-05   1.1097e-03
   270.20   1.2734e-05   1.1097e-03
   270.30   1.2739e-05   1.1097e-03
   270.40   1.2743e-05   1.1097e-03
   270.50   1.2748e-05   1.1097e-03
   270.60   1.2752e-05   1.1097e-03
   270.70   1.2757e-05   1.1097e-03
   270.80   1.2761e-05   1.1097e-03
   270.90   1.2766e-05   1.1097e-03
   271.00   1.2770e-05   1.1097e-03
   271.10   1.2775e-05   1.1097e-03
   271.20   1.2780e-05   1.1097e-03
   271.30   1.2784e-05   1.1097e-03
   271.40   1.2789e-05   1.1097e-03
   271.50   1.2793e-05   1.1097e-03
   271.60   1.2798e-05   1.1097e-03
   271.70   1.2802e-05   1.1097e-03
   271.80   1.2807e-05   1.1097e-03
   271.90   1.2811e-05   1.1097e-03
   272.00   1.2816e-05   1.1097e-03
   272.10   1.2820e-05   1.1097e-03
   272.20   1.2825e-05   1.1097e-03
   272.30   1.2830e-05   1.1097e-03
   272.40   1.2834e-05   1.1097e-03
   272.50   1.2839e-05   1.1097e-03
   272.60   1.2843e-05   1.1097e-03
   272.70   1.2848e-05   1.1097e-03
   272.80   1.2852e-05   1.1097e-03
   272.90   1.2857e-05   1.1097e-03
   273.00   1.2861e-05   1.1097e-03
   273.10   1.2866e-05   1.1097e-03
   273.20   1.2870e-05   1.1097e-03
   273.30   1.2875e-05   1.1097e-03
   273.40   1.2879e-05   1.1097e-03
   273.50   1.2884e-05   1.1097e-03
   273.60   1.2889e-05   1.1097e-03
   273.70   1.2893e-05   1.1097e-03
   273.80   1.2898e-05   1.1097e-03
   273.90   1.2902e-05   1.1097e-03
   274.00   1.2907e-05   1.1097e-03
   274.10   1.2911e-05   1.1097e-03
   274.20   1.2916e-05   1.1097e-03
   274.30   1.2920e-05   1.1097e-03
   274.40   1.2925e-05   1.1097e-03
   274.50   1.2929e-05   1.1097e-03
   274.60   1.2934e-05   1.1097e-03
   274.70   1.2939e-05   1.1097e-03
   274.80   1.2943e-05   1.1097e-03
   274.90   1.2948e-05   1.1097e-03
   275.00   1.2952e-05   1.1097e-03
   275.10   1.2957e-05   1.1097e-03
   275.20   1.2961e-05   1.1097e-03
   275.30   1.2966e-05   1.1097e-03
   275.40   1.2970e-05   1.1097e-03
   275.50   1.2975e-05   1.1097e-03
   275.60   1.2979e-05   1.1097e-03
   275.70   1.2984e-05   1.1097e-03
   275.80   1.2988e-05   1.1097e-03
   275.90   1.2993e-05   1.1097e-03
   276.00   1.2998e-05   1.1097e-03
   276.10   1.3002e-05   1.1097e-03
   276.20   1.3007e-05   1.1097e-03
   276.30   1.3011e-05   1.1097e-03
   276.40   1.3016e-05   1.1097e-03
   276.50   1.3020e-05   1.1097e-03
   276.60   1.3025e-05   1.1097e-03
   276.70   1.3029e-05   1.1097e-03
   276.80   1.3034e-05   1.1097e-03
   276.90   1.3038e-05   1.1097e-03
   277.00   1.3043e-05   1.1097e-03
   277.10   1.3047e-05   1.1097e-03
   277.20   1.3052e-05   1.1097e-03
   277.30   1.3057e-05   1.1097e-03
   277.40   1.3061e-05   1.1097e-03
   277.50   1.3066e-05   1.1097e-03
   277.60   1.3070e-05   1.1097e-03
   277.70   1.3075e-05   1.1097e-03
   277.80   1.3079e-05   1.1097e-03
   277.90   1.3084e-05   1.1097e-03
   278.00   1.3088e-05   1.1097e-03
   278.10   1.3093e-05   1.1097e-03
   278.20   1.3097e-05   1.1097e-03
   278.30   1.3102e-05   1.1097e-03
   278.40   1.3107e-05   1.1097e-03
   278.50   1.3111e-05   1.1097e-03
   278.60   1.3116e-05   1.1097e-03
   278.70   1.3120e-05   1.1097e-03
   278.80   1.3125e-05   1.1097e-03
   278.90   1.3129e-05   1.1097e-03
   279.00   1.3134e-05   1.1097e-03
   279.10   1.3138e-05   1.1097e-03
   279.20   1.3143e-05   1.1097e-03
   279.30   1.3147e-05   1.1097e-03
   279.40   1.3152e-05   1.1097e-03
   279.50   1.3156e-05   1.1097e-03
   279.60   1.3161e-05   1.1097e-03
   279.70   1.3166e-05   1.1097e-03
   279.80   1.3170e-05   1.1097e-03
   279.90   1.3175e-05   1.1097e-03
   280.00   1.3179e-05   1.1097e-03
   280.10   1.3184e-05   1.1097e-03
   280.20   1.3188e-05   1.1097e-03
   280.30   1.3193e-05   1.1097e-03
   280.40   1.3197e-05   1.1097e-03
   280.50   1.3202e-05   1.1097e-03
   280.60   1.3206e-05   1.1097e-03
   280.70   1.3211e-05   1.1097e-03
   280.80   1.3216e-05   1.1097e-03
   280.90   1.3220e-05   1.1097e-03
   281.00   1.3225e-05   1.1097e-03
   281.10   1.3229e-05   1.1097e-03
   281.20   1.3234e-05   1.1097e-03
   281.30   1.3238e-05   1.1097e-03
   281.40   1.3243e-05   1.1097e-03
   281.50   1.3247e-05   1.1097e-03
   281.60   1.3252e-05   1.1097e-03
   281.70   1.3256e-05   1.1097e-03
   281.80   1.3261e-05   1.1097e-03
   281.90   1.3265e-05   1.1097e-03
   282.00   1.3270e-05   1.1097e-03
   282.10   1.3275e-05   1.1097e-03
   282.20   1.3279e-05   1.1097e-03
   282.30   1.3284e-05   1.1097e-03
   282.40   1.3288e-05   1.1097e-03
   282.50   1.3293e-05   1.1097e-03
   282.60   1.3297e-05   1.1097e-03
   282.70   1.3302e-05   1.1097e-03
   282.80   1.3306e-05   1.1097e-03
   282.90   1.3311e-05   1.1097e-03
   283.00   1.3315e-05   1.1097e-03
   283.10   1.3320e-05   1.1097e-03
   283.20   1.3325e-05   1.1097e-03
   283.30   1.3329e-05   1.1097e-03
   283.40   1.3334e-05   1.1097e-03
   283.50   1.3338e-05   1.1097e-03
   283.60   1.3343e-05   1.1097e-03
   283.70   1.3347e-05   1.1097e-03
   283.80   1.3352e-05   1.1097e-03
   283.90   1.3356e-05   1.1097e-03
   284.00   1.3361e-05   1.1097e-03
   284.10   1.3365e-05   1.1097e-03
   284.20   1.3370e-05   1.1097e-03
   284.30   1.3374e-05   1.1097e-03
   284.40   1.3379e-05   1.1097e-03
   284.50   1.3384e-05   1.1097e-03
   284.60   1.3388e-05   1.1097e-03
   284.70   1.3393e-05   1.1097e-03
   284.80   1.3397e-05   1.1097e-03
   284.90   1.3402e-05   1.1097e-03
   285.00   1.3406e-05   1.1097e-03
   285.10   1.3411e-05   1.1097e-03
   285.20   1.3415e-05   1.1097e-03
   285.30   1.3420e-05   1.1097e-03
   285.40   1.3424e-05   1.1097e-03
   285.50   1.3429e-05   1.1097e-03
   285.60   1.3433e-05   1.1097e-03
   285.70   1.3438e-05   1.1097e-03
   285.80   1.3443e-05   1.1097e-03
   285.90   1.3447e-05   1.1097e-03
   286.00   1.3452e-05   1.1097e-03
   286.10   1.3456e-05   1.1097e-03
   286.20   1.3461e-05   1.1097e-03
   286.30   1.3465e-05   1.1097e-03
   286.40   1.3470e-05   1.1097e-03
   286.50   1.3474e-05   1.1097e-03
   286.60   1.3479e-05   1.1097e-03
   286.70   1.3483e-05   1.1097e-03
   286.80   1.3488e-05   1.1097e-03
   286.90   1.3493e-05   1.1097e-03
   287.00   1.3497e-05   1.1097e-03
   287.10   1.3502e-05   1.1097e-03
   287.20   1.3506e-05   1.1097e-03
   287.30   1.3511e-05   1.1097e-03
   287.40   1.3515e-05   1.1097e-03
   287.50   1.3520e-05   1.1097e-03
   287.60   1.3524e-05   1.1097e-03
   287.70   1.3529e-05   1.1097e-03
   287.80   1.3533e-05   1.1097e-03
   287.90   1.3538e-05   1.1097e-03
   288.00   1.3542e-05   1.1097e-03
   288.10   1.3547e-05   1.1097e-03
   288.20   1.3552e-05   1.1097e-03
   288.30   1.3556e-05   1.1097e-03
   288.40   1.3561e-05   1.1097e-03
   288.50   1.3565e-05   1.1097e-03
   288.60   1.3570e-05   1.1097e-03
   288.70   1.3574e-05   1.1097e-03
   288.80   1.3579e-05   1.1097e-03
   288.90   1.3583e-05   1.1097e-03
   289.00   1.3588e-05   1.1097e-03
   289.10   1.3592e-05   1.1097e-03
   289.20   1.3597e-05   1.1097e-03
   289.30   1.3602e-05   1.1097e-03
   289.40   1.3606e-05   1.1097e-03
   289.50   1.3611e-05   1.1097e-03
   289.60   1.3615e-05   1.1097e-03
   289.70   1.3620e-05   1.1097e-03
   289.80   1.3624e-05   1.1097e-03
   289.90   1.3629e-05   1.1097e-03
   290.00   1.3633e-05   1.1097e-03
   290.10   1.3638e-05   1.1097e-03
   290.20   1.3642e-05   1.1097e-03
   290.30   1.3647e-05   1.1097e-03
   290.40   1.3651e-05   1.1097e-03
   290.50   1.3656e-05   1.1097e-03
   290.60   1.3661e-05   1.1097e-03
   290.70   1.3665e-05   1.1097e-03
   290.80   1.3670e-05   1.1097e-03
   290.90   1.3674e-05   1.1097e-03
   291.00   1.3679e-05   1.1097e-03
   291.10   1.3683e-05   1.1097e-03
   291.20   1.3688e-05   1.1097e-03
   291.30   1.3692e-05   1.1097e-03
   291.40   1.3697e-05   1.1097e-03
   291.50   1.3701e-05   1.1097e-03
   291.60   1.3706e-05   1.1097e-03
   291.70   1.3711e-05   1.1097e-03
   291.80   1.3715e-05   1.1097e-03
   291.90   1.3720e-05   1.1097e-03
   292.00   1.3724e-05   1.1097e-03
   292.10   1.3729e-05   1.1097e-03
   292.20   1.3733e-05   1.1097e-03
   292.30   1.3738e-05   1.1097e-03
   292.40   1.3742e-05   1.1097e-03
   292.50   1.3747e-05   1.1097e-03
   292.60   1.3751e-05   1.1097e-03
   292.70   1.3756e-05   1.1097e-03
   292.80   1.3760e-05   1.1097e-03
   292.90   1.3765e-05   1.1097e-03
   293.00   1.3770e-05   1.1097e-03
   293.10   1.3774e-05   1.1097e-03
   293.20   1.3779e-05   1.1097e-03
   293.30   1.3783e-05   1.1097e-03
   293.40   1.3788e-05   1.1097e-03
   293.50   1.3792e-05   1.1097e-03
   293.60   1.3797e-05   1.1097e-03
   293.70   1.3801e-05   1.1097e-03
   293.80   1.3806e-05   1.1097e-03
   293.90   1.3810e-05   1.1097e-03
   294.00   1.3815e-05   1.1097e-03
   294.10   1.3820e-05   1.1097e-03
   294.20   1.3824e-05   1.1097e-03
   294.30   1.3829e-05   1.1097e-03
   294.40   1.3833e-05   1.1097e-03
   294.50   1.3838e-05   1.1097e-03
   294.60   1.3842e-05   1.1097e-03
   294.70   1.3847e-05   1.1097e-03
   294.80   1.3851e-05   1.1097e-03
   294.90   1.3856e-05   1.1097e-03
   295.00   1.3860e-05   1.1097e-03
   295.10   1.3865e-05   1.1097e-03
   295.20   1.3869e-05   1.1097e-03
   295.30   1.3874e-05   1.1097e-03
   295.40   1.3879e-05   1.1097e-03
   295.50   1.3883e-05   1.1097e-03
   295.60   1.3888e-05   1.1097e-03
   295.70   1.3892e-05   1.1097e-03
   295.80   1.3897e-05   1.1097e-03
   295.90   1.3901e-05   1.1097e-03
   296.00   1.3906e-05   1.1097e-03
   296.10   1.3910e-05   1.1097e-03
   296.20   1.3915e-05   1.1097e-03
   296.30   1.3919e-05   1.1097e-03
   296.40   1.3924e-05   1.1097e-03
   296.50   1.3929e-05   1.1097e-03
   296.60   1.3933e-05   1.1097e-03
   296.70   1.3938e-05   1.1097e-03
   296.80   1.3942e-05   1.1097e-03
   296.90   1.3947e-05   1.1097e-03
   297.00   1.3951e-05   1.1097e-03
   297.10   1.3956e-05   1.1097e-03
   297.20   1.3960e-05   1.1097e-03
   297.30   1.3965e-05   1.1097e-03
   297.40   1.3969e-05   1.1097e-03
   297.50   1.3974e-05   1.1097e-03
   297.60   1.3978e-05   1.1097e-03
   297.70   1.3983e-05   1.1097e-03
   297.80   1.3988e-05   1.1097e-03
   297.90   1.3992e-05   1.1097e-03
   298.00   1.3997e-05   1.1097e-03
   298.10   1.4001e-05   1.1097e-03
   298.20   1.4006e-05   1.1097e-03
   298.30   1.4010e-05   1.1097e-03
   298.40   1.4015e-05   1.1097e-03
   298.50   1.4019e-05   1.1097e-03
   298.60   1.4024e-05   1.1097e-03
   298.70   1.4028e-05   1.1097e-03
   298.80   1.4033e-05   1.1097e-03
   298.90   1.4038e-05   1.1097e-03
   299.00   1.4042e-05   1.1097e-03
   299.10   1.4047e-05   1.1097e-03
   299.20   1.4051e-05   1.1097e-03
   299.30   1.4056e-05   1.1097e-03
   299.40   1.4060e-05   1.1097e-03
   299.50   1.4065e-05   1.1097e-03
   299.60   1.4069e-05   1.1097e-03
   299.70   1.4074e-05   1.1097e-03
   299.80   1.4078e-05   1.1097e-03
   299.90   1.4083e-05   1.1097e-03
   300.00   1.4087e-05   1.1097e-03
   300.10   1.4092e-05   1.1097e-03
   300.20   1.4097e-05   1.1097e-03
   300.30   1.4101e-05   1.1097e-03
   300.40   1.4106e-05   1.1097e-03
   300.50   1.4110e-05   1.1097e-03
   300.60   1.4115e-05   1.1097e-03
   300.70   1.4119e-05   1.1097e-03
   300.80   1.4124e-05   1.1097e-03
   300.90   1.4128e-05   1.1097e-03
   301.00   1.4133e-05   1.1097e-03
   301.10   1.4137e-05   1.1097e-03
   301.20   1.4142e-05   1.1097e-03
   301.30   1.4146e-05   1.1097e-03
   301.40   1.4151e-05   1.1097e-03
   301.50   1.4156e-05   1.1097e-03
   301.60   1.4160e-05   1.1097e-03
   301.70   1.4165e-05   1.1097e-03
   301.80   1.4169e-05   1.1097e-03
   301.90   1.4174e-05   1.1097e-03
   302.00   1.4178e-05   1.1097e-03
   302.10   1.4183e-05   1.1097e-03
   302.20   1.4187e-05   1.1097e-03
   302.30   1.4192e-05   1.1097e-03
   302.40   1.4196e-05   1.1097e-03
   302.50   1.4201e-05   1.1097e-03
   302.60   1.4206e-05   1.1097e-03
   302.70   1.4210e-05   1.1097e-03
   302.80   1.4215e-05   1.1097e-03
   302.90   1.4219e-05   1.1097e-03
   303.00   1.4224e-05   1.1097e-03
   303.10   1.4228e-05   1.1097e-03
   303.20   1.4233e-05   1.1097e-03
   303.30   1.4237e-05   1.1097e-03
   303.40   1.4242e-05   1.1097e-03
   303.50   1.4246e-05   1.1097e-03
   303.60   1.4251e-05   1.1097e-03
   303.70   1.4255e-05   1.1097e-03
   303.80   1.4260e-05   1.1097e-03
   303.90   1.4265e-05   1.1097e-03
   304.00   1.4269e-05   1.1097e-03
   304.10   1.4274e-05   1.1097e-03
   304.20   1.4278e-05   1.1097e-03
   304.30   1.4283e-05   1.1097e-03
   304.40   1.4287e-05   1.1097e-03
   304.50   1.4292e-05   1.1097e-03
   304.60   1.4296e-05   1.1097e-03
   304.70   1.4301e-05   1.1097e-03
   304.80   1.4305e-05   1.1097e-03
   304.90   1.4310e-05   1.1097e-03
   305.00   1.4315e-05   1.1097e-03
   305.10   1.4319e-05   1.1097e-03
   305.20   1.4324e-05   1.1097e-03
   305.30   1.4328e-05   1.1097e-03
   305.40   1.4333e-05   1.1097e-03
   305.50   1.4337e-05   1.1097e-03
   305.60   1.4342e-05   1.1097e-03
   305.70   1.4346e-05   1.1097e-03
   305.80   1.4351e-05   1.1097e-03
   305.90   1.4355e-05   1.1097e-03
   306.00   1.4360e-05   1.1097e-03
   306.10   1.4364e-05   1.1097e-03
   306.20   1.4369e-05   1.1097e-03
   306.30   1.4374e-05   1.1097e-03
   306.40   1.4378e-05   1.1097e-03
   306.50   1.4383e-05   1.1097e-03
   306.60   1.4387e-05   1.1097e-03
   306.70   1.4392e-05   1.1097e-03
   306.80   1.4396e-05   1.1097e-03
   306.90   1.4401e-05   1.1097e-03
   307.00   1.4405e-05   1.1097e-03
   307.10   1.4410e-05   1.1097e-03
   307.20   1.4414e-05   1.1097e-03
   307.30   1.4419e-05   1.1097e-03
   307.40   1.4424e-05   1.1097e-03
   307.50   1.4428e-05   1.1097e-03
   307.60   1.4433e-05   1.1097e-03
   307.70   1.4437e-05   1.1097e-03
   307.80   1.4442e-05   1.1097e-03
   307.90   1.4446e-05   1.1097e-03
   308.00   1.4451e-05   1.1097e-03
   308.10   1.4455e-05   1.1097e-03
   308.20   1.4460e-05   1.1097e-03
   308.30   1.4464e-05   1.1097e-03
   308.40   1.4469e-05   1.1097e-03
   308.50   1.4473e-05   1.1097e-03
   308.60   1.4478e-05   1.1097e-03
   308.70   1.4483e-05   1.1097e-03
   308.80   1.4487e-05   1.1097e-03
   308.90   1.4492e-05   1.1097e-03
   309.00   1.4496e-05   1.1097e-03
   309.10   1.4501e-05   1.1097e-03
   309.20   1.4505e-05   1.1097e-03
   309.30   1.4510e-05   1.1097e-03
   309.40   1.4514e-05   1.1097e-03
   309.50   1.4519e-05   1.1097e-03
   309.60   1.4523e-05   1.1097e-03
   309.70   1.4528e-05   1.1097e-03
   309.80   1.4533e-05   1.1097e-03
   309.90   1.4537e-05   1.1097e-03
   310.00   1.4542e-05   1.1097e-03
   310.10   1.4546e-05   1.1097e-03
   310.20   1.4551e-05   1.1097e-03
   310.30   1.4555e-05   1.1097e-03
   310.40   1.4560e-05   1.1097e-03
   310.50   1.4564e-05   1.1097e-03
   310.60   1.4569e-05   1.1097e-03
   310.70   1.4573e-05   1.1097e-03
   310.80   1.4578e-05   1.1097e-03
   310.90   1.4582e-05   1.1097e-03
   311.00   1.4587e-05   1.1097e-03
   311.10   1.4592e-05   1.1097e-03
   311.20   1.4596e-05   1.1097e-03
   311.30   1.4601e-05   1.1097e-03
   311.40   1.4605e-05   1.1097e-03
   311.50   1.4610e-05   1.1097e-03
   311.60   1.4614e-05   1.1097e-03
   311.70   1.4619e-05   1.1097e-03
   311.80   1.4623e-05   1.1097e-03
   311.90   1.4628e-05   1.1097e-03
   312.00   1.4632e-05   1.1097e-03
   312.10   1.4637e-05   1.1097e-03
   312.20   1.4642e-05   1.1097e-03
   312.30   1.4646e-05   1.1097e-03
   312.40   1.4651e-05   1.1097e-03
   312.50   1.4655e-05   1.1097e-03
   312.60   1.4660e-05   1.1097e-03
   312.70   1.4664e-05   1.1097e-03
   312.80   1.4669e-05   1.1097e-03
   312.90   1.4673e-05   1.1097e-03
   313.00   1.4678e-05   1.1097e-03
   313.10   1.4682e-05   1.1097e-03
   313.20   1.4687e-05   1.1097e-03
   313.30   1.4691e-05   1.1097e-03
   313.40   1.4696e-05   1.1097e-03
   313.50   1.4701e-05   1.1097e-03
   313.60   1.4705e-05   1.1097e-03
   313.70   1.4710e-05   1.1097e-03
   313.80   1.4714e-05   1.1097e-03
   313.90   1.4719e-05   1.1097e-03
   314.00   1.4723e-05   1.1097e-03
   314.10   1.4728e-05   1.1097e-03
   314.20   1.4732e-05   1.1097e-03
   314.30   1.4737e-05   1.1097e-03
   314.40   1.4741e-05   1.1097e-03
   314.50   1.4746e-05   1.1097e-03
   314.60   1.4751e-05   1.1097e-03
   314.70   1.4755e-05   1.1097e-03
   314.80   1.4760e-05   1.1097e-03
   314.90   1.4764e-05   1.1097e-03
   315.00   1.4769e-05   1.1097e-03
   315.10   1.4773e-05   1.1097e-03
   315.20   1.4778e-05   1.1097e-03
   315.30   1.4782e-05   1.1097e-03
   315.40   1.4787e-05   1.1097e-03
   315.50   1.4791e-05   1.1097e-03
   315.60   1.4796e-05   1.1097e-03
   315.70   1.4800e-05   1.1097e-03
   315.80   1.4805e-05   1.1097e-03
   315.90   1.4810e-05   1.1097e-03
   316.00   1.4814e-05   1.1097e-03
   316.10   1.4819e-05   1.1097e-03
   316.20   1.4823e-05   1.1097e-03
   316.30   1.4828e-05   1.1097e-03
   316.40   1.4832e-05   1.1097e-03
   316.50   1.4837e-05   1.1097e-03
   316.60   1.4841e-05   1.1097e-03
   316.70   1.4846e-05   1.1097e-03
   316.80   1.4850e-05   1.1097e-03
   316.90   1.4855e-05   1.1097e-03
   317.00   1.4860e-05   1.1097e-03
   317.10   1.4864e-05   1.1097e-03
   317.20   1.4869e-05   1.1097e-03
   317.30   1.4873e-05   1.1097e-03
   317.40   1.4878e-05   1.1097e-03
   317.50   1.4882e-05   1.1097e-03
   317.60   1.4887e-05   1.1097e-03
   317.70   1.4891e-05   1.1097e-03
   317.80   1.4896e-05   1.1097e-03
   317.90   1.4900e-05   1.1097e-03
   318.00   1.4905e-05   1.1097e-03
   318.10   1.4909e-05   1.1097e-03
   318.20   1.4914e-05   1.1097e-03
   318.30   1.4919e-05   1.1097e-03
   318.40   1.4923e-05   1.1097e-03
   318.50   1.4928e-05   1.1097e-03
   318.60   1.4932e-05   1.1097e-03
   318.70   1.4937e-05   1.1097e-03
   318.80   1.4941e-05   1.1097e-03
   318.90   1.4946e-05   1.1097e-03
   319.00   1.4950e-05   1.1097e-03
   319.10   1.4955e-05   1.1097e-03
   319.20   1.4959e-05   1.1097e-03
   319.30   1.4964e-05   1.1097e-03
   319.40   1.4969e-05   1.1097e-03
   319.50   1.4973e-05   1.1097e-03
   319.60   1.4978e-05   1.1097e-03
   319.70   1.4982e-05   1.1097e-03
   319.80   1.4987e-05   1.1097e-03
   319.90   1.4991e-05   1.1097e-03
   320.00   1.4996e-05   1.1097e-03
   320.10   1.5000e-05   1.1097e-03
   320.20   1.5005e-05   1.1097e-03
   320.30   1.5009e-05   1.1097e-03
   320.40   1.5014e-05   1.1097e-03
   320.50   1.5018e-05   1.1097e-03
   320.60   1.5023e-05   1.1097e-03
   320.70   1.5028e-05   1.1097e-03
   320.80   1.5032e-05   1.1097e-03
   320.90   1.5037e-05   1.1097e-03
   321.00   1.5041e-05   1.1097e-03
   321.10   1.5046e-05   1.1097e-03
   321.20   1.5050e-05   1.1097e-03
   321.30   1.5055e-05   1.1097e-03
   321.40   1.5059e-05   1.1097e-03
   321.50   1.5064e-05   1.1097e-03
   321.60   1.5068e-05   1.1097e-03
   321.70   1.5073e-05   1.1097e-03
   321.80   1.5078e-05   1.1097e-03
   321.90   1.5082e-05   1.1097e-03
   322.00   1.5087e-05   1.1097e-03
   322.10   1.5091e-05   1.1097e-03
   322.20   1.5096e-05   1.1097e-03
   322.30   1.5100e-05   1.1097e-03
   322.40   1.5105e-05   1.1097e-03
   322.50   1.5109e-05   1.1097e-03
   322.60   1.5114e-05   1.1097e-03
   322.70   1.5118e-05   1.1097e-03
   322.80   1.5123e-05   1.1097e-03
   322.90   1.5127e-05   1.1097e-03
   323.00   1.5132e-05   1.1097e-03
   323.10   1.5137e-05   1.1097e-03
   323.20   1.5141e-05   1.1097e-03
   323.30   1.5146e-05   1.1097e-03
   323.40   1.5150e-05   1.1097e-03
   323.50   1.5155e-05   1.1097e-03
   323.60   1.5159e-05   1.1097e-03
   323.70   1.5164e-05   1.1097e-03
   323.80   1.5168e-05   1.1097e-03
   323.90   1.5173e-05   1.1097e-03
   324.00   1.5177e-05   1.1097e-03
   324.10   1.5182e-05   1.1097e-03
   324.20   1.5187e-05   1.1097e-03
   324.30   1.5191e-05   1.1097e-03
   324.40   1.5196e-05   1.1097e-03
   324.50   1.5200e-05   1.1097e-03
   324.60   1.5205e-05   1.1097e-03
   324.70   1.5209e-05   1.1097e-03
   324.80   1.5214e-05   1.1097e-03
   324.90   1.5218e-05   1.1097e-03
   325.00   1.5223e-05   1.1097e-03
   325.10   1.5227e-05   1.1097e-03
   325.20   1.5232e-05   1.1097e-03
   325.30   1.5236e-05   1.1097e-03
   325.40   1.5241e-05   1.1097e-03
   325.50   1.5246e-05   1.1097e-03
   325.60   1.5250e-05   1.1097e-03
   325.70   1.5255e-05   1.1097e-03
   325.80   1.5259e-05   1.1097e-03
   325.90   1.5264e-05   1.1097e-03
   326.00   1.5268e-05   1.1097e-03
   326.10   1.5273e-05   1.1097e-03
   326.20   1.5277e-05   1.1097e-03
   326.30   1.5282e-05   1.1097e-03
   326.40   1.5286e-05   1.1097e-03
   326.50   1.5291e-05   1.1097e-03
   326.60   1.5296e-05   1.1097e-03
   326.70   1.5300e-05   1.1097e-03
   326.80   1.5305e-05   1.1097e-03
   326.90   1.5309e-05   1.1097e-03
   327.00   1.5314e-05   1.1097e-03
   327.10   1.5318e-05   1.1097e-03
   327.20   1.5323e-05   1.1097e-03
   327.30   1.5327e-05   1.1097e-03
   327.40   1.5332e-05   1.1097e-03
   327.50   1.5336e-05   1.1097e-03
   327.60   1.5341e-05   1.1097e-03
   327.70   1.5345e-05   1.1097e-03
   327.80   1.5350e-05   1.1097e-03
   327.90   1.5355e-05   1.1097e-03
   328.00   1.5359e-05   1.1097e-03
   328.10   1.5364e-05   1.1097e-03
   328.20   1.5368e-05   1.1097e-03
   328.30   1.5373e-05   1.1097e-03
   328.40   1.5377e-05   1.1097e-03
   328.50   1.5382e-05   1.1097e-03
   328.60   1.5386e-05   1.1097e-03
   328.70   1.5391e-05   1.1097e-03
   328.80   1.5395e-05   1.1097e-03
   328.90   1.5400e-05   1.1097e-03
   329.00   1.5405e-05   1.1097e-03
   329.10   1.5409e-05   1.1097e-03
   329.20   1.5414e-05   1.1097e-03
   329.30   1.5418e-05   1.1097e-03
   329.40   1.5423e-05   1.1097e-03
   329.50   1.5427e-05   1.1097e-03
   329.60   1.5432e-05   1.1097e-03
   329.70   1.5436e-05   1.1097e-03
   329.80   1.5441e-05   1.1097e-03
   329.90   1.5445e-05   1.1097e-03
   330.00   1.5450e-05   1.1097e-03
   330.10   1.5454e-05   1.1097e-03
   330.20   1.5459e-05   1.1097e-03
   330.30   1.5464e-05   1.1097e-03
   330.40   1.5468e-05   1.1097e-03
   330.50   1.5473e-05   1.1097e-03
   330.60   1.5477e-05   1.1097e-03
   330.70   1.5482e-05   1.1097e-03
   330.80   1.5486e-05   1.1097e-03
   330.90   1.5491e-05   1.1097e-03
   331.00   1.5495e-05   1.1097e-03
   331.10   1.5500e-05   1.1097e-03
   331.20   1.5504e-05   1.1097e-03
   331.30   1.5509e-05   1.1097e-03
   331.40   1.5514e-05   1.1097e-03
   331.50   1.5518e-05   1.1097e-03
   331.60   1.5523e-05   1.1097e-03
   331.70   1.5527e-05   1.1097e-03
   331.80   1.5532e-05   1.1097e-03
   331.90   1.5536e-05   1.1097e-03
   332.00   1.5541e-05   1.1097e-03
   332.10   1.5545e-05   1.1097e-03
   332.20   1.5550e-05   1.1097e-03
   332.30   1.5554e-05   1.1097e-03
   332.40   1.5559e-05   1.1097e-03
   332.50   1.5563e-05   1.1097e-03
   332.60   1.5568e-05   1.1097e-03
   332.70   1.5573e-05   1.1097e-03
   332.80   1.5577e-05   1.1097e-03
   332.90   1.5582e-05   1.1097e-03
   333.00   1.5586e-05   1.1097e-03
   333.10   1.5591e-05   1.1097e-03
   333.20   1.5595e-05   1.1097e-03
   333.30   1.5600e-05   1.1097e-03
   333.40   1.5604e-05   1.1097e-03
   333.50   1.5609e-05   1.1097e-03
   333.60   1.5613e-05   1.1097e-03
   333.70   1.5618e-05   1.1097e-03
   333.80   1.5623e-05   1.1097e-03
   333.90   1.5627e-05   1.1097e-03
   334.00   1.5632e-05   1.1097e-03
   334.10   1.5636e-05   1.1097e-03
   334.20   1.5641e-05   1.1097e-03
   334.30   1.5645e-05   1.1097e-03
   334.40   1.5650e-05   1.1097e-03
   334.50   1.5654e-05   1.1097e-03
   334.60   1.5659e-05   1.1097e-03
   334.70   1.5663e-05   1.1097e-03
   334.80   1.5668e-05   1.1097e-03
   334.90   1.5673e-05   1.1097e-03
   335.00   1.5677e-05   1.1097e-03
   335.10   1.5682e-05   1.1097e-03
   335.20   1.5686e-05   1.1097e-03
   335.30   1.5691e-05   1.1097e-03
   335.40   1.5695e-05   1.1097e-03
   335.50   1.5700e-05   1.1097e-03
   335.60   1.5704e-05   1.1097e-03
   335.70   1.5709e-05   1.1097e-03
   335.80   1.5713e-05   1.1097e-03
   335.90   1.5718e-05   1.1097e-03
   336.00   1.5722e-05   1.1097e-03
   336.10   1.5727e-05   1.1097e-03
   336.20   1.5732e-05   1.1097e-03
   336.30   1.5736e-05   1.1097e-03
   336.40   1.5741e-05   1.1097e-03
   336.50   1.5745e-05   1.1097e-03
   336.60   1.5750e-05   1.1097e-03
   336.70   1.5754e-05   1.1097e-03
   336.80   1.5759e-05   1.1097e-03
   336.90   1.5763e-05   1.1097e-03
   337.00   1.5768e-05   1.1097e-03
   337.10   1.5772e-05   1.1097e-03
   337.20   1.5777e-05   1.1097e-03
   337.30   1.5782e-05   1.1097e-03
   337.40   1.5786e-05   1.1097e-03
   337.50   1.5791e-05   1.1097e-03
   337.60   1.5795e-05   1.1097e-03
   337.70   1.5800e-05   1.1097e-03
   337.80   1.5804e-05   1.1097e-03
   337.90   1.5809e-05   1.1097e-03
   338.00   1.5813e-05   1.1097e-03
   338.10   1.5818e-05   1.1097e-03
   338.20   1.5822e-05   1.1097e-03
   338.30   1.5827e-05   1.1097e-03
   338.40   1.5831e-05   1.1097e-03
   338.50   1.5836e-05   1.1097e-03
   338.60   1.5841e-05   1.1097e-03
   338.70   1.5845e-05   1.1097e-03
   338.80   1.5850e-05   1.1097e-03
   338.90   1.5854e-05   1.1097e-03
   339.00   1.5859e-05   1.1097e-03
   339.10   1.5863e-05   1.1097e-03
   339.20   1.5868e-05   1.1097e-03
   339.30   1.5872e-05   1.1097e-03
   339.40   1.5877e-05   1.1097e-03
   339.50   1.5881e-05   1.1097e-03
   339.60   1.5886e-05   1.1097e-03
   339.70   1.5891e-05   1.1097e-03
   339.80   1.5895e-05   1.1097e-03
   339.90   1.5900e-05   1.1097e-03
   340.00   1.5904e-05   1.1097e-03
   340.10   1.5909e-05   1.1097e-03
   340.20   1.5913e-05   1.1097e-03
   340.30   1.5918e-05   1.1097e-03
   340.40   1.5922e-05   1.1097e-03
   340.50   1.5927e-05   1.1097e-03
   340.60   1.5931e-05   1.1097e-03
   340.70   1.5936e-05   1.1097e-03
   340.80   1.5940e-05   1.1097e-03
   340.90   1.5945e-05   1.1097e-03
   341.00   1.5950e-05   1.1097e-03
   341.10   1.5954e-05   1.1097e-03
   341.20   1.5959e-05   1.1097e-03
   341.30   1.5963e-05   1.1097e-03
   341.40   1.5968e-05   1.1097e-03
   341.50   1.5972e-05   1.1097e-03
   341.60   1.5977e-05   1.1097e-03
   341.70   1.5981e-05   1.1097e-03
   341.80   1.5986e-05   1.1097e-03
   341.90   1.5990e-05   1.1097e-03
   342.00   1.5995e-05   1.1097e-03
   342.10   1.6000e-05   1.1097e-03
   342.20   1.6004e-05   1.1097e-03
   342.30   1.6009e-05   1.1097e-03
   342.40   1.6013e-05   1.1097e-03
   342.50   1.6018e-05   1.1097e-03
   342.60   1.6022e-05   1.1097e-03
   342.70   1.6027e-05   1.1097e-03
   342.80   1.6031e-05   1.1097e-03
   342.90   1.6036e-05   1.1097e-03
   343.00   1.6040e-05   1.1097e-03
   343.10   1.6045e-05   1.1097e-03
   343.20   1.6049e-05   1.1097e-03
   343.30   1.6054e-05   1.1097e-03
   343.40   1.6059e-05   1.1097e-03
   343.50   1.6063e-05   1.1097e-03
   343.60   1.6068e-05   1.1097e-03
   343.70   1.6072e-05   1.1097e-03
   343.80   1.6077e-05   1.1097e-03
   343.90   1.6081e-05   1.1097e-03
   344.00   1.6086e-05   1.1097e-03
   344.10   1.6090e-05   1.1097e-03
   344.20   1.6095e-05   1.1097e-03
   344.30   1.6099e-05   1.1097e-03
   344.40   1.6104e-05   1.1097e-03
   344.50   1.6109e-05   1.1097e-03
   344.60   1.6113e-05   1.1097e-03
   344.70   1.6118e-05   1.1097e-03
   344.80   1.6122e-05   1.1097e-03
   344.90   1.6127e-05   1.1097e-03
   345.00   1.6131e-05   1.1097e-03
   345.10   1.6136e-05   1.1097e-03
   345.20   1.6140e-05   1.1097e-03
   345.30   1.6145e-05   1.1097e-03
   345.40   1.6149e-05   1.1097e-03
   345.50   1.6154e-05   1.1097e-03
   345.60   1.6158e-05   1.1097e-03
   345.70   1.6163e-05   1.1097e-03
   345.80   1.6168e-05   1.1097e-03
   345.90   1.6172e-05   1.1097e-03
   346.00   1.6177e-05   1.1097e-03
   346.10   1.6181e-05   1.1097e-03
   346.20   1.6186e-05   1.1097e-03
   346.30   1.6190e-05   1.1097e-03
   346.40   1.6195e-05   1.1097e-03
   346.50   1.6199e-05   1.1097e-03
   346.60   1.6204e-05   1.1097e-03
   346.70   1.6208e-05   1.1097e-03
   346.80   1.6213e-05   1.1097e-03
   346.90   1.6218e-05   1.1097e-03
   347.00   1.6222e-05   1.1097e-03
   347.10   1.6227e-05   1.1097e-03
   347.20   1.6231e-05   1.1097e-03
   347.30   1.6236e-05   1.1097e-03
   347.40   1.6240e-05   1.1097e-03
   347.50   1.6245e-05   1.1097e-03
   347.60   1.6249e-05   1.1097e-03
   347.70   1.6254e-05   1.1097e-03
   347.80   1.6258e-05   1.1097e-03
   347.90   1.6263e-05   1.1097e-03
   348.00   1.6267e-05   1.1097e-03
   348.10   1.6272e-05   1.1097e-03
   348.20   1.6277e-05   1.1097e-03
   348.30   1.6281e-05   1.1097e-03
   348.40   1.6286e-05   1.1097e-03
   348.50   1.6290e-05   1.1097e-03
   348.60   1.6295e-05   1.1097e-03
   348.70   1.6299e-05   1.1097e-03
   348.80   1.6304e-05   1.1097e-03
   348.90   1.6308e-05   1.1097e-03
   349.00   1.6313e-05   1.1097e-03
   349.10   1.6317e-05   1.1097e-03
   349.20   1.6322e-05   1.1097e-03
   349.30   1.6327e-05   1.1097e-03
   349.40   1.6331e-05   1.1097e-03
   349.50   1.6336e-05   1.1097e-03
   349.60   1.6340e-05   1.1097e-03
   349.70   1.6345e-05   1.1097e-03
   349.80   1.6349e-05   1.1097e-03
   349.90   1.6354e-05   1.1097e-03
   350.00   1.6358e-05   1.1097e-03
   350.10   1.6363e-05   1.1097e-03
   350.20   1.6367e-05   1.1097e-03
   350.30   1.6372e-05   1.1097e-03
   350.40   1.6376e-05   1.1097e-03
   350.50   1.6381e-05   1.1097e-03
   350.60   1.6386e-05   1.1097e-03
   350.70   1.6390e-05   1.1097e-03
   350.80   1.6395e-05   1.1097e-03
   350.90   1.6399e-05   1.1097e-03
   351.00   1.6404e-05   1.1097e-03
   351.10   1.6408e-05   1.1097e-03
   351.20   1.6413e-05   1.1097e-03
   351.30   1.6417e-05   1.1097e-03
   351.40   1.6422e-05   1.1097e-03
   351.50   1.6426e-05   1.1097e-03
   351.60   1.6431e-05   1.1097e-03
   351.70   1.6436e-05   1.1097e-03
   351.80   1.6440e-05   1.1097e-03
   351.90   1.6445e-05   1.1097e-03
   352.00   1.6449e-05   1.1097e-03
   352.10   1.6454e-05   1.1097e-03
   352.20   1.6458e-05   1.1097e-03
   352.30   1.6463e-05   1.1097e-03
   352.40   1.6467e-05   1.1097e-03
   352.50   1.6472e-05   1.1097e-03
   352.60   1.6476e-05   1.1097e-03
   352.70   1.6481e-05   1.1097e-03
   352.80   1.6486e-05   1.1097e-03
   352.90   1.6490e-05   1.1097e-03
   353.00   1.6495e-05   1.1097e-03
   353.10   1.6499e-05   1.1097e-03
   353.20   1.6504e-05   1.1097e-03
   353.30   1.6508e-05   1.1097e-03
   353.40   1.6513e-05   1.1097e-03
   353.50   1.6517e-05   1.1097e-03
   353.60   1.6522e-05   1.1097e-03
   353.70   1.6526e-05   1.1097e-03
   353.80   1.6531e-05   1.1097e-03
   353.90   1.6535e-05   1.1097e-03
   354.00   1.6540e-05   1.1097e-03
   354.10   1.6545e-05   1.1097e-03
   354.20   1.6549e-05   1.1097e-03
   354.30   1.6554e-05   1.1097e-03
   354.40   1.6558e-05   1.1097e-03
   354.50   1.6563e-05   1.1097e-03
   354.60   1.6567e-05   1.1097e-03
   354.70   1.6572e-05   1.1097e-03
   354.80   1.6576e-05   1.1097e-03
   354.90   1.6581e-05   1.1097e-03
   355.00   1.6585e-05   1.1097e-03
   355.10   1.6590e-05   1.1097e-03
   355.20   1.6595e-05   1.1097e-03
   355.30   1.6599e-05   1.1097e-03
   355.40   1.6604e-05   1.1097e-03
   355.50   1.6608e-05   1.1097e-03
   355.60   1.6613e-05   1.1097e-03
   355.70   1.6617e-05   1.1097e-03
   355.80   1.6622e-05   1.1097e-03
   355.90   1.6626e-05   1.1097e-03
   356.00   1.6631e-05   1.1097e-03
   356.10   1.6635e-05   1.1097e-03
   356.20   1.6640e-05   1.1097e-03
   356.30   1.6644e-05   1.1097e-03
   356.40   1.6649e-05   1.1097e-03
   356.50   1.6654e-05   1.1097e-03
   356.60   1.6658e-05   1.1097e-03
   356.70   1.6663e-05   1.1097e-03
   356.80   1.6667e-05   1.1097e-03
   356.90   1.6672e-05   1.1097e-03
   357.00   1.6676e-05   1.1097e-03
   357.10   1.6681e-05   1.1097e-03
   357.20   1.6685e-05   1.1097e-03
   357.30   1.6690e-05   1.1097e-03
   357.40   1.6694e-05   1.1097e-03
   357.50   1.6699e-05   1.1097e-03
   357.60   1.6704e-05   1.1097e-03
   357.70   1.6708e-05   1.1097e-03
   357.80   1.6713e-05   1.1097e-03
   357.90   1.6717e-05   1.1097e-03
   358.00   1.6722e-05   1.1097e-03
   358.10   1.6726e-05   1.1097e-03
   358.20   1.6731e-05   1.1097e-03
   358.30   1.6735e-05   1.1097e-03
   358.40   1.6740e-05   1.1097e-03
   358.50   1.6744e-05   1.1097e-03
   358.60   1.6749e-05   1.1097e-03
   358.70   1.6753e-05   1.1097e-03
   358.80   1.6758e-05   1.1097e-03
   358.90   1.6763e-05   1.1097e-03
   359.00   1.6767e-05   1.1097e-03
   359.10   1.6772e-05   1.1097e-03
   359.20   1.6776e-05   1.1097e-03
   359.30   1.6781e-05   1.1097e-03
   359.40   1.6785e-05   1.1097e-03
   359.50   1.6790e-05   1.1097e-03
   359.60   1.6794e-05   1.1097e-03
   359.70   1.6799e-05   1.1097e-03
   359.80   1.6803e-05   1.1097e-03
   359.90   1.6808e-05   1.1097e-03
   360.00   1.6813e-05   1.1097e-03
   360.10   1.6817e-05   1.1097e-03
   360.20   1.6822e-05   1.1097e-03
   360.30   1.6826e-05   1.1097e-03
   360.40   1.6831e-05   1.1097e-03
   360.50   1.6835e-05   1.1097e-03
   360.60   1.6840e-05   1.1097e-03
   360.70   1.6844e-05   1.1097e-03
   360.80   1.6849e-05   1.1097e-03
   360.90   1.6853e-05   1.1097e-03
   361.00   1.6858e-05   1.1097e-03
   361.10   1.6862e-05   1.1097e-03
   361.20   1.6867e-05   1.1097e-03
   361.30   1.6872e-05   1.1097e-03
   361.40   1.6876e-05   1.1097e-03
   361.50   1.6881e-05   1.1097e-03
   361.60   1.6885e-05   1.1097e-03
   361.70   1.6890e-05   1.1097e-03
   361.80   1.6894e-05   1.1097e-03
   361.90   1.6899e-05   1.1097e-03
   362.00   1.6903e-05   1.1097e-03
   362.10   1.6908e-05   1.1097e-03
   362.20   1.6912e-05   1.1097e-03
   362.30   1.6917e-05   1.1097e-03
   362.40   1.6922e-05   1.1097e-03
   362.50   1.6926e-05   1.1097e-03
   362.60   1.6931e-05   1.1097e-03
   362.70   1.6935e-05   1.1097e-03
   362.80   1.6940e-05   1.1097e-03
   362.90   1.6944e-05   1.1097e-03
   363.00   1.6949e-05   1.1097e-03
   363.10   1.6953e-05   1.1097e-03
   363.20   1.6958e-05   1.1097e-03
   363.30   1.6962e-05   1.1097e-03
   363.40   1.6967e-05   1.1097e-03
   363.50   1.6972e-05   1.1097e-03
   363.60   1.6976e-05   1.1097e-03
   363.70   1.6981e-05   1.1097e-03
   363.80   1.6985e-05   1.1097e-03
   363.90   1.6990e-05   1.1097e-03
   364.00   1.6994e-05   1.1097e-03
   364.10   1.6999e-05   1.1097e-03
   364.20   1.7003e-05   1.1097e-03
   364.30   1.7008e-05   1.1097e-03
   364.40   1.7012e-05   1.1097e-03
   364.50   1.7017e-05   1.1097e-03
   364.60   1.7021e-05   1.1097e-03
   364.70   1.7026e-05   1.1097e-03
   364.80   1.7031e-05   1.1097e-03
   364.90   1.7035e-05   1.1097e-03
   365.00   1.7040e-05   1.1097e-03
   365.10   1.7044e-05   1.1097e-03
   365.20   1.7049e-05   1.1097e-03
   365.30   1.7053e-05   1.1097e-03
   365.40   1.7058e-05   1.1097e-03
   365.50   1.7062e-05   1.1097e-03
   365.60   1.7067e-05   1.1097e-03
   365.70   1.7071e-05   1.1097e-03
   365.80   1.7076e-05   1.1097e-03
   365.90   1.7081e-05   1.1097e-03
   366.00   1.7085e-05   1.1097e-03
   366.10   1.7090e-05   1.1097e-03
   366.20   1.7094e-05   1.1097e-03
   366.30   1.7099e-05   1.1097e-03
   366.40   1.7103e-05   1.1097e-03
   366.50   1.7108e-05   1.1097e-03
   366.60   1.7112e-05   1.1097e-03
   366.70   1.7117e-05   1.1097e-03
   366.80   1.7121e-05   1.1097e-03
   366.90   1.7126e-05   1.1097e-03
   367.00   1.7130e-05   1.1097e-03
   367.10   1.7135e-05   1.1097e-03
   367.20   1.7140e-05   1.1097e-03
   367.30   1.7144e-05   1.1097e-03
   367.40   1.7149e-05   1.1097e-03
   367.50   1.7153e-05   1.1097e-03
   367.60   1.7158e-05   1.1097e-03
   367.70   1.7162e-05   1.1097e-03
   367.80   1.7167e-05   1.1097e-03
   367.90   1.7171e-05   1.1097e-03
   368.00   1.7176e-05   1.1097e-03
   368.10   1.7180e-05   1.1097e-03
   368.20   1.7185e-05   1.1097e-03
   368.30   1.7190e-05   1.1097e-03
   368.40   1.7194e-05   1.1097e-03
   368.50   1.7199e-05   1.1097e-03
   368.60   1.7203e-05   1.1097e-03
   368.70   1.7208e-05   1.1097e-03
   368.80   1.7212e-05   1.1097e-03
   368.90   1.7217e-05   1.1097e-03
   369.00   1.7221e-05   1.1097e-03
   369.10   1.7226e-05   1.1097e-03
   369.20   1.7230e-05   1.1097e-03
   369.30   1.7235e-05   1.1097e-03
   369.40   1.7239e-05   1.1097e-03
   369.50   1.7244e-05   1.1097e-03
   369.60   1.7249e-05   1.1097e-03
   369.70   1.7253e-05   1.1097e-03
   369.80   1.7258e-05   1.1097e-03
   369.90   1.7262e-05   1.1097e-03
   370.00   1.7267e-05   1.1097e-03
   370.10   1.7271e-05   1.1097e-03
   370.20   1.7276e-05   1.1097e-03
   370.30   1.7280e-05   1.1097e-03
   370.40   1.7285e-05   1.1097e-03
   370.50   1.7289e-05   1.1097e-03
   370.60   1.7294e-05   1.1097e-03
   370.70   1.7299e-05   1.1097e-03
   370.80   1.7303e-05   1.1097e-03
   370.90   1.7308e-05   1.1097e-03
   371.00   1.7312e-05   1.1097e-03
   371.10   1.7317e-05   1.1097e-03
   371.20   1.7321e-05   1.1097e-03
   371.30   1.7326e-05   1.1097e-03
   371.40   1.7330e-05   1.1097e-03
   371.50   1.7335e-05   1.1097e-03
   371.60   1.7339e-05   1.1097e-03
   371.70   1.7344e-05   1.1097e-03
   371.80   1.7348e-05   1.1097e-03
   371.90   1.7353e-05   1.1097e-03
   372.00   1.7358e-05   1.1097e-03
   372.10   1.7362e-05   1.1097e-03
   372.20   1.7367e-05   1.1097e-03
   372.30   1.7371e-05   1.1097e-03
   372.40   1.7376e-05   1.1097e-03
   372.50   1.7380e-05   1.1097e-03
   372.60   1.7385e-05   1.1097e-03
   372.70   1.7389e-05   1.1097e-03
   372.80   1.7394e-05   1.1097e-03
   372.90   1.7398e-05   1.1097e-03
   373.00   1.7403e-05   1.1097e-03
   373.10   1.7408e-05   1.1097e-03
   373.20   1.7412e-05   1.1097e-03
   373.30   1.7417e-05   1.1097e-03
   373.40   1.7421e-05   1.1097e-03
   373.50   1.7426e-05   1.1097e-03
   373.60   1.7430e-05   1.1097e-03
   373.70   1.7435e-05   1.1097e-03
   373.80   1.7439e-05   1.1097e-03
   373.90   1.7444e-05   1.1097e-03
   374.00   1.7448e-05   1.1097e-03
   374.10   1.7453e-05   1.1097e-03
   374.20   1.7458e-05   1.1097e-03
   374.30   1.7462e-05   1.1097e-03
   374.40   1.7467e-05   1.1097e-03
   374.50   1.7471e-05   1.1097e-03
   374.60   1.7476e-05   1.1097e-03
   374.70   1.7480e-05   1.1097e-03
   374.80   1.7485e-05   1.1097e-03
   374.90   1.7489e-05   1.1097e-03
   375.00   1.7494e-05   1.1097e-03
   375.10   1.7498e-05   1.1097e-03
   375.20   1.7503e-05   1.1097e-03
   375.30   1.7507e-05   1.1097e-03
   375.40   1.7512e-05   1.1097e-03
   375.50   1.7517e-05   1.1097e-03
   375.60   1.7521e-05   1.1097e-03
   375.70   1.7526e-05   1.1097e-03
   375.80   1.7530e-05   1.1097e-03
   375.90   1.7535e-05   1.1097e-03
   376.00   1.7539e-05   1.1097e-03
   376.10   1.7544e-05   1.1097e-03
   376.20   1.7548e-05   1.1097e-03
   376.30   1.7553e-05   1.1097e-03
   376.40   1.7557e-05   1.1097e-03
   376.50   1.7562e-05   1.1097e-03
   376.60   1.7567e-05   1.1097e-03
   376.70   1.7571e-05   1.1097e-03
   376.80   1.7576e-05   1.1097e-03
   376.90   1.7580e-05   1.1097e-03
   377.00   1.7585e-05   1.1097e-03
   377.10   1.7589e-05   1.1097e-03
   377.20   1.7594e-05   1.1097e-03
   377.30   1.7598e-05   1.1097e-03
   377.40   1.7603e-05   1.1097e-03
   377.50   1.7607e-05   1.1097e-03
   377.60   1.7612e-05   1.1097e-03
   377.70   1.7616e-05   1.1097e-03
   377.80   1.7621e-05   1.1097e-03
   377.90   1.7626e-05   1.1097e-03
   378.00   1.7630e-05   1.1097e-03
   378.10   1.7635e-05   1.1097e-03
   378.20   1.7639e-05   1.1097e-03
   378.30   1.7644e-05   1.1097e-03
   378.40   1.7648e-05   1.1097e-03
   378.50   1.7653e-05   1.1097e-03
   378.60   1.7657e-05   1.1097e-03
   378.70   1.7662e-05   1.1097e-03
   378.80   1.7666e-05   1.1097e-03
   378.90   1.7671e-05   1.1097e-03
   379.00   1.7676e-05   1.1097e-03
   379.10   1.7680e-05   1.1097e-03
   379.20   1.7685e-05   1.1097e-03
   379.30   1.7689e-05   1.1097e-03
   379.40   1.7694e-05   1.1097e-03
   379.50   1.7698e-05   1.1097e-03
   379.60   1.7703e-05   1.1097e-03
   379.70   1.7707e-05   1.1097e-03
   379.80   1.7712e-05   1.1097e-03
   379.90   1.7716e-05   1.1097e-03
   380.00   1.7721e-05   1.1097e-03
   380.10   1.7725e-05   1.1097e-03
   380.20   1.7730e-05   1.1097e-03
   380.30   1.7735e-05   1.1097e-03
   380.40   1.7739e-05   1.1097e-03
   380.50   1.7744e-05   1.1097e-03
   380.60   1.7748e-05   1.1097e-03
   380.70   1.7753e-05   1.1097e-03
   380.80   1.7757e-05   1.1097e-03
   380.90   1.7762e-05   1.1097e-03
   381.00   1.7766e-05   1.1097e-03
   381.10   1.7771e-05   1.1097e-03
   381.20   1.7775e-05   1.1097e-03
   381.30   1.7780e-05   1.1097e-03
   381.40   1.7785e-05   1.1097e-03
   381.50   1.7789e-05   1.1097e-03
   381.60   1.7794e-05   1.1097e-03
   381.70   1.7798e-05   1.1097e-03
   381.80   1.7803e-05   1.1097e-03
   381.90   1.7807e-05   1.1097e-03
   382.00   1.7812e-05   1.1097e-03
   382.10   1.7816e-05   1.1097e-03
   382.20   1.7821e-05   1.1097e-03
   382.30   1.7825e-05   1.1097e-03
   382.40   1.7830e-05   1.1097e-03
   382.50   1.7835e-05   1.1097e-03
   382.60   1.7839e-05   1.1097e-03
   382.70   1.7844e-05   1.1097e-03
   382.80   1.7848e-05   1.1097e-03
   382.90   1.7853e-05   1.1097e-03
   383.00   1.7857e-05   1.1097e-03
   383.10   1.7862e-05   1.1097e-03
   383.20   1.7866e-05   1.1097e-03
   383.30   1.7871e-05   1.1097e-03
   383.40   1.7875e-05   1.1097e-03
   383.50   1.7880e-05   1.1097e-03
   383.60   1.7884e-05   1.1097e-03
   383.70   1.7889e-05   1.1097e-03
   383.80   1.7894e-05   1.1097e-03
   383.90   1.7898e-05   1.1097e-03
   384.00   1.7903e-05   1.1097e-03
   384.10   1.7907e-05   1.1097e-03
   384.20   1.7912e-05   1.1097e-03
   384.30   1.7916e-05   1.1097e-03
   384.40   1.7921e-05   1.1097e-03
   384.50   1.7925e-05   1.1097e-03
   384.60   1.7930e-05   1.1097e-03
   384.70   1.7934e-05   1.1097e-03
   384.80   1.7939e-05   1.1097e-03
   384.90   1.7944e-05   1.1097e-03
   385.00   1.7948e-05   1.1097e-03
   385.10   1.7953e-05   1.1097e-03
   385.20   1.7957e-05   1.1097e-03
   385.30   1.7962e-05   1.1097e-03
   385.40   1.7966e-05   1.1097e-03
   385.50   1.7971e-05   1.1097e-03
   385.60   1.7975e-05   1.1097e-03
   385.70   1.7980e-05   1.1097e-03
   385.80   1.7984e-05   1.1097e-03
   385.90   1.7989e-05   1.1097e-03
   386.00   1.7993e-05   1.1097e-03
   386.10   1.7998e-05   1.1097e-03
   386.20   1.8003e-05   1.1097e-03
   386.30   1.8007e-05   1.1097e-03
   386.40   1.8012e-05   1.1097e-03
   386.50   1.8016e-05   1.1097e-03
   386.60   1.8021e-05   1.1097e-03
   386.70   1.8025e-05   1.1097e-03
   386.80   1.8030e-05   1.1097e-03
   386.90   1.8034e-05   1.1097e-03
   387.00   1.8039e-05   1.1097e-03
   387.10   1.8043e-05   1.1097e-03
   387.20   1.8048e-05   1.1097e-03
   387.30   1.8053e-05   1.1097e-03
   387.40   1.8057e-05   1.1097e-03
   387.50   1.8062e-05   1.1097e-03
   387.60   1.8066e-05   1.1097e-03
   387.70   1.8071e-05   1.1097e-03
   387.80   1.8075e-05   1.1097e-03
   387.90   1.8080e-05   1.1097e-03
   388.00   1.8084e-05   1.1097e-03
   388.10   1.8089e-05   1.1097e-03
   388.20   1.8093e-05   1.1097e-03
   388.30   1.8098e-05   1.1097e-03
   388.40   1.8103e-05   1.1097e-03
   388.50   1.8107e-05   1.1097e-03
   388.60   1.8112e-05   1.1097e-03
   388.70   1.8116e-05   1.1097e-03
   388.80   1.8121e-05   1.1097e-03
   388.90   1.8125e-05   1.1097e-03
   389.00   1.8130e-05   1.1097e-03
   389.10   1.8134e-05   1.1097e-03
   389.20   1.8139e-05   1.1097e-03
   389.30   1.8143e-05   1.1097e-03
   389.40   1.8148e-05   1.1097e-03
   389.50   1.8152e-05   1.1097e-03
   389.60   1.8157e-05   1.1097e-03
   389.70   1.8162e-05   1.1097e-03
   389.80   1.8166e-05   1.1097e-03
   389.90   1.8171e-05   1.1097e-03
   390.00   1.8175e-05   1.1097e-03
   390.10   1.8180e-05   1.1097e-03
   390.20   1.8184e-05   1.1097e-03
   390.30   1.8189e-05   1.1097e-03
   390.40   1.8193e-05   1.1097e-03
   390.50   1.8198e-05   1.1097e-03
   390.60   1.8202e-05   1.1097e-03
   390.70   1.8207e-05   1.1097e-03
   390.80   1.8212e-05   1.1097e-03
   390.90   1.8216e-05   1.1097e-03
   391.00   1.8221e-05   1.1097e-03
   391.10   1.8225e-05   1.1097e-03
   391.20   1.8230e-05   1.1097e-03
   391.30   1.8234e-05   1.1097e-03
   391.40   1.8239e-05   1.1097e-03
   391.50   1.8243e-05   1.1097e-03
   391.60   1.8248e-05   1.1097e-03
   391.70   1.8252e-05   1.1097e-03
   391.80   1.8257e-05   1.1097e-03
   391.90   1.8261e-05   1.1097e-03
   392.00   1.8266e-05   1.1097e-03
   392.10   1.8271e-05   1.1097e-03
   392.20   1.8275e-05   1.1097e-03
   392.30   1.8280e-05   1.1097e-03
   392.40   1.8284e-05   1.1097e-03
   392.50   1.8289e-05   1.1097e-03
   392.60   1.8293e-05   1.1097e-03
   392.70   1.8298e-05   1.1097e-03
   392.80   1.8302e-05   1.1097e-03
   392.90   1.8307e-05   1.1097e-03
   393.00   1.8311e-05   1.1097e-03
   393.10   1.8316e-05   1.1097e-03
   393.20   1.8321e-05   1.1097e-03
   393.30   1.8325e-05   1.1097e-03
   393.40   1.8330e-05   1.1097e-03
   393.50   1.8334e-05   1.1097e-03
   393.60   1.8339e-05   1.1097e-03
   393.70   1.8343e-05   1.1097e-03
   393.80   1.8348e-05   1.1097e-03
   393.90   1.8352e-05   1.1097e-03
   394.00   1.8357e-05   1.1097e-03
   394.10   1.8361e-05   1.1097e-03
   394.20   1.8366e-05   1.1097e-03
   394.30   1.8370e-05   1.1097e-03
   394.40   1.8375e-05   1.1097e-03
   394.50   1.8380e-05   1.1097e-03
   394.60   1.8384e-05   1.1097e-03
   394.70   1.8389e-05   1.1097e-03
   394.80   1.8393e-05   1.1097e-03
   394.90   1.8398e-05   1.1097e-03
   395.00   1.8402e-05   1.1097e-03
   395.10   1.8407e-05   1.1097e-03
   395.20   1.8411e-05   1.1097e-03
   395.30   1.8416e-05   1.1097e-03
   395.40   1.8420e-05   1.1097e-03
   395.50   1.8425e-05   1.1097e-03
   395.60   1.8430e-05   1.1097e-03
   395.70   1.8434e-05   1.1097e-03
   395.80   1.8439e-05   1.1097e-03
   395.90   1.8443e-05   1.1097e-03
   396.00   1.8448e-05   1.1097e-03
   396.10   1.8452e-05   1.1097e-03
   396.20   1.8457e-05   1.1097e-03
   396.30   1.8461e-05   1.1097e-03
   396.40   1.8466e-05   1.1097e-03
   396.50   1.8470e-05   1.1097e-03
   396.60   1.8475e-05   1.1097e-03
   396.70   1.8480e-05   1.1097e-03
   396.80   1.8484e-05   1.1097e-03
   396.90   1.8489e-05   1.1097e-03
   397.00   1.8493e-05   1.1097e-03
   397.10   1.8498e-05   1.1097e-03
   397.20   1.8502e-05   1.1097e-03
   397.30   1.8507e-05   1.1097e-03
   397.40   1.8511e-05   1.1097e-03
   397.50   1.8516e-05   1.1097e-03
   397.60   1.8520e-05   1.1097e-03
   397.70   1.8525e-05   1.1097e-03
   397.80   1.8529e-05   1.1097e-03
   397.90   1.8534e-05   1.1097e-03
   398.00   1.8539e-05   1.1097e-03
   398.10   1.8543e-05   1.1097e-03
   398.20   1.8548e-05   1.1097e-03
   398.30   1.8552e-05   1.1097e-03
   398.40   1.8557e-05   1.1097e-03
   398.50   1.8561e-05   1.1097e-03
   398.60   1.8566e-05   1.1097e-03
   398.70   1.8570e-05   1.1097e-03
   398.80   1.8575e-05   1.1097e-03
   398.90   1.8579e-05   1.1097e-03
   399.00   1.8584e-05   1.1097e-03
   399.10   1.8589e-05   1.1097e-03
   399.20   1.8593e-05   1.1097e-03
   399.30   1.8598e-05   1.1097e-03
   399.40   1.8602e-05   1.1097e-03
   399.50   1.8607e-05   1.1097e-03
   399.60   1.8611e-05   1.1097e-03
   399.70   1.8616e-05   1.1097e-03
   399.80   1.8620e-05   1.1097e-03
   399.90   1.8625e-05   1.1097e-03
   400.00   1.8629e-05   1.1097e-03
   400.10   1.8634e-05   1.1097e-03
   400.20   1.8638e-05   1.1097e-03
   400.30   1.8643e-05   1.1097e-03
   400.40   1.8648e-05   1.1097e-03
   400.50   1.8652e-05   1.1097e-03
   400.60   1.8657e-05   1.1097e-03
   400.70   1.8661e-05   1.1097e-03
   400.80   1.8666e-05   1.1097e-03
   400.90   1.8670e-05   1.1097e-03
   401.00   1.8675e-05   1.1097e-03
   401.10   1.8679e-05   1.1097e-03
   401.20   1.8684e-05   1.1097e-03
   401.30   1.8688e-05   1.1097e-03
   401.40   1.8693e-05   1.1097e-03
   401.50   1.8698e-05   1.1097e-03
   401.60   1.8702e-05   1.1097e-03
   401.70   1.8707e-05   1.1097e-03
   401.80   1.8711e-05   1.1097e-03
   401.90   1.8716e-05   1.1097e-03
   402.00   1.8720e-05   1.1097e-03
   402.10   1.8725e-05   1.1097e-03
   402.20   1.8729e-05   1.1097e-03
   402.30   1.8734e-05   1.1097e-03
   402.40   1.8738e-05   1.1097e-03
   402.50   1.8743e-05   1.1097e-03
   402.60   1.8748e-05   1.1097e-03
   402.70   1.8752e-05   1.1097e-03
   402.80   1.8757e-05   1.1097e-03
   402.90   1.8761e-05   1.1097e-03
   403.00   1.8766e-05   1.1097e-03
   403.10   1.8770e-05   1.1097e-03
   403.20   1.8775e-05   1.1097e-03
   403.30   1.8779e-05   1.1097e-03
   403.40   1.8784e-05   1.1097e-03
   403.50   1.8788e-05   1.1097e-03
   403.60   1.8793e-05   1.1097e-03
   403.70   1.8797e-05   1.1097e-03
   403.80   1.8802e-05   1.1097e-03
   403.90   1.8807e-05   1.1097e-03
   404.00   1.8811e-05   1.1097e-03
   404.10   1.8816e-05   1.1097e-03
   404.20   1.8820e-05   1.1097e-03
   404.30   1.8825e-05   1.1097e-03
   404.40   1.8829e-05   1.1097e-03
   404.50   1.8834e-05   1.1097e-03
   404.60   1.8838e-05   1.1097e-03
   404.70   1.8843e-05   1.1097e-03
   404.80   1.8847e-05   1.1097e-03
   404.90   1.8852e-05   1.1097e-03
   405.00   1.8857e-05   1.1097e-03
   405.10   1.8861e-05   1.1097e-03
   405.20   1.8866e-05   1.1097e-03
   405.30   1.8870e-05   1.1097e-03
   405.40   1.8875e-05   1.1097e-03
   405.50   1.8879e-05   1.1097e-03
   405.60   1.8884e-05   1.1097e-03
   405.70   1.8888e-05   1.1097e-03
   405.80   1.8893e-05   1.1097e-03
   405.90   1.8897e-05   1.1097e-03
   406.00   1.8902e-05   1.1097e-03
   406.10   1.8906e-05   1.1097e-03
   406.20   1.8911e-05   1.1097e-03
   406.30   1.8916e-05   1.1097e-03
   406.40   1.8920e-05   1.1097e-03
   406.50   1.8925e-05   1.1097e-03
   406.60   1.8929e-05   1.1097e-03
   406.70   1.8934e-05   1.1097e-03
   406.80   1.8938e-05   1.1097e-03
   406.90   1.8943e-05   1.1097e-03
   407.00   1.8947e-05   1.1097e-03
   407.10   1.8952e-05   1.1097e-03
   407.20   1.8956e-05   1.1097e-03
   407.30   1.8961e-05   1.1097e-03
   407.40   1.8966e-05   1.1097e-03
   407.50   1.8970e-05   1.1097e-03
   407.60   1.8975e-05   1.1097e-03
   407.70   1.8979e-05   1.1097e-03
   407.80   1.8984e-05   1.1097e-03
   407.90   1.8988e-05   1.1097e-03
   408.00   1.8993e-05   1.1097e-03
   408.10   1.8997e-05   1.1097e-03
   408.20   1.9002e-05   1.1097e-03
   408.30   1.9006e-05   1.1097e-03
   408.40   1.9011e-05   1.1097e-03
   408.50   1.9016e-05   1.1097e-03
   408.60   1.9020e-05   1.1097e-03
   408.70   1.9025e-05   1.1097e-03
   408.80   1.9029e-05   1.1097e-03
   408.90   1.9034e-05   1.1097e-03
   409.00   1.9038e-05   1.1097e-03
   409.10   1.9043e-05   1.1097e-03
   409.20   1.9047e-05   1.1097e-03
   409.30   1.9052e-05   1.1097e-03
   409.40   1.9056e-05   1.1097e-03
   409.50   1.9061e-05   1.1097e-03
   409.60   1.9065e-05   1.1097e-03
   409.70   1.9070e-05   1.1097e-03
   409.80   1.9075e-05   1.1097e-03
   409.90   1.9079e-05   1.1097e-03
   410.00   1.9084e-05   1.1097e-03
   410.10   1.9088e-05   1.1097e-03
   410.20   1.9093e-05   1.1097e-03
   410.30   1.9097e-05   1.1097e-03
   410.40   1.9102e-05   1.1097e-03
   410.50   1.9106e-05   1.1097e-03
   410.60   1.9111e-05   1.1097e-03
   410.70   1.9115e-05   1.1097e-03
   410.80   1.9120e-05   1.1097e-03
   410.90   1.9125e-05   1.1097e-03
   411.00   1.9129e-05   1.1097e-03
   411.10   1.9134e-05   1.1097e-03
   411.20   1.9138e-05   1.1097e-03
   411.30   1.9143e-05   1.1097e-03
   411.40   1.9147e-05   1.1097e-03
   411.50   1.9152e-05   1.1097e-03
   411.60   1.9156e-05   1.1097e-03
   411.70   1.9161e-05   1.1097e-03
   411.80   1.9165e-05   1.1097e-03
   411.90   1.9170e-05   1.1097e-03
   412.00   1.9174e-05   1.1097e-03
   412.10   1.9179e-05   1.1097e-03
   412.20   1.9184e-05   1.1097e-03
   412.30   1.9188e-05   1.1097e-03
   412.40   1.9193e-05   1.1097e-03
   412.50   1.9197e-05   1.1097e-03
   412.60   1.9202e-05   1.1097e-03
   412.70   1.9206e-05   1.1097e-03
   412.80   1.9211e-05   1.1097e-03
   412.90   1.9215e-05   1.1097e-03
   413.00   1.9220e-05   1.1097e-03
   413.10   1.9224e-05   1.1097e-03
   413.20   1.9229e-05   1.1097e-03
   413.30   1.9234e-05   1.1097e-03
   413.40   1.9238e-05   1.1097e-03
   413.50   1.9243e-05   1.1097e-03
   413.60   1.9247e-05   1.1097e-03
   413.70   1.9252e-05   1.1097e-03
   413.80   1.9256e-05   1.1097e-03
   413.90   1.9261e-05   1.1097e-03
   414.00   1.9265e-05   1.1097e-03
   414.10   1.9270e-05   1.1097e-03
   414.20   1.9274e-05   1.1097e-03
   414.30   1.9279e-05   1.1097e-03
   414.40   1.9283e-05   1.1097e-03
   414.50   1.9288e-05   1.1097e-03
   414.60   1.9293e-05   1.1097e-03
   414.70   1.9297e-05   1.1097e-03
   414.80   1.9302e-05   1.1097e-03
   414.90   1.9306e-05   1.1097e-03
   415.00   1.9311e-05   1.1097e-03
   415.10   1.9315e-05   1.1097e-03
   415.20   1.9320e-05   1.1097e-03
   415.30   1.9324e-05   1.1097e-03
   415.40   1.9329e-05   1.1097e-03
   415.50   1.9333e-05   1.1097e-03
   415.60   1.9338e-05   1.1097e-03
   415.70   1.9343e-05   1.1097e-03
   415.80   1.9347e-05   1.1097e-03
   415.90   1.9352e-05   1.1097e-03
   416.00   1.9356e-05   1.1097e-03
   416.10   1.9361e-05   1.1097e-03
   416.20   1.9365e-05   1.1097e-03
   416.30   1.9370e-05   1.1097e-03
   416.40   1.9374e-05   1.1097e-03
   416.50   1.9379e-05   1.1097e-03
   416.60   1.9383e-05   1.1097e-03
   416.70   1.9388e-05   1.1097e-03
   416.80   1.9393e-05   1.1097e-03
   416.90   1.9397e-05   1.1097e-03
   417.00   1.9402e-05   1.1097e-03
   417.10   1.9406e-05   1.1097e-03
   417.20   1.9411e-05   1.1097e-03
   417.30   1.9415e-05   1.1097e-03
   417.40   1.9420e-05   1.1097e-03
   417.50   1.9424e-05   1.1097e-03
   417.60   1.9429e-05   1.1097e-03
   417.70   1.9433e-05   1.1097e-03
   417.80   1.9438e-05   1.1097e-03
   417.90   1.9442e-05   1.1097e-03
   418.00   1.9447e-05   1.1097e-03
   418.10   1.9452e-05   1.1097e-03
   418.20   1.9456e-05   1.1097e-03
   418.30   1.9461e-05   1.1097e-03
   418.40   1.9465e-05   1.1097e-03
   418.50   1.9470e-05   1.1097e-03
   418.60   1.9474e-05   1.1097e-03
   418.70   1.9479e-05   1.1097e-03
   418.80   1.9483e-05   1.1097e-03
   418.90   1.9488e-05   1.1097e-03
   419.00   1.9492e-05   1.1097e-03
   419.10   1.9497e-05   1.1097e-03
   419.20   1.9502e-05   1.1097e-03
   419.30   1.9506e-05   1.1097e-03
   419.40   1.9511e-05   1.1097e-03
   419.50   1.9515e-05   1.1097e-03
   419.60   1.9520e-05   1.1097e-03
   419.70   1.9524e-05   1.1097e-03
   419.80   1.9529e-05   1.1097e-03
   419.90   1.9533e-05   1.1097e-03
   420.00   1.9538e-05   1.1097e-03
   420.10   1.9542e-05   1.1097e-03
   420.20   1.9547e-05   1.1097e-03
   420.30   1.9551e-05   1.1097e-03
   420.40   1.9556e-05   1.1097e-03
   420.50   1.9561e-05   1.1097e-03
   420.60   1.9565e-05   1.1097e-03
   420.70   1.9570e-05   1.1097e-03
   420.80   1.9574e-05   1.1097e-03
   420.90   1.9579e-05   1.1097e-03
   421.00   1.9583e-05   1.1097e-03
   421.10   1.9588e-05   1.1097e-03
   421.20   1.9592e-05   1.1097e-03
   421.30   1.9597e-05   1.1097e-03
   421.40   1.9601e-05   1.1097e-03
   421.50   1.9606e-05   1.1097e-03
   421.60   1.9611e-05   1.1097e-03
   421.70   1.9615e-05   1.1097e-03
   421.80   1.9620e-05   1.1097e-03
   421.90   1.9624e-05   1.1097e-03
   422.00   1.9629e-05   1.1097e-03
   422.10   1.9633e-05   1.1097e-03
   422.20   1.9638e-05   1.1097e-03
   422.30   1.9642e-05   1.1097e-03
   422.40   1.9647e-05   1.1097e-03
   422.50   1.9651e-05   1.1097e-03
   422.60   1.9656e-05   1.1097e-03
   422.70   1.9661e-05   1.1097e-03
   422.80   1.9665e-05   1.1097e-03
   422.90   1.9670e-05   1.1097e-03
   423.00   1.9674e-05   1.1097e-03
   423.10   1.9679e-05   1.1097e-03
   423.20   1.9683e-05   1.1097e-03
   423.30   1.9688e-05   1.1097e-03
   423.40   1.9692e-05   1.1097e-03
   423.50   1.9697e-05   1.1097e-03
   423.60   1.9701e-05   1.1097e-03
   423.70   1.9706e-05   1.1097e-03
   423.80   1.9710e-05   1.1097e-03
   423.90   1.9715e-05   1.1097e-03
   424.00   1.9720e-05   1.1097e-03
   424.10   1.9724e-05   1.1097e-03
   424.20   1.9729e-05   1.1097e-03
   424.30   1.9733e-05   1.1097e-03
   424.40   1.9738e-05   1.1097e-03
   424.50   1.9742e-05   1.1097e-03
   424.60   1.9747e-05   1.1097e-03
   424.70   1.9751e-05   1.1097e-03
   424.80   1.9756e-05   1.1097e-03
   424.90   1.9760e-05   1.1097e-03
   425.00   1.9765e-05   1.1097e-03
   425.10   1.9770e-05   1.1097e-03
   425.20   1.9774e-05   1.1097e-03
   425.30   1.9779e-05   1.1097e-03
   425.40   1.9783e-05   1.1097e-03
   425.50   1.9788e-05   1.1097e-03
   425.60   1.9792e-05   1.1097e-03
   425.70   1.9797e-05   1.1097e-03
   425.80   1.9801e-05   1.1097e-03
   425.90   1.9806e-05   1.1097e-03
   426.00   1.9810e-05   1.1097e-03
   426.10   1.9815e-05   1.1097e-03
   426.20   1.9820e-05   1.1097e-03
   426.30   1.9824e-05   1.1097e-03
   426.40   1.9829e-05   1.1097e-03
   426.50   1.9833e-05   1.1097e-03
   426.60   1.9838e-05   1.1097e-03
   426.70   1.9842e-05   1.1097e-03
   426.80   1.9847e-05   1.1097e-03
   426.90   1.9851e-05   1.1097e-03
   427.00   1.9856e-05   1.1097e-03
   427.10   1.9860e-05   1.1097e-03
   427.20   1.9865e-05   1.1097e-03
   427.30   1.9869e-05   1.1097e-03
   427.40   1.9874e-05   1.1097e-03
   427.50   1.9879e-05   1.1097e-03
   427.60   1.9883e-05   1.1097e-03
   427.70   1.9888e-05   1.1097e-03
   427.80   1.9892e-05   1.1097e-03
   427.90   1.9897e-05   1.1097e-03
   428.00   1.9901e-05   1.1097e-03
   428.10   1.9906e-05   1.1097e-03
   428.20   1.9910e-05   1.1097e-03
   428.30   1.9915e-05   1.1097e-03
   428.40   1.9919e-05   1.1097e-03
   428.50   1.9924e-05   1.1097e-03
   428.60   1.9929e-05   1.1097e-03
   428.70   1.9933e-05   1.1097e-03
   428.80   1.9938e-05   1.1097e-03
   428.90   1.9942e-05   1.1097e-03
   429.00   1.9947e-05   1.1097e-03
   429.10   1.9951e-05   1.1097e-03
   429.20   1.9956e-05   1.1097e-03
   429.30   1.9960e-05   1.1097e-03
   429.40   1.9965e-05   1.1097e-03
   429.50   1.9969e-05   1.1097e-03
   429.60   1.9974e-05   1.1097e-03
   429.70   1.9978e-05   1.1097e-03
   429.80   1.9983e-05   1.1097e-03
   429.90   1.9988e-05   1.1097e-03
   430.00   1.9992e-05   1.1097e-03
   430.10   1.9997e-05   1.1097e-03
   430.20   2.0001e-05   1.1097e-03
   430.30   2.0006e-05   1.1097e-03
   430.40   2.0010e-05   1.1097e-03
   430.50   2.0015e-05   1.1097e-03
   430.60   2.0019e-05   1.1097e-03
   430.70   2.0024e-05   1.1097e-03
   430.80   2.0028e-05   1.1097e-03
   430.90   2.0033e-05   1.1097e-03
   431.00   2.0038e-05   1.1097e-03
   431.10   2.0042e-05   1.1097e-03
   431.20   2.0047e-05   1.1097e-03
   431.30   2.0051e-05   1.1097e-03
   431.40   2.0056e-05   1.1097e-03
   431.50   2.0060e-05   1.1097e-03
   431.60   2.0065e-05   1.1097e-03
   431.70   2.0069e-05   1.1097e-03
   431.80   2.0074e-05   1.1097e-03
   431.90   2.0078e-05   1.1097e-03
   432.00   2.0083e-05   1.1097e-03
   432.10   2.0088e-05   1.1097e-03
   432.20   2.0092e-05   1.1097e-03
   432.30   2.0097e-05   1.1097e-03
   432.40   2.0101e-05   1.1097e-03
   432.50   2.0106e-05   1.1097e-03
   432.60   2.0110e-05   1.1097e-03
   432.70   2.0115e-05   1.1097e-03
   432.80   2.0119e-05   1.1097e-03
   432.90   2.0124e-05   1.1097e-03
   433.00   2.0128e-05   1.1097e-03
   433.10   2.0133e-05   1.1097e-03
   433.20   2.0137e-05   1.1097e-03
   433.30   2.0142e-05   1.1097e-03
   433.40   2.0147e-05   1.1097e-03
   433.50   2.0151e-05   1.1097e-03
   433.60   2.0156e-05   1.1097e-03
   433.70   2.0160e-05   1.1097e-03
   433.80   2.0165e-05   1.1097e-03
   433.90   2.0169e-05   1.1097e-03
   434.00   2.0174e-05   1.1097e-03
   434.10   2.0178e-05   1.1097e-03
   434.20   2.0183e-05   1.1097e-03
   434.30   2.0187e-05   1.1097e-03
   434.40   2.0192e-05   1.1097e-03
   434.50   2.0197e-05   1.1097e-03
   434.60   2.0201e-05   1.1097e-03
   434.70   2.0206e-05   1.1097e-03
   434.80   2.0210e-05   1.1097e-03
   434.90   2.0215e-05   1.1097e-03
   435.00   2.0219e-05   1.1097e-03
   435.10   2.0224e-05   1.1097e-03
   435.20   2.0228e-05   1.1097e-03
   435.30   2.0233e-05   1.1097e-03
   435.40   2.0237e-05   1.1097e-03
   435.50   2.0242e-05   1.1097e-03
   435.60   2.0246e-05   1.1097e-03
   435.70   2.0251e-05   1.1097e-03
   435.80   2.0256e-05   1.1097e-03
   435.90   2.0260e-05   1.1097e-03
   436.00   2.0265e-05   1.1097e-03
   436.10   2.0269e-05   1.1097e-03
   436.20   2.0274e-05   1.1097e-03
   436.30   2.0278e-05   1.1097e-03
   436.40   2.0283e-05   1.1097e-03
   436.50   2.0287e-05   1.1097e-03
   436.60   2.0292e-05   1.1097e-03
   436.70   2.0296e-05   1.1097e-03
   436.80   2.0301e-05   1.1097e-03
   436.90   2.0306e-05   1.1097e-03
   437.00   2.0310e-05   1.1097e-03
   437.10   2.0315e-05   1.1097e-03
   437.20   2.0319e-05   1.1097e-03
   437.30   2.0324e-05   1.1097e-03
   437.40   2.0328e-05   1.1097e-03
   437.50   2.0333e-05   1.1097e-03
   437.60   2.0337e-05   1.1097e-03
   437.70   2.0342e-05   1.1097e-03
   437.80   2.0346e-05   1.1097e-03
   437.90   2.0351e-05   1.1097e-03
   438.00   2.0356e-05   1.1097e-03
   438.10   2.0360e-05   1.1097e-03
   438.20   2.0365e-05   1.1097e-03
   438.30   2.0369e-05   1.1097e-03
   438.40   2.0374e-05   1.1097e-03
   438.50   2.0378e-05   1.1097e-03
   438.60   2.0383e-05   1.1097e-03
   438.70   2.0387e-05   1.1097e-03
   438.80   2.0392e-05   1.1097e-03
   438.90   2.0396e-05   1.1097e-03
   439.00   2.0401e-05   1.1097e-03
   439.10   2.0405e-05   1.1097e-03
   439.20   2.0410e-05   1.1097e-03
   439.30   2.0415e-05   1.1097e-03
   439.40   2.0419e-05   1.1097e-03
   439.50   2.0424e-05   1.1097e-03
   439.60   2.0428e-05   1.1097e-03
   439.70   2.0433e-05   1.1097e-03
   439.80   2.0437e-05   1.1097e-03
   439.90   2.0442e-05   1.1097e-03
   440.00   2.0446e-05   1.1097e-03
   440.10   2.0451e-05   1.1097e-03
   440.20   2.0455e-05   1.1097e-03
   440.30   2.0460e-05   1.1097e-03
   440.40   2.0465e-05   1.1097e-03
   440.50   2.0469e-05   1.1097e-03
   440.60   2.0474e-05   1.1097e-03
   440.70   2.0478e-05   1.1097e-03
   440.80   2.0483e-05   1.1097e-03
   440.90   2.0487e-05   1.1097e-03
   441.00   2.0492e-05   1.1097e-03
   441.10   2.0496e-05   1.1097e-03
   441.20   2.0501e-05   1.1097e-03
   441.30   2.0505e-05   1.1097e-03
   441.40   2.0510e-05   1.1097e-03
   441.50   2.0514e-05   1.1097e-03
   441.60   2.0519e-05   1.1097e-03
   441.70   2.0524e-05   1.1097e-03
   441.80   2.0528e-05   1.1097e-03
   441.90   2.0533e-05   1.1097e-03
   442.00   2.0537e-05   1.1097e-03
   442.10   2.0542e-05   1.1097e-03
   442.20   2.0546e-05   1.1097e-03
   442.30   2.0551e-05   1.1097e-03
   442.40   2.0555e-05   1.1097e-03
   442.50   2.0560e-05   1.1097e-03
   442.60   2.0564e-05   1.1097e-03
   442.70   2.0569e-05   1.1097e-03
   442.80   2.0574e-05   1.1097e-03
   442.90   2.0578e-05   1.1097e-03
   443.00   2.0583e-05   1.1097e-03
   443.10   2.0587e-05   1.1097e-03
   443.20   2.0592e-05   1.1097e-03
   443.30   2.0596e-05   1.1097e-03
   443.40   2.0601e-05   1.1097e-03
   443.50   2.0605e-05   1.1097e-03
   443.60   2.0610e-05   1.1097e-03
   443.70   2.0614e-05   1.1097e-03
   443.80   2.0619e-05   1.1097e-03
   443.90   2.0624e-05   1.1097e-03
   444.00   2.0628e-05   1.1097e-03
   444.10   2.0633e-05   1.1097e-03
   444.20   2.0637e-05   1.1097e-03
   444.30   2.0642e-05   1.1097e-03
   444.40   2.0646e-05   1.1097e-03
   444.50   2.0651e-05   1.1097e-03
   444.60   2.0655e-05   1.1097e-03
   444.70   2.0660e-05   1.1097e-03
   444.80   2.0664e-05   1.1097e-03
   444.90   2.0669e-05   1.1097e-03
   445.00   2.0673e-05   1.1097e-03
   445.10   2.0678e-05   1.1097e-03
   445.20   2.0683e-05   1.1097e-03
   445.30   2.0687e-05   1.1097e-03
   445.40   2.0692e-05   1.1097e-03
   445.50   2.0696e-05   1.1097e-03
   445.60   2.0701e-05   1.1097e-03
   445.70   2.0705e-05   1.1097e-03
   445.80   2.0710e-05   1.1097e-03
   445.90   2.0714e-05   1.1097e-03
   446.00   2.0719e-05   1.1097e-03
   446.10   2.0723e-05   1.1097e-03
   446.20   2.0728e-05   1.1097e-03
   446.30   2.0733e-05   1.1097e-03
   446.40   2.0737e-05   1.1097e-03
   446.50   2.0742e-05   1.1097e-03
   446.60   2.0746e-05   1.1097e-03
   446.70   2.0751e-05   1.1097e-03
   446.80   2.0755e-05   1.1097e-03
   446.90   2.0760e-05   1.1097e-03
   447.00   2.0764e-05   1.1097e-03
   447.10   2.0769e-05   1.1097e-03
   447.20   2.0773e-05   1.1097e-03
   447.30   2.0778e-05   1.1097e-03
   447.40   2.0783e-05   1.1097e-03
   447.50   2.0787e-05   1.1097e-03
   447.60   2.0792e-05   1.1097e-03
   447.70   2.0796e-05   1.1097e-03
   447.80   2.0801e-05   1.1097e-03
   447.90   2.0805e-05   1.1097e-03
   448.00   2.0810e-05   1.1097e-03
   448.10   2.0814e-05   1.1097e-03
   448.20   2.0819e-05   1.1097e-03
   448.30   2.0823e-05   1.1097e-03
   448.40   2.0828e-05   1.1097e-03
   448.50   2.0832e-05   1.1097e-03
   448.60   2.0837e-05   1.1097e-03
   448.70   2.0842e-05   1.1097e-03
   448.80   2.0846e-05   1.1097e-03
   448.90   2.0851e-05   1.1097e-03
   449.00   2.0855e-05   1.1097e-03
   449.10   2.0860e-05   1.1097e-03
   449.20   2.0864e-05   1.1097e-03
   449.30   2.0869e-05   1.1097e-03
   449.40   2.0873e-05   1.1097e-03
   449.50   2.0878e-05   1.1097e-03
   449.60   2.0882e-05   1.1097e-03
   449.70   2.0887e-05   1.1097e-03
   449.80   2.0892e-05   1.1097e-03
   449.90   2.0896e-05   1.1097e-03
   450.00   2.0901e-05   1.1097e-03
   450.10   2.0905e-05   1.1097e-03
   450.20   2.0910e-05   1.1097e-03
   450.30   2.0914e-05   1.1097e-03
   450.40   2.0919e-05   1.1097e-03
   450.50   2.0923e-05   1.1097e-03
   450.60   2.0928e-05   1.1097e-03
   450.70   2.0932e-05   1.1097e-03
   450.80   2.0937e-05   1.1097e-03
   450.90   2.0941e-05   1.1097e-03
   451.00   2.0946e-05   1.1097e-03
   451.10   2.0951e-05   1.1097e-03
   451.20   2.0955e-05   1.1097e-03
   451.30   2.0960e-05   1.1097e-03
   451.40   2.0964e-05   1.1097e-03
   451.50   2.0969e-05   1.1097e-03
   451.60   2.0973e-05   1.1097e-03
   451.70   2.0978e-05   1.1097e-03
   451.80   2.0982e-05   1.1097e-03
   451.90   2.0987e-05   1.1097e-03
   452.00   2.0991e-05   1.1097e-03
   452.10   2.0996e-05   1.1097e-03
   452.20   2.1001e-05   1.1097e-03
   452.30   2.1005e-05   1.1097e-03
   452.40   2.1010e-05   1.1097e-03
   452.50   2.1014e-05   1.1097e-03
   452.60   2.1019e-05   1.1097e-03
   452.70   2.1023e-05   1.1097e-03
   452.80   2.1028e-05   1.1097e-03
   452.90   2.1032e-05   1.1097e-03
   453.00   2.1037e-05   1.1097e-03
   453.10   2.1041e-05   1.1097e-03
   453.20   2.1046e-05   1.1097e-03
   453.30   2.1051e-05   1.1097e-03
   453.40   2.1055e-05   1.1097e-03
   453.50   2.1060e-05   1.1097e-03
   453.60   2.1064e-05   1.1097e-03
   453.70   2.1069e-05   1.1097e-03
   453.80   2.1073e-05   1.1097e-03
   453.90   2.1078e-05   1.1097e-03
   454.00   2.1082e-05   1.1097e-03
   454.10   2.1087e-05   1.1097e-03
   454.20   2.1091e-05   1.1097e-03
   454.30   2.1096e-05   1.1097e-03
   454.40   2.1100e-05   1.1097e-03
   454.50   2.1105e-05   1.1097e-03
   454.60   2.1110e-05   1.1097e-03
   454.70   2.1114e-05   1.1097e-03
   454.80   2.1119e-05   1.1097e-03
   454.90   2.1123e-05   1.1097e-03
   455.00   2.1128e-05   1.1097e-03
   455.10   2.1132e-05   1.1097e-03
   455.20   2.1137e-05   1.1097e-03
   455.30   2.1141e-05   1.1097e-03
   455.40   2.1146e-05   1.1097e-03
   455.50   2.1150e-05   1.1097e-03
   455.60   2.1155e-05   1.1097e-03
   455.70   2.1160e-05   1.1097e-03
   455.80   2.1164e-05   1.1097e-03
   455.90   2.1169e-05   1.1097e-03
   456.00   2.1173e-05   1.1097e-03
   456.10   2.1178e-05   1.1097e-03
   456.20   2.1182e-05   1.1097e-03
   456.30   2.1187e-05   1.1097e-03
   456.40   2.1191e-05   1.1097e-03
   456.50   2.1196e-05   1.1097e-03
   456.60   2.1200e-05   1.1097e-03
   456.70   2.1205e-05   1.1097e-03
   456.80   2.1210e-05   1.1097e-03
   456.90   2.1214e-05   1.1097e-03
   457.00   2.1219e-05   1.1097e-03
   457.10   2.1223e-05   1.1097e-03
   457.20   2.1228e-05   1.1097e-03
   457.30   2.1232e-05   1.1097e-03
   457.40   2.1237e-05   1.1097e-03
   457.50   2.1241e-05   1.1097e-03
   457.60   2.1246e-05   1.1097e-03
   457.70   2.1250e-05   1.1097e-03
   457.80   2.1255e-05   1.1097e-03
   457.90   2.1259e-05   1.1097e-03
   458.00   2.1264e-05   1.1097e-03
   458.10   2.1269e-05   1.1097e-03
   458.20   2.1273e-05   1.1097e-03
   458.30   2.1278e-05   1.1097e-03
   458.40   2.1282e-05   1.1097e-03
   458.50   2.1287e-05   1.1097e-03
   458.60   2.1291e-05   1.1097e-03
   458.70   2.1296e-05   1.1097e-03
   458.80   2.1300e-05   1.1097e-03
   458.90   2.1305e-05   1.1097e-03
   459.00   2.1309e-05   1.1097e-03
   459.10   2.1314e-05   1.1097e-03
   459.20   2.1319e-05   1.1097e-03
   459.30   2.1323e-05   1.1097e-03
   459.40   2.1328e-05   1.1097e-03
   459.50   2.1332e-05   1.1097e-03
   459.60   2.1337e-05   1.1097e-03
   459.70   2.1341e-05   1.1097e-03
   459.80   2.1346e-05   1.1097e-03
   459.90   2.1350e-05   1.1097e-03
   460.00   2.1355e-05   1.1097e-03
   460.10   2.1359e-05   1.1097e-03
   460.20   2.1364e-05   1.1097e-03
   460.30   2.1368e-05   1.1097e-03
   460.40   2.1373e-05   1.1097e-03
   460.50   2.1378e-05   1.1097e-03
   460.60   2.1382e-05   1.1097e-03
   460.70   2.1387e-05   1.1097e-03
   460.80   2.1391e-05   1.1097e-03
   460.90   2.1396e-05   1.1097e-03
   461.00   2.1400e-05   1.1097e-03
   461.10   2.1405e-05   1.1097e-03
   461.20   2.1409e-05   1.1097e-03
   461.30   2.1414e-05   1.1097e-03
   461.40   2.1418e-05   1.1097e-03
   461.50   2.1423e-05   1.1097e-03
   461.60   2.1428e-05   1.1097e-03
   461.70   2.1432e-05   1.1097e-03
   461.80   2.1437e-05   1.1097e-03
   461.90   2.1441e-05   1.1097e-03
   462.00   2.1446e-05   1.1097e-03
   462.10   2.1450e-05   1.1097e-03
   462.20   2.1455e-05   1.1097e-03
   462.30   2.1459e-05   1.1097e-03
   462.40   2.1464e-05   1.1097e-03
   462.50   2.1468e-05   1.1097e-03
   462.60   2.1473e-05   1.1097e-03
   462.70   2.1478e-05   1.1097e-03
   462.80   2.1482e-05   1.1097e-03
   462.90   2.1487e-05   1.1097e-03
   463.00   2.1491e-05   1.1097e-03
   463.10   2.1496e-05   1.1097e-03
   463.20   2.1500e-05   1.1097e-03
   463.30   2.1505e-05   1.1097e-03
   463.40   2.1509e-05   1.1097e-03
   463.50   2.1514e-05   1.1097e-03
   463.60   2.1518e-05   1.1097e-03
   463.70   2.1523e-05   1.1097e-03
   463.80   2.1527e-05   1.1097e-03
   463.90   2.1532e-05   1.1097e-03
   464.00   2.1537e-05   1.1097e-03
   464.10   2.1541e-05   1.1097e-03
   464.20   2.1546e-05   1.1097e-03
   464.30   2.1550e-05   1.1097e-03
   464.40   2.1555e-05   1.1097e-03
   464.50   2.1559e-05   1.1097e-03
   464.60   2.1564e-05   1.1097e-03
   464.70   2.1568e-05   1.1097e-03
   464.80   2.1573e-05   1.1097e-03
   464.90   2.1577e-05   1.1097e-03
   465.00   2.1582e-05   1.1097e-03
   465.10   2.1587e-05   1.1097e-03
   465.20   2.1591e-05   1.1097e-03
   465.30   2.1596e-05   1.1097e-03
   465.40   2.1600e-05   1.1097e-03
   465.50   2.1605e-05   1.1097e-03
   465.60   2.1609e-05   1.1097e-03
   465.70   2.1614e-05   1.1097e-03
   465.80   2.1618e-05   1.1097e-03
   465.90   2.1623e-05   1.1097e-03
   466.00   2.1627e-05   1.1097e-03
   466.10   2.1632e-05   1.1097e-03
   466.20   2.1637e-05   1.1097e-03
   466.30   2.1641e-05   1.1097e-03
   466.40   2.1646e-05   1.1097e-03
   466.50   2.1650e-05   1.1097e-03
   466.60   2.1655e-05   1.1097e-03
   466.70   2.1659e-05   1.1097e-03
   466.80   2.1664e-05   1.1097e-03
   466.90   2.1668e-05   1.1097e-03
   467.00   2.1673e-05   1.1097e-03
   467.10   2.1677e-05   1.1097e-03
   467.20   2.1682e-05   1.1097e-03
   467.30   2.1686e-05   1.1097e-03
   467.40   2.1691e-05   1.1097e-03
   467.50   2.1696e-05   1.1097e-03
   467.60   2.1700e-05   1.1097e-03
   467.70   2.1705e-05   1.1097e-03
   467.80   2.1709e-05   1.1097e-03
   467.90   2.1714e-05   1.1097e-03
   468.00   2.1718e-05   1.1097e-03
   468.10   2.1723e-05   1.1097e-03
   468.20   2.1727e-05   1.1097e-03
   468.30   2.1732e-05   1.1097e-03
   468.40   2.1736e-05   1.1097e-03
   468.50   2.1741e-05   1.1097e-03
   468.60   2.1746e-05   1.1097e-03
   468.70   2.1750e-05   1.1097e-03
   468.80   2.1755e-05   1.1097e-03
   468.90   2.1759e-05   1.1097e-03
   469.00   2.1764e-05   1.1097e-03
   469.10   2.1768e-05   1.1097e-03
   469.20   2.1773e-05   1.1097e-03
   469.30   2.1777e-05   1.1097e-03
   469.40   2.1782e-05   1.1097e-03
   469.50   2.1786e-05   1.1097e-03
   469.60   2.1791e-05   1.1097e-03
   469.70   2.1795e-05   1.1097e-03
   469.80   2.1800e-05   1.1097e-03
   469.90   2.1805e-05   1.1097e-03
   470.00   2.1809e-05   1.1097e-03
   470.10   2.1814e-05   1.1097e-03
   470.20   2.1818e-05   1.1097e-03
   470.30   2.1823e-05   1.1097e-03
   470.40   2.1827e-05   1.1097e-03
   470.50   2.1832e-05   1.1097e-03
   470.60   2.1836e-05   1.1097e-03
   470.70   2.1841e-05   1.1097e-03
   470.80   2.1845e-05   1.1097e-03
   470.90   2.1850e-05   1.1097e-03
   471.00   2.1855e-05   1.1097e-03
   471.10   2.1859e-05   1.1097e-03
   471.20   2.1864e-05   1.1097e-03
   471.30   2.1868e-05   1.1097e-03
   471.40   2.1873e-05   1.1097e-03
   471.50   2.1877e-05   1.1097e-03
   471.60   2.1882e-05   1.1097e-03
   471.70   2.1886e-05   1.1097e-03
   471.80   2.1891e-05   1.1097e-03
   471.90   2.1895e-05   1.1097e-03
   472.00   2.1900e-05   1.1097e-03
   472.10   2.1905e-05   1.1097e-03
   472.20   2.1909e-05   1.1097e-03
   472.30   2.1914e-05   1.1097e-03
   472.40   2.1918e-05   1.1097e-03
   472.50   2.1923e-05   1.1097e-03
   472.60   2.1927e-05   1.1097e-03
   472.70   2.1932e-05   1.1097e-03
   472.80   2.1936e-05   1.1097e-03
   472.90   2.1941e-05   1.1097e-03
   473.00   2.1945e-05   1.1097e-03
   473.10   2.1950e-05   1.1097e-03
   473.20   2.1954e-05   1.1097e-03
   473.30   2.1959e-05   1.1097e-03
   473.40   2.1964e-05   1.1097e-03
   473.50   2.1968e-05   1.1097e-03
   473.60   2.1973e-05   1.1097e-03
   473.70   2.1977e-05   1.1097e-03
   473.80   2.1982e-05   1.1097e-03
   473.90   2.1986e-05   1.1097e-03
   474.00   2.1991e-05   1.1097e-03
   474.10   2.1995e-05   1.1097e-03
   474.20   2.2000e-05   1.1097e-03
   474.30   2.2004e-05   1.1097e-03
   474.40   2.2009e-05   1.1097e-03
   474.50   2.2014e-05   1.1097e-03
   474.60   2.2018e-05   1.1097e-03
   474.70   2.2023e-05   1.1097e-03
   474.80   2.2027e-05   1.1097e-03
   474.90   2.2032e-05   1.1097e-03
   475.00   2.2036e-05   1.1097e-03
   475.10   2.2041e-05   1.1097e-03
   475.20   2.2045e-05   1.1097e-03
   475.30   2.2050e-05   1.1097e-03
   475.40   2.2054e-05   1.1097e-03
   475.50   2.2059e-05   1.1097e-03
   475.60   2.2064e-05   1.1097e-03
   475.70   2.2068e-05   1.1097e-03
   475.80   2.2073e-05   1.1097e-03
   475.90   2.2077e-05   1.1097e-03
   476.00   2.2082e-05   1.1097e-03
   476.10   2.2086e-05   1.1097e-03
   476.20   2.2091e-05   1.1097e-03
   476.30   2.2095e-05   1.1097e-03
   476.40   2.2100e-05   1.1097e-03
   476.50   2.2104e-05   1.1097e-03
   476.60   2.2109e-05   1.1097e-03
   476.70   2.2113e-05   1.1097e-03
   476.80   2.2118e-05   1.1097e-03
   476.90   2.2123e-05   1.1097e-03
   477.00   2.2127e-05   1.1097e-03
   477.10   2.2132e-05   1.1097e-03
   477.20   2.2136e-05   1.1097e-03
   477.30   2.2141e-05   1.1097e-03
   477.40   2.2145e-05   1.1097e-03
   477.50   2.2150e-05   1.1097e-03
   477.60   2.2154e-05   1.1097e-03
   477.70   2.2159e-05   1.1097e-03
   477.80   2.2163e-05   1.1097e-03
   477.90   2.2168e-05   1.1097e-03
   478.00   2.2173e-05   1.1097e-03
   478.10   2.2177e-05   1.1097e-03
   478.20   2.2182e-05   1.1097e-03
   478.30   2.2186e-05   1.1097e-03
   478.40   2.2191e-05   1.1097e-03
   478.50   2.2195e-05   1.1097e-03
   478.60   2.2200e-05   1.1097e-03
   478.70   2.2204e-05   1.1097e-03
   478.80   2.2209e-05   1.1097e-03
   478.90   2.2213e-05   1.1097e-03
   479.00   2.2218e-05   1.1097e-03
   479.10   2.2222e-05   1.1097e-03
   479.20   2.2227e-05   1.1097e-03
   479.30   2.2232e-05   1.1097e-03
   479.40   2.2236e-05   1.1097e-03
   479.50   2.2241e-05   1.1097e-03
   479.60   2.2245e-05   1.1097e-03
   479.70   2.2250e-05   1.1097e-03
   479.80   2.2254e-05   1.1097e-03
   479.90   2.2259e-05   1.1097e-03
   480.00   2.2263e-05   1.1097e-03
   480.10   2.2268e-05   1.1097e-03
   480.20   2.2272e-05   1.1097e-03
   480.30   2.2277e-05   1.1097e-03
   480.40   2.2282e-05   1.1097e-03
   480.50   2.2286e-05   1.1097e-03
   480.60   2.2291e-05   1.1097e-03
   480.70   2.2295e-05   1.1097e-03
   480.80   2.2300e-05   1.1097e-03
   480.90   2.2304e-05   1.1097e-03
   481.00   2.2309e-05   1.1097e-03
   481.10   2.2313e-05   1.1097e-03
   481.20   2.2318e-05   1.1097e-03
   481.30   2.2322e-05   1.1097e-03
   481.40   2.2327e-05   1.1097e-03
   481.50   2.2332e-05   1.1097e-03
   481.60   2.2336e-05   1.1097e-03
   481.70   2.2341e-05   1.1097e-03
   481.80   2.2345e-05   1.1097e-03
   481.90   2.2350e-05   1.1097e-03
   482.00   2.2354e-05   1.1097e-03
   482.10   2.2359e-05   1.1097e-03
   482.20   2.2363e-05   1.1097e-03
   482.30   2.2368e-05   1.1097e-03
   482.40   2.2372e-05   1.1097e-03
   482.50   2.2377e-05   1.1097e-03
   482.60   2.2381e-05   1.1097e-03
   482.70   2.2386e-05   1.1097e-03
   482.80   2.2391e-05   1.1097e-03
   482.90   2.2395e-05   1.1097e-03
   483.00   2.2400e-05   1.1097e-03
   483.10   2.2404e-05   1.1097e-03
   483.20   2.2409e-05   1.1097e-03
   483.30   2.2413e-05   1.1097e-03
   483.40   2.2418e-05   1.1097e-03
   483.50   2.2422e-05   1.1097e-03
   483.60   2.2427e-05   1.1097e-03
   483.70   2.2431e-05   1.1097e-03
   483.80   2.2436e-05   1.1097e-03
   483.90   2.2441e-05   1.1097e-03
   484.00   2.2445e-05   1.1097e-03
   484.10   2.2450e-05   1.1097e-03
   484.20   2.2454e-05   1.1097e-03
   484.30   2.2459e-05   1.1097e-03
   484.40   2.2463e-05   1.1097e-03
   484.50   2.2468e-05   1.1097e-03
   484.60   2.2472e-05   1.1097e-03
   484.70   2.2477e-05   1.1097e-03
   484.80   2.2481e-05   1.1097e-03
   484.90   2.2486e-05   1.1097e-03
   485.00   2.2491e-05   1.1097e-03
   485.10   2.2495e-05   1.1097e-03
   485.20   2.2500e-05   1.1097e-03
   485.30   2.2504e-05   1.1097e-03
   485.40   2.2509e-05   1.1097e-03
   485.50   2.2513e-05   1.1097e-03
   485.60   2.2518e-05   1.1097e-03
   485.70   2.2522e-05   1.1097e-03
   485.80   2.2527e-05   1.1097e-03
   485.90   2.2531e-05   1.1097e-03
   486.00   2.2536e-05   1.1097e-03
   486.10   2.2540e-05   1.1097e-03
   486.20   2.2545e-05   1.1097e-03
   486.30   2.2550e-05   1.1097e-03
   486.40   2.2554e-05   1.1097e-03
   486.50   2.2559e-05   1.1097e-03
   486.60   2.2563e-05   1.1097e-03
   486.70   2.2568e-05   1.1097e-03
   486.80   2.2572e-05   1.1097e-03
   486.90   2.2577e-05   1.1097e-03
   487.00   2.2581e-05   1.1097e-03
   487.10   2.2586e-05   1.1097e-03
   487.20   2.2590e-05   1.1097e-03
   487.30   2.2595e-05   1.1097e-03
   487.40   2.2600e-05   1.1097e-03
   487.50   2.2604e-05   1.1097e-03
   487.60   2.2609e-05   1.1097e-03
   487.70   2.2613e-05   1.1097e-03
   487.80   2.2618e-05   1.1097e-03
   487.90   2.2622e-05   1.1097e-03
   488.00   2.2627e-05   1.1097e-03
   488.10   2.2631e-05   1.1097e-03
   488.20   2.2636e-05   1.1097e-03
   488.30   2.2640e-05   1.1097e-03
   488.40   2.2645e-05   1.1097e-03
   488.50   2.2650e-05   1.1097e-03
   488.60   2.2654e-05   1.1097e-03
   488.70   2.2659e-05   1.1097e-03
   488.80   2.2663e-05   1.1097e-03
   488.90   2.2668e-05   1.1097e-03
   489.00   2.2672e-05   1.1097e-03
   489.10   2.2677e-05   1.1097e-03
   489.20   2.2681e-05   1.1097e-03
   489.30   2.2686e-05   1.1097e-03
   489.40   2.2690e-05   1.1097e-03
   489.50   2.2695e-05   1.1097e-03
   489.60   2.2699e-05   1.1097e-03
   489.70   2.2704e-05   1.1097e-03
   489.80   2.2709e-05   1.1097e-03
   489.90   2.2713e-05   1.1097e-03
   490.00   2.2718e-05   1.1097e-03
   490.10   2.2722e-05   1.1097e-03
   490.20   2.2727e-05   1.1097e-03
   490.30   2.2731e-05   1.1097e-03
   490.40   2.2736e-05   1.1097e-03
   490.50   2.2740e-05   1.1097e-03
   490.60   2.2745e-05   1.1097e-03
   490.70   2.2749e-05   1.1097e-03
   490.80   2.2754e-05   1.1097e-03
   490.90   2.2759e-05   1.1097e-03
   491.00   2.2763e-05   1.1097e-03
   491.10   2.2768e-05   1.1097e-03
   491.20   2.2772e-05   1.1097e-03
   491.30   2.2777e-05   1.1097e-03
   491.40   2.2781e-05   1.1097e-03
   491.50   2.2786e-05   1.1097e-03
   491.60   2.2790e-05   1.1097e-03
   491.70   2.2795e-05   1.1097e-03
   491.80   2.2799e-05   1.1097e-03
   491.90   2.2804e-05   1.1097e-03
   492.00   2.2808e-05   1.1097e-03
   492.10   2.2813e-05   1.1097e-03
   492.20   2.2818e-05   1.1097e-03
   492.30   2.2822e-05   1.1097e-03
   492.40   2.2827e-05   1.1097e-03
   492.50   2.2831e-05   1.1097e-03
   492.60   2.2836e-05   1.1097e-03
   492.70   2.2840e-05   1.1097e-03
   492.80   2.2845e-05   1.1097e-03
   492.90   2.2849e-05   1.1097e-03
   493.00   2.2854e-05   1.1097e-03
   493.10   2.2858e-05   1.1097e-03
   493.20   2.2863e-05   1.1097e-03
   493.30   2.2868e-05   1.1097e-03
   493.40   2.2872e-05   1.1097e-03
   493.50   2.2877e-05   1.1097e-03
   493.60   2.2881e-05   1.1097e-03
   493.70   2.2886e-05   1.1097e-03
   493.80   2.2890e-05   1.1097e-03
   493.90   2.2895e-05   1.1097e-03
   494.00   2.2899e-05   1.1097e-03
   494.10   2.2904e-05   1.1097e-03
   494.20   2.2908e-05   1.1097e-03
   494.30   2.2913e-05   1.1097e-03
   494.40   2.2918e-05   1.1097e-03
   494.50   2.2922e-05   1.1097e-03
   494.60   2.2927e-05   1.1097e-03
   494.70   2.2931e-05   1.1097e-03
   494.80   2.2936e-05   1.1097e-03
   494.90   2.2940e-05   1.1097e-03
   495.00   2.2945e-05   1.1097e-03
   495.10   2.2949e-05   1.1097e-03
   495.20   2.2954e-05   1.1097e-03
   495.30   2.2958e-05   1.1097e-03
   495.40   2.2963e-05   1.1097e-03
   495.50   2.2967e-05   1.1097e-03
   495.60   2.2972e-05   1.1097e-03
   495.70   2.2977e-05   1.1097e-03
   495.80   2.2981e-05   1.1097e-03
   495.90   2.2986e-05   1.1097e-03
   496.00   2.2990e-05   1.1097e-03
   496.10   2.2995e-05   1.1097e-03
   496.20   2.2999e-05   1.1097e-03
   496.30   2.3004e-05   1.1097e-03
   496.40   2.3008e-05   1.1097e-03
   496.50   2.3013e-05   1.1097e-03
   496.60   2.3017e-05   1.1097e-03
   496.70   2.3022e-05   1.1097e-03
   496.80   2.3027e-05   1.1097e-03
   496.90   2.3031e-05   1.1097e-03
   497.00   2.3036e-05   1.1097e-03
   497.10   2.3040e-05   1.1097e-03
   497.20   2.3045e-05   1.1097e-03
   497.30   2.3049e-05   1.1097e-03
   497.40   2.3054e-05   1.1097e-03
   497.50   2.3058e-05   1.1097e-03
   497.60   2.3063e-05   1.1097e-03
   497.70   2.3067e-05   1.1097e-03
   497.80   2.3072e-05   1.1097e-03
   497.90   2.3077e-05   1.1097e-03
   498.00   2.3081e-05   1.1097e-03
   498.10   2.3086e-05   1.1097e-03
   498.20   2.3090e-05   1.1097e-03
   498.30   2.3095e-05   1.1097e-03
   498.40   2.3099e-05   1.1097e-03
   498.50   2.3104e-05   1.1097e-03
   498.60   2.3108e-05   1.1097e-03
   498.70   2.3113e-05   1.1097e-03
   498.80   2.3117e-05   1.1097e-03
   498.90   2.3122e-05   1.1097e-03
   499.00   2.3126e-05   1.1097e-03
   499.10   2.3131e-05   1.1097e-03
   499.20   2.3136e-05   1.1097e-03
   499.30   2.3140e-05   1.1097e-03
   499.40   2.3145e-05   1.1097e-03
   499.50   2.3149e-05   1.1097e-03
   499.60   2.3154e-05   1.1097e-03
   499.70   2.3158e-05   1.1097e-03
   499.80   2.3163e-05   1.1097e-03
   499.90   2.3167e-05   1.1097e-03
   500.00   2.3172e-05   1.1097e-03
   500.10   2.3176e-05   1.1097e-03
   500.20   2.3181e-05   1.1097e-03
   500.30   2.3186e-05   1.1097e-03
   500.40   2.3190e-05   1.1097e-03
   500.50   2.3195e-05   1.1097e-03
   500.60   2.3199e-05   1.1097e-03
   500.70   2.3204e-05   1.1097e-03
   500.80   2.3208e-05   1.1097e-03
   500.90   2.3213e-05   1.1097e-03
   501.00   2.3217e-05   1.1097e-03
   501.10   2.3222e-05   1.1097e-03
   501.20   2.3226e-05   1.1097e-03
   501.30   2.3231e-05   1.1097e-03
   501.40   2.3236e-05   1.1097e-03
   501.50   2.3240e-05   1.1097e-03
   501.60   2.3245e-05   1.1097e-03
   501.70   2.3249e-05   1.1097e-03
   501.80   2.3254e-05   1.1097e-03
   501.90   2.3258e-05   1.1097e-03
   502.00   2.3263e-05   1.1097e-03
   502.10   2.3267e-05   1.1097e-03
   502.20   2.3272e-05   1.1097e-03
   502.30   2.3276e-05   1.1097e-03
   502.40   2.3281e-05   1.1097e-03
   502.50   2.3285e-05   1.1097e-03
   502.60   2.3290e-05   1.1097e-03
   502.70   2.3295e-05   1.1097e-03
   502.80   2.3299e-05   1.1097e-03
   502.90   2.3304e-05   1.1097e-03
   503.00   2.3308e-05   1.1097e-03
   503.10   2.3313e-05   1.1097e-03
   503.20   2.3317e-05   1.1097e-03
   503.30   2.3322e-05   1.1097e-03
   503.40   2.3326e-05   1.1097e-03
   503.50   2.3331e-05   1.1097e-03
   503.60   2.3335e-05   1.1097e-03
   503.70   2.3340e-05   1.1097e-03
   503.80   2.3345e-05   1.1097e-03
   503.90   2.3349e-05   1.1097e-03
   504.00   2.3354e-05   1.1097e-03
   504.10   2.3358e-05   1.1097e-03
   504.20   2.3363e-05   1.1097e-03
   504.30   2.3367e-05   1.1097e-03
   504.40   2.3372e-05   1.1097e-03
   504.50   2.3376e-05   1.1097e-03
   504.60   2.3381e-05   1.1097e-03
   504.70   2.3385e-05   1.1097e-03
   504.80   2.3390e-05   1.1097e-03
   504.90   2.3395e-05   1.1097e-03
   505.00   2.3399e-05   1.1097e-03
   505.10   2.3404e-05   1.1097e-03
   505.20   2.3408e-05   1.1097e-03
   505.30   2.3413e-05   1.1097e-03
   505.40   2.3417e-05   1.1097e-03
   505.50   2.3422e-05   1.1097e-03
   505.60   2.3426e-05   1.1097e-03
   505.70   2.3431e-05   1.1097e-03
   505.80   2.3435e-05   1.1097e-03
   505.90   2.3440e-05   1.1097e-03
   506.00   2.3444e-05   1.1097e-03
   506.10   2.3449e-05   1.1097e-03
   506.20   2.3454e-05   1.1097e-03
   506.30   2.3458e-05   1.1097e-03
   506.40   2.3463e-05   1.1097e-03
   506.50   2.3467e-05   1.1097e-03
   506.60   2.3472e-05   1.1097e-03
   506.70   2.3476e-05   1.1097e-03
   506.80   2.3481e-05   1.1097e-03
   506.90   2.3485e-05   1.1097e-03
   507.00   2.3490e-05   1.1097e-03
   507.10   2.3494e-05   1.1097e-03
   507.20   2.3499e-05   1.1097e-03
   507.30   2.3504e-05   1.1097e-03
   507.40   2.3508e-05   1.1097e-03
   507.50   2.3513e-05   1.1097e-03
   507.60   2.3517e-05   1.1097e-03
   507.70   2.3522e-05   1.1097e-03
   507.80   2.3526e-05   1.1097e-03
   507.90   2.3531e-05   1.1097e-03
   508.00   2.3535e-05   1.1097e-03
   508.10   2.3540e-05   1.1097e-03
   508.20   2.3544e-05   1.1097e-03
   508.30   2.3549e-05   1.1097e-03
   508.40   2.3553e-05   1.1097e-03
   508.50   2.3558e-05   1.1097e-03
   508.60   2.3563e-05   1.1097e-03
   508.70   2.3567e-05   1.1097e-03
   508.80   2.3572e-05   1.1097e-03
   508.90   2.3576e-05   1.1097e-03
   509.00   2.3581e-05   1.1097e-03
   509.10   2.3585e-05   1.1097e-03
   509.20   2.3590e-05   1.1097e-03
   509.30   2.3594e-05   1.1097e-03
   509.40   2.3599e-05   1.1097e-03
   509.50   2.3603e-05   1.1097e-03
   509.60   2.3608e-05   1.1097e-03
   509.70   2.3613e-05   1.1097e-03
   509.80   2.3617e-05   1.1097e-03
   509.90   2.3622e-05   1.1097e-03
   510.00   2.3626e-05   1.1097e-03
   510.10   2.3631e-05   1.1097e-03
   510.20   2.3635e-05   1.1097e-03
   510.30   2.3640e-05   1.1097e-03
   510.40   2.3644e-05   1.1097e-03
   510.50   2.3649e-05   1.1097e-03
   510.60   2.3653e-05   1.1097e-03
   510.70   2.3658e-05   1.1097e-03
   510.80   2.3663e-05   1.1097e-03
   510.90   2.3667e-05   1.1097e-03
   511.00   2.3672e-05   1.1097e-03
   511.10   2.3676e-05   1.1097e-03
   511.20   2.3681e-05   1.1097e-03
   511.30   2.3685e-05   1.1097e-03
   511.40   2.3690e-05   1.1097e-03
   511.50   2.3694e-05   1.1097e-03
   511.60   2.3699e-05   1.1097e-03
   511.70   2.3703e-05   1.1097e-03
   511.80   2.3708e-05   1.1097e-03
   511.90   2.3712e-05   1.1097e-03
   512.00   2.3717e-05   1.1097e-03
   512.10   2.3722e-05   1.1097e-03
   512.20   2.3726e-05   1.1097e-03
   512.30   2.3731e-05   1.1097e-03
   512.40   2.3735e-05   1.1097e-03
   512.50   2.3740e-05   1.1097e-03
   512.60   2.3744e-05   1.1097e-03
   512.70   2.3749e-05   1.1097e-03
   512.80   2.3753e-05   1.1097e-03
   512.90   2.3758e-05   1.1097e-03
   513.00   2.3762e-05   1.1097e-03
   513.10   2.3767e-05   1.1097e-03
   513.20   2.3772e-05   1.1097e-03
   513.30   2.3776e-05   1.1097e-03
   513.40   2.3781e-05   1.1097e-03
   513.50   2.3785e-05   1.1097e-03
   513.60   2.3790e-05   1.1097e-03
   513.70   2.3794e-05   1.1097e-03
   513.80   2.3799e-05   1.1097e-03
   513.90   2.3803e-05   1.1097e-03
   514.00   2.3808e-05   1.1097e-03
   514.10   2.3812e-05   1.1097e-03
   514.20   2.3817e-05   1.1097e-03
   514.30   2.3822e-05   1.1097e-03
   514.40   2.3826e-05   1.1097e-03
   514.50   2.3831e-05   1.1097e-03
   514.60   2.3835e-05   1.1097e-03
   514.70   2.3840e-05   1.1097e-03
   514.80   2.3844e-05   1.1097e-03
   514.90   2.3849e-05   1.1097e-03
   515.00   2.3853e-05   1.1097e-03
   515.10   2.3858e-05   1.1097e-03
   515.20   2.3862e-05   1.1097e-03
   515.30   2.3867e-05   1.1097e-03
   515.40   2.3871e-05   1.1097e-03
   515.50   2.3876e-05   1.1097e-03
   515.60   2.3881e-05   1.1097e-03
   515.70   2.3885e-05   1.1097e-03
   515.80   2.3890e-05   1.1097e-03
   515.90   2.3894e-05   1.1097e-03
   516.00   2.3899e-05   1.1097e-03
   516.10   2.3903e-05   1.1097e-03
   516.20   2.3908e-05   1.1097e-03
   516.30   2.3912e-05   1.1097e-03
   516.40   2.3917e-05   1.1097e-03
   516.50   2.3921e-05   1.1097e-03
   516.60   2.3926e-05   1.1097e-03
   516.70   2.3931e-05   1.1097e-03
   516.80   2.3935e-05   1.1097e-03
   516.90   2.3940e-05   1.1097e-03
   517.00   2.3944e-05   1.1097e-03
   517.10   2.3949e-05   1.1097e-03
   517.20   2.3953e-05   1.1097e-03
   517.30   2.3958e-05   1.1097e-03
   517.40   2.3962e-05   1.1097e-03
   517.50   2.3967e-05   1.1097e-03
   517.60   2.3971e-05   1.1097e-03
   517.70   2.3976e-05   1.1097e-03
   517.80   2.3981e-05   1.1097e-03
   517.90   2.3985e-05   1.1097e-03
   518.00   2.3990e-05   1.1097e-03
   518.10   2.3994e-05   1.1097e-03
   518.20   2.3999e-05   1.1097e-03
   518.30   2.4003e-05   1.1097e-03
   518.40   2.4008e-05   1.1097e-03
   518.50   2.4012e-05   1.1097e-03
   518.60   2.4017e-05   1.1097e-03
   518.70   2.4021e-05   1.1097e-03
   518.80   2.4026e-05   1.1097e-03
   518.90   2.4030e-05   1.1097e-03
   519.00   2.4035e-05   1.1097e-03
   519.10   2.4040e-05   1.1097e-03
   519.20   2.4044e-05   1.1097e-03
   519.30   2.4049e-05   1.1097e-03
   519.40   2.4053e-05   1.1097e-03
   519.50   2.4058e-05   1.1097e-03
   519.60   2.4062e-05   1.1097e-03
   519.70   2.4067e-05   1.1097e-03
   519.80   2.4071e-05   1.1097e-03
   519.90   2.4076e-05   1.1097e-03
   520.00   2.4080e-05   1.1097e-03
   520.10   2.4085e-05   1.1097e-03
   520.20   2.4090e-05   1.1097e-03
   520.30   2.4094e-05   1.1097e-03
   520.40   2.4099e-05   1.1097e-03
   520.50   2.4103e-05   1.1097e-03
   520.60   2.4108e-05   1.1097e-03
   520.70   2.4112e-05   1.1097e-03
   520.80   2.4117e-05   1.1097e-03
   520.90   2.4121e-05   1.1097e-03
   521.00   2.4126e-05   1.1097e-03
   521.10   2.4130e-05   1.1097e-03
   521.20   2.4135e-05   1.1097e-03
   521.30   2.4140e-05   1.1097e-03
   521.40   2.4144e-05   1.1097e-03
   521.50   2.4149e-05   1.1097e-03
   521.60   2.4153e-05   1.1097e-03
   521.70   2.4158e-05   1.1097e-03
   521.80   2.4162e-05   1.1097e-03
   521.90   2.4167e-05   1.1097e-03
   522.00   2.4171e-05   1.1097e-03
   522.10   2.4176e-05   1.1097e-03
   522.20   2.4180e-05   1.1097e-03
   522.30   2.4185e-05   1.1097e-03
   522.40   2.4189e-05   1.1097e-03
   522.50   2.4194e-05   1.1097e-03
   522.60   2.4199e-05   1.1097e-03
   522.70   2.4203e-05   1.1097e-03
   522.80   2.4208e-05   1.1097e-03
   522.90   2.4212e-05   1.1097e-03
   523.00   2.4217e-05   1.1097e-03
   523.10   2.4221e-05   1.1097e-03
   523.20   2.4226e-05   1.1097e-03
   523.30   2.4230e-05   1.1097e-03
   523.40   2.4235e-05   1.1097e-03
   523.50   2.4239e-05   1.1097e-03
   523.60   2.4244e-05   1.1097e-03
   523.70   2.4249e-05   1.1097e-03
   523.80   2.4253e-05   1.1097e-03
   523.90   2.4258e-05   1.1097e-03
   524.00   2.4262e-05   1.1097e-03
   524.10   2.4267e-05   1.1097e-03
   524.20   2.4271e-05   1.1097e-03
   524.30   2.4276e-05   1.1097e-03
   524.40   2.4280e-05   1.1097e-03
   524.50   2.4285e-05   1.1097e-03
   524.60   2.4289e-05   1.1097e-03
   524.70   2.4294e-05   1.1097e-03
   524.80   2.4299e-05   1.1097e-03
   524.90   2.4303e-05   1.1097e-03
   525.00   2.4308e-05   1.1097e-03
   525.10   2.4312e-05   1.1097e-03
   525.20   2.4317e-05   1.1097e-03
   525.30   2.4321e-05   1.1097e-03
   525.40   2.4326e-05   1.1097e-03
   525.50   2.4330e-05   1.1097e-03
   525.60   2.4335e-05   1.1097e-03
   525.70   2.4339e-05   1.1097e-03
   525.80   2.4344e-05   1.1097e-03
   525.90   2.4348e-05   1.1097e-03
   526.00   2.4353e-05   1.1097e-03
   526.10   2.4358e-05   1.1097e-03
   526.20   2.4362e-05   1.1097e-03
   526.30   2.4367e-05   1.1097e-03
   526.40   2.4371e-05   1.1097e-03
   526.50   2.4376e-05   1.1097e-03
   526.60   2.4380e-05   1.1097e-03
   526.70   2.4385e-05   1.1097e-03
   526.80   2.4389e-05   1.1097e-03
   526.90   2.4394e-05   1.1097e-03
   527.00   2.4398e-05   1.1097e-03
   527.10   2.4403e-05   1.1097e-03
   527.20   2.4408e-05   1.1097e-03
   527.30   2.4412e-05   1.1097e-03
   527.40   2.4417e-05   1.1097e-03
   527.50   2.4421e-05   1.1097e-03
   527.60   2.4426e-05   1.1097e-03
   527.70   2.4430e-05   1.1097e-03
   527.80   2.4435e-05   1.1097e-03
   527.90   2.4439e-05   1.1097e-03
   528.00   2.4444e-05   1.1097e-03
   528.10   2.4448e-05   1.1097e-03
   528.20   2.4453e-05   1.1097e-03
   528.30   2.4457e-05   1.1097e-03
   528.40   2.4462e-05   1.1097e-03
   528.50   2.4467e-05   1.1097e-03
   528.60   2.4471e-05   1.1097e-03
   528.70   2.4476e-05   1.1097e-03
   528.80   2.4480e-05   1.1097e-03
   528.90   2.4485e-05   1.1097e-03
   529.00   2.4489e-05   1.1097e-03
   529.10   2.4494e-05   1.1097e-03
   529.20   2.4498e-05   1.1097e-03
   529.30   2.4503e-05   1.1097e-03
   529.40   2.4507e-05   1.1097e-03
   529.50   2.4512e-05   1.1097e-03
   529.60   2.4517e-05   1.1097e-03
   529.70   2.4521e-05   1.1097e-03
   529.80   2.4526e-05   1.1097e-03
   529.90   2.4530e-05   1.1097e-03
   530.00   2.4535e-05   1.1097e-03
   530.10   2.4539e-05   1.1097e-03
   530.20   2.4544e-05   1.1097e-03
   530.30   2.4548e-05   1.1097e-03
   530.40   2.4553e-05   1.1097e-03
   530.50   2.4557e-05   1.1097e-03
   530.60   2.4562e-05   1.1097e-03
   530.70   2.4567e-05   1.1097e-03
   530.80   2.4571e-05   1.1097e-03
   530.90   2.4576e-05   1.1097e-03
   531.00   2.4580e-05   1.1097e-03
   531.10   2.4585e-05   1.1097e-03
   531.20   2.4589e-05   1.1097e-03
   531.30   2.4594e-05   1.1097e-03
   531.40   2.4598e-05   1.1097e-03
   531.50   2.4603e-05   1.1097e-03
   531.60   2.4607e-05   1.1097e-03
   531.70   2.4612e-05   1.1097e-03
   531.80   2.4616e-05   1.1097e-03
   531.90   2.4621e-05   1.1097e-03
   532.00   2.4626e-05   1.1097e-03
   532.10   2.4630e-05   1.1097e-03
   532.20   2.4635e-05   1.1097e-03
   532.30   2.4639e-05   1.1097e-03
   532.40   2.4644e-05   1.1097e-03
   532.50   2.4648e-05   1.1097e-03
   532.60   2.4653e-05   1.1097e-03
   532.70   2.4657e-05   1.1097e-03
   532.80   2.4662e-05   1.1097e-03
   532.90   2.4666e-05   1.1097e-03
   533.00   2.4671e-05   1.1097e-03
   533.10   2.4676e-05   1.1097e-03
   533.20   2.4680e-05   1.1097e-03
   533.30   2.4685e-05   1.1097e-03
   533.40   2.4689e-05   1.1097e-03
   533.50   2.4694e-05   1.1097e-03
   533.60   2.4698e-05   1.1097e-03
   533.70   2.4703e-05   1.1097e-03
   533.80   2.4707e-05   1.1097e-03
   533.90   2.4712e-05   1.1097e-03
   534.00   2.4716e-05   1.1097e-03
   534.10   2.4721e-05   1.1097e-03
   534.20   2.4726e-05   1.1097e-03
   534.30   2.4730e-05   1.1097e-03
   534.40   2.4735e-05   1.1097e-03
   534.50   2.4739e-05   1.1097e-03
   534.60   2.4744e-05   1.1097e-03
   534.70   2.4748e-05   1.1097e-03
   534.80   2.4753e-05   1.1097e-03
   534.90   2.4757e-05   1.1097e-03
   535.00   2.4762e-05   1.1097e-03
   535.10   2.4766e-05   1.1097e-03
   535.20   2.4771e-05   1.1097e-03
   535.30   2.4775e-05   1.1097e-03
   535.40   2.4780e-05   1.1097e-03
   535.50   2.4785e-05   1.1097e-03
   535.60   2.4789e-05   1.1097e-03
   535.70   2.4794e-05   1.1097e-03
   535.80   2.4798e-05   1.1097e-03
   535.90   2.4803e-05   1.1097e-03
   536.00   2.4807e-05   1.1097e-03
   536.10   2.4812e-05   1.1097e-03
   536.20   2.4816e-05   1.1097e-03
   536.30   2.4821e-05   1.1097e-03
   536.40   2.4825e-05   1.1097e-03
   536.50   2.4830e-05   1.1097e-03
   536.60   2.4835e-05   1.1097e-03
   536.70   2.4839e-05   1.1097e-03
   536.80   2.4844e-05   1.1097e-03
   536.90   2.4848e-05   1.1097e-03
   537.00   2.4853e-05   1.1097e-03
   537.10   2.4857e-05   1.1097e-03
   537.20   2.4862e-05   1.1097e-03
   537.30   2.4866e-05   1.1097e-03
   537.40   2.4871e-05   1.1097e-03
   537.50   2.4875e-05   1.1097e-03
   537.60   2.4880e-05   1.1097e-03
   537.70   2.4885e-05   1.1097e-03
   537.80   2.4889e-05   1.1097e-03
   537.90   2.4894e-05   1.1097e-03
   538.00   2.4898e-05   1.1097e-03
   538.10   2.4903e-05   1.1097e-03
   538.20   2.4907e-05   1.1097e-03
   538.30   2.4912e-05   1.1097e-03
   538.40   2.4916e-05   1.1097e-03
   538.50   2.4921e-05   1.1097e-03
   538.60   2.4925e-05   1.1097e-03
   538.70   2.4930e-05   1.1097e-03
   538.80   2.4934e-05   1.1097e-03
   538.90   2.4939e-05   1.1097e-03
   539.00   2.4944e-05   1.1097e-03
   539.10   2.4948e-05   1.1097e-03
   539.20   2.4953e-05   1.1097e-03
   539.30   2.4957e-05   1.1097e-03
   539.40   2.4962e-05   1.1097e-03
   539.50   2.4966e-05   1.1097e-03
   539.60   2.4971e-05   1.1097e-03
   539.70   2.4975e-05   1.1097e-03
   539.80   2.4980e-05   1.1097e-03
   539.90   2.4984e-05   1.1097e-03
   540.00   2.4989e-05   1.1097e-03
   540.10   2.4994e-05   1.1097e-03
   540.20   2.4998e-05   1.1097e-03
   540.30   2.5003e-05   1.1097e-03
   540.40   2.5007e-05   1.1097e-03
   540.50   2.5012e-05   1.1097e-03
   540.60   2.5016e-05   1.1097e-03
   540.70   2.5021e-05   1.1097e-03
   540.80   2.5025e-05   1.1097e-03
   540.90   2.5030e-05   1.1097e-03
   541.00   2.5034e-05   1.1097e-03
   541.10   2.5039e-05   1.1097e-03
   541.20   2.5044e-05   1.1097e-03
   541.30   2.5048e-05   1.1097e-03
   541.40   2.5053e-05   1.1097e-03
   541.50   2.5057e-05   1.1097e-03
   541.60   2.5062e-05   1.1097e-03
   541.70   2.5066e-05   1.1097e-03
   541.80   2.5071e-05   1.1097e-03
   541.90   2.5075e-05   1.1097e-03
   542.00   2.5080e-05   1.1097e-03
   542.10   2.5084e-05   1.1097e-03
   542.20   2.5089e-05   1.1097e-03
   542.30   2.5093e-05   1.1097e-03
   542.40   2.5098e-05   1.1097e-03
   542.50   2.5103e-05   1.1097e-03
   542.60   2.5107e-05   1.1097e-03
   542.70   2.5112e-05   1.1097e-03
   542.80   2.5116e-05   1.1097e-03
   542.90   2.5121e-05   1.1097e-03
   543.00   2.5125e-05   1.1097e-03
   543.10   2.5130e-05   1.1097e-03
   543.20   2.5134e-05   1.1097e-03
   543.30   2.5139e-05   1.1097e-03
   543.40   2.5143e-05   1.1097e-03
   543.50   2.5148e-05   1.1097e-03
   543.60   2.5153e-05   1.1097e-03
   543.70   2.5157e-05   1.1097e-03
   543.80   2.5162e-05   1.1097e-03
   543.90   2.5166e-05   1.1097e-03
   544.00   2.5171e-05   1.1097e-03
   544.10   2.5175e-05   1.1097e-03
   544.20   2.5180e-05   1.1097e-03
   544.30   2.5184e-05   1.1097e-03
   544.40   2.5189e-05   1.1097e-03
   544.50   2.5193e-05   1.1097e-03
   544.60   2.5198e-05   1.1097e-03
   544.70   2.5203e-05   1.1097e-03
   544.80   2.5207e-05   1.1097e-03
   544.90   2.5212e-05   1.1097e-03
   545.00   2.5216e-05   1.1097e-03
   545.10   2.5221e-05   1.1097e-03
   545.20   2.5225e-05   1.1097e-03
   545.30   2.5230e-05   1.1097e-03
   545.40   2.5234e-05   1.1097e-03
   545.50   2.5239e-05   1.1097e-03
   545.60   2.5243e-05   1.1097e-03
   545.70   2.5248e-05   1.1097e-03
   545.80   2.5252e-05   1.1097e-03
   545.90   2.5257e-05   1.1097e-03
   546.00   2.5262e-05   1.1097e-03
   546.10   2.5266e-05   1.1097e-03
   546.20   2.5271e-05   1.1097e-03
   546.30   2.5275e-05   1.1097e-03
   546.40   2.5280e-05   1.1097e-03
   546.50   2.5284e-05   1.1097e-03
   546.60   2.5289e-05   1.1097e-03
   546.70   2.5293e-05   1.1097e-03
   546.80   2.5298e-05   1.1097e-03
   546.90   2.5302e-05   1.1097e-03
   547.00   2.5307e-05   1.1097e-03
   547.10   2.5312e-05   1.1097e-03
   547.20   2.5316e-05   1.1097e-03
   547.30   2.5321e-05   1.1097e-03
   547.40   2.5325e-05   1.1097e-03
   547.50   2.5330e-05   1.1097e-03
   547.60   2.5334e-05   1.1097e-03
   547.70   2.5339e-05   1.1097e-03
   547.80   2.5343e-05   1.1097e-03
   547.90   2.5348e-05   1.1097e-03
   548.00   2.5352e-05   1.1097e-03
   548.10   2.5357e-05   1.1097e-03
   548.20   2.5362e-05   1.1097e-03
   548.30   2.5366e-05   1.1097e-03
   548.40   2.5371e-05   1.1097e-03
   548.50   2.5375e-05   1.1097e-03
   548.60   2.5380e-05   1.1097e-03
   548.70   2.5384e-05   1.1097e-03
   548.80   2.5389e-05   1.1097e-03
   548.90   2.5393e-05   1.1097e-03
   549.00   2.5398e-05   1.1097e-03
   549.10   2.5402e-05   1.1097e-03
   549.20   2.5407e-05   1.1097e-03
   549.30   2.5411e-05   1.1097e-03
   549.40   2.5416e-05   1.1097e-03
   549.50   2.5421e-05   1.1097e-03
   549.60   2.5425e-05   1.1097e-03
   549.70   2.5430e-05   1.1097e-03
   549.80   2.5434e-05   1.1097e-03
   549.90   2.5439e-05   1.1097e-03
   550.00   2.5443e-05   1.1097e-03
   550.10   2.5448e-05   1.1097e-03
   550.20   2.5452e-05   1.1097e-03
   550.30   2.5457e-05   1.1097e-03
   550.40   2.5461e-05   1.1097e-03
   550.50   2.5466e-05   1.1097e-03
   550.60   2.5471e-05   1.1097e-03
   550.70   2.5475e-05   1.1097e-03
   550.80   2.5480e-05   1.1097e-03
   550.90   2.5484e-05   1.1097e-03
   551.00   2.5489e-05   1.1097e-03
   551.10   2.5493e-05   1.1097e-03
   551.20   2.5498e-05   1.1097e-03
   551.30   2.5502e-05   1.1097e-03
   551.40   2.5507e-05   1.1097e-03
   551.50   2.5511e-05   1.1097e-03
   551.60   2.5516e-05   1.1097e-03
   551.70   2.5521e-05   1.1097e-03
   551.80   2.5525e-05   1.1097e-03
   551.90   2.5530e-05   1.1097e-03
   552.00   2.5534e-05   1.1097e-03
   552.10   2.5539e-05   1.1097e-03
   552.20   2.5543e-05   1.1097e-03
   552.30   2.5548e-05   1.1097e-03
   552.40   2.5552e-05   1.1097e-03
   552.50   2.5557e-05   1.1097e-03
   552.60   2.5561e-05   1.1097e-03
   552.70   2.5566e-05   1.1097e-03
   552.80   2.5570e-05   1.1097e-03
   552.90   2.5575e-05   1.1097e-03
   553.00   2.5580e-05   1.1097e-03
   553.10   2.5584e-05   1.1097e-03
   553.20   2.5589e-05   1.1097e-03
   553.30   2.5593e-05   1.1097e-03
   553.40   2.5598e-05   1.1097e-03
   553.50   2.5602e-05   1.1097e-03
   553.60   2.5607e-05   1.1097e-03
   553.70   2.5611e-05   1.1097e-03
   553.80   2.5616e-05   1.1097e-03
   553.90   2.5620e-05   1.1097e-03
   554.00   2.5625e-05   1.1097e-03
   554.10   2.5630e-05   1.1097e-03
   554.20   2.5634e-05   1.1097e-03
   554.30   2.5639e-05   1.1097e-03
   554.40   2.5643e-05   1.1097e-03
   554.50   2.5648e-05   1.1097e-03
   554.60   2.5652e-05   1.1097e-03
   554.70   2.5657e-05   1.1097e-03
   554.80   2.5661e-05   1.1097e-03
   554.90   2.5666e-05   1.1097e-03
   555.00   2.5670e-05   1.1097e-03
   555.10   2.5675e-05   1.1097e-03
   555.20   2.5680e-05   1.1097e-03
   555.30   2.5684e-05   1.1097e-03
   555.40   2.5689e-05   1.1097e-03
   555.50   2.5693e-05   1.1097e-03
   555.60   2.5698e-05   1.1097e-03
   555.70   2.5702e-05   1.1097e-03
   555.80   2.5707e-05   1.1097e-03
   555.90   2.5711e-05   1.1097e-03
   556.00   2.5716e-05   1.1097e-03
   556.10   2.5720e-05   1.1097e-03
   556.20   2.5725e-05   1.1097e-03
   556.30   2.5729e-05   1.1097e-03
   556.40   2.5734e-05   1.1097e-03
   556.50   2.5739e-05   1.1097e-03
   556.60   2.5743e-05   1.1097e-03
   556.70   2.5748e-05   1.1097e-03
   556.80   2.5752e-05   1.1097e-03
   556.90   2.5757e-05   1.1097e-03
   557.00   2.5761e-05   1.1097e-03
   557.10   2.5766e-05   1.1097e-03
   557.20   2.5770e-05   1.1097e-03
   557.30   2.5775e-05   1.1097e-03
   557.40   2.5779e-05   1.1097e-03
   557.50   2.5784e-05   1.1097e-03
   557.60   2.5789e-05   1.1097e-03
   557.70   2.5793e-05   1.1097e-03
   557.80   2.5798e-05   1.1097e-03
   557.90   2.5802e-05   1.1097e-03
   558.00   2.5807e-05   1.1097e-03
   558.10   2.5811e-05   1.1097e-03
   558.20   2.5816e-05   1.1097e-03
   558.30   2.5820e-05   1.1097e-03
   558.40   2.5825e-05   1.1097e-03
   558.50   2.5829e-05   1.1097e-03
   558.60   2.5834e-05   1.1097e-03
   558.70   2.5839e-05   1.1097e-03
   558.80   2.5843e-05   1.1097e-03
   558.90   2.5848e-05   1.1097e-03
   559.00   2.5852e-05   1.1097e-03
   559.10   2.5857e-05   1.1097e-03
   559.20   2.5861e-05   1.1097e-03
   559.30   2.5866e-05   1.1097e-03
   559.40   2.5870e-05   1.1097e-03
   559.50   2.5875e-05   1.1097e-03
   559.60   2.5879e-05   1.1097e-03
   559.70   2.5884e-05   1.1097e-03
   559.80   2.5888e-05   1.1097e-03
   559.90   2.5893e-05   1.1097e-03
   560.00   2.5898e-05   1.1097e-03
   560.10   2.5902e-05   1.1097e-03
   560.20   2.5907e-05   1.1097e-03
   560.30   2.5911e-05   1.1097e-03
   560.40   2.5916e-05   1.1097e-03
   560.50   2.5920e-05   1.1097e-03
   560.60   2.5925e-05   1.1097e-03
   560.70   2.5929e-05   1.1097e-03
   560.80   2.5934e-05   1.1097e-03
   560.90   2.5938e-05   1.1097e-03
   561.00   2.5943e-05   1.1097e-03
   561.10   2.5948e-05   1.1097e-03
   561.20   2.5952e-05   1.1097e-03
   561.30   2.5957e-05   1.1097e-03
   561.40   2.5961e-05   1.1097e-03
   561.50   2.5966e-05   1.1097e-03
   561.60   2.5970e-05   1.1097e-03
   561.70   2.5975e-05   1.1097e-03
   561.80   2.5979e-05   1.1097e-03
   561.90   2.5984e-05   1.1097e-03
   562.00   2.5988e-05   1.1097e-03
   562.10   2.5993e-05   1.1097e-03
   562.20   2.5998e-05   1.1097e-03
   562.30   2.6002e-05   1.1097e-03
   562.40   2.6007e-05   1.1097e-03
   562.50   2.6011e-05   1.1097e-03
   562.60   2.6016e-05   1.1097e-03
   562.70   2.6020e-05   1.1097e-03
   562.80   2.6025e-05   1.1097e-03
   562.90   2.6029e-05   1.1097e-03
   563.00   2.6034e-05   1.1097e-03
   563.10   2.6038e-05   1.1097e-03
   563.20   2.6043e-05   1.1097e-03
   563.30   2.6047e-05   1.1097e-03
   563.40   2.6052e-05   1.1097e-03
   563.50   2.6057e-05   1.1097e-03
   563.60   2.6061e-05   1.1097e-03
   563.70   2.6066e-05   1.1097e-03
   563.80   2.6070e-05   1.1097e-03
   563.90   2.6075e-05   1.1097e-03
   564.00   2.6079e-05   1.1097e-03
   564.10   2.6084e-05   1.1097e-03
   564.20   2.6088e-05   1.1097e-03
   564.30   2.6093e-05   1.1097e-03
   564.40   2.6097e-05   1.1097e-03
   564.50   2.6102e-05   1.1097e-03
   564.60   2.6107e-05   1.1097e-03
   564.70   2.6111e-05   1.1097e-03
   564.80   2.6116e-05   1.1097e-03
   564.90   2.6120e-05   1.1097e-03
   565.00   2.6125e-05   1.1097e-03
   565.10   2.6129e-05   1.1097e-03
   565.20   2.6134e-05   1.1097e-03
   565.30   2.6138e-05   1.1097e-03
   565.40   2.6143e-05   1.1097e-03
   565.50   2.6147e-05   1.1097e-03
   565.60   2.6152e-05   1.1097e-03
   565.70   2.6156e-05   1.1097e-03
   565.80   2.6161e-05   1.1097e-03
   565.90   2.6166e-05   1.1097e-03
   566.00   2.6170e-05   1.1097e-03
   566.10   2.6175e-05   1.1097e-03
   566.20   2.6179e-05   1.1097e-03
   566.30   2.6184e-05   1.1097e-03
   566.40   2.6188e-05   1.1097e-03
   566.50   2.6193e-05   1.1097e-03
   566.60   2.6197e-05   1.1097e-03
   566.70   2.6202e-05   1.1097e-03
   566.80   2.6206e-05   1.1097e-03
   566.90   2.6211e-05   1.1097e-03
   567.00   2.6216e-05   1.1097e-03
   567.10   2.6220e-05   1.1097e-03
   567.20   2.6225e-05   1.1097e-03
   567.30   2.6229e-05   1.1097e-03
   567.40   2.6234e-05   1.1097e-03
   567.50   2.6238e-05   1.1097e-03
   567.60   2.6243e-05   1.1097e-03
   567.70   2.6247e-05   1.1097e-03
   567.80   2.6252e-05   1.1097e-03
   567.90   2.6256e-05   1.1097e-03
   568.00   2.6261e-05   1.1097e-03
   568.10   2.6266e-05   1.1097e-03
   568.20   2.6270e-05   1.1097e-03
   568.30   2.6275e-05   1.1097e-03
   568.40   2.6279e-05   1.1097e-03
   568.50   2.6284e-05   1.1097e-03
   568.60   2.6288e-05   1.1097e-03
   568.70   2.6293e-05   1.1097e-03
   568.80   2.6297e-05   1.1097e-03
   568.90   2.6302e-05   1.1097e-03
   569.00   2.6306e-05   1.1097e-03
   569.10   2.6311e-05   1.1097e-03
   569.20   2.6315e-05   1.1097e-03
   569.30   2.6320e-05   1.1097e-03
   569.40   2.6325e-05   1.1097e-03
   569.50   2.6329e-05   1.1097e-03
   569.60   2.6334e-05   1.1097e-03
   569.70   2.6338e-05   1.1097e-03
   569.80   2.6343e-05   1.1097e-03
   569.90   2.6347e-05   1.1097e-03
   570.00   2.6352e-05   1.1097e-03
   570.10   2.6356e-05   1.1097e-03
   570.20   2.6361e-05   1.1097e-03
   570.30   2.6365e-05   1.1097e-03
   570.40   2.6370e-05   1.1097e-03
   570.50   2.6375e-05   1.1097e-03
   570.60   2.6379e-05   1.1097e-03
   570.70   2.6384e-05   1.1097e-03
   570.80   2.6388e-05   1.1097e-03
   570.90   2.6393e-05   1.1097e-03
   571.00   2.6397e-05   1.1097e-03
   571.10   2.6402e-05   1.1097e-03
   571.20   2.6406e-05   1.1097e-03
   571.30   2.6411e-05   1.1097e-03
   571.40   2.6415e-05   1.1097e-03
   571.50   2.6420e-05   1.1097e-03
   571.60   2.6425e-05   1.1097e-03
   571.70   2.6429e-05   1.1097e-03
   571.80   2.6434e-05   1.1097e-03
   571.90   2.6438e-05   1.1097e-03
   572.00   2.6443e-05   1.1097e-03
   572.10   2.6447e-05   1.1097e-03
   572.20   2.6452e-05   1.1097e-03
   572.30   2.6456e-05   1.1097e-03
   572.40   2.6461e-05   1.1097e-03
   572.50   2.6465e-05   1.1097e-03
   572.60   2.6470e-05   1.1097e-03
   572.70   2.6474e-05   1.1097e-03
   572.80   2.6479e-05   1.1097e-03
   572.90   2.6484e-05   1.1097e-03
   573.00   2.6488e-05   1.1097e-03
   573.10   2.6493e-05   1.1097e-03
   573.20   2.6497e-05   1.1097e-03
   573.30   2.6502e-05   1.1097e-03
   573.40   2.6506e-05   1.1097e-03
   573.50   2.6511e-05   1.1097e-03
   573.60   2.6515e-05   1.1097e-03
   573.70   2.6520e-05   1.1097e-03
   573.80   2.6524e-05   1.1097e-03
   573.90   2.6529e-05   1.1097e-03
   574.00   2.6534e-05   1.1097e-03
   574.10   2.6538e-05   1.1097e-03
   574.20   2.6543e-05   1.1097e-03
   574.30   2.6547e-05   1.1097e-03
   574.40   2.6552e-05   1.1097e-03
   574.50   2.6556e-05   1.1097e-03
   574.60   2.6561e-05   1.1097e-03
   574.70   2.6565e-05   1.1097e-03
   574.80   2.6570e-05   1.1097e-03
   574.90   2.6574e-05   1.1097e-03
   575.00   2.6579e-05   1.1097e-03
   575.10   2.6584e-05   1.1097e-03
   575.20   2.6588e-05   1.1097e-03
   575.30   2.6593e-05   1.1097e-03
   575.40   2.6597e-05   1.1097e-03
   575.50   2.6602e-05   1.1097e-03
   575.60   2.6606e-05   1.1097e-03
   575.70   2.6611e-05   1.1097e-03
   575.80   2.6615e-05   1.1097e-03
   575.90   2.6620e-05   1.1097e-03
   576.00   2.6624e-05   1.1097e-03
   576.10   2.6629e-05   1.1097e-03
   576.20   2.6633e-05   1.1097e-03
   576.30   2.6638e-05   1.1097e-03
   576.40   2.6643e-05   1.1097e-03
   576.50   2.6647e-05   1.1097e-03
   576.60   2.6652e-05   1.1097e-03
   576.70   2.6656e-05   1.1097e-03
   576.80   2.6661e-05   1.1097e-03
   576.90   2.6665e-05   1.1097e-03
   577.00   2.6670e-05   1.1097e-03
   577.10   2.6674e-05   1.1097e-03
   577.20   2.6679e-05   1.1097e-03
   577.30   2.6683e-05   1.1097e-03
   577.40   2.6688e-05   1.1097e-03
   577.50   2.6693e-05   1.1097e-03
   577.60   2.6697e-05   1.1097e-03
   577.70   2.6702e-05   1.1097e-03
   577.80   2.6706e-05   1.1097e-03
   577.90   2.6711e-05   1.1097e-03
   578.00   2.6715e-05   1.1097e-03
   578.10   2.6720e-05   1.1097e-03
   578.20   2.6724e-05   1.1097e-03
   578.30   2.6729e-05   1.1097e-03
   578.40   2.6733e-05   1.1097e-03
   578.50   2.6738e-05   1.1097e-03
   578.60   2.6743e-05   1.1097e-03
   578.70   2.6747e-05   1.1097e-03
   578.80   2.6752e-05   1.1097e-03
   578.90   2.6756e-05   1.1097e-03
   579.00   2.6761e-05   1.1097e-03
   579.10   2.6765e-05   1.1097e-03
   579.20   2.6770e-05   1.1097e-03
   579.30   2.6774e-05   1.1097e-03
   579.40   2.6779e-05   1.1097e-03
   579.50   2.6783e-05   1.1097e-03
   579.60   2.6788e-05   1.1097e-03
   579.70   2.6792e-05   1.1097e-03
   579.80   2.6797e-05   1.1097e-03
   579.90   2.6802e-05   1.1097e-03
   580.00   2.6806e-05   1.1097e-03
   580.10   2.6811e-05   1.1097e-03
   580.20   2.6815e-05   1.1097e-03
   580.30   2.6820e-05   1.1097e-03
   580.40   2.6824e-05   1.1097e-03
   580.50   2.6829e-05   1.1097e-03
   580.60   2.6833e-05   1.1097e-03
   580.70   2.6838e-05   1.1097e-03
   580.80   2.6842e-05   1.1097e-03
   580.90   2.6847e-05   1.1097e-03
   581.00   2.6852e-05   1.1097e-03
   581.10   2.6856e-05   1.1097e-03
   581.20   2.6861e-05   1.1097e-03
   581.30   2.6865e-05   1.1097e-03
   581.40   2.6870e-05   1.1097e-03
   581.50   2.6874e-05   1.1097e-03
   581.60   2.6879e-05   1.1097e-03
   581.70   2.6883e-05   1.1097e-03
   581.80   2.6888e-05   1.1097e-03
   581.90   2.6892e-05   1.1097e-03
   582.00   2.6897e-05   1.1097e-03
   582.10   2.6902e-05   1.1097e-03
   582.20   2.6906e-05   1.1097e-03
   582.30   2.6911e-05   1.1097e-03
   582.40   2.6915e-05   1.1097e-03
   582.50   2.6920e-05   1.1097e-03
   582.60   2.6924e-05   1.1097e-03
   582.70   2.6929e-05   1.1097e-03
   582.80   2.6933e-05   1.1097e-03
   582.90   2.6938e-05   1.1097e-03
   583.00   2.6942e-05   1.1097e-03
   583.10   2.6947e-05   1.1097e-03
   583.20   2.6951e-05   1.1097e-03
   583.30   2.6956e-05   1.1097e-03
   583.40   2.6961e-05   1.1097e-03
   583.50   2.6965e-05   1.1097e-03
   583.60   2.6970e-05   1.1097e-03
   583.70   2.6974e-05   1.1097e-03
   583.80   2.6979e-05   1.1097e-03
   583.90   2.6983e-05   1.1097e-03
   584.00   2.6988e-05   1.1097e-03
   584.10   2.6992e-05   1.1097e-03
   584.20   2.6997e-05   1.1097e-03
   584.30   2.7001e-05   1.1097e-03
   584.40   2.7006e-05   1.1097e-03
   584.50   2.7011e-05   1.1097e-03
   584.60   2.7015e-05   1.1097e-03
   584.70   2.7020e-05   1.1097e-03
   584.80   2.7024e-05   1.1097e-03
   584.90   2.7029e-05   1.1097e-03
   585.00   2.7033e-05   1.1097e-03
   585.10   2.7038e-05   1.1097e-03
   585.20   2.7042e-05   1.1097e-03
   585.30   2.7047e-05   1.1097e-03
   585.40   2.7051e-05   1.1097e-03
   585.50   2.7056e-05   1.1097e-03
   585.60   2.7061e-05   1.1097e-03
   585.70   2.7065e-05   1.1097e-03
   585.80   2.7070e-05   1.1097e-03
   585.90   2.7074e-05   1.1097e-03
   586.00   2.7079e-05   1.1097e-03
   586.10   2.7083e-05   1.1097e-03
   586.20   2.7088e-05   1.1097e-03
   586.30   2.7092e-05   1.1097e-03
   586.40   2.7097e-05   1.1097e-03
   586.50   2.7101e-05   1.1097e-03
   586.60   2.7106e-05   1.1097e-03
   586.70   2.7110e-05   1.1097e-03
   586.80   2.7115e-05   1.1097e-03
   586.90   2.7120e-05   1.1097e-03
   587.00   2.7124e-05   1.1097e-03
   587.10   2.7129e-05   1.1097e-03
   587.20   2.7133e-05   1.1097e-03
   587.30   2.7138e-05   1.1097e-03
   587.40   2.7142e-05   1.1097e-03
   587.50   2.7147e-05   1.1097e-03
   587.60   2.7151e-05   1.1097e-03
   587.70   2.7156e-05   1.1097e-03
   587.80   2.7160e-05   1.1097e-03
   587.90   2.7165e-05   1.1097e-03
   588.00   2.7170e-05   1.1097e-03
   588.10   2.7174e-05   1.1097e-03
   588.20   2.7179e-05   1.1097e-03
   588.30   2.7183e-05   1.1097e-03
   588.40   2.7188e-05   1.1097e-03
   588.50   2.7192e-05   1.1097e-03
   588.60   2.7197e-05   1.1097e-03
   588.70   2.7201e-05   1.1097e-03
   588.80   2.7206e-05   1.1097e-03
   588.90   2.7210e-05   1.1097e-03
   589.00   2.7215e-05   1.1097e-03
   589.10   2.7220e-05   1.1097e-03
   589.20   2.7224e-05   1.1097e-03
   589.30   2.7229e-05   1.1097e-03
   589.40   2.7233e-05   1.1097e-03
   589.50   2.7238e-05   1.1097e-03
   589.60   2.7242e-05   1.1097e-03
   589.70   2.7247e-05   1.1097e-03
   589.80   2.7251e-05   1.1097e-03
   589.90   2.7256e-05   1.1097e-03
   590.00   2.7260e-05   1.1097e-03
   590.10   2.7265e-05   1.1097e-03
   590.20   2.7269e-05   1.1097e-03
   590.30   2.7274e-05   1.1097e-03
   590.40   2.7279e-05   1.1097e-03
   590.50   2.7283e-05   1.1097e-03
   590.60   2.7288e-05   1.1097e-03
   590.70   2.7292e-05   1.1097e-03
   590.80   2.7297e-05   1.1097e-03
   590.90   2.7301e-05   1.1097e-03
   591.00   2.7306e-05   1.1097e-03
   591.10   2.7310e-05   1.1097e-03
   591.20   2.7315e-05   1.1097e-03
   591.30   2.7319e-05   1.1097e-03
   591.40   2.7324e-05   1.1097e-03
   591.50   2.7329e-05   1.1097e-03
   591.60   2.7333e-05   1.1097e-03
   591.70   2.7338e-05   1.1097e-03
   591.80   2.7342e-05   1.1097e-03
   591.90   2.7347e-05   1.1097e-03
   592.00   2.7351e-05   1.1097e-03
   592.10   2.7356e-05   1.1097e-03
   592.20   2.7360e-05   1.1097e-03
   592.30   2.7365e-05   1.1097e-03
   592.40   2.7369e-05   1.1097e-03
   592.50   2.7374e-05   1.1097e-03
   592.60   2.7379e-05   1.1097e-03
   592.70   2.7383e-05   1.1097e-03
   592.80   2.7388e-05   1.1097e-03
   592.90   2.7392e-05   1.1097e-03
   593.00   2.7397e-05   1.1097e-03
   593.10   2.7401e-05   1.1097e-03
   593.20   2.7406e-05   1.1097e-03
   593.30   2.7410e-05   1.1097e-03
   593.40   2.7415e-05   1.1097e-03
   593.50   2.7419e-05   1.1097e-03
   593.60   2.7424e-05   1.1097e-03
   593.70   2.7428e-05   1.1097e-03
   593.80   2.7433e-05   1.1097e-03
   593.90   2.7438e-05   1.1097e-03
   594.00   2.7442e-05   1.1097e-03
   594.10   2.7447e-05   1.1097e-03
   594.20   2.7451e-05   1.1097e-03
   594.30   2.7456e-05   1.1097e-03
   594.40   2.7460e-05   1.1097e-03
   594.50   2.7465e-05   1.1097e-03
   594.60   2.7469e-05   1.1097e-03
   594.70   2.7474e-05   1.1097e-03
   594.80   2.7478e-05   1.1097e-03
   594.90   2.7483e-05   1.1097e-03
   595.00   2.7488e-05   1.1097e-03
   595.10   2.7492e-05   1.1097e-03
   595.20   2.7497e-05   1.1097e-03
   595.30   2.7501e-05   1.1097e-03
   595.40   2.7506e-05   1.1097e-03
   595.50   2.7510e-05   1.1097e-03
   595.60   2.7515e-05   1.1097e-03
   595.70   2.7519e-05   1.1097e-03
   595.80   2.7524e-05   1.1097e-03
   595.90   2.7528e-05   1.1097e-03
   596.00   2.7533e-05   1.1097e-03
   596.10   2.7538e-05   1.1097e-03
   596.20   2.7542e-05   1.1097e-03
   596.30   2.7547e-05   1.1097e-03
   596.40   2.7551e-05   1.1097e-03
   596.50   2.7556e-05   1.1097e-03
   596.60   2.7560e-05   1.1097e-03
   596.70   2.7565e-05   1.1097e-03
   596.80   2.7569e-05   1.1097e-03
   596.90   2.7574e-05   1.1097e-03
   597.00   2.7578e-05   1.1097e-03
   597.10   2.7583e-05   1.1097e-03
   597.20   2.7587e-05   1.1097e-03
   597.30   2.7592e-05   1.1097e-03
   597.40   2.7597e-05   1.1097e-03
   597.50   2.7601e-05   1.1097e-03
   597.60   2.7606e-05   1.1097e-03
   597.70   2.7610e-05   1.1097e-03
   597.80   2.7615e-05   1.1097e-03
   597.90   2.7619e-05   1.1097e-03
   598.00   2.7624e-05   1.1097e-03
   598.10   2.7628e-05   1.1097e-03
   598.20   2.7633e-05   1.1097e-03
   598.30   2.7637e-05   1.1097e-03
   598.40   2.7642e-05   1.1097e-03
   598.50   2.7647e-05   1.1097e-03
   598.60   2.7651e-05   1.1097e-03
   598.70   2.7656e-05   1.1097e-03
   598.80   2.7660e-05   1.1097e-03
   598.90   2.7665e-05   1.1097e-03
   599.00   2.7669e-05   1.1097e-03
   599.10   2.7674e-05   1.1097e-03
   599.20   2.7678e-05   1.1097e-03
   599.30   2.7683e-05   1.1097e-03
   599.40   2.7687e-05   1.1097e-03
   599.50   2.7692e-05   1.1097e-03
   599.60   2.7697e-05   1.1097e-03
   599.70   2.7701e-05   1.1097e-03
   599.80   2.7706e-05   1.1097e-03
   599.90   2.7710e-05   1.1097e-03
   600.00   2.7715e-05   1.1097e-03
   600.10   2.7719e-05   1.1097e-03
   600.20   2.7724e-05   1.1097e-03
   600.30   2.7728e-05   1.1097e-03
   600.40   2.7733e-05   1.1097e-03
   600.50   2.7737e-05   1.1097e-03
   600.60   2.7742e-05   1.1097e-03
   600.70   2.7746e-05   1.1097e-03
   600.80   2.7751e-05   1.1097e-03
   600.90   2.7756e-05   1.1097e-03
   601.00   2.7760e-05   1.1097e-03
   601.10   2.7765e-05   1.1097e-03
   601.20   2.7769e-05   1.1097e-03
   601.30   2.7774e-05   1.1097e-03
   601.40   2.7778e-05   1.1097e-03
   601.50   2.7783e-05   1.1097e-03
   601.60   2.7787e-05   1.1097e-03
   601.70   2.7792e-05   1.1097e-03
   601.80   2.7796e-05   1.1097e-03
   601.90   2.7801e-05   1.1097e-03
   602.00   2.7806e-05   1.1097e-03
   602.10   2.7810e-05   1.1097e-03
   602.20   2.7815e-05   1.1097e-03
   602.30   2.7819e-05   1.1097e-03
   602.40   2.7824e-05   1.1097e-03
   602.50   2.7828e-05   1.1097e-03
   602.60   2.7833e-05   1.1097e-03
   602.70   2.7837e-05   1.1097e-03
   602.80   2.7842e-05   1.1097e-03
   602.90   2.7846e-05   1.1097e-03
   603.00   2.7851e-05   1.1097e-03
   603.10   2.7856e-05   1.1097e-03
   603.20   2.7860e-05   1.1097e-03
   603.30   2.7865e-05   1.1097e-03
   603.40   2.7869e-05   1.1097e-03
   603.50   2.7874e-05   1.1097e-03
   603.60   2.7878e-05   1.1097e-03
   603.70   2.7883e-05   1.1097e-03
   603.80   2.7887e-05   1.1097e-03
   603.90   2.7892e-05   1.1097e-03
   604.00   2.7896e-05   1.1097e-03
   604.10   2.7901e-05   1.1097e-03
   604.20   2.7905e-05   1.1097e-03
   604.30   2.7910e-05   1.1097e-03
   604.40   2.7915e-05   1.1097e-03
   604.50   2.7919e-05   1.1097e-03
   604.60   2.7924e-05   1.1097e-03
   604.70   2.7928e-05   1.1097e-03
   604.80   2.7933e-05   1.1097e-03
   604.90   2.7937e-05   1.1097e-03
   605.00   2.7942e-05   1.1097e-03
   605.10   2.7946e-05   1.1097e-03
   605.20   2.7951e-05   1.1097e-03
   605.30   2.7955e-05   1.1097e-03
   605.40   2.7960e-05   1.1097e-03
   605.50   2.7965e-05   1.1097e-03
   605.60   2.7969e-05   1.1097e-03
   605.70   2.7974e-05   1.1097e-03
   605.80   2.7978e-05   1.1097e-03
   605.90   2.7983e-05   1.1097e-03
   606.00   2.7987e-05   1.1097e-03
   606.10   2.7992e-05   1.1097e-03
   606.20   2.7996e-05   1.1097e-03
   606.30   2.8001e-05   1.1097e-03
   606.40   2.8005e-05   1.1097e-03
   606.50   2.8010e-05   1.1097e-03
   606.60   2.8015e-05   1.1097e-03
   606.70   2.8019e-05   1.1097e-03
   606.80   2.8024e-05   1.1097e-03
   606.90   2.8028e-05   1.1097e-03
   607.00   2.8033e-05   1.1097e-03
   607.10   2.8037e-05   1.1097e-03
   607.20   2.8042e-05   1.1097e-03
   607.30   2.8046e-05   1.1097e-03
   607.40   2.8051e-05   1.1097e-03
   607.50   2.8055e-05   1.1097e-03
   607.60   2.8060e-05   1.1097e-03
   607.70   2.8065e-05   1.1097e-03
   607.80   2.8069e-05   1.1097e-03
   607.90   2.8074e-05   1.1097e-03
   608.00   2.8078e-05   1.1097e-03
   608.10   2.8083e-05   1.1097e-03
   608.20   2.8087e-05   1.1097e-03
   608.30   2.8092e-05   1.1097e-03
   608.40   2.8096e-05   1.1097e-03
   608.50   2.8101e-05   1.1097e-03
   608.60   2.8105e-05   1.1097e-03
   608.70   2.8110e-05   1.1097e-03
   608.80   2.8114e-05   1.1097e-03
   608.90   2.8119e-05   1.1097e-03
   609.00   2.8124e-05   1.1097e-03
   609.10   2.8128e-05   1.1097e-03
   609.20   2.8133e-05   1.1097e-03
   609.30   2.8137e-05   1.1097e-03
   609.40   2.8142e-05   1.1097e-03
   609.50   2.8146e-05   1.1097e-03
   609.60   2.8151e-05   1.1097e-03
   609.70   2.8155e-05   1.1097e-03
   609.80   2.8160e-05   1.1097e-03
   609.90   2.8164e-05   1.1097e-03
   610.00   2.8169e-05   1.1097e-03
   610.10   2.8174e-05   1.1097e-03
   610.20   2.8178e-05   1.1097e-03
   610.30   2.8183e-05   1.1097e-03
   610.40   2.8187e-05   1.1097e-03
   610.50   2.8192e-05   1.1097e-03
   610.60   2.8196e-05   1.1097e-03
   610.70   2.8201e-05   1.1097e-03
   610.80   2.8205e-05   1.1097e-03
   610.90   2.8210e-05   1.1097e-03
   611.00   2.8214e-05   1.1097e-03
   611.10   2.8219e-05   1.1097e-03
   611.20   2.8224e-05   1.1097e-03
   611.30   2.8228e-05   1.1097e-03
   611.40   2.8233e-05   1.1097e-03
   611.50   2.8237e-05   1.1097e-03
   611.60   2.8242e-05   1.1097e-03
   611.70   2.8246e-05   1.1097e-03
   611.80   2.8251e-05   1.1097e-03
   611.90   2.8255e-05   1.1097e-03
   612.00   2.8260e-05   1.1097e-03
   612.10   2.8264e-05   1.1097e-03
   612.20   2.8269e-05   1.1097e-03
   612.30   2.8273e-05   1.1097e-03
   612.40   2.8278e-05   1.1097e-03
   612.50   2.8283e-05   1.1097e-03
   612.60   2.8287e-05   1.1097e-03
   612.70   2.8292e-05   1.1097e-03
   612.80   2.8296e-05   1.1097e-03
   612.90   2.8301e-05   1.1097e-03
   613.00   2.8305e-05   1.1097e-03
   613.10   2.8310e-05   1.1097e-03
   613.20   2.8314e-05   1.1097e-03
   613.30   2.8319e-05   1.1097e-03
   613.40   2.8323e-05   1.1097e-03
   613.50   2.8328e-05   1.1097e-03
   613.60   2.8333e-05   1.1097e-03
   613.70   2.8337e-05   1.1097e-03
   613.80   2.8342e-05   1.1097e-03
   613.90   2.8346e-05   1.1097e-03
   614.00   2.8351e-05   1.1097e-03
   614.10   2.8355e-05   1.1097e-03
   614.20   2.8360e-05   1.1097e-03
   614.30   2.8364e-05   1.1097e-03
   614.40   2.8369e-05   1.1097e-03
   614.50   2.8373e-05   1.1097e-03
   614.60   2.8378e-05   1.1097e-03
   614.70   2.8383e-05   1.1097e-03
   614.80   2.8387e-05   1.1097e-03
   614.90   2.8392e-05   1.1097e-03
   615.00   2.8396e-05   1.1097e-03
   615.10   2.8401e-05   1.1097e-03
   615.20   2.8405e-05   1.1097e-03
   615.30   2.8410e-05   1.1097e-03
   615.40   2.8414e-05   1.1097e-03
   615.50   2.8419e-05   1.1097e-03
   615.60   2.8423e-05   1.1097e-03
   615.70   2.8428e-05   1.1097e-03
   615.80   2.8432e-05   1.1097e-03
   615.90   2.8437e-05   1.1097e-03
   616.00   2.8442e-05   1.1097e-03
   616.10   2.8446e-05   1.1097e-03
   616.20   2.8451e-05   1.1097e-03
   616.30   2.8455e-05   1.1097e-03
   616.40   2.8460e-05   1.1097e-03
   616.50   2.8464e-05   1.1097e-03
   616.60   2.8469e-05   1.1097e-03
   616.70   2.8473e-05   1.1097e-03
   616.80   2.8478e-05   1.1097e-03
   616.90   2.8482e-05   1.1097e-03
   617.00   2.8487e-05   1.1097e-03
   617.10   2.8492e-05   1.1097e-03
   617.20   2.8496e-05   1.1097e-03
   617.30   2.8501e-05   1.1097e-03
   617.40   2.8505e-05   1.1097e-03
   617.50   2.8510e-05   1.1097e-03
   617.60   2.8514e-05   1.1097e-03
   617.70   2.8519e-05   1.1097e-03
   617.80   2.8523e-05   1.1097e-03
   617.90   2.8528e-05   1.1097e-03
   618.00   2.8532e-05   1.1097e-03
   618.10   2.8537e-05   1.1097e-03
   618.20   2.8542e-05   1.1097e-03
   618.30   2.8546e-05   1.1097e-03
   618.40   2.8551e-05   1.1097e-03
   618.50   2.8555e-05   1.1097e-03
   618.60   2.8560e-05   1.1097e-03
   618.70   2.8564e-05   1.1097e-03
   618.80   2.8569e-05   1.1097e-03
   618.90   2.8573e-05   1.1097e-03
   619.00   2.8578e-05   1.1097e-03
   619.10   2.8582e-05   1.1097e-03
   619.20   2.8587e-05   1.1097e-03
   619.30   2.8591e-05   1.1097e-03
   619.40   2.8596e-05   1.1097e-03
   619.50   2.8601e-05   1.1097e-03
   619.60   2.8605e-05   1.1097e-03
   619.70   2.8610e-05   1.1097e-03
   619.80   2.8614e-05   1.1097e-03
   619.90   2.8619e-05   1.1097e-03
   620.00   2.8623e-05   1.1097e-03
   620.10   2.8628e-05   1.1097e-03
   620.20   2.8632e-05   1.1097e-03
   620.30   2.8637e-05   1.1097e-03
   620.40   2.8641e-05   1.1097e-03
   620.50   2.8646e-05   1.1097e-03
   620.60   2.8651e-05   1.1097e-03
   620.70   2.8655e-05   1.1097e-03
   620.80   2.8660e-05   1.1097e-03
   620.90   2.8664e-05   1.1097e-03
   621.00   2.8669e-05   1.1097e-03
   621.10   2.8673e-05   1.1097e-03
   621.20   2.8678e-05   1.1097e-03
   621.30   2.8682e-05   1.1097e-03
   621.40   2.8687e-05   1.1097e-03
   621.50   2.8691e-05   1.1097e-03
   621.60   2.8696e-05   1.1097e-03
   621.70   2.8701e-05   1.1097e-03
   621.80   2.8705e-05   1.1097e-03
   621.90   2.8710e-05   1.1097e-03
   622.00   2.8714e-05   1.1097e-03
   622.10   2.8719e-05   1.1097e-03
   622.20   2.8723e-05   1.1097e-03
   622.30   2.8728e-05   1.1097e-03
   622.40   2.8732e-05   1.1097e-03
   622.50   2.8737e-05   1.1097e-03
   622.60   2.8741e-05   1.1097e-03
   622.70   2.8746e-05   1.1097e-03
   622.80   2.8750e-05   1.1097e-03
   622.90   2.8755e-05   1.1097e-03
   623.00   2.8760e-05   1.1097e-03
   623.10   2.8764e-05   1.1097e-03
   623.20   2.8769e-05   1.1097e-03
   623.30   2.8773e-05   1.1097e-03
   623.40   2.8778e-05   1.1097e-03
   623.50   2.8782e-05   1.1097e-03
   623.60   2.8787e-05   1.1097e-03
   623.70   2.8791e-05   1.1097e-03
   623.80   2.8796e-05   1.1097e-03
   623.90   2.8800e-05   1.1097e-03
   624.00   2.8805e-05   1.1097e-03
   624.10   2.8810e-05   1.1097e-03
   624.20   2.8814e-05   1.1097e-03
   624.30   2.8819e-05   1.1097e-03
   624.40   2.8823e-05   1.1097e-03
   624.50   2.8828e-05   1.1097e-03
   624.60   2.8832e-05   1.1097e-03
   624.70   2.8837e-05   1.1097e-03
   624.80   2.8841e-05   1.1097e-03
   624.90   2.8846e-05   1.1097e-03
   625.00   2.8850e-05   1.1097e-03
   625.10   2.8855e-05   1.1097e-03
   625.20   2.8860e-05   1.1097e-03
   625.30   2.8864e-05   1.1097e-03
   625.40   2.8869e-05   1.1097e-03
   625.50   2.8873e-05   1.1097e-03
   625.60   2.8878e-05   1.1097e-03
   625.70   2.8882e-05   1.1097e-03
   625.80   2.8887e-05   1.1097e-03
   625.90   2.8891e-05   1.1097e-03
   626.00   2.8896e-05   1.1097e-03
   626.10   2.8900e-05   1.1097e-03
   626.20   2.8905e-05   1.1097e-03
   626.30   2.8909e-05   1.1097e-03
   626.40   2.8914e-05   1.1097e-03
   626.50   2.8919e-05   1.1097e-03
   626.60   2.8923e-05   1.1097e-03
   626.70   2.8928e-05   1.1097e-03
   626.80   2.8932e-05   1.1097e-03
   626.90   2.8937e-05   1.1097e-03
   627.00   2.8941e-05   1.1097e-03
   627.10   2.8946e-05   1.1097e-03
   627.20   2.8950e-05   1.1097e-03
   627.30   2.8955e-05   1.1097e-03
   627.40   2.8959e-05   1.1097e-03
   627.50   2.8964e-05   1.1097e-03
   627.60   2.8969e-05   1.1097e-03
   627.70   2.8973e-05   1.1097e-03
   627.80   2.8978e-05   1.1097e-03
   627.90   2.8982e-05   1.1097e-03
   628.00   2.8987e-05   1.1097e-03
   628.10   2.8991e-05   1.1097e-03
   628.20   2.8996e-05   1.1097e-03
   628.30   2.9000e-05   1.1097e-03
   628.40   2.9005e-05   1.1097e-03
   628.50   2.9009e-05   1.1097e-03
   628.60   2.9014e-05   1.1097e-03
   628.70   2.9019e-05   1.1097e-03
   628.80   2.9023e-05   1.1097e-03
   628.90   2.9028e-05   1.1097e-03
   629.00   2.9032e-05   1.1097e-03
   629.10   2.9037e-05   1.1097e-03
   629.20   2.9041e-05   1.1097e-03
   629.30   2.9046e-05   1.1097e-03
   629.40   2.9050e-05   1.1097e-03
   629.50   2.9055e-05   1.1097e-03
   629.60   2.9059e-05   1.1097e-03
   629.70   2.9064e-05   1.1097e-03
   629.80   2.9068e-05   1.1097e-03
   629.90   2.9073e-05   1.1097e-03
   630.00   2.9078e-05   1.1097e-03
   630.10   2.9082e-05   1.1097e-03
   630.20   2.9087e-05   1.1097e-03
   630.30   2.9091e-05   1.1097e-03
   630.40   2.9096e-05   1.1097e-03
   630.50   2.9100e-05   1.1097e-03
   630.60   2.9105e-05   1.1097e-03
   630.70   2.9109e-05   1.1097e-03
   630.80   2.9114e-05   1.1097e-03
   630.90   2.9118e-05   1.1097e-03
   631.00   2.9123e-05   1.1097e-03
   631.10   2.9128e-05   1.1097e-03
   631.20   2.9132e-05   1.1097e-03
   631.30   2.9137e-05   1.1097e-03
   631.40   2.9141e-05   1.1097e-03
   631.50   2.9146e-05   1.1097e-03
   631.60   2.9150e-05   1.1097e-03
   631.70   2.9155e-05   1.1097e-03
   631.80   2.9159e-05   1.1097e-03
   631.90   2.9164e-05   1.1097e-03
   632.00   2.9168e-05   1.1097e-03
   632.10   2.9173e-05   1.1097e-03
   632.20   2.9178e-05   1.1097e-03
   632.30   2.9182e-05   1.1097e-03
   632.40   2.9187e-05   1.1097e-03
   632.50   2.9191e-05   1.1097e-03
   632.60   2.9196e-05   1.1097e-03
   632.70   2.9200e-05   1.1097e-03
   632.80   2.9205e-05   1.1097e-03
   632.90   2.9209e-05   1.1097e-03
   633.00   2.9214e-05   1.1097e-03
   633.10   2.9218e-05   1.1097e-03
   633.20   2.9223e-05   1.1097e-03
   633.30   2.9227e-05   1.1097e-03
   633.40   2.9232e-05   1.1097e-03
   633.50   2.9237e-05   1.1097e-03
   633.60   2.9241e-05   1.1097e-03
   633.70   2.9246e-05   1.1097e-03
   633.80   2.9250e-05   1.1097e-03
   633.90   2.9255e-05   1.1097e-03
   634.00   2.9259e-05   1.1097e-03
   634.10   2.9264e-05   1.1097e-03
   634.20   2.9268e-05   1.1097e-03
   634.30   2.9273e-05   1.1097e-03
   634.40   2.9277e-05   1.1097e-03
   634.50   2.9282e-05   1.1097e-03
   634.60   2.9287e-05   1.1097e-03
   634.70   2.9291e-05   1.1097e-03
   634.80   2.9296e-05   1.1097e-03
   634.90   2.9300e-05   1.1097e-03
   635.00   2.9305e-05   1.1097e-03
   635.10   2.9309e-05   1.1097e-03
   635.20   2.9314e-05   1.1097e-03
   635.30   2.9318e-05   1.1097e-03
   635.40   2.9323e-05   1.1097e-03
   635.50   2.9327e-05   1.1097e-03
   635.60   2.9332e-05   1.1097e-03
   635.70   2.9337e-05   1.1097e-03
   635.80   2.9341e-05   1.1097e-03
   635.90   2.9346e-05   1.1097e-03
   636.00   2.9350e-05   1.1097e-03
   636.10   2.9355e-05   1.1097e-03
   636.20   2.9359e-05   1.1097e-03
   636.30   2.9364e-05   1.1097e-03
   636.40   2.9368e-05   1.1097e-03
   636.50   2.9373e-05   1.1097e-03
   636.60   2.9377e-05   1.1097e-03
   636.70   2.9382e-05   1.1097e-03
   636.80   2.9386e-05   1.1097e-03
   636.90   2.9391e-05   1.1097e-03
   637.00   2.9396e-05   1.1097e-03
   637.10   2.9400e-05   1.1097e-03
   637.20   2.9405e-05   1.1097e-03
   637.30   2.9409e-05   1.1097e-03
   637.40   2.9414e-05   1.1097e-03
   637.50   2.9418e-05   1.1097e-03
   637.60   2.9423e-05   1.1097e-03
   637.70   2.9427e-05   1.1097e-03
   637.80   2.9432e-05   1.1097e-03
   637.90   2.9436e-05   1.1097e-03
   638.00   2.9441e-05   1.1097e-03
   638.10   2.9446e-05   1.1097e-03
   638.20   2.9450e-05   1.1097e-03
   638.30   2.9455e-05   1.1097e-03
   638.40   2.9459e-05   1.1097e-03
   638.50   2.9464e-05   1.1097e-03
   638.60   2.9468e-05   1.1097e-03
   638.70   2.9473e-05   1.1097e-03
   638.80   2.9477e-05   1.1097e-03
   638.90   2.9482e-05   1.1097e-03
   639.00   2.9486e-05   1.1097e-03
   639.10   2.9491e-05   1.1097e-03
   639.20   2.9496e-05   1.1097e-03
   639.30   2.9500e-05   1.1097e-03
   639.40   2.9505e-05   1.1097e-03
   639.50   2.9509e-05   1.1097e-03
   639.60   2.9514e-05   1.1097e-03
   639.70   2.9518e-05   1.1097e-03
   639.80   2.9523e-05   1.1097e-03
   639.90   2.9527e-05   1.1097e-03
   640.00   2.9532e-05   1.1097e-03
   640.10   2.9536e-05   1.1097e-03
   640.20   2.9541e-05   1.1097e-03
   640.30   2.9545e-05   1.1097e-03
   640.40   2.9550e-05   1.1097e-03
   640.50   2.9555e-05   1.1097e-03
   640.60   2.9559e-05   1.1097e-03
   640.70   2.9564e-05   1.1097e-03
   640.80   2.9568e-05   1.1097e-03
   640.90   2.9573e-05   1.1097e-03
   641.00   2.9577e-05   1.1097e-03
   641.10   2.9582e-05   1.1097e-03
   641.20   2.9586e-05   1.1097e-03
   641.30   2.9591e-05   1.1097e-03
   641.40   2.9595e-05   1.1097e-03
   641.50   2.9600e-05   1.1097e-03
   641.60   2.9605e-05   1.1097e-03
   641.70   2.9609e-05   1.1097e-03
   641.80   2.9614e-05   1.1097e-03
   641.90   2.9618e-05   1.1097e-03
   642.00   2.9623e-05   1.1097e-03
   642.10   2.9627e-05   1.1097e-03
   642.20   2.9632e-05   1.1097e-03
   642.30   2.9636e-05   1.1097e-03
   642.40   2.9641e-05   1.1097e-03
   642.50   2.9645e-05   1.1097e-03
   642.60   2.9650e-05   1.1097e-03
   642.70   2.9655e-05   1.1097e-03
   642.80   2.9659e-05   1.1097e-03
   642.90   2.9664e-05   1.1097e-03
   643.00   2.9668e-05   1.1097e-03
   643.10   2.9673e-05   1.1097e-03
   643.20   2.9677e-05   1.1097e-03
   643.30   2.9682e-05   1.1097e-03
   643.40   2.9686e-05   1.1097e-03
   643.50   2.9691e-05   1.1097e-03
   643.60   2.9695e-05   1.1097e-03
   643.70   2.9700e-05   1.1097e-03
   643.80   2.9704e-05   1.1097e-03
   643.90   2.9709e-05   1.1097e-03
   644.00   2.9714e-05   1.1097e-03
   644.10   2.9718e-05   1.1097e-03
   644.20   2.9723e-05   1.1097e-03
   644.30   2.9727e-05   1.1097e-03
   644.40   2.9732e-05   1.1097e-03
   644.50   2.9736e-05   1.1097e-03
   644.60   2.9741e-05   1.1097e-03
   644.70   2.9745e-05   1.1097e-03
   644.80   2.9750e-05   1.1097e-03
   644.90   2.9754e-05   1.1097e-03
   645.00   2.9759e-05   1.1097e-03
   645.10   2.9764e-05   1.1097e-03
   645.20   2.9768e-05   1.1097e-03
   645.30   2.9773e-05   1.1097e-03
   645.40   2.9777e-05   1.1097e-03
   645.50   2.9782e-05   1.1097e-03
   645.60   2.9786e-05   1.1097e-03
   645.70   2.9791e-05   1.1097e-03
   645.80   2.9795e-05   1.1097e-03
   645.90   2.9800e-05   1.1097e-03
   646.00   2.9804e-05   1.1097e-03
   646.10   2.9809e-05   1.1097e-03
   646.20   2.9814e-05   1.1097e-03
   646.30   2.9818e-05   1.1097e-03
   646.40   2.9823e-05   1.1097e-03
   646.50   2.9827e-05   1.1097e-03
   646.60   2.9832e-05   1.1097e-03
   646.70   2.9836e-05   1.1097e-03
   646.80   2.9841e-05   1.1097e-03
   646.90   2.9845e-05   1.1097e-03
   647.00   2.9850e-05   1.1097e-03
   647.10   2.9854e-05   1.1097e-03
   647.20   2.9859e-05   1.1097e-03
   647.30   2.9863e-05   1.1097e-03
   647.40   2.9868e-05   1.1097e-03
   647.50   2.9873e-05   1.1097e-03
   647.60   2.9877e-05   1.1097e-03
   647.70   2.9882e-05   1.1097e-03
   647.80   2.9886e-05   1.1097e-03
   647.90   2.9891e-05   1.1097e-03
   648.00   2.9895e-05   1.1097e-03
   648.10   2.9900e-05   1.1097e-03
   648.20   2.9904e-05   1.1097e-03
   648.30   2.9909e-05   1.1097e-03
   648.40   2.9913e-05   1.1097e-03
   648.50   2.9918e-05   1.1097e-03
   648.60   2.9923e-05   1.1097e-03
   648.70   2.9927e-05   1.1097e-03
   648.80   2.9932e-05   1.1097e-03
   648.90   2.9936e-05   1.1097e-03
   649.00   2.9941e-05   1.1097e-03
   649.10   2.9945e-05   1.1097e-03
   649.20   2.9950e-05   1.1097e-03
   649.30   2.9954e-05   1.1097e-03
   649.40   2.9959e-05   1.1097e-03
   649.50   2.9963e-05   1.1097e-03
   649.60   2.9968e-05   1.1097e-03
   649.70   2.9973e-05   1.1097e-03
   649.80   2.9977e-05   1.1097e-03
   649.90   2.9982e-05   1.1097e-03
   650.00   2.9986e-05   1.1097e-03
   650.10   2.9991e-05   1.1097e-03
   650.20   2.9995e-05   1.1097e-03
   650.30   3.0000e-05   1.1097e-03
   650.40   3.0004e-05   1.1097e-03
   650.50   3.0009e-05   1.1097e-03
   650.60   3.0013e-05   1.1097e-03
   650.70   3.0018e-05   1.1097e-03
   650.80   3.0023e-05   1.1097e-03
   650.90   3.0027e-05   1.1097e-03
   651.00   3.0032e-05   1.1097e-03
   651.10   3.0036e-05   1.1097e-03
   651.20   3.0041e-05   1.1097e-03
   651.30   3.0045e-05   1.1097e-03
   651.40   3.0050e-05   1.1097e-03
   651.50   3.0054e-05   1.1097e-03
   651.60   3.0059e-05   1.1097e-03
   651.70   3.0063e-05   1.1097e-03
   651.80   3.0068e-05   1.1097e-03
   651.90   3.0072e-05   1.1097e-03
   652.00   3.0077e-05   1.1097e-03
   652.10   3.0082e-05   1.1097e-03
   652.20   3.0086e-05   1.1097e-03
   652.30   3.0091e-05   1.1097e-03
   652.40   3.0095e-05   1.1097e-03
   652.50   3.0100e-05   1.1097e-03
   652.60   3.0104e-05   1.1097e-03
   652.70   3.0109e-05   1.1097e-03
   652.80   3.0113e-05   1.1097e-03
   652.90   3.0118e-05   1.1097e-03
   653.00   3.0122e-05   1.1097e-03
   653.10   3.0127e-05   1.1097e-03
   653.20   3.0132e-05   1.1097e-03
   653.30   3.0136e-05   1.1097e-03
   653.40   3.0141e-05   1.1097e-03
   653.50   3.0145e-05   1.1097e-03
   653.60   3.0150e-05   1.1097e-03
   653.70   3.0154e-05   1.1097e-03
   653.80   3.0159e-05   1.1097e-03
   653.90   3.0163e-05   1.1097e-03
   654.00   3.0168e-05   1.1097e-03
   654.10   3.0172e-05   1.1097e-03
   654.20   3.0177e-05   1.1097e-03
   654.30   3.0182e-05   1.1097e-03
   654.40   3.0186e-05   1.1097e-03
   654.50   3.0191e-05   1.1097e-03
   654.60   3.0195e-05   1.1097e-03
   654.70   3.0200e-05   1.1097e-03
   654.80   3.0204e-05   1.1097e-03
   654.90   3.0209e-05   1.1097e-03
   655.00   3.0213e-05   1.1097e-03
   655.10   3.0218e-05   1.1097e-03
   655.20   3.0222e-05   1.1097e-03
   655.30   3.0227e-05   1.1097e-03
   655.40   3.0231e-05   1.1097e-03
   655.50   3.0236e-05   1.1097e-03
   655.60   3.0241e-05   1.1097e-03
   655.70   3.0245e-05   1.1097e-03
   655.80   3.0250e-05   1.1097e-03
   655.90   3.0254e-05   1.1097e-03
   656.00   3.0259e-05   1.1097e-03
   656.10   3.0263e-05   1.1097e-03
   656.20   3.0268e-05   1.1097e-03
   656.30   3.0272e-05   1.1097e-03
   656.40   3.0277e-05   1.1097e-03
   656.50   3.0281e-05   1.1097e-03
   656.60   3.0286e-05   1.1097e-03
   656.70   3.0291e-05   1.1097e-03
   656.80   3.0295e-05   1.1097e-03
   656.90   3.0300e-05   1.1097e-03
   657.00   3.0304e-05   1.1097e-03
   657.10   3.0309e-05   1.1097e-03
   657.20   3.0313e-05   1.1097e-03
   657.30   3.0318e-05   1.1097e-03
   657.40   3.0322e-05   1.1097e-03
   657.50   3.0327e-05   1.1097e-03
   657.60   3.0331e-05   1.1097e-03
   657.70   3.0336e-05   1.1097e-03
   657.80   3.0341e-05   1.1097e-03
   657.90   3.0345e-05   1.1097e-03
   658.00   3.0350e-05   1.1097e-03
   658.10   3.0354e-05   1.1097e-03
   658.20   3.0359e-05   1.1097e-03
   658.30   3.0363e-05   1.1097e-03
   658.40   3.0368e-05   1.1097e-03
   658.50   3.0372e-05   1.1097e-03
   658.60   3.0377e-05   1.1097e-03
   658.70   3.0381e-05   1.1097e-03
   658.80   3.0386e-05   1.1097e-03
   658.90   3.0390e-05   1.1097e-03
   659.00   3.0395e-05   1.1097e-03
   659.10   3.0400e-05   1.1097e-03
   659.20   3.0404e-05   1.1097e-03
   659.30   3.0409e-05   1.1097e-03
   659.40   3.0413e-05   1.1097e-03
   659.50   3.0418e-05   1.1097e-03
   659.60   3.0422e-05   1.1097e-03
   659.70   3.0427e-05   1.1097e-03
   659.80   3.0431e-05   1.1097e-03
   659.90   3.0436e-05   1.1097e-03
   660.00   3.0440e-05   1.1097e-03
   660.10   3.0445e-05   1.1097e-03
   660.20   3.0450e-05   1.1097e-03
   660.30   3.0454e-05   1.1097e-03
   660.40   3.0459e-05   1.1097e-03
   660.50   3.0463e-05   1.1097e-03
   660.60   3.0468e-05   1.1097e-03
   660.70   3.0472e-05   1.1097e-03
   660.80   3.0477e-05   1.1097e-03
   660.90   3.0481e-05   1.1097e-03
   661.00   3.0486e-05   1.1097e-03
   661.10   3.0490e-05   1.1097e-03
   661.20   3.0495e-05   1.1097e-03
   661.30   3.0500e-05   1.1097e-03
   661.40   3.0504e-05   1.1097e-03
   661.50   3.0509e-05   1.1097e-03
   661.60   3.0513e-05   1.1097e-03
   661.70   3.0518e-05   1.1097e-03
   661.80   3.0522e-05   1.1097e-03
   661.90   3.0527e-05   1.1097e-03
   662.00   3.0531e-05   1.1097e-03
   662.10   3.0536e-05   1.1097e-03
   662.20   3.0540e-05   1.1097e-03
   662.30   3.0545e-05   1.1097e-03
   662.40   3.0549e-05   1.1097e-03
   662.50   3.0554e-05   1.1097e-03
   662.60   3.0559e-05   1.1097e-03
   662.70   3.0563e-05   1.1097e-03
   662.80   3.0568e-05   1.1097e-03
   662.90   3.0572e-05   1.1097e-03
   663.00   3.0577e-05   1.1097e-03
   663.10   3.0581e-05   1.1097e-03
   663.20   3.0586e-05   1.1097e-03
   663.30   3.0590e-05   1.1097e-03
   663.40   3.0595e-05   1.1097e-03
   663.50   3.0599e-05   1.1097e-03
   663.60   3.0604e-05   1.1097e-03
   663.70   3.0609e-05   1.1097e-03
   663.80   3.0613e-05   1.1097e-03
   663.90   3.0618e-05   1.1097e-03
   664.00   3.0622e-05   1.1097e-03
   664.10   3.0627e-05   1.1097e-03
   664.20   3.0631e-05   1.1097e-03
   664.30   3.0636e-05   1.1097e-03
   664.40   3.0640e-05   1.1097e-03
   664.50   3.0645e-05   1.1097e-03
   664.60   3.0649e-05   1.1097e-03
   664.70   3.0654e-05   1.1097e-03
   664.80   3.0659e-05   1.1097e-03
   664.90   3.0663e-05   1.1097e-03
   665.00   3.0668e-05   1.1097e-03
   665.10   3.0672e-05   1.1097e-03
   665.20   3.0677e-05   1.1097e-03
   665.30   3.0681e-05   1.1097e-03
   665.40   3.0686e-05   1.1097e-03
   665.50   3.0690e-05   1.1097e-03
   665.60   3.0695e-05   1.1097e-03
   665.70   3.0699e-05   1.1097e-03
   665.80   3.0704e-05   1.1097e-03
   665.90   3.0708e-05   1.1097e-03
   666.00   3.0713e-05   1.1097e-03
   666.10   3.0718e-05   1.1097e-03
   666.20   3.0722e-05   1.1097e-03
   666.30   3.0727e-05   1.1097e-03
   666.40   3.0731e-05   1.1097e-03
   666.50   3.0736e-05   1.1097e-03
   666.60   3.0740e-05   1.1097e-03
   666.70   3.0745e-05   1.1097e-03
   666.80   3.0749e-05   1.1097e-03
   666.90   3.0754e-05   1.1097e-03
   667.00   3.0758e-05   1.1097e-03
   667.10   3.0763e-05   1.1097e-03
   667.20   3.0768e-05   1.1097e-03
   667.30   3.0772e-05   1.1097e-03
   667.40   3.0777e-05   1.1097e-03
   667.50   3.0781e-05   1.1097e-03
   667.60   3.0786e-05   1.1097e-03
   667.70   3.0790e-05   1.1097e-03
   667.80   3.0795e-05   1.1097e-03
   667.90   3.0799e-05   1.1097e-03
   668.00   3.0804e-05   1.1097e-03
   668.10   3.0808e-05   1.1097e-03
   668.20   3.0813e-05   1.1097e-03
   668.30   3.0818e-05   1.1097e-03
   668.40   3.0822e-05   1.1097e-03
   668.50   3.0827e-05   1.1097e-03
   668.60   3.0831e-05   1.1097e-03
   668.70   3.0836e-05   1.1097e-03
   668.80   3.0840e-05   1.1097e-03
   668.90   3.0845e-05   1.1097e-03
   669.00   3.0849e-05   1.1097e-03
   669.10   3.0854e-05   1.1097e-03
   669.20   3.0858e-05   1.1097e-03
   669.30   3.0863e-05   1.1097e-03
   669.40   3.0867e-05   1.1097e-03
   669.50   3.0872e-05   1.1097e-03
   669.60   3.0877e-05   1.1097e-03
   669.70   3.0881e-05   1.1097e-03
   669.80   3.0886e-05   1.1097e-03
   669.90   3.0890e-05   1.1097e-03
   670.00   3.0895e-05   1.1097e-03
   670.10   3.0899e-05   1.1097e-03
   670.20   3.0904e-05   1.1097e-03
   670.30   3.0908e-05   1.1097e-03
   670.40   3.0913e-05   1.1097e-03
   670.50   3.0917e-05   1.1097e-03
   670.60   3.0922e-05   1.1097e-03
   670.70   3.0927e-05   1.1097e-03
   670.80   3.0931e-05   1.1097e-03
   670.90   3.0936e-05   1.1097e-03
   671.00   3.0940e-05   1.1097e-03
   671.10   3.0945e-05   1.1097e-03
   671.20   3.0949e-05   1.1097e-03
   671.30   3.0954e-05   1.1097e-03
   671.40   3.0958e-05   1.1097e-03
   671.50   3.0963e-05   1.1097e-03
   671.60   3.0967e-05   1.1097e-03
   671.70   3.0972e-05   1.1097e-03
   671.80   3.0977e-05   1.1097e-03
   671.90   3.0981e-05   1.1097e-03
   672.00   3.0986e-05   1.1097e-03
   672.10   3.0990e-05   1.1097e-03
   672.20   3.0995e-05   1.1097e-03
   672.30   3.0999e-05   1.1097e-03
   672.40   3.1004e-05   1.1097e-03
   672.50   3.1008e-05   1.1097e-03
   672.60   3.1013e-05   1.1097e-03
   672.70   3.1017e-05   1.1097e-03
   672.80   3.1022e-05   1.1097e-03
   672.90   3.1026e-05   1.1097e-03
   673.00   3.1031e-05   1.1097e-03
   673.10   3.1036e-05   1.1097e-03
   673.20   3.1040e-05   1.1097e-03
   673.30   3.1045e-05   1.1097e-03
   673.40   3.1049e-05   1.1097e-03
   673.50   3.1054e-05   1.1097e-03
   673.60   3.1058e-05   1.1097e-03
   673.70   3.1063e-05   1.1097e-03
   673.80   3.1067e-05   1.1097e-03
   673.90   3.1072e-05   1.1097e-03
   674.00   3.1076e-05   1.1097e-03
   674.10   3.1081e-05   1.1097e-03
   674.20   3.1086e-05   1.1097e-03
   674.30   3.1090e-05   1.1097e-03
   674.40   3.1095e-05   1.1097e-03
   674.50   3.1099e-05   1.1097e-03
   674.60   3.1104e-05   1.1097e-03
   674.70   3.1108e-05   1.1097e-03
   674.80   3.1113e-05   1.1097e-03
   674.90   3.1117e-05   1.1097e-03
   675.00   3.1122e-05   1.1097e-03
   675.10   3.1126e-05   1.1097e-03
   675.20   3.1131e-05   1.1097e-03
   675.30   3.1136e-05   1.1097e-03
   675.40   3.1140e-05   1.1097e-03
   675.50   3.1145e-05   1.1097e-03
   675.60   3.1149e-05   1.1097e-03
   675.70   3.1154e-05   1.1097e-03
   675.80   3.1158e-05   1.1097e-03
   675.90   3.1163e-05   1.1097e-03
   676.00   3.1167e-05   1.1097e-03
   676.10   3.1172e-05   1.1097e-03
   676.20   3.1176e-05   1.1097e-03
   676.30   3.1181e-05   1.1097e-03
   676.40   3.1186e-05   1.1097e-03
   676.50   3.1190e-05   1.1097e-03
   676.60   3.1195e-05   1.1097e-03
   676.70   3.1199e-05   1.1097e-03
   676.80   3.1204e-05   1.1097e-03
   676.90   3.1208e-05   1.1097e-03
   677.00   3.1213e-05   1.1097e-03
   677.10   3.1217e-05   1.1097e-03
   677.20   3.1222e-05   1.1097e-03
   677.30   3.1226e-05   1.1097e-03
   677.40   3.1231e-05   1.1097e-03
   677.50   3.1235e-05   1.1097e-03
   677.60   3.1240e-05   1.1097e-03
   677.70   3.1245e-05   1.1097e-03
   677.80   3.1249e-05   1.1097e-03
   677.90   3.1254e-05   1.1097e-03
   678.00   3.1258e-05   1.1097e-03
   678.10   3.1263e-05   1.1097e-03
   678.20   3.1267e-05   1.1097e-03
   678.30   3.1272e-05   1.1097e-03
   678.40   3.1276e-05   1.1097e-03
   678.50   3.1281e-05   1.1097e-03
   678.60   3.1285e-05   1.1097e-03
   678.70   3.1290e-05   1.1097e-03
   678.80   3.1295e-05   1.1097e-03
   678.90   3.1299e-05   1.1097e-03
   679.00   3.1304e-05   1.1097e-03
   679.10   3.1308e-05   1.1097e-03
   679.20   3.1313e-05   1.1097e-03
   679.30   3.1317e-05   1.1097e-03
   679.40   3.1322e-05   1.1097e-03
   679.50   3.1326e-05   1.1097e-03
   679.60   3.1331e-05   1.1097e-03
   679.70   3.1335e-05   1.1097e-03
   679.80   3.1340e-05   1.1097e-03
   679.90   3.1345e-05   1.1097e-03
   680.00   3.1349e-05   1.1097e-03
   680.10   3.1354e-05   1.1097e-03
   680.20   3.1358e-05   1.1097e-03
   680.30   3.1363e-05   1.1097e-03
   680.40   3.1367e-05   1.1097e-03
   680.50   3.1372e-05   1.1097e-03
   680.60   3.1376e-05   1.1097e-03
   680.70   3.1381e-05   1.1097e-03
   680.80   3.1385e-05   1.1097e-03
   680.90   3.1390e-05   1.1097e-03
   681.00   3.1394e-05   1.1097e-03
   681.10   3.1399e-05   1.1097e-03
   681.20   3.1404e-05   1.1097e-03
   681.30   3.1408e-05   1.1097e-03
   681.40   3.1413e-05   1.1097e-03
   681.50   3.1417e-05   1.1097e-03
   681.60   3.1422e-05   1.1097e-03
   681.70   3.1426e-05   1.1097e-03
   681.80   3.1431e-05   1.1097e-03
   681.90   3.1435e-05   1.1097e-03
   682.00   3.1440e-05   1.1097e-03
   682.10   3.1444e-05   1.1097e-03
   682.20   3.1449e-05   1.1097e-03
   682.30   3.1454e-05   1.1097e-03
   682.40   3.1458e-05   1.1097e-03
   682.50   3.1463e-05   1.1097e-03
   682.60   3.1467e-05   1.1097e-03
   682.70   3.1472e-05   1.1097e-03
   682.80   3.1476e-05   1.1097e-03
   682.90   3.1481e-05   1.1097e-03
   683.00   3.1485e-05   1.1097e-03
   683.10   3.1490e-05   1.1097e-03
   683.20   3.1494e-05   1.1097e-03
   683.30   3.1499e-05   1.1097e-03
   683.40   3.1504e-05   1.1097e-03
   683.50   3.1508e-05   1.1097e-03
   683.60   3.1513e-05   1.1097e-03
   683.70   3.1517e-05   1.1097e-03
   683.80   3.1522e-05   1.1097e-03
   683.90   3.1526e-05   1.1097e-03
   684.00   3.1531e-05   1.1097e-03
   684.10   3.1535e-05   1.1097e-03
   684.20   3.1540e-05   1.1097e-03
   684.30   3.1544e-05   1.1097e-03
   684.40   3.1549e-05   1.1097e-03
   684.50   3.1553e-05   1.1097e-03
   684.60   3.1558e-05   1.1097e-03
   684.70   3.1563e-05   1.1097e-03
   684.80   3.1567e-05   1.1097e-03
   684.90   3.1572e-05   1.1097e-03
   685.00   3.1576e-05   1.1097e-03
   685.10   3.1581e-05   1.1097e-03
   685.20   3.1585e-05   1.1097e-03
   685.30   3.1590e-05   1.1097e-03
   685.40   3.1594e-05   1.1097e-03
   685.50   3.1599e-05   1.1097e-03
   685.60   3.1603e-05   1.1097e-03
   685.70   3.1608e-05   1.1097e-03
   685.80   3.1613e-05   1.1097e-03
   685.90   3.1617e-05   1.1097e-03
   686.00   3.1622e-05   1.1097e-03
   686.10   3.1626e-05   1.1097e-03
   686.20   3.1631e-05   1.1097e-03
   686.30   3.1635e-05   1.1097e-03
   686.40   3.1640e-05   1.1097e-03
   686.50   3.1644e-05   1.1097e-03
   686.60   3.1649e-05   1.1097e-03
   686.70   3.1653e-05   1.1097e-03
   686.80   3.1658e-05   1.1097e-03
   686.90   3.1663e-05   1.1097e-03
   687.00   3.1667e-05   1.1097e-03
   687.10   3.1672e-05   1.1097e-03
   687.20   3.1676e-05   1.1097e-03
   687.30   3.1681e-05   1.1097e-03
   687.40   3.1685e-05   1.1097e-03
   687.50   3.1690e-05   1.1097e-03
   687.60   3.1694e-05   1.1097e-03
   687.70   3.1699e-05   1.1097e-03
   687.80   3.1703e-05   1.1097e-03
   687.90   3.1708e-05   1.1097e-03
   688.00   3.1712e-05   1.1097e-03
   688.10   3.1717e-05   1.1097e-03
   688.20   3.1722e-05   1.1097e-03
   688.30   3.1726e-05   1.1097e-03
   688.40   3.1731e-05   1.1097e-03
   688.50   3.1735e-05   1.1097e-03
   688.60   3.1740e-05   1.1097e-03
   688.70   3.1744e-05   1.1097e-03
   688.80   3.1749e-05   1.1097e-03
   688.90   3.1753e-05   1.1097e-03
   689.00   3.1758e-05   1.1097e-03
   689.10   3.1762e-05   1.1097e-03
   689.20   3.1767e-05   1.1097e-03
   689.30   3.1772e-05   1.1097e-03
   689.40   3.1776e-05   1.1097e-03
   689.50   3.1781e-05   1.1097e-03
   689.60   3.1785e-05   1.1097e-03
   689.70   3.1790e-05   1.1097e-03
   689.80   3.1794e-05   1.1097e-03
   689.90   3.1799e-05   1.1097e-03
   690.00   3.1803e-05   1.1097e-03
   690.10   3.1808e-05   1.1097e-03
   690.20   3.1812e-05   1.1097e-03
   690.30   3.1817e-05   1.1097e-03
   690.40   3.1822e-05   1.1097e-03
   690.50   3.1826e-05   1.1097e-03
   690.60   3.1831e-05   1.1097e-03
   690.70   3.1835e-05   1.1097e-03
   690.80   3.1840e-05   1.1097e-03
   690.90   3.1844e-05   1.1097e-03
   691.00   3.1849e-05   1.1097e-03
   691.10   3.1853e-05   1.1097e-03
   691.20   3.1858e-05   1.1097e-03
   691.30   3.1862e-05   1.1097e-03
   691.40   3.1867e-05   1.1097e-03
   691.50   3.1871e-05   1.1097e-03
   691.60   3.1876e-05   1.1097e-03
   691.70   3.1881e-05   1.1097e-03
   691.80   3.1885e-05   1.1097e-03
   691.90   3.1890e-05   1.1097e-03
   692.00   3.1894e-05   1.1097e-03
   692.10   3.1899e-05   1.1097e-03
   692.20   3.1903e-05   1.1097e-03
   692.30   3.1908e-05   1.1097e-03
   692.40   3.1912e-05   1.1097e-03
   692.50   3.1917e-05   1.1097e-03
   692.60   3.1921e-05   1.1097e-03
   692.70   3.1926e-05   1.1097e-03
   692.80   3.1931e-05   1.1097e-03
   692.90   3.1935e-05   1.1097e-03
   693.00   3.1940e-05   1.1097e-03
   693.10   3.1944e-05   1.1097e-03
   693.20   3.1949e-05   1.1097e-03
   693.30   3.1953e-05   1.1097e-03
   693.40   3.1958e-05   1.1097e-03
   693.50   3.1962e-05   1.1097e-03
   693.60   3.1967e-05   1.1097e-03
   693.70   3.1971e-05   1.1097e-03
   693.80   3.1976e-05   1.1097e-03
   693.90   3.1981e-05   1.1097e-03
   694.00   3.1985e-05   1.1097e-03
   694.10   3.1990e-05   1.1097e-03
   694.20   3.1994e-05   1.1097e-03
   694.30   3.1999e-05   1.1097e-03
   694.40   3.2003e-05   1.1097e-03
   694.50   3.2008e-05   1.1097e-03
   694.60   3.2012e-05   1.1097e-03
   694.70   3.2017e-05   1.1097e-03
   694.80   3.2021e-05   1.1097e-03
   694.90   3.2026e-05   1.1097e-03
   695.00   3.2030e-05   1.1097e-03
   695.10   3.2035e-05   1.1097e-03
   695.20   3.2040e-05   1.1097e-03
   695.30   3.2044e-05   1.1097e-03
   695.40   3.2049e-05   1.1097e-03
   695.50   3.2053e-05   1.1097e-03
   695.60   3.2058e-05   1.1097e-03
   695.70   3.2062e-05   1.1097e-03
   695.80   3.2067e-05   1.1097e-03
   695.90   3.2071e-05   1.1097e-03
   696.00   3.2076e-05   1.1097e-03
   696.10   3.2080e-05   1.1097e-03
   696.20   3.2085e-05   1.1097e-03
   696.30   3.2090e-05   1.1097e-03
   696.40   3.2094e-05   1.1097e-03
   696.50   3.2099e-05   1.1097e-03
   696.60   3.2103e-05   1.1097e-03
   696.70   3.2108e-05   1.1097e-03
   696.80   3.2112e-05   1.1097e-03
   696.90   3.2117e-05   1.1097e-03
   697.00   3.2121e-05   1.1097e-03
   697.10   3.2126e-05   1.1097e-03
   697.20   3.2130e-05   1.1097e-03
   697.30   3.2135e-05   1.1097e-03
   697.40   3.2140e-05   1.1097e-03
   697.50   3.2144e-05   1.1097e-03
   697.60   3.2149e-05   1.1097e-03
   697.70   3.2153e-05   1.1097e-03
   697.80   3.2158e-05   1.1097e-03
   697.90   3.2162e-05   1.1097e-03
   698.00   3.2167e-05   1.1097e-03
   698.10   3.2171e-05   1.1097e-03
   698.20   3.2176e-05   1.1097e-03
   698.30   3.2180e-05   1.1097e-03
   698.40   3.2185e-05   1.1097e-03
   698.50   3.2190e-05   1.1097e-03
   698.60   3.2194e-05   1.1097e-03
   698.70   3.2199e-05   1.1097e-03
   698.80   3.2203e-05   1.1097e-03
   698.90   3.2208e-05   1.1097e-03
   699.00   3.2212e-05   1.1097e-03
   699.10   3.2217e-05   1.1097e-03
   699.20   3.2221e-05   1.1097e-03
   699.30   3.2226e-05   1.1097e-03
   699.40   3.2230e-05   1.1097e-03
   699.50   3.2235e-05   1.1097e-03
   699.60   3.2239e-05   1.1097e-03
   699.70   3.2244e-05   1.1097e-03
   699.80   3.2249e-05   1.1097e-03
   699.90   3.2253e-05   1.1097e-03
   700.00   3.2258e-05   1.1097e-03
   700.10   3.2262e-05   1.1097e-03
   700.20   3.2267e-05   1.1097e-03
   700.30   3.2271e-05   1.1097e-03
   700.40   3.2276e-05   1.1097e-03
   700.50   3.2280e-05   1.1097e-03
   700.60   3.2285e-05   1.1097e-03
   700.70   3.2289e-05   1.1097e-03
   700.80   3.2294e-05   1.1097e-03
   700.90   3.2299e-05   1.1097e-03
   701.00   3.2303e-05   1.1097e-03
   701.10   3.2308e-05   1.1097e-03
   701.20   3.2312e-05   1.1097e-03
   701.30   3.2317e-05   1.1097e-03
   701.40   3.2321e-05   1.1097e-03
   701.50   3.2326e-05   1.1097e-03
   701.60   3.2330e-05   1.1097e-03
   701.70   3.2335e-05   1.1097e-03
   701.80   3.2339e-05   1.1097e-03
   701.90   3.2344e-05   1.1097e-03
   702.00   3.2349e-05   1.1097e-03
   702.10   3.2353e-05   1.1097e-03
   702.20   3.2358e-05   1.1097e-03
   702.30   3.2362e-05   1.1097e-03
   702.40   3.2367e-05   1.1097e-03
   702.50   3.2371e-05   1.1097e-03
   702.60   3.2376e-05   1.1097e-03
   702.70   3.2380e-05   1.1097e-03
   702.80   3.2385e-05   1.1097e-03
   702.90   3.2389e-05   1.1097e-03
   703.00   3.2394e-05   1.1097e-03
   703.10   3.2398e-05   1.1097e-03
   703.20   3.2403e-05   1.1097e-03
   703.30   3.2408e-05   1.1097e-03
   703.40   3.2412e-05   1.1097e-03
   703.50   3.2417e-05   1.1097e-03
   703.60   3.2421e-05   1.1097e-03
   703.70   3.2426e-05   1.1097e-03
   703.80   3.2430e-05   1.1097e-03
   703.90   3.2435e-05   1.1097e-03
   704.00   3.2439e-05   1.1097e-03
   704.10   3.2444e-05   1.1097e-03
   704.20   3.2448e-05   1.1097e-03
   704.30   3.2453e-05   1.1097e-03
   704.40   3.2458e-05   1.1097e-03
   704.50   3.2462e-05   1.1097e-03
   704.60   3.2467e-05   1.1097e-03
   704.70   3.2471e-05   1.1097e-03
   704.80   3.2476e-05   1.1097e-03
   704.90   3.2480e-05   1.1097e-03
   705.00   3.2485e-05   1.1097e-03
   705.10   3.2489e-05   1.1097e-03
   705.20   3.2494e-05   1.1097e-03
   705.30   3.2498e-05   1.1097e-03
   705.40   3.2503e-05   1.1097e-03
   705.50   3.2508e-05   1.1097e-03
   705.60   3.2512e-05   1.1097e-03
   705.70   3.2517e-05   1.1097e-03
   705.80   3.2521e-05   1.1097e-03
   705.90   3.2526e-05   1.1097e-03
   706.00   3.2530e-05   1.1097e-03
   706.10   3.2535e-05   1.1097e-03
   706.20   3.2539e-05   1.1097e-03
   706.30   3.2544e-05   1.1097e-03
   706.40   3.2548e-05   1.1097e-03
   706.50   3.2553e-05   1.1097e-03
   706.60   3.2557e-05   1.1097e-03
   706.70   3.2562e-05   1.1097e-03
   706.80   3.2567e-05   1.1097e-03
   706.90   3.2571e-05   1.1097e-03
   707.00   3.2576e-05   1.1097e-03
   707.10   3.2580e-05   1.1097e-03
   707.20   3.2585e-05   1.1097e-03
   707.30   3.2589e-05   1.1097e-03
   707.40   3.2594e-05   1.1097e-03
   707.50   3.2598e-05   1.1097e-03
   707.60   3.2603e-05   1.1097e-03
   707.70   3.2607e-05   1.1097e-03
   707.80   3.2612e-05   1.1097e-03
   707.90   3.2617e-05   1.1097e-03
   708.00   3.2621e-05   1.1097e-03
   708.10   3.2626e-05   1.1097e-03
   708.20   3.2630e-05   1.1097e-03
   708.30   3.2635e-05   1.1097e-03
   708.40   3.2639e-05   1.1097e-03
   708.50   3.2644e-05   1.1097e-03
   708.60   3.2648e-05   1.1097e-03
   708.70   3.2653e-05   1.1097e-03
   708.80   3.2657e-05   1.1097e-03
   708.90   3.2662e-05   1.1097e-03
   709.00   3.2667e-05   1.1097e-03
   709.10   3.2671e-05   1.1097e-03
   709.20   3.2676e-05   1.1097e-03
   709.30   3.2680e-05   1.1097e-03
   709.40   3.2685e-05   1.1097e-03
   709.50   3.2689e-05   1.1097e-03
   709.60   3.2694e-05   1.1097e-03
   709.70   3.2698e-05   1.1097e-03
   709.80   3.2703e-05   1.1097e-03
   709.90   3.2707e-05   1.1097e-03
   710.00   3.2712e-05   1.1097e-03
   710.10   3.2716e-05   1.1097e-03
   710.20   3.2721e-05   1.1097e-03
   710.30   3.2726e-05   1.1097e-03
   710.40   3.2730e-05   1.1097e-03
   710.50   3.2735e-05   1.1097e-03
   710.60   3.2739e-05   1.1097e-03
   710.70   3.2744e-05   1.1097e-03
   710.80   3.2748e-05   1.1097e-03
   710.90   3.2753e-05   1.1097e-03
   711.00   3.2757e-05   1.1097e-03
   711.10   3.2762e-05   1.1097e-03
   711.20   3.2766e-05   1.1097e-03
   711.30   3.2771e-05   1.1097e-03
   711.40   3.2776e-05   1.1097e-03
   711.50   3.2780e-05   1.1097e-03
   711.60   3.2785e-05   1.1097e-03
   711.70   3.2789e-05   1.1097e-03
   711.80   3.2794e-05   1.1097e-03
   711.90   3.2798e-05   1.1097e-03
   712.00   3.2803e-05   1.1097e-03
   712.10   3.2807e-05   1.1097e-03
   712.20   3.2812e-05   1.1097e-03
   712.30   3.2816e-05   1.1097e-03
   712.40   3.2821e-05   1.1097e-03
   712.50   3.2826e-05   1.1097e-03
   712.60   3.2830e-05   1.1097e-03
   712.70   3.2835e-05   1.1097e-03
   712.80   3.2839e-05   1.1097e-03
   712.90   3.2844e-05   1.1097e-03
   713.00   3.2848e-05   1.1097e-03
   713.10   3.2853e-05   1.1097e-03
   713.20   3.2857e-05   1.1097e-03
   713.30   3.2862e-05   1.1097e-03
   713.40   3.2866e-05   1.1097e-03
   713.50   3.2871e-05   1.1097e-03
   713.60   3.2875e-05   1.1097e-03
   713.70   3.2880e-05   1.1097e-03
   713.80   3.2885e-05   1.1097e-03
   713.90   3.2889e-05   1.1097e-03
   714.00   3.2894e-05   1.1097e-03
   714.10   3.2898e-05   1.1097e-03
   714.20   3.2903e-05   1.1097e-03
   714.30   3.2907e-05   1.1097e-03
   714.40   3.2912e-05   1.1097e-03
   714.50   3.2916e-05   1.1097e-03
   714.60   3.2921e-05   1.1097e-03
   714.70   3.2925e-05   1.1097e-03
   714.80   3.2930e-05   1.1097e-03
   714.90   3.2935e-05   1.1097e-03
   715.00   3.2939e-05   1.1097e-03
   715.10   3.2944e-05   1.1097e-03
   715.20   3.2948e-05   1.1097e-03
   715.30   3.2953e-05   1.1097e-03
   715.40   3.2957e-05   1.1097e-03
   715.50   3.2962e-05   1.1097e-03
   715.60   3.2966e-05   1.1097e-03
   715.70   3.2971e-05   1.1097e-03
   715.80   3.2975e-05   1.1097e-03
   715.90   3.2980e-05   1.1097e-03
   716.00   3.2985e-05   1.1097e-03
   716.10   3.2989e-05   1.1097e-03
   716.20   3.2994e-05   1.1097e-03
   716.30   3.2998e-05   1.1097e-03
   716.40   3.3003e-05   1.1097e-03
   716.50   3.3007e-05   1.1097e-03
   716.60   3.3012e-05   1.1097e-03
   716.70   3.3016e-05   1.1097e-03
   716.80   3.3021e-05   1.1097e-03
   716.90   3.3025e-05   1.1097e-03
   717.00   3.3030e-05   1.1097e-03
   717.10   3.3035e-05   1.1097e-03
   717.20   3.3039e-05   1.1097e-03
   717.30   3.3044e-05   1.1097e-03
   717.40   3.3048e-05   1.1097e-03
   717.50   3.3053e-05   1.1097e-03
   717.60   3.3057e-05   1.1097e-03
   717.70   3.3062e-05   1.1097e-03
   717.80   3.3066e-05   1.1097e-03
   717.90   3.3071e-05   1.1097e-03
   718.00   3.3075e-05   1.1097e-03
   718.10   3.3080e-05   1.1097e-03
   718.20   3.3084e-05   1.1097e-03
   718.30   3.3089e-05   1.1097e-03
   718.40   3.3094e-05   1.1097e-03
   718.50   3.3098e-05   1.1097e-03
   718.60   3.3103e-05   1.1097e-03
   718.70   3.3107e-05   1.1097e-03
   718.80   3.3112e-05   1.1097e-03
   718.90   3.3116e-05   1.1097e-03
   719.00   3.3121e-05   1.1097e-03
   719.10   3.3125e-05   1.1097e-03
   719.20   3.3130e-05   1.1097e-03
   719.30   3.3134e-05   1.1097e-03
   719.40   3.3139e-05   1.1097e-03
   719.50   3.3144e-05   1.1097e-03
   719.60   3.3148e-05   1.1097e-03
   719.70   3.3153e-05   1.1097e-03
   719.80   3.3157e-05   1.1097e-03
   719.90   3.3162e-05   1.1097e-03
   720.00   3.3166e-05   1.1097e-03
   720.10   3.3171e-05   1.1097e-03
   720.20   3.3175e-05   1.1097e-03
   720.30   3.3180e-05   1.1097e-03
   720.40   3.3184e-05   1.1097e-03
   720.50   3.3189e-05   1.1097e-03
   720.60   3.3194e-05   1.1097e-03
   720.70   3.3198e-05   1.1097e-03
   720.80   3.3203e-05   1.1097e-03
   720.90   3.3207e-05   1.1097e-03
   721.00   3.3212e-05   1.1097e-03
   721.10   3.3216e-05   1.1097e-03
   721.20   3.3221e-05   1.1097e-03
   721.30   3.3225e-05   1.1097e-03
   721.40   3.3230e-05   1.1097e-03
   721.50   3.3234e-05   1.1097e-03
   721.60   3.3239e-05   1.1097e-03
   721.70   3.3243e-05   1.1097e-03
   721.80   3.3248e-05   1.1097e-03
   721.90   3.3253e-05   1.1097e-03
   722.00   3.3257e-05   1.1097e-03
   722.10   3.3262e-05   1.1097e-03
   722.20   3.3266e-05   1.1097e-03
   722.30   3.3271e-05   1.1097e-03
   722.40   3.3275e-05   1.1097e-03
   722.50   3.3280e-05   1.1097e-03
   722.60   3.3284e-05   1.1097e-03
   722.70   3.3289e-05   1.1097e-03
   722.80   3.3293e-05   1.1097e-03
   722.90   3.3298e-05   1.1097e-03
   723.00   3.3303e-05   1.1097e-03
   723.10   3.3307e-05   1.1097e-03
   723.20   3.3312e-05   1.1097e-03
   723.30   3.3316e-05   1.1097e-03
   723.40   3.3321e-05   1.1097e-03
   723.50   3.3325e-05   1.1097e-03
   723.60   3.3330e-05   1.1097e-03
   723.70   3.3334e-05   1.1097e-03
   723.80   3.3339e-05   1.1097e-03
   723.90   3.3343e-05   1.1097e-03
   724.00   3.3348e-05   1.1097e-03
   724.10   3.3353e-05   1.1097e-03
   724.20   3.3357e-05   1.1097e-03
   724.30   3.3362e-05   1.1097e-03
   724.40   3.3366e-05   1.1097e-03
   724.50   3.3371e-05   1.1097e-03
   724.60   3.3375e-05   1.1097e-03
   724.70   3.3380e-05   1.1097e-03
   724.80   3.3384e-05   1.1097e-03
   724.90   3.3389e-05   1.1097e-03
   725.00   3.3393e-05   1.1097e-03
   725.10   3.3398e-05   1.1097e-03
   725.20   3.3402e-05   1.1097e-03
   725.30   3.3407e-05   1.1097e-03
   725.40   3.3412e-05   1.1097e-03
   725.50   3.3416e-05   1.1097e-03
   725.60   3.3421e-05   1.1097e-03
   725.70   3.3425e-05   1.1097e-03
   725.80   3.3430e-05   1.1097e-03
   725.90   3.3434e-05   1.1097e-03
   726.00   3.3439e-05   1.1097e-03
   726.10   3.3443e-05   1.1097e-03
   726.20   3.3448e-05   1.1097e-03
   726.30   3.3452e-05   1.1097e-03
   726.40   3.3457e-05   1.1097e-03
   726.50   3.3462e-05   1.1097e-03
   726.60   3.3466e-05   1.1097e-03
   726.70   3.3471e-05   1.1097e-03
   726.80   3.3475e-05   1.1097e-03
   726.90   3.3480e-05   1.1097e-03
   727.00   3.3484e-05   1.1097e-03
   727.10   3.3489e-05   1.1097e-03
   727.20   3.3493e-05   1.1097e-03
   727.30   3.3498e-05   1.1097e-03
   727.40   3.3502e-05   1.1097e-03
   727.50   3.3507e-05   1.1097e-03
   727.60   3.3512e-05   1.1097e-03
   727.70   3.3516e-05   1.1097e-03
   727.80   3.3521e-05   1.1097e-03
   727.90   3.3525e-05   1.1097e-03
   728.00   3.3530e-05   1.1097e-03
   728.10   3.3534e-05   1.1097e-03
   728.20   3.3539e-05   1.1097e-03
   728.30   3.3543e-05   1.1097e-03
   728.40   3.3548e-05   1.1097e-03
   728.50   3.3552e-05   1.1097e-03
   728.60   3.3557e-05   1.1097e-03
   728.70   3.3561e-05   1.1097e-03
   728.80   3.3566e-05   1.1097e-03
   728.90   3.3571e-05   1.1097e-03
   729.00   3.3575e-05   1.1097e-03
   729.10   3.3580e-05   1.1097e-03
   729.20   3.3584e-05   1.1097e-03
   729.30   3.3589e-05   1.1097e-03
   729.40   3.3593e-05   1.1097e-03
   729.50   3.3598e-05   1.1097e-03
   729.60   3.3602e-05   1.1097e-03
   729.70   3.3607e-05   1.1097e-03
   729.80   3.3611e-05   1.1097e-03
   729.90   3.3616e-05   1.1097e-03
   730.00   3.3621e-05   1.1097e-03
   730.10   3.3625e-05   1.1097e-03
   730.20   3.3630e-05   1.1097e-03
   730.30   3.3634e-05   1.1097e-03
   730.40   3.3639e-05   1.1097e-03
   730.50   3.3643e-05   1.1097e-03
   730.60   3.3648e-05   1.1097e-03
   730.70   3.3652e-05   1.1097e-03
   730.80   3.3657e-05   1.1097e-03
   730.90   3.3661e-05   1.1097e-03
   731.00   3.3666e-05   1.1097e-03
   731.10   3.3671e-05   1.1097e-03
   731.20   3.3675e-05   1.1097e-03
   731.30   3.3680e-05   1.1097e-03
   731.40   3.3684e-05   1.1097e-03
   731.50   3.3689e-05   1.1097e-03
   731.60   3.3693e-05   1.1097e-03
   731.70   3.3698e-05   1.1097e-03
   731.80   3.3702e-05   1.1097e-03
   731.90   3.3707e-05   1.1097e-03
   732.00   3.3711e-05   1.1097e-03
   732.10   3.3716e-05   1.1097e-03
   732.20   3.3720e-05   1.1097e-03
   732.30   3.3725e-05   1.1097e-03
   732.40   3.3730e-05   1.1097e-03
   732.50   3.3734e-05   1.1097e-03
   732.60   3.3739e-05   1.1097e-03
   732.70   3.3743e-05   1.1097e-03
   732.80   3.3748e-05   1.1097e-03
   732.90   3.3752e-05   1.1097e-03
   733.00   3.3757e-05   1.1097e-03
   733.10   3.3761e-05   1.1097e-03
   733.20   3.3766e-05   1.1097e-03
   733.30   3.3770e-05   1.1097e-03
   733.40   3.3775e-05   1.1097e-03
   733.50   3.3780e-05   1.1097e-03
   733.60   3.3784e-05   1.1097e-03
   733.70   3.3789e-05   1.1097e-03
   733.80   3.3793e-05   1.1097e-03
   733.90   3.3798e-05   1.1097e-03
   734.00   3.3802e-05   1.1097e-03
   734.10   3.3807e-05   1.1097e-03
   734.20   3.3811e-05   1.1097e-03
   734.30   3.3816e-05   1.1097e-03
   734.40   3.3820e-05   1.1097e-03
   734.50   3.3825e-05   1.1097e-03
   734.60   3.3830e-05   1.1097e-03
   734.70   3.3834e-05   1.1097e-03
   734.80   3.3839e-05   1.1097e-03
   734.90   3.3843e-05   1.1097e-03
   735.00   3.3848e-05   1.1097e-03
   735.10   3.3852e-05   1.1097e-03
   735.20   3.3857e-05   1.1097e-03
   735.30   3.3861e-05   1.1097e-03
   735.40   3.3866e-05   1.1097e-03
   735.50   3.3870e-05   1.1097e-03
   735.60   3.3875e-05   1.1097e-03
   735.70   3.3880e-05   1.1097e-03
   735.80   3.3884e-05   1.1097e-03
   735.90   3.3889e-05   1.1097e-03
   736.00   3.3893e-05   1.1097e-03
   736.10   3.3898e-05   1.1097e-03
   736.20   3.3902e-05   1.1097e-03
   736.30   3.3907e-05   1.1097e-03
   736.40   3.3911e-05   1.1097e-03
   736.50   3.3916e-05   1.1097e-03
   736.60   3.3920e-05   1.1097e-03
   736.70   3.3925e-05   1.1097e-03
   736.80   3.3929e-05   1.1097e-03
   736.90   3.3934e-05   1.1097e-03
   737.00   3.3939e-05   1.1097e-03
   737.10   3.3943e-05   1.1097e-03
   737.20   3.3948e-05   1.1097e-03
   737.30   3.3952e-05   1.1097e-03
   737.40   3.3957e-05   1.1097e-03
   737.50   3.3961e-05   1.1097e-03
   737.60   3.3966e-05   1.1097e-03
   737.70   3.3970e-05   1.1097e-03
   737.80   3.3975e-05   1.1097e-03
   737.90   3.3979e-05   1.1097e-03
   738.00   3.3984e-05   1.1097e-03
   738.10   3.3989e-05   1.1097e-03
   738.20   3.3993e-05   1.1097e-03
   738.30   3.3998e-05   1.1097e-03
   738.40   3.4002e-05   1.1097e-03
   738.50   3.4007e-05   1.1097e-03
   738.60   3.4011e-05   1.1097e-03
   738.70   3.4016e-05   1.1097e-03
   738.80   3.4020e-05   1.1097e-03
   738.90   3.4025e-05   1.1097e-03
   739.00   3.4029e-05   1.1097e-03
   739.10   3.4034e-05   1.1097e-03
   739.20   3.4039e-05   1.1097e-03
   739.30   3.4043e-05   1.1097e-03
   739.40   3.4048e-05   1.1097e-03
   739.50   3.4052e-05   1.1097e-03
   739.60   3.4057e-05   1.1097e-03
   739.70   3.4061e-05   1.1097e-03
   739.80   3.4066e-05   1.1097e-03
   739.90   3.4070e-05   1.1097e-03
   740.00   3.4075e-05   1.1097e-03
   740.10   3.4079e-05   1.1097e-03
   740.20   3.4084e-05   1.1097e-03
   740.30   3.4088e-05   1.1097e-03
   740.40   3.4093e-05   1.1097e-03
   740.50   3.4098e-05   1.1097e-03
   740.60   3.4102e-05   1.1097e-03
   740.70   3.4107e-05   1.1097e-03
   740.80   3.4111e-05   1.1097e-03
   740.90   3.4116e-05   1.1097e-03
   741.00   3.4120e-05   1.1097e-03
   741.10   3.4125e-05   1.1097e-03
   741.20   3.4129e-05   1.1097e-03
   741.30   3.4134e-05   1.1097e-03
   741.40   3.4138e-05   1.1097e-03
   741.50   3.4143e-05   1.1097e-03
   741.60   3.4148e-05   1.1097e-03
   741.70   3.4152e-05   1.1097e-03
   741.80   3.4157e-05   1.1097e-03
   741.90   3.4161e-05   1.1097e-03
   742.00   3.4166e-05   1.1097e-03
   742.10   3.4170e-05   1.1097e-03
   742.20   3.4175e-05   1.1097e-03
   742.30   3.4179e-05   1.1097e-03
   742.40   3.4184e-05   1.1097e-03
   742.50   3.4188e-05   1.1097e-03
   742.60   3.4193e-05   1.1097e-03
   742.70   3.4198e-05   1.1097e-03
   742.80   3.4202e-05   1.1097e-03
   742.90   3.4207e-05   1.1097e-03
   743.00   3.4211e-05   1.1097e-03
   743.10   3.4216e-05   1.1097e-03
   743.20   3.4220e-05   1.1097e-03
   743.30   3.4225e-05   1.1097e-03
   743.40   3.4229e-05   1.1097e-03
   743.50   3.4234e-05   1.1097e-03
   743.60   3.4238e-05   1.1097e-03
   743.70   3.4243e-05   1.1097e-03
   743.80   3.4247e-05   1.1097e-03
   743.90   3.4252e-05   1.1097e-03
   744.00   3.4257e-05   1.1097e-03
   744.10   3.4261e-05   1.1097e-03
   744.20   3.4266e-05   1.1097e-03
   744.30   3.4270e-05   1.1097e-03
   744.40   3.4275e-05   1.1097e-03
   744.50   3.4279e-05   1.1097e-03
   744.60   3.4284e-05   1.1097e-03
   744.70   3.4288e-05   1.1097e-03
   744.80   3.4293e-05   1.1097e-03
   744.90   3.4297e-05   1.1097e-03
   745.00   3.4302e-05   1.1097e-03
   745.10   3.4307e-05   1.1097e-03
   745.20   3.4311e-05   1.1097e-03
   745.30   3.4316e-05   1.1097e-03
   745.40   3.4320e-05   1.1097e-03
   745.50   3.4325e-05   1.1097e-03
   745.60   3.4329e-05   1.1097e-03
   745.70   3.4334e-05   1.1097e-03
   745.80   3.4338e-05   1.1097e-03
   745.90   3.4343e-05   1.1097e-03
   746.00   3.4347e-05   1.1097e-03
   746.10   3.4352e-05   1.1097e-03
   746.20   3.4357e-05   1.1097e-03
   746.30   3.4361e-05   1.1097e-03
   746.40   3.4366e-05   1.1097e-03
   746.50   3.4370e-05   1.1097e-03
   746.60   3.4375e-05   1.1097e-03
   746.70   3.4379e-05   1.1097e-03
   746.80   3.4384e-05   1.1097e-03
   746.90   3.4388e-05   1.1097e-03
   747.00   3.4393e-05   1.1097e-03
   747.10   3.4397e-05   1.1097e-03
   747.20   3.4402e-05   1.1097e-03
   747.30   3.4406e-05   1.1097e-03
   747.40   3.4411e-05   1.1097e-03
   747.50   3.4416e-05   1.1097e-03
   747.60   3.4420e-05   1.1097e-03
   747.70   3.4425e-05   1.1097e-03
   747.80   3.4429e-05   1.1097e-03
   747.90   3.4434e-05   1.1097e-03
   748.00   3.4438e-05   1.1097e-03
   748.10   3.4443e-05   1.1097e-03
   748.20   3.4447e-05   1.1097e-03
   748.30   3.4452e-05   1.1097e-03
   748.40   3.4456e-05   1.1097e-03
   748.50   3.4461e-05   1.1097e-03
   748.60   3.4466e-05   1.1097e-03
   748.70   3.4470e-05   1.1097e-03
   748.80   3.4475e-05   1.1097e-03
   748.90   3.4479e-05   1.1097e-03
   749.00   3.4484e-05   1.1097e-03
   749.10   3.4488e-05   1.1097e-03
   749.20   3.4493e-05   1.1097e-03
   749.30   3.4497e-05   1.1097e-03
   749.40   3.4502e-05   1.1097e-03
   749.50   3.4506e-05   1.1097e-03
   749.60   3.4511e-05   1.1097e-03
   749.70   3.4516e-05   1.1097e-03
   749.80   3.4520e-05   1.1097e-03
   749.90   3.4525e-05   1.1097e-03
   750.00   3.4529e-05   1.1097e-03
   750.10   3.4534e-05   1.1097e-03
   750.20   3.4538e-05   1.1097e-03
   750.30   3.4543e-05   1.1097e-03
   750.40   3.4547e-05   1.1097e-03
   750.50   3.4552e-05   1.1097e-03
   750.60   3.4556e-05   1.1097e-03
   750.70   3.4561e-05   1.1097e-03
   750.80   3.4566e-05   1.1097e-03
   750.90   3.4570e-05   1.1097e-03
   751.00   3.4575e-05   1.1097e-03
   751.10   3.4579e-05   1.1097e-03
   751.20   3.4584e-05   1.1097e-03
   751.30   3.4588e-05   1.1097e-03
   751.40   3.4593e-05   1.1097e-03
   751.50   3.4597e-05   1.1097e-03
   751.60   3.4602e-05   1.1097e-03
   751.70   3.4606e-05   1.1097e-03
   751.80   3.4611e-05   1.1097e-03
   751.90   3.4615e-05   1.1097e-03
   752.00   3.4620e-05   1.1097e-03
   752.10   3.4625e-05   1.1097e-03
   752.20   3.4629e-05   1.1097e-03
   752.30   3.4634e-05   1.1097e-03
   752.40   3.4638e-05   1.1097e-03
   752.50   3.4643e-05   1.1097e-03
   752.60   3.4647e-05   1.1097e-03
   752.70   3.4652e-05   1.1097e-03
   752.80   3.4656e-05   1.1097e-03
   752.90   3.4661e-05   1.1097e-03
   753.00   3.4665e-05   1.1097e-03
   753.10   3.4670e-05   1.1097e-03
   753.20   3.4675e-05   1.1097e-03
   753.30   3.4679e-05   1.1097e-03
   753.40   3.4684e-05   1.1097e-03
   753.50   3.4688e-05   1.1097e-03
   753.60   3.4693e-05   1.1097e-03
   753.70   3.4697e-05   1.1097e-03
   753.80   3.4702e-05   1.1097e-03
   753.90   3.4706e-05   1.1097e-03
   754.00   3.4711e-05   1.1097e-03
   754.10   3.4715e-05   1.1097e-03
   754.20   3.4720e-05   1.1097e-03
   754.30   3.4725e-05   1.1097e-03
   754.40   3.4729e-05   1.1097e-03
   754.50   3.4734e-05   1.1097e-03
   754.60   3.4738e-05   1.1097e-03
   754.70   3.4743e-05   1.1097e-03
   754.80   3.4747e-05   1.1097e-03
   754.90   3.4752e-05   1.1097e-03
   755.00   3.4756e-05   1.1097e-03
   755.10   3.4761e-05   1.1097e-03
   755.20   3.4765e-05   1.1097e-03
   755.30   3.4770e-05   1.1097e-03
   755.40   3.4774e-05   1.1097e-03
   755.50   3.4779e-05   1.1097e-03
   755.60   3.4784e-05   1.1097e-03
   755.70   3.4788e-05   1.1097e-03
   755.80   3.4793e-05   1.1097e-03
   755.90   3.4797e-05   1.1097e-03
   756.00   3.4802e-05   1.1097e-03
   756.10   3.4806e-05   1.1097e-03
   756.20   3.4811e-05   1.1097e-03
   756.30   3.4815e-05   1.1097e-03
   756.40   3.4820e-05   1.1097e-03
   756.50   3.4824e-05   1.1097e-03
   756.60   3.4829e-05   1.1097e-03
   756.70   3.4834e-05   1.1097e-03
   756.80   3.4838e-05   1.1097e-03
   756.90   3.4843e-05   1.1097e-03
   757.00   3.4847e-05   1.1097e-03
   757.10   3.4852e-05   1.1097e-03
   757.20   3.4856e-05   1.1097e-03
   757.30   3.4861e-05   1.1097e-03
   757.40   3.4865e-05   1.1097e-03
   757.50   3.4870e-05   1.1097e-03
   757.60   3.4874e-05   1.1097e-03
   757.70   3.4879e-05   1.1097e-03
   757.80   3.4884e-05   1.1097e-03
   757.90   3.4888e-05   1.1097e-03
   758.00   3.4893e-05   1.1097e-03
   758.10   3.4897e-05   1.1097e-03
   758.20   3.4902e-05   1.1097e-03
   758.30   3.4906e-05   1.1097e-03
   758.40   3.4911e-05   1.1097e-03
   758.50   3.4915e-05   1.1097e-03
   758.60   3.4920e-05   1.1097e-03
   758.70   3.4924e-05   1.1097e-03
   758.80   3.4929e-05   1.1097e-03
   758.90   3.4933e-05   1.1097e-03
   759.00   3.4938e-05   1.1097e-03
   759.10   3.4943e-05   1.1097e-03
   759.20   3.4947e-05   1.1097e-03
   759.30   3.4952e-05   1.1097e-03
   759.40   3.4956e-05   1.1097e-03
   759.50   3.4961e-05   1.1097e-03
   759.60   3.4965e-05   1.1097e-03
   759.70   3.4970e-05   1.1097e-03
   759.80   3.4974e-05   1.1097e-03
   759.90   3.4979e-05   1.1097e-03
   760.00   3.4983e-05   1.1097e-03
   760.10   3.4988e-05   1.1097e-03
   760.20   3.4993e-05   1.1097e-03
   760.30   3.4997e-05   1.1097e-03
   760.40   3.5002e-05   1.1097e-03
   760.50   3.5006e-05   1.1097e-03
   760.60   3.5011e-05   1.1097e-03
   760.70   3.5015e-05   1.1097e-03
   760.80   3.5020e-05   1.1097e-03
   760.90   3.5024e-05   1.1097e-03
   761.00   3.5029e-05   1.1097e-03
   761.10   3.5033e-05   1.1097e-03
   761.20   3.5038e-05   1.1097e-03
   761.30   3.5043e-05   1.1097e-03
   761.40   3.5047e-05   1.1097e-03
   761.50   3.5052e-05   1.1097e-03
   761.60   3.5056e-05   1.1097e-03
   761.70   3.5061e-05   1.1097e-03
   761.80   3.5065e-05   1.1097e-03
   761.90   3.5070e-05   1.1097e-03
   762.00   3.5074e-05   1.1097e-03
   762.10   3.5079e-05   1.1097e-03
   762.20   3.5083e-05   1.1097e-03
   762.30   3.5088e-05   1.1097e-03
   762.40   3.5093e-05   1.1097e-03
   762.50   3.5097e-05   1.1097e-03
   762.60   3.5102e-05   1.1097e-03
   762.70   3.5106e-05   1.1097e-03
   762.80   3.5111e-05   1.1097e-03
   762.90   3.5115e-05   1.1097e-03
   763.00   3.5120e-05   1.1097e-03
   763.10   3.5124e-05   1.1097e-03
   763.20   3.5129e-05   1.1097e-03
   763.30   3.5133e-05   1.1097e-03
   763.40   3.5138e-05   1.1097e-03
   763.50   3.5142e-05   1.1097e-03
   763.60   3.5147e-05   1.1097e-03
   763.70   3.5152e-05   1.1097e-03
   763.80   3.5156e-05   1.1097e-03
   763.90   3.5161e-05   1.1097e-03
   764.00   3.5165e-05   1.1097e-03
   764.10   3.5170e-05   1.1097e-03
   764.20   3.5174e-05   1.1097e-03
   764.30   3.5179e-05   1.1097e-03
   764.40   3.5183e-05   1.1097e-03
   764.50   3.5188e-05   1.1097e-03
   764.60   3.5192e-05   1.1097e-03
   764.70   3.5197e-05   1.1097e-03
   764.80   3.5202e-05   1.1097e-03
   764.90   3.5206e-05   1.1097e-03
   765.00   3.5211e-05   1.1097e-03
   765.10   3.5215e-05   1.1097e-03
   765.20   3.5220e-05   1.1097e-03
   765.30   3.5224e-05   1.1097e-03
   765.40   3.5229e-05   1.1097e-03
   765.50   3.5233e-05   1.1097e-03
   765.60   3.5238e-05   1.1097e-03
   765.70   3.5242e-05   1.1097e-03
   765.80   3.5247e-05   1.1097e-03
   765.90   3.5252e-05   1.1097e-03
   766.00   3.5256e-05   1.1097e-03
   766.10   3.5261e-05   1.1097e-03
   766.20   3.5265e-05   1.1097e-03
   766.30   3.5270e-05   1.1097e-03
   766.40   3.5274e-05   1.1097e-03
   766.50   3.5279e-05   1.1097e-03
   766.60   3.5283e-05   1.1097e-03
   766.70   3.5288e-05   1.1097e-03
   766.80   3.5292e-05   1.1097e-03
   766.90   3.5297e-05   1.1097e-03
   767.00   3.5301e-05   1.1097e-03
   767.10   3.5306e-05   1.1097e-03
   767.20   3.5311e-05   1.1097e-03
   767.30   3.5315e-05   1.1097e-03
   767.40   3.5320e-05   1.1097e-03
   767.50   3.5324e-05   1.1097e-03
   767.60   3.5329e-05   1.1097e-03
   767.70   3.5333e-05   1.1097e-03
   767.80   3.5338e-05   1.1097e-03
   767.90   3.5342e-05   1.1097e-03
   768.00   3.5347e-05   1.1097e-03
   768.10   3.5351e-05   1.1097e-03
   768.20   3.5356e-05   1.1097e-03
   768.30   3.5361e-05   1.1097e-03
   768.40   3.5365e-05   1.1097e-03
   768.50   3.5370e-05   1.1097e-03
   768.60   3.5374e-05   1.1097e-03
   768.70   3.5379e-05   1.1097e-03
   768.80   3.5383e-05   1.1097e-03
   768.90   3.5388e-05   1.1097e-03
   769.00   3.5392e-05   1.1097e-03
   769.10   3.5397e-05   1.1097e-03
   769.20   3.5401e-05   1.1097e-03
   769.30   3.5406e-05   1.1097e-03
   769.40   3.5411e-05   1.1097e-03
   769.50   3.5415e-05   1.1097e-03
   769.60   3.5420e-05   1.1097e-03
   769.70   3.5424e-05   1.1097e-03
   769.80   3.5429e-05   1.1097e-03
   769.90   3.5433e-05   1.1097e-03
   770.00   3.5438e-05   1.1097e-03
   770.10   3.5442e-05   1.1097e-03
   770.20   3.5447e-05   1.1097e-03
   770.30   3.5451e-05   1.1097e-03
   770.40   3.5456e-05   1.1097e-03
   770.50   3.5460e-05   1.1097e-03
   770.60   3.5465e-05   1.1097e-03
   770.70   3.5470e-05   1.1097e-03
   770.80   3.5474e-05   1.1097e-03
   770.90   3.5479e-05   1.1097e-03
   771.00   3.5483e-05   1.1097e-03
   771.10   3.5488e-05   1.1097e-03
   771.20   3.5492e-05   1.1097e-03
   771.30   3.5497e-05   1.1097e-03
   771.40   3.5501e-05   1.1097e-03
   771.50   3.5506e-05   1.1097e-03
   771.60   3.5510e-05   1.1097e-03
   771.70   3.5515e-05   1.1097e-03
   771.80   3.5520e-05   1.1097e-03
   771.90   3.5524e-05   1.1097e-03
   772.00   3.5529e-05   1.1097e-03
   772.10   3.5533e-05   1.1097e-03
   772.20   3.5538e-05   1.1097e-03
   772.30   3.5542e-05   1.1097e-03
   772.40   3.5547e-05   1.1097e-03
   772.50   3.5551e-05   1.1097e-03
   772.60   3.5556e-05   1.1097e-03
   772.70   3.5560e-05   1.1097e-03
   772.80   3.5565e-05   1.1097e-03
   772.90   3.5570e-05   1.1097e-03
   773.00   3.5574e-05   1.1097e-03
   773.10   3.5579e-05   1.1097e-03
   773.20   3.5583e-05   1.1097e-03
   773.30   3.5588e-05   1.1097e-03
   773.40   3.5592e-05   1.1097e-03
   773.50   3.5597e-05   1.1097e-03
   773.60   3.5601e-05   1.1097e-03
   773.70   3.5606e-05   1.1097e-03
   773.80   3.5610e-05   1.1097e-03
   773.90   3.5615e-05   1.1097e-03
   774.00   3.5619e-05   1.1097e-03
   774.10   3.5624e-05   1.1097e-03
   774.20   3.5629e-05   1.1097e-03
   774.30   3.5633e-05   1.1097e-03
   774.40   3.5638e-05   1.1097e-03
   774.50   3.5642e-05   1.1097e-03
   774.60   3.5647e-05   1.1097e-03
   774.70   3.5651e-05   1.1097e-03
   774.80   3.5656e-05   1.1097e-03
   774.90   3.5660e-05   1.1097e-03
   775.00   3.5665e-05   1.1097e-03
   775.10   3.5669e-05   1.1097e-03
   775.20   3.5674e-05   1.1097e-03
   775.30   3.5679e-05   1.1097e-03
   775.40   3.5683e-05   1.1097e-03
   775.50   3.5688e-05   1.1097e-03
   775.60   3.5692e-05   1.1097e-03
   775.70   3.5697e-05   1.1097e-03
   775.80   3.5701e-05   1.1097e-03
   775.90   3.5706e-05   1.1097e-03
   776.00   3.5710e-05   1.1097e-03
   776.10   3.5715e-05   1.1097e-03
   776.20   3.5719e-05   1.1097e-03
   776.30   3.5724e-05   1.1097e-03
   776.40   3.5729e-05   1.1097e-03
   776.50   3.5733e-05   1.1097e-03
   776.60   3.5738e-05   1.1097e-03
   776.70   3.5742e-05   1.1097e-03
   776.80   3.5747e-05   1.1097e-03
   776.90   3.5751e-05   1.1097e-03
   777.00   3.5756e-05   1.1097e-03
   777.10   3.5760e-05   1.1097e-03
   777.20   3.5765e-05   1.1097e-03
   777.30   3.5769e-05   1.1097e-03
   777.40   3.5774e-05   1.1097e-03
   777.50   3.5779e-05   1.1097e-03
   777.60   3.5783e-05   1.1097e-03
   777.70   3.5788e-05   1.1097e-03
   777.80   3.5792e-05   1.1097e-03
   777.90   3.5797e-05   1.1097e-03
   778.00   3.5801e-05   1.1097e-03
   778.10   3.5806e-05   1.1097e-03
   778.20   3.5810e-05   1.1097e-03
   778.30   3.5815e-05   1.1097e-03
   778.40   3.5819e-05   1.1097e-03
   778.50   3.5824e-05   1.1097e-03
   778.60   3.5828e-05   1.1097e-03
   778.70   3.5833e-05   1.1097e-03
   778.80   3.5838e-05   1.1097e-03
   778.90   3.5842e-05   1.1097e-03
   779.00   3.5847e-05   1.1097e-03
   779.10   3.5851e-05   1.1097e-03
   779.20   3.5856e-05   1.1097e-03
   779.30   3.5860e-05   1.1097e-03
   779.40   3.5865e-05   1.1097e-03
   779.50   3.5869e-05   1.1097e-03
   779.60   3.5874e-05   1.1097e-03
   779.70   3.5878e-05   1.1097e-03
   779.80   3.5883e-05   1.1097e-03
   779.90   3.5888e-05   1.1097e-03
   780.00   3.5892e-05   1.1097e-03
   780.10   3.5897e-05   1.1097e-03
   780.20   3.5901e-05   1.1097e-03
   780.30   3.5906e-05   1.1097e-03
   780.40   3.5910e-05   1.1097e-03
   780.50   3.5915e-05   1.1097e-03
   780.60   3.5919e-05   1.1097e-03
   780.70   3.5924e-05   1.1097e-03
   780.80   3.5928e-05   1.1097e-03
   780.90   3.5933e-05   1.1097e-03
   781.00   3.5938e-05   1.1097e-03
   781.10   3.5942e-05   1.1097e-03
   781.20   3.5947e-05   1.1097e-03
   781.30   3.5951e-05   1.1097e-03
   781.40   3.5956e-05   1.1097e-03
   781.50   3.5960e-05   1.1097e-03
   781.60   3.5965e-05   1.1097e-03
   781.70   3.5969e-05   1.1097e-03
   781.80   3.5974e-05   1.1097e-03
   781.90   3.5978e-05   1.1097e-03
   782.00   3.5983e-05   1.1097e-03
   782.10   3.5987e-05   1.1097e-03
   782.20   3.5992e-05   1.1097e-03
   782.30   3.5997e-05   1.1097e-03
   782.40   3.6001e-05   1.1097e-03
   782.50   3.6006e-05   1.1097e-03
   782.60   3.6010e-05   1.1097e-03
   782.70   3.6015e-05   1.1097e-03
   782.80   3.6019e-05   1.1097e-03
   782.90   3.6024e-05   1.1097e-03
   783.00   3.6028e-05   1.1097e-03
   783.10   3.6033e-05   1.1097e-03
   783.20   3.6037e-05   1.1097e-03
   783.30   3.6042e-05   1.1097e-03
   783.40   3.6047e-05   1.1097e-03
   783.50   3.6051e-05   1.1097e-03
   783.60   3.6056e-05   1.1097e-03
   783.70   3.6060e-05   1.1097e-03
   783.80   3.6065e-05   1.1097e-03
   783.90   3.6069e-05   1.1097e-03
   784.00   3.6074e-05   1.1097e-03
   784.10   3.6078e-05   1.1097e-03
   784.20   3.6083e-05   1.1097e-03
   784.30   3.6087e-05   1.1097e-03
   784.40   3.6092e-05   1.1097e-03
   784.50   3.6097e-05   1.1097e-03
   784.60   3.6101e-05   1.1097e-03
   784.70   3.6106e-05   1.1097e-03
   784.80   3.6110e-05   1.1097e-03
   784.90   3.6115e-05   1.1097e-03
   785.00   3.6119e-05   1.1097e-03
   785.10   3.6124e-05   1.1097e-03
   785.20   3.6128e-05   1.1097e-03
   785.30   3.6133e-05   1.1097e-03
   785.40   3.6137e-05   1.1097e-03
   785.50   3.6142e-05   1.1097e-03
   785.60   3.6146e-05   1.1097e-03
   785.70   3.6151e-05   1.1097e-03
   785.80   3.6156e-05   1.1097e-03
   785.90   3.6160e-05   1.1097e-03
   786.00   3.6165e-05   1.1097e-03
   786.10   3.6169e-05   1.1097e-03
   786.20   3.6174e-05   1.1097e-03
   786.30   3.6178e-05   1.1097e-03
   786.40   3.6183e-05   1.1097e-03
   786.50   3.6187e-05   1.1097e-03
   786.60   3.6192e-05   1.1097e-03
   786.70   3.6196e-05   1.1097e-03
   786.80   3.6201e-05   1.1097e-03
   786.90   3.6206e-05   1.1097e-03
   787.00   3.6210e-05   1.1097e-03
   787.10   3.6215e-05   1.1097e-03
   787.20   3.6219e-05   1.1097e-03
   787.30   3.6224e-05   1.1097e-03
   787.40   3.6228e-05   1.1097e-03
   787.50   3.6233e-05   1.1097e-03
   787.60   3.6237e-05   1.1097e-03
   787.70   3.6242e-05   1.1097e-03
   787.80   3.6246e-05   1.1097e-03
   787.90   3.6251e-05   1.1097e-03
   788.00   3.6256e-05   1.1097e-03
   788.10   3.6260e-05   1.1097e-03
   788.20   3.6265e-05   1.1097e-03
   788.30   3.6269e-05   1.1097e-03
   788.40   3.6274e-05   1.1097e-03
   788.50   3.6278e-05   1.1097e-03
   788.60   3.6283e-05   1.1097e-03
   788.70   3.6287e-05   1.1097e-03
   788.80   3.6292e-05   1.1097e-03
   788.90   3.6296e-05   1.1097e-03
   789.00   3.6301e-05   1.1097e-03
   789.10   3.6306e-05   1.1097e-03
   789.20   3.6310e-05   1.1097e-03
   789.30   3.6315e-05   1.1097e-03
   789.40   3.6319e-05   1.1097e-03
   789.50   3.6324e-05   1.1097e-03
   789.60   3.6328e-05   1.1097e-03
   789.70   3.6333e-05   1.1097e-03
   789.80   3.6337e-05   1.1097e-03
   789.90   3.6342e-05   1.1097e-03
   790.00   3.6346e-05   1.1097e-03
   790.10   3.6351e-05   1.1097e-03
   790.20   3.6355e-05   1.1097e-03
   790.30   3.6360e-05   1.1097e-03
   790.40   3.6365e-05   1.1097e-03
   790.50   3.6369e-05   1.1097e-03
   790.60   3.6374e-05   1.1097e-03
   790.70   3.6378e-05   1.1097e-03
   790.80   3.6383e-05   1.1097e-03
   790.90   3.6387e-05   1.1097e-03
   791.00   3.6392e-05   1.1097e-03
   791.10   3.6396e-05   1.1097e-03
   791.20   3.6401e-05   1.1097e-03
   791.30   3.6405e-05   1.1097e-03
   791.40   3.6410e-05   1.1097e-03
   791.50   3.6415e-05   1.1097e-03
   791.60   3.6419e-05   1.1097e-03
   791.70   3.6424e-05   1.1097e-03
   791.80   3.6428e-05   1.1097e-03
   791.90   3.6433e-05   1.1097e-03
   792.00   3.6437e-05   1.1097e-03
   792.10   3.6442e-05   1.1097e-03
   792.20   3.6446e-05   1.1097e-03
   792.30   3.6451e-05   1.1097e-03
   792.40   3.6455e-05   1.1097e-03
   792.50   3.6460e-05   1.1097e-03
   792.60   3.6465e-05   1.1097e-03
   792.70   3.6469e-05   1.1097e-03
   792.80   3.6474e-05   1.1097e-03
   792.90   3.6478e-05   1.1097e-03
   793.00   3.6483e-05   1.1097e-03
   793.10   3.6487e-05   1.1097e-03
   793.20   3.6492e-05   1.1097e-03
   793.30   3.6496e-05   1.1097e-03
   793.40   3.6501e-05   1.1097e-03
   793.50   3.6505e-05   1.1097e-03
   793.60   3.6510e-05   1.1097e-03
   793.70   3.6514e-05   1.1097e-03
   793.80   3.6519e-05   1.1097e-03
   793.90   3.6524e-05   1.1097e-03
   794.00   3.6528e-05   1.1097e-03
   794.10   3.6533e-05   1.1097e-03
   794.20   3.6537e-05   1.1097e-03
   794.30   3.6542e-05   1.1097e-03
   794.40   3.6546e-05   1.1097e-03
   794.50   3.6551e-05   1.1097e-03
   794.60   3.6555e-05   1.1097e-03
   794.70   3.6560e-05   1.1097e-03
   794.80   3.6564e-05   1.1097e-03
   794.90   3.6569e-05   1.1097e-03
   795.00   3.6574e-05   1.1097e-03
   795.10   3.6578e-05   1.1097e-03
   795.20   3.6583e-05   1.1097e-03
   795.30   3.6587e-05   1.1097e-03
   795.40   3.6592e-05   1.1097e-03
   795.50   3.6596e-05   1.1097e-03
   795.60   3.6601e-05   1.1097e-03
   795.70   3.6605e-05   1.1097e-03
   795.80   3.6610e-05   1.1097e-03
   795.90   3.6614e-05   1.1097e-03
   796.00   3.6619e-05   1.1097e-03
   796.10   3.6624e-05   1.1097e-03
   796.20   3.6628e-05   1.1097e-03
   796.30   3.6633e-05   1.1097e-03
   796.40   3.6637e-05   1.1097e-03
   796.50   3.6642e-05   1.1097e-03
   796.60   3.6646e-05   1.1097e-03
   796.70   3.6651e-05   1.1097e-03
   796.80   3.6655e-05   1.1097e-03
   796.90   3.6660e-05   1.1097e-03
   797.00   3.6664e-05   1.1097e-03
   797.10   3.6669e-05   1.1097e-03
   797.20   3.6673e-05   1.1097e-03
   797.30   3.6678e-05   1.1097e-03
   797.40   3.6683e-05   1.1097e-03
   797.50   3.6687e-05   1.1097e-03
   797.60   3.6692e-05   1.1097e-03
   797.70   3.6696e-05   1.1097e-03
   797.80   3.6701e-05   1.1097e-03
   797.90   3.6705e-05   1.1097e-03
   798.00   3.6710e-05   1.1097e-03
   798.10   3.6714e-05   1.1097e-03
   798.20   3.6719e-05   1.1097e-03
   798.30   3.6723e-05   1.1097e-03
   798.40   3.6728e-05   1.1097e-03
   798.50   3.6733e-05   1.1097e-03
   798.60   3.6737e-05   1.1097e-03
   798.70   3.6742e-05   1.1097e-03
   798.80   3.6746e-05   1.1097e-03
   798.90   3.6751e-05   1.1097e-03
   799.00   3.6755e-05   1.1097e-03
   799.10   3.6760e-05   1.1097e-03
   799.20   3.6764e-05   1.1097e-03
   799.30   3.6769e-05   1.1097e-03
   799.40   3.6773e-05   1.1097e-03
   799.50   3.6778e-05   1.1097e-03
   799.60   3.6783e-05   1.1097e-03
   799.70   3.6787e-05   1.1097e-03
   799.80   3.6792e-05   1.1097e-03
   799.90   3.6796e-05   1.1097e-03
   800.00   3.6801e-05   1.1097e-03
   800.10   3.6805e-05   1.1097e-03
   800.20   3.6810e-05   1.1097e-03
   800.30   3.6814e-05   1.1097e-03
   800.40   3.6819e-05   1.1097e-03
   800.50   3.6823e-05   1.1097e-03
   800.60   3.6828e-05   1.1097e-03
   800.70   3.6832e-05   1.1097e-03
   800.80   3.6837e-05   1.1097e-03
   800.90   3.6842e-05   1.1097e-03
   801.00   3.6846e-05   1.1097e-03
   801.10   3.6851e-05   1.1097e-03
   801.20   3.6855e-05   1.1097e-03
   801.30   3.6860e-05   1.1097e-03
   801.40   3.6864e-05   1.1097e-03
   801.50   3.6869e-05   1.1097e-03
   801.60   3.6873e-05   1.1097e-03
   801.70   3.6878e-05   1.1097e-03
   801.80   3.6882e-05   1.1097e-03
   801.90   3.6887e-05   1.1097e-03
   802.00   3.6892e-05   1.1097e-03
   802.10   3.6896e-05   1.1097e-03
   802.20   3.6901e-05   1.1097e-03
   802.30   3.6905e-05   1.1097e-03
   802.40   3.6910e-05   1.1097e-03
   802.50   3.6914e-05   1.1097e-03
   802.60   3.6919e-05   1.1097e-03
   802.70   3.6923e-05   1.1097e-03
   802.80   3.6928e-05   1.1097e-03
   802.90   3.6932e-05   1.1097e-03
   803.00   3.6937e-05   1.1097e-03
   803.10   3.6942e-05   1.1097e-03
   803.20   3.6946e-05   1.1097e-03
   803.30   3.6951e-05   1.1097e-03
   803.40   3.6955e-05   1.1097e-03
   803.50   3.6960e-05   1.1097e-03
   803.60   3.6964e-05   1.1097e-03
   803.70   3.6969e-05   1.1097e-03
   803.80   3.6973e-05   1.1097e-03
   803.90   3.6978e-05   1.1097e-03
   804.00   3.6982e-05   1.1097e-03
   804.10   3.6987e-05   1.1097e-03
   804.20   3.6992e-05   1.1097e-03
   804.30   3.6996e-05   1.1097e-03
   804.40   3.7001e-05   1.1097e-03
   804.50   3.7005e-05   1.1097e-03
   804.60   3.7010e-05   1.1097e-03
   804.70   3.7014e-05   1.1097e-03
   804.80   3.7019e-05   1.1097e-03
   804.90   3.7023e-05   1.1097e-03
   805.00   3.7028e-05   1.1097e-03
   805.10   3.7032e-05   1.1097e-03
   805.20   3.7037e-05   1.1097e-03
   805.30   3.7041e-05   1.1097e-03
   805.40   3.7046e-05   1.1097e-03
   805.50   3.7051e-05   1.1097e-03
   805.60   3.7055e-05   1.1097e-03
   805.70   3.7060e-05   1.1097e-03
   805.80   3.7064e-05   1.1097e-03
   805.90   3.7069e-05   1.1097e-03
   806.00   3.7073e-05   1.1097e-03
   806.10   3.7078e-05   1.1097e-03
   806.20   3.7082e-05   1.1097e-03
   806.30   3.7087e-05   1.1097e-03
   806.40   3.7091e-05   1.1097e-03
   806.50   3.7096e-05   1.1097e-03
   806.60   3.7101e-05   1.1097e-03
   806.70   3.7105e-05   1.1097e-03
   806.80   3.7110e-05   1.1097e-03
   806.90   3.7114e-05   1.1097e-03
   807.00   3.7119e-05   1.1097e-03
   807.10   3.7123e-05   1.1097e-03
   807.20   3.7128e-05   1.1097e-03
   807.30   3.7132e-05   1.1097e-03
   807.40   3.7137e-05   1.1097e-03
   807.50   3.7141e-05   1.1097e-03
   807.60   3.7146e-05   1.1097e-03
   807.70   3.7151e-05   1.1097e-03
   807.80   3.7155e-05   1.1097e-03
   807.90   3.7160e-05   1.1097e-03
   808.00   3.7164e-05   1.1097e-03
   808.10   3.7169e-05   1.1097e-03
   808.20   3.7173e-05   1.1097e-03
   808.30   3.7178e-05   1.1097e-03
   808.40   3.7182e-05   1.1097e-03
   808.50   3.7187e-05   1.1097e-03
   808.60   3.7191e-05   1.1097e-03
   808.70   3.7196e-05   1.1097e-03
   808.80   3.7200e-05   1.1097e-03
   808.90   3.7205e-05   1.1097e-03
   809.00   3.7210e-05   1.1097e-03
   809.10   3.7214e-05   1.1097e-03
   809.20   3.7219e-05   1.1097e-03
   809.30   3.7223e-05   1.1097e-03
   809.40   3.7228e-05   1.1097e-03
   809.50   3.7232e-05   1.1097e-03
   809.60   3.7237e-05   1.1097e-03
   809.70   3.7241e-05   1.1097e-03
   809.80   3.7246e-05   1.1097e-03
   809.90   3.7250e-05   1.1097e-03
   810.00   3.7255e-05   1.1097e-03
   810.10   3.7260e-05   1.1097e-03
   810.20   3.7264e-05   1.1097e-03
   810.30   3.7269e-05   1.1097e-03
   810.40   3.7273e-05   1.1097e-03
   810.50   3.7278e-05   1.1097e-03
   810.60   3.7282e-05   1.1097e-03
   810.70   3.7287e-05   1.1097e-03
   810.80   3.7291e-05   1.1097e-03
   810.90   3.7296e-05   1.1097e-03
   811.00   3.7300e-05   1.1097e-03
   811.10   3.7305e-05   1.1097e-03
   811.20   3.7310e-05   1.1097e-03
   811.30   3.7314e-05   1.1097e-03
   811.40   3.7319e-05   1.1097e-03
   811.50   3.7323e-05   1.1097e-03
   811.60   3.7328e-05   1.1097e-03
   811.70   3.7332e-05   1.1097e-03
   811.80   3.7337e-05   1.1097e-03
   811.90   3.7341e-05   1.1097e-03
   812.00   3.7346e-05   1.1097e-03
   812.10   3.7350e-05   1.1097e-03
   812.20   3.7355e-05   1.1097e-03
   812.30   3.7359e-05   1.1097e-03
   812.40   3.7364e-05   1.1097e-03
   812.50   3.7369e-05   1.1097e-03
   812.60   3.7373e-05   1.1097e-03
   812.70   3.7378e-05   1.1097e-03
   812.80   3.7382e-05   1.1097e-03
   812.90   3.7387e-05   1.1097e-03
   813.00   3.7391e-05   1.1097e-03
   813.10   3.7396e-05   1.1097e-03
   813.20   3.7400e-05   1.1097e-03
   813.30   3.7405e-05   1.1097e-03
   813.40   3.7409e-05   1.1097e-03
   813.50   3.7414e-05   1.1097e-03
   813.60   3.7419e-05   1.1097e-03
   813.70   3.7423e-05   1.1097e-03
   813.80   3.7428e-05   1.1097e-03
   813.90   3.7432e-05   1.1097e-03
   814.00   3.7437e-05   1.1097e-03
   814.10   3.7441e-05   1.1097e-03
   814.20   3.7446e-05   1.1097e-03
   814.30   3.7450e-05   1.1097e-03
   814.40   3.7455e-05   1.1097e-03
   814.50   3.7459e-05   1.1097e-03
   814.60   3.7464e-05   1.1097e-03
   814.70   3.7469e-05   1.1097e-03
   814.80   3.7473e-05   1.1097e-03
   814.90   3.7478e-05   1.1097e-03
   815.00   3.7482e-05   1.1097e-03
   815.10   3.7487e-05   1.1097e-03
   815.20   3.7491e-05   1.1097e-03
   815.30   3.7496e-05   1.1097e-03
   815.40   3.7500e-05   1.1097e-03
   815.50   3.7505e-05   1.1097e-03
   815.60   3.7509e-05   1.1097e-03
   815.70   3.7514e-05   1.1097e-03
   815.80   3.7519e-05   1.1097e-03
   815.90   3.7523e-05   1.1097e-03
   816.00   3.7528e-05   1.1097e-03
   816.10   3.7532e-05   1.1097e-03
   816.20   3.7537e-05   1.1097e-03
   816.30   3.7541e-05   1.1097e-03
   816.40   3.7546e-05   1.1097e-03
   816.50   3.7550e-05   1.1097e-03
   816.60   3.7555e-05   1.1097e-03
   816.70   3.7559e-05   1.1097e-03
   816.80   3.7564e-05   1.1097e-03
   816.90   3.7568e-05   1.1097e-03
   817.00   3.7573e-05   1.1097e-03
   817.10   3.7578e-05   1.1097e-03
   817.20   3.7582e-05   1.1097e-03
   817.30   3.7587e-05   1.1097e-03
   817.40   3.7591e-05   1.1097e-03
   817.50   3.7596e-05   1.1097e-03
   817.60   3.7600e-05   1.1097e-03
   817.70   3.7605e-05   1.1097e-03
   817.80   3.7609e-05   1.1097e-03
   817.90   3.7614e-05   1.1097e-03
   818.00   3.7618e-05   1.1097e-03
   818.10   3.7623e-05   1.1097e-03
   818.20   3.7628e-05   1.1097e-03
   818.30   3.7632e-05   1.1097e-03
   818.40   3.7637e-05   1.1097e-03
   818.50   3.7641e-05   1.1097e-03
   818.60   3.7646e-05   1.1097e-03
   818.70   3.7650e-05   1.1097e-03
   818.80   3.7655e-05   1.1097e-03
   818.90   3.7659e-05   1.1097e-03
   819.00   3.7664e-05   1.1097e-03
   819.10   3.7668e-05   1.1097e-03
   819.20   3.7673e-05   1.1097e-03
   819.30   3.7678e-05   1.1097e-03
   819.40   3.7682e-05   1.1097e-03
   819.50   3.7687e-05   1.1097e-03
   819.60   3.7691e-05   1.1097e-03
   819.70   3.7696e-05   1.1097e-03
   819.80   3.7700e-05   1.1097e-03
   819.90   3.7705e-05   1.1097e-03
   820.00   3.7709e-05   1.1097e-03
   820.10   3.7714e-05   1.1097e-03
   820.20   3.7718e-05   1.1097e-03
   820.30   3.7723e-05   1.1097e-03
   820.40   3.7727e-05   1.1097e-03
   820.50   3.7732e-05   1.1097e-03
   820.60   3.7737e-05   1.1097e-03
   820.70   3.7741e-05   1.1097e-03
   820.80   3.7746e-05   1.1097e-03
   820.90   3.7750e-05   1.1097e-03
   821.00   3.7755e-05   1.1097e-03
   821.10   3.7759e-05   1.1097e-03
   821.20   3.7764e-05   1.1097e-03
   821.30   3.7768e-05   1.1097e-03
   821.40   3.7773e-05   1.1097e-03
   821.50   3.7777e-05   1.1097e-03
   821.60   3.7782e-05   1.1097e-03
   821.70   3.7787e-05   1.1097e-03
   821.80   3.7791e-05   1.1097e-03
   821.90   3.7796e-05   1.1097e-03
   822.00   3.7800e-05   1.1097e-03
   822.10   3.7805e-05   1.1097e-03
   822.20   3.7809e-05   1.1097e-03
   822.30   3.7814e-05   1.1097e-03
   822.40   3.7818e-05   1.1097e-03
   822.50   3.7823e-05   1.1097e-03
   822.60   3.7827e-05   1.1097e-03
   822.70   3.7832e-05   1.1097e-03
   822.80   3.7837e-05   1.1097e-03
   822.90   3.7841e-05   1.1097e-03
   823.00   3.7846e-05   1.1097e-03
   823.10   3.7850e-05   1.1097e-03
   823.20   3.7855e-05   1.1097e-03
   823.30   3.7859e-05   1.1097e-03
   823.40   3.7864e-05   1.1097e-03
   823.50   3.7868e-05   1.1097e-03
   823.60   3.7873e-05   1.1097e-03
   823.70   3.7877e-05   1.1097e-03
   823.80   3.7882e-05   1.1097e-03
   823.90   3.7886e-05   1.1097e-03
   824.00   3.7891e-05   1.1097e-03
   824.10   3.7896e-05   1.1097e-03
   824.20   3.7900e-05   1.1097e-03
   824.30   3.7905e-05   1.1097e-03
   824.40   3.7909e-05   1.1097e-03
   824.50   3.7914e-05   1.1097e-03
   824.60   3.7918e-05   1.1097e-03
   824.70   3.7923e-05   1.1097e-03
   824.80   3.7927e-05   1.1097e-03
   824.90   3.7932e-05   1.1097e-03
   825.00   3.7936e-05   1.1097e-03
   825.10   3.7941e-05   1.1097e-03
   825.20   3.7946e-05   1.1097e-03
   825.30   3.7950e-05   1.1097e-03
   825.40   3.7955e-05   1.1097e-03
   825.50   3.7959e-05   1.1097e-03
   825.60   3.7964e-05   1.1097e-03
   825.70   3.7968e-05   1.1097e-03
   825.80   3.7973e-05   1.1097e-03
   825.90   3.7977e-05   1.1097e-03
   826.00   3.7982e-05   1.1097e-03
   826.10   3.7986e-05   1.1097e-03
   826.20   3.7991e-05   1.1097e-03
   826.30   3.7996e-05   1.1097e-03
   826.40   3.8000e-05   1.1097e-03
   826.50   3.8005e-05   1.1097e-03
   826.60   3.8009e-05   1.1097e-03
   826.70   3.8014e-05   1.1097e-03
   826.80   3.8018e-05   1.1097e-03
   826.90   3.8023e-05   1.1097e-03
   827.00   3.8027e-05   1.1097e-03
   827.10   3.8032e-05   1.1097e-03
   827.20   3.8036e-05   1.1097e-03
   827.30   3.8041e-05   1.1097e-03
   827.40   3.8046e-05   1.1097e-03
   827.50   3.8050e-05   1.1097e-03
   827.60   3.8055e-05   1.1097e-03
   827.70   3.8059e-05   1.1097e-03
   827.80   3.8064e-05   1.1097e-03
   827.90   3.8068e-05   1.1097e-03
   828.00   3.8073e-05   1.1097e-03
   828.10   3.8077e-05   1.1097e-03
   828.20   3.8082e-05   1.1097e-03
   828.30   3.8086e-05   1.1097e-03
   828.40   3.8091e-05   1.1097e-03
   828.50   3.8095e-05   1.1097e-03
   828.60   3.8100e-05   1.1097e-03
   828.70   3.8105e-05   1.1097e-03
   828.80   3.8109e-05   1.1097e-03
   828.90   3.8114e-05   1.1097e-03
   829.00   3.8118e-05   1.1097e-03
   829.10   3.8123e-05   1.1097e-03
   829.20   3.8127e-05   1.1097e-03
   829.30   3.8132e-05   1.1097e-03
   829.40   3.8136e-05   1.1097e-03
   829.50   3.8141e-05   1.1097e-03
   829.60   3.8145e-05   1.1097e-03
   829.70   3.8150e-05   1.1097e-03
   829.80   3.8155e-05   1.1097e-03
   829.90   3.8159e-05   1.1097e-03
   830.00   3.8164e-05   1.1097e-03
   830.10   3.8168e-05   1.1097e-03
   830.20   3.8173e-05   1.1097e-03
   830.30   3.8177e-05   1.1097e-03
   830.40   3.8182e-05   1.1097e-03
   830.50   3.8186e-05   1.1097e-03
   830.60   3.8191e-05   1.1097e-03
   830.70   3.8195e-05   1.1097e-03
   830.80   3.8200e-05   1.1097e-03
   830.90   3.8205e-05   1.1097e-03
   831.00   3.8209e-05   1.1097e-03
   831.10   3.8214e-05   1.1097e-03
   831.20   3.8218e-05   1.1097e-03
   831.30   3.8223e-05   1.1097e-03
   831.40   3.8227e-05   1.1097e-03
   831.50   3.8232e-05   1.1097e-03
   831.60   3.8236e-05   1.1097e-03
   831.70   3.8241e-05   1.1097e-03
   831.80   3.8245e-05   1.1097e-03
   831.90   3.8250e-05   1.1097e-03
   832.00   3.8254e-05   1.1097e-03
   832.10   3.8259e-05   1.1097e-03
   832.20   3.8264e-05   1.1097e-03
   832.30   3.8268e-05   1.1097e-03
   832.40   3.8273e-05   1.1097e-03
   832.50   3.8277e-05   1.1097e-03
   832.60   3.8282e-05   1.1097e-03
   832.70   3.8286e-05   1.1097e-03
   832.80   3.8291e-05   1.1097e-03
   832.90   3.8295e-05   1.1097e-03
   833.00   3.8300e-05   1.1097e-03
   833.10   3.8304e-05   1.1097e-03
   833.20   3.8309e-05   1.1097e-03
   833.30   3.8314e-05   1.1097e-03
   833.40   3.8318e-05   1.1097e-03
   833.50   3.8323e-05   1.1097e-03
   833.60   3.8327e-05   1.1097e-03
   833.70   3.8332e-05   1.1097e-03
   833.80   3.8336e-05   1.1097e-03
   833.90   3.8341e-05   1.1097e-03
   834.00   3.8345e-05   1.1097e-03
   834.10   3.8350e-05   1.1097e-03
   834.20   3.8354e-05   1.1097e-03
   834.30   3.8359e-05   1.1097e-03
   834.40   3.8364e-05   1.1097e-03
   834.50   3.8368e-05   1.1097e-03
   834.60   3.8373e-05   1.1097e-03
   834.70   3.8377e-05   1.1097e-03
   834.80   3.8382e-05   1.1097e-03
   834.90   3.8386e-05   1.1097e-03
   835.00   3.8391e-05   1.1097e-03
   835.10   3.8395e-05   1.1097e-03
   835.20   3.8400e-05   1.1097e-03
   835.30   3.8404e-05   1.1097e-03
   835.40   3.8409e-05   1.1097e-03
   835.50   3.8413e-05   1.1097e-03
   835.60   3.8418e-05   1.1097e-03
   835.70   3.8423e-05   1.1097e-03
   835.80   3.8427e-05   1.1097e-03
   835.90   3.8432e-05   1.1097e-03
   836.00   3.8436e-05   1.1097e-03
   836.10   3.8441e-05   1.1097e-03
   836.20   3.8445e-05   1.1097e-03
   836.30   3.8450e-05   1.1097e-03
   836.40   3.8454e-05   1.1097e-03
   836.50   3.8459e-05   1.1097e-03
   836.60   3.8463e-05   1.1097e-03
   836.70   3.8468e-05   1.1097e-03
   836.80   3.8473e-05   1.1097e-03
   836.90   3.8477e-05   1.1097e-03
   837.00   3.8482e-05   1.1097e-03
   837.10   3.8486e-05   1.1097e-03
   837.20   3.8491e-05   1.1097e-03
   837.30   3.8495e-05   1.1097e-03
   837.40   3.8500e-05   1.1097e-03
   837.50   3.8504e-05   1.1097e-03
   837.60   3.8509e-05   1.1097e-03
   837.70   3.8513e-05   1.1097e-03
   837.80   3.8518e-05   1.1097e-03
   837.90   3.8523e-05   1.1097e-03
   838.00   3.8527e-05   1.1097e-03
   838.10   3.8532e-05   1.1097e-03
   838.20   3.8536e-05   1.1097e-03
   838.30   3.8541e-05   1.1097e-03
   838.40   3.8545e-05   1.1097e-03
   838.50   3.8550e-05   1.1097e-03
   838.60   3.8554e-05   1.1097e-03
   838.70   3.8559e-05   1.1097e-03
   838.80   3.8563e-05   1.1097e-03
   838.90   3.8568e-05   1.1097e-03
   839.00   3.8573e-05   1.1097e-03
   839.10   3.8577e-05   1.1097e-03
   839.20   3.8582e-05   1.1097e-03
   839.30   3.8586e-05   1.1097e-03
   839.40   3.8591e-05   1.1097e-03
   839.50   3.8595e-05   1.1097e-03
   839.60   3.8600e-05   1.1097e-03
   839.70   3.8604e-05   1.1097e-03
   839.80   3.8609e-05   1.1097e-03
   839.90   3.8613e-05   1.1097e-03
   840.00   3.8618e-05   1.1097e-03
   840.10   3.8622e-05   1.1097e-03
   840.20   3.8627e-05   1.1097e-03
   840.30   3.8632e-05   1.1097e-03
   840.40   3.8636e-05   1.1097e-03
   840.50   3.8641e-05   1.1097e-03
   840.60   3.8645e-05   1.1097e-03
   840.70   3.8650e-05   1.1097e-03
   840.80   3.8654e-05   1.1097e-03
   840.90   3.8659e-05   1.1097e-03
   841.00   3.8663e-05   1.1097e-03
   841.10   3.8668e-05   1.1097e-03
   841.20   3.8672e-05   1.1097e-03
   841.30   3.8677e-05   1.1097e-03
   841.40   3.8682e-05   1.1097e-03
   841.50   3.8686e-05   1.1097e-03
   841.60   3.8691e-05   1.1097e-03
   841.70   3.8695e-05   1.1097e-03
   841.80   3.8700e-05   1.1097e-03
   841.90   3.8704e-05   1.1097e-03
   842.00   3.8709e-05   1.1097e-03
   842.10   3.8713e-05   1.1097e-03
   842.20   3.8718e-05   1.1097e-03
   842.30   3.8722e-05   1.1097e-03
   842.40   3.8727e-05   1.1097e-03
   842.50   3.8732e-05   1.1097e-03
   842.60   3.8736e-05   1.1097e-03
   842.70   3.8741e-05   1.1097e-03
   842.80   3.8745e-05   1.1097e-03
   842.90   3.8750e-05   1.1097e-03
   843.00   3.8754e-05   1.1097e-03
   843.10   3.8759e-05   1.1097e-03
   843.20   3.8763e-05   1.1097e-03
   843.30   3.8768e-05   1.1097e-03
   843.40   3.8772e-05   1.1097e-03
   843.50   3.8777e-05   1.1097e-03
   843.60   3.8781e-05   1.1097e-03
   843.70   3.8786e-05   1.1097e-03
   843.80   3.8791e-05   1.1097e-03
   843.90   3.8795e-05   1.1097e-03
   844.00   3.8800e-05   1.1097e-03
   844.10   3.8804e-05   1.1097e-03
   844.20   3.8809e-05   1.1097e-03
   844.30   3.8813e-05   1.1097e-03
   844.40   3.8818e-05   1.1097e-03
   844.50   3.8822e-05   1.1097e-03
   844.60   3.8827e-05   1.1097e-03
   844.70   3.8831e-05   1.1097e-03
   844.80   3.8836e-05   1.1097e-03
   844.90   3.8841e-05   1.1097e-03
   845.00   3.8845e-05   1.1097e-03
   845.10   3.8850e-05   1.1097e-03
   845.20   3.8854e-05   1.1097e-03
   845.30   3.8859e-05   1.1097e-03
   845.40   3.8863e-05   1.1097e-03
   845.50   3.8868e-05   1.1097e-03
   845.60   3.8872e-05   1.1097e-03
   845.70   3.8877e-05   1.1097e-03
   845.80   3.8881e-05   1.1097e-03
   845.90   3.8886e-05   1.1097e-03
   846.00   3.8891e-05   1.1097e-03
   846.10   3.8895e-05   1.1097e-03
   846.20   3.8900e-05   1.1097e-03
   846.30   3.8904e-05   1.1097e-03
   846.40   3.8909e-05   1.1097e-03
   846.50   3.8913e-05   1.1097e-03
   846.60   3.8918e-05   1.1097e-03
   846.70   3.8922e-05   1.1097e-03
   846.80   3.8927e-05   1.1097e-03
   846.90   3.8931e-05   1.1097e-03
   847.00   3.8936e-05   1.1097e-03
   847.10   3.8940e-05   1.1097e-03
   847.20   3.8945e-05   1.1097e-03
   847.30   3.8950e-05   1.1097e-03
   847.40   3.8954e-05   1.1097e-03
   847.50   3.8959e-05   1.1097e-03
   847.60   3.8963e-05   1.1097e-03
   847.70   3.8968e-05   1.1097e-03
   847.80   3.8972e-05   1.1097e-03
   847.90   3.8977e-05   1.1097e-03
   848.00   3.8981e-05   1.1097e-03
   848.10   3.8986e-05   1.1097e-03
   848.20   3.8990e-05   1.1097e-03
   848.30   3.8995e-05   1.1097e-03
   848.40   3.9000e-05   1.1097e-03
   848.50   3.9004e-05   1.1097e-03
   848.60   3.9009e-05   1.1097e-03
   848.70   3.9013e-05   1.1097e-03
   848.80   3.9018e-05   1.1097e-03
   848.90   3.9022e-05   1.1097e-03
   849.00   3.9027e-05   1.1097e-03
   849.10   3.9031e-05   1.1097e-03
   849.20   3.9036e-05   1.1097e-03
   849.30   3.9040e-05   1.1097e-03
   849.40   3.9045e-05   1.1097e-03
   849.50   3.9050e-05   1.1097e-03
   849.60   3.9054e-05   1.1097e-03
   849.70   3.9059e-05   1.1097e-03
   849.80   3.9063e-05   1.1097e-03
   849.90   3.9068e-05   1.1097e-03
   850.00   3.9072e-05   1.1097e-03
   850.10   3.9077e-05   1.1097e-03
   850.20   3.9081e-05   1.1097e-03
   850.30   3.9086e-05   1.1097e-03
   850.40   3.9090e-05   1.1097e-03
   850.50   3.9095e-05   1.1097e-03
   850.60   3.9100e-05   1.1097e-03
   850.70   3.9104e-05   1.1097e-03
   850.80   3.9109e-05   1.1097e-03
   850.90   3.9113e-05   1.1097e-03
   851.00   3.9118e-05   1.1097e-03
   851.10   3.9122e-05   1.1097e-03
   851.20   3.9127e-05   1.1097e-03
   851.30   3.9131e-05   1.1097e-03
   851.40   3.9136e-05   1.1097e-03
   851.50   3.9140e-05   1.1097e-03
   851.60   3.9145e-05   1.1097e-03
   851.70   3.9149e-05   1.1097e-03
   851.80   3.9154e-05   1.1097e-03
   851.90   3.9159e-05   1.1097e-03
   852.00   3.9163e-05   1.1097e-03
   852.10   3.9168e-05   1.1097e-03
   852.20   3.9172e-05   1.1097e-03
   852.30   3.9177e-05   1.1097e-03
   852.40   3.9181e-05   1.1097e-03
   852.50   3.9186e-05   1.1097e-03
   852.60   3.9190e-05   1.1097e-03
   852.70   3.9195e-05   1.1097e-03
   852.80   3.9199e-05   1.1097e-03
   852.90   3.9204e-05   1.1097e-03
   853.00   3.9209e-05   1.1097e-03
   853.10   3.9213e-05   1.1097e-03
   853.20   3.9218e-05   1.1097e-03
   853.30   3.9222e-05   1.1097e-03
   853.40   3.9227e-05   1.1097e-03
   853.50   3.9231e-05   1.1097e-03
   853.60   3.9236e-05   1.1097e-03
   853.70   3.9240e-05   1.1097e-03
   853.80   3.9245e-05   1.1097e-03
   853.90   3.9249e-05   1.1097e-03
   854.00   3.9254e-05   1.1097e-03
   854.10   3.9259e-05   1.1097e-03
   854.20   3.9263e-05   1.1097e-03
   854.30   3.9268e-05   1.1097e-03
   854.40   3.9272e-05   1.1097e-03
   854.50   3.9277e-05   1.1097e-03
   854.60   3.9281e-05   1.1097e-03
   854.70   3.9286e-05   1.1097e-03
   854.80   3.9290e-05   1.1097e-03
   854.90   3.9295e-05   1.1097e-03
   855.00   3.9299e-05   1.1097e-03
   855.10   3.9304e-05   1.1097e-03
   855.20   3.9308e-05   1.1097e-03
   855.30   3.9313e-05   1.1097e-03
   855.40   3.9318e-05   1.1097e-03
   855.50   3.9322e-05   1.1097e-03
   855.60   3.9327e-05   1.1097e-03
   855.70   3.9331e-05   1.1097e-03
   855.80   3.9336e-05   1.1097e-03
   855.90   3.9340e-05   1.1097e-03
   856.00   3.9345e-05   1.1097e-03
   856.10   3.9349e-05   1.1097e-03
   856.20   3.9354e-05   1.1097e-03
   856.30   3.9358e-05   1.1097e-03
   856.40   3.9363e-05   1.1097e-03
   856.50   3.9368e-05   1.1097e-03
   856.60   3.9372e-05   1.1097e-03
   856.70   3.9377e-05   1.1097e-03
   856.80   3.9381e-05   1.1097e-03
   856.90   3.9386e-05   1.1097e-03
   857.00   3.9390e-05   1.1097e-03
   857.10   3.9395e-05   1.1097e-03
   857.20   3.9399e-05   1.1097e-03
   857.30   3.9404e-05   1.1097e-03
   857.40   3.9408e-05   1.1097e-03
   857.50   3.9413e-05   1.1097e-03
   857.60   3.9418e-05   1.1097e-03
   857.70   3.9422e-05   1.1097e-03
   857.80   3.9427e-05   1.1097e-03
   857.90   3.9431e-05   1.1097e-03
   858.00   3.9436e-05   1.1097e-03
   858.10   3.9440e-05   1.1097e-03
   858.20   3.9445e-05   1.1097e-03
   858.30   3.9449e-05   1.1097e-03
   858.40   3.9454e-05   1.1097e-03
   858.50   3.9458e-05   1.1097e-03
   858.60   3.9463e-05   1.1097e-03
   858.70   3.9467e-05   1.1097e-03
   858.80   3.9472e-05   1.1097e-03
   858.90   3.9477e-05   1.1097e-03
   859.00   3.9481e-05   1.1097e-03
   859.10   3.9486e-05   1.1097e-03
   859.20   3.9490e-05   1.1097e-03
   859.30   3.9495e-05   1.1097e-03
   859.40   3.9499e-05   1.1097e-03
   859.50   3.9504e-05   1.1097e-03
   859.60   3.9508e-05   1.1097e-03
   859.70   3.9513e-05   1.1097e-03
   859.80   3.9517e-05   1.1097e-03
   859.90   3.9522e-05   1.1097e-03
   860.00   3.9527e-05   1.1097e-03
   860.10   3.9531e-05   1.1097e-03
   860.20   3.9536e-05   1.1097e-03
   860.30   3.9540e-05   1.1097e-03
   860.40   3.9545e-05   1.1097e-03
   860.50   3.9549e-05   1.1097e-03
   860.60   3.9554e-05   1.1097e-03
   860.70   3.9558e-05   1.1097e-03
   860.80   3.9563e-05   1.1097e-03
   860.90   3.9567e-05   1.1097e-03
   861.00   3.9572e-05   1.1097e-03
   861.10   3.9577e-05   1.1097e-03
   861.20   3.9581e-05   1.1097e-03
   861.30   3.9586e-05   1.1097e-03
   861.40   3.9590e-05   1.1097e-03
   861.50   3.9595e-05   1.1097e-03
   861.60   3.9599e-05   1.1097e-03
   861.70   3.9604e-05   1.1097e-03
   861.80   3.9608e-05   1.1097e-03
   861.90   3.9613e-05   1.1097e-03
   862.00   3.9617e-05   1.1097e-03
   862.10   3.9622e-05   1.1097e-03
   862.20   3.9627e-05   1.1097e-03
   862.30   3.9631e-05   1.1097e-03
   862.40   3.9636e-05   1.1097e-03
   862.50   3.9640e-05   1.1097e-03
   862.60   3.9645e-05   1.1097e-03
   862.70   3.9649e-05   1.1097e-03
   862.80   3.9654e-05   1.1097e-03
   862.90   3.9658e-05   1.1097e-03
   863.00   3.9663e-05   1.1097e-03
   863.10   3.9667e-05   1.1097e-03
   863.20   3.9672e-05   1.1097e-03
   863.30   3.9676e-05   1.1097e-03
   863.40   3.9681e-05   1.1097e-03
   863.50   3.9686e-05   1.1097e-03
   863.60   3.9690e-05   1.1097e-03
   863.70   3.9695e-05   1.1097e-03
   863.80   3.9699e-05   1.1097e-03
   863.90   3.9704e-05   1.1097e-03
   864.00   3.9708e-05   1.1097e-03
   864.10   3.9713e-05   1.1097e-03
   864.20   3.9717e-05   1.1097e-03
   864.30   3.9722e-05   1.1097e-03
   864.40   3.9726e-05   1.1097e-03
   864.50   3.9731e-05   1.1097e-03
   864.60   3.9736e-05   1.1097e-03
   864.70   3.9740e-05   1.1097e-03
   864.80   3.9745e-05   1.1097e-03
   864.90   3.9749e-05   1.1097e-03
   865.00   3.9754e-05   1.1097e-03
   865.10   3.9758e-05   1.1097e-03
   865.20   3.9763e-05   1.1097e-03
   865.30   3.9767e-05   1.1097e-03
   865.40   3.9772e-05   1.1097e-03
   865.50   3.9776e-05   1.1097e-03
   865.60   3.9781e-05   1.1097e-03
   865.70   3.9786e-05   1.1097e-03
   865.80   3.9790e-05   1.1097e-03
   865.90   3.9795e-05   1.1097e-03
   866.00   3.9799e-05   1.1097e-03
   866.10   3.9804e-05   1.1097e-03
   866.20   3.9808e-05   1.1097e-03
   866.30   3.9813e-05   1.1097e-03
   866.40   3.9817e-05   1.1097e-03
   866.50   3.9822e-05   1.1097e-03
   866.60   3.9826e-05   1.1097e-03
   866.70   3.9831e-05   1.1097e-03
   866.80   3.9835e-05   1.1097e-03
   866.90   3.9840e-05   1.1097e-03
   867.00   3.9845e-05   1.1097e-03
   867.10   3.9849e-05   1.1097e-03
   867.20   3.9854e-05   1.1097e-03
   867.30   3.9858e-05   1.1097e-03
   867.40   3.9863e-05   1.1097e-03
   867.50   3.9867e-05   1.1097e-03
   867.60   3.9872e-05   1.1097e-03
   867.70   3.9876e-05   1.1097e-03
   867.80   3.9881e-05   1.1097e-03
   867.90   3.9885e-05   1.1097e-03
   868.00   3.9890e-05   1.1097e-03
   868.10   3.9895e-05   1.1097e-03
   868.20   3.9899e-05   1.1097e-03
   868.30   3.9904e-05   1.1097e-03
   868.40   3.9908e-05   1.1097e-03
   868.50   3.9913e-05   1.1097e-03
   868.60   3.9917e-05   1.1097e-03
   868.70   3.9922e-05   1.1097e-03
   868.80   3.9926e-05   1.1097e-03
   868.90   3.9931e-05   1.1097e-03
   869.00   3.9935e-05   1.1097e-03
   869.10   3.9940e-05   1.1097e-03
   869.20   3.9945e-05   1.1097e-03
   869.30   3.9949e-05   1.1097e-03
   869.40   3.9954e-05   1.1097e-03
   869.50   3.9958e-05   1.1097e-03
   869.60   3.9963e-05   1.1097e-03
   869.70   3.9967e-05   1.1097e-03
   869.80   3.9972e-05   1.1097e-03
   869.90   3.9976e-05   1.1097e-03
   870.00   3.9981e-05   1.1097e-03
   870.10   3.9985e-05   1.1097e-03
   870.20   3.9990e-05   1.1097e-03
   870.30   3.9995e-05   1.1097e-03
   870.40   3.9999e-05   1.1097e-03
   870.50   4.0004e-05   1.1097e-03
   870.60   4.0008e-05   1.1097e-03
   870.70   4.0013e-05   1.1097e-03
   870.80   4.0017e-05   1.1097e-03
   870.90   4.0022e-05   1.1097e-03
   871.00   4.0026e-05   1.1097e-03
   871.10   4.0031e-05   1.1097e-03
   871.20   4.0035e-05   1.1097e-03
   871.30   4.0040e-05   1.1097e-03
   871.40   4.0044e-05   1.1097e-03
   871.50   4.0049e-05   1.1097e-03
   871.60   4.0054e-05   1.1097e-03
   871.70   4.0058e-05   1.1097e-03
   871.80   4.0063e-05   1.1097e-03
   871.90   4.0067e-05   1.1097e-03
   872.00   4.0072e-05   1.1097e-03
   872.10   4.0076e-05   1.1097e-03
   872.20   4.0081e-05   1.1097e-03
   872.30   4.0085e-05   1.1097e-03
   872.40   4.0090e-05   1.1097e-03
   872.50   4.0094e-05   1.1097e-03
   872.60   4.0099e-05   1.1097e-03
   872.70   4.0104e-05   1.1097e-03
   872.80   4.0108e-05   1.1097e-03
   872.90   4.0113e-05   1.1097e-03
   873.00   4.0117e-05   1.1097e-03
   873.10   4.0122e-05   1.1097e-03
   873.20   4.0126e-05   1.1097e-03
   873.30   4.0131e-05   1.1097e-03
   873.40   4.0135e-05   1.1097e-03
   873.50   4.0140e-05   1.1097e-03
   873.60   4.0144e-05   1.1097e-03
   873.70   4.0149e-05   1.1097e-03
   873.80   4.0154e-05   1.1097e-03
   873.90   4.0158e-05   1.1097e-03
   874.00   4.0163e-05   1.1097e-03
   874.10   4.0167e-05   1.1097e-03
   874.20   4.0172e-05   1.1097e-03
   874.30   4.0176e-05   1.1097e-03
   874.40   4.0181e-05   1.1097e-03
   874.50   4.0185e-05   1.1097e-03
   874.60   4.0190e-05   1.1097e-03
   874.70   4.0194e-05   1.1097e-03
   874.80   4.0199e-05   1.1097e-03
   874.90   4.0203e-05   1.1097e-03
   875.00   4.0208e-05   1.1097e-03
   875.10   4.0213e-05   1.1097e-03
   875.20   4.0217e-05   1.1097e-03
   875.30   4.0222e-05   1.1097e-03
   875.40   4.0226e-05   1.1097e-03
   875.50   4.0231e-05   1.1097e-03
   875.60   4.0235e-05   1.1097e-03
   875.70   4.0240e-05   1.1097e-03
   875.80   4.0244e-05   1.1097e-03
   875.90   4.0249e-05   1.1097e-03
   876.00   4.0253e-05   1.1097e-03
   876.10   4.0258e-05   1.1097e-03
   876.20   4.0263e-05   1.1097e-03
   876.30   4.0267e-05   1.1097e-03
   876.40   4.0272e-05   1.1097e-03
   876.50   4.0276e-05   1.1097e-03
   876.60   4.0281e-05   1.1097e-03
   876.70   4.0285e-05   1.1097e-03
   876.80   4.0290e-05   1.1097e-03
   876.90   4.0294e-05   1.1097e-03
   877.00   4.0299e-05   1.1097e-03
   877.10   4.0303e-05   1.1097e-03
   877.20   4.0308e-05   1.1097e-03
   877.30   4.0313e-05   1.1097e-03
   877.40   4.0317e-05   1.1097e-03
   877.50   4.0322e-05   1.1097e-03
   877.60   4.0326e-05   1.1097e-03
   877.70   4.0331e-05   1.1097e-03
   877.80   4.0335e-05   1.1097e-03
   877.90   4.0340e-05   1.1097e-03
   878.00   4.0344e-05   1.1097e-03
   878.10   4.0349e-05   1.1097e-03
   878.20   4.0353e-05   1.1097e-03
   878.30   4.0358e-05   1.1097e-03
   878.40   4.0362e-05   1.1097e-03
   878.50   4.0367e-05   1.1097e-03
   878.60   4.0372e-05   1.1097e-03
   878.70   4.0376e-05   1.1097e-03
   878.80   4.0381e-05   1.1097e-03
   878.90   4.0385e-05   1.1097e-03
   879.00   4.0390e-05   1.1097e-03
   879.10   4.0394e-05   1.1097e-03
   879.20   4.0399e-05   1.1097e-03
   879.30   4.0403e-05   1.1097e-03
   879.40   4.0408e-05   1.1097e-03
   879.50   4.0412e-05   1.1097e-03
   879.60   4.0417e-05   1.1097e-03
   879.70   4.0422e-05   1.1097e-03
   879.80   4.0426e-05   1.1097e-03
   879.90   4.0431e-05   1.1097e-03
   880.00   4.0435e-05   1.1097e-03
   880.10   4.0440e-05   1.1097e-03
   880.20   4.0444e-05   1.1097e-03
   880.30   4.0449e-05   1.1097e-03
   880.40   4.0453e-05   1.1097e-03
   880.50   4.0458e-05   1.1097e-03
   880.60   4.0462e-05   1.1097e-03
   880.70   4.0467e-05   1.1097e-03
   880.80   4.0472e-05   1.1097e-03
   880.90   4.0476e-05   1.1097e-03
   881.00   4.0481e-05   1.1097e-03
   881.10   4.0485e-05   1.1097e-03
   881.20   4.0490e-05   1.1097e-03
   881.30   4.0494e-05   1.1097e-03
   881.40   4.0499e-05   1.1097e-03
   881.50   4.0503e-05   1.1097e-03
   881.60   4.0508e-05   1.1097e-03
   881.70   4.0512e-05   1.1097e-03
   881.80   4.0517e-05   1.1097e-03
   881.90   4.0522e-05   1.1097e-03
   882.00   4.0526e-05   1.1097e-03
   882.10   4.0531e-05   1.1097e-03
   882.20   4.0535e-05   1.1097e-03
   882.30   4.0540e-05   1.1097e-03
   882.40   4.0544e-05   1.1097e-03
   882.50   4.0549e-05   1.1097e-03
   882.60   4.0553e-05   1.1097e-03
   882.70   4.0558e-05   1.1097e-03
   882.80   4.0562e-05   1.1097e-03
   882.90   4.0567e-05   1.1097e-03
   883.00   4.0571e-05   1.1097e-03
   883.10   4.0576e-05   1.1097e-03
   883.20   4.0581e-05   1.1097e-03
   883.30   4.0585e-05   1.1097e-03
   883.40   4.0590e-05   1.1097e-03
   883.50   4.0594e-05   1.1097e-03
   883.60   4.0599e-05   1.1097e-03
   883.70   4.0603e-05   1.1097e-03
   883.80   4.0608e-05   1.1097e-03
   883.90   4.0612e-05   1.1097e-03
   884.00   4.0617e-05   1.1097e-03
   884.10   4.0621e-05   1.1097e-03
   884.20   4.0626e-05   1.1097e-03
   884.30   4.0631e-05   1.1097e-03
   884.40   4.0635e-05   1.1097e-03
   884.50   4.0640e-05   1.1097e-03
   884.60   4.0644e-05   1.1097e-03
   884.70   4.0649e-05   1.1097e-03
   884.80   4.0653e-05   1.1097e-03
   884.90   4.0658e-05   1.1097e-03
   885.00   4.0662e-05   1.1097e-03
   885.10   4.0667e-05   1.1097e-03
   885.20   4.0671e-05   1.1097e-03
   885.30   4.0676e-05   1.1097e-03
   885.40   4.0681e-05   1.1097e-03
   885.50   4.0685e-05   1.1097e-03
   885.60   4.0690e-05   1.1097e-03
   885.70   4.0694e-05   1.1097e-03
   885.80   4.0699e-05   1.1097e-03
   885.90   4.0703e-05   1.1097e-03
   886.00   4.0708e-05   1.1097e-03
   886.10   4.0712e-05   1.1097e-03
   886.20   4.0717e-05   1.1097e-03
   886.30   4.0721e-05   1.1097e-03
   886.40   4.0726e-05   1.1097e-03
   886.50   4.0730e-05   1.1097e-03
   886.60   4.0735e-05   1.1097e-03
   886.70   4.0740e-05   1.1097e-03
   886.80   4.0744e-05   1.1097e-03
   886.90   4.0749e-05   1.1097e-03
   887.00   4.0753e-05   1.1097e-03
   887.10   4.0758e-05   1.1097e-03
   887.20   4.0762e-05   1.1097e-03
   887.30   4.0767e-05   1.1097e-03
   887.40   4.0771e-05   1.1097e-03
   887.50   4.0776e-05   1.1097e-03
   887.60   4.0780e-05   1.1097e-03
   887.70   4.0785e-05   1.1097e-03
   887.80   4.0790e-05   1.1097e-03
   887.90   4.0794e-05   1.1097e-03
   888.00   4.0799e-05   1.1097e-03
   888.10   4.0803e-05   1.1097e-03
   888.20   4.0808e-05   1.1097e-03
   888.30   4.0812e-05   1.1097e-03
   888.40   4.0817e-05   1.1097e-03
   888.50   4.0821e-05   1.1097e-03
   888.60   4.0826e-05   1.1097e-03
   888.70   4.0830e-05   1.1097e-03
   888.80   4.0835e-05   1.1097e-03
   888.90   4.0840e-05   1.1097e-03
   889.00   4.0844e-05   1.1097e-03
   889.10   4.0849e-05   1.1097e-03
   889.20   4.0853e-05   1.1097e-03
   889.30   4.0858e-05   1.1097e-03
   889.40   4.0862e-05   1.1097e-03
   889.50   4.0867e-05   1.1097e-03
   889.60   4.0871e-05   1.1097e-03
   889.70   4.0876e-05   1.1097e-03
   889.80   4.0880e-05   1.1097e-03
   889.90   4.0885e-05   1.1097e-03
   890.00   4.0889e-05   1.1097e-03
   890.10   4.0894e-05   1.1097e-03
   890.20   4.0899e-05   1.1097e-03
   890.30   4.0903e-05   1.1097e-03
   890.40   4.0908e-05   1.1097e-03
   890.50   4.0912e-05   1.1097e-03
   890.60   4.0917e-05   1.1097e-03
   890.70   4.0921e-05   1.1097e-03
   890.80   4.0926e-05   1.1097e-03
   890.90   4.0930e-05   1.1097e-03
   891.00   4.0935e-05   1.1097e-03
   891.10   4.0939e-05   1.1097e-03
   891.20   4.0944e-05   1.1097e-03
   891.30   4.0949e-05   1.1097e-03
   891.40   4.0953e-05   1.1097e-03
   891.50   4.0958e-05   1.1097e-03
   891.60   4.0962e-05   1.1097e-03
   891.70   4.0967e-05   1.1097e-03
   891.80   4.0971e-05   1.1097e-03
   891.90   4.0976e-05   1.1097e-03
   892.00   4.0980e-05   1.1097e-03
   892.10   4.0985e-05   1.1097e-03
   892.20   4.0989e-05   1.1097e-03
   892.30   4.0994e-05   1.1097e-03
   892.40   4.0999e-05   1.1097e-03
   892.50   4.1003e-05   1.1097e-03
   892.60   4.1008e-05   1.1097e-03
   892.70   4.1012e-05   1.1097e-03
   892.80   4.1017e-05   1.1097e-03
   892.90   4.1021e-05   1.1097e-03
   893.00   4.1026e-05   1.1097e-03
   893.10   4.1030e-05   1.1097e-03
   893.20   4.1035e-05   1.1097e-03
   893.30   4.1039e-05   1.1097e-03
   893.40   4.1044e-05   1.1097e-03
   893.50   4.1049e-05   1.1097e-03
   893.60   4.1053e-05   1.1097e-03
   893.70   4.1058e-05   1.1097e-03
   893.80   4.1062e-05   1.1097e-03
   893.90   4.1067e-05   1.1097e-03
   894.00   4.1071e-05   1.1097e-03
   894.10   4.1076e-05   1.1097e-03
   894.20   4.1080e-05   1.1097e-03
   894.30   4.1085e-05   1.1097e-03
   894.40   4.1089e-05   1.1097e-03
   894.50   4.1094e-05   1.1097e-03
   894.60   4.1098e-05   1.1097e-03
   894.70   4.1103e-05   1.1097e-03
   894.80   4.1108e-05   1.1097e-03
   894.90   4.1112e-05   1.1097e-03
   895.00   4.1117e-05   1.1097e-03
   895.10   4.1121e-05   1.1097e-03
   895.20   4.1126e-05   1.1097e-03
   895.30   4.1130e-05   1.1097e-03
   895.40   4.1135e-05   1.1097e-03
   895.50   4.1139e-05   1.1097e-03
   895.60   4.1144e-05   1.1097e-03
   895.70   4.1148e-05   1.1097e-03
   895.80   4.1153e-05   1.1097e-03
   895.90   4.1158e-05   1.1097e-03
   896.00   4.1162e-05   1.1097e-03
   896.10   4.1167e-05   1.1097e-03
   896.20   4.1171e-05   1.1097e-03
   896.30   4.1176e-05   1.1097e-03
   896.40   4.1180e-05   1.1097e-03
   896.50   4.1185e-05   1.1097e-03
   896.60   4.1189e-05   1.1097e-03
   896.70   4.1194e-05   1.1097e-03
   896.80   4.1198e-05   1.1097e-03
   896.90   4.1203e-05   1.1097e-03
   897.00   4.1208e-05   1.1097e-03
   897.10   4.1212e-05   1.1097e-03
   897.20   4.1217e-05   1.1097e-03
   897.30   4.1221e-05   1.1097e-03
   897.40   4.1226e-05   1.1097e-03
   897.50   4.1230e-05   1.1097e-03
   897.60   4.1235e-05   1.1097e-03
   897.70   4.1239e-05   1.1097e-03
   897.80   4.1244e-05   1.1097e-03
   897.90   4.1248e-05   1.1097e-03
   898.00   4.1253e-05   1.1097e-03
   898.10   4.1257e-05   1.1097e-03
   898.20   4.1262e-05   1.1097e-03
   898.30   4.1267e-05   1.1097e-03
   898.40   4.1271e-05   1.1097e-03
   898.50   4.1276e-05   1.1097e-03
   898.60   4.1280e-05   1.1097e-03
   898.70   4.1285e-05   1.1097e-03
   898.80   4.1289e-05   1.1097e-03
   898.90   4.1294e-05   1.1097e-03
   899.00   4.1298e-05   1.1097e-03
   899.10   4.1303e-05   1.1097e-03
   899.20   4.1307e-05   1.1097e-03
   899.30   4.1312e-05   1.1097e-03
   899.40   4.1317e-05   1.1097e-03
   899.50   4.1321e-05   1.1097e-03
   899.60   4.1326e-05   1.1097e-03
   899.70   4.1330e-05   1.1097e-03
   899.80   4.1335e-05   1.1097e-03
   899.90   4.1339e-05   1.1097e-03
   900.00   4.1344e-05   1.1097e-03
   900.10   4.1348e-05   1.1097e-03
   900.20   4.1353e-05   1.1097e-03
   900.30   4.1357e-05   1.1097e-03
   900.40   4.1362e-05   1.1097e-03
   900.50   4.1367e-05   1.1097e-03
   900.60   4.1371e-05   1.1097e-03
   900.70   4.1376e-05   1.1097e-03
   900.80   4.1380e-05   1.1097e-03
   900.90   4.1385e-05   1.1097e-03
   901.00   4.1389e-05   1.1097e-03
   901.10   4.1394e-05   1.1097e-03
   901.20   4.1398e-05   1.1097e-03
   901.30   4.1403e-05   1.1097e-03
   901.40   4.1407e-05   1.1097e-03
   901.50   4.1412e-05   1.1097e-03
   901.60   4.1417e-05   1.1097e-03
   901.70   4.1421e-05   1.1097e-03
   901.80   4.1426e-05   1.1097e-03
   901.90   4.1430e-05   1.1097e-03
   902.00   4.1435e-05   1.1097e-03
   902.10   4.1439e-05   1.1097e-03
   902.20   4.1444e-05   1.1097e-03
   902.30   4.1448e-05   1.1097e-03
   902.40   4.1453e-05   1.1097e-03
   902.50   4.1457e-05   1.1097e-03
   902.60   4.1462e-05   1.1097e-03
   902.70   4.1466e-05   1.1097e-03
   902.80   4.1471e-05   1.1097e-03
   902.90   4.1476e-05   1.1097e-03
   903.00   4.1480e-05   1.1097e-03
   903.10   4.1485e-05   1.1097e-03
   903.20   4.1489e-05   1.1097e-03
   903.30   4.1494e-05   1.1097e-03
   903.40   4.1498e-05   1.1097e-03
   903.50   4.1503e-05   1.1097e-03
   903.60   4.1507e-05   1.1097e-03
   903.70   4.1512e-05   1.1097e-03
   903.80   4.1516e-05   1.1097e-03
   903.90   4.1521e-05   1.1097e-03
   904.00   4.1526e-05   1.1097e-03
   904.10   4.1530e-05   1.1097e-03
   904.20   4.1535e-05   1.1097e-03
   904.30   4.1539e-05   1.1097e-03
   904.40   4.1544e-05   1.1097e-03
   904.50   4.1548e-05   1.1097e-03
   904.60   4.1553e-05   1.1097e-03
   904.70   4.1557e-05   1.1097e-03
   904.80   4.1562e-05   1.1097e-03
   904.90   4.1566e-05   1.1097e-03
   905.00   4.1571e-05   1.1097e-03
   905.10   4.1576e-05   1.1097e-03
   905.20   4.1580e-05   1.1097e-03
   905.30   4.1585e-05   1.1097e-03
   905.40   4.1589e-05   1.1097e-03
   905.50   4.1594e-05   1.1097e-03
   905.60   4.1598e-05   1.1097e-03
   905.70   4.1603e-05   1.1097e-03
   905.80   4.1607e-05   1.1097e-03
   905.90   4.1612e-05   1.1097e-03
   906.00   4.1616e-05   1.1097e-03
   906.10   4.1621e-05   1.1097e-03
   906.20   4.1625e-05   1.1097e-03
   906.30   4.1630e-05   1.1097e-03
   906.40   4.1635e-05   1.1097e-03
   906.50   4.1639e-05   1.1097e-03
   906.60   4.1644e-05   1.1097e-03
   906.70   4.1648e-05   1.1097e-03
   906.80   4.1653e-05   1.1097e-03
   906.90   4.1657e-05   1.1097e-03
   907.00   4.1662e-05   1.1097e-03
   907.10   4.1666e-05   1.1097e-03
   907.20   4.1671e-05   1.1097e-03
   907.30   4.1675e-05   1.1097e-03
   907.40   4.1680e-05   1.1097e-03
   907.50   4.1685e-05   1.1097e-03
   907.60   4.1689e-05   1.1097e-03
   907.70   4.1694e-05   1.1097e-03
   907.80   4.1698e-05   1.1097e-03
   907.90   4.1703e-05   1.1097e-03
   908.00   4.1707e-05   1.1097e-03
   908.10   4.1712e-05   1.1097e-03
   908.20   4.1716e-05   1.1097e-03
   908.30   4.1721e-05   1.1097e-03
   908.40   4.1725e-05   1.1097e-03
   908.50   4.1730e-05   1.1097e-03
   908.60   4.1735e-05   1.1097e-03
   908.70   4.1739e-05   1.1097e-03
   908.80   4.1744e-05   1.1097e-03
   908.90   4.1748e-05   1.1097e-03
   909.00   4.1753e-05   1.1097e-03
   909.10   4.1757e-05   1.1097e-03
   909.20   4.1762e-05   1.1097e-03
   909.30   4.1766e-05   1.1097e-03
   909.40   4.1771e-05   1.1097e-03
   909.50   4.1775e-05   1.1097e-03
   909.60   4.1780e-05   1.1097e-03
   909.70   4.1784e-05   1.1097e-03
   909.80   4.1789e-05   1.1097e-03
   909.90   4.1794e-05   1.1097e-03
   910.00   4.1798e-05   1.1097e-03
   910.10   4.1803e-05   1.1097e-03
   910.20   4.1807e-05   1.1097e-03
   910.30   4.1812e-05   1.1097e-03
   910.40   4.1816e-05   1.1097e-03
   910.50   4.1821e-05   1.1097e-03
   910.60   4.1825e-05   1.1097e-03
   910.70   4.1830e-05   1.1097e-03
   910.80   4.1834e-05   1.1097e-03
   910.90   4.1839e-05   1.1097e-03
   911.00   4.1844e-05   1.1097e-03
   911.10   4.1848e-05   1.1097e-03
   911.20   4.1853e-05   1.1097e-03
   911.30   4.1857e-05   1.1097e-03
   911.40   4.1862e-05   1.1097e-03
   911.50   4.1866e-05   1.1097e-03
   911.60   4.1871e-05   1.1097e-03
   911.70   4.1875e-05   1.1097e-03
   911.80   4.1880e-05   1.1097e-03
   911.90   4.1884e-05   1.1097e-03
   912.00   4.1889e-05   1.1097e-03
   912.10   4.1894e-05   1.1097e-03
   912.20   4.1898e-05   1.1097e-03
   912.30   4.1903e-05   1.1097e-03
   912.40   4.1907e-05   1.1097e-03
   912.50   4.1912e-05   1.1097e-03
   912.60   4.1916e-05   1.1097e-03
   912.70   4.1921e-05   1.1097e-03
   912.80   4.1925e-05   1.1097e-03
   912.90   4.1930e-05   1.1097e-03
   913.00   4.1934e-05   1.1097e-03
   913.10   4.1939e-05   1.1097e-03
   913.20   4.1944e-05   1.1097e-03
   913.30   4.1948e-05   1.1097e-03
   913.40   4.1953e-05   1.1097e-03
   913.50   4.1957e-05   1.1097e-03
   913.60   4.1962e-05   1.1097e-03
   913.70   4.1966e-05   1.1097e-03
   913.80   4.1971e-05   1.1097e-03
   913.90   4.1975e-05   1.1097e-03
   914.00   4.1980e-05   1.1097e-03
   914.10   4.1984e-05   1.1097e-03
   914.20   4.1989e-05   1.1097e-03
   914.30   4.1993e-05   1.1097e-03
   914.40   4.1998e-05   1.1097e-03
   914.50   4.2003e-05   1.1097e-03
   914.60   4.2007e-05   1.1097e-03
   914.70   4.2012e-05   1.1097e-03
   914.80   4.2016e-05   1.1097e-03
   914.90   4.2021e-05   1.1097e-03
   915.00   4.2025e-05   1.1097e-03
   915.10   4.2030e-05   1.1097e-03
   915.20   4.2034e-05   1.1097e-03
   915.30   4.2039e-05   1.1097e-03
   915.40   4.2043e-05   1.1097e-03
   915.50   4.2048e-05   1.1097e-03
   915.60   4.2053e-05   1.1097e-03
   915.70   4.2057e-05   1.1097e-03
   915.80   4.2062e-05   1.1097e-03
   915.90   4.2066e-05   1.1097e-03
   916.00   4.2071e-05   1.1097e-03
   916.10   4.2075e-05   1.1097e-03
   916.20   4.2080e-05   1.1097e-03
   916.30   4.2084e-05   1.1097e-03
   916.40   4.2089e-05   1.1097e-03
   916.50   4.2093e-05   1.1097e-03
   916.60   4.2098e-05   1.1097e-03
   916.70   4.2103e-05   1.1097e-03
   916.80   4.2107e-05   1.1097e-03
   916.90   4.2112e-05   1.1097e-03
   917.00   4.2116e-05   1.1097e-03
   917.10   4.2121e-05   1.1097e-03
   917.20   4.2125e-05   1.1097e-03
   917.30   4.2130e-05   1.1097e-03
   917.40   4.2134e-05   1.1097e-03
   917.50   4.2139e-05   1.1097e-03
   917.60   4.2143e-05   1.1097e-03
   917.70   4.2148e-05   1.1097e-03
   917.80   4.2152e-05   1.1097e-03
   917.90   4.2157e-05   1.1097e-03
   918.00   4.2162e-05   1.1097e-03
   918.10   4.2166e-05   1.1097e-03
   918.20   4.2171e-05   1.1097e-03
   918.30   4.2175e-05   1.1097e-03
   918.40   4.2180e-05   1.1097e-03
   918.50   4.2184e-05   1.1097e-03
   918.60   4.2189e-05   1.1097e-03
   918.70   4.2193e-05   1.1097e-03
   918.80   4.2198e-05   1.1097e-03
   918.90   4.2202e-05   1.1097e-03
   919.00   4.2207e-05   1.1097e-03
   919.10   4.2212e-05   1.1097e-03
   919.20   4.2216e-05   1.1097e-03
   919.30   4.2221e-05   1.1097e-03
   919.40   4.2225e-05   1.1097e-03
   919.50   4.2230e-05   1.1097e-03
   919.60   4.2234e-05   1.1097e-03
   919.70   4.2239e-05   1.1097e-03
   919.80   4.2243e-05   1.1097e-03
   919.90   4.2248e-05   1.1097e-03
   920.00   4.2252e-05   1.1097e-03
   920.10   4.2257e-05   1.1097e-03
   920.20   4.2262e-05   1.1097e-03
   920.30   4.2266e-05   1.1097e-03
   920.40   4.2271e-05   1.1097e-03
   920.50   4.2275e-05   1.1097e-03
   920.60   4.2280e-05   1.1097e-03
   920.70   4.2284e-05   1.1097e-03
   920.80   4.2289e-05   1.1097e-03
   920.90   4.2293e-05   1.1097e-03
   921.00   4.2298e-05   1.1097e-03
   921.10   4.2302e-05   1.1097e-03
   921.20   4.2307e-05   1.1097e-03
   921.30   4.2312e-05   1.1097e-03
   921.40   4.2316e-05   1.1097e-03
   921.50   4.2321e-05   1.1097e-03
   921.60   4.2325e-05   1.1097e-03
   921.70   4.2330e-05   1.1097e-03
   921.80   4.2334e-05   1.1097e-03
   921.90   4.2339e-05   1.1097e-03
   922.00   4.2343e-05   1.1097e-03
   922.10   4.2348e-05   1.1097e-03
   922.20   4.2352e-05   1.1097e-03
   922.30   4.2357e-05   1.1097e-03
   922.40   4.2361e-05   1.1097e-03
   922.50   4.2366e-05   1.1097e-03
   922.60   4.2371e-05   1.1097e-03
   922.70   4.2375e-05   1.1097e-03
   922.80   4.2380e-05   1.1097e-03
   922.90   4.2384e-05   1.1097e-03
   923.00   4.2389e-05   1.1097e-03
   923.10   4.2393e-05   1.1097e-03
   923.20   4.2398e-05   1.1097e-03
   923.30   4.2402e-05   1.1097e-03
   923.40   4.2407e-05   1.1097e-03
   923.50   4.2411e-05   1.1097e-03
   923.60   4.2416e-05   1.1097e-03
   923.70   4.2421e-05   1.1097e-03
   923.80   4.2425e-05   1.1097e-03
   923.90   4.2430e-05   1.1097e-03
   924.00   4.2434e-05   1.1097e-03
   924.10   4.2439e-05   1.1097e-03
   924.20   4.2443e-05   1.1097e-03
   924.30   4.2448e-05   1.1097e-03
   924.40   4.2452e-05   1.1097e-03
   924.50   4.2457e-05   1.1097e-03
   924.60   4.2461e-05   1.1097e-03
   924.70   4.2466e-05   1.1097e-03
   924.80   4.2471e-05   1.1097e-03
   924.90   4.2475e-05   1.1097e-03
   925.00   4.2480e-05   1.1097e-03
   925.10   4.2484e-05   1.1097e-03
   925.20   4.2489e-05   1.1097e-03
   925.30   4.2493e-05   1.1097e-03
   925.40   4.2498e-05   1.1097e-03
   925.50   4.2502e-05   1.1097e-03
   925.60   4.2507e-05   1.1097e-03
   925.70   4.2511e-05   1.1097e-03
   925.80   4.2516e-05   1.1097e-03
   925.90   4.2520e-05   1.1097e-03
   926.00   4.2525e-05   1.1097e-03
   926.10   4.2530e-05   1.1097e-03
   926.20   4.2534e-05   1.1097e-03
   926.30   4.2539e-05   1.1097e-03
   926.40   4.2543e-05   1.1097e-03
   926.50   4.2548e-05   1.1097e-03
   926.60   4.2552e-05   1.1097e-03
   926.70   4.2557e-05   1.1097e-03
   926.80   4.2561e-05   1.1097e-03
   926.90   4.2566e-05   1.1097e-03
   927.00   4.2570e-05   1.1097e-03
   927.10   4.2575e-05   1.1097e-03
   927.20   4.2580e-05   1.1097e-03
   927.30   4.2584e-05   1.1097e-03
   927.40   4.2589e-05   1.1097e-03
   927.50   4.2593e-05   1.1097e-03
   927.60   4.2598e-05   1.1097e-03
   927.70   4.2602e-05   1.1097e-03
   927.80   4.2607e-05   1.1097e-03
   927.90   4.2611e-05   1.1097e-03
   928.00   4.2616e-05   1.1097e-03
   928.10   4.2620e-05   1.1097e-03
   928.20   4.2625e-05   1.1097e-03
   928.30   4.2630e-05   1.1097e-03
   928.40   4.2634e-05   1.1097e-03
   928.50   4.2639e-05   1.1097e-03
   928.60   4.2643e-05   1.1097e-03
   928.70   4.2648e-05   1.1097e-03
   928.80   4.2652e-05   1.1097e-03
   928.90   4.2657e-05   1.1097e-03
   929.00   4.2661e-05   1.1097e-03
   929.10   4.2666e-05   1.1097e-03
   929.20   4.2670e-05   1.1097e-03
   929.30   4.2675e-05   1.1097e-03
   929.40   4.2679e-05   1.1097e-03
   929.50   4.2684e-05   1.1097e-03
   929.60   4.2689e-05   1.1097e-03
   929.70   4.2693e-05   1.1097e-03
   929.80   4.2698e-05   1.1097e-03
   929.90   4.2702e-05   1.1097e-03
   930.00   4.2707e-05   1.1097e-03
   930.10   4.2711e-05   1.1097e-03
   930.20   4.2716e-05   1.1097e-03
   930.30   4.2720e-05   1.1097e-03
   930.40   4.2725e-05   1.1097e-03
   930.50   4.2729e-05   1.1097e-03
   930.60   4.2734e-05   1.1097e-03
   930.70   4.2739e-05   1.1097e-03
   930.80   4.2743e-05   1.1097e-03
   930.90   4.2748e-05   1.1097e-03
   931.00   4.2752e-05   1.1097e-03
   931.10   4.2757e-05   1.1097e-03
   931.20   4.2761e-05   1.1097e-03
   931.30   4.2766e-05   1.1097e-03
   931.40   4.2770e-05   1.1097e-03
   931.50   4.2775e-05   1.1097e-03
   931.60   4.2779e-05   1.1097e-03
   931.70   4.2784e-05   1.1097e-03
   931.80   4.2789e-05   1.1097e-03
   931.90   4.2793e-05   1.1097e-03
   932.00   4.2798e-05   1.1097e-03
   932.10   4.2802e-05   1.1097e-03
   932.20   4.2807e-05   1.1097e-03
   932.30   4.2811e-05   1.1097e-03
   932.40   4.2816e-05   1.1097e-03
   932.50   4.2820e-05   1.1097e-03
   932.60   4.2825e-05   1.1097e-03
   932.70   4.2829e-05   1.1097e-03
   932.80   4.2834e-05   1.1097e-03
   932.90   4.2839e-05   1.1097e-03
   933.00   4.2843e-05   1.1097e-03
   933.10   4.2848e-05   1.1097e-03
   933.20   4.2852e-05   1.1097e-03
   933.30   4.2857e-05   1.1097e-03
   933.40   4.2861e-05   1.1097e-03
   933.50   4.2866e-05   1.1097e-03
   933.60   4.2870e-05   1.1097e-03
   933.70   4.2875e-05   1.1097e-03
   933.80   4.2879e-05   1.1097e-03
   933.90   4.2884e-05   1.1097e-03
   934.00   4.2888e-05   1.1097e-03
   934.10   4.2893e-05   1.1097e-03
   934.20   4.2898e-05   1.1097e-03
   934.30   4.2902e-05   1.1097e-03
   934.40   4.2907e-05   1.1097e-03
   934.50   4.2911e-05   1.1097e-03
   934.60   4.2916e-05   1.1097e-03
   934.70   4.2920e-05   1.1097e-03
   934.80   4.2925e-05   1.1097e-03
   934.90   4.2929e-05   1.1097e-03
   935.00   4.2934e-05   1.1097e-03
   935.10   4.2938e-05   1.1097e-03
   935.20   4.2943e-05   1.1097e-03
   935.30   4.2948e-05   1.1097e-03
   935.40   4.2952e-05   1.1097e-03
   935.50   4.2957e-05   1.1097e-03
   935.60   4.2961e-05   1.1097e-03
   935.70   4.2966e-05   1.1097e-03
   935.80   4.2970e-05   1.1097e-03
   935.90   4.2975e-05   1.1097e-03
   936.00   4.2979e-05   1.1097e-03
   936.10   4.2984e-05   1.1097e-03
   936.20   4.2988e-05   1.1097e-03
   936.30   4.2993e-05   1.1097e-03
   936.40   4.2998e-05   1.1097e-03
   936.50   4.3002e-05   1.1097e-03
   936.60   4.3007e-05   1.1097e-03
   936.70   4.3011e-05   1.1097e-03
   936.80   4.3016e-05   1.1097e-03
   936.90   4.3020e-05   1.1097e-03
   937.00   4.3025e-05   1.1097e-03
   937.10   4.3029e-05   1.1097e-03
   937.20   4.3034e-05   1.1097e-03
   937.30   4.3038e-05   1.1097e-03
   937.40   4.3043e-05   1.1097e-03
   937.50   4.3047e-05   1.1097e-03
   937.60   4.3052e-05   1.1097e-03
   937.70   4.3057e-05   1.1097e-03
   937.80   4.3061e-05   1.1097e-03
   937.90   4.3066e-05   1.1097e-03
   938.00   4.3070e-05   1.1097e-03
   938.10   4.3075e-05   1.1097e-03
   938.20   4.3079e-05   1.1097e-03
   938.30   4.3084e-05   1.1097e-03
   938.40   4.3088e-05   1.1097e-03
   938.50   4.3093e-05   1.1097e-03
   938.60   4.3097e-05   1.1097e-03
   938.70   4.3102e-05   1.1097e-03
   938.80   4.3107e-05   1.1097e-03
   938.90   4.3111e-05   1.1097e-03
   939.00   4.3116e-05   1.1097e-03
   939.10   4.3120e-05   1.1097e-03
   939.20   4.3125e-05   1.1097e-03
   939.30   4.3129e-05   1.1097e-03
   939.40   4.3134e-05   1.1097e-03
   939.50   4.3138e-05   1.1097e-03
   939.60   4.3143e-05   1.1097e-03
   939.70   4.3147e-05   1.1097e-03
   939.80   4.3152e-05   1.1097e-03
   939.90   4.3157e-05   1.1097e-03
   940.00   4.3161e-05   1.1097e-03
   940.10   4.3166e-05   1.1097e-03
   940.20   4.3170e-05   1.1097e-03
   940.30   4.3175e-05   1.1097e-03
   940.40   4.3179e-05   1.1097e-03
   940.50   4.3184e-05   1.1097e-03
   940.60   4.3188e-05   1.1097e-03
   940.70   4.3193e-05   1.1097e-03
   940.80   4.3197e-05   1.1097e-03
   940.90   4.3202e-05   1.1097e-03
   941.00   4.3207e-05   1.1097e-03
   941.10   4.3211e-05   1.1097e-03
   941.20   4.3216e-05   1.1097e-03
   941.30   4.3220e-05   1.1097e-03
   941.40   4.3225e-05   1.1097e-03
   941.50   4.3229e-05   1.1097e-03
   941.60   4.3234e-05   1.1097e-03
   941.70   4.3238e-05   1.1097e-03
   941.80   4.3243e-05   1.1097e-03
   941.90   4.3247e-05   1.1097e-03
   942.00   4.3252e-05   1.1097e-03
   942.10   4.3256e-05   1.1097e-03
   942.20   4.3261e-05   1.1097e-03
   942.30   4.3266e-05   1.1097e-03
   942.40   4.3270e-05   1.1097e-03
   942.50   4.3275e-05   1.1097e-03
   942.60   4.3279e-05   1.1097e-03
   942.70   4.3284e-05   1.1097e-03
   942.80   4.3288e-05   1.1097e-03
   942.90   4.3293e-05   1.1097e-03
   943.00   4.3297e-05   1.1097e-03
   943.10   4.3302e-05   1.1097e-03
   943.20   4.3306e-05   1.1097e-03
   943.30   4.3311e-05   1.1097e-03
   943.40   4.3316e-05   1.1097e-03
   943.50   4.3320e-05   1.1097e-03
   943.60   4.3325e-05   1.1097e-03
   943.70   4.3329e-05   1.1097e-03
   943.80   4.3334e-05   1.1097e-03
   943.90   4.3338e-05   1.1097e-03
   944.00   4.3343e-05   1.1097e-03
   944.10   4.3347e-05   1.1097e-03
   944.20   4.3352e-05   1.1097e-03
   944.30   4.3356e-05   1.1097e-03
   944.40   4.3361e-05   1.1097e-03
   944.50   4.3366e-05   1.1097e-03
   944.60   4.3370e-05   1.1097e-03
   944.70   4.3375e-05   1.1097e-03
   944.80   4.3379e-05   1.1097e-03
   944.90   4.3384e-05   1.1097e-03
   945.00   4.3388e-05   1.1097e-03
   945.10   4.3393e-05   1.1097e-03
   945.20   4.3397e-05   1.1097e-03
   945.30   4.3402e-05   1.1097e-03
   945.40   4.3406e-05   1.1097e-03
   945.50   4.3411e-05   1.1097e-03
   945.60   4.3415e-05   1.1097e-03
   945.70   4.3420e-05   1.1097e-03
   945.80   4.3425e-05   1.1097e-03
   945.90   4.3429e-05   1.1097e-03
   946.00   4.3434e-05   1.1097e-03
   946.10   4.3438e-05   1.1097e-03
   946.20   4.3443e-05   1.1097e-03
   946.30   4.3447e-05   1.1097e-03
   946.40   4.3452e-05   1.1097e-03
   946.50   4.3456e-05   1.1097e-03
   946.60   4.3461e-05   1.1097e-03
   946.70   4.3465e-05   1.1097e-03
   946.80   4.3470e-05   1.1097e-03
   946.90   4.3475e-05   1.1097e-03
   947.00   4.3479e-05   1.1097e-03
   947.10   4.3484e-05   1.1097e-03
   947.20   4.3488e-05   1.1097e-03
   947.30   4.3493e-05   1.1097e-03
   947.40   4.3497e-05   1.1097e-03
   947.50   4.3502e-05   1.1097e-03
   947.60   4.3506e-05   1.1097e-03
   947.70   4.3511e-05   1.1097e-03
   947.80   4.3515e-05   1.1097e-03
   947.90   4.3520e-05   1.1097e-03
   948.00   4.3525e-05   1.1097e-03
   948.10   4.3529e-05   1.1097e-03
   948.20   4.3534e-05   1.1097e-03
   948.30   4.3538e-05   1.1097e-03
   948.40   4.3543e-05   1.1097e-03
   948.50   4.3547e-05   1.1097e-03
   948.60   4.3552e-05   1.1097e-03
   948.70   4.3556e-05   1.1097e-03
   948.80   4.3561e-05   1.1097e-03
   948.90   4.3565e-05   1.1097e-03
   949.00   4.3570e-05   1.1097e-03
   949.10   4.3575e-05   1.1097e-03
   949.20   4.3579e-05   1.1097e-03
   949.30   4.3584e-05   1.1097e-03
   949.40   4.3588e-05   1.1097e-03
   949.50   4.3593e-05   1.1097e-03
   949.60   4.3597e-05   1.1097e-03
   949.70   4.3602e-05   1.1097e-03
   949.80   4.3606e-05   1.1097e-03
   949.90   4.3611e-05   1.1097e-03
   950.00   4.3615e-05   1.1097e-03
   950.10   4.3620e-05   1.1097e-03
   950.20   4.3624e-05   1.1097e-03
   950.30   4.3629e-05   1.1097e-03
   950.40   4.3634e-05   1.1097e-03
   950.50   4.3638e-05   1.1097e-03
   950.60   4.3643e-05   1.1097e-03
   950.70   4.3647e-05   1.1097e-03
   950.80   4.3652e-05   1.1097e-03
   950.90   4.3656e-05   1.1097e-03
   951.00   4.3661e-05   1.1097e-03
   951.10   4.3665e-05   1.1097e-03
   951.20   4.3670e-05   1.1097e-03
   951.30   4.3674e-05   1.1097e-03
   951.40   4.3679e-05   1.1097e-03
   951.50   4.3684e-05   1.1097e-03
   951.60   4.3688e-05   1.1097e-03
   951.70   4.3693e-05   1.1097e-03
   951.80   4.3697e-05   1.1097e-03
   951.90   4.3702e-05   1.1097e-03
   952.00   4.3706e-05   1.1097e-03
   952.10   4.3711e-05   1.1097e-03
   952.20   4.3715e-05   1.1097e-03
   952.30   4.3720e-05   1.1097e-03
   952.40   4.3724e-05   1.1097e-03
   952.50   4.3729e-05   1.1097e-03
   952.60   4.3734e-05   1.1097e-03
   952.70   4.3738e-05   1.1097e-03
   952.80   4.3743e-05   1.1097e-03
   952.90   4.3747e-05   1.1097e-03
   953.00   4.3752e-05   1.1097e-03
   953.10   4.3756e-05   1.1097e-03
   953.20   4.3761e-05   1.1097e-03
   953.30   4.3765e-05   1.1097e-03
   953.40   4.3770e-05   1.1097e-03
   953.50   4.3774e-05   1.1097e-03
   953.60   4.3779e-05   1.1097e-03
   953.70   4.3783e-05   1.1097e-03
   953.80   4.3788e-05   1.1097e-03
   953.90   4.3793e-05   1.1097e-03
   954.00   4.3797e-05   1.1097e-03
   954.10   4.3802e-05   1.1097e-03
   954.20   4.3806e-05   1.1097e-03
   954.30   4.3811e-05   1.1097e-03
   954.40   4.3815e-05   1.1097e-03
   954.50   4.3820e-05   1.1097e-03
   954.60   4.3824e-05   1.1097e-03
   954.70   4.3829e-05   1.1097e-03
   954.80   4.3833e-05   1.1097e-03
   954.90   4.3838e-05   1.1097e-03
   955.00   4.3843e-05   1.1097e-03
   955.10   4.3847e-05   1.1097e-03
   955.20   4.3852e-05   1.1097e-03
   955.30   4.3856e-05   1.1097e-03
   955.40   4.3861e-05   1.1097e-03
   955.50   4.3865e-05   1.1097e-03
   955.60   4.3870e-05   1.1097e-03
   955.70   4.3874e-05   1.1097e-03
   955.80   4.3879e-05   1.1097e-03
   955.90   4.3883e-05   1.1097e-03
   956.00   4.3888e-05   1.1097e-03
   956.10   4.3893e-05   1.1097e-03
   956.20   4.3897e-05   1.1097e-03
   956.30   4.3902e-05   1.1097e-03
   956.40   4.3906e-05   1.1097e-03
   956.50   4.3911e-05   1.1097e-03
   956.60   4.3915e-05   1.1097e-03
   956.70   4.3920e-05   1.1097e-03
   956.80   4.3924e-05   1.1097e-03
   956.90   4.3929e-05   1.1097e-03
   957.00   4.3933e-05   1.1097e-03
   957.10   4.3938e-05   1.1097e-03
   957.20   4.3942e-05   1.1097e-03
   957.30   4.3947e-05   1.1097e-03
   957.40   4.3952e-05   1.1097e-03
   957.50   4.3956e-05   1.1097e-03
   957.60   4.3961e-05   1.1097e-03
   957.70   4.3965e-05   1.1097e-03
   957.80   4.3970e-05   1.1097e-03
   957.90   4.3974e-05   1.1097e-03
   958.00   4.3979e-05   1.1097e-03
   958.10   4.3983e-05   1.1097e-03
   958.20   4.3988e-05   1.1097e-03
   958.30   4.3992e-05   1.1097e-03
   958.40   4.3997e-05   1.1097e-03
   958.50   4.4002e-05   1.1097e-03
   958.60   4.4006e-05   1.1097e-03
   958.70   4.4011e-05   1.1097e-03
   958.80   4.4015e-05   1.1097e-03
   958.90   4.4020e-05   1.1097e-03
   959.00   4.4024e-05   1.1097e-03
   959.10   4.4029e-05   1.1097e-03
   959.20   4.4033e-05   1.1097e-03
   959.30   4.4038e-05   1.1097e-03
   959.40   4.4042e-05   1.1097e-03
   959.50   4.4047e-05   1.1097e-03
   959.60   4.4052e-05   1.1097e-03
   959.70   4.4056e-05   1.1097e-03
   959.80   4.4061e-05   1.1097e-03
   959.90   4.4065e-05   1.1097e-03
   960.00   4.4070e-05   1.1097e-03
   960.10   4.4074e-05   1.1097e-03
   960.20   4.4079e-05   1.1097e-03
   960.30   4.4083e-05   1.1097e-03
   960.40   4.4088e-05   1.1097e-03
   960.50   4.4092e-05   1.1097e-03
   960.60   4.4097e-05   1.1097e-03
   960.70   4.4102e-05   1.1097e-03
   960.80   4.4106e-05   1.1097e-03
   960.90   4.4111e-05   1.1097e-03
   961.00   4.4115e-05   1.1097e-03
   961.10   4.4120e-05   1.1097e-03
   961.20   4.4124e-05   1.1097e-03
   961.30   4.4129e-05   1.1097e-03
   961.40   4.4133e-05   1.1097e-03
   961.50   4.4138e-05   1.1097e-03
   961.60   4.4142e-05   1.1097e-03
   961.70   4.4147e-05   1.1097e-03
   961.80   4.4151e-05   1.1097e-03
   961.90   4.4156e-05   1.1097e-03
   962.00   4.4161e-05   1.1097e-03
   962.10   4.4165e-05   1.1097e-03
   962.20   4.4170e-05   1.1097e-03
   962.30   4.4174e-05   1.1097e-03
   962.40   4.4179e-05   1.1097e-03
   962.50   4.4183e-05   1.1097e-03
   962.60   4.4188e-05   1.1097e-03
   962.70   4.4192e-05   1.1097e-03
   962.80   4.4197e-05   1.1097e-03
   962.90   4.4201e-05   1.1097e-03
   963.00   4.4206e-05   1.1097e-03
   963.10   4.4211e-05   1.1097e-03
   963.20   4.4215e-05   1.1097e-03
   963.30   4.4220e-05   1.1097e-03
   963.40   4.4224e-05   1.1097e-03
   963.50   4.4229e-05   1.1097e-03
   963.60   4.4233e-05   1.1097e-03
   963.70   4.4238e-05   1.1097e-03
   963.80   4.4242e-05   1.1097e-03
   963.90   4.4247e-05   1.1097e-03
   964.00   4.4251e-05   1.1097e-03
   964.10   4.4256e-05   1.1097e-03
   964.20   4.4261e-05   1.1097e-03
   964.30   4.4265e-05   1.1097e-03
   964.40   4.4270e-05   1.1097e-03
   964.50   4.4274e-05   1.1097e-03
   964.60   4.4279e-05   1.1097e-03
   964.70   4.4283e-05   1.1097e-03
   964.80   4.4288e-05   1.1097e-03
   964.90   4.4292e-05   1.1097e-03
   965.00   4.4297e-05   1.1097e-03
   965.10   4.4301e-05   1.1097e-03
   965.20   4.4306e-05   1.1097e-03
   965.30   4.4310e-05   1.1097e-03
   965.40   4.4315e-05   1.1097e-03
   965.50   4.4320e-05   1.1097e-03
   965.60   4.4324e-05   1.1097e-03
   965.70   4.4329e-05   1.1097e-03
   965.80   4.4333e-05   1.1097e-03
   965.90   4.4338e-05   1.1097e-03
   966.00   4.4342e-05   1.1097e-03
   966.10   4.4347e-05   1.1097e-03
   966.20   4.4351e-05   1.1097e-03
   966.30   4.4356e-05   1.1097e-03
   966.40   4.4360e-05   1.1097e-03
   966.50   4.4365e-05   1.1097e-03
   966.60   4.4370e-05   1.1097e-03
   966.70   4.4374e-05   1.1097e-03
   966.80   4.4379e-05   1.1097e-03
   966.90   4.4383e-05   1.1097e-03
   967.00   4.4388e-05   1.1097e-03
   967.10   4.4392e-05   1.1097e-03
   967.20   4.4397e-05   1.1097e-03
   967.30   4.4401e-05   1.1097e-03
   967.40   4.4406e-05   1.1097e-03
   967.50   4.4410e-05   1.1097e-03
   967.60   4.4415e-05   1.1097e-03
   967.70   4.4420e-05   1.1097e-03
   967.80   4.4424e-05   1.1097e-03
   967.90   4.4429e-05   1.1097e-03
   968.00   4.4433e-05   1.1097e-03
   968.10   4.4438e-05   1.1097e-03
   968.20   4.4442e-05   1.1097e-03
   968.30   4.4447e-05   1.1097e-03
   968.40   4.4451e-05   1.1097e-03
   968.50   4.4456e-05   1.1097e-03
   968.60   4.4460e-05   1.1097e-03
   968.70   4.4465e-05   1.1097e-03
   968.80   4.4470e-05   1.1097e-03
   968.90   4.4474e-05   1.1097e-03
   969.00   4.4479e-05   1.1097e-03
   969.10   4.4483e-05   1.1097e-03
   969.20   4.4488e-05   1.1097e-03
   969.30   4.4492e-05   1.1097e-03
   969.40   4.4497e-05   1.1097e-03
   969.50   4.4501e-05   1.1097e-03
   969.60   4.4506e-05   1.1097e-03
   969.70   4.4510e-05   1.1097e-03
   969.80   4.4515e-05   1.1097e-03
   969.90   4.4519e-05   1.1097e-03
   970.00   4.4524e-05   1.1097e-03
   970.10   4.4529e-05   1.1097e-03
   970.20   4.4533e-05   1.1097e-03
   970.30   4.4538e-05   1.1097e-03
   970.40   4.4542e-05   1.1097e-03
   970.50   4.4547e-05   1.1097e-03
   970.60   4.4551e-05   1.1097e-03
   970.70   4.4556e-05   1.1097e-03
   970.80   4.4560e-05   1.1097e-03
   970.90   4.4565e-05   1.1097e-03
   971.00   4.4569e-05   1.1097e-03
   971.10   4.4574e-05   1.1097e-03
   971.20   4.4579e-05   1.1097e-03
   971.30   4.4583e-05   1.1097e-03
   971.40   4.4588e-05   1.1097e-03
   971.50   4.4592e-05   1.1097e-03
   971.60   4.4597e-05   1.1097e-03
   971.70   4.4601e-05   1.1097e-03
   971.80   4.4606e-05   1.1097e-03
   971.90   4.4610e-05   1.1097e-03
   972.00   4.4615e-05   1.1097e-03
   972.10   4.4619e-05   1.1097e-03
   972.20   4.4624e-05   1.1097e-03
   972.30   4.4629e-05   1.1097e-03
   972.40   4.4633e-05   1.1097e-03
   972.50   4.4638e-05   1.1097e-03
   972.60   4.4642e-05   1.1097e-03
   972.70   4.4647e-05   1.1097e-03
   972.80   4.4651e-05   1.1097e-03
   972.90   4.4656e-05   1.1097e-03
   973.00   4.4660e-05   1.1097e-03
   973.10   4.4665e-05   1.1097e-03
   973.20   4.4669e-05   1.1097e-03
   973.30   4.4674e-05   1.1097e-03
   973.40   4.4678e-05   1.1097e-03
   973.50   4.4683e-05   1.1097e-03
   973.60   4.4688e-05   1.1097e-03
   973.70   4.4692e-05   1.1097e-03
   973.80   4.4697e-05   1.1097e-03
   973.90   4.4701e-05   1.1097e-03
   974.00   4.4706e-05   1.1097e-03
   974.10   4.4710e-05   1.1097e-03
   974.20   4.4715e-05   1.1097e-03
   974.30   4.4719e-05   1.1097e-03
   974.40   4.4724e-05   1.1097e-03
   974.50   4.4728e-05   1.1097e-03
   974.60   4.4733e-05   1.1097e-03
   974.70   4.4738e-05   1.1097e-03
   974.80   4.4742e-05   1.1097e-03
   974.90   4.4747e-05   1.1097e-03
   975.00   4.4751e-05   1.1097e-03
   975.10   4.4756e-05   1.1097e-03
   975.20   4.4760e-05   1.1097e-03
   975.30   4.4765e-05   1.1097e-03
   975.40   4.4769e-05   1.1097e-03
   975.50   4.4774e-05   1.1097e-03
   975.60   4.4778e-05   1.1097e-03
   975.70   4.4783e-05   1.1097e-03
   975.80   4.4788e-05   1.1097e-03
   975.90   4.4792e-05   1.1097e-03
   976.00   4.4797e-05   1.1097e-03
   976.10   4.4801e-05   1.1097e-03
   976.20   4.4806e-05   1.1097e-03
   976.30   4.4810e-05   1.1097e-03
   976.40   4.4815e-05   1.1097e-03
   976.50   4.4819e-05   1.1097e-03
   976.60   4.4824e-05   1.1097e-03
   976.70   4.4828e-05   1.1097e-03
   976.80   4.4833e-05   1.1097e-03
   976.90   4.4838e-05   1.1097e-03
   977.00   4.4842e-05   1.1097e-03
   977.10   4.4847e-05   1.1097e-03
   977.20   4.4851e-05   1.1097e-03
   977.30   4.4856e-05   1.1097e-03
   977.40   4.4860e-05   1.1097e-03
   977.50   4.4865e-05   1.1097e-03
   977.60   4.4869e-05   1.1097e-03
   977.70   4.4874e-05   1.1097e-03
   977.80   4.4878e-05   1.1097e-03
   977.90   4.4883e-05   1.1097e-03
   978.00   4.4887e-05   1.1097e-03
   978.10   4.4892e-05   1.1097e-03
   978.20   4.4897e-05   1.1097e-03
   978.30   4.4901e-05   1.1097e-03
   978.40   4.4906e-05   1.1097e-03
   978.50   4.4910e-05   1.1097e-03
   978.60   4.4915e-05   1.1097e-03
   978.70   4.4919e-05   1.1097e-03
   978.80   4.4924e-05   1.1097e-03
   978.90   4.4928e-05   1.1097e-03
   979.00   4.4933e-05   1.1097e-03
   979.10   4.4937e-05   1.1097e-03
   979.20   4.4942e-05   1.1097e-03
   979.30   4.4947e-05   1.1097e-03
   979.40   4.4951e-05   1.1097e-03
   979.50   4.4956e-05   1.1097e-03
   979.60   4.4960e-05   1.1097e-03
   979.70   4.4965e-05   1.1097e-03
   979.80   4.4969e-05   1.1097e-03
   979.90   4.4974e-05   1.1097e-03
   980.00   4.4978e-05   1.1097e-03
   980.10   4.4983e-05   1.1097e-03
   980.20   4.4987e-05   1.1097e-03
   980.30   4.4992e-05   1.1097e-03
   980.40   4.4997e-05   1.1097e-03
   980.50   4.5001e-05   1.1097e-03
   980.60   4.5006e-05   1.1097e-03
   980.70   4.5010e-05   1.1097e-03
   980.80   4.5015e-05   1.1097e-03
   980.90   4.5019e-05   1.1097e-03
   981.00   4.5024e-05   1.1097e-03
   981.10   4.5028e-05   1.1097e-03
   981.20   4.5033e-05   1.1097e-03
   981.30   4.5037e-05   1.1097e-03
   981.40   4.5042e-05   1.1097e-03
   981.50   4.5046e-05   1.1097e-03
   981.60   4.5051e-05   1.1097e-03
   981.70   4.5056e-05   1.1097e-03
   981.80   4.5060e-05   1.1097e-03
   981.90   4.5065e-05   1.1097e-03
   982.00   4.5069e-05   1.1097e-03
   982.10   4.5074e-05   1.1097e-03
   982.20   4.5078e-05   1.1097e-03
   982.30   4.5083e-05   1.1097e-03
   982.40   4.5087e-05   1.1097e-03
   982.50   4.5092e-05   1.1097e-03
   982.60   4.5096e-05   1.1097e-03
   982.70   4.5101e-05   1.1097e-03
   982.80   4.5106e-05   1.1097e-03
   982.90   4.5110e-05   1.1097e-03
   983.00   4.5115e-05   1.1097e-03
   983.10   4.5119e-05   1.1097e-03
   983.20   4.5124e-05   1.1097e-03
   983.30   4.5128e-05   1.1097e-03
   983.40   4.5133e-05   1.1097e-03
   983.50   4.5137e-05   1.1097e-03
   983.60   4.5142e-05   1.1097e-03
   983.70   4.5146e-05   1.1097e-03
   983.80   4.5151e-05   1.1097e-03
   983.90   4.5156e-05   1.1097e-03
   984.00   4.5160e-05   1.1097e-03
   984.10   4.5165e-05   1.1097e-03
   984.20   4.5169e-05   1.1097e-03
   984.30   4.5174e-05   1.1097e-03
   984.40   4.5178e-05   1.1097e-03
   984.50   4.5183e-05   1.1097e-03
   984.60   4.5187e-05   1.1097e-03
   984.70   4.5192e-05   1.1097e-03
   984.80   4.5196e-05   1.1097e-03
   984.90   4.5201e-05   1.1097e-03
   985.00   4.5206e-05   1.1097e-03
   985.10   4.5210e-05   1.1097e-03
   985.20   4.5215e-05   1.1097e-03
   985.30   4.5219e-05   1.1097e-03
   985.40   4.5224e-05   1.1097e-03
   985.50   4.5228e-05   1.1097e-03
   985.60   4.5233e-05   1.1097e-03
   985.70   4.5237e-05   1.1097e-03
   985.80   4.5242e-05   1.1097e-03
   985.90   4.5246e-05   1.1097e-03
   986.00   4.5251e-05   1.1097e-03
   986.10   4.5255e-05   1.1097e-03
   986.20   4.5260e-05   1.1097e-03
   986.30   4.5265e-05   1.1097e-03
   986.40   4.5269e-05   1.1097e-03
   986.50   4.5274e-05   1.1097e-03
   986.60   4.5278e-05   1.1097e-03
   986.70   4.5283e-05   1.1097e-03
   986.80   4.5287e-05   1.1097e-03
   986.90   4.5292e-05   1.1097e-03
   987.00   4.5296e-05   1.1097e-03
   987.10   4.5301e-05   1.1097e-03
   987.20   4.5305e-05   1.1097e-03
   987.30   4.5310e-05   1.1097e-03
   987.40   4.5315e-05   1.1097e-03
   987.50   4.5319e-05   1.1097e-03
   987.60   4.5324e-05   1.1097e-03
   987.70   4.5328e-05   1.1097e-03
   987.80   4.5333e-05   1.1097e-03
   987.90   4.5337e-05   1.1097e-03
   988.00   4.5342e-05   1.1097e-03
   988.10   4.5346e-05   1.1097e-03
   988.20   4.5351e-05   1.1097e-03
   988.30   4.5355e-05   1.1097e-03
   988.40   4.5360e-05   1.1097e-03
   988.50   4.5365e-05   1.1097e-03
   988.60   4.5369e-05   1.1097e-03
   988.70   4.5374e-05   1.1097e-03
   988.80   4.5378e-05   1.1097e-03
   988.90   4.5383e-05   1.1097e-03
   989.00   4.5387e-05   1.1097e-03
   989.10   4.5392e-05   1.1097e-03
   989.20   4.5396e-05   1.1097e-03
   989.30   4.5401e-05   1.1097e-03
   989.40   4.5405e-05   1.1097e-03
   989.50   4.5410e-05   1.1097e-03
   989.60   4.5414e-05   1.1097e-03
   989.70   4.5419e-05   1.1097e-03
   989.80   4.5424e-05   1.1097e-03
   989.90   4.5428e-05   1.1097e-03
   990.00   4.5433e-05   1.1097e-03
   990.10   4.5437e-05   1.1097e-03
   990.20   4.5442e-05   1.1097e-03
   990.30   4.5446e-05   1.1097e-03
   990.40   4.5451e-05   1.1097e-03
   990.50   4.5455e-05   1.1097e-03
   990.60   4.5460e-05   1.1097e-03
   990.70   4.5464e-05   1.1097e-03
   990.80   4.5469e-05   1.1097e-03
   990.90   4.5474e-05   1.1097e-03
   991.00   4.5478e-05   1.1097e-03
   991.10   4.5483e-05   1.1097e-03
   991.20   4.5487e-05   1.1097e-03
   991.30   4.5492e-05   1.1097e-03
   991.40   4.5496e-05   1.1097e-03
   991.50   4.5501e-05   1.1097e-03
   991.60   4.5505e-05   1.1097e-03
   991.70   4.5510e-05   1.1097e-03
   991.80   4.5514e-05   1.1097e-03
   991.90   4.5519e-05   1.1097e-03
   992.00   4.5524e-05   1.1097e-03
   992.10   4.5528e-05   1.1097e-03
   992.20   4.5533e-05   1.1097e-03
   992.30   4.5537e-05   1.1097e-03
   992.40   4.5542e-05   1.1097e-03
   992.50   4.5546e-05   1.1097e-03
   992.60   4.5551e-05   1.1097e-03
   992.70   4.5555e-05   1.1097e-03
   992.80   4.5560e-05   1.1097e-03
   992.90   4.5564e-05   1.1097e-03
   993.00   4.5569e-05   1.1097e-03
   993.10   4.5573e-05   1.1097e-03
   993.20   4.5578e-05   1.1097e-03
   993.30   4.5583e-05   1.1097e-03
   993.40   4.5587e-05   1.1097e-03
   993.50   4.5592e-05   1.1097e-03
   993.60   4.5596e-05   1.1097e-03
   993.70   4.5601e-05   1.1097e-03
   993.80   4.5605e-05   1.1097e-03
   993.90   4.5610e-05   1.1097e-03
   994.00   4.5614e-05   1.1097e-03
   994.10   4.5619e-05   1.1097e-03
   994.20   4.5623e-05   1.1097e-03
   994.30   4.5628e-05   1.1097e-03
   994.40   4.5633e-05   1.1097e-03
   994.50   4.5637e-05   1.1097e-03
   994.60   4.5642e-05   1.1097e-03
   994.70   4.5646e-05   1.1097e-03
   994.80   4.5651e-05   1.1097e-03
   994.90   4.5655e-05   1.1097e-03
   995.00   4.5660e-05   1.1097e-03
   995.10   4.5664e-05   1.1097e-03
   995.20   4.5669e-05   1.1097e-03
   995.30   4.5673e-05   1.1097e-03
   995.40   4.5678e-05   1.1097e-03
   995.50   4.5683e-05   1.1097e-03
   995.60   4.5687e-05   1.1097e-03
   995.70   4.5692e-05   1.1097e-03
   995.80   4.5696e-05   1.1097e-03
   995.90   4.5701e-05   1.1097e-03
   996.00   4.5705e-05   1.1097e-03
   996.10   4.5710e-05   1.1097e-03
   996.20   4.5714e-05   1.1097e-03
   996.30   4.5719e-05   1.1097e-03
   996.40   4.5723e-05   1.1097e-03
   996.50   4.5728e-05   1.1097e-03
   996.60   4.5733e-05   1.1097e-03
   996.70   4.5737e-05   1.1097e-03
   996.80   4.5742e-05   1.1097e-03
   996.90   4.5746e-05   1.1097e-03
   997.00   4.5751e-05   1.1097e-03
   997.10   4.5755e-05   1.1097e-03
   997.20   4.5760e-05   1.1097e-03
   997.30   4.5764e-05   1.1097e-03
   997.40   4.5769e-05   1.1097e-03
   997.50   4.5773e-05   1.1097e-03
   997.60   4.5778e-05   1.1097e-03
   997.70   4.5782e-05   1.1097e-03
   997.80   4.5787e-05   1.1097e-03
   997.90   4.5792e-05   1.1097e-03
   998.00   4.5796e-05   1.1097e-03
   998.10   4.5801e-05   1.1097e-03
   998.20   4.5805e-05   1.1097e-03
   998.30   4.5810e-05   1.1097e-03
   998.40   4.5814e-05   1.1097e-03
   998.50   4.5819e-05   1.1097e-03
   998.60   4.5823e-05   1.1097e-03
   998.70   4.5828e-05   1.1097e-03
   998.80   4.5832e-05   1.1097e-03
   998.90   4.5837e-05   1.1097e-03
   999.00   4.5842e-05   1.1097e-03
   999.10   4.5846e-05   1.1097e-03
   999.20   4.5851e-05   1.1097e-03
   999.30   4.5855e-05   1.1097e-03
   999.40   4.5860e-05   1.1097e-03
   999.50   4.5864e-05   1.1097e-03
   999.60   4.5869e-05   1.1097e-03
   999.70   4.5873e-05   1.1097e-03
   999.80   4.5878e-05   1.1097e-03
   999.90   4.5882e-05   1.1097e-03
  1000.00   4.5887e-05   1.1097e-03


==> data/176lu_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 176lu state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   5.2610e-19
     0.20  3.2202e-289   5.2608e-19
     0.30  2.6672e-200   5.2609e-19
     0.40  7.6762e-156   5.2610e-19
     0.50  3.6358e-129   5.2610e-19
     0.60  2.2092e-111   5.2611e-19
     0.70   1.1139e-98   5.2611e-19
     0.80   3.7478e-89   5.2612e-19
     0.90   9.6300e-82   5.2612e-19
     1.00   8.1566e-76   5.2613e-19
     1.10   5.7755e-71   5.2614e-19
     1.20   6.3581e-67   5.2615e-19
     1.30   1.6721e-63   5.2616e-19
     1.40   1.4277e-60   5.2617e-19
     1.50   4.9561e-58   5.2619e-19
     1.60   8.2813e-56   5.2620e-19
     1.70   7.5775e-54   5.2621e-19
     1.80   4.1978e-52   5.2623e-19
     1.90   1.5240e-50   5.2625e-19
     2.00   3.8633e-49   5.2626e-19
     2.10   7.1981e-48   5.2628e-19
     2.20   1.0280e-46   5.2630e-19
     2.30   1.1652e-45   5.2632e-19
     2.40   1.0789e-44   5.2634e-19
     2.50   8.3737e-44   5.2636e-19
     2.60   5.5941e-43   5.2638e-19
     2.70   3.3632e-42   5.2640e-19
     2.80   2.0241e-41   5.2643e-19
     2.90   1.4775e-40   5.2645e-19
     3.00   1.4189e-39   5.2648e-19
     3.10   1.5232e-38   5.2650e-19
     3.20   1.5577e-37   5.2653e-19
     3.30   1.4287e-36   5.2656e-19
     3.40   1.1617e-35   5.2659e-19
     3.50   8.4081e-35   5.2662e-19
     3.60   5.4578e-34   5.2665e-19
     3.70   3.2033e-33   5.2668e-19
     3.80   1.7132e-32   5.2671e-19
     3.90   8.4078e-32   5.2675e-19
     4.00   3.8110e-31   5.2678e-19
     4.10   1.6046e-30   5.2682e-19
     4.20   6.3093e-30   5.2685e-19
     4.30   2.3278e-29   5.2689e-19
     4.40   8.0933e-29   5.2693e-19
     4.50   2.6623e-28   5.2697e-19
     4.60   8.3159e-28   5.2701e-19
     4.70   2.4747e-27   5.2705e-19
     4.80   7.0372e-27   5.2709e-19
     4.90   1.9177e-26   5.2713e-19
     5.00   5.0207e-26   5.2717e-19
     5.10   1.2660e-25   5.2722e-19
     5.20   3.0816e-25   5.2726e-19
     5.30   7.2579e-25   5.2731e-19
     5.40   1.6579e-24   5.2736e-19
     5.50   3.6824e-24   5.2741e-19
     5.60   7.9787e-24   5.2745e-19
     5.70   1.6933e-23   5.2750e-19
     5.80   3.5396e-23   5.2755e-19
     5.90   7.3435e-23   5.2761e-19
     6.00   1.5274e-22   5.2766e-19
     6.10   3.2231e-22   5.2771e-19
     6.20   6.9828e-22   5.2777e-19
     6.30   1.5663e-21   5.2782e-19
     6.40   3.6439e-21   5.2788e-19
     6.50   8.7445e-21   5.2793e-19
     6.60   2.1422e-20   5.2799e-19
     6.70   5.2949e-20   5.2805e-19
     6.80   1.3071e-19   5.2811e-19
     6.90   3.1983e-19   5.2817e-19
     7.00   7.7160e-19   5.2823e-19
     7.10   1.8297e-18   5.2829e-19
     7.20   4.2568e-18   5.2836e-19
     7.30   9.7086e-18   5.2842e-19
     7.40   2.1701e-17   5.2848e-19
     7.50   4.7546e-17   5.2855e-19
     7.60   1.0214e-16   5.2862e-19
     7.70   2.1525e-16   5.2868e-19
     7.80   4.4523e-16   5.2875e-19
     7.90   9.0443e-16   5.2882e-19
     8.00   1.8054e-15   5.2889e-19
     8.10   3.5434e-15   5.2896e-19
     8.20   6.8420e-15   5.2903e-19
     8.30   1.3005e-14   5.2911e-19
     8.40   2.4345e-14   5.2918e-19
     8.50   4.4911e-14   5.2925e-19
     8.60   8.1681e-14   5.2933e-19
     8.70   1.4654e-13   5.2940e-19
     8.80   2.5943e-13   5.2948e-19
     8.90   4.5346e-13   5.2956e-19
     9.00   7.8286e-13   5.2963e-19
     9.10   1.3355e-12   5.2971e-19
     9.20   2.2520e-12   5.2979e-19
     9.30   3.7554e-12   5.2987e-19
     9.40   6.1949e-12   5.2995e-19
     9.50   1.0113e-11   5.3003e-19
     9.60   1.6341e-11   5.3012e-19
     9.70   2.6148e-11   5.3020e-19
     9.80   4.1445e-11   5.3028e-19
     9.90   6.5087e-11   5.3037e-19
    10.00   1.0131e-10   5.3045e-19
    10.10   1.5633e-10   5.3054e-19
    10.20   2.3921e-10   5.3062e-19
    10.30   3.6307e-10   5.3071e-19
    10.40   5.4675e-10   5.3080e-19
    10.50   8.1707e-10   5.3089e-19
    10.60   1.2120e-09   5.3098e-19
    10.70   1.7850e-09   5.3107e-19
    10.80   2.6107e-09   5.3116e-19
    10.90   3.7925e-09   5.3125e-19
    11.00   5.4733e-09   5.3134e-19
    11.10   7.8490e-09   5.3143e-19
    11.20   1.1187e-08   5.3152e-19
    11.30   1.5849e-08   5.3162e-19
    11.40   2.2323e-08   5.3171e-19
    11.50   3.1267e-08   5.3180e-19
    11.60   4.3557e-08   5.3190e-19
    11.70   6.0357e-08   5.3199e-19
    11.80   8.3209e-08   5.3209e-19
    11.90   1.1415e-07   5.3219e-19
    12.00   1.5583e-07   5.3228e-19
    12.10   2.1176e-07   5.3238e-19
    12.20   2.8646e-07   5.3248e-19
    12.30   3.8582e-07   5.3258e-19
    12.40   5.1745e-07   5.3268e-19
    12.50   6.9114e-07   5.3278e-19
    12.60   9.1949e-07   5.3288e-19
    12.70   1.2186e-06   5.3298e-19
    12.80   1.6090e-06   5.3308e-19
    12.90   2.1168e-06   5.3318e-19
    13.00   2.7752e-06   5.3328e-19
    13.10   3.6262e-06   5.3338e-19
    13.20   4.7227e-06   5.3348e-19
    13.30   6.1313e-06   5.3359e-19
    13.40   7.9357e-06   5.3369e-19
    13.50   1.0241e-05   5.3379e-19
    13.60   1.3177e-05   5.3390e-19
    13.70   1.6909e-05   5.3400e-19
    13.80   2.1639e-05   5.3411e-19
    13.90   2.7619e-05   5.3421e-19
    14.00   3.5163e-05   5.3432e-19
    14.10   4.4656e-05   5.3442e-19
    14.20   5.6577e-05   5.3453e-19
    14.30   7.1513e-05   5.3463e-19
    14.40   9.0186e-05   5.3474e-19
    14.50   1.1348e-04   5.3485e-19
    14.60   1.4249e-04   5.3495e-19
    14.70   1.7853e-04   5.3506e-19
    14.80   2.2323e-04   5.3517e-19
    14.90   2.7855e-04   5.3528e-19
    15.00   3.4689e-04   5.3538e-19
    15.10   4.3116e-04   5.3549e-19
    15.20   5.3488e-04   5.3560e-19
    15.30   6.6231e-04   5.3571e-19
    15.40   8.1857e-04   5.3582e-19
    15.50   1.0099e-03   5.3593e-19
    15.60   1.2436e-03   5.3604e-19
    15.70   1.5287e-03   5.3615e-19
    15.80   1.8759e-03   5.3626e-19
    15.90   2.2980e-03   5.3637e-19
    16.00   2.8101e-03   5.3648e-19
    16.10   3.4306e-03   5.3659e-19
    16.20   4.1810e-03   5.3670e-19
    16.30   5.0870e-03   5.3681e-19
    16.40   6.1790e-03   5.3692e-19
    16.50   7.4931e-03   5.3703e-19
    16.60   9.0717e-03   5.3714e-19
    16.70   1.0965e-02   5.3725e-19
    16.80   1.3232e-02   5.3736e-19
    16.90   1.5942e-02   5.3747e-19
    17.00   1.9177e-02   5.3758e-19
    17.10   2.3031e-02   5.3769e-19
    17.20   2.7616e-02   5.3780e-19
    17.30   3.3062e-02   5.3791e-19
    17.40   3.9521e-02   5.3802e-19
    17.50   4.7168e-02   5.3814e-19
    17.60   5.6207e-02   5.3825e-19
    17.70   6.6877e-02   5.3836e-19
    17.80   7.9451e-02   5.3847e-19
    17.90   9.4246e-02   5.3858e-19
    18.00   1.1163e-01   5.3869e-19
    18.10   1.3202e-01   5.3880e-19
    18.20   1.5590e-01   5.3891e-19
    18.30   1.8384e-01   5.3902e-19
    18.40   2.1646e-01   5.3913e-19
    18.50   2.5451e-01   5.3924e-19
    18.60   2.9881e-01   5.3935e-19
    18.70   3.5032e-01   5.3946e-19
    18.80   4.1012e-01   5.3957e-19
    18.90   4.7947e-01   5.3968e-19
    19.00   5.5975e-01   5.3979e-19
    19.10   6.5258e-01   5.3990e-19
    19.20   7.5976e-01   5.4001e-19
    19.30   8.8334e-01   5.4012e-19
    19.40   1.0256e+00   5.4023e-19
    19.50   1.1893e+00   5.4034e-19
    19.60   1.3772e+00   5.4045e-19
    19.70   1.5927e+00   5.4056e-19
    19.80   1.8395e+00   5.4067e-19
    19.90   2.1219e+00   5.4077e-19
    20.00   2.4445e+00   5.4088e-19
    20.10   2.8127e+00   5.4099e-19
    20.20   3.2322e+00   5.4110e-19
    20.30   3.7096e+00   5.4120e-19
    20.40   4.2525e+00   5.4131e-19
    20.50   4.8688e+00   5.4142e-19
    20.60   5.5678e+00   5.4152e-19
    20.70   6.3596e+00   5.4163e-19
    20.80   7.2555e+00   5.4173e-19
    20.90   8.2679e+00   5.4184e-19
    21.00   9.4108e+00   5.4194e-19
    21.10   1.0700e+01   5.4205e-19
    21.20   1.2151e+01   5.4215e-19
    21.30   1.3784e+01   5.4226e-19
    21.40   1.5620e+01   5.4236e-19
    21.50   1.7680e+01   5.4246e-19
    21.60   1.9991e+01   5.4257e-19
    21.70   2.2579e+01   5.4267e-19
    21.80   2.5476e+01   5.4277e-19
    21.90   2.8715e+01   5.4287e-19
    22.00   3.2332e+01   5.4297e-19
    22.10   3.6368e+01   5.4307e-19
    22.20   4.0866e+01   5.4317e-19
    22.30   4.5874e+01   5.4327e-19
    22.40   5.1446e+01   5.4337e-19
    22.50   5.7638e+01   5.4347e-19
    22.60   6.4514e+01   5.4357e-19
    22.70   7.2140e+01   5.4367e-19
    22.80   8.0593e+01   5.4376e-19
    22.90   8.9951e+01   5.4386e-19
    23.00   1.0030e+02   5.4395e-19
    23.10   1.1175e+02   5.4405e-19
    23.20   1.2438e+02   5.4414e-19
    23.30   1.3832e+02   5.4424e-19
    23.40   1.5369e+02   5.4433e-19
    23.50   1.7062e+02   5.4443e-19
    23.60   1.8925e+02   5.4452e-19
    23.70   2.0973e+02   5.4461e-19
    23.80   2.3223e+02   5.4470e-19
    23.90   2.5694e+02   5.4479e-19
    24.00   2.8403e+02   5.4488e-19
    24.10   3.1373e+02   5.4497e-19
    24.20   3.4626e+02   5.4506e-19
    24.30   3.8185e+02   5.4515e-19
    24.40   4.2077e+02   5.4524e-19
    24.50   4.6330e+02   5.4532e-19
    24.60   5.0973e+02   5.4541e-19
    24.70   5.6039e+02   5.4549e-19
    24.80   6.1562e+02   5.4558e-19
    24.90   6.7579e+02   5.4566e-19
    25.00   7.4129e+02   5.4575e-19
    25.10   8.1255e+02   5.4583e-19
    25.20   8.9002e+02   5.4591e-19
    25.30   9.7418e+02   5.4599e-19
    25.40   1.0655e+03   5.4607e-19
    25.50   1.1647e+03   5.4615e-19
    25.60   1.2721e+03   5.4623e-19
    25.70   1.3885e+03   5.4631e-19
    25.80   1.5146e+03   5.4638e-19
    25.90   1.6510e+03   5.4646e-19
    26.00   1.7985e+03   5.4654e-19
    26.10   1.9579e+03   5.4661e-19
    26.20   2.1300e+03   5.4668e-19
    26.30   2.3158e+03   5.4676e-19
    26.40   2.5163e+03   5.4683e-19
    26.50   2.7323e+03   5.4690e-19
    26.60   2.9651e+03   5.4697e-19
    26.70   3.2157e+03   5.4704e-19
    26.80   3.4854e+03   5.4711e-19
    26.90   3.7754e+03   5.4718e-19
    27.00   4.0872e+03   5.4724e-19
    27.10   4.4221e+03   5.4731e-19
    27.20   4.7816e+03   5.4737e-19
    27.30   5.1674e+03   5.4744e-19
    27.40   5.5812e+03   5.4750e-19
    27.50   6.0247e+03   5.4756e-19
    27.60   6.4999e+03   5.4763e-19
    27.70   7.0086e+03   5.4769e-19
    27.80   7.5531e+03   5.4775e-19
    27.90   8.1354e+03   5.4780e-19
    28.00   8.7580e+03   5.4786e-19
    28.10   9.4233e+03   5.4792e-19
    28.20   1.0134e+04   5.4797e-19
    28.30   1.0892e+04   5.4803e-19
    28.40   1.1701e+04   5.4808e-19
    28.50   1.2564e+04   5.4814e-19
    28.60   1.3484e+04   5.4819e-19
    28.70   1.4464e+04   5.4824e-19
    28.80   1.5507e+04   5.4829e-19
    28.90   1.6618e+04   5.4834e-19
    29.00   1.7800e+04   5.4838e-19
    29.10   1.9056e+04   5.4843e-19
    29.20   2.0392e+04   5.4848e-19
    29.30   2.1811e+04   5.4852e-19
    29.40   2.3318e+04   5.4856e-19
    29.50   2.4917e+04   5.4861e-19
    29.60   2.6615e+04   5.4865e-19
    29.70   2.8415e+04   5.4869e-19
    29.80   3.0323e+04   5.4873e-19
    29.90   3.2345e+04   5.4877e-19
    30.00   3.4488e+04   5.4880e-19
    30.10   3.6756e+04   5.4884e-19
    30.20   3.9156e+04   5.4887e-19
    30.30   4.1696e+04   5.4891e-19
    30.40   4.4382e+04   5.4894e-19
    30.50   4.7221e+04   5.4897e-19
    30.60   5.0221e+04   5.4900e-19
    30.70   5.3391e+04   5.4903e-19
    30.80   5.6737e+04   5.4906e-19
    30.90   6.0269e+04   5.4909e-19
    31.00   6.3995e+04   5.4911e-19
    31.10   6.7925e+04   5.4914e-19
    31.20   7.2069e+04   5.4916e-19
    31.30   7.6436e+04   5.4919e-19
    31.40   8.1037e+04   5.4921e-19
    31.50   8.5882e+04   5.4923e-19
    31.60   9.0983e+04   5.4925e-19
    31.70   9.6351e+04   5.4926e-19
    31.80   1.0200e+05   5.4928e-19
    31.90   1.0794e+05   5.4930e-19
    32.00   1.1418e+05   5.4931e-19
    32.10   1.2075e+05   5.4933e-19
    32.20   1.2764e+05   5.4934e-19
    32.30   1.3488e+05   5.4935e-19
    32.40   1.4248e+05   5.4936e-19
    32.50   1.5046e+05   5.4937e-19
    32.60   1.5884e+05   5.4938e-19
    32.70   1.6762e+05   5.4938e-19
    32.80   1.7683e+05   5.4939e-19
    32.90   1.8648e+05   5.4939e-19
    33.00   1.9660e+05   5.4939e-19
    33.10   2.0719e+05   5.4940e-19
    33.20   2.1829e+05   5.4940e-19
    33.30   2.2991e+05   5.4940e-19
    33.40   2.4207e+05   5.4939e-19
    33.50   2.5480e+05   5.4939e-19
    33.60   2.6811e+05   5.4939e-19
    33.70   2.8203e+05   5.4938e-19
    33.80   2.9658e+05   5.4938e-19
    33.90   3.1179e+05   5.4937e-19
    34.00   3.2768e+05   5.4936e-19
    34.10   3.4428e+05   5.4935e-19
    34.20   3.6161e+05   5.4934e-19
    34.30   3.7970e+05   5.4932e-19
    34.40   3.9859e+05   5.4931e-19
    34.50   4.1829e+05   5.4930e-19
    34.60   4.3885e+05   5.4928e-19
    34.70   4.6028e+05   5.4926e-19
    34.80   4.8263e+05   5.4924e-19
    34.90   5.0592e+05   5.4922e-19
    35.00   5.3019e+05   5.4920e-19
    35.10   5.5548e+05   5.4918e-19
    35.20   5.8181e+05   5.4916e-19
    35.30   6.0924e+05   5.4913e-19
    35.40   6.3778e+05   5.4911e-19
    35.50   6.6749e+05   5.4908e-19
    35.60   6.9840e+05   5.4905e-19
    35.70   7.3055e+05   5.4902e-19
    35.80   7.6399e+05   5.4899e-19
    35.90   7.9876e+05   5.4896e-19
    36.00   8.3490e+05   5.4893e-19
    36.10   8.7246e+05   5.4889e-19
    36.20   9.1148e+05   5.4886e-19
    36.30   9.5201e+05   5.4882e-19
    36.40   9.9411e+05   5.4878e-19
    36.50   1.0378e+06   5.4874e-19
    36.60   1.0832e+06   5.4870e-19
    36.70   1.1303e+06   5.4866e-19
    36.80   1.1791e+06   5.4862e-19
    36.90   1.2298e+06   5.4857e-19
    37.00   1.2824e+06   5.4853e-19
    37.10   1.3369e+06   5.4848e-19
    37.20   1.3934e+06   5.4843e-19
    37.30   1.4520e+06   5.4839e-19
    37.40   1.5127e+06   5.4834e-19
    37.50   1.5756e+06   5.4828e-19
    37.60   1.6407e+06   5.4823e-19
    37.70   1.7082e+06   5.4818e-19
    37.80   1.7780e+06   5.4812e-19
    37.90   1.8504e+06   5.4807e-19
    38.00   1.9252e+06   5.4801e-19
    38.10   2.0027e+06   5.4795e-19
    38.20   2.0828e+06   5.4789e-19
    38.30   2.1657e+06   5.4783e-19
    38.40   2.2514e+06   5.4777e-19
    38.50   2.3401e+06   5.4771e-19
    38.60   2.4317e+06   5.4764e-19
    38.70   2.5264e+06   5.4758e-19
    38.80   2.6243e+06   5.4751e-19
    38.90   2.7255e+06   5.4745e-19
    39.00   2.8300e+06   5.4738e-19
    39.10   2.9379e+06   5.4731e-19
    39.20   3.0494e+06   5.4724e-19
    39.30   3.1644e+06   5.4716e-19
    39.40   3.2832e+06   5.4709e-19
    39.50   3.4059e+06   5.4702e-19
    39.60   3.5324e+06   5.4694e-19
    39.70   3.6630e+06   5.4686e-19
    39.80   3.7977e+06   5.4678e-19
    39.90   3.9366e+06   5.4671e-19
    40.00   4.0799e+06   5.4663e-19
    40.10   4.2276e+06   5.4654e-19
    40.20   4.3799e+06   5.4646e-19
    40.30   4.5369e+06   5.4638e-19
    40.40   4.6987e+06   5.4629e-19
    40.50   4.8654e+06   5.4621e-19
    40.60   5.0371e+06   5.4612e-19
    40.70   5.2141e+06   5.4603e-19
    40.80   5.3963e+06   5.4594e-19
    40.90   5.5839e+06   5.4585e-19
    41.00   5.7771e+06   5.4576e-19
    41.10   5.9760e+06   5.4567e-19
    41.20   6.1807e+06   5.4557e-19
    41.30   6.3914e+06   5.4548e-19
    41.40   6.6082e+06   5.4538e-19
    41.50   6.8313e+06   5.4529e-19
    41.60   7.0607e+06   5.4519e-19
    41.70   7.2967e+06   5.4509e-19
    41.80   7.5394e+06   5.4499e-19
    41.90   7.7889e+06   5.4489e-19
    42.00   8.0455e+06   5.4479e-19
    42.10   8.3092e+06   5.4468e-19
    42.20   8.5803e+06   5.4458e-19
    42.30   8.8588e+06   5.4447e-19
    42.40   9.1450e+06   5.4437e-19
    42.50   9.4391e+06   5.4426e-19
    42.60   9.7411e+06   5.4415e-19
    42.70   1.0051e+07   5.4404e-19
    42.80   1.0370e+07   5.4393e-19
    42.90   1.0697e+07   5.4382e-19
    43.00   1.1033e+07   5.4371e-19
    43.10   1.1378e+07   5.4359e-19
    43.20   1.1732e+07   5.4348e-19
    43.30   1.2095e+07   5.4336e-19
    43.40   1.2467e+07   5.4324e-19
    43.50   1.2850e+07   5.4313e-19
    43.60   1.3242e+07   5.4301e-19
    43.70   1.3644e+07   5.4289e-19
    43.80   1.4057e+07   5.4277e-19
    43.90   1.4480e+07   5.4264e-19
    44.00   1.4914e+07   5.4252e-19
    44.10   1.5359e+07   5.4240e-19
    44.20   1.5815e+07   5.4227e-19
    44.30   1.6282e+07   5.4215e-19
    44.40   1.6761e+07   5.4202e-19
    44.50   1.7252e+07   5.4189e-19
    44.60   1.7755e+07   5.4176e-19
    44.70   1.8271e+07   5.4163e-19
    44.80   1.8799e+07   5.4150e-19
    44.90   1.9339e+07   5.4137e-19
    45.00   1.9893e+07   5.4124e-19
    45.10   2.0460e+07   5.4110e-19
    45.20   2.1041e+07   5.4097e-19
    45.30   2.1635e+07   5.4083e-19
    45.40   2.2244e+07   5.4070e-19
    45.50   2.2867e+07   5.4056e-19
    45.60   2.3504e+07   5.4042e-19
    45.70   2.4157e+07   5.4028e-19
    45.80   2.4824e+07   5.4014e-19
    45.90   2.5507e+07   5.4000e-19
    46.00   2.6206e+07   5.3986e-19
    46.10   2.6921e+07   5.3972e-19
    46.20   2.7652e+07   5.3957e-19
    46.30   2.8399e+07   5.3943e-19
    46.40   2.9164e+07   5.3928e-19
    46.50   2.9945e+07   5.3913e-19
    46.60   3.0745e+07   5.3899e-19
    46.70   3.1562e+07   5.3884e-19
    46.80   3.2397e+07   5.3869e-19
    46.90   3.3250e+07   5.3854e-19
    47.00   3.4122e+07   5.3839e-19
    47.10   3.5014e+07   5.3824e-19
    47.20   3.5924e+07   5.3808e-19
    47.30   3.6855e+07   5.3793e-19
    47.40   3.7805e+07   5.3778e-19
    47.50   3.8776e+07   5.3762e-19
    47.60   3.9768e+07   5.3746e-19
    47.70   4.0781e+07   5.3731e-19
    47.80   4.1815e+07   5.3715e-19
    47.90   4.2871e+07   5.3699e-19
    48.00   4.3949e+07   5.3683e-19
    48.10   4.5050e+07   5.3667e-19
    48.20   4.6174e+07   5.3651e-19
    48.30   4.7320e+07   5.3635e-19
    48.40   4.8491e+07   5.3618e-19
    48.50   4.9685e+07   5.3602e-19
    48.60   5.0904e+07   5.3586e-19
    48.70   5.2148e+07   5.3569e-19
    48.80   5.3417e+07   5.3553e-19
    48.90   5.4711e+07   5.3536e-19
    49.00   5.6031e+07   5.3519e-19
    49.10   5.7378e+07   5.3502e-19
    49.20   5.8752e+07   5.3485e-19
    49.30   6.0152e+07   5.3468e-19
    49.40   6.1581e+07   5.3451e-19
    49.50   6.3037e+07   5.3434e-19
    49.60   6.4522e+07   5.3417e-19
    49.70   6.6036e+07   5.3399e-19
    49.80   6.7579e+07   5.3382e-19
    49.90   6.9151e+07   5.3365e-19
    50.00   7.0754e+07   5.3347e-19
    50.10   7.2388e+07   5.3329e-19
    50.20   7.4053e+07   5.3312e-19
    50.30   7.5749e+07   5.3294e-19
    50.40   7.7477e+07   5.3276e-19
    50.50   7.9238e+07   5.3258e-19
    50.60   8.1031e+07   5.3240e-19
    50.70   8.2859e+07   5.3222e-19
    50.80   8.4719e+07   5.3204e-19
    50.90   8.6615e+07   5.3186e-19
    51.00   8.8545e+07   5.3167e-19
    51.10   9.0511e+07   5.3149e-19
    51.20   9.2512e+07   5.3131e-19
    51.30   9.4550e+07   5.3112e-19
    51.40   9.6624e+07   5.3094e-19
    51.50   9.8736e+07   5.3075e-19
    51.60   1.0089e+08   5.3056e-19
    51.70   1.0307e+08   5.3037e-19
    51.80   1.0530e+08   5.3019e-19
    51.90   1.0757e+08   5.3000e-19
    52.00   1.0987e+08   5.2981e-19
    52.10   1.1222e+08   5.2962e-19
    52.20   1.1461e+08   5.2942e-19
    52.30   1.1704e+08   5.2923e-19
    52.40   1.1951e+08   5.2904e-19
    52.50   1.2202e+08   5.2885e-19
    52.60   1.2458e+08   5.2865e-19
    52.70   1.2718e+08   5.2846e-19
    52.80   1.2983e+08   5.2826e-19
    52.90   1.3252e+08   5.2807e-19
    53.00   1.3526e+08   5.2787e-19
    53.10   1.3804e+08   5.2767e-19
    53.20   1.4087e+08   5.2748e-19
    53.30   1.4374e+08   5.2728e-19
    53.40   1.4667e+08   5.2708e-19
    53.50   1.4964e+08   5.2688e-19
    53.60   1.5266e+08   5.2668e-19
    53.70   1.5574e+08   5.2648e-19
    53.80   1.5886e+08   5.2627e-19
    53.90   1.6203e+08   5.2607e-19
    54.00   1.6525e+08   5.2587e-19
    54.10   1.6853e+08   5.2567e-19
    54.20   1.7186e+08   5.2546e-19
    54.30   1.7524e+08   5.2526e-19
    54.40   1.7868e+08   5.2505e-19
    54.50   1.8217e+08   5.2485e-19
    54.60   1.8572e+08   5.2464e-19
    54.70   1.8932e+08   5.2443e-19
    54.80   1.9298e+08   5.2422e-19
    54.90   1.9670e+08   5.2401e-19
    55.00   2.0047e+08   5.2381e-19
    55.10   2.0430e+08   5.2360e-19
    55.20   2.0820e+08   5.2339e-19
    55.30   2.1215e+08   5.2318e-19
    55.40   2.1616e+08   5.2296e-19
    55.50   2.2024e+08   5.2275e-19
    55.60   2.2438e+08   5.2254e-19
    55.70   2.2858e+08   5.2233e-19
    55.80   2.3284e+08   5.2211e-19
    55.90   2.3717e+08   5.2190e-19
    56.00   2.4156e+08   5.2168e-19
    56.10   2.4602e+08   5.2147e-19
    56.20   2.5054e+08   5.2125e-19
    56.30   2.5514e+08   5.2104e-19
    56.40   2.5980e+08   5.2082e-19
    56.50   2.6452e+08   5.2060e-19
    56.60   2.6932e+08   5.2038e-19
    56.70   2.7419e+08   5.2017e-19
    56.80   2.7913e+08   5.1995e-19
    56.90   2.8414e+08   5.1973e-19
    57.00   2.8922e+08   5.1951e-19
    57.10   2.9438e+08   5.1929e-19
    57.20   2.9961e+08   5.1906e-19
    57.30   3.0491e+08   5.1884e-19
    57.40   3.1029e+08   5.1862e-19
    57.50   3.1575e+08   5.1840e-19
    57.60   3.2128e+08   5.1817e-19
    57.70   3.2689e+08   5.1795e-19
    57.80   3.3258e+08   5.1773e-19
    57.90   3.3835e+08   5.1750e-19
    58.00   3.4420e+08   5.1728e-19
    58.10   3.5013e+08   5.1705e-19
    58.20   3.5614e+08   5.1682e-19
    58.30   3.6224e+08   5.1660e-19
    58.40   3.6842e+08   5.1637e-19
    58.50   3.7468e+08   5.1614e-19
    58.60   3.8103e+08   5.1591e-19
    58.70   3.8746e+08   5.1568e-19
    58.80   3.9398e+08   5.1546e-19
    58.90   4.0059e+08   5.1523e-19
    59.00   4.0729e+08   5.1500e-19
    59.10   4.1407e+08   5.1476e-19
    59.20   4.2095e+08   5.1453e-19
    59.30   4.2792e+08   5.1430e-19
    59.40   4.3498e+08   5.1407e-19
    59.50   4.4213e+08   5.1384e-19
    59.60   4.4937e+08   5.1360e-19
    59.70   4.5672e+08   5.1337e-19
    59.80   4.6415e+08   5.1314e-19
    59.90   4.7168e+08   5.1290e-19
    60.00   4.7931e+08   5.1267e-19
    60.10   4.8704e+08   5.1243e-19
    60.20   4.9487e+08   5.1220e-19
    60.30   5.0280e+08   5.1196e-19
    60.40   5.1082e+08   5.1172e-19
    60.50   5.1895e+08   5.1149e-19
    60.60   5.2719e+08   5.1125e-19
    60.70   5.3552e+08   5.1101e-19
    60.80   5.4396e+08   5.1077e-19
    60.90   5.5251e+08   5.1053e-19
    61.00   5.6116e+08   5.1029e-19
    61.10   5.6992e+08   5.1005e-19
    61.20   5.7879e+08   5.0981e-19
    61.30   5.8777e+08   5.0957e-19
    61.40   5.9686e+08   5.0933e-19
    61.50   6.0606e+08   5.0909e-19
    61.60   6.1537e+08   5.0885e-19
    61.70   6.2480e+08   5.0861e-19
    61.80   6.3433e+08   5.0836e-19
    61.90   6.4399e+08   5.0812e-19
    62.00   6.5376e+08   5.0788e-19
    62.10   6.6365e+08   5.0763e-19
    62.20   6.7365e+08   5.0739e-19
    62.30   6.8377e+08   5.0714e-19
    62.40   6.9402e+08   5.0690e-19
    62.50   7.0438e+08   5.0665e-19
    62.60   7.1487e+08   5.0641e-19
    62.70   7.2548e+08   5.0616e-19
    62.80   7.3622e+08   5.0591e-19
    62.90   7.4707e+08   5.0567e-19
    63.00   7.5806e+08   5.0542e-19
    63.10   7.6917e+08   5.0517e-19
    63.20   7.8041e+08   5.0492e-19
    63.30   7.9178e+08   5.0467e-19
    63.40   8.0328e+08   5.0443e-19
    63.50   8.1491e+08   5.0418e-19
    63.60   8.2668e+08   5.0393e-19
    63.70   8.3857e+08   5.0368e-19
    63.80   8.5060e+08   5.0342e-19
    63.90   8.6277e+08   5.0317e-19
    64.00   8.7507e+08   5.0292e-19
    64.10   8.8751e+08   5.0267e-19
    64.20   9.0009e+08   5.0242e-19
    64.30   9.1281e+08   5.0217e-19
    64.40   9.2567e+08   5.0191e-19
    64.50   9.3867e+08   5.0166e-19
    64.60   9.5181e+08   5.0141e-19
    64.70   9.6510e+08   5.0115e-19
    64.80   9.7853e+08   5.0090e-19
    64.90   9.9211e+08   5.0064e-19
    65.00   1.0058e+09   5.0039e-19
    65.10   1.0197e+09   5.0013e-19
    65.20   1.0337e+09   4.9988e-19
    65.30   1.0479e+09   4.9962e-19
    65.40   1.0622e+09   4.9937e-19
    65.50   1.0767e+09   4.9911e-19
    65.60   1.0913e+09   4.9885e-19
    65.70   1.1061e+09   4.9860e-19
    65.80   1.1211e+09   4.9834e-19
    65.90   1.1362e+09   4.9808e-19
    66.00   1.1514e+09   4.9782e-19
    66.10   1.1668e+09   4.9756e-19
    66.20   1.1824e+09   4.9730e-19
    66.30   1.1982e+09   4.9704e-19
    66.40   1.2141e+09   4.9678e-19
    66.50   1.2301e+09   4.9652e-19
    66.60   1.2464e+09   4.9626e-19
    66.70   1.2628e+09   4.9600e-19
    66.80   1.2793e+09   4.9574e-19
    66.90   1.2961e+09   4.9548e-19
    67.00   1.3130e+09   4.9522e-19
    67.10   1.3300e+09   4.9496e-19
    67.20   1.3473e+09   4.9470e-19
    67.30   1.3647e+09   4.9443e-19
    67.40   1.3823e+09   4.9417e-19
    67.50   1.4001e+09   4.9391e-19
    67.60   1.4180e+09   4.9364e-19
    67.70   1.4361e+09   4.9338e-19
    67.80   1.4544e+09   4.9312e-19
    67.90   1.4729e+09   4.9285e-19
    68.00   1.4916e+09   4.9259e-19
    68.10   1.5104e+09   4.9232e-19
    68.20   1.5295e+09   4.9206e-19
    68.30   1.5487e+09   4.9179e-19
    68.40   1.5681e+09   4.9153e-19
    68.50   1.5877e+09   4.9126e-19
    68.60   1.6074e+09   4.9099e-19
    68.70   1.6274e+09   4.9073e-19
    68.80   1.6476e+09   4.9046e-19
    68.90   1.6679e+09   4.9019e-19
    69.00   1.6885e+09   4.8992e-19
    69.10   1.7092e+09   4.8966e-19
    69.20   1.7301e+09   4.8939e-19
    69.30   1.7513e+09   4.8912e-19
    69.40   1.7726e+09   4.8885e-19
    69.50   1.7941e+09   4.8858e-19
    69.60   1.8159e+09   4.8831e-19
    69.70   1.8378e+09   4.8804e-19
    69.80   1.8599e+09   4.8777e-19
    69.90   1.8823e+09   4.8750e-19
    70.00   1.9048e+09   4.8723e-19
    70.10   1.9275e+09   4.8696e-19
    70.20   1.9505e+09   4.8669e-19
    70.30   1.9737e+09   4.8642e-19
    70.40   1.9971e+09   4.8615e-19
    70.50   2.0206e+09   4.8588e-19
    70.60   2.0444e+09   4.8561e-19
    70.70   2.0685e+09   4.8533e-19
    70.80   2.0927e+09   4.8506e-19
    70.90   2.1172e+09   4.8479e-19
    71.00   2.1418e+09   4.8452e-19
    71.10   2.1667e+09   4.8424e-19
    71.20   2.1918e+09   4.8397e-19
    71.30   2.2171e+09   4.8370e-19
    71.40   2.2427e+09   4.8342e-19
    71.50   2.2685e+09   4.8315e-19
    71.60   2.2945e+09   4.8287e-19
    71.70   2.3207e+09   4.8260e-19
    71.80   2.3472e+09   4.8232e-19
    71.90   2.3739e+09   4.8205e-19
    72.00   2.4008e+09   4.8177e-19
    72.10   2.4279e+09   4.8150e-19
    72.20   2.4553e+09   4.8122e-19
    72.30   2.4829e+09   4.8095e-19
    72.40   2.5108e+09   4.8067e-19
    72.50   2.5389e+09   4.8039e-19
    72.60   2.5672e+09   4.8012e-19
    72.70   2.5958e+09   4.7984e-19
    72.80   2.6246e+09   4.7956e-19
    72.90   2.6536e+09   4.7928e-19
    73.00   2.6829e+09   4.7901e-19
    73.10   2.7125e+09   4.7873e-19
    73.20   2.7423e+09   4.7845e-19
    73.30   2.7723e+09   4.7817e-19
    73.40   2.8026e+09   4.7789e-19
    73.50   2.8331e+09   4.7762e-19
    73.60   2.8639e+09   4.7734e-19
    73.70   2.8949e+09   4.7706e-19
    73.80   2.9262e+09   4.7678e-19
    73.90   2.9578e+09   4.7650e-19
    74.00   2.9896e+09   4.7622e-19
    74.10   3.0216e+09   4.7594e-19
    74.20   3.0540e+09   4.7566e-19
    74.30   3.0865e+09   4.7538e-19
    74.40   3.1194e+09   4.7510e-19
    74.50   3.1525e+09   4.7481e-19
    74.60   3.1859e+09   4.7453e-19
    74.70   3.2195e+09   4.7425e-19
    74.80   3.2534e+09   4.7397e-19
    74.90   3.2876e+09   4.7369e-19
    75.00   3.3220e+09   4.7341e-19
    75.10   3.3567e+09   4.7312e-19
    75.20   3.3917e+09   4.7284e-19
    75.30   3.4270e+09   4.7256e-19
    75.40   3.4625e+09   4.7228e-19
    75.50   3.4983e+09   4.7199e-19
    75.60   3.5344e+09   4.7171e-19
    75.70   3.5708e+09   4.7143e-19
    75.80   3.6074e+09   4.7114e-19
    75.90   3.6444e+09   4.7086e-19
    76.00   3.6816e+09   4.7058e-19
    76.10   3.7191e+09   4.7029e-19
    76.20   3.7569e+09   4.7001e-19
    76.30   3.7949e+09   4.6972e-19
    76.40   3.8333e+09   4.6944e-19
    76.50   3.8719e+09   4.6915e-19
    76.60   3.9109e+09   4.6887e-19
    76.70   3.9501e+09   4.6858e-19
    76.80   3.9896e+09   4.6830e-19
    76.90   4.0294e+09   4.6801e-19
    77.00   4.0696e+09   4.6773e-19
    77.10   4.1100e+09   4.6744e-19
    77.20   4.1507e+09   4.6716e-19
    77.30   4.1917e+09   4.6687e-19
    77.40   4.2330e+09   4.6658e-19
    77.50   4.2746e+09   4.6630e-19
    77.60   4.3166e+09   4.6601e-19
    77.70   4.3588e+09   4.6572e-19
    77.80   4.4013e+09   4.6544e-19
    77.90   4.4442e+09   4.6515e-19
    78.00   4.4873e+09   4.6486e-19
    78.10   4.5308e+09   4.6457e-19
    78.20   4.5746e+09   4.6429e-19
    78.30   4.6186e+09   4.6400e-19
    78.40   4.6630e+09   4.6371e-19
    78.50   4.7078e+09   4.6342e-19
    78.60   4.7528e+09   4.6313e-19
    78.70   4.7982e+09   4.6284e-19
    78.80   4.8438e+09   4.6256e-19
    78.90   4.8898e+09   4.6227e-19
    79.00   4.9362e+09   4.6198e-19
    79.10   4.9828e+09   4.6169e-19
    79.20   5.0298e+09   4.6140e-19
    79.30   5.0771e+09   4.6111e-19
    79.40   5.1247e+09   4.6082e-19
    79.50   5.1727e+09   4.6053e-19
    79.60   5.2210e+09   4.6024e-19
    79.70   5.2696e+09   4.5995e-19
    79.80   5.3186e+09   4.5966e-19
    79.90   5.3679e+09   4.5937e-19
    80.00   5.4175e+09   4.5908e-19
    80.10   5.4675e+09   4.5879e-19
    80.20   5.5178e+09   4.5850e-19
    80.30   5.5684e+09   4.5821e-19
    80.40   5.6194e+09   4.5792e-19
    80.50   5.6707e+09   4.5763e-19
    80.60   5.7224e+09   4.5733e-19
    80.70   5.7744e+09   4.5704e-19
    80.80   5.8268e+09   4.5675e-19
    80.90   5.8795e+09   4.5646e-19
    81.00   5.9326e+09   4.5617e-19
    81.10   5.9860e+09   4.5588e-19
    81.20   6.0398e+09   4.5558e-19
    81.30   6.0939e+09   4.5529e-19
    81.40   6.1484e+09   4.5500e-19
    81.50   6.2032e+09   4.5471e-19
    81.60   6.2584e+09   4.5441e-19
    81.70   6.3140e+09   4.5412e-19
    81.80   6.3699e+09   4.5383e-19
    81.90   6.4262e+09   4.5354e-19
    82.00   6.4829e+09   4.5324e-19
    82.10   6.5399e+09   4.5295e-19
    82.20   6.5972e+09   4.5266e-19
    82.30   6.6550e+09   4.5236e-19
    82.40   6.7131e+09   4.5207e-19
    82.50   6.7716e+09   4.5178e-19
    82.60   6.8304e+09   4.5148e-19
    82.70   6.8897e+09   4.5119e-19
    82.80   6.9493e+09   4.5089e-19
    82.90   7.0092e+09   4.5060e-19
    83.00   7.0696e+09   4.5031e-19
    83.10   7.1303e+09   4.5001e-19
    83.20   7.1914e+09   4.4972e-19
    83.30   7.2529e+09   4.4942e-19
    83.40   7.3148e+09   4.4913e-19
    83.50   7.3771e+09   4.4883e-19
    83.60   7.4397e+09   4.4854e-19
    83.70   7.5027e+09   4.4824e-19
    83.80   7.5662e+09   4.4795e-19
    83.90   7.6300e+09   4.4765e-19
    84.00   7.6942e+09   4.4736e-19
    84.10   7.7587e+09   4.4706e-19
    84.20   7.8237e+09   4.4677e-19
    84.30   7.8891e+09   4.4647e-19
    84.40   7.9549e+09   4.4618e-19
    84.50   8.0210e+09   4.4588e-19
    84.60   8.0876e+09   4.4558e-19
    84.70   8.1546e+09   4.4529e-19
    84.80   8.2219e+09   4.4499e-19
    84.90   8.2897e+09   4.4470e-19
    85.00   8.3579e+09   4.4440e-19
    85.10   8.4265e+09   4.4410e-19
    85.20   8.4954e+09   4.4381e-19
    85.30   8.5648e+09   4.4351e-19
    85.40   8.6346e+09   4.4322e-19
    85.50   8.7048e+09   4.4292e-19
    85.60   8.7755e+09   4.4262e-19
    85.70   8.8465e+09   4.4233e-19
    85.80   8.9179e+09   4.4203e-19
    85.90   8.9898e+09   4.4173e-19
    86.00   9.0621e+09   4.4143e-19
    86.10   9.1348e+09   4.4114e-19
    86.20   9.2079e+09   4.4084e-19
    86.30   9.2814e+09   4.4054e-19
    86.40   9.3554e+09   4.4025e-19
    86.50   9.4298e+09   4.3995e-19
    86.60   9.5046e+09   4.3965e-19
    86.70   9.5798e+09   4.3935e-19
    86.80   9.6555e+09   4.3906e-19
    86.90   9.7315e+09   4.3876e-19
    87.00   9.8081e+09   4.3846e-19
    87.10   9.8850e+09   4.3816e-19
    87.20   9.9624e+09   4.3787e-19
    87.30   1.0040e+10   4.3757e-19
    87.40   1.0118e+10   4.3727e-19
    87.50   1.0197e+10   4.3697e-19
    87.60   1.0276e+10   4.3667e-19
    87.70   1.0356e+10   4.3638e-19
    87.80   1.0436e+10   4.3608e-19
    87.90   1.0516e+10   4.3578e-19
    88.00   1.0597e+10   4.3548e-19
    88.10   1.0678e+10   4.3518e-19
    88.20   1.0760e+10   4.3488e-19
    88.30   1.0842e+10   4.3459e-19
    88.40   1.0925e+10   4.3429e-19
    88.50   1.1008e+10   4.3399e-19
    88.60   1.1092e+10   4.3369e-19
    88.70   1.1176e+10   4.3339e-19
    88.80   1.1260e+10   4.3309e-19
    88.90   1.1345e+10   4.3279e-19
    89.00   1.1431e+10   4.3249e-19
    89.10   1.1516e+10   4.3220e-19
    89.20   1.1603e+10   4.3190e-19
    89.30   1.1689e+10   4.3160e-19
    89.40   1.1777e+10   4.3130e-19
    89.50   1.1864e+10   4.3100e-19
    89.60   1.1952e+10   4.3070e-19
    89.70   1.2041e+10   4.3040e-19
    89.80   1.2130e+10   4.3010e-19
    89.90   1.2220e+10   4.2980e-19
    90.00   1.2310e+10   4.2950e-19
    90.10   1.2400e+10   4.2920e-19
    90.20   1.2491e+10   4.2890e-19
    90.30   1.2583e+10   4.2861e-19
    90.40   1.2674e+10   4.2831e-19
    90.50   1.2767e+10   4.2801e-19
    90.60   1.2860e+10   4.2771e-19
    90.70   1.2953e+10   4.2741e-19
    90.80   1.3047e+10   4.2711e-19
    90.90   1.3141e+10   4.2681e-19
    91.00   1.3236e+10   4.2651e-19
    91.10   1.3331e+10   4.2621e-19
    91.20   1.3427e+10   4.2591e-19
    91.30   1.3523e+10   4.2561e-19
    91.40   1.3620e+10   4.2531e-19
    91.50   1.3717e+10   4.2501e-19
    91.60   1.3814e+10   4.2471e-19
    91.70   1.3912e+10   4.2441e-19
    91.80   1.4011e+10   4.2411e-19
    91.90   1.4110e+10   4.2381e-19
    92.00   1.4210e+10   4.2351e-19
    92.10   1.4310e+10   4.2321e-19
    92.20   1.4411e+10   4.2291e-19
    92.30   1.4512e+10   4.2261e-19
    92.40   1.4613e+10   4.2231e-19
    92.50   1.4715e+10   4.2201e-19
    92.60   1.4818e+10   4.2171e-19
    92.70   1.4921e+10   4.2141e-19
    92.80   1.5025e+10   4.2111e-19
    92.90   1.5129e+10   4.2081e-19
    93.00   1.5233e+10   4.2051e-19
    93.10   1.5339e+10   4.2021e-19
    93.20   1.5444e+10   4.1991e-19
    93.30   1.5550e+10   4.1961e-19
    93.40   1.5657e+10   4.1931e-19
    93.50   1.5764e+10   4.1901e-19
    93.60   1.5872e+10   4.1871e-19
    93.70   1.5980e+10   4.1841e-19
    93.80   1.6089e+10   4.1811e-19
    93.90   1.6198e+10   4.1781e-19
    94.00   1.6308e+10   4.1751e-19
    94.10   1.6418e+10   4.1721e-19
    94.20   1.6528e+10   4.1691e-19
    94.30   1.6640e+10   4.1661e-19
    94.40   1.6752e+10   4.1631e-19
    94.50   1.6864e+10   4.1601e-19
    94.60   1.6977e+10   4.1571e-19
    94.70   1.7090e+10   4.1541e-19
    94.80   1.7204e+10   4.1511e-19
    94.90   1.7318e+10   4.1481e-19
    95.00   1.7433e+10   4.1451e-19
    95.10   1.7549e+10   4.1421e-19
    95.20   1.7665e+10   4.1391e-19
    95.30   1.7781e+10   4.1361e-19
    95.40   1.7898e+10   4.1331e-19
    95.50   1.8016e+10   4.1301e-19
    95.60   1.8134e+10   4.1271e-19
    95.70   1.8253e+10   4.1241e-19
    95.80   1.8372e+10   4.1211e-19
    95.90   1.8492e+10   4.1181e-19
    96.00   1.8612e+10   4.1151e-19
    96.10   1.8733e+10   4.1121e-19
    96.20   1.8854e+10   4.1091e-19
    96.30   1.8976e+10   4.1061e-19
    96.40   1.9099e+10   4.1031e-19
    96.50   1.9222e+10   4.1001e-19
    96.60   1.9345e+10   4.0971e-19
    96.70   1.9469e+10   4.0941e-19
    96.80   1.9594e+10   4.0911e-19
    96.90   1.9719e+10   4.0881e-19
    97.00   1.9845e+10   4.0851e-19
    97.10   1.9971e+10   4.0821e-19
    97.20   2.0098e+10   4.0791e-19
    97.30   2.0226e+10   4.0762e-19
    97.40   2.0353e+10   4.0732e-19
    97.50   2.0482e+10   4.0702e-19
    97.60   2.0611e+10   4.0672e-19
    97.70   2.0741e+10   4.0642e-19
    97.80   2.0871e+10   4.0612e-19
    97.90   2.1002e+10   4.0582e-19
    98.00   2.1133e+10   4.0552e-19
    98.10   2.1265e+10   4.0522e-19
    98.20   2.1397e+10   4.0492e-19
    98.30   2.1530e+10   4.0462e-19
    98.40   2.1664e+10   4.0432e-19
    98.50   2.1798e+10   4.0402e-19
    98.60   2.1933e+10   4.0372e-19
    98.70   2.2068e+10   4.0342e-19
    98.80   2.2204e+10   4.0312e-19
    98.90   2.2340e+10   4.0283e-19
    99.00   2.2477e+10   4.0253e-19
    99.10   2.2615e+10   4.0223e-19
    99.20   2.2753e+10   4.0193e-19
    99.30   2.2892e+10   4.0163e-19
    99.40   2.3031e+10   4.0133e-19
    99.50   2.3171e+10   4.0103e-19
    99.60   2.3311e+10   4.0073e-19
    99.70   2.3452e+10   4.0043e-19
    99.80   2.3594e+10   4.0014e-19
    99.90   2.3736e+10   3.9984e-19
   100.00   2.3879e+10   3.9954e-19
   100.10   2.4022e+10   3.9924e-19
   100.20   2.4166e+10   3.9894e-19
   100.30   2.4311e+10   3.9864e-19
   100.40   2.4456e+10   3.9834e-19
   100.50   2.4601e+10   3.9805e-19
   100.60   2.4748e+10   3.9775e-19
   100.70   2.4895e+10   3.9745e-19
   100.80   2.5042e+10   3.9715e-19
   100.90   2.5190e+10   3.9685e-19
   101.00   2.5339e+10   3.9656e-19
   101.10   2.5488e+10   3.9626e-19
   101.20   2.5638e+10   3.9596e-19
   101.30   2.5788e+10   3.9566e-19
   101.40   2.5939e+10   3.9536e-19
   101.50   2.6091e+10   3.9507e-19
   101.60   2.6243e+10   3.9477e-19
   101.70   2.6396e+10   3.9447e-19
   101.80   2.6549e+10   3.9417e-19
   101.90   2.6703e+10   3.9388e-19
   102.00   2.6858e+10   3.9358e-19
   102.10   2.7013e+10   3.9328e-19
   102.20   2.7169e+10   3.9298e-19
   102.30   2.7326e+10   3.9269e-19
   102.40   2.7483e+10   3.9239e-19
   102.50   2.7640e+10   3.9209e-19
   102.60   2.7799e+10   3.9179e-19
   102.70   2.7957e+10   3.9150e-19
   102.80   2.8117e+10   3.9120e-19
   102.90   2.8277e+10   3.9090e-19
   103.00   2.8438e+10   3.9061e-19
   103.10   2.8599e+10   3.9031e-19
   103.20   2.8761e+10   3.9001e-19
   103.30   2.8924e+10   3.8972e-19
   103.40   2.9087e+10   3.8942e-19
   103.50   2.9251e+10   3.8912e-19
   103.60   2.9415e+10   3.8883e-19
   103.70   2.9580e+10   3.8853e-19
   103.80   2.9746e+10   3.8824e-19
   103.90   2.9912e+10   3.8794e-19
   104.00   3.0079e+10   3.8764e-19
   104.10   3.0246e+10   3.8735e-19
   104.20   3.0414e+10   3.8705e-19
   104.30   3.0583e+10   3.8676e-19
   104.40   3.0753e+10   3.8646e-19
   104.50   3.0923e+10   3.8616e-19
   104.60   3.1093e+10   3.8587e-19
   104.70   3.1265e+10   3.8557e-19
   104.80   3.1436e+10   3.8528e-19
   104.90   3.1609e+10   3.8498e-19
   105.00   3.1782e+10   3.8469e-19
   105.10   3.1956e+10   3.8439e-19
   105.20   3.2130e+10   3.8410e-19
   105.30   3.2305e+10   3.8380e-19
   105.40   3.2481e+10   3.8351e-19
   105.50   3.2657e+10   3.8321e-19
   105.60   3.2834e+10   3.8292e-19
   105.70   3.3012e+10   3.8262e-19
   105.80   3.3190e+10   3.8233e-19
   105.90   3.3369e+10   3.8203e-19
   106.00   3.3549e+10   3.8174e-19
   106.10   3.3729e+10   3.8145e-19
   106.20   3.3910e+10   3.8115e-19
   106.30   3.4091e+10   3.8086e-19
   106.40   3.4273e+10   3.8056e-19
   106.50   3.4456e+10   3.8027e-19
   106.60   3.4639e+10   3.7998e-19
   106.70   3.4823e+10   3.7968e-19
   106.80   3.5008e+10   3.7939e-19
   106.90   3.5193e+10   3.7910e-19
   107.00   3.5379e+10   3.7880e-19
   107.10   3.5566e+10   3.7851e-19
   107.20   3.5753e+10   3.7822e-19
   107.30   3.5941e+10   3.7792e-19
   107.40   3.6130e+10   3.7763e-19
   107.50   3.6319e+10   3.7734e-19
   107.60   3.6509e+10   3.7704e-19
   107.70   3.6699e+10   3.7675e-19
   107.80   3.6890e+10   3.7646e-19
   107.90   3.7082e+10   3.7617e-19
   108.00   3.7275e+10   3.7587e-19
   108.10   3.7468e+10   3.7558e-19
   108.20   3.7662e+10   3.7529e-19
   108.30   3.7856e+10   3.7500e-19
   108.40   3.8051e+10   3.7471e-19
   108.50   3.8247e+10   3.7441e-19
   108.60   3.8444e+10   3.7412e-19
   108.70   3.8641e+10   3.7383e-19
   108.80   3.8838e+10   3.7354e-19
   108.90   3.9037e+10   3.7325e-19
   109.00   3.9236e+10   3.7296e-19
   109.10   3.9436e+10   3.7267e-19
   109.20   3.9636e+10   3.7238e-19
   109.30   3.9837e+10   3.7208e-19
   109.40   4.0039e+10   3.7179e-19
   109.50   4.0242e+10   3.7150e-19
   109.60   4.0445e+10   3.7121e-19
   109.70   4.0649e+10   3.7092e-19
   109.80   4.0853e+10   3.7063e-19
   109.90   4.1058e+10   3.7034e-19
   110.00   4.1264e+10   3.7005e-19
   110.10   4.1470e+10   3.6976e-19
   110.20   4.1678e+10   3.6947e-19
   110.30   4.1885e+10   3.6918e-19
   110.40   4.2094e+10   3.6889e-19
   110.50   4.2303e+10   3.6860e-19
   110.60   4.2513e+10   3.6831e-19
   110.70   4.2723e+10   3.6802e-19
   110.80   4.2935e+10   3.6774e-19
   110.90   4.3147e+10   3.6745e-19
   111.00   4.3359e+10   3.6716e-19
   111.10   4.3572e+10   3.6687e-19
   111.20   4.3786e+10   3.6658e-19
   111.30   4.4001e+10   3.6629e-19
   111.40   4.4216e+10   3.6600e-19
   111.50   4.4432e+10   3.6571e-19
   111.60   4.4649e+10   3.6543e-19
   111.70   4.4866e+10   3.6514e-19
   111.80   4.5084e+10   3.6485e-19
   111.90   4.5303e+10   3.6456e-19
   112.00   4.5522e+10   3.6428e-19
   112.10   4.5743e+10   3.6399e-19
   112.20   4.5963e+10   3.6370e-19
   112.30   4.6185e+10   3.6341e-19
   112.40   4.6407e+10   3.6313e-19
   112.50   4.6630e+10   3.6284e-19
   112.60   4.6853e+10   3.6255e-19
   112.70   4.7078e+10   3.6227e-19
   112.80   4.7303e+10   3.6198e-19
   112.90   4.7528e+10   3.6169e-19
   113.00   4.7755e+10   3.6141e-19
   113.10   4.7982e+10   3.6112e-19
   113.20   4.8209e+10   3.6083e-19
   113.30   4.8438e+10   3.6055e-19
   113.40   4.8667e+10   3.6026e-19
   113.50   4.8897e+10   3.5998e-19
   113.60   4.9127e+10   3.5969e-19
   113.70   4.9358e+10   3.5941e-19
   113.80   4.9590e+10   3.5912e-19
   113.90   4.9823e+10   3.5884e-19
   114.00   5.0056e+10   3.5855e-19
   114.10   5.0290e+10   3.5827e-19
   114.20   5.0525e+10   3.5798e-19
   114.30   5.0760e+10   3.5770e-19
   114.40   5.0997e+10   3.5741e-19
   114.50   5.1233e+10   3.5713e-19
   114.60   5.1471e+10   3.5685e-19
   114.70   5.1709e+10   3.5656e-19
   114.80   5.1948e+10   3.5628e-19
   114.90   5.2188e+10   3.5599e-19
   115.00   5.2428e+10   3.5571e-19
   115.10   5.2669e+10   3.5543e-19
   115.20   5.2911e+10   3.5514e-19
   115.30   5.3154e+10   3.5486e-19
   115.40   5.3397e+10   3.5458e-19
   115.50   5.3641e+10   3.5430e-19
   115.60   5.3885e+10   3.5401e-19
   115.70   5.4131e+10   3.5373e-19
   115.80   5.4377e+10   3.5345e-19
   115.90   5.4623e+10   3.5317e-19
   116.00   5.4871e+10   3.5288e-19
   116.10   5.5119e+10   3.5260e-19
   116.20   5.5368e+10   3.5232e-19
   116.30   5.5618e+10   3.5204e-19
   116.40   5.5868e+10   3.5176e-19
   116.50   5.6119e+10   3.5148e-19
   116.60   5.6371e+10   3.5120e-19
   116.70   5.6623e+10   3.5091e-19
   116.80   5.6877e+10   3.5063e-19
   116.90   5.7130e+10   3.5035e-19
   117.00   5.7385e+10   3.5007e-19
   117.10   5.7641e+10   3.4979e-19
   117.20   5.7897e+10   3.4951e-19
   117.30   5.8153e+10   3.4923e-19
   117.40   5.8411e+10   3.4895e-19
   117.50   5.8669e+10   3.4867e-19
   117.60   5.8928e+10   3.4839e-19
   117.70   5.9188e+10   3.4811e-19
   117.80   5.9448e+10   3.4783e-19
   117.90   5.9710e+10   3.4756e-19
   118.00   5.9971e+10   3.4728e-19
   118.10   6.0234e+10   3.4700e-19
   118.20   6.0497e+10   3.4672e-19
   118.30   6.0761e+10   3.4644e-19
   118.40   6.1026e+10   3.4616e-19
   118.50   6.1292e+10   3.4589e-19
   118.60   6.1558e+10   3.4561e-19
   118.70   6.1825e+10   3.4533e-19
   118.80   6.2093e+10   3.4505e-19
   118.90   6.2361e+10   3.4477e-19
   119.00   6.2630e+10   3.4450e-19
   119.10   6.2900e+10   3.4422e-19
   119.20   6.3171e+10   3.4394e-19
   119.30   6.3442e+10   3.4367e-19
   119.40   6.3714e+10   3.4339e-19
   119.50   6.3987e+10   3.4311e-19
   119.60   6.4261e+10   3.4284e-19
   119.70   6.4535e+10   3.4256e-19
   119.80   6.4810e+10   3.4229e-19
   119.90   6.5086e+10   3.4201e-19
   120.00   6.5362e+10   3.4173e-19
   120.10   6.5640e+10   3.4146e-19
   120.20   6.5918e+10   3.4118e-19
   120.30   6.6196e+10   3.4091e-19
   120.40   6.6476e+10   3.4063e-19
   120.50   6.6756e+10   3.4036e-19
   120.60   6.7037e+10   3.4008e-19
   120.70   6.7319e+10   3.3981e-19
   120.80   6.7601e+10   3.3954e-19
   120.90   6.7884e+10   3.3926e-19
   121.00   6.8168e+10   3.3899e-19
   121.10   6.8453e+10   3.3871e-19
   121.20   6.8738e+10   3.3844e-19
   121.30   6.9024e+10   3.3817e-19
   121.40   6.9311e+10   3.3789e-19
   121.50   6.9599e+10   3.3762e-19
   121.60   6.9887e+10   3.3735e-19
   121.70   7.0176e+10   3.3707e-19
   121.80   7.0466e+10   3.3680e-19
   121.90   7.0757e+10   3.3653e-19
   122.00   7.1048e+10   3.3626e-19
   122.10   7.1340e+10   3.3599e-19
   122.20   7.1633e+10   3.3571e-19
   122.30   7.1927e+10   3.3544e-19
   122.40   7.2221e+10   3.3517e-19
   122.50   7.2516e+10   3.3490e-19
   122.60   7.2812e+10   3.3463e-19
   122.70   7.3108e+10   3.3436e-19
   122.80   7.3406e+10   3.3409e-19
   122.90   7.3704e+10   3.3382e-19
   123.00   7.4003e+10   3.3355e-19
   123.10   7.4302e+10   3.3328e-19
   123.20   7.4603e+10   3.3301e-19
   123.30   7.4904e+10   3.3274e-19
   123.40   7.5206e+10   3.3247e-19
   123.50   7.5508e+10   3.3220e-19
   123.60   7.5812e+10   3.3193e-19
   123.70   7.6116e+10   3.3167e-19
   123.80   7.6420e+10   3.3140e-19
   123.90   7.6726e+10   3.3113e-19
   124.00   7.7032e+10   3.3086e-19
   124.10   7.7340e+10   3.3059e-19
   124.20   7.7647e+10   3.3033e-19
   124.30   7.7956e+10   3.3006e-19
   124.40   7.8265e+10   3.2979e-19
   124.50   7.8576e+10   3.2952e-19
   124.60   7.8887e+10   3.2925e-19
   124.70   7.9198e+10   3.2899e-19
   124.80   7.9511e+10   3.2872e-19
   124.90   7.9824e+10   3.2845e-19
   125.00   8.0138e+10   3.2819e-19
   125.10   8.0452e+10   3.2792e-19
   125.20   8.0768e+10   3.2765e-19
   125.30   8.1084e+10   3.2739e-19
   125.40   8.1401e+10   3.2712e-19
   125.50   8.1719e+10   3.2686e-19
   125.60   8.2037e+10   3.2659e-19
   125.70   8.2357e+10   3.2632e-19
   125.80   8.2677e+10   3.2606e-19
   125.90   8.2997e+10   3.2579e-19
   126.00   8.3319e+10   3.2553e-19
   126.10   8.3641e+10   3.2526e-19
   126.20   8.3964e+10   3.2500e-19
   126.30   8.4288e+10   3.2474e-19
   126.40   8.4613e+10   3.2447e-19
   126.50   8.4938e+10   3.2421e-19
   126.60   8.5264e+10   3.2394e-19
   126.70   8.5591e+10   3.2368e-19
   126.80   8.5919e+10   3.2342e-19
   126.90   8.6247e+10   3.2315e-19
   127.00   8.6576e+10   3.2289e-19
   127.10   8.6906e+10   3.2263e-19
   127.20   8.7237e+10   3.2237e-19
   127.30   8.7569e+10   3.2210e-19
   127.40   8.7901e+10   3.2184e-19
   127.50   8.8234e+10   3.2158e-19
   127.60   8.8568e+10   3.2132e-19
   127.70   8.8902e+10   3.2106e-19
   127.80   8.9238e+10   3.2079e-19
   127.90   8.9574e+10   3.2053e-19
   128.00   8.9911e+10   3.2027e-19
   128.10   9.0248e+10   3.2001e-19
   128.20   9.0587e+10   3.1975e-19
   128.30   9.0926e+10   3.1949e-19
   128.40   9.1266e+10   3.1923e-19
   128.50   9.1607e+10   3.1897e-19
   128.60   9.1948e+10   3.1871e-19
   128.70   9.2290e+10   3.1845e-19
   128.80   9.2633e+10   3.1819e-19
   128.90   9.2977e+10   3.1793e-19
   129.00   9.3322e+10   3.1767e-19
   129.10   9.3667e+10   3.1741e-19
   129.20   9.4013e+10   3.1716e-19
   129.30   9.4360e+10   3.1690e-19
   129.40   9.4708e+10   3.1664e-19
   129.50   9.5056e+10   3.1638e-19
   129.60   9.5406e+10   3.1612e-19
   129.70   9.5756e+10   3.1586e-19
   129.80   9.6106e+10   3.1561e-19
   129.90   9.6458e+10   3.1535e-19
   130.00   9.6810e+10   3.1509e-19
   130.10   9.7163e+10   3.1484e-19
   130.20   9.7517e+10   3.1458e-19
   130.30   9.7872e+10   3.1432e-19
   130.40   9.8227e+10   3.1407e-19
   130.50   9.8584e+10   3.1381e-19
   130.60   9.8941e+10   3.1355e-19
   130.70   9.9298e+10   3.1330e-19
   130.80   9.9657e+10   3.1304e-19
   130.90   1.0002e+11   3.1279e-19
   131.00   1.0038e+11   3.1253e-19
   131.10   1.0074e+11   3.1228e-19
   131.20   1.0110e+11   3.1202e-19
   131.30   1.0146e+11   3.1177e-19
   131.40   1.0182e+11   3.1151e-19
   131.50   1.0219e+11   3.1126e-19
   131.60   1.0255e+11   3.1101e-19
   131.70   1.0292e+11   3.1075e-19
   131.80   1.0329e+11   3.1050e-19
   131.90   1.0365e+11   3.1025e-19
   132.00   1.0402e+11   3.0999e-19
   132.10   1.0439e+11   3.0974e-19
   132.20   1.0476e+11   3.0949e-19
   132.30   1.0513e+11   3.0923e-19
   132.40   1.0550e+11   3.0898e-19
   132.50   1.0587e+11   3.0873e-19
   132.60   1.0624e+11   3.0848e-19
   132.70   1.0662e+11   3.0823e-19
   132.80   1.0699e+11   3.0797e-19
   132.90   1.0737e+11   3.0772e-19
   133.00   1.0774e+11   3.0747e-19
   133.10   1.0812e+11   3.0722e-19
   133.20   1.0850e+11   3.0697e-19
   133.30   1.0887e+11   3.0672e-19
   133.40   1.0925e+11   3.0647e-19
   133.50   1.0963e+11   3.0622e-19
   133.60   1.1001e+11   3.0597e-19
   133.70   1.1039e+11   3.0572e-19
   133.80   1.1078e+11   3.0547e-19
   133.90   1.1116e+11   3.0522e-19
   134.00   1.1154e+11   3.0497e-19
   134.10   1.1193e+11   3.0472e-19
   134.20   1.1231e+11   3.0448e-19
   134.30   1.1270e+11   3.0423e-19
   134.40   1.1309e+11   3.0398e-19
   134.50   1.1347e+11   3.0373e-19
   134.60   1.1386e+11   3.0348e-19
   134.70   1.1425e+11   3.0324e-19
   134.80   1.1464e+11   3.0299e-19
   134.90   1.1503e+11   3.0274e-19
   135.00   1.1542e+11   3.0249e-19
   135.10   1.1581e+11   3.0225e-19
   135.20   1.1621e+11   3.0200e-19
   135.30   1.1660e+11   3.0175e-19
   135.40   1.1700e+11   3.0151e-19
   135.50   1.1739e+11   3.0126e-19
   135.60   1.1779e+11   3.0102e-19
   135.70   1.1818e+11   3.0077e-19
   135.80   1.1858e+11   3.0053e-19
   135.90   1.1898e+11   3.0028e-19
   136.00   1.1938e+11   3.0004e-19
   136.10   1.1978e+11   2.9979e-19
   136.20   1.2018e+11   2.9955e-19
   136.30   1.2058e+11   2.9930e-19
   136.40   1.2099e+11   2.9906e-19
   136.50   1.2139e+11   2.9881e-19
   136.60   1.2179e+11   2.9857e-19
   136.70   1.2220e+11   2.9833e-19
   136.80   1.2260e+11   2.9808e-19
   136.90   1.2301e+11   2.9784e-19
   137.00   1.2342e+11   2.9760e-19
   137.10   1.2382e+11   2.9736e-19
   137.20   1.2423e+11   2.9711e-19
   137.30   1.2464e+11   2.9687e-19
   137.40   1.2505e+11   2.9663e-19
   137.50   1.2546e+11   2.9639e-19
   137.60   1.2588e+11   2.9615e-19
   137.70   1.2629e+11   2.9590e-19
   137.80   1.2670e+11   2.9566e-19
   137.90   1.2712e+11   2.9543e-19
   138.00   1.2753e+11   2.9519e-19
   138.10   1.2795e+11   2.9495e-19
   138.20   1.2837e+11   2.9471e-19
   138.30   1.2878e+11   2.9447e-19
   138.40   1.2920e+11   2.9423e-19
   138.50   1.2962e+11   2.9399e-19
   138.60   1.3004e+11   2.9375e-19
   138.70   1.3046e+11   2.9351e-19
   138.80   1.3088e+11   2.9327e-19
   138.90   1.3130e+11   2.9303e-19
   139.00   1.3173e+11   2.9280e-19
   139.10   1.3215e+11   2.9256e-19
   139.20   1.3258e+11   2.9232e-19
   139.30   1.3300e+11   2.9208e-19
   139.40   1.3343e+11   2.9184e-19
   139.50   1.3386e+11   2.9161e-19
   139.60   1.3428e+11   2.9137e-19
   139.70   1.3471e+11   2.9113e-19
   139.80   1.3514e+11   2.9089e-19
   139.90   1.3557e+11   2.9066e-19
   140.00   1.3600e+11   2.9042e-19
   140.10   1.3643e+11   2.9018e-19
   140.20   1.3687e+11   2.8995e-19
   140.30   1.3730e+11   2.8971e-19
   140.40   1.3773e+11   2.8948e-19
   140.50   1.3817e+11   2.8924e-19
   140.60   1.3861e+11   2.8901e-19
   140.70   1.3904e+11   2.8877e-19
   140.80   1.3948e+11   2.8854e-19
   140.90   1.3992e+11   2.8830e-19
   141.00   1.4036e+11   2.8807e-19
   141.10   1.4080e+11   2.8783e-19
   141.20   1.4124e+11   2.8760e-19
   141.30   1.4168e+11   2.8737e-19
   141.40   1.4212e+11   2.8713e-19
   141.50   1.4256e+11   2.8690e-19
   141.60   1.4301e+11   2.8667e-19
   141.70   1.4345e+11   2.8643e-19
   141.80   1.4390e+11   2.8620e-19
   141.90   1.4434e+11   2.8597e-19
   142.00   1.4479e+11   2.8574e-19
   142.10   1.4524e+11   2.8550e-19
   142.20   1.4569e+11   2.8527e-19
   142.30   1.4614e+11   2.8504e-19
   142.40   1.4659e+11   2.8481e-19
   142.50   1.4704e+11   2.8458e-19
   142.60   1.4749e+11   2.8435e-19
   142.70   1.4794e+11   2.8412e-19
   142.80   1.4839e+11   2.8389e-19
   142.90   1.4885e+11   2.8365e-19
   143.00   1.4930e+11   2.8342e-19
   143.10   1.4976e+11   2.8319e-19
   143.20   1.5022e+11   2.8297e-19
   143.30   1.5067e+11   2.8274e-19
   143.40   1.5113e+11   2.8251e-19
   143.50   1.5159e+11   2.8228e-19
   143.60   1.5205e+11   2.8205e-19
   143.70   1.5251e+11   2.8182e-19
   143.80   1.5297e+11   2.8159e-19
   143.90   1.5343e+11   2.8136e-19
   144.00   1.5390e+11   2.8114e-19
   144.10   1.5436e+11   2.8091e-19
   144.20   1.5482e+11   2.8068e-19
   144.30   1.5529e+11   2.8045e-19
   144.40   1.5576e+11   2.8023e-19
   144.50   1.5622e+11   2.8000e-19
   144.60   1.5669e+11   2.7977e-19
   144.70   1.5716e+11   2.7955e-19
   144.80   1.5763e+11   2.7932e-19
   144.90   1.5810e+11   2.7909e-19
   145.00   1.5857e+11   2.7887e-19
   145.10   1.5904e+11   2.7864e-19
   145.20   1.5951e+11   2.7842e-19
   145.30   1.5999e+11   2.7819e-19
   145.40   1.6046e+11   2.7797e-19
   145.50   1.6093e+11   2.7774e-19
   145.60   1.6141e+11   2.7753e-19
   145.70   1.6189e+11   2.7730e-19
   145.80   1.6236e+11   2.7708e-19
   145.90   1.6284e+11   2.7685e-19
   146.00   1.6332e+11   2.7663e-19
   146.10   1.6380e+11   2.7641e-19
   146.20   1.6428e+11   2.7618e-19
   146.30   1.6476e+11   2.7596e-19
   146.40   1.6524e+11   2.7574e-19
   146.50   1.6573e+11   2.7551e-19
   146.60   1.6621e+11   2.7529e-19
   146.70   1.6670e+11   2.7507e-19
   146.80   1.6718e+11   2.7485e-19
   146.90   1.6767e+11   2.7463e-19
   147.00   1.6815e+11   2.7440e-19
   147.10   1.6864e+11   2.7418e-19
   147.20   1.6913e+11   2.7396e-19
   147.30   1.6962e+11   2.7374e-19
   147.40   1.7011e+11   2.7352e-19
   147.50   1.7060e+11   2.7330e-19
   147.60   1.7109e+11   2.7308e-19
   147.70   1.7158e+11   2.7286e-19
   147.80   1.7208e+11   2.7264e-19
   147.90   1.7257e+11   2.7242e-19
   148.00   1.7307e+11   2.7220e-19
   148.10   1.7356e+11   2.7198e-19
   148.20   1.7406e+11   2.7176e-19
   148.30   1.7455e+11   2.7154e-19
   148.40   1.7505e+11   2.7132e-19
   148.50   1.7555e+11   2.7111e-19
   148.60   1.7605e+11   2.7089e-19
   148.70   1.7655e+11   2.7067e-19
   148.80   1.7705e+11   2.7045e-19
   148.90   1.7755e+11   2.7023e-19
   149.00   1.7806e+11   2.7002e-19
   149.10   1.7856e+11   2.6980e-19
   149.20   1.7907e+11   2.6958e-19
   149.30   1.7957e+11   2.6937e-19
   149.40   1.8008e+11   2.6915e-19
   149.50   1.8058e+11   2.6893e-19
   149.60   1.8109e+11   2.6872e-19
   149.70   1.8160e+11   2.6850e-19
   149.80   1.8211e+11   2.6829e-19
   149.90   1.8262e+11   2.6807e-19
   150.00   1.8313e+11   2.6786e-19
   150.10   1.8364e+11   2.6764e-19
   150.20   1.8415e+11   2.6743e-19
   150.30   1.8467e+11   2.6721e-19
   150.40   1.8518e+11   2.6700e-19
   150.50   1.8569e+11   2.6678e-19
   150.60   1.8621e+11   2.6657e-19
   150.70   1.8673e+11   2.6635e-19
   150.80   1.8724e+11   2.6614e-19
   150.90   1.8776e+11   2.6593e-19
   151.00   1.8828e+11   2.6571e-19
   151.10   1.8880e+11   2.6551e-19
   151.20   1.8932e+11   2.6530e-19
   151.30   1.8984e+11   2.6509e-19
   151.40   1.9036e+11   2.6487e-19
   151.50   1.9089e+11   2.6466e-19
   151.60   1.9141e+11   2.6445e-19
   151.70   1.9193e+11   2.6424e-19
   151.80   1.9246e+11   2.6403e-19
   151.90   1.9298e+11   2.6382e-19
   152.00   1.9351e+11   2.6361e-19
   152.10   1.9404e+11   2.6339e-19
   152.20   1.9457e+11   2.6318e-19
   152.30   1.9510e+11   2.6297e-19
   152.40   1.9563e+11   2.6276e-19
   152.50   1.9616e+11   2.6255e-19
   152.60   1.9669e+11   2.6234e-19
   152.70   1.9722e+11   2.6213e-19
   152.80   1.9775e+11   2.6193e-19
   152.90   1.9829e+11   2.6172e-19
   153.00   1.9882e+11   2.6151e-19
   153.10   1.9936e+11   2.6130e-19
   153.20   1.9989e+11   2.6109e-19
   153.30   2.0043e+11   2.6088e-19
   153.40   2.0097e+11   2.6067e-19
   153.50   2.0151e+11   2.6047e-19
   153.60   2.0205e+11   2.6026e-19
   153.70   2.0259e+11   2.6005e-19
   153.80   2.0313e+11   2.5984e-19
   153.90   2.0367e+11   2.5964e-19
   154.00   2.0421e+11   2.5943e-19
   154.10   2.0475e+11   2.5922e-19
   154.20   2.0530e+11   2.5902e-19
   154.30   2.0584e+11   2.5881e-19
   154.40   2.0639e+11   2.5860e-19
   154.50   2.0694e+11   2.5840e-19
   154.60   2.0748e+11   2.5819e-19
   154.70   2.0803e+11   2.5799e-19
   154.80   2.0858e+11   2.5778e-19
   154.90   2.0913e+11   2.5758e-19
   155.00   2.0968e+11   2.5737e-19
   155.10   2.1023e+11   2.5717e-19
   155.20   2.1078e+11   2.5696e-19
   155.30   2.1134e+11   2.5676e-19
   155.40   2.1189e+11   2.5656e-19
   155.50   2.1245e+11   2.5636e-19
   155.60   2.1300e+11   2.5616e-19
   155.70   2.1356e+11   2.5596e-19
   155.80   2.1411e+11   2.5575e-19
   155.90   2.1467e+11   2.5555e-19
   156.00   2.1523e+11   2.5535e-19
   156.10   2.1579e+11   2.5515e-19
   156.20   2.1635e+11   2.5494e-19
   156.30   2.1691e+11   2.5474e-19
   156.40   2.1747e+11   2.5454e-19
   156.50   2.1803e+11   2.5434e-19
   156.60   2.1860e+11   2.5414e-19
   156.70   2.1916e+11   2.5394e-19
   156.80   2.1973e+11   2.5373e-19
   156.90   2.2029e+11   2.5353e-19
   157.00   2.2086e+11   2.5333e-19
   157.10   2.2143e+11   2.5313e-19
   157.20   2.2199e+11   2.5293e-19
   157.30   2.2256e+11   2.5273e-19
   157.40   2.2313e+11   2.5253e-19
   157.50   2.2370e+11   2.5233e-19
   157.60   2.2427e+11   2.5213e-19
   157.70   2.2485e+11   2.5194e-19
   157.80   2.2542e+11   2.5174e-19
   157.90   2.2599e+11   2.5154e-19
   158.00   2.2657e+11   2.5134e-19
   158.10   2.2714e+11   2.5114e-19
   158.20   2.2772e+11   2.5094e-19
   158.30   2.2829e+11   2.5075e-19
   158.40   2.2887e+11   2.5055e-19
   158.50   2.2945e+11   2.5035e-19
   158.60   2.3003e+11   2.5015e-19
   158.70   2.3061e+11   2.4996e-19
   158.80   2.3119e+11   2.4976e-19
   158.90   2.3177e+11   2.4956e-19
   159.00   2.3235e+11   2.4937e-19
   159.10   2.3293e+11   2.4917e-19
   159.20   2.3352e+11   2.4898e-19
   159.30   2.3410e+11   2.4879e-19
   159.40   2.3469e+11   2.4859e-19
   159.50   2.3527e+11   2.4840e-19
   159.60   2.3586e+11   2.4820e-19
   159.70   2.3645e+11   2.4801e-19
   159.80   2.3704e+11   2.4781e-19
   159.90   2.3763e+11   2.4762e-19
   160.00   2.3822e+11   2.4742e-19
   160.10   2.3881e+11   2.4723e-19
   160.20   2.3940e+11   2.4704e-19
   160.30   2.3999e+11   2.4684e-19
   160.40   2.4059e+11   2.4665e-19
   160.50   2.4118e+11   2.4645e-19
   160.60   2.4177e+11   2.4626e-19
   160.70   2.4237e+11   2.4607e-19
   160.80   2.4297e+11   2.4588e-19
   160.90   2.4356e+11   2.4568e-19
   161.00   2.4416e+11   2.4549e-19
   161.10   2.4476e+11   2.4530e-19
   161.20   2.4536e+11   2.4511e-19
   161.30   2.4596e+11   2.4492e-19
   161.40   2.4656e+11   2.4472e-19
   161.50   2.4716e+11   2.4453e-19
   161.60   2.4777e+11   2.4434e-19
   161.70   2.4837e+11   2.4415e-19
   161.80   2.4897e+11   2.4396e-19
   161.90   2.4958e+11   2.4377e-19
   162.00   2.5018e+11   2.4358e-19
   162.10   2.5079e+11   2.4339e-19
   162.20   2.5140e+11   2.4320e-19
   162.30   2.5201e+11   2.4301e-19
   162.40   2.5261e+11   2.4283e-19
   162.50   2.5322e+11   2.4264e-19
   162.60   2.5383e+11   2.4245e-19
   162.70   2.5445e+11   2.4226e-19
   162.80   2.5506e+11   2.4207e-19
   162.90   2.5567e+11   2.4189e-19
   163.00   2.5628e+11   2.4170e-19
   163.10   2.5690e+11   2.4151e-19
   163.20   2.5751e+11   2.4132e-19
   163.30   2.5813e+11   2.4113e-19
   163.40   2.5875e+11   2.4095e-19
   163.50   2.5936e+11   2.4076e-19
   163.60   2.5998e+11   2.4057e-19
   163.70   2.6060e+11   2.4038e-19
   163.80   2.6122e+11   2.4020e-19
   163.90   2.6184e+11   2.4001e-19
   164.00   2.6246e+11   2.3982e-19
   164.10   2.6309e+11   2.3964e-19
   164.20   2.6371e+11   2.3945e-19
   164.30   2.6433e+11   2.3927e-19
   164.40   2.6496e+11   2.3908e-19
   164.50   2.6558e+11   2.3890e-19
   164.60   2.6621e+11   2.3871e-19
   164.70   2.6684e+11   2.3853e-19
   164.80   2.6746e+11   2.3834e-19
   164.90   2.6809e+11   2.3816e-19
   165.00   2.6872e+11   2.3797e-19
   165.10   2.6935e+11   2.3779e-19
   165.20   2.6998e+11   2.3761e-19
   165.30   2.7061e+11   2.3743e-19
   165.40   2.7125e+11   2.3725e-19
   165.50   2.7188e+11   2.3706e-19
   165.60   2.7251e+11   2.3688e-19
   165.70   2.7315e+11   2.3670e-19
   165.80   2.7378e+11   2.3652e-19
   165.90   2.7442e+11   2.3633e-19
   166.00   2.7506e+11   2.3615e-19
   166.10   2.7569e+11   2.3597e-19
   166.20   2.7633e+11   2.3579e-19
   166.30   2.7697e+11   2.3560e-19
   166.40   2.7761e+11   2.3542e-19
   166.50   2.7825e+11   2.3524e-19
   166.60   2.7890e+11   2.3506e-19
   166.70   2.7954e+11   2.3488e-19
   166.80   2.8018e+11   2.3470e-19
   166.90   2.8082e+11   2.3452e-19
   167.00   2.8147e+11   2.3434e-19
   167.10   2.8212e+11   2.3416e-19
   167.20   2.8276e+11   2.3398e-19
   167.30   2.8341e+11   2.3380e-19
   167.40   2.8406e+11   2.3362e-19
   167.50   2.8471e+11   2.3344e-19
   167.60   2.8535e+11   2.3326e-19
   167.70   2.8600e+11   2.3308e-19
   167.80   2.8666e+11   2.3291e-19
   167.90   2.8731e+11   2.3273e-19
   168.00   2.8796e+11   2.3255e-19
   168.10   2.8861e+11   2.3238e-19
   168.20   2.8927e+11   2.3220e-19
   168.30   2.8992e+11   2.3202e-19
   168.40   2.9058e+11   2.3184e-19
   168.50   2.9123e+11   2.3166e-19
   168.60   2.9189e+11   2.3149e-19
   168.70   2.9255e+11   2.3131e-19
   168.80   2.9321e+11   2.3113e-19
   168.90   2.9387e+11   2.3096e-19
   169.00   2.9453e+11   2.3078e-19
   169.10   2.9519e+11   2.3060e-19
   169.20   2.9585e+11   2.3043e-19
   169.30   2.9651e+11   2.3025e-19
   169.40   2.9718e+11   2.3008e-19
   169.50   2.9784e+11   2.2990e-19
   169.60   2.9851e+11   2.2972e-19
   169.70   2.9917e+11   2.2955e-19
   169.80   2.9984e+11   2.2937e-19
   169.90   3.0050e+11   2.2920e-19
   170.00   3.0117e+11   2.2903e-19
   170.10   3.0184e+11   2.2886e-19
   170.20   3.0251e+11   2.2869e-19
   170.30   3.0318e+11   2.2851e-19
   170.40   3.0385e+11   2.2834e-19
   170.50   3.0452e+11   2.2816e-19
   170.60   3.0520e+11   2.2799e-19
   170.70   3.0587e+11   2.2782e-19
   170.80   3.0654e+11   2.2764e-19
   170.90   3.0722e+11   2.2747e-19
   171.00   3.0789e+11   2.2730e-19
   171.10   3.0857e+11   2.2713e-19
   171.20   3.0925e+11   2.2695e-19
   171.30   3.0993e+11   2.2678e-19
   171.40   3.1060e+11   2.2661e-19
   171.50   3.1128e+11   2.2644e-19
   171.60   3.1196e+11   2.2627e-19
   171.70   3.1265e+11   2.2610e-19
   171.80   3.1333e+11   2.2592e-19
   171.90   3.1401e+11   2.2575e-19
   172.00   3.1469e+11   2.2558e-19
   172.10   3.1538e+11   2.2541e-19
   172.20   3.1606e+11   2.2525e-19
   172.30   3.1675e+11   2.2508e-19
   172.40   3.1743e+11   2.2491e-19
   172.50   3.1812e+11   2.2474e-19
   172.60   3.1881e+11   2.2457e-19
   172.70   3.1950e+11   2.2440e-19
   172.80   3.2019e+11   2.2423e-19
   172.90   3.2088e+11   2.2406e-19
   173.00   3.2157e+11   2.2389e-19
   173.10   3.2226e+11   2.2373e-19
   173.20   3.2295e+11   2.2356e-19
   173.30   3.2365e+11   2.2339e-19
   173.40   3.2434e+11   2.2322e-19
   173.50   3.2503e+11   2.2305e-19
   173.60   3.2573e+11   2.2288e-19
   173.70   3.2643e+11   2.2272e-19
   173.80   3.2712e+11   2.2255e-19
   173.90   3.2782e+11   2.2238e-19
   174.00   3.2852e+11   2.2221e-19
   174.10   3.2922e+11   2.2205e-19
   174.20   3.2992e+11   2.2189e-19
   174.30   3.3062e+11   2.2172e-19
   174.40   3.3132e+11   2.2156e-19
   174.50   3.3202e+11   2.2139e-19
   174.60   3.3273e+11   2.2123e-19
   174.70   3.3343e+11   2.2106e-19
   174.80   3.3413e+11   2.2089e-19
   174.90   3.3484e+11   2.2073e-19
   175.00   3.3555e+11   2.2056e-19
   175.10   3.3625e+11   2.2040e-19
   175.20   3.3696e+11   2.2023e-19
   175.30   3.3767e+11   2.2007e-19
   175.40   3.3838e+11   2.1990e-19
   175.50   3.3909e+11   2.1974e-19
   175.60   3.3980e+11   2.1957e-19
   175.70   3.4051e+11   2.1941e-19
   175.80   3.4122e+11   2.1925e-19
   175.90   3.4193e+11   2.1908e-19
   176.00   3.4265e+11   2.1892e-19
   176.10   3.4336e+11   2.1877e-19
   176.20   3.4408e+11   2.1860e-19
   176.30   3.4479e+11   2.1844e-19
   176.40   3.4551e+11   2.1828e-19
   176.50   3.4623e+11   2.1811e-19
   176.60   3.4695e+11   2.1795e-19
   176.70   3.4767e+11   2.1779e-19
   176.80   3.4838e+11   2.1763e-19
   176.90   3.4911e+11   2.1747e-19
   177.00   3.4983e+11   2.1730e-19
   177.10   3.5055e+11   2.1714e-19
   177.20   3.5127e+11   2.1698e-19
   177.30   3.5199e+11   2.1682e-19
   177.40   3.5272e+11   2.1666e-19
   177.50   3.5344e+11   2.1650e-19
   177.60   3.5417e+11   2.1634e-19
   177.70   3.5490e+11   2.1618e-19
   177.80   3.5562e+11   2.1603e-19
   177.90   3.5635e+11   2.1587e-19
   178.00   3.5708e+11   2.1571e-19
   178.10   3.5781e+11   2.1555e-19
   178.20   3.5854e+11   2.1539e-19
   178.30   3.5927e+11   2.1523e-19
   178.40   3.6000e+11   2.1507e-19
   178.50   3.6073e+11   2.1491e-19
   178.60   3.6147e+11   2.1475e-19
   178.70   3.6220e+11   2.1459e-19
   178.80   3.6294e+11   2.1443e-19
   178.90   3.6367e+11   2.1428e-19
   179.00   3.6441e+11   2.1412e-19
   179.10   3.6515e+11   2.1396e-19
   179.20   3.6588e+11   2.1380e-19
   179.30   3.6662e+11   2.1364e-19
   179.40   3.6736e+11   2.1349e-19
   179.50   3.6810e+11   2.1334e-19
   179.60   3.6884e+11   2.1318e-19
   179.70   3.6958e+11   2.1303e-19
   179.80   3.7032e+11   2.1287e-19
   179.90   3.7107e+11   2.1271e-19
   180.00   3.7181e+11   2.1256e-19
   180.10   3.7256e+11   2.1240e-19
   180.20   3.7330e+11   2.1224e-19
   180.30   3.7405e+11   2.1209e-19
   180.40   3.7479e+11   2.1193e-19
   180.50   3.7554e+11   2.1178e-19
   180.60   3.7629e+11   2.1162e-19
   180.70   3.7704e+11   2.1147e-19
   180.80   3.7779e+11   2.1131e-19
   180.90   3.7854e+11   2.1116e-19
   181.00   3.7929e+11   2.1100e-19
   181.10   3.8004e+11   2.1086e-19
   181.20   3.8079e+11   2.1070e-19
   181.30   3.8155e+11   2.1055e-19
   181.40   3.8230e+11   2.1039e-19
   181.50   3.8305e+11   2.1024e-19
   181.60   3.8381e+11   2.1009e-19
   181.70   3.8457e+11   2.0993e-19
   181.80   3.8532e+11   2.0978e-19
   181.90   3.8608e+11   2.0963e-19
   182.00   3.8684e+11   2.0947e-19
   182.10   3.8760e+11   2.0932e-19
   182.20   3.8836e+11   2.0917e-19
   182.30   3.8912e+11   2.0902e-19
   182.40   3.8988e+11   2.0886e-19
   182.50   3.9064e+11   2.0871e-19
   182.60   3.9141e+11   2.0857e-19
   182.70   3.9217e+11   2.0842e-19
   182.80   3.9293e+11   2.0827e-19
   182.90   3.9370e+11   2.0811e-19
   183.00   3.9447e+11   2.0796e-19
   183.10   3.9523e+11   2.0781e-19
   183.20   3.9600e+11   2.0766e-19
   183.30   3.9677e+11   2.0751e-19
   183.40   3.9754e+11   2.0736e-19
   183.50   3.9831e+11   2.0721e-19
   183.60   3.9908e+11   2.0706e-19
   183.70   3.9985e+11   2.0691e-19
   183.80   4.0062e+11   2.0676e-19
   183.90   4.0139e+11   2.0661e-19
   184.00   4.0216e+11   2.0647e-19
   184.10   4.0294e+11   2.0632e-19
   184.20   4.0371e+11   2.0617e-19
   184.30   4.0449e+11   2.0602e-19
   184.40   4.0526e+11   2.0587e-19
   184.50   4.0604e+11   2.0572e-19
   184.60   4.0682e+11   2.0558e-19
   184.70   4.0760e+11   2.0543e-19
   184.80   4.0838e+11   2.0528e-19
   184.90   4.0916e+11   2.0513e-19
   185.00   4.0994e+11   2.0498e-19
   185.10   4.1072e+11   2.0484e-19
   185.20   4.1150e+11   2.0469e-19
   185.30   4.1228e+11   2.0455e-19
   185.40   4.1307e+11   2.0440e-19
   185.50   4.1385e+11   2.0426e-19
   185.60   4.1463e+11   2.0411e-19
   185.70   4.1542e+11   2.0396e-19
   185.80   4.1621e+11   2.0382e-19
   185.90   4.1699e+11   2.0367e-19
   186.00   4.1778e+11   2.0352e-19
   186.10   4.1857e+11   2.0338e-19
   186.20   4.1936e+11   2.0323e-19
   186.30   4.2015e+11   2.0308e-19
   186.40   4.2094e+11   2.0294e-19
   186.50   4.2173e+11   2.0279e-19
   186.60   4.2252e+11   2.0265e-19
   186.70   4.2332e+11   2.0251e-19
   186.80   4.2411e+11   2.0237e-19
   186.90   4.2490e+11   2.0222e-19
   187.00   4.2570e+11   2.0208e-19
   187.10   4.2649e+11   2.0193e-19
   187.20   4.2729e+11   2.0179e-19
   187.30   4.2809e+11   2.0165e-19
   187.40   4.2889e+11   2.0150e-19
   187.50   4.2969e+11   2.0136e-19
   187.60   4.3048e+11   2.0121e-19
   187.70   4.3128e+11   2.0107e-19
   187.80   4.3209e+11   2.0093e-19
   187.90   4.3289e+11   2.0079e-19
   188.00   4.3369e+11   2.0065e-19
   188.10   4.3449e+11   2.0051e-19
   188.20   4.3530e+11   2.0037e-19
   188.30   4.3610e+11   2.0022e-19
   188.40   4.3691e+11   2.0008e-19
   188.50   4.3771e+11   1.9994e-19
   188.60   4.3852e+11   1.9980e-19
   188.70   4.3933e+11   1.9965e-19
   188.80   4.4013e+11   1.9951e-19
   188.90   4.4094e+11   1.9937e-19
   189.00   4.4175e+11   1.9923e-19
   189.10   4.4256e+11   1.9910e-19
   189.20   4.4337e+11   1.9896e-19
   189.30   4.4418e+11   1.9882e-19
   189.40   4.4500e+11   1.9868e-19
   189.50   4.4581e+11   1.9853e-19
   189.60   4.4662e+11   1.9839e-19
   189.70   4.4744e+11   1.9825e-19
   189.80   4.4825e+11   1.9811e-19
   189.90   4.4907e+11   1.9797e-19
   190.00   4.4989e+11   1.9783e-19
   190.10   4.5070e+11   1.9769e-19
   190.20   4.5152e+11   1.9755e-19
   190.30   4.5234e+11   1.9742e-19
   190.40   4.5316e+11   1.9729e-19
   190.50   4.5398e+11   1.9715e-19
   190.60   4.5480e+11   1.9701e-19
   190.70   4.5562e+11   1.9687e-19
   190.80   4.5644e+11   1.9673e-19
   190.90   4.5727e+11   1.9659e-19
   191.00   4.5809e+11   1.9645e-19
   191.10   4.5892e+11   1.9632e-19
   191.20   4.5974e+11   1.9618e-19
   191.30   4.6057e+11   1.9604e-19
   191.40   4.6139e+11   1.9591e-19
   191.50   4.6222e+11   1.9577e-19
   191.60   4.6305e+11   1.9564e-19
   191.70   4.6388e+11   1.9550e-19
   191.80   4.6471e+11   1.9536e-19
   191.90   4.6554e+11   1.9523e-19
   192.00   4.6637e+11   1.9509e-19
   192.10   4.6720e+11   1.9495e-19
   192.20   4.6803e+11   1.9482e-19
   192.30   4.6887e+11   1.9468e-19
   192.40   4.6970e+11   1.9454e-19
   192.50   4.7053e+11   1.9442e-19
   192.60   4.7137e+11   1.9428e-19
   192.70   4.7220e+11   1.9415e-19
   192.80   4.7304e+11   1.9401e-19
   192.90   4.7388e+11   1.9387e-19
   193.00   4.7472e+11   1.9374e-19
   193.10   4.7555e+11   1.9360e-19
   193.20   4.7639e+11   1.9347e-19
   193.30   4.7723e+11   1.9333e-19
   193.40   4.7808e+11   1.9320e-19
   193.50   4.7892e+11   1.9307e-19
   193.60   4.7976e+11   1.9294e-19
   193.70   4.8060e+11   1.9281e-19
   193.80   4.8145e+11   1.9267e-19
   193.90   4.8229e+11   1.9254e-19
   194.00   4.8313e+11   1.9240e-19
   194.10   4.8398e+11   1.9227e-19
   194.20   4.8483e+11   1.9214e-19
   194.30   4.8567e+11   1.9200e-19
   194.40   4.8652e+11   1.9187e-19
   194.50   4.8737e+11   1.9174e-19
   194.60   4.8822e+11   1.9162e-19
   194.70   4.8907e+11   1.9148e-19
   194.80   4.8992e+11   1.9135e-19
   194.90   4.9077e+11   1.9122e-19
   195.00   4.9162e+11   1.9109e-19
   195.10   4.9248e+11   1.9095e-19
   195.20   4.9333e+11   1.9082e-19
   195.30   4.9418e+11   1.9069e-19
   195.40   4.9504e+11   1.9056e-19
   195.50   4.9589e+11   1.9043e-19
   195.60   4.9675e+11   1.9030e-19
   195.70   4.9761e+11   1.9017e-19
   195.80   4.9846e+11   1.9004e-19
   195.90   4.9932e+11   1.8991e-19
   196.00   5.0018e+11   1.8978e-19
   196.10   5.0104e+11   1.8965e-19
   196.20   5.0190e+11   1.8952e-19
   196.30   5.0276e+11   1.8939e-19
   196.40   5.0363e+11   1.8926e-19
   196.50   5.0449e+11   1.8913e-19
   196.60   5.0535e+11   1.8901e-19
   196.70   5.0621e+11   1.8888e-19
   196.80   5.0708e+11   1.8875e-19
   196.90   5.0794e+11   1.8862e-19
   197.00   5.0881e+11   1.8849e-19
   197.10   5.0968e+11   1.8836e-19
   197.20   5.1054e+11   1.8823e-19
   197.30   5.1141e+11   1.8810e-19
   197.40   5.1228e+11   1.8798e-19
   197.50   5.1315e+11   1.8785e-19
   197.60   5.1402e+11   1.8773e-19
   197.70   5.1489e+11   1.8760e-19
   197.80   5.1576e+11   1.8747e-19
   197.90   5.1664e+11   1.8734e-19
   198.00   5.1751e+11   1.8722e-19
   198.10   5.1838e+11   1.8709e-19
   198.20   5.1926e+11   1.8696e-19
   198.30   5.2013e+11   1.8683e-19
   198.40   5.2101e+11   1.8671e-19
   198.50   5.2188e+11   1.8659e-19
   198.60   5.2276e+11   1.8646e-19
   198.70   5.2364e+11   1.8633e-19
   198.80   5.2452e+11   1.8621e-19
   198.90   5.2540e+11   1.8608e-19
   199.00   5.2628e+11   1.8595e-19
   199.10   5.2716e+11   1.8583e-19
   199.20   5.2804e+11   1.8570e-19
   199.30   5.2892e+11   1.8558e-19
   199.40   5.2980e+11   1.8546e-19
   199.50   5.3068e+11   1.8533e-19
   199.60   5.3157e+11   1.8521e-19
   199.70   5.3245e+11   1.8508e-19
   199.80   5.3334e+11   1.8496e-19
   199.90   5.3422e+11   1.8483e-19
   200.00   5.3511e+11   1.8471e-19
   200.10   5.3600e+11   1.8458e-19
   200.20   5.3689e+11   1.8446e-19
   200.30   5.3777e+11   1.8434e-19
   200.40   5.3866e+11   1.8422e-19
   200.50   5.3955e+11   1.8409e-19
   200.60   5.4044e+11   1.8397e-19
   200.70   5.4134e+11   1.8385e-19
   200.80   5.4223e+11   1.8372e-19
   200.90   5.4312e+11   1.8360e-19
   201.00   5.4401e+11   1.8347e-19
   201.10   5.4491e+11   1.8336e-19
   201.20   5.4580e+11   1.8324e-19
   201.30   5.4670e+11   1.8311e-19
   201.40   5.4760e+11   1.8299e-19
   201.50   5.4849e+11   1.8287e-19
   201.60   5.4939e+11   1.8275e-19
   201.70   5.5029e+11   1.8262e-19
   201.80   5.5119e+11   1.8250e-19
   201.90   5.5209e+11   1.8238e-19
   202.00   5.5299e+11   1.8227e-19
   202.10   5.5389e+11   1.8214e-19
   202.20   5.5479e+11   1.8202e-19
   202.30   5.5569e+11   1.8190e-19
   202.40   5.5659e+11   1.8178e-19
   202.50   5.5750e+11   1.8166e-19
   202.60   5.5840e+11   1.8153e-19
   202.70   5.5931e+11   1.8141e-19
   202.80   5.6021e+11   1.8130e-19
   202.90   5.6112e+11   1.8118e-19
   203.00   5.6203e+11   1.8106e-19
   203.10   5.6293e+11   1.8094e-19
   203.20   5.6384e+11   1.8082e-19
   203.30   5.6475e+11   1.8070e-19
   203.40   5.6566e+11   1.8058e-19
   203.50   5.6657e+11   1.8046e-19
   203.60   5.6748e+11   1.8035e-19
   203.70   5.6839e+11   1.8023e-19
   203.80   5.6931e+11   1.8011e-19
   203.90   5.7022e+11   1.7999e-19
   204.00   5.7113e+11   1.7987e-19
   204.10   5.7205e+11   1.7975e-19
   204.20   5.7296e+11   1.7963e-19
   204.30   5.7388e+11   1.7951e-19
   204.40   5.7480e+11   1.7940e-19
   204.50   5.7571e+11   1.7928e-19
   204.60   5.7663e+11   1.7916e-19
   204.70   5.7755e+11   1.7904e-19
   204.80   5.7847e+11   1.7893e-19
   204.90   5.7939e+11   1.7881e-19
   205.00   5.8031e+11   1.7869e-19
   205.10   5.8123e+11   1.7857e-19
   205.20   5.8215e+11   1.7846e-19
   205.30   5.8307e+11   1.7835e-19
   205.40   5.8400e+11   1.7823e-19
   205.50   5.8492e+11   1.7811e-19
   205.60   5.8584e+11   1.7799e-19
   205.70   5.8677e+11   1.7788e-19
   205.80   5.8770e+11   1.7776e-19
   205.90   5.8862e+11   1.7765e-19
   206.00   5.8955e+11   1.7753e-19
   206.10   5.9048e+11   1.7742e-19
   206.20   5.9141e+11   1.7730e-19
   206.30   5.9233e+11   1.7718e-19
   206.40   5.9326e+11   1.7707e-19
   206.50   5.9419e+11   1.7695e-19
   206.60   5.9513e+11   1.7684e-19
   206.70   5.9606e+11   1.7673e-19
   206.80   5.9699e+11   1.7661e-19
   206.90   5.9792e+11   1.7650e-19
   207.00   5.9886e+11   1.7638e-19
   207.10   5.9979e+11   1.7627e-19
   207.20   6.0073e+11   1.7615e-19
   207.30   6.0166e+11   1.7604e-19
   207.40   6.0260e+11   1.7593e-19
   207.50   6.0354e+11   1.7582e-19
   207.60   6.0447e+11   1.7570e-19
   207.70   6.0541e+11   1.7559e-19
   207.80   6.0635e+11   1.7547e-19
   207.90   6.0729e+11   1.7536e-19
   208.00   6.0823e+11   1.7524e-19
   208.10   6.0917e+11   1.7514e-19
   208.20   6.1011e+11   1.7502e-19
   208.30   6.1106e+11   1.7491e-19
   208.40   6.1200e+11   1.7480e-19
   208.50   6.1294e+11   1.7468e-19
   208.60   6.1389e+11   1.7457e-19
   208.70   6.1483e+11   1.7445e-19
   208.80   6.1578e+11   1.7435e-19
   208.90   6.1672e+11   1.7424e-19
   209.00   6.1767e+11   1.7413e-19
   209.10   6.1862e+11   1.7401e-19
   209.20   6.1957e+11   1.7390e-19
   209.30   6.2051e+11   1.7379e-19
   209.40   6.2146e+11   1.7367e-19
   209.50   6.2241e+11   1.7357e-19
   209.60   6.2337e+11   1.7346e-19
   209.70   6.2432e+11   1.7335e-19
   209.80   6.2527e+11   1.7323e-19
   209.90   6.2622e+11   1.7312e-19
   210.00   6.2718e+11   1.7301e-19
   210.10   6.2813e+11   1.7290e-19
   210.20   6.2908e+11   1.7280e-19
   210.30   6.3004e+11   1.7269e-19
   210.40   6.3100e+11   1.7257e-19
   210.50   6.3195e+11   1.7246e-19
   210.60   6.3291e+11   1.7235e-19
   210.70   6.3387e+11   1.7224e-19
   210.80   6.3483e+11   1.7213e-19
   210.90   6.3579e+11   1.7203e-19
   211.00   6.3675e+11   1.7192e-19
   211.10   6.3771e+11   1.7181e-19
   211.20   6.3867e+11   1.7170e-19
   211.30   6.3963e+11   1.7159e-19
   211.40   6.4059e+11   1.7148e-19
   211.50   6.4156e+11   1.7138e-19
   211.60   6.4252e+11   1.7127e-19
   211.70   6.4348e+11   1.7116e-19
   211.80   6.4445e+11   1.7105e-19
   211.90   6.4541e+11   1.7094e-19
   212.00   6.4638e+11   1.7083e-19
   212.10   6.4735e+11   1.7072e-19
   212.20   6.4832e+11   1.7062e-19
   212.30   6.4928e+11   1.7051e-19
   212.40   6.5025e+11   1.7040e-19
   212.50   6.5122e+11   1.7029e-19
   212.60   6.5219e+11   1.7018e-19
   212.70   6.5316e+11   1.7008e-19
   212.80   6.5414e+11   1.6998e-19
   212.90   6.5511e+11   1.6987e-19
   213.00   6.5608e+11   1.6976e-19
   213.10   6.5705e+11   1.6965e-19
   213.20   6.5803e+11   1.6955e-19
   213.30   6.5900e+11   1.6944e-19
   213.40   6.5998e+11   1.6934e-19
   213.50   6.6095e+11   1.6923e-19
   213.60   6.6193e+11   1.6912e-19
   213.70   6.6291e+11   1.6902e-19
   213.80   6.6389e+11   1.6891e-19
   213.90   6.6487e+11   1.6880e-19
   214.00   6.6584e+11   1.6870e-19
   214.10   6.6682e+11   1.6860e-19
   214.20   6.6780e+11   1.6849e-19
   214.30   6.6879e+11   1.6839e-19
   214.40   6.6977e+11   1.6828e-19
   214.50   6.7075e+11   1.6817e-19
   214.60   6.7173e+11   1.6807e-19
   214.70   6.7272e+11   1.6797e-19
   214.80   6.7370e+11   1.6786e-19
   214.90   6.7469e+11   1.6776e-19
   215.00   6.7567e+11   1.6765e-19
   215.10   6.7666e+11   1.6755e-19
   215.20   6.7765e+11   1.6744e-19
   215.30   6.7863e+11   1.6734e-19
   215.40   6.7962e+11   1.6724e-19
   215.50   6.8061e+11   1.6713e-19
   215.60   6.8160e+11   1.6703e-19
   215.70   6.8259e+11   1.6692e-19
   215.80   6.8358e+11   1.6682e-19
   215.90   6.8457e+11   1.6672e-19
   216.00   6.8556e+11   1.6662e-19
   216.10   6.8656e+11   1.6651e-19
   216.20   6.8755e+11   1.6641e-19
   216.30   6.8854e+11   1.6631e-19
   216.40   6.8954e+11   1.6620e-19
   216.50   6.9053e+11   1.6611e-19
   216.60   6.9153e+11   1.6600e-19
   216.70   6.9253e+11   1.6590e-19
   216.80   6.9352e+11   1.6580e-19
   216.90   6.9452e+11   1.6569e-19
   217.00   6.9552e+11   1.6560e-19
   217.10   6.9652e+11   1.6550e-19
   217.20   6.9752e+11   1.6539e-19
   217.30   6.9852e+11   1.6529e-19
   217.40   6.9952e+11   1.6519e-19
   217.50   7.0052e+11   1.6508e-19
   217.60   7.0152e+11   1.6499e-19
   217.70   7.0252e+11   1.6489e-19
   217.80   7.0353e+11   1.6478e-19
   217.90   7.0453e+11   1.6468e-19
   218.00   7.0554e+11   1.6458e-19
   218.10   7.0654e+11   1.6448e-19
   218.20   7.0755e+11   1.6438e-19
   218.30   7.0855e+11   1.6428e-19
   218.40   7.0956e+11   1.6418e-19
   218.50   7.1057e+11   1.6408e-19
   218.60   7.1158e+11   1.6398e-19
   218.70   7.1258e+11   1.6389e-19
   218.80   7.1359e+11   1.6378e-19
   218.90   7.1460e+11   1.6368e-19
   219.00   7.1562e+11   1.6358e-19
   219.10   7.1663e+11   1.6348e-19
   219.20   7.1764e+11   1.6338e-19
   219.30   7.1865e+11   1.6329e-19
   219.40   7.1966e+11   1.6319e-19
   219.50   7.2068e+11   1.6309e-19
   219.60   7.2169e+11   1.6299e-19
   219.70   7.2271e+11   1.6289e-19
   219.80   7.2372e+11   1.6279e-19
   219.90   7.2474e+11   1.6269e-19
   220.00   7.2576e+11   1.6259e-19
   220.10   7.2678e+11   1.6249e-19
   220.20   7.2779e+11   1.6239e-19
   220.30   7.2881e+11   1.6229e-19
   220.40   7.2983e+11   1.6220e-19
   220.50   7.3085e+11   1.6210e-19
   220.60   7.3187e+11   1.6201e-19
   220.70   7.3289e+11   1.6191e-19
   220.80   7.3392e+11   1.6181e-19
   220.90   7.3494e+11   1.6172e-19
   221.00   7.3596e+11   1.6162e-19
   221.10   7.3699e+11   1.6152e-19
   221.20   7.3801e+11   1.6142e-19
   221.30   7.3904e+11   1.6132e-19
   221.40   7.4006e+11   1.6123e-19
   221.50   7.4109e+11   1.6113e-19
   221.60   7.4211e+11   1.6104e-19
   221.70   7.4314e+11   1.6094e-19
   221.80   7.4417e+11   1.6084e-19
   221.90   7.4520e+11   1.6075e-19
   222.00   7.4623e+11   1.6065e-19
   222.10   7.4726e+11   1.6055e-19
   222.20   7.4829e+11   1.6046e-19
   222.30   7.4932e+11   1.6036e-19
   222.40   7.5035e+11   1.6026e-19
   222.50   7.5138e+11   1.6017e-19
   222.60   7.5242e+11   1.6008e-19
   222.70   7.5345e+11   1.5998e-19
   222.80   7.5448e+11   1.5988e-19
   222.90   7.5552e+11   1.5978e-19
   223.00   7.5655e+11   1.5970e-19
   223.10   7.5759e+11   1.5960e-19
   223.20   7.5863e+11   1.5950e-19
   223.30   7.5966e+11   1.5941e-19
   223.40   7.6070e+11   1.5931e-19
   223.50   7.6174e+11   1.5922e-19
   223.60   7.6278e+11   1.5913e-19
   223.70   7.6382e+11   1.5903e-19
   223.80   7.6486e+11   1.5894e-19
   223.90   7.6590e+11   1.5884e-19
   224.00   7.6694e+11   1.5875e-19
   224.10   7.6799e+11   1.5866e-19
   224.20   7.6903e+11   1.5856e-19
   224.30   7.7007e+11   1.5847e-19
   224.40   7.7112e+11   1.5838e-19
   224.50   7.7216e+11   1.5829e-19
   224.60   7.7320e+11   1.5819e-19
   224.70   7.7425e+11   1.5810e-19
   224.80   7.7530e+11   1.5800e-19
   224.90   7.7634e+11   1.5791e-19
   225.00   7.7739e+11   1.5782e-19
   225.10   7.7844e+11   1.5773e-19
   225.20   7.7949e+11   1.5763e-19
   225.30   7.8054e+11   1.5754e-19
   225.40   7.8159e+11   1.5745e-19
   225.50   7.8264e+11   1.5736e-19
   225.60   7.8369e+11   1.5726e-19
   225.70   7.8474e+11   1.5717e-19
   225.80   7.8579e+11   1.5707e-19
   225.90   7.8685e+11   1.5699e-19
   226.00   7.8790e+11   1.5690e-19
   226.10   7.8895e+11   1.5680e-19
   226.20   7.9001e+11   1.5671e-19
   226.30   7.9107e+11   1.5662e-19
   226.40   7.9212e+11   1.5653e-19
   226.50   7.9318e+11   1.5644e-19
   226.60   7.9423e+11   1.5635e-19
   226.70   7.9529e+11   1.5625e-19
   226.80   7.9635e+11   1.5617e-19
   226.90   7.9741e+11   1.5608e-19
   227.00   7.9847e+11   1.5598e-19
   227.10   7.9953e+11   1.5589e-19
   227.20   8.0059e+11   1.5580e-19
   227.30   8.0165e+11   1.5572e-19
   227.40   8.0271e+11   1.5562e-19
   227.50   8.0378e+11   1.5553e-19
   227.60   8.0484e+11   1.5544e-19
   227.70   8.0590e+11   1.5536e-19
   227.80   8.0697e+11   1.5526e-19
   227.90   8.0803e+11   1.5517e-19
   228.00   8.0910e+11   1.5508e-19
   228.10   8.1016e+11   1.5499e-19
   228.20   8.1123e+11   1.5491e-19
   228.30   8.1230e+11   1.5482e-19
   228.40   8.1337e+11   1.5472e-19
   228.50   8.1443e+11   1.5463e-19
   228.60   8.1550e+11   1.5455e-19
   228.70   8.1657e+11   1.5446e-19
   228.80   8.1764e+11   1.5437e-19
   228.90   8.1871e+11   1.5428e-19
   229.00   8.1979e+11   1.5419e-19
   229.10   8.2086e+11   1.5411e-19
   229.20   8.2193e+11   1.5402e-19
   229.30   8.2300e+11   1.5392e-19
   229.40   8.2408e+11   1.5383e-19
   229.50   8.2515e+11   1.5375e-19
   229.60   8.2623e+11   1.5366e-19
   229.70   8.2730e+11   1.5357e-19
   229.80   8.2838e+11   1.5348e-19
   229.90   8.2946e+11   1.5339e-19
   230.00   8.3053e+11   1.5331e-19
   230.10   8.3161e+11   1.5322e-19
   230.20   8.3269e+11   1.5313e-19
   230.30   8.3377e+11   1.5304e-19
   230.40   8.3485e+11   1.5296e-19
   230.50   8.3593e+11   1.5287e-19
   230.60   8.3701e+11   1.5279e-19
   230.70   8.3809e+11   1.5270e-19
   230.80   8.3917e+11   1.5262e-19
   230.90   8.4026e+11   1.5253e-19
   231.00   8.4134e+11   1.5244e-19
   231.10   8.4242e+11   1.5235e-19
   231.20   8.4351e+11   1.5227e-19
   231.30   8.4459e+11   1.5218e-19
   231.40   8.4568e+11   1.5209e-19
   231.50   8.4676e+11   1.5201e-19
   231.60   8.4785e+11   1.5192e-19
   231.70   8.4894e+11   1.5184e-19
   231.80   8.5003e+11   1.5175e-19
   231.90   8.5111e+11   1.5166e-19
   232.00   8.5220e+11   1.5157e-19
   232.10   8.5329e+11   1.5150e-19
   232.20   8.5438e+11   1.5141e-19
   232.30   8.5547e+11   1.5132e-19
   232.40   8.5657e+11   1.5123e-19
   232.50   8.5766e+11   1.5116e-19
   232.60   8.5875e+11   1.5107e-19
   232.70   8.5984e+11   1.5098e-19
   232.80   8.6094e+11   1.5089e-19
   232.90   8.6203e+11   1.5082e-19
   233.00   8.6313e+11   1.5073e-19
   233.10   8.6422e+11   1.5064e-19
   233.20   8.6532e+11   1.5056e-19
   233.30   8.6641e+11   1.5048e-19
   233.40   8.6751e+11   1.5039e-19
   233.50   8.6861e+11   1.5031e-19
   233.60   8.6971e+11   1.5022e-19
   233.70   8.7081e+11   1.5014e-19
   233.80   8.7191e+11   1.5006e-19
   233.90   8.7301e+11   1.4997e-19
   234.00   8.7411e+11   1.4988e-19
   234.10   8.7521e+11   1.4981e-19
   234.20   8.7631e+11   1.4972e-19
   234.30   8.7741e+11   1.4964e-19
   234.40   8.7851e+11   1.4955e-19
   234.50   8.7962e+11   1.4947e-19
   234.60   8.8072e+11   1.4939e-19
   234.70   8.8183e+11   1.4930e-19
   234.80   8.8293e+11   1.4922e-19
   234.90   8.8404e+11   1.4914e-19
   235.00   8.8514e+11   1.4906e-19
   235.10   8.8625e+11   1.4897e-19
   235.20   8.8736e+11   1.4889e-19
   235.30   8.8847e+11   1.4881e-19
   235.40   8.8957e+11   1.4873e-19
   235.50   8.9068e+11   1.4864e-19
   235.60   8.9179e+11   1.4856e-19
   235.70   8.9290e+11   1.4848e-19
   235.80   8.9401e+11   1.4840e-19
   235.90   8.9513e+11   1.4831e-19
   236.00   8.9624e+11   1.4823e-19
   236.10   8.9735e+11   1.4816e-19
   236.20   8.9846e+11   1.4807e-19
   236.30   8.9958e+11   1.4799e-19
   236.40   9.0069e+11   1.4790e-19
   236.50   9.0181e+11   1.4783e-19
   236.60   9.0292e+11   1.4775e-19
   236.70   9.0404e+11   1.4766e-19
   236.80   9.0515e+11   1.4759e-19
   236.90   9.0627e+11   1.4750e-19
   237.00   9.0739e+11   1.4742e-19
   237.10   9.0851e+11   1.4734e-19
   237.20   9.0963e+11   1.4726e-19
   237.30   9.1075e+11   1.4718e-19
   237.40   9.1187e+11   1.4710e-19
   237.50   9.1299e+11   1.4702e-19
   237.60   9.1411e+11   1.4694e-19
   237.70   9.1523e+11   1.4686e-19
   237.80   9.1635e+11   1.4678e-19
   237.90   9.1747e+11   1.4670e-19
   238.00   9.1860e+11   1.4662e-19
   238.10   9.1972e+11   1.4654e-19
   238.20   9.2085e+11   1.4646e-19
   238.30   9.2197e+11   1.4638e-19
   238.40   9.2310e+11   1.4630e-19
   238.50   9.2422e+11   1.4622e-19
   238.60   9.2535e+11   1.4614e-19
   238.70   9.2648e+11   1.4607e-19
   238.80   9.2760e+11   1.4598e-19
   238.90   9.2873e+11   1.4590e-19
   239.00   9.2986e+11   1.4583e-19
   239.10   9.3099e+11   1.4575e-19
   239.20   9.3212e+11   1.4567e-19
   239.30   9.3325e+11   1.4559e-19
   239.40   9.3438e+11   1.4551e-19
   239.50   9.3551e+11   1.4543e-19
   239.60   9.3665e+11   1.4535e-19
   239.70   9.3778e+11   1.4527e-19
   239.80   9.3891e+11   1.4520e-19
   239.90   9.4005e+11   1.4512e-19
   240.00   9.4118e+11   1.4504e-19
   240.10   9.4232e+11   1.4497e-19
   240.20   9.4345e+11   1.4489e-19
   240.30   9.4459e+11   1.4481e-19
   240.40   9.4572e+11   1.4473e-19
   240.50   9.4686e+11   1.4465e-19
   240.60   9.4800e+11   1.4457e-19
   240.70   9.4914e+11   1.4449e-19
   240.80   9.5028e+11   1.4442e-19
   240.90   9.5142e+11   1.4434e-19
   241.00   9.5256e+11   1.4426e-19
   241.10   9.5370e+11   1.4418e-19
   241.20   9.5484e+11   1.4411e-19
   241.30   9.5598e+11   1.4403e-19
   241.40   9.5712e+11   1.4395e-19
   241.50   9.5827e+11   1.4388e-19
   241.60   9.5941e+11   1.4381e-19
   241.70   9.6055e+11   1.4373e-19
   241.80   9.6170e+11   1.4365e-19
   241.90   9.6284e+11   1.4358e-19
   242.00   9.6399e+11   1.4350e-19
   242.10   9.6513e+11   1.4342e-19
   242.20   9.6628e+11   1.4335e-19
   242.30   9.6743e+11   1.4327e-19
   242.40   9.6858e+11   1.4319e-19
   242.50   9.6972e+11   1.4312e-19
   242.60   9.7087e+11   1.4304e-19
   242.70   9.7202e+11   1.4297e-19
   242.80   9.7317e+11   1.4289e-19
   242.90   9.7432e+11   1.4282e-19
   243.00   9.7547e+11   1.4274e-19
   243.10   9.7663e+11   1.4266e-19
   243.20   9.7778e+11   1.4259e-19
   243.30   9.7893e+11   1.4252e-19
   243.40   9.8008e+11   1.4244e-19
   243.50   9.8124e+11   1.4237e-19
   243.60   9.8239e+11   1.4229e-19
   243.70   9.8355e+11   1.4221e-19
   243.80   9.8470e+11   1.4214e-19
   243.90   9.8586e+11   1.4207e-19
   244.00   9.8701e+11   1.4199e-19
   244.10   9.8817e+11   1.4191e-19
   244.20   9.8933e+11   1.4185e-19
   244.30   9.9049e+11   1.4177e-19
   244.40   9.9165e+11   1.4169e-19
   244.50   9.9280e+11   1.4163e-19
   244.60   9.9396e+11   1.4155e-19
   244.70   9.9512e+11   1.4147e-19
   244.80   9.9629e+11   1.4139e-19
   244.90   9.9745e+11   1.4133e-19
   245.00   9.9861e+11   1.4125e-19
   245.10   9.9977e+11   1.4117e-19
   245.20   1.0009e+12   1.4111e-19
   245.30   1.0021e+12   1.4103e-19
   245.40   1.0033e+12   1.4095e-19
   245.50   1.0044e+12   1.4089e-19
   245.60   1.0056e+12   1.4081e-19
   245.70   1.0068e+12   1.4074e-19
   245.80   1.0079e+12   1.4067e-19
   245.90   1.0091e+12   1.4059e-19
   246.00   1.0103e+12   1.4052e-19
   246.10   1.0114e+12   1.4045e-19
   246.20   1.0126e+12   1.4038e-19
   246.30   1.0138e+12   1.4030e-19
   246.40   1.0149e+12   1.4022e-19
   246.50   1.0161e+12   1.4016e-19
   246.60   1.0173e+12   1.4008e-19
   246.70   1.0184e+12   1.4001e-19
   246.80   1.0196e+12   1.3994e-19
   246.90   1.0208e+12   1.3987e-19
   247.00   1.0220e+12   1.3979e-19
   247.10   1.0231e+12   1.3973e-19
   247.20   1.0243e+12   1.3965e-19
   247.30   1.0255e+12   1.3958e-19
   247.40   1.0267e+12   1.3951e-19
   247.50   1.0278e+12   1.3944e-19
   247.60   1.0290e+12   1.3936e-19
   247.70   1.0302e+12   1.3930e-19
   247.80   1.0314e+12   1.3922e-19
   247.90   1.0325e+12   1.3915e-19
   248.00   1.0337e+12   1.3908e-19
   248.10   1.0349e+12   1.3901e-19
   248.20   1.0361e+12   1.3894e-19
   248.30   1.0373e+12   1.3887e-19
   248.40   1.0384e+12   1.3880e-19
   248.50   1.0396e+12   1.3872e-19
   248.60   1.0408e+12   1.3866e-19
   248.70   1.0420e+12   1.3859e-19
   248.80   1.0432e+12   1.3851e-19
   248.90   1.0443e+12   1.3845e-19
   249.00   1.0455e+12   1.3837e-19
   249.10   1.0467e+12   1.3830e-19
   249.20   1.0479e+12   1.3824e-19
   249.30   1.0491e+12   1.3816e-19
   249.40   1.0503e+12   1.3809e-19
   249.50   1.0515e+12   1.3803e-19
   249.60   1.0526e+12   1.3795e-19
   249.70   1.0538e+12   1.3788e-19
   249.80   1.0550e+12   1.3782e-19
   249.90   1.0562e+12   1.3775e-19
   250.00   1.0574e+12   1.3767e-19
   250.10   1.0586e+12   1.3761e-19
   250.20   1.0598e+12   1.3754e-19
   250.30   1.0610e+12   1.3746e-19
   250.40   1.0621e+12   1.3740e-19
   250.50   1.0633e+12   1.3733e-19
   250.60   1.0645e+12   1.3726e-19
   250.70   1.0657e+12   1.3719e-19
   250.80   1.0669e+12   1.3712e-19
   250.90   1.0681e+12   1.3705e-19
   251.00   1.0693e+12   1.3699e-19
   251.10   1.0705e+12   1.3692e-19
   251.20   1.0717e+12   1.3684e-19
   251.30   1.0729e+12   1.3678e-19
   251.40   1.0741e+12   1.3671e-19
   251.50   1.0753e+12   1.3665e-19
   251.60   1.0765e+12   1.3658e-19
   251.70   1.0777e+12   1.3650e-19
   251.80   1.0789e+12   1.3644e-19
   251.90   1.0801e+12   1.3637e-19
   252.00   1.0813e+12   1.3630e-19
   252.10   1.0825e+12   1.3624e-19
   252.20   1.0837e+12   1.3617e-19
   252.30   1.0849e+12   1.3610e-19
   252.40   1.0861e+12   1.3604e-19
   252.50   1.0873e+12   1.3596e-19
   252.60   1.0885e+12   1.3589e-19
   252.70   1.0897e+12   1.3583e-19
   252.80   1.0909e+12   1.3576e-19
   252.90   1.0921e+12   1.3569e-19
   253.00   1.0933e+12   1.3563e-19
   253.10   1.0945e+12   1.3556e-19
   253.20   1.0957e+12   1.3550e-19
   253.30   1.0969e+12   1.3543e-19
   253.40   1.0981e+12   1.3536e-19
   253.50   1.0993e+12   1.3530e-19
   253.60   1.1005e+12   1.3523e-19
   253.70   1.1017e+12   1.3516e-19
   253.80   1.1029e+12   1.3510e-19
   253.90   1.1041e+12   1.3503e-19
   254.00   1.1054e+12   1.3496e-19
   254.10   1.1066e+12   1.3490e-19
   254.20   1.1078e+12   1.3483e-19
   254.30   1.1090e+12   1.3477e-19
   254.40   1.1102e+12   1.3470e-19
   254.50   1.1114e+12   1.3463e-19
   254.60   1.1126e+12   1.3457e-19
   254.70   1.1138e+12   1.3450e-19
   254.80   1.1151e+12   1.3443e-19
   254.90   1.1163e+12   1.3437e-19
   255.00   1.1175e+12   1.3430e-19
   255.10   1.1187e+12   1.3423e-19
   255.20   1.1199e+12   1.3417e-19
   255.30   1.1211e+12   1.3410e-19
   255.40   1.1223e+12   1.3404e-19
   255.50   1.1236e+12   1.3398e-19
   255.60   1.1248e+12   1.3391e-19
   255.70   1.1260e+12   1.3385e-19
   255.80   1.1272e+12   1.3378e-19
   255.90   1.1284e+12   1.3371e-19
   256.00   1.1297e+12   1.3365e-19
   256.10   1.1309e+12   1.3358e-19
   256.20   1.1321e+12   1.3353e-19
   256.30   1.1333e+12   1.3346e-19
   256.40   1.1345e+12   1.3339e-19
   256.50   1.1358e+12   1.3333e-19
   256.60   1.1370e+12   1.3326e-19
   256.70   1.1382e+12   1.3320e-19
   256.80   1.1394e+12   1.3314e-19
   256.90   1.1407e+12   1.3307e-19
   257.00   1.1419e+12   1.3301e-19
   257.10   1.1431e+12   1.3294e-19
   257.20   1.1443e+12   1.3288e-19
   257.30   1.1456e+12   1.3282e-19
   257.40   1.1468e+12   1.3275e-19
   257.50   1.1480e+12   1.3269e-19
   257.60   1.1492e+12   1.3262e-19
   257.70   1.1505e+12   1.3256e-19
   257.80   1.1517e+12   1.3250e-19
   257.90   1.1529e+12   1.3243e-19
   258.00   1.1542e+12   1.3238e-19
   258.10   1.1554e+12   1.3231e-19
   258.20   1.1566e+12   1.3224e-19
   258.30   1.1578e+12   1.3218e-19
   258.40   1.1591e+12   1.3212e-19
   258.50   1.1603e+12   1.3206e-19
   258.60   1.1615e+12   1.3199e-19
   258.70   1.1628e+12   1.3193e-19
   258.80   1.1640e+12   1.3187e-19
   258.90   1.1652e+12   1.3180e-19
   259.00   1.1665e+12   1.3175e-19
   259.10   1.1677e+12   1.3168e-19
   259.20   1.1689e+12   1.3161e-19
   259.30   1.1702e+12   1.3156e-19
   259.40   1.1714e+12   1.3149e-19
   259.50   1.1727e+12   1.3143e-19
   259.60   1.1739e+12   1.3137e-19
   259.70   1.1751e+12   1.3130e-19
   259.80   1.1764e+12   1.3125e-19
   259.90   1.1776e+12   1.3118e-19
   260.00   1.1789e+12   1.3113e-19
   260.10   1.1801e+12   1.3106e-19
   260.20   1.1813e+12   1.3099e-19
   260.30   1.1826e+12   1.3094e-19
   260.40   1.1838e+12   1.3087e-19
   260.50   1.1851e+12   1.3082e-19
   260.60   1.1863e+12   1.3075e-19
   260.70   1.1875e+12   1.3069e-19
   260.80   1.1888e+12   1.3063e-19
   260.90   1.1900e+12   1.3057e-19
   261.00   1.1913e+12   1.3051e-19
   261.10   1.1925e+12   1.3045e-19
   261.20   1.1938e+12   1.3038e-19
   261.30   1.1950e+12   1.3033e-19
   261.40   1.1963e+12   1.3026e-19
   261.50   1.1975e+12   1.3021e-19
   261.60   1.1988e+12   1.3014e-19
   261.70   1.2000e+12   1.3008e-19
   261.80   1.2013e+12   1.3002e-19
   261.90   1.2025e+12   1.2996e-19
   262.00   1.2038e+12   1.2990e-19
   262.10   1.2050e+12   1.2984e-19
   262.20   1.2063e+12   1.2978e-19
   262.30   1.2075e+12   1.2972e-19
   262.40   1.2088e+12   1.2965e-19
   262.50   1.2100e+12   1.2960e-19
   262.60   1.2113e+12   1.2954e-19
   262.70   1.2125e+12   1.2948e-19
   262.80   1.2138e+12   1.2942e-19
   262.90   1.2150e+12   1.2936e-19
   263.00   1.2163e+12   1.2930e-19
   263.10   1.2175e+12   1.2924e-19
   263.20   1.2188e+12   1.2918e-19
   263.30   1.2200e+12   1.2912e-19
   263.40   1.2213e+12   1.2906e-19
   263.50   1.2226e+12   1.2900e-19
   263.60   1.2238e+12   1.2895e-19
   263.70   1.2251e+12   1.2888e-19
   263.80   1.2263e+12   1.2882e-19
   263.90   1.2276e+12   1.2877e-19
   264.00   1.2288e+12   1.2870e-19
   264.10   1.2301e+12   1.2865e-19
   264.20   1.2314e+12   1.2859e-19
   264.30   1.2326e+12   1.2853e-19
   264.40   1.2339e+12   1.2847e-19
   264.50   1.2351e+12   1.2841e-19
   264.60   1.2364e+12   1.2836e-19
   264.70   1.2377e+12   1.2829e-19
   264.80   1.2389e+12   1.2824e-19
   264.90   1.2402e+12   1.2818e-19
   265.00   1.2415e+12   1.2812e-19
   265.10   1.2427e+12   1.2806e-19
   265.20   1.2440e+12   1.2801e-19
   265.30   1.2453e+12   1.2795e-19
   265.40   1.2465e+12   1.2788e-19
   265.50   1.2478e+12   1.2783e-19
   265.60   1.2491e+12   1.2777e-19
   265.70   1.2503e+12   1.2772e-19
   265.80   1.2516e+12   1.2766e-19
   265.90   1.2529e+12   1.2760e-19
   266.00   1.2541e+12   1.2754e-19
   266.10   1.2554e+12   1.2748e-19
   266.20   1.2567e+12   1.2743e-19
   266.30   1.2579e+12   1.2737e-19
   266.40   1.2592e+12   1.2731e-19
   266.50   1.2605e+12   1.2725e-19
   266.60   1.2618e+12   1.2720e-19
   266.70   1.2630e+12   1.2714e-19
   266.80   1.2643e+12   1.2709e-19
   266.90   1.2656e+12   1.2703e-19
   267.00   1.2668e+12   1.2697e-19
   267.10   1.2681e+12   1.2691e-19
   267.20   1.2694e+12   1.2685e-19
   267.30   1.2707e+12   1.2680e-19
   267.40   1.2719e+12   1.2674e-19
   267.50   1.2732e+12   1.2669e-19
   267.60   1.2745e+12   1.2663e-19
   267.70   1.2758e+12   1.2658e-19
   267.80   1.2771e+12   1.2651e-19
   267.90   1.2783e+12   1.2646e-19
   268.00   1.2796e+12   1.2640e-19
   268.10   1.2809e+12   1.2635e-19
   268.20   1.2822e+12   1.2629e-19
   268.30   1.2835e+12   1.2624e-19
   268.40   1.2847e+12   1.2618e-19
   268.50   1.2860e+12   1.2612e-19
   268.60   1.2873e+12   1.2607e-19
   268.70   1.2886e+12   1.2601e-19
   268.80   1.2899e+12   1.2596e-19
   268.90   1.2911e+12   1.2590e-19
   269.00   1.2924e+12   1.2585e-19
   269.10   1.2937e+12   1.2579e-19
   269.20   1.2950e+12   1.2574e-19
   269.30   1.2963e+12   1.2568e-19
   269.40   1.2976e+12   1.2563e-19
   269.50   1.2988e+12   1.2557e-19
   269.60   1.3001e+12   1.2552e-19
   269.70   1.3014e+12   1.2546e-19
   269.80   1.3027e+12   1.2541e-19
   269.90   1.3040e+12   1.2535e-19
   270.00   1.3053e+12   1.2530e-19
   270.10   1.3066e+12   1.2524e-19
   270.20   1.3079e+12   1.2518e-19
   270.30   1.3092e+12   1.2513e-19
   270.40   1.3104e+12   1.2507e-19
   270.50   1.3117e+12   1.2502e-19
   270.60   1.3130e+12   1.2496e-19
   270.70   1.3143e+12   1.2491e-19
   270.80   1.3156e+12   1.2485e-19
   270.90   1.3169e+12   1.2480e-19
   271.00   1.3182e+12   1.2474e-19
   271.10   1.3195e+12   1.2470e-19
   271.20   1.3208e+12   1.2464e-19
   271.30   1.3221e+12   1.2459e-19
   271.40   1.3234e+12   1.2453e-19
   271.50   1.3247e+12   1.2448e-19
   271.60   1.3260e+12   1.2442e-19
   271.70   1.3273e+12   1.2437e-19
   271.80   1.3285e+12   1.2431e-19
   271.90   1.3298e+12   1.2427e-19
   272.00   1.3311e+12   1.2421e-19
   272.10   1.3324e+12   1.2416e-19
   272.20   1.3337e+12   1.2410e-19
   272.30   1.3350e+12   1.2405e-19
   272.40   1.3363e+12   1.2399e-19
   272.50   1.3376e+12   1.2395e-19
   272.60   1.3389e+12   1.2389e-19
   272.70   1.3402e+12   1.2384e-19
   272.80   1.3415e+12   1.2378e-19
   272.90   1.3428e+12   1.2373e-19
   273.00   1.3441e+12   1.2367e-19
   273.10   1.3454e+12   1.2363e-19
   273.20   1.3467e+12   1.2357e-19
   273.30   1.3480e+12   1.2352e-19
   273.40   1.3494e+12   1.2346e-19
   273.50   1.3507e+12   1.2342e-19
   273.60   1.3520e+12   1.2336e-19
   273.70   1.3533e+12   1.2331e-19
   273.80   1.3546e+12   1.2325e-19
   273.90   1.3559e+12   1.2321e-19
   274.00   1.3572e+12   1.2315e-19
   274.10   1.3585e+12   1.2310e-19
   274.20   1.3598e+12   1.2304e-19
   274.30   1.3611e+12   1.2300e-19
   274.40   1.3624e+12   1.2294e-19
   274.50   1.3637e+12   1.2289e-19
   274.60   1.3650e+12   1.2284e-19
   274.70   1.3663e+12   1.2279e-19
   274.80   1.3677e+12   1.2273e-19
   274.90   1.3690e+12   1.2268e-19
   275.00   1.3703e+12   1.2263e-19
   275.10   1.3716e+12   1.2258e-19
   275.20   1.3729e+12   1.2252e-19
   275.30   1.3742e+12   1.2248e-19
   275.40   1.3755e+12   1.2242e-19
   275.50   1.3768e+12   1.2237e-19
   275.60   1.3782e+12   1.2232e-19
   275.70   1.3795e+12   1.2227e-19
   275.80   1.3808e+12   1.2221e-19
   275.90   1.3821e+12   1.2217e-19
   276.00   1.3834e+12   1.2212e-19
   276.10   1.3847e+12   1.2207e-19
   276.20   1.3860e+12   1.2202e-19
   276.30   1.3874e+12   1.2196e-19
   276.40   1.3887e+12   1.2192e-19
   276.50   1.3900e+12   1.2186e-19
   276.60   1.3913e+12   1.2182e-19
   276.70   1.3926e+12   1.2176e-19
   276.80   1.3940e+12   1.2171e-19
   276.90   1.3953e+12   1.2166e-19
   277.00   1.3966e+12   1.2161e-19
   277.10   1.3979e+12   1.2156e-19
   277.20   1.3992e+12   1.2151e-19
   277.30   1.4006e+12   1.2145e-19
   277.40   1.4019e+12   1.2141e-19
   277.50   1.4032e+12   1.2135e-19
   277.60   1.4045e+12   1.2131e-19
   277.70   1.4058e+12   1.2126e-19
   277.80   1.4072e+12   1.2121e-19
   277.90   1.4085e+12   1.2116e-19
   278.00   1.4098e+12   1.2111e-19
   278.10   1.4111e+12   1.2106e-19
   278.20   1.4125e+12   1.2101e-19
   278.30   1.4138e+12   1.2096e-19
   278.40   1.4151e+12   1.2091e-19
   278.50   1.4165e+12   1.2086e-19
   278.60   1.4178e+12   1.2081e-19
   278.70   1.4191e+12   1.2076e-19
   278.80   1.4204e+12   1.2072e-19
   278.90   1.4218e+12   1.2066e-19
   279.00   1.4231e+12   1.2062e-19
   279.10   1.4244e+12   1.2056e-19
   279.20   1.4258e+12   1.2052e-19
   279.30   1.4271e+12   1.2046e-19
   279.40   1.4284e+12   1.2042e-19
   279.50   1.4297e+12   1.2036e-19
   279.60   1.4311e+12   1.2032e-19
   279.70   1.4324e+12   1.2027e-19
   279.80   1.4337e+12   1.2022e-19
   279.90   1.4351e+12   1.2018e-19
   280.00   1.4364e+12   1.2012e-19
   280.10   1.4377e+12   1.2008e-19
   280.20   1.4391e+12   1.2002e-19
   280.30   1.4404e+12   1.1998e-19
   280.40   1.4417e+12   1.1993e-19
   280.50   1.4431e+12   1.1988e-19
   280.60   1.4444e+12   1.1983e-19
   280.70   1.4458e+12   1.1979e-19
   280.80   1.4471e+12   1.1974e-19
   280.90   1.4484e+12   1.1969e-19
   281.00   1.4498e+12   1.1964e-19
   281.10   1.4511e+12   1.1959e-19
   281.20   1.4524e+12   1.1955e-19
   281.30   1.4538e+12   1.1949e-19
   281.40   1.4551e+12   1.1945e-19
   281.50   1.4565e+12   1.1941e-19
   281.60   1.4578e+12   1.1935e-19
   281.70   1.4591e+12   1.1931e-19
   281.80   1.4605e+12   1.1926e-19
   281.90   1.4618e+12   1.1921e-19
   282.00   1.4632e+12   1.1916e-19
   282.10   1.4645e+12   1.1912e-19
   282.20   1.4659e+12   1.1907e-19
   282.30   1.4672e+12   1.1902e-19
   282.40   1.4685e+12   1.1898e-19
   282.50   1.4699e+12   1.1892e-19
   282.60   1.4712e+12   1.1888e-19
   282.70   1.4726e+12   1.1883e-19
   282.80   1.4739e+12   1.1879e-19
   282.90   1.4753e+12   1.1874e-19
   283.00   1.4766e+12   1.1869e-19
   283.10   1.4780e+12   1.1865e-19
   283.20   1.4793e+12   1.1860e-19
   283.30   1.4807e+12   1.1855e-19
   283.40   1.4820e+12   1.1851e-19
   283.50   1.4834e+12   1.1846e-19
   283.60   1.4847e+12   1.1842e-19
   283.70   1.4861e+12   1.1836e-19
   283.80   1.4874e+12   1.1832e-19
   283.90   1.4888e+12   1.1827e-19
   284.00   1.4901e+12   1.1823e-19
   284.10   1.4915e+12   1.1818e-19
   284.20   1.4928e+12   1.1813e-19
   284.30   1.4942e+12   1.1809e-19
   284.40   1.4955e+12   1.1804e-19
   284.50   1.4969e+12   1.1800e-19
   284.60   1.4982e+12   1.1795e-19
   284.70   1.4996e+12   1.1790e-19
   284.80   1.5009e+12   1.1786e-19
   284.90   1.5023e+12   1.1781e-19
   285.00   1.5036e+12   1.1777e-19
   285.10   1.5050e+12   1.1773e-19
   285.20   1.5064e+12   1.1767e-19
   285.30   1.5077e+12   1.1763e-19
   285.40   1.5091e+12   1.1758e-19
   285.50   1.5104e+12   1.1754e-19
   285.60   1.5118e+12   1.1750e-19
   285.70   1.5131e+12   1.1745e-19
   285.80   1.5145e+12   1.1741e-19
   285.90   1.5159e+12   1.1735e-19
   286.00   1.5172e+12   1.1731e-19
   286.10   1.5186e+12   1.1727e-19
   286.20   1.5199e+12   1.1722e-19
   286.30   1.5213e+12   1.1718e-19
   286.40   1.5227e+12   1.1713e-19
   286.50   1.5240e+12   1.1709e-19
   286.60   1.5254e+12   1.1705e-19
   286.70   1.5268e+12   1.1700e-19
   286.80   1.5281e+12   1.1695e-19
   286.90   1.5295e+12   1.1691e-19
   287.00   1.5308e+12   1.1686e-19
   287.10   1.5322e+12   1.1682e-19
   287.20   1.5336e+12   1.1677e-19
   287.30   1.5349e+12   1.1673e-19
   287.40   1.5363e+12   1.1669e-19
   287.50   1.5377e+12   1.1664e-19
   287.60   1.5390e+12   1.1660e-19
   287.70   1.5404e+12   1.1656e-19
   287.80   1.5418e+12   1.1651e-19
   287.90   1.5431e+12   1.1647e-19
   288.00   1.5445e+12   1.1642e-19
   288.10   1.5459e+12   1.1638e-19
   288.20   1.5473e+12   1.1634e-19
   288.30   1.5486e+12   1.1629e-19
   288.40   1.5500e+12   1.1625e-19
   288.50   1.5514e+12   1.1621e-19
   288.60   1.5527e+12   1.1616e-19
   288.70   1.5541e+12   1.1612e-19
   288.80   1.5555e+12   1.1607e-19
   288.90   1.5568e+12   1.1603e-19
   289.00   1.5582e+12   1.1599e-19
   289.10   1.5596e+12   1.1594e-19
   289.20   1.5610e+12   1.1590e-19
   289.30   1.5623e+12   1.1586e-19
   289.40   1.5637e+12   1.1581e-19
   289.50   1.5651e+12   1.1577e-19
   289.60   1.5665e+12   1.1573e-19
   289.70   1.5678e+12   1.1568e-19
   289.80   1.5692e+12   1.1564e-19
   289.90   1.5706e+12   1.1559e-19
   290.00   1.5720e+12   1.1555e-19
   290.10   1.5733e+12   1.1551e-19
   290.20   1.5747e+12   1.1546e-19
   290.30   1.5761e+12   1.1542e-19
   290.40   1.5775e+12   1.1539e-19
   290.50   1.5789e+12   1.1534e-19
   290.60   1.5802e+12   1.1530e-19
   290.70   1.5816e+12   1.1526e-19
   290.80   1.5830e+12   1.1521e-19
   290.90   1.5844e+12   1.1517e-19
   291.00   1.5858e+12   1.1513e-19
   291.10   1.5871e+12   1.1508e-19
   291.20   1.5885e+12   1.1504e-19
   291.30   1.5899e+12   1.1500e-19
   291.40   1.5913e+12   1.1496e-19
   291.50   1.5927e+12   1.1492e-19
   291.60   1.5941e+12   1.1487e-19
   291.70   1.5954e+12   1.1483e-19
   291.80   1.5968e+12   1.1479e-19
   291.90   1.5982e+12   1.1474e-19
   292.00   1.5996e+12   1.1470e-19
   292.10   1.6010e+12   1.1467e-19
   292.20   1.6024e+12   1.1462e-19
   292.30   1.6037e+12   1.1458e-19
   292.40   1.6051e+12   1.1454e-19
   292.50   1.6065e+12   1.1449e-19
   292.60   1.6079e+12   1.1445e-19
   292.70   1.6093e+12   1.1442e-19
   292.80   1.6107e+12   1.1437e-19
   292.90   1.6121e+12   1.1433e-19
   293.00   1.6135e+12   1.1429e-19
   293.10   1.6149e+12   1.1424e-19
   293.20   1.6162e+12   1.1421e-19
   293.30   1.6176e+12   1.1417e-19
   293.40   1.6190e+12   1.1413e-19
   293.50   1.6204e+12   1.1408e-19
   293.60   1.6218e+12   1.1405e-19
   293.70   1.6232e+12   1.1401e-19
   293.80   1.6246e+12   1.1396e-19
   293.90   1.6260e+12   1.1392e-19
   294.00   1.6274e+12   1.1388e-19
   294.10   1.6288e+12   1.1384e-19
   294.20   1.6302e+12   1.1380e-19
   294.30   1.6316e+12   1.1376e-19
   294.40   1.6330e+12   1.1371e-19
   294.50   1.6343e+12   1.1368e-19
   294.60   1.6357e+12   1.1364e-19
   294.70   1.6371e+12   1.1359e-19
   294.80   1.6385e+12   1.1356e-19
   294.90   1.6399e+12   1.1352e-19
   295.00   1.6413e+12   1.1347e-19
   295.10   1.6427e+12   1.1343e-19
   295.20   1.6441e+12   1.1340e-19
   295.30   1.6455e+12   1.1336e-19
   295.40   1.6469e+12   1.1331e-19
   295.50   1.6483e+12   1.1328e-19
   295.60   1.6497e+12   1.1324e-19
   295.70   1.6511e+12   1.1319e-19
   295.80   1.6525e+12   1.1316e-19
   295.90   1.6539e+12   1.1312e-19
   296.00   1.6553e+12   1.1307e-19
   296.10   1.6567e+12   1.1304e-19
   296.20   1.6581e+12   1.1300e-19
   296.30   1.6595e+12   1.1296e-19
   296.40   1.6609e+12   1.1292e-19
   296.50   1.6623e+12   1.1288e-19
   296.60   1.6637e+12   1.1284e-19
   296.70   1.6651e+12   1.1280e-19
   296.80   1.6666e+12   1.1276e-19
   296.90   1.6680e+12   1.1272e-19
   297.00   1.6694e+12   1.1268e-19
   297.10   1.6708e+12   1.1264e-19
   297.20   1.6722e+12   1.1260e-19
   297.30   1.6736e+12   1.1257e-19
   297.40   1.6750e+12   1.1252e-19
   297.50   1.6764e+12   1.1249e-19
   297.60   1.6778e+12   1.1245e-19
   297.70   1.6792e+12   1.1240e-19
   297.80   1.6806e+12   1.1237e-19
   297.90   1.6820e+12   1.1233e-19
   298.00   1.6834e+12   1.1230e-19
   298.10   1.6848e+12   1.1225e-19
   298.20   1.6863e+12   1.1221e-19
   298.30   1.6877e+12   1.1218e-19
   298.40   1.6891e+12   1.1213e-19
   298.50   1.6905e+12   1.1210e-19
   298.60   1.6919e+12   1.1206e-19
   298.70   1.6933e+12   1.1203e-19
   298.80   1.6947e+12   1.1198e-19
   298.90   1.6961e+12   1.1194e-19
   299.00   1.6976e+12   1.1191e-19
   299.10   1.6990e+12   1.1187e-19
   299.20   1.7004e+12   1.1183e-19
   299.30   1.7018e+12   1.1179e-19
   299.40   1.7032e+12   1.1176e-19
   299.50   1.7046e+12   1.1172e-19
   299.60   1.7060e+12   1.1168e-19
   299.70   1.7075e+12   1.1164e-19
   299.80   1.7089e+12   1.1161e-19
   299.90   1.7103e+12   1.1156e-19
   300.00   1.7117e+12   1.1153e-19
   300.10   1.7131e+12   1.1149e-19
   300.20   1.7145e+12   1.1146e-19
   300.30   1.7160e+12   1.1141e-19
   300.40   1.7174e+12   1.1138e-19
   300.50   1.7188e+12   1.1134e-19
   300.60   1.7202e+12   1.1131e-19
   300.70   1.7216e+12   1.1126e-19
   300.80   1.7231e+12   1.1123e-19
   300.90   1.7245e+12   1.1119e-19
   301.00   1.7259e+12   1.1116e-19
   301.10   1.7273e+12   1.1111e-19
   301.20   1.7287e+12   1.1108e-19
   301.30   1.7302e+12   1.1104e-19
   301.40   1.7316e+12   1.1101e-19
   301.50   1.7330e+12   1.1097e-19
   301.60   1.7344e+12   1.1093e-19
   301.70   1.7359e+12   1.1090e-19
   301.80   1.7373e+12   1.1086e-19
   301.90   1.7387e+12   1.1082e-19
   302.00   1.7401e+12   1.1078e-19
   302.10   1.7416e+12   1.1075e-19
   302.20   1.7430e+12   1.1072e-19
   302.30   1.7444e+12   1.1068e-19
   302.40   1.7458e+12   1.1064e-19
   302.50   1.7473e+12   1.1060e-19
   302.60   1.7487e+12   1.1057e-19
   302.70   1.7501e+12   1.1054e-19
   302.80   1.7516e+12   1.1049e-19
   302.90   1.7530e+12   1.1046e-19
   303.00   1.7544e+12   1.1042e-19
   303.10   1.7558e+12   1.1039e-19
   303.20   1.7573e+12   1.1035e-19
   303.30   1.7587e+12   1.1031e-19
   303.40   1.7601e+12   1.1028e-19
   303.50   1.7616e+12   1.1024e-19
   303.60   1.7630e+12   1.1021e-19
   303.70   1.7644e+12   1.1017e-19
   303.80   1.7659e+12   1.1013e-19
   303.90   1.7673e+12   1.1010e-19
   304.00   1.7687e+12   1.1007e-19
   304.10   1.7702e+12   1.1002e-19
   304.20   1.7716e+12   1.0999e-19
   304.30   1.7730e+12   1.0996e-19
   304.40   1.7745e+12   1.0992e-19
   304.50   1.7759e+12   1.0989e-19
   304.60   1.7773e+12   1.0985e-19
   304.70   1.7788e+12   1.0981e-19
   304.80   1.7802e+12   1.0978e-19
   304.90   1.7816e+12   1.0975e-19
   305.00   1.7831e+12   1.0970e-19
   305.10   1.7845e+12   1.0967e-19
   305.20   1.7860e+12   1.0964e-19
   305.30   1.7874e+12   1.0960e-19
   305.40   1.7888e+12   1.0957e-19
   305.50   1.7903e+12   1.0953e-19
   305.60   1.7917e+12   1.0950e-19
   305.70   1.7931e+12   1.0946e-19
   305.80   1.7946e+12   1.0943e-19
   305.90   1.7960e+12   1.0940e-19
   306.00   1.7975e+12   1.0935e-19
   306.10   1.7989e+12   1.0932e-19
   306.20   1.8003e+12   1.0929e-19
   306.30   1.8018e+12   1.0926e-19
   306.40   1.8032e+12   1.0922e-19
   306.50   1.8047e+12   1.0918e-19
   306.60   1.8061e+12   1.0915e-19
   306.70   1.8076e+12   1.0912e-19
   306.80   1.8090e+12   1.0908e-19
   306.90   1.8105e+12   1.0905e-19
   307.00   1.8119e+12   1.0902e-19
   307.10   1.8133e+12   1.0898e-19
   307.20   1.8148e+12   1.0894e-19
   307.30   1.8162e+12   1.0891e-19
   307.40   1.8177e+12   1.0888e-19
   307.50   1.8191e+12   1.0885e-19
   307.60   1.8206e+12   1.0881e-19
   307.70   1.8220e+12   1.0877e-19
   307.80   1.8235e+12   1.0874e-19
   307.90   1.8249e+12   1.0871e-19
   308.00   1.8264e+12   1.0868e-19
   308.10   1.8278e+12   1.0865e-19
   308.20   1.8293e+12   1.0860e-19
   308.30   1.8307e+12   1.0857e-19
   308.40   1.8322e+12   1.0854e-19
   308.50   1.8336e+12   1.0851e-19
   308.60   1.8351e+12   1.0848e-19
   308.70   1.8365e+12   1.0844e-19
   308.80   1.8380e+12   1.0840e-19
   308.90   1.8394e+12   1.0837e-19
   309.00   1.8409e+12   1.0834e-19
   309.10   1.8423e+12   1.0831e-19
   309.20   1.8438e+12   1.0828e-19
   309.30   1.8452e+12   1.0824e-19
   309.40   1.8467e+12   1.0820e-19
   309.50   1.8481e+12   1.0817e-19
   309.60   1.8496e+12   1.0814e-19
   309.70   1.8510e+12   1.0811e-19
   309.80   1.8525e+12   1.0808e-19
   309.90   1.8540e+12   1.0805e-19
   310.00   1.8554e+12   1.0801e-19
   310.10   1.8569e+12   1.0797e-19
   310.20   1.8583e+12   1.0794e-19
   310.30   1.8598e+12   1.0791e-19
   310.40   1.8612e+12   1.0788e-19
   310.50   1.8627e+12   1.0785e-19
   310.60   1.8641e+12   1.0781e-19
   310.70   1.8656e+12   1.0778e-19
   310.80   1.8671e+12   1.0775e-19
   310.90   1.8685e+12   1.0772e-19
   311.00   1.8700e+12   1.0769e-19
   311.10   1.8714e+12   1.0765e-19
   311.20   1.8729e+12   1.0762e-19
   311.30   1.8744e+12   1.0758e-19
   311.40   1.8758e+12   1.0755e-19
   311.50   1.8773e+12   1.0752e-19
   311.60   1.8787e+12   1.0749e-19
   311.70   1.8802e+12   1.0746e-19
   311.80   1.8817e+12   1.0743e-19
   311.90   1.8831e+12   1.0740e-19
   312.00   1.8846e+12   1.0736e-19
   312.10   1.8861e+12   1.0733e-19
   312.20   1.8875e+12   1.0730e-19
   312.30   1.8890e+12   1.0727e-19
   312.40   1.8905e+12   1.0724e-19
   312.50   1.8919e+12   1.0721e-19
   312.60   1.8934e+12   1.0718e-19
   312.70   1.8949e+12   1.0715e-19
   312.80   1.8963e+12   1.0711e-19
   312.90   1.8978e+12   1.0708e-19
   313.00   1.8993e+12   1.0704e-19
   313.10   1.9007e+12   1.0701e-19
   313.20   1.9022e+12   1.0698e-19
   313.30   1.9037e+12   1.0695e-19
   313.40   1.9051e+12   1.0692e-19
   313.50   1.9066e+12   1.0689e-19
   313.60   1.9081e+12   1.0685e-19
   313.70   1.9095e+12   1.0682e-19
   313.80   1.9110e+12   1.0679e-19
   313.90   1.9125e+12   1.0676e-19
   314.00   1.9139e+12   1.0673e-19
   314.10   1.9154e+12   1.0670e-19
   314.20   1.9169e+12   1.0668e-19
   314.30   1.9184e+12   1.0665e-19
   314.40   1.9198e+12   1.0662e-19
   314.50   1.9213e+12   1.0658e-19
   314.60   1.9228e+12   1.0655e-19
   314.70   1.9242e+12   1.0652e-19
   314.80   1.9257e+12   1.0649e-19
   314.90   1.9272e+12   1.0646e-19
   315.00   1.9287e+12   1.0643e-19
   315.10   1.9301e+12   1.0640e-19
   315.20   1.9316e+12   1.0637e-19
   315.30   1.9331e+12   1.0634e-19
   315.40   1.9346e+12   1.0631e-19
   315.50   1.9360e+12   1.0627e-19
   315.60   1.9375e+12   1.0624e-19
   315.70   1.9390e+12   1.0621e-19
   315.80   1.9405e+12   1.0618e-19
   315.90   1.9420e+12   1.0615e-19
   316.00   1.9434e+12   1.0612e-19
   316.10   1.9449e+12   1.0610e-19
   316.20   1.9464e+12   1.0607e-19
   316.30   1.9479e+12   1.0604e-19
   316.40   1.9493e+12   1.0601e-19
   316.50   1.9508e+12   1.0598e-19
   316.60   1.9523e+12   1.0595e-19
   316.70   1.9538e+12   1.0591e-19
   316.80   1.9553e+12   1.0588e-19
   316.90   1.9567e+12   1.0585e-19
   317.00   1.9582e+12   1.0582e-19
   317.10   1.9597e+12   1.0580e-19
   317.20   1.9612e+12   1.0577e-19
   317.30   1.9627e+12   1.0574e-19
   317.40   1.9642e+12   1.0571e-19
   317.50   1.9656e+12   1.0568e-19
   317.60   1.9671e+12   1.0565e-19
   317.70   1.9686e+12   1.0562e-19
   317.80   1.9701e+12   1.0560e-19
   317.90   1.9716e+12   1.0557e-19
   318.00   1.9731e+12   1.0553e-19
   318.10   1.9745e+12   1.0550e-19
   318.20   1.9760e+12   1.0547e-19
   318.30   1.9775e+12   1.0545e-19
   318.40   1.9790e+12   1.0542e-19
   318.50   1.9805e+12   1.0539e-19
   318.60   1.9820e+12   1.0536e-19
   318.70   1.9835e+12   1.0533e-19
   318.80   1.9850e+12   1.0530e-19
   318.90   1.9864e+12   1.0527e-19
   319.00   1.9879e+12   1.0524e-19
   319.10   1.9894e+12   1.0522e-19
   319.20   1.9909e+12   1.0519e-19
   319.30   1.9924e+12   1.0516e-19
   319.40   1.9939e+12   1.0513e-19
   319.50   1.9954e+12   1.0510e-19
   319.60   1.9969e+12   1.0507e-19
   319.70   1.9984e+12   1.0504e-19
   319.80   1.9999e+12   1.0502e-19
   319.90   2.0013e+12   1.0499e-19
   320.00   2.0028e+12   1.0496e-19
   320.10   2.0043e+12   1.0493e-19
   320.20   2.0058e+12   1.0490e-19
   320.30   2.0073e+12   1.0488e-19
   320.40   2.0088e+12   1.0485e-19
   320.50   2.0103e+12   1.0482e-19
   320.60   2.0118e+12   1.0479e-19
   320.70   2.0133e+12   1.0476e-19
   320.80   2.0148e+12   1.0473e-19
   320.90   2.0163e+12   1.0471e-19
   321.00   2.0178e+12   1.0468e-19
   321.10   2.0193e+12   1.0465e-19
   321.20   2.0208e+12   1.0462e-19
   321.30   2.0223e+12   1.0460e-19
   321.40   2.0238e+12   1.0457e-19
   321.50   2.0253e+12   1.0454e-19
   321.60   2.0268e+12   1.0451e-19
   321.70   2.0283e+12   1.0448e-19
   321.80   2.0298e+12   1.0446e-19
   321.90   2.0313e+12   1.0443e-19
   322.00   2.0328e+12   1.0440e-19
   322.10   2.0343e+12   1.0437e-19
   322.20   2.0358e+12   1.0435e-19
   322.30   2.0373e+12   1.0432e-19
   322.40   2.0388e+12   1.0429e-19
   322.50   2.0403e+12   1.0427e-19
   322.60   2.0418e+12   1.0424e-19
   322.70   2.0433e+12   1.0421e-19
   322.80   2.0448e+12   1.0419e-19
   322.90   2.0463e+12   1.0416e-19
   323.00   2.0478e+12   1.0413e-19
   323.10   2.0493e+12   1.0410e-19
   323.20   2.0508e+12   1.0408e-19
   323.30   2.0523e+12   1.0405e-19
   323.40   2.0538e+12   1.0402e-19
   323.50   2.0553e+12   1.0400e-19
   323.60   2.0568e+12   1.0397e-19
   323.70   2.0583e+12   1.0394e-19
   323.80   2.0598e+12   1.0392e-19
   323.90   2.0613e+12   1.0389e-19
   324.00   2.0628e+12   1.0386e-19
   324.10   2.0643e+12   1.0384e-19
   324.20   2.0658e+12   1.0381e-19
   324.30   2.0673e+12   1.0378e-19
   324.40   2.0688e+12   1.0376e-19
   324.50   2.0703e+12   1.0373e-19
   324.60   2.0719e+12   1.0370e-19
   324.70   2.0734e+12   1.0368e-19
   324.80   2.0749e+12   1.0365e-19
   324.90   2.0764e+12   1.0363e-19
   325.00   2.0779e+12   1.0360e-19
   325.10   2.0794e+12   1.0357e-19
   325.20   2.0809e+12   1.0355e-19
   325.30   2.0824e+12   1.0352e-19
   325.40   2.0839e+12   1.0350e-19
   325.50   2.0854e+12   1.0347e-19
   325.60   2.0870e+12   1.0344e-19
   325.70   2.0885e+12   1.0342e-19
   325.80   2.0900e+12   1.0339e-19
   325.90   2.0915e+12   1.0337e-19
   326.00   2.0930e+12   1.0334e-19
   326.10   2.0945e+12   1.0332e-19
   326.20   2.0960e+12   1.0329e-19
   326.30   2.0975e+12   1.0326e-19
   326.40   2.0991e+12   1.0324e-19
   326.50   2.1006e+12   1.0321e-19
   326.60   2.1021e+12   1.0319e-19
   326.70   2.1036e+12   1.0316e-19
   326.80   2.1051e+12   1.0314e-19
   326.90   2.1066e+12   1.0311e-19
   327.00   2.1082e+12   1.0309e-19
   327.10   2.1097e+12   1.0306e-19
   327.20   2.1112e+12   1.0304e-19
   327.30   2.1127e+12   1.0301e-19
   327.40   2.1142e+12   1.0299e-19
   327.50   2.1157e+12   1.0296e-19
   327.60   2.1173e+12   1.0294e-19
   327.70   2.1188e+12   1.0291e-19
   327.80   2.1203e+12   1.0289e-19
   327.90   2.1218e+12   1.0286e-19
   328.00   2.1233e+12   1.0284e-19
   328.10   2.1249e+12   1.0281e-19
   328.20   2.1264e+12   1.0279e-19
   328.30   2.1279e+12   1.0276e-19
   328.40   2.1294e+12   1.0274e-19
   328.50   2.1309e+12   1.0271e-19
   328.60   2.1325e+12   1.0269e-19
   328.70   2.1340e+12   1.0266e-19
   328.80   2.1355e+12   1.0264e-19
   328.90   2.1370e+12   1.0261e-19
   329.00   2.1386e+12   1.0259e-19
   329.10   2.1401e+12   1.0256e-19
   329.20   2.1416e+12   1.0254e-19
   329.30   2.1431e+12   1.0252e-19
   329.40   2.1446e+12   1.0249e-19
   329.50   2.1462e+12   1.0247e-19
   329.60   2.1477e+12   1.0244e-19
   329.70   2.1492e+12   1.0242e-19
   329.80   2.1507e+12   1.0240e-19
   329.90   2.1523e+12   1.0237e-19
   330.00   2.1538e+12   1.0235e-19
   330.10   2.1553e+12   1.0232e-19
   330.20   2.1569e+12   1.0230e-19
   330.30   2.1584e+12   1.0228e-19
   330.40   2.1599e+12   1.0225e-19
   330.50   2.1614e+12   1.0223e-19
   330.60   2.1630e+12   1.0220e-19
   330.70   2.1645e+12   1.0218e-19
   330.80   2.1660e+12   1.0216e-19
   330.90   2.1676e+12   1.0213e-19
   331.00   2.1691e+12   1.0211e-19
   331.10   2.1706e+12   1.0209e-19
   331.20   2.1721e+12   1.0206e-19
   331.30   2.1737e+12   1.0204e-19
   331.40   2.1752e+12   1.0202e-19
   331.50   2.1767e+12   1.0199e-19
   331.60   2.1783e+12   1.0197e-19
   331.70   2.1798e+12   1.0195e-19
   331.80   2.1813e+12   1.0192e-19
   331.90   2.1829e+12   1.0190e-19
   332.00   2.1844e+12   1.0188e-19
   332.10   2.1859e+12   1.0185e-19
   332.20   2.1875e+12   1.0183e-19
   332.30   2.1890e+12   1.0181e-19
   332.40   2.1905e+12   1.0178e-19
   332.50   2.1921e+12   1.0176e-19
   332.60   2.1936e+12   1.0174e-19
   332.70   2.1951e+12   1.0171e-19
   332.80   2.1967e+12   1.0169e-19
   332.90   2.1982e+12   1.0167e-19
   333.00   2.1997e+12   1.0165e-19
   333.10   2.2013e+12   1.0162e-19
   333.20   2.2028e+12   1.0160e-19
   333.30   2.2044e+12   1.0158e-19
   333.40   2.2059e+12   1.0156e-19
   333.50   2.2074e+12   1.0153e-19
   333.60   2.2090e+12   1.0151e-19
   333.70   2.2105e+12   1.0149e-19
   333.80   2.2121e+12   1.0146e-19
   333.90   2.2136e+12   1.0144e-19
   334.00   2.2151e+12   1.0142e-19
   334.10   2.2167e+12   1.0140e-19
   334.20   2.2182e+12   1.0138e-19
   334.30   2.2198e+12   1.0135e-19
   334.40   2.2213e+12   1.0133e-19
   334.50   2.2228e+12   1.0131e-19
   334.60   2.2244e+12   1.0129e-19
   334.70   2.2259e+12   1.0126e-19
   334.80   2.2275e+12   1.0124e-19
   334.90   2.2290e+12   1.0122e-19
   335.00   2.2305e+12   1.0120e-19
   335.10   2.2321e+12   1.0118e-19
   335.20   2.2336e+12   1.0116e-19
   335.30   2.2352e+12   1.0113e-19
   335.40   2.2367e+12   1.0111e-19
   335.50   2.2383e+12   1.0109e-19
   335.60   2.2398e+12   1.0107e-19
   335.70   2.2414e+12   1.0105e-19
   335.80   2.2429e+12   1.0102e-19
   335.90   2.2444e+12   1.0100e-19
   336.00   2.2460e+12   1.0098e-19
   336.10   2.2475e+12   1.0096e-19
   336.20   2.2491e+12   1.0094e-19
   336.30   2.2506e+12   1.0092e-19
   336.40   2.2522e+12   1.0089e-19
   336.50   2.2537e+12   1.0087e-19
   336.60   2.2553e+12   1.0085e-19
   336.70   2.2568e+12   1.0083e-19
   336.80   2.2584e+12   1.0081e-19
   336.90   2.2599e+12   1.0079e-19
   337.00   2.2615e+12   1.0077e-19
   337.10   2.2630e+12   1.0075e-19
   337.20   2.2646e+12   1.0073e-19
   337.30   2.2661e+12   1.0070e-19
   337.40   2.2677e+12   1.0068e-19
   337.50   2.2692e+12   1.0066e-19
   337.60   2.2708e+12   1.0064e-19
   337.70   2.2723e+12   1.0062e-19
   337.80   2.2739e+12   1.0060e-19
   337.90   2.2754e+12   1.0058e-19
   338.00   2.2770e+12   1.0056e-19
   338.10   2.2785e+12   1.0054e-19
   338.20   2.2801e+12   1.0052e-19
   338.30   2.2816e+12   1.0050e-19
   338.40   2.2832e+12   1.0048e-19
   338.50   2.2848e+12   1.0045e-19
   338.60   2.2863e+12   1.0043e-19
   338.70   2.2879e+12   1.0041e-19
   338.80   2.2894e+12   1.0039e-19
   338.90   2.2910e+12   1.0037e-19
   339.00   2.2925e+12   1.0035e-19
   339.10   2.2941e+12   1.0033e-19
   339.20   2.2956e+12   1.0031e-19
   339.30   2.2972e+12   1.0029e-19
   339.40   2.2988e+12   1.0027e-19
   339.50   2.3003e+12   1.0025e-19
   339.60   2.3019e+12   1.0023e-19
   339.70   2.3034e+12   1.0021e-19
   339.80   2.3050e+12   1.0019e-19
   339.90   2.3065e+12   1.0017e-19
   340.00   2.3081e+12   1.0015e-19
   340.10   2.3097e+12   1.0013e-19
   340.20   2.3112e+12   1.0011e-19
   340.30   2.3128e+12   1.0009e-19
   340.40   2.3143e+12   1.0007e-19
   340.50   2.3159e+12   1.0005e-19
   340.60   2.3175e+12   1.0003e-19
   340.70   2.3190e+12   1.0001e-19
   340.80   2.3206e+12   9.9992e-20
   340.90   2.3221e+12   9.9973e-20
   341.00   2.3237e+12   9.9953e-20
   341.10   2.3253e+12   9.9933e-20
   341.20   2.3268e+12   9.9914e-20
   341.30   2.3284e+12   9.9895e-20
   341.40   2.3300e+12   9.9875e-20
   341.50   2.3315e+12   9.9855e-20
   341.60   2.3331e+12   9.9837e-20
   341.70   2.3347e+12   9.9817e-20
   341.80   2.3362e+12   9.9797e-20
   341.90   2.3378e+12   9.9779e-20
   342.00   2.3393e+12   9.9759e-20
   342.10   2.3409e+12   9.9740e-20
   342.20   2.3425e+12   9.9721e-20
   342.30   2.3440e+12   9.9702e-20
   342.40   2.3456e+12   9.9683e-20
   342.50   2.3472e+12   9.9663e-20
   342.60   2.3487e+12   9.9645e-20
   342.70   2.3503e+12   9.9625e-20
   342.80   2.3519e+12   9.9607e-20
   342.90   2.3534e+12   9.9588e-20
   343.00   2.3550e+12   9.9569e-20
   343.10   2.3566e+12   9.9551e-20
   343.20   2.3582e+12   9.9532e-20
   343.30   2.3597e+12   9.9513e-20
   343.40   2.3613e+12   9.9494e-20
   343.50   2.3629e+12   9.9476e-20
   343.60   2.3644e+12   9.9458e-20
   343.70   2.3660e+12   9.9439e-20
   343.80   2.3676e+12   9.9420e-20
   343.90   2.3691e+12   9.9401e-20
   344.00   2.3707e+12   9.9383e-20
   344.10   2.3723e+12   9.9365e-20
   344.20   2.3739e+12   9.9346e-20
   344.30   2.3754e+12   9.9328e-20
   344.40   2.3770e+12   9.9310e-20
   344.50   2.3786e+12   9.9292e-20
   344.60   2.3802e+12   9.9273e-20
   344.70   2.3817e+12   9.9255e-20
   344.80   2.3833e+12   9.9237e-20
   344.90   2.3849e+12   9.9219e-20
   345.00   2.3864e+12   9.9201e-20
   345.10   2.3880e+12   9.9184e-20
   345.20   2.3896e+12   9.9165e-20
   345.30   2.3912e+12   9.9147e-20
   345.40   2.3927e+12   9.9129e-20
   345.50   2.3943e+12   9.9112e-20
   345.60   2.3959e+12   9.9094e-20
   345.70   2.3975e+12   9.9076e-20
   345.80   2.3991e+12   9.9058e-20
   345.90   2.4006e+12   9.9041e-20
   346.00   2.4022e+12   9.9023e-20
   346.10   2.4038e+12   9.9006e-20
   346.20   2.4054e+12   9.8988e-20
   346.30   2.4069e+12   9.8971e-20
   346.40   2.4085e+12   9.8953e-20
   346.50   2.4101e+12   9.8936e-20
   346.60   2.4117e+12   9.8918e-20
   346.70   2.4133e+12   9.8901e-20
   346.80   2.4148e+12   9.8883e-20
   346.90   2.4164e+12   9.8866e-20
   347.00   2.4180e+12   9.8848e-20
   347.10   2.4196e+12   9.8831e-20
   347.20   2.4212e+12   9.8814e-20
   347.30   2.4227e+12   9.8797e-20
   347.40   2.4243e+12   9.8780e-20
   347.50   2.4259e+12   9.8763e-20
   347.60   2.4275e+12   9.8746e-20
   347.70   2.4291e+12   9.8728e-20
   347.80   2.4307e+12   9.8711e-20
   347.90   2.4322e+12   9.8695e-20
   348.00   2.4338e+12   9.8678e-20
   348.10   2.4354e+12   9.8661e-20
   348.20   2.4370e+12   9.8645e-20
   348.30   2.4386e+12   9.8628e-20
   348.40   2.4402e+12   9.8611e-20
   348.50   2.4417e+12   9.8594e-20
   348.60   2.4433e+12   9.8578e-20
   348.70   2.4449e+12   9.8561e-20
   348.80   2.4465e+12   9.8545e-20
   348.90   2.4481e+12   9.8528e-20
   349.00   2.4497e+12   9.8511e-20
   349.10   2.4513e+12   9.8495e-20
   349.20   2.4529e+12   9.8478e-20
   349.30   2.4544e+12   9.8462e-20
   349.40   2.4560e+12   9.8445e-20
   349.50   2.4576e+12   9.8430e-20
   349.60   2.4592e+12   9.8413e-20
   349.70   2.4608e+12   9.8397e-20
   349.80   2.4624e+12   9.8380e-20
   349.90   2.4640e+12   9.8365e-20
   350.00   2.4656e+12   9.8348e-20
   350.10   2.4672e+12   9.8332e-20
   350.20   2.4687e+12   9.8316e-20
   350.30   2.4703e+12   9.8300e-20
   350.40   2.4719e+12   9.8284e-20
   350.50   2.4735e+12   9.8268e-20
   350.60   2.4751e+12   9.8252e-20
   350.70   2.4767e+12   9.8236e-20
   350.80   2.4783e+12   9.8220e-20
   350.90   2.4799e+12   9.8205e-20
   351.00   2.4815e+12   9.8189e-20
   351.10   2.4831e+12   9.8173e-20
   351.20   2.4847e+12   9.8158e-20
   351.30   2.4863e+12   9.8142e-20
   351.40   2.4878e+12   9.8126e-20
   351.50   2.4894e+12   9.8111e-20
   351.60   2.4910e+12   9.8095e-20
   351.70   2.4926e+12   9.8080e-20
   351.80   2.4942e+12   9.8064e-20
   351.90   2.4958e+12   9.8049e-20
   352.00   2.4974e+12   9.8033e-20
   352.10   2.4990e+12   9.8018e-20
   352.20   2.5006e+12   9.8003e-20
   352.30   2.5022e+12   9.7988e-20
   352.40   2.5038e+12   9.7973e-20
   352.50   2.5054e+12   9.7958e-20
   352.60   2.5070e+12   9.7943e-20
   352.70   2.5086e+12   9.7927e-20
   352.80   2.5102e+12   9.7912e-20
   352.90   2.5118e+12   9.7896e-20
   353.00   2.5134e+12   9.7881e-20
   353.10   2.5150e+12   9.7866e-20
   353.20   2.5166e+12   9.7853e-20
   353.30   2.5182e+12   9.7837e-20
   353.40   2.5198e+12   9.7823e-20
   353.50   2.5214e+12   9.7808e-20
   353.60   2.5230e+12   9.7793e-20
   353.70   2.5246e+12   9.7778e-20
   353.80   2.5262e+12   9.7763e-20
   353.90   2.5278e+12   9.7749e-20
   354.00   2.5294e+12   9.7734e-20
   354.10   2.5310e+12   9.7719e-20
   354.20   2.5326e+12   9.7705e-20
   354.30   2.5342e+12   9.7691e-20
   354.40   2.5358e+12   9.7676e-20
   354.50   2.5374e+12   9.7661e-20
   354.60   2.5390e+12   9.7647e-20
   354.70   2.5406e+12   9.7633e-20
   354.80   2.5422e+12   9.7618e-20
   354.90   2.5438e+12   9.7604e-20
   355.00   2.5454e+12   9.7590e-20
   355.10   2.5470e+12   9.7576e-20
   355.20   2.5486e+12   9.7561e-20
   355.30   2.5502e+12   9.7548e-20
   355.40   2.5518e+12   9.7533e-20
   355.50   2.5534e+12   9.7519e-20
   355.60   2.5551e+12   9.7505e-20
   355.70   2.5567e+12   9.7491e-20
   355.80   2.5583e+12   9.7477e-20
   355.90   2.5599e+12   9.7463e-20
   356.00   2.5615e+12   9.7449e-20
   356.10   2.5631e+12   9.7436e-20
   356.20   2.5647e+12   9.7421e-20
   356.30   2.5663e+12   9.7408e-20
   356.40   2.5679e+12   9.7394e-20
   356.50   2.5695e+12   9.7381e-20
   356.60   2.5711e+12   9.7366e-20
   356.70   2.5727e+12   9.7353e-20
   356.80   2.5744e+12   9.7339e-20
   356.90   2.5760e+12   9.7326e-20
   357.00   2.5776e+12   9.7313e-20
   357.10   2.5792e+12   9.7299e-20
   357.20   2.5808e+12   9.7286e-20
   357.30   2.5824e+12   9.7273e-20
   357.40   2.5840e+12   9.7259e-20
   357.50   2.5856e+12   9.7246e-20
   357.60   2.5872e+12   9.7233e-20
   357.70   2.5889e+12   9.7219e-20
   357.80   2.5905e+12   9.7206e-20
   357.90   2.5921e+12   9.7193e-20
   358.00   2.5937e+12   9.7180e-20
   358.10   2.5953e+12   9.7166e-20
   358.20   2.5969e+12   9.7153e-20
   358.30   2.5985e+12   9.7140e-20
   358.40   2.6001e+12   9.7128e-20
   358.50   2.6018e+12   9.7115e-20
   358.60   2.6034e+12   9.7101e-20
   358.70   2.6050e+12   9.7088e-20
   358.80   2.6066e+12   9.7075e-20
   358.90   2.6082e+12   9.7063e-20
   359.00   2.6098e+12   9.7050e-20
   359.10   2.6115e+12   9.7037e-20
   359.20   2.6131e+12   9.7025e-20
   359.30   2.6147e+12   9.7012e-20
   359.40   2.6163e+12   9.7000e-20
   359.50   2.6179e+12   9.6987e-20
   359.60   2.6195e+12   9.6974e-20
   359.70   2.6212e+12   9.6962e-20
   359.80   2.6228e+12   9.6949e-20
   359.90   2.6244e+12   9.6937e-20
   360.00   2.6260e+12   9.6924e-20
   360.10   2.6276e+12   9.6912e-20
   360.20   2.6292e+12   9.6899e-20
   360.30   2.6309e+12   9.6887e-20
   360.40   2.6325e+12   9.6875e-20
   360.50   2.6341e+12   9.6863e-20
   360.60   2.6357e+12   9.6851e-20
   360.70   2.6373e+12   9.6839e-20
   360.80   2.6390e+12   9.6826e-20
   360.90   2.6406e+12   9.6814e-20
   361.00   2.6422e+12   9.6803e-20
   361.10   2.6438e+12   9.6790e-20
   361.20   2.6455e+12   9.6778e-20
   361.30   2.6471e+12   9.6766e-20
   361.40   2.6487e+12   9.6755e-20
   361.50   2.6503e+12   9.6743e-20
   361.60   2.6519e+12   9.6730e-20
   361.70   2.6536e+12   9.6719e-20
   361.80   2.6552e+12   9.6707e-20
   361.90   2.6568e+12   9.6695e-20
   362.00   2.6584e+12   9.6684e-20
   362.10   2.6601e+12   9.6672e-20
   362.20   2.6617e+12   9.6661e-20
   362.30   2.6633e+12   9.6649e-20
   362.40   2.6649e+12   9.6638e-20
   362.50   2.6666e+12   9.6626e-20
   362.60   2.6682e+12   9.6614e-20
   362.70   2.6698e+12   9.6603e-20
   362.80   2.6714e+12   9.6591e-20
   362.90   2.6731e+12   9.6580e-20
   363.00   2.6747e+12   9.6569e-20
   363.10   2.6763e+12   9.6558e-20
   363.20   2.6780e+12   9.6547e-20
   363.30   2.6796e+12   9.6535e-20
   363.40   2.6812e+12   9.6524e-20
   363.50   2.6828e+12   9.6513e-20
   363.60   2.6845e+12   9.6502e-20
   363.70   2.6861e+12   9.6491e-20
   363.80   2.6877e+12   9.6480e-20
   363.90   2.6894e+12   9.6469e-20
   364.00   2.6910e+12   9.6458e-20
   364.10   2.6926e+12   9.6447e-20
   364.20   2.6943e+12   9.6436e-20
   364.30   2.6959e+12   9.6425e-20
   364.40   2.6975e+12   9.6414e-20
   364.50   2.6991e+12   9.6404e-20
   364.60   2.7008e+12   9.6393e-20
   364.70   2.7024e+12   9.6382e-20
   364.80   2.7040e+12   9.6371e-20
   364.90   2.7057e+12   9.6361e-20
   365.00   2.7073e+12   9.6350e-20
   365.10   2.7089e+12   9.6340e-20
   365.20   2.7106e+12   9.6329e-20
   365.30   2.7122e+12   9.6319e-20
   365.40   2.7138e+12   9.6309e-20
   365.50   2.7155e+12   9.6298e-20
   365.60   2.7171e+12   9.6288e-20
   365.70   2.7187e+12   9.6278e-20
   365.80   2.7204e+12   9.6267e-20
   365.90   2.7220e+12   9.6257e-20
   366.00   2.7236e+12   9.6247e-20
   366.10   2.7253e+12   9.6237e-20
   366.20   2.7269e+12   9.6226e-20
   366.30   2.7286e+12   9.6216e-20
   366.40   2.7302e+12   9.6206e-20
   366.50   2.7318e+12   9.6196e-20
   366.60   2.7335e+12   9.6186e-20
   366.70   2.7351e+12   9.6175e-20
   366.80   2.7367e+12   9.6166e-20
   366.90   2.7384e+12   9.6156e-20
   367.00   2.7400e+12   9.6146e-20
   367.10   2.7417e+12   9.6136e-20
   367.20   2.7433e+12   9.6126e-20
   367.30   2.7449e+12   9.6117e-20
   367.40   2.7466e+12   9.6107e-20
   367.50   2.7482e+12   9.6097e-20
   367.60   2.7499e+12   9.6088e-20
   367.70   2.7515e+12   9.6078e-20
   367.80   2.7531e+12   9.6068e-20
   367.90   2.7548e+12   9.6059e-20
   368.00   2.7564e+12   9.6049e-20
   368.10   2.7581e+12   9.6040e-20
   368.20   2.7597e+12   9.6031e-20
   368.30   2.7613e+12   9.6021e-20
   368.40   2.7630e+12   9.6012e-20
   368.50   2.7646e+12   9.6002e-20
   368.60   2.7663e+12   9.5993e-20
   368.70   2.7679e+12   9.5984e-20
   368.80   2.7696e+12   9.5974e-20
   368.90   2.7712e+12   9.5965e-20
   369.00   2.7728e+12   9.5957e-20
   369.10   2.7745e+12   9.5947e-20
   369.20   2.7761e+12   9.5938e-20
   369.30   2.7778e+12   9.5929e-20
   369.40   2.7794e+12   9.5920e-20
   369.50   2.7811e+12   9.5911e-20
   369.60   2.7827e+12   9.5902e-20
   369.70   2.7844e+12   9.5893e-20
   369.80   2.7860e+12   9.5884e-20
   369.90   2.7876e+12   9.5875e-20
   370.00   2.7893e+12   9.5867e-20
   370.10   2.7909e+12   9.5858e-20
   370.20   2.7926e+12   9.5849e-20
   370.30   2.7942e+12   9.5840e-20
   370.40   2.7959e+12   9.5832e-20
   370.50   2.7975e+12   9.5824e-20
   370.60   2.7992e+12   9.5814e-20
   370.70   2.8008e+12   9.5806e-20
   370.80   2.8025e+12   9.5797e-20
   370.90   2.8041e+12   9.5789e-20
   371.00   2.8058e+12   9.5781e-20
   371.10   2.8074e+12   9.5773e-20
   371.20   2.8091e+12   9.5764e-20
   371.30   2.8107e+12   9.5756e-20
   371.40   2.8124e+12   9.5747e-20
   371.50   2.8140e+12   9.5739e-20
   371.60   2.8157e+12   9.5730e-20
   371.70   2.8173e+12   9.5722e-20
   371.80   2.8190e+12   9.5714e-20
   371.90   2.8206e+12   9.5706e-20
   372.00   2.8223e+12   9.5698e-20
   372.10   2.8239e+12   9.5691e-20
   372.20   2.8256e+12   9.5682e-20
   372.30   2.8272e+12   9.5674e-20
   372.40   2.8289e+12   9.5666e-20
   372.50   2.8305e+12   9.5658e-20
   372.60   2.8322e+12   9.5650e-20
   372.70   2.8338e+12   9.5642e-20
   372.80   2.8355e+12   9.5634e-20
   372.90   2.8371e+12   9.5627e-20
   373.00   2.8388e+12   9.5619e-20
   373.10   2.8405e+12   9.5611e-20
   373.20   2.8421e+12   9.5604e-20
   373.30   2.8438e+12   9.5597e-20
   373.40   2.8454e+12   9.5589e-20
   373.50   2.8471e+12   9.5581e-20
   373.60   2.8487e+12   9.5574e-20
   373.70   2.8504e+12   9.5566e-20
   373.80   2.8520e+12   9.5558e-20
   373.90   2.8537e+12   9.5552e-20
   374.00   2.8554e+12   9.5544e-20
   374.10   2.8570e+12   9.5536e-20
   374.20   2.8587e+12   9.5529e-20
   374.30   2.8603e+12   9.5522e-20
   374.40   2.8620e+12   9.5515e-20
   374.50   2.8636e+12   9.5507e-20
   374.60   2.8653e+12   9.5501e-20
   374.70   2.8670e+12   9.5493e-20
   374.80   2.8686e+12   9.5486e-20
   374.90   2.8703e+12   9.5479e-20
   375.00   2.8719e+12   9.5472e-20
   375.10   2.8736e+12   9.5465e-20
   375.20   2.8753e+12   9.5458e-20
   375.30   2.8769e+12   9.5452e-20
   375.40   2.8786e+12   9.5444e-20
   375.50   2.8802e+12   9.5438e-20
   375.60   2.8819e+12   9.5431e-20
   375.70   2.8836e+12   9.5424e-20
   375.80   2.8852e+12   9.5417e-20
   375.90   2.8869e+12   9.5411e-20
   376.00   2.8886e+12   9.5403e-20
   376.10   2.8902e+12   9.5397e-20
   376.20   2.8919e+12   9.5391e-20
   376.30   2.8935e+12   9.5384e-20
   376.40   2.8952e+12   9.5378e-20
   376.50   2.8969e+12   9.5371e-20
   376.60   2.8985e+12   9.5364e-20
   376.70   2.9002e+12   9.5358e-20
   376.80   2.9019e+12   9.5352e-20
   376.90   2.9035e+12   9.5345e-20
   377.00   2.9052e+12   9.5339e-20
   377.10   2.9069e+12   9.5333e-20
   377.20   2.9085e+12   9.5327e-20
   377.30   2.9102e+12   9.5321e-20
   377.40   2.9119e+12   9.5314e-20
   377.50   2.9135e+12   9.5308e-20
   377.60   2.9152e+12   9.5302e-20
   377.70   2.9168e+12   9.5296e-20
   377.80   2.9185e+12   9.5290e-20
   377.90   2.9202e+12   9.5284e-20
   378.00   2.9219e+12   9.5278e-20
   378.10   2.9235e+12   9.5272e-20
   378.20   2.9252e+12   9.5266e-20
   378.30   2.9269e+12   9.5260e-20
   378.40   2.9285e+12   9.5254e-20
   378.50   2.9302e+12   9.5249e-20
   378.60   2.9319e+12   9.5243e-20
   378.70   2.9335e+12   9.5237e-20
   378.80   2.9352e+12   9.5231e-20
   378.90   2.9369e+12   9.5226e-20
   379.00   2.9385e+12   9.5220e-20
   379.10   2.9402e+12   9.5214e-20
   379.20   2.9419e+12   9.5208e-20
   379.30   2.9435e+12   9.5204e-20
   379.40   2.9452e+12   9.5198e-20
   379.50   2.9469e+12   9.5192e-20
   379.60   2.9486e+12   9.5187e-20
   379.70   2.9502e+12   9.5181e-20
   379.80   2.9519e+12   9.5177e-20
   379.90   2.9536e+12   9.5171e-20
   380.00   2.9553e+12   9.5165e-20
   380.10   2.9569e+12   9.5161e-20
   380.20   2.9586e+12   9.5155e-20
   380.30   2.9603e+12   9.5150e-20
   380.40   2.9619e+12   9.5145e-20
   380.50   2.9636e+12   9.5140e-20
   380.60   2.9653e+12   9.5135e-20
   380.70   2.9670e+12   9.5130e-20
   380.80   2.9686e+12   9.5125e-20
   380.90   2.9703e+12   9.5120e-20
   381.00   2.9720e+12   9.5115e-20
   381.10   2.9737e+12   9.5111e-20
   381.20   2.9753e+12   9.5105e-20
   381.30   2.9770e+12   9.5101e-20
   381.40   2.9787e+12   9.5096e-20
   381.50   2.9804e+12   9.5091e-20
   381.60   2.9820e+12   9.5086e-20
   381.70   2.9837e+12   9.5082e-20
   381.80   2.9854e+12   9.5077e-20
   381.90   2.9871e+12   9.5072e-20
   382.00   2.9888e+12   9.5068e-20
   382.10   2.9904e+12   9.5063e-20
   382.20   2.9921e+12   9.5059e-20
   382.30   2.9938e+12   9.5054e-20
   382.40   2.9955e+12   9.5050e-20
   382.50   2.9971e+12   9.5046e-20
   382.60   2.9988e+12   9.5042e-20
   382.70   3.0005e+12   9.5036e-20
   382.80   3.0022e+12   9.5032e-20
   382.90   3.0039e+12   9.5028e-20
   383.00   3.0055e+12   9.5024e-20
   383.10   3.0072e+12   9.5019e-20
   383.20   3.0089e+12   9.5015e-20
   383.30   3.0106e+12   9.5011e-20
   383.40   3.0123e+12   9.5008e-20
   383.50   3.0139e+12   9.5004e-20
   383.60   3.0156e+12   9.5000e-20
   383.70   3.0173e+12   9.4996e-20
   383.80   3.0190e+12   9.4992e-20
   383.90   3.0207e+12   9.4987e-20
   384.00   3.0224e+12   9.4983e-20
   384.10   3.0240e+12   9.4980e-20
   384.20   3.0257e+12   9.4976e-20
   384.30   3.0274e+12   9.4972e-20
   384.40   3.0291e+12   9.4968e-20
   384.50   3.0308e+12   9.4965e-20
   384.60   3.0325e+12   9.4961e-20
   384.70   3.0341e+12   9.4958e-20
   384.80   3.0358e+12   9.4954e-20
   384.90   3.0375e+12   9.4951e-20
   385.00   3.0392e+12   9.4947e-20
   385.10   3.0409e+12   9.4944e-20
   385.20   3.0426e+12   9.4940e-20
   385.30   3.0443e+12   9.4936e-20
   385.40   3.0459e+12   9.4933e-20
   385.50   3.0476e+12   9.4930e-20
   385.60   3.0493e+12   9.4927e-20
   385.70   3.0510e+12   9.4923e-20
   385.80   3.0527e+12   9.4920e-20
   385.90   3.0544e+12   9.4917e-20
   386.00   3.0561e+12   9.4914e-20
   386.10   3.0577e+12   9.4910e-20
   386.20   3.0594e+12   9.4907e-20
   386.30   3.0611e+12   9.4905e-20
   386.40   3.0628e+12   9.4901e-20
   386.50   3.0645e+12   9.4899e-20
   386.60   3.0662e+12   9.4896e-20
   386.70   3.0679e+12   9.4892e-20
   386.80   3.0696e+12   9.4890e-20
   386.90   3.0713e+12   9.4887e-20
   387.00   3.0729e+12   9.4884e-20
   387.10   3.0746e+12   9.4881e-20
   387.20   3.0763e+12   9.4878e-20
   387.30   3.0780e+12   9.4876e-20
   387.40   3.0797e+12   9.4872e-20
   387.50   3.0814e+12   9.4870e-20
   387.60   3.0831e+12   9.4867e-20
   387.70   3.0848e+12   9.4865e-20
   387.80   3.0865e+12   9.4863e-20
   387.90   3.0882e+12   9.4860e-20
   388.00   3.0899e+12   9.4858e-20
   388.10   3.0916e+12   9.4855e-20
   388.20   3.0932e+12   9.4853e-20
   388.30   3.0949e+12   9.4851e-20
   388.40   3.0966e+12   9.4848e-20
   388.50   3.0983e+12   9.4846e-20
   388.60   3.1000e+12   9.4844e-20
   388.70   3.1017e+12   9.4841e-20
   388.80   3.1034e+12   9.4839e-20
   388.90   3.1051e+12   9.4837e-20
   389.00   3.1068e+12   9.4835e-20
   389.10   3.1085e+12   9.4832e-20
   389.20   3.1102e+12   9.4830e-20
   389.30   3.1119e+12   9.4829e-20
   389.40   3.1136e+12   9.4827e-20
   389.50   3.1153e+12   9.4825e-20
   389.60   3.1170e+12   9.4822e-20
   389.70   3.1187e+12   9.4820e-20
   389.80   3.1204e+12   9.4819e-20
   389.90   3.1221e+12   9.4817e-20
   390.00   3.1238e+12   9.4815e-20
   390.10   3.1255e+12   9.4814e-20
   390.20   3.1272e+12   9.4812e-20
   390.30   3.1288e+12   9.4810e-20
   390.40   3.1305e+12   9.4809e-20
   390.50   3.1322e+12   9.4807e-20
   390.60   3.1339e+12   9.4806e-20
   390.70   3.1356e+12   9.4804e-20
   390.80   3.1373e+12   9.4802e-20
   390.90   3.1390e+12   9.4801e-20
   391.00   3.1407e+12   9.4799e-20
   391.10   3.1424e+12   9.4798e-20
   391.20   3.1441e+12   9.4796e-20
   391.30   3.1458e+12   9.4795e-20
   391.40   3.1475e+12   9.4794e-20
   391.50   3.1492e+12   9.4792e-20
   391.60   3.1509e+12   9.4791e-20
   391.70   3.1526e+12   9.4790e-20
   391.80   3.1543e+12   9.4789e-20
   391.90   3.1560e+12   9.4788e-20
   392.00   3.1578e+12   9.4786e-20
   392.10   3.1595e+12   9.4785e-20
   392.20   3.1612e+12   9.4785e-20
   392.30   3.1629e+12   9.4784e-20
   392.40   3.1646e+12   9.4782e-20
   392.50   3.1663e+12   9.4781e-20
   392.60   3.1680e+12   9.4781e-20
   392.70   3.1697e+12   9.4780e-20
   392.80   3.1714e+12   9.4779e-20
   392.90   3.1731e+12   9.4779e-20
   393.00   3.1748e+12   9.4777e-20
   393.10   3.1765e+12   9.4777e-20
   393.20   3.1782e+12   9.4776e-20
   393.30   3.1799e+12   9.4775e-20
   393.40   3.1816e+12   9.4775e-20
   393.50   3.1833e+12   9.4774e-20
   393.60   3.1850e+12   9.4774e-20
   393.70   3.1867e+12   9.4773e-20
   393.80   3.1884e+12   9.4773e-20
   393.90   3.1901e+12   9.4772e-20
   394.00   3.1918e+12   9.4772e-20
   394.10   3.1935e+12   9.4772e-20
   394.20   3.1953e+12   9.4772e-20
   394.30   3.1970e+12   9.4771e-20
   394.40   3.1987e+12   9.4771e-20
   394.50   3.2004e+12   9.4770e-20
   394.60   3.2021e+12   9.4770e-20
   394.70   3.2038e+12   9.4771e-20
   394.80   3.2055e+12   9.4770e-20
   394.90   3.2072e+12   9.4770e-20
   395.00   3.2089e+12   9.4769e-20
   395.10   3.2106e+12   9.4770e-20
   395.20   3.2123e+12   9.4770e-20
   395.30   3.2141e+12   9.4770e-20
   395.40   3.2158e+12   9.4770e-20
   395.50   3.2175e+12   9.4770e-20
   395.60   3.2192e+12   9.4770e-20
   395.70   3.2209e+12   9.4770e-20
   395.80   3.2226e+12   9.4770e-20
   395.90   3.2243e+12   9.4771e-20
   396.00   3.2260e+12   9.4771e-20
   396.10   3.2277e+12   9.4772e-20
   396.20   3.2295e+12   9.4772e-20
   396.30   3.2312e+12   9.4772e-20
   396.40   3.2329e+12   9.4772e-20
   396.50   3.2346e+12   9.4773e-20
   396.60   3.2363e+12   9.4774e-20
   396.70   3.2380e+12   9.4774e-20
   396.80   3.2397e+12   9.4775e-20
   396.90   3.2414e+12   9.4775e-20
   397.00   3.2432e+12   9.4776e-20
   397.10   3.2449e+12   9.4777e-20
   397.20   3.2466e+12   9.4778e-20
   397.30   3.2483e+12   9.4778e-20
   397.40   3.2500e+12   9.4779e-20
   397.50   3.2517e+12   9.4780e-20
   397.60   3.2534e+12   9.4781e-20
   397.70   3.2552e+12   9.4781e-20
   397.80   3.2569e+12   9.4782e-20
   397.90   3.2586e+12   9.4783e-20
   398.00   3.2603e+12   9.4784e-20
   398.10   3.2620e+12   9.4785e-20
   398.20   3.2637e+12   9.4786e-20
   398.30   3.2655e+12   9.4787e-20
   398.40   3.2672e+12   9.4789e-20
   398.50   3.2689e+12   9.4790e-20
   398.60   3.2706e+12   9.4791e-20
   398.70   3.2723e+12   9.4792e-20
   398.80   3.2740e+12   9.4793e-20
   398.90   3.2758e+12   9.4794e-20
   399.00   3.2775e+12   9.4796e-20
   399.10   3.2792e+12   9.4797e-20
   399.20   3.2809e+12   9.4798e-20
   399.30   3.2826e+12   9.4799e-20
   399.40   3.2844e+12   9.4801e-20
   399.50   3.2861e+12   9.4803e-20
   399.60   3.2878e+12   9.4804e-20
   399.70   3.2895e+12   9.4806e-20
   399.80   3.2912e+12   9.4807e-20
   399.90   3.2930e+12   9.4809e-20
   400.00   3.2947e+12   9.4811e-20
   400.10   3.2964e+12   9.4812e-20
   400.20   3.2981e+12   9.4814e-20
   400.30   3.2998e+12   9.4816e-20
   400.40   3.3016e+12   9.4817e-20
   400.50   3.3033e+12   9.4820e-20
   400.60   3.3050e+12   9.4821e-20
   400.70   3.3067e+12   9.4823e-20
   400.80   3.3085e+12   9.4825e-20
   400.90   3.3102e+12   9.4827e-20
   401.00   3.3119e+12   9.4829e-20
   401.10   3.3136e+12   9.4831e-20
   401.20   3.3153e+12   9.4833e-20
   401.30   3.3171e+12   9.4835e-20
   401.40   3.3188e+12   9.4838e-20
   401.50   3.3205e+12   9.4840e-20
   401.60   3.3222e+12   9.4842e-20
   401.70   3.3240e+12   9.4844e-20
   401.80   3.3257e+12   9.4846e-20
   401.90   3.3274e+12   9.4849e-20
   402.00   3.3291e+12   9.4851e-20
   402.10   3.3309e+12   9.4854e-20
   402.20   3.3326e+12   9.4856e-20
   402.30   3.3343e+12   9.4858e-20
   402.40   3.3360e+12   9.4861e-20
   402.50   3.3378e+12   9.4864e-20
   402.60   3.3395e+12   9.4865e-20
   402.70   3.3412e+12   9.4868e-20
   402.80   3.3429e+12   9.4871e-20
   402.90   3.3447e+12   9.4874e-20
   403.00   3.3464e+12   9.4877e-20
   403.10   3.3481e+12   9.4879e-20
   403.20   3.3499e+12   9.4882e-20
   403.30   3.3516e+12   9.4885e-20
   403.40   3.3533e+12   9.4888e-20
   403.50   3.3550e+12   9.4891e-20
   403.60   3.3568e+12   9.4894e-20
   403.70   3.3585e+12   9.4896e-20
   403.80   3.3602e+12   9.4899e-20
   403.90   3.3620e+12   9.4902e-20
   404.00   3.3637e+12   9.4905e-20
   404.10   3.3654e+12   9.4908e-20
   404.20   3.3672e+12   9.4911e-20
   404.30   3.3689e+12   9.4914e-20
   404.40   3.3706e+12   9.4918e-20
   404.50   3.3723e+12   9.4921e-20
   404.60   3.3741e+12   9.4924e-20
   404.70   3.3758e+12   9.4927e-20
   404.80   3.3775e+12   9.4931e-20
   404.90   3.3793e+12   9.4934e-20
   405.00   3.3810e+12   9.4937e-20
   405.10   3.3827e+12   9.4941e-20
   405.20   3.3845e+12   9.4944e-20
   405.30   3.3862e+12   9.4947e-20
   405.40   3.3879e+12   9.4952e-20
   405.50   3.3897e+12   9.4955e-20
   405.60   3.3914e+12   9.4959e-20
   405.70   3.3931e+12   9.4962e-20
   405.80   3.3949e+12   9.4966e-20
   405.90   3.3966e+12   9.4969e-20
   406.00   3.3983e+12   9.4974e-20
   406.10   3.4001e+12   9.4977e-20
   406.20   3.4018e+12   9.4981e-20
   406.30   3.4035e+12   9.4984e-20
   406.40   3.4053e+12   9.4988e-20
   406.50   3.4070e+12   9.4993e-20
   406.60   3.4087e+12   9.4996e-20
   406.70   3.4105e+12   9.5000e-20
   406.80   3.4122e+12   9.5005e-20
   406.90   3.4140e+12   9.5008e-20
   407.00   3.4157e+12   9.5012e-20
   407.10   3.4174e+12   9.5017e-20
   407.20   3.4192e+12   9.5021e-20
   407.30   3.4209e+12   9.5024e-20
   407.40   3.4226e+12   9.5029e-20
   407.50   3.4244e+12   9.5033e-20
   407.60   3.4261e+12   9.5037e-20
   407.70   3.4279e+12   9.5042e-20
   407.80   3.4296e+12   9.5046e-20
   407.90   3.4313e+12   9.5051e-20
   408.00   3.4331e+12   9.5055e-20
   408.10   3.4348e+12   9.5060e-20
   408.20   3.4365e+12   9.5064e-20
   408.30   3.4383e+12   9.5069e-20
   408.40   3.4400e+12   9.5073e-20
   408.50   3.4418e+12   9.5078e-20
   408.60   3.4435e+12   9.5082e-20
   408.70   3.4452e+12   9.5087e-20
   408.80   3.4470e+12   9.5091e-20
   408.90   3.4487e+12   9.5096e-20
   409.00   3.4505e+12   9.5100e-20
   409.10   3.4522e+12   9.5106e-20
   409.20   3.4539e+12   9.5111e-20
   409.30   3.4557e+12   9.5115e-20
   409.40   3.4574e+12   9.5120e-20
   409.50   3.4592e+12   9.5125e-20
   409.60   3.4609e+12   9.5130e-20
   409.70   3.4627e+12   9.5135e-20
   409.80   3.4644e+12   9.5140e-20
   409.90   3.4661e+12   9.5145e-20
   410.00   3.4679e+12   9.5150e-20
   410.10   3.4696e+12   9.5156e-20
   410.20   3.4714e+12   9.5161e-20
   410.30   3.4731e+12   9.5165e-20
   410.40   3.4749e+12   9.5171e-20
   410.50   3.4766e+12   9.5176e-20
   410.60   3.4783e+12   9.5182e-20
   410.70   3.4801e+12   9.5186e-20
   410.80   3.4818e+12   9.5192e-20
   410.90   3.4836e+12   9.5198e-20
   411.00   3.4853e+12   9.5203e-20
   411.10   3.4871e+12   9.5209e-20
   411.20   3.4888e+12   9.5214e-20
   411.30   3.4906e+12   9.5220e-20
   411.40   3.4923e+12   9.5225e-20
   411.50   3.4941e+12   9.5231e-20
   411.60   3.4958e+12   9.5236e-20
   411.70   3.4976e+12   9.5242e-20
   411.80   3.4993e+12   9.5248e-20
   411.90   3.5010e+12   9.5254e-20
   412.00   3.5028e+12   9.5259e-20
   412.10   3.5045e+12   9.5265e-20
   412.20   3.5063e+12   9.5271e-20
   412.30   3.5080e+12   9.5277e-20
   412.40   3.5098e+12   9.5283e-20
   412.50   3.5115e+12   9.5289e-20
   412.60   3.5133e+12   9.5295e-20
   412.70   3.5150e+12   9.5301e-20
   412.80   3.5168e+12   9.5307e-20
   412.90   3.5185e+12   9.5313e-20
   413.00   3.5203e+12   9.5319e-20
   413.10   3.5220e+12   9.5325e-20
   413.20   3.5238e+12   9.5332e-20
   413.30   3.5255e+12   9.5338e-20
   413.40   3.5273e+12   9.5344e-20
   413.50   3.5290e+12   9.5350e-20
   413.60   3.5308e+12   9.5356e-20
   413.70   3.5325e+12   9.5363e-20
   413.80   3.5343e+12   9.5370e-20
   413.90   3.5360e+12   9.5376e-20
   414.00   3.5378e+12   9.5382e-20
   414.10   3.5395e+12   9.5389e-20
   414.20   3.5413e+12   9.5395e-20
   414.30   3.5430e+12   9.5402e-20
   414.40   3.5448e+12   9.5409e-20
   414.50   3.5465e+12   9.5415e-20
   414.60   3.5483e+12   9.5422e-20
   414.70   3.5501e+12   9.5429e-20
   414.80   3.5518e+12   9.5435e-20
   414.90   3.5536e+12   9.5442e-20
   415.00   3.5553e+12   9.5449e-20
   415.10   3.5571e+12   9.5456e-20
   415.20   3.5588e+12   9.5463e-20
   415.30   3.5606e+12   9.5470e-20
   415.40   3.5623e+12   9.5476e-20
   415.50   3.5641e+12   9.5484e-20
   415.60   3.5658e+12   9.5491e-20
   415.70   3.5676e+12   9.5498e-20
   415.80   3.5694e+12   9.5505e-20
   415.90   3.5711e+12   9.5511e-20
   416.00   3.5729e+12   9.5519e-20
   416.10   3.5746e+12   9.5526e-20
   416.20   3.5764e+12   9.5534e-20
   416.30   3.5781e+12   9.5540e-20
   416.40   3.5799e+12   9.5548e-20
   416.50   3.5816e+12   9.5555e-20
   416.60   3.5834e+12   9.5563e-20
   416.70   3.5852e+12   9.5570e-20
   416.80   3.5869e+12   9.5578e-20
   416.90   3.5887e+12   9.5586e-20
   417.00   3.5904e+12   9.5592e-20
   417.10   3.5922e+12   9.5600e-20
   417.20   3.5940e+12   9.5607e-20
   417.30   3.5957e+12   9.5615e-20
   417.40   3.5975e+12   9.5623e-20
   417.50   3.5992e+12   9.5630e-20
   417.60   3.6010e+12   9.5638e-20
   417.70   3.6027e+12   9.5647e-20
   417.80   3.6045e+12   9.5654e-20
   417.90   3.6063e+12   9.5662e-20
   418.00   3.6080e+12   9.5670e-20
   418.10   3.6098e+12   9.5677e-20
   418.20   3.6115e+12   9.5685e-20
   418.30   3.6133e+12   9.5694e-20
   418.40   3.6151e+12   9.5702e-20
   418.50   3.6168e+12   9.5709e-20
   418.60   3.6186e+12   9.5717e-20
   418.70   3.6204e+12   9.5726e-20
   418.80   3.6221e+12   9.5734e-20
   418.90   3.6239e+12   9.5741e-20
   419.00   3.6256e+12   9.5750e-20
   419.10   3.6274e+12   9.5758e-20
   419.20   3.6292e+12   9.5767e-20
   419.30   3.6309e+12   9.5775e-20
   419.40   3.6327e+12   9.5783e-20
   419.50   3.6345e+12   9.5792e-20
   419.60   3.6362e+12   9.5799e-20
   419.70   3.6380e+12   9.5808e-20
   419.80   3.6397e+12   9.5817e-20
   419.90   3.6415e+12   9.5825e-20
   420.00   3.6433e+12   9.5834e-20
   420.10   3.6450e+12   9.5842e-20
   420.20   3.6468e+12   9.5851e-20
   420.30   3.6486e+12   9.5860e-20
   420.40   3.6503e+12   9.5868e-20
   420.50   3.6521e+12   9.5877e-20
   420.60   3.6539e+12   9.5886e-20
   420.70   3.6556e+12   9.5895e-20
   420.80   3.6574e+12   9.5903e-20
   420.90   3.6592e+12   9.5912e-20
   421.00   3.6609e+12   9.5921e-20
   421.10   3.6627e+12   9.5930e-20
   421.20   3.6645e+12   9.5939e-20
   421.30   3.6662e+12   9.5948e-20
   421.40   3.6680e+12   9.5957e-20
   421.50   3.6698e+12   9.5967e-20
   421.60   3.6715e+12   9.5976e-20
   421.70   3.6733e+12   9.5985e-20
   421.80   3.6751e+12   9.5994e-20
   421.90   3.6768e+12   9.6003e-20
   422.00   3.6786e+12   9.6012e-20
   422.10   3.6804e+12   9.6021e-20
   422.20   3.6821e+12   9.6031e-20
   422.30   3.6839e+12   9.6040e-20
   422.40   3.6857e+12   9.6049e-20
   422.50   3.6874e+12   9.6058e-20
   422.60   3.6892e+12   9.6069e-20
   422.70   3.6910e+12   9.6078e-20
   422.80   3.6928e+12   9.6087e-20
   422.90   3.6945e+12   9.6096e-20
   423.00   3.6963e+12   9.6107e-20
   423.10   3.6981e+12   9.6116e-20
   423.20   3.6998e+12   9.6125e-20
   423.30   3.7016e+12   9.6135e-20
   423.40   3.7034e+12   9.6145e-20
   423.50   3.7052e+12   9.6155e-20
   423.60   3.7069e+12   9.6164e-20
   423.70   3.7087e+12   9.6174e-20
   423.80   3.7105e+12   9.6184e-20
   423.90   3.7122e+12   9.6194e-20
   424.00   3.7140e+12   9.6204e-20
   424.10   3.7158e+12   9.6214e-20
   424.20   3.7176e+12   9.6224e-20
   424.30   3.7193e+12   9.6234e-20
   424.40   3.7211e+12   9.6244e-20
   424.50   3.7229e+12   9.6254e-20
   424.60   3.7247e+12   9.6265e-20
   424.70   3.7264e+12   9.6274e-20
   424.80   3.7282e+12   9.6285e-20
   424.90   3.7300e+12   9.6295e-20
   425.00   3.7318e+12   9.6306e-20
   425.10   3.7335e+12   9.6315e-20
   425.20   3.7353e+12   9.6326e-20
   425.30   3.7371e+12   9.6336e-20
   425.40   3.7389e+12   9.6347e-20
   425.50   3.7406e+12   9.6357e-20
   425.60   3.7424e+12   9.6368e-20
   425.70   3.7442e+12   9.6378e-20
   425.80   3.7460e+12   9.6389e-20
   425.90   3.7477e+12   9.6400e-20
   426.00   3.7495e+12   9.6410e-20
   426.10   3.7513e+12   9.6421e-20
   426.20   3.7531e+12   9.6431e-20
   426.30   3.7548e+12   9.6442e-20
   426.40   3.7566e+12   9.6453e-20
   426.50   3.7584e+12   9.6463e-20
   426.60   3.7602e+12   9.6474e-20
   426.70   3.7619e+12   9.6485e-20
   426.80   3.7637e+12   9.6497e-20
   426.90   3.7655e+12   9.6507e-20
   427.00   3.7673e+12   9.6518e-20
   427.10   3.7691e+12   9.6529e-20
   427.20   3.7708e+12   9.6540e-20
   427.30   3.7726e+12   9.6551e-20
   427.40   3.7744e+12   9.6562e-20
   427.50   3.7762e+12   9.6574e-20
   427.60   3.7780e+12   9.6585e-20
   427.70   3.7797e+12   9.6595e-20
   427.80   3.7815e+12   9.6607e-20
   427.90   3.7833e+12   9.6618e-20
   428.00   3.7851e+12   9.6630e-20
   428.10   3.7869e+12   9.6641e-20
   428.20   3.7886e+12   9.6653e-20
   428.30   3.7904e+12   9.6663e-20
   428.40   3.7922e+12   9.6675e-20
   428.50   3.7940e+12   9.6686e-20
   428.60   3.7958e+12   9.6698e-20
   428.70   3.7975e+12   9.6710e-20
   428.80   3.7993e+12   9.6721e-20
   428.90   3.8011e+12   9.6733e-20
   429.00   3.8029e+12   9.6745e-20
   429.10   3.8047e+12   9.6757e-20
   429.20   3.8065e+12   9.6768e-20
   429.30   3.8082e+12   9.6780e-20
   429.40   3.8100e+12   9.6792e-20
   429.50   3.8118e+12   9.6804e-20
   429.60   3.8136e+12   9.6816e-20
   429.70   3.8154e+12   9.6828e-20
   429.80   3.8172e+12   9.6840e-20
   429.90   3.8189e+12   9.6851e-20
   430.00   3.8207e+12   9.6863e-20
   430.10   3.8225e+12   9.6875e-20
   430.20   3.8243e+12   9.6887e-20
   430.30   3.8261e+12   9.6899e-20
   430.40   3.8279e+12   9.6912e-20
   430.50   3.8297e+12   9.6924e-20
   430.60   3.8314e+12   9.6936e-20
   430.70   3.8332e+12   9.6949e-20
   430.80   3.8350e+12   9.6961e-20
   430.90   3.8368e+12   9.6973e-20
   431.00   3.8386e+12   9.6985e-20
   431.10   3.8404e+12   9.6998e-20
   431.20   3.8422e+12   9.7010e-20
   431.30   3.8439e+12   9.7023e-20
   431.40   3.8457e+12   9.7035e-20
   431.50   3.8475e+12   9.7048e-20
   431.60   3.8493e+12   9.7060e-20
   431.70   3.8511e+12   9.7072e-20
   431.80   3.8529e+12   9.7086e-20
   431.90   3.8547e+12   9.7098e-20
   432.00   3.8565e+12   9.7111e-20
   432.10   3.8583e+12   9.7123e-20
   432.20   3.8600e+12   9.7137e-20
   432.30   3.8618e+12   9.7149e-20
   432.40   3.8636e+12   9.7162e-20
   432.50   3.8654e+12   9.7175e-20
   432.60   3.8672e+12   9.7188e-20
   432.70   3.8690e+12   9.7201e-20
   432.80   3.8708e+12   9.7214e-20
   432.90   3.8726e+12   9.7227e-20
   433.00   3.8744e+12   9.7240e-20
   433.10   3.8761e+12   9.7253e-20
   433.20   3.8779e+12   9.7266e-20
   433.30   3.8797e+12   9.7280e-20
   433.40   3.8815e+12   9.7293e-20
   433.50   3.8833e+12   9.7305e-20
   433.60   3.8851e+12   9.7319e-20
   433.70   3.8869e+12   9.7332e-20
   433.80   3.8887e+12   9.7346e-20
   433.90   3.8905e+12   9.7359e-20
   434.00   3.8923e+12   9.7373e-20
   434.10   3.8941e+12   9.7386e-20
   434.20   3.8959e+12   9.7400e-20
   434.30   3.8976e+12   9.7413e-20
   434.40   3.8994e+12   9.7427e-20
   434.50   3.9012e+12   9.7440e-20
   434.60   3.9030e+12   9.7454e-20
   434.70   3.9048e+12   9.7467e-20
   434.80   3.9066e+12   9.7481e-20
   434.90   3.9084e+12   9.7495e-20
   435.00   3.9102e+12   9.7509e-20
   435.10   3.9120e+12   9.7522e-20
   435.20   3.9138e+12   9.7536e-20
   435.30   3.9156e+12   9.7550e-20
   435.40   3.9174e+12   9.7564e-20
   435.50   3.9192e+12   9.7578e-20
   435.60   3.9210e+12   9.7592e-20
   435.70   3.9228e+12   9.7606e-20
   435.80   3.9246e+12   9.7620e-20
   435.90   3.9264e+12   9.7635e-20
   436.00   3.9282e+12   9.7648e-20
   436.10   3.9300e+12   9.7662e-20
   436.20   3.9317e+12   9.7677e-20
   436.30   3.9335e+12   9.7690e-20
   436.40   3.9353e+12   9.7705e-20
   436.50   3.9371e+12   9.7720e-20
   436.60   3.9389e+12   9.7733e-20
   436.70   3.9407e+12   9.7748e-20
   436.80   3.9425e+12   9.7762e-20
   436.90   3.9443e+12   9.7777e-20
   437.00   3.9461e+12   9.7791e-20
   437.10   3.9479e+12   9.7806e-20
   437.20   3.9497e+12   9.7820e-20
   437.30   3.9515e+12   9.7835e-20
   437.40   3.9533e+12   9.7850e-20
   437.50   3.9551e+12   9.7865e-20
   437.60   3.9569e+12   9.7878e-20
   437.70   3.9587e+12   9.7893e-20
   437.80   3.9605e+12   9.7908e-20
   437.90   3.9623e+12   9.7923e-20
   438.00   3.9641e+12   9.7938e-20
   438.10   3.9659e+12   9.7953e-20
   438.20   3.9677e+12   9.7968e-20
   438.30   3.9695e+12   9.7982e-20
   438.40   3.9713e+12   9.7997e-20
   438.50   3.9731e+12   9.8012e-20
   438.60   3.9749e+12   9.8027e-20
   438.70   3.9767e+12   9.8042e-20
   438.80   3.9785e+12   9.8058e-20
   438.90   3.9803e+12   9.8073e-20
   439.00   3.9821e+12   9.8088e-20
   439.10   3.9839e+12   9.8103e-20
   439.20   3.9857e+12   9.8118e-20
   439.30   3.9875e+12   9.8134e-20
   439.40   3.9893e+12   9.8149e-20
   439.50   3.9911e+12   9.8164e-20
   439.60   3.9929e+12   9.8180e-20
   439.70   3.9947e+12   9.8195e-20
   439.80   3.9965e+12   9.8210e-20
   439.90   3.9984e+12   9.8226e-20
   440.00   4.0002e+12   9.8241e-20
   440.10   4.0020e+12   9.8257e-20
   440.20   4.0038e+12   9.8273e-20
   440.30   4.0056e+12   9.8289e-20
   440.40   4.0074e+12   9.8304e-20
   440.50   4.0092e+12   9.8320e-20
   440.60   4.0110e+12   9.8336e-20
   440.70   4.0128e+12   9.8351e-20
   440.80   4.0146e+12   9.8367e-20
   440.90   4.0164e+12   9.8384e-20
   441.00   4.0182e+12   9.8399e-20
   441.10   4.0200e+12   9.8415e-20
   441.20   4.0218e+12   9.8431e-20
   441.30   4.0236e+12   9.8447e-20
   441.40   4.0254e+12   9.8462e-20
   441.50   4.0272e+12   9.8479e-20
   441.60   4.0290e+12   9.8495e-20
   441.70   4.0308e+12   9.8511e-20
   441.80   4.0327e+12   9.8527e-20
   441.90   4.0345e+12   9.8544e-20
   442.00   4.0363e+12   9.8560e-20
   442.10   4.0381e+12   9.8576e-20
   442.20   4.0399e+12   9.8592e-20
   442.30   4.0417e+12   9.8609e-20
   442.40   4.0435e+12   9.8625e-20
   442.50   4.0453e+12   9.8641e-20
   442.60   4.0471e+12   9.8658e-20
   442.70   4.0489e+12   9.8674e-20
   442.80   4.0507e+12   9.8690e-20
   442.90   4.0525e+12   9.8708e-20
   443.00   4.0544e+12   9.8724e-20
   443.10   4.0562e+12   9.8741e-20
   443.20   4.0580e+12   9.8757e-20
   443.30   4.0598e+12   9.8774e-20
   443.40   4.0616e+12   9.8791e-20
   443.50   4.0634e+12   9.8807e-20
   443.60   4.0652e+12   9.8825e-20
   443.70   4.0670e+12   9.8841e-20
   443.80   4.0688e+12   9.8858e-20
   443.90   4.0706e+12   9.8875e-20
   444.00   4.0725e+12   9.8892e-20
   444.10   4.0743e+12   9.8909e-20
   444.20   4.0761e+12   9.8926e-20
   444.30   4.0779e+12   9.8943e-20
   444.40   4.0797e+12   9.8960e-20
   444.50   4.0815e+12   9.8977e-20
   444.60   4.0833e+12   9.8994e-20
   444.70   4.0851e+12   9.9012e-20
   444.80   4.0870e+12   9.9028e-20
   444.90   4.0888e+12   9.9046e-20
   445.00   4.0906e+12   9.9063e-20
   445.10   4.0924e+12   9.9081e-20
   445.20   4.0942e+12   9.9098e-20
   445.30   4.0960e+12   9.9115e-20
   445.40   4.0978e+12   9.9133e-20
   445.50   4.0996e+12   9.9150e-20
   445.60   4.1015e+12   9.9168e-20
   445.70   4.1033e+12   9.9186e-20
   445.80   4.1051e+12   9.9203e-20
   445.90   4.1069e+12   9.9221e-20
   446.00   4.1087e+12   9.9238e-20
   446.10   4.1105e+12   9.9256e-20
   446.20   4.1123e+12   9.9274e-20
   446.30   4.1142e+12   9.9291e-20
   446.40   4.1160e+12   9.9309e-20
   446.50   4.1178e+12   9.9327e-20
   446.60   4.1196e+12   9.9345e-20
   446.70   4.1214e+12   9.9363e-20
   446.80   4.1232e+12   9.9381e-20
   446.90   4.1251e+12   9.9399e-20
   447.00   4.1269e+12   9.9416e-20
   447.10   4.1287e+12   9.9435e-20
   447.20   4.1305e+12   9.9453e-20
   447.30   4.1323e+12   9.9471e-20
   447.40   4.1341e+12   9.9489e-20
   447.50   4.1360e+12   9.9507e-20
   447.60   4.1378e+12   9.9526e-20
   447.70   4.1396e+12   9.9544e-20
   447.80   4.1414e+12   9.9563e-20
   447.90   4.1432e+12   9.9580e-20
   448.00   4.1451e+12   9.9599e-20
   448.10   4.1469e+12   9.9617e-20
   448.20   4.1487e+12   9.9636e-20
   448.30   4.1505e+12   9.9654e-20
   448.40   4.1523e+12   9.9673e-20
   448.50   4.1541e+12   9.9692e-20
   448.60   4.1560e+12   9.9709e-20
   448.70   4.1578e+12   9.9728e-20
   448.80   4.1596e+12   9.9747e-20
   448.90   4.1614e+12   9.9766e-20
   449.00   4.1632e+12   9.9785e-20
   449.10   4.1651e+12   9.9803e-20
   449.20   4.1669e+12   9.9822e-20
   449.30   4.1687e+12   9.9841e-20
   449.40   4.1705e+12   9.9860e-20
   449.50   4.1723e+12   9.9879e-20
   449.60   4.1742e+12   9.9898e-20
   449.70   4.1760e+12   9.9917e-20
   449.80   4.1778e+12   9.9936e-20
   449.90   4.1796e+12   9.9955e-20
   450.00   4.1815e+12   9.9974e-20
   450.10   4.1833e+12   9.9993e-20
   450.20   4.1851e+12   1.0001e-19
   450.30   4.1869e+12   1.0003e-19
   450.40   4.1887e+12   1.0005e-19
   450.50   4.1906e+12   1.0007e-19
   450.60   4.1924e+12   1.0009e-19
   450.70   4.1942e+12   1.0011e-19
   450.80   4.1960e+12   1.0013e-19
   450.90   4.1979e+12   1.0015e-19
   451.00   4.1997e+12   1.0017e-19
   451.10   4.2015e+12   1.0019e-19
   451.20   4.2033e+12   1.0021e-19
   451.30   4.2052e+12   1.0023e-19
   451.40   4.2070e+12   1.0024e-19
   451.50   4.2088e+12   1.0027e-19
   451.60   4.2106e+12   1.0028e-19
   451.70   4.2125e+12   1.0030e-19
   451.80   4.2143e+12   1.0032e-19
   451.90   4.2161e+12   1.0034e-19
   452.00   4.2179e+12   1.0036e-19
   452.10   4.2198e+12   1.0038e-19
   452.20   4.2216e+12   1.0040e-19
   452.30   4.2234e+12   1.0042e-19
   452.40   4.2252e+12   1.0044e-19
   452.50   4.2271e+12   1.0046e-19
   452.60   4.2289e+12   1.0048e-19
   452.70   4.2307e+12   1.0050e-19
   452.80   4.2325e+12   1.0052e-19
   452.90   4.2344e+12   1.0054e-19
   453.00   4.2362e+12   1.0056e-19
   453.10   4.2380e+12   1.0058e-19
   453.20   4.2399e+12   1.0060e-19
   453.30   4.2417e+12   1.0062e-19
   453.40   4.2435e+12   1.0065e-19
   453.50   4.2453e+12   1.0066e-19
   453.60   4.2472e+12   1.0069e-19
   453.70   4.2490e+12   1.0071e-19
   453.80   4.2508e+12   1.0073e-19
   453.90   4.2527e+12   1.0075e-19
   454.00   4.2545e+12   1.0077e-19
   454.10   4.2563e+12   1.0079e-19
   454.20   4.2581e+12   1.0081e-19
   454.30   4.2600e+12   1.0083e-19
   454.40   4.2618e+12   1.0085e-19
   454.50   4.2636e+12   1.0087e-19
   454.60   4.2655e+12   1.0089e-19
   454.70   4.2673e+12   1.0091e-19
   454.80   4.2691e+12   1.0093e-19
   454.90   4.2709e+12   1.0095e-19
   455.00   4.2728e+12   1.0098e-19
   455.10   4.2746e+12   1.0100e-19
   455.20   4.2764e+12   1.0102e-19
   455.30   4.2783e+12   1.0104e-19
   455.40   4.2801e+12   1.0106e-19
   455.50   4.2819e+12   1.0108e-19
   455.60   4.2838e+12   1.0110e-19
   455.70   4.2856e+12   1.0112e-19
   455.80   4.2874e+12   1.0114e-19
   455.90   4.2893e+12   1.0116e-19
   456.00   4.2911e+12   1.0119e-19
   456.10   4.2929e+12   1.0121e-19
   456.20   4.2948e+12   1.0123e-19
   456.30   4.2966e+12   1.0125e-19
   456.40   4.2984e+12   1.0127e-19
   456.50   4.3003e+12   1.0129e-19
   456.60   4.3021e+12   1.0131e-19
   456.70   4.3039e+12   1.0134e-19
   456.80   4.3058e+12   1.0136e-19
   456.90   4.3076e+12   1.0138e-19
   457.00   4.3094e+12   1.0140e-19
   457.10   4.3113e+12   1.0142e-19
   457.20   4.3131e+12   1.0144e-19
   457.30   4.3149e+12   1.0147e-19
   457.40   4.3168e+12   1.0149e-19
   457.50   4.3186e+12   1.0151e-19
   457.60   4.3204e+12   1.0153e-19
   457.70   4.3223e+12   1.0155e-19
   457.80   4.3241e+12   1.0158e-19
   457.90   4.3259e+12   1.0160e-19
   458.00   4.3278e+12   1.0162e-19
   458.10   4.3296e+12   1.0164e-19
   458.20   4.3315e+12   1.0166e-19
   458.30   4.3333e+12   1.0168e-19
   458.40   4.3351e+12   1.0171e-19
   458.50   4.3370e+12   1.0173e-19
   458.60   4.3388e+12   1.0175e-19
   458.70   4.3406e+12   1.0177e-19
   458.80   4.3425e+12   1.0180e-19
   458.90   4.3443e+12   1.0182e-19
   459.00   4.3462e+12   1.0184e-19
   459.10   4.3480e+12   1.0186e-19
   459.20   4.3498e+12   1.0189e-19
   459.30   4.3517e+12   1.0191e-19
   459.40   4.3535e+12   1.0193e-19
   459.50   4.3553e+12   1.0195e-19
   459.60   4.3572e+12   1.0198e-19
   459.70   4.3590e+12   1.0200e-19
   459.80   4.3609e+12   1.0202e-19
   459.90   4.3627e+12   1.0204e-19
   460.00   4.3645e+12   1.0207e-19
   460.10   4.3664e+12   1.0209e-19
   460.20   4.3682e+12   1.0211e-19
   460.30   4.3701e+12   1.0214e-19
   460.40   4.3719e+12   1.0216e-19
   460.50   4.3737e+12   1.0218e-19
   460.60   4.3756e+12   1.0220e-19
   460.70   4.3774e+12   1.0223e-19
   460.80   4.3793e+12   1.0225e-19
   460.90   4.3811e+12   1.0227e-19
   461.00   4.3829e+12   1.0229e-19
   461.10   4.3848e+12   1.0232e-19
   461.20   4.3866e+12   1.0234e-19
   461.30   4.3885e+12   1.0236e-19
   461.40   4.3903e+12   1.0239e-19
   461.50   4.3922e+12   1.0241e-19
   461.60   4.3940e+12   1.0243e-19
   461.70   4.3958e+12   1.0246e-19
   461.80   4.3977e+12   1.0248e-19
   461.90   4.3995e+12   1.0250e-19
   462.00   4.4014e+12   1.0253e-19
   462.10   4.4032e+12   1.0255e-19
   462.20   4.4050e+12   1.0258e-19
   462.30   4.4069e+12   1.0260e-19
   462.40   4.4087e+12   1.0262e-19
   462.50   4.4106e+12   1.0265e-19
   462.60   4.4124e+12   1.0267e-19
   462.70   4.4143e+12   1.0269e-19
   462.80   4.4161e+12   1.0272e-19
   462.90   4.4180e+12   1.0274e-19
   463.00   4.4198e+12   1.0277e-19
   463.10   4.4216e+12   1.0279e-19
   463.20   4.4235e+12   1.0281e-19
   463.30   4.4253e+12   1.0284e-19
   463.40   4.4272e+12   1.0286e-19
   463.50   4.4290e+12   1.0289e-19
   463.60   4.4309e+12   1.0291e-19
   463.70   4.4327e+12   1.0293e-19
   463.80   4.4346e+12   1.0296e-19
   463.90   4.4364e+12   1.0298e-19
   464.00   4.4383e+12   1.0301e-19
   464.10   4.4401e+12   1.0303e-19
   464.20   4.4419e+12   1.0305e-19
   464.30   4.4438e+12   1.0308e-19
   464.40   4.4456e+12   1.0310e-19
   464.50   4.4475e+12   1.0313e-19
   464.60   4.4493e+12   1.0315e-19
   464.70   4.4512e+12   1.0318e-19
   464.80   4.4530e+12   1.0320e-19
   464.90   4.4549e+12   1.0323e-19
   465.00   4.4567e+12   1.0325e-19
   465.10   4.4586e+12   1.0327e-19
   465.20   4.4604e+12   1.0330e-19
   465.30   4.4623e+12   1.0332e-19
   465.40   4.4641e+12   1.0335e-19
   465.50   4.4660e+12   1.0337e-19
   465.60   4.4678e+12   1.0340e-19
   465.70   4.4697e+12   1.0342e-19
   465.80   4.4715e+12   1.0345e-19
   465.90   4.4734e+12   1.0347e-19
   466.00   4.4752e+12   1.0350e-19
   466.10   4.4771e+12   1.0352e-19
   466.20   4.4789e+12   1.0355e-19
   466.30   4.4808e+12   1.0357e-19
   466.40   4.4826e+12   1.0360e-19
   466.50   4.4845e+12   1.0362e-19
   466.60   4.4863e+12   1.0365e-19
   466.70   4.4882e+12   1.0367e-19
   466.80   4.4900e+12   1.0370e-19
   466.90   4.4919e+12   1.0372e-19
   467.00   4.4937e+12   1.0375e-19
   467.10   4.4956e+12   1.0377e-19
   467.20   4.4974e+12   1.0380e-19
   467.30   4.4993e+12   1.0382e-19
   467.40   4.5011e+12   1.0385e-19
   467.50   4.5030e+12   1.0388e-19
   467.60   4.5048e+12   1.0390e-19
   467.70   4.5067e+12   1.0393e-19
   467.80   4.5085e+12   1.0395e-19
   467.90   4.5104e+12   1.0398e-19
   468.00   4.5122e+12   1.0400e-19
   468.10   4.5141e+12   1.0403e-19
   468.20   4.5159e+12   1.0406e-19
   468.30   4.5178e+12   1.0408e-19
   468.40   4.5196e+12   1.0411e-19
   468.50   4.5215e+12   1.0413e-19
   468.60   4.5234e+12   1.0416e-19
   468.70   4.5252e+12   1.0418e-19
   468.80   4.5271e+12   1.0421e-19
   468.90   4.5289e+12   1.0424e-19
   469.00   4.5308e+12   1.0426e-19
   469.10   4.5326e+12   1.0429e-19
   469.20   4.5345e+12   1.0432e-19
   469.30   4.5363e+12   1.0434e-19
   469.40   4.5382e+12   1.0437e-19
   469.50   4.5400e+12   1.0439e-19
   469.60   4.5419e+12   1.0442e-19
   469.70   4.5438e+12   1.0445e-19
   469.80   4.5456e+12   1.0447e-19
   469.90   4.5475e+12   1.0450e-19
   470.00   4.5493e+12   1.0453e-19
   470.10   4.5512e+12   1.0455e-19
   470.20   4.5530e+12   1.0458e-19
   470.30   4.5549e+12   1.0460e-19
   470.40   4.5567e+12   1.0463e-19
   470.50   4.5586e+12   1.0466e-19
   470.60   4.5605e+12   1.0469e-19
   470.70   4.5623e+12   1.0471e-19
   470.80   4.5642e+12   1.0474e-19
   470.90   4.5660e+12   1.0476e-19
   471.00   4.5679e+12   1.0479e-19
   471.10   4.5698e+12   1.0482e-19
   471.20   4.5716e+12   1.0485e-19
   471.30   4.5735e+12   1.0487e-19
   471.40   4.5753e+12   1.0490e-19
   471.50   4.5772e+12   1.0493e-19
   471.60   4.5790e+12   1.0495e-19
   471.70   4.5809e+12   1.0498e-19
   471.80   4.5828e+12   1.0501e-19
   471.90   4.5846e+12   1.0504e-19
   472.00   4.5865e+12   1.0506e-19
   472.10   4.5883e+12   1.0509e-19
   472.20   4.5902e+12   1.0512e-19
   472.30   4.5921e+12   1.0514e-19
   472.40   4.5939e+12   1.0517e-19
   472.50   4.5958e+12   1.0520e-19
   472.60   4.5976e+12   1.0523e-19
   472.70   4.5995e+12   1.0525e-19
   472.80   4.6014e+12   1.0528e-19
   472.90   4.6032e+12   1.0531e-19
   473.00   4.6051e+12   1.0534e-19
   473.10   4.6069e+12   1.0536e-19
   473.20   4.6088e+12   1.0539e-19
   473.30   4.6107e+12   1.0542e-19
   473.40   4.6125e+12   1.0545e-19
   473.50   4.6144e+12   1.0547e-19
   473.60   4.6162e+12   1.0550e-19
   473.70   4.6181e+12   1.0553e-19
   473.80   4.6200e+12   1.0556e-19
   473.90   4.6218e+12   1.0559e-19
   474.00   4.6237e+12   1.0561e-19
   474.10   4.6256e+12   1.0564e-19
   474.20   4.6274e+12   1.0567e-19
   474.30   4.6293e+12   1.0570e-19
   474.40   4.6311e+12   1.0573e-19
   474.50   4.6330e+12   1.0575e-19
   474.60   4.6349e+12   1.0578e-19
   474.70   4.6367e+12   1.0581e-19
   474.80   4.6386e+12   1.0584e-19
   474.90   4.6405e+12   1.0587e-19
   475.00   4.6423e+12   1.0589e-19
   475.10   4.6442e+12   1.0592e-19
   475.20   4.6461e+12   1.0595e-19
   475.30   4.6479e+12   1.0598e-19
   475.40   4.6498e+12   1.0601e-19
   475.50   4.6517e+12   1.0604e-19
   475.60   4.6535e+12   1.0607e-19
   475.70   4.6554e+12   1.0609e-19
   475.80   4.6572e+12   1.0612e-19
   475.90   4.6591e+12   1.0615e-19
   476.00   4.6610e+12   1.0618e-19
   476.10   4.6628e+12   1.0621e-19
   476.20   4.6647e+12   1.0624e-19
   476.30   4.6666e+12   1.0627e-19
   476.40   4.6684e+12   1.0630e-19
   476.50   4.6703e+12   1.0633e-19
   476.60   4.6722e+12   1.0635e-19
   476.70   4.6740e+12   1.0638e-19
   476.80   4.6759e+12   1.0641e-19
   476.90   4.6778e+12   1.0644e-19
   477.00   4.6796e+12   1.0647e-19
   477.10   4.6815e+12   1.0650e-19
   477.20   4.6834e+12   1.0653e-19
   477.30   4.6852e+12   1.0656e-19
   477.40   4.6871e+12   1.0659e-19
   477.50   4.6890e+12   1.0662e-19
   477.60   4.6908e+12   1.0665e-19
   477.70   4.6927e+12   1.0668e-19
   477.80   4.6946e+12   1.0670e-19
   477.90   4.6965e+12   1.0673e-19
   478.00   4.6983e+12   1.0676e-19
   478.10   4.7002e+12   1.0679e-19
   478.20   4.7021e+12   1.0682e-19
   478.30   4.7039e+12   1.0685e-19
   478.40   4.7058e+12   1.0688e-19
   478.50   4.7077e+12   1.0691e-19
   478.60   4.7095e+12   1.0694e-19
   478.70   4.7114e+12   1.0697e-19
   478.80   4.7133e+12   1.0700e-19
   478.90   4.7151e+12   1.0703e-19
   479.00   4.7170e+12   1.0706e-19
   479.10   4.7189e+12   1.0709e-19
   479.20   4.7208e+12   1.0712e-19
   479.30   4.7226e+12   1.0715e-19
   479.40   4.7245e+12   1.0718e-19
   479.50   4.7264e+12   1.0721e-19
   479.60   4.7282e+12   1.0724e-19
   479.70   4.7301e+12   1.0727e-19
   479.80   4.7320e+12   1.0730e-19
   479.90   4.7339e+12   1.0733e-19
   480.00   4.7357e+12   1.0736e-19
   480.10   4.7376e+12   1.0739e-19
   480.20   4.7395e+12   1.0742e-19
   480.30   4.7413e+12   1.0745e-19
   480.40   4.7432e+12   1.0748e-19
   480.50   4.7451e+12   1.0751e-19
   480.60   4.7470e+12   1.0754e-19
   480.70   4.7488e+12   1.0757e-19
   480.80   4.7507e+12   1.0760e-19
   480.90   4.7526e+12   1.0763e-19
   481.00   4.7545e+12   1.0766e-19
   481.10   4.7563e+12   1.0769e-19
   481.20   4.7582e+12   1.0773e-19
   481.30   4.7601e+12   1.0776e-19
   481.40   4.7620e+12   1.0779e-19
   481.50   4.7638e+12   1.0782e-19
   481.60   4.7657e+12   1.0785e-19
   481.70   4.7676e+12   1.0788e-19
   481.80   4.7694e+12   1.0791e-19
   481.90   4.7713e+12   1.0794e-19
   482.00   4.7732e+12   1.0797e-19
   482.10   4.7751e+12   1.0800e-19
   482.20   4.7769e+12   1.0804e-19
   482.30   4.7788e+12   1.0807e-19
   482.40   4.7807e+12   1.0810e-19
   482.50   4.7826e+12   1.0813e-19
   482.60   4.7845e+12   1.0816e-19
   482.70   4.7863e+12   1.0819e-19
   482.80   4.7882e+12   1.0822e-19
   482.90   4.7901e+12   1.0825e-19
   483.00   4.7920e+12   1.0829e-19
   483.10   4.7938e+12   1.0832e-19
   483.20   4.7957e+12   1.0835e-19
   483.30   4.7976e+12   1.0838e-19
   483.40   4.7995e+12   1.0841e-19
   483.50   4.8013e+12   1.0844e-19
   483.60   4.8032e+12   1.0848e-19
   483.70   4.8051e+12   1.0851e-19
   483.80   4.8070e+12   1.0854e-19
   483.90   4.8089e+12   1.0857e-19
   484.00   4.8107e+12   1.0860e-19
   484.10   4.8126e+12   1.0863e-19
   484.20   4.8145e+12   1.0866e-19
   484.30   4.8164e+12   1.0870e-19
   484.40   4.8182e+12   1.0873e-19
   484.50   4.8201e+12   1.0876e-19
   484.60   4.8220e+12   1.0879e-19
   484.70   4.8239e+12   1.0883e-19
   484.80   4.8258e+12   1.0886e-19
   484.90   4.8276e+12   1.0889e-19
   485.00   4.8295e+12   1.0892e-19
   485.10   4.8314e+12   1.0895e-19
   485.20   4.8333e+12   1.0899e-19
   485.30   4.8352e+12   1.0902e-19
   485.40   4.8370e+12   1.0905e-19
   485.50   4.8389e+12   1.0908e-19
   485.60   4.8408e+12   1.0912e-19
   485.70   4.8427e+12   1.0915e-19
   485.80   4.8446e+12   1.0918e-19
   485.90   4.8464e+12   1.0921e-19
   486.00   4.8483e+12   1.0925e-19
   486.10   4.8502e+12   1.0928e-19
   486.20   4.8521e+12   1.0931e-19
   486.30   4.8540e+12   1.0934e-19
   486.40   4.8558e+12   1.0938e-19
   486.50   4.8577e+12   1.0941e-19
   486.60   4.8596e+12   1.0944e-19
   486.70   4.8615e+12   1.0947e-19
   486.80   4.8634e+12   1.0951e-19
   486.90   4.8653e+12   1.0954e-19
   487.00   4.8671e+12   1.0957e-19
   487.10   4.8690e+12   1.0961e-19
   487.20   4.8709e+12   1.0964e-19
   487.30   4.8728e+12   1.0967e-19
   487.40   4.8747e+12   1.0971e-19
   487.50   4.8766e+12   1.0974e-19
   487.60   4.8784e+12   1.0977e-19
   487.70   4.8803e+12   1.0981e-19
   487.80   4.8822e+12   1.0984e-19
   487.90   4.8841e+12   1.0987e-19
   488.00   4.8860e+12   1.0991e-19
   488.10   4.8879e+12   1.0994e-19
   488.20   4.8897e+12   1.0997e-19
   488.30   4.8916e+12   1.1001e-19
   488.40   4.8935e+12   1.1004e-19
   488.50   4.8954e+12   1.1007e-19
   488.60   4.8973e+12   1.1011e-19
   488.70   4.8992e+12   1.1014e-19
   488.80   4.9010e+12   1.1017e-19
   488.90   4.9029e+12   1.1021e-19
   489.00   4.9048e+12   1.1024e-19
   489.10   4.9067e+12   1.1028e-19
   489.20   4.9086e+12   1.1031e-19
   489.30   4.9105e+12   1.1034e-19
   489.40   4.9124e+12   1.1038e-19
   489.50   4.9143e+12   1.1041e-19
   489.60   4.9161e+12   1.1044e-19
   489.70   4.9180e+12   1.1048e-19
   489.80   4.9199e+12   1.1051e-19
   489.90   4.9218e+12   1.1055e-19
   490.00   4.9237e+12   1.1058e-19
   490.10   4.9256e+12   1.1062e-19
   490.20   4.9275e+12   1.1065e-19
   490.30   4.9293e+12   1.1068e-19
   490.40   4.9312e+12   1.1072e-19
   490.50   4.9331e+12   1.1075e-19
   490.60   4.9350e+12   1.1079e-19
   490.70   4.9369e+12   1.1082e-19
   490.80   4.9388e+12   1.1085e-19
   490.90   4.9407e+12   1.1089e-19
   491.00   4.9426e+12   1.1092e-19
   491.10   4.9445e+12   1.1096e-19
   491.20   4.9463e+12   1.1099e-19
   491.30   4.9482e+12   1.1103e-19
   491.40   4.9501e+12   1.1106e-19
   491.50   4.9520e+12   1.1110e-19
   491.60   4.9539e+12   1.1113e-19
   491.70   4.9558e+12   1.1117e-19
   491.80   4.9577e+12   1.1120e-19
   491.90   4.9596e+12   1.1124e-19
   492.00   4.9615e+12   1.1127e-19
   492.10   4.9633e+12   1.1131e-19
   492.20   4.9652e+12   1.1134e-19
   492.30   4.9671e+12   1.1138e-19
   492.40   4.9690e+12   1.1141e-19
   492.50   4.9709e+12   1.1145e-19
   492.60   4.9728e+12   1.1148e-19
   492.70   4.9747e+12   1.1152e-19
   492.80   4.9766e+12   1.1155e-19
   492.90   4.9785e+12   1.1159e-19
   493.00   4.9804e+12   1.1162e-19
   493.10   4.9823e+12   1.1166e-19
   493.20   4.9841e+12   1.1169e-19
   493.30   4.9860e+12   1.1173e-19
   493.40   4.9879e+12   1.1176e-19
   493.50   4.9898e+12   1.1180e-19
   493.60   4.9917e+12   1.1184e-19
   493.70   4.9936e+12   1.1187e-19
   493.80   4.9955e+12   1.1191e-19
   493.90   4.9974e+12   1.1194e-19
   494.00   4.9993e+12   1.1198e-19
   494.10   5.0012e+12   1.1202e-19
   494.20   5.0031e+12   1.1205e-19
   494.30   5.0050e+12   1.1209e-19
   494.40   5.0069e+12   1.1212e-19
   494.50   5.0087e+12   1.1216e-19
   494.60   5.0106e+12   1.1219e-19
   494.70   5.0125e+12   1.1223e-19
   494.80   5.0144e+12   1.1227e-19
   494.90   5.0163e+12   1.1230e-19
   495.00   5.0182e+12   1.1234e-19
   495.10   5.0201e+12   1.1237e-19
   495.20   5.0220e+12   1.1241e-19
   495.30   5.0239e+12   1.1245e-19
   495.40   5.0258e+12   1.1248e-19
   495.50   5.0277e+12   1.1252e-19
   495.60   5.0296e+12   1.1256e-19
   495.70   5.0315e+12   1.1259e-19
   495.80   5.0334e+12   1.1263e-19
   495.90   5.0353e+12   1.1267e-19
   496.00   5.0372e+12   1.1270e-19
   496.10   5.0391e+12   1.1274e-19
   496.20   5.0410e+12   1.1277e-19
   496.30   5.0429e+12   1.1281e-19
   496.40   5.0448e+12   1.1285e-19
   496.50   5.0467e+12   1.1289e-19
   496.60   5.0485e+12   1.1292e-19
   496.70   5.0504e+12   1.1296e-19
   496.80   5.0523e+12   1.1300e-19
   496.90   5.0542e+12   1.1303e-19
   497.00   5.0561e+12   1.1307e-19
   497.10   5.0580e+12   1.1311e-19
   497.20   5.0599e+12   1.1314e-19
   497.30   5.0618e+12   1.1318e-19
   497.40   5.0637e+12   1.1322e-19
   497.50   5.0656e+12   1.1325e-19
   497.60   5.0675e+12   1.1329e-19
   497.70   5.0694e+12   1.1333e-19
   497.80   5.0713e+12   1.1337e-19
   497.90   5.0732e+12   1.1340e-19
   498.00   5.0751e+12   1.1344e-19
   498.10   5.0770e+12   1.1348e-19
   498.20   5.0789e+12   1.1352e-19
   498.30   5.0808e+12   1.1355e-19
   498.40   5.0827e+12   1.1359e-19
   498.50   5.0846e+12   1.1363e-19
   498.60   5.0865e+12   1.1367e-19
   498.70   5.0884e+12   1.1370e-19
   498.80   5.0903e+12   1.1374e-19
   498.90   5.0922e+12   1.1378e-19
   499.00   5.0941e+12   1.1382e-19
   499.10   5.0960e+12   1.1385e-19
   499.20   5.0979e+12   1.1389e-19
   499.30   5.0998e+12   1.1393e-19
   499.40   5.1017e+12   1.1397e-19
   499.50   5.1036e+12   1.1401e-19
   499.60   5.1055e+12   1.1404e-19
   499.70   5.1074e+12   1.1408e-19
   499.80   5.1093e+12   1.1412e-19
   499.90   5.1112e+12   1.1416e-19
   500.00   5.1131e+12   1.1420e-19
   500.10   5.1150e+12   1.1423e-19
   500.20   5.1169e+12   1.1427e-19
   500.30   5.1188e+12   1.1431e-19
   500.40   5.1207e+12   1.1435e-19
   500.50   5.1226e+12   1.1439e-19
   500.60   5.1245e+12   1.1443e-19
   500.70   5.1264e+12   1.1446e-19
   500.80   5.1283e+12   1.1450e-19
   500.90   5.1302e+12   1.1454e-19
   501.00   5.1321e+12   1.1458e-19
   501.10   5.1340e+12   1.1462e-19
   501.20   5.1359e+12   1.1466e-19
   501.30   5.1378e+12   1.1470e-19
   501.40   5.1398e+12   1.1474e-19
   501.50   5.1417e+12   1.1477e-19
   501.60   5.1436e+12   1.1481e-19
   501.70   5.1455e+12   1.1485e-19
   501.80   5.1474e+12   1.1489e-19
   501.90   5.1493e+12   1.1493e-19
   502.00   5.1512e+12   1.1497e-19
   502.10   5.1531e+12   1.1501e-19
   502.20   5.1550e+12   1.1505e-19
   502.30   5.1569e+12   1.1509e-19
   502.40   5.1588e+12   1.1512e-19
   502.50   5.1607e+12   1.1516e-19
   502.60   5.1626e+12   1.1520e-19
   502.70   5.1645e+12   1.1524e-19
   502.80   5.1664e+12   1.1528e-19
   502.90   5.1683e+12   1.1532e-19
   503.00   5.1702e+12   1.1536e-19
   503.10   5.1721e+12   1.1540e-19
   503.20   5.1740e+12   1.1544e-19
   503.30   5.1759e+12   1.1548e-19
   503.40   5.1778e+12   1.1552e-19
   503.50   5.1798e+12   1.1556e-19
   503.60   5.1817e+12   1.1560e-19
   503.70   5.1836e+12   1.1564e-19
   503.80   5.1855e+12   1.1568e-19
   503.90   5.1874e+12   1.1572e-19
   504.00   5.1893e+12   1.1576e-19
   504.10   5.1912e+12   1.1580e-19
   504.20   5.1931e+12   1.1584e-19
   504.30   5.1950e+12   1.1588e-19
   504.40   5.1969e+12   1.1592e-19
   504.50   5.1988e+12   1.1596e-19
   504.60   5.2007e+12   1.1600e-19
   504.70   5.2026e+12   1.1604e-19
   504.80   5.2045e+12   1.1608e-19
   504.90   5.2065e+12   1.1612e-19
   505.00   5.2084e+12   1.1616e-19
   505.10   5.2103e+12   1.1620e-19
   505.20   5.2122e+12   1.1624e-19
   505.30   5.2141e+12   1.1628e-19
   505.40   5.2160e+12   1.1632e-19
   505.50   5.2179e+12   1.1636e-19
   505.60   5.2198e+12   1.1640e-19
   505.70   5.2217e+12   1.1644e-19
   505.80   5.2236e+12   1.1648e-19
   505.90   5.2255e+12   1.1652e-19
   506.00   5.2275e+12   1.1656e-19
   506.10   5.2294e+12   1.1660e-19
   506.20   5.2313e+12   1.1664e-19
   506.30   5.2332e+12   1.1668e-19
   506.40   5.2351e+12   1.1672e-19
   506.50   5.2370e+12   1.1677e-19
   506.60   5.2389e+12   1.1680e-19
   506.70   5.2408e+12   1.1685e-19
   506.80   5.2427e+12   1.1689e-19
   506.90   5.2447e+12   1.1693e-19
   507.00   5.2466e+12   1.1697e-19
   507.10   5.2485e+12   1.1701e-19
   507.20   5.2504e+12   1.1705e-19
   507.30   5.2523e+12   1.1709e-19
   507.40   5.2542e+12   1.1713e-19
   507.50   5.2561e+12   1.1718e-19
   507.60   5.2580e+12   1.1722e-19
   507.70   5.2599e+12   1.1726e-19
   507.80   5.2619e+12   1.1730e-19
   507.90   5.2638e+12   1.1734e-19
   508.00   5.2657e+12   1.1738e-19
   508.10   5.2676e+12   1.1742e-19
   508.20   5.2695e+12   1.1747e-19
   508.30   5.2714e+12   1.1751e-19
   508.40   5.2733e+12   1.1755e-19
   508.50   5.2752e+12   1.1759e-19
   508.60   5.2772e+12   1.1763e-19
   508.70   5.2791e+12   1.1767e-19
   508.80   5.2810e+12   1.1772e-19
   508.90   5.2829e+12   1.1776e-19
   509.00   5.2848e+12   1.1780e-19
   509.10   5.2867e+12   1.1784e-19
   509.20   5.2886e+12   1.1788e-19
   509.30   5.2906e+12   1.1792e-19
   509.40   5.2925e+12   1.1797e-19
   509.50   5.2944e+12   1.1801e-19
   509.60   5.2963e+12   1.1805e-19
   509.70   5.2982e+12   1.1809e-19
   509.80   5.3001e+12   1.1814e-19
   509.90   5.3020e+12   1.1818e-19
   510.00   5.3040e+12   1.1822e-19
   510.10   5.3059e+12   1.1826e-19
   510.20   5.3078e+12   1.1830e-19
   510.30   5.3097e+12   1.1835e-19
   510.40   5.3116e+12   1.1839e-19
   510.50   5.3135e+12   1.1843e-19
   510.60   5.3155e+12   1.1848e-19
   510.70   5.3174e+12   1.1852e-19
   510.80   5.3193e+12   1.1856e-19
   510.90   5.3212e+12   1.1860e-19
   511.00   5.3231e+12   1.1865e-19
   511.10   5.3250e+12   1.1869e-19
   511.20   5.3270e+12   1.1873e-19
   511.30   5.3289e+12   1.1877e-19
   511.40   5.3308e+12   1.1882e-19
   511.50   5.3327e+12   1.1886e-19
   511.60   5.3346e+12   1.1890e-19
   511.70   5.3365e+12   1.1895e-19
   511.80   5.3385e+12   1.1899e-19
   511.90   5.3404e+12   1.1903e-19
   512.00   5.3423e+12   1.1907e-19
   512.10   5.3442e+12   1.1912e-19
   512.20   5.3461e+12   1.1916e-19
   512.30   5.3480e+12   1.1920e-19
   512.40   5.3500e+12   1.1925e-19
   512.50   5.3519e+12   1.1929e-19
   512.60   5.3538e+12   1.1933e-19
   512.70   5.3557e+12   1.1938e-19
   512.80   5.3576e+12   1.1942e-19
   512.90   5.3596e+12   1.1946e-19
   513.00   5.3615e+12   1.1951e-19
   513.10   5.3634e+12   1.1955e-19
   513.20   5.3653e+12   1.1960e-19
   513.30   5.3672e+12   1.1964e-19
   513.40   5.3692e+12   1.1968e-19
   513.50   5.3711e+12   1.1973e-19
   513.60   5.3730e+12   1.1977e-19
   513.70   5.3749e+12   1.1981e-19
   513.80   5.3768e+12   1.1986e-19
   513.90   5.3788e+12   1.1990e-19
   514.00   5.3807e+12   1.1995e-19
   514.10   5.3826e+12   1.1999e-19
   514.20   5.3845e+12   1.2003e-19
   514.30   5.3864e+12   1.2008e-19
   514.40   5.3884e+12   1.2012e-19
   514.50   5.3903e+12   1.2017e-19
   514.60   5.3922e+12   1.2021e-19
   514.70   5.3941e+12   1.2026e-19
   514.80   5.3960e+12   1.2030e-19
   514.90   5.3980e+12   1.2034e-19
   515.00   5.3999e+12   1.2039e-19
   515.10   5.4018e+12   1.2043e-19
   515.20   5.4037e+12   1.2048e-19
   515.30   5.4057e+12   1.2052e-19
   515.40   5.4076e+12   1.2057e-19
   515.50   5.4095e+12   1.2061e-19
   515.60   5.4114e+12   1.2066e-19
   515.70   5.4133e+12   1.2070e-19
   515.80   5.4153e+12   1.2074e-19
   515.90   5.4172e+12   1.2079e-19
   516.00   5.4191e+12   1.2083e-19
   516.10   5.4210e+12   1.2088e-19
   516.20   5.4230e+12   1.2092e-19
   516.30   5.4249e+12   1.2097e-19
   516.40   5.4268e+12   1.2101e-19
   516.50   5.4287e+12   1.2106e-19
   516.60   5.4307e+12   1.2110e-19
   516.70   5.4326e+12   1.2115e-19
   516.80   5.4345e+12   1.2119e-19
   516.90   5.4364e+12   1.2124e-19
   517.00   5.4384e+12   1.2128e-19
   517.10   5.4403e+12   1.2133e-19
   517.20   5.4422e+12   1.2138e-19
   517.30   5.4441e+12   1.2142e-19
   517.40   5.4461e+12   1.2147e-19
   517.50   5.4480e+12   1.2151e-19
   517.60   5.4499e+12   1.2156e-19
   517.70   5.4518e+12   1.2160e-19
   517.80   5.4538e+12   1.2165e-19
   517.90   5.4557e+12   1.2170e-19
   518.00   5.4576e+12   1.2174e-19
   518.10   5.4595e+12   1.2179e-19
   518.20   5.4615e+12   1.2183e-19
   518.30   5.4634e+12   1.2188e-19
   518.40   5.4653e+12   1.2192e-19
   518.50   5.4672e+12   1.2197e-19
   518.60   5.4692e+12   1.2202e-19
   518.70   5.4711e+12   1.2206e-19
   518.80   5.4730e+12   1.2211e-19
   518.90   5.4749e+12   1.2215e-19
   519.00   5.4769e+12   1.2220e-19
   519.10   5.4788e+12   1.2225e-19
   519.20   5.4807e+12   1.2229e-19
   519.30   5.4827e+12   1.2234e-19
   519.40   5.4846e+12   1.2238e-19
   519.50   5.4865e+12   1.2243e-19
   519.60   5.4884e+12   1.2248e-19
   519.70   5.4904e+12   1.2252e-19
   519.80   5.4923e+12   1.2257e-19
   519.90   5.4942e+12   1.2262e-19
   520.00   5.4962e+12   1.2266e-19
   520.10   5.4981e+12   1.2271e-19
   520.20   5.5000e+12   1.2275e-19
   520.30   5.5019e+12   1.2280e-19
   520.40   5.5039e+12   1.2285e-19
   520.50   5.5058e+12   1.2290e-19
   520.60   5.5077e+12   1.2294e-19
   520.70   5.5097e+12   1.2299e-19
   520.80   5.5116e+12   1.2304e-19
   520.90   5.5135e+12   1.2308e-19
   521.00   5.5154e+12   1.2313e-19
   521.10   5.5174e+12   1.2318e-19
   521.20   5.5193e+12   1.2322e-19
   521.30   5.5212e+12   1.2327e-19
   521.40   5.5232e+12   1.2332e-19
   521.50   5.5251e+12   1.2337e-19
   521.60   5.5270e+12   1.2341e-19
   521.70   5.5290e+12   1.2346e-19
   521.80   5.5309e+12   1.2351e-19
   521.90   5.5328e+12   1.2355e-19
   522.00   5.5347e+12   1.2360e-19
   522.10   5.5367e+12   1.2365e-19
   522.20   5.5386e+12   1.2370e-19
   522.30   5.5405e+12   1.2375e-19
   522.40   5.5425e+12   1.2379e-19
   522.50   5.5444e+12   1.2384e-19
   522.60   5.5463e+12   1.2389e-19
   522.70   5.5483e+12   1.2394e-19
   522.80   5.5502e+12   1.2398e-19
   522.90   5.5521e+12   1.2403e-19
   523.00   5.5541e+12   1.2408e-19
   523.10   5.5560e+12   1.2413e-19
   523.20   5.5579e+12   1.2418e-19
   523.30   5.5599e+12   1.2422e-19
   523.40   5.5618e+12   1.2427e-19
   523.50   5.5637e+12   1.2432e-19
   523.60   5.5657e+12   1.2437e-19
   523.70   5.5676e+12   1.2441e-19
   523.80   5.5695e+12   1.2446e-19
   523.90   5.5715e+12   1.2451e-19
   524.00   5.5734e+12   1.2456e-19
   524.10   5.5753e+12   1.2461e-19
   524.20   5.5773e+12   1.2466e-19
   524.30   5.5792e+12   1.2471e-19
   524.40   5.5811e+12   1.2475e-19
   524.50   5.5831e+12   1.2480e-19
   524.60   5.5850e+12   1.2485e-19
   524.70   5.5869e+12   1.2490e-19
   524.80   5.5889e+12   1.2495e-19
   524.90   5.5908e+12   1.2500e-19
   525.00   5.5927e+12   1.2505e-19
   525.10   5.5947e+12   1.2509e-19
   525.20   5.5966e+12   1.2514e-19
   525.30   5.5985e+12   1.2519e-19
   525.40   5.6005e+12   1.2524e-19
   525.50   5.6024e+12   1.2529e-19
   525.60   5.6043e+12   1.2534e-19
   525.70   5.6063e+12   1.2539e-19
   525.80   5.6082e+12   1.2544e-19
   525.90   5.6102e+12   1.2548e-19
   526.00   5.6121e+12   1.2554e-19
   526.10   5.6140e+12   1.2558e-19
   526.20   5.6160e+12   1.2563e-19
   526.30   5.6179e+12   1.2568e-19
   526.40   5.6198e+12   1.2573e-19
   526.50   5.6218e+12   1.2578e-19
   526.60   5.6237e+12   1.2583e-19
   526.70   5.6256e+12   1.2588e-19
   526.80   5.6276e+12   1.2593e-19
   526.90   5.6295e+12   1.2598e-19
   527.00   5.6315e+12   1.2603e-19
   527.10   5.6334e+12   1.2608e-19
   527.20   5.6353e+12   1.2613e-19
   527.30   5.6373e+12   1.2618e-19
   527.40   5.6392e+12   1.2623e-19
   527.50   5.6411e+12   1.2628e-19
   527.60   5.6431e+12   1.2633e-19
   527.70   5.6450e+12   1.2638e-19
   527.80   5.6470e+12   1.2643e-19
   527.90   5.6489e+12   1.2648e-19
   528.00   5.6508e+12   1.2653e-19
   528.10   5.6528e+12   1.2658e-19
   528.20   5.6547e+12   1.2663e-19
   528.30   5.6567e+12   1.2668e-19
   528.40   5.6586e+12   1.2673e-19
   528.50   5.6605e+12   1.2678e-19
   528.60   5.6625e+12   1.2683e-19
   528.70   5.6644e+12   1.2688e-19
   528.80   5.6664e+12   1.2693e-19
   528.90   5.6683e+12   1.2698e-19
   529.00   5.6702e+12   1.2703e-19
   529.10   5.6722e+12   1.2708e-19
   529.20   5.6741e+12   1.2713e-19
   529.30   5.6761e+12   1.2718e-19
   529.40   5.6780e+12   1.2723e-19
   529.50   5.6799e+12   1.2728e-19
   529.60   5.6819e+12   1.2733e-19
   529.70   5.6838e+12   1.2739e-19
   529.80   5.6858e+12   1.2744e-19
   529.90   5.6877e+12   1.2749e-19
   530.00   5.6896e+12   1.2754e-19
   530.10   5.6916e+12   1.2759e-19
   530.20   5.6935e+12   1.2764e-19
   530.30   5.6955e+12   1.2769e-19
   530.40   5.6974e+12   1.2774e-19
   530.50   5.6993e+12   1.2779e-19
   530.60   5.7013e+12   1.2784e-19
   530.70   5.7032e+12   1.2790e-19
   530.80   5.7052e+12   1.2795e-19
   530.90   5.7071e+12   1.2800e-19
   531.00   5.7091e+12   1.2805e-19
   531.10   5.7110e+12   1.2810e-19
   531.20   5.7129e+12   1.2815e-19
   531.30   5.7149e+12   1.2820e-19
   531.40   5.7168e+12   1.2826e-19
   531.50   5.7188e+12   1.2831e-19
   531.60   5.7207e+12   1.2836e-19
   531.70   5.7227e+12   1.2841e-19
   531.80   5.7246e+12   1.2846e-19
   531.90   5.7265e+12   1.2851e-19
   532.00   5.7285e+12   1.2857e-19
   532.10   5.7304e+12   1.2862e-19
   532.20   5.7324e+12   1.2867e-19
   532.30   5.7343e+12   1.2872e-19
   532.40   5.7363e+12   1.2877e-19
   532.50   5.7382e+12   1.2883e-19
   532.60   5.7401e+12   1.2888e-19
   532.70   5.7421e+12   1.2893e-19
   532.80   5.7440e+12   1.2898e-19
   532.90   5.7460e+12   1.2904e-19
   533.00   5.7479e+12   1.2909e-19
   533.10   5.7499e+12   1.2914e-19
   533.20   5.7518e+12   1.2919e-19
   533.30   5.7538e+12   1.2924e-19
   533.40   5.7557e+12   1.2930e-19
   533.50   5.7577e+12   1.2935e-19
   533.60   5.7596e+12   1.2940e-19
   533.70   5.7615e+12   1.2945e-19
   533.80   5.7635e+12   1.2951e-19
   533.90   5.7654e+12   1.2956e-19
   534.00   5.7674e+12   1.2961e-19
   534.10   5.7693e+12   1.2966e-19
   534.20   5.7713e+12   1.2972e-19
   534.30   5.7732e+12   1.2977e-19
   534.40   5.7752e+12   1.2982e-19
   534.50   5.7771e+12   1.2988e-19
   534.60   5.7791e+12   1.2993e-19
   534.70   5.7810e+12   1.2998e-19
   534.80   5.7830e+12   1.3004e-19
   534.90   5.7849e+12   1.3009e-19
   535.00   5.7868e+12   1.3014e-19
   535.10   5.7888e+12   1.3020e-19
   535.20   5.7907e+12   1.3025e-19
   535.30   5.7927e+12   1.3030e-19
   535.40   5.7946e+12   1.3036e-19
   535.50   5.7966e+12   1.3041e-19
   535.60   5.7985e+12   1.3046e-19
   535.70   5.8005e+12   1.3052e-19
   535.80   5.8024e+12   1.3057e-19
   535.90   5.8044e+12   1.3062e-19
   536.00   5.8063e+12   1.3068e-19
   536.10   5.8083e+12   1.3073e-19
   536.20   5.8102e+12   1.3078e-19
   536.30   5.8122e+12   1.3084e-19
   536.40   5.8141e+12   1.3089e-19
   536.50   5.8161e+12   1.3095e-19
   536.60   5.8180e+12   1.3100e-19
   536.70   5.8200e+12   1.3105e-19
   536.80   5.8219e+12   1.3111e-19
   536.90   5.8239e+12   1.3116e-19
   537.00   5.8258e+12   1.3122e-19
   537.10   5.8278e+12   1.3127e-19
   537.20   5.8297e+12   1.3133e-19
   537.30   5.8317e+12   1.3138e-19
   537.40   5.8336e+12   1.3143e-19
   537.50   5.8356e+12   1.3149e-19
   537.60   5.8375e+12   1.3154e-19
   537.70   5.8395e+12   1.3160e-19
   537.80   5.8414e+12   1.3165e-19
   537.90   5.8434e+12   1.3171e-19
   538.00   5.8453e+12   1.3176e-19
   538.10   5.8473e+12   1.3181e-19
   538.20   5.8492e+12   1.3187e-19
   538.30   5.8512e+12   1.3192e-19
   538.40   5.8531e+12   1.3198e-19
   538.50   5.8551e+12   1.3203e-19
   538.60   5.8570e+12   1.3209e-19
   538.70   5.8590e+12   1.3214e-19
   538.80   5.8609e+12   1.3220e-19
   538.90   5.8629e+12   1.3225e-19
   539.00   5.8648e+12   1.3231e-19
   539.10   5.8668e+12   1.3236e-19
   539.20   5.8687e+12   1.3242e-19
   539.30   5.8707e+12   1.3247e-19
   539.40   5.8726e+12   1.3253e-19
   539.50   5.8746e+12   1.3258e-19
   539.60   5.8765e+12   1.3264e-19
   539.70   5.8785e+12   1.3269e-19
   539.80   5.8805e+12   1.3275e-19
   539.90   5.8824e+12   1.3280e-19
   540.00   5.8844e+12   1.3286e-19
   540.10   5.8863e+12   1.3292e-19
   540.20   5.8883e+12   1.3297e-19
   540.30   5.8902e+12   1.3303e-19
   540.40   5.8922e+12   1.3308e-19
   540.50   5.8941e+12   1.3314e-19
   540.60   5.8961e+12   1.3319e-19
   540.70   5.8980e+12   1.3325e-19
   540.80   5.9000e+12   1.3331e-19
   540.90   5.9019e+12   1.3336e-19
   541.00   5.9039e+12   1.3342e-19
   541.10   5.9058e+12   1.3347e-19
   541.20   5.9078e+12   1.3353e-19
   541.30   5.9098e+12   1.3359e-19
   541.40   5.9117e+12   1.3364e-19
   541.50   5.9137e+12   1.3370e-19
   541.60   5.9156e+12   1.3375e-19
   541.70   5.9176e+12   1.3381e-19
   541.80   5.9195e+12   1.3387e-19
   541.90   5.9215e+12   1.3392e-19
   542.00   5.9234e+12   1.3398e-19
   542.10   5.9254e+12   1.3404e-19
   542.20   5.9274e+12   1.3409e-19
   542.30   5.9293e+12   1.3415e-19
   542.40   5.9313e+12   1.3421e-19
   542.50   5.9332e+12   1.3426e-19
   542.60   5.9352e+12   1.3432e-19
   542.70   5.9371e+12   1.3438e-19
   542.80   5.9391e+12   1.3443e-19
   542.90   5.9410e+12   1.3449e-19
   543.00   5.9430e+12   1.3455e-19
   543.10   5.9450e+12   1.3460e-19
   543.20   5.9469e+12   1.3466e-19
   543.30   5.9489e+12   1.3472e-19
   543.40   5.9508e+12   1.3478e-19
   543.50   5.9528e+12   1.3483e-19
   543.60   5.9547e+12   1.3489e-19
   543.70   5.9567e+12   1.3495e-19
   543.80   5.9587e+12   1.3500e-19
   543.90   5.9606e+12   1.3506e-19
   544.00   5.9626e+12   1.3512e-19
   544.10   5.9645e+12   1.3518e-19
   544.20   5.9665e+12   1.3523e-19
   544.30   5.9685e+12   1.3529e-19
   544.40   5.9704e+12   1.3535e-19
   544.50   5.9724e+12   1.3540e-19
   544.60   5.9743e+12   1.3546e-19
   544.70   5.9763e+12   1.3552e-19
   544.80   5.9782e+12   1.3558e-19
   544.90   5.9802e+12   1.3564e-19
   545.00   5.9822e+12   1.3569e-19
   545.10   5.9841e+12   1.3575e-19
   545.20   5.9861e+12   1.3581e-19
   545.30   5.9880e+12   1.3587e-19
   545.40   5.9900e+12   1.3593e-19
   545.50   5.9920e+12   1.3598e-19
   545.60   5.9939e+12   1.3604e-19
   545.70   5.9959e+12   1.3610e-19
   545.80   5.9978e+12   1.3616e-19
   545.90   5.9998e+12   1.3622e-19
   546.00   6.0018e+12   1.3627e-19
   546.10   6.0037e+12   1.3633e-19
   546.20   6.0057e+12   1.3639e-19
   546.30   6.0076e+12   1.3645e-19
   546.40   6.0096e+12   1.3651e-19
   546.50   6.0116e+12   1.3657e-19
   546.60   6.0135e+12   1.3662e-19
   546.70   6.0155e+12   1.3668e-19
   546.80   6.0174e+12   1.3674e-19
   546.90   6.0194e+12   1.3680e-19
   547.00   6.0214e+12   1.3686e-19
   547.10   6.0233e+12   1.3692e-19
   547.20   6.0253e+12   1.3698e-19
   547.30   6.0273e+12   1.3704e-19
   547.40   6.0292e+12   1.3710e-19
   547.50   6.0312e+12   1.3715e-19
   547.60   6.0331e+12   1.3721e-19
   547.70   6.0351e+12   1.3727e-19
   547.80   6.0371e+12   1.3733e-19
   547.90   6.0390e+12   1.3739e-19
   548.00   6.0410e+12   1.3745e-19
   548.10   6.0429e+12   1.3751e-19
   548.20   6.0449e+12   1.3757e-19
   548.30   6.0469e+12   1.3763e-19
   548.40   6.0488e+12   1.3769e-19
   548.50   6.0508e+12   1.3775e-19
   548.60   6.0528e+12   1.3781e-19
   548.70   6.0547e+12   1.3787e-19
   548.80   6.0567e+12   1.3793e-19
   548.90   6.0587e+12   1.3799e-19
   549.00   6.0606e+12   1.3804e-19
   549.10   6.0626e+12   1.3811e-19
   549.20   6.0645e+12   1.3817e-19
   549.30   6.0665e+12   1.3822e-19
   549.40   6.0685e+12   1.3828e-19
   549.50   6.0704e+12   1.3835e-19
   549.60   6.0724e+12   1.3840e-19
   549.70   6.0744e+12   1.3846e-19
   549.80   6.0763e+12   1.3852e-19
   549.90   6.0783e+12   1.3858e-19
   550.00   6.0803e+12   1.3865e-19
   550.10   6.0822e+12   1.3870e-19
   550.20   6.0842e+12   1.3877e-19
   550.30   6.0862e+12   1.3883e-19
   550.40   6.0881e+12   1.3889e-19
   550.50   6.0901e+12   1.3895e-19
   550.60   6.0921e+12   1.3901e-19
   550.70   6.0940e+12   1.3907e-19
   550.80   6.0960e+12   1.3913e-19
   550.90   6.0979e+12   1.3919e-19
   551.00   6.0999e+12   1.3925e-19
   551.10   6.1019e+12   1.3931e-19
   551.20   6.1038e+12   1.3937e-19
   551.30   6.1058e+12   1.3943e-19
   551.40   6.1078e+12   1.3949e-19
   551.50   6.1097e+12   1.3955e-19
   551.60   6.1117e+12   1.3961e-19
   551.70   6.1137e+12   1.3967e-19
   551.80   6.1156e+12   1.3974e-19
   551.90   6.1176e+12   1.3980e-19
   552.00   6.1196e+12   1.3986e-19
   552.10   6.1215e+12   1.3992e-19
   552.20   6.1235e+12   1.3998e-19
   552.30   6.1255e+12   1.4004e-19
   552.40   6.1274e+12   1.4010e-19
   552.50   6.1294e+12   1.4017e-19
   552.60   6.1314e+12   1.4023e-19
   552.70   6.1334e+12   1.4029e-19
   552.80   6.1353e+12   1.4035e-19
   552.90   6.1373e+12   1.4041e-19
   553.00   6.1393e+12   1.4047e-19
   553.10   6.1412e+12   1.4053e-19
   553.20   6.1432e+12   1.4060e-19
   553.30   6.1452e+12   1.4066e-19
   553.40   6.1471e+12   1.4072e-19
   553.50   6.1491e+12   1.4078e-19
   553.60   6.1511e+12   1.4084e-19
   553.70   6.1530e+12   1.4091e-19
   553.80   6.1550e+12   1.4097e-19
   553.90   6.1570e+12   1.4103e-19
   554.00   6.1589e+12   1.4109e-19
   554.10   6.1609e+12   1.4115e-19
   554.20   6.1629e+12   1.4122e-19
   554.30   6.1648e+12   1.4128e-19
   554.40   6.1668e+12   1.4134e-19
   554.50   6.1688e+12   1.4140e-19
   554.60   6.1708e+12   1.4147e-19
   554.70   6.1727e+12   1.4153e-19
   554.80   6.1747e+12   1.4159e-19
   554.90   6.1767e+12   1.4165e-19
   555.00   6.1786e+12   1.4171e-19
   555.10   6.1806e+12   1.4178e-19
   555.20   6.1826e+12   1.4184e-19
   555.30   6.1846e+12   1.4190e-19
   555.40   6.1865e+12   1.4196e-19
   555.50   6.1885e+12   1.4203e-19
   555.60   6.1905e+12   1.4209e-19
   555.70   6.1924e+12   1.4215e-19
   555.80   6.1944e+12   1.4222e-19
   555.90   6.1964e+12   1.4228e-19
   556.00   6.1983e+12   1.4234e-19
   556.10   6.2003e+12   1.4241e-19
   556.20   6.2023e+12   1.4247e-19
   556.30   6.2043e+12   1.4253e-19
   556.40   6.2062e+12   1.4260e-19
   556.50   6.2082e+12   1.4266e-19
   556.60   6.2102e+12   1.4272e-19
   556.70   6.2122e+12   1.4279e-19
   556.80   6.2141e+12   1.4285e-19
   556.90   6.2161e+12   1.4291e-19
   557.00   6.2181e+12   1.4298e-19
   557.10   6.2200e+12   1.4304e-19
   557.20   6.2220e+12   1.4310e-19
   557.30   6.2240e+12   1.4317e-19
   557.40   6.2260e+12   1.4323e-19
   557.50   6.2279e+12   1.4330e-19
   557.60   6.2299e+12   1.4336e-19
   557.70   6.2319e+12   1.4342e-19
   557.80   6.2339e+12   1.4349e-19
   557.90   6.2358e+12   1.4355e-19
   558.00   6.2378e+12   1.4361e-19
   558.10   6.2398e+12   1.4368e-19
   558.20   6.2417e+12   1.4374e-19
   558.30   6.2437e+12   1.4381e-19
   558.40   6.2457e+12   1.4387e-19
   558.50   6.2477e+12   1.4394e-19
   558.60   6.2496e+12   1.4400e-19
   558.70   6.2516e+12   1.4406e-19
   558.80   6.2536e+12   1.4413e-19
   558.90   6.2556e+12   1.4419e-19
   559.00   6.2575e+12   1.4426e-19
   559.10   6.2595e+12   1.4432e-19
   559.20   6.2615e+12   1.4439e-19
   559.30   6.2635e+12   1.4445e-19
   559.40   6.2654e+12   1.4452e-19
   559.50   6.2674e+12   1.4458e-19
   559.60   6.2694e+12   1.4465e-19
   559.70   6.2714e+12   1.4471e-19
   559.80   6.2733e+12   1.4478e-19
   559.90   6.2753e+12   1.4484e-19
   560.00   6.2773e+12   1.4491e-19
   560.10   6.2793e+12   1.4497e-19
   560.20   6.2812e+12   1.4504e-19
   560.30   6.2832e+12   1.4510e-19
   560.40   6.2852e+12   1.4517e-19
   560.50   6.2872e+12   1.4523e-19
   560.60   6.2892e+12   1.4530e-19
   560.70   6.2911e+12   1.4536e-19
   560.80   6.2931e+12   1.4543e-19
   560.90   6.2951e+12   1.4549e-19
   561.00   6.2971e+12   1.4556e-19
   561.10   6.2990e+12   1.4562e-19
   561.20   6.3010e+12   1.4569e-19
   561.30   6.3030e+12   1.4576e-19
   561.40   6.3050e+12   1.4582e-19
   561.50   6.3069e+12   1.4589e-19
   561.60   6.3089e+12   1.4595e-19
   561.70   6.3109e+12   1.4602e-19
   561.80   6.3129e+12   1.4608e-19
   561.90   6.3149e+12   1.4615e-19
   562.00   6.3168e+12   1.4622e-19
   562.10   6.3188e+12   1.4628e-19
   562.20   6.3208e+12   1.4635e-19
   562.30   6.3228e+12   1.4641e-19
   562.40   6.3247e+12   1.4648e-19
   562.50   6.3267e+12   1.4655e-19
   562.60   6.3287e+12   1.4661e-19
   562.70   6.3307e+12   1.4668e-19
   562.80   6.3327e+12   1.4675e-19
   562.90   6.3346e+12   1.4681e-19
   563.00   6.3366e+12   1.4688e-19
   563.10   6.3386e+12   1.4695e-19
   563.20   6.3406e+12   1.4701e-19
   563.30   6.3426e+12   1.4708e-19
   563.40   6.3445e+12   1.4715e-19
   563.50   6.3465e+12   1.4721e-19
   563.60   6.3485e+12   1.4728e-19
   563.70   6.3505e+12   1.4735e-19
   563.80   6.3525e+12   1.4741e-19
   563.90   6.3544e+12   1.4748e-19
   564.00   6.3564e+12   1.4755e-19
   564.10   6.3584e+12   1.4762e-19
   564.20   6.3604e+12   1.4768e-19
   564.30   6.3624e+12   1.4775e-19
   564.40   6.3643e+12   1.4782e-19
   564.50   6.3663e+12   1.4788e-19
   564.60   6.3683e+12   1.4795e-19
   564.70   6.3703e+12   1.4802e-19
   564.80   6.3723e+12   1.4809e-19
   564.90   6.3742e+12   1.4815e-19
   565.00   6.3762e+12   1.4822e-19
   565.10   6.3782e+12   1.4829e-19
   565.20   6.3802e+12   1.4836e-19
   565.30   6.3822e+12   1.4842e-19
   565.40   6.3842e+12   1.4849e-19
   565.50   6.3861e+12   1.4856e-19
   565.60   6.3881e+12   1.4863e-19
   565.70   6.3901e+12   1.4870e-19
   565.80   6.3921e+12   1.4876e-19
   565.90   6.3941e+12   1.4883e-19
   566.00   6.3960e+12   1.4890e-19
   566.10   6.3980e+12   1.4897e-19
   566.20   6.4000e+12   1.4903e-19
   566.30   6.4020e+12   1.4910e-19
   566.40   6.4040e+12   1.4917e-19
   566.50   6.4060e+12   1.4924e-19
   566.60   6.4079e+12   1.4931e-19
   566.70   6.4099e+12   1.4938e-19
   566.80   6.4119e+12   1.4944e-19
   566.90   6.4139e+12   1.4951e-19
   567.00   6.4159e+12   1.4958e-19
   567.10   6.4179e+12   1.4965e-19
   567.20   6.4198e+12   1.4972e-19
   567.30   6.4218e+12   1.4979e-19
   567.40   6.4238e+12   1.4986e-19
   567.50   6.4258e+12   1.4992e-19
   567.60   6.4278e+12   1.4999e-19
   567.70   6.4298e+12   1.5006e-19
   567.80   6.4317e+12   1.5013e-19
   567.90   6.4337e+12   1.5020e-19
   568.00   6.4357e+12   1.5027e-19
   568.10   6.4377e+12   1.5034e-19
   568.20   6.4397e+12   1.5041e-19
   568.30   6.4417e+12   1.5048e-19
   568.40   6.4436e+12   1.5055e-19
   568.50   6.4456e+12   1.5061e-19
   568.60   6.4476e+12   1.5068e-19
   568.70   6.4496e+12   1.5075e-19
   568.80   6.4516e+12   1.5082e-19
   568.90   6.4536e+12   1.5089e-19
   569.00   6.4556e+12   1.5096e-19
   569.10   6.4575e+12   1.5103e-19
   569.20   6.4595e+12   1.5110e-19
   569.30   6.4615e+12   1.5117e-19
   569.40   6.4635e+12   1.5124e-19
   569.50   6.4655e+12   1.5131e-19
   569.60   6.4675e+12   1.5138e-19
   569.70   6.4695e+12   1.5145e-19
   569.80   6.4714e+12   1.5152e-19
   569.90   6.4734e+12   1.5159e-19
   570.00   6.4754e+12   1.5166e-19
   570.10   6.4774e+12   1.5173e-19
   570.20   6.4794e+12   1.5180e-19
   570.30   6.4814e+12   1.5187e-19
   570.40   6.4834e+12   1.5194e-19
   570.50   6.4854e+12   1.5201e-19
   570.60   6.4873e+12   1.5208e-19
   570.70   6.4893e+12   1.5215e-19
   570.80   6.4913e+12   1.5222e-19
   570.90   6.4933e+12   1.5229e-19
   571.00   6.4953e+12   1.5236e-19
   571.10   6.4973e+12   1.5244e-19
   571.20   6.4993e+12   1.5251e-19
   571.30   6.5013e+12   1.5258e-19
   571.40   6.5032e+12   1.5265e-19
   571.50   6.5052e+12   1.5272e-19
   571.60   6.5072e+12   1.5279e-19
   571.70   6.5092e+12   1.5286e-19
   571.80   6.5112e+12   1.5293e-19
   571.90   6.5132e+12   1.5300e-19
   572.00   6.5152e+12   1.5307e-19
   572.10   6.5172e+12   1.5314e-19
   572.20   6.5191e+12   1.5322e-19
   572.30   6.5211e+12   1.5329e-19
   572.40   6.5231e+12   1.5336e-19
   572.50   6.5251e+12   1.5343e-19
   572.60   6.5271e+12   1.5350e-19
   572.70   6.5291e+12   1.5357e-19
   572.80   6.5311e+12   1.5364e-19
   572.90   6.5331e+12   1.5371e-19
   573.00   6.5351e+12   1.5379e-19
   573.10   6.5371e+12   1.5386e-19
   573.20   6.5390e+12   1.5393e-19
   573.30   6.5410e+12   1.5400e-19
   573.40   6.5430e+12   1.5407e-19
   573.50   6.5450e+12   1.5414e-19
   573.60   6.5470e+12   1.5422e-19
   573.70   6.5490e+12   1.5429e-19
   573.80   6.5510e+12   1.5436e-19
   573.90   6.5530e+12   1.5443e-19
   574.00   6.5550e+12   1.5450e-19
   574.10   6.5570e+12   1.5457e-19
   574.20   6.5589e+12   1.5465e-19
   574.30   6.5609e+12   1.5472e-19
   574.40   6.5629e+12   1.5479e-19
   574.50   6.5649e+12   1.5486e-19
   574.60   6.5669e+12   1.5493e-19
   574.70   6.5689e+12   1.5501e-19
   574.80   6.5709e+12   1.5508e-19
   574.90   6.5729e+12   1.5516e-19
   575.00   6.5749e+12   1.5523e-19
   575.10   6.5769e+12   1.5531e-19
   575.20   6.5789e+12   1.5538e-19
   575.30   6.5809e+12   1.5545e-19
   575.40   6.5828e+12   1.5552e-19
   575.50   6.5848e+12   1.5559e-19
   575.60   6.5868e+12   1.5567e-19
   575.70   6.5888e+12   1.5574e-19
   575.80   6.5908e+12   1.5581e-19
   575.90   6.5928e+12   1.5588e-19
   576.00   6.5948e+12   1.5596e-19
   576.10   6.5968e+12   1.5603e-19
   576.20   6.5988e+12   1.5610e-19
   576.30   6.6008e+12   1.5618e-19
   576.40   6.6028e+12   1.5626e-19
   576.50   6.6048e+12   1.5633e-19
   576.60   6.6068e+12   1.5640e-19
   576.70   6.6087e+12   1.5647e-19
   576.80   6.6107e+12   1.5654e-19
   576.90   6.6127e+12   1.5662e-19
   577.00   6.6147e+12   1.5669e-19
   577.10   6.6167e+12   1.5677e-19
   577.20   6.6187e+12   1.5684e-19
   577.30   6.6207e+12   1.5692e-19
   577.40   6.6227e+12   1.5699e-19
   577.50   6.6247e+12   1.5706e-19
   577.60   6.6267e+12   1.5713e-19
   577.70   6.6287e+12   1.5721e-19
   577.80   6.6307e+12   1.5729e-19
   577.90   6.6327e+12   1.5736e-19
   578.00   6.6347e+12   1.5743e-19
   578.10   6.6367e+12   1.5750e-19
   578.20   6.6387e+12   1.5758e-19
   578.30   6.6407e+12   1.5766e-19
   578.40   6.6427e+12   1.5773e-19
   578.50   6.6446e+12   1.5780e-19
   578.60   6.6466e+12   1.5787e-19
   578.70   6.6486e+12   1.5796e-19
   578.80   6.6506e+12   1.5803e-19
   578.90   6.6526e+12   1.5810e-19
   579.00   6.6546e+12   1.5817e-19
   579.10   6.6566e+12   1.5826e-19
   579.20   6.6586e+12   1.5833e-19
   579.30   6.6606e+12   1.5840e-19
   579.40   6.6626e+12   1.5847e-19
   579.50   6.6646e+12   1.5856e-19
   579.60   6.6666e+12   1.5863e-19
   579.70   6.6686e+12   1.5870e-19
   579.80   6.6706e+12   1.5877e-19
   579.90   6.6726e+12   1.5885e-19
   580.00   6.6746e+12   1.5893e-19
   580.10   6.6766e+12   1.5900e-19
   580.20   6.6786e+12   1.5907e-19
   580.30   6.6806e+12   1.5916e-19
   580.40   6.6826e+12   1.5923e-19
   580.50   6.6846e+12   1.5930e-19
   580.60   6.6866e+12   1.5938e-19
   580.70   6.6886e+12   1.5945e-19
   580.80   6.6906e+12   1.5953e-19
   580.90   6.6926e+12   1.5961e-19
   581.00   6.6946e+12   1.5968e-19
   581.10   6.6966e+12   1.5975e-19
   581.20   6.6986e+12   1.5984e-19
   581.30   6.7006e+12   1.5991e-19
   581.40   6.7025e+12   1.5998e-19
   581.50   6.7045e+12   1.6006e-19
   581.60   6.7065e+12   1.6014e-19
   581.70   6.7085e+12   1.6022e-19
   581.80   6.7105e+12   1.6029e-19
   581.90   6.7125e+12   1.6036e-19
   582.00   6.7145e+12   1.6045e-19
   582.10   6.7165e+12   1.6052e-19
   582.20   6.7185e+12   1.6059e-19
   582.30   6.7205e+12   1.6067e-19
   582.40   6.7225e+12   1.6075e-19
   582.50   6.7245e+12   1.6083e-19
   582.60   6.7265e+12   1.6090e-19
   582.70   6.7285e+12   1.6098e-19
   582.80   6.7305e+12   1.6106e-19
   582.90   6.7325e+12   1.6113e-19
   583.00   6.7345e+12   1.6121e-19
   583.10   6.7365e+12   1.6128e-19
   583.20   6.7385e+12   1.6137e-19
   583.30   6.7405e+12   1.6144e-19
   583.40   6.7425e+12   1.6152e-19
   583.50   6.7445e+12   1.6159e-19
   583.60   6.7465e+12   1.6167e-19
   583.70   6.7485e+12   1.6175e-19
   583.80   6.7505e+12   1.6183e-19
   583.90   6.7525e+12   1.6190e-19
   584.00   6.7545e+12   1.6198e-19
   584.10   6.7565e+12   1.6206e-19
   584.20   6.7585e+12   1.6213e-19
   584.30   6.7605e+12   1.6221e-19
   584.40   6.7625e+12   1.6228e-19
   584.50   6.7645e+12   1.6237e-19
   584.60   6.7665e+12   1.6244e-19
   584.70   6.7685e+12   1.6252e-19
   584.80   6.7705e+12   1.6261e-19
   584.90   6.7725e+12   1.6268e-19
   585.00   6.7745e+12   1.6276e-19
   585.10   6.7765e+12   1.6283e-19
   585.20   6.7785e+12   1.6292e-19
   585.30   6.7806e+12   1.6299e-19
   585.40   6.7826e+12   1.6307e-19
   585.50   6.7846e+12   1.6314e-19
   585.60   6.7866e+12   1.6323e-19
   585.70   6.7886e+12   1.6331e-19
   585.80   6.7906e+12   1.6338e-19
   585.90   6.7926e+12   1.6346e-19
   586.00   6.7946e+12   1.6354e-19
   586.10   6.7966e+12   1.6362e-19
   586.20   6.7986e+12   1.6369e-19
   586.30   6.8006e+12   1.6377e-19
   586.40   6.8026e+12   1.6386e-19
   586.50   6.8046e+12   1.6393e-19
   586.60   6.8066e+12   1.6401e-19
   586.70   6.8086e+12   1.6409e-19
   586.80   6.8106e+12   1.6417e-19
   586.90   6.8126e+12   1.6425e-19
   587.00   6.8146e+12   1.6432e-19
   587.10   6.8166e+12   1.6441e-19
   587.20   6.8186e+12   1.6449e-19
   587.30   6.8206e+12   1.6456e-19
   587.40   6.8226e+12   1.6464e-19
   587.50   6.8246e+12   1.6473e-19
   587.60   6.8266e+12   1.6480e-19
   587.70   6.8286e+12   1.6488e-19
   587.80   6.8306e+12   1.6496e-19
   587.90   6.8326e+12   1.6504e-19
   588.00   6.8346e+12   1.6512e-19
   588.10   6.8366e+12   1.6520e-19
   588.20   6.8386e+12   1.6527e-19
   588.30   6.8407e+12   1.6536e-19
   588.40   6.8427e+12   1.6544e-19
   588.50   6.8447e+12   1.6552e-19
   588.60   6.8467e+12   1.6559e-19
   588.70   6.8487e+12   1.6568e-19
   588.80   6.8507e+12   1.6576e-19
   588.90   6.8527e+12   1.6584e-19
   589.00   6.8547e+12   1.6592e-19
   589.10   6.8567e+12   1.6600e-19
   589.20   6.8587e+12   1.6608e-19
   589.30   6.8607e+12   1.6615e-19
   589.40   6.8627e+12   1.6624e-19
   589.50   6.8647e+12   1.6632e-19
   589.60   6.8667e+12   1.6640e-19
   589.70   6.8687e+12   1.6648e-19
   589.80   6.8707e+12   1.6656e-19
   589.90   6.8727e+12   1.6664e-19
   590.00   6.8748e+12   1.6672e-19
   590.10   6.8768e+12   1.6681e-19
   590.20   6.8788e+12   1.6689e-19
   590.30   6.8808e+12   1.6696e-19
   590.40   6.8828e+12   1.6704e-19
   590.50   6.8848e+12   1.6712e-19
   590.60   6.8868e+12   1.6721e-19
   590.70   6.8888e+12   1.6729e-19
   590.80   6.8908e+12   1.6736e-19
   590.90   6.8928e+12   1.6745e-19
   591.00   6.8948e+12   1.6753e-19
   591.10   6.8968e+12   1.6761e-19
   591.20   6.8988e+12   1.6769e-19
   591.30   6.9008e+12   1.6778e-19
   591.40   6.9029e+12   1.6786e-19
   591.50   6.9049e+12   1.6793e-19
   591.60   6.9069e+12   1.6802e-19
   591.70   6.9089e+12   1.6810e-19
   591.80   6.9109e+12   1.6818e-19
   591.90   6.9129e+12   1.6826e-19
   592.00   6.9149e+12   1.6835e-19
   592.10   6.9169e+12   1.6843e-19
   592.20   6.9189e+12   1.6851e-19
   592.30   6.9209e+12   1.6859e-19
   592.40   6.9229e+12   1.6867e-19
   592.50   6.9249e+12   1.6875e-19
   592.60   6.9270e+12   1.6883e-19
   592.70   6.9290e+12   1.6892e-19
   592.80   6.9310e+12   1.6900e-19
   592.90   6.9330e+12   1.6908e-19
   593.00   6.9350e+12   1.6917e-19
   593.10   6.9370e+12   1.6925e-19
   593.20   6.9390e+12   1.6933e-19
   593.30   6.9410e+12   1.6941e-19
   593.40   6.9430e+12   1.6950e-19
   593.50   6.9450e+12   1.6958e-19
   593.60   6.9470e+12   1.6966e-19
   593.70   6.9491e+12   1.6974e-19
   593.80   6.9511e+12   1.6983e-19
   593.90   6.9531e+12   1.6991e-19
   594.00   6.9551e+12   1.6999e-19
   594.10   6.9571e+12   1.7008e-19
   594.20   6.9591e+12   1.7016e-19
   594.30   6.9611e+12   1.7024e-19
   594.40   6.9631e+12   1.7032e-19
   594.50   6.9651e+12   1.7041e-19
   594.60   6.9672e+12   1.7049e-19
   594.70   6.9692e+12   1.7057e-19
   594.80   6.9712e+12   1.7066e-19
   594.90   6.9732e+12   1.7074e-19
   595.00   6.9752e+12   1.7082e-19
   595.10   6.9772e+12   1.7090e-19
   595.20   6.9792e+12   1.7099e-19
   595.30   6.9812e+12   1.7107e-19
   595.40   6.9832e+12   1.7115e-19
   595.50   6.9853e+12   1.7124e-19
   595.60   6.9873e+12   1.7133e-19
   595.70   6.9893e+12   1.7141e-19
   595.80   6.9913e+12   1.7149e-19
   595.90   6.9933e+12   1.7158e-19
   596.00   6.9953e+12   1.7166e-19
   596.10   6.9973e+12   1.7174e-19
   596.20   6.9993e+12   1.7183e-19
   596.30   7.0014e+12   1.7191e-19
   596.40   7.0034e+12   1.7199e-19
   596.50   7.0054e+12   1.7208e-19
   596.60   7.0074e+12   1.7217e-19
   596.70   7.0094e+12   1.7225e-19
   596.80   7.0114e+12   1.7233e-19
   596.90   7.0134e+12   1.7242e-19
   597.00   7.0154e+12   1.7250e-19
   597.10   7.0175e+12   1.7258e-19
   597.20   7.0195e+12   1.7268e-19
   597.30   7.0215e+12   1.7276e-19
   597.40   7.0235e+12   1.7284e-19
   597.50   7.0255e+12   1.7292e-19
   597.60   7.0275e+12   1.7301e-19
   597.70   7.0295e+12   1.7309e-19
   597.80   7.0315e+12   1.7318e-19
   597.90   7.0336e+12   1.7327e-19
   598.00   7.0356e+12   1.7335e-19
   598.10   7.0376e+12   1.7343e-19
   598.20   7.0396e+12   1.7353e-19
   598.30   7.0416e+12   1.7361e-19
   598.40   7.0436e+12   1.7369e-19
   598.50   7.0456e+12   1.7377e-19
   598.60   7.0477e+12   1.7386e-19
   598.70   7.0497e+12   1.7395e-19
   598.80   7.0517e+12   1.7403e-19
   598.90   7.0537e+12   1.7411e-19
   599.00   7.0557e+12   1.7420e-19
   599.10   7.0577e+12   1.7429e-19
   599.20   7.0598e+12   1.7437e-19
   599.30   7.0618e+12   1.7446e-19
   599.40   7.0638e+12   1.7455e-19
   599.50   7.0658e+12   1.7463e-19
   599.60   7.0678e+12   1.7472e-19
   599.70   7.0698e+12   1.7480e-19
   599.80   7.0718e+12   1.7489e-19
   599.90   7.0739e+12   1.7498e-19
   600.00   7.0759e+12   1.7506e-19
   600.10   7.0779e+12   1.7515e-19
   600.20   7.0799e+12   1.7523e-19
   600.30   7.0819e+12   1.7532e-19
   600.40   7.0839e+12   1.7541e-19
   600.50   7.0860e+12   1.7549e-19
   600.60   7.0880e+12   1.7558e-19
   600.70   7.0900e+12   1.7567e-19
   600.80   7.0920e+12   1.7575e-19
   600.90   7.0940e+12   1.7584e-19
   601.00   7.0960e+12   1.7593e-19
   601.10   7.0981e+12   1.7601e-19
   601.20   7.1001e+12   1.7610e-19
   601.30   7.1021e+12   1.7619e-19
   601.40   7.1041e+12   1.7627e-19
   601.50   7.1061e+12   1.7636e-19
   601.60   7.1081e+12   1.7645e-19
   601.70   7.1102e+12   1.7654e-19
   601.80   7.1122e+12   1.7662e-19
   601.90   7.1142e+12   1.7671e-19
   602.00   7.1162e+12   1.7680e-19
   602.10   7.1182e+12   1.7688e-19
   602.20   7.1202e+12   1.7698e-19
   602.30   7.1223e+12   1.7706e-19
   602.40   7.1243e+12   1.7715e-19
   602.50   7.1263e+12   1.7723e-19
   602.60   7.1283e+12   1.7733e-19
   602.70   7.1303e+12   1.7741e-19
   602.80   7.1324e+12   1.7749e-19
   602.90   7.1344e+12   1.7759e-19
   603.00   7.1364e+12   1.7767e-19
   603.10   7.1384e+12   1.7776e-19
   603.20   7.1404e+12   1.7785e-19
   603.30   7.1425e+12   1.7794e-19
   603.40   7.1445e+12   1.7802e-19
   603.50   7.1465e+12   1.7812e-19
   603.60   7.1485e+12   1.7820e-19
   603.70   7.1505e+12   1.7829e-19
   603.80   7.1525e+12   1.7837e-19
   603.90   7.1546e+12   1.7847e-19
   604.00   7.1566e+12   1.7855e-19
   604.10   7.1586e+12   1.7865e-19
   604.20   7.1606e+12   1.7874e-19
   604.30   7.1626e+12   1.7882e-19
   604.40   7.1647e+12   1.7891e-19
   604.50   7.1667e+12   1.7900e-19
   604.60   7.1687e+12   1.7909e-19
   604.70   7.1707e+12   1.7917e-19
   604.80   7.1727e+12   1.7927e-19
   604.90   7.1748e+12   1.7936e-19
   605.00   7.1768e+12   1.7944e-19
   605.10   7.1788e+12   1.7954e-19
   605.20   7.1808e+12   1.7962e-19
   605.30   7.1828e+12   1.7971e-19
   605.40   7.1849e+12   1.7980e-19
   605.50   7.1869e+12   1.7989e-19
   605.60   7.1889e+12   1.7998e-19
   605.70   7.1909e+12   1.8007e-19
   605.80   7.1930e+12   1.8016e-19
   605.90   7.1950e+12   1.8025e-19
   606.00   7.1970e+12   1.8034e-19
   606.10   7.1990e+12   1.8043e-19
   606.20   7.2010e+12   1.8052e-19
   606.30   7.2031e+12   1.8061e-19
   606.40   7.2051e+12   1.8070e-19
   606.50   7.2071e+12   1.8079e-19
   606.60   7.2091e+12   1.8087e-19
   606.70   7.2111e+12   1.8097e-19
   606.80   7.2132e+12   1.8106e-19
   606.90   7.2152e+12   1.8114e-19
   607.00   7.2172e+12   1.8124e-19
   607.10   7.2192e+12   1.8133e-19
   607.20   7.2213e+12   1.8141e-19
   607.30   7.2233e+12   1.8151e-19
   607.40   7.2253e+12   1.8160e-19
   607.50   7.2273e+12   1.8169e-19
   607.60   7.2294e+12   1.8178e-19
   607.70   7.2314e+12   1.8187e-19
   607.80   7.2334e+12   1.8196e-19
   607.90   7.2354e+12   1.8206e-19
   608.00   7.2374e+12   1.8214e-19
   608.10   7.2395e+12   1.8223e-19
   608.20   7.2415e+12   1.8233e-19
   608.30   7.2435e+12   1.8242e-19
   608.40   7.2455e+12   1.8250e-19
   608.50   7.2476e+12   1.8260e-19
   608.60   7.2496e+12   1.8269e-19
   608.70   7.2516e+12   1.8278e-19
   608.80   7.2536e+12   1.8287e-19
   608.90   7.2557e+12   1.8296e-19
   609.00   7.2577e+12   1.8305e-19
   609.10   7.2597e+12   1.8314e-19
   609.20   7.2617e+12   1.8324e-19
   609.30   7.2638e+12   1.8333e-19
   609.40   7.2658e+12   1.8341e-19
   609.50   7.2678e+12   1.8351e-19
   609.60   7.2698e+12   1.8360e-19
   609.70   7.2718e+12   1.8370e-19
   609.80   7.2739e+12   1.8379e-19
   609.90   7.2759e+12   1.8388e-19
   610.00   7.2779e+12   1.8396e-19
   610.10   7.2799e+12   1.8406e-19
   610.20   7.2820e+12   1.8415e-19
   610.30   7.2840e+12   1.8424e-19
   610.40   7.2860e+12   1.8434e-19
   610.50   7.2881e+12   1.8443e-19
   610.60   7.2901e+12   1.8453e-19
   610.70   7.2921e+12   1.8462e-19
   610.80   7.2941e+12   1.8471e-19
   610.90   7.2962e+12   1.8480e-19
   611.00   7.2982e+12   1.8489e-19
   611.10   7.3002e+12   1.8498e-19
   611.20   7.3022e+12   1.8508e-19
   611.30   7.3043e+12   1.8517e-19
   611.40   7.3063e+12   1.8526e-19
   611.50   7.3083e+12   1.8535e-19
   611.60   7.3103e+12   1.8545e-19
   611.70   7.3124e+12   1.8554e-19
   611.80   7.3144e+12   1.8564e-19
   611.90   7.3164e+12   1.8573e-19
   612.00   7.3184e+12   1.8582e-19
   612.10   7.3205e+12   1.8592e-19
   612.20   7.3225e+12   1.8601e-19
   612.30   7.3245e+12   1.8610e-19
   612.40   7.3265e+12   1.8620e-19
   612.50   7.3286e+12   1.8629e-19
   612.60   7.3306e+12   1.8638e-19
   612.70   7.3326e+12   1.8648e-19
   612.80   7.3347e+12   1.8657e-19
   612.90   7.3367e+12   1.8666e-19
   613.00   7.3387e+12   1.8676e-19
   613.10   7.3407e+12   1.8685e-19
   613.20   7.3428e+12   1.8694e-19
   613.30   7.3448e+12   1.8704e-19
   613.40   7.3468e+12   1.8713e-19
   613.50   7.3489e+12   1.8722e-19
   613.60   7.3509e+12   1.8732e-19
   613.70   7.3529e+12   1.8741e-19
   613.80   7.3549e+12   1.8750e-19
   613.90   7.3570e+12   1.8760e-19
   614.00   7.3590e+12   1.8770e-19
   614.10   7.3610e+12   1.8779e-19
   614.20   7.3631e+12   1.8789e-19
   614.30   7.3651e+12   1.8798e-19
   614.40   7.3671e+12   1.8807e-19
   614.50   7.3691e+12   1.8817e-19
   614.60   7.3712e+12   1.8826e-19
   614.70   7.3732e+12   1.8835e-19
   614.80   7.3752e+12   1.8845e-19
   614.90   7.3773e+12   1.8855e-19
   615.00   7.3793e+12   1.8864e-19
   615.10   7.3813e+12   1.8874e-19
   615.20   7.3833e+12   1.8883e-19
   615.30   7.3854e+12   1.8893e-19
   615.40   7.3874e+12   1.8902e-19
   615.50   7.3894e+12   1.8912e-19
   615.60   7.3915e+12   1.8921e-19
   615.70   7.3935e+12   1.8931e-19
   615.80   7.3955e+12   1.8940e-19
   615.90   7.3976e+12   1.8950e-19
   616.00   7.3996e+12   1.8959e-19
   616.10   7.4016e+12   1.8969e-19
   616.20   7.4036e+12   1.8979e-19
   616.30   7.4057e+12   1.8988e-19
   616.40   7.4077e+12   1.8997e-19
   616.50   7.4097e+12   1.9008e-19
   616.60   7.4118e+12   1.9017e-19
   616.70   7.4138e+12   1.9026e-19
   616.80   7.4158e+12   1.9036e-19
   616.90   7.4179e+12   1.9046e-19
   617.00   7.4199e+12   1.9055e-19
   617.10   7.4219e+12   1.9065e-19
   617.20   7.4239e+12   1.9074e-19
   617.30   7.4260e+12   1.9085e-19
   617.40   7.4280e+12   1.9094e-19
   617.50   7.4300e+12   1.9103e-19
   617.60   7.4321e+12   1.9113e-19
   617.70   7.4341e+12   1.9123e-19
   617.80   7.4361e+12   1.9132e-19
   617.90   7.4382e+12   1.9142e-19
   618.00   7.4402e+12   1.9152e-19
   618.10   7.4422e+12   1.9161e-19
   618.20   7.4443e+12   1.9171e-19
   618.30   7.4463e+12   1.9181e-19
   618.40   7.4483e+12   1.9190e-19
   618.50   7.4504e+12   1.9200e-19
   618.60   7.4524e+12   1.9210e-19
   618.70   7.4544e+12   1.9219e-19
   618.80   7.4565e+12   1.9229e-19
   618.90   7.4585e+12   1.9239e-19
   619.00   7.4605e+12   1.9249e-19
   619.10   7.4626e+12   1.9259e-19
   619.20   7.4646e+12   1.9268e-19
   619.30   7.4666e+12   1.9277e-19
   619.40   7.4687e+12   1.9288e-19
   619.50   7.4707e+12   1.9297e-19
   619.60   7.4727e+12   1.9308e-19
   619.70   7.4748e+12   1.9317e-19
   619.80   7.4768e+12   1.9326e-19
   619.90   7.4788e+12   1.9337e-19
   620.00   7.4809e+12   1.9346e-19
   620.10   7.4829e+12   1.9356e-19
   620.20   7.4849e+12   1.9366e-19
   620.30   7.4870e+12   1.9376e-19
   620.40   7.4890e+12   1.9385e-19
   620.50   7.4910e+12   1.9395e-19
   620.60   7.4931e+12   1.9405e-19
   620.70   7.4951e+12   1.9415e-19
   620.80   7.4971e+12   1.9425e-19
   620.90   7.4992e+12   1.9434e-19
   621.00   7.5012e+12   1.9445e-19
   621.10   7.5032e+12   1.9454e-19
   621.20   7.5053e+12   1.9464e-19
   621.30   7.5073e+12   1.9474e-19
   621.40   7.5093e+12   1.9484e-19
   621.50   7.5114e+12   1.9494e-19
   621.60   7.5134e+12   1.9504e-19
   621.70   7.5154e+12   1.9513e-19
   621.80   7.5175e+12   1.9524e-19
   621.90   7.5195e+12   1.9534e-19
   622.00   7.5215e+12   1.9543e-19
   622.10   7.5236e+12   1.9554e-19
   622.20   7.5256e+12   1.9563e-19
   622.30   7.5277e+12   1.9573e-19
   622.40   7.5297e+12   1.9583e-19
   622.50   7.5317e+12   1.9593e-19
   622.60   7.5338e+12   1.9603e-19
   622.70   7.5358e+12   1.9613e-19
   622.80   7.5378e+12   1.9623e-19
   622.90   7.5399e+12   1.9633e-19
   623.00   7.5419e+12   1.9643e-19
   623.10   7.5439e+12   1.9652e-19
   623.20   7.5460e+12   1.9663e-19
   623.30   7.5480e+12   1.9673e-19
   623.40   7.5501e+12   1.9682e-19
   623.50   7.5521e+12   1.9693e-19
   623.60   7.5541e+12   1.9703e-19
   623.70   7.5562e+12   1.9712e-19
   623.80   7.5582e+12   1.9723e-19
   623.90   7.5602e+12   1.9733e-19
   624.00   7.5623e+12   1.9743e-19
   624.10   7.5643e+12   1.9753e-19
   624.20   7.5663e+12   1.9763e-19
   624.30   7.5684e+12   1.9773e-19
   624.40   7.5704e+12   1.9783e-19
   624.50   7.5725e+12   1.9794e-19
   624.60   7.5745e+12   1.9803e-19
   624.70   7.5765e+12   1.9813e-19
   624.80   7.5786e+12   1.9824e-19
   624.90   7.5806e+12   1.9834e-19
   625.00   7.5826e+12   1.9843e-19
   625.10   7.5847e+12   1.9854e-19
   625.20   7.5867e+12   1.9864e-19
   625.30   7.5888e+12   1.9873e-19
   625.40   7.5908e+12   1.9884e-19
   625.50   7.5928e+12   1.9894e-19
   625.60   7.5949e+12   1.9905e-19
   625.70   7.5969e+12   1.9914e-19
   625.80   7.5990e+12   1.9924e-19
   625.90   7.6010e+12   1.9935e-19
   626.00   7.6030e+12   1.9945e-19
   626.10   7.6051e+12   1.9955e-19
   626.20   7.6071e+12   1.9965e-19
   626.30   7.6091e+12   1.9975e-19
   626.40   7.6112e+12   1.9986e-19
   626.50   7.6132e+12   1.9996e-19
   626.60   7.6153e+12   2.0006e-19
   626.70   7.6173e+12   2.0016e-19
   626.80   7.6193e+12   2.0026e-19
   626.90   7.6214e+12   2.0036e-19
   627.00   7.6234e+12   2.0047e-19
   627.10   7.6255e+12   2.0057e-19
   627.20   7.6275e+12   2.0068e-19
   627.30   7.6295e+12   2.0078e-19
   627.40   7.6316e+12   2.0087e-19
   627.50   7.6336e+12   2.0098e-19
   627.60   7.6357e+12   2.0108e-19
   627.70   7.6377e+12   2.0118e-19
   627.80   7.6397e+12   2.0129e-19
   627.90   7.6418e+12   2.0139e-19
   628.00   7.6438e+12   2.0150e-19
   628.10   7.6459e+12   2.0160e-19
   628.20   7.6479e+12   2.0170e-19
   628.30   7.6499e+12   2.0180e-19
   628.40   7.6520e+12   2.0190e-19
   628.50   7.6540e+12   2.0200e-19
   628.60   7.6561e+12   2.0211e-19
   628.70   7.6581e+12   2.0221e-19
   628.80   7.6601e+12   2.0232e-19
   628.90   7.6622e+12   2.0242e-19
   629.00   7.6642e+12   2.0252e-19
   629.10   7.6663e+12   2.0263e-19
   629.20   7.6683e+12   2.0273e-19
   629.30   7.6704e+12   2.0284e-19
   629.40   7.6724e+12   2.0294e-19
   629.50   7.6744e+12   2.0304e-19
   629.60   7.6765e+12   2.0315e-19
   629.70   7.6785e+12   2.0325e-19
   629.80   7.6806e+12   2.0336e-19
   629.90   7.6826e+12   2.0346e-19
   630.00   7.6846e+12   2.0356e-19
   630.10   7.6867e+12   2.0367e-19
   630.20   7.6887e+12   2.0377e-19
   630.30   7.6908e+12   2.0387e-19
   630.40   7.6928e+12   2.0398e-19
   630.50   7.6949e+12   2.0408e-19
   630.60   7.6969e+12   2.0419e-19
   630.70   7.6989e+12   2.0429e-19
   630.80   7.7010e+12   2.0439e-19
   630.90   7.7030e+12   2.0450e-19
   631.00   7.7051e+12   2.0461e-19
   631.10   7.7071e+12   2.0472e-19
   631.20   7.7092e+12   2.0482e-19
   631.30   7.7112e+12   2.0492e-19
   631.40   7.7132e+12   2.0503e-19
   631.50   7.7153e+12   2.0513e-19
   631.60   7.7173e+12   2.0524e-19
   631.70   7.7194e+12   2.0534e-19
   631.80   7.7214e+12   2.0544e-19
   631.90   7.7235e+12   2.0556e-19
   632.00   7.7255e+12   2.0566e-19
   632.10   7.7275e+12   2.0576e-19
   632.20   7.7296e+12   2.0587e-19
   632.30   7.7316e+12   2.0597e-19
   632.40   7.7337e+12   2.0608e-19
   632.50   7.7357e+12   2.0618e-19
   632.60   7.7378e+12   2.0629e-19
   632.70   7.7398e+12   2.0640e-19
   632.80   7.7419e+12   2.0650e-19
   632.90   7.7439e+12   2.0660e-19
   633.00   7.7459e+12   2.0671e-19
   633.10   7.7480e+12   2.0682e-19
   633.20   7.7500e+12   2.0693e-19
   633.30   7.7521e+12   2.0703e-19
   633.40   7.7541e+12   2.0713e-19
   633.50   7.7562e+12   2.0725e-19
   633.60   7.7582e+12   2.0735e-19
   633.70   7.7603e+12   2.0746e-19
   633.80   7.7623e+12   2.0756e-19
   633.90   7.7643e+12   2.0768e-19
   634.00   7.7664e+12   2.0778e-19
   634.10   7.7684e+12   2.0788e-19
   634.20   7.7705e+12   2.0799e-19
   634.30   7.7725e+12   2.0810e-19
   634.40   7.7746e+12   2.0820e-19
   634.50   7.7766e+12   2.0831e-19
   634.60   7.7787e+12   2.0842e-19
   634.70   7.7807e+12   2.0853e-19
   634.80   7.7828e+12   2.0863e-19
   634.90   7.7848e+12   2.0873e-19
   635.00   7.7868e+12   2.0885e-19
   635.10   7.7889e+12   2.0895e-19
   635.20   7.7909e+12   2.0906e-19
   635.30   7.7930e+12   2.0917e-19
   635.40   7.7950e+12   2.0927e-19
   635.50   7.7971e+12   2.0939e-19
   635.60   7.7991e+12   2.0949e-19
   635.70   7.8012e+12   2.0960e-19
   635.80   7.8032e+12   2.0971e-19
   635.90   7.8053e+12   2.0981e-19
   636.00   7.8073e+12   2.0992e-19
   636.10   7.8094e+12   2.1003e-19
   636.20   7.8114e+12   2.1014e-19
   636.30   7.8135e+12   2.1025e-19
   636.40   7.8155e+12   2.1035e-19
   636.50   7.8175e+12   2.1046e-19
   636.60   7.8196e+12   2.1057e-19
   636.70   7.8216e+12   2.1068e-19
   636.80   7.8237e+12   2.1079e-19
   636.90   7.8257e+12   2.1089e-19
   637.00   7.8278e+12   2.1101e-19
   637.10   7.8298e+12   2.1111e-19
   637.20   7.8319e+12   2.1123e-19
   637.30   7.8339e+12   2.1133e-19
   637.40   7.8360e+12   2.1143e-19
   637.50   7.8380e+12   2.1155e-19
   637.60   7.8401e+12   2.1165e-19
   637.70   7.8421e+12   2.1177e-19
   637.80   7.8442e+12   2.1187e-19
   637.90   7.8462e+12   2.1199e-19
   638.00   7.8483e+12   2.1209e-19
   638.10   7.8503e+12   2.1220e-19
   638.20   7.8524e+12   2.1231e-19
   638.30   7.8544e+12   2.1242e-19
   638.40   7.8565e+12   2.1253e-19
   638.50   7.8585e+12   2.1264e-19
   638.60   7.8606e+12   2.1275e-19
   638.70   7.8626e+12   2.1286e-19
   638.80   7.8647e+12   2.1297e-19
   638.90   7.8667e+12   2.1307e-19
   639.00   7.8688e+12   2.1319e-19
   639.10   7.8708e+12   2.1329e-19
   639.20   7.8729e+12   2.1341e-19
   639.30   7.8749e+12   2.1352e-19
   639.40   7.8770e+12   2.1363e-19
   639.50   7.8790e+12   2.1374e-19
   639.60   7.8811e+12   2.1384e-19
   639.70   7.8831e+12   2.1396e-19
   639.80   7.8852e+12   2.1407e-19
   639.90   7.8872e+12   2.1418e-19
   640.00   7.8893e+12   2.1429e-19
   640.10   7.8913e+12   2.1440e-19
   640.20   7.8934e+12   2.1451e-19
   640.30   7.8954e+12   2.1462e-19
   640.40   7.8975e+12   2.1474e-19
   640.50   7.8995e+12   2.1484e-19
   640.60   7.9016e+12   2.1496e-19
   640.70   7.9036e+12   2.1507e-19
   640.80   7.9057e+12   2.1517e-19
   640.90   7.9077e+12   2.1529e-19
   641.00   7.9098e+12   2.1540e-19
   641.10   7.9118e+12   2.1550e-19
   641.20   7.9139e+12   2.1562e-19
   641.30   7.9159e+12   2.1573e-19
   641.40   7.9180e+12   2.1584e-19
   641.50   7.9200e+12   2.1595e-19
   641.60   7.9221e+12   2.1607e-19
   641.70   7.9241e+12   2.1618e-19
   641.80   7.9262e+12   2.1628e-19
   641.90   7.9282e+12   2.1640e-19
   642.00   7.9303e+12   2.1651e-19
   642.10   7.9323e+12   2.1663e-19
   642.20   7.9344e+12   2.1674e-19
   642.30   7.9364e+12   2.1685e-19
   642.40   7.9385e+12   2.1696e-19
   642.50   7.9405e+12   2.1707e-19
   642.60   7.9426e+12   2.1719e-19
   642.70   7.9446e+12   2.1729e-19
   642.80   7.9467e+12   2.1741e-19
   642.90   7.9487e+12   2.1752e-19
   643.00   7.9508e+12   2.1763e-19
   643.10   7.9528e+12   2.1775e-19
   643.20   7.9549e+12   2.1786e-19
   643.30   7.9569e+12   2.1797e-19
   643.40   7.9590e+12   2.1808e-19
   643.50   7.9611e+12   2.1820e-19
   643.60   7.9631e+12   2.1831e-19
   643.70   7.9652e+12   2.1842e-19
   643.80   7.9672e+12   2.1854e-19
   643.90   7.9693e+12   2.1865e-19
   644.00   7.9713e+12   2.1877e-19
   644.10   7.9734e+12   2.1887e-19
   644.20   7.9754e+12   2.1898e-19
   644.30   7.9775e+12   2.1910e-19
   644.40   7.9795e+12   2.1921e-19
   644.50   7.9816e+12   2.1933e-19
   644.60   7.9836e+12   2.1944e-19
   644.70   7.9857e+12   2.1955e-19
   644.80   7.9877e+12   2.1967e-19
   644.90   7.9898e+12   2.1978e-19
   645.00   7.9919e+12   2.1990e-19
   645.10   7.9939e+12   2.2001e-19
   645.20   7.9960e+12   2.2013e-19
   645.30   7.9980e+12   2.2024e-19
   645.40   8.0001e+12   2.2036e-19
   645.50   8.0021e+12   2.2047e-19
   645.60   8.0042e+12   2.2058e-19
   645.70   8.0062e+12   2.2070e-19
   645.80   8.0083e+12   2.2081e-19
   645.90   8.0103e+12   2.2093e-19
   646.00   8.0124e+12   2.2104e-19
   646.10   8.0145e+12   2.2115e-19
   646.20   8.0165e+12   2.2127e-19
   646.30   8.0186e+12   2.2138e-19
   646.40   8.0206e+12   2.2150e-19
   646.50   8.0227e+12   2.2161e-19
   646.60   8.0247e+12   2.2173e-19
   646.70   8.0268e+12   2.2184e-19
   646.80   8.0288e+12   2.2195e-19
   646.90   8.0309e+12   2.2207e-19
   647.00   8.0329e+12   2.2218e-19
   647.10   8.0350e+12   2.2230e-19
   647.20   8.0371e+12   2.2241e-19
   647.30   8.0391e+12   2.2252e-19
   647.40   8.0412e+12   2.2264e-19
   647.50   8.0432e+12   2.2276e-19
   647.60   8.0453e+12   2.2288e-19
   647.70   8.0473e+12   2.2299e-19
   647.80   8.0494e+12   2.2311e-19
   647.90   8.0515e+12   2.2322e-19
   648.00   8.0535e+12   2.2334e-19
   648.10   8.0556e+12   2.2345e-19
   648.20   8.0576e+12   2.2357e-19
   648.30   8.0597e+12   2.2369e-19
   648.40   8.0617e+12   2.2380e-19
   648.50   8.0638e+12   2.2392e-19
   648.60   8.0658e+12   2.2403e-19
   648.70   8.0679e+12   2.2415e-19
   648.80   8.0700e+12   2.2427e-19
   648.90   8.0720e+12   2.2438e-19
   649.00   8.0741e+12   2.2450e-19
   649.10   8.0761e+12   2.2461e-19
   649.20   8.0782e+12   2.2473e-19
   649.30   8.0802e+12   2.2485e-19
   649.40   8.0823e+12   2.2497e-19
   649.50   8.0844e+12   2.2508e-19
   649.60   8.0864e+12   2.2519e-19
   649.70   8.0885e+12   2.2532e-19
   649.80   8.0905e+12   2.2543e-19
   649.90   8.0926e+12   2.2555e-19
   650.00   8.0946e+12   2.2566e-19
   650.10   8.0967e+12   2.2579e-19
   650.20   8.0988e+12   2.2590e-19
   650.30   8.1008e+12   2.2601e-19
   650.40   8.1029e+12   2.2614e-19
   650.50   8.1049e+12   2.2625e-19
   650.60   8.1070e+12   2.2637e-19
   650.70   8.1091e+12   2.2649e-19
   650.80   8.1111e+12   2.2661e-19
   650.90   8.1132e+12   2.2672e-19
   651.00   8.1152e+12   2.2685e-19
   651.10   8.1173e+12   2.2696e-19
   651.20   8.1193e+12   2.2707e-19
   651.30   8.1214e+12   2.2720e-19
   651.40   8.1235e+12   2.2731e-19
   651.50   8.1255e+12   2.2743e-19
   651.60   8.1276e+12   2.2755e-19
   651.70   8.1296e+12   2.2766e-19
   651.80   8.1317e+12   2.2778e-19
   651.90   8.1338e+12   2.2790e-19
   652.00   8.1358e+12   2.2802e-19
   652.10   8.1379e+12   2.2814e-19
   652.20   8.1399e+12   2.2826e-19
   652.30   8.1420e+12   2.2838e-19
   652.40   8.1441e+12   2.2850e-19
   652.50   8.1461e+12   2.2861e-19
   652.60   8.1482e+12   2.2873e-19
   652.70   8.1502e+12   2.2885e-19
   652.80   8.1523e+12   2.2897e-19
   652.90   8.1544e+12   2.2909e-19
   653.00   8.1564e+12   2.2921e-19
   653.10   8.1585e+12   2.2933e-19
   653.20   8.1605e+12   2.2945e-19
   653.30   8.1626e+12   2.2957e-19
   653.40   8.1647e+12   2.2969e-19
   653.50   8.1667e+12   2.2980e-19
   653.60   8.1688e+12   2.2993e-19
   653.70   8.1708e+12   2.3004e-19
   653.80   8.1729e+12   2.3017e-19
   653.90   8.1750e+12   2.3028e-19
   654.00   8.1770e+12   2.3041e-19
   654.10   8.1791e+12   2.3052e-19
   654.20   8.1811e+12   2.3065e-19
   654.30   8.1832e+12   2.3076e-19
   654.40   8.1853e+12   2.3088e-19
   654.50   8.1873e+12   2.3100e-19
   654.60   8.1894e+12   2.3112e-19
   654.70   8.1914e+12   2.3125e-19
   654.80   8.1935e+12   2.3136e-19
   654.90   8.1956e+12   2.3149e-19
   655.00   8.1976e+12   2.3160e-19
   655.10   8.1997e+12   2.3173e-19
   655.20   8.2018e+12   2.3185e-19
   655.30   8.2038e+12   2.3196e-19
   655.40   8.2059e+12   2.3209e-19
   655.50   8.2079e+12   2.3220e-19
   655.60   8.2100e+12   2.3233e-19
   655.70   8.2121e+12   2.3245e-19
   655.80   8.2141e+12   2.3257e-19
   655.90   8.2162e+12   2.3269e-19
   656.00   8.2183e+12   2.3282e-19
   656.10   8.2203e+12   2.3293e-19
   656.20   8.2224e+12   2.3305e-19
   656.30   8.2244e+12   2.3318e-19
   656.40   8.2265e+12   2.3329e-19
   656.50   8.2286e+12   2.3342e-19
   656.60   8.2306e+12   2.3354e-19
   656.70   8.2327e+12   2.3367e-19
   656.80   8.2348e+12   2.3378e-19
   656.90   8.2368e+12   2.3391e-19
   657.00   8.2389e+12   2.3403e-19
   657.10   8.2409e+12   2.3415e-19
   657.20   8.2430e+12   2.3427e-19
   657.30   8.2451e+12   2.3439e-19
   657.40   8.2471e+12   2.3452e-19
   657.50   8.2492e+12   2.3464e-19
   657.60   8.2513e+12   2.3476e-19
   657.70   8.2533e+12   2.3488e-19
   657.80   8.2554e+12   2.3501e-19
   657.90   8.2574e+12   2.3513e-19
   658.00   8.2595e+12   2.3524e-19
   658.10   8.2616e+12   2.3537e-19
   658.20   8.2636e+12   2.3549e-19
   658.30   8.2657e+12   2.3562e-19
   658.40   8.2678e+12   2.3574e-19
   658.50   8.2698e+12   2.3587e-19
   658.60   8.2719e+12   2.3598e-19
   658.70   8.2740e+12   2.3611e-19
   658.80   8.2760e+12   2.3623e-19
   658.90   8.2781e+12   2.3636e-19
   659.00   8.2802e+12   2.3648e-19
   659.10   8.2822e+12   2.3660e-19
   659.20   8.2843e+12   2.3673e-19
   659.30   8.2863e+12   2.3684e-19
   659.40   8.2884e+12   2.3697e-19
   659.50   8.2905e+12   2.3709e-19
   659.60   8.2925e+12   2.3722e-19
   659.70   8.2946e+12   2.3734e-19
   659.80   8.2967e+12   2.3747e-19
   659.90   8.2987e+12   2.3759e-19
   660.00   8.3008e+12   2.3771e-19
   660.10   8.3029e+12   2.3784e-19
   660.20   8.3049e+12   2.3796e-19
   660.30   8.3070e+12   2.3809e-19
   660.40   8.3091e+12   2.3821e-19
   660.50   8.3111e+12   2.3834e-19
   660.60   8.3132e+12   2.3846e-19
   660.70   8.3153e+12   2.3859e-19
   660.80   8.3173e+12   2.3871e-19
   660.90   8.3194e+12   2.3884e-19
   661.00   8.3215e+12   2.3896e-19
   661.10   8.3235e+12   2.3908e-19
   661.20   8.3256e+12   2.3921e-19
   661.30   8.3277e+12   2.3933e-19
   661.40   8.3297e+12   2.3946e-19
   661.50   8.3318e+12   2.3958e-19
   661.60   8.3339e+12   2.3971e-19
   661.70   8.3359e+12   2.3983e-19
   661.80   8.3380e+12   2.3996e-19
   661.90   8.3401e+12   2.4008e-19
   662.00   8.3421e+12   2.4021e-19
   662.10   8.3442e+12   2.4033e-19
   662.20   8.3463e+12   2.4046e-19
   662.30   8.3483e+12   2.4058e-19
   662.40   8.3504e+12   2.4071e-19
   662.50   8.3525e+12   2.4083e-19
   662.60   8.3545e+12   2.4096e-19
   662.70   8.3566e+12   2.4109e-19
   662.80   8.3587e+12   2.4121e-19
   662.90   8.3607e+12   2.4134e-19
   663.00   8.3628e+12   2.4146e-19
   663.10   8.3649e+12   2.4159e-19
   663.20   8.3669e+12   2.4171e-19
   663.30   8.3690e+12   2.4184e-19
   663.40   8.3711e+12   2.4197e-19
   663.50   8.3731e+12   2.4209e-19
   663.60   8.3752e+12   2.4222e-19
   663.70   8.3773e+12   2.4234e-19
   663.80   8.3793e+12   2.4247e-19
   663.90   8.3814e+12   2.4260e-19
   664.00   8.3835e+12   2.4273e-19
   664.10   8.3855e+12   2.4285e-19
   664.20   8.3876e+12   2.4298e-19
   664.30   8.3897e+12   2.4310e-19
   664.40   8.3917e+12   2.4324e-19
   664.50   8.3938e+12   2.4336e-19
   664.60   8.3959e+12   2.4349e-19
   664.70   8.3980e+12   2.4361e-19
   664.80   8.4000e+12   2.4375e-19
   664.90   8.4021e+12   2.4387e-19
   665.00   8.4042e+12   2.4399e-19
   665.10   8.4062e+12   2.4412e-19
   665.20   8.4083e+12   2.4425e-19
   665.30   8.4104e+12   2.4438e-19
   665.40   8.4124e+12   2.4450e-19
   665.50   8.4145e+12   2.4464e-19
   665.60   8.4166e+12   2.4476e-19
   665.70   8.4186e+12   2.4489e-19
   665.80   8.4207e+12   2.4502e-19
   665.90   8.4228e+12   2.4515e-19
   666.00   8.4249e+12   2.4527e-19
   666.10   8.4269e+12   2.4541e-19
   666.20   8.4290e+12   2.4553e-19
   666.30   8.4311e+12   2.4566e-19
   666.40   8.4331e+12   2.4579e-19
   666.50   8.4352e+12   2.4592e-19
   666.60   8.4373e+12   2.4604e-19
   666.70   8.4393e+12   2.4617e-19
   666.80   8.4414e+12   2.4630e-19
   666.90   8.4435e+12   2.4643e-19
   667.00   8.4455e+12   2.4656e-19
   667.10   8.4476e+12   2.4669e-19
   667.20   8.4497e+12   2.4682e-19
   667.30   8.4518e+12   2.4694e-19
   667.40   8.4538e+12   2.4708e-19
   667.50   8.4559e+12   2.4720e-19
   667.60   8.4580e+12   2.4734e-19
   667.70   8.4600e+12   2.4746e-19
   667.80   8.4621e+12   2.4760e-19
   667.90   8.4642e+12   2.4772e-19
   668.00   8.4663e+12   2.4786e-19
   668.10   8.4683e+12   2.4798e-19
   668.20   8.4704e+12   2.4811e-19
   668.30   8.4725e+12   2.4824e-19
   668.40   8.4745e+12   2.4837e-19
   668.50   8.4766e+12   2.4850e-19
   668.60   8.4787e+12   2.4863e-19
   668.70   8.4808e+12   2.4876e-19
   668.80   8.4828e+12   2.4889e-19
   668.90   8.4849e+12   2.4902e-19
   669.00   8.4870e+12   2.4915e-19
   669.10   8.4890e+12   2.4928e-19
   669.20   8.4911e+12   2.4941e-19
   669.30   8.4932e+12   2.4954e-19
   669.40   8.4953e+12   2.4967e-19
   669.50   8.4973e+12   2.4981e-19
   669.60   8.4994e+12   2.4993e-19
   669.70   8.5015e+12   2.5007e-19
   669.80   8.5035e+12   2.5019e-19
   669.90   8.5056e+12   2.5033e-19
   670.00   8.5077e+12   2.5046e-19
   670.10   8.5098e+12   2.5058e-19
   670.20   8.5118e+12   2.5072e-19
   670.30   8.5139e+12   2.5085e-19
   670.40   8.5160e+12   2.5098e-19
   670.50   8.5181e+12   2.5111e-19
   670.60   8.5201e+12   2.5124e-19
   670.70   8.5222e+12   2.5137e-19
   670.80   8.5243e+12   2.5151e-19
   670.90   8.5263e+12   2.5164e-19
   671.00   8.5284e+12   2.5177e-19
   671.10   8.5305e+12   2.5190e-19
   671.20   8.5326e+12   2.5204e-19
   671.30   8.5346e+12   2.5216e-19
   671.40   8.5367e+12   2.5230e-19
   671.50   8.5388e+12   2.5243e-19
   671.60   8.5409e+12   2.5256e-19
   671.70   8.5429e+12   2.5269e-19
   671.80   8.5450e+12   2.5283e-19
   671.90   8.5471e+12   2.5296e-19
   672.00   8.5492e+12   2.5309e-19
   672.10   8.5512e+12   2.5322e-19
   672.20   8.5533e+12   2.5335e-19
   672.30   8.5554e+12   2.5349e-19
   672.40   8.5575e+12   2.5362e-19
   672.50   8.5595e+12   2.5375e-19
   672.60   8.5616e+12   2.5388e-19
   672.70   8.5637e+12   2.5402e-19
   672.80   8.5657e+12   2.5415e-19
   672.90   8.5678e+12   2.5429e-19
   673.00   8.5699e+12   2.5441e-19
   673.10   8.5720e+12   2.5455e-19
   673.20   8.5740e+12   2.5468e-19
   673.30   8.5761e+12   2.5482e-19
   673.40   8.5782e+12   2.5495e-19
   673.50   8.5803e+12   2.5509e-19
   673.60   8.5823e+12   2.5522e-19
   673.70   8.5844e+12   2.5535e-19
   673.80   8.5865e+12   2.5548e-19
   673.90   8.5886e+12   2.5562e-19
   674.00   8.5906e+12   2.5575e-19
   674.10   8.5927e+12   2.5589e-19
   674.20   8.5948e+12   2.5602e-19
   674.30   8.5969e+12   2.5616e-19
   674.40   8.5989e+12   2.5629e-19
   674.50   8.6010e+12   2.5643e-19
   674.60   8.6031e+12   2.5656e-19
   674.70   8.6052e+12   2.5670e-19
   674.80   8.6072e+12   2.5683e-19
   674.90   8.6093e+12   2.5697e-19
   675.00   8.6114e+12   2.5710e-19
   675.10   8.6135e+12   2.5723e-19
   675.20   8.6156e+12   2.5737e-19
   675.30   8.6176e+12   2.5750e-19
   675.40   8.6197e+12   2.5763e-19
   675.50   8.6218e+12   2.5777e-19
   675.60   8.6239e+12   2.5791e-19
   675.70   8.6259e+12   2.5804e-19
   675.80   8.6280e+12   2.5818e-19
   675.90   8.6301e+12   2.5831e-19
   676.00   8.6322e+12   2.5845e-19
   676.10   8.6342e+12   2.5858e-19
   676.20   8.6363e+12   2.5872e-19
   676.30   8.6384e+12   2.5885e-19
   676.40   8.6405e+12   2.5899e-19
   676.50   8.6425e+12   2.5912e-19
   676.60   8.6446e+12   2.5926e-19
   676.70   8.6467e+12   2.5939e-19
   676.80   8.6488e+12   2.5953e-19
   676.90   8.6509e+12   2.5966e-19
   677.00   8.6529e+12   2.5980e-19
   677.10   8.6550e+12   2.5994e-19
   677.20   8.6571e+12   2.6008e-19
   677.30   8.6592e+12   2.6021e-19
   677.40   8.6612e+12   2.6035e-19
   677.50   8.6633e+12   2.6048e-19
   677.60   8.6654e+12   2.6062e-19
   677.70   8.6675e+12   2.6075e-19
   677.80   8.6696e+12   2.6090e-19
   677.90   8.6716e+12   2.6103e-19
   678.00   8.6737e+12   2.6117e-19
   678.10   8.6758e+12   2.6130e-19
   678.20   8.6779e+12   2.6144e-19
   678.30   8.6799e+12   2.6158e-19
   678.40   8.6820e+12   2.6172e-19
   678.50   8.6841e+12   2.6185e-19
   678.60   8.6862e+12   2.6199e-19
   678.70   8.6883e+12   2.6212e-19
   678.80   8.6903e+12   2.6227e-19
   678.90   8.6924e+12   2.6240e-19
   679.00   8.6945e+12   2.6254e-19
   679.10   8.6966e+12   2.6268e-19
   679.20   8.6987e+12   2.6282e-19
   679.30   8.7007e+12   2.6295e-19
   679.40   8.7028e+12   2.6309e-19
   679.50   8.7049e+12   2.6323e-19
   679.60   8.7070e+12   2.6336e-19
   679.70   8.7090e+12   2.6350e-19
   679.80   8.7111e+12   2.6364e-19
   679.90   8.7132e+12   2.6378e-19
   680.00   8.7153e+12   2.6391e-19
   680.10   8.7174e+12   2.6406e-19
   680.20   8.7194e+12   2.6419e-19
   680.30   8.7215e+12   2.6433e-19
   680.40   8.7236e+12   2.6447e-19
   680.50   8.7257e+12   2.6461e-19
   680.60   8.7278e+12   2.6475e-19
   680.70   8.7298e+12   2.6489e-19
   680.80   8.7319e+12   2.6502e-19
   680.90   8.7340e+12   2.6517e-19
   681.00   8.7361e+12   2.6531e-19
   681.10   8.7382e+12   2.6544e-19
   681.20   8.7402e+12   2.6559e-19
   681.30   8.7423e+12   2.6572e-19
   681.40   8.7444e+12   2.6586e-19
   681.50   8.7465e+12   2.6600e-19
   681.60   8.7486e+12   2.6613e-19
   681.70   8.7506e+12   2.6628e-19
   681.80   8.7527e+12   2.6641e-19
   681.90   8.7548e+12   2.6656e-19
   682.00   8.7569e+12   2.6669e-19
   682.10   8.7590e+12   2.6684e-19
   682.20   8.7610e+12   2.6698e-19
   682.30   8.7631e+12   2.6712e-19
   682.40   8.7652e+12   2.6725e-19
   682.50   8.7673e+12   2.6740e-19
   682.60   8.7694e+12   2.6753e-19
   682.70   8.7715e+12   2.6768e-19
   682.80   8.7735e+12   2.6781e-19
   682.90   8.7756e+12   2.6796e-19
   683.00   8.7777e+12   2.6809e-19
   683.10   8.7798e+12   2.6824e-19
   683.20   8.7819e+12   2.6839e-19
   683.30   8.7839e+12   2.6852e-19
   683.40   8.7860e+12   2.6866e-19
   683.50   8.7881e+12   2.6880e-19
   683.60   8.7902e+12   2.6895e-19
   683.70   8.7923e+12   2.6909e-19
   683.80   8.7943e+12   2.6923e-19
   683.90   8.7964e+12   2.6937e-19
   684.00   8.7985e+12   2.6951e-19
   684.10   8.8006e+12   2.6965e-19
   684.20   8.8027e+12   2.6979e-19
   684.30   8.8048e+12   2.6993e-19
   684.40   8.8068e+12   2.7007e-19
   684.50   8.8089e+12   2.7022e-19
   684.60   8.8110e+12   2.7035e-19
   684.70   8.8131e+12   2.7050e-19
   684.80   8.8152e+12   2.7065e-19
   684.90   8.8173e+12   2.7078e-19
   685.00   8.8193e+12   2.7092e-19
   685.10   8.8214e+12   2.7107e-19
   685.20   8.8235e+12   2.7121e-19
   685.30   8.8256e+12   2.7135e-19
   685.40   8.8277e+12   2.7149e-19
   685.50   8.8298e+12   2.7164e-19
   685.60   8.8318e+12   2.7177e-19
   685.70   8.8339e+12   2.7192e-19
   685.80   8.8360e+12   2.7207e-19
   685.90   8.8381e+12   2.7221e-19
   686.00   8.8402e+12   2.7234e-19
   686.10   8.8423e+12   2.7249e-19
   686.20   8.8443e+12   2.7264e-19
   686.30   8.8464e+12   2.7278e-19
   686.40   8.8485e+12   2.7292e-19
   686.50   8.8506e+12   2.7306e-19
   686.60   8.8527e+12   2.7321e-19
   686.70   8.8548e+12   2.7335e-19
   686.80   8.8568e+12   2.7350e-19
   686.90   8.8589e+12   2.7364e-19
   687.00   8.8610e+12   2.7378e-19
   687.10   8.8631e+12   2.7392e-19
   687.20   8.8652e+12   2.7407e-19
   687.30   8.8673e+12   2.7421e-19
   687.40   8.8693e+12   2.7436e-19
   687.50   8.8714e+12   2.7450e-19
   687.60   8.8735e+12   2.7465e-19
   687.70   8.8756e+12   2.7479e-19
   687.80   8.8777e+12   2.7493e-19
   687.90   8.8798e+12   2.7507e-19
   688.00   8.8818e+12   2.7522e-19
   688.10   8.8839e+12   2.7536e-19
   688.20   8.8860e+12   2.7551e-19
   688.30   8.8881e+12   2.7565e-19
   688.40   8.8902e+12   2.7580e-19
   688.50   8.8923e+12   2.7594e-19
   688.60   8.8944e+12   2.7609e-19
   688.70   8.8964e+12   2.7623e-19
   688.80   8.8985e+12   2.7638e-19
   688.90   8.9006e+12   2.7652e-19
   689.00   8.9027e+12   2.7667e-19
   689.10   8.9048e+12   2.7681e-19
   689.20   8.9069e+12   2.7696e-19
   689.30   8.9090e+12   2.7710e-19
   689.40   8.9110e+12   2.7725e-19
   689.50   8.9131e+12   2.7739e-19
   689.60   8.9152e+12   2.7754e-19
   689.70   8.9173e+12   2.7768e-19
   689.80   8.9194e+12   2.7783e-19
   689.90   8.9215e+12   2.7797e-19
   690.00   8.9236e+12   2.7812e-19
   690.10   8.9256e+12   2.7826e-19
   690.20   8.9277e+12   2.7841e-19
   690.30   8.9298e+12   2.7856e-19
   690.40   8.9319e+12   2.7871e-19
   690.50   8.9340e+12   2.7886e-19
   690.60   8.9361e+12   2.7900e-19
   690.70   8.9382e+12   2.7915e-19
   690.80   8.9402e+12   2.7929e-19
   690.90   8.9423e+12   2.7944e-19
   691.00   8.9444e+12   2.7958e-19
   691.10   8.9465e+12   2.7973e-19
   691.20   8.9486e+12   2.7988e-19
   691.30   8.9507e+12   2.8003e-19
   691.40   8.9528e+12   2.8017e-19
   691.50   8.9549e+12   2.8032e-19
   691.60   8.9569e+12   2.8046e-19
   691.70   8.9590e+12   2.8061e-19
   691.80   8.9611e+12   2.8076e-19
   691.90   8.9632e+12   2.8091e-19
   692.00   8.9653e+12   2.8105e-19
   692.10   8.9674e+12   2.8120e-19
   692.20   8.9695e+12   2.8135e-19
   692.30   8.9716e+12   2.8150e-19
   692.40   8.9736e+12   2.8164e-19
   692.50   8.9757e+12   2.8179e-19
   692.60   8.9778e+12   2.8194e-19
   692.70   8.9799e+12   2.8209e-19
   692.80   8.9820e+12   2.8223e-19
   692.90   8.9841e+12   2.8238e-19
   693.00   8.9862e+12   2.8253e-19
   693.10   8.9883e+12   2.8268e-19
   693.20   8.9903e+12   2.8282e-19
   693.30   8.9924e+12   2.8298e-19
   693.40   8.9945e+12   2.8312e-19
   693.50   8.9966e+12   2.8327e-19
   693.60   8.9987e+12   2.8342e-19
   693.70   9.0008e+12   2.8357e-19
   693.80   9.0029e+12   2.8372e-19
   693.90   9.0050e+12   2.8387e-19
   694.00   9.0071e+12   2.8402e-19
   694.10   9.0091e+12   2.8416e-19
   694.20   9.0112e+12   2.8432e-19
   694.30   9.0133e+12   2.8446e-19
   694.40   9.0154e+12   2.8462e-19
   694.50   9.0175e+12   2.8476e-19
   694.60   9.0196e+12   2.8491e-19
   694.70   9.0217e+12   2.8506e-19
   694.80   9.0238e+12   2.8521e-19
   694.90   9.0259e+12   2.8536e-19
   695.00   9.0279e+12   2.8551e-19
   695.10   9.0300e+12   2.8566e-19
   695.20   9.0321e+12   2.8581e-19
   695.30   9.0342e+12   2.8595e-19
   695.40   9.0363e+12   2.8611e-19
   695.50   9.0384e+12   2.8625e-19
   695.60   9.0405e+12   2.8641e-19
   695.70   9.0426e+12   2.8655e-19
   695.80   9.0447e+12   2.8671e-19
   695.90   9.0467e+12   2.8685e-19
   696.00   9.0488e+12   2.8701e-19
   696.10   9.0509e+12   2.8716e-19
   696.20   9.0530e+12   2.8731e-19
   696.30   9.0551e+12   2.8747e-19
   696.40   9.0572e+12   2.8761e-19
   696.50   9.0593e+12   2.8777e-19
   696.60   9.0614e+12   2.8791e-19
   696.70   9.0635e+12   2.8807e-19
   696.80   9.0656e+12   2.8821e-19
   696.90   9.0676e+12   2.8837e-19
   697.00   9.0697e+12   2.8852e-19
   697.10   9.0718e+12   2.8867e-19
   697.20   9.0739e+12   2.8882e-19
   697.30   9.0760e+12   2.8897e-19
   697.40   9.0781e+12   2.8912e-19
   697.50   9.0802e+12   2.8928e-19
   697.60   9.0823e+12   2.8943e-19
   697.70   9.0844e+12   2.8958e-19
   697.80   9.0865e+12   2.8973e-19
   697.90   9.0886e+12   2.8988e-19
   698.00   9.0906e+12   2.9004e-19
   698.10   9.0927e+12   2.9019e-19
   698.20   9.0948e+12   2.9034e-19
   698.30   9.0969e+12   2.9049e-19
   698.40   9.0990e+12   2.9065e-19
   698.50   9.1011e+12   2.9079e-19
   698.60   9.1032e+12   2.9095e-19
   698.70   9.1053e+12   2.9110e-19
   698.80   9.1074e+12   2.9126e-19
   698.90   9.1095e+12   2.9140e-19
   699.00   9.1116e+12   2.9156e-19
   699.10   9.1137e+12   2.9171e-19
   699.20   9.1157e+12   2.9187e-19
   699.30   9.1178e+12   2.9201e-19
   699.40   9.1199e+12   2.9217e-19
   699.50   9.1220e+12   2.9233e-19
   699.60   9.1241e+12   2.9248e-19
   699.70   9.1262e+12   2.9264e-19
   699.80   9.1283e+12   2.9278e-19
   699.90   9.1304e+12   2.9294e-19
   700.00   9.1325e+12   2.9309e-19
   700.10   9.1346e+12   2.9325e-19
   700.20   9.1367e+12   2.9340e-19
   700.30   9.1388e+12   2.9356e-19
   700.40   9.1409e+12   2.9370e-19
   700.50   9.1429e+12   2.9386e-19
   700.60   9.1450e+12   2.9401e-19
   700.70   9.1471e+12   2.9417e-19
   700.80   9.1492e+12   2.9432e-19
   700.90   9.1513e+12   2.9448e-19
   701.00   9.1534e+12   2.9464e-19
   701.10   9.1555e+12   2.9479e-19
   701.20   9.1576e+12   2.9495e-19
   701.30   9.1597e+12   2.9510e-19
   701.40   9.1618e+12   2.9526e-19
   701.50   9.1639e+12   2.9540e-19
   701.60   9.1660e+12   2.9556e-19
   701.70   9.1681e+12   2.9571e-19
   701.80   9.1702e+12   2.9587e-19
   701.90   9.1723e+12   2.9602e-19
   702.00   9.1743e+12   2.9618e-19
   702.10   9.1764e+12   2.9633e-19
   702.20   9.1785e+12   2.9649e-19
   702.30   9.1806e+12   2.9664e-19
   702.40   9.1827e+12   2.9680e-19
   702.50   9.1848e+12   2.9696e-19
   702.60   9.1869e+12   2.9711e-19
   702.70   9.1890e+12   2.9726e-19
   702.80   9.1911e+12   2.9742e-19
   702.90   9.1932e+12   2.9759e-19
   703.00   9.1953e+12   2.9774e-19
   703.10   9.1974e+12   2.9790e-19
   703.20   9.1995e+12   2.9805e-19
   703.30   9.2016e+12   2.9821e-19
   703.40   9.2037e+12   2.9836e-19
   703.50   9.2058e+12   2.9852e-19
   703.60   9.2079e+12   2.9867e-19
   703.70   9.2099e+12   2.9883e-19
   703.80   9.2120e+12   2.9898e-19
   703.90   9.2141e+12   2.9914e-19
   704.00   9.2162e+12   2.9930e-19
   704.10   9.2183e+12   2.9946e-19
   704.20   9.2204e+12   2.9962e-19
   704.30   9.2225e+12   2.9977e-19
   704.40   9.2246e+12   2.9993e-19
   704.50   9.2267e+12   3.0008e-19
   704.60   9.2288e+12   3.0025e-19
   704.70   9.2309e+12   3.0040e-19
   704.80   9.2330e+12   3.0056e-19
   704.90   9.2351e+12   3.0071e-19
   705.00   9.2372e+12   3.0087e-19
   705.10   9.2393e+12   3.0103e-19
   705.20   9.2414e+12   3.0119e-19
   705.30   9.2435e+12   3.0134e-19
   705.40   9.2456e+12   3.0150e-19
   705.50   9.2477e+12   3.0167e-19
   705.60   9.2498e+12   3.0182e-19
   705.70   9.2519e+12   3.0198e-19
   705.80   9.2540e+12   3.0214e-19
   705.90   9.2561e+12   3.0230e-19
   706.00   9.2581e+12   3.0245e-19
   706.10   9.2602e+12   3.0261e-19
   706.20   9.2623e+12   3.0277e-19
   706.30   9.2644e+12   3.0293e-19
   706.40   9.2665e+12   3.0309e-19
   706.50   9.2686e+12   3.0325e-19
   706.60   9.2707e+12   3.0341e-19
   706.70   9.2728e+12   3.0356e-19
   706.80   9.2749e+12   3.0373e-19
   706.90   9.2770e+12   3.0388e-19
   707.00   9.2791e+12   3.0405e-19
   707.10   9.2812e+12   3.0420e-19
   707.20   9.2833e+12   3.0436e-19
   707.30   9.2854e+12   3.0452e-19
   707.40   9.2875e+12   3.0468e-19
   707.50   9.2896e+12   3.0484e-19
   707.60   9.2917e+12   3.0500e-19
   707.70   9.2938e+12   3.0515e-19
   707.80   9.2959e+12   3.0532e-19
   707.90   9.2980e+12   3.0548e-19
   708.00   9.3001e+12   3.0564e-19
   708.10   9.3022e+12   3.0580e-19
   708.20   9.3043e+12   3.0596e-19
   708.30   9.3064e+12   3.0612e-19
   708.40   9.3085e+12   3.0628e-19
   708.50   9.3106e+12   3.0644e-19
   708.60   9.3127e+12   3.0660e-19
   708.70   9.3148e+12   3.0676e-19
   708.80   9.3169e+12   3.0693e-19
   708.90   9.3190e+12   3.0708e-19
   709.00   9.3211e+12   3.0725e-19
   709.10   9.3232e+12   3.0740e-19
   709.20   9.3253e+12   3.0757e-19
   709.30   9.3274e+12   3.0772e-19
   709.40   9.3295e+12   3.0789e-19
   709.50   9.3316e+12   3.0805e-19
   709.60   9.3337e+12   3.0821e-19
   709.70   9.3358e+12   3.0837e-19
   709.80   9.3378e+12   3.0853e-19
   709.90   9.3399e+12   3.0870e-19
   710.00   9.3420e+12   3.0886e-19
   710.10   9.3441e+12   3.0902e-19
   710.20   9.3462e+12   3.0918e-19
   710.30   9.3483e+12   3.0935e-19
   710.40   9.3504e+12   3.0950e-19
   710.50   9.3525e+12   3.0967e-19
   710.60   9.3546e+12   3.0982e-19
   710.70   9.3567e+12   3.0999e-19
   710.80   9.3588e+12   3.1016e-19
   710.90   9.3609e+12   3.1032e-19
   711.00   9.3630e+12   3.1048e-19
   711.10   9.3651e+12   3.1064e-19
   711.20   9.3672e+12   3.1081e-19
   711.30   9.3693e+12   3.1096e-19
   711.40   9.3714e+12   3.1113e-19
   711.50   9.3735e+12   3.1129e-19
   711.60   9.3756e+12   3.1146e-19
   711.70   9.3777e+12   3.1161e-19
   711.80   9.3798e+12   3.1178e-19
   711.90   9.3819e+12   3.1194e-19
   712.00   9.3840e+12   3.1211e-19
   712.10   9.3861e+12   3.1227e-19
   712.20   9.3882e+12   3.1243e-19
   712.30   9.3903e+12   3.1260e-19
   712.40   9.3924e+12   3.1276e-19
   712.50   9.3945e+12   3.1293e-19
   712.60   9.3966e+12   3.1309e-19
   712.70   9.3987e+12   3.1325e-19
   712.80   9.4008e+12   3.1341e-19
   712.90   9.4029e+12   3.1358e-19
   713.00   9.4050e+12   3.1375e-19
   713.10   9.4071e+12   3.1391e-19
   713.20   9.4092e+12   3.1408e-19
   713.30   9.4113e+12   3.1424e-19
   713.40   9.4134e+12   3.1440e-19
   713.50   9.4155e+12   3.1456e-19
   713.60   9.4176e+12   3.1473e-19
   713.70   9.4197e+12   3.1489e-19
   713.80   9.4218e+12   3.1506e-19
   713.90   9.4239e+12   3.1523e-19
   714.00   9.4260e+12   3.1539e-19
   714.10   9.4281e+12   3.1556e-19
   714.20   9.4302e+12   3.1572e-19
   714.30   9.4323e+12   3.1589e-19
   714.40   9.4344e+12   3.1605e-19
   714.50   9.4365e+12   3.1622e-19
   714.60   9.4387e+12   3.1638e-19
   714.70   9.4408e+12   3.1655e-19
   714.80   9.4429e+12   3.1671e-19
   714.90   9.4450e+12   3.1688e-19
   715.00   9.4471e+12   3.1705e-19
   715.10   9.4492e+12   3.1721e-19
   715.20   9.4513e+12   3.1738e-19
   715.30   9.4534e+12   3.1754e-19
   715.40   9.4555e+12   3.1771e-19
   715.50   9.4576e+12   3.1787e-19
   715.60   9.4597e+12   3.1804e-19
   715.70   9.4618e+12   3.1821e-19
   715.80   9.4639e+12   3.1837e-19
   715.90   9.4660e+12   3.1854e-19
   716.00   9.4681e+12   3.1871e-19
   716.10   9.4702e+12   3.1888e-19
   716.20   9.4723e+12   3.1904e-19
   716.30   9.4744e+12   3.1921e-19
   716.40   9.4765e+12   3.1937e-19
   716.50   9.4786e+12   3.1954e-19
   716.60   9.4807e+12   3.1971e-19
   716.70   9.4828e+12   3.1987e-19
   716.80   9.4849e+12   3.2005e-19
   716.90   9.4870e+12   3.2021e-19
   717.00   9.4891e+12   3.2038e-19
   717.10   9.4912e+12   3.2054e-19
   717.20   9.4933e+12   3.2071e-19
   717.30   9.4954e+12   3.2089e-19
   717.40   9.4975e+12   3.2105e-19
   717.50   9.4996e+12   3.2122e-19
   717.60   9.5017e+12   3.2138e-19
   717.70   9.5038e+12   3.2156e-19
   717.80   9.5059e+12   3.2172e-19
   717.90   9.5080e+12   3.2189e-19
   718.00   9.5101e+12   3.2205e-19
   718.10   9.5122e+12   3.2223e-19
   718.20   9.5143e+12   3.2239e-19
   718.30   9.5164e+12   3.2256e-19
   718.40   9.5186e+12   3.2273e-19
   718.50   9.5207e+12   3.2290e-19
   718.60   9.5228e+12   3.2307e-19
   718.70   9.5249e+12   3.2323e-19
   718.80   9.5270e+12   3.2341e-19
   718.90   9.5291e+12   3.2357e-19
   719.00   9.5312e+12   3.2374e-19
   719.10   9.5333e+12   3.2392e-19
   719.20   9.5354e+12   3.2408e-19
   719.30   9.5375e+12   3.2426e-19
   719.40   9.5396e+12   3.2442e-19
   719.50   9.5417e+12   3.2459e-19
   719.60   9.5438e+12   3.2476e-19
   719.70   9.5459e+12   3.2493e-19
   719.80   9.5480e+12   3.2511e-19
   719.90   9.5501e+12   3.2527e-19
   720.00   9.5522e+12   3.2544e-19
   720.10   9.5543e+12   3.2561e-19
   720.20   9.5564e+12   3.2578e-19
   720.30   9.5585e+12   3.2595e-19
   720.40   9.5606e+12   3.2612e-19
   720.50   9.5627e+12   3.2629e-19
   720.60   9.5648e+12   3.2646e-19
   720.70   9.5670e+12   3.2664e-19
   720.80   9.5691e+12   3.2680e-19
   720.90   9.5712e+12   3.2698e-19
   721.00   9.5733e+12   3.2714e-19
   721.10   9.5754e+12   3.2732e-19
   721.20   9.5775e+12   3.2748e-19
   721.30   9.5796e+12   3.2766e-19
   721.40   9.5817e+12   3.2783e-19
   721.50   9.5838e+12   3.2800e-19
   721.60   9.5859e+12   3.2818e-19
   721.70   9.5880e+12   3.2834e-19
   721.80   9.5901e+12   3.2852e-19
   721.90   9.5922e+12   3.2868e-19
   722.00   9.5943e+12   3.2886e-19
   722.10   9.5964e+12   3.2903e-19
   722.20   9.5985e+12   3.2920e-19
   722.30   9.6006e+12   3.2938e-19
   722.40   9.6027e+12   3.2954e-19
   722.50   9.6049e+12   3.2972e-19
   722.60   9.6070e+12   3.2989e-19
   722.70   9.6091e+12   3.3006e-19
   722.80   9.6112e+12   3.3024e-19
   722.90   9.6133e+12   3.3041e-19
   723.00   9.6154e+12   3.3058e-19
   723.10   9.6175e+12   3.3075e-19
   723.20   9.6196e+12   3.3093e-19
   723.30   9.6217e+12   3.3110e-19
   723.40   9.6238e+12   3.3127e-19
   723.50   9.6259e+12   3.3144e-19
   723.60   9.6280e+12   3.3162e-19
   723.70   9.6301e+12   3.3179e-19
   723.80   9.6322e+12   3.3196e-19
   723.90   9.6343e+12   3.3214e-19
   724.00   9.6365e+12   3.3231e-19
   724.10   9.6386e+12   3.3248e-19
   724.20   9.6407e+12   3.3265e-19
   724.30   9.6428e+12   3.3283e-19
   724.40   9.6449e+12   3.3301e-19
   724.50   9.6470e+12   3.3318e-19
   724.60   9.6491e+12   3.3336e-19
   724.70   9.6512e+12   3.3352e-19
   724.80   9.6533e+12   3.3370e-19
   724.90   9.6554e+12   3.3387e-19
   725.00   9.6575e+12   3.3405e-19
   725.10   9.6596e+12   3.3423e-19
   725.20   9.6617e+12   3.3440e-19
   725.30   9.6638e+12   3.3457e-19
   725.40   9.6660e+12   3.3474e-19
   725.50   9.6681e+12   3.3492e-19
   725.60   9.6702e+12   3.3509e-19
   725.70   9.6723e+12   3.3527e-19
   725.80   9.6744e+12   3.3545e-19
   725.90   9.6765e+12   3.3562e-19
   726.00   9.6786e+12   3.3580e-19
   726.10   9.6807e+12   3.3597e-19
   726.20   9.6828e+12   3.3615e-19
   726.30   9.6849e+12   3.3632e-19
   726.40   9.6870e+12   3.3650e-19
   726.50   9.6891e+12   3.3668e-19
   726.60   9.6913e+12   3.3685e-19
   726.70   9.6934e+12   3.3703e-19
   726.80   9.6955e+12   3.3720e-19
   726.90   9.6976e+12   3.3738e-19
   727.00   9.6997e+12   3.3755e-19
   727.10   9.7018e+12   3.3773e-19
   727.20   9.7039e+12   3.3791e-19
   727.30   9.7060e+12   3.3808e-19
   727.40   9.7081e+12   3.3826e-19
   727.50   9.7102e+12   3.3843e-19
   727.60   9.7123e+12   3.3861e-19
   727.70   9.7145e+12   3.3878e-19
   727.80   9.7166e+12   3.3896e-19
   727.90   9.7187e+12   3.3914e-19
   728.00   9.7208e+12   3.3931e-19
   728.10   9.7229e+12   3.3950e-19
   728.20   9.7250e+12   3.3967e-19
   728.30   9.7271e+12   3.3985e-19
   728.40   9.7292e+12   3.4002e-19
   728.50   9.7313e+12   3.4020e-19
   728.60   9.7334e+12   3.4038e-19
   728.70   9.7355e+12   3.4055e-19
   728.80   9.7377e+12   3.4074e-19
   728.90   9.7398e+12   3.4091e-19
   729.00   9.7419e+12   3.4109e-19
   729.10   9.7440e+12   3.4127e-19
   729.20   9.7461e+12   3.4144e-19
   729.30   9.7482e+12   3.4163e-19
   729.40   9.7503e+12   3.4180e-19
   729.50   9.7524e+12   3.4198e-19
   729.60   9.7545e+12   3.4215e-19
   729.70   9.7566e+12   3.4234e-19
   729.80   9.7588e+12   3.4252e-19
   729.90   9.7609e+12   3.4269e-19
   730.00   9.7630e+12   3.4287e-19
   730.10   9.7651e+12   3.4305e-19
   730.20   9.7672e+12   3.4323e-19
   730.30   9.7693e+12   3.4341e-19
   730.40   9.7714e+12   3.4359e-19
   730.50   9.7735e+12   3.4377e-19
   730.60   9.7756e+12   3.4394e-19
   730.70   9.7778e+12   3.4413e-19
   730.80   9.7799e+12   3.4430e-19
   730.90   9.7820e+12   3.4448e-19
   731.00   9.7841e+12   3.4467e-19
   731.10   9.7862e+12   3.4484e-19
   731.20   9.7883e+12   3.4502e-19
   731.30   9.7904e+12   3.4520e-19
   731.40   9.7925e+12   3.4538e-19
   731.50   9.7946e+12   3.4556e-19
   731.60   9.7968e+12   3.4574e-19
   731.70   9.7989e+12   3.4592e-19
   731.80   9.8010e+12   3.4610e-19
   731.90   9.8031e+12   3.4628e-19
   732.00   9.8052e+12   3.4646e-19
   732.10   9.8073e+12   3.4664e-19
   732.20   9.8094e+12   3.4683e-19
   732.30   9.8115e+12   3.4700e-19
   732.40   9.8136e+12   3.4719e-19
   732.50   9.8158e+12   3.4736e-19
   732.60   9.8179e+12   3.4755e-19
   732.70   9.8200e+12   3.4772e-19
   732.80   9.8221e+12   3.4791e-19
   732.90   9.8242e+12   3.4809e-19
   733.00   9.8263e+12   3.4827e-19
   733.10   9.8284e+12   3.4845e-19
   733.20   9.8305e+12   3.4863e-19
   733.30   9.8327e+12   3.4881e-19
   733.40   9.8348e+12   3.4900e-19
   733.50   9.8369e+12   3.4918e-19
   733.60   9.8390e+12   3.4936e-19
   733.70   9.8411e+12   3.4954e-19
   733.80   9.8432e+12   3.4972e-19
   733.90   9.8453e+12   3.4990e-19
   734.00   9.8474e+12   3.5009e-19
   734.10   9.8496e+12   3.5027e-19
   734.20   9.8517e+12   3.5045e-19
   734.30   9.8538e+12   3.5064e-19
   734.40   9.8559e+12   3.5081e-19
   734.50   9.8580e+12   3.5100e-19
   734.60   9.8601e+12   3.5119e-19
   734.70   9.8622e+12   3.5136e-19
   734.80   9.8643e+12   3.5155e-19
   734.90   9.8665e+12   3.5173e-19
   735.00   9.8686e+12   3.5191e-19
   735.10   9.8707e+12   3.5209e-19
   735.20   9.8728e+12   3.5228e-19
   735.30   9.8749e+12   3.5247e-19
   735.40   9.8770e+12   3.5264e-19
   735.50   9.8791e+12   3.5283e-19
   735.60   9.8813e+12   3.5301e-19
   735.70   9.8834e+12   3.5320e-19
   735.80   9.8855e+12   3.5338e-19
   735.90   9.8876e+12   3.5356e-19
   736.00   9.8897e+12   3.5375e-19
   736.10   9.8918e+12   3.5393e-19
   736.20   9.8939e+12   3.5412e-19
   736.30   9.8961e+12   3.5429e-19
   736.40   9.8982e+12   3.5448e-19
   736.50   9.9003e+12   3.5467e-19
   736.60   9.9024e+12   3.5485e-19
   736.70   9.9045e+12   3.5504e-19
   736.80   9.9066e+12   3.5522e-19
   736.90   9.9087e+12   3.5541e-19
   737.00   9.9109e+12   3.5559e-19
   737.10   9.9130e+12   3.5577e-19
   737.20   9.9151e+12   3.5596e-19
   737.30   9.9172e+12   3.5614e-19
   737.40   9.9193e+12   3.5633e-19
   737.50   9.9214e+12   3.5651e-19
   737.60   9.9235e+12   3.5670e-19
   737.70   9.9257e+12   3.5689e-19
   737.80   9.9278e+12   3.5707e-19
   737.90   9.9299e+12   3.5726e-19
   738.00   9.9320e+12   3.5744e-19
   738.10   9.9341e+12   3.5763e-19
   738.20   9.9362e+12   3.5782e-19
   738.30   9.9383e+12   3.5800e-19
   738.40   9.9405e+12   3.5819e-19
   738.50   9.9426e+12   3.5837e-19
   738.60   9.9447e+12   3.5856e-19
   738.70   9.9468e+12   3.5875e-19
   738.80   9.9489e+12   3.5893e-19
   738.90   9.9510e+12   3.5912e-19
   739.00   9.9532e+12   3.5930e-19
   739.10   9.9553e+12   3.5949e-19
   739.20   9.9574e+12   3.5967e-19
   739.30   9.9595e+12   3.5986e-19
   739.40   9.9616e+12   3.6005e-19
   739.50   9.9637e+12   3.6024e-19
   739.60   9.9658e+12   3.6043e-19
   739.70   9.9680e+12   3.6062e-19
   739.80   9.9701e+12   3.6080e-19
   739.90   9.9722e+12   3.6099e-19
   740.00   9.9743e+12   3.6117e-19
   740.10   9.9764e+12   3.6136e-19
   740.20   9.9785e+12   3.6156e-19
   740.30   9.9807e+12   3.6174e-19
   740.40   9.9828e+12   3.6193e-19
   740.50   9.9849e+12   3.6211e-19
   740.60   9.9870e+12   3.6230e-19
   740.70   9.9891e+12   3.6249e-19
   740.80   9.9912e+12   3.6268e-19
   740.90   9.9934e+12   3.6287e-19
   741.00   9.9955e+12   3.6305e-19
   741.10   9.9976e+12   3.6325e-19
   741.20   9.9997e+12   3.6343e-19
   741.30   1.0002e+13   3.6362e-19
   741.40   1.0004e+13   3.6381e-19
   741.50   1.0006e+13   3.6400e-19
   741.60   1.0008e+13   3.6419e-19
   741.70   1.0010e+13   3.6437e-19
   741.80   1.0012e+13   3.6457e-19
   741.90   1.0015e+13   3.6476e-19
   742.00   1.0017e+13   3.6494e-19
   742.10   1.0019e+13   3.6514e-19
   742.20   1.0021e+13   3.6532e-19
   742.30   1.0023e+13   3.6551e-19
   742.40   1.0025e+13   3.6570e-19
   742.50   1.0027e+13   3.6589e-19
   742.60   1.0029e+13   3.6608e-19
   742.70   1.0031e+13   3.6627e-19
   742.80   1.0034e+13   3.6646e-19
   742.90   1.0036e+13   3.6665e-19
   743.00   1.0038e+13   3.6684e-19
   743.10   1.0040e+13   3.6703e-19
   743.20   1.0042e+13   3.6722e-19
   743.30   1.0044e+13   3.6741e-19
   743.40   1.0046e+13   3.6761e-19
   743.50   1.0048e+13   3.6779e-19
   743.60   1.0051e+13   3.6799e-19
   743.70   1.0053e+13   3.6817e-19
   743.80   1.0055e+13   3.6837e-19
   743.90   1.0057e+13   3.6856e-19
   744.00   1.0059e+13   3.6875e-19
   744.10   1.0061e+13   3.6894e-19
   744.20   1.0063e+13   3.6913e-19
   744.30   1.0065e+13   3.6932e-19
   744.40   1.0067e+13   3.6951e-19
   744.50   1.0070e+13   3.6970e-19
   744.60   1.0072e+13   3.6990e-19
   744.70   1.0074e+13   3.7008e-19
   744.80   1.0076e+13   3.7028e-19
   744.90   1.0078e+13   3.7047e-19
   745.00   1.0080e+13   3.7066e-19
   745.10   1.0082e+13   3.7086e-19
   745.20   1.0084e+13   3.7104e-19
   745.30   1.0087e+13   3.7124e-19
   745.40   1.0089e+13   3.7143e-19
   745.50   1.0091e+13   3.7162e-19
   745.60   1.0093e+13   3.7182e-19
   745.70   1.0095e+13   3.7201e-19
   745.80   1.0097e+13   3.7220e-19
   745.90   1.0099e+13   3.7240e-19
   746.00   1.0101e+13   3.7259e-19
   746.10   1.0103e+13   3.7278e-19
   746.20   1.0106e+13   3.7297e-19
   746.30   1.0108e+13   3.7317e-19
   746.40   1.0110e+13   3.7337e-19
   746.50   1.0112e+13   3.7355e-19
   746.60   1.0114e+13   3.7375e-19
   746.70   1.0116e+13   3.7394e-19
   746.80   1.0118e+13   3.7414e-19
   746.90   1.0120e+13   3.7432e-19
   747.00   1.0123e+13   3.7452e-19
   747.10   1.0125e+13   3.7472e-19
   747.20   1.0127e+13   3.7491e-19
   747.30   1.0129e+13   3.7511e-19
   747.40   1.0131e+13   3.7529e-19
   747.50   1.0133e+13   3.7549e-19
   747.60   1.0135e+13   3.7569e-19
   747.70   1.0137e+13   3.7588e-19
   747.80   1.0140e+13   3.7608e-19
   747.90   1.0142e+13   3.7627e-19
   748.00   1.0144e+13   3.7646e-19
   748.10   1.0146e+13   3.7666e-19
   748.20   1.0148e+13   3.7685e-19
   748.30   1.0150e+13   3.7705e-19
   748.40   1.0152e+13   3.7724e-19
   748.50   1.0154e+13   3.7744e-19
   748.60   1.0156e+13   3.7764e-19
   748.70   1.0159e+13   3.7783e-19
   748.80   1.0161e+13   3.7803e-19
   748.90   1.0163e+13   3.7823e-19
   749.00   1.0165e+13   3.7842e-19
   749.10   1.0167e+13   3.7862e-19
   749.20   1.0169e+13   3.7881e-19
   749.30   1.0171e+13   3.7901e-19
   749.40   1.0173e+13   3.7921e-19
   749.50   1.0176e+13   3.7940e-19
   749.60   1.0178e+13   3.7960e-19
   749.70   1.0180e+13   3.7979e-19
   749.80   1.0182e+13   3.7999e-19
   749.90   1.0184e+13   3.8019e-19
   750.00   1.0186e+13   3.8038e-19
   750.10   1.0188e+13   3.8058e-19
   750.20   1.0190e+13   3.8077e-19
   750.30   1.0193e+13   3.8097e-19
   750.40   1.0195e+13   3.8117e-19
   750.50   1.0197e+13   3.8136e-19
   750.60   1.0199e+13   3.8156e-19
   750.70   1.0201e+13   3.8177e-19
   750.80   1.0203e+13   3.8196e-19
   750.90   1.0205e+13   3.8216e-19
   751.00   1.0207e+13   3.8235e-19
   751.10   1.0210e+13   3.8255e-19
   751.20   1.0212e+13   3.8274e-19
   751.30   1.0214e+13   3.8294e-19
   751.40   1.0216e+13   3.8315e-19
   751.50   1.0218e+13   3.8334e-19
   751.60   1.0220e+13   3.8354e-19
   751.70   1.0222e+13   3.8374e-19
   751.80   1.0224e+13   3.8393e-19
   751.90   1.0227e+13   3.8414e-19
   752.00   1.0229e+13   3.8433e-19
   752.10   1.0231e+13   3.8453e-19
   752.20   1.0233e+13   3.8473e-19
   752.30   1.0235e+13   3.8493e-19
   752.40   1.0237e+13   3.8513e-19
   752.50   1.0239e+13   3.8532e-19
   752.60   1.0241e+13   3.8553e-19
   752.70   1.0243e+13   3.8573e-19
   752.80   1.0246e+13   3.8592e-19
   752.90   1.0248e+13   3.8612e-19
   753.00   1.0250e+13   3.8632e-19
   753.10   1.0252e+13   3.8652e-19
   753.20   1.0254e+13   3.8672e-19
   753.30   1.0256e+13   3.8692e-19
   753.40   1.0258e+13   3.8712e-19
   753.50   1.0260e+13   3.8732e-19
   753.60   1.0263e+13   3.8752e-19
   753.70   1.0265e+13   3.8772e-19
   753.80   1.0267e+13   3.8792e-19
   753.90   1.0269e+13   3.8812e-19
   754.00   1.0271e+13   3.8833e-19
   754.10   1.0273e+13   3.8852e-19
   754.20   1.0275e+13   3.8873e-19
   754.30   1.0277e+13   3.8892e-19
   754.40   1.0280e+13   3.8912e-19
   754.50   1.0282e+13   3.8933e-19
   754.60   1.0284e+13   3.8952e-19
   754.70   1.0286e+13   3.8973e-19
   754.80   1.0288e+13   3.8993e-19
   754.90   1.0290e+13   3.9013e-19
   755.00   1.0292e+13   3.9033e-19
   755.10   1.0294e+13   3.9053e-19
   755.20   1.0297e+13   3.9073e-19
   755.30   1.0299e+13   3.9093e-19
   755.40   1.0301e+13   3.9114e-19
   755.50   1.0303e+13   3.9134e-19
   755.60   1.0305e+13   3.9154e-19
   755.70   1.0307e+13   3.9174e-19
   755.80   1.0309e+13   3.9195e-19
   755.90   1.0311e+13   3.9214e-19
   756.00   1.0314e+13   3.9235e-19
   756.10   1.0316e+13   3.9255e-19
   756.20   1.0318e+13   3.9275e-19
   756.30   1.0320e+13   3.9296e-19
   756.40   1.0322e+13   3.9316e-19
   756.50   1.0324e+13   3.9336e-19
   756.60   1.0326e+13   3.9357e-19
   756.70   1.0328e+13   3.9377e-19
   756.80   1.0331e+13   3.9397e-19
   756.90   1.0333e+13   3.9417e-19
   757.00   1.0335e+13   3.9438e-19
   757.10   1.0337e+13   3.9458e-19
   757.20   1.0339e+13   3.9478e-19
   757.30   1.0341e+13   3.9499e-19
   757.40   1.0343e+13   3.9519e-19
   757.50   1.0345e+13   3.9539e-19
   757.60   1.0348e+13   3.9560e-19
   757.70   1.0350e+13   3.9580e-19
   757.80   1.0352e+13   3.9601e-19
   757.90   1.0354e+13   3.9620e-19
   758.00   1.0356e+13   3.9641e-19
   758.10   1.0358e+13   3.9662e-19
   758.20   1.0360e+13   3.9682e-19
   758.30   1.0362e+13   3.9703e-19
   758.40   1.0365e+13   3.9724e-19
   758.50   1.0367e+13   3.9743e-19
   758.60   1.0369e+13   3.9764e-19
   758.70   1.0371e+13   3.9785e-19
   758.80   1.0373e+13   3.9805e-19
   758.90   1.0375e+13   3.9826e-19
   759.00   1.0377e+13   3.9846e-19
   759.10   1.0379e+13   3.9867e-19
   759.20   1.0382e+13   3.9887e-19
   759.30   1.0384e+13   3.9908e-19
   759.40   1.0386e+13   3.9928e-19
   759.50   1.0388e+13   3.9948e-19
   759.60   1.0390e+13   3.9969e-19
   759.70   1.0392e+13   3.9990e-19
   759.80   1.0394e+13   4.0010e-19
   759.90   1.0396e+13   4.0031e-19
   760.00   1.0399e+13   4.0052e-19
   760.10   1.0401e+13   4.0072e-19
   760.20   1.0403e+13   4.0093e-19
   760.30   1.0405e+13   4.0113e-19
   760.40   1.0407e+13   4.0134e-19
   760.50   1.0409e+13   4.0155e-19
   760.60   1.0411e+13   4.0175e-19
   760.70   1.0413e+13   4.0196e-19
   760.80   1.0416e+13   4.0216e-19
   760.90   1.0418e+13   4.0238e-19
   761.00   1.0420e+13   4.0259e-19
   761.10   1.0422e+13   4.0279e-19
   761.20   1.0424e+13   4.0300e-19
   761.30   1.0426e+13   4.0321e-19
   761.40   1.0428e+13   4.0341e-19
   761.50   1.0431e+13   4.0362e-19
   761.60   1.0433e+13   4.0382e-19
   761.70   1.0435e+13   4.0403e-19
   761.80   1.0437e+13   4.0425e-19
   761.90   1.0439e+13   4.0445e-19
   762.00   1.0441e+13   4.0466e-19
   762.10   1.0443e+13   4.0487e-19
   762.20   1.0445e+13   4.0507e-19
   762.30   1.0448e+13   4.0529e-19
   762.40   1.0450e+13   4.0549e-19
   762.50   1.0452e+13   4.0570e-19
   762.60   1.0454e+13   4.0591e-19
   762.70   1.0456e+13   4.0611e-19
   762.80   1.0458e+13   4.0633e-19
   762.90   1.0460e+13   4.0654e-19
   763.00   1.0462e+13   4.0674e-19
   763.10   1.0465e+13   4.0696e-19
   763.20   1.0467e+13   4.0716e-19
   763.30   1.0469e+13   4.0737e-19
   763.40   1.0471e+13   4.0758e-19
   763.50   1.0473e+13   4.0779e-19
   763.60   1.0475e+13   4.0800e-19
   763.70   1.0477e+13   4.0821e-19
   763.80   1.0479e+13   4.0842e-19
   763.90   1.0482e+13   4.0863e-19
   764.00   1.0484e+13   4.0884e-19
   764.10   1.0486e+13   4.0905e-19
   764.20   1.0488e+13   4.0926e-19
   764.30   1.0490e+13   4.0947e-19
   764.40   1.0492e+13   4.0968e-19
   764.50   1.0494e+13   4.0989e-19
   764.60   1.0496e+13   4.1010e-19
   764.70   1.0499e+13   4.1031e-19
   764.80   1.0501e+13   4.1052e-19
   764.90   1.0503e+13   4.1073e-19
   765.00   1.0505e+13   4.1095e-19
   765.10   1.0507e+13   4.1115e-19
   765.20   1.0509e+13   4.1137e-19
   765.30   1.0511e+13   4.1157e-19
   765.40   1.0514e+13   4.1179e-19
   765.50   1.0516e+13   4.1200e-19
   765.60   1.0518e+13   4.1221e-19
   765.70   1.0520e+13   4.1242e-19
   765.80   1.0522e+13   4.1264e-19
   765.90   1.0524e+13   4.1284e-19
   766.00   1.0526e+13   4.1306e-19
   766.10   1.0528e+13   4.1326e-19
   766.20   1.0531e+13   4.1348e-19
   766.30   1.0533e+13   4.1370e-19
   766.40   1.0535e+13   4.1390e-19
   766.50   1.0537e+13   4.1412e-19
   766.60   1.0539e+13   4.1433e-19
   766.70   1.0541e+13   4.1454e-19
   766.80   1.0543e+13   4.1476e-19
   766.90   1.0545e+13   4.1497e-19
   767.00   1.0548e+13   4.1518e-19
   767.10   1.0550e+13   4.1540e-19
   767.20   1.0552e+13   4.1560e-19
   767.30   1.0554e+13   4.1582e-19
   767.40   1.0556e+13   4.1604e-19
   767.50   1.0558e+13   4.1624e-19
   767.60   1.0560e+13   4.1646e-19
   767.70   1.0563e+13   4.1667e-19
   767.80   1.0565e+13   4.1689e-19
   767.90   1.0567e+13   4.1710e-19
   768.00   1.0569e+13   4.1731e-19
   768.10   1.0571e+13   4.1753e-19
   768.20   1.0573e+13   4.1775e-19
   768.30   1.0575e+13   4.1795e-19
   768.40   1.0577e+13   4.1817e-19
   768.50   1.0580e+13   4.1839e-19
   768.60   1.0582e+13   4.1860e-19
   768.70   1.0584e+13   4.1882e-19
   768.80   1.0586e+13   4.1904e-19
   768.90   1.0588e+13   4.1924e-19
   769.00   1.0590e+13   4.1946e-19
   769.10   1.0592e+13   4.1967e-19
   769.20   1.0594e+13   4.1989e-19
   769.30   1.0597e+13   4.2011e-19
   769.40   1.0599e+13   4.2032e-19
   769.50   1.0601e+13   4.2054e-19
   769.60   1.0603e+13   4.2076e-19
   769.70   1.0605e+13   4.2096e-19
   769.80   1.0607e+13   4.2118e-19
   769.90   1.0609e+13   4.2139e-19
   770.00   1.0612e+13   4.2161e-19
   770.10   1.0614e+13   4.2183e-19
   770.20   1.0616e+13   4.2204e-19
   770.30   1.0618e+13   4.2226e-19
   770.40   1.0620e+13   4.2247e-19
   770.50   1.0622e+13   4.2269e-19
   770.60   1.0624e+13   4.2291e-19
   770.70   1.0626e+13   4.2312e-19
   770.80   1.0629e+13   4.2334e-19
   770.90   1.0631e+13   4.2356e-19
   771.00   1.0633e+13   4.2377e-19
   771.10   1.0635e+13   4.2399e-19
   771.20   1.0637e+13   4.2421e-19
   771.30   1.0639e+13   4.2443e-19
   771.40   1.0641e+13   4.2465e-19
   771.50   1.0644e+13   4.2486e-19
   771.60   1.0646e+13   4.2508e-19
   771.70   1.0648e+13   4.2530e-19
   771.80   1.0650e+13   4.2551e-19
   771.90   1.0652e+13   4.2573e-19
   772.00   1.0654e+13   4.2595e-19
   772.10   1.0656e+13   4.2617e-19
   772.20   1.0658e+13   4.2639e-19
   772.30   1.0661e+13   4.2661e-19
   772.40   1.0663e+13   4.2682e-19
   772.50   1.0665e+13   4.2704e-19
   772.60   1.0667e+13   4.2725e-19
   772.70   1.0669e+13   4.2748e-19
   772.80   1.0671e+13   4.2770e-19
   772.90   1.0673e+13   4.2791e-19
   773.00   1.0676e+13   4.2813e-19
   773.10   1.0678e+13   4.2836e-19
   773.20   1.0680e+13   4.2857e-19
   773.30   1.0682e+13   4.2879e-19
   773.40   1.0684e+13   4.2901e-19
   773.50   1.0686e+13   4.2923e-19
   773.60   1.0688e+13   4.2945e-19
   773.70   1.0690e+13   4.2967e-19
   773.80   1.0693e+13   4.2989e-19
   773.90   1.0695e+13   4.3011e-19
   774.00   1.0697e+13   4.3032e-19
   774.10   1.0699e+13   4.3055e-19
   774.20   1.0701e+13   4.3077e-19
   774.30   1.0703e+13   4.3098e-19
   774.40   1.0705e+13   4.3121e-19
   774.50   1.0708e+13   4.3143e-19
   774.60   1.0710e+13   4.3165e-19
   774.70   1.0712e+13   4.3187e-19
   774.80   1.0714e+13   4.3209e-19
   774.90   1.0716e+13   4.3231e-19
   775.00   1.0718e+13   4.3253e-19
   775.10   1.0720e+13   4.3275e-19
   775.20   1.0722e+13   4.3297e-19
   775.30   1.0725e+13   4.3320e-19
   775.40   1.0727e+13   4.3341e-19
   775.50   1.0729e+13   4.3364e-19
   775.60   1.0731e+13   4.3386e-19
   775.70   1.0733e+13   4.3408e-19
   775.80   1.0735e+13   4.3430e-19
   775.90   1.0737e+13   4.3453e-19
   776.00   1.0740e+13   4.3474e-19
   776.10   1.0742e+13   4.3497e-19
   776.20   1.0744e+13   4.3518e-19
   776.30   1.0746e+13   4.3541e-19
   776.40   1.0748e+13   4.3564e-19
   776.50   1.0750e+13   4.3585e-19
   776.60   1.0752e+13   4.3608e-19
   776.70   1.0754e+13   4.3630e-19
   776.80   1.0757e+13   4.3652e-19
   776.90   1.0759e+13   4.3675e-19
   777.00   1.0761e+13   4.3697e-19
   777.10   1.0763e+13   4.3719e-19
   777.20   1.0765e+13   4.3742e-19
   777.30   1.0767e+13   4.3763e-19
   777.40   1.0769e+13   4.3786e-19
   777.50   1.0772e+13   4.3809e-19
   777.60   1.0774e+13   4.3830e-19
   777.70   1.0776e+13   4.3853e-19
   777.80   1.0778e+13   4.3876e-19
   777.90   1.0780e+13   4.3898e-19
   778.00   1.0782e+13   4.3920e-19
   778.10   1.0784e+13   4.3943e-19
   778.20   1.0787e+13   4.3965e-19
   778.30   1.0789e+13   4.3988e-19
   778.40   1.0791e+13   4.4010e-19
   778.50   1.0793e+13   4.4032e-19
   778.60   1.0795e+13   4.4055e-19
   778.70   1.0797e+13   4.4077e-19
   778.80   1.0799e+13   4.4100e-19
   778.90   1.0801e+13   4.4122e-19
   779.00   1.0804e+13   4.4144e-19
   779.10   1.0806e+13   4.4167e-19
   779.20   1.0808e+13   4.4190e-19
   779.30   1.0810e+13   4.4212e-19
   779.40   1.0812e+13   4.4235e-19
   779.50   1.0814e+13   4.4258e-19
   779.60   1.0816e+13   4.4279e-19
   779.70   1.0819e+13   4.4302e-19
   779.80   1.0821e+13   4.4324e-19
   779.90   1.0823e+13   4.4347e-19
   780.00   1.0825e+13   4.4370e-19
   780.10   1.0827e+13   4.4392e-19
   780.20   1.0829e+13   4.4415e-19
   780.30   1.0831e+13   4.4438e-19
   780.40   1.0834e+13   4.4460e-19
   780.50   1.0836e+13   4.4483e-19
   780.60   1.0838e+13   4.4506e-19
   780.70   1.0840e+13   4.4528e-19
   780.80   1.0842e+13   4.4551e-19
   780.90   1.0844e+13   4.4574e-19
   781.00   1.0846e+13   4.4596e-19
   781.10   1.0848e+13   4.4619e-19
   781.20   1.0851e+13   4.4641e-19
   781.30   1.0853e+13   4.4664e-19
   781.40   1.0855e+13   4.4687e-19
   781.50   1.0857e+13   4.4710e-19
   781.60   1.0859e+13   4.4733e-19
   781.70   1.0861e+13   4.4756e-19
   781.80   1.0863e+13   4.4778e-19
   781.90   1.0866e+13   4.4801e-19
   782.00   1.0868e+13   4.4824e-19
   782.10   1.0870e+13   4.4846e-19
   782.20   1.0872e+13   4.4869e-19
   782.30   1.0874e+13   4.4893e-19
   782.40   1.0876e+13   4.4915e-19
   782.50   1.0878e+13   4.4938e-19
   782.60   1.0881e+13   4.4960e-19
   782.70   1.0883e+13   4.4983e-19
   782.80   1.0885e+13   4.5007e-19
   782.90   1.0887e+13   4.5030e-19
   783.00   1.0889e+13   4.5052e-19
   783.10   1.0891e+13   4.5075e-19
   783.20   1.0893e+13   4.5098e-19
   783.30   1.0895e+13   4.5121e-19
   783.40   1.0898e+13   4.5144e-19
   783.50   1.0900e+13   4.5167e-19
   783.60   1.0902e+13   4.5190e-19
   783.70   1.0904e+13   4.5213e-19
   783.80   1.0906e+13   4.5236e-19
   783.90   1.0908e+13   4.5259e-19
   784.00   1.0910e+13   4.5282e-19
   784.10   1.0913e+13   4.5305e-19
   784.20   1.0915e+13   4.5328e-19
   784.30   1.0917e+13   4.5350e-19
   784.40   1.0919e+13   4.5374e-19
   784.50   1.0921e+13   4.5397e-19
   784.60   1.0923e+13   4.5421e-19
   784.70   1.0925e+13   4.5443e-19
   784.80   1.0928e+13   4.5466e-19
   784.90   1.0930e+13   4.5489e-19
   785.00   1.0932e+13   4.5512e-19
   785.10   1.0934e+13   4.5536e-19
   785.20   1.0936e+13   4.5558e-19
   785.30   1.0938e+13   4.5582e-19
   785.40   1.0940e+13   4.5605e-19
   785.50   1.0943e+13   4.5628e-19
   785.60   1.0945e+13   4.5651e-19
   785.70   1.0947e+13   4.5675e-19
   785.80   1.0949e+13   4.5697e-19
   785.90   1.0951e+13   4.5721e-19
   786.00   1.0953e+13   4.5744e-19
   786.10   1.0955e+13   4.5767e-19
   786.20   1.0958e+13   4.5790e-19
   786.30   1.0960e+13   4.5814e-19
   786.40   1.0962e+13   4.5837e-19
   786.50   1.0964e+13   4.5860e-19
   786.60   1.0966e+13   4.5884e-19
   786.70   1.0968e+13   4.5907e-19
   786.80   1.0970e+13   4.5930e-19
   786.90   1.0973e+13   4.5953e-19
   787.00   1.0975e+13   4.5976e-19
   787.10   1.0977e+13   4.6000e-19
   787.20   1.0979e+13   4.6023e-19
   787.30   1.0981e+13   4.6046e-19
   787.40   1.0983e+13   4.6070e-19
   787.50   1.0985e+13   4.6093e-19
   787.60   1.0987e+13   4.6117e-19
   787.70   1.0990e+13   4.6140e-19
   787.80   1.0992e+13   4.6163e-19
   787.90   1.0994e+13   4.6187e-19
   788.00   1.0996e+13   4.6211e-19
   788.10   1.0998e+13   4.6233e-19
   788.20   1.1000e+13   4.6257e-19
   788.30   1.1002e+13   4.6281e-19
   788.40   1.1005e+13   4.6304e-19
   788.50   1.1007e+13   4.6328e-19
   788.60   1.1009e+13   4.6351e-19
   788.70   1.1011e+13   4.6374e-19
   788.80   1.1013e+13   4.6398e-19
   788.90   1.1015e+13   4.6421e-19
   789.00   1.1017e+13   4.6445e-19
   789.10   1.1020e+13   4.6469e-19
   789.20   1.1022e+13   4.6492e-19
   789.30   1.1024e+13   4.6515e-19
   789.40   1.1026e+13   4.6539e-19
   789.50   1.1028e+13   4.6562e-19
   789.60   1.1030e+13   4.6586e-19
   789.70   1.1032e+13   4.6610e-19
   789.80   1.1035e+13   4.6633e-19
   789.90   1.1037e+13   4.6657e-19
   790.00   1.1039e+13   4.6681e-19
   790.10   1.1041e+13   4.6704e-19
   790.20   1.1043e+13   4.6728e-19
   790.30   1.1045e+13   4.6752e-19
   790.40   1.1047e+13   4.6775e-19
   790.50   1.1050e+13   4.6799e-19
   790.60   1.1052e+13   4.6823e-19
   790.70   1.1054e+13   4.6846e-19
   790.80   1.1056e+13   4.6870e-19
   790.90   1.1058e+13   4.6894e-19
   791.00   1.1060e+13   4.6917e-19
   791.10   1.1062e+13   4.6941e-19
   791.20   1.1065e+13   4.6964e-19
   791.30   1.1067e+13   4.6989e-19
   791.40   1.1069e+13   4.7013e-19
   791.50   1.1071e+13   4.7036e-19
   791.60   1.1073e+13   4.7060e-19
   791.70   1.1075e+13   4.7084e-19
   791.80   1.1077e+13   4.7107e-19
   791.90   1.1080e+13   4.7131e-19
   792.00   1.1082e+13   4.7156e-19
   792.10   1.1084e+13   4.7179e-19
   792.20   1.1086e+13   4.7203e-19
   792.30   1.1088e+13   4.7227e-19
   792.40   1.1090e+13   4.7250e-19
   792.50   1.1092e+13   4.7275e-19
   792.60   1.1095e+13   4.7299e-19
   792.70   1.1097e+13   4.7322e-19
   792.80   1.1099e+13   4.7346e-19
   792.90   1.1101e+13   4.7371e-19
   793.00   1.1103e+13   4.7394e-19
   793.10   1.1105e+13   4.7418e-19
   793.20   1.1107e+13   4.7442e-19
   793.30   1.1110e+13   4.7466e-19
   793.40   1.1112e+13   4.7490e-19
   793.50   1.1114e+13   4.7514e-19
   793.60   1.1116e+13   4.7538e-19
   793.70   1.1118e+13   4.7562e-19
   793.80   1.1120e+13   4.7586e-19
   793.90   1.1122e+13   4.7610e-19
   794.00   1.1125e+13   4.7634e-19
   794.10   1.1127e+13   4.7659e-19
   794.20   1.1129e+13   4.7682e-19
   794.30   1.1131e+13   4.7706e-19
   794.40   1.1133e+13   4.7731e-19
   794.50   1.1135e+13   4.7754e-19
   794.60   1.1137e+13   4.7779e-19
   794.70   1.1140e+13   4.7803e-19
   794.80   1.1142e+13   4.7827e-19
   794.90   1.1144e+13   4.7851e-19
   795.00   1.1146e+13   4.7876e-19
   795.10   1.1148e+13   4.7899e-19
   795.20   1.1150e+13   4.7924e-19
   795.30   1.1152e+13   4.7948e-19
   795.40   1.1155e+13   4.7972e-19
   795.50   1.1157e+13   4.7996e-19
   795.60   1.1159e+13   4.8020e-19
   795.70   1.1161e+13   4.8044e-19
   795.80   1.1163e+13   4.8069e-19
   795.90   1.1165e+13   4.8093e-19
   796.00   1.1167e+13   4.8117e-19
   796.10   1.1170e+13   4.8142e-19
   796.20   1.1172e+13   4.8165e-19
   796.30   1.1174e+13   4.8190e-19
   796.40   1.1176e+13   4.8215e-19
   796.50   1.1178e+13   4.8238e-19
   796.60   1.1180e+13   4.8263e-19
   796.70   1.1182e+13   4.8288e-19
   796.80   1.1185e+13   4.8311e-19
   796.90   1.1187e+13   4.8336e-19
   797.00   1.1189e+13   4.8361e-19
   797.10   1.1191e+13   4.8384e-19
   797.20   1.1193e+13   4.8409e-19
   797.30   1.1195e+13   4.8434e-19
   797.40   1.1197e+13   4.8458e-19
   797.50   1.1200e+13   4.8482e-19
   797.60   1.1202e+13   4.8507e-19
   797.70   1.1204e+13   4.8531e-19
   797.80   1.1206e+13   4.8556e-19
   797.90   1.1208e+13   4.8581e-19
   798.00   1.1210e+13   4.8604e-19
   798.10   1.1212e+13   4.8629e-19
   798.20   1.1215e+13   4.8654e-19
   798.30   1.1217e+13   4.8678e-19
   798.40   1.1219e+13   4.8703e-19
   798.50   1.1221e+13   4.8728e-19
   798.60   1.1223e+13   4.8751e-19
   798.70   1.1225e+13   4.8776e-19
   798.80   1.1227e+13   4.8801e-19
   798.90   1.1230e+13   4.8825e-19
   799.00   1.1232e+13   4.8850e-19
   799.10   1.1234e+13   4.8875e-19
   799.20   1.1236e+13   4.8899e-19
   799.30   1.1238e+13   4.8924e-19
   799.40   1.1240e+13   4.8949e-19
   799.50   1.1243e+13   4.8973e-19
   799.60   1.1245e+13   4.8998e-19
   799.70   1.1247e+13   4.9023e-19
   799.80   1.1249e+13   4.9047e-19
   799.90   1.1251e+13   4.9072e-19
   800.00   1.1253e+13   4.9097e-19
   800.10   1.1255e+13   4.9121e-19
   800.20   1.1258e+13   4.9146e-19
   800.30   1.1260e+13   4.9171e-19
   800.40   1.1262e+13   4.9195e-19
   800.50   1.1264e+13   4.9220e-19
   800.60   1.1266e+13   4.9245e-19
   800.70   1.1268e+13   4.9269e-19
   800.80   1.1270e+13   4.9294e-19
   800.90   1.1273e+13   4.9320e-19
   801.00   1.1275e+13   4.9344e-19
   801.10   1.1277e+13   4.9369e-19
   801.20   1.1279e+13   4.9394e-19
   801.30   1.1281e+13   4.9418e-19
   801.40   1.1283e+13   4.9443e-19
   801.50   1.1285e+13   4.9469e-19
   801.60   1.1288e+13   4.9493e-19
   801.70   1.1290e+13   4.9518e-19
   801.80   1.1292e+13   4.9543e-19
   801.90   1.1294e+13   4.9567e-19
   802.00   1.1296e+13   4.9593e-19
   802.10   1.1298e+13   4.9618e-19
   802.20   1.1300e+13   4.9642e-19
   802.30   1.1303e+13   4.9667e-19
   802.40   1.1305e+13   4.9693e-19
   802.50   1.1307e+13   4.9717e-19
   802.60   1.1309e+13   4.9742e-19
   802.70   1.1311e+13   4.9768e-19
   802.80   1.1313e+13   4.9792e-19
   802.90   1.1315e+13   4.9817e-19
   803.00   1.1318e+13   4.9843e-19
   803.10   1.1320e+13   4.9867e-19
   803.20   1.1322e+13   4.9892e-19
   803.30   1.1324e+13   4.9918e-19
   803.40   1.1326e+13   4.9942e-19
   803.50   1.1328e+13   4.9968e-19
   803.60   1.1331e+13   4.9993e-19
   803.70   1.1333e+13   5.0017e-19
   803.80   1.1335e+13   5.0043e-19
   803.90   1.1337e+13   5.0068e-19
   804.00   1.1339e+13   5.0093e-19
   804.10   1.1341e+13   5.0118e-19
   804.20   1.1343e+13   5.0144e-19
   804.30   1.1346e+13   5.0168e-19
   804.40   1.1348e+13   5.0194e-19
   804.50   1.1350e+13   5.0219e-19
   804.60   1.1352e+13   5.0244e-19
   804.70   1.1354e+13   5.0269e-19
   804.80   1.1356e+13   5.0295e-19
   804.90   1.1358e+13   5.0319e-19
   805.00   1.1361e+13   5.0345e-19
   805.10   1.1363e+13   5.0370e-19
   805.20   1.1365e+13   5.0395e-19
   805.30   1.1367e+13   5.0421e-19
   805.40   1.1369e+13   5.0446e-19
   805.50   1.1371e+13   5.0471e-19
   805.60   1.1373e+13   5.0496e-19
   805.70   1.1376e+13   5.0522e-19
   805.80   1.1378e+13   5.0547e-19
   805.90   1.1380e+13   5.0572e-19
   806.00   1.1382e+13   5.0598e-19
   806.10   1.1384e+13   5.0623e-19
   806.20   1.1386e+13   5.0648e-19
   806.30   1.1389e+13   5.0674e-19
   806.40   1.1391e+13   5.0699e-19
   806.50   1.1393e+13   5.0725e-19
   806.60   1.1395e+13   5.0750e-19
   806.70   1.1397e+13   5.0775e-19
   806.80   1.1399e+13   5.0801e-19
   806.90   1.1401e+13   5.0827e-19
   807.00   1.1404e+13   5.0851e-19
   807.10   1.1406e+13   5.0877e-19
   807.20   1.1408e+13   5.0903e-19
   807.30   1.1410e+13   5.0928e-19
   807.40   1.1412e+13   5.0954e-19
   807.50   1.1414e+13   5.0980e-19
   807.60   1.1416e+13   5.1005e-19
   807.70   1.1419e+13   5.1030e-19
   807.80   1.1421e+13   5.1056e-19
   807.90   1.1423e+13   5.1082e-19
   808.00   1.1425e+13   5.1107e-19
   808.10   1.1427e+13   5.1133e-19
   808.20   1.1429e+13   5.1158e-19
   808.30   1.1432e+13   5.1184e-19
   808.40   1.1434e+13   5.1210e-19
   808.50   1.1436e+13   5.1235e-19
   808.60   1.1438e+13   5.1260e-19
   808.70   1.1440e+13   5.1286e-19
   808.80   1.1442e+13   5.1312e-19
   808.90   1.1444e+13   5.1337e-19
   809.00   1.1447e+13   5.1363e-19
   809.10   1.1449e+13   5.1389e-19
   809.20   1.1451e+13   5.1414e-19
   809.30   1.1453e+13   5.1440e-19
   809.40   1.1455e+13   5.1467e-19
   809.50   1.1457e+13   5.1492e-19
   809.60   1.1459e+13   5.1518e-19
   809.70   1.1462e+13   5.1544e-19
   809.80   1.1464e+13   5.1569e-19
   809.90   1.1466e+13   5.1595e-19
   810.00   1.1468e+13   5.1621e-19
   810.10   1.1470e+13   5.1646e-19
   810.20   1.1472e+13   5.1672e-19
   810.30   1.1475e+13   5.1698e-19
   810.40   1.1477e+13   5.1724e-19
   810.50   1.1479e+13   5.1750e-19
   810.60   1.1481e+13   5.1776e-19
   810.70   1.1483e+13   5.1801e-19
   810.80   1.1485e+13   5.1827e-19
   810.90   1.1487e+13   5.1854e-19
   811.00   1.1490e+13   5.1879e-19
   811.10   1.1492e+13   5.1905e-19
   811.20   1.1494e+13   5.1931e-19
   811.30   1.1496e+13   5.1957e-19
   811.40   1.1498e+13   5.1983e-19
   811.50   1.1500e+13   5.2009e-19
   811.60   1.1502e+13   5.2035e-19
   811.70   1.1505e+13   5.2061e-19
   811.80   1.1507e+13   5.2087e-19
   811.90   1.1509e+13   5.2112e-19
   812.00   1.1511e+13   5.2139e-19
   812.10   1.1513e+13   5.2165e-19
   812.20   1.1515e+13   5.2190e-19
   812.30   1.1518e+13   5.2217e-19
   812.40   1.1520e+13   5.2243e-19
   812.50   1.1522e+13   5.2270e-19
   812.60   1.1524e+13   5.2295e-19
   812.70   1.1526e+13   5.2321e-19
   812.80   1.1528e+13   5.2348e-19
   812.90   1.1530e+13   5.2373e-19
   813.00   1.1533e+13   5.2400e-19
   813.10   1.1535e+13   5.2426e-19
   813.20   1.1537e+13   5.2452e-19
   813.30   1.1539e+13   5.2478e-19
   813.40   1.1541e+13   5.2505e-19
   813.50   1.1543e+13   5.2530e-19
   813.60   1.1546e+13   5.2557e-19
   813.70   1.1548e+13   5.2583e-19
   813.80   1.1550e+13   5.2609e-19
   813.90   1.1552e+13   5.2635e-19
   814.00   1.1554e+13   5.2662e-19
   814.10   1.1556e+13   5.2687e-19
   814.20   1.1558e+13   5.2714e-19
   814.30   1.1561e+13   5.2740e-19
   814.40   1.1563e+13   5.2766e-19
   814.50   1.1565e+13   5.2793e-19
   814.60   1.1567e+13   5.2819e-19
   814.70   1.1569e+13   5.2845e-19
   814.80   1.1571e+13   5.2872e-19
   814.90   1.1573e+13   5.2898e-19
   815.00   1.1576e+13   5.2925e-19
   815.10   1.1578e+13   5.2951e-19
   815.20   1.1580e+13   5.2977e-19
   815.30   1.1582e+13   5.3004e-19
   815.40   1.1584e+13   5.3030e-19
   815.50   1.1586e+13   5.3056e-19
   815.60   1.1589e+13   5.3083e-19
   815.70   1.1591e+13   5.3109e-19
   815.80   1.1593e+13   5.3136e-19
   815.90   1.1595e+13   5.3163e-19
   816.00   1.1597e+13   5.3188e-19
   816.10   1.1599e+13   5.3215e-19
   816.20   1.1601e+13   5.3242e-19
   816.30   1.1604e+13   5.3268e-19
   816.40   1.1606e+13   5.3295e-19
   816.50   1.1608e+13   5.3321e-19
   816.60   1.1610e+13   5.3347e-19
   816.70   1.1612e+13   5.3374e-19
   816.80   1.1614e+13   5.3401e-19
   816.90   1.1617e+13   5.3427e-19
   817.00   1.1619e+13   5.3454e-19
   817.10   1.1621e+13   5.3481e-19
   817.20   1.1623e+13   5.3508e-19
   817.30   1.1625e+13   5.3534e-19
   817.40   1.1627e+13   5.3560e-19
   817.50   1.1629e+13   5.3587e-19
   817.60   1.1632e+13   5.3613e-19
   817.70   1.1634e+13   5.3640e-19
   817.80   1.1636e+13   5.3667e-19
   817.90   1.1638e+13   5.3693e-19
   818.00   1.1640e+13   5.3720e-19
   818.10   1.1642e+13   5.3747e-19
   818.20   1.1645e+13   5.3773e-19
   818.30   1.1647e+13   5.3800e-19
   818.40   1.1649e+13   5.3827e-19
   818.50   1.1651e+13   5.3854e-19
   818.60   1.1653e+13   5.3881e-19
   818.70   1.1655e+13   5.3908e-19
   818.80   1.1657e+13   5.3934e-19
   818.90   1.1660e+13   5.3961e-19
   819.00   1.1662e+13   5.3988e-19
   819.10   1.1664e+13   5.4015e-19
   819.20   1.1666e+13   5.4041e-19
   819.30   1.1668e+13   5.4068e-19
   819.40   1.1670e+13   5.4096e-19
   819.50   1.1673e+13   5.4122e-19
   819.60   1.1675e+13   5.4149e-19
   819.70   1.1677e+13   5.4176e-19
   819.80   1.1679e+13   5.4202e-19
   819.90   1.1681e+13   5.4230e-19
   820.00   1.1683e+13   5.4257e-19
   820.10   1.1685e+13   5.4283e-19
   820.20   1.1688e+13   5.4310e-19
   820.30   1.1690e+13   5.4338e-19
   820.40   1.1692e+13   5.4364e-19
   820.50   1.1694e+13   5.4391e-19
   820.60   1.1696e+13   5.4419e-19
   820.70   1.1698e+13   5.4445e-19
   820.80   1.1701e+13   5.4472e-19
   820.90   1.1703e+13   5.4500e-19
   821.00   1.1705e+13   5.4527e-19
   821.10   1.1707e+13   5.4553e-19
   821.20   1.1709e+13   5.4581e-19
   821.30   1.1711e+13   5.4608e-19
   821.40   1.1714e+13   5.4634e-19
   821.50   1.1716e+13   5.4662e-19
   821.60   1.1718e+13   5.4689e-19
   821.70   1.1720e+13   5.4716e-19
   821.80   1.1722e+13   5.4743e-19
   821.90   1.1724e+13   5.4771e-19
   822.00   1.1726e+13   5.4797e-19
   822.10   1.1729e+13   5.4825e-19
   822.20   1.1731e+13   5.4852e-19
   822.30   1.1733e+13   5.4880e-19
   822.40   1.1735e+13   5.4906e-19
   822.50   1.1737e+13   5.4934e-19
   822.60   1.1739e+13   5.4961e-19
   822.70   1.1742e+13   5.4988e-19
   822.80   1.1744e+13   5.5015e-19
   822.90   1.1746e+13   5.5043e-19
   823.00   1.1748e+13   5.5069e-19
   823.10   1.1750e+13   5.5097e-19
   823.20   1.1752e+13   5.5125e-19
   823.30   1.1754e+13   5.5151e-19
   823.40   1.1757e+13   5.5179e-19
   823.50   1.1759e+13   5.5206e-19
   823.60   1.1761e+13   5.5233e-19
   823.70   1.1763e+13   5.5261e-19
   823.80   1.1765e+13   5.5288e-19
   823.90   1.1767e+13   5.5315e-19
   824.00   1.1770e+13   5.5343e-19
   824.10   1.1772e+13   5.5370e-19
   824.20   1.1774e+13   5.5398e-19
   824.30   1.1776e+13   5.5425e-19
   824.40   1.1778e+13   5.5453e-19
   824.50   1.1780e+13   5.5480e-19
   824.60   1.1782e+13   5.5507e-19
   824.70   1.1785e+13   5.5535e-19
   824.80   1.1787e+13   5.5563e-19
   824.90   1.1789e+13   5.5590e-19
   825.00   1.1791e+13   5.5617e-19
   825.10   1.1793e+13   5.5645e-19
   825.20   1.1795e+13   5.5672e-19
   825.30   1.1798e+13   5.5700e-19
   825.40   1.1800e+13   5.5728e-19
   825.50   1.1802e+13   5.5756e-19
   825.60   1.1804e+13   5.5782e-19
   825.70   1.1806e+13   5.5810e-19
   825.80   1.1808e+13   5.5838e-19
   825.90   1.1811e+13   5.5865e-19
   826.00   1.1813e+13   5.5893e-19
   826.10   1.1815e+13   5.5921e-19
   826.20   1.1817e+13   5.5948e-19
   826.30   1.1819e+13   5.5976e-19
   826.40   1.1821e+13   5.6004e-19
   826.50   1.1823e+13   5.6031e-19
   826.60   1.1826e+13   5.6059e-19
   826.70   1.1828e+13   5.6087e-19
   826.80   1.1830e+13   5.6115e-19
   826.90   1.1832e+13   5.6142e-19
   827.00   1.1834e+13   5.6170e-19
   827.10   1.1836e+13   5.6198e-19
   827.20   1.1839e+13   5.6225e-19
   827.30   1.1841e+13   5.6253e-19
   827.40   1.1843e+13   5.6281e-19
   827.50   1.1845e+13   5.6308e-19
   827.60   1.1847e+13   5.6337e-19
   827.70   1.1849e+13   5.6365e-19
   827.80   1.1852e+13   5.6392e-19
   827.90   1.1854e+13   5.6420e-19
   828.00   1.1856e+13   5.6448e-19
   828.10   1.1858e+13   5.6475e-19
   828.20   1.1860e+13   5.6503e-19
   828.30   1.1862e+13   5.6532e-19
   828.40   1.1864e+13   5.6560e-19
   828.50   1.1867e+13   5.6587e-19
   828.60   1.1869e+13   5.6615e-19
   828.70   1.1871e+13   5.6644e-19
   828.80   1.1873e+13   5.6671e-19
   828.90   1.1875e+13   5.6699e-19
   829.00   1.1877e+13   5.6727e-19
   829.10   1.1880e+13   5.6755e-19
   829.20   1.1882e+13   5.6783e-19
   829.30   1.1884e+13   5.6811e-19
   829.40   1.1886e+13   5.6839e-19
   829.50   1.1888e+13   5.6867e-19
   829.60   1.1890e+13   5.6895e-19
   829.70   1.1893e+13   5.6924e-19
   829.80   1.1895e+13   5.6951e-19
   829.90   1.1897e+13   5.6979e-19
   830.00   1.1899e+13   5.7008e-19
   830.10   1.1901e+13   5.7035e-19
   830.20   1.1903e+13   5.7064e-19
   830.30   1.1905e+13   5.7092e-19
   830.40   1.1908e+13   5.7119e-19
   830.50   1.1910e+13   5.7148e-19
   830.60   1.1912e+13   5.7176e-19
   830.70   1.1914e+13   5.7205e-19
   830.80   1.1916e+13   5.7232e-19
   830.90   1.1918e+13   5.7261e-19
   831.00   1.1921e+13   5.7289e-19
   831.10   1.1923e+13   5.7317e-19
   831.20   1.1925e+13   5.7345e-19
   831.30   1.1927e+13   5.7374e-19
   831.40   1.1929e+13   5.7402e-19
   831.50   1.1931e+13   5.7430e-19
   831.60   1.1934e+13   5.7459e-19
   831.70   1.1936e+13   5.7487e-19
   831.80   1.1938e+13   5.7515e-19
   831.90   1.1940e+13   5.7543e-19
   832.00   1.1942e+13   5.7572e-19
   832.10   1.1944e+13   5.7600e-19
   832.20   1.1947e+13   5.7628e-19
   832.30   1.1949e+13   5.7657e-19
   832.40   1.1951e+13   5.7685e-19
   832.50   1.1953e+13   5.7713e-19
   832.60   1.1955e+13   5.7742e-19
   832.70   1.1957e+13   5.7771e-19
   832.80   1.1959e+13   5.7799e-19
   832.90   1.1962e+13   5.7827e-19
   833.00   1.1964e+13   5.7856e-19
   833.10   1.1966e+13   5.7884e-19
   833.20   1.1968e+13   5.7913e-19
   833.30   1.1970e+13   5.7941e-19
   833.40   1.1972e+13   5.7969e-19
   833.50   1.1975e+13   5.7998e-19
   833.60   1.1977e+13   5.8027e-19
   833.70   1.1979e+13   5.8055e-19
   833.80   1.1981e+13   5.8083e-19
   833.90   1.1983e+13   5.8112e-19
   834.00   1.1985e+13   5.8141e-19
   834.10   1.1988e+13   5.8169e-19
   834.20   1.1990e+13   5.8198e-19
   834.30   1.1992e+13   5.8227e-19
   834.40   1.1994e+13   5.8255e-19
   834.50   1.1996e+13   5.8284e-19
   834.60   1.1998e+13   5.8313e-19
   834.70   1.2001e+13   5.8341e-19
   834.80   1.2003e+13   5.8370e-19
   834.90   1.2005e+13   5.8399e-19
   835.00   1.2007e+13   5.8428e-19
   835.10   1.2009e+13   5.8456e-19
   835.20   1.2011e+13   5.8485e-19
   835.30   1.2014e+13   5.8514e-19
   835.40   1.2016e+13   5.8542e-19
   835.50   1.2018e+13   5.8571e-19
   835.60   1.2020e+13   5.8600e-19
   835.70   1.2022e+13   5.8628e-19
   835.80   1.2024e+13   5.8657e-19
   835.90   1.2026e+13   5.8686e-19
   836.00   1.2029e+13   5.8715e-19
   836.10   1.2031e+13   5.8743e-19
   836.20   1.2033e+13   5.8772e-19
   836.30   1.2035e+13   5.8801e-19
   836.40   1.2037e+13   5.8830e-19
   836.50   1.2039e+13   5.8859e-19
   836.60   1.2042e+13   5.8888e-19
   836.70   1.2044e+13   5.8916e-19
   836.80   1.2046e+13   5.8945e-19
   836.90   1.2048e+13   5.8975e-19
   837.00   1.2050e+13   5.9003e-19
   837.10   1.2052e+13   5.9032e-19
   837.20   1.2055e+13   5.9061e-19
   837.30   1.2057e+13   5.9090e-19
   837.40   1.2059e+13   5.9119e-19
   837.50   1.2061e+13   5.9148e-19
   837.60   1.2063e+13   5.9177e-19
   837.70   1.2065e+13   5.9206e-19
   837.80   1.2068e+13   5.9235e-19
   837.90   1.2070e+13   5.9264e-19
   838.00   1.2072e+13   5.9293e-19
   838.10   1.2074e+13   5.9322e-19
   838.20   1.2076e+13   5.9351e-19
   838.30   1.2078e+13   5.9381e-19
   838.40   1.2081e+13   5.9409e-19
   838.50   1.2083e+13   5.9439e-19
   838.60   1.2085e+13   5.9468e-19
   838.70   1.2087e+13   5.9496e-19
   838.80   1.2089e+13   5.9526e-19
   838.90   1.2091e+13   5.9555e-19
   839.00   1.2093e+13   5.9584e-19
   839.10   1.2096e+13   5.9613e-19
   839.20   1.2098e+13   5.9643e-19
   839.30   1.2100e+13   5.9672e-19
   839.40   1.2102e+13   5.9701e-19
   839.50   1.2104e+13   5.9730e-19
   839.60   1.2106e+13   5.9760e-19
   839.70   1.2109e+13   5.9789e-19
   839.80   1.2111e+13   5.9818e-19
   839.90   1.2113e+13   5.9847e-19
   840.00   1.2115e+13   5.9877e-19
   840.10   1.2117e+13   5.9906e-19
   840.20   1.2119e+13   5.9935e-19
   840.30   1.2122e+13   5.9965e-19
   840.40   1.2124e+13   5.9994e-19
   840.50   1.2126e+13   6.0023e-19
   840.60   1.2128e+13   6.0053e-19
   840.70   1.2130e+13   6.0082e-19
   840.80   1.2132e+13   6.0111e-19
   840.90   1.2135e+13   6.0141e-19
   841.00   1.2137e+13   6.0171e-19
   841.10   1.2139e+13   6.0199e-19
   841.20   1.2141e+13   6.0229e-19
   841.30   1.2143e+13   6.0259e-19
   841.40   1.2145e+13   6.0288e-19
   841.50   1.2148e+13   6.0317e-19
   841.60   1.2150e+13   6.0347e-19
   841.70   1.2152e+13   6.0377e-19
   841.80   1.2154e+13   6.0406e-19
   841.90   1.2156e+13   6.0435e-19
   842.00   1.2158e+13   6.0465e-19
   842.10   1.2161e+13   6.0494e-19
   842.20   1.2163e+13   6.0524e-19
   842.30   1.2165e+13   6.0554e-19
   842.40   1.2167e+13   6.0583e-19
   842.50   1.2169e+13   6.0613e-19
   842.60   1.2171e+13   6.0643e-19
   842.70   1.2174e+13   6.0672e-19
   842.80   1.2176e+13   6.0701e-19
   842.90   1.2178e+13   6.0731e-19
   843.00   1.2180e+13   6.0761e-19
   843.10   1.2182e+13   6.0790e-19
   843.20   1.2184e+13   6.0820e-19
   843.30   1.2187e+13   6.0850e-19
   843.40   1.2189e+13   6.0880e-19
   843.50   1.2191e+13   6.0909e-19
   843.60   1.2193e+13   6.0939e-19
   843.70   1.2195e+13   6.0969e-19
   843.80   1.2197e+13   6.0998e-19
   843.90   1.2200e+13   6.1028e-19
   844.00   1.2202e+13   6.1058e-19
   844.10   1.2204e+13   6.1089e-19
   844.20   1.2206e+13   6.1118e-19
   844.30   1.2208e+13   6.1148e-19
   844.40   1.2210e+13   6.1178e-19
   844.50   1.2212e+13   6.1207e-19
   844.60   1.2215e+13   6.1237e-19
   844.70   1.2217e+13   6.1267e-19
   844.80   1.2219e+13   6.1296e-19
   844.90   1.2221e+13   6.1327e-19
   845.00   1.2223e+13   6.1357e-19
   845.10   1.2225e+13   6.1387e-19
   845.20   1.2228e+13   6.1416e-19
   845.30   1.2230e+13   6.1446e-19
   845.40   1.2232e+13   6.1477e-19
   845.50   1.2234e+13   6.1506e-19
   845.60   1.2236e+13   6.1536e-19
   845.70   1.2238e+13   6.1567e-19
   845.80   1.2241e+13   6.1596e-19
   845.90   1.2243e+13   6.1626e-19
   846.00   1.2245e+13   6.1656e-19
   846.10   1.2247e+13   6.1687e-19
   846.20   1.2249e+13   6.1716e-19
   846.30   1.2251e+13   6.1746e-19
   846.40   1.2254e+13   6.1777e-19
   846.50   1.2256e+13   6.1807e-19
   846.60   1.2258e+13   6.1837e-19
   846.70   1.2260e+13   6.1867e-19
   846.80   1.2262e+13   6.1897e-19
   846.90   1.2264e+13   6.1927e-19
   847.00   1.2267e+13   6.1957e-19
   847.10   1.2269e+13   6.1988e-19
   847.20   1.2271e+13   6.2017e-19
   847.30   1.2273e+13   6.2048e-19
   847.40   1.2275e+13   6.2078e-19
   847.50   1.2277e+13   6.2109e-19
   847.60   1.2280e+13   6.2138e-19
   847.70   1.2282e+13   6.2169e-19
   847.80   1.2284e+13   6.2199e-19
   847.90   1.2286e+13   6.2229e-19
   848.00   1.2288e+13   6.2259e-19
   848.10   1.2290e+13   6.2290e-19
   848.20   1.2293e+13   6.2320e-19
   848.30   1.2295e+13   6.2350e-19
   848.40   1.2297e+13   6.2381e-19
   848.50   1.2299e+13   6.2411e-19
   848.60   1.2301e+13   6.2441e-19
   848.70   1.2303e+13   6.2472e-19
   848.80   1.2306e+13   6.2502e-19
   848.90   1.2308e+13   6.2532e-19
   849.00   1.2310e+13   6.2563e-19
   849.10   1.2312e+13   6.2593e-19
   849.20   1.2314e+13   6.2624e-19
   849.30   1.2316e+13   6.2654e-19
   849.40   1.2319e+13   6.2685e-19
   849.50   1.2321e+13   6.2715e-19
   849.60   1.2323e+13   6.2746e-19
   849.70   1.2325e+13   6.2776e-19
   849.80   1.2327e+13   6.2807e-19
   849.90   1.2329e+13   6.2837e-19
   850.00   1.2332e+13   6.2867e-19
   850.10   1.2334e+13   6.2898e-19
   850.20   1.2336e+13   6.2929e-19
   850.30   1.2338e+13   6.2959e-19
   850.40   1.2340e+13   6.2990e-19
   850.50   1.2342e+13   6.3021e-19
   850.60   1.2345e+13   6.3051e-19
   850.70   1.2347e+13   6.3081e-19
   850.80   1.2349e+13   6.3112e-19
   850.90   1.2351e+13   6.3143e-19
   851.00   1.2353e+13   6.3174e-19
   851.10   1.2355e+13   6.3204e-19
   851.20   1.2358e+13   6.3235e-19
   851.30   1.2360e+13   6.3266e-19
   851.40   1.2362e+13   6.3296e-19
   851.50   1.2364e+13   6.3327e-19
   851.60   1.2366e+13   6.3358e-19
   851.70   1.2368e+13   6.3388e-19
   851.80   1.2371e+13   6.3419e-19
   851.90   1.2373e+13   6.3450e-19
   852.00   1.2375e+13   6.3481e-19
   852.10   1.2377e+13   6.3511e-19
   852.20   1.2379e+13   6.3542e-19
   852.30   1.2381e+13   6.3573e-19
   852.40   1.2384e+13   6.3605e-19
   852.50   1.2386e+13   6.3635e-19
   852.60   1.2388e+13   6.3666e-19
   852.70   1.2390e+13   6.3697e-19
   852.80   1.2392e+13   6.3727e-19
   852.90   1.2394e+13   6.3758e-19
   853.00   1.2397e+13   6.3789e-19
   853.10   1.2399e+13   6.3821e-19
   853.20   1.2401e+13   6.3851e-19
   853.30   1.2403e+13   6.3882e-19
   853.40   1.2405e+13   6.3913e-19
   853.50   1.2407e+13   6.3944e-19
   853.60   1.2410e+13   6.3975e-19
   853.70   1.2412e+13   6.4006e-19
   853.80   1.2414e+13   6.4036e-19
   853.90   1.2416e+13   6.4068e-19
   854.00   1.2418e+13   6.4099e-19
   854.10   1.2420e+13   6.4130e-19
   854.20   1.2423e+13   6.4161e-19
   854.30   1.2425e+13   6.4192e-19
   854.40   1.2427e+13   6.4223e-19
   854.50   1.2429e+13   6.4255e-19
   854.60   1.2431e+13   6.4285e-19
   854.70   1.2434e+13   6.4317e-19
   854.80   1.2436e+13   6.4348e-19
   854.90   1.2438e+13   6.4378e-19
   855.00   1.2440e+13   6.4410e-19
   855.10   1.2442e+13   6.4441e-19
   855.20   1.2444e+13   6.4473e-19
   855.30   1.2447e+13   6.4503e-19
   855.40   1.2449e+13   6.4535e-19
   855.50   1.2451e+13   6.4566e-19
   855.60   1.2453e+13   6.4597e-19
   855.70   1.2455e+13   6.4628e-19
   855.80   1.2457e+13   6.4660e-19
   855.90   1.2460e+13   6.4690e-19
   856.00   1.2462e+13   6.4722e-19
   856.10   1.2464e+13   6.4753e-19
   856.20   1.2466e+13   6.4785e-19
   856.30   1.2468e+13   6.4816e-19
   856.40   1.2470e+13   6.4847e-19
   856.50   1.2473e+13   6.4879e-19
   856.60   1.2475e+13   6.4911e-19
   856.70   1.2477e+13   6.4941e-19
   856.80   1.2479e+13   6.4973e-19
   856.90   1.2481e+13   6.5005e-19
   857.00   1.2483e+13   6.5035e-19
   857.10   1.2486e+13   6.5067e-19
   857.20   1.2488e+13   6.5099e-19
   857.30   1.2490e+13   6.5129e-19
   857.40   1.2492e+13   6.5161e-19
   857.50   1.2494e+13   6.5193e-19
   857.60   1.2496e+13   6.5225e-19
   857.70   1.2499e+13   6.5255e-19
   857.80   1.2501e+13   6.5287e-19
   857.90   1.2503e+13   6.5319e-19
   858.00   1.2505e+13   6.5351e-19
   858.10   1.2507e+13   6.5382e-19
   858.20   1.2509e+13   6.5414e-19
   858.30   1.2512e+13   6.5445e-19
   858.40   1.2514e+13   6.5476e-19
   858.50   1.2516e+13   6.5508e-19
   858.60   1.2518e+13   6.5540e-19
   858.70   1.2520e+13   6.5572e-19
   858.80   1.2522e+13   6.5603e-19
   858.90   1.2525e+13   6.5635e-19
   859.00   1.2527e+13   6.5667e-19
   859.10   1.2529e+13   6.5699e-19
   859.20   1.2531e+13   6.5730e-19
   859.30   1.2533e+13   6.5762e-19
   859.40   1.2535e+13   6.5794e-19
   859.50   1.2538e+13   6.5825e-19
   859.60   1.2540e+13   6.5857e-19
   859.70   1.2542e+13   6.5889e-19
   859.80   1.2544e+13   6.5920e-19
   859.90   1.2546e+13   6.5952e-19
   860.00   1.2549e+13   6.5984e-19
   860.10   1.2551e+13   6.6016e-19
   860.20   1.2553e+13   6.6047e-19
   860.30   1.2555e+13   6.6079e-19
   860.40   1.2557e+13   6.6111e-19
   860.50   1.2559e+13   6.6144e-19
   860.60   1.2562e+13   6.6175e-19
   860.70   1.2564e+13   6.6207e-19
   860.80   1.2566e+13   6.6239e-19
   860.90   1.2568e+13   6.6270e-19
   861.00   1.2570e+13   6.6302e-19
   861.10   1.2572e+13   6.6335e-19
   861.20   1.2575e+13   6.6367e-19
   861.30   1.2577e+13   6.6398e-19
   861.40   1.2579e+13   6.6430e-19
   861.50   1.2581e+13   6.6463e-19
   861.60   1.2583e+13   6.6495e-19
   861.70   1.2585e+13   6.6526e-19
   861.80   1.2588e+13   6.6559e-19
   861.90   1.2590e+13   6.6591e-19
   862.00   1.2592e+13   6.6622e-19
   862.10   1.2594e+13   6.6654e-19
   862.20   1.2596e+13   6.6687e-19
   862.30   1.2598e+13   6.6719e-19
   862.40   1.2601e+13   6.6751e-19
   862.50   1.2603e+13   6.6783e-19
   862.60   1.2605e+13   6.6815e-19
   862.70   1.2607e+13   6.6847e-19
   862.80   1.2609e+13   6.6879e-19
   862.90   1.2611e+13   6.6912e-19
   863.00   1.2614e+13   6.6944e-19
   863.10   1.2616e+13   6.6976e-19
   863.20   1.2618e+13   6.7008e-19
   863.30   1.2620e+13   6.7041e-19
   863.40   1.2622e+13   6.7072e-19
   863.50   1.2625e+13   6.7105e-19
   863.60   1.2627e+13   6.7137e-19
   863.70   1.2629e+13   6.7170e-19
   863.80   1.2631e+13   6.7201e-19
   863.90   1.2633e+13   6.7234e-19
   864.00   1.2635e+13   6.7267e-19
   864.10   1.2638e+13   6.7299e-19
   864.20   1.2640e+13   6.7331e-19
   864.30   1.2642e+13   6.7363e-19
   864.40   1.2644e+13   6.7396e-19
   864.50   1.2646e+13   6.7428e-19
   864.60   1.2648e+13   6.7460e-19
   864.70   1.2651e+13   6.7493e-19
   864.80   1.2653e+13   6.7526e-19
   864.90   1.2655e+13   6.7557e-19
   865.00   1.2657e+13   6.7590e-19
   865.10   1.2659e+13   6.7623e-19
   865.20   1.2661e+13   6.7656e-19
   865.30   1.2664e+13   6.7687e-19
   865.40   1.2666e+13   6.7720e-19
   865.50   1.2668e+13   6.7753e-19
   865.60   1.2670e+13   6.7785e-19
   865.70   1.2672e+13   6.7818e-19
   865.80   1.2674e+13   6.7850e-19
   865.90   1.2677e+13   6.7883e-19
   866.00   1.2679e+13   6.7915e-19
   866.10   1.2681e+13   6.7948e-19
   866.20   1.2683e+13   6.7981e-19
   866.30   1.2685e+13   6.8014e-19
   866.40   1.2688e+13   6.8046e-19
   866.50   1.2690e+13   6.8078e-19
   866.60   1.2692e+13   6.8111e-19
   866.70   1.2694e+13   6.8143e-19
   866.80   1.2696e+13   6.8176e-19
   866.90   1.2698e+13   6.8209e-19
   867.00   1.2701e+13   6.8242e-19
   867.10   1.2703e+13   6.8274e-19
   867.20   1.2705e+13   6.8307e-19
   867.30   1.2707e+13   6.8340e-19
   867.40   1.2709e+13   6.8372e-19
   867.50   1.2711e+13   6.8405e-19
   867.60   1.2714e+13   6.8438e-19
   867.70   1.2716e+13   6.8471e-19
   867.80   1.2718e+13   6.8504e-19
   867.90   1.2720e+13   6.8537e-19
   868.00   1.2722e+13   6.8570e-19
   868.10   1.2724e+13   6.8603e-19
   868.20   1.2727e+13   6.8635e-19
   868.30   1.2729e+13   6.8668e-19
   868.40   1.2731e+13   6.8701e-19
   868.50   1.2733e+13   6.8734e-19
   868.60   1.2735e+13   6.8767e-19
   868.70   1.2737e+13   6.8800e-19
   868.80   1.2740e+13   6.8833e-19
   868.90   1.2742e+13   6.8865e-19
   869.00   1.2744e+13   6.8899e-19
   869.10   1.2746e+13   6.8932e-19
   869.20   1.2748e+13   6.8965e-19
   869.30   1.2751e+13   6.8997e-19
   869.40   1.2753e+13   6.9031e-19
   869.50   1.2755e+13   6.9064e-19
   869.60   1.2757e+13   6.9097e-19
   869.70   1.2759e+13   6.9130e-19
   869.80   1.2761e+13   6.9163e-19
   869.90   1.2764e+13   6.9196e-19
   870.00   1.2766e+13   6.9229e-19
   870.10   1.2768e+13   6.9262e-19
   870.20   1.2770e+13   6.9296e-19
   870.30   1.2772e+13   6.9329e-19
   870.40   1.2774e+13   6.9361e-19
   870.50   1.2777e+13   6.9395e-19
   870.60   1.2779e+13   6.9428e-19
   870.70   1.2781e+13   6.9462e-19
   870.80   1.2783e+13   6.9494e-19
   870.90   1.2785e+13   6.9528e-19
   871.00   1.2788e+13   6.9561e-19
   871.10   1.2790e+13   6.9594e-19
   871.20   1.2792e+13   6.9627e-19
   871.30   1.2794e+13   6.9661e-19
   871.40   1.2796e+13   6.9694e-19
   871.50   1.2798e+13   6.9727e-19
   871.60   1.2801e+13   6.9761e-19
   871.70   1.2803e+13   6.9794e-19
   871.80   1.2805e+13   6.9828e-19
   871.90   1.2807e+13   6.9860e-19
   872.00   1.2809e+13   6.9894e-19
   872.10   1.2811e+13   6.9928e-19
   872.20   1.2814e+13   6.9960e-19
   872.30   1.2816e+13   6.9994e-19
   872.40   1.2818e+13   7.0028e-19
   872.50   1.2820e+13   7.0061e-19
   872.60   1.2822e+13   7.0094e-19
   872.70   1.2824e+13   7.0128e-19
   872.80   1.2827e+13   7.0162e-19
   872.90   1.2829e+13   7.0194e-19
   873.00   1.2831e+13   7.0228e-19
   873.10   1.2833e+13   7.0262e-19
   873.20   1.2835e+13   7.0296e-19
   873.30   1.2838e+13   7.0329e-19
   873.40   1.2840e+13   7.0362e-19
   873.50   1.2842e+13   7.0396e-19
   873.60   1.2844e+13   7.0430e-19
   873.70   1.2846e+13   7.0463e-19
   873.80   1.2848e+13   7.0497e-19
   873.90   1.2851e+13   7.0531e-19
   874.00   1.2853e+13   7.0565e-19
   874.10   1.2855e+13   7.0597e-19
   874.20   1.2857e+13   7.0631e-19
   874.30   1.2859e+13   7.0665e-19
   874.40   1.2861e+13   7.0699e-19
   874.50   1.2864e+13   7.0732e-19
   874.60   1.2866e+13   7.0766e-19
   874.70   1.2868e+13   7.0800e-19
   874.80   1.2870e+13   7.0833e-19
   874.90   1.2872e+13   7.0867e-19
   875.00   1.2875e+13   7.0901e-19
   875.10   1.2877e+13   7.0935e-19
   875.20   1.2879e+13   7.0968e-19
   875.30   1.2881e+13   7.1003e-19
   875.40   1.2883e+13   7.1037e-19
   875.50   1.2885e+13   7.1071e-19
   875.60   1.2888e+13   7.1104e-19
   875.70   1.2890e+13   7.1138e-19
   875.80   1.2892e+13   7.1172e-19
   875.90   1.2894e+13   7.1206e-19
   876.00   1.2896e+13   7.1239e-19
   876.10   1.2898e+13   7.1274e-19
   876.20   1.2901e+13   7.1308e-19
   876.30   1.2903e+13   7.1341e-19
   876.40   1.2905e+13   7.1375e-19
   876.50   1.2907e+13   7.1410e-19
   876.60   1.2909e+13   7.1444e-19
   876.70   1.2912e+13   7.1477e-19
   876.80   1.2914e+13   7.1511e-19
   876.90   1.2916e+13   7.1546e-19
   877.00   1.2918e+13   7.1580e-19
   877.10   1.2920e+13   7.1613e-19
   877.20   1.2922e+13   7.1648e-19
   877.30   1.2925e+13   7.1682e-19
   877.40   1.2927e+13   7.1716e-19
   877.50   1.2929e+13   7.1750e-19
   877.60   1.2931e+13   7.1784e-19
   877.70   1.2933e+13   7.1818e-19
   877.80   1.2935e+13   7.1852e-19
   877.90   1.2938e+13   7.1886e-19
   878.00   1.2940e+13   7.1921e-19
   878.10   1.2942e+13   7.1955e-19
   878.20   1.2944e+13   7.1989e-19
   878.30   1.2946e+13   7.2023e-19
   878.40   1.2949e+13   7.2058e-19
   878.50   1.2951e+13   7.2092e-19
   878.60   1.2953e+13   7.2126e-19
   878.70   1.2955e+13   7.2160e-19
   878.80   1.2957e+13   7.2195e-19
   878.90   1.2959e+13   7.2229e-19
   879.00   1.2962e+13   7.2263e-19
   879.10   1.2964e+13   7.2297e-19
   879.20   1.2966e+13   7.2332e-19
   879.30   1.2968e+13   7.2366e-19
   879.40   1.2970e+13   7.2400e-19
   879.50   1.2972e+13   7.2435e-19
   879.60   1.2975e+13   7.2470e-19
   879.70   1.2977e+13   7.2503e-19
   879.80   1.2979e+13   7.2538e-19
   879.90   1.2981e+13   7.2573e-19
   880.00   1.2983e+13   7.2607e-19
   880.10   1.2986e+13   7.2641e-19
   880.20   1.2988e+13   7.2676e-19
   880.30   1.2990e+13   7.2711e-19
   880.40   1.2992e+13   7.2745e-19
   880.50   1.2994e+13   7.2779e-19
   880.60   1.2996e+13   7.2814e-19
   880.70   1.2999e+13   7.2849e-19
   880.80   1.3001e+13   7.2883e-19
   880.90   1.3003e+13   7.2917e-19
   881.00   1.3005e+13   7.2952e-19
   881.10   1.3007e+13   7.2987e-19
   881.20   1.3010e+13   7.3021e-19
   881.30   1.3012e+13   7.3056e-19
   881.40   1.3014e+13   7.3091e-19
   881.50   1.3016e+13   7.3126e-19
   881.60   1.3018e+13   7.3160e-19
   881.70   1.3020e+13   7.3195e-19
   881.80   1.3023e+13   7.3229e-19
   881.90   1.3025e+13   7.3264e-19
   882.00   1.3027e+13   7.3298e-19
   882.10   1.3029e+13   7.3333e-19
   882.20   1.3031e+13   7.3368e-19
   882.30   1.3033e+13   7.3403e-19
   882.40   1.3036e+13   7.3437e-19
   882.50   1.3038e+13   7.3473e-19
   882.60   1.3040e+13   7.3508e-19
   882.70   1.3042e+13   7.3542e-19
   882.80   1.3044e+13   7.3577e-19
   882.90   1.3047e+13   7.3612e-19
   883.00   1.3049e+13   7.3647e-19
   883.10   1.3051e+13   7.3681e-19
   883.20   1.3053e+13   7.3716e-19
   883.30   1.3055e+13   7.3751e-19
   883.40   1.3057e+13   7.3787e-19
   883.50   1.3060e+13   7.3821e-19
   883.60   1.3062e+13   7.3856e-19
   883.70   1.3064e+13   7.3891e-19
   883.80   1.3066e+13   7.3926e-19
   883.90   1.3068e+13   7.3961e-19
   884.00   1.3071e+13   7.3996e-19
   884.10   1.3073e+13   7.4031e-19
   884.20   1.3075e+13   7.4066e-19
   884.30   1.3077e+13   7.4101e-19
   884.40   1.3079e+13   7.4136e-19
   884.50   1.3081e+13   7.4171e-19
   884.60   1.3084e+13   7.4207e-19
   884.70   1.3086e+13   7.4241e-19
   884.80   1.3088e+13   7.4276e-19
   884.90   1.3090e+13   7.4312e-19
   885.00   1.3092e+13   7.4346e-19
   885.10   1.3095e+13   7.4382e-19
   885.20   1.3097e+13   7.4417e-19
   885.30   1.3099e+13   7.4452e-19
   885.40   1.3101e+13   7.4487e-19
   885.50   1.3103e+13   7.4522e-19
   885.60   1.3105e+13   7.4558e-19
   885.70   1.3108e+13   7.4593e-19
   885.80   1.3110e+13   7.4628e-19
   885.90   1.3112e+13   7.4663e-19
   886.00   1.3114e+13   7.4699e-19
   886.10   1.3116e+13   7.4734e-19
   886.20   1.3118e+13   7.4769e-19
   886.30   1.3121e+13   7.4805e-19
   886.40   1.3123e+13   7.4840e-19
   886.50   1.3125e+13   7.4875e-19
   886.60   1.3127e+13   7.4910e-19
   886.70   1.3129e+13   7.4946e-19
   886.80   1.3132e+13   7.4982e-19
   886.90   1.3134e+13   7.5017e-19
   887.00   1.3136e+13   7.5052e-19
   887.10   1.3138e+13   7.5088e-19
   887.20   1.3140e+13   7.5123e-19
   887.30   1.3142e+13   7.5159e-19
   887.40   1.3145e+13   7.5194e-19
   887.50   1.3147e+13   7.5230e-19
   887.60   1.3149e+13   7.5265e-19
   887.70   1.3151e+13   7.5300e-19
   887.80   1.3153e+13   7.5336e-19
   887.90   1.3156e+13   7.5372e-19
   888.00   1.3158e+13   7.5407e-19
   888.10   1.3160e+13   7.5442e-19
   888.20   1.3162e+13   7.5478e-19
   888.30   1.3164e+13   7.5514e-19
   888.40   1.3166e+13   7.5550e-19
   888.50   1.3169e+13   7.5585e-19
   888.60   1.3171e+13   7.5621e-19
   888.70   1.3173e+13   7.5656e-19
   888.80   1.3175e+13   7.5692e-19
   888.90   1.3177e+13   7.5727e-19
   889.00   1.3180e+13   7.5763e-19
   889.10   1.3182e+13   7.5799e-19
   889.20   1.3184e+13   7.5835e-19
   889.30   1.3186e+13   7.5870e-19
   889.40   1.3188e+13   7.5906e-19
   889.50   1.3190e+13   7.5942e-19
   889.60   1.3193e+13   7.5978e-19
   889.70   1.3195e+13   7.6013e-19
   889.80   1.3197e+13   7.6049e-19
   889.90   1.3199e+13   7.6085e-19
   890.00   1.3201e+13   7.6121e-19
   890.10   1.3204e+13   7.6157e-19
   890.20   1.3206e+13   7.6193e-19
   890.30   1.3208e+13   7.6229e-19
   890.40   1.3210e+13   7.6264e-19
   890.50   1.3212e+13   7.6300e-19
   890.60   1.3214e+13   7.6336e-19
   890.70   1.3217e+13   7.6372e-19
   890.80   1.3219e+13   7.6408e-19
   890.90   1.3221e+13   7.6444e-19
   891.00   1.3223e+13   7.6480e-19
   891.10   1.3225e+13   7.6516e-19
   891.20   1.3228e+13   7.6552e-19
   891.30   1.3230e+13   7.6588e-19
   891.40   1.3232e+13   7.6624e-19
   891.50   1.3234e+13   7.6660e-19
   891.60   1.3236e+13   7.6696e-19
   891.70   1.3238e+13   7.6732e-19
   891.80   1.3241e+13   7.6768e-19
   891.90   1.3243e+13   7.6805e-19
   892.00   1.3245e+13   7.6840e-19
   892.10   1.3247e+13   7.6876e-19
   892.20   1.3249e+13   7.6913e-19
   892.30   1.3252e+13   7.6949e-19
   892.40   1.3254e+13   7.6985e-19
   892.50   1.3256e+13   7.7021e-19
   892.60   1.3258e+13   7.7058e-19
   892.70   1.3260e+13   7.7094e-19
   892.80   1.3262e+13   7.7130e-19
   892.90   1.3265e+13   7.7166e-19
   893.00   1.3267e+13   7.7203e-19
   893.10   1.3269e+13   7.7239e-19
   893.20   1.3271e+13   7.7275e-19
   893.30   1.3273e+13   7.7311e-19
   893.40   1.3276e+13   7.7348e-19
   893.50   1.3278e+13   7.7384e-19
   893.60   1.3280e+13   7.7420e-19
   893.70   1.3282e+13   7.7456e-19
   893.80   1.3284e+13   7.7493e-19
   893.90   1.3286e+13   7.7529e-19
   894.00   1.3289e+13   7.7565e-19
   894.10   1.3291e+13   7.7602e-19
   894.20   1.3293e+13   7.7639e-19
   894.30   1.3295e+13   7.7674e-19
   894.40   1.3297e+13   7.7711e-19
   894.50   1.3300e+13   7.7748e-19
   894.60   1.3302e+13   7.7785e-19
   894.70   1.3304e+13   7.7820e-19
   894.80   1.3306e+13   7.7857e-19
   894.90   1.3308e+13   7.7894e-19
   895.00   1.3310e+13   7.7931e-19
   895.10   1.3313e+13   7.7967e-19
   895.20   1.3315e+13   7.8003e-19
   895.30   1.3317e+13   7.8040e-19
   895.40   1.3319e+13   7.8077e-19
   895.50   1.3321e+13   7.8113e-19
   895.60   1.3324e+13   7.8150e-19
   895.70   1.3326e+13   7.8186e-19
   895.80   1.3328e+13   7.8223e-19
   895.90   1.3330e+13   7.8260e-19
   896.00   1.3332e+13   7.8296e-19
   896.10   1.3334e+13   7.8333e-19
   896.20   1.3337e+13   7.8370e-19
   896.30   1.3339e+13   7.8406e-19
   896.40   1.3341e+13   7.8443e-19
   896.50   1.3343e+13   7.8480e-19
   896.60   1.3345e+13   7.8517e-19
   896.70   1.3348e+13   7.8553e-19
   896.80   1.3350e+13   7.8590e-19
   896.90   1.3352e+13   7.8627e-19
   897.00   1.3354e+13   7.8664e-19
   897.10   1.3356e+13   7.8700e-19
   897.20   1.3359e+13   7.8737e-19
   897.30   1.3361e+13   7.8775e-19
   897.40   1.3363e+13   7.8812e-19
   897.50   1.3365e+13   7.8848e-19
   897.60   1.3367e+13   7.8885e-19
   897.70   1.3369e+13   7.8922e-19
   897.80   1.3372e+13   7.8959e-19
   897.90   1.3374e+13   7.8996e-19
   898.00   1.3376e+13   7.9033e-19
   898.10   1.3378e+13   7.9070e-19
   898.20   1.3380e+13   7.9107e-19
   898.30   1.3383e+13   7.9143e-19
   898.40   1.3385e+13   7.9181e-19
   898.50   1.3387e+13   7.9218e-19
   898.60   1.3389e+13   7.9255e-19
   898.70   1.3391e+13   7.9292e-19
   898.80   1.3393e+13   7.9329e-19
   898.90   1.3396e+13   7.9366e-19
   899.00   1.3398e+13   7.9404e-19
   899.10   1.3400e+13   7.9440e-19
   899.20   1.3402e+13   7.9477e-19
   899.30   1.3404e+13   7.9515e-19
   899.40   1.3407e+13   7.9552e-19
   899.50   1.3409e+13   7.9589e-19
   899.60   1.3411e+13   7.9626e-19
   899.70   1.3413e+13   7.9664e-19
   899.80   1.3415e+13   7.9701e-19
   899.90   1.3417e+13   7.9737e-19
   900.00   1.3420e+13   7.9775e-19
   900.10   1.3422e+13   7.9812e-19
   900.20   1.3424e+13   7.9850e-19
   900.30   1.3426e+13   7.9887e-19
   900.40   1.3428e+13   7.9924e-19
   900.50   1.3431e+13   7.9962e-19
   900.60   1.3433e+13   7.9999e-19
   900.70   1.3435e+13   8.0036e-19
   900.80   1.3437e+13   8.0073e-19
   900.90   1.3439e+13   8.0111e-19
   901.00   1.3442e+13   8.0149e-19
   901.10   1.3444e+13   8.0185e-19
   901.20   1.3446e+13   8.0223e-19
   901.30   1.3448e+13   8.0261e-19
   901.40   1.3450e+13   8.0298e-19
   901.50   1.3452e+13   8.0335e-19
   901.60   1.3455e+13   8.0373e-19
   901.70   1.3457e+13   8.0411e-19
   901.80   1.3459e+13   8.0448e-19
   901.90   1.3461e+13   8.0485e-19
   902.00   1.3463e+13   8.0523e-19
   902.10   1.3466e+13   8.0561e-19
   902.20   1.3468e+13   8.0599e-19
   902.30   1.3470e+13   8.0635e-19
   902.40   1.3472e+13   8.0673e-19
   902.50   1.3474e+13   8.0711e-19
   902.60   1.3476e+13   8.0749e-19
   902.70   1.3479e+13   8.0786e-19
   902.80   1.3481e+13   8.0824e-19
   902.90   1.3483e+13   8.0862e-19
   903.00   1.3485e+13   8.0900e-19
   903.10   1.3487e+13   8.0937e-19
   903.20   1.3490e+13   8.0974e-19
   903.30   1.3492e+13   8.1012e-19
   903.40   1.3494e+13   8.1050e-19
   903.50   1.3496e+13   8.1087e-19
   903.60   1.3498e+13   8.1125e-19
   903.70   1.3501e+13   8.1163e-19
   903.80   1.3503e+13   8.1202e-19
   903.90   1.3505e+13   8.1239e-19
   904.00   1.3507e+13   8.1277e-19
   904.10   1.3509e+13   8.1315e-19
   904.20   1.3511e+13   8.1353e-19
   904.30   1.3514e+13   8.1391e-19
   904.40   1.3516e+13   8.1428e-19
   904.50   1.3518e+13   8.1466e-19
   904.60   1.3520e+13   8.1504e-19
   904.70   1.3522e+13   8.1542e-19
   904.80   1.3525e+13   8.1580e-19
   904.90   1.3527e+13   8.1618e-19
   905.00   1.3529e+13   8.1656e-19
   905.10   1.3531e+13   8.1694e-19
   905.20   1.3533e+13   8.1732e-19
   905.30   1.3536e+13   8.1770e-19
   905.40   1.3538e+13   8.1808e-19
   905.50   1.3540e+13   8.1846e-19
   905.60   1.3542e+13   8.1884e-19
   905.70   1.3544e+13   8.1922e-19
   905.80   1.3546e+13   8.1960e-19
   905.90   1.3549e+13   8.1998e-19
   906.00   1.3551e+13   8.2036e-19
   906.10   1.3553e+13   8.2075e-19
   906.20   1.3555e+13   8.2113e-19
   906.30   1.3557e+13   8.2151e-19
   906.40   1.3560e+13   8.2189e-19
   906.50   1.3562e+13   8.2227e-19
   906.60   1.3564e+13   8.2266e-19
   906.70   1.3566e+13   8.2304e-19
   906.80   1.3568e+13   8.2342e-19
   906.90   1.3571e+13   8.2380e-19
   907.00   1.3573e+13   8.2419e-19
   907.10   1.3575e+13   8.2457e-19
   907.20   1.3577e+13   8.2495e-19
   907.30   1.3579e+13   8.2533e-19
   907.40   1.3581e+13   8.2572e-19
   907.50   1.3584e+13   8.2610e-19
   907.60   1.3586e+13   8.2648e-19
   907.70   1.3588e+13   8.2687e-19
   907.80   1.3590e+13   8.2725e-19
   907.90   1.3592e+13   8.2764e-19
   908.00   1.3595e+13   8.2802e-19
   908.10   1.3597e+13   8.2840e-19
   908.20   1.3599e+13   8.2879e-19
   908.30   1.3601e+13   8.2918e-19
   908.40   1.3603e+13   8.2955e-19
   908.50   1.3606e+13   8.2994e-19
   908.60   1.3608e+13   8.3033e-19
   908.70   1.3610e+13   8.3072e-19
   908.80   1.3612e+13   8.3109e-19
   908.90   1.3614e+13   8.3148e-19
   909.00   1.3616e+13   8.3187e-19
   909.10   1.3619e+13   8.3226e-19
   909.20   1.3621e+13   8.3264e-19
   909.30   1.3623e+13   8.3302e-19
   909.40   1.3625e+13   8.3341e-19
   909.50   1.3627e+13   8.3380e-19
   909.60   1.3630e+13   8.3418e-19
   909.70   1.3632e+13   8.3457e-19
   909.80   1.3634e+13   8.3496e-19
   909.90   1.3636e+13   8.3535e-19
   910.00   1.3638e+13   8.3573e-19
   910.10   1.3641e+13   8.3612e-19
   910.20   1.3643e+13   8.3651e-19
   910.30   1.3645e+13   8.3690e-19
   910.40   1.3647e+13   8.3729e-19
   910.50   1.3649e+13   8.3767e-19
   910.60   1.3651e+13   8.3806e-19
   910.70   1.3654e+13   8.3845e-19
   910.80   1.3656e+13   8.3883e-19
   910.90   1.3658e+13   8.3922e-19
   911.00   1.3660e+13   8.3961e-19
   911.10   1.3662e+13   8.4000e-19
   911.20   1.3665e+13   8.4039e-19
   911.30   1.3667e+13   8.4077e-19
   911.40   1.3669e+13   8.4117e-19
   911.50   1.3671e+13   8.4156e-19
   911.60   1.3673e+13   8.4195e-19
   911.70   1.3676e+13   8.4233e-19
   911.80   1.3678e+13   8.4272e-19
   911.90   1.3680e+13   8.4312e-19
   912.00   1.3682e+13   8.4351e-19
   912.10   1.3684e+13   8.4389e-19
   912.20   1.3686e+13   8.4428e-19
   912.30   1.3689e+13   8.4468e-19
   912.40   1.3691e+13   8.4507e-19
   912.50   1.3693e+13   8.4545e-19
   912.60   1.3695e+13   8.4585e-19
   912.70   1.3697e+13   8.4624e-19
   912.80   1.3700e+13   8.4663e-19
   912.90   1.3702e+13   8.4702e-19
   913.00   1.3704e+13   8.4741e-19
   913.10   1.3706e+13   8.4780e-19
   913.20   1.3708e+13   8.4820e-19
   913.30   1.3711e+13   8.4859e-19
   913.40   1.3713e+13   8.4898e-19
   913.50   1.3715e+13   8.4937e-19
   913.60   1.3717e+13   8.4977e-19
   913.70   1.3719e+13   8.5016e-19
   913.80   1.3722e+13   8.5055e-19
   913.90   1.3724e+13   8.5094e-19
   914.00   1.3726e+13   8.5134e-19
   914.10   1.3728e+13   8.5172e-19
   914.20   1.3730e+13   8.5212e-19
   914.30   1.3732e+13   8.5252e-19
   914.40   1.3735e+13   8.5291e-19
   914.50   1.3737e+13   8.5331e-19
   914.60   1.3739e+13   8.5369e-19
   914.70   1.3741e+13   8.5409e-19
   914.80   1.3743e+13   8.5449e-19
   914.90   1.3746e+13   8.5488e-19
   915.00   1.3748e+13   8.5527e-19
   915.10   1.3750e+13   8.5567e-19
   915.20   1.3752e+13   8.5606e-19
   915.30   1.3754e+13   8.5646e-19
   915.40   1.3757e+13   8.5685e-19
   915.50   1.3759e+13   8.5725e-19
   915.60   1.3761e+13   8.5764e-19
   915.70   1.3763e+13   8.5804e-19
   915.80   1.3765e+13   8.5844e-19
   915.90   1.3767e+13   8.5883e-19
   916.00   1.3770e+13   8.5923e-19
   916.10   1.3772e+13   8.5963e-19
   916.20   1.3774e+13   8.6002e-19
   916.30   1.3776e+13   8.6041e-19
   916.40   1.3778e+13   8.6081e-19
   916.50   1.3781e+13   8.6121e-19
   916.60   1.3783e+13   8.6160e-19
   916.70   1.3785e+13   8.6200e-19
   916.80   1.3787e+13   8.6240e-19
   916.90   1.3789e+13   8.6280e-19
   917.00   1.3792e+13   8.6320e-19
   917.10   1.3794e+13   8.6359e-19
   917.20   1.3796e+13   8.6399e-19
   917.30   1.3798e+13   8.6439e-19
   917.40   1.3800e+13   8.6479e-19
   917.50   1.3803e+13   8.6518e-19
   917.60   1.3805e+13   8.6558e-19
   917.70   1.3807e+13   8.6598e-19
   917.80   1.3809e+13   8.6638e-19
   917.90   1.3811e+13   8.6678e-19
   918.00   1.3813e+13   8.6718e-19
   918.10   1.3816e+13   8.6758e-19
   918.20   1.3818e+13   8.6798e-19
   918.30   1.3820e+13   8.6838e-19
   918.40   1.3822e+13   8.6877e-19
   918.50   1.3824e+13   8.6918e-19
   918.60   1.3827e+13   8.6958e-19
   918.70   1.3829e+13   8.6998e-19
   918.80   1.3831e+13   8.7037e-19
   918.90   1.3833e+13   8.7078e-19
   919.00   1.3835e+13   8.7118e-19
   919.10   1.3838e+13   8.7158e-19
   919.20   1.3840e+13   8.7198e-19
   919.30   1.3842e+13   8.7238e-19
   919.40   1.3844e+13   8.7278e-19
   919.50   1.3846e+13   8.7319e-19
   919.60   1.3849e+13   8.7358e-19
   919.70   1.3851e+13   8.7398e-19
   919.80   1.3853e+13   8.7439e-19
   919.90   1.3855e+13   8.7479e-19
   920.00   1.3857e+13   8.7519e-19
   920.10   1.3859e+13   8.7559e-19
   920.20   1.3862e+13   8.7600e-19
   920.30   1.3864e+13   8.7640e-19
   920.40   1.3866e+13   8.7680e-19
   920.50   1.3868e+13   8.7720e-19
   920.60   1.3870e+13   8.7761e-19
   920.70   1.3873e+13   8.7801e-19
   920.80   1.3875e+13   8.7842e-19
   920.90   1.3877e+13   8.7881e-19
   921.00   1.3879e+13   8.7922e-19
   921.10   1.3881e+13   8.7962e-19
   921.20   1.3884e+13   8.8003e-19
   921.30   1.3886e+13   8.8043e-19
   921.40   1.3888e+13   8.8083e-19
   921.50   1.3890e+13   8.8124e-19
   921.60   1.3892e+13   8.8165e-19
   921.70   1.3895e+13   8.8204e-19
   921.80   1.3897e+13   8.8245e-19
   921.90   1.3899e+13   8.8286e-19
   922.00   1.3901e+13   8.8327e-19
   922.10   1.3903e+13   8.8367e-19
   922.20   1.3906e+13   8.8407e-19
   922.30   1.3908e+13   8.8448e-19
   922.40   1.3910e+13   8.8489e-19
   922.50   1.3912e+13   8.8529e-19
   922.60   1.3914e+13   8.8569e-19
   922.70   1.3916e+13   8.8610e-19
   922.80   1.3919e+13   8.8651e-19
   922.90   1.3921e+13   8.8692e-19
   923.00   1.3923e+13   8.8732e-19
   923.10   1.3925e+13   8.8773e-19
   923.20   1.3927e+13   8.8814e-19
   923.30   1.3930e+13   8.8855e-19
   923.40   1.3932e+13   8.8895e-19
   923.50   1.3934e+13   8.8936e-19
   923.60   1.3936e+13   8.8977e-19
   923.70   1.3938e+13   8.9018e-19
   923.80   1.3941e+13   8.9059e-19
   923.90   1.3943e+13   8.9099e-19
   924.00   1.3945e+13   8.9140e-19
   924.10   1.3947e+13   8.9181e-19
   924.20   1.3949e+13   8.9222e-19
   924.30   1.3952e+13   8.9262e-19
   924.40   1.3954e+13   8.9303e-19
   924.50   1.3956e+13   8.9344e-19
   924.60   1.3958e+13   8.9385e-19
   924.70   1.3960e+13   8.9425e-19
   924.80   1.3963e+13   8.9467e-19
   924.90   1.3965e+13   8.9508e-19
   925.00   1.3967e+13   8.9549e-19
   925.10   1.3969e+13   8.9589e-19
   925.20   1.3971e+13   8.9630e-19
   925.30   1.3973e+13   8.9672e-19
   925.40   1.3976e+13   8.9713e-19
   925.50   1.3978e+13   8.9754e-19
   925.60   1.3980e+13   8.9795e-19
   925.70   1.3982e+13   8.9836e-19
   925.80   1.3984e+13   8.9877e-19
   925.90   1.3987e+13   8.9919e-19
   926.00   1.3989e+13   8.9959e-19
   926.10   1.3991e+13   9.0000e-19
   926.20   1.3993e+13   9.0042e-19
   926.30   1.3995e+13   9.0083e-19
   926.40   1.3998e+13   9.0123e-19
   926.50   1.4000e+13   9.0165e-19
   926.60   1.4002e+13   9.0206e-19
   926.70   1.4004e+13   9.0248e-19
   926.80   1.4006e+13   9.0289e-19
   926.90   1.4009e+13   9.0330e-19
   927.00   1.4011e+13   9.0371e-19
   927.10   1.4013e+13   9.0413e-19
   927.20   1.4015e+13   9.0454e-19
   927.30   1.4017e+13   9.0495e-19
   927.40   1.4020e+13   9.0536e-19
   927.50   1.4022e+13   9.0578e-19
   927.60   1.4024e+13   9.0620e-19
   927.70   1.4026e+13   9.0660e-19
   927.80   1.4028e+13   9.0702e-19
   927.90   1.4031e+13   9.0744e-19
   928.00   1.4033e+13   9.0785e-19
   928.10   1.4035e+13   9.0826e-19
   928.20   1.4037e+13   9.0868e-19
   928.30   1.4039e+13   9.0909e-19
   928.40   1.4041e+13   9.0951e-19
   928.50   1.4044e+13   9.0992e-19
   928.60   1.4046e+13   9.1034e-19
   928.70   1.4048e+13   9.1075e-19
   928.80   1.4050e+13   9.1117e-19
   928.90   1.4052e+13   9.1159e-19
   929.00   1.4055e+13   9.1200e-19
   929.10   1.4057e+13   9.1242e-19
   929.20   1.4059e+13   9.1283e-19
   929.30   1.4061e+13   9.1325e-19
   929.40   1.4063e+13   9.1366e-19
   929.50   1.4066e+13   9.1408e-19
   929.60   1.4068e+13   9.1450e-19
   929.70   1.4070e+13   9.1492e-19
   929.80   1.4072e+13   9.1534e-19
   929.90   1.4074e+13   9.1575e-19
   930.00   1.4077e+13   9.1617e-19
   930.10   1.4079e+13   9.1659e-19
   930.20   1.4081e+13   9.1701e-19
   930.30   1.4083e+13   9.1742e-19
   930.40   1.4085e+13   9.1784e-19
   930.50   1.4088e+13   9.1826e-19
   930.60   1.4090e+13   9.1868e-19
   930.70   1.4092e+13   9.1909e-19
   930.80   1.4094e+13   9.1951e-19
   930.90   1.4096e+13   9.1993e-19
   931.00   1.4099e+13   9.2035e-19
   931.10   1.4101e+13   9.2077e-19
   931.20   1.4103e+13   9.2119e-19
   931.30   1.4105e+13   9.2161e-19
   931.40   1.4107e+13   9.2203e-19
   931.50   1.4110e+13   9.2245e-19
   931.60   1.4112e+13   9.2286e-19
   931.70   1.4114e+13   9.2329e-19
   931.80   1.4116e+13   9.2371e-19
   931.90   1.4118e+13   9.2413e-19
   932.00   1.4120e+13   9.2454e-19
   932.10   1.4123e+13   9.2497e-19
   932.20   1.4125e+13   9.2539e-19
   932.30   1.4127e+13   9.2581e-19
   932.40   1.4129e+13   9.2623e-19
   932.50   1.4131e+13   9.2665e-19
   932.60   1.4134e+13   9.2708e-19
   932.70   1.4136e+13   9.2750e-19
   932.80   1.4138e+13   9.2792e-19
   932.90   1.4140e+13   9.2834e-19
   933.00   1.4142e+13   9.2876e-19
   933.10   1.4145e+13   9.2919e-19
   933.20   1.4147e+13   9.2961e-19
   933.30   1.4149e+13   9.3003e-19
   933.40   1.4151e+13   9.3045e-19
   933.50   1.4153e+13   9.3088e-19
   933.60   1.4156e+13   9.3130e-19
   933.70   1.4158e+13   9.3173e-19
   933.80   1.4160e+13   9.3214e-19
   933.90   1.4162e+13   9.3257e-19
   934.00   1.4164e+13   9.3299e-19
   934.10   1.4167e+13   9.3342e-19
   934.20   1.4169e+13   9.3384e-19
   934.30   1.4171e+13   9.3426e-19
   934.40   1.4173e+13   9.3469e-19
   934.50   1.4175e+13   9.3512e-19
   934.60   1.4178e+13   9.3554e-19
   934.70   1.4180e+13   9.3596e-19
   934.80   1.4182e+13   9.3639e-19
   934.90   1.4184e+13   9.3682e-19
   935.00   1.4186e+13   9.3724e-19
   935.10   1.4189e+13   9.3766e-19
   935.20   1.4191e+13   9.3809e-19
   935.30   1.4193e+13   9.3852e-19
   935.40   1.4195e+13   9.3894e-19
   935.50   1.4197e+13   9.3936e-19
   935.60   1.4200e+13   9.3979e-19
   935.70   1.4202e+13   9.4022e-19
   935.80   1.4204e+13   9.4065e-19
   935.90   1.4206e+13   9.4108e-19
   936.00   1.4208e+13   9.4150e-19
   936.10   1.4211e+13   9.4193e-19
   936.20   1.4213e+13   9.4236e-19
   936.30   1.4215e+13   9.4279e-19
   936.40   1.4217e+13   9.4321e-19
   936.50   1.4219e+13   9.4364e-19
   936.60   1.4221e+13   9.4407e-19
   936.70   1.4224e+13   9.4450e-19
   936.80   1.4226e+13   9.4493e-19
   936.90   1.4228e+13   9.4535e-19
   937.00   1.4230e+13   9.4578e-19
   937.10   1.4232e+13   9.4621e-19
   937.20   1.4235e+13   9.4664e-19
   937.30   1.4237e+13   9.4706e-19
   937.40   1.4239e+13   9.4749e-19
   937.50   1.4241e+13   9.4792e-19
   937.60   1.4243e+13   9.4835e-19
   937.70   1.4246e+13   9.4878e-19
   937.80   1.4248e+13   9.4921e-19
   937.90   1.4250e+13   9.4964e-19
   938.00   1.4252e+13   9.5007e-19
   938.10   1.4254e+13   9.5051e-19
   938.20   1.4257e+13   9.5093e-19
   938.30   1.4259e+13   9.5136e-19
   938.40   1.4261e+13   9.5179e-19
   938.50   1.4263e+13   9.5223e-19
   938.60   1.4265e+13   9.5265e-19
   938.70   1.4268e+13   9.5308e-19
   938.80   1.4270e+13   9.5352e-19
   938.90   1.4272e+13   9.5395e-19
   939.00   1.4274e+13   9.5437e-19
   939.10   1.4276e+13   9.5481e-19
   939.20   1.4279e+13   9.5524e-19
   939.30   1.4281e+13   9.5568e-19
   939.40   1.4283e+13   9.5611e-19
   939.50   1.4285e+13   9.5654e-19
   939.60   1.4287e+13   9.5697e-19
   939.70   1.4290e+13   9.5741e-19
   939.80   1.4292e+13   9.5784e-19
   939.90   1.4294e+13   9.5828e-19
   940.00   1.4296e+13   9.5870e-19
   940.10   1.4298e+13   9.5914e-19
   940.20   1.4301e+13   9.5957e-19
   940.30   1.4303e+13   9.6001e-19
   940.40   1.4305e+13   9.6044e-19
   940.50   1.4307e+13   9.6087e-19
   940.60   1.4309e+13   9.6131e-19
   940.70   1.4312e+13   9.6174e-19
   940.80   1.4314e+13   9.6218e-19
   940.90   1.4316e+13   9.6261e-19
   941.00   1.4318e+13   9.6305e-19
   941.10   1.4320e+13   9.6348e-19
   941.20   1.4323e+13   9.6392e-19
   941.30   1.4325e+13   9.6435e-19
   941.40   1.4327e+13   9.6479e-19
   941.50   1.4329e+13   9.6522e-19
   941.60   1.4331e+13   9.6566e-19
   941.70   1.4334e+13   9.6609e-19
   941.80   1.4336e+13   9.6653e-19
   941.90   1.4338e+13   9.6697e-19
   942.00   1.4340e+13   9.6740e-19
   942.10   1.4342e+13   9.6784e-19
   942.20   1.4345e+13   9.6827e-19
   942.30   1.4347e+13   9.6871e-19
   942.40   1.4349e+13   9.6915e-19
   942.50   1.4351e+13   9.6959e-19
   942.60   1.4353e+13   9.7003e-19
   942.70   1.4356e+13   9.7046e-19
   942.80   1.4358e+13   9.7090e-19
   942.90   1.4360e+13   9.7134e-19
   943.00   1.4362e+13   9.7178e-19
   943.10   1.4364e+13   9.7221e-19
   943.20   1.4367e+13   9.7265e-19
   943.30   1.4369e+13   9.7309e-19
   943.40   1.4371e+13   9.7353e-19
   943.50   1.4373e+13   9.7396e-19
   943.60   1.4375e+13   9.7441e-19
   943.70   1.4378e+13   9.7485e-19
   943.80   1.4380e+13   9.7529e-19
   943.90   1.4382e+13   9.7573e-19
   944.00   1.4384e+13   9.7616e-19
   944.10   1.4386e+13   9.7660e-19
   944.20   1.4389e+13   9.7705e-19
   944.30   1.4391e+13   9.7749e-19
   944.40   1.4393e+13   9.7792e-19
   944.50   1.4395e+13   9.7836e-19
   944.60   1.4397e+13   9.7881e-19
   944.70   1.4400e+13   9.7925e-19
   944.80   1.4402e+13   9.7969e-19
   944.90   1.4404e+13   9.8013e-19
   945.00   1.4406e+13   9.8057e-19
   945.10   1.4408e+13   9.8101e-19
   945.20   1.4411e+13   9.8146e-19
   945.30   1.4413e+13   9.8190e-19
   945.40   1.4415e+13   9.8233e-19
   945.50   1.4417e+13   9.8278e-19
   945.60   1.4419e+13   9.8322e-19
   945.70   1.4421e+13   9.8367e-19
   945.80   1.4424e+13   9.8410e-19
   945.90   1.4426e+13   9.8455e-19
   946.00   1.4428e+13   9.8499e-19
   946.10   1.4430e+13   9.8544e-19
   946.20   1.4432e+13   9.8587e-19
   946.30   1.4435e+13   9.8632e-19
   946.40   1.4437e+13   9.8677e-19
   946.50   1.4439e+13   9.8721e-19
   946.60   1.4441e+13   9.8766e-19
   946.70   1.4443e+13   9.8809e-19
   946.80   1.4446e+13   9.8854e-19
   946.90   1.4448e+13   9.8899e-19
   947.00   1.4450e+13   9.8943e-19
   947.10   1.4452e+13   9.8987e-19
   947.20   1.4454e+13   9.9032e-19
   947.30   1.4457e+13   9.9076e-19
   947.40   1.4459e+13   9.9121e-19
   947.50   1.4461e+13   9.9166e-19
   947.60   1.4463e+13   9.9210e-19
   947.70   1.4465e+13   9.9254e-19
   947.80   1.4468e+13   9.9299e-19
   947.90   1.4470e+13   9.9344e-19
   948.00   1.4472e+13   9.9388e-19
   948.10   1.4474e+13   9.9433e-19
   948.20   1.4476e+13   9.9478e-19
   948.30   1.4479e+13   9.9523e-19
   948.40   1.4481e+13   9.9567e-19
   948.50   1.4483e+13   9.9611e-19
   948.60   1.4485e+13   9.9656e-19
   948.70   1.4487e+13   9.9701e-19
   948.80   1.4490e+13   9.9746e-19
   948.90   1.4492e+13   9.9790e-19
   949.00   1.4494e+13   9.9835e-19
   949.10   1.4496e+13   9.9880e-19
   949.20   1.4498e+13   9.9925e-19
   949.30   1.4501e+13   9.9970e-19
   949.40   1.4503e+13   1.0001e-18
   949.50   1.4505e+13   1.0006e-18
   949.60   1.4507e+13   1.0010e-18
   949.70   1.4509e+13   1.0015e-18
   949.80   1.4512e+13   1.0019e-18
   949.90   1.4514e+13   1.0024e-18
   950.00   1.4516e+13   1.0028e-18
   950.10   1.4518e+13   1.0033e-18
   950.20   1.4520e+13   1.0037e-18
   950.30   1.4523e+13   1.0042e-18
   950.40   1.4525e+13   1.0046e-18
   950.50   1.4527e+13   1.0051e-18
   950.60   1.4529e+13   1.0055e-18
   950.70   1.4531e+13   1.0060e-18
   950.80   1.4534e+13   1.0064e-18
   950.90   1.4536e+13   1.0069e-18
   951.00   1.4538e+13   1.0073e-18
   951.10   1.4540e+13   1.0078e-18
   951.20   1.4542e+13   1.0082e-18
   951.30   1.4545e+13   1.0087e-18
   951.40   1.4547e+13   1.0091e-18
   951.50   1.4549e+13   1.0096e-18
   951.60   1.4551e+13   1.0101e-18
   951.70   1.4554e+13   1.0105e-18
   951.80   1.4556e+13   1.0110e-18
   951.90   1.4558e+13   1.0114e-18
   952.00   1.4560e+13   1.0119e-18
   952.10   1.4562e+13   1.0123e-18
   952.20   1.4565e+13   1.0128e-18
   952.30   1.4567e+13   1.0132e-18
   952.40   1.4569e+13   1.0137e-18
   952.50   1.4571e+13   1.0141e-18
   952.60   1.4573e+13   1.0146e-18
   952.70   1.4576e+13   1.0150e-18
   952.80   1.4578e+13   1.0155e-18
   952.90   1.4580e+13   1.0159e-18
   953.00   1.4582e+13   1.0164e-18
   953.10   1.4584e+13   1.0169e-18
   953.20   1.4587e+13   1.0173e-18
   953.30   1.4589e+13   1.0178e-18
   953.40   1.4591e+13   1.0182e-18
   953.50   1.4593e+13   1.0187e-18
   953.60   1.4595e+13   1.0191e-18
   953.70   1.4598e+13   1.0196e-18
   953.80   1.4600e+13   1.0200e-18
   953.90   1.4602e+13   1.0205e-18
   954.00   1.4604e+13   1.0210e-18
   954.10   1.4606e+13   1.0214e-18
   954.20   1.4609e+13   1.0219e-18
   954.30   1.4611e+13   1.0223e-18
   954.40   1.4613e+13   1.0228e-18
   954.50   1.4615e+13   1.0232e-18
   954.60   1.4617e+13   1.0237e-18
   954.70   1.4620e+13   1.0241e-18
   954.80   1.4622e+13   1.0246e-18
   954.90   1.4624e+13   1.0251e-18
   955.00   1.4626e+13   1.0255e-18
   955.10   1.4628e+13   1.0260e-18
   955.20   1.4631e+13   1.0264e-18
   955.30   1.4633e+13   1.0269e-18
   955.40   1.4635e+13   1.0274e-18
   955.50   1.4637e+13   1.0278e-18
   955.60   1.4639e+13   1.0283e-18
   955.70   1.4642e+13   1.0287e-18
   955.80   1.4644e+13   1.0292e-18
   955.90   1.4646e+13   1.0297e-18
   956.00   1.4648e+13   1.0301e-18
   956.10   1.4650e+13   1.0306e-18
   956.20   1.4653e+13   1.0310e-18
   956.30   1.4655e+13   1.0315e-18
   956.40   1.4657e+13   1.0320e-18
   956.50   1.4659e+13   1.0324e-18
   956.60   1.4661e+13   1.0329e-18
   956.70   1.4664e+13   1.0333e-18
   956.80   1.4666e+13   1.0338e-18
   956.90   1.4668e+13   1.0343e-18
   957.00   1.4670e+13   1.0347e-18
   957.10   1.4672e+13   1.0352e-18
   957.20   1.4675e+13   1.0356e-18
   957.30   1.4677e+13   1.0361e-18
   957.40   1.4679e+13   1.0366e-18
   957.50   1.4681e+13   1.0370e-18
   957.60   1.4683e+13   1.0375e-18
   957.70   1.4686e+13   1.0379e-18
   957.80   1.4688e+13   1.0384e-18
   957.90   1.4690e+13   1.0389e-18
   958.00   1.4692e+13   1.0393e-18
   958.10   1.4694e+13   1.0398e-18
   958.20   1.4697e+13   1.0403e-18
   958.30   1.4699e+13   1.0407e-18
   958.40   1.4701e+13   1.0412e-18
   958.50   1.4703e+13   1.0417e-18
   958.60   1.4705e+13   1.0421e-18
   958.70   1.4708e+13   1.0426e-18
   958.80   1.4710e+13   1.0431e-18
   958.90   1.4712e+13   1.0435e-18
   959.00   1.4714e+13   1.0440e-18
   959.10   1.4716e+13   1.0445e-18
   959.20   1.4719e+13   1.0449e-18
   959.30   1.4721e+13   1.0454e-18
   959.40   1.4723e+13   1.0459e-18
   959.50   1.4725e+13   1.0463e-18
   959.60   1.4727e+13   1.0468e-18
   959.70   1.4730e+13   1.0473e-18
   959.80   1.4732e+13   1.0476e-18
   959.90   1.4734e+13   1.0481e-18
   960.00   1.4736e+13   1.0486e-18
   960.10   1.4738e+13   1.0490e-18
   960.20   1.4741e+13   1.0495e-18
   960.30   1.4743e+13   1.0500e-18
   960.40   1.4745e+13   1.0505e-18
   960.50   1.4747e+13   1.0509e-18
   960.60   1.4749e+13   1.0514e-18
   960.70   1.4752e+13   1.0519e-18
   960.80   1.4754e+13   1.0523e-18
   960.90   1.4756e+13   1.0528e-18
   961.00   1.4758e+13   1.0533e-18
   961.10   1.4761e+13   1.0537e-18
   961.20   1.4763e+13   1.0542e-18
   961.30   1.4765e+13   1.0547e-18
   961.40   1.4767e+13   1.0551e-18
   961.50   1.4769e+13   1.0556e-18
   961.60   1.4772e+13   1.0561e-18
   961.70   1.4774e+13   1.0566e-18
   961.80   1.4776e+13   1.0570e-18
   961.90   1.4778e+13   1.0575e-18
   962.00   1.4780e+13   1.0580e-18
   962.10   1.4783e+13   1.0584e-18
   962.20   1.4785e+13   1.0589e-18
   962.30   1.4787e+13   1.0594e-18
   962.40   1.4789e+13   1.0599e-18
   962.50   1.4791e+13   1.0603e-18
   962.60   1.4794e+13   1.0608e-18
   962.70   1.4796e+13   1.0613e-18
   962.80   1.4798e+13   1.0618e-18
   962.90   1.4800e+13   1.0622e-18
   963.00   1.4802e+13   1.0627e-18
   963.10   1.4805e+13   1.0632e-18
   963.20   1.4807e+13   1.0636e-18
   963.30   1.4809e+13   1.0641e-18
   963.40   1.4811e+13   1.0646e-18
   963.50   1.4813e+13   1.0651e-18
   963.60   1.4816e+13   1.0655e-18
   963.70   1.4818e+13   1.0660e-18
   963.80   1.4820e+13   1.0665e-18
   963.90   1.4822e+13   1.0670e-18
   964.00   1.4824e+13   1.0674e-18
   964.10   1.4827e+13   1.0679e-18
   964.20   1.4829e+13   1.0684e-18
   964.30   1.4831e+13   1.0689e-18
   964.40   1.4833e+13   1.0693e-18
   964.50   1.4835e+13   1.0697e-18
   964.60   1.4838e+13   1.0702e-18
   964.70   1.4840e+13   1.0707e-18
   964.80   1.4842e+13   1.0711e-18
   964.90   1.4844e+13   1.0716e-18
   965.00   1.4846e+13   1.0721e-18
   965.10   1.4849e+13   1.0726e-18
   965.20   1.4851e+13   1.0731e-18
   965.30   1.4853e+13   1.0735e-18
   965.40   1.4855e+13   1.0740e-18
   965.50   1.4857e+13   1.0745e-18
   965.60   1.4860e+13   1.0750e-18
   965.70   1.4862e+13   1.0754e-18
   965.80   1.4864e+13   1.0759e-18
   965.90   1.4866e+13   1.0764e-18
   966.00   1.4869e+13   1.0769e-18
   966.10   1.4871e+13   1.0774e-18
   966.20   1.4873e+13   1.0778e-18
   966.30   1.4875e+13   1.0783e-18
   966.40   1.4877e+13   1.0788e-18
   966.50   1.4880e+13   1.0793e-18
   966.60   1.4882e+13   1.0798e-18
   966.70   1.4884e+13   1.0802e-18
   966.80   1.4886e+13   1.0807e-18
   966.90   1.4888e+13   1.0812e-18
   967.00   1.4891e+13   1.0817e-18
   967.10   1.4893e+13   1.0821e-18
   967.20   1.4895e+13   1.0826e-18
   967.30   1.4897e+13   1.0831e-18
   967.40   1.4899e+13   1.0836e-18
   967.50   1.4902e+13   1.0841e-18
   967.60   1.4904e+13   1.0846e-18
   967.70   1.4906e+13   1.0850e-18
   967.80   1.4908e+13   1.0855e-18
   967.90   1.4910e+13   1.0860e-18
   968.00   1.4913e+13   1.0865e-18
   968.10   1.4915e+13   1.0870e-18
   968.20   1.4917e+13   1.0874e-18
   968.30   1.4919e+13   1.0879e-18
   968.40   1.4921e+13   1.0884e-18
   968.50   1.4924e+13   1.0889e-18
   968.60   1.4926e+13   1.0894e-18
   968.70   1.4928e+13   1.0899e-18
   968.80   1.4930e+13   1.0903e-18
   968.90   1.4932e+13   1.0908e-18
   969.00   1.4935e+13   1.0913e-18
   969.10   1.4937e+13   1.0918e-18
   969.20   1.4939e+13   1.0922e-18
   969.30   1.4941e+13   1.0927e-18
   969.40   1.4944e+13   1.0931e-18
   969.50   1.4946e+13   1.0936e-18
   969.60   1.4948e+13   1.0941e-18
   969.70   1.4950e+13   1.0946e-18
   969.80   1.4952e+13   1.0951e-18
   969.90   1.4955e+13   1.0956e-18
   970.00   1.4957e+13   1.0961e-18
   970.10   1.4959e+13   1.0965e-18
   970.20   1.4961e+13   1.0970e-18
   970.30   1.4963e+13   1.0975e-18
   970.40   1.4966e+13   1.0980e-18
   970.50   1.4968e+13   1.0985e-18
   970.60   1.4970e+13   1.0990e-18
   970.70   1.4972e+13   1.0995e-18
   970.80   1.4974e+13   1.0999e-18
   970.90   1.4977e+13   1.1004e-18
   971.00   1.4979e+13   1.1009e-18
   971.10   1.4981e+13   1.1014e-18
   971.20   1.4983e+13   1.1019e-18
   971.30   1.4985e+13   1.1024e-18
   971.40   1.4988e+13   1.1029e-18
   971.50   1.4990e+13   1.1033e-18
   971.60   1.4992e+13   1.1038e-18
   971.70   1.4994e+13   1.1043e-18
   971.80   1.4996e+13   1.1048e-18
   971.90   1.4999e+13   1.1053e-18
   972.00   1.5001e+13   1.1058e-18
   972.10   1.5003e+13   1.1063e-18
   972.20   1.5005e+13   1.1068e-18
   972.30   1.5007e+13   1.1073e-18
   972.40   1.5010e+13   1.1077e-18
   972.50   1.5012e+13   1.1082e-18
   972.60   1.5014e+13   1.1087e-18
   972.70   1.5016e+13   1.1092e-18
   972.80   1.5019e+13   1.1097e-18
   972.90   1.5021e+13   1.1102e-18
   973.00   1.5023e+13   1.1107e-18
   973.10   1.5025e+13   1.1112e-18
   973.20   1.5027e+13   1.1117e-18
   973.30   1.5030e+13   1.1122e-18
   973.40   1.5032e+13   1.1127e-18
   973.50   1.5034e+13   1.1131e-18
   973.60   1.5036e+13   1.1136e-18
   973.70   1.5038e+13   1.1141e-18
   973.80   1.5041e+13   1.1146e-18
   973.90   1.5043e+13   1.1151e-18
   974.00   1.5045e+13   1.1156e-18
   974.10   1.5047e+13   1.1160e-18
   974.20   1.5049e+13   1.1165e-18
   974.30   1.5052e+13   1.1170e-18
   974.40   1.5054e+13   1.1175e-18
   974.50   1.5056e+13   1.1180e-18
   974.60   1.5058e+13   1.1185e-18
   974.70   1.5060e+13   1.1190e-18
   974.80   1.5063e+13   1.1194e-18
   974.90   1.5065e+13   1.1199e-18
   975.00   1.5067e+13   1.1204e-18
   975.10   1.5069e+13   1.1209e-18
   975.20   1.5071e+13   1.1214e-18
   975.30   1.5074e+13   1.1219e-18
   975.40   1.5076e+13   1.1224e-18
   975.50   1.5078e+13   1.1229e-18
   975.60   1.5080e+13   1.1234e-18
   975.70   1.5083e+13   1.1239e-18
   975.80   1.5085e+13   1.1244e-18
   975.90   1.5087e+13   1.1249e-18
   976.00   1.5089e+13   1.1254e-18
   976.10   1.5091e+13   1.1259e-18
   976.20   1.5094e+13   1.1264e-18
   976.30   1.5096e+13   1.1269e-18
   976.40   1.5098e+13   1.1274e-18
   976.50   1.5100e+13   1.1279e-18
   976.60   1.5102e+13   1.1284e-18
   976.70   1.5105e+13   1.1289e-18
   976.80   1.5107e+13   1.1294e-18
   976.90   1.5109e+13   1.1298e-18
   977.00   1.5111e+13   1.1303e-18
   977.10   1.5113e+13   1.1308e-18
   977.20   1.5116e+13   1.1313e-18
   977.30   1.5118e+13   1.1318e-18
   977.40   1.5120e+13   1.1323e-18
   977.50   1.5122e+13   1.1328e-18
   977.60   1.5124e+13   1.1333e-18
   977.70   1.5127e+13   1.1338e-18
   977.80   1.5129e+13   1.1343e-18
   977.90   1.5131e+13   1.1348e-18
   978.00   1.5133e+13   1.1353e-18
   978.10   1.5136e+13   1.1358e-18
   978.20   1.5138e+13   1.1363e-18
   978.30   1.5140e+13   1.1368e-18
   978.40   1.5142e+13   1.1373e-18
   978.50   1.5144e+13   1.1378e-18
   978.60   1.5147e+13   1.1383e-18
   978.70   1.5149e+13   1.1388e-18
   978.80   1.5151e+13   1.1393e-18
   978.90   1.5153e+13   1.1398e-18
   979.00   1.5155e+13   1.1402e-18
   979.10   1.5158e+13   1.1407e-18
   979.20   1.5160e+13   1.1412e-18
   979.30   1.5162e+13   1.1417e-18
   979.40   1.5164e+13   1.1422e-18
   979.50   1.5166e+13   1.1427e-18
   979.60   1.5169e+13   1.1432e-18
   979.70   1.5171e+13   1.1437e-18
   979.80   1.5173e+13   1.1442e-18
   979.90   1.5175e+13   1.1447e-18
   980.00   1.5177e+13   1.1452e-18
   980.10   1.5180e+13   1.1458e-18
   980.20   1.5182e+13   1.1463e-18
   980.30   1.5184e+13   1.1468e-18
   980.40   1.5186e+13   1.1473e-18
   980.50   1.5189e+13   1.1478e-18
   980.60   1.5191e+13   1.1483e-18
   980.70   1.5193e+13   1.1488e-18
   980.80   1.5195e+13   1.1493e-18
   980.90   1.5197e+13   1.1498e-18
   981.00   1.5200e+13   1.1503e-18
   981.10   1.5202e+13   1.1508e-18
   981.20   1.5204e+13   1.1513e-18
   981.30   1.5206e+13   1.1518e-18
   981.40   1.5208e+13   1.1523e-18
   981.50   1.5211e+13   1.1528e-18
   981.60   1.5213e+13   1.1533e-18
   981.70   1.5215e+13   1.1538e-18
   981.80   1.5217e+13   1.1543e-18
   981.90   1.5219e+13   1.1548e-18
   982.00   1.5222e+13   1.1553e-18
   982.10   1.5224e+13   1.1558e-18
   982.20   1.5226e+13   1.1564e-18
   982.30   1.5228e+13   1.1569e-18
   982.40   1.5230e+13   1.1574e-18
   982.50   1.5233e+13   1.1579e-18
   982.60   1.5235e+13   1.1584e-18
   982.70   1.5237e+13   1.1589e-18
   982.80   1.5239e+13   1.1594e-18
   982.90   1.5242e+13   1.1599e-18
   983.00   1.5244e+13   1.1604e-18
   983.10   1.5246e+13   1.1609e-18
   983.20   1.5248e+13   1.1614e-18
   983.30   1.5250e+13   1.1619e-18
   983.40   1.5253e+13   1.1624e-18
   983.50   1.5255e+13   1.1630e-18
   983.60   1.5257e+13   1.1635e-18
   983.70   1.5259e+13   1.1640e-18
   983.80   1.5261e+13   1.1645e-18
   983.90   1.5264e+13   1.1649e-18
   984.00   1.5266e+13   1.1654e-18
   984.10   1.5268e+13   1.1659e-18
   984.20   1.5270e+13   1.1664e-18
   984.30   1.5272e+13   1.1669e-18
   984.40   1.5275e+13   1.1674e-18
   984.50   1.5277e+13   1.1680e-18
   984.60   1.5279e+13   1.1685e-18
   984.70   1.5281e+13   1.1690e-18
   984.80   1.5284e+13   1.1695e-18
   984.90   1.5286e+13   1.1700e-18
   985.00   1.5288e+13   1.1705e-18
   985.10   1.5290e+13   1.1710e-18
   985.20   1.5292e+13   1.1715e-18
   985.30   1.5295e+13   1.1720e-18
   985.40   1.5297e+13   1.1726e-18
   985.50   1.5299e+13   1.1731e-18
   985.60   1.5301e+13   1.1736e-18
   985.70   1.5303e+13   1.1741e-18
   985.80   1.5306e+13   1.1746e-18
   985.90   1.5308e+13   1.1751e-18
   986.00   1.5310e+13   1.1756e-18
   986.10   1.5312e+13   1.1761e-18
   986.20   1.5314e+13   1.1767e-18
   986.30   1.5317e+13   1.1772e-18
   986.40   1.5319e+13   1.1777e-18
   986.50   1.5321e+13   1.1782e-18
   986.60   1.5323e+13   1.1787e-18
   986.70   1.5326e+13   1.1792e-18
   986.80   1.5328e+13   1.1797e-18
   986.90   1.5330e+13   1.1803e-18
   987.00   1.5332e+13   1.1808e-18
   987.10   1.5334e+13   1.1813e-18
   987.20   1.5337e+13   1.1818e-18
   987.30   1.5339e+13   1.1823e-18
   987.40   1.5341e+13   1.1828e-18
   987.50   1.5343e+13   1.1834e-18
   987.60   1.5345e+13   1.1839e-18
   987.70   1.5348e+13   1.1844e-18
   987.80   1.5350e+13   1.1849e-18
   987.90   1.5352e+13   1.1854e-18
   988.00   1.5354e+13   1.1859e-18
   988.10   1.5356e+13   1.1865e-18
   988.20   1.5359e+13   1.1870e-18
   988.30   1.5361e+13   1.1875e-18
   988.40   1.5363e+13   1.1880e-18
   988.50   1.5365e+13   1.1885e-18
   988.60   1.5368e+13   1.1890e-18
   988.70   1.5370e+13   1.1896e-18
   988.80   1.5372e+13   1.1901e-18
   988.90   1.5374e+13   1.1905e-18
   989.00   1.5376e+13   1.1910e-18
   989.10   1.5379e+13   1.1915e-18
   989.20   1.5381e+13   1.1921e-18
   989.30   1.5383e+13   1.1926e-18
   989.40   1.5385e+13   1.1931e-18
   989.50   1.5387e+13   1.1936e-18
   989.60   1.5390e+13   1.1941e-18
   989.70   1.5392e+13   1.1947e-18
   989.80   1.5394e+13   1.1952e-18
   989.90   1.5396e+13   1.1957e-18
   990.00   1.5398e+13   1.1962e-18
   990.10   1.5401e+13   1.1967e-18
   990.20   1.5403e+13   1.1973e-18
   990.30   1.5405e+13   1.1978e-18
   990.40   1.5407e+13   1.1983e-18
   990.50   1.5410e+13   1.1988e-18
   990.60   1.5412e+13   1.1993e-18
   990.70   1.5414e+13   1.1999e-18
   990.80   1.5416e+13   1.2004e-18
   990.90   1.5418e+13   1.2009e-18
   991.00   1.5421e+13   1.2014e-18
   991.10   1.5423e+13   1.2020e-18
   991.20   1.5425e+13   1.2025e-18
   991.30   1.5427e+13   1.2030e-18
   991.40   1.5429e+13   1.2035e-18
   991.50   1.5432e+13   1.2040e-18
   991.60   1.5434e+13   1.2046e-18
   991.70   1.5436e+13   1.2051e-18
   991.80   1.5438e+13   1.2056e-18
   991.90   1.5440e+13   1.2061e-18
   992.00   1.5443e+13   1.2067e-18
   992.10   1.5445e+13   1.2072e-18
   992.20   1.5447e+13   1.2077e-18
   992.30   1.5449e+13   1.2082e-18
   992.40   1.5452e+13   1.2088e-18
   992.50   1.5454e+13   1.2093e-18
   992.60   1.5456e+13   1.2098e-18
   992.70   1.5458e+13   1.2103e-18
   992.80   1.5460e+13   1.2109e-18
   992.90   1.5463e+13   1.2114e-18
   993.00   1.5465e+13   1.2119e-18
   993.10   1.5467e+13   1.2124e-18
   993.20   1.5469e+13   1.2130e-18
   993.30   1.5471e+13   1.2135e-18
   993.40   1.5474e+13   1.2140e-18
   993.50   1.5476e+13   1.2145e-18
   993.60   1.5478e+13   1.2151e-18
   993.70   1.5480e+13   1.2156e-18
   993.80   1.5483e+13   1.2161e-18
   993.90   1.5485e+13   1.2166e-18
   994.00   1.5487e+13   1.2171e-18
   994.10   1.5489e+13   1.2176e-18
   994.20   1.5491e+13   1.2181e-18
   994.30   1.5494e+13   1.2187e-18
   994.40   1.5496e+13   1.2192e-18
   994.50   1.5498e+13   1.2197e-18
   994.60   1.5500e+13   1.2203e-18
   994.70   1.5502e+13   1.2208e-18
   994.80   1.5505e+13   1.2213e-18
   994.90   1.5507e+13   1.2218e-18
   995.00   1.5509e+13   1.2224e-18
   995.10   1.5511e+13   1.2229e-18
   995.20   1.5514e+13   1.2234e-18
   995.30   1.5516e+13   1.2240e-18
   995.40   1.5518e+13   1.2245e-18
   995.50   1.5520e+13   1.2250e-18
   995.60   1.5522e+13   1.2256e-18
   995.70   1.5525e+13   1.2261e-18
   995.80   1.5527e+13   1.2266e-18
   995.90   1.5529e+13   1.2272e-18
   996.00   1.5531e+13   1.2277e-18
   996.10   1.5533e+13   1.2282e-18
   996.20   1.5536e+13   1.2287e-18
   996.30   1.5538e+13   1.2293e-18
   996.40   1.5540e+13   1.2298e-18
   996.50   1.5542e+13   1.2303e-18
   996.60   1.5544e+13   1.2309e-18
   996.70   1.5547e+13   1.2314e-18
   996.80   1.5549e+13   1.2319e-18
   996.90   1.5551e+13   1.2325e-18
   997.00   1.5553e+13   1.2330e-18
   997.10   1.5556e+13   1.2335e-18
   997.20   1.5558e+13   1.2341e-18
   997.30   1.5560e+13   1.2346e-18
   997.40   1.5562e+13   1.2351e-18
   997.50   1.5564e+13   1.2357e-18
   997.60   1.5567e+13   1.2362e-18
   997.70   1.5569e+13   1.2367e-18
   997.80   1.5571e+13   1.2373e-18
   997.90   1.5573e+13   1.2378e-18
   998.00   1.5575e+13   1.2384e-18
   998.10   1.5578e+13   1.2389e-18
   998.20   1.5580e+13   1.2394e-18
   998.30   1.5582e+13   1.2400e-18
   998.40   1.5584e+13   1.2405e-18
   998.50   1.5587e+13   1.2410e-18
   998.60   1.5589e+13   1.2416e-18
   998.70   1.5591e+13   1.2421e-18
   998.80   1.5593e+13   1.2426e-18
   998.90   1.5595e+13   1.2432e-18
   999.00   1.5598e+13   1.2437e-18
   999.10   1.5600e+13   1.2441e-18
   999.20   1.5602e+13   1.2447e-18
   999.30   1.5604e+13   1.2452e-18
   999.40   1.5606e+13   1.2458e-18
   999.50   1.5609e+13   1.2463e-18
   999.60   1.5611e+13   1.2468e-18
   999.70   1.5613e+13   1.2474e-18
   999.80   1.5615e+13   1.2479e-18
   999.90   1.5618e+13   1.2485e-18
  1000.00   1.5620e+13   1.2490e-18


==> data/176lu_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 176lu state 2 (E = 122.845 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   9.1492e-22   5.5611e-05
     0.20   9.1492e-22   5.5609e-05
     0.30   9.1492e-22   5.5607e-05
     0.40   9.1492e-22   5.5607e-05
     0.50   9.1492e-22   5.5607e-05
     0.60   9.1492e-22   5.5608e-05
     0.70   9.1492e-22   5.5608e-05
     0.80   9.1492e-22   5.5608e-05
     0.90   9.1492e-22   5.5609e-05
     1.00   9.1492e-22   5.5609e-05
     1.10   9.1492e-22   5.5609e-05
     1.20   9.1492e-22   5.5609e-05
     1.30   9.1492e-22   5.5609e-05
     1.40   9.1492e-22   5.5610e-05
     1.50   9.1492e-22   5.5610e-05
     1.60   9.1492e-22   5.5610e-05
     1.70   9.1492e-22   5.5611e-05
     1.80   9.1492e-22   5.5611e-05
     1.90   9.1492e-22   5.5612e-05
     2.00   9.1492e-22   5.5612e-05
     2.10   9.1492e-22   5.5613e-05
     2.20   9.1492e-22   5.5613e-05
     2.30   9.1495e-22   5.5614e-05
     2.40   9.1520e-22   5.5614e-05
     2.50   9.1674e-22   5.5615e-05
     2.60   9.2529e-22   5.5615e-05
     2.70   9.6675e-22   5.5616e-05
     2.80   1.1457e-21   5.5616e-05
     2.90   1.8423e-21   5.5617e-05
     3.00   4.3107e-21   5.5618e-05
     3.10   1.2351e-20   5.5618e-05
     3.20   3.6612e-20   5.5619e-05
     3.30   1.0492e-19   5.5620e-05
     3.40   2.8545e-19   5.5621e-05
     3.50   7.3584e-19   5.5621e-05
     3.60   1.8017e-18   5.5622e-05
     3.70   4.2047e-18   5.5623e-05
     3.80   9.3860e-18   5.5624e-05
     3.90   2.0108e-17   5.5625e-05
     4.00   4.1470e-17   5.5626e-05
     4.10   8.2558e-17   5.5627e-05
     4.20   1.5906e-16   5.5628e-05
     4.30   2.9723e-16   5.5629e-05
     4.40   5.3988e-16   5.5630e-05
     4.50   9.5496e-16   5.5631e-05
     4.60   1.6478e-15   5.5632e-05
     4.70   2.7781e-15   5.5633e-05
     4.80   4.5829e-15   5.5634e-05
     4.90   7.4076e-15   5.5635e-05
     5.00   1.1747e-14   5.5636e-05
     5.10   1.8296e-14   5.5637e-05
     5.20   2.8025e-14   5.5638e-05
     5.30   4.2266e-14   5.5639e-05
     5.40   6.2851e-14   5.5641e-05
     5.50   9.2313e-14   5.5642e-05
     5.60   1.3423e-13   5.5643e-05
     5.70   1.9387e-13   5.5644e-05
     5.80   2.7948e-13   5.5646e-05
     5.90   4.0495e-13   5.5647e-05
     6.00   5.9531e-13   5.5648e-05
     6.10   8.9804e-13   5.5650e-05
     6.20   1.4060e-12   5.5651e-05
     6.30   2.3027e-12   5.5652e-05
     6.40   3.9502e-12   5.5654e-05
     6.50   7.0556e-12   5.5655e-05
     6.60   1.2981e-11   5.5656e-05
     6.70   2.4303e-11   5.5658e-05
     6.80   4.5816e-11   5.5659e-05
     6.90   8.6278e-11   5.5660e-05
     7.00   1.6141e-10   5.5662e-05
     7.10   2.9892e-10   5.5663e-05
     7.20   5.4689e-10   5.5664e-05
     7.30   9.8735e-10   5.5666e-05
     7.40   1.7581e-09   5.5667e-05
     7.50   3.0870e-09   5.5668e-05
     7.60   5.3459e-09   5.5669e-05
     7.70   9.1328e-09   5.5670e-05
     7.80   1.5396e-08   5.5672e-05
     7.90   2.5623e-08   5.5673e-05
     8.00   4.2111e-08   5.5674e-05
     8.10   6.8379e-08   5.5675e-05
     8.20   1.0974e-07   5.5676e-05
     8.30   1.7414e-07   5.5676e-05
     8.40   2.7333e-07   5.5677e-05
     8.50   4.2452e-07   5.5678e-05
     8.60   6.5266e-07   5.5679e-05
     8.70   9.9358e-07   5.5679e-05
     8.80   1.4983e-06   5.5680e-05
     8.90   2.2387e-06   5.5680e-05
     9.00   3.3154e-06   5.5680e-05
     9.10   4.8680e-06   5.5680e-05
     9.20   7.0886e-06   5.5680e-05
     9.30   1.0240e-05   5.5680e-05
     9.40   1.4677e-05   5.5680e-05
     9.50   2.0879e-05   5.5680e-05
     9.60   2.9488e-05   5.5679e-05
     9.70   4.1353e-05   5.5678e-05
     9.80   5.7598e-05   5.5678e-05
     9.90   7.9697e-05   5.5677e-05
    10.00   1.0957e-04   5.5676e-05
    10.10   1.4972e-04   5.5674e-05
    10.20   2.0334e-04   5.5673e-05
    10.30   2.7458e-04   5.5671e-05
    10.40   3.6868e-04   5.5669e-05
    10.50   4.9234e-04   5.5667e-05
    10.60   6.5402e-04   5.5665e-05
    10.70   8.6434e-04   5.5662e-05
    10.80   1.1366e-03   5.5659e-05
    10.90   1.4876e-03   5.5656e-05
    11.00   1.9378e-03   5.5653e-05
    11.10   2.5129e-03   5.5650e-05
    11.20   3.2445e-03   5.5646e-05
    11.30   4.1714e-03   5.5642e-05
    11.40   5.3412e-03   5.5638e-05
    11.50   6.8119e-03   5.5633e-05
    11.60   8.6545e-03   5.5628e-05
    11.70   1.0955e-02   5.5623e-05
    11.80   1.3817e-02   5.5618e-05
    11.90   1.7366e-02   5.5612e-05
    12.00   2.1754e-02   5.5606e-05
    12.10   2.7163e-02   5.5600e-05
    12.20   3.3811e-02   5.5593e-05
    12.30   4.1959e-02   5.5586e-05
    12.40   5.1919e-02   5.5578e-05
    12.50   6.4063e-02   5.5571e-05
    12.60   7.8834e-02   5.5563e-05
    12.70   9.6758e-02   5.5554e-05
    12.80   1.1846e-01   5.5545e-05
    12.90   1.4467e-01   5.5536e-05
    13.00   1.7627e-01   5.5527e-05
    13.10   2.1430e-01   5.5517e-05
    13.20   2.5995e-01   5.5506e-05
    13.30   3.1468e-01   5.5495e-05
    13.40   3.8016e-01   5.5484e-05
    13.50   4.5837e-01   5.5473e-05
    13.60   5.5164e-01   5.5461e-05
    13.70   6.6269e-01   5.5448e-05
    13.80   7.9471e-01   5.5435e-05
    13.90   9.5142e-01   5.5422e-05
    14.00   1.1372e+00   5.5408e-05
    14.10   1.3571e+00   5.5394e-05
    14.20   1.6170e+00   5.5379e-05
    14.30   1.9239e+00   5.5364e-05
    14.40   2.2858e+00   5.5348e-05
    14.50   2.7119e+00   5.5332e-05
    14.60   3.2131e+00   5.5316e-05
    14.70   3.8019e+00   5.5299e-05
    14.80   4.4927e+00   5.5281e-05
    14.90   5.3024e+00   5.5263e-05
    15.00   6.2502e+00   5.5245e-05
    15.10   7.3584e+00   5.5225e-05
    15.20   8.6528e+00   5.5206e-05
    15.30   1.0163e+01   5.5186e-05
    15.40   1.1923e+01   5.5165e-05
    15.50   1.3971e+01   5.5144e-05
    15.60   1.6352e+01   5.5122e-05
    15.70   1.9118e+01   5.5100e-05
    15.80   2.2327e+01   5.5078e-05
    15.90   2.6045e+01   5.5054e-05
    16.00   3.0348e+01   5.5030e-05
    16.10   3.5323e+01   5.5006e-05
    16.20   4.1069e+01   5.4981e-05
    16.30   4.7697e+01   5.4956e-05
    16.40   5.5334e+01   5.4930e-05
    16.50   6.4123e+01   5.4903e-05
    16.60   7.4228e+01   5.4876e-05
    16.70   8.5831e+01   5.4848e-05
    16.80   9.9140e+01   5.4820e-05
    16.90   1.1439e+02   5.4791e-05
    17.00   1.3184e+02   5.4762e-05
    17.10   1.5178e+02   5.4732e-05
    17.20   1.7456e+02   5.4701e-05
    17.30   2.0053e+02   5.4670e-05
    17.40   2.3011e+02   5.4638e-05
    17.50   2.6378e+02   5.4606e-05
    17.60   3.0204e+02   5.4573e-05
    17.70   3.4548e+02   5.4540e-05
    17.80   3.9474e+02   5.4506e-05
    17.90   4.5054e+02   5.4471e-05
    18.00   5.1367e+02   5.4436e-05
    18.10   5.8502e+02   5.4400e-05
    18.20   6.6558e+02   5.4364e-05
    18.30   7.5642e+02   5.4327e-05
    18.40   8.5874e+02   5.4289e-05
    18.50   9.7388e+02   5.4251e-05
    18.60   1.1033e+03   5.4212e-05
    18.70   1.2486e+03   5.4173e-05
    18.80   1.4116e+03   5.4133e-05
    18.90   1.5941e+03   5.4092e-05
    19.00   1.7985e+03   5.4051e-05
    19.10   2.0270e+03   5.4009e-05
    19.20   2.2821e+03   5.3967e-05
    19.30   2.5668e+03   5.3924e-05
    19.40   2.8841e+03   5.3881e-05
    19.50   3.2374e+03   5.3837e-05
    19.60   3.6303e+03   5.3792e-05
    19.70   4.0670e+03   5.3747e-05
    19.80   4.5517e+03   5.3701e-05
    19.90   5.0892e+03   5.3654e-05
    20.00   5.6848e+03   5.3607e-05
    20.10   6.3440e+03   5.3560e-05
    20.20   7.0729e+03   5.3512e-05
    20.30   7.8782e+03   5.3463e-05
    20.40   8.7670e+03   5.3414e-05
    20.50   9.7471e+03   5.3364e-05
    20.60   1.0827e+04   5.3313e-05
    20.70   1.2015e+04   5.3262e-05
    20.80   1.3322e+04   5.3211e-05
    20.90   1.4758e+04   5.3158e-05
    21.00   1.6335e+04   5.3106e-05
    21.10   1.8064e+04   5.3052e-05
    21.20   1.9959e+04   5.2999e-05
    21.30   2.2034e+04   5.2944e-05
    21.40   2.4304e+04   5.2889e-05
    21.50   2.6785e+04   5.2834e-05
    21.60   2.9495e+04   5.2778e-05
    21.70   3.2453e+04   5.2721e-05
    21.80   3.5678e+04   5.2664e-05
    21.90   3.9192e+04   5.2606e-05
    22.00   4.3017e+04   5.2548e-05
    22.10   4.7180e+04   5.2489e-05
    22.20   5.1704e+04   5.2430e-05
    22.30   5.6618e+04   5.2370e-05
    22.40   6.1953e+04   5.2310e-05
    22.50   6.7738e+04   5.2249e-05
    22.60   7.4009e+04   5.2188e-05
    22.70   8.0800e+04   5.2126e-05
    22.80   8.8149e+04   5.2064e-05
    22.90   9.6097e+04   5.2001e-05
    23.00   1.0469e+05   5.1937e-05
    23.10   1.1396e+05   5.1874e-05
    23.20   1.2398e+05   5.1809e-05
    23.30   1.3477e+05   5.1744e-05
    23.40   1.4641e+05   5.1679e-05
    23.50   1.5894e+05   5.1613e-05
    23.60   1.7244e+05   5.1547e-05
    23.70   1.8695e+05   5.1480e-05
    23.80   2.0255e+05   5.1413e-05
    23.90   2.1931e+05   5.1346e-05
    24.00   2.3730e+05   5.1277e-05
    24.10   2.5660e+05   5.1209e-05
    24.20   2.7730e+05   5.1140e-05
    24.30   2.9949e+05   5.1070e-05
    24.40   3.2324e+05   5.1001e-05
    24.50   3.4868e+05   5.0930e-05
    24.60   3.7588e+05   5.0859e-05
    24.70   4.0497e+05   5.0788e-05
    24.80   4.3604e+05   5.0717e-05
    24.90   4.6923e+05   5.0645e-05
    25.00   5.0466e+05   5.0572e-05
    25.10   5.4244e+05   5.0500e-05
    25.20   5.8273e+05   5.0426e-05
    25.30   6.2566e+05   5.0353e-05
    25.40   6.7138e+05   5.0279e-05
    25.50   7.2005e+05   5.0204e-05
    25.60   7.7182e+05   5.0130e-05
    25.70   8.2688e+05   5.0054e-05
    25.80   8.8539e+05   4.9979e-05
    25.90   9.4755e+05   4.9903e-05
    26.00   1.0135e+06   4.9827e-05
    26.10   1.0836e+06   4.9750e-05
    26.20   1.1579e+06   4.9673e-05
    26.30   1.2366e+06   4.9596e-05
    26.40   1.3201e+06   4.9518e-05
    26.50   1.4084e+06   4.9440e-05
    26.60   1.5020e+06   4.9362e-05
    26.70   1.6010e+06   4.9283e-05
    26.80   1.7058e+06   4.9205e-05
    26.90   1.8165e+06   4.9125e-05
    27.00   1.9335e+06   4.9046e-05
    27.10   2.0571e+06   4.8966e-05
    27.20   2.1876e+06   4.8886e-05
    27.30   2.3254e+06   4.8805e-05
    27.40   2.4707e+06   4.8724e-05
    27.50   2.6239e+06   4.8643e-05
    27.60   2.7853e+06   4.8562e-05
    27.70   2.9555e+06   4.8480e-05
    27.80   3.1347e+06   4.8399e-05
    27.90   3.3233e+06   4.8316e-05
    28.00   3.5218e+06   4.8234e-05
    28.10   3.7306e+06   4.8151e-05
    28.20   3.9502e+06   4.8068e-05
    28.30   4.1809e+06   4.7985e-05
    28.40   4.4234e+06   4.7902e-05
    28.50   4.6781e+06   4.7818e-05
    28.60   4.9454e+06   4.7734e-05
    28.70   5.2260e+06   4.7650e-05
    28.80   5.5204e+06   4.7566e-05
    28.90   5.8291e+06   4.7481e-05
    29.00   6.1527e+06   4.7397e-05
    29.10   6.4918e+06   4.7312e-05
    29.20   6.8471e+06   4.7227e-05
    29.30   7.2192e+06   4.7141e-05
    29.40   7.6087e+06   4.7056e-05
    29.50   8.0163e+06   4.6970e-05
    29.60   8.4428e+06   4.6884e-05
    29.70   8.8887e+06   4.6798e-05
    29.80   9.3550e+06   4.6712e-05
    29.90   9.8423e+06   4.6625e-05
    30.00   1.0351e+07   4.6539e-05
    30.10   1.0883e+07   4.6452e-05
    30.20   1.1438e+07   4.6365e-05
    30.30   1.2018e+07   4.6278e-05
    30.40   1.2622e+07   4.6190e-05
    30.50   1.3253e+07   4.6103e-05
    30.60   1.3911e+07   4.6016e-05
    30.70   1.4597e+07   4.5928e-05
    30.80   1.5311e+07   4.5840e-05
    30.90   1.6056e+07   4.5752e-05
    31.00   1.6831e+07   4.5664e-05
    31.10   1.7639e+07   4.5576e-05
    31.20   1.8479e+07   4.5488e-05
    31.30   1.9354e+07   4.5399e-05
    31.40   2.0264e+07   4.5311e-05
    31.50   2.1211e+07   4.5222e-05
    31.60   2.2195e+07   4.5134e-05
    31.70   2.3218e+07   4.5045e-05
    31.80   2.4281e+07   4.4956e-05
    31.90   2.5386e+07   4.4867e-05
    32.00   2.6533e+07   4.4778e-05
    32.10   2.7725e+07   4.4689e-05
    32.20   2.8961e+07   4.4600e-05
    32.30   3.0245e+07   4.4511e-05
    32.40   3.1577e+07   4.4422e-05
    32.50   3.2959e+07   4.4332e-05
    32.60   3.4392e+07   4.4243e-05
    32.70   3.5877e+07   4.4153e-05
    32.80   3.7417e+07   4.4064e-05
    32.90   3.9013e+07   4.3974e-05
    33.00   4.0667e+07   4.3885e-05
    33.10   4.2380e+07   4.3795e-05
    33.20   4.4153e+07   4.3705e-05
    33.30   4.5990e+07   4.3616e-05
    33.40   4.7890e+07   4.3526e-05
    33.50   4.9857e+07   4.3436e-05
    33.60   5.1892e+07   4.3347e-05
    33.70   5.3998e+07   4.3257e-05
    33.80   5.6174e+07   4.3167e-05
    33.90   5.8425e+07   4.3077e-05
    34.00   6.0752e+07   4.2987e-05
    34.10   6.3157e+07   4.2898e-05
    34.20   6.5641e+07   4.2808e-05
    34.30   6.8208e+07   4.2718e-05
    34.40   7.0858e+07   4.2628e-05
    34.50   7.3596e+07   4.2538e-05
    34.60   7.6422e+07   4.2449e-05
    34.70   7.9338e+07   4.2359e-05
    34.80   8.2348e+07   4.2269e-05
    34.90   8.5454e+07   4.2179e-05
    35.00   8.8658e+07   4.2090e-05
    35.10   9.1962e+07   4.2000e-05
    35.20   9.5368e+07   4.1910e-05
    35.30   9.8881e+07   4.1821e-05
    35.40   1.0250e+08   4.1731e-05
    35.50   1.0623e+08   4.1642e-05
    35.60   1.1008e+08   4.1552e-05
    35.70   1.1404e+08   4.1463e-05
    35.80   1.1812e+08   4.1373e-05
    35.90   1.2232e+08   4.1284e-05
    36.00   1.2664e+08   4.1195e-05
    36.10   1.3109e+08   4.1105e-05
    36.20   1.3567e+08   4.1016e-05
    36.30   1.4039e+08   4.0927e-05
    36.40   1.4524e+08   4.0838e-05
    36.50   1.5023e+08   4.0749e-05
    36.60   1.5536e+08   4.0660e-05
    36.70   1.6064e+08   4.0571e-05
    36.80   1.6607e+08   4.0483e-05
    36.90   1.7165e+08   4.0394e-05
    37.00   1.7738e+08   4.0305e-05
    37.10   1.8327e+08   4.0217e-05
    37.20   1.8933e+08   4.0128e-05
    37.30   1.9555e+08   4.0040e-05
    37.40   2.0194e+08   3.9952e-05
    37.50   2.0850e+08   3.9864e-05
    37.60   2.1523e+08   3.9775e-05
    37.70   2.2215e+08   3.9687e-05
    37.80   2.2925e+08   3.9599e-05
    37.90   2.3654e+08   3.9512e-05
    38.00   2.4402e+08   3.9424e-05
    38.10   2.5169e+08   3.9336e-05
    38.20   2.5956e+08   3.9249e-05
    38.30   2.6763e+08   3.9161e-05
    38.40   2.7591e+08   3.9074e-05
    38.50   2.8440e+08   3.8987e-05
    38.60   2.9311e+08   3.8900e-05
    38.70   3.0203e+08   3.8813e-05
    38.80   3.1118e+08   3.8726e-05
    38.90   3.2055e+08   3.8639e-05
    39.00   3.3016e+08   3.8553e-05
    39.10   3.4000e+08   3.8466e-05
    39.20   3.5008e+08   3.8380e-05
    39.30   3.6041e+08   3.8294e-05
    39.40   3.7099e+08   3.8207e-05
    39.50   3.8182e+08   3.8121e-05
    39.60   3.9290e+08   3.8036e-05
    39.70   4.0426e+08   3.7950e-05
    39.80   4.1588e+08   3.7864e-05
    39.90   4.2777e+08   3.7779e-05
    40.00   4.3994e+08   3.7693e-05
    40.10   4.5239e+08   3.7608e-05
    40.20   4.6513e+08   3.7523e-05
    40.30   4.7816e+08   3.7438e-05
    40.40   4.9149e+08   3.7353e-05
    40.50   5.0512e+08   3.7269e-05
    40.60   5.1906e+08   3.7184e-05
    40.70   5.3331e+08   3.7100e-05
    40.80   5.4788e+08   3.7016e-05
    40.90   5.6277e+08   3.6932e-05
    41.00   5.7799e+08   3.6848e-05
    41.10   5.9355e+08   3.6764e-05
    41.20   6.0945e+08   3.6680e-05
    41.30   6.2569e+08   3.6597e-05
    41.40   6.4228e+08   3.6513e-05
    41.50   6.5923e+08   3.6430e-05
    41.60   6.7654e+08   3.6347e-05
    41.70   6.9422e+08   3.6264e-05
    41.80   7.1227e+08   3.6182e-05
    41.90   7.3070e+08   3.6099e-05
    42.00   7.4952e+08   3.6017e-05
    42.10   7.6873e+08   3.5934e-05
    42.20   7.8833e+08   3.5852e-05
    42.30   8.0834e+08   3.5770e-05
    42.40   8.2876e+08   3.5689e-05
    42.50   8.4960e+08   3.5607e-05
    42.60   8.7086e+08   3.5526e-05
    42.70   8.9254e+08   3.5444e-05
    42.80   9.1466e+08   3.5363e-05
    42.90   9.3723e+08   3.5282e-05
    43.00   9.6024e+08   3.5202e-05
    43.10   9.8370e+08   3.5121e-05
    43.20   1.0076e+09   3.5041e-05
    43.30   1.0320e+09   3.4960e-05
    43.40   1.0569e+09   3.4880e-05
    43.50   1.0822e+09   3.4800e-05
    43.60   1.1081e+09   3.4721e-05
    43.70   1.1344e+09   3.4641e-05
    43.80   1.1612e+09   3.4562e-05
    43.90   1.1886e+09   3.4482e-05
    44.00   1.2164e+09   3.4403e-05
    44.10   1.2448e+09   3.4325e-05
    44.20   1.2737e+09   3.4246e-05
    44.30   1.3032e+09   3.4167e-05
    44.40   1.3332e+09   3.4089e-05
    44.50   1.3637e+09   3.4011e-05
    44.60   1.3948e+09   3.3933e-05
    44.70   1.4265e+09   3.3855e-05
    44.80   1.4587e+09   3.3777e-05
    44.90   1.4915e+09   3.3700e-05
    45.00   1.5249e+09   3.3623e-05
    45.10   1.5589e+09   3.3546e-05
    45.20   1.5935e+09   3.3469e-05
    45.30   1.6288e+09   3.3392e-05
    45.40   1.6646e+09   3.3315e-05
    45.50   1.7011e+09   3.3239e-05
    45.60   1.7382e+09   3.3163e-05
    45.70   1.7759e+09   3.3087e-05
    45.80   1.8143e+09   3.3011e-05
    45.90   1.8534e+09   3.2935e-05
    46.00   1.8931e+09   3.2860e-05
    46.10   1.9335e+09   3.2785e-05
    46.20   1.9746e+09   3.2709e-05
    46.30   2.0163e+09   3.2635e-05
    46.40   2.0588e+09   3.2560e-05
    46.50   2.1020e+09   3.2485e-05
    46.60   2.1459e+09   3.2411e-05
    46.70   2.1905e+09   3.2337e-05
    46.80   2.2359e+09   3.2263e-05
    46.90   2.2820e+09   3.2189e-05
    47.00   2.3288e+09   3.2115e-05
    47.10   2.3764e+09   3.2042e-05
    47.20   2.4248e+09   3.1969e-05
    47.30   2.4740e+09   3.1896e-05
    47.40   2.5239e+09   3.1823e-05
    47.50   2.5746e+09   3.1750e-05
    47.60   2.6262e+09   3.1678e-05
    47.70   2.6785e+09   3.1605e-05
    47.80   2.7317e+09   3.1533e-05
    47.90   2.7857e+09   3.1461e-05
    48.00   2.8405e+09   3.1389e-05
    48.10   2.8962e+09   3.1318e-05
    48.20   2.9528e+09   3.1247e-05
    48.30   3.0102e+09   3.1175e-05
    48.40   3.0685e+09   3.1104e-05
    48.50   3.1276e+09   3.1034e-05
    48.60   3.1877e+09   3.0963e-05
    48.70   3.2487e+09   3.0893e-05
    48.80   3.3106e+09   3.0822e-05
    48.90   3.3734e+09   3.0752e-05
    49.00   3.4371e+09   3.0682e-05
    49.10   3.5018e+09   3.0613e-05
    49.20   3.5675e+09   3.0543e-05
    49.30   3.6341e+09   3.0474e-05
    49.40   3.7016e+09   3.0405e-05
    49.50   3.7702e+09   3.0336e-05
    49.60   3.8397e+09   3.0267e-05
    49.70   3.9103e+09   3.0198e-05
    49.80   3.9818e+09   3.0130e-05
    49.90   4.0544e+09   3.0062e-05
    50.00   4.1280e+09   2.9994e-05
    50.10   4.2027e+09   2.9926e-05
    50.20   4.2784e+09   2.9858e-05
    50.30   4.3551e+09   2.9791e-05
    50.40   4.4330e+09   2.9724e-05
    50.50   4.5119e+09   2.9657e-05
    50.60   4.5919e+09   2.9590e-05
    50.70   4.6730e+09   2.9523e-05
    50.80   4.7552e+09   2.9456e-05
    50.90   4.8385e+09   2.9390e-05
    51.00   4.9230e+09   2.9324e-05
    51.10   5.0086e+09   2.9258e-05
    51.20   5.0954e+09   2.9192e-05
    51.30   5.1833e+09   2.9127e-05
    51.40   5.2724e+09   2.9061e-05
    51.50   5.3627e+09   2.8996e-05
    51.60   5.4542e+09   2.8931e-05
    51.70   5.5469e+09   2.8866e-05
    51.80   5.6408e+09   2.8801e-05
    51.90   5.7360e+09   2.8737e-05
    52.00   5.8324e+09   2.8673e-05
    52.10   5.9300e+09   2.8609e-05
    52.20   6.0289e+09   2.8545e-05
    52.30   6.1291e+09   2.8481e-05
    52.40   6.2305e+09   2.8417e-05
    52.50   6.3332e+09   2.8354e-05
    52.60   6.4373e+09   2.8291e-05
    52.70   6.5427e+09   2.8228e-05
    52.80   6.6493e+09   2.8165e-05
    52.90   6.7574e+09   2.8102e-05
    53.00   6.8667e+09   2.8040e-05
    53.10   6.9775e+09   2.7977e-05
    53.20   7.0896e+09   2.7915e-05
    53.30   7.2031e+09   2.7853e-05
    53.40   7.3179e+09   2.7792e-05
    53.50   7.4342e+09   2.7730e-05
    53.60   7.5519e+09   2.7669e-05
    53.70   7.6711e+09   2.7607e-05
    53.80   7.7916e+09   2.7546e-05
    53.90   7.9136e+09   2.7485e-05
    54.00   8.0371e+09   2.7425e-05
    54.10   8.1621e+09   2.7364e-05
    54.20   8.2885e+09   2.7304e-05
    54.30   8.4165e+09   2.7244e-05
    54.40   8.5459e+09   2.7184e-05
    54.50   8.6769e+09   2.7124e-05
    54.60   8.8094e+09   2.7064e-05
    54.70   8.9434e+09   2.7005e-05
    54.80   9.0790e+09   2.6946e-05
    54.90   9.2161e+09   2.6886e-05
    55.00   9.3549e+09   2.6827e-05
    55.10   9.4952e+09   2.6769e-05
    55.20   9.6371e+09   2.6710e-05
    55.30   9.7806e+09   2.6652e-05
    55.40   9.9258e+09   2.6593e-05
    55.50   1.0073e+10   2.6535e-05
    55.60   1.0221e+10   2.6478e-05
    55.70   1.0371e+10   2.6420e-05
    55.80   1.0523e+10   2.6362e-05
    55.90   1.0676e+10   2.6305e-05
    56.00   1.0832e+10   2.6248e-05
    56.10   1.0988e+10   2.6191e-05
    56.20   1.1147e+10   2.6134e-05
    56.30   1.1307e+10   2.6077e-05
    56.40   1.1469e+10   2.6021e-05
    56.50   1.1633e+10   2.5964e-05
    56.60   1.1799e+10   2.5908e-05
    56.70   1.1966e+10   2.5852e-05
    56.80   1.2135e+10   2.5796e-05
    56.90   1.2306e+10   2.5740e-05
    57.00   1.2479e+10   2.5685e-05
    57.10   1.2654e+10   2.5630e-05
    57.20   1.2830e+10   2.5574e-05
    57.30   1.3008e+10   2.5519e-05
    57.40   1.3189e+10   2.5465e-05
    57.50   1.3371e+10   2.5410e-05
    57.60   1.3555e+10   2.5355e-05
    57.70   1.3740e+10   2.5301e-05
    57.80   1.3928e+10   2.5247e-05
    57.90   1.4118e+10   2.5193e-05
    58.00   1.4310e+10   2.5139e-05
    58.10   1.4503e+10   2.5085e-05
    58.20   1.4699e+10   2.5032e-05
    58.30   1.4896e+10   2.4978e-05
    58.40   1.5096e+10   2.4925e-05
    58.50   1.5297e+10   2.4872e-05
    58.60   1.5501e+10   2.4819e-05
    58.70   1.5706e+10   2.4766e-05
    58.80   1.5914e+10   2.4714e-05
    58.90   1.6123e+10   2.4661e-05
    59.00   1.6335e+10   2.4609e-05
    59.10   1.6549e+10   2.4557e-05
    59.20   1.6765e+10   2.4505e-05
    59.30   1.6983e+10   2.4453e-05
    59.40   1.7203e+10   2.4402e-05
    59.50   1.7425e+10   2.4350e-05
    59.60   1.7649e+10   2.4299e-05
    59.70   1.7876e+10   2.4248e-05
    59.80   1.8104e+10   2.4197e-05
    59.90   1.8335e+10   2.4146e-05
    60.00   1.8568e+10   2.4095e-05
    60.10   1.8804e+10   2.4045e-05
    60.20   1.9041e+10   2.3994e-05
    60.30   1.9281e+10   2.3944e-05
    60.40   1.9522e+10   2.3894e-05
    60.50   1.9767e+10   2.3844e-05
    60.60   2.0013e+10   2.3794e-05
    60.70   2.0262e+10   2.3745e-05
    60.80   2.0513e+10   2.3695e-05
    60.90   2.0766e+10   2.3646e-05
    61.00   2.1022e+10   2.3597e-05
    61.10   2.1279e+10   2.3548e-05
    61.20   2.1540e+10   2.3499e-05
    61.30   2.1802e+10   2.3450e-05
    61.40   2.2067e+10   2.3401e-05
    61.50   2.2335e+10   2.3353e-05
    61.60   2.2604e+10   2.3305e-05
    61.70   2.2877e+10   2.3257e-05
    61.80   2.3151e+10   2.3209e-05
    61.90   2.3428e+10   2.3161e-05
    62.00   2.3707e+10   2.3113e-05
    62.10   2.3989e+10   2.3066e-05
    62.20   2.4274e+10   2.3018e-05
    62.30   2.4561e+10   2.2971e-05
    62.40   2.4850e+10   2.2924e-05
    62.50   2.5142e+10   2.2877e-05
    62.60   2.5436e+10   2.2830e-05
    62.70   2.5733e+10   2.2783e-05
    62.80   2.6032e+10   2.2737e-05
    62.90   2.6334e+10   2.2690e-05
    63.00   2.6639e+10   2.2644e-05
    63.10   2.6946e+10   2.2598e-05
    63.20   2.7256e+10   2.2552e-05
    63.30   2.7568e+10   2.2506e-05
    63.40   2.7883e+10   2.2461e-05
    63.50   2.8200e+10   2.2415e-05
    63.60   2.8520e+10   2.2370e-05
    63.70   2.8843e+10   2.2324e-05
    63.80   2.9169e+10   2.2279e-05
    63.90   2.9497e+10   2.2234e-05
    64.00   2.9828e+10   2.2189e-05
    64.10   3.0161e+10   2.2145e-05
    64.20   3.0498e+10   2.2100e-05
    64.30   3.0837e+10   2.2056e-05
    64.40   3.1179e+10   2.2011e-05
    64.50   3.1523e+10   2.1967e-05
    64.60   3.1870e+10   2.1923e-05
    64.70   3.2220e+10   2.1879e-05
    64.80   3.2573e+10   2.1835e-05
    64.90   3.2929e+10   2.1792e-05
    65.00   3.3287e+10   2.1748e-05
    65.10   3.3649e+10   2.1705e-05
    65.20   3.4013e+10   2.1662e-05
    65.30   3.4380e+10   2.1619e-05
    65.40   3.4750e+10   2.1576e-05
    65.50   3.5123e+10   2.1533e-05
    65.60   3.5498e+10   2.1490e-05
    65.70   3.5877e+10   2.1448e-05
    65.80   3.6258e+10   2.1405e-05
    65.90   3.6643e+10   2.1363e-05
    66.00   3.7030e+10   2.1321e-05
    66.10   3.7420e+10   2.1279e-05
    66.20   3.7814e+10   2.1237e-05
    66.30   3.8210e+10   2.1195e-05
    66.40   3.8609e+10   2.1153e-05
    66.50   3.9011e+10   2.1112e-05
    66.60   3.9417e+10   2.1070e-05
    66.70   3.9825e+10   2.1029e-05
    66.80   4.0236e+10   2.0988e-05
    66.90   4.0651e+10   2.0947e-05
    67.00   4.1068e+10   2.0906e-05
    67.10   4.1489e+10   2.0865e-05
    67.20   4.1912e+10   2.0824e-05
    67.30   4.2339e+10   2.0784e-05
    67.40   4.2769e+10   2.0743e-05
    67.50   4.3202e+10   2.0703e-05
    67.60   4.3638e+10   2.0663e-05
    67.70   4.4077e+10   2.0623e-05
    67.80   4.4520e+10   2.0583e-05
    67.90   4.4965e+10   2.0543e-05
    68.00   4.5414e+10   2.0503e-05
    68.10   4.5866e+10   2.0464e-05
    68.20   4.6321e+10   2.0424e-05
    68.30   4.6780e+10   2.0385e-05
    68.40   4.7241e+10   2.0346e-05
    68.50   4.7706e+10   2.0307e-05
    68.60   4.8174e+10   2.0268e-05
    68.70   4.8646e+10   2.0229e-05
    68.80   4.9120e+10   2.0190e-05
    68.90   4.9598e+10   2.0151e-05
    69.00   5.0080e+10   2.0113e-05
    69.10   5.0564e+10   2.0075e-05
    69.20   5.1052e+10   2.0036e-05
    69.30   5.1544e+10   1.9998e-05
    69.40   5.2038e+10   1.9960e-05
    69.50   5.2536e+10   1.9922e-05
    69.60   5.3038e+10   1.9884e-05
    69.70   5.3543e+10   1.9847e-05
    69.80   5.4051e+10   1.9809e-05
    69.90   5.4563e+10   1.9772e-05
    70.00   5.5078e+10   1.9734e-05
    70.10   5.5596e+10   1.9697e-05
    70.20   5.6118e+10   1.9660e-05
    70.30   5.6643e+10   1.9623e-05
    70.40   5.7172e+10   1.9586e-05
    70.50   5.7705e+10   1.9549e-05
    70.60   5.8240e+10   1.9513e-05
    70.70   5.8780e+10   1.9476e-05
    70.80   5.9323e+10   1.9440e-05
    70.90   5.9869e+10   1.9403e-05
    71.00   6.0419e+10   1.9367e-05
    71.10   6.0973e+10   1.9331e-05
    71.20   6.1530e+10   1.9295e-05
    71.30   6.2090e+10   1.9259e-05
    71.40   6.2655e+10   1.9223e-05
    71.50   6.3222e+10   1.9187e-05
    71.60   6.3794e+10   1.9152e-05
    71.70   6.4369e+10   1.9116e-05
    71.80   6.4948e+10   1.9081e-05
    71.90   6.5530e+10   1.9046e-05
    72.00   6.6116e+10   1.9010e-05
    72.10   6.6706e+10   1.8975e-05
    72.20   6.7299e+10   1.8940e-05
    72.30   6.7896e+10   1.8906e-05
    72.40   6.8497e+10   1.8871e-05
    72.50   6.9101e+10   1.8836e-05
    72.60   6.9709e+10   1.8802e-05
    72.70   7.0321e+10   1.8767e-05
    72.80   7.0937e+10   1.8733e-05
    72.90   7.1556e+10   1.8699e-05
    73.00   7.2180e+10   1.8665e-05
    73.10   7.2807e+10   1.8631e-05
    73.20   7.3437e+10   1.8597e-05
    73.30   7.4072e+10   1.8563e-05
    73.40   7.4710e+10   1.8529e-05
    73.50   7.5352e+10   1.8495e-05
    73.60   7.5998e+10   1.8462e-05
    73.70   7.6648e+10   1.8429e-05
    73.80   7.7302e+10   1.8395e-05
    73.90   7.7960e+10   1.8362e-05
    74.00   7.8621e+10   1.8329e-05
    74.10   7.9286e+10   1.8296e-05
    74.20   7.9956e+10   1.8263e-05
    74.30   8.0629e+10   1.8230e-05
    74.40   8.1306e+10   1.8197e-05
    74.50   8.1987e+10   1.8165e-05
    74.60   8.2672e+10   1.8132e-05
    74.70   8.3361e+10   1.8100e-05
    74.80   8.4054e+10   1.8067e-05
    74.90   8.4750e+10   1.8035e-05
    75.00   8.5451e+10   1.8003e-05
    75.10   8.6156e+10   1.7971e-05
    75.20   8.6865e+10   1.7939e-05
    75.30   8.7578e+10   1.7907e-05
    75.40   8.8295e+10   1.7875e-05
    75.50   8.9015e+10   1.7844e-05
    75.60   8.9740e+10   1.7812e-05
    75.70   9.0469e+10   1.7781e-05
    75.80   9.1202e+10   1.7749e-05
    75.90   9.1939e+10   1.7718e-05
    76.00   9.2681e+10   1.7687e-05
    76.10   9.3426e+10   1.7655e-05
    76.20   9.4175e+10   1.7624e-05
    76.30   9.4929e+10   1.7593e-05
    76.40   9.5687e+10   1.7563e-05
    76.50   9.6448e+10   1.7532e-05
    76.60   9.7214e+10   1.7501e-05
    76.70   9.7984e+10   1.7471e-05
    76.80   9.8759e+10   1.7440e-05
    76.90   9.9537e+10   1.7410e-05
    77.00   1.0032e+11   1.7379e-05
    77.10   1.0111e+11   1.7349e-05
    77.20   1.0190e+11   1.7319e-05
    77.30   1.0269e+11   1.7289e-05
    77.40   1.0349e+11   1.7259e-05
    77.50   1.0430e+11   1.7229e-05
    77.60   1.0510e+11   1.7199e-05
    77.70   1.0592e+11   1.7170e-05
    77.80   1.0673e+11   1.7140e-05
    77.90   1.0755e+11   1.7111e-05
    78.00   1.0838e+11   1.7081e-05
    78.10   1.0921e+11   1.7052e-05
    78.20   1.1004e+11   1.7022e-05
    78.30   1.1088e+11   1.6993e-05
    78.40   1.1172e+11   1.6964e-05
    78.50   1.1257e+11   1.6935e-05
    78.60   1.1342e+11   1.6906e-05
    78.70   1.1427e+11   1.6877e-05
    78.80   1.1513e+11   1.6849e-05
    78.90   1.1600e+11   1.6820e-05
    79.00   1.1687e+11   1.6791e-05
    79.10   1.1774e+11   1.6763e-05
    79.20   1.1862e+11   1.6734e-05
    79.30   1.1950e+11   1.6706e-05
    79.40   1.2038e+11   1.6678e-05
    79.50   1.2127e+11   1.6650e-05
    79.60   1.2217e+11   1.6621e-05
    79.70   1.2307e+11   1.6593e-05
    79.80   1.2397e+11   1.6566e-05
    79.90   1.2488e+11   1.6538e-05
    80.00   1.2579e+11   1.6510e-05
    80.10   1.2671e+11   1.6482e-05
    80.20   1.2763e+11   1.6455e-05
    80.30   1.2856e+11   1.6427e-05
    80.40   1.2949e+11   1.6400e-05
    80.50   1.3042e+11   1.6372e-05
    80.60   1.3136e+11   1.6345e-05
    80.70   1.3231e+11   1.6318e-05
    80.80   1.3326e+11   1.6290e-05
    80.90   1.3421e+11   1.6263e-05
    81.00   1.3517e+11   1.6236e-05
    81.10   1.3613e+11   1.6209e-05
    81.20   1.3710e+11   1.6183e-05
    81.30   1.3807e+11   1.6156e-05
    81.40   1.3904e+11   1.6129e-05
    81.50   1.4002e+11   1.6103e-05
    81.60   1.4101e+11   1.6076e-05
    81.70   1.4200e+11   1.6050e-05
    81.80   1.4299e+11   1.6023e-05
    81.90   1.4399e+11   1.5997e-05
    82.00   1.4500e+11   1.5971e-05
    82.10   1.4600e+11   1.5944e-05
    82.20   1.4702e+11   1.5918e-05
    82.30   1.4804e+11   1.5892e-05
    82.40   1.4906e+11   1.5866e-05
    82.50   1.5009e+11   1.5841e-05
    82.60   1.5112e+11   1.5815e-05
    82.70   1.5215e+11   1.5789e-05
    82.80   1.5319e+11   1.5763e-05
    82.90   1.5424e+11   1.5738e-05
    83.00   1.5529e+11   1.5712e-05
    83.10   1.5635e+11   1.5687e-05
    83.20   1.5741e+11   1.5661e-05
    83.30   1.5847e+11   1.5636e-05
    83.40   1.5954e+11   1.5611e-05
    83.50   1.6062e+11   1.5586e-05
    83.60   1.6169e+11   1.5561e-05
    83.70   1.6278e+11   1.5536e-05
    83.80   1.6387e+11   1.5511e-05
    83.90   1.6496e+11   1.5486e-05
    84.00   1.6606e+11   1.5461e-05
    84.10   1.6716e+11   1.5436e-05
    84.20   1.6827e+11   1.5412e-05
    84.30   1.6938e+11   1.5387e-05
    84.40   1.7050e+11   1.5363e-05
    84.50   1.7162e+11   1.5338e-05
    84.60   1.7275e+11   1.5314e-05
    84.70   1.7388e+11   1.5290e-05
    84.80   1.7502e+11   1.5265e-05
    84.90   1.7616e+11   1.5241e-05
    85.00   1.7731e+11   1.5217e-05
    85.10   1.7846e+11   1.5193e-05
    85.20   1.7961e+11   1.5169e-05
    85.30   1.8078e+11   1.5145e-05
    85.40   1.8194e+11   1.5121e-05
    85.50   1.8311e+11   1.5097e-05
    85.60   1.8429e+11   1.5074e-05
    85.70   1.8547e+11   1.5050e-05
    85.80   1.8665e+11   1.5026e-05
    85.90   1.8785e+11   1.5003e-05
    86.00   1.8904e+11   1.4980e-05
    86.10   1.9024e+11   1.4956e-05
    86.20   1.9145e+11   1.4933e-05
    86.30   1.9266e+11   1.4910e-05
    86.40   1.9387e+11   1.4886e-05
    86.50   1.9509e+11   1.4863e-05
    86.60   1.9632e+11   1.4840e-05
    86.70   1.9755e+11   1.4817e-05
    86.80   1.9879e+11   1.4794e-05
    86.90   2.0003e+11   1.4771e-05
    87.00   2.0127e+11   1.4749e-05
    87.10   2.0252e+11   1.4726e-05
    87.20   2.0378e+11   1.4703e-05
    87.30   2.0504e+11   1.4680e-05
    87.40   2.0630e+11   1.4658e-05
    87.50   2.0757e+11   1.4635e-05
    87.60   2.0885e+11   1.4613e-05
    87.70   2.1013e+11   1.4591e-05
    87.80   2.1142e+11   1.4568e-05
    87.90   2.1271e+11   1.4546e-05
    88.00   2.1400e+11   1.4524e-05
    88.10   2.1530e+11   1.4502e-05
    88.20   2.1661e+11   1.4480e-05
    88.30   2.1792e+11   1.4458e-05
    88.40   2.1924e+11   1.4436e-05
    88.50   2.2056e+11   1.4414e-05
    88.60   2.2188e+11   1.4392e-05
    88.70   2.2322e+11   1.4370e-05
    88.80   2.2455e+11   1.4348e-05
    88.90   2.2589e+11   1.4327e-05
    89.00   2.2724e+11   1.4305e-05
    89.10   2.2859e+11   1.4284e-05
    89.20   2.2995e+11   1.4262e-05
    89.30   2.3131e+11   1.4241e-05
    89.40   2.3268e+11   1.4219e-05
    89.50   2.3405e+11   1.4198e-05
    89.60   2.3543e+11   1.4177e-05
    89.70   2.3681e+11   1.4156e-05
    89.80   2.3820e+11   1.4134e-05
    89.90   2.3959e+11   1.4113e-05
    90.00   2.4099e+11   1.4092e-05
    90.10   2.4240e+11   1.4071e-05
    90.20   2.4381e+11   1.4050e-05
    90.30   2.4522e+11   1.4030e-05
    90.40   2.4664e+11   1.4009e-05
    90.50   2.4806e+11   1.3988e-05
    90.60   2.4949e+11   1.3967e-05
    90.70   2.5093e+11   1.3947e-05
    90.80   2.5237e+11   1.3926e-05
    90.90   2.5381e+11   1.3906e-05
    91.00   2.5526e+11   1.3885e-05
    91.10   2.5672e+11   1.3865e-05
    91.20   2.5818e+11   1.3844e-05
    91.30   2.5965e+11   1.3824e-05
    91.40   2.6112e+11   1.3804e-05
    91.50   2.6260e+11   1.3784e-05
    91.60   2.6408e+11   1.3764e-05
    91.70   2.6557e+11   1.3743e-05
    91.80   2.6706e+11   1.3723e-05
    91.90   2.6856e+11   1.3703e-05
    92.00   2.7006e+11   1.3683e-05
    92.10   2.7157e+11   1.3664e-05
    92.20   2.7308e+11   1.3644e-05
    92.30   2.7460e+11   1.3624e-05
    92.40   2.7613e+11   1.3604e-05
    92.50   2.7766e+11   1.3585e-05
    92.60   2.7919e+11   1.3565e-05
    92.70   2.8073e+11   1.3545e-05
    92.80   2.8228e+11   1.3526e-05
    92.90   2.8383e+11   1.3506e-05
    93.00   2.8539e+11   1.3487e-05
    93.10   2.8695e+11   1.3468e-05
    93.20   2.8851e+11   1.3448e-05
    93.30   2.9009e+11   1.3429e-05
    93.40   2.9167e+11   1.3410e-05
    93.50   2.9325e+11   1.3391e-05
    93.60   2.9484e+11   1.3372e-05
    93.70   2.9643e+11   1.3353e-05
    93.80   2.9803e+11   1.3334e-05
    93.90   2.9964e+11   1.3315e-05
    94.00   3.0125e+11   1.3296e-05
    94.10   3.0286e+11   1.3277e-05
    94.20   3.0448e+11   1.3258e-05
    94.30   3.0611e+11   1.3239e-05
    94.40   3.0774e+11   1.3221e-05
    94.50   3.0938e+11   1.3202e-05
    94.60   3.1102e+11   1.3183e-05
    94.70   3.1267e+11   1.3165e-05
    94.80   3.1432e+11   1.3146e-05
    94.90   3.1598e+11   1.3128e-05
    95.00   3.1764e+11   1.3109e-05
    95.10   3.1931e+11   1.3091e-05
    95.20   3.2099e+11   1.3073e-05
    95.30   3.2267e+11   1.3054e-05
    95.40   3.2435e+11   1.3036e-05
    95.50   3.2605e+11   1.3018e-05
    95.60   3.2774e+11   1.3000e-05
    95.70   3.2944e+11   1.2982e-05
    95.80   3.3115e+11   1.2964e-05
    95.90   3.3287e+11   1.2946e-05
    96.00   3.3458e+11   1.2928e-05
    96.10   3.3631e+11   1.2910e-05
    96.20   3.3804e+11   1.2892e-05
    96.30   3.3977e+11   1.2874e-05
    96.40   3.4151e+11   1.2856e-05
    96.50   3.4326e+11   1.2839e-05
    96.60   3.4501e+11   1.2821e-05
    96.70   3.4677e+11   1.2803e-05
    96.80   3.4853e+11   1.2786e-05
    96.90   3.5030e+11   1.2768e-05
    97.00   3.5207e+11   1.2751e-05
    97.10   3.5385e+11   1.2733e-05
    97.20   3.5563e+11   1.2716e-05
    97.30   3.5742e+11   1.2699e-05
    97.40   3.5922e+11   1.2681e-05
    97.50   3.6102e+11   1.2664e-05
    97.60   3.6283e+11   1.2647e-05
    97.70   3.6464e+11   1.2630e-05
    97.80   3.6646e+11   1.2612e-05
    97.90   3.6828e+11   1.2595e-05
    98.00   3.7011e+11   1.2578e-05
    98.10   3.7194e+11   1.2561e-05
    98.20   3.7378e+11   1.2544e-05
    98.30   3.7563e+11   1.2527e-05
    98.40   3.7748e+11   1.2510e-05
    98.50   3.7933e+11   1.2494e-05
    98.60   3.8119e+11   1.2477e-05
    98.70   3.8306e+11   1.2460e-05
    98.80   3.8493e+11   1.2443e-05
    98.90   3.8681e+11   1.2427e-05
    99.00   3.8870e+11   1.2410e-05
    99.10   3.9059e+11   1.2393e-05
    99.20   3.9248e+11   1.2377e-05
    99.30   3.9438e+11   1.2360e-05
    99.40   3.9629e+11   1.2344e-05
    99.50   3.9820e+11   1.2327e-05
    99.60   4.0012e+11   1.2311e-05
    99.70   4.0204e+11   1.2295e-05
    99.80   4.0397e+11   1.2278e-05
    99.90   4.0590e+11   1.2262e-05
   100.00   4.0784e+11   1.2246e-05
   100.10   4.0979e+11   1.2230e-05
   100.20   4.1174e+11   1.2214e-05
   100.30   4.1369e+11   1.2198e-05
   100.40   4.1566e+11   1.2182e-05
   100.50   4.1762e+11   1.2166e-05
   100.60   4.1960e+11   1.2150e-05
   100.70   4.2157e+11   1.2134e-05
   100.80   4.2356e+11   1.2118e-05
   100.90   4.2555e+11   1.2102e-05
   101.00   4.2754e+11   1.2086e-05
   101.10   4.2955e+11   1.2070e-05
   101.20   4.3155e+11   1.2054e-05
   101.30   4.3356e+11   1.2039e-05
   101.40   4.3558e+11   1.2023e-05
   101.50   4.3761e+11   1.2007e-05
   101.60   4.3964e+11   1.1992e-05
   101.70   4.4167e+11   1.1976e-05
   101.80   4.4371e+11   1.1961e-05
   101.90   4.4576e+11   1.1945e-05
   102.00   4.4781e+11   1.1930e-05
   102.10   4.4987e+11   1.1915e-05
   102.20   4.5193e+11   1.1899e-05
   102.30   4.5400e+11   1.1884e-05
   102.40   4.5607e+11   1.1869e-05
   102.50   4.5815e+11   1.1853e-05
   102.60   4.6024e+11   1.1838e-05
   102.70   4.6233e+11   1.1823e-05
   102.80   4.6443e+11   1.1808e-05
   102.90   4.6653e+11   1.1793e-05
   103.00   4.6864e+11   1.1778e-05
   103.10   4.7075e+11   1.1763e-05
   103.20   4.7287e+11   1.1748e-05
   103.30   4.7499e+11   1.1733e-05
   103.40   4.7712e+11   1.1718e-05
   103.50   4.7926e+11   1.1703e-05
   103.60   4.8140e+11   1.1688e-05
   103.70   4.8355e+11   1.1673e-05
   103.80   4.8570e+11   1.1658e-05
   103.90   4.8786e+11   1.1644e-05
   104.00   4.9003e+11   1.1629e-05
   104.10   4.9220e+11   1.1614e-05
   104.20   4.9437e+11   1.1600e-05
   104.30   4.9655e+11   1.1585e-05
   104.40   4.9874e+11   1.1571e-05
   104.50   5.0093e+11   1.1556e-05
   104.60   5.0313e+11   1.1542e-05
   104.70   5.0534e+11   1.1527e-05
   104.80   5.0755e+11   1.1513e-05
   104.90   5.0976e+11   1.1498e-05
   105.00   5.1198e+11   1.1484e-05
   105.10   5.1421e+11   1.1470e-05
   105.20   5.1644e+11   1.1455e-05
   105.30   5.1868e+11   1.1441e-05
   105.40   5.2093e+11   1.1427e-05
   105.50   5.2318e+11   1.1413e-05
   105.60   5.2543e+11   1.1399e-05
   105.70   5.2769e+11   1.1384e-05
   105.80   5.2996e+11   1.1370e-05
   105.90   5.3223e+11   1.1356e-05
   106.00   5.3451e+11   1.1342e-05
   106.10   5.3679e+11   1.1328e-05
   106.20   5.3908e+11   1.1314e-05
   106.30   5.4138e+11   1.1301e-05
   106.40   5.4368e+11   1.1287e-05
   106.50   5.4598e+11   1.1273e-05
   106.60   5.4830e+11   1.1259e-05
   106.70   5.5061e+11   1.1245e-05
   106.80   5.5294e+11   1.1231e-05
   106.90   5.5527e+11   1.1218e-05
   107.00   5.5760e+11   1.1204e-05
   107.10   5.5994e+11   1.1190e-05
   107.20   5.6229e+11   1.1177e-05
   107.30   5.6464e+11   1.1163e-05
   107.40   5.6700e+11   1.1150e-05
   107.50   5.6936e+11   1.1136e-05
   107.60   5.7173e+11   1.1123e-05
   107.70   5.7411e+11   1.1109e-05
   107.80   5.7649e+11   1.1096e-05
   107.90   5.7887e+11   1.1082e-05
   108.00   5.8127e+11   1.1069e-05
   108.10   5.8366e+11   1.1056e-05
   108.20   5.8607e+11   1.1042e-05
   108.30   5.8848e+11   1.1029e-05
   108.40   5.9089e+11   1.1016e-05
   108.50   5.9331e+11   1.1003e-05
   108.60   5.9574e+11   1.0989e-05
   108.70   5.9817e+11   1.0976e-05
   108.80   6.0061e+11   1.0963e-05
   108.90   6.0305e+11   1.0950e-05
   109.00   6.0550e+11   1.0937e-05
   109.10   6.0795e+11   1.0924e-05
   109.20   6.1041e+11   1.0911e-05
   109.30   6.1288e+11   1.0898e-05
   109.40   6.1535e+11   1.0885e-05
   109.50   6.1783e+11   1.0872e-05
   109.60   6.2031e+11   1.0859e-05
   109.70   6.2280e+11   1.0847e-05
   109.80   6.2530e+11   1.0834e-05
   109.90   6.2780e+11   1.0821e-05
   110.00   6.3030e+11   1.0808e-05
   110.10   6.3281e+11   1.0795e-05
   110.20   6.3533e+11   1.0783e-05
   110.30   6.3785e+11   1.0770e-05
   110.40   6.4038e+11   1.0757e-05
   110.50   6.4292e+11   1.0745e-05
   110.60   6.4546e+11   1.0732e-05
   110.70   6.4800e+11   1.0720e-05
   110.80   6.5056e+11   1.0707e-05
   110.90   6.5311e+11   1.0695e-05
   111.00   6.5568e+11   1.0682e-05
   111.10   6.5824e+11   1.0670e-05
   111.20   6.6082e+11   1.0657e-05
   111.30   6.6340e+11   1.0645e-05
   111.40   6.6599e+11   1.0633e-05
   111.50   6.6858e+11   1.0620e-05
   111.60   6.7117e+11   1.0608e-05
   111.70   6.7378e+11   1.0596e-05
   111.80   6.7639e+11   1.0584e-05
   111.90   6.7900e+11   1.0571e-05
   112.00   6.8162e+11   1.0559e-05
   112.10   6.8425e+11   1.0547e-05
   112.20   6.8688e+11   1.0535e-05
   112.30   6.8952e+11   1.0523e-05
   112.40   6.9216e+11   1.0511e-05
   112.50   6.9481e+11   1.0499e-05
   112.60   6.9746e+11   1.0487e-05
   112.70   7.0012e+11   1.0475e-05
   112.80   7.0279e+11   1.0463e-05
   112.90   7.0546e+11   1.0451e-05
   113.00   7.0814e+11   1.0439e-05
   113.10   7.1082e+11   1.0427e-05
   113.20   7.1351e+11   1.0415e-05
   113.30   7.1620e+11   1.0403e-05
   113.40   7.1890e+11   1.0391e-05
   113.50   7.2161e+11   1.0380e-05
   113.60   7.2432e+11   1.0368e-05
   113.70   7.2704e+11   1.0356e-05
   113.80   7.2976e+11   1.0345e-05
   113.90   7.3249e+11   1.0333e-05
   114.00   7.3522e+11   1.0321e-05
   114.10   7.3796e+11   1.0310e-05
   114.20   7.4071e+11   1.0298e-05
   114.30   7.4346e+11   1.0286e-05
   114.40   7.4622e+11   1.0275e-05
   114.50   7.4898e+11   1.0263e-05
   114.60   7.5175e+11   1.0252e-05
   114.70   7.5452e+11   1.0240e-05
   114.80   7.5730e+11   1.0229e-05
   114.90   7.6009e+11   1.0218e-05
   115.00   7.6288e+11   1.0206e-05
   115.10   7.6568e+11   1.0195e-05
   115.20   7.6848e+11   1.0183e-05
   115.30   7.7129e+11   1.0172e-05
   115.40   7.7410e+11   1.0161e-05
   115.50   7.7692e+11   1.0150e-05
   115.60   7.7975e+11   1.0138e-05
   115.70   7.8258e+11   1.0127e-05
   115.80   7.8541e+11   1.0116e-05
   115.90   7.8826e+11   1.0105e-05
   116.00   7.9110e+11   1.0094e-05
   116.10   7.9396e+11   1.0083e-05
   116.20   7.9682e+11   1.0071e-05
   116.30   7.9968e+11   1.0060e-05
   116.40   8.0255e+11   1.0049e-05
   116.50   8.0543e+11   1.0038e-05
   116.60   8.0831e+11   1.0027e-05
   116.70   8.1120e+11   1.0016e-05
   116.80   8.1409e+11   1.0005e-05
   116.90   8.1699e+11   9.9945e-06
   117.00   8.1990e+11   9.9836e-06
   117.10   8.2281e+11   9.9727e-06
   117.20   8.2573e+11   9.9619e-06
   117.30   8.2865e+11   9.9511e-06
   117.40   8.3157e+11   9.9403e-06
   117.50   8.3451e+11   9.9295e-06
   117.60   8.3745e+11   9.9187e-06
   117.70   8.4039e+11   9.9080e-06
   117.80   8.4334e+11   9.8973e-06
   117.90   8.4630e+11   9.8866e-06
   118.00   8.4926e+11   9.8759e-06
   118.10   8.5223e+11   9.8653e-06
   118.20   8.5520e+11   9.8547e-06
   118.30   8.5818e+11   9.8441e-06
   118.40   8.6116e+11   9.8335e-06
   118.50   8.6415e+11   9.8230e-06
   118.60   8.6715e+11   9.8125e-06
   118.70   8.7015e+11   9.8020e-06
   118.80   8.7316e+11   9.7915e-06
   118.90   8.7617e+11   9.7810e-06
   119.00   8.7919e+11   9.7706e-06
   119.10   8.8221e+11   9.7602e-06
   119.20   8.8524e+11   9.7498e-06
   119.30   8.8828e+11   9.7394e-06
   119.40   8.9132e+11   9.7291e-06
   119.50   8.9436e+11   9.7187e-06
   119.60   8.9742e+11   9.7084e-06
   119.70   9.0047e+11   9.6982e-06
   119.80   9.0354e+11   9.6879e-06
   119.90   9.0661e+11   9.6777e-06
   120.00   9.0968e+11   9.6675e-06
   120.10   9.1276e+11   9.6573e-06
   120.20   9.1585e+11   9.6471e-06
   120.30   9.1894e+11   9.6370e-06
   120.40   9.2204e+11   9.6268e-06
   120.50   9.2514e+11   9.6167e-06
   120.60   9.2825e+11   9.6066e-06
   120.70   9.3136e+11   9.5966e-06
   120.80   9.3448e+11   9.5865e-06
   120.90   9.3761e+11   9.5765e-06
   121.00   9.4074e+11   9.5665e-06
   121.10   9.4387e+11   9.5565e-06
   121.20   9.4702e+11   9.5466e-06
   121.30   9.5016e+11   9.5367e-06
   121.40   9.5332e+11   9.5267e-06
   121.50   9.5648e+11   9.5169e-06
   121.60   9.5964e+11   9.5070e-06
   121.70   9.6281e+11   9.4971e-06
   121.80   9.6599e+11   9.4873e-06
   121.90   9.6917e+11   9.4775e-06
   122.00   9.7236e+11   9.4677e-06
   122.10   9.7555e+11   9.4579e-06
   122.20   9.7875e+11   9.4482e-06
   122.30   9.8195e+11   9.4385e-06
   122.40   9.8516e+11   9.4288e-06
   122.50   9.8838e+11   9.4191e-06
   122.60   9.9160e+11   9.4094e-06
   122.70   9.9482e+11   9.3998e-06
   122.80   9.9805e+11   9.3901e-06
   122.90   1.0013e+12   9.3805e-06
   123.00   1.0045e+12   9.3709e-06
   123.10   1.0078e+12   9.3614e-06
   123.20   1.0110e+12   9.3518e-06
   123.30   1.0143e+12   9.3423e-06
   123.40   1.0176e+12   9.3328e-06
   123.50   1.0208e+12   9.3233e-06
   123.60   1.0241e+12   9.3138e-06
   123.70   1.0274e+12   9.3044e-06
   123.80   1.0307e+12   9.2950e-06
   123.90   1.0340e+12   9.2856e-06
   124.00   1.0373e+12   9.2762e-06
   124.10   1.0406e+12   9.2668e-06
   124.20   1.0439e+12   9.2575e-06
   124.30   1.0472e+12   9.2481e-06
   124.40   1.0505e+12   9.2388e-06
   124.50   1.0539e+12   9.2295e-06
   124.60   1.0572e+12   9.2203e-06
   124.70   1.0605e+12   9.2110e-06
   124.80   1.0639e+12   9.2018e-06
   124.90   1.0672e+12   9.1926e-06
   125.00   1.0706e+12   9.1834e-06
   125.10   1.0739e+12   9.1742e-06
   125.20   1.0773e+12   9.1650e-06
   125.30   1.0807e+12   9.1559e-06
   125.40   1.0840e+12   9.1468e-06
   125.50   1.0874e+12   9.1377e-06
   125.60   1.0908e+12   9.1286e-06
   125.70   1.0942e+12   9.1195e-06
   125.80   1.0976e+12   9.1105e-06
   125.90   1.1010e+12   9.1014e-06
   126.00   1.1044e+12   9.0924e-06
   126.10   1.1078e+12   9.0834e-06
   126.20   1.1113e+12   9.0745e-06
   126.30   1.1147e+12   9.0655e-06
   126.40   1.1181e+12   9.0566e-06
   126.50   1.1216e+12   9.0476e-06
   126.60   1.1250e+12   9.0387e-06
   126.70   1.1284e+12   9.0299e-06
   126.80   1.1319e+12   9.0210e-06
   126.90   1.1354e+12   9.0122e-06
   127.00   1.1388e+12   9.0033e-06
   127.10   1.1423e+12   8.9945e-06
   127.20   1.1458e+12   8.9857e-06
   127.30   1.1493e+12   8.9770e-06
   127.40   1.1527e+12   8.9682e-06
   127.50   1.1562e+12   8.9595e-06
   127.60   1.1597e+12   8.9507e-06
   127.70   1.1632e+12   8.9420e-06
   127.80   1.1667e+12   8.9333e-06
   127.90   1.1703e+12   8.9247e-06
   128.00   1.1738e+12   8.9160e-06
   128.10   1.1773e+12   8.9074e-06
   128.20   1.1808e+12   8.8988e-06
   128.30   1.1844e+12   8.8902e-06
   128.40   1.1879e+12   8.8816e-06
   128.50   1.1915e+12   8.8730e-06
   128.60   1.1950e+12   8.8645e-06
   128.70   1.1986e+12   8.8559e-06
   128.80   1.2021e+12   8.8474e-06
   128.90   1.2057e+12   8.8389e-06
   129.00   1.2093e+12   8.8304e-06
   129.10   1.2129e+12   8.8220e-06
   129.20   1.2164e+12   8.8135e-06
   129.30   1.2200e+12   8.8051e-06
   129.40   1.2236e+12   8.7967e-06
   129.50   1.2272e+12   8.7883e-06
   129.60   1.2308e+12   8.7799e-06
   129.70   1.2345e+12   8.7716e-06
   129.80   1.2381e+12   8.7632e-06
   129.90   1.2417e+12   8.7549e-06
   130.00   1.2453e+12   8.7466e-06
   130.10   1.2490e+12   8.7383e-06
   130.20   1.2526e+12   8.7300e-06
   130.30   1.2562e+12   8.7217e-06
   130.40   1.2599e+12   8.7135e-06
   130.50   1.2636e+12   8.7052e-06
   130.60   1.2672e+12   8.6970e-06
   130.70   1.2709e+12   8.6888e-06
   130.80   1.2746e+12   8.6806e-06
   130.90   1.2782e+12   8.6725e-06
   131.00   1.2819e+12   8.6643e-06
   131.10   1.2856e+12   8.6562e-06
   131.20   1.2893e+12   8.6481e-06
   131.30   1.2930e+12   8.6400e-06
   131.40   1.2967e+12   8.6319e-06
   131.50   1.3004e+12   8.6238e-06
   131.60   1.3041e+12   8.6158e-06
   131.70   1.3079e+12   8.6077e-06
   131.80   1.3116e+12   8.5997e-06
   131.90   1.3153e+12   8.5917e-06
   132.00   1.3191e+12   8.5837e-06
   132.10   1.3228e+12   8.5757e-06
   132.20   1.3265e+12   8.5678e-06
   132.30   1.3303e+12   8.5598e-06
   132.40   1.3341e+12   8.5519e-06
   132.50   1.3378e+12   8.5440e-06
   132.60   1.3416e+12   8.5361e-06
   132.70   1.3454e+12   8.5282e-06
   132.80   1.3491e+12   8.5203e-06
   132.90   1.3529e+12   8.5125e-06
   133.00   1.3567e+12   8.5046e-06
   133.10   1.3605e+12   8.4968e-06
   133.20   1.3643e+12   8.4890e-06
   133.30   1.3681e+12   8.4812e-06
   133.40   1.3719e+12   8.4734e-06
   133.50   1.3758e+12   8.4656e-06
   133.60   1.3796e+12   8.4579e-06
   133.70   1.3834e+12   8.4502e-06
   133.80   1.3872e+12   8.4424e-06
   133.90   1.3911e+12   8.4347e-06
   134.00   1.3949e+12   8.4270e-06
   134.10   1.3988e+12   8.4194e-06
   134.20   1.4026e+12   8.4117e-06
   134.30   1.4065e+12   8.4041e-06
   134.40   1.4104e+12   8.3964e-06
   134.50   1.4142e+12   8.3888e-06
   134.60   1.4181e+12   8.3812e-06
   134.70   1.4220e+12   8.3736e-06
   134.80   1.4259e+12   8.3661e-06
   134.90   1.4298e+12   8.3585e-06
   135.00   1.4337e+12   8.3510e-06
   135.10   1.4376e+12   8.3434e-06
   135.20   1.4415e+12   8.3359e-06
   135.30   1.4454e+12   8.3284e-06
   135.40   1.4493e+12   8.3209e-06
   135.50   1.4532e+12   8.3135e-06
   135.60   1.4572e+12   8.3060e-06
   135.70   1.4611e+12   8.2986e-06
   135.80   1.4651e+12   8.2911e-06
   135.90   1.4690e+12   8.2837e-06
   136.00   1.4729e+12   8.2763e-06
   136.10   1.4769e+12   8.2689e-06
   136.20   1.4809e+12   8.2615e-06
   136.30   1.4848e+12   8.2542e-06
   136.40   1.4888e+12   8.2468e-06
   136.50   1.4928e+12   8.2395e-06
   136.60   1.4968e+12   8.2322e-06
   136.70   1.5008e+12   8.2249e-06
   136.80   1.5047e+12   8.2176e-06
   136.90   1.5087e+12   8.2103e-06
   137.00   1.5127e+12   8.2031e-06
   137.10   1.5168e+12   8.1958e-06
   137.20   1.5208e+12   8.1886e-06
   137.30   1.5248e+12   8.1814e-06
   137.40   1.5288e+12   8.1741e-06
   137.50   1.5328e+12   8.1669e-06
   137.60   1.5369e+12   8.1598e-06
   137.70   1.5409e+12   8.1526e-06
   137.80   1.5450e+12   8.1454e-06
   137.90   1.5490e+12   8.1383e-06
   138.00   1.5531e+12   8.1312e-06
   138.10   1.5571e+12   8.1241e-06
   138.20   1.5612e+12   8.1170e-06
   138.30   1.5653e+12   8.1099e-06
   138.40   1.5694e+12   8.1028e-06
   138.50   1.5734e+12   8.0957e-06
   138.60   1.5775e+12   8.0887e-06
   138.70   1.5816e+12   8.0816e-06
   138.80   1.5857e+12   8.0746e-06
   138.90   1.5898e+12   8.0676e-06
   139.00   1.5939e+12   8.0606e-06
   139.10   1.5980e+12   8.0536e-06
   139.20   1.6022e+12   8.0467e-06
   139.30   1.6063e+12   8.0398e-06
   139.40   1.6104e+12   8.0329e-06
   139.50   1.6145e+12   8.0259e-06
   139.60   1.6187e+12   8.0190e-06
   139.70   1.6228e+12   8.0121e-06
   139.80   1.6270e+12   8.0052e-06
   139.90   1.6311e+12   7.9983e-06
   140.00   1.6353e+12   7.9914e-06
   140.10   1.6395e+12   7.9846e-06
   140.20   1.6436e+12   7.9777e-06
   140.30   1.6478e+12   7.9709e-06
   140.40   1.6520e+12   7.9641e-06
   140.50   1.6562e+12   7.9573e-06
   140.60   1.6604e+12   7.9505e-06
   140.70   1.6646e+12   7.9437e-06
   140.80   1.6688e+12   7.9369e-06
   140.90   1.6730e+12   7.9302e-06
   141.00   1.6772e+12   7.9234e-06
   141.10   1.6814e+12   7.9167e-06
   141.20   1.6856e+12   7.9100e-06
   141.30   1.6898e+12   7.9033e-06
   141.40   1.6941e+12   7.8966e-06
   141.50   1.6983e+12   7.8899e-06
   141.60   1.7025e+12   7.8832e-06
   141.70   1.7068e+12   7.8766e-06
   141.80   1.7110e+12   7.8699e-06
   141.90   1.7153e+12   7.8633e-06
   142.00   1.7196e+12   7.8567e-06
   142.10   1.7238e+12   7.8501e-06
   142.20   1.7281e+12   7.8435e-06
   142.30   1.7324e+12   7.8369e-06
   142.40   1.7367e+12   7.8303e-06
   142.50   1.7410e+12   7.8237e-06
   142.60   1.7452e+12   7.8172e-06
   142.70   1.7495e+12   7.8106e-06
   142.80   1.7538e+12   7.8041e-06
   142.90   1.7582e+12   7.7976e-06
   143.00   1.7625e+12   7.7911e-06
   143.10   1.7668e+12   7.7846e-06
   143.20   1.7711e+12   7.7781e-06
   143.30   1.7754e+12   7.7717e-06
   143.40   1.7798e+12   7.7652e-06
   143.50   1.7841e+12   7.7588e-06
   143.60   1.7885e+12   7.7523e-06
   143.70   1.7928e+12   7.7459e-06
   143.80   1.7972e+12   7.7395e-06
   143.90   1.8015e+12   7.7331e-06
   144.00   1.8059e+12   7.7267e-06
   144.10   1.8103e+12   7.7203e-06
   144.20   1.8146e+12   7.7140e-06
   144.30   1.8190e+12   7.7076e-06
   144.40   1.8234e+12   7.7013e-06
   144.50   1.8278e+12   7.6949e-06
   144.60   1.8322e+12   7.6886e-06
   144.70   1.8366e+12   7.6823e-06
   144.80   1.8410e+12   7.6760e-06
   144.90   1.8454e+12   7.6697e-06
   145.00   1.8498e+12   7.6634e-06
   145.10   1.8542e+12   7.6572e-06
   145.20   1.8586e+12   7.6509e-06
   145.30   1.8631e+12   7.6447e-06
   145.40   1.8675e+12   7.6384e-06
   145.50   1.8719e+12   7.6322e-06
   145.60   1.8764e+12   7.6260e-06
   145.70   1.8808e+12   7.6198e-06
   145.80   1.8853e+12   7.6136e-06
   145.90   1.8898e+12   7.6074e-06
   146.00   1.8942e+12   7.6013e-06
   146.10   1.8987e+12   7.5951e-06
   146.20   1.9032e+12   7.5890e-06
   146.30   1.9076e+12   7.5828e-06
   146.40   1.9121e+12   7.5767e-06
   146.50   1.9166e+12   7.5706e-06
   146.60   1.9211e+12   7.5645e-06
   146.70   1.9256e+12   7.5584e-06
   146.80   1.9301e+12   7.5523e-06
   146.90   1.9346e+12   7.5463e-06
   147.00   1.9391e+12   7.5402e-06
   147.10   1.9436e+12   7.5342e-06
   147.20   1.9482e+12   7.5281e-06
   147.30   1.9527e+12   7.5221e-06
   147.40   1.9572e+12   7.5161e-06
   147.50   1.9618e+12   7.5101e-06
   147.60   1.9663e+12   7.5041e-06
   147.70   1.9709e+12   7.4981e-06
   147.80   1.9754e+12   7.4921e-06
   147.90   1.9800e+12   7.4862e-06
   148.00   1.9845e+12   7.4802e-06
   148.10   1.9891e+12   7.4743e-06
   148.20   1.9937e+12   7.4683e-06
   148.30   1.9983e+12   7.4624e-06
   148.40   2.0028e+12   7.4565e-06
   148.50   2.0074e+12   7.4506e-06
   148.60   2.0120e+12   7.4447e-06
   148.70   2.0166e+12   7.4388e-06
   148.80   2.0212e+12   7.4329e-06
   148.90   2.0258e+12   7.4271e-06
   149.00   2.0304e+12   7.4212e-06
   149.10   2.0351e+12   7.4154e-06
   149.20   2.0397e+12   7.4095e-06
   149.30   2.0443e+12   7.4037e-06
   149.40   2.0489e+12   7.3979e-06
   149.50   2.0536e+12   7.3921e-06
   149.60   2.0582e+12   7.3863e-06
   149.70   2.0629e+12   7.3805e-06
   149.80   2.0675e+12   7.3748e-06
   149.90   2.0722e+12   7.3690e-06
   150.00   2.0768e+12   7.3632e-06
   150.10   2.0815e+12   7.3575e-06
   150.20   2.0862e+12   7.3518e-06
   150.30   2.0908e+12   7.3461e-06
   150.40   2.0955e+12   7.3403e-06
   150.50   2.1002e+12   7.3346e-06
   150.60   2.1049e+12   7.3289e-06
   150.70   2.1096e+12   7.3233e-06
   150.80   2.1143e+12   7.3176e-06
   150.90   2.1190e+12   7.3119e-06
   151.00   2.1237e+12   7.3063e-06
   151.10   2.1284e+12   7.3006e-06
   151.20   2.1331e+12   7.2950e-06
   151.30   2.1378e+12   7.2894e-06
   151.40   2.1426e+12   7.2837e-06
   151.50   2.1473e+12   7.2781e-06
   151.60   2.1520e+12   7.2725e-06
   151.70   2.1568e+12   7.2669e-06
   151.80   2.1615e+12   7.2614e-06
   151.90   2.1663e+12   7.2558e-06
   152.00   2.1710e+12   7.2502e-06
   152.10   2.1758e+12   7.2447e-06
   152.20   2.1806e+12   7.2391e-06
   152.30   2.1853e+12   7.2336e-06
   152.40   2.1901e+12   7.2281e-06
   152.50   2.1949e+12   7.2226e-06
   152.60   2.1997e+12   7.2171e-06
   152.70   2.2045e+12   7.2116e-06
   152.80   2.2093e+12   7.2061e-06
   152.90   2.2141e+12   7.2006e-06
   153.00   2.2189e+12   7.1951e-06
   153.10   2.2237e+12   7.1897e-06
   153.20   2.2285e+12   7.1842e-06
   153.30   2.2333e+12   7.1788e-06
   153.40   2.2381e+12   7.1734e-06
   153.50   2.2430e+12   7.1679e-06
   153.60   2.2478e+12   7.1625e-06
   153.70   2.2526e+12   7.1571e-06
   153.80   2.2575e+12   7.1517e-06
   153.90   2.2623e+12   7.1464e-06
   154.00   2.2672e+12   7.1410e-06
   154.10   2.2720e+12   7.1356e-06
   154.20   2.2769e+12   7.1303e-06
   154.30   2.2818e+12   7.1249e-06
   154.40   2.2866e+12   7.1196e-06
   154.50   2.2915e+12   7.1142e-06
   154.60   2.2964e+12   7.1089e-06
   154.70   2.3013e+12   7.1036e-06
   154.80   2.3062e+12   7.0983e-06
   154.90   2.3110e+12   7.0930e-06
   155.00   2.3159e+12   7.0877e-06
   155.10   2.3209e+12   7.0824e-06
   155.20   2.3258e+12   7.0771e-06
   155.30   2.3307e+12   7.0719e-06
   155.40   2.3356e+12   7.0666e-06
   155.50   2.3405e+12   7.0614e-06
   155.60   2.3454e+12   7.0562e-06
   155.70   2.3504e+12   7.0509e-06
   155.80   2.3553e+12   7.0457e-06
   155.90   2.3602e+12   7.0405e-06
   156.00   2.3652e+12   7.0353e-06
   156.10   2.3701e+12   7.0301e-06
   156.20   2.3751e+12   7.0249e-06
   156.30   2.3801e+12   7.0197e-06
   156.40   2.3850e+12   7.0146e-06
   156.50   2.3900e+12   7.0094e-06
   156.60   2.3950e+12   7.0043e-06
   156.70   2.3999e+12   6.9991e-06
   156.80   2.4049e+12   6.9940e-06
   156.90   2.4099e+12   6.9889e-06
   157.00   2.4149e+12   6.9837e-06
   157.10   2.4199e+12   6.9786e-06
   157.20   2.4249e+12   6.9735e-06
   157.30   2.4299e+12   6.9684e-06
   157.40   2.4349e+12   6.9634e-06
   157.50   2.4399e+12   6.9583e-06
   157.60   2.4449e+12   6.9533e-06
   157.70   2.4500e+12   6.9483e-06
   157.80   2.4550e+12   6.9432e-06
   157.90   2.4600e+12   6.9382e-06
   158.00   2.4651e+12   6.9331e-06
   158.10   2.4701e+12   6.9281e-06
   158.20   2.4752e+12   6.9231e-06
   158.30   2.4802e+12   6.9181e-06
   158.40   2.4853e+12   6.9131e-06
   158.50   2.4903e+12   6.9081e-06
   158.60   2.4954e+12   6.9031e-06
   158.70   2.5005e+12   6.8981e-06
   158.80   2.5055e+12   6.8931e-06
   158.90   2.5106e+12   6.8882e-06
   159.00   2.5157e+12   6.8832e-06
   159.10   2.5208e+12   6.8783e-06
   159.20   2.5259e+12   6.8733e-06
   159.30   2.5310e+12   6.8684e-06
   159.40   2.5361e+12   6.8635e-06
   159.50   2.5412e+12   6.8586e-06
   159.60   2.5463e+12   6.8537e-06
   159.70   2.5514e+12   6.8488e-06
   159.80   2.5565e+12   6.8439e-06
   159.90   2.5616e+12   6.8390e-06
   160.00   2.5668e+12   6.8341e-06
   160.10   2.5719e+12   6.8292e-06
   160.20   2.5770e+12   6.8244e-06
   160.30   2.5822e+12   6.8195e-06
   160.40   2.5873e+12   6.8147e-06
   160.50   2.5925e+12   6.8099e-06
   160.60   2.5976e+12   6.8050e-06
   160.70   2.6028e+12   6.8002e-06
   160.80   2.6080e+12   6.7954e-06
   160.90   2.6131e+12   6.7906e-06
   161.00   2.6183e+12   6.7858e-06
   161.10   2.6235e+12   6.7810e-06
   161.20   2.6287e+12   6.7762e-06
   161.30   2.6338e+12   6.7714e-06
   161.40   2.6390e+12   6.7667e-06
   161.50   2.6442e+12   6.7619e-06
   161.60   2.6494e+12   6.7572e-06
   161.70   2.6546e+12   6.7524e-06
   161.80   2.6598e+12   6.7477e-06
   161.90   2.6651e+12   6.7429e-06
   162.00   2.6703e+12   6.7382e-06
   162.10   2.6755e+12   6.7335e-06
   162.20   2.6807e+12   6.7288e-06
   162.30   2.6860e+12   6.7241e-06
   162.40   2.6912e+12   6.7194e-06
   162.50   2.6964e+12   6.7147e-06
   162.60   2.7017e+12   6.7100e-06
   162.70   2.7069e+12   6.7054e-06
   162.80   2.7122e+12   6.7007e-06
   162.90   2.7174e+12   6.6960e-06
   163.00   2.7227e+12   6.6914e-06
   163.10   2.7280e+12   6.6868e-06
   163.20   2.7332e+12   6.6821e-06
   163.30   2.7385e+12   6.6775e-06
   163.40   2.7438e+12   6.6729e-06
   163.50   2.7491e+12   6.6683e-06
   163.60   2.7544e+12   6.6637e-06
   163.70   2.7597e+12   6.6591e-06
   163.80   2.7649e+12   6.6545e-06
   163.90   2.7703e+12   6.6499e-06
   164.00   2.7756e+12   6.6453e-06
   164.10   2.7809e+12   6.6407e-06
   164.20   2.7862e+12   6.6362e-06
   164.30   2.7915e+12   6.6316e-06
   164.40   2.7968e+12   6.6271e-06
   164.50   2.8022e+12   6.6225e-06
   164.60   2.8075e+12   6.6180e-06
   164.70   2.8128e+12   6.6135e-06
   164.80   2.8182e+12   6.6089e-06
   164.90   2.8235e+12   6.6044e-06
   165.00   2.8289e+12   6.5999e-06
   165.10   2.8342e+12   6.5954e-06
   165.20   2.8396e+12   6.5909e-06
   165.30   2.8449e+12   6.5864e-06
   165.40   2.8503e+12   6.5820e-06
   165.50   2.8557e+12   6.5775e-06
   165.60   2.8610e+12   6.5730e-06
   165.70   2.8664e+12   6.5686e-06
   165.80   2.8718e+12   6.5641e-06
   165.90   2.8772e+12   6.5597e-06
   166.00   2.8826e+12   6.5552e-06
   166.10   2.8880e+12   6.5508e-06
   166.20   2.8934e+12   6.5464e-06
   166.30   2.8988e+12   6.5420e-06
   166.40   2.9042e+12   6.5375e-06
   166.50   2.9096e+12   6.5331e-06
   166.60   2.9150e+12   6.5287e-06
   166.70   2.9205e+12   6.5244e-06
   166.80   2.9259e+12   6.5200e-06
   166.90   2.9313e+12   6.5156e-06
   167.00   2.9368e+12   6.5112e-06
   167.10   2.9422e+12   6.5069e-06
   167.20   2.9476e+12   6.5025e-06
   167.30   2.9531e+12   6.4982e-06
   167.40   2.9585e+12   6.4938e-06
   167.50   2.9640e+12   6.4896e-06
   167.60   2.9695e+12   6.4852e-06
   167.70   2.9749e+12   6.4809e-06
   167.80   2.9804e+12   6.4766e-06
   167.90   2.9859e+12   6.4723e-06
   168.00   2.9913e+12   6.4680e-06
   168.10   2.9968e+12   6.4637e-06
   168.20   3.0023e+12   6.4594e-06
   168.30   3.0078e+12   6.4551e-06
   168.40   3.0133e+12   6.4508e-06
   168.50   3.0188e+12   6.4466e-06
   168.60   3.0243e+12   6.4423e-06
   168.70   3.0298e+12   6.4380e-06
   168.80   3.0353e+12   6.4338e-06
   168.90   3.0408e+12   6.4295e-06
   169.00   3.0464e+12   6.4253e-06
   169.10   3.0519e+12   6.4211e-06
   169.20   3.0574e+12   6.4168e-06
   169.30   3.0630e+12   6.4126e-06
   169.40   3.0685e+12   6.4084e-06
   169.50   3.0740e+12   6.4042e-06
   169.60   3.0796e+12   6.4000e-06
   169.70   3.0851e+12   6.3958e-06
   169.80   3.0907e+12   6.3916e-06
   169.90   3.0962e+12   6.3874e-06
   170.00   3.1018e+12   6.3832e-06
   170.10   3.1074e+12   6.3791e-06
   170.20   3.1129e+12   6.3749e-06
   170.30   3.1185e+12   6.3708e-06
   170.40   3.1241e+12   6.3666e-06
   170.50   3.1297e+12   6.3625e-06
   170.60   3.1353e+12   6.3583e-06
   170.70   3.1409e+12   6.3542e-06
   170.80   3.1465e+12   6.3501e-06
   170.90   3.1521e+12   6.3459e-06
   171.00   3.1577e+12   6.3418e-06
   171.10   3.1633e+12   6.3377e-06
   171.20   3.1689e+12   6.3336e-06
   171.30   3.1745e+12   6.3295e-06
   171.40   3.1801e+12   6.3254e-06
   171.50   3.1857e+12   6.3213e-06
   171.60   3.1914e+12   6.3173e-06
   171.70   3.1970e+12   6.3132e-06
   171.80   3.2026e+12   6.3091e-06
   171.90   3.2083e+12   6.3051e-06
   172.00   3.2139e+12   6.3010e-06
   172.10   3.2196e+12   6.2970e-06
   172.20   3.2252e+12   6.2929e-06
   172.30   3.2309e+12   6.2889e-06
   172.40   3.2366e+12   6.2848e-06
   172.50   3.2422e+12   6.2808e-06
   172.60   3.2479e+12   6.2768e-06
   172.70   3.2536e+12   6.2728e-06
   172.80   3.2592e+12   6.2688e-06
   172.90   3.2649e+12   6.2648e-06
   173.00   3.2706e+12   6.2608e-06
   173.10   3.2763e+12   6.2568e-06
   173.20   3.2820e+12   6.2528e-06
   173.30   3.2877e+12   6.2488e-06
   173.40   3.2934e+12   6.2449e-06
   173.50   3.2991e+12   6.2409e-06
   173.60   3.3048e+12   6.2369e-06
   173.70   3.3105e+12   6.2330e-06
   173.80   3.3163e+12   6.2290e-06
   173.90   3.3220e+12   6.2251e-06
   174.00   3.3277e+12   6.2212e-06
   174.10   3.3334e+12   6.2172e-06
   174.20   3.3392e+12   6.2133e-06
   174.30   3.3449e+12   6.2094e-06
   174.40   3.3507e+12   6.2055e-06
   174.50   3.3564e+12   6.2016e-06
   174.60   3.3622e+12   6.1977e-06
   174.70   3.3679e+12   6.1939e-06
   174.80   3.3737e+12   6.1900e-06
   174.90   3.3794e+12   6.1861e-06
   175.00   3.3852e+12   6.1822e-06
   175.10   3.3910e+12   6.1783e-06
   175.20   3.3967e+12   6.1745e-06
   175.30   3.4025e+12   6.1706e-06
   175.40   3.4083e+12   6.1667e-06
   175.50   3.4141e+12   6.1629e-06
   175.60   3.4199e+12   6.1590e-06
   175.70   3.4257e+12   6.1552e-06
   175.80   3.4315e+12   6.1514e-06
   175.90   3.4373e+12   6.1475e-06
   176.00   3.4431e+12   6.1437e-06
   176.10   3.4489e+12   6.1399e-06
   176.20   3.4547e+12   6.1361e-06
   176.30   3.4605e+12   6.1323e-06
   176.40   3.4664e+12   6.1285e-06
   176.50   3.4722e+12   6.1247e-06
   176.60   3.4780e+12   6.1209e-06
   176.70   3.4839e+12   6.1171e-06
   176.80   3.4897e+12   6.1133e-06
   176.90   3.4955e+12   6.1095e-06
   177.00   3.5014e+12   6.1058e-06
   177.10   3.5072e+12   6.1020e-06
   177.20   3.5131e+12   6.0982e-06
   177.30   3.5190e+12   6.0945e-06
   177.40   3.5248e+12   6.0907e-06
   177.50   3.5307e+12   6.0870e-06
   177.60   3.5366e+12   6.0833e-06
   177.70   3.5424e+12   6.0795e-06
   177.80   3.5483e+12   6.0758e-06
   177.90   3.5542e+12   6.0721e-06
   178.00   3.5601e+12   6.0684e-06
   178.10   3.5660e+12   6.0646e-06
   178.20   3.5719e+12   6.0609e-06
   178.30   3.5778e+12   6.0572e-06
   178.40   3.5837e+12   6.0535e-06
   178.50   3.5896e+12   6.0499e-06
   178.60   3.5955e+12   6.0462e-06
   178.70   3.6014e+12   6.0425e-06
   178.80   3.6073e+12   6.0388e-06
   178.90   3.6132e+12   6.0351e-06
   179.00   3.6192e+12   6.0315e-06
   179.10   3.6251e+12   6.0278e-06
   179.20   3.6310e+12   6.0242e-06
   179.30   3.6370e+12   6.0205e-06
   179.40   3.6429e+12   6.0169e-06
   179.50   3.6488e+12   6.0132e-06
   179.60   3.6548e+12   6.0096e-06
   179.70   3.6607e+12   6.0060e-06
   179.80   3.6667e+12   6.0024e-06
   179.90   3.6727e+12   5.9987e-06
   180.00   3.6786e+12   5.9951e-06
   180.10   3.6846e+12   5.9915e-06
   180.20   3.6906e+12   5.9879e-06
   180.30   3.6965e+12   5.9844e-06
   180.40   3.7025e+12   5.9808e-06
   180.50   3.7085e+12   5.9772e-06
   180.60   3.7145e+12   5.9737e-06
   180.70   3.7205e+12   5.9701e-06
   180.80   3.7265e+12   5.9665e-06
   180.90   3.7325e+12   5.9629e-06
   181.00   3.7385e+12   5.9594e-06
   181.10   3.7445e+12   5.9558e-06
   181.20   3.7505e+12   5.9523e-06
   181.30   3.7565e+12   5.9487e-06
   181.40   3.7625e+12   5.9452e-06
   181.50   3.7686e+12   5.9416e-06
   181.60   3.7746e+12   5.9381e-06
   181.70   3.7806e+12   5.9346e-06
   181.80   3.7866e+12   5.9310e-06
   181.90   3.7927e+12   5.9275e-06
   182.00   3.7987e+12   5.9240e-06
   182.10   3.8048e+12   5.9205e-06
   182.20   3.8108e+12   5.9170e-06
   182.30   3.8169e+12   5.9135e-06
   182.40   3.8229e+12   5.9100e-06
   182.50   3.8290e+12   5.9065e-06
   182.60   3.8351e+12   5.9030e-06
   182.70   3.8411e+12   5.8996e-06
   182.80   3.8472e+12   5.8961e-06
   182.90   3.8533e+12   5.8926e-06
   183.00   3.8593e+12   5.8892e-06
   183.10   3.8654e+12   5.8857e-06
   183.20   3.8715e+12   5.8822e-06
   183.30   3.8776e+12   5.8788e-06
   183.40   3.8837e+12   5.8753e-06
   183.50   3.8898e+12   5.8719e-06
   183.60   3.8959e+12   5.8685e-06
   183.70   3.9020e+12   5.8650e-06
   183.80   3.9081e+12   5.8616e-06
   183.90   3.9142e+12   5.8582e-06
   184.00   3.9203e+12   5.8548e-06
   184.10   3.9265e+12   5.8513e-06
   184.20   3.9326e+12   5.8479e-06
   184.30   3.9387e+12   5.8445e-06
   184.40   3.9448e+12   5.8411e-06
   184.50   3.9510e+12   5.8377e-06
   184.60   3.9571e+12   5.8344e-06
   184.70   3.9633e+12   5.8310e-06
   184.80   3.9694e+12   5.8276e-06
   184.90   3.9756e+12   5.8242e-06
   185.00   3.9817e+12   5.8208e-06
   185.10   3.9879e+12   5.8176e-06
   185.20   3.9940e+12   5.8142e-06
   185.30   4.0002e+12   5.8109e-06
   185.40   4.0064e+12   5.8075e-06
   185.50   4.0125e+12   5.8042e-06
   185.60   4.0187e+12   5.8008e-06
   185.70   4.0249e+12   5.7975e-06
   185.80   4.0311e+12   5.7941e-06
   185.90   4.0373e+12   5.7908e-06
   186.00   4.0434e+12   5.7875e-06
   186.10   4.0496e+12   5.7842e-06
   186.20   4.0558e+12   5.7808e-06
   186.30   4.0620e+12   5.7775e-06
   186.40   4.0682e+12   5.7742e-06
   186.50   4.0745e+12   5.7709e-06
   186.60   4.0807e+12   5.7676e-06
   186.70   4.0869e+12   5.7643e-06
   186.80   4.0931e+12   5.7610e-06
   186.90   4.0993e+12   5.7577e-06
   187.00   4.1056e+12   5.7545e-06
   187.10   4.1118e+12   5.7512e-06
   187.20   4.1180e+12   5.7479e-06
   187.30   4.1243e+12   5.7446e-06
   187.40   4.1305e+12   5.7414e-06
   187.50   4.1367e+12   5.7381e-06
   187.60   4.1430e+12   5.7349e-06
   187.70   4.1492e+12   5.7316e-06
   187.80   4.1555e+12   5.7284e-06
   187.90   4.1618e+12   5.7251e-06
   188.00   4.1680e+12   5.7219e-06
   188.10   4.1743e+12   5.7187e-06
   188.20   4.1806e+12   5.7154e-06
   188.30   4.1868e+12   5.7122e-06
   188.40   4.1931e+12   5.7090e-06
   188.50   4.1994e+12   5.7058e-06
   188.60   4.2057e+12   5.7026e-06
   188.70   4.2120e+12   5.6994e-06
   188.80   4.2183e+12   5.6962e-06
   188.90   4.2246e+12   5.6930e-06
   189.00   4.2309e+12   5.6898e-06
   189.10   4.2372e+12   5.6866e-06
   189.20   4.2435e+12   5.6835e-06
   189.30   4.2498e+12   5.6803e-06
   189.40   4.2561e+12   5.6771e-06
   189.50   4.2624e+12   5.6739e-06
   189.60   4.2687e+12   5.6708e-06
   189.70   4.2750e+12   5.6676e-06
   189.80   4.2814e+12   5.6645e-06
   189.90   4.2877e+12   5.6613e-06
   190.00   4.2940e+12   5.6581e-06
   190.10   4.3004e+12   5.6550e-06
   190.20   4.3067e+12   5.6519e-06
   190.30   4.3131e+12   5.6487e-06
   190.40   4.3194e+12   5.6456e-06
   190.50   4.3258e+12   5.6424e-06
   190.60   4.3321e+12   5.6393e-06
   190.70   4.3385e+12   5.6362e-06
   190.80   4.3449e+12   5.6331e-06
   190.90   4.3512e+12   5.6300e-06
   191.00   4.3576e+12   5.6268e-06
   191.10   4.3640e+12   5.6237e-06
   191.20   4.3703e+12   5.6206e-06
   191.30   4.3767e+12   5.6175e-06
   191.40   4.3831e+12   5.6144e-06
   191.50   4.3895e+12   5.6114e-06
   191.60   4.3959e+12   5.6083e-06
   191.70   4.4023e+12   5.6052e-06
   191.80   4.4087e+12   5.6021e-06
   191.90   4.4151e+12   5.5990e-06
   192.00   4.4215e+12   5.5960e-06
   192.10   4.4279e+12   5.5929e-06
   192.20   4.4343e+12   5.5898e-06
   192.30   4.4407e+12   5.5868e-06
   192.40   4.4471e+12   5.5837e-06
   192.50   4.4536e+12   5.5807e-06
   192.60   4.4600e+12   5.5776e-06
   192.70   4.4664e+12   5.5746e-06
   192.80   4.4729e+12   5.5715e-06
   192.90   4.4793e+12   5.5686e-06
   193.00   4.4857e+12   5.5656e-06
   193.10   4.4922e+12   5.5625e-06
   193.20   4.4986e+12   5.5595e-06
   193.30   4.5051e+12   5.5565e-06
   193.40   4.5115e+12   5.5535e-06
   193.50   4.5180e+12   5.5505e-06
   193.60   4.5245e+12   5.5475e-06
   193.70   4.5309e+12   5.5445e-06
   193.80   4.5374e+12   5.5415e-06
   193.90   4.5439e+12   5.5385e-06
   194.00   4.5503e+12   5.5355e-06
   194.10   4.5568e+12   5.5325e-06
   194.20   4.5633e+12   5.5295e-06
   194.30   4.5698e+12   5.5265e-06
   194.40   4.5763e+12   5.5236e-06
   194.50   4.5828e+12   5.5206e-06
   194.60   4.5893e+12   5.5176e-06
   194.70   4.5958e+12   5.5146e-06
   194.80   4.6023e+12   5.5117e-06
   194.90   4.6088e+12   5.5087e-06
   195.00   4.6153e+12   5.5058e-06
   195.10   4.6218e+12   5.5028e-06
   195.20   4.6283e+12   5.4999e-06
   195.30   4.6348e+12   5.4969e-06
   195.40   4.6413e+12   5.4940e-06
   195.50   4.6479e+12   5.4911e-06
   195.60   4.6544e+12   5.4881e-06
   195.70   4.6609e+12   5.4852e-06
   195.80   4.6675e+12   5.4823e-06
   195.90   4.6740e+12   5.4794e-06
   196.00   4.6805e+12   5.4765e-06
   196.10   4.6871e+12   5.4735e-06
   196.20   4.6936e+12   5.4707e-06
   196.30   4.7002e+12   5.4678e-06
   196.40   4.7068e+12   5.4649e-06
   196.50   4.7133e+12   5.4620e-06
   196.60   4.7199e+12   5.4591e-06
   196.70   4.7264e+12   5.4562e-06
   196.80   4.7330e+12   5.4534e-06
   196.90   4.7396e+12   5.4505e-06
   197.00   4.7462e+12   5.4476e-06
   197.10   4.7527e+12   5.4447e-06
   197.20   4.7593e+12   5.4419e-06
   197.30   4.7659e+12   5.4390e-06
   197.40   4.7725e+12   5.4361e-06
   197.50   4.7791e+12   5.4333e-06
   197.60   4.7857e+12   5.4304e-06
   197.70   4.7923e+12   5.4275e-06
   197.80   4.7989e+12   5.4247e-06
   197.90   4.8055e+12   5.4219e-06
   198.00   4.8121e+12   5.4190e-06
   198.10   4.8187e+12   5.4162e-06
   198.20   4.8254e+12   5.4133e-06
   198.30   4.8320e+12   5.4105e-06
   198.40   4.8386e+12   5.4077e-06
   198.50   4.8452e+12   5.4048e-06
   198.60   4.8519e+12   5.4020e-06
   198.70   4.8585e+12   5.3992e-06
   198.80   4.8651e+12   5.3964e-06
   198.90   4.8718e+12   5.3936e-06
   199.00   4.8784e+12   5.3908e-06
   199.10   4.8851e+12   5.3880e-06
   199.20   4.8917e+12   5.3853e-06
   199.30   4.8984e+12   5.3825e-06
   199.40   4.9050e+12   5.3797e-06
   199.50   4.9117e+12   5.3769e-06
   199.60   4.9183e+12   5.3741e-06
   199.70   4.9250e+12   5.3713e-06
   199.80   4.9317e+12   5.3685e-06
   199.90   4.9383e+12   5.3658e-06
   200.00   4.9450e+12   5.3630e-06
   200.10   4.9517e+12   5.3602e-06
   200.20   4.9584e+12   5.3575e-06
   200.30   4.9651e+12   5.3547e-06
   200.40   4.9718e+12   5.3519e-06
   200.50   4.9785e+12   5.3492e-06
   200.60   4.9851e+12   5.3464e-06
   200.70   4.9918e+12   5.3437e-06
   200.80   4.9985e+12   5.3409e-06
   200.90   5.0053e+12   5.3382e-06
   201.00   5.0120e+12   5.3355e-06
   201.10   5.0187e+12   5.3327e-06
   201.20   5.0254e+12   5.3300e-06
   201.30   5.0321e+12   5.3273e-06
   201.40   5.0388e+12   5.3246e-06
   201.50   5.0456e+12   5.3218e-06
   201.60   5.0523e+12   5.3191e-06
   201.70   5.0590e+12   5.3164e-06
   201.80   5.0658e+12   5.3137e-06
   201.90   5.0725e+12   5.3111e-06
   202.00   5.0792e+12   5.3084e-06
   202.10   5.0860e+12   5.3057e-06
   202.20   5.0927e+12   5.3030e-06
   202.30   5.0995e+12   5.3003e-06
   202.40   5.1062e+12   5.2976e-06
   202.50   5.1130e+12   5.2949e-06
   202.60   5.1197e+12   5.2922e-06
   202.70   5.1265e+12   5.2895e-06
   202.80   5.1333e+12   5.2869e-06
   202.90   5.1400e+12   5.2842e-06
   203.00   5.1468e+12   5.2815e-06
   203.10   5.1536e+12   5.2789e-06
   203.20   5.1604e+12   5.2762e-06
   203.30   5.1672e+12   5.2735e-06
   203.40   5.1739e+12   5.2709e-06
   203.50   5.1807e+12   5.2682e-06
   203.60   5.1875e+12   5.2656e-06
   203.70   5.1943e+12   5.2629e-06
   203.80   5.2011e+12   5.2603e-06
   203.90   5.2079e+12   5.2576e-06
   204.00   5.2147e+12   5.2550e-06
   204.10   5.2215e+12   5.2524e-06
   204.20   5.2283e+12   5.2497e-06
   204.30   5.2352e+12   5.2471e-06
   204.40   5.2420e+12   5.2445e-06
   204.50   5.2488e+12   5.2419e-06
   204.60   5.2556e+12   5.2393e-06
   204.70   5.2625e+12   5.2367e-06
   204.80   5.2693e+12   5.2341e-06
   204.90   5.2761e+12   5.2315e-06
   205.00   5.2830e+12   5.2289e-06
   205.10   5.2898e+12   5.2263e-06
   205.20   5.2966e+12   5.2237e-06
   205.30   5.3035e+12   5.2211e-06
   205.40   5.3103e+12   5.2185e-06
   205.50   5.3172e+12   5.2159e-06
   205.60   5.3240e+12   5.2133e-06
   205.70   5.3309e+12   5.2107e-06
   205.80   5.3378e+12   5.2081e-06
   205.90   5.3446e+12   5.2056e-06
   206.00   5.3515e+12   5.2030e-06
   206.10   5.3584e+12   5.2004e-06
   206.20   5.3652e+12   5.1978e-06
   206.30   5.3721e+12   5.1953e-06
   206.40   5.3790e+12   5.1927e-06
   206.50   5.3859e+12   5.1902e-06
   206.60   5.3928e+12   5.1876e-06
   206.70   5.3997e+12   5.1850e-06
   206.80   5.4065e+12   5.1825e-06
   206.90   5.4134e+12   5.1801e-06
   207.00   5.4203e+12   5.1775e-06
   207.10   5.4272e+12   5.1750e-06
   207.20   5.4342e+12   5.1724e-06
   207.30   5.4411e+12   5.1699e-06
   207.40   5.4480e+12   5.1674e-06
   207.50   5.4549e+12   5.1648e-06
   207.60   5.4618e+12   5.1623e-06
   207.70   5.4687e+12   5.1598e-06
   207.80   5.4756e+12   5.1573e-06
   207.90   5.4826e+12   5.1547e-06
   208.00   5.4895e+12   5.1522e-06
   208.10   5.4964e+12   5.1497e-06
   208.20   5.5034e+12   5.1472e-06
   208.30   5.5103e+12   5.1447e-06
   208.40   5.5173e+12   5.1422e-06
   208.50   5.5242e+12   5.1397e-06
   208.60   5.5311e+12   5.1372e-06
   208.70   5.5381e+12   5.1347e-06
   208.80   5.5451e+12   5.1322e-06
   208.90   5.5520e+12   5.1297e-06
   209.00   5.5590e+12   5.1273e-06
   209.10   5.5659e+12   5.1249e-06
   209.20   5.5729e+12   5.1224e-06
   209.30   5.5799e+12   5.1199e-06
   209.40   5.5868e+12   5.1174e-06
   209.50   5.5938e+12   5.1150e-06
   209.60   5.6008e+12   5.1125e-06
   209.70   5.6078e+12   5.1100e-06
   209.80   5.6148e+12   5.1076e-06
   209.90   5.6217e+12   5.1051e-06
   210.00   5.6287e+12   5.1027e-06
   210.10   5.6357e+12   5.1002e-06
   210.20   5.6427e+12   5.0978e-06
   210.30   5.6497e+12   5.0953e-06
   210.40   5.6567e+12   5.0929e-06
   210.50   5.6637e+12   5.0904e-06
   210.60   5.6707e+12   5.0880e-06
   210.70   5.6778e+12   5.0856e-06
   210.80   5.6848e+12   5.0831e-06
   210.90   5.6918e+12   5.0807e-06
   211.00   5.6988e+12   5.0783e-06
   211.10   5.7058e+12   5.0759e-06
   211.20   5.7129e+12   5.0735e-06
   211.30   5.7199e+12   5.0711e-06
   211.40   5.7269e+12   5.0687e-06
   211.50   5.7340e+12   5.0663e-06
   211.60   5.7410e+12   5.0639e-06
   211.70   5.7480e+12   5.0615e-06
   211.80   5.7551e+12   5.0591e-06
   211.90   5.7621e+12   5.0567e-06
   212.00   5.7692e+12   5.0543e-06
   212.10   5.7762e+12   5.0519e-06
   212.20   5.7833e+12   5.0495e-06
   212.30   5.7903e+12   5.0471e-06
   212.40   5.7974e+12   5.0447e-06
   212.50   5.8045e+12   5.0423e-06
   212.60   5.8115e+12   5.0400e-06
   212.70   5.8186e+12   5.0376e-06
   212.80   5.8257e+12   5.0352e-06
   212.90   5.8328e+12   5.0328e-06
   213.00   5.8398e+12   5.0305e-06
   213.10   5.8469e+12   5.0281e-06
   213.20   5.8540e+12   5.0257e-06
   213.30   5.8611e+12   5.0235e-06
   213.40   5.8682e+12   5.0211e-06
   213.50   5.8753e+12   5.0187e-06
   213.60   5.8824e+12   5.0164e-06
   213.70   5.8895e+12   5.0140e-06
   213.80   5.8966e+12   5.0117e-06
   213.90   5.9037e+12   5.0093e-06
   214.00   5.9108e+12   5.0070e-06
   214.10   5.9179e+12   5.0047e-06
   214.20   5.9250e+12   5.0023e-06
   214.30   5.9321e+12   5.0000e-06
   214.40   5.9393e+12   4.9977e-06
   214.50   5.9464e+12   4.9953e-06
   214.60   5.9535e+12   4.9930e-06
   214.70   5.9606e+12   4.9907e-06
   214.80   5.9678e+12   4.9884e-06
   214.90   5.9749e+12   4.9860e-06
   215.00   5.9820e+12   4.9837e-06
   215.10   5.9892e+12   4.9814e-06
   215.20   5.9963e+12   4.9792e-06
   215.30   6.0035e+12   4.9769e-06
   215.40   6.0106e+12   4.9746e-06
   215.50   6.0178e+12   4.9723e-06
   215.60   6.0249e+12   4.9700e-06
   215.70   6.0321e+12   4.9677e-06
   215.80   6.0393e+12   4.9654e-06
   215.90   6.0464e+12   4.9631e-06
   216.00   6.0536e+12   4.9608e-06
   216.10   6.0608e+12   4.9585e-06
   216.20   6.0679e+12   4.9562e-06
   216.30   6.0751e+12   4.9540e-06
   216.40   6.0823e+12   4.9517e-06
   216.50   6.0895e+12   4.9494e-06
   216.60   6.0966e+12   4.9471e-06
   216.70   6.1038e+12   4.9449e-06
   216.80   6.1110e+12   4.9426e-06
   216.90   6.1182e+12   4.9403e-06
   217.00   6.1254e+12   4.9382e-06
   217.10   6.1326e+12   4.9359e-06
   217.20   6.1398e+12   4.9336e-06
   217.30   6.1470e+12   4.9314e-06
   217.40   6.1542e+12   4.9291e-06
   217.50   6.1614e+12   4.9269e-06
   217.60   6.1686e+12   4.9246e-06
   217.70   6.1759e+12   4.9224e-06
   217.80   6.1831e+12   4.9202e-06
   217.90   6.1903e+12   4.9179e-06
   218.00   6.1975e+12   4.9157e-06
   218.10   6.2047e+12   4.9134e-06
   218.20   6.2120e+12   4.9112e-06
   218.30   6.2192e+12   4.9090e-06
   218.40   6.2264e+12   4.9067e-06
   218.50   6.2337e+12   4.9045e-06
   218.60   6.2409e+12   4.9023e-06
   218.70   6.2482e+12   4.9001e-06
   218.80   6.2554e+12   4.8980e-06
   218.90   6.2627e+12   4.8957e-06
   219.00   6.2699e+12   4.8935e-06
   219.10   6.2772e+12   4.8913e-06
   219.20   6.2844e+12   4.8891e-06
   219.30   6.2917e+12   4.8869e-06
   219.40   6.2989e+12   4.8847e-06
   219.50   6.3062e+12   4.8825e-06
   219.60   6.3135e+12   4.8803e-06
   219.70   6.3207e+12   4.8781e-06
   219.80   6.3280e+12   4.8759e-06
   219.90   6.3353e+12   4.8737e-06
   220.00   6.3426e+12   4.8715e-06
   220.10   6.3499e+12   4.8694e-06
   220.20   6.3571e+12   4.8672e-06
   220.30   6.3644e+12   4.8650e-06
   220.40   6.3717e+12   4.8629e-06
   220.50   6.3790e+12   4.8607e-06
   220.60   6.3863e+12   4.8586e-06
   220.70   6.3936e+12   4.8564e-06
   220.80   6.4009e+12   4.8542e-06
   220.90   6.4082e+12   4.8521e-06
   221.00   6.4155e+12   4.8499e-06
   221.10   6.4228e+12   4.8477e-06
   221.20   6.4301e+12   4.8456e-06
   221.30   6.4375e+12   4.8434e-06
   221.40   6.4448e+12   4.8413e-06
   221.50   6.4521e+12   4.8391e-06
   221.60   6.4594e+12   4.8370e-06
   221.70   6.4668e+12   4.8348e-06
   221.80   6.4741e+12   4.8327e-06
   221.90   6.4814e+12   4.8305e-06
   222.00   6.4887e+12   4.8285e-06
   222.10   6.4961e+12   4.8264e-06
   222.20   6.5034e+12   4.8242e-06
   222.30   6.5108e+12   4.8221e-06
   222.40   6.5181e+12   4.8200e-06
   222.50   6.5255e+12   4.8178e-06
   222.60   6.5328e+12   4.8157e-06
   222.70   6.5402e+12   4.8136e-06
   222.80   6.5475e+12   4.8115e-06
   222.90   6.5549e+12   4.8093e-06
   223.00   6.5622e+12   4.8072e-06
   223.10   6.5696e+12   4.8051e-06
   223.20   6.5770e+12   4.8030e-06
   223.30   6.5843e+12   4.8009e-06
   223.40   6.5917e+12   4.7988e-06
   223.50   6.5991e+12   4.7967e-06
   223.60   6.6065e+12   4.7947e-06
   223.70   6.6138e+12   4.7926e-06
   223.80   6.6212e+12   4.7905e-06
   223.90   6.6286e+12   4.7884e-06
   224.00   6.6360e+12   4.7863e-06
   224.10   6.6434e+12   4.7842e-06
   224.20   6.6508e+12   4.7821e-06
   224.30   6.6582e+12   4.7800e-06
   224.40   6.6656e+12   4.7779e-06
   224.50   6.6730e+12   4.7759e-06
   224.60   6.6804e+12   4.7738e-06
   224.70   6.6878e+12   4.7717e-06
   224.80   6.6952e+12   4.7696e-06
   224.90   6.7026e+12   4.7676e-06
   225.00   6.7100e+12   4.7655e-06
   225.10   6.7175e+12   4.7635e-06
   225.20   6.7249e+12   4.7615e-06
   225.30   6.7323e+12   4.7594e-06
   225.40   6.7397e+12   4.7573e-06
   225.50   6.7472e+12   4.7553e-06
   225.60   6.7546e+12   4.7532e-06
   225.70   6.7620e+12   4.7512e-06
   225.80   6.7695e+12   4.7491e-06
   225.90   6.7769e+12   4.7471e-06
   226.00   6.7843e+12   4.7450e-06
   226.10   6.7918e+12   4.7430e-06
   226.20   6.7992e+12   4.7409e-06
   226.30   6.8067e+12   4.7389e-06
   226.40   6.8141e+12   4.7368e-06
   226.50   6.8216e+12   4.7349e-06
   226.60   6.8290e+12   4.7329e-06
   226.70   6.8365e+12   4.7308e-06
   226.80   6.8440e+12   4.7288e-06
   226.90   6.8514e+12   4.7268e-06
   227.00   6.8589e+12   4.7248e-06
   227.10   6.8664e+12   4.7227e-06
   227.20   6.8738e+12   4.7207e-06
   227.30   6.8813e+12   4.7187e-06
   227.40   6.8888e+12   4.7167e-06
   227.50   6.8963e+12   4.7147e-06
   227.60   6.9038e+12   4.7127e-06
   227.70   6.9112e+12   4.7106e-06
   227.80   6.9187e+12   4.7086e-06
   227.90   6.9262e+12   4.7066e-06
   228.00   6.9337e+12   4.7047e-06
   228.10   6.9412e+12   4.7027e-06
   228.20   6.9487e+12   4.7007e-06
   228.30   6.9562e+12   4.6987e-06
   228.40   6.9637e+12   4.6967e-06
   228.50   6.9712e+12   4.6947e-06
   228.60   6.9787e+12   4.6928e-06
   228.70   6.9863e+12   4.6908e-06
   228.80   6.9938e+12   4.6888e-06
   228.90   7.0013e+12   4.6868e-06
   229.00   7.0088e+12   4.6848e-06
   229.10   7.0163e+12   4.6828e-06
   229.20   7.0239e+12   4.6808e-06
   229.30   7.0314e+12   4.6790e-06
   229.40   7.0389e+12   4.6770e-06
   229.50   7.0464e+12   4.6750e-06
   229.60   7.0540e+12   4.6731e-06
   229.70   7.0615e+12   4.6711e-06
   229.80   7.0691e+12   4.6691e-06
   229.90   7.0766e+12   4.6672e-06
   230.00   7.0841e+12   4.6652e-06
   230.10   7.0917e+12   4.6632e-06
   230.20   7.0992e+12   4.6613e-06
   230.30   7.1068e+12   4.6593e-06
   230.40   7.1144e+12   4.6574e-06
   230.50   7.1219e+12   4.6554e-06
   230.60   7.1295e+12   4.6536e-06
   230.70   7.1370e+12   4.6516e-06
   230.80   7.1446e+12   4.6497e-06
   230.90   7.1522e+12   4.6477e-06
   231.00   7.1597e+12   4.6458e-06
   231.10   7.1673e+12   4.6439e-06
   231.20   7.1749e+12   4.6419e-06
   231.30   7.1825e+12   4.6400e-06
   231.40   7.1901e+12   4.6381e-06
   231.50   7.1976e+12   4.6361e-06
   231.60   7.2052e+12   4.6342e-06
   231.70   7.2128e+12   4.6323e-06
   231.80   7.2204e+12   4.6304e-06
   231.90   7.2280e+12   4.6285e-06
   232.00   7.2356e+12   4.6266e-06
   232.10   7.2432e+12   4.6247e-06
   232.20   7.2508e+12   4.6228e-06
   232.30   7.2584e+12   4.6209e-06
   232.40   7.2660e+12   4.6190e-06
   232.50   7.2736e+12   4.6170e-06
   232.60   7.2812e+12   4.6151e-06
   232.70   7.2888e+12   4.6132e-06
   232.80   7.2965e+12   4.6113e-06
   232.90   7.3041e+12   4.6094e-06
   233.00   7.3117e+12   4.6075e-06
   233.10   7.3193e+12   4.6056e-06
   233.20   7.3269e+12   4.6038e-06
   233.30   7.3346e+12   4.6019e-06
   233.40   7.3422e+12   4.6000e-06
   233.50   7.3498e+12   4.5982e-06
   233.60   7.3575e+12   4.5963e-06
   233.70   7.3651e+12   4.5944e-06
   233.80   7.3728e+12   4.5925e-06
   233.90   7.3804e+12   4.5906e-06
   234.00   7.3880e+12   4.5887e-06
   234.10   7.3957e+12   4.5869e-06
   234.20   7.4033e+12   4.5850e-06
   234.30   7.4110e+12   4.5831e-06
   234.40   7.4186e+12   4.5813e-06
   234.50   7.4263e+12   4.5795e-06
   234.60   7.4340e+12   4.5776e-06
   234.70   7.4416e+12   4.5757e-06
   234.80   7.4493e+12   4.5739e-06
   234.90   7.4570e+12   4.5720e-06
   235.00   7.4646e+12   4.5701e-06
   235.10   7.4723e+12   4.5683e-06
   235.20   7.4800e+12   4.5664e-06
   235.30   7.4877e+12   4.5646e-06
   235.40   7.4953e+12   4.5627e-06
   235.50   7.5030e+12   4.5610e-06
   235.60   7.5107e+12   4.5591e-06
   235.70   7.5184e+12   4.5573e-06
   235.80   7.5261e+12   4.5554e-06
   235.90   7.5338e+12   4.5536e-06
   236.00   7.5415e+12   4.5517e-06
   236.10   7.5492e+12   4.5499e-06
   236.20   7.5569e+12   4.5481e-06
   236.30   7.5646e+12   4.5462e-06
   236.40   7.5723e+12   4.5444e-06
   236.50   7.5800e+12   4.5426e-06
   236.60   7.5877e+12   4.5407e-06
   236.70   7.5954e+12   4.5390e-06
   236.80   7.6031e+12   4.5372e-06
   236.90   7.6108e+12   4.5354e-06
   237.00   7.6186e+12   4.5335e-06
   237.10   7.6263e+12   4.5317e-06
   237.20   7.6340e+12   4.5299e-06
   237.30   7.6417e+12   4.5281e-06
   237.40   7.6495e+12   4.5263e-06
   237.50   7.6572e+12   4.5244e-06
   237.60   7.6649e+12   4.5226e-06
   237.70   7.6727e+12   4.5208e-06
   237.80   7.6804e+12   4.5191e-06
   237.90   7.6881e+12   4.5173e-06
   238.00   7.6959e+12   4.5155e-06
   238.10   7.7036e+12   4.5137e-06
   238.20   7.7114e+12   4.5119e-06
   238.30   7.7191e+12   4.5101e-06
   238.40   7.7269e+12   4.5083e-06
   238.50   7.7346e+12   4.5065e-06
   238.60   7.7424e+12   4.5047e-06
   238.70   7.7502e+12   4.5029e-06
   238.80   7.7579e+12   4.5011e-06
   238.90   7.7657e+12   4.4995e-06
   239.00   7.7734e+12   4.4977e-06
   239.10   7.7812e+12   4.4959e-06
   239.20   7.7890e+12   4.4941e-06
   239.30   7.7968e+12   4.4923e-06
   239.40   7.8045e+12   4.4905e-06
   239.50   7.8123e+12   4.4888e-06
   239.60   7.8201e+12   4.4870e-06
   239.70   7.8279e+12   4.4852e-06
   239.80   7.8357e+12   4.4835e-06
   239.90   7.8435e+12   4.4817e-06
   240.00   7.8512e+12   4.4800e-06
   240.10   7.8590e+12   4.4782e-06
   240.20   7.8668e+12   4.4765e-06
   240.30   7.8746e+12   4.4747e-06
   240.40   7.8824e+12   4.4730e-06
   240.50   7.8902e+12   4.4712e-06
   240.60   7.8980e+12   4.4694e-06
   240.70   7.9058e+12   4.4677e-06
   240.80   7.9137e+12   4.4659e-06
   240.90   7.9215e+12   4.4642e-06
   241.00   7.9293e+12   4.4625e-06
   241.10   7.9371e+12   4.4608e-06
   241.20   7.9449e+12   4.4590e-06
   241.30   7.9527e+12   4.4573e-06
   241.40   7.9606e+12   4.4556e-06
   241.50   7.9684e+12   4.4538e-06
   241.60   7.9762e+12   4.4521e-06
   241.70   7.9840e+12   4.4503e-06
   241.80   7.9919e+12   4.4486e-06
   241.90   7.9997e+12   4.4469e-06
   242.00   8.0076e+12   4.4451e-06
   242.10   8.0154e+12   4.4435e-06
   242.20   8.0232e+12   4.4418e-06
   242.30   8.0311e+12   4.4401e-06
   242.40   8.0389e+12   4.4383e-06
   242.50   8.0468e+12   4.4366e-06
   242.60   8.0546e+12   4.4349e-06
   242.70   8.0625e+12   4.4332e-06
   242.80   8.0703e+12   4.4314e-06
   242.90   8.0782e+12   4.4297e-06
   243.00   8.0861e+12   4.4280e-06
   243.10   8.0939e+12   4.4264e-06
   243.20   8.1018e+12   4.4247e-06
   243.30   8.1096e+12   4.4230e-06
   243.40   8.1175e+12   4.4213e-06
   243.50   8.1254e+12   4.4196e-06
   243.60   8.1333e+12   4.4179e-06
   243.70   8.1411e+12   4.4162e-06
   243.80   8.1490e+12   4.4145e-06
   243.90   8.1569e+12   4.4128e-06
   244.00   8.1648e+12   4.4111e-06
   244.10   8.1727e+12   4.4095e-06
   244.20   8.1806e+12   4.4078e-06
   244.30   8.1884e+12   4.4061e-06
   244.40   8.1963e+12   4.4044e-06
   244.50   8.2042e+12   4.4027e-06
   244.60   8.2121e+12   4.4010e-06
   244.70   8.2200e+12   4.3993e-06
   244.80   8.2279e+12   4.3976e-06
   244.90   8.2358e+12   4.3960e-06
   245.00   8.2437e+12   4.3944e-06
   245.10   8.2516e+12   4.3927e-06
   245.20   8.2596e+12   4.3910e-06
   245.30   8.2675e+12   4.3893e-06
   245.40   8.2754e+12   4.3877e-06
   245.50   8.2833e+12   4.3860e-06
   245.60   8.2912e+12   4.3843e-06
   245.70   8.2991e+12   4.3827e-06
   245.80   8.3071e+12   4.3810e-06
   245.90   8.3150e+12   4.3793e-06
   246.00   8.3229e+12   4.3778e-06
   246.10   8.3309e+12   4.3761e-06
   246.20   8.3388e+12   4.3744e-06
   246.30   8.3467e+12   4.3728e-06
   246.40   8.3547e+12   4.3711e-06
   246.50   8.3626e+12   4.3695e-06
   246.60   8.3705e+12   4.3678e-06
   246.70   8.3785e+12   4.3662e-06
   246.80   8.3864e+12   4.3645e-06
   246.90   8.3944e+12   4.3630e-06
   247.00   8.4023e+12   4.3613e-06
   247.10   8.4103e+12   4.3597e-06
   247.20   8.4182e+12   4.3580e-06
   247.30   8.4262e+12   4.3564e-06
   247.40   8.4342e+12   4.3547e-06
   247.50   8.4421e+12   4.3531e-06
   247.60   8.4501e+12   4.3515e-06
   247.70   8.4580e+12   4.3498e-06
   247.80   8.4660e+12   4.3483e-06
   247.90   8.4740e+12   4.3467e-06
   248.00   8.4820e+12   4.3450e-06
   248.10   8.4899e+12   4.3434e-06
   248.20   8.4979e+12   4.3418e-06
   248.30   8.5059e+12   4.3401e-06
   248.40   8.5139e+12   4.3385e-06
   248.50   8.5219e+12   4.3369e-06
   248.60   8.5298e+12   4.3353e-06
   248.70   8.5378e+12   4.3337e-06
   248.80   8.5458e+12   4.3321e-06
   248.90   8.5538e+12   4.3305e-06
   249.00   8.5618e+12   4.3289e-06
   249.10   8.5698e+12   4.3273e-06
   249.20   8.5778e+12   4.3257e-06
   249.30   8.5858e+12   4.3241e-06
   249.40   8.5938e+12   4.3224e-06
   249.50   8.6018e+12   4.3208e-06
   249.60   8.6098e+12   4.3193e-06
   249.70   8.6178e+12   4.3177e-06
   249.80   8.6258e+12   4.3161e-06
   249.90   8.6339e+12   4.3145e-06
   250.00   8.6419e+12   4.3129e-06
   250.10   8.6499e+12   4.3113e-06
   250.20   8.6579e+12   4.3097e-06
   250.30   8.6659e+12   4.3081e-06
   250.40   8.6740e+12   4.3065e-06
   250.50   8.6820e+12   4.3050e-06
   250.60   8.6900e+12   4.3035e-06
   250.70   8.6981e+12   4.3019e-06
   250.80   8.7061e+12   4.3003e-06
   250.90   8.7141e+12   4.2987e-06
   251.00   8.7222e+12   4.2971e-06
   251.10   8.7302e+12   4.2955e-06
   251.20   8.7382e+12   4.2939e-06
   251.30   8.7463e+12   4.2925e-06
   251.40   8.7543e+12   4.2909e-06
   251.50   8.7624e+12   4.2893e-06
   251.60   8.7704e+12   4.2877e-06
   251.70   8.7785e+12   4.2862e-06
   251.80   8.7865e+12   4.2846e-06
   251.90   8.7946e+12   4.2830e-06
   252.00   8.8027e+12   4.2814e-06
   252.10   8.8107e+12   4.2799e-06
   252.20   8.8188e+12   4.2784e-06
   252.30   8.8269e+12   4.2768e-06
   252.40   8.8349e+12   4.2753e-06
   252.50   8.8430e+12   4.2737e-06
   252.60   8.8511e+12   4.2722e-06
   252.70   8.8591e+12   4.2706e-06
   252.80   8.8672e+12   4.2690e-06
   252.90   8.8753e+12   4.2675e-06
   253.00   8.8834e+12   4.2660e-06
   253.10   8.8915e+12   4.2645e-06
   253.20   8.8995e+12   4.2629e-06
   253.30   8.9076e+12   4.2614e-06
   253.40   8.9157e+12   4.2598e-06
   253.50   8.9238e+12   4.2583e-06
   253.60   8.9319e+12   4.2567e-06
   253.70   8.9400e+12   4.2552e-06
   253.80   8.9481e+12   4.2537e-06
   253.90   8.9562e+12   4.2522e-06
   254.00   8.9643e+12   4.2507e-06
   254.10   8.9724e+12   4.2491e-06
   254.20   8.9805e+12   4.2476e-06
   254.30   8.9886e+12   4.2460e-06
   254.40   8.9967e+12   4.2445e-06
   254.50   9.0048e+12   4.2430e-06
   254.60   9.0130e+12   4.2415e-06
   254.70   9.0211e+12   4.2400e-06
   254.80   9.0292e+12   4.2385e-06
   254.90   9.0373e+12   4.2370e-06
   255.00   9.0454e+12   4.2354e-06
   255.10   9.0536e+12   4.2339e-06
   255.20   9.0617e+12   4.2324e-06
   255.30   9.0698e+12   4.2309e-06
   255.40   9.0779e+12   4.2295e-06
   255.50   9.0861e+12   4.2279e-06
   255.60   9.0942e+12   4.2264e-06
   255.70   9.1024e+12   4.2249e-06
   255.80   9.1105e+12   4.2234e-06
   255.90   9.1186e+12   4.2219e-06
   256.00   9.1268e+12   4.2204e-06
   256.10   9.1349e+12   4.2189e-06
   256.20   9.1431e+12   4.2174e-06
   256.30   9.1512e+12   4.2159e-06
   256.40   9.1594e+12   4.2144e-06
   256.50   9.1675e+12   4.2129e-06
   256.60   9.1757e+12   4.2114e-06
   256.70   9.1838e+12   4.2099e-06
   256.80   9.1920e+12   4.2084e-06
   256.90   9.2002e+12   4.2070e-06
   257.00   9.2083e+12   4.2055e-06
   257.10   9.2165e+12   4.2040e-06
   257.20   9.2247e+12   4.2025e-06
   257.30   9.2328e+12   4.2011e-06
   257.40   9.2410e+12   4.1996e-06
   257.50   9.2492e+12   4.1981e-06
   257.60   9.2574e+12   4.1966e-06
   257.70   9.2655e+12   4.1952e-06
   257.80   9.2737e+12   4.1937e-06
   257.90   9.2819e+12   4.1922e-06
   258.00   9.2901e+12   4.1907e-06
   258.10   9.2983e+12   4.1893e-06
   258.20   9.3065e+12   4.1878e-06
   258.30   9.3147e+12   4.1863e-06
   258.40   9.3228e+12   4.1849e-06
   258.50   9.3310e+12   4.1835e-06
   258.60   9.3392e+12   4.1820e-06
   258.70   9.3474e+12   4.1805e-06
   258.80   9.3556e+12   4.1790e-06
   258.90   9.3638e+12   4.1776e-06
   259.00   9.3720e+12   4.1761e-06
   259.10   9.3803e+12   4.1746e-06
   259.20   9.3885e+12   4.1733e-06
   259.30   9.3967e+12   4.1718e-06
   259.40   9.4049e+12   4.1703e-06
   259.50   9.4131e+12   4.1689e-06
   259.60   9.4213e+12   4.1674e-06
   259.70   9.4295e+12   4.1659e-06
   259.80   9.4378e+12   4.1645e-06
   259.90   9.4460e+12   4.1631e-06
   260.00   9.4542e+12   4.1617e-06
   260.10   9.4624e+12   4.1602e-06
   260.20   9.4707e+12   4.1588e-06
   260.30   9.4789e+12   4.1573e-06
   260.40   9.4871e+12   4.1559e-06
   260.50   9.4954e+12   4.1544e-06
   260.60   9.5036e+12   4.1531e-06
   260.70   9.5118e+12   4.1516e-06
   260.80   9.5201e+12   4.1502e-06
   260.90   9.5283e+12   4.1487e-06
   261.00   9.5366e+12   4.1473e-06
   261.10   9.5448e+12   4.1459e-06
   261.20   9.5531e+12   4.1444e-06
   261.30   9.5613e+12   4.1431e-06
   261.40   9.5696e+12   4.1416e-06
   261.50   9.5778e+12   4.1402e-06
   261.60   9.5861e+12   4.1388e-06
   261.70   9.5943e+12   4.1373e-06
   261.80   9.6026e+12   4.1359e-06
   261.90   9.6109e+12   4.1345e-06
   262.00   9.6191e+12   4.1331e-06
   262.10   9.6274e+12   4.1317e-06
   262.20   9.6357e+12   4.1303e-06
   262.30   9.6439e+12   4.1289e-06
   262.40   9.6522e+12   4.1274e-06
   262.50   9.6605e+12   4.1260e-06
   262.60   9.6688e+12   4.1246e-06
   262.70   9.6770e+12   4.1233e-06
   262.80   9.6853e+12   4.1219e-06
   262.90   9.6936e+12   4.1204e-06
   263.00   9.7019e+12   4.1190e-06
   263.10   9.7102e+12   4.1176e-06
   263.20   9.7185e+12   4.1162e-06
   263.30   9.7268e+12   4.1148e-06
   263.40   9.7350e+12   4.1135e-06
   263.50   9.7433e+12   4.1121e-06
   263.60   9.7516e+12   4.1107e-06
   263.70   9.7599e+12   4.1093e-06
   263.80   9.7682e+12   4.1079e-06
   263.90   9.7765e+12   4.1065e-06
   264.00   9.7848e+12   4.1051e-06
   264.10   9.7931e+12   4.1037e-06
   264.20   9.8015e+12   4.1023e-06
   264.30   9.8098e+12   4.1009e-06
   264.40   9.8181e+12   4.0995e-06
   264.50   9.8264e+12   4.0982e-06
   264.60   9.8347e+12   4.0968e-06
   264.70   9.8430e+12   4.0955e-06
   264.80   9.8513e+12   4.0941e-06
   264.90   9.8597e+12   4.0927e-06
   265.00   9.8680e+12   4.0913e-06
   265.10   9.8763e+12   4.0899e-06
   265.20   9.8846e+12   4.0885e-06
   265.30   9.8930e+12   4.0871e-06
   265.40   9.9013e+12   4.0858e-06
   265.50   9.9096e+12   4.0845e-06
   265.60   9.9180e+12   4.0831e-06
   265.70   9.9263e+12   4.0817e-06
   265.80   9.9346e+12   4.0803e-06
   265.90   9.9430e+12   4.0789e-06
   266.00   9.9513e+12   4.0777e-06
   266.10   9.9597e+12   4.0763e-06
   266.20   9.9680e+12   4.0749e-06
   266.30   9.9764e+12   4.0735e-06
   266.40   9.9847e+12   4.0722e-06
   266.50   9.9931e+12   4.0708e-06
   266.60   1.0001e+13   4.0695e-06
   266.70   1.0010e+13   4.0682e-06
   266.80   1.0018e+13   4.0668e-06
   266.90   1.0026e+13   4.0654e-06
   267.00   1.0035e+13   4.0641e-06
   267.10   1.0043e+13   4.0627e-06
   267.20   1.0052e+13   4.0613e-06
   267.30   1.0060e+13   4.0601e-06
   267.40   1.0068e+13   4.0587e-06
   267.50   1.0077e+13   4.0573e-06
   267.60   1.0085e+13   4.0560e-06
   267.70   1.0093e+13   4.0546e-06
   267.80   1.0102e+13   4.0533e-06
   267.90   1.0110e+13   4.0520e-06
   268.00   1.0119e+13   4.0507e-06
   268.10   1.0127e+13   4.0493e-06
   268.20   1.0135e+13   4.0480e-06
   268.30   1.0144e+13   4.0466e-06
   268.40   1.0152e+13   4.0453e-06
   268.50   1.0161e+13   4.0440e-06
   268.60   1.0169e+13   4.0427e-06
   268.70   1.0177e+13   4.0413e-06
   268.80   1.0186e+13   4.0400e-06
   268.90   1.0194e+13   4.0386e-06
   269.00   1.0202e+13   4.0373e-06
   269.10   1.0211e+13   4.0361e-06
   269.20   1.0219e+13   4.0347e-06
   269.30   1.0228e+13   4.0334e-06
   269.40   1.0236e+13   4.0321e-06
   269.50   1.0245e+13   4.0307e-06
   269.60   1.0253e+13   4.0294e-06
   269.70   1.0261e+13   4.0282e-06
   269.80   1.0270e+13   4.0268e-06
   269.90   1.0278e+13   4.0255e-06
   270.00   1.0287e+13   4.0242e-06
   270.10   1.0295e+13   4.0228e-06
   270.20   1.0303e+13   4.0215e-06
   270.30   1.0312e+13   4.0203e-06
   270.40   1.0320e+13   4.0190e-06
   270.50   1.0329e+13   4.0176e-06
   270.60   1.0337e+13   4.0163e-06
   270.70   1.0346e+13   4.0150e-06
   270.80   1.0354e+13   4.0137e-06
   270.90   1.0362e+13   4.0125e-06
   271.00   1.0371e+13   4.0111e-06
   271.10   1.0379e+13   4.0098e-06
   271.20   1.0388e+13   4.0085e-06
   271.30   1.0396e+13   4.0072e-06
   271.40   1.0405e+13   4.0059e-06
   271.50   1.0413e+13   4.0047e-06
   271.60   1.0422e+13   4.0034e-06
   271.70   1.0430e+13   4.0020e-06
   271.80   1.0438e+13   4.0007e-06
   271.90   1.0447e+13   3.9994e-06
   272.00   1.0455e+13   3.9981e-06
   272.10   1.0464e+13   3.9969e-06
   272.20   1.0472e+13   3.9956e-06
   272.30   1.0481e+13   3.9943e-06
   272.40   1.0489e+13   3.9930e-06
   272.50   1.0498e+13   3.9917e-06
   272.60   1.0506e+13   3.9904e-06
   272.70   1.0515e+13   3.9892e-06
   272.80   1.0523e+13   3.9879e-06
   272.90   1.0531e+13   3.9866e-06
   273.00   1.0540e+13   3.9853e-06
   273.10   1.0548e+13   3.9840e-06
   273.20   1.0557e+13   3.9828e-06
   273.30   1.0565e+13   3.9816e-06
   273.40   1.0574e+13   3.9803e-06
   273.50   1.0582e+13   3.9790e-06
   273.60   1.0591e+13   3.9777e-06
   273.70   1.0599e+13   3.9764e-06
   273.80   1.0608e+13   3.9752e-06
   273.90   1.0616e+13   3.9739e-06
   274.00   1.0625e+13   3.9727e-06
   274.10   1.0633e+13   3.9714e-06
   274.20   1.0642e+13   3.9701e-06
   274.30   1.0650e+13   3.9688e-06
   274.40   1.0659e+13   3.9676e-06
   274.50   1.0667e+13   3.9664e-06
   274.60   1.0676e+13   3.9651e-06
   274.70   1.0684e+13   3.9638e-06
   274.80   1.0693e+13   3.9625e-06
   274.90   1.0701e+13   3.9614e-06
   275.00   1.0710e+13   3.9601e-06
   275.10   1.0718e+13   3.9588e-06
   275.20   1.0727e+13   3.9575e-06
   275.30   1.0735e+13   3.9563e-06
   275.40   1.0744e+13   3.9550e-06
   275.50   1.0752e+13   3.9538e-06
   275.60   1.0761e+13   3.9526e-06
   275.70   1.0769e+13   3.9513e-06
   275.80   1.0778e+13   3.9501e-06
   275.90   1.0786e+13   3.9488e-06
   276.00   1.0795e+13   3.9476e-06
   276.10   1.0804e+13   3.9464e-06
   276.20   1.0812e+13   3.9451e-06
   276.30   1.0821e+13   3.9439e-06
   276.40   1.0829e+13   3.9426e-06
   276.50   1.0838e+13   3.9413e-06
   276.60   1.0846e+13   3.9402e-06
   276.70   1.0855e+13   3.9389e-06
   276.80   1.0863e+13   3.9377e-06
   276.90   1.0872e+13   3.9364e-06
   277.00   1.0880e+13   3.9352e-06
   277.10   1.0889e+13   3.9340e-06
   277.20   1.0897e+13   3.9328e-06
   277.30   1.0906e+13   3.9315e-06
   277.40   1.0915e+13   3.9303e-06
   277.50   1.0923e+13   3.9290e-06
   277.60   1.0932e+13   3.9279e-06
   277.70   1.0940e+13   3.9267e-06
   277.80   1.0949e+13   3.9254e-06
   277.90   1.0957e+13   3.9242e-06
   278.00   1.0966e+13   3.9229e-06
   278.10   1.0974e+13   3.9218e-06
   278.20   1.0983e+13   3.9206e-06
   278.30   1.0992e+13   3.9193e-06
   278.40   1.1000e+13   3.9181e-06
   278.50   1.1009e+13   3.9169e-06
   278.60   1.1017e+13   3.9156e-06
   278.70   1.1026e+13   3.9145e-06
   278.80   1.1034e+13   3.9133e-06
   278.90   1.1043e+13   3.9120e-06
   279.00   1.1052e+13   3.9108e-06
   279.10   1.1060e+13   3.9096e-06
   279.20   1.1069e+13   3.9085e-06
   279.30   1.1077e+13   3.9072e-06
   279.40   1.1086e+13   3.9060e-06
   279.50   1.1095e+13   3.9048e-06
   279.60   1.1103e+13   3.9036e-06
   279.70   1.1112e+13   3.9024e-06
   279.80   1.1120e+13   3.9012e-06
   279.90   1.1129e+13   3.9000e-06
   280.00   1.1137e+13   3.8988e-06
   280.10   1.1146e+13   3.8976e-06
   280.20   1.1155e+13   3.8964e-06
   280.30   1.1163e+13   3.8952e-06
   280.40   1.1172e+13   3.8940e-06
   280.50   1.1180e+13   3.8928e-06
   280.60   1.1189e+13   3.8916e-06
   280.70   1.1198e+13   3.8905e-06
   280.80   1.1206e+13   3.8893e-06
   280.90   1.1215e+13   3.8881e-06
   281.00   1.1224e+13   3.8869e-06
   281.10   1.1232e+13   3.8857e-06
   281.20   1.1241e+13   3.8845e-06
   281.30   1.1249e+13   3.8833e-06
   281.40   1.1258e+13   3.8821e-06
   281.50   1.1267e+13   3.8809e-06
   281.60   1.1275e+13   3.8797e-06
   281.70   1.1284e+13   3.8786e-06
   281.80   1.1293e+13   3.8774e-06
   281.90   1.1301e+13   3.8762e-06
   282.00   1.1310e+13   3.8750e-06
   282.10   1.1318e+13   3.8738e-06
   282.20   1.1327e+13   3.8727e-06
   282.30   1.1336e+13   3.8715e-06
   282.40   1.1344e+13   3.8704e-06
   282.50   1.1353e+13   3.8692e-06
   282.60   1.1362e+13   3.8680e-06
   282.70   1.1370e+13   3.8669e-06
   282.80   1.1379e+13   3.8657e-06
   282.90   1.1388e+13   3.8645e-06
   283.00   1.1396e+13   3.8633e-06
   283.10   1.1405e+13   3.8621e-06
   283.20   1.1413e+13   3.8610e-06
   283.30   1.1422e+13   3.8599e-06
   283.40   1.1431e+13   3.8587e-06
   283.50   1.1439e+13   3.8575e-06
   283.60   1.1448e+13   3.8564e-06
   283.70   1.1457e+13   3.8552e-06
   283.80   1.1465e+13   3.8541e-06
   283.90   1.1474e+13   3.8529e-06
   284.00   1.1483e+13   3.8517e-06
   284.10   1.1491e+13   3.8506e-06
   284.20   1.1500e+13   3.8494e-06
   284.30   1.1509e+13   3.8483e-06
   284.40   1.1517e+13   3.8471e-06
   284.50   1.1526e+13   3.8459e-06
   284.60   1.1535e+13   3.8449e-06
   284.70   1.1543e+13   3.8437e-06
   284.80   1.1552e+13   3.8425e-06
   284.90   1.1561e+13   3.8413e-06
   285.00   1.1569e+13   3.8402e-06
   285.10   1.1578e+13   3.8391e-06
   285.20   1.1587e+13   3.8379e-06
   285.30   1.1596e+13   3.8368e-06
   285.40   1.1604e+13   3.8356e-06
   285.50   1.1613e+13   3.8346e-06
   285.60   1.1622e+13   3.8334e-06
   285.70   1.1630e+13   3.8322e-06
   285.80   1.1639e+13   3.8311e-06
   285.90   1.1648e+13   3.8299e-06
   286.00   1.1656e+13   3.8289e-06
   286.10   1.1665e+13   3.8277e-06
   286.20   1.1674e+13   3.8265e-06
   286.30   1.1682e+13   3.8254e-06
   286.40   1.1691e+13   3.8242e-06
   286.50   1.1700e+13   3.8232e-06
   286.60   1.1709e+13   3.8220e-06
   286.70   1.1717e+13   3.8209e-06
   286.80   1.1726e+13   3.8197e-06
   286.90   1.1735e+13   3.8187e-06
   287.00   1.1743e+13   3.8175e-06
   287.10   1.1752e+13   3.8164e-06
   287.20   1.1761e+13   3.8152e-06
   287.30   1.1770e+13   3.8141e-06
   287.40   1.1778e+13   3.8130e-06
   287.50   1.1787e+13   3.8119e-06
   287.60   1.1796e+13   3.8108e-06
   287.70   1.1804e+13   3.8096e-06
   287.80   1.1813e+13   3.8086e-06
   287.90   1.1822e+13   3.8074e-06
   288.00   1.1831e+13   3.8063e-06
   288.10   1.1839e+13   3.8052e-06
   288.20   1.1848e+13   3.8041e-06
   288.30   1.1857e+13   3.8030e-06
   288.40   1.1866e+13   3.8018e-06
   288.50   1.1874e+13   3.8007e-06
   288.60   1.1883e+13   3.7996e-06
   288.70   1.1892e+13   3.7985e-06
   288.80   1.1901e+13   3.7974e-06
   288.90   1.1909e+13   3.7963e-06
   289.00   1.1918e+13   3.7952e-06
   289.10   1.1927e+13   3.7941e-06
   289.20   1.1936e+13   3.7930e-06
   289.30   1.1944e+13   3.7919e-06
   289.40   1.1953e+13   3.7907e-06
   289.50   1.1962e+13   3.7896e-06
   289.60   1.1971e+13   3.7886e-06
   289.70   1.1979e+13   3.7875e-06
   289.80   1.1988e+13   3.7864e-06
   289.90   1.1997e+13   3.7852e-06
   290.00   1.2006e+13   3.7842e-06
   290.10   1.2014e+13   3.7831e-06
   290.20   1.2023e+13   3.7820e-06
   290.30   1.2032e+13   3.7809e-06
   290.40   1.2041e+13   3.7798e-06
   290.50   1.2049e+13   3.7787e-06
   290.60   1.2058e+13   3.7776e-06
   290.70   1.2067e+13   3.7765e-06
   290.80   1.2076e+13   3.7754e-06
   290.90   1.2084e+13   3.7744e-06
   291.00   1.2093e+13   3.7733e-06
   291.10   1.2102e+13   3.7722e-06
   291.20   1.2111e+13   3.7710e-06
   291.30   1.2120e+13   3.7700e-06
   291.40   1.2128e+13   3.7689e-06
   291.50   1.2137e+13   3.7678e-06
   291.60   1.2146e+13   3.7667e-06
   291.70   1.2155e+13   3.7657e-06
   291.80   1.2164e+13   3.7646e-06
   291.90   1.2172e+13   3.7635e-06
   292.00   1.2181e+13   3.7624e-06
   292.10   1.2190e+13   3.7614e-06
   292.20   1.2199e+13   3.7603e-06
   292.30   1.2207e+13   3.7592e-06
   292.40   1.2216e+13   3.7581e-06
   292.50   1.2225e+13   3.7571e-06
   292.60   1.2234e+13   3.7560e-06
   292.70   1.2243e+13   3.7549e-06
   292.80   1.2252e+13   3.7538e-06
   292.90   1.2260e+13   3.7527e-06
   293.00   1.2269e+13   3.7517e-06
   293.10   1.2278e+13   3.7506e-06
   293.20   1.2287e+13   3.7495e-06
   293.30   1.2296e+13   3.7485e-06
   293.40   1.2304e+13   3.7475e-06
   293.50   1.2313e+13   3.7464e-06
   293.60   1.2322e+13   3.7453e-06
   293.70   1.2331e+13   3.7442e-06
   293.80   1.2340e+13   3.7432e-06
   293.90   1.2348e+13   3.7421e-06
   294.00   1.2357e+13   3.7410e-06
   294.10   1.2366e+13   3.7400e-06
   294.20   1.2375e+13   3.7390e-06
   294.30   1.2384e+13   3.7379e-06
   294.40   1.2393e+13   3.7368e-06
   294.50   1.2401e+13   3.7357e-06
   294.60   1.2410e+13   3.7348e-06
   294.70   1.2419e+13   3.7337e-06
   294.80   1.2428e+13   3.7326e-06
   294.90   1.2437e+13   3.7315e-06
   295.00   1.2446e+13   3.7305e-06
   295.10   1.2454e+13   3.7295e-06
   295.20   1.2463e+13   3.7284e-06
   295.30   1.2472e+13   3.7273e-06
   295.40   1.2481e+13   3.7264e-06
   295.50   1.2490e+13   3.7253e-06
   295.60   1.2499e+13   3.7242e-06
   295.70   1.2508e+13   3.7231e-06
   295.80   1.2516e+13   3.7222e-06
   295.90   1.2525e+13   3.7211e-06
   296.00   1.2534e+13   3.7200e-06
   296.10   1.2543e+13   3.7190e-06
   296.20   1.2552e+13   3.7180e-06
   296.30   1.2561e+13   3.7169e-06
   296.40   1.2570e+13   3.7159e-06
   296.50   1.2578e+13   3.7148e-06
   296.60   1.2587e+13   3.7139e-06
   296.70   1.2596e+13   3.7128e-06
   296.80   1.2605e+13   3.7117e-06
   296.90   1.2614e+13   3.7107e-06
   297.00   1.2623e+13   3.7097e-06
   297.10   1.2632e+13   3.7087e-06
   297.20   1.2640e+13   3.7076e-06
   297.30   1.2649e+13   3.7065e-06
   297.40   1.2658e+13   3.7056e-06
   297.50   1.2667e+13   3.7045e-06
   297.60   1.2676e+13   3.7035e-06
   297.70   1.2685e+13   3.7025e-06
   297.80   1.2694e+13   3.7015e-06
   297.90   1.2703e+13   3.7004e-06
   298.00   1.2712e+13   3.6994e-06
   298.10   1.2720e+13   3.6984e-06
   298.20   1.2729e+13   3.6974e-06
   298.30   1.2738e+13   3.6963e-06
   298.40   1.2747e+13   3.6953e-06
   298.50   1.2756e+13   3.6943e-06
   298.60   1.2765e+13   3.6933e-06
   298.70   1.2774e+13   3.6923e-06
   298.80   1.2783e+13   3.6912e-06
   298.90   1.2792e+13   3.6903e-06
   299.00   1.2800e+13   3.6892e-06
   299.10   1.2809e+13   3.6882e-06
   299.20   1.2818e+13   3.6871e-06
   299.30   1.2827e+13   3.6862e-06
   299.40   1.2836e+13   3.6852e-06
   299.50   1.2845e+13   3.6841e-06
   299.60   1.2854e+13   3.6832e-06
   299.70   1.2863e+13   3.6822e-06
   299.80   1.2872e+13   3.6811e-06
   299.90   1.2881e+13   3.6801e-06
   300.00   1.2890e+13   3.6792e-06
   300.10   1.2898e+13   3.6781e-06
   300.20   1.2907e+13   3.6771e-06
   300.30   1.2916e+13   3.6761e-06
   300.40   1.2925e+13   3.6751e-06
   300.50   1.2934e+13   3.6741e-06
   300.60   1.2943e+13   3.6731e-06
   300.70   1.2952e+13   3.6721e-06
   300.80   1.2961e+13   3.6711e-06
   300.90   1.2970e+13   3.6701e-06
   301.00   1.2979e+13   3.6691e-06
   301.10   1.2988e+13   3.6681e-06
   301.20   1.2997e+13   3.6671e-06
   301.30   1.3006e+13   3.6661e-06
   301.40   1.3014e+13   3.6651e-06
   301.50   1.3023e+13   3.6641e-06
   301.60   1.3032e+13   3.6631e-06
   301.70   1.3041e+13   3.6621e-06
   301.80   1.3050e+13   3.6612e-06
   301.90   1.3059e+13   3.6602e-06
   302.00   1.3068e+13   3.6592e-06
   302.10   1.3077e+13   3.6581e-06
   302.20   1.3086e+13   3.6572e-06
   302.30   1.3095e+13   3.6562e-06
   302.40   1.3104e+13   3.6552e-06
   302.50   1.3113e+13   3.6542e-06
   302.60   1.3122e+13   3.6533e-06
   302.70   1.3131e+13   3.6523e-06
   302.80   1.3140e+13   3.6512e-06
   302.90   1.3149e+13   3.6503e-06
   303.00   1.3158e+13   3.6493e-06
   303.10   1.3167e+13   3.6483e-06
   303.20   1.3176e+13   3.6473e-06
   303.30   1.3185e+13   3.6464e-06
   303.40   1.3193e+13   3.6454e-06
   303.50   1.3202e+13   3.6444e-06
   303.60   1.3211e+13   3.6435e-06
   303.70   1.3220e+13   3.6425e-06
   303.80   1.3229e+13   3.6415e-06
   303.90   1.3238e+13   3.6405e-06
   304.00   1.3247e+13   3.6396e-06
   304.10   1.3256e+13   3.6386e-06
   304.20   1.3265e+13   3.6376e-06
   304.30   1.3274e+13   3.6367e-06
   304.40   1.3283e+13   3.6357e-06
   304.50   1.3292e+13   3.6347e-06
   304.60   1.3301e+13   3.6337e-06
   304.70   1.3310e+13   3.6328e-06
   304.80   1.3319e+13   3.6318e-06
   304.90   1.3328e+13   3.6308e-06
   305.00   1.3337e+13   3.6299e-06
   305.10   1.3346e+13   3.6289e-06
   305.20   1.3355e+13   3.6279e-06
   305.30   1.3364e+13   3.6269e-06
   305.40   1.3373e+13   3.6260e-06
   305.50   1.3382e+13   3.6250e-06
   305.60   1.3391e+13   3.6240e-06
   305.70   1.3400e+13   3.6232e-06
   305.80   1.3409e+13   3.6222e-06
   305.90   1.3418e+13   3.6212e-06
   306.00   1.3427e+13   3.6202e-06
   306.10   1.3436e+13   3.6193e-06
   306.20   1.3445e+13   3.6183e-06
   306.30   1.3454e+13   3.6173e-06
   306.40   1.3463e+13   3.6165e-06
   306.50   1.3472e+13   3.6155e-06
   306.60   1.3481e+13   3.6145e-06
   306.70   1.3490e+13   3.6136e-06
   306.80   1.3499e+13   3.6126e-06
   306.90   1.3508e+13   3.6117e-06
   307.00   1.3517e+13   3.6107e-06
   307.10   1.3526e+13   3.6098e-06
   307.20   1.3535e+13   3.6088e-06
   307.30   1.3544e+13   3.6078e-06
   307.40   1.3553e+13   3.6070e-06
   307.50   1.3562e+13   3.6060e-06
   307.60   1.3571e+13   3.6050e-06
   307.70   1.3580e+13   3.6041e-06
   307.80   1.3589e+13   3.6032e-06
   307.90   1.3598e+13   3.6022e-06
   308.00   1.3607e+13   3.6012e-06
   308.10   1.3616e+13   3.6004e-06
   308.20   1.3625e+13   3.5994e-06
   308.30   1.3634e+13   3.5984e-06
   308.40   1.3643e+13   3.5976e-06
   308.50   1.3653e+13   3.5966e-06
   308.60   1.3662e+13   3.5956e-06
   308.70   1.3671e+13   3.5948e-06
   308.80   1.3680e+13   3.5938e-06
   308.90   1.3689e+13   3.5928e-06
   309.00   1.3698e+13   3.5919e-06
   309.10   1.3707e+13   3.5910e-06
   309.20   1.3716e+13   3.5900e-06
   309.30   1.3725e+13   3.5891e-06
   309.40   1.3734e+13   3.5882e-06
   309.50   1.3743e+13   3.5873e-06
   309.60   1.3752e+13   3.5863e-06
   309.70   1.3761e+13   3.5854e-06
   309.80   1.3770e+13   3.5845e-06
   309.90   1.3779e+13   3.5835e-06
   310.00   1.3788e+13   3.5827e-06
   310.10   1.3797e+13   3.5817e-06
   310.20   1.3806e+13   3.5808e-06
   310.30   1.3815e+13   3.5799e-06
   310.40   1.3824e+13   3.5789e-06
   310.50   1.3834e+13   3.5780e-06
   310.60   1.3843e+13   3.5770e-06
   310.70   1.3852e+13   3.5762e-06
   310.80   1.3861e+13   3.5752e-06
   310.90   1.3870e+13   3.5743e-06
   311.00   1.3879e+13   3.5734e-06
   311.10   1.3888e+13   3.5725e-06
   311.20   1.3897e+13   3.5715e-06
   311.30   1.3906e+13   3.5707e-06
   311.40   1.3915e+13   3.5698e-06
   311.50   1.3924e+13   3.5688e-06
   311.60   1.3933e+13   3.5680e-06
   311.70   1.3942e+13   3.5670e-06
   311.80   1.3951e+13   3.5661e-06
   311.90   1.3961e+13   3.5652e-06
   312.00   1.3970e+13   3.5643e-06
   312.10   1.3979e+13   3.5633e-06
   312.20   1.3988e+13   3.5625e-06
   312.30   1.3997e+13   3.5616e-06
   312.40   1.4006e+13   3.5606e-06
   312.50   1.4015e+13   3.5597e-06
   312.60   1.4024e+13   3.5589e-06
   312.70   1.4033e+13   3.5579e-06
   312.80   1.4042e+13   3.5570e-06
   312.90   1.4051e+13   3.5561e-06
   313.00   1.4061e+13   3.5552e-06
   313.10   1.4070e+13   3.5543e-06
   313.20   1.4079e+13   3.5534e-06
   313.30   1.4088e+13   3.5525e-06
   313.40   1.4097e+13   3.5516e-06
   313.50   1.4106e+13   3.5507e-06
   313.60   1.4115e+13   3.5498e-06
   313.70   1.4124e+13   3.5489e-06
   313.80   1.4133e+13   3.5481e-06
   313.90   1.4143e+13   3.5471e-06
   314.00   1.4152e+13   3.5462e-06
   314.10   1.4161e+13   3.5454e-06
   314.20   1.4170e+13   3.5444e-06
   314.30   1.4179e+13   3.5435e-06
   314.40   1.4188e+13   3.5427e-06
   314.50   1.4197e+13   3.5418e-06
   314.60   1.4206e+13   3.5408e-06
   314.70   1.4215e+13   3.5400e-06
   314.80   1.4225e+13   3.5391e-06
   314.90   1.4234e+13   3.5382e-06
   315.00   1.4243e+13   3.5374e-06
   315.10   1.4252e+13   3.5364e-06
   315.20   1.4261e+13   3.5355e-06
   315.30   1.4270e+13   3.5347e-06
   315.40   1.4279e+13   3.5338e-06
   315.50   1.4288e+13   3.5329e-06
   315.60   1.4298e+13   3.5320e-06
   315.70   1.4307e+13   3.5311e-06
   315.80   1.4316e+13   3.5302e-06
   315.90   1.4325e+13   3.5294e-06
   316.00   1.4334e+13   3.5285e-06
   316.10   1.4343e+13   3.5276e-06
   316.20   1.4352e+13   3.5268e-06
   316.30   1.4362e+13   3.5258e-06
   316.40   1.4371e+13   3.5249e-06
   316.50   1.4380e+13   3.5241e-06
   316.60   1.4389e+13   3.5232e-06
   316.70   1.4398e+13   3.5223e-06
   316.80   1.4407e+13   3.5215e-06
   316.90   1.4416e+13   3.5206e-06
   317.00   1.4426e+13   3.5197e-06
   317.10   1.4435e+13   3.5189e-06
   317.20   1.4444e+13   3.5180e-06
   317.30   1.4453e+13   3.5171e-06
   317.40   1.4462e+13   3.5163e-06
   317.50   1.4471e+13   3.5154e-06
   317.60   1.4480e+13   3.5146e-06
   317.70   1.4490e+13   3.5137e-06
   317.80   1.4499e+13   3.5127e-06
   317.90   1.4508e+13   3.5119e-06
   318.00   1.4517e+13   3.5110e-06
   318.10   1.4526e+13   3.5101e-06
   318.20   1.4535e+13   3.5093e-06
   318.30   1.4545e+13   3.5084e-06
   318.40   1.4554e+13   3.5076e-06
   318.50   1.4563e+13   3.5068e-06
   318.60   1.4572e+13   3.5059e-06
   318.70   1.4581e+13   3.5050e-06
   318.80   1.4590e+13   3.5042e-06
   318.90   1.4600e+13   3.5033e-06
   319.00   1.4609e+13   3.5024e-06
   319.10   1.4618e+13   3.5016e-06
   319.20   1.4627e+13   3.5007e-06
   319.30   1.4636e+13   3.4998e-06
   319.40   1.4646e+13   3.4990e-06
   319.50   1.4655e+13   3.4981e-06
   319.60   1.4664e+13   3.4972e-06
   319.70   1.4673e+13   3.4964e-06
   319.80   1.4682e+13   3.4955e-06
   319.90   1.4691e+13   3.4948e-06
   320.00   1.4701e+13   3.4939e-06
   320.10   1.4710e+13   3.4930e-06
   320.20   1.4719e+13   3.4922e-06
   320.30   1.4728e+13   3.4913e-06
   320.40   1.4737e+13   3.4904e-06
   320.50   1.4747e+13   3.4896e-06
   320.60   1.4756e+13   3.4888e-06
   320.70   1.4765e+13   3.4879e-06
   320.80   1.4774e+13   3.4871e-06
   320.90   1.4783e+13   3.4862e-06
   321.00   1.4793e+13   3.4854e-06
   321.10   1.4802e+13   3.4846e-06
   321.20   1.4811e+13   3.4837e-06
   321.30   1.4820e+13   3.4829e-06
   321.40   1.4829e+13   3.4820e-06
   321.50   1.4839e+13   3.4811e-06
   321.60   1.4848e+13   3.4804e-06
   321.70   1.4857e+13   3.4795e-06
   321.80   1.4866e+13   3.4786e-06
   321.90   1.4876e+13   3.4778e-06
   322.00   1.4885e+13   3.4770e-06
   322.10   1.4894e+13   3.4762e-06
   322.20   1.4903e+13   3.4753e-06
   322.30   1.4912e+13   3.4744e-06
   322.40   1.4922e+13   3.4737e-06
   322.50   1.4931e+13   3.4728e-06
   322.60   1.4940e+13   3.4719e-06
   322.70   1.4949e+13   3.4712e-06
   322.80   1.4958e+13   3.4703e-06
   322.90   1.4968e+13   3.4694e-06
   323.00   1.4977e+13   3.4687e-06
   323.10   1.4986e+13   3.4678e-06
   323.20   1.4995e+13   3.4670e-06
   323.30   1.5005e+13   3.4662e-06
   323.40   1.5014e+13   3.4653e-06
   323.50   1.5023e+13   3.4645e-06
   323.60   1.5032e+13   3.4637e-06
   323.70   1.5042e+13   3.4628e-06
   323.80   1.5051e+13   3.4620e-06
   323.90   1.5060e+13   3.4612e-06
   324.00   1.5069e+13   3.4604e-06
   324.10   1.5079e+13   3.4595e-06
   324.20   1.5088e+13   3.4587e-06
   324.30   1.5097e+13   3.4579e-06
   324.40   1.5106e+13   3.4571e-06
   324.50   1.5116e+13   3.4562e-06
   324.60   1.5125e+13   3.4554e-06
   324.70   1.5134e+13   3.4546e-06
   324.80   1.5143e+13   3.4538e-06
   324.90   1.5152e+13   3.4530e-06
   325.00   1.5162e+13   3.4521e-06
   325.10   1.5171e+13   3.4514e-06
   325.20   1.5180e+13   3.4505e-06
   325.30   1.5190e+13   3.4498e-06
   325.40   1.5199e+13   3.4489e-06
   325.50   1.5208e+13   3.4481e-06
   325.60   1.5217e+13   3.4473e-06
   325.70   1.5227e+13   3.4464e-06
   325.80   1.5236e+13   3.4456e-06
   325.90   1.5245e+13   3.4448e-06
   326.00   1.5254e+13   3.4440e-06
   326.10   1.5264e+13   3.4433e-06
   326.20   1.5273e+13   3.4424e-06
   326.30   1.5282e+13   3.4416e-06
   326.40   1.5291e+13   3.4408e-06
   326.50   1.5301e+13   3.4400e-06
   326.60   1.5310e+13   3.4392e-06
   326.70   1.5319e+13   3.4384e-06
   326.80   1.5328e+13   3.4375e-06
   326.90   1.5338e+13   3.4368e-06
   327.00   1.5347e+13   3.4359e-06
   327.10   1.5356e+13   3.4351e-06
   327.20   1.5366e+13   3.4344e-06
   327.30   1.5375e+13   3.4335e-06
   327.40   1.5384e+13   3.4328e-06
   327.50   1.5393e+13   3.4319e-06
   327.60   1.5403e+13   3.4311e-06
   327.70   1.5412e+13   3.4304e-06
   327.80   1.5421e+13   3.4295e-06
   327.90   1.5431e+13   3.4288e-06
   328.00   1.5440e+13   3.4279e-06
   328.10   1.5449e+13   3.4271e-06
   328.20   1.5458e+13   3.4264e-06
   328.30   1.5468e+13   3.4255e-06
   328.40   1.5477e+13   3.4248e-06
   328.50   1.5486e+13   3.4240e-06
   328.60   1.5496e+13   3.4231e-06
   328.70   1.5505e+13   3.4224e-06
   328.80   1.5514e+13   3.4216e-06
   328.90   1.5524e+13   3.4208e-06
   329.00   1.5533e+13   3.4200e-06
   329.10   1.5542e+13   3.4192e-06
   329.20   1.5551e+13   3.4184e-06
   329.30   1.5561e+13   3.4176e-06
   329.40   1.5570e+13   3.4169e-06
   329.50   1.5579e+13   3.4160e-06
   329.60   1.5589e+13   3.4152e-06
   329.70   1.5598e+13   3.4145e-06
   329.80   1.5607e+13   3.4137e-06
   329.90   1.5617e+13   3.4129e-06
   330.00   1.5626e+13   3.4121e-06
   330.10   1.5635e+13   3.4113e-06
   330.20   1.5645e+13   3.4106e-06
   330.30   1.5654e+13   3.4097e-06
   330.40   1.5663e+13   3.4090e-06
   330.50   1.5672e+13   3.4082e-06
   330.60   1.5682e+13   3.4075e-06
   330.70   1.5691e+13   3.4067e-06
   330.80   1.5700e+13   3.4058e-06
   330.90   1.5710e+13   3.4051e-06
   331.00   1.5719e+13   3.4043e-06
   331.10   1.5728e+13   3.4036e-06
   331.20   1.5738e+13   3.4028e-06
   331.30   1.5747e+13   3.4019e-06
   331.40   1.5756e+13   3.4012e-06
   331.50   1.5766e+13   3.4004e-06
   331.60   1.5775e+13   3.3997e-06
   331.70   1.5784e+13   3.3989e-06
   331.80   1.5794e+13   3.3981e-06
   331.90   1.5803e+13   3.3973e-06
   332.00   1.5812e+13   3.3965e-06
   332.10   1.5822e+13   3.3958e-06
   332.20   1.5831e+13   3.3950e-06
   332.30   1.5840e+13   3.3943e-06
   332.40   1.5850e+13   3.3935e-06
   332.50   1.5859e+13   3.3927e-06
   332.60   1.5868e+13   3.3920e-06
   332.70   1.5878e+13   3.3911e-06
   332.80   1.5887e+13   3.3904e-06
   332.90   1.5896e+13   3.3896e-06
   333.00   1.5906e+13   3.3888e-06
   333.10   1.5915e+13   3.3881e-06
   333.20   1.5925e+13   3.3873e-06
   333.30   1.5934e+13   3.3866e-06
   333.40   1.5943e+13   3.3858e-06
   333.50   1.5953e+13   3.3851e-06
   333.60   1.5962e+13   3.3843e-06
   333.70   1.5971e+13   3.3835e-06
   333.80   1.5981e+13   3.3828e-06
   333.90   1.5990e+13   3.3820e-06
   334.00   1.5999e+13   3.3813e-06
   334.10   1.6009e+13   3.3805e-06
   334.20   1.6018e+13   3.3798e-06
   334.30   1.6027e+13   3.3790e-06
   334.40   1.6037e+13   3.3782e-06
   334.50   1.6046e+13   3.3775e-06
   334.60   1.6056e+13   3.3767e-06
   334.70   1.6065e+13   3.3760e-06
   334.80   1.6074e+13   3.3752e-06
   334.90   1.6084e+13   3.3745e-06
   335.00   1.6093e+13   3.3737e-06
   335.10   1.6102e+13   3.3729e-06
   335.20   1.6112e+13   3.3722e-06
   335.30   1.6121e+13   3.3714e-06
   335.40   1.6131e+13   3.3707e-06
   335.50   1.6140e+13   3.3699e-06
   335.60   1.6149e+13   3.3692e-06
   335.70   1.6159e+13   3.3684e-06
   335.80   1.6168e+13   3.3677e-06
   335.90   1.6177e+13   3.3669e-06
   336.00   1.6187e+13   3.3661e-06
   336.10   1.6196e+13   3.3654e-06
   336.20   1.6206e+13   3.3647e-06
   336.30   1.6215e+13   3.3640e-06
   336.40   1.6224e+13   3.3632e-06
   336.50   1.6234e+13   3.3625e-06
   336.60   1.6243e+13   3.3617e-06
   336.70   1.6253e+13   3.3609e-06
   336.80   1.6262e+13   3.3602e-06
   336.90   1.6271e+13   3.3594e-06
   337.00   1.6281e+13   3.3588e-06
   337.10   1.6290e+13   3.3580e-06
   337.20   1.6299e+13   3.3573e-06
   337.30   1.6309e+13   3.3565e-06
   337.40   1.6318e+13   3.3558e-06
   337.50   1.6328e+13   3.3550e-06
   337.60   1.6337e+13   3.3543e-06
   337.70   1.6346e+13   3.3536e-06
   337.80   1.6356e+13   3.3528e-06
   337.90   1.6365e+13   3.3521e-06
   338.00   1.6375e+13   3.3513e-06
   338.10   1.6384e+13   3.3506e-06
   338.20   1.6393e+13   3.3499e-06
   338.30   1.6403e+13   3.3492e-06
   338.40   1.6412e+13   3.3484e-06
   338.50   1.6422e+13   3.3477e-06
   338.60   1.6431e+13   3.3470e-06
   338.70   1.6441e+13   3.3462e-06
   338.80   1.6450e+13   3.3455e-06
   338.90   1.6459e+13   3.3447e-06
   339.00   1.6469e+13   3.3441e-06
   339.10   1.6478e+13   3.3433e-06
   339.20   1.6488e+13   3.3426e-06
   339.30   1.6497e+13   3.3418e-06
   339.40   1.6506e+13   3.3412e-06
   339.50   1.6516e+13   3.3404e-06
   339.60   1.6525e+13   3.3397e-06
   339.70   1.6535e+13   3.3389e-06
   339.80   1.6544e+13   3.3382e-06
   339.90   1.6554e+13   3.3375e-06
   340.00   1.6563e+13   3.3367e-06
   340.10   1.6572e+13   3.3361e-06
   340.20   1.6582e+13   3.3353e-06
   340.30   1.6591e+13   3.3346e-06
   340.40   1.6601e+13   3.3339e-06
   340.50   1.6610e+13   3.3332e-06
   340.60   1.6620e+13   3.3324e-06
   340.70   1.6629e+13   3.3318e-06
   340.80   1.6638e+13   3.3310e-06
   340.90   1.6648e+13   3.3303e-06
   341.00   1.6657e+13   3.3296e-06
   341.10   1.6667e+13   3.3289e-06
   341.20   1.6676e+13   3.3281e-06
   341.30   1.6686e+13   3.3274e-06
   341.40   1.6695e+13   3.3267e-06
   341.50   1.6705e+13   3.3259e-06
   341.60   1.6714e+13   3.3253e-06
   341.70   1.6723e+13   3.3245e-06
   341.80   1.6733e+13   3.3239e-06
   341.90   1.6742e+13   3.3231e-06
   342.00   1.6752e+13   3.3224e-06
   342.10   1.6761e+13   3.3217e-06
   342.20   1.6771e+13   3.3210e-06
   342.30   1.6780e+13   3.3203e-06
   342.40   1.6790e+13   3.3196e-06
   342.50   1.6799e+13   3.3189e-06
   342.60   1.6809e+13   3.3182e-06
   342.70   1.6818e+13   3.3174e-06
   342.80   1.6827e+13   3.3168e-06
   342.90   1.6837e+13   3.3160e-06
   343.00   1.6846e+13   3.3153e-06
   343.10   1.6856e+13   3.3146e-06
   343.20   1.6865e+13   3.3139e-06
   343.30   1.6875e+13   3.3132e-06
   343.40   1.6884e+13   3.3125e-06
   343.50   1.6894e+13   3.3118e-06
   343.60   1.6903e+13   3.3111e-06
   343.70   1.6913e+13   3.3104e-06
   343.80   1.6922e+13   3.3097e-06
   343.90   1.6932e+13   3.3090e-06
   344.00   1.6941e+13   3.3083e-06
   344.10   1.6950e+13   3.3076e-06
   344.20   1.6960e+13   3.3069e-06
   344.30   1.6969e+13   3.3062e-06
   344.40   1.6979e+13   3.3055e-06
   344.50   1.6988e+13   3.3048e-06
   344.60   1.6998e+13   3.3041e-06
   344.70   1.7007e+13   3.3034e-06
   344.80   1.7017e+13   3.3027e-06
   344.90   1.7026e+13   3.3021e-06
   345.00   1.7036e+13   3.3013e-06
   345.10   1.7045e+13   3.3007e-06
   345.20   1.7055e+13   3.2999e-06
   345.30   1.7064e+13   3.2993e-06
   345.40   1.7074e+13   3.2985e-06
   345.50   1.7083e+13   3.2979e-06
   345.60   1.7093e+13   3.2972e-06
   345.70   1.7102e+13   3.2965e-06
   345.80   1.7112e+13   3.2958e-06
   345.90   1.7121e+13   3.2951e-06
   346.00   1.7131e+13   3.2944e-06
   346.10   1.7140e+13   3.2938e-06
   346.20   1.7150e+13   3.2930e-06
   346.30   1.7159e+13   3.2924e-06
   346.40   1.7169e+13   3.2916e-06
   346.50   1.7178e+13   3.2910e-06
   346.60   1.7188e+13   3.2903e-06
   346.70   1.7197e+13   3.2896e-06
   346.80   1.7207e+13   3.2889e-06
   346.90   1.7216e+13   3.2883e-06
   347.00   1.7226e+13   3.2875e-06
   347.10   1.7235e+13   3.2869e-06
   347.20   1.7245e+13   3.2862e-06
   347.30   1.7254e+13   3.2855e-06
   347.40   1.7264e+13   3.2848e-06
   347.50   1.7273e+13   3.2842e-06
   347.60   1.7283e+13   3.2834e-06
   347.70   1.7292e+13   3.2828e-06
   347.80   1.7302e+13   3.2821e-06
   347.90   1.7311e+13   3.2815e-06
   348.00   1.7321e+13   3.2807e-06
   348.10   1.7330e+13   3.2801e-06
   348.20   1.7340e+13   3.2794e-06
   348.30   1.7349e+13   3.2787e-06
   348.40   1.7359e+13   3.2780e-06
   348.50   1.7368e+13   3.2774e-06
   348.60   1.7378e+13   3.2767e-06
   348.70   1.7387e+13   3.2760e-06
   348.80   1.7397e+13   3.2753e-06
   348.90   1.7406e+13   3.2747e-06
   349.00   1.7416e+13   3.2740e-06
   349.10   1.7425e+13   3.2733e-06
   349.20   1.7435e+13   3.2726e-06
   349.30   1.7445e+13   3.2720e-06
   349.40   1.7454e+13   3.2713e-06
   349.50   1.7464e+13   3.2706e-06
   349.60   1.7473e+13   3.2699e-06
   349.70   1.7483e+13   3.2693e-06
   349.80   1.7492e+13   3.2686e-06
   349.90   1.7502e+13   3.2680e-06
   350.00   1.7511e+13   3.2672e-06
   350.10   1.7521e+13   3.2666e-06
   350.20   1.7530e+13   3.2659e-06
   350.30   1.7540e+13   3.2653e-06
   350.40   1.7549e+13   3.2647e-06
   350.50   1.7559e+13   3.2640e-06
   350.60   1.7568e+13   3.2633e-06
   350.70   1.7578e+13   3.2626e-06
   350.80   1.7588e+13   3.2620e-06
   350.90   1.7597e+13   3.2613e-06
   351.00   1.7607e+13   3.2607e-06
   351.10   1.7616e+13   3.2600e-06
   351.20   1.7626e+13   3.2594e-06
   351.30   1.7635e+13   3.2586e-06
   351.40   1.7645e+13   3.2580e-06
   351.50   1.7654e+13   3.2573e-06
   351.60   1.7664e+13   3.2567e-06
   351.70   1.7673e+13   3.2560e-06
   351.80   1.7683e+13   3.2554e-06
   351.90   1.7693e+13   3.2547e-06
   352.00   1.7702e+13   3.2541e-06
   352.10   1.7712e+13   3.2534e-06
   352.20   1.7721e+13   3.2527e-06
   352.30   1.7731e+13   3.2521e-06
   352.40   1.7740e+13   3.2514e-06
   352.50   1.7750e+13   3.2508e-06
   352.60   1.7760e+13   3.2501e-06
   352.70   1.7769e+13   3.2495e-06
   352.80   1.7779e+13   3.2488e-06
   352.90   1.7788e+13   3.2482e-06
   353.00   1.7798e+13   3.2475e-06
   353.10   1.7807e+13   3.2469e-06
   353.20   1.7817e+13   3.2462e-06
   353.30   1.7826e+13   3.2456e-06
   353.40   1.7836e+13   3.2449e-06
   353.50   1.7846e+13   3.2443e-06
   353.60   1.7855e+13   3.2437e-06
   353.70   1.7865e+13   3.2430e-06
   353.80   1.7874e+13   3.2424e-06
   353.90   1.7884e+13   3.2417e-06
   354.00   1.7893e+13   3.2411e-06
   354.10   1.7903e+13   3.2404e-06
   354.20   1.7913e+13   3.2398e-06
   354.30   1.7922e+13   3.2391e-06
   354.40   1.7932e+13   3.2385e-06
   354.50   1.7941e+13   3.2378e-06
   354.60   1.7951e+13   3.2372e-06
   354.70   1.7961e+13   3.2366e-06
   354.80   1.7970e+13   3.2359e-06
   354.90   1.7980e+13   3.2353e-06
   355.00   1.7989e+13   3.2346e-06
   355.10   1.7999e+13   3.2340e-06
   355.20   1.8008e+13   3.2333e-06
   355.30   1.8018e+13   3.2327e-06
   355.40   1.8028e+13   3.2320e-06
   355.50   1.8037e+13   3.2314e-06
   355.60   1.8047e+13   3.2308e-06
   355.70   1.8056e+13   3.2301e-06
   355.80   1.8066e+13   3.2295e-06
   355.90   1.8076e+13   3.2288e-06
   356.00   1.8085e+13   3.2282e-06
   356.10   1.8095e+13   3.2276e-06
   356.20   1.8104e+13   3.2270e-06
   356.30   1.8114e+13   3.2263e-06
   356.40   1.8124e+13   3.2257e-06
   356.50   1.8133e+13   3.2251e-06
   356.60   1.8143e+13   3.2244e-06
   356.70   1.8152e+13   3.2238e-06
   356.80   1.8162e+13   3.2231e-06
   356.90   1.8172e+13   3.2225e-06
   357.00   1.8181e+13   3.2219e-06
   357.10   1.8191e+13   3.2213e-06
   357.20   1.8200e+13   3.2207e-06
   357.30   1.8210e+13   3.2200e-06
   357.40   1.8220e+13   3.2194e-06
   357.50   1.8229e+13   3.2187e-06
   357.60   1.8239e+13   3.2181e-06
   357.70   1.8248e+13   3.2175e-06
   357.80   1.8258e+13   3.2169e-06
   357.90   1.8268e+13   3.2162e-06
   358.00   1.8277e+13   3.2156e-06
   358.10   1.8287e+13   3.2150e-06
   358.20   1.8297e+13   3.2144e-06
   358.30   1.8306e+13   3.2138e-06
   358.40   1.8316e+13   3.2131e-06
   358.50   1.8325e+13   3.2125e-06
   358.60   1.8335e+13   3.2118e-06
   358.70   1.8345e+13   3.2112e-06
   358.80   1.8354e+13   3.2107e-06
   358.90   1.8364e+13   3.2100e-06
   359.00   1.8374e+13   3.2094e-06
   359.10   1.8383e+13   3.2087e-06
   359.20   1.8393e+13   3.2082e-06
   359.30   1.8402e+13   3.2076e-06
   359.40   1.8412e+13   3.2069e-06
   359.50   1.8422e+13   3.2063e-06
   359.60   1.8431e+13   3.2057e-06
   359.70   1.8441e+13   3.2051e-06
   359.80   1.8451e+13   3.2044e-06
   359.90   1.8460e+13   3.2038e-06
   360.00   1.8470e+13   3.2033e-06
   360.10   1.8479e+13   3.2026e-06
   360.20   1.8489e+13   3.2020e-06
   360.30   1.8499e+13   3.2013e-06
   360.40   1.8508e+13   3.2008e-06
   360.50   1.8518e+13   3.2002e-06
   360.60   1.8528e+13   3.1995e-06
   360.70   1.8537e+13   3.1990e-06
   360.80   1.8547e+13   3.1983e-06
   360.90   1.8557e+13   3.1977e-06
   361.00   1.8566e+13   3.1970e-06
   361.10   1.8576e+13   3.1965e-06
   361.20   1.8586e+13   3.1959e-06
   361.30   1.8595e+13   3.1952e-06
   361.40   1.8605e+13   3.1947e-06
   361.50   1.8614e+13   3.1940e-06
   361.60   1.8624e+13   3.1934e-06
   361.70   1.8634e+13   3.1929e-06
   361.80   1.8643e+13   3.1922e-06
   361.90   1.8653e+13   3.1916e-06
   362.00   1.8663e+13   3.1910e-06
   362.10   1.8672e+13   3.1904e-06
   362.20   1.8682e+13   3.1898e-06
   362.30   1.8692e+13   3.1892e-06
   362.40   1.8701e+13   3.1886e-06
   362.50   1.8711e+13   3.1880e-06
   362.60   1.8721e+13   3.1874e-06
   362.70   1.8730e+13   3.1868e-06
   362.80   1.8740e+13   3.1862e-06
   362.90   1.8750e+13   3.1856e-06
   363.00   1.8759e+13   3.1849e-06
   363.10   1.8769e+13   3.1844e-06
   363.20   1.8779e+13   3.1838e-06
   363.30   1.8788e+13   3.1832e-06
   363.40   1.8798e+13   3.1826e-06
   363.50   1.8808e+13   3.1820e-06
   363.60   1.8817e+13   3.1814e-06
   363.70   1.8827e+13   3.1808e-06
   363.80   1.8837e+13   3.1802e-06
   363.90   1.8846e+13   3.1796e-06
   364.00   1.8856e+13   3.1790e-06
   364.10   1.8866e+13   3.1784e-06
   364.20   1.8875e+13   3.1779e-06
   364.30   1.8885e+13   3.1772e-06
   364.40   1.8895e+13   3.1766e-06
   364.50   1.8904e+13   3.1761e-06
   364.60   1.8914e+13   3.1754e-06
   364.70   1.8924e+13   3.1749e-06
   364.80   1.8933e+13   3.1742e-06
   364.90   1.8943e+13   3.1737e-06
   365.00   1.8953e+13   3.1731e-06
   365.10   1.8963e+13   3.1725e-06
   365.20   1.8972e+13   3.1719e-06
   365.30   1.8982e+13   3.1713e-06
   365.40   1.8992e+13   3.1707e-06
   365.50   1.9001e+13   3.1702e-06
   365.60   1.9011e+13   3.1695e-06
   365.70   1.9021e+13   3.1690e-06
   365.80   1.9030e+13   3.1684e-06
   365.90   1.9040e+13   3.1678e-06
   366.00   1.9050e+13   3.1672e-06
   366.10   1.9059e+13   3.1666e-06
   366.20   1.9069e+13   3.1660e-06
   366.30   1.9079e+13   3.1655e-06
   366.40   1.9088e+13   3.1648e-06
   366.50   1.9098e+13   3.1643e-06
   366.60   1.9108e+13   3.1637e-06
   366.70   1.9118e+13   3.1631e-06
   366.80   1.9127e+13   3.1626e-06
   366.90   1.9137e+13   3.1619e-06
   367.00   1.9147e+13   3.1614e-06
   367.10   1.9156e+13   3.1608e-06
   367.20   1.9166e+13   3.1602e-06
   367.30   1.9176e+13   3.1596e-06
   367.40   1.9185e+13   3.1591e-06
   367.50   1.9195e+13   3.1584e-06
   367.60   1.9205e+13   3.1579e-06
   367.70   1.9215e+13   3.1574e-06
   367.80   1.9224e+13   3.1567e-06
   367.90   1.9234e+13   3.1562e-06
   368.00   1.9244e+13   3.1555e-06
   368.10   1.9253e+13   3.1550e-06
   368.20   1.9263e+13   3.1545e-06
   368.30   1.9273e+13   3.1538e-06
   368.40   1.9283e+13   3.1533e-06
   368.50   1.9292e+13   3.1527e-06
   368.60   1.9302e+13   3.1521e-06
   368.70   1.9312e+13   3.1516e-06
   368.80   1.9321e+13   3.1510e-06
   368.90   1.9331e+13   3.1504e-06
   369.00   1.9341e+13   3.1499e-06
   369.10   1.9351e+13   3.1493e-06
   369.20   1.9360e+13   3.1487e-06
   369.30   1.9370e+13   3.1482e-06
   369.40   1.9380e+13   3.1475e-06
   369.50   1.9390e+13   3.1470e-06
   369.60   1.9399e+13   3.1465e-06
   369.70   1.9409e+13   3.1458e-06
   369.80   1.9419e+13   3.1453e-06
   369.90   1.9428e+13   3.1448e-06
   370.00   1.9438e+13   3.1441e-06
   370.10   1.9448e+13   3.1436e-06
   370.20   1.9458e+13   3.1431e-06
   370.30   1.9467e+13   3.1424e-06
   370.40   1.9477e+13   3.1419e-06
   370.50   1.9487e+13   3.1414e-06
   370.60   1.9497e+13   3.1407e-06
   370.70   1.9506e+13   3.1402e-06
   370.80   1.9516e+13   3.1397e-06
   370.90   1.9526e+13   3.1391e-06
   371.00   1.9536e+13   3.1385e-06
   371.10   1.9545e+13   3.1380e-06
   371.20   1.9555e+13   3.1374e-06
   371.30   1.9565e+13   3.1368e-06
   371.40   1.9574e+13   3.1363e-06
   371.50   1.9584e+13   3.1357e-06
   371.60   1.9594e+13   3.1352e-06
   371.70   1.9604e+13   3.1346e-06
   371.80   1.9613e+13   3.1340e-06
   371.90   1.9623e+13   3.1335e-06
   372.00   1.9633e+13   3.1330e-06
   372.10   1.9643e+13   3.1323e-06
   372.20   1.9652e+13   3.1318e-06
   372.30   1.9662e+13   3.1313e-06
   372.40   1.9672e+13   3.1307e-06
   372.50   1.9682e+13   3.1302e-06
   372.60   1.9691e+13   3.1296e-06
   372.70   1.9701e+13   3.1290e-06
   372.80   1.9711e+13   3.1285e-06
   372.90   1.9721e+13   3.1280e-06
   373.00   1.9730e+13   3.1273e-06
   373.10   1.9740e+13   3.1268e-06
   373.20   1.9750e+13   3.1263e-06
   373.30   1.9760e+13   3.1257e-06
   373.40   1.9769e+13   3.1252e-06
   373.50   1.9779e+13   3.1246e-06
   373.60   1.9789e+13   3.1240e-06
   373.70   1.9799e+13   3.1235e-06
   373.80   1.9809e+13   3.1230e-06
   373.90   1.9818e+13   3.1224e-06
   374.00   1.9828e+13   3.1219e-06
   374.10   1.9838e+13   3.1213e-06
   374.20   1.9848e+13   3.1207e-06
   374.30   1.9857e+13   3.1202e-06
   374.40   1.9867e+13   3.1197e-06
   374.50   1.9877e+13   3.1192e-06
   374.60   1.9887e+13   3.1186e-06
   374.70   1.9896e+13   3.1181e-06
   374.80   1.9906e+13   3.1175e-06
   374.90   1.9916e+13   3.1169e-06
   375.00   1.9926e+13   3.1164e-06
   375.10   1.9936e+13   3.1159e-06
   375.20   1.9945e+13   3.1153e-06
   375.30   1.9955e+13   3.1148e-06
   375.40   1.9965e+13   3.1143e-06
   375.50   1.9975e+13   3.1137e-06
   375.60   1.9984e+13   3.1132e-06
   375.70   1.9994e+13   3.1126e-06
   375.80   2.0004e+13   3.1120e-06
   375.90   2.0014e+13   3.1115e-06
   376.00   2.0024e+13   3.1110e-06
   376.10   2.0033e+13   3.1105e-06
   376.20   2.0043e+13   3.1099e-06
   376.30   2.0053e+13   3.1094e-06
   376.40   2.0063e+13   3.1089e-06
   376.50   2.0072e+13   3.1083e-06
   376.60   2.0082e+13   3.1078e-06
   376.70   2.0092e+13   3.1073e-06
   376.80   2.0102e+13   3.1067e-06
   376.90   2.0112e+13   3.1061e-06
   377.00   2.0121e+13   3.1056e-06
   377.10   2.0131e+13   3.1051e-06
   377.20   2.0141e+13   3.1045e-06
   377.30   2.0151e+13   3.1040e-06
   377.40   2.0161e+13   3.1035e-06
   377.50   2.0170e+13   3.1029e-06
   377.60   2.0180e+13   3.1024e-06
   377.70   2.0190e+13   3.1019e-06
   377.80   2.0200e+13   3.1014e-06
   377.90   2.0210e+13   3.1008e-06
   378.00   2.0219e+13   3.1003e-06
   378.10   2.0229e+13   3.0998e-06
   378.20   2.0239e+13   3.0992e-06
   378.30   2.0249e+13   3.0987e-06
   378.40   2.0259e+13   3.0982e-06
   378.50   2.0268e+13   3.0977e-06
   378.60   2.0278e+13   3.0971e-06
   378.70   2.0288e+13   3.0966e-06
   378.80   2.0298e+13   3.0961e-06
   378.90   2.0308e+13   3.0955e-06
   379.00   2.0317e+13   3.0950e-06
   379.10   2.0327e+13   3.0945e-06
   379.20   2.0337e+13   3.0940e-06
   379.30   2.0347e+13   3.0934e-06
   379.40   2.0357e+13   3.0929e-06
   379.50   2.0366e+13   3.0924e-06
   379.60   2.0376e+13   3.0918e-06
   379.70   2.0386e+13   3.0913e-06
   379.80   2.0396e+13   3.0908e-06
   379.90   2.0406e+13   3.0904e-06
   380.00   2.0416e+13   3.0898e-06
   380.10   2.0425e+13   3.0893e-06
   380.20   2.0435e+13   3.0888e-06
   380.30   2.0445e+13   3.0883e-06
   380.40   2.0455e+13   3.0877e-06
   380.50   2.0465e+13   3.0872e-06
   380.60   2.0474e+13   3.0867e-06
   380.70   2.0484e+13   3.0861e-06
   380.80   2.0494e+13   3.0856e-06
   380.90   2.0504e+13   3.0851e-06
   381.00   2.0514e+13   3.0846e-06
   381.10   2.0524e+13   3.0840e-06
   381.20   2.0533e+13   3.0836e-06
   381.30   2.0543e+13   3.0831e-06
   381.40   2.0553e+13   3.0826e-06
   381.50   2.0563e+13   3.0820e-06
   381.60   2.0573e+13   3.0815e-06
   381.70   2.0583e+13   3.0810e-06
   381.80   2.0592e+13   3.0805e-06
   381.90   2.0602e+13   3.0799e-06
   382.00   2.0612e+13   3.0795e-06
   382.10   2.0622e+13   3.0790e-06
   382.20   2.0632e+13   3.0784e-06
   382.30   2.0642e+13   3.0779e-06
   382.40   2.0651e+13   3.0774e-06
   382.50   2.0661e+13   3.0769e-06
   382.60   2.0671e+13   3.0763e-06
   382.70   2.0681e+13   3.0759e-06
   382.80   2.0691e+13   3.0754e-06
   382.90   2.0701e+13   3.0749e-06
   383.00   2.0710e+13   3.0743e-06
   383.10   2.0720e+13   3.0738e-06
   383.20   2.0730e+13   3.0733e-06
   383.30   2.0740e+13   3.0729e-06
   383.40   2.0750e+13   3.0723e-06
   383.50   2.0760e+13   3.0718e-06
   383.60   2.0770e+13   3.0713e-06
   383.70   2.0779e+13   3.0708e-06
   383.80   2.0789e+13   3.0702e-06
   383.90   2.0799e+13   3.0698e-06
   384.00   2.0809e+13   3.0693e-06
   384.10   2.0819e+13   3.0688e-06
   384.20   2.0829e+13   3.0683e-06
   384.30   2.0839e+13   3.0677e-06
   384.40   2.0848e+13   3.0673e-06
   384.50   2.0858e+13   3.0668e-06
   384.60   2.0868e+13   3.0663e-06
   384.70   2.0878e+13   3.0657e-06
   384.80   2.0888e+13   3.0653e-06
   384.90   2.0898e+13   3.0648e-06
   385.00   2.0908e+13   3.0643e-06
   385.10   2.0917e+13   3.0637e-06
   385.20   2.0927e+13   3.0633e-06
   385.30   2.0937e+13   3.0628e-06
   385.40   2.0947e+13   3.0623e-06
   385.50   2.0957e+13   3.0617e-06
   385.60   2.0967e+13   3.0613e-06
   385.70   2.0977e+13   3.0608e-06
   385.80   2.0986e+13   3.0603e-06
   385.90   2.0996e+13   3.0598e-06
   386.00   2.1006e+13   3.0593e-06
   386.10   2.1016e+13   3.0588e-06
   386.20   2.1026e+13   3.0583e-06
   386.30   2.1036e+13   3.0578e-06
   386.40   2.1046e+13   3.0573e-06
   386.50   2.1055e+13   3.0568e-06
   386.60   2.1065e+13   3.0563e-06
   386.70   2.1075e+13   3.0559e-06
   386.80   2.1085e+13   3.0554e-06
   386.90   2.1095e+13   3.0548e-06
   387.00   2.1105e+13   3.0543e-06
   387.10   2.1115e+13   3.0539e-06
   387.20   2.1125e+13   3.0534e-06
   387.30   2.1134e+13   3.0528e-06
   387.40   2.1144e+13   3.0524e-06
   387.50   2.1154e+13   3.0519e-06
   387.60   2.1164e+13   3.0514e-06
   387.70   2.1174e+13   3.0510e-06
   387.80   2.1184e+13   3.0504e-06
   387.90   2.1194e+13   3.0499e-06
   388.00   2.1204e+13   3.0495e-06
   388.10   2.1214e+13   3.0490e-06
   388.20   2.1223e+13   3.0485e-06
   388.30   2.1233e+13   3.0480e-06
   388.40   2.1243e+13   3.0475e-06
   388.50   2.1253e+13   3.0470e-06
   388.60   2.1263e+13   3.0466e-06
   388.70   2.1273e+13   3.0461e-06
   388.80   2.1283e+13   3.0456e-06
   388.90   2.1293e+13   3.0451e-06
   389.00   2.1303e+13   3.0446e-06
   389.10   2.1312e+13   3.0442e-06
   389.20   2.1322e+13   3.0437e-06
   389.30   2.1332e+13   3.0431e-06
   389.40   2.1342e+13   3.0427e-06
   389.50   2.1352e+13   3.0422e-06
   389.60   2.1362e+13   3.0418e-06
   389.70   2.1372e+13   3.0413e-06
   389.80   2.1382e+13   3.0407e-06
   389.90   2.1392e+13   3.0403e-06
   390.00   2.1402e+13   3.0398e-06
   390.10   2.1411e+13   3.0394e-06
   390.20   2.1421e+13   3.0389e-06
   390.30   2.1431e+13   3.0383e-06
   390.40   2.1441e+13   3.0379e-06
   390.50   2.1451e+13   3.0374e-06
   390.60   2.1461e+13   3.0370e-06
   390.70   2.1471e+13   3.0365e-06
   390.80   2.1481e+13   3.0360e-06
   390.90   2.1491e+13   3.0355e-06
   391.00   2.1501e+13   3.0350e-06
   391.10   2.1510e+13   3.0346e-06
   391.20   2.1520e+13   3.0341e-06
   391.30   2.1530e+13   3.0336e-06
   391.40   2.1540e+13   3.0331e-06
   391.50   2.1550e+13   3.0327e-06
   391.60   2.1560e+13   3.0322e-06
   391.70   2.1570e+13   3.0318e-06
   391.80   2.1580e+13   3.0313e-06
   391.90   2.1590e+13   3.0307e-06
   392.00   2.1600e+13   3.0303e-06
   392.10   2.1610e+13   3.0298e-06
   392.20   2.1620e+13   3.0294e-06
   392.30   2.1629e+13   3.0289e-06
   392.40   2.1639e+13   3.0285e-06
   392.50   2.1649e+13   3.0279e-06
   392.60   2.1659e+13   3.0275e-06
   392.70   2.1669e+13   3.0270e-06
   392.80   2.1679e+13   3.0266e-06
   392.90   2.1689e+13   3.0261e-06
   393.00   2.1699e+13   3.0256e-06
   393.10   2.1709e+13   3.0251e-06
   393.20   2.1719e+13   3.0247e-06
   393.30   2.1729e+13   3.0242e-06
   393.40   2.1739e+13   3.0238e-06
   393.50   2.1749e+13   3.0233e-06
   393.60   2.1758e+13   3.0228e-06
   393.70   2.1768e+13   3.0223e-06
   393.80   2.1778e+13   3.0219e-06
   393.90   2.1788e+13   3.0215e-06
   394.00   2.1798e+13   3.0210e-06
   394.10   2.1808e+13   3.0206e-06
   394.20   2.1818e+13   3.0201e-06
   394.30   2.1828e+13   3.0196e-06
   394.40   2.1838e+13   3.0191e-06
   394.50   2.1848e+13   3.0187e-06
   394.60   2.1858e+13   3.0182e-06
   394.70   2.1868e+13   3.0178e-06
   394.80   2.1878e+13   3.0173e-06
   394.90   2.1888e+13   3.0168e-06
   395.00   2.1898e+13   3.0164e-06
   395.10   2.1907e+13   3.0159e-06
   395.20   2.1917e+13   3.0155e-06
   395.30   2.1927e+13   3.0150e-06
   395.40   2.1937e+13   3.0146e-06
   395.50   2.1947e+13   3.0141e-06
   395.60   2.1957e+13   3.0136e-06
   395.70   2.1967e+13   3.0132e-06
   395.80   2.1977e+13   3.0127e-06
   395.90   2.1987e+13   3.0123e-06
   396.00   2.1997e+13   3.0118e-06
   396.10   2.2007e+13   3.0114e-06
   396.20   2.2017e+13   3.0110e-06
   396.30   2.2027e+13   3.0104e-06
   396.40   2.2037e+13   3.0100e-06
   396.50   2.2047e+13   3.0095e-06
   396.60   2.2057e+13   3.0091e-06
   396.70   2.2067e+13   3.0087e-06
   396.80   2.2077e+13   3.0082e-06
   396.90   2.2087e+13   3.0078e-06
   397.00   2.2096e+13   3.0073e-06
   397.10   2.2106e+13   3.0068e-06
   397.20   2.2116e+13   3.0064e-06
   397.30   2.2126e+13   3.0059e-06
   397.40   2.2136e+13   3.0055e-06
   397.50   2.2146e+13   3.0051e-06
   397.60   2.2156e+13   3.0046e-06
   397.70   2.2166e+13   3.0041e-06
   397.80   2.2176e+13   3.0037e-06
   397.90   2.2186e+13   3.0032e-06
   398.00   2.2196e+13   3.0028e-06
   398.10   2.2206e+13   3.0024e-06
   398.20   2.2216e+13   3.0019e-06
   398.30   2.2226e+13   3.0015e-06
   398.40   2.2236e+13   3.0011e-06
   398.50   2.2246e+13   3.0005e-06
   398.60   2.2256e+13   3.0001e-06
   398.70   2.2266e+13   2.9997e-06
   398.80   2.2276e+13   2.9992e-06
   398.90   2.2286e+13   2.9988e-06
   399.00   2.2296e+13   2.9984e-06
   399.10   2.2306e+13   2.9980e-06
   399.20   2.2316e+13   2.9975e-06
   399.30   2.2326e+13   2.9971e-06
   399.40   2.2336e+13   2.9966e-06
   399.50   2.2346e+13   2.9961e-06
   399.60   2.2356e+13   2.9957e-06
   399.70   2.2366e+13   2.9953e-06
   399.80   2.2376e+13   2.9948e-06
   399.90   2.2385e+13   2.9944e-06
   400.00   2.2395e+13   2.9940e-06
   400.10   2.2405e+13   2.9936e-06
   400.20   2.2415e+13   2.9931e-06
   400.30   2.2425e+13   2.9926e-06
   400.40   2.2435e+13   2.9922e-06
   400.50   2.2445e+13   2.9918e-06
   400.60   2.2455e+13   2.9913e-06
   400.70   2.2465e+13   2.9909e-06
   400.80   2.2475e+13   2.9905e-06
   400.90   2.2485e+13   2.9901e-06
   401.00   2.2495e+13   2.9896e-06
   401.10   2.2505e+13   2.9892e-06
   401.20   2.2515e+13   2.9888e-06
   401.30   2.2525e+13   2.9883e-06
   401.40   2.2535e+13   2.9878e-06
   401.50   2.2545e+13   2.9874e-06
   401.60   2.2555e+13   2.9870e-06
   401.70   2.2565e+13   2.9866e-06
   401.80   2.2575e+13   2.9861e-06
   401.90   2.2585e+13   2.9857e-06
   402.00   2.2595e+13   2.9853e-06
   402.10   2.2605e+13   2.9849e-06
   402.20   2.2615e+13   2.9845e-06
   402.30   2.2625e+13   2.9839e-06
   402.40   2.2635e+13   2.9835e-06
   402.50   2.2645e+13   2.9831e-06
   402.60   2.2655e+13   2.9827e-06
   402.70   2.2665e+13   2.9823e-06
   402.80   2.2675e+13   2.9818e-06
   402.90   2.2685e+13   2.9814e-06
   403.00   2.2695e+13   2.9810e-06
   403.10   2.2705e+13   2.9806e-06
   403.20   2.2715e+13   2.9802e-06
   403.30   2.2725e+13   2.9797e-06
   403.40   2.2735e+13   2.9793e-06
   403.50   2.2745e+13   2.9788e-06
   403.60   2.2755e+13   2.9784e-06
   403.70   2.2765e+13   2.9780e-06
   403.80   2.2775e+13   2.9776e-06
   403.90   2.2785e+13   2.9771e-06
   404.00   2.2795e+13   2.9767e-06
   404.10   2.2805e+13   2.9763e-06
   404.20   2.2815e+13   2.9759e-06
   404.30   2.2825e+13   2.9755e-06
   404.40   2.2835e+13   2.9751e-06
   404.50   2.2845e+13   2.9747e-06
   404.60   2.2855e+13   2.9742e-06
   404.70   2.2865e+13   2.9738e-06
   404.80   2.2875e+13   2.9734e-06
   404.90   2.2885e+13   2.9729e-06
   405.00   2.2895e+13   2.9725e-06
   405.10   2.2905e+13   2.9721e-06
   405.20   2.2915e+13   2.9717e-06
   405.30   2.2925e+13   2.9712e-06
   405.40   2.2935e+13   2.9708e-06
   405.50   2.2945e+13   2.9704e-06
   405.60   2.2955e+13   2.9700e-06
   405.70   2.2965e+13   2.9696e-06
   405.80   2.2975e+13   2.9692e-06
   405.90   2.2985e+13   2.9688e-06
   406.00   2.2995e+13   2.9684e-06
   406.10   2.3005e+13   2.9680e-06
   406.20   2.3016e+13   2.9676e-06
   406.30   2.3026e+13   2.9671e-06
   406.40   2.3036e+13   2.9667e-06
   406.50   2.3046e+13   2.9663e-06
   406.60   2.3056e+13   2.9659e-06
   406.70   2.3066e+13   2.9654e-06
   406.80   2.3076e+13   2.9650e-06
   406.90   2.3086e+13   2.9646e-06
   407.00   2.3096e+13   2.9642e-06
   407.10   2.3106e+13   2.9638e-06
   407.20   2.3116e+13   2.9634e-06
   407.30   2.3126e+13   2.9630e-06
   407.40   2.3136e+13   2.9626e-06
   407.50   2.3146e+13   2.9622e-06
   407.60   2.3156e+13   2.9618e-06
   407.70   2.3166e+13   2.9613e-06
   407.80   2.3176e+13   2.9609e-06
   407.90   2.3186e+13   2.9605e-06
   408.00   2.3196e+13   2.9601e-06
   408.10   2.3206e+13   2.9597e-06
   408.20   2.3216e+13   2.9593e-06
   408.30   2.3226e+13   2.9589e-06
   408.40   2.3236e+13   2.9585e-06
   408.50   2.3246e+13   2.9581e-06
   408.60   2.3256e+13   2.9577e-06
   408.70   2.3266e+13   2.9573e-06
   408.80   2.3276e+13   2.9569e-06
   408.90   2.3286e+13   2.9565e-06
   409.00   2.3296e+13   2.9561e-06
   409.10   2.3307e+13   2.9557e-06
   409.20   2.3317e+13   2.9553e-06
   409.30   2.3327e+13   2.9548e-06
   409.40   2.3337e+13   2.9544e-06
   409.50   2.3347e+13   2.9540e-06
   409.60   2.3357e+13   2.9536e-06
   409.70   2.3367e+13   2.9532e-06
   409.80   2.3377e+13   2.9528e-06
   409.90   2.3387e+13   2.9524e-06
   410.00   2.3397e+13   2.9520e-06
   410.10   2.3407e+13   2.9516e-06
   410.20   2.3417e+13   2.9512e-06
   410.30   2.3427e+13   2.9508e-06
   410.40   2.3437e+13   2.9504e-06
   410.50   2.3447e+13   2.9500e-06
   410.60   2.3457e+13   2.9496e-06
   410.70   2.3467e+13   2.9492e-06
   410.80   2.3477e+13   2.9488e-06
   410.90   2.3487e+13   2.9484e-06
   411.00   2.3497e+13   2.9480e-06
   411.10   2.3508e+13   2.9476e-06
   411.20   2.3518e+13   2.9472e-06
   411.30   2.3528e+13   2.9469e-06
   411.40   2.3538e+13   2.9465e-06
   411.50   2.3548e+13   2.9461e-06
   411.60   2.3558e+13   2.9457e-06
   411.70   2.3568e+13   2.9453e-06
   411.80   2.3578e+13   2.9449e-06
   411.90   2.3588e+13   2.9445e-06
   412.00   2.3598e+13   2.9441e-06
   412.10   2.3608e+13   2.9437e-06
   412.20   2.3618e+13   2.9433e-06
   412.30   2.3628e+13   2.9429e-06
   412.40   2.3638e+13   2.9425e-06
   412.50   2.3648e+13   2.9421e-06
   412.60   2.3659e+13   2.9417e-06
   412.70   2.3669e+13   2.9413e-06
   412.80   2.3679e+13   2.9410e-06
   412.90   2.3689e+13   2.9406e-06
   413.00   2.3699e+13   2.9402e-06
   413.10   2.3709e+13   2.9398e-06
   413.20   2.3719e+13   2.9394e-06
   413.30   2.3729e+13   2.9390e-06
   413.40   2.3739e+13   2.9386e-06
   413.50   2.3749e+13   2.9382e-06
   413.60   2.3759e+13   2.9378e-06
   413.70   2.3769e+13   2.9375e-06
   413.80   2.3779e+13   2.9371e-06
   413.90   2.3789e+13   2.9367e-06
   414.00   2.3800e+13   2.9363e-06
   414.10   2.3810e+13   2.9359e-06
   414.20   2.3820e+13   2.9355e-06
   414.30   2.3830e+13   2.9351e-06
   414.40   2.3840e+13   2.9347e-06
   414.50   2.3850e+13   2.9344e-06
   414.60   2.3860e+13   2.9341e-06
   414.70   2.3870e+13   2.9337e-06
   414.80   2.3880e+13   2.9333e-06
   414.90   2.3890e+13   2.9329e-06
   415.00   2.3900e+13   2.9325e-06
   415.10   2.3910e+13   2.9321e-06
   415.20   2.3921e+13   2.9318e-06
   415.30   2.3931e+13   2.9314e-06
   415.40   2.3941e+13   2.9310e-06
   415.50   2.3951e+13   2.9306e-06
   415.60   2.3961e+13   2.9302e-06
   415.70   2.3971e+13   2.9298e-06
   415.80   2.3981e+13   2.9295e-06
   415.90   2.3991e+13   2.9291e-06
   416.00   2.4001e+13   2.9287e-06
   416.10   2.4011e+13   2.9283e-06
   416.20   2.4021e+13   2.9279e-06
   416.30   2.4032e+13   2.9276e-06
   416.40   2.4042e+13   2.9272e-06
   416.50   2.4052e+13   2.9268e-06
   416.60   2.4062e+13   2.9264e-06
   416.70   2.4072e+13   2.9260e-06
   416.80   2.4082e+13   2.9256e-06
   416.90   2.4092e+13   2.9253e-06
   417.00   2.4102e+13   2.9249e-06
   417.10   2.4112e+13   2.9245e-06
   417.20   2.4122e+13   2.9242e-06
   417.30   2.4133e+13   2.9239e-06
   417.40   2.4143e+13   2.9235e-06
   417.50   2.4153e+13   2.9231e-06
   417.60   2.4163e+13   2.9227e-06
   417.70   2.4173e+13   2.9223e-06
   417.80   2.4183e+13   2.9220e-06
   417.90   2.4193e+13   2.9216e-06
   418.00   2.4203e+13   2.9212e-06
   418.10   2.4213e+13   2.9208e-06
   418.20   2.4223e+13   2.9205e-06
   418.30   2.4234e+13   2.9201e-06
   418.40   2.4244e+13   2.9197e-06
   418.50   2.4254e+13   2.9193e-06
   418.60   2.4264e+13   2.9190e-06
   418.70   2.4274e+13   2.9186e-06
   418.80   2.4284e+13   2.9182e-06
   418.90   2.4294e+13   2.9179e-06
   419.00   2.4304e+13   2.9176e-06
   419.10   2.4314e+13   2.9172e-06
   419.20   2.4325e+13   2.9168e-06
   419.30   2.4335e+13   2.9164e-06
   419.40   2.4345e+13   2.9161e-06
   419.50   2.4355e+13   2.9157e-06
   419.60   2.4365e+13   2.9153e-06
   419.70   2.4375e+13   2.9149e-06
   419.80   2.4385e+13   2.9146e-06
   419.90   2.4395e+13   2.9142e-06
   420.00   2.4406e+13   2.9138e-06
   420.10   2.4416e+13   2.9135e-06
   420.20   2.4426e+13   2.9131e-06
   420.30   2.4436e+13   2.9128e-06
   420.40   2.4446e+13   2.9124e-06
   420.50   2.4456e+13   2.9121e-06
   420.60   2.4466e+13   2.9117e-06
   420.70   2.4476e+13   2.9113e-06
   420.80   2.4486e+13   2.9110e-06
   420.90   2.4497e+13   2.9106e-06
   421.00   2.4507e+13   2.9102e-06
   421.10   2.4517e+13   2.9099e-06
   421.20   2.4527e+13   2.9095e-06
   421.30   2.4537e+13   2.9091e-06
   421.40   2.4547e+13   2.9088e-06
   421.50   2.4557e+13   2.9085e-06
   421.60   2.4568e+13   2.9081e-06
   421.70   2.4578e+13   2.9077e-06
   421.80   2.4588e+13   2.9074e-06
   421.90   2.4598e+13   2.9070e-06
   422.00   2.4608e+13   2.9066e-06
   422.10   2.4618e+13   2.9063e-06
   422.20   2.4628e+13   2.9059e-06
   422.30   2.4638e+13   2.9055e-06
   422.40   2.4649e+13   2.9052e-06
   422.50   2.4659e+13   2.9049e-06
   422.60   2.4669e+13   2.9045e-06
   422.70   2.4679e+13   2.9042e-06
   422.80   2.4689e+13   2.9038e-06
   422.90   2.4699e+13   2.9035e-06
   423.00   2.4709e+13   2.9031e-06
   423.10   2.4720e+13   2.9027e-06
   423.20   2.4730e+13   2.9024e-06
   423.30   2.4740e+13   2.9020e-06
   423.40   2.4750e+13   2.9017e-06
   423.50   2.4760e+13   2.9014e-06
   423.60   2.4770e+13   2.9010e-06
   423.70   2.4780e+13   2.9007e-06
   423.80   2.4791e+13   2.9003e-06
   423.90   2.4801e+13   2.8999e-06
   424.00   2.4811e+13   2.8996e-06
   424.10   2.4821e+13   2.8992e-06
   424.20   2.4831e+13   2.8988e-06
   424.30   2.4841e+13   2.8986e-06
   424.40   2.4851e+13   2.8982e-06
   424.50   2.4862e+13   2.8979e-06
   424.60   2.4872e+13   2.8975e-06
   424.70   2.4882e+13   2.8971e-06
   424.80   2.4892e+13   2.8968e-06
   424.90   2.4902e+13   2.8964e-06
   425.00   2.4912e+13   2.8962e-06
   425.10   2.4922e+13   2.8958e-06
   425.20   2.4933e+13   2.8954e-06
   425.30   2.4943e+13   2.8951e-06
   425.40   2.4953e+13   2.8947e-06
   425.50   2.4963e+13   2.8944e-06
   425.60   2.4973e+13   2.8940e-06
   425.70   2.4983e+13   2.8937e-06
   425.80   2.4994e+13   2.8934e-06
   425.90   2.5004e+13   2.8930e-06
   426.00   2.5014e+13   2.8927e-06
   426.10   2.5024e+13   2.8923e-06
   426.20   2.5034e+13   2.8920e-06
   426.30   2.5044e+13   2.8916e-06
   426.40   2.5055e+13   2.8913e-06
   426.50   2.5065e+13   2.8910e-06
   426.60   2.5075e+13   2.8907e-06
   426.70   2.5085e+13   2.8903e-06
   426.80   2.5095e+13   2.8899e-06
   426.90   2.5105e+13   2.8896e-06
   427.00   2.5116e+13   2.8892e-06
   427.10   2.5126e+13   2.8889e-06
   427.20   2.5136e+13   2.8886e-06
   427.30   2.5146e+13   2.8883e-06
   427.40   2.5156e+13   2.8879e-06
   427.50   2.5166e+13   2.8876e-06
   427.60   2.5177e+13   2.8872e-06
   427.70   2.5187e+13   2.8869e-06
   427.80   2.5197e+13   2.8866e-06
   427.90   2.5207e+13   2.8863e-06
   428.00   2.5217e+13   2.8859e-06
   428.10   2.5227e+13   2.8856e-06
   428.20   2.5238e+13   2.8852e-06
   428.30   2.5248e+13   2.8849e-06
   428.40   2.5258e+13   2.8845e-06
   428.50   2.5268e+13   2.8843e-06
   428.60   2.5278e+13   2.8839e-06
   428.70   2.5288e+13   2.8836e-06
   428.80   2.5299e+13   2.8832e-06
   428.90   2.5309e+13   2.8829e-06
   429.00   2.5319e+13   2.8826e-06
   429.10   2.5329e+13   2.8823e-06
   429.20   2.5339e+13   2.8819e-06
   429.30   2.5349e+13   2.8816e-06
   429.40   2.5360e+13   2.8812e-06
   429.50   2.5370e+13   2.8809e-06
   429.60   2.5380e+13   2.8806e-06
   429.70   2.5390e+13   2.8803e-06
   429.80   2.5400e+13   2.8799e-06
   429.90   2.5411e+13   2.8796e-06
   430.00   2.5421e+13   2.8792e-06
   430.10   2.5431e+13   2.8789e-06
   430.20   2.5441e+13   2.8786e-06
   430.30   2.5451e+13   2.8783e-06
   430.40   2.5461e+13   2.8779e-06
   430.50   2.5472e+13   2.8776e-06
   430.60   2.5482e+13   2.8772e-06
   430.70   2.5492e+13   2.8770e-06
   430.80   2.5502e+13   2.8767e-06
   430.90   2.5512e+13   2.8763e-06
   431.00   2.5523e+13   2.8760e-06
   431.10   2.5533e+13   2.8756e-06
   431.20   2.5543e+13   2.8753e-06
   431.30   2.5553e+13   2.8750e-06
   431.40   2.5563e+13   2.8747e-06
   431.50   2.5574e+13   2.8743e-06
   431.60   2.5584e+13   2.8740e-06
   431.70   2.5594e+13   2.8737e-06
   431.80   2.5604e+13   2.8734e-06
   431.90   2.5614e+13   2.8731e-06
   432.00   2.5625e+13   2.8727e-06
   432.10   2.5635e+13   2.8724e-06
   432.20   2.5645e+13   2.8721e-06
   432.30   2.5655e+13   2.8718e-06
   432.40   2.5665e+13   2.8715e-06
   432.50   2.5676e+13   2.8711e-06
   432.60   2.5686e+13   2.8708e-06
   432.70   2.5696e+13   2.8704e-06
   432.80   2.5706e+13   2.8702e-06
   432.90   2.5716e+13   2.8699e-06
   433.00   2.5727e+13   2.8695e-06
   433.10   2.5737e+13   2.8692e-06
   433.20   2.5747e+13   2.8689e-06
   433.30   2.5757e+13   2.8686e-06
   433.40   2.5767e+13   2.8683e-06
   433.50   2.5778e+13   2.8679e-06
   433.60   2.5788e+13   2.8676e-06
   433.70   2.5798e+13   2.8674e-06
   433.80   2.5808e+13   2.8670e-06
   433.90   2.5818e+13   2.8667e-06
   434.00   2.5829e+13   2.8663e-06
   434.10   2.5839e+13   2.8661e-06
   434.20   2.5849e+13   2.8658e-06
   434.30   2.5859e+13   2.8654e-06
   434.40   2.5869e+13   2.8651e-06
   434.50   2.5880e+13   2.8649e-06
   434.60   2.5890e+13   2.8645e-06
   434.70   2.5900e+13   2.8642e-06
   434.80   2.5910e+13   2.8638e-06
   434.90   2.5921e+13   2.8635e-06
   435.00   2.5931e+13   2.8633e-06
   435.10   2.5941e+13   2.8629e-06
   435.20   2.5951e+13   2.8626e-06
   435.30   2.5961e+13   2.8623e-06
   435.40   2.5972e+13   2.8620e-06
   435.50   2.5982e+13   2.8617e-06
   435.60   2.5992e+13   2.8614e-06
   435.70   2.6002e+13   2.8610e-06
   435.80   2.6012e+13   2.8608e-06
   435.90   2.6023e+13   2.8605e-06
   436.00   2.6033e+13   2.8601e-06
   436.10   2.6043e+13   2.8598e-06
   436.20   2.6053e+13   2.8596e-06
   436.30   2.6064e+13   2.8592e-06
   436.40   2.6074e+13   2.8589e-06
   436.50   2.6084e+13   2.8586e-06
   436.60   2.6094e+13   2.8583e-06
   436.70   2.6105e+13   2.8580e-06
   436.80   2.6115e+13   2.8577e-06
   436.90   2.6125e+13   2.8574e-06
   437.00   2.6135e+13   2.8571e-06
   437.10   2.6145e+13   2.8568e-06
   437.20   2.6156e+13   2.8565e-06
   437.30   2.6166e+13   2.8561e-06
   437.40   2.6176e+13   2.8559e-06
   437.50   2.6186e+13   2.8556e-06
   437.60   2.6197e+13   2.8552e-06
   437.70   2.6207e+13   2.8549e-06
   437.80   2.6217e+13   2.8547e-06
   437.90   2.6227e+13   2.8544e-06
   438.00   2.6237e+13   2.8540e-06
   438.10   2.6248e+13   2.8537e-06
   438.20   2.6258e+13   2.8535e-06
   438.30   2.6268e+13   2.8531e-06
   438.40   2.6278e+13   2.8528e-06
   438.50   2.6289e+13   2.8526e-06
   438.60   2.6299e+13   2.8523e-06
   438.70   2.6309e+13   2.8519e-06
   438.80   2.6319e+13   2.8516e-06
   438.90   2.6330e+13   2.8514e-06
   439.00   2.6340e+13   2.8511e-06
   439.10   2.6350e+13   2.8507e-06
   439.20   2.6360e+13   2.8504e-06
   439.30   2.6371e+13   2.8502e-06
   439.40   2.6381e+13   2.8499e-06
   439.50   2.6391e+13   2.8495e-06
   439.60   2.6401e+13   2.8493e-06
   439.70   2.6412e+13   2.8490e-06
   439.80   2.6422e+13   2.8487e-06
   439.90   2.6432e+13   2.8484e-06
   440.00   2.6442e+13   2.8481e-06
   440.10   2.6453e+13   2.8478e-06
   440.20   2.6463e+13   2.8475e-06
   440.30   2.6473e+13   2.8472e-06
   440.40   2.6483e+13   2.8469e-06
   440.50   2.6494e+13   2.8466e-06
   440.60   2.6504e+13   2.8464e-06
   440.70   2.6514e+13   2.8460e-06
   440.80   2.6524e+13   2.8457e-06
   440.90   2.6535e+13   2.8455e-06
   441.00   2.6545e+13   2.8452e-06
   441.10   2.6555e+13   2.8449e-06
   441.20   2.6565e+13   2.8445e-06
   441.30   2.6576e+13   2.8443e-06
   441.40   2.6586e+13   2.8440e-06
   441.50   2.6596e+13   2.8437e-06
   441.60   2.6606e+13   2.8435e-06
   441.70   2.6617e+13   2.8431e-06
   441.80   2.6627e+13   2.8428e-06
   441.90   2.6637e+13   2.8425e-06
   442.00   2.6647e+13   2.8423e-06
   442.10   2.6658e+13   2.8420e-06
   442.20   2.6668e+13   2.8417e-06
   442.30   2.6678e+13   2.8414e-06
   442.40   2.6688e+13   2.8411e-06
   442.50   2.6699e+13   2.8408e-06
   442.60   2.6709e+13   2.8406e-06
   442.70   2.6719e+13   2.8402e-06
   442.80   2.6729e+13   2.8399e-06
   442.90   2.6740e+13   2.8397e-06
   443.00   2.6750e+13   2.8394e-06
   443.10   2.6760e+13   2.8391e-06
   443.20   2.6770e+13   2.8389e-06
   443.30   2.6781e+13   2.8385e-06
   443.40   2.6791e+13   2.8382e-06
   443.50   2.6801e+13   2.8380e-06
   443.60   2.6812e+13   2.8377e-06
   443.70   2.6822e+13   2.8374e-06
   443.80   2.6832e+13   2.8372e-06
   443.90   2.6842e+13   2.8368e-06
   444.00   2.6853e+13   2.8365e-06
   444.10   2.6863e+13   2.8363e-06
   444.20   2.6873e+13   2.8360e-06
   444.30   2.6883e+13   2.8357e-06
   444.40   2.6894e+13   2.8355e-06
   444.50   2.6904e+13   2.8352e-06
   444.60   2.6914e+13   2.8348e-06
   444.70   2.6924e+13   2.8346e-06
   444.80   2.6935e+13   2.8343e-06
   444.90   2.6945e+13   2.8340e-06
   445.00   2.6955e+13   2.8338e-06
   445.10   2.6966e+13   2.8335e-06
   445.20   2.6976e+13   2.8332e-06
   445.30   2.6986e+13   2.8329e-06
   445.40   2.6996e+13   2.8326e-06
   445.50   2.7007e+13   2.8324e-06
   445.60   2.7017e+13   2.8321e-06
   445.70   2.7027e+13   2.8318e-06
   445.80   2.7038e+13   2.8316e-06
   445.90   2.7048e+13   2.8313e-06
   446.00   2.7058e+13   2.8310e-06
   446.10   2.7068e+13   2.8308e-06
   446.20   2.7079e+13   2.8304e-06
   446.30   2.7089e+13   2.8301e-06
   446.40   2.7099e+13   2.8299e-06
   446.50   2.7109e+13   2.8296e-06
   446.60   2.7120e+13   2.8294e-06
   446.70   2.7130e+13   2.8291e-06
   446.80   2.7140e+13   2.8288e-06
   446.90   2.7151e+13   2.8286e-06
   447.00   2.7161e+13   2.8283e-06
   447.10   2.7171e+13   2.8280e-06
   447.20   2.7181e+13   2.8277e-06
   447.30   2.7192e+13   2.8274e-06
   447.40   2.7202e+13   2.8271e-06
   447.50   2.7212e+13   2.8269e-06
   447.60   2.7223e+13   2.8266e-06
   447.70   2.7233e+13   2.8264e-06
   447.80   2.7243e+13   2.8261e-06
   447.90   2.7254e+13   2.8258e-06
   448.00   2.7264e+13   2.8256e-06
   448.10   2.7274e+13   2.8253e-06
   448.20   2.7284e+13   2.8251e-06
   448.30   2.7295e+13   2.8248e-06
   448.40   2.7305e+13   2.8245e-06
   448.50   2.7315e+13   2.8243e-06
   448.60   2.7326e+13   2.8240e-06
   448.70   2.7336e+13   2.8236e-06
   448.80   2.7346e+13   2.8234e-06
   448.90   2.7356e+13   2.8231e-06
   449.00   2.7367e+13   2.8229e-06
   449.10   2.7377e+13   2.8226e-06
   449.20   2.7387e+13   2.8223e-06
   449.30   2.7398e+13   2.8221e-06
   449.40   2.7408e+13   2.8218e-06
   449.50   2.7418e+13   2.8216e-06
   449.60   2.7429e+13   2.8213e-06
   449.70   2.7439e+13   2.8210e-06
   449.80   2.7449e+13   2.8208e-06
   449.90   2.7459e+13   2.8205e-06
   450.00   2.7470e+13   2.8203e-06
   450.10   2.7480e+13   2.8200e-06
   450.20   2.7490e+13   2.8197e-06
   450.30   2.7501e+13   2.8195e-06
   450.40   2.7511e+13   2.8192e-06
   450.50   2.7521e+13   2.8190e-06
   450.60   2.7532e+13   2.8187e-06
   450.70   2.7542e+13   2.8185e-06
   450.80   2.7552e+13   2.8182e-06
   450.90   2.7563e+13   2.8179e-06
   451.00   2.7573e+13   2.8177e-06
   451.10   2.7583e+13   2.8174e-06
   451.20   2.7593e+13   2.8171e-06
   451.30   2.7604e+13   2.8169e-06
   451.40   2.7614e+13   2.8166e-06
   451.50   2.7624e+13   2.8164e-06
   451.60   2.7635e+13   2.8161e-06
   451.70   2.7645e+13   2.8159e-06
   451.80   2.7655e+13   2.8156e-06
   451.90   2.7666e+13   2.8154e-06
   452.00   2.7676e+13   2.8151e-06
   452.10   2.7686e+13   2.8148e-06
   452.20   2.7697e+13   2.8146e-06
   452.30   2.7707e+13   2.8143e-06
   452.40   2.7717e+13   2.8141e-06
   452.50   2.7728e+13   2.8138e-06
   452.60   2.7738e+13   2.8135e-06
   452.70   2.7748e+13   2.8133e-06
   452.80   2.7758e+13   2.8130e-06
   452.90   2.7769e+13   2.8128e-06
   453.00   2.7779e+13   2.8125e-06
   453.10   2.7789e+13   2.8123e-06
   453.20   2.7800e+13   2.8120e-06
   453.30   2.7810e+13   2.8118e-06
   453.40   2.7820e+13   2.8115e-06
   453.50   2.7831e+13   2.8112e-06
   453.60   2.7841e+13   2.8110e-06
   453.70   2.7851e+13   2.8107e-06
   453.80   2.7862e+13   2.8105e-06
   453.90   2.7872e+13   2.8102e-06
   454.00   2.7882e+13   2.8101e-06
   454.10   2.7893e+13   2.8098e-06
   454.20   2.7903e+13   2.8096e-06
   454.30   2.7913e+13   2.8093e-06
   454.40   2.7924e+13   2.8091e-06
   454.50   2.7934e+13   2.8088e-06
   454.60   2.7944e+13   2.8085e-06
   454.70   2.7955e+13   2.8083e-06
   454.80   2.7965e+13   2.8080e-06
   454.90   2.7975e+13   2.8078e-06
   455.00   2.7986e+13   2.8075e-06
   455.10   2.7996e+13   2.8073e-06
   455.20   2.8006e+13   2.8070e-06
   455.30   2.8017e+13   2.8068e-06
   455.40   2.8027e+13   2.8065e-06
   455.50   2.8037e+13   2.8064e-06
   455.60   2.8048e+13   2.8061e-06
   455.70   2.8058e+13   2.8059e-06
   455.80   2.8068e+13   2.8056e-06
   455.90   2.8079e+13   2.8054e-06
   456.00   2.8089e+13   2.8051e-06
   456.10   2.8099e+13   2.8049e-06
   456.20   2.8110e+13   2.8046e-06
   456.30   2.8120e+13   2.8044e-06
   456.40   2.8130e+13   2.8041e-06
   456.50   2.8141e+13   2.8039e-06
   456.60   2.8151e+13   2.8037e-06
   456.70   2.8161e+13   2.8035e-06
   456.80   2.8172e+13   2.8032e-06
   456.90   2.8182e+13   2.8029e-06
   457.00   2.8192e+13   2.8027e-06
   457.10   2.8203e+13   2.8025e-06
   457.20   2.8213e+13   2.8022e-06
   457.30   2.8223e+13   2.8019e-06
   457.40   2.8234e+13   2.8018e-06
   457.50   2.8244e+13   2.8016e-06
   457.60   2.8254e+13   2.8013e-06
   457.70   2.8265e+13   2.8010e-06
   457.80   2.8275e+13   2.8008e-06
   457.90   2.8285e+13   2.8006e-06
   458.00   2.8296e+13   2.8003e-06
   458.10   2.8306e+13   2.8000e-06
   458.20   2.8317e+13   2.7999e-06
   458.30   2.8327e+13   2.7997e-06
   458.40   2.8337e+13   2.7994e-06
   458.50   2.8348e+13   2.7992e-06
   458.60   2.8358e+13   2.7989e-06
   458.70   2.8368e+13   2.7986e-06
   458.80   2.8379e+13   2.7984e-06
   458.90   2.8389e+13   2.7983e-06
   459.00   2.8399e+13   2.7980e-06
   459.10   2.8410e+13   2.7978e-06
   459.20   2.8420e+13   2.7975e-06
   459.30   2.8430e+13   2.7973e-06
   459.40   2.8441e+13   2.7970e-06
   459.50   2.8451e+13   2.7968e-06
   459.60   2.8461e+13   2.7966e-06
   459.70   2.8472e+13   2.7964e-06
   459.80   2.8482e+13   2.7961e-06
   459.90   2.8493e+13   2.7959e-06
   460.00   2.8503e+13   2.7956e-06
   460.10   2.8513e+13   2.7954e-06
   460.20   2.8524e+13   2.7952e-06
   460.30   2.8534e+13   2.7950e-06
   460.40   2.8544e+13   2.7947e-06
   460.50   2.8555e+13   2.7945e-06
   460.60   2.8565e+13   2.7942e-06
   460.70   2.8575e+13   2.7941e-06
   460.80   2.8586e+13   2.7938e-06
   460.90   2.8596e+13   2.7936e-06
   461.00   2.8606e+13   2.7934e-06
   461.10   2.8617e+13   2.7931e-06
   461.20   2.8627e+13   2.7930e-06
   461.30   2.8638e+13   2.7927e-06
   461.40   2.8648e+13   2.7925e-06
   461.50   2.8658e+13   2.7922e-06
   461.60   2.8669e+13   2.7920e-06
   461.70   2.8679e+13   2.7919e-06
   461.80   2.8689e+13   2.7916e-06
   461.90   2.8700e+13   2.7914e-06
   462.00   2.8710e+13   2.7911e-06
   462.10   2.8721e+13   2.7909e-06
   462.20   2.8731e+13   2.7907e-06
   462.30   2.8741e+13   2.7905e-06
   462.40   2.8752e+13   2.7902e-06
   462.50   2.8762e+13   2.7900e-06
   462.60   2.8772e+13   2.7897e-06
   462.70   2.8783e+13   2.7896e-06
   462.80   2.8793e+13   2.7894e-06
   462.90   2.8803e+13   2.7891e-06
   463.00   2.8814e+13   2.7889e-06
   463.10   2.8824e+13   2.7887e-06
   463.20   2.8835e+13   2.7885e-06
   463.30   2.8845e+13   2.7882e-06
   463.40   2.8855e+13   2.7880e-06
   463.50   2.8866e+13   2.7878e-06
   463.60   2.8876e+13   2.7876e-06
   463.70   2.8886e+13   2.7874e-06
   463.80   2.8897e+13   2.7871e-06
   463.90   2.8907e+13   2.7869e-06
   464.00   2.8918e+13   2.7867e-06
   464.10   2.8928e+13   2.7865e-06
   464.20   2.8938e+13   2.7863e-06
   464.30   2.8949e+13   2.7860e-06
   464.40   2.8959e+13   2.7859e-06
   464.50   2.8970e+13   2.7856e-06
   464.60   2.8980e+13   2.7854e-06
   464.70   2.8990e+13   2.7851e-06
   464.80   2.9001e+13   2.7850e-06
   464.90   2.9011e+13   2.7848e-06
   465.00   2.9021e+13   2.7845e-06
   465.10   2.9032e+13   2.7843e-06
   465.20   2.9042e+13   2.7841e-06
   465.30   2.9053e+13   2.7839e-06
   465.40   2.9063e+13   2.7837e-06
   465.50   2.9073e+13   2.7835e-06
   465.60   2.9084e+13   2.7833e-06
   465.70   2.9094e+13   2.7830e-06
   465.80   2.9105e+13   2.7828e-06
   465.90   2.9115e+13   2.7827e-06
   466.00   2.9125e+13   2.7824e-06
   466.10   2.9136e+13   2.7822e-06
   466.20   2.9146e+13   2.7820e-06
   466.30   2.9156e+13   2.7818e-06
   466.40   2.9167e+13   2.7816e-06
   466.50   2.9177e+13   2.7813e-06
   466.60   2.9188e+13   2.7812e-06
   466.70   2.9198e+13   2.7810e-06
   466.80   2.9208e+13   2.7807e-06
   466.90   2.9219e+13   2.7806e-06
   467.00   2.9229e+13   2.7803e-06
   467.10   2.9240e+13   2.7801e-06
   467.20   2.9250e+13   2.7799e-06
   467.30   2.9260e+13   2.7797e-06
   467.40   2.9271e+13   2.7795e-06
   467.50   2.9281e+13   2.7793e-06
   467.60   2.9292e+13   2.7791e-06
   467.70   2.9302e+13   2.7789e-06
   467.80   2.9312e+13   2.7786e-06
   467.90   2.9323e+13   2.7785e-06
   468.00   2.9333e+13   2.7783e-06
   468.10   2.9344e+13   2.7780e-06
   468.20   2.9354e+13   2.7779e-06
   468.30   2.9364e+13   2.7777e-06
   468.40   2.9375e+13   2.7774e-06
   468.50   2.9385e+13   2.7773e-06
   468.60   2.9396e+13   2.7770e-06
   468.70   2.9406e+13   2.7768e-06
   468.80   2.9416e+13   2.7767e-06
   468.90   2.9427e+13   2.7764e-06
   469.00   2.9437e+13   2.7762e-06
   469.10   2.9448e+13   2.7761e-06
   469.20   2.9458e+13   2.7758e-06
   469.30   2.9468e+13   2.7756e-06
   469.40   2.9479e+13   2.7755e-06
   469.50   2.9489e+13   2.7752e-06
   469.60   2.9500e+13   2.7750e-06
   469.70   2.9510e+13   2.7749e-06
   469.80   2.9520e+13   2.7746e-06
   469.90   2.9531e+13   2.7744e-06
   470.00   2.9541e+13   2.7743e-06
   470.10   2.9552e+13   2.7740e-06
   470.20   2.9562e+13   2.7738e-06
   470.30   2.9573e+13   2.7737e-06
   470.40   2.9583e+13   2.7734e-06
   470.50   2.9593e+13   2.7733e-06
   470.60   2.9604e+13   2.7731e-06
   470.70   2.9614e+13   2.7728e-06
   470.80   2.9625e+13   2.7727e-06
   470.90   2.9635e+13   2.7725e-06
   471.00   2.9645e+13   2.7722e-06
   471.10   2.9656e+13   2.7721e-06
   471.20   2.9666e+13   2.7719e-06
   471.30   2.9677e+13   2.7716e-06
   471.40   2.9687e+13   2.7715e-06
   471.50   2.9697e+13   2.7713e-06
   471.60   2.9708e+13   2.7711e-06
   471.70   2.9718e+13   2.7709e-06
   471.80   2.9729e+13   2.7707e-06
   471.90   2.9739e+13   2.7705e-06
   472.00   2.9750e+13   2.7703e-06
   472.10   2.9760e+13   2.7702e-06
   472.20   2.9770e+13   2.7699e-06
   472.30   2.9781e+13   2.7697e-06
   472.40   2.9791e+13   2.7696e-06
   472.50   2.9802e+13   2.7694e-06
   472.60   2.9812e+13   2.7692e-06
   472.70   2.9823e+13   2.7690e-06
   472.80   2.9833e+13   2.7687e-06
   472.90   2.9843e+13   2.7686e-06
   473.00   2.9854e+13   2.7684e-06
   473.10   2.9864e+13   2.7683e-06
   473.20   2.9875e+13   2.7680e-06
   473.30   2.9885e+13   2.7678e-06
   473.40   2.9896e+13   2.7677e-06
   473.50   2.9906e+13   2.7674e-06
   473.60   2.9916e+13   2.7673e-06
   473.70   2.9927e+13   2.7671e-06
   473.80   2.9937e+13   2.7669e-06
   473.90   2.9948e+13   2.7667e-06
   474.00   2.9958e+13   2.7665e-06
   474.10   2.9969e+13   2.7664e-06
   474.20   2.9979e+13   2.7661e-06
   474.30   2.9989e+13   2.7660e-06
   474.40   3.0000e+13   2.7658e-06
   474.50   3.0010e+13   2.7656e-06
   474.60   3.0021e+13   2.7654e-06
   474.70   3.0031e+13   2.7652e-06
   474.80   3.0042e+13   2.7651e-06
   474.90   3.0052e+13   2.7648e-06
   475.00   3.0062e+13   2.7647e-06
   475.10   3.0073e+13   2.7645e-06
   475.20   3.0083e+13   2.7644e-06
   475.30   3.0094e+13   2.7641e-06
   475.40   3.0104e+13   2.7639e-06
   475.50   3.0115e+13   2.7638e-06
   475.60   3.0125e+13   2.7636e-06
   475.70   3.0135e+13   2.7634e-06
   475.80   3.0146e+13   2.7632e-06
   475.90   3.0156e+13   2.7631e-06
   476.00   3.0167e+13   2.7629e-06
   476.10   3.0177e+13   2.7627e-06
   476.20   3.0188e+13   2.7625e-06
   476.30   3.0198e+13   2.7624e-06
   476.40   3.0209e+13   2.7621e-06
   476.50   3.0219e+13   2.7619e-06
   476.60   3.0229e+13   2.7618e-06
   476.70   3.0240e+13   2.7616e-06
   476.80   3.0250e+13   2.7615e-06
   476.90   3.0261e+13   2.7612e-06
   477.00   3.0271e+13   2.7611e-06
   477.10   3.0282e+13   2.7609e-06
   477.20   3.0292e+13   2.7607e-06
   477.30   3.0303e+13   2.7605e-06
   477.40   3.0313e+13   2.7604e-06
   477.50   3.0323e+13   2.7602e-06
   477.60   3.0334e+13   2.7600e-06
   477.70   3.0344e+13   2.7598e-06
   477.80   3.0355e+13   2.7597e-06
   477.90   3.0365e+13   2.7595e-06
   478.00   3.0376e+13   2.7594e-06
   478.10   3.0386e+13   2.7591e-06
   478.20   3.0397e+13   2.7590e-06
   478.30   3.0407e+13   2.7588e-06
   478.40   3.0417e+13   2.7587e-06
   478.50   3.0428e+13   2.7584e-06
   478.60   3.0438e+13   2.7583e-06
   478.70   3.0449e+13   2.7581e-06
   478.80   3.0459e+13   2.7580e-06
   478.90   3.0470e+13   2.7577e-06
   479.00   3.0480e+13   2.7576e-06
   479.10   3.0491e+13   2.7574e-06
   479.20   3.0501e+13   2.7573e-06
   479.30   3.0512e+13   2.7571e-06
   479.40   3.0522e+13   2.7569e-06
   479.50   3.0532e+13   2.7567e-06
   479.60   3.0543e+13   2.7566e-06
   479.70   3.0553e+13   2.7564e-06
   479.80   3.0564e+13   2.7563e-06
   479.90   3.0574e+13   2.7560e-06
   480.00   3.0585e+13   2.7559e-06
   480.10   3.0595e+13   2.7557e-06
   480.20   3.0606e+13   2.7556e-06
   480.30   3.0616e+13   2.7554e-06
   480.40   3.0627e+13   2.7552e-06
   480.50   3.0637e+13   2.7550e-06
   480.60   3.0647e+13   2.7549e-06
   480.70   3.0658e+13   2.7548e-06
   480.80   3.0668e+13   2.7546e-06
   480.90   3.0679e+13   2.7544e-06
   481.00   3.0689e+13   2.7542e-06
   481.10   3.0700e+13   2.7541e-06
   481.20   3.0710e+13   2.7539e-06
   481.30   3.0721e+13   2.7538e-06
   481.40   3.0731e+13   2.7536e-06
   481.50   3.0742e+13   2.7534e-06
   481.60   3.0752e+13   2.7532e-06
   481.70   3.0763e+13   2.7531e-06
   481.80   3.0773e+13   2.7530e-06
   481.90   3.0784e+13   2.7528e-06
   482.00   3.0794e+13   2.7526e-06
   482.10   3.0804e+13   2.7524e-06
   482.20   3.0815e+13   2.7523e-06
   482.30   3.0825e+13   2.7521e-06
   482.40   3.0836e+13   2.7520e-06
   482.50   3.0846e+13   2.7517e-06
   482.60   3.0857e+13   2.7516e-06
   482.70   3.0867e+13   2.7515e-06
   482.80   3.0878e+13   2.7513e-06
   482.90   3.0888e+13   2.7512e-06
   483.00   3.0899e+13   2.7510e-06
   483.10   3.0909e+13   2.7509e-06
   483.20   3.0920e+13   2.7506e-06
   483.30   3.0930e+13   2.7505e-06
   483.40   3.0941e+13   2.7504e-06
   483.50   3.0951e+13   2.7502e-06
   483.60   3.0962e+13   2.7501e-06
   483.70   3.0972e+13   2.7499e-06
   483.80   3.0983e+13   2.7497e-06
   483.90   3.0993e+13   2.7496e-06
   484.00   3.1003e+13   2.7494e-06
   484.10   3.1014e+13   2.7493e-06
   484.20   3.1024e+13   2.7491e-06
   484.30   3.1035e+13   2.7490e-06
   484.40   3.1045e+13   2.7488e-06
   484.50   3.1056e+13   2.7486e-06
   484.60   3.1066e+13   2.7485e-06
   484.70   3.1077e+13   2.7483e-06
   484.80   3.1087e+13   2.7482e-06
   484.90   3.1098e+13   2.7481e-06
   485.00   3.1108e+13   2.7479e-06
   485.10   3.1119e+13   2.7478e-06
   485.20   3.1129e+13   2.7475e-06
   485.30   3.1140e+13   2.7474e-06
   485.40   3.1150e+13   2.7473e-06
   485.50   3.1161e+13   2.7471e-06
   485.60   3.1171e+13   2.7470e-06
   485.70   3.1182e+13   2.7468e-06
   485.80   3.1192e+13   2.7467e-06
   485.90   3.1203e+13   2.7466e-06
   486.00   3.1213e+13   2.7463e-06
   486.10   3.1224e+13   2.7462e-06
   486.20   3.1234e+13   2.7460e-06
   486.30   3.1245e+13   2.7459e-06
   486.40   3.1255e+13   2.7458e-06
   486.50   3.1266e+13   2.7456e-06
   486.60   3.1276e+13   2.7455e-06
   486.70   3.1287e+13   2.7454e-06
   486.80   3.1297e+13   2.7451e-06
   486.90   3.1307e+13   2.7450e-06
   487.00   3.1318e+13   2.7449e-06
   487.10   3.1328e+13   2.7447e-06
   487.20   3.1339e+13   2.7446e-06
   487.30   3.1349e+13   2.7444e-06
   487.40   3.1360e+13   2.7443e-06
   487.50   3.1370e+13   2.7442e-06
   487.60   3.1381e+13   2.7440e-06
   487.70   3.1391e+13   2.7439e-06
   487.80   3.1402e+13   2.7438e-06
   487.90   3.1412e+13   2.7435e-06
   488.00   3.1423e+13   2.7434e-06
   488.10   3.1433e+13   2.7433e-06
   488.20   3.1444e+13   2.7431e-06
   488.30   3.1454e+13   2.7430e-06
   488.40   3.1465e+13   2.7429e-06
   488.50   3.1475e+13   2.7427e-06
   488.60   3.1486e+13   2.7426e-06
   488.70   3.1496e+13   2.7425e-06
   488.80   3.1507e+13   2.7423e-06
   488.90   3.1517e+13   2.7422e-06
   489.00   3.1528e+13   2.7421e-06
   489.10   3.1538e+13   2.7418e-06
   489.20   3.1549e+13   2.7417e-06
   489.30   3.1559e+13   2.7416e-06
   489.40   3.1570e+13   2.7414e-06
   489.50   3.1580e+13   2.7413e-06
   489.60   3.1591e+13   2.7412e-06
   489.70   3.1601e+13   2.7410e-06
   489.80   3.1612e+13   2.7409e-06
   489.90   3.1622e+13   2.7408e-06
   490.00   3.1633e+13   2.7406e-06
   490.10   3.1643e+13   2.7405e-06
   490.20   3.1654e+13   2.7404e-06
   490.30   3.1664e+13   2.7402e-06
   490.40   3.1675e+13   2.7401e-06
   490.50   3.1685e+13   2.7400e-06
   490.60   3.1696e+13   2.7399e-06
   490.70   3.1706e+13   2.7397e-06
   490.80   3.1717e+13   2.7395e-06
   490.90   3.1728e+13   2.7394e-06
   491.00   3.1738e+13   2.7392e-06
   491.10   3.1749e+13   2.7391e-06
   491.20   3.1759e+13   2.7390e-06
   491.30   3.1770e+13   2.7388e-06
   491.40   3.1780e+13   2.7387e-06
   491.50   3.1791e+13   2.7386e-06
   491.60   3.1801e+13   2.7385e-06
   491.70   3.1812e+13   2.7383e-06
   491.80   3.1822e+13   2.7382e-06
   491.90   3.1833e+13   2.7381e-06
   492.00   3.1843e+13   2.7379e-06
   492.10   3.1854e+13   2.7378e-06
   492.20   3.1864e+13   2.7377e-06
   492.30   3.1875e+13   2.7376e-06
   492.40   3.1885e+13   2.7374e-06
   492.50   3.1896e+13   2.7373e-06
   492.60   3.1906e+13   2.7372e-06
   492.70   3.1917e+13   2.7370e-06
   492.80   3.1927e+13   2.7369e-06
   492.90   3.1938e+13   2.7368e-06
   493.00   3.1948e+13   2.7367e-06
   493.10   3.1959e+13   2.7365e-06
   493.20   3.1969e+13   2.7364e-06
   493.30   3.1980e+13   2.7363e-06
   493.40   3.1990e+13   2.7362e-06
   493.50   3.2001e+13   2.7360e-06
   493.60   3.2011e+13   2.7359e-06
   493.70   3.2022e+13   2.7358e-06
   493.80   3.2032e+13   2.7357e-06
   493.90   3.2043e+13   2.7355e-06
   494.00   3.2054e+13   2.7354e-06
   494.10   3.2064e+13   2.7353e-06
   494.20   3.2075e+13   2.7351e-06
   494.30   3.2085e+13   2.7350e-06
   494.40   3.2096e+13   2.7349e-06
   494.50   3.2106e+13   2.7348e-06
   494.60   3.2117e+13   2.7346e-06
   494.70   3.2127e+13   2.7345e-06
   494.80   3.2138e+13   2.7344e-06
   494.90   3.2148e+13   2.7343e-06
   495.00   3.2159e+13   2.7342e-06
   495.10   3.2169e+13   2.7340e-06
   495.20   3.2180e+13   2.7339e-06
   495.30   3.2190e+13   2.7338e-06
   495.40   3.2201e+13   2.7337e-06
   495.50   3.2211e+13   2.7335e-06
   495.60   3.2222e+13   2.7334e-06
   495.70   3.2232e+13   2.7333e-06
   495.80   3.2243e+13   2.7332e-06
   495.90   3.2254e+13   2.7330e-06
   496.00   3.2264e+13   2.7329e-06
   496.10   3.2275e+13   2.7328e-06
   496.20   3.2285e+13   2.7327e-06
   496.30   3.2296e+13   2.7326e-06
   496.40   3.2306e+13   2.7324e-06
   496.50   3.2317e+13   2.7323e-06
   496.60   3.2327e+13   2.7322e-06
   496.70   3.2338e+13   2.7321e-06
   496.80   3.2348e+13   2.7319e-06
   496.90   3.2359e+13   2.7318e-06
   497.00   3.2369e+13   2.7317e-06
   497.10   3.2380e+13   2.7316e-06
   497.20   3.2390e+13   2.7315e-06
   497.30   3.2401e+13   2.7313e-06
   497.40   3.2412e+13   2.7312e-06
   497.50   3.2422e+13   2.7312e-06
   497.60   3.2433e+13   2.7311e-06
   497.70   3.2443e+13   2.7310e-06
   497.80   3.2454e+13   2.7308e-06
   497.90   3.2464e+13   2.7307e-06
   498.00   3.2475e+13   2.7306e-06
   498.10   3.2485e+13   2.7305e-06
   498.20   3.2496e+13   2.7304e-06
   498.30   3.2506e+13   2.7302e-06
   498.40   3.2517e+13   2.7301e-06
   498.50   3.2527e+13   2.7300e-06
   498.60   3.2538e+13   2.7299e-06
   498.70   3.2549e+13   2.7298e-06
   498.80   3.2559e+13   2.7296e-06
   498.90   3.2570e+13   2.7295e-06
   499.00   3.2580e+13   2.7294e-06
   499.10   3.2591e+13   2.7293e-06
   499.20   3.2601e+13   2.7293e-06
   499.30   3.2612e+13   2.7292e-06
   499.40   3.2622e+13   2.7290e-06
   499.50   3.2633e+13   2.7289e-06
   499.60   3.2643e+13   2.7288e-06
   499.70   3.2654e+13   2.7287e-06
   499.80   3.2665e+13   2.7286e-06
   499.90   3.2675e+13   2.7285e-06
   500.00   3.2686e+13   2.7283e-06
   500.10   3.2696e+13   2.7282e-06
   500.20   3.2707e+13   2.7281e-06
   500.30   3.2717e+13   2.7281e-06
   500.40   3.2728e+13   2.7280e-06
   500.50   3.2738e+13   2.7279e-06
   500.60   3.2749e+13   2.7277e-06
   500.70   3.2760e+13   2.7276e-06
   500.80   3.2770e+13   2.7275e-06
   500.90   3.2781e+13   2.7274e-06
   501.00   3.2791e+13   2.7273e-06
   501.10   3.2802e+13   2.7272e-06
   501.20   3.2812e+13   2.7271e-06
   501.30   3.2823e+13   2.7270e-06
   501.40   3.2833e+13   2.7269e-06
   501.50   3.2844e+13   2.7268e-06
   501.60   3.2855e+13   2.7267e-06
   501.70   3.2865e+13   2.7266e-06
   501.80   3.2876e+13   2.7265e-06
   501.90   3.2886e+13   2.7263e-06
   502.00   3.2897e+13   2.7262e-06
   502.10   3.2907e+13   2.7262e-06
   502.20   3.2918e+13   2.7261e-06
   502.30   3.2928e+13   2.7260e-06
   502.40   3.2939e+13   2.7259e-06
   502.50   3.2950e+13   2.7258e-06
   502.60   3.2960e+13   2.7257e-06
   502.70   3.2971e+13   2.7255e-06
   502.80   3.2981e+13   2.7255e-06
   502.90   3.2992e+13   2.7254e-06
   503.00   3.3002e+13   2.7253e-06
   503.10   3.3013e+13   2.7252e-06
   503.20   3.3023e+13   2.7251e-06
   503.30   3.3034e+13   2.7250e-06
   503.40   3.3045e+13   2.7249e-06
   503.50   3.3055e+13   2.7247e-06
   503.60   3.3066e+13   2.7247e-06
   503.70   3.3076e+13   2.7246e-06
   503.80   3.3087e+13   2.7245e-06
   503.90   3.3097e+13   2.7244e-06
   504.00   3.3108e+13   2.7243e-06
   504.10   3.3119e+13   2.7242e-06
   504.20   3.3129e+13   2.7241e-06
   504.30   3.3140e+13   2.7241e-06
   504.40   3.3150e+13   2.7239e-06
   504.50   3.3161e+13   2.7238e-06
   504.60   3.3171e+13   2.7237e-06
   504.70   3.3182e+13   2.7236e-06
   504.80   3.3193e+13   2.7235e-06
   504.90   3.3203e+13   2.7235e-06
   505.00   3.3214e+13   2.7234e-06
   505.10   3.3224e+13   2.7233e-06
   505.20   3.3235e+13   2.7232e-06
   505.30   3.3245e+13   2.7231e-06
   505.40   3.3256e+13   2.7229e-06
   505.50   3.3267e+13   2.7229e-06
   505.60   3.3277e+13   2.7228e-06
   505.70   3.3288e+13   2.7227e-06
   505.80   3.3298e+13   2.7226e-06
   505.90   3.3309e+13   2.7225e-06
   506.00   3.3319e+13   2.7225e-06
   506.10   3.3330e+13   2.7224e-06
   506.20   3.3341e+13   2.7223e-06
   506.30   3.3351e+13   2.7222e-06
   506.40   3.3362e+13   2.7221e-06
   506.50   3.3372e+13   2.7221e-06
   506.60   3.3383e+13   2.7219e-06
   506.70   3.3393e+13   2.7218e-06
   506.80   3.3404e+13   2.7217e-06
   506.90   3.3415e+13   2.7216e-06
   507.00   3.3425e+13   2.7216e-06
   507.10   3.3436e+13   2.7215e-06
   507.20   3.3446e+13   2.7214e-06
   507.30   3.3457e+13   2.7213e-06
   507.40   3.3467e+13   2.7212e-06
   507.50   3.3478e+13   2.7212e-06
   507.60   3.3489e+13   2.7211e-06
   507.70   3.3499e+13   2.7210e-06
   507.80   3.3510e+13   2.7209e-06
   507.90   3.3520e+13   2.7208e-06
   508.00   3.3531e+13   2.7208e-06
   508.10   3.3542e+13   2.7207e-06
   508.20   3.3552e+13   2.7205e-06
   508.30   3.3563e+13   2.7204e-06
   508.40   3.3573e+13   2.7204e-06
   508.50   3.3584e+13   2.7203e-06
   508.60   3.3594e+13   2.7202e-06
   508.70   3.3605e+13   2.7201e-06
   508.80   3.3616e+13   2.7200e-06
   508.90   3.3626e+13   2.7200e-06
   509.00   3.3637e+13   2.7199e-06
   509.10   3.3647e+13   2.7198e-06
   509.20   3.3658e+13   2.7197e-06
   509.30   3.3669e+13   2.7197e-06
   509.40   3.3679e+13   2.7196e-06
   509.50   3.3690e+13   2.7195e-06
   509.60   3.3700e+13   2.7194e-06
   509.70   3.3711e+13   2.7194e-06
   509.80   3.3722e+13   2.7193e-06
   509.90   3.3732e+13   2.7192e-06
   510.00   3.3743e+13   2.7191e-06
   510.10   3.3753e+13   2.7191e-06
   510.20   3.3764e+13   2.7190e-06
   510.30   3.3774e+13   2.7189e-06
   510.40   3.3785e+13   2.7188e-06
   510.50   3.3796e+13   2.7188e-06
   510.60   3.3806e+13   2.7187e-06
   510.70   3.3817e+13   2.7186e-06
   510.80   3.3827e+13   2.7185e-06
   510.90   3.3838e+13   2.7185e-06
   511.00   3.3849e+13   2.7184e-06
   511.10   3.3859e+13   2.7183e-06
   511.20   3.3870e+13   2.7182e-06
   511.30   3.3880e+13   2.7182e-06
   511.40   3.3891e+13   2.7181e-06
   511.50   3.3902e+13   2.7180e-06
   511.60   3.3912e+13   2.7178e-06
   511.70   3.3923e+13   2.7178e-06
   511.80   3.3933e+13   2.7177e-06
   511.90   3.3944e+13   2.7176e-06
   512.00   3.3955e+13   2.7176e-06
   512.10   3.3965e+13   2.7175e-06
   512.20   3.3976e+13   2.7174e-06
   512.30   3.3986e+13   2.7173e-06
   512.40   3.3997e+13   2.7173e-06
   512.50   3.4008e+13   2.7172e-06
   512.60   3.4018e+13   2.7172e-06
   512.70   3.4029e+13   2.7172e-06
   512.80   3.4039e+13   2.7171e-06
   512.90   3.4050e+13   2.7170e-06
   513.00   3.4061e+13   2.7170e-06
   513.10   3.4071e+13   2.7169e-06
   513.20   3.4082e+13   2.7168e-06
   513.30   3.4092e+13   2.7167e-06
   513.40   3.4103e+13   2.7167e-06
   513.50   3.4114e+13   2.7166e-06
   513.60   3.4124e+13   2.7165e-06
   513.70   3.4135e+13   2.7165e-06
   513.80   3.4145e+13   2.7164e-06
   513.90   3.4156e+13   2.7163e-06
   514.00   3.4167e+13   2.7163e-06
   514.10   3.4177e+13   2.7162e-06
   514.20   3.4188e+13   2.7161e-06
   514.30   3.4198e+13   2.7161e-06
   514.40   3.4209e+13   2.7160e-06
   514.50   3.4220e+13   2.7159e-06
   514.60   3.4230e+13   2.7159e-06
   514.70   3.4241e+13   2.7158e-06
   514.80   3.4252e+13   2.7157e-06
   514.90   3.4262e+13   2.7157e-06
   515.00   3.4273e+13   2.7156e-06
   515.10   3.4283e+13   2.7155e-06
   515.20   3.4294e+13   2.7155e-06
   515.30   3.4305e+13   2.7154e-06
   515.40   3.4315e+13   2.7153e-06
   515.50   3.4326e+13   2.7153e-06
   515.60   3.4336e+13   2.7152e-06
   515.70   3.4347e+13   2.7151e-06
   515.80   3.4358e+13   2.7151e-06
   515.90   3.4368e+13   2.7150e-06
   516.00   3.4379e+13   2.7150e-06
   516.10   3.4389e+13   2.7150e-06
   516.20   3.4400e+13   2.7149e-06
   516.30   3.4411e+13   2.7148e-06
   516.40   3.4421e+13   2.7148e-06
   516.50   3.4432e+13   2.7147e-06
   516.60   3.4443e+13   2.7146e-06
   516.70   3.4453e+13   2.7146e-06
   516.80   3.4464e+13   2.7145e-06
   516.90   3.4474e+13   2.7145e-06
   517.00   3.4485e+13   2.7144e-06
   517.10   3.4496e+13   2.7143e-06
   517.20   3.4506e+13   2.7143e-06
   517.30   3.4517e+13   2.7142e-06
   517.40   3.4528e+13   2.7141e-06
   517.50   3.4538e+13   2.7141e-06
   517.60   3.4549e+13   2.7141e-06
   517.70   3.4559e+13   2.7141e-06
   517.80   3.4570e+13   2.7140e-06
   517.90   3.4581e+13   2.7139e-06
   518.00   3.4591e+13   2.7139e-06
   518.10   3.4602e+13   2.7138e-06
   518.20   3.4613e+13   2.7138e-06
   518.30   3.4623e+13   2.7137e-06
   518.40   3.4634e+13   2.7136e-06
   518.50   3.4644e+13   2.7136e-06
   518.60   3.4655e+13   2.7135e-06
   518.70   3.4666e+13   2.7134e-06
   518.80   3.4676e+13   2.7134e-06
   518.90   3.4687e+13   2.7134e-06
   519.00   3.4698e+13   2.7134e-06
   519.10   3.4708e+13   2.7133e-06
   519.20   3.4719e+13   2.7132e-06
   519.30   3.4729e+13   2.7132e-06
   519.40   3.4740e+13   2.7131e-06
   519.50   3.4751e+13   2.7131e-06
   519.60   3.4761e+13   2.7130e-06
   519.70   3.4772e+13   2.7130e-06
   519.80   3.4783e+13   2.7129e-06
   519.90   3.4793e+13   2.7129e-06
   520.00   3.4804e+13   2.7129e-06
   520.10   3.4814e+13   2.7128e-06
   520.20   3.4825e+13   2.7128e-06
   520.30   3.4836e+13   2.7127e-06
   520.40   3.4846e+13   2.7126e-06
   520.50   3.4857e+13   2.7126e-06
   520.60   3.4868e+13   2.7125e-06
   520.70   3.4878e+13   2.7125e-06
   520.80   3.4889e+13   2.7124e-06
   520.90   3.4899e+13   2.7125e-06
   521.00   3.4910e+13   2.7124e-06
   521.10   3.4921e+13   2.7123e-06
   521.20   3.4931e+13   2.7123e-06
   521.30   3.4942e+13   2.7122e-06
   521.40   3.4953e+13   2.7122e-06
   521.50   3.4963e+13   2.7121e-06
   521.60   3.4974e+13   2.7121e-06
   521.70   3.4985e+13   2.7121e-06
   521.80   3.4995e+13   2.7120e-06
   521.90   3.5006e+13   2.7120e-06
   522.00   3.5016e+13   2.7119e-06
   522.10   3.5027e+13   2.7119e-06
   522.20   3.5038e+13   2.7118e-06
   522.30   3.5048e+13   2.7118e-06
   522.40   3.5059e+13   2.7117e-06
   522.50   3.5070e+13   2.7118e-06
   522.60   3.5080e+13   2.7117e-06
   522.70   3.5091e+13   2.7117e-06
   522.80   3.5102e+13   2.7116e-06
   522.90   3.5112e+13   2.7116e-06
   523.00   3.5123e+13   2.7115e-06
   523.10   3.5134e+13   2.7115e-06
   523.20   3.5144e+13   2.7115e-06
   523.30   3.5155e+13   2.7114e-06
   523.40   3.5165e+13   2.7114e-06
   523.50   3.5176e+13   2.7113e-06
   523.60   3.5187e+13   2.7113e-06
   523.70   3.5197e+13   2.7112e-06
   523.80   3.5208e+13   2.7112e-06
   523.90   3.5219e+13   2.7112e-06
   524.00   3.5229e+13   2.7112e-06
   524.10   3.5240e+13   2.7111e-06
   524.20   3.5251e+13   2.7111e-06
   524.30   3.5261e+13   2.7110e-06
   524.40   3.5272e+13   2.7110e-06
   524.50   3.5283e+13   2.7110e-06
   524.60   3.5293e+13   2.7110e-06
   524.70   3.5304e+13   2.7109e-06
   524.80   3.5315e+13   2.7109e-06
   524.90   3.5325e+13   2.7108e-06
   525.00   3.5336e+13   2.7108e-06
   525.10   3.5346e+13   2.7108e-06
   525.20   3.5357e+13   2.7108e-06
   525.30   3.5368e+13   2.7107e-06
   525.40   3.5378e+13   2.7107e-06
   525.50   3.5389e+13   2.7106e-06
   525.60   3.5400e+13   2.7106e-06
   525.70   3.5410e+13   2.7106e-06
   525.80   3.5421e+13   2.7106e-06
   525.90   3.5432e+13   2.7105e-06
   526.00   3.5442e+13   2.7105e-06
   526.10   3.5453e+13   2.7105e-06
   526.20   3.5464e+13   2.7104e-06
   526.30   3.5474e+13   2.7104e-06
   526.40   3.5485e+13   2.7104e-06
   526.50   3.5496e+13   2.7104e-06
   526.60   3.5506e+13   2.7103e-06
   526.70   3.5517e+13   2.7103e-06
   526.80   3.5528e+13   2.7103e-06
   526.90   3.5538e+13   2.7103e-06
   527.00   3.5549e+13   2.7102e-06
   527.10   3.5560e+13   2.7102e-06
   527.20   3.5570e+13   2.7101e-06
   527.30   3.5581e+13   2.7101e-06
   527.40   3.5592e+13   2.7101e-06
   527.50   3.5602e+13   2.7101e-06
   527.60   3.5613e+13   2.7101e-06
   527.70   3.5624e+13   2.7100e-06
   527.80   3.5634e+13   2.7100e-06
   527.90   3.5645e+13   2.7100e-06
   528.00   3.5655e+13   2.7100e-06
   528.10   3.5666e+13   2.7099e-06
   528.20   3.5677e+13   2.7099e-06
   528.30   3.5687e+13   2.7098e-06
   528.40   3.5698e+13   2.7099e-06
   528.50   3.5709e+13   2.7099e-06
   528.60   3.5719e+13   2.7098e-06
   528.70   3.5730e+13   2.7098e-06
   528.80   3.5741e+13   2.7098e-06
   528.90   3.5751e+13   2.7098e-06
   529.00   3.5762e+13   2.7097e-06
   529.10   3.5773e+13   2.7097e-06
   529.20   3.5783e+13   2.7097e-06
   529.30   3.5794e+13   2.7097e-06
   529.40   3.5805e+13   2.7097e-06
   529.50   3.5815e+13   2.7096e-06
   529.60   3.5826e+13   2.7096e-06
   529.70   3.5837e+13   2.7096e-06
   529.80   3.5847e+13   2.7096e-06
   529.90   3.5858e+13   2.7096e-06
   530.00   3.5869e+13   2.7095e-06
   530.10   3.5879e+13   2.7095e-06
   530.20   3.5890e+13   2.7096e-06
   530.30   3.5901e+13   2.7095e-06
   530.40   3.5911e+13   2.7095e-06
   530.50   3.5922e+13   2.7094e-06
   530.60   3.5933e+13   2.7094e-06
   530.70   3.5943e+13   2.7094e-06
   530.80   3.5954e+13   2.7094e-06
   530.90   3.5965e+13   2.7094e-06
   531.00   3.5975e+13   2.7093e-06
   531.10   3.5986e+13   2.7094e-06
   531.20   3.5997e+13   2.7094e-06
   531.30   3.6008e+13   2.7093e-06
   531.40   3.6018e+13   2.7093e-06
   531.50   3.6029e+13   2.7093e-06
   531.60   3.6040e+13   2.7093e-06
   531.70   3.6050e+13   2.7093e-06
   531.80   3.6061e+13   2.7092e-06
   531.90   3.6072e+13   2.7093e-06
   532.00   3.6082e+13   2.7093e-06
   532.10   3.6093e+13   2.7092e-06
   532.20   3.6104e+13   2.7092e-06
   532.30   3.6114e+13   2.7092e-06
   532.40   3.6125e+13   2.7092e-06
   532.50   3.6136e+13   2.7092e-06
   532.60   3.6146e+13   2.7091e-06
   532.70   3.6157e+13   2.7092e-06
   532.80   3.6168e+13   2.7092e-06
   532.90   3.6178e+13   2.7091e-06
   533.00   3.6189e+13   2.7091e-06
   533.10   3.6200e+13   2.7092e-06
   533.20   3.6210e+13   2.7091e-06
   533.30   3.6221e+13   2.7091e-06
   533.40   3.6232e+13   2.7091e-06
   533.50   3.6242e+13   2.7091e-06
   533.60   3.6253e+13   2.7091e-06
   533.70   3.6264e+13   2.7090e-06
   533.80   3.6274e+13   2.7091e-06
   533.90   3.6285e+13   2.7091e-06
   534.00   3.6296e+13   2.7090e-06
   534.10   3.6307e+13   2.7090e-06
   534.20   3.6317e+13   2.7091e-06
   534.30   3.6328e+13   2.7091e-06
   534.40   3.6339e+13   2.7090e-06
   534.50   3.6349e+13   2.7090e-06
   534.60   3.6360e+13   2.7091e-06
   534.70   3.6371e+13   2.7090e-06
   534.80   3.6381e+13   2.7090e-06
   534.90   3.6392e+13   2.7091e-06
   535.00   3.6403e+13   2.7090e-06
   535.10   3.6413e+13   2.7090e-06
   535.20   3.6424e+13   2.7090e-06
   535.30   3.6435e+13   2.7090e-06
   535.40   3.6445e+13   2.7090e-06
   535.50   3.6456e+13   2.7090e-06
   535.60   3.6467e+13   2.7090e-06
   535.70   3.6477e+13   2.7090e-06
   535.80   3.6488e+13   2.7090e-06
   535.90   3.6499e+13   2.7090e-06
   536.00   3.6510e+13   2.7090e-06
   536.10   3.6520e+13   2.7090e-06
   536.20   3.6531e+13   2.7090e-06
   536.30   3.6542e+13   2.7090e-06
   536.40   3.6552e+13   2.7090e-06
   536.50   3.6563e+13   2.7090e-06
   536.60   3.6574e+13   2.7090e-06
   536.70   3.6584e+13   2.7090e-06
   536.80   3.6595e+13   2.7090e-06
   536.90   3.6606e+13   2.7090e-06
   537.00   3.6616e+13   2.7090e-06
   537.10   3.6627e+13   2.7090e-06
   537.20   3.6638e+13   2.7090e-06
   537.30   3.6649e+13   2.7091e-06
   537.40   3.6659e+13   2.7090e-06
   537.50   3.6670e+13   2.7090e-06
   537.60   3.6681e+13   2.7091e-06
   537.70   3.6691e+13   2.7090e-06
   537.80   3.6702e+13   2.7090e-06
   537.90   3.6713e+13   2.7091e-06
   538.00   3.6723e+13   2.7091e-06
   538.10   3.6734e+13   2.7090e-06
   538.20   3.6745e+13   2.7091e-06
   538.30   3.6756e+13   2.7091e-06
   538.40   3.6766e+13   2.7091e-06
   538.50   3.6777e+13   2.7092e-06
   538.60   3.6788e+13   2.7091e-06
   538.70   3.6798e+13   2.7091e-06
   538.80   3.6809e+13   2.7091e-06
   538.90   3.6820e+13   2.7092e-06
   539.00   3.6830e+13   2.7091e-06
   539.10   3.6841e+13   2.7091e-06
   539.20   3.6852e+13   2.7092e-06
   539.30   3.6863e+13   2.7091e-06
   539.40   3.6873e+13   2.7091e-06
   539.50   3.6884e+13   2.7092e-06
   539.60   3.6895e+13   2.7092e-06
   539.70   3.6905e+13   2.7092e-06
   539.80   3.6916e+13   2.7092e-06
   539.90   3.6927e+13   2.7092e-06
   540.00   3.6937e+13   2.7092e-06
   540.10   3.6948e+13   2.7093e-06
   540.20   3.6959e+13   2.7093e-06
   540.30   3.6970e+13   2.7093e-06
   540.40   3.6980e+13   2.7093e-06
   540.50   3.6991e+13   2.7093e-06
   540.60   3.7002e+13   2.7094e-06
   540.70   3.7012e+13   2.7093e-06
   540.80   3.7023e+13   2.7093e-06
   540.90   3.7034e+13   2.7094e-06
   541.00   3.7045e+13   2.7094e-06
   541.10   3.7055e+13   2.7094e-06
   541.20   3.7066e+13   2.7094e-06
   541.30   3.7077e+13   2.7094e-06
   541.40   3.7087e+13   2.7094e-06
   541.50   3.7098e+13   2.7095e-06
   541.60   3.7109e+13   2.7095e-06
   541.70   3.7119e+13   2.7094e-06
   541.80   3.7130e+13   2.7095e-06
   541.90   3.7141e+13   2.7095e-06
   542.00   3.7152e+13   2.7096e-06
   542.10   3.7162e+13   2.7096e-06
   542.20   3.7173e+13   2.7096e-06
   542.30   3.7184e+13   2.7096e-06
   542.40   3.7194e+13   2.7096e-06
   542.50   3.7205e+13   2.7096e-06
   542.60   3.7216e+13   2.7097e-06
   542.70   3.7227e+13   2.7097e-06
   542.80   3.7237e+13   2.7096e-06
   542.90   3.7248e+13   2.7097e-06
   543.00   3.7259e+13   2.7097e-06
   543.10   3.7269e+13   2.7098e-06
   543.20   3.7280e+13   2.7098e-06
   543.30   3.7291e+13   2.7098e-06
   543.40   3.7302e+13   2.7098e-06
   543.50   3.7312e+13   2.7098e-06
   543.60   3.7323e+13   2.7098e-06
   543.70   3.7334e+13   2.7099e-06
   543.80   3.7344e+13   2.7099e-06
   543.90   3.7355e+13   2.7100e-06
   544.00   3.7366e+13   2.7100e-06
   544.10   3.7377e+13   2.7100e-06
   544.20   3.7387e+13   2.7100e-06
   544.30   3.7398e+13   2.7100e-06
   544.40   3.7409e+13   2.7101e-06
   544.50   3.7420e+13   2.7101e-06
   544.60   3.7430e+13   2.7101e-06
   544.70   3.7441e+13   2.7102e-06
   544.80   3.7452e+13   2.7101e-06
   544.90   3.7462e+13   2.7101e-06
   545.00   3.7473e+13   2.7102e-06
   545.10   3.7484e+13   2.7102e-06
   545.20   3.7495e+13   2.7103e-06
   545.30   3.7505e+13   2.7103e-06
   545.40   3.7516e+13   2.7103e-06
   545.50   3.7527e+13   2.7104e-06
   545.60   3.7537e+13   2.7104e-06
   545.70   3.7548e+13   2.7105e-06
   545.80   3.7559e+13   2.7104e-06
   545.90   3.7570e+13   2.7104e-06
   546.00   3.7580e+13   2.7105e-06
   546.10   3.7591e+13   2.7105e-06
   546.20   3.7602e+13   2.7106e-06
   546.30   3.7613e+13   2.7106e-06
   546.40   3.7623e+13   2.7107e-06
   546.50   3.7634e+13   2.7107e-06
   546.60   3.7645e+13   2.7107e-06
   546.70   3.7655e+13   2.7107e-06
   546.80   3.7666e+13   2.7107e-06
   546.90   3.7677e+13   2.7108e-06
   547.00   3.7688e+13   2.7108e-06
   547.10   3.7698e+13   2.7108e-06
   547.20   3.7709e+13   2.7109e-06
   547.30   3.7720e+13   2.7109e-06
   547.40   3.7731e+13   2.7110e-06
   547.50   3.7741e+13   2.7110e-06
   547.60   3.7752e+13   2.7111e-06
   547.70   3.7763e+13   2.7111e-06
   547.80   3.7773e+13   2.7111e-06
   547.90   3.7784e+13   2.7112e-06
   548.00   3.7795e+13   2.7111e-06
   548.10   3.7806e+13   2.7112e-06
   548.20   3.7816e+13   2.7112e-06
   548.30   3.7827e+13   2.7113e-06
   548.40   3.7838e+13   2.7113e-06
   548.50   3.7849e+13   2.7113e-06
   548.60   3.7859e+13   2.7114e-06
   548.70   3.7870e+13   2.7114e-06
   548.80   3.7881e+13   2.7115e-06
   548.90   3.7892e+13   2.7115e-06
   549.00   3.7902e+13   2.7116e-06
   549.10   3.7913e+13   2.7116e-06
   549.20   3.7924e+13   2.7116e-06
   549.30   3.7934e+13   2.7117e-06
   549.40   3.7945e+13   2.7117e-06
   549.50   3.7956e+13   2.7118e-06
   549.60   3.7967e+13   2.7118e-06
   549.70   3.7977e+13   2.7119e-06
   549.80   3.7988e+13   2.7119e-06
   549.90   3.7999e+13   2.7119e-06
   550.00   3.8010e+13   2.7120e-06
   550.10   3.8020e+13   2.7119e-06
   550.20   3.8031e+13   2.7120e-06
   550.30   3.8042e+13   2.7120e-06
   550.40   3.8053e+13   2.7121e-06
   550.50   3.8063e+13   2.7121e-06
   550.60   3.8074e+13   2.7122e-06
   550.70   3.8085e+13   2.7122e-06
   550.80   3.8096e+13   2.7123e-06
   550.90   3.8106e+13   2.7123e-06
   551.00   3.8117e+13   2.7124e-06
   551.10   3.8128e+13   2.7124e-06
   551.20   3.8139e+13   2.7124e-06
   551.30   3.8149e+13   2.7125e-06
   551.40   3.8160e+13   2.7125e-06
   551.50   3.8171e+13   2.7126e-06
   551.60   3.8182e+13   2.7126e-06
   551.70   3.8192e+13   2.7127e-06
   551.80   3.8203e+13   2.7127e-06
   551.90   3.8214e+13   2.7128e-06
   552.00   3.8224e+13   2.7128e-06
   552.10   3.8235e+13   2.7129e-06
   552.20   3.8246e+13   2.7129e-06
   552.30   3.8257e+13   2.7130e-06
   552.40   3.8267e+13   2.7130e-06
   552.50   3.8278e+13   2.7131e-06
   552.60   3.8289e+13   2.7131e-06
   552.70   3.8300e+13   2.7131e-06
   552.80   3.8310e+13   2.7132e-06
   552.90   3.8321e+13   2.7132e-06
   553.00   3.8332e+13   2.7134e-06
   553.10   3.8343e+13   2.7134e-06
   553.20   3.8353e+13   2.7135e-06
   553.30   3.8364e+13   2.7135e-06
   553.40   3.8375e+13   2.7136e-06
   553.50   3.8386e+13   2.7136e-06
   553.60   3.8396e+13   2.7137e-06
   553.70   3.8407e+13   2.7137e-06
   553.80   3.8418e+13   2.7138e-06
   553.90   3.8429e+13   2.7138e-06
   554.00   3.8439e+13   2.7139e-06
   554.10   3.8450e+13   2.7139e-06
   554.20   3.8461e+13   2.7140e-06
   554.30   3.8472e+13   2.7140e-06
   554.40   3.8482e+13   2.7141e-06
   554.50   3.8493e+13   2.7141e-06
   554.60   3.8504e+13   2.7142e-06
   554.70   3.8515e+13   2.7142e-06
   554.80   3.8525e+13   2.7143e-06
   554.90   3.8536e+13   2.7144e-06
   555.00   3.8547e+13   2.7145e-06
   555.10   3.8558e+13   2.7145e-06
   555.20   3.8569e+13   2.7146e-06
   555.30   3.8579e+13   2.7146e-06
   555.40   3.8590e+13   2.7147e-06
   555.50   3.8601e+13   2.7147e-06
   555.60   3.8612e+13   2.7148e-06
   555.70   3.8622e+13   2.7148e-06
   555.80   3.8633e+13   2.7149e-06
   555.90   3.8644e+13   2.7149e-06
   556.00   3.8655e+13   2.7150e-06
   556.10   3.8665e+13   2.7150e-06
   556.20   3.8676e+13   2.7152e-06
   556.30   3.8687e+13   2.7152e-06
   556.40   3.8698e+13   2.7153e-06
   556.50   3.8708e+13   2.7153e-06
   556.60   3.8719e+13   2.7154e-06
   556.70   3.8730e+13   2.7154e-06
   556.80   3.8741e+13   2.7155e-06
   556.90   3.8751e+13   2.7155e-06
   557.00   3.8762e+13   2.7156e-06
   557.10   3.8773e+13   2.7157e-06
   557.20   3.8784e+13   2.7158e-06
   557.30   3.8794e+13   2.7159e-06
   557.40   3.8805e+13   2.7159e-06
   557.50   3.8816e+13   2.7160e-06
   557.60   3.8827e+13   2.7160e-06
   557.70   3.8838e+13   2.7161e-06
   557.80   3.8848e+13   2.7161e-06
   557.90   3.8859e+13   2.7163e-06
   558.00   3.8870e+13   2.7163e-06
   558.10   3.8881e+13   2.7164e-06
   558.20   3.8891e+13   2.7164e-06
   558.30   3.8902e+13   2.7165e-06
   558.40   3.8913e+13   2.7165e-06
   558.50   3.8924e+13   2.7166e-06
   558.60   3.8934e+13   2.7167e-06
   558.70   3.8945e+13   2.7168e-06
   558.80   3.8956e+13   2.7168e-06
   558.90   3.8967e+13   2.7169e-06
   559.00   3.8977e+13   2.7170e-06
   559.10   3.8988e+13   2.7170e-06
   559.20   3.8999e+13   2.7171e-06
   559.30   3.9010e+13   2.7172e-06
   559.40   3.9021e+13   2.7173e-06
   559.50   3.9031e+13   2.7173e-06
   559.60   3.9042e+13   2.7174e-06
   559.70   3.9053e+13   2.7174e-06
   559.80   3.9064e+13   2.7175e-06
   559.90   3.9074e+13   2.7176e-06
   560.00   3.9085e+13   2.7177e-06
   560.10   3.9096e+13   2.7178e-06
   560.20   3.9107e+13   2.7178e-06
   560.30   3.9117e+13   2.7179e-06
   560.40   3.9128e+13   2.7179e-06
   560.50   3.9139e+13   2.7181e-06
   560.60   3.9150e+13   2.7181e-06
   560.70   3.9161e+13   2.7182e-06
   560.80   3.9171e+13   2.7182e-06
   560.90   3.9182e+13   2.7183e-06
   561.00   3.9193e+13   2.7185e-06
   561.10   3.9204e+13   2.7185e-06
   561.20   3.9214e+13   2.7186e-06
   561.30   3.9225e+13   2.7186e-06
   561.40   3.9236e+13   2.7187e-06
   561.50   3.9247e+13   2.7188e-06
   561.60   3.9258e+13   2.7189e-06
   561.70   3.9268e+13   2.7190e-06
   561.80   3.9279e+13   2.7190e-06
   561.90   3.9290e+13   2.7192e-06
   562.00   3.9301e+13   2.7192e-06
   562.10   3.9311e+13   2.7193e-06
   562.20   3.9322e+13   2.7193e-06
   562.30   3.9333e+13   2.7194e-06
   562.40   3.9344e+13   2.7196e-06
   562.50   3.9355e+13   2.7196e-06
   562.60   3.9365e+13   2.7197e-06
   562.70   3.9376e+13   2.7197e-06
   562.80   3.9387e+13   2.7198e-06
   562.90   3.9398e+13   2.7199e-06
   563.00   3.9408e+13   2.7200e-06
   563.10   3.9419e+13   2.7201e-06
   563.20   3.9430e+13   2.7202e-06
   563.30   3.9441e+13   2.7203e-06
   563.40   3.9452e+13   2.7203e-06
   563.50   3.9462e+13   2.7204e-06
   563.60   3.9473e+13   2.7205e-06
   563.70   3.9484e+13   2.7206e-06
   563.80   3.9495e+13   2.7207e-06
   563.90   3.9506e+13   2.7207e-06
   564.00   3.9516e+13   2.7208e-06
   564.10   3.9527e+13   2.7209e-06
   564.20   3.9538e+13   2.7210e-06
   564.30   3.9549e+13   2.7211e-06
   564.40   3.9559e+13   2.7212e-06
   564.50   3.9570e+13   2.7213e-06
   564.60   3.9581e+13   2.7213e-06
   564.70   3.9592e+13   2.7214e-06
   564.80   3.9603e+13   2.7216e-06
   564.90   3.9613e+13   2.7216e-06
   565.00   3.9624e+13   2.7217e-06
   565.10   3.9635e+13   2.7217e-06
   565.20   3.9646e+13   2.7219e-06
   565.30   3.9657e+13   2.7220e-06
   565.40   3.9667e+13   2.7220e-06
   565.50   3.9678e+13   2.7222e-06
   565.60   3.9689e+13   2.7222e-06
   565.70   3.9700e+13   2.7223e-06
   565.80   3.9710e+13   2.7225e-06
   565.90   3.9721e+13   2.7225e-06
   566.00   3.9732e+13   2.7226e-06
   566.10   3.9743e+13   2.7226e-06
   566.20   3.9754e+13   2.7228e-06
   566.30   3.9764e+13   2.7229e-06
   566.40   3.9775e+13   2.7229e-06
   566.50   3.9786e+13   2.7231e-06
   566.60   3.9797e+13   2.7231e-06
   566.70   3.9808e+13   2.7232e-06
   566.80   3.9818e+13   2.7233e-06
   566.90   3.9829e+13   2.7234e-06
   567.00   3.9840e+13   2.7235e-06
   567.10   3.9851e+13   2.7237e-06
   567.20   3.9862e+13   2.7237e-06
   567.30   3.9872e+13   2.7238e-06
   567.40   3.9883e+13   2.7239e-06
   567.50   3.9894e+13   2.7240e-06
   567.60   3.9905e+13   2.7241e-06
   567.70   3.9916e+13   2.7241e-06
   567.80   3.9926e+13   2.7243e-06
   567.90   3.9937e+13   2.7244e-06
   568.00   3.9948e+13   2.7244e-06
   568.10   3.9959e+13   2.7246e-06
   568.20   3.9970e+13   2.7246e-06
   568.30   3.9980e+13   2.7248e-06
   568.40   3.9991e+13   2.7249e-06
   568.50   4.0002e+13   2.7249e-06
   568.60   4.0013e+13   2.7251e-06
   568.70   4.0024e+13   2.7252e-06
   568.80   4.0034e+13   2.7252e-06
   568.90   4.0045e+13   2.7254e-06
   569.00   4.0056e+13   2.7254e-06
   569.10   4.0067e+13   2.7255e-06
   569.20   4.0077e+13   2.7257e-06
   569.30   4.0088e+13   2.7257e-06
   569.40   4.0099e+13   2.7258e-06
   569.50   4.0110e+13   2.7260e-06
   569.60   4.0121e+13   2.7260e-06
   569.70   4.0132e+13   2.7262e-06
   569.80   4.0142e+13   2.7263e-06
   569.90   4.0153e+13   2.7263e-06
   570.00   4.0164e+13   2.7265e-06
   570.10   4.0175e+13   2.7266e-06
   570.20   4.0186e+13   2.7267e-06
   570.30   4.0196e+13   2.7268e-06
   570.40   4.0207e+13   2.7268e-06
   570.50   4.0218e+13   2.7270e-06
   570.60   4.0229e+13   2.7271e-06
   570.70   4.0240e+13   2.7272e-06
   570.80   4.0250e+13   2.7273e-06
   570.90   4.0261e+13   2.7274e-06
   571.00   4.0272e+13   2.7275e-06
   571.10   4.0283e+13   2.7276e-06
   571.20   4.0294e+13   2.7278e-06
   571.30   4.0304e+13   2.7278e-06
   571.40   4.0315e+13   2.7279e-06
   571.50   4.0326e+13   2.7281e-06
   571.60   4.0337e+13   2.7281e-06
   571.70   4.0348e+13   2.7283e-06
   571.80   4.0358e+13   2.7284e-06
   571.90   4.0369e+13   2.7285e-06
   572.00   4.0380e+13   2.7286e-06
   572.10   4.0391e+13   2.7287e-06
   572.20   4.0402e+13   2.7288e-06
   572.30   4.0412e+13   2.7289e-06
   572.40   4.0423e+13   2.7291e-06
   572.50   4.0434e+13   2.7291e-06
   572.60   4.0445e+13   2.7293e-06
   572.70   4.0456e+13   2.7294e-06
   572.80   4.0467e+13   2.7295e-06
   572.90   4.0477e+13   2.7296e-06
   573.00   4.0488e+13   2.7297e-06
   573.10   4.0499e+13   2.7298e-06
   573.20   4.0510e+13   2.7299e-06
   573.30   4.0521e+13   2.7301e-06
   573.40   4.0531e+13   2.7301e-06
   573.50   4.0542e+13   2.7303e-06
   573.60   4.0553e+13   2.7304e-06
   573.70   4.0564e+13   2.7305e-06
   573.80   4.0575e+13   2.7306e-06
   573.90   4.0585e+13   2.7308e-06
   574.00   4.0596e+13   2.7308e-06
   574.10   4.0607e+13   2.7310e-06
   574.20   4.0618e+13   2.7311e-06
   574.30   4.0629e+13   2.7312e-06
   574.40   4.0640e+13   2.7313e-06
   574.50   4.0650e+13   2.7314e-06
   574.60   4.0661e+13   2.7316e-06
   574.70   4.0672e+13   2.7316e-06
   574.80   4.0683e+13   2.7318e-06
   574.90   4.0694e+13   2.7319e-06
   575.00   4.0704e+13   2.7320e-06
   575.10   4.0715e+13   2.7321e-06
   575.20   4.0726e+13   2.7323e-06
   575.30   4.0737e+13   2.7323e-06
   575.40   4.0748e+13   2.7325e-06
   575.50   4.0759e+13   2.7326e-06
   575.60   4.0769e+13   2.7328e-06
   575.70   4.0780e+13   2.7328e-06
   575.80   4.0791e+13   2.7330e-06
   575.90   4.0802e+13   2.7331e-06
   576.00   4.0813e+13   2.7332e-06
   576.10   4.0823e+13   2.7333e-06
   576.20   4.0834e+13   2.7335e-06
   576.30   4.0845e+13   2.7336e-06
   576.40   4.0856e+13   2.7337e-06
   576.50   4.0867e+13   2.7339e-06
   576.60   4.0878e+13   2.7340e-06
   576.70   4.0888e+13   2.7341e-06
   576.80   4.0899e+13   2.7342e-06
   576.90   4.0910e+13   2.7344e-06
   577.00   4.0921e+13   2.7344e-06
   577.10   4.0932e+13   2.7346e-06
   577.20   4.0942e+13   2.7347e-06
   577.30   4.0953e+13   2.7349e-06
   577.40   4.0964e+13   2.7349e-06
   577.50   4.0975e+13   2.7351e-06
   577.60   4.0986e+13   2.7353e-06
   577.70   4.0997e+13   2.7353e-06
   577.80   4.1007e+13   2.7355e-06
   577.90   4.1018e+13   2.7356e-06
   578.00   4.1029e+13   2.7358e-06
   578.10   4.1040e+13   2.7358e-06
   578.20   4.1051e+13   2.7360e-06
   578.30   4.1062e+13   2.7362e-06
   578.40   4.1072e+13   2.7362e-06
   578.50   4.1083e+13   2.7364e-06
   578.60   4.1094e+13   2.7365e-06
   578.70   4.1105e+13   2.7367e-06
   578.80   4.1116e+13   2.7367e-06
   578.90   4.1127e+13   2.7369e-06
   579.00   4.1137e+13   2.7371e-06
   579.10   4.1148e+13   2.7372e-06
   579.20   4.1159e+13   2.7373e-06
   579.30   4.1170e+13   2.7374e-06
   579.40   4.1181e+13   2.7376e-06
   579.50   4.1192e+13   2.7376e-06
   579.60   4.1202e+13   2.7378e-06
   579.70   4.1213e+13   2.7380e-06
   579.80   4.1224e+13   2.7381e-06
   579.90   4.1235e+13   2.7382e-06
   580.00   4.1246e+13   2.7383e-06
   580.10   4.1257e+13   2.7385e-06
   580.20   4.1267e+13   2.7387e-06
   580.30   4.1278e+13   2.7387e-06
   580.40   4.1289e+13   2.7389e-06
   580.50   4.1300e+13   2.7391e-06
   580.60   4.1311e+13   2.7392e-06
   580.70   4.1322e+13   2.7393e-06
   580.80   4.1332e+13   2.7394e-06
   580.90   4.1343e+13   2.7396e-06
   581.00   4.1354e+13   2.7398e-06
   581.10   4.1365e+13   2.7398e-06
   581.20   4.1376e+13   2.7400e-06
   581.30   4.1387e+13   2.7402e-06
   581.40   4.1397e+13   2.7403e-06
   581.50   4.1408e+13   2.7404e-06
   581.60   4.1419e+13   2.7406e-06
   581.70   4.1430e+13   2.7407e-06
   581.80   4.1441e+13   2.7409e-06
   581.90   4.1452e+13   2.7409e-06
   582.00   4.1462e+13   2.7411e-06
   582.10   4.1473e+13   2.7413e-06
   582.20   4.1484e+13   2.7414e-06
   582.30   4.1495e+13   2.7415e-06
   582.40   4.1506e+13   2.7417e-06
   582.50   4.1517e+13   2.7418e-06
   582.60   4.1527e+13   2.7420e-06
   582.70   4.1538e+13   2.7421e-06
   582.80   4.1549e+13   2.7422e-06
   582.90   4.1560e+13   2.7424e-06
   583.00   4.1571e+13   2.7426e-06
   583.10   4.1582e+13   2.7426e-06
   583.20   4.1592e+13   2.7428e-06
   583.30   4.1603e+13   2.7430e-06
   583.40   4.1614e+13   2.7431e-06
   583.50   4.1625e+13   2.7432e-06
   583.60   4.1636e+13   2.7434e-06
   583.70   4.1647e+13   2.7436e-06
   583.80   4.1658e+13   2.7437e-06
   583.90   4.1668e+13   2.7439e-06
   584.00   4.1679e+13   2.7440e-06
   584.10   4.1690e+13   2.7441e-06
   584.20   4.1701e+13   2.7443e-06
   584.30   4.1712e+13   2.7445e-06
   584.40   4.1723e+13   2.7445e-06
   584.50   4.1733e+13   2.7447e-06
   584.60   4.1744e+13   2.7449e-06
   584.70   4.1755e+13   2.7451e-06
   584.80   4.1766e+13   2.7451e-06
   584.90   4.1777e+13   2.7453e-06
   585.00   4.1788e+13   2.7455e-06
   585.10   4.1799e+13   2.7457e-06
   585.20   4.1809e+13   2.7458e-06
   585.30   4.1820e+13   2.7459e-06
   585.40   4.1831e+13   2.7461e-06
   585.50   4.1842e+13   2.7462e-06
   585.60   4.1853e+13   2.7464e-06
   585.70   4.1864e+13   2.7466e-06
   585.80   4.1874e+13   2.7467e-06
   585.90   4.1885e+13   2.7468e-06
   586.00   4.1896e+13   2.7470e-06
   586.10   4.1907e+13   2.7472e-06
   586.20   4.1918e+13   2.7473e-06
   586.30   4.1929e+13   2.7474e-06
   586.40   4.1940e+13   2.7476e-06
   586.50   4.1950e+13   2.7478e-06
   586.60   4.1961e+13   2.7480e-06
   586.70   4.1972e+13   2.7480e-06
   586.80   4.1983e+13   2.7482e-06
   586.90   4.1994e+13   2.7484e-06
   587.00   4.2005e+13   2.7486e-06
   587.10   4.2016e+13   2.7488e-06
   587.20   4.2026e+13   2.7488e-06
   587.30   4.2037e+13   2.7490e-06
   587.40   4.2048e+13   2.7492e-06
   587.50   4.2059e+13   2.7494e-06
   587.60   4.2070e+13   2.7495e-06
   587.70   4.2081e+13   2.7496e-06
   587.80   4.2092e+13   2.7498e-06
   587.90   4.2102e+13   2.7500e-06
   588.00   4.2113e+13   2.7501e-06
   588.10   4.2124e+13   2.7503e-06
   588.20   4.2135e+13   2.7504e-06
   588.30   4.2146e+13   2.7506e-06
   588.40   4.2157e+13   2.7508e-06
   588.50   4.2167e+13   2.7509e-06
   588.60   4.2178e+13   2.7511e-06
   588.70   4.2189e+13   2.7513e-06
   588.80   4.2200e+13   2.7514e-06
   588.90   4.2211e+13   2.7516e-06
   589.00   4.2222e+13   2.7518e-06
   589.10   4.2233e+13   2.7519e-06
   589.20   4.2244e+13   2.7521e-06
   589.30   4.2254e+13   2.7522e-06
   589.40   4.2265e+13   2.7524e-06
   589.50   4.2276e+13   2.7526e-06
   589.60   4.2287e+13   2.7528e-06
   589.70   4.2298e+13   2.7529e-06
   589.80   4.2309e+13   2.7530e-06
   589.90   4.2320e+13   2.7532e-06
   590.00   4.2330e+13   2.7534e-06
   590.10   4.2341e+13   2.7536e-06
   590.20   4.2352e+13   2.7538e-06
   590.30   4.2363e+13   2.7539e-06
   590.40   4.2374e+13   2.7540e-06
   590.50   4.2385e+13   2.7542e-06
   590.60   4.2396e+13   2.7544e-06
   590.70   4.2406e+13   2.7546e-06
   590.80   4.2417e+13   2.7548e-06
   590.90   4.2428e+13   2.7550e-06
   591.00   4.2439e+13   2.7550e-06
   591.10   4.2450e+13   2.7552e-06
   591.20   4.2461e+13   2.7554e-06
   591.30   4.2472e+13   2.7556e-06
   591.40   4.2482e+13   2.7558e-06
   591.50   4.2493e+13   2.7560e-06
   591.60   4.2504e+13   2.7561e-06
   591.70   4.2515e+13   2.7562e-06
   591.80   4.2526e+13   2.7564e-06
   591.90   4.2537e+13   2.7566e-06
   592.00   4.2548e+13   2.7568e-06
   592.10   4.2559e+13   2.7570e-06
   592.20   4.2569e+13   2.7571e-06
   592.30   4.2580e+13   2.7573e-06
   592.40   4.2591e+13   2.7575e-06
   592.50   4.2602e+13   2.7577e-06
   592.60   4.2613e+13   2.7579e-06
   592.70   4.2624e+13   2.7580e-06
   592.80   4.2635e+13   2.7581e-06
   592.90   4.2645e+13   2.7583e-06
   593.00   4.2656e+13   2.7585e-06
   593.10   4.2667e+13   2.7587e-06
   593.20   4.2678e+13   2.7589e-06
   593.30   4.2689e+13   2.7591e-06
   593.40   4.2700e+13   2.7593e-06
   593.50   4.2711e+13   2.7594e-06
   593.60   4.2722e+13   2.7596e-06
   593.70   4.2732e+13   2.7597e-06
   593.80   4.2743e+13   2.7599e-06
   593.90   4.2754e+13   2.7601e-06
   594.00   4.2765e+13   2.7603e-06
   594.10   4.2776e+13   2.7605e-06
   594.20   4.2787e+13   2.7606e-06
   594.30   4.2798e+13   2.7608e-06
   594.40   4.2809e+13   2.7610e-06
   594.50   4.2819e+13   2.7612e-06
   594.60   4.2830e+13   2.7614e-06
   594.70   4.2841e+13   2.7616e-06
   594.80   4.2852e+13   2.7618e-06
   594.90   4.2863e+13   2.7619e-06
   595.00   4.2874e+13   2.7621e-06
   595.10   4.2885e+13   2.7623e-06
   595.20   4.2896e+13   2.7625e-06
   595.30   4.2906e+13   2.7627e-06
   595.40   4.2917e+13   2.7629e-06
   595.50   4.2928e+13   2.7631e-06
   595.60   4.2939e+13   2.7632e-06
   595.70   4.2950e+13   2.7634e-06
   595.80   4.2961e+13   2.7635e-06
   595.90   4.2972e+13   2.7638e-06
   596.00   4.2983e+13   2.7640e-06
   596.10   4.2993e+13   2.7642e-06
   596.20   4.3004e+13   2.7644e-06
   596.30   4.3015e+13   2.7645e-06
   596.40   4.3026e+13   2.7646e-06
   596.50   4.3037e+13   2.7648e-06
   596.60   4.3048e+13   2.7650e-06
   596.70   4.3059e+13   2.7652e-06
   596.80   4.3070e+13   2.7654e-06
   596.90   4.3080e+13   2.7656e-06
   597.00   4.3091e+13   2.7658e-06
   597.10   4.3102e+13   2.7660e-06
   597.20   4.3113e+13   2.7661e-06
   597.30   4.3124e+13   2.7663e-06
   597.40   4.3135e+13   2.7665e-06
   597.50   4.3146e+13   2.7667e-06
   597.60   4.3157e+13   2.7669e-06
   597.70   4.3167e+13   2.7671e-06
   597.80   4.3178e+13   2.7674e-06
   597.90   4.3189e+13   2.7676e-06
   598.00   4.3200e+13   2.7678e-06
   598.10   4.3211e+13   2.7679e-06
   598.20   4.3222e+13   2.7681e-06
   598.30   4.3233e+13   2.7683e-06
   598.40   4.3244e+13   2.7685e-06
   598.50   4.3255e+13   2.7687e-06
   598.60   4.3265e+13   2.7689e-06
   598.70   4.3276e+13   2.7691e-06
   598.80   4.3287e+13   2.7693e-06
   598.90   4.3298e+13   2.7695e-06
   599.00   4.3309e+13   2.7696e-06
   599.10   4.3320e+13   2.7698e-06
   599.20   4.3331e+13   2.7700e-06
   599.30   4.3342e+13   2.7702e-06
   599.40   4.3353e+13   2.7704e-06
   599.50   4.3363e+13   2.7706e-06
   599.60   4.3374e+13   2.7708e-06
   599.70   4.3385e+13   2.7710e-06
   599.80   4.3396e+13   2.7713e-06
   599.90   4.3407e+13   2.7715e-06
   600.00   4.3418e+13   2.7716e-06
   600.10   4.3429e+13   2.7718e-06
   600.20   4.3440e+13   2.7720e-06
   600.30   4.3451e+13   2.7722e-06
   600.40   4.3461e+13   2.7724e-06
   600.50   4.3472e+13   2.7726e-06
   600.60   4.3483e+13   2.7728e-06
   600.70   4.3494e+13   2.7730e-06
   600.80   4.3505e+13   2.7733e-06
   600.90   4.3516e+13   2.7735e-06
   601.00   4.3527e+13   2.7737e-06
   601.10   4.3538e+13   2.7738e-06
   601.20   4.3549e+13   2.7740e-06
   601.30   4.3559e+13   2.7742e-06
   601.40   4.3570e+13   2.7744e-06
   601.50   4.3581e+13   2.7746e-06
   601.60   4.3592e+13   2.7748e-06
   601.70   4.3603e+13   2.7751e-06
   601.80   4.3614e+13   2.7753e-06
   601.90   4.3625e+13   2.7755e-06
   602.00   4.3636e+13   2.7757e-06
   602.10   4.3647e+13   2.7759e-06
   602.20   4.3657e+13   2.7761e-06
   602.30   4.3668e+13   2.7762e-06
   602.40   4.3679e+13   2.7764e-06
   602.50   4.3690e+13   2.7766e-06
   602.60   4.3701e+13   2.7769e-06
   602.70   4.3712e+13   2.7771e-06
   602.80   4.3723e+13   2.7773e-06
   602.90   4.3734e+13   2.7775e-06
   603.00   4.3745e+13   2.7777e-06
   603.10   4.3756e+13   2.7779e-06
   603.20   4.3766e+13   2.7782e-06
   603.30   4.3777e+13   2.7784e-06
   603.40   4.3788e+13   2.7786e-06
   603.50   4.3799e+13   2.7788e-06
   603.60   4.3810e+13   2.7789e-06
   603.70   4.3821e+13   2.7791e-06
   603.80   4.3832e+13   2.7794e-06
   603.90   4.3843e+13   2.7796e-06
   604.00   4.3854e+13   2.7798e-06
   604.10   4.3864e+13   2.7800e-06
   604.20   4.3875e+13   2.7802e-06
   604.30   4.3886e+13   2.7805e-06
   604.40   4.3897e+13   2.7807e-06
   604.50   4.3908e+13   2.7809e-06
   604.60   4.3919e+13   2.7811e-06
   604.70   4.3930e+13   2.7813e-06
   604.80   4.3941e+13   2.7816e-06
   604.90   4.3952e+13   2.7818e-06
   605.00   4.3963e+13   2.7820e-06
   605.10   4.3974e+13   2.7822e-06
   605.20   4.3984e+13   2.7823e-06
   605.30   4.3995e+13   2.7826e-06
   605.40   4.4006e+13   2.7828e-06
   605.50   4.4017e+13   2.7830e-06
   605.60   4.4028e+13   2.7832e-06
   605.70   4.4039e+13   2.7834e-06
   605.80   4.4050e+13   2.7837e-06
   605.90   4.4061e+13   2.7839e-06
   606.00   4.4072e+13   2.7841e-06
   606.10   4.4083e+13   2.7843e-06
   606.20   4.4093e+13   2.7845e-06
   606.30   4.4104e+13   2.7848e-06
   606.40   4.4115e+13   2.7850e-06
   606.50   4.4126e+13   2.7852e-06
   606.60   4.4137e+13   2.7854e-06
   606.70   4.4148e+13   2.7857e-06
   606.80   4.4159e+13   2.7859e-06
   606.90   4.4170e+13   2.7861e-06
   607.00   4.4181e+13   2.7864e-06
   607.10   4.4192e+13   2.7866e-06
   607.20   4.4202e+13   2.7868e-06
   607.30   4.4213e+13   2.7869e-06
   607.40   4.4224e+13   2.7872e-06
   607.50   4.4235e+13   2.7874e-06
   607.60   4.4246e+13   2.7876e-06
   607.70   4.4257e+13   2.7878e-06
   607.80   4.4268e+13   2.7881e-06
   607.90   4.4279e+13   2.7883e-06
   608.00   4.4290e+13   2.7885e-06
   608.10   4.4301e+13   2.7887e-06
   608.20   4.4312e+13   2.7890e-06
   608.30   4.4322e+13   2.7892e-06
   608.40   4.4333e+13   2.7894e-06
   608.50   4.4344e+13   2.7897e-06
   608.60   4.4355e+13   2.7899e-06
   608.70   4.4366e+13   2.7901e-06
   608.80   4.4377e+13   2.7903e-06
   608.90   4.4388e+13   2.7906e-06
   609.00   4.4399e+13   2.7908e-06
   609.10   4.4410e+13   2.7910e-06
   609.20   4.4421e+13   2.7913e-06
   609.30   4.4432e+13   2.7915e-06
   609.40   4.4443e+13   2.7917e-06
   609.50   4.4453e+13   2.7920e-06
   609.60   4.4464e+13   2.7922e-06
   609.70   4.4475e+13   2.7924e-06
   609.80   4.4486e+13   2.7927e-06
   609.90   4.4497e+13   2.7929e-06
   610.00   4.4508e+13   2.7931e-06
   610.10   4.4519e+13   2.7934e-06
   610.20   4.4530e+13   2.7936e-06
   610.30   4.4541e+13   2.7938e-06
   610.40   4.4552e+13   2.7941e-06
   610.50   4.4563e+13   2.7943e-06
   610.60   4.4573e+13   2.7945e-06
   610.70   4.4584e+13   2.7948e-06
   610.80   4.4595e+13   2.7950e-06
   610.90   4.4606e+13   2.7952e-06
   611.00   4.4617e+13   2.7955e-06
   611.10   4.4628e+13   2.7956e-06
   611.20   4.4639e+13   2.7958e-06
   611.30   4.4650e+13   2.7961e-06
   611.40   4.4661e+13   2.7963e-06
   611.50   4.4672e+13   2.7965e-06
   611.60   4.4683e+13   2.7968e-06
   611.70   4.4694e+13   2.7970e-06
   611.80   4.4704e+13   2.7973e-06
   611.90   4.4715e+13   2.7975e-06
   612.00   4.4726e+13   2.7977e-06
   612.10   4.4737e+13   2.7980e-06
   612.20   4.4748e+13   2.7982e-06
   612.30   4.4759e+13   2.7985e-06
   612.40   4.4770e+13   2.7987e-06
   612.50   4.4781e+13   2.7989e-06
   612.60   4.4792e+13   2.7992e-06
   612.70   4.4803e+13   2.7994e-06
   612.80   4.4814e+13   2.7997e-06
   612.90   4.4825e+13   2.7999e-06
   613.00   4.4836e+13   2.8001e-06
   613.10   4.4846e+13   2.8004e-06
   613.20   4.4857e+13   2.8006e-06
   613.30   4.4868e+13   2.8009e-06
   613.40   4.4879e+13   2.8011e-06
   613.50   4.4890e+13   2.8014e-06
   613.60   4.4901e+13   2.8016e-06
   613.70   4.4912e+13   2.8018e-06
   613.80   4.4923e+13   2.8021e-06
   613.90   4.4934e+13   2.8023e-06
   614.00   4.4945e+13   2.8026e-06
   614.10   4.4956e+13   2.8028e-06
   614.20   4.4967e+13   2.8031e-06
   614.30   4.4978e+13   2.8033e-06
   614.40   4.4988e+13   2.8036e-06
   614.50   4.4999e+13   2.8039e-06
   614.60   4.5010e+13   2.8041e-06
   614.70   4.5021e+13   2.8044e-06
   614.80   4.5032e+13   2.8046e-06
   614.90   4.5043e+13   2.8049e-06
   615.00   4.5054e+13   2.8051e-06
   615.10   4.5065e+13   2.8054e-06
   615.20   4.5076e+13   2.8056e-06
   615.30   4.5087e+13   2.8058e-06
   615.40   4.5098e+13   2.8061e-06
   615.50   4.5109e+13   2.8063e-06
   615.60   4.5120e+13   2.8066e-06
   615.70   4.5131e+13   2.8068e-06
   615.80   4.5141e+13   2.8071e-06
   615.90   4.5152e+13   2.8073e-06
   616.00   4.5163e+13   2.8076e-06
   616.10   4.5174e+13   2.8078e-06
   616.20   4.5185e+13   2.8081e-06
   616.30   4.5196e+13   2.8083e-06
   616.40   4.5207e+13   2.8086e-06
   616.50   4.5218e+13   2.8088e-06
   616.60   4.5229e+13   2.8091e-06
   616.70   4.5240e+13   2.8093e-06
   616.80   4.5251e+13   2.8096e-06
   616.90   4.5262e+13   2.8098e-06
   617.00   4.5273e+13   2.8101e-06
   617.10   4.5284e+13   2.8103e-06
   617.20   4.5294e+13   2.8106e-06
   617.30   4.5305e+13   2.8108e-06
   617.40   4.5316e+13   2.8111e-06
   617.50   4.5327e+13   2.8114e-06
   617.60   4.5338e+13   2.8116e-06
   617.70   4.5349e+13   2.8119e-06
   617.80   4.5360e+13   2.8121e-06
   617.90   4.5371e+13   2.8124e-06
   618.00   4.5382e+13   2.8126e-06
   618.10   4.5393e+13   2.8129e-06
   618.20   4.5404e+13   2.8132e-06
   618.30   4.5415e+13   2.8135e-06
   618.40   4.5426e+13   2.8137e-06
   618.50   4.5437e+13   2.8140e-06
   618.60   4.5448e+13   2.8142e-06
   618.70   4.5458e+13   2.8145e-06
   618.80   4.5469e+13   2.8147e-06
   618.90   4.5480e+13   2.8150e-06
   619.00   4.5491e+13   2.8153e-06
   619.10   4.5502e+13   2.8155e-06
   619.20   4.5513e+13   2.8158e-06
   619.30   4.5524e+13   2.8160e-06
   619.40   4.5535e+13   2.8163e-06
   619.50   4.5546e+13   2.8166e-06
   619.60   4.5557e+13   2.8168e-06
   619.70   4.5568e+13   2.8171e-06
   619.80   4.5579e+13   2.8173e-06
   619.90   4.5590e+13   2.8176e-06
   620.00   4.5601e+13   2.8179e-06
   620.10   4.5612e+13   2.8181e-06
   620.20   4.5623e+13   2.8184e-06
   620.30   4.5633e+13   2.8186e-06
   620.40   4.5644e+13   2.8190e-06
   620.50   4.5655e+13   2.8193e-06
   620.60   4.5666e+13   2.8195e-06
   620.70   4.5677e+13   2.8198e-06
   620.80   4.5688e+13   2.8200e-06
   620.90   4.5699e+13   2.8203e-06
   621.00   4.5710e+13   2.8206e-06
   621.10   4.5721e+13   2.8208e-06
   621.20   4.5732e+13   2.8211e-06
   621.30   4.5743e+13   2.8213e-06
   621.40   4.5754e+13   2.8216e-06
   621.50   4.5765e+13   2.8219e-06
   621.60   4.5776e+13   2.8221e-06
   621.70   4.5787e+13   2.8224e-06
   621.80   4.5798e+13   2.8227e-06
   621.90   4.5809e+13   2.8229e-06
   622.00   4.5820e+13   2.8233e-06
   622.10   4.5830e+13   2.8236e-06
   622.20   4.5841e+13   2.8238e-06
   622.30   4.5852e+13   2.8241e-06
   622.40   4.5863e+13   2.8244e-06
   622.50   4.5874e+13   2.8246e-06
   622.60   4.5885e+13   2.8249e-06
   622.70   4.5896e+13   2.8251e-06
   622.80   4.5907e+13   2.8254e-06
   622.90   4.5918e+13   2.8257e-06
   623.00   4.5929e+13   2.8260e-06
   623.10   4.5940e+13   2.8262e-06
   623.20   4.5951e+13   2.8265e-06
   623.30   4.5962e+13   2.8268e-06
   623.40   4.5973e+13   2.8271e-06
   623.50   4.5984e+13   2.8274e-06
   623.60   4.5995e+13   2.8277e-06
   623.70   4.6006e+13   2.8279e-06
   623.80   4.6017e+13   2.8282e-06
   623.90   4.6027e+13   2.8285e-06
   624.00   4.6038e+13   2.8287e-06
   624.10   4.6049e+13   2.8290e-06
   624.20   4.6060e+13   2.8293e-06
   624.30   4.6071e+13   2.8295e-06
   624.40   4.6082e+13   2.8298e-06
   624.50   4.6093e+13   2.8301e-06
   624.60   4.6104e+13   2.8304e-06
   624.70   4.6115e+13   2.8307e-06
   624.80   4.6126e+13   2.8310e-06
   624.90   4.6137e+13   2.8313e-06
   625.00   4.6148e+13   2.8316e-06
   625.10   4.6159e+13   2.8318e-06
   625.20   4.6170e+13   2.8321e-06
   625.30   4.6181e+13   2.8324e-06
   625.40   4.6192e+13   2.8326e-06
   625.50   4.6203e+13   2.8329e-06
   625.60   4.6214e+13   2.8332e-06
   625.70   4.6225e+13   2.8335e-06
   625.80   4.6236e+13   2.8338e-06
   625.90   4.6247e+13   2.8341e-06
   626.00   4.6257e+13   2.8344e-06
   626.10   4.6268e+13   2.8347e-06
   626.20   4.6279e+13   2.8349e-06
   626.30   4.6290e+13   2.8352e-06
   626.40   4.6301e+13   2.8355e-06
   626.50   4.6312e+13   2.8358e-06
   626.60   4.6323e+13   2.8361e-06
   626.70   4.6334e+13   2.8363e-06
   626.80   4.6345e+13   2.8367e-06
   626.90   4.6356e+13   2.8370e-06
   627.00   4.6367e+13   2.8373e-06
   627.10   4.6378e+13   2.8375e-06
   627.20   4.6389e+13   2.8378e-06
   627.30   4.6400e+13   2.8381e-06
   627.40   4.6411e+13   2.8384e-06
   627.50   4.6422e+13   2.8387e-06
   627.60   4.6433e+13   2.8389e-06
   627.70   4.6444e+13   2.8392e-06
   627.80   4.6455e+13   2.8396e-06
   627.90   4.6466e+13   2.8399e-06
   628.00   4.6477e+13   2.8402e-06
   628.10   4.6488e+13   2.8404e-06
   628.20   4.6499e+13   2.8407e-06
   628.30   4.6509e+13   2.8410e-06
   628.40   4.6520e+13   2.8413e-06
   628.50   4.6531e+13   2.8416e-06
   628.60   4.6542e+13   2.8418e-06
   628.70   4.6553e+13   2.8422e-06
   628.80   4.6564e+13   2.8425e-06
   628.90   4.6575e+13   2.8428e-06
   629.00   4.6586e+13   2.8431e-06
   629.10   4.6597e+13   2.8434e-06
   629.20   4.6608e+13   2.8436e-06
   629.30   4.6619e+13   2.8439e-06
   629.40   4.6630e+13   2.8442e-06
   629.50   4.6641e+13   2.8445e-06
   629.60   4.6652e+13   2.8449e-06
   629.70   4.6663e+13   2.8452e-06
   629.80   4.6674e+13   2.8455e-06
   629.90   4.6685e+13   2.8458e-06
   630.00   4.6696e+13   2.8460e-06
   630.10   4.6707e+13   2.8463e-06
   630.20   4.6718e+13   2.8466e-06
   630.30   4.6729e+13   2.8469e-06
   630.40   4.6740e+13   2.8473e-06
   630.50   4.6751e+13   2.8476e-06
   630.60   4.6762e+13   2.8479e-06
   630.70   4.6773e+13   2.8481e-06
   630.80   4.6784e+13   2.8484e-06
   630.90   4.6794e+13   2.8487e-06
   631.00   4.6805e+13   2.8490e-06
   631.10   4.6816e+13   2.8493e-06
   631.20   4.6827e+13   2.8497e-06
   631.30   4.6838e+13   2.8500e-06
   631.40   4.6849e+13   2.8503e-06
   631.50   4.6860e+13   2.8506e-06
   631.60   4.6871e+13   2.8509e-06
   631.70   4.6882e+13   2.8511e-06
   631.80   4.6893e+13   2.8514e-06
   631.90   4.6904e+13   2.8517e-06
   632.00   4.6915e+13   2.8521e-06
   632.10   4.6926e+13   2.8524e-06
   632.20   4.6937e+13   2.8527e-06
   632.30   4.6948e+13   2.8530e-06
   632.40   4.6959e+13   2.8533e-06
   632.50   4.6970e+13   2.8536e-06
   632.60   4.6981e+13   2.8539e-06
   632.70   4.6992e+13   2.8543e-06
   632.80   4.7003e+13   2.8546e-06
   632.90   4.7014e+13   2.8549e-06
   633.00   4.7025e+13   2.8552e-06
   633.10   4.7036e+13   2.8555e-06
   633.20   4.7047e+13   2.8558e-06
   633.30   4.7058e+13   2.8560e-06
   633.40   4.7069e+13   2.8564e-06
   633.50   4.7080e+13   2.8567e-06
   633.60   4.7091e+13   2.8570e-06
   633.70   4.7102e+13   2.8573e-06
   633.80   4.7113e+13   2.8576e-06
   633.90   4.7124e+13   2.8579e-06
   634.00   4.7135e+13   2.8582e-06
   634.10   4.7145e+13   2.8586e-06
   634.20   4.7156e+13   2.8589e-06
   634.30   4.7167e+13   2.8592e-06
   634.40   4.7178e+13   2.8595e-06
   634.50   4.7189e+13   2.8598e-06
   634.60   4.7200e+13   2.8601e-06
   634.70   4.7211e+13   2.8604e-06
   634.80   4.7222e+13   2.8608e-06
   634.90   4.7233e+13   2.8611e-06
   635.00   4.7244e+13   2.8614e-06
   635.10   4.7255e+13   2.8617e-06
   635.20   4.7266e+13   2.8620e-06
   635.30   4.7277e+13   2.8623e-06
   635.40   4.7288e+13   2.8627e-06
   635.50   4.7299e+13   2.8630e-06
   635.60   4.7310e+13   2.8633e-06
   635.70   4.7321e+13   2.8636e-06
   635.80   4.7332e+13   2.8639e-06
   635.90   4.7343e+13   2.8642e-06
   636.00   4.7354e+13   2.8646e-06
   636.10   4.7365e+13   2.8649e-06
   636.20   4.7376e+13   2.8652e-06
   636.30   4.7387e+13   2.8656e-06
   636.40   4.7398e+13   2.8659e-06
   636.50   4.7409e+13   2.8662e-06
   636.60   4.7420e+13   2.8666e-06
   636.70   4.7431e+13   2.8669e-06
   636.80   4.7442e+13   2.8672e-06
   636.90   4.7453e+13   2.8675e-06
   637.00   4.7464e+13   2.8678e-06
   637.10   4.7475e+13   2.8681e-06
   637.20   4.7486e+13   2.8685e-06
   637.30   4.7497e+13   2.8688e-06
   637.40   4.7508e+13   2.8691e-06
   637.50   4.7519e+13   2.8694e-06
   637.60   4.7530e+13   2.8697e-06
   637.70   4.7541e+13   2.8700e-06
   637.80   4.7552e+13   2.8704e-06
   637.90   4.7563e+13   2.8708e-06
   638.00   4.7574e+13   2.8711e-06
   638.10   4.7585e+13   2.8714e-06
   638.20   4.7596e+13   2.8717e-06
   638.30   4.7607e+13   2.8720e-06
   638.40   4.7618e+13   2.8724e-06
   638.50   4.7628e+13   2.8727e-06
   638.60   4.7639e+13   2.8730e-06
   638.70   4.7650e+13   2.8733e-06
   638.80   4.7661e+13   2.8737e-06
   638.90   4.7672e+13   2.8740e-06
   639.00   4.7683e+13   2.8744e-06
   639.10   4.7694e+13   2.8747e-06
   639.20   4.7705e+13   2.8750e-06
   639.30   4.7716e+13   2.8753e-06
   639.40   4.7727e+13   2.8756e-06
   639.50   4.7738e+13   2.8760e-06
   639.60   4.7749e+13   2.8763e-06
   639.70   4.7760e+13   2.8767e-06
   639.80   4.7771e+13   2.8770e-06
   639.90   4.7782e+13   2.8773e-06
   640.00   4.7793e+13   2.8776e-06
   640.10   4.7804e+13   2.8780e-06
   640.20   4.7815e+13   2.8783e-06
   640.30   4.7826e+13   2.8787e-06
   640.40   4.7837e+13   2.8790e-06
   640.50   4.7848e+13   2.8793e-06
   640.60   4.7859e+13   2.8797e-06
   640.70   4.7870e+13   2.8800e-06
   640.80   4.7881e+13   2.8803e-06
   640.90   4.7892e+13   2.8807e-06
   641.00   4.7903e+13   2.8810e-06
   641.10   4.7914e+13   2.8814e-06
   641.20   4.7925e+13   2.8817e-06
   641.30   4.7936e+13   2.8820e-06
   641.40   4.7947e+13   2.8823e-06
   641.50   4.7958e+13   2.8827e-06
   641.60   4.7969e+13   2.8831e-06
   641.70   4.7980e+13   2.8834e-06
   641.80   4.7991e+13   2.8837e-06
   641.90   4.8002e+13   2.8840e-06
   642.00   4.8013e+13   2.8844e-06
   642.10   4.8024e+13   2.8848e-06
   642.20   4.8035e+13   2.8851e-06
   642.30   4.8046e+13   2.8854e-06
   642.40   4.8057e+13   2.8858e-06
   642.50   4.8068e+13   2.8861e-06
   642.60   4.8079e+13   2.8865e-06
   642.70   4.8090e+13   2.8868e-06
   642.80   4.8101e+13   2.8871e-06
   642.90   4.8112e+13   2.8875e-06
   643.00   4.8123e+13   2.8878e-06
   643.10   4.8134e+13   2.8882e-06
   643.20   4.8145e+13   2.8885e-06
   643.30   4.8156e+13   2.8889e-06
   643.40   4.8167e+13   2.8892e-06
   643.50   4.8178e+13   2.8895e-06
   643.60   4.8189e+13   2.8899e-06
   643.70   4.8200e+13   2.8903e-06
   643.80   4.8211e+13   2.8906e-06
   643.90   4.8222e+13   2.8909e-06
   644.00   4.8233e+13   2.8912e-06
   644.10   4.8244e+13   2.8917e-06
   644.20   4.8255e+13   2.8920e-06
   644.30   4.8266e+13   2.8923e-06
   644.40   4.8277e+13   2.8926e-06
   644.50   4.8288e+13   2.8931e-06
   644.60   4.8299e+13   2.8934e-06
   644.70   4.8310e+13   2.8937e-06
   644.80   4.8321e+13   2.8941e-06
   644.90   4.8332e+13   2.8944e-06
   645.00   4.8343e+13   2.8948e-06
   645.10   4.8354e+13   2.8952e-06
   645.20   4.8365e+13   2.8955e-06
   645.30   4.8376e+13   2.8958e-06
   645.40   4.8387e+13   2.8961e-06
   645.50   4.8398e+13   2.8966e-06
   645.60   4.8409e+13   2.8969e-06
   645.70   4.8420e+13   2.8972e-06
   645.80   4.8431e+13   2.8976e-06
   645.90   4.8442e+13   2.8980e-06
   646.00   4.8453e+13   2.8983e-06
   646.10   4.8464e+13   2.8987e-06
   646.20   4.8475e+13   2.8990e-06
   646.30   4.8486e+13   2.8993e-06
   646.40   4.8497e+13   2.8998e-06
   646.50   4.8508e+13   2.9001e-06
   646.60   4.8519e+13   2.9004e-06
   646.70   4.8530e+13   2.9008e-06
   646.80   4.8541e+13   2.9012e-06
   646.90   4.8552e+13   2.9015e-06
   647.00   4.8563e+13   2.9019e-06
   647.10   4.8574e+13   2.9022e-06
   647.20   4.8585e+13   2.9027e-06
   647.30   4.8596e+13   2.9030e-06
   647.40   4.8607e+13   2.9033e-06
   647.50   4.8618e+13   2.9037e-06
   647.60   4.8629e+13   2.9040e-06
   647.70   4.8640e+13   2.9044e-06
   647.80   4.8651e+13   2.9048e-06
   647.90   4.8662e+13   2.9051e-06
   648.00   4.8673e+13   2.9055e-06
   648.10   4.8684e+13   2.9059e-06
   648.20   4.8695e+13   2.9062e-06
   648.30   4.8706e+13   2.9066e-06
   648.40   4.8717e+13   2.9069e-06
   648.50   4.8728e+13   2.9073e-06
   648.60   4.8739e+13   2.9077e-06
   648.70   4.8750e+13   2.9080e-06
   648.80   4.8761e+13   2.9084e-06
   648.90   4.8772e+13   2.9088e-06
   649.00   4.8783e+13   2.9091e-06
   649.10   4.8794e+13   2.9095e-06
   649.20   4.8805e+13   2.9098e-06
   649.30   4.8816e+13   2.9103e-06
   649.40   4.8827e+13   2.9106e-06
   649.50   4.8838e+13   2.9110e-06
   649.60   4.8849e+13   2.9113e-06
   649.70   4.8860e+13   2.9117e-06
   649.80   4.8871e+13   2.9121e-06
   649.90   4.8882e+13   2.9124e-06
   650.00   4.8893e+13   2.9128e-06
   650.10   4.8904e+13   2.9132e-06
   650.20   4.8915e+13   2.9136e-06
   650.30   4.8926e+13   2.9139e-06
   650.40   4.8937e+13   2.9143e-06
   650.50   4.8948e+13   2.9147e-06
   650.60   4.8959e+13   2.9151e-06
   650.70   4.8970e+13   2.9154e-06
   650.80   4.8981e+13   2.9157e-06
   650.90   4.8992e+13   2.9162e-06
   651.00   4.9003e+13   2.9165e-06
   651.10   4.9014e+13   2.9169e-06
   651.20   4.9025e+13   2.9172e-06
   651.30   4.9036e+13   2.9177e-06
   651.40   4.9047e+13   2.9180e-06
   651.50   4.9058e+13   2.9184e-06
   651.60   4.9069e+13   2.9187e-06
   651.70   4.9080e+13   2.9192e-06
   651.80   4.9091e+13   2.9195e-06
   651.90   4.9102e+13   2.9199e-06
   652.00   4.9113e+13   2.9202e-06
   652.10   4.9124e+13   2.9207e-06
   652.20   4.9135e+13   2.9210e-06
   652.30   4.9146e+13   2.9214e-06
   652.40   4.9157e+13   2.9217e-06
   652.50   4.9168e+13   2.9222e-06
   652.60   4.9179e+13   2.9225e-06
   652.70   4.9190e+13   2.9229e-06
   652.80   4.9201e+13   2.9232e-06
   652.90   4.9212e+13   2.9237e-06
   653.00   4.9223e+13   2.9241e-06
   653.10   4.9234e+13   2.9244e-06
   653.20   4.9245e+13   2.9249e-06
   653.30   4.9256e+13   2.9252e-06
   653.40   4.9267e+13   2.9256e-06
   653.50   4.9278e+13   2.9259e-06
   653.60   4.9289e+13   2.9264e-06
   653.70   4.9300e+13   2.9267e-06
   653.80   4.9311e+13   2.9271e-06
   653.90   4.9322e+13   2.9274e-06
   654.00   4.9333e+13   2.9279e-06
   654.10   4.9344e+13   2.9282e-06
   654.20   4.9355e+13   2.9286e-06
   654.30   4.9366e+13   2.9291e-06
   654.40   4.9378e+13   2.9294e-06
   654.50   4.9389e+13   2.9298e-06
   654.60   4.9400e+13   2.9301e-06
   654.70   4.9411e+13   2.9306e-06
   654.80   4.9422e+13   2.9310e-06
   654.90   4.9433e+13   2.9313e-06
   655.00   4.9444e+13   2.9317e-06
   655.10   4.9455e+13   2.9321e-06
   655.20   4.9466e+13   2.9325e-06
   655.30   4.9477e+13   2.9329e-06
   655.40   4.9488e+13   2.9333e-06
   655.50   4.9499e+13   2.9337e-06
   655.60   4.9510e+13   2.9340e-06
   655.70   4.9521e+13   2.9344e-06
   655.80   4.9532e+13   2.9349e-06
   655.90   4.9543e+13   2.9352e-06
   656.00   4.9554e+13   2.9356e-06
   656.10   4.9565e+13   2.9361e-06
   656.20   4.9576e+13   2.9364e-06
   656.30   4.9587e+13   2.9368e-06
   656.40   4.9598e+13   2.9371e-06
   656.50   4.9609e+13   2.9376e-06
   656.60   4.9620e+13   2.9380e-06
   656.70   4.9631e+13   2.9383e-06
   656.80   4.9642e+13   2.9388e-06
   656.90   4.9653e+13   2.9392e-06
   657.00   4.9664e+13   2.9395e-06
   657.10   4.9675e+13   2.9399e-06
   657.20   4.9686e+13   2.9404e-06
   657.30   4.9697e+13   2.9407e-06
   657.40   4.9708e+13   2.9411e-06
   657.50   4.9719e+13   2.9416e-06
   657.60   4.9730e+13   2.9419e-06
   657.70   4.9741e+13   2.9423e-06
   657.80   4.9752e+13   2.9427e-06
   657.90   4.9763e+13   2.9431e-06
   658.00   4.9774e+13   2.9435e-06
   658.10   4.9785e+13   2.9439e-06
   658.20   4.9796e+13   2.9444e-06
   658.30   4.9807e+13   2.9447e-06
   658.40   4.9818e+13   2.9451e-06
   658.50   4.9829e+13   2.9456e-06
   658.60   4.9840e+13   2.9459e-06
   658.70   4.9851e+13   2.9463e-06
   658.80   4.9862e+13   2.9467e-06
   658.90   4.9873e+13   2.9471e-06
   659.00   4.9885e+13   2.9475e-06
   659.10   4.9896e+13   2.9479e-06
   659.20   4.9907e+13   2.9484e-06
   659.30   4.9918e+13   2.9487e-06
   659.40   4.9929e+13   2.9491e-06
   659.50   4.9940e+13   2.9496e-06
   659.60   4.9951e+13   2.9500e-06
   659.70   4.9962e+13   2.9503e-06
   659.80   4.9973e+13   2.9507e-06
   659.90   4.9984e+13   2.9512e-06
   660.00   4.9995e+13   2.9516e-06
   660.10   5.0006e+13   2.9519e-06
   660.20   5.0017e+13   2.9524e-06
   660.30   5.0028e+13   2.9528e-06
   660.40   5.0039e+13   2.9531e-06
   660.50   5.0050e+13   2.9536e-06
   660.60   5.0061e+13   2.9540e-06
   660.70   5.0072e+13   2.9544e-06
   660.80   5.0083e+13   2.9549e-06
   660.90   5.0094e+13   2.9552e-06
   661.00   5.0105e+13   2.9556e-06
   661.10   5.0116e+13   2.9561e-06
   661.20   5.0127e+13   2.9565e-06
   661.30   5.0138e+13   2.9568e-06
   661.40   5.0149e+13   2.9572e-06
   661.50   5.0160e+13   2.9577e-06
   661.60   5.0171e+13   2.9581e-06
   661.70   5.0182e+13   2.9585e-06
   661.80   5.0193e+13   2.9589e-06
   661.90   5.0204e+13   2.9593e-06
   662.00   5.0215e+13   2.9597e-06
   662.10   5.0226e+13   2.9602e-06
   662.20   5.0237e+13   2.9606e-06
   662.30   5.0249e+13   2.9610e-06
   662.40   5.0260e+13   2.9614e-06
   662.50   5.0271e+13   2.9618e-06
   662.60   5.0282e+13   2.9622e-06
   662.70   5.0293e+13   2.9627e-06
   662.80   5.0304e+13   2.9631e-06
   662.90   5.0315e+13   2.9635e-06
   663.00   5.0326e+13   2.9639e-06
   663.10   5.0337e+13   2.9643e-06
   663.20   5.0348e+13   2.9647e-06
   663.30   5.0359e+13   2.9652e-06
   663.40   5.0370e+13   2.9656e-06
   663.50   5.0381e+13   2.9660e-06
   663.60   5.0392e+13   2.9665e-06
   663.70   5.0403e+13   2.9668e-06
   663.80   5.0414e+13   2.9672e-06
   663.90   5.0425e+13   2.9677e-06
   664.00   5.0436e+13   2.9681e-06
   664.10   5.0447e+13   2.9685e-06
   664.20   5.0458e+13   2.9690e-06
   664.30   5.0469e+13   2.9694e-06
   664.40   5.0480e+13   2.9698e-06
   664.50   5.0491e+13   2.9703e-06
   664.60   5.0502e+13   2.9706e-06
   664.70   5.0513e+13   2.9710e-06
   664.80   5.0524e+13   2.9715e-06
   664.90   5.0535e+13   2.9719e-06
   665.00   5.0547e+13   2.9723e-06
   665.10   5.0558e+13   2.9728e-06
   665.20   5.0569e+13   2.9732e-06
   665.30   5.0580e+13   2.9736e-06
   665.40   5.0591e+13   2.9741e-06
   665.50   5.0602e+13   2.9745e-06
   665.60   5.0613e+13   2.9748e-06
   665.70   5.0624e+13   2.9753e-06
   665.80   5.0635e+13   2.9757e-06
   665.90   5.0646e+13   2.9761e-06
   666.00   5.0657e+13   2.9766e-06
   666.10   5.0668e+13   2.9770e-06
   666.20   5.0679e+13   2.9774e-06
   666.30   5.0690e+13   2.9779e-06
   666.40   5.0701e+13   2.9783e-06
   666.50   5.0712e+13   2.9787e-06
   666.60   5.0723e+13   2.9792e-06
   666.70   5.0734e+13   2.9796e-06
   666.80   5.0745e+13   2.9800e-06
   666.90   5.0756e+13   2.9805e-06
   667.00   5.0767e+13   2.9809e-06
   667.10   5.0778e+13   2.9813e-06
   667.20   5.0789e+13   2.9818e-06
   667.30   5.0800e+13   2.9822e-06
   667.40   5.0812e+13   2.9826e-06
   667.50   5.0823e+13   2.9831e-06
   667.60   5.0834e+13   2.9835e-06
   667.70   5.0845e+13   2.9839e-06
   667.80   5.0856e+13   2.9844e-06
   667.90   5.0867e+13   2.9848e-06
   668.00   5.0878e+13   2.9853e-06
   668.10   5.0889e+13   2.9857e-06
   668.20   5.0900e+13   2.9861e-06
   668.30   5.0911e+13   2.9866e-06
   668.40   5.0922e+13   2.9870e-06
   668.50   5.0933e+13   2.9874e-06
   668.60   5.0944e+13   2.9879e-06
   668.70   5.0955e+13   2.9883e-06
   668.80   5.0966e+13   2.9887e-06
   668.90   5.0977e+13   2.9892e-06
   669.00   5.0988e+13   2.9896e-06
   669.10   5.0999e+13   2.9900e-06
   669.20   5.1010e+13   2.9905e-06
   669.30   5.1021e+13   2.9909e-06
   669.40   5.1032e+13   2.9914e-06
   669.50   5.1043e+13   2.9918e-06
   669.60   5.1055e+13   2.9922e-06
   669.70   5.1066e+13   2.9927e-06
   669.80   5.1077e+13   2.9931e-06
   669.90   5.1088e+13   2.9935e-06
   670.00   5.1099e+13   2.9941e-06
   670.10   5.1110e+13   2.9945e-06
   670.20   5.1121e+13   2.9949e-06
   670.30   5.1132e+13   2.9954e-06
   670.40   5.1143e+13   2.9958e-06
   670.50   5.1154e+13   2.9963e-06
   670.60   5.1165e+13   2.9967e-06
   670.70   5.1176e+13   2.9971e-06
   670.80   5.1187e+13   2.9976e-06
   670.90   5.1198e+13   2.9980e-06
   671.00   5.1209e+13   2.9984e-06
   671.10   5.1220e+13   2.9989e-06
   671.20   5.1231e+13   2.9993e-06
   671.30   5.1242e+13   2.9998e-06
   671.40   5.1253e+13   3.0003e-06
   671.50   5.1264e+13   3.0007e-06
   671.60   5.1276e+13   3.0012e-06
   671.70   5.1287e+13   3.0016e-06
   671.80   5.1298e+13   3.0020e-06
   671.90   5.1309e+13   3.0025e-06
   672.00   5.1320e+13   3.0030e-06
   672.10   5.1331e+13   3.0034e-06
   672.20   5.1342e+13   3.0039e-06
   672.30   5.1353e+13   3.0043e-06
   672.40   5.1364e+13   3.0048e-06
   672.50   5.1375e+13   3.0052e-06
   672.60   5.1386e+13   3.0056e-06
   672.70   5.1397e+13   3.0062e-06
   672.80   5.1408e+13   3.0066e-06
   672.90   5.1419e+13   3.0070e-06
   673.00   5.1430e+13   3.0075e-06
   673.10   5.1441e+13   3.0079e-06
   673.20   5.1452e+13   3.0084e-06
   673.30   5.1463e+13   3.0088e-06
   673.40   5.1474e+13   3.0093e-06
   673.50   5.1486e+13   3.0098e-06
   673.60   5.1497e+13   3.0102e-06
   673.70   5.1508e+13   3.0107e-06
   673.80   5.1519e+13   3.0111e-06
   673.90   5.1530e+13   3.0116e-06
   674.00   5.1541e+13   3.0121e-06
   674.10   5.1552e+13   3.0125e-06
   674.20   5.1563e+13   3.0129e-06
   674.30   5.1574e+13   3.0134e-06
   674.40   5.1585e+13   3.0139e-06
   674.50   5.1596e+13   3.0144e-06
   674.60   5.1607e+13   3.0148e-06
   674.70   5.1618e+13   3.0152e-06
   674.80   5.1629e+13   3.0158e-06
   674.90   5.1640e+13   3.0162e-06
   675.00   5.1651e+13   3.0167e-06
   675.10   5.1662e+13   3.0171e-06
   675.20   5.1674e+13   3.0176e-06
   675.30   5.1685e+13   3.0181e-06
   675.40   5.1696e+13   3.0185e-06
   675.50   5.1707e+13   3.0190e-06
   675.60   5.1718e+13   3.0194e-06
   675.70   5.1729e+13   3.0199e-06
   675.80   5.1740e+13   3.0204e-06
   675.90   5.1751e+13   3.0208e-06
   676.00   5.1762e+13   3.0212e-06
   676.10   5.1773e+13   3.0218e-06
   676.20   5.1784e+13   3.0222e-06
   676.30   5.1795e+13   3.0227e-06
   676.40   5.1806e+13   3.0232e-06
   676.50   5.1817e+13   3.0236e-06
   676.60   5.1828e+13   3.0241e-06
   676.70   5.1839e+13   3.0245e-06
   676.80   5.1851e+13   3.0251e-06
   676.90   5.1862e+13   3.0255e-06
   677.00   5.1873e+13   3.0259e-06
   677.10   5.1884e+13   3.0265e-06
   677.20   5.1895e+13   3.0269e-06
   677.30   5.1906e+13   3.0274e-06
   677.40   5.1917e+13   3.0279e-06
   677.50   5.1928e+13   3.0283e-06
   677.60   5.1939e+13   3.0288e-06
   677.70   5.1950e+13   3.0293e-06
   677.80   5.1961e+13   3.0298e-06
   677.90   5.1972e+13   3.0302e-06
   678.00   5.1983e+13   3.0307e-06
   678.10   5.1994e+13   3.0312e-06
   678.20   5.2005e+13   3.0316e-06
   678.30   5.2016e+13   3.0322e-06
   678.40   5.2028e+13   3.0326e-06
   678.50   5.2039e+13   3.0331e-06
   678.60   5.2050e+13   3.0336e-06
   678.70   5.2061e+13   3.0340e-06
   678.80   5.2072e+13   3.0345e-06
   678.90   5.2083e+13   3.0350e-06
   679.00   5.2094e+13   3.0355e-06
   679.10   5.2105e+13   3.0359e-06
   679.20   5.2116e+13   3.0364e-06
   679.30   5.2127e+13   3.0369e-06
   679.40   5.2138e+13   3.0373e-06
   679.50   5.2149e+13   3.0379e-06
   679.60   5.2160e+13   3.0383e-06
   679.70   5.2171e+13   3.0388e-06
   679.80   5.2182e+13   3.0393e-06
   679.90   5.2194e+13   3.0397e-06
   680.00   5.2205e+13   3.0403e-06
   680.10   5.2216e+13   3.0407e-06
   680.20   5.2227e+13   3.0413e-06
   680.30   5.2238e+13   3.0417e-06
   680.40   5.2249e+13   3.0422e-06
   680.50   5.2260e+13   3.0427e-06
   680.60   5.2271e+13   3.0431e-06
   680.70   5.2282e+13   3.0437e-06
   680.80   5.2293e+13   3.0441e-06
   680.90   5.2304e+13   3.0447e-06
   681.00   5.2315e+13   3.0451e-06
   681.10   5.2326e+13   3.0456e-06
   681.20   5.2337e+13   3.0461e-06
   681.30   5.2349e+13   3.0465e-06
   681.40   5.2360e+13   3.0471e-06
   681.50   5.2371e+13   3.0475e-06
   681.60   5.2382e+13   3.0480e-06
   681.70   5.2393e+13   3.0485e-06
   681.80   5.2404e+13   3.0490e-06
   681.90   5.2415e+13   3.0495e-06
   682.00   5.2426e+13   3.0500e-06
   682.10   5.2437e+13   3.0505e-06
   682.20   5.2448e+13   3.0509e-06
   682.30   5.2459e+13   3.0514e-06
   682.40   5.2470e+13   3.0520e-06
   682.50   5.2481e+13   3.0524e-06
   682.60   5.2492e+13   3.0529e-06
   682.70   5.2504e+13   3.0534e-06
   682.80   5.2515e+13   3.0539e-06
   682.90   5.2526e+13   3.0544e-06
   683.00   5.2537e+13   3.0548e-06
   683.10   5.2548e+13   3.0554e-06
   683.20   5.2559e+13   3.0558e-06
   683.30   5.2570e+13   3.0564e-06
   683.40   5.2581e+13   3.0568e-06
   683.50   5.2592e+13   3.0574e-06
   683.60   5.2603e+13   3.0579e-06
   683.70   5.2614e+13   3.0584e-06
   683.80   5.2625e+13   3.0588e-06
   683.90   5.2636e+13   3.0593e-06
   684.00   5.2647e+13   3.0599e-06
   684.10   5.2659e+13   3.0603e-06
   684.20   5.2670e+13   3.0609e-06
   684.30   5.2681e+13   3.0613e-06
   684.40   5.2692e+13   3.0619e-06
   684.50   5.2703e+13   3.0623e-06
   684.60   5.2714e+13   3.0628e-06
   684.70   5.2725e+13   3.0633e-06
   684.80   5.2736e+13   3.0638e-06
   684.90   5.2747e+13   3.0644e-06
   685.00   5.2758e+13   3.0648e-06
   685.10   5.2769e+13   3.0654e-06
   685.20   5.2780e+13   3.0658e-06
   685.30   5.2791e+13   3.0664e-06
   685.40   5.2803e+13   3.0668e-06
   685.50   5.2814e+13   3.0673e-06
   685.60   5.2825e+13   3.0679e-06
   685.70   5.2836e+13   3.0683e-06
   685.80   5.2847e+13   3.0689e-06
   685.90   5.2858e+13   3.0693e-06
   686.00   5.2869e+13   3.0699e-06
   686.10   5.2880e+13   3.0704e-06
   686.20   5.2891e+13   3.0709e-06
   686.30   5.2902e+13   3.0714e-06
   686.40   5.2913e+13   3.0719e-06
   686.50   5.2924e+13   3.0724e-06
   686.60   5.2936e+13   3.0729e-06
   686.70   5.2947e+13   3.0734e-06
   686.80   5.2958e+13   3.0739e-06
   686.90   5.2969e+13   3.0745e-06
   687.00   5.2980e+13   3.0749e-06
   687.10   5.2991e+13   3.0755e-06
   687.20   5.3002e+13   3.0760e-06
   687.30   5.3013e+13   3.0765e-06
   687.40   5.3024e+13   3.0770e-06
   687.50   5.3035e+13   3.0774e-06
   687.60   5.3046e+13   3.0780e-06
   687.70   5.3057e+13   3.0785e-06
   687.80   5.3069e+13   3.0790e-06
   687.90   5.3080e+13   3.0795e-06
   688.00   5.3091e+13   3.0801e-06
   688.10   5.3102e+13   3.0806e-06
   688.20   5.3113e+13   3.0811e-06
   688.30   5.3124e+13   3.0816e-06
   688.40   5.3135e+13   3.0821e-06
   688.50   5.3146e+13   3.0826e-06
   688.60   5.3157e+13   3.0832e-06
   688.70   5.3168e+13   3.0837e-06
   688.80   5.3179e+13   3.0841e-06
   688.90   5.3190e+13   3.0847e-06
   689.00   5.3202e+13   3.0852e-06
   689.10   5.3213e+13   3.0857e-06
   689.20   5.3224e+13   3.0862e-06
   689.30   5.3235e+13   3.0868e-06
   689.40   5.3246e+13   3.0873e-06
   689.50   5.3257e+13   3.0878e-06
   689.60   5.3268e+13   3.0883e-06
   689.70   5.3279e+13   3.0889e-06
   689.80   5.3290e+13   3.0893e-06
   689.90   5.3301e+13   3.0899e-06
   690.00   5.3312e+13   3.0904e-06
   690.10   5.3323e+13   3.0909e-06
   690.20   5.3335e+13   3.0914e-06
   690.30   5.3346e+13   3.0919e-06
   690.40   5.3357e+13   3.0925e-06
   690.50   5.3368e+13   3.0930e-06
   690.60   5.3379e+13   3.0935e-06
   690.70   5.3390e+13   3.0940e-06
   690.80   5.3401e+13   3.0946e-06
   690.90   5.3412e+13   3.0951e-06
   691.00   5.3423e+13   3.0957e-06
   691.10   5.3434e+13   3.0961e-06
   691.20   5.3445e+13   3.0967e-06
   691.30   5.3457e+13   3.0972e-06
   691.40   5.3468e+13   3.0978e-06
   691.50   5.3479e+13   3.0983e-06
   691.60   5.3490e+13   3.0988e-06
   691.70   5.3501e+13   3.0993e-06
   691.80   5.3512e+13   3.0999e-06
   691.90   5.3523e+13   3.1004e-06
   692.00   5.3534e+13   3.1009e-06
   692.10   5.3545e+13   3.1014e-06
   692.20   5.3556e+13   3.1019e-06
   692.30   5.3567e+13   3.1025e-06
   692.40   5.3579e+13   3.1030e-06
   692.50   5.3590e+13   3.1036e-06
   692.60   5.3601e+13   3.1040e-06
   692.70   5.3612e+13   3.1046e-06
   692.80   5.3623e+13   3.1051e-06
   692.90   5.3634e+13   3.1057e-06
   693.00   5.3645e+13   3.1062e-06
   693.10   5.3656e+13   3.1068e-06
   693.20   5.3667e+13   3.1073e-06
   693.30   5.3678e+13   3.1078e-06
   693.40   5.3689e+13   3.1083e-06
   693.50   5.3701e+13   3.1089e-06
   693.60   5.3712e+13   3.1094e-06
   693.70   5.3723e+13   3.1100e-06
   693.80   5.3734e+13   3.1105e-06
   693.90   5.3745e+13   3.1111e-06
   694.00   5.3756e+13   3.1116e-06
   694.10   5.3767e+13   3.1121e-06
   694.20   5.3778e+13   3.1126e-06
   694.30   5.3789e+13   3.1132e-06
   694.40   5.3800e+13   3.1137e-06
   694.50   5.3811e+13   3.1143e-06
   694.60   5.3823e+13   3.1148e-06
   694.70   5.3834e+13   3.1154e-06
   694.80   5.3845e+13   3.1159e-06
   694.90   5.3856e+13   3.1165e-06
   695.00   5.3867e+13   3.1170e-06
   695.10   5.3878e+13   3.1175e-06
   695.20   5.3889e+13   3.1180e-06
   695.30   5.3900e+13   3.1185e-06
   695.40   5.3911e+13   3.1191e-06
   695.50   5.3922e+13   3.1196e-06
   695.60   5.3934e+13   3.1202e-06
   695.70   5.3945e+13   3.1207e-06
   695.80   5.3956e+13   3.1213e-06
   695.90   5.3967e+13   3.1218e-06
   696.00   5.3978e+13   3.1224e-06
   696.10   5.3989e+13   3.1229e-06
   696.20   5.4000e+13   3.1235e-06
   696.30   5.4011e+13   3.1240e-06
   696.40   5.4022e+13   3.1246e-06
   696.50   5.4033e+13   3.1251e-06
   696.60   5.4045e+13   3.1257e-06
   696.70   5.4056e+13   3.1262e-06
   696.80   5.4067e+13   3.1268e-06
   696.90   5.4078e+13   3.1273e-06
   697.00   5.4089e+13   3.1279e-06
   697.10   5.4100e+13   3.1284e-06
   697.20   5.4111e+13   3.1290e-06
   697.30   5.4122e+13   3.1295e-06
   697.40   5.4133e+13   3.1301e-06
   697.50   5.4144e+13   3.1306e-06
   697.60   5.4156e+13   3.1312e-06
   697.70   5.4167e+13   3.1317e-06
   697.80   5.4178e+13   3.1323e-06
   697.90   5.4189e+13   3.1329e-06
   698.00   5.4200e+13   3.1334e-06
   698.10   5.4211e+13   3.1340e-06
   698.20   5.4222e+13   3.1345e-06
   698.30   5.4233e+13   3.1351e-06
   698.40   5.4244e+13   3.1356e-06
   698.50   5.4255e+13   3.1362e-06
   698.60   5.4267e+13   3.1367e-06
   698.70   5.4278e+13   3.1373e-06
   698.80   5.4289e+13   3.1378e-06
   698.90   5.4300e+13   3.1384e-06
   699.00   5.4311e+13   3.1389e-06
   699.10   5.4322e+13   3.1395e-06
   699.20   5.4333e+13   3.1400e-06
   699.30   5.4344e+13   3.1406e-06
   699.40   5.4355e+13   3.1411e-06
   699.50   5.4366e+13   3.1418e-06
   699.60   5.4378e+13   3.1423e-06
   699.70   5.4389e+13   3.1429e-06
   699.80   5.4400e+13   3.1434e-06
   699.90   5.4411e+13   3.1440e-06
   700.00   5.4422e+13   3.1445e-06
   700.10   5.4433e+13   3.1451e-06
   700.20   5.4444e+13   3.1456e-06
   700.30   5.4455e+13   3.1462e-06
   700.40   5.4466e+13   3.1467e-06
   700.50   5.4478e+13   3.1474e-06
   700.60   5.4489e+13   3.1479e-06
   700.70   5.4500e+13   3.1485e-06
   700.80   5.4511e+13   3.1490e-06
   700.90   5.4522e+13   3.1496e-06
   701.00   5.4533e+13   3.1501e-06
   701.10   5.4544e+13   3.1507e-06
   701.20   5.4555e+13   3.1512e-06
   701.30   5.4566e+13   3.1519e-06
   701.40   5.4577e+13   3.1525e-06
   701.50   5.4589e+13   3.1530e-06
   701.60   5.4600e+13   3.1536e-06
   701.70   5.4611e+13   3.1541e-06
   701.80   5.4622e+13   3.1547e-06
   701.90   5.4633e+13   3.1552e-06
   702.00   5.4644e+13   3.1559e-06
   702.10   5.4655e+13   3.1564e-06
   702.20   5.4666e+13   3.1570e-06
   702.30   5.4677e+13   3.1575e-06
   702.40   5.4689e+13   3.1581e-06
   702.50   5.4700e+13   3.1587e-06
   702.60   5.4711e+13   3.1593e-06
   702.70   5.4722e+13   3.1598e-06
   702.80   5.4733e+13   3.1604e-06
   702.90   5.4744e+13   3.1609e-06
   703.00   5.4755e+13   3.1616e-06
   703.10   5.4766e+13   3.1621e-06
   703.20   5.4777e+13   3.1627e-06
   703.30   5.4789e+13   3.1633e-06
   703.40   5.4800e+13   3.1638e-06
   703.50   5.4811e+13   3.1645e-06
   703.60   5.4822e+13   3.1650e-06
   703.70   5.4833e+13   3.1656e-06
   703.80   5.4844e+13   3.1661e-06
   703.90   5.4855e+13   3.1668e-06
   704.00   5.4866e+13   3.1673e-06
   704.10   5.4877e+13   3.1679e-06
   704.20   5.4889e+13   3.1684e-06
   704.30   5.4900e+13   3.1691e-06
   704.40   5.4911e+13   3.1696e-06
   704.50   5.4922e+13   3.1702e-06
   704.60   5.4933e+13   3.1707e-06
   704.70   5.4944e+13   3.1714e-06
   704.80   5.4955e+13   3.1720e-06
   704.90   5.4966e+13   3.1725e-06
   705.00   5.4977e+13   3.1731e-06
   705.10   5.4989e+13   3.1737e-06
   705.20   5.5000e+13   3.1743e-06
   705.30   5.5011e+13   3.1748e-06
   705.40   5.5022e+13   3.1755e-06
   705.50   5.5033e+13   3.1760e-06
   705.60   5.5044e+13   3.1766e-06
   705.70   5.5055e+13   3.1772e-06
   705.80   5.5066e+13   3.1778e-06
   705.90   5.5078e+13   3.1784e-06
   706.00   5.5089e+13   3.1789e-06
   706.10   5.5100e+13   3.1796e-06
   706.20   5.5111e+13   3.1801e-06
   706.30   5.5122e+13   3.1807e-06
   706.40   5.5133e+13   3.1813e-06
   706.50   5.5144e+13   3.1819e-06
   706.60   5.5155e+13   3.1824e-06
   706.70   5.5166e+13   3.1831e-06
   706.80   5.5178e+13   3.1836e-06
   706.90   5.5189e+13   3.1842e-06
   707.00   5.5200e+13   3.1849e-06
   707.10   5.5211e+13   3.1854e-06
   707.20   5.5222e+13   3.1861e-06
   707.30   5.5233e+13   3.1866e-06
   707.40   5.5244e+13   3.1872e-06
   707.50   5.5255e+13   3.1878e-06
   707.60   5.5266e+13   3.1884e-06
   707.70   5.5278e+13   3.1889e-06
   707.80   5.5289e+13   3.1896e-06
   707.90   5.5300e+13   3.1902e-06
   708.00   5.5311e+13   3.1908e-06
   708.10   5.5322e+13   3.1914e-06
   708.20   5.5333e+13   3.1919e-06
   708.30   5.5344e+13   3.1926e-06
   708.40   5.5355e+13   3.1931e-06
   708.50   5.5367e+13   3.1938e-06
   708.60   5.5378e+13   3.1943e-06
   708.70   5.5389e+13   3.1949e-06
   708.80   5.5400e+13   3.1956e-06
   708.90   5.5411e+13   3.1961e-06
   709.00   5.5422e+13   3.1968e-06
   709.10   5.5433e+13   3.1973e-06
   709.20   5.5444e+13   3.1980e-06
   709.30   5.5456e+13   3.1985e-06
   709.40   5.5467e+13   3.1991e-06
   709.50   5.5478e+13   3.1997e-06
   709.60   5.5489e+13   3.2003e-06
   709.70   5.5500e+13   3.2010e-06
   709.80   5.5511e+13   3.2015e-06
   709.90   5.5522e+13   3.2022e-06
   710.00   5.5533e+13   3.2027e-06
   710.10   5.5545e+13   3.2034e-06
   710.20   5.5556e+13   3.2039e-06
   710.30   5.5567e+13   3.2046e-06
   710.40   5.5578e+13   3.2051e-06
   710.50   5.5589e+13   3.2058e-06
   710.60   5.5600e+13   3.2064e-06
   710.70   5.5611e+13   3.2070e-06
   710.80   5.5622e+13   3.2076e-06
   710.90   5.5633e+13   3.2082e-06
   711.00   5.5645e+13   3.2088e-06
   711.10   5.5656e+13   3.2094e-06
   711.20   5.5667e+13   3.2100e-06
   711.30   5.5678e+13   3.2107e-06
   711.40   5.5689e+13   3.2112e-06
   711.50   5.5700e+13   3.2119e-06
   711.60   5.5711e+13   3.2124e-06
   711.70   5.5722e+13   3.2131e-06
   711.80   5.5734e+13   3.2136e-06
   711.90   5.5745e+13   3.2143e-06
   712.00   5.5756e+13   3.2149e-06
   712.10   5.5767e+13   3.2155e-06
   712.20   5.5778e+13   3.2161e-06
   712.30   5.5789e+13   3.2167e-06
   712.40   5.5800e+13   3.2173e-06
   712.50   5.5811e+13   3.2179e-06
   712.60   5.5823e+13   3.2186e-06
   712.70   5.5834e+13   3.2192e-06
   712.80   5.5845e+13   3.2198e-06
   712.90   5.5856e+13   3.2204e-06
   713.00   5.5867e+13   3.2210e-06
   713.10   5.5878e+13   3.2216e-06
   713.20   5.5889e+13   3.2222e-06
   713.30   5.5901e+13   3.2229e-06
   713.40   5.5912e+13   3.2235e-06
   713.50   5.5923e+13   3.2241e-06
   713.60   5.5934e+13   3.2247e-06
   713.70   5.5945e+13   3.2253e-06
   713.80   5.5956e+13   3.2260e-06
   713.90   5.5967e+13   3.2266e-06
   714.00   5.5978e+13   3.2272e-06
   714.10   5.5990e+13   3.2278e-06
   714.20   5.6001e+13   3.2284e-06
   714.30   5.6012e+13   3.2291e-06
   714.40   5.6023e+13   3.2296e-06
   714.50   5.6034e+13   3.2303e-06
   714.60   5.6045e+13   3.2310e-06
   714.70   5.6056e+13   3.2315e-06
   714.80   5.6067e+13   3.2322e-06
   714.90   5.6079e+13   3.2328e-06
   715.00   5.6090e+13   3.2334e-06
   715.10   5.6101e+13   3.2341e-06
   715.20   5.6112e+13   3.2347e-06
   715.30   5.6123e+13   3.2353e-06
   715.40   5.6134e+13   3.2359e-06
   715.50   5.6145e+13   3.2366e-06
   715.60   5.6156e+13   3.2371e-06
   715.70   5.6168e+13   3.2378e-06
   715.80   5.6179e+13   3.2385e-06
   715.90   5.6190e+13   3.2390e-06
   716.00   5.6201e+13   3.2397e-06
   716.10   5.6212e+13   3.2403e-06
   716.20   5.6223e+13   3.2409e-06
   716.30   5.6234e+13   3.2416e-06
   716.40   5.6246e+13   3.2422e-06
   716.50   5.6257e+13   3.2429e-06
   716.60   5.6268e+13   3.2434e-06
   716.70   5.6279e+13   3.2441e-06
   716.80   5.6290e+13   3.2448e-06
   716.90   5.6301e+13   3.2453e-06
   717.00   5.6312e+13   3.2460e-06
   717.10   5.6323e+13   3.2466e-06
   717.20   5.6335e+13   3.2473e-06
   717.30   5.6346e+13   3.2478e-06
   717.40   5.6357e+13   3.2485e-06
   717.50   5.6368e+13   3.2492e-06
   717.60   5.6379e+13   3.2498e-06
   717.70   5.6390e+13   3.2504e-06
   717.80   5.6401e+13   3.2510e-06
   717.90   5.6413e+13   3.2517e-06
   718.00   5.6424e+13   3.2524e-06
   718.10   5.6435e+13   3.2529e-06
   718.20   5.6446e+13   3.2536e-06
   718.30   5.6457e+13   3.2542e-06
   718.40   5.6468e+13   3.2549e-06
   718.50   5.6479e+13   3.2556e-06
   718.60   5.6491e+13   3.2561e-06
   718.70   5.6502e+13   3.2568e-06
   718.80   5.6513e+13   3.2574e-06
   718.90   5.6524e+13   3.2581e-06
   719.00   5.6535e+13   3.2588e-06
   719.10   5.6546e+13   3.2593e-06
   719.20   5.6557e+13   3.2600e-06
   719.30   5.6568e+13   3.2606e-06
   719.40   5.6580e+13   3.2613e-06
   719.50   5.6591e+13   3.2620e-06
   719.60   5.6602e+13   3.2626e-06
   719.70   5.6613e+13   3.2632e-06
   719.80   5.6624e+13   3.2639e-06
   719.90   5.6635e+13   3.2645e-06
   720.00   5.6646e+13   3.2652e-06
   720.10   5.6658e+13   3.2658e-06
   720.20   5.6669e+13   3.2665e-06
   720.30   5.6680e+13   3.2671e-06
   720.40   5.6691e+13   3.2677e-06
   720.50   5.6702e+13   3.2684e-06
   720.60   5.6713e+13   3.2690e-06
   720.70   5.6724e+13   3.2697e-06
   720.80   5.6736e+13   3.2704e-06
   720.90   5.6747e+13   3.2710e-06
   721.00   5.6758e+13   3.2717e-06
   721.10   5.6769e+13   3.2722e-06
   721.20   5.6780e+13   3.2729e-06
   721.30   5.6791e+13   3.2736e-06
   721.40   5.6802e+13   3.2742e-06
   721.50   5.6814e+13   3.2749e-06
   721.60   5.6825e+13   3.2755e-06
   721.70   5.6836e+13   3.2762e-06
   721.80   5.6847e+13   3.2769e-06
   721.90   5.6858e+13   3.2775e-06
   722.00   5.6869e+13   3.2782e-06
   722.10   5.6880e+13   3.2789e-06
   722.20   5.6892e+13   3.2794e-06
   722.30   5.6903e+13   3.2801e-06
   722.40   5.6914e+13   3.2807e-06
   722.50   5.6925e+13   3.2814e-06
   722.60   5.6936e+13   3.2821e-06
   722.70   5.6947e+13   3.2827e-06
   722.80   5.6958e+13   3.2834e-06
   722.90   5.6970e+13   3.2841e-06
   723.00   5.6981e+13   3.2847e-06
   723.10   5.6992e+13   3.2854e-06
   723.20   5.7003e+13   3.2860e-06
   723.30   5.7014e+13   3.2867e-06
   723.40   5.7025e+13   3.2874e-06
   723.50   5.7036e+13   3.2880e-06
   723.60   5.7048e+13   3.2887e-06
   723.70   5.7059e+13   3.2893e-06
   723.80   5.7070e+13   3.2900e-06
   723.90   5.7081e+13   3.2907e-06
   724.00   5.7092e+13   3.2913e-06
   724.10   5.7103e+13   3.2920e-06
   724.20   5.7114e+13   3.2927e-06
   724.30   5.7126e+13   3.2933e-06
   724.40   5.7137e+13   3.2940e-06
   724.50   5.7148e+13   3.2946e-06
   724.60   5.7159e+13   3.2953e-06
   724.70   5.7170e+13   3.2960e-06
   724.80   5.7181e+13   3.2966e-06
   724.90   5.7192e+13   3.2973e-06
   725.00   5.7204e+13   3.2980e-06
   725.10   5.7215e+13   3.2986e-06
   725.20   5.7226e+13   3.2993e-06
   725.30   5.7237e+13   3.2999e-06
   725.40   5.7248e+13   3.3006e-06
   725.50   5.7259e+13   3.3013e-06
   725.60   5.7270e+13   3.3020e-06
   725.70   5.7282e+13   3.3027e-06
   725.80   5.7293e+13   3.3034e-06
   725.90   5.7304e+13   3.3040e-06
   726.00   5.7315e+13   3.3047e-06
   726.10   5.7326e+13   3.3054e-06
   726.20   5.7337e+13   3.3060e-06
   726.30   5.7349e+13   3.3067e-06
   726.40   5.7360e+13   3.3073e-06
   726.50   5.7371e+13   3.3080e-06
   726.60   5.7382e+13   3.3087e-06
   726.70   5.7393e+13   3.3094e-06
   726.80   5.7404e+13   3.3101e-06
   726.90   5.7415e+13   3.3108e-06
   727.00   5.7427e+13   3.3114e-06
   727.10   5.7438e+13   3.3121e-06
   727.20   5.7449e+13   3.3128e-06
   727.30   5.7460e+13   3.3134e-06
   727.40   5.7471e+13   3.3141e-06
   727.50   5.7482e+13   3.3148e-06
   727.60   5.7493e+13   3.3155e-06
   727.70   5.7505e+13   3.3162e-06
   727.80   5.7516e+13   3.3168e-06
   727.90   5.7527e+13   3.3175e-06
   728.00   5.7538e+13   3.3182e-06
   728.10   5.7549e+13   3.3189e-06
   728.20   5.7560e+13   3.3196e-06
   728.30   5.7572e+13   3.3203e-06
   728.40   5.7583e+13   3.3209e-06
   728.50   5.7594e+13   3.3216e-06
   728.60   5.7605e+13   3.3223e-06
   728.70   5.7616e+13   3.3230e-06
   728.80   5.7627e+13   3.3237e-06
   728.90   5.7638e+13   3.3243e-06
   729.00   5.7650e+13   3.3250e-06
   729.10   5.7661e+13   3.3257e-06
   729.20   5.7672e+13   3.3264e-06
   729.30   5.7683e+13   3.3271e-06
   729.40   5.7694e+13   3.3278e-06
   729.50   5.7705e+13   3.3284e-06
   729.60   5.7717e+13   3.3291e-06
   729.70   5.7728e+13   3.3299e-06
   729.80   5.7739e+13   3.3305e-06
   729.90   5.7750e+13   3.3312e-06
   730.00   5.7761e+13   3.3319e-06
   730.10   5.7772e+13   3.3326e-06
   730.20   5.7783e+13   3.3333e-06
   730.30   5.7795e+13   3.3340e-06
   730.40   5.7806e+13   3.3346e-06
   730.50   5.7817e+13   3.3354e-06
   730.60   5.7828e+13   3.3360e-06
   730.70   5.7839e+13   3.3367e-06
   730.80   5.7850e+13   3.3375e-06
   730.90   5.7862e+13   3.3381e-06
   731.00   5.7873e+13   3.3388e-06
   731.10   5.7884e+13   3.3395e-06
   731.20   5.7895e+13   3.3402e-06
   731.30   5.7906e+13   3.3409e-06
   731.40   5.7917e+13   3.3416e-06
   731.50   5.7928e+13   3.3423e-06
   731.60   5.7940e+13   3.3430e-06
   731.70   5.7951e+13   3.3437e-06
   731.80   5.7962e+13   3.3443e-06
   731.90   5.7973e+13   3.3451e-06
   732.00   5.7984e+13   3.3458e-06
   732.10   5.7995e+13   3.3464e-06
   732.20   5.8007e+13   3.3472e-06
   732.30   5.8018e+13   3.3479e-06
   732.40   5.8029e+13   3.3485e-06
   732.50   5.8040e+13   3.3493e-06
   732.60   5.8051e+13   3.3500e-06
   732.70   5.8062e+13   3.3506e-06
   732.80   5.8074e+13   3.3514e-06
   732.90   5.8085e+13   3.3521e-06
   733.00   5.8096e+13   3.3528e-06
   733.10   5.8107e+13   3.3535e-06
   733.20   5.8118e+13   3.3542e-06
   733.30   5.8129e+13   3.3549e-06
   733.40   5.8141e+13   3.3556e-06
   733.50   5.8152e+13   3.3563e-06
   733.60   5.8163e+13   3.3570e-06
   733.70   5.8174e+13   3.3577e-06
   733.80   5.8185e+13   3.3585e-06
   733.90   5.8196e+13   3.3591e-06
   734.00   5.8207e+13   3.3598e-06
   734.10   5.8219e+13   3.3606e-06
   734.20   5.8230e+13   3.3612e-06
   734.30   5.8241e+13   3.3620e-06
   734.40   5.8252e+13   3.3627e-06
   734.50   5.8263e+13   3.3634e-06
   734.60   5.8274e+13   3.3641e-06
   734.70   5.8286e+13   3.3648e-06
   734.80   5.8297e+13   3.3655e-06
   734.90   5.8308e+13   3.3662e-06
   735.00   5.8319e+13   3.3670e-06
   735.10   5.8330e+13   3.3676e-06
   735.20   5.8341e+13   3.3684e-06
   735.30   5.8353e+13   3.3691e-06
   735.40   5.8364e+13   3.3698e-06
   735.50   5.8375e+13   3.3705e-06
   735.60   5.8386e+13   3.3712e-06
   735.70   5.8397e+13   3.3719e-06
   735.80   5.8408e+13   3.3726e-06
   735.90   5.8420e+13   3.3734e-06
   736.00   5.8431e+13   3.3740e-06
   736.10   5.8442e+13   3.3748e-06
   736.20   5.8453e+13   3.3755e-06
   736.30   5.8464e+13   3.3762e-06
   736.40   5.8475e+13   3.3769e-06
   736.50   5.8487e+13   3.3777e-06
   736.60   5.8498e+13   3.3783e-06
   736.70   5.8509e+13   3.3791e-06
   736.80   5.8520e+13   3.3798e-06
   736.90   5.8531e+13   3.3805e-06
   737.00   5.8542e+13   3.3812e-06
   737.10   5.8554e+13   3.3820e-06
   737.20   5.8565e+13   3.3827e-06
   737.30   5.8576e+13   3.3834e-06
   737.40   5.8587e+13   3.3842e-06
   737.50   5.8598e+13   3.3848e-06
   737.60   5.8609e+13   3.3856e-06
   737.70   5.8621e+13   3.3863e-06
   737.80   5.8632e+13   3.3870e-06
   737.90   5.8643e+13   3.3877e-06
   738.00   5.8654e+13   3.3885e-06
   738.10   5.8665e+13   3.3892e-06
   738.20   5.8676e+13   3.3899e-06
   738.30   5.8688e+13   3.3907e-06
   738.40   5.8699e+13   3.3914e-06
   738.50   5.8710e+13   3.3921e-06
   738.60   5.8721e+13   3.3928e-06
   738.70   5.8732e+13   3.3936e-06
   738.80   5.8743e+13   3.3943e-06
   738.90   5.8755e+13   3.3950e-06
   739.00   5.8766e+13   3.3958e-06
   739.10   5.8777e+13   3.3964e-06
   739.20   5.8788e+13   3.3972e-06
   739.30   5.8799e+13   3.3980e-06
   739.40   5.8810e+13   3.3986e-06
   739.50   5.8822e+13   3.3994e-06
   739.60   5.8833e+13   3.4002e-06
   739.70   5.8844e+13   3.4008e-06
   739.80   5.8855e+13   3.4016e-06
   739.90   5.8866e+13   3.4024e-06
   740.00   5.8877e+13   3.4031e-06
   740.10   5.8889e+13   3.4038e-06
   740.20   5.8900e+13   3.4046e-06
   740.30   5.8911e+13   3.4053e-06
   740.40   5.8922e+13   3.4060e-06
   740.50   5.8933e+13   3.4068e-06
   740.60   5.8944e+13   3.4075e-06
   740.70   5.8956e+13   3.4082e-06
   740.80   5.8967e+13   3.4090e-06
   740.90   5.8978e+13   3.4097e-06
   741.00   5.8989e+13   3.4104e-06
   741.10   5.9000e+13   3.4112e-06
   741.20   5.9011e+13   3.4119e-06
   741.30   5.9023e+13   3.4127e-06
   741.40   5.9034e+13   3.4134e-06
   741.50   5.9045e+13   3.4141e-06
   741.60   5.9056e+13   3.4149e-06
   741.70   5.9067e+13   3.4156e-06
   741.80   5.9079e+13   3.4164e-06
   741.90   5.9090e+13   3.4171e-06
   742.00   5.9101e+13   3.4178e-06
   742.10   5.9112e+13   3.4186e-06
   742.20   5.9123e+13   3.4194e-06
   742.30   5.9134e+13   3.4200e-06
   742.40   5.9146e+13   3.4208e-06
   742.50   5.9157e+13   3.4216e-06
   742.60   5.9168e+13   3.4224e-06
   742.70   5.9179e+13   3.4230e-06
   742.80   5.9190e+13   3.4238e-06
   742.90   5.9201e+13   3.4246e-06
   743.00   5.9213e+13   3.4253e-06
   743.10   5.9224e+13   3.4260e-06
   743.20   5.9235e+13   3.4268e-06
   743.30   5.9246e+13   3.4275e-06
   743.40   5.9257e+13   3.4283e-06
   743.50   5.9268e+13   3.4291e-06
   743.60   5.9280e+13   3.4298e-06
   743.70   5.9291e+13   3.4305e-06
   743.80   5.9302e+13   3.4313e-06
   743.90   5.9313e+13   3.4321e-06
   744.00   5.9324e+13   3.4328e-06
   744.10   5.9336e+13   3.4335e-06
   744.20   5.9347e+13   3.4343e-06
   744.30   5.9358e+13   3.4351e-06
   744.40   5.9369e+13   3.4358e-06
   744.50   5.9380e+13   3.4366e-06
   744.60   5.9391e+13   3.4374e-06
   744.70   5.9403e+13   3.4381e-06
   744.80   5.9414e+13   3.4388e-06
   744.90   5.9425e+13   3.4396e-06
   745.00   5.9436e+13   3.4403e-06
   745.10   5.9447e+13   3.4411e-06
   745.20   5.9458e+13   3.4419e-06
   745.30   5.9470e+13   3.4427e-06
   745.40   5.9481e+13   3.4434e-06
   745.50   5.9492e+13   3.4441e-06
   745.60   5.9503e+13   3.4449e-06
   745.70   5.9514e+13   3.4456e-06
   745.80   5.9526e+13   3.4464e-06
   745.90   5.9537e+13   3.4472e-06
   746.00   5.9548e+13   3.4480e-06
   746.10   5.9559e+13   3.4487e-06
   746.20   5.9570e+13   3.4495e-06
   746.30   5.9581e+13   3.4503e-06
   746.40   5.9593e+13   3.4510e-06
   746.50   5.9604e+13   3.4518e-06
   746.60   5.9615e+13   3.4525e-06
   746.70   5.9626e+13   3.4533e-06
   746.80   5.9637e+13   3.4540e-06
   746.90   5.9649e+13   3.4548e-06
   747.00   5.9660e+13   3.4556e-06
   747.10   5.9671e+13   3.4563e-06
   747.20   5.9682e+13   3.4571e-06
   747.30   5.9693e+13   3.4579e-06
   747.40   5.9704e+13   3.4587e-06
   747.50   5.9716e+13   3.4594e-06
   747.60   5.9727e+13   3.4602e-06
   747.70   5.9738e+13   3.4610e-06
   747.80   5.9749e+13   3.4617e-06
   747.90   5.9760e+13   3.4625e-06
   748.00   5.9772e+13   3.4633e-06
   748.10   5.9783e+13   3.4641e-06
   748.20   5.9794e+13   3.4648e-06
   748.30   5.9805e+13   3.4656e-06
   748.40   5.9816e+13   3.4664e-06
   748.50   5.9827e+13   3.4672e-06
   748.60   5.9839e+13   3.4679e-06
   748.70   5.9850e+13   3.4687e-06
   748.80   5.9861e+13   3.4695e-06
   748.90   5.9872e+13   3.4702e-06
   749.00   5.9883e+13   3.4710e-06
   749.10   5.9895e+13   3.4718e-06
   749.20   5.9906e+13   3.4726e-06
   749.30   5.9917e+13   3.4733e-06
   749.40   5.9928e+13   3.4741e-06
   749.50   5.9939e+13   3.4749e-06
   749.60   5.9950e+13   3.4757e-06
   749.70   5.9962e+13   3.4764e-06
   749.80   5.9973e+13   3.4772e-06
   749.90   5.9984e+13   3.4780e-06
   750.00   5.9995e+13   3.4788e-06
   750.10   6.0006e+13   3.4796e-06
   750.20   6.0018e+13   3.4804e-06
   750.30   6.0029e+13   3.4812e-06
   750.40   6.0040e+13   3.4819e-06
   750.50   6.0051e+13   3.4827e-06
   750.60   6.0062e+13   3.4835e-06
   750.70   6.0073e+13   3.4843e-06
   750.80   6.0085e+13   3.4850e-06
   750.90   6.0096e+13   3.4858e-06
   751.00   6.0107e+13   3.4867e-06
   751.10   6.0118e+13   3.4874e-06
   751.20   6.0129e+13   3.4882e-06
   751.30   6.0141e+13   3.4890e-06
   751.40   6.0152e+13   3.4898e-06
   751.50   6.0163e+13   3.4905e-06
   751.60   6.0174e+13   3.4913e-06
   751.70   6.0185e+13   3.4921e-06
   751.80   6.0197e+13   3.4930e-06
   751.90   6.0208e+13   3.4937e-06
   752.00   6.0219e+13   3.4945e-06
   752.10   6.0230e+13   3.4953e-06
   752.20   6.0241e+13   3.4961e-06
   752.30   6.0252e+13   3.4968e-06
   752.40   6.0264e+13   3.4977e-06
   752.50   6.0275e+13   3.4985e-06
   752.60   6.0286e+13   3.4992e-06
   752.70   6.0297e+13   3.5000e-06
   752.80   6.0308e+13   3.5008e-06
   752.90   6.0320e+13   3.5017e-06
   753.00   6.0331e+13   3.5024e-06
   753.10   6.0342e+13   3.5032e-06
   753.20   6.0353e+13   3.5040e-06
   753.30   6.0364e+13   3.5048e-06
   753.40   6.0376e+13   3.5056e-06
   753.50   6.0387e+13   3.5064e-06
   753.60   6.0398e+13   3.5072e-06
   753.70   6.0409e+13   3.5080e-06
   753.80   6.0420e+13   3.5088e-06
   753.90   6.0432e+13   3.5096e-06
   754.00   6.0443e+13   3.5104e-06
   754.10   6.0454e+13   3.5112e-06
   754.20   6.0465e+13   3.5120e-06
   754.30   6.0476e+13   3.5128e-06
   754.40   6.0487e+13   3.5136e-06
   754.50   6.0499e+13   3.5144e-06
   754.60   6.0510e+13   3.5152e-06
   754.70   6.0521e+13   3.5160e-06
   754.80   6.0532e+13   3.5168e-06
   754.90   6.0543e+13   3.5176e-06
   755.00   6.0555e+13   3.5184e-06
   755.10   6.0566e+13   3.5192e-06
   755.20   6.0577e+13   3.5200e-06
   755.30   6.0588e+13   3.5209e-06
   755.40   6.0599e+13   3.5216e-06
   755.50   6.0611e+13   3.5224e-06
   755.60   6.0622e+13   3.5233e-06
   755.70   6.0633e+13   3.5241e-06
   755.80   6.0644e+13   3.5248e-06
   755.90   6.0655e+13   3.5257e-06
   756.00   6.0667e+13   3.5265e-06
   756.10   6.0678e+13   3.5273e-06
   756.20   6.0689e+13   3.5281e-06
   756.30   6.0700e+13   3.5289e-06
   756.40   6.0711e+13   3.5297e-06
   756.50   6.0723e+13   3.5306e-06
   756.60   6.0734e+13   3.5313e-06
   756.70   6.0745e+13   3.5321e-06
   756.80   6.0756e+13   3.5330e-06
   756.90   6.0767e+13   3.5338e-06
   757.00   6.0779e+13   3.5346e-06
   757.10   6.0790e+13   3.5354e-06
   757.20   6.0801e+13   3.5362e-06
   757.30   6.0812e+13   3.5371e-06
   757.40   6.0823e+13   3.5378e-06
   757.50   6.0834e+13   3.5386e-06
   757.60   6.0846e+13   3.5395e-06
   757.70   6.0857e+13   3.5403e-06
   757.80   6.0868e+13   3.5411e-06
   757.90   6.0879e+13   3.5419e-06
   758.00   6.0890e+13   3.5428e-06
   758.10   6.0902e+13   3.5436e-06
   758.20   6.0913e+13   3.5443e-06
   758.30   6.0924e+13   3.5452e-06
   758.40   6.0935e+13   3.5460e-06
   758.50   6.0946e+13   3.5469e-06
   758.60   6.0958e+13   3.5476e-06
   758.70   6.0969e+13   3.5485e-06
   758.80   6.0980e+13   3.5493e-06
   758.90   6.0991e+13   3.5502e-06
   759.00   6.1002e+13   3.5509e-06
   759.10   6.1014e+13   3.5517e-06
   759.20   6.1025e+13   3.5526e-06
   759.30   6.1036e+13   3.5534e-06
   759.40   6.1047e+13   3.5543e-06
   759.50   6.1058e+13   3.5550e-06
   759.60   6.1070e+13   3.5559e-06
   759.70   6.1081e+13   3.5567e-06
   759.80   6.1092e+13   3.5576e-06
   759.90   6.1103e+13   3.5583e-06
   760.00   6.1114e+13   3.5592e-06
   760.10   6.1126e+13   3.5600e-06
   760.20   6.1137e+13   3.5609e-06
   760.30   6.1148e+13   3.5617e-06
   760.40   6.1159e+13   3.5625e-06
   760.50   6.1170e+13   3.5634e-06
   760.60   6.1182e+13   3.5642e-06
   760.70   6.1193e+13   3.5650e-06
   760.80   6.1204e+13   3.5658e-06
   760.90   6.1215e+13   3.5667e-06
   761.00   6.1226e+13   3.5675e-06
   761.10   6.1238e+13   3.5684e-06
   761.20   6.1249e+13   3.5691e-06
   761.30   6.1260e+13   3.5700e-06
   761.40   6.1271e+13   3.5709e-06
   761.50   6.1282e+13   3.5717e-06
   761.60   6.1294e+13   3.5725e-06
   761.70   6.1305e+13   3.5733e-06
   761.80   6.1316e+13   3.5742e-06
   761.90   6.1327e+13   3.5751e-06
   762.00   6.1338e+13   3.5758e-06
   762.10   6.1350e+13   3.5767e-06
   762.20   6.1361e+13   3.5775e-06
   762.30   6.1372e+13   3.5784e-06
   762.40   6.1383e+13   3.5793e-06
   762.50   6.1394e+13   3.5800e-06
   762.60   6.1406e+13   3.5809e-06
   762.70   6.1417e+13   3.5817e-06
   762.80   6.1428e+13   3.5826e-06
   762.90   6.1439e+13   3.5834e-06
   763.00   6.1450e+13   3.5842e-06
   763.10   6.1462e+13   3.5851e-06
   763.20   6.1473e+13   3.5860e-06
   763.30   6.1484e+13   3.5868e-06
   763.40   6.1495e+13   3.5876e-06
   763.50   6.1506e+13   3.5885e-06
   763.60   6.1518e+13   3.5893e-06
   763.70   6.1529e+13   3.5902e-06
   763.80   6.1540e+13   3.5910e-06
   763.90   6.1551e+13   3.5918e-06
   764.00   6.1563e+13   3.5927e-06
   764.10   6.1574e+13   3.5936e-06
   764.20   6.1585e+13   3.5944e-06
   764.30   6.1596e+13   3.5952e-06
   764.40   6.1607e+13   3.5961e-06
   764.50   6.1619e+13   3.5970e-06
   764.60   6.1630e+13   3.5978e-06
   764.70   6.1641e+13   3.5986e-06
   764.80   6.1652e+13   3.5995e-06
   764.90   6.1663e+13   3.6003e-06
   765.00   6.1675e+13   3.6012e-06
   765.10   6.1686e+13   3.6021e-06
   765.20   6.1697e+13   3.6029e-06
   765.30   6.1708e+13   3.6037e-06
   765.40   6.1719e+13   3.6046e-06
   765.50   6.1731e+13   3.6055e-06
   765.60   6.1742e+13   3.6064e-06
   765.70   6.1753e+13   3.6071e-06
   765.80   6.1764e+13   3.6080e-06
   765.90   6.1775e+13   3.6089e-06
   766.00   6.1787e+13   3.6098e-06
   766.10   6.1798e+13   3.6106e-06
   766.20   6.1809e+13   3.6114e-06
   766.30   6.1820e+13   3.6123e-06
   766.40   6.1831e+13   3.6132e-06
   766.50   6.1843e+13   3.6141e-06
   766.60   6.1854e+13   3.6149e-06
   766.70   6.1865e+13   3.6157e-06
   766.80   6.1876e+13   3.6166e-06
   766.90   6.1888e+13   3.6175e-06
   767.00   6.1899e+13   3.6184e-06
   767.10   6.1910e+13   3.6192e-06
   767.20   6.1921e+13   3.6201e-06
   767.30   6.1932e+13   3.6209e-06
   767.40   6.1944e+13   3.6218e-06
   767.50   6.1955e+13   3.6226e-06
   767.60   6.1966e+13   3.6235e-06
   767.70   6.1977e+13   3.6244e-06
   767.80   6.1988e+13   3.6253e-06
   767.90   6.2000e+13   3.6262e-06
   768.00   6.2011e+13   3.6269e-06
   768.10   6.2022e+13   3.6278e-06
   768.20   6.2033e+13   3.6287e-06
   768.30   6.2044e+13   3.6296e-06
   768.40   6.2056e+13   3.6305e-06
   768.50   6.2067e+13   3.6313e-06
   768.60   6.2078e+13   3.6322e-06
   768.70   6.2089e+13   3.6331e-06
   768.80   6.2101e+13   3.6340e-06
   768.90   6.2112e+13   3.6348e-06
   769.00   6.2123e+13   3.6356e-06
   769.10   6.2134e+13   3.6365e-06
   769.20   6.2145e+13   3.6374e-06
   769.30   6.2157e+13   3.6383e-06
   769.40   6.2168e+13   3.6392e-06
   769.50   6.2179e+13   3.6400e-06
   769.60   6.2190e+13   3.6409e-06
   769.70   6.2201e+13   3.6418e-06
   769.80   6.2213e+13   3.6427e-06
   769.90   6.2224e+13   3.6436e-06
   770.00   6.2235e+13   3.6444e-06
   770.10   6.2246e+13   3.6453e-06
   770.20   6.2257e+13   3.6462e-06
   770.30   6.2269e+13   3.6471e-06
   770.40   6.2280e+13   3.6480e-06
   770.50   6.2291e+13   3.6488e-06
   770.60   6.2302e+13   3.6497e-06
   770.70   6.2314e+13   3.6506e-06
   770.80   6.2325e+13   3.6515e-06
   770.90   6.2336e+13   3.6524e-06
   771.00   6.2347e+13   3.6532e-06
   771.10   6.2358e+13   3.6541e-06
   771.20   6.2370e+13   3.6550e-06
   771.30   6.2381e+13   3.6559e-06
   771.40   6.2392e+13   3.6568e-06
   771.50   6.2403e+13   3.6576e-06
   771.60   6.2414e+13   3.6585e-06
   771.70   6.2426e+13   3.6594e-06
   771.80   6.2437e+13   3.6603e-06
   771.90   6.2448e+13   3.6612e-06
   772.00   6.2459e+13   3.6620e-06
   772.10   6.2471e+13   3.6629e-06
   772.20   6.2482e+13   3.6638e-06
   772.30   6.2493e+13   3.6647e-06
   772.40   6.2504e+13   3.6656e-06
   772.50   6.2515e+13   3.6665e-06
   772.60   6.2527e+13   3.6673e-06
   772.70   6.2538e+13   3.6683e-06
   772.80   6.2549e+13   3.6692e-06
   772.90   6.2560e+13   3.6701e-06
   773.00   6.2572e+13   3.6710e-06
   773.10   6.2583e+13   3.6718e-06
   773.20   6.2594e+13   3.6727e-06
   773.30   6.2605e+13   3.6736e-06
   773.40   6.2616e+13   3.6745e-06
   773.50   6.2628e+13   3.6754e-06
   773.60   6.2639e+13   3.6763e-06
   773.70   6.2650e+13   3.6772e-06
   773.80   6.2661e+13   3.6781e-06
   773.90   6.2672e+13   3.6790e-06
   774.00   6.2684e+13   3.6799e-06
   774.10   6.2695e+13   3.6808e-06
   774.20   6.2706e+13   3.6816e-06
   774.30   6.2717e+13   3.6826e-06
   774.40   6.2729e+13   3.6835e-06
   774.50   6.2740e+13   3.6844e-06
   774.60   6.2751e+13   3.6853e-06
   774.70   6.2762e+13   3.6861e-06
   774.80   6.2773e+13   3.6870e-06
   774.90   6.2785e+13   3.6880e-06
   775.00   6.2796e+13   3.6889e-06
   775.10   6.2807e+13   3.6898e-06
   775.20   6.2818e+13   3.6907e-06
   775.30   6.2830e+13   3.6915e-06
   775.40   6.2841e+13   3.6925e-06
   775.50   6.2852e+13   3.6934e-06
   775.60   6.2863e+13   3.6943e-06
   775.70   6.2874e+13   3.6952e-06
   775.80   6.2886e+13   3.6961e-06
   775.90   6.2897e+13   3.6970e-06
   776.00   6.2908e+13   3.6979e-06
   776.10   6.2919e+13   3.6988e-06
   776.20   6.2931e+13   3.6998e-06
   776.30   6.2942e+13   3.7007e-06
   776.40   6.2953e+13   3.7015e-06
   776.50   6.2964e+13   3.7024e-06
   776.60   6.2975e+13   3.7034e-06
   776.70   6.2987e+13   3.7043e-06
   776.80   6.2998e+13   3.7052e-06
   776.90   6.3009e+13   3.7060e-06
   777.00   6.3020e+13   3.7070e-06
   777.10   6.3032e+13   3.7079e-06
   777.20   6.3043e+13   3.7088e-06
   777.30   6.3054e+13   3.7098e-06
   777.40   6.3065e+13   3.7107e-06
   777.50   6.3076e+13   3.7115e-06
   777.60   6.3088e+13   3.7125e-06
   777.70   6.3099e+13   3.7134e-06
   777.80   6.3110e+13   3.7143e-06
   777.90   6.3121e+13   3.7153e-06
   778.00   6.3133e+13   3.7162e-06
   778.10   6.3144e+13   3.7170e-06
   778.20   6.3155e+13   3.7180e-06
   778.30   6.3166e+13   3.7189e-06
   778.40   6.3177e+13   3.7198e-06
   778.50   6.3189e+13   3.7208e-06
   778.60   6.3200e+13   3.7217e-06
   778.70   6.3211e+13   3.7225e-06
   778.80   6.3222e+13   3.7235e-06
   778.90   6.3234e+13   3.7244e-06
   779.00   6.3245e+13   3.7254e-06
   779.10   6.3256e+13   3.7263e-06
   779.20   6.3267e+13   3.7272e-06
   779.30   6.3278e+13   3.7281e-06
   779.40   6.3290e+13   3.7290e-06
   779.50   6.3301e+13   3.7300e-06
   779.60   6.3312e+13   3.7309e-06
   779.70   6.3323e+13   3.7318e-06
   779.80   6.3335e+13   3.7328e-06
   779.90   6.3346e+13   3.7336e-06
   780.00   6.3357e+13   3.7346e-06
   780.10   6.3368e+13   3.7355e-06
   780.20   6.3380e+13   3.7365e-06
   780.30   6.3391e+13   3.7374e-06
   780.40   6.3402e+13   3.7383e-06
   780.50   6.3413e+13   3.7392e-06
   780.60   6.3424e+13   3.7401e-06
   780.70   6.3436e+13   3.7411e-06
   780.80   6.3447e+13   3.7420e-06
   780.90   6.3458e+13   3.7430e-06
   781.00   6.3469e+13   3.7439e-06
   781.10   6.3481e+13   3.7448e-06
   781.20   6.3492e+13   3.7457e-06
   781.30   6.3503e+13   3.7467e-06
   781.40   6.3514e+13   3.7476e-06
   781.50   6.3525e+13   3.7486e-06
   781.60   6.3537e+13   3.7495e-06
   781.70   6.3548e+13   3.7504e-06
   781.80   6.3559e+13   3.7513e-06
   781.90   6.3570e+13   3.7523e-06
   782.00   6.3582e+13   3.7532e-06
   782.10   6.3593e+13   3.7542e-06
   782.20   6.3604e+13   3.7551e-06
   782.30   6.3615e+13   3.7560e-06
   782.40   6.3627e+13   3.7569e-06
   782.50   6.3638e+13   3.7579e-06
   782.60   6.3649e+13   3.7588e-06
   782.70   6.3660e+13   3.7598e-06
   782.80   6.3671e+13   3.7608e-06
   782.90   6.3683e+13   3.7617e-06
   783.00   6.3694e+13   3.7626e-06
   783.10   6.3705e+13   3.7635e-06
   783.20   6.3716e+13   3.7645e-06
   783.30   6.3728e+13   3.7655e-06
   783.40   6.3739e+13   3.7664e-06
   783.50   6.3750e+13   3.7674e-06
   783.60   6.3761e+13   3.7682e-06
   783.70   6.3773e+13   3.7692e-06
   783.80   6.3784e+13   3.7702e-06
   783.90   6.3795e+13   3.7711e-06
   784.00   6.3806e+13   3.7721e-06
   784.10   6.3817e+13   3.7730e-06
   784.20   6.3829e+13   3.7740e-06
   784.30   6.3840e+13   3.7749e-06
   784.40   6.3851e+13   3.7758e-06
   784.50   6.3862e+13   3.7768e-06
   784.60   6.3874e+13   3.7778e-06
   784.70   6.3885e+13   3.7787e-06
   784.80   6.3896e+13   3.7797e-06
   784.90   6.3907e+13   3.7806e-06
   785.00   6.3919e+13   3.7815e-06
   785.10   6.3930e+13   3.7825e-06
   785.20   6.3941e+13   3.7835e-06
   785.30   6.3952e+13   3.7844e-06
   785.40   6.3963e+13   3.7854e-06
   785.50   6.3975e+13   3.7864e-06
   785.60   6.3986e+13   3.7872e-06
   785.70   6.3997e+13   3.7882e-06
   785.80   6.4008e+13   3.7892e-06
   785.90   6.4020e+13   3.7901e-06
   786.00   6.4031e+13   3.7911e-06
   786.10   6.4042e+13   3.7921e-06
   786.20   6.4053e+13   3.7931e-06
   786.30   6.4065e+13   3.7939e-06
   786.40   6.4076e+13   3.7949e-06
   786.50   6.4087e+13   3.7959e-06
   786.60   6.4098e+13   3.7969e-06
   786.70   6.4110e+13   3.7978e-06
   786.80   6.4121e+13   3.7988e-06
   786.90   6.4132e+13   3.7998e-06
   787.00   6.4143e+13   3.8007e-06
   787.10   6.4154e+13   3.8016e-06
   787.20   6.4166e+13   3.8026e-06
   787.30   6.4177e+13   3.8036e-06
   787.40   6.4188e+13   3.8046e-06
   787.50   6.4199e+13   3.8056e-06
   787.60   6.4211e+13   3.8065e-06
   787.70   6.4222e+13   3.8074e-06
   787.80   6.4233e+13   3.8084e-06
   787.90   6.4244e+13   3.8094e-06
   788.00   6.4256e+13   3.8104e-06
   788.10   6.4267e+13   3.8113e-06
   788.20   6.4278e+13   3.8123e-06
   788.30   6.4289e+13   3.8133e-06
   788.40   6.4301e+13   3.8142e-06
   788.50   6.4312e+13   3.8152e-06
   788.60   6.4323e+13   3.8162e-06
   788.70   6.4334e+13   3.8171e-06
   788.80   6.4345e+13   3.8181e-06
   788.90   6.4357e+13   3.8191e-06
   789.00   6.4368e+13   3.8201e-06
   789.10   6.4379e+13   3.8210e-06
   789.20   6.4390e+13   3.8220e-06
   789.30   6.4402e+13   3.8230e-06
   789.40   6.4413e+13   3.8240e-06
   789.50   6.4424e+13   3.8249e-06
   789.60   6.4435e+13   3.8259e-06
   789.70   6.4447e+13   3.8269e-06
   789.80   6.4458e+13   3.8279e-06
   789.90   6.4469e+13   3.8288e-06
   790.00   6.4480e+13   3.8298e-06
   790.10   6.4492e+13   3.8308e-06
   790.20   6.4503e+13   3.8318e-06
   790.30   6.4514e+13   3.8328e-06
   790.40   6.4525e+13   3.8338e-06
   790.50   6.4537e+13   3.8348e-06
   790.60   6.4548e+13   3.8357e-06
   790.70   6.4559e+13   3.8366e-06
   790.80   6.4570e+13   3.8376e-06
   790.90   6.4582e+13   3.8386e-06
   791.00   6.4593e+13   3.8396e-06
   791.10   6.4604e+13   3.8406e-06
   791.20   6.4615e+13   3.8416e-06
   791.30   6.4626e+13   3.8426e-06
   791.40   6.4638e+13   3.8435e-06
   791.50   6.4649e+13   3.8445e-06
   791.60   6.4660e+13   3.8455e-06
   791.70   6.4671e+13   3.8465e-06
   791.80   6.4683e+13   3.8475e-06
   791.90   6.4694e+13   3.8485e-06
   792.00   6.4705e+13   3.8495e-06
   792.10   6.4716e+13   3.8505e-06
   792.20   6.4728e+13   3.8514e-06
   792.30   6.4739e+13   3.8524e-06
   792.40   6.4750e+13   3.8534e-06
   792.50   6.4761e+13   3.8544e-06
   792.60   6.4773e+13   3.8554e-06
   792.70   6.4784e+13   3.8564e-06
   792.80   6.4795e+13   3.8574e-06
   792.90   6.4806e+13   3.8585e-06
   793.00   6.4818e+13   3.8594e-06
   793.10   6.4829e+13   3.8604e-06
   793.20   6.4840e+13   3.8614e-06
   793.30   6.4851e+13   3.8624e-06
   793.40   6.4863e+13   3.8634e-06
   793.50   6.4874e+13   3.8644e-06
   793.60   6.4885e+13   3.8654e-06
   793.70   6.4896e+13   3.8664e-06
   793.80   6.4908e+13   3.8673e-06
   793.90   6.4919e+13   3.8683e-06
   794.00   6.4930e+13   3.8693e-06
   794.10   6.4941e+13   3.8704e-06
   794.20   6.4953e+13   3.8714e-06
   794.30   6.4964e+13   3.8724e-06
   794.40   6.4975e+13   3.8734e-06
   794.50   6.4986e+13   3.8744e-06
   794.60   6.4997e+13   3.8754e-06
   794.70   6.5009e+13   3.8763e-06
   794.80   6.5020e+13   3.8774e-06
   794.90   6.5031e+13   3.8784e-06
   795.00   6.5042e+13   3.8794e-06
   795.10   6.5054e+13   3.8804e-06
   795.20   6.5065e+13   3.8814e-06
   795.30   6.5076e+13   3.8824e-06
   795.40   6.5087e+13   3.8835e-06
   795.50   6.5099e+13   3.8844e-06
   795.60   6.5110e+13   3.8854e-06
   795.70   6.5121e+13   3.8864e-06
   795.80   6.5132e+13   3.8874e-06
   795.90   6.5144e+13   3.8885e-06
   796.00   6.5155e+13   3.8895e-06
   796.10   6.5166e+13   3.8905e-06
   796.20   6.5177e+13   3.8915e-06
   796.30   6.5189e+13   3.8925e-06
   796.40   6.5200e+13   3.8935e-06
   796.50   6.5211e+13   3.8945e-06
   796.60   6.5222e+13   3.8955e-06
   796.70   6.5234e+13   3.8965e-06
   796.80   6.5245e+13   3.8976e-06
   796.90   6.5256e+13   3.8986e-06
   797.00   6.5267e+13   3.8996e-06
   797.10   6.5279e+13   3.9006e-06
   797.20   6.5290e+13   3.9017e-06
   797.30   6.5301e+13   3.9026e-06
   797.40   6.5312e+13   3.9036e-06
   797.50   6.5324e+13   3.9046e-06
   797.60   6.5335e+13   3.9057e-06
   797.70   6.5346e+13   3.9067e-06
   797.80   6.5357e+13   3.9077e-06
   797.90   6.5369e+13   3.9088e-06
   798.00   6.5380e+13   3.9098e-06
   798.10   6.5391e+13   3.9108e-06
   798.20   6.5402e+13   3.9118e-06
   798.30   6.5414e+13   3.9128e-06
   798.40   6.5425e+13   3.9138e-06
   798.50   6.5436e+13   3.9149e-06
   798.60   6.5447e+13   3.9159e-06
   798.70   6.5459e+13   3.9169e-06
   798.80   6.5470e+13   3.9180e-06
   798.90   6.5481e+13   3.9190e-06
   799.00   6.5492e+13   3.9200e-06
   799.10   6.5504e+13   3.9210e-06
   799.20   6.5515e+13   3.9220e-06
   799.30   6.5526e+13   3.9230e-06
   799.40   6.5537e+13   3.9241e-06
   799.50   6.5549e+13   3.9251e-06
   799.60   6.5560e+13   3.9262e-06
   799.70   6.5571e+13   3.9272e-06
   799.80   6.5582e+13   3.9282e-06
   799.90   6.5594e+13   3.9293e-06
   800.00   6.5605e+13   3.9303e-06
   800.10   6.5616e+13   3.9313e-06
   800.20   6.5627e+13   3.9323e-06
   800.30   6.5639e+13   3.9333e-06
   800.40   6.5650e+13   3.9344e-06
   800.50   6.5661e+13   3.9354e-06
   800.60   6.5672e+13   3.9365e-06
   800.70   6.5684e+13   3.9375e-06
   800.80   6.5695e+13   3.9386e-06
   800.90   6.5706e+13   3.9396e-06
   801.00   6.5717e+13   3.9407e-06
   801.10   6.5729e+13   3.9416e-06
   801.20   6.5740e+13   3.9427e-06
   801.30   6.5751e+13   3.9437e-06
   801.40   6.5762e+13   3.9448e-06
   801.50   6.5774e+13   3.9458e-06
   801.60   6.5785e+13   3.9468e-06
   801.70   6.5796e+13   3.9479e-06
   801.80   6.5807e+13   3.9489e-06
   801.90   6.5819e+13   3.9500e-06
   802.00   6.5830e+13   3.9511e-06
   802.10   6.5841e+13   3.9521e-06
   802.20   6.5852e+13   3.9531e-06
   802.30   6.5864e+13   3.9541e-06
   802.40   6.5875e+13   3.9552e-06
   802.50   6.5886e+13   3.9562e-06
   802.60   6.5898e+13   3.9573e-06
   802.70   6.5909e+13   3.9583e-06
   802.80   6.5920e+13   3.9594e-06
   802.90   6.5931e+13   3.9604e-06
   803.00   6.5943e+13   3.9615e-06
   803.10   6.5954e+13   3.9625e-06
   803.20   6.5965e+13   3.9635e-06
   803.30   6.5976e+13   3.9646e-06
   803.40   6.5988e+13   3.9656e-06
   803.50   6.5999e+13   3.9667e-06
   803.60   6.6010e+13   3.9677e-06
   803.70   6.6021e+13   3.9688e-06
   803.80   6.6033e+13   3.9699e-06
   803.90   6.6044e+13   3.9709e-06
   804.00   6.6055e+13   3.9720e-06
   804.10   6.6066e+13   3.9730e-06
   804.20   6.6078e+13   3.9741e-06
   804.30   6.6089e+13   3.9751e-06
   804.40   6.6100e+13   3.9761e-06
   804.50   6.6111e+13   3.9772e-06
   804.60   6.6123e+13   3.9783e-06
   804.70   6.6134e+13   3.9793e-06
   804.80   6.6145e+13   3.9804e-06
   804.90   6.6156e+13   3.9815e-06
   805.00   6.6168e+13   3.9825e-06
   805.10   6.6179e+13   3.9836e-06
   805.20   6.6190e+13   3.9847e-06
   805.30   6.6201e+13   3.9857e-06
   805.40   6.6213e+13   3.9868e-06
   805.50   6.6224e+13   3.9878e-06
   805.60   6.6235e+13   3.9888e-06
   805.70   6.6246e+13   3.9899e-06
   805.80   6.6258e+13   3.9910e-06
   805.90   6.6269e+13   3.9920e-06
   806.00   6.6280e+13   3.9931e-06
   806.10   6.6292e+13   3.9942e-06
   806.20   6.6303e+13   3.9953e-06
   806.30   6.6314e+13   3.9963e-06
   806.40   6.6325e+13   3.9974e-06
   806.50   6.6337e+13   3.9985e-06
   806.60   6.6348e+13   3.9996e-06
   806.70   6.6359e+13   4.0005e-06
   806.80   6.6370e+13   4.0016e-06
   806.90   6.6382e+13   4.0027e-06
   807.00   6.6393e+13   4.0038e-06
   807.10   6.6404e+13   4.0048e-06
   807.20   6.6415e+13   4.0059e-06
   807.30   6.6427e+13   4.0070e-06
   807.40   6.6438e+13   4.0081e-06
   807.50   6.6449e+13   4.0092e-06
   807.60   6.6460e+13   4.0102e-06
   807.70   6.6472e+13   4.0113e-06
   807.80   6.6483e+13   4.0124e-06
   807.90   6.6494e+13   4.0134e-06
   808.00   6.6505e+13   4.0145e-06
   808.10   6.6517e+13   4.0155e-06
   808.20   6.6528e+13   4.0166e-06
   808.30   6.6539e+13   4.0177e-06
   808.40   6.6550e+13   4.0188e-06
   808.50   6.6562e+13   4.0199e-06
   808.60   6.6573e+13   4.0210e-06
   808.70   6.6584e+13   4.0221e-06
   808.80   6.6596e+13   4.0231e-06
   808.90   6.6607e+13   4.0242e-06
   809.00   6.6618e+13   4.0253e-06
   809.10   6.6629e+13   4.0264e-06
   809.20   6.6641e+13   4.0275e-06
   809.30   6.6652e+13   4.0285e-06
   809.40   6.6663e+13   4.0296e-06
   809.50   6.6674e+13   4.0307e-06
   809.60   6.6686e+13   4.0317e-06
   809.70   6.6697e+13   4.0328e-06
   809.80   6.6708e+13   4.0339e-06
   809.90   6.6719e+13   4.0350e-06
   810.00   6.6731e+13   4.0361e-06
   810.10   6.6742e+13   4.0372e-06
   810.20   6.6753e+13   4.0383e-06
   810.30   6.6764e+13   4.0394e-06
   810.40   6.6776e+13   4.0405e-06
   810.50   6.6787e+13   4.0416e-06
   810.60   6.6798e+13   4.0426e-06
   810.70   6.6810e+13   4.0437e-06
   810.80   6.6821e+13   4.0448e-06
   810.90   6.6832e+13   4.0459e-06
   811.00   6.6843e+13   4.0470e-06
   811.10   6.6855e+13   4.0481e-06
   811.20   6.6866e+13   4.0492e-06
   811.30   6.6877e+13   4.0503e-06
   811.40   6.6888e+13   4.0514e-06
   811.50   6.6900e+13   4.0525e-06
   811.60   6.6911e+13   4.0536e-06
   811.70   6.6922e+13   4.0547e-06
   811.80   6.6933e+13   4.0558e-06
   811.90   6.6945e+13   4.0569e-06
   812.00   6.6956e+13   4.0580e-06
   812.10   6.6967e+13   4.0590e-06
   812.20   6.6979e+13   4.0601e-06
   812.30   6.6990e+13   4.0612e-06
   812.40   6.7001e+13   4.0623e-06
   812.50   6.7012e+13   4.0634e-06
   812.60   6.7024e+13   4.0645e-06
   812.70   6.7035e+13   4.0656e-06
   812.80   6.7046e+13   4.0667e-06
   812.90   6.7057e+13   4.0678e-06
   813.00   6.7069e+13   4.0689e-06
   813.10   6.7080e+13   4.0700e-06
   813.20   6.7091e+13   4.0711e-06
   813.30   6.7102e+13   4.0723e-06
   813.40   6.7114e+13   4.0734e-06
   813.50   6.7125e+13   4.0745e-06
   813.60   6.7136e+13   4.0756e-06
   813.70   6.7148e+13   4.0766e-06
   813.80   6.7159e+13   4.0777e-06
   813.90   6.7170e+13   4.0788e-06
   814.00   6.7181e+13   4.0799e-06
   814.10   6.7193e+13   4.0811e-06
   814.20   6.7204e+13   4.0822e-06
   814.30   6.7215e+13   4.0833e-06
   814.40   6.7226e+13   4.0844e-06
   814.50   6.7238e+13   4.0855e-06
   814.60   6.7249e+13   4.0866e-06
   814.70   6.7260e+13   4.0877e-06
   814.80   6.7271e+13   4.0889e-06
   814.90   6.7283e+13   4.0900e-06
   815.00   6.7294e+13   4.0911e-06
   815.10   6.7305e+13   4.0922e-06
   815.20   6.7317e+13   4.0933e-06
   815.30   6.7328e+13   4.0945e-06
   815.40   6.7339e+13   4.0955e-06
   815.50   6.7350e+13   4.0966e-06
   815.60   6.7362e+13   4.0977e-06
   815.70   6.7373e+13   4.0989e-06
   815.80   6.7384e+13   4.1000e-06
   815.90   6.7395e+13   4.1011e-06
   816.00   6.7407e+13   4.1022e-06
   816.10   6.7418e+13   4.1033e-06
   816.20   6.7429e+13   4.1045e-06
   816.30   6.7441e+13   4.1056e-06
   816.40   6.7452e+13   4.1067e-06
   816.50   6.7463e+13   4.1078e-06
   816.60   6.7474e+13   4.1090e-06
   816.70   6.7486e+13   4.1101e-06
   816.80   6.7497e+13   4.1112e-06
   816.90   6.7508e+13   4.1124e-06
   817.00   6.7519e+13   4.1135e-06
   817.10   6.7531e+13   4.1146e-06
   817.20   6.7542e+13   4.1158e-06
   817.30   6.7553e+13   4.1168e-06
   817.40   6.7565e+13   4.1179e-06
   817.50   6.7576e+13   4.1190e-06
   817.60   6.7587e+13   4.1202e-06
   817.70   6.7598e+13   4.1213e-06
   817.80   6.7610e+13   4.1224e-06
   817.90   6.7621e+13   4.1236e-06
   818.00   6.7632e+13   4.1247e-06
   818.10   6.7643e+13   4.1258e-06
   818.20   6.7655e+13   4.1270e-06
   818.30   6.7666e+13   4.1281e-06
   818.40   6.7677e+13   4.1293e-06
   818.50   6.7689e+13   4.1304e-06
   818.60   6.7700e+13   4.1315e-06
   818.70   6.7711e+13   4.1327e-06
   818.80   6.7722e+13   4.1338e-06
   818.90   6.7734e+13   4.1350e-06
   819.00   6.7745e+13   4.1361e-06
   819.10   6.7756e+13   4.1372e-06
   819.20   6.7767e+13   4.1384e-06
   819.30   6.7779e+13   4.1395e-06
   819.40   6.7790e+13   4.1406e-06
   819.50   6.7801e+13   4.1417e-06
   819.60   6.7813e+13   4.1428e-06
   819.70   6.7824e+13   4.1440e-06
   819.80   6.7835e+13   4.1451e-06
   819.90   6.7846e+13   4.1463e-06
   820.00   6.7858e+13   4.1474e-06
   820.10   6.7869e+13   4.1486e-06
   820.20   6.7880e+13   4.1497e-06
   820.30   6.7891e+13   4.1509e-06
   820.40   6.7903e+13   4.1520e-06
   820.50   6.7914e+13   4.1532e-06
   820.60   6.7925e+13   4.1543e-06
   820.70   6.7937e+13   4.1555e-06
   820.80   6.7948e+13   4.1566e-06
   820.90   6.7959e+13   4.1578e-06
   821.00   6.7970e+13   4.1589e-06
   821.10   6.7982e+13   4.1601e-06
   821.20   6.7993e+13   4.1612e-06
   821.30   6.8004e+13   4.1624e-06
   821.40   6.8016e+13   4.1635e-06
   821.50   6.8027e+13   4.1647e-06
   821.60   6.8038e+13   4.1658e-06
   821.70   6.8049e+13   4.1670e-06
   821.80   6.8061e+13   4.1680e-06
   821.90   6.8072e+13   4.1692e-06
   822.00   6.8083e+13   4.1703e-06
   822.10   6.8094e+13   4.1715e-06
   822.20   6.8106e+13   4.1727e-06
   822.30   6.8117e+13   4.1738e-06
   822.40   6.8128e+13   4.1750e-06
   822.50   6.8140e+13   4.1761e-06
   822.60   6.8151e+13   4.1773e-06
   822.70   6.8162e+13   4.1785e-06
   822.80   6.8173e+13   4.1796e-06
   822.90   6.8185e+13   4.1808e-06
   823.00   6.8196e+13   4.1819e-06
   823.10   6.8207e+13   4.1831e-06
   823.20   6.8219e+13   4.1843e-06
   823.30   6.8230e+13   4.1854e-06
   823.40   6.8241e+13   4.1866e-06
   823.50   6.8252e+13   4.1878e-06
   823.60   6.8264e+13   4.1889e-06
   823.70   6.8275e+13   4.1901e-06
   823.80   6.8286e+13   4.1912e-06
   823.90   6.8297e+13   4.1924e-06
   824.00   6.8309e+13   4.1936e-06
   824.10   6.8320e+13   4.1947e-06
   824.20   6.8331e+13   4.1959e-06
   824.30   6.8343e+13   4.1971e-06
   824.40   6.8354e+13   4.1983e-06
   824.50   6.8365e+13   4.1994e-06
   824.60   6.8376e+13   4.2006e-06
   824.70   6.8388e+13   4.2018e-06
   824.80   6.8399e+13   4.2028e-06
   824.90   6.8410e+13   4.2040e-06
   825.00   6.8422e+13   4.2052e-06
   825.10   6.8433e+13   4.2064e-06
   825.20   6.8444e+13   4.2075e-06
   825.30   6.8455e+13   4.2087e-06
   825.40   6.8467e+13   4.2099e-06
   825.50   6.8478e+13   4.2111e-06
   825.60   6.8489e+13   4.2122e-06
   825.70   6.8501e+13   4.2134e-06
   825.80   6.8512e+13   4.2146e-06
   825.90   6.8523e+13   4.2158e-06
   826.00   6.8534e+13   4.2169e-06
   826.10   6.8546e+13   4.2181e-06
   826.20   6.8557e+13   4.2193e-06
   826.30   6.8568e+13   4.2205e-06
   826.40   6.8580e+13   4.2217e-06
   826.50   6.8591e+13   4.2228e-06
   826.60   6.8602e+13   4.2240e-06
   826.70   6.8613e+13   4.2252e-06
   826.80   6.8625e+13   4.2264e-06
   826.90   6.8636e+13   4.2276e-06
   827.00   6.8647e+13   4.2287e-06
   827.10   6.8659e+13   4.2299e-06
   827.20   6.8670e+13   4.2311e-06
   827.30   6.8681e+13   4.2323e-06
   827.40   6.8692e+13   4.2335e-06
   827.50   6.8704e+13   4.2347e-06
   827.60   6.8715e+13   4.2359e-06
   827.70   6.8726e+13   4.2370e-06
   827.80   6.8737e+13   4.2382e-06
   827.90   6.8749e+13   4.2394e-06
   828.00   6.8760e+13   4.2406e-06
   828.10   6.8771e+13   4.2418e-06
   828.20   6.8783e+13   4.2430e-06
   828.30   6.8794e+13   4.2442e-06
   828.40   6.8805e+13   4.2454e-06
   828.50   6.8816e+13   4.2466e-06
   828.60   6.8828e+13   4.2478e-06
   828.70   6.8839e+13   4.2490e-06
   828.80   6.8850e+13   4.2501e-06
   828.90   6.8862e+13   4.2513e-06
   829.00   6.8873e+13   4.2524e-06
   829.10   6.8884e+13   4.2536e-06
   829.20   6.8895e+13   4.2548e-06
   829.30   6.8907e+13   4.2560e-06
   829.40   6.8918e+13   4.2572e-06
   829.50   6.8929e+13   4.2584e-06
   829.60   6.8941e+13   4.2596e-06
   829.70   6.8952e+13   4.2608e-06
   829.80   6.8963e+13   4.2620e-06
   829.90   6.8974e+13   4.2632e-06
   830.00   6.8986e+13   4.2644e-06
   830.10   6.8997e+13   4.2656e-06
   830.20   6.9008e+13   4.2668e-06
   830.30   6.9020e+13   4.2680e-06
   830.40   6.9031e+13   4.2692e-06
   830.50   6.9042e+13   4.2704e-06
   830.60   6.9053e+13   4.2716e-06
   830.70   6.9065e+13   4.2728e-06
   830.80   6.9076e+13   4.2740e-06
   830.90   6.9087e+13   4.2752e-06
   831.00   6.9099e+13   4.2764e-06
   831.10   6.9110e+13   4.2776e-06
   831.20   6.9121e+13   4.2789e-06
   831.30   6.9133e+13   4.2801e-06
   831.40   6.9144e+13   4.2813e-06
   831.50   6.9155e+13   4.2825e-06
   831.60   6.9166e+13   4.2837e-06
   831.70   6.9178e+13   4.2849e-06
   831.80   6.9189e+13   4.2861e-06
   831.90   6.9200e+13   4.2873e-06
   832.00   6.9212e+13   4.2885e-06
   832.10   6.9223e+13   4.2897e-06
   832.20   6.9234e+13   4.2910e-06
   832.30   6.9245e+13   4.2922e-06
   832.40   6.9257e+13   4.2934e-06
   832.50   6.9268e+13   4.2946e-06
   832.60   6.9279e+13   4.2958e-06
   832.70   6.9291e+13   4.2970e-06
   832.80   6.9302e+13   4.2982e-06
   832.90   6.9313e+13   4.2995e-06
   833.00   6.9324e+13   4.3007e-06
   833.10   6.9336e+13   4.3019e-06
   833.20   6.9347e+13   4.3031e-06
   833.30   6.9358e+13   4.3043e-06
   833.40   6.9370e+13   4.3055e-06
   833.50   6.9381e+13   4.3068e-06
   833.60   6.9392e+13   4.3080e-06
   833.70   6.9403e+13   4.3092e-06
   833.80   6.9415e+13   4.3104e-06
   833.90   6.9426e+13   4.3116e-06
   834.00   6.9437e+13   4.3129e-06
   834.10   6.9449e+13   4.3141e-06
   834.20   6.9460e+13   4.3153e-06
   834.30   6.9471e+13   4.3165e-06
   834.40   6.9482e+13   4.3178e-06
   834.50   6.9494e+13   4.3190e-06
   834.60   6.9505e+13   4.3202e-06
   834.70   6.9516e+13   4.3214e-06
   834.80   6.9528e+13   4.3227e-06
   834.90   6.9539e+13   4.3239e-06
   835.00   6.9550e+13   4.3251e-06
   835.10   6.9562e+13   4.3264e-06
   835.20   6.9573e+13   4.3276e-06
   835.30   6.9584e+13   4.3288e-06
   835.40   6.9595e+13   4.3300e-06
   835.50   6.9607e+13   4.3313e-06
   835.60   6.9618e+13   4.3325e-06
   835.70   6.9629e+13   4.3337e-06
   835.80   6.9641e+13   4.3350e-06
   835.90   6.9652e+13   4.3362e-06
   836.00   6.9663e+13   4.3374e-06
   836.10   6.9674e+13   4.3387e-06
   836.20   6.9686e+13   4.3399e-06
   836.30   6.9697e+13   4.3411e-06
   836.40   6.9708e+13   4.3424e-06
   836.50   6.9720e+13   4.3436e-06
   836.60   6.9731e+13   4.3449e-06
   836.70   6.9742e+13   4.3461e-06
   836.80   6.9754e+13   4.3473e-06
   836.90   6.9765e+13   4.3486e-06
   837.00   6.9776e+13   4.3498e-06
   837.10   6.9787e+13   4.3510e-06
   837.20   6.9799e+13   4.3523e-06
   837.30   6.9810e+13   4.3535e-06
   837.40   6.9821e+13   4.3548e-06
   837.50   6.9833e+13   4.3560e-06
   837.60   6.9844e+13   4.3573e-06
   837.70   6.9855e+13   4.3585e-06
   837.80   6.9866e+13   4.3597e-06
   837.90   6.9878e+13   4.3610e-06
   838.00   6.9889e+13   4.3622e-06
   838.10   6.9900e+13   4.3635e-06
   838.20   6.9912e+13   4.3647e-06
   838.30   6.9923e+13   4.3660e-06
   838.40   6.9934e+13   4.3672e-06
   838.50   6.9946e+13   4.3685e-06
   838.60   6.9957e+13   4.3697e-06
   838.70   6.9968e+13   4.3710e-06
   838.80   6.9979e+13   4.3722e-06
   838.90   6.9991e+13   4.3735e-06
   839.00   7.0002e+13   4.3747e-06
   839.10   7.0013e+13   4.3760e-06
   839.20   7.0025e+13   4.3772e-06
   839.30   7.0036e+13   4.3785e-06
   839.40   7.0047e+13   4.3797e-06
   839.50   7.0058e+13   4.3810e-06
   839.60   7.0070e+13   4.3822e-06
   839.70   7.0081e+13   4.3835e-06
   839.80   7.0092e+13   4.3847e-06
   839.90   7.0104e+13   4.3860e-06
   840.00   7.0115e+13   4.3873e-06
   840.10   7.0126e+13   4.3885e-06
   840.20   7.0138e+13   4.3898e-06
   840.30   7.0149e+13   4.3910e-06
   840.40   7.0160e+13   4.3923e-06
   840.50   7.0171e+13   4.3935e-06
   840.60   7.0183e+13   4.3948e-06
   840.70   7.0194e+13   4.3961e-06
   840.80   7.0205e+13   4.3973e-06
   840.90   7.0217e+13   4.3986e-06
   841.00   7.0228e+13   4.3998e-06
   841.10   7.0239e+13   4.4011e-06
   841.20   7.0251e+13   4.4024e-06
   841.30   7.0262e+13   4.4036e-06
   841.40   7.0273e+13   4.4049e-06
   841.50   7.0284e+13   4.4062e-06
   841.60   7.0296e+13   4.4074e-06
   841.70   7.0307e+13   4.4087e-06
   841.80   7.0318e+13   4.4100e-06
   841.90   7.0330e+13   4.4112e-06
   842.00   7.0341e+13   4.4125e-06
   842.10   7.0352e+13   4.4138e-06
   842.20   7.0364e+13   4.4150e-06
   842.30   7.0375e+13   4.4163e-06
   842.40   7.0386e+13   4.4177e-06
   842.50   7.0397e+13   4.4189e-06
   842.60   7.0409e+13   4.4202e-06
   842.70   7.0420e+13   4.4215e-06
   842.80   7.0431e+13   4.4228e-06
   842.90   7.0443e+13   4.4240e-06
   843.00   7.0454e+13   4.4253e-06
   843.10   7.0465e+13   4.4266e-06
   843.20   7.0477e+13   4.4279e-06
   843.30   7.0488e+13   4.4291e-06
   843.40   7.0499e+13   4.4304e-06
   843.50   7.0510e+13   4.4317e-06
   843.60   7.0522e+13   4.4330e-06
   843.70   7.0533e+13   4.4342e-06
   843.80   7.0544e+13   4.4355e-06
   843.90   7.0556e+13   4.4368e-06
   844.00   7.0567e+13   4.4381e-06
   844.10   7.0578e+13   4.4394e-06
   844.20   7.0590e+13   4.4406e-06
   844.30   7.0601e+13   4.4419e-06
   844.40   7.0612e+13   4.4432e-06
   844.50   7.0623e+13   4.4445e-06
   844.60   7.0635e+13   4.4458e-06
   844.70   7.0646e+13   4.4470e-06
   844.80   7.0657e+13   4.4483e-06
   844.90   7.0669e+13   4.4496e-06
   845.00   7.0680e+13   4.4509e-06
   845.10   7.0691e+13   4.4522e-06
   845.20   7.0703e+13   4.4535e-06
   845.30   7.0714e+13   4.4548e-06
   845.40   7.0725e+13   4.4560e-06
   845.50   7.0736e+13   4.4573e-06
   845.60   7.0748e+13   4.4586e-06
   845.70   7.0759e+13   4.4599e-06
   845.80   7.0770e+13   4.4612e-06
   845.90   7.0782e+13   4.4625e-06
   846.00   7.0793e+13   4.4638e-06
   846.10   7.0804e+13   4.4651e-06
   846.20   7.0816e+13   4.4664e-06
   846.30   7.0827e+13   4.4677e-06
   846.40   7.0838e+13   4.4690e-06
   846.50   7.0850e+13   4.4703e-06
   846.60   7.0861e+13   4.4715e-06
   846.70   7.0872e+13   4.4729e-06
   846.80   7.0883e+13   4.4742e-06
   846.90   7.0895e+13   4.4755e-06
   847.00   7.0906e+13   4.4768e-06
   847.10   7.0917e+13   4.4781e-06
   847.20   7.0929e+13   4.4794e-06
   847.30   7.0940e+13   4.4807e-06
   847.40   7.0951e+13   4.4820e-06
   847.50   7.0963e+13   4.4833e-06
   847.60   7.0974e+13   4.4846e-06
   847.70   7.0985e+13   4.4859e-06
   847.80   7.0996e+13   4.4872e-06
   847.90   7.1008e+13   4.4885e-06
   848.00   7.1019e+13   4.4898e-06
   848.10   7.1030e+13   4.4911e-06
   848.20   7.1042e+13   4.4924e-06
   848.30   7.1053e+13   4.4937e-06
   848.40   7.1064e+13   4.4950e-06
   848.50   7.1076e+13   4.4964e-06
   848.60   7.1087e+13   4.4977e-06
   848.70   7.1098e+13   4.4990e-06
   848.80   7.1110e+13   4.5003e-06
   848.90   7.1121e+13   4.5016e-06
   849.00   7.1132e+13   4.5029e-06
   849.10   7.1143e+13   4.5042e-06
   849.20   7.1155e+13   4.5055e-06
   849.30   7.1166e+13   4.5068e-06
   849.40   7.1177e+13   4.5081e-06
   849.50   7.1189e+13   4.5094e-06
   849.60   7.1200e+13   4.5108e-06
   849.70   7.1211e+13   4.5121e-06
   849.80   7.1223e+13   4.5135e-06
   849.90   7.1234e+13   4.5148e-06
   850.00   7.1245e+13   4.5161e-06
   850.10   7.1257e+13   4.5174e-06
   850.20   7.1268e+13   4.5187e-06
   850.30   7.1279e+13   4.5201e-06
   850.40   7.1290e+13   4.5214e-06
   850.50   7.1302e+13   4.5227e-06
   850.60   7.1313e+13   4.5240e-06
   850.70   7.1324e+13   4.5253e-06
   850.80   7.1336e+13   4.5266e-06
   850.90   7.1347e+13   4.5280e-06
   851.00   7.1358e+13   4.5293e-06
   851.10   7.1370e+13   4.5306e-06
   851.20   7.1381e+13   4.5319e-06
   851.30   7.1392e+13   4.5332e-06
   851.40   7.1404e+13   4.5346e-06
   851.50   7.1415e+13   4.5359e-06
   851.60   7.1426e+13   4.5372e-06
   851.70   7.1437e+13   4.5385e-06
   851.80   7.1449e+13   4.5399e-06
   851.90   7.1460e+13   4.5412e-06
   852.00   7.1471e+13   4.5425e-06
   852.10   7.1483e+13   4.5438e-06
   852.20   7.1494e+13   4.5452e-06
   852.30   7.1505e+13   4.5466e-06
   852.40   7.1517e+13   4.5479e-06
   852.50   7.1528e+13   4.5493e-06
   852.60   7.1539e+13   4.5506e-06
   852.70   7.1551e+13   4.5519e-06
   852.80   7.1562e+13   4.5533e-06
   852.90   7.1573e+13   4.5546e-06
   853.00   7.1585e+13   4.5559e-06
   853.10   7.1596e+13   4.5572e-06
   853.20   7.1607e+13   4.5586e-06
   853.30   7.1618e+13   4.5599e-06
   853.40   7.1630e+13   4.5613e-06
   853.50   7.1641e+13   4.5626e-06
   853.60   7.1652e+13   4.5639e-06
   853.70   7.1664e+13   4.5653e-06
   853.80   7.1675e+13   4.5666e-06
   853.90   7.1686e+13   4.5679e-06
   854.00   7.1698e+13   4.5693e-06
   854.10   7.1709e+13   4.5706e-06
   854.20   7.1720e+13   4.5719e-06
   854.30   7.1732e+13   4.5733e-06
   854.40   7.1743e+13   4.5746e-06
   854.50   7.1754e+13   4.5761e-06
   854.60   7.1766e+13   4.5774e-06
   854.70   7.1777e+13   4.5788e-06
   854.80   7.1788e+13   4.5801e-06
   854.90   7.1799e+13   4.5814e-06
   855.00   7.1811e+13   4.5828e-06
   855.10   7.1822e+13   4.5841e-06
   855.20   7.1833e+13   4.5855e-06
   855.30   7.1845e+13   4.5868e-06
   855.40   7.1856e+13   4.5882e-06
   855.50   7.1867e+13   4.5895e-06
   855.60   7.1879e+13   4.5909e-06
   855.70   7.1890e+13   4.5922e-06
   855.80   7.1901e+13   4.5936e-06
   855.90   7.1913e+13   4.5949e-06
   856.00   7.1924e+13   4.5963e-06
   856.10   7.1935e+13   4.5976e-06
   856.20   7.1947e+13   4.5990e-06
   856.30   7.1958e+13   4.6003e-06
   856.40   7.1969e+13   4.6017e-06
   856.50   7.1980e+13   4.6031e-06
   856.60   7.1992e+13   4.6045e-06
   856.70   7.2003e+13   4.6058e-06
   856.80   7.2014e+13   4.6072e-06
   856.90   7.2026e+13   4.6085e-06
   857.00   7.2037e+13   4.6099e-06
   857.10   7.2048e+13   4.6112e-06
   857.20   7.2060e+13   4.6126e-06
   857.30   7.2071e+13   4.6140e-06
   857.40   7.2082e+13   4.6153e-06
   857.50   7.2094e+13   4.6167e-06
   857.60   7.2105e+13   4.6180e-06
   857.70   7.2116e+13   4.6194e-06
   857.80   7.2128e+13   4.6208e-06
   857.90   7.2139e+13   4.6221e-06
   858.00   7.2150e+13   4.6235e-06
   858.10   7.2162e+13   4.6248e-06
   858.20   7.2173e+13   4.6262e-06
   858.30   7.2184e+13   4.6277e-06
   858.40   7.2195e+13   4.6290e-06
   858.50   7.2207e+13   4.6304e-06
   858.60   7.2218e+13   4.6318e-06
   858.70   7.2229e+13   4.6331e-06
   858.80   7.2241e+13   4.6345e-06
   858.90   7.2252e+13   4.6359e-06
   859.00   7.2263e+13   4.6372e-06
   859.10   7.2275e+13   4.6386e-06
   859.20   7.2286e+13   4.6400e-06
   859.30   7.2297e+13   4.6413e-06
   859.40   7.2309e+13   4.6427e-06
   859.50   7.2320e+13   4.6441e-06
   859.60   7.2331e+13   4.6455e-06
   859.70   7.2343e+13   4.6468e-06
   859.80   7.2354e+13   4.6482e-06
   859.90   7.2365e+13   4.6496e-06
   860.00   7.2377e+13   4.6511e-06
   860.10   7.2388e+13   4.6524e-06
   860.20   7.2399e+13   4.6538e-06
   860.30   7.2411e+13   4.6552e-06
   860.40   7.2422e+13   4.6566e-06
   860.50   7.2433e+13   4.6579e-06
   860.60   7.2444e+13   4.6593e-06
   860.70   7.2456e+13   4.6607e-06
   860.80   7.2467e+13   4.6621e-06
   860.90   7.2478e+13   4.6635e-06
   861.00   7.2490e+13   4.6648e-06
   861.10   7.2501e+13   4.6662e-06
   861.20   7.2512e+13   4.6676e-06
   861.30   7.2524e+13   4.6690e-06
   861.40   7.2535e+13   4.6704e-06
   861.50   7.2546e+13   4.6717e-06
   861.60   7.2558e+13   4.6732e-06
   861.70   7.2569e+13   4.6746e-06
   861.80   7.2580e+13   4.6760e-06
   861.90   7.2592e+13   4.6774e-06
   862.00   7.2603e+13   4.6788e-06
   862.10   7.2614e+13   4.6802e-06
   862.20   7.2626e+13   4.6815e-06
   862.30   7.2637e+13   4.6829e-06
   862.40   7.2648e+13   4.6843e-06
   862.50   7.2660e+13   4.6857e-06
   862.60   7.2671e+13   4.6871e-06
   862.70   7.2682e+13   4.6885e-06
   862.80   7.2693e+13   4.6899e-06
   862.90   7.2705e+13   4.6913e-06
   863.00   7.2716e+13   4.6928e-06
   863.10   7.2727e+13   4.6942e-06
   863.20   7.2739e+13   4.6956e-06
   863.30   7.2750e+13   4.6969e-06
   863.40   7.2761e+13   4.6983e-06
   863.50   7.2773e+13   4.6997e-06
   863.60   7.2784e+13   4.7011e-06
   863.70   7.2795e+13   4.7025e-06
   863.80   7.2807e+13   4.7039e-06
   863.90   7.2818e+13   4.7053e-06
   864.00   7.2829e+13   4.7067e-06
   864.10   7.2841e+13   4.7081e-06
   864.20   7.2852e+13   4.7095e-06
   864.30   7.2863e+13   4.7109e-06
   864.40   7.2875e+13   4.7123e-06
   864.50   7.2886e+13   4.7138e-06
   864.60   7.2897e+13   4.7152e-06
   864.70   7.2909e+13   4.7166e-06
   864.80   7.2920e+13   4.7180e-06
   864.90   7.2931e+13   4.7194e-06
   865.00   7.2943e+13   4.7208e-06
   865.10   7.2954e+13   4.7222e-06
   865.20   7.2965e+13   4.7237e-06
   865.30   7.2977e+13   4.7251e-06
   865.40   7.2988e+13   4.7265e-06
   865.50   7.2999e+13   4.7279e-06
   865.60   7.3011e+13   4.7293e-06
   865.70   7.3022e+13   4.7307e-06
   865.80   7.3033e+13   4.7322e-06
   865.90   7.3044e+13   4.7336e-06
   866.00   7.3056e+13   4.7350e-06
   866.10   7.3067e+13   4.7364e-06
   866.20   7.3078e+13   4.7378e-06
   866.30   7.3090e+13   4.7393e-06
   866.40   7.3101e+13   4.7407e-06
   866.50   7.3112e+13   4.7421e-06
   866.60   7.3124e+13   4.7435e-06
   866.70   7.3135e+13   4.7449e-06
   866.80   7.3146e+13   4.7463e-06
   866.90   7.3158e+13   4.7478e-06
   867.00   7.3169e+13   4.7492e-06
   867.10   7.3180e+13   4.7507e-06
   867.20   7.3192e+13   4.7521e-06
   867.30   7.3203e+13   4.7535e-06
   867.40   7.3214e+13   4.7549e-06
   867.50   7.3226e+13   4.7564e-06
   867.60   7.3237e+13   4.7578e-06
   867.70   7.3248e+13   4.7592e-06
   867.80   7.3260e+13   4.7606e-06
   867.90   7.3271e+13   4.7621e-06
   868.00   7.3282e+13   4.7635e-06
   868.10   7.3294e+13   4.7649e-06
   868.20   7.3305e+13   4.7663e-06
   868.30   7.3316e+13   4.7677e-06
   868.40   7.3328e+13   4.7693e-06
   868.50   7.3339e+13   4.7707e-06
   868.60   7.3350e+13   4.7721e-06
   868.70   7.3362e+13   4.7736e-06
   868.80   7.3373e+13   4.7750e-06
   868.90   7.3384e+13   4.7764e-06
   869.00   7.3396e+13   4.7778e-06
   869.10   7.3407e+13   4.7793e-06
   869.20   7.3418e+13   4.7807e-06
   869.30   7.3430e+13   4.7821e-06
   869.40   7.3441e+13   4.7836e-06
   869.50   7.3452e+13   4.7850e-06
   869.60   7.3464e+13   4.7865e-06
   869.70   7.3475e+13   4.7880e-06
   869.80   7.3486e+13   4.7894e-06
   869.90   7.3498e+13   4.7908e-06
   870.00   7.3509e+13   4.7923e-06
   870.10   7.3520e+13   4.7937e-06
   870.20   7.3532e+13   4.7951e-06
   870.30   7.3543e+13   4.7966e-06
   870.40   7.3554e+13   4.7980e-06
   870.50   7.3565e+13   4.7995e-06
   870.60   7.3577e+13   4.8009e-06
   870.70   7.3588e+13   4.8024e-06
   870.80   7.3599e+13   4.8039e-06
   870.90   7.3611e+13   4.8053e-06
   871.00   7.3622e+13   4.8068e-06
   871.10   7.3633e+13   4.8082e-06
   871.20   7.3645e+13   4.8096e-06
   871.30   7.3656e+13   4.8111e-06
   871.40   7.3667e+13   4.8125e-06
   871.50   7.3679e+13   4.8140e-06
   871.60   7.3690e+13   4.8154e-06
   871.70   7.3701e+13   4.8169e-06
   871.80   7.3713e+13   4.8183e-06
   871.90   7.3724e+13   4.8199e-06
   872.00   7.3735e+13   4.8213e-06
   872.10   7.3747e+13   4.8228e-06
   872.20   7.3758e+13   4.8242e-06
   872.30   7.3769e+13   4.8257e-06
   872.40   7.3781e+13   4.8271e-06
   872.50   7.3792e+13   4.8286e-06
   872.60   7.3803e+13   4.8300e-06
   872.70   7.3815e+13   4.8315e-06
   872.80   7.3826e+13   4.8329e-06
   872.90   7.3837e+13   4.8344e-06
   873.00   7.3849e+13   4.8359e-06
   873.10   7.3860e+13   4.8374e-06
   873.20   7.3871e+13   4.8388e-06
   873.30   7.3883e+13   4.8403e-06
   873.40   7.3894e+13   4.8418e-06
   873.50   7.3905e+13   4.8432e-06
   873.60   7.3917e+13   4.8447e-06
   873.70   7.3928e+13   4.8461e-06
   873.80   7.3939e+13   4.8476e-06
   873.90   7.3951e+13   4.8491e-06
   874.00   7.3962e+13   4.8506e-06
   874.10   7.3973e+13   4.8521e-06
   874.20   7.3985e+13   4.8535e-06
   874.30   7.3996e+13   4.8550e-06
   874.40   7.4007e+13   4.8565e-06
   874.50   7.4019e+13   4.8579e-06
   874.60   7.4030e+13   4.8594e-06
   874.70   7.4041e+13   4.8609e-06
   874.80   7.4053e+13   4.8623e-06
   874.90   7.4064e+13   4.8638e-06
   875.00   7.4075e+13   4.8653e-06
   875.10   7.4087e+13   4.8668e-06
   875.20   7.4098e+13   4.8683e-06
   875.30   7.4109e+13   4.8698e-06
   875.40   7.4121e+13   4.8712e-06
   875.50   7.4132e+13   4.8727e-06
   875.60   7.4143e+13   4.8742e-06
   875.70   7.4155e+13   4.8756e-06
   875.80   7.4166e+13   4.8771e-06
   875.90   7.4177e+13   4.8786e-06
   876.00   7.4189e+13   4.8801e-06
   876.10   7.4200e+13   4.8816e-06
   876.20   7.4211e+13   4.8831e-06
   876.30   7.4223e+13   4.8846e-06
   876.40   7.4234e+13   4.8861e-06
   876.50   7.4245e+13   4.8875e-06
   876.60   7.4257e+13   4.8890e-06
   876.70   7.4268e+13   4.8905e-06
   876.80   7.4279e+13   4.8920e-06
   876.90   7.4291e+13   4.8935e-06
   877.00   7.4302e+13   4.8949e-06
   877.10   7.4313e+13   4.8965e-06
   877.20   7.4325e+13   4.8980e-06
   877.30   7.4336e+13   4.8995e-06
   877.40   7.4347e+13   4.9010e-06
   877.50   7.4359e+13   4.9024e-06
   877.60   7.4370e+13   4.9039e-06
   877.70   7.4381e+13   4.9054e-06
   877.80   7.4393e+13   4.9069e-06
   877.90   7.4404e+13   4.9084e-06
   878.00   7.4415e+13   4.9099e-06
   878.10   7.4427e+13   4.9115e-06
   878.20   7.4438e+13   4.9129e-06
   878.30   7.4449e+13   4.9144e-06
   878.40   7.4461e+13   4.9159e-06
   878.50   7.4472e+13   4.9174e-06
   878.60   7.4483e+13   4.9189e-06
   878.70   7.4495e+13   4.9204e-06
   878.80   7.4506e+13   4.9219e-06
   878.90   7.4517e+13   4.9234e-06
   879.00   7.4529e+13   4.9250e-06
   879.10   7.4540e+13   4.9265e-06
   879.20   7.4551e+13   4.9280e-06
   879.30   7.4563e+13   4.9295e-06
   879.40   7.4574e+13   4.9309e-06
   879.50   7.4585e+13   4.9324e-06
   879.60   7.4597e+13   4.9339e-06
   879.70   7.4608e+13   4.9354e-06
   879.80   7.4619e+13   4.9369e-06
   879.90   7.4631e+13   4.9384e-06
   880.00   7.4642e+13   4.9400e-06
   880.10   7.4653e+13   4.9415e-06
   880.20   7.4665e+13   4.9430e-06
   880.30   7.4676e+13   4.9445e-06
   880.40   7.4687e+13   4.9460e-06
   880.50   7.4699e+13   4.9475e-06
   880.60   7.4710e+13   4.9490e-06
   880.70   7.4721e+13   4.9505e-06
   880.80   7.4733e+13   4.9521e-06
   880.90   7.4744e+13   4.9537e-06
   881.00   7.4755e+13   4.9552e-06
   881.10   7.4767e+13   4.9567e-06
   881.20   7.4778e+13   4.9582e-06
   881.30   7.4790e+13   4.9597e-06
   881.40   7.4801e+13   4.9612e-06
   881.50   7.4812e+13   4.9627e-06
   881.60   7.4824e+13   4.9642e-06
   881.70   7.4835e+13   4.9657e-06
   881.80   7.4846e+13   4.9673e-06
   881.90   7.4858e+13   4.9688e-06
   882.00   7.4869e+13   4.9704e-06
   882.10   7.4880e+13   4.9719e-06
   882.20   7.4892e+13   4.9734e-06
   882.30   7.4903e+13   4.9749e-06
   882.40   7.4914e+13   4.9764e-06
   882.50   7.4926e+13   4.9779e-06
   882.60   7.4937e+13   4.9794e-06
   882.70   7.4948e+13   4.9811e-06
   882.80   7.4960e+13   4.9826e-06
   882.90   7.4971e+13   4.9841e-06
   883.00   7.4982e+13   4.9856e-06
   883.10   7.4994e+13   4.9871e-06
   883.20   7.5005e+13   4.9886e-06
   883.30   7.5016e+13   4.9902e-06
   883.40   7.5028e+13   4.9917e-06
   883.50   7.5039e+13   4.9933e-06
   883.60   7.5050e+13   4.9948e-06
   883.70   7.5062e+13   4.9964e-06
   883.80   7.5073e+13   4.9979e-06
   883.90   7.5084e+13   4.9994e-06
   884.00   7.5096e+13   5.0009e-06
   884.10   7.5107e+13   5.0025e-06
   884.20   7.5118e+13   5.0040e-06
   884.30   7.5130e+13   5.0055e-06
   884.40   7.5141e+13   5.0071e-06
   884.50   7.5152e+13   5.0087e-06
   884.60   7.5164e+13   5.0102e-06
   884.70   7.5175e+13   5.0117e-06
   884.80   7.5186e+13   5.0133e-06
   884.90   7.5198e+13   5.0148e-06
   885.00   7.5209e+13   5.0163e-06
   885.10   7.5220e+13   5.0178e-06
   885.20   7.5232e+13   5.0195e-06
   885.30   7.5243e+13   5.0210e-06
   885.40   7.5254e+13   5.0225e-06
   885.50   7.5266e+13   5.0241e-06
   885.60   7.5277e+13   5.0256e-06
   885.70   7.5289e+13   5.0272e-06
   885.80   7.5300e+13   5.0287e-06
   885.90   7.5311e+13   5.0302e-06
   886.00   7.5323e+13   5.0319e-06
   886.10   7.5334e+13   5.0334e-06
   886.20   7.5345e+13   5.0349e-06
   886.30   7.5357e+13   5.0365e-06
   886.40   7.5368e+13   5.0380e-06
   886.50   7.5379e+13   5.0396e-06
   886.60   7.5391e+13   5.0411e-06
   886.70   7.5402e+13   5.0426e-06
   886.80   7.5413e+13   5.0442e-06
   886.90   7.5425e+13   5.0458e-06
   887.00   7.5436e+13   5.0474e-06
   887.10   7.5447e+13   5.0489e-06
   887.20   7.5459e+13   5.0505e-06
   887.30   7.5470e+13   5.0520e-06
   887.40   7.5481e+13   5.0536e-06
   887.50   7.5493e+13   5.0551e-06
   887.60   7.5504e+13   5.0567e-06
   887.70   7.5515e+13   5.0583e-06
   887.80   7.5527e+13   5.0599e-06
   887.90   7.5538e+13   5.0614e-06
   888.00   7.5549e+13   5.0630e-06
   888.10   7.5561e+13   5.0645e-06
   888.20   7.5572e+13   5.0661e-06
   888.30   7.5583e+13   5.0676e-06
   888.40   7.5595e+13   5.0692e-06
   888.50   7.5606e+13   5.0708e-06
   888.60   7.5617e+13   5.0724e-06
   888.70   7.5629e+13   5.0739e-06
   888.80   7.5640e+13   5.0755e-06
   888.90   7.5652e+13   5.0771e-06
   889.00   7.5663e+13   5.0786e-06
   889.10   7.5674e+13   5.0802e-06
   889.20   7.5686e+13   5.0818e-06
   889.30   7.5697e+13   5.0834e-06
   889.40   7.5708e+13   5.0849e-06
   889.50   7.5720e+13   5.0865e-06
   889.60   7.5731e+13   5.0881e-06
   889.70   7.5742e+13   5.0896e-06
   889.80   7.5754e+13   5.0912e-06
   889.90   7.5765e+13   5.0928e-06
   890.00   7.5776e+13   5.0944e-06
   890.10   7.5788e+13   5.0960e-06
   890.20   7.5799e+13   5.0976e-06
   890.30   7.5810e+13   5.0991e-06
   890.40   7.5822e+13   5.1007e-06
   890.50   7.5833e+13   5.1023e-06
   890.60   7.5844e+13   5.1038e-06
   890.70   7.5856e+13   5.1054e-06
   890.80   7.5867e+13   5.1071e-06
   890.90   7.5878e+13   5.1086e-06
   891.00   7.5890e+13   5.1102e-06
   891.10   7.5901e+13   5.1118e-06
   891.20   7.5912e+13   5.1133e-06
   891.30   7.5924e+13   5.1149e-06
   891.40   7.5935e+13   5.1165e-06
   891.50   7.5947e+13   5.1182e-06
   891.60   7.5958e+13   5.1197e-06
   891.70   7.5969e+13   5.1213e-06
   891.80   7.5981e+13   5.1229e-06
   891.90   7.5992e+13   5.1245e-06
   892.00   7.6003e+13   5.1261e-06
   892.10   7.6015e+13   5.1276e-06
   892.20   7.6026e+13   5.1292e-06
   892.30   7.6037e+13   5.1309e-06
   892.40   7.6049e+13   5.1325e-06
   892.50   7.6060e+13   5.1340e-06
   892.60   7.6071e+13   5.1356e-06
   892.70   7.6083e+13   5.1372e-06
   892.80   7.6094e+13   5.1388e-06
   892.90   7.6105e+13   5.1404e-06
   893.00   7.6117e+13   5.1421e-06
   893.10   7.6128e+13   5.1436e-06
   893.20   7.6139e+13   5.1452e-06
   893.30   7.6151e+13   5.1468e-06
   893.40   7.6162e+13   5.1484e-06
   893.50   7.6174e+13   5.1500e-06
   893.60   7.6185e+13   5.1516e-06
   893.70   7.6196e+13   5.1533e-06
   893.80   7.6208e+13   5.1549e-06
   893.90   7.6219e+13   5.1565e-06
   894.00   7.6230e+13   5.1580e-06
   894.10   7.6242e+13   5.1596e-06
   894.20   7.6253e+13   5.1612e-06
   894.30   7.6264e+13   5.1628e-06
   894.40   7.6276e+13   5.1644e-06
   894.50   7.6287e+13   5.1661e-06
   894.60   7.6298e+13   5.1677e-06
   894.70   7.6310e+13   5.1693e-06
   894.80   7.6321e+13   5.1709e-06
   894.90   7.6332e+13   5.1725e-06
   895.00   7.6344e+13   5.1741e-06
   895.10   7.6355e+13   5.1757e-06
   895.20   7.6366e+13   5.1774e-06
   895.30   7.6378e+13   5.1790e-06
   895.40   7.6389e+13   5.1806e-06
   895.50   7.6401e+13   5.1822e-06
   895.60   7.6412e+13   5.1838e-06
   895.70   7.6423e+13   5.1854e-06
   895.80   7.6435e+13   5.1870e-06
   895.90   7.6446e+13   5.1887e-06
   896.00   7.6457e+13   5.1903e-06
   896.10   7.6469e+13   5.1919e-06
   896.20   7.6480e+13   5.1935e-06
   896.30   7.6491e+13   5.1951e-06
   896.40   7.6503e+13   5.1967e-06
   896.50   7.6514e+13   5.1983e-06
   896.60   7.6525e+13   5.2000e-06
   896.70   7.6537e+13   5.2017e-06
   896.80   7.6548e+13   5.2033e-06
   896.90   7.6559e+13   5.2049e-06
   897.00   7.6571e+13   5.2065e-06
   897.10   7.6582e+13   5.2081e-06
   897.20   7.6594e+13   5.2097e-06
   897.30   7.6605e+13   5.2114e-06
   897.40   7.6616e+13   5.2130e-06
   897.50   7.6628e+13   5.2146e-06
   897.60   7.6639e+13   5.2163e-06
   897.70   7.6650e+13   5.2179e-06
   897.80   7.6662e+13   5.2195e-06
   897.90   7.6673e+13   5.2212e-06
   898.00   7.6684e+13   5.2228e-06
   898.10   7.6696e+13   5.2244e-06
   898.20   7.6707e+13   5.2261e-06
   898.30   7.6718e+13   5.2277e-06
   898.40   7.6730e+13   5.2293e-06
   898.50   7.6741e+13   5.2309e-06
   898.60   7.6752e+13   5.2327e-06
   898.70   7.6764e+13   5.2343e-06
   898.80   7.6775e+13   5.2359e-06
   898.90   7.6787e+13   5.2375e-06
   899.00   7.6798e+13   5.2391e-06
   899.10   7.6809e+13   5.2408e-06
   899.20   7.6821e+13   5.2424e-06
   899.30   7.6832e+13   5.2441e-06
   899.40   7.6843e+13   5.2458e-06
   899.50   7.6855e+13   5.2474e-06
   899.60   7.6866e+13   5.2490e-06
   899.70   7.6877e+13   5.2506e-06
   899.80   7.6889e+13   5.2523e-06
   899.90   7.6900e+13   5.2539e-06
   900.00   7.6911e+13   5.2556e-06
   900.10   7.6923e+13   5.2573e-06
   900.20   7.6934e+13   5.2589e-06
   900.30   7.6946e+13   5.2605e-06
   900.40   7.6957e+13   5.2622e-06
   900.50   7.6968e+13   5.2638e-06
   900.60   7.6980e+13   5.2655e-06
   900.70   7.6991e+13   5.2672e-06
   900.80   7.7002e+13   5.2688e-06
   900.90   7.7014e+13   5.2704e-06
   901.00   7.7025e+13   5.2721e-06
   901.10   7.7036e+13   5.2737e-06
   901.20   7.7048e+13   5.2754e-06
   901.30   7.7059e+13   5.2771e-06
   901.40   7.7070e+13   5.2787e-06
   901.50   7.7082e+13   5.2804e-06
   901.60   7.7093e+13   5.2820e-06
   901.70   7.7104e+13   5.2837e-06
   901.80   7.7116e+13   5.2853e-06
   901.90   7.7127e+13   5.2871e-06
   902.00   7.7139e+13   5.2887e-06
   902.10   7.7150e+13   5.2903e-06
   902.20   7.7161e+13   5.2920e-06
   902.30   7.7173e+13   5.2936e-06
   902.40   7.7184e+13   5.2953e-06
   902.50   7.7195e+13   5.2969e-06
   902.60   7.7207e+13   5.2987e-06
   902.70   7.7218e+13   5.3003e-06
   902.80   7.7229e+13   5.3020e-06
   902.90   7.7241e+13   5.3036e-06
   903.00   7.7252e+13   5.3053e-06
   903.10   7.7264e+13   5.3069e-06
   903.20   7.7275e+13   5.3087e-06
   903.30   7.7286e+13   5.3103e-06
   903.40   7.7298e+13   5.3120e-06
   903.50   7.7309e+13   5.3137e-06
   903.60   7.7320e+13   5.3153e-06
   903.70   7.7332e+13   5.3170e-06
   903.80   7.7343e+13   5.3187e-06
   903.90   7.7354e+13   5.3204e-06
   904.00   7.7366e+13   5.3220e-06
   904.10   7.7377e+13   5.3237e-06
   904.20   7.7388e+13   5.3254e-06
   904.30   7.7400e+13   5.3270e-06
   904.40   7.7411e+13   5.3288e-06
   904.50   7.7423e+13   5.3305e-06
   904.60   7.7434e+13   5.3321e-06
   904.70   7.7445e+13   5.3338e-06
   904.80   7.7457e+13   5.3354e-06
   904.90   7.7468e+13   5.3371e-06
   905.00   7.7479e+13   5.3388e-06
   905.10   7.7491e+13   5.3405e-06
   905.20   7.7502e+13   5.3422e-06
   905.30   7.7513e+13   5.3439e-06
   905.40   7.7525e+13   5.3455e-06
   905.50   7.7536e+13   5.3472e-06
   905.60   7.7547e+13   5.3489e-06
   905.70   7.7559e+13   5.3507e-06
   905.80   7.7570e+13   5.3523e-06
   905.90   7.7582e+13   5.3540e-06
   906.00   7.7593e+13   5.3557e-06
   906.10   7.7604e+13   5.3573e-06
   906.20   7.7616e+13   5.3590e-06
   906.30   7.7627e+13   5.3608e-06
   906.40   7.7638e+13   5.3625e-06
   906.50   7.7650e+13   5.3641e-06
   906.60   7.7661e+13   5.3658e-06
   906.70   7.7672e+13   5.3675e-06
   906.80   7.7684e+13   5.3692e-06
   906.90   7.7695e+13   5.3710e-06
   907.00   7.7707e+13   5.3726e-06
   907.10   7.7718e+13   5.3743e-06
   907.20   7.7729e+13   5.3760e-06
   907.30   7.7741e+13   5.3777e-06
   907.40   7.7752e+13   5.3794e-06
   907.50   7.7763e+13   5.3811e-06
   907.60   7.7775e+13   5.3828e-06
   907.70   7.7786e+13   5.3845e-06
   907.80   7.7797e+13   5.3862e-06
   907.90   7.7809e+13   5.3879e-06
   908.00   7.7820e+13   5.3896e-06
   908.10   7.7832e+13   5.3914e-06
   908.20   7.7843e+13   5.3930e-06
   908.30   7.7854e+13   5.3947e-06
   908.40   7.7866e+13   5.3964e-06
   908.50   7.7877e+13   5.3981e-06
   908.60   7.7888e+13   5.3998e-06
   908.70   7.7900e+13   5.4016e-06
   908.80   7.7911e+13   5.4033e-06
   908.90   7.7922e+13   5.4050e-06
   909.00   7.7934e+13   5.4067e-06
   909.10   7.7945e+13   5.4084e-06
   909.20   7.7957e+13   5.4101e-06
   909.30   7.7968e+13   5.4119e-06
   909.40   7.7979e+13   5.4135e-06
   909.50   7.7991e+13   5.4152e-06
   909.60   7.8002e+13   5.4169e-06
   909.70   7.8013e+13   5.4186e-06
   909.80   7.8025e+13   5.4203e-06
   909.90   7.8036e+13   5.4221e-06
   910.00   7.8047e+13   5.4238e-06
   910.10   7.8059e+13   5.4255e-06
   910.20   7.8070e+13   5.4272e-06
   910.30   7.8082e+13   5.4289e-06
   910.40   7.8093e+13   5.4307e-06
   910.50   7.8104e+13   5.4325e-06
   910.60   7.8116e+13   5.4342e-06
   910.70   7.8127e+13   5.4359e-06
   910.80   7.8138e+13   5.4376e-06
   910.90   7.8150e+13   5.4393e-06
   911.00   7.8161e+13   5.4411e-06
   911.10   7.8172e+13   5.4428e-06
   911.20   7.8184e+13   5.4445e-06
   911.30   7.8195e+13   5.4462e-06
   911.40   7.8207e+13   5.4479e-06
   911.50   7.8218e+13   5.4496e-06
   911.60   7.8229e+13   5.4514e-06
   911.70   7.8241e+13   5.4532e-06
   911.80   7.8252e+13   5.4549e-06
   911.90   7.8263e+13   5.4566e-06
   912.00   7.8275e+13   5.4583e-06
   912.10   7.8286e+13   5.4600e-06
   912.20   7.8297e+13   5.4618e-06
   912.30   7.8309e+13   5.4635e-06
   912.40   7.8320e+13   5.4653e-06
   912.50   7.8332e+13   5.4670e-06
   912.60   7.8343e+13   5.4687e-06
   912.70   7.8354e+13   5.4705e-06
   912.80   7.8366e+13   5.4722e-06
   912.90   7.8377e+13   5.4740e-06
   913.00   7.8388e+13   5.4757e-06
   913.10   7.8400e+13   5.4774e-06
   913.20   7.8411e+13   5.4791e-06
   913.30   7.8423e+13   5.4809e-06
   913.40   7.8434e+13   5.4827e-06
   913.50   7.8445e+13   5.4844e-06
   913.60   7.8457e+13   5.4861e-06
   913.70   7.8468e+13   5.4878e-06
   913.80   7.8479e+13   5.4897e-06
   913.90   7.8491e+13   5.4914e-06
   914.00   7.8502e+13   5.4931e-06
   914.10   7.8513e+13   5.4949e-06
   914.20   7.8525e+13   5.4966e-06
   914.30   7.8536e+13   5.4983e-06
   914.40   7.8548e+13   5.5002e-06
   914.50   7.8559e+13   5.5019e-06
   914.60   7.8570e+13   5.5036e-06
   914.70   7.8582e+13   5.5053e-06
   914.80   7.8593e+13   5.5071e-06
   914.90   7.8604e+13   5.5088e-06
   915.00   7.8616e+13   5.5107e-06
   915.10   7.8627e+13   5.5124e-06
   915.20   7.8638e+13   5.5141e-06
   915.30   7.8650e+13   5.5159e-06
   915.40   7.8661e+13   5.5176e-06
   915.50   7.8673e+13   5.5194e-06
   915.60   7.8684e+13   5.5212e-06
   915.70   7.8695e+13   5.5229e-06
   915.80   7.8707e+13   5.5247e-06
   915.90   7.8718e+13   5.5264e-06
   916.00   7.8729e+13   5.5282e-06
   916.10   7.8741e+13   5.5300e-06
   916.20   7.8752e+13   5.5317e-06
   916.30   7.8764e+13   5.5335e-06
   916.40   7.8775e+13   5.5352e-06
   916.50   7.8786e+13   5.5370e-06
   916.60   7.8798e+13   5.5388e-06
   916.70   7.8809e+13   5.5406e-06
   916.80   7.8820e+13   5.5423e-06
   916.90   7.8832e+13   5.5441e-06
   917.00   7.8843e+13   5.5458e-06
   917.10   7.8855e+13   5.5477e-06
   917.20   7.8866e+13   5.5494e-06
   917.30   7.8877e+13   5.5512e-06
   917.40   7.8889e+13   5.5529e-06
   917.50   7.8900e+13   5.5547e-06
   917.60   7.8911e+13   5.5564e-06
   917.70   7.8923e+13   5.5583e-06
   917.80   7.8934e+13   5.5600e-06
   917.90   7.8945e+13   5.5618e-06
   918.00   7.8957e+13   5.5636e-06
   918.10   7.8968e+13   5.5653e-06
   918.20   7.8980e+13   5.5672e-06
   918.30   7.8991e+13   5.5689e-06
   918.40   7.9002e+13   5.5707e-06
   918.50   7.9014e+13   5.5724e-06
   918.60   7.9025e+13   5.5742e-06
   918.70   7.9036e+13   5.5761e-06
   918.80   7.9048e+13   5.5778e-06
   918.90   7.9059e+13   5.5796e-06
   919.00   7.9071e+13   5.5814e-06
   919.10   7.9082e+13   5.5831e-06
   919.20   7.9093e+13   5.5849e-06
   919.30   7.9105e+13   5.5868e-06
   919.40   7.9116e+13   5.5885e-06
   919.50   7.9127e+13   5.5903e-06
   919.60   7.9139e+13   5.5921e-06
   919.70   7.9150e+13   5.5938e-06
   919.80   7.9162e+13   5.5957e-06
   919.90   7.9173e+13   5.5975e-06
   920.00   7.9184e+13   5.5992e-06
   920.10   7.9196e+13   5.6010e-06
   920.20   7.9207e+13   5.6028e-06
   920.30   7.9218e+13   5.6047e-06
   920.40   7.9230e+13   5.6064e-06
   920.50   7.9241e+13   5.6082e-06
   920.60   7.9253e+13   5.6100e-06
   920.70   7.9264e+13   5.6118e-06
   920.80   7.9275e+13   5.6136e-06
   920.90   7.9287e+13   5.6154e-06
   921.00   7.9298e+13   5.6172e-06
   921.10   7.9309e+13   5.6190e-06
   921.20   7.9321e+13   5.6208e-06
   921.30   7.9332e+13   5.6226e-06
   921.40   7.9344e+13   5.6244e-06
   921.50   7.9355e+13   5.6262e-06
   921.60   7.9366e+13   5.6280e-06
   921.70   7.9378e+13   5.6298e-06
   921.80   7.9389e+13   5.6317e-06
   921.90   7.9400e+13   5.6334e-06
   922.00   7.9412e+13   5.6352e-06
   922.10   7.9423e+13   5.6370e-06
   922.20   7.9435e+13   5.6388e-06
   922.30   7.9446e+13   5.6406e-06
   922.40   7.9457e+13   5.6425e-06
   922.50   7.9469e+13   5.6443e-06
   922.60   7.9480e+13   5.6461e-06
   922.70   7.9491e+13   5.6478e-06
   922.80   7.9503e+13   5.6496e-06
   922.90   7.9514e+13   5.6515e-06
   923.00   7.9526e+13   5.6533e-06
   923.10   7.9537e+13   5.6551e-06
   923.20   7.9548e+13   5.6569e-06
   923.30   7.9560e+13   5.6587e-06
   923.40   7.9571e+13   5.6606e-06
   923.50   7.9582e+13   5.6624e-06
   923.60   7.9594e+13   5.6642e-06
   923.70   7.9605e+13   5.6660e-06
   923.80   7.9617e+13   5.6678e-06
   923.90   7.9628e+13   5.6697e-06
   924.00   7.9639e+13   5.6715e-06
   924.10   7.9651e+13   5.6733e-06
   924.20   7.9662e+13   5.6751e-06
   924.30   7.9673e+13   5.6769e-06
   924.40   7.9685e+13   5.6788e-06
   924.50   7.9696e+13   5.6806e-06
   924.60   7.9708e+13   5.6824e-06
   924.70   7.9719e+13   5.6842e-06
   924.80   7.9730e+13   5.6860e-06
   924.90   7.9742e+13   5.6879e-06
   925.00   7.9753e+13   5.6897e-06
   925.10   7.9764e+13   5.6915e-06
   925.20   7.9776e+13   5.6933e-06
   925.30   7.9787e+13   5.6952e-06
   925.40   7.9799e+13   5.6971e-06
   925.50   7.9810e+13   5.6989e-06
   925.60   7.9821e+13   5.7007e-06
   925.70   7.9833e+13   5.7025e-06
   925.80   7.9844e+13   5.7043e-06
   925.90   7.9855e+13   5.7062e-06
   926.00   7.9867e+13   5.7080e-06
   926.10   7.9878e+13   5.7099e-06
   926.20   7.9890e+13   5.7117e-06
   926.30   7.9901e+13   5.7135e-06
   926.40   7.9912e+13   5.7154e-06
   926.50   7.9924e+13   5.7172e-06
   926.60   7.9935e+13   5.7190e-06
   926.70   7.9946e+13   5.7209e-06
   926.80   7.9958e+13   5.7228e-06
   926.90   7.9969e+13   5.7246e-06
   927.00   7.9981e+13   5.7264e-06
   927.10   7.9992e+13   5.7283e-06
   927.20   8.0003e+13   5.7301e-06
   927.30   8.0015e+13   5.7320e-06
   927.40   8.0026e+13   5.7338e-06
   927.50   8.0037e+13   5.7357e-06
   927.60   8.0049e+13   5.7375e-06
   927.70   8.0060e+13   5.7393e-06
   927.80   8.0072e+13   5.7412e-06
   927.90   8.0083e+13   5.7431e-06
   928.00   8.0094e+13   5.7449e-06
   928.10   8.0106e+13   5.7467e-06
   928.20   8.0117e+13   5.7486e-06
   928.30   8.0129e+13   5.7505e-06
   928.40   8.0140e+13   5.7523e-06
   928.50   8.0151e+13   5.7542e-06
   928.60   8.0163e+13   5.7560e-06
   928.70   8.0174e+13   5.7578e-06
   928.80   8.0185e+13   5.7598e-06
   928.90   8.0197e+13   5.7616e-06
   929.00   8.0208e+13   5.7634e-06
   929.10   8.0220e+13   5.7653e-06
   929.20   8.0231e+13   5.7671e-06
   929.30   8.0242e+13   5.7690e-06
   929.40   8.0254e+13   5.7709e-06
   929.50   8.0265e+13   5.7727e-06
   929.60   8.0276e+13   5.7746e-06
   929.70   8.0288e+13   5.7765e-06
   929.80   8.0299e+13   5.7784e-06
   929.90   8.0311e+13   5.7802e-06
   930.00   8.0322e+13   5.7820e-06
   930.10   8.0333e+13   5.7839e-06
   930.20   8.0345e+13   5.7858e-06
   930.30   8.0356e+13   5.7877e-06
   930.40   8.0367e+13   5.7895e-06
   930.50   8.0379e+13   5.7914e-06
   930.60   8.0390e+13   5.7932e-06
   930.70   8.0402e+13   5.7952e-06
   930.80   8.0413e+13   5.7970e-06
   930.90   8.0424e+13   5.7989e-06
   931.00   8.0436e+13   5.8007e-06
   931.10   8.0447e+13   5.8026e-06
   931.20   8.0459e+13   5.8045e-06
   931.30   8.0470e+13   5.8064e-06
   931.40   8.0481e+13   5.8082e-06
   931.50   8.0493e+13   5.8101e-06
   931.60   8.0504e+13   5.8120e-06
   931.70   8.0515e+13   5.8139e-06
   931.80   8.0527e+13   5.8158e-06
   931.90   8.0538e+13   5.8176e-06
   932.00   8.0550e+13   5.8195e-06
   932.10   8.0561e+13   5.8214e-06
   932.20   8.0572e+13   5.8233e-06
   932.30   8.0584e+13   5.8252e-06
   932.40   8.0595e+13   5.8270e-06
   932.50   8.0607e+13   5.8289e-06
   932.60   8.0618e+13   5.8308e-06
   932.70   8.0629e+13   5.8327e-06
   932.80   8.0641e+13   5.8346e-06
   932.90   8.0652e+13   5.8364e-06
   933.00   8.0663e+13   5.8384e-06
   933.10   8.0675e+13   5.8403e-06
   933.20   8.0686e+13   5.8421e-06
   933.30   8.0698e+13   5.8440e-06
   933.40   8.0709e+13   5.8459e-06
   933.50   8.0720e+13   5.8479e-06
   933.60   8.0732e+13   5.8497e-06
   933.70   8.0743e+13   5.8516e-06
   933.80   8.0754e+13   5.8535e-06
   933.90   8.0766e+13   5.8554e-06
   934.00   8.0777e+13   5.8573e-06
   934.10   8.0789e+13   5.8592e-06
   934.20   8.0800e+13   5.8611e-06
   934.30   8.0811e+13   5.8629e-06
   934.40   8.0823e+13   5.8649e-06
   934.50   8.0834e+13   5.8668e-06
   934.60   8.0846e+13   5.8687e-06
   934.70   8.0857e+13   5.8706e-06
   934.80   8.0868e+13   5.8724e-06
   934.90   8.0880e+13   5.8744e-06
   935.00   8.0891e+13   5.8763e-06
   935.10   8.0902e+13   5.8782e-06
   935.20   8.0914e+13   5.8801e-06
   935.30   8.0925e+13   5.8820e-06
   935.40   8.0937e+13   5.8839e-06
   935.50   8.0948e+13   5.8858e-06
   935.60   8.0959e+13   5.8877e-06
   935.70   8.0971e+13   5.8896e-06
   935.80   8.0982e+13   5.8916e-06
   935.90   8.0994e+13   5.8935e-06
   936.00   8.1005e+13   5.8954e-06
   936.10   8.1016e+13   5.8972e-06
   936.20   8.1028e+13   5.8992e-06
   936.30   8.1039e+13   5.9011e-06
   936.40   8.1050e+13   5.9030e-06
   936.50   8.1062e+13   5.9049e-06
   936.60   8.1073e+13   5.9068e-06
   936.70   8.1085e+13   5.9088e-06
   936.80   8.1096e+13   5.9107e-06
   936.90   8.1107e+13   5.9126e-06
   937.00   8.1119e+13   5.9145e-06
   937.10   8.1130e+13   5.9165e-06
   937.20   8.1142e+13   5.9184e-06
   937.30   8.1153e+13   5.9203e-06
   937.40   8.1164e+13   5.9222e-06
   937.50   8.1176e+13   5.9241e-06
   937.60   8.1187e+13   5.9261e-06
   937.70   8.1199e+13   5.9280e-06
   937.80   8.1210e+13   5.9299e-06
   937.90   8.1221e+13   5.9318e-06
   938.00   8.1233e+13   5.9338e-06
   938.10   8.1244e+13   5.9357e-06
   938.20   8.1255e+13   5.9376e-06
   938.30   8.1267e+13   5.9395e-06
   938.40   8.1278e+13   5.9415e-06
   938.50   8.1290e+13   5.9434e-06
   938.60   8.1301e+13   5.9453e-06
   938.70   8.1312e+13   5.9472e-06
   938.80   8.1324e+13   5.9491e-06
   938.90   8.1335e+13   5.9512e-06
   939.00   8.1347e+13   5.9531e-06
   939.10   8.1358e+13   5.9550e-06
   939.20   8.1369e+13   5.9569e-06
   939.30   8.1381e+13   5.9589e-06
   939.40   8.1392e+13   5.9608e-06
   939.50   8.1404e+13   5.9627e-06
   939.60   8.1415e+13   5.9647e-06
   939.70   8.1426e+13   5.9666e-06
   939.80   8.1438e+13   5.9686e-06
   939.90   8.1449e+13   5.9705e-06
   940.00   8.1460e+13   5.9724e-06
   940.10   8.1472e+13   5.9743e-06
   940.20   8.1483e+13   5.9764e-06
   940.30   8.1495e+13   5.9783e-06
   940.40   8.1506e+13   5.9802e-06
   940.50   8.1517e+13   5.9821e-06
   940.60   8.1529e+13   5.9842e-06
   940.70   8.1540e+13   5.9861e-06
   940.80   8.1552e+13   5.9880e-06
   940.90   8.1563e+13   5.9899e-06
   941.00   8.1574e+13   5.9919e-06
   941.10   8.1586e+13   5.9939e-06
   941.20   8.1597e+13   5.9958e-06
   941.30   8.1609e+13   5.9977e-06
   941.40   8.1620e+13   5.9997e-06
   941.50   8.1631e+13   6.0017e-06
   941.60   8.1643e+13   6.0036e-06
   941.70   8.1654e+13   6.0056e-06
   941.80   8.1665e+13   6.0075e-06
   941.90   8.1677e+13   6.0095e-06
   942.00   8.1688e+13   6.0115e-06
   942.10   8.1700e+13   6.0134e-06
   942.20   8.1711e+13   6.0153e-06
   942.30   8.1722e+13   6.0173e-06
   942.40   8.1734e+13   6.0193e-06
   942.50   8.1745e+13   6.0213e-06
   942.60   8.1757e+13   6.0232e-06
   942.70   8.1768e+13   6.0251e-06
   942.80   8.1779e+13   6.0272e-06
   942.90   8.1791e+13   6.0291e-06
   943.00   8.1802e+13   6.0311e-06
   943.10   8.1814e+13   6.0330e-06
   943.20   8.1825e+13   6.0350e-06
   943.30   8.1836e+13   6.0370e-06
   943.40   8.1848e+13   6.0389e-06
   943.50   8.1859e+13   6.0409e-06
   943.60   8.1870e+13   6.0429e-06
   943.70   8.1882e+13   6.0449e-06
   943.80   8.1893e+13   6.0468e-06
   943.90   8.1905e+13   6.0488e-06
   944.00   8.1916e+13   6.0507e-06
   944.10   8.1927e+13   6.0528e-06
   944.20   8.1939e+13   6.0547e-06
   944.30   8.1950e+13   6.0567e-06
   944.40   8.1962e+13   6.0586e-06
   944.50   8.1973e+13   6.0607e-06
   944.60   8.1984e+13   6.0626e-06
   944.70   8.1996e+13   6.0646e-06
   944.80   8.2007e+13   6.0665e-06
   944.90   8.2019e+13   6.0686e-06
   945.00   8.2030e+13   6.0706e-06
   945.10   8.2041e+13   6.0725e-06
   945.20   8.2053e+13   6.0745e-06
   945.30   8.2064e+13   6.0765e-06
   945.40   8.2076e+13   6.0785e-06
   945.50   8.2087e+13   6.0805e-06
   945.60   8.2098e+13   6.0824e-06
   945.70   8.2110e+13   6.0845e-06
   945.80   8.2121e+13   6.0864e-06
   945.90   8.2133e+13   6.0884e-06
   946.00   8.2144e+13   6.0904e-06
   946.10   8.2155e+13   6.0923e-06
   946.20   8.2167e+13   6.0944e-06
   946.30   8.2178e+13   6.0964e-06
   946.40   8.2189e+13   6.0983e-06
   946.50   8.2201e+13   6.1003e-06
   946.60   8.2212e+13   6.1024e-06
   946.70   8.2224e+13   6.1043e-06
   946.80   8.2235e+13   6.1063e-06
   946.90   8.2246e+13   6.1083e-06
   947.00   8.2258e+13   6.1104e-06
   947.10   8.2269e+13   6.1123e-06
   947.20   8.2281e+13   6.1143e-06
   947.30   8.2292e+13   6.1163e-06
   947.40   8.2303e+13   6.1184e-06
   947.50   8.2315e+13   6.1203e-06
   947.60   8.2326e+13   6.1223e-06
   947.70   8.2338e+13   6.1243e-06
   947.80   8.2349e+13   6.1264e-06
   947.90   8.2360e+13   6.1284e-06
   948.00   8.2372e+13   6.1303e-06
   948.10   8.2383e+13   6.1323e-06
   948.20   8.2395e+13   6.1344e-06
   948.30   8.2406e+13   6.1364e-06
   948.40   8.2417e+13   6.1384e-06
   948.50   8.2429e+13   6.1403e-06
   948.60   8.2440e+13   6.1424e-06
   948.70   8.2452e+13   6.1444e-06
   948.80   8.2463e+13   6.1464e-06
   948.90   8.2474e+13   6.1484e-06
   949.00   8.2486e+13   6.1505e-06
   949.10   8.2497e+13   6.1525e-06
   949.20   8.2509e+13   6.1545e-06
   949.30   8.2520e+13   6.1564e-06
   949.40   8.2531e+13   6.1585e-06
   949.50   8.2543e+13   6.1605e-06
   949.60   8.2554e+13   6.1625e-06
   949.70   8.2566e+13   6.1645e-06
   949.80   8.2577e+13   6.1665e-06
   949.90   8.2588e+13   6.1686e-06
   950.00   8.2600e+13   6.1706e-06
   950.10   8.2611e+13   6.1726e-06
   950.20   8.2622e+13   6.1746e-06
   950.30   8.2634e+13   6.1767e-06
   950.40   8.2645e+13   6.1787e-06
   950.50   8.2657e+13   6.1807e-06
   950.60   8.2668e+13   6.1827e-06
   950.70   8.2679e+13   6.1848e-06
   950.80   8.2691e+13   6.1868e-06
   950.90   8.2702e+13   6.1888e-06
   951.00   8.2714e+13   6.1908e-06
   951.10   8.2725e+13   6.1929e-06
   951.20   8.2736e+13   6.1949e-06
   951.30   8.2748e+13   6.1969e-06
   951.40   8.2759e+13   6.1989e-06
   951.50   8.2771e+13   6.2010e-06
   951.60   8.2782e+13   6.2030e-06
   951.70   8.2793e+13   6.2051e-06
   951.80   8.2805e+13   6.2071e-06
   951.90   8.2816e+13   6.2092e-06
   952.00   8.2828e+13   6.2112e-06
   952.10   8.2839e+13   6.2132e-06
   952.20   8.2850e+13   6.2152e-06
   952.30   8.2862e+13   6.2173e-06
   952.40   8.2873e+13   6.2193e-06
   952.50   8.2885e+13   6.2214e-06
   952.60   8.2896e+13   6.2234e-06
   952.70   8.2907e+13   6.2255e-06
   952.80   8.2919e+13   6.2275e-06
   952.90   8.2930e+13   6.2295e-06
   953.00   8.2942e+13   6.2316e-06
   953.10   8.2953e+13   6.2337e-06
   953.20   8.2964e+13   6.2357e-06
   953.30   8.2976e+13   6.2377e-06
   953.40   8.2987e+13   6.2397e-06
   953.50   8.2999e+13   6.2419e-06
   953.60   8.3010e+13   6.2439e-06
   953.70   8.3021e+13   6.2459e-06
   953.80   8.3033e+13   6.2480e-06
   953.90   8.3044e+13   6.2501e-06
   954.00   8.3056e+13   6.2521e-06
   954.10   8.3067e+13   6.2541e-06
   954.20   8.3078e+13   6.2562e-06
   954.30   8.3090e+13   6.2583e-06
   954.40   8.3101e+13   6.2603e-06
   954.50   8.3113e+13   6.2623e-06
   954.60   8.3124e+13   6.2645e-06
   954.70   8.3135e+13   6.2665e-06
   954.80   8.3147e+13   6.2685e-06
   954.90   8.3158e+13   6.2706e-06
   955.00   8.3170e+13   6.2727e-06
   955.10   8.3181e+13   6.2747e-06
   955.20   8.3192e+13   6.2768e-06
   955.30   8.3204e+13   6.2788e-06
   955.40   8.3215e+13   6.2810e-06
   955.50   8.3227e+13   6.2830e-06
   955.60   8.3238e+13   6.2850e-06
   955.70   8.3249e+13   6.2871e-06
   955.80   8.3261e+13   6.2892e-06
   955.90   8.3272e+13   6.2913e-06
   956.00   8.3284e+13   6.2933e-06
   956.10   8.3295e+13   6.2953e-06
   956.20   8.3306e+13   6.2975e-06
   956.30   8.3318e+13   6.2995e-06
   956.40   8.3329e+13   6.3016e-06
   956.50   8.3341e+13   6.3036e-06
   956.60   8.3352e+13   6.3058e-06
   956.70   8.3363e+13   6.3078e-06
   956.80   8.3375e+13   6.3099e-06
   956.90   8.3386e+13   6.3119e-06
   957.00   8.3398e+13   6.3141e-06
   957.10   8.3409e+13   6.3161e-06
   957.20   8.3420e+13   6.3182e-06
   957.30   8.3432e+13   6.3202e-06
   957.40   8.3443e+13   6.3224e-06
   957.50   8.3455e+13   6.3244e-06
   957.60   8.3466e+13   6.3265e-06
   957.70   8.3477e+13   6.3287e-06
   957.80   8.3489e+13   6.3307e-06
   957.90   8.3500e+13   6.3328e-06
   958.00   8.3512e+13   6.3348e-06
   958.10   8.3523e+13   6.3370e-06
   958.20   8.3534e+13   6.3391e-06
   958.30   8.3546e+13   6.3411e-06
   958.40   8.3557e+13   6.3432e-06
   958.50   8.3569e+13   6.3453e-06
   958.60   8.3580e+13   6.3474e-06
   958.70   8.3591e+13   6.3495e-06
   958.80   8.3603e+13   6.3515e-06
   958.90   8.3614e+13   6.3537e-06
   959.00   8.3626e+13   6.3558e-06
   959.10   8.3637e+13   6.3578e-06
   959.20   8.3648e+13   6.3599e-06
   959.30   8.3660e+13   6.3621e-06
   959.40   8.3671e+13   6.3641e-06
   959.50   8.3683e+13   6.3662e-06
   959.60   8.3694e+13   6.3683e-06
   959.70   8.3706e+13   6.3705e-06
   959.80   8.3717e+13   6.3725e-06
   959.90   8.3728e+13   6.3746e-06
   960.00   8.3740e+13   6.3768e-06
   960.10   8.3751e+13   6.3789e-06
   960.20   8.3763e+13   6.3809e-06
   960.30   8.3774e+13   6.3830e-06
   960.40   8.3785e+13   6.3852e-06
   960.50   8.3797e+13   6.3873e-06
   960.60   8.3808e+13   6.3894e-06
   960.70   8.3820e+13   6.3914e-06
   960.80   8.3831e+13   6.3936e-06
   960.90   8.3842e+13   6.3957e-06
   961.00   8.3854e+13   6.3978e-06
   961.10   8.3865e+13   6.3999e-06
   961.20   8.3877e+13   6.4020e-06
   961.30   8.3888e+13   6.4041e-06
   961.40   8.3899e+13   6.4062e-06
   961.50   8.3911e+13   6.4084e-06
   961.60   8.3922e+13   6.4105e-06
   961.70   8.3934e+13   6.4126e-06
   961.80   8.3945e+13   6.4147e-06
   961.90   8.3956e+13   6.4169e-06
   962.00   8.3968e+13   6.4190e-06
   962.10   8.3979e+13   6.4210e-06
   962.20   8.3991e+13   6.4231e-06
   962.30   8.4002e+13   6.4253e-06
   962.40   8.4013e+13   6.4274e-06
   962.50   8.4025e+13   6.4295e-06
   962.60   8.4036e+13   6.4316e-06
   962.70   8.4048e+13   6.4338e-06
   962.80   8.4059e+13   6.4359e-06
   962.90   8.4070e+13   6.4380e-06
   963.00   8.4082e+13   6.4402e-06
   963.10   8.4093e+13   6.4423e-06
   963.20   8.4105e+13   6.4444e-06
   963.30   8.4116e+13   6.4465e-06
   963.40   8.4127e+13   6.4487e-06
   963.50   8.4139e+13   6.4508e-06
   963.60   8.4150e+13   6.4529e-06
   963.70   8.4162e+13   6.4550e-06
   963.80   8.4173e+13   6.4572e-06
   963.90   8.4185e+13   6.4593e-06
   964.00   8.4196e+13   6.4614e-06
   964.10   8.4207e+13   6.4637e-06
   964.20   8.4219e+13   6.4658e-06
   964.30   8.4230e+13   6.4679e-06
   964.40   8.4242e+13   6.4700e-06
   964.50   8.4253e+13   6.4722e-06
   964.60   8.4264e+13   6.4743e-06
   964.70   8.4276e+13   6.4764e-06
   964.80   8.4287e+13   6.4785e-06
   964.90   8.4299e+13   6.4807e-06
   965.00   8.4310e+13   6.4829e-06
   965.10   8.4321e+13   6.4850e-06
   965.20   8.4333e+13   6.4872e-06
   965.30   8.4344e+13   6.4893e-06
   965.40   8.4356e+13   6.4914e-06
   965.50   8.4367e+13   6.4936e-06
   965.60   8.4378e+13   6.4958e-06
   965.70   8.4390e+13   6.4979e-06
   965.80   8.4401e+13   6.5000e-06
   965.90   8.4413e+13   6.5021e-06
   966.00   8.4424e+13   6.5044e-06
   966.10   8.4435e+13   6.5065e-06
   966.20   8.4447e+13   6.5086e-06
   966.30   8.4458e+13   6.5108e-06
   966.40   8.4470e+13   6.5130e-06
   966.50   8.4481e+13   6.5151e-06
   966.60   8.4493e+13   6.5172e-06
   966.70   8.4504e+13   6.5194e-06
   966.80   8.4515e+13   6.5216e-06
   966.90   8.4527e+13   6.5237e-06
   967.00   8.4538e+13   6.5258e-06
   967.10   8.4550e+13   6.5281e-06
   967.20   8.4561e+13   6.5302e-06
   967.30   8.4572e+13   6.5323e-06
   967.40   8.4584e+13   6.5346e-06
   967.50   8.4595e+13   6.5367e-06
   967.60   8.4607e+13   6.5388e-06
   967.70   8.4618e+13   6.5410e-06
   967.80   8.4629e+13   6.5432e-06
   967.90   8.4641e+13   6.5454e-06
   968.00   8.4652e+13   6.5475e-06
   968.10   8.4664e+13   6.5497e-06
   968.20   8.4675e+13   6.5519e-06
   968.30   8.4686e+13   6.5540e-06
   968.40   8.4698e+13   6.5562e-06
   968.50   8.4709e+13   6.5584e-06
   968.60   8.4721e+13   6.5606e-06
   968.70   8.4732e+13   6.5627e-06
   968.80   8.4744e+13   6.5649e-06
   968.90   8.4755e+13   6.5671e-06
   969.00   8.4766e+13   6.5692e-06
   969.10   8.4778e+13   6.5714e-06
   969.20   8.4789e+13   6.5736e-06
   969.30   8.4801e+13   6.5758e-06
   969.40   8.4812e+13   6.5779e-06
   969.50   8.4823e+13   6.5801e-06
   969.60   8.4835e+13   6.5824e-06
   969.70   8.4846e+13   6.5845e-06
   969.80   8.4858e+13   6.5867e-06
   969.90   8.4869e+13   6.5889e-06
   970.00   8.4880e+13   6.5911e-06
   970.10   8.4892e+13   6.5932e-06
   970.20   8.4903e+13   6.5954e-06
   970.30   8.4915e+13   6.5976e-06
   970.40   8.4926e+13   6.5998e-06
   970.50   8.4938e+13   6.6020e-06
   970.60   8.4949e+13   6.6041e-06
   970.70   8.4960e+13   6.6064e-06
   970.80   8.4972e+13   6.6085e-06
   970.90   8.4983e+13   6.6107e-06
   971.00   8.4995e+13   6.6130e-06
   971.10   8.5006e+13   6.6151e-06
   971.20   8.5017e+13   6.6173e-06
   971.30   8.5029e+13   6.6195e-06
   971.40   8.5040e+13   6.6217e-06
   971.50   8.5052e+13   6.6239e-06
   971.60   8.5063e+13   6.6261e-06
   971.70   8.5074e+13   6.6284e-06
   971.80   8.5086e+13   6.6305e-06
   971.90   8.5097e+13   6.6327e-06
   972.00   8.5109e+13   6.6349e-06
   972.10   8.5120e+13   6.6371e-06
   972.20   8.5132e+13   6.6393e-06
   972.30   8.5143e+13   6.6415e-06
   972.40   8.5154e+13   6.6438e-06
   972.50   8.5166e+13   6.6459e-06
   972.60   8.5177e+13   6.6481e-06
   972.70   8.5189e+13   6.6503e-06
   972.80   8.5200e+13   6.6526e-06
   972.90   8.5211e+13   6.6548e-06
   973.00   8.5223e+13   6.6569e-06
   973.10   8.5234e+13   6.6592e-06
   973.20   8.5246e+13   6.6614e-06
   973.30   8.5257e+13   6.6636e-06
   973.40   8.5268e+13   6.6658e-06
   973.50   8.5280e+13   6.6681e-06
   973.60   8.5291e+13   6.6702e-06
   973.70   8.5303e+13   6.6724e-06
   973.80   8.5314e+13   6.6747e-06
   973.90   8.5326e+13   6.6769e-06
   974.00   8.5337e+13   6.6791e-06
   974.10   8.5348e+13   6.6813e-06
   974.20   8.5360e+13   6.6836e-06
   974.30   8.5371e+13   6.6858e-06
   974.40   8.5383e+13   6.6880e-06
   974.50   8.5394e+13   6.6903e-06
   974.60   8.5405e+13   6.6924e-06
   974.70   8.5417e+13   6.6946e-06
   974.80   8.5428e+13   6.6968e-06
   974.90   8.5440e+13   6.6991e-06
   975.00   8.5451e+13   6.7013e-06
   975.10   8.5463e+13   6.7035e-06
   975.20   8.5474e+13   6.7058e-06
   975.30   8.5485e+13   6.7080e-06
   975.40   8.5497e+13   6.7102e-06
   975.50   8.5508e+13   6.7125e-06
   975.60   8.5520e+13   6.7147e-06
   975.70   8.5531e+13   6.7169e-06
   975.80   8.5542e+13   6.7191e-06
   975.90   8.5554e+13   6.7214e-06
   976.00   8.5565e+13   6.7237e-06
   976.10   8.5577e+13   6.7259e-06
   976.20   8.5588e+13   6.7282e-06
   976.30   8.5600e+13   6.7304e-06
   976.40   8.5611e+13   6.7326e-06
   976.50   8.5622e+13   6.7348e-06
   976.60   8.5634e+13   6.7371e-06
   976.70   8.5645e+13   6.7393e-06
   976.80   8.5657e+13   6.7415e-06
   976.90   8.5668e+13   6.7438e-06
   977.00   8.5679e+13   6.7461e-06
   977.10   8.5691e+13   6.7483e-06
   977.20   8.5702e+13   6.7505e-06
   977.30   8.5714e+13   6.7528e-06
   977.40   8.5725e+13   6.7550e-06
   977.50   8.5737e+13   6.7572e-06
   977.60   8.5748e+13   6.7596e-06
   977.70   8.5759e+13   6.7618e-06
   977.80   8.5771e+13   6.7640e-06
   977.90   8.5782e+13   6.7663e-06
   978.00   8.5794e+13   6.7685e-06
   978.10   8.5805e+13   6.7708e-06
   978.20   8.5816e+13   6.7730e-06
   978.30   8.5828e+13   6.7753e-06
   978.40   8.5839e+13   6.7775e-06
   978.50   8.5851e+13   6.7798e-06
   978.60   8.5862e+13   6.7821e-06
   978.70   8.5874e+13   6.7843e-06
   978.80   8.5885e+13   6.7866e-06
   978.90   8.5896e+13   6.7888e-06
   979.00   8.5908e+13   6.7911e-06
   979.10   8.5919e+13   6.7934e-06
   979.20   8.5931e+13   6.7956e-06
   979.30   8.5942e+13   6.7979e-06
   979.40   8.5953e+13   6.8002e-06
   979.50   8.5965e+13   6.8024e-06
   979.60   8.5976e+13   6.8047e-06
   979.70   8.5988e+13   6.8070e-06
   979.80   8.5999e+13   6.8092e-06
   979.90   8.6011e+13   6.8114e-06
   980.00   8.6022e+13   6.8138e-06
   980.10   8.6033e+13   6.8160e-06
   980.20   8.6045e+13   6.8183e-06
   980.30   8.6056e+13   6.8206e-06
   980.40   8.6068e+13   6.8228e-06
   980.50   8.6079e+13   6.8251e-06
   980.60   8.6090e+13   6.8273e-06
   980.70   8.6102e+13   6.8297e-06
   980.80   8.6113e+13   6.8319e-06
   980.90   8.6125e+13   6.8342e-06
   981.00   8.6136e+13   6.8365e-06
   981.10   8.6148e+13   6.8388e-06
   981.20   8.6159e+13   6.8410e-06
   981.30   8.6170e+13   6.8434e-06
   981.40   8.6182e+13   6.8456e-06
   981.50   8.6193e+13   6.8479e-06
   981.60   8.6205e+13   6.8501e-06
   981.70   8.6216e+13   6.8525e-06
   981.80   8.6227e+13   6.8547e-06
   981.90   8.6239e+13   6.8570e-06
   982.00   8.6250e+13   6.8593e-06
   982.10   8.6262e+13   6.8616e-06
   982.20   8.6273e+13   6.8639e-06
   982.30   8.6285e+13   6.8662e-06
   982.40   8.6296e+13   6.8685e-06
   982.50   8.6307e+13   6.8707e-06
   982.60   8.6319e+13   6.8730e-06
   982.70   8.6330e+13   6.8754e-06
   982.80   8.6342e+13   6.8776e-06
   982.90   8.6353e+13   6.8799e-06
   983.00   8.6365e+13   6.8823e-06
   983.10   8.6376e+13   6.8845e-06
   983.20   8.6387e+13   6.8868e-06
   983.30   8.6399e+13   6.8892e-06
   983.40   8.6410e+13   6.8914e-06
   983.50   8.6422e+13   6.8937e-06
   983.60   8.6433e+13   6.8960e-06
   983.70   8.6444e+13   6.8983e-06
   983.80   8.6456e+13   6.9006e-06
   983.90   8.6467e+13   6.9029e-06
   984.00   8.6479e+13   6.9052e-06
   984.10   8.6490e+13   6.9075e-06
   984.20   8.6502e+13   6.9098e-06
   984.30   8.6513e+13   6.9122e-06
   984.40   8.6524e+13   6.9145e-06
   984.50   8.6536e+13   6.9167e-06
   984.60   8.6547e+13   6.9191e-06
   984.70   8.6559e+13   6.9214e-06
   984.80   8.6570e+13   6.9237e-06
   984.90   8.6582e+13   6.9259e-06
   985.00   8.6593e+13   6.9283e-06
   985.10   8.6604e+13   6.9306e-06
   985.20   8.6616e+13   6.9329e-06
   985.30   8.6627e+13   6.9353e-06
   985.40   8.6639e+13   6.9376e-06
   985.50   8.6650e+13   6.9399e-06
   985.60   8.6661e+13   6.9422e-06
   985.70   8.6673e+13   6.9445e-06
   985.80   8.6684e+13   6.9468e-06
   985.90   8.6696e+13   6.9491e-06
   986.00   8.6707e+13   6.9515e-06
   986.10   8.6719e+13   6.9538e-06
   986.20   8.6730e+13   6.9561e-06
   986.30   8.6741e+13   6.9585e-06
   986.40   8.6753e+13   6.9608e-06
   986.50   8.6764e+13   6.9631e-06
   986.60   8.6776e+13   6.9655e-06
   986.70   8.6787e+13   6.9678e-06
   986.80   8.6799e+13   6.9701e-06
   986.90   8.6810e+13   6.9724e-06
   987.00   8.6821e+13   6.9747e-06
   987.10   8.6833e+13   6.9770e-06
   987.20   8.6844e+13   6.9793e-06
   987.30   8.6856e+13   6.9818e-06
   987.40   8.6867e+13   6.9841e-06
   987.50   8.6878e+13   6.9864e-06
   987.60   8.6890e+13   6.9888e-06
   987.70   8.6901e+13   6.9911e-06
   987.80   8.6913e+13   6.9934e-06
   987.90   8.6924e+13   6.9958e-06
   988.00   8.6936e+13   6.9981e-06
   988.10   8.6947e+13   7.0004e-06
   988.20   8.6958e+13   7.0028e-06
   988.30   8.6970e+13   7.0051e-06
   988.40   8.6981e+13   7.0074e-06
   988.50   8.6993e+13   7.0098e-06
   988.60   8.7004e+13   7.0122e-06
   988.70   8.7016e+13   7.0145e-06
   988.80   8.7027e+13   7.0168e-06
   988.90   8.7038e+13   7.0192e-06
   989.00   8.7050e+13   7.0215e-06
   989.10   8.7061e+13   7.0238e-06
   989.20   8.7073e+13   7.0262e-06
   989.30   8.7084e+13   7.0286e-06
   989.40   8.7096e+13   7.0309e-06
   989.50   8.7107e+13   7.0333e-06
   989.60   8.7118e+13   7.0356e-06
   989.70   8.7130e+13   7.0379e-06
   989.80   8.7141e+13   7.0404e-06
   989.90   8.7153e+13   7.0427e-06
   990.00   8.7164e+13   7.0450e-06
   990.10   8.7176e+13   7.0473e-06
   990.20   8.7187e+13   7.0498e-06
   990.30   8.7198e+13   7.0521e-06
   990.40   8.7210e+13   7.0544e-06
   990.50   8.7221e+13   7.0569e-06
   990.60   8.7233e+13   7.0592e-06
   990.70   8.7244e+13   7.0615e-06
   990.80   8.7255e+13   7.0640e-06
   990.90   8.7267e+13   7.0663e-06
   991.00   8.7278e+13   7.0686e-06
   991.10   8.7290e+13   7.0711e-06
   991.20   8.7301e+13   7.0734e-06
   991.30   8.7313e+13   7.0757e-06
   991.40   8.7324e+13   7.0782e-06
   991.50   8.7335e+13   7.0805e-06
   991.60   8.7347e+13   7.0828e-06
   991.70   8.7358e+13   7.0853e-06
   991.80   8.7370e+13   7.0876e-06
   991.90   8.7381e+13   7.0900e-06
   992.00   8.7393e+13   7.0923e-06
   992.10   8.7404e+13   7.0947e-06
   992.20   8.7415e+13   7.0971e-06
   992.30   8.7427e+13   7.0994e-06
   992.40   8.7438e+13   7.1019e-06
   992.50   8.7450e+13   7.1042e-06
   992.60   8.7461e+13   7.1066e-06
   992.70   8.7473e+13   7.1090e-06
   992.80   8.7484e+13   7.1114e-06
   992.90   8.7495e+13   7.1137e-06
   993.00   8.7507e+13   7.1162e-06
   993.10   8.7518e+13   7.1185e-06
   993.20   8.7530e+13   7.1209e-06
   993.30   8.7541e+13   7.1233e-06
   993.40   8.7553e+13   7.1257e-06
   993.50   8.7564e+13   7.1280e-06
   993.60   8.7575e+13   7.1305e-06
   993.70   8.7587e+13   7.1329e-06
   993.80   8.7598e+13   7.1352e-06
   993.90   8.7610e+13   7.1376e-06
   994.00   8.7621e+13   7.1400e-06
   994.10   8.7633e+13   7.1424e-06
   994.20   8.7644e+13   7.1448e-06
   994.30   8.7655e+13   7.1472e-06
   994.40   8.7667e+13   7.1496e-06
   994.50   8.7678e+13   7.1519e-06
   994.60   8.7690e+13   7.1544e-06
   994.70   8.7701e+13   7.1568e-06
   994.80   8.7713e+13   7.1591e-06
   994.90   8.7724e+13   7.1616e-06
   995.00   8.7735e+13   7.1640e-06
   995.10   8.7747e+13   7.1663e-06
   995.20   8.7758e+13   7.1688e-06
   995.30   8.7770e+13   7.1712e-06
   995.40   8.7781e+13   7.1736e-06
   995.50   8.7793e+13   7.1760e-06
   995.60   8.7804e+13   7.1784e-06
   995.70   8.7815e+13   7.1808e-06
   995.80   8.7827e+13   7.1833e-06
   995.90   8.7838e+13   7.1856e-06
   996.00   8.7850e+13   7.1880e-06
   996.10   8.7861e+13   7.1905e-06
   996.20   8.7873e+13   7.1929e-06
   996.30   8.7884e+13   7.1952e-06
   996.40   8.7895e+13   7.1976e-06
   996.50   8.7907e+13   7.2001e-06
   996.60   8.7918e+13   7.2025e-06
   996.70   8.7930e+13   7.2049e-06
   996.80   8.7941e+13   7.2074e-06
   996.90   8.7953e+13   7.2097e-06
   997.00   8.7964e+13   7.2121e-06
   997.10   8.7975e+13   7.2146e-06
   997.20   8.7987e+13   7.2170e-06
   997.30   8.7998e+13   7.2194e-06
   997.40   8.8010e+13   7.2219e-06
   997.50   8.8021e+13   7.2243e-06
   997.60   8.8033e+13   7.2267e-06
   997.70   8.8044e+13   7.2292e-06
   997.80   8.8055e+13   7.2315e-06
   997.90   8.8067e+13   7.2339e-06
   998.00   8.8078e+13   7.2364e-06
   998.10   8.8090e+13   7.2388e-06
   998.20   8.8101e+13   7.2412e-06
   998.30   8.8113e+13   7.2437e-06
   998.40   8.8124e+13   7.2461e-06
   998.50   8.8135e+13   7.2485e-06
   998.60   8.8147e+13   7.2510e-06
   998.70   8.8158e+13   7.2534e-06
   998.80   8.8170e+13   7.2558e-06
   998.90   8.8181e+13   7.2583e-06
   999.00   8.8193e+13   7.2607e-06
   999.10   8.8204e+13   7.2631e-06
   999.20   8.8215e+13   7.2656e-06
   999.30   8.8227e+13   7.2681e-06
   999.40   8.8238e+13   7.2705e-06
   999.50   8.8250e+13   7.2730e-06
   999.60   8.8261e+13   7.2754e-06
   999.70   8.8273e+13   7.2778e-06
   999.80   8.8284e+13   7.2803e-06
   999.90   8.8295e+13   7.2827e-06
  1000.00   8.8307e+13   7.2851e-06


==> data/182hf_10_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 182hf state 10 (E = 1172.87 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   3.2426e-02   8.8856e-05
     0.20   3.2426e-02   8.8855e-05
     0.30   3.2426e-02   7.6163e-05
     0.40   3.2426e-02   6.3469e-05
     0.50   3.2426e-02   6.3470e-05
     0.60   3.2426e-02   6.3471e-05
     0.70   3.2426e-02   6.3472e-05
     0.80   3.2426e-02   6.3473e-05
     0.90   3.2426e-02   6.3475e-05
     1.00   3.2426e-02   6.3476e-05
     1.10   3.2426e-02   6.3478e-05
     1.20   3.2426e-02   6.3479e-05
     1.30   3.2426e-02   6.3482e-05
     1.40   3.2426e-02   6.3484e-05
     1.50   3.2426e-02   6.3486e-05
     1.60   3.2426e-02   6.3489e-05
     1.70   3.2426e-02   6.3492e-05
     1.80   3.2426e-02   6.3495e-05
     1.90   3.2426e-02   6.3499e-05
     2.00   3.2426e-02   6.3503e-05
     2.10   3.2426e-02   6.3508e-05
     2.20   3.2426e-02   6.3512e-05
     2.30   3.2426e-02   6.3518e-05
     2.40   3.2426e-02   6.3523e-05
     2.50   3.2426e-02   6.3530e-05
     2.60   3.2426e-02   6.3536e-05
     2.70   3.2426e-02   6.3543e-05
     2.80   3.2426e-02   6.3551e-05
     2.90   3.2426e-02   6.3558e-05
     3.00   3.2426e-02   6.3567e-05
     3.10   3.2426e-02   6.3575e-05
     3.20   3.2426e-02   6.3585e-05
     3.30   3.2426e-02   6.3594e-05
     3.40   3.2426e-02   6.3604e-05
     3.50   3.2426e-02   6.3615e-05
     3.60   3.2426e-02   6.3625e-05
     3.70   3.2426e-02   6.3637e-05
     3.80   3.2426e-02   6.3648e-05
     3.90   3.2426e-02   6.3660e-05
     4.00   3.2426e-02   6.3672e-05
     4.10   3.2426e-02   6.3685e-05
     4.20   3.2426e-02   6.3698e-05
     4.30   3.2426e-02   6.3711e-05
     4.40   3.2426e-02   6.3725e-05
     4.50   3.2426e-02   6.3739e-05
     4.60   3.2426e-02   6.3753e-05
     4.70   3.2426e-02   6.3768e-05
     4.80   3.2426e-02   6.3783e-05
     4.90   3.2426e-02   6.3798e-05
     5.00   3.2426e-02   6.3814e-05
     5.10   3.2426e-02   6.3830e-05
     5.20   3.2426e-02   6.3846e-05
     5.30   3.2426e-02   6.3862e-05
     5.40   3.2426e-02   6.3879e-05
     5.50   3.2426e-02   6.3896e-05
     5.60   3.2426e-02   6.3913e-05
     5.70   3.2427e-02   6.3931e-05
     5.80   3.2427e-02   6.3948e-05
     5.90   3.2427e-02   6.3966e-05
     6.00   3.2427e-02   6.3985e-05
     6.10   3.2428e-02   6.4003e-05
     6.20   3.2429e-02   6.4022e-05
     6.30   3.2432e-02   6.4041e-05
     6.40   3.2436e-02   6.4060e-05
     6.50   3.2444e-02   6.4079e-05
     6.60   3.2457e-02   6.4099e-05
     6.70   3.2481e-02   6.4119e-05
     6.80   3.2520e-02   6.4139e-05
     6.90   3.2584e-02   6.4159e-05
     7.00   3.2689e-02   6.4180e-05
     7.10   3.2857e-02   6.4200e-05
     7.20   3.3125e-02   6.4221e-05
     7.30   3.3543e-02   6.4242e-05
     7.40   3.4189e-02   6.4264e-05
     7.50   3.5174e-02   6.4285e-05
     7.60   3.6662e-02   6.4307e-05
     7.70   3.8882e-02   6.4329e-05
     7.80   4.2161e-02   6.4351e-05
     7.90   4.6952e-02   6.4373e-05
     8.00   5.3885e-02   6.4395e-05
     8.10   6.3824e-02   6.4418e-05
     8.20   7.7941e-02   6.4441e-05
     8.30   9.7819e-02   6.4464e-05
     8.40   1.2557e-01  -1.0806e-21
     8.50   1.6400e-01  -1.6970e-14
     8.60   2.1680e-01  -1.9435e-14
     8.70   2.8879e-01  -2.2165e-14
     8.80   3.8622e-01  -2.5191e-14
     8.90   5.1717e-01  -2.8542e-14
     9.00   6.9196e-01  -3.2246e-14
     9.10   9.2371e-01   1.6349e-19
     9.20   1.2290e+00  -4.0829e-14
     9.30   1.6288e+00  -6.1060e-19
     9.40   2.1492e+00  -1.6161e-18
     9.50   2.8225e+00  -2.0954e-18
     9.60   3.6888e+00  -6.3550e-14
     9.70   4.7976e+00  -6.6415e-18
     9.80   6.2091e+00  -1.6254e-17
     9.90   7.9968e+00  -3.9064e-17
    10.00   1.0250e+01  -4.6134e-17
    10.10   1.3076e+01   1.0729e-16
    10.20   1.6604e+01  -1.2229e-16
    10.30   2.0989e+01  -1.2692e-13
    10.40   2.6414e+01  -1.3905e-13
    10.50   3.3099e+01   6.6669e-16
    10.60   4.1302e+01  -1.4137e-15
    10.70   5.1326e+01  -1.8097e-13
    10.80   6.3530e+01  -3.1033e-15
    10.90   7.8329e+01  -2.1401e-13
    11.00   9.6210e+01  -2.3220e-13
    11.10   1.1774e+02  -1.2598e-14
    11.20   1.4357e+02  -2.7215e-13
    11.30   1.7445e+02  -2.9402e-13
    11.40   2.1125e+02  -3.1722e-13
    11.50   2.5497e+02  -7.4611e-14
    11.60   3.0674e+02  -3.6781e-13
    11.70   3.6786e+02   6.5310e-05
    11.80   4.3981e+02   6.5333e-05
    11.90   5.2424e+02   6.5355e-05
    12.00   6.2307e+02   6.5377e-05
    12.10   7.3841e+02   6.5398e-05
    12.20   8.7268e+02   6.5418e-05
    12.30   1.0286e+03   6.5437e-05
    12.40   1.2091e+03   6.5454e-05
    12.50   1.4176e+03   6.5469e-05
    12.60   1.6579e+03   6.5483e-05
    12.70   1.9342e+03   6.5495e-05
    12.80   2.2510e+03   6.5504e-05
    12.90   2.6137e+03   6.5510e-05
    13.00   3.0278e+03   6.5514e-05
    13.10   3.4996e+03   6.5514e-05
    13.20   4.0361e+03   6.5510e-05
    13.30   4.6448e+03   6.5502e-05
    13.40   5.3342e+03   6.5489e-05
    13.50   6.1133e+03   6.5470e-05
    13.60   6.9922e+03   6.5446e-05
    13.70   7.9818e+03   6.5415e-05
    13.80   9.0940e+03   6.5376e-05
    13.90   1.0342e+04   6.5330e-05
    14.00   1.1739e+04   6.5275e-05
    14.10   1.3301e+04   6.5210e-05
    14.20   1.5045e+04   6.5134e-05
    14.30   1.6988e+04   6.5047e-05
    14.40   1.9149e+04   6.4947e-05
    14.50   2.1550e+04   6.4833e-05
    14.60   2.4213e+04   6.4704e-05
    14.70   2.7161e+04   6.4559e-05
    14.80   3.0422e+04   6.4397e-05
    14.90   3.4022e+04   6.4216e-05
    15.00   3.7991e+04   6.4014e-05
    15.10   4.2361e+04   6.3791e-05
    15.20   4.7167e+04   6.3545e-05
    15.30   5.2444e+04   6.3275e-05
    15.40   5.8231e+04   6.2979e-05
    15.50   6.4569e+04   6.2655e-05
    15.60   7.1503e+04   6.2302e-05
    15.70   7.9078e+04   6.1919e-05
    15.80   8.7344e+04   6.1504e-05
    15.90   9.6354e+04   6.1056e-05
    16.00   1.0616e+05   6.0573e-05
    16.10   1.1683e+05   6.0055e-05
    16.20   1.2842e+05   5.9501e-05
    16.30   1.4099e+05   5.8909e-05
    16.40   1.5461e+05   5.8279e-05
    16.50   1.6937e+05   5.7610e-05
    16.60   1.8533e+05   5.6902e-05
    16.70   2.0257e+05   5.6156e-05
    16.80   2.2118e+05   5.5370e-05
    16.90   2.4125e+05   5.4546e-05
    17.00   2.6288e+05   5.3684e-05
    17.10   2.8616e+05   5.2785e-05
    17.20   3.1119e+05   5.1850e-05
    17.30   3.3808e+05   5.0881e-05
    17.40   3.6694e+05   4.9880e-05
    17.50   3.9790e+05   4.8849e-05
    17.60   4.3107e+05   4.7789e-05
    17.70   4.6658e+05   4.6704e-05
    17.80   5.0458e+05   4.5596e-05
    17.90   5.4518e+05   4.4468e-05
    18.00   5.8855e+05   4.3323e-05
    18.10   6.3483e+05   4.2165e-05
    18.20   6.8419e+05   4.0995e-05
    18.30   7.3677e+05   3.9819e-05
    18.40   7.9276e+05   3.8638e-05
    18.50   8.5233e+05   3.7456e-05
    18.60   9.1566e+05   3.6276e-05
    18.70   9.8294e+05   3.5102e-05
    18.80   1.0544e+06   3.3936e-05
    18.90   1.1301e+06   3.2781e-05
    19.00   1.2105e+06   3.1639e-05
    19.10   1.2956e+06   3.0514e-05
    19.20   1.3857e+06   2.9406e-05
    19.30   1.4811e+06   2.8319e-05
    19.40   1.5819e+06   2.7254e-05
    19.50   1.6885e+06   2.6213e-05
    19.60   1.8010e+06   2.5196e-05
    19.70   1.9198e+06   2.4206e-05
    19.80   2.0451e+06   2.3242e-05
    19.90   2.1772e+06   2.2307e-05
    20.00   2.3164e+06   2.1399e-05
    20.10   2.4629e+06   2.0521e-05
    20.20   2.6171e+06   1.9671e-05
    20.30   2.7793e+06   1.8851e-05
    20.40   2.9498e+06   1.8060e-05
    20.50   3.1290e+06   1.7297e-05
    20.60   3.3172e+06   1.6563e-05
    20.70   3.5146e+06   1.5857e-05
    20.80   3.7218e+06   1.5178e-05
    20.90   3.9390e+06   1.4527e-05
    21.00   4.1666e+06   1.3902e-05
    21.10   4.4050e+06   1.3303e-05
    21.20   4.6547e+06   1.2729e-05
    21.30   4.9159e+06   1.2180e-05
    21.40   5.1891e+06   1.1654e-05
    21.50   5.4747e+06   1.1151e-05
    21.60   5.7732e+06   1.0669e-05
    21.70   6.0850e+06   1.0210e-05
    21.80   6.4106e+06   9.7702e-06
    21.90   6.7503e+06   9.3505e-06
    22.00   7.1046e+06   8.9497e-06
    22.10   7.4741e+06   8.5670e-06
    22.20   7.8593e+06   8.2017e-06
    22.30   8.2605e+06   7.8530e-06
    22.40   8.6783e+06   7.5203e-06
    22.50   9.1133e+06   7.2028e-06
    22.60   9.5659e+06   6.8999e-06
    22.70   1.0037e+07   6.6109e-06
    22.80   1.0526e+07   6.3352e-06
    22.90   1.1035e+07   6.0721e-06
    23.00   1.1563e+07   5.8211e-06
    23.10   1.2112e+07   5.5817e-06
    23.20   1.2682e+07   5.3533e-06
    23.30   1.3274e+07   5.1353e-06
    23.40   1.3887e+07   4.9273e-06
    23.50   1.4523e+07   4.7288e-06
    23.60   1.5183e+07   4.5393e-06
    23.70   1.5867e+07   4.3584e-06
    23.80   1.6575e+07   4.1858e-06
    23.90   1.7308e+07   4.0209e-06
    24.00   1.8068e+07   3.8635e-06
    24.10   1.8854e+07   3.7132e-06
    24.20   1.9667e+07   3.5696e-06
    24.30   2.0508e+07   3.4324e-06
    24.40   2.1377e+07   3.3013e-06
    24.50   2.2276e+07   3.1760e-06
    24.60   2.3204e+07   3.0562e-06
    24.70   2.4163e+07   2.9417e-06
    24.80   2.5154e+07   2.8321e-06
    24.90   2.6177e+07   2.7274e-06
    25.00   2.7232e+07   2.6272e-06
    25.10   2.8321e+07   2.5313e-06
    25.20   2.9444e+07   2.4395e-06
    25.30   3.0602e+07   2.3517e-06
    25.40   3.1796e+07   2.2676e-06
    25.50   3.3026e+07   2.1870e-06
    25.60   3.4294e+07   2.1099e-06
    25.70   3.5599e+07   2.0359e-06
    25.80   3.6944e+07   1.9651e-06
    25.90   3.8328e+07   1.8972e-06
    26.00   3.9752e+07   1.8321e-06
    26.10   4.1217e+07   1.7697e-06
    26.20   4.2725e+07   1.7098e-06
    26.30   4.4275e+07   1.6523e-06
    26.40   4.5868e+07   1.5972e-06
    26.50   4.7507e+07   1.5443e-06
    26.60   4.9190e+07   1.4935e-06
    26.70   5.0919e+07   1.4447e-06
    26.80   5.2695e+07   1.3979e-06
    26.90   5.4519e+07   1.3529e-06
    27.00   5.6391e+07   1.3096e-06
    27.10   5.8312e+07   1.2681e-06
    27.20   6.0284e+07   1.2281e-06
    27.30   6.2306e+07   1.1897e-06
    27.40   6.4380e+07   1.1528e-06
    27.50   6.6507e+07   1.1173e-06
    27.60   6.8687e+07   1.0831e-06
    27.70   7.0922e+07   1.0502e-06
    27.80   7.3212e+07   1.0186e-06
    27.90   7.5558e+07   9.8809e-07
    28.00   7.7960e+07   9.5875e-07
    28.10   8.0420e+07   9.3050e-07
    28.20   8.2939e+07   9.0329e-07
    28.30   8.5517e+07   8.7708e-07
    28.40   8.8155e+07   8.5182e-07
    28.50   9.0854e+07   8.2748e-07
    28.60   9.3615e+07   8.0401e-07
    28.70   9.6439e+07   7.8140e-07
    28.80   9.9326e+07   7.5959e-07
    28.90   1.0228e+08   7.3856e-07
    29.00   1.0529e+08   7.1827e-07
    29.10   1.0838e+08   6.9871e-07
    29.20   1.1153e+08   6.7983e-07
    29.30   1.1474e+08   6.6162e-07
    29.40   1.1803e+08   6.4404e-07
    29.50   1.2138e+08   6.2708e-07
    29.60   1.2481e+08   6.1070e-07
    29.70   1.2830e+08   5.9489e-07
    29.80   1.3187e+08   5.7963e-07
    29.90   1.3550e+08   5.6490e-07
    30.00   1.3922e+08   5.5067e-07
    30.10   1.4300e+08   5.3693e-07
    30.20   1.4686e+08   5.2366e-07
    30.30   1.5080e+08   5.1084e-07
    30.40   1.5481e+08   4.9846e-07
    30.50   1.5889e+08   4.8651e-07
    30.60   1.6306e+08   4.7496e-07
    30.70   1.6730e+08   4.6380e-07
    30.80   1.7162e+08   4.5303e-07
    30.90   1.7603e+08   4.4262e-07
    31.00   1.8051e+08   4.3257e-07
    31.10   1.8507e+08   4.2287e-07
    31.20   1.8971e+08   4.1350e-07
    31.30   1.9444e+08   4.0445e-07
    31.40   1.9925e+08   3.9571e-07
    31.50   2.0414e+08   3.8727e-07
    31.60   2.0911e+08   3.7913e-07
    31.70   2.1417e+08   3.7128e-07
    31.80   2.1931e+08   3.6370e-07
    31.90   2.2454e+08   3.5639e-07
    32.00   2.2986e+08   3.4934e-07
    32.10   2.3526e+08   3.4254e-07
    32.20   2.4075e+08   3.3599e-07
    32.30   2.4632e+08   3.2969e-07
    32.40   2.5199e+08   3.2361e-07
    32.50   2.5774e+08   3.1777e-07
    32.60   2.6358e+08   3.1215e-07
    32.70   2.6951e+08   3.0675e-07
    32.80   2.7552e+08   3.0156e-07
    32.90   2.8163e+08   2.9657e-07
    33.00   2.8783e+08   2.9179e-07
    33.10   2.9412e+08   2.8721e-07
    33.20   3.0050e+08   2.8283e-07
    33.30   3.0697e+08   2.7864e-07
    33.40   3.1353e+08   2.7463e-07
    33.50   3.2018e+08   2.7081e-07
    33.60   3.2692e+08   2.6717e-07
    33.70   3.3376e+08   2.6371e-07
    33.80   3.4068e+08   2.6043e-07
    33.90   3.4770e+08   2.5732e-07
    34.00   3.5481e+08   2.5438e-07
    34.10   3.6202e+08   2.5161e-07
    34.20   3.6931e+08   2.4900e-07
    34.30   3.7670e+08   2.4656e-07
    34.40   3.8418e+08   2.4429e-07
    34.50   3.9175e+08   2.4217e-07
    34.60   3.9941e+08   2.4022e-07
    34.70   4.0717e+08   2.3842e-07
    34.80   4.1502e+08   2.3679e-07
    34.90   4.2296e+08   2.3531e-07
    35.00   4.3099e+08   2.3398e-07
    35.10   4.3911e+08   2.3282e-07
    35.20   4.4732e+08   2.3180e-07
    35.30   4.5563e+08   2.3095e-07
    35.40   4.6402e+08   2.3024e-07
    35.50   4.7251e+08   2.2969e-07
    35.60   4.8108e+08   2.2930e-07
    35.70   4.8975e+08   2.2906e-07
    35.80   4.9851e+08   2.2897e-07
    35.90   5.0735e+08   2.2904e-07
    36.00   5.1628e+08   2.2927e-07
    36.10   5.2530e+08   2.2965e-07
    36.20   5.3441e+08   2.3018e-07
    36.30   5.4361e+08   2.3087e-07
    36.40   5.5289e+08   2.3172e-07
    36.50   5.6225e+08   2.3273e-07
    36.60   5.7171e+08   2.3390e-07
    36.70   5.8125e+08   2.3522e-07
    36.80   5.9087e+08   2.3671e-07
    36.90   6.0057e+08   2.3836e-07
    37.00   6.1036e+08   2.4018e-07
    37.10   6.2023e+08   2.4216e-07
    37.20   6.3018e+08   2.4430e-07
    37.30   6.4021e+08   2.4661e-07
    37.40   6.5033e+08   2.4909e-07
    37.50   6.6052e+08   2.5174e-07
    37.60   6.7078e+08   2.5457e-07
    37.70   6.8113e+08   2.5756e-07
    37.80   6.9155e+08   2.6073e-07
    37.90   7.0205e+08   2.6408e-07
    38.00   7.1262e+08   2.6760e-07
    38.10   7.2326e+08   2.7130e-07
    38.20   7.3398e+08   2.7519e-07
    38.30   7.4477e+08   2.7925e-07
    38.40   7.5562e+08   2.8351e-07
    38.50   7.6655e+08   2.8794e-07
    38.60   7.7754e+08   2.9256e-07
    38.70   7.8860e+08   2.9738e-07
    38.80   7.9973e+08   3.0238e-07
    38.90   8.1092e+08   3.0757e-07
    39.00   8.2218e+08   3.1296e-07
    39.10   8.3349e+08   3.1854e-07
    39.20   8.4487e+08   3.2431e-07
    39.30   8.5631e+08   3.3028e-07
    39.40   8.6780e+08   3.3645e-07
    39.50   8.7936e+08   3.4282e-07
    39.60   8.9096e+08   3.4939e-07
    39.70   9.0263e+08   3.5615e-07
    39.80   9.1434e+08   3.6312e-07
    39.90   9.2611e+08   3.7029e-07
    40.00   9.3792e+08   3.7767e-07
    40.10   9.4979e+08   3.8524e-07
    40.20   9.6170e+08   3.9302e-07
    40.30   9.7366e+08   4.0099e-07
    40.40   9.8567e+08   4.0917e-07
    40.50   9.9772e+08   4.1756e-07
    40.60   1.0098e+09   4.2614e-07
    40.70   1.0219e+09   4.3492e-07
    40.80   1.0341e+09   4.4390e-07
    40.90   1.0463e+09   4.5308e-07
    41.00   1.0585e+09   4.6246e-07
    41.10   1.0708e+09   4.7203e-07
    41.20   1.0831e+09   4.8179e-07
    41.30   1.0955e+09   4.9174e-07
    41.40   1.1078e+09   5.0188e-07
    41.50   1.1202e+09   5.1220e-07
    41.60   1.1327e+09   5.2271e-07
    41.70   1.1451e+09   5.3340e-07
    41.80   1.1576e+09   5.4426e-07
    41.90   1.1701e+09   5.5529e-07
    42.00   1.1826e+09   5.6649e-07
    42.10   1.1951e+09   5.7785e-07
    42.20   1.2077e+09   5.8937e-07
    42.30   1.2202e+09   6.0104e-07
    42.40   1.2328e+09   6.1286e-07
    42.50   1.2454e+09   6.2483e-07
    42.60   1.2580e+09   6.3693e-07
    42.70   1.2706e+09   6.4916e-07
    42.80   1.2833e+09   6.6152e-07
    42.90   1.2959e+09   6.7399e-07
    43.00   1.3085e+09   6.8657e-07
    43.10   1.3212e+09   6.9926e-07
    43.20   1.3338e+09   7.1204e-07
    43.30   1.3464e+09   7.2492e-07
    43.40   1.3591e+09   7.3787e-07
    43.50   1.3717e+09   7.5090e-07
    43.60   1.3843e+09   7.6399e-07
    43.70   1.3970e+09   7.7714e-07
    43.80   1.4096e+09   7.9033e-07
    43.90   1.4222e+09   8.0357e-07
    44.00   1.4348e+09   8.1684e-07
    44.10   1.4474e+09   8.3013e-07
    44.20   1.4599e+09   8.4343e-07
    44.30   1.4725e+09   8.5674e-07
    44.40   1.4850e+09   8.7005e-07
    44.50   1.4976e+09   8.8334e-07
    44.60   1.5101e+09   8.9660e-07
    44.70   1.5226e+09   9.0984e-07
    44.80   1.5350e+09   9.2304e-07
    44.90   1.5475e+09   9.3618e-07
    45.00   1.5599e+09   9.4927e-07
    45.10   1.5723e+09   9.6229e-07
    45.20   1.5846e+09   9.7524e-07
    45.30   1.5970e+09   9.8810e-07
    45.40   1.6093e+09   1.0009e-06
    45.50   1.6216e+09   1.0135e-06
    45.60   1.6338e+09   1.0261e-06
    45.70   1.6460e+09   1.0386e-06
    45.80   1.6582e+09   1.0509e-06
    45.90   1.6703e+09   1.0631e-06
    46.00   1.6824e+09   1.0751e-06
    46.10   1.6945e+09   1.0870e-06
    46.20   1.7065e+09   1.0988e-06
    46.30   1.7185e+09   1.1104e-06
    46.40   1.7305e+09   1.1219e-06
    46.50   1.7424e+09   1.1331e-06
    46.60   1.7542e+09   1.1442e-06
    46.70   1.7660e+09   1.1552e-06
    46.80   1.7778e+09   1.1659e-06
    46.90   1.7895e+09   1.1764e-06
    47.00   1.8012e+09   1.1868e-06
    47.10   1.8128e+09   1.1970e-06
    47.20   1.8244e+09   1.2070e-06
    47.30   1.8359e+09   1.2167e-06
    47.40   1.8474e+09   1.2263e-06
    47.50   1.8588e+09   1.2357e-06
    47.60   1.8702e+09   1.2448e-06
    47.70   1.8815e+09   1.2538e-06
    47.80   1.8927e+09   1.2625e-06
    47.90   1.9039e+09   1.2710e-06
    48.00   1.9151e+09   1.2793e-06
    48.10   1.9262e+09   1.2874e-06
    48.20   1.9372e+09   1.2953e-06
    48.30   1.9482e+09   1.3030e-06
    48.40   1.9591e+09   1.3105e-06
    48.50   1.9700e+09   1.3177e-06
    48.60   1.9807e+09   1.3248e-06
    48.70   1.9915e+09   1.3316e-06
    48.80   2.0021e+09   1.3383e-06
    48.90   2.0127e+09   1.3447e-06
    49.00   2.0233e+09   1.3509e-06
    49.10   2.0338e+09   1.3569e-06
    49.20   2.0442e+09   1.3627e-06
    49.30   2.0545e+09   1.3683e-06
    49.40   2.0648e+09   1.3738e-06
    49.50   2.0750e+09   1.3790e-06
    49.60   2.0852e+09   1.3840e-06
    49.70   2.0953e+09   1.3889e-06
    49.80   2.1053e+09   1.3936e-06
    49.90   2.1152e+09   1.3981e-06
    50.00   2.1251e+09   1.4024e-06
    50.10   2.1349e+09   1.4065e-06
    50.20   2.1447e+09   1.4105e-06
    50.30   2.1544e+09   1.4143e-06
    50.40   2.1640e+09   1.4179e-06
    50.50   2.1735e+09   1.4214e-06
    50.60   2.1830e+09   1.4247e-06
    50.70   2.1924e+09   1.4278e-06
    50.80   2.2017e+09   1.4308e-06
    50.90   2.2110e+09   1.4337e-06
    51.00   2.2201e+09   1.4364e-06
    51.10   2.2293e+09   1.4390e-06
    51.20   2.2383e+09   1.4414e-06
    51.30   2.2473e+09   1.4437e-06
    51.40   2.2562e+09   1.4459e-06
    51.50   2.2650e+09   1.4479e-06
    51.60   2.2738e+09   1.4499e-06
    51.70   2.2825e+09   1.4517e-06
    51.80   2.2911e+09   1.4534e-06
    51.90   2.2996e+09   1.4549e-06
    52.00   2.3081e+09   1.4564e-06
    52.10   2.3165e+09   1.4578e-06
    52.20   2.3248e+09   1.4590e-06
    52.30   2.3331e+09   1.4602e-06
    52.40   2.3412e+09   1.4613e-06
    52.50   2.3494e+09   1.4623e-06
    52.60   2.3574e+09   1.4631e-06
    52.70   2.3654e+09   1.4639e-06
    52.80   2.3733e+09   1.4647e-06
    52.90   2.3811e+09   1.4653e-06
    53.00   2.3888e+09   1.4659e-06
    53.10   2.3965e+09   1.4663e-06
    53.20   2.4041e+09   1.4668e-06
    53.30   2.4117e+09   1.4671e-06
    53.40   2.4191e+09   1.4674e-06
    53.50   2.4265e+09   1.4676e-06
    53.60   2.4338e+09   1.4677e-06
    53.70   2.4411e+09   1.4678e-06
    53.80   2.4483e+09   1.4679e-06
    53.90   2.4554e+09   1.4678e-06
    54.00   2.4624e+09   1.4678e-06
    54.10   2.4694e+09   1.4676e-06
    54.20   2.4763e+09   1.4675e-06
    54.30   2.4831e+09   1.4672e-06
    54.40   2.4899e+09   1.4670e-06
    54.50   2.4966e+09   1.4667e-06
    54.60   2.5032e+09   1.4663e-06
    54.70   2.5098e+09   1.4659e-06
    54.80   2.5163e+09   1.4655e-06
    54.90   2.5227e+09   1.4651e-06
    55.00   2.5290e+09   1.4646e-06
    55.10   2.5353e+09   1.4641e-06
    55.20   2.5415e+09   1.4635e-06
    55.30   2.5477e+09   1.4629e-06
    55.40   2.5537e+09   1.4623e-06
    55.50   2.5598e+09   1.4617e-06
    55.60   2.5657e+09   1.4611e-06
    55.70   2.5716e+09   1.4604e-06
    55.80   2.5774e+09   1.4597e-06
    55.90   2.5832e+09   1.4590e-06
    56.00   2.5888e+09   1.4582e-06
    56.10   2.5945e+09   1.4575e-06
    56.20   2.6000e+09   1.4567e-06
    56.30   2.6055e+09   1.4559e-06
    56.40   2.6109e+09   1.4551e-06
    56.50   2.6163e+09   1.4543e-06
    56.60   2.6216e+09   1.4535e-06
    56.70   2.6269e+09   1.4527e-06
    56.80   2.6320e+09   1.4518e-06
    56.90   2.6372e+09   1.4510e-06
    57.00   2.6422e+09   1.4501e-06
    57.10   2.6472e+09   1.4493e-06
    57.20   2.6521e+09   1.4484e-06
    57.30   2.6570e+09   1.4475e-06
    57.40   2.6618e+09   1.4466e-06
    57.50   2.6666e+09   1.4457e-06
    57.60   2.6713e+09   1.4448e-06
    57.70   2.6759e+09   1.4439e-06
    57.80   2.6805e+09   1.4430e-06
    57.90   2.6850e+09   1.4421e-06
    58.00   2.6895e+09   1.4412e-06
    58.10   2.6939e+09   1.4403e-06
    58.20   2.6982e+09   1.4394e-06
    58.30   2.7025e+09   1.4385e-06
    58.40   2.7067e+09   1.4376e-06
    58.50   2.7109e+09   1.4367e-06
    58.60   2.7150e+09   1.4358e-06
    58.70   2.7191e+09   1.4349e-06
    58.80   2.7231e+09   1.4340e-06
    58.90   2.7271e+09   1.4331e-06
    59.00   2.7310e+09   1.4322e-06
    59.10   2.7348e+09   1.4314e-06
    59.20   2.7386e+09   1.4305e-06
    59.30   2.7424e+09   1.4296e-06
    59.40   2.7460e+09   1.4287e-06
    59.50   2.7497e+09   1.4279e-06
    59.60   2.7533e+09   1.4270e-06
    59.70   2.7568e+09   1.4261e-06
    59.80   2.7603e+09   1.4253e-06
    59.90   2.7637e+09   1.4245e-06
    60.00   2.7671e+09   1.4236e-06
    60.10   2.7705e+09   1.4228e-06
    60.20   2.7738e+09   1.4220e-06
    60.30   2.7770e+09   1.4211e-06
    60.40   2.7802e+09   1.4203e-06
    60.50   2.7833e+09   1.4195e-06
    60.60   2.7864e+09   1.4187e-06
    60.70   2.7895e+09   1.4179e-06
    60.80   2.7925e+09   1.4172e-06
    60.90   2.7954e+09   1.4164e-06
    61.00   2.7984e+09   1.4156e-06
    61.10   2.8012e+09   1.4149e-06
    61.20   2.8040e+09   1.4141e-06
    61.30   2.8068e+09   1.4134e-06
    61.40   2.8096e+09   1.4127e-06
    61.50   2.8122e+09   1.4119e-06
    61.60   2.8149e+09   1.4112e-06
    61.70   2.8175e+09   1.4105e-06
    61.80   2.8200e+09   1.4098e-06
    61.90   2.8226e+09   1.4092e-06
    62.00   2.8250e+09   1.4085e-06
    62.10   2.8275e+09   1.4078e-06
    62.20   2.8299e+09   1.4072e-06
    62.30   2.8322e+09   1.4065e-06
    62.40   2.8345e+09   1.4059e-06
    62.50   2.8368e+09   1.4052e-06
    62.60   2.8390e+09   1.4046e-06
    62.70   2.8412e+09   1.4040e-06
    62.80   2.8434e+09   1.4034e-06
    62.90   2.8455e+09   1.4028e-06
    63.00   2.8475e+09   1.4022e-06
    63.10   2.8496e+09   1.4017e-06
    63.20   2.8516e+09   1.4011e-06
    63.30   2.8535e+09   1.4006e-06
    63.40   2.8555e+09   1.4000e-06
    63.50   2.8573e+09   1.3995e-06
    63.60   2.8592e+09   1.3990e-06
    63.70   2.8610e+09   1.3984e-06
    63.80   2.8628e+09   1.3979e-06
    63.90   2.8645e+09   1.3974e-06
    64.00   2.8662e+09   1.3970e-06
    64.10   2.8679e+09   1.3965e-06
    64.20   2.8695e+09   1.3960e-06
    64.30   2.8711e+09   1.3956e-06
    64.40   2.8727e+09   1.3951e-06
    64.50   2.8743e+09   1.3947e-06
    64.60   2.8758e+09   1.3942e-06
    64.70   2.8772e+09   1.3938e-06
    64.80   2.8787e+09   1.3934e-06
    64.90   2.8801e+09   1.3930e-06
    65.00   2.8815e+09   1.3926e-06
    65.10   2.8828e+09   1.3922e-06
    65.20   2.8841e+09   1.3919e-06
    65.30   2.8854e+09   1.3915e-06
    65.40   2.8866e+09   1.3911e-06
    65.50   2.8879e+09   1.3908e-06
    65.60   2.8891e+09   1.3905e-06
    65.70   2.8902e+09   1.3901e-06
    65.80   2.8914e+09   1.3898e-06
    65.90   2.8925e+09   1.3895e-06
    66.00   2.8935e+09   1.3892e-06
    66.10   2.8946e+09   1.3889e-06
    66.20   2.8956e+09   1.3886e-06
    66.30   2.8966e+09   1.3884e-06
    66.40   2.8976e+09   1.3881e-06
    66.50   2.8985e+09   1.3878e-06
    66.60   2.8994e+09   1.3876e-06
    66.70   2.9003e+09   1.3874e-06
    66.80   2.9011e+09   1.3871e-06
    66.90   2.9020e+09   1.3869e-06
    67.00   2.9028e+09   1.3867e-06
    67.10   2.9035e+09   1.3865e-06
    67.20   2.9043e+09   1.3863e-06
    67.30   2.9050e+09   1.3861e-06
    67.40   2.9057e+09   1.3859e-06
    67.50   2.9064e+09   1.3858e-06
    67.60   2.9070e+09   1.3856e-06
    67.70   2.9077e+09   1.3854e-06
    67.80   2.9083e+09   1.3853e-06
    67.90   2.9089e+09   1.3852e-06
    68.00   2.9094e+09   1.3850e-06
    68.10   2.9099e+09   1.3849e-06
    68.20   2.9105e+09   1.3848e-06
    68.30   2.9109e+09   1.3847e-06
    68.40   2.9114e+09   1.3846e-06
    68.50   2.9119e+09   1.3845e-06
    68.60   2.9123e+09   1.3844e-06
    68.70   2.9127e+09   1.3843e-06
    68.80   2.9131e+09   1.3843e-06
    68.90   2.9134e+09   1.3842e-06
    69.00   2.9137e+09   1.3842e-06
    69.10   2.9141e+09   1.3841e-06
    69.20   2.9143e+09   1.3841e-06
    69.30   2.9146e+09   1.3840e-06
    69.40   2.9149e+09   1.3840e-06
    69.50   2.9151e+09   1.3840e-06
    69.60   2.9153e+09   1.3840e-06
    69.70   2.9155e+09   1.3840e-06
    69.80   2.9157e+09   1.3840e-06
    69.90   2.9158e+09   1.3840e-06
    70.00   2.9160e+09   1.3840e-06
    70.10   2.9161e+09   1.3841e-06
    70.20   2.9162e+09   1.3841e-06
    70.30   2.9163e+09   1.3841e-06
    70.40   2.9163e+09   1.3842e-06
    70.50   2.9164e+09   1.3842e-06
    70.60   2.9164e+09   1.3843e-06
    70.70   2.9164e+09   1.3844e-06
    70.80   2.9164e+09   1.3844e-06
    70.90   2.9164e+09   1.3845e-06
    71.00   2.9163e+09   1.3846e-06
    71.10   2.9163e+09   1.3847e-06
    71.20   2.9162e+09   1.3848e-06
    71.30   2.9161e+09   1.3849e-06
    71.40   2.9160e+09   1.3850e-06
    71.50   2.9158e+09   1.3852e-06
    71.60   2.9157e+09   1.3853e-06
    71.70   2.9155e+09   1.3854e-06
    71.80   2.9154e+09   1.3856e-06
    71.90   2.9152e+09   1.3857e-06
    72.00   2.9150e+09   1.3858e-06
    72.10   2.9147e+09   1.3860e-06
    72.20   2.9145e+09   1.3862e-06
    72.30   2.9143e+09   1.3863e-06
    72.40   2.9140e+09   1.3865e-06
    72.50   2.9137e+09   1.3867e-06
    72.60   2.9134e+09   1.3869e-06
    72.70   2.9131e+09   1.3871e-06
    72.80   2.9128e+09   1.3873e-06
    72.90   2.9124e+09   1.3875e-06
    73.00   2.9121e+09   1.3877e-06
    73.10   2.9117e+09   1.3879e-06
    73.20   2.9113e+09   1.3881e-06
    73.30   2.9110e+09   1.3884e-06
    73.40   2.9105e+09   1.3886e-06
    73.50   2.9101e+09   1.3888e-06
    73.60   2.9097e+09   1.3891e-06
    73.70   2.9093e+09   1.3893e-06
    73.80   2.9088e+09   1.3896e-06
    73.90   2.9083e+09   1.3898e-06
    74.00   2.9078e+09   1.3901e-06
    74.10   2.9073e+09   1.3904e-06
    74.20   2.9068e+09   1.3906e-06
    74.30   2.9063e+09   1.3909e-06
    74.40   2.9058e+09   1.3912e-06
    74.50   2.9052e+09   1.3915e-06
    74.60   2.9047e+09   1.3918e-06
    74.70   2.9041e+09   1.3921e-06
    74.80   2.9035e+09   1.3924e-06
    74.90   2.9030e+09   1.3927e-06
    75.00   2.9024e+09   1.3930e-06
    75.10   2.9017e+09   1.3934e-06
    75.20   2.9011e+09   1.3937e-06
    75.30   2.9005e+09   1.3940e-06
    75.40   2.8998e+09   1.3944e-06
    75.50   2.8992e+09   1.3947e-06
    75.60   2.8985e+09   1.3950e-06
    75.70   2.8978e+09   1.3954e-06
    75.80   2.8972e+09   1.3958e-06
    75.90   2.8965e+09   1.3961e-06
    76.00   2.8958e+09   1.3965e-06
    76.10   2.8950e+09   1.3969e-06
    76.20   2.8943e+09   1.3972e-06
    76.30   2.8936e+09   1.3976e-06
    76.40   2.8928e+09   1.3980e-06
    76.50   2.8921e+09   1.3984e-06
    76.60   2.8913e+09   1.3988e-06
    76.70   2.8905e+09   1.3992e-06
    76.80   2.8898e+09   1.3996e-06
    76.90   2.8890e+09   1.4000e-06
    77.00   2.8882e+09   1.4004e-06
    77.10   2.8874e+09   1.4008e-06
    77.20   2.8865e+09   1.4012e-06
    77.30   2.8857e+09   1.4016e-06
    77.40   2.8849e+09   1.4021e-06
    77.50   2.8840e+09   1.4025e-06
    77.60   2.8832e+09   1.4029e-06
    77.70   2.8823e+09   1.4034e-06
    77.80   2.8814e+09   1.4038e-06
    77.90   2.8806e+09   1.4043e-06
    78.00   2.8797e+09   1.4047e-06
    78.10   2.8788e+09   1.4052e-06
    78.20   2.8779e+09   1.4057e-06
    78.30   2.8770e+09   1.4061e-06
    78.40   2.8761e+09   1.4066e-06
    78.50   2.8751e+09   1.4071e-06
    78.60   2.8742e+09   1.4075e-06
    78.70   2.8732e+09   1.4080e-06
    78.80   2.8723e+09   1.4085e-06
    78.90   2.8713e+09   1.4090e-06
    79.00   2.8704e+09   1.4095e-06
    79.10   2.8694e+09   1.4100e-06
    79.20   2.8684e+09   1.4105e-06
    79.30   2.8674e+09   1.4110e-06
    79.40   2.8665e+09   1.4115e-06
    79.50   2.8655e+09   1.4120e-06
    79.60   2.8644e+09   1.4126e-06
    79.70   2.8634e+09   1.4131e-06
    79.80   2.8624e+09   1.4136e-06
    79.90   2.8614e+09   1.4141e-06
    80.00   2.8603e+09   1.4147e-06
    80.10   2.8593e+09   1.4152e-06
    80.20   2.8583e+09   1.4157e-06
    80.30   2.8572e+09   1.4163e-06
    80.40   2.8561e+09   1.4168e-06
    80.50   2.8551e+09   1.4174e-06
    80.60   2.8540e+09   1.4179e-06
    80.70   2.8529e+09   1.4185e-06
    80.80   2.8518e+09   1.4191e-06
    80.90   2.8508e+09   1.4196e-06
    81.00   2.8497e+09   1.4202e-06
    81.10   2.8486e+09   1.4208e-06
    81.20   2.8475e+09   1.4213e-06
    81.30   2.8463e+09   1.4219e-06
    81.40   2.8452e+09   1.4225e-06
    81.50   2.8441e+09   1.4231e-06
    81.60   2.8430e+09   1.4237e-06
    81.70   2.8418e+09   1.4243e-06
    81.80   2.8407e+09   1.4249e-06
    81.90   2.8395e+09   1.4255e-06
    82.00   2.8384e+09   1.4261e-06
    82.10   2.8372e+09   1.4267e-06
    82.20   2.8361e+09   1.4273e-06
    82.30   2.8349e+09   1.4279e-06
    82.40   2.8337e+09   1.4285e-06
    82.50   2.8325e+09   1.4292e-06
    82.60   2.8313e+09   1.4298e-06
    82.70   2.8302e+09   1.4304e-06
    82.80   2.8290e+09   1.4310e-06
    82.90   2.8278e+09   1.4317e-06
    83.00   2.8266e+09   1.4323e-06
    83.10   2.8253e+09   1.4330e-06
    83.20   2.8241e+09   1.4336e-06
    83.30   2.8229e+09   1.4343e-06
    83.40   2.8217e+09   1.4349e-06
    83.50   2.8205e+09   1.4356e-06
    83.60   2.8192e+09   1.4362e-06
    83.70   2.8180e+09   1.4369e-06
    83.80   2.8167e+09   1.4375e-06
    83.90   2.8155e+09   1.4382e-06
    84.00   2.8142e+09   1.4389e-06
    84.10   2.8130e+09   1.4396e-06
    84.20   2.8117e+09   1.4402e-06
    84.30   2.8105e+09   1.4409e-06
    84.40   2.8092e+09   1.4416e-06
    84.50   2.8079e+09   1.4423e-06
    84.60   2.8066e+09   1.4430e-06
    84.70   2.8054e+09   1.4437e-06
    84.80   2.8041e+09   1.4444e-06
    84.90   2.8028e+09   1.4451e-06
    85.00   2.8015e+09   1.4458e-06
    85.10   2.8002e+09   1.4465e-06
    85.20   2.7989e+09   1.4472e-06
    85.30   2.7976e+09   1.4479e-06
    85.40   2.7963e+09   1.4486e-06
    85.50   2.7950e+09   1.4493e-06
    85.60   2.7936e+09   1.4500e-06
    85.70   2.7923e+09   1.4508e-06
    85.80   2.7910e+09   1.4515e-06
    85.90   2.7897e+09   1.4522e-06
    86.00   2.7883e+09   1.4530e-06
    86.10   2.7870e+09   1.4537e-06
    86.20   2.7857e+09   1.4544e-06
    86.30   2.7843e+09   1.4552e-06
    86.40   2.7830e+09   1.4559e-06
    86.50   2.7816e+09   1.4567e-06
    86.60   2.7803e+09   1.4574e-06
    86.70   2.7789e+09   1.4582e-06
    86.80   2.7776e+09   1.4589e-06
    86.90   2.7762e+09   1.4597e-06
    87.00   2.7748e+09   1.4605e-06
    87.10   2.7734e+09   1.4612e-06
    87.20   2.7721e+09   1.4620e-06
    87.30   2.7707e+09   1.4628e-06
    87.40   2.7693e+09   1.4635e-06
    87.50   2.7679e+09   1.4643e-06
    87.60   2.7665e+09   1.4651e-06
    87.70   2.7652e+09   1.4659e-06
    87.80   2.7638e+09   1.4667e-06
    87.90   2.7624e+09   1.4674e-06
    88.00   2.7610e+09   1.4682e-06
    88.10   2.7596e+09   1.4690e-06
    88.20   2.7582e+09   1.4698e-06
    88.30   2.7567e+09   1.4706e-06
    88.40   2.7553e+09   1.4714e-06
    88.50   2.7539e+09   1.4722e-06
    88.60   2.7525e+09   1.4730e-06
    88.70   2.7511e+09   1.4739e-06
    88.80   2.7497e+09   1.4747e-06
    88.90   2.7482e+09   1.4755e-06
    89.00   2.7468e+09   1.4763e-06
    89.10   2.7454e+09   1.4771e-06
    89.20   2.7439e+09   1.4780e-06
    89.30   2.7425e+09   1.4788e-06
    89.40   2.7410e+09   1.4796e-06
    89.50   2.7396e+09   1.4805e-06
    89.60   2.7382e+09   1.4813e-06
    89.70   2.7367e+09   1.4821e-06
    89.80   2.7353e+09   1.4830e-06
    89.90   2.7338e+09   1.4838e-06
    90.00   2.7323e+09   1.4847e-06
    90.10   2.7309e+09   1.4855e-06
    90.20   2.7294e+09   1.4864e-06
    90.30   2.7280e+09   1.4872e-06
    90.40   2.7265e+09   1.4881e-06
    90.50   2.7250e+09   1.4889e-06
    90.60   2.7236e+09   1.4898e-06
    90.70   2.7221e+09   1.4907e-06
    90.80   2.7206e+09   1.4915e-06
    90.90   2.7191e+09   1.4924e-06
    91.00   2.7176e+09   1.4933e-06
    91.10   2.7162e+09   1.4942e-06
    91.20   2.7147e+09   1.4951e-06
    91.30   2.7132e+09   1.4959e-06
    91.40   2.7117e+09   1.4968e-06
    91.50   2.7102e+09   1.4977e-06
    91.60   2.7087e+09   1.4986e-06
    91.70   2.7072e+09   1.4995e-06
    91.80   2.7057e+09   1.5004e-06
    91.90   2.7042e+09   1.5013e-06
    92.00   2.7027e+09   1.5022e-06
    92.10   2.7012e+09   1.5031e-06
    92.20   2.6997e+09   1.5040e-06
    92.30   2.6982e+09   1.5049e-06
    92.40   2.6967e+09   1.5058e-06
    92.50   2.6951e+09   1.5068e-06
    92.60   2.6936e+09   1.5077e-06
    92.70   2.6921e+09   1.5086e-06
    92.80   2.6906e+09   1.5095e-06
    92.90   2.6891e+09   1.5105e-06
    93.00   2.6875e+09   1.5114e-06
    93.10   2.6860e+09   1.5123e-06
    93.20   2.6845e+09   1.5133e-06
    93.30   2.6829e+09   1.5142e-06
    93.40   2.6814e+09   1.5151e-06
    93.50   2.6799e+09   1.5161e-06
    93.60   2.6783e+09   1.5170e-06
    93.70   2.6768e+09   1.5180e-06
    93.80   2.6753e+09   1.5189e-06
    93.90   2.6737e+09   1.5199e-06
    94.00   2.6722e+09   1.5208e-06
    94.10   2.6706e+09   1.5218e-06
    94.20   2.6691e+09   1.5228e-06
    94.30   2.6675e+09   1.5237e-06
    94.40   2.6660e+09   1.5247e-06
    94.50   2.6644e+09   1.5257e-06
    94.60   2.6629e+09   1.5266e-06
    94.70   2.6613e+09   1.5276e-06
    94.80   2.6597e+09   1.5286e-06
    94.90   2.6582e+09   1.5296e-06
    95.00   2.6566e+09   1.5306e-06
    95.10   2.6550e+09   1.5315e-06
    95.20   2.6535e+09   1.5325e-06
    95.30   2.6519e+09   1.5335e-06
    95.40   2.6503e+09   1.5345e-06
    95.50   2.6488e+09   1.5355e-06
    95.60   2.6472e+09   1.5365e-06
    95.70   2.6456e+09   1.5375e-06
    95.80   2.6440e+09   1.5385e-06
    95.90   2.6425e+09   1.5395e-06
    96.00   2.6409e+09   1.5405e-06
    96.10   2.6393e+09   1.5416e-06
    96.20   2.6377e+09   1.5426e-06
    96.30   2.6361e+09   1.5436e-06
    96.40   2.6345e+09   1.5446e-06
    96.50   2.6330e+09   1.5456e-06
    96.60   2.6314e+09   1.5467e-06
    96.70   2.6298e+09   1.5477e-06
    96.80   2.6282e+09   1.5487e-06
    96.90   2.6266e+09   1.5498e-06
    97.00   2.6250e+09   1.5508e-06
    97.10   2.6234e+09   1.5518e-06
    97.20   2.6218e+09   1.5529e-06
    97.30   2.6202e+09   1.5539e-06
    97.40   2.6186e+09   1.5550e-06
    97.50   2.6170e+09   1.5560e-06
    97.60   2.6154e+09   1.5571e-06
    97.70   2.6138e+09   1.5581e-06
    97.80   2.6122e+09   1.5592e-06
    97.90   2.6106e+09   1.5602e-06
    98.00   2.6089e+09   1.5613e-06
    98.10   2.6073e+09   1.5624e-06
    98.20   2.6057e+09   1.5634e-06
    98.30   2.6041e+09   1.5645e-06
    98.40   2.6025e+09   1.5656e-06
    98.50   2.6009e+09   1.5667e-06
    98.60   2.5993e+09   1.5678e-06
    98.70   2.5976e+09   1.5688e-06
    98.80   2.5960e+09   1.5699e-06
    98.90   2.5944e+09   1.5710e-06
    99.00   2.5928e+09   1.5721e-06
    99.10   2.5911e+09   1.5732e-06
    99.20   2.5895e+09   1.5743e-06
    99.30   2.5879e+09   1.5754e-06
    99.40   2.5863e+09   1.5765e-06
    99.50   2.5846e+09   1.5776e-06
    99.60   2.5830e+09   1.5787e-06
    99.70   2.5814e+09   1.5798e-06
    99.80   2.5797e+09   1.5809e-06
    99.90   2.5781e+09   1.5820e-06
   100.00   2.5764e+09   1.5832e-06
   100.10   2.5748e+09   1.5843e-06
   100.20   2.5732e+09   1.5854e-06
   100.30   2.5715e+09   1.5865e-06
   100.40   2.5699e+09   1.5876e-06
   100.50   2.5682e+09   1.5888e-06
   100.60   2.5666e+09   1.5899e-06
   100.70   2.5650e+09   1.5910e-06
   100.80   2.5633e+09   1.5922e-06
   100.90   2.5617e+09   1.5933e-06
   101.00   2.5600e+09   1.5945e-06
   101.10   2.5584e+09   1.5956e-06
   101.20   2.5567e+09   1.5968e-06
   101.30   2.5551e+09   1.5979e-06
   101.40   2.5534e+09   1.5991e-06
   101.50   2.5518e+09   1.6002e-06
   101.60   2.5501e+09   1.6014e-06
   101.70   2.5484e+09   1.6026e-06
   101.80   2.5468e+09   1.6037e-06
   101.90   2.5451e+09   1.6049e-06
   102.00   2.5435e+09   1.6061e-06
   102.10   2.5418e+09   1.6072e-06
   102.20   2.5401e+09   1.6084e-06
   102.30   2.5385e+09   1.6096e-06
   102.40   2.5368e+09   1.6108e-06
   102.50   2.5352e+09   1.6120e-06
   102.60   2.5335e+09   1.6131e-06
   102.70   2.5318e+09   1.6143e-06
   102.80   2.5302e+09   1.6155e-06
   102.90   2.5285e+09   1.6167e-06
   103.00   2.5268e+09   1.6179e-06
   103.10   2.5251e+09   1.6191e-06
   103.20   2.5235e+09   1.6203e-06
   103.30   2.5218e+09   1.6215e-06
   103.40   2.5201e+09   1.6227e-06
   103.50   2.5185e+09   1.6239e-06
   103.60   2.5168e+09   1.6252e-06
   103.70   2.5151e+09   1.6264e-06
   103.80   2.5134e+09   1.6276e-06
   103.90   2.5117e+09   1.6288e-06
   104.00   2.5101e+09   1.6300e-06
   104.10   2.5084e+09   1.6313e-06
   104.20   2.5067e+09   1.6325e-06
   104.30   2.5050e+09   1.6337e-06
   104.40   2.5033e+09   1.6350e-06
   104.50   2.5017e+09   1.6362e-06
   104.60   2.5000e+09   1.6375e-06
   104.70   2.4983e+09   1.6387e-06
   104.80   2.4966e+09   1.6399e-06
   104.90   2.4949e+09   1.6412e-06
   105.00   2.4932e+09   1.6424e-06
   105.10   2.4915e+09   1.6437e-06
   105.20   2.4899e+09   1.6450e-06
   105.30   2.4882e+09   1.6462e-06
   105.40   2.4865e+09   1.6475e-06
   105.50   2.4848e+09   1.6487e-06
   105.60   2.4831e+09   1.6500e-06
   105.70   2.4814e+09   1.6513e-06
   105.80   2.4797e+09   1.6526e-06
   105.90   2.4780e+09   1.6538e-06
   106.00   2.4763e+09   1.6551e-06
   106.10   2.4746e+09   1.6564e-06
   106.20   2.4729e+09   1.6577e-06
   106.30   2.4712e+09   1.6590e-06
   106.40   2.4695e+09   1.6603e-06
   106.50   2.4678e+09   1.6616e-06
   106.60   2.4661e+09   1.6629e-06
   106.70   2.4644e+09   1.6641e-06
   106.80   2.4627e+09   1.6654e-06
   106.90   2.4610e+09   1.6668e-06
   107.00   2.4593e+09   1.6681e-06
   107.10   2.4576e+09   1.6694e-06
   107.20   2.4559e+09   1.6707e-06
   107.30   2.4542e+09   1.6720e-06
   107.40   2.4525e+09   1.6733e-06
   107.50   2.4508e+09   1.6746e-06
   107.60   2.4491e+09   1.6760e-06
   107.70   2.4474e+09   1.6773e-06
   107.80   2.4457e+09   1.6786e-06
   107.90   2.4440e+09   1.6799e-06
   108.00   2.4423e+09   1.6813e-06
   108.10   2.4405e+09   1.6826e-06
   108.20   2.4388e+09   1.6840e-06
   108.30   2.4371e+09   1.6853e-06
   108.40   2.4354e+09   1.6866e-06
   108.50   2.4337e+09   1.6880e-06
   108.60   2.4320e+09   1.6893e-06
   108.70   2.4303e+09   1.6907e-06
   108.80   2.4286e+09   1.6920e-06
   108.90   2.4268e+09   1.6934e-06
   109.00   2.4251e+09   1.6948e-06
   109.10   2.4234e+09   1.6961e-06
   109.20   2.4217e+09   1.6975e-06
   109.30   2.4200e+09   1.6989e-06
   109.40   2.4183e+09   1.7002e-06
   109.50   2.4165e+09   1.7016e-06
   109.60   2.4148e+09   1.7030e-06
   109.70   2.4131e+09   1.7044e-06
   109.80   2.4114e+09   1.7058e-06
   109.90   2.4097e+09   1.7071e-06
   110.00   2.4080e+09   1.7085e-06
   110.10   2.4062e+09   1.7099e-06
   110.20   2.4045e+09   1.7113e-06
   110.30   2.4028e+09   1.7127e-06
   110.40   2.4011e+09   1.7141e-06
   110.50   2.3993e+09   1.7155e-06
   110.60   2.3976e+09   1.7169e-06
   110.70   2.3959e+09   1.7183e-06
   110.80   2.3942e+09   1.7198e-06
   110.90   2.3925e+09   1.7212e-06
   111.00   2.3907e+09   1.7226e-06
   111.10   2.3890e+09   1.7240e-06
   111.20   2.3873e+09   1.7254e-06
   111.30   2.3856e+09   1.7269e-06
   111.40   2.3838e+09   1.7283e-06
   111.50   2.3821e+09   1.7297e-06
   111.60   2.3804e+09   1.7311e-06
   111.70   2.3786e+09   1.7326e-06
   111.80   2.3769e+09   1.7340e-06
   111.90   2.3752e+09   1.7355e-06
   112.00   2.3735e+09   1.7369e-06
   112.10   2.3717e+09   1.7384e-06
   112.20   2.3700e+09   1.7398e-06
   112.30   2.3683e+09   1.7413e-06
   112.40   2.3665e+09   1.7427e-06
   112.50   2.3648e+09   1.7442e-06
   112.60   2.3631e+09   1.7456e-06
   112.70   2.3613e+09   1.7471e-06
   112.80   2.3596e+09   1.7486e-06
   112.90   2.3579e+09   1.7500e-06
   113.00   2.3562e+09   1.7515e-06
   113.10   2.3544e+09   1.7530e-06
   113.20   2.3527e+09   1.7545e-06
   113.30   2.3510e+09   1.7559e-06
   113.40   2.3492e+09   1.7574e-06
   113.50   2.3475e+09   1.7589e-06
   113.60   2.3458e+09   1.7604e-06
   113.70   2.3440e+09   1.7619e-06
   113.80   2.3423e+09   1.7634e-06
   113.90   2.3406e+09   1.7649e-06
   114.00   2.3388e+09   1.7664e-06
   114.10   2.3371e+09   1.7679e-06
   114.20   2.3353e+09   1.7694e-06
   114.30   2.3336e+09   1.7709e-06
   114.40   2.3319e+09   1.7724e-06
   114.50   2.3301e+09   1.7739e-06
   114.60   2.3284e+09   1.7755e-06
   114.70   2.3267e+09   1.7770e-06
   114.80   2.3249e+09   1.7785e-06
   114.90   2.3232e+09   1.7800e-06
   115.00   2.3215e+09   1.7815e-06
   115.10   2.3197e+09   1.7831e-06
   115.20   2.3180e+09   1.7846e-06
   115.30   2.3163e+09   1.7862e-06
   115.40   2.3145e+09   1.7877e-06
   115.50   2.3128e+09   1.7892e-06
   115.60   2.3110e+09   1.7908e-06
   115.70   2.3093e+09   1.7923e-06
   115.80   2.3076e+09   1.7939e-06
   115.90   2.3058e+09   1.7954e-06
   116.00   2.3041e+09   1.7970e-06
   116.10   2.3023e+09   1.7985e-06
   116.20   2.3006e+09   1.8001e-06
   116.30   2.2989e+09   1.8017e-06
   116.40   2.2971e+09   1.8032e-06
   116.50   2.2954e+09   1.8048e-06
   116.60   2.2937e+09   1.8064e-06
   116.70   2.2919e+09   1.8080e-06
   116.80   2.2902e+09   1.8095e-06
   116.90   2.2884e+09   1.8111e-06
   117.00   2.2867e+09   1.8127e-06
   117.10   2.2850e+09   1.8143e-06
   117.20   2.2832e+09   1.8159e-06
   117.30   2.2815e+09   1.8175e-06
   117.40   2.2797e+09   1.8191e-06
   117.50   2.2780e+09   1.8207e-06
   117.60   2.2763e+09   1.8223e-06
   117.70   2.2745e+09   1.8239e-06
   117.80   2.2728e+09   1.8255e-06
   117.90   2.2710e+09   1.8271e-06
   118.00   2.2693e+09   1.8287e-06
   118.10   2.2676e+09   1.8303e-06
   118.20   2.2658e+09   1.8319e-06
   118.30   2.2641e+09   1.8336e-06
   118.40   2.2624e+09   1.8352e-06
   118.50   2.2606e+09   1.8368e-06
   118.60   2.2589e+09   1.8384e-06
   118.70   2.2571e+09   1.8401e-06
   118.80   2.2554e+09   1.8417e-06
   118.90   2.2537e+09   1.8433e-06
   119.00   2.2519e+09   1.8450e-06
   119.10   2.2502e+09   1.8466e-06
   119.20   2.2484e+09   1.8483e-06
   119.30   2.2467e+09   1.8499e-06
   119.40   2.2450e+09   1.8516e-06
   119.50   2.2432e+09   1.8532e-06
   119.60   2.2415e+09   1.8549e-06
   119.70   2.2398e+09   1.8566e-06
   119.80   2.2380e+09   1.8582e-06
   119.90   2.2363e+09   1.8599e-06
   120.00   2.2345e+09   1.8615e-06
   120.10   2.2328e+09   1.8632e-06
   120.20   2.2311e+09   1.8649e-06
   120.30   2.2293e+09   1.8666e-06
   120.40   2.2276e+09   1.8683e-06
   120.50   2.2259e+09   1.8699e-06
   120.60   2.2241e+09   1.8716e-06
   120.70   2.2224e+09   1.8733e-06
   120.80   2.2206e+09   1.8750e-06
   120.90   2.2189e+09   1.8767e-06
   121.00   2.2172e+09   1.8784e-06
   121.10   2.2154e+09   1.8801e-06
   121.20   2.2137e+09   1.8818e-06
   121.30   2.2120e+09   1.8835e-06
   121.40   2.2102e+09   1.8852e-06
   121.50   2.2085e+09   1.8869e-06
   121.60   2.2068e+09   1.8886e-06
   121.70   2.2050e+09   1.8903e-06
   121.80   2.2033e+09   1.8921e-06
   121.90   2.2016e+09   1.8938e-06
   122.00   2.1998e+09   1.8956e-06
   122.10   2.1981e+09   1.8973e-06
   122.20   2.1964e+09   1.8991e-06
   122.30   2.1946e+09   1.9008e-06
   122.40   2.1929e+09   1.9025e-06
   122.50   2.1912e+09   1.9043e-06
   122.60   2.1894e+09   1.9060e-06
   122.70   2.1877e+09   1.9078e-06
   122.80   2.1860e+09   1.9095e-06
   122.90   2.1842e+09   1.9113e-06
   123.00   2.1825e+09   1.9130e-06
   123.10   2.1808e+09   1.9148e-06
   123.20   2.1790e+09   1.9165e-06
   123.30   2.1773e+09   1.9183e-06
   123.40   2.1756e+09   1.9200e-06
   123.50   2.1738e+09   1.9218e-06
   123.60   2.1721e+09   1.9236e-06
   123.70   2.1704e+09   1.9254e-06
   123.80   2.1687e+09   1.9271e-06
   123.90   2.1669e+09   1.9289e-06
   124.00   2.1652e+09   1.9307e-06
   124.10   2.1635e+09   1.9325e-06
   124.20   2.1617e+09   1.9343e-06
   124.30   2.1600e+09   1.9360e-06
   124.40   2.1583e+09   1.9378e-06
   124.50   2.1566e+09   1.9396e-06
   124.60   2.1548e+09   1.9414e-06
   124.70   2.1531e+09   1.9432e-06
   124.80   2.1514e+09   1.9450e-06
   124.90   2.1497e+09   1.9468e-06
   125.00   2.1479e+09   1.9486e-06
   125.10   2.1462e+09   1.9505e-06
   125.20   2.1445e+09   1.9523e-06
   125.30   2.1428e+09   1.9541e-06
   125.40   2.1410e+09   1.9559e-06
   125.50   2.1393e+09   1.9577e-06
   125.60   2.1376e+09   1.9595e-06
   125.70   2.1359e+09   1.9614e-06
   125.80   2.1342e+09   1.9632e-06
   125.90   2.1324e+09   1.9650e-06
   126.00   2.1307e+09   1.9669e-06
   126.10   2.1290e+09   1.9687e-06
   126.20   2.1273e+09   1.9705e-06
   126.30   2.1256e+09   1.9724e-06
   126.40   2.1238e+09   1.9742e-06
   126.50   2.1221e+09   1.9761e-06
   126.60   2.1204e+09   1.9779e-06
   126.70   2.1187e+09   1.9798e-06
   126.80   2.1170e+09   1.9817e-06
   126.90   2.1153e+09   1.9835e-06
   127.00   2.1136e+09   1.9854e-06
   127.10   2.1118e+09   1.9872e-06
   127.20   2.1101e+09   1.9891e-06
   127.30   2.1084e+09   1.9910e-06
   127.40   2.1067e+09   1.9929e-06
   127.50   2.1050e+09   1.9947e-06
   127.60   2.1033e+09   1.9966e-06
   127.70   2.1016e+09   1.9985e-06
   127.80   2.0999e+09   2.0004e-06
   127.90   2.0981e+09   2.0023e-06
   128.00   2.0964e+09   2.0042e-06
   128.10   2.0947e+09   2.0060e-06
   128.20   2.0930e+09   2.0079e-06
   128.30   2.0913e+09   2.0098e-06
   128.40   2.0896e+09   2.0117e-06
   128.50   2.0879e+09   2.0136e-06
   128.60   2.0862e+09   2.0155e-06
   128.70   2.0845e+09   2.0175e-06
   128.80   2.0828e+09   2.0194e-06
   128.90   2.0811e+09   2.0213e-06
   129.00   2.0794e+09   2.0232e-06
   129.10   2.0777e+09   2.0251e-06
   129.20   2.0760e+09   2.0270e-06
   129.30   2.0743e+09   2.0290e-06
   129.40   2.0726e+09   2.0309e-06
   129.50   2.0709e+09   2.0328e-06
   129.60   2.0692e+09   2.0348e-06
   129.70   2.0675e+09   2.0367e-06
   129.80   2.0658e+09   2.0386e-06
   129.90   2.0641e+09   2.0406e-06
   130.00   2.0624e+09   2.0425e-06
   130.10   2.0607e+09   2.0445e-06
   130.20   2.0590e+09   2.0464e-06
   130.30   2.0573e+09   2.0484e-06
   130.40   2.0556e+09   2.0503e-06
   130.50   2.0539e+09   2.0523e-06
   130.60   2.0522e+09   2.0542e-06
   130.70   2.0505e+09   2.0562e-06
   130.80   2.0488e+09   2.0582e-06
   130.90   2.0471e+09   2.0601e-06
   131.00   2.0455e+09   2.0621e-06
   131.10   2.0438e+09   2.0641e-06
   131.20   2.0421e+09   2.0661e-06
   131.30   2.0404e+09   2.0680e-06
   131.40   2.0387e+09   2.0700e-06
   131.50   2.0370e+09   2.0720e-06
   131.60   2.0353e+09   2.0740e-06
   131.70   2.0336e+09   2.0760e-06
   131.80   2.0320e+09   2.0780e-06
   131.90   2.0303e+09   2.0800e-06
   132.00   2.0286e+09   2.0820e-06
   132.10   2.0269e+09   2.0840e-06
   132.20   2.0252e+09   2.0860e-06
   132.30   2.0236e+09   2.0880e-06
   132.40   2.0219e+09   2.0900e-06
   132.50   2.0202e+09   2.0920e-06
   132.60   2.0185e+09   2.0940e-06
   132.70   2.0168e+09   2.0960e-06
   132.80   2.0152e+09   2.0980e-06
   132.90   2.0135e+09   2.1001e-06
   133.00   2.0118e+09   2.1021e-06
   133.10   2.0101e+09   2.1042e-06
   133.20   2.0085e+09   2.1062e-06
   133.30   2.0068e+09   2.1083e-06
   133.40   2.0051e+09   2.1103e-06
   133.50   2.0035e+09   2.1123e-06
   133.60   2.0018e+09   2.1144e-06
   133.70   2.0001e+09   2.1164e-06
   133.80   1.9985e+09   2.1185e-06
   133.90   1.9968e+09   2.1205e-06
   134.00   1.9951e+09   2.1226e-06
   134.10   1.9935e+09   2.1246e-06
   134.20   1.9918e+09   2.1267e-06
   134.30   1.9901e+09   2.1287e-06
   134.40   1.9885e+09   2.1308e-06
   134.50   1.9868e+09   2.1328e-06
   134.60   1.9852e+09   2.1349e-06
   134.70   1.9835e+09   2.1370e-06
   134.80   1.9818e+09   2.1390e-06
   134.90   1.9802e+09   2.1411e-06
   135.00   1.9785e+09   2.1432e-06
   135.10   1.9769e+09   2.1453e-06
   135.20   1.9752e+09   2.1473e-06
   135.30   1.9736e+09   2.1494e-06
   135.40   1.9719e+09   2.1515e-06
   135.50   1.9702e+09   2.1536e-06
   135.60   1.9686e+09   2.1557e-06
   135.70   1.9669e+09   2.1578e-06
   135.80   1.9653e+09   2.1599e-06
   135.90   1.9636e+09   2.1620e-06
   136.00   1.9620e+09   2.1641e-06
   136.10   1.9604e+09   2.1662e-06
   136.20   1.9587e+09   2.1683e-06
   136.30   1.9571e+09   2.1704e-06
   136.40   1.9554e+09   2.1725e-06
   136.50   1.9538e+09   2.1746e-06
   136.60   1.9521e+09   2.1767e-06
   136.70   1.9505e+09   2.1789e-06
   136.80   1.9489e+09   2.1810e-06
   136.90   1.9472e+09   2.1831e-06
   137.00   1.9456e+09   2.1852e-06
   137.10   1.9439e+09   2.1874e-06
   137.20   1.9423e+09   2.1895e-06
   137.30   1.9407e+09   2.1916e-06
   137.40   1.9390e+09   2.1938e-06
   137.50   1.9374e+09   2.1959e-06
   137.60   1.9358e+09   2.1980e-06
   137.70   1.9341e+09   2.2002e-06
   137.80   1.9325e+09   2.2023e-06
   137.90   1.9309e+09   2.2045e-06
   138.00   1.9293e+09   2.2066e-06
   138.10   1.9276e+09   2.2088e-06
   138.20   1.9260e+09   2.2109e-06
   138.30   1.9244e+09   2.2131e-06
   138.40   1.9228e+09   2.2152e-06
   138.50   1.9211e+09   2.2174e-06
   138.60   1.9195e+09   2.2196e-06
   138.70   1.9179e+09   2.2217e-06
   138.80   1.9163e+09   2.2240e-06
   138.90   1.9147e+09   2.2262e-06
   139.00   1.9130e+09   2.2284e-06
   139.10   1.9114e+09   2.2305e-06
   139.20   1.9098e+09   2.2327e-06
   139.30   1.9082e+09   2.2349e-06
   139.40   1.9066e+09   2.2371e-06
   139.50   1.9050e+09   2.2393e-06
   139.60   1.9034e+09   2.2415e-06
   139.70   1.9018e+09   2.2437e-06
   139.80   1.9001e+09   2.2458e-06
   139.90   1.8985e+09   2.2480e-06
   140.00   1.8969e+09   2.2502e-06
   140.10   1.8953e+09   2.2524e-06
   140.20   1.8937e+09   2.2546e-06
   140.30   1.8921e+09   2.2569e-06
   140.40   1.8905e+09   2.2591e-06
   140.50   1.8889e+09   2.2613e-06
   140.60   1.8873e+09   2.2635e-06
   140.70   1.8857e+09   2.2657e-06
   140.80   1.8841e+09   2.2679e-06
   140.90   1.8825e+09   2.2701e-06
   141.00   1.8809e+09   2.2724e-06
   141.10   1.8793e+09   2.2746e-06
   141.20   1.8777e+09   2.2768e-06
   141.30   1.8762e+09   2.2790e-06
   141.40   1.8746e+09   2.2813e-06
   141.50   1.8730e+09   2.2835e-06
   141.60   1.8714e+09   2.2858e-06
   141.70   1.8698e+09   2.2880e-06
   141.80   1.8682e+09   2.2902e-06
   141.90   1.8666e+09   2.2925e-06
   142.00   1.8650e+09   2.2947e-06
   142.10   1.8635e+09   2.2970e-06
   142.20   1.8619e+09   2.2992e-06
   142.30   1.8603e+09   2.3015e-06
   142.40   1.8587e+09   2.3037e-06
   142.50   1.8572e+09   2.3060e-06
   142.60   1.8556e+09   2.3083e-06
   142.70   1.8540e+09   2.3106e-06
   142.80   1.8524e+09   2.3129e-06
   142.90   1.8509e+09   2.3151e-06
   143.00   1.8493e+09   2.3174e-06
   143.10   1.8477e+09   2.3197e-06
   143.20   1.8461e+09   2.3220e-06
   143.30   1.8446e+09   2.3242e-06
   143.40   1.8430e+09   2.3265e-06
   143.50   1.8414e+09   2.3288e-06
   143.60   1.8399e+09   2.3311e-06
   143.70   1.8383e+09   2.3334e-06
   143.80   1.8368e+09   2.3357e-06
   143.90   1.8352e+09   2.3379e-06
   144.00   1.8336e+09   2.3402e-06
   144.10   1.8321e+09   2.3425e-06
   144.20   1.8305e+09   2.3448e-06
   144.30   1.8290e+09   2.3471e-06
   144.40   1.8274e+09   2.3494e-06
   144.50   1.8259e+09   2.3517e-06
   144.60   1.8243e+09   2.3540e-06
   144.70   1.8228e+09   2.3563e-06
   144.80   1.8212e+09   2.3587e-06
   144.90   1.8197e+09   2.3610e-06
   145.00   1.8181e+09   2.3633e-06
   145.10   1.8166e+09   2.3656e-06
   145.20   1.8150e+09   2.3679e-06
   145.30   1.8135e+09   2.3702e-06
   145.40   1.8119e+09   2.3726e-06
   145.50   1.8104e+09   2.3749e-06
   145.60   1.8089e+09   2.3772e-06
   145.70   1.8073e+09   2.3795e-06
   145.80   1.8058e+09   2.3820e-06
   145.90   1.8042e+09   2.3843e-06
   146.00   1.8027e+09   2.3866e-06
   146.10   1.8012e+09   2.3890e-06
   146.20   1.7996e+09   2.3913e-06
   146.30   1.7981e+09   2.3937e-06
   146.40   1.7966e+09   2.3960e-06
   146.50   1.7951e+09   2.3984e-06
   146.60   1.7935e+09   2.4007e-06
   146.70   1.7920e+09   2.4031e-06
   146.80   1.7905e+09   2.4054e-06
   146.90   1.7890e+09   2.4078e-06
   147.00   1.7874e+09   2.4101e-06
   147.10   1.7859e+09   2.4125e-06
   147.20   1.7844e+09   2.4148e-06
   147.30   1.7829e+09   2.4172e-06
   147.40   1.7814e+09   2.4196e-06
   147.50   1.7799e+09   2.4219e-06
   147.60   1.7783e+09   2.4243e-06
   147.70   1.7768e+09   2.4267e-06
   147.80   1.7753e+09   2.4291e-06
   147.90   1.7738e+09   2.4314e-06
   148.00   1.7723e+09   2.4338e-06
   148.10   1.7708e+09   2.4362e-06
   148.20   1.7693e+09   2.4386e-06
   148.30   1.7678e+09   2.4411e-06
   148.40   1.7663e+09   2.4435e-06
   148.50   1.7648e+09   2.4458e-06
   148.60   1.7633e+09   2.4482e-06
   148.70   1.7618e+09   2.4506e-06
   148.80   1.7603e+09   2.4530e-06
   148.90   1.7588e+09   2.4554e-06
   149.00   1.7573e+09   2.4578e-06
   149.10   1.7558e+09   2.4602e-06
   149.20   1.7543e+09   2.4626e-06
   149.30   1.7528e+09   2.4650e-06
   149.40   1.7513e+09   2.4674e-06
   149.50   1.7498e+09   2.4698e-06
   149.60   1.7484e+09   2.4723e-06
   149.70   1.7469e+09   2.4747e-06
   149.80   1.7454e+09   2.4771e-06
   149.90   1.7439e+09   2.4795e-06
   150.00   1.7424e+09   2.4819e-06
   150.10   1.7409e+09   2.4843e-06
   150.20   1.7395e+09   2.4868e-06
   150.30   1.7380e+09   2.4892e-06
   150.40   1.7365e+09   2.4917e-06
   150.50   1.7350e+09   2.4941e-06
   150.60   1.7336e+09   2.4966e-06
   150.70   1.7321e+09   2.4990e-06
   150.80   1.7306e+09   2.5014e-06
   150.90   1.7292e+09   2.5039e-06
   151.00   1.7277e+09   2.5063e-06
   151.10   1.7262e+09   2.5088e-06
   151.20   1.7248e+09   2.5112e-06
   151.30   1.7233e+09   2.5137e-06
   151.40   1.7218e+09   2.5161e-06
   151.50   1.7204e+09   2.5185e-06
   151.60   1.7189e+09   2.5210e-06
   151.70   1.7175e+09   2.5234e-06
   151.80   1.7160e+09   2.5259e-06
   151.90   1.7145e+09   2.5284e-06
   152.00   1.7131e+09   2.5308e-06
   152.10   1.7116e+09   2.5333e-06
   152.20   1.7102e+09   2.5357e-06
   152.30   1.7087e+09   2.5383e-06
   152.40   1.7073e+09   2.5408e-06
   152.50   1.7058e+09   2.5432e-06
   152.60   1.7044e+09   2.5457e-06
   152.70   1.7030e+09   2.5482e-06
   152.80   1.7015e+09   2.5506e-06
   152.90   1.7001e+09   2.5531e-06
   153.00   1.6986e+09   2.5556e-06
   153.10   1.6972e+09   2.5581e-06
   153.20   1.6958e+09   2.5606e-06
   153.30   1.6943e+09   2.5630e-06
   153.40   1.6929e+09   2.5655e-06
   153.50   1.6915e+09   2.5680e-06
   153.60   1.6900e+09   2.5705e-06
   153.70   1.6886e+09   2.5730e-06
   153.80   1.6872e+09   2.5755e-06
   153.90   1.6857e+09   2.5780e-06
   154.00   1.6843e+09   2.5806e-06
   154.10   1.6829e+09   2.5831e-06
   154.20   1.6815e+09   2.5856e-06
   154.30   1.6800e+09   2.5881e-06
   154.40   1.6786e+09   2.5906e-06
   154.50   1.6772e+09   2.5931e-06
   154.60   1.6758e+09   2.5956e-06
   154.70   1.6744e+09   2.5981e-06
   154.80   1.6730e+09   2.6006e-06
   154.90   1.6716e+09   2.6031e-06
   155.00   1.6701e+09   2.6056e-06
   155.10   1.6687e+09   2.6081e-06
   155.20   1.6673e+09   2.6106e-06
   155.30   1.6659e+09   2.6132e-06
   155.40   1.6645e+09   2.6157e-06
   155.50   1.6631e+09   2.6183e-06
   155.60   1.6617e+09   2.6208e-06
   155.70   1.6603e+09   2.6233e-06
   155.80   1.6589e+09   2.6259e-06
   155.90   1.6575e+09   2.6284e-06
   156.00   1.6561e+09   2.6309e-06
   156.10   1.6547e+09   2.6335e-06
   156.20   1.6533e+09   2.6360e-06
   156.30   1.6519e+09   2.6385e-06
   156.40   1.6505e+09   2.6411e-06
   156.50   1.6492e+09   2.6436e-06
   156.60   1.6478e+09   2.6461e-06
   156.70   1.6464e+09   2.6487e-06
   156.80   1.6450e+09   2.6513e-06
   156.90   1.6436e+09   2.6539e-06
   157.00   1.6422e+09   2.6564e-06
   157.10   1.6408e+09   2.6590e-06
   157.20   1.6395e+09   2.6615e-06
   157.30   1.6381e+09   2.6641e-06
   157.40   1.6367e+09   2.6666e-06
   157.50   1.6353e+09   2.6692e-06
   157.60   1.6340e+09   2.6717e-06
   157.70   1.6326e+09   2.6743e-06
   157.80   1.6312e+09   2.6768e-06
   157.90   1.6299e+09   2.6794e-06
   158.00   1.6285e+09   2.6820e-06
   158.10   1.6271e+09   2.6846e-06
   158.20   1.6258e+09   2.6872e-06
   158.30   1.6244e+09   2.6898e-06
   158.40   1.6230e+09   2.6923e-06
   158.50   1.6217e+09   2.6949e-06
   158.60   1.6203e+09   2.6975e-06
   158.70   1.6190e+09   2.7001e-06
   158.80   1.6176e+09   2.7026e-06
   158.90   1.6162e+09   2.7052e-06
   159.00   1.6149e+09   2.7078e-06
   159.10   1.6135e+09   2.7104e-06
   159.20   1.6122e+09   2.7129e-06
   159.30   1.6108e+09   2.7156e-06
   159.40   1.6095e+09   2.7182e-06
   159.50   1.6082e+09   2.7208e-06
   159.60   1.6068e+09   2.7234e-06
   159.70   1.6055e+09   2.7260e-06
   159.80   1.6041e+09   2.7286e-06
   159.90   1.6028e+09   2.7312e-06
   160.00   1.6014e+09   2.7337e-06
   160.10   1.6001e+09   2.7363e-06
   160.20   1.5988e+09   2.7389e-06
   160.30   1.5974e+09   2.7416e-06
   160.40   1.5961e+09   2.7442e-06
   160.50   1.5948e+09   2.7468e-06
   160.60   1.5934e+09   2.7494e-06
   160.70   1.5921e+09   2.7520e-06
   160.80   1.5908e+09   2.7546e-06
   160.90   1.5895e+09   2.7572e-06
   161.00   1.5881e+09   2.7599e-06
   161.10   1.5868e+09   2.7625e-06
   161.20   1.5855e+09   2.7651e-06
   161.30   1.5842e+09   2.7677e-06
   161.40   1.5829e+09   2.7704e-06
   161.50   1.5816e+09   2.7730e-06
   161.60   1.5802e+09   2.7756e-06
   161.70   1.5789e+09   2.7782e-06
   161.80   1.5776e+09   2.7809e-06
   161.90   1.5763e+09   2.7835e-06
   162.00   1.5750e+09   2.7861e-06
   162.10   1.5737e+09   2.7887e-06
   162.20   1.5724e+09   2.7914e-06
   162.30   1.5711e+09   2.7941e-06
   162.40   1.5698e+09   2.7967e-06
   162.50   1.5685e+09   2.7993e-06
   162.60   1.5672e+09   2.8020e-06
   162.70   1.5659e+09   2.8046e-06
   162.80   1.5646e+09   2.8072e-06
   162.90   1.5633e+09   2.8099e-06
   163.00   1.5620e+09   2.8125e-06
   163.10   1.5607e+09   2.8151e-06
   163.20   1.5594e+09   2.8178e-06
   163.30   1.5581e+09   2.8205e-06
   163.40   1.5568e+09   2.8232e-06
   163.50   1.5555e+09   2.8258e-06
   163.60   1.5543e+09   2.8284e-06
   163.70   1.5530e+09   2.8311e-06
   163.80   1.5517e+09   2.8337e-06
   163.90   1.5504e+09   2.8364e-06
   164.00   1.5491e+09   2.8390e-06
   164.10   1.5479e+09   2.8418e-06
   164.20   1.5466e+09   2.8444e-06
   164.30   1.5453e+09   2.8471e-06
   164.40   1.5440e+09   2.8497e-06
   164.50   1.5428e+09   2.8524e-06
   164.60   1.5415e+09   2.8550e-06
   164.70   1.5402e+09   2.8577e-06
   164.80   1.5390e+09   2.8604e-06
   164.90   1.5377e+09   2.8631e-06
   165.00   1.5364e+09   2.8658e-06
   165.10   1.5352e+09   2.8684e-06
   165.20   1.5339e+09   2.8711e-06
   165.30   1.5326e+09   2.8738e-06
   165.40   1.5314e+09   2.8764e-06
   165.50   1.5301e+09   2.8791e-06
   165.60   1.5289e+09   2.8818e-06
   165.70   1.5276e+09   2.8845e-06
   165.80   1.5264e+09   2.8872e-06
   165.90   1.5251e+09   2.8899e-06
   166.00   1.5239e+09   2.8925e-06
   166.10   1.5226e+09   2.8952e-06
   166.20   1.5214e+09   2.8979e-06
   166.30   1.5201e+09   2.9006e-06
   166.40   1.5189e+09   2.9032e-06
   166.50   1.5176e+09   2.9060e-06
   166.60   1.5164e+09   2.9087e-06
   166.70   1.5152e+09   2.9114e-06
   166.80   1.5139e+09   2.9141e-06
   166.90   1.5127e+09   2.9167e-06
   167.00   1.5114e+09   2.9194e-06
   167.10   1.5102e+09   2.9221e-06
   167.20   1.5090e+09   2.9249e-06
   167.30   1.5078e+09   2.9276e-06
   167.40   1.5065e+09   2.9303e-06
   167.50   1.5053e+09   2.9330e-06
   167.60   1.5041e+09   2.9356e-06
   167.70   1.5028e+09   2.9383e-06
   167.80   1.5016e+09   2.9410e-06
   167.90   1.5004e+09   2.9438e-06
   168.00   1.4992e+09   2.9465e-06
   168.10   1.4980e+09   2.9492e-06
   168.20   1.4967e+09   2.9519e-06
   168.30   1.4955e+09   2.9546e-06
   168.40   1.4943e+09   2.9573e-06
   168.50   1.4931e+09   2.9600e-06
   168.60   1.4919e+09   2.9628e-06
   168.70   1.4907e+09   2.9655e-06
   168.80   1.4895e+09   2.9682e-06
   168.90   1.4883e+09   2.9709e-06
   169.00   1.4871e+09   2.9736e-06
   169.10   1.4859e+09   2.9763e-06
   169.20   1.4847e+09   2.9791e-06
   169.30   1.4835e+09   2.9818e-06
   169.40   1.4823e+09   2.9845e-06
   169.50   1.4811e+09   2.9873e-06
   169.60   1.4799e+09   2.9900e-06
   169.70   1.4787e+09   2.9927e-06
   169.80   1.4775e+09   2.9955e-06
   169.90   1.4763e+09   2.9982e-06
   170.00   1.4751e+09   3.0009e-06
   170.10   1.4739e+09   3.0036e-06
   170.20   1.4727e+09   3.0063e-06
   170.30   1.4715e+09   3.0091e-06
   170.40   1.4703e+09   3.0119e-06
   170.50   1.4692e+09   3.0146e-06
   170.60   1.4680e+09   3.0173e-06
   170.70   1.4668e+09   3.0200e-06
   170.80   1.4656e+09   3.0228e-06
   170.90   1.4644e+09   3.0255e-06
   171.00   1.4633e+09   3.0283e-06
   171.10   1.4621e+09   3.0310e-06
   171.20   1.4609e+09   3.0338e-06
   171.30   1.4597e+09   3.0365e-06
   171.40   1.4586e+09   3.0392e-06
   171.50   1.4574e+09   3.0419e-06
   171.60   1.4562e+09   3.0448e-06
   171.70   1.4551e+09   3.0475e-06
   171.80   1.4539e+09   3.0502e-06
   171.90   1.4527e+09   3.0530e-06
   172.00   1.4516e+09   3.0557e-06
   172.10   1.4504e+09   3.0585e-06
   172.20   1.4493e+09   3.0613e-06
   172.30   1.4481e+09   3.0640e-06
   172.40   1.4469e+09   3.0667e-06
   172.50   1.4458e+09   3.0695e-06
   172.60   1.4446e+09   3.0722e-06
   172.70   1.4435e+09   3.0750e-06
   172.80   1.4423e+09   3.0778e-06
   172.90   1.4412e+09   3.0805e-06
   173.00   1.4400e+09   3.0832e-06
   173.10   1.4389e+09   3.0860e-06
   173.20   1.4377e+09   3.0888e-06
   173.30   1.4366e+09   3.0916e-06
   173.40   1.4355e+09   3.0943e-06
   173.50   1.4343e+09   3.0971e-06
   173.60   1.4332e+09   3.0998e-06
   173.70   1.4320e+09   3.1026e-06
   173.80   1.4309e+09   3.1054e-06
   173.90   1.4298e+09   3.1081e-06
   174.00   1.4286e+09   3.1109e-06
   174.10   1.4275e+09   3.1136e-06
   174.20   1.4264e+09   3.1165e-06
   174.30   1.4253e+09   3.1192e-06
   174.40   1.4241e+09   3.1220e-06
   174.50   1.4230e+09   3.1247e-06
   174.60   1.4219e+09   3.1276e-06
   174.70   1.4207e+09   3.1303e-06
   174.80   1.4196e+09   3.1331e-06
   174.90   1.4185e+09   3.1358e-06
   175.00   1.4174e+09   3.1386e-06
   175.10   1.4163e+09   3.1415e-06
   175.20   1.4152e+09   3.1442e-06
   175.30   1.4140e+09   3.1470e-06
   175.40   1.4129e+09   3.1497e-06
   175.50   1.4118e+09   3.1525e-06
   175.60   1.4107e+09   3.1553e-06
   175.70   1.4096e+09   3.1581e-06
   175.80   1.4085e+09   3.1609e-06
   175.90   1.4074e+09   3.1636e-06
   176.00   1.4063e+09   3.1665e-06
   176.10   1.4052e+09   3.1692e-06
   176.20   1.4041e+09   3.1720e-06
   176.30   1.4030e+09   3.1748e-06
   176.40   1.4019e+09   3.1776e-06
   176.50   1.4008e+09   3.1804e-06
   176.60   1.3997e+09   3.1831e-06
   176.70   1.3986e+09   3.1859e-06
   176.80   1.3975e+09   3.1887e-06
   176.90   1.3964e+09   3.1915e-06
   177.00   1.3953e+09   3.1943e-06
   177.10   1.3942e+09   3.1971e-06
   177.20   1.3931e+09   3.1998e-06
   177.30   1.3920e+09   3.2027e-06
   177.40   1.3910e+09   3.2055e-06
   177.50   1.3899e+09   3.2082e-06
   177.60   1.3888e+09   3.2110e-06
   177.70   1.3877e+09   3.2139e-06
   177.80   1.3866e+09   3.2167e-06
   177.90   1.3856e+09   3.2194e-06
   178.00   1.3845e+09   3.2222e-06
   178.10   1.3834e+09   3.2251e-06
   178.20   1.3823e+09   3.2278e-06
   178.30   1.3813e+09   3.2306e-06
   178.40   1.3802e+09   3.2334e-06
   178.50   1.3791e+09   3.2363e-06
   178.60   1.3780e+09   3.2390e-06
   178.70   1.3770e+09   3.2418e-06
   178.80   1.3759e+09   3.2446e-06
   178.90   1.3749e+09   3.2475e-06
   179.00   1.3738e+09   3.2502e-06
   179.10   1.3727e+09   3.2530e-06
   179.20   1.3717e+09   3.2559e-06
   179.30   1.3706e+09   3.2587e-06
   179.40   1.3696e+09   3.2614e-06
   179.50   1.3685e+09   3.2642e-06
   179.60   1.3674e+09   3.2671e-06
   179.70   1.3664e+09   3.2699e-06
   179.80   1.3653e+09   3.2727e-06
   179.90   1.3643e+09   3.2754e-06
   180.00   1.3632e+09   3.2783e-06
   180.10   1.3622e+09   3.2811e-06
   180.20   1.3611e+09   3.2839e-06
   180.30   1.3601e+09   3.2868e-06
   180.40   1.3591e+09   3.2895e-06
   180.50   1.3580e+09   3.2923e-06
   180.60   1.3570e+09   3.2951e-06
   180.70   1.3559e+09   3.2980e-06
   180.80   1.3549e+09   3.3008e-06
   180.90   1.3539e+09   3.3036e-06
   181.00   1.3528e+09   3.3064e-06
   181.10   1.3518e+09   3.3092e-06
   181.20   1.3508e+09   3.3120e-06
   181.30   1.3497e+09   3.3148e-06
   181.40   1.3487e+09   3.3177e-06
   181.50   1.3477e+09   3.3205e-06
   181.60   1.3466e+09   3.3233e-06
   181.70   1.3456e+09   3.3261e-06
   181.80   1.3446e+09   3.3289e-06
   181.90   1.3436e+09   3.3317e-06
   182.00   1.3425e+09   3.3346e-06
   182.10   1.3415e+09   3.3374e-06
   182.20   1.3405e+09   3.3402e-06
   182.30   1.3395e+09   3.3431e-06
   182.40   1.3385e+09   3.3459e-06
   182.50   1.3375e+09   3.3486e-06
   182.60   1.3364e+09   3.3514e-06
   182.70   1.3354e+09   3.3543e-06
   182.80   1.3344e+09   3.3571e-06
   182.90   1.3334e+09   3.3599e-06
   183.00   1.3324e+09   3.3628e-06
   183.10   1.3314e+09   3.3656e-06
   183.20   1.3304e+09   3.3684e-06
   183.30   1.3294e+09   3.3713e-06
   183.40   1.3284e+09   3.3741e-06
   183.50   1.3274e+09   3.3768e-06
   183.60   1.3264e+09   3.3797e-06
   183.70   1.3254e+09   3.3825e-06
   183.80   1.3244e+09   3.3853e-06
   183.90   1.3234e+09   3.3882e-06
   184.00   1.3224e+09   3.3910e-06
   184.10   1.3214e+09   3.3938e-06
   184.20   1.3204e+09   3.3967e-06
   184.30   1.3194e+09   3.3995e-06
   184.40   1.3184e+09   3.4023e-06
   184.50   1.3174e+09   3.4052e-06
   184.60   1.3164e+09   3.4080e-06
   184.70   1.3155e+09   3.4108e-06
   184.80   1.3145e+09   3.4136e-06
   184.90   1.3135e+09   3.4164e-06
   185.00   1.3125e+09   3.4193e-06
   185.10   1.3115e+09   3.4221e-06
   185.20   1.3105e+09   3.4249e-06
   185.30   1.3096e+09   3.4278e-06
   185.40   1.3086e+09   3.4306e-06
   185.50   1.3076e+09   3.4334e-06
   185.60   1.3066e+09   3.4363e-06
   185.70   1.3057e+09   3.4391e-06
   185.80   1.3047e+09   3.4419e-06
   185.90   1.3037e+09   3.4448e-06
   186.00   1.3028e+09   3.4476e-06
   186.10   1.3018e+09   3.4505e-06
   186.20   1.3008e+09   3.4533e-06
   186.30   1.2999e+09   3.4560e-06
   186.40   1.2989e+09   3.4589e-06
   186.50   1.2979e+09   3.4617e-06
   186.60   1.2970e+09   3.4646e-06
   186.70   1.2960e+09   3.4674e-06
   186.80   1.2950e+09   3.4702e-06
   186.90   1.2941e+09   3.4731e-06
   187.00   1.2931e+09   3.4759e-06
   187.10   1.2922e+09   3.4787e-06
   187.20   1.2912e+09   3.4816e-06
   187.30   1.2903e+09   3.4844e-06
   187.40   1.2893e+09   3.4873e-06
   187.50   1.2884e+09   3.4901e-06
   187.60   1.2874e+09   3.4929e-06
   187.70   1.2865e+09   3.4958e-06
   187.80   1.2855e+09   3.4986e-06
   187.90   1.2846e+09   3.5015e-06
   188.00   1.2836e+09   3.5043e-06
   188.10   1.2827e+09   3.5071e-06
   188.20   1.2818e+09   3.5099e-06
   188.30   1.2808e+09   3.5127e-06
   188.40   1.2799e+09   3.5156e-06
   188.50   1.2789e+09   3.5184e-06
   188.60   1.2780e+09   3.5213e-06
   188.70   1.2771e+09   3.5241e-06
   188.80   1.2761e+09   3.5269e-06
   188.90   1.2752e+09   3.5298e-06
   189.00   1.2743e+09   3.5326e-06
   189.10   1.2733e+09   3.5355e-06
   189.20   1.2724e+09   3.5383e-06
   189.30   1.2715e+09   3.5412e-06
   189.40   1.2706e+09   3.5440e-06
   189.50   1.2696e+09   3.5468e-06
   189.60   1.2687e+09   3.5497e-06
   189.70   1.2678e+09   3.5525e-06
   189.80   1.2669e+09   3.5554e-06
   189.90   1.2660e+09   3.5582e-06
   190.00   1.2650e+09   3.5610e-06
   190.10   1.2641e+09   3.5638e-06
   190.20   1.2632e+09   3.5667e-06
   190.30   1.2623e+09   3.5695e-06
   190.40   1.2614e+09   3.5724e-06
   190.50   1.2605e+09   3.5752e-06
   190.60   1.2596e+09   3.5780e-06
   190.70   1.2586e+09   3.5809e-06
   190.80   1.2577e+09   3.5837e-06
   190.90   1.2568e+09   3.5866e-06
   191.00   1.2559e+09   3.5894e-06
   191.10   1.2550e+09   3.5923e-06
   191.20   1.2541e+09   3.5951e-06
   191.30   1.2532e+09   3.5979e-06
   191.40   1.2523e+09   3.6007e-06
   191.50   1.2514e+09   3.6036e-06
   191.60   1.2505e+09   3.6064e-06
   191.70   1.2496e+09   3.6093e-06
   191.80   1.2487e+09   3.6121e-06
   191.90   1.2478e+09   3.6150e-06
   192.00   1.2469e+09   3.6178e-06
   192.10   1.2460e+09   3.6207e-06
   192.20   1.2451e+09   3.6235e-06
   192.30   1.2443e+09   3.6263e-06
   192.40   1.2434e+09   3.6291e-06
   192.50   1.2425e+09   3.6320e-06
   192.60   1.2416e+09   3.6348e-06
   192.70   1.2407e+09   3.6377e-06
   192.80   1.2398e+09   3.6405e-06
   192.90   1.2389e+09   3.6434e-06
   193.00   1.2381e+09   3.6462e-06
   193.10   1.2372e+09   3.6491e-06
   193.20   1.2363e+09   3.6518e-06
   193.30   1.2354e+09   3.6547e-06
   193.40   1.2345e+09   3.6575e-06
   193.50   1.2337e+09   3.6604e-06
   193.60   1.2328e+09   3.6632e-06
   193.70   1.2319e+09   3.6661e-06
   193.80   1.2310e+09   3.6689e-06
   193.90   1.2302e+09   3.6717e-06
   194.00   1.2293e+09   3.6745e-06
   194.10   1.2284e+09   3.6774e-06
   194.20   1.2276e+09   3.6802e-06
   194.30   1.2267e+09   3.6831e-06
   194.40   1.2258e+09   3.6860e-06
   194.50   1.2250e+09   3.6887e-06
   194.60   1.2241e+09   3.6916e-06
   194.70   1.2232e+09   3.6944e-06
   194.80   1.2224e+09   3.6973e-06
   194.90   1.2215e+09   3.7001e-06
   195.00   1.2207e+09   3.7030e-06
   195.10   1.2198e+09   3.7057e-06
   195.20   1.2190e+09   3.7086e-06
   195.30   1.2181e+09   3.7115e-06
   195.40   1.2172e+09   3.7143e-06
   195.50   1.2164e+09   3.7172e-06
   195.60   1.2155e+09   3.7199e-06
   195.70   1.2147e+09   3.7228e-06
   195.80   1.2138e+09   3.7256e-06
   195.90   1.2130e+09   3.7285e-06
   196.00   1.2122e+09   3.7314e-06
   196.10   1.2113e+09   3.7341e-06
   196.20   1.2105e+09   3.7370e-06
   196.30   1.2096e+09   3.7398e-06
   196.40   1.2088e+09   3.7427e-06
   196.50   1.2079e+09   3.7455e-06
   196.60   1.2071e+09   3.7483e-06
   196.70   1.2063e+09   3.7512e-06
   196.80   1.2054e+09   3.7540e-06
   196.90   1.2046e+09   3.7568e-06
   197.00   1.2038e+09   3.7597e-06
   197.10   1.2029e+09   3.7625e-06
   197.20   1.2021e+09   3.7653e-06
   197.30   1.2013e+09   3.7681e-06
   197.40   1.2004e+09   3.7710e-06
   197.50   1.1996e+09   3.7739e-06
   197.60   1.1988e+09   3.7766e-06
   197.70   1.1979e+09   3.7795e-06
   197.80   1.1971e+09   3.7824e-06
   197.90   1.1963e+09   3.7851e-06
   198.00   1.1955e+09   3.7880e-06
   198.10   1.1946e+09   3.7908e-06
   198.20   1.1938e+09   3.7936e-06
   198.30   1.1930e+09   3.7965e-06
   198.40   1.1922e+09   3.7993e-06
   198.50   1.1914e+09   3.8021e-06
   198.60   1.1905e+09   3.8050e-06
   198.70   1.1897e+09   3.8078e-06
   198.80   1.1889e+09   3.8106e-06
   198.90   1.1881e+09   3.8135e-06
   199.00   1.1873e+09   3.8163e-06
   199.10   1.1865e+09   3.8191e-06
   199.20   1.1857e+09   3.8220e-06
   199.30   1.1849e+09   3.8248e-06
   199.40   1.1841e+09   3.8276e-06
   199.50   1.1832e+09   3.8305e-06
   199.60   1.1824e+09   3.8332e-06
   199.70   1.1816e+09   3.8361e-06
   199.80   1.1808e+09   3.8390e-06
   199.90   1.1800e+09   3.8417e-06
   200.00   1.1792e+09   3.8446e-06
   200.10   1.1784e+09   3.8474e-06
   200.20   1.1776e+09   3.8503e-06
   200.30   1.1768e+09   3.8530e-06
   200.40   1.1760e+09   3.8559e-06
   200.50   1.1752e+09   3.8588e-06
   200.60   1.1744e+09   3.8615e-06
   200.70   1.1737e+09   3.8644e-06
   200.80   1.1729e+09   3.8672e-06
   200.90   1.1721e+09   3.8701e-06
   201.00   1.1713e+09   3.8728e-06
   201.10   1.1705e+09   3.8757e-06
   201.20   1.1697e+09   3.8785e-06
   201.30   1.1689e+09   3.8813e-06
   201.40   1.1681e+09   3.8841e-06
   201.50   1.1673e+09   3.8870e-06
   201.60   1.1666e+09   3.8898e-06
   201.70   1.1658e+09   3.8926e-06
   201.80   1.1650e+09   3.8954e-06
   201.90   1.1642e+09   3.8983e-06
   202.00   1.1634e+09   3.9011e-06
   202.10   1.1627e+09   3.9039e-06
   202.20   1.1619e+09   3.9067e-06
   202.30   1.1611e+09   3.9095e-06
   202.40   1.1603e+09   3.9124e-06
   202.50   1.1596e+09   3.9151e-06
   202.60   1.1588e+09   3.9180e-06
   202.70   1.1580e+09   3.9208e-06
   202.80   1.1572e+09   3.9236e-06
   202.90   1.1565e+09   3.9265e-06
   203.00   1.1557e+09   3.9292e-06
   203.10   1.1549e+09   3.9321e-06
   203.20   1.1542e+09   3.9349e-06
   203.30   1.1534e+09   3.9377e-06
   203.40   1.1526e+09   3.9405e-06
   203.50   1.1519e+09   3.9433e-06
   203.60   1.1511e+09   3.9461e-06
   203.70   1.1503e+09   3.9490e-06
   203.80   1.1496e+09   3.9518e-06
   203.90   1.1488e+09   3.9545e-06
   204.00   1.1481e+09   3.9574e-06
   204.10   1.1473e+09   3.9602e-06
   204.20   1.1466e+09   3.9630e-06
   204.30   1.1458e+09   3.9659e-06
   204.40   1.1450e+09   3.9687e-06
   204.50   1.1443e+09   3.9714e-06
   204.60   1.1435e+09   3.9742e-06
   204.70   1.1428e+09   3.9771e-06
   204.80   1.1420e+09   3.9799e-06
   204.90   1.1413e+09   3.9827e-06
   205.00   1.1405e+09   3.9855e-06
   205.10   1.1398e+09   3.9883e-06
   205.20   1.1390e+09   3.9911e-06
   205.30   1.1383e+09   3.9939e-06
   205.40   1.1376e+09   3.9967e-06
   205.50   1.1368e+09   3.9996e-06
   205.60   1.1361e+09   4.0024e-06
   205.70   1.1353e+09   4.0052e-06
   205.80   1.1346e+09   4.0080e-06
   205.90   1.1339e+09   4.0107e-06
   206.00   1.1331e+09   4.0135e-06
   206.10   1.1324e+09   4.0164e-06
   206.20   1.1316e+09   4.0192e-06
   206.30   1.1309e+09   4.0220e-06
   206.40   1.1302e+09   4.0248e-06
   206.50   1.1294e+09   4.0276e-06
   206.60   1.1287e+09   4.0304e-06
   206.70   1.1280e+09   4.0332e-06
   206.80   1.1272e+09   4.0359e-06
   206.90   1.1265e+09   4.0387e-06
   207.00   1.1258e+09   4.0416e-06
   207.10   1.1251e+09   4.0444e-06
   207.20   1.1243e+09   4.0472e-06
   207.30   1.1236e+09   4.0500e-06
   207.40   1.1229e+09   4.0528e-06
   207.50   1.1222e+09   4.0556e-06
   207.60   1.1214e+09   4.0584e-06
   207.70   1.1207e+09   4.0612e-06
   207.80   1.1200e+09   4.0640e-06
   207.90   1.1193e+09   4.0668e-06
   208.00   1.1186e+09   4.0696e-06
   208.10   1.1178e+09   4.0724e-06
   208.20   1.1171e+09   4.0752e-06
   208.30   1.1164e+09   4.0779e-06
   208.40   1.1157e+09   4.0807e-06
   208.50   1.1150e+09   4.0835e-06
   208.60   1.1143e+09   4.0863e-06
   208.70   1.1136e+09   4.0890e-06
   208.80   1.1129e+09   4.0918e-06
   208.90   1.1122e+09   4.0946e-06
   209.00   1.1114e+09   4.0974e-06
   209.10   1.1107e+09   4.1002e-06
   209.20   1.1100e+09   4.1030e-06
   209.30   1.1093e+09   4.1058e-06
   209.40   1.1086e+09   4.1086e-06
   209.50   1.1079e+09   4.1114e-06
   209.60   1.1072e+09   4.1141e-06
   209.70   1.1065e+09   4.1169e-06
   209.80   1.1058e+09   4.1197e-06
   209.90   1.1051e+09   4.1225e-06
   210.00   1.1044e+09   4.1253e-06
   210.10   1.1037e+09   4.1280e-06
   210.20   1.1030e+09   4.1308e-06
   210.30   1.1023e+09   4.1337e-06
   210.40   1.1016e+09   4.1365e-06
   210.50   1.1009e+09   4.1393e-06
   210.60   1.1002e+09   4.1420e-06
   210.70   1.0996e+09   4.1448e-06
   210.80   1.0989e+09   4.1476e-06
   210.90   1.0982e+09   4.1503e-06
   211.00   1.0975e+09   4.1531e-06
   211.10   1.0968e+09   4.1559e-06
   211.20   1.0961e+09   4.1587e-06
   211.30   1.0954e+09   4.1614e-06
   211.40   1.0947e+09   4.1642e-06
   211.50   1.0941e+09   4.1670e-06
   211.60   1.0934e+09   4.1697e-06
   211.70   1.0927e+09   4.1726e-06
   211.80   1.0920e+09   4.1753e-06
   211.90   1.0913e+09   4.1781e-06
   212.00   1.0906e+09   4.1809e-06
   212.10   1.0900e+09   4.1836e-06
   212.20   1.0893e+09   4.1864e-06
   212.30   1.0886e+09   4.1891e-06
   212.40   1.0879e+09   4.1919e-06
   212.50   1.0873e+09   4.1946e-06
   212.60   1.0866e+09   4.1975e-06
   212.70   1.0859e+09   4.2003e-06
   212.80   1.0852e+09   4.2030e-06
   212.90   1.0846e+09   4.2058e-06
   213.00   1.0839e+09   4.2085e-06
   213.10   1.0832e+09   4.2113e-06
   213.20   1.0826e+09   4.2140e-06
   213.30   1.0819e+09   4.2169e-06
   213.40   1.0812e+09   4.2196e-06
   213.50   1.0806e+09   4.2223e-06
   213.60   1.0799e+09   4.2251e-06
   213.70   1.0792e+09   4.2278e-06
   213.80   1.0786e+09   4.2306e-06
   213.90   1.0779e+09   4.2334e-06
   214.00   1.0773e+09   4.2361e-06
   214.10   1.0766e+09   4.2389e-06
   214.20   1.0759e+09   4.2416e-06
   214.30   1.0753e+09   4.2444e-06
   214.40   1.0746e+09   4.2472e-06
   214.50   1.0740e+09   4.2499e-06
   214.60   1.0733e+09   4.2527e-06
   214.70   1.0727e+09   4.2554e-06
   214.80   1.0720e+09   4.2582e-06
   214.90   1.0713e+09   4.2609e-06
   215.00   1.0707e+09   4.2637e-06
   215.10   1.0700e+09   4.2664e-06
   215.20   1.0694e+09   4.2691e-06
   215.30   1.0687e+09   4.2720e-06
   215.40   1.0681e+09   4.2747e-06
   215.50   1.0674e+09   4.2774e-06
   215.60   1.0668e+09   4.2802e-06
   215.70   1.0662e+09   4.2829e-06
   215.80   1.0655e+09   4.2857e-06
   215.90   1.0649e+09   4.2884e-06
   216.00   1.0642e+09   4.2912e-06
   216.10   1.0636e+09   4.2939e-06
   216.20   1.0629e+09   4.2966e-06
   216.30   1.0623e+09   4.2993e-06
   216.40   1.0617e+09   4.3021e-06
   216.50   1.0610e+09   4.3049e-06
   216.60   1.0604e+09   4.3076e-06
   216.70   1.0597e+09   4.3104e-06
   216.80   1.0591e+09   4.3131e-06
   216.90   1.0585e+09   4.3158e-06
   217.00   1.0578e+09   4.3186e-06
   217.10   1.0572e+09   4.3213e-06
   217.20   1.0566e+09   4.3240e-06
   217.30   1.0559e+09   4.3268e-06
   217.40   1.0553e+09   4.3295e-06
   217.50   1.0547e+09   4.3322e-06
   217.60   1.0541e+09   4.3350e-06
   217.70   1.0534e+09   4.3377e-06
   217.80   1.0528e+09   4.3404e-06
   217.90   1.0522e+09   4.3432e-06
   218.00   1.0515e+09   4.3459e-06
   218.10   1.0509e+09   4.3487e-06
   218.20   1.0503e+09   4.3514e-06
   218.30   1.0497e+09   4.3540e-06
   218.40   1.0490e+09   4.3568e-06
   218.50   1.0484e+09   4.3595e-06
   218.60   1.0478e+09   4.3623e-06
   218.70   1.0472e+09   4.3650e-06
   218.80   1.0466e+09   4.3677e-06
   218.90   1.0460e+09   4.3704e-06
   219.00   1.0453e+09   4.3731e-06
   219.10   1.0447e+09   4.3759e-06
   219.20   1.0441e+09   4.3786e-06
   219.30   1.0435e+09   4.3814e-06
   219.40   1.0429e+09   4.3840e-06
   219.50   1.0423e+09   4.3867e-06
   219.60   1.0416e+09   4.3895e-06
   219.70   1.0410e+09   4.3922e-06
   219.80   1.0404e+09   4.3949e-06
   219.90   1.0398e+09   4.3976e-06
   220.00   1.0392e+09   4.4004e-06
   220.10   1.0386e+09   4.4030e-06
   220.20   1.0380e+09   4.4058e-06
   220.30   1.0374e+09   4.4085e-06
   220.40   1.0368e+09   4.4112e-06
   220.50   1.0362e+09   4.4139e-06
   220.60   1.0356e+09   4.4166e-06
   220.70   1.0350e+09   4.4193e-06
   220.80   1.0344e+09   4.4221e-06
   220.90   1.0338e+09   4.4247e-06
   221.00   1.0332e+09   4.4275e-06
   221.10   1.0326e+09   4.4301e-06
   221.20   1.0320e+09   4.4329e-06
   221.30   1.0314e+09   4.4355e-06
   221.40   1.0308e+09   4.4383e-06
   221.50   1.0302e+09   4.4409e-06
   221.60   1.0296e+09   4.4437e-06
   221.70   1.0290e+09   4.4464e-06
   221.80   1.0284e+09   4.4491e-06
   221.90   1.0278e+09   4.4518e-06
   222.00   1.0272e+09   4.4544e-06
   222.10   1.0266e+09   4.4572e-06
   222.20   1.0260e+09   4.4598e-06
   222.30   1.0254e+09   4.4626e-06
   222.40   1.0248e+09   4.4653e-06
   222.50   1.0243e+09   4.4679e-06
   222.60   1.0237e+09   4.4707e-06
   222.70   1.0231e+09   4.4734e-06
   222.80   1.0225e+09   4.4760e-06
   222.90   1.0219e+09   4.4788e-06
   223.00   1.0213e+09   4.4814e-06
   223.10   1.0207e+09   4.4841e-06
   223.20   1.0202e+09   4.4868e-06
   223.30   1.0196e+09   4.4895e-06
   223.40   1.0190e+09   4.4922e-06
   223.50   1.0184e+09   4.4949e-06
   223.60   1.0178e+09   4.4975e-06
   223.70   1.0173e+09   4.5002e-06
   223.80   1.0167e+09   4.5030e-06
   223.90   1.0161e+09   4.5056e-06
   224.00   1.0155e+09   4.5083e-06
   224.10   1.0149e+09   4.5110e-06
   224.20   1.0144e+09   4.5136e-06
   224.30   1.0138e+09   4.5163e-06
   224.40   1.0132e+09   4.5190e-06
   224.50   1.0126e+09   4.5217e-06
   224.60   1.0121e+09   4.5243e-06
   224.70   1.0115e+09   4.5270e-06
   224.80   1.0109e+09   4.5298e-06
   224.90   1.0104e+09   4.5325e-06
   225.00   1.0098e+09   4.5351e-06
   225.10   1.0092e+09   4.5378e-06
   225.20   1.0087e+09   4.5405e-06
   225.30   1.0081e+09   4.5431e-06
   225.40   1.0075e+09   4.5457e-06
   225.50   1.0070e+09   4.5484e-06
   225.60   1.0064e+09   4.5511e-06
   225.70   1.0058e+09   4.5538e-06
   225.80   1.0053e+09   4.5564e-06
   225.90   1.0047e+09   4.5591e-06
   226.00   1.0042e+09   4.5618e-06
   226.10   1.0036e+09   4.5645e-06
   226.20   1.0030e+09   4.5672e-06
   226.30   1.0025e+09   4.5697e-06
   226.40   1.0019e+09   4.5724e-06
   226.50   1.0014e+09   4.5751e-06
   226.60   1.0008e+09   4.5778e-06
   226.70   1.0002e+09   4.5804e-06
   226.80   9.9969e+08   4.5831e-06
   226.90   9.9913e+08   4.5858e-06
   227.00   9.9858e+08   4.5884e-06
   227.10   9.9803e+08   4.5910e-06
   227.20   9.9748e+08   4.5937e-06
   227.30   9.9692e+08   4.5964e-06
   227.40   9.9637e+08   4.5990e-06
   227.50   9.9582e+08   4.6017e-06
   227.60   9.9528e+08   4.6044e-06
   227.70   9.9473e+08   4.6070e-06
   227.80   9.9418e+08   4.6097e-06
   227.90   9.9363e+08   4.6122e-06
   228.00   9.9309e+08   4.6149e-06
   228.10   9.9254e+08   4.6176e-06
   228.20   9.9200e+08   4.6202e-06
   228.30   9.9145e+08   4.6229e-06
   228.40   9.9091e+08   4.6255e-06
   228.50   9.9037e+08   4.6282e-06
   228.60   9.8982e+08   4.6308e-06
   228.70   9.8928e+08   4.6335e-06
   228.80   9.8874e+08   4.6361e-06
   228.90   9.8820e+08   4.6388e-06
   229.00   9.8766e+08   4.6414e-06
   229.10   9.8713e+08   4.6440e-06
   229.20   9.8659e+08   4.6467e-06
   229.30   9.8605e+08   4.6493e-06
   229.40   9.8552e+08   4.6520e-06
   229.50   9.8498e+08   4.6546e-06
   229.60   9.8445e+08   4.6572e-06
   229.70   9.8391e+08   4.6599e-06
   229.80   9.8338e+08   4.6625e-06
   229.90   9.8285e+08   4.6651e-06
   230.00   9.8232e+08   4.6677e-06
   230.10   9.8179e+08   4.6704e-06
   230.20   9.8125e+08   4.6730e-06
   230.30   9.8073e+08   4.6756e-06
   230.40   9.8020e+08   4.6783e-06
   230.50   9.7967e+08   4.6810e-06
   230.60   9.7914e+08   4.6836e-06
   230.70   9.7861e+08   4.6862e-06
   230.80   9.7809e+08   4.6888e-06
   230.90   9.7756e+08   4.6914e-06
   231.00   9.7704e+08   4.6940e-06
   231.10   9.7651e+08   4.6966e-06
   231.20   9.7599e+08   4.6993e-06
   231.30   9.7547e+08   4.7020e-06
   231.40   9.7495e+08   4.7046e-06
   231.50   9.7443e+08   4.7072e-06
   231.60   9.7391e+08   4.7098e-06
   231.70   9.7339e+08   4.7124e-06
   231.80   9.7287e+08   4.7150e-06
   231.90   9.7235e+08   4.7177e-06
   232.00   9.7183e+08   4.7203e-06
   232.10   9.7132e+08   4.7229e-06
   232.20   9.7080e+08   4.7255e-06
   232.30   9.7028e+08   4.7281e-06
   232.40   9.6977e+08   4.7307e-06
   232.50   9.6925e+08   4.7333e-06
   232.60   9.6874e+08   4.7359e-06
   232.70   9.6823e+08   4.7385e-06
   232.80   9.6772e+08   4.7412e-06
   232.90   9.6721e+08   4.7438e-06
   233.00   9.6669e+08   4.7464e-06
   233.10   9.6618e+08   4.7489e-06
   233.20   9.6568e+08   4.7516e-06
   233.30   9.6517e+08   4.7542e-06
   233.40   9.6466e+08   4.7568e-06
   233.50   9.6415e+08   4.7593e-06
   233.60   9.6365e+08   4.7620e-06
   233.70   9.6314e+08   4.7646e-06
   233.80   9.6263e+08   4.7671e-06
   233.90   9.6213e+08   4.7698e-06
   234.00   9.6163e+08   4.7724e-06
   234.10   9.6112e+08   4.7749e-06
   234.20   9.6062e+08   4.7776e-06
   234.30   9.6012e+08   4.7802e-06
   234.40   9.5962e+08   4.7827e-06
   234.50   9.5912e+08   4.7854e-06
   234.60   9.5862e+08   4.7879e-06
   234.70   9.5812e+08   4.7905e-06
   234.80   9.5762e+08   4.7931e-06
   234.90   9.5712e+08   4.7957e-06
   235.00   9.5662e+08   4.7983e-06
   235.10   9.5613e+08   4.8009e-06
   235.20   9.5563e+08   4.8034e-06
   235.30   9.5514e+08   4.8061e-06
   235.40   9.5464e+08   4.8086e-06
   235.50   9.5415e+08   4.8113e-06
   235.60   9.5366e+08   4.8138e-06
   235.70   9.5316e+08   4.8165e-06
   235.80   9.5267e+08   4.8190e-06
   235.90   9.5218e+08   4.8216e-06
   236.00   9.5169e+08   4.8242e-06
   236.10   9.5120e+08   4.8268e-06
   236.20   9.5071e+08   4.8293e-06
   236.30   9.5022e+08   4.8319e-06
   236.40   9.4973e+08   4.8345e-06
   236.50   9.4925e+08   4.8371e-06
   236.60   9.4876e+08   4.8396e-06
   236.70   9.4827e+08   4.8422e-06
   236.80   9.4779e+08   4.8448e-06
   236.90   9.4730e+08   4.8474e-06
   237.00   9.4682e+08   4.8499e-06
   237.10   9.4634e+08   4.8525e-06
   237.20   9.4585e+08   4.8550e-06
   237.30   9.4537e+08   4.8576e-06
   237.40   9.4489e+08   4.8603e-06
   237.50   9.4441e+08   4.8628e-06
   237.60   9.4393e+08   4.8654e-06
   237.70   9.4345e+08   4.8679e-06
   237.80   9.4297e+08   4.8705e-06
   237.90   9.4249e+08   4.8731e-06
   238.00   9.4201e+08   4.8756e-06
   238.10   9.4154e+08   4.8782e-06
   238.20   9.4106e+08   4.8807e-06
   238.30   9.4058e+08   4.8833e-06
   238.40   9.4011e+08   4.8859e-06
   238.50   9.3963e+08   4.8884e-06
   238.60   9.3916e+08   4.8910e-06
   238.70   9.3869e+08   4.8935e-06
   238.80   9.3821e+08   4.8960e-06
   238.90   9.3774e+08   4.8986e-06
   239.00   9.3727e+08   4.9012e-06
   239.10   9.3680e+08   4.9038e-06
   239.20   9.3633e+08   4.9063e-06
   239.30   9.3586e+08   4.9088e-06
   239.40   9.3539e+08   4.9114e-06
   239.50   9.3492e+08   4.9140e-06
   239.60   9.3446e+08   4.9165e-06
   239.70   9.3399e+08   4.9190e-06
   239.80   9.3352e+08   4.9216e-06
   239.90   9.3306e+08   4.9242e-06
   240.00   9.3259e+08   4.9266e-06
   240.10   9.3213e+08   4.9292e-06
   240.20   9.3166e+08   4.9318e-06
   240.30   9.3120e+08   4.9343e-06
   240.40   9.3074e+08   4.9369e-06
   240.50   9.3027e+08   4.9394e-06
   240.60   9.2981e+08   4.9419e-06
   240.70   9.2935e+08   4.9445e-06
   240.80   9.2889e+08   4.9470e-06
   240.90   9.2843e+08   4.9496e-06
   241.00   9.2797e+08   4.9521e-06
   241.10   9.2751e+08   4.9547e-06
   241.20   9.2706e+08   4.9572e-06
   241.30   9.2660e+08   4.9597e-06
   241.40   9.2614e+08   4.9622e-06
   241.50   9.2569e+08   4.9648e-06
   241.60   9.2523e+08   4.9673e-06
   241.70   9.2478e+08   4.9698e-06
   241.80   9.2432e+08   4.9724e-06
   241.90   9.2387e+08   4.9749e-06
   242.00   9.2342e+08   4.9774e-06
   242.10   9.2296e+08   4.9800e-06
   242.20   9.2251e+08   4.9825e-06
   242.30   9.2206e+08   4.9850e-06
   242.40   9.2161e+08   4.9876e-06
   242.50   9.2116e+08   4.9901e-06
   242.60   9.2071e+08   4.9926e-06
   242.70   9.2026e+08   4.9951e-06
   242.80   9.1981e+08   4.9976e-06
   242.90   9.1936e+08   5.0002e-06
   243.00   9.1892e+08   5.0027e-06
   243.10   9.1847e+08   5.0052e-06
   243.20   9.1803e+08   5.0077e-06
   243.30   9.1758e+08   5.0102e-06
   243.40   9.1713e+08   5.0127e-06
   243.50   9.1669e+08   5.0152e-06
   243.60   9.1625e+08   5.0177e-06
   243.70   9.1580e+08   5.0202e-06
   243.80   9.1536e+08   5.0229e-06
   243.90   9.1492e+08   5.0254e-06
   244.00   9.1448e+08   5.0279e-06
   244.10   9.1404e+08   5.0303e-06
   244.20   9.1360e+08   5.0328e-06
   244.30   9.1316e+08   5.0353e-06
   244.40   9.1272e+08   5.0378e-06
   244.50   9.1228e+08   5.0404e-06
   244.60   9.1184e+08   5.0429e-06
   244.70   9.1141e+08   5.0454e-06
   244.80   9.1097e+08   5.0479e-06
   244.90   9.1053e+08   5.0504e-06
   245.00   9.1010e+08   5.0529e-06
   245.10   9.0966e+08   5.0554e-06
   245.20   9.0923e+08   5.0579e-06
   245.30   9.0879e+08   5.0604e-06
   245.40   9.0836e+08   5.0630e-06
   245.50   9.0793e+08   5.0654e-06
   245.60   9.0750e+08   5.0679e-06
   245.70   9.0706e+08   5.0704e-06
   245.80   9.0663e+08   5.0729e-06
   245.90   9.0620e+08   5.0754e-06
   246.00   9.0577e+08   5.0779e-06
   246.10   9.0534e+08   5.0804e-06
   246.20   9.0491e+08   5.0829e-06
   246.30   9.0449e+08   5.0854e-06
   246.40   9.0406e+08   5.0879e-06
   246.50   9.0363e+08   5.0904e-06
   246.60   9.0320e+08   5.0928e-06
   246.70   9.0278e+08   5.0954e-06
   246.80   9.0235e+08   5.0978e-06
   246.90   9.0193e+08   5.1004e-06
   247.00   9.0150e+08   5.1028e-06
   247.10   9.0108e+08   5.1053e-06
   247.20   9.0066e+08   5.1078e-06
   247.30   9.0023e+08   5.1103e-06
   247.40   8.9981e+08   5.1128e-06
   247.50   8.9939e+08   5.1152e-06
   247.60   8.9897e+08   5.1177e-06
   247.70   8.9855e+08   5.1202e-06
   247.80   8.9813e+08   5.1226e-06
   247.90   8.9771e+08   5.1252e-06
   248.00   8.9729e+08   5.1276e-06
   248.10   8.9687e+08   5.1301e-06
   248.20   8.9646e+08   5.1326e-06
   248.30   8.9604e+08   5.1351e-06
   248.40   8.9562e+08   5.1376e-06
   248.50   8.9521e+08   5.1400e-06
   248.60   8.9479e+08   5.1425e-06
   248.70   8.9437e+08   5.1449e-06
   248.80   8.9396e+08   5.1475e-06
   248.90   8.9355e+08   5.1499e-06
   249.00   8.9313e+08   5.1524e-06
   249.10   8.9272e+08   5.1549e-06
   249.20   8.9231e+08   5.1573e-06
   249.30   8.9190e+08   5.1598e-06
   249.40   8.9148e+08   5.1623e-06
   249.50   8.9107e+08   5.1647e-06
   249.60   8.9066e+08   5.1672e-06
   249.70   8.9025e+08   5.1697e-06
   249.80   8.8984e+08   5.1721e-06
   249.90   8.8944e+08   5.1746e-06
   250.00   8.8903e+08   5.1770e-06
   250.10   8.8862e+08   5.1795e-06
   250.20   8.8821e+08   5.1820e-06
   250.30   8.8781e+08   5.1845e-06
   250.40   8.8740e+08   5.1869e-06
   250.50   8.8700e+08   5.1893e-06
   250.60   8.8659e+08   5.1918e-06
   250.70   8.8619e+08   5.1943e-06
   250.80   8.8578e+08   5.1967e-06
   250.90   8.8538e+08   5.1992e-06
   251.00   8.8498e+08   5.2016e-06
   251.10   8.8457e+08   5.2041e-06
   251.20   8.8417e+08   5.2066e-06
   251.30   8.8377e+08   5.2090e-06
   251.40   8.8337e+08   5.2114e-06
   251.50   8.8297e+08   5.2139e-06
   251.60   8.8257e+08   5.2164e-06
   251.70   8.8217e+08   5.2188e-06
   251.80   8.8177e+08   5.2213e-06
   251.90   8.8137e+08   5.2238e-06
   252.00   8.8098e+08   5.2261e-06
   252.10   8.8058e+08   5.2286e-06
   252.20   8.8018e+08   5.2310e-06
   252.30   8.7979e+08   5.2335e-06
   252.40   8.7939e+08   5.2359e-06
   252.50   8.7900e+08   5.2384e-06
   252.60   8.7860e+08   5.2408e-06
   252.70   8.7821e+08   5.2433e-06
   252.80   8.7781e+08   5.2457e-06
   252.90   8.7742e+08   5.2481e-06
   253.00   8.7703e+08   5.2506e-06
   253.10   8.7664e+08   5.2530e-06
   253.20   8.7624e+08   5.2555e-06
   253.30   8.7585e+08   5.2579e-06
   253.40   8.7546e+08   5.2603e-06
   253.50   8.7507e+08   5.2628e-06
   253.60   8.7468e+08   5.2652e-06
   253.70   8.7429e+08   5.2676e-06
   253.80   8.7390e+08   5.2701e-06
   253.90   8.7352e+08   5.2726e-06
   254.00   8.7313e+08   5.2750e-06
   254.10   8.7274e+08   5.2774e-06
   254.20   8.7236e+08   5.2798e-06
   254.30   8.7197e+08   5.2822e-06
   254.40   8.7158e+08   5.2847e-06
   254.50   8.7120e+08   5.2871e-06
   254.60   8.7081e+08   5.2896e-06
   254.70   8.7043e+08   5.2920e-06
   254.80   8.7005e+08   5.2944e-06
   254.90   8.6966e+08   5.2968e-06
   255.00   8.6928e+08   5.2992e-06
   255.10   8.6890e+08   5.3017e-06
   255.20   8.6852e+08   5.3041e-06
   255.30   8.6814e+08   5.3065e-06
   255.40   8.6776e+08   5.3089e-06
   255.50   8.6738e+08   5.3114e-06
   255.60   8.6700e+08   5.3138e-06
   255.70   8.6662e+08   5.3162e-06
   255.80   8.6624e+08   5.3187e-06
   255.90   8.6586e+08   5.3211e-06
   256.00   8.6548e+08   5.3235e-06
   256.10   8.6510e+08   5.3259e-06
   256.20   8.6473e+08   5.3283e-06
   256.30   8.6435e+08   5.3307e-06
   256.40   8.6398e+08   5.3332e-06
   256.50   8.6360e+08   5.3356e-06
   256.60   8.6323e+08   5.3380e-06
   256.70   8.6285e+08   5.3404e-06
   256.80   8.6248e+08   5.3428e-06
   256.90   8.6210e+08   5.3452e-06
   257.00   8.6173e+08   5.3476e-06
   257.10   8.6136e+08   5.3501e-06
   257.20   8.6099e+08   5.3524e-06
   257.30   8.6061e+08   5.3549e-06
   257.40   8.6024e+08   5.3573e-06
   257.50   8.5987e+08   5.3597e-06
   257.60   8.5950e+08   5.3621e-06
   257.70   8.5913e+08   5.3645e-06
   257.80   8.5876e+08   5.3669e-06
   257.90   8.5840e+08   5.3693e-06
   258.00   8.5803e+08   5.3717e-06
   258.10   8.5766e+08   5.3741e-06
   258.20   8.5729e+08   5.3765e-06
   258.30   8.5693e+08   5.3789e-06
   258.40   8.5656e+08   5.3814e-06
   258.50   8.5619e+08   5.3837e-06
   258.60   8.5583e+08   5.3861e-06
   258.70   8.5546e+08   5.3885e-06
   258.80   8.5510e+08   5.3909e-06
   258.90   8.5473e+08   5.3933e-06
   259.00   8.5437e+08   5.3957e-06
   259.10   8.5401e+08   5.3981e-06
   259.20   8.5364e+08   5.4005e-06
   259.30   8.5328e+08   5.4030e-06
   259.40   8.5292e+08   5.4053e-06
   259.50   8.5256e+08   5.4077e-06
   259.60   8.5220e+08   5.4101e-06
   259.70   8.5184e+08   5.4125e-06
   259.80   8.5148e+08   5.4149e-06
   259.90   8.5112e+08   5.4173e-06
   260.00   8.5076e+08   5.4197e-06
   260.10   8.5040e+08   5.4221e-06
   260.20   8.5004e+08   5.4245e-06
   260.30   8.4969e+08   5.4268e-06
   260.40   8.4933e+08   5.4292e-06
   260.50   8.4897e+08   5.4316e-06
   260.60   8.4862e+08   5.4340e-06
   260.70   8.4826e+08   5.4364e-06
   260.80   8.4790e+08   5.4388e-06
   260.90   8.4755e+08   5.4412e-06
   261.00   8.4720e+08   5.4436e-06
   261.10   8.4684e+08   5.4459e-06
   261.20   8.4649e+08   5.4483e-06
   261.30   8.4613e+08   5.4507e-06
   261.40   8.4578e+08   5.4531e-06
   261.50   8.4543e+08   5.4555e-06
   261.60   8.4508e+08   5.4578e-06
   261.70   8.4473e+08   5.4602e-06
   261.80   8.4438e+08   5.4626e-06
   261.90   8.4402e+08   5.4650e-06
   262.00   8.4367e+08   5.4674e-06
   262.10   8.4333e+08   5.4697e-06
   262.20   8.4298e+08   5.4721e-06
   262.30   8.4263e+08   5.4746e-06
   262.40   8.4228e+08   5.4769e-06
   262.50   8.4193e+08   5.4793e-06
   262.60   8.4158e+08   5.4817e-06
   262.70   8.4124e+08   5.4840e-06
   262.80   8.4089e+08   5.4864e-06
   262.90   8.4054e+08   5.4888e-06
   263.00   8.4020e+08   5.4911e-06
   263.10   8.3985e+08   5.4936e-06
   263.20   8.3951e+08   5.4959e-06
   263.30   8.3916e+08   5.4983e-06
   263.40   8.3882e+08   5.5006e-06
   263.50   8.3848e+08   5.5030e-06
   263.60   8.3813e+08   5.5054e-06
   263.70   8.3779e+08   5.5078e-06
   263.80   8.3745e+08   5.5101e-06
   263.90   8.3711e+08   5.5124e-06
   264.00   8.3677e+08   5.5149e-06
   264.10   8.3643e+08   5.5172e-06
   264.20   8.3609e+08   5.5196e-06
   264.30   8.3574e+08   5.5220e-06
   264.40   8.3541e+08   5.5243e-06
   264.50   8.3507e+08   5.5268e-06
   264.60   8.3473e+08   5.5291e-06
   264.70   8.3439e+08   5.5314e-06
   264.80   8.3405e+08   5.5338e-06
   264.90   8.3371e+08   5.5362e-06
   265.00   8.3338e+08   5.5385e-06
   265.10   8.3304e+08   5.5409e-06
   265.20   8.3270e+08   5.5432e-06
   265.30   8.3237e+08   5.5456e-06
   265.40   8.3203e+08   5.5479e-06
   265.50   8.3170e+08   5.5504e-06
   265.60   8.3136e+08   5.5527e-06
   265.70   8.3103e+08   5.5551e-06
   265.80   8.3070e+08   5.5574e-06
   265.90   8.3036e+08   5.5598e-06
   266.00   8.3003e+08   5.5621e-06
   266.10   8.2970e+08   5.5645e-06
   266.20   8.2936e+08   5.5669e-06
   266.30   8.2903e+08   5.5692e-06
   266.40   8.2870e+08   5.5716e-06
   266.50   8.2837e+08   5.5739e-06
   266.60   8.2804e+08   5.5763e-06
   266.70   8.2771e+08   5.5787e-06
   266.80   8.2738e+08   5.5809e-06
   266.90   8.2705e+08   5.5833e-06
   267.00   8.2672e+08   5.5857e-06
   267.10   8.2640e+08   5.5880e-06
   267.20   8.2607e+08   5.5904e-06
   267.30   8.2574e+08   5.5928e-06
   267.40   8.2541e+08   5.5951e-06
   267.50   8.2509e+08   5.5974e-06
   267.60   8.2476e+08   5.5998e-06
   267.70   8.2443e+08   5.6021e-06
   267.80   8.2411e+08   5.6045e-06
   267.90   8.2378e+08   5.6069e-06
   268.00   8.2346e+08   5.6091e-06
   268.10   8.2313e+08   5.6115e-06
   268.20   8.2281e+08   5.6139e-06
   268.30   8.2249e+08   5.6162e-06
   268.40   8.2216e+08   5.6186e-06
   268.50   8.2184e+08   5.6210e-06
   268.60   8.2152e+08   5.6233e-06
   268.70   8.2120e+08   5.6257e-06
   268.80   8.2088e+08   5.6280e-06
   268.90   8.2055e+08   5.6304e-06
   269.00   8.2023e+08   5.6326e-06
   269.10   8.1991e+08   5.6350e-06
   269.20   8.1959e+08   5.6373e-06
   269.30   8.1927e+08   5.6396e-06
   269.40   8.1896e+08   5.6420e-06
   269.50   8.1864e+08   5.6443e-06
   269.60   8.1832e+08   5.6467e-06
   269.70   8.1800e+08   5.6491e-06
   269.80   8.1768e+08   5.6514e-06
   269.90   8.1737e+08   5.6537e-06
   270.00   8.1705e+08   5.6561e-06
   270.10   8.1673e+08   5.6584e-06
   270.20   8.1642e+08   5.6607e-06
   270.30   8.1610e+08   5.6631e-06
   270.40   8.1579e+08   5.6654e-06
   270.50   8.1547e+08   5.6678e-06
   270.60   8.1516e+08   5.6701e-06
   270.70   8.1484e+08   5.6724e-06
   270.80   8.1453e+08   5.6747e-06
   270.90   8.1422e+08   5.6771e-06
   271.00   8.1390e+08   5.6795e-06
   271.10   8.1359e+08   5.6818e-06
   271.20   8.1328e+08   5.6841e-06
   271.30   8.1297e+08   5.6865e-06
   271.40   8.1266e+08   5.6888e-06
   271.50   8.1235e+08   5.6911e-06
   271.60   8.1204e+08   5.6935e-06
   271.70   8.1173e+08   5.6958e-06
   271.80   8.1142e+08   5.6981e-06
   271.90   8.1111e+08   5.7005e-06
   272.00   8.1080e+08   5.7028e-06
   272.10   8.1049e+08   5.7051e-06
   272.20   8.1018e+08   5.7075e-06
   272.30   8.0987e+08   5.7097e-06
   272.40   8.0957e+08   5.7121e-06
   272.50   8.0926e+08   5.7144e-06
   272.60   8.0895e+08   5.7168e-06
   272.70   8.0865e+08   5.7191e-06
   272.80   8.0834e+08   5.7214e-06
   272.90   8.0803e+08   5.7237e-06
   273.00   8.0773e+08   5.7261e-06
   273.10   8.0742e+08   5.7284e-06
   273.20   8.0712e+08   5.7307e-06
   273.30   8.0682e+08   5.7331e-06
   273.40   8.0651e+08   5.7354e-06
   273.50   8.0621e+08   5.7377e-06
   273.60   8.0591e+08   5.7400e-06
   273.70   8.0560e+08   5.7424e-06
   273.80   8.0530e+08   5.7447e-06
   273.90   8.0500e+08   5.7470e-06
   274.00   8.0470e+08   5.7493e-06
   274.10   8.0440e+08   5.7517e-06
   274.20   8.0410e+08   5.7540e-06
   274.30   8.0380e+08   5.7563e-06
   274.40   8.0350e+08   5.7586e-06
   274.50   8.0320e+08   5.7610e-06
   274.60   8.0290e+08   5.7633e-06
   274.70   8.0260e+08   5.7656e-06
   274.80   8.0230e+08   5.7679e-06
   274.90   8.0200e+08   5.7703e-06
   275.00   8.0170e+08   5.7726e-06
   275.10   8.0141e+08   5.7749e-06
   275.20   8.0111e+08   5.7773e-06
   275.30   8.0081e+08   5.7795e-06
   275.40   8.0052e+08   5.7818e-06
   275.50   8.0022e+08   5.7841e-06
   275.60   7.9992e+08   5.7865e-06
   275.70   7.9963e+08   5.7888e-06
   275.80   7.9933e+08   5.7911e-06
   275.90   7.9904e+08   5.7934e-06
   276.00   7.9875e+08   5.7958e-06
   276.10   7.9845e+08   5.7981e-06
   276.20   7.9816e+08   5.8004e-06
   276.30   7.9787e+08   5.8027e-06
   276.40   7.9757e+08   5.8050e-06
   276.50   7.9728e+08   5.8073e-06
   276.60   7.9699e+08   5.8097e-06
   276.70   7.9670e+08   5.8120e-06
   276.80   7.9641e+08   5.8143e-06
   276.90   7.9611e+08   5.8167e-06
   277.00   7.9582e+08   5.8190e-06
   277.10   7.9553e+08   5.8213e-06
   277.20   7.9524e+08   5.8236e-06
   277.30   7.9495e+08   5.8259e-06
   277.40   7.9467e+08   5.8282e-06
   277.50   7.9438e+08   5.8305e-06
   277.60   7.9409e+08   5.8328e-06
   277.70   7.9380e+08   5.8352e-06
   277.80   7.9351e+08   5.8375e-06
   277.90   7.9322e+08   5.8398e-06
   278.00   7.9294e+08   5.8422e-06
   278.10   7.9265e+08   5.8444e-06
   278.20   7.9236e+08   5.8467e-06
   278.30   7.9208e+08   5.8491e-06
   278.40   7.9179e+08   5.8514e-06
   278.50   7.9151e+08   5.8537e-06
   278.60   7.9122e+08   5.8560e-06
   278.70   7.9094e+08   5.8583e-06
   278.80   7.9065e+08   5.8607e-06
   278.90   7.9037e+08   5.8629e-06
   279.00   7.9009e+08   5.8653e-06
   279.10   7.8980e+08   5.8676e-06
   279.20   7.8952e+08   5.8699e-06
   279.30   7.8924e+08   5.8722e-06
   279.40   7.8896e+08   5.8745e-06
   279.50   7.8867e+08   5.8768e-06
   279.60   7.8839e+08   5.8791e-06
   279.70   7.8811e+08   5.8815e-06
   279.80   7.8783e+08   5.8837e-06
   279.90   7.8755e+08   5.8861e-06
   280.00   7.8727e+08   5.8883e-06
   280.10   7.8699e+08   5.8907e-06
   280.20   7.8671e+08   5.8930e-06
   280.30   7.8643e+08   5.8953e-06
   280.40   7.8615e+08   5.8976e-06
   280.50   7.8587e+08   5.8999e-06
   280.60   7.8560e+08   5.9023e-06
   280.70   7.8532e+08   5.9045e-06
   280.80   7.8504e+08   5.9068e-06
   280.90   7.8476e+08   5.9092e-06
   281.00   7.8449e+08   5.9115e-06
   281.10   7.8421e+08   5.9138e-06
   281.20   7.8393e+08   5.9162e-06
   281.30   7.8366e+08   5.9184e-06
   281.40   7.8338e+08   5.9207e-06
   281.50   7.8311e+08   5.9230e-06
   281.60   7.8283e+08   5.9253e-06
   281.70   7.8256e+08   5.9277e-06
   281.80   7.8228e+08   5.9300e-06
   281.90   7.8201e+08   5.9323e-06
   282.00   7.8174e+08   5.9346e-06
   282.10   7.8146e+08   5.9369e-06
   282.20   7.8119e+08   5.9392e-06
   282.30   7.8092e+08   5.9415e-06
   282.40   7.8065e+08   5.9438e-06
   282.50   7.8037e+08   5.9461e-06
   282.60   7.8010e+08   5.9484e-06
   282.70   7.7983e+08   5.9507e-06
   282.80   7.7956e+08   5.9530e-06
   282.90   7.7929e+08   5.9554e-06
   283.00   7.7902e+08   5.9577e-06
   283.10   7.7875e+08   5.9600e-06
   283.20   7.7848e+08   5.9623e-06
   283.30   7.7821e+08   5.9646e-06
   283.40   7.7794e+08   5.9669e-06
   283.50   7.7767e+08   5.9692e-06
   283.60   7.7741e+08   5.9715e-06
   283.70   7.7714e+08   5.9738e-06
   283.80   7.7687e+08   5.9761e-06
   283.90   7.7660e+08   5.9785e-06
   284.00   7.7634e+08   5.9807e-06
   284.10   7.7607e+08   5.9831e-06
   284.20   7.7580e+08   5.9854e-06
   284.30   7.7554e+08   5.9876e-06
   284.40   7.7527e+08   5.9900e-06
   284.50   7.7501e+08   5.9923e-06
   284.60   7.7474e+08   5.9946e-06
   284.70   7.7448e+08   5.9969e-06
   284.80   7.7421e+08   5.9993e-06
   284.90   7.7395e+08   6.0015e-06
   285.00   7.7368e+08   6.0039e-06
   285.10   7.7342e+08   6.0061e-06
   285.20   7.7316e+08   6.0085e-06
   285.30   7.7289e+08   6.0107e-06
   285.40   7.7263e+08   6.0131e-06
   285.50   7.7237e+08   6.0153e-06
   285.60   7.7211e+08   6.0177e-06
   285.70   7.7185e+08   6.0200e-06
   285.80   7.7158e+08   6.0223e-06
   285.90   7.7132e+08   6.0246e-06
   286.00   7.7106e+08   6.0269e-06
   286.10   7.7080e+08   6.0292e-06
   286.20   7.7054e+08   6.0315e-06
   286.30   7.7028e+08   6.0339e-06
   286.40   7.7002e+08   6.0361e-06
   286.50   7.6976e+08   6.0384e-06
   286.60   7.6951e+08   6.0408e-06
   286.70   7.6925e+08   6.0431e-06
   286.80   7.6899e+08   6.0454e-06
   286.90   7.6873e+08   6.0477e-06
   287.00   7.6847e+08   6.0499e-06
   287.10   7.6822e+08   6.0523e-06
   287.20   7.6796e+08   6.0546e-06
   287.30   7.6770e+08   6.0569e-06
   287.40   7.6745e+08   6.0592e-06
   287.50   7.6719e+08   6.0615e-06
   287.60   7.6694e+08   6.0638e-06
   287.70   7.6668e+08   6.0661e-06
   287.80   7.6642e+08   6.0685e-06
   287.90   7.6617e+08   6.0708e-06
   288.00   7.6592e+08   6.0731e-06
   288.10   7.6566e+08   6.0754e-06
   288.20   7.6541e+08   6.0777e-06
   288.30   7.6515e+08   6.0800e-06
   288.40   7.6490e+08   6.0824e-06
   288.50   7.6465e+08   6.0847e-06
   288.60   7.6439e+08   6.0870e-06
   288.70   7.6414e+08   6.0892e-06
   288.80   7.6389e+08   6.0915e-06
   288.90   7.6364e+08   6.0939e-06
   289.00   7.6339e+08   6.0962e-06
   289.10   7.6314e+08   6.0985e-06
   289.20   7.6288e+08   6.1008e-06
   289.30   7.6263e+08   6.1032e-06
   289.40   7.6238e+08   6.1054e-06
   289.50   7.6213e+08   6.1077e-06
   289.60   7.6188e+08   6.1101e-06
   289.70   7.6163e+08   6.1124e-06
   289.80   7.6139e+08   6.1146e-06
   289.90   7.6114e+08   6.1170e-06
   290.00   7.6089e+08   6.1193e-06
   290.10   7.6064e+08   6.1216e-06
   290.20   7.6039e+08   6.1239e-06
   290.30   7.6014e+08   6.1263e-06
   290.40   7.5990e+08   6.1285e-06
   290.50   7.5965e+08   6.1309e-06
   290.60   7.5940e+08   6.1332e-06
   290.70   7.5916e+08   6.1355e-06
   290.80   7.5891e+08   6.1378e-06
   290.90   7.5866e+08   6.1401e-06
   291.00   7.5842e+08   6.1425e-06
   291.10   7.5817e+08   6.1447e-06
   291.20   7.5793e+08   6.1471e-06
   291.30   7.5768e+08   6.1494e-06
   291.40   7.5744e+08   6.1517e-06
   291.50   7.5720e+08   6.1540e-06
   291.60   7.5695e+08   6.1563e-06
   291.70   7.5671e+08   6.1586e-06
   291.80   7.5646e+08   6.1609e-06
   291.90   7.5622e+08   6.1633e-06
   292.00   7.5598e+08   6.1656e-06
   292.10   7.5574e+08   6.1679e-06
   292.20   7.5549e+08   6.1703e-06
   292.30   7.5525e+08   6.1726e-06
   292.40   7.5501e+08   6.1748e-06
   292.50   7.5477e+08   6.1771e-06
   292.60   7.5453e+08   6.1795e-06
   292.70   7.5429e+08   6.1818e-06
   292.80   7.5405e+08   6.1841e-06
   292.90   7.5381e+08   6.1864e-06
   293.00   7.5357e+08   6.1887e-06
   293.10   7.5333e+08   6.1911e-06
   293.20   7.5309e+08   6.1934e-06
   293.30   7.5285e+08   6.1957e-06
   293.40   7.5261e+08   6.1980e-06
   293.50   7.5237e+08   6.2004e-06
   293.60   7.5213e+08   6.2027e-06
   293.70   7.5190e+08   6.2050e-06
   293.80   7.5166e+08   6.2073e-06
   293.90   7.5142e+08   6.2096e-06
   294.00   7.5118e+08   6.2119e-06
   294.10   7.5095e+08   6.2143e-06
   294.20   7.5071e+08   6.2166e-06
   294.30   7.5047e+08   6.2189e-06
   294.40   7.5024e+08   6.2212e-06
   294.50   7.5000e+08   6.2236e-06
   294.60   7.4977e+08   6.2259e-06
   294.70   7.4953e+08   6.2283e-06
   294.80   7.4930e+08   6.2305e-06
   294.90   7.4906e+08   6.2328e-06
   295.00   7.4883e+08   6.2352e-06
   295.10   7.4860e+08   6.2375e-06
   295.20   7.4836e+08   6.2399e-06
   295.30   7.4813e+08   6.2421e-06
   295.40   7.4789e+08   6.2445e-06
   295.50   7.4766e+08   6.2468e-06
   295.60   7.4743e+08   6.2492e-06
   295.70   7.4720e+08   6.2514e-06
   295.80   7.4696e+08   6.2538e-06
   295.90   7.4673e+08   6.2562e-06
   296.00   7.4650e+08   6.2584e-06
   296.10   7.4627e+08   6.2608e-06
   296.20   7.4604e+08   6.2631e-06
   296.30   7.4581e+08   6.2654e-06
   296.40   7.4558e+08   6.2678e-06
   296.50   7.4535e+08   6.2700e-06
   296.60   7.4512e+08   6.2724e-06
   296.70   7.4489e+08   6.2748e-06
   296.80   7.4466e+08   6.2771e-06
   296.90   7.4443e+08   6.2795e-06
   297.00   7.4420e+08   6.2817e-06
   297.10   7.4397e+08   6.2841e-06
   297.20   7.4374e+08   6.2864e-06
   297.30   7.4352e+08   6.2887e-06
   297.40   7.4329e+08   6.2911e-06
   297.50   7.4306e+08   6.2934e-06
   297.60   7.4283e+08   6.2958e-06
   297.70   7.4261e+08   6.2981e-06
   297.80   7.4238e+08   6.3004e-06
   297.90   7.4215e+08   6.3028e-06
   298.00   7.4193e+08   6.3051e-06
   298.10   7.4170e+08   6.3074e-06
   298.20   7.4147e+08   6.3098e-06
   298.30   7.4125e+08   6.3121e-06
   298.40   7.4102e+08   6.3144e-06
   298.50   7.4080e+08   6.3168e-06
   298.60   7.4057e+08   6.3192e-06
   298.70   7.4035e+08   6.3215e-06
   298.80   7.4013e+08   6.3238e-06
   298.90   7.3990e+08   6.3261e-06
   299.00   7.3968e+08   6.3285e-06
   299.10   7.3946e+08   6.3308e-06
   299.20   7.3923e+08   6.3331e-06
   299.30   7.3901e+08   6.3355e-06
   299.40   7.3879e+08   6.3379e-06
   299.50   7.3856e+08   6.3402e-06
   299.60   7.3834e+08   6.3426e-06
   299.70   7.3812e+08   6.3449e-06
   299.80   7.3790e+08   6.3473e-06
   299.90   7.3768e+08   6.3496e-06
   300.00   7.3746e+08   6.3519e-06
   300.10   7.3724e+08   6.3543e-06
   300.20   7.3702e+08   6.3566e-06
   300.30   7.3680e+08   6.3590e-06
   300.40   7.3658e+08   6.3614e-06
   300.50   7.3636e+08   6.3636e-06
   300.60   7.3614e+08   6.3660e-06
   300.70   7.3592e+08   6.3683e-06
   300.80   7.3570e+08   6.3707e-06
   300.90   7.3548e+08   6.3731e-06
   301.00   7.3526e+08   6.3754e-06
   301.10   7.3504e+08   6.3777e-06
   301.20   7.3482e+08   6.3801e-06
   301.30   7.3461e+08   6.3825e-06
   301.40   7.3439e+08   6.3848e-06
   301.50   7.3417e+08   6.3872e-06
   301.60   7.3395e+08   6.3895e-06
   301.70   7.3374e+08   6.3919e-06
   301.80   7.3352e+08   6.3943e-06
   301.90   7.3331e+08   6.3966e-06
   302.00   7.3309e+08   6.3990e-06
   302.10   7.3287e+08   6.4014e-06
   302.20   7.3266e+08   6.4037e-06
   302.30   7.3244e+08   6.4061e-06
   302.40   7.3223e+08   6.4084e-06
   302.50   7.3201e+08   6.4108e-06
   302.60   7.3180e+08   6.4130e-06
   302.70   7.3158e+08   6.4155e-06
   302.80   7.3137e+08   6.4179e-06
   302.90   7.3116e+08   6.4202e-06
   303.00   7.3094e+08   6.4226e-06
   303.10   7.3073e+08   6.4249e-06
   303.20   7.3052e+08   6.4272e-06
   303.30   7.3030e+08   6.4297e-06
   303.40   7.3009e+08   6.4320e-06
   303.50   7.2988e+08   6.4344e-06
   303.60   7.2967e+08   6.4367e-06
   303.70   7.2946e+08   6.4391e-06
   303.80   7.2924e+08   6.4415e-06
   303.90   7.2903e+08   6.4438e-06
   304.00   7.2882e+08   6.4462e-06
   304.10   7.2861e+08   6.4486e-06
   304.20   7.2840e+08   6.4509e-06
   304.30   7.2819e+08   6.4533e-06
   304.40   7.2798e+08   6.4557e-06
   304.50   7.2777e+08   6.4581e-06
   304.60   7.2756e+08   6.4604e-06
   304.70   7.2735e+08   6.4628e-06
   304.80   7.2714e+08   6.4651e-06
   304.90   7.2693e+08   6.4676e-06
   305.00   7.2673e+08   6.4700e-06
   305.10   7.2652e+08   6.4723e-06
   305.20   7.2631e+08   6.4747e-06
   305.30   7.2610e+08   6.4771e-06
   305.40   7.2589e+08   6.4794e-06
   305.50   7.2569e+08   6.4818e-06
   305.60   7.2548e+08   6.4842e-06
   305.70   7.2527e+08   6.4865e-06
   305.80   7.2506e+08   6.4889e-06
   305.90   7.2486e+08   6.4914e-06
   306.00   7.2465e+08   6.4938e-06
   306.10   7.2445e+08   6.4961e-06
   306.20   7.2424e+08   6.4985e-06
   306.30   7.2403e+08   6.5008e-06
   306.40   7.2383e+08   6.5032e-06
   306.50   7.2362e+08   6.5056e-06
   306.60   7.2342e+08   6.5080e-06
   306.70   7.2321e+08   6.5104e-06
   306.80   7.2301e+08   6.5128e-06
   306.90   7.2281e+08   6.5152e-06
   307.00   7.2260e+08   6.5176e-06
   307.10   7.2240e+08   6.5200e-06
   307.20   7.2220e+08   6.5224e-06
   307.30   7.2199e+08   6.5248e-06
   307.40   7.2179e+08   6.5272e-06
   307.50   7.2159e+08   6.5296e-06
   307.60   7.2138e+08   6.5319e-06
   307.70   7.2118e+08   6.5344e-06
   307.80   7.2098e+08   6.5368e-06
   307.90   7.2078e+08   6.5391e-06
   308.00   7.2058e+08   6.5416e-06
   308.10   7.2037e+08   6.5440e-06
   308.20   7.2017e+08   6.5463e-06
   308.30   7.1997e+08   6.5488e-06
   308.40   7.1977e+08   6.5512e-06
   308.50   7.1957e+08   6.5535e-06
   308.60   7.1937e+08   6.5560e-06
   308.70   7.1917e+08   6.5583e-06
   308.80   7.1897e+08   6.5608e-06
   308.90   7.1877e+08   6.5631e-06
   309.00   7.1857e+08   6.5656e-06
   309.10   7.1837e+08   6.5680e-06
   309.20   7.1818e+08   6.5704e-06
   309.30   7.1798e+08   6.5728e-06
   309.40   7.1778e+08   6.5752e-06
   309.50   7.1758e+08   6.5776e-06
   309.60   7.1738e+08   6.5801e-06
   309.70   7.1718e+08   6.5824e-06
   309.80   7.1699e+08   6.5849e-06
   309.90   7.1679e+08   6.5873e-06
   310.00   7.1659e+08   6.5897e-06
   310.10   7.1640e+08   6.5922e-06
   310.20   7.1620e+08   6.5945e-06
   310.30   7.1600e+08   6.5969e-06
   310.40   7.1581e+08   6.5994e-06
   310.50   7.1561e+08   6.6018e-06
   310.60   7.1541e+08   6.6042e-06
   310.70   7.1522e+08   6.6066e-06
   310.80   7.1502e+08   6.6091e-06
   310.90   7.1483e+08   6.6115e-06
   311.00   7.1463e+08   6.6139e-06
   311.10   7.1444e+08   6.6163e-06
   311.20   7.1425e+08   6.6187e-06
   311.30   7.1405e+08   6.6212e-06
   311.40   7.1386e+08   6.6236e-06
   311.50   7.1366e+08   6.6261e-06
   311.60   7.1347e+08   6.6285e-06
   311.70   7.1328e+08   6.6309e-06
   311.80   7.1308e+08   6.6333e-06
   311.90   7.1289e+08   6.6357e-06
   312.00   7.1270e+08   6.6382e-06
   312.10   7.1251e+08   6.6406e-06
   312.20   7.1231e+08   6.6430e-06
   312.30   7.1212e+08   6.6455e-06
   312.40   7.1193e+08   6.6479e-06
   312.50   7.1174e+08   6.6504e-06
   312.60   7.1155e+08   6.6528e-06
   312.70   7.1136e+08   6.6552e-06
   312.80   7.1117e+08   6.6577e-06
   312.90   7.1097e+08   6.6602e-06
   313.00   7.1078e+08   6.6626e-06
   313.10   7.1059e+08   6.6651e-06
   313.20   7.1040e+08   6.6675e-06
   313.30   7.1021e+08   6.6699e-06
   313.40   7.1002e+08   6.6724e-06
   313.50   7.0984e+08   6.6748e-06
   313.60   7.0965e+08   6.6773e-06
   313.70   7.0946e+08   6.6798e-06
   313.80   7.0927e+08   6.6821e-06
   313.90   7.0908e+08   6.6846e-06
   314.00   7.0889e+08   6.6871e-06
   314.10   7.0870e+08   6.6896e-06
   314.20   7.0852e+08   6.6920e-06
   314.30   7.0833e+08   6.6944e-06
   314.40   7.0814e+08   6.6969e-06
   314.50   7.0795e+08   6.6993e-06
   314.60   7.0777e+08   6.7018e-06
   314.70   7.0758e+08   6.7043e-06
   314.80   7.0739e+08   6.7067e-06
   314.90   7.0721e+08   6.7092e-06
   315.00   7.0702e+08   6.7117e-06
   315.10   7.0683e+08   6.7141e-06
   315.20   7.0665e+08   6.7166e-06
   315.30   7.0646e+08   6.7191e-06
   315.40   7.0628e+08   6.7216e-06
   315.50   7.0609e+08   6.7240e-06
   315.60   7.0591e+08   6.7265e-06
   315.70   7.0572e+08   6.7289e-06
   315.80   7.0554e+08   6.7315e-06
   315.90   7.0535e+08   6.7339e-06
   316.00   7.0517e+08   6.7364e-06
   316.10   7.0499e+08   6.7389e-06
   316.20   7.0480e+08   6.7413e-06
   316.30   7.0462e+08   6.7438e-06
   316.40   7.0444e+08   6.7463e-06
   316.50   7.0425e+08   6.7488e-06
   316.60   7.0407e+08   6.7513e-06
   316.70   7.0389e+08   6.7537e-06
   316.80   7.0370e+08   6.7563e-06
   316.90   7.0352e+08   6.7587e-06
   317.00   7.0334e+08   6.7612e-06
   317.10   7.0316e+08   6.7637e-06
   317.20   7.0298e+08   6.7662e-06
   317.30   7.0279e+08   6.7687e-06
   317.40   7.0261e+08   6.7712e-06
   317.50   7.0243e+08   6.7736e-06
   317.60   7.0225e+08   6.7761e-06
   317.70   7.0207e+08   6.7787e-06
   317.80   7.0189e+08   6.7812e-06
   317.90   7.0171e+08   6.7836e-06
   318.00   7.0153e+08   6.7861e-06
   318.10   7.0135e+08   6.7886e-06
   318.20   7.0117e+08   6.7911e-06
   318.30   7.0099e+08   6.7936e-06
   318.40   7.0081e+08   6.7962e-06
   318.50   7.0063e+08   6.7987e-06
   318.60   7.0045e+08   6.8012e-06
   318.70   7.0028e+08   6.8037e-06
   318.80   7.0010e+08   6.8062e-06
   318.90   6.9992e+08   6.8087e-06
   319.00   6.9974e+08   6.8112e-06
   319.10   6.9956e+08   6.8137e-06
   319.20   6.9939e+08   6.8163e-06
   319.30   6.9921e+08   6.8188e-06
   319.40   6.9903e+08   6.8212e-06
   319.50   6.9885e+08   6.8237e-06
   319.60   6.9868e+08   6.8262e-06
   319.70   6.9850e+08   6.8288e-06
   319.80   6.9832e+08   6.8313e-06
   319.90   6.9815e+08   6.8339e-06
   320.00   6.9797e+08   6.8364e-06
   320.10   6.9780e+08   6.8389e-06
   320.20   6.9762e+08   6.8414e-06
   320.30   6.9744e+08   6.8439e-06
   320.40   6.9727e+08   6.8465e-06
   320.50   6.9709e+08   6.8490e-06
   320.60   6.9692e+08   6.8515e-06
   320.70   6.9674e+08   6.8541e-06
   320.80   6.9657e+08   6.8566e-06
   320.90   6.9640e+08   6.8592e-06
   321.00   6.9622e+08   6.8616e-06
   321.10   6.9605e+08   6.8642e-06
   321.20   6.9587e+08   6.8668e-06
   321.30   6.9570e+08   6.8693e-06
   321.40   6.9553e+08   6.8718e-06
   321.50   6.9535e+08   6.8744e-06
   321.60   6.9518e+08   6.8769e-06
   321.70   6.9501e+08   6.8795e-06
   321.80   6.9484e+08   6.8820e-06
   321.90   6.9466e+08   6.8846e-06
   322.00   6.9449e+08   6.8871e-06
   322.10   6.9432e+08   6.8897e-06
   322.20   6.9415e+08   6.8922e-06
   322.30   6.9398e+08   6.8948e-06
   322.40   6.9381e+08   6.8973e-06
   322.50   6.9363e+08   6.8999e-06
   322.60   6.9346e+08   6.9024e-06
   322.70   6.9329e+08   6.9050e-06
   322.80   6.9312e+08   6.9075e-06
   322.90   6.9295e+08   6.9101e-06
   323.00   6.9278e+08   6.9127e-06
   323.10   6.9261e+08   6.9152e-06
   323.20   6.9244e+08   6.9178e-06
   323.30   6.9227e+08   6.9204e-06
   323.40   6.9210e+08   6.9230e-06
   323.50   6.9193e+08   6.9255e-06
   323.60   6.9176e+08   6.9281e-06
   323.70   6.9159e+08   6.9306e-06
   323.80   6.9143e+08   6.9333e-06
   323.90   6.9126e+08   6.9358e-06
   324.00   6.9109e+08   6.9384e-06
   324.10   6.9092e+08   6.9410e-06
   324.20   6.9075e+08   6.9436e-06
   324.30   6.9058e+08   6.9461e-06
   324.40   6.9042e+08   6.9487e-06
   324.50   6.9025e+08   6.9513e-06
   324.60   6.9008e+08   6.9539e-06
   324.70   6.8991e+08   6.9565e-06
   324.80   6.8975e+08   6.9591e-06
   324.90   6.8958e+08   6.9617e-06
   325.00   6.8941e+08   6.9642e-06
   325.10   6.8925e+08   6.9668e-06
   325.20   6.8908e+08   6.9694e-06
   325.30   6.8892e+08   6.9720e-06
   325.40   6.8875e+08   6.9746e-06
   325.50   6.8858e+08   6.9772e-06
   325.60   6.8842e+08   6.9799e-06
   325.70   6.8825e+08   6.9825e-06
   325.80   6.8809e+08   6.9851e-06
   325.90   6.8792e+08   6.9877e-06
   326.00   6.8776e+08   6.9903e-06
   326.10   6.8760e+08   6.9928e-06
   326.20   6.8743e+08   6.9954e-06
   326.30   6.8727e+08   6.9980e-06
   326.40   6.8710e+08   7.0007e-06
   326.50   6.8694e+08   7.0033e-06
   326.60   6.8678e+08   7.0059e-06
   326.70   6.8661e+08   7.0086e-06
   326.80   6.8645e+08   7.0112e-06
   326.90   6.8629e+08   7.0138e-06
   327.00   6.8612e+08   7.0164e-06
   327.10   6.8596e+08   7.0190e-06
   327.20   6.8580e+08   7.0216e-06
   327.30   6.8563e+08   7.0243e-06
   327.40   6.8547e+08   7.0269e-06
   327.50   6.8531e+08   7.0295e-06
   327.60   6.8515e+08   7.0322e-06
   327.70   6.8499e+08   7.0348e-06
   327.80   6.8483e+08   7.0375e-06
   327.90   6.8466e+08   7.0400e-06
   328.00   6.8450e+08   7.0427e-06
   328.10   6.8434e+08   7.0454e-06
   328.20   6.8418e+08   7.0480e-06
   328.30   6.8402e+08   7.0506e-06
   328.40   6.8386e+08   7.0533e-06
   328.50   6.8370e+08   7.0559e-06
   328.60   6.8354e+08   7.0586e-06
   328.70   6.8338e+08   7.0613e-06
   328.80   6.8322e+08   7.0639e-06
   328.90   6.8306e+08   7.0666e-06
   329.00   6.8290e+08   7.0692e-06
   329.10   6.8274e+08   7.0719e-06
   329.20   6.8258e+08   7.0745e-06
   329.30   6.8243e+08   7.0772e-06
   329.40   6.8227e+08   7.0798e-06
   329.50   6.8211e+08   7.0825e-06
   329.60   6.8195e+08   7.0851e-06
   329.70   6.8179e+08   7.0878e-06
   329.80   6.8163e+08   7.0905e-06
   329.90   6.8148e+08   7.0932e-06
   330.00   6.8132e+08   7.0958e-06
   330.10   6.8116e+08   7.0985e-06
   330.20   6.8100e+08   7.1012e-06
   330.30   6.8085e+08   7.1038e-06
   330.40   6.8069e+08   7.1066e-06
   330.50   6.8053e+08   7.1092e-06
   330.60   6.8038e+08   7.1119e-06
   330.70   6.8022e+08   7.1146e-06
   330.80   6.8006e+08   7.1173e-06
   330.90   6.7991e+08   7.1199e-06
   331.00   6.7975e+08   7.1227e-06
   331.10   6.7960e+08   7.1253e-06
   331.20   6.7944e+08   7.1280e-06
   331.30   6.7929e+08   7.1307e-06
   331.40   6.7913e+08   7.1335e-06
   331.50   6.7897e+08   7.1361e-06
   331.60   6.7882e+08   7.1388e-06
   331.70   6.7867e+08   7.1415e-06
   331.80   6.7851e+08   7.1442e-06
   331.90   6.7836e+08   7.1470e-06
   332.00   6.7820e+08   7.1496e-06
   332.10   6.7805e+08   7.1523e-06
   332.20   6.7789e+08   7.1550e-06
   332.30   6.7774e+08   7.1577e-06
   332.40   6.7759e+08   7.1604e-06
   332.50   6.7743e+08   7.1631e-06
   332.60   6.7728e+08   7.1659e-06
   332.70   6.7713e+08   7.1686e-06
   332.80   6.7697e+08   7.1713e-06
   332.90   6.7682e+08   7.1740e-06
   333.00   6.7667e+08   7.1767e-06
   333.10   6.7652e+08   7.1794e-06
   333.20   6.7637e+08   7.1822e-06
   333.30   6.7621e+08   7.1849e-06
   333.40   6.7606e+08   7.1876e-06
   333.50   6.7591e+08   7.1904e-06
   333.60   6.7576e+08   7.1931e-06
   333.70   6.7561e+08   7.1959e-06
   333.80   6.7546e+08   7.1986e-06
   333.90   6.7530e+08   7.2014e-06
   334.00   6.7515e+08   7.2041e-06
   334.10   6.7500e+08   7.2069e-06
   334.20   6.7485e+08   7.2096e-06
   334.30   6.7470e+08   7.2123e-06
   334.40   6.7455e+08   7.2151e-06
   334.50   6.7440e+08   7.2178e-06
   334.60   6.7425e+08   7.2206e-06
   334.70   6.7410e+08   7.2234e-06
   334.80   6.7395e+08   7.2262e-06
   334.90   6.7380e+08   7.2288e-06
   335.00   6.7365e+08   7.2316e-06
   335.10   6.7351e+08   7.2344e-06
   335.20   6.7336e+08   7.2372e-06
   335.30   6.7321e+08   7.2399e-06
   335.40   6.7306e+08   7.2427e-06
   335.50   6.7291e+08   7.2455e-06
   335.60   6.7276e+08   7.2482e-06
   335.70   6.7261e+08   7.2510e-06
   335.80   6.7247e+08   7.2538e-06
   335.90   6.7232e+08   7.2565e-06
   336.00   6.7217e+08   7.2594e-06
   336.10   6.7202e+08   7.2621e-06
   336.20   6.7188e+08   7.2649e-06
   336.30   6.7173e+08   7.2677e-06
   336.40   6.7158e+08   7.2705e-06
   336.50   6.7144e+08   7.2733e-06
   336.60   6.7129e+08   7.2760e-06
   336.70   6.7114e+08   7.2789e-06
   336.80   6.7100e+08   7.2816e-06
   336.90   6.7085e+08   7.2845e-06
   337.00   6.7070e+08   7.2872e-06
   337.10   6.7056e+08   7.2901e-06
   337.20   6.7041e+08   7.2928e-06
   337.30   6.7027e+08   7.2957e-06
   337.40   6.7012e+08   7.2985e-06
   337.50   6.6998e+08   7.3013e-06
   337.60   6.6983e+08   7.3041e-06
   337.70   6.6969e+08   7.3069e-06
   337.80   6.6954e+08   7.3097e-06
   337.90   6.6940e+08   7.3125e-06
   338.00   6.6925e+08   7.3154e-06
   338.10   6.6911e+08   7.3182e-06
   338.20   6.6896e+08   7.3210e-06
   338.30   6.6882e+08   7.3239e-06
   338.40   6.6868e+08   7.3267e-06
   338.50   6.6853e+08   7.3295e-06
   338.60   6.6839e+08   7.3324e-06
   338.70   6.6825e+08   7.3352e-06
   338.80   6.6810e+08   7.3380e-06
   338.90   6.6796e+08   7.3408e-06
   339.00   6.6782e+08   7.3437e-06
   339.10   6.6767e+08   7.3465e-06
   339.20   6.6753e+08   7.3494e-06
   339.30   6.6739e+08   7.3522e-06
   339.40   6.6725e+08   7.3550e-06
   339.50   6.6710e+08   7.3579e-06
   339.60   6.6696e+08   7.3608e-06
   339.70   6.6682e+08   7.3636e-06
   339.80   6.6668e+08   7.3665e-06
   339.90   6.6654e+08   7.3693e-06
   340.00   6.6640e+08   7.3722e-06
   340.10   6.6626e+08   7.3750e-06
   340.20   6.6611e+08   7.3779e-06
   340.30   6.6597e+08   7.3807e-06
   340.40   6.6583e+08   7.3837e-06
   340.50   6.6569e+08   7.3866e-06
   340.60   6.6555e+08   7.3894e-06
   340.70   6.6541e+08   7.3923e-06
   340.80   6.6527e+08   7.3952e-06
   340.90   6.6513e+08   7.3981e-06
   341.00   6.6499e+08   7.4009e-06
   341.10   6.6485e+08   7.4038e-06
   341.20   6.6471e+08   7.4067e-06
   341.30   6.6457e+08   7.4096e-06
   341.40   6.6443e+08   7.4124e-06
   341.50   6.6429e+08   7.4153e-06
   341.60   6.6416e+08   7.4182e-06
   341.70   6.6402e+08   7.4211e-06
   341.80   6.6388e+08   7.4240e-06
   341.90   6.6374e+08   7.4269e-06
   342.00   6.6360e+08   7.4299e-06
   342.10   6.6346e+08   7.4328e-06
   342.20   6.6333e+08   7.4357e-06
   342.30   6.6319e+08   7.4385e-06
   342.40   6.6305e+08   7.4415e-06
   342.50   6.6291e+08   7.4444e-06
   342.60   6.6277e+08   7.4473e-06
   342.70   6.6264e+08   7.4503e-06
   342.80   6.6250e+08   7.4531e-06
   342.90   6.6236e+08   7.4561e-06
   343.00   6.6223e+08   7.4590e-06
   343.10   6.6209e+08   7.4620e-06
   343.20   6.6195e+08   7.4648e-06
   343.30   6.6182e+08   7.4678e-06
   343.40   6.6168e+08   7.4708e-06
   343.50   6.6154e+08   7.4736e-06
   343.60   6.6141e+08   7.4766e-06
   343.70   6.6127e+08   7.4796e-06
   343.80   6.6114e+08   7.4825e-06
   343.90   6.6100e+08   7.4855e-06
   344.00   6.6087e+08   7.4884e-06
   344.10   6.6073e+08   7.4913e-06
   344.20   6.6060e+08   7.4943e-06
   344.30   6.6046e+08   7.4972e-06
   344.40   6.6033e+08   7.5002e-06
   344.50   6.6019e+08   7.5031e-06
   344.60   6.6006e+08   7.5061e-06
   344.70   6.5992e+08   7.5091e-06
   344.80   6.5979e+08   7.5121e-06
   344.90   6.5965e+08   7.5151e-06
   345.00   6.5952e+08   7.5180e-06
   345.10   6.5939e+08   7.5210e-06
   345.20   6.5925e+08   7.5240e-06
   345.30   6.5912e+08   7.5269e-06
   345.40   6.5899e+08   7.5299e-06
   345.50   6.5885e+08   7.5329e-06
   345.60   6.5872e+08   7.5359e-06
   345.70   6.5859e+08   7.5388e-06
   345.80   6.5845e+08   7.5419e-06
   345.90   6.5832e+08   7.5449e-06
   346.00   6.5819e+08   7.5478e-06
   346.10   6.5806e+08   7.5509e-06
   346.20   6.5792e+08   7.5538e-06
   346.30   6.5779e+08   7.5568e-06
   346.40   6.5766e+08   7.5599e-06
   346.50   6.5753e+08   7.5628e-06
   346.60   6.5740e+08   7.5658e-06
   346.70   6.5727e+08   7.5689e-06
   346.80   6.5713e+08   7.5719e-06
   346.90   6.5700e+08   7.5749e-06
   347.00   6.5687e+08   7.5780e-06
   347.10   6.5674e+08   7.5810e-06
   347.20   6.5661e+08   7.5840e-06
   347.30   6.5648e+08   7.5870e-06
   347.40   6.5635e+08   7.5900e-06
   347.50   6.5622e+08   7.5931e-06
   347.60   6.5609e+08   7.5961e-06
   347.70   6.5596e+08   7.5991e-06
   347.80   6.5583e+08   7.6021e-06
   347.90   6.5570e+08   7.6052e-06
   348.00   6.5557e+08   7.6082e-06
   348.10   6.5544e+08   7.6113e-06
   348.20   6.5531e+08   7.6144e-06
   348.30   6.5518e+08   7.6174e-06
   348.40   6.5505e+08   7.6205e-06
   348.50   6.5492e+08   7.6235e-06
   348.60   6.5479e+08   7.6266e-06
   348.70   6.5466e+08   7.6296e-06
   348.80   6.5454e+08   7.6327e-06
   348.90   6.5441e+08   7.6357e-06
   349.00   6.5428e+08   7.6388e-06
   349.10   6.5415e+08   7.6419e-06
   349.20   6.5402e+08   7.6449e-06
   349.30   6.5390e+08   7.6480e-06
   349.40   6.5377e+08   7.6511e-06
   349.50   6.5364e+08   7.6542e-06
   349.60   6.5351e+08   7.6573e-06
   349.70   6.5338e+08   7.6603e-06
   349.80   6.5326e+08   7.6634e-06
   349.90   6.5313e+08   7.6665e-06
   350.00   6.5300e+08   7.6696e-06
   350.10   6.5288e+08   7.6727e-06
   350.20   6.5275e+08   7.6759e-06
   350.30   6.5262e+08   7.6790e-06
   350.40   6.5250e+08   7.6820e-06
   350.50   6.5237e+08   7.6851e-06
   350.60   6.5224e+08   7.6882e-06
   350.70   6.5212e+08   7.6914e-06
   350.80   6.5199e+08   7.6945e-06
   350.90   6.5187e+08   7.6976e-06
   351.00   6.5174e+08   7.7007e-06
   351.10   6.5162e+08   7.7038e-06
   351.20   6.5149e+08   7.7070e-06
   351.30   6.5137e+08   7.7101e-06
   351.40   6.5124e+08   7.7132e-06
   351.50   6.5112e+08   7.7163e-06
   351.60   6.5099e+08   7.7195e-06
   351.70   6.5087e+08   7.7226e-06
   351.80   6.5074e+08   7.7257e-06
   351.90   6.5062e+08   7.7289e-06
   352.00   6.5049e+08   7.7321e-06
   352.10   6.5037e+08   7.7351e-06
   352.20   6.5024e+08   7.7383e-06
   352.30   6.5012e+08   7.7415e-06
   352.40   6.5000e+08   7.7446e-06
   352.50   6.4987e+08   7.7478e-06
   352.60   6.4975e+08   7.7510e-06
   352.70   6.4963e+08   7.7541e-06
   352.80   6.4950e+08   7.7573e-06
   352.90   6.4938e+08   7.7604e-06
   353.00   6.4926e+08   7.7636e-06
   353.10   6.4913e+08   7.7667e-06
   353.20   6.4901e+08   7.7700e-06
   353.30   6.4889e+08   7.7732e-06
   353.40   6.4877e+08   7.7763e-06
   353.50   6.4864e+08   7.7796e-06
   353.60   6.4852e+08   7.7827e-06
   353.70   6.4840e+08   7.7859e-06
   353.80   6.4828e+08   7.7891e-06
   353.90   6.4816e+08   7.7923e-06
   354.00   6.4803e+08   7.7955e-06
   354.10   6.4791e+08   7.7986e-06
   354.20   6.4779e+08   7.8019e-06
   354.30   6.4767e+08   7.8050e-06
   354.40   6.4755e+08   7.8083e-06
   354.50   6.4743e+08   7.8115e-06
   354.60   6.4731e+08   7.8148e-06
   354.70   6.4719e+08   7.8179e-06
   354.80   6.4707e+08   7.8211e-06
   354.90   6.4695e+08   7.8244e-06
   355.00   6.4683e+08   7.8276e-06
   355.10   6.4671e+08   7.8308e-06
   355.20   6.4658e+08   7.8341e-06
   355.30   6.4646e+08   7.8373e-06
   355.40   6.4635e+08   7.8405e-06
   355.50   6.4623e+08   7.8438e-06
   355.60   6.4611e+08   7.8470e-06
   355.70   6.4599e+08   7.8502e-06
   355.80   6.4587e+08   7.8535e-06
   355.90   6.4575e+08   7.8568e-06
   356.00   6.4563e+08   7.8600e-06
   356.10   6.4551e+08   7.8632e-06
   356.20   6.4539e+08   7.8665e-06
   356.30   6.4527e+08   7.8698e-06
   356.40   6.4515e+08   7.8731e-06
   356.50   6.4503e+08   7.8763e-06
   356.60   6.4492e+08   7.8796e-06
   356.70   6.4480e+08   7.8828e-06
   356.80   6.4468e+08   7.8861e-06
   356.90   6.4456e+08   7.8894e-06
   357.00   6.4444e+08   7.8927e-06
   357.10   6.4433e+08   7.8960e-06
   357.20   6.4421e+08   7.8993e-06
   357.30   6.4409e+08   7.9025e-06
   357.40   6.4397e+08   7.9058e-06
   357.50   6.4386e+08   7.9091e-06
   357.60   6.4374e+08   7.9124e-06
   357.70   6.4362e+08   7.9157e-06
   357.80   6.4351e+08   7.9190e-06
   357.90   6.4339e+08   7.9223e-06
   358.00   6.4327e+08   7.9256e-06
   358.10   6.4316e+08   7.9289e-06
   358.20   6.4304e+08   7.9322e-06
   358.30   6.4292e+08   7.9355e-06
   358.40   6.4281e+08   7.9389e-06
   358.50   6.4269e+08   7.9422e-06
   358.60   6.4258e+08   7.9455e-06
   358.70   6.4246e+08   7.9489e-06
   358.80   6.4234e+08   7.9522e-06
   358.90   6.4223e+08   7.9555e-06
   359.00   6.4211e+08   7.9589e-06
   359.10   6.4200e+08   7.9622e-06
   359.20   6.4188e+08   7.9656e-06
   359.30   6.4177e+08   7.9690e-06
   359.40   6.4165e+08   7.9723e-06
   359.50   6.4154e+08   7.9757e-06
   359.60   6.4142e+08   7.9790e-06
   359.70   6.4131e+08   7.9823e-06
   359.80   6.4119e+08   7.9857e-06
   359.90   6.4108e+08   7.9891e-06
   360.00   6.4097e+08   7.9925e-06
   360.10   6.4085e+08   7.9959e-06
   360.20   6.4074e+08   7.9992e-06
   360.30   6.4062e+08   8.0026e-06
   360.40   6.4051e+08   8.0060e-06
   360.50   6.4040e+08   8.0094e-06
   360.60   6.4028e+08   8.0127e-06
   360.70   6.4017e+08   8.0161e-06
   360.80   6.4006e+08   8.0195e-06
   360.90   6.3994e+08   8.0229e-06
   361.00   6.3983e+08   8.0263e-06
   361.10   6.3972e+08   8.0297e-06
   361.20   6.3961e+08   8.0331e-06
   361.30   6.3949e+08   8.0365e-06
   361.40   6.3938e+08   8.0399e-06
   361.50   6.3927e+08   8.0434e-06
   361.60   6.3916e+08   8.0467e-06
   361.70   6.3904e+08   8.0502e-06
   361.80   6.3893e+08   8.0536e-06
   361.90   6.3882e+08   8.0570e-06
   362.00   6.3871e+08   8.0605e-06
   362.10   6.3860e+08   8.0638e-06
   362.20   6.3848e+08   8.0673e-06
   362.30   6.3837e+08   8.0708e-06
   362.40   6.3826e+08   8.0742e-06
   362.50   6.3815e+08   8.0777e-06
   362.60   6.3804e+08   8.0810e-06
   362.70   6.3793e+08   8.0845e-06
   362.80   6.3782e+08   8.0879e-06
   362.90   6.3771e+08   8.0914e-06
   363.00   6.3760e+08   8.0949e-06
   363.10   6.3749e+08   8.0984e-06
   363.20   6.3738e+08   8.1018e-06
   363.30   6.3727e+08   8.1053e-06
   363.40   6.3716e+08   8.1087e-06
   363.50   6.3705e+08   8.1123e-06
   363.60   6.3694e+08   8.1157e-06
   363.70   6.3683e+08   8.1192e-06
   363.80   6.3672e+08   8.1227e-06
   363.90   6.3661e+08   8.1261e-06
   364.00   6.3650e+08   8.1297e-06
   364.10   6.3639e+08   8.1331e-06
   364.20   6.3628e+08   8.1367e-06
   364.30   6.3617e+08   8.1401e-06
   364.40   6.3606e+08   8.1436e-06
   364.50   6.3595e+08   8.1472e-06
   364.60   6.3584e+08   8.1507e-06
   364.70   6.3573e+08   8.1541e-06
   364.80   6.3562e+08   8.1577e-06
   364.90   6.3552e+08   8.1612e-06
   365.00   6.3541e+08   8.1647e-06
   365.10   6.3530e+08   8.1683e-06
   365.20   6.3519e+08   8.1718e-06
   365.30   6.3508e+08   8.1753e-06
   365.40   6.3498e+08   8.1788e-06
   365.50   6.3487e+08   8.1824e-06
   365.60   6.3476e+08   8.1859e-06
   365.70   6.3465e+08   8.1894e-06
   365.80   6.3455e+08   8.1930e-06
   365.90   6.3444e+08   8.1966e-06
   366.00   6.3433e+08   8.2001e-06
   366.10   6.3422e+08   8.2037e-06
   366.20   6.3412e+08   8.2072e-06
   366.30   6.3401e+08   8.2108e-06
   366.40   6.3390e+08   8.2144e-06
   366.50   6.3380e+08   8.2180e-06
   366.60   6.3369e+08   8.2215e-06
   366.70   6.3358e+08   8.2251e-06
   366.80   6.3348e+08   8.2287e-06
   366.90   6.3337e+08   8.2322e-06
   367.00   6.3327e+08   8.2358e-06
   367.10   6.3316e+08   8.2394e-06
   367.20   6.3305e+08   8.2431e-06
   367.30   6.3295e+08   8.2467e-06
   367.40   6.3284e+08   8.2502e-06
   367.50   6.3274e+08   8.2538e-06
   367.60   6.3263e+08   8.2574e-06
   367.70   6.3253e+08   8.2611e-06
   367.80   6.3242e+08   8.2647e-06
   367.90   6.3232e+08   8.2683e-06
   368.00   6.3221e+08   8.2719e-06
   368.10   6.3211e+08   8.2755e-06
   368.20   6.3200e+08   8.2791e-06
   368.30   6.3190e+08   8.2828e-06
   368.40   6.3179e+08   8.2864e-06
   368.50   6.3169e+08   8.2901e-06
   368.60   6.3158e+08   8.2937e-06
   368.70   6.3148e+08   8.2973e-06
   368.80   6.3138e+08   8.3010e-06
   368.90   6.3127e+08   8.3047e-06
   369.00   6.3117e+08   8.3082e-06
   369.10   6.3106e+08   8.3119e-06
   369.20   6.3096e+08   8.3156e-06
   369.30   6.3086e+08   8.3192e-06
   369.40   6.3075e+08   8.3229e-06
   369.50   6.3065e+08   8.3266e-06
   369.60   6.3055e+08   8.3303e-06
   369.70   6.3044e+08   8.3340e-06
   369.80   6.3034e+08   8.3376e-06
   369.90   6.3024e+08   8.3413e-06
   370.00   6.3013e+08   8.3450e-06
   370.10   6.3003e+08   8.3487e-06
   370.20   6.2993e+08   8.3524e-06
   370.30   6.2983e+08   8.3561e-06
   370.40   6.2972e+08   8.3597e-06
   370.50   6.2962e+08   8.3635e-06
   370.60   6.2952e+08   8.3672e-06
   370.70   6.2942e+08   8.3709e-06
   370.80   6.2932e+08   8.3746e-06
   370.90   6.2921e+08   8.3783e-06
   371.00   6.2911e+08   8.3821e-06
   371.10   6.2901e+08   8.3858e-06
   371.20   6.2891e+08   8.3895e-06
   371.30   6.2881e+08   8.3932e-06
   371.40   6.2871e+08   8.3970e-06
   371.50   6.2861e+08   8.4007e-06
   371.60   6.2850e+08   8.4044e-06
   371.70   6.2840e+08   8.4082e-06
   371.80   6.2830e+08   8.4119e-06
   371.90   6.2820e+08   8.4157e-06
   372.00   6.2810e+08   8.4195e-06
   372.10   6.2800e+08   8.4232e-06
   372.20   6.2790e+08   8.4270e-06
   372.30   6.2780e+08   8.4307e-06
   372.40   6.2770e+08   8.4345e-06
   372.50   6.2760e+08   8.4383e-06
   372.60   6.2750e+08   8.4420e-06
   372.70   6.2740e+08   8.4459e-06
   372.80   6.2730e+08   8.4496e-06
   372.90   6.2720e+08   8.4534e-06
   373.00   6.2710e+08   8.4572e-06
   373.10   6.2700e+08   8.4610e-06
   373.20   6.2690e+08   8.4647e-06
   373.30   6.2680e+08   8.4686e-06
   373.40   6.2670e+08   8.4723e-06
   373.50   6.2660e+08   8.4762e-06
   373.60   6.2650e+08   8.4800e-06
   373.70   6.2641e+08   8.4838e-06
   373.80   6.2631e+08   8.4876e-06
   373.90   6.2621e+08   8.4915e-06
   374.00   6.2611e+08   8.4953e-06
   374.10   6.2601e+08   8.4992e-06
   374.20   6.2591e+08   8.5029e-06
   374.30   6.2581e+08   8.5068e-06
   374.40   6.2572e+08   8.5106e-06
   374.50   6.2562e+08   8.5144e-06
   374.60   6.2552e+08   8.5184e-06
   374.70   6.2542e+08   8.5222e-06
   374.80   6.2532e+08   8.5261e-06
   374.90   6.2523e+08   8.5299e-06
   375.00   6.2513e+08   8.5337e-06
   375.10   6.2503e+08   8.5377e-06
   375.20   6.2493e+08   8.5415e-06
   375.30   6.2484e+08   8.5453e-06
   375.40   6.2474e+08   8.5493e-06
   375.50   6.2464e+08   8.5531e-06
   375.60   6.2455e+08   8.5570e-06
   375.70   6.2445e+08   8.5609e-06
   375.80   6.2435e+08   8.5648e-06
   375.90   6.2426e+08   8.5687e-06
   376.00   6.2416e+08   8.5725e-06
   376.10   6.2406e+08   8.5765e-06
   376.20   6.2397e+08   8.5804e-06
   376.30   6.2387e+08   8.5843e-06
   376.40   6.2377e+08   8.5882e-06
   376.50   6.2368e+08   8.5922e-06
   376.60   6.2358e+08   8.5961e-06
   376.70   6.2349e+08   8.6000e-06
   376.80   6.2339e+08   8.6039e-06
   376.90   6.2329e+08   8.6078e-06
   377.00   6.2320e+08   8.6118e-06
   377.10   6.2310e+08   8.6157e-06
   377.20   6.2301e+08   8.6197e-06
   377.30   6.2291e+08   8.6236e-06
   377.40   6.2282e+08   8.6275e-06
   377.50   6.2272e+08   8.6315e-06
   377.60   6.2263e+08   8.6355e-06
   377.70   6.2253e+08   8.6395e-06
   377.80   6.2244e+08   8.6434e-06
   377.90   6.2234e+08   8.6474e-06
   378.00   6.2225e+08   8.6514e-06
   378.10   6.2215e+08   8.6553e-06
   378.20   6.2206e+08   8.6593e-06
   378.30   6.2197e+08   8.6633e-06
   378.40   6.2187e+08   8.6673e-06
   378.50   6.2178e+08   8.6712e-06
   378.60   6.2168e+08   8.6752e-06
   378.70   6.2159e+08   8.6792e-06
   378.80   6.2150e+08   8.6832e-06
   378.90   6.2140e+08   8.6872e-06
   379.00   6.2131e+08   8.6912e-06
   379.10   6.2122e+08   8.6953e-06
   379.20   6.2112e+08   8.6993e-06
   379.30   6.2103e+08   8.7033e-06
   379.40   6.2094e+08   8.7073e-06
   379.50   6.2084e+08   8.7114e-06
   379.60   6.2075e+08   8.7154e-06
   379.70   6.2066e+08   8.7195e-06
   379.80   6.2056e+08   8.7235e-06
   379.90   6.2047e+08   8.7276e-06
   380.00   6.2038e+08   8.7316e-06
   380.10   6.2029e+08   8.7357e-06
   380.20   6.2019e+08   8.7397e-06
   380.30   6.2010e+08   8.7438e-06
   380.40   6.2001e+08   8.7479e-06
   380.50   6.1992e+08   8.7520e-06
   380.60   6.1982e+08   8.7560e-06
   380.70   6.1973e+08   8.7600e-06
   380.80   6.1964e+08   8.7641e-06
   380.90   6.1955e+08   8.7682e-06
   381.00   6.1946e+08   8.7723e-06
   381.10   6.1937e+08   8.7765e-06
   381.20   6.1927e+08   8.7805e-06
   381.30   6.1918e+08   8.7846e-06
   381.40   6.1909e+08   8.7887e-06
   381.50   6.1900e+08   8.7928e-06
   381.60   6.1891e+08   8.7970e-06
   381.70   6.1882e+08   8.8010e-06
   381.80   6.1873e+08   8.8052e-06
   381.90   6.1864e+08   8.8093e-06
   382.00   6.1855e+08   8.8135e-06
   382.10   6.1846e+08   8.8175e-06
   382.20   6.1836e+08   8.8217e-06
   382.30   6.1827e+08   8.8258e-06
   382.40   6.1818e+08   8.8300e-06
   382.50   6.1809e+08   8.8341e-06
   382.60   6.1800e+08   8.8383e-06
   382.70   6.1791e+08   8.8425e-06
   382.80   6.1782e+08   8.8465e-06
   382.90   6.1773e+08   8.8507e-06
   383.00   6.1764e+08   8.8549e-06
   383.10   6.1755e+08   8.8590e-06
   383.20   6.1746e+08   8.8633e-06
   383.30   6.1738e+08   8.8675e-06
   383.40   6.1729e+08   8.8716e-06
   383.50   6.1720e+08   8.8758e-06
   383.60   6.1711e+08   8.8800e-06
   383.70   6.1702e+08   8.8842e-06
   383.80   6.1693e+08   8.8884e-06
   383.90   6.1684e+08   8.8926e-06
   384.00   6.1675e+08   8.8968e-06
   384.10   6.1666e+08   8.9011e-06
   384.20   6.1657e+08   8.9052e-06
   384.30   6.1649e+08   8.9095e-06
   384.40   6.1640e+08   8.9136e-06
   384.50   6.1631e+08   8.9179e-06
   384.60   6.1622e+08   8.9221e-06
   384.70   6.1613e+08   8.9264e-06
   384.80   6.1604e+08   8.9306e-06
   384.90   6.1596e+08   8.9349e-06
   385.00   6.1587e+08   8.9391e-06
   385.10   6.1578e+08   8.9434e-06
   385.20   6.1569e+08   8.9476e-06
   385.30   6.1560e+08   8.9519e-06
   385.40   6.1552e+08   8.9561e-06
   385.50   6.1543e+08   8.9604e-06
   385.60   6.1534e+08   8.9646e-06
   385.70   6.1525e+08   8.9690e-06
   385.80   6.1517e+08   8.9732e-06
   385.90   6.1508e+08   8.9775e-06
   386.00   6.1499e+08   8.9818e-06
   386.10   6.1491e+08   8.9861e-06
   386.20   6.1482e+08   8.9904e-06
   386.30   6.1473e+08   8.9947e-06
   386.40   6.1465e+08   8.9990e-06
   386.50   6.1456e+08   9.0033e-06
   386.60   6.1447e+08   9.0077e-06
   386.70   6.1439e+08   9.0119e-06
   386.80   6.1430e+08   9.0162e-06
   386.90   6.1421e+08   9.0206e-06
   387.00   6.1413e+08   9.0249e-06
   387.10   6.1404e+08   9.0292e-06
   387.20   6.1396e+08   9.0336e-06
   387.30   6.1387e+08   9.0379e-06
   387.40   6.1378e+08   9.0422e-06
   387.50   6.1370e+08   9.0467e-06
   387.60   6.1361e+08   9.0510e-06
   387.70   6.1353e+08   9.0553e-06
   387.80   6.1344e+08   9.0597e-06
   387.90   6.1336e+08   9.0641e-06
   388.00   6.1327e+08   9.0684e-06
   388.10   6.1319e+08   9.0728e-06
   388.20   6.1310e+08   9.0772e-06
   388.30   6.1302e+08   9.0816e-06
   388.40   6.1293e+08   9.0860e-06
   388.50   6.1285e+08   9.0903e-06
   388.60   6.1276e+08   9.0948e-06
   388.70   6.1268e+08   9.0992e-06
   388.80   6.1259e+08   9.1036e-06
   388.90   6.1251e+08   9.1080e-06
   389.00   6.1242e+08   9.1124e-06
   389.10   6.1234e+08   9.1169e-06
   389.20   6.1226e+08   9.1213e-06
   389.30   6.1217e+08   9.1257e-06
   389.40   6.1209e+08   9.1301e-06
   389.50   6.1200e+08   9.1345e-06
   389.60   6.1192e+08   9.1389e-06
   389.70   6.1184e+08   9.1434e-06
   389.80   6.1175e+08   9.1479e-06
   389.90   6.1167e+08   9.1523e-06
   390.00   6.1159e+08   9.1568e-06
   390.10   6.1150e+08   9.1612e-06
   390.20   6.1142e+08   9.1657e-06
   390.30   6.1134e+08   9.1702e-06
   390.40   6.1125e+08   9.1746e-06
   390.50   6.1117e+08   9.1791e-06
   390.60   6.1109e+08   9.1836e-06
   390.70   6.1100e+08   9.1880e-06
   390.80   6.1092e+08   9.1925e-06
   390.90   6.1084e+08   9.1971e-06
   391.00   6.1076e+08   9.2016e-06
   391.10   6.1067e+08   9.2061e-06
   391.20   6.1059e+08   9.2106e-06
   391.30   6.1051e+08   9.2151e-06
   391.40   6.1043e+08   9.2197e-06
   391.50   6.1034e+08   9.2242e-06
   391.60   6.1026e+08   9.2287e-06
   391.70   6.1018e+08   9.2332e-06
   391.80   6.1010e+08   9.2378e-06
   391.90   6.1002e+08   9.2423e-06
   392.00   6.0993e+08   9.2469e-06
   392.10   6.0985e+08   9.2514e-06
   392.20   6.0977e+08   9.2559e-06
   392.30   6.0969e+08   9.2604e-06
   392.40   6.0961e+08   9.2650e-06
   392.50   6.0953e+08   9.2696e-06
   392.60   6.0944e+08   9.2742e-06
   392.70   6.0936e+08   9.2787e-06
   392.80   6.0928e+08   9.2833e-06
   392.90   6.0920e+08   9.2879e-06
   393.00   6.0912e+08   9.2925e-06
   393.10   6.0904e+08   9.2971e-06
   393.20   6.0896e+08   9.3017e-06
   393.30   6.0888e+08   9.3062e-06
   393.40   6.0880e+08   9.3109e-06
   393.50   6.0872e+08   9.3155e-06
   393.60   6.0864e+08   9.3201e-06
   393.70   6.0856e+08   9.3248e-06
   393.80   6.0848e+08   9.3294e-06
   393.90   6.0840e+08   9.3339e-06
   394.00   6.0832e+08   9.3386e-06
   394.10   6.0824e+08   9.3432e-06
   394.20   6.0816e+08   9.3479e-06
   394.30   6.0808e+08   9.3526e-06
   394.40   6.0800e+08   9.3572e-06
   394.50   6.0792e+08   9.3618e-06
   394.60   6.0784e+08   9.3665e-06
   394.70   6.0776e+08   9.3712e-06
   394.80   6.0768e+08   9.3759e-06
   394.90   6.0760e+08   9.3805e-06
   395.00   6.0752e+08   9.3852e-06
   395.10   6.0744e+08   9.3899e-06
   395.20   6.0736e+08   9.3946e-06
   395.30   6.0728e+08   9.3992e-06
   395.40   6.0720e+08   9.4039e-06
   395.50   6.0712e+08   9.4087e-06
   395.60   6.0704e+08   9.4133e-06
   395.70   6.0697e+08   9.4180e-06
   395.80   6.0689e+08   9.4228e-06
   395.90   6.0681e+08   9.4274e-06
   396.00   6.0673e+08   9.4322e-06
   396.10   6.0665e+08   9.4370e-06
   396.20   6.0657e+08   9.4416e-06
   396.30   6.0650e+08   9.4464e-06
   396.40   6.0642e+08   9.4512e-06
   396.50   6.0634e+08   9.4558e-06
   396.60   6.0626e+08   9.4606e-06
   396.70   6.0618e+08   9.4654e-06
   396.80   6.0611e+08   9.4701e-06
   396.90   6.0603e+08   9.4749e-06
   397.00   6.0595e+08   9.4796e-06
   397.10   6.0587e+08   9.4844e-06
   397.20   6.0579e+08   9.4893e-06
   397.30   6.0572e+08   9.4940e-06
   397.40   6.0564e+08   9.4988e-06
   397.50   6.0556e+08   9.5036e-06
   397.60   6.0549e+08   9.5084e-06
   397.70   6.0541e+08   9.5132e-06
   397.80   6.0533e+08   9.5180e-06
   397.90   6.0525e+08   9.5228e-06
   398.00   6.0518e+08   9.5276e-06
   398.10   6.0510e+08   9.5325e-06
   398.20   6.0502e+08   9.5372e-06
   398.30   6.0495e+08   9.5421e-06
   398.40   6.0487e+08   9.5469e-06
   398.50   6.0479e+08   9.5518e-06
   398.60   6.0472e+08   9.5566e-06
   398.70   6.0464e+08   9.5615e-06
   398.80   6.0457e+08   9.5663e-06
   398.90   6.0449e+08   9.5712e-06
   399.00   6.0441e+08   9.5760e-06
   399.10   6.0434e+08   9.5809e-06
   399.20   6.0426e+08   9.5858e-06
   399.30   6.0419e+08   9.5906e-06
   399.40   6.0411e+08   9.5955e-06
   399.50   6.0403e+08   9.6004e-06
   399.60   6.0396e+08   9.6053e-06
   399.70   6.0388e+08   9.6102e-06
   399.80   6.0381e+08   9.6151e-06
   399.90   6.0373e+08   9.6200e-06
   400.00   6.0366e+08   9.6249e-06
   400.10   6.0358e+08   9.6298e-06
   400.20   6.0351e+08   9.6347e-06
   400.30   6.0343e+08   9.6396e-06
   400.40   6.0336e+08   9.6446e-06
   400.50   6.0328e+08   9.6495e-06
   400.60   6.0321e+08   9.6545e-06
   400.70   6.0313e+08   9.6594e-06
   400.80   6.0306e+08   9.6643e-06
   400.90   6.0298e+08   9.6693e-06
   401.00   6.0291e+08   9.6743e-06
   401.10   6.0283e+08   9.6792e-06
   401.20   6.0276e+08   9.6842e-06
   401.30   6.0269e+08   9.6892e-06
   401.40   6.0261e+08   9.6941e-06
   401.50   6.0254e+08   9.6991e-06
   401.60   6.0246e+08   9.7041e-06
   401.70   6.0239e+08   9.7091e-06
   401.80   6.0231e+08   9.7140e-06
   401.90   6.0224e+08   9.7191e-06
   402.00   6.0217e+08   9.7241e-06
   402.10   6.0209e+08   9.7291e-06
   402.20   6.0202e+08   9.7341e-06
   402.30   6.0195e+08   9.7392e-06
   402.40   6.0187e+08   9.7442e-06
   402.50   6.0180e+08   9.7492e-06
   402.60   6.0173e+08   9.7542e-06
   402.70   6.0165e+08   9.7592e-06
   402.80   6.0158e+08   9.7643e-06
   402.90   6.0151e+08   9.7693e-06
   403.00   6.0143e+08   9.7744e-06
   403.10   6.0136e+08   9.7794e-06
   403.20   6.0129e+08   9.7845e-06
   403.30   6.0122e+08   9.7896e-06
   403.40   6.0114e+08   9.7947e-06
   403.50   6.0107e+08   9.7997e-06
   403.60   6.0100e+08   9.8048e-06
   403.70   6.0092e+08   9.8099e-06
   403.80   6.0085e+08   9.8149e-06
   403.90   6.0078e+08   9.8200e-06
   404.00   6.0071e+08   9.8252e-06
   404.10   6.0064e+08   9.8303e-06
   404.20   6.0056e+08   9.8354e-06
   404.30   6.0049e+08   9.8405e-06
   404.40   6.0042e+08   9.8456e-06
   404.50   6.0035e+08   9.8507e-06
   404.60   6.0028e+08   9.8559e-06
   404.70   6.0020e+08   9.8610e-06
   404.80   6.0013e+08   9.8661e-06
   404.90   6.0006e+08   9.8713e-06
   405.00   5.9999e+08   9.8765e-06
   405.10   5.9992e+08   9.8817e-06
   405.20   5.9985e+08   9.8868e-06
   405.30   5.9978e+08   9.8920e-06
   405.40   5.9970e+08   9.8971e-06
   405.50   5.9963e+08   9.9023e-06
   405.60   5.9956e+08   9.9075e-06
   405.70   5.9949e+08   9.9127e-06
   405.80   5.9942e+08   9.9179e-06
   405.90   5.9935e+08   9.9231e-06
   406.00   5.9928e+08   9.9283e-06
   406.10   5.9921e+08   9.9335e-06
   406.20   5.9914e+08   9.9387e-06
   406.30   5.9907e+08   9.9439e-06
   406.40   5.9900e+08   9.9491e-06
   406.50   5.9893e+08   9.9544e-06
   406.60   5.9886e+08   9.9596e-06
   406.70   5.9879e+08   9.9648e-06
   406.80   5.9872e+08   9.9701e-06
   406.90   5.9865e+08   9.9753e-06
   407.00   5.9857e+08   9.9805e-06
   407.10   5.9851e+08   9.9858e-06
   407.20   5.9844e+08   9.9910e-06
   407.30   5.9837e+08   9.9963e-06
   407.40   5.9830e+08   1.0002e-05
   407.50   5.9823e+08   1.0007e-05
   407.60   5.9816e+08   1.0012e-05
   407.70   5.9809e+08   1.0018e-05
   407.80   5.9802e+08   1.0023e-05
   407.90   5.9795e+08   1.0028e-05
   408.00   5.9788e+08   1.0033e-05
   408.10   5.9781e+08   1.0039e-05
   408.20   5.9774e+08   1.0044e-05
   408.30   5.9767e+08   1.0049e-05
   408.40   5.9760e+08   1.0055e-05
   408.50   5.9753e+08   1.0060e-05
   408.60   5.9746e+08   1.0065e-05
   408.70   5.9740e+08   1.0070e-05
   408.80   5.9733e+08   1.0076e-05
   408.90   5.9726e+08   1.0081e-05
   409.00   5.9719e+08   1.0087e-05
   409.10   5.9712e+08   1.0092e-05
   409.20   5.9705e+08   1.0097e-05
   409.30   5.9698e+08   1.0103e-05
   409.40   5.9692e+08   1.0108e-05
   409.50   5.9685e+08   1.0114e-05
   409.60   5.9678e+08   1.0119e-05
   409.70   5.9671e+08   1.0124e-05
   409.80   5.9664e+08   1.0130e-05
   409.90   5.9658e+08   1.0135e-05
   410.00   5.9651e+08   1.0141e-05
   410.10   5.9644e+08   1.0146e-05
   410.20   5.9637e+08   1.0151e-05
   410.30   5.9630e+08   1.0157e-05
   410.40   5.9624e+08   1.0162e-05
   410.50   5.9617e+08   1.0168e-05
   410.60   5.9610e+08   1.0173e-05
   410.70   5.9603e+08   1.0178e-05
   410.80   5.9597e+08   1.0184e-05
   410.90   5.9590e+08   1.0189e-05
   411.00   5.9583e+08   1.0195e-05
   411.10   5.9576e+08   1.0200e-05
   411.20   5.9570e+08   1.0206e-05
   411.30   5.9563e+08   1.0211e-05
   411.40   5.9556e+08   1.0217e-05
   411.50   5.9550e+08   1.0222e-05
   411.60   5.9543e+08   1.0228e-05
   411.70   5.9536e+08   1.0233e-05
   411.80   5.9530e+08   1.0239e-05
   411.90   5.9523e+08   1.0244e-05
   412.00   5.9516e+08   1.0250e-05
   412.10   5.9510e+08   1.0255e-05
   412.20   5.9503e+08   1.0261e-05
   412.30   5.9496e+08   1.0266e-05
   412.40   5.9490e+08   1.0272e-05
   412.50   5.9483e+08   1.0277e-05
   412.60   5.9477e+08   1.0283e-05
   412.70   5.9470e+08   1.0288e-05
   412.80   5.9463e+08   1.0294e-05
   412.90   5.9457e+08   1.0299e-05
   413.00   5.9450e+08   1.0305e-05
   413.10   5.9444e+08   1.0311e-05
   413.20   5.9437e+08   1.0316e-05
   413.30   5.9431e+08   1.0322e-05
   413.40   5.9424e+08   1.0327e-05
   413.50   5.9417e+08   1.0333e-05
   413.60   5.9411e+08   1.0338e-05
   413.70   5.9404e+08   1.0344e-05
   413.80   5.9398e+08   1.0350e-05
   413.90   5.9391e+08   1.0355e-05
   414.00   5.9385e+08   1.0361e-05
   414.10   5.9378e+08   1.0366e-05
   414.20   5.9372e+08   1.0372e-05
   414.30   5.9365e+08   1.0378e-05
   414.40   5.9359e+08   1.0383e-05
   414.50   5.9352e+08   1.0389e-05
   414.60   5.9346e+08   1.0395e-05
   414.70   5.9339e+08   1.0400e-05
   414.80   5.9333e+08   1.0406e-05
   414.90   5.9326e+08   1.0412e-05
   415.00   5.9320e+08   1.0417e-05
   415.10   5.9314e+08   1.0423e-05
   415.20   5.9307e+08   1.0429e-05
   415.30   5.9301e+08   1.0434e-05
   415.40   5.9294e+08   1.0440e-05
   415.50   5.9288e+08   1.0446e-05
   415.60   5.9281e+08   1.0451e-05
   415.70   5.9275e+08   1.0457e-05
   415.80   5.9269e+08   1.0463e-05
   415.90   5.9262e+08   1.0469e-05
   416.00   5.9256e+08   1.0474e-05
   416.10   5.9250e+08   1.0480e-05
   416.20   5.9243e+08   1.0486e-05
   416.30   5.9237e+08   1.0492e-05
   416.40   5.9230e+08   1.0497e-05
   416.50   5.9224e+08   1.0503e-05
   416.60   5.9218e+08   1.0509e-05
   416.70   5.9211e+08   1.0515e-05
   416.80   5.9205e+08   1.0520e-05
   416.90   5.9199e+08   1.0526e-05
   417.00   5.9192e+08   1.0532e-05
   417.10   5.9186e+08   1.0538e-05
   417.20   5.9180e+08   1.0543e-05
   417.30   5.9174e+08   1.0549e-05
   417.40   5.9167e+08   1.0555e-05
   417.50   5.9161e+08   1.0561e-05
   417.60   5.9155e+08   1.0567e-05
   417.70   5.9148e+08   1.0573e-05
   417.80   5.9142e+08   1.0578e-05
   417.90   5.9136e+08   1.0584e-05
   418.00   5.9130e+08   1.0590e-05
   418.10   5.9123e+08   1.0596e-05
   418.20   5.9117e+08   1.0602e-05
   418.30   5.9111e+08   1.0608e-05
   418.40   5.9105e+08   1.0613e-05
   418.50   5.9099e+08   1.0619e-05
   418.60   5.9092e+08   1.0625e-05
   418.70   5.9086e+08   1.0631e-05
   418.80   5.9080e+08   1.0637e-05
   418.90   5.9074e+08   1.0643e-05
   419.00   5.9068e+08   1.0649e-05
   419.10   5.9061e+08   1.0655e-05
   419.20   5.9055e+08   1.0661e-05
   419.30   5.9049e+08   1.0666e-05
   419.40   5.9043e+08   1.0672e-05
   419.50   5.9037e+08   1.0678e-05
   419.60   5.9031e+08   1.0684e-05
   419.70   5.9024e+08   1.0690e-05
   419.80   5.9018e+08   1.0696e-05
   419.90   5.9012e+08   1.0702e-05
   420.00   5.9006e+08   1.0708e-05
   420.10   5.9000e+08   1.0714e-05
   420.20   5.8994e+08   1.0720e-05
   420.30   5.8988e+08   1.0726e-05
   420.40   5.8982e+08   1.0732e-05
   420.50   5.8976e+08   1.0738e-05
   420.60   5.8969e+08   1.0744e-05
   420.70   5.8963e+08   1.0750e-05
   420.80   5.8957e+08   1.0756e-05
   420.90   5.8951e+08   1.0762e-05
   421.00   5.8945e+08   1.0768e-05
   421.10   5.8939e+08   1.0774e-05
   421.20   5.8933e+08   1.0780e-05
   421.30   5.8927e+08   1.0786e-05
   421.40   5.8921e+08   1.0792e-05
   421.50   5.8915e+08   1.0798e-05
   421.60   5.8909e+08   1.0804e-05
   421.70   5.8903e+08   1.0810e-05
   421.80   5.8897e+08   1.0816e-05
   421.90   5.8891e+08   1.0822e-05
   422.00   5.8885e+08   1.0828e-05
   422.10   5.8879e+08   1.0834e-05
   422.20   5.8873e+08   1.0840e-05
   422.30   5.8867e+08   1.0846e-05
   422.40   5.8861e+08   1.0852e-05
   422.50   5.8855e+08   1.0858e-05
   422.60   5.8849e+08   1.0865e-05
   422.70   5.8843e+08   1.0871e-05
   422.80   5.8837e+08   1.0877e-05
   422.90   5.8831e+08   1.0883e-05
   423.00   5.8825e+08   1.0889e-05
   423.10   5.8819e+08   1.0895e-05
   423.20   5.8814e+08   1.0901e-05
   423.30   5.8808e+08   1.0907e-05
   423.40   5.8802e+08   1.0913e-05
   423.50   5.8796e+08   1.0920e-05
   423.60   5.8790e+08   1.0926e-05
   423.70   5.8784e+08   1.0932e-05
   423.80   5.8778e+08   1.0938e-05
   423.90   5.8772e+08   1.0944e-05
   424.00   5.8766e+08   1.0950e-05
   424.10   5.8761e+08   1.0957e-05
   424.20   5.8755e+08   1.0963e-05
   424.30   5.8749e+08   1.0969e-05
   424.40   5.8743e+08   1.0975e-05
   424.50   5.8737e+08   1.0981e-05
   424.60   5.8731e+08   1.0988e-05
   424.70   5.8725e+08   1.0994e-05
   424.80   5.8720e+08   1.1000e-05
   424.90   5.8714e+08   1.1006e-05
   425.00   5.8708e+08   1.1013e-05
   425.10   5.8702e+08   1.1019e-05
   425.20   5.8696e+08   1.1025e-05
   425.30   5.8691e+08   1.1031e-05
   425.40   5.8685e+08   1.1038e-05
   425.50   5.8679e+08   1.1044e-05
   425.60   5.8673e+08   1.1050e-05
   425.70   5.8668e+08   1.1056e-05
   425.80   5.8662e+08   1.1063e-05
   425.90   5.8656e+08   1.1069e-05
   426.00   5.8650e+08   1.1075e-05
   426.10   5.8644e+08   1.1081e-05
   426.20   5.8639e+08   1.1088e-05
   426.30   5.8633e+08   1.1094e-05
   426.40   5.8627e+08   1.1100e-05
   426.50   5.8622e+08   1.1107e-05
   426.60   5.8616e+08   1.1113e-05
   426.70   5.8610e+08   1.1119e-05
   426.80   5.8604e+08   1.1126e-05
   426.90   5.8599e+08   1.1132e-05
   427.00   5.8593e+08   1.1138e-05
   427.10   5.8587e+08   1.1145e-05
   427.20   5.8582e+08   1.1151e-05
   427.30   5.8576e+08   1.1158e-05
   427.40   5.8570e+08   1.1164e-05
   427.50   5.8565e+08   1.1170e-05
   427.60   5.8559e+08   1.1177e-05
   427.70   5.8553e+08   1.1183e-05
   427.80   5.8548e+08   1.1190e-05
   427.90   5.8542e+08   1.1196e-05
   428.00   5.8536e+08   1.1202e-05
   428.10   5.8531e+08   1.1209e-05
   428.20   5.8525e+08   1.1215e-05
   428.30   5.8520e+08   1.1222e-05
   428.40   5.8514e+08   1.1228e-05
   428.50   5.8508e+08   1.1234e-05
   428.60   5.8503e+08   1.1241e-05
   428.70   5.8497e+08   1.1247e-05
   428.80   5.8492e+08   1.1254e-05
   428.90   5.8486e+08   1.1260e-05
   429.00   5.8481e+08   1.1267e-05
   429.10   5.8475e+08   1.1273e-05
   429.20   5.8469e+08   1.1280e-05
   429.30   5.8464e+08   1.1286e-05
   429.40   5.8458e+08   1.1293e-05
   429.50   5.8453e+08   1.1299e-05
   429.60   5.8447e+08   1.1306e-05
   429.70   5.8442e+08   1.1312e-05
   429.80   5.8436e+08   1.1319e-05
   429.90   5.8431e+08   1.1325e-05
   430.00   5.8425e+08   1.1332e-05
   430.10   5.8420e+08   1.1338e-05
   430.20   5.8414e+08   1.1345e-05
   430.30   5.8409e+08   1.1352e-05
   430.40   5.8403e+08   1.1358e-05
   430.50   5.8398e+08   1.1365e-05
   430.60   5.8392e+08   1.1371e-05
   430.70   5.8387e+08   1.1378e-05
   430.80   5.8381e+08   1.1384e-05
   430.90   5.8376e+08   1.1391e-05
   431.00   5.8370e+08   1.1398e-05
   431.10   5.8365e+08   1.1404e-05
   431.20   5.8359e+08   1.1411e-05
   431.30   5.8354e+08   1.1417e-05
   431.40   5.8349e+08   1.1424e-05
   431.50   5.8343e+08   1.1431e-05
   431.60   5.8338e+08   1.1437e-05
   431.70   5.8332e+08   1.1444e-05
   431.80   5.8327e+08   1.1450e-05
   431.90   5.8321e+08   1.1457e-05
   432.00   5.8316e+08   1.1464e-05
   432.10   5.8311e+08   1.1470e-05
   432.20   5.8305e+08   1.1477e-05
   432.30   5.8300e+08   1.1484e-05
   432.40   5.8294e+08   1.1490e-05
   432.50   5.8289e+08   1.1497e-05
   432.60   5.8284e+08   1.1504e-05
   432.70   5.8278e+08   1.1511e-05
   432.80   5.8273e+08   1.1517e-05
   432.90   5.8268e+08   1.1524e-05
   433.00   5.8262e+08   1.1531e-05
   433.10   5.8257e+08   1.1537e-05
   433.20   5.8252e+08   1.1544e-05
   433.30   5.8246e+08   1.1551e-05
   433.40   5.8241e+08   1.1558e-05
   433.50   5.8236e+08   1.1564e-05
   433.60   5.8230e+08   1.1571e-05
   433.70   5.8225e+08   1.1578e-05
   433.80   5.8220e+08   1.1585e-05
   433.90   5.8215e+08   1.1591e-05
   434.00   5.8209e+08   1.1598e-05
   434.10   5.8204e+08   1.1605e-05
   434.20   5.8199e+08   1.1612e-05
   434.30   5.8193e+08   1.1619e-05
   434.40   5.8188e+08   1.1625e-05
   434.50   5.8183e+08   1.1632e-05
   434.60   5.8178e+08   1.1639e-05
   434.70   5.8172e+08   1.1646e-05
   434.80   5.8167e+08   1.1653e-05
   434.90   5.8162e+08   1.1659e-05
   435.00   5.8157e+08   1.1666e-05
   435.10   5.8151e+08   1.1673e-05
   435.20   5.8146e+08   1.1680e-05
   435.30   5.8141e+08   1.1687e-05
   435.40   5.8136e+08   1.1694e-05
   435.50   5.8131e+08   1.1701e-05
   435.60   5.8125e+08   1.1707e-05
   435.70   5.8120e+08   1.1714e-05
   435.80   5.8115e+08   1.1721e-05
   435.90   5.8110e+08   1.1728e-05
   436.00   5.8105e+08   1.1735e-05
   436.10   5.8099e+08   1.1742e-05
   436.20   5.8094e+08   1.1749e-05
   436.30   5.8089e+08   1.1756e-05
   436.40   5.8084e+08   1.1763e-05
   436.50   5.8079e+08   1.1770e-05
   436.60   5.8074e+08   1.1777e-05
   436.70   5.8069e+08   1.1784e-05
   436.80   5.8063e+08   1.1791e-05
   436.90   5.8058e+08   1.1798e-05
   437.00   5.8053e+08   1.1805e-05
   437.10   5.8048e+08   1.1812e-05
   437.20   5.8043e+08   1.1819e-05
   437.30   5.8038e+08   1.1826e-05
   437.40   5.8033e+08   1.1833e-05
   437.50   5.8028e+08   1.1840e-05
   437.60   5.8023e+08   1.1846e-05
   437.70   5.8017e+08   1.1854e-05
   437.80   5.8012e+08   1.1861e-05
   437.90   5.8007e+08   1.1868e-05
   438.00   5.8002e+08   1.1875e-05
   438.10   5.7997e+08   1.1882e-05
   438.20   5.7992e+08   1.1889e-05
   438.30   5.7987e+08   1.1896e-05
   438.40   5.7982e+08   1.1903e-05
   438.50   5.7977e+08   1.1910e-05
   438.60   5.7972e+08   1.1917e-05
   438.70   5.7967e+08   1.1924e-05
   438.80   5.7962e+08   1.1931e-05
   438.90   5.7957e+08   1.1938e-05
   439.00   5.7952e+08   1.1945e-05
   439.10   5.7947e+08   1.1952e-05
   439.20   5.7942e+08   1.1960e-05
   439.30   5.7937e+08   1.1967e-05
   439.40   5.7932e+08   1.1974e-05
   439.50   5.7927e+08   1.1981e-05
   439.60   5.7922e+08   1.1988e-05
   439.70   5.7917e+08   1.1995e-05
   439.80   5.7912e+08   1.2002e-05
   439.90   5.7907e+08   1.2010e-05
   440.00   5.7902e+08   1.2017e-05
   440.10   5.7897e+08   1.2024e-05
   440.20   5.7892e+08   1.2031e-05
   440.30   5.7887e+08   1.2038e-05
   440.40   5.7882e+08   1.2045e-05
   440.50   5.7877e+08   1.2053e-05
   440.60   5.7872e+08   1.2060e-05
   440.70   5.7867e+08   1.2067e-05
   440.80   5.7862e+08   1.2074e-05
   440.90   5.7858e+08   1.2081e-05
   441.00   5.7853e+08   1.2089e-05
   441.10   5.7848e+08   1.2096e-05
   441.20   5.7843e+08   1.2103e-05
   441.30   5.7838e+08   1.2110e-05
   441.40   5.7833e+08   1.2118e-05
   441.50   5.7828e+08   1.2125e-05
   441.60   5.7823e+08   1.2132e-05
   441.70   5.7818e+08   1.2140e-05
   441.80   5.7814e+08   1.2147e-05
   441.90   5.7809e+08   1.2154e-05
   442.00   5.7804e+08   1.2161e-05
   442.10   5.7799e+08   1.2169e-05
   442.20   5.7794e+08   1.2176e-05
   442.30   5.7789e+08   1.2183e-05
   442.40   5.7784e+08   1.2191e-05
   442.50   5.7780e+08   1.2198e-05
   442.60   5.7775e+08   1.2205e-05
   442.70   5.7770e+08   1.2213e-05
   442.80   5.7765e+08   1.2220e-05
   442.90   5.7760e+08   1.2227e-05
   443.00   5.7756e+08   1.2235e-05
   443.10   5.7751e+08   1.2242e-05
   443.20   5.7746e+08   1.2249e-05
   443.30   5.7741e+08   1.2257e-05
   443.40   5.7736e+08   1.2264e-05
   443.50   5.7732e+08   1.2272e-05
   443.60   5.7727e+08   1.2279e-05
   443.70   5.7722e+08   1.2287e-05
   443.80   5.7717e+08   1.2294e-05
   443.90   5.7712e+08   1.2301e-05
   444.00   5.7708e+08   1.2309e-05
   444.10   5.7703e+08   1.2316e-05
   444.20   5.7698e+08   1.2324e-05
   444.30   5.7693e+08   1.2331e-05
   444.40   5.7689e+08   1.2339e-05
   444.50   5.7684e+08   1.2346e-05
   444.60   5.7679e+08   1.2353e-05
   444.70   5.7675e+08   1.2361e-05
   444.80   5.7670e+08   1.2368e-05
   444.90   5.7665e+08   1.2376e-05
   445.00   5.7660e+08   1.2383e-05
   445.10   5.7656e+08   1.2391e-05
   445.20   5.7651e+08   1.2398e-05
   445.30   5.7646e+08   1.2406e-05
   445.40   5.7642e+08   1.2413e-05
   445.50   5.7637e+08   1.2421e-05
   445.60   5.7632e+08   1.2428e-05
   445.70   5.7628e+08   1.2436e-05
   445.80   5.7623e+08   1.2444e-05
   445.90   5.7618e+08   1.2451e-05
   446.00   5.7614e+08   1.2459e-05
   446.10   5.7609e+08   1.2466e-05
   446.20   5.7604e+08   1.2474e-05
   446.30   5.7600e+08   1.2481e-05
   446.40   5.7595e+08   1.2489e-05
   446.50   5.7590e+08   1.2497e-05
   446.60   5.7586e+08   1.2504e-05
   446.70   5.7581e+08   1.2512e-05
   446.80   5.7577e+08   1.2520e-05
   446.90   5.7572e+08   1.2527e-05
   447.00   5.7567e+08   1.2535e-05
   447.10   5.7563e+08   1.2542e-05
   447.20   5.7558e+08   1.2550e-05
   447.30   5.7554e+08   1.2558e-05
   447.40   5.7549e+08   1.2565e-05
   447.50   5.7544e+08   1.2573e-05
   447.60   5.7540e+08   1.2581e-05
   447.70   5.7535e+08   1.2588e-05
   447.80   5.7531e+08   1.2596e-05
   447.90   5.7526e+08   1.2604e-05
   448.00   5.7522e+08   1.2612e-05
   448.10   5.7517e+08   1.2619e-05
   448.20   5.7512e+08   1.2627e-05
   448.30   5.7508e+08   1.2635e-05
   448.40   5.7503e+08   1.2642e-05
   448.50   5.7499e+08   1.2650e-05
   448.60   5.7494e+08   1.2658e-05
   448.70   5.7490e+08   1.2666e-05
   448.80   5.7485e+08   1.2673e-05
   448.90   5.7481e+08   1.2681e-05
   449.00   5.7476e+08   1.2689e-05
   449.10   5.7472e+08   1.2697e-05
   449.20   5.7467e+08   1.2705e-05
   449.30   5.7463e+08   1.2712e-05
   449.40   5.7458e+08   1.2720e-05
   449.50   5.7454e+08   1.2728e-05
   449.60   5.7449e+08   1.2736e-05
   449.70   5.7445e+08   1.2744e-05
   449.80   5.7440e+08   1.2751e-05
   449.90   5.7436e+08   1.2759e-05
   450.00   5.7431e+08   1.2767e-05
   450.10   5.7427e+08   1.2775e-05
   450.20   5.7423e+08   1.2783e-05
   450.30   5.7418e+08   1.2791e-05
   450.40   5.7414e+08   1.2798e-05
   450.50   5.7409e+08   1.2806e-05
   450.60   5.7405e+08   1.2814e-05
   450.70   5.7400e+08   1.2822e-05
   450.80   5.7396e+08   1.2830e-05
   450.90   5.7392e+08   1.2838e-05
   451.00   5.7387e+08   1.2846e-05
   451.10   5.7383e+08   1.2854e-05
   451.20   5.7378e+08   1.2862e-05
   451.30   5.7374e+08   1.2870e-05
   451.40   5.7370e+08   1.2878e-05
   451.50   5.7365e+08   1.2886e-05
   451.60   5.7361e+08   1.2894e-05
   451.70   5.7356e+08   1.2902e-05
   451.80   5.7352e+08   1.2909e-05
   451.90   5.7348e+08   1.2917e-05
   452.00   5.7343e+08   1.2925e-05
   452.10   5.7339e+08   1.2933e-05
   452.20   5.7335e+08   1.2941e-05
   452.30   5.7330e+08   1.2949e-05
   452.40   5.7326e+08   1.2957e-05
   452.50   5.7322e+08   1.2965e-05
   452.60   5.7317e+08   1.2973e-05
   452.70   5.7313e+08   1.2982e-05
   452.80   5.7309e+08   1.2990e-05
   452.90   5.7304e+08   1.2997e-05
   453.00   5.7300e+08   1.3006e-05
   453.10   5.7296e+08   1.3014e-05
   453.20   5.7291e+08   1.3022e-05
   453.30   5.7287e+08   1.3030e-05
   453.40   5.7283e+08   1.3038e-05
   453.50   5.7278e+08   1.3046e-05
   453.60   5.7274e+08   1.3054e-05
   453.70   5.7270e+08   1.3062e-05
   453.80   5.7266e+08   1.3070e-05
   453.90   5.7261e+08   1.3078e-05
   454.00   5.7257e+08   1.3087e-05
   454.10   5.7253e+08   1.3095e-05
   454.20   5.7248e+08   1.3103e-05
   454.30   5.7244e+08   1.3111e-05
   454.40   5.7240e+08   1.3119e-05
   454.50   5.7236e+08   1.3127e-05
   454.60   5.7231e+08   1.3135e-05
   454.70   5.7227e+08   1.3144e-05
   454.80   5.7223e+08   1.3152e-05
   454.90   5.7219e+08   1.3160e-05
   455.00   5.7214e+08   1.3168e-05
   455.10   5.7210e+08   1.3176e-05
   455.20   5.7206e+08   1.3185e-05
   455.30   5.7202e+08   1.3193e-05
   455.40   5.7198e+08   1.3201e-05
   455.50   5.7193e+08   1.3209e-05
   455.60   5.7189e+08   1.3218e-05
   455.70   5.7185e+08   1.3226e-05
   455.80   5.7181e+08   1.3234e-05
   455.90   5.7177e+08   1.3242e-05
   456.00   5.7172e+08   1.3251e-05
   456.10   5.7168e+08   1.3259e-05
   456.20   5.7164e+08   1.3267e-05
   456.30   5.7160e+08   1.3276e-05
   456.40   5.7156e+08   1.3284e-05
   456.50   5.7152e+08   1.3292e-05
   456.60   5.7148e+08   1.3300e-05
   456.70   5.7143e+08   1.3309e-05
   456.80   5.7139e+08   1.3317e-05
   456.90   5.7135e+08   1.3325e-05
   457.00   5.7131e+08   1.3334e-05
   457.10   5.7127e+08   1.3342e-05
   457.20   5.7123e+08   1.3351e-05
   457.30   5.7119e+08   1.3359e-05
   457.40   5.7114e+08   1.3367e-05
   457.50   5.7110e+08   1.3376e-05
   457.60   5.7106e+08   1.3384e-05
   457.70   5.7102e+08   1.3392e-05
   457.80   5.7098e+08   1.3401e-05
   457.90   5.7094e+08   1.3409e-05
   458.00   5.7090e+08   1.3418e-05
   458.10   5.7086e+08   1.3426e-05
   458.20   5.7082e+08   1.3435e-05
   458.30   5.7078e+08   1.3443e-05
   458.40   5.7074e+08   1.3451e-05
   458.50   5.7069e+08   1.3460e-05
   458.60   5.7065e+08   1.3468e-05
   458.70   5.7061e+08   1.3477e-05
   458.80   5.7057e+08   1.3485e-05
   458.90   5.7053e+08   1.3494e-05
   459.00   5.7049e+08   1.3502e-05
   459.10   5.7045e+08   1.3511e-05
   459.20   5.7041e+08   1.3519e-05
   459.30   5.7037e+08   1.3528e-05
   459.40   5.7033e+08   1.3536e-05
   459.50   5.7029e+08   1.3545e-05
   459.60   5.7025e+08   1.3553e-05
   459.70   5.7021e+08   1.3562e-05
   459.80   5.7017e+08   1.3570e-05
   459.90   5.7013e+08   1.3579e-05
   460.00   5.7009e+08   1.3587e-05
   460.10   5.7005e+08   1.3596e-05
   460.20   5.7001e+08   1.3605e-05
   460.30   5.6997e+08   1.3613e-05
   460.40   5.6993e+08   1.3622e-05
   460.50   5.6989e+08   1.3630e-05
   460.60   5.6985e+08   1.3639e-05
   460.70   5.6981e+08   1.3648e-05
   460.80   5.6977e+08   1.3656e-05
   460.90   5.6973e+08   1.3665e-05
   461.00   5.6969e+08   1.3674e-05
   461.10   5.6965e+08   1.3682e-05
   461.20   5.6961e+08   1.3691e-05
   461.30   5.6957e+08   1.3700e-05
   461.40   5.6953e+08   1.3708e-05
   461.50   5.6950e+08   1.3717e-05
   461.60   5.6946e+08   1.3726e-05
   461.70   5.6942e+08   1.3734e-05
   461.80   5.6938e+08   1.3743e-05
   461.90   5.6934e+08   1.3752e-05
   462.00   5.6930e+08   1.3760e-05
   462.10   5.6926e+08   1.3769e-05
   462.20   5.6922e+08   1.3778e-05
   462.30   5.6918e+08   1.3787e-05
   462.40   5.6914e+08   1.3795e-05
   462.50   5.6910e+08   1.3804e-05
   462.60   5.6907e+08   1.3813e-05
   462.70   5.6903e+08   1.3822e-05
   462.80   5.6899e+08   1.3830e-05
   462.90   5.6895e+08   1.3839e-05
   463.00   5.6891e+08   1.3848e-05
   463.10   5.6887e+08   1.3857e-05
   463.20   5.6883e+08   1.3866e-05
   463.30   5.6879e+08   1.3875e-05
   463.40   5.6876e+08   1.3883e-05
   463.50   5.6872e+08   1.3892e-05
   463.60   5.6868e+08   1.3901e-05
   463.70   5.6864e+08   1.3910e-05
   463.80   5.6860e+08   1.3919e-05
   463.90   5.6856e+08   1.3928e-05
   464.00   5.6853e+08   1.3936e-05
   464.10   5.6849e+08   1.3945e-05
   464.20   5.6845e+08   1.3954e-05
   464.30   5.6841e+08   1.3963e-05
   464.40   5.6837e+08   1.3972e-05
   464.50   5.6833e+08   1.3981e-05
   464.60   5.6830e+08   1.3990e-05
   464.70   5.6826e+08   1.3999e-05
   464.80   5.6822e+08   1.4008e-05
   464.90   5.6818e+08   1.4017e-05
   465.00   5.6814e+08   1.4025e-05
   465.10   5.6811e+08   1.4034e-05
   465.20   5.6807e+08   1.4043e-05
   465.30   5.6803e+08   1.4052e-05
   465.40   5.6799e+08   1.4061e-05
   465.50   5.6796e+08   1.4070e-05
   465.60   5.6792e+08   1.4079e-05
   465.70   5.6788e+08   1.4088e-05
   465.80   5.6784e+08   1.4097e-05
   465.90   5.6781e+08   1.4106e-05
   466.00   5.6777e+08   1.4115e-05
   466.10   5.6773e+08   1.4125e-05
   466.20   5.6769e+08   1.4133e-05
   466.30   5.6766e+08   1.4142e-05
   466.40   5.6762e+08   1.4152e-05
   466.50   5.6758e+08   1.4161e-05
   466.60   5.6754e+08   1.4170e-05
   466.70   5.6751e+08   1.4179e-05
   466.80   5.6747e+08   1.4188e-05
   466.90   5.6743e+08   1.4197e-05
   467.00   5.6740e+08   1.4206e-05
   467.10   5.6736e+08   1.4215e-05
   467.20   5.6732e+08   1.4224e-05
   467.30   5.6729e+08   1.4233e-05
   467.40   5.6725e+08   1.4243e-05
   467.50   5.6721e+08   1.4252e-05
   467.60   5.6717e+08   1.4261e-05
   467.70   5.6714e+08   1.4270e-05
   467.80   5.6710e+08   1.4279e-05
   467.90   5.6706e+08   1.4288e-05
   468.00   5.6703e+08   1.4297e-05
   468.10   5.6699e+08   1.4307e-05
   468.20   5.6696e+08   1.4316e-05
   468.30   5.6692e+08   1.4325e-05
   468.40   5.6688e+08   1.4334e-05
   468.50   5.6685e+08   1.4344e-05
   468.60   5.6681e+08   1.4353e-05
   468.70   5.6677e+08   1.4362e-05
   468.80   5.6674e+08   1.4371e-05
   468.90   5.6670e+08   1.4380e-05
   469.00   5.6666e+08   1.4390e-05
   469.10   5.6663e+08   1.4399e-05
   469.20   5.6659e+08   1.4408e-05
   469.30   5.6656e+08   1.4418e-05
   469.40   5.6652e+08   1.4427e-05
   469.50   5.6648e+08   1.4436e-05
   469.60   5.6645e+08   1.4445e-05
   469.70   5.6641e+08   1.4455e-05
   469.80   5.6638e+08   1.4464e-05
   469.90   5.6634e+08   1.4473e-05
   470.00   5.6630e+08   1.4483e-05
   470.10   5.6627e+08   1.4492e-05
   470.20   5.6623e+08   1.4501e-05
   470.30   5.6620e+08   1.4511e-05
   470.40   5.6616e+08   1.4520e-05
   470.50   5.6613e+08   1.4530e-05
   470.60   5.6609e+08   1.4539e-05
   470.70   5.6605e+08   1.4548e-05
   470.80   5.6602e+08   1.4558e-05
   470.90   5.6598e+08   1.4567e-05
   471.00   5.6595e+08   1.4577e-05
   471.10   5.6591e+08   1.4586e-05
   471.20   5.6588e+08   1.4595e-05
   471.30   5.6584e+08   1.4605e-05
   471.40   5.6581e+08   1.4614e-05
   471.50   5.6577e+08   1.4624e-05
   471.60   5.6574e+08   1.4633e-05
   471.70   5.6570e+08   1.4643e-05
   471.80   5.6567e+08   1.4652e-05
   471.90   5.6563e+08   1.4662e-05
   472.00   5.6560e+08   1.4671e-05
   472.10   5.6556e+08   1.4681e-05
   472.20   5.6553e+08   1.4690e-05
   472.30   5.6549e+08   1.4700e-05
   472.40   5.6546e+08   1.4709e-05
   472.50   5.6542e+08   1.4719e-05
   472.60   5.6539e+08   1.4728e-05
   472.70   5.6535e+08   1.4738e-05
   472.80   5.6532e+08   1.4748e-05
   472.90   5.6528e+08   1.4757e-05
   473.00   5.6525e+08   1.4767e-05
   473.10   5.6521e+08   1.4776e-05
   473.20   5.6518e+08   1.4786e-05
   473.30   5.6515e+08   1.4795e-05
   473.40   5.6511e+08   1.4805e-05
   473.50   5.6508e+08   1.4815e-05
   473.60   5.6504e+08   1.4824e-05
   473.70   5.6501e+08   1.4834e-05
   473.80   5.6497e+08   1.4844e-05
   473.90   5.6494e+08   1.4853e-05
   474.00   5.6490e+08   1.4863e-05
   474.10   5.6487e+08   1.4873e-05
   474.20   5.6484e+08   1.4882e-05
   474.30   5.6480e+08   1.4892e-05
   474.40   5.6477e+08   1.4902e-05
   474.50   5.6473e+08   1.4911e-05
   474.60   5.6470e+08   1.4921e-05
   474.70   5.6467e+08   1.4931e-05
   474.80   5.6463e+08   1.4941e-05
   474.90   5.6460e+08   1.4950e-05
   475.00   5.6456e+08   1.4960e-05
   475.10   5.6453e+08   1.4970e-05
   475.20   5.6450e+08   1.4979e-05
   475.30   5.6446e+08   1.4989e-05
   475.40   5.6443e+08   1.4999e-05
   475.50   5.6440e+08   1.5009e-05
   475.60   5.6436e+08   1.5019e-05
   475.70   5.6433e+08   1.5028e-05
   475.80   5.6430e+08   1.5038e-05
   475.90   5.6426e+08   1.5048e-05
   476.00   5.6423e+08   1.5058e-05
   476.10   5.6420e+08   1.5067e-05
   476.20   5.6416e+08   1.5077e-05
   476.30   5.6413e+08   1.5087e-05
   476.40   5.6410e+08   1.5097e-05
   476.50   5.6406e+08   1.5107e-05
   476.60   5.6403e+08   1.5117e-05
   476.70   5.6400e+08   1.5127e-05
   476.80   5.6396e+08   1.5137e-05
   476.90   5.6393e+08   1.5146e-05
   477.00   5.6390e+08   1.5156e-05
   477.10   5.6386e+08   1.5166e-05
   477.20   5.6383e+08   1.5176e-05
   477.30   5.6380e+08   1.5186e-05
   477.40   5.6376e+08   1.5196e-05
   477.50   5.6373e+08   1.5206e-05
   477.60   5.6370e+08   1.5216e-05
   477.70   5.6367e+08   1.5226e-05
   477.80   5.6363e+08   1.5236e-05
   477.90   5.6360e+08   1.5246e-05
   478.00   5.6357e+08   1.5256e-05
   478.10   5.6353e+08   1.5266e-05
   478.20   5.6350e+08   1.5276e-05
   478.30   5.6347e+08   1.5286e-05
   478.40   5.6344e+08   1.5296e-05
   478.50   5.6340e+08   1.5306e-05
   478.60   5.6337e+08   1.5316e-05
   478.70   5.6334e+08   1.5326e-05
   478.80   5.6331e+08   1.5336e-05
   478.90   5.6328e+08   1.5346e-05
   479.00   5.6324e+08   1.5356e-05
   479.10   5.6321e+08   1.5366e-05
   479.20   5.6318e+08   1.5376e-05
   479.30   5.6315e+08   1.5386e-05
   479.40   5.6311e+08   1.5397e-05
   479.50   5.6308e+08   1.5407e-05
   479.60   5.6305e+08   1.5417e-05
   479.70   5.6302e+08   1.5427e-05
   479.80   5.6299e+08   1.5437e-05
   479.90   5.6295e+08   1.5447e-05
   480.00   5.6292e+08   1.5457e-05
   480.10   5.6289e+08   1.5468e-05
   480.20   5.6286e+08   1.5478e-05
   480.30   5.6283e+08   1.5488e-05
   480.40   5.6279e+08   1.5498e-05
   480.50   5.6276e+08   1.5508e-05
   480.60   5.6273e+08   1.5519e-05
   480.70   5.6270e+08   1.5529e-05
   480.80   5.6267e+08   1.5539e-05
   480.90   5.6264e+08   1.5549e-05
   481.00   5.6260e+08   1.5559e-05
   481.10   5.6257e+08   1.5570e-05
   481.20   5.6254e+08   1.5580e-05
   481.30   5.6251e+08   1.5590e-05
   481.40   5.6248e+08   1.5601e-05
   481.50   5.6245e+08   1.5611e-05
   481.60   5.6242e+08   1.5621e-05
   481.70   5.6238e+08   1.5631e-05
   481.80   5.6235e+08   1.5642e-05
   481.90   5.6232e+08   1.5652e-05
   482.00   5.6229e+08   1.5662e-05
   482.10   5.6226e+08   1.5673e-05
   482.20   5.6223e+08   1.5683e-05
   482.30   5.6220e+08   1.5693e-05
   482.40   5.6217e+08   1.5704e-05
   482.50   5.6213e+08   1.5714e-05
   482.60   5.6210e+08   1.5724e-05
   482.70   5.6207e+08   1.5735e-05
   482.80   5.6204e+08   1.5745e-05
   482.90   5.6201e+08   1.5756e-05
   483.00   5.6198e+08   1.5766e-05
   483.10   5.6195e+08   1.5777e-05
   483.20   5.6192e+08   1.5787e-05
   483.30   5.6189e+08   1.5797e-05
   483.40   5.6186e+08   1.5808e-05
   483.50   5.6183e+08   1.5818e-05
   483.60   5.6180e+08   1.5829e-05
   483.70   5.6177e+08   1.5839e-05
   483.80   5.6173e+08   1.5850e-05
   483.90   5.6170e+08   1.5860e-05
   484.00   5.6167e+08   1.5871e-05
   484.10   5.6164e+08   1.5881e-05
   484.20   5.6161e+08   1.5892e-05
   484.30   5.6158e+08   1.5902e-05
   484.40   5.6155e+08   1.5913e-05
   484.50   5.6152e+08   1.5923e-05
   484.60   5.6149e+08   1.5934e-05
   484.70   5.6146e+08   1.5944e-05
   484.80   5.6143e+08   1.5955e-05
   484.90   5.6140e+08   1.5965e-05
   485.00   5.6137e+08   1.5976e-05
   485.10   5.6134e+08   1.5987e-05
   485.20   5.6131e+08   1.5997e-05
   485.30   5.6128e+08   1.6008e-05
   485.40   5.6125e+08   1.6018e-05
   485.50   5.6122e+08   1.6029e-05
   485.60   5.6119e+08   1.6040e-05
   485.70   5.6116e+08   1.6050e-05
   485.80   5.6113e+08   1.6061e-05
   485.90   5.6110e+08   1.6072e-05
   486.00   5.6107e+08   1.6082e-05
   486.10   5.6104e+08   1.6093e-05
   486.20   5.6101e+08   1.6104e-05
   486.30   5.6098e+08   1.6114e-05
   486.40   5.6095e+08   1.6125e-05
   486.50   5.6092e+08   1.6136e-05
   486.60   5.6089e+08   1.6146e-05
   486.70   5.6086e+08   1.6157e-05
   486.80   5.6083e+08   1.6168e-05
   486.90   5.6080e+08   1.6179e-05
   487.00   5.6078e+08   1.6189e-05
   487.10   5.6075e+08   1.6200e-05
   487.20   5.6072e+08   1.6211e-05
   487.30   5.6069e+08   1.6222e-05
   487.40   5.6066e+08   1.6233e-05
   487.50   5.6063e+08   1.6243e-05
   487.60   5.6060e+08   1.6254e-05
   487.70   5.6057e+08   1.6265e-05
   487.80   5.6054e+08   1.6276e-05
   487.90   5.6051e+08   1.6286e-05
   488.00   5.6048e+08   1.6298e-05
   488.10   5.6045e+08   1.6309e-05
   488.20   5.6042e+08   1.6319e-05
   488.30   5.6040e+08   1.6330e-05
   488.40   5.6037e+08   1.6341e-05
   488.50   5.6034e+08   1.6352e-05
   488.60   5.6031e+08   1.6363e-05
   488.70   5.6028e+08   1.6374e-05
   488.80   5.6025e+08   1.6384e-05
   488.90   5.6022e+08   1.6395e-05
   489.00   5.6019e+08   1.6407e-05
   489.10   5.6017e+08   1.6417e-05
   489.20   5.6014e+08   1.6428e-05
   489.30   5.6011e+08   1.6440e-05
   489.40   5.6008e+08   1.6451e-05
   489.50   5.6005e+08   1.6461e-05
   489.60   5.6002e+08   1.6472e-05
   489.70   5.5999e+08   1.6483e-05
   489.80   5.5997e+08   1.6494e-05
   489.90   5.5994e+08   1.6505e-05
   490.00   5.5991e+08   1.6517e-05
   490.10   5.5988e+08   1.6527e-05
   490.20   5.5985e+08   1.6538e-05
   490.30   5.5982e+08   1.6550e-05
   490.40   5.5980e+08   1.6560e-05
   490.50   5.5977e+08   1.6572e-05
   490.60   5.5974e+08   1.6583e-05
   490.70   5.5971e+08   1.6593e-05
   490.80   5.5968e+08   1.6605e-05
   490.90   5.5965e+08   1.6616e-05
   491.00   5.5963e+08   1.6627e-05
   491.10   5.5960e+08   1.6638e-05
   491.20   5.5957e+08   1.6650e-05
   491.30   5.5954e+08   1.6660e-05
   491.40   5.5951e+08   1.6672e-05
   491.50   5.5949e+08   1.6683e-05
   491.60   5.5946e+08   1.6694e-05
   491.70   5.5943e+08   1.6705e-05
   491.80   5.5940e+08   1.6717e-05
   491.90   5.5938e+08   1.6727e-05
   492.00   5.5935e+08   1.6739e-05
   492.10   5.5932e+08   1.6750e-05
   492.20   5.5929e+08   1.6761e-05
   492.30   5.5926e+08   1.6772e-05
   492.40   5.5924e+08   1.6784e-05
   492.50   5.5921e+08   1.6794e-05
   492.60   5.5918e+08   1.6806e-05
   492.70   5.5915e+08   1.6818e-05
   492.80   5.5913e+08   1.6828e-05
   492.90   5.5910e+08   1.6840e-05
   493.00   5.5907e+08   1.6851e-05
   493.10   5.5904e+08   1.6862e-05
   493.20   5.5902e+08   1.6874e-05
   493.30   5.5899e+08   1.6885e-05
   493.40   5.5896e+08   1.6896e-05
   493.50   5.5894e+08   1.6908e-05
   493.60   5.5891e+08   1.6919e-05
   493.70   5.5888e+08   1.6930e-05
   493.80   5.5885e+08   1.6942e-05
   493.90   5.5883e+08   1.6953e-05
   494.00   5.5880e+08   1.6964e-05
   494.10   5.5877e+08   1.6976e-05
   494.20   5.5875e+08   1.6988e-05
   494.30   5.5872e+08   1.6998e-05
   494.40   5.5869e+08   1.7010e-05
   494.50   5.5867e+08   1.7022e-05
   494.60   5.5864e+08   1.7033e-05
   494.70   5.5861e+08   1.7044e-05
   494.80   5.5858e+08   1.7056e-05
   494.90   5.5856e+08   1.7067e-05
   495.00   5.5853e+08   1.7079e-05
   495.10   5.5850e+08   1.7091e-05
   495.20   5.5848e+08   1.7101e-05
   495.30   5.5845e+08   1.7113e-05
   495.40   5.5842e+08   1.7125e-05
   495.50   5.5840e+08   1.7136e-05
   495.60   5.5837e+08   1.7148e-05
   495.70   5.5834e+08   1.7160e-05
   495.80   5.5832e+08   1.7171e-05
   495.90   5.5829e+08   1.7182e-05
   496.00   5.5827e+08   1.7194e-05
   496.10   5.5824e+08   1.7205e-05
   496.20   5.5821e+08   1.7217e-05
   496.30   5.5819e+08   1.7229e-05
   496.40   5.5816e+08   1.7240e-05
   496.50   5.5813e+08   1.7252e-05
   496.60   5.5811e+08   1.7264e-05
   496.70   5.5808e+08   1.7275e-05
   496.80   5.5806e+08   1.7287e-05
   496.90   5.5803e+08   1.7299e-05
   497.00   5.5800e+08   1.7310e-05
   497.10   5.5798e+08   1.7322e-05
   497.20   5.5795e+08   1.7334e-05
   497.30   5.5793e+08   1.7345e-05
   497.40   5.5790e+08   1.7357e-05
   497.50   5.5787e+08   1.7369e-05
   497.60   5.5785e+08   1.7380e-05
   497.70   5.5782e+08   1.7392e-05
   497.80   5.5780e+08   1.7404e-05
   497.90   5.5777e+08   1.7415e-05
   498.00   5.5774e+08   1.7427e-05
   498.10   5.5772e+08   1.7438e-05
   498.20   5.5769e+08   1.7450e-05
   498.30   5.5767e+08   1.7463e-05
   498.40   5.5764e+08   1.7475e-05
   498.50   5.5762e+08   1.7486e-05
   498.60   5.5759e+08   1.7498e-05
   498.70   5.5756e+08   1.7509e-05
   498.80   5.5754e+08   1.7521e-05
   498.90   5.5751e+08   1.7533e-05
   499.00   5.5749e+08   1.7545e-05
   499.10   5.5746e+08   1.7557e-05
   499.20   5.5744e+08   1.7569e-05
   499.30   5.5741e+08   1.7580e-05
   499.40   5.5739e+08   1.7592e-05
   499.50   5.5736e+08   1.7605e-05
   499.60   5.5734e+08   1.7616e-05
   499.70   5.5731e+08   1.7628e-05
   499.80   5.5729e+08   1.7640e-05
   499.90   5.5726e+08   1.7652e-05
   500.00   5.5724e+08   1.7664e-05
   500.10   5.5721e+08   1.7676e-05
   500.20   5.5719e+08   1.7688e-05
   500.30   5.5716e+08   1.7700e-05
   500.40   5.5714e+08   1.7712e-05
   500.50   5.5711e+08   1.7724e-05
   500.60   5.5709e+08   1.7736e-05
   500.70   5.5706e+08   1.7748e-05
   500.80   5.5704e+08   1.7760e-05
   500.90   5.5701e+08   1.7772e-05
   501.00   5.5699e+08   1.7784e-05
   501.10   5.5696e+08   1.7796e-05
   501.20   5.5694e+08   1.7808e-05
   501.30   5.5691e+08   1.7820e-05
   501.40   5.5689e+08   1.7832e-05
   501.50   5.5686e+08   1.7844e-05
   501.60   5.5684e+08   1.7857e-05
   501.70   5.5681e+08   1.7868e-05
   501.80   5.5679e+08   1.7881e-05
   501.90   5.5676e+08   1.7892e-05
   502.00   5.5674e+08   1.7905e-05
   502.10   5.5671e+08   1.7917e-05
   502.20   5.5669e+08   1.7929e-05
   502.30   5.5667e+08   1.7941e-05
   502.40   5.5664e+08   1.7954e-05
   502.50   5.5662e+08   1.7965e-05
   502.60   5.5659e+08   1.7978e-05
   502.70   5.5657e+08   1.7990e-05
   502.80   5.5654e+08   1.8002e-05
   502.90   5.5652e+08   1.8014e-05
   503.00   5.5650e+08   1.8027e-05
   503.10   5.5647e+08   1.8038e-05
   503.20   5.5645e+08   1.8051e-05
   503.30   5.5642e+08   1.8064e-05
   503.40   5.5640e+08   1.8075e-05
   503.50   5.5638e+08   1.8088e-05
   503.60   5.5635e+08   1.8100e-05
   503.70   5.5633e+08   1.8112e-05
   503.80   5.5630e+08   1.8125e-05
   503.90   5.5628e+08   1.8136e-05
   504.00   5.5626e+08   1.8149e-05
   504.10   5.5623e+08   1.8162e-05
   504.20   5.5621e+08   1.8173e-05
   504.30   5.5618e+08   1.8186e-05
   504.40   5.5616e+08   1.8199e-05
   504.50   5.5614e+08   1.8210e-05
   504.60   5.5611e+08   1.8223e-05
   504.70   5.5609e+08   1.8236e-05
   504.80   5.5607e+08   1.8248e-05
   504.90   5.5604e+08   1.8260e-05
   505.00   5.5602e+08   1.8273e-05
   505.10   5.5599e+08   1.8285e-05
   505.20   5.5597e+08   1.8298e-05
   505.30   5.5595e+08   1.8310e-05
   505.40   5.5592e+08   1.8322e-05
   505.50   5.5590e+08   1.8335e-05
   505.60   5.5588e+08   1.8348e-05
   505.70   5.5585e+08   1.8360e-05
   505.80   5.5583e+08   1.8373e-05
   505.90   5.5581e+08   1.8384e-05
   506.00   5.5578e+08   1.8397e-05
   506.10   5.5576e+08   1.8410e-05
   506.20   5.5574e+08   1.8422e-05
   506.30   5.5571e+08   1.8435e-05
   506.40   5.5569e+08   1.8448e-05
   506.50   5.5567e+08   1.8460e-05
   506.60   5.5564e+08   1.8473e-05
   506.70   5.5562e+08   1.8486e-05
   506.80   5.5560e+08   1.8497e-05
   506.90   5.5558e+08   1.8510e-05
   507.00   5.5555e+08   1.8523e-05
   507.10   5.5553e+08   1.8535e-05
   507.20   5.5551e+08   1.8548e-05
   507.30   5.5548e+08   1.8560e-05
   507.40   5.5546e+08   1.8573e-05
   507.50   5.5544e+08   1.8586e-05
   507.60   5.5542e+08   1.8599e-05
   507.70   5.5539e+08   1.8611e-05
   507.80   5.5537e+08   1.8624e-05
   507.90   5.5535e+08   1.8636e-05
   508.00   5.5532e+08   1.8650e-05
   508.10   5.5530e+08   1.8663e-05
   508.20   5.5528e+08   1.8675e-05
   508.30   5.5526e+08   1.8688e-05
   508.40   5.5523e+08   1.8701e-05
   508.50   5.5521e+08   1.8713e-05
   508.60   5.5519e+08   1.8726e-05
   508.70   5.5517e+08   1.8739e-05
   508.80   5.5514e+08   1.8751e-05
   508.90   5.5512e+08   1.8764e-05
   509.00   5.5510e+08   1.8778e-05
   509.10   5.5508e+08   1.8790e-05
   509.20   5.5505e+08   1.8803e-05
   509.30   5.5503e+08   1.8815e-05
   509.40   5.5501e+08   1.8828e-05
   509.50   5.5499e+08   1.8842e-05
   509.60   5.5497e+08   1.8854e-05
   509.70   5.5494e+08   1.8867e-05
   509.80   5.5492e+08   1.8880e-05
   509.90   5.5490e+08   1.8892e-05
   510.00   5.5488e+08   1.8906e-05
   510.10   5.5485e+08   1.8918e-05
   510.20   5.5483e+08   1.8931e-05
   510.30   5.5481e+08   1.8945e-05
   510.40   5.5479e+08   1.8957e-05
   510.50   5.5477e+08   1.8970e-05
   510.60   5.5474e+08   1.8983e-05
   510.70   5.5472e+08   1.8996e-05
   510.80   5.5470e+08   1.9009e-05
   510.90   5.5468e+08   1.9022e-05
   511.00   5.5466e+08   1.9035e-05
   511.10   5.5464e+08   1.9048e-05
   511.20   5.5461e+08   1.9062e-05
   511.30   5.5459e+08   1.9074e-05
   511.40   5.5457e+08   1.9087e-05
   511.50   5.5455e+08   1.9101e-05
   511.60   5.5453e+08   1.9113e-05
   511.70   5.5450e+08   1.9127e-05
   511.80   5.5448e+08   1.9139e-05
   511.90   5.5446e+08   1.9152e-05
   512.00   5.5444e+08   1.9166e-05
   512.10   5.5442e+08   1.9178e-05
   512.20   5.5440e+08   1.9192e-05
   512.30   5.5438e+08   1.9205e-05
   512.40   5.5435e+08   1.9218e-05
   512.50   5.5433e+08   1.9231e-05
   512.60   5.5431e+08   1.9244e-05
   512.70   5.5429e+08   1.9257e-05
   512.80   5.5427e+08   1.9271e-05
   512.90   5.5425e+08   1.9283e-05
   513.00   5.5423e+08   1.9297e-05
   513.10   5.5421e+08   1.9311e-05
   513.20   5.5418e+08   1.9323e-05
   513.30   5.5416e+08   1.9337e-05
   513.40   5.5414e+08   1.9350e-05
   513.50   5.5412e+08   1.9363e-05
   513.60   5.5410e+08   1.9377e-05
   513.70   5.5408e+08   1.9390e-05
   513.80   5.5406e+08   1.9403e-05
   513.90   5.5404e+08   1.9417e-05
   514.00   5.5402e+08   1.9429e-05
   514.10   5.5399e+08   1.9443e-05
   514.20   5.5397e+08   1.9457e-05
   514.30   5.5395e+08   1.9469e-05
   514.40   5.5393e+08   1.9483e-05
   514.50   5.5391e+08   1.9497e-05
   514.60   5.5389e+08   1.9509e-05
   514.70   5.5387e+08   1.9523e-05
   514.80   5.5385e+08   1.9536e-05
   514.90   5.5383e+08   1.9550e-05
   515.00   5.5381e+08   1.9563e-05
   515.10   5.5379e+08   1.9576e-05
   515.20   5.5377e+08   1.9590e-05
   515.30   5.5375e+08   1.9604e-05
   515.40   5.5372e+08   1.9616e-05
   515.50   5.5370e+08   1.9630e-05
   515.60   5.5368e+08   1.9644e-05
   515.70   5.5366e+08   1.9657e-05
   515.80   5.5364e+08   1.9671e-05
   515.90   5.5362e+08   1.9684e-05
   516.00   5.5360e+08   1.9697e-05
   516.10   5.5358e+08   1.9711e-05
   516.20   5.5356e+08   1.9724e-05
   516.30   5.5354e+08   1.9738e-05
   516.40   5.5352e+08   1.9752e-05
   516.50   5.5350e+08   1.9765e-05
   516.60   5.5348e+08   1.9779e-05
   516.70   5.5346e+08   1.9793e-05
   516.80   5.5344e+08   1.9806e-05
   516.90   5.5342e+08   1.9820e-05
   517.00   5.5340e+08   1.9833e-05
   517.10   5.5338e+08   1.9847e-05
   517.20   5.5336e+08   1.9861e-05
   517.30   5.5334e+08   1.9874e-05
   517.40   5.5332e+08   1.9888e-05
   517.50   5.5330e+08   1.9902e-05
   517.60   5.5328e+08   1.9915e-05
   517.70   5.5326e+08   1.9929e-05
   517.80   5.5324e+08   1.9943e-05
   517.90   5.5322e+08   1.9956e-05
   518.00   5.5320e+08   1.9970e-05
   518.10   5.5318e+08   1.9983e-05
   518.20   5.5316e+08   1.9997e-05
   518.30   5.5314e+08   2.0011e-05
   518.40   5.5312e+08   2.0024e-05
   518.50   5.5310e+08   2.0038e-05
   518.60   5.5308e+08   2.0052e-05
   518.70   5.5306e+08   2.0066e-05
   518.80   5.5304e+08   2.0080e-05
   518.90   5.5302e+08   2.0093e-05
   519.00   5.5300e+08   2.0107e-05
   519.10   5.5298e+08   2.0121e-05
   519.20   5.5296e+08   2.0135e-05
   519.30   5.5294e+08   2.0149e-05
   519.40   5.5292e+08   2.0163e-05
   519.50   5.5290e+08   2.0176e-05
   519.60   5.5288e+08   2.0190e-05
   519.70   5.5287e+08   2.0204e-05
   519.80   5.5285e+08   2.0218e-05
   519.90   5.5283e+08   2.0232e-05
   520.00   5.5281e+08   2.0246e-05
   520.10   5.5279e+08   2.0260e-05
   520.20   5.5277e+08   2.0274e-05
   520.30   5.5275e+08   2.0287e-05
   520.40   5.5273e+08   2.0302e-05
   520.50   5.5271e+08   2.0315e-05
   520.60   5.5269e+08   2.0329e-05
   520.70   5.5267e+08   2.0344e-05
   520.80   5.5265e+08   2.0357e-05
   520.90   5.5263e+08   2.0372e-05
   521.00   5.5262e+08   2.0386e-05
   521.10   5.5260e+08   2.0399e-05
   521.20   5.5258e+08   2.0414e-05
   521.30   5.5256e+08   2.0428e-05
   521.40   5.5254e+08   2.0442e-05
   521.50   5.5252e+08   2.0456e-05
   521.60   5.5250e+08   2.0469e-05
   521.70   5.5248e+08   2.0484e-05
   521.80   5.5246e+08   2.0498e-05
   521.90   5.5245e+08   2.0512e-05
   522.00   5.5243e+08   2.0526e-05
   522.10   5.5241e+08   2.0540e-05
   522.20   5.5239e+08   2.0554e-05
   522.30   5.5237e+08   2.0569e-05
   522.40   5.5235e+08   2.0582e-05
   522.50   5.5233e+08   2.0597e-05
   522.60   5.5231e+08   2.0611e-05
   522.70   5.5230e+08   2.0625e-05
   522.80   5.5228e+08   2.0640e-05
   522.90   5.5226e+08   2.0654e-05
   523.00   5.5224e+08   2.0668e-05
   523.10   5.5222e+08   2.0682e-05
   523.20   5.5220e+08   2.0696e-05
   523.30   5.5218e+08   2.0711e-05
   523.40   5.5217e+08   2.0725e-05
   523.50   5.5215e+08   2.0739e-05
   523.60   5.5213e+08   2.0754e-05
   523.70   5.5211e+08   2.0768e-05
   523.80   5.5209e+08   2.0782e-05
   523.90   5.5207e+08   2.0797e-05
   524.00   5.5206e+08   2.0810e-05
   524.10   5.5204e+08   2.0825e-05
   524.20   5.5202e+08   2.0840e-05
   524.30   5.5200e+08   2.0854e-05
   524.40   5.5198e+08   2.0868e-05
   524.50   5.5197e+08   2.0882e-05
   524.60   5.5195e+08   2.0897e-05
   524.70   5.5193e+08   2.0912e-05
   524.80   5.5191e+08   2.0925e-05
   524.90   5.5189e+08   2.0940e-05
   525.00   5.5187e+08   2.0955e-05
   525.10   5.5186e+08   2.0969e-05
   525.20   5.5184e+08   2.0984e-05
   525.30   5.5182e+08   2.0998e-05
   525.40   5.5180e+08   2.1012e-05
   525.50   5.5179e+08   2.1027e-05
   525.60   5.5177e+08   2.1041e-05
   525.70   5.5175e+08   2.1056e-05
   525.80   5.5173e+08   2.1071e-05
   525.90   5.5171e+08   2.1085e-05
   526.00   5.5170e+08   2.1100e-05
   526.10   5.5168e+08   2.1114e-05
   526.20   5.5166e+08   2.1129e-05
   526.30   5.5164e+08   2.1143e-05
   526.40   5.5163e+08   2.1157e-05
   526.50   5.5161e+08   2.1172e-05
   526.60   5.5159e+08   2.1186e-05
   526.70   5.5157e+08   2.1201e-05
   526.80   5.5155e+08   2.1216e-05
   526.90   5.5154e+08   2.1230e-05
   527.00   5.5152e+08   2.1245e-05
   527.10   5.5150e+08   2.1260e-05
   527.20   5.5148e+08   2.1274e-05
   527.30   5.5147e+08   2.1290e-05
   527.40   5.5145e+08   2.1304e-05
   527.50   5.5143e+08   2.1319e-05
   527.60   5.5142e+08   2.1334e-05
   527.70   5.5140e+08   2.1348e-05
   527.80   5.5138e+08   2.1363e-05
   527.90   5.5136e+08   2.1378e-05
   528.00   5.5135e+08   2.1392e-05
   528.10   5.5133e+08   2.1407e-05
   528.20   5.5131e+08   2.1423e-05
   528.30   5.5129e+08   2.1437e-05
   528.40   5.5128e+08   2.1452e-05
   528.50   5.5126e+08   2.1466e-05
   528.60   5.5124e+08   2.1481e-05
   528.70   5.5123e+08   2.1496e-05
   528.80   5.5121e+08   2.1511e-05
   528.90   5.5119e+08   2.1526e-05
   529.00   5.5118e+08   2.1540e-05
   529.10   5.5116e+08   2.1555e-05
   529.20   5.5114e+08   2.1571e-05
   529.30   5.5112e+08   2.1585e-05
   529.40   5.5111e+08   2.1600e-05
   529.50   5.5109e+08   2.1615e-05
   529.60   5.5107e+08   2.1630e-05
   529.70   5.5106e+08   2.1645e-05
   529.80   5.5104e+08   2.1660e-05
   529.90   5.5102e+08   2.1675e-05
   530.00   5.5101e+08   2.1690e-05
   530.10   5.5099e+08   2.1705e-05
   530.20   5.5097e+08   2.1720e-05
   530.30   5.5096e+08   2.1735e-05
   530.40   5.5094e+08   2.1750e-05
   530.50   5.5092e+08   2.1765e-05
   530.60   5.5091e+08   2.1780e-05
   530.70   5.5089e+08   2.1795e-05
   530.80   5.5087e+08   2.1810e-05
   530.90   5.5086e+08   2.1825e-05
   531.00   5.5084e+08   2.1840e-05
   531.10   5.5082e+08   2.1855e-05
   531.20   5.5081e+08   2.1870e-05
   531.30   5.5079e+08   2.1886e-05
   531.40   5.5077e+08   2.1900e-05
   531.50   5.5076e+08   2.1916e-05
   531.60   5.5074e+08   2.1930e-05
   531.70   5.5073e+08   2.1946e-05
   531.80   5.5071e+08   2.1961e-05
   531.90   5.5069e+08   2.1976e-05
   532.00   5.5068e+08   2.1992e-05
   532.10   5.5066e+08   2.2007e-05
   532.20   5.5064e+08   2.2022e-05
   532.30   5.5063e+08   2.2037e-05
   532.40   5.5061e+08   2.2052e-05
   532.50   5.5060e+08   2.2068e-05
   532.60   5.5058e+08   2.2083e-05
   532.70   5.5056e+08   2.2098e-05
   532.80   5.5055e+08   2.2114e-05
   532.90   5.5053e+08   2.2128e-05
   533.00   5.5052e+08   2.2144e-05
   533.10   5.5050e+08   2.2160e-05
   533.20   5.5048e+08   2.2174e-05
   533.30   5.5047e+08   2.2190e-05
   533.40   5.5045e+08   2.2206e-05
   533.50   5.5044e+08   2.2220e-05
   533.60   5.5042e+08   2.2236e-05
   533.70   5.5040e+08   2.2251e-05
   533.80   5.5039e+08   2.2267e-05
   533.90   5.5037e+08   2.2283e-05
   534.00   5.5036e+08   2.2297e-05
   534.10   5.5034e+08   2.2313e-05
   534.20   5.5033e+08   2.2328e-05
   534.30   5.5031e+08   2.2344e-05
   534.40   5.5029e+08   2.2360e-05
   534.50   5.5028e+08   2.2374e-05
   534.60   5.5026e+08   2.2390e-05
   534.70   5.5025e+08   2.2406e-05
   534.80   5.5023e+08   2.2421e-05
   534.90   5.5022e+08   2.2437e-05
   535.00   5.5020e+08   2.2452e-05
   535.10   5.5019e+08   2.2468e-05
   535.20   5.5017e+08   2.2484e-05
   535.30   5.5015e+08   2.2499e-05
   535.40   5.5014e+08   2.2515e-05
   535.50   5.5012e+08   2.2530e-05
   535.60   5.5011e+08   2.2546e-05
   535.70   5.5009e+08   2.2562e-05
   535.80   5.5008e+08   2.2577e-05
   535.90   5.5006e+08   2.2593e-05
   536.00   5.5005e+08   2.2609e-05
   536.10   5.5003e+08   2.2624e-05
   536.20   5.5002e+08   2.2640e-05
   536.30   5.5000e+08   2.2655e-05
   536.40   5.4999e+08   2.2671e-05
   536.50   5.4997e+08   2.2687e-05
   536.60   5.4996e+08   2.2702e-05
   536.70   5.4994e+08   2.2718e-05
   536.80   5.4993e+08   2.2733e-05
   536.90   5.4991e+08   2.2749e-05
   537.00   5.4990e+08   2.2765e-05
   537.10   5.4988e+08   2.2780e-05
   537.20   5.4987e+08   2.2797e-05
   537.30   5.4985e+08   2.2812e-05
   537.40   5.4984e+08   2.2828e-05
   537.50   5.4982e+08   2.2844e-05
   537.60   5.4981e+08   2.2859e-05
   537.70   5.4979e+08   2.2876e-05
   537.80   5.4978e+08   2.2891e-05
   537.90   5.4976e+08   2.2907e-05
   538.00   5.4975e+08   2.2923e-05
   538.10   5.4973e+08   2.2939e-05
   538.20   5.4972e+08   2.2955e-05
   538.30   5.4970e+08   2.2971e-05
   538.40   5.4969e+08   2.2986e-05
   538.50   5.4967e+08   2.3003e-05
   538.60   5.4966e+08   2.3018e-05
   538.70   5.4964e+08   2.3034e-05
   538.80   5.4963e+08   2.3051e-05
   538.90   5.4961e+08   2.3066e-05
   539.00   5.4960e+08   2.3082e-05
   539.10   5.4958e+08   2.3099e-05
   539.20   5.4957e+08   2.3114e-05
   539.30   5.4956e+08   2.3130e-05
   539.40   5.4954e+08   2.3146e-05
   539.50   5.4953e+08   2.3162e-05
   539.60   5.4951e+08   2.3179e-05
   539.70   5.4950e+08   2.3194e-05
   539.80   5.4948e+08   2.3211e-05
   539.90   5.4947e+08   2.3226e-05
   540.00   5.4945e+08   2.3243e-05
   540.10   5.4944e+08   2.3259e-05
   540.20   5.4943e+08   2.3275e-05
   540.30   5.4941e+08   2.3291e-05
   540.40   5.4940e+08   2.3307e-05
   540.50   5.4938e+08   2.3323e-05
   540.60   5.4937e+08   2.3340e-05
   540.70   5.4935e+08   2.3355e-05
   540.80   5.4934e+08   2.3372e-05
   540.90   5.4933e+08   2.3387e-05
   541.00   5.4931e+08   2.3404e-05
   541.10   5.4930e+08   2.3421e-05
   541.20   5.4928e+08   2.3436e-05
   541.30   5.4927e+08   2.3453e-05
   541.40   5.4926e+08   2.3469e-05
   541.50   5.4924e+08   2.3485e-05
   541.60   5.4923e+08   2.3502e-05
   541.70   5.4921e+08   2.3517e-05
   541.80   5.4920e+08   2.3534e-05
   541.90   5.4919e+08   2.3551e-05
   542.00   5.4917e+08   2.3566e-05
   542.10   5.4916e+08   2.3583e-05
   542.20   5.4914e+08   2.3599e-05
   542.30   5.4913e+08   2.3616e-05
   542.40   5.4912e+08   2.3631e-05
   542.50   5.4910e+08   2.3648e-05
   542.60   5.4909e+08   2.3665e-05
   542.70   5.4908e+08   2.3681e-05
   542.80   5.4906e+08   2.3697e-05
   542.90   5.4905e+08   2.3714e-05
   543.00   5.4903e+08   2.3730e-05
   543.10   5.4902e+08   2.3747e-05
   543.20   5.4901e+08   2.3763e-05
   543.30   5.4899e+08   2.3780e-05
   543.40   5.4898e+08   2.3796e-05
   543.50   5.4897e+08   2.3812e-05
   543.60   5.4895e+08   2.3829e-05
   543.70   5.4894e+08   2.3845e-05
   543.80   5.4893e+08   2.3862e-05
   543.90   5.4891e+08   2.3879e-05
   544.00   5.4890e+08   2.3895e-05
   544.10   5.4889e+08   2.3912e-05
   544.20   5.4887e+08   2.3928e-05
   544.30   5.4886e+08   2.3945e-05
   544.40   5.4885e+08   2.3962e-05
   544.50   5.4883e+08   2.3978e-05
   544.60   5.4882e+08   2.3995e-05
   544.70   5.4881e+08   2.4012e-05
   544.80   5.4879e+08   2.4028e-05
   544.90   5.4878e+08   2.4045e-05
   545.00   5.4877e+08   2.4061e-05
   545.10   5.4875e+08   2.4078e-05
   545.20   5.4874e+08   2.4095e-05
   545.30   5.4873e+08   2.4111e-05
   545.40   5.4871e+08   2.4128e-05
   545.50   5.4870e+08   2.4144e-05
   545.60   5.4869e+08   2.4161e-05
   545.70   5.4867e+08   2.4179e-05
   545.80   5.4866e+08   2.4195e-05
   545.90   5.4865e+08   2.4212e-05
   546.00   5.4864e+08   2.4228e-05
   546.10   5.4862e+08   2.4245e-05
   546.20   5.4861e+08   2.4262e-05
   546.30   5.4860e+08   2.4279e-05
   546.40   5.4858e+08   2.4296e-05
   546.50   5.4857e+08   2.4312e-05
   546.60   5.4856e+08   2.4329e-05
   546.70   5.4854e+08   2.4347e-05
   546.80   5.4853e+08   2.4363e-05
   546.90   5.4852e+08   2.4380e-05
   547.00   5.4851e+08   2.4396e-05
   547.10   5.4849e+08   2.4414e-05
   547.20   5.4848e+08   2.4431e-05
   547.30   5.4847e+08   2.4447e-05
   547.40   5.4846e+08   2.4465e-05
   547.50   5.4844e+08   2.4481e-05
   547.60   5.4843e+08   2.4498e-05
   547.70   5.4842e+08   2.4516e-05
   547.80   5.4841e+08   2.4532e-05
   547.90   5.4839e+08   2.4550e-05
   548.00   5.4838e+08   2.4566e-05
   548.10   5.4837e+08   2.4583e-05
   548.20   5.4836e+08   2.4601e-05
   548.30   5.4834e+08   2.4617e-05
   548.40   5.4833e+08   2.4635e-05
   548.50   5.4832e+08   2.4651e-05
   548.60   5.4831e+08   2.4669e-05
   548.70   5.4829e+08   2.4686e-05
   548.80   5.4828e+08   2.4703e-05
   548.90   5.4827e+08   2.4720e-05
   549.00   5.4826e+08   2.4738e-05
   549.10   5.4824e+08   2.4754e-05
   549.20   5.4823e+08   2.4772e-05
   549.30   5.4822e+08   2.4788e-05
   549.40   5.4821e+08   2.4806e-05
   549.50   5.4819e+08   2.4822e-05
   549.60   5.4818e+08   2.4840e-05
   549.70   5.4817e+08   2.4858e-05
   549.80   5.4816e+08   2.4874e-05
   549.90   5.4815e+08   2.4892e-05
   550.00   5.4813e+08   2.4910e-05
   550.10   5.4812e+08   2.4926e-05
   550.20   5.4811e+08   2.4944e-05
   550.30   5.4810e+08   2.4961e-05
   550.40   5.4809e+08   2.4978e-05
   550.50   5.4807e+08   2.4996e-05
   550.60   5.4806e+08   2.5013e-05
   550.70   5.4805e+08   2.5030e-05
   550.80   5.4804e+08   2.5047e-05
   550.90   5.4803e+08   2.5065e-05
   551.00   5.4801e+08   2.5083e-05
   551.10   5.4800e+08   2.5099e-05
   551.20   5.4799e+08   2.5117e-05
   551.30   5.4798e+08   2.5134e-05
   551.40   5.4797e+08   2.5152e-05
   551.50   5.4795e+08   2.5170e-05
   551.60   5.4794e+08   2.5186e-05
   551.70   5.4793e+08   2.5204e-05
   551.80   5.4792e+08   2.5221e-05
   551.90   5.4791e+08   2.5239e-05
   552.00   5.4790e+08   2.5257e-05
   552.10   5.4788e+08   2.5274e-05
   552.20   5.4787e+08   2.5292e-05
   552.30   5.4786e+08   2.5309e-05
   552.40   5.4785e+08   2.5327e-05
   552.50   5.4784e+08   2.5345e-05
   552.60   5.4783e+08   2.5361e-05
   552.70   5.4781e+08   2.5379e-05
   552.80   5.4780e+08   2.5396e-05
   552.90   5.4779e+08   2.5414e-05
   553.00   5.4778e+08   2.5432e-05
   553.10   5.4777e+08   2.5449e-05
   553.20   5.4776e+08   2.5467e-05
   553.30   5.4775e+08   2.5485e-05
   553.40   5.4773e+08   2.5503e-05
   553.50   5.4772e+08   2.5521e-05
   553.60   5.4771e+08   2.5538e-05
   553.70   5.4770e+08   2.5556e-05
   553.80   5.4769e+08   2.5573e-05
   553.90   5.4768e+08   2.5591e-05
   554.00   5.4767e+08   2.5609e-05
   554.10   5.4765e+08   2.5626e-05
   554.20   5.4764e+08   2.5644e-05
   554.30   5.4763e+08   2.5662e-05
   554.40   5.4762e+08   2.5680e-05
   554.50   5.4761e+08   2.5698e-05
   554.60   5.4760e+08   2.5715e-05
   554.70   5.4759e+08   2.5733e-05
   554.80   5.4758e+08   2.5751e-05
   554.90   5.4757e+08   2.5769e-05
   555.00   5.4755e+08   2.5787e-05
   555.10   5.4754e+08   2.5804e-05
   555.20   5.4753e+08   2.5823e-05
   555.30   5.4752e+08   2.5840e-05
   555.40   5.4751e+08   2.5858e-05
   555.50   5.4750e+08   2.5877e-05
   555.60   5.4749e+08   2.5894e-05
   555.70   5.4748e+08   2.5912e-05
   555.80   5.4747e+08   2.5930e-05
   555.90   5.4746e+08   2.5948e-05
   556.00   5.4745e+08   2.5966e-05
   556.10   5.4743e+08   2.5984e-05
   556.20   5.4742e+08   2.6002e-05
   556.30   5.4741e+08   2.6019e-05
   556.40   5.4740e+08   2.6038e-05
   556.50   5.4739e+08   2.6056e-05
   556.60   5.4738e+08   2.6074e-05
   556.70   5.4737e+08   2.6092e-05
   556.80   5.4736e+08   2.6110e-05
   556.90   5.4735e+08   2.6128e-05
   557.00   5.4734e+08   2.6147e-05
   557.10   5.4733e+08   2.6164e-05
   557.20   5.4732e+08   2.6183e-05
   557.30   5.4731e+08   2.6200e-05
   557.40   5.4730e+08   2.6219e-05
   557.50   5.4728e+08   2.6237e-05
   557.60   5.4727e+08   2.6255e-05
   557.70   5.4726e+08   2.6273e-05
   557.80   5.4725e+08   2.6291e-05
   557.90   5.4724e+08   2.6310e-05
   558.00   5.4723e+08   2.6328e-05
   558.10   5.4722e+08   2.6346e-05
   558.20   5.4721e+08   2.6365e-05
   558.30   5.4720e+08   2.6382e-05
   558.40   5.4719e+08   2.6401e-05
   558.50   5.4718e+08   2.6420e-05
   558.60   5.4717e+08   2.6437e-05
   558.70   5.4716e+08   2.6456e-05
   558.80   5.4715e+08   2.6474e-05
   558.90   5.4714e+08   2.6492e-05
   559.00   5.4713e+08   2.6511e-05
   559.10   5.4712e+08   2.6529e-05
   559.20   5.4711e+08   2.6548e-05
   559.30   5.4710e+08   2.6565e-05
   559.40   5.4709e+08   2.6584e-05
   559.50   5.4708e+08   2.6603e-05
   559.60   5.4707e+08   2.6621e-05
   559.70   5.4706e+08   2.6640e-05
   559.80   5.4705e+08   2.6657e-05
   559.90   5.4704e+08   2.6676e-05
   560.00   5.4703e+08   2.6695e-05
   560.10   5.4702e+08   2.6713e-05
   560.20   5.4701e+08   2.6732e-05
   560.30   5.4700e+08   2.6750e-05
   560.40   5.4699e+08   2.6769e-05
   560.50   5.4698e+08   2.6788e-05
   560.60   5.4697e+08   2.6806e-05
   560.70   5.4696e+08   2.6825e-05
   560.80   5.4695e+08   2.6843e-05
   560.90   5.4694e+08   2.6862e-05
   561.00   5.4693e+08   2.6881e-05
   561.10   5.4692e+08   2.6899e-05
   561.20   5.4691e+08   2.6918e-05
   561.30   5.4690e+08   2.6936e-05
   561.40   5.4689e+08   2.6955e-05
   561.50   5.4688e+08   2.6973e-05
   561.60   5.4687e+08   2.6992e-05
   561.70   5.4686e+08   2.7011e-05
   561.80   5.4685e+08   2.7029e-05
   561.90   5.4684e+08   2.7048e-05
   562.00   5.4683e+08   2.7067e-05
   562.10   5.4682e+08   2.7085e-05
   562.20   5.4681e+08   2.7104e-05
   562.30   5.4680e+08   2.7123e-05
   562.40   5.4679e+08   2.7142e-05
   562.50   5.4678e+08   2.7161e-05
   562.60   5.4677e+08   2.7179e-05
   562.70   5.4676e+08   2.7198e-05
   562.80   5.4675e+08   2.7217e-05
   562.90   5.4674e+08   2.7236e-05
   563.00   5.4674e+08   2.7255e-05
   563.10   5.4673e+08   2.7273e-05
   563.20   5.4672e+08   2.7293e-05
   563.30   5.4671e+08   2.7311e-05
   563.40   5.4670e+08   2.7330e-05
   563.50   5.4669e+08   2.7348e-05
   563.60   5.4668e+08   2.7368e-05
   563.70   5.4667e+08   2.7387e-05
   563.80   5.4666e+08   2.7405e-05
   563.90   5.4665e+08   2.7425e-05
   564.00   5.4664e+08   2.7443e-05
   564.10   5.4663e+08   2.7463e-05
   564.20   5.4662e+08   2.7482e-05
   564.30   5.4661e+08   2.7500e-05
   564.40   5.4661e+08   2.7520e-05
   564.50   5.4660e+08   2.7538e-05
   564.60   5.4659e+08   2.7558e-05
   564.70   5.4658e+08   2.7577e-05
   564.80   5.4657e+08   2.7596e-05
   564.90   5.4656e+08   2.7615e-05
   565.00   5.4655e+08   2.7634e-05
   565.10   5.4654e+08   2.7653e-05
   565.20   5.4653e+08   2.7673e-05
   565.30   5.4652e+08   2.7691e-05
   565.40   5.4651e+08   2.7711e-05
   565.50   5.4651e+08   2.7729e-05
   565.60   5.4650e+08   2.7749e-05
   565.70   5.4649e+08   2.7768e-05
   565.80   5.4648e+08   2.7787e-05
   565.90   5.4647e+08   2.7807e-05
   566.00   5.4646e+08   2.7825e-05
   566.10   5.4645e+08   2.7845e-05
   566.20   5.4644e+08   2.7864e-05
   566.30   5.4643e+08   2.7883e-05
   566.40   5.4643e+08   2.7903e-05
   566.50   5.4642e+08   2.7922e-05
   566.60   5.4641e+08   2.7941e-05
   566.70   5.4640e+08   2.7961e-05
   566.80   5.4639e+08   2.7980e-05
   566.90   5.4638e+08   2.7999e-05
   567.00   5.4637e+08   2.8018e-05
   567.10   5.4636e+08   2.8038e-05
   567.20   5.4636e+08   2.8058e-05
   567.30   5.4635e+08   2.8077e-05
   567.40   5.4634e+08   2.8096e-05
   567.50   5.4633e+08   2.8115e-05
   567.60   5.4632e+08   2.8135e-05
   567.70   5.4631e+08   2.8154e-05
   567.80   5.4630e+08   2.8174e-05
   567.90   5.4630e+08   2.8194e-05
   568.00   5.4629e+08   2.8212e-05
   568.10   5.4628e+08   2.8232e-05
   568.20   5.4627e+08   2.8251e-05
   568.30   5.4626e+08   2.8271e-05
   568.40   5.4625e+08   2.8291e-05
   568.50   5.4625e+08   2.8310e-05
   568.60   5.4624e+08   2.8330e-05
   568.70   5.4623e+08   2.8349e-05
   568.80   5.4622e+08   2.8369e-05
   568.90   5.4621e+08   2.8389e-05
   569.00   5.4620e+08   2.8408e-05
   569.10   5.4620e+08   2.8428e-05
   569.20   5.4619e+08   2.8447e-05
   569.30   5.4618e+08   2.8467e-05
   569.40   5.4617e+08   2.8487e-05
   569.50   5.4616e+08   2.8506e-05
   569.60   5.4615e+08   2.8526e-05
   569.70   5.4615e+08   2.8545e-05
   569.80   5.4614e+08   2.8565e-05
   569.90   5.4613e+08   2.8586e-05
   570.00   5.4612e+08   2.8605e-05
   570.10   5.4611e+08   2.8625e-05
   570.20   5.4611e+08   2.8644e-05
   570.30   5.4610e+08   2.8664e-05
   570.40   5.4609e+08   2.8683e-05
   570.50   5.4608e+08   2.8704e-05
   570.60   5.4607e+08   2.8724e-05
   570.70   5.4607e+08   2.8743e-05
   570.80   5.4606e+08   2.8763e-05
   570.90   5.4605e+08   2.8783e-05
   571.00   5.4604e+08   2.8803e-05
   571.10   5.4603e+08   2.8823e-05
   571.20   5.4603e+08   2.8842e-05
   571.30   5.4602e+08   2.8863e-05
   571.40   5.4601e+08   2.8883e-05
   571.50   5.4600e+08   2.8902e-05
   571.60   5.4599e+08   2.8923e-05
   571.70   5.4599e+08   2.8942e-05
   571.80   5.4598e+08   2.8963e-05
   571.90   5.4597e+08   2.8982e-05
   572.00   5.4596e+08   2.9002e-05
   572.10   5.4596e+08   2.9023e-05
   572.20   5.4595e+08   2.9042e-05
   572.30   5.4594e+08   2.9063e-05
   572.40   5.4593e+08   2.9082e-05
   572.50   5.4592e+08   2.9103e-05
   572.60   5.4592e+08   2.9123e-05
   572.70   5.4591e+08   2.9142e-05
   572.80   5.4590e+08   2.9163e-05
   572.90   5.4589e+08   2.9183e-05
   573.00   5.4589e+08   2.9203e-05
   573.10   5.4588e+08   2.9224e-05
   573.20   5.4587e+08   2.9243e-05
   573.30   5.4586e+08   2.9264e-05
   573.40   5.4586e+08   2.9283e-05
   573.50   5.4585e+08   2.9304e-05
   573.60   5.4584e+08   2.9325e-05
   573.70   5.4583e+08   2.9344e-05
   573.80   5.4583e+08   2.9365e-05
   573.90   5.4582e+08   2.9384e-05
   574.00   5.4581e+08   2.9405e-05
   574.10   5.4580e+08   2.9425e-05
   574.20   5.4580e+08   2.9445e-05
   574.30   5.4579e+08   2.9466e-05
   574.40   5.4578e+08   2.9486e-05
   574.50   5.4578e+08   2.9507e-05
   574.60   5.4577e+08   2.9527e-05
   574.70   5.4576e+08   2.9547e-05
   574.80   5.4575e+08   2.9568e-05
   574.90   5.4575e+08   2.9588e-05
   575.00   5.4574e+08   2.9608e-05
   575.10   5.4573e+08   2.9628e-05
   575.20   5.4573e+08   2.9649e-05
   575.30   5.4572e+08   2.9670e-05
   575.40   5.4571e+08   2.9690e-05
   575.50   5.4570e+08   2.9711e-05
   575.60   5.4570e+08   2.9731e-05
   575.70   5.4569e+08   2.9751e-05
   575.80   5.4568e+08   2.9772e-05
   575.90   5.4568e+08   2.9792e-05
   576.00   5.4567e+08   2.9813e-05
   576.10   5.4566e+08   2.9833e-05
   576.20   5.4565e+08   2.9854e-05
   576.30   5.4565e+08   2.9875e-05
   576.40   5.4564e+08   2.9895e-05
   576.50   5.4563e+08   2.9916e-05
   576.60   5.4563e+08   2.9936e-05
   576.70   5.4562e+08   2.9957e-05
   576.80   5.4561e+08   2.9977e-05
   576.90   5.4561e+08   2.9998e-05
   577.00   5.4560e+08   3.0019e-05
   577.10   5.4559e+08   3.0039e-05
   577.20   5.4559e+08   3.0060e-05
   577.30   5.4558e+08   3.0081e-05
   577.40   5.4557e+08   3.0102e-05
   577.50   5.4557e+08   3.0123e-05
   577.60   5.4556e+08   3.0143e-05
   577.70   5.4555e+08   3.0164e-05
   577.80   5.4555e+08   3.0184e-05
   577.90   5.4554e+08   3.0205e-05
   578.00   5.4553e+08   3.0227e-05
   578.10   5.4553e+08   3.0247e-05
   578.20   5.4552e+08   3.0268e-05
   578.30   5.4551e+08   3.0288e-05
   578.40   5.4551e+08   3.0310e-05
   578.50   5.4550e+08   3.0331e-05
   578.60   5.4549e+08   3.0351e-05
   578.70   5.4549e+08   3.0372e-05
   578.80   5.4548e+08   3.0393e-05
   578.90   5.4547e+08   3.0414e-05
   579.00   5.4547e+08   3.0434e-05
   579.10   5.4546e+08   3.0456e-05
   579.20   5.4545e+08   3.0477e-05
   579.30   5.4545e+08   3.0497e-05
   579.40   5.4544e+08   3.0519e-05
   579.50   5.4543e+08   3.0540e-05
   579.60   5.4543e+08   3.0561e-05
   579.70   5.4542e+08   3.0582e-05
   579.80   5.4542e+08   3.0603e-05
   579.90   5.4541e+08   3.0624e-05
   580.00   5.4540e+08   3.0645e-05
   580.10   5.4540e+08   3.0666e-05
   580.20   5.4539e+08   3.0687e-05
   580.30   5.4538e+08   3.0708e-05
   580.40   5.4538e+08   3.0729e-05
   580.50   5.4537e+08   3.0750e-05
   580.60   5.4536e+08   3.0772e-05
   580.70   5.4536e+08   3.0793e-05
   580.80   5.4535e+08   3.0814e-05
   580.90   5.4535e+08   3.0835e-05
   581.00   5.4534e+08   3.0856e-05
   581.10   5.4533e+08   3.0877e-05
   581.20   5.4533e+08   3.0899e-05
   581.30   5.4532e+08   3.0920e-05
   581.40   5.4532e+08   3.0941e-05
   581.50   5.4531e+08   3.0962e-05
   581.60   5.4530e+08   3.0984e-05
   581.70   5.4530e+08   3.1004e-05
   581.80   5.4529e+08   3.1026e-05
   581.90   5.4529e+08   3.1048e-05
   582.00   5.4528e+08   3.1069e-05
   582.10   5.4527e+08   3.1090e-05
   582.20   5.4527e+08   3.1112e-05
   582.30   5.4526e+08   3.1133e-05
   582.40   5.4526e+08   3.1155e-05
   582.50   5.4525e+08   3.1176e-05
   582.60   5.4524e+08   3.1197e-05
   582.70   5.4524e+08   3.1218e-05
   582.80   5.4523e+08   3.1240e-05
   582.90   5.4523e+08   3.1262e-05
   583.00   5.4522e+08   3.1283e-05
   583.10   5.4522e+08   3.1305e-05
   583.20   5.4521e+08   3.1326e-05
   583.30   5.4520e+08   3.1348e-05
   583.40   5.4520e+08   3.1369e-05
   583.50   5.4519e+08   3.1390e-05
   583.60   5.4519e+08   3.1412e-05
   583.70   5.4518e+08   3.1433e-05
   583.80   5.4518e+08   3.1455e-05
   583.90   5.4517e+08   3.1477e-05
   584.00   5.4516e+08   3.1498e-05
   584.10   5.4516e+08   3.1520e-05
   584.20   5.4515e+08   3.1541e-05
   584.30   5.4515e+08   3.1563e-05
   584.40   5.4514e+08   3.1585e-05
   584.50   5.4514e+08   3.1607e-05
   584.60   5.4513e+08   3.1629e-05
   584.70   5.4513e+08   3.1650e-05
   584.80   5.4512e+08   3.1672e-05
   584.90   5.4511e+08   3.1693e-05
   585.00   5.4511e+08   3.1715e-05
   585.10   5.4510e+08   3.1737e-05
   585.20   5.4510e+08   3.1759e-05
   585.30   5.4509e+08   3.1781e-05
   585.40   5.4509e+08   3.1802e-05
   585.50   5.4508e+08   3.1824e-05
   585.60   5.4508e+08   3.1846e-05
   585.70   5.4507e+08   3.1868e-05
   585.80   5.4507e+08   3.1890e-05
   585.90   5.4506e+08   3.1911e-05
   586.00   5.4506e+08   3.1934e-05
   586.10   5.4505e+08   3.1955e-05
   586.20   5.4504e+08   3.1977e-05
   586.30   5.4504e+08   3.2000e-05
   586.40   5.4503e+08   3.2021e-05
   586.50   5.4503e+08   3.2043e-05
   586.60   5.4502e+08   3.2065e-05
   586.70   5.4502e+08   3.2087e-05
   586.80   5.4501e+08   3.2109e-05
   586.90   5.4501e+08   3.2131e-05
   587.00   5.4500e+08   3.2153e-05
   587.10   5.4500e+08   3.2175e-05
   587.20   5.4499e+08   3.2197e-05
   587.30   5.4499e+08   3.2220e-05
   587.40   5.4498e+08   3.2241e-05
   587.50   5.4498e+08   3.2264e-05
   587.60   5.4497e+08   3.2285e-05
   587.70   5.4497e+08   3.2308e-05
   587.80   5.4496e+08   3.2330e-05
   587.90   5.4496e+08   3.2352e-05
   588.00   5.4495e+08   3.2374e-05
   588.10   5.4495e+08   3.2396e-05
   588.20   5.4494e+08   3.2418e-05
   588.30   5.4494e+08   3.2441e-05
   588.40   5.4493e+08   3.2463e-05
   588.50   5.4493e+08   3.2485e-05
   588.60   5.4492e+08   3.2507e-05
   588.70   5.4492e+08   3.2530e-05
   588.80   5.4491e+08   3.2552e-05
   588.90   5.4491e+08   3.2574e-05
   589.00   5.4490e+08   3.2597e-05
   589.10   5.4490e+08   3.2618e-05
   589.20   5.4490e+08   3.2641e-05
   589.30   5.4489e+08   3.2664e-05
   589.40   5.4489e+08   3.2686e-05
   589.50   5.4488e+08   3.2709e-05
   589.60   5.4488e+08   3.2730e-05
   589.70   5.4487e+08   3.2753e-05
   589.80   5.4487e+08   3.2775e-05
   589.90   5.4486e+08   3.2798e-05
   590.00   5.4486e+08   3.2821e-05
   590.10   5.4485e+08   3.2843e-05
   590.20   5.4485e+08   3.2865e-05
   590.30   5.4484e+08   3.2887e-05
   590.40   5.4484e+08   3.2910e-05
   590.50   5.4483e+08   3.2933e-05
   590.60   5.4483e+08   3.2955e-05
   590.70   5.4483e+08   3.2978e-05
   590.80   5.4482e+08   3.3000e-05
   590.90   5.4482e+08   3.3023e-05
   591.00   5.4481e+08   3.3046e-05
   591.10   5.4481e+08   3.3068e-05
   591.20   5.4480e+08   3.3091e-05
   591.30   5.4480e+08   3.3113e-05
   591.40   5.4479e+08   3.3136e-05
   591.50   5.4479e+08   3.3159e-05
   591.60   5.4479e+08   3.3181e-05
   591.70   5.4478e+08   3.3204e-05
   591.80   5.4478e+08   3.3226e-05
   591.90   5.4477e+08   3.3250e-05
   592.00   5.4477e+08   3.3272e-05
   592.10   5.4476e+08   3.3295e-05
   592.20   5.4476e+08   3.3318e-05
   592.30   5.4476e+08   3.3340e-05
   592.40   5.4475e+08   3.3363e-05
   592.50   5.4475e+08   3.3386e-05
   592.60   5.4474e+08   3.3409e-05
   592.70   5.4474e+08   3.3432e-05
   592.80   5.4473e+08   3.3454e-05
   592.90   5.4473e+08   3.3477e-05
   593.00   5.4473e+08   3.3500e-05
   593.10   5.4472e+08   3.3523e-05
   593.20   5.4472e+08   3.3545e-05
   593.30   5.4471e+08   3.3569e-05
   593.40   5.4471e+08   3.3592e-05
   593.50   5.4471e+08   3.3614e-05
   593.60   5.4470e+08   3.3638e-05
   593.70   5.4470e+08   3.3661e-05
   593.80   5.4469e+08   3.3683e-05
   593.90   5.4469e+08   3.3707e-05
   594.00   5.4469e+08   3.3729e-05
   594.10   5.4468e+08   3.3753e-05
   594.20   5.4468e+08   3.3775e-05
   594.30   5.4467e+08   3.3799e-05
   594.40   5.4467e+08   3.3822e-05
   594.50   5.4467e+08   3.3845e-05
   594.60   5.4466e+08   3.3868e-05
   594.70   5.4466e+08   3.3891e-05
   594.80   5.4465e+08   3.3914e-05
   594.90   5.4465e+08   3.3937e-05
   595.00   5.4465e+08   3.3960e-05
   595.10   5.4464e+08   3.3984e-05
   595.20   5.4464e+08   3.4006e-05
   595.30   5.4464e+08   3.4030e-05
   595.40   5.4463e+08   3.4054e-05
   595.50   5.4463e+08   3.4076e-05
   595.60   5.4462e+08   3.4100e-05
   595.70   5.4462e+08   3.4123e-05
   595.80   5.4462e+08   3.4146e-05
   595.90   5.4461e+08   3.4169e-05
   596.00   5.4461e+08   3.4193e-05
   596.10   5.4461e+08   3.4216e-05
   596.20   5.4460e+08   3.4239e-05
   596.30   5.4460e+08   3.4263e-05
   596.40   5.4460e+08   3.4286e-05
   596.50   5.4459e+08   3.4309e-05
   596.60   5.4459e+08   3.4333e-05
   596.70   5.4458e+08   3.4356e-05
   596.80   5.4458e+08   3.4380e-05
   596.90   5.4458e+08   3.4403e-05
   597.00   5.4457e+08   3.4427e-05
   597.10   5.4457e+08   3.4450e-05
   597.20   5.4457e+08   3.4473e-05
   597.30   5.4456e+08   3.4497e-05
   597.40   5.4456e+08   3.4520e-05
   597.50   5.4456e+08   3.4544e-05
   597.60   5.4455e+08   3.4568e-05
   597.70   5.4455e+08   3.4591e-05
   597.80   5.4455e+08   3.4615e-05
   597.90   5.4454e+08   3.4638e-05
   598.00   5.4454e+08   3.4662e-05
   598.10   5.4454e+08   3.4685e-05
   598.20   5.4453e+08   3.4709e-05
   598.30   5.4453e+08   3.4733e-05
   598.40   5.4453e+08   3.4756e-05
   598.50   5.4452e+08   3.4780e-05
   598.60   5.4452e+08   3.4803e-05
   598.70   5.4452e+08   3.4827e-05
   598.80   5.4451e+08   3.4851e-05
   598.90   5.4451e+08   3.4875e-05
   599.00   5.4451e+08   3.4899e-05
   599.10   5.4450e+08   3.4922e-05
   599.20   5.4450e+08   3.4946e-05
   599.30   5.4450e+08   3.4969e-05
   599.40   5.4449e+08   3.4993e-05
   599.50   5.4449e+08   3.5018e-05
   599.60   5.4449e+08   3.5041e-05
   599.70   5.4449e+08   3.5065e-05
   599.80   5.4448e+08   3.5089e-05
   599.90   5.4448e+08   3.5113e-05
   600.00   5.4448e+08   3.5137e-05
   600.10   5.4447e+08   3.5160e-05
   600.20   5.4447e+08   3.5185e-05
   600.30   5.4447e+08   3.5208e-05
   600.40   5.4446e+08   3.5232e-05
   600.50   5.4446e+08   3.5257e-05
   600.60   5.4446e+08   3.5280e-05
   600.70   5.4446e+08   3.5304e-05
   600.80   5.4445e+08   3.5328e-05
   600.90   5.4445e+08   3.5352e-05
   601.00   5.4445e+08   3.5377e-05
   601.10   5.4444e+08   3.5400e-05
   601.20   5.4444e+08   3.5425e-05
   601.30   5.4444e+08   3.5448e-05
   601.40   5.4444e+08   3.5472e-05
   601.50   5.4443e+08   3.5497e-05
   601.60   5.4443e+08   3.5521e-05
   601.70   5.4443e+08   3.5545e-05
   601.80   5.4442e+08   3.5569e-05
   601.90   5.4442e+08   3.5593e-05
   602.00   5.4442e+08   3.5618e-05
   602.10   5.4442e+08   3.5641e-05
   602.20   5.4441e+08   3.5666e-05
   602.30   5.4441e+08   3.5690e-05
   602.40   5.4441e+08   3.5714e-05
   602.50   5.4441e+08   3.5738e-05
   602.60   5.4440e+08   3.5763e-05
   602.70   5.4440e+08   3.5787e-05
   602.80   5.4440e+08   3.5811e-05
   602.90   5.4439e+08   3.5836e-05
   603.00   5.4439e+08   3.5859e-05
   603.10   5.4439e+08   3.5884e-05
   603.20   5.4439e+08   3.5909e-05
   603.30   5.4438e+08   3.5933e-05
   603.40   5.4438e+08   3.5957e-05
   603.50   5.4438e+08   3.5981e-05
   603.60   5.4438e+08   3.6006e-05
   603.70   5.4437e+08   3.6031e-05
   603.80   5.4437e+08   3.6055e-05
   603.90   5.4437e+08   3.6080e-05
   604.00   5.4437e+08   3.6104e-05
   604.10   5.4436e+08   3.6128e-05
   604.20   5.4436e+08   3.6152e-05
   604.30   5.4436e+08   3.6177e-05
   604.40   5.4436e+08   3.6202e-05
   604.50   5.4436e+08   3.6226e-05
   604.60   5.4435e+08   3.6251e-05
   604.70   5.4435e+08   3.6275e-05
   604.80   5.4435e+08   3.6300e-05
   604.90   5.4435e+08   3.6325e-05
   605.00   5.4434e+08   3.6349e-05
   605.10   5.4434e+08   3.6374e-05
   605.20   5.4434e+08   3.6398e-05
   605.30   5.4434e+08   3.6423e-05
   605.40   5.4433e+08   3.6448e-05
   605.50   5.4433e+08   3.6473e-05
   605.60   5.4433e+08   3.6498e-05
   605.70   5.4433e+08   3.6522e-05
   605.80   5.4433e+08   3.6547e-05
   605.90   5.4432e+08   3.6572e-05
   606.00   5.4432e+08   3.6596e-05
   606.10   5.4432e+08   3.6621e-05
   606.20   5.4432e+08   3.6646e-05
   606.30   5.4432e+08   3.6671e-05
   606.40   5.4431e+08   3.6696e-05
   606.50   5.4431e+08   3.6720e-05
   606.60   5.4431e+08   3.6746e-05
   606.70   5.4431e+08   3.6770e-05
   606.80   5.4430e+08   3.6795e-05
   606.90   5.4430e+08   3.6820e-05
   607.00   5.4430e+08   3.6845e-05
   607.10   5.4430e+08   3.6870e-05
   607.20   5.4430e+08   3.6895e-05
   607.30   5.4429e+08   3.6920e-05
   607.40   5.4429e+08   3.6944e-05
   607.50   5.4429e+08   3.6970e-05
   607.60   5.4429e+08   3.6995e-05
   607.70   5.4429e+08   3.7020e-05
   607.80   5.4429e+08   3.7045e-05
   607.90   5.4428e+08   3.7070e-05
   608.00   5.4428e+08   3.7095e-05
   608.10   5.4428e+08   3.7120e-05
   608.20   5.4428e+08   3.7145e-05
   608.30   5.4428e+08   3.7171e-05
   608.40   5.4427e+08   3.7195e-05
   608.50   5.4427e+08   3.7221e-05
   608.60   5.4427e+08   3.7246e-05
   608.70   5.4427e+08   3.7271e-05
   608.80   5.4427e+08   3.7296e-05
   608.90   5.4427e+08   3.7321e-05
   609.00   5.4426e+08   3.7347e-05
   609.10   5.4426e+08   3.7371e-05
   609.20   5.4426e+08   3.7397e-05
   609.30   5.4426e+08   3.7423e-05
   609.40   5.4426e+08   3.7447e-05
   609.50   5.4426e+08   3.7473e-05
   609.60   5.4425e+08   3.7498e-05
   609.70   5.4425e+08   3.7524e-05
   609.80   5.4425e+08   3.7549e-05
   609.90   5.4425e+08   3.7574e-05
   610.00   5.4425e+08   3.7600e-05
   610.10   5.4425e+08   3.7625e-05
   610.20   5.4424e+08   3.7650e-05
   610.30   5.4424e+08   3.7676e-05
   610.40   5.4424e+08   3.7701e-05
   610.50   5.4424e+08   3.7727e-05
   610.60   5.4424e+08   3.7752e-05
   610.70   5.4424e+08   3.7778e-05
   610.80   5.4424e+08   3.7804e-05
   610.90   5.4423e+08   3.7829e-05
   611.00   5.4423e+08   3.7854e-05
   611.10   5.4423e+08   3.7879e-05
   611.20   5.4423e+08   3.7905e-05
   611.30   5.4423e+08   3.7930e-05
   611.40   5.4423e+08   3.7956e-05
   611.50   5.4423e+08   3.7982e-05
   611.60   5.4422e+08   3.8007e-05
   611.70   5.4422e+08   3.8033e-05
   611.80   5.4422e+08   3.8059e-05
   611.90   5.4422e+08   3.8085e-05
   612.00   5.4422e+08   3.8111e-05
   612.10   5.4422e+08   3.8136e-05
   612.20   5.4422e+08   3.8162e-05
   612.30   5.4422e+08   3.8187e-05
   612.40   5.4421e+08   3.8213e-05
   612.50   5.4421e+08   3.8239e-05
   612.60   5.4421e+08   3.8265e-05
   612.70   5.4421e+08   3.8291e-05
   612.80   5.4421e+08   3.8316e-05
   612.90   5.4421e+08   3.8342e-05
   613.00   5.4421e+08   3.8368e-05
   613.10   5.4421e+08   3.8394e-05
   613.20   5.4421e+08   3.8420e-05
   613.30   5.4420e+08   3.8445e-05
   613.40   5.4420e+08   3.8472e-05
   613.50   5.4420e+08   3.8498e-05
   613.60   5.4420e+08   3.8523e-05
   613.70   5.4420e+08   3.8550e-05
   613.80   5.4420e+08   3.8575e-05
   613.90   5.4420e+08   3.8601e-05
   614.00   5.4420e+08   3.8628e-05
   614.10   5.4420e+08   3.8653e-05
   614.20   5.4419e+08   3.8680e-05
   614.30   5.4419e+08   3.8705e-05
   614.40   5.4419e+08   3.8731e-05
   614.50   5.4419e+08   3.8757e-05
   614.60   5.4419e+08   3.8783e-05
   614.70   5.4419e+08   3.8810e-05
   614.80   5.4419e+08   3.8835e-05
   614.90   5.4419e+08   3.8862e-05
   615.00   5.4419e+08   3.8888e-05
   615.10   5.4419e+08   3.8914e-05
   615.20   5.4419e+08   3.8941e-05
   615.30   5.4419e+08   3.8966e-05
   615.40   5.4418e+08   3.8993e-05
   615.50   5.4418e+08   3.9019e-05
   615.60   5.4418e+08   3.9045e-05
   615.70   5.4418e+08   3.9072e-05
   615.80   5.4418e+08   3.9098e-05
   615.90   5.4418e+08   3.9124e-05
   616.00   5.4418e+08   3.9150e-05
   616.10   5.4418e+08   3.9177e-05
   616.20   5.4418e+08   3.9203e-05
   616.30   5.4418e+08   3.9229e-05
   616.40   5.4418e+08   3.9256e-05
   616.50   5.4418e+08   3.9282e-05
   616.60   5.4418e+08   3.9309e-05
   616.70   5.4418e+08   3.9334e-05
   616.80   5.4417e+08   3.9361e-05
   616.90   5.4417e+08   3.9388e-05
   617.00   5.4417e+08   3.9414e-05
   617.10   5.4417e+08   3.9441e-05
   617.20   5.4417e+08   3.9467e-05
   617.30   5.4417e+08   3.9494e-05
   617.40   5.4417e+08   3.9521e-05
   617.50   5.4417e+08   3.9546e-05
   617.60   5.4417e+08   3.9573e-05
   617.70   5.4417e+08   3.9599e-05
   617.80   5.4417e+08   3.9626e-05
   617.90   5.4417e+08   3.9653e-05
   618.00   5.4417e+08   3.9679e-05
   618.10   5.4417e+08   3.9706e-05
   618.20   5.4417e+08   3.9732e-05
   618.30   5.4417e+08   3.9760e-05
   618.40   5.4417e+08   3.9787e-05
   618.50   5.4417e+08   3.9813e-05
   618.60   5.4417e+08   3.9840e-05
   618.70   5.4417e+08   3.9866e-05
   618.80   5.4417e+08   3.9893e-05
   618.90   5.4417e+08   3.9919e-05
   619.00   5.4416e+08   3.9946e-05
   619.10   5.4416e+08   3.9974e-05
   619.20   5.4416e+08   4.0000e-05
   619.30   5.4416e+08   4.0027e-05
   619.40   5.4416e+08   4.0053e-05
   619.50   5.4416e+08   4.0081e-05
   619.60   5.4416e+08   4.0108e-05
   619.70   5.4416e+08   4.0134e-05
   619.80   5.4416e+08   4.0161e-05
   619.90   5.4416e+08   4.0188e-05
   620.00   5.4416e+08   4.0215e-05
   620.10   5.4416e+08   4.0243e-05
   620.20   5.4416e+08   4.0269e-05
   620.30   5.4416e+08   4.0296e-05
   620.40   5.4416e+08   4.0323e-05
   620.50   5.4416e+08   4.0350e-05
   620.60   5.4416e+08   4.0378e-05
   620.70   5.4416e+08   4.0404e-05
   620.80   5.4416e+08   4.0431e-05
   620.90   5.4416e+08   4.0458e-05
   621.00   5.4416e+08   4.0485e-05
   621.10   5.4416e+08   4.0512e-05
   621.20   5.4416e+08   4.0539e-05
   621.30   5.4416e+08   4.0567e-05
   621.40   5.4416e+08   4.0594e-05
   621.50   5.4416e+08   4.0621e-05
   621.60   5.4416e+08   4.0649e-05
   621.70   5.4416e+08   4.0675e-05
   621.80   5.4416e+08   4.0703e-05
   621.90   5.4416e+08   4.0730e-05
   622.00   5.4416e+08   4.0757e-05
   622.10   5.4416e+08   4.0785e-05
   622.20   5.4416e+08   4.0812e-05
   622.30   5.4416e+08   4.0839e-05
   622.40   5.4416e+08   4.0866e-05
   622.50   5.4416e+08   4.0894e-05
   622.60   5.4416e+08   4.0920e-05
   622.70   5.4416e+08   4.0948e-05
   622.80   5.4416e+08   4.0976e-05
   622.90   5.4416e+08   4.1003e-05
   623.00   5.4416e+08   4.1031e-05
   623.10   5.4416e+08   4.1057e-05
   623.20   5.4416e+08   4.1085e-05
   623.30   5.4416e+08   4.1113e-05
   623.40   5.4416e+08   4.1140e-05
   623.50   5.4416e+08   4.1168e-05
   623.60   5.4417e+08   4.1195e-05
   623.70   5.4417e+08   4.1223e-05
   623.80   5.4417e+08   4.1251e-05
   623.90   5.4417e+08   4.1278e-05
   624.00   5.4417e+08   4.1306e-05
   624.10   5.4417e+08   4.1333e-05
   624.20   5.4417e+08   4.1361e-05
   624.30   5.4417e+08   4.1388e-05
   624.40   5.4417e+08   4.1416e-05
   624.50   5.4417e+08   4.1444e-05
   624.60   5.4417e+08   4.1471e-05
   624.70   5.4417e+08   4.1499e-05
   624.80   5.4417e+08   4.1526e-05
   624.90   5.4417e+08   4.1554e-05
   625.00   5.4417e+08   4.1582e-05
   625.10   5.4417e+08   4.1609e-05
   625.20   5.4417e+08   4.1638e-05
   625.30   5.4417e+08   4.1666e-05
   625.40   5.4417e+08   4.1693e-05
   625.50   5.4417e+08   4.1721e-05
   625.60   5.4417e+08   4.1748e-05
   625.70   5.4417e+08   4.1777e-05
   625.80   5.4418e+08   4.1804e-05
   625.90   5.4418e+08   4.1832e-05
   626.00   5.4418e+08   4.1861e-05
   626.10   5.4418e+08   4.1888e-05
   626.20   5.4418e+08   4.1916e-05
   626.30   5.4418e+08   4.1944e-05
   626.40   5.4418e+08   4.1972e-05
   626.50   5.4418e+08   4.2000e-05
   626.60   5.4418e+08   4.2028e-05
   626.70   5.4418e+08   4.2056e-05
   626.80   5.4418e+08   4.2083e-05
   626.90   5.4418e+08   4.2112e-05
   627.00   5.4418e+08   4.2140e-05
   627.10   5.4418e+08   4.2168e-05
   627.20   5.4419e+08   4.2196e-05
   627.30   5.4419e+08   4.2224e-05
   627.40   5.4419e+08   4.2252e-05
   627.50   5.4419e+08   4.2281e-05
   627.60   5.4419e+08   4.2308e-05
   627.70   5.4419e+08   4.2337e-05
   627.80   5.4419e+08   4.2365e-05
   627.90   5.4419e+08   4.2393e-05
   628.00   5.4419e+08   4.2422e-05
   628.10   5.4419e+08   4.2450e-05
   628.20   5.4419e+08   4.2478e-05
   628.30   5.4419e+08   4.2506e-05
   628.40   5.4420e+08   4.2535e-05
   628.50   5.4420e+08   4.2562e-05
   628.60   5.4420e+08   4.2591e-05
   628.70   5.4420e+08   4.2620e-05
   628.80   5.4420e+08   4.2647e-05
   628.90   5.4420e+08   4.2676e-05
   629.00   5.4420e+08   4.2705e-05
   629.10   5.4420e+08   4.2733e-05
   629.20   5.4420e+08   4.2762e-05
   629.30   5.4420e+08   4.2789e-05
   629.40   5.4421e+08   4.2818e-05
   629.50   5.4421e+08   4.2846e-05
   629.60   5.4421e+08   4.2875e-05
   629.70   5.4421e+08   4.2904e-05
   629.80   5.4421e+08   4.2932e-05
   629.90   5.4421e+08   4.2961e-05
   630.00   5.4421e+08   4.2989e-05
   630.10   5.4421e+08   4.3018e-05
   630.20   5.4421e+08   4.3047e-05
   630.30   5.4422e+08   4.3075e-05
   630.40   5.4422e+08   4.3104e-05
   630.50   5.4422e+08   4.3132e-05
   630.60   5.4422e+08   4.3161e-05
   630.70   5.4422e+08   4.3190e-05
   630.80   5.4422e+08   4.3218e-05
   630.90   5.4422e+08   4.3247e-05
   631.00   5.4422e+08   4.3275e-05
   631.10   5.4423e+08   4.3304e-05
   631.20   5.4423e+08   4.3333e-05
   631.30   5.4423e+08   4.3362e-05
   631.40   5.4423e+08   4.3391e-05
   631.50   5.4423e+08   4.3419e-05
   631.60   5.4423e+08   4.3448e-05
   631.70   5.4423e+08   4.3476e-05
   631.80   5.4423e+08   4.3506e-05
   631.90   5.4424e+08   4.3535e-05
   632.00   5.4424e+08   4.3563e-05
   632.10   5.4424e+08   4.3592e-05
   632.20   5.4424e+08   4.3622e-05
   632.30   5.4424e+08   4.3650e-05
   632.40   5.4424e+08   4.3679e-05
   632.50   5.4424e+08   4.3708e-05
   632.60   5.4425e+08   4.3737e-05
   632.70   5.4425e+08   4.3766e-05
   632.80   5.4425e+08   4.3795e-05
   632.90   5.4425e+08   4.3824e-05
   633.00   5.4425e+08   4.3853e-05
   633.10   5.4425e+08   4.3882e-05
   633.20   5.4426e+08   4.3912e-05
   633.30   5.4426e+08   4.3940e-05
   633.40   5.4426e+08   4.3970e-05
   633.50   5.4426e+08   4.3998e-05
   633.60   5.4426e+08   4.4028e-05
   633.70   5.4426e+08   4.4056e-05
   633.80   5.4426e+08   4.4086e-05
   633.90   5.4427e+08   4.4116e-05
   634.00   5.4427e+08   4.4144e-05
   634.10   5.4427e+08   4.4174e-05
   634.20   5.4427e+08   4.4203e-05
   634.30   5.4427e+08   4.4232e-05
   634.40   5.4427e+08   4.4262e-05
   634.50   5.4428e+08   4.4291e-05
   634.60   5.4428e+08   4.4320e-05
   634.70   5.4428e+08   4.4349e-05
   634.80   5.4428e+08   4.4379e-05
   634.90   5.4428e+08   4.4408e-05
   635.00   5.4428e+08   4.4437e-05
   635.10   5.4429e+08   4.4467e-05
   635.20   5.4429e+08   4.4496e-05
   635.30   5.4429e+08   4.4526e-05
   635.40   5.4429e+08   4.4556e-05
   635.50   5.4429e+08   4.4584e-05
   635.60   5.4430e+08   4.4614e-05
   635.70   5.4430e+08   4.4643e-05
   635.80   5.4430e+08   4.4673e-05
   635.90   5.4430e+08   4.4703e-05
   636.00   5.4430e+08   4.4732e-05
   636.10   5.4430e+08   4.4762e-05
   636.20   5.4431e+08   4.4791e-05
   636.30   5.4431e+08   4.4821e-05
   636.40   5.4431e+08   4.4851e-05
   636.50   5.4431e+08   4.4880e-05
   636.60   5.4431e+08   4.4910e-05
   636.70   5.4432e+08   4.4939e-05
   636.80   5.4432e+08   4.4969e-05
   636.90   5.4432e+08   4.4998e-05
   637.00   5.4432e+08   4.5028e-05
   637.10   5.4432e+08   4.5058e-05
   637.20   5.4433e+08   4.5088e-05
   637.30   5.4433e+08   4.5118e-05
   637.40   5.4433e+08   4.5148e-05
   637.50   5.4433e+08   4.5177e-05
   637.60   5.4433e+08   4.5207e-05
   637.70   5.4434e+08   4.5237e-05
   637.80   5.4434e+08   4.5267e-05
   637.90   5.4434e+08   4.5296e-05
   638.00   5.4434e+08   4.5326e-05
   638.10   5.4435e+08   4.5357e-05
   638.20   5.4435e+08   4.5386e-05
   638.30   5.4435e+08   4.5416e-05
   638.40   5.4435e+08   4.5446e-05
   638.50   5.4435e+08   4.5476e-05
   638.60   5.4436e+08   4.5506e-05
   638.70   5.4436e+08   4.5536e-05
   638.80   5.4436e+08   4.5566e-05
   638.90   5.4436e+08   4.5596e-05
   639.00   5.4437e+08   4.5626e-05
   639.10   5.4437e+08   4.5657e-05
   639.20   5.4437e+08   4.5686e-05
   639.30   5.4437e+08   4.5717e-05
   639.40   5.4437e+08   4.5746e-05
   639.50   5.4438e+08   4.5777e-05
   639.60   5.4438e+08   4.5807e-05
   639.70   5.4438e+08   4.5837e-05
   639.80   5.4438e+08   4.5867e-05
   639.90   5.4439e+08   4.5897e-05
   640.00   5.4439e+08   4.5928e-05
   640.10   5.4439e+08   4.5958e-05
   640.20   5.4439e+08   4.5988e-05
   640.30   5.4440e+08   4.6019e-05
   640.40   5.4440e+08   4.6048e-05
   640.50   5.4440e+08   4.6079e-05
   640.60   5.4440e+08   4.6110e-05
   640.70   5.4441e+08   4.6139e-05
   640.80   5.4441e+08   4.6170e-05
   640.90   5.4441e+08   4.6200e-05
   641.00   5.4441e+08   4.6231e-05
   641.10   5.4442e+08   4.6262e-05
   641.20   5.4442e+08   4.6291e-05
   641.30   5.4442e+08   4.6322e-05
   641.40   5.4442e+08   4.6352e-05
   641.50   5.4443e+08   4.6383e-05
   641.60   5.4443e+08   4.6414e-05
   641.70   5.4443e+08   4.6444e-05
   641.80   5.4443e+08   4.6475e-05
   641.90   5.4444e+08   4.6505e-05
   642.00   5.4444e+08   4.6536e-05
   642.10   5.4444e+08   4.6567e-05
   642.20   5.4444e+08   4.6597e-05
   642.30   5.4445e+08   4.6628e-05
   642.40   5.4445e+08   4.6658e-05
   642.50   5.4445e+08   4.6689e-05
   642.60   5.4445e+08   4.6720e-05
   642.70   5.4446e+08   4.6750e-05
   642.80   5.4446e+08   4.6781e-05
   642.90   5.4446e+08   4.6811e-05
   643.00   5.4446e+08   4.6842e-05
   643.10   5.4447e+08   4.6873e-05
   643.20   5.4447e+08   4.6904e-05
   643.30   5.4447e+08   4.6935e-05
   643.40   5.4448e+08   4.6965e-05
   643.50   5.4448e+08   4.6996e-05
   643.60   5.4448e+08   4.7027e-05
   643.70   5.4448e+08   4.7058e-05
   643.80   5.4449e+08   4.7089e-05
   643.90   5.4449e+08   4.7119e-05
   644.00   5.4449e+08   4.7151e-05
   644.10   5.4450e+08   4.7182e-05
   644.20   5.4450e+08   4.7212e-05
   644.30   5.4450e+08   4.7244e-05
   644.40   5.4450e+08   4.7274e-05
   644.50   5.4451e+08   4.7305e-05
   644.60   5.4451e+08   4.7337e-05
   644.70   5.4451e+08   4.7367e-05
   644.80   5.4452e+08   4.7399e-05
   644.90   5.4452e+08   4.7429e-05
   645.00   5.4452e+08   4.7461e-05
   645.10   5.4452e+08   4.7492e-05
   645.20   5.4453e+08   4.7523e-05
   645.30   5.4453e+08   4.7554e-05
   645.40   5.4453e+08   4.7585e-05
   645.50   5.4454e+08   4.7616e-05
   645.60   5.4454e+08   4.7648e-05
   645.70   5.4454e+08   4.7678e-05
   645.80   5.4455e+08   4.7710e-05
   645.90   5.4455e+08   4.7741e-05
   646.00   5.4455e+08   4.7772e-05
   646.10   5.4455e+08   4.7804e-05
   646.20   5.4456e+08   4.7835e-05
   646.30   5.4456e+08   4.7866e-05
   646.40   5.4456e+08   4.7897e-05
   646.50   5.4457e+08   4.7929e-05
   646.60   5.4457e+08   4.7961e-05
   646.70   5.4457e+08   4.7991e-05
   646.80   5.4458e+08   4.8023e-05
   646.90   5.4458e+08   4.8054e-05
   647.00   5.4458e+08   4.8086e-05
   647.10   5.4459e+08   4.8118e-05
   647.20   5.4459e+08   4.8149e-05
   647.30   5.4459e+08   4.8180e-05
   647.40   5.4460e+08   4.8211e-05
   647.50   5.4460e+08   4.8243e-05
   647.60   5.4460e+08   4.8275e-05
   647.70   5.4461e+08   4.8306e-05
   647.80   5.4461e+08   4.8338e-05
   647.90   5.4461e+08   4.8369e-05
   648.00   5.4462e+08   4.8401e-05
   648.10   5.4462e+08   4.8433e-05
   648.20   5.4462e+08   4.8464e-05
   648.30   5.4463e+08   4.8496e-05
   648.40   5.4463e+08   4.8527e-05
   648.50   5.4463e+08   4.8559e-05
   648.60   5.4464e+08   4.8591e-05
   648.70   5.4464e+08   4.8623e-05
   648.80   5.4464e+08   4.8655e-05
   648.90   5.4465e+08   4.8686e-05
   649.00   5.4465e+08   4.8718e-05
   649.10   5.4465e+08   4.8750e-05
   649.20   5.4466e+08   4.8782e-05
   649.30   5.4466e+08   4.8814e-05
   649.40   5.4466e+08   4.8845e-05
   649.50   5.4467e+08   4.8877e-05
   649.60   5.4467e+08   4.8910e-05
   649.70   5.4467e+08   4.8941e-05
   649.80   5.4468e+08   4.8973e-05
   649.90   5.4468e+08   4.9005e-05
   650.00   5.4468e+08   4.9037e-05
   650.10   5.4469e+08   4.9069e-05
   650.20   5.4469e+08   4.9101e-05
   650.30   5.4469e+08   4.9133e-05
   650.40   5.4470e+08   4.9164e-05
   650.50   5.4470e+08   4.9197e-05
   650.60   5.4471e+08   4.9229e-05
   650.70   5.4471e+08   4.9261e-05
   650.80   5.4471e+08   4.9293e-05
   650.90   5.4472e+08   4.9325e-05
   651.00   5.4472e+08   4.9357e-05
   651.10   5.4472e+08   4.9390e-05
   651.20   5.4473e+08   4.9422e-05
   651.30   5.4473e+08   4.9454e-05
   651.40   5.4473e+08   4.9486e-05
   651.50   5.4474e+08   4.9518e-05
   651.60   5.4474e+08   4.9551e-05
   651.70   5.4475e+08   4.9583e-05
   651.80   5.4475e+08   4.9615e-05
   651.90   5.4475e+08   4.9647e-05
   652.00   5.4476e+08   4.9680e-05
   652.10   5.4476e+08   4.9712e-05
   652.20   5.4476e+08   4.9744e-05
   652.30   5.4477e+08   4.9777e-05
   652.40   5.4477e+08   4.9809e-05
   652.50   5.4478e+08   4.9842e-05
   652.60   5.4478e+08   4.9874e-05
   652.70   5.4478e+08   4.9906e-05
   652.80   5.4479e+08   4.9939e-05
   652.90   5.4479e+08   4.9971e-05
   653.00   5.4479e+08   5.0004e-05
   653.10   5.4480e+08   5.0037e-05
   653.20   5.4480e+08   5.0069e-05
   653.30   5.4481e+08   5.0102e-05
   653.40   5.4481e+08   5.0134e-05
   653.50   5.4481e+08   5.0167e-05
   653.60   5.4482e+08   5.0200e-05
   653.70   5.4482e+08   5.0232e-05
   653.80   5.4483e+08   5.0265e-05
   653.90   5.4483e+08   5.0297e-05
   654.00   5.4483e+08   5.0330e-05
   654.10   5.4484e+08   5.0363e-05
   654.20   5.4484e+08   5.0395e-05
   654.30   5.4485e+08   5.0428e-05
   654.40   5.4485e+08   5.0460e-05
   654.50   5.4485e+08   5.0493e-05
   654.60   5.4486e+08   5.0526e-05
   654.70   5.4486e+08   5.0559e-05
   654.80   5.4487e+08   5.0592e-05
   654.90   5.4487e+08   5.0624e-05
   655.00   5.4487e+08   5.0657e-05
   655.10   5.4488e+08   5.0691e-05
   655.20   5.4488e+08   5.0723e-05
   655.30   5.4489e+08   5.0756e-05
   655.40   5.4489e+08   5.0789e-05
   655.50   5.4489e+08   5.0822e-05
   655.60   5.4490e+08   5.0855e-05
   655.70   5.4490e+08   5.0888e-05
   655.80   5.4491e+08   5.0921e-05
   655.90   5.4491e+08   5.0954e-05
   656.00   5.4492e+08   5.0987e-05
   656.10   5.4492e+08   5.1020e-05
   656.20   5.4492e+08   5.1053e-05
   656.30   5.4493e+08   5.1086e-05
   656.40   5.4493e+08   5.1119e-05
   656.50   5.4494e+08   5.1152e-05
   656.60   5.4494e+08   5.1186e-05
   656.70   5.4494e+08   5.1218e-05
   656.80   5.4495e+08   5.1252e-05
   656.90   5.4495e+08   5.1285e-05
   657.00   5.4496e+08   5.1318e-05
   657.10   5.4496e+08   5.1352e-05
   657.20   5.4497e+08   5.1384e-05
   657.30   5.4497e+08   5.1418e-05
   657.40   5.4497e+08   5.1452e-05
   657.50   5.4498e+08   5.1484e-05
   657.60   5.4498e+08   5.1518e-05
   657.70   5.4499e+08   5.1551e-05
   657.80   5.4499e+08   5.1585e-05
   657.90   5.4500e+08   5.1618e-05
   658.00   5.4500e+08   5.1651e-05
   658.10   5.4501e+08   5.1685e-05
   658.20   5.4501e+08   5.1718e-05
   658.30   5.4501e+08   5.1752e-05
   658.40   5.4502e+08   5.1785e-05
   658.50   5.4502e+08   5.1818e-05
   658.60   5.4503e+08   5.1852e-05
   658.70   5.4503e+08   5.1885e-05
   658.80   5.4504e+08   5.1919e-05
   658.90   5.4504e+08   5.1953e-05
   659.00   5.4505e+08   5.1986e-05
   659.10   5.4505e+08   5.2020e-05
   659.20   5.4505e+08   5.2053e-05
   659.30   5.4506e+08   5.2087e-05
   659.40   5.4506e+08   5.2121e-05
   659.50   5.4507e+08   5.2154e-05
   659.60   5.4507e+08   5.2188e-05
   659.70   5.4508e+08   5.2221e-05
   659.80   5.4508e+08   5.2255e-05
   659.90   5.4509e+08   5.2290e-05
   660.00   5.4509e+08   5.2323e-05
   660.10   5.4510e+08   5.2357e-05
   660.20   5.4510e+08   5.2390e-05
   660.30   5.4511e+08   5.2424e-05
   660.40   5.4511e+08   5.2459e-05
   660.50   5.4511e+08   5.2492e-05
   660.60   5.4512e+08   5.2526e-05
   660.70   5.4512e+08   5.2560e-05
   660.80   5.4513e+08   5.2594e-05
   660.90   5.4513e+08   5.2628e-05
   661.00   5.4514e+08   5.2661e-05
   661.10   5.4514e+08   5.2696e-05
   661.20   5.4515e+08   5.2729e-05
   661.30   5.4515e+08   5.2763e-05
   661.40   5.4516e+08   5.2798e-05
   661.50   5.4516e+08   5.2831e-05
   661.60   5.4517e+08   5.2866e-05
   661.70   5.4517e+08   5.2899e-05
   661.80   5.4518e+08   5.2934e-05
   661.90   5.4518e+08   5.2968e-05
   662.00   5.4519e+08   5.3002e-05
   662.10   5.4519e+08   5.3036e-05
   662.20   5.4520e+08   5.3071e-05
   662.30   5.4520e+08   5.3104e-05
   662.40   5.4521e+08   5.3139e-05
   662.50   5.4521e+08   5.3173e-05
   662.60   5.4521e+08   5.3207e-05
   662.70   5.4522e+08   5.3242e-05
   662.80   5.4522e+08   5.3275e-05
   662.90   5.4523e+08   5.3310e-05
   663.00   5.4523e+08   5.3344e-05
   663.10   5.4524e+08   5.3379e-05
   663.20   5.4524e+08   5.3413e-05
   663.30   5.4525e+08   5.3447e-05
   663.40   5.4525e+08   5.3482e-05
   663.50   5.4526e+08   5.3516e-05
   663.60   5.4526e+08   5.3551e-05
   663.70   5.4527e+08   5.3585e-05
   663.80   5.4527e+08   5.3619e-05
   663.90   5.4528e+08   5.3654e-05
   664.00   5.4528e+08   5.3688e-05
   664.10   5.4529e+08   5.3723e-05
   664.20   5.4529e+08   5.3758e-05
   664.30   5.4530e+08   5.3792e-05
   664.40   5.4530e+08   5.3827e-05
   664.50   5.4531e+08   5.3861e-05
   664.60   5.4531e+08   5.3896e-05
   664.70   5.4532e+08   5.3931e-05
   664.80   5.4533e+08   5.3965e-05
   664.90   5.4533e+08   5.4000e-05
   665.00   5.4534e+08   5.4034e-05
   665.10   5.4534e+08   5.4069e-05
   665.20   5.4535e+08   5.4104e-05
   665.30   5.4535e+08   5.4138e-05
   665.40   5.4536e+08   5.4173e-05
   665.50   5.4536e+08   5.4209e-05
   665.60   5.4537e+08   5.4243e-05
   665.70   5.4537e+08   5.4278e-05
   665.80   5.4538e+08   5.4312e-05
   665.90   5.4538e+08   5.4347e-05
   666.00   5.4539e+08   5.4383e-05
   666.10   5.4539e+08   5.4417e-05
   666.20   5.4540e+08   5.4452e-05
   666.30   5.4540e+08   5.4487e-05
   666.40   5.4541e+08   5.4522e-05
   666.50   5.4541e+08   5.4557e-05
   666.60   5.4542e+08   5.4592e-05
   666.70   5.4542e+08   5.4627e-05
   666.80   5.4543e+08   5.4661e-05
   666.90   5.4543e+08   5.4697e-05
   667.00   5.4544e+08   5.4732e-05
   667.10   5.4545e+08   5.4767e-05
   667.20   5.4545e+08   5.4802e-05
   667.30   5.4546e+08   5.4837e-05
   667.40   5.4546e+08   5.4872e-05
   667.50   5.4547e+08   5.4908e-05
   667.60   5.4547e+08   5.4942e-05
   667.70   5.4548e+08   5.4978e-05
   667.80   5.4548e+08   5.5014e-05
   667.90   5.4549e+08   5.5048e-05
   668.00   5.4549e+08   5.5084e-05
   668.10   5.4550e+08   5.5119e-05
   668.20   5.4551e+08   5.5154e-05
   668.30   5.4551e+08   5.5190e-05
   668.40   5.4552e+08   5.5225e-05
   668.50   5.4552e+08   5.5260e-05
   668.60   5.4553e+08   5.5295e-05
   668.70   5.4553e+08   5.5331e-05
   668.80   5.4554e+08   5.5367e-05
   668.90   5.4554e+08   5.5401e-05
   669.00   5.4555e+08   5.5437e-05
   669.10   5.4555e+08   5.5472e-05
   669.20   5.4556e+08   5.5508e-05
   669.30   5.4557e+08   5.5544e-05
   669.40   5.4557e+08   5.5579e-05
   669.50   5.4558e+08   5.5615e-05
   669.60   5.4558e+08   5.5650e-05
   669.70   5.4559e+08   5.5686e-05
   669.80   5.4559e+08   5.5722e-05
   669.90   5.4560e+08   5.5757e-05
   670.00   5.4561e+08   5.5793e-05
   670.10   5.4561e+08   5.5829e-05
   670.20   5.4562e+08   5.5864e-05
   670.30   5.4562e+08   5.5900e-05
   670.40   5.4563e+08   5.5935e-05
   670.50   5.4563e+08   5.5971e-05
   670.60   5.4564e+08   5.6006e-05
   670.70   5.4564e+08   5.6042e-05
   670.80   5.4565e+08   5.6078e-05
   670.90   5.4566e+08   5.6114e-05
   671.00   5.4566e+08   5.6150e-05
   671.10   5.4567e+08   5.6186e-05
   671.20   5.4567e+08   5.6221e-05
   671.30   5.4568e+08   5.6258e-05
   671.40   5.4569e+08   5.6293e-05
   671.50   5.4569e+08   5.6329e-05
   671.60   5.4570e+08   5.6365e-05
   671.70   5.4570e+08   5.6401e-05
   671.80   5.4571e+08   5.6437e-05
   671.90   5.4571e+08   5.6472e-05
   672.00   5.4572e+08   5.6509e-05
   672.10   5.4573e+08   5.6545e-05
   672.20   5.4573e+08   5.6581e-05
   672.30   5.4574e+08   5.6617e-05
   672.40   5.4574e+08   5.6653e-05
   672.50   5.4575e+08   5.6689e-05
   672.60   5.4576e+08   5.6726e-05
   672.70   5.4576e+08   5.6761e-05
   672.80   5.4577e+08   5.6798e-05
   672.90   5.4577e+08   5.6834e-05
   673.00   5.4578e+08   5.6870e-05
   673.10   5.4578e+08   5.6907e-05
   673.20   5.4579e+08   5.6942e-05
   673.30   5.4580e+08   5.6979e-05
   673.40   5.4580e+08   5.7015e-05
   673.50   5.4581e+08   5.7051e-05
   673.60   5.4581e+08   5.7088e-05
   673.70   5.4582e+08   5.7124e-05
   673.80   5.4583e+08   5.7160e-05
   673.90   5.4583e+08   5.7197e-05
   674.00   5.4584e+08   5.7233e-05
   674.10   5.4584e+08   5.7270e-05
   674.20   5.4585e+08   5.7306e-05
   674.30   5.4586e+08   5.7342e-05
   674.40   5.4586e+08   5.7379e-05
   674.50   5.4587e+08   5.7415e-05
   674.60   5.4588e+08   5.7452e-05
   674.70   5.4588e+08   5.7488e-05
   674.80   5.4589e+08   5.7525e-05
   674.90   5.4589e+08   5.7562e-05
   675.00   5.4590e+08   5.7598e-05
   675.10   5.4591e+08   5.7635e-05
   675.20   5.4591e+08   5.7672e-05
   675.30   5.4592e+08   5.7708e-05
   675.40   5.4592e+08   5.7745e-05
   675.50   5.4593e+08   5.7781e-05
   675.60   5.4594e+08   5.7818e-05
   675.70   5.4594e+08   5.7855e-05
   675.80   5.4595e+08   5.7891e-05
   675.90   5.4596e+08   5.7928e-05
   676.00   5.4596e+08   5.7964e-05
   676.10   5.4597e+08   5.8002e-05
   676.20   5.4597e+08   5.8039e-05
   676.30   5.4598e+08   5.8075e-05
   676.40   5.4599e+08   5.8112e-05
   676.50   5.4599e+08   5.8150e-05
   676.60   5.4600e+08   5.8186e-05
   676.70   5.4601e+08   5.8223e-05
   676.80   5.4601e+08   5.8259e-05
   676.90   5.4602e+08   5.8297e-05
   677.00   5.4602e+08   5.8334e-05
   677.10   5.4603e+08   5.8371e-05
   677.20   5.4604e+08   5.8408e-05
   677.30   5.4604e+08   5.8444e-05
   677.40   5.4605e+08   5.8482e-05
   677.50   5.4606e+08   5.8519e-05
   677.60   5.4606e+08   5.8556e-05
   677.70   5.4607e+08   5.8593e-05
   677.80   5.4608e+08   5.8631e-05
   677.90   5.4608e+08   5.8667e-05
   678.00   5.4609e+08   5.8705e-05
   678.10   5.4609e+08   5.8741e-05
   678.20   5.4610e+08   5.8779e-05
   678.30   5.4611e+08   5.8817e-05
   678.40   5.4611e+08   5.8853e-05
   678.50   5.4612e+08   5.8891e-05
   678.60   5.4613e+08   5.8928e-05
   678.70   5.4613e+08   5.8965e-05
   678.80   5.4614e+08   5.9003e-05
   678.90   5.4615e+08   5.9040e-05
   679.00   5.4615e+08   5.9077e-05
   679.10   5.4616e+08   5.9114e-05
   679.20   5.4617e+08   5.9152e-05
   679.30   5.4617e+08   5.9190e-05
   679.40   5.4618e+08   5.9227e-05
   679.50   5.4619e+08   5.9264e-05
   679.60   5.4619e+08   5.9302e-05
   679.70   5.4620e+08   5.9339e-05
   679.80   5.4621e+08   5.9377e-05
   679.90   5.4621e+08   5.9414e-05
   680.00   5.4622e+08   5.9452e-05
   680.10   5.4623e+08   5.9490e-05
   680.20   5.4623e+08   5.9527e-05
   680.30   5.4624e+08   5.9565e-05
   680.40   5.4625e+08   5.9602e-05
   680.50   5.4625e+08   5.9640e-05
   680.60   5.4626e+08   5.9678e-05
   680.70   5.4627e+08   5.9715e-05
   680.80   5.4627e+08   5.9753e-05
   680.90   5.4628e+08   5.9790e-05
   681.00   5.4629e+08   5.9828e-05
   681.10   5.4629e+08   5.9867e-05
   681.20   5.4630e+08   5.9904e-05
   681.30   5.4631e+08   5.9942e-05
   681.40   5.4631e+08   5.9980e-05
   681.50   5.4632e+08   6.0017e-05
   681.60   5.4633e+08   6.0056e-05
   681.70   5.4633e+08   6.0093e-05
   681.80   5.4634e+08   6.0131e-05
   681.90   5.4635e+08   6.0170e-05
   682.00   5.4635e+08   6.0207e-05
   682.10   5.4636e+08   6.0245e-05
   682.20   5.4637e+08   6.0283e-05
   682.30   5.4637e+08   6.0321e-05
   682.40   5.4638e+08   6.0359e-05
   682.50   5.4639e+08   6.0397e-05
   682.60   5.4639e+08   6.0435e-05
   682.70   5.4640e+08   6.0473e-05
   682.80   5.4641e+08   6.0511e-05
   682.90   5.4641e+08   6.0550e-05
   683.00   5.4642e+08   6.0587e-05
   683.10   5.4643e+08   6.0626e-05
   683.20   5.4644e+08   6.0664e-05
   683.30   5.4644e+08   6.0702e-05
   683.40   5.4645e+08   6.0741e-05
   683.50   5.4646e+08   6.0778e-05
   683.60   5.4646e+08   6.0817e-05
   683.70   5.4647e+08   6.0856e-05
   683.80   5.4648e+08   6.0893e-05
   683.90   5.4648e+08   6.0932e-05
   684.00   5.4649e+08   6.0971e-05
   684.10   5.4650e+08   6.1009e-05
   684.20   5.4651e+08   6.1047e-05
   684.30   5.4651e+08   6.1085e-05
   684.40   5.4652e+08   6.1124e-05
   684.50   5.4653e+08   6.1163e-05
   684.60   5.4653e+08   6.1201e-05
   684.70   5.4654e+08   6.1239e-05
   684.80   5.4655e+08   6.1277e-05
   684.90   5.4655e+08   6.1316e-05
   685.00   5.4656e+08   6.1355e-05
   685.10   5.4657e+08   6.1393e-05
   685.20   5.4658e+08   6.1432e-05
   685.30   5.4658e+08   6.1471e-05
   685.40   5.4659e+08   6.1509e-05
   685.50   5.4660e+08   6.1548e-05
   685.60   5.4660e+08   6.1586e-05
   685.70   5.4661e+08   6.1625e-05
   685.80   5.4662e+08   6.1664e-05
   685.90   5.4663e+08   6.1702e-05
   686.00   5.4663e+08   6.1742e-05
   686.10   5.4664e+08   6.1780e-05
   686.20   5.4665e+08   6.1819e-05
   686.30   5.4665e+08   6.1858e-05
   686.40   5.4666e+08   6.1896e-05
   686.50   5.4667e+08   6.1936e-05
   686.60   5.4668e+08   6.1975e-05
   686.70   5.4668e+08   6.2013e-05
   686.80   5.4669e+08   6.2052e-05
   686.90   5.4670e+08   6.2091e-05
   687.00   5.4670e+08   6.2130e-05
   687.10   5.4671e+08   6.2169e-05
   687.20   5.4672e+08   6.2208e-05
   687.30   5.4673e+08   6.2247e-05
   687.40   5.4673e+08   6.2286e-05
   687.50   5.4674e+08   6.2325e-05
   687.60   5.4675e+08   6.2364e-05
   687.70   5.4676e+08   6.2403e-05
   687.80   5.4676e+08   6.2442e-05
   687.90   5.4677e+08   6.2482e-05
   688.00   5.4678e+08   6.2520e-05
   688.10   5.4679e+08   6.2560e-05
   688.20   5.4679e+08   6.2599e-05
   688.30   5.4680e+08   6.2638e-05
   688.40   5.4681e+08   6.2678e-05
   688.50   5.4681e+08   6.2716e-05
   688.60   5.4682e+08   6.2756e-05
   688.70   5.4683e+08   6.2795e-05
   688.80   5.4684e+08   6.2834e-05
   688.90   5.4684e+08   6.2874e-05
   689.00   5.4685e+08   6.2913e-05
   689.10   5.4686e+08   6.2953e-05
   689.20   5.4687e+08   6.2992e-05
   689.30   5.4687e+08   6.3031e-05
   689.40   5.4688e+08   6.3071e-05
   689.50   5.4689e+08   6.3110e-05
   689.60   5.4690e+08   6.3150e-05
   689.70   5.4690e+08   6.3190e-05
   689.80   5.4691e+08   6.3229e-05
   689.90   5.4692e+08   6.3268e-05
   690.00   5.4693e+08   6.3307e-05
   690.10   5.4693e+08   6.3347e-05
   690.20   5.4694e+08   6.3387e-05
   690.30   5.4695e+08   6.3426e-05
   690.40   5.4696e+08   6.3466e-05
   690.50   5.4696e+08   6.3506e-05
   690.60   5.4697e+08   6.3545e-05
   690.70   5.4698e+08   6.3585e-05
   690.80   5.4699e+08   6.3625e-05
   690.90   5.4700e+08   6.3665e-05
   691.00   5.4700e+08   6.3705e-05
   691.10   5.4701e+08   6.3744e-05
   691.20   5.4702e+08   6.3784e-05
   691.30   5.4703e+08   6.3823e-05
   691.40   5.4703e+08   6.3864e-05
   691.50   5.4704e+08   6.3904e-05
   691.60   5.4705e+08   6.3943e-05
   691.70   5.4706e+08   6.3983e-05
   691.80   5.4706e+08   6.4024e-05
   691.90   5.4707e+08   6.4063e-05
   692.00   5.4708e+08   6.4103e-05
   692.10   5.4709e+08   6.4143e-05
   692.20   5.4710e+08   6.4183e-05
   692.30   5.4710e+08   6.4224e-05
   692.40   5.4711e+08   6.4263e-05
   692.50   5.4712e+08   6.4303e-05
   692.60   5.4713e+08   6.4343e-05
   692.70   5.4713e+08   6.4383e-05
   692.80   5.4714e+08   6.4424e-05
   692.90   5.4715e+08   6.4463e-05
   693.00   5.4716e+08   6.4504e-05
   693.10   5.4717e+08   6.4545e-05
   693.20   5.4717e+08   6.4584e-05
   693.30   5.4718e+08   6.4625e-05
   693.40   5.4719e+08   6.4664e-05
   693.50   5.4720e+08   6.4705e-05
   693.60   5.4720e+08   6.4746e-05
   693.70   5.4721e+08   6.4785e-05
   693.80   5.4722e+08   6.4826e-05
   693.90   5.4723e+08   6.4867e-05
   694.00   5.4724e+08   6.4907e-05
   694.10   5.4724e+08   6.4947e-05
   694.20   5.4725e+08   6.4987e-05
   694.30   5.4726e+08   6.5028e-05
   694.40   5.4727e+08   6.5069e-05
   694.50   5.4728e+08   6.5109e-05
   694.60   5.4728e+08   6.5150e-05
   694.70   5.4729e+08   6.5189e-05
   694.80   5.4730e+08   6.5230e-05
   694.90   5.4731e+08   6.5271e-05
   695.00   5.4732e+08   6.5311e-05
   695.10   5.4732e+08   6.5352e-05
   695.20   5.4733e+08   6.5393e-05
   695.30   5.4734e+08   6.5433e-05
   695.40   5.4735e+08   6.5474e-05
   695.50   5.4736e+08   6.5515e-05
   695.60   5.4736e+08   6.5555e-05
   695.70   5.4737e+08   6.5597e-05
   695.80   5.4738e+08   6.5637e-05
   695.90   5.4739e+08   6.5678e-05
   696.00   5.4740e+08   6.5719e-05
   696.10   5.4740e+08   6.5759e-05
   696.20   5.4741e+08   6.5800e-05
   696.30   5.4742e+08   6.5841e-05
   696.40   5.4743e+08   6.5882e-05
   696.50   5.4744e+08   6.5923e-05
   696.60   5.4744e+08   6.5963e-05
   696.70   5.4745e+08   6.6005e-05
   696.80   5.4746e+08   6.6046e-05
   696.90   5.4747e+08   6.6086e-05
   697.00   5.4748e+08   6.6128e-05
   697.10   5.4748e+08   6.6168e-05
   697.20   5.4749e+08   6.6210e-05
   697.30   5.4750e+08   6.6251e-05
   697.40   5.4751e+08   6.6291e-05
   697.50   5.4752e+08   6.6333e-05
   697.60   5.4753e+08   6.6373e-05
   697.70   5.4753e+08   6.6415e-05
   697.80   5.4754e+08   6.6457e-05
   697.90   5.4755e+08   6.6497e-05
   698.00   5.4756e+08   6.6539e-05
   698.10   5.4757e+08   6.6580e-05
   698.20   5.4757e+08   6.6621e-05
   698.30   5.4758e+08   6.6663e-05
   698.40   5.4759e+08   6.6703e-05
   698.50   5.4760e+08   6.6745e-05
   698.60   5.4761e+08   6.6787e-05
   698.70   5.4762e+08   6.6827e-05
   698.80   5.4762e+08   6.6869e-05
   698.90   5.4763e+08   6.6911e-05
   699.00   5.4764e+08   6.6952e-05
   699.10   5.4765e+08   6.6993e-05
   699.20   5.4766e+08   6.7034e-05
   699.30   5.4767e+08   6.7076e-05
   699.40   5.4767e+08   6.7118e-05
   699.50   5.4768e+08   6.7159e-05
   699.60   5.4769e+08   6.7201e-05
   699.70   5.4770e+08   6.7242e-05
   699.80   5.4771e+08   6.7284e-05
   699.90   5.4772e+08   6.7326e-05
   700.00   5.4772e+08   6.7367e-05
   700.10   5.4773e+08   6.7409e-05
   700.20   5.4774e+08   6.7451e-05
   700.30   5.4775e+08   6.7492e-05
   700.40   5.4776e+08   6.7534e-05
   700.50   5.4777e+08   6.7575e-05
   700.60   5.4778e+08   6.7617e-05
   700.70   5.4778e+08   6.7659e-05
   700.80   5.4779e+08   6.7700e-05
   700.90   5.4780e+08   6.7743e-05
   701.00   5.4781e+08   6.7785e-05
   701.10   5.4782e+08   6.7826e-05
   701.20   5.4783e+08   6.7868e-05
   701.30   5.4783e+08   6.7910e-05
   701.40   5.4784e+08   6.7952e-05
   701.50   5.4785e+08   6.7994e-05
   701.60   5.4786e+08   6.8036e-05
   701.70   5.4787e+08   6.8078e-05
   701.80   5.4788e+08   6.8120e-05
   701.90   5.4789e+08   6.8162e-05
   702.00   5.4789e+08   6.8204e-05
   702.10   5.4790e+08   6.8247e-05
   702.20   5.4791e+08   6.8288e-05
   702.30   5.4792e+08   6.8330e-05
   702.40   5.4793e+08   6.8372e-05
   702.50   5.4794e+08   6.8415e-05
   702.60   5.4795e+08   6.8457e-05
   702.70   5.4795e+08   6.8499e-05
   702.80   5.4796e+08   6.8541e-05
   702.90   5.4797e+08   6.8583e-05
   703.00   5.4798e+08   6.8625e-05
   703.10   5.4799e+08   6.8668e-05
   703.20   5.4800e+08   6.8710e-05
   703.30   5.4801e+08   6.8752e-05
   703.40   5.4802e+08   6.8795e-05
   703.50   5.4802e+08   6.8837e-05
   703.60   5.4803e+08   6.8880e-05
   703.70   5.4804e+08   6.8922e-05
   703.80   5.4805e+08   6.8964e-05
   703.90   5.4806e+08   6.9007e-05
   704.00   5.4807e+08   6.9049e-05
   704.10   5.4808e+08   6.9092e-05
   704.20   5.4809e+08   6.9135e-05
   704.30   5.4809e+08   6.9177e-05
   704.40   5.4810e+08   6.9220e-05
   704.50   5.4811e+08   6.9261e-05
   704.60   5.4812e+08   6.9304e-05
   704.70   5.4813e+08   6.9347e-05
   704.80   5.4814e+08   6.9389e-05
   704.90   5.4815e+08   6.9432e-05
   705.00   5.4816e+08   6.9476e-05
   705.10   5.4816e+08   6.9518e-05
   705.20   5.4817e+08   6.9561e-05
   705.30   5.4818e+08   6.9603e-05
   705.40   5.4819e+08   6.9646e-05
   705.50   5.4820e+08   6.9689e-05
   705.60   5.4821e+08   6.9731e-05
   705.70   5.4822e+08   6.9775e-05
   705.80   5.4823e+08   6.9818e-05
   705.90   5.4824e+08   6.9860e-05
   706.00   5.4824e+08   6.9903e-05
   706.10   5.4825e+08   6.9946e-05
   706.20   5.4826e+08   6.9989e-05
   706.30   5.4827e+08   7.0032e-05
   706.40   5.4828e+08   7.0075e-05
   706.50   5.4829e+08   7.0118e-05
   706.60   5.4830e+08   7.0161e-05
   706.70   5.4831e+08   7.0204e-05
   706.80   5.4832e+08   7.0247e-05
   706.90   5.4833e+08   7.0290e-05
   707.00   5.4833e+08   7.0333e-05
   707.10   5.4834e+08   7.0377e-05
   707.20   5.4835e+08   7.0419e-05
   707.30   5.4836e+08   7.0463e-05
   707.40   5.4837e+08   7.0506e-05
   707.50   5.4838e+08   7.0549e-05
   707.60   5.4839e+08   7.0593e-05
   707.70   5.4840e+08   7.0635e-05
   707.80   5.4841e+08   7.0679e-05
   707.90   5.4842e+08   7.0723e-05
   708.00   5.4842e+08   7.0765e-05
   708.10   5.4843e+08   7.0809e-05
   708.20   5.4844e+08   7.0853e-05
   708.30   5.4845e+08   7.0895e-05
   708.40   5.4846e+08   7.0939e-05
   708.50   5.4847e+08   7.0983e-05
   708.60   5.4848e+08   7.1026e-05
   708.70   5.4849e+08   7.1070e-05
   708.80   5.4850e+08   7.1113e-05
   708.90   5.4851e+08   7.1156e-05
   709.00   5.4852e+08   7.1200e-05
   709.10   5.4852e+08   7.1243e-05
   709.20   5.4853e+08   7.1287e-05
   709.30   5.4854e+08   7.1331e-05
   709.40   5.4855e+08   7.1374e-05
   709.50   5.4856e+08   7.1418e-05
   709.60   5.4857e+08   7.1461e-05
   709.70   5.4858e+08   7.1505e-05
   709.80   5.4859e+08   7.1550e-05
   709.90   5.4860e+08   7.1593e-05
   710.00   5.4861e+08   7.1637e-05
   710.10   5.4862e+08   7.1680e-05
   710.20   5.4863e+08   7.1724e-05
   710.30   5.4864e+08   7.1768e-05
   710.40   5.4864e+08   7.1811e-05
   710.50   5.4865e+08   7.1856e-05
   710.60   5.4866e+08   7.1900e-05
   710.70   5.4867e+08   7.1943e-05
   710.80   5.4868e+08   7.1988e-05
   710.90   5.4869e+08   7.2031e-05
   711.00   5.4870e+08   7.2075e-05
   711.10   5.4871e+08   7.2120e-05
   711.20   5.4872e+08   7.2163e-05
   711.30   5.4873e+08   7.2207e-05
   711.40   5.4874e+08   7.2252e-05
   711.50   5.4875e+08   7.2295e-05
   711.60   5.4876e+08   7.2340e-05
   711.70   5.4877e+08   7.2384e-05
   711.80   5.4877e+08   7.2428e-05
   711.90   5.4878e+08   7.2472e-05
   712.00   5.4879e+08   7.2516e-05
   712.10   5.4880e+08   7.2561e-05
   712.20   5.4881e+08   7.2605e-05
   712.30   5.4882e+08   7.2649e-05
   712.40   5.4883e+08   7.2693e-05
   712.50   5.4884e+08   7.2737e-05
   712.60   5.4885e+08   7.2782e-05
   712.70   5.4886e+08   7.2827e-05
   712.80   5.4887e+08   7.2870e-05
   712.90   5.4888e+08   7.2915e-05
   713.00   5.4889e+08   7.2960e-05
   713.10   5.4890e+08   7.3004e-05
   713.20   5.4891e+08   7.3048e-05
   713.30   5.4892e+08   7.3093e-05
   713.40   5.4893e+08   7.3137e-05
   713.50   5.4894e+08   7.3182e-05
   713.60   5.4894e+08   7.3227e-05
   713.70   5.4895e+08   7.3271e-05
   713.80   5.4896e+08   7.3316e-05
   713.90   5.4897e+08   7.3360e-05
   714.00   5.4898e+08   7.3405e-05
   714.10   5.4899e+08   7.3450e-05
   714.20   5.4900e+08   7.3494e-05
   714.30   5.4901e+08   7.3539e-05
   714.40   5.4902e+08   7.3583e-05
   714.50   5.4903e+08   7.3628e-05
   714.60   5.4904e+08   7.3673e-05
   714.70   5.4905e+08   7.3718e-05
   714.80   5.4906e+08   7.3763e-05
   714.90   5.4907e+08   7.3808e-05
   715.00   5.4908e+08   7.3852e-05
   715.10   5.4909e+08   7.3897e-05
   715.20   5.4910e+08   7.3942e-05
   715.30   5.4911e+08   7.3987e-05
   715.40   5.4912e+08   7.4032e-05
   715.50   5.4913e+08   7.4077e-05
   715.60   5.4914e+08   7.4122e-05
   715.70   5.4915e+08   7.4167e-05
   715.80   5.4916e+08   7.4212e-05
   715.90   5.4917e+08   7.4257e-05
   716.00   5.4918e+08   7.4303e-05
   716.10   5.4919e+08   7.4347e-05
   716.20   5.4920e+08   7.4393e-05
   716.30   5.4920e+08   7.4437e-05
   716.40   5.4921e+08   7.4483e-05
   716.50   5.4922e+08   7.4528e-05
   716.60   5.4923e+08   7.4573e-05
   716.70   5.4924e+08   7.4618e-05
   716.80   5.4925e+08   7.4664e-05
   716.90   5.4926e+08   7.4709e-05
   717.00   5.4927e+08   7.4754e-05
   717.10   5.4928e+08   7.4800e-05
   717.20   5.4929e+08   7.4845e-05
   717.30   5.4930e+08   7.4890e-05
   717.40   5.4931e+08   7.4935e-05
   717.50   5.4932e+08   7.4981e-05
   717.60   5.4933e+08   7.5027e-05
   717.70   5.4934e+08   7.5072e-05
   717.80   5.4935e+08   7.5117e-05
   717.90   5.4936e+08   7.5162e-05
   718.00   5.4937e+08   7.5208e-05
   718.10   5.4938e+08   7.5254e-05
   718.20   5.4939e+08   7.5299e-05
   718.30   5.4940e+08   7.5345e-05
   718.40   5.4941e+08   7.5391e-05
   718.50   5.4942e+08   7.5436e-05
   718.60   5.4943e+08   7.5482e-05
   718.70   5.4944e+08   7.5528e-05
   718.80   5.4945e+08   7.5573e-05
   718.90   5.4946e+08   7.5619e-05
   719.00   5.4947e+08   7.5665e-05
   719.10   5.4948e+08   7.5710e-05
   719.20   5.4949e+08   7.5757e-05
   719.30   5.4950e+08   7.5802e-05
   719.40   5.4951e+08   7.5848e-05
   719.50   5.4952e+08   7.5894e-05
   719.60   5.4953e+08   7.5939e-05
   719.70   5.4954e+08   7.5986e-05
   719.80   5.4955e+08   7.6031e-05
   719.90   5.4956e+08   7.6077e-05
   720.00   5.4957e+08   7.6124e-05
   720.10   5.4958e+08   7.6169e-05
   720.20   5.4959e+08   7.6215e-05
   720.30   5.4960e+08   7.6262e-05
   720.40   5.4961e+08   7.6307e-05
   720.50   5.4962e+08   7.6354e-05
   720.60   5.4963e+08   7.6400e-05
   720.70   5.4964e+08   7.6446e-05
   720.80   5.4965e+08   7.6492e-05
   720.90   5.4966e+08   7.6538e-05
   721.00   5.4967e+08   7.6584e-05
   721.10   5.4968e+08   7.6631e-05
   721.20   5.4969e+08   7.6676e-05
   721.30   5.4970e+08   7.6723e-05
   721.40   5.4971e+08   7.6770e-05
   721.50   5.4972e+08   7.6815e-05
   721.60   5.4973e+08   7.6862e-05
   721.70   5.4974e+08   7.6908e-05
   721.80   5.4975e+08   7.6954e-05
   721.90   5.4976e+08   7.7001e-05
   722.00   5.4977e+08   7.7047e-05
   722.10   5.4978e+08   7.7094e-05
   722.20   5.4979e+08   7.7141e-05
   722.30   5.4980e+08   7.7186e-05
   722.40   5.4981e+08   7.7233e-05
   722.50   5.4982e+08   7.7280e-05
   722.60   5.4983e+08   7.7326e-05
   722.70   5.4984e+08   7.7373e-05
   722.80   5.4985e+08   7.7419e-05
   722.90   5.4986e+08   7.7466e-05
   723.00   5.4987e+08   7.7513e-05
   723.10   5.4988e+08   7.7559e-05
   723.20   5.4989e+08   7.7606e-05
   723.30   5.4990e+08   7.7653e-05
   723.40   5.4992e+08   7.7699e-05
   723.50   5.4993e+08   7.7746e-05
   723.60   5.4994e+08   7.7794e-05
   723.70   5.4995e+08   7.7840e-05
   723.80   5.4996e+08   7.7887e-05
   723.90   5.4997e+08   7.7934e-05
   724.00   5.4998e+08   7.7980e-05
   724.10   5.4999e+08   7.8028e-05
   724.20   5.5000e+08   7.8074e-05
   724.30   5.5001e+08   7.8121e-05
   724.40   5.5002e+08   7.8169e-05
   724.50   5.5003e+08   7.8215e-05
   724.60   5.5004e+08   7.8262e-05
   724.70   5.5005e+08   7.8310e-05
   724.80   5.5006e+08   7.8356e-05
   724.90   5.5007e+08   7.8404e-05
   725.00   5.5008e+08   7.8450e-05
   725.10   5.5009e+08   7.8498e-05
   725.20   5.5010e+08   7.8545e-05
   725.30   5.5011e+08   7.8592e-05
   725.40   5.5012e+08   7.8639e-05
   725.50   5.5013e+08   7.8687e-05
   725.60   5.5014e+08   7.8733e-05
   725.70   5.5015e+08   7.8781e-05
   725.80   5.5016e+08   7.8829e-05
   725.90   5.5017e+08   7.8875e-05
   726.00   5.5018e+08   7.8923e-05
   726.10   5.5020e+08   7.8970e-05
   726.20   5.5021e+08   7.9017e-05
   726.30   5.5022e+08   7.9065e-05
   726.40   5.5023e+08   7.9112e-05
   726.50   5.5024e+08   7.9160e-05
   726.60   5.5025e+08   7.9208e-05
   726.70   5.5026e+08   7.9254e-05
   726.80   5.5027e+08   7.9302e-05
   726.90   5.5028e+08   7.9350e-05
   727.00   5.5029e+08   7.9397e-05
   727.10   5.5030e+08   7.9445e-05
   727.20   5.5031e+08   7.9492e-05
   727.30   5.5032e+08   7.9540e-05
   727.40   5.5033e+08   7.9588e-05
   727.50   5.5034e+08   7.9635e-05
   727.60   5.5035e+08   7.9683e-05
   727.70   5.5036e+08   7.9731e-05
   727.80   5.5037e+08   7.9778e-05
   727.90   5.5038e+08   7.9826e-05
   728.00   5.5040e+08   7.9874e-05
   728.10   5.5041e+08   7.9922e-05
   728.20   5.5042e+08   7.9970e-05
   728.30   5.5043e+08   8.0017e-05
   728.40   5.5044e+08   8.0065e-05
   728.50   5.5045e+08   8.0114e-05
   728.60   5.5046e+08   8.0161e-05
   728.70   5.5047e+08   8.0209e-05
   728.80   5.5048e+08   8.0258e-05
   728.90   5.5049e+08   8.0305e-05
   729.00   5.5050e+08   8.0353e-05
   729.10   5.5051e+08   8.0401e-05
   729.20   5.5052e+08   8.0449e-05
   729.30   5.5053e+08   8.0498e-05
   729.40   5.5054e+08   8.0545e-05
   729.50   5.5056e+08   8.0594e-05
   729.60   5.5057e+08   8.0642e-05
   729.70   5.5058e+08   8.0690e-05
   729.80   5.5059e+08   8.0738e-05
   729.90   5.5060e+08   8.0787e-05
   730.00   5.5061e+08   8.0834e-05
   730.10   5.5062e+08   8.0883e-05
   730.20   5.5063e+08   8.0932e-05
   730.30   5.5064e+08   8.0979e-05
   730.40   5.5065e+08   8.1028e-05
   730.50   5.5066e+08   8.1076e-05
   730.60   5.5067e+08   8.1125e-05
   730.70   5.5068e+08   8.1173e-05
   730.80   5.5070e+08   8.1221e-05
   730.90   5.5071e+08   8.1270e-05
   731.00   5.5072e+08   8.1319e-05
   731.10   5.5073e+08   8.1367e-05
   731.20   5.5074e+08   8.1416e-05
   731.30   5.5075e+08   8.1463e-05
   731.40   5.5076e+08   8.1512e-05
   731.50   5.5077e+08   8.1561e-05
   731.60   5.5078e+08   8.1609e-05
   731.70   5.5079e+08   8.1658e-05
   731.80   5.5080e+08   8.1707e-05
   731.90   5.5082e+08   8.1755e-05
   732.00   5.5083e+08   8.1804e-05
   732.10   5.5084e+08   8.1854e-05
   732.20   5.5085e+08   8.1902e-05
   732.30   5.5086e+08   8.1951e-05
   732.40   5.5087e+08   8.2000e-05
   732.50   5.5088e+08   8.2048e-05
   732.60   5.5089e+08   8.2097e-05
   732.70   5.5090e+08   8.2147e-05
   732.80   5.5091e+08   8.2195e-05
   732.90   5.5092e+08   8.2244e-05
   733.00   5.5094e+08   8.2292e-05
   733.10   5.5095e+08   8.2342e-05
   733.20   5.5096e+08   8.2391e-05
   733.30   5.5097e+08   8.2440e-05
   733.40   5.5098e+08   8.2489e-05
   733.50   5.5099e+08   8.2538e-05
   733.60   5.5100e+08   8.2587e-05
   733.70   5.5101e+08   8.2636e-05
   733.80   5.5102e+08   8.2686e-05
   733.90   5.5103e+08   8.2734e-05
   734.00   5.5105e+08   8.2784e-05
   734.10   5.5106e+08   8.2832e-05
   734.20   5.5107e+08   8.2882e-05
   734.30   5.5108e+08   8.2932e-05
   734.40   5.5109e+08   8.2980e-05
   734.50   5.5110e+08   8.3030e-05
   734.60   5.5111e+08   8.3080e-05
   734.70   5.5112e+08   8.3128e-05
   734.80   5.5113e+08   8.3178e-05
   734.90   5.5115e+08   8.3228e-05
   735.00   5.5116e+08   8.3277e-05
   735.10   5.5117e+08   8.3326e-05
   735.20   5.5118e+08   8.3375e-05
   735.30   5.5119e+08   8.3425e-05
   735.40   5.5120e+08   8.3475e-05
   735.50   5.5121e+08   8.3524e-05
   735.60   5.5122e+08   8.3574e-05
   735.70   5.5123e+08   8.3624e-05
   735.80   5.5125e+08   8.3673e-05
   735.90   5.5126e+08   8.3723e-05
   736.00   5.5127e+08   8.3773e-05
   736.10   5.5128e+08   8.3822e-05
   736.20   5.5129e+08   8.3872e-05
   736.30   5.5130e+08   8.3921e-05
   736.40   5.5131e+08   8.3971e-05
   736.50   5.5132e+08   8.4021e-05
   736.60   5.5133e+08   8.4070e-05
   736.70   5.5135e+08   8.4120e-05
   736.80   5.5136e+08   8.4171e-05
   736.90   5.5137e+08   8.4220e-05
   737.00   5.5138e+08   8.4270e-05
   737.10   5.5139e+08   8.4320e-05
   737.20   5.5140e+08   8.4370e-05
   737.30   5.5141e+08   8.4420e-05
   737.40   5.5143e+08   8.4470e-05
   737.50   5.5144e+08   8.4520e-05
   737.60   5.5145e+08   8.4570e-05
   737.70   5.5146e+08   8.4620e-05
   737.80   5.5147e+08   8.4670e-05
   737.90   5.5148e+08   8.4720e-05
   738.00   5.5149e+08   8.4770e-05
   738.10   5.5150e+08   8.4820e-05
   738.20   5.5152e+08   8.4871e-05
   738.30   5.5153e+08   8.4920e-05
   738.40   5.5154e+08   8.4971e-05
   738.50   5.5155e+08   8.5022e-05
   738.60   5.5156e+08   8.5071e-05
   738.70   5.5157e+08   8.5122e-05
   738.80   5.5158e+08   8.5173e-05
   738.90   5.5160e+08   8.5222e-05
   739.00   5.5161e+08   8.5273e-05
   739.10   5.5162e+08   8.5323e-05
   739.20   5.5163e+08   8.5373e-05
   739.30   5.5164e+08   8.5424e-05
   739.40   5.5165e+08   8.5474e-05
   739.50   5.5166e+08   8.5525e-05
   739.60   5.5167e+08   8.5576e-05
   739.70   5.5169e+08   8.5626e-05
   739.80   5.5170e+08   8.5677e-05
   739.90   5.5171e+08   8.5727e-05
   740.00   5.5172e+08   8.5777e-05
   740.10   5.5173e+08   8.5828e-05
   740.20   5.5174e+08   8.5879e-05
   740.30   5.5176e+08   8.5929e-05
   740.40   5.5177e+08   8.5981e-05
   740.50   5.5178e+08   8.6031e-05
   740.60   5.5179e+08   8.6082e-05
   740.70   5.5180e+08   8.6133e-05
   740.80   5.5181e+08   8.6183e-05
   740.90   5.5182e+08   8.6234e-05
   741.00   5.5184e+08   8.6285e-05
   741.10   5.5185e+08   8.6336e-05
   741.20   5.5186e+08   8.6387e-05
   741.30   5.5187e+08   8.6438e-05
   741.40   5.5188e+08   8.6488e-05
   741.50   5.5189e+08   8.6540e-05
   741.60   5.5191e+08   8.6591e-05
   741.70   5.5192e+08   8.6641e-05
   741.80   5.5193e+08   8.6693e-05
   741.90   5.5194e+08   8.6743e-05
   742.00   5.5195e+08   8.6795e-05
   742.10   5.5196e+08   8.6846e-05
   742.20   5.5197e+08   8.6897e-05
   742.30   5.5199e+08   8.6948e-05
   742.40   5.5200e+08   8.7000e-05
   742.50   5.5201e+08   8.7050e-05
   742.60   5.5202e+08   8.7102e-05
   742.70   5.5203e+08   8.7153e-05
   742.80   5.5204e+08   8.7204e-05
   742.90   5.5206e+08   8.7256e-05
   743.00   5.5207e+08   8.7307e-05
   743.10   5.5208e+08   8.7358e-05
   743.20   5.5209e+08   8.7410e-05
   743.30   5.5210e+08   8.7462e-05
   743.40   5.5211e+08   8.7512e-05
   743.50   5.5213e+08   8.7564e-05
   743.60   5.5214e+08   8.7615e-05
   743.70   5.5215e+08   8.7667e-05
   743.80   5.5216e+08   8.7719e-05
   743.90   5.5217e+08   8.7770e-05
   744.00   5.5218e+08   8.7821e-05
   744.10   5.5220e+08   8.7873e-05
   744.20   5.5221e+08   8.7924e-05
   744.30   5.5222e+08   8.7976e-05
   744.40   5.5223e+08   8.8027e-05
   744.50   5.5224e+08   8.8079e-05
   744.60   5.5226e+08   8.8132e-05
   744.70   5.5227e+08   8.8184e-05
   744.80   5.5228e+08   8.8235e-05
   744.90   5.5229e+08   8.8287e-05
   745.00   5.5230e+08   8.8338e-05
   745.10   5.5231e+08   8.8390e-05
   745.20   5.5233e+08   8.8442e-05
   745.30   5.5234e+08   8.8494e-05
   745.40   5.5235e+08   8.8546e-05
   745.50   5.5236e+08   8.8598e-05
   745.60   5.5237e+08   8.8649e-05
   745.70   5.5239e+08   8.8702e-05
   745.80   5.5240e+08   8.8754e-05
   745.90   5.5241e+08   8.8806e-05
   746.00   5.5242e+08   8.8858e-05
   746.10   5.5243e+08   8.8910e-05
   746.20   5.5244e+08   8.8962e-05
   746.30   5.5246e+08   8.9014e-05
   746.40   5.5247e+08   8.9066e-05
   746.50   5.5248e+08   8.9118e-05
   746.60   5.5249e+08   8.9171e-05
   746.70   5.5250e+08   8.9222e-05
   746.80   5.5252e+08   8.9275e-05
   746.90   5.5253e+08   8.9328e-05
   747.00   5.5254e+08   8.9379e-05
   747.10   5.5255e+08   8.9432e-05
   747.20   5.5256e+08   8.9485e-05
   747.30   5.5258e+08   8.9536e-05
   747.40   5.5259e+08   8.9589e-05
   747.50   5.5260e+08   8.9642e-05
   747.60   5.5261e+08   8.9694e-05
   747.70   5.5262e+08   8.9747e-05
   747.80   5.5264e+08   8.9799e-05
   747.90   5.5265e+08   8.9851e-05
   748.00   5.5266e+08   8.9904e-05
   748.10   5.5267e+08   8.9956e-05
   748.20   5.5268e+08   9.0009e-05
   748.30   5.5270e+08   9.0062e-05
   748.40   5.5271e+08   9.0114e-05
   748.50   5.5272e+08   9.0167e-05
   748.60   5.5273e+08   9.0220e-05
   748.70   5.5274e+08   9.0272e-05
   748.80   5.5276e+08   9.0325e-05
   748.90   5.5277e+08   9.0378e-05
   749.00   5.5278e+08   9.0430e-05
   749.10   5.5279e+08   9.0484e-05
   749.20   5.5280e+08   9.0537e-05
   749.30   5.5282e+08   9.0589e-05
   749.40   5.5283e+08   9.0642e-05
   749.50   5.5284e+08   9.0696e-05
   749.60   5.5285e+08   9.0748e-05
   749.70   5.5286e+08   9.0801e-05
   749.80   5.5288e+08   9.0853e-05
   749.90   5.5289e+08   9.0907e-05
   750.00   5.5290e+08   9.0960e-05
   750.10   5.5291e+08   9.1013e-05
   750.20   5.5293e+08   9.1066e-05
   750.30   5.5294e+08   9.1119e-05
   750.40   5.5295e+08   9.1172e-05
   750.50   5.5296e+08   9.1225e-05
   750.60   5.5297e+08   9.1279e-05
   750.70   5.5299e+08   9.1332e-05
   750.80   5.5300e+08   9.1385e-05
   750.90   5.5301e+08   9.1439e-05
   751.00   5.5302e+08   9.1491e-05
   751.10   5.5303e+08   9.1545e-05
   751.20   5.5305e+08   9.1599e-05
   751.30   5.5306e+08   9.1651e-05
   751.40   5.5307e+08   9.1705e-05
   751.50   5.5308e+08   9.1759e-05
   751.60   5.5310e+08   9.1812e-05
   751.70   5.5311e+08   9.1865e-05
   751.80   5.5312e+08   9.1918e-05
   751.90   5.5313e+08   9.1972e-05
   752.00   5.5314e+08   9.2026e-05
   752.10   5.5316e+08   9.2079e-05
   752.20   5.5317e+08   9.2133e-05
   752.30   5.5318e+08   9.2187e-05
   752.40   5.5319e+08   9.2240e-05
   752.50   5.5321e+08   9.2294e-05
   752.60   5.5322e+08   9.2348e-05
   752.70   5.5323e+08   9.2401e-05
   752.80   5.5324e+08   9.2455e-05
   752.90   5.5326e+08   9.2509e-05
   753.00   5.5327e+08   9.2562e-05
   753.10   5.5328e+08   9.2616e-05
   753.20   5.5329e+08   9.2670e-05
   753.30   5.5330e+08   9.2724e-05
   753.40   5.5332e+08   9.2778e-05
   753.50   5.5333e+08   9.2831e-05
   753.60   5.5334e+08   9.2885e-05
   753.70   5.5335e+08   9.2940e-05
   753.80   5.5337e+08   9.2993e-05
   753.90   5.5338e+08   9.3047e-05
   754.00   5.5339e+08   9.3102e-05
   754.10   5.5340e+08   9.3155e-05
   754.20   5.5342e+08   9.3210e-05
   754.30   5.5343e+08   9.3264e-05
   754.40   5.5344e+08   9.3318e-05
   754.50   5.5345e+08   9.3372e-05
   754.60   5.5347e+08   9.3427e-05
   754.70   5.5348e+08   9.3480e-05
   754.80   5.5349e+08   9.3535e-05
   754.90   5.5350e+08   9.3589e-05
   755.00   5.5352e+08   9.3643e-05
   755.10   5.5353e+08   9.3698e-05
   755.20   5.5354e+08   9.3751e-05
   755.30   5.5355e+08   9.3806e-05
   755.40   5.5357e+08   9.3861e-05
   755.50   5.5358e+08   9.3914e-05
   755.60   5.5359e+08   9.3969e-05
   755.70   5.5360e+08   9.4024e-05
   755.80   5.5362e+08   9.4078e-05
   755.90   5.5363e+08   9.4133e-05
   756.00   5.5364e+08   9.4188e-05
   756.10   5.5365e+08   9.4241e-05
   756.20   5.5367e+08   9.4296e-05
   756.30   5.5368e+08   9.4351e-05
   756.40   5.5369e+08   9.4405e-05
   756.50   5.5370e+08   9.4460e-05
   756.60   5.5372e+08   9.4515e-05
   756.70   5.5373e+08   9.4569e-05
   756.80   5.5374e+08   9.4624e-05
   756.90   5.5375e+08   9.4680e-05
   757.00   5.5377e+08   9.4734e-05
   757.10   5.5378e+08   9.4789e-05
   757.20   5.5379e+08   9.4843e-05
   757.30   5.5380e+08   9.4898e-05
   757.40   5.5382e+08   9.4953e-05
   757.50   5.5383e+08   9.5008e-05
   757.60   5.5384e+08   9.5063e-05
   757.70   5.5385e+08   9.5118e-05
   757.80   5.5387e+08   9.5173e-05
   757.90   5.5388e+08   9.5228e-05
   758.00   5.5389e+08   9.5283e-05
   758.10   5.5391e+08   9.5338e-05
   758.20   5.5392e+08   9.5393e-05
   758.30   5.5393e+08   9.5449e-05
   758.40   5.5394e+08   9.5503e-05
   758.50   5.5396e+08   9.5559e-05
   758.60   5.5397e+08   9.5614e-05
   758.70   5.5398e+08   9.5669e-05
   758.80   5.5399e+08   9.5724e-05
   758.90   5.5401e+08   9.5780e-05
   759.00   5.5402e+08   9.5834e-05
   759.10   5.5403e+08   9.5890e-05
   759.20   5.5404e+08   9.5945e-05
   759.30   5.5406e+08   9.6001e-05
   759.40   5.5407e+08   9.6056e-05
   759.50   5.5408e+08   9.6111e-05
   759.60   5.5410e+08   9.6167e-05
   759.70   5.5411e+08   9.6223e-05
   759.80   5.5412e+08   9.6278e-05
   759.90   5.5413e+08   9.6333e-05
   760.00   5.5415e+08   9.6389e-05
   760.10   5.5416e+08   9.6444e-05
   760.20   5.5417e+08   9.6500e-05
   760.30   5.5418e+08   9.6556e-05
   760.40   5.5420e+08   9.6611e-05
   760.50   5.5421e+08   9.6667e-05
   760.60   5.5422e+08   9.6723e-05
   760.70   5.5424e+08   9.6778e-05
   760.80   5.5425e+08   9.6834e-05
   760.90   5.5426e+08   9.6890e-05
   761.00   5.5427e+08   9.6945e-05
   761.10   5.5429e+08   9.7002e-05
   761.20   5.5430e+08   9.7058e-05
   761.30   5.5431e+08   9.7113e-05
   761.40   5.5433e+08   9.7169e-05
   761.50   5.5434e+08   9.7226e-05
   761.60   5.5435e+08   9.7281e-05
   761.70   5.5436e+08   9.7337e-05
   761.80   5.5438e+08   9.7392e-05
   761.90   5.5439e+08   9.7449e-05
   762.00   5.5440e+08   9.7505e-05
   762.10   5.5442e+08   9.7562e-05
   762.20   5.5443e+08   9.7617e-05
   762.30   5.5444e+08   9.7674e-05
   762.40   5.5445e+08   9.7730e-05
   762.50   5.5447e+08   9.7786e-05
   762.60   5.5448e+08   9.7842e-05
   762.70   5.5449e+08   9.7898e-05
   762.80   5.5451e+08   9.7954e-05
   762.90   5.5452e+08   9.8011e-05
   763.00   5.5453e+08   9.8067e-05
   763.10   5.5455e+08   9.8123e-05
   763.20   5.5456e+08   9.8180e-05
   763.30   5.5457e+08   9.8236e-05
   763.40   5.5458e+08   9.8292e-05
   763.50   5.5460e+08   9.8349e-05
   763.60   5.5461e+08   9.8405e-05
   763.70   5.5462e+08   9.8462e-05
   763.80   5.5464e+08   9.8519e-05
   763.90   5.5465e+08   9.8575e-05
   764.00   5.5466e+08   9.8631e-05
   764.10   5.5468e+08   9.8688e-05
   764.20   5.5469e+08   9.8744e-05
   764.30   5.5470e+08   9.8801e-05
   764.40   5.5471e+08   9.8858e-05
   764.50   5.5473e+08   9.8914e-05
   764.60   5.5474e+08   9.8971e-05
   764.70   5.5475e+08   9.9028e-05
   764.80   5.5477e+08   9.9085e-05
   764.90   5.5478e+08   9.9142e-05
   765.00   5.5479e+08   9.9198e-05
   765.10   5.5481e+08   9.9255e-05
   765.20   5.5482e+08   9.9312e-05
   765.30   5.5483e+08   9.9370e-05
   765.40   5.5485e+08   9.9426e-05
   765.50   5.5486e+08   9.9483e-05
   765.60   5.5487e+08   9.9539e-05
   765.70   5.5488e+08   9.9597e-05
   765.80   5.5490e+08   9.9654e-05
   765.90   5.5491e+08   9.9711e-05
   766.00   5.5492e+08   9.9768e-05
   766.10   5.5494e+08   9.9825e-05
   766.20   5.5495e+08   9.9882e-05
   766.30   5.5496e+08   9.9939e-05
   766.40   5.5498e+08   9.9997e-05
   766.50   5.5499e+08   1.0005e-04
   766.60   5.5500e+08   1.0011e-04
   766.70   5.5502e+08   1.0017e-04
   766.80   5.5503e+08   1.0023e-04
   766.90   5.5504e+08   1.0028e-04
   767.00   5.5506e+08   1.0034e-04
   767.10   5.5507e+08   1.0040e-04
   767.20   5.5508e+08   1.0045e-04
   767.30   5.5510e+08   1.0051e-04
   767.40   5.5511e+08   1.0057e-04
   767.50   5.5512e+08   1.0063e-04
   767.60   5.5514e+08   1.0068e-04
   767.70   5.5515e+08   1.0074e-04
   767.80   5.5516e+08   1.0080e-04
   767.90   5.5517e+08   1.0086e-04
   768.00   5.5519e+08   1.0092e-04
   768.10   5.5520e+08   1.0097e-04
   768.20   5.5521e+08   1.0103e-04
   768.30   5.5523e+08   1.0109e-04
   768.40   5.5524e+08   1.0115e-04
   768.50   5.5525e+08   1.0120e-04
   768.60   5.5527e+08   1.0126e-04
   768.70   5.5528e+08   1.0132e-04
   768.80   5.5529e+08   1.0138e-04
   768.90   5.5531e+08   1.0144e-04
   769.00   5.5532e+08   1.0149e-04
   769.10   5.5533e+08   1.0155e-04
   769.20   5.5535e+08   1.0161e-04
   769.30   5.5536e+08   1.0167e-04
   769.40   5.5537e+08   1.0172e-04
   769.50   5.5539e+08   1.0178e-04
   769.60   5.5540e+08   1.0184e-04
   769.70   5.5541e+08   1.0190e-04
   769.80   5.5543e+08   1.0196e-04
   769.90   5.5544e+08   1.0201e-04
   770.00   5.5545e+08   1.0207e-04
   770.10   5.5547e+08   1.0213e-04
   770.20   5.5548e+08   1.0219e-04
   770.30   5.5549e+08   1.0225e-04
   770.40   5.5551e+08   1.0231e-04
   770.50   5.5552e+08   1.0236e-04
   770.60   5.5553e+08   1.0242e-04
   770.70   5.5555e+08   1.0248e-04
   770.80   5.5556e+08   1.0254e-04
   770.90   5.5558e+08   1.0260e-04
   771.00   5.5559e+08   1.0265e-04
   771.10   5.5560e+08   1.0271e-04
   771.20   5.5562e+08   1.0277e-04
   771.30   5.5563e+08   1.0283e-04
   771.40   5.5564e+08   1.0289e-04
   771.50   5.5566e+08   1.0295e-04
   771.60   5.5567e+08   1.0301e-04
   771.70   5.5568e+08   1.0306e-04
   771.80   5.5570e+08   1.0312e-04
   771.90   5.5571e+08   1.0318e-04
   772.00   5.5572e+08   1.0324e-04
   772.10   5.5574e+08   1.0330e-04
   772.20   5.5575e+08   1.0336e-04
   772.30   5.5576e+08   1.0342e-04
   772.40   5.5578e+08   1.0348e-04
   772.50   5.5579e+08   1.0353e-04
   772.60   5.5580e+08   1.0359e-04
   772.70   5.5582e+08   1.0365e-04
   772.80   5.5583e+08   1.0371e-04
   772.90   5.5584e+08   1.0377e-04
   773.00   5.5586e+08   1.0383e-04
   773.10   5.5587e+08   1.0389e-04
   773.20   5.5589e+08   1.0395e-04
   773.30   5.5590e+08   1.0401e-04
   773.40   5.5591e+08   1.0406e-04
   773.50   5.5593e+08   1.0412e-04
   773.60   5.5594e+08   1.0418e-04
   773.70   5.5595e+08   1.0424e-04
   773.80   5.5597e+08   1.0430e-04
   773.90   5.5598e+08   1.0436e-04
   774.00   5.5599e+08   1.0442e-04
   774.10   5.5601e+08   1.0448e-04
   774.20   5.5602e+08   1.0454e-04
   774.30   5.5604e+08   1.0460e-04
   774.40   5.5605e+08   1.0466e-04
   774.50   5.5606e+08   1.0472e-04
   774.60   5.5608e+08   1.0477e-04
   774.70   5.5609e+08   1.0483e-04
   774.80   5.5610e+08   1.0489e-04
   774.90   5.5612e+08   1.0495e-04
   775.00   5.5613e+08   1.0501e-04
   775.10   5.5614e+08   1.0507e-04
   775.20   5.5616e+08   1.0513e-04
   775.30   5.5617e+08   1.0519e-04
   775.40   5.5619e+08   1.0525e-04
   775.50   5.5620e+08   1.0531e-04
   775.60   5.5621e+08   1.0537e-04
   775.70   5.5623e+08   1.0543e-04
   775.80   5.5624e+08   1.0549e-04
   775.90   5.5625e+08   1.0555e-04
   776.00   5.5627e+08   1.0561e-04
   776.10   5.5628e+08   1.0567e-04
   776.20   5.5630e+08   1.0573e-04
   776.30   5.5631e+08   1.0579e-04
   776.40   5.5632e+08   1.0585e-04
   776.50   5.5634e+08   1.0591e-04
   776.60   5.5635e+08   1.0596e-04
   776.70   5.5636e+08   1.0602e-04
   776.80   5.5638e+08   1.0608e-04
   776.90   5.5639e+08   1.0614e-04
   777.00   5.5641e+08   1.0620e-04
   777.10   5.5642e+08   1.0626e-04
   777.20   5.5643e+08   1.0632e-04
   777.30   5.5645e+08   1.0638e-04
   777.40   5.5646e+08   1.0644e-04
   777.50   5.5647e+08   1.0651e-04
   777.60   5.5649e+08   1.0657e-04
   777.70   5.5650e+08   1.0663e-04
   777.80   5.5652e+08   1.0669e-04
   777.90   5.5653e+08   1.0675e-04
   778.00   5.5654e+08   1.0681e-04
   778.10   5.5656e+08   1.0687e-04
   778.20   5.5657e+08   1.0693e-04
   778.30   5.5659e+08   1.0699e-04
   778.40   5.5660e+08   1.0705e-04
   778.50   5.5661e+08   1.0711e-04
   778.60   5.5663e+08   1.0717e-04
   778.70   5.5664e+08   1.0723e-04
   778.80   5.5665e+08   1.0729e-04
   778.90   5.5667e+08   1.0735e-04
   779.00   5.5668e+08   1.0742e-04
   779.10   5.5670e+08   1.0748e-04
   779.20   5.5671e+08   1.0754e-04
   779.30   5.5672e+08   1.0760e-04
   779.40   5.5674e+08   1.0766e-04
   779.50   5.5675e+08   1.0772e-04
   779.60   5.5677e+08   1.0777e-04
   779.70   5.5678e+08   1.0783e-04
   779.80   5.5679e+08   1.0789e-04
   779.90   5.5681e+08   1.0795e-04
   780.00   5.5682e+08   1.0802e-04
   780.10   5.5684e+08   1.0808e-04
   780.20   5.5685e+08   1.0814e-04
   780.30   5.5686e+08   1.0820e-04
   780.40   5.5688e+08   1.0826e-04
   780.50   5.5689e+08   1.0832e-04
   780.60   5.5691e+08   1.0838e-04
   780.70   5.5692e+08   1.0844e-04
   780.80   5.5693e+08   1.0850e-04
   780.90   5.5695e+08   1.0857e-04
   781.00   5.5696e+08   1.0863e-04
   781.10   5.5698e+08   1.0869e-04
   781.20   5.5699e+08   1.0875e-04
   781.30   5.5700e+08   1.0881e-04
   781.40   5.5702e+08   1.0887e-04
   781.50   5.5703e+08   1.0894e-04
   781.60   5.5705e+08   1.0900e-04
   781.70   5.5706e+08   1.0906e-04
   781.80   5.5707e+08   1.0912e-04
   781.90   5.5709e+08   1.0918e-04
   782.00   5.5710e+08   1.0924e-04
   782.10   5.5712e+08   1.0930e-04
   782.20   5.5713e+08   1.0937e-04
   782.30   5.5714e+08   1.0943e-04
   782.40   5.5716e+08   1.0949e-04
   782.50   5.5717e+08   1.0955e-04
   782.60   5.5719e+08   1.0960e-04
   782.70   5.5720e+08   1.0967e-04
   782.80   5.5721e+08   1.0973e-04
   782.90   5.5723e+08   1.0979e-04
   783.00   5.5724e+08   1.0985e-04
   783.10   5.5726e+08   1.0991e-04
   783.20   5.5727e+08   1.0998e-04
   783.30   5.5729e+08   1.1004e-04
   783.40   5.5730e+08   1.1010e-04
   783.50   5.5731e+08   1.1016e-04
   783.60   5.5733e+08   1.1022e-04
   783.70   5.5734e+08   1.1029e-04
   783.80   5.5736e+08   1.1035e-04
   783.90   5.5737e+08   1.1041e-04
   784.00   5.5738e+08   1.1047e-04
   784.10   5.5740e+08   1.1053e-04
   784.20   5.5741e+08   1.1060e-04
   784.30   5.5743e+08   1.1066e-04
   784.40   5.5744e+08   1.1072e-04
   784.50   5.5746e+08   1.1078e-04
   784.60   5.5747e+08   1.1085e-04
   784.70   5.5748e+08   1.1091e-04
   784.80   5.5750e+08   1.1097e-04
   784.90   5.5751e+08   1.1103e-04
   785.00   5.5753e+08   1.1110e-04
   785.10   5.5754e+08   1.1116e-04
   785.20   5.5756e+08   1.1122e-04
   785.30   5.5757e+08   1.1128e-04
   785.40   5.5758e+08   1.1135e-04
   785.50   5.5760e+08   1.1140e-04
   785.60   5.5761e+08   1.1146e-04
   785.70   5.5763e+08   1.1152e-04
   785.80   5.5764e+08   1.1159e-04
   785.90   5.5765e+08   1.1165e-04
   786.00   5.5767e+08   1.1171e-04
   786.10   5.5768e+08   1.1177e-04
   786.20   5.5770e+08   1.1184e-04
   786.30   5.5771e+08   1.1190e-04
   786.40   5.5773e+08   1.1196e-04
   786.50   5.5774e+08   1.1203e-04
   786.60   5.5776e+08   1.1209e-04
   786.70   5.5777e+08   1.1215e-04
   786.80   5.5778e+08   1.1221e-04
   786.90   5.5780e+08   1.1228e-04
   787.00   5.5781e+08   1.1234e-04
   787.10   5.5783e+08   1.1240e-04
   787.20   5.5784e+08   1.1247e-04
   787.30   5.5786e+08   1.1253e-04
   787.40   5.5787e+08   1.1259e-04
   787.50   5.5788e+08   1.1266e-04
   787.60   5.5790e+08   1.1272e-04
   787.70   5.5791e+08   1.1278e-04
   787.80   5.5793e+08   1.1285e-04
   787.90   5.5794e+08   1.1291e-04
   788.00   5.5796e+08   1.1297e-04
   788.10   5.5797e+08   1.1304e-04
   788.20   5.5799e+08   1.1310e-04
   788.30   5.5800e+08   1.1316e-04
   788.40   5.5801e+08   1.1323e-04
   788.50   5.5803e+08   1.1329e-04
   788.60   5.5804e+08   1.1334e-04
   788.70   5.5806e+08   1.1341e-04
   788.80   5.5807e+08   1.1347e-04
   788.90   5.5809e+08   1.1353e-04
   789.00   5.5810e+08   1.1360e-04
   789.10   5.5811e+08   1.1366e-04
   789.20   5.5813e+08   1.1372e-04
   789.30   5.5814e+08   1.1379e-04
   789.40   5.5816e+08   1.1385e-04
   789.50   5.5817e+08   1.1392e-04
   789.60   5.5819e+08   1.1398e-04
   789.70   5.5820e+08   1.1404e-04
   789.80   5.5822e+08   1.1411e-04
   789.90   5.5823e+08   1.1417e-04
   790.00   5.5825e+08   1.1423e-04
   790.10   5.5826e+08   1.1430e-04
   790.20   5.5827e+08   1.1436e-04
   790.30   5.5829e+08   1.1443e-04
   790.40   5.5830e+08   1.1449e-04
   790.50   5.5832e+08   1.1455e-04
   790.60   5.5833e+08   1.1462e-04
   790.70   5.5835e+08   1.1468e-04
   790.80   5.5836e+08   1.1475e-04
   790.90   5.5838e+08   1.1481e-04
   791.00   5.5839e+08   1.1487e-04
   791.10   5.5841e+08   1.1494e-04
   791.20   5.5842e+08   1.1500e-04
   791.30   5.5843e+08   1.1507e-04
   791.40   5.5845e+08   1.1513e-04
   791.50   5.5846e+08   1.1520e-04
   791.60   5.5848e+08   1.1525e-04
   791.70   5.5849e+08   1.1531e-04
   791.80   5.5851e+08   1.1538e-04
   791.90   5.5852e+08   1.1544e-04
   792.00   5.5854e+08   1.1551e-04
   792.10   5.5855e+08   1.1557e-04
   792.20   5.5857e+08   1.1564e-04
   792.30   5.5858e+08   1.1570e-04
   792.40   5.5860e+08   1.1577e-04
   792.50   5.5861e+08   1.1583e-04
   792.60   5.5862e+08   1.1589e-04
   792.70   5.5864e+08   1.1596e-04
   792.80   5.5865e+08   1.1602e-04
   792.90   5.5867e+08   1.1609e-04
   793.00   5.5868e+08   1.1615e-04
   793.10   5.5870e+08   1.1622e-04
   793.20   5.5871e+08   1.1628e-04
   793.30   5.5873e+08   1.1635e-04
   793.40   5.5874e+08   1.1641e-04
   793.50   5.5876e+08   1.1648e-04
   793.60   5.5877e+08   1.1654e-04
   793.70   5.5879e+08   1.1661e-04
   793.80   5.5880e+08   1.1667e-04
   793.90   5.5882e+08   1.1674e-04
   794.00   5.5883e+08   1.1680e-04
   794.10   5.5884e+08   1.1687e-04
   794.20   5.5886e+08   1.1693e-04
   794.30   5.5887e+08   1.1700e-04
   794.40   5.5889e+08   1.1706e-04
   794.50   5.5890e+08   1.1713e-04
   794.60   5.5892e+08   1.1718e-04
   794.70   5.5893e+08   1.1725e-04
   794.80   5.5895e+08   1.1731e-04
   794.90   5.5896e+08   1.1738e-04
   795.00   5.5898e+08   1.1744e-04
   795.10   5.5899e+08   1.1751e-04
   795.20   5.5901e+08   1.1757e-04
   795.30   5.5902e+08   1.1764e-04
   795.40   5.5904e+08   1.1770e-04
   795.50   5.5905e+08   1.1777e-04
   795.60   5.5907e+08   1.1784e-04
   795.70   5.5908e+08   1.1790e-04
   795.80   5.5910e+08   1.1797e-04
   795.90   5.5911e+08   1.1803e-04
   796.00   5.5913e+08   1.1810e-04
   796.10   5.5914e+08   1.1816e-04
   796.20   5.5916e+08   1.1823e-04
   796.30   5.5917e+08   1.1829e-04
   796.40   5.5918e+08   1.1836e-04
   796.50   5.5920e+08   1.1843e-04
   796.60   5.5921e+08   1.1849e-04
   796.70   5.5923e+08   1.1856e-04
   796.80   5.5924e+08   1.1862e-04
   796.90   5.5926e+08   1.1869e-04
   797.00   5.5927e+08   1.1875e-04
   797.10   5.5929e+08   1.1882e-04
   797.20   5.5930e+08   1.1889e-04
   797.30   5.5932e+08   1.1895e-04
   797.40   5.5933e+08   1.1902e-04
   797.50   5.5935e+08   1.1908e-04
   797.60   5.5936e+08   1.1915e-04
   797.70   5.5938e+08   1.1921e-04
   797.80   5.5939e+08   1.1927e-04
   797.90   5.5941e+08   1.1934e-04
   798.00   5.5942e+08   1.1940e-04
   798.10   5.5944e+08   1.1947e-04
   798.20   5.5945e+08   1.1954e-04
   798.30   5.5947e+08   1.1960e-04
   798.40   5.5948e+08   1.1967e-04
   798.50   5.5950e+08   1.1974e-04
   798.60   5.5951e+08   1.1980e-04
   798.70   5.5953e+08   1.1987e-04
   798.80   5.5954e+08   1.1993e-04
   798.90   5.5956e+08   1.2000e-04
   799.00   5.5957e+08   1.2007e-04
   799.10   5.5959e+08   1.2013e-04
   799.20   5.5960e+08   1.2020e-04
   799.30   5.5962e+08   1.2027e-04
   799.40   5.5963e+08   1.2033e-04
   799.50   5.5965e+08   1.2040e-04
   799.60   5.5966e+08   1.2047e-04
   799.70   5.5968e+08   1.2053e-04
   799.80   5.5969e+08   1.2060e-04
   799.90   5.5971e+08   1.2067e-04
   800.00   5.5972e+08   1.2073e-04
   800.10   5.5974e+08   1.2080e-04
   800.20   5.5975e+08   1.2087e-04
   800.30   5.5977e+08   1.2093e-04
   800.40   5.5978e+08   1.2100e-04
   800.50   5.5980e+08   1.2107e-04
   800.60   5.5981e+08   1.2113e-04
   800.70   5.5983e+08   1.2119e-04
   800.80   5.5984e+08   1.2126e-04
   800.90   5.5986e+08   1.2132e-04
   801.00   5.5987e+08   1.2139e-04
   801.10   5.5989e+08   1.2146e-04
   801.20   5.5990e+08   1.2152e-04
   801.30   5.5992e+08   1.2159e-04
   801.40   5.5993e+08   1.2166e-04
   801.50   5.5995e+08   1.2173e-04
   801.60   5.5996e+08   1.2179e-04
   801.70   5.5998e+08   1.2186e-04
   801.80   5.5999e+08   1.2193e-04
   801.90   5.6001e+08   1.2199e-04
   802.00   5.6002e+08   1.2206e-04
   802.10   5.6004e+08   1.2213e-04
   802.20   5.6006e+08   1.2220e-04
   802.30   5.6007e+08   1.2226e-04
   802.40   5.6009e+08   1.2233e-04
   802.50   5.6010e+08   1.2240e-04
   802.60   5.6012e+08   1.2247e-04
   802.70   5.6013e+08   1.2253e-04
   802.80   5.6015e+08   1.2260e-04
   802.90   5.6016e+08   1.2267e-04
   803.00   5.6018e+08   1.2274e-04
   803.10   5.6019e+08   1.2280e-04
   803.20   5.6021e+08   1.2287e-04
   803.30   5.6022e+08   1.2294e-04
   803.40   5.6024e+08   1.2301e-04
   803.50   5.6025e+08   1.2307e-04
   803.60   5.6027e+08   1.2314e-04
   803.70   5.6028e+08   1.2321e-04
   803.80   5.6030e+08   1.2328e-04
   803.90   5.6031e+08   1.2334e-04
   804.00   5.6033e+08   1.2340e-04
   804.10   5.6034e+08   1.2347e-04
   804.20   5.6036e+08   1.2354e-04
   804.30   5.6037e+08   1.2361e-04
   804.40   5.6039e+08   1.2367e-04
   804.50   5.6040e+08   1.2374e-04
   804.60   5.6042e+08   1.2381e-04
   804.70   5.6044e+08   1.2388e-04
   804.80   5.6045e+08   1.2395e-04
   804.90   5.6047e+08   1.2401e-04
   805.00   5.6048e+08   1.2408e-04
   805.10   5.6050e+08   1.2415e-04
   805.20   5.6051e+08   1.2422e-04
   805.30   5.6053e+08   1.2429e-04
   805.40   5.6054e+08   1.2436e-04
   805.50   5.6056e+08   1.2442e-04
   805.60   5.6057e+08   1.2449e-04
   805.70   5.6059e+08   1.2456e-04
   805.80   5.6060e+08   1.2463e-04
   805.90   5.6062e+08   1.2470e-04
   806.00   5.6063e+08   1.2477e-04
   806.10   5.6065e+08   1.2483e-04
   806.20   5.6067e+08   1.2490e-04
   806.30   5.6068e+08   1.2497e-04
   806.40   5.6070e+08   1.2504e-04
   806.50   5.6071e+08   1.2511e-04
   806.60   5.6073e+08   1.2518e-04
   806.70   5.6074e+08   1.2525e-04
   806.80   5.6076e+08   1.2531e-04
   806.90   5.6077e+08   1.2537e-04
   807.00   5.6079e+08   1.2544e-04
   807.10   5.6080e+08   1.2551e-04
   807.20   5.6082e+08   1.2558e-04
   807.30   5.6083e+08   1.2565e-04
   807.40   5.6085e+08   1.2572e-04
   807.50   5.6087e+08   1.2579e-04
   807.60   5.6088e+08   1.2585e-04
   807.70   5.6090e+08   1.2592e-04
   807.80   5.6091e+08   1.2599e-04
   807.90   5.6093e+08   1.2606e-04
   808.00   5.6094e+08   1.2613e-04
   808.10   5.6096e+08   1.2620e-04
   808.20   5.6097e+08   1.2627e-04
   808.30   5.6099e+08   1.2634e-04
   808.40   5.6100e+08   1.2641e-04
   808.50   5.6102e+08   1.2648e-04
   808.60   5.6103e+08   1.2654e-04
   808.70   5.6105e+08   1.2661e-04
   808.80   5.6107e+08   1.2668e-04
   808.90   5.6108e+08   1.2675e-04
   809.00   5.6110e+08   1.2682e-04
   809.10   5.6111e+08   1.2689e-04
   809.20   5.6113e+08   1.2696e-04
   809.30   5.6114e+08   1.2703e-04
   809.40   5.6116e+08   1.2710e-04
   809.50   5.6117e+08   1.2717e-04
   809.60   5.6119e+08   1.2724e-04
   809.70   5.6121e+08   1.2731e-04
   809.80   5.6122e+08   1.2738e-04
   809.90   5.6124e+08   1.2745e-04
   810.00   5.6125e+08   1.2752e-04
   810.10   5.6127e+08   1.2758e-04
   810.20   5.6128e+08   1.2765e-04
   810.30   5.6130e+08   1.2772e-04
   810.40   5.6131e+08   1.2779e-04
   810.50   5.6133e+08   1.2785e-04
   810.60   5.6135e+08   1.2792e-04
   810.70   5.6136e+08   1.2799e-04
   810.80   5.6138e+08   1.2806e-04
   810.90   5.6139e+08   1.2813e-04
   811.00   5.6141e+08   1.2820e-04
   811.10   5.6142e+08   1.2827e-04
   811.20   5.6144e+08   1.2834e-04
   811.30   5.6145e+08   1.2841e-04
   811.40   5.6147e+08   1.2848e-04
   811.50   5.6149e+08   1.2855e-04
   811.60   5.6150e+08   1.2862e-04
   811.70   5.6152e+08   1.2869e-04
   811.80   5.6153e+08   1.2876e-04
   811.90   5.6155e+08   1.2883e-04
   812.00   5.6156e+08   1.2890e-04
   812.10   5.6158e+08   1.2897e-04
   812.20   5.6160e+08   1.2904e-04
   812.30   5.6161e+08   1.2912e-04
   812.40   5.6163e+08   1.2919e-04
   812.50   5.6164e+08   1.2926e-04
   812.60   5.6166e+08   1.2933e-04
   812.70   5.6167e+08   1.2940e-04
   812.80   5.6169e+08   1.2947e-04
   812.90   5.6170e+08   1.2954e-04
   813.00   5.6172e+08   1.2961e-04
   813.10   5.6174e+08   1.2968e-04
   813.20   5.6175e+08   1.2974e-04
   813.30   5.6177e+08   1.2981e-04
   813.40   5.6178e+08   1.2988e-04
   813.50   5.6180e+08   1.2995e-04
   813.60   5.6181e+08   1.3002e-04
   813.70   5.6183e+08   1.3009e-04
   813.80   5.6185e+08   1.3016e-04
   813.90   5.6186e+08   1.3023e-04
   814.00   5.6188e+08   1.3030e-04
   814.10   5.6189e+08   1.3037e-04
   814.20   5.6191e+08   1.3045e-04
   814.30   5.6192e+08   1.3052e-04
   814.40   5.6194e+08   1.3059e-04
   814.50   5.6196e+08   1.3066e-04
   814.60   5.6197e+08   1.3073e-04
   814.70   5.6199e+08   1.3080e-04
   814.80   5.6200e+08   1.3087e-04
   814.90   5.6202e+08   1.3094e-04
   815.00   5.6204e+08   1.3101e-04
   815.10   5.6205e+08   1.3108e-04
   815.20   5.6207e+08   1.3116e-04
   815.30   5.6208e+08   1.3123e-04
   815.40   5.6210e+08   1.3130e-04
   815.50   5.6211e+08   1.3137e-04
   815.60   5.6213e+08   1.3144e-04
   815.70   5.6215e+08   1.3151e-04
   815.80   5.6216e+08   1.3158e-04
   815.90   5.6218e+08   1.3165e-04
   816.00   5.6219e+08   1.3173e-04
   816.10   5.6221e+08   1.3180e-04
   816.20   5.6222e+08   1.3187e-04
   816.30   5.6224e+08   1.3193e-04
   816.40   5.6226e+08   1.3200e-04
   816.50   5.6227e+08   1.3207e-04
   816.60   5.6229e+08   1.3214e-04
   816.70   5.6230e+08   1.3222e-04
   816.80   5.6232e+08   1.3229e-04
   816.90   5.6234e+08   1.3236e-04
   817.00   5.6235e+08   1.3243e-04
   817.10   5.6237e+08   1.3250e-04
   817.20   5.6238e+08   1.3257e-04
   817.30   5.6240e+08   1.3265e-04
   817.40   5.6242e+08   1.3272e-04
   817.50   5.6243e+08   1.3279e-04
   817.60   5.6245e+08   1.3286e-04
   817.70   5.6246e+08   1.3293e-04
   817.80   5.6248e+08   1.3301e-04
   817.90   5.6249e+08   1.3308e-04
   818.00   5.6251e+08   1.3315e-04
   818.10   5.6253e+08   1.3322e-04
   818.20   5.6254e+08   1.3329e-04
   818.30   5.6256e+08   1.3337e-04
   818.40   5.6257e+08   1.3344e-04
   818.50   5.6259e+08   1.3351e-04
   818.60   5.6261e+08   1.3358e-04
   818.70   5.6262e+08   1.3365e-04
   818.80   5.6264e+08   1.3373e-04
   818.90   5.6265e+08   1.3380e-04
   819.00   5.6267e+08   1.3387e-04
   819.10   5.6269e+08   1.3394e-04
   819.20   5.6270e+08   1.3402e-04
   819.30   5.6272e+08   1.3409e-04
   819.40   5.6273e+08   1.3416e-04
   819.50   5.6275e+08   1.3422e-04
   819.60   5.6277e+08   1.3430e-04
   819.70   5.6278e+08   1.3437e-04
   819.80   5.6280e+08   1.3444e-04
   819.90   5.6281e+08   1.3451e-04
   820.00   5.6283e+08   1.3459e-04
   820.10   5.6285e+08   1.3466e-04
   820.20   5.6286e+08   1.3473e-04
   820.30   5.6288e+08   1.3480e-04
   820.40   5.6289e+08   1.3488e-04
   820.50   5.6291e+08   1.3495e-04
   820.60   5.6293e+08   1.3502e-04
   820.70   5.6294e+08   1.3509e-04
   820.80   5.6296e+08   1.3517e-04
   820.90   5.6297e+08   1.3524e-04
   821.00   5.6299e+08   1.3531e-04
   821.10   5.6301e+08   1.3539e-04
   821.20   5.6302e+08   1.3546e-04
   821.30   5.6304e+08   1.3553e-04
   821.40   5.6306e+08   1.3560e-04
   821.50   5.6307e+08   1.3568e-04
   821.60   5.6309e+08   1.3575e-04
   821.70   5.6310e+08   1.3582e-04
   821.80   5.6312e+08   1.3590e-04
   821.90   5.6314e+08   1.3597e-04
   822.00   5.6315e+08   1.3604e-04
   822.10   5.6317e+08   1.3612e-04
   822.20   5.6318e+08   1.3619e-04
   822.30   5.6320e+08   1.3626e-04
   822.40   5.6322e+08   1.3634e-04
   822.50   5.6323e+08   1.3641e-04
   822.60   5.6325e+08   1.3648e-04
   822.70   5.6326e+08   1.3655e-04
   822.80   5.6328e+08   1.3662e-04
   822.90   5.6330e+08   1.3669e-04
   823.00   5.6331e+08   1.3677e-04
   823.10   5.6333e+08   1.3684e-04
   823.20   5.6335e+08   1.3691e-04
   823.30   5.6336e+08   1.3699e-04
   823.40   5.6338e+08   1.3706e-04
   823.50   5.6339e+08   1.3713e-04
   823.60   5.6341e+08   1.3721e-04
   823.70   5.6343e+08   1.3728e-04
   823.80   5.6344e+08   1.3736e-04
   823.90   5.6346e+08   1.3743e-04
   824.00   5.6347e+08   1.3750e-04
   824.10   5.6349e+08   1.3758e-04
   824.20   5.6351e+08   1.3765e-04
   824.30   5.6352e+08   1.3772e-04
   824.40   5.6354e+08   1.3780e-04
   824.50   5.6356e+08   1.3787e-04
   824.60   5.6357e+08   1.3795e-04
   824.70   5.6359e+08   1.3802e-04
   824.80   5.6360e+08   1.3809e-04
   824.90   5.6362e+08   1.3817e-04
   825.00   5.6364e+08   1.3824e-04
   825.10   5.6365e+08   1.3832e-04
   825.20   5.6367e+08   1.3839e-04
   825.30   5.6369e+08   1.3847e-04
   825.40   5.6370e+08   1.3854e-04
   825.50   5.6372e+08   1.3861e-04
   825.60   5.6373e+08   1.3869e-04
   825.70   5.6375e+08   1.3876e-04
   825.80   5.6377e+08   1.3884e-04
   825.90   5.6378e+08   1.3890e-04
   826.00   5.6380e+08   1.3898e-04
   826.10   5.6382e+08   1.3905e-04
   826.20   5.6383e+08   1.3912e-04
   826.30   5.6385e+08   1.3920e-04
   826.40   5.6387e+08   1.3927e-04
   826.50   5.6388e+08   1.3935e-04
   826.60   5.6390e+08   1.3942e-04
   826.70   5.6391e+08   1.3950e-04
   826.80   5.6393e+08   1.3957e-04
   826.90   5.6395e+08   1.3965e-04
   827.00   5.6396e+08   1.3972e-04
   827.10   5.6398e+08   1.3980e-04
   827.20   5.6400e+08   1.3987e-04
   827.30   5.6401e+08   1.3995e-04
   827.40   5.6403e+08   1.4002e-04
   827.50   5.6404e+08   1.4010e-04
   827.60   5.6406e+08   1.4017e-04
   827.70   5.6408e+08   1.4025e-04
   827.80   5.6409e+08   1.4032e-04
   827.90   5.6411e+08   1.4040e-04
   828.00   5.6413e+08   1.4047e-04
   828.10   5.6414e+08   1.4055e-04
   828.20   5.6416e+08   1.4062e-04
   828.30   5.6418e+08   1.4070e-04
   828.40   5.6419e+08   1.4077e-04
   828.50   5.6421e+08   1.4085e-04
   828.60   5.6423e+08   1.4092e-04
   828.70   5.6424e+08   1.4100e-04
   828.80   5.6426e+08   1.4107e-04
   828.90   5.6427e+08   1.4115e-04
   829.00   5.6429e+08   1.4122e-04
   829.10   5.6431e+08   1.4129e-04
   829.20   5.6432e+08   1.4136e-04
   829.30   5.6434e+08   1.4144e-04
   829.40   5.6436e+08   1.4151e-04
   829.50   5.6437e+08   1.4159e-04
   829.60   5.6439e+08   1.4166e-04
   829.70   5.6441e+08   1.4174e-04
   829.80   5.6442e+08   1.4182e-04
   829.90   5.6444e+08   1.4189e-04
   830.00   5.6446e+08   1.4197e-04
   830.10   5.6447e+08   1.4204e-04
   830.20   5.6449e+08   1.4212e-04
   830.30   5.6451e+08   1.4219e-04
   830.40   5.6452e+08   1.4227e-04
   830.50   5.6454e+08   1.4235e-04
   830.60   5.6455e+08   1.4242e-04
   830.70   5.6457e+08   1.4250e-04
   830.80   5.6459e+08   1.4257e-04
   830.90   5.6460e+08   1.4265e-04
   831.00   5.6462e+08   1.4273e-04
   831.10   5.6464e+08   1.4280e-04
   831.20   5.6465e+08   1.4288e-04
   831.30   5.6467e+08   1.4295e-04
   831.40   5.6469e+08   1.4303e-04
   831.50   5.6470e+08   1.4311e-04
   831.60   5.6472e+08   1.4318e-04
   831.70   5.6474e+08   1.4326e-04
   831.80   5.6475e+08   1.4333e-04
   831.90   5.6477e+08   1.4341e-04
   832.00   5.6479e+08   1.4349e-04
   832.10   5.6480e+08   1.4356e-04
   832.20   5.6482e+08   1.4364e-04
   832.30   5.6484e+08   1.4371e-04
   832.40   5.6485e+08   1.4378e-04
   832.50   5.6487e+08   1.4386e-04
   832.60   5.6489e+08   1.4394e-04
   832.70   5.6490e+08   1.4401e-04
   832.80   5.6492e+08   1.4409e-04
   832.90   5.6494e+08   1.4416e-04
   833.00   5.6495e+08   1.4424e-04
   833.10   5.6497e+08   1.4432e-04
   833.20   5.6499e+08   1.4439e-04
   833.30   5.6500e+08   1.4447e-04
   833.40   5.6502e+08   1.4455e-04
   833.50   5.6504e+08   1.4462e-04
   833.60   5.6505e+08   1.4470e-04
   833.70   5.6507e+08   1.4478e-04
   833.80   5.6509e+08   1.4486e-04
   833.90   5.6510e+08   1.4493e-04
   834.00   5.6512e+08   1.4501e-04
   834.10   5.6514e+08   1.4509e-04
   834.20   5.6515e+08   1.4516e-04
   834.30   5.6517e+08   1.4524e-04
   834.40   5.6519e+08   1.4532e-04
   834.50   5.6520e+08   1.4539e-04
   834.60   5.6522e+08   1.4547e-04
   834.70   5.6524e+08   1.4555e-04
   834.80   5.6525e+08   1.4563e-04
   834.90   5.6527e+08   1.4570e-04
   835.00   5.6529e+08   1.4578e-04
   835.10   5.6530e+08   1.4586e-04
   835.20   5.6532e+08   1.4593e-04
   835.30   5.6534e+08   1.4601e-04
   835.40   5.6535e+08   1.4609e-04
   835.50   5.6537e+08   1.4617e-04
   835.60   5.6539e+08   1.4623e-04
   835.70   5.6540e+08   1.4631e-04
   835.80   5.6542e+08   1.4639e-04
   835.90   5.6544e+08   1.4647e-04
   836.00   5.6545e+08   1.4654e-04
   836.10   5.6547e+08   1.4662e-04
   836.20   5.6549e+08   1.4670e-04
   836.30   5.6550e+08   1.4678e-04
   836.40   5.6552e+08   1.4685e-04
   836.50   5.6554e+08   1.4693e-04
   836.60   5.6555e+08   1.4701e-04
   836.70   5.6557e+08   1.4709e-04
   836.80   5.6559e+08   1.4717e-04
   836.90   5.6560e+08   1.4724e-04
   837.00   5.6562e+08   1.4732e-04
   837.10   5.6564e+08   1.4740e-04
   837.20   5.6565e+08   1.4748e-04
   837.30   5.6567e+08   1.4755e-04
   837.40   5.6569e+08   1.4763e-04
   837.50   5.6570e+08   1.4771e-04
   837.60   5.6572e+08   1.4779e-04
   837.70   5.6574e+08   1.4787e-04
   837.80   5.6575e+08   1.4794e-04
   837.90   5.6577e+08   1.4802e-04
   838.00   5.6579e+08   1.4810e-04
   838.10   5.6581e+08   1.4818e-04
   838.20   5.6582e+08   1.4826e-04
   838.30   5.6584e+08   1.4834e-04
   838.40   5.6586e+08   1.4841e-04
   838.50   5.6587e+08   1.4849e-04
   838.60   5.6589e+08   1.4857e-04
   838.70   5.6591e+08   1.4865e-04
   838.80   5.6592e+08   1.4872e-04
   838.90   5.6594e+08   1.4880e-04
   839.00   5.6596e+08   1.4887e-04
   839.10   5.6597e+08   1.4895e-04
   839.20   5.6599e+08   1.4903e-04
   839.30   5.6601e+08   1.4911e-04
   839.40   5.6602e+08   1.4919e-04
   839.50   5.6604e+08   1.4927e-04
   839.60   5.6606e+08   1.4935e-04
   839.70   5.6608e+08   1.4943e-04
   839.80   5.6609e+08   1.4950e-04
   839.90   5.6611e+08   1.4958e-04
   840.00   5.6613e+08   1.4966e-04
   840.10   5.6614e+08   1.4974e-04
   840.20   5.6616e+08   1.4982e-04
   840.30   5.6618e+08   1.4990e-04
   840.40   5.6619e+08   1.4998e-04
   840.50   5.6621e+08   1.5006e-04
   840.60   5.6623e+08   1.5014e-04
   840.70   5.6624e+08   1.5021e-04
   840.80   5.6626e+08   1.5029e-04
   840.90   5.6628e+08   1.5037e-04
   841.00   5.6630e+08   1.5045e-04
   841.10   5.6631e+08   1.5053e-04
   841.20   5.6633e+08   1.5061e-04
   841.30   5.6635e+08   1.5069e-04
   841.40   5.6636e+08   1.5077e-04
   841.50   5.6638e+08   1.5085e-04
   841.60   5.6640e+08   1.5093e-04
   841.70   5.6641e+08   1.5101e-04
   841.80   5.6643e+08   1.5109e-04
   841.90   5.6645e+08   1.5117e-04
   842.00   5.6647e+08   1.5124e-04
   842.10   5.6648e+08   1.5132e-04
   842.20   5.6650e+08   1.5139e-04
   842.30   5.6652e+08   1.5147e-04
   842.40   5.6653e+08   1.5155e-04
   842.50   5.6655e+08   1.5163e-04
   842.60   5.6657e+08   1.5171e-04
   842.70   5.6658e+08   1.5179e-04
   842.80   5.6660e+08   1.5187e-04
   842.90   5.6662e+08   1.5195e-04
   843.00   5.6664e+08   1.5203e-04
   843.10   5.6665e+08   1.5211e-04
   843.20   5.6667e+08   1.5219e-04
   843.30   5.6669e+08   1.5227e-04
   843.40   5.6670e+08   1.5235e-04
   843.50   5.6672e+08   1.5243e-04
   843.60   5.6674e+08   1.5251e-04
   843.70   5.6675e+08   1.5259e-04
   843.80   5.6677e+08   1.5267e-04
   843.90   5.6679e+08   1.5275e-04
   844.00   5.6681e+08   1.5283e-04
   844.10   5.6682e+08   1.5291e-04
   844.20   5.6684e+08   1.5299e-04
   844.30   5.6686e+08   1.5307e-04
   844.40   5.6687e+08   1.5315e-04
   844.50   5.6689e+08   1.5323e-04
   844.60   5.6691e+08   1.5331e-04
   844.70   5.6693e+08   1.5339e-04
   844.80   5.6694e+08   1.5347e-04
   844.90   5.6696e+08   1.5355e-04
   845.00   5.6698e+08   1.5363e-04
   845.10   5.6699e+08   1.5371e-04
   845.20   5.6701e+08   1.5379e-04
   845.30   5.6703e+08   1.5387e-04
   845.40   5.6705e+08   1.5395e-04
   845.50   5.6706e+08   1.5403e-04
   845.60   5.6708e+08   1.5411e-04
   845.70   5.6710e+08   1.5419e-04
   845.80   5.6711e+08   1.5427e-04
   845.90   5.6713e+08   1.5435e-04
   846.00   5.6715e+08   1.5443e-04
   846.10   5.6717e+08   1.5451e-04
   846.20   5.6718e+08   1.5459e-04
   846.30   5.6720e+08   1.5467e-04
   846.40   5.6722e+08   1.5475e-04
   846.50   5.6723e+08   1.5483e-04
   846.60   5.6725e+08   1.5491e-04
   846.70   5.6727e+08   1.5500e-04
   846.80   5.6729e+08   1.5508e-04
   846.90   5.6730e+08   1.5516e-04
   847.00   5.6732e+08   1.5524e-04
   847.10   5.6734e+08   1.5532e-04
   847.20   5.6736e+08   1.5540e-04
   847.30   5.6737e+08   1.5548e-04
   847.40   5.6739e+08   1.5556e-04
   847.50   5.6741e+08   1.5564e-04
   847.60   5.6742e+08   1.5573e-04
   847.70   5.6744e+08   1.5581e-04
   847.80   5.6746e+08   1.5589e-04
   847.90   5.6748e+08   1.5597e-04
   848.00   5.6749e+08   1.5605e-04
   848.10   5.6751e+08   1.5613e-04
   848.20   5.6753e+08   1.5621e-04
   848.30   5.6754e+08   1.5630e-04
   848.40   5.6756e+08   1.5638e-04
   848.50   5.6758e+08   1.5646e-04
   848.60   5.6760e+08   1.5654e-04
   848.70   5.6761e+08   1.5662e-04
   848.80   5.6763e+08   1.5669e-04
   848.90   5.6765e+08   1.5678e-04
   849.00   5.6767e+08   1.5686e-04
   849.10   5.6768e+08   1.5694e-04
   849.20   5.6770e+08   1.5702e-04
   849.30   5.6772e+08   1.5710e-04
   849.40   5.6774e+08   1.5718e-04
   849.50   5.6775e+08   1.5727e-04
   849.60   5.6777e+08   1.5735e-04
   849.70   5.6779e+08   1.5743e-04
   849.80   5.6780e+08   1.5751e-04
   849.90   5.6782e+08   1.5759e-04
   850.00   5.6784e+08   1.5768e-04
   850.10   5.6786e+08   1.5776e-04
   850.20   5.6787e+08   1.5784e-04
   850.30   5.6789e+08   1.5792e-04
   850.40   5.6791e+08   1.5801e-04
   850.50   5.6793e+08   1.5809e-04
   850.60   5.6794e+08   1.5817e-04
   850.70   5.6796e+08   1.5825e-04
   850.80   5.6798e+08   1.5833e-04
   850.90   5.6800e+08   1.5842e-04
   851.00   5.6801e+08   1.5850e-04
   851.10   5.6803e+08   1.5858e-04
   851.20   5.6805e+08   1.5866e-04
   851.30   5.6806e+08   1.5875e-04
   851.40   5.6808e+08   1.5883e-04
   851.50   5.6810e+08   1.5891e-04
   851.60   5.6812e+08   1.5899e-04
   851.70   5.6813e+08   1.5908e-04
   851.80   5.6815e+08   1.5916e-04
   851.90   5.6817e+08   1.5924e-04
   852.00   5.6819e+08   1.5932e-04
   852.10   5.6820e+08   1.5940e-04
   852.20   5.6822e+08   1.5948e-04
   852.30   5.6824e+08   1.5956e-04
   852.40   5.6826e+08   1.5965e-04
   852.50   5.6827e+08   1.5973e-04
   852.60   5.6829e+08   1.5981e-04
   852.70   5.6831e+08   1.5990e-04
   852.80   5.6833e+08   1.5998e-04
   852.90   5.6834e+08   1.6006e-04
   853.00   5.6836e+08   1.6014e-04
   853.10   5.6838e+08   1.6023e-04
   853.20   5.6840e+08   1.6031e-04
   853.30   5.6841e+08   1.6039e-04
   853.40   5.6843e+08   1.6048e-04
   853.50   5.6845e+08   1.6056e-04
   853.60   5.6847e+08   1.6064e-04
   853.70   5.6848e+08   1.6073e-04
   853.80   5.6850e+08   1.6081e-04
   853.90   5.6852e+08   1.6089e-04
   854.00   5.6854e+08   1.6098e-04
   854.10   5.6855e+08   1.6106e-04
   854.20   5.6857e+08   1.6114e-04
   854.30   5.6859e+08   1.6123e-04
   854.40   5.6861e+08   1.6131e-04
   854.50   5.6862e+08   1.6139e-04
   854.60   5.6864e+08   1.6148e-04
   854.70   5.6866e+08   1.6156e-04
   854.80   5.6868e+08   1.6164e-04
   854.90   5.6869e+08   1.6173e-04
   855.00   5.6871e+08   1.6181e-04
   855.10   5.6873e+08   1.6190e-04
   855.20   5.6875e+08   1.6198e-04
   855.30   5.6876e+08   1.6206e-04
   855.40   5.6878e+08   1.6215e-04
   855.50   5.6880e+08   1.6222e-04
   855.60   5.6882e+08   1.6231e-04
   855.70   5.6883e+08   1.6239e-04
   855.80   5.6885e+08   1.6247e-04
   855.90   5.6887e+08   1.6256e-04
   856.00   5.6889e+08   1.6264e-04
   856.10   5.6890e+08   1.6273e-04
   856.20   5.6892e+08   1.6281e-04
   856.30   5.6894e+08   1.6289e-04
   856.40   5.6896e+08   1.6298e-04
   856.50   5.6897e+08   1.6306e-04
   856.60   5.6899e+08   1.6315e-04
   856.70   5.6901e+08   1.6323e-04
   856.80   5.6903e+08   1.6332e-04
   856.90   5.6905e+08   1.6340e-04
   857.00   5.6906e+08   1.6348e-04
   857.10   5.6908e+08   1.6357e-04
   857.20   5.6910e+08   1.6365e-04
   857.30   5.6912e+08   1.6374e-04
   857.40   5.6913e+08   1.6382e-04
   857.50   5.6915e+08   1.6391e-04
   857.60   5.6917e+08   1.6399e-04
   857.70   5.6919e+08   1.6408e-04
   857.80   5.6920e+08   1.6416e-04
   857.90   5.6922e+08   1.6425e-04
   858.00   5.6924e+08   1.6433e-04
   858.10   5.6926e+08   1.6441e-04
   858.20   5.6927e+08   1.6450e-04
   858.30   5.6929e+08   1.6458e-04
   858.40   5.6931e+08   1.6467e-04
   858.50   5.6933e+08   1.6475e-04
   858.60   5.6935e+08   1.6484e-04
   858.70   5.6936e+08   1.6492e-04
   858.80   5.6938e+08   1.6501e-04
   858.90   5.6940e+08   1.6508e-04
   859.00   5.6942e+08   1.6517e-04
   859.10   5.6943e+08   1.6525e-04
   859.20   5.6945e+08   1.6534e-04
   859.30   5.6947e+08   1.6542e-04
   859.40   5.6949e+08   1.6551e-04
   859.50   5.6950e+08   1.6560e-04
   859.60   5.6952e+08   1.6568e-04
   859.70   5.6954e+08   1.6577e-04
   859.80   5.6956e+08   1.6585e-04
   859.90   5.6958e+08   1.6594e-04
   860.00   5.6959e+08   1.6602e-04
   860.10   5.6961e+08   1.6611e-04
   860.20   5.6963e+08   1.6619e-04
   860.30   5.6965e+08   1.6628e-04
   860.40   5.6966e+08   1.6636e-04
   860.50   5.6968e+08   1.6645e-04
   860.60   5.6970e+08   1.6654e-04
   860.70   5.6972e+08   1.6662e-04
   860.80   5.6974e+08   1.6671e-04
   860.90   5.6975e+08   1.6679e-04
   861.00   5.6977e+08   1.6688e-04
   861.10   5.6979e+08   1.6696e-04
   861.20   5.6981e+08   1.6705e-04
   861.30   5.6982e+08   1.6714e-04
   861.40   5.6984e+08   1.6722e-04
   861.50   5.6986e+08   1.6731e-04
   861.60   5.6988e+08   1.6739e-04
   861.70   5.6990e+08   1.6748e-04
   861.80   5.6991e+08   1.6757e-04
   861.90   5.6993e+08   1.6765e-04
   862.00   5.6995e+08   1.6774e-04
   862.10   5.6997e+08   1.6782e-04
   862.20   5.6998e+08   1.6791e-04
   862.30   5.7000e+08   1.6799e-04
   862.40   5.7002e+08   1.6807e-04
   862.50   5.7004e+08   1.6816e-04
   862.60   5.7006e+08   1.6824e-04
   862.70   5.7007e+08   1.6833e-04
   862.80   5.7009e+08   1.6842e-04
   862.90   5.7011e+08   1.6850e-04
   863.00   5.7013e+08   1.6859e-04
   863.10   5.7015e+08   1.6868e-04
   863.20   5.7016e+08   1.6876e-04
   863.30   5.7018e+08   1.6885e-04
   863.40   5.7020e+08   1.6894e-04
   863.50   5.7022e+08   1.6902e-04
   863.60   5.7023e+08   1.6911e-04
   863.70   5.7025e+08   1.6920e-04
   863.80   5.7027e+08   1.6928e-04
   863.90   5.7029e+08   1.6937e-04
   864.00   5.7031e+08   1.6946e-04
   864.10   5.7032e+08   1.6954e-04
   864.20   5.7034e+08   1.6963e-04
   864.30   5.7036e+08   1.6972e-04
   864.40   5.7038e+08   1.6980e-04
   864.50   5.7040e+08   1.6989e-04
   864.60   5.7041e+08   1.6998e-04
   864.70   5.7043e+08   1.7006e-04
   864.80   5.7045e+08   1.7015e-04
   864.90   5.7047e+08   1.7024e-04
   865.00   5.7049e+08   1.7033e-04
   865.10   5.7050e+08   1.7041e-04
   865.20   5.7052e+08   1.7050e-04
   865.30   5.7054e+08   1.7059e-04
   865.40   5.7056e+08   1.7067e-04
   865.50   5.7058e+08   1.7076e-04
   865.60   5.7059e+08   1.7085e-04
   865.70   5.7061e+08   1.7093e-04
   865.80   5.7063e+08   1.7101e-04
   865.90   5.7065e+08   1.7110e-04
   866.00   5.7067e+08   1.7119e-04
   866.10   5.7068e+08   1.7128e-04
   866.20   5.7070e+08   1.7136e-04
   866.30   5.7072e+08   1.7145e-04
   866.40   5.7074e+08   1.7154e-04
   866.50   5.7076e+08   1.7163e-04
   866.60   5.7077e+08   1.7171e-04
   866.70   5.7079e+08   1.7180e-04
   866.80   5.7081e+08   1.7189e-04
   866.90   5.7083e+08   1.7198e-04
   867.00   5.7085e+08   1.7207e-04
   867.10   5.7086e+08   1.7215e-04
   867.20   5.7088e+08   1.7224e-04
   867.30   5.7090e+08   1.7233e-04
   867.40   5.7092e+08   1.7242e-04
   867.50   5.7094e+08   1.7251e-04
   867.60   5.7095e+08   1.7259e-04
   867.70   5.7097e+08   1.7268e-04
   867.80   5.7099e+08   1.7277e-04
   867.90   5.7101e+08   1.7286e-04
   868.00   5.7103e+08   1.7295e-04
   868.10   5.7104e+08   1.7303e-04
   868.20   5.7106e+08   1.7312e-04
   868.30   5.7108e+08   1.7321e-04
   868.40   5.7110e+08   1.7330e-04
   868.50   5.7112e+08   1.7339e-04
   868.60   5.7113e+08   1.7348e-04
   868.70   5.7115e+08   1.7356e-04
   868.80   5.7117e+08   1.7365e-04
   868.90   5.7119e+08   1.7374e-04
   869.00   5.7121e+08   1.7383e-04
   869.10   5.7122e+08   1.7391e-04
   869.20   5.7124e+08   1.7400e-04
   869.30   5.7126e+08   1.7409e-04
   869.40   5.7128e+08   1.7417e-04
   869.50   5.7130e+08   1.7426e-04
   869.60   5.7131e+08   1.7435e-04
   869.70   5.7133e+08   1.7444e-04
   869.80   5.7135e+08   1.7453e-04
   869.90   5.7137e+08   1.7462e-04
   870.00   5.7139e+08   1.7471e-04
   870.10   5.7141e+08   1.7480e-04
   870.20   5.7142e+08   1.7488e-04
   870.30   5.7144e+08   1.7497e-04
   870.40   5.7146e+08   1.7506e-04
   870.50   5.7148e+08   1.7515e-04
   870.60   5.7150e+08   1.7524e-04
   870.70   5.7151e+08   1.7533e-04
   870.80   5.7153e+08   1.7542e-04
   870.90   5.7155e+08   1.7551e-04
   871.00   5.7157e+08   1.7560e-04
   871.10   5.7159e+08   1.7569e-04
   871.20   5.7161e+08   1.7578e-04
   871.30   5.7162e+08   1.7586e-04
   871.40   5.7164e+08   1.7595e-04
   871.50   5.7166e+08   1.7604e-04
   871.60   5.7168e+08   1.7613e-04
   871.70   5.7170e+08   1.7622e-04
   871.80   5.7171e+08   1.7631e-04
   871.90   5.7173e+08   1.7640e-04
   872.00   5.7175e+08   1.7649e-04
   872.10   5.7177e+08   1.7658e-04
   872.20   5.7179e+08   1.7667e-04
   872.30   5.7181e+08   1.7676e-04
   872.40   5.7182e+08   1.7685e-04
   872.50   5.7184e+08   1.7694e-04
   872.60   5.7186e+08   1.7702e-04
   872.70   5.7188e+08   1.7711e-04
   872.80   5.7190e+08   1.7720e-04
   872.90   5.7191e+08   1.7729e-04
   873.00   5.7193e+08   1.7738e-04
   873.10   5.7195e+08   1.7747e-04
   873.20   5.7197e+08   1.7756e-04
   873.30   5.7199e+08   1.7765e-04
   873.40   5.7201e+08   1.7774e-04
   873.50   5.7202e+08   1.7783e-04
   873.60   5.7204e+08   1.7792e-04
   873.70   5.7206e+08   1.7801e-04
   873.80   5.7208e+08   1.7810e-04
   873.90   5.7210e+08   1.7819e-04
   874.00   5.7212e+08   1.7828e-04
   874.10   5.7213e+08   1.7837e-04
   874.20   5.7215e+08   1.7846e-04
   874.30   5.7217e+08   1.7855e-04
   874.40   5.7219e+08   1.7864e-04
   874.50   5.7221e+08   1.7873e-04
   874.60   5.7223e+08   1.7882e-04
   874.70   5.7224e+08   1.7891e-04
   874.80   5.7226e+08   1.7900e-04
   874.90   5.7228e+08   1.7909e-04
   875.00   5.7230e+08   1.7918e-04
   875.10   5.7232e+08   1.7927e-04
   875.20   5.7234e+08   1.7936e-04
   875.30   5.7235e+08   1.7946e-04
   875.40   5.7237e+08   1.7955e-04
   875.50   5.7239e+08   1.7964e-04
   875.60   5.7241e+08   1.7973e-04
   875.70   5.7243e+08   1.7982e-04
   875.80   5.7245e+08   1.7991e-04
   875.90   5.7246e+08   1.8000e-04
   876.00   5.7248e+08   1.8009e-04
   876.10   5.7250e+08   1.8017e-04
   876.20   5.7252e+08   1.8026e-04
   876.30   5.7254e+08   1.8035e-04
   876.40   5.7256e+08   1.8045e-04
   876.50   5.7257e+08   1.8054e-04
   876.60   5.7259e+08   1.8063e-04
   876.70   5.7261e+08   1.8072e-04
   876.80   5.7263e+08   1.8081e-04
   876.90   5.7265e+08   1.8090e-04
   877.00   5.7267e+08   1.8099e-04
   877.10   5.7268e+08   1.8108e-04
   877.20   5.7270e+08   1.8118e-04
   877.30   5.7272e+08   1.8127e-04
   877.40   5.7274e+08   1.8136e-04
   877.50   5.7276e+08   1.8145e-04
   877.60   5.7278e+08   1.8154e-04
   877.70   5.7279e+08   1.8163e-04
   877.80   5.7281e+08   1.8173e-04
   877.90   5.7283e+08   1.8182e-04
   878.00   5.7285e+08   1.8191e-04
   878.10   5.7287e+08   1.8200e-04
   878.20   5.7289e+08   1.8209e-04
   878.30   5.7291e+08   1.8218e-04
   878.40   5.7292e+08   1.8228e-04
   878.50   5.7294e+08   1.8237e-04
   878.60   5.7296e+08   1.8246e-04
   878.70   5.7298e+08   1.8255e-04
   878.80   5.7300e+08   1.8264e-04
   878.90   5.7302e+08   1.8274e-04
   879.00   5.7303e+08   1.8283e-04
   879.10   5.7305e+08   1.8292e-04
   879.20   5.7307e+08   1.8301e-04
   879.30   5.7309e+08   1.8310e-04
   879.40   5.7311e+08   1.8320e-04
   879.50   5.7313e+08   1.8329e-04
   879.60   5.7315e+08   1.8337e-04
   879.70   5.7316e+08   1.8346e-04
   879.80   5.7318e+08   1.8355e-04
   879.90   5.7320e+08   1.8365e-04
   880.00   5.7322e+08   1.8374e-04
   880.10   5.7324e+08   1.8383e-04
   880.20   5.7326e+08   1.8392e-04
   880.30   5.7327e+08   1.8402e-04
   880.40   5.7329e+08   1.8411e-04
   880.50   5.7331e+08   1.8420e-04
   880.60   5.7333e+08   1.8429e-04
   880.70   5.7335e+08   1.8439e-04
   880.80   5.7337e+08   1.8448e-04
   880.90   5.7339e+08   1.8457e-04
   881.00   5.7340e+08   1.8467e-04
   881.10   5.7342e+08   1.8476e-04
   881.20   5.7344e+08   1.8485e-04
   881.30   5.7346e+08   1.8494e-04
   881.40   5.7348e+08   1.8504e-04
   881.50   5.7350e+08   1.8513e-04
   881.60   5.7352e+08   1.8522e-04
   881.70   5.7353e+08   1.8532e-04
   881.80   5.7355e+08   1.8541e-04
   881.90   5.7357e+08   1.8550e-04
   882.00   5.7359e+08   1.8559e-04
   882.10   5.7361e+08   1.8569e-04
   882.20   5.7363e+08   1.8578e-04
   882.30   5.7365e+08   1.8587e-04
   882.40   5.7366e+08   1.8597e-04
   882.50   5.7368e+08   1.8606e-04
   882.60   5.7370e+08   1.8615e-04
   882.70   5.7372e+08   1.8625e-04
   882.80   5.7374e+08   1.8634e-04
   882.90   5.7376e+08   1.8643e-04
   883.00   5.7378e+08   1.8653e-04
   883.10   5.7379e+08   1.8661e-04
   883.20   5.7381e+08   1.8670e-04
   883.30   5.7383e+08   1.8680e-04
   883.40   5.7385e+08   1.8689e-04
   883.50   5.7387e+08   1.8699e-04
   883.60   5.7389e+08   1.8708e-04
   883.70   5.7391e+08   1.8717e-04
   883.80   5.7392e+08   1.8727e-04
   883.90   5.7394e+08   1.8736e-04
   884.00   5.7396e+08   1.8745e-04
   884.10   5.7398e+08   1.8755e-04
   884.20   5.7400e+08   1.8764e-04
   884.30   5.7402e+08   1.8774e-04
   884.40   5.7404e+08   1.8783e-04
   884.50   5.7406e+08   1.8792e-04
   884.60   5.7407e+08   1.8802e-04
   884.70   5.7409e+08   1.8811e-04
   884.80   5.7411e+08   1.8821e-04
   884.90   5.7413e+08   1.8830e-04
   885.00   5.7415e+08   1.8839e-04
   885.10   5.7417e+08   1.8849e-04
   885.20   5.7419e+08   1.8858e-04
   885.30   5.7420e+08   1.8868e-04
   885.40   5.7422e+08   1.8877e-04
   885.50   5.7424e+08   1.8887e-04
   885.60   5.7426e+08   1.8896e-04
   885.70   5.7428e+08   1.8905e-04
   885.80   5.7430e+08   1.8915e-04
   885.90   5.7432e+08   1.8924e-04
   886.00   5.7434e+08   1.8934e-04
   886.10   5.7435e+08   1.8943e-04
   886.20   5.7437e+08   1.8953e-04
   886.30   5.7439e+08   1.8962e-04
   886.40   5.7441e+08   1.8972e-04
   886.50   5.7443e+08   1.8981e-04
   886.60   5.7445e+08   1.8991e-04
   886.70   5.7447e+08   1.8999e-04
   886.80   5.7449e+08   1.9009e-04
   886.90   5.7450e+08   1.9018e-04
   887.00   5.7452e+08   1.9028e-04
   887.10   5.7454e+08   1.9037e-04
   887.20   5.7456e+08   1.9047e-04
   887.30   5.7458e+08   1.9056e-04
   887.40   5.7460e+08   1.9066e-04
   887.50   5.7462e+08   1.9075e-04
   887.60   5.7464e+08   1.9085e-04
   887.70   5.7465e+08   1.9094e-04
   887.80   5.7467e+08   1.9104e-04
   887.90   5.7469e+08   1.9113e-04
   888.00   5.7471e+08   1.9123e-04
   888.10   5.7473e+08   1.9132e-04
   888.20   5.7475e+08   1.9142e-04
   888.30   5.7477e+08   1.9151e-04
   888.40   5.7479e+08   1.9161e-04
   888.50   5.7480e+08   1.9170e-04
   888.60   5.7482e+08   1.9180e-04
   888.70   5.7484e+08   1.9190e-04
   888.80   5.7486e+08   1.9199e-04
   888.90   5.7488e+08   1.9209e-04
   889.00   5.7490e+08   1.9218e-04
   889.10   5.7492e+08   1.9228e-04
   889.20   5.7494e+08   1.9237e-04
   889.30   5.7496e+08   1.9247e-04
   889.40   5.7497e+08   1.9256e-04
   889.50   5.7499e+08   1.9266e-04
   889.60   5.7501e+08   1.9276e-04
   889.70   5.7503e+08   1.9285e-04
   889.80   5.7505e+08   1.9295e-04
   889.90   5.7507e+08   1.9304e-04
   890.00   5.7509e+08   1.9314e-04
   890.10   5.7511e+08   1.9324e-04
   890.20   5.7512e+08   1.9332e-04
   890.30   5.7514e+08   1.9342e-04
   890.40   5.7516e+08   1.9351e-04
   890.50   5.7518e+08   1.9361e-04
   890.60   5.7520e+08   1.9371e-04
   890.70   5.7522e+08   1.9380e-04
   890.80   5.7524e+08   1.9390e-04
   890.90   5.7526e+08   1.9400e-04
   891.00   5.7528e+08   1.9409e-04
   891.10   5.7529e+08   1.9419e-04
   891.20   5.7531e+08   1.9429e-04
   891.30   5.7533e+08   1.9438e-04
   891.40   5.7535e+08   1.9448e-04
   891.50   5.7537e+08   1.9458e-04
   891.60   5.7539e+08   1.9467e-04
   891.70   5.7541e+08   1.9477e-04
   891.80   5.7543e+08   1.9487e-04
   891.90   5.7545e+08   1.9496e-04
   892.00   5.7546e+08   1.9506e-04
   892.10   5.7548e+08   1.9516e-04
   892.20   5.7550e+08   1.9525e-04
   892.30   5.7552e+08   1.9535e-04
   892.40   5.7554e+08   1.9545e-04
   892.50   5.7556e+08   1.9554e-04
   892.60   5.7558e+08   1.9564e-04
   892.70   5.7560e+08   1.9574e-04
   892.80   5.7562e+08   1.9583e-04
   892.90   5.7564e+08   1.9593e-04
   893.00   5.7565e+08   1.9603e-04
   893.10   5.7567e+08   1.9613e-04
   893.20   5.7569e+08   1.9622e-04
   893.30   5.7571e+08   1.9632e-04
   893.40   5.7573e+08   1.9642e-04
   893.50   5.7575e+08   1.9651e-04
   893.60   5.7577e+08   1.9661e-04
   893.70   5.7579e+08   1.9671e-04
   893.80   5.7581e+08   1.9681e-04
   893.90   5.7583e+08   1.9689e-04
   894.00   5.7584e+08   1.9699e-04
   894.10   5.7586e+08   1.9709e-04
   894.20   5.7588e+08   1.9719e-04
   894.30   5.7590e+08   1.9728e-04
   894.40   5.7592e+08   1.9738e-04
   894.50   5.7594e+08   1.9748e-04
   894.60   5.7596e+08   1.9758e-04
   894.70   5.7598e+08   1.9767e-04
   894.80   5.7600e+08   1.9777e-04
   894.90   5.7602e+08   1.9787e-04
   895.00   5.7603e+08   1.9797e-04
   895.10   5.7605e+08   1.9807e-04
   895.20   5.7607e+08   1.9816e-04
   895.30   5.7609e+08   1.9826e-04
   895.40   5.7611e+08   1.9836e-04
   895.50   5.7613e+08   1.9846e-04
   895.60   5.7615e+08   1.9856e-04
   895.70   5.7617e+08   1.9865e-04
   895.80   5.7619e+08   1.9875e-04
   895.90   5.7621e+08   1.9885e-04
   896.00   5.7622e+08   1.9895e-04
   896.10   5.7624e+08   1.9905e-04
   896.20   5.7626e+08   1.9915e-04
   896.30   5.7628e+08   1.9924e-04
   896.40   5.7630e+08   1.9934e-04
   896.50   5.7632e+08   1.9944e-04
   896.60   5.7634e+08   1.9954e-04
   896.70   5.7636e+08   1.9964e-04
   896.80   5.7638e+08   1.9974e-04
   896.90   5.7640e+08   1.9983e-04
   897.00   5.7642e+08   1.9993e-04
   897.10   5.7643e+08   2.0003e-04
   897.20   5.7645e+08   2.0013e-04
   897.30   5.7647e+08   2.0023e-04
   897.40   5.7649e+08   2.0033e-04
   897.50   5.7651e+08   2.0042e-04
   897.60   5.7653e+08   2.0052e-04
   897.70   5.7655e+08   2.0061e-04
   897.80   5.7657e+08   2.0071e-04
   897.90   5.7659e+08   2.0081e-04
   898.00   5.7661e+08   2.0091e-04
   898.10   5.7663e+08   2.0101e-04
   898.20   5.7664e+08   2.0111e-04
   898.30   5.7666e+08   2.0121e-04
   898.40   5.7668e+08   2.0131e-04
   898.50   5.7670e+08   2.0141e-04
   898.60   5.7672e+08   2.0151e-04
   898.70   5.7674e+08   2.0161e-04
   898.80   5.7676e+08   2.0170e-04
   898.90   5.7678e+08   2.0180e-04
   899.00   5.7680e+08   2.0190e-04
   899.10   5.7682e+08   2.0200e-04
   899.20   5.7684e+08   2.0210e-04
   899.30   5.7686e+08   2.0220e-04
   899.40   5.7687e+08   2.0230e-04
   899.50   5.7689e+08   2.0240e-04
   899.60   5.7691e+08   2.0250e-04
   899.70   5.7693e+08   2.0260e-04
   899.80   5.7695e+08   2.0270e-04
   899.90   5.7697e+08   2.0280e-04
   900.00   5.7699e+08   2.0290e-04
   900.10   5.7701e+08   2.0300e-04
   900.20   5.7703e+08   2.0310e-04
   900.30   5.7705e+08   2.0320e-04
   900.40   5.7707e+08   2.0330e-04
   900.50   5.7709e+08   2.0340e-04
   900.60   5.7711e+08   2.0350e-04
   900.70   5.7712e+08   2.0360e-04
   900.80   5.7714e+08   2.0370e-04
   900.90   5.7716e+08   2.0380e-04
   901.00   5.7718e+08   2.0390e-04
   901.10   5.7720e+08   2.0399e-04
   901.20   5.7722e+08   2.0409e-04
   901.30   5.7724e+08   2.0419e-04
   901.40   5.7726e+08   2.0429e-04
   901.50   5.7728e+08   2.0439e-04
   901.60   5.7730e+08   2.0449e-04
   901.70   5.7732e+08   2.0459e-04
   901.80   5.7734e+08   2.0469e-04
   901.90   5.7736e+08   2.0479e-04
   902.00   5.7737e+08   2.0489e-04
   902.10   5.7739e+08   2.0499e-04
   902.20   5.7741e+08   2.0509e-04
   902.30   5.7743e+08   2.0519e-04
   902.40   5.7745e+08   2.0529e-04
   902.50   5.7747e+08   2.0540e-04
   902.60   5.7749e+08   2.0550e-04
   902.70   5.7751e+08   2.0560e-04
   902.80   5.7753e+08   2.0570e-04
   902.90   5.7755e+08   2.0580e-04
   903.00   5.7757e+08   2.0590e-04
   903.10   5.7759e+08   2.0600e-04
   903.20   5.7761e+08   2.0610e-04
   903.30   5.7763e+08   2.0620e-04
   903.40   5.7764e+08   2.0630e-04
   903.50   5.7766e+08   2.0640e-04
   903.60   5.7768e+08   2.0651e-04
   903.70   5.7770e+08   2.0661e-04
   903.80   5.7772e+08   2.0671e-04
   903.90   5.7774e+08   2.0681e-04
   904.00   5.7776e+08   2.0691e-04
   904.10   5.7778e+08   2.0701e-04
   904.20   5.7780e+08   2.0711e-04
   904.30   5.7782e+08   2.0721e-04
   904.40   5.7784e+08   2.0732e-04
   904.50   5.7786e+08   2.0742e-04
   904.60   5.7788e+08   2.0752e-04
   904.70   5.7790e+08   2.0761e-04
   904.80   5.7792e+08   2.0771e-04
   904.90   5.7793e+08   2.0781e-04
   905.00   5.7795e+08   2.0791e-04
   905.10   5.7797e+08   2.0802e-04
   905.20   5.7799e+08   2.0812e-04
   905.30   5.7801e+08   2.0822e-04
   905.40   5.7803e+08   2.0832e-04
   905.50   5.7805e+08   2.0842e-04
   905.60   5.7807e+08   2.0853e-04
   905.70   5.7809e+08   2.0863e-04
   905.80   5.7811e+08   2.0873e-04
   905.90   5.7813e+08   2.0883e-04
   906.00   5.7815e+08   2.0893e-04
   906.10   5.7817e+08   2.0904e-04
   906.20   5.7819e+08   2.0914e-04
   906.30   5.7821e+08   2.0924e-04
   906.40   5.7823e+08   2.0934e-04
   906.50   5.7824e+08   2.0944e-04
   906.60   5.7826e+08   2.0955e-04
   906.70   5.7828e+08   2.0965e-04
   906.80   5.7830e+08   2.0975e-04
   906.90   5.7832e+08   2.0985e-04
   907.00   5.7834e+08   2.0996e-04
   907.10   5.7836e+08   2.1006e-04
   907.20   5.7838e+08   2.1016e-04
   907.30   5.7840e+08   2.1026e-04
   907.40   5.7842e+08   2.1037e-04
   907.50   5.7844e+08   2.1047e-04
   907.60   5.7846e+08   2.1057e-04
   907.70   5.7848e+08   2.1067e-04
   907.80   5.7850e+08   2.1078e-04
   907.90   5.7852e+08   2.1088e-04
   908.00   5.7854e+08   2.1098e-04
   908.10   5.7856e+08   2.1108e-04
   908.20   5.7858e+08   2.1119e-04
   908.30   5.7859e+08   2.1129e-04
   908.40   5.7861e+08   2.1138e-04
   908.50   5.7863e+08   2.1149e-04
   908.60   5.7865e+08   2.1159e-04
   908.70   5.7867e+08   2.1169e-04
   908.80   5.7869e+08   2.1180e-04
   908.90   5.7871e+08   2.1190e-04
   909.00   5.7873e+08   2.1200e-04
   909.10   5.7875e+08   2.1211e-04
   909.20   5.7877e+08   2.1221e-04
   909.30   5.7879e+08   2.1231e-04
   909.40   5.7881e+08   2.1241e-04
   909.50   5.7883e+08   2.1252e-04
   909.60   5.7885e+08   2.1262e-04
   909.70   5.7887e+08   2.1273e-04
   909.80   5.7889e+08   2.1283e-04
   909.90   5.7891e+08   2.1293e-04
   910.00   5.7893e+08   2.1304e-04
   910.10   5.7895e+08   2.1314e-04
   910.20   5.7897e+08   2.1324e-04
   910.30   5.7898e+08   2.1335e-04
   910.40   5.7900e+08   2.1345e-04
   910.50   5.7902e+08   2.1355e-04
   910.60   5.7904e+08   2.1366e-04
   910.70   5.7906e+08   2.1376e-04
   910.80   5.7908e+08   2.1387e-04
   910.90   5.7910e+08   2.1397e-04
   911.00   5.7912e+08   2.1407e-04
   911.10   5.7914e+08   2.1418e-04
   911.20   5.7916e+08   2.1428e-04
   911.30   5.7918e+08   2.1439e-04
   911.40   5.7920e+08   2.1449e-04
   911.50   5.7922e+08   2.1459e-04
   911.60   5.7924e+08   2.1470e-04
   911.70   5.7926e+08   2.1480e-04
   911.80   5.7928e+08   2.1491e-04
   911.90   5.7930e+08   2.1501e-04
   912.00   5.7932e+08   2.1512e-04
   912.10   5.7934e+08   2.1521e-04
   912.20   5.7936e+08   2.1531e-04
   912.30   5.7938e+08   2.1542e-04
   912.40   5.7940e+08   2.1552e-04
   912.50   5.7942e+08   2.1563e-04
   912.60   5.7944e+08   2.1573e-04
   912.70   5.7945e+08   2.1584e-04
   912.80   5.7947e+08   2.1594e-04
   912.90   5.7949e+08   2.1605e-04
   913.00   5.7951e+08   2.1615e-04
   913.10   5.7953e+08   2.1626e-04
   913.20   5.7955e+08   2.1636e-04
   913.30   5.7957e+08   2.1647e-04
   913.40   5.7959e+08   2.1657e-04
   913.50   5.7961e+08   2.1668e-04
   913.60   5.7963e+08   2.1678e-04
   913.70   5.7965e+08   2.1689e-04
   913.80   5.7967e+08   2.1699e-04
   913.90   5.7969e+08   2.1710e-04
   914.00   5.7971e+08   2.1720e-04
   914.10   5.7973e+08   2.1731e-04
   914.20   5.7975e+08   2.1741e-04
   914.30   5.7977e+08   2.1752e-04
   914.40   5.7979e+08   2.1762e-04
   914.50   5.7981e+08   2.1773e-04
   914.60   5.7983e+08   2.1783e-04
   914.70   5.7985e+08   2.1794e-04
   914.80   5.7987e+08   2.1804e-04
   914.90   5.7989e+08   2.1815e-04
   915.00   5.7991e+08   2.1825e-04
   915.10   5.7993e+08   2.1836e-04
   915.20   5.7995e+08   2.1846e-04
   915.30   5.7997e+08   2.1857e-04
   915.40   5.7999e+08   2.1868e-04
   915.50   5.8001e+08   2.1878e-04
   915.60   5.8002e+08   2.1889e-04
   915.70   5.8004e+08   2.1899e-04
   915.80   5.8006e+08   2.1910e-04
   915.90   5.8008e+08   2.1920e-04
   916.00   5.8010e+08   2.1930e-04
   916.10   5.8012e+08   2.1941e-04
   916.20   5.8014e+08   2.1951e-04
   916.30   5.8016e+08   2.1962e-04
   916.40   5.8018e+08   2.1973e-04
   916.50   5.8020e+08   2.1983e-04
   916.60   5.8022e+08   2.1994e-04
   916.70   5.8024e+08   2.2004e-04
   916.80   5.8026e+08   2.2015e-04
   916.90   5.8028e+08   2.2026e-04
   917.00   5.8030e+08   2.2036e-04
   917.10   5.8032e+08   2.2047e-04
   917.20   5.8034e+08   2.2058e-04
   917.30   5.8036e+08   2.2068e-04
   917.40   5.8038e+08   2.2079e-04
   917.50   5.8040e+08   2.2089e-04
   917.60   5.8042e+08   2.2100e-04
   917.70   5.8044e+08   2.2111e-04
   917.80   5.8046e+08   2.2121e-04
   917.90   5.8048e+08   2.2132e-04
   918.00   5.8050e+08   2.2143e-04
   918.10   5.8052e+08   2.2153e-04
   918.20   5.8054e+08   2.2164e-04
   918.30   5.8056e+08   2.2175e-04
   918.40   5.8058e+08   2.2185e-04
   918.50   5.8060e+08   2.2196e-04
   918.60   5.8062e+08   2.2207e-04
   918.70   5.8064e+08   2.2218e-04
   918.80   5.8066e+08   2.2228e-04
   918.90   5.8068e+08   2.2239e-04
   919.00   5.8070e+08   2.2250e-04
   919.10   5.8072e+08   2.2260e-04
   919.20   5.8074e+08   2.2271e-04
   919.30   5.8076e+08   2.2282e-04
   919.40   5.8078e+08   2.2293e-04
   919.50   5.8080e+08   2.2303e-04
   919.60   5.8082e+08   2.2313e-04
   919.70   5.8084e+08   2.2324e-04
   919.80   5.8086e+08   2.2334e-04
   919.90   5.8087e+08   2.2345e-04
   920.00   5.8089e+08   2.2356e-04
   920.10   5.8091e+08   2.2367e-04
   920.20   5.8093e+08   2.2377e-04
   920.30   5.8095e+08   2.2388e-04
   920.40   5.8097e+08   2.2399e-04
   920.50   5.8099e+08   2.2410e-04
   920.60   5.8101e+08   2.2421e-04
   920.70   5.8103e+08   2.2431e-04
   920.80   5.8105e+08   2.2442e-04
   920.90   5.8107e+08   2.2453e-04
   921.00   5.8109e+08   2.2464e-04
   921.10   5.8111e+08   2.2474e-04
   921.20   5.8113e+08   2.2485e-04
   921.30   5.8115e+08   2.2496e-04
   921.40   5.8117e+08   2.2507e-04
   921.50   5.8119e+08   2.2518e-04
   921.60   5.8121e+08   2.2529e-04
   921.70   5.8123e+08   2.2539e-04
   921.80   5.8125e+08   2.2550e-04
   921.90   5.8127e+08   2.2561e-04
   922.00   5.8129e+08   2.2572e-04
   922.10   5.8131e+08   2.2583e-04
   922.20   5.8133e+08   2.2593e-04
   922.30   5.8135e+08   2.2604e-04
   922.40   5.8137e+08   2.2615e-04
   922.50   5.8139e+08   2.2626e-04
   922.60   5.8141e+08   2.2637e-04
   922.70   5.8143e+08   2.2648e-04
   922.80   5.8145e+08   2.2659e-04
   922.90   5.8147e+08   2.2669e-04
   923.00   5.8149e+08   2.2680e-04
   923.10   5.8151e+08   2.2691e-04
   923.20   5.8153e+08   2.2702e-04
   923.30   5.8155e+08   2.2713e-04
   923.40   5.8157e+08   2.2723e-04
   923.50   5.8159e+08   2.2734e-04
   923.60   5.8161e+08   2.2745e-04
   923.70   5.8163e+08   2.2756e-04
   923.80   5.8165e+08   2.2766e-04
   923.90   5.8167e+08   2.2777e-04
   924.00   5.8169e+08   2.2788e-04
   924.10   5.8171e+08   2.2799e-04
   924.20   5.8173e+08   2.2810e-04
   924.30   5.8175e+08   2.2821e-04
   924.40   5.8177e+08   2.2832e-04
   924.50   5.8179e+08   2.2843e-04
   924.60   5.8181e+08   2.2854e-04
   924.70   5.8183e+08   2.2865e-04
   924.80   5.8185e+08   2.2876e-04
   924.90   5.8187e+08   2.2887e-04
   925.00   5.8189e+08   2.2898e-04
   925.10   5.8191e+08   2.2908e-04
   925.20   5.8193e+08   2.2919e-04
   925.30   5.8195e+08   2.2930e-04
   925.40   5.8197e+08   2.2941e-04
   925.50   5.8199e+08   2.2952e-04
   925.60   5.8201e+08   2.2963e-04
   925.70   5.8203e+08   2.2974e-04
   925.80   5.8205e+08   2.2985e-04
   925.90   5.8207e+08   2.2996e-04
   926.00   5.8209e+08   2.3007e-04
   926.10   5.8211e+08   2.3018e-04
   926.20   5.8213e+08   2.3029e-04
   926.30   5.8215e+08   2.3040e-04
   926.40   5.8217e+08   2.3051e-04
   926.50   5.8219e+08   2.3062e-04
   926.60   5.8221e+08   2.3073e-04
   926.70   5.8223e+08   2.3084e-04
   926.80   5.8225e+08   2.3095e-04
   926.90   5.8227e+08   2.3106e-04
   927.00   5.8229e+08   2.3117e-04
   927.10   5.8231e+08   2.3128e-04
   927.20   5.8233e+08   2.3138e-04
   927.30   5.8235e+08   2.3149e-04
   927.40   5.8237e+08   2.3161e-04
   927.50   5.8239e+08   2.3172e-04
   927.60   5.8241e+08   2.3183e-04
   927.70   5.8243e+08   2.3194e-04
   927.80   5.8245e+08   2.3205e-04
   927.90   5.8247e+08   2.3216e-04
   928.00   5.8249e+08   2.3227e-04
   928.10   5.8251e+08   2.3238e-04
   928.20   5.8253e+08   2.3249e-04
   928.30   5.8255e+08   2.3260e-04
   928.40   5.8257e+08   2.3271e-04
   928.50   5.8259e+08   2.3282e-04
   928.60   5.8261e+08   2.3293e-04
   928.70   5.8263e+08   2.3304e-04
   928.80   5.8265e+08   2.3316e-04
   928.90   5.8267e+08   2.3327e-04
   929.00   5.8269e+08   2.3338e-04
   929.10   5.8271e+08   2.3349e-04
   929.20   5.8273e+08   2.3360e-04
   929.30   5.8275e+08   2.3371e-04
   929.40   5.8277e+08   2.3382e-04
   929.50   5.8279e+08   2.3393e-04
   929.60   5.8281e+08   2.3405e-04
   929.70   5.8283e+08   2.3416e-04
   929.80   5.8285e+08   2.3427e-04
   929.90   5.8287e+08   2.3438e-04
   930.00   5.8289e+08   2.3449e-04
   930.10   5.8291e+08   2.3460e-04
   930.20   5.8293e+08   2.3471e-04
   930.30   5.8295e+08   2.3483e-04
   930.40   5.8297e+08   2.3494e-04
   930.50   5.8299e+08   2.3505e-04
   930.60   5.8302e+08   2.3516e-04
   930.70   5.8304e+08   2.3527e-04
   930.80   5.8306e+08   2.3539e-04
   930.90   5.8308e+08   2.3550e-04
   931.00   5.8310e+08   2.3561e-04
   931.10   5.8312e+08   2.3571e-04
   931.20   5.8314e+08   2.3582e-04
   931.30   5.8316e+08   2.3594e-04
   931.40   5.8318e+08   2.3605e-04
   931.50   5.8320e+08   2.3616e-04
   931.60   5.8322e+08   2.3627e-04
   931.70   5.8324e+08   2.3638e-04
   931.80   5.8326e+08   2.3650e-04
   931.90   5.8328e+08   2.3661e-04
   932.00   5.8330e+08   2.3672e-04
   932.10   5.8332e+08   2.3683e-04
   932.20   5.8334e+08   2.3695e-04
   932.30   5.8336e+08   2.3706e-04
   932.40   5.8338e+08   2.3717e-04
   932.50   5.8340e+08   2.3728e-04
   932.60   5.8342e+08   2.3740e-04
   932.70   5.8344e+08   2.3751e-04
   932.80   5.8346e+08   2.3762e-04
   932.90   5.8348e+08   2.3773e-04
   933.00   5.8350e+08   2.3785e-04
   933.10   5.8352e+08   2.3796e-04
   933.20   5.8354e+08   2.3807e-04
   933.30   5.8356e+08   2.3818e-04
   933.40   5.8358e+08   2.3830e-04
   933.50   5.8360e+08   2.3841e-04
   933.60   5.8362e+08   2.3852e-04
   933.70   5.8364e+08   2.3864e-04
   933.80   5.8366e+08   2.3875e-04
   933.90   5.8368e+08   2.3886e-04
   934.00   5.8370e+08   2.3898e-04
   934.10   5.8372e+08   2.3909e-04
   934.20   5.8374e+08   2.3920e-04
   934.30   5.8376e+08   2.3932e-04
   934.40   5.8378e+08   2.3943e-04
   934.50   5.8380e+08   2.3954e-04
   934.60   5.8382e+08   2.3966e-04
   934.70   5.8384e+08   2.3977e-04
   934.80   5.8386e+08   2.3988e-04
   934.90   5.8388e+08   2.3999e-04
   935.00   5.8390e+08   2.4010e-04
   935.10   5.8393e+08   2.4021e-04
   935.20   5.8395e+08   2.4033e-04
   935.30   5.8397e+08   2.4044e-04
   935.40   5.8399e+08   2.4055e-04
   935.50   5.8401e+08   2.4067e-04
   935.60   5.8403e+08   2.4078e-04
   935.70   5.8405e+08   2.4090e-04
   935.80   5.8407e+08   2.4101e-04
   935.90   5.8409e+08   2.4112e-04
   936.00   5.8411e+08   2.4124e-04
   936.10   5.8413e+08   2.4135e-04
   936.20   5.8415e+08   2.4147e-04
   936.30   5.8417e+08   2.4158e-04
   936.40   5.8419e+08   2.4169e-04
   936.50   5.8421e+08   2.4181e-04
   936.60   5.8423e+08   2.4192e-04
   936.70   5.8425e+08   2.4204e-04
   936.80   5.8427e+08   2.4215e-04
   936.90   5.8429e+08   2.4227e-04
   937.00   5.8431e+08   2.4238e-04
   937.10   5.8433e+08   2.4249e-04
   937.20   5.8435e+08   2.4261e-04
   937.30   5.8437e+08   2.4272e-04
   937.40   5.8439e+08   2.4284e-04
   937.50   5.8441e+08   2.4295e-04
   937.60   5.8443e+08   2.4307e-04
   937.70   5.8445e+08   2.4318e-04
   937.80   5.8447e+08   2.4330e-04
   937.90   5.8449e+08   2.4341e-04
   938.00   5.8452e+08   2.4353e-04
   938.10   5.8454e+08   2.4364e-04
   938.20   5.8456e+08   2.4376e-04
   938.30   5.8458e+08   2.4387e-04
   938.40   5.8460e+08   2.4399e-04
   938.50   5.8462e+08   2.4410e-04
   938.60   5.8464e+08   2.4422e-04
   938.70   5.8466e+08   2.4433e-04
   938.80   5.8468e+08   2.4444e-04
   938.90   5.8470e+08   2.4455e-04
   939.00   5.8472e+08   2.4467e-04
   939.10   5.8474e+08   2.4478e-04
   939.20   5.8476e+08   2.4490e-04
   939.30   5.8478e+08   2.4501e-04
   939.40   5.8480e+08   2.4513e-04
   939.50   5.8482e+08   2.4524e-04
   939.60   5.8484e+08   2.4536e-04
   939.70   5.8486e+08   2.4547e-04
   939.80   5.8488e+08   2.4559e-04
   939.90   5.8490e+08   2.4571e-04
   940.00   5.8492e+08   2.4582e-04
   940.10   5.8494e+08   2.4594e-04
   940.20   5.8496e+08   2.4605e-04
   940.30   5.8498e+08   2.4617e-04
   940.40   5.8500e+08   2.4628e-04
   940.50   5.8503e+08   2.4640e-04
   940.60   5.8505e+08   2.4652e-04
   940.70   5.8507e+08   2.4663e-04
   940.80   5.8509e+08   2.4675e-04
   940.90   5.8511e+08   2.4686e-04
   941.00   5.8513e+08   2.4698e-04
   941.10   5.8515e+08   2.4710e-04
   941.20   5.8517e+08   2.4721e-04
   941.30   5.8519e+08   2.4733e-04
   941.40   5.8521e+08   2.4744e-04
   941.50   5.8523e+08   2.4756e-04
   941.60   5.8525e+08   2.4768e-04
   941.70   5.8527e+08   2.4779e-04
   941.80   5.8529e+08   2.4791e-04
   941.90   5.8531e+08   2.4803e-04
   942.00   5.8533e+08   2.4814e-04
   942.10   5.8535e+08   2.4826e-04
   942.20   5.8537e+08   2.4838e-04
   942.30   5.8539e+08   2.4849e-04
   942.40   5.8541e+08   2.4861e-04
   942.50   5.8543e+08   2.4873e-04
   942.60   5.8546e+08   2.4884e-04
   942.70   5.8548e+08   2.4895e-04
   942.80   5.8550e+08   2.4907e-04
   942.90   5.8552e+08   2.4918e-04
   943.00   5.8554e+08   2.4930e-04
   943.10   5.8556e+08   2.4942e-04
   943.20   5.8558e+08   2.4953e-04
   943.30   5.8560e+08   2.4965e-04
   943.40   5.8562e+08   2.4977e-04
   943.50   5.8564e+08   2.4989e-04
   943.60   5.8566e+08   2.5000e-04
   943.70   5.8568e+08   2.5012e-04
   943.80   5.8570e+08   2.5024e-04
   943.90   5.8572e+08   2.5035e-04
   944.00   5.8574e+08   2.5047e-04
   944.10   5.8576e+08   2.5059e-04
   944.20   5.8578e+08   2.5071e-04
   944.30   5.8580e+08   2.5082e-04
   944.40   5.8583e+08   2.5094e-04
   944.50   5.8585e+08   2.5106e-04
   944.60   5.8587e+08   2.5118e-04
   944.70   5.8589e+08   2.5129e-04
   944.80   5.8591e+08   2.5141e-04
   944.90   5.8593e+08   2.5153e-04
   945.00   5.8595e+08   2.5165e-04
   945.10   5.8597e+08   2.5177e-04
   945.20   5.8599e+08   2.5188e-04
   945.30   5.8601e+08   2.5200e-04
   945.40   5.8603e+08   2.5212e-04
   945.50   5.8605e+08   2.5224e-04
   945.60   5.8607e+08   2.5235e-04
   945.70   5.8609e+08   2.5247e-04
   945.80   5.8611e+08   2.5259e-04
   945.90   5.8613e+08   2.5271e-04
   946.00   5.8615e+08   2.5283e-04
   946.10   5.8618e+08   2.5295e-04
   946.20   5.8620e+08   2.5306e-04
   946.30   5.8622e+08   2.5318e-04
   946.40   5.8624e+08   2.5330e-04
   946.50   5.8626e+08   2.5342e-04
   946.60   5.8628e+08   2.5353e-04
   946.70   5.8630e+08   2.5365e-04
   946.80   5.8632e+08   2.5376e-04
   946.90   5.8634e+08   2.5388e-04
   947.00   5.8636e+08   2.5400e-04
   947.10   5.8638e+08   2.5412e-04
   947.20   5.8640e+08   2.5424e-04
   947.30   5.8642e+08   2.5436e-04
   947.40   5.8644e+08   2.5448e-04
   947.50   5.8646e+08   2.5460e-04
   947.60   5.8648e+08   2.5471e-04
   947.70   5.8651e+08   2.5483e-04
   947.80   5.8653e+08   2.5495e-04
   947.90   5.8655e+08   2.5507e-04
   948.00   5.8657e+08   2.5519e-04
   948.10   5.8659e+08   2.5531e-04
   948.20   5.8661e+08   2.5543e-04
   948.30   5.8663e+08   2.5555e-04
   948.40   5.8665e+08   2.5567e-04
   948.50   5.8667e+08   2.5579e-04
   948.60   5.8669e+08   2.5590e-04
   948.70   5.8671e+08   2.5602e-04
   948.80   5.8673e+08   2.5614e-04
   948.90   5.8675e+08   2.5626e-04
   949.00   5.8677e+08   2.5638e-04
   949.10   5.8679e+08   2.5650e-04
   949.20   5.8682e+08   2.5662e-04
   949.30   5.8684e+08   2.5674e-04
   949.40   5.8686e+08   2.5686e-04
   949.50   5.8688e+08   2.5698e-04
   949.60   5.8690e+08   2.5710e-04
   949.70   5.8692e+08   2.5722e-04
   949.80   5.8694e+08   2.5734e-04
   949.90   5.8696e+08   2.5746e-04
   950.00   5.8698e+08   2.5758e-04
   950.10   5.8700e+08   2.5770e-04
   950.20   5.8702e+08   2.5782e-04
   950.30   5.8704e+08   2.5794e-04
   950.40   5.8706e+08   2.5806e-04
   950.50   5.8708e+08   2.5818e-04
   950.60   5.8711e+08   2.5829e-04
   950.70   5.8713e+08   2.5841e-04
   950.80   5.8715e+08   2.5853e-04
   950.90   5.8717e+08   2.5865e-04
   951.00   5.8719e+08   2.5877e-04
   951.10   5.8721e+08   2.5889e-04
   951.20   5.8723e+08   2.5901e-04
   951.30   5.8725e+08   2.5913e-04
   951.40   5.8727e+08   2.5925e-04
   951.50   5.8729e+08   2.5937e-04
   951.60   5.8731e+08   2.5949e-04
   951.70   5.8733e+08   2.5961e-04
   951.80   5.8735e+08   2.5973e-04
   951.90   5.8737e+08   2.5986e-04
   952.00   5.8740e+08   2.5998e-04
   952.10   5.8742e+08   2.6010e-04
   952.20   5.8744e+08   2.6022e-04
   952.30   5.8746e+08   2.6034e-04
   952.40   5.8748e+08   2.6046e-04
   952.50   5.8750e+08   2.6058e-04
   952.60   5.8752e+08   2.6070e-04
   952.70   5.8754e+08   2.6082e-04
   952.80   5.8756e+08   2.6094e-04
   952.90   5.8758e+08   2.6106e-04
   953.00   5.8760e+08   2.6119e-04
   953.10   5.8762e+08   2.6131e-04
   953.20   5.8765e+08   2.6143e-04
   953.30   5.8767e+08   2.6155e-04
   953.40   5.8769e+08   2.6167e-04
   953.50   5.8771e+08   2.6179e-04
   953.60   5.8773e+08   2.6191e-04
   953.70   5.8775e+08   2.6204e-04
   953.80   5.8777e+08   2.6216e-04
   953.90   5.8779e+08   2.6228e-04
   954.00   5.8781e+08   2.6240e-04
   954.10   5.8783e+08   2.6252e-04
   954.20   5.8785e+08   2.6264e-04
   954.30   5.8787e+08   2.6277e-04
   954.40   5.8790e+08   2.6289e-04
   954.50   5.8792e+08   2.6301e-04
   954.60   5.8794e+08   2.6312e-04
   954.70   5.8796e+08   2.6324e-04
   954.80   5.8798e+08   2.6336e-04
   954.90   5.8800e+08   2.6349e-04
   955.00   5.8802e+08   2.6361e-04
   955.10   5.8804e+08   2.6373e-04
   955.20   5.8806e+08   2.6385e-04
   955.30   5.8808e+08   2.6398e-04
   955.40   5.8810e+08   2.6410e-04
   955.50   5.8812e+08   2.6422e-04
   955.60   5.8815e+08   2.6434e-04
   955.70   5.8817e+08   2.6446e-04
   955.80   5.8819e+08   2.6459e-04
   955.90   5.8821e+08   2.6471e-04
   956.00   5.8823e+08   2.6483e-04
   956.10   5.8825e+08   2.6495e-04
   956.20   5.8827e+08   2.6508e-04
   956.30   5.8829e+08   2.6520e-04
   956.40   5.8831e+08   2.6532e-04
   956.50   5.8833e+08   2.6544e-04
   956.60   5.8835e+08   2.6557e-04
   956.70   5.8837e+08   2.6569e-04
   956.80   5.8840e+08   2.6581e-04
   956.90   5.8842e+08   2.6594e-04
   957.00   5.8844e+08   2.6606e-04
   957.10   5.8846e+08   2.6618e-04
   957.20   5.8848e+08   2.6630e-04
   957.30   5.8850e+08   2.6643e-04
   957.40   5.8852e+08   2.6655e-04
   957.50   5.8854e+08   2.6667e-04
   957.60   5.8856e+08   2.6680e-04
   957.70   5.8858e+08   2.6692e-04
   957.80   5.8861e+08   2.6704e-04
   957.90   5.8863e+08   2.6717e-04
   958.00   5.8865e+08   2.6729e-04
   958.10   5.8867e+08   2.6741e-04
   958.20   5.8869e+08   2.6754e-04
   958.30   5.8871e+08   2.6766e-04
   958.40   5.8873e+08   2.6778e-04
   958.50   5.8875e+08   2.6791e-04
   958.60   5.8877e+08   2.6803e-04
   958.70   5.8879e+08   2.6815e-04
   958.80   5.8881e+08   2.6827e-04
   958.90   5.8884e+08   2.6839e-04
   959.00   5.8886e+08   2.6852e-04
   959.10   5.8888e+08   2.6864e-04
   959.20   5.8890e+08   2.6876e-04
   959.30   5.8892e+08   2.6889e-04
   959.40   5.8894e+08   2.6901e-04
   959.50   5.8896e+08   2.6914e-04
   959.60   5.8898e+08   2.6926e-04
   959.70   5.8900e+08   2.6938e-04
   959.80   5.8902e+08   2.6951e-04
   959.90   5.8905e+08   2.6963e-04
   960.00   5.8907e+08   2.6976e-04
   960.10   5.8909e+08   2.6988e-04
   960.20   5.8911e+08   2.7001e-04
   960.30   5.8913e+08   2.7013e-04
   960.40   5.8915e+08   2.7025e-04
   960.50   5.8917e+08   2.7038e-04
   960.60   5.8919e+08   2.7050e-04
   960.70   5.8921e+08   2.7063e-04
   960.80   5.8923e+08   2.7075e-04
   960.90   5.8926e+08   2.7088e-04
   961.00   5.8928e+08   2.7100e-04
   961.10   5.8930e+08   2.7113e-04
   961.20   5.8932e+08   2.7125e-04
   961.30   5.8934e+08   2.7138e-04
   961.40   5.8936e+08   2.7150e-04
   961.50   5.8938e+08   2.7163e-04
   961.60   5.8940e+08   2.7175e-04
   961.70   5.8942e+08   2.7188e-04
   961.80   5.8944e+08   2.7200e-04
   961.90   5.8947e+08   2.7213e-04
   962.00   5.8949e+08   2.7225e-04
   962.10   5.8951e+08   2.7238e-04
   962.20   5.8953e+08   2.7250e-04
   962.30   5.8955e+08   2.7263e-04
   962.40   5.8957e+08   2.7275e-04
   962.50   5.8959e+08   2.7288e-04
   962.60   5.8961e+08   2.7300e-04
   962.70   5.8963e+08   2.7312e-04
   962.80   5.8965e+08   2.7324e-04
   962.90   5.8968e+08   2.7337e-04
   963.00   5.8970e+08   2.7349e-04
   963.10   5.8972e+08   2.7362e-04
   963.20   5.8974e+08   2.7375e-04
   963.30   5.8976e+08   2.7387e-04
   963.40   5.8978e+08   2.7400e-04
   963.50   5.8980e+08   2.7412e-04
   963.60   5.8982e+08   2.7425e-04
   963.70   5.8984e+08   2.7437e-04
   963.80   5.8987e+08   2.7450e-04
   963.90   5.8989e+08   2.7463e-04
   964.00   5.8991e+08   2.7475e-04
   964.10   5.8993e+08   2.7488e-04
   964.20   5.8995e+08   2.7500e-04
   964.30   5.8997e+08   2.7513e-04
   964.40   5.8999e+08   2.7526e-04
   964.50   5.9001e+08   2.7538e-04
   964.60   5.9003e+08   2.7551e-04
   964.70   5.9006e+08   2.7564e-04
   964.80   5.9008e+08   2.7576e-04
   964.90   5.9010e+08   2.7589e-04
   965.00   5.9012e+08   2.7601e-04
   965.10   5.9014e+08   2.7614e-04
   965.20   5.9016e+08   2.7627e-04
   965.30   5.9018e+08   2.7639e-04
   965.40   5.9020e+08   2.7652e-04
   965.50   5.9022e+08   2.7665e-04
   965.60   5.9025e+08   2.7677e-04
   965.70   5.9027e+08   2.7690e-04
   965.80   5.9029e+08   2.7703e-04
   965.90   5.9031e+08   2.7715e-04
   966.00   5.9033e+08   2.7728e-04
   966.10   5.9035e+08   2.7741e-04
   966.20   5.9037e+08   2.7754e-04
   966.30   5.9039e+08   2.7766e-04
   966.40   5.9041e+08   2.7779e-04
   966.50   5.9044e+08   2.7792e-04
   966.60   5.9046e+08   2.7804e-04
   966.70   5.9048e+08   2.7817e-04
   966.80   5.9050e+08   2.7829e-04
   966.90   5.9052e+08   2.7842e-04
   967.00   5.9054e+08   2.7854e-04
   967.10   5.9056e+08   2.7867e-04
   967.20   5.9058e+08   2.7880e-04
   967.30   5.9061e+08   2.7893e-04
   967.40   5.9063e+08   2.7905e-04
   967.50   5.9065e+08   2.7918e-04
   967.60   5.9067e+08   2.7931e-04
   967.70   5.9069e+08   2.7944e-04
   967.80   5.9071e+08   2.7956e-04
   967.90   5.9073e+08   2.7969e-04
   968.00   5.9075e+08   2.7982e-04
   968.10   5.9077e+08   2.7995e-04
   968.20   5.9080e+08   2.8007e-04
   968.30   5.9082e+08   2.8020e-04
   968.40   5.9084e+08   2.8033e-04
   968.50   5.9086e+08   2.8046e-04
   968.60   5.9088e+08   2.8059e-04
   968.70   5.9090e+08   2.8071e-04
   968.80   5.9092e+08   2.8084e-04
   968.90   5.9094e+08   2.8097e-04
   969.00   5.9097e+08   2.8110e-04
   969.10   5.9099e+08   2.8123e-04
   969.20   5.9101e+08   2.8136e-04
   969.30   5.9103e+08   2.8148e-04
   969.40   5.9105e+08   2.8161e-04
   969.50   5.9107e+08   2.8174e-04
   969.60   5.9109e+08   2.8187e-04
   969.70   5.9111e+08   2.8200e-04
   969.80   5.9114e+08   2.8213e-04
   969.90   5.9116e+08   2.8226e-04
   970.00   5.9118e+08   2.8238e-04
   970.10   5.9120e+08   2.8251e-04
   970.20   5.9122e+08   2.8264e-04
   970.30   5.9124e+08   2.8277e-04
   970.40   5.9126e+08   2.8290e-04
   970.50   5.9128e+08   2.8303e-04
   970.60   5.9131e+08   2.8316e-04
   970.70   5.9133e+08   2.8329e-04
   970.80   5.9135e+08   2.8341e-04
   970.90   5.9137e+08   2.8353e-04
   971.00   5.9139e+08   2.8366e-04
   971.10   5.9141e+08   2.8379e-04
   971.20   5.9143e+08   2.8392e-04
   971.30   5.9145e+08   2.8405e-04
   971.40   5.9148e+08   2.8418e-04
   971.50   5.9150e+08   2.8431e-04
   971.60   5.9152e+08   2.8444e-04
   971.70   5.9154e+08   2.8457e-04
   971.80   5.9156e+08   2.8470e-04
   971.90   5.9158e+08   2.8483e-04
   972.00   5.9160e+08   2.8496e-04
   972.10   5.9162e+08   2.8509e-04
   972.20   5.9165e+08   2.8522e-04
   972.30   5.9167e+08   2.8535e-04
   972.40   5.9169e+08   2.8548e-04
   972.50   5.9171e+08   2.8561e-04
   972.60   5.9173e+08   2.8574e-04
   972.70   5.9175e+08   2.8587e-04
   972.80   5.9177e+08   2.8600e-04
   972.90   5.9179e+08   2.8613e-04
   973.00   5.9182e+08   2.8626e-04
   973.10   5.9184e+08   2.8639e-04
   973.20   5.9186e+08   2.8652e-04
   973.30   5.9188e+08   2.8665e-04
   973.40   5.9190e+08   2.8678e-04
   973.50   5.9192e+08   2.8691e-04
   973.60   5.9194e+08   2.8704e-04
   973.70   5.9197e+08   2.8717e-04
   973.80   5.9199e+08   2.8730e-04
   973.90   5.9201e+08   2.8743e-04
   974.00   5.9203e+08   2.8756e-04
   974.10   5.9205e+08   2.8769e-04
   974.20   5.9207e+08   2.8782e-04
   974.30   5.9209e+08   2.8795e-04
   974.40   5.9212e+08   2.8808e-04
   974.50   5.9214e+08   2.8821e-04
   974.60   5.9216e+08   2.8834e-04
   974.70   5.9218e+08   2.8847e-04
   974.80   5.9220e+08   2.8860e-04
   974.90   5.9222e+08   2.8874e-04
   975.00   5.9224e+08   2.8886e-04
   975.10   5.9226e+08   2.8899e-04
   975.20   5.9229e+08   2.8912e-04
   975.30   5.9231e+08   2.8925e-04
   975.40   5.9233e+08   2.8938e-04
   975.50   5.9235e+08   2.8951e-04
   975.60   5.9237e+08   2.8964e-04
   975.70   5.9239e+08   2.8977e-04
   975.80   5.9241e+08   2.8991e-04
   975.90   5.9244e+08   2.9004e-04
   976.00   5.9246e+08   2.9017e-04
   976.10   5.9248e+08   2.9030e-04
   976.20   5.9250e+08   2.9043e-04
   976.30   5.9252e+08   2.9056e-04
   976.40   5.9254e+08   2.9069e-04
   976.50   5.9256e+08   2.9083e-04
   976.60   5.9259e+08   2.9096e-04
   976.70   5.9261e+08   2.9109e-04
   976.80   5.9263e+08   2.9122e-04
   976.90   5.9265e+08   2.9135e-04
   977.00   5.9267e+08   2.9148e-04
   977.10   5.9269e+08   2.9162e-04
   977.20   5.9271e+08   2.9175e-04
   977.30   5.9274e+08   2.9188e-04
   977.40   5.9276e+08   2.9201e-04
   977.50   5.9278e+08   2.9214e-04
   977.60   5.9280e+08   2.9228e-04
   977.70   5.9282e+08   2.9241e-04
   977.80   5.9284e+08   2.9254e-04
   977.90   5.9286e+08   2.9267e-04
   978.00   5.9289e+08   2.9281e-04
   978.10   5.9291e+08   2.9294e-04
   978.20   5.9293e+08   2.9307e-04
   978.30   5.9295e+08   2.9320e-04
   978.40   5.9297e+08   2.9334e-04
   978.50   5.9299e+08   2.9347e-04
   978.60   5.9301e+08   2.9360e-04
   978.70   5.9304e+08   2.9373e-04
   978.80   5.9306e+08   2.9387e-04
   978.90   5.9308e+08   2.9400e-04
   979.00   5.9310e+08   2.9413e-04
   979.10   5.9312e+08   2.9425e-04
   979.20   5.9314e+08   2.9439e-04
   979.30   5.9316e+08   2.9452e-04
   979.40   5.9319e+08   2.9465e-04
   979.50   5.9321e+08   2.9479e-04
   979.60   5.9323e+08   2.9492e-04
   979.70   5.9325e+08   2.9505e-04
   979.80   5.9327e+08   2.9519e-04
   979.90   5.9329e+08   2.9532e-04
   980.00   5.9332e+08   2.9545e-04
   980.10   5.9334e+08   2.9559e-04
   980.20   5.9336e+08   2.9572e-04
   980.30   5.9338e+08   2.9585e-04
   980.40   5.9340e+08   2.9599e-04
   980.50   5.9342e+08   2.9612e-04
   980.60   5.9344e+08   2.9625e-04
   980.70   5.9347e+08   2.9639e-04
   980.80   5.9349e+08   2.9652e-04
   980.90   5.9351e+08   2.9665e-04
   981.00   5.9353e+08   2.9679e-04
   981.10   5.9355e+08   2.9692e-04
   981.20   5.9357e+08   2.9705e-04
   981.30   5.9359e+08   2.9719e-04
   981.40   5.9362e+08   2.9732e-04
   981.50   5.9364e+08   2.9746e-04
   981.60   5.9366e+08   2.9759e-04
   981.70   5.9368e+08   2.9772e-04
   981.80   5.9370e+08   2.9786e-04
   981.90   5.9372e+08   2.9799e-04
   982.00   5.9375e+08   2.9813e-04
   982.10   5.9377e+08   2.9826e-04
   982.20   5.9379e+08   2.9840e-04
   982.30   5.9381e+08   2.9853e-04
   982.40   5.9383e+08   2.9866e-04
   982.50   5.9385e+08   2.9880e-04
   982.60   5.9387e+08   2.9893e-04
   982.70   5.9390e+08   2.9907e-04
   982.80   5.9392e+08   2.9920e-04
   982.90   5.9394e+08   2.9934e-04
   983.00   5.9396e+08   2.9947e-04
   983.10   5.9398e+08   2.9961e-04
   983.20   5.9400e+08   2.9974e-04
   983.30   5.9403e+08   2.9988e-04
   983.40   5.9405e+08   3.0000e-04
   983.50   5.9407e+08   3.0014e-04
   983.60   5.9409e+08   3.0027e-04
   983.70   5.9411e+08   3.0040e-04
   983.80   5.9413e+08   3.0054e-04
   983.90   5.9416e+08   3.0068e-04
   984.00   5.9418e+08   3.0081e-04
   984.10   5.9420e+08   3.0095e-04
   984.20   5.9422e+08   3.0108e-04
   984.30   5.9424e+08   3.0122e-04
   984.40   5.9426e+08   3.0135e-04
   984.50   5.9428e+08   3.0149e-04
   984.60   5.9431e+08   3.0162e-04
   984.70   5.9433e+08   3.0176e-04
   984.80   5.9435e+08   3.0189e-04
   984.90   5.9437e+08   3.0203e-04
   985.00   5.9439e+08   3.0216e-04
   985.10   5.9441e+08   3.0230e-04
   985.20   5.9444e+08   3.0244e-04
   985.30   5.9446e+08   3.0257e-04
   985.40   5.9448e+08   3.0271e-04
   985.50   5.9450e+08   3.0284e-04
   985.60   5.9452e+08   3.0298e-04
   985.70   5.9454e+08   3.0311e-04
   985.80   5.9457e+08   3.0325e-04
   985.90   5.9459e+08   3.0339e-04
   986.00   5.9461e+08   3.0352e-04
   986.10   5.9463e+08   3.0366e-04
   986.20   5.9465e+08   3.0379e-04
   986.30   5.9467e+08   3.0393e-04
   986.40   5.9470e+08   3.0407e-04
   986.50   5.9472e+08   3.0420e-04
   986.60   5.9474e+08   3.0434e-04
   986.70   5.9476e+08   3.0448e-04
   986.80   5.9478e+08   3.0461e-04
   986.90   5.9480e+08   3.0475e-04
   987.00   5.9483e+08   3.0489e-04
   987.10   5.9485e+08   3.0502e-04
   987.20   5.9487e+08   3.0516e-04
   987.30   5.9489e+08   3.0529e-04
   987.40   5.9491e+08   3.0543e-04
   987.50   5.9493e+08   3.0557e-04
   987.60   5.9496e+08   3.0570e-04
   987.70   5.9498e+08   3.0583e-04
   987.80   5.9500e+08   3.0597e-04
   987.90   5.9502e+08   3.0611e-04
   988.00   5.9504e+08   3.0624e-04
   988.10   5.9506e+08   3.0638e-04
   988.20   5.9509e+08   3.0652e-04
   988.30   5.9511e+08   3.0665e-04
   988.40   5.9513e+08   3.0679e-04
   988.50   5.9515e+08   3.0693e-04
   988.60   5.9517e+08   3.0707e-04
   988.70   5.9519e+08   3.0720e-04
   988.80   5.9522e+08   3.0734e-04
   988.90   5.9524e+08   3.0748e-04
   989.00   5.9526e+08   3.0762e-04
   989.10   5.9528e+08   3.0775e-04
   989.20   5.9530e+08   3.0789e-04
   989.30   5.9532e+08   3.0803e-04
   989.40   5.9535e+08   3.0817e-04
   989.50   5.9537e+08   3.0830e-04
   989.60   5.9539e+08   3.0844e-04
   989.70   5.9541e+08   3.0858e-04
   989.80   5.9543e+08   3.0872e-04
   989.90   5.9546e+08   3.0885e-04
   990.00   5.9548e+08   3.0899e-04
   990.10   5.9550e+08   3.0913e-04
   990.20   5.9552e+08   3.0927e-04
   990.30   5.9554e+08   3.0941e-04
   990.40   5.9556e+08   3.0954e-04
   990.50   5.9559e+08   3.0968e-04
   990.60   5.9561e+08   3.0982e-04
   990.70   5.9563e+08   3.0996e-04
   990.80   5.9565e+08   3.1010e-04
   990.90   5.9567e+08   3.1024e-04
   991.00   5.9569e+08   3.1037e-04
   991.10   5.9572e+08   3.1051e-04
   991.20   5.9574e+08   3.1065e-04
   991.30   5.9576e+08   3.1079e-04
   991.40   5.9578e+08   3.1093e-04
   991.50   5.9580e+08   3.1107e-04
   991.60   5.9583e+08   3.1121e-04
   991.70   5.9585e+08   3.1134e-04
   991.80   5.9587e+08   3.1148e-04
   991.90   5.9589e+08   3.1161e-04
   992.00   5.9591e+08   3.1175e-04
   992.10   5.9593e+08   3.1189e-04
   992.20   5.9596e+08   3.1203e-04
   992.30   5.9598e+08   3.1217e-04
   992.40   5.9600e+08   3.1231e-04
   992.50   5.9602e+08   3.1245e-04
   992.60   5.9604e+08   3.1258e-04
   992.70   5.9606e+08   3.1272e-04
   992.80   5.9609e+08   3.1286e-04
   992.90   5.9611e+08   3.1300e-04
   993.00   5.9613e+08   3.1314e-04
   993.10   5.9615e+08   3.1328e-04
   993.20   5.9617e+08   3.1342e-04
   993.30   5.9620e+08   3.1356e-04
   993.40   5.9622e+08   3.1370e-04
   993.50   5.9624e+08   3.1384e-04
   993.60   5.9626e+08   3.1398e-04
   993.70   5.9628e+08   3.1412e-04
   993.80   5.9630e+08   3.1426e-04
   993.90   5.9633e+08   3.1440e-04
   994.00   5.9635e+08   3.1454e-04
   994.10   5.9637e+08   3.1468e-04
   994.20   5.9639e+08   3.1482e-04
   994.30   5.9641e+08   3.1496e-04
   994.40   5.9644e+08   3.1510e-04
   994.50   5.9646e+08   3.1524e-04
   994.60   5.9648e+08   3.1538e-04
   994.70   5.9650e+08   3.1552e-04
   994.80   5.9652e+08   3.1566e-04
   994.90   5.9654e+08   3.1580e-04
   995.00   5.9657e+08   3.1594e-04
   995.10   5.9659e+08   3.1608e-04
   995.20   5.9661e+08   3.1622e-04
   995.30   5.9663e+08   3.1636e-04
   995.40   5.9665e+08   3.1650e-04
   995.50   5.9668e+08   3.1664e-04
   995.60   5.9670e+08   3.1678e-04
   995.70   5.9672e+08   3.1692e-04
   995.80   5.9674e+08   3.1706e-04
   995.90   5.9676e+08   3.1720e-04
   996.00   5.9679e+08   3.1734e-04
   996.10   5.9681e+08   3.1749e-04
   996.20   5.9683e+08   3.1762e-04
   996.30   5.9685e+08   3.1776e-04
   996.40   5.9687e+08   3.1790e-04
   996.50   5.9689e+08   3.1804e-04
   996.60   5.9692e+08   3.1818e-04
   996.70   5.9694e+08   3.1832e-04
   996.80   5.9696e+08   3.1846e-04
   996.90   5.9698e+08   3.1860e-04
   997.00   5.9700e+08   3.1875e-04
   997.10   5.9703e+08   3.1889e-04
   997.20   5.9705e+08   3.1903e-04
   997.30   5.9707e+08   3.1917e-04
   997.40   5.9709e+08   3.1931e-04
   997.50   5.9711e+08   3.1945e-04
   997.60   5.9714e+08   3.1959e-04
   997.70   5.9716e+08   3.1974e-04
   997.80   5.9718e+08   3.1988e-04
   997.90   5.9720e+08   3.2002e-04
   998.00   5.9722e+08   3.2016e-04
   998.10   5.9725e+08   3.2030e-04
   998.20   5.9727e+08   3.2044e-04
   998.30   5.9729e+08   3.2059e-04
   998.40   5.9731e+08   3.2073e-04
   998.50   5.9733e+08   3.2087e-04
   998.60   5.9736e+08   3.2101e-04
   998.70   5.9738e+08   3.2115e-04
   998.80   5.9740e+08   3.2130e-04
   998.90   5.9742e+08   3.2144e-04
   999.00   5.9744e+08   3.2158e-04
   999.10   5.9746e+08   3.2172e-04
   999.20   5.9749e+08   3.2187e-04
   999.30   5.9751e+08   3.2201e-04
   999.40   5.9753e+08   3.2215e-04
   999.50   5.9755e+08   3.2229e-04
   999.60   5.9757e+08   3.2243e-04
   999.70   5.9760e+08   3.2258e-04
   999.80   5.9762e+08   3.2272e-04
   999.90   5.9764e+08   3.2286e-04
  1000.00   5.9766e+08   3.2301e-04


==> data/182hf_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 182hf state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]         -->10        beta-
     0.10   0.0000e+00   5.0854e-16
     0.20   0.0000e+00   5.0856e-16
     0.30   0.0000e+00   5.0861e-16
     0.40   0.0000e+00   5.0868e-16
     0.50   0.0000e+00   5.0877e-16
     0.60   0.0000e+00   5.0887e-16
     0.70   0.0000e+00   5.0900e-16
     0.80   0.0000e+00   5.0914e-16
     0.90   0.0000e+00   5.0930e-16
     1.00   0.0000e+00   5.0949e-16
     1.10   0.0000e+00   5.0969e-16
     1.20   0.0000e+00   5.0991e-16
     1.30   0.0000e+00   5.1015e-16
     1.40   0.0000e+00   5.1041e-16
     1.50   0.0000e+00   5.1069e-16
     1.60  2.4238e-319   5.1098e-16
     1.70  1.2923e-300   5.1130e-16
     1.80  5.7211e-284   5.1163e-16
     1.90  4.4809e-269   5.1199e-16
     2.00  1.1373e-255   5.1236e-16
     2.10  1.5267e-243   5.1275e-16
     2.20  1.6184e-232   5.1316e-16
     2.30  1.8867e-222   5.1359e-16
     2.40  3.1875e-213   5.1404e-16
     2.50  9.8392e-205   5.1450e-16
     2.60  6.7521e-197   5.1499e-16
     2.70  1.2174e-189   5.1549e-16
     2.80  6.6550e-183   5.1601e-16
     2.90  1.2479e-176   5.1655e-16
     3.00  8.9336e-171   5.1711e-16
     3.10  2.6800e-165   5.1769e-16
     3.20  3.6553e-160   5.1828e-16
     3.30  2.4351e-155   5.1889e-16
     3.40  8.4403e-151   5.1952e-16
     3.50  1.6099e-146   5.2017e-16
     3.60  1.7759e-142   5.2084e-16
     3.70  1.1845e-138   5.2152e-16
     3.80  4.9700e-135   5.2222e-16
     3.90  1.3596e-131   5.2294e-16
     4.00  2.5038e-128   5.2367e-16
     4.10  3.1954e-125   5.2443e-16
     4.20  2.9010e-122   5.2520e-16
     4.30  1.9186e-119   5.2599e-16
     4.40  9.4454e-117   5.2679e-16
     4.50  3.5302e-114   5.2761e-16
     4.60  1.0198e-111   5.2845e-16
     4.70  2.3150e-109   5.2931e-16
     4.80  4.1918e-107   5.3018e-16
     4.90  6.1389e-105   5.3107e-16
     5.00  7.3647e-103   5.3197e-16
     5.10  7.3230e-101   5.3289e-16
     5.20   6.1009e-99   5.3383e-16
     5.30   4.3015e-97   5.3478e-16
     5.40   2.5905e-95   5.3575e-16
     5.50   1.3441e-93   5.3673e-16
     5.60   6.0569e-92   5.3773e-16
     5.70   2.3879e-90   5.3875e-16
     5.80   8.2941e-89   5.3978e-16
     5.90   2.5544e-87   5.4083e-16
     6.00   7.0177e-86   5.4189e-16
     6.10   1.7295e-84   5.4296e-16
     6.20   3.8439e-83   5.4406e-16
     6.30   7.7425e-82   5.4516e-16
     6.40   1.4199e-80   5.4628e-16
     6.50   2.3813e-79   5.4742e-16
     6.60   3.6673e-78   5.4856e-16
     6.70   5.2066e-77   5.4973e-16
     6.80   6.8407e-76   5.5090e-16
     6.90   8.3478e-75   5.5209e-16
     7.00   9.4966e-74   5.5330e-16
     7.10   1.0109e-72   5.5451e-16
     7.20   1.0107e-71   5.5574e-16
     7.30   9.5324e-71   5.5699e-16
     7.40   8.5195e-70   5.5824e-16
     7.50   7.2535e-69   5.5951e-16
     7.60   5.9179e-68   5.6079e-16
     7.70   4.6572e-67   5.6208e-16
     7.80   3.5595e-66   5.6339e-16
     7.90   2.6593e-65   5.6471e-16
     8.00   1.9523e-64   5.6603e-16
     8.10   1.4129e-63   5.6737e-16
     8.20   1.0088e-62   5.6873e-16
     8.30   7.0937e-62   5.7009e-16
     8.40  -2.5173e-37   5.7146e-16
     8.50  -8.2876e-44   5.7284e-16
     8.60  -3.6011e-43   5.7424e-16
     8.70  -1.5144e-42   5.7564e-16
     8.80  -6.1670e-42   5.7706e-16
     8.90  -2.4339e-41   5.7848e-16
     9.00  -9.3179e-41   5.7991e-16
     9.10   7.6974e-35   5.8136e-16
     9.20  -1.2514e-39   5.8281e-16
     9.30  -3.2964e-34   5.8427e-16
     9.40  -4.7653e-34   5.8574e-16
     9.50  -1.3671e-33   5.8722e-16
     9.60  -1.6315e-37   5.8870e-16
     9.70  -5.5022e-33   5.9020e-16
     9.80  -7.7227e-33   5.9170e-16
     9.90  -1.0767e-32   5.9320e-16
    10.00  -2.9817e-32   5.9472e-16
    10.10   4.0958e-32   5.9624e-16
    10.20  -1.1223e-31   5.9777e-16
    10.30  -3.3028e-34   5.9931e-16
    10.40  -9.0132e-34   6.0085e-16
    10.50   5.5041e-31   6.0240e-16
    10.60  -7.4475e-31   6.0395e-16
    10.70  -1.6367e-32   6.0551e-16
    10.80  -2.6343e-30   6.0708e-16
    10.90  -1.0348e-31   6.0864e-16
    11.00  -2.5374e-31   6.1022e-16
    11.10  -1.2225e-29   6.1180e-16
    11.20  -1.4540e-30   6.1338e-16
    11.30  -3.4009e-30   6.1496e-16
    11.40  -7.8370e-30   6.1655e-16
    11.50  -8.1538e-29   6.1815e-16
    11.60  -3.9857e-29   6.1974e-16
    11.70   1.8204e-40   6.2134e-16
    11.80   5.0897e-40   6.2294e-16
    11.90   1.3987e-39   6.2454e-16
    12.00   3.7793e-39   6.2615e-16
    12.10   1.0045e-38   6.2776e-16
    12.20   2.6277e-38   6.2936e-16
    12.30   6.7671e-38   6.3097e-16
    12.40   1.7163e-37   6.3258e-16
    12.50   4.2887e-37   6.3419e-16
    12.60   1.0562e-36   6.3581e-16
    12.70   2.5645e-36   6.3742e-16
    12.80   6.1408e-36   6.3903e-16
    12.90   1.4507e-35   6.4064e-16
    13.00   3.3821e-35   6.4225e-16
    13.10   7.7837e-35   6.4386e-16
    13.20   1.7689e-34   6.4546e-16
    13.30   3.9705e-34   6.4707e-16
    13.40   8.8056e-34   6.4867e-16
    13.50   1.9299e-33   6.5028e-16
    13.60   4.1813e-33   6.5188e-16
    13.70   8.9575e-33   6.5347e-16
    13.80   1.8979e-32   6.5507e-16
    13.90   3.9779e-32   6.5666e-16
    14.00   8.2498e-32   6.5825e-16
    14.10   1.6933e-31   6.5983e-16
    14.20   3.4407e-31   6.6141e-16
    14.30   6.9221e-31   6.6299e-16
    14.40   1.3792e-30   6.6456e-16
    14.50   2.7219e-30   6.6613e-16
    14.60   5.3220e-30   6.6769e-16
    14.70   1.0311e-29   6.6924e-16
    14.80   1.9801e-29   6.7080e-16
    14.90   3.7691e-29   6.7234e-16
    15.00   7.1132e-29   6.7388e-16
    15.10   1.3312e-28   6.7542e-16
    15.20   2.4708e-28   6.7694e-16
    15.30   4.5491e-28   6.7846e-16
    15.40   8.3093e-28   6.7998e-16
    15.50   1.5060e-27   6.8148e-16
    15.60   2.7089e-27   6.8298e-16
    15.70   4.8361e-27   6.8448e-16
    15.80   8.5706e-27   6.8596e-16
    15.90   1.5080e-26   6.8744e-16
    16.00   2.6347e-26   6.8891e-16
    16.10   4.5714e-26   6.9037e-16
    16.20   7.8780e-26   6.9182e-16
    16.30   1.3486e-25   6.9326e-16
    16.40   2.2935e-25   6.9469e-16
    16.50   3.8754e-25   6.9612e-16
    16.60   6.5071e-25   6.9753e-16
    16.70   1.0858e-24   6.9894e-16
    16.80   1.8009e-24   7.0034e-16
    16.90   2.9691e-24   7.0172e-16
    17.00   4.8664e-24   7.0310e-16
    17.10   7.9300e-24   7.0446e-16
    17.20   1.2849e-23   7.0582e-16
    17.30   2.0704e-23   7.0716e-16
    17.40   3.3178e-23   7.0850e-16
    17.50   5.2882e-23   7.0982e-16
    17.60   8.3842e-23   7.1113e-16
    17.70   1.3224e-22   7.1243e-16
    17.80   2.0750e-22   7.1372e-16
    17.90   3.2398e-22   7.1499e-16
    18.00   5.0332e-22   7.1626e-16
    18.10   7.7816e-22   7.1751e-16
    18.20   1.1973e-21   7.1875e-16
    18.30   1.8336e-21   7.1998e-16
    18.40   2.7950e-21   7.2120e-16
    18.50   4.2412e-21   7.2240e-16
    18.60   6.4069e-21   7.2359e-16
    18.70   9.6357e-21   7.2477e-16
    18.80   1.4429e-20   7.2594e-16
    18.90   2.1515e-20   7.2709e-16
    19.00   3.1946e-20   7.2823e-16
    19.10   4.7237e-20   7.2935e-16
    19.20   6.9565e-20   7.3047e-16
    19.30   1.0204e-19   7.3156e-16
    19.40   1.4907e-19   7.3265e-16
    19.50   2.1695e-19   7.3372e-16
    19.60   3.1452e-19   7.3478e-16
    19.70   4.5427e-19   7.3582e-16
    19.80   6.5367e-19   7.3685e-16
    19.90   9.3716e-19   7.3787e-16
    20.00   1.3388e-18   7.3887e-16
    20.10   1.9057e-18   7.3986e-16
    20.20   2.7033e-18   7.4083e-16
    20.30   3.8214e-18   7.4179e-16
    20.40   5.3837e-18   7.4274e-16
    20.50   7.5595e-18   7.4367e-16
    20.60   1.0580e-17   7.4458e-16
    20.70   1.4758e-17   7.4548e-16
    20.80   2.0522e-17   7.4637e-16
    20.90   2.8446e-17   7.4724e-16
    21.00   3.9307e-17   7.4810e-16
    21.10   5.4150e-17   7.4894e-16
    21.20   7.4371e-17   7.4976e-16
    21.30   1.0184e-16   7.5058e-16
    21.40   1.3905e-16   7.5137e-16
    21.50   1.8930e-16   7.5216e-16
    21.60   2.5697e-16   7.5292e-16
    21.70   3.4785e-16   7.5367e-16
    21.80   4.6957e-16   7.5441e-16
    21.90   6.3215e-16   7.5513e-16
    22.00   8.4872e-16   7.5584e-16
    22.10   1.1364e-15   7.5653e-16
    22.20   1.5177e-15   7.5721e-16
    22.30   2.0217e-15   7.5787e-16
    22.40   2.6860e-15   7.5852e-16
    22.50   3.5597e-15   7.5915e-16
    22.60   4.7058e-15   7.5976e-16
    22.70   6.2056e-15   7.6036e-16
    22.80   8.1636e-15   7.6095e-16
    22.90   1.0714e-14   7.6152e-16
    23.00   1.4027e-14   7.6207e-16
    23.10   1.8322e-14   7.6261e-16
    23.20   2.3878e-14   7.6314e-16
    23.30   3.1047e-14   7.6365e-16
    23.40   4.0278e-14   7.6414e-16
    23.50   5.2139e-14   7.6462e-16
    23.60   6.7343e-14   7.6509e-16
    23.70   8.6794e-14   7.6554e-16
    23.80   1.1162e-13   7.6597e-16
    23.90   1.4326e-13   7.6639e-16
    24.00   1.8347e-13   7.6679e-16
    24.10   2.3449e-13   7.6718e-16
    24.20   2.9908e-13   7.6756e-16
    24.30   3.8071e-13   7.6792e-16
    24.40   4.8366e-13   7.6826e-16
    24.50   6.1324e-13   7.6860e-16
    24.60   7.7603e-13   7.6891e-16
    24.70   9.8017e-13   7.6921e-16
    24.80   1.2357e-12   7.6950e-16
    24.90   1.5549e-12   7.6977e-16
    25.00   1.9529e-12   7.7003e-16
    25.10   2.4484e-12   7.7027e-16
    25.20   3.0642e-12   7.7050e-16
    25.30   3.8279e-12   7.7071e-16
    25.40   4.7736e-12   7.7091e-16
    25.50   5.9426e-12   7.7110e-16
    25.60   7.3852e-12   7.7127e-16
    25.70   9.1624e-12   7.7143e-16
    25.80   1.1348e-11   7.7157e-16
    25.90   1.4032e-11   7.7170e-16
    26.00   1.7323e-11   7.7182e-16
    26.10   2.1350e-11   7.7192e-16
    26.20   2.6272e-11   7.7201e-16
    26.30   3.2277e-11   7.7208e-16
    26.40   3.9592e-11   7.7214e-16
    26.50   4.8490e-11   7.7219e-16
    26.60   5.9298e-11   7.7222e-16
    26.70   7.2404e-11   7.7224e-16
    26.80   8.8275e-11   7.7225e-16
    26.90   1.0747e-10   7.7224e-16
    27.00   1.3064e-10   7.7222e-16
    27.10   1.5857e-10   7.7219e-16
    27.20   1.9221e-10   7.7214e-16
    27.30   2.3265e-10   7.7208e-16
    27.40   2.8120e-10   7.7201e-16
    27.50   3.3942e-10   7.7193e-16
    27.60   4.0913e-10   7.7183e-16
    27.70   4.9248e-10   7.7172e-16
    27.80   5.9202e-10   7.7160e-16
    27.90   7.1073e-10   7.7146e-16
    28.00   8.5212e-10   7.7132e-16
    28.10   1.0203e-09   7.7116e-16
    28.20   1.2201e-09   7.7099e-16
    28.30   1.4572e-09   7.7080e-16
    28.40   1.7382e-09   7.7061e-16
    28.50   2.0708e-09   7.7040e-16
    28.60   2.4639e-09   7.7018e-16
    28.70   2.9281e-09   7.6995e-16
    28.80   3.4755e-09   7.6971e-16
    28.90   4.1204e-09   7.6946e-16
    29.00   4.8790e-09   7.6919e-16
    29.10   5.7707e-09   7.6891e-16
    29.20   6.8173e-09   7.6863e-16
    29.30   8.0445e-09   7.6833e-16
    29.40   9.4817e-09   7.6802e-16
    29.50   1.1163e-08   7.6770e-16
    29.60   1.3128e-08   7.6736e-16
    29.70   1.5422e-08   7.6702e-16
    29.80   1.8097e-08   7.6667e-16
    29.90   2.1212e-08   7.6630e-16
    30.00   2.4837e-08   7.6593e-16
    30.10   2.9051e-08   7.6555e-16
    30.20   3.3944e-08   7.6515e-16
    30.30   3.9620e-08   7.6475e-16
    30.40   4.6197e-08   7.6433e-16
    30.50   5.3811e-08   7.6390e-16
    30.60   6.2616e-08   7.6347e-16
    30.70   7.2789e-08   7.6302e-16
    30.80   8.4530e-08   7.6257e-16
    30.90   9.8068e-08   7.6211e-16
    31.00   1.1366e-07   7.6163e-16
    31.10   1.3161e-07   7.6115e-16
    31.20   1.5225e-07   7.6066e-16
    31.30   1.7595e-07   7.6016e-16
    31.40   2.0316e-07   7.5964e-16
    31.50   2.3435e-07   7.5913e-16
    31.60   2.7008e-07   7.5860e-16
    31.70   3.1097e-07   7.5806e-16
    31.80   3.5773e-07   7.5751e-16
    31.90   4.1115e-07   7.5696e-16
    32.00   4.7213e-07   7.5639e-16
    32.10   5.4168e-07   7.5582e-16
    32.20   6.2092e-07   7.5524e-16
    32.30   7.1114e-07   7.5465e-16
    32.40   8.1376e-07   7.5406e-16
    32.50   9.3041e-07   7.5345e-16
    32.60   1.0629e-06   7.5284e-16
    32.70   1.2132e-06   7.5222e-16
    32.80   1.3836e-06   7.5159e-16
    32.90   1.5766e-06   7.5096e-16
    33.00   1.7952e-06   7.5031e-16
    33.10   2.0423e-06   7.4966e-16
    33.20   2.3216e-06   7.4901e-16
    33.30   2.6370e-06   7.4834e-16
    33.40   2.9929e-06   7.4767e-16
    33.50   3.3942e-06   7.4699e-16
    33.60   3.8463e-06   7.4630e-16
    33.70   4.3553e-06   7.4561e-16
    33.80   4.9278e-06   7.4491e-16
    33.90   5.5714e-06   7.4420e-16
    34.00   6.2944e-06   7.4349e-16
    34.10   7.1058e-06   7.4277e-16
    34.20   8.0160e-06   7.4204e-16
    34.30   9.0361e-06   7.4131e-16
    34.40   1.0179e-05   7.4057e-16
    34.50   1.1457e-05   7.3982e-16
    34.60   1.2887e-05   7.3907e-16
    34.70   1.4486e-05   7.3831e-16
    34.80   1.6271e-05   7.3755e-16
    34.90   1.8264e-05   7.3678e-16
    35.00   2.0486e-05   7.3600e-16
    35.10   2.2963e-05   7.3522e-16
    35.20   2.5722e-05   7.3443e-16
    35.30   2.8793e-05   7.3364e-16
    35.40   3.2209e-05   7.3284e-16
    35.50   3.6007e-05   7.3204e-16
    35.60   4.0225e-05   7.3123e-16
    35.70   4.4909e-05   7.3042e-16
    35.80   5.0105e-05   7.2960e-16
    35.90   5.5866e-05   7.2878e-16
    36.00   6.2250e-05   7.2795e-16
    36.10   6.9320e-05   7.2712e-16
    36.20   7.7144e-05   7.2628e-16
    36.30   8.5797e-05   7.2544e-16
    36.40   9.5362e-05   7.2459e-16
    36.50   1.0593e-04   7.2374e-16
    36.60   1.1759e-04   7.2288e-16
    36.70   1.3046e-04   7.2202e-16
    36.80   1.4466e-04   7.2116e-16
    36.90   1.6030e-04   7.2029e-16
    37.00   1.7752e-04   7.1941e-16
    37.10   1.9648e-04   7.1854e-16
    37.20   2.1734e-04   7.1766e-16
    37.30   2.4028e-04   7.1677e-16
    37.40   2.6548e-04   7.1588e-16
    37.50   2.9316e-04   7.1499e-16
    37.60   3.2354e-04   7.1409e-16
    37.70   3.5687e-04   7.1319e-16
    37.80   3.9341e-04   7.1229e-16
    37.90   4.3346e-04   7.1138e-16
    38.00   4.7732e-04   7.1047e-16
    38.10   5.2532e-04   7.0956e-16
    38.20   5.7785e-04   7.0864e-16
    38.30   6.3528e-04   7.0772e-16
    38.40   6.9805e-04   7.0680e-16
    38.50   7.6661e-04   7.0587e-16
    38.60   8.4146e-04   7.0495e-16
    38.70   9.2314e-04   7.0401e-16
    38.80   1.0122e-03   7.0308e-16
    38.90   1.1093e-03   7.0214e-16
    39.00   1.2151e-03   7.0120e-16
    39.10   1.3303e-03   7.0026e-16
    39.20   1.4557e-03   6.9931e-16
    39.30   1.5922e-03   6.9836e-16
    39.40   1.7405e-03   6.9741e-16
    39.50   1.9017e-03   6.9646e-16
    39.60   2.0769e-03   6.9551e-16
    39.70   2.2670e-03   6.9455e-16
    39.80   2.4734e-03   6.9359e-16
    39.90   2.6972e-03   6.9263e-16
    40.00   2.9400e-03   6.9166e-16
    40.10   3.2030e-03   6.9070e-16
    40.20   3.4880e-03   6.8973e-16
    40.30   3.7965e-03   6.8876e-16
    40.40   4.1304e-03   6.8779e-16
    40.50   4.4915e-03   6.8682e-16
    40.60   4.8821e-03   6.8584e-16
    40.70   5.3041e-03   6.8486e-16
    40.80   5.7601e-03   6.8388e-16
    40.90   6.2524e-03   6.8290e-16
    41.00   6.7839e-03   6.8192e-16
    41.10   7.3572e-03   6.8094e-16
    41.20   7.9755e-03   6.7996e-16
    41.30   8.6420e-03   6.7897e-16
    41.40   9.3601e-03   6.7798e-16
    41.50   1.0134e-02   6.7699e-16
    41.60   1.0966e-02   6.7600e-16
    41.70   1.1862e-02   6.7501e-16
    41.80   1.2826e-02   6.7402e-16
    41.90   1.3862e-02   6.7303e-16
    42.00   1.4976e-02   6.7203e-16
    42.10   1.6173e-02   6.7104e-16
    42.20   1.7458e-02   6.7004e-16
    42.30   1.8838e-02   6.6905e-16
    42.40   2.0318e-02   6.6805e-16
    42.50   2.1906e-02   6.6705e-16
    42.60   2.3609e-02   6.6605e-16
    42.70   2.5434e-02   6.6505e-16
    42.80   2.7389e-02   6.6405e-16
    42.90   2.9483e-02   6.6305e-16
    43.00   3.1724e-02   6.6205e-16
    43.10   3.4123e-02   6.6105e-16
    43.20   3.6690e-02   6.6004e-16
    43.30   3.9434e-02   6.5904e-16
    43.40   4.2368e-02   6.5804e-16
    43.50   4.5502e-02   6.5703e-16
    43.60   4.8851e-02   6.5603e-16
    43.70   5.2426e-02   6.5503e-16
    43.80   5.6242e-02   6.5402e-16
    43.90   6.0315e-02   6.5302e-16
    44.00   6.4658e-02   6.5201e-16
    44.10   6.9289e-02   6.5101e-16
    44.20   7.4226e-02   6.5000e-16
    44.30   7.9486e-02   6.4900e-16
    44.40   8.5088e-02   6.4799e-16
    44.50   9.1054e-02   6.4699e-16
    44.60   9.7404e-02   6.4598e-16
    44.70   1.0416e-01   6.4497e-16
    44.80   1.1135e-01   6.4397e-16
    44.90   1.1899e-01   6.4296e-16
    45.00   1.2711e-01   6.4196e-16
    45.10   1.3574e-01   6.4096e-16
    45.20   1.4491e-01   6.3995e-16
    45.30   1.5465e-01   6.3895e-16
    45.40   1.6499e-01   6.3794e-16
    45.50   1.7596e-01   6.3694e-16
    45.60   1.8760e-01   6.3594e-16
    45.70   1.9995e-01   6.3494e-16
    45.80   2.1303e-01   6.3393e-16
    45.90   2.2691e-01   6.3293e-16
    46.00   2.4161e-01   6.3193e-16
    46.10   2.5718e-01   6.3093e-16
    46.20   2.7366e-01   6.2993e-16
    46.30   2.9112e-01   6.2893e-16
    46.40   3.0959e-01   6.2793e-16
    46.50   3.2913e-01   6.2693e-16
    46.60   3.4980e-01   6.2594e-16
    46.70   3.7166e-01   6.2494e-16
    46.80   3.9476e-01   6.2394e-16
    46.90   4.1918e-01   6.2295e-16
    47.00   4.4497e-01   6.2195e-16
    47.10   4.7221e-01   6.2096e-16
    47.20   5.0097e-01   6.1997e-16
    47.30   5.3132e-01   6.1898e-16
    47.40   5.6336e-01   6.1798e-16
    47.50   5.9715e-01   6.1699e-16
    47.60   6.3279e-01   6.1600e-16
    47.70   6.7037e-01   6.1502e-16
    47.80   7.0998e-01   6.1403e-16
    47.90   7.5172e-01   6.1304e-16
    48.00   7.9569e-01   6.1206e-16
    48.10   8.4200e-01   6.1107e-16
    48.20   8.9077e-01   6.1009e-16
    48.30   9.4210e-01   6.0911e-16
    48.40   9.9612e-01   6.0812e-16
    48.50   1.0530e+00   6.0714e-16
    48.60   1.1127e+00   6.0616e-16
    48.70   1.1756e+00   6.0519e-16
    48.80   1.2417e+00   6.0421e-16
    48.90   1.3112e+00   6.0323e-16
    49.00   1.3841e+00   6.0226e-16
    49.10   1.4608e+00   6.0129e-16
    49.20   1.5413e+00   6.0031e-16
    49.30   1.6259e+00   5.9934e-16
    49.40   1.7147e+00   5.9837e-16
    49.50   1.8078e+00   5.9740e-16
    49.60   1.9055e+00   5.9644e-16
    49.70   2.0081e+00   5.9547e-16
    49.80   2.1156e+00   5.9451e-16
    49.90   2.2283e+00   5.9354e-16
    50.00   2.3465e+00   5.9258e-16
    50.10   2.4703e+00   5.9162e-16
    50.20   2.6000e+00   5.9066e-16
    50.30   2.7359e+00   5.8970e-16
    50.40   2.8783e+00   5.8875e-16
    50.50   3.0273e+00   5.8779e-16
    50.60   3.1833e+00   5.8684e-16
    50.70   3.3466e+00   5.8589e-16
    50.80   3.5174e+00   5.8493e-16
    50.90   3.6961e+00   5.8399e-16
    51.00   3.8830e+00   5.8304e-16
    51.10   4.0784e+00   5.8209e-16
    51.20   4.2827e+00   5.8115e-16
    51.30   4.4962e+00   5.8020e-16
    51.40   4.7193e+00   5.7926e-16
    51.50   4.9524e+00   5.7832e-16
    51.60   5.1959e+00   5.7738e-16
    51.70   5.4502e+00   5.7644e-16
    51.80   5.7157e+00   5.7551e-16
    51.90   5.9928e+00   5.7457e-16
    52.00   6.2821e+00   5.7364e-16
    52.10   6.5839e+00   5.7271e-16
    52.20   6.8988e+00   5.7178e-16
    52.30   7.2272e+00   5.7085e-16
    52.40   7.5696e+00   5.6993e-16
    52.50   7.9267e+00   5.6900e-16
    52.60   8.2989e+00   5.6808e-16
    52.70   8.6869e+00   5.6716e-16
    52.80   9.0911e+00   5.6624e-16
    52.90   9.5122e+00   5.6532e-16
    53.00   9.9509e+00   5.6441e-16
    53.10   1.0408e+01   5.6349e-16
    53.20   1.0883e+01   5.6258e-16
    53.30   1.1379e+01   5.6167e-16
    53.40   1.1894e+01   5.6076e-16
    53.50   1.2430e+01   5.5985e-16
    53.60   1.2988e+01   5.5894e-16
    53.70   1.3569e+01   5.5804e-16
    53.80   1.4173e+01   5.5714e-16
    53.90   1.4800e+01   5.5623e-16
    54.00   1.5453e+01   5.5534e-16
    54.10   1.6132e+01   5.5444e-16
    54.20   1.6837e+01   5.5354e-16
    54.30   1.7570e+01   5.5265e-16
    54.40   1.8331e+01   5.5176e-16
    54.50   1.9122e+01   5.5086e-16
    54.60   1.9944e+01   5.4998e-16
    54.70   2.0797e+01   5.4909e-16
    54.80   2.1683e+01   5.4820e-16
    54.90   2.2602e+01   5.4732e-16
    55.00   2.3557e+01   5.4644e-16
    55.10   2.4547e+01   5.4556e-16
    55.20   2.5575e+01   5.4468e-16
    55.30   2.6641e+01   5.4380e-16
    55.40   2.7746e+01   5.4293e-16
    55.50   2.8893e+01   5.4206e-16
    55.60   3.0082e+01   5.4118e-16
    55.70   3.1315e+01   5.4031e-16
    55.80   3.2593e+01   5.3945e-16
    55.90   3.3917e+01   5.3858e-16
    56.00   3.5289e+01   5.3772e-16
    56.10   3.6711e+01   5.3686e-16
    56.20   3.8184e+01   5.3599e-16
    56.30   3.9710e+01   5.3514e-16
    56.40   4.1290e+01   5.3428e-16
    56.50   4.2926e+01   5.3342e-16
    56.60   4.4620e+01   5.3257e-16
    56.70   4.6374e+01   5.3172e-16
    56.80   4.8188e+01   5.3087e-16
    56.90   5.0066e+01   5.3002e-16
    57.00   5.2010e+01   5.2918e-16
    57.10   5.4020e+01   5.2833e-16
    57.20   5.6099e+01   5.2749e-16
    57.30   5.8250e+01   5.2665e-16
    57.40   6.0474e+01   5.2581e-16
    57.50   6.2773e+01   5.2498e-16
    57.60   6.5151e+01   5.2414e-16
    57.70   6.7608e+01   5.2331e-16
    57.80   7.0148e+01   5.2248e-16
    57.90   7.2772e+01   5.2165e-16
    58.00   7.5484e+01   5.2082e-16
    58.10   7.8285e+01   5.1999e-16
    58.20   8.1179e+01   5.1917e-16
    58.30   8.4168e+01   5.1835e-16
    58.40   8.7254e+01   5.1753e-16
    58.50   9.0441e+01   5.1671e-16
    58.60   9.3731e+01   5.1589e-16
    58.70   9.7128e+01   5.1508e-16
    58.80   1.0063e+02   5.1427e-16
    58.90   1.0425e+02   5.1345e-16
    59.00   1.0798e+02   5.1265e-16
    59.10   1.1184e+02   5.1184e-16
    59.20   1.1581e+02   5.1103e-16
    59.30   1.1991e+02   5.1023e-16
    59.40   1.2413e+02   5.0943e-16
    59.50   1.2849e+02   5.0863e-16
    59.60   1.3299e+02   5.0783e-16
    59.70   1.3762e+02   5.0703e-16
    59.80   1.4240e+02   5.0624e-16
    59.90   1.4732e+02   5.0544e-16
    60.00   1.5239e+02   5.0465e-16
    60.10   1.5762e+02   5.0386e-16
    60.20   1.6301e+02   5.0308e-16
    60.30   1.6856e+02   5.0229e-16
    60.40   1.7427e+02   5.0151e-16
    60.50   1.8016e+02   5.0073e-16
    60.60   1.8622e+02   4.9995e-16
    60.70   1.9247e+02   4.9917e-16
    60.80   1.9890e+02   4.9839e-16
    60.90   2.0552e+02   4.9762e-16
    61.00   2.1233e+02   4.9684e-16
    61.10   2.1934e+02   4.9607e-16
    61.20   2.2656e+02   4.9530e-16
    61.30   2.3398e+02   4.9454e-16
    61.40   2.4163e+02   4.9377e-16
    61.50   2.4949e+02   4.9301e-16
    61.60   2.5757e+02   4.9224e-16
    61.70   2.6589e+02   4.9148e-16
    61.80   2.7445e+02   4.9073e-16
    61.90   2.8324e+02   4.8997e-16
    62.00   2.9229e+02   4.8921e-16
    62.10   3.0159e+02   4.8846e-16
    62.20   3.1115e+02   4.8771e-16
    62.30   3.2098e+02   4.8696e-16
    62.40   3.3108e+02   4.8621e-16
    62.50   3.4146e+02   4.8547e-16
    62.60   3.5213e+02   4.8472e-16
    62.70   3.6309e+02   4.8398e-16
    62.80   3.7435e+02   4.8324e-16
    62.90   3.8592e+02   4.8250e-16
    63.00   3.9780e+02   4.8176e-16
    63.10   4.1000e+02   4.8103e-16
    63.20   4.2254e+02   4.8029e-16
    63.30   4.3541e+02   4.7956e-16
    63.40   4.4862e+02   4.7883e-16
    63.50   4.6219e+02   4.7810e-16
    63.60   4.7612e+02   4.7738e-16
    63.70   4.9041e+02   4.7665e-16
    63.80   5.0509e+02   4.7593e-16
    63.90   5.2015e+02   4.7521e-16
    64.00   5.3560e+02   4.7449e-16
    64.10   5.5145e+02   4.7377e-16
    64.20   5.6772e+02   4.7305e-16
    64.30   5.8441e+02   4.7234e-16
    64.40   6.0153e+02   4.7162e-16
    64.50   6.1908e+02   4.7091e-16
    64.60   6.3709e+02   4.7020e-16
    64.70   6.5556e+02   4.6950e-16
    64.80   6.7449e+02   4.6879e-16
    64.90   6.9391e+02   4.6808e-16
    65.00   7.1381e+02   4.6738e-16
    65.10   7.3422e+02   4.6668e-16
    65.20   7.5513e+02   4.6598e-16
    65.30   7.7657e+02   4.6528e-16
    65.40   7.9854e+02   4.6459e-16
    65.50   8.2105e+02   4.6389e-16
    65.60   8.4412e+02   4.6320e-16
    65.70   8.6776e+02   4.6251e-16
    65.80   8.9197e+02   4.6182e-16
    65.90   9.1678e+02   4.6113e-16
    66.00   9.4218e+02   4.6045e-16
    66.10   9.6821e+02   4.5976e-16
    66.20   9.9486e+02   4.5908e-16
    66.30   1.0222e+03   4.5840e-16
    66.40   1.0501e+03   4.5773e-16
    66.50   1.0787e+03   4.5705e-16
    66.60   1.1080e+03   4.5638e-16
    66.70   1.1380e+03   4.5570e-16
    66.80   1.1687e+03   4.5503e-16
    66.90   1.2001e+03   4.5436e-16
    67.00   1.2323e+03   4.5369e-16
    67.10   1.2652e+03   4.5302e-16
    67.20   1.2989e+03   4.5236e-16
    67.30   1.3333e+03   4.5169e-16
    67.40   1.3686e+03   4.5103e-16
    67.50   1.4046e+03   4.5037e-16
    67.60   1.4415e+03   4.4971e-16
    67.70   1.4793e+03   4.4905e-16
    67.80   1.5179e+03   4.4839e-16
    67.90   1.5574e+03   4.4774e-16
    68.00   1.5977e+03   4.4708e-16
    68.10   1.6390e+03   4.4643e-16
    68.20   1.6812e+03   4.4578e-16
    68.30   1.7244e+03   4.4513e-16
    68.40   1.7685e+03   4.4449e-16
    68.50   1.8136e+03   4.4384e-16
    68.60   1.8597e+03   4.4320e-16
    68.70   1.9068e+03   4.4256e-16
    68.80   1.9550e+03   4.4192e-16
    68.90   2.0042e+03   4.4128e-16
    69.00   2.0545e+03   4.4064e-16
    69.10   2.1059e+03   4.4000e-16
    69.20   2.1584e+03   4.3937e-16
    69.30   2.2121e+03   4.3873e-16
    69.40   2.2669e+03   4.3810e-16
    69.50   2.3229e+03   4.3747e-16
    69.60   2.3801e+03   4.3685e-16
    69.70   2.4385e+03   4.3622e-16
    69.80   2.4981e+03   4.3559e-16
    69.90   2.5590e+03   4.3497e-16
    70.00   2.6212e+03   4.3435e-16
    70.10   2.6847e+03   4.3373e-16
    70.20   2.7496e+03   4.3311e-16
    70.30   2.8158e+03   4.3249e-16
    70.40   2.8834e+03   4.3187e-16
    70.50   2.9524e+03   4.3127e-16
    70.60   3.0228e+03   4.3065e-16
    70.70   3.0947e+03   4.3004e-16
    70.80   3.1680e+03   4.2943e-16
    70.90   3.2429e+03   4.2882e-16
    71.00   3.3193e+03   4.2822e-16
    71.10   3.3972e+03   4.2761e-16
    71.20   3.4768e+03   4.2701e-16
    71.30   3.5579e+03   4.2640e-16
    71.40   3.6407e+03   4.2580e-16
    71.50   3.7252e+03   4.2520e-16
    71.60   3.8113e+03   4.2460e-16
    71.70   3.8992e+03   4.2401e-16
    71.80   3.9888e+03   4.2341e-16
    71.90   4.0802e+03   4.2282e-16
    72.00   4.1734e+03   4.2222e-16
    72.10   4.2684e+03   4.2163e-16
    72.20   4.3653e+03   4.2104e-16
    72.30   4.4641e+03   4.2045e-16
    72.40   4.5649e+03   4.1987e-16
    72.50   4.6675e+03   4.1928e-16
    72.60   4.7722e+03   4.1871e-16
    72.70   4.8790e+03   4.1812e-16
    72.80   4.9877e+03   4.1754e-16
    72.90   5.0986e+03   4.1696e-16
    73.00   5.2116e+03   4.1638e-16
    73.10   5.3267e+03   4.1581e-16
    73.20   5.4441e+03   4.1523e-16
    73.30   5.5636e+03   4.1466e-16
    73.40   5.6854e+03   4.1408e-16
    73.50   5.8096e+03   4.1351e-16
    73.60   5.9360e+03   4.1294e-16
    73.70   6.0648e+03   4.1237e-16
    73.80   6.1961e+03   4.1181e-16
    73.90   6.3297e+03   4.1124e-16
    74.00   6.4659e+03   4.1067e-16
    74.10   6.6046e+03   4.1012e-16
    74.20   6.7458e+03   4.0956e-16
    74.30   6.8896e+03   4.0900e-16
    74.40   7.0360e+03   4.0844e-16
    74.50   7.1852e+03   4.0788e-16
    74.60   7.3370e+03   4.0732e-16
    74.70   7.4916e+03   4.0677e-16
    74.80   7.6490e+03   4.0621e-16
    74.90   7.8092e+03   4.0566e-16
    75.00   7.9724e+03   4.0511e-16
    75.10   8.1384e+03   4.0456e-16
    75.20   8.3074e+03   4.0402e-16
    75.30   8.4794e+03   4.0347e-16
    75.40   8.6545e+03   4.0293e-16
    75.50   8.8326e+03   4.0238e-16
    75.60   9.0139e+03   4.0184e-16
    75.70   9.1984e+03   4.0130e-16
    75.80   9.3862e+03   4.0076e-16
    75.90   9.5772e+03   4.0022e-16
    76.00   9.7715e+03   3.9968e-16
    76.10   9.9692e+03   3.9915e-16
    76.20   1.0170e+04   3.9862e-16
    76.30   1.0375e+04   3.9808e-16
    76.40   1.0583e+04   3.9755e-16
    76.50   1.0795e+04   3.9702e-16
    76.60   1.1010e+04   3.9649e-16
    76.70   1.1229e+04   3.9596e-16
    76.80   1.1452e+04   3.9543e-16
    76.90   1.1678e+04   3.9491e-16
    77.00   1.1909e+04   3.9439e-16
    77.10   1.2143e+04   3.9386e-16
    77.20   1.2381e+04   3.9334e-16
    77.30   1.2623e+04   3.9282e-16
    77.40   1.2869e+04   3.9230e-16
    77.50   1.3120e+04   3.9179e-16
    77.60   1.3374e+04   3.9127e-16
    77.70   1.3633e+04   3.9075e-16
    77.80   1.3896e+04   3.9024e-16
    77.90   1.4163e+04   3.8972e-16
    78.00   1.4434e+04   3.8921e-16
    78.10   1.4710e+04   3.8871e-16
    78.20   1.4991e+04   3.8820e-16
    78.30   1.5276e+04   3.8769e-16
    78.40   1.5566e+04   3.8718e-16
    78.50   1.5860e+04   3.8667e-16
    78.60   1.6159e+04   3.8616e-16
    78.70   1.6463e+04   3.8567e-16
    78.80   1.6772e+04   3.8517e-16
    78.90   1.7086e+04   3.8466e-16
    79.00   1.7404e+04   3.8416e-16
    79.10   1.7728e+04   3.8366e-16
    79.20   1.8057e+04   3.8317e-16
    79.30   1.8391e+04   3.8268e-16
    79.40   1.8730e+04   3.8218e-16
    79.50   1.9075e+04   3.8168e-16
    79.60   1.9425e+04   3.8120e-16
    79.70   1.9780e+04   3.8071e-16
    79.80   2.0141e+04   3.8021e-16
    79.90   2.0508e+04   3.7972e-16
    80.00   2.0880e+04   3.7924e-16
    80.10   2.1258e+04   3.7876e-16
    80.20   2.1642e+04   3.7827e-16
    80.30   2.2031e+04   3.7778e-16
    80.40   2.2427e+04   3.7731e-16
    80.50   2.2829e+04   3.7682e-16
    80.60   2.3236e+04   3.7634e-16
    80.70   2.3650e+04   3.7586e-16
    80.80   2.4070e+04   3.7539e-16
    80.90   2.4497e+04   3.7491e-16
    81.00   2.4929e+04   3.7443e-16
    81.10   2.5369e+04   3.7396e-16
    81.20   2.5814e+04   3.7349e-16
    81.30   2.6267e+04   3.7301e-16
    81.40   2.6726e+04   3.7254e-16
    81.50   2.7192e+04   3.7208e-16
    81.60   2.7665e+04   3.7161e-16
    81.70   2.8145e+04   3.7113e-16
    81.80   2.8631e+04   3.7068e-16
    81.90   2.9125e+04   3.7021e-16
    82.00   2.9626e+04   3.6974e-16
    82.10   3.0135e+04   3.6928e-16
    82.20   3.0650e+04   3.6882e-16
    82.30   3.1174e+04   3.6836e-16
    82.40   3.1704e+04   3.6790e-16
    82.50   3.2243e+04   3.6744e-16
    82.60   3.2789e+04   3.6699e-16
    82.70   3.3342e+04   3.6653e-16
    82.80   3.3904e+04   3.6607e-16
    82.90   3.4474e+04   3.6562e-16
    83.00   3.5052e+04   3.6517e-16
    83.10   3.5637e+04   3.6472e-16
    83.20   3.6232e+04   3.6427e-16
    83.30   3.6834e+04   3.6381e-16
    83.40   3.7445e+04   3.6337e-16
    83.50   3.8064e+04   3.6292e-16
    83.60   3.8692e+04   3.6248e-16
    83.70   3.9329e+04   3.6203e-16
    83.80   3.9975e+04   3.6159e-16
    83.90   4.0629e+04   3.6115e-16
    84.00   4.1293e+04   3.6071e-16
    84.10   4.1965e+04   3.6026e-16
    84.20   4.2647e+04   3.5983e-16
    84.30   4.3338e+04   3.5939e-16
    84.40   4.4038e+04   3.5895e-16
    84.50   4.4748e+04   3.5851e-16
    84.60   4.5468e+04   3.5808e-16
    84.70   4.6197e+04   3.5764e-16
    84.80   4.6936e+04   3.5722e-16
    84.90   4.7685e+04   3.5678e-16
    85.00   4.8444e+04   3.5635e-16
    85.10   4.9213e+04   3.5592e-16
    85.20   4.9992e+04   3.5550e-16
    85.30   5.0782e+04   3.5507e-16
    85.40   5.1582e+04   3.5464e-16
    85.50   5.2393e+04   3.5422e-16
    85.60   5.3214e+04   3.5379e-16
    85.70   5.4046e+04   3.5337e-16
    85.80   5.4889e+04   3.5295e-16
    85.90   5.5743e+04   3.5252e-16
    86.00   5.6608e+04   3.5211e-16
    86.10   5.7484e+04   3.5169e-16
    86.20   5.8372e+04   3.5127e-16
    86.30   5.9271e+04   3.5086e-16
    86.40   6.0181e+04   3.5044e-16
    86.50   6.1103e+04   3.5002e-16
    86.60   6.2037e+04   3.4961e-16
    86.70   6.2983e+04   3.4920e-16
    86.80   6.3941e+04   3.4879e-16
    86.90   6.4911e+04   3.4838e-16
    87.00   6.5894e+04   3.4797e-16
    87.10   6.6889e+04   3.4756e-16
    87.20   6.7896e+04   3.4716e-16
    87.30   6.8916e+04   3.4675e-16
    87.40   6.9948e+04   3.4634e-16
    87.50   7.0994e+04   3.4594e-16
    87.60   7.2053e+04   3.4554e-16
    87.70   7.3124e+04   3.4514e-16
    87.80   7.4209e+04   3.4474e-16
    87.90   7.5307e+04   3.4434e-16
    88.00   7.6419e+04   3.4394e-16
    88.10   7.7545e+04   3.4354e-16
    88.20   7.8684e+04   3.4314e-16
    88.30   7.9837e+04   3.4275e-16
    88.40   8.1004e+04   3.4236e-16
    88.50   8.2186e+04   3.4196e-16
    88.60   8.3381e+04   3.4157e-16
    88.70   8.4591e+04   3.4118e-16
    88.80   8.5816e+04   3.4079e-16
    88.90   8.7055e+04   3.4040e-16
    89.00   8.8309e+04   3.4001e-16
    89.10   8.9578e+04   3.3963e-16
    89.20   9.0863e+04   3.3924e-16
    89.30   9.2162e+04   3.3885e-16
    89.40   9.3477e+04   3.3847e-16
    89.50   9.4807e+04   3.3809e-16
    89.60   9.6153e+04   3.3770e-16
    89.70   9.7515e+04   3.3732e-16
    89.80   9.8893e+04   3.3695e-16
    89.90   1.0029e+05   3.3657e-16
    90.00   1.0170e+05   3.3619e-16
    90.10   1.0312e+05   3.3581e-16
    90.20   1.0457e+05   3.3543e-16
    90.30   1.0603e+05   3.3507e-16
    90.40   1.0750e+05   3.3469e-16
    90.50   1.0900e+05   3.3432e-16
    90.60   1.1051e+05   3.3394e-16
    90.70   1.1203e+05   3.3358e-16
    90.80   1.1358e+05   3.3321e-16
    90.90   1.1514e+05   3.3283e-16
    91.00   1.1672e+05   3.3247e-16
    91.10   1.1832e+05   3.3210e-16
    91.20   1.1994e+05   3.3173e-16
    91.30   1.2157e+05   3.3138e-16
    91.40   1.2323e+05   3.3101e-16
    91.50   1.2490e+05   3.3065e-16
    91.60   1.2659e+05   3.3029e-16
    91.70   1.2830e+05   3.2993e-16
    91.80   1.3002e+05   3.2957e-16
    91.90   1.3177e+05   3.2921e-16
    92.00   1.3354e+05   3.2885e-16
    92.10   1.3532e+05   3.2850e-16
    92.20   1.3713e+05   3.2814e-16
    92.30   1.3895e+05   3.2779e-16
    92.40   1.4080e+05   3.2743e-16
    92.50   1.4267e+05   3.2708e-16
    92.60   1.4455e+05   3.2673e-16
    92.70   1.4646e+05   3.2638e-16
    92.80   1.4838e+05   3.2603e-16
    92.90   1.5033e+05   3.2569e-16
    93.00   1.5230e+05   3.2534e-16
    93.10   1.5429e+05   3.2499e-16
    93.20   1.5630e+05   3.2465e-16
    93.30   1.5833e+05   3.2430e-16
    93.40   1.6038e+05   3.2396e-16
    93.50   1.6246e+05   3.2362e-16
    93.60   1.6456e+05   3.2328e-16
    93.70   1.6668e+05   3.2294e-16
    93.80   1.6882e+05   3.2261e-16
    93.90   1.7098e+05   3.2227e-16
    94.00   1.7317e+05   3.2193e-16
    94.10   1.7538e+05   3.2160e-16
    94.20   1.7761e+05   3.2126e-16
    94.30   1.7987e+05   3.2093e-16
    94.40   1.8215e+05   3.2059e-16
    94.50   1.8445e+05   3.2026e-16
    94.60   1.8678e+05   3.1993e-16
    94.70   1.8913e+05   3.1960e-16
    94.80   1.9150e+05   3.1928e-16
    94.90   1.9390e+05   3.1895e-16
    95.00   1.9633e+05   3.1862e-16
    95.10   1.9877e+05   3.1829e-16
    95.20   2.0125e+05   3.1798e-16
    95.30   2.0374e+05   3.1765e-16
    95.40   2.0627e+05   3.1732e-16
    95.50   2.0882e+05   3.1701e-16
    95.60   2.1139e+05   3.1668e-16
    95.70   2.1399e+05   3.1637e-16
    95.80   2.1662e+05   3.1605e-16
    95.90   2.1927e+05   3.1574e-16
    96.00   2.2195e+05   3.1542e-16
    96.10   2.2465e+05   3.1510e-16
    96.20   2.2738e+05   3.1480e-16
    96.30   2.3014e+05   3.1448e-16
    96.40   2.3293e+05   3.1417e-16
    96.50   2.3574e+05   3.1386e-16
    96.60   2.3858e+05   3.1355e-16
    96.70   2.4145e+05   3.1324e-16
    96.80   2.4435e+05   3.1293e-16
    96.90   2.4727e+05   3.1263e-16
    97.00   2.5022e+05   3.1232e-16
    97.10   2.5321e+05   3.1202e-16
    97.20   2.5622e+05   3.1172e-16
    97.30   2.5925e+05   3.1142e-16
    97.40   2.6232e+05   3.1112e-16
    97.50   2.6542e+05   3.1081e-16
    97.60   2.6855e+05   3.1052e-16
    97.70   2.7170e+05   3.1022e-16
    97.80   2.7489e+05   3.0993e-16
    97.90   2.7811e+05   3.0963e-16
    98.00   2.8135e+05   3.0933e-16
    98.10   2.8463e+05   3.0905e-16
    98.20   2.8794e+05   3.0875e-16
    98.30   2.9128e+05   3.0846e-16
    98.40   2.9465e+05   3.0817e-16
    98.50   2.9805e+05   3.0788e-16
    98.60   3.0148e+05   3.0760e-16
    98.70   3.0495e+05   3.0731e-16
    98.80   3.0845e+05   3.0702e-16
    98.90   3.1198e+05   3.0674e-16
    99.00   3.1554e+05   3.0645e-16
    99.10   3.1913e+05   3.0618e-16
    99.20   3.2276e+05   3.0590e-16
    99.30   3.2642e+05   3.0562e-16
    99.40   3.3011e+05   3.0533e-16
    99.50   3.3384e+05   3.0506e-16
    99.60   3.3760e+05   3.0478e-16
    99.70   3.4140e+05   3.0450e-16
    99.80   3.4523e+05   3.0423e-16
    99.90   3.4909e+05   3.0397e-16
   100.00   3.5299e+05   3.0369e-16
   100.10   3.5692e+05   3.0342e-16
   100.20   3.6089e+05   3.0315e-16
   100.30   3.6489e+05   3.0288e-16
   100.40   3.6893e+05   3.0262e-16
   100.50   3.7301e+05   3.0235e-16
   100.60   3.7712e+05   3.0209e-16
   100.70   3.8127e+05   3.0182e-16
   100.80   3.8545e+05   3.0156e-16
   100.90   3.8967e+05   3.0130e-16
   101.00   3.9393e+05   3.0104e-16
   101.10   3.9822e+05   3.0078e-16
   101.20   4.0255e+05   3.0052e-16
   101.30   4.0692e+05   3.0026e-16
   101.40   4.1133e+05   3.0001e-16
   101.50   4.1577e+05   2.9976e-16
   101.60   4.2025e+05   2.9950e-16
   101.70   4.2478e+05   2.9925e-16
   101.80   4.2934e+05   2.9900e-16
   101.90   4.3394e+05   2.9875e-16
   102.00   4.3857e+05   2.9850e-16
   102.10   4.4325e+05   2.9826e-16
   102.20   4.4797e+05   2.9801e-16
   102.30   4.5273e+05   2.9776e-16
   102.40   4.5752e+05   2.9753e-16
   102.50   4.6236e+05   2.9728e-16
   102.60   4.6724e+05   2.9704e-16
   102.70   4.7216e+05   2.9680e-16
   102.80   4.7712e+05   2.9656e-16
   102.90   4.8212e+05   2.9633e-16
   103.00   4.8716e+05   2.9609e-16
   103.10   4.9225e+05   2.9585e-16
   103.20   4.9737e+05   2.9562e-16
   103.30   5.0254e+05   2.9539e-16
   103.40   5.0775e+05   2.9516e-16
   103.50   5.1301e+05   2.9493e-16
   103.60   5.1831e+05   2.9471e-16
   103.70   5.2365e+05   2.9448e-16
   103.80   5.2903e+05   2.9425e-16
   103.90   5.3446e+05   2.9403e-16
   104.00   5.3993e+05   2.9380e-16
   104.10   5.4544e+05   2.9359e-16
   104.20   5.5101e+05   2.9336e-16
   104.30   5.5661e+05   2.9314e-16
   104.40   5.6226e+05   2.9293e-16
   104.50   5.6795e+05   2.9270e-16
   104.60   5.7370e+05   2.9249e-16
   104.70   5.7948e+05   2.9228e-16
   104.80   5.8531e+05   2.9206e-16
   104.90   5.9119e+05   2.9185e-16
   105.00   5.9712e+05   2.9164e-16
   105.10   6.0309e+05   2.9144e-16
   105.20   6.0911e+05   2.9123e-16
   105.30   6.1517e+05   2.9102e-16
   105.40   6.2129e+05   2.9082e-16
   105.50   6.2745e+05   2.9061e-16
   105.60   6.3365e+05   2.9041e-16
   105.70   6.3991e+05   2.9022e-16
   105.80   6.4622e+05   2.9002e-16
   105.90   6.5257e+05   2.8982e-16
   106.00   6.5897e+05   2.8962e-16
   106.10   6.6543e+05   2.8943e-16
   106.20   6.7193e+05   2.8924e-16
   106.30   6.7848e+05   2.8904e-16
   106.40   6.8508e+05   2.8885e-16
   106.50   6.9173e+05   2.8867e-16
   106.60   6.9843e+05   2.8847e-16
   106.70   7.0519e+05   2.8829e-16
   106.80   7.1199e+05   2.8810e-16
   106.90   7.1884e+05   2.8792e-16
   107.00   7.2575e+05   2.8774e-16
   107.10   7.3271e+05   2.8756e-16
   107.20   7.3972e+05   2.8738e-16
   107.30   7.4678e+05   2.8720e-16
   107.40   7.5390e+05   2.8703e-16
   107.50   7.6106e+05   2.8685e-16
   107.60   7.6829e+05   2.8668e-16
   107.70   7.7556e+05   2.8651e-16
   107.80   7.8289e+05   2.8634e-16
   107.90   7.9027e+05   2.8616e-16
   108.00   7.9770e+05   2.8600e-16
   108.10   8.0519e+05   2.8584e-16
   108.20   8.1274e+05   2.8567e-16
   108.30   8.2034e+05   2.8551e-16
   108.40   8.2799e+05   2.8535e-16
   108.50   8.3570e+05   2.8519e-16
   108.60   8.4347e+05   2.8503e-16
   108.70   8.5129e+05   2.8487e-16
   108.80   8.5917e+05   2.8471e-16
   108.90   8.6711e+05   2.8456e-16
   109.00   8.7510e+05   2.8442e-16
   109.10   8.8315e+05   2.8427e-16
   109.20   8.9125e+05   2.8412e-16
   109.30   8.9941e+05   2.8397e-16
   109.40   9.0764e+05   2.8382e-16
   109.50   9.1591e+05   2.8368e-16
   109.60   9.2425e+05   2.8354e-16
   109.70   9.3265e+05   2.8340e-16
   109.80   9.4110e+05   2.8326e-16
   109.90   9.4962e+05   2.8313e-16
   110.00   9.5819e+05   2.8298e-16
   110.10   9.6682e+05   2.8285e-16
   110.20   9.7552e+05   2.8272e-16
   110.30   9.8427e+05   2.8260e-16
   110.40   9.9308e+05   2.8246e-16
   110.50   1.0020e+06   2.8233e-16
   110.60   1.0109e+06   2.8221e-16
   110.70   1.0199e+06   2.8209e-16
   110.80   1.0289e+06   2.8196e-16
   110.90   1.0381e+06   2.8184e-16
   111.00   1.0473e+06   2.8173e-16
   111.10   1.0565e+06   2.8162e-16
   111.20   1.0658e+06   2.8150e-16
   111.30   1.0752e+06   2.8138e-16
   111.40   1.0846e+06   2.8128e-16
   111.50   1.0941e+06   2.8117e-16
   111.60   1.1037e+06   2.8106e-16
   111.70   1.1133e+06   2.8095e-16
   111.80   1.1230e+06   2.8085e-16
   111.90   1.1327e+06   2.8075e-16
   112.00   1.1426e+06   2.8065e-16
   112.10   1.1524e+06   2.8055e-16
   112.20   1.1624e+06   2.8045e-16
   112.30   1.1724e+06   2.8036e-16
   112.40   1.1825e+06   2.8027e-16
   112.50   1.1926e+06   2.8018e-16
   112.60   1.2028e+06   2.8009e-16
   112.70   1.2131e+06   2.8000e-16
   112.80   1.2235e+06   2.7991e-16
   112.90   1.2339e+06   2.7983e-16
   113.00   1.2444e+06   2.7975e-16
   113.10   1.2549e+06   2.7967e-16
   113.20   1.2655e+06   2.7960e-16
   113.30   1.2762e+06   2.7952e-16
   113.40   1.2870e+06   2.7944e-16
   113.50   1.2978e+06   2.7937e-16
   113.60   1.3087e+06   2.7930e-16
   113.70   1.3196e+06   2.7923e-16
   113.80   1.3307e+06   2.7917e-16
   113.90   1.3418e+06   2.7911e-16
   114.00   1.3529e+06   2.7904e-16
   114.10   1.3642e+06   2.7898e-16
   114.20   1.3755e+06   2.7893e-16
   114.30   1.3869e+06   2.7887e-16
   114.40   1.3983e+06   2.7882e-16
   114.50   1.4099e+06   2.7877e-16
   114.60   1.4215e+06   2.7872e-16
   114.70   1.4331e+06   2.7867e-16
   114.80   1.4449e+06   2.7863e-16
   114.90   1.4567e+06   2.7858e-16
   115.00   1.4686e+06   2.7854e-16
   115.10   1.4805e+06   2.7850e-16
   115.20   1.4926e+06   2.7846e-16
   115.30   1.5047e+06   2.7844e-16
   115.40   1.5169e+06   2.7840e-16
   115.50   1.5291e+06   2.7837e-16
   115.60   1.5415e+06   2.7835e-16
   115.70   1.5539e+06   2.7832e-16
   115.80   1.5664e+06   2.7830e-16
   115.90   1.5789e+06   2.7827e-16
   116.00   1.5915e+06   2.7826e-16
   116.10   1.6043e+06   2.7824e-16
   116.20   1.6170e+06   2.7823e-16
   116.30   1.6299e+06   2.7822e-16
   116.40   1.6428e+06   2.7820e-16
   116.50   1.6559e+06   2.7819e-16
   116.60   1.6690e+06   2.7819e-16
   116.70   1.6821e+06   2.7819e-16
   116.80   1.6954e+06   2.7819e-16
   116.90   1.7087e+06   2.7819e-16
   117.00   1.7221e+06   2.7820e-16
   117.10   1.7356e+06   2.7821e-16
   117.20   1.7492e+06   2.7821e-16
   117.30   1.7628e+06   2.7822e-16
   117.40   1.7765e+06   2.7824e-16
   117.50   1.7903e+06   2.7826e-16
   117.60   1.8042e+06   2.7828e-16
   117.70   1.8182e+06   2.7829e-16
   117.80   1.8322e+06   2.7832e-16
   117.90   1.8463e+06   2.7835e-16
   118.00   1.8605e+06   2.7837e-16
   118.10   1.8748e+06   2.7841e-16
   118.20   1.8892e+06   2.7844e-16
   118.30   1.9036e+06   2.7848e-16
   118.40   1.9182e+06   2.7852e-16
   118.50   1.9328e+06   2.7856e-16
   118.60   1.9475e+06   2.7860e-16
   118.70   1.9623e+06   2.7865e-16
   118.80   1.9771e+06   2.7871e-16
   118.90   1.9921e+06   2.7875e-16
   119.00   2.0071e+06   2.7881e-16
   119.10   2.0222e+06   2.7886e-16
   119.20   2.0374e+06   2.7892e-16
   119.30   2.0527e+06   2.7899e-16
   119.40   2.0681e+06   2.7905e-16
   119.50   2.0835e+06   2.7912e-16
   119.60   2.0991e+06   2.7920e-16
   119.70   2.1147e+06   2.7927e-16
   119.80   2.1304e+06   2.7935e-16
   119.90   2.1462e+06   2.7942e-16
   120.00   2.1621e+06   2.7950e-16
   120.10   2.1781e+06   2.7959e-16
   120.20   2.1941e+06   2.7968e-16
   120.30   2.2103e+06   2.7977e-16
   120.40   2.2265e+06   2.7986e-16
   120.50   2.2428e+06   2.7996e-16
   120.60   2.2593e+06   2.8006e-16
   120.70   2.2758e+06   2.8016e-16
   120.80   2.2923e+06   2.8026e-16
   120.90   2.3090e+06   2.8038e-16
   121.00   2.3258e+06   2.8049e-16
   121.10   2.3426e+06   2.8061e-16
   121.20   2.3596e+06   2.8071e-16
   121.30   2.3766e+06   2.8084e-16
   121.40   2.3937e+06   2.8096e-16
   121.50   2.4110e+06   2.8109e-16
   121.60   2.4283e+06   2.8122e-16
   121.70   2.4457e+06   2.8135e-16
   121.80   2.4632e+06   2.8148e-16
   121.90   2.4807e+06   2.8162e-16
   122.00   2.4984e+06   2.8176e-16
   122.10   2.5162e+06   2.8190e-16
   122.20   2.5340e+06   2.8206e-16
   122.30   2.5520e+06   2.8221e-16
   122.40   2.5700e+06   2.8236e-16
   122.50   2.5882e+06   2.8252e-16
   122.60   2.6064e+06   2.8268e-16
   122.70   2.6247e+06   2.8284e-16
   122.80   2.6431e+06   2.8301e-16
   122.90   2.6616e+06   2.8318e-16
   123.00   2.6802e+06   2.8336e-16
   123.10   2.6989e+06   2.8353e-16
   123.20   2.7177e+06   2.8372e-16
   123.30   2.7366e+06   2.8389e-16
   123.40   2.7556e+06   2.8408e-16
   123.50   2.7747e+06   2.8428e-16
   123.60   2.7939e+06   2.8446e-16
   123.70   2.8131e+06   2.8466e-16
   123.80   2.8325e+06   2.8487e-16
   123.90   2.8520e+06   2.8507e-16
   124.00   2.8715e+06   2.8528e-16
   124.10   2.8912e+06   2.8549e-16
   124.20   2.9110e+06   2.8571e-16
   124.30   2.9308e+06   2.8593e-16
   124.40   2.9508e+06   2.8615e-16
   124.50   2.9708e+06   2.8637e-16
   124.60   2.9910e+06   2.8660e-16
   124.70   3.0112e+06   2.8683e-16
   124.80   3.0316e+06   2.8707e-16
   124.90   3.0520e+06   2.8730e-16
   125.00   3.0726e+06   2.8755e-16
   125.10   3.0932e+06   2.8780e-16
   125.20   3.1140e+06   2.8804e-16
   125.30   3.1348e+06   2.8831e-16
   125.40   3.1558e+06   2.8856e-16
   125.50   3.1768e+06   2.8883e-16
   125.60   3.1980e+06   2.8909e-16
   125.70   3.2192e+06   2.8936e-16
   125.80   3.2406e+06   2.8963e-16
   125.90   3.2620e+06   2.8991e-16
   126.00   3.2836e+06   2.9019e-16
   126.10   3.3052e+06   2.9048e-16
   126.20   3.3270e+06   2.9077e-16
   126.30   3.3489e+06   2.9107e-16
   126.40   3.3708e+06   2.9136e-16
   126.50   3.3929e+06   2.9166e-16
   126.60   3.4151e+06   2.9197e-16
   126.70   3.4374e+06   2.9228e-16
   126.80   3.4598e+06   2.9259e-16
   126.90   3.4822e+06   2.9291e-16
   127.00   3.5048e+06   2.9323e-16
   127.10   3.5275e+06   2.9355e-16
   127.20   3.5503e+06   2.9388e-16
   127.30   3.5732e+06   2.9422e-16
   127.40   3.5962e+06   2.9455e-16
   127.50   3.6194e+06   2.9490e-16
   127.60   3.6426e+06   2.9524e-16
   127.70   3.6659e+06   2.9560e-16
   127.80   3.6893e+06   2.9595e-16
   127.90   3.7129e+06   2.9631e-16
   128.00   3.7365e+06   2.9668e-16
   128.10   3.7603e+06   2.9704e-16
   128.20   3.7842e+06   2.9741e-16
   128.30   3.8081e+06   2.9779e-16
   128.40   3.8322e+06   2.9817e-16
   128.50   3.8564e+06   2.9856e-16
   128.60   3.8807e+06   2.9895e-16
   128.70   3.9051e+06   2.9935e-16
   128.80   3.9296e+06   2.9974e-16
   128.90   3.9542e+06   3.0014e-16
   129.00   3.9790e+06   3.0056e-16
   129.10   4.0038e+06   3.0097e-16
   129.20   4.0288e+06   3.0138e-16
   129.30   4.0538e+06   3.0181e-16
   129.40   4.0790e+06   3.0224e-16
   129.50   4.1043e+06   3.0267e-16
   129.60   4.1297e+06   3.0311e-16
   129.70   4.1552e+06   3.0355e-16
   129.80   4.1808e+06   3.0399e-16
   129.90   4.2065e+06   3.0444e-16
   130.00   4.2323e+06   3.0489e-16
   130.10   4.2583e+06   3.0536e-16
   130.20   4.2843e+06   3.0583e-16
   130.30   4.3105e+06   3.0630e-16
   130.40   4.3368e+06   3.0677e-16
   130.50   4.3632e+06   3.0725e-16
   130.60   4.3897e+06   3.0773e-16
   130.70   4.4163e+06   3.0822e-16
   130.80   4.4431e+06   3.0872e-16
   130.90   4.4699e+06   3.0922e-16
   131.00   4.4969e+06   3.0972e-16
   131.10   4.5239e+06   3.1024e-16
   131.20   4.5511e+06   3.1075e-16
   131.30   4.5784e+06   3.1127e-16
   131.40   4.6059e+06   3.1180e-16
   131.50   4.6334e+06   3.1233e-16
   131.60   4.6610e+06   3.1286e-16
   131.70   4.6888e+06   3.1341e-16
   131.80   4.7167e+06   3.1395e-16
   131.90   4.7447e+06   3.1451e-16
   132.00   4.7728e+06   3.1507e-16
   132.10   4.8010e+06   3.1562e-16
   132.20   4.8294e+06   3.1619e-16
   132.30   4.8578e+06   3.1677e-16
   132.40   4.8864e+06   3.1735e-16
   132.50   4.9151e+06   3.1793e-16
   132.60   4.9439e+06   3.1852e-16
   132.70   4.9729e+06   3.1912e-16
   132.80   5.0019e+06   3.1972e-16
   132.90   5.0311e+06   3.2033e-16
   133.00   5.0604e+06   3.2094e-16
   133.10   5.0898e+06   3.2156e-16
   133.20   5.1193e+06   3.2218e-16
   133.30   5.1489e+06   3.2281e-16
   133.40   5.1787e+06   3.2345e-16
   133.50   5.2086e+06   3.2409e-16
   133.60   5.2386e+06   3.2473e-16
   133.70   5.2687e+06   3.2540e-16
   133.80   5.2989e+06   3.2605e-16
   133.90   5.3293e+06   3.2672e-16
   134.00   5.3597e+06   3.2738e-16
   134.10   5.3903e+06   3.2807e-16
   134.20   5.4210e+06   3.2875e-16
   134.30   5.4519e+06   3.2943e-16
   134.40   5.4828e+06   3.3013e-16
   134.50   5.5139e+06   3.3083e-16
   134.60   5.5451e+06   3.3154e-16
   134.70   5.5764e+06   3.3225e-16
   134.80   5.6079e+06   3.3297e-16
   134.90   5.6395e+06   3.3370e-16
   135.00   5.6711e+06   3.3444e-16
   135.10   5.7030e+06   3.3517e-16
   135.20   5.7349e+06   3.3592e-16
   135.30   5.7669e+06   3.3666e-16
   135.40   5.7991e+06   3.3742e-16
   135.50   5.8314e+06   3.3819e-16
   135.60   5.8638e+06   3.3896e-16
   135.70   5.8964e+06   3.3973e-16
   135.80   5.9291e+06   3.4052e-16
   135.90   5.9619e+06   3.4131e-16
   136.00   5.9948e+06   3.4211e-16
   136.10   6.0278e+06   3.4292e-16
   136.20   6.0610e+06   3.4373e-16
   136.30   6.0943e+06   3.4454e-16
   136.40   6.1277e+06   3.4537e-16
   136.50   6.1613e+06   3.4620e-16
   136.60   6.1949e+06   3.4704e-16
   136.70   6.2287e+06   3.4788e-16
   136.80   6.2626e+06   3.4873e-16
   136.90   6.2967e+06   3.4959e-16
   137.00   6.3309e+06   3.5045e-16
   137.10   6.3651e+06   3.5132e-16
   137.20   6.3996e+06   3.5220e-16
   137.30   6.4341e+06   3.5309e-16
   137.40   6.4688e+06   3.5398e-16
   137.50   6.5036e+06   3.5488e-16
   137.60   6.5385e+06   3.5578e-16
   137.70   6.5736e+06   3.5671e-16
   137.80   6.6088e+06   3.5762e-16
   137.90   6.6441e+06   3.5856e-16
   138.00   6.6795e+06   3.5949e-16
   138.10   6.7151e+06   3.6043e-16
   138.20   6.7508e+06   3.6139e-16
   138.30   6.7866e+06   3.6234e-16
   138.40   6.8226e+06   3.6331e-16
   138.50   6.8587e+06   3.6428e-16
   138.60   6.8949e+06   3.6527e-16
   138.70   6.9312e+06   3.6626e-16
   138.80   6.9677e+06   3.6725e-16
   138.90   7.0043e+06   3.6826e-16
   139.00   7.0410e+06   3.6927e-16
   139.10   7.0779e+06   3.7028e-16
   139.20   7.1148e+06   3.7131e-16
   139.30   7.1520e+06   3.7235e-16
   139.40   7.1892e+06   3.7340e-16
   139.50   7.2266e+06   3.7444e-16
   139.60   7.2641e+06   3.7550e-16
   139.70   7.3017e+06   3.7657e-16
   139.80   7.3395e+06   3.7764e-16
   139.90   7.3774e+06   3.7873e-16
   140.00   7.4154e+06   3.7982e-16
   140.10   7.4536e+06   3.8092e-16
   140.20   7.4919e+06   3.8202e-16
   140.30   7.5303e+06   3.8314e-16
   140.40   7.5689e+06   3.8426e-16
   140.50   7.6076e+06   3.8539e-16
   140.60   7.6464e+06   3.8653e-16
   140.70   7.6854e+06   3.8768e-16
   140.80   7.7244e+06   3.8884e-16
   140.90   7.7637e+06   3.9001e-16
   141.00   7.8030e+06   3.9118e-16
   141.10   7.8425e+06   3.9236e-16
   141.20   7.8821e+06   3.9355e-16
   141.30   7.9219e+06   3.9476e-16
   141.40   7.9618e+06   3.9596e-16
   141.50   8.0018e+06   3.9717e-16
   141.60   8.0419e+06   3.9841e-16
   141.70   8.0822e+06   3.9964e-16
   141.80   8.1226e+06   4.0088e-16
   141.90   8.1632e+06   4.0214e-16
   142.00   8.2039e+06   4.0339e-16
   142.10   8.2447e+06   4.0467e-16
   142.20   8.2857e+06   4.0594e-16
   142.30   8.3268e+06   4.0723e-16
   142.40   8.3680e+06   4.0853e-16
   142.50   8.4094e+06   4.0984e-16
   142.60   8.4509e+06   4.1116e-16
   142.70   8.4925e+06   4.1248e-16
   142.80   8.5343e+06   4.1381e-16
   142.90   8.5762e+06   4.1516e-16
   143.00   8.6182e+06   4.1651e-16
   143.10   8.6604e+06   4.1787e-16
   143.20   8.7027e+06   4.1925e-16
   143.30   8.7452e+06   4.2063e-16
   143.40   8.7877e+06   4.2201e-16
   143.50   8.8305e+06   4.2341e-16
   143.60   8.8733e+06   4.2483e-16
   143.70   8.9163e+06   4.2625e-16
   143.80   8.9595e+06   4.2768e-16
   143.90   9.0027e+06   4.2912e-16
   144.00   9.0461e+06   4.3057e-16
   144.10   9.0897e+06   4.3203e-16
   144.20   9.1334e+06   4.3350e-16
   144.30   9.1772e+06   4.3498e-16
   144.40   9.2211e+06   4.3646e-16
   144.50   9.2652e+06   4.3796e-16
   144.60   9.3095e+06   4.3947e-16
   144.70   9.3539e+06   4.4099e-16
   144.80   9.3984e+06   4.4252e-16
   144.90   9.4430e+06   4.4406e-16
   145.00   9.4878e+06   4.4560e-16
   145.10   9.5327e+06   4.4717e-16
   145.20   9.5778e+06   4.4874e-16
   145.30   9.6230e+06   4.5032e-16
   145.40   9.6683e+06   4.5191e-16
   145.50   9.7138e+06   4.5352e-16
   145.60   9.7595e+06   4.5513e-16
   145.70   9.8052e+06   4.5675e-16
   145.80   9.8511e+06   4.5839e-16
   145.90   9.8972e+06   4.6003e-16
   146.00   9.9433e+06   4.6169e-16
   146.10   9.9897e+06   4.6336e-16
   146.20   1.0036e+07   4.6503e-16
   146.30   1.0083e+07   4.6672e-16
   146.40   1.0129e+07   4.6842e-16
   146.50   1.0176e+07   4.7013e-16
   146.60   1.0223e+07   4.7185e-16
   146.70   1.0271e+07   4.7359e-16
   146.80   1.0318e+07   4.7534e-16
   146.90   1.0365e+07   4.7708e-16
   147.00   1.0413e+07   4.7886e-16
   147.10   1.0461e+07   4.8063e-16
   147.20   1.0509e+07   4.8242e-16
   147.30   1.0557e+07   4.8422e-16
   147.40   1.0605e+07   4.8604e-16
   147.50   1.0653e+07   4.8786e-16
   147.60   1.0701e+07   4.8969e-16
   147.70   1.0750e+07   4.9154e-16
   147.80   1.0799e+07   4.9341e-16
   147.90   1.0848e+07   4.9527e-16
   148.00   1.0897e+07   4.9715e-16
   148.10   1.0946e+07   4.9905e-16
   148.20   1.0995e+07   5.0096e-16
   148.30   1.1044e+07   5.0288e-16
   148.40   1.1094e+07   5.0481e-16
   148.50   1.1144e+07   5.0675e-16
   148.60   1.1194e+07   5.0871e-16
   148.70   1.1244e+07   5.1068e-16
   148.80   1.1294e+07   5.1266e-16
   148.90   1.1344e+07   5.1465e-16
   149.00   1.1395e+07   5.1665e-16
   149.10   1.1445e+07   5.1867e-16
   149.20   1.1496e+07   5.2070e-16
   149.30   1.1547e+07   5.2274e-16
   149.40   1.1598e+07   5.2479e-16
   149.50   1.1649e+07   5.2687e-16
   149.60   1.1700e+07   5.2895e-16
   149.70   1.1752e+07   5.3104e-16
   149.80   1.1803e+07   5.3314e-16
   149.90   1.1855e+07   5.3526e-16
   150.00   1.1907e+07   5.3740e-16
   150.10   1.1959e+07   5.3954e-16
   150.20   1.2011e+07   5.4170e-16
   150.30   1.2063e+07   5.4388e-16
   150.40   1.2116e+07   5.4606e-16
   150.50   1.2168e+07   5.4825e-16
   150.60   1.2221e+07   5.5047e-16
   150.70   1.2274e+07   5.5269e-16
   150.80   1.2327e+07   5.5493e-16
   150.90   1.2380e+07   5.5718e-16
   151.00   1.2434e+07   5.5945e-16
   151.10   1.2487e+07   5.6173e-16
   151.20   1.2541e+07   5.6402e-16
   151.30   1.2594e+07   5.6632e-16
   151.40   1.2648e+07   5.6865e-16
   151.50   1.2702e+07   5.7098e-16
   151.60   1.2757e+07   5.7333e-16
   151.70   1.2811e+07   5.7569e-16
   151.80   1.2865e+07   5.7807e-16
   151.90   1.2920e+07   5.8046e-16
   152.00   1.2975e+07   5.8286e-16
   152.10   1.3030e+07   5.8528e-16
   152.20   1.3085e+07   5.8772e-16
   152.30   1.3140e+07   5.9017e-16
   152.40   1.3196e+07   5.9262e-16
   152.50   1.3251e+07   5.9510e-16
   152.60   1.3307e+07   5.9760e-16
   152.70   1.3363e+07   6.0010e-16
   152.80   1.3419e+07   6.0262e-16
   152.90   1.3475e+07   6.0515e-16
   153.00   1.3531e+07   6.0771e-16
   153.10   1.3587e+07   6.1027e-16
   153.20   1.3644e+07   6.1285e-16
   153.30   1.3701e+07   6.1545e-16
   153.40   1.3757e+07   6.1806e-16
   153.50   1.3814e+07   6.2069e-16
   153.60   1.3872e+07   6.2333e-16
   153.70   1.3929e+07   6.2599e-16
   153.80   1.3986e+07   6.2866e-16
   153.90   1.4044e+07   6.3135e-16
   154.00   1.4102e+07   6.3405e-16
   154.10   1.4159e+07   6.3677e-16
   154.20   1.4218e+07   6.3950e-16
   154.30   1.4276e+07   6.4225e-16
   154.40   1.4334e+07   6.4501e-16
   154.50   1.4393e+07   6.4779e-16
   154.60   1.4451e+07   6.5060e-16
   154.70   1.4510e+07   6.5341e-16
   154.80   1.4569e+07   6.5624e-16
   154.90   1.4628e+07   6.5908e-16
   155.00   1.4687e+07   6.6194e-16
   155.10   1.4747e+07   6.6483e-16
   155.20   1.4806e+07   6.6772e-16
   155.30   1.4866e+07   6.7063e-16
   155.40   1.4926e+07   6.7356e-16
   155.50   1.4986e+07   6.7650e-16
   155.60   1.5046e+07   6.7946e-16
   155.70   1.5106e+07   6.8244e-16
   155.80   1.5166e+07   6.8543e-16
   155.90   1.5227e+07   6.8844e-16
   156.00   1.5288e+07   6.9147e-16
   156.10   1.5348e+07   6.9451e-16
   156.20   1.5410e+07   6.9758e-16
   156.30   1.5471e+07   7.0066e-16
   156.40   1.5532e+07   7.0376e-16
   156.50   1.5593e+07   7.0687e-16
   156.60   1.5655e+07   7.1000e-16
   156.70   1.5717e+07   7.1315e-16
   156.80   1.5779e+07   7.1632e-16
   156.90   1.5841e+07   7.1949e-16
   157.00   1.5903e+07   7.2270e-16
   157.10   1.5965e+07   7.2591e-16
   157.20   1.6028e+07   7.2915e-16
   157.30   1.6091e+07   7.3241e-16
   157.40   1.6153e+07   7.3568e-16
   157.50   1.6216e+07   7.3897e-16
   157.60   1.6280e+07   7.4228e-16
   157.70   1.6343e+07   7.4561e-16
   157.80   1.6406e+07   7.4895e-16
   157.90   1.6470e+07   7.5232e-16
   158.00   1.6534e+07   7.5570e-16
   158.10   1.6597e+07   7.5910e-16
   158.20   1.6661e+07   7.6252e-16
   158.30   1.6726e+07   7.6596e-16
   158.40   1.6790e+07   7.6941e-16
   158.50   1.6854e+07   7.7289e-16
   158.60   1.6919e+07   7.7639e-16
   158.70   1.6984e+07   7.7990e-16
   158.80   1.7049e+07   7.8342e-16
   158.90   1.7114e+07   7.8698e-16
   159.00   1.7179e+07   7.9055e-16
   159.10   1.7245e+07   7.9414e-16
   159.20   1.7310e+07   7.9775e-16
   159.30   1.7376e+07   8.0138e-16
   159.40   1.7442e+07   8.0503e-16
   159.50   1.7508e+07   8.0869e-16
   159.60   1.7574e+07   8.1238e-16
   159.70   1.7640e+07   8.1609e-16
   159.80   1.7707e+07   8.1982e-16
   159.90   1.7773e+07   8.2356e-16
   160.00   1.7840e+07   8.2734e-16
   160.10   1.7907e+07   8.3112e-16
   160.20   1.7974e+07   8.3493e-16
   160.30   1.8041e+07   8.3876e-16
   160.40   1.8108e+07   8.4260e-16
   160.50   1.8176e+07   8.4647e-16
   160.60   1.8244e+07   8.5036e-16
   160.70   1.8312e+07   8.5428e-16
   160.80   1.8379e+07   8.5820e-16
   160.90   1.8448e+07   8.6215e-16
   161.00   1.8516e+07   8.6612e-16
   161.10   1.8584e+07   8.7012e-16
   161.20   1.8653e+07   8.7413e-16
   161.30   1.8722e+07   8.7817e-16
   161.40   1.8791e+07   8.8223e-16
   161.50   1.8860e+07   8.8630e-16
   161.60   1.8929e+07   8.9040e-16
   161.70   1.8998e+07   8.9453e-16
   161.80   1.9068e+07   8.9866e-16
   161.90   1.9137e+07   9.0282e-16
   162.00   1.9207e+07   9.0702e-16
   162.10   1.9277e+07   9.1122e-16
   162.20   1.9347e+07   9.1545e-16
   162.30   1.9418e+07   9.1970e-16
   162.40   1.9488e+07   9.2398e-16
   162.50   1.9559e+07   9.2827e-16
   162.60   1.9629e+07   9.3259e-16
   162.70   1.9700e+07   9.3693e-16
   162.80   1.9771e+07   9.4129e-16
   162.90   1.9842e+07   9.4567e-16
   163.00   1.9914e+07   9.5009e-16
   163.10   1.9985e+07   9.5451e-16
   163.20   2.0057e+07   9.5897e-16
   163.30   2.0129e+07   9.6345e-16
   163.40   2.0201e+07   9.6794e-16
   163.50   2.0273e+07   9.7247e-16
   163.60   2.0345e+07   9.7701e-16
   163.70   2.0417e+07   9.8158e-16
   163.80   2.0490e+07   9.8617e-16
   163.90   2.0563e+07   9.9079e-16
   164.00   2.0636e+07   9.9542e-16
   164.10   2.0709e+07   1.0001e-15
   164.20   2.0782e+07   1.0048e-15
   164.30   2.0855e+07   1.0095e-15
   164.40   2.0929e+07   1.0142e-15
   164.50   2.1002e+07   1.0190e-15
   164.60   2.1076e+07   1.0238e-15
   164.70   2.1150e+07   1.0286e-15
   164.80   2.1224e+07   1.0334e-15
   164.90   2.1298e+07   1.0383e-15
   165.00   2.1373e+07   1.0431e-15
   165.10   2.1447e+07   1.0480e-15
   165.20   2.1522e+07   1.0530e-15
   165.30   2.1597e+07   1.0579e-15
   165.40   2.1672e+07   1.0629e-15
   165.50   2.1747e+07   1.0679e-15
   165.60   2.1823e+07   1.0729e-15
   165.70   2.1898e+07   1.0780e-15
   165.80   2.1974e+07   1.0831e-15
   165.90   2.2050e+07   1.0882e-15
   166.00   2.2126e+07   1.0933e-15
   166.10   2.2202e+07   1.0984e-15
   166.20   2.2278e+07   1.1036e-15
   166.30   2.2354e+07   1.1088e-15
   166.40   2.2431e+07   1.1141e-15
   166.50   2.2508e+07   1.1193e-15
   166.60   2.2585e+07   1.1246e-15
   166.70   2.2662e+07   1.1299e-15
   166.80   2.2739e+07   1.1353e-15
   166.90   2.2816e+07   1.1406e-15
   167.00   2.2894e+07   1.1460e-15
   167.10   2.2971e+07   1.1514e-15
   167.20   2.3049e+07   1.1569e-15
   167.30   2.3127e+07   1.1623e-15
   167.40   2.3205e+07   1.1678e-15
   167.50   2.3284e+07   1.1734e-15
   167.60   2.3362e+07   1.1789e-15
   167.70   2.3441e+07   1.1845e-15
   167.80   2.3519e+07   1.1901e-15
   167.90   2.3598e+07   1.1957e-15
   168.00   2.3677e+07   1.2014e-15
   168.10   2.3757e+07   1.2071e-15
   168.20   2.3836e+07   1.2128e-15
   168.30   2.3915e+07   1.2185e-15
   168.40   2.3995e+07   1.2244e-15
   168.50   2.4075e+07   1.2301e-15
   168.60   2.4155e+07   1.2360e-15
   168.70   2.4235e+07   1.2418e-15
   168.80   2.4315e+07   1.2477e-15
   168.90   2.4396e+07   1.2536e-15
   169.00   2.4476e+07   1.2595e-15
   169.10   2.4557e+07   1.2655e-15
   169.20   2.4638e+07   1.2715e-15
   169.30   2.4719e+07   1.2776e-15
   169.40   2.4800e+07   1.2836e-15
   169.50   2.4882e+07   1.2897e-15
   169.60   2.4963e+07   1.2958e-15
   169.70   2.5045e+07   1.3019e-15
   169.80   2.5127e+07   1.3081e-15
   169.90   2.5209e+07   1.3143e-15
   170.00   2.5291e+07   1.3206e-15
   170.10   2.5373e+07   1.3268e-15
   170.20   2.5456e+07   1.3331e-15
   170.30   2.5538e+07   1.3394e-15
   170.40   2.5621e+07   1.3457e-15
   170.50   2.5704e+07   1.3522e-15
   170.60   2.5787e+07   1.3586e-15
   170.70   2.5870e+07   1.3650e-15
   170.80   2.5954e+07   1.3715e-15
   170.90   2.6037e+07   1.3780e-15
   171.00   2.6121e+07   1.3845e-15
   171.10   2.6205e+07   1.3910e-15
   171.20   2.6289e+07   1.3977e-15
   171.30   2.6373e+07   1.4043e-15
   171.40   2.6458e+07   1.4110e-15
   171.50   2.6542e+07   1.4177e-15
   171.60   2.6627e+07   1.4244e-15
   171.70   2.6711e+07   1.4312e-15
   171.80   2.6796e+07   1.4380e-15
   171.90   2.6882e+07   1.4448e-15
   172.00   2.6967e+07   1.4516e-15
   172.10   2.7052e+07   1.4585e-15
   172.20   2.7138e+07   1.4655e-15
   172.30   2.7224e+07   1.4724e-15
   172.40   2.7309e+07   1.4793e-15
   172.50   2.7395e+07   1.4863e-15
   172.60   2.7482e+07   1.4934e-15
   172.70   2.7568e+07   1.5004e-15
   172.80   2.7654e+07   1.5076e-15
   172.90   2.7741e+07   1.5147e-15
   173.00   2.7828e+07   1.5219e-15
   173.10   2.7915e+07   1.5291e-15
   173.20   2.8002e+07   1.5363e-15
   173.30   2.8089e+07   1.5436e-15
   173.40   2.8177e+07   1.5510e-15
   173.50   2.8264e+07   1.5583e-15
   173.60   2.8352e+07   1.5656e-15
   173.70   2.8440e+07   1.5730e-15
   173.80   2.8528e+07   1.5806e-15
   173.90   2.8616e+07   1.5880e-15
   174.00   2.8705e+07   1.5955e-15
   174.10   2.8793e+07   1.6031e-15
   174.20   2.8882e+07   1.6106e-15
   174.30   2.8971e+07   1.6183e-15
   174.40   2.9060e+07   1.6259e-15
   174.50   2.9149e+07   1.6336e-15
   174.60   2.9238e+07   1.6413e-15
   174.70   2.9328e+07   1.6491e-15
   174.80   2.9417e+07   1.6569e-15
   174.90   2.9507e+07   1.6647e-15
   175.00   2.9597e+07   1.6726e-15
   175.10   2.9687e+07   1.6805e-15
   175.20   2.9777e+07   1.6885e-15
   175.30   2.9868e+07   1.6964e-15
   175.40   2.9958e+07   1.7044e-15
   175.50   3.0049e+07   1.7124e-15
   175.60   3.0140e+07   1.7205e-15
   175.70   3.0231e+07   1.7287e-15
   175.80   3.0322e+07   1.7368e-15
   175.90   3.0413e+07   1.7450e-15
   176.00   3.0505e+07   1.7532e-15
   176.10   3.0596e+07   1.7615e-15
   176.20   3.0688e+07   1.7698e-15
   176.30   3.0780e+07   1.7782e-15
   176.40   3.0872e+07   1.7865e-15
   176.50   3.0964e+07   1.7949e-15
   176.60   3.1057e+07   1.8034e-15
   176.70   3.1149e+07   1.8119e-15
   176.80   3.1242e+07   1.8204e-15
   176.90   3.1335e+07   1.8290e-15
   177.00   3.1428e+07   1.8376e-15
   177.10   3.1521e+07   1.8463e-15
   177.20   3.1615e+07   1.8549e-15
   177.30   3.1708e+07   1.8636e-15
   177.40   3.1802e+07   1.8724e-15
   177.50   3.1896e+07   1.8812e-15
   177.60   3.1989e+07   1.8901e-15
   177.70   3.2084e+07   1.8989e-15
   177.80   3.2178e+07   1.9079e-15
   177.90   3.2272e+07   1.9168e-15
   178.00   3.2367e+07   1.9258e-15
   178.10   3.2462e+07   1.9348e-15
   178.20   3.2557e+07   1.9439e-15
   178.30   3.2652e+07   1.9531e-15
   178.40   3.2747e+07   1.9622e-15
   178.50   3.2842e+07   1.9714e-15
   178.60   3.2938e+07   1.9806e-15
   178.70   3.3033e+07   1.9899e-15
   178.80   3.3129e+07   1.9992e-15
   178.90   3.3225e+07   2.0086e-15
   179.00   3.3321e+07   2.0179e-15
   179.10   3.3418e+07   2.0275e-15
   179.20   3.3514e+07   2.0369e-15
   179.30   3.3611e+07   2.0464e-15
   179.40   3.3707e+07   2.0560e-15
   179.50   3.3804e+07   2.0656e-15
   179.60   3.3901e+07   2.0753e-15
   179.70   3.3999e+07   2.0849e-15
   179.80   3.4096e+07   2.0947e-15
   179.90   3.4193e+07   2.1045e-15
   180.00   3.4291e+07   2.1143e-15
   180.10   3.4389e+07   2.1241e-15
   180.20   3.4487e+07   2.1341e-15
   180.30   3.4585e+07   2.1440e-15
   180.40   3.4683e+07   2.1540e-15
   180.50   3.4782e+07   2.1641e-15
   180.60   3.4880e+07   2.1741e-15
   180.70   3.4979e+07   2.1842e-15
   180.80   3.5078e+07   2.1944e-15
   180.90   3.5177e+07   2.2047e-15
   181.00   3.5276e+07   2.2149e-15
   181.10   3.5376e+07   2.2252e-15
   181.20   3.5475e+07   2.2355e-15
   181.30   3.5575e+07   2.2459e-15
   181.40   3.5675e+07   2.2563e-15
   181.50   3.5775e+07   2.2668e-15
   181.60   3.5875e+07   2.2774e-15
   181.70   3.5975e+07   2.2879e-15
   181.80   3.6076e+07   2.2985e-15
   181.90   3.6177e+07   2.3091e-15
   182.00   3.6277e+07   2.3199e-15
   182.10   3.6378e+07   2.3306e-15
   182.20   3.6479e+07   2.3414e-15
   182.30   3.6581e+07   2.3523e-15
   182.40   3.6682e+07   2.3631e-15
   182.50   3.6784e+07   2.3740e-15
   182.60   3.6885e+07   2.3850e-15
   182.70   3.6987e+07   2.3961e-15
   182.80   3.7089e+07   2.4071e-15
   182.90   3.7191e+07   2.4182e-15
   183.00   3.7294e+07   2.4294e-15
   183.10   3.7396e+07   2.4406e-15
   183.20   3.7499e+07   2.4519e-15
   183.30   3.7601e+07   2.4631e-15
   183.40   3.7704e+07   2.4746e-15
   183.50   3.7808e+07   2.4859e-15
   183.60   3.7911e+07   2.4974e-15
   183.70   3.8014e+07   2.5089e-15
   183.80   3.8118e+07   2.5204e-15
   183.90   3.8221e+07   2.5320e-15
   184.00   3.8325e+07   2.5437e-15
   184.10   3.8429e+07   2.5554e-15
   184.20   3.8534e+07   2.5671e-15
   184.30   3.8638e+07   2.5790e-15
   184.40   3.8742e+07   2.5908e-15
   184.50   3.8847e+07   2.6026e-15
   184.60   3.8952e+07   2.6145e-15
   184.70   3.9057e+07   2.6266e-15
   184.80   3.9162e+07   2.6386e-15
   184.90   3.9267e+07   2.6507e-15
   185.00   3.9372e+07   2.6629e-15
   185.10   3.9478e+07   2.6750e-15
   185.20   3.9584e+07   2.6873e-15
   185.30   3.9690e+07   2.6996e-15
   185.40   3.9796e+07   2.7119e-15
   185.50   3.9902e+07   2.7243e-15
   185.60   4.0008e+07   2.7368e-15
   185.70   4.0115e+07   2.7493e-15
   185.80   4.0221e+07   2.7618e-15
   185.90   4.0328e+07   2.7745e-15
   186.00   4.0435e+07   2.7871e-15
   186.10   4.0542e+07   2.7997e-15
   186.20   4.0649e+07   2.8126e-15
   186.30   4.0757e+07   2.8254e-15
   186.40   4.0864e+07   2.8382e-15
   186.50   4.0972e+07   2.8512e-15
   186.60   4.1080e+07   2.8641e-15
   186.70   4.1188e+07   2.8771e-15
   186.80   4.1296e+07   2.8902e-15
   186.90   4.1404e+07   2.9033e-15
   187.00   4.1513e+07   2.9165e-15
   187.10   4.1622e+07   2.9298e-15
   187.20   4.1730e+07   2.9430e-15
   187.30   4.1839e+07   2.9563e-15
   187.40   4.1948e+07   2.9698e-15
   187.50   4.2058e+07   2.9832e-15
   187.60   4.2167e+07   2.9967e-15
   187.70   4.2277e+07   3.0103e-15
   187.80   4.2386e+07   3.0239e-15
   187.90   4.2496e+07   3.0376e-15
   188.00   4.2606e+07   3.0514e-15
   188.10   4.2716e+07   3.0651e-15
   188.20   4.2827e+07   3.0789e-15
   188.30   4.2937e+07   3.0929e-15
   188.40   4.3048e+07   3.1068e-15
   188.50   4.3159e+07   3.1208e-15
   188.60   4.3269e+07   3.1349e-15
   188.70   4.3381e+07   3.1490e-15
   188.80   4.3492e+07   3.1631e-15
   188.90   4.3603e+07   3.1774e-15
   189.00   4.3715e+07   3.1917e-15
   189.10   4.3826e+07   3.2061e-15
   189.20   4.3938e+07   3.2205e-15
   189.30   4.4050e+07   3.2349e-15
   189.40   4.4162e+07   3.2495e-15
   189.50   4.4275e+07   3.2641e-15
   189.60   4.4387e+07   3.2787e-15
   189.70   4.4500e+07   3.2934e-15
   189.80   4.4613e+07   3.3082e-15
   189.90   4.4726e+07   3.3229e-15
   190.00   4.4839e+07   3.3379e-15
   190.10   4.4952e+07   3.3528e-15
   190.20   4.5065e+07   3.3677e-15
   190.30   4.5179e+07   3.3829e-15
   190.40   4.5292e+07   3.3980e-15
   190.50   4.5406e+07   3.4131e-15
   190.60   4.5520e+07   3.4284e-15
   190.70   4.5634e+07   3.4437e-15
   190.80   4.5749e+07   3.4591e-15
   190.90   4.5863e+07   3.4745e-15
   191.00   4.5978e+07   3.4899e-15
   191.10   4.6092e+07   3.5055e-15
   191.20   4.6207e+07   3.5211e-15
   191.30   4.6322e+07   3.5367e-15
   191.40   4.6438e+07   3.5525e-15
   191.50   4.6553e+07   3.5682e-15
   191.60   4.6668e+07   3.5841e-15
   191.70   4.6784e+07   3.6000e-15
   191.80   4.6900e+07   3.6160e-15
   191.90   4.7016e+07   3.6321e-15
   192.00   4.7132e+07   3.6481e-15
   192.10   4.7248e+07   3.6643e-15
   192.20   4.7365e+07   3.6805e-15
   192.30   4.7481e+07   3.6968e-15
   192.40   4.7598e+07   3.7132e-15
   192.50   4.7715e+07   3.7296e-15
   192.60   4.7832e+07   3.7460e-15
   192.70   4.7949e+07   3.7626e-15
   192.80   4.8066e+07   3.7792e-15
   192.90   4.8184e+07   3.7960e-15
   193.00   4.8302e+07   3.8127e-15
   193.10   4.8419e+07   3.8294e-15
   193.20   4.8537e+07   3.8464e-15
   193.30   4.8655e+07   3.8633e-15
   193.40   4.8774e+07   3.8802e-15
   193.50   4.8892e+07   3.8974e-15
   193.60   4.9011e+07   3.9145e-15
   193.70   4.9129e+07   3.9317e-15
   193.80   4.9248e+07   3.9489e-15
   193.90   4.9367e+07   3.9662e-15
   194.00   4.9486e+07   3.9837e-15
   194.10   4.9606e+07   4.0011e-15
   194.20   4.9725e+07   4.0186e-15
   194.30   4.9845e+07   4.0363e-15
   194.40   4.9964e+07   4.0539e-15
   194.50   5.0084e+07   4.0717e-15
   194.60   5.0204e+07   4.0895e-15
   194.70   5.0325e+07   4.1073e-15
   194.80   5.0445e+07   4.1254e-15
   194.90   5.0565e+07   4.1433e-15
   195.00   5.0686e+07   4.1615e-15
   195.10   5.0807e+07   4.1796e-15
   195.20   5.0928e+07   4.1979e-15
   195.30   5.1049e+07   4.2161e-15
   195.40   5.1170e+07   4.2344e-15
   195.50   5.1292e+07   4.2529e-15
   195.60   5.1413e+07   4.2714e-15
   195.70   5.1535e+07   4.2900e-15
   195.80   5.1657e+07   4.3086e-15
   195.90   5.1779e+07   4.3273e-15
   196.00   5.1901e+07   4.3462e-15
   196.10   5.2023e+07   4.3650e-15
   196.20   5.2146e+07   4.3839e-15
   196.30   5.2268e+07   4.4029e-15
   196.40   5.2391e+07   4.4220e-15
   196.50   5.2514e+07   4.4412e-15
   196.60   5.2637e+07   4.4603e-15
   196.70   5.2760e+07   4.4797e-15
   196.80   5.2884e+07   4.4990e-15
   196.90   5.3007e+07   4.5184e-15
   197.00   5.3131e+07   4.5380e-15
   197.10   5.3255e+07   4.5575e-15
   197.20   5.3379e+07   4.5772e-15
   197.30   5.3503e+07   4.5969e-15
   197.40   5.3627e+07   4.6167e-15
   197.50   5.3751e+07   4.6366e-15
   197.60   5.3876e+07   4.6566e-15
   197.70   5.4001e+07   4.6766e-15
   197.80   5.4126e+07   4.6967e-15
   197.90   5.4251e+07   4.7169e-15
   198.00   5.4376e+07   4.7372e-15
   198.10   5.4501e+07   4.7575e-15
   198.20   5.4627e+07   4.7779e-15
   198.30   5.4752e+07   4.7984e-15
   198.40   5.4878e+07   4.8190e-15
   198.50   5.5004e+07   4.8396e-15
   198.60   5.5130e+07   4.8604e-15
   198.70   5.5256e+07   4.8811e-15
   198.80   5.5383e+07   4.9019e-15
   198.90   5.5509e+07   4.9229e-15
   199.00   5.5636e+07   4.9439e-15
   199.10   5.5762e+07   4.9651e-15
   199.20   5.5889e+07   4.9862e-15
   199.30   5.6017e+07   5.0074e-15
   199.40   5.6144e+07   5.0288e-15
   199.50   5.6271e+07   5.0502e-15
   199.60   5.6399e+07   5.0718e-15
   199.70   5.6526e+07   5.0933e-15
   199.80   5.6654e+07   5.1150e-15
   199.90   5.6782e+07   5.1367e-15
   200.00   5.6911e+07   5.1586e-15
   200.10   5.7039e+07   5.1804e-15
   200.20   5.7167e+07   5.2024e-15
   200.30   5.7296e+07   5.2245e-15
   200.40   5.7425e+07   5.2466e-15
   200.50   5.7554e+07   5.2689e-15
   200.60   5.7683e+07   5.2911e-15
   200.70   5.7812e+07   5.3136e-15
   200.80   5.7941e+07   5.3360e-15
   200.90   5.8071e+07   5.3585e-15
   201.00   5.8200e+07   5.3812e-15
   201.10   5.8330e+07   5.4039e-15
   201.20   5.8460e+07   5.4267e-15
   201.30   5.8590e+07   5.4496e-15
   201.40   5.8720e+07   5.4726e-15
   201.50   5.8851e+07   5.4956e-15
   201.60   5.8981e+07   5.5187e-15
   201.70   5.9112e+07   5.5419e-15
   201.80   5.9243e+07   5.5652e-15
   201.90   5.9374e+07   5.5886e-15
   202.00   5.9505e+07   5.6121e-15
   202.10   5.9636e+07   5.6357e-15
   202.20   5.9767e+07   5.6593e-15
   202.30   5.9899e+07   5.6831e-15
   202.40   6.0031e+07   5.7068e-15
   202.50   6.0163e+07   5.7308e-15
   202.60   6.0295e+07   5.7547e-15
   202.70   6.0427e+07   5.7788e-15
   202.80   6.0559e+07   5.8030e-15
   202.90   6.0692e+07   5.8272e-15
   203.00   6.0824e+07   5.8516e-15
   203.10   6.0957e+07   5.8760e-15
   203.20   6.1090e+07   5.9005e-15
   203.30   6.1223e+07   5.9251e-15
   203.40   6.1356e+07   5.9498e-15
   203.50   6.1489e+07   5.9746e-15
   203.60   6.1623e+07   5.9995e-15
   203.70   6.1756e+07   6.0244e-15
   203.80   6.1890e+07   6.0494e-15
   203.90   6.2024e+07   6.0746e-15
   204.00   6.2158e+07   6.0998e-15
   204.10   6.2292e+07   6.1251e-15
   204.20   6.2427e+07   6.1505e-15
   204.30   6.2561e+07   6.1760e-15
   204.40   6.2696e+07   6.2016e-15
   204.50   6.2831e+07   6.2273e-15
   204.60   6.2966e+07   6.2530e-15
   204.70   6.3101e+07   6.2790e-15
   204.80   6.3236e+07   6.3049e-15
   204.90   6.3371e+07   6.3310e-15
   205.00   6.3507e+07   6.3571e-15
   205.10   6.3643e+07   6.3833e-15
   205.20   6.3779e+07   6.4096e-15
   205.30   6.3915e+07   6.4360e-15
   205.40   6.4051e+07   6.4626e-15
   205.50   6.4187e+07   6.4891e-15
   205.60   6.4323e+07   6.5159e-15
   205.70   6.4460e+07   6.5426e-15
   205.80   6.4597e+07   6.5696e-15
   205.90   6.4733e+07   6.5965e-15
   206.00   6.4871e+07   6.6237e-15
   206.10   6.5008e+07   6.6508e-15
   206.20   6.5145e+07   6.6781e-15
   206.30   6.5282e+07   6.7054e-15
   206.40   6.5420e+07   6.7329e-15
   206.50   6.5558e+07   6.7605e-15
   206.60   6.5696e+07   6.7881e-15
   206.70   6.5834e+07   6.8159e-15
   206.80   6.5972e+07   6.8437e-15
   206.90   6.6110e+07   6.8717e-15
   207.00   6.6249e+07   6.8997e-15
   207.10   6.6387e+07   6.9279e-15
   207.20   6.6526e+07   6.9561e-15
   207.30   6.6665e+07   6.9845e-15
   207.40   6.6804e+07   7.0129e-15
   207.50   6.6943e+07   7.0415e-15
   207.60   6.7082e+07   7.0701e-15
   207.70   6.7222e+07   7.0989e-15
   207.80   6.7362e+07   7.1277e-15
   207.90   6.7501e+07   7.1567e-15
   208.00   6.7641e+07   7.1857e-15
   208.10   6.7781e+07   7.2149e-15
   208.20   6.7922e+07   7.2441e-15
   208.30   6.8062e+07   7.2735e-15
   208.40   6.8202e+07   7.3029e-15
   208.50   6.8343e+07   7.3325e-15
   208.60   6.8484e+07   7.3621e-15
   208.70   6.8625e+07   7.3919e-15
   208.80   6.8766e+07   7.4217e-15
   208.90   6.8907e+07   7.4517e-15
   209.00   6.9048e+07   7.4817e-15
   209.10   6.9190e+07   7.5120e-15
   209.20   6.9332e+07   7.5422e-15
   209.30   6.9473e+07   7.5725e-15
   209.40   6.9615e+07   7.6030e-15
   209.50   6.9758e+07   7.6337e-15
   209.60   6.9900e+07   7.6643e-15
   209.70   7.0042e+07   7.6951e-15
   209.80   7.0185e+07   7.7260e-15
   209.90   7.0327e+07   7.7570e-15
   210.00   7.0470e+07   7.7882e-15
   210.10   7.0613e+07   7.8193e-15
   210.20   7.0756e+07   7.8507e-15
   210.30   7.0899e+07   7.8821e-15
   210.40   7.1043e+07   7.9137e-15
   210.50   7.1186e+07   7.9453e-15
   210.60   7.1330e+07   7.9771e-15
   210.70   7.1474e+07   8.0090e-15
   210.80   7.1618e+07   8.0410e-15
   210.90   7.1762e+07   8.0730e-15
   211.00   7.1906e+07   8.1053e-15
   211.10   7.2051e+07   8.1375e-15
   211.20   7.2195e+07   8.1700e-15
   211.30   7.2340e+07   8.2025e-15
   211.40   7.2485e+07   8.2352e-15
   211.50   7.2630e+07   8.2679e-15
   211.60   7.2775e+07   8.3008e-15
   211.70   7.2920e+07   8.3337e-15
   211.80   7.3066e+07   8.3669e-15
   211.90   7.3211e+07   8.4000e-15
   212.00   7.3357e+07   8.4334e-15
   212.10   7.3503e+07   8.4667e-15
   212.20   7.3649e+07   8.5003e-15
   212.30   7.3795e+07   8.5339e-15
   212.40   7.3941e+07   8.5677e-15
   212.50   7.4087e+07   8.6016e-15
   212.60   7.4234e+07   8.6356e-15
   212.70   7.4381e+07   8.6696e-15
   212.80   7.4528e+07   8.7039e-15
   212.90   7.4675e+07   8.7383e-15
   213.00   7.4822e+07   8.7727e-15
   213.10   7.4969e+07   8.8073e-15
   213.20   7.5116e+07   8.8419e-15
   213.30   7.5264e+07   8.8767e-15
   213.40   7.5412e+07   8.9117e-15
   213.50   7.5559e+07   8.9466e-15
   213.60   7.5707e+07   8.9818e-15
   213.70   7.5856e+07   9.0171e-15
   213.80   7.6004e+07   9.0525e-15
   213.90   7.6152e+07   9.0880e-15
   214.00   7.6301e+07   9.1236e-15
   214.10   7.6449e+07   9.1594e-15
   214.20   7.6598e+07   9.1952e-15
   214.30   7.6747e+07   9.2312e-15
   214.40   7.6896e+07   9.2673e-15
   214.50   7.7046e+07   9.3035e-15
   214.60   7.7195e+07   9.3398e-15
   214.70   7.7345e+07   9.3763e-15
   214.80   7.7494e+07   9.4129e-15
   214.90   7.7644e+07   9.4496e-15
   215.00   7.7794e+07   9.4864e-15
   215.10   7.7944e+07   9.5234e-15
   215.20   7.8095e+07   9.5604e-15
   215.30   7.8245e+07   9.5976e-15
   215.40   7.8395e+07   9.6349e-15
   215.50   7.8546e+07   9.6724e-15
   215.60   7.8697e+07   9.7099e-15
   215.70   7.8848e+07   9.7476e-15
   215.80   7.8999e+07   9.7854e-15
   215.90   7.9150e+07   9.8234e-15
   216.00   7.9302e+07   9.8615e-15
   216.10   7.9453e+07   9.8996e-15
   216.20   7.9605e+07   9.9379e-15
   216.30   7.9757e+07   9.9763e-15
   216.40   7.9909e+07   1.0015e-14
   216.50   8.0061e+07   1.0054e-14
   216.60   8.0213e+07   1.0092e-14
   216.70   8.0365e+07   1.0131e-14
   216.80   8.0518e+07   1.0170e-14
   216.90   8.0671e+07   1.0210e-14
   217.00   8.0823e+07   1.0249e-14
   217.10   8.0976e+07   1.0288e-14
   217.20   8.1129e+07   1.0328e-14
   217.30   8.1283e+07   1.0368e-14
   217.40   8.1436e+07   1.0408e-14
   217.50   8.1590e+07   1.0448e-14
   217.60   8.1743e+07   1.0488e-14
   217.70   8.1897e+07   1.0528e-14
   217.80   8.2051e+07   1.0569e-14
   217.90   8.2205e+07   1.0609e-14
   218.00   8.2359e+07   1.0650e-14
   218.10   8.2514e+07   1.0690e-14
   218.20   8.2668e+07   1.0731e-14
   218.30   8.2823e+07   1.0772e-14
   218.40   8.2977e+07   1.0813e-14
   218.50   8.3132e+07   1.0854e-14
   218.60   8.3287e+07   1.0896e-14
   218.70   8.3443e+07   1.0937e-14
   218.80   8.3598e+07   1.0979e-14
   218.90   8.3753e+07   1.1021e-14
   219.00   8.3909e+07   1.1063e-14
   219.10   8.4065e+07   1.1105e-14
   219.20   8.4221e+07   1.1147e-14
   219.30   8.4377e+07   1.1190e-14
   219.40   8.4533e+07   1.1232e-14
   219.50   8.4689e+07   1.1275e-14
   219.60   8.4846e+07   1.1318e-14
   219.70   8.5002e+07   1.1361e-14
   219.80   8.5159e+07   1.1404e-14
   219.90   8.5316e+07   1.1447e-14
   220.00   8.5473e+07   1.1490e-14
   220.10   8.5630e+07   1.1534e-14
   220.20   8.5787e+07   1.1577e-14
   220.30   8.5945e+07   1.1620e-14
   220.40   8.6102e+07   1.1664e-14
   220.50   8.6260e+07   1.1708e-14
   220.60   8.6418e+07   1.1753e-14
   220.70   8.6576e+07   1.1797e-14
   220.80   8.6734e+07   1.1842e-14
   220.90   8.6892e+07   1.1886e-14
   221.00   8.7051e+07   1.1931e-14
   221.10   8.7209e+07   1.1976e-14
   221.20   8.7368e+07   1.2021e-14
   221.30   8.7527e+07   1.2066e-14
   221.40   8.7686e+07   1.2112e-14
   221.50   8.7845e+07   1.2157e-14
   221.60   8.8004e+07   1.2203e-14
   221.70   8.8163e+07   1.2248e-14
   221.80   8.8323e+07   1.2294e-14
   221.90   8.8483e+07   1.2340e-14
   222.00   8.8642e+07   1.2387e-14
   222.10   8.8802e+07   1.2433e-14
   222.20   8.8962e+07   1.2480e-14
   222.30   8.9122e+07   1.2526e-14
   222.40   8.9283e+07   1.2572e-14
   222.50   8.9443e+07   1.2619e-14
   222.60   8.9604e+07   1.2666e-14
   222.70   8.9765e+07   1.2713e-14
   222.80   8.9926e+07   1.2761e-14
   222.90   9.0087e+07   1.2808e-14
   223.00   9.0248e+07   1.2856e-14
   223.10   9.0409e+07   1.2904e-14
   223.20   9.0571e+07   1.2952e-14
   223.30   9.0732e+07   1.3000e-14
   223.40   9.0894e+07   1.3048e-14
   223.50   9.1056e+07   1.3097e-14
   223.60   9.1218e+07   1.3145e-14
   223.70   9.1380e+07   1.3194e-14
   223.80   9.1542e+07   1.3243e-14
   223.90   9.1705e+07   1.3292e-14
   224.00   9.1867e+07   1.3341e-14
   224.10   9.2030e+07   1.3391e-14
   224.20   9.2193e+07   1.3440e-14
   224.30   9.2356e+07   1.3490e-14
   224.40   9.2519e+07   1.3540e-14
   224.50   9.2682e+07   1.3590e-14
   224.60   9.2845e+07   1.3640e-14
   224.70   9.3009e+07   1.3689e-14
   224.80   9.3172e+07   1.3740e-14
   224.90   9.3336e+07   1.3790e-14
   225.00   9.3500e+07   1.3841e-14
   225.10   9.3664e+07   1.3892e-14
   225.20   9.3828e+07   1.3943e-14
   225.30   9.3993e+07   1.3994e-14
   225.40   9.4157e+07   1.4046e-14
   225.50   9.4322e+07   1.4097e-14
   225.60   9.4486e+07   1.4149e-14
   225.70   9.4651e+07   1.4201e-14
   225.80   9.4816e+07   1.4253e-14
   225.90   9.4982e+07   1.4305e-14
   226.00   9.5147e+07   1.4357e-14
   226.10   9.5312e+07   1.4410e-14
   226.20   9.5478e+07   1.4463e-14
   226.30   9.5643e+07   1.4515e-14
   226.40   9.5809e+07   1.4568e-14
   226.50   9.5975e+07   1.4622e-14
   226.60   9.6141e+07   1.4675e-14
   226.70   9.6308e+07   1.4728e-14
   226.80   9.6474e+07   1.4782e-14
   226.90   9.6640e+07   1.4836e-14
   227.00   9.6807e+07   1.4889e-14
   227.10   9.6974e+07   1.4943e-14
   227.20   9.7141e+07   1.4997e-14
   227.30   9.7308e+07   1.5052e-14
   227.40   9.7475e+07   1.5106e-14
   227.50   9.7642e+07   1.5161e-14
   227.60   9.7810e+07   1.5216e-14
   227.70   9.7977e+07   1.5271e-14
   227.80   9.8145e+07   1.5327e-14
   227.90   9.8313e+07   1.5382e-14
   228.00   9.8481e+07   1.5438e-14
   228.10   9.8649e+07   1.5494e-14
   228.20   9.8817e+07   1.5550e-14
   228.30   9.8986e+07   1.5606e-14
   228.40   9.9154e+07   1.5662e-14
   228.50   9.9323e+07   1.5719e-14
   228.60   9.9492e+07   1.5775e-14
   228.70   9.9661e+07   1.5832e-14
   228.80   9.9830e+07   1.5889e-14
   228.90   9.9999e+07   1.5947e-14
   229.00   1.0017e+08   1.6004e-14
   229.10   1.0034e+08   1.6061e-14
   229.20   1.0051e+08   1.6119e-14
   229.30   1.0068e+08   1.6177e-14
   229.40   1.0085e+08   1.6234e-14
   229.50   1.0102e+08   1.6292e-14
   229.60   1.0119e+08   1.6351e-14
   229.70   1.0136e+08   1.6409e-14
   229.80   1.0153e+08   1.6468e-14
   229.90   1.0170e+08   1.6527e-14
   230.00   1.0187e+08   1.6586e-14
   230.10   1.0204e+08   1.6646e-14
   230.20   1.0221e+08   1.6705e-14
   230.30   1.0238e+08   1.6765e-14
   230.40   1.0255e+08   1.6825e-14
   230.50   1.0272e+08   1.6885e-14
   230.60   1.0290e+08   1.6945e-14
   230.70   1.0307e+08   1.7005e-14
   230.80   1.0324e+08   1.7066e-14
   230.90   1.0341e+08   1.7126e-14
   231.00   1.0358e+08   1.7187e-14
   231.10   1.0376e+08   1.7248e-14
   231.20   1.0393e+08   1.7310e-14
   231.30   1.0410e+08   1.7371e-14
   231.40   1.0427e+08   1.7433e-14
   231.50   1.0445e+08   1.7495e-14
   231.60   1.0462e+08   1.7557e-14
   231.70   1.0479e+08   1.7619e-14
   231.80   1.0496e+08   1.7680e-14
   231.90   1.0514e+08   1.7743e-14
   232.00   1.0531e+08   1.7806e-14
   232.10   1.0548e+08   1.7869e-14
   232.20   1.0566e+08   1.7932e-14
   232.30   1.0583e+08   1.7995e-14
   232.40   1.0601e+08   1.8059e-14
   232.50   1.0618e+08   1.8122e-14
   232.60   1.0635e+08   1.8186e-14
   232.70   1.0653e+08   1.8250e-14
   232.80   1.0670e+08   1.8314e-14
   232.90   1.0688e+08   1.8379e-14
   233.00   1.0705e+08   1.8444e-14
   233.10   1.0723e+08   1.8508e-14
   233.20   1.0740e+08   1.8573e-14
   233.30   1.0758e+08   1.8639e-14
   233.40   1.0775e+08   1.8704e-14
   233.50   1.0793e+08   1.8770e-14
   233.60   1.0810e+08   1.8835e-14
   233.70   1.0828e+08   1.8901e-14
   233.80   1.0845e+08   1.8968e-14
   233.90   1.0863e+08   1.9034e-14
   234.00   1.0881e+08   1.9101e-14
   234.10   1.0898e+08   1.9167e-14
   234.20   1.0916e+08   1.9234e-14
   234.30   1.0934e+08   1.9300e-14
   234.40   1.0951e+08   1.9368e-14
   234.50   1.0969e+08   1.9435e-14
   234.60   1.0987e+08   1.9503e-14
   234.70   1.1004e+08   1.9571e-14
   234.80   1.1022e+08   1.9639e-14
   234.90   1.1040e+08   1.9708e-14
   235.00   1.1057e+08   1.9776e-14
   235.10   1.1075e+08   1.9845e-14
   235.20   1.1093e+08   1.9914e-14
   235.30   1.1111e+08   1.9983e-14
   235.40   1.1129e+08   2.0052e-14
   235.50   1.1146e+08   2.0122e-14
   235.60   1.1164e+08   2.0192e-14
   235.70   1.1182e+08   2.0262e-14
   235.80   1.1200e+08   2.0332e-14
   235.90   1.1218e+08   2.0402e-14
   236.00   1.1235e+08   2.0473e-14
   236.10   1.1253e+08   2.0543e-14
   236.20   1.1271e+08   2.0614e-14
   236.30   1.1289e+08   2.0686e-14
   236.40   1.1307e+08   2.0757e-14
   236.50   1.1325e+08   2.0829e-14
   236.60   1.1343e+08   2.0900e-14
   236.70   1.1361e+08   2.0972e-14
   236.80   1.1379e+08   2.1045e-14
   236.90   1.1397e+08   2.1116e-14
   237.00   1.1415e+08   2.1189e-14
   237.10   1.1433e+08   2.1261e-14
   237.20   1.1451e+08   2.1334e-14
   237.30   1.1469e+08   2.1408e-14
   237.40   1.1487e+08   2.1481e-14
   237.50   1.1505e+08   2.1555e-14
   237.60   1.1523e+08   2.1629e-14
   237.70   1.1541e+08   2.1703e-14
   237.80   1.1559e+08   2.1777e-14
   237.90   1.1577e+08   2.1852e-14
   238.00   1.1596e+08   2.1926e-14
   238.10   1.1614e+08   2.2001e-14
   238.20   1.1632e+08   2.2077e-14
   238.30   1.1650e+08   2.2152e-14
   238.40   1.1668e+08   2.2228e-14
   238.50   1.1686e+08   2.2303e-14
   238.60   1.1705e+08   2.2379e-14
   238.70   1.1723e+08   2.2456e-14
   238.80   1.1741e+08   2.2532e-14
   238.90   1.1759e+08   2.2609e-14
   239.00   1.1778e+08   2.2686e-14
   239.10   1.1796e+08   2.2763e-14
   239.20   1.1814e+08   2.2840e-14
   239.30   1.1832e+08   2.2918e-14
   239.40   1.1851e+08   2.2995e-14
   239.50   1.1869e+08   2.3073e-14
   239.60   1.1887e+08   2.3151e-14
   239.70   1.1906e+08   2.3229e-14
   239.80   1.1924e+08   2.3308e-14
   239.90   1.1942e+08   2.3387e-14
   240.00   1.1961e+08   2.3466e-14
   240.10   1.1979e+08   2.3545e-14
   240.20   1.1998e+08   2.3625e-14
   240.30   1.2016e+08   2.3705e-14
   240.40   1.2035e+08   2.3785e-14
   240.50   1.2053e+08   2.3865e-14
   240.60   1.2071e+08   2.3945e-14
   240.70   1.2090e+08   2.4026e-14
   240.80   1.2108e+08   2.4107e-14
   240.90   1.2127e+08   2.4188e-14
   241.00   1.2145e+08   2.4270e-14
   241.10   1.2164e+08   2.4351e-14
   241.20   1.2182e+08   2.4433e-14
   241.30   1.2201e+08   2.4515e-14
   241.40   1.2220e+08   2.4597e-14
   241.50   1.2238e+08   2.4680e-14
   241.60   1.2257e+08   2.4763e-14
   241.70   1.2275e+08   2.4846e-14
   241.80   1.2294e+08   2.4929e-14
   241.90   1.2313e+08   2.5012e-14
   242.00   1.2331e+08   2.5096e-14
   242.10   1.2350e+08   2.5179e-14
   242.20   1.2369e+08   2.5263e-14
   242.30   1.2387e+08   2.5348e-14
   242.40   1.2406e+08   2.5432e-14
   242.50   1.2425e+08   2.5517e-14
   242.60   1.2443e+08   2.5602e-14
   242.70   1.2462e+08   2.5688e-14
   242.80   1.2481e+08   2.5773e-14
   242.90   1.2500e+08   2.5859e-14
   243.00   1.2518e+08   2.5945e-14
   243.10   1.2537e+08   2.6031e-14
   243.20   1.2556e+08   2.6118e-14
   243.30   1.2575e+08   2.6205e-14
   243.40   1.2594e+08   2.6292e-14
   243.50   1.2612e+08   2.6379e-14
   243.60   1.2631e+08   2.6467e-14
   243.70   1.2650e+08   2.6554e-14
   243.80   1.2669e+08   2.6642e-14
   243.90   1.2688e+08   2.6731e-14
   244.00   1.2707e+08   2.6819e-14
   244.10   1.2726e+08   2.6908e-14
   244.20   1.2745e+08   2.6997e-14
   244.30   1.2764e+08   2.7086e-14
   244.40   1.2783e+08   2.7175e-14
   244.50   1.2801e+08   2.7265e-14
   244.60   1.2820e+08   2.7355e-14
   244.70   1.2839e+08   2.7445e-14
   244.80   1.2858e+08   2.7535e-14
   244.90   1.2877e+08   2.7625e-14
   245.00   1.2896e+08   2.7716e-14
   245.10   1.2916e+08   2.7808e-14
   245.20   1.2935e+08   2.7899e-14
   245.30   1.2954e+08   2.7991e-14
   245.40   1.2973e+08   2.8083e-14
   245.50   1.2992e+08   2.8175e-14
   245.60   1.3011e+08   2.8267e-14
   245.70   1.3030e+08   2.8360e-14
   245.80   1.3049e+08   2.8453e-14
   245.90   1.3068e+08   2.8546e-14
   246.00   1.3087e+08   2.8640e-14
   246.10   1.3107e+08   2.8734e-14
   246.20   1.3126e+08   2.8828e-14
   246.30   1.3145e+08   2.8922e-14
   246.40   1.3164e+08   2.9016e-14
   246.50   1.3183e+08   2.9111e-14
   246.60   1.3203e+08   2.9206e-14
   246.70   1.3222e+08   2.9301e-14
   246.80   1.3241e+08   2.9397e-14
   246.90   1.3260e+08   2.9493e-14
   247.00   1.3280e+08   2.9589e-14
   247.10   1.3299e+08   2.9685e-14
   247.20   1.3318e+08   2.9782e-14
   247.30   1.3338e+08   2.9879e-14
   247.40   1.3357e+08   2.9976e-14
   247.50   1.3376e+08   3.0072e-14
   247.60   1.3396e+08   3.0170e-14
   247.70   1.3415e+08   3.0268e-14
   247.80   1.3434e+08   3.0366e-14
   247.90   1.3454e+08   3.0464e-14
   248.00   1.3473e+08   3.0563e-14
   248.10   1.3493e+08   3.0662e-14
   248.20   1.3512e+08   3.0761e-14
   248.30   1.3531e+08   3.0861e-14
   248.40   1.3551e+08   3.0960e-14
   248.50   1.3570e+08   3.1061e-14
   248.60   1.3590e+08   3.1161e-14
   248.70   1.3609e+08   3.1261e-14
   248.80   1.3629e+08   3.1362e-14
   248.90   1.3648e+08   3.1463e-14
   249.00   1.3668e+08   3.1565e-14
   249.10   1.3687e+08   3.1666e-14
   249.20   1.3707e+08   3.1768e-14
   249.30   1.3726e+08   3.1871e-14
   249.40   1.3746e+08   3.1973e-14
   249.50   1.3766e+08   3.2076e-14
   249.60   1.3785e+08   3.2179e-14
   249.70   1.3805e+08   3.2282e-14
   249.80   1.3824e+08   3.2386e-14
   249.90   1.3844e+08   3.2490e-14
   250.00   1.3864e+08   3.2594e-14
   250.10   1.3883e+08   3.2698e-14
   250.20   1.3903e+08   3.2803e-14
   250.30   1.3923e+08   3.2908e-14
   250.40   1.3942e+08   3.3012e-14
   250.50   1.3962e+08   3.3118e-14
   250.60   1.3982e+08   3.3224e-14
   250.70   1.4002e+08   3.3330e-14
   250.80   1.4021e+08   3.3436e-14
   250.90   1.4041e+08   3.3543e-14
   251.00   1.4061e+08   3.3650e-14
   251.10   1.4081e+08   3.3757e-14
   251.20   1.4101e+08   3.3865e-14
   251.30   1.4120e+08   3.3973e-14
   251.40   1.4140e+08   3.4081e-14
   251.50   1.4160e+08   3.4189e-14
   251.60   1.4180e+08   3.4298e-14
   251.70   1.4200e+08   3.4407e-14
   251.80   1.4220e+08   3.4516e-14
   251.90   1.4239e+08   3.4626e-14
   252.00   1.4259e+08   3.4735e-14
   252.10   1.4279e+08   3.4846e-14
   252.20   1.4299e+08   3.4956e-14
   252.30   1.4319e+08   3.5067e-14
   252.40   1.4339e+08   3.5178e-14
   252.50   1.4359e+08   3.5289e-14
   252.60   1.4379e+08   3.5401e-14
   252.70   1.4399e+08   3.5513e-14
   252.80   1.4419e+08   3.5625e-14
   252.90   1.4439e+08   3.5737e-14
   253.00   1.4459e+08   3.5850e-14
   253.10   1.4479e+08   3.5963e-14
   253.20   1.4499e+08   3.6076e-14
   253.30   1.4519e+08   3.6189e-14
   253.40   1.4539e+08   3.6303e-14
   253.50   1.4559e+08   3.6417e-14
   253.60   1.4579e+08   3.6532e-14
   253.70   1.4599e+08   3.6647e-14
   253.80   1.4620e+08   3.6762e-14
   253.90   1.4640e+08   3.6877e-14
   254.00   1.4660e+08   3.6993e-14
   254.10   1.4680e+08   3.7109e-14
   254.20   1.4700e+08   3.7226e-14
   254.30   1.4720e+08   3.7342e-14
   254.40   1.4741e+08   3.7459e-14
   254.50   1.4761e+08   3.7577e-14
   254.60   1.4781e+08   3.7694e-14
   254.70   1.4801e+08   3.7812e-14
   254.80   1.4821e+08   3.7930e-14
   254.90   1.4842e+08   3.8049e-14
   255.00   1.4862e+08   3.8168e-14
   255.10   1.4882e+08   3.8287e-14
   255.20   1.4903e+08   3.8406e-14
   255.30   1.4923e+08   3.8526e-14
   255.40   1.4943e+08   3.8646e-14
   255.50   1.4963e+08   3.8767e-14
   255.60   1.4984e+08   3.8887e-14
   255.70   1.5004e+08   3.9008e-14
   255.80   1.5024e+08   3.9130e-14
   255.90   1.5045e+08   3.9251e-14
   256.00   1.5065e+08   3.9373e-14
   256.10   1.5086e+08   3.9496e-14
   256.20   1.5106e+08   3.9618e-14
   256.30   1.5126e+08   3.9740e-14
   256.40   1.5147e+08   3.9863e-14
   256.50   1.5167e+08   3.9987e-14
   256.60   1.5188e+08   4.0111e-14
   256.70   1.5208e+08   4.0235e-14
   256.80   1.5229e+08   4.0359e-14
   256.90   1.5249e+08   4.0484e-14
   257.00   1.5270e+08   4.0609e-14
   257.10   1.5290e+08   4.0735e-14
   257.20   1.5311e+08   4.0861e-14
   257.30   1.5331e+08   4.0987e-14
   257.40   1.5352e+08   4.1113e-14
   257.50   1.5372e+08   4.1240e-14
   257.60   1.5393e+08   4.1367e-14
   257.70   1.5414e+08   4.1495e-14
   257.80   1.5434e+08   4.1622e-14
   257.90   1.5455e+08   4.1750e-14
   258.00   1.5475e+08   4.1879e-14
   258.10   1.5496e+08   4.2008e-14
   258.20   1.5517e+08   4.2137e-14
   258.30   1.5537e+08   4.2266e-14
   258.40   1.5558e+08   4.2396e-14
   258.50   1.5579e+08   4.2526e-14
   258.60   1.5599e+08   4.2656e-14
   258.70   1.5620e+08   4.2787e-14
   258.80   1.5641e+08   4.2918e-14
   258.90   1.5662e+08   4.3049e-14
   259.00   1.5682e+08   4.3181e-14
   259.10   1.5703e+08   4.3313e-14
   259.20   1.5724e+08   4.3446e-14
   259.30   1.5745e+08   4.3577e-14
   259.40   1.5765e+08   4.3710e-14
   259.50   1.5786e+08   4.3844e-14
   259.60   1.5807e+08   4.3978e-14
   259.70   1.5828e+08   4.4112e-14
   259.80   1.5849e+08   4.4246e-14
   259.90   1.5870e+08   4.4381e-14
   260.00   1.5890e+08   4.4516e-14
   260.10   1.5911e+08   4.4652e-14
   260.20   1.5932e+08   4.4787e-14
   260.30   1.5953e+08   4.4923e-14
   260.40   1.5974e+08   4.5060e-14
   260.50   1.5995e+08   4.5197e-14
   260.60   1.6016e+08   4.5334e-14
   260.70   1.6037e+08   4.5472e-14
   260.80   1.6058e+08   4.5609e-14
   260.90   1.6079e+08   4.5748e-14
   261.00   1.6100e+08   4.5886e-14
   261.10   1.6121e+08   4.6025e-14
   261.20   1.6142e+08   4.6164e-14
   261.30   1.6163e+08   4.6304e-14
   261.40   1.6184e+08   4.6444e-14
   261.50   1.6205e+08   4.6584e-14
   261.60   1.6226e+08   4.6725e-14
   261.70   1.6247e+08   4.6866e-14
   261.80   1.6268e+08   4.7008e-14
   261.90   1.6289e+08   4.7149e-14
   262.00   1.6310e+08   4.7291e-14
   262.10   1.6331e+08   4.7434e-14
   262.20   1.6352e+08   4.7577e-14
   262.30   1.6374e+08   4.7720e-14
   262.40   1.6395e+08   4.7862e-14
   262.50   1.6416e+08   4.8006e-14
   262.60   1.6437e+08   4.8151e-14
   262.70   1.6458e+08   4.8295e-14
   262.80   1.6479e+08   4.8440e-14
   262.90   1.6501e+08   4.8585e-14
   263.00   1.6522e+08   4.8731e-14
   263.10   1.6543e+08   4.8877e-14
   263.20   1.6564e+08   4.9024e-14
   263.30   1.6586e+08   4.9171e-14
   263.40   1.6607e+08   4.9318e-14
   263.50   1.6628e+08   4.9465e-14
   263.60   1.6649e+08   4.9613e-14
   263.70   1.6671e+08   4.9761e-14
   263.80   1.6692e+08   4.9910e-14
   263.90   1.6713e+08   5.0059e-14
   264.00   1.6735e+08   5.0208e-14
   264.10   1.6756e+08   5.0358e-14
   264.20   1.6777e+08   5.0508e-14
   264.30   1.6799e+08   5.0659e-14
   264.40   1.6820e+08   5.0810e-14
   264.50   1.6842e+08   5.0961e-14
   264.60   1.6863e+08   5.1113e-14
   264.70   1.6884e+08   5.1265e-14
   264.80   1.6906e+08   5.1417e-14
   264.90   1.6927e+08   5.1570e-14
   265.00   1.6949e+08   5.1723e-14
   265.10   1.6970e+08   5.1876e-14
   265.20   1.6992e+08   5.2030e-14
   265.30   1.7013e+08   5.2184e-14
   265.40   1.7035e+08   5.2339e-14
   265.50   1.7056e+08   5.2494e-14
   265.60   1.7078e+08   5.2649e-14
   265.70   1.7099e+08   5.2804e-14
   265.80   1.7121e+08   5.2961e-14
   265.90   1.7142e+08   5.3117e-14
   266.00   1.7164e+08   5.3274e-14
   266.10   1.7185e+08   5.3431e-14
   266.20   1.7207e+08   5.3589e-14
   266.30   1.7229e+08   5.3747e-14
   266.40   1.7250e+08   5.3906e-14
   266.50   1.7272e+08   5.4065e-14
   266.60   1.7293e+08   5.4224e-14
   266.70   1.7315e+08   5.4383e-14
   266.80   1.7337e+08   5.4544e-14
   266.90   1.7358e+08   5.4704e-14
   267.00   1.7380e+08   5.4865e-14
   267.10   1.7402e+08   5.5026e-14
   267.20   1.7424e+08   5.5188e-14
   267.30   1.7445e+08   5.5350e-14
   267.40   1.7467e+08   5.5512e-14
   267.50   1.7489e+08   5.5675e-14
   267.60   1.7510e+08   5.5838e-14
   267.70   1.7532e+08   5.6002e-14
   267.80   1.7554e+08   5.6166e-14
   267.90   1.7576e+08   5.6330e-14
   268.00   1.7598e+08   5.6495e-14
   268.10   1.7619e+08   5.6660e-14
   268.20   1.7641e+08   5.6826e-14
   268.30   1.7663e+08   5.6992e-14
   268.40   1.7685e+08   5.7158e-14
   268.50   1.7707e+08   5.7325e-14
   268.60   1.7729e+08   5.7492e-14
   268.70   1.7750e+08   5.7660e-14
   268.80   1.7772e+08   5.7828e-14
   268.90   1.7794e+08   5.7996e-14
   269.00   1.7816e+08   5.8164e-14
   269.10   1.7838e+08   5.8334e-14
   269.20   1.7860e+08   5.8503e-14
   269.30   1.7882e+08   5.8673e-14
   269.40   1.7904e+08   5.8844e-14
   269.50   1.7926e+08   5.9015e-14
   269.60   1.7948e+08   5.9186e-14
   269.70   1.7970e+08   5.9358e-14
   269.80   1.7992e+08   5.9530e-14
   269.90   1.8014e+08   5.9703e-14
   270.00   1.8036e+08   5.9876e-14
   270.10   1.8058e+08   6.0049e-14
   270.20   1.8080e+08   6.0223e-14
   270.30   1.8102e+08   6.0397e-14
   270.40   1.8124e+08   6.0572e-14
   270.50   1.8146e+08   6.0747e-14
   270.60   1.8168e+08   6.0922e-14
   270.70   1.8190e+08   6.1098e-14
   270.80   1.8213e+08   6.1275e-14
   270.90   1.8235e+08   6.1451e-14
   271.00   1.8257e+08   6.1629e-14
   271.10   1.8279e+08   6.1806e-14
   271.20   1.8301e+08   6.1984e-14
   271.30   1.8323e+08   6.2163e-14
   271.40   1.8345e+08   6.2342e-14
   271.50   1.8368e+08   6.2521e-14
   271.60   1.8390e+08   6.2701e-14
   271.70   1.8412e+08   6.2881e-14
   271.80   1.8434e+08   6.3062e-14
   271.90   1.8457e+08   6.3243e-14
   272.00   1.8479e+08   6.3424e-14
   272.10   1.8501e+08   6.3606e-14
   272.20   1.8523e+08   6.3787e-14
   272.30   1.8546e+08   6.3970e-14
   272.40   1.8568e+08   6.4153e-14
   272.50   1.8590e+08   6.4337e-14
   272.60   1.8613e+08   6.4521e-14
   272.70   1.8635e+08   6.4706e-14
   272.80   1.8657e+08   6.4891e-14
   272.90   1.8680e+08   6.5076e-14
   273.00   1.8702e+08   6.5262e-14
   273.10   1.8724e+08   6.5448e-14
   273.20   1.8747e+08   6.5635e-14
   273.30   1.8769e+08   6.5822e-14
   273.40   1.8792e+08   6.6010e-14
   273.50   1.8814e+08   6.6198e-14
   273.60   1.8836e+08   6.6386e-14
   273.70   1.8859e+08   6.6575e-14
   273.80   1.8881e+08   6.6765e-14
   273.90   1.8904e+08   6.6955e-14
   274.00   1.8926e+08   6.7145e-14
   274.10   1.8949e+08   6.7336e-14
   274.20   1.8971e+08   6.7527e-14
   274.30   1.8994e+08   6.7719e-14
   274.40   1.9016e+08   6.7911e-14
   274.50   1.9039e+08   6.8103e-14
   274.60   1.9061e+08   6.8296e-14
   274.70   1.9084e+08   6.8490e-14
   274.80   1.9106e+08   6.8684e-14
   274.90   1.9129e+08   6.8878e-14
   275.00   1.9152e+08   6.9073e-14
   275.10   1.9174e+08   6.9268e-14
   275.20   1.9197e+08   6.9464e-14
   275.30   1.9219e+08   6.9660e-14
   275.40   1.9242e+08   6.9857e-14
   275.50   1.9265e+08   7.0054e-14
   275.60   1.9287e+08   7.0251e-14
   275.70   1.9310e+08   7.0449e-14
   275.80   1.9333e+08   7.0647e-14
   275.90   1.9355e+08   7.0846e-14
   276.00   1.9378e+08   7.1046e-14
   276.10   1.9401e+08   7.1246e-14
   276.20   1.9423e+08   7.1446e-14
   276.30   1.9446e+08   7.1647e-14
   276.40   1.9469e+08   7.1848e-14
   276.50   1.9492e+08   7.2050e-14
   276.60   1.9514e+08   7.2253e-14
   276.70   1.9537e+08   7.2455e-14
   276.80   1.9560e+08   7.2659e-14
   276.90   1.9583e+08   7.2862e-14
   277.00   1.9606e+08   7.3066e-14
   277.10   1.9628e+08   7.3271e-14
   277.20   1.9651e+08   7.3476e-14
   277.30   1.9674e+08   7.3682e-14
   277.40   1.9697e+08   7.3888e-14
   277.50   1.9720e+08   7.4095e-14
   277.60   1.9743e+08   7.4302e-14
   277.70   1.9766e+08   7.4509e-14
   277.80   1.9789e+08   7.4717e-14
   277.90   1.9811e+08   7.4926e-14
   278.00   1.9834e+08   7.5135e-14
   278.10   1.9857e+08   7.5344e-14
   278.20   1.9880e+08   7.5554e-14
   278.30   1.9903e+08   7.5765e-14
   278.40   1.9926e+08   7.5975e-14
   278.50   1.9949e+08   7.6187e-14
   278.60   1.9972e+08   7.6399e-14
   278.70   1.9995e+08   7.6611e-14
   278.80   2.0018e+08   7.6824e-14
   278.90   2.0041e+08   7.7037e-14
   279.00   2.0064e+08   7.7251e-14
   279.10   2.0087e+08   7.7465e-14
   279.20   2.0110e+08   7.7680e-14
   279.30   2.0133e+08   7.7895e-14
   279.40   2.0156e+08   7.8111e-14
   279.50   2.0179e+08   7.8327e-14
   279.60   2.0203e+08   7.8544e-14
   279.70   2.0226e+08   7.8761e-14
   279.80   2.0249e+08   7.8979e-14
   279.90   2.0272e+08   7.9197e-14
   280.00   2.0295e+08   7.9416e-14
   280.10   2.0318e+08   7.9636e-14
   280.20   2.0341e+08   7.9856e-14
   280.30   2.0365e+08   8.0076e-14
   280.40   2.0388e+08   8.0297e-14
   280.50   2.0411e+08   8.0518e-14
   280.60   2.0434e+08   8.0740e-14
   280.70   2.0457e+08   8.0962e-14
   280.80   2.0481e+08   8.1185e-14
   280.90   2.0504e+08   8.1409e-14
   281.00   2.0527e+08   8.1633e-14
   281.10   2.0550e+08   8.1857e-14
   281.20   2.0574e+08   8.2082e-14
   281.30   2.0597e+08   8.2308e-14
   281.40   2.0620e+08   8.2533e-14
   281.50   2.0643e+08   8.2760e-14
   281.60   2.0667e+08   8.2987e-14
   281.70   2.0690e+08   8.3215e-14
   281.80   2.0713e+08   8.3443e-14
   281.90   2.0737e+08   8.3671e-14
   282.00   2.0760e+08   8.3900e-14
   282.10   2.0783e+08   8.4130e-14
   282.20   2.0807e+08   8.4360e-14
   282.30   2.0830e+08   8.4591e-14
   282.40   2.0854e+08   8.4822e-14
   282.50   2.0877e+08   8.5053e-14
   282.60   2.0900e+08   8.5286e-14
   282.70   2.0924e+08   8.5517e-14
   282.80   2.0947e+08   8.5751e-14
   282.90   2.0971e+08   8.5985e-14
   283.00   2.0994e+08   8.6219e-14
   283.10   2.1018e+08   8.6454e-14
   283.20   2.1041e+08   8.6689e-14
   283.30   2.1065e+08   8.6925e-14
   283.40   2.1088e+08   8.7162e-14
   283.50   2.1112e+08   8.7399e-14
   283.60   2.1135e+08   8.7636e-14
   283.70   2.1159e+08   8.7874e-14
   283.80   2.1182e+08   8.8113e-14
   283.90   2.1206e+08   8.8352e-14
   284.00   2.1229e+08   8.8592e-14
   284.10   2.1253e+08   8.8832e-14
   284.20   2.1277e+08   8.9073e-14
   284.30   2.1300e+08   8.9314e-14
   284.40   2.1324e+08   8.9556e-14
   284.50   2.1347e+08   8.9798e-14
   284.60   2.1371e+08   9.0041e-14
   284.70   2.1395e+08   9.0285e-14
   284.80   2.1418e+08   9.0529e-14
   284.90   2.1442e+08   9.0773e-14
   285.00   2.1466e+08   9.1019e-14
   285.10   2.1489e+08   9.1264e-14
   285.20   2.1513e+08   9.1510e-14
   285.30   2.1537e+08   9.1757e-14
   285.40   2.1561e+08   9.2005e-14
   285.50   2.1584e+08   9.2253e-14
   285.60   2.1608e+08   9.2501e-14
   285.70   2.1632e+08   9.2750e-14
   285.80   2.1656e+08   9.3000e-14
   285.90   2.1679e+08   9.3250e-14
   286.00   2.1703e+08   9.3500e-14
   286.10   2.1727e+08   9.3752e-14
   286.20   2.1751e+08   9.4003e-14
   286.30   2.1775e+08   9.4256e-14
   286.40   2.1798e+08   9.4508e-14
   286.50   2.1822e+08   9.4761e-14
   286.60   2.1846e+08   9.5015e-14
   286.70   2.1870e+08   9.5270e-14
   286.80   2.1894e+08   9.5525e-14
   286.90   2.1918e+08   9.5781e-14
   287.00   2.1941e+08   9.6037e-14
   287.10   2.1965e+08   9.6294e-14
   287.20   2.1989e+08   9.6552e-14
   287.30   2.2013e+08   9.6810e-14
   287.40   2.2037e+08   9.7068e-14
   287.50   2.2061e+08   9.7328e-14
   287.60   2.2085e+08   9.7587e-14
   287.70   2.2109e+08   9.7848e-14
   287.80   2.2133e+08   9.8109e-14
   287.90   2.2157e+08   9.8370e-14
   288.00   2.2181e+08   9.8632e-14
   288.10   2.2205e+08   9.8895e-14
   288.20   2.2229e+08   9.9158e-14
   288.30   2.2253e+08   9.9422e-14
   288.40   2.2277e+08   9.9686e-14
   288.50   2.2301e+08   9.9951e-14
   288.60   2.2325e+08   1.0022e-13
   288.70   2.2349e+08   1.0049e-13
   288.80   2.2373e+08   1.0075e-13
   288.90   2.2397e+08   1.0102e-13
   289.00   2.2421e+08   1.0129e-13
   289.10   2.2446e+08   1.0156e-13
   289.20   2.2470e+08   1.0182e-13
   289.30   2.2494e+08   1.0209e-13
   289.40   2.2518e+08   1.0236e-13
   289.50   2.2542e+08   1.0264e-13
   289.60   2.2566e+08   1.0291e-13
   289.70   2.2590e+08   1.0318e-13
   289.80   2.2615e+08   1.0345e-13
   289.90   2.2639e+08   1.0373e-13
   290.00   2.2663e+08   1.0400e-13
   290.10   2.2687e+08   1.0427e-13
   290.20   2.2711e+08   1.0455e-13
   290.30   2.2736e+08   1.0482e-13
   290.40   2.2760e+08   1.0510e-13
   290.50   2.2784e+08   1.0538e-13
   290.60   2.2808e+08   1.0566e-13
   290.70   2.2833e+08   1.0593e-13
   290.80   2.2857e+08   1.0621e-13
   290.90   2.2881e+08   1.0649e-13
   291.00   2.2906e+08   1.0677e-13
   291.10   2.2930e+08   1.0705e-13
   291.20   2.2954e+08   1.0733e-13
   291.30   2.2979e+08   1.0761e-13
   291.40   2.3003e+08   1.0790e-13
   291.50   2.3027e+08   1.0818e-13
   291.60   2.3052e+08   1.0846e-13
   291.70   2.3076e+08   1.0875e-13
   291.80   2.3100e+08   1.0903e-13
   291.90   2.3125e+08   1.0932e-13
   292.00   2.3149e+08   1.0960e-13
   292.10   2.3174e+08   1.0989e-13
   292.20   2.3198e+08   1.1018e-13
   292.30   2.3223e+08   1.1047e-13
   292.40   2.3247e+08   1.1076e-13
   292.50   2.3271e+08   1.1104e-13
   292.60   2.3296e+08   1.1133e-13
   292.70   2.3320e+08   1.1163e-13
   292.80   2.3345e+08   1.1192e-13
   292.90   2.3369e+08   1.1221e-13
   293.00   2.3394e+08   1.1250e-13
   293.10   2.3418e+08   1.1279e-13
   293.20   2.3443e+08   1.1309e-13
   293.30   2.3468e+08   1.1338e-13
   293.40   2.3492e+08   1.1368e-13
   293.50   2.3517e+08   1.1397e-13
   293.60   2.3541e+08   1.1427e-13
   293.70   2.3566e+08   1.1456e-13
   293.80   2.3590e+08   1.1486e-13
   293.90   2.3615e+08   1.1516e-13
   294.00   2.3640e+08   1.1546e-13
   294.10   2.3664e+08   1.1576e-13
   294.20   2.3689e+08   1.1606e-13
   294.30   2.3714e+08   1.1636e-13
   294.40   2.3738e+08   1.1666e-13
   294.50   2.3763e+08   1.1696e-13
   294.60   2.3788e+08   1.1727e-13
   294.70   2.3812e+08   1.1757e-13
   294.80   2.3837e+08   1.1787e-13
   294.90   2.3862e+08   1.1818e-13
   295.00   2.3886e+08   1.1848e-13
   295.10   2.3911e+08   1.1879e-13
   295.20   2.3936e+08   1.1909e-13
   295.30   2.3961e+08   1.1940e-13
   295.40   2.3985e+08   1.1971e-13
   295.50   2.4010e+08   1.2002e-13
   295.60   2.4035e+08   1.2033e-13
   295.70   2.4060e+08   1.2064e-13
   295.80   2.4084e+08   1.2095e-13
   295.90   2.4109e+08   1.2126e-13
   296.00   2.4134e+08   1.2157e-13
   296.10   2.4159e+08   1.2188e-13
   296.20   2.4184e+08   1.2220e-13
   296.30   2.4209e+08   1.2251e-13
   296.40   2.4234e+08   1.2283e-13
   296.50   2.4258e+08   1.2314e-13
   296.60   2.4283e+08   1.2346e-13
   296.70   2.4308e+08   1.2377e-13
   296.80   2.4333e+08   1.2409e-13
   296.90   2.4358e+08   1.2441e-13
   297.00   2.4383e+08   1.2473e-13
   297.10   2.4408e+08   1.2505e-13
   297.20   2.4433e+08   1.2537e-13
   297.30   2.4458e+08   1.2569e-13
   297.40   2.4483e+08   1.2601e-13
   297.50   2.4508e+08   1.2633e-13
   297.60   2.4533e+08   1.2665e-13
   297.70   2.4558e+08   1.2698e-13
   297.80   2.4583e+08   1.2730e-13
   297.90   2.4608e+08   1.2762e-13
   298.00   2.4633e+08   1.2795e-13
   298.10   2.4658e+08   1.2828e-13
   298.20   2.4683e+08   1.2860e-13
   298.30   2.4708e+08   1.2893e-13
   298.40   2.4733e+08   1.2926e-13
   298.50   2.4758e+08   1.2959e-13
   298.60   2.4783e+08   1.2992e-13
   298.70   2.4808e+08   1.3025e-13
   298.80   2.4833e+08   1.3058e-13
   298.90   2.4858e+08   1.3091e-13
   299.00   2.4883e+08   1.3124e-13
   299.10   2.4909e+08   1.3158e-13
   299.20   2.4934e+08   1.3191e-13
   299.30   2.4959e+08   1.3224e-13
   299.40   2.4984e+08   1.3258e-13
   299.50   2.5009e+08   1.3291e-13
   299.60   2.5034e+08   1.3325e-13
   299.70   2.5060e+08   1.3359e-13
   299.80   2.5085e+08   1.3393e-13
   299.90   2.5110e+08   1.3426e-13
   300.00   2.5135e+08   1.3459e-13
   300.10   2.5160e+08   1.3493e-13
   300.20   2.5186e+08   1.3528e-13
   300.30   2.5211e+08   1.3562e-13
   300.40   2.5236e+08   1.3596e-13
   300.50   2.5261e+08   1.3630e-13
   300.60   2.5287e+08   1.3665e-13
   300.70   2.5312e+08   1.3699e-13
   300.80   2.5337e+08   1.3734e-13
   300.90   2.5363e+08   1.3768e-13
   301.00   2.5388e+08   1.3803e-13
   301.10   2.5413e+08   1.3838e-13
   301.20   2.5439e+08   1.3872e-13
   301.30   2.5464e+08   1.3907e-13
   301.40   2.5489e+08   1.3942e-13
   301.50   2.5515e+08   1.3977e-13
   301.60   2.5540e+08   1.4012e-13
   301.70   2.5565e+08   1.4047e-13
   301.80   2.5591e+08   1.4083e-13
   301.90   2.5616e+08   1.4118e-13
   302.00   2.5642e+08   1.4153e-13
   302.10   2.5667e+08   1.4189e-13
   302.20   2.5693e+08   1.4224e-13
   302.30   2.5718e+08   1.4260e-13
   302.40   2.5743e+08   1.4296e-13
   302.50   2.5769e+08   1.4331e-13
   302.60   2.5794e+08   1.4367e-13
   302.70   2.5820e+08   1.4403e-13
   302.80   2.5845e+08   1.4439e-13
   302.90   2.5871e+08   1.4475e-13
   303.00   2.5896e+08   1.4511e-13
   303.10   2.5922e+08   1.4548e-13
   303.20   2.5948e+08   1.4584e-13
   303.30   2.5973e+08   1.4620e-13
   303.40   2.5999e+08   1.4657e-13
   303.50   2.6024e+08   1.4693e-13
   303.60   2.6050e+08   1.4730e-13
   303.70   2.6075e+08   1.4766e-13
   303.80   2.6101e+08   1.4803e-13
   303.90   2.6127e+08   1.4840e-13
   304.00   2.6152e+08   1.4877e-13
   304.10   2.6178e+08   1.4914e-13
   304.20   2.6203e+08   1.4951e-13
   304.30   2.6229e+08   1.4988e-13
   304.40   2.6255e+08   1.5025e-13
   304.50   2.6280e+08   1.5062e-13
   304.60   2.6306e+08   1.5100e-13
   304.70   2.6332e+08   1.5137e-13
   304.80   2.6357e+08   1.5175e-13
   304.90   2.6383e+08   1.5212e-13
   305.00   2.6409e+08   1.5250e-13
   305.10   2.6435e+08   1.5288e-13
   305.20   2.6460e+08   1.5325e-13
   305.30   2.6486e+08   1.5363e-13
   305.40   2.6512e+08   1.5401e-13
   305.50   2.6538e+08   1.5439e-13
   305.60   2.6563e+08   1.5477e-13
   305.70   2.6589e+08   1.5516e-13
   305.80   2.6615e+08   1.5554e-13
   305.90   2.6641e+08   1.5592e-13
   306.00   2.6667e+08   1.5631e-13
   306.10   2.6692e+08   1.5669e-13
   306.20   2.6718e+08   1.5708e-13
   306.30   2.6744e+08   1.5747e-13
   306.40   2.6770e+08   1.5785e-13
   306.50   2.6796e+08   1.5824e-13
   306.60   2.6822e+08   1.5863e-13
   306.70   2.6848e+08   1.5902e-13
   306.80   2.6873e+08   1.5941e-13
   306.90   2.6899e+08   1.5980e-13
   307.00   2.6925e+08   1.6019e-13
   307.10   2.6951e+08   1.6059e-13
   307.20   2.6977e+08   1.6098e-13
   307.30   2.7003e+08   1.6138e-13
   307.40   2.7029e+08   1.6177e-13
   307.50   2.7055e+08   1.6217e-13
   307.60   2.7081e+08   1.6257e-13
   307.70   2.7107e+08   1.6296e-13
   307.80   2.7133e+08   1.6336e-13
   307.90   2.7159e+08   1.6376e-13
   308.00   2.7185e+08   1.6416e-13
   308.10   2.7211e+08   1.6456e-13
   308.20   2.7237e+08   1.6496e-13
   308.30   2.7263e+08   1.6537e-13
   308.40   2.7289e+08   1.6577e-13
   308.50   2.7315e+08   1.6618e-13
   308.60   2.7341e+08   1.6658e-13
   308.70   2.7367e+08   1.6699e-13
   308.80   2.7393e+08   1.6739e-13
   308.90   2.7419e+08   1.6780e-13
   309.00   2.7445e+08   1.6821e-13
   309.10   2.7472e+08   1.6862e-13
   309.20   2.7498e+08   1.6903e-13
   309.30   2.7524e+08   1.6944e-13
   309.40   2.7550e+08   1.6985e-13
   309.50   2.7576e+08   1.7026e-13
   309.60   2.7602e+08   1.7068e-13
   309.70   2.7628e+08   1.7109e-13
   309.80   2.7655e+08   1.7151e-13
   309.90   2.7681e+08   1.7192e-13
   310.00   2.7707e+08   1.7234e-13
   310.10   2.7733e+08   1.7276e-13
   310.20   2.7759e+08   1.7318e-13
   310.30   2.7786e+08   1.7360e-13
   310.40   2.7812e+08   1.7402e-13
   310.50   2.7838e+08   1.7444e-13
   310.60   2.7864e+08   1.7486e-13
   310.70   2.7891e+08   1.7528e-13
   310.80   2.7917e+08   1.7571e-13
   310.90   2.7943e+08   1.7613e-13
   311.00   2.7969e+08   1.7656e-13
   311.10   2.7996e+08   1.7698e-13
   311.20   2.8022e+08   1.7741e-13
   311.30   2.8048e+08   1.7784e-13
   311.40   2.8075e+08   1.7827e-13
   311.50   2.8101e+08   1.7870e-13
   311.60   2.8127e+08   1.7913e-13
   311.70   2.8154e+08   1.7956e-13
   311.80   2.8180e+08   1.7999e-13
   311.90   2.8207e+08   1.8042e-13
   312.00   2.8233e+08   1.8086e-13
   312.10   2.8259e+08   1.8129e-13
   312.20   2.8286e+08   1.8173e-13
   312.30   2.8312e+08   1.8216e-13
   312.40   2.8339e+08   1.8260e-13
   312.50   2.8365e+08   1.8304e-13
   312.60   2.8391e+08   1.8348e-13
   312.70   2.8418e+08   1.8392e-13
   312.80   2.8444e+08   1.8436e-13
   312.90   2.8471e+08   1.8480e-13
   313.00   2.8497e+08   1.8524e-13
   313.10   2.8524e+08   1.8569e-13
   313.20   2.8550e+08   1.8613e-13
   313.30   2.8577e+08   1.8658e-13
   313.40   2.8603e+08   1.8702e-13
   313.50   2.8630e+08   1.8747e-13
   313.60   2.8656e+08   1.8792e-13
   313.70   2.8683e+08   1.8837e-13
   313.80   2.8709e+08   1.8882e-13
   313.90   2.8736e+08   1.8927e-13
   314.00   2.8763e+08   1.8972e-13
   314.10   2.8789e+08   1.9017e-13
   314.20   2.8816e+08   1.9062e-13
   314.30   2.8842e+08   1.9108e-13
   314.40   2.8869e+08   1.9153e-13
   314.50   2.8896e+08   1.9199e-13
   314.60   2.8922e+08   1.9245e-13
   314.70   2.8949e+08   1.9290e-13
   314.80   2.8976e+08   1.9336e-13
   314.90   2.9002e+08   1.9382e-13
   315.00   2.9029e+08   1.9428e-13
   315.10   2.9056e+08   1.9474e-13
   315.20   2.9082e+08   1.9521e-13
   315.30   2.9109e+08   1.9567e-13
   315.40   2.9136e+08   1.9613e-13
   315.50   2.9162e+08   1.9660e-13
   315.60   2.9189e+08   1.9706e-13
   315.70   2.9216e+08   1.9753e-13
   315.80   2.9243e+08   1.9800e-13
   315.90   2.9269e+08   1.9847e-13
   316.00   2.9296e+08   1.9894e-13
   316.10   2.9323e+08   1.9941e-13
   316.20   2.9350e+08   1.9988e-13
   316.30   2.9376e+08   2.0035e-13
   316.40   2.9403e+08   2.0083e-13
   316.50   2.9430e+08   2.0130e-13
   316.60   2.9457e+08   2.0177e-13
   316.70   2.9484e+08   2.0225e-13
   316.80   2.9510e+08   2.0273e-13
   316.90   2.9537e+08   2.0321e-13
   317.00   2.9564e+08   2.0368e-13
   317.10   2.9591e+08   2.0416e-13
   317.20   2.9618e+08   2.0465e-13
   317.30   2.9645e+08   2.0513e-13
   317.40   2.9672e+08   2.0561e-13
   317.50   2.9699e+08   2.0609e-13
   317.60   2.9725e+08   2.0658e-13
   317.70   2.9752e+08   2.0706e-13
   317.80   2.9779e+08   2.0755e-13
   317.90   2.9806e+08   2.0804e-13
   318.00   2.9833e+08   2.0853e-13
   318.10   2.9860e+08   2.0902e-13
   318.20   2.9887e+08   2.0951e-13
   318.30   2.9914e+08   2.1000e-13
   318.40   2.9941e+08   2.1049e-13
   318.50   2.9968e+08   2.1098e-13
   318.60   2.9995e+08   2.1148e-13
   318.70   3.0022e+08   2.1197e-13
   318.80   3.0049e+08   2.1247e-13
   318.90   3.0076e+08   2.1297e-13
   319.00   3.0103e+08   2.1346e-13
   319.10   3.0130e+08   2.1396e-13
   319.20   3.0157e+08   2.1446e-13
   319.30   3.0184e+08   2.1496e-13
   319.40   3.0211e+08   2.1546e-13
   319.50   3.0238e+08   2.1597e-13
   319.60   3.0266e+08   2.1647e-13
   319.70   3.0293e+08   2.1698e-13
   319.80   3.0320e+08   2.1748e-13
   319.90   3.0347e+08   2.1799e-13
   320.00   3.0374e+08   2.1850e-13
   320.10   3.0401e+08   2.1901e-13
   320.20   3.0428e+08   2.1951e-13
   320.30   3.0455e+08   2.2003e-13
   320.40   3.0483e+08   2.2054e-13
   320.50   3.0510e+08   2.2105e-13
   320.60   3.0537e+08   2.2156e-13
   320.70   3.0564e+08   2.2208e-13
   320.80   3.0591e+08   2.2259e-13
   320.90   3.0619e+08   2.2311e-13
   321.00   3.0646e+08   2.2363e-13
   321.10   3.0673e+08   2.2415e-13
   321.20   3.0700e+08   2.2467e-13
   321.30   3.0728e+08   2.2519e-13
   321.40   3.0755e+08   2.2571e-13
   321.50   3.0782e+08   2.2623e-13
   321.60   3.0809e+08   2.2675e-13
   321.70   3.0837e+08   2.2728e-13
   321.80   3.0864e+08   2.2780e-13
   321.90   3.0891e+08   2.2833e-13
   322.00   3.0919e+08   2.2886e-13
   322.10   3.0946e+08   2.2939e-13
   322.20   3.0973e+08   2.2992e-13
   322.30   3.1000e+08   2.3045e-13
   322.40   3.1028e+08   2.3098e-13
   322.50   3.1055e+08   2.3151e-13
   322.60   3.1083e+08   2.3205e-13
   322.70   3.1110e+08   2.3258e-13
   322.80   3.1137e+08   2.3312e-13
   322.90   3.1165e+08   2.3365e-13
   323.00   3.1192e+08   2.3419e-13
   323.10   3.1220e+08   2.3473e-13
   323.20   3.1247e+08   2.3527e-13
   323.30   3.1274e+08   2.3581e-13
   323.40   3.1302e+08   2.3635e-13
   323.50   3.1329e+08   2.3690e-13
   323.60   3.1357e+08   2.3744e-13
   323.70   3.1384e+08   2.3799e-13
   323.80   3.1412e+08   2.3853e-13
   323.90   3.1439e+08   2.3908e-13
   324.00   3.1467e+08   2.3963e-13
   324.10   3.1494e+08   2.4018e-13
   324.20   3.1522e+08   2.4073e-13
   324.30   3.1549e+08   2.4128e-13
   324.40   3.1577e+08   2.4183e-13
   324.50   3.1604e+08   2.4238e-13
   324.60   3.1632e+08   2.4294e-13
   324.70   3.1659e+08   2.4349e-13
   324.80   3.1687e+08   2.4405e-13
   324.90   3.1714e+08   2.4461e-13
   325.00   3.1742e+08   2.4517e-13
   325.10   3.1770e+08   2.4573e-13
   325.20   3.1797e+08   2.4629e-13
   325.30   3.1825e+08   2.4685e-13
   325.40   3.1852e+08   2.4741e-13
   325.50   3.1880e+08   2.4798e-13
   325.60   3.1908e+08   2.4854e-13
   325.70   3.1935e+08   2.4911e-13
   325.80   3.1963e+08   2.4968e-13
   325.90   3.1991e+08   2.5024e-13
   326.00   3.2018e+08   2.5081e-13
   326.10   3.2046e+08   2.5138e-13
   326.20   3.2074e+08   2.5196e-13
   326.30   3.2101e+08   2.5253e-13
   326.40   3.2129e+08   2.5310e-13
   326.50   3.2157e+08   2.5368e-13
   326.60   3.2184e+08   2.5425e-13
   326.70   3.2212e+08   2.5483e-13
   326.80   3.2240e+08   2.5541e-13
   326.90   3.2268e+08   2.5599e-13
   327.00   3.2295e+08   2.5657e-13
   327.10   3.2323e+08   2.5715e-13
   327.20   3.2351e+08   2.5773e-13
   327.30   3.2379e+08   2.5831e-13
   327.40   3.2407e+08   2.5890e-13
   327.50   3.2434e+08   2.5948e-13
   327.60   3.2462e+08   2.6007e-13
   327.70   3.2490e+08   2.6066e-13
   327.80   3.2518e+08   2.6125e-13
   327.90   3.2546e+08   2.6184e-13
   328.00   3.2573e+08   2.6243e-13
   328.10   3.2601e+08   2.6302e-13
   328.20   3.2629e+08   2.6362e-13
   328.30   3.2657e+08   2.6421e-13
   328.40   3.2685e+08   2.6481e-13
   328.50   3.2713e+08   2.6540e-13
   328.60   3.2741e+08   2.6600e-13
   328.70   3.2769e+08   2.6660e-13
   328.80   3.2797e+08   2.6720e-13
   328.90   3.2824e+08   2.6780e-13
   329.00   3.2852e+08   2.6840e-13
   329.10   3.2880e+08   2.6901e-13
   329.20   3.2908e+08   2.6961e-13
   329.30   3.2936e+08   2.7022e-13
   329.40   3.2964e+08   2.7082e-13
   329.50   3.2992e+08   2.7143e-13
   329.60   3.3020e+08   2.7204e-13
   329.70   3.3048e+08   2.7265e-13
   329.80   3.3076e+08   2.7326e-13
   329.90   3.3104e+08   2.7388e-13
   330.00   3.3132e+08   2.7449e-13
   330.10   3.3160e+08   2.7510e-13
   330.20   3.3188e+08   2.7572e-13
   330.30   3.3216e+08   2.7634e-13
   330.40   3.3244e+08   2.7696e-13
   330.50   3.3272e+08   2.7758e-13
   330.60   3.3301e+08   2.7820e-13
   330.70   3.3329e+08   2.7882e-13
   330.80   3.3357e+08   2.7944e-13
   330.90   3.3385e+08   2.8007e-13
   331.00   3.3413e+08   2.8069e-13
   331.10   3.3441e+08   2.8132e-13
   331.20   3.3469e+08   2.8194e-13
   331.30   3.3497e+08   2.8257e-13
   331.40   3.3525e+08   2.8320e-13
   331.50   3.3554e+08   2.8383e-13
   331.60   3.3582e+08   2.8447e-13
   331.70   3.3610e+08   2.8510e-13
   331.80   3.3638e+08   2.8573e-13
   331.90   3.3666e+08   2.8637e-13
   332.00   3.3694e+08   2.8701e-13
   332.10   3.3723e+08   2.8765e-13
   332.20   3.3751e+08   2.8828e-13
   332.30   3.3779e+08   2.8892e-13
   332.40   3.3807e+08   2.8957e-13
   332.50   3.3836e+08   2.9021e-13
   332.60   3.3864e+08   2.9085e-13
   332.70   3.3892e+08   2.9150e-13
   332.80   3.3920e+08   2.9215e-13
   332.90   3.3949e+08   2.9279e-13
   333.00   3.3977e+08   2.9344e-13
   333.10   3.4005e+08   2.9409e-13
   333.20   3.4033e+08   2.9474e-13
   333.30   3.4062e+08   2.9539e-13
   333.40   3.4090e+08   2.9605e-13
   333.50   3.4118e+08   2.9670e-13
   333.60   3.4147e+08   2.9736e-13
   333.70   3.4175e+08   2.9802e-13
   333.80   3.4203e+08   2.9867e-13
   333.90   3.4232e+08   2.9933e-13
   334.00   3.4260e+08   3.0000e-13
   334.10   3.4288e+08   3.0066e-13
   334.20   3.4317e+08   3.0132e-13
   334.30   3.4345e+08   3.0198e-13
   334.40   3.4374e+08   3.0265e-13
   334.50   3.4402e+08   3.0332e-13
   334.60   3.4430e+08   3.0399e-13
   334.70   3.4459e+08   3.0465e-13
   334.80   3.4487e+08   3.0533e-13
   334.90   3.4516e+08   3.0600e-13
   335.00   3.4544e+08   3.0667e-13
   335.10   3.4573e+08   3.0734e-13
   335.20   3.4601e+08   3.0802e-13
   335.30   3.4630e+08   3.0870e-13
   335.40   3.4658e+08   3.0937e-13
   335.50   3.4687e+08   3.1005e-13
   335.60   3.4715e+08   3.1073e-13
   335.70   3.4744e+08   3.1142e-13
   335.80   3.4772e+08   3.1210e-13
   335.90   3.4801e+08   3.1278e-13
   336.00   3.4829e+08   3.1347e-13
   336.10   3.4858e+08   3.1415e-13
   336.20   3.4886e+08   3.1484e-13
   336.30   3.4915e+08   3.1553e-13
   336.40   3.4943e+08   3.1622e-13
   336.50   3.4972e+08   3.1691e-13
   336.60   3.5001e+08   3.1761e-13
   336.70   3.5029e+08   3.1830e-13
   336.80   3.5058e+08   3.1900e-13
   336.90   3.5086e+08   3.1969e-13
   337.00   3.5115e+08   3.2039e-13
   337.10   3.5144e+08   3.2109e-13
   337.20   3.5172e+08   3.2179e-13
   337.30   3.5201e+08   3.2249e-13
   337.40   3.5230e+08   3.2319e-13
   337.50   3.5258e+08   3.2390e-13
   337.60   3.5287e+08   3.2460e-13
   337.70   3.5316e+08   3.2531e-13
   337.80   3.5344e+08   3.2602e-13
   337.90   3.5373e+08   3.2673e-13
   338.00   3.5402e+08   3.2744e-13
   338.10   3.5430e+08   3.2815e-13
   338.20   3.5459e+08   3.2886e-13
   338.30   3.5488e+08   3.2958e-13
   338.40   3.5517e+08   3.3030e-13
   338.50   3.5545e+08   3.3101e-13
   338.60   3.5574e+08   3.3173e-13
   338.70   3.5603e+08   3.3245e-13
   338.80   3.5632e+08   3.3317e-13
   338.90   3.5660e+08   3.3389e-13
   339.00   3.5689e+08   3.3462e-13
   339.10   3.5718e+08   3.3534e-13
   339.20   3.5747e+08   3.3607e-13
   339.30   3.5776e+08   3.3680e-13
   339.40   3.5804e+08   3.3752e-13
   339.50   3.5833e+08   3.3826e-13
   339.60   3.5862e+08   3.3899e-13
   339.70   3.5891e+08   3.3972e-13
   339.80   3.5920e+08   3.4045e-13
   339.90   3.5949e+08   3.4119e-13
   340.00   3.5978e+08   3.4193e-13
   340.10   3.6006e+08   3.4266e-13
   340.20   3.6035e+08   3.4340e-13
   340.30   3.6064e+08   3.4414e-13
   340.40   3.6093e+08   3.4489e-13
   340.50   3.6122e+08   3.4563e-13
   340.60   3.6151e+08   3.4637e-13
   340.70   3.6180e+08   3.4712e-13
   340.80   3.6209e+08   3.4787e-13
   340.90   3.6238e+08   3.4862e-13
   341.00   3.6267e+08   3.4937e-13
   341.10   3.6296e+08   3.5012e-13
   341.20   3.6325e+08   3.5087e-13
   341.30   3.6354e+08   3.5162e-13
   341.40   3.6383e+08   3.5238e-13
   341.50   3.6412e+08   3.5314e-13
   341.60   3.6441e+08   3.5389e-13
   341.70   3.6470e+08   3.5465e-13
   341.80   3.6499e+08   3.5541e-13
   341.90   3.6528e+08   3.5618e-13
   342.00   3.6557e+08   3.5694e-13
   342.10   3.6586e+08   3.5770e-13
   342.20   3.6615e+08   3.5847e-13
   342.30   3.6644e+08   3.5924e-13
   342.40   3.6673e+08   3.6001e-13
   342.50   3.6702e+08   3.6078e-13
   342.60   3.6731e+08   3.6155e-13
   342.70   3.6760e+08   3.6232e-13
   342.80   3.6789e+08   3.6310e-13
   342.90   3.6818e+08   3.6387e-13
   343.00   3.6848e+08   3.6465e-13
   343.10   3.6877e+08   3.6543e-13
   343.20   3.6906e+08   3.6621e-13
   343.30   3.6935e+08   3.6699e-13
   343.40   3.6964e+08   3.6777e-13
   343.50   3.6993e+08   3.6856e-13
   343.60   3.7022e+08   3.6934e-13
   343.70   3.7052e+08   3.7013e-13
   343.80   3.7081e+08   3.7092e-13
   343.90   3.7110e+08   3.7171e-13
   344.00   3.7139e+08   3.7250e-13
   344.10   3.7168e+08   3.7329e-13
   344.20   3.7198e+08   3.7408e-13
   344.30   3.7227e+08   3.7488e-13
   344.40   3.7256e+08   3.7568e-13
   344.50   3.7285e+08   3.7647e-13
   344.60   3.7315e+08   3.7727e-13
   344.70   3.7344e+08   3.7808e-13
   344.80   3.7373e+08   3.7888e-13
   344.90   3.7402e+08   3.7968e-13
   345.00   3.7432e+08   3.8049e-13
   345.10   3.7461e+08   3.8129e-13
   345.20   3.7490e+08   3.8210e-13
   345.30   3.7520e+08   3.8291e-13
   345.40   3.7549e+08   3.8372e-13
   345.50   3.7578e+08   3.8453e-13
   345.60   3.7608e+08   3.8535e-13
   345.70   3.7637e+08   3.8616e-13
   345.80   3.7666e+08   3.8698e-13
   345.90   3.7696e+08   3.8780e-13
   346.00   3.7725e+08   3.8862e-13
   346.10   3.7754e+08   3.8944e-13
   346.20   3.7784e+08   3.9025e-13
   346.30   3.7813e+08   3.9107e-13
   346.40   3.7843e+08   3.9190e-13
   346.50   3.7872e+08   3.9273e-13
   346.60   3.7901e+08   3.9355e-13
   346.70   3.7931e+08   3.9438e-13
   346.80   3.7960e+08   3.9521e-13
   346.90   3.7990e+08   3.9605e-13
   347.00   3.8019e+08   3.9688e-13
   347.10   3.8049e+08   3.9772e-13
   347.20   3.8078e+08   3.9855e-13
   347.30   3.8107e+08   3.9939e-13
   347.40   3.8137e+08   4.0023e-13
   347.50   3.8166e+08   4.0107e-13
   347.60   3.8196e+08   4.0191e-13
   347.70   3.8225e+08   4.0276e-13
   347.80   3.8255e+08   4.0360e-13
   347.90   3.8284e+08   4.0445e-13
   348.00   3.8314e+08   4.0530e-13
   348.10   3.8344e+08   4.0615e-13
   348.20   3.8373e+08   4.0700e-13
   348.30   3.8403e+08   4.0785e-13
   348.40   3.8432e+08   4.0871e-13
   348.50   3.8462e+08   4.0957e-13
   348.60   3.8491e+08   4.1042e-13
   348.70   3.8521e+08   4.1128e-13
   348.80   3.8550e+08   4.1214e-13
   348.90   3.8580e+08   4.1300e-13
   349.00   3.8610e+08   4.1387e-13
   349.10   3.8639e+08   4.1473e-13
   349.20   3.8669e+08   4.1560e-13
   349.30   3.8699e+08   4.1647e-13
   349.40   3.8728e+08   4.1734e-13
   349.50   3.8758e+08   4.1821e-13
   349.60   3.8788e+08   4.1908e-13
   349.70   3.8817e+08   4.1995e-13
   349.80   3.8847e+08   4.2083e-13
   349.90   3.8877e+08   4.2171e-13
   350.00   3.8906e+08   4.2259e-13
   350.10   3.8936e+08   4.2347e-13
   350.20   3.8966e+08   4.2435e-13
   350.30   3.8995e+08   4.2523e-13
   350.40   3.9025e+08   4.2612e-13
   350.50   3.9055e+08   4.2700e-13
   350.60   3.9084e+08   4.2789e-13
   350.70   3.9114e+08   4.2878e-13
   350.80   3.9144e+08   4.2967e-13
   350.90   3.9174e+08   4.3056e-13
   351.00   3.9204e+08   4.3146e-13
   351.10   3.9233e+08   4.3235e-13
   351.20   3.9263e+08   4.3325e-13
   351.30   3.9293e+08   4.3415e-13
   351.40   3.9323e+08   4.3505e-13
   351.50   3.9352e+08   4.3595e-13
   351.60   3.9382e+08   4.3685e-13
   351.70   3.9412e+08   4.3776e-13
   351.80   3.9442e+08   4.3866e-13
   351.90   3.9472e+08   4.3957e-13
   352.00   3.9502e+08   4.4048e-13
   352.10   3.9531e+08   4.4139e-13
   352.20   3.9561e+08   4.4230e-13
   352.30   3.9591e+08   4.4322e-13
   352.40   3.9621e+08   4.4413e-13
   352.50   3.9651e+08   4.4505e-13
   352.60   3.9681e+08   4.4597e-13
   352.70   3.9711e+08   4.4689e-13
   352.80   3.9741e+08   4.4781e-13
   352.90   3.9771e+08   4.4873e-13
   353.00   3.9800e+08   4.4966e-13
   353.10   3.9830e+08   4.5059e-13
   353.20   3.9860e+08   4.5152e-13
   353.30   3.9890e+08   4.5245e-13
   353.40   3.9920e+08   4.5338e-13
   353.50   3.9950e+08   4.5431e-13
   353.60   3.9980e+08   4.5524e-13
   353.70   4.0010e+08   4.5618e-13
   353.80   4.0040e+08   4.5712e-13
   353.90   4.0070e+08   4.5806e-13
   354.00   4.0100e+08   4.5900e-13
   354.10   4.0130e+08   4.5994e-13
   354.20   4.0160e+08   4.6089e-13
   354.30   4.0190e+08   4.6183e-13
   354.40   4.0220e+08   4.6278e-13
   354.50   4.0250e+08   4.6373e-13
   354.60   4.0280e+08   4.6468e-13
   354.70   4.0310e+08   4.6563e-13
   354.80   4.0340e+08   4.6659e-13
   354.90   4.0371e+08   4.6754e-13
   355.00   4.0401e+08   4.6850e-13
   355.10   4.0431e+08   4.6946e-13
   355.20   4.0461e+08   4.7042e-13
   355.30   4.0491e+08   4.7138e-13
   355.40   4.0521e+08   4.7234e-13
   355.50   4.0551e+08   4.7331e-13
   355.60   4.0581e+08   4.7428e-13
   355.70   4.0611e+08   4.7525e-13
   355.80   4.0642e+08   4.7622e-13
   355.90   4.0672e+08   4.7719e-13
   356.00   4.0702e+08   4.7816e-13
   356.10   4.0732e+08   4.7914e-13
   356.20   4.0762e+08   4.8011e-13
   356.30   4.0792e+08   4.8109e-13
   356.40   4.0823e+08   4.8207e-13
   356.50   4.0853e+08   4.8305e-13
   356.60   4.0883e+08   4.8404e-13
   356.70   4.0913e+08   4.8502e-13
   356.80   4.0943e+08   4.8601e-13
   356.90   4.0974e+08   4.8700e-13
   357.00   4.1004e+08   4.8799e-13
   357.10   4.1034e+08   4.8898e-13
   357.20   4.1064e+08   4.8998e-13
   357.30   4.1095e+08   4.9097e-13
   357.40   4.1125e+08   4.9197e-13
   357.50   4.1155e+08   4.9297e-13
   357.60   4.1185e+08   4.9397e-13
   357.70   4.1216e+08   4.9497e-13
   357.80   4.1246e+08   4.9597e-13
   357.90   4.1276e+08   4.9698e-13
   358.00   4.1307e+08   4.9798e-13
   358.10   4.1337e+08   4.9899e-13
   358.20   4.1367e+08   5.0000e-13
   358.30   4.1398e+08   5.0102e-13
   358.40   4.1428e+08   5.0203e-13
   358.50   4.1458e+08   5.0305e-13
   358.60   4.1489e+08   5.0406e-13
   358.70   4.1519e+08   5.0508e-13
   358.80   4.1549e+08   5.0610e-13
   358.90   4.1580e+08   5.0713e-13
   359.00   4.1610e+08   5.0815e-13
   359.10   4.1641e+08   5.0918e-13
   359.20   4.1671e+08   5.1020e-13
   359.30   4.1701e+08   5.1123e-13
   359.40   4.1732e+08   5.1226e-13
   359.50   4.1762e+08   5.1330e-13
   359.60   4.1793e+08   5.1433e-13
   359.70   4.1823e+08   5.1537e-13
   359.80   4.1854e+08   5.1641e-13
   359.90   4.1884e+08   5.1744e-13
   360.00   4.1915e+08   5.1849e-13
   360.10   4.1945e+08   5.1953e-13
   360.20   4.1975e+08   5.2057e-13
   360.30   4.2006e+08   5.2162e-13
   360.40   4.2036e+08   5.2267e-13
   360.50   4.2067e+08   5.2372e-13
   360.60   4.2098e+08   5.2477e-13
   360.70   4.2128e+08   5.2583e-13
   360.80   4.2159e+08   5.2688e-13
   360.90   4.2189e+08   5.2794e-13
   361.00   4.2220e+08   5.2900e-13
   361.10   4.2250e+08   5.3006e-13
   361.20   4.2281e+08   5.3112e-13
   361.30   4.2311e+08   5.3219e-13
   361.40   4.2342e+08   5.3325e-13
   361.50   4.2372e+08   5.3432e-13
   361.60   4.2403e+08   5.3539e-13
   361.70   4.2434e+08   5.3646e-13
   361.80   4.2464e+08   5.3753e-13
   361.90   4.2495e+08   5.3861e-13
   362.00   4.2525e+08   5.3969e-13
   362.10   4.2556e+08   5.4076e-13
   362.20   4.2587e+08   5.4184e-13
   362.30   4.2617e+08   5.4293e-13
   362.40   4.2648e+08   5.4401e-13
   362.50   4.2679e+08   5.4510e-13
   362.60   4.2709e+08   5.4618e-13
   362.70   4.2740e+08   5.4727e-13
   362.80   4.2771e+08   5.4836e-13
   362.90   4.2801e+08   5.4946e-13
   363.00   4.2832e+08   5.5055e-13
   363.10   4.2863e+08   5.5165e-13
   363.20   4.2893e+08   5.5275e-13
   363.30   4.2924e+08   5.5385e-13
   363.40   4.2955e+08   5.5495e-13
   363.50   4.2986e+08   5.5605e-13
   363.60   4.3016e+08   5.5716e-13
   363.70   4.3047e+08   5.5827e-13
   363.80   4.3078e+08   5.5938e-13
   363.90   4.3109e+08   5.6049e-13
   364.00   4.3139e+08   5.6160e-13
   364.10   4.3170e+08   5.6271e-13
   364.20   4.3201e+08   5.6383e-13
   364.30   4.3232e+08   5.6495e-13
   364.40   4.3263e+08   5.6607e-13
   364.50   4.3293e+08   5.6719e-13
   364.60   4.3324e+08   5.6832e-13
   364.70   4.3355e+08   5.6944e-13
   364.80   4.3386e+08   5.7057e-13
   364.90   4.3417e+08   5.7170e-13
   365.00   4.3448e+08   5.7283e-13
   365.10   4.3478e+08   5.7397e-13
   365.20   4.3509e+08   5.7510e-13
   365.30   4.3540e+08   5.7624e-13
   365.40   4.3571e+08   5.7738e-13
   365.50   4.3602e+08   5.7852e-13
   365.60   4.3633e+08   5.7966e-13
   365.70   4.3664e+08   5.8080e-13
   365.80   4.3695e+08   5.8195e-13
   365.90   4.3725e+08   5.8310e-13
   366.00   4.3756e+08   5.8425e-13
   366.10   4.3787e+08   5.8540e-13
   366.20   4.3818e+08   5.8656e-13
   366.30   4.3849e+08   5.8771e-13
   366.40   4.3880e+08   5.8887e-13
   366.50   4.3911e+08   5.9003e-13
   366.60   4.3942e+08   5.9119e-13
   366.70   4.3973e+08   5.9235e-13
   366.80   4.4004e+08   5.9352e-13
   366.90   4.4035e+08   5.9469e-13
   367.00   4.4066e+08   5.9586e-13
   367.10   4.4097e+08   5.9703e-13
   367.20   4.4128e+08   5.9820e-13
   367.30   4.4159e+08   5.9938e-13
   367.40   4.4190e+08   6.0055e-13
   367.50   4.4221e+08   6.0173e-13
   367.60   4.4252e+08   6.0291e-13
   367.70   4.4283e+08   6.0409e-13
   367.80   4.4314e+08   6.0528e-13
   367.90   4.4345e+08   6.0647e-13
   368.00   4.4376e+08   6.0765e-13
   368.10   4.4407e+08   6.0884e-13
   368.20   4.4438e+08   6.1004e-13
   368.30   4.4469e+08   6.1123e-13
   368.40   4.4501e+08   6.1243e-13
   368.50   4.4532e+08   6.1363e-13
   368.60   4.4563e+08   6.1483e-13
   368.70   4.4594e+08   6.1603e-13
   368.80   4.4625e+08   6.1723e-13
   368.90   4.4656e+08   6.1844e-13
   369.00   4.4687e+08   6.1965e-13
   369.10   4.4718e+08   6.2086e-13
   369.20   4.4750e+08   6.2207e-13
   369.30   4.4781e+08   6.2328e-13
   369.40   4.4812e+08   6.2450e-13
   369.50   4.4843e+08   6.2572e-13
   369.60   4.4874e+08   6.2693e-13
   369.70   4.4905e+08   6.2816e-13
   369.80   4.4937e+08   6.2938e-13
   369.90   4.4968e+08   6.3061e-13
   370.00   4.4999e+08   6.3183e-13
   370.10   4.5030e+08   6.3306e-13
   370.20   4.5062e+08   6.3429e-13
   370.30   4.5093e+08   6.3553e-13
   370.40   4.5124e+08   6.3676e-13
   370.50   4.5155e+08   6.3800e-13
   370.60   4.5187e+08   6.3924e-13
   370.70   4.5218e+08   6.4048e-13
   370.80   4.5249e+08   6.4173e-13
   370.90   4.5280e+08   6.4297e-13
   371.00   4.5312e+08   6.4422e-13
   371.10   4.5343e+08   6.4547e-13
   371.20   4.5374e+08   6.4672e-13
   371.30   4.5406e+08   6.4798e-13
   371.40   4.5437e+08   6.4923e-13
   371.50   4.5468e+08   6.5049e-13
   371.60   4.5499e+08   6.5175e-13
   371.70   4.5531e+08   6.5301e-13
   371.80   4.5562e+08   6.5427e-13
   371.90   4.5594e+08   6.5554e-13
   372.00   4.5625e+08   6.5681e-13
   372.10   4.5656e+08   6.5808e-13
   372.20   4.5688e+08   6.5935e-13
   372.30   4.5719e+08   6.6062e-13
   372.40   4.5750e+08   6.6190e-13
   372.50   4.5782e+08   6.6318e-13
   372.60   4.5813e+08   6.6446e-13
   372.70   4.5845e+08   6.6574e-13
   372.80   4.5876e+08   6.6702e-13
   372.90   4.5907e+08   6.6831e-13
   373.00   4.5939e+08   6.6960e-13
   373.10   4.5970e+08   6.7089e-13
   373.20   4.6002e+08   6.7218e-13
   373.30   4.6033e+08   6.7348e-13
   373.40   4.6065e+08   6.7477e-13
   373.50   4.6096e+08   6.7607e-13
   373.60   4.6128e+08   6.7737e-13
   373.70   4.6159e+08   6.7868e-13
   373.80   4.6191e+08   6.7998e-13
   373.90   4.6222e+08   6.8129e-13
   374.00   4.6254e+08   6.8260e-13
   374.10   4.6285e+08   6.8391e-13
   374.20   4.6317e+08   6.8522e-13
   374.30   4.6348e+08   6.8654e-13
   374.40   4.6380e+08   6.8786e-13
   374.50   4.6411e+08   6.8918e-13
   374.60   4.6443e+08   6.9050e-13
   374.70   4.6474e+08   6.9182e-13
   374.80   4.6506e+08   6.9315e-13
   374.90   4.6537e+08   6.9448e-13
   375.00   4.6569e+08   6.9581e-13
   375.10   4.6601e+08   6.9714e-13
   375.20   4.6632e+08   6.9847e-13
   375.30   4.6664e+08   6.9981e-13
   375.40   4.6695e+08   7.0115e-13
   375.50   4.6727e+08   7.0249e-13
   375.60   4.6759e+08   7.0383e-13
   375.70   4.6790e+08   7.0518e-13
   375.80   4.6822e+08   7.0652e-13
   375.90   4.6853e+08   7.0787e-13
   376.00   4.6885e+08   7.0923e-13
   376.10   4.6917e+08   7.1058e-13
   376.20   4.6948e+08   7.1193e-13
   376.30   4.6980e+08   7.1329e-13
   376.40   4.7012e+08   7.1465e-13
   376.50   4.7043e+08   7.1602e-13
   376.60   4.7075e+08   7.1738e-13
   376.70   4.7107e+08   7.1875e-13
   376.80   4.7138e+08   7.2012e-13
   376.90   4.7170e+08   7.2149e-13
   377.00   4.7202e+08   7.2286e-13
   377.10   4.7234e+08   7.2423e-13
   377.20   4.7265e+08   7.2561e-13
   377.30   4.7297e+08   7.2699e-13
   377.40   4.7329e+08   7.2837e-13
   377.50   4.7361e+08   7.2976e-13
   377.60   4.7392e+08   7.3114e-13
   377.70   4.7424e+08   7.3253e-13
   377.80   4.7456e+08   7.3392e-13
   377.90   4.7488e+08   7.3532e-13
   378.00   4.7519e+08   7.3671e-13
   378.10   4.7551e+08   7.3811e-13
   378.20   4.7583e+08   7.3951e-13
   378.30   4.7615e+08   7.4091e-13
   378.40   4.7647e+08   7.4231e-13
   378.50   4.7678e+08   7.4372e-13
   378.60   4.7710e+08   7.4513e-13
   378.70   4.7742e+08   7.4654e-13
   378.80   4.7774e+08   7.4795e-13
   378.90   4.7806e+08   7.4937e-13
   379.00   4.7838e+08   7.5078e-13
   379.10   4.7870e+08   7.5220e-13
   379.20   4.7901e+08   7.5362e-13
   379.30   4.7933e+08   7.5505e-13
   379.40   4.7965e+08   7.5647e-13
   379.50   4.7997e+08   7.5790e-13
   379.60   4.8029e+08   7.5933e-13
   379.70   4.8061e+08   7.6077e-13
   379.80   4.8093e+08   7.6220e-13
   379.90   4.8125e+08   7.6364e-13
   380.00   4.8157e+08   7.6508e-13
   380.10   4.8189e+08   7.6652e-13
   380.20   4.8220e+08   7.6796e-13
   380.30   4.8252e+08   7.6941e-13
   380.40   4.8284e+08   7.7086e-13
   380.50   4.8316e+08   7.7231e-13
   380.60   4.8348e+08   7.7376e-13
   380.70   4.8380e+08   7.7522e-13
   380.80   4.8412e+08   7.7668e-13
   380.90   4.8444e+08   7.7814e-13
   381.00   4.8476e+08   7.7960e-13
   381.10   4.8508e+08   7.8106e-13
   381.20   4.8540e+08   7.8253e-13
   381.30   4.8572e+08   7.8400e-13
   381.40   4.8604e+08   7.8547e-13
   381.50   4.8636e+08   7.8694e-13
   381.60   4.8668e+08   7.8842e-13
   381.70   4.8700e+08   7.8990e-13
   381.80   4.8732e+08   7.9138e-13
   381.90   4.8764e+08   7.9286e-13
   382.00   4.8797e+08   7.9435e-13
   382.10   4.8829e+08   7.9583e-13
   382.20   4.8861e+08   7.9732e-13
   382.30   4.8893e+08   7.9882e-13
   382.40   4.8925e+08   8.0031e-13
   382.50   4.8957e+08   8.0181e-13
   382.60   4.8989e+08   8.0331e-13
   382.70   4.9021e+08   8.0481e-13
   382.80   4.9053e+08   8.0631e-13
   382.90   4.9085e+08   8.0782e-13
   383.00   4.9118e+08   8.0933e-13
   383.10   4.9150e+08   8.1084e-13
   383.20   4.9182e+08   8.1235e-13
   383.30   4.9214e+08   8.1387e-13
   383.40   4.9246e+08   8.1539e-13
   383.50   4.9278e+08   8.1691e-13
   383.60   4.9311e+08   8.1843e-13
   383.70   4.9343e+08   8.1995e-13
   383.80   4.9375e+08   8.2148e-13
   383.90   4.9407e+08   8.2301e-13
   384.00   4.9439e+08   8.2454e-13
   384.10   4.9471e+08   8.2608e-13
   384.20   4.9504e+08   8.2761e-13
   384.30   4.9536e+08   8.2915e-13
   384.40   4.9568e+08   8.3070e-13
   384.50   4.9600e+08   8.3224e-13
   384.60   4.9633e+08   8.3379e-13
   384.70   4.9665e+08   8.3533e-13
   384.80   4.9697e+08   8.3689e-13
   384.90   4.9729e+08   8.3844e-13
   385.00   4.9762e+08   8.4000e-13
   385.10   4.9794e+08   8.4155e-13
   385.20   4.9826e+08   8.4311e-13
   385.30   4.9859e+08   8.4468e-13
   385.40   4.9891e+08   8.4624e-13
   385.50   4.9923e+08   8.4781e-13
   385.60   4.9955e+08   8.4938e-13
   385.70   4.9988e+08   8.5095e-13
   385.80   5.0020e+08   8.5253e-13
   385.90   5.0052e+08   8.5411e-13
   386.00   5.0085e+08   8.5569e-13
   386.10   5.0117e+08   8.5727e-13
   386.20   5.0149e+08   8.5886e-13
   386.30   5.0182e+08   8.6044e-13
   386.40   5.0214e+08   8.6203e-13
   386.50   5.0247e+08   8.6363e-13
   386.60   5.0279e+08   8.6522e-13
   386.70   5.0311e+08   8.6682e-13
   386.80   5.0344e+08   8.6842e-13
   386.90   5.0376e+08   8.7002e-13
   387.00   5.0409e+08   8.7162e-13
   387.10   5.0441e+08   8.7323e-13
   387.20   5.0473e+08   8.7484e-13
   387.30   5.0506e+08   8.7645e-13
   387.40   5.0538e+08   8.7807e-13
   387.50   5.0571e+08   8.7968e-13
   387.60   5.0603e+08   8.8130e-13
   387.70   5.0636e+08   8.8292e-13
   387.80   5.0668e+08   8.8455e-13
   387.90   5.0700e+08   8.8618e-13
   388.00   5.0733e+08   8.8781e-13
   388.10   5.0765e+08   8.8944e-13
   388.20   5.0798e+08   8.9107e-13
   388.30   5.0830e+08   8.9271e-13
   388.40   5.0863e+08   8.9435e-13
   388.50   5.0895e+08   8.9599e-13
   388.60   5.0928e+08   8.9763e-13
   388.70   5.0960e+08   8.9928e-13
   388.80   5.0993e+08   9.0093e-13
   388.90   5.1026e+08   9.0258e-13
   389.00   5.1058e+08   9.0424e-13
   389.10   5.1091e+08   9.0589e-13
   389.20   5.1123e+08   9.0755e-13
   389.30   5.1156e+08   9.0922e-13
   389.40   5.1188e+08   9.1088e-13
   389.50   5.1221e+08   9.1255e-13
   389.60   5.1253e+08   9.1422e-13
   389.70   5.1286e+08   9.1589e-13
   389.80   5.1319e+08   9.1756e-13
   389.90   5.1351e+08   9.1924e-13
   390.00   5.1384e+08   9.2092e-13
   390.10   5.1416e+08   9.2260e-13
   390.20   5.1449e+08   9.2429e-13
   390.30   5.1482e+08   9.2598e-13
   390.40   5.1514e+08   9.2767e-13
   390.50   5.1547e+08   9.2936e-13
   390.60   5.1580e+08   9.3105e-13
   390.70   5.1612e+08   9.3275e-13
   390.80   5.1645e+08   9.3445e-13
   390.90   5.1678e+08   9.3615e-13
   391.00   5.1710e+08   9.3786e-13
   391.10   5.1743e+08   9.3957e-13
   391.20   5.1776e+08   9.4128e-13
   391.30   5.1808e+08   9.4299e-13
   391.40   5.1841e+08   9.4471e-13
   391.50   5.1874e+08   9.4643e-13
   391.60   5.1906e+08   9.4815e-13
   391.70   5.1939e+08   9.4987e-13
   391.80   5.1972e+08   9.5160e-13
   391.90   5.2005e+08   9.5333e-13
   392.00   5.2037e+08   9.5506e-13
   392.10   5.2070e+08   9.5679e-13
   392.20   5.2103e+08   9.5853e-13
   392.30   5.2136e+08   9.6027e-13
   392.40   5.2168e+08   9.6201e-13
   392.50   5.2201e+08   9.6375e-13
   392.60   5.2234e+08   9.6550e-13
   392.70   5.2267e+08   9.6725e-13
   392.80   5.2300e+08   9.6900e-13
   392.90   5.2332e+08   9.7076e-13
   393.00   5.2365e+08   9.7252e-13
   393.10   5.2398e+08   9.7428e-13
   393.20   5.2431e+08   9.7604e-13
   393.30   5.2464e+08   9.7781e-13
   393.40   5.2496e+08   9.7958e-13
   393.50   5.2529e+08   9.8135e-13
   393.60   5.2562e+08   9.8312e-13
   393.70   5.2595e+08   9.8490e-13
   393.80   5.2628e+08   9.8668e-13
   393.90   5.2661e+08   9.8846e-13
   394.00   5.2694e+08   9.9024e-13
   394.10   5.2726e+08   9.9203e-13
   394.20   5.2759e+08   9.9382e-13
   394.30   5.2792e+08   9.9561e-13
   394.40   5.2825e+08   9.9741e-13
   394.50   5.2858e+08   9.9920e-13
   394.60   5.2891e+08   1.0010e-12
   394.70   5.2924e+08   1.0028e-12
   394.80   5.2957e+08   1.0046e-12
   394.90   5.2990e+08   1.0064e-12
   395.00   5.3023e+08   1.0082e-12
   395.10   5.3056e+08   1.0100e-12
   395.20   5.3089e+08   1.0119e-12
   395.30   5.3122e+08   1.0137e-12
   395.40   5.3155e+08   1.0155e-12
   395.50   5.3187e+08   1.0173e-12
   395.60   5.3220e+08   1.0192e-12
   395.70   5.3253e+08   1.0210e-12
   395.80   5.3286e+08   1.0228e-12
   395.90   5.3319e+08   1.0247e-12
   396.00   5.3352e+08   1.0265e-12
   396.10   5.3385e+08   1.0283e-12
   396.20   5.3418e+08   1.0302e-12
   396.30   5.3451e+08   1.0320e-12
   396.40   5.3485e+08   1.0339e-12
   396.50   5.3518e+08   1.0357e-12
   396.60   5.3551e+08   1.0376e-12
   396.70   5.3584e+08   1.0394e-12
   396.80   5.3617e+08   1.0413e-12
   396.90   5.3650e+08   1.0432e-12
   397.00   5.3683e+08   1.0450e-12
   397.10   5.3716e+08   1.0469e-12
   397.20   5.3749e+08   1.0488e-12
   397.30   5.3782e+08   1.0506e-12
   397.40   5.3815e+08   1.0525e-12
   397.50   5.3848e+08   1.0544e-12
   397.60   5.3881e+08   1.0563e-12
   397.70   5.3914e+08   1.0582e-12
   397.80   5.3948e+08   1.0601e-12
   397.90   5.3981e+08   1.0620e-12
   398.00   5.4014e+08   1.0638e-12
   398.10   5.4047e+08   1.0657e-12
   398.20   5.4080e+08   1.0676e-12
   398.30   5.4113e+08   1.0695e-12
   398.40   5.4146e+08   1.0714e-12
   398.50   5.4180e+08   1.0734e-12
   398.60   5.4213e+08   1.0753e-12
   398.70   5.4246e+08   1.0772e-12
   398.80   5.4279e+08   1.0791e-12
   398.90   5.4312e+08   1.0810e-12
   399.00   5.4346e+08   1.0829e-12
   399.10   5.4379e+08   1.0849e-12
   399.20   5.4412e+08   1.0868e-12
   399.30   5.4445e+08   1.0887e-12
   399.40   5.4478e+08   1.0907e-12
   399.50   5.4512e+08   1.0926e-12
   399.60   5.4545e+08   1.0945e-12
   399.70   5.4578e+08   1.0965e-12
   399.80   5.4611e+08   1.0984e-12
   399.90   5.4645e+08   1.1004e-12
   400.00   5.4678e+08   1.1023e-12
   400.10   5.4711e+08   1.1043e-12
   400.20   5.4744e+08   1.1062e-12
   400.30   5.4778e+08   1.1082e-12
   400.40   5.4811e+08   1.1102e-12
   400.50   5.4844e+08   1.1121e-12
   400.60   5.4878e+08   1.1141e-12
   400.70   5.4911e+08   1.1161e-12
   400.80   5.4944e+08   1.1180e-12
   400.90   5.4978e+08   1.1200e-12
   401.00   5.5011e+08   1.1220e-12
   401.10   5.5044e+08   1.1240e-12
   401.20   5.5078e+08   1.1260e-12
   401.30   5.5111e+08   1.1280e-12
   401.40   5.5144e+08   1.1299e-12
   401.50   5.5178e+08   1.1319e-12
   401.60   5.5211e+08   1.1339e-12
   401.70   5.5244e+08   1.1359e-12
   401.80   5.5278e+08   1.1379e-12
   401.90   5.5311e+08   1.1399e-12
   402.00   5.5344e+08   1.1420e-12
   402.10   5.5378e+08   1.1440e-12
   402.20   5.5411e+08   1.1460e-12
   402.30   5.5445e+08   1.1480e-12
   402.40   5.5478e+08   1.1500e-12
   402.50   5.5511e+08   1.1520e-12
   402.60   5.5545e+08   1.1541e-12
   402.70   5.5578e+08   1.1561e-12
   402.80   5.5612e+08   1.1581e-12
   402.90   5.5645e+08   1.1602e-12
   403.00   5.5679e+08   1.1622e-12
   403.10   5.5712e+08   1.1643e-12
   403.20   5.5746e+08   1.1663e-12
   403.30   5.5779e+08   1.1684e-12
   403.40   5.5813e+08   1.1704e-12
   403.50   5.5846e+08   1.1725e-12
   403.60   5.5880e+08   1.1745e-12
   403.70   5.5913e+08   1.1766e-12
   403.80   5.5947e+08   1.1786e-12
   403.90   5.5980e+08   1.1807e-12
   404.00   5.6014e+08   1.1828e-12
   404.10   5.6047e+08   1.1848e-12
   404.20   5.6081e+08   1.1869e-12
   404.30   5.6114e+08   1.1890e-12
   404.40   5.6148e+08   1.1911e-12
   404.50   5.6181e+08   1.1932e-12
   404.60   5.6215e+08   1.1952e-12
   404.70   5.6248e+08   1.1973e-12
   404.80   5.6282e+08   1.1994e-12
   404.90   5.6315e+08   1.2015e-12
   405.00   5.6349e+08   1.2036e-12
   405.10   5.6383e+08   1.2057e-12
   405.20   5.6416e+08   1.2078e-12
   405.30   5.6450e+08   1.2099e-12
   405.40   5.6483e+08   1.2121e-12
   405.50   5.6517e+08   1.2142e-12
   405.60   5.6551e+08   1.2163e-12
   405.70   5.6584e+08   1.2184e-12
   405.80   5.6618e+08   1.2205e-12
   405.90   5.6652e+08   1.2227e-12
   406.00   5.6685e+08   1.2248e-12
   406.10   5.6719e+08   1.2269e-12
   406.20   5.6752e+08   1.2291e-12
   406.30   5.6786e+08   1.2312e-12
   406.40   5.6820e+08   1.2333e-12
   406.50   5.6853e+08   1.2355e-12
   406.60   5.6887e+08   1.2376e-12
   406.70   5.6921e+08   1.2398e-12
   406.80   5.6955e+08   1.2419e-12
   406.90   5.6988e+08   1.2441e-12
   407.00   5.7022e+08   1.2463e-12
   407.10   5.7056e+08   1.2484e-12
   407.20   5.7089e+08   1.2506e-12
   407.30   5.7123e+08   1.2528e-12
   407.40   5.7157e+08   1.2549e-12
   407.50   5.7191e+08   1.2571e-12
   407.60   5.7224e+08   1.2593e-12
   407.70   5.7258e+08   1.2615e-12
   407.80   5.7292e+08   1.2637e-12
   407.90   5.7326e+08   1.2659e-12
   408.00   5.7359e+08   1.2680e-12
   408.10   5.7393e+08   1.2702e-12
   408.20   5.7427e+08   1.2724e-12
   408.30   5.7461e+08   1.2746e-12
   408.40   5.7494e+08   1.2769e-12
   408.50   5.7528e+08   1.2791e-12
   408.60   5.7562e+08   1.2813e-12
   408.70   5.7596e+08   1.2835e-12
   408.80   5.7630e+08   1.2857e-12
   408.90   5.7663e+08   1.2879e-12
   409.00   5.7697e+08   1.2901e-12
   409.10   5.7731e+08   1.2924e-12
   409.20   5.7765e+08   1.2946e-12
   409.30   5.7799e+08   1.2968e-12
   409.40   5.7833e+08   1.2991e-12
   409.50   5.7866e+08   1.3013e-12
   409.60   5.7900e+08   1.3036e-12
   409.70   5.7934e+08   1.3058e-12
   409.80   5.7968e+08   1.3081e-12
   409.90   5.8002e+08   1.3103e-12
   410.00   5.8036e+08   1.3126e-12
   410.10   5.8070e+08   1.3148e-12
   410.20   5.8104e+08   1.3171e-12
   410.30   5.8138e+08   1.3194e-12
   410.40   5.8171e+08   1.3216e-12
   410.50   5.8205e+08   1.3239e-12
   410.60   5.8239e+08   1.3262e-12
   410.70   5.8273e+08   1.3285e-12
   410.80   5.8307e+08   1.3307e-12
   410.90   5.8341e+08   1.3330e-12
   411.00   5.8375e+08   1.3353e-12
   411.10   5.8409e+08   1.3376e-12
   411.20   5.8443e+08   1.3399e-12
   411.30   5.8477e+08   1.3422e-12
   411.40   5.8511e+08   1.3445e-12
   411.50   5.8545e+08   1.3468e-12
   411.60   5.8579e+08   1.3491e-12
   411.70   5.8613e+08   1.3514e-12
   411.80   5.8647e+08   1.3537e-12
   411.90   5.8681e+08   1.3561e-12
   412.00   5.8715e+08   1.3584e-12
   412.10   5.8749e+08   1.3607e-12
   412.20   5.8783e+08   1.3630e-12
   412.30   5.8817e+08   1.3654e-12
   412.40   5.8851e+08   1.3677e-12
   412.50   5.8885e+08   1.3700e-12
   412.60   5.8919e+08   1.3724e-12
   412.70   5.8953e+08   1.3747e-12
   412.80   5.8987e+08   1.3771e-12
   412.90   5.9021e+08   1.3794e-12
   413.00   5.9055e+08   1.3818e-12
   413.10   5.9089e+08   1.3841e-12
   413.20   5.9123e+08   1.3865e-12
   413.30   5.9158e+08   1.3889e-12
   413.40   5.9192e+08   1.3912e-12
   413.50   5.9226e+08   1.3936e-12
   413.60   5.9260e+08   1.3960e-12
   413.70   5.9294e+08   1.3984e-12
   413.80   5.9328e+08   1.4008e-12
   413.90   5.9362e+08   1.4031e-12
   414.00   5.9396e+08   1.4055e-12
   414.10   5.9430e+08   1.4079e-12
   414.20   5.9465e+08   1.4103e-12
   414.30   5.9499e+08   1.4127e-12
   414.40   5.9533e+08   1.4151e-12
   414.50   5.9567e+08   1.4175e-12
   414.60   5.9601e+08   1.4199e-12
   414.70   5.9635e+08   1.4223e-12
   414.80   5.9670e+08   1.4248e-12
   414.90   5.9704e+08   1.4272e-12
   415.00   5.9738e+08   1.4296e-12
   415.10   5.9772e+08   1.4320e-12
   415.20   5.9806e+08   1.4345e-12
   415.30   5.9841e+08   1.4369e-12
   415.40   5.9875e+08   1.4393e-12
   415.50   5.9909e+08   1.4418e-12
   415.60   5.9943e+08   1.4442e-12
   415.70   5.9977e+08   1.4467e-12
   415.80   6.0012e+08   1.4491e-12
   415.90   6.0046e+08   1.4516e-12
   416.00   6.0080e+08   1.4540e-12
   416.10   6.0114e+08   1.4565e-12
   416.20   6.0149e+08   1.4590e-12
   416.30   6.0183e+08   1.4614e-12
   416.40   6.0217e+08   1.4639e-12
   416.50   6.0252e+08   1.4664e-12
   416.60   6.0286e+08   1.4688e-12
   416.70   6.0320e+08   1.4713e-12
   416.80   6.0354e+08   1.4738e-12
   416.90   6.0389e+08   1.4763e-12
   417.00   6.0423e+08   1.4788e-12
   417.10   6.0457e+08   1.4813e-12
   417.20   6.0492e+08   1.4838e-12
   417.30   6.0526e+08   1.4863e-12
   417.40   6.0560e+08   1.4888e-12
   417.50   6.0595e+08   1.4913e-12
   417.60   6.0629e+08   1.4938e-12
   417.70   6.0663e+08   1.4963e-12
   417.80   6.0698e+08   1.4989e-12
   417.90   6.0732e+08   1.5014e-12
   418.00   6.0766e+08   1.5039e-12
   418.10   6.0801e+08   1.5064e-12
   418.20   6.0835e+08   1.5090e-12
   418.30   6.0870e+08   1.5115e-12
   418.40   6.0904e+08   1.5141e-12
   418.50   6.0938e+08   1.5166e-12
   418.60   6.0973e+08   1.5192e-12
   418.70   6.1007e+08   1.5217e-12
   418.80   6.1042e+08   1.5243e-12
   418.90   6.1076e+08   1.5268e-12
   419.00   6.1110e+08   1.5294e-12
   419.10   6.1145e+08   1.5319e-12
   419.20   6.1179e+08   1.5345e-12
   419.30   6.1214e+08   1.5371e-12
   419.40   6.1248e+08   1.5397e-12
   419.50   6.1283e+08   1.5423e-12
   419.60   6.1317e+08   1.5448e-12
   419.70   6.1352e+08   1.5474e-12
   419.80   6.1386e+08   1.5500e-12
   419.90   6.1421e+08   1.5526e-12
   420.00   6.1455e+08   1.5552e-12
   420.10   6.1490e+08   1.5578e-12
   420.20   6.1524e+08   1.5604e-12
   420.30   6.1559e+08   1.5630e-12
   420.40   6.1593e+08   1.5656e-12
   420.50   6.1628e+08   1.5683e-12
   420.60   6.1662e+08   1.5709e-12
   420.70   6.1697e+08   1.5735e-12
   420.80   6.1731e+08   1.5761e-12
   420.90   6.1766e+08   1.5788e-12
   421.00   6.1800e+08   1.5814e-12
   421.10   6.1835e+08   1.5840e-12
   421.20   6.1869e+08   1.5867e-12
   421.30   6.1904e+08   1.5893e-12
   421.40   6.1938e+08   1.5920e-12
   421.50   6.1973e+08   1.5946e-12
   421.60   6.2008e+08   1.5973e-12
   421.70   6.2042e+08   1.6000e-12
   421.80   6.2077e+08   1.6026e-12
   421.90   6.2111e+08   1.6053e-12
   422.00   6.2146e+08   1.6080e-12
   422.10   6.2181e+08   1.6106e-12
   422.20   6.2215e+08   1.6133e-12
   422.30   6.2250e+08   1.6160e-12
   422.40   6.2284e+08   1.6187e-12
   422.50   6.2319e+08   1.6214e-12
   422.60   6.2354e+08   1.6241e-12
   422.70   6.2388e+08   1.6268e-12
   422.80   6.2423e+08   1.6295e-12
   422.90   6.2458e+08   1.6322e-12
   423.00   6.2492e+08   1.6349e-12
   423.10   6.2527e+08   1.6376e-12
   423.20   6.2562e+08   1.6403e-12
   423.30   6.2596e+08   1.6430e-12
   423.40   6.2631e+08   1.6458e-12
   423.50   6.2666e+08   1.6485e-12
   423.60   6.2700e+08   1.6512e-12
   423.70   6.2735e+08   1.6540e-12
   423.80   6.2770e+08   1.6567e-12
   423.90   6.2805e+08   1.6595e-12
   424.00   6.2839e+08   1.6622e-12
   424.10   6.2874e+08   1.6650e-12
   424.20   6.2909e+08   1.6677e-12
   424.30   6.2943e+08   1.6705e-12
   424.40   6.2978e+08   1.6732e-12
   424.50   6.3013e+08   1.6760e-12
   424.60   6.3048e+08   1.6788e-12
   424.70   6.3082e+08   1.6815e-12
   424.80   6.3117e+08   1.6843e-12
   424.90   6.3152e+08   1.6871e-12
   425.00   6.3187e+08   1.6899e-12
   425.10   6.3222e+08   1.6927e-12
   425.20   6.3256e+08   1.6955e-12
   425.30   6.3291e+08   1.6983e-12
   425.40   6.3326e+08   1.7011e-12
   425.50   6.3361e+08   1.7039e-12
   425.60   6.3396e+08   1.7067e-12
   425.70   6.3430e+08   1.7095e-12
   425.80   6.3465e+08   1.7123e-12
   425.90   6.3500e+08   1.7151e-12
   426.00   6.3535e+08   1.7180e-12
   426.10   6.3570e+08   1.7208e-12
   426.20   6.3605e+08   1.7236e-12
   426.30   6.3639e+08   1.7265e-12
   426.40   6.3674e+08   1.7293e-12
   426.50   6.3709e+08   1.7321e-12
   426.60   6.3744e+08   1.7350e-12
   426.70   6.3779e+08   1.7378e-12
   426.80   6.3814e+08   1.7407e-12
   426.90   6.3849e+08   1.7435e-12
   427.00   6.3884e+08   1.7464e-12
   427.10   6.3918e+08   1.7493e-12
   427.20   6.3953e+08   1.7521e-12
   427.30   6.3988e+08   1.7550e-12
   427.40   6.4023e+08   1.7579e-12
   427.50   6.4058e+08   1.7608e-12
   427.60   6.4093e+08   1.7637e-12
   427.70   6.4128e+08   1.7666e-12
   427.80   6.4163e+08   1.7695e-12
   427.90   6.4198e+08   1.7724e-12
   428.00   6.4233e+08   1.7753e-12
   428.10   6.4268e+08   1.7782e-12
   428.20   6.4303e+08   1.7811e-12
   428.30   6.4338e+08   1.7840e-12
   428.40   6.4373e+08   1.7869e-12
   428.50   6.4408e+08   1.7898e-12
   428.60   6.4443e+08   1.7928e-12
   428.70   6.4478e+08   1.7957e-12
   428.80   6.4513e+08   1.7986e-12
   428.90   6.4548e+08   1.8016e-12
   429.00   6.4583e+08   1.8045e-12
   429.10   6.4618e+08   1.8074e-12
   429.20   6.4653e+08   1.8104e-12
   429.30   6.4688e+08   1.8134e-12
   429.40   6.4723e+08   1.8163e-12
   429.50   6.4758e+08   1.8193e-12
   429.60   6.4793e+08   1.8222e-12
   429.70   6.4828e+08   1.8252e-12
   429.80   6.4863e+08   1.8282e-12
   429.90   6.4898e+08   1.8312e-12
   430.00   6.4933e+08   1.8341e-12
   430.10   6.4968e+08   1.8371e-12
   430.20   6.5003e+08   1.8401e-12
   430.30   6.5038e+08   1.8431e-12
   430.40   6.5073e+08   1.8461e-12
   430.50   6.5108e+08   1.8491e-12
   430.60   6.5143e+08   1.8521e-12
   430.70   6.5178e+08   1.8551e-12
   430.80   6.5214e+08   1.8582e-12
   430.90   6.5249e+08   1.8612e-12
   431.00   6.5284e+08   1.8642e-12
   431.10   6.5319e+08   1.8672e-12
   431.20   6.5354e+08   1.8703e-12
   431.30   6.5389e+08   1.8733e-12
   431.40   6.5424e+08   1.8763e-12
   431.50   6.5459e+08   1.8794e-12
   431.60   6.5495e+08   1.8824e-12
   431.70   6.5530e+08   1.8855e-12
   431.80   6.5565e+08   1.8885e-12
   431.90   6.5600e+08   1.8916e-12
   432.00   6.5635e+08   1.8947e-12
   432.10   6.5670e+08   1.8977e-12
   432.20   6.5706e+08   1.9008e-12
   432.30   6.5741e+08   1.9039e-12
   432.40   6.5776e+08   1.9070e-12
   432.50   6.5811e+08   1.9100e-12
   432.60   6.5846e+08   1.9131e-12
   432.70   6.5882e+08   1.9162e-12
   432.80   6.5917e+08   1.9193e-12
   432.90   6.5952e+08   1.9224e-12
   433.00   6.5987e+08   1.9255e-12
   433.10   6.6023e+08   1.9286e-12
   433.20   6.6058e+08   1.9318e-12
   433.30   6.6093e+08   1.9349e-12
   433.40   6.6128e+08   1.9380e-12
   433.50   6.6164e+08   1.9411e-12
   433.60   6.6199e+08   1.9443e-12
   433.70   6.6234e+08   1.9474e-12
   433.80   6.6269e+08   1.9505e-12
   433.90   6.6305e+08   1.9537e-12
   434.00   6.6340e+08   1.9568e-12
   434.10   6.6375e+08   1.9600e-12
   434.20   6.6410e+08   1.9631e-12
   434.30   6.6446e+08   1.9663e-12
   434.40   6.6481e+08   1.9695e-12
   434.50   6.6516e+08   1.9726e-12
   434.60   6.6552e+08   1.9758e-12
   434.70   6.6587e+08   1.9790e-12
   434.80   6.6622e+08   1.9822e-12
   434.90   6.6658e+08   1.9853e-12
   435.00   6.6693e+08   1.9885e-12
   435.10   6.6728e+08   1.9917e-12
   435.20   6.6764e+08   1.9949e-12
   435.30   6.6799e+08   1.9981e-12
   435.40   6.6834e+08   2.0013e-12
   435.50   6.6870e+08   2.0045e-12
   435.60   6.6905e+08   2.0078e-12
   435.70   6.6941e+08   2.0110e-12
   435.80   6.6976e+08   2.0142e-12
   435.90   6.7011e+08   2.0174e-12
   436.00   6.7047e+08   2.0207e-12
   436.10   6.7082e+08   2.0239e-12
   436.20   6.7118e+08   2.0272e-12
   436.30   6.7153e+08   2.0304e-12
   436.40   6.7188e+08   2.0336e-12
   436.50   6.7224e+08   2.0369e-12
   436.60   6.7259e+08   2.0402e-12
   436.70   6.7295e+08   2.0434e-12
   436.80   6.7330e+08   2.0467e-12
   436.90   6.7366e+08   2.0500e-12
   437.00   6.7401e+08   2.0532e-12
   437.10   6.7436e+08   2.0565e-12
   437.20   6.7472e+08   2.0598e-12
   437.30   6.7507e+08   2.0631e-12
   437.40   6.7543e+08   2.0664e-12
   437.50   6.7578e+08   2.0697e-12
   437.60   6.7614e+08   2.0730e-12
   437.70   6.7649e+08   2.0763e-12
   437.80   6.7685e+08   2.0796e-12
   437.90   6.7720e+08   2.0829e-12
   438.00   6.7756e+08   2.0863e-12
   438.10   6.7791e+08   2.0896e-12
   438.20   6.7827e+08   2.0929e-12
   438.30   6.7862e+08   2.0962e-12
   438.40   6.7898e+08   2.0996e-12
   438.50   6.7933e+08   2.1029e-12
   438.60   6.7969e+08   2.1063e-12
   438.70   6.8004e+08   2.1096e-12
   438.80   6.8040e+08   2.1130e-12
   438.90   6.8076e+08   2.1163e-12
   439.00   6.8111e+08   2.1197e-12
   439.10   6.8147e+08   2.1231e-12
   439.20   6.8182e+08   2.1265e-12
   439.30   6.8218e+08   2.1298e-12
   439.40   6.8253e+08   2.1332e-12
   439.50   6.8289e+08   2.1366e-12
   439.60   6.8325e+08   2.1400e-12
   439.70   6.8360e+08   2.1434e-12
   439.80   6.8396e+08   2.1468e-12
   439.90   6.8431e+08   2.1502e-12
   440.00   6.8467e+08   2.1536e-12
   440.10   6.8503e+08   2.1570e-12
   440.20   6.8538e+08   2.1604e-12
   440.30   6.8574e+08   2.1639e-12
   440.40   6.8609e+08   2.1673e-12
   440.50   6.8645e+08   2.1707e-12
   440.60   6.8681e+08   2.1742e-12
   440.70   6.8716e+08   2.1776e-12
   440.80   6.8752e+08   2.1811e-12
   440.90   6.8788e+08   2.1845e-12
   441.00   6.8823e+08   2.1880e-12
   441.10   6.8859e+08   2.1914e-12
   441.20   6.8895e+08   2.1949e-12
   441.30   6.8930e+08   2.1984e-12
   441.40   6.8966e+08   2.2018e-12
   441.50   6.9002e+08   2.2053e-12
   441.60   6.9037e+08   2.2088e-12
   441.70   6.9073e+08   2.2123e-12
   441.80   6.9109e+08   2.2158e-12
   441.90   6.9145e+08   2.2193e-12
   442.00   6.9180e+08   2.2228e-12
   442.10   6.9216e+08   2.2263e-12
   442.20   6.9252e+08   2.2298e-12
   442.30   6.9287e+08   2.2333e-12
   442.40   6.9323e+08   2.2368e-12
   442.50   6.9359e+08   2.2403e-12
   442.60   6.9395e+08   2.2439e-12
   442.70   6.9430e+08   2.2474e-12
   442.80   6.9466e+08   2.2509e-12
   442.90   6.9502e+08   2.2545e-12
   443.00   6.9538e+08   2.2580e-12
   443.10   6.9574e+08   2.2616e-12
   443.20   6.9609e+08   2.2651e-12
   443.30   6.9645e+08   2.2687e-12
   443.40   6.9681e+08   2.2723e-12
   443.50   6.9717e+08   2.2758e-12
   443.60   6.9753e+08   2.2794e-12
   443.70   6.9788e+08   2.2830e-12
   443.80   6.9824e+08   2.2866e-12
   443.90   6.9860e+08   2.2902e-12
   444.00   6.9896e+08   2.2938e-12
   444.10   6.9932e+08   2.2974e-12
   444.20   6.9967e+08   2.3010e-12
   444.30   7.0003e+08   2.3046e-12
   444.40   7.0039e+08   2.3082e-12
   444.50   7.0075e+08   2.3118e-12
   444.60   7.0111e+08   2.3154e-12
   444.70   7.0147e+08   2.3191e-12
   444.80   7.0183e+08   2.3227e-12
   444.90   7.0218e+08   2.3263e-12
   445.00   7.0254e+08   2.3300e-12
   445.10   7.0290e+08   2.3336e-12
   445.20   7.0326e+08   2.3373e-12
   445.30   7.0362e+08   2.3409e-12
   445.40   7.0398e+08   2.3446e-12
   445.50   7.0434e+08   2.3482e-12
   445.60   7.0470e+08   2.3519e-12
   445.70   7.0506e+08   2.3556e-12
   445.80   7.0542e+08   2.3593e-12
   445.90   7.0577e+08   2.3629e-12
   446.00   7.0613e+08   2.3666e-12
   446.10   7.0649e+08   2.3703e-12
   446.20   7.0685e+08   2.3740e-12
   446.30   7.0721e+08   2.3777e-12
   446.40   7.0757e+08   2.3814e-12
   446.50   7.0793e+08   2.3852e-12
   446.60   7.0829e+08   2.3889e-12
   446.70   7.0865e+08   2.3926e-12
   446.80   7.0901e+08   2.3963e-12
   446.90   7.0937e+08   2.4001e-12
   447.00   7.0973e+08   2.4038e-12
   447.10   7.1009e+08   2.4075e-12
   447.20   7.1045e+08   2.4113e-12
   447.30   7.1081e+08   2.4150e-12
   447.40   7.1117e+08   2.4188e-12
   447.50   7.1153e+08   2.4226e-12
   447.60   7.1189e+08   2.4263e-12
   447.70   7.1225e+08   2.4301e-12
   447.80   7.1261e+08   2.4339e-12
   447.90   7.1297e+08   2.4377e-12
   448.00   7.1333e+08   2.4414e-12
   448.10   7.1369e+08   2.4452e-12
   448.20   7.1405e+08   2.4490e-12
   448.30   7.1441e+08   2.4528e-12
   448.40   7.1477e+08   2.4566e-12
   448.50   7.1513e+08   2.4604e-12
   448.60   7.1549e+08   2.4643e-12
   448.70   7.1585e+08   2.4681e-12
   448.80   7.1622e+08   2.4719e-12
   448.90   7.1658e+08   2.4757e-12
   449.00   7.1694e+08   2.4796e-12
   449.10   7.1730e+08   2.4834e-12
   449.20   7.1766e+08   2.4873e-12
   449.30   7.1802e+08   2.4911e-12
   449.40   7.1838e+08   2.4950e-12
   449.50   7.1874e+08   2.4988e-12
   449.60   7.1910e+08   2.5027e-12
   449.70   7.1946e+08   2.5066e-12
   449.80   7.1983e+08   2.5104e-12
   449.90   7.2019e+08   2.5143e-12
   450.00   7.2055e+08   2.5182e-12
   450.10   7.2091e+08   2.5221e-12
   450.20   7.2127e+08   2.5260e-12
   450.30   7.2163e+08   2.5299e-12
   450.40   7.2199e+08   2.5338e-12
   450.50   7.2236e+08   2.5377e-12
   450.60   7.2272e+08   2.5416e-12
   450.70   7.2308e+08   2.5455e-12
   450.80   7.2344e+08   2.5495e-12
   450.90   7.2380e+08   2.5534e-12
   451.00   7.2417e+08   2.5573e-12
   451.10   7.2453e+08   2.5613e-12
   451.20   7.2489e+08   2.5652e-12
   451.30   7.2525e+08   2.5692e-12
   451.40   7.2561e+08   2.5731e-12
   451.50   7.2598e+08   2.5771e-12
   451.60   7.2634e+08   2.5811e-12
   451.70   7.2670e+08   2.5850e-12
   451.80   7.2706e+08   2.5890e-12
   451.90   7.2742e+08   2.5930e-12
   452.00   7.2779e+08   2.5970e-12
   452.10   7.2815e+08   2.6010e-12
   452.20   7.2851e+08   2.6050e-12
   452.30   7.2887e+08   2.6090e-12
   452.40   7.2924e+08   2.6130e-12
   452.50   7.2960e+08   2.6170e-12
   452.60   7.2996e+08   2.6210e-12
   452.70   7.3033e+08   2.6250e-12
   452.80   7.3069e+08   2.6291e-12
   452.90   7.3105e+08   2.6331e-12
   453.00   7.3141e+08   2.6371e-12
   453.10   7.3178e+08   2.6412e-12
   453.20   7.3214e+08   2.6452e-12
   453.30   7.3250e+08   2.6493e-12
   453.40   7.3287e+08   2.6533e-12
   453.50   7.3323e+08   2.6574e-12
   453.60   7.3359e+08   2.6615e-12
   453.70   7.3396e+08   2.6655e-12
   453.80   7.3432e+08   2.6696e-12
   453.90   7.3468e+08   2.6737e-12
   454.00   7.3505e+08   2.6778e-12
   454.10   7.3541e+08   2.6819e-12
   454.20   7.3577e+08   2.6860e-12
   454.30   7.3614e+08   2.6901e-12
   454.40   7.3650e+08   2.6942e-12
   454.50   7.3686e+08   2.6983e-12
   454.60   7.3723e+08   2.7024e-12
   454.70   7.3759e+08   2.7066e-12
   454.80   7.3796e+08   2.7107e-12
   454.90   7.3832e+08   2.7148e-12
   455.00   7.3868e+08   2.7190e-12
   455.10   7.3905e+08   2.7231e-12
   455.20   7.3941e+08   2.7273e-12
   455.30   7.3978e+08   2.7314e-12
   455.40   7.4014e+08   2.7356e-12
   455.50   7.4050e+08   2.7398e-12
   455.60   7.4087e+08   2.7439e-12
   455.70   7.4123e+08   2.7481e-12
   455.80   7.4160e+08   2.7523e-12
   455.90   7.4196e+08   2.7565e-12
   456.00   7.4233e+08   2.7607e-12
   456.10   7.4269e+08   2.7649e-12
   456.20   7.4305e+08   2.7691e-12
   456.30   7.4342e+08   2.7733e-12
   456.40   7.4378e+08   2.7775e-12
   456.50   7.4415e+08   2.7818e-12
   456.60   7.4451e+08   2.7860e-12
   456.70   7.4488e+08   2.7902e-12
   456.80   7.4524e+08   2.7944e-12
   456.90   7.4561e+08   2.7987e-12
   457.00   7.4597e+08   2.8029e-12
   457.10   7.4634e+08   2.8072e-12
   457.20   7.4670e+08   2.8115e-12
   457.30   7.4707e+08   2.8157e-12
   457.40   7.4743e+08   2.8200e-12
   457.50   7.4780e+08   2.8243e-12
   457.60   7.4816e+08   2.8285e-12
   457.70   7.4853e+08   2.8328e-12
   457.80   7.4889e+08   2.8371e-12
   457.90   7.4926e+08   2.8414e-12
   458.00   7.4963e+08   2.8457e-12
   458.10   7.4999e+08   2.8500e-12
   458.20   7.5036e+08   2.8544e-12
   458.30   7.5072e+08   2.8587e-12
   458.40   7.5109e+08   2.8630e-12
   458.50   7.5145e+08   2.8673e-12
   458.60   7.5182e+08   2.8717e-12
   458.70   7.5218e+08   2.8760e-12
   458.80   7.5255e+08   2.8803e-12
   458.90   7.5292e+08   2.8847e-12
   459.00   7.5328e+08   2.8891e-12
   459.10   7.5365e+08   2.8934e-12
   459.20   7.5401e+08   2.8978e-12
   459.30   7.5438e+08   2.9022e-12
   459.40   7.5475e+08   2.9065e-12
   459.50   7.5511e+08   2.9109e-12
   459.60   7.5548e+08   2.9153e-12
   459.70   7.5585e+08   2.9197e-12
   459.80   7.5621e+08   2.9241e-12
   459.90   7.5658e+08   2.9285e-12
   460.00   7.5694e+08   2.9329e-12
   460.10   7.5731e+08   2.9374e-12
   460.20   7.5768e+08   2.9418e-12
   460.30   7.5804e+08   2.9462e-12
   460.40   7.5841e+08   2.9506e-12
   460.50   7.5878e+08   2.9551e-12
   460.60   7.5914e+08   2.9595e-12
   460.70   7.5951e+08   2.9640e-12
   460.80   7.5988e+08   2.9684e-12
   460.90   7.6024e+08   2.9729e-12
   461.00   7.6061e+08   2.9774e-12
   461.10   7.6098e+08   2.9818e-12
   461.20   7.6135e+08   2.9863e-12
   461.30   7.6171e+08   2.9908e-12
   461.40   7.6208e+08   2.9953e-12
   461.50   7.6245e+08   2.9998e-12
   461.60   7.6281e+08   3.0043e-12
   461.70   7.6318e+08   3.0088e-12
   461.80   7.6355e+08   3.0133e-12
   461.90   7.6392e+08   3.0178e-12
   462.00   7.6428e+08   3.0224e-12
   462.10   7.6465e+08   3.0269e-12
   462.20   7.6502e+08   3.0314e-12
   462.30   7.6539e+08   3.0360e-12
   462.40   7.6575e+08   3.0405e-12
   462.50   7.6612e+08   3.0451e-12
   462.60   7.6649e+08   3.0496e-12
   462.70   7.6686e+08   3.0542e-12
   462.80   7.6723e+08   3.0588e-12
   462.90   7.6759e+08   3.0634e-12
   463.00   7.6796e+08   3.0679e-12
   463.10   7.6833e+08   3.0725e-12
   463.20   7.6870e+08   3.0771e-12
   463.30   7.6907e+08   3.0817e-12
   463.40   7.6943e+08   3.0863e-12
   463.50   7.6980e+08   3.0909e-12
   463.60   7.7017e+08   3.0955e-12
   463.70   7.7054e+08   3.1002e-12
   463.80   7.7091e+08   3.1048e-12
   463.90   7.7127e+08   3.1094e-12
   464.00   7.7164e+08   3.1141e-12
   464.10   7.7201e+08   3.1187e-12
   464.20   7.7238e+08   3.1234e-12
   464.30   7.7275e+08   3.1280e-12
   464.40   7.7312e+08   3.1327e-12
   464.50   7.7349e+08   3.1374e-12
   464.60   7.7385e+08   3.1420e-12
   464.70   7.7422e+08   3.1467e-12
   464.80   7.7459e+08   3.1514e-12
   464.90   7.7496e+08   3.1561e-12
   465.00   7.7533e+08   3.1608e-12
   465.10   7.7570e+08   3.1655e-12
   465.20   7.7607e+08   3.1702e-12
   465.30   7.7644e+08   3.1749e-12
   465.40   7.7681e+08   3.1796e-12
   465.50   7.7717e+08   3.1844e-12
   465.60   7.7754e+08   3.1891e-12
   465.70   7.7791e+08   3.1938e-12
   465.80   7.7828e+08   3.1986e-12
   465.90   7.7865e+08   3.2033e-12
   466.00   7.7902e+08   3.2081e-12
   466.10   7.7939e+08   3.2128e-12
   466.20   7.7976e+08   3.2176e-12
   466.30   7.8013e+08   3.2224e-12
   466.40   7.8050e+08   3.2272e-12
   466.50   7.8087e+08   3.2319e-12
   466.60   7.8124e+08   3.2367e-12
   466.70   7.8161e+08   3.2415e-12
   466.80   7.8198e+08   3.2463e-12
   466.90   7.8235e+08   3.2511e-12
   467.00   7.8272e+08   3.2560e-12
   467.10   7.8309e+08   3.2608e-12
   467.20   7.8346e+08   3.2656e-12
   467.30   7.8383e+08   3.2704e-12
   467.40   7.8420e+08   3.2753e-12
   467.50   7.8457e+08   3.2801e-12
   467.60   7.8494e+08   3.2850e-12
   467.70   7.8531e+08   3.2898e-12
   467.80   7.8568e+08   3.2947e-12
   467.90   7.8605e+08   3.2996e-12
   468.00   7.8642e+08   3.3044e-12
   468.10   7.8679e+08   3.3093e-12
   468.20   7.8716e+08   3.3142e-12
   468.30   7.8753e+08   3.3191e-12
   468.40   7.8790e+08   3.3240e-12
   468.50   7.8827e+08   3.3289e-12
   468.60   7.8864e+08   3.3338e-12
   468.70   7.8901e+08   3.3387e-12
   468.80   7.8938e+08   3.3437e-12
   468.90   7.8975e+08   3.3486e-12
   469.00   7.9013e+08   3.3535e-12
   469.10   7.9050e+08   3.3585e-12
   469.20   7.9087e+08   3.3634e-12
   469.30   7.9124e+08   3.3684e-12
   469.40   7.9161e+08   3.3733e-12
   469.50   7.9198e+08   3.3783e-12
   469.60   7.9235e+08   3.3833e-12
   469.70   7.9272e+08   3.3882e-12
   469.80   7.9309e+08   3.3932e-12
   469.90   7.9346e+08   3.3982e-12
   470.00   7.9384e+08   3.4032e-12
   470.10   7.9421e+08   3.4082e-12
   470.20   7.9458e+08   3.4132e-12
   470.30   7.9495e+08   3.4182e-12
   470.40   7.9532e+08   3.4233e-12
   470.50   7.9569e+08   3.4283e-12
   470.60   7.9607e+08   3.4333e-12
   470.70   7.9644e+08   3.4384e-12
   470.80   7.9681e+08   3.4434e-12
   470.90   7.9718e+08   3.4485e-12
   471.00   7.9755e+08   3.4535e-12
   471.10   7.9792e+08   3.4586e-12
   471.20   7.9830e+08   3.4637e-12
   471.30   7.9867e+08   3.4687e-12
   471.40   7.9904e+08   3.4738e-12
   471.50   7.9941e+08   3.4789e-12
   471.60   7.9978e+08   3.4840e-12
   471.70   8.0016e+08   3.4891e-12
   471.80   8.0053e+08   3.4942e-12
   471.90   8.0090e+08   3.4993e-12
   472.00   8.0127e+08   3.5044e-12
   472.10   8.0164e+08   3.5096e-12
   472.20   8.0202e+08   3.5147e-12
   472.30   8.0239e+08   3.5198e-12
   472.40   8.0276e+08   3.5250e-12
   472.50   8.0313e+08   3.5301e-12
   472.60   8.0351e+08   3.5353e-12
   472.70   8.0388e+08   3.5405e-12
   472.80   8.0425e+08   3.5456e-12
   472.90   8.0462e+08   3.5508e-12
   473.00   8.0500e+08   3.5560e-12
   473.10   8.0537e+08   3.5612e-12
   473.20   8.0574e+08   3.5664e-12
   473.30   8.0612e+08   3.5716e-12
   473.40   8.0649e+08   3.5768e-12
   473.50   8.0686e+08   3.5820e-12
   473.60   8.0723e+08   3.5872e-12
   473.70   8.0761e+08   3.5925e-12
   473.80   8.0798e+08   3.5977e-12
   473.90   8.0835e+08   3.6029e-12
   474.00   8.0873e+08   3.6082e-12
   474.10   8.0910e+08   3.6134e-12
   474.20   8.0947e+08   3.6187e-12
   474.30   8.0985e+08   3.6240e-12
   474.40   8.1022e+08   3.6292e-12
   474.50   8.1059e+08   3.6345e-12
   474.60   8.1097e+08   3.6398e-12
   474.70   8.1134e+08   3.6451e-12
   474.80   8.1171e+08   3.6504e-12
   474.90   8.1209e+08   3.6557e-12
   475.00   8.1246e+08   3.6610e-12
   475.10   8.1284e+08   3.6663e-12
   475.20   8.1321e+08   3.6716e-12
   475.30   8.1358e+08   3.6770e-12
   475.40   8.1396e+08   3.6823e-12
   475.50   8.1433e+08   3.6876e-12
   475.60   8.1470e+08   3.6930e-12
   475.70   8.1508e+08   3.6984e-12
   475.80   8.1545e+08   3.7037e-12
   475.90   8.1583e+08   3.7091e-12
   476.00   8.1620e+08   3.7145e-12
   476.10   8.1657e+08   3.7198e-12
   476.20   8.1695e+08   3.7252e-12
   476.30   8.1732e+08   3.7306e-12
   476.40   8.1770e+08   3.7360e-12
   476.50   8.1807e+08   3.7414e-12
   476.60   8.1845e+08   3.7469e-12
   476.70   8.1882e+08   3.7523e-12
   476.80   8.1920e+08   3.7577e-12
   476.90   8.1957e+08   3.7631e-12
   477.00   8.1994e+08   3.7686e-12
   477.10   8.2032e+08   3.7740e-12
   477.20   8.2069e+08   3.7795e-12
   477.30   8.2107e+08   3.7849e-12
   477.40   8.2144e+08   3.7904e-12
   477.50   8.2182e+08   3.7959e-12
   477.60   8.2219e+08   3.8014e-12
   477.70   8.2257e+08   3.8068e-12
   477.80   8.2294e+08   3.8123e-12
   477.90   8.2332e+08   3.8178e-12
   478.00   8.2369e+08   3.8233e-12
   478.10   8.2407e+08   3.8289e-12
   478.20   8.2444e+08   3.8344e-12
   478.30   8.2482e+08   3.8399e-12
   478.40   8.2519e+08   3.8454e-12
   478.50   8.2557e+08   3.8510e-12
   478.60   8.2594e+08   3.8565e-12
   478.70   8.2632e+08   3.8621e-12
   478.80   8.2669e+08   3.8676e-12
   478.90   8.2707e+08   3.8732e-12
   479.00   8.2745e+08   3.8788e-12
   479.10   8.2782e+08   3.8844e-12
   479.20   8.2820e+08   3.8900e-12
   479.30   8.2857e+08   3.8955e-12
   479.40   8.2895e+08   3.9011e-12
   479.50   8.2932e+08   3.9068e-12
   479.60   8.2970e+08   3.9124e-12
   479.70   8.3008e+08   3.9180e-12
   479.80   8.3045e+08   3.9236e-12
   479.90   8.3083e+08   3.9293e-12
   480.00   8.3120e+08   3.9349e-12
   480.10   8.3158e+08   3.9405e-12
   480.20   8.3196e+08   3.9462e-12
   480.30   8.3233e+08   3.9519e-12
   480.40   8.3271e+08   3.9575e-12
   480.50   8.3308e+08   3.9632e-12
   480.60   8.3346e+08   3.9689e-12
   480.70   8.3384e+08   3.9746e-12
   480.80   8.3421e+08   3.9803e-12
   480.90   8.3459e+08   3.9860e-12
   481.00   8.3497e+08   3.9917e-12
   481.10   8.3534e+08   3.9974e-12
   481.20   8.3572e+08   4.0031e-12
   481.30   8.3610e+08   4.0088e-12
   481.40   8.3647e+08   4.0146e-12
   481.50   8.3685e+08   4.0203e-12
   481.60   8.3722e+08   4.0261e-12
   481.70   8.3760e+08   4.0318e-12
   481.80   8.3798e+08   4.0376e-12
   481.90   8.3836e+08   4.0434e-12
   482.00   8.3873e+08   4.0491e-12
   482.10   8.3911e+08   4.0549e-12
   482.20   8.3949e+08   4.0607e-12
   482.30   8.3986e+08   4.0665e-12
   482.40   8.4024e+08   4.0723e-12
   482.50   8.4062e+08   4.0781e-12
   482.60   8.4099e+08   4.0839e-12
   482.70   8.4137e+08   4.0898e-12
   482.80   8.4175e+08   4.0956e-12
   482.90   8.4213e+08   4.1014e-12
   483.00   8.4250e+08   4.1073e-12
   483.10   8.4288e+08   4.1131e-12
   483.20   8.4326e+08   4.1190e-12
   483.30   8.4364e+08   4.1249e-12
   483.40   8.4401e+08   4.1308e-12
   483.50   8.4439e+08   4.1366e-12
   483.60   8.4477e+08   4.1425e-12
   483.70   8.4515e+08   4.1484e-12
   483.80   8.4552e+08   4.1543e-12
   483.90   8.4590e+08   4.1602e-12
   484.00   8.4628e+08   4.1661e-12
   484.10   8.4666e+08   4.1721e-12
   484.20   8.4703e+08   4.1780e-12
   484.30   8.4741e+08   4.1839e-12
   484.40   8.4779e+08   4.1899e-12
   484.50   8.4817e+08   4.1958e-12
   484.60   8.4855e+08   4.2018e-12
   484.70   8.4892e+08   4.2078e-12
   484.80   8.4930e+08   4.2137e-12
   484.90   8.4968e+08   4.2197e-12
   485.00   8.5006e+08   4.2257e-12
   485.10   8.5044e+08   4.2317e-12
   485.20   8.5082e+08   4.2377e-12
   485.30   8.5119e+08   4.2437e-12
   485.40   8.5157e+08   4.2497e-12
   485.50   8.5195e+08   4.2557e-12
   485.60   8.5233e+08   4.2618e-12
   485.70   8.5271e+08   4.2678e-12
   485.80   8.5309e+08   4.2739e-12
   485.90   8.5347e+08   4.2799e-12
   486.00   8.5384e+08   4.2860e-12
   486.10   8.5422e+08   4.2920e-12
   486.20   8.5460e+08   4.2981e-12
   486.30   8.5498e+08   4.3042e-12
   486.40   8.5536e+08   4.3103e-12
   486.50   8.5574e+08   4.3164e-12
   486.60   8.5612e+08   4.3225e-12
   486.70   8.5650e+08   4.3286e-12
   486.80   8.5687e+08   4.3347e-12
   486.90   8.5725e+08   4.3408e-12
   487.00   8.5763e+08   4.3469e-12
   487.10   8.5801e+08   4.3531e-12
   487.20   8.5839e+08   4.3592e-12
   487.30   8.5877e+08   4.3654e-12
   487.40   8.5915e+08   4.3715e-12
   487.50   8.5953e+08   4.3777e-12
   487.60   8.5991e+08   4.3839e-12
   487.70   8.6029e+08   4.3901e-12
   487.80   8.6067e+08   4.3963e-12
   487.90   8.6105e+08   4.4025e-12
   488.00   8.6143e+08   4.4087e-12
   488.10   8.6181e+08   4.4149e-12
   488.20   8.6219e+08   4.4211e-12
   488.30   8.6257e+08   4.4273e-12
   488.40   8.6295e+08   4.4335e-12
   488.50   8.6333e+08   4.4398e-12
   488.60   8.6370e+08   4.4460e-12
   488.70   8.6408e+08   4.4523e-12
   488.80   8.6446e+08   4.4585e-12
   488.90   8.6484e+08   4.4648e-12
   489.00   8.6522e+08   4.4711e-12
   489.10   8.6560e+08   4.4774e-12
   489.20   8.6598e+08   4.4837e-12
   489.30   8.6636e+08   4.4900e-12
   489.40   8.6675e+08   4.4963e-12
   489.50   8.6713e+08   4.5026e-12
   489.60   8.6751e+08   4.5089e-12
   489.70   8.6789e+08   4.5152e-12
   489.80   8.6827e+08   4.5216e-12
   489.90   8.6865e+08   4.5279e-12
   490.00   8.6903e+08   4.5343e-12
   490.10   8.6941e+08   4.5406e-12
   490.20   8.6979e+08   4.5470e-12
   490.30   8.7017e+08   4.5534e-12
   490.40   8.7055e+08   4.5597e-12
   490.50   8.7093e+08   4.5661e-12
   490.60   8.7131e+08   4.5725e-12
   490.70   8.7169e+08   4.5789e-12
   490.80   8.7207e+08   4.5853e-12
   490.90   8.7245e+08   4.5918e-12
   491.00   8.7283e+08   4.5982e-12
   491.10   8.7321e+08   4.6046e-12
   491.20   8.7360e+08   4.6111e-12
   491.30   8.7398e+08   4.6175e-12
   491.40   8.7436e+08   4.6240e-12
   491.50   8.7474e+08   4.6304e-12
   491.60   8.7512e+08   4.6369e-12
   491.70   8.7550e+08   4.6434e-12
   491.80   8.7588e+08   4.6499e-12
   491.90   8.7626e+08   4.6564e-12
   492.00   8.7665e+08   4.6629e-12
   492.10   8.7703e+08   4.6694e-12
   492.20   8.7741e+08   4.6759e-12
   492.30   8.7779e+08   4.6824e-12
   492.40   8.7817e+08   4.6889e-12
   492.50   8.7855e+08   4.6955e-12
   492.60   8.7893e+08   4.7020e-12
   492.70   8.7932e+08   4.7086e-12
   492.80   8.7970e+08   4.7151e-12
   492.90   8.8008e+08   4.7217e-12
   493.00   8.8046e+08   4.7283e-12
   493.10   8.8084e+08   4.7349e-12
   493.20   8.8122e+08   4.7415e-12
   493.30   8.8161e+08   4.7481e-12
   493.40   8.8199e+08   4.7547e-12
   493.50   8.8237e+08   4.7613e-12
   493.60   8.8275e+08   4.7679e-12
   493.70   8.8313e+08   4.7745e-12
   493.80   8.8352e+08   4.7812e-12
   493.90   8.8390e+08   4.7878e-12
   494.00   8.8428e+08   4.7945e-12
   494.10   8.8466e+08   4.8011e-12
   494.20   8.8504e+08   4.8078e-12
   494.30   8.8543e+08   4.8145e-12
   494.40   8.8581e+08   4.8212e-12
   494.50   8.8619e+08   4.8279e-12
   494.60   8.8657e+08   4.8346e-12
   494.70   8.8696e+08   4.8413e-12
   494.80   8.8734e+08   4.8480e-12
   494.90   8.8772e+08   4.8547e-12
   495.00   8.8810e+08   4.8614e-12
   495.10   8.8849e+08   4.8682e-12
   495.20   8.8887e+08   4.8749e-12
   495.30   8.8925e+08   4.8817e-12
   495.40   8.8964e+08   4.8884e-12
   495.50   8.9002e+08   4.8952e-12
   495.60   8.9040e+08   4.9020e-12
   495.70   8.9078e+08   4.9088e-12
   495.80   8.9117e+08   4.9156e-12
   495.90   8.9155e+08   4.9224e-12
   496.00   8.9193e+08   4.9292e-12
   496.10   8.9232e+08   4.9360e-12
   496.20   8.9270e+08   4.9428e-12
   496.30   8.9308e+08   4.9497e-12
   496.40   8.9347e+08   4.9565e-12
   496.50   8.9385e+08   4.9634e-12
   496.60   8.9423e+08   4.9702e-12
   496.70   8.9462e+08   4.9771e-12
   496.80   8.9500e+08   4.9840e-12
   496.90   8.9538e+08   4.9908e-12
   497.00   8.9577e+08   4.9977e-12
   497.10   8.9615e+08   5.0046e-12
   497.20   8.9653e+08   5.0115e-12
   497.30   8.9692e+08   5.0184e-12
   497.40   8.9730e+08   5.0254e-12
   497.50   8.9768e+08   5.0323e-12
   497.60   8.9807e+08   5.0392e-12
   497.70   8.9845e+08   5.0462e-12
   497.80   8.9883e+08   5.0531e-12
   497.90   8.9922e+08   5.0601e-12
   498.00   8.9960e+08   5.0671e-12
   498.10   8.9999e+08   5.0740e-12
   498.20   9.0037e+08   5.0810e-12
   498.30   9.0075e+08   5.0880e-12
   498.40   9.0114e+08   5.0950e-12
   498.50   9.0152e+08   5.1020e-12
   498.60   9.0191e+08   5.1090e-12
   498.70   9.0229e+08   5.1161e-12
   498.80   9.0268e+08   5.1231e-12
   498.90   9.0306e+08   5.1301e-12
   499.00   9.0344e+08   5.1372e-12
   499.10   9.0383e+08   5.1442e-12
   499.20   9.0421e+08   5.1513e-12
   499.30   9.0460e+08   5.1584e-12
   499.40   9.0498e+08   5.1655e-12
   499.50   9.0537e+08   5.1726e-12
   499.60   9.0575e+08   5.1797e-12
   499.70   9.0614e+08   5.1868e-12
   499.80   9.0652e+08   5.1939e-12
   499.90   9.0690e+08   5.2010e-12
   500.00   9.0729e+08   5.2081e-12
   500.10   9.0767e+08   5.2153e-12
   500.20   9.0806e+08   5.2224e-12
   500.30   9.0844e+08   5.2296e-12
   500.40   9.0883e+08   5.2367e-12
   500.50   9.0921e+08   5.2439e-12
   500.60   9.0960e+08   5.2511e-12
   500.70   9.0998e+08   5.2583e-12
   500.80   9.1037e+08   5.2655e-12
   500.90   9.1075e+08   5.2727e-12
   501.00   9.1114e+08   5.2799e-12
   501.10   9.1152e+08   5.2871e-12
   501.20   9.1191e+08   5.2943e-12
   501.30   9.1229e+08   5.3016e-12
   501.40   9.1268e+08   5.3088e-12
   501.50   9.1307e+08   5.3161e-12
   501.60   9.1345e+08   5.3233e-12
   501.70   9.1384e+08   5.3306e-12
   501.80   9.1422e+08   5.3379e-12
   501.90   9.1461e+08   5.3452e-12
   502.00   9.1499e+08   5.3525e-12
   502.10   9.1538e+08   5.3598e-12
   502.20   9.1576e+08   5.3671e-12
   502.30   9.1615e+08   5.3744e-12
   502.40   9.1654e+08   5.3817e-12
   502.50   9.1692e+08   5.3891e-12
   502.60   9.1731e+08   5.3964e-12
   502.70   9.1769e+08   5.4038e-12
   502.80   9.1808e+08   5.4111e-12
   502.90   9.1846e+08   5.4185e-12
   503.00   9.1885e+08   5.4259e-12
   503.10   9.1924e+08   5.4333e-12
   503.20   9.1962e+08   5.4407e-12
   503.30   9.2001e+08   5.4481e-12
   503.40   9.2040e+08   5.4555e-12
   503.50   9.2078e+08   5.4629e-12
   503.60   9.2117e+08   5.4704e-12
   503.70   9.2155e+08   5.4778e-12
   503.80   9.2194e+08   5.4852e-12
   503.90   9.2233e+08   5.4927e-12
   504.00   9.2271e+08   5.5002e-12
   504.10   9.2310e+08   5.5076e-12
   504.20   9.2349e+08   5.5151e-12
   504.30   9.2387e+08   5.5226e-12
   504.40   9.2426e+08   5.5301e-12
   504.50   9.2465e+08   5.5376e-12
   504.60   9.2503e+08   5.5451e-12
   504.70   9.2542e+08   5.5526e-12
   504.80   9.2581e+08   5.5602e-12
   504.90   9.2619e+08   5.5677e-12
   505.00   9.2658e+08   5.5753e-12
   505.10   9.2697e+08   5.5828e-12
   505.20   9.2735e+08   5.5904e-12
   505.30   9.2774e+08   5.5980e-12
   505.40   9.2813e+08   5.6055e-12
   505.50   9.2851e+08   5.6131e-12
   505.60   9.2890e+08   5.6207e-12
   505.70   9.2929e+08   5.6283e-12
   505.80   9.2968e+08   5.6360e-12
   505.90   9.3006e+08   5.6436e-12
   506.00   9.3045e+08   5.6512e-12
   506.10   9.3084e+08   5.6589e-12
   506.20   9.3122e+08   5.6665e-12
   506.30   9.3161e+08   5.6742e-12
   506.40   9.3200e+08   5.6819e-12
   506.50   9.3239e+08   5.6895e-12
   506.60   9.3277e+08   5.6972e-12
   506.70   9.3316e+08   5.7049e-12
   506.80   9.3355e+08   5.7126e-12
   506.90   9.3394e+08   5.7203e-12
   507.00   9.3432e+08   5.7281e-12
   507.10   9.3471e+08   5.7358e-12
   507.20   9.3510e+08   5.7435e-12
   507.30   9.3549e+08   5.7513e-12
   507.40   9.3588e+08   5.7590e-12
   507.50   9.3626e+08   5.7668e-12
   507.60   9.3665e+08   5.7746e-12
   507.70   9.3704e+08   5.7824e-12
   507.80   9.3743e+08   5.7901e-12
   507.90   9.3782e+08   5.7979e-12
   508.00   9.3820e+08   5.8058e-12
   508.10   9.3859e+08   5.8136e-12
   508.20   9.3898e+08   5.8214e-12
   508.30   9.3937e+08   5.8292e-12
   508.40   9.3976e+08   5.8371e-12
   508.50   9.4014e+08   5.8449e-12
   508.60   9.4053e+08   5.8528e-12
   508.70   9.4092e+08   5.8607e-12
   508.80   9.4131e+08   5.8685e-12
   508.90   9.4170e+08   5.8764e-12
   509.00   9.4209e+08   5.8843e-12
   509.10   9.4247e+08   5.8922e-12
   509.20   9.4286e+08   5.9002e-12
   509.30   9.4325e+08   5.9081e-12
   509.40   9.4364e+08   5.9160e-12
   509.50   9.4403e+08   5.9240e-12
   509.60   9.4442e+08   5.9319e-12
   509.70   9.4481e+08   5.9399e-12
   509.80   9.4520e+08   5.9478e-12
   509.90   9.4558e+08   5.9558e-12
   510.00   9.4597e+08   5.9638e-12
   510.10   9.4636e+08   5.9718e-12
   510.20   9.4675e+08   5.9798e-12
   510.30   9.4714e+08   5.9878e-12
   510.40   9.4753e+08   5.9958e-12
   510.50   9.4792e+08   6.0039e-12
   510.60   9.4831e+08   6.0119e-12
   510.70   9.4870e+08   6.0200e-12
   510.80   9.4909e+08   6.0280e-12
   510.90   9.4947e+08   6.0361e-12
   511.00   9.4986e+08   6.0442e-12
   511.10   9.5025e+08   6.0522e-12
   511.20   9.5064e+08   6.0603e-12
   511.30   9.5103e+08   6.0684e-12
   511.40   9.5142e+08   6.0766e-12
   511.50   9.5181e+08   6.0847e-12
   511.60   9.5220e+08   6.0928e-12
   511.70   9.5259e+08   6.1010e-12
   511.80   9.5298e+08   6.1091e-12
   511.90   9.5337e+08   6.1173e-12
   512.00   9.5376e+08   6.1254e-12
   512.10   9.5415e+08   6.1336e-12
   512.20   9.5454e+08   6.1418e-12
   512.30   9.5493e+08   6.1500e-12
   512.40   9.5532e+08   6.1582e-12
   512.50   9.5571e+08   6.1664e-12
   512.60   9.5610e+08   6.1746e-12
   512.70   9.5649e+08   6.1829e-12
   512.80   9.5688e+08   6.1911e-12
   512.90   9.5727e+08   6.1994e-12
   513.00   9.5766e+08   6.2076e-12
   513.10   9.5805e+08   6.2159e-12
   513.20   9.5844e+08   6.2242e-12
   513.30   9.5883e+08   6.2324e-12
   513.40   9.5922e+08   6.2407e-12
   513.50   9.5961e+08   6.2490e-12
   513.60   9.6000e+08   6.2574e-12
   513.70   9.6039e+08   6.2657e-12
   513.80   9.6078e+08   6.2740e-12
   513.90   9.6117e+08   6.2824e-12
   514.00   9.6156e+08   6.2907e-12
   514.10   9.6195e+08   6.2991e-12
   514.20   9.6234e+08   6.3074e-12
   514.30   9.6273e+08   6.3158e-12
   514.40   9.6312e+08   6.3242e-12
   514.50   9.6351e+08   6.3326e-12
   514.60   9.6390e+08   6.3410e-12
   514.70   9.6429e+08   6.3494e-12
   514.80   9.6469e+08   6.3579e-12
   514.90   9.6508e+08   6.3663e-12
   515.00   9.6547e+08   6.3747e-12
   515.10   9.6586e+08   6.3832e-12
   515.20   9.6625e+08   6.3917e-12
   515.30   9.6664e+08   6.4001e-12
   515.40   9.6703e+08   6.4086e-12
   515.50   9.6742e+08   6.4171e-12
   515.60   9.6781e+08   6.4256e-12
   515.70   9.6820e+08   6.4341e-12
   515.80   9.6860e+08   6.4426e-12
   515.90   9.6899e+08   6.4512e-12
   516.00   9.6938e+08   6.4597e-12
   516.10   9.6977e+08   6.4683e-12
   516.20   9.7016e+08   6.4768e-12
   516.30   9.7055e+08   6.4854e-12
   516.40   9.7094e+08   6.4940e-12
   516.50   9.7134e+08   6.5025e-12
   516.60   9.7173e+08   6.5111e-12
   516.70   9.7212e+08   6.5197e-12
   516.80   9.7251e+08   6.5284e-12
   516.90   9.7290e+08   6.5370e-12
   517.00   9.7329e+08   6.5456e-12
   517.10   9.7368e+08   6.5543e-12
   517.20   9.7408e+08   6.5629e-12
   517.30   9.7447e+08   6.5716e-12
   517.40   9.7486e+08   6.5803e-12
   517.50   9.7525e+08   6.5889e-12
   517.60   9.7564e+08   6.5976e-12
   517.70   9.7604e+08   6.6063e-12
   517.80   9.7643e+08   6.6150e-12
   517.90   9.7682e+08   6.6238e-12
   518.00   9.7721e+08   6.6325e-12
   518.10   9.7760e+08   6.6412e-12
   518.20   9.7800e+08   6.6500e-12
   518.30   9.7839e+08   6.6587e-12
   518.40   9.7878e+08   6.6675e-12
   518.50   9.7917e+08   6.6763e-12
   518.60   9.7956e+08   6.6851e-12
   518.70   9.7996e+08   6.6939e-12
   518.80   9.8035e+08   6.7027e-12
   518.90   9.8074e+08   6.7115e-12
   519.00   9.8113e+08   6.7203e-12
   519.10   9.8153e+08   6.7292e-12
   519.20   9.8192e+08   6.7380e-12
   519.30   9.8231e+08   6.7469e-12
   519.40   9.8270e+08   6.7557e-12
   519.50   9.8310e+08   6.7646e-12
   519.60   9.8349e+08   6.7735e-12
   519.70   9.8388e+08   6.7824e-12
   519.80   9.8428e+08   6.7913e-12
   519.90   9.8467e+08   6.8002e-12
   520.00   9.8506e+08   6.8091e-12
   520.10   9.8545e+08   6.8181e-12
   520.20   9.8585e+08   6.8270e-12
   520.30   9.8624e+08   6.8359e-12
   520.40   9.8663e+08   6.8449e-12
   520.50   9.8703e+08   6.8539e-12
   520.60   9.8742e+08   6.8629e-12
   520.70   9.8781e+08   6.8719e-12
   520.80   9.8821e+08   6.8809e-12
   520.90   9.8860e+08   6.8899e-12
   521.00   9.8899e+08   6.8989e-12
   521.10   9.8938e+08   6.9079e-12
   521.20   9.8978e+08   6.9170e-12
   521.30   9.9017e+08   6.9260e-12
   521.40   9.9056e+08   6.9351e-12
   521.50   9.9096e+08   6.9442e-12
   521.60   9.9135e+08   6.9532e-12
   521.70   9.9175e+08   6.9623e-12
   521.80   9.9214e+08   6.9714e-12
   521.90   9.9253e+08   6.9805e-12
   522.00   9.9293e+08   6.9897e-12
   522.10   9.9332e+08   6.9988e-12
   522.20   9.9371e+08   7.0079e-12
   522.30   9.9411e+08   7.0171e-12
   522.40   9.9450e+08   7.0263e-12
   522.50   9.9489e+08   7.0354e-12
   522.60   9.9529e+08   7.0446e-12
   522.70   9.9568e+08   7.0538e-12
   522.80   9.9608e+08   7.0630e-12
   522.90   9.9647e+08   7.0722e-12
   523.00   9.9686e+08   7.0814e-12
   523.10   9.9726e+08   7.0907e-12
   523.20   9.9765e+08   7.0999e-12
   523.30   9.9805e+08   7.1092e-12
   523.40   9.9844e+08   7.1184e-12
   523.50   9.9883e+08   7.1277e-12
   523.60   9.9923e+08   7.1370e-12
   523.70   9.9962e+08   7.1463e-12
   523.80   1.0000e+09   7.1556e-12
   523.90   1.0004e+09   7.1649e-12
   524.00   1.0008e+09   7.1742e-12
   524.10   1.0012e+09   7.1835e-12
   524.20   1.0016e+09   7.1929e-12
   524.30   1.0020e+09   7.2022e-12
   524.40   1.0024e+09   7.2116e-12
   524.50   1.0028e+09   7.2210e-12
   524.60   1.0032e+09   7.2304e-12
   524.70   1.0036e+09   7.2398e-12
   524.80   1.0040e+09   7.2492e-12
   524.90   1.0044e+09   7.2586e-12
   525.00   1.0048e+09   7.2680e-12
   525.10   1.0051e+09   7.2774e-12
   525.20   1.0055e+09   7.2869e-12
   525.30   1.0059e+09   7.2963e-12
   525.40   1.0063e+09   7.3058e-12
   525.50   1.0067e+09   7.3153e-12
   525.60   1.0071e+09   7.3248e-12
   525.70   1.0075e+09   7.3343e-12
   525.80   1.0079e+09   7.3438e-12
   525.90   1.0083e+09   7.3533e-12
   526.00   1.0087e+09   7.3628e-12
   526.10   1.0091e+09   7.3724e-12
   526.20   1.0095e+09   7.3819e-12
   526.30   1.0099e+09   7.3915e-12
   526.40   1.0103e+09   7.4010e-12
   526.50   1.0107e+09   7.4106e-12
   526.60   1.0111e+09   7.4202e-12
   526.70   1.0115e+09   7.4298e-12
   526.80   1.0119e+09   7.4394e-12
   526.90   1.0123e+09   7.4490e-12
   527.00   1.0127e+09   7.4587e-12
   527.10   1.0131e+09   7.4683e-12
   527.20   1.0134e+09   7.4780e-12
   527.30   1.0138e+09   7.4876e-12
   527.40   1.0142e+09   7.4973e-12
   527.50   1.0146e+09   7.5070e-12
   527.60   1.0150e+09   7.5167e-12
   527.70   1.0154e+09   7.5264e-12
   527.80   1.0158e+09   7.5361e-12
   527.90   1.0162e+09   7.5458e-12
   528.00   1.0166e+09   7.5556e-12
   528.10   1.0170e+09   7.5653e-12
   528.20   1.0174e+09   7.5751e-12
   528.30   1.0178e+09   7.5848e-12
   528.40   1.0182e+09   7.5946e-12
   528.50   1.0186e+09   7.6044e-12
   528.60   1.0190e+09   7.6142e-12
   528.70   1.0194e+09   7.6240e-12
   528.80   1.0198e+09   7.6338e-12
   528.90   1.0202e+09   7.6437e-12
   529.00   1.0206e+09   7.6535e-12
   529.10   1.0210e+09   7.6633e-12
   529.20   1.0214e+09   7.6732e-12
   529.30   1.0218e+09   7.6831e-12
   529.40   1.0222e+09   7.6930e-12
   529.50   1.0226e+09   7.7029e-12
   529.60   1.0230e+09   7.7128e-12
   529.70   1.0233e+09   7.7227e-12
   529.80   1.0237e+09   7.7326e-12
   529.90   1.0241e+09   7.7425e-12
   530.00   1.0245e+09   7.7525e-12
   530.10   1.0249e+09   7.7625e-12
   530.20   1.0253e+09   7.7724e-12
   530.30   1.0257e+09   7.7824e-12
   530.40   1.0261e+09   7.7924e-12
   530.50   1.0265e+09   7.8024e-12
   530.60   1.0269e+09   7.8124e-12
   530.70   1.0273e+09   7.8224e-12
   530.80   1.0277e+09   7.8325e-12
   530.90   1.0281e+09   7.8425e-12
   531.00   1.0285e+09   7.8526e-12
   531.10   1.0289e+09   7.8626e-12
   531.20   1.0293e+09   7.8727e-12
   531.30   1.0297e+09   7.8828e-12
   531.40   1.0301e+09   7.8929e-12
   531.50   1.0305e+09   7.9030e-12
   531.60   1.0309e+09   7.9131e-12
   531.70   1.0313e+09   7.9233e-12
   531.80   1.0317e+09   7.9334e-12
   531.90   1.0321e+09   7.9436e-12
   532.00   1.0325e+09   7.9537e-12
   532.10   1.0329e+09   7.9639e-12
   532.20   1.0333e+09   7.9741e-12
   532.30   1.0337e+09   7.9843e-12
   532.40   1.0341e+09   7.9945e-12
   532.50   1.0345e+09   8.0047e-12
   532.60   1.0349e+09   8.0149e-12
   532.70   1.0353e+09   8.0252e-12
   532.80   1.0357e+09   8.0354e-12
   532.90   1.0361e+09   8.0457e-12
   533.00   1.0365e+09   8.0560e-12
   533.10   1.0369e+09   8.0662e-12
   533.20   1.0373e+09   8.0765e-12
   533.30   1.0376e+09   8.0868e-12
   533.40   1.0380e+09   8.0972e-12
   533.50   1.0384e+09   8.1075e-12
   533.60   1.0388e+09   8.1178e-12
   533.70   1.0392e+09   8.1282e-12
   533.80   1.0396e+09   8.1385e-12
   533.90   1.0400e+09   8.1489e-12
   534.00   1.0404e+09   8.1593e-12
   534.10   1.0408e+09   8.1697e-12
   534.20   1.0412e+09   8.1801e-12
   534.30   1.0416e+09   8.1905e-12
   534.40   1.0420e+09   8.2009e-12
   534.50   1.0424e+09   8.2114e-12
   534.60   1.0428e+09   8.2218e-12
   534.70   1.0432e+09   8.2323e-12
   534.80   1.0436e+09   8.2428e-12
   534.90   1.0440e+09   8.2533e-12
   535.00   1.0444e+09   8.2637e-12
   535.10   1.0448e+09   8.2743e-12
   535.20   1.0452e+09   8.2848e-12
   535.30   1.0456e+09   8.2953e-12
   535.40   1.0460e+09   8.3058e-12
   535.50   1.0464e+09   8.3164e-12
   535.60   1.0468e+09   8.3270e-12
   535.70   1.0472e+09   8.3375e-12
   535.80   1.0476e+09   8.3481e-12
   535.90   1.0480e+09   8.3587e-12
   536.00   1.0484e+09   8.3693e-12
   536.10   1.0488e+09   8.3799e-12
   536.20   1.0492e+09   8.3906e-12
   536.30   1.0496e+09   8.4012e-12
   536.40   1.0500e+09   8.4119e-12
   536.50   1.0504e+09   8.4225e-12
   536.60   1.0508e+09   8.4332e-12
   536.70   1.0512e+09   8.4439e-12
   536.80   1.0516e+09   8.4546e-12
   536.90   1.0520e+09   8.4653e-12
   537.00   1.0524e+09   8.4760e-12
   537.10   1.0528e+09   8.4867e-12
   537.20   1.0532e+09   8.4975e-12
   537.30   1.0536e+09   8.5082e-12
   537.40   1.0540e+09   8.5190e-12
   537.50   1.0544e+09   8.5298e-12
   537.60   1.0548e+09   8.5406e-12
   537.70   1.0552e+09   8.5514e-12
   537.80   1.0556e+09   8.5622e-12
   537.90   1.0560e+09   8.5730e-12
   538.00   1.0564e+09   8.5838e-12
   538.10   1.0568e+09   8.5947e-12
   538.20   1.0572e+09   8.6055e-12
   538.30   1.0576e+09   8.6164e-12
   538.40   1.0580e+09   8.6273e-12
   538.50   1.0584e+09   8.6382e-12
   538.60   1.0588e+09   8.6491e-12
   538.70   1.0592e+09   8.6600e-12
   538.80   1.0596e+09   8.6709e-12
   538.90   1.0600e+09   8.6819e-12
   539.00   1.0604e+09   8.6928e-12
   539.10   1.0608e+09   8.7038e-12
   539.20   1.0612e+09   8.7147e-12
   539.30   1.0616e+09   8.7257e-12
   539.40   1.0620e+09   8.7367e-12
   539.50   1.0624e+09   8.7477e-12
   539.60   1.0628e+09   8.7587e-12
   539.70   1.0632e+09   8.7698e-12
   539.80   1.0636e+09   8.7808e-12
   539.90   1.0640e+09   8.7919e-12
   540.00   1.0644e+09   8.8029e-12
   540.10   1.0648e+09   8.8140e-12
   540.20   1.0652e+09   8.8251e-12
   540.30   1.0656e+09   8.8362e-12
   540.40   1.0660e+09   8.8473e-12
   540.50   1.0664e+09   8.8584e-12
   540.60   1.0668e+09   8.8696e-12
   540.70   1.0672e+09   8.8807e-12
   540.80   1.0676e+09   8.8919e-12
   540.90   1.0680e+09   8.9031e-12
   541.00   1.0684e+09   8.9142e-12
   541.10   1.0688e+09   8.9254e-12
   541.20   1.0692e+09   8.9366e-12
   541.30   1.0696e+09   8.9479e-12
   541.40   1.0700e+09   8.9591e-12
   541.50   1.0704e+09   8.9703e-12
   541.60   1.0708e+09   8.9816e-12
   541.70   1.0712e+09   8.9928e-12
   541.80   1.0716e+09   9.0041e-12
   541.90   1.0720e+09   9.0154e-12
   542.00   1.0724e+09   9.0267e-12
   542.10   1.0728e+09   9.0380e-12
   542.20   1.0732e+09   9.0494e-12
   542.30   1.0736e+09   9.0607e-12
   542.40   1.0740e+09   9.0720e-12
   542.50   1.0744e+09   9.0834e-12
   542.60   1.0748e+09   9.0948e-12
   542.70   1.0752e+09   9.1062e-12
   542.80   1.0756e+09   9.1175e-12
   542.90   1.0760e+09   9.1290e-12
   543.00   1.0764e+09   9.1404e-12
   543.10   1.0768e+09   9.1518e-12
   543.20   1.0772e+09   9.1633e-12
   543.30   1.0776e+09   9.1747e-12
   543.40   1.0780e+09   9.1862e-12
   543.50   1.0784e+09   9.1977e-12
   543.60   1.0788e+09   9.2091e-12
   543.70   1.0792e+09   9.2206e-12
   543.80   1.0796e+09   9.2322e-12
   543.90   1.0800e+09   9.2437e-12
   544.00   1.0804e+09   9.2552e-12
   544.10   1.0808e+09   9.2668e-12
   544.20   1.0812e+09   9.2783e-12
   544.30   1.0816e+09   9.2899e-12
   544.40   1.0820e+09   9.3015e-12
   544.50   1.0824e+09   9.3131e-12
   544.60   1.0828e+09   9.3247e-12
   544.70   1.0832e+09   9.3364e-12
   544.80   1.0836e+09   9.3480e-12
   544.90   1.0841e+09   9.3596e-12
   545.00   1.0845e+09   9.3713e-12
   545.10   1.0849e+09   9.3830e-12
   545.20   1.0853e+09   9.3947e-12
   545.30   1.0857e+09   9.4064e-12
   545.40   1.0861e+09   9.4181e-12
   545.50   1.0865e+09   9.4298e-12
   545.60   1.0869e+09   9.4415e-12
   545.70   1.0873e+09   9.4533e-12
   545.80   1.0877e+09   9.4650e-12
   545.90   1.0881e+09   9.4768e-12
   546.00   1.0885e+09   9.4886e-12
   546.10   1.0889e+09   9.5004e-12
   546.20   1.0893e+09   9.5122e-12
   546.30   1.0897e+09   9.5240e-12
   546.40   1.0901e+09   9.5358e-12
   546.50   1.0905e+09   9.5477e-12
   546.60   1.0909e+09   9.5595e-12
   546.70   1.0913e+09   9.5714e-12
   546.80   1.0917e+09   9.5833e-12
   546.90   1.0921e+09   9.5952e-12
   547.00   1.0925e+09   9.6071e-12
   547.10   1.0929e+09   9.6190e-12
   547.20   1.0933e+09   9.6309e-12
   547.30   1.0937e+09   9.6429e-12
   547.40   1.0941e+09   9.6548e-12
   547.50   1.0945e+09   9.6668e-12
   547.60   1.0949e+09   9.6788e-12
   547.70   1.0953e+09   9.6908e-12
   547.80   1.0957e+09   9.7028e-12
   547.90   1.0961e+09   9.7148e-12
   548.00   1.0965e+09   9.7268e-12
   548.10   1.0969e+09   9.7389e-12
   548.20   1.0973e+09   9.7509e-12
   548.30   1.0977e+09   9.7630e-12
   548.40   1.0981e+09   9.7751e-12
   548.50   1.0985e+09   9.7872e-12
   548.60   1.0990e+09   9.7993e-12
   548.70   1.0994e+09   9.8114e-12
   548.80   1.0998e+09   9.8235e-12
   548.90   1.1002e+09   9.8357e-12
   549.00   1.1006e+09   9.8478e-12
   549.10   1.1010e+09   9.8600e-12
   549.20   1.1014e+09   9.8722e-12
   549.30   1.1018e+09   9.8844e-12
   549.40   1.1022e+09   9.8966e-12
   549.50   1.1026e+09   9.9088e-12
   549.60   1.1030e+09   9.9210e-12
   549.70   1.1034e+09   9.9333e-12
   549.80   1.1038e+09   9.9455e-12
   549.90   1.1042e+09   9.9578e-12
   550.00   1.1046e+09   9.9701e-12
   550.10   1.1050e+09   9.9824e-12
   550.20   1.1054e+09   9.9947e-12
   550.30   1.1058e+09   1.0007e-11
   550.40   1.1062e+09   1.0019e-11
   550.50   1.1066e+09   1.0032e-11
   550.60   1.1070e+09   1.0044e-11
   550.70   1.1074e+09   1.0056e-11
   550.80   1.1078e+09   1.0069e-11
   550.90   1.1082e+09   1.0081e-11
   551.00   1.1086e+09   1.0094e-11
   551.10   1.1090e+09   1.0106e-11
   551.20   1.1095e+09   1.0118e-11
   551.30   1.1099e+09   1.0131e-11
   551.40   1.1103e+09   1.0143e-11
   551.50   1.1107e+09   1.0156e-11
   551.60   1.1111e+09   1.0168e-11
   551.70   1.1115e+09   1.0181e-11
   551.80   1.1119e+09   1.0193e-11
   551.90   1.1123e+09   1.0206e-11
   552.00   1.1127e+09   1.0218e-11
   552.10   1.1131e+09   1.0231e-11
   552.20   1.1135e+09   1.0243e-11
   552.30   1.1139e+09   1.0256e-11
   552.40   1.1143e+09   1.0269e-11
   552.50   1.1147e+09   1.0281e-11
   552.60   1.1151e+09   1.0294e-11
   552.70   1.1155e+09   1.0306e-11
   552.80   1.1159e+09   1.0319e-11
   552.90   1.1163e+09   1.0332e-11
   553.00   1.1167e+09   1.0344e-11
   553.10   1.1171e+09   1.0357e-11
   553.20   1.1175e+09   1.0370e-11
   553.30   1.1179e+09   1.0382e-11
   553.40   1.1184e+09   1.0395e-11
   553.50   1.1188e+09   1.0408e-11
   553.60   1.1192e+09   1.0421e-11
   553.70   1.1196e+09   1.0433e-11
   553.80   1.1200e+09   1.0446e-11
   553.90   1.1204e+09   1.0459e-11
   554.00   1.1208e+09   1.0472e-11
   554.10   1.1212e+09   1.0485e-11
   554.20   1.1216e+09   1.0497e-11
   554.30   1.1220e+09   1.0510e-11
   554.40   1.1224e+09   1.0523e-11
   554.50   1.1228e+09   1.0536e-11
   554.60   1.1232e+09   1.0549e-11
   554.70   1.1236e+09   1.0562e-11
   554.80   1.1240e+09   1.0575e-11
   554.90   1.1244e+09   1.0588e-11
   555.00   1.1248e+09   1.0601e-11
   555.10   1.1252e+09   1.0613e-11
   555.20   1.1257e+09   1.0626e-11
   555.30   1.1261e+09   1.0639e-11
   555.40   1.1265e+09   1.0652e-11
   555.50   1.1269e+09   1.0665e-11
   555.60   1.1273e+09   1.0678e-11
   555.70   1.1277e+09   1.0691e-11
   555.80   1.1281e+09   1.0704e-11
   555.90   1.1285e+09   1.0717e-11
   556.00   1.1289e+09   1.0731e-11
   556.10   1.1293e+09   1.0744e-11
   556.20   1.1297e+09   1.0757e-11
   556.30   1.1301e+09   1.0770e-11
   556.40   1.1305e+09   1.0783e-11
   556.50   1.1309e+09   1.0796e-11
   556.60   1.1313e+09   1.0809e-11
   556.70   1.1317e+09   1.0822e-11
   556.80   1.1321e+09   1.0836e-11
   556.90   1.1326e+09   1.0849e-11
   557.00   1.1330e+09   1.0862e-11
   557.10   1.1334e+09   1.0875e-11
   557.20   1.1338e+09   1.0888e-11
   557.30   1.1342e+09   1.0902e-11
   557.40   1.1346e+09   1.0915e-11
   557.50   1.1350e+09   1.0928e-11
   557.60   1.1354e+09   1.0941e-11
   557.70   1.1358e+09   1.0955e-11
   557.80   1.1362e+09   1.0968e-11
   557.90   1.1366e+09   1.0981e-11
   558.00   1.1370e+09   1.0995e-11
   558.10   1.1374e+09   1.1008e-11
   558.20   1.1378e+09   1.1021e-11
   558.30   1.1382e+09   1.1035e-11
   558.40   1.1387e+09   1.1048e-11
   558.50   1.1391e+09   1.1061e-11
   558.60   1.1395e+09   1.1075e-11
   558.70   1.1399e+09   1.1088e-11
   558.80   1.1403e+09   1.1102e-11
   558.90   1.1407e+09   1.1115e-11
   559.00   1.1411e+09   1.1129e-11
   559.10   1.1415e+09   1.1142e-11
   559.20   1.1419e+09   1.1156e-11
   559.30   1.1423e+09   1.1169e-11
   559.40   1.1427e+09   1.1183e-11
   559.50   1.1431e+09   1.1196e-11
   559.60   1.1435e+09   1.1210e-11
   559.70   1.1439e+09   1.1223e-11
   559.80   1.1443e+09   1.1237e-11
   559.90   1.1448e+09   1.1251e-11
   560.00   1.1452e+09   1.1264e-11
   560.10   1.1456e+09   1.1278e-11
   560.20   1.1460e+09   1.1291e-11
   560.30   1.1464e+09   1.1305e-11
   560.40   1.1468e+09   1.1319e-11
   560.50   1.1472e+09   1.1332e-11
   560.60   1.1476e+09   1.1346e-11
   560.70   1.1480e+09   1.1360e-11
   560.80   1.1484e+09   1.1373e-11
   560.90   1.1488e+09   1.1387e-11
   561.00   1.1492e+09   1.1401e-11
   561.10   1.1496e+09   1.1415e-11
   561.20   1.1501e+09   1.1428e-11
   561.30   1.1505e+09   1.1442e-11
   561.40   1.1509e+09   1.1456e-11
   561.50   1.1513e+09   1.1470e-11
   561.60   1.1517e+09   1.1484e-11
   561.70   1.1521e+09   1.1498e-11
   561.80   1.1525e+09   1.1511e-11
   561.90   1.1529e+09   1.1525e-11
   562.00   1.1533e+09   1.1539e-11
   562.10   1.1537e+09   1.1553e-11
   562.20   1.1541e+09   1.1567e-11
   562.30   1.1545e+09   1.1581e-11
   562.40   1.1549e+09   1.1595e-11
   562.50   1.1554e+09   1.1609e-11
   562.60   1.1558e+09   1.1623e-11
   562.70   1.1562e+09   1.1637e-11
   562.80   1.1566e+09   1.1651e-11
   562.90   1.1570e+09   1.1665e-11
   563.00   1.1574e+09   1.1679e-11
   563.10   1.1578e+09   1.1693e-11
   563.20   1.1582e+09   1.1707e-11
   563.30   1.1586e+09   1.1721e-11
   563.40   1.1590e+09   1.1735e-11
   563.50   1.1594e+09   1.1749e-11
   563.60   1.1598e+09   1.1763e-11
   563.70   1.1603e+09   1.1777e-11
   563.80   1.1607e+09   1.1791e-11
   563.90   1.1611e+09   1.1806e-11
   564.00   1.1615e+09   1.1820e-11
   564.10   1.1619e+09   1.1834e-11
   564.20   1.1623e+09   1.1848e-11
   564.30   1.1627e+09   1.1862e-11
   564.40   1.1631e+09   1.1877e-11
   564.50   1.1635e+09   1.1891e-11
   564.60   1.1639e+09   1.1905e-11
   564.70   1.1643e+09   1.1919e-11
   564.80   1.1648e+09   1.1934e-11
   564.90   1.1652e+09   1.1948e-11
   565.00   1.1656e+09   1.1962e-11
   565.10   1.1660e+09   1.1977e-11
   565.20   1.1664e+09   1.1991e-11
   565.30   1.1668e+09   1.2005e-11
   565.40   1.1672e+09   1.2020e-11
   565.50   1.1676e+09   1.2034e-11
   565.60   1.1680e+09   1.2048e-11
   565.70   1.1684e+09   1.2063e-11
   565.80   1.1688e+09   1.2077e-11
   565.90   1.1692e+09   1.2092e-11
   566.00   1.1697e+09   1.2106e-11
   566.10   1.1701e+09   1.2121e-11
   566.20   1.1705e+09   1.2135e-11
   566.30   1.1709e+09   1.2150e-11
   566.40   1.1713e+09   1.2164e-11
   566.50   1.1717e+09   1.2179e-11
   566.60   1.1721e+09   1.2193e-11
   566.70   1.1725e+09   1.2208e-11
   566.80   1.1729e+09   1.2222e-11
   566.90   1.1733e+09   1.2237e-11
   567.00   1.1738e+09   1.2251e-11
   567.10   1.1742e+09   1.2266e-11
   567.20   1.1746e+09   1.2281e-11
   567.30   1.1750e+09   1.2295e-11
   567.40   1.1754e+09   1.2310e-11
   567.50   1.1758e+09   1.2325e-11
   567.60   1.1762e+09   1.2339e-11
   567.70   1.1766e+09   1.2354e-11
   567.80   1.1770e+09   1.2369e-11
   567.90   1.1774e+09   1.2383e-11
   568.00   1.1779e+09   1.2398e-11
   568.10   1.1783e+09   1.2413e-11
   568.20   1.1787e+09   1.2428e-11
   568.30   1.1791e+09   1.2443e-11
   568.40   1.1795e+09   1.2457e-11
   568.50   1.1799e+09   1.2472e-11
   568.60   1.1803e+09   1.2487e-11
   568.70   1.1807e+09   1.2502e-11
   568.80   1.1811e+09   1.2517e-11
   568.90   1.1815e+09   1.2532e-11
   569.00   1.1820e+09   1.2546e-11
   569.10   1.1824e+09   1.2561e-11
   569.20   1.1828e+09   1.2576e-11
   569.30   1.1832e+09   1.2591e-11
   569.40   1.1836e+09   1.2606e-11
   569.50   1.1840e+09   1.2621e-11
   569.60   1.1844e+09   1.2636e-11
   569.70   1.1848e+09   1.2651e-11
   569.80   1.1852e+09   1.2666e-11
   569.90   1.1856e+09   1.2681e-11
   570.00   1.1861e+09   1.2696e-11
   570.10   1.1865e+09   1.2711e-11
   570.20   1.1869e+09   1.2726e-11
   570.30   1.1873e+09   1.2741e-11
   570.40   1.1877e+09   1.2757e-11
   570.50   1.1881e+09   1.2772e-11
   570.60   1.1885e+09   1.2787e-11
   570.70   1.1889e+09   1.2802e-11
   570.80   1.1893e+09   1.2817e-11
   570.90   1.1898e+09   1.2832e-11
   571.00   1.1902e+09   1.2847e-11
   571.10   1.1906e+09   1.2863e-11
   571.20   1.1910e+09   1.2878e-11
   571.30   1.1914e+09   1.2893e-11
   571.40   1.1918e+09   1.2908e-11
   571.50   1.1922e+09   1.2924e-11
   571.60   1.1926e+09   1.2939e-11
   571.70   1.1930e+09   1.2954e-11
   571.80   1.1935e+09   1.2970e-11
   571.90   1.1939e+09   1.2985e-11
   572.00   1.1943e+09   1.3000e-11
   572.10   1.1947e+09   1.3016e-11
   572.20   1.1951e+09   1.3031e-11
   572.30   1.1955e+09   1.3046e-11
   572.40   1.1959e+09   1.3062e-11
   572.50   1.1963e+09   1.3077e-11
   572.60   1.1967e+09   1.3093e-11
   572.70   1.1972e+09   1.3108e-11
   572.80   1.1976e+09   1.3124e-11
   572.90   1.1980e+09   1.3139e-11
   573.00   1.1984e+09   1.3154e-11
   573.10   1.1988e+09   1.3170e-11
   573.20   1.1992e+09   1.3186e-11
   573.30   1.1996e+09   1.3201e-11
   573.40   1.2000e+09   1.3217e-11
   573.50   1.2004e+09   1.3232e-11
   573.60   1.2009e+09   1.3248e-11
   573.70   1.2013e+09   1.3263e-11
   573.80   1.2017e+09   1.3279e-11
   573.90   1.2021e+09   1.3295e-11
   574.00   1.2025e+09   1.3310e-11
   574.10   1.2029e+09   1.3326e-11
   574.20   1.2033e+09   1.3342e-11
   574.30   1.2037e+09   1.3357e-11
   574.40   1.2042e+09   1.3373e-11
   574.50   1.2046e+09   1.3389e-11
   574.60   1.2050e+09   1.3405e-11
   574.70   1.2054e+09   1.3420e-11
   574.80   1.2058e+09   1.3436e-11
   574.90   1.2062e+09   1.3452e-11
   575.00   1.2066e+09   1.3468e-11
   575.10   1.2070e+09   1.3483e-11
   575.20   1.2074e+09   1.3499e-11
   575.30   1.2079e+09   1.3515e-11
   575.40   1.2083e+09   1.3531e-11
   575.50   1.2087e+09   1.3547e-11
   575.60   1.2091e+09   1.3563e-11
   575.70   1.2095e+09   1.3579e-11
   575.80   1.2099e+09   1.3595e-11
   575.90   1.2103e+09   1.3611e-11
   576.00   1.2107e+09   1.3627e-11
   576.10   1.2112e+09   1.3643e-11
   576.20   1.2116e+09   1.3659e-11
   576.30   1.2120e+09   1.3675e-11
   576.40   1.2124e+09   1.3691e-11
   576.50   1.2128e+09   1.3707e-11
   576.60   1.2132e+09   1.3723e-11
   576.70   1.2136e+09   1.3739e-11
   576.80   1.2140e+09   1.3755e-11
   576.90   1.2145e+09   1.3771e-11
   577.00   1.2149e+09   1.3787e-11
   577.10   1.2153e+09   1.3803e-11
   577.20   1.2157e+09   1.3819e-11
   577.30   1.2161e+09   1.3835e-11
   577.40   1.2165e+09   1.3852e-11
   577.50   1.2169e+09   1.3868e-11
   577.60   1.2173e+09   1.3884e-11
   577.70   1.2178e+09   1.3900e-11
   577.80   1.2182e+09   1.3917e-11
   577.90   1.2186e+09   1.3933e-11
   578.00   1.2190e+09   1.3949e-11
   578.10   1.2194e+09   1.3965e-11
   578.20   1.2198e+09   1.3982e-11
   578.30   1.2202e+09   1.3998e-11
   578.40   1.2207e+09   1.4014e-11
   578.50   1.2211e+09   1.4031e-11
   578.60   1.2215e+09   1.4047e-11
   578.70   1.2219e+09   1.4063e-11
   578.80   1.2223e+09   1.4080e-11
   578.90   1.2227e+09   1.4096e-11
   579.00   1.2231e+09   1.4113e-11
   579.10   1.2235e+09   1.4129e-11
   579.20   1.2240e+09   1.4146e-11
   579.30   1.2244e+09   1.4162e-11
   579.40   1.2248e+09   1.4179e-11
   579.50   1.2252e+09   1.4195e-11
   579.60   1.2256e+09   1.4212e-11
   579.70   1.2260e+09   1.4228e-11
   579.80   1.2264e+09   1.4245e-11
   579.90   1.2269e+09   1.4261e-11
   580.00   1.2273e+09   1.4278e-11
   580.10   1.2277e+09   1.4295e-11
   580.20   1.2281e+09   1.4311e-11
   580.30   1.2285e+09   1.4328e-11
   580.40   1.2289e+09   1.4345e-11
   580.50   1.2293e+09   1.4361e-11
   580.60   1.2298e+09   1.4378e-11
   580.70   1.2302e+09   1.4395e-11
   580.80   1.2306e+09   1.4411e-11
   580.90   1.2310e+09   1.4428e-11
   581.00   1.2314e+09   1.4445e-11
   581.10   1.2318e+09   1.4462e-11
   581.20   1.2322e+09   1.4478e-11
   581.30   1.2327e+09   1.4495e-11
   581.40   1.2331e+09   1.4512e-11
   581.50   1.2335e+09   1.4529e-11
   581.60   1.2339e+09   1.4546e-11
   581.70   1.2343e+09   1.4563e-11
   581.80   1.2347e+09   1.4580e-11
   581.90   1.2351e+09   1.4596e-11
   582.00   1.2356e+09   1.4613e-11
   582.10   1.2360e+09   1.4630e-11
   582.20   1.2364e+09   1.4647e-11
   582.30   1.2368e+09   1.4664e-11
   582.40   1.2372e+09   1.4681e-11
   582.50   1.2376e+09   1.4698e-11
   582.60   1.2380e+09   1.4715e-11
   582.70   1.2385e+09   1.4732e-11
   582.80   1.2389e+09   1.4749e-11
   582.90   1.2393e+09   1.4766e-11
   583.00   1.2397e+09   1.4784e-11
   583.10   1.2401e+09   1.4801e-11
   583.20   1.2405e+09   1.4818e-11
   583.30   1.2409e+09   1.4835e-11
   583.40   1.2414e+09   1.4852e-11
   583.50   1.2418e+09   1.4869e-11
   583.60   1.2422e+09   1.4886e-11
   583.70   1.2426e+09   1.4904e-11
   583.80   1.2430e+09   1.4921e-11
   583.90   1.2434e+09   1.4938e-11
   584.00   1.2438e+09   1.4955e-11
   584.10   1.2443e+09   1.4973e-11
   584.20   1.2447e+09   1.4990e-11
   584.30   1.2451e+09   1.5007e-11
   584.40   1.2455e+09   1.5025e-11
   584.50   1.2459e+09   1.5042e-11
   584.60   1.2463e+09   1.5059e-11
   584.70   1.2467e+09   1.5077e-11
   584.80   1.2472e+09   1.5094e-11
   584.90   1.2476e+09   1.5111e-11
   585.00   1.2480e+09   1.5129e-11
   585.10   1.2484e+09   1.5146e-11
   585.20   1.2488e+09   1.5164e-11
   585.30   1.2492e+09   1.5181e-11
   585.40   1.2497e+09   1.5199e-11
   585.50   1.2501e+09   1.5216e-11
   585.60   1.2505e+09   1.5234e-11
   585.70   1.2509e+09   1.5251e-11
   585.80   1.2513e+09   1.5269e-11
   585.90   1.2517e+09   1.5286e-11
   586.00   1.2521e+09   1.5304e-11
   586.10   1.2526e+09   1.5322e-11
   586.20   1.2530e+09   1.5339e-11
   586.30   1.2534e+09   1.5357e-11
   586.40   1.2538e+09   1.5375e-11
   586.50   1.2542e+09   1.5392e-11
   586.60   1.2546e+09   1.5410e-11
   586.70   1.2551e+09   1.5428e-11
   586.80   1.2555e+09   1.5445e-11
   586.90   1.2559e+09   1.5463e-11
   587.00   1.2563e+09   1.5481e-11
   587.10   1.2567e+09   1.5499e-11
   587.20   1.2571e+09   1.5517e-11
   587.30   1.2576e+09   1.5534e-11
   587.40   1.2580e+09   1.5552e-11
   587.50   1.2584e+09   1.5570e-11
   587.60   1.2588e+09   1.5588e-11
   587.70   1.2592e+09   1.5606e-11
   587.80   1.2596e+09   1.5624e-11
   587.90   1.2600e+09   1.5642e-11
   588.00   1.2605e+09   1.5660e-11
   588.10   1.2609e+09   1.5677e-11
   588.20   1.2613e+09   1.5695e-11
   588.30   1.2617e+09   1.5713e-11
   588.40   1.2621e+09   1.5731e-11
   588.50   1.2625e+09   1.5749e-11
   588.60   1.2630e+09   1.5767e-11
   588.70   1.2634e+09   1.5786e-11
   588.80   1.2638e+09   1.5804e-11
   588.90   1.2642e+09   1.5822e-11
   589.00   1.2646e+09   1.5840e-11
   589.10   1.2650e+09   1.5858e-11
   589.20   1.2655e+09   1.5876e-11
   589.30   1.2659e+09   1.5894e-11
   589.40   1.2663e+09   1.5912e-11
   589.50   1.2667e+09   1.5931e-11
   589.60   1.2671e+09   1.5949e-11
   589.70   1.2675e+09   1.5967e-11
   589.80   1.2680e+09   1.5985e-11
   589.90   1.2684e+09   1.6004e-11
   590.00   1.2688e+09   1.6022e-11
   590.10   1.2692e+09   1.6040e-11
   590.20   1.2696e+09   1.6059e-11
   590.30   1.2700e+09   1.6077e-11
   590.40   1.2705e+09   1.6095e-11
   590.50   1.2709e+09   1.6114e-11
   590.60   1.2713e+09   1.6132e-11
   590.70   1.2717e+09   1.6150e-11
   590.80   1.2721e+09   1.6169e-11
   590.90   1.2725e+09   1.6187e-11
   591.00   1.2730e+09   1.6206e-11
   591.10   1.2734e+09   1.6224e-11
   591.20   1.2738e+09   1.6243e-11
   591.30   1.2742e+09   1.6261e-11
   591.40   1.2746e+09   1.6280e-11
   591.50   1.2750e+09   1.6298e-11
   591.60   1.2755e+09   1.6317e-11
   591.70   1.2759e+09   1.6335e-11
   591.80   1.2763e+09   1.6354e-11
   591.90   1.2767e+09   1.6373e-11
   592.00   1.2771e+09   1.6391e-11
   592.10   1.2776e+09   1.6410e-11
   592.20   1.2780e+09   1.6429e-11
   592.30   1.2784e+09   1.6447e-11
   592.40   1.2788e+09   1.6466e-11
   592.50   1.2792e+09   1.6485e-11
   592.60   1.2796e+09   1.6503e-11
   592.70   1.2801e+09   1.6522e-11
   592.80   1.2805e+09   1.6541e-11
   592.90   1.2809e+09   1.6560e-11
   593.00   1.2813e+09   1.6579e-11
   593.10   1.2817e+09   1.6597e-11
   593.20   1.2821e+09   1.6616e-11
   593.30   1.2826e+09   1.6635e-11
   593.40   1.2830e+09   1.6654e-11
   593.50   1.2834e+09   1.6673e-11
   593.60   1.2838e+09   1.6692e-11
   593.70   1.2842e+09   1.6711e-11
   593.80   1.2847e+09   1.6730e-11
   593.90   1.2851e+09   1.6749e-11
   594.00   1.2855e+09   1.6768e-11
   594.10   1.2859e+09   1.6787e-11
   594.20   1.2863e+09   1.6806e-11
   594.30   1.2867e+09   1.6825e-11
   594.40   1.2872e+09   1.6844e-11
   594.50   1.2876e+09   1.6863e-11
   594.60   1.2880e+09   1.6882e-11
   594.70   1.2884e+09   1.6901e-11
   594.80   1.2888e+09   1.6920e-11
   594.90   1.2893e+09   1.6940e-11
   595.00   1.2897e+09   1.6959e-11
   595.10   1.2901e+09   1.6978e-11
   595.20   1.2905e+09   1.6997e-11
   595.30   1.2909e+09   1.7016e-11
   595.40   1.2913e+09   1.7036e-11
   595.50   1.2918e+09   1.7055e-11
   595.60   1.2922e+09   1.7074e-11
   595.70   1.2926e+09   1.7093e-11
   595.80   1.2930e+09   1.7113e-11
   595.90   1.2934e+09   1.7132e-11
   596.00   1.2939e+09   1.7151e-11
   596.10   1.2943e+09   1.7171e-11
   596.20   1.2947e+09   1.7190e-11
   596.30   1.2951e+09   1.7210e-11
   596.40   1.2955e+09   1.7229e-11
   596.50   1.2959e+09   1.7249e-11
   596.60   1.2964e+09   1.7268e-11
   596.70   1.2968e+09   1.7288e-11
   596.80   1.2972e+09   1.7307e-11
   596.90   1.2976e+09   1.7327e-11
   597.00   1.2980e+09   1.7346e-11
   597.10   1.2985e+09   1.7366e-11
   597.20   1.2989e+09   1.7385e-11
   597.30   1.2993e+09   1.7405e-11
   597.40   1.2997e+09   1.7424e-11
   597.50   1.3001e+09   1.7444e-11
   597.60   1.3006e+09   1.7464e-11
   597.70   1.3010e+09   1.7483e-11
   597.80   1.3014e+09   1.7503e-11
   597.90   1.3018e+09   1.7523e-11
   598.00   1.3022e+09   1.7543e-11
   598.10   1.3026e+09   1.7562e-11
   598.20   1.3031e+09   1.7582e-11
   598.30   1.3035e+09   1.7602e-11
   598.40   1.3039e+09   1.7622e-11
   598.50   1.3043e+09   1.7642e-11
   598.60   1.3047e+09   1.7661e-11
   598.70   1.3052e+09   1.7681e-11
   598.80   1.3056e+09   1.7701e-11
   598.90   1.3060e+09   1.7721e-11
   599.00   1.3064e+09   1.7741e-11
   599.10   1.3068e+09   1.7761e-11
   599.20   1.3073e+09   1.7781e-11
   599.30   1.3077e+09   1.7801e-11
   599.40   1.3081e+09   1.7821e-11
   599.50   1.3085e+09   1.7841e-11
   599.60   1.3089e+09   1.7861e-11
   599.70   1.3094e+09   1.7881e-11
   599.80   1.3098e+09   1.7901e-11
   599.90   1.3102e+09   1.7921e-11
   600.00   1.3106e+09   1.7941e-11
   600.10   1.3110e+09   1.7961e-11
   600.20   1.3115e+09   1.7981e-11
   600.30   1.3119e+09   1.8002e-11
   600.40   1.3123e+09   1.8022e-11
   600.50   1.3127e+09   1.8042e-11
   600.60   1.3131e+09   1.8062e-11
   600.70   1.3136e+09   1.8082e-11
   600.80   1.3140e+09   1.8103e-11
   600.90   1.3144e+09   1.8123e-11
   601.00   1.3148e+09   1.8143e-11
   601.10   1.3152e+09   1.8164e-11
   601.20   1.3157e+09   1.8184e-11
   601.30   1.3161e+09   1.8204e-11
   601.40   1.3165e+09   1.8225e-11
   601.50   1.3169e+09   1.8245e-11
   601.60   1.3173e+09   1.8265e-11
   601.70   1.3178e+09   1.8286e-11
   601.80   1.3182e+09   1.8306e-11
   601.90   1.3186e+09   1.8327e-11
   602.00   1.3190e+09   1.8347e-11
   602.10   1.3194e+09   1.8368e-11
   602.20   1.3199e+09   1.8388e-11
   602.30   1.3203e+09   1.8409e-11
   602.40   1.3207e+09   1.8429e-11
   602.50   1.3211e+09   1.8450e-11
   602.60   1.3215e+09   1.8471e-11
   602.70   1.3220e+09   1.8491e-11
   602.80   1.3224e+09   1.8512e-11
   602.90   1.3228e+09   1.8532e-11
   603.00   1.3232e+09   1.8553e-11
   603.10   1.3236e+09   1.8574e-11
   603.20   1.3241e+09   1.8595e-11
   603.30   1.3245e+09   1.8615e-11
   603.40   1.3249e+09   1.8636e-11
   603.50   1.3253e+09   1.8657e-11
   603.60   1.3257e+09   1.8678e-11
   603.70   1.3262e+09   1.8698e-11
   603.80   1.3266e+09   1.8719e-11
   603.90   1.3270e+09   1.8740e-11
   604.00   1.3274e+09   1.8761e-11
   604.10   1.3278e+09   1.8782e-11
   604.20   1.3283e+09   1.8803e-11
   604.30   1.3287e+09   1.8824e-11
   604.40   1.3291e+09   1.8845e-11
   604.50   1.3295e+09   1.8866e-11
   604.60   1.3300e+09   1.8887e-11
   604.70   1.3304e+09   1.8908e-11
   604.80   1.3308e+09   1.8929e-11
   604.90   1.3312e+09   1.8950e-11
   605.00   1.3316e+09   1.8971e-11
   605.10   1.3321e+09   1.8992e-11
   605.20   1.3325e+09   1.9013e-11
   605.30   1.3329e+09   1.9034e-11
   605.40   1.3333e+09   1.9055e-11
   605.50   1.3337e+09   1.9076e-11
   605.60   1.3342e+09   1.9098e-11
   605.70   1.3346e+09   1.9119e-11
   605.80   1.3350e+09   1.9140e-11
   605.90   1.3354e+09   1.9161e-11
   606.00   1.3359e+09   1.9183e-11
   606.10   1.3363e+09   1.9204e-11
   606.20   1.3367e+09   1.9225e-11
   606.30   1.3371e+09   1.9247e-11
   606.40   1.3375e+09   1.9268e-11
   606.50   1.3380e+09   1.9289e-11
   606.60   1.3384e+09   1.9311e-11
   606.70   1.3388e+09   1.9332e-11
   606.80   1.3392e+09   1.9353e-11
   606.90   1.3396e+09   1.9375e-11
   607.00   1.3401e+09   1.9396e-11
   607.10   1.3405e+09   1.9418e-11
   607.20   1.3409e+09   1.9439e-11
   607.30   1.3413e+09   1.9461e-11
   607.40   1.3418e+09   1.9482e-11
   607.50   1.3422e+09   1.9504e-11
   607.60   1.3426e+09   1.9526e-11
   607.70   1.3430e+09   1.9547e-11
   607.80   1.3434e+09   1.9569e-11
   607.90   1.3439e+09   1.9590e-11
   608.00   1.3443e+09   1.9612e-11
   608.10   1.3447e+09   1.9634e-11
   608.20   1.3451e+09   1.9656e-11
   608.30   1.3456e+09   1.9677e-11
   608.40   1.3460e+09   1.9699e-11
   608.50   1.3464e+09   1.9721e-11
   608.60   1.3468e+09   1.9743e-11
   608.70   1.3472e+09   1.9764e-11
   608.80   1.3477e+09   1.9786e-11
   608.90   1.3481e+09   1.9808e-11
   609.00   1.3485e+09   1.9830e-11
   609.10   1.3489e+09   1.9852e-11
   609.20   1.3494e+09   1.9874e-11
   609.30   1.3498e+09   1.9896e-11
   609.40   1.3502e+09   1.9918e-11
   609.50   1.3506e+09   1.9940e-11
   609.60   1.3510e+09   1.9962e-11
   609.70   1.3515e+09   1.9984e-11
   609.80   1.3519e+09   2.0006e-11
   609.90   1.3523e+09   2.0028e-11
   610.00   1.3527e+09   2.0050e-11
   610.10   1.3532e+09   2.0072e-11
   610.20   1.3536e+09   2.0094e-11
   610.30   1.3540e+09   2.0116e-11
   610.40   1.3544e+09   2.0138e-11
   610.50   1.3548e+09   2.0160e-11
   610.60   1.3553e+09   2.0183e-11
   610.70   1.3557e+09   2.0205e-11
   610.80   1.3561e+09   2.0227e-11
   610.90   1.3565e+09   2.0249e-11
   611.00   1.3570e+09   2.0272e-11
   611.10   1.3574e+09   2.0294e-11
   611.20   1.3578e+09   2.0316e-11
   611.30   1.3582e+09   2.0339e-11
   611.40   1.3586e+09   2.0361e-11
   611.50   1.3591e+09   2.0383e-11
   611.60   1.3595e+09   2.0406e-11
   611.70   1.3599e+09   2.0428e-11
   611.80   1.3603e+09   2.0451e-11
   611.90   1.3608e+09   2.0473e-11
   612.00   1.3612e+09   2.0495e-11
   612.10   1.3616e+09   2.0518e-11
   612.20   1.3620e+09   2.0541e-11
   612.30   1.3625e+09   2.0563e-11
   612.40   1.3629e+09   2.0586e-11
   612.50   1.3633e+09   2.0608e-11
   612.60   1.3637e+09   2.0631e-11
   612.70   1.3641e+09   2.0653e-11
   612.80   1.3646e+09   2.0676e-11
   612.90   1.3650e+09   2.0699e-11
   613.00   1.3654e+09   2.0721e-11
   613.10   1.3658e+09   2.0744e-11
   613.20   1.3663e+09   2.0767e-11
   613.30   1.3667e+09   2.0790e-11
   613.40   1.3671e+09   2.0812e-11
   613.50   1.3675e+09   2.0835e-11
   613.60   1.3680e+09   2.0858e-11
   613.70   1.3684e+09   2.0881e-11
   613.80   1.3688e+09   2.0904e-11
   613.90   1.3692e+09   2.0927e-11
   614.00   1.3697e+09   2.0950e-11
   614.10   1.3701e+09   2.0972e-11
   614.20   1.3705e+09   2.0995e-11
   614.30   1.3709e+09   2.1018e-11
   614.40   1.3713e+09   2.1041e-11
   614.50   1.3718e+09   2.1064e-11
   614.60   1.3722e+09   2.1087e-11
   614.70   1.3726e+09   2.1110e-11
   614.80   1.3730e+09   2.1133e-11
   614.90   1.3735e+09   2.1157e-11
   615.00   1.3739e+09   2.1180e-11
   615.10   1.3743e+09   2.1203e-11
   615.20   1.3747e+09   2.1226e-11
   615.30   1.3752e+09   2.1249e-11
   615.40   1.3756e+09   2.1272e-11
   615.50   1.3760e+09   2.1296e-11
   615.60   1.3764e+09   2.1319e-11
   615.70   1.3769e+09   2.1342e-11
   615.80   1.3773e+09   2.1365e-11
   615.90   1.3777e+09   2.1389e-11
   616.00   1.3781e+09   2.1412e-11
   616.10   1.3786e+09   2.1435e-11
   616.20   1.3790e+09   2.1459e-11
   616.30   1.3794e+09   2.1482e-11
   616.40   1.3798e+09   2.1506e-11
   616.50   1.3803e+09   2.1529e-11
   616.60   1.3807e+09   2.1552e-11
   616.70   1.3811e+09   2.1576e-11
   616.80   1.3815e+09   2.1599e-11
   616.90   1.3819e+09   2.1623e-11
   617.00   1.3824e+09   2.1646e-11
   617.10   1.3828e+09   2.1670e-11
   617.20   1.3832e+09   2.1694e-11
   617.30   1.3836e+09   2.1717e-11
   617.40   1.3841e+09   2.1741e-11
   617.50   1.3845e+09   2.1764e-11
   617.60   1.3849e+09   2.1788e-11
   617.70   1.3853e+09   2.1812e-11
   617.80   1.3858e+09   2.1836e-11
   617.90   1.3862e+09   2.1859e-11
   618.00   1.3866e+09   2.1883e-11
   618.10   1.3870e+09   2.1907e-11
   618.20   1.3875e+09   2.1931e-11
   618.30   1.3879e+09   2.1954e-11
   618.40   1.3883e+09   2.1978e-11
   618.50   1.3887e+09   2.2002e-11
   618.60   1.3892e+09   2.2026e-11
   618.70   1.3896e+09   2.2050e-11
   618.80   1.3900e+09   2.2074e-11
   618.90   1.3904e+09   2.2098e-11
   619.00   1.3909e+09   2.2122e-11
   619.10   1.3913e+09   2.2146e-11
   619.20   1.3917e+09   2.2170e-11
   619.30   1.3921e+09   2.2194e-11
   619.40   1.3926e+09   2.2218e-11
   619.50   1.3930e+09   2.2242e-11
   619.60   1.3934e+09   2.2266e-11
   619.70   1.3938e+09   2.2290e-11
   619.80   1.3943e+09   2.2314e-11
   619.90   1.3947e+09   2.2338e-11
   620.00   1.3951e+09   2.2363e-11
   620.10   1.3955e+09   2.2387e-11
   620.20   1.3960e+09   2.2411e-11
   620.30   1.3964e+09   2.2435e-11
   620.40   1.3968e+09   2.2460e-11
   620.50   1.3972e+09   2.2484e-11
   620.60   1.3977e+09   2.2508e-11
   620.70   1.3981e+09   2.2533e-11
   620.80   1.3985e+09   2.2557e-11
   620.90   1.3989e+09   2.2581e-11
   621.00   1.3994e+09   2.2606e-11
   621.10   1.3998e+09   2.2630e-11
   621.20   1.4002e+09   2.2655e-11
   621.30   1.4007e+09   2.2679e-11
   621.40   1.4011e+09   2.2704e-11
   621.50   1.4015e+09   2.2728e-11
   621.60   1.4019e+09   2.2753e-11
   621.70   1.4024e+09   2.2777e-11
   621.80   1.4028e+09   2.2802e-11
   621.90   1.4032e+09   2.2827e-11
   622.00   1.4036e+09   2.2851e-11
   622.10   1.4041e+09   2.2876e-11
   622.20   1.4045e+09   2.2900e-11
   622.30   1.4049e+09   2.2925e-11
   622.40   1.4053e+09   2.2950e-11
   622.50   1.4058e+09   2.2975e-11
   622.60   1.4062e+09   2.2999e-11
   622.70   1.4066e+09   2.3024e-11
   622.80   1.4070e+09   2.3049e-11
   622.90   1.4075e+09   2.3074e-11
   623.00   1.4079e+09   2.3099e-11
   623.10   1.4083e+09   2.3124e-11
   623.20   1.4087e+09   2.3149e-11
   623.30   1.4092e+09   2.3173e-11
   623.40   1.4096e+09   2.3198e-11
   623.50   1.4100e+09   2.3223e-11
   623.60   1.4104e+09   2.3248e-11
   623.70   1.4109e+09   2.3273e-11
   623.80   1.4113e+09   2.3298e-11
   623.90   1.4117e+09   2.3323e-11
   624.00   1.4122e+09   2.3349e-11
   624.10   1.4126e+09   2.3374e-11
   624.20   1.4130e+09   2.3399e-11
   624.30   1.4134e+09   2.3424e-11
   624.40   1.4139e+09   2.3449e-11
   624.50   1.4143e+09   2.3474e-11
   624.60   1.4147e+09   2.3500e-11
   624.70   1.4151e+09   2.3525e-11
   624.80   1.4156e+09   2.3550e-11
   624.90   1.4160e+09   2.3575e-11
   625.00   1.4164e+09   2.3601e-11
   625.10   1.4168e+09   2.3626e-11
   625.20   1.4173e+09   2.3651e-11
   625.30   1.4177e+09   2.3677e-11
   625.40   1.4181e+09   2.3702e-11
   625.50   1.4185e+09   2.3728e-11
   625.60   1.4190e+09   2.3753e-11
   625.70   1.4194e+09   2.3778e-11
   625.80   1.4198e+09   2.3804e-11
   625.90   1.4203e+09   2.3830e-11
   626.00   1.4207e+09   2.3855e-11
   626.10   1.4211e+09   2.3881e-11
   626.20   1.4215e+09   2.3906e-11
   626.30   1.4220e+09   2.3932e-11
   626.40   1.4224e+09   2.3957e-11
   626.50   1.4228e+09   2.3983e-11
   626.60   1.4232e+09   2.4009e-11
   626.70   1.4237e+09   2.4034e-11
   626.80   1.4241e+09   2.4060e-11
   626.90   1.4245e+09   2.4086e-11
   627.00   1.4250e+09   2.4112e-11
   627.10   1.4254e+09   2.4138e-11
   627.20   1.4258e+09   2.4163e-11
   627.30   1.4262e+09   2.4189e-11
   627.40   1.4267e+09   2.4215e-11
   627.50   1.4271e+09   2.4241e-11
   627.60   1.4275e+09   2.4267e-11
   627.70   1.4279e+09   2.4293e-11
   627.80   1.4284e+09   2.4319e-11
   627.90   1.4288e+09   2.4345e-11
   628.00   1.4292e+09   2.4371e-11
   628.10   1.4297e+09   2.4397e-11
   628.20   1.4301e+09   2.4423e-11
   628.30   1.4305e+09   2.4449e-11
   628.40   1.4309e+09   2.4475e-11
   628.50   1.4314e+09   2.4501e-11
   628.60   1.4318e+09   2.4527e-11
   628.70   1.4322e+09   2.4553e-11
   628.80   1.4326e+09   2.4580e-11
   628.90   1.4331e+09   2.4606e-11
   629.00   1.4335e+09   2.4632e-11
   629.10   1.4339e+09   2.4658e-11
   629.20   1.4344e+09   2.4685e-11
   629.30   1.4348e+09   2.4711e-11
   629.40   1.4352e+09   2.4737e-11
   629.50   1.4356e+09   2.4764e-11
   629.60   1.4361e+09   2.4790e-11
   629.70   1.4365e+09   2.4816e-11
   629.80   1.4369e+09   2.4843e-11
   629.90   1.4373e+09   2.4869e-11
   630.00   1.4378e+09   2.4896e-11
   630.10   1.4382e+09   2.4922e-11
   630.20   1.4386e+09   2.4949e-11
   630.30   1.4391e+09   2.4975e-11
   630.40   1.4395e+09   2.5002e-11
   630.50   1.4399e+09   2.5028e-11
   630.60   1.4403e+09   2.5055e-11
   630.70   1.4408e+09   2.5082e-11
   630.80   1.4412e+09   2.5108e-11
   630.90   1.4416e+09   2.5135e-11
   631.00   1.4421e+09   2.5162e-11
   631.10   1.4425e+09   2.5189e-11
   631.20   1.4429e+09   2.5215e-11
   631.30   1.4433e+09   2.5242e-11
   631.40   1.4438e+09   2.5269e-11
   631.50   1.4442e+09   2.5296e-11
   631.60   1.4446e+09   2.5323e-11
   631.70   1.4451e+09   2.5349e-11
   631.80   1.4455e+09   2.5376e-11
   631.90   1.4459e+09   2.5403e-11
   632.00   1.4463e+09   2.5430e-11
   632.10   1.4468e+09   2.5457e-11
   632.20   1.4472e+09   2.5484e-11
   632.30   1.4476e+09   2.5511e-11
   632.40   1.4481e+09   2.5538e-11
   632.50   1.4485e+09   2.5565e-11
   632.60   1.4489e+09   2.5592e-11
   632.70   1.4493e+09   2.5620e-11
   632.80   1.4498e+09   2.5647e-11
   632.90   1.4502e+09   2.5674e-11
   633.00   1.4506e+09   2.5701e-11
   633.10   1.4511e+09   2.5728e-11
   633.20   1.4515e+09   2.5756e-11
   633.30   1.4519e+09   2.5783e-11
   633.40   1.4523e+09   2.5810e-11
   633.50   1.4528e+09   2.5837e-11
   633.60   1.4532e+09   2.5865e-11
   633.70   1.4536e+09   2.5892e-11
   633.80   1.4541e+09   2.5919e-11
   633.90   1.4545e+09   2.5947e-11
   634.00   1.4549e+09   2.5974e-11
   634.10   1.4553e+09   2.6002e-11
   634.20   1.4558e+09   2.6029e-11
   634.30   1.4562e+09   2.6057e-11
   634.40   1.4566e+09   2.6084e-11
   634.50   1.4571e+09   2.6112e-11
   634.60   1.4575e+09   2.6139e-11
   634.70   1.4579e+09   2.6167e-11
   634.80   1.4583e+09   2.6195e-11
   634.90   1.4588e+09   2.6222e-11
   635.00   1.4592e+09   2.6250e-11
   635.10   1.4596e+09   2.6278e-11
   635.20   1.4601e+09   2.6305e-11
   635.30   1.4605e+09   2.6333e-11
   635.40   1.4609e+09   2.6361e-11
   635.50   1.4614e+09   2.6389e-11
   635.60   1.4618e+09   2.6417e-11
   635.70   1.4622e+09   2.6444e-11
   635.80   1.4626e+09   2.6472e-11
   635.90   1.4631e+09   2.6500e-11
   636.00   1.4635e+09   2.6528e-11
   636.10   1.4639e+09   2.6556e-11
   636.20   1.4644e+09   2.6584e-11
   636.30   1.4648e+09   2.6612e-11
   636.40   1.4652e+09   2.6640e-11
   636.50   1.4656e+09   2.6668e-11
   636.60   1.4661e+09   2.6696e-11
   636.70   1.4665e+09   2.6724e-11
   636.80   1.4669e+09   2.6752e-11
   636.90   1.4674e+09   2.6781e-11
   637.00   1.4678e+09   2.6809e-11
   637.10   1.4682e+09   2.6837e-11
   637.20   1.4687e+09   2.6865e-11
   637.30   1.4691e+09   2.6893e-11
   637.40   1.4695e+09   2.6922e-11
   637.50   1.4699e+09   2.6950e-11
   637.60   1.4704e+09   2.6978e-11
   637.70   1.4708e+09   2.7007e-11
   637.80   1.4712e+09   2.7035e-11
   637.90   1.4717e+09   2.7063e-11
   638.00   1.4721e+09   2.7092e-11
   638.10   1.4725e+09   2.7120e-11
   638.20   1.4730e+09   2.7149e-11
   638.30   1.4734e+09   2.7177e-11
   638.40   1.4738e+09   2.7206e-11
   638.50   1.4742e+09   2.7234e-11
   638.60   1.4747e+09   2.7263e-11
   638.70   1.4751e+09   2.7292e-11
   638.80   1.4755e+09   2.7320e-11
   638.90   1.4760e+09   2.7349e-11
   639.00   1.4764e+09   2.7378e-11
   639.10   1.4768e+09   2.7406e-11
   639.20   1.4773e+09   2.7435e-11
   639.30   1.4777e+09   2.7464e-11
   639.40   1.4781e+09   2.7492e-11
   639.50   1.4785e+09   2.7521e-11
   639.60   1.4790e+09   2.7550e-11
   639.70   1.4794e+09   2.7579e-11
   639.80   1.4798e+09   2.7608e-11
   639.90   1.4803e+09   2.7637e-11
   640.00   1.4807e+09   2.7666e-11
   640.10   1.4811e+09   2.7695e-11
   640.20   1.4816e+09   2.7724e-11
   640.30   1.4820e+09   2.7753e-11
   640.40   1.4824e+09   2.7782e-11
   640.50   1.4828e+09   2.7811e-11
   640.60   1.4833e+09   2.7840e-11
   640.70   1.4837e+09   2.7869e-11
   640.80   1.4841e+09   2.7898e-11
   640.90   1.4846e+09   2.7927e-11
   641.00   1.4850e+09   2.7956e-11
   641.10   1.4854e+09   2.7986e-11
   641.20   1.4859e+09   2.8015e-11
   641.30   1.4863e+09   2.8044e-11
   641.40   1.4867e+09   2.8073e-11
   641.50   1.4872e+09   2.8103e-11
   641.60   1.4876e+09   2.8132e-11
   641.70   1.4880e+09   2.8161e-11
   641.80   1.4884e+09   2.8191e-11
   641.90   1.4889e+09   2.8220e-11
   642.00   1.4893e+09   2.8250e-11
   642.10   1.4897e+09   2.8279e-11
   642.20   1.4902e+09   2.8309e-11
   642.30   1.4906e+09   2.8338e-11
   642.40   1.4910e+09   2.8368e-11
   642.50   1.4915e+09   2.8397e-11
   642.60   1.4919e+09   2.8427e-11
   642.70   1.4923e+09   2.8456e-11
   642.80   1.4928e+09   2.8486e-11
   642.90   1.4932e+09   2.8516e-11
   643.00   1.4936e+09   2.8545e-11
   643.10   1.4941e+09   2.8575e-11
   643.20   1.4945e+09   2.8605e-11
   643.30   1.4949e+09   2.8635e-11
   643.40   1.4953e+09   2.8664e-11
   643.50   1.4958e+09   2.8694e-11
   643.60   1.4962e+09   2.8724e-11
   643.70   1.4966e+09   2.8754e-11
   643.80   1.4971e+09   2.8784e-11
   643.90   1.4975e+09   2.8814e-11
   644.00   1.4979e+09   2.8844e-11
   644.10   1.4984e+09   2.8874e-11
   644.20   1.4988e+09   2.8904e-11
   644.30   1.4992e+09   2.8934e-11
   644.40   1.4997e+09   2.8964e-11
   644.50   1.5001e+09   2.8994e-11
   644.60   1.5005e+09   2.9024e-11
   644.70   1.5010e+09   2.9054e-11
   644.80   1.5014e+09   2.9085e-11
   644.90   1.5018e+09   2.9115e-11
   645.00   1.5022e+09   2.9145e-11
   645.10   1.5027e+09   2.9175e-11
   645.20   1.5031e+09   2.9205e-11
   645.30   1.5035e+09   2.9236e-11
   645.40   1.5040e+09   2.9266e-11
   645.50   1.5044e+09   2.9296e-11
   645.60   1.5048e+09   2.9327e-11
   645.70   1.5053e+09   2.9357e-11
   645.80   1.5057e+09   2.9388e-11
   645.90   1.5061e+09   2.9418e-11
   646.00   1.5066e+09   2.9449e-11
   646.10   1.5070e+09   2.9479e-11
   646.20   1.5074e+09   2.9510e-11
   646.30   1.5079e+09   2.9540e-11
   646.40   1.5083e+09   2.9571e-11
   646.50   1.5087e+09   2.9601e-11
   646.60   1.5092e+09   2.9632e-11
   646.70   1.5096e+09   2.9663e-11
   646.80   1.5100e+09   2.9693e-11
   646.90   1.5105e+09   2.9724e-11
   647.00   1.5109e+09   2.9755e-11
   647.10   1.5113e+09   2.9786e-11
   647.20   1.5118e+09   2.9817e-11
   647.30   1.5122e+09   2.9847e-11
   647.40   1.5126e+09   2.9878e-11
   647.50   1.5130e+09   2.9909e-11
   647.60   1.5135e+09   2.9940e-11
   647.70   1.5139e+09   2.9971e-11
   647.80   1.5143e+09   3.0002e-11
   647.90   1.5148e+09   3.0033e-11
   648.00   1.5152e+09   3.0064e-11
   648.10   1.5156e+09   3.0095e-11
   648.20   1.5161e+09   3.0126e-11
   648.30   1.5165e+09   3.0157e-11
   648.40   1.5169e+09   3.0188e-11
   648.50   1.5174e+09   3.0220e-11
   648.60   1.5178e+09   3.0251e-11
   648.70   1.5182e+09   3.0282e-11
   648.80   1.5187e+09   3.0313e-11
   648.90   1.5191e+09   3.0344e-11
   649.00   1.5195e+09   3.0376e-11
   649.10   1.5200e+09   3.0407e-11
   649.20   1.5204e+09   3.0438e-11
   649.30   1.5208e+09   3.0470e-11
   649.40   1.5213e+09   3.0501e-11
   649.50   1.5217e+09   3.0533e-11
   649.60   1.5221e+09   3.0564e-11
   649.70   1.5226e+09   3.0596e-11
   649.80   1.5230e+09   3.0627e-11
   649.90   1.5234e+09   3.0659e-11
   650.00   1.5239e+09   3.0690e-11
   650.10   1.5243e+09   3.0722e-11
   650.20   1.5247e+09   3.0753e-11
   650.30   1.5252e+09   3.0785e-11
   650.40   1.5256e+09   3.0817e-11
   650.50   1.5260e+09   3.0848e-11
   650.60   1.5265e+09   3.0880e-11
   650.70   1.5269e+09   3.0912e-11
   650.80   1.5273e+09   3.0944e-11
   650.90   1.5278e+09   3.0975e-11
   651.00   1.5282e+09   3.1007e-11
   651.10   1.5286e+09   3.1039e-11
   651.20   1.5291e+09   3.1071e-11
   651.30   1.5295e+09   3.1103e-11
   651.40   1.5299e+09   3.1135e-11
   651.50   1.5304e+09   3.1167e-11
   651.60   1.5308e+09   3.1199e-11
   651.70   1.5312e+09   3.1231e-11
   651.80   1.5317e+09   3.1263e-11
   651.90   1.5321e+09   3.1295e-11
   652.00   1.5325e+09   3.1327e-11
   652.10   1.5330e+09   3.1359e-11
   652.20   1.5334e+09   3.1392e-11
   652.30   1.5338e+09   3.1424e-11
   652.40   1.5343e+09   3.1456e-11
   652.50   1.5347e+09   3.1488e-11
   652.60   1.5351e+09   3.1520e-11
   652.70   1.5356e+09   3.1553e-11
   652.80   1.5360e+09   3.1585e-11
   652.90   1.5364e+09   3.1618e-11
   653.00   1.5369e+09   3.1650e-11
   653.10   1.5373e+09   3.1682e-11
   653.20   1.5377e+09   3.1715e-11
   653.30   1.5382e+09   3.1747e-11
   653.40   1.5386e+09   3.1780e-11
   653.50   1.5390e+09   3.1812e-11
   653.60   1.5395e+09   3.1845e-11
   653.70   1.5399e+09   3.1877e-11
   653.80   1.5403e+09   3.1910e-11
   653.90   1.5408e+09   3.1943e-11
   654.00   1.5412e+09   3.1975e-11
   654.10   1.5416e+09   3.2008e-11
   654.20   1.5421e+09   3.2041e-11
   654.30   1.5425e+09   3.2074e-11
   654.40   1.5429e+09   3.2106e-11
   654.50   1.5434e+09   3.2139e-11
   654.60   1.5438e+09   3.2172e-11
   654.70   1.5442e+09   3.2205e-11
   654.80   1.5447e+09   3.2238e-11
   654.90   1.5451e+09   3.2271e-11
   655.00   1.5455e+09   3.2304e-11
   655.10   1.5460e+09   3.2337e-11
   655.20   1.5464e+09   3.2370e-11
   655.30   1.5468e+09   3.2403e-11
   655.40   1.5473e+09   3.2436e-11
   655.50   1.5477e+09   3.2469e-11
   655.60   1.5481e+09   3.2502e-11
   655.70   1.5486e+09   3.2535e-11
   655.80   1.5490e+09   3.2568e-11
   655.90   1.5494e+09   3.2602e-11
   656.00   1.5499e+09   3.2635e-11
   656.10   1.5503e+09   3.2668e-11
   656.20   1.5507e+09   3.2701e-11
   656.30   1.5512e+09   3.2735e-11
   656.40   1.5516e+09   3.2768e-11
   656.50   1.5521e+09   3.2801e-11
   656.60   1.5525e+09   3.2835e-11
   656.70   1.5529e+09   3.2868e-11
   656.80   1.5534e+09   3.2902e-11
   656.90   1.5538e+09   3.2935e-11
   657.00   1.5542e+09   3.2969e-11
   657.10   1.5547e+09   3.3002e-11
   657.20   1.5551e+09   3.3036e-11
   657.30   1.5555e+09   3.3069e-11
   657.40   1.5560e+09   3.3103e-11
   657.50   1.5564e+09   3.3137e-11
   657.60   1.5568e+09   3.3170e-11
   657.70   1.5573e+09   3.3204e-11
   657.80   1.5577e+09   3.3238e-11
   657.90   1.5581e+09   3.3272e-11
   658.00   1.5586e+09   3.3306e-11
   658.10   1.5590e+09   3.3339e-11
   658.20   1.5594e+09   3.3373e-11
   658.30   1.5599e+09   3.3407e-11
   658.40   1.5603e+09   3.3441e-11
   658.50   1.5607e+09   3.3475e-11
   658.60   1.5612e+09   3.3509e-11
   658.70   1.5616e+09   3.3543e-11
   658.80   1.5620e+09   3.3577e-11
   658.90   1.5625e+09   3.3611e-11
   659.00   1.5629e+09   3.3645e-11
   659.10   1.5634e+09   3.3679e-11
   659.20   1.5638e+09   3.3714e-11
   659.30   1.5642e+09   3.3748e-11
   659.40   1.5647e+09   3.3782e-11
   659.50   1.5651e+09   3.3816e-11
   659.60   1.5655e+09   3.3851e-11
   659.70   1.5660e+09   3.3885e-11
   659.80   1.5664e+09   3.3919e-11
   659.90   1.5668e+09   3.3954e-11
   660.00   1.5673e+09   3.3988e-11
   660.10   1.5677e+09   3.4022e-11
   660.20   1.5681e+09   3.4057e-11
   660.30   1.5686e+09   3.4091e-11
   660.40   1.5690e+09   3.4126e-11
   660.50   1.5694e+09   3.4160e-11
   660.60   1.5699e+09   3.4195e-11
   660.70   1.5703e+09   3.4230e-11
   660.80   1.5708e+09   3.4264e-11
   660.90   1.5712e+09   3.4299e-11
   661.00   1.5716e+09   3.4333e-11
   661.10   1.5721e+09   3.4368e-11
   661.20   1.5725e+09   3.4403e-11
   661.30   1.5729e+09   3.4438e-11
   661.40   1.5734e+09   3.4473e-11
   661.50   1.5738e+09   3.4507e-11
   661.60   1.5742e+09   3.4542e-11
   661.70   1.5747e+09   3.4577e-11
   661.80   1.5751e+09   3.4612e-11
   661.90   1.5755e+09   3.4647e-11
   662.00   1.5760e+09   3.4682e-11
   662.10   1.5764e+09   3.4717e-11
   662.20   1.5769e+09   3.4752e-11
   662.30   1.5773e+09   3.4787e-11
   662.40   1.5777e+09   3.4822e-11
   662.50   1.5782e+09   3.4857e-11
   662.60   1.5786e+09   3.4893e-11
   662.70   1.5790e+09   3.4928e-11
   662.80   1.5795e+09   3.4963e-11
   662.90   1.5799e+09   3.4998e-11
   663.00   1.5803e+09   3.5033e-11
   663.10   1.5808e+09   3.5069e-11
   663.20   1.5812e+09   3.5104e-11
   663.30   1.5816e+09   3.5140e-11
   663.40   1.5821e+09   3.5175e-11
   663.50   1.5825e+09   3.5210e-11
   663.60   1.5830e+09   3.5246e-11
   663.70   1.5834e+09   3.5281e-11
   663.80   1.5838e+09   3.5317e-11
   663.90   1.5843e+09   3.5352e-11
   664.00   1.5847e+09   3.5388e-11
   664.10   1.5851e+09   3.5424e-11
   664.20   1.5856e+09   3.5459e-11
   664.30   1.5860e+09   3.5495e-11
   664.40   1.5864e+09   3.5531e-11
   664.50   1.5869e+09   3.5566e-11
   664.60   1.5873e+09   3.5602e-11
   664.70   1.5878e+09   3.5638e-11
   664.80   1.5882e+09   3.5674e-11
   664.90   1.5886e+09   3.5710e-11
   665.00   1.5891e+09   3.5745e-11
   665.10   1.5895e+09   3.5781e-11
   665.20   1.5899e+09   3.5817e-11
   665.30   1.5904e+09   3.5853e-11
   665.40   1.5908e+09   3.5889e-11
   665.50   1.5912e+09   3.5925e-11
   665.60   1.5917e+09   3.5961e-11
   665.70   1.5921e+09   3.5997e-11
   665.80   1.5926e+09   3.6034e-11
   665.90   1.5930e+09   3.6070e-11
   666.00   1.5934e+09   3.6106e-11
   666.10   1.5939e+09   3.6142e-11
   666.20   1.5943e+09   3.6178e-11
   666.30   1.5947e+09   3.6215e-11
   666.40   1.5952e+09   3.6251e-11
   666.50   1.5956e+09   3.6287e-11
   666.60   1.5960e+09   3.6324e-11
   666.70   1.5965e+09   3.6360e-11
   666.80   1.5969e+09   3.6397e-11
   666.90   1.5974e+09   3.6433e-11
   667.00   1.5978e+09   3.6470e-11
   667.10   1.5982e+09   3.6506e-11
   667.20   1.5987e+09   3.6543e-11
   667.30   1.5991e+09   3.6579e-11
   667.40   1.5995e+09   3.6616e-11
   667.50   1.6000e+09   3.6652e-11
   667.60   1.6004e+09   3.6689e-11
   667.70   1.6009e+09   3.6726e-11
   667.80   1.6013e+09   3.6763e-11
   667.90   1.6017e+09   3.6799e-11
   668.00   1.6022e+09   3.6836e-11
   668.10   1.6026e+09   3.6873e-11
   668.20   1.6030e+09   3.6910e-11
   668.30   1.6035e+09   3.6947e-11
   668.40   1.6039e+09   3.6984e-11
   668.50   1.6044e+09   3.7021e-11
   668.60   1.6048e+09   3.7058e-11
   668.70   1.6052e+09   3.7095e-11
   668.80   1.6057e+09   3.7132e-11
   668.90   1.6061e+09   3.7169e-11
   669.00   1.6065e+09   3.7206e-11
   669.10   1.6070e+09   3.7243e-11
   669.20   1.6074e+09   3.7280e-11
   669.30   1.6079e+09   3.7317e-11
   669.40   1.6083e+09   3.7355e-11
   669.50   1.6087e+09   3.7392e-11
   669.60   1.6092e+09   3.7429e-11
   669.70   1.6096e+09   3.7467e-11
   669.80   1.6100e+09   3.7504e-11
   669.90   1.6105e+09   3.7541e-11
   670.00   1.6109e+09   3.7579e-11
   670.10   1.6114e+09   3.7616e-11
   670.20   1.6118e+09   3.7654e-11
   670.30   1.6122e+09   3.7691e-11
   670.40   1.6127e+09   3.7729e-11
   670.50   1.6131e+09   3.7766e-11
   670.60   1.6135e+09   3.7804e-11
   670.70   1.6140e+09   3.7842e-11
   670.80   1.6144e+09   3.7879e-11
   670.90   1.6149e+09   3.7917e-11
   671.00   1.6153e+09   3.7955e-11
   671.10   1.6157e+09   3.7993e-11
   671.20   1.6162e+09   3.8030e-11
   671.30   1.6166e+09   3.8068e-11
   671.40   1.6170e+09   3.8106e-11
   671.50   1.6175e+09   3.8144e-11
   671.60   1.6179e+09   3.8182e-11
   671.70   1.6184e+09   3.8220e-11
   671.80   1.6188e+09   3.8258e-11
   671.90   1.6192e+09   3.8296e-11
   672.00   1.6197e+09   3.8334e-11
   672.10   1.6201e+09   3.8372e-11
   672.20   1.6205e+09   3.8410e-11
   672.30   1.6210e+09   3.8448e-11
   672.40   1.6214e+09   3.8486e-11
   672.50   1.6219e+09   3.8525e-11
   672.60   1.6223e+09   3.8563e-11
   672.70   1.6227e+09   3.8601e-11
   672.80   1.6232e+09   3.8640e-11
   672.90   1.6236e+09   3.8678e-11
   673.00   1.6241e+09   3.8716e-11
   673.10   1.6245e+09   3.8755e-11
   673.20   1.6249e+09   3.8793e-11
   673.30   1.6254e+09   3.8832e-11
   673.40   1.6258e+09   3.8870e-11
   673.50   1.6262e+09   3.8909e-11
   673.60   1.6267e+09   3.8947e-11
   673.70   1.6271e+09   3.8986e-11
   673.80   1.6276e+09   3.9024e-11
   673.90   1.6280e+09   3.9063e-11
   674.00   1.6284e+09   3.9102e-11
   674.10   1.6289e+09   3.9141e-11
   674.20   1.6293e+09   3.9179e-11
   674.30   1.6297e+09   3.9218e-11
   674.40   1.6302e+09   3.9257e-11
   674.50   1.6306e+09   3.9296e-11
   674.60   1.6311e+09   3.9335e-11
   674.70   1.6315e+09   3.9374e-11
   674.80   1.6319e+09   3.9413e-11
   674.90   1.6324e+09   3.9452e-11
   675.00   1.6328e+09   3.9491e-11
   675.10   1.6333e+09   3.9530e-11
   675.20   1.6337e+09   3.9569e-11
   675.30   1.6341e+09   3.9608e-11
   675.40   1.6346e+09   3.9647e-11
   675.50   1.6350e+09   3.9686e-11
   675.60   1.6355e+09   3.9725e-11
   675.70   1.6359e+09   3.9765e-11
   675.80   1.6363e+09   3.9804e-11
   675.90   1.6368e+09   3.9843e-11
   676.00   1.6372e+09   3.9883e-11
   676.10   1.6376e+09   3.9922e-11
   676.20   1.6381e+09   3.9961e-11
   676.30   1.6385e+09   4.0001e-11
   676.40   1.6390e+09   4.0040e-11
   676.50   1.6394e+09   4.0080e-11
   676.60   1.6398e+09   4.0119e-11
   676.70   1.6403e+09   4.0159e-11
   676.80   1.6407e+09   4.0199e-11
   676.90   1.6412e+09   4.0238e-11
   677.00   1.6416e+09   4.0278e-11
   677.10   1.6420e+09   4.0318e-11
   677.20   1.6425e+09   4.0357e-11
   677.30   1.6429e+09   4.0397e-11
   677.40   1.6434e+09   4.0437e-11
   677.50   1.6438e+09   4.0477e-11
   677.60   1.6442e+09   4.0517e-11
   677.70   1.6447e+09   4.0557e-11
   677.80   1.6451e+09   4.0596e-11
   677.90   1.6456e+09   4.0636e-11
   678.00   1.6460e+09   4.0676e-11
   678.10   1.6464e+09   4.0716e-11
   678.20   1.6469e+09   4.0757e-11
   678.30   1.6473e+09   4.0797e-11
   678.40   1.6477e+09   4.0837e-11
   678.50   1.6482e+09   4.0877e-11
   678.60   1.6486e+09   4.0917e-11
   678.70   1.6491e+09   4.0957e-11
   678.80   1.6495e+09   4.0998e-11
   678.90   1.6499e+09   4.1038e-11
   679.00   1.6504e+09   4.1078e-11
   679.10   1.6508e+09   4.1119e-11
   679.20   1.6513e+09   4.1159e-11
   679.30   1.6517e+09   4.1200e-11
   679.40   1.6521e+09   4.1240e-11
   679.50   1.6526e+09   4.1281e-11
   679.60   1.6530e+09   4.1321e-11
   679.70   1.6535e+09   4.1362e-11
   679.80   1.6539e+09   4.1402e-11
   679.90   1.6543e+09   4.1443e-11
   680.00   1.6548e+09   4.1484e-11
   680.10   1.6552e+09   4.1524e-11
   680.20   1.6557e+09   4.1565e-11
   680.30   1.6561e+09   4.1606e-11
   680.40   1.6565e+09   4.1647e-11
   680.50   1.6570e+09   4.1687e-11
   680.60   1.6574e+09   4.1728e-11
   680.70   1.6579e+09   4.1769e-11
   680.80   1.6583e+09   4.1810e-11
   680.90   1.6587e+09   4.1851e-11
   681.00   1.6592e+09   4.1892e-11
   681.10   1.6596e+09   4.1933e-11
   681.20   1.6601e+09   4.1974e-11
   681.30   1.6605e+09   4.2015e-11
   681.40   1.6609e+09   4.2057e-11
   681.50   1.6614e+09   4.2098e-11
   681.60   1.6618e+09   4.2139e-11
   681.70   1.6623e+09   4.2180e-11
   681.80   1.6627e+09   4.2221e-11
   681.90   1.6631e+09   4.2263e-11
   682.00   1.6636e+09   4.2304e-11
   682.10   1.6640e+09   4.2345e-11
   682.20   1.6645e+09   4.2387e-11
   682.30   1.6649e+09   4.2428e-11
   682.40   1.6653e+09   4.2470e-11
   682.50   1.6658e+09   4.2511e-11
   682.60   1.6662e+09   4.2553e-11
   682.70   1.6667e+09   4.2595e-11
   682.80   1.6671e+09   4.2636e-11
   682.90   1.6675e+09   4.2678e-11
   683.00   1.6680e+09   4.2719e-11
   683.10   1.6684e+09   4.2761e-11
   683.20   1.6689e+09   4.2803e-11
   683.30   1.6693e+09   4.2845e-11
   683.40   1.6697e+09   4.2887e-11
   683.50   1.6702e+09   4.2928e-11
   683.60   1.6706e+09   4.2970e-11
   683.70   1.6711e+09   4.3012e-11
   683.80   1.6715e+09   4.3054e-11
   683.90   1.6719e+09   4.3096e-11
   684.00   1.6724e+09   4.3138e-11
   684.10   1.6728e+09   4.3180e-11
   684.20   1.6733e+09   4.3222e-11
   684.30   1.6737e+09   4.3265e-11
   684.40   1.6742e+09   4.3307e-11
   684.50   1.6746e+09   4.3349e-11
   684.60   1.6750e+09   4.3391e-11
   684.70   1.6755e+09   4.3433e-11
   684.80   1.6759e+09   4.3476e-11
   684.90   1.6764e+09   4.3518e-11
   685.00   1.6768e+09   4.3561e-11
   685.10   1.6772e+09   4.3603e-11
   685.20   1.6777e+09   4.3645e-11
   685.30   1.6781e+09   4.3688e-11
   685.40   1.6786e+09   4.3730e-11
   685.50   1.6790e+09   4.3773e-11
   685.60   1.6794e+09   4.3816e-11
   685.70   1.6799e+09   4.3858e-11
   685.80   1.6803e+09   4.3901e-11
   685.90   1.6808e+09   4.3944e-11
   686.00   1.6812e+09   4.3986e-11
   686.10   1.6816e+09   4.4029e-11
   686.20   1.6821e+09   4.4072e-11
   686.30   1.6825e+09   4.4115e-11
   686.40   1.6830e+09   4.4157e-11
   686.50   1.6834e+09   4.4200e-11
   686.60   1.6839e+09   4.4243e-11
   686.70   1.6843e+09   4.4286e-11
   686.80   1.6847e+09   4.4329e-11
   686.90   1.6852e+09   4.4372e-11
   687.00   1.6856e+09   4.4415e-11
   687.10   1.6861e+09   4.4459e-11
   687.20   1.6865e+09   4.4502e-11
   687.30   1.6869e+09   4.4545e-11
   687.40   1.6874e+09   4.4588e-11
   687.50   1.6878e+09   4.4631e-11
   687.60   1.6883e+09   4.4675e-11
   687.70   1.6887e+09   4.4718e-11
   687.80   1.6892e+09   4.4761e-11
   687.90   1.6896e+09   4.4805e-11
   688.00   1.6900e+09   4.4848e-11
   688.10   1.6905e+09   4.4892e-11
   688.20   1.6909e+09   4.4935e-11
   688.30   1.6914e+09   4.4979e-11
   688.40   1.6918e+09   4.5022e-11
   688.50   1.6922e+09   4.5066e-11
   688.60   1.6927e+09   4.5110e-11
   688.70   1.6931e+09   4.5153e-11
   688.80   1.6936e+09   4.5197e-11
   688.90   1.6940e+09   4.5241e-11
   689.00   1.6944e+09   4.5284e-11
   689.10   1.6949e+09   4.5328e-11
   689.20   1.6953e+09   4.5372e-11
   689.30   1.6958e+09   4.5416e-11
   689.40   1.6962e+09   4.5460e-11
   689.50   1.6967e+09   4.5504e-11
   689.60   1.6971e+09   4.5548e-11
   689.70   1.6975e+09   4.5592e-11
   689.80   1.6980e+09   4.5636e-11
   689.90   1.6984e+09   4.5680e-11
   690.00   1.6989e+09   4.5724e-11
   690.10   1.6993e+09   4.5768e-11
   690.20   1.6998e+09   4.5813e-11
   690.30   1.7002e+09   4.5857e-11
   690.40   1.7006e+09   4.5901e-11
   690.50   1.7011e+09   4.5946e-11
   690.60   1.7015e+09   4.5990e-11
   690.70   1.7020e+09   4.6034e-11
   690.80   1.7024e+09   4.6079e-11
   690.90   1.7028e+09   4.6123e-11
   691.00   1.7033e+09   4.6168e-11
   691.10   1.7037e+09   4.6212e-11
   691.20   1.7042e+09   4.6257e-11
   691.30   1.7046e+09   4.6301e-11
   691.40   1.7051e+09   4.6346e-11
   691.50   1.7055e+09   4.6391e-11
   691.60   1.7059e+09   4.6436e-11
   691.70   1.7064e+09   4.6480e-11
   691.80   1.7068e+09   4.6525e-11
   691.90   1.7073e+09   4.6570e-11
   692.00   1.7077e+09   4.6615e-11
   692.10   1.7082e+09   4.6660e-11
   692.20   1.7086e+09   4.6705e-11
   692.30   1.7090e+09   4.6750e-11
   692.40   1.7095e+09   4.6795e-11
   692.50   1.7099e+09   4.6840e-11
   692.60   1.7104e+09   4.6885e-11
   692.70   1.7108e+09   4.6930e-11
   692.80   1.7112e+09   4.6975e-11
   692.90   1.7117e+09   4.7020e-11
   693.00   1.7121e+09   4.7065e-11
   693.10   1.7126e+09   4.7111e-11
   693.20   1.7130e+09   4.7156e-11
   693.30   1.7135e+09   4.7201e-11
   693.40   1.7139e+09   4.7247e-11
   693.50   1.7143e+09   4.7292e-11
   693.60   1.7148e+09   4.7338e-11
   693.70   1.7152e+09   4.7383e-11
   693.80   1.7157e+09   4.7429e-11
   693.90   1.7161e+09   4.7474e-11
   694.00   1.7166e+09   4.7520e-11
   694.10   1.7170e+09   4.7565e-11
   694.20   1.7174e+09   4.7611e-11
   694.30   1.7179e+09   4.7657e-11
   694.40   1.7183e+09   4.7703e-11
   694.50   1.7188e+09   4.7748e-11
   694.60   1.7192e+09   4.7794e-11
   694.70   1.7197e+09   4.7840e-11
   694.80   1.7201e+09   4.7886e-11
   694.90   1.7205e+09   4.7932e-11
   695.00   1.7210e+09   4.7978e-11
   695.10   1.7214e+09   4.8024e-11
   695.20   1.7219e+09   4.8070e-11
   695.30   1.7223e+09   4.8116e-11
   695.40   1.7228e+09   4.8162e-11
   695.50   1.7232e+09   4.8208e-11
   695.60   1.7236e+09   4.8254e-11
   695.70   1.7241e+09   4.8301e-11
   695.80   1.7245e+09   4.8347e-11
   695.90   1.7250e+09   4.8393e-11
   696.00   1.7254e+09   4.8440e-11
   696.10   1.7259e+09   4.8486e-11
   696.20   1.7263e+09   4.8532e-11
   696.30   1.7268e+09   4.8579e-11
   696.40   1.7272e+09   4.8625e-11
   696.50   1.7276e+09   4.8672e-11
   696.60   1.7281e+09   4.8718e-11
   696.70   1.7285e+09   4.8765e-11
   696.80   1.7290e+09   4.8812e-11
   696.90   1.7294e+09   4.8858e-11
   697.00   1.7299e+09   4.8905e-11
   697.10   1.7303e+09   4.8952e-11
   697.20   1.7307e+09   4.8999e-11
   697.30   1.7312e+09   4.9045e-11
   697.40   1.7316e+09   4.9092e-11
   697.50   1.7321e+09   4.9139e-11
   697.60   1.7325e+09   4.9186e-11
   697.70   1.7330e+09   4.9233e-11
   697.80   1.7334e+09   4.9280e-11
   697.90   1.7338e+09   4.9327e-11
   698.00   1.7343e+09   4.9374e-11
   698.10   1.7347e+09   4.9421e-11
   698.20   1.7352e+09   4.9469e-11
   698.30   1.7356e+09   4.9516e-11
   698.40   1.7361e+09   4.9563e-11
   698.50   1.7365e+09   4.9610e-11
   698.60   1.7370e+09   4.9658e-11
   698.70   1.7374e+09   4.9705e-11
   698.80   1.7378e+09   4.9752e-11
   698.90   1.7383e+09   4.9800e-11
   699.00   1.7387e+09   4.9847e-11
   699.10   1.7392e+09   4.9895e-11
   699.20   1.7396e+09   4.9942e-11
   699.30   1.7401e+09   4.9990e-11
   699.40   1.7405e+09   5.0038e-11
   699.50   1.7409e+09   5.0085e-11
   699.60   1.7414e+09   5.0133e-11
   699.70   1.7418e+09   5.0181e-11
   699.80   1.7423e+09   5.0228e-11
   699.90   1.7427e+09   5.0276e-11
   700.00   1.7432e+09   5.0324e-11
   700.10   1.7436e+09   5.0372e-11
   700.20   1.7441e+09   5.0420e-11
   700.30   1.7445e+09   5.0468e-11
   700.40   1.7449e+09   5.0516e-11
   700.50   1.7454e+09   5.0564e-11
   700.60   1.7458e+09   5.0612e-11
   700.70   1.7463e+09   5.0660e-11
   700.80   1.7467e+09   5.0708e-11
   700.90   1.7472e+09   5.0757e-11
   701.00   1.7476e+09   5.0805e-11
   701.10   1.7481e+09   5.0853e-11
   701.20   1.7485e+09   5.0901e-11
   701.30   1.7489e+09   5.0950e-11
   701.40   1.7494e+09   5.0998e-11
   701.50   1.7498e+09   5.1047e-11
   701.60   1.7503e+09   5.1095e-11
   701.70   1.7507e+09   5.1144e-11
   701.80   1.7512e+09   5.1192e-11
   701.90   1.7516e+09   5.1241e-11
   702.00   1.7520e+09   5.1289e-11
   702.10   1.7525e+09   5.1338e-11
   702.20   1.7529e+09   5.1387e-11
   702.30   1.7534e+09   5.1435e-11
   702.40   1.7538e+09   5.1484e-11
   702.50   1.7543e+09   5.1533e-11
   702.60   1.7547e+09   5.1582e-11
   702.70   1.7552e+09   5.1631e-11
   702.80   1.7556e+09   5.1680e-11
   702.90   1.7561e+09   5.1729e-11
   703.00   1.7565e+09   5.1778e-11
   703.10   1.7569e+09   5.1827e-11
   703.20   1.7574e+09   5.1876e-11
   703.30   1.7578e+09   5.1925e-11
   703.40   1.7583e+09   5.1974e-11
   703.50   1.7587e+09   5.2023e-11
   703.60   1.7592e+09   5.2073e-11
   703.70   1.7596e+09   5.2122e-11
   703.80   1.7601e+09   5.2171e-11
   703.90   1.7605e+09   5.2221e-11
   704.00   1.7609e+09   5.2270e-11
   704.10   1.7614e+09   5.2320e-11
   704.20   1.7618e+09   5.2369e-11
   704.30   1.7623e+09   5.2419e-11
   704.40   1.7627e+09   5.2468e-11
   704.50   1.7632e+09   5.2518e-11
   704.60   1.7636e+09   5.2567e-11
   704.70   1.7641e+09   5.2617e-11
   704.80   1.7645e+09   5.2667e-11
   704.90   1.7649e+09   5.2717e-11
   705.00   1.7654e+09   5.2766e-11
   705.10   1.7658e+09   5.2816e-11
   705.20   1.7663e+09   5.2866e-11
   705.30   1.7667e+09   5.2916e-11
   705.40   1.7672e+09   5.2966e-11
   705.50   1.7676e+09   5.3016e-11
   705.60   1.7681e+09   5.3066e-11
   705.70   1.7685e+09   5.3116e-11
   705.80   1.7690e+09   5.3166e-11
   705.90   1.7694e+09   5.3216e-11
   706.00   1.7698e+09   5.3267e-11
   706.10   1.7703e+09   5.3317e-11
   706.20   1.7707e+09   5.3367e-11
   706.30   1.7712e+09   5.3417e-11
   706.40   1.7716e+09   5.3468e-11
   706.50   1.7721e+09   5.3518e-11
   706.60   1.7725e+09   5.3569e-11
   706.70   1.7730e+09   5.3619e-11
   706.80   1.7734e+09   5.3670e-11
   706.90   1.7739e+09   5.3720e-11
   707.00   1.7743e+09   5.3771e-11
   707.10   1.7747e+09   5.3821e-11
   707.20   1.7752e+09   5.3872e-11
   707.30   1.7756e+09   5.3923e-11
   707.40   1.7761e+09   5.3974e-11
   707.50   1.7765e+09   5.4024e-11
   707.60   1.7770e+09   5.4075e-11
   707.70   1.7774e+09   5.4126e-11
   707.80   1.7779e+09   5.4177e-11
   707.90   1.7783e+09   5.4228e-11
   708.00   1.7788e+09   5.4279e-11
   708.10   1.7792e+09   5.4330e-11
   708.20   1.7796e+09   5.4381e-11
   708.30   1.7801e+09   5.4432e-11
   708.40   1.7805e+09   5.4483e-11
   708.50   1.7810e+09   5.4535e-11
   708.60   1.7814e+09   5.4586e-11
   708.70   1.7819e+09   5.4637e-11
   708.80   1.7823e+09   5.4688e-11
   708.90   1.7828e+09   5.4740e-11
   709.00   1.7832e+09   5.4791e-11
   709.10   1.7837e+09   5.4843e-11
   709.20   1.7841e+09   5.4894e-11
   709.30   1.7845e+09   5.4946e-11
   709.40   1.7850e+09   5.4997e-11
   709.50   1.7854e+09   5.5049e-11
   709.60   1.7859e+09   5.5101e-11
   709.70   1.7863e+09   5.5152e-11
   709.80   1.7868e+09   5.5204e-11
   709.90   1.7872e+09   5.5256e-11
   710.00   1.7877e+09   5.5308e-11
   710.10   1.7881e+09   5.5359e-11
   710.20   1.7886e+09   5.5411e-11
   710.30   1.7890e+09   5.5463e-11
   710.40   1.7895e+09   5.5515e-11
   710.50   1.7899e+09   5.5567e-11
   710.60   1.7903e+09   5.5619e-11
   710.70   1.7908e+09   5.5671e-11
   710.80   1.7912e+09   5.5724e-11
   710.90   1.7917e+09   5.5776e-11
   711.00   1.7921e+09   5.5828e-11
   711.10   1.7926e+09   5.5880e-11
   711.20   1.7930e+09   5.5933e-11
   711.30   1.7935e+09   5.5985e-11
   711.40   1.7939e+09   5.6037e-11
   711.50   1.7944e+09   5.6090e-11
   711.60   1.7948e+09   5.6142e-11
   711.70   1.7953e+09   5.6195e-11
   711.80   1.7957e+09   5.6247e-11
   711.90   1.7961e+09   5.6300e-11
   712.00   1.7966e+09   5.6352e-11
   712.10   1.7970e+09   5.6405e-11
   712.20   1.7975e+09   5.6458e-11
   712.30   1.7979e+09   5.6511e-11
   712.40   1.7984e+09   5.6563e-11
   712.50   1.7988e+09   5.6616e-11
   712.60   1.7993e+09   5.6669e-11
   712.70   1.7997e+09   5.6722e-11
   712.80   1.8002e+09   5.6775e-11
   712.90   1.8006e+09   5.6828e-11
   713.00   1.8011e+09   5.6881e-11
   713.10   1.8015e+09   5.6934e-11
   713.20   1.8019e+09   5.6987e-11
   713.30   1.8024e+09   5.7041e-11
   713.40   1.8028e+09   5.7094e-11
   713.50   1.8033e+09   5.7147e-11
   713.60   1.8037e+09   5.7200e-11
   713.70   1.8042e+09   5.7254e-11
   713.80   1.8046e+09   5.7307e-11
   713.90   1.8051e+09   5.7361e-11
   714.00   1.8055e+09   5.7414e-11
   714.10   1.8060e+09   5.7468e-11
   714.20   1.8064e+09   5.7521e-11
   714.30   1.8069e+09   5.7575e-11
   714.40   1.8073e+09   5.7628e-11
   714.50   1.8078e+09   5.7682e-11
   714.60   1.8082e+09   5.7736e-11
   714.70   1.8087e+09   5.7789e-11
   714.80   1.8091e+09   5.7843e-11
   714.90   1.8095e+09   5.7897e-11
   715.00   1.8100e+09   5.7951e-11
   715.10   1.8104e+09   5.8005e-11
   715.20   1.8109e+09   5.8059e-11
   715.30   1.8113e+09   5.8113e-11
   715.40   1.8118e+09   5.8167e-11
   715.50   1.8122e+09   5.8221e-11
   715.60   1.8127e+09   5.8275e-11
   715.70   1.8131e+09   5.8329e-11
   715.80   1.8136e+09   5.8384e-11
   715.90   1.8140e+09   5.8438e-11
   716.00   1.8145e+09   5.8492e-11
   716.10   1.8149e+09   5.8547e-11
   716.20   1.8154e+09   5.8601e-11
   716.30   1.8158e+09   5.8656e-11
   716.40   1.8163e+09   5.8710e-11
   716.50   1.8167e+09   5.8765e-11
   716.60   1.8171e+09   5.8819e-11
   716.70   1.8176e+09   5.8874e-11
   716.80   1.8180e+09   5.8928e-11
   716.90   1.8185e+09   5.8983e-11
   717.00   1.8189e+09   5.9038e-11
   717.10   1.8194e+09   5.9093e-11
   717.20   1.8198e+09   5.9147e-11
   717.30   1.8203e+09   5.9202e-11
   717.40   1.8207e+09   5.9257e-11
   717.50   1.8212e+09   5.9312e-11
   717.60   1.8216e+09   5.9367e-11
   717.70   1.8221e+09   5.9422e-11
   717.80   1.8225e+09   5.9477e-11
   717.90   1.8230e+09   5.9532e-11
   718.00   1.8234e+09   5.9588e-11
   718.10   1.8239e+09   5.9643e-11
   718.20   1.8243e+09   5.9698e-11
   718.30   1.8248e+09   5.9753e-11
   718.40   1.8252e+09   5.9809e-11
   718.50   1.8256e+09   5.9864e-11
   718.60   1.8261e+09   5.9920e-11
   718.70   1.8265e+09   5.9975e-11
   718.80   1.8270e+09   6.0031e-11
   718.90   1.8274e+09   6.0086e-11
   719.00   1.8279e+09   6.0142e-11
   719.10   1.8283e+09   6.0197e-11
   719.20   1.8288e+09   6.0253e-11
   719.30   1.8292e+09   6.0309e-11
   719.40   1.8297e+09   6.0365e-11
   719.50   1.8301e+09   6.0420e-11
   719.60   1.8306e+09   6.0476e-11
   719.70   1.8310e+09   6.0532e-11
   719.80   1.8315e+09   6.0588e-11
   719.90   1.8319e+09   6.0644e-11
   720.00   1.8324e+09   6.0700e-11
   720.10   1.8328e+09   6.0756e-11
   720.20   1.8333e+09   6.0812e-11
   720.30   1.8337e+09   6.0869e-11
   720.40   1.8342e+09   6.0925e-11
   720.50   1.8346e+09   6.0981e-11
   720.60   1.8351e+09   6.1037e-11
   720.70   1.8355e+09   6.1094e-11
   720.80   1.8360e+09   6.1150e-11
   720.90   1.8364e+09   6.1206e-11
   721.00   1.8368e+09   6.1263e-11
   721.10   1.8373e+09   6.1319e-11
   721.20   1.8377e+09   6.1376e-11
   721.30   1.8382e+09   6.1433e-11
   721.40   1.8386e+09   6.1489e-11
   721.50   1.8391e+09   6.1546e-11
   721.60   1.8395e+09   6.1603e-11
   721.70   1.8400e+09   6.1660e-11
   721.80   1.8404e+09   6.1716e-11
   721.90   1.8409e+09   6.1773e-11
   722.00   1.8413e+09   6.1830e-11
   722.10   1.8418e+09   6.1887e-11
   722.20   1.8422e+09   6.1944e-11
   722.30   1.8427e+09   6.2001e-11
   722.40   1.8431e+09   6.2058e-11
   722.50   1.8436e+09   6.2115e-11
   722.60   1.8440e+09   6.2173e-11
   722.70   1.8445e+09   6.2230e-11
   722.80   1.8449e+09   6.2287e-11
   722.90   1.8454e+09   6.2344e-11
   723.00   1.8458e+09   6.2402e-11
   723.10   1.8463e+09   6.2459e-11
   723.20   1.8467e+09   6.2517e-11
   723.30   1.8472e+09   6.2574e-11
   723.40   1.8476e+09   6.2632e-11
   723.50   1.8481e+09   6.2689e-11
   723.60   1.8485e+09   6.2747e-11
   723.70   1.8490e+09   6.2805e-11
   723.80   1.8494e+09   6.2862e-11
   723.90   1.8499e+09   6.2920e-11
   724.00   1.8503e+09   6.2978e-11
   724.10   1.8507e+09   6.3036e-11
   724.20   1.8512e+09   6.3094e-11
   724.30   1.8516e+09   6.3151e-11
   724.40   1.8521e+09   6.3209e-11
   724.50   1.8525e+09   6.3267e-11
   724.60   1.8530e+09   6.3326e-11
   724.70   1.8534e+09   6.3384e-11
   724.80   1.8539e+09   6.3442e-11
   724.90   1.8543e+09   6.3500e-11
   725.00   1.8548e+09   6.3558e-11
   725.10   1.8552e+09   6.3617e-11
   725.20   1.8557e+09   6.3675e-11
   725.30   1.8561e+09   6.3733e-11
   725.40   1.8566e+09   6.3792e-11
   725.50   1.8570e+09   6.3850e-11
   725.60   1.8575e+09   6.3909e-11
   725.70   1.8579e+09   6.3967e-11
   725.80   1.8584e+09   6.4026e-11
   725.90   1.8588e+09   6.4085e-11
   726.00   1.8593e+09   6.4143e-11
   726.10   1.8597e+09   6.4202e-11
   726.20   1.8602e+09   6.4261e-11
   726.30   1.8606e+09   6.4320e-11
   726.40   1.8611e+09   6.4379e-11
   726.50   1.8615e+09   6.4438e-11
   726.60   1.8620e+09   6.4497e-11
   726.70   1.8624e+09   6.4556e-11
   726.80   1.8629e+09   6.4615e-11
   726.90   1.8633e+09   6.4674e-11
   727.00   1.8638e+09   6.4733e-11
   727.10   1.8642e+09   6.4792e-11
   727.20   1.8647e+09   6.4851e-11
   727.30   1.8651e+09   6.4911e-11
   727.40   1.8656e+09   6.4970e-11
   727.50   1.8660e+09   6.5029e-11
   727.60   1.8665e+09   6.5089e-11
   727.70   1.8669e+09   6.5148e-11
   727.80   1.8674e+09   6.5208e-11
   727.90   1.8678e+09   6.5267e-11
   728.00   1.8683e+09   6.5327e-11
   728.10   1.8687e+09   6.5387e-11
   728.20   1.8692e+09   6.5446e-11
   728.30   1.8696e+09   6.5506e-11
   728.40   1.8701e+09   6.5566e-11
   728.50   1.8705e+09   6.5626e-11
   728.60   1.8710e+09   6.5686e-11
   728.70   1.8714e+09   6.5746e-11
   728.80   1.8719e+09   6.5806e-11
   728.90   1.8723e+09   6.5866e-11
   729.00   1.8728e+09   6.5926e-11
   729.10   1.8732e+09   6.5986e-11
   729.20   1.8737e+09   6.6046e-11
   729.30   1.8741e+09   6.6106e-11
   729.40   1.8746e+09   6.6166e-11
   729.50   1.8750e+09   6.6227e-11
   729.60   1.8755e+09   6.6287e-11
   729.70   1.8759e+09   6.6348e-11
   729.80   1.8764e+09   6.6408e-11
   729.90   1.8768e+09   6.6468e-11
   730.00   1.8773e+09   6.6529e-11
   730.10   1.8777e+09   6.6590e-11
   730.20   1.8782e+09   6.6650e-11
   730.30   1.8786e+09   6.6711e-11
   730.40   1.8791e+09   6.6772e-11
   730.50   1.8795e+09   6.6832e-11
   730.60   1.8800e+09   6.6893e-11
   730.70   1.8804e+09   6.6954e-11
   730.80   1.8809e+09   6.7015e-11
   730.90   1.8813e+09   6.7076e-11
   731.00   1.8818e+09   6.7137e-11
   731.10   1.8822e+09   6.7198e-11
   731.20   1.8827e+09   6.7259e-11
   731.30   1.8831e+09   6.7320e-11
   731.40   1.8836e+09   6.7381e-11
   731.50   1.8840e+09   6.7443e-11
   731.60   1.8845e+09   6.7504e-11
   731.70   1.8849e+09   6.7565e-11
   731.80   1.8854e+09   6.7627e-11
   731.90   1.8858e+09   6.7688e-11
   732.00   1.8863e+09   6.7750e-11
   732.10   1.8867e+09   6.7811e-11
   732.20   1.8872e+09   6.7873e-11
   732.30   1.8876e+09   6.7934e-11
   732.40   1.8881e+09   6.7996e-11
   732.50   1.8885e+09   6.8058e-11
   732.60   1.8890e+09   6.8119e-11
   732.70   1.8894e+09   6.8181e-11
   732.80   1.8899e+09   6.8243e-11
   732.90   1.8903e+09   6.8305e-11
   733.00   1.8908e+09   6.8367e-11
   733.10   1.8912e+09   6.8429e-11
   733.20   1.8917e+09   6.8491e-11
   733.30   1.8921e+09   6.8553e-11
   733.40   1.8926e+09   6.8615e-11
   733.50   1.8930e+09   6.8677e-11
   733.60   1.8935e+09   6.8740e-11
   733.70   1.8939e+09   6.8802e-11
   733.80   1.8944e+09   6.8864e-11
   733.90   1.8948e+09   6.8927e-11
   734.00   1.8953e+09   6.8989e-11
   734.10   1.8957e+09   6.9051e-11
   734.20   1.8962e+09   6.9114e-11
   734.30   1.8966e+09   6.9177e-11
   734.40   1.8971e+09   6.9239e-11
   734.50   1.8975e+09   6.9302e-11
   734.60   1.8980e+09   6.9365e-11
   734.70   1.8984e+09   6.9427e-11
   734.80   1.8989e+09   6.9490e-11
   734.90   1.8993e+09   6.9553e-11
   735.00   1.8998e+09   6.9616e-11
   735.10   1.9002e+09   6.9679e-11
   735.20   1.9007e+09   6.9742e-11
   735.30   1.9011e+09   6.9805e-11
   735.40   1.9016e+09   6.9868e-11
   735.50   1.9020e+09   6.9931e-11
   735.60   1.9025e+09   6.9994e-11
   735.70   1.9029e+09   7.0057e-11
   735.80   1.9034e+09   7.0121e-11
   735.90   1.9038e+09   7.0184e-11
   736.00   1.9043e+09   7.0247e-11
   736.10   1.9047e+09   7.0311e-11
   736.20   1.9052e+09   7.0374e-11
   736.30   1.9056e+09   7.0438e-11
   736.40   1.9061e+09   7.0501e-11
   736.50   1.9065e+09   7.0565e-11
   736.60   1.9070e+09   7.0629e-11
   736.70   1.9074e+09   7.0692e-11
   736.80   1.9079e+09   7.0756e-11
   736.90   1.9083e+09   7.0820e-11
   737.00   1.9088e+09   7.0884e-11
   737.10   1.9092e+09   7.0948e-11
   737.20   1.9097e+09   7.1012e-11
   737.30   1.9101e+09   7.1076e-11
   737.40   1.9106e+09   7.1140e-11
   737.50   1.9110e+09   7.1204e-11
   737.60   1.9115e+09   7.1268e-11
   737.70   1.9120e+09   7.1332e-11
   737.80   1.9124e+09   7.1397e-11
   737.90   1.9129e+09   7.1461e-11
   738.00   1.9133e+09   7.1525e-11
   738.10   1.9138e+09   7.1590e-11
   738.20   1.9142e+09   7.1654e-11
   738.30   1.9147e+09   7.1719e-11
   738.40   1.9151e+09   7.1783e-11
   738.50   1.9156e+09   7.1848e-11
   738.60   1.9160e+09   7.1912e-11
   738.70   1.9165e+09   7.1977e-11
   738.80   1.9169e+09   7.2042e-11
   738.90   1.9174e+09   7.2107e-11
   739.00   1.9178e+09   7.2171e-11
   739.10   1.9183e+09   7.2236e-11
   739.20   1.9187e+09   7.2301e-11
   739.30   1.9192e+09   7.2366e-11
   739.40   1.9196e+09   7.2431e-11
   739.50   1.9201e+09   7.2496e-11
   739.60   1.9205e+09   7.2561e-11
   739.70   1.9210e+09   7.2627e-11
   739.80   1.9214e+09   7.2692e-11
   739.90   1.9219e+09   7.2757e-11
   740.00   1.9223e+09   7.2822e-11
   740.10   1.9228e+09   7.2888e-11
   740.20   1.9232e+09   7.2953e-11
   740.30   1.9237e+09   7.3019e-11
   740.40   1.9241e+09   7.3084e-11
   740.50   1.9246e+09   7.3150e-11
   740.60   1.9250e+09   7.3215e-11
   740.70   1.9255e+09   7.3281e-11
   740.80   1.9259e+09   7.3347e-11
   740.90   1.9264e+09   7.3413e-11
   741.00   1.9269e+09   7.3478e-11
   741.10   1.9273e+09   7.3544e-11
   741.20   1.9278e+09   7.3610e-11
   741.30   1.9282e+09   7.3676e-11
   741.40   1.9287e+09   7.3742e-11
   741.50   1.9291e+09   7.3808e-11
   741.60   1.9296e+09   7.3874e-11
   741.70   1.9300e+09   7.3941e-11
   741.80   1.9305e+09   7.4007e-11
   741.90   1.9309e+09   7.4073e-11
   742.00   1.9314e+09   7.4139e-11
   742.10   1.9318e+09   7.4206e-11
   742.20   1.9323e+09   7.4272e-11
   742.30   1.9327e+09   7.4339e-11
   742.40   1.9332e+09   7.4405e-11
   742.50   1.9336e+09   7.4472e-11
   742.60   1.9341e+09   7.4538e-11
   742.70   1.9345e+09   7.4605e-11
   742.80   1.9350e+09   7.4672e-11
   742.90   1.9354e+09   7.4739e-11
   743.00   1.9359e+09   7.4805e-11
   743.10   1.9363e+09   7.4872e-11
   743.20   1.9368e+09   7.4939e-11
   743.30   1.9373e+09   7.5006e-11
   743.40   1.9377e+09   7.5073e-11
   743.50   1.9382e+09   7.5140e-11
   743.60   1.9386e+09   7.5208e-11
   743.70   1.9391e+09   7.5275e-11
   743.80   1.9395e+09   7.5342e-11
   743.90   1.9400e+09   7.5409e-11
   744.00   1.9404e+09   7.5477e-11
   744.10   1.9409e+09   7.5544e-11
   744.20   1.9413e+09   7.5611e-11
   744.30   1.9418e+09   7.5679e-11
   744.40   1.9422e+09   7.5746e-11
   744.50   1.9427e+09   7.5814e-11
   744.60   1.9431e+09   7.5882e-11
   744.70   1.9436e+09   7.5949e-11
   744.80   1.9440e+09   7.6017e-11
   744.90   1.9445e+09   7.6085e-11
   745.00   1.9449e+09   7.6153e-11
   745.10   1.9454e+09   7.6221e-11
   745.20   1.9458e+09   7.6288e-11
   745.30   1.9463e+09   7.6356e-11
   745.40   1.9468e+09   7.6425e-11
   745.50   1.9472e+09   7.6493e-11
   745.60   1.9477e+09   7.6561e-11
   745.70   1.9481e+09   7.6629e-11
   745.80   1.9486e+09   7.6697e-11
   745.90   1.9490e+09   7.6765e-11
   746.00   1.9495e+09   7.6834e-11
   746.10   1.9499e+09   7.6902e-11
   746.20   1.9504e+09   7.6971e-11
   746.30   1.9508e+09   7.7039e-11
   746.40   1.9513e+09   7.7108e-11
   746.50   1.9517e+09   7.7176e-11
   746.60   1.9522e+09   7.7245e-11
   746.70   1.9526e+09   7.7314e-11
   746.80   1.9531e+09   7.7383e-11
   746.90   1.9535e+09   7.7451e-11
   747.00   1.9540e+09   7.7520e-11
   747.10   1.9544e+09   7.7589e-11
   747.20   1.9549e+09   7.7658e-11
   747.30   1.9554e+09   7.7727e-11
   747.40   1.9558e+09   7.7796e-11
   747.50   1.9563e+09   7.7865e-11
   747.60   1.9567e+09   7.7934e-11
   747.70   1.9572e+09   7.8004e-11
   747.80   1.9576e+09   7.8073e-11
   747.90   1.9581e+09   7.8142e-11
   748.00   1.9585e+09   7.8212e-11
   748.10   1.9590e+09   7.8281e-11
   748.20   1.9594e+09   7.8351e-11
   748.30   1.9599e+09   7.8420e-11
   748.40   1.9603e+09   7.8490e-11
   748.50   1.9608e+09   7.8559e-11
   748.60   1.9612e+09   7.8629e-11
   748.70   1.9617e+09   7.8699e-11
   748.80   1.9622e+09   7.8769e-11
   748.90   1.9626e+09   7.8838e-11
   749.00   1.9631e+09   7.8908e-11
   749.10   1.9635e+09   7.8978e-11
   749.20   1.9640e+09   7.9048e-11
   749.30   1.9644e+09   7.9118e-11
   749.40   1.9649e+09   7.9188e-11
   749.50   1.9653e+09   7.9259e-11
   749.60   1.9658e+09   7.9329e-11
   749.70   1.9662e+09   7.9399e-11
   749.80   1.9667e+09   7.9469e-11
   749.90   1.9671e+09   7.9540e-11
   750.00   1.9676e+09   7.9610e-11
   750.10   1.9680e+09   7.9681e-11
   750.20   1.9685e+09   7.9751e-11
   750.30   1.9690e+09   7.9822e-11
   750.40   1.9694e+09   7.9893e-11
   750.50   1.9699e+09   7.9963e-11
   750.60   1.9703e+09   8.0034e-11
   750.70   1.9708e+09   8.0105e-11
   750.80   1.9712e+09   8.0176e-11
   750.90   1.9717e+09   8.0246e-11
   751.00   1.9721e+09   8.0317e-11
   751.10   1.9726e+09   8.0388e-11
   751.20   1.9730e+09   8.0459e-11
   751.30   1.9735e+09   8.0531e-11
   751.40   1.9739e+09   8.0602e-11
   751.50   1.9744e+09   8.0673e-11
   751.60   1.9748e+09   8.0744e-11
   751.70   1.9753e+09   8.0816e-11
   751.80   1.9758e+09   8.0887e-11
   751.90   1.9762e+09   8.0958e-11
   752.00   1.9767e+09   8.1030e-11
   752.10   1.9771e+09   8.1101e-11
   752.20   1.9776e+09   8.1173e-11
   752.30   1.9780e+09   8.1245e-11
   752.40   1.9785e+09   8.1316e-11
   752.50   1.9789e+09   8.1388e-11
   752.60   1.9794e+09   8.1460e-11
   752.70   1.9798e+09   8.1532e-11
   752.80   1.9803e+09   8.1604e-11
   752.90   1.9807e+09   8.1676e-11
   753.00   1.9812e+09   8.1748e-11
   753.10   1.9817e+09   8.1820e-11
   753.20   1.9821e+09   8.1892e-11
   753.30   1.9826e+09   8.1964e-11
   753.40   1.9830e+09   8.2036e-11
   753.50   1.9835e+09   8.2109e-11
   753.60   1.9839e+09   8.2181e-11
   753.70   1.9844e+09   8.2253e-11
   753.80   1.9848e+09   8.2326e-11
   753.90   1.9853e+09   8.2398e-11
   754.00   1.9857e+09   8.2471e-11
   754.10   1.9862e+09   8.2543e-11
   754.20   1.9867e+09   8.2616e-11
   754.30   1.9871e+09   8.2689e-11
   754.40   1.9876e+09   8.2762e-11
   754.50   1.9880e+09   8.2834e-11
   754.60   1.9885e+09   8.2907e-11
   754.70   1.9889e+09   8.2980e-11
   754.80   1.9894e+09   8.3053e-11
   754.90   1.9898e+09   8.3126e-11
   755.00   1.9903e+09   8.3199e-11
   755.10   1.9907e+09   8.3272e-11
   755.20   1.9912e+09   8.3346e-11
   755.30   1.9916e+09   8.3419e-11
   755.40   1.9921e+09   8.3492e-11
   755.50   1.9926e+09   8.3566e-11
   755.60   1.9930e+09   8.3639e-11
   755.70   1.9935e+09   8.3712e-11
   755.80   1.9939e+09   8.3786e-11
   755.90   1.9944e+09   8.3860e-11
   756.00   1.9948e+09   8.3933e-11
   756.10   1.9953e+09   8.4007e-11
   756.20   1.9957e+09   8.4081e-11
   756.30   1.9962e+09   8.4154e-11
   756.40   1.9966e+09   8.4228e-11
   756.50   1.9971e+09   8.4302e-11
   756.60   1.9976e+09   8.4376e-11
   756.70   1.9980e+09   8.4450e-11
   756.80   1.9985e+09   8.4524e-11
   756.90   1.9989e+09   8.4598e-11
   757.00   1.9994e+09   8.4673e-11
   757.10   1.9998e+09   8.4747e-11
   757.20   2.0003e+09   8.4821e-11
   757.30   2.0007e+09   8.4895e-11
   757.40   2.0012e+09   8.4970e-11
   757.50   2.0016e+09   8.5044e-11
   757.60   2.0021e+09   8.5119e-11
   757.70   2.0026e+09   8.5193e-11
   757.80   2.0030e+09   8.5268e-11
   757.90   2.0035e+09   8.5343e-11
   758.00   2.0039e+09   8.5417e-11
   758.10   2.0044e+09   8.5492e-11
   758.20   2.0048e+09   8.5567e-11
   758.30   2.0053e+09   8.5642e-11
   758.40   2.0057e+09   8.5717e-11
   758.50   2.0062e+09   8.5792e-11
   758.60   2.0067e+09   8.5867e-11
   758.70   2.0071e+09   8.5942e-11
   758.80   2.0076e+09   8.6017e-11
   758.90   2.0080e+09   8.6093e-11
   759.00   2.0085e+09   8.6168e-11
   759.10   2.0089e+09   8.6243e-11
   759.20   2.0094e+09   8.6319e-11
   759.30   2.0098e+09   8.6394e-11
   759.40   2.0103e+09   8.6470e-11
   759.50   2.0107e+09   8.6545e-11
   759.60   2.0112e+09   8.6621e-11
   759.70   2.0117e+09   8.6696e-11
   759.80   2.0121e+09   8.6772e-11
   759.90   2.0126e+09   8.6848e-11
   760.00   2.0130e+09   8.6924e-11
   760.10   2.0135e+09   8.7000e-11
   760.20   2.0139e+09   8.7076e-11
   760.30   2.0144e+09   8.7152e-11
   760.40   2.0148e+09   8.7228e-11
   760.50   2.0153e+09   8.7304e-11
   760.60   2.0158e+09   8.7380e-11
   760.70   2.0162e+09   8.7456e-11
   760.80   2.0167e+09   8.7532e-11
   760.90   2.0171e+09   8.7609e-11
   761.00   2.0176e+09   8.7685e-11
   761.10   2.0180e+09   8.7762e-11
   761.20   2.0185e+09   8.7838e-11
   761.30   2.0189e+09   8.7915e-11
   761.40   2.0194e+09   8.7991e-11
   761.50   2.0199e+09   8.8068e-11
   761.60   2.0203e+09   8.8145e-11
   761.70   2.0208e+09   8.8222e-11
   761.80   2.0212e+09   8.8298e-11
   761.90   2.0217e+09   8.8375e-11
   762.00   2.0221e+09   8.8452e-11
   762.10   2.0226e+09   8.8529e-11
   762.20   2.0230e+09   8.8606e-11
   762.30   2.0235e+09   8.8684e-11
   762.40   2.0240e+09   8.8761e-11
   762.50   2.0244e+09   8.8838e-11
   762.60   2.0249e+09   8.8915e-11
   762.70   2.0253e+09   8.8993e-11
   762.80   2.0258e+09   8.9070e-11
   762.90   2.0262e+09   8.9148e-11
   763.00   2.0267e+09   8.9225e-11
   763.10   2.0271e+09   8.9303e-11
   763.20   2.0276e+09   8.9380e-11
   763.30   2.0281e+09   8.9458e-11
   763.40   2.0285e+09   8.9536e-11
   763.50   2.0290e+09   8.9614e-11
   763.60   2.0294e+09   8.9692e-11
   763.70   2.0299e+09   8.9769e-11
   763.80   2.0303e+09   8.9847e-11
   763.90   2.0308e+09   8.9925e-11
   764.00   2.0312e+09   9.0004e-11
   764.10   2.0317e+09   9.0082e-11
   764.20   2.0322e+09   9.0160e-11
   764.30   2.0326e+09   9.0238e-11
   764.40   2.0331e+09   9.0317e-11
   764.50   2.0335e+09   9.0395e-11
   764.60   2.0340e+09   9.0473e-11
   764.70   2.0344e+09   9.0552e-11
   764.80   2.0349e+09   9.0630e-11
   764.90   2.0353e+09   9.0709e-11
   765.00   2.0358e+09   9.0788e-11
   765.10   2.0363e+09   9.0866e-11
   765.20   2.0367e+09   9.0945e-11
   765.30   2.0372e+09   9.1024e-11
   765.40   2.0376e+09   9.1103e-11
   765.50   2.0381e+09   9.1182e-11
   765.60   2.0385e+09   9.1261e-11
   765.70   2.0390e+09   9.1340e-11
   765.80   2.0395e+09   9.1419e-11
   765.90   2.0399e+09   9.1498e-11
   766.00   2.0404e+09   9.1578e-11
   766.10   2.0408e+09   9.1657e-11
   766.20   2.0413e+09   9.1736e-11
   766.30   2.0417e+09   9.1816e-11
   766.40   2.0422e+09   9.1895e-11
   766.50   2.0426e+09   9.1975e-11
   766.60   2.0431e+09   9.2054e-11
   766.70   2.0436e+09   9.2134e-11
   766.80   2.0440e+09   9.2214e-11
   766.90   2.0445e+09   9.2294e-11
   767.00   2.0449e+09   9.2373e-11
   767.10   2.0454e+09   9.2453e-11
   767.20   2.0458e+09   9.2533e-11
   767.30   2.0463e+09   9.2613e-11
   767.40   2.0468e+09   9.2693e-11
   767.50   2.0472e+09   9.2773e-11
   767.60   2.0477e+09   9.2854e-11
   767.70   2.0481e+09   9.2934e-11
   767.80   2.0486e+09   9.3014e-11
   767.90   2.0490e+09   9.3095e-11
   768.00   2.0495e+09   9.3175e-11
   768.10   2.0499e+09   9.3255e-11
   768.20   2.0504e+09   9.3336e-11
   768.30   2.0509e+09   9.3417e-11
   768.40   2.0513e+09   9.3497e-11
   768.50   2.0518e+09   9.3578e-11
   768.60   2.0522e+09   9.3659e-11
   768.70   2.0527e+09   9.3739e-11
   768.80   2.0531e+09   9.3820e-11
   768.90   2.0536e+09   9.3901e-11
   769.00   2.0541e+09   9.3982e-11
   769.10   2.0545e+09   9.4063e-11
   769.20   2.0550e+09   9.4145e-11
   769.30   2.0554e+09   9.4226e-11
   769.40   2.0559e+09   9.4307e-11
   769.50   2.0563e+09   9.4388e-11
   769.60   2.0568e+09   9.4470e-11
   769.70   2.0573e+09   9.4551e-11
   769.80   2.0577e+09   9.4632e-11
   769.90   2.0582e+09   9.4714e-11
   770.00   2.0586e+09   9.4796e-11
   770.10   2.0591e+09   9.4877e-11
   770.20   2.0595e+09   9.4959e-11
   770.30   2.0600e+09   9.5041e-11
   770.40   2.0604e+09   9.5123e-11
   770.50   2.0609e+09   9.5204e-11
   770.60   2.0614e+09   9.5286e-11
   770.70   2.0618e+09   9.5368e-11
   770.80   2.0623e+09   9.5450e-11
   770.90   2.0627e+09   9.5533e-11
   771.00   2.0632e+09   9.5615e-11
   771.10   2.0636e+09   9.5697e-11
   771.20   2.0641e+09   9.5779e-11
   771.30   2.0646e+09   9.5862e-11
   771.40   2.0650e+09   9.5944e-11
   771.50   2.0655e+09   9.6027e-11
   771.60   2.0659e+09   9.6109e-11
   771.70   2.0664e+09   9.6192e-11
   771.80   2.0668e+09   9.6274e-11
   771.90   2.0673e+09   9.6357e-11
   772.00   2.0678e+09   9.6440e-11
   772.10   2.0682e+09   9.6523e-11
   772.20   2.0687e+09   9.6606e-11
   772.30   2.0691e+09   9.6689e-11
   772.40   2.0696e+09   9.6772e-11
   772.50   2.0700e+09   9.6855e-11
   772.60   2.0705e+09   9.6938e-11
   772.70   2.0710e+09   9.7021e-11
   772.80   2.0714e+09   9.7104e-11
   772.90   2.0719e+09   9.7188e-11
   773.00   2.0723e+09   9.7271e-11
   773.10   2.0728e+09   9.7355e-11
   773.20   2.0732e+09   9.7438e-11
   773.30   2.0737e+09   9.7522e-11
   773.40   2.0742e+09   9.7605e-11
   773.50   2.0746e+09   9.7689e-11
   773.60   2.0751e+09   9.7773e-11
   773.70   2.0755e+09   9.7857e-11
   773.80   2.0760e+09   9.7940e-11
   773.90   2.0765e+09   9.8024e-11
   774.00   2.0769e+09   9.8108e-11
   774.10   2.0774e+09   9.8192e-11
   774.20   2.0778e+09   9.8277e-11
   774.30   2.0783e+09   9.8361e-11
   774.40   2.0787e+09   9.8445e-11
   774.50   2.0792e+09   9.8529e-11
   774.60   2.0797e+09   9.8614e-11
   774.70   2.0801e+09   9.8698e-11
   774.80   2.0806e+09   9.8782e-11
   774.90   2.0810e+09   9.8867e-11
   775.00   2.0815e+09   9.8952e-11
   775.10   2.0819e+09   9.9036e-11
   775.20   2.0824e+09   9.9121e-11
   775.30   2.0829e+09   9.9206e-11
   775.40   2.0833e+09   9.9291e-11
   775.50   2.0838e+09   9.9376e-11
   775.60   2.0842e+09   9.9461e-11
   775.70   2.0847e+09   9.9546e-11
   775.80   2.0851e+09   9.9631e-11
   775.90   2.0856e+09   9.9716e-11
   776.00   2.0861e+09   9.9801e-11
   776.10   2.0865e+09   9.9886e-11
   776.20   2.0870e+09   9.9972e-11
   776.30   2.0874e+09   1.0006e-10
   776.40   2.0879e+09   1.0014e-10
   776.50   2.0884e+09   1.0023e-10
   776.60   2.0888e+09   1.0031e-10
   776.70   2.0893e+09   1.0040e-10
   776.80   2.0897e+09   1.0048e-10
   776.90   2.0902e+09   1.0057e-10
   777.00   2.0906e+09   1.0066e-10
   777.10   2.0911e+09   1.0074e-10
   777.20   2.0916e+09   1.0083e-10
   777.30   2.0920e+09   1.0091e-10
   777.40   2.0925e+09   1.0100e-10
   777.50   2.0929e+09   1.0109e-10
   777.60   2.0934e+09   1.0117e-10
   777.70   2.0938e+09   1.0126e-10
   777.80   2.0943e+09   1.0135e-10
   777.90   2.0948e+09   1.0143e-10
   778.00   2.0952e+09   1.0152e-10
   778.10   2.0957e+09   1.0160e-10
   778.20   2.0961e+09   1.0169e-10
   778.30   2.0966e+09   1.0178e-10
   778.40   2.0971e+09   1.0186e-10
   778.50   2.0975e+09   1.0195e-10
   778.60   2.0980e+09   1.0204e-10
   778.70   2.0984e+09   1.0213e-10
   778.80   2.0989e+09   1.0221e-10
   778.90   2.0993e+09   1.0230e-10
   779.00   2.0998e+09   1.0239e-10
   779.10   2.1003e+09   1.0247e-10
   779.20   2.1007e+09   1.0256e-10
   779.30   2.1012e+09   1.0265e-10
   779.40   2.1016e+09   1.0273e-10
   779.50   2.1021e+09   1.0282e-10
   779.60   2.1026e+09   1.0291e-10
   779.70   2.1030e+09   1.0300e-10
   779.80   2.1035e+09   1.0308e-10
   779.90   2.1039e+09   1.0317e-10
   780.00   2.1044e+09   1.0326e-10
   780.10   2.1048e+09   1.0335e-10
   780.20   2.1053e+09   1.0344e-10
   780.30   2.1058e+09   1.0352e-10
   780.40   2.1062e+09   1.0361e-10
   780.50   2.1067e+09   1.0370e-10
   780.60   2.1071e+09   1.0379e-10
   780.70   2.1076e+09   1.0388e-10
   780.80   2.1081e+09   1.0396e-10
   780.90   2.1085e+09   1.0405e-10
   781.00   2.1090e+09   1.0414e-10
   781.10   2.1094e+09   1.0423e-10
   781.20   2.1099e+09   1.0432e-10
   781.30   2.1103e+09   1.0441e-10
   781.40   2.1108e+09   1.0449e-10
   781.50   2.1113e+09   1.0458e-10
   781.60   2.1117e+09   1.0467e-10
   781.70   2.1122e+09   1.0476e-10
   781.80   2.1126e+09   1.0485e-10
   781.90   2.1131e+09   1.0494e-10
   782.00   2.1136e+09   1.0503e-10
   782.10   2.1140e+09   1.0512e-10
   782.20   2.1145e+09   1.0521e-10
   782.30   2.1149e+09   1.0529e-10
   782.40   2.1154e+09   1.0538e-10
   782.50   2.1159e+09   1.0547e-10
   782.60   2.1163e+09   1.0556e-10
   782.70   2.1168e+09   1.0565e-10
   782.80   2.1172e+09   1.0574e-10
   782.90   2.1177e+09   1.0583e-10
   783.00   2.1181e+09   1.0592e-10
   783.10   2.1186e+09   1.0601e-10
   783.20   2.1191e+09   1.0610e-10
   783.30   2.1195e+09   1.0619e-10
   783.40   2.1200e+09   1.0628e-10
   783.50   2.1204e+09   1.0637e-10
   783.60   2.1209e+09   1.0646e-10
   783.70   2.1214e+09   1.0655e-10
   783.80   2.1218e+09   1.0664e-10
   783.90   2.1223e+09   1.0673e-10
   784.00   2.1227e+09   1.0682e-10
   784.10   2.1232e+09   1.0691e-10
   784.20   2.1237e+09   1.0700e-10
   784.30   2.1241e+09   1.0709e-10
   784.40   2.1246e+09   1.0718e-10
   784.50   2.1250e+09   1.0727e-10
   784.60   2.1255e+09   1.0736e-10
   784.70   2.1259e+09   1.0745e-10
   784.80   2.1264e+09   1.0754e-10
   784.90   2.1269e+09   1.0764e-10
   785.00   2.1273e+09   1.0773e-10
   785.10   2.1278e+09   1.0782e-10
   785.20   2.1282e+09   1.0791e-10
   785.30   2.1287e+09   1.0800e-10
   785.40   2.1292e+09   1.0809e-10
   785.50   2.1296e+09   1.0818e-10
   785.60   2.1301e+09   1.0827e-10
   785.70   2.1305e+09   1.0836e-10
   785.80   2.1310e+09   1.0846e-10
   785.90   2.1315e+09   1.0855e-10
   786.00   2.1319e+09   1.0864e-10
   786.10   2.1324e+09   1.0873e-10
   786.20   2.1328e+09   1.0882e-10
   786.30   2.1333e+09   1.0891e-10
   786.40   2.1338e+09   1.0901e-10
   786.50   2.1342e+09   1.0910e-10
   786.60   2.1347e+09   1.0919e-10
   786.70   2.1351e+09   1.0928e-10
   786.80   2.1356e+09   1.0937e-10
   786.90   2.1361e+09   1.0947e-10
   787.00   2.1365e+09   1.0956e-10
   787.10   2.1370e+09   1.0965e-10
   787.20   2.1374e+09   1.0974e-10
   787.30   2.1379e+09   1.0983e-10
   787.40   2.1384e+09   1.0993e-10
   787.50   2.1388e+09   1.1002e-10
   787.60   2.1393e+09   1.1011e-10
   787.70   2.1397e+09   1.1020e-10
   787.80   2.1402e+09   1.1030e-10
   787.90   2.1407e+09   1.1039e-10
   788.00   2.1411e+09   1.1048e-10
   788.10   2.1416e+09   1.1058e-10
   788.20   2.1420e+09   1.1067e-10
   788.30   2.1425e+09   1.1076e-10
   788.40   2.1429e+09   1.1085e-10
   788.50   2.1434e+09   1.1095e-10
   788.60   2.1439e+09   1.1104e-10
   788.70   2.1443e+09   1.1113e-10
   788.80   2.1448e+09   1.1123e-10
   788.90   2.1452e+09   1.1132e-10
   789.00   2.1457e+09   1.1141e-10
   789.10   2.1462e+09   1.1151e-10
   789.20   2.1466e+09   1.1160e-10
   789.30   2.1471e+09   1.1170e-10
   789.40   2.1475e+09   1.1179e-10
   789.50   2.1480e+09   1.1188e-10
   789.60   2.1485e+09   1.1198e-10
   789.70   2.1489e+09   1.1207e-10
   789.80   2.1494e+09   1.1217e-10
   789.90   2.1498e+09   1.1226e-10
   790.00   2.1503e+09   1.1235e-10
   790.10   2.1508e+09   1.1245e-10
   790.20   2.1512e+09   1.1254e-10
   790.30   2.1517e+09   1.1264e-10
   790.40   2.1521e+09   1.1273e-10
   790.50   2.1526e+09   1.1283e-10
   790.60   2.1531e+09   1.1292e-10
   790.70   2.1535e+09   1.1301e-10
   790.80   2.1540e+09   1.1311e-10
   790.90   2.1544e+09   1.1320e-10
   791.00   2.1549e+09   1.1330e-10
   791.10   2.1554e+09   1.1339e-10
   791.20   2.1558e+09   1.1349e-10
   791.30   2.1563e+09   1.1358e-10
   791.40   2.1567e+09   1.1368e-10
   791.50   2.1572e+09   1.1377e-10
   791.60   2.1577e+09   1.1387e-10
   791.70   2.1581e+09   1.1396e-10
   791.80   2.1586e+09   1.1406e-10
   791.90   2.1591e+09   1.1416e-10
   792.00   2.1595e+09   1.1425e-10
   792.10   2.1600e+09   1.1435e-10
   792.20   2.1604e+09   1.1444e-10
   792.30   2.1609e+09   1.1454e-10
   792.40   2.1614e+09   1.1463e-10
   792.50   2.1618e+09   1.1473e-10
   792.60   2.1623e+09   1.1483e-10
   792.70   2.1627e+09   1.1492e-10
   792.80   2.1632e+09   1.1502e-10
   792.90   2.1637e+09   1.1511e-10
   793.00   2.1641e+09   1.1521e-10
   793.10   2.1646e+09   1.1531e-10
   793.20   2.1650e+09   1.1540e-10
   793.30   2.1655e+09   1.1550e-10
   793.40   2.1660e+09   1.1560e-10
   793.50   2.1664e+09   1.1569e-10
   793.60   2.1669e+09   1.1579e-10
   793.70   2.1673e+09   1.1588e-10
   793.80   2.1678e+09   1.1598e-10
   793.90   2.1683e+09   1.1608e-10
   794.00   2.1687e+09   1.1618e-10
   794.10   2.1692e+09   1.1627e-10
   794.20   2.1696e+09   1.1637e-10
   794.30   2.1701e+09   1.1647e-10
   794.40   2.1706e+09   1.1656e-10
   794.50   2.1710e+09   1.1666e-10
   794.60   2.1715e+09   1.1676e-10
   794.70   2.1719e+09   1.1686e-10
   794.80   2.1724e+09   1.1695e-10
   794.90   2.1729e+09   1.1705e-10
   795.00   2.1733e+09   1.1715e-10
   795.10   2.1738e+09   1.1725e-10
   795.20   2.1742e+09   1.1734e-10
   795.30   2.1747e+09   1.1744e-10
   795.40   2.1752e+09   1.1754e-10
   795.50   2.1756e+09   1.1764e-10
   795.60   2.1761e+09   1.1773e-10
   795.70   2.1766e+09   1.1783e-10
   795.80   2.1770e+09   1.1793e-10
   795.90   2.1775e+09   1.1803e-10
   796.00   2.1779e+09   1.1813e-10
   796.10   2.1784e+09   1.1823e-10
   796.20   2.1789e+09   1.1832e-10
   796.30   2.1793e+09   1.1842e-10
   796.40   2.1798e+09   1.1852e-10
   796.50   2.1802e+09   1.1862e-10
   796.60   2.1807e+09   1.1872e-10
   796.70   2.1812e+09   1.1882e-10
   796.80   2.1816e+09   1.1892e-10
   796.90   2.1821e+09   1.1901e-10
   797.00   2.1825e+09   1.1911e-10
   797.10   2.1830e+09   1.1921e-10
   797.20   2.1835e+09   1.1931e-10
   797.30   2.1839e+09   1.1941e-10
   797.40   2.1844e+09   1.1951e-10
   797.50   2.1849e+09   1.1961e-10
   797.60   2.1853e+09   1.1971e-10
   797.70   2.1858e+09   1.1981e-10
   797.80   2.1862e+09   1.1991e-10
   797.90   2.1867e+09   1.2001e-10
   798.00   2.1872e+09   1.2011e-10
   798.10   2.1876e+09   1.2021e-10
   798.20   2.1881e+09   1.2031e-10
   798.30   2.1885e+09   1.2041e-10
   798.40   2.1890e+09   1.2051e-10
   798.50   2.1895e+09   1.2061e-10
   798.60   2.1899e+09   1.2071e-10
   798.70   2.1904e+09   1.2081e-10
   798.80   2.1908e+09   1.2091e-10
   798.90   2.1913e+09   1.2101e-10
   799.00   2.1918e+09   1.2111e-10
   799.10   2.1922e+09   1.2121e-10
   799.20   2.1927e+09   1.2131e-10
   799.30   2.1932e+09   1.2141e-10
   799.40   2.1936e+09   1.2151e-10
   799.50   2.1941e+09   1.2161e-10
   799.60   2.1945e+09   1.2171e-10
   799.70   2.1950e+09   1.2181e-10
   799.80   2.1955e+09   1.2191e-10
   799.90   2.1959e+09   1.2201e-10
   800.00   2.1964e+09   1.2211e-10
   800.10   2.1968e+09   1.2221e-10
   800.20   2.1973e+09   1.2232e-10
   800.30   2.1978e+09   1.2242e-10
   800.40   2.1982e+09   1.2252e-10
   800.50   2.1987e+09   1.2262e-10
   800.60   2.1992e+09   1.2272e-10
   800.70   2.1996e+09   1.2282e-10
   800.80   2.2001e+09   1.2292e-10
   800.90   2.2005e+09   1.2303e-10
   801.00   2.2010e+09   1.2313e-10
   801.10   2.2015e+09   1.2323e-10
   801.20   2.2019e+09   1.2333e-10
   801.30   2.2024e+09   1.2343e-10
   801.40   2.2028e+09   1.2354e-10
   801.50   2.2033e+09   1.2364e-10
   801.60   2.2038e+09   1.2374e-10
   801.70   2.2042e+09   1.2384e-10
   801.80   2.2047e+09   1.2394e-10
   801.90   2.2052e+09   1.2405e-10
   802.00   2.2056e+09   1.2415e-10
   802.10   2.2061e+09   1.2425e-10
   802.20   2.2065e+09   1.2435e-10
   802.30   2.2070e+09   1.2446e-10
   802.40   2.2075e+09   1.2456e-10
   802.50   2.2079e+09   1.2466e-10
   802.60   2.2084e+09   1.2476e-10
   802.70   2.2089e+09   1.2487e-10
   802.80   2.2093e+09   1.2497e-10
   802.90   2.2098e+09   1.2507e-10
   803.00   2.2102e+09   1.2518e-10
   803.10   2.2107e+09   1.2528e-10
   803.20   2.2112e+09   1.2538e-10
   803.30   2.2116e+09   1.2549e-10
   803.40   2.2121e+09   1.2559e-10
   803.50   2.2125e+09   1.2569e-10
   803.60   2.2130e+09   1.2580e-10
   803.70   2.2135e+09   1.2590e-10
   803.80   2.2139e+09   1.2600e-10
   803.90   2.2144e+09   1.2611e-10
   804.00   2.2149e+09   1.2621e-10
   804.10   2.2153e+09   1.2632e-10
   804.20   2.2158e+09   1.2642e-10
   804.30   2.2162e+09   1.2652e-10
   804.40   2.2167e+09   1.2663e-10
   804.50   2.2172e+09   1.2673e-10
   804.60   2.2176e+09   1.2684e-10
   804.70   2.2181e+09   1.2694e-10
   804.80   2.2186e+09   1.2705e-10
   804.90   2.2190e+09   1.2715e-10
   805.00   2.2195e+09   1.2726e-10
   805.10   2.2199e+09   1.2736e-10
   805.20   2.2204e+09   1.2746e-10
   805.30   2.2209e+09   1.2757e-10
   805.40   2.2213e+09   1.2767e-10
   805.50   2.2218e+09   1.2778e-10
   805.60   2.2223e+09   1.2788e-10
   805.70   2.2227e+09   1.2799e-10
   805.80   2.2232e+09   1.2809e-10
   805.90   2.2236e+09   1.2820e-10
   806.00   2.2241e+09   1.2831e-10
   806.10   2.2246e+09   1.2841e-10
   806.20   2.2250e+09   1.2852e-10
   806.30   2.2255e+09   1.2862e-10
   806.40   2.2260e+09   1.2873e-10
   806.50   2.2264e+09   1.2883e-10
   806.60   2.2269e+09   1.2894e-10
   806.70   2.2273e+09   1.2904e-10
   806.80   2.2278e+09   1.2915e-10
   806.90   2.2283e+09   1.2926e-10
   807.00   2.2287e+09   1.2936e-10
   807.10   2.2292e+09   1.2947e-10
   807.20   2.2297e+09   1.2957e-10
   807.30   2.2301e+09   1.2968e-10
   807.40   2.2306e+09   1.2979e-10
   807.50   2.2310e+09   1.2989e-10
   807.60   2.2315e+09   1.3000e-10
   807.70   2.2320e+09   1.3011e-10
   807.80   2.2324e+09   1.3021e-10
   807.90   2.2329e+09   1.3032e-10
   808.00   2.2334e+09   1.3043e-10
   808.10   2.2338e+09   1.3053e-10
   808.20   2.2343e+09   1.3064e-10
   808.30   2.2347e+09   1.3075e-10
   808.40   2.2352e+09   1.3086e-10
   808.50   2.2357e+09   1.3096e-10
   808.60   2.2361e+09   1.3107e-10
   808.70   2.2366e+09   1.3118e-10
   808.80   2.2371e+09   1.3128e-10
   808.90   2.2375e+09   1.3139e-10
   809.00   2.2380e+09   1.3150e-10
   809.10   2.2384e+09   1.3161e-10
   809.20   2.2389e+09   1.3171e-10
   809.30   2.2394e+09   1.3182e-10
   809.40   2.2398e+09   1.3193e-10
   809.50   2.2403e+09   1.3204e-10
   809.60   2.2408e+09   1.3215e-10
   809.70   2.2412e+09   1.3225e-10
   809.80   2.2417e+09   1.3236e-10
   809.90   2.2421e+09   1.3247e-10
   810.00   2.2426e+09   1.3258e-10
   810.10   2.2431e+09   1.3269e-10
   810.20   2.2435e+09   1.3280e-10
   810.30   2.2440e+09   1.3290e-10
   810.40   2.2445e+09   1.3301e-10
   810.50   2.2449e+09   1.3312e-10
   810.60   2.2454e+09   1.3323e-10
   810.70   2.2459e+09   1.3334e-10
   810.80   2.2463e+09   1.3345e-10
   810.90   2.2468e+09   1.3356e-10
   811.00   2.2472e+09   1.3367e-10
   811.10   2.2477e+09   1.3377e-10
   811.20   2.2482e+09   1.3388e-10
   811.30   2.2486e+09   1.3399e-10
   811.40   2.2491e+09   1.3410e-10
   811.50   2.2496e+09   1.3421e-10
   811.60   2.2500e+09   1.3432e-10
   811.70   2.2505e+09   1.3443e-10
   811.80   2.2509e+09   1.3454e-10
   811.90   2.2514e+09   1.3465e-10
   812.00   2.2519e+09   1.3476e-10
   812.10   2.2523e+09   1.3487e-10
   812.20   2.2528e+09   1.3498e-10
   812.30   2.2533e+09   1.3509e-10
   812.40   2.2537e+09   1.3520e-10
   812.50   2.2542e+09   1.3531e-10
   812.60   2.2547e+09   1.3542e-10
   812.70   2.2551e+09   1.3553e-10
   812.80   2.2556e+09   1.3564e-10
   812.90   2.2560e+09   1.3575e-10
   813.00   2.2565e+09   1.3586e-10
   813.10   2.2570e+09   1.3597e-10
   813.20   2.2574e+09   1.3608e-10
   813.30   2.2579e+09   1.3619e-10
   813.40   2.2584e+09   1.3631e-10
   813.50   2.2588e+09   1.3642e-10
   813.60   2.2593e+09   1.3653e-10
   813.70   2.2598e+09   1.3664e-10
   813.80   2.2602e+09   1.3675e-10
   813.90   2.2607e+09   1.3686e-10
   814.00   2.2611e+09   1.3697e-10
   814.10   2.2616e+09   1.3708e-10
   814.20   2.2621e+09   1.3719e-10
   814.30   2.2625e+09   1.3731e-10
   814.40   2.2630e+09   1.3742e-10
   814.50   2.2635e+09   1.3753e-10
   814.60   2.2639e+09   1.3764e-10
   814.70   2.2644e+09   1.3775e-10
   814.80   2.2649e+09   1.3786e-10
   814.90   2.2653e+09   1.3798e-10
   815.00   2.2658e+09   1.3809e-10
   815.10   2.2662e+09   1.3820e-10
   815.20   2.2667e+09   1.3831e-10
   815.30   2.2672e+09   1.3843e-10
   815.40   2.2676e+09   1.3854e-10
   815.50   2.2681e+09   1.3865e-10
   815.60   2.2686e+09   1.3876e-10
   815.70   2.2690e+09   1.3888e-10
   815.80   2.2695e+09   1.3899e-10
   815.90   2.2700e+09   1.3910e-10
   816.00   2.2704e+09   1.3921e-10
   816.10   2.2709e+09   1.3933e-10
   816.20   2.2713e+09   1.3944e-10
   816.30   2.2718e+09   1.3955e-10
   816.40   2.2723e+09   1.3967e-10
   816.50   2.2727e+09   1.3978e-10
   816.60   2.2732e+09   1.3989e-10
   816.70   2.2737e+09   1.4001e-10
   816.80   2.2741e+09   1.4012e-10
   816.90   2.2746e+09   1.4023e-10
   817.00   2.2751e+09   1.4035e-10
   817.10   2.2755e+09   1.4046e-10
   817.20   2.2760e+09   1.4057e-10
   817.30   2.2764e+09   1.4069e-10
   817.40   2.2769e+09   1.4080e-10
   817.50   2.2774e+09   1.4092e-10
   817.60   2.2778e+09   1.4103e-10
   817.70   2.2783e+09   1.4114e-10
   817.80   2.2788e+09   1.4126e-10
   817.90   2.2792e+09   1.4137e-10
   818.00   2.2797e+09   1.4149e-10
   818.10   2.2802e+09   1.4160e-10
   818.20   2.2806e+09   1.4172e-10
   818.30   2.2811e+09   1.4183e-10
   818.40   2.2816e+09   1.4195e-10
   818.50   2.2820e+09   1.4206e-10
   818.60   2.2825e+09   1.4217e-10
   818.70   2.2829e+09   1.4229e-10
   818.80   2.2834e+09   1.4240e-10
   818.90   2.2839e+09   1.4252e-10
   819.00   2.2843e+09   1.4264e-10
   819.10   2.2848e+09   1.4275e-10
   819.20   2.2853e+09   1.4287e-10
   819.30   2.2857e+09   1.4298e-10
   819.40   2.2862e+09   1.4310e-10
   819.50   2.2867e+09   1.4321e-10
   819.60   2.2871e+09   1.4333e-10
   819.70   2.2876e+09   1.4344e-10
   819.80   2.2881e+09   1.4356e-10
   819.90   2.2885e+09   1.4368e-10
   820.00   2.2890e+09   1.4379e-10
   820.10   2.2894e+09   1.4391e-10
   820.20   2.2899e+09   1.4402e-10
   820.30   2.2904e+09   1.4414e-10
   820.40   2.2908e+09   1.4426e-10
   820.50   2.2913e+09   1.4437e-10
   820.60   2.2918e+09   1.4449e-10
   820.70   2.2922e+09   1.4461e-10
   820.80   2.2927e+09   1.4472e-10
   820.90   2.2932e+09   1.4484e-10
   821.00   2.2936e+09   1.4496e-10
   821.10   2.2941e+09   1.4507e-10
   821.20   2.2946e+09   1.4519e-10
   821.30   2.2950e+09   1.4531e-10
   821.40   2.2955e+09   1.4542e-10
   821.50   2.2959e+09   1.4554e-10
   821.60   2.2964e+09   1.4566e-10
   821.70   2.2969e+09   1.4577e-10
   821.80   2.2973e+09   1.4589e-10
   821.90   2.2978e+09   1.4601e-10
   822.00   2.2983e+09   1.4613e-10
   822.10   2.2987e+09   1.4624e-10
   822.20   2.2992e+09   1.4636e-10
   822.30   2.2997e+09   1.4648e-10
   822.40   2.3001e+09   1.4660e-10
   822.50   2.3006e+09   1.4672e-10
   822.60   2.3011e+09   1.4683e-10
   822.70   2.3015e+09   1.4695e-10
   822.80   2.3020e+09   1.4707e-10
   822.90   2.3025e+09   1.4719e-10
   823.00   2.3029e+09   1.4731e-10
   823.10   2.3034e+09   1.4743e-10
   823.20   2.3039e+09   1.4754e-10
   823.30   2.3043e+09   1.4766e-10
   823.40   2.3048e+09   1.4778e-10
   823.50   2.3052e+09   1.4790e-10
   823.60   2.3057e+09   1.4802e-10
   823.70   2.3062e+09   1.4814e-10
   823.80   2.3066e+09   1.4826e-10
   823.90   2.3071e+09   1.4838e-10
   824.00   2.3076e+09   1.4849e-10
   824.10   2.3080e+09   1.4861e-10
   824.20   2.3085e+09   1.4873e-10
   824.30   2.3090e+09   1.4885e-10
   824.40   2.3094e+09   1.4897e-10
   824.50   2.3099e+09   1.4909e-10
   824.60   2.3104e+09   1.4921e-10
   824.70   2.3108e+09   1.4933e-10
   824.80   2.3113e+09   1.4945e-10
   824.90   2.3118e+09   1.4957e-10
   825.00   2.3122e+09   1.4969e-10
   825.10   2.3127e+09   1.4981e-10
   825.20   2.3132e+09   1.4993e-10
   825.30   2.3136e+09   1.5005e-10
   825.40   2.3141e+09   1.5017e-10
   825.50   2.3145e+09   1.5029e-10
   825.60   2.3150e+09   1.5041e-10
   825.70   2.3155e+09   1.5053e-10
   825.80   2.3159e+09   1.5065e-10
   825.90   2.3164e+09   1.5077e-10
   826.00   2.3169e+09   1.5090e-10
   826.10   2.3173e+09   1.5102e-10
   826.20   2.3178e+09   1.5114e-10
   826.30   2.3183e+09   1.5126e-10
   826.40   2.3187e+09   1.5138e-10
   826.50   2.3192e+09   1.5150e-10
   826.60   2.3197e+09   1.5162e-10
   826.70   2.3201e+09   1.5174e-10
   826.80   2.3206e+09   1.5186e-10
   826.90   2.3211e+09   1.5199e-10
   827.00   2.3215e+09   1.5211e-10
   827.10   2.3220e+09   1.5223e-10
   827.20   2.3225e+09   1.5235e-10
   827.30   2.3229e+09   1.5247e-10
   827.40   2.3234e+09   1.5259e-10
   827.50   2.3239e+09   1.5272e-10
   827.60   2.3243e+09   1.5284e-10
   827.70   2.3248e+09   1.5296e-10
   827.80   2.3252e+09   1.5308e-10
   827.90   2.3257e+09   1.5321e-10
   828.00   2.3262e+09   1.5333e-10
   828.10   2.3266e+09   1.5345e-10
   828.20   2.3271e+09   1.5357e-10
   828.30   2.3276e+09   1.5370e-10
   828.40   2.3280e+09   1.5382e-10
   828.50   2.3285e+09   1.5394e-10
   828.60   2.3290e+09   1.5406e-10
   828.70   2.3294e+09   1.5419e-10
   828.80   2.3299e+09   1.5431e-10
   828.90   2.3304e+09   1.5443e-10
   829.00   2.3308e+09   1.5456e-10
   829.10   2.3313e+09   1.5468e-10
   829.20   2.3318e+09   1.5480e-10
   829.30   2.3322e+09   1.5493e-10
   829.40   2.3327e+09   1.5505e-10
   829.50   2.3332e+09   1.5517e-10
   829.60   2.3336e+09   1.5530e-10
   829.70   2.3341e+09   1.5542e-10
   829.80   2.3346e+09   1.5555e-10
   829.90   2.3350e+09   1.5567e-10
   830.00   2.3355e+09   1.5579e-10
   830.10   2.3360e+09   1.5592e-10
   830.20   2.3364e+09   1.5604e-10
   830.30   2.3369e+09   1.5617e-10
   830.40   2.3374e+09   1.5629e-10
   830.50   2.3378e+09   1.5642e-10
   830.60   2.3383e+09   1.5654e-10
   830.70   2.3388e+09   1.5666e-10
   830.80   2.3392e+09   1.5679e-10
   830.90   2.3397e+09   1.5691e-10
   831.00   2.3402e+09   1.5704e-10
   831.10   2.3406e+09   1.5716e-10
   831.20   2.3411e+09   1.5729e-10
   831.30   2.3416e+09   1.5741e-10
   831.40   2.3420e+09   1.5754e-10
   831.50   2.3425e+09   1.5766e-10
   831.60   2.3429e+09   1.5779e-10
   831.70   2.3434e+09   1.5792e-10
   831.80   2.3439e+09   1.5804e-10
   831.90   2.3443e+09   1.5817e-10
   832.00   2.3448e+09   1.5829e-10
   832.10   2.3453e+09   1.5842e-10
   832.20   2.3457e+09   1.5854e-10
   832.30   2.3462e+09   1.5867e-10
   832.40   2.3467e+09   1.5880e-10
   832.50   2.3471e+09   1.5892e-10
   832.60   2.3476e+09   1.5905e-10
   832.70   2.3481e+09   1.5918e-10
   832.80   2.3485e+09   1.5930e-10
   832.90   2.3490e+09   1.5943e-10
   833.00   2.3495e+09   1.5956e-10
   833.10   2.3499e+09   1.5968e-10
   833.20   2.3504e+09   1.5981e-10
   833.30   2.3509e+09   1.5994e-10
   833.40   2.3513e+09   1.6006e-10
   833.50   2.3518e+09   1.6019e-10
   833.60   2.3523e+09   1.6032e-10
   833.70   2.3527e+09   1.6044e-10
   833.80   2.3532e+09   1.6057e-10
   833.90   2.3537e+09   1.6070e-10
   834.00   2.3541e+09   1.6083e-10
   834.10   2.3546e+09   1.6095e-10
   834.20   2.3551e+09   1.6108e-10
   834.30   2.3555e+09   1.6121e-10
   834.40   2.3560e+09   1.6134e-10
   834.50   2.3565e+09   1.6146e-10
   834.60   2.3569e+09   1.6159e-10
   834.70   2.3574e+09   1.6172e-10
   834.80   2.3579e+09   1.6185e-10
   834.90   2.3583e+09   1.6198e-10
   835.00   2.3588e+09   1.6210e-10
   835.10   2.3593e+09   1.6223e-10
   835.20   2.3597e+09   1.6236e-10
   835.30   2.3602e+09   1.6249e-10
   835.40   2.3607e+09   1.6262e-10
   835.50   2.3611e+09   1.6275e-10
   835.60   2.3616e+09   1.6288e-10
   835.70   2.3621e+09   1.6301e-10
   835.80   2.3625e+09   1.6313e-10
   835.90   2.3630e+09   1.6326e-10
   836.00   2.3635e+09   1.6339e-10
   836.10   2.3639e+09   1.6352e-10
   836.20   2.3644e+09   1.6365e-10
   836.30   2.3649e+09   1.6378e-10
   836.40   2.3653e+09   1.6391e-10
   836.50   2.3658e+09   1.6404e-10
   836.60   2.3663e+09   1.6417e-10
   836.70   2.3667e+09   1.6430e-10
   836.80   2.3672e+09   1.6443e-10
   836.90   2.3677e+09   1.6456e-10
   837.00   2.3681e+09   1.6469e-10
   837.10   2.3686e+09   1.6482e-10
   837.20   2.3691e+09   1.6495e-10
   837.30   2.3695e+09   1.6508e-10
   837.40   2.3700e+09   1.6521e-10
   837.50   2.3705e+09   1.6534e-10
   837.60   2.3709e+09   1.6547e-10
   837.70   2.3714e+09   1.6560e-10
   837.80   2.3719e+09   1.6573e-10
   837.90   2.3723e+09   1.6586e-10
   838.00   2.3728e+09   1.6599e-10
   838.10   2.3733e+09   1.6613e-10
   838.20   2.3737e+09   1.6626e-10
   838.30   2.3742e+09   1.6639e-10
   838.40   2.3747e+09   1.6652e-10
   838.50   2.3751e+09   1.6665e-10
   838.60   2.3756e+09   1.6678e-10
   838.70   2.3761e+09   1.6691e-10
   838.80   2.3765e+09   1.6704e-10
   838.90   2.3770e+09   1.6718e-10
   839.00   2.3775e+09   1.6731e-10
   839.10   2.3779e+09   1.6744e-10
   839.20   2.3784e+09   1.6757e-10
   839.30   2.3789e+09   1.6770e-10
   839.40   2.3793e+09   1.6784e-10
   839.50   2.3798e+09   1.6797e-10
   839.60   2.3803e+09   1.6810e-10
   839.70   2.3807e+09   1.6823e-10
   839.80   2.3812e+09   1.6837e-10
   839.90   2.3817e+09   1.6850e-10
   840.00   2.3821e+09   1.6863e-10
   840.10   2.3826e+09   1.6876e-10
   840.20   2.3831e+09   1.6890e-10
   840.30   2.3835e+09   1.6903e-10
   840.40   2.3840e+09   1.6916e-10
   840.50   2.3845e+09   1.6930e-10
   840.60   2.3849e+09   1.6943e-10
   840.70   2.3854e+09   1.6956e-10
   840.80   2.3859e+09   1.6970e-10
   840.90   2.3863e+09   1.6983e-10
   841.00   2.3868e+09   1.6996e-10
   841.10   2.3873e+09   1.7010e-10
   841.20   2.3878e+09   1.7023e-10
   841.30   2.3882e+09   1.7036e-10
   841.40   2.3887e+09   1.7050e-10
   841.50   2.3892e+09   1.7063e-10
   841.60   2.3896e+09   1.7077e-10
   841.70   2.3901e+09   1.7090e-10
   841.80   2.3906e+09   1.7103e-10
   841.90   2.3910e+09   1.7117e-10
   842.00   2.3915e+09   1.7130e-10
   842.10   2.3920e+09   1.7144e-10
   842.20   2.3924e+09   1.7157e-10
   842.30   2.3929e+09   1.7171e-10
   842.40   2.3934e+09   1.7184e-10
   842.50   2.3938e+09   1.7198e-10
   842.60   2.3943e+09   1.7211e-10
   842.70   2.3948e+09   1.7225e-10
   842.80   2.3952e+09   1.7238e-10
   842.90   2.3957e+09   1.7252e-10
   843.00   2.3962e+09   1.7265e-10
   843.10   2.3966e+09   1.7279e-10
   843.20   2.3971e+09   1.7292e-10
   843.30   2.3976e+09   1.7306e-10
   843.40   2.3980e+09   1.7319e-10
   843.50   2.3985e+09   1.7333e-10
   843.60   2.3990e+09   1.7347e-10
   843.70   2.3994e+09   1.7360e-10
   843.80   2.3999e+09   1.7374e-10
   843.90   2.4004e+09   1.7387e-10
   844.00   2.4008e+09   1.7401e-10
   844.10   2.4013e+09   1.7415e-10
   844.20   2.4018e+09   1.7428e-10
   844.30   2.4022e+09   1.7442e-10
   844.40   2.4027e+09   1.7456e-10
   844.50   2.4032e+09   1.7469e-10
   844.60   2.4036e+09   1.7483e-10
   844.70   2.4041e+09   1.7497e-10
   844.80   2.4046e+09   1.7510e-10
   844.90   2.4051e+09   1.7524e-10
   845.00   2.4055e+09   1.7538e-10
   845.10   2.4060e+09   1.7551e-10
   845.20   2.4065e+09   1.7565e-10
   845.30   2.4069e+09   1.7579e-10
   845.40   2.4074e+09   1.7593e-10
   845.50   2.4079e+09   1.7606e-10
   845.60   2.4083e+09   1.7620e-10
   845.70   2.4088e+09   1.7634e-10
   845.80   2.4093e+09   1.7648e-10
   845.90   2.4097e+09   1.7662e-10
   846.00   2.4102e+09   1.7675e-10
   846.10   2.4107e+09   1.7689e-10
   846.20   2.4111e+09   1.7703e-10
   846.30   2.4116e+09   1.7717e-10
   846.40   2.4121e+09   1.7731e-10
   846.50   2.4125e+09   1.7744e-10
   846.60   2.4130e+09   1.7758e-10
   846.70   2.4135e+09   1.7772e-10
   846.80   2.4139e+09   1.7786e-10
   846.90   2.4144e+09   1.7800e-10
   847.00   2.4149e+09   1.7814e-10
   847.10   2.4153e+09   1.7828e-10
   847.20   2.4158e+09   1.7842e-10
   847.30   2.4163e+09   1.7856e-10
   847.40   2.4167e+09   1.7870e-10
   847.50   2.4172e+09   1.7883e-10
   847.60   2.4177e+09   1.7897e-10
   847.70   2.4182e+09   1.7911e-10
   847.80   2.4186e+09   1.7925e-10
   847.90   2.4191e+09   1.7939e-10
   848.00   2.4196e+09   1.7953e-10
   848.10   2.4200e+09   1.7967e-10
   848.20   2.4205e+09   1.7981e-10
   848.30   2.4210e+09   1.7995e-10
   848.40   2.4214e+09   1.8009e-10
   848.50   2.4219e+09   1.8023e-10
   848.60   2.4224e+09   1.8037e-10
   848.70   2.4228e+09   1.8051e-10
   848.80   2.4233e+09   1.8066e-10
   848.90   2.4238e+09   1.8080e-10
   849.00   2.4242e+09   1.8094e-10
   849.10   2.4247e+09   1.8108e-10
   849.20   2.4252e+09   1.8122e-10
   849.30   2.4256e+09   1.8136e-10
   849.40   2.4261e+09   1.8150e-10
   849.50   2.4266e+09   1.8164e-10
   849.60   2.4271e+09   1.8178e-10
   849.70   2.4275e+09   1.8193e-10
   849.80   2.4280e+09   1.8207e-10
   849.90   2.4285e+09   1.8221e-10
   850.00   2.4289e+09   1.8235e-10
   850.10   2.4294e+09   1.8249e-10
   850.20   2.4299e+09   1.8263e-10
   850.30   2.4303e+09   1.8278e-10
   850.40   2.4308e+09   1.8292e-10
   850.50   2.4313e+09   1.8306e-10
   850.60   2.4317e+09   1.8320e-10
   850.70   2.4322e+09   1.8334e-10
   850.80   2.4327e+09   1.8349e-10
   850.90   2.4331e+09   1.8363e-10
   851.00   2.4336e+09   1.8377e-10
   851.10   2.4341e+09   1.8392e-10
   851.20   2.4345e+09   1.8406e-10
   851.30   2.4350e+09   1.8420e-10
   851.40   2.4355e+09   1.8434e-10
   851.50   2.4360e+09   1.8449e-10
   851.60   2.4364e+09   1.8463e-10
   851.70   2.4369e+09   1.8477e-10
   851.80   2.4374e+09   1.8492e-10
   851.90   2.4378e+09   1.8506e-10
   852.00   2.4383e+09   1.8520e-10
   852.10   2.4388e+09   1.8535e-10
   852.20   2.4392e+09   1.8549e-10
   852.30   2.4397e+09   1.8564e-10
   852.40   2.4402e+09   1.8578e-10
   852.50   2.4406e+09   1.8592e-10
   852.60   2.4411e+09   1.8607e-10
   852.70   2.4416e+09   1.8621e-10
   852.80   2.4420e+09   1.8636e-10
   852.90   2.4425e+09   1.8650e-10
   853.00   2.4430e+09   1.8664e-10
   853.10   2.4435e+09   1.8679e-10
   853.20   2.4439e+09   1.8693e-10
   853.30   2.4444e+09   1.8708e-10
   853.40   2.4449e+09   1.8722e-10
   853.50   2.4453e+09   1.8737e-10
   853.60   2.4458e+09   1.8751e-10
   853.70   2.4463e+09   1.8766e-10
   853.80   2.4467e+09   1.8780e-10
   853.90   2.4472e+09   1.8795e-10
   854.00   2.4477e+09   1.8810e-10
   854.10   2.4481e+09   1.8824e-10
   854.20   2.4486e+09   1.8839e-10
   854.30   2.4491e+09   1.8853e-10
   854.40   2.4496e+09   1.8868e-10
   854.50   2.4500e+09   1.8882e-10
   854.60   2.4505e+09   1.8897e-10
   854.70   2.4510e+09   1.8912e-10
   854.80   2.4514e+09   1.8926e-10
   854.90   2.4519e+09   1.8941e-10
   855.00   2.4524e+09   1.8956e-10
   855.10   2.4528e+09   1.8970e-10
   855.20   2.4533e+09   1.8985e-10
   855.30   2.4538e+09   1.9000e-10
   855.40   2.4542e+09   1.9014e-10
   855.50   2.4547e+09   1.9029e-10
   855.60   2.4552e+09   1.9044e-10
   855.70   2.4556e+09   1.9058e-10
   855.80   2.4561e+09   1.9073e-10
   855.90   2.4566e+09   1.9088e-10
   856.00   2.4571e+09   1.9103e-10
   856.10   2.4575e+09   1.9117e-10
   856.20   2.4580e+09   1.9132e-10
   856.30   2.4585e+09   1.9147e-10
   856.40   2.4589e+09   1.9162e-10
   856.50   2.4594e+09   1.9176e-10
   856.60   2.4599e+09   1.9191e-10
   856.70   2.4603e+09   1.9206e-10
   856.80   2.4608e+09   1.9221e-10
   856.90   2.4613e+09   1.9236e-10
   857.00   2.4618e+09   1.9250e-10
   857.10   2.4622e+09   1.9265e-10
   857.20   2.4627e+09   1.9280e-10
   857.30   2.4632e+09   1.9295e-10
   857.40   2.4636e+09   1.9310e-10
   857.50   2.4641e+09   1.9325e-10
   857.60   2.4646e+09   1.9340e-10
   857.70   2.4650e+09   1.9355e-10
   857.80   2.4655e+09   1.9369e-10
   857.90   2.4660e+09   1.9384e-10
   858.00   2.4664e+09   1.9399e-10
   858.10   2.4669e+09   1.9414e-10
   858.20   2.4674e+09   1.9429e-10
   858.30   2.4679e+09   1.9444e-10
   858.40   2.4683e+09   1.9459e-10
   858.50   2.4688e+09   1.9474e-10
   858.60   2.4693e+09   1.9489e-10
   858.70   2.4697e+09   1.9504e-10
   858.80   2.4702e+09   1.9519e-10
   858.90   2.4707e+09   1.9534e-10
   859.00   2.4711e+09   1.9549e-10
   859.10   2.4716e+09   1.9564e-10
   859.20   2.4721e+09   1.9579e-10
   859.30   2.4725e+09   1.9594e-10
   859.40   2.4730e+09   1.9609e-10
   859.50   2.4735e+09   1.9624e-10
   859.60   2.4740e+09   1.9640e-10
   859.70   2.4744e+09   1.9655e-10
   859.80   2.4749e+09   1.9670e-10
   859.90   2.4754e+09   1.9685e-10
   860.00   2.4758e+09   1.9700e-10
   860.10   2.4763e+09   1.9715e-10
   860.20   2.4768e+09   1.9730e-10
   860.30   2.4772e+09   1.9745e-10
   860.40   2.4777e+09   1.9761e-10
   860.50   2.4782e+09   1.9776e-10
   860.60   2.4787e+09   1.9791e-10
   860.70   2.4791e+09   1.9806e-10
   860.80   2.4796e+09   1.9821e-10
   860.90   2.4801e+09   1.9837e-10
   861.00   2.4805e+09   1.9852e-10
   861.10   2.4810e+09   1.9867e-10
   861.20   2.4815e+09   1.9882e-10
   861.30   2.4819e+09   1.9898e-10
   861.40   2.4824e+09   1.9913e-10
   861.50   2.4829e+09   1.9928e-10
   861.60   2.4834e+09   1.9943e-10
   861.70   2.4838e+09   1.9959e-10
   861.80   2.4843e+09   1.9974e-10
   861.90   2.4848e+09   1.9989e-10
   862.00   2.4852e+09   2.0005e-10
   862.10   2.4857e+09   2.0020e-10
   862.20   2.4862e+09   2.0035e-10
   862.30   2.4866e+09   2.0051e-10
   862.40   2.4871e+09   2.0066e-10
   862.50   2.4876e+09   2.0081e-10
   862.60   2.4881e+09   2.0097e-10
   862.70   2.4885e+09   2.0112e-10
   862.80   2.4890e+09   2.0128e-10
   862.90   2.4895e+09   2.0143e-10
   863.00   2.4899e+09   2.0158e-10
   863.10   2.4904e+09   2.0174e-10
   863.20   2.4909e+09   2.0189e-10
   863.30   2.4913e+09   2.0205e-10
   863.40   2.4918e+09   2.0220e-10
   863.50   2.4923e+09   2.0236e-10
   863.60   2.4928e+09   2.0251e-10
   863.70   2.4932e+09   2.0267e-10
   863.80   2.4937e+09   2.0282e-10
   863.90   2.4942e+09   2.0298e-10
   864.00   2.4946e+09   2.0313e-10
   864.10   2.4951e+09   2.0329e-10
   864.20   2.4956e+09   2.0344e-10
   864.30   2.4960e+09   2.0360e-10
   864.40   2.4965e+09   2.0375e-10
   864.50   2.4970e+09   2.0391e-10
   864.60   2.4975e+09   2.0407e-10
   864.70   2.4979e+09   2.0422e-10
   864.80   2.4984e+09   2.0438e-10
   864.90   2.4989e+09   2.0453e-10
   865.00   2.4993e+09   2.0469e-10
   865.10   2.4998e+09   2.0485e-10
   865.20   2.5003e+09   2.0500e-10
   865.30   2.5008e+09   2.0516e-10
   865.40   2.5012e+09   2.0532e-10
   865.50   2.5017e+09   2.0547e-10
   865.60   2.5022e+09   2.0563e-10
   865.70   2.5026e+09   2.0579e-10
   865.80   2.5031e+09   2.0594e-10
   865.90   2.5036e+09   2.0610e-10
   866.00   2.5040e+09   2.0626e-10
   866.10   2.5045e+09   2.0642e-10
   866.20   2.5050e+09   2.0657e-10
   866.30   2.5055e+09   2.0673e-10
   866.40   2.5059e+09   2.0689e-10
   866.50   2.5064e+09   2.0705e-10
   866.60   2.5069e+09   2.0720e-10
   866.70   2.5073e+09   2.0736e-10
   866.80   2.5078e+09   2.0752e-10
   866.90   2.5083e+09   2.0768e-10
   867.00   2.5088e+09   2.0784e-10
   867.10   2.5092e+09   2.0799e-10
   867.20   2.5097e+09   2.0815e-10
   867.30   2.5102e+09   2.0831e-10
   867.40   2.5106e+09   2.0847e-10
   867.50   2.5111e+09   2.0863e-10
   867.60   2.5116e+09   2.0879e-10
   867.70   2.5120e+09   2.0895e-10
   867.80   2.5125e+09   2.0911e-10
   867.90   2.5130e+09   2.0926e-10
   868.00   2.5135e+09   2.0942e-10
   868.10   2.5139e+09   2.0958e-10
   868.20   2.5144e+09   2.0974e-10
   868.30   2.5149e+09   2.0990e-10
   868.40   2.5153e+09   2.1006e-10
   868.50   2.5158e+09   2.1022e-10
   868.60   2.5163e+09   2.1038e-10
   868.70   2.5168e+09   2.1054e-10
   868.80   2.5172e+09   2.1070e-10
   868.90   2.5177e+09   2.1086e-10
   869.00   2.5182e+09   2.1102e-10
   869.10   2.5186e+09   2.1118e-10
   869.20   2.5191e+09   2.1134e-10
   869.30   2.5196e+09   2.1150e-10
   869.40   2.5200e+09   2.1167e-10
   869.50   2.5205e+09   2.1183e-10
   869.60   2.5210e+09   2.1199e-10
   869.70   2.5215e+09   2.1215e-10
   869.80   2.5219e+09   2.1231e-10
   869.90   2.5224e+09   2.1247e-10
   870.00   2.5229e+09   2.1263e-10
   870.10   2.5233e+09   2.1279e-10
   870.20   2.5238e+09   2.1295e-10
   870.30   2.5243e+09   2.1312e-10
   870.40   2.5248e+09   2.1328e-10
   870.50   2.5252e+09   2.1344e-10
   870.60   2.5257e+09   2.1360e-10
   870.70   2.5262e+09   2.1376e-10
   870.80   2.5266e+09   2.1393e-10
   870.90   2.5271e+09   2.1409e-10
   871.00   2.5276e+09   2.1425e-10
   871.10   2.5281e+09   2.1441e-10
   871.20   2.5285e+09   2.1458e-10
   871.30   2.5290e+09   2.1474e-10
   871.40   2.5295e+09   2.1490e-10
   871.50   2.5299e+09   2.1506e-10
   871.60   2.5304e+09   2.1523e-10
   871.70   2.5309e+09   2.1539e-10
   871.80   2.5314e+09   2.1555e-10
   871.90   2.5318e+09   2.1572e-10
   872.00   2.5323e+09   2.1588e-10
   872.10   2.5328e+09   2.1604e-10
   872.20   2.5332e+09   2.1621e-10
   872.30   2.5337e+09   2.1637e-10
   872.40   2.5342e+09   2.1654e-10
   872.50   2.5347e+09   2.1670e-10
   872.60   2.5351e+09   2.1686e-10
   872.70   2.5356e+09   2.1703e-10
   872.80   2.5361e+09   2.1719e-10
   872.90   2.5365e+09   2.1736e-10
   873.00   2.5370e+09   2.1752e-10
   873.10   2.5375e+09   2.1768e-10
   873.20   2.5380e+09   2.1785e-10
   873.30   2.5384e+09   2.1801e-10
   873.40   2.5389e+09   2.1818e-10
   873.50   2.5394e+09   2.1834e-10
   873.60   2.5398e+09   2.1851e-10
   873.70   2.5403e+09   2.1867e-10
   873.80   2.5408e+09   2.1884e-10
   873.90   2.5413e+09   2.1901e-10
   874.00   2.5417e+09   2.1917e-10
   874.10   2.5422e+09   2.1934e-10
   874.20   2.5427e+09   2.1950e-10
   874.30   2.5431e+09   2.1967e-10
   874.40   2.5436e+09   2.1983e-10
   874.50   2.5441e+09   2.2000e-10
   874.60   2.5446e+09   2.2017e-10
   874.70   2.5450e+09   2.2033e-10
   874.80   2.5455e+09   2.2050e-10
   874.90   2.5460e+09   2.2067e-10
   875.00   2.5464e+09   2.2083e-10
   875.10   2.5469e+09   2.2100e-10
   875.20   2.5474e+09   2.2117e-10
   875.30   2.5479e+09   2.2133e-10
   875.40   2.5483e+09   2.2150e-10
   875.50   2.5488e+09   2.2167e-10
   875.60   2.5493e+09   2.2183e-10
   875.70   2.5497e+09   2.2200e-10
   875.80   2.5502e+09   2.2217e-10
   875.90   2.5507e+09   2.2234e-10
   876.00   2.5512e+09   2.2250e-10
   876.10   2.5516e+09   2.2267e-10
   876.20   2.5521e+09   2.2284e-10
   876.30   2.5526e+09   2.2301e-10
   876.40   2.5530e+09   2.2318e-10
   876.50   2.5535e+09   2.2334e-10
   876.60   2.5540e+09   2.2351e-10
   876.70   2.5545e+09   2.2368e-10
   876.80   2.5549e+09   2.2385e-10
   876.90   2.5554e+09   2.2402e-10
   877.00   2.5559e+09   2.2419e-10
   877.10   2.5563e+09   2.2436e-10
   877.20   2.5568e+09   2.2452e-10
   877.30   2.5573e+09   2.2469e-10
   877.40   2.5578e+09   2.2486e-10
   877.50   2.5582e+09   2.2503e-10
   877.60   2.5587e+09   2.2520e-10
   877.70   2.5592e+09   2.2537e-10
   877.80   2.5596e+09   2.2554e-10
   877.90   2.5601e+09   2.2571e-10
   878.00   2.5606e+09   2.2588e-10
   878.10   2.5611e+09   2.2605e-10
   878.20   2.5615e+09   2.2622e-10
   878.30   2.5620e+09   2.2639e-10
   878.40   2.5625e+09   2.2656e-10
   878.50   2.5630e+09   2.2673e-10
   878.60   2.5634e+09   2.2690e-10
   878.70   2.5639e+09   2.2707e-10
   878.80   2.5644e+09   2.2724e-10
   878.90   2.5648e+09   2.2741e-10
   879.00   2.5653e+09   2.2758e-10
   879.10   2.5658e+09   2.2775e-10
   879.20   2.5663e+09   2.2793e-10
   879.30   2.5667e+09   2.2810e-10
   879.40   2.5672e+09   2.2827e-10
   879.50   2.5677e+09   2.2844e-10
   879.60   2.5681e+09   2.2861e-10
   879.70   2.5686e+09   2.2878e-10
   879.80   2.5691e+09   2.2895e-10
   879.90   2.5696e+09   2.2913e-10
   880.00   2.5700e+09   2.2930e-10
   880.10   2.5705e+09   2.2947e-10
   880.20   2.5710e+09   2.2964e-10
   880.30   2.5715e+09   2.2981e-10
   880.40   2.5719e+09   2.2999e-10
   880.50   2.5724e+09   2.3016e-10
   880.60   2.5729e+09   2.3033e-10
   880.70   2.5733e+09   2.3051e-10
   880.80   2.5738e+09   2.3068e-10
   880.90   2.5743e+09   2.3085e-10
   881.00   2.5748e+09   2.3102e-10
   881.10   2.5752e+09   2.3120e-10
   881.20   2.5757e+09   2.3137e-10
   881.30   2.5762e+09   2.3154e-10
   881.40   2.5766e+09   2.3172e-10
   881.50   2.5771e+09   2.3189e-10
   881.60   2.5776e+09   2.3206e-10
   881.70   2.5781e+09   2.3224e-10
   881.80   2.5785e+09   2.3241e-10
   881.90   2.5790e+09   2.3259e-10
   882.00   2.5795e+09   2.3276e-10
   882.10   2.5800e+09   2.3293e-10
   882.20   2.5804e+09   2.3311e-10
   882.30   2.5809e+09   2.3328e-10
   882.40   2.5814e+09   2.3346e-10
   882.50   2.5818e+09   2.3363e-10
   882.60   2.5823e+09   2.3381e-10
   882.70   2.5828e+09   2.3398e-10
   882.80   2.5833e+09   2.3416e-10
   882.90   2.5837e+09   2.3433e-10
   883.00   2.5842e+09   2.3451e-10
   883.10   2.5847e+09   2.3468e-10
   883.20   2.5852e+09   2.3486e-10
   883.30   2.5856e+09   2.3503e-10
   883.40   2.5861e+09   2.3521e-10
   883.50   2.5866e+09   2.3539e-10
   883.60   2.5870e+09   2.3556e-10
   883.70   2.5875e+09   2.3574e-10
   883.80   2.5880e+09   2.3591e-10
   883.90   2.5885e+09   2.3609e-10
   884.00   2.5889e+09   2.3627e-10
   884.10   2.5894e+09   2.3644e-10
   884.20   2.5899e+09   2.3662e-10
   884.30   2.5903e+09   2.3680e-10
   884.40   2.5908e+09   2.3697e-10
   884.50   2.5913e+09   2.3715e-10
   884.60   2.5918e+09   2.3733e-10
   884.70   2.5922e+09   2.3750e-10
   884.80   2.5927e+09   2.3768e-10
   884.90   2.5932e+09   2.3786e-10
   885.00   2.5937e+09   2.3804e-10
   885.10   2.5941e+09   2.3821e-10
   885.20   2.5946e+09   2.3839e-10
   885.30   2.5951e+09   2.3857e-10
   885.40   2.5955e+09   2.3875e-10
   885.50   2.5960e+09   2.3893e-10
   885.60   2.5965e+09   2.3910e-10
   885.70   2.5970e+09   2.3928e-10
   885.80   2.5974e+09   2.3946e-10
   885.90   2.5979e+09   2.3964e-10
   886.00   2.5984e+09   2.3982e-10
   886.10   2.5989e+09   2.4000e-10
   886.20   2.5993e+09   2.4018e-10
   886.30   2.5998e+09   2.4035e-10
   886.40   2.6003e+09   2.4053e-10
   886.50   2.6008e+09   2.4071e-10
   886.60   2.6012e+09   2.4089e-10
   886.70   2.6017e+09   2.4107e-10
   886.80   2.6022e+09   2.4125e-10
   886.90   2.6026e+09   2.4143e-10
   887.00   2.6031e+09   2.4161e-10
   887.10   2.6036e+09   2.4179e-10
   887.20   2.6041e+09   2.4197e-10
   887.30   2.6045e+09   2.4215e-10
   887.40   2.6050e+09   2.4233e-10
   887.50   2.6055e+09   2.4251e-10
   887.60   2.6060e+09   2.4269e-10
   887.70   2.6064e+09   2.4287e-10
   887.80   2.6069e+09   2.4305e-10
   887.90   2.6074e+09   2.4323e-10
   888.00   2.6078e+09   2.4341e-10
   888.10   2.6083e+09   2.4359e-10
   888.20   2.6088e+09   2.4378e-10
   888.30   2.6093e+09   2.4396e-10
   888.40   2.6097e+09   2.4414e-10
   888.50   2.6102e+09   2.4432e-10
   888.60   2.6107e+09   2.4450e-10
   888.70   2.6112e+09   2.4468e-10
   888.80   2.6116e+09   2.4487e-10
   888.90   2.6121e+09   2.4505e-10
   889.00   2.6126e+09   2.4523e-10
   889.10   2.6131e+09   2.4541e-10
   889.20   2.6135e+09   2.4559e-10
   889.30   2.6140e+09   2.4578e-10
   889.40   2.6145e+09   2.4596e-10
   889.50   2.6149e+09   2.4614e-10
   889.60   2.6154e+09   2.4632e-10
   889.70   2.6159e+09   2.4651e-10
   889.80   2.6164e+09   2.4669e-10
   889.90   2.6168e+09   2.4687e-10
   890.00   2.6173e+09   2.4706e-10
   890.10   2.6178e+09   2.4724e-10
   890.20   2.6183e+09   2.4742e-10
   890.30   2.6187e+09   2.4761e-10
   890.40   2.6192e+09   2.4779e-10
   890.50   2.6197e+09   2.4797e-10
   890.60   2.6202e+09   2.4816e-10
   890.70   2.6206e+09   2.4834e-10
   890.80   2.6211e+09   2.4852e-10
   890.90   2.6216e+09   2.4871e-10
   891.00   2.6220e+09   2.4889e-10
   891.10   2.6225e+09   2.4908e-10
   891.20   2.6230e+09   2.4926e-10
   891.30   2.6235e+09   2.4945e-10
   891.40   2.6239e+09   2.4963e-10
   891.50   2.6244e+09   2.4982e-10
   891.60   2.6249e+09   2.5000e-10
   891.70   2.6254e+09   2.5019e-10
   891.80   2.6258e+09   2.5037e-10
   891.90   2.6263e+09   2.5056e-10
   892.00   2.6268e+09   2.5074e-10
   892.10   2.6273e+09   2.5093e-10
   892.20   2.6277e+09   2.5111e-10
   892.30   2.6282e+09   2.5130e-10
   892.40   2.6287e+09   2.5149e-10
   892.50   2.6292e+09   2.5167e-10
   892.60   2.6296e+09   2.5186e-10
   892.70   2.6301e+09   2.5204e-10
   892.80   2.6306e+09   2.5223e-10
   892.90   2.6310e+09   2.5242e-10
   893.00   2.6315e+09   2.5260e-10
   893.10   2.6320e+09   2.5279e-10
   893.20   2.6325e+09   2.5298e-10
   893.30   2.6329e+09   2.5316e-10
   893.40   2.6334e+09   2.5335e-10
   893.50   2.6339e+09   2.5354e-10
   893.60   2.6344e+09   2.5373e-10
   893.70   2.6348e+09   2.5391e-10
   893.80   2.6353e+09   2.5410e-10
   893.90   2.6358e+09   2.5429e-10
   894.00   2.6363e+09   2.5448e-10
   894.10   2.6367e+09   2.5466e-10
   894.20   2.6372e+09   2.5485e-10
   894.30   2.6377e+09   2.5504e-10
   894.40   2.6382e+09   2.5523e-10
   894.50   2.6386e+09   2.5542e-10
   894.60   2.6391e+09   2.5561e-10
   894.70   2.6396e+09   2.5579e-10
   894.80   2.6400e+09   2.5598e-10
   894.90   2.6405e+09   2.5617e-10
   895.00   2.6410e+09   2.5636e-10
   895.10   2.6415e+09   2.5655e-10
   895.20   2.6419e+09   2.5674e-10
   895.30   2.6424e+09   2.5693e-10
   895.40   2.6429e+09   2.5712e-10
   895.50   2.6434e+09   2.5731e-10
   895.60   2.6438e+09   2.5750e-10
   895.70   2.6443e+09   2.5769e-10
   895.80   2.6448e+09   2.5788e-10
   895.90   2.6453e+09   2.5807e-10
   896.00   2.6457e+09   2.5826e-10
   896.10   2.6462e+09   2.5845e-10
   896.20   2.6467e+09   2.5864e-10
   896.30   2.6472e+09   2.5883e-10
   896.40   2.6476e+09   2.5902e-10
   896.50   2.6481e+09   2.5921e-10
   896.60   2.6486e+09   2.5940e-10
   896.70   2.6491e+09   2.5959e-10
   896.80   2.6495e+09   2.5978e-10
   896.90   2.6500e+09   2.5997e-10
   897.00   2.6505e+09   2.6016e-10
   897.10   2.6510e+09   2.6036e-10
   897.20   2.6514e+09   2.6055e-10
   897.30   2.6519e+09   2.6074e-10
   897.40   2.6524e+09   2.6093e-10
   897.50   2.6528e+09   2.6112e-10
   897.60   2.6533e+09   2.6132e-10
   897.70   2.6538e+09   2.6151e-10
   897.80   2.6543e+09   2.6170e-10
   897.90   2.6547e+09   2.6189e-10
   898.00   2.6552e+09   2.6208e-10
   898.10   2.6557e+09   2.6228e-10
   898.20   2.6562e+09   2.6247e-10
   898.30   2.6566e+09   2.6266e-10
   898.40   2.6571e+09   2.6286e-10
   898.50   2.6576e+09   2.6305e-10
   898.60   2.6581e+09   2.6324e-10
   898.70   2.6585e+09   2.6344e-10
   898.80   2.6590e+09   2.6363e-10
   898.90   2.6595e+09   2.6382e-10
   899.00   2.6600e+09   2.6402e-10
   899.10   2.6604e+09   2.6421e-10
   899.20   2.6609e+09   2.6440e-10
   899.30   2.6614e+09   2.6460e-10
   899.40   2.6619e+09   2.6479e-10
   899.50   2.6623e+09   2.6499e-10
   899.60   2.6628e+09   2.6518e-10
   899.70   2.6633e+09   2.6538e-10
   899.80   2.6638e+09   2.6557e-10
   899.90   2.6642e+09   2.6577e-10
   900.00   2.6647e+09   2.6596e-10
   900.10   2.6652e+09   2.6616e-10
   900.20   2.6657e+09   2.6635e-10
   900.30   2.6661e+09   2.6655e-10
   900.40   2.6666e+09   2.6674e-10
   900.50   2.6671e+09   2.6694e-10
   900.60   2.6676e+09   2.6713e-10
   900.70   2.6680e+09   2.6733e-10
   900.80   2.6685e+09   2.6752e-10
   900.90   2.6690e+09   2.6772e-10
   901.00   2.6695e+09   2.6792e-10
   901.10   2.6699e+09   2.6811e-10
   901.20   2.6704e+09   2.6831e-10
   901.30   2.6709e+09   2.6851e-10
   901.40   2.6714e+09   2.6870e-10
   901.50   2.6718e+09   2.6890e-10
   901.60   2.6723e+09   2.6910e-10
   901.70   2.6728e+09   2.6929e-10
   901.80   2.6732e+09   2.6949e-10
   901.90   2.6737e+09   2.6969e-10
   902.00   2.6742e+09   2.6988e-10
   902.10   2.6747e+09   2.7008e-10
   902.20   2.6751e+09   2.7028e-10
   902.30   2.6756e+09   2.7048e-10
   902.40   2.6761e+09   2.7068e-10
   902.50   2.6766e+09   2.7087e-10
   902.60   2.6770e+09   2.7107e-10
   902.70   2.6775e+09   2.7127e-10
   902.80   2.6780e+09   2.7147e-10
   902.90   2.6785e+09   2.7167e-10
   903.00   2.6789e+09   2.7187e-10
   903.10   2.6794e+09   2.7206e-10
   903.20   2.6799e+09   2.7226e-10
   903.30   2.6804e+09   2.7246e-10
   903.40   2.6808e+09   2.7266e-10
   903.50   2.6813e+09   2.7286e-10
   903.60   2.6818e+09   2.7306e-10
   903.70   2.6823e+09   2.7326e-10
   903.80   2.6827e+09   2.7346e-10
   903.90   2.6832e+09   2.7366e-10
   904.00   2.6837e+09   2.7386e-10
   904.10   2.6842e+09   2.7406e-10
   904.20   2.6846e+09   2.7426e-10
   904.30   2.6851e+09   2.7446e-10
   904.40   2.6856e+09   2.7466e-10
   904.50   2.6861e+09   2.7486e-10
   904.60   2.6865e+09   2.7506e-10
   904.70   2.6870e+09   2.7526e-10
   904.80   2.6875e+09   2.7546e-10
   904.90   2.6880e+09   2.7566e-10
   905.00   2.6884e+09   2.7586e-10
   905.10   2.6889e+09   2.7606e-10
   905.20   2.6894e+09   2.7626e-10
   905.30   2.6899e+09   2.7647e-10
   905.40   2.6903e+09   2.7667e-10
   905.50   2.6908e+09   2.7687e-10
   905.60   2.6913e+09   2.7707e-10
   905.70   2.6918e+09   2.7727e-10
   905.80   2.6922e+09   2.7748e-10
   905.90   2.6927e+09   2.7768e-10
   906.00   2.6932e+09   2.7788e-10
   906.10   2.6937e+09   2.7808e-10
   906.20   2.6941e+09   2.7828e-10
   906.30   2.6946e+09   2.7849e-10
   906.40   2.6951e+09   2.7869e-10
   906.50   2.6956e+09   2.7889e-10
   906.60   2.6960e+09   2.7910e-10
   906.70   2.6965e+09   2.7930e-10
   906.80   2.6970e+09   2.7950e-10
   906.90   2.6975e+09   2.7971e-10
   907.00   2.6979e+09   2.7991e-10
   907.10   2.6984e+09   2.8011e-10
   907.20   2.6989e+09   2.8032e-10
   907.30   2.6994e+09   2.8052e-10
   907.40   2.6999e+09   2.8072e-10
   907.50   2.7003e+09   2.8093e-10
   907.60   2.7008e+09   2.8113e-10
   907.70   2.7013e+09   2.8134e-10
   907.80   2.7018e+09   2.8154e-10
   907.90   2.7022e+09   2.8175e-10
   908.00   2.7027e+09   2.8195e-10
   908.10   2.7032e+09   2.8216e-10
   908.20   2.7037e+09   2.8236e-10
   908.30   2.7041e+09   2.8257e-10
   908.40   2.7046e+09   2.8277e-10
   908.50   2.7051e+09   2.8298e-10
   908.60   2.7056e+09   2.8318e-10
   908.70   2.7060e+09   2.8339e-10
   908.80   2.7065e+09   2.8359e-10
   908.90   2.7070e+09   2.8380e-10
   909.00   2.7075e+09   2.8401e-10
   909.10   2.7079e+09   2.8421e-10
   909.20   2.7084e+09   2.8442e-10
   909.30   2.7089e+09   2.8463e-10
   909.40   2.7094e+09   2.8483e-10
   909.50   2.7098e+09   2.8504e-10
   909.60   2.7103e+09   2.8525e-10
   909.70   2.7108e+09   2.8545e-10
   909.80   2.7113e+09   2.8566e-10
   909.90   2.7117e+09   2.8587e-10
   910.00   2.7122e+09   2.8607e-10
   910.10   2.7127e+09   2.8628e-10
   910.20   2.7132e+09   2.8649e-10
   910.30   2.7136e+09   2.8670e-10
   910.40   2.7141e+09   2.8690e-10
   910.50   2.7146e+09   2.8711e-10
   910.60   2.7151e+09   2.8732e-10
   910.70   2.7155e+09   2.8753e-10
   910.80   2.7160e+09   2.8774e-10
   910.90   2.7165e+09   2.8795e-10
   911.00   2.7170e+09   2.8815e-10
   911.10   2.7174e+09   2.8836e-10
   911.20   2.7179e+09   2.8857e-10
   911.30   2.7184e+09   2.8878e-10
   911.40   2.7189e+09   2.8899e-10
   911.50   2.7193e+09   2.8920e-10
   911.60   2.7198e+09   2.8941e-10
   911.70   2.7203e+09   2.8962e-10
   911.80   2.7208e+09   2.8983e-10
   911.90   2.7213e+09   2.9004e-10
   912.00   2.7217e+09   2.9025e-10
   912.10   2.7222e+09   2.9046e-10
   912.20   2.7227e+09   2.9067e-10
   912.30   2.7232e+09   2.9088e-10
   912.40   2.7236e+09   2.9109e-10
   912.50   2.7241e+09   2.9130e-10
   912.60   2.7246e+09   2.9151e-10
   912.70   2.7251e+09   2.9172e-10
   912.80   2.7255e+09   2.9193e-10
   912.90   2.7260e+09   2.9214e-10
   913.00   2.7265e+09   2.9235e-10
   913.10   2.7270e+09   2.9256e-10
   913.20   2.7274e+09   2.9278e-10
   913.30   2.7279e+09   2.9299e-10
   913.40   2.7284e+09   2.9320e-10
   913.50   2.7289e+09   2.9341e-10
   913.60   2.7293e+09   2.9362e-10
   913.70   2.7298e+09   2.9383e-10
   913.80   2.7303e+09   2.9405e-10
   913.90   2.7308e+09   2.9426e-10
   914.00   2.7312e+09   2.9447e-10
   914.10   2.7317e+09   2.9468e-10
   914.20   2.7322e+09   2.9490e-10
   914.30   2.7327e+09   2.9511e-10
   914.40   2.7332e+09   2.9532e-10
   914.50   2.7336e+09   2.9554e-10
   914.60   2.7341e+09   2.9575e-10
   914.70   2.7346e+09   2.9596e-10
   914.80   2.7351e+09   2.9618e-10
   914.90   2.7355e+09   2.9639e-10
   915.00   2.7360e+09   2.9660e-10
   915.10   2.7365e+09   2.9682e-10
   915.20   2.7370e+09   2.9703e-10
   915.30   2.7374e+09   2.9725e-10
   915.40   2.7379e+09   2.9746e-10
   915.50   2.7384e+09   2.9767e-10
   915.60   2.7389e+09   2.9789e-10
   915.70   2.7393e+09   2.9810e-10
   915.80   2.7398e+09   2.9832e-10
   915.90   2.7403e+09   2.9853e-10
   916.00   2.7408e+09   2.9875e-10
   916.10   2.7412e+09   2.9896e-10
   916.20   2.7417e+09   2.9918e-10
   916.30   2.7422e+09   2.9939e-10
   916.40   2.7427e+09   2.9961e-10
   916.50   2.7432e+09   2.9983e-10
   916.60   2.7436e+09   3.0004e-10
   916.70   2.7441e+09   3.0026e-10
   916.80   2.7446e+09   3.0047e-10
   916.90   2.7451e+09   3.0069e-10
   917.00   2.7455e+09   3.0091e-10
   917.10   2.7460e+09   3.0112e-10
   917.20   2.7465e+09   3.0134e-10
   917.30   2.7470e+09   3.0156e-10
   917.40   2.7474e+09   3.0177e-10
   917.50   2.7479e+09   3.0199e-10
   917.60   2.7484e+09   3.0221e-10
   917.70   2.7489e+09   3.0242e-10
   917.80   2.7493e+09   3.0264e-10
   917.90   2.7498e+09   3.0286e-10
   918.00   2.7503e+09   3.0308e-10
   918.10   2.7508e+09   3.0329e-10
   918.20   2.7513e+09   3.0351e-10
   918.30   2.7517e+09   3.0373e-10
   918.40   2.7522e+09   3.0395e-10
   918.50   2.7527e+09   3.0417e-10
   918.60   2.7532e+09   3.0439e-10
   918.70   2.7536e+09   3.0460e-10
   918.80   2.7541e+09   3.0482e-10
   918.90   2.7546e+09   3.0504e-10
   919.00   2.7551e+09   3.0526e-10
   919.10   2.7555e+09   3.0548e-10
   919.20   2.7560e+09   3.0570e-10
   919.30   2.7565e+09   3.0592e-10
   919.40   2.7570e+09   3.0614e-10
   919.50   2.7574e+09   3.0636e-10
   919.60   2.7579e+09   3.0658e-10
   919.70   2.7584e+09   3.0680e-10
   919.80   2.7589e+09   3.0702e-10
   919.90   2.7594e+09   3.0724e-10
   920.00   2.7598e+09   3.0746e-10
   920.10   2.7603e+09   3.0768e-10
   920.20   2.7608e+09   3.0790e-10
   920.30   2.7613e+09   3.0812e-10
   920.40   2.7617e+09   3.0834e-10
   920.50   2.7622e+09   3.0856e-10
   920.60   2.7627e+09   3.0878e-10
   920.70   2.7632e+09   3.0900e-10
   920.80   2.7636e+09   3.0923e-10
   920.90   2.7641e+09   3.0945e-10
   921.00   2.7646e+09   3.0967e-10
   921.10   2.7651e+09   3.0989e-10
   921.20   2.7656e+09   3.1011e-10
   921.30   2.7660e+09   3.1034e-10
   921.40   2.7665e+09   3.1056e-10
   921.50   2.7670e+09   3.1078e-10
   921.60   2.7675e+09   3.1100e-10
   921.70   2.7679e+09   3.1122e-10
   921.80   2.7684e+09   3.1145e-10
   921.90   2.7689e+09   3.1167e-10
   922.00   2.7694e+09   3.1189e-10
   922.10   2.7698e+09   3.1212e-10
   922.20   2.7703e+09   3.1234e-10
   922.30   2.7708e+09   3.1256e-10
   922.40   2.7713e+09   3.1279e-10
   922.50   2.7718e+09   3.1301e-10
   922.60   2.7722e+09   3.1323e-10
   922.70   2.7727e+09   3.1346e-10
   922.80   2.7732e+09   3.1368e-10
   922.90   2.7737e+09   3.1391e-10
   923.00   2.7741e+09   3.1413e-10
   923.10   2.7746e+09   3.1436e-10
   923.20   2.7751e+09   3.1458e-10
   923.30   2.7756e+09   3.1481e-10
   923.40   2.7760e+09   3.1503e-10
   923.50   2.7765e+09   3.1526e-10
   923.60   2.7770e+09   3.1548e-10
   923.70   2.7775e+09   3.1571e-10
   923.80   2.7780e+09   3.1593e-10
   923.90   2.7784e+09   3.1616e-10
   924.00   2.7789e+09   3.1638e-10
   924.10   2.7794e+09   3.1661e-10
   924.20   2.7799e+09   3.1683e-10
   924.30   2.7803e+09   3.1706e-10
   924.40   2.7808e+09   3.1729e-10
   924.50   2.7813e+09   3.1751e-10
   924.60   2.7818e+09   3.1774e-10
   924.70   2.7822e+09   3.1797e-10
   924.80   2.7827e+09   3.1819e-10
   924.90   2.7832e+09   3.1842e-10
   925.00   2.7837e+09   3.1865e-10
   925.10   2.7842e+09   3.1887e-10
   925.20   2.7846e+09   3.1910e-10
   925.30   2.7851e+09   3.1933e-10
   925.40   2.7856e+09   3.1956e-10
   925.50   2.7861e+09   3.1978e-10
   925.60   2.7865e+09   3.2001e-10
   925.70   2.7870e+09   3.2024e-10
   925.80   2.7875e+09   3.2047e-10
   925.90   2.7880e+09   3.2070e-10
   926.00   2.7885e+09   3.2093e-10
   926.10   2.7889e+09   3.2115e-10
   926.20   2.7894e+09   3.2138e-10
   926.30   2.7899e+09   3.2161e-10
   926.40   2.7904e+09   3.2184e-10
   926.50   2.7908e+09   3.2207e-10
   926.60   2.7913e+09   3.2230e-10
   926.70   2.7918e+09   3.2253e-10
   926.80   2.7923e+09   3.2276e-10
   926.90   2.7927e+09   3.2299e-10
   927.00   2.7932e+09   3.2322e-10
   927.10   2.7937e+09   3.2345e-10
   927.20   2.7942e+09   3.2368e-10
   927.30   2.7947e+09   3.2391e-10
   927.40   2.7951e+09   3.2414e-10
   927.50   2.7956e+09   3.2437e-10
   927.60   2.7961e+09   3.2460e-10
   927.70   2.7966e+09   3.2483e-10
   927.80   2.7970e+09   3.2506e-10
   927.90   2.7975e+09   3.2529e-10
   928.00   2.7980e+09   3.2552e-10
   928.10   2.7985e+09   3.2576e-10
   928.20   2.7990e+09   3.2599e-10
   928.30   2.7994e+09   3.2622e-10
   928.40   2.7999e+09   3.2645e-10
   928.50   2.8004e+09   3.2668e-10
   928.60   2.8009e+09   3.2691e-10
   928.70   2.8013e+09   3.2715e-10
   928.80   2.8018e+09   3.2738e-10
   928.90   2.8023e+09   3.2761e-10
   929.00   2.8028e+09   3.2784e-10
   929.10   2.8033e+09   3.2808e-10
   929.20   2.8037e+09   3.2831e-10
   929.30   2.8042e+09   3.2854e-10
   929.40   2.8047e+09   3.2878e-10
   929.50   2.8052e+09   3.2901e-10
   929.60   2.8056e+09   3.2924e-10
   929.70   2.8061e+09   3.2948e-10
   929.80   2.8066e+09   3.2971e-10
   929.90   2.8071e+09   3.2994e-10
   930.00   2.8076e+09   3.3018e-10
   930.10   2.8080e+09   3.3041e-10
   930.20   2.8085e+09   3.3065e-10
   930.30   2.8090e+09   3.3088e-10
   930.40   2.8095e+09   3.3112e-10
   930.50   2.8099e+09   3.3135e-10
   930.60   2.8104e+09   3.3159e-10
   930.70   2.8109e+09   3.3182e-10
   930.80   2.8114e+09   3.3206e-10
   930.90   2.8119e+09   3.3229e-10
   931.00   2.8123e+09   3.3253e-10
   931.10   2.8128e+09   3.3276e-10
   931.20   2.8133e+09   3.3300e-10
   931.30   2.8138e+09   3.3323e-10
   931.40   2.8142e+09   3.3347e-10
   931.50   2.8147e+09   3.3371e-10
   931.60   2.8152e+09   3.3394e-10
   931.70   2.8157e+09   3.3418e-10
   931.80   2.8162e+09   3.3442e-10
   931.90   2.8166e+09   3.3465e-10
   932.00   2.8171e+09   3.3489e-10
   932.10   2.8176e+09   3.3513e-10
   932.20   2.8181e+09   3.3536e-10
   932.30   2.8185e+09   3.3560e-10
   932.40   2.8190e+09   3.3584e-10
   932.50   2.8195e+09   3.3608e-10
   932.60   2.8200e+09   3.3631e-10
   932.70   2.8205e+09   3.3655e-10
   932.80   2.8209e+09   3.3679e-10
   932.90   2.8214e+09   3.3703e-10
   933.00   2.8219e+09   3.3726e-10
   933.10   2.8224e+09   3.3750e-10
   933.20   2.8228e+09   3.3774e-10
   933.30   2.8233e+09   3.3798e-10
   933.40   2.8238e+09   3.3822e-10
   933.50   2.8243e+09   3.3846e-10
   933.60   2.8248e+09   3.3870e-10
   933.70   2.8252e+09   3.3894e-10
   933.80   2.8257e+09   3.3918e-10
   933.90   2.8262e+09   3.3942e-10
   934.00   2.8267e+09   3.3966e-10
   934.10   2.8271e+09   3.3990e-10
   934.20   2.8276e+09   3.4014e-10
   934.30   2.8281e+09   3.4038e-10
   934.40   2.8286e+09   3.4062e-10
   934.50   2.8291e+09   3.4086e-10
   934.60   2.8295e+09   3.4110e-10
   934.70   2.8300e+09   3.4134e-10
   934.80   2.8305e+09   3.4158e-10
   934.90   2.8310e+09   3.4182e-10
   935.00   2.8315e+09   3.4206e-10
   935.10   2.8319e+09   3.4230e-10
   935.20   2.8324e+09   3.4254e-10
   935.30   2.8329e+09   3.4278e-10
   935.40   2.8334e+09   3.4303e-10
   935.50   2.8338e+09   3.4327e-10
   935.60   2.8343e+09   3.4351e-10
   935.70   2.8348e+09   3.4375e-10
   935.80   2.8353e+09   3.4399e-10
   935.90   2.8358e+09   3.4424e-10
   936.00   2.8362e+09   3.4448e-10
   936.10   2.8367e+09   3.4472e-10
   936.20   2.8372e+09   3.4497e-10
   936.30   2.8377e+09   3.4521e-10
   936.40   2.8381e+09   3.4545e-10
   936.50   2.8386e+09   3.4569e-10
   936.60   2.8391e+09   3.4594e-10
   936.70   2.8396e+09   3.4618e-10
   936.80   2.8401e+09   3.4643e-10
   936.90   2.8405e+09   3.4667e-10
   937.00   2.8410e+09   3.4691e-10
   937.10   2.8415e+09   3.4716e-10
   937.20   2.8420e+09   3.4740e-10
   937.30   2.8425e+09   3.4765e-10
   937.40   2.8429e+09   3.4789e-10
   937.50   2.8434e+09   3.4814e-10
   937.60   2.8439e+09   3.4838e-10
   937.70   2.8444e+09   3.4863e-10
   937.80   2.8448e+09   3.4887e-10
   937.90   2.8453e+09   3.4912e-10
   938.00   2.8458e+09   3.4936e-10
   938.10   2.8463e+09   3.4961e-10
   938.20   2.8468e+09   3.4985e-10
   938.30   2.8472e+09   3.5010e-10
   938.40   2.8477e+09   3.5034e-10
   938.50   2.8482e+09   3.5059e-10
   938.60   2.8487e+09   3.5084e-10
   938.70   2.8492e+09   3.5108e-10
   938.80   2.8496e+09   3.5133e-10
   938.90   2.8501e+09   3.5158e-10
   939.00   2.8506e+09   3.5182e-10
   939.10   2.8511e+09   3.5207e-10
   939.20   2.8515e+09   3.5232e-10
   939.30   2.8520e+09   3.5257e-10
   939.40   2.8525e+09   3.5281e-10
   939.50   2.8530e+09   3.5306e-10
   939.60   2.8535e+09   3.5331e-10
   939.70   2.8539e+09   3.5356e-10
   939.80   2.8544e+09   3.5381e-10
   939.90   2.8549e+09   3.5405e-10
   940.00   2.8554e+09   3.5430e-10
   940.10   2.8559e+09   3.5455e-10
   940.20   2.8563e+09   3.5480e-10
   940.30   2.8568e+09   3.5505e-10
   940.40   2.8573e+09   3.5530e-10
   940.50   2.8578e+09   3.5555e-10
   940.60   2.8583e+09   3.5580e-10
   940.70   2.8587e+09   3.5604e-10
   940.80   2.8592e+09   3.5629e-10
   940.90   2.8597e+09   3.5654e-10
   941.00   2.8602e+09   3.5679e-10
   941.10   2.8606e+09   3.5704e-10
   941.20   2.8611e+09   3.5729e-10
   941.30   2.8616e+09   3.5754e-10
   941.40   2.8621e+09   3.5780e-10
   941.50   2.8626e+09   3.5805e-10
   941.60   2.8630e+09   3.5830e-10
   941.70   2.8635e+09   3.5855e-10
   941.80   2.8640e+09   3.5880e-10
   941.90   2.8645e+09   3.5905e-10
   942.00   2.8650e+09   3.5930e-10
   942.10   2.8654e+09   3.5955e-10
   942.20   2.8659e+09   3.5980e-10
   942.30   2.8664e+09   3.6006e-10
   942.40   2.8669e+09   3.6031e-10
   942.50   2.8674e+09   3.6056e-10
   942.60   2.8678e+09   3.6081e-10
   942.70   2.8683e+09   3.6106e-10
   942.80   2.8688e+09   3.6132e-10
   942.90   2.8693e+09   3.6157e-10
   943.00   2.8697e+09   3.6182e-10
   943.10   2.8702e+09   3.6208e-10
   943.20   2.8707e+09   3.6233e-10
   943.30   2.8712e+09   3.6258e-10
   943.40   2.8717e+09   3.6284e-10
   943.50   2.8721e+09   3.6309e-10
   943.60   2.8726e+09   3.6334e-10
   943.70   2.8731e+09   3.6360e-10
   943.80   2.8736e+09   3.6385e-10
   943.90   2.8741e+09   3.6411e-10
   944.00   2.8745e+09   3.6436e-10
   944.10   2.8750e+09   3.6461e-10
   944.20   2.8755e+09   3.6487e-10
   944.30   2.8760e+09   3.6512e-10
   944.40   2.8765e+09   3.6538e-10
   944.50   2.8769e+09   3.6563e-10
   944.60   2.8774e+09   3.6589e-10
   944.70   2.8779e+09   3.6614e-10
   944.80   2.8784e+09   3.6640e-10
   944.90   2.8789e+09   3.6666e-10
   945.00   2.8793e+09   3.6691e-10
   945.10   2.8798e+09   3.6717e-10
   945.20   2.8803e+09   3.6742e-10
   945.30   2.8808e+09   3.6768e-10
   945.40   2.8812e+09   3.6794e-10
   945.50   2.8817e+09   3.6819e-10
   945.60   2.8822e+09   3.6845e-10
   945.70   2.8827e+09   3.6871e-10
   945.80   2.8832e+09   3.6896e-10
   945.90   2.8836e+09   3.6922e-10
   946.00   2.8841e+09   3.6948e-10
   946.10   2.8846e+09   3.6974e-10
   946.20   2.8851e+09   3.6999e-10
   946.30   2.8856e+09   3.7025e-10
   946.40   2.8860e+09   3.7051e-10
   946.50   2.8865e+09   3.7077e-10
   946.60   2.8870e+09   3.7103e-10
   946.70   2.8875e+09   3.7128e-10
   946.80   2.8880e+09   3.7154e-10
   946.90   2.8884e+09   3.7180e-10
   947.00   2.8889e+09   3.7206e-10
   947.10   2.8894e+09   3.7232e-10
   947.20   2.8899e+09   3.7258e-10
   947.30   2.8904e+09   3.7284e-10
   947.40   2.8908e+09   3.7310e-10
   947.50   2.8913e+09   3.7336e-10
   947.60   2.8918e+09   3.7362e-10
   947.70   2.8923e+09   3.7388e-10
   947.80   2.8928e+09   3.7414e-10
   947.90   2.8932e+09   3.7440e-10
   948.00   2.8937e+09   3.7466e-10
   948.10   2.8942e+09   3.7492e-10
   948.20   2.8947e+09   3.7518e-10
   948.30   2.8952e+09   3.7544e-10
   948.40   2.8956e+09   3.7570e-10
   948.50   2.8961e+09   3.7596e-10
   948.60   2.8966e+09   3.7622e-10
   948.70   2.8971e+09   3.7649e-10
   948.80   2.8975e+09   3.7675e-10
   948.90   2.8980e+09   3.7701e-10
   949.00   2.8985e+09   3.7727e-10
   949.10   2.8990e+09   3.7753e-10
   949.20   2.8995e+09   3.7780e-10
   949.30   2.8999e+09   3.7806e-10
   949.40   2.9004e+09   3.7832e-10
   949.50   2.9009e+09   3.7858e-10
   949.60   2.9014e+09   3.7885e-10
   949.70   2.9019e+09   3.7911e-10
   949.80   2.9023e+09   3.7937e-10
   949.90   2.9028e+09   3.7964e-10
   950.00   2.9033e+09   3.7990e-10
   950.10   2.9038e+09   3.8016e-10
   950.20   2.9043e+09   3.8043e-10
   950.30   2.9047e+09   3.8069e-10
   950.40   2.9052e+09   3.8095e-10
   950.50   2.9057e+09   3.8122e-10
   950.60   2.9062e+09   3.8148e-10
   950.70   2.9067e+09   3.8175e-10
   950.80   2.9071e+09   3.8201e-10
   950.90   2.9076e+09   3.8228e-10
   951.00   2.9081e+09   3.8254e-10
   951.10   2.9086e+09   3.8281e-10
   951.20   2.9091e+09   3.8307e-10
   951.30   2.9095e+09   3.8334e-10
   951.40   2.9100e+09   3.8360e-10
   951.50   2.9105e+09   3.8387e-10
   951.60   2.9110e+09   3.8414e-10
   951.70   2.9115e+09   3.8440e-10
   951.80   2.9119e+09   3.8467e-10
   951.90   2.9124e+09   3.8493e-10
   952.00   2.9129e+09   3.8520e-10
   952.10   2.9134e+09   3.8547e-10
   952.20   2.9139e+09   3.8574e-10
   952.30   2.9143e+09   3.8600e-10
   952.40   2.9148e+09   3.8627e-10
   952.50   2.9153e+09   3.8654e-10
   952.60   2.9158e+09   3.8680e-10
   952.70   2.9163e+09   3.8707e-10
   952.80   2.9167e+09   3.8734e-10
   952.90   2.9172e+09   3.8761e-10
   953.00   2.9177e+09   3.8788e-10
   953.10   2.9182e+09   3.8814e-10
   953.20   2.9187e+09   3.8841e-10
   953.30   2.9191e+09   3.8868e-10
   953.40   2.9196e+09   3.8895e-10
   953.50   2.9201e+09   3.8922e-10
   953.60   2.9206e+09   3.8949e-10
   953.70   2.9211e+09   3.8976e-10
   953.80   2.9215e+09   3.9003e-10
   953.90   2.9220e+09   3.9030e-10
   954.00   2.9225e+09   3.9057e-10
   954.10   2.9230e+09   3.9084e-10
   954.20   2.9235e+09   3.9111e-10
   954.30   2.9239e+09   3.9138e-10
   954.40   2.9244e+09   3.9165e-10
   954.50   2.9249e+09   3.9192e-10
   954.60   2.9254e+09   3.9219e-10
   954.70   2.9259e+09   3.9246e-10
   954.80   2.9263e+09   3.9273e-10
   954.90   2.9268e+09   3.9300e-10
   955.00   2.9273e+09   3.9327e-10
   955.10   2.9278e+09   3.9354e-10
   955.20   2.9283e+09   3.9382e-10
   955.30   2.9287e+09   3.9409e-10
   955.40   2.9292e+09   3.9436e-10
   955.50   2.9297e+09   3.9463e-10
   955.60   2.9302e+09   3.9490e-10
   955.70   2.9307e+09   3.9518e-10
   955.80   2.9311e+09   3.9545e-10
   955.90   2.9316e+09   3.9572e-10
   956.00   2.9321e+09   3.9599e-10
   956.10   2.9326e+09   3.9627e-10
   956.20   2.9331e+09   3.9654e-10
   956.30   2.9336e+09   3.9681e-10
   956.40   2.9340e+09   3.9709e-10
   956.50   2.9345e+09   3.9736e-10
   956.60   2.9350e+09   3.9764e-10
   956.70   2.9355e+09   3.9791e-10
   956.80   2.9360e+09   3.9818e-10
   956.90   2.9364e+09   3.9846e-10
   957.00   2.9369e+09   3.9873e-10
   957.10   2.9374e+09   3.9901e-10
   957.20   2.9379e+09   3.9928e-10
   957.30   2.9384e+09   3.9956e-10
   957.40   2.9388e+09   3.9983e-10
   957.50   2.9393e+09   4.0011e-10
   957.60   2.9398e+09   4.0038e-10
   957.70   2.9403e+09   4.0066e-10
   957.80   2.9408e+09   4.0093e-10
   957.90   2.9412e+09   4.0121e-10
   958.00   2.9417e+09   4.0149e-10
   958.10   2.9422e+09   4.0176e-10
   958.20   2.9427e+09   4.0204e-10
   958.30   2.9432e+09   4.0232e-10
   958.40   2.9436e+09   4.0259e-10
   958.50   2.9441e+09   4.0287e-10
   958.60   2.9446e+09   4.0315e-10
   958.70   2.9451e+09   4.0342e-10
   958.80   2.9456e+09   4.0370e-10
   958.90   2.9460e+09   4.0398e-10
   959.00   2.9465e+09   4.0426e-10
   959.10   2.9470e+09   4.0453e-10
   959.20   2.9475e+09   4.0481e-10
   959.30   2.9480e+09   4.0509e-10
   959.40   2.9484e+09   4.0537e-10
   959.50   2.9489e+09   4.0565e-10
   959.60   2.9494e+09   4.0593e-10
   959.70   2.9499e+09   4.0620e-10
   959.80   2.9504e+09   4.0648e-10
   959.90   2.9509e+09   4.0676e-10
   960.00   2.9513e+09   4.0704e-10
   960.10   2.9518e+09   4.0732e-10
   960.20   2.9523e+09   4.0760e-10
   960.30   2.9528e+09   4.0788e-10
   960.40   2.9533e+09   4.0816e-10
   960.50   2.9537e+09   4.0844e-10
   960.60   2.9542e+09   4.0872e-10
   960.70   2.9547e+09   4.0900e-10
   960.80   2.9552e+09   4.0928e-10
   960.90   2.9557e+09   4.0956e-10
   961.00   2.9561e+09   4.0984e-10
   961.10   2.9566e+09   4.1013e-10
   961.20   2.9571e+09   4.1041e-10
   961.30   2.9576e+09   4.1069e-10
   961.40   2.9581e+09   4.1097e-10
   961.50   2.9585e+09   4.1125e-10
   961.60   2.9590e+09   4.1153e-10
   961.70   2.9595e+09   4.1182e-10
   961.80   2.9600e+09   4.1210e-10
   961.90   2.9605e+09   4.1238e-10
   962.00   2.9609e+09   4.1266e-10
   962.10   2.9614e+09   4.1295e-10
   962.20   2.9619e+09   4.1323e-10
   962.30   2.9624e+09   4.1351e-10
   962.40   2.9629e+09   4.1380e-10
   962.50   2.9634e+09   4.1408e-10
   962.60   2.9638e+09   4.1436e-10
   962.70   2.9643e+09   4.1465e-10
   962.80   2.9648e+09   4.1493e-10
   962.90   2.9653e+09   4.1521e-10
   963.00   2.9658e+09   4.1550e-10
   963.10   2.9662e+09   4.1578e-10
   963.20   2.9667e+09   4.1607e-10
   963.30   2.9672e+09   4.1635e-10
   963.40   2.9677e+09   4.1664e-10
   963.50   2.9682e+09   4.1692e-10
   963.60   2.9686e+09   4.1721e-10
   963.70   2.9691e+09   4.1749e-10
   963.80   2.9696e+09   4.1778e-10
   963.90   2.9701e+09   4.1806e-10
   964.00   2.9706e+09   4.1835e-10
   964.10   2.9711e+09   4.1864e-10
   964.20   2.9715e+09   4.1892e-10
   964.30   2.9720e+09   4.1921e-10
   964.40   2.9725e+09   4.1949e-10
   964.50   2.9730e+09   4.1978e-10
   964.60   2.9735e+09   4.2007e-10
   964.70   2.9739e+09   4.2036e-10
   964.80   2.9744e+09   4.2064e-10
   964.90   2.9749e+09   4.2093e-10
   965.00   2.9754e+09   4.2122e-10
   965.10   2.9759e+09   4.2151e-10
   965.20   2.9763e+09   4.2179e-10
   965.30   2.9768e+09   4.2208e-10
   965.40   2.9773e+09   4.2237e-10
   965.50   2.9778e+09   4.2266e-10
   965.60   2.9783e+09   4.2295e-10
   965.70   2.9788e+09   4.2323e-10
   965.80   2.9792e+09   4.2352e-10
   965.90   2.9797e+09   4.2381e-10
   966.00   2.9802e+09   4.2410e-10
   966.10   2.9807e+09   4.2439e-10
   966.20   2.9812e+09   4.2468e-10
   966.30   2.9816e+09   4.2497e-10
   966.40   2.9821e+09   4.2526e-10
   966.50   2.9826e+09   4.2555e-10
   966.60   2.9831e+09   4.2584e-10
   966.70   2.9836e+09   4.2613e-10
   966.80   2.9840e+09   4.2642e-10
   966.90   2.9845e+09   4.2671e-10
   967.00   2.9850e+09   4.2700e-10
   967.10   2.9855e+09   4.2729e-10
   967.20   2.9860e+09   4.2759e-10
   967.30   2.9865e+09   4.2788e-10
   967.40   2.9869e+09   4.2817e-10
   967.50   2.9874e+09   4.2846e-10
   967.60   2.9879e+09   4.2875e-10
   967.70   2.9884e+09   4.2904e-10
   967.80   2.9889e+09   4.2934e-10
   967.90   2.9893e+09   4.2963e-10
   968.00   2.9898e+09   4.2992e-10
   968.10   2.9903e+09   4.3021e-10
   968.20   2.9908e+09   4.3051e-10
   968.30   2.9913e+09   4.3080e-10
   968.40   2.9917e+09   4.3109e-10
   968.50   2.9922e+09   4.3139e-10
   968.60   2.9927e+09   4.3168e-10
   968.70   2.9932e+09   4.3197e-10
   968.80   2.9937e+09   4.3227e-10
   968.90   2.9942e+09   4.3256e-10
   969.00   2.9946e+09   4.3286e-10
   969.10   2.9951e+09   4.3315e-10
   969.20   2.9956e+09   4.3345e-10
   969.30   2.9961e+09   4.3374e-10
   969.40   2.9966e+09   4.3403e-10
   969.50   2.9970e+09   4.3433e-10
   969.60   2.9975e+09   4.3463e-10
   969.70   2.9980e+09   4.3492e-10
   969.80   2.9985e+09   4.3522e-10
   969.90   2.9990e+09   4.3551e-10
   970.00   2.9995e+09   4.3581e-10
   970.10   2.9999e+09   4.3610e-10
   970.20   3.0004e+09   4.3640e-10
   970.30   3.0009e+09   4.3670e-10
   970.40   3.0014e+09   4.3699e-10
   970.50   3.0019e+09   4.3729e-10
   970.60   3.0023e+09   4.3759e-10
   970.70   3.0028e+09   4.3788e-10
   970.80   3.0033e+09   4.3818e-10
   970.90   3.0038e+09   4.3848e-10
   971.00   3.0043e+09   4.3878e-10
   971.10   3.0048e+09   4.3907e-10
   971.20   3.0052e+09   4.3937e-10
   971.30   3.0057e+09   4.3967e-10
   971.40   3.0062e+09   4.3997e-10
   971.50   3.0067e+09   4.4027e-10
   971.60   3.0072e+09   4.4057e-10
   971.70   3.0076e+09   4.4087e-10
   971.80   3.0081e+09   4.4116e-10
   971.90   3.0086e+09   4.4146e-10
   972.00   3.0091e+09   4.4176e-10
   972.10   3.0096e+09   4.4206e-10
   972.20   3.0101e+09   4.4236e-10
   972.30   3.0105e+09   4.4266e-10
   972.40   3.0110e+09   4.4296e-10
   972.50   3.0115e+09   4.4326e-10
   972.60   3.0120e+09   4.4356e-10
   972.70   3.0125e+09   4.4386e-10
   972.80   3.0129e+09   4.4416e-10
   972.90   3.0134e+09   4.4446e-10
   973.00   3.0139e+09   4.4477e-10
   973.10   3.0144e+09   4.4507e-10
   973.20   3.0149e+09   4.4537e-10
   973.30   3.0154e+09   4.4567e-10
   973.40   3.0158e+09   4.4597e-10
   973.50   3.0163e+09   4.4627e-10
   973.60   3.0168e+09   4.4658e-10
   973.70   3.0173e+09   4.4688e-10
   973.80   3.0178e+09   4.4718e-10
   973.90   3.0182e+09   4.4748e-10
   974.00   3.0187e+09   4.4779e-10
   974.10   3.0192e+09   4.4809e-10
   974.20   3.0197e+09   4.4839e-10
   974.30   3.0202e+09   4.4870e-10
   974.40   3.0207e+09   4.4900e-10
   974.50   3.0211e+09   4.4930e-10
   974.60   3.0216e+09   4.4961e-10
   974.70   3.0221e+09   4.4991e-10
   974.80   3.0226e+09   4.5021e-10
   974.90   3.0231e+09   4.5052e-10
   975.00   3.0236e+09   4.5082e-10
   975.10   3.0240e+09   4.5113e-10
   975.20   3.0245e+09   4.5143e-10
   975.30   3.0250e+09   4.5174e-10
   975.40   3.0255e+09   4.5204e-10
   975.50   3.0260e+09   4.5235e-10
   975.60   3.0264e+09   4.5265e-10
   975.70   3.0269e+09   4.5296e-10
   975.80   3.0274e+09   4.5327e-10
   975.90   3.0279e+09   4.5357e-10
   976.00   3.0284e+09   4.5388e-10
   976.10   3.0289e+09   4.5419e-10
   976.20   3.0293e+09   4.5449e-10
   976.30   3.0298e+09   4.5480e-10
   976.40   3.0303e+09   4.5511e-10
   976.50   3.0308e+09   4.5541e-10
   976.60   3.0313e+09   4.5572e-10
   976.70   3.0317e+09   4.5603e-10
   976.80   3.0322e+09   4.5634e-10
   976.90   3.0327e+09   4.5664e-10
   977.00   3.0332e+09   4.5695e-10
   977.10   3.0337e+09   4.5726e-10
   977.20   3.0342e+09   4.5757e-10
   977.30   3.0346e+09   4.5788e-10
   977.40   3.0351e+09   4.5819e-10
   977.50   3.0356e+09   4.5849e-10
   977.60   3.0361e+09   4.5880e-10
   977.70   3.0366e+09   4.5911e-10
   977.80   3.0371e+09   4.5942e-10
   977.90   3.0375e+09   4.5973e-10
   978.00   3.0380e+09   4.6004e-10
   978.10   3.0385e+09   4.6035e-10
   978.20   3.0390e+09   4.6066e-10
   978.30   3.0395e+09   4.6097e-10
   978.40   3.0399e+09   4.6128e-10
   978.50   3.0404e+09   4.6159e-10
   978.60   3.0409e+09   4.6190e-10
   978.70   3.0414e+09   4.6222e-10
   978.80   3.0419e+09   4.6253e-10
   978.90   3.0424e+09   4.6284e-10
   979.00   3.0428e+09   4.6315e-10
   979.10   3.0433e+09   4.6346e-10
   979.20   3.0438e+09   4.6377e-10
   979.30   3.0443e+09   4.6409e-10
   979.40   3.0448e+09   4.6440e-10
   979.50   3.0453e+09   4.6471e-10
   979.60   3.0457e+09   4.6502e-10
   979.70   3.0462e+09   4.6534e-10
   979.80   3.0467e+09   4.6565e-10
   979.90   3.0472e+09   4.6596e-10
   980.00   3.0477e+09   4.6627e-10
   980.10   3.0482e+09   4.6659e-10
   980.20   3.0486e+09   4.6690e-10
   980.30   3.0491e+09   4.6722e-10
   980.40   3.0496e+09   4.6753e-10
   980.50   3.0501e+09   4.6784e-10
   980.60   3.0506e+09   4.6816e-10
   980.70   3.0510e+09   4.6847e-10
   980.80   3.0515e+09   4.6879e-10
   980.90   3.0520e+09   4.6910e-10
   981.00   3.0525e+09   4.6942e-10
   981.10   3.0530e+09   4.6973e-10
   981.20   3.0535e+09   4.7005e-10
   981.30   3.0539e+09   4.7036e-10
   981.40   3.0544e+09   4.7068e-10
   981.50   3.0549e+09   4.7100e-10
   981.60   3.0554e+09   4.7131e-10
   981.70   3.0559e+09   4.7163e-10
   981.80   3.0564e+09   4.7195e-10
   981.90   3.0568e+09   4.7226e-10
   982.00   3.0573e+09   4.7258e-10
   982.10   3.0578e+09   4.7290e-10
   982.20   3.0583e+09   4.7321e-10
   982.30   3.0588e+09   4.7353e-10
   982.40   3.0593e+09   4.7385e-10
   982.50   3.0597e+09   4.7417e-10
   982.60   3.0602e+09   4.7448e-10
   982.70   3.0607e+09   4.7480e-10
   982.80   3.0612e+09   4.7512e-10
   982.90   3.0617e+09   4.7544e-10
   983.00   3.0622e+09   4.7576e-10
   983.10   3.0626e+09   4.7608e-10
   983.20   3.0631e+09   4.7640e-10
   983.30   3.0636e+09   4.7672e-10
   983.40   3.0641e+09   4.7704e-10
   983.50   3.0646e+09   4.7735e-10
   983.60   3.0651e+09   4.7767e-10
   983.70   3.0655e+09   4.7799e-10
   983.80   3.0660e+09   4.7831e-10
   983.90   3.0665e+09   4.7864e-10
   984.00   3.0670e+09   4.7896e-10
   984.10   3.0675e+09   4.7928e-10
   984.20   3.0679e+09   4.7960e-10
   984.30   3.0684e+09   4.7992e-10
   984.40   3.0689e+09   4.8024e-10
   984.50   3.0694e+09   4.8056e-10
   984.60   3.0699e+09   4.8088e-10
   984.70   3.0704e+09   4.8120e-10
   984.80   3.0708e+09   4.8153e-10
   984.90   3.0713e+09   4.8185e-10
   985.00   3.0718e+09   4.8217e-10
   985.10   3.0723e+09   4.8249e-10
   985.20   3.0728e+09   4.8282e-10
   985.30   3.0733e+09   4.8314e-10
   985.40   3.0737e+09   4.8346e-10
   985.50   3.0742e+09   4.8379e-10
   985.60   3.0747e+09   4.8411e-10
   985.70   3.0752e+09   4.8443e-10
   985.80   3.0757e+09   4.8476e-10
   985.90   3.0762e+09   4.8508e-10
   986.00   3.0766e+09   4.8540e-10
   986.10   3.0771e+09   4.8573e-10
   986.20   3.0776e+09   4.8605e-10
   986.30   3.0781e+09   4.8638e-10
   986.40   3.0786e+09   4.8670e-10
   986.50   3.0791e+09   4.8703e-10
   986.60   3.0795e+09   4.8735e-10
   986.70   3.0800e+09   4.8768e-10
   986.80   3.0805e+09   4.8801e-10
   986.90   3.0810e+09   4.8833e-10
   987.00   3.0815e+09   4.8866e-10
   987.10   3.0820e+09   4.8898e-10
   987.20   3.0824e+09   4.8931e-10
   987.30   3.0829e+09   4.8964e-10
   987.40   3.0834e+09   4.8996e-10
   987.50   3.0839e+09   4.9029e-10
   987.60   3.0844e+09   4.9062e-10
   987.70   3.0849e+09   4.9094e-10
   987.80   3.0853e+09   4.9127e-10
   987.90   3.0858e+09   4.9160e-10
   988.00   3.0863e+09   4.9193e-10
   988.10   3.0868e+09   4.9226e-10
   988.20   3.0873e+09   4.9258e-10
   988.30   3.0878e+09   4.9291e-10
   988.40   3.0882e+09   4.9324e-10
   988.50   3.0887e+09   4.9357e-10
   988.60   3.0892e+09   4.9390e-10
   988.70   3.0897e+09   4.9423e-10
   988.80   3.0902e+09   4.9456e-10
   988.90   3.0907e+09   4.9489e-10
   989.00   3.0911e+09   4.9522e-10
   989.10   3.0916e+09   4.9555e-10
   989.20   3.0921e+09   4.9588e-10
   989.30   3.0926e+09   4.9621e-10
   989.40   3.0931e+09   4.9654e-10
   989.50   3.0936e+09   4.9687e-10
   989.60   3.0940e+09   4.9720e-10
   989.70   3.0945e+09   4.9753e-10
   989.80   3.0950e+09   4.9786e-10
   989.90   3.0955e+09   4.9819e-10
   990.00   3.0960e+09   4.9852e-10
   990.10   3.0965e+09   4.9886e-10
   990.20   3.0969e+09   4.9919e-10
   990.30   3.0974e+09   4.9952e-10
   990.40   3.0979e+09   4.9985e-10
   990.50   3.0984e+09   5.0018e-10
   990.60   3.0989e+09   5.0052e-10
   990.70   3.0994e+09   5.0085e-10
   990.80   3.0998e+09   5.0118e-10
   990.90   3.1003e+09   5.0152e-10
   991.00   3.1008e+09   5.0185e-10
   991.10   3.1013e+09   5.0218e-10
   991.20   3.1018e+09   5.0252e-10
   991.30   3.1023e+09   5.0285e-10
   991.40   3.1027e+09   5.0319e-10
   991.50   3.1032e+09   5.0352e-10
   991.60   3.1037e+09   5.0385e-10
   991.70   3.1042e+09   5.0419e-10
   991.80   3.1047e+09   5.0452e-10
   991.90   3.1052e+09   5.0486e-10
   992.00   3.1056e+09   5.0520e-10
   992.10   3.1061e+09   5.0553e-10
   992.20   3.1066e+09   5.0587e-10
   992.30   3.1071e+09   5.0620e-10
   992.40   3.1076e+09   5.0654e-10
   992.50   3.1081e+09   5.0687e-10
   992.60   3.1086e+09   5.0721e-10
   992.70   3.1090e+09   5.0755e-10
   992.80   3.1095e+09   5.0788e-10
   992.90   3.1100e+09   5.0822e-10
   993.00   3.1105e+09   5.0856e-10
   993.10   3.1110e+09   5.0890e-10
   993.20   3.1115e+09   5.0923e-10
   993.30   3.1119e+09   5.0957e-10
   993.40   3.1124e+09   5.0991e-10
   993.50   3.1129e+09   5.1025e-10
   993.60   3.1134e+09   5.1059e-10
   993.70   3.1139e+09   5.1092e-10
   993.80   3.1144e+09   5.1126e-10
   993.90   3.1148e+09   5.1160e-10
   994.00   3.1153e+09   5.1194e-10
   994.10   3.1158e+09   5.1228e-10
   994.20   3.1163e+09   5.1262e-10
   994.30   3.1168e+09   5.1296e-10
   994.40   3.1173e+09   5.1330e-10
   994.50   3.1177e+09   5.1364e-10
   994.60   3.1182e+09   5.1398e-10
   994.70   3.1187e+09   5.1432e-10
   994.80   3.1192e+09   5.1466e-10
   994.90   3.1197e+09   5.1500e-10
   995.00   3.1202e+09   5.1534e-10
   995.10   3.1206e+09   5.1568e-10
   995.20   3.1211e+09   5.1603e-10
   995.30   3.1216e+09   5.1637e-10
   995.40   3.1221e+09   5.1671e-10
   995.50   3.1226e+09   5.1705e-10
   995.60   3.1231e+09   5.1739e-10
   995.70   3.1236e+09   5.1774e-10
   995.80   3.1240e+09   5.1808e-10
   995.90   3.1245e+09   5.1842e-10
   996.00   3.1250e+09   5.1876e-10
   996.10   3.1255e+09   5.1911e-10
   996.20   3.1260e+09   5.1945e-10
   996.30   3.1265e+09   5.1979e-10
   996.40   3.1269e+09   5.2014e-10
   996.50   3.1274e+09   5.2048e-10
   996.60   3.1279e+09   5.2083e-10
   996.70   3.1284e+09   5.2117e-10
   996.80   3.1289e+09   5.2151e-10
   996.90   3.1294e+09   5.2186e-10
   997.00   3.1298e+09   5.2220e-10
   997.10   3.1303e+09   5.2255e-10
   997.20   3.1308e+09   5.2289e-10
   997.30   3.1313e+09   5.2324e-10
   997.40   3.1318e+09   5.2359e-10
   997.50   3.1323e+09   5.2393e-10
   997.60   3.1327e+09   5.2428e-10
   997.70   3.1332e+09   5.2462e-10
   997.80   3.1337e+09   5.2497e-10
   997.90   3.1342e+09   5.2532e-10
   998.00   3.1347e+09   5.2566e-10
   998.10   3.1352e+09   5.2601e-10
   998.20   3.1357e+09   5.2636e-10
   998.30   3.1361e+09   5.2670e-10
   998.40   3.1366e+09   5.2705e-10
   998.50   3.1371e+09   5.2740e-10
   998.60   3.1376e+09   5.2775e-10
   998.70   3.1381e+09   5.2810e-10
   998.80   3.1386e+09   5.2844e-10
   998.90   3.1390e+09   5.2879e-10
   999.00   3.1395e+09   5.2914e-10
   999.10   3.1400e+09   5.2949e-10
   999.20   3.1405e+09   5.2984e-10
   999.30   3.1410e+09   5.3019e-10
   999.40   3.1415e+09   5.3054e-10
   999.50   3.1420e+09   5.3089e-10
   999.60   3.1424e+09   5.3124e-10
   999.70   3.1429e+09   5.3159e-10
   999.80   3.1434e+09   5.3194e-10
   999.90   3.1439e+09   5.3229e-10
  1000.00   3.1444e+09   5.3264e-10


==> data/26al_1_default_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 26al state 1 (E = 0.0 keV).
> The column labeled "beta+" is the sum of both positron emission and electron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta+
     0.10   0.0000e+00   1.1802e-13
     0.20   0.0000e+00   1.1802e-13
     0.30   0.0000e+00   1.1802e-13
     0.40  4.0783e-262   1.1802e-13
     0.50  1.5356e-212   1.1802e-13
     0.60  1.7251e-179   1.1802e-13
     0.70  6.9878e-156   1.1802e-13
     0.80  3.5480e-138   1.1802e-13
     0.90  2.0943e-124   1.1802e-13
     1.00  2.1771e-113   1.1802e-13
     1.10  2.2473e-104   1.1802e-13
     1.20   7.2971e-97   1.1802e-13
     1.30   1.6559e-90   1.1802e-13
     1.40   4.6442e-85   1.1802e-13
     1.50   2.4458e-80   1.1802e-13
     1.60   3.3093e-76   1.1802e-13
     1.70   1.4622e-72   1.1802e-13
     1.80   2.5425e-69   1.1802e-13
     1.90   2.0157e-66   1.1802e-13
     2.00   8.1976e-64   1.1802e-13
     2.10   1.8812e-61   1.1802e-13
     2.20   2.6338e-59   1.1802e-13
     2.30   2.3993e-57   1.1802e-13
     2.40   1.5008e-55   1.1802e-13
     2.50   6.7429e-54   1.1802e-13
     2.60   2.2608e-52   1.1802e-13
     2.70   5.8435e-51   1.1802e-13
     2.80   1.1973e-49   1.1802e-13
     2.90   1.9919e-48   1.1802e-13
     3.00   2.7476e-47   1.1801e-13
     3.10   3.1996e-46   1.1801e-13
     3.20   3.1960e-45   1.1801e-13
     3.30   2.7768e-44   1.1801e-13
     3.40   2.1245e-43   1.1801e-13
     3.50   1.4470e-42   1.1801e-13
     3.60   8.8588e-42   1.1801e-13
     3.70   4.9176e-41   1.1801e-13
     3.80   2.4944e-40   1.1801e-13
     3.90   1.1641e-39   1.1801e-13
     4.00   5.0302e-39   1.1800e-13
     4.10   2.0238e-38   1.1800e-13
     4.20   7.6201e-38   1.1800e-13
     4.30   2.6976e-37   1.1800e-13
     4.40   9.0163e-37   1.1800e-13
     4.50   2.8563e-36   1.1800e-13
     4.60   8.6058e-36   1.1799e-13
     4.70   2.4740e-35   1.1799e-13
     4.80   6.8063e-35   1.1799e-13
     4.90   1.7967e-34   1.1799e-13
     5.00   4.5624e-34   1.1799e-13
     5.10   1.1170e-33   1.1799e-13
     5.20   2.6424e-33   1.1798e-13
     5.30   6.0519e-33   1.1798e-13
     5.40   1.3445e-32   1.1798e-13
     5.50   2.9031e-32   1.1798e-13
     5.60   6.1034e-32   1.1797e-13
     5.70   1.2520e-31   1.1797e-13
     5.80   2.5112e-31   1.1797e-13
     5.90   4.9389e-31   1.1797e-13
     6.00   9.5562e-31   1.1796e-13
     6.10   1.8268e-30   1.1796e-13
     6.20   3.4690e-30   1.1796e-13
     6.30   6.5871e-30   1.1796e-13
     6.40   1.2601e-29   1.1795e-13
     6.50   2.4463e-29   1.1795e-13
     6.60   4.8481e-29   1.1795e-13
     6.70   9.8357e-29   1.1794e-13
     6.80   2.0405e-28   1.1794e-13
     6.90   4.3096e-28   1.1793e-13
     7.00   9.2063e-28   1.1793e-13
     7.10   1.9755e-27   1.1793e-13
     7.20   4.2316e-27   1.1792e-13
     7.30   9.0045e-27   1.1792e-13
     7.40   1.8965e-26   1.1792e-13
     7.50   3.9441e-26   1.1791e-13
     7.60   8.0864e-26   1.1791e-13
     7.70   1.6330e-25   1.1790e-13
     7.80   3.2469e-25   1.1790e-13
     7.90   6.3554e-25   1.1789e-13
     8.00   1.2248e-24   1.1789e-13
     8.10   2.3245e-24   1.1789e-13
     8.20   4.3458e-24   1.1788e-13
     8.30   8.0068e-24   1.1787e-13
     8.40   1.4544e-23   1.1787e-13
     8.50   2.6055e-23   1.1786e-13
     8.60   4.6056e-23   1.1786e-13
     8.70   8.0364e-23   1.1785e-13
     8.80   1.3848e-22   1.1785e-13
     8.90   2.3573e-22   1.1784e-13
     9.00   3.9659e-22   1.1784e-13
     9.10   6.5966e-22   1.1783e-13
     9.20   1.0852e-21   1.1783e-13
     9.30   1.7663e-21   1.1782e-13
     9.40   2.8452e-21   1.1781e-13
     9.50   4.5375e-21   1.1781e-13
     9.60   7.1664e-21   1.1780e-13
     9.70   1.1212e-20   1.1780e-13
     9.80   1.7383e-20   1.1779e-13
     9.90   2.6713e-20   1.1778e-13
    10.00   4.0698e-20   1.1777e-13
    10.10   6.1491e-20   1.1777e-13
    10.20   9.2159e-20   1.1776e-13
    10.30   1.3704e-19   1.1776e-13
    10.40   2.0223e-19   1.1775e-13
    10.50   2.9623e-19   1.1774e-13
    10.60   4.3081e-19   1.1773e-13
    10.70   6.2215e-19   1.1773e-13
    10.80   8.9239e-19   1.1772e-13
    10.90   1.2716e-18   1.1771e-13
    11.00   1.8002e-18   1.1771e-13
    11.10   2.5328e-18   1.1770e-13
    11.20   3.5417e-18   1.1769e-13
    11.30   4.9233e-18   1.1768e-13
    11.40   6.8045e-18   1.1768e-13
    11.50   9.3515e-18   1.1767e-13
    11.60   1.2782e-17   1.1766e-13
    11.70   1.7377e-17   1.1765e-13
    11.80   2.3502e-17   1.1765e-13
    11.90   3.1625e-17   1.1764e-13
    12.00   4.2346e-17   1.1763e-13
    12.10   5.6428e-17   1.1762e-13
    12.20   7.4839e-17   1.1761e-13
    12.30   9.8803e-17   1.1761e-13
    12.40   1.2986e-16   1.1760e-13
    12.50   1.6993e-16   1.1759e-13
    12.60   2.2142e-16   1.1758e-13
    12.70   2.8730e-16   1.1758e-13
    12.80   3.7129e-16   1.1757e-13
    12.90   4.7791e-16   1.1756e-13
    13.00   6.1277e-16   1.1755e-13
    13.10   7.8272e-16   1.1755e-13
    13.20   9.9609e-16   1.1754e-13
    13.30   1.2630e-15   1.1753e-13
    13.40   1.5959e-15   1.1752e-13
    13.50   2.0094e-15   1.1751e-13
    13.60   2.5216e-15   1.1751e-13
    13.70   3.1539e-15   1.1750e-13
    13.80   3.9319e-15   1.1749e-13
    13.90   4.8863e-15   1.1749e-13
    14.00   6.0535e-15   1.1748e-13
    14.10   7.4768e-15   1.1748e-13
    14.20   9.2074e-15   1.1747e-13
    14.30   1.1306e-14   1.1747e-13
    14.40   1.3842e-14   1.1746e-13
    14.50   1.6901e-14   1.1746e-13
    14.60   2.0579e-14   1.1746e-13
    14.70   2.4991e-14   1.1746e-13
    14.80   3.0268e-14   1.1746e-13
    14.90   3.6567e-14   1.1747e-13
    15.00   4.4064e-14   1.1748e-13
    15.10   5.2968e-14   1.1748e-13
    15.20   6.3517e-14   1.1750e-13
    15.30   7.5986e-14   1.1751e-13
    15.40   9.0692e-14   1.1753e-13
    15.50   1.0800e-13   1.1755e-13
    15.60   1.2832e-13   1.1758e-13
    15.70   1.5212e-13   1.1762e-13
    15.80   1.7996e-13   1.1766e-13
    15.90   2.1244e-13   1.1772e-13
    16.00   2.5027e-13   1.1778e-13
    16.10   2.9423e-13   1.1785e-13
    16.20   3.4522e-13   1.1794e-13
    16.30   4.0426e-13   1.1804e-13
    16.40   4.7247e-13   1.1815e-13
    16.50   5.5116e-13   1.1829e-13
    16.60   6.4177e-13   1.1845e-13
    16.70   7.4590e-13   1.1863e-13
    16.80   8.6538e-13   1.1884e-13
    16.90   1.0022e-12   1.1908e-13
    17.00   1.1587e-12   1.1936e-13
    17.10   1.3374e-12   1.1968e-13
    17.20   1.5410e-12   1.2004e-13
    17.30   1.7728e-12   1.2045e-13
    17.40   2.0361e-12   1.2092e-13
    17.50   2.3348e-12   1.2145e-13
    17.60   2.6732e-12   1.2206e-13
    17.70   3.0559e-12   1.2274e-13
    17.80   3.4882e-12   1.2352e-13
    17.90   3.9758e-12   1.2439e-13
    18.00   4.5250e-12   1.2538e-13
    18.10   5.1426e-12   1.2649e-13
    18.20   5.8363e-12   1.2773e-13
    18.30   6.6145e-12   1.2913e-13
    18.40   7.4862e-12   1.3070e-13
    18.50   8.4615e-12   1.3245e-13
    18.60   9.5512e-12   1.3441e-13
    18.70   1.0767e-11   1.3659e-13
    18.80   1.2123e-11   1.3903e-13
    18.90   1.3632e-11   1.4174e-13
    19.00   1.5310e-11   1.4475e-13
    19.10   1.7174e-11   1.4810e-13
    19.20   1.9241e-11   1.5182e-13
    19.30   2.1532e-11   1.5594e-13
    19.40   2.4068e-11   1.6049e-13
    19.50   2.6872e-11   1.6552e-13
    19.60   2.9969e-11   1.7108e-13
    19.70   3.3385e-11   1.7722e-13
    19.80   3.7151e-11   1.8399e-13
    19.90   4.1297e-11   1.9143e-13
    20.00   4.5857e-11   1.9962e-13
    20.10   5.0868e-11   2.0861e-13
    20.20   5.6369e-11   2.1849e-13
    20.30   6.2401e-11   2.2931e-13
    20.40   6.9011e-11   2.4117e-13
    20.50   7.6245e-11   2.5415e-13
    20.60   8.4157e-11   2.6834e-13
    20.70   9.2801e-11   2.8384e-13
    20.80   1.0224e-10   3.0077e-13
    20.90   1.1253e-10   3.1921e-13
    21.00   1.2374e-10   3.3932e-13
    21.10   1.3595e-10   3.6121e-13
    21.20   1.4924e-10   3.8502e-13
    21.30   1.6368e-10   4.1089e-13
    21.40   1.7936e-10   4.3898e-13
    21.50   1.9638e-10   4.6945e-13
    21.60   2.1483e-10   5.0250e-13
    21.70   2.3482e-10   5.3829e-13
    21.80   2.5647e-10   5.7704e-13
    21.90   2.7989e-10   6.1894e-13
    22.00   3.0521e-10   6.6424e-13
    22.10   3.3257e-10   7.1315e-13
    22.20   3.6210e-10   7.6594e-13
    22.30   3.9395e-10   8.2286e-13
    22.40   4.2830e-10   8.8421e-13
    22.50   4.6530e-10   9.5026e-13
    22.60   5.0513e-10   1.0213e-12
    22.70   5.4799e-10   1.0978e-12
    22.80   5.9408e-10   1.1800e-12
    22.90   6.4360e-10   1.2682e-12
    23.00   6.9679e-10   1.3629e-12
    23.10   7.5388e-10   1.4644e-12
    23.20   8.1513e-10   1.5733e-12
    23.30   8.8079e-10   1.6899e-12
    23.40   9.5115e-10   1.8147e-12
    23.50   1.0265e-09   1.9483e-12
    23.60   1.1072e-09   2.0911e-12
    23.70   1.1935e-09   2.2436e-12
    23.80   1.2858e-09   2.4065e-12
    23.90   1.3845e-09   2.5804e-12
    24.00   1.4900e-09   2.7660e-12
    24.10   1.6027e-09   2.9638e-12
    24.20   1.7230e-09   3.1744e-12
    24.30   1.8515e-09   3.3988e-12
    24.40   1.9885e-09   3.6376e-12
    24.50   2.1347e-09   3.8916e-12
    24.60   2.2907e-09   4.1617e-12
    24.70   2.4570e-09   4.4486e-12
    24.80   2.6343e-09   4.7533e-12
    24.90   2.8234e-09   5.0769e-12
    25.00   3.0249e-09   5.4201e-12
    25.10   3.2396e-09   5.7841e-12
    25.20   3.4685e-09   6.1698e-12
    25.30   3.7124e-09   6.5784e-12
    25.40   3.9725e-09   7.0111e-12
    25.50   4.2496e-09   7.4692e-12
    25.60   4.5451e-09   7.9536e-12
    25.70   4.8602e-09   8.4659e-12
    25.80   5.1963e-09   9.0073e-12
    25.90   5.5549e-09   9.5792e-12
    26.00   5.9376e-09   1.0183e-11
    26.10   6.3463e-09   1.0820e-11
    26.20   6.7828e-09   1.1493e-11
    26.30   7.2493e-09   1.2202e-11
    26.40   7.7481e-09   1.2949e-11
    26.50   8.2819e-09   1.3736e-11
    26.60   8.8534e-09   1.4566e-11
    26.70   9.4658e-09   1.5439e-11
    26.80   1.0122e-08   1.6358e-11
    26.90   1.0827e-08   1.7325e-11
    27.00   1.1584e-08   1.8341e-11
    27.10   1.2398e-08   1.9409e-11
    27.20   1.3273e-08   2.0532e-11
    27.30   1.4216e-08   2.1710e-11
    27.40   1.5233e-08   2.2947e-11
    27.50   1.6330e-08   2.4246e-11
    27.60   1.7515e-08   2.5608e-11
    27.70   1.8797e-08   2.7036e-11
    27.80   2.0184e-08   2.8534e-11
    27.90   2.1688e-08   3.0103e-11
    28.00   2.3319e-08   3.1746e-11
    28.10   2.5091e-08   3.3468e-11
    28.20   2.7017e-08   3.5269e-11
    28.30   2.9113e-08   3.7156e-11
    28.40   3.1396e-08   3.9127e-11
    28.50   3.3885e-08   4.1190e-11
    28.60   3.6601e-08   4.3345e-11
    28.70   3.9568e-08   4.5598e-11
    28.80   4.2812e-08   4.7952e-11
    28.90   4.6360e-08   5.0410e-11
    29.00   5.0246e-08   5.2976e-11
    29.10   5.4503e-08   5.5655e-11
    29.20   5.9171e-08   5.8450e-11
    29.30   6.4292e-08   6.1364e-11
    29.40   6.9913e-08   6.4403e-11
    29.50   7.6086e-08   6.7571e-11
    29.60   8.2869e-08   7.0872e-11
    29.70   9.0325e-08   7.4311e-11
    29.80   9.8523e-08   7.7892e-11
    29.90   1.0754e-07   8.1622e-11
    30.00   1.1746e-07   8.5503e-11
    30.10   1.2838e-07   8.9542e-11
    30.20   1.4039e-07   9.3744e-11
    30.30   1.5362e-07   9.8113e-11
    30.40   1.6818e-07   1.0265e-10
    30.50   1.8421e-07   1.0738e-10
    30.60   2.0185e-07   1.1228e-10
    30.70   2.2128e-07   1.1738e-10
    30.80   2.4266e-07   1.2267e-10
    30.90   2.6620e-07   1.2817e-10
    31.00   2.9210e-07   1.3388e-10
    31.10   3.2060e-07   1.3980e-10
    31.20   3.5196e-07   1.4594e-10
    31.30   3.8644e-07   1.5232e-10
    31.40   4.2437e-07   1.5892e-10
    31.50   4.6607e-07   1.6577e-10
    31.60   5.1190e-07   1.7287e-10
    31.70   5.6225e-07   1.8023e-10
    31.80   6.1757e-07   1.8785e-10
    31.90   6.7830e-07   1.9574e-10
    32.00   7.4498e-07   2.0391e-10
    32.10   8.1814e-07   2.1238e-10
    32.20   8.9840e-07   2.2114e-10
    32.30   9.8640e-07   2.3020e-10
    32.40   1.0829e-06   2.3958e-10
    32.50   1.1885e-06   2.4927e-10
    32.60   1.3043e-06   2.5930e-10
    32.70   1.4310e-06   2.6967e-10
    32.80   1.5697e-06   2.8039e-10
    32.90   1.7214e-06   2.9146e-10
    33.00   1.8872e-06   3.0290e-10
    33.10   2.0685e-06   3.1472e-10
    33.20   2.2666e-06   3.2693e-10
    33.30   2.4828e-06   3.3953e-10
    33.40   2.7188e-06   3.5254e-10
    33.50   2.9764e-06   3.6596e-10
    33.60   3.2572e-06   3.7982e-10
    33.70   3.5633e-06   3.9412e-10
    33.80   3.8969e-06   4.0886e-10
    33.90   4.2601e-06   4.2407e-10
    34.00   4.6555e-06   4.3975e-10
    34.10   5.0858e-06   4.5591e-10
    34.20   5.5537e-06   4.7257e-10
    34.30   6.0624e-06   4.8974e-10
    34.40   6.6152e-06   5.0743e-10
    34.50   7.2156e-06   5.2565e-10
    34.60   7.8674e-06   5.4442e-10
    34.70   8.5747e-06   5.6375e-10
    34.80   9.3420e-06   5.8364e-10
    34.90   1.0174e-05   6.0412e-10
    35.00   1.1075e-05   6.2520e-10
    35.10   1.2052e-05   6.4690e-10
    35.20   1.3109e-05   6.6921e-10
    35.30   1.4254e-05   6.9217e-10
    35.40   1.5492e-05   7.1577e-10
    35.50   1.6830e-05   7.4005e-10
    35.60   1.8278e-05   7.6501e-10
    35.70   1.9841e-05   7.9067e-10
    35.80   2.1530e-05   8.1704e-10
    35.90   2.3352e-05   8.4414e-10
    36.00   2.5319e-05   8.7199e-10
    36.10   2.7441e-05   9.0059e-10
    36.20   2.9728e-05   9.2997e-10
    36.30   3.2194e-05   9.6015e-10
    36.40   3.4849e-05   9.9112e-10
    36.50   3.7709e-05   1.0229e-09
    36.60   4.0787e-05   1.0556e-09
    36.70   4.4099e-05   1.0891e-09
    36.80   4.7662e-05   1.1235e-09
    36.90   5.1492e-05   1.1588e-09
    37.00   5.5607e-05   1.1950e-09
    37.10   6.0029e-05   1.2321e-09
    37.20   6.4777e-05   1.2702e-09
    37.30   6.9874e-05   1.3092e-09
    37.40   7.5342e-05   1.3493e-09
    37.50   8.1208e-05   1.3903e-09
    37.60   8.7498e-05   1.4323e-09
    37.70   9.4239e-05   1.4754e-09
    37.80   1.0146e-04   1.5196e-09
    37.90   1.0920e-04   1.5649e-09
    38.00   1.1748e-04   1.6112e-09
    38.10   1.2634e-04   1.6588e-09
    38.20   1.3582e-04   1.7074e-09
    38.30   1.4596e-04   1.7572e-09
    38.40   1.5680e-04   1.8082e-09
    38.50   1.6838e-04   1.8604e-09
    38.60   1.8076e-04   1.9138e-09
    38.70   1.9397e-04   1.9686e-09
    38.80   2.0808e-04   2.0245e-09
    38.90   2.2314e-04   2.0818e-09
    39.00   2.3920e-04   2.1404e-09
    39.10   2.5633e-04   2.2004e-09
    39.20   2.7459e-04   2.2617e-09
    39.30   2.9405e-04   2.3244e-09
    39.40   3.1478e-04   2.3885e-09
    39.50   3.3686e-04   2.4540e-09
    39.60   3.6037e-04   2.5211e-09
    39.70   3.8539e-04   2.5896e-09
    39.80   4.1201e-04   2.6597e-09
    39.90   4.4033e-04   2.7312e-09
    40.00   4.7043e-04   2.8044e-09
    40.10   5.0244e-04   2.8791e-09
    40.20   5.3644e-04   2.9554e-09
    40.30   5.7257e-04   3.0334e-09
    40.40   6.1093e-04   3.1131e-09
    40.50   6.5166e-04   3.1944e-09
    40.60   6.9489e-04   3.2776e-09
    40.70   7.4075e-04   3.3624e-09
    40.80   7.8939e-04   3.4490e-09
    40.90   8.4098e-04   3.5374e-09
    41.00   8.9565e-04   3.6277e-09
    41.10   9.5360e-04   3.7198e-09
    41.20   1.0150e-03   3.8138e-09
    41.30   1.0800e-03   3.9097e-09
    41.40   1.1488e-03   4.0075e-09
    41.50   1.2217e-03   4.1074e-09
    41.60   1.2988e-03   4.2093e-09
    41.70   1.3804e-03   4.3132e-09
    41.80   1.4666e-03   4.4191e-09
    41.90   1.5578e-03   4.5272e-09
    42.00   1.6543e-03   4.6373e-09
    42.10   1.7561e-03   4.7497e-09
    42.20   1.8638e-03   4.8642e-09
    42.30   1.9775e-03   4.9809e-09
    42.40   2.0975e-03   5.1000e-09
    42.50   2.2242e-03   5.2213e-09
    42.60   2.3579e-03   5.3449e-09
    42.70   2.4990e-03   5.4709e-09
    42.80   2.6477e-03   5.5992e-09
    42.90   2.8046e-03   5.7300e-09
    43.00   2.9700e-03   5.8632e-09
    43.10   3.1444e-03   5.9989e-09
    43.20   3.3281e-03   6.1370e-09
    43.30   3.5215e-03   6.2778e-09
    43.40   3.7253e-03   6.4211e-09
    43.50   3.9399e-03   6.5671e-09
    43.60   4.1657e-03   6.7157e-09
    43.70   4.4034e-03   6.8670e-09
    43.80   4.6535e-03   7.0211e-09
    43.90   4.9165e-03   7.1778e-09
    44.00   5.1931e-03   7.3374e-09
    44.10   5.4839e-03   7.4999e-09
    44.20   5.7896e-03   7.6651e-09
    44.30   6.1108e-03   7.8333e-09
    44.40   6.4482e-03   8.0044e-09
    44.50   6.8027e-03   8.1785e-09
    44.60   7.1749e-03   8.3557e-09
    44.70   7.5657e-03   8.5358e-09
    44.80   7.9760e-03   8.7191e-09
    44.90   8.4064e-03   8.9054e-09
    45.00   8.8581e-03   9.0950e-09
    45.10   9.3318e-03   9.2878e-09
    45.20   9.8287e-03   9.4837e-09
    45.30   1.0350e-02   9.6831e-09
    45.40   1.0896e-02   9.8857e-09
    45.50   1.1468e-02   1.0092e-08
    45.60   1.2068e-02   1.0301e-08
    45.70   1.2696e-02   1.0514e-08
    45.80   1.3354e-02   1.0730e-08
    45.90   1.4042e-02   1.0950e-08
    46.00   1.4764e-02   1.1173e-08
    46.10   1.5519e-02   1.1400e-08
    46.20   1.6309e-02   1.1631e-08
    46.30   1.7135e-02   1.1865e-08
    46.40   1.8000e-02   1.2103e-08
    46.50   1.8904e-02   1.2345e-08
    46.60   1.9849e-02   1.2591e-08
    46.70   2.0838e-02   1.2840e-08
    46.80   2.1871e-02   1.3094e-08
    46.90   2.2951e-02   1.3351e-08
    47.00   2.4078e-02   1.3612e-08
    47.10   2.5257e-02   1.3878e-08
    47.20   2.6487e-02   1.4147e-08
    47.30   2.7772e-02   1.4421e-08
    47.40   2.9114e-02   1.4698e-08
    47.50   3.0514e-02   1.4981e-08
    47.60   3.1975e-02   1.5267e-08
    47.70   3.3500e-02   1.5557e-08
    47.80   3.5090e-02   1.5852e-08
    47.90   3.6749e-02   1.6151e-08
    48.00   3.8479e-02   1.6454e-08
    48.10   4.0283e-02   1.6763e-08
    48.20   4.2163e-02   1.7075e-08
    48.30   4.4123e-02   1.7393e-08
    48.40   4.6165e-02   1.7714e-08
    48.50   4.8292e-02   1.8041e-08
    48.60   5.0508e-02   1.8372e-08
    48.70   5.2817e-02   1.8708e-08
    48.80   5.5220e-02   1.9049e-08
    48.90   5.7723e-02   1.9395e-08
    49.00   6.0328e-02   1.9745e-08
    49.10   6.3039e-02   2.0101e-08
    49.20   6.5861e-02   2.0461e-08
    49.30   6.8796e-02   2.0826e-08
    49.40   7.1850e-02   2.1198e-08
    49.50   7.5026e-02   2.1573e-08
    49.60   7.8329e-02   2.1954e-08
    49.70   8.1763e-02   2.2340e-08
    49.80   8.5333e-02   2.2732e-08
    49.90   8.9043e-02   2.3129e-08
    50.00   9.2899e-02   2.3530e-08
    50.10   9.6906e-02   2.3938e-08
    50.20   1.0107e-01   2.4351e-08
    50.30   1.0539e-01   2.4769e-08
    50.40   1.0988e-01   2.5194e-08
    50.50   1.1455e-01   2.5624e-08
    50.60   1.1939e-01   2.6059e-08
    50.70   1.2441e-01   2.6500e-08
    50.80   1.2963e-01   2.6948e-08
    50.90   1.3504e-01   2.7401e-08
    51.00   1.4066e-01   2.7860e-08
    51.10   1.4648e-01   2.8324e-08
    51.20   1.5253e-01   2.8795e-08
    51.30   1.5880e-01   2.9272e-08
    51.40   1.6530e-01   2.9755e-08
    51.50   1.7203e-01   3.0245e-08
    51.60   1.7902e-01   3.0740e-08
    51.70   1.8626e-01   3.1242e-08
    51.80   1.9377e-01   3.1750e-08
    51.90   2.0154e-01   3.2264e-08
    52.00   2.0960e-01   3.2785e-08
    52.10   2.1795e-01   3.3312e-08
    52.20   2.2659e-01   3.3846e-08
    52.30   2.3554e-01   3.4387e-08
    52.40   2.4481e-01   3.4934e-08
    52.50   2.5441e-01   3.5488e-08
    52.60   2.6434e-01   3.6048e-08
    52.70   2.7463e-01   3.6616e-08
    52.80   2.8527e-01   3.7190e-08
    52.90   2.9628e-01   3.7771e-08
    53.00   3.0768e-01   3.8359e-08
    53.10   3.1946e-01   3.8954e-08
    53.20   3.3165e-01   3.9557e-08
    53.30   3.4426e-01   4.0166e-08
    53.40   3.5730e-01   4.0782e-08
    53.50   3.7078e-01   4.1407e-08
    53.60   3.8471e-01   4.2038e-08
    53.70   3.9912e-01   4.2676e-08
    53.80   4.1400e-01   4.3323e-08
    53.90   4.2939e-01   4.3976e-08
    54.00   4.4528e-01   4.4637e-08
    54.10   4.6170e-01   4.5306e-08
    54.20   4.7867e-01   4.5983e-08
    54.30   4.9619e-01   4.6667e-08
    54.40   5.1428e-01   4.7358e-08
    54.50   5.3297e-01   4.8058e-08
    54.60   5.5226e-01   4.8765e-08
    54.70   5.7218e-01   4.9481e-08
    54.80   5.9274e-01   5.0204e-08
    54.90   6.1395e-01   5.0936e-08
    55.00   6.3585e-01   5.1676e-08
    55.10   6.5844e-01   5.2424e-08
    55.20   6.8175e-01   5.3180e-08
    55.30   7.0580e-01   5.3945e-08
    55.40   7.3061e-01   5.4718e-08
    55.50   7.5619e-01   5.5499e-08
    55.60   7.8257e-01   5.6289e-08
    55.70   8.0977e-01   5.7088e-08
    55.80   8.3782e-01   5.7895e-08
    55.90   8.6673e-01   5.8711e-08
    56.00   8.9654e-01   5.9535e-08
    56.10   9.2725e-01   6.0368e-08
    56.20   9.5891e-01   6.1210e-08
    56.30   9.9152e-01   6.2061e-08
    56.40   1.0251e+00   6.2921e-08
    56.50   1.0597e+00   6.3790e-08
    56.60   1.0954e+00   6.4668e-08
    56.70   1.1321e+00   6.5555e-08
    56.80   1.1700e+00   6.6451e-08
    56.90   1.2089e+00   6.7357e-08
    57.00   1.2490e+00   6.8273e-08
    57.10   1.2903e+00   6.9197e-08
    57.20   1.3328e+00   7.0131e-08
    57.30   1.3766e+00   7.1075e-08
    57.40   1.4216e+00   7.2028e-08
    57.50   1.4679e+00   7.2991e-08
    57.60   1.5156e+00   7.3964e-08
    57.70   1.5647e+00   7.4945e-08
    57.80   1.6151e+00   7.5938e-08
    57.90   1.6670e+00   7.6940e-08
    58.00   1.7204e+00   7.7952e-08
    58.10   1.7753e+00   7.8974e-08
    58.20   1.8318e+00   8.0006e-08
    58.30   1.8899e+00   8.1048e-08
    58.40   1.9496e+00   8.2101e-08
    58.50   2.0109e+00   8.3163e-08
    58.60   2.0740e+00   8.4237e-08
    58.70   2.1389e+00   8.5320e-08
    58.80   2.2055e+00   8.6415e-08
    58.90   2.2740e+00   8.7519e-08
    59.00   2.3444e+00   8.8635e-08
    59.10   2.4167e+00   8.9760e-08
    59.20   2.4910e+00   9.0898e-08
    59.30   2.5673e+00   9.2044e-08
    59.40   2.6456e+00   9.3203e-08
    59.50   2.7261e+00   9.4372e-08
    59.60   2.8088e+00   9.5553e-08
    59.70   2.8937e+00   9.6744e-08
    59.80   2.9808e+00   9.7947e-08
    59.90   3.0703e+00   9.9160e-08
    60.00   3.1622e+00   1.0038e-07
    60.10   3.2564e+00   1.0162e-07
    60.20   3.3532e+00   1.0287e-07
    60.30   3.4525e+00   1.0413e-07
    60.40   3.5545e+00   1.0540e-07
    60.50   3.6591e+00   1.0668e-07
    60.60   3.7664e+00   1.0798e-07
    60.70   3.8765e+00   1.0928e-07
    60.80   3.9894e+00   1.1060e-07
    60.90   4.1053e+00   1.1193e-07
    61.00   4.2241e+00   1.1327e-07
    61.10   4.3460e+00   1.1462e-07
    61.20   4.4709e+00   1.1599e-07
    61.30   4.5991e+00   1.1736e-07
    61.40   4.7305e+00   1.1875e-07
    61.50   4.8652e+00   1.2016e-07
    61.60   5.0033e+00   1.2157e-07
    61.70   5.1449e+00   1.2299e-07
    61.80   5.2900e+00   1.2443e-07
    61.90   5.4387e+00   1.2589e-07
    62.00   5.5911e+00   1.2735e-07
    62.10   5.7473e+00   1.2883e-07
    62.20   5.9073e+00   1.3032e-07
    62.30   6.0713e+00   1.3182e-07
    62.40   6.2392e+00   1.3333e-07
    62.50   6.4113e+00   1.3486e-07
    62.60   6.5876e+00   1.3640e-07
    62.70   6.7681e+00   1.3796e-07
    62.80   6.9530e+00   1.3952e-07
    62.90   7.1424e+00   1.4110e-07
    63.00   7.3363e+00   1.4270e-07
    63.10   7.5348e+00   1.4430e-07
    63.20   7.7381e+00   1.4593e-07
    63.30   7.9462e+00   1.4756e-07
    63.40   8.1593e+00   1.4921e-07
    63.50   8.3774e+00   1.5087e-07
    63.60   8.6006e+00   1.5254e-07
    63.70   8.8291e+00   1.5423e-07
    63.80   9.0629e+00   1.5593e-07
    63.90   9.3021e+00   1.5765e-07
    64.00   9.5470e+00   1.5938e-07
    64.10   9.7975e+00   1.6112e-07
    64.20   1.0054e+01   1.6288e-07
    64.30   1.0316e+01   1.6466e-07
    64.40   1.0584e+01   1.6644e-07
    64.50   1.0859e+01   1.6824e-07
    64.60   1.1139e+01   1.7005e-07
    64.70   1.1426e+01   1.7189e-07
    64.80   1.1720e+01   1.7373e-07
    64.90   1.2020e+01   1.7558e-07
    65.00   1.2327e+01   1.7746e-07
    65.10   1.2641e+01   1.7935e-07
    65.20   1.2962e+01   1.8125e-07
    65.30   1.3290e+01   1.8317e-07
    65.40   1.3625e+01   1.8510e-07
    65.50   1.3968e+01   1.8704e-07
    65.60   1.4318e+01   1.8901e-07
    65.70   1.4676e+01   1.9099e-07
    65.80   1.5042e+01   1.9298e-07
    65.90   1.5416e+01   1.9499e-07
    66.00   1.5798e+01   1.9702e-07
    66.10   1.6189e+01   1.9905e-07
    66.20   1.6588e+01   2.0110e-07
    66.30   1.6996e+01   2.0318e-07
    66.40   1.7412e+01   2.0527e-07
    66.50   1.7838e+01   2.0736e-07
    66.60   1.8272e+01   2.0948e-07
    66.70   1.8716e+01   2.1161e-07
    66.80   1.9170e+01   2.1376e-07
    66.90   1.9633e+01   2.1593e-07
    67.00   2.0106e+01   2.1810e-07
    67.10   2.0589e+01   2.2030e-07
    67.20   2.1082e+01   2.2251e-07
    67.30   2.1586e+01   2.2474e-07
    67.40   2.2100e+01   2.2699e-07
    67.50   2.2625e+01   2.2925e-07
    67.60   2.3161e+01   2.3153e-07
    67.70   2.3708e+01   2.3382e-07
    67.80   2.4266e+01   2.3613e-07
    67.90   2.4836e+01   2.3846e-07
    68.00   2.5418e+01   2.4080e-07
    68.10   2.6012e+01   2.4317e-07
    68.20   2.6618e+01   2.4555e-07
    68.30   2.7236e+01   2.4795e-07
    68.40   2.7867e+01   2.5035e-07
    68.50   2.8511e+01   2.5278e-07
    68.60   2.9168e+01   2.5523e-07
    68.70   2.9839e+01   2.5769e-07
    68.80   3.0523e+01   2.6017e-07
    68.90   3.1221e+01   2.6267e-07
    69.00   3.1932e+01   2.6519e-07
    69.10   3.2659e+01   2.6773e-07
    69.20   3.3399e+01   2.7027e-07
    69.30   3.4155e+01   2.7284e-07
    69.40   3.4925e+01   2.7543e-07
    69.50   3.5711e+01   2.7803e-07
    69.60   3.6512e+01   2.8066e-07
    69.70   3.7330e+01   2.8329e-07
    69.80   3.8163e+01   2.8596e-07
    69.90   3.9013e+01   2.8863e-07
    70.00   3.9879e+01   2.9132e-07
    70.10   4.0762e+01   2.9403e-07
    70.20   4.1663e+01   2.9677e-07
    70.30   4.2581e+01   2.9952e-07
    70.40   4.3517e+01   3.0228e-07
    70.50   4.4472e+01   3.0507e-07
    70.60   4.5444e+01   3.0788e-07
    70.70   4.6436e+01   3.1070e-07
    70.80   4.7446e+01   3.1354e-07
    70.90   4.8476e+01   3.1640e-07
    71.00   4.9526e+01   3.1927e-07
    71.10   5.0596e+01   3.2218e-07
    71.20   5.1686e+01   3.2509e-07
    71.30   5.2797e+01   3.2803e-07
    71.40   5.3929e+01   3.3099e-07
    71.50   5.5082e+01   3.3396e-07
    71.60   5.6258e+01   3.3696e-07
    71.70   5.7455e+01   3.3997e-07
    71.80   5.8675e+01   3.4300e-07
    71.90   5.9918e+01   3.4606e-07
    72.00   6.1185e+01   3.4913e-07
    72.10   6.2474e+01   3.5222e-07
    72.20   6.3789e+01   3.5533e-07
    72.30   6.5127e+01   3.5846e-07
    72.40   6.6490e+01   3.6161e-07
    72.50   6.7879e+01   3.6478e-07
    72.60   6.9294e+01   3.6798e-07
    72.70   7.0734e+01   3.7119e-07
    72.80   7.2201e+01   3.7442e-07
    72.90   7.3695e+01   3.7767e-07
    73.00   7.5217e+01   3.8094e-07
    73.10   7.6766e+01   3.8423e-07
    73.20   7.8344e+01   3.8754e-07
    73.30   7.9951e+01   3.9088e-07
    73.40   8.1587e+01   3.9423e-07
    73.50   8.3252e+01   3.9761e-07
    73.60   8.4948e+01   4.0100e-07
    73.70   8.6675e+01   4.0442e-07
    73.80   8.8433e+01   4.0785e-07
    73.90   9.0222e+01   4.1132e-07
    74.00   9.2044e+01   4.1479e-07
    74.10   9.3899e+01   4.1829e-07
    74.20   9.5786e+01   4.2182e-07
    74.30   9.7708e+01   4.2536e-07
    74.40   9.9664e+01   4.2892e-07
    74.50   1.0166e+02   4.3251e-07
    74.60   1.0368e+02   4.3611e-07
    74.70   1.0574e+02   4.3973e-07
    74.80   1.0784e+02   4.4339e-07
    74.90   1.0998e+02   4.4706e-07
    75.00   1.1215e+02   4.5075e-07
    75.10   1.1437e+02   4.5447e-07
    75.20   1.1662e+02   4.5820e-07
    75.30   1.1891e+02   4.6196e-07
    75.40   1.2124e+02   4.6574e-07
    75.50   1.2362e+02   4.6954e-07
    75.60   1.2603e+02   4.7337e-07
    75.70   1.2849e+02   4.7721e-07
    75.80   1.3099e+02   4.8108e-07
    75.90   1.3353e+02   4.8498e-07
    76.00   1.3612e+02   4.8889e-07
    76.10   1.3875e+02   4.9283e-07
    76.20   1.4143e+02   4.9678e-07
    76.30   1.4416e+02   5.0077e-07
    76.40   1.4693e+02   5.0477e-07
    76.50   1.4975e+02   5.0880e-07
    76.60   1.5262e+02   5.1284e-07
    76.70   1.5554e+02   5.1692e-07
    76.80   1.5851e+02   5.2102e-07
    76.90   1.6153e+02   5.2513e-07
    77.00   1.6460e+02   5.2928e-07
    77.10   1.6773e+02   5.3345e-07
    77.20   1.7091e+02   5.3764e-07
    77.30   1.7414e+02   5.4185e-07
    77.40   1.7743e+02   5.4608e-07
    77.50   1.8078e+02   5.5034e-07
    77.60   1.8418e+02   5.5463e-07
    77.70   1.8764e+02   5.5893e-07
    77.80   1.9116e+02   5.6326e-07
    77.90   1.9474e+02   5.6762e-07
    78.00   1.9838e+02   5.7199e-07
    78.10   2.0208e+02   5.7639e-07
    78.20   2.0585e+02   5.8082e-07
    78.30   2.0967e+02   5.8527e-07
    78.40   2.1357e+02   5.8975e-07
    78.50   2.1753e+02   5.9424e-07
    78.60   2.2155e+02   5.9876e-07
    78.70   2.2565e+02   6.0332e-07
    78.80   2.2981e+02   6.0788e-07
    78.90   2.3405e+02   6.1248e-07
    79.00   2.3835e+02   6.1711e-07
    79.10   2.4273e+02   6.2175e-07
    79.20   2.4718e+02   6.2642e-07
    79.30   2.5171e+02   6.3111e-07
    79.40   2.5631e+02   6.3583e-07
    79.50   2.6099e+02   6.4058e-07
    79.60   2.6575e+02   6.4535e-07
    79.70   2.7058e+02   6.5014e-07
    79.80   2.7550e+02   6.5496e-07
    79.90   2.8050e+02   6.5981e-07
    80.00   2.8559e+02   6.6467e-07
    80.10   2.9075e+02   6.6957e-07
    80.20   2.9601e+02   6.7450e-07
    80.30   3.0135e+02   6.7945e-07
    80.40   3.0678e+02   6.8441e-07
    80.50   3.1231e+02   6.8941e-07
    80.60   3.1792e+02   6.9444e-07
    80.70   3.2363e+02   6.9949e-07
    80.80   3.2943e+02   7.0457e-07
    80.90   3.3533e+02   7.0966e-07
    81.00   3.4132e+02   7.1480e-07
    81.10   3.4742e+02   7.1995e-07
    81.20   3.5362e+02   7.2512e-07
    81.30   3.5992e+02   7.3033e-07
    81.40   3.6632e+02   7.3556e-07
    81.50   3.7283e+02   7.4083e-07
    81.60   3.7945e+02   7.4611e-07
    81.70   3.8617e+02   7.5142e-07
    81.80   3.9301e+02   7.5676e-07
    81.90   3.9996e+02   7.6213e-07
    82.00   4.0703e+02   7.6752e-07
    82.10   4.1421e+02   7.7294e-07
    82.20   4.2151e+02   7.7838e-07
    82.30   4.2893e+02   7.8385e-07
    82.40   4.3647e+02   7.8935e-07
    82.50   4.4414e+02   7.9488e-07
    82.60   4.5193e+02   8.0043e-07
    82.70   4.5986e+02   8.0601e-07
    82.80   4.6791e+02   8.1162e-07
    82.90   4.7609e+02   8.1726e-07
    83.00   4.8441e+02   8.2292e-07
    83.10   4.9287e+02   8.2861e-07
    83.20   5.0146e+02   8.3433e-07
    83.30   5.1020e+02   8.4008e-07
    83.40   5.1908e+02   8.4585e-07
    83.50   5.2810e+02   8.5166e-07
    83.60   5.3728e+02   8.5749e-07
    83.70   5.4660e+02   8.6334e-07
    83.80   5.5608e+02   8.6923e-07
    83.90   5.6571e+02   8.7514e-07
    84.00   5.7550e+02   8.8109e-07
    84.10   5.8545e+02   8.8705e-07
    84.20   5.9556e+02   8.9305e-07
    84.30   6.0584e+02   8.9908e-07
    84.40   6.1629e+02   9.0513e-07
    84.50   6.2691e+02   9.1122e-07
    84.60   6.3770e+02   9.1733e-07
    84.70   6.4867e+02   9.2347e-07
    84.80   6.5982e+02   9.2965e-07
    84.90   6.7115e+02   9.3584e-07
    85.00   6.8267e+02   9.4207e-07
    85.10   6.9437e+02   9.4832e-07
    85.20   7.0627e+02   9.5461e-07
    85.30   7.1836e+02   9.6093e-07
    85.40   7.3065e+02   9.6727e-07
    85.50   7.4314e+02   9.7364e-07
    85.60   7.5583e+02   9.8004e-07
    85.70   7.6873e+02   9.8648e-07
    85.80   7.8184e+02   9.9294e-07
    85.90   7.9517e+02   9.9943e-07
    86.00   8.0871e+02   1.0059e-06
    86.10   8.2248e+02   1.0125e-06
    86.20   8.3647e+02   1.0191e-06
    86.30   8.5069e+02   1.0257e-06
    86.40   8.6514e+02   1.0323e-06
    86.50   8.7982e+02   1.0390e-06
    86.60   8.9475e+02   1.0457e-06
    86.70   9.0992e+02   1.0524e-06
    86.80   9.2534e+02   1.0592e-06
    86.90   9.4101e+02   1.0660e-06
    87.00   9.5693e+02   1.0728e-06
    87.10   9.7312e+02   1.0796e-06
    87.20   9.8957e+02   1.0865e-06
    87.30   1.0063e+03   1.0934e-06
    87.40   1.0233e+03   1.1004e-06
    87.50   1.0405e+03   1.1074e-06
    87.60   1.0581e+03   1.1143e-06
    87.70   1.0759e+03   1.1214e-06
    87.80   1.0941e+03   1.1285e-06
    87.90   1.1125e+03   1.1356e-06
    88.00   1.1312e+03   1.1427e-06
    88.10   1.1502e+03   1.1498e-06
    88.20   1.1696e+03   1.1570e-06
    88.30   1.1892e+03   1.1642e-06
    88.40   1.2092e+03   1.1715e-06
    88.50   1.2295e+03   1.1788e-06
    88.60   1.2501e+03   1.1861e-06
    88.70   1.2711e+03   1.1934e-06
    88.80   1.2924e+03   1.2008e-06
    88.90   1.3141e+03   1.2082e-06
    89.00   1.3361e+03   1.2157e-06
    89.10   1.3585e+03   1.2231e-06
    89.20   1.3812e+03   1.2306e-06
    89.30   1.4043e+03   1.2382e-06
    89.40   1.4278e+03   1.2457e-06
    89.50   1.4516e+03   1.2534e-06
    89.60   1.4759e+03   1.2610e-06
    89.70   1.5005e+03   1.2686e-06
    89.80   1.5256e+03   1.2763e-06
    89.90   1.5510e+03   1.2841e-06
    90.00   1.5769e+03   1.2918e-06
    90.10   1.6032e+03   1.2996e-06
    90.20   1.6299e+03   1.3075e-06
    90.30   1.6571e+03   1.3153e-06
    90.40   1.6847e+03   1.3232e-06
    90.50   1.7127e+03   1.3311e-06
    90.60   1.7412e+03   1.3391e-06
    90.70   1.7702e+03   1.3471e-06
    90.80   1.7996e+03   1.3551e-06
    90.90   1.8296e+03   1.3632e-06
    91.00   1.8600e+03   1.3712e-06
    91.10   1.8909e+03   1.3794e-06
    91.20   1.9223e+03   1.3875e-06
    91.30   1.9542e+03   1.3957e-06
    91.40   1.9866e+03   1.4039e-06
    91.50   2.0196e+03   1.4122e-06
    91.60   2.0531e+03   1.4205e-06
    91.70   2.0871e+03   1.4288e-06
    91.80   2.1217e+03   1.4372e-06
    91.90   2.1569e+03   1.4455e-06
    92.00   2.1926e+03   1.4540e-06
    92.10   2.2289e+03   1.4624e-06
    92.20   2.2658e+03   1.4709e-06
    92.30   2.3033e+03   1.4795e-06
    92.40   2.3414e+03   1.4880e-06
    92.50   2.3801e+03   1.4966e-06
    92.60   2.4195e+03   1.5052e-06
    92.70   2.4595e+03   1.5139e-06
    92.80   2.5001e+03   1.5226e-06
    92.90   2.5414e+03   1.5313e-06
    93.00   2.5834e+03   1.5401e-06
    93.10   2.6260e+03   1.5489e-06
    93.20   2.6693e+03   1.5577e-06
    93.30   2.7134e+03   1.5666e-06
    93.40   2.7581e+03   1.5755e-06
    93.50   2.8036e+03   1.5844e-06
    93.60   2.8498e+03   1.5934e-06
    93.70   2.8968e+03   1.6024e-06
    93.80   2.9445e+03   1.6115e-06
    93.90   2.9930e+03   1.6205e-06
    94.00   3.0423e+03   1.6296e-06
    94.10   3.0923e+03   1.6388e-06
    94.20   3.1432e+03   1.6480e-06
    94.30   3.1949e+03   1.6572e-06
    94.40   3.2474e+03   1.6664e-06
    94.50   3.3008e+03   1.6757e-06
    94.60   3.3551e+03   1.6851e-06
    94.70   3.4102e+03   1.6944e-06
    94.80   3.4662e+03   1.7038e-06
    94.90   3.5231e+03   1.7133e-06
    95.00   3.5809e+03   1.7227e-06
    95.10   3.6397e+03   1.7322e-06
    95.20   3.6994e+03   1.7418e-06
    95.30   3.7601e+03   1.7513e-06
    95.40   3.8217e+03   1.7610e-06
    95.50   3.8843e+03   1.7706e-06
    95.60   3.9480e+03   1.7803e-06
    95.70   4.0126e+03   1.7900e-06
    95.80   4.0783e+03   1.7998e-06
    95.90   4.1451e+03   1.8096e-06
    96.00   4.2129e+03   1.8194e-06
    96.10   4.2818e+03   1.8293e-06
    96.20   4.3518e+03   1.8392e-06
    96.30   4.4229e+03   1.8491e-06
    96.40   4.4952e+03   1.8591e-06
    96.50   4.5686e+03   1.8691e-06
    96.60   4.6432e+03   1.8791e-06
    96.70   4.7190e+03   1.8892e-06
    96.80   4.7960e+03   1.8994e-06
    96.90   4.8742e+03   1.9095e-06
    97.00   4.9537e+03   1.9197e-06
    97.10   5.0345e+03   1.9299e-06
    97.20   5.1165e+03   1.9403e-06
    97.30   5.1998e+03   1.9505e-06
    97.40   5.2845e+03   1.9609e-06
    97.50   5.3705e+03   1.9713e-06
    97.60   5.4579e+03   1.9817e-06
    97.70   5.5467e+03   1.9921e-06
    97.80   5.6368e+03   2.0027e-06
    97.90   5.7285e+03   2.0132e-06
    98.00   5.8215e+03   2.0238e-06
    98.10   5.9160e+03   2.0343e-06
    98.20   6.0121e+03   2.0450e-06
    98.30   6.1096e+03   2.0557e-06
    98.40   6.2087e+03   2.0664e-06
    98.50   6.3094e+03   2.0772e-06
    98.60   6.4116e+03   2.0880e-06
    98.70   6.5155e+03   2.0988e-06
    98.80   6.6210e+03   2.1096e-06
    98.90   6.7282e+03   2.1206e-06
    99.00   6.8370e+03   2.1315e-06
    99.10   6.9476e+03   2.1426e-06
    99.20   7.0599e+03   2.1535e-06
    99.30   7.1740e+03   2.1646e-06
    99.40   7.2899e+03   2.1757e-06
    99.50   7.4075e+03   2.1869e-06
    99.60   7.5271e+03   2.1981e-06
    99.70   7.6485e+03   2.2093e-06
    99.80   7.7718e+03   2.2205e-06
    99.90   7.8970e+03   2.2318e-06
   100.00   8.0242e+03   2.2432e-06
   100.10   8.1534e+03   2.2546e-06
   100.20   8.2845e+03   2.2660e-06
   100.30   8.4178e+03   2.2774e-06
   100.40   8.5531e+03   2.2889e-06
   100.50   8.6905e+03   2.3005e-06
   100.60   8.8301e+03   2.3121e-06
   100.70   8.9718e+03   2.3237e-06
   100.80   9.1157e+03   2.3354e-06
   100.90   9.2619e+03   2.3470e-06
   101.00   9.4103e+03   2.3587e-06
   101.10   9.5610e+03   2.3705e-06
   101.20   9.7141e+03   2.3824e-06
   101.30   9.8695e+03   2.3942e-06
   101.40   1.0027e+04   2.4061e-06
   101.50   1.0188e+04   2.4180e-06
   101.60   1.0350e+04   2.4300e-06
   101.70   1.0516e+04   2.4420e-06
   101.80   1.0683e+04   2.4540e-06
   101.90   1.0854e+04   2.4661e-06
   102.00   1.1027e+04   2.4783e-06
   102.10   1.1202e+04   2.4904e-06
   102.20   1.1381e+04   2.5026e-06
   102.30   1.1562e+04   2.5149e-06
   102.40   1.1746e+04   2.5272e-06
   102.50   1.1932e+04   2.5396e-06
   102.60   1.2122e+04   2.5519e-06
   102.70   1.2314e+04   2.5643e-06
   102.80   1.2509e+04   2.5768e-06
   102.90   1.2708e+04   2.5892e-06
   103.00   1.2909e+04   2.6017e-06
   103.10   1.3113e+04   2.6143e-06
   103.20   1.3321e+04   2.6269e-06
   103.30   1.3531e+04   2.6397e-06
   103.40   1.3745e+04   2.6523e-06
   103.50   1.3962e+04   2.6651e-06
   103.60   1.4182e+04   2.6779e-06
   103.70   1.4406e+04   2.6907e-06
   103.80   1.4633e+04   2.7036e-06
   103.90   1.4864e+04   2.7164e-06
   104.00   1.5097e+04   2.7294e-06
   104.10   1.5335e+04   2.7424e-06
   104.20   1.5576e+04   2.7554e-06
   104.30   1.5820e+04   2.7685e-06
   104.40   1.6069e+04   2.7816e-06
   104.50   1.6321e+04   2.7947e-06
   104.60   1.6576e+04   2.8079e-06
   104.70   1.6836e+04   2.8211e-06
   104.80   1.7100e+04   2.8344e-06
   104.90   1.7367e+04   2.8477e-06
   105.00   1.7638e+04   2.8611e-06
   105.10   1.7914e+04   2.8745e-06
   105.20   1.8193e+04   2.8879e-06
   105.30   1.8477e+04   2.9014e-06
   105.40   1.8765e+04   2.9150e-06
   105.50   1.9057e+04   2.9286e-06
   105.60   1.9353e+04   2.9422e-06
   105.70   1.9654e+04   2.9558e-06
   105.80   1.9959e+04   2.9695e-06
   105.90   2.0269e+04   2.9832e-06
   106.00   2.0583e+04   2.9970e-06
   106.10   2.0902e+04   3.0108e-06
   106.20   2.1226e+04   3.0246e-06
   106.30   2.1554e+04   3.0386e-06
   106.40   2.1887e+04   3.0526e-06
   106.50   2.2225e+04   3.0665e-06
   106.60   2.2568e+04   3.0805e-06
   106.70   2.2916e+04   3.0946e-06
   106.80   2.3269e+04   3.1088e-06
   106.90   2.3627e+04   3.1229e-06
   107.00   2.3990e+04   3.1371e-06
   107.10   2.4359e+04   3.1513e-06
   107.20   2.4733e+04   3.1656e-06
   107.30   2.5112e+04   3.1800e-06
   107.40   2.5497e+04   3.1943e-06
   107.50   2.5888e+04   3.2087e-06
   107.60   2.6284e+04   3.2232e-06
   107.70   2.6685e+04   3.2378e-06
   107.80   2.7093e+04   3.2522e-06
   107.90   2.7506e+04   3.2668e-06
   108.00   2.7926e+04   3.2815e-06
   108.10   2.8351e+04   3.2962e-06
   108.20   2.8783e+04   3.3109e-06
   108.30   2.9220e+04   3.3257e-06
   108.40   2.9664e+04   3.3404e-06
   108.50   3.0114e+04   3.3553e-06
   108.60   3.0571e+04   3.3701e-06
   108.70   3.1034e+04   3.3851e-06
   108.80   3.1503e+04   3.4001e-06
   108.90   3.1980e+04   3.4150e-06
   109.00   3.2463e+04   3.4302e-06
   109.10   3.2953e+04   3.4453e-06
   109.20   3.3450e+04   3.4604e-06
   109.30   3.3953e+04   3.4756e-06
   109.40   3.4464e+04   3.4909e-06
   109.50   3.4982e+04   3.5061e-06
   109.60   3.5508e+04   3.5215e-06
   109.70   3.6041e+04   3.5368e-06
   109.80   3.6581e+04   3.5522e-06
   109.90   3.7129e+04   3.5677e-06
   110.00   3.7684e+04   3.5831e-06
   110.10   3.8247e+04   3.5987e-06
   110.20   3.8818e+04   3.6143e-06
   110.30   3.9397e+04   3.6299e-06
   110.40   3.9984e+04   3.6456e-06
   110.50   4.0579e+04   3.6613e-06
   110.60   4.1183e+04   3.6771e-06
   110.70   4.1794e+04   3.6929e-06
   110.80   4.2415e+04   3.7087e-06
   110.90   4.3043e+04   3.7246e-06
   111.00   4.3681e+04   3.7405e-06
   111.10   4.4327e+04   3.7565e-06
   111.20   4.4982e+04   3.7725e-06
   111.30   4.5646e+04   3.7886e-06
   111.40   4.6319e+04   3.8047e-06
   111.50   4.7001e+04   3.8208e-06
   111.60   4.7693e+04   3.8371e-06
   111.70   4.8394e+04   3.8533e-06
   111.80   4.9105e+04   3.8696e-06
   111.90   4.9825e+04   3.8859e-06
   112.00   5.0555e+04   3.9023e-06
   112.10   5.1295e+04   3.9187e-06
   112.20   5.2045e+04   3.9352e-06
   112.30   5.2805e+04   3.9517e-06
   112.40   5.3576e+04   3.9682e-06
   112.50   5.4356e+04   3.9849e-06
   112.60   5.5148e+04   4.0015e-06
   112.70   5.5949e+04   4.0182e-06
   112.80   5.6762e+04   4.0349e-06
   112.90   5.7586e+04   4.0517e-06
   113.00   5.8420e+04   4.0685e-06
   113.10   5.9266e+04   4.0853e-06
   113.20   6.0123e+04   4.1022e-06
   113.30   6.0991e+04   4.1191e-06
   113.40   6.1871e+04   4.1362e-06
   113.50   6.2763e+04   4.1532e-06
   113.60   6.3666e+04   4.1703e-06
   113.70   6.4582e+04   4.1874e-06
   113.80   6.5509e+04   4.2046e-06
   113.90   6.6449e+04   4.2218e-06
   114.00   6.7401e+04   4.2391e-06
   114.10   6.8366e+04   4.2564e-06
   114.20   6.9343e+04   4.2738e-06
   114.30   7.0333e+04   4.2911e-06
   114.40   7.1336e+04   4.3085e-06
   114.50   7.2352e+04   4.3260e-06
   114.60   7.3382e+04   4.3435e-06
   114.70   7.4425e+04   4.3611e-06
   114.80   7.5481e+04   4.3787e-06
   114.90   7.6551e+04   4.3964e-06
   115.00   7.7635e+04   4.4141e-06
   115.10   7.8733e+04   4.4318e-06
   115.20   7.9846e+04   4.4496e-06
   115.30   8.0972e+04   4.4675e-06
   115.40   8.2114e+04   4.4853e-06
   115.50   8.3269e+04   4.5033e-06
   115.60   8.4440e+04   4.5212e-06
   115.70   8.5626e+04   4.5393e-06
   115.80   8.6827e+04   4.5573e-06
   115.90   8.8043e+04   4.5754e-06
   116.00   8.9275e+04   4.5935e-06
   116.10   9.0522e+04   4.6117e-06
   116.20   9.1786e+04   4.6299e-06
   116.30   9.3065e+04   4.6482e-06
   116.40   9.4361e+04   4.6666e-06
   116.50   9.5673e+04   4.6849e-06
   116.60   9.7002e+04   4.7033e-06
   116.70   9.8347e+04   4.7218e-06
   116.80   9.9710e+04   4.7403e-06
   116.90   1.0109e+05   4.7588e-06
   117.00   1.0249e+05   4.7774e-06
   117.10   1.0390e+05   4.7960e-06
   117.20   1.0533e+05   4.8146e-06
   117.30   1.0678e+05   4.8334e-06
   117.40   1.0825e+05   4.8522e-06
   117.50   1.0974e+05   4.8709e-06
   117.60   1.1124e+05   4.8898e-06
   117.70   1.1277e+05   4.9087e-06
   117.80   1.1431e+05   4.9277e-06
   117.90   1.1587e+05   4.9466e-06
   118.00   1.1745e+05   4.9657e-06
   118.10   1.1905e+05   4.9847e-06
   118.20   1.2067e+05   5.0038e-06
   118.30   1.2231e+05   5.0230e-06
   118.40   1.2397e+05   5.0421e-06
   118.50   1.2565e+05   5.0614e-06
   118.60   1.2735e+05   5.0807e-06
   118.70   1.2908e+05   5.1000e-06
   118.80   1.3082e+05   5.1193e-06
   118.90   1.3258e+05   5.1387e-06
   119.00   1.3437e+05   5.1582e-06
   119.10   1.3617e+05   5.1777e-06
   119.20   1.3800e+05   5.1973e-06
   119.30   1.3986e+05   5.2168e-06
   119.40   1.4173e+05   5.2365e-06
   119.50   1.4363e+05   5.2561e-06
   119.60   1.4554e+05   5.2758e-06
   119.70   1.4749e+05   5.2956e-06
   119.80   1.4945e+05   5.3155e-06
   119.90   1.5144e+05   5.3353e-06
   120.00   1.5345e+05   5.3551e-06
   120.10   1.5549e+05   5.3750e-06
   120.20   1.5755e+05   5.3951e-06
   120.30   1.5964e+05   5.4151e-06
   120.40   1.6175e+05   5.4351e-06
   120.50   1.6388e+05   5.4553e-06
   120.60   1.6604e+05   5.4754e-06
   120.70   1.6823e+05   5.4955e-06
   120.80   1.7044e+05   5.5158e-06
   120.90   1.7268e+05   5.5360e-06
   121.00   1.7494e+05   5.5564e-06
   121.10   1.7723e+05   5.5767e-06
   121.20   1.7955e+05   5.5971e-06
   121.30   1.8189e+05   5.6175e-06
   121.40   1.8426e+05   5.6380e-06
   121.50   1.8666e+05   5.6586e-06
   121.60   1.8909e+05   5.6791e-06
   121.70   1.9155e+05   5.6997e-06
   121.80   1.9403e+05   5.7203e-06
   121.90   1.9654e+05   5.7410e-06
   122.00   1.9909e+05   5.7618e-06
   122.10   2.0166e+05   5.7826e-06
   122.20   2.0426e+05   5.8033e-06
   122.30   2.0689e+05   5.8242e-06
   122.40   2.0955e+05   5.8451e-06
   122.50   2.1224e+05   5.8661e-06
   122.60   2.1496e+05   5.8870e-06
   122.70   2.1771e+05   5.9080e-06
   122.80   2.2050e+05   5.9291e-06
   122.90   2.2331e+05   5.9502e-06
   123.00   2.2616e+05   5.9713e-06
   123.10   2.2904e+05   5.9924e-06
   123.20   2.3195e+05   6.0137e-06
   123.30   2.3490e+05   6.0349e-06
   123.40   2.3788e+05   6.0562e-06
   123.50   2.4089e+05   6.0776e-06
   123.60   2.4393e+05   6.0990e-06
   123.70   2.4701e+05   6.1204e-06
   123.80   2.5013e+05   6.1419e-06
   123.90   2.5328e+05   6.1634e-06
   124.00   2.5646e+05   6.1849e-06
   124.10   2.5968e+05   6.2065e-06
   124.20   2.6293e+05   6.2281e-06
   124.30   2.6623e+05   6.2497e-06
   124.40   2.6955e+05   6.2714e-06
   124.50   2.7292e+05   6.2931e-06
   124.60   2.7632e+05   6.3149e-06
   124.70   2.7976e+05   6.3367e-06
   124.80   2.8323e+05   6.3586e-06
   124.90   2.8675e+05   6.3805e-06
   125.00   2.9030e+05   6.4024e-06
   125.10   2.9389e+05   6.4244e-06
   125.20   2.9752e+05   6.4464e-06
   125.30   3.0120e+05   6.4684e-06
   125.40   3.0491e+05   6.4905e-06
   125.50   3.0866e+05   6.5126e-06
   125.60   3.1245e+05   6.5348e-06
   125.70   3.1628e+05   6.5570e-06
   125.80   3.2015e+05   6.5792e-06
   125.90   3.2407e+05   6.6015e-06
   126.00   3.2802e+05   6.6238e-06
   126.10   3.3202e+05   6.6461e-06
   126.20   3.3606e+05   6.6685e-06
   126.30   3.4015e+05   6.6910e-06
   126.40   3.4428e+05   6.7133e-06
   126.50   3.4845e+05   6.7358e-06
   126.60   3.5267e+05   6.7584e-06
   126.70   3.5693e+05   6.7809e-06
   126.80   3.6124e+05   6.8035e-06
   126.90   3.6559e+05   6.8262e-06
   127.00   3.6999e+05   6.8489e-06
   127.10   3.7443e+05   6.8715e-06
   127.20   3.7892e+05   6.8942e-06
   127.30   3.8346e+05   6.9170e-06
   127.40   3.8804e+05   6.9399e-06
   127.50   3.9268e+05   6.9626e-06
   127.60   3.9736e+05   6.9855e-06
   127.70   4.0209e+05   7.0085e-06
   127.80   4.0687e+05   7.0315e-06
   127.90   4.1170e+05   7.0544e-06
   128.00   4.1657e+05   7.0774e-06
   128.10   4.2150e+05   7.1005e-06
   128.20   4.2648e+05   7.1235e-06
   128.30   4.3151e+05   7.1467e-06
   128.40   4.3659e+05   7.1698e-06
   128.50   4.4173e+05   7.1930e-06
   128.60   4.4692e+05   7.2162e-06
   128.70   4.5215e+05   7.2395e-06
   128.80   4.5745e+05   7.2627e-06
   128.90   4.6279e+05   7.2861e-06
   129.00   4.6819e+05   7.3094e-06
   129.10   4.7365e+05   7.3327e-06
   129.20   4.7916e+05   7.3562e-06
   129.30   4.8473e+05   7.3796e-06
   129.40   4.9035e+05   7.4030e-06
   129.50   4.9602e+05   7.4266e-06
   129.60   5.0176e+05   7.4501e-06
   129.70   5.0755e+05   7.4737e-06
   129.80   5.1340e+05   7.4972e-06
   129.90   5.1931e+05   7.5209e-06
   130.00   5.2528e+05   7.5445e-06
   130.10   5.3130e+05   7.5682e-06
   130.20   5.3739e+05   7.5919e-06
   130.30   5.4353e+05   7.6156e-06
   130.40   5.4974e+05   7.6394e-06
   130.50   5.5601e+05   7.6632e-06
   130.60   5.6234e+05   7.6871e-06
   130.70   5.6873e+05   7.7110e-06
   130.80   5.7518e+05   7.7348e-06
   130.90   5.8170e+05   7.7587e-06
   131.00   5.8828e+05   7.7827e-06
   131.10   5.9492e+05   7.8066e-06
   131.20   6.0163e+05   7.8306e-06
   131.30   6.0840e+05   7.8546e-06
   131.40   6.1524e+05   7.8787e-06
   131.50   6.2214e+05   7.9028e-06
   131.60   6.2911e+05   7.9269e-06
   131.70   6.3615e+05   7.9510e-06
   131.80   6.4326e+05   7.9752e-06
   131.90   6.5043e+05   7.9994e-06
   132.00   6.5767e+05   8.0236e-06
   132.10   6.6498e+05   8.0478e-06
   132.20   6.7236e+05   8.0721e-06
   132.30   6.7981e+05   8.0964e-06
   132.40   6.8733e+05   8.1207e-06
   132.50   6.9492e+05   8.1450e-06
   132.60   7.0258e+05   8.1694e-06
   132.70   7.1031e+05   8.1937e-06
   132.80   7.1812e+05   8.2182e-06
   132.90   7.2600e+05   8.2426e-06
   133.00   7.3395e+05   8.2670e-06
   133.10   7.4198e+05   8.2915e-06
   133.20   7.5008e+05   8.3160e-06
   133.30   7.5826e+05   8.3406e-06
   133.40   7.6651e+05   8.3651e-06
   133.50   7.7484e+05   8.3896e-06
   133.60   7.8325e+05   8.4142e-06
   133.70   7.9173e+05   8.4389e-06
   133.80   8.0029e+05   8.4635e-06
   133.90   8.0893e+05   8.4881e-06
   134.00   8.1765e+05   8.5128e-06
   134.10   8.2645e+05   8.5374e-06
   134.20   8.3533e+05   8.5621e-06
   134.30   8.4429e+05   8.5869e-06
   134.40   8.5333e+05   8.6117e-06
   134.50   8.6245e+05   8.6364e-06
   134.60   8.7165e+05   8.6612e-06
   134.70   8.8094e+05   8.6860e-06
   134.80   8.9031e+05   8.7108e-06
   134.90   8.9976e+05   8.7357e-06
   135.00   9.0930e+05   8.7605e-06
   135.10   9.1893e+05   8.7854e-06
   135.20   9.2863e+05   8.8103e-06
   135.30   9.3843e+05   8.8352e-06
   135.40   9.4831e+05   8.8601e-06
   135.50   9.5828e+05   8.8850e-06
   135.60   9.6834e+05   8.9100e-06
   135.70   9.7849e+05   8.9350e-06
   135.80   9.8872e+05   8.9599e-06
   135.90   9.9905e+05   8.9850e-06
   136.00   1.0095e+06   9.0100e-06
   136.10   1.0200e+06   9.0350e-06
   136.20   1.0306e+06   9.0600e-06
   136.30   1.0413e+06   9.0851e-06
   136.40   1.0520e+06   9.1101e-06
   136.50   1.0629e+06   9.1352e-06
   136.60   1.0739e+06   9.1603e-06
   136.70   1.0850e+06   9.1855e-06
   136.80   1.0961e+06   9.2105e-06
   136.90   1.1074e+06   9.2357e-06
   137.00   1.1187e+06   9.2608e-06
   137.10   1.1302e+06   9.2859e-06
   137.20   1.1417e+06   9.3111e-06
   137.30   1.1534e+06   9.3363e-06
   137.40   1.1651e+06   9.3615e-06
   137.50   1.1769e+06   9.3866e-06
   137.60   1.1889e+06   9.4118e-06
   137.70   1.2009e+06   9.4371e-06
   137.80   1.2131e+06   9.4622e-06
   137.90   1.2253e+06   9.4875e-06
   138.00   1.2377e+06   9.5127e-06
   138.10   1.2501e+06   9.5380e-06
   138.20   1.2627e+06   9.5633e-06
   138.30   1.2753e+06   9.5885e-06
   138.40   1.2881e+06   9.6138e-06
   138.50   1.3009e+06   9.6390e-06
   138.60   1.3139e+06   9.6643e-06
   138.70   1.3270e+06   9.6896e-06
   138.80   1.3402e+06   9.7148e-06
   138.90   1.3535e+06   9.7401e-06
   139.00   1.3669e+06   9.7654e-06
   139.10   1.3804e+06   9.7907e-06
   139.20   1.3940e+06   9.8160e-06
   139.30   1.4078e+06   9.8413e-06
   139.40   1.4216e+06   9.8666e-06
   139.50   1.4356e+06   9.8919e-06
   139.60   1.4496e+06   9.9173e-06
   139.70   1.4638e+06   9.9425e-06
   139.80   1.4781e+06   9.9678e-06
   139.90   1.4925e+06   9.9931e-06
   140.00   1.5070e+06   1.0018e-05
   140.10   1.5217e+06   1.0044e-05
   140.20   1.5364e+06   1.0069e-05
   140.30   1.5513e+06   1.0094e-05
   140.40   1.5663e+06   1.0120e-05
   140.50   1.5814e+06   1.0145e-05
   140.60   1.5966e+06   1.0170e-05
   140.70   1.6120e+06   1.0196e-05
   140.80   1.6274e+06   1.0221e-05
   140.90   1.6430e+06   1.0246e-05
   141.00   1.6587e+06   1.0271e-05
   141.10   1.6745e+06   1.0297e-05
   141.20   1.6905e+06   1.0322e-05
   141.30   1.7066e+06   1.0347e-05
   141.40   1.7227e+06   1.0373e-05
   141.50   1.7391e+06   1.0398e-05
   141.60   1.7555e+06   1.0423e-05
   141.70   1.7721e+06   1.0448e-05
   141.80   1.7888e+06   1.0474e-05
   141.90   1.8056e+06   1.0499e-05
   142.00   1.8226e+06   1.0524e-05
   142.10   1.8396e+06   1.0549e-05
   142.20   1.8568e+06   1.0575e-05
   142.30   1.8742e+06   1.0600e-05
   142.40   1.8916e+06   1.0625e-05
   142.50   1.9092e+06   1.0650e-05
   142.60   1.9270e+06   1.0675e-05
   142.70   1.9448e+06   1.0701e-05
   142.80   1.9628e+06   1.0726e-05
   142.90   1.9810e+06   1.0751e-05
   143.00   1.9992e+06   1.0776e-05
   143.10   2.0176e+06   1.0801e-05
   143.20   2.0361e+06   1.0826e-05
   143.30   2.0548e+06   1.0851e-05
   143.40   2.0736e+06   1.0876e-05
   143.50   2.0925e+06   1.0902e-05
   143.60   2.1116e+06   1.0927e-05
   143.70   2.1308e+06   1.0952e-05
   143.80   2.1502e+06   1.0977e-05
   143.90   2.1697e+06   1.1002e-05
   144.00   2.1893e+06   1.1027e-05
   144.10   2.2091e+06   1.1052e-05
   144.20   2.2290e+06   1.1077e-05
   144.30   2.2491e+06   1.1102e-05
   144.40   2.2693e+06   1.1127e-05
   144.50   2.2896e+06   1.1152e-05
   144.60   2.3101e+06   1.1177e-05
   144.70   2.3307e+06   1.1201e-05
   144.80   2.3515e+06   1.1226e-05
   144.90   2.3724e+06   1.1251e-05
   145.00   2.3935e+06   1.1276e-05
   145.10   2.4147e+06   1.1301e-05
   145.20   2.4361e+06   1.1326e-05
   145.30   2.4576e+06   1.1350e-05
   145.40   2.4793e+06   1.1375e-05
   145.50   2.5011e+06   1.1400e-05
   145.60   2.5230e+06   1.1425e-05
   145.70   2.5451e+06   1.1449e-05
   145.80   2.5674e+06   1.1474e-05
   145.90   2.5898e+06   1.1499e-05
   146.00   2.6124e+06   1.1523e-05
   146.10   2.6351e+06   1.1548e-05
   146.20   2.6580e+06   1.1572e-05
   146.30   2.6810e+06   1.1597e-05
   146.40   2.7042e+06   1.1621e-05
   146.50   2.7275e+06   1.1646e-05
   146.60   2.7510e+06   1.1670e-05
   146.70   2.7747e+06   1.1695e-05
   146.80   2.7985e+06   1.1719e-05
   146.90   2.8225e+06   1.1743e-05
   147.00   2.8466e+06   1.1768e-05
   147.10   2.8709e+06   1.1792e-05
   147.20   2.8953e+06   1.1816e-05
   147.30   2.9199e+06   1.1841e-05
   147.40   2.9447e+06   1.1865e-05
   147.50   2.9696e+06   1.1889e-05
   147.60   2.9947e+06   1.1913e-05
   147.70   3.0200e+06   1.1937e-05
   147.80   3.0454e+06   1.1961e-05
   147.90   3.0710e+06   1.1986e-05
   148.00   3.0967e+06   1.2010e-05
   148.10   3.1226e+06   1.2034e-05
   148.20   3.1487e+06   1.2058e-05
   148.30   3.1750e+06   1.2082e-05
   148.40   3.2014e+06   1.2105e-05
   148.50   3.2280e+06   1.2129e-05
   148.60   3.2547e+06   1.2153e-05
   148.70   3.2816e+06   1.2177e-05
   148.80   3.3087e+06   1.2201e-05
   148.90   3.3359e+06   1.2225e-05
   149.00   3.3634e+06   1.2248e-05
   149.10   3.3910e+06   1.2272e-05
   149.20   3.4187e+06   1.2296e-05
   149.30   3.4467e+06   1.2319e-05
   149.40   3.4748e+06   1.2343e-05
   149.50   3.5031e+06   1.2366e-05
   149.60   3.5315e+06   1.2390e-05
   149.70   3.5601e+06   1.2413e-05
   149.80   3.5889e+06   1.2437e-05
   149.90   3.6179e+06   1.2460e-05
   150.00   3.6471e+06   1.2483e-05
   150.10   3.6764e+06   1.2506e-05
   150.20   3.7059e+06   1.2530e-05
   150.30   3.7356e+06   1.2553e-05
   150.40   3.7654e+06   1.2576e-05
   150.50   3.7955e+06   1.2599e-05
   150.60   3.8257e+06   1.2622e-05
   150.70   3.8561e+06   1.2645e-05
   150.80   3.8867e+06   1.2668e-05
   150.90   3.9174e+06   1.2691e-05
   151.00   3.9484e+06   1.2714e-05
   151.10   3.9795e+06   1.2737e-05
   151.20   4.0108e+06   1.2760e-05
   151.30   4.0423e+06   1.2782e-05
   151.40   4.0739e+06   1.2805e-05
   151.50   4.1058e+06   1.2828e-05
   151.60   4.1378e+06   1.2850e-05
   151.70   4.1700e+06   1.2873e-05
   151.80   4.2024e+06   1.2896e-05
   151.90   4.2350e+06   1.2918e-05
   152.00   4.2678e+06   1.2940e-05
   152.10   4.3007e+06   1.2963e-05
   152.20   4.3339e+06   1.2985e-05
   152.30   4.3672e+06   1.3007e-05
   152.40   4.4007e+06   1.3030e-05
   152.50   4.4344e+06   1.3052e-05
   152.60   4.4683e+06   1.3074e-05
   152.70   4.5024e+06   1.3096e-05
   152.80   4.5367e+06   1.3118e-05
   152.90   4.5711e+06   1.3140e-05
   153.00   4.6058e+06   1.3162e-05
   153.10   4.6406e+06   1.3184e-05
   153.20   4.6756e+06   1.3206e-05
   153.30   4.7109e+06   1.3227e-05
   153.40   4.7463e+06   1.3249e-05
   153.50   4.7819e+06   1.3271e-05
   153.60   4.8177e+06   1.3292e-05
   153.70   4.8537e+06   1.3314e-05
   153.80   4.8899e+06   1.3335e-05
   153.90   4.9262e+06   1.3357e-05
   154.00   4.9628e+06   1.3378e-05
   154.10   4.9996e+06   1.3399e-05
   154.20   5.0365e+06   1.3421e-05
   154.30   5.0737e+06   1.3442e-05
   154.40   5.1110e+06   1.3463e-05
   154.50   5.1486e+06   1.3484e-05
   154.60   5.1863e+06   1.3505e-05
   154.70   5.2243e+06   1.3526e-05
   154.80   5.2624e+06   1.3547e-05
   154.90   5.3007e+06   1.3568e-05
   155.00   5.3393e+06   1.3589e-05
   155.10   5.3780e+06   1.3610e-05
   155.20   5.4169e+06   1.3630e-05
   155.30   5.4560e+06   1.3651e-05
   155.40   5.4954e+06   1.3671e-05
   155.50   5.5349e+06   1.3692e-05
   155.60   5.5746e+06   1.3712e-05
   155.70   5.6145e+06   1.3733e-05
   155.80   5.6547e+06   1.3753e-05
   155.90   5.6950e+06   1.3774e-05
   156.00   5.7355e+06   1.3793e-05
   156.10   5.7763e+06   1.3814e-05
   156.20   5.8172e+06   1.3834e-05
   156.30   5.8583e+06   1.3854e-05
   156.40   5.8997e+06   1.3873e-05
   156.50   5.9412e+06   1.3894e-05
   156.60   5.9829e+06   1.3914e-05
   156.70   6.0249e+06   1.3933e-05
   156.80   6.0670e+06   1.3953e-05
   156.90   6.1094e+06   1.3973e-05
   157.00   6.1519e+06   1.3992e-05
   157.10   6.1947e+06   1.4012e-05
   157.20   6.2376e+06   1.4031e-05
   157.30   6.2808e+06   1.4051e-05
   157.40   6.3242e+06   1.4070e-05
   157.50   6.3678e+06   1.4089e-05
   157.60   6.4115e+06   1.4108e-05
   157.70   6.4555e+06   1.4127e-05
   157.80   6.4997e+06   1.4147e-05
   157.90   6.5441e+06   1.4165e-05
   158.00   6.5887e+06   1.4185e-05
   158.10   6.6335e+06   1.4203e-05
   158.20   6.6786e+06   1.4222e-05
   158.30   6.7238e+06   1.4241e-05
   158.40   6.7692e+06   1.4260e-05
   158.50   6.8149e+06   1.4278e-05
   158.60   6.8607e+06   1.4296e-05
   158.70   6.9068e+06   1.4315e-05
   158.80   6.9530e+06   1.4333e-05
   158.90   6.9995e+06   1.4352e-05
   159.00   7.0462e+06   1.4370e-05
   159.10   7.0931e+06   1.4388e-05
   159.20   7.1402e+06   1.4406e-05
   159.30   7.1875e+06   1.4424e-05
   159.40   7.2350e+06   1.4442e-05
   159.50   7.2828e+06   1.4460e-05
   159.60   7.3307e+06   1.4478e-05
   159.70   7.3788e+06   1.4495e-05
   159.80   7.4272e+06   1.4513e-05
   159.90   7.4758e+06   1.4531e-05
   160.00   7.5245e+06   1.4549e-05
   160.10   7.5735e+06   1.4566e-05
   160.20   7.6227e+06   1.4583e-05
   160.30   7.6721e+06   1.4600e-05
   160.40   7.7218e+06   1.4618e-05
   160.50   7.7716e+06   1.4635e-05
   160.60   7.8216e+06   1.4652e-05
   160.70   7.8719e+06   1.4669e-05
   160.80   7.9224e+06   1.4686e-05
   160.90   7.9730e+06   1.4703e-05
   161.00   8.0239e+06   1.4719e-05
   161.10   8.0750e+06   1.4736e-05
   161.20   8.1263e+06   1.4753e-05
   161.30   8.1778e+06   1.4769e-05
   161.40   8.2296e+06   1.4786e-05
   161.50   8.2815e+06   1.4802e-05
   161.60   8.3337e+06   1.4819e-05
   161.70   8.3861e+06   1.4835e-05
   161.80   8.4386e+06   1.4851e-05
   161.90   8.4914e+06   1.4867e-05
   162.00   8.5444e+06   1.4884e-05
   162.10   8.5977e+06   1.4899e-05
   162.20   8.6511e+06   1.4916e-05
   162.30   8.7047e+06   1.4931e-05
   162.40   8.7586e+06   1.4948e-05
   162.50   8.8127e+06   1.4963e-05
   162.60   8.8669e+06   1.4978e-05
   162.70   8.9214e+06   1.4995e-05
   162.80   8.9761e+06   1.5010e-05
   162.90   9.0311e+06   1.5025e-05
   163.00   9.0862e+06   1.5040e-05
   163.10   9.1415e+06   1.5056e-05
   163.20   9.1971e+06   1.5071e-05
   163.30   9.2529e+06   1.5086e-05
   163.40   9.3088e+06   1.5101e-05
   163.50   9.3650e+06   1.5116e-05
   163.60   9.4215e+06   1.5131e-05
   163.70   9.4781e+06   1.5145e-05
   163.80   9.5349e+06   1.5160e-05
   163.90   9.5920e+06   1.5176e-05
   164.00   9.6492e+06   1.5190e-05
   164.10   9.7067e+06   1.5205e-05
   164.20   9.7644e+06   1.5219e-05
   164.30   9.8223e+06   1.5233e-05
   164.40   9.8804e+06   1.5247e-05
   164.50   9.9387e+06   1.5261e-05
   164.60   9.9973e+06   1.5275e-05
   164.70   1.0056e+07   1.5289e-05
   164.80   1.0115e+07   1.5304e-05
   164.90   1.0174e+07   1.5318e-05
   165.00   1.0234e+07   1.5332e-05
   165.10   1.0293e+07   1.5346e-05
   165.20   1.0353e+07   1.5358e-05
   165.30   1.0413e+07   1.5372e-05
   165.40   1.0473e+07   1.5386e-05
   165.50   1.0534e+07   1.5400e-05
   165.60   1.0594e+07   1.5412e-05
   165.70   1.0655e+07   1.5426e-05
   165.80   1.0716e+07   1.5440e-05
   165.90   1.0778e+07   1.5452e-05
   166.00   1.0839e+07   1.5466e-05
   166.10   1.0901e+07   1.5479e-05
   166.20   1.0963e+07   1.5491e-05
   166.30   1.1025e+07   1.5505e-05
   166.40   1.1087e+07   1.5517e-05
   166.50   1.1150e+07   1.5530e-05
   166.60   1.1213e+07   1.5542e-05
   166.70   1.1276e+07   1.5555e-05
   166.80   1.1339e+07   1.5567e-05
   166.90   1.1402e+07   1.5580e-05
   167.00   1.1466e+07   1.5592e-05
   167.10   1.1530e+07   1.5605e-05
   167.20   1.1594e+07   1.5616e-05
   167.30   1.1658e+07   1.5628e-05
   167.40   1.1723e+07   1.5641e-05
   167.50   1.1787e+07   1.5652e-05
   167.60   1.1852e+07   1.5664e-05
   167.70   1.1917e+07   1.5676e-05
   167.80   1.1983e+07   1.5688e-05
   167.90   1.2048e+07   1.5699e-05
   168.00   1.2114e+07   1.5711e-05
   168.10   1.2180e+07   1.5723e-05
   168.20   1.2246e+07   1.5734e-05
   168.30   1.2312e+07   1.5745e-05
   168.40   1.2379e+07   1.5757e-05
   168.50   1.2446e+07   1.5768e-05
   168.60   1.2513e+07   1.5779e-05
   168.70   1.2580e+07   1.5790e-05
   168.80   1.2647e+07   1.5801e-05
   168.90   1.2715e+07   1.5812e-05
   169.00   1.2783e+07   1.5823e-05
   169.10   1.2851e+07   1.5833e-05
   169.20   1.2919e+07   1.5844e-05
   169.30   1.2988e+07   1.5854e-05
   169.40   1.3056e+07   1.5865e-05
   169.50   1.3125e+07   1.5875e-05
   169.60   1.3194e+07   1.5886e-05
   169.70   1.3264e+07   1.5896e-05
   169.80   1.3333e+07   1.5906e-05
   169.90   1.3403e+07   1.5917e-05
   170.00   1.3473e+07   1.5927e-05
   170.10   1.3543e+07   1.5937e-05
   170.20   1.3613e+07   1.5947e-05
   170.30   1.3684e+07   1.5957e-05
   170.40   1.3754e+07   1.5967e-05
   170.50   1.3825e+07   1.5977e-05
   170.60   1.3897e+07   1.5986e-05
   170.70   1.3968e+07   1.5996e-05
   170.80   1.4040e+07   1.6005e-05
   170.90   1.4111e+07   1.6015e-05
   171.00   1.4183e+07   1.6025e-05
   171.10   1.4256e+07   1.6033e-05
   171.20   1.4328e+07   1.6043e-05
   171.30   1.4401e+07   1.6052e-05
   171.40   1.4473e+07   1.6062e-05
   171.50   1.4546e+07   1.6070e-05
   171.60   1.4620e+07   1.6079e-05
   171.70   1.4693e+07   1.6089e-05
   171.80   1.4767e+07   1.6097e-05
   171.90   1.4841e+07   1.6106e-05
   172.00   1.4915e+07   1.6114e-05
   172.10   1.4989e+07   1.6123e-05
   172.20   1.5063e+07   1.6132e-05
   172.30   1.5138e+07   1.6140e-05
   172.40   1.5213e+07   1.6149e-05
   172.50   1.5288e+07   1.6157e-05
   172.60   1.5363e+07   1.6165e-05
   172.70   1.5439e+07   1.6173e-05
   172.80   1.5515e+07   1.6182e-05
   172.90   1.5590e+07   1.6189e-05
   173.00   1.5667e+07   1.6198e-05
   173.10   1.5743e+07   1.6205e-05
   173.20   1.5819e+07   1.6214e-05
   173.30   1.5896e+07   1.6221e-05
   173.40   1.5973e+07   1.6230e-05
   173.50   1.6050e+07   1.6237e-05
   173.60   1.6127e+07   1.6244e-05
   173.70   1.6205e+07   1.6252e-05
   173.80   1.6283e+07   1.6259e-05
   173.90   1.6361e+07   1.6267e-05
   174.00   1.6439e+07   1.6274e-05
   174.10   1.6517e+07   1.6281e-05
   174.20   1.6596e+07   1.6289e-05
   174.30   1.6674e+07   1.6296e-05
   174.40   1.6753e+07   1.6303e-05
   174.50   1.6832e+07   1.6310e-05
   174.60   1.6912e+07   1.6317e-05
   174.70   1.6991e+07   1.6324e-05
   174.80   1.7071e+07   1.6331e-05
   174.90   1.7151e+07   1.6338e-05
   175.00   1.7231e+07   1.6345e-05
   175.10   1.7311e+07   1.6351e-05
   175.20   1.7392e+07   1.6358e-05
   175.30   1.7473e+07   1.6364e-05
   175.40   1.7554e+07   1.6371e-05
   175.50   1.7635e+07   1.6378e-05
   175.60   1.7716e+07   1.6384e-05
   175.70   1.7798e+07   1.6390e-05
   175.80   1.7879e+07   1.6396e-05
   175.90   1.7961e+07   1.6402e-05
   176.00   1.8044e+07   1.6409e-05
   176.10   1.8126e+07   1.6415e-05
   176.20   1.8208e+07   1.6421e-05
   176.30   1.8291e+07   1.6427e-05
   176.40   1.8374e+07   1.6433e-05
   176.50   1.8457e+07   1.6439e-05
   176.60   1.8541e+07   1.6444e-05
   176.70   1.8624e+07   1.6450e-05
   176.80   1.8708e+07   1.6456e-05
   176.90   1.8792e+07   1.6461e-05
   177.00   1.8876e+07   1.6467e-05
   177.10   1.8960e+07   1.6472e-05
   177.20   1.9045e+07   1.6478e-05
   177.30   1.9129e+07   1.6483e-05
   177.40   1.9214e+07   1.6488e-05
   177.50   1.9300e+07   1.6494e-05
   177.60   1.9385e+07   1.6499e-05
   177.70   1.9470e+07   1.6504e-05
   177.80   1.9556e+07   1.6509e-05
   177.90   1.9642e+07   1.6515e-05
   178.00   1.9728e+07   1.6520e-05
   178.10   1.9814e+07   1.6525e-05
   178.20   1.9901e+07   1.6530e-05
   178.30   1.9988e+07   1.6535e-05
   178.40   2.0074e+07   1.6539e-05
   178.50   2.0162e+07   1.6544e-05
   178.60   2.0249e+07   1.6549e-05
   178.70   2.0336e+07   1.6553e-05
   178.80   2.0424e+07   1.6558e-05
   178.90   2.0512e+07   1.6562e-05
   179.00   2.0600e+07   1.6567e-05
   179.10   2.0688e+07   1.6572e-05
   179.20   2.0777e+07   1.6576e-05
   179.30   2.0865e+07   1.6581e-05
   179.40   2.0954e+07   1.6584e-05
   179.50   2.1043e+07   1.6589e-05
   179.60   2.1133e+07   1.6593e-05
   179.70   2.1222e+07   1.6597e-05
   179.80   2.1312e+07   1.6602e-05
   179.90   2.1401e+07   1.6605e-05
   180.00   2.1492e+07   1.6609e-05
   180.10   2.1582e+07   1.6613e-05
   180.20   2.1672e+07   1.6617e-05
   180.30   2.1763e+07   1.6622e-05
   180.40   2.1854e+07   1.6625e-05
   180.50   2.1945e+07   1.6629e-05
   180.60   2.2036e+07   1.6633e-05
   180.70   2.2127e+07   1.6637e-05
   180.80   2.2219e+07   1.6639e-05
   180.90   2.2311e+07   1.6643e-05
   181.00   2.2403e+07   1.6647e-05
   181.10   2.2495e+07   1.6651e-05
   181.20   2.2587e+07   1.6654e-05
   181.30   2.2680e+07   1.6657e-05
   181.40   2.2773e+07   1.6661e-05
   181.50   2.2866e+07   1.6664e-05
   181.60   2.2959e+07   1.6667e-05
   181.70   2.3052e+07   1.6671e-05
   181.80   2.3146e+07   1.6674e-05
   181.90   2.3239e+07   1.6677e-05
   182.00   2.3333e+07   1.6680e-05
   182.10   2.3427e+07   1.6684e-05
   182.20   2.3522e+07   1.6686e-05
   182.30   2.3616e+07   1.6690e-05
   182.40   2.3711e+07   1.6693e-05
   182.50   2.3806e+07   1.6695e-05
   182.60   2.3901e+07   1.6698e-05
   182.70   2.3996e+07   1.6702e-05
   182.80   2.4092e+07   1.6704e-05
   182.90   2.4188e+07   1.6707e-05
   183.00   2.4284e+07   1.6710e-05
   183.10   2.4380e+07   1.6712e-05
   183.20   2.4476e+07   1.6715e-05
   183.30   2.4572e+07   1.6718e-05
   183.40   2.4669e+07   1.6720e-05
   183.50   2.4766e+07   1.6723e-05
   183.60   2.4863e+07   1.6725e-05
   183.70   2.4960e+07   1.6728e-05
   183.80   2.5058e+07   1.6731e-05
   183.90   2.5155e+07   1.6732e-05
   184.00   2.5253e+07   1.6735e-05
   184.10   2.5351e+07   1.6738e-05
   184.20   2.5450e+07   1.6740e-05
   184.30   2.5548e+07   1.6742e-05
   184.40   2.5647e+07   1.6744e-05
   184.50   2.5746e+07   1.6747e-05
   184.60   2.5845e+07   1.6749e-05
   184.70   2.5944e+07   1.6751e-05
   184.80   2.6043e+07   1.6753e-05
   184.90   2.6143e+07   1.6755e-05
   185.00   2.6243e+07   1.6757e-05
   185.10   2.6343e+07   1.6760e-05
   185.20   2.6443e+07   1.6761e-05
   185.30   2.6543e+07   1.6764e-05
   185.40   2.6644e+07   1.6765e-05
   185.50   2.6745e+07   1.6767e-05
   185.60   2.6846e+07   1.6769e-05
   185.70   2.6947e+07   1.6771e-05
   185.80   2.7048e+07   1.6772e-05
   185.90   2.7150e+07   1.6774e-05
   186.00   2.7252e+07   1.6777e-05
   186.10   2.7354e+07   1.6778e-05
   186.20   2.7456e+07   1.6780e-05
   186.30   2.7558e+07   1.6781e-05
   186.40   2.7661e+07   1.6783e-05
   186.50   2.7764e+07   1.6785e-05
   186.60   2.7867e+07   1.6786e-05
   186.70   2.7970e+07   1.6788e-05
   186.80   2.8073e+07   1.6789e-05
   186.90   2.8177e+07   1.6791e-05
   187.00   2.8281e+07   1.6792e-05
   187.10   2.8385e+07   1.6794e-05
   187.20   2.8489e+07   1.6796e-05
   187.30   2.8593e+07   1.6797e-05
   187.40   2.8698e+07   1.6799e-05
   187.50   2.8803e+07   1.6799e-05
   187.60   2.8908e+07   1.6801e-05
   187.70   2.9013e+07   1.6802e-05
   187.80   2.9118e+07   1.6804e-05
   187.90   2.9224e+07   1.6804e-05
   188.00   2.9330e+07   1.6806e-05
   188.10   2.9436e+07   1.6808e-05
   188.20   2.9542e+07   1.6809e-05
   188.30   2.9649e+07   1.6810e-05
   188.40   2.9755e+07   1.6811e-05
   188.50   2.9862e+07   1.6812e-05
   188.60   2.9969e+07   1.6813e-05
   188.70   3.0076e+07   1.6815e-05
   188.80   3.0184e+07   1.6815e-05
   188.90   3.0291e+07   1.6817e-05
   189.00   3.0399e+07   1.6818e-05
   189.10   3.0507e+07   1.6819e-05
   189.20   3.0615e+07   1.6820e-05
   189.30   3.0724e+07   1.6820e-05
   189.40   3.0833e+07   1.6822e-05
   189.50   3.0941e+07   1.6823e-05
   189.60   3.1050e+07   1.6824e-05
   189.70   3.1160e+07   1.6825e-05
   189.80   3.1269e+07   1.6825e-05
   189.90   3.1379e+07   1.6827e-05
   190.00   3.1489e+07   1.6827e-05
   190.10   3.1599e+07   1.6828e-05
   190.20   3.1709e+07   1.6830e-05
   190.30   3.1820e+07   1.6830e-05
   190.40   3.1930e+07   1.6831e-05
   190.50   3.2041e+07   1.6831e-05
   190.60   3.2153e+07   1.6833e-05
   190.70   3.2264e+07   1.6834e-05
   190.80   3.2376e+07   1.6834e-05
   190.90   3.2487e+07   1.6835e-05
   191.00   3.2599e+07   1.6835e-05
   191.10   3.2711e+07   1.6836e-05
   191.20   3.2824e+07   1.6838e-05
   191.30   3.2936e+07   1.6838e-05
   191.40   3.3049e+07   1.6839e-05
   191.50   3.3162e+07   1.6839e-05
   191.60   3.3276e+07   1.6840e-05
   191.70   3.3389e+07   1.6841e-05
   191.80   3.3503e+07   1.6841e-05
   191.90   3.3617e+07   1.6842e-05
   192.00   3.3731e+07   1.6843e-05
   192.10   3.3845e+07   1.6843e-05
   192.20   3.3960e+07   1.6844e-05
   192.30   3.4074e+07   1.6845e-05
   192.40   3.4189e+07   1.6845e-05
   192.50   3.4305e+07   1.6846e-05
   192.60   3.4420e+07   1.6846e-05
   192.70   3.4536e+07   1.6847e-05
   192.80   3.4651e+07   1.6848e-05
   192.90   3.4767e+07   1.6848e-05
   193.00   3.4884e+07   1.6849e-05
   193.10   3.5000e+07   1.6849e-05
   193.20   3.5117e+07   1.6849e-05
   193.30   3.5234e+07   1.6850e-05
   193.40   3.5351e+07   1.6851e-05
   193.50   3.5468e+07   1.6851e-05
   193.60   3.5586e+07   1.6852e-05
   193.70   3.5704e+07   1.6853e-05
   193.80   3.5822e+07   1.6852e-05
   193.90   3.5940e+07   1.6853e-05
   194.00   3.6058e+07   1.6854e-05
   194.10   3.6177e+07   1.6854e-05
   194.20   3.6296e+07   1.6855e-05
   194.30   3.6415e+07   1.6855e-05
   194.40   3.6534e+07   1.6856e-05
   194.50   3.6654e+07   1.6856e-05
   194.60   3.6774e+07   1.6857e-05
   194.70   3.6894e+07   1.6857e-05
   194.80   3.7014e+07   1.6857e-05
   194.90   3.7135e+07   1.6858e-05
   195.00   3.7255e+07   1.6859e-05
   195.10   3.7376e+07   1.6859e-05
   195.20   3.7497e+07   1.6859e-05
   195.30   3.7619e+07   1.6860e-05
   195.40   3.7740e+07   1.6860e-05
   195.50   3.7862e+07   1.6861e-05
   195.60   3.7984e+07   1.6861e-05
   195.70   3.8107e+07   1.6861e-05
   195.80   3.8229e+07   1.6862e-05
   195.90   3.8352e+07   1.6863e-05
   196.00   3.8475e+07   1.6863e-05
   196.10   3.8598e+07   1.6863e-05
   196.20   3.8722e+07   1.6864e-05
   196.30   3.8845e+07   1.6864e-05
   196.40   3.8969e+07   1.6865e-05
   196.50   3.9093e+07   1.6865e-05
   196.60   3.9218e+07   1.6865e-05
   196.70   3.9342e+07   1.6866e-05
   196.80   3.9467e+07   1.6867e-05
   196.90   3.9592e+07   1.6867e-05
   197.00   3.9718e+07   1.6868e-05
   197.10   3.9843e+07   1.6868e-05
   197.20   3.9969e+07   1.6868e-05
   197.30   4.0095e+07   1.6869e-05
   197.40   4.0221e+07   1.6870e-05
   197.50   4.0348e+07   1.6870e-05
   197.60   4.0475e+07   1.6871e-05
   197.70   4.0602e+07   1.6871e-05
   197.80   4.0729e+07   1.6871e-05
   197.90   4.0856e+07   1.6872e-05
   198.00   4.0984e+07   1.6872e-05
   198.10   4.1112e+07   1.6873e-05
   198.20   4.1240e+07   1.6873e-05
   198.30   4.1369e+07   1.6874e-05
   198.40   4.1498e+07   1.6875e-05
   198.50   4.1627e+07   1.6875e-05
   198.60   4.1756e+07   1.6876e-05
   198.70   4.1885e+07   1.6877e-05
   198.80   4.2015e+07   1.6876e-05
   198.90   4.2145e+07   1.6877e-05
   199.00   4.2275e+07   1.6877e-05
   199.10   4.2406e+07   1.6878e-05
   199.20   4.2536e+07   1.6879e-05
   199.30   4.2667e+07   1.6879e-05
   199.40   4.2798e+07   1.6880e-05
   199.50   4.2930e+07   1.6880e-05
   199.60   4.3061e+07   1.6881e-05
   199.70   4.3193e+07   1.6882e-05
   199.80   4.3326e+07   1.6882e-05
   199.90   4.3458e+07   1.6883e-05
   200.00   4.3591e+07   1.6884e-05
   200.10   4.3724e+07   1.6884e-05
   200.20   4.3857e+07   1.6885e-05
   200.30   4.3991e+07   1.6886e-05
   200.40   4.4124e+07   1.6886e-05
   200.50   4.4258e+07   1.6887e-05
   200.60   4.4393e+07   1.6888e-05
   200.70   4.4527e+07   1.6888e-05
   200.80   4.4662e+07   1.6889e-05
   200.90   4.4797e+07   1.6889e-05
   201.00   4.4932e+07   1.6890e-05
   201.10   4.5068e+07   1.6891e-05
   201.20   4.5204e+07   1.6893e-05
   201.30   4.5340e+07   1.6893e-05
   201.40   4.5476e+07   1.6894e-05
   201.50   4.5613e+07   1.6895e-05
   201.60   4.5749e+07   1.6895e-05
   201.70   4.5887e+07   1.6896e-05
   201.80   4.6024e+07   1.6897e-05
   201.90   4.6162e+07   1.6897e-05
   202.00   4.6300e+07   1.6898e-05
   202.10   4.6438e+07   1.6899e-05
   202.20   4.6576e+07   1.6901e-05
   202.30   4.6715e+07   1.6901e-05
   202.40   4.6854e+07   1.6902e-05
   202.50   4.6994e+07   1.6903e-05
   202.60   4.7133e+07   1.6904e-05
   202.70   4.7273e+07   1.6904e-05
   202.80   4.7413e+07   1.6906e-05
   202.90   4.7554e+07   1.6907e-05
   203.00   4.7694e+07   1.6908e-05
   203.10   4.7835e+07   1.6908e-05
   203.20   4.7976e+07   1.6909e-05
   203.30   4.8118e+07   1.6911e-05
   203.40   4.8260e+07   1.6912e-05
   203.50   4.8402e+07   1.6913e-05
   203.60   4.8544e+07   1.6913e-05
   203.70   4.8687e+07   1.6914e-05
   203.80   4.8830e+07   1.6916e-05
   203.90   4.8973e+07   1.6917e-05
   204.00   4.9116e+07   1.6918e-05
   204.10   4.9260e+07   1.6920e-05
   204.20   4.9404e+07   1.6921e-05
   204.30   4.9549e+07   1.6922e-05
   204.40   4.9693e+07   1.6922e-05
   204.50   4.9838e+07   1.6924e-05
   204.60   4.9983e+07   1.6925e-05
   204.70   5.0129e+07   1.6926e-05
   204.80   5.0275e+07   1.6928e-05
   204.90   5.0421e+07   1.6929e-05
   205.00   5.0567e+07   1.6930e-05
   205.10   5.0714e+07   1.6932e-05
   205.20   5.0861e+07   1.6933e-05
   205.30   5.1008e+07   1.6934e-05
   205.40   5.1156e+07   1.6936e-05
   205.50   5.1303e+07   1.6937e-05
   205.60   5.1452e+07   1.6939e-05
   205.70   5.1600e+07   1.6940e-05
   205.80   5.1749e+07   1.6941e-05
   205.90   5.1898e+07   1.6943e-05
   206.00   5.2047e+07   1.6944e-05
   206.10   5.2197e+07   1.6945e-05
   206.20   5.2347e+07   1.6947e-05
   206.30   5.2497e+07   1.6948e-05
   206.40   5.2647e+07   1.6950e-05
   206.50   5.2798e+07   1.6952e-05
   206.60   5.2949e+07   1.6954e-05
   206.70   5.3101e+07   1.6955e-05
   206.80   5.3253e+07   1.6957e-05
   206.90   5.3405e+07   1.6958e-05
   207.00   5.3557e+07   1.6960e-05
   207.10   5.3710e+07   1.6962e-05
   207.20   5.3863e+07   1.6964e-05
   207.30   5.4016e+07   1.6965e-05
   207.40   5.4170e+07   1.6967e-05
   207.50   5.4324e+07   1.6968e-05
   207.60   5.4478e+07   1.6971e-05
   207.70   5.4633e+07   1.6972e-05
   207.80   5.4788e+07   1.6974e-05
   207.90   5.4943e+07   1.6976e-05
   208.00   5.5098e+07   1.6978e-05
   208.10   5.5254e+07   1.6979e-05
   208.20   5.5410e+07   1.6982e-05
   208.30   5.5567e+07   1.6984e-05
   208.40   5.5724e+07   1.6985e-05
   208.50   5.5881e+07   1.6988e-05
   208.60   5.6038e+07   1.6989e-05
   208.70   5.6196e+07   1.6991e-05
   208.80   5.6354e+07   1.6994e-05
   208.90   5.6513e+07   1.6995e-05
   209.00   5.6671e+07   1.6998e-05
   209.10   5.6830e+07   1.6999e-05
   209.20   5.6990e+07   1.7002e-05
   209.30   5.7150e+07   1.7004e-05
   209.40   5.7310e+07   1.7007e-05
   209.50   5.7470e+07   1.7008e-05
   209.60   5.7631e+07   1.7011e-05
   209.70   5.7792e+07   1.7013e-05
   209.80   5.7953e+07   1.7015e-05
   209.90   5.8115e+07   1.7017e-05
   210.00   5.8277e+07   1.7020e-05
   210.10   5.8439e+07   1.7022e-05
   210.20   5.8602e+07   1.7024e-05
   210.30   5.8765e+07   1.7027e-05
   210.40   5.8929e+07   1.7030e-05
   210.50   5.9093e+07   1.7031e-05
   210.60   5.9257e+07   1.7034e-05
   210.70   5.9421e+07   1.7037e-05
   210.80   5.9586e+07   1.7039e-05
   210.90   5.9751e+07   1.7041e-05
   211.00   5.9917e+07   1.7044e-05
   211.10   6.0083e+07   1.7047e-05
   211.20   6.0249e+07   1.7049e-05
   211.30   6.0415e+07   1.7052e-05
   211.40   6.0582e+07   1.7055e-05
   211.50   6.0749e+07   1.7057e-05
   211.60   6.0917e+07   1.7060e-05
   211.70   6.1085e+07   1.7063e-05
   211.80   6.1253e+07   1.7066e-05
   211.90   6.1422e+07   1.7068e-05
   212.00   6.1591e+07   1.7071e-05
   212.10   6.1760e+07   1.7074e-05
   212.20   6.1930e+07   1.7076e-05
   212.30   6.2100e+07   1.7079e-05
   212.40   6.2271e+07   1.7082e-05
   212.50   6.2442e+07   1.7085e-05
   212.60   6.2613e+07   1.7088e-05
   212.70   6.2784e+07   1.7091e-05
   212.80   6.2956e+07   1.7094e-05
   212.90   6.3128e+07   1.7098e-05
   213.00   6.3301e+07   1.7101e-05
   213.10   6.3474e+07   1.7104e-05
   213.20   6.3647e+07   1.7107e-05
   213.30   6.3821e+07   1.7110e-05
   213.40   6.3995e+07   1.7113e-05
   213.50   6.4170e+07   1.7116e-05
   213.60   6.4345e+07   1.7120e-05
   213.70   6.4520e+07   1.7123e-05
   213.80   6.4696e+07   1.7126e-05
   213.90   6.4872e+07   1.7129e-05
   214.00   6.5048e+07   1.7133e-05
   214.10   6.5225e+07   1.7136e-05
   214.20   6.5402e+07   1.7139e-05
   214.30   6.5579e+07   1.7143e-05
   214.40   6.5757e+07   1.7146e-05
   214.50   6.5936e+07   1.7149e-05
   214.60   6.6114e+07   1.7154e-05
   214.70   6.6293e+07   1.7157e-05
   214.80   6.6473e+07   1.7161e-05
   214.90   6.6653e+07   1.7164e-05
   215.00   6.6833e+07   1.7168e-05
   215.10   6.7013e+07   1.7171e-05
   215.20   6.7194e+07   1.7175e-05
   215.30   6.7376e+07   1.7178e-05
   215.40   6.7558e+07   1.7183e-05
   215.50   6.7740e+07   1.7186e-05
   215.60   6.7922e+07   1.7190e-05
   215.70   6.8105e+07   1.7194e-05
   215.80   6.8289e+07   1.7197e-05
   215.90   6.8472e+07   1.7201e-05
   216.00   6.8657e+07   1.7206e-05
   216.10   6.8841e+07   1.7209e-05
   216.20   6.9026e+07   1.7213e-05
   216.30   6.9211e+07   1.7217e-05
   216.40   6.9397e+07   1.7222e-05
   216.50   6.9583e+07   1.7225e-05
   216.60   6.9770e+07   1.7229e-05
   216.70   6.9957e+07   1.7233e-05
   216.80   7.0144e+07   1.7238e-05
   216.90   7.0332e+07   1.7242e-05
   217.00   7.0520e+07   1.7246e-05
   217.10   7.0709e+07   1.7250e-05
   217.20   7.0898e+07   1.7255e-05
   217.30   7.1088e+07   1.7258e-05
   217.40   7.1277e+07   1.7262e-05
   217.50   7.1468e+07   1.7267e-05
   217.60   7.1658e+07   1.7271e-05
   217.70   7.1850e+07   1.7276e-05
   217.80   7.2041e+07   1.7281e-05
   217.90   7.2233e+07   1.7285e-05
   218.00   7.2425e+07   1.7290e-05
   218.10   7.2618e+07   1.7294e-05
   218.20   7.2812e+07   1.7298e-05
   218.30   7.3005e+07   1.7303e-05
   218.40   7.3199e+07   1.7307e-05
   218.50   7.3394e+07   1.7313e-05
   218.60   7.3589e+07   1.7317e-05
   218.70   7.3784e+07   1.7321e-05
   218.80   7.3980e+07   1.7326e-05
   218.90   7.4176e+07   1.7331e-05
   219.00   7.4373e+07   1.7336e-05
   219.10   7.4570e+07   1.7340e-05
   219.20   7.4768e+07   1.7346e-05
   219.30   7.4966e+07   1.7350e-05
   219.40   7.5164e+07   1.7356e-05
   219.50   7.5363e+07   1.7360e-05
   219.60   7.5562e+07   1.7365e-05
   219.70   7.5762e+07   1.7370e-05
   219.80   7.5962e+07   1.7375e-05
   219.90   7.6163e+07   1.7380e-05
   220.00   7.6364e+07   1.7386e-05
   220.10   7.6566e+07   1.7390e-05
   220.20   7.6768e+07   1.7396e-05
   220.30   7.6970e+07   1.7400e-05
   220.40   7.7173e+07   1.7406e-05
   220.50   7.7376e+07   1.7412e-05
   220.60   7.7580e+07   1.7416e-05
   220.70   7.7784e+07   1.7422e-05
   220.80   7.7989e+07   1.7427e-05
   220.90   7.8194e+07   1.7433e-05
   221.00   7.8400e+07   1.7438e-05
   221.10   7.8606e+07   1.7443e-05
   221.20   7.8813e+07   1.7449e-05
   221.30   7.9020e+07   1.7455e-05
   221.40   7.9227e+07   1.7460e-05
   221.50   7.9435e+07   1.7466e-05
   221.60   7.9643e+07   1.7471e-05
   221.70   7.9852e+07   1.7476e-05
   221.80   8.0062e+07   1.7482e-05
   221.90   8.0272e+07   1.7488e-05
   222.00   8.0482e+07   1.7493e-05
   222.10   8.0693e+07   1.7499e-05
   222.20   8.0904e+07   1.7506e-05
   222.30   8.1116e+07   1.7512e-05
   222.40   8.1328e+07   1.7517e-05
   222.50   8.1540e+07   1.7523e-05
   222.60   8.1754e+07   1.7529e-05
   222.70   8.1967e+07   1.7535e-05
   222.80   8.2181e+07   1.7540e-05
   222.90   8.2396e+07   1.7547e-05
   223.00   8.2611e+07   1.7553e-05
   223.10   8.2827e+07   1.7559e-05
   223.20   8.3043e+07   1.7565e-05
   223.30   8.3259e+07   1.7571e-05
   223.40   8.3476e+07   1.7577e-05
   223.50   8.3694e+07   1.7584e-05
   223.60   8.3912e+07   1.7590e-05
   223.70   8.4130e+07   1.7596e-05
   223.80   8.4349e+07   1.7603e-05
   223.90   8.4569e+07   1.7608e-05
   224.00   8.4789e+07   1.7615e-05
   224.10   8.5010e+07   1.7621e-05
   224.20   8.5231e+07   1.7628e-05
   224.30   8.5452e+07   1.7634e-05
   224.40   8.5674e+07   1.7641e-05
   224.50   8.5897e+07   1.7648e-05
   224.60   8.6120e+07   1.7654e-05
   224.70   8.6343e+07   1.7661e-05
   224.80   8.6567e+07   1.7668e-05
   224.90   8.6792e+07   1.7674e-05
   225.00   8.7017e+07   1.7681e-05
   225.10   8.7243e+07   1.7688e-05
   225.20   8.7469e+07   1.7695e-05
   225.30   8.7695e+07   1.7702e-05
   225.40   8.7922e+07   1.7708e-05
   225.50   8.8150e+07   1.7715e-05
   225.60   8.8378e+07   1.7722e-05
   225.70   8.8607e+07   1.7729e-05
   225.80   8.8836e+07   1.7736e-05
   225.90   8.9066e+07   1.7743e-05
   226.00   8.9296e+07   1.7750e-05
   226.10   8.9527e+07   1.7757e-05
   226.20   8.9758e+07   1.7764e-05
   226.30   8.9990e+07   1.7771e-05
   226.40   9.0223e+07   1.7778e-05
   226.50   9.0455e+07   1.7785e-05
   226.60   9.0689e+07   1.7792e-05
   226.70   9.0923e+07   1.7800e-05
   226.80   9.1157e+07   1.7807e-05
   226.90   9.1392e+07   1.7815e-05
   227.00   9.1628e+07   1.7822e-05
   227.10   9.1864e+07   1.7830e-05
   227.20   9.2101e+07   1.7837e-05
   227.30   9.2338e+07   1.7844e-05
   227.40   9.2576e+07   1.7852e-05
   227.50   9.2814e+07   1.7860e-05
   227.60   9.3053e+07   1.7867e-05
   227.70   9.3293e+07   1.7875e-05
   227.80   9.3532e+07   1.7882e-05
   227.90   9.3773e+07   1.7890e-05
   228.00   9.4014e+07   1.7898e-05
   228.10   9.4256e+07   1.7906e-05
   228.20   9.4498e+07   1.7913e-05
   228.30   9.4741e+07   1.7921e-05
   228.40   9.4984e+07   1.7929e-05
   228.50   9.5228e+07   1.7937e-05
   228.60   9.5472e+07   1.7945e-05
   228.70   9.5717e+07   1.7952e-05
   228.80   9.5963e+07   1.7961e-05
   228.90   9.6209e+07   1.7969e-05
   229.00   9.6456e+07   1.7977e-05
   229.10   9.6703e+07   1.7985e-05
   229.20   9.6951e+07   1.7993e-05
   229.30   9.7199e+07   1.8001e-05
   229.40   9.7448e+07   1.8010e-05
   229.50   9.7698e+07   1.8018e-05
   229.60   9.7948e+07   1.8026e-05
   229.70   9.8199e+07   1.8035e-05
   229.80   9.8450e+07   1.8043e-05
   229.90   9.8702e+07   1.8052e-05
   230.00   9.8954e+07   1.8060e-05
   230.10   9.9207e+07   1.8068e-05
   230.20   9.9461e+07   1.8077e-05
   230.30   9.9715e+07   1.8085e-05
   230.40   9.9970e+07   1.8093e-05
   230.50   1.0023e+08   1.8102e-05
   230.60   1.0048e+08   1.8110e-05
   230.70   1.0074e+08   1.8120e-05
   230.80   1.0100e+08   1.8128e-05
   230.90   1.0125e+08   1.8137e-05
   231.00   1.0151e+08   1.8145e-05
   231.10   1.0177e+08   1.8155e-05
   231.20   1.0203e+08   1.8163e-05
   231.30   1.0229e+08   1.8173e-05
   231.40   1.0255e+08   1.8181e-05
   231.50   1.0281e+08   1.8190e-05
   231.60   1.0307e+08   1.8199e-05
   231.70   1.0334e+08   1.8208e-05
   231.80   1.0360e+08   1.8217e-05
   231.90   1.0386e+08   1.8226e-05
   232.00   1.0413e+08   1.8235e-05
   232.10   1.0439e+08   1.8244e-05
   232.20   1.0466e+08   1.8254e-05
   232.30   1.0493e+08   1.8263e-05
   232.40   1.0519e+08   1.8272e-05
   232.50   1.0546e+08   1.8281e-05
   232.60   1.0573e+08   1.8291e-05
   232.70   1.0600e+08   1.8301e-05
   232.80   1.0627e+08   1.8309e-05
   232.90   1.0654e+08   1.8319e-05
   233.00   1.0681e+08   1.8329e-05
   233.10   1.0708e+08   1.8338e-05
   233.20   1.0735e+08   1.8348e-05
   233.30   1.0762e+08   1.8358e-05
   233.40   1.0790e+08   1.8366e-05
   233.50   1.0817e+08   1.8376e-05
   233.60   1.0844e+08   1.8386e-05
   233.70   1.0872e+08   1.8395e-05
   233.80   1.0900e+08   1.8405e-05
   233.90   1.0927e+08   1.8416e-05
   234.00   1.0955e+08   1.8426e-05
   234.10   1.0983e+08   1.8435e-05
   234.20   1.1010e+08   1.8445e-05
   234.30   1.1038e+08   1.8455e-05
   234.40   1.1066e+08   1.8465e-05
   234.50   1.1094e+08   1.8475e-05
   234.60   1.1122e+08   1.8485e-05
   234.70   1.1151e+08   1.8495e-05
   234.80   1.1179e+08   1.8505e-05
   234.90   1.1207e+08   1.8516e-05
   235.00   1.1236e+08   1.8525e-05
   235.10   1.1264e+08   1.8536e-05
   235.20   1.1292e+08   1.8546e-05
   235.30   1.1321e+08   1.8556e-05
   235.40   1.1350e+08   1.8567e-05
   235.50   1.1378e+08   1.8577e-05
   235.60   1.1407e+08   1.8587e-05
   235.70   1.1436e+08   1.8597e-05
   235.80   1.1465e+08   1.8608e-05
   235.90   1.1494e+08   1.8619e-05
   236.00   1.1523e+08   1.8629e-05
   236.10   1.1552e+08   1.8640e-05
   236.20   1.1581e+08   1.8651e-05
   236.30   1.1610e+08   1.8661e-05
   236.40   1.1640e+08   1.8672e-05
   236.50   1.1669e+08   1.8683e-05
   236.60   1.1698e+08   1.8694e-05
   236.70   1.1728e+08   1.8705e-05
   236.80   1.1758e+08   1.8715e-05
   236.90   1.1787e+08   1.8726e-05
   237.00   1.1817e+08   1.8737e-05
   237.10   1.1847e+08   1.8748e-05
   237.20   1.1877e+08   1.8759e-05
   237.30   1.1906e+08   1.8770e-05
   237.40   1.1936e+08   1.8781e-05
   237.50   1.1967e+08   1.8792e-05
   237.60   1.1997e+08   1.8803e-05
   237.70   1.2027e+08   1.8814e-05
   237.80   1.2057e+08   1.8826e-05
   237.90   1.2088e+08   1.8837e-05
   238.00   1.2118e+08   1.8848e-05
   238.10   1.2148e+08   1.8859e-05
   238.20   1.2179e+08   1.8870e-05
   238.30   1.2210e+08   1.8882e-05
   238.40   1.2240e+08   1.8893e-05
   238.50   1.2271e+08   1.8905e-05
   238.60   1.2302e+08   1.8917e-05
   238.70   1.2333e+08   1.8928e-05
   238.80   1.2364e+08   1.8940e-05
   238.90   1.2395e+08   1.8951e-05
   239.00   1.2426e+08   1.8962e-05
   239.10   1.2457e+08   1.8975e-05
   239.20   1.2489e+08   1.8986e-05
   239.30   1.2520e+08   1.8998e-05
   239.40   1.2552e+08   1.9010e-05
   239.50   1.2583e+08   1.9021e-05
   239.60   1.2615e+08   1.9034e-05
   239.70   1.2646e+08   1.9046e-05
   239.80   1.2678e+08   1.9057e-05
   239.90   1.2710e+08   1.9069e-05
   240.00   1.2742e+08   1.9082e-05
   240.10   1.2774e+08   1.9093e-05
   240.20   1.2806e+08   1.9105e-05
   240.30   1.2838e+08   1.9117e-05
   240.40   1.2870e+08   1.9130e-05
   240.50   1.2902e+08   1.9142e-05
   240.60   1.2935e+08   1.9154e-05
   240.70   1.2967e+08   1.9167e-05
   240.80   1.3000e+08   1.9179e-05
   240.90   1.3032e+08   1.9191e-05
   241.00   1.3065e+08   1.9204e-05
   241.10   1.3098e+08   1.9216e-05
   241.20   1.3130e+08   1.9228e-05
   241.30   1.3163e+08   1.9241e-05
   241.40   1.3196e+08   1.9253e-05
   241.50   1.3229e+08   1.9266e-05
   241.60   1.3262e+08   1.9279e-05
   241.70   1.3295e+08   1.9291e-05
   241.80   1.3329e+08   1.9304e-05
   241.90   1.3362e+08   1.9316e-05
   242.00   1.3396e+08   1.9330e-05
   242.10   1.3429e+08   1.9342e-05
   242.20   1.3463e+08   1.9355e-05
   242.30   1.3496e+08   1.9368e-05
   242.40   1.3530e+08   1.9381e-05
   242.50   1.3564e+08   1.9394e-05
   242.60   1.3598e+08   1.9407e-05
   242.70   1.3632e+08   1.9420e-05
   242.80   1.3666e+08   1.9433e-05
   242.90   1.3700e+08   1.9446e-05
   243.00   1.3734e+08   1.9459e-05
   243.10   1.3768e+08   1.9472e-05
   243.20   1.3803e+08   1.9486e-05
   243.30   1.3837e+08   1.9498e-05
   243.40   1.3872e+08   1.9512e-05
   243.50   1.3906e+08   1.9525e-05
   243.60   1.3941e+08   1.9538e-05
   243.70   1.3976e+08   1.9551e-05
   243.80   1.4011e+08   1.9565e-05
   243.90   1.4046e+08   1.9579e-05
   244.00   1.4081e+08   1.9592e-05
   244.10   1.4116e+08   1.9606e-05
   244.20   1.4151e+08   1.9620e-05
   244.30   1.4186e+08   1.9632e-05
   244.40   1.4222e+08   1.9646e-05
   244.50   1.4257e+08   1.9660e-05
   244.60   1.4293e+08   1.9674e-05
   244.70   1.4328e+08   1.9688e-05
   244.80   1.4364e+08   1.9702e-05
   244.90   1.4400e+08   1.9715e-05
   245.00   1.4436e+08   1.9729e-05
   245.10   1.4472e+08   1.9743e-05
   245.20   1.4508e+08   1.9756e-05
   245.30   1.4544e+08   1.9771e-05
   245.40   1.4580e+08   1.9785e-05
   245.50   1.4616e+08   1.9799e-05
   245.60   1.4653e+08   1.9813e-05
   245.70   1.4689e+08   1.9827e-05
   245.80   1.4726e+08   1.9841e-05
   245.90   1.4763e+08   1.9856e-05
   246.00   1.4799e+08   1.9869e-05
   246.10   1.4836e+08   1.9884e-05
   246.20   1.4873e+08   1.9898e-05
   246.30   1.4910e+08   1.9913e-05
   246.40   1.4947e+08   1.9927e-05
   246.50   1.4984e+08   1.9942e-05
   246.60   1.5021e+08   1.9955e-05
   246.70   1.5059e+08   1.9970e-05
   246.80   1.5096e+08   1.9985e-05
   246.90   1.5134e+08   1.9999e-05
   247.00   1.5171e+08   2.0014e-05
   247.10   1.5209e+08   2.0029e-05
   247.20   1.5247e+08   2.0044e-05
   247.30   1.5285e+08   2.0058e-05
   247.40   1.5323e+08   2.0073e-05
   247.50   1.5361e+08   2.0088e-05
   247.60   1.5399e+08   2.0102e-05
   247.70   1.5437e+08   2.0117e-05
   247.80   1.5475e+08   2.0132e-05
   247.90   1.5514e+08   2.0147e-05
   248.00   1.5552e+08   2.0162e-05
   248.10   1.5591e+08   2.0177e-05
   248.20   1.5630e+08   2.0192e-05
   248.30   1.5668e+08   2.0207e-05
   248.40   1.5707e+08   2.0222e-05
   248.50   1.5746e+08   2.0237e-05
   248.60   1.5785e+08   2.0252e-05
   248.70   1.5824e+08   2.0269e-05
   248.80   1.5864e+08   2.0283e-05
   248.90   1.5903e+08   2.0299e-05
   249.00   1.5942e+08   2.0314e-05
   249.10   1.5982e+08   2.0330e-05
   249.20   1.6021e+08   2.0345e-05
   249.30   1.6061e+08   2.0361e-05
   249.40   1.6101e+08   2.0376e-05
   249.50   1.6141e+08   2.0391e-05
   249.60   1.6181e+08   2.0407e-05
   249.70   1.6221e+08   2.0422e-05
   249.80   1.6261e+08   2.0439e-05
   249.90   1.6301e+08   2.0454e-05
   250.00   1.6342e+08   2.0470e-05
   250.10   1.6382e+08   2.0486e-05
   250.20   1.6423e+08   2.0501e-05
   250.30   1.6463e+08   2.0518e-05
   250.40   1.6504e+08   2.0534e-05
   250.50   1.6545e+08   2.0549e-05
   250.60   1.6586e+08   2.0565e-05
   250.70   1.6627e+08   2.0581e-05
   250.80   1.6668e+08   2.0598e-05
   250.90   1.6709e+08   2.0613e-05
   251.00   1.6751e+08   2.0629e-05
   251.10   1.6792e+08   2.0645e-05
   251.20   1.6834e+08   2.0662e-05
   251.30   1.6875e+08   2.0678e-05
   251.40   1.6917e+08   2.0694e-05
   251.50   1.6959e+08   2.0711e-05
   251.60   1.7001e+08   2.0727e-05
   251.70   1.7043e+08   2.0743e-05
   251.80   1.7085e+08   2.0760e-05
   251.90   1.7127e+08   2.0776e-05
   252.00   1.7169e+08   2.0792e-05
   252.10   1.7212e+08   2.0810e-05
   252.20   1.7254e+08   2.0826e-05
   252.30   1.7297e+08   2.0842e-05
   252.40   1.7340e+08   2.0859e-05
   252.50   1.7382e+08   2.0876e-05
   252.60   1.7425e+08   2.0893e-05
   252.70   1.7468e+08   2.0909e-05
   252.80   1.7511e+08   2.0927e-05
   252.90   1.7555e+08   2.0943e-05
   253.00   1.7598e+08   2.0959e-05
   253.10   1.7641e+08   2.0977e-05
   253.20   1.7685e+08   2.0993e-05
   253.30   1.7728e+08   2.1011e-05
   253.40   1.7772e+08   2.1027e-05
   253.50   1.7816e+08   2.1045e-05
   253.60   1.7860e+08   2.1062e-05
   253.70   1.7904e+08   2.1079e-05
   253.80   1.7948e+08   2.1096e-05
   253.90   1.7992e+08   2.1114e-05
   254.00   1.8037e+08   2.1131e-05
   254.10   1.8081e+08   2.1148e-05
   254.20   1.8126e+08   2.1166e-05
   254.30   1.8170e+08   2.1183e-05
   254.40   1.8215e+08   2.1200e-05
   254.50   1.8260e+08   2.1217e-05
   254.60   1.8305e+08   2.1235e-05
   254.70   1.8350e+08   2.1253e-05
   254.80   1.8395e+08   2.1270e-05
   254.90   1.8441e+08   2.1288e-05
   255.00   1.8486e+08   2.1306e-05
   255.10   1.8532e+08   2.1323e-05
   255.20   1.8577e+08   2.1341e-05
   255.30   1.8623e+08   2.1359e-05
   255.40   1.8669e+08   2.1376e-05
   255.50   1.8715e+08   2.1394e-05
   255.60   1.8761e+08   2.1413e-05
   255.70   1.8807e+08   2.1430e-05
   255.80   1.8853e+08   2.1448e-05
   255.90   1.8900e+08   2.1466e-05
   256.00   1.8946e+08   2.1484e-05
   256.10   1.8993e+08   2.1502e-05
   256.20   1.9039e+08   2.1520e-05
   256.30   1.9086e+08   2.1538e-05
   256.40   1.9133e+08   2.1557e-05
   256.50   1.9180e+08   2.1575e-05
   256.60   1.9227e+08   2.1593e-05
   256.70   1.9275e+08   2.1611e-05
   256.80   1.9322e+08   2.1630e-05
   256.90   1.9369e+08   2.1648e-05
   257.00   1.9417e+08   2.1667e-05
   257.10   1.9465e+08   2.1685e-05
   257.20   1.9513e+08   2.1703e-05
   257.30   1.9561e+08   2.1722e-05
   257.40   1.9609e+08   2.1740e-05
   257.50   1.9657e+08   2.1759e-05
   257.60   1.9705e+08   2.1778e-05
   257.70   1.9753e+08   2.1797e-05
   257.80   1.9802e+08   2.1815e-05
   257.90   1.9851e+08   2.1834e-05
   258.00   1.9899e+08   2.1853e-05
   258.10   1.9948e+08   2.1872e-05
   258.20   1.9997e+08   2.1891e-05
   258.30   2.0046e+08   2.1910e-05
   258.40   2.0095e+08   2.1929e-05
   258.50   2.0145e+08   2.1948e-05
   258.60   2.0194e+08   2.1967e-05
   258.70   2.0244e+08   2.1986e-05
   258.80   2.0293e+08   2.2005e-05
   258.90   2.0343e+08   2.2024e-05
   259.00   2.0393e+08   2.2043e-05
   259.10   2.0443e+08   2.2062e-05
   259.20   2.0493e+08   2.2081e-05
   259.30   2.0543e+08   2.2101e-05
   259.40   2.0594e+08   2.2120e-05
   259.50   2.0644e+08   2.2139e-05
   259.60   2.0695e+08   2.2159e-05
   259.70   2.0745e+08   2.2179e-05
   259.80   2.0796e+08   2.2198e-05
   259.90   2.0847e+08   2.2218e-05
   260.00   2.0898e+08   2.2237e-05
   260.10   2.0950e+08   2.2256e-05
   260.20   2.1001e+08   2.2277e-05
   260.30   2.1052e+08   2.2296e-05
   260.40   2.1104e+08   2.2316e-05
   260.50   2.1156e+08   2.2335e-05
   260.60   2.1207e+08   2.2355e-05
   260.70   2.1259e+08   2.2375e-05
   260.80   2.1311e+08   2.2395e-05
   260.90   2.1363e+08   2.2415e-05
   261.00   2.1416e+08   2.2435e-05
   261.10   2.1468e+08   2.2455e-05
   261.20   2.1521e+08   2.2475e-05
   261.30   2.1573e+08   2.2495e-05
   261.40   2.1626e+08   2.2515e-05
   261.50   2.1679e+08   2.2536e-05
   261.60   2.1732e+08   2.2555e-05
   261.70   2.1785e+08   2.2576e-05
   261.80   2.1839e+08   2.2596e-05
   261.90   2.1892e+08   2.2616e-05
   262.00   2.1946e+08   2.2637e-05
   262.10   2.1999e+08   2.2657e-05
   262.20   2.2053e+08   2.2677e-05
   262.30   2.2107e+08   2.2698e-05
   262.40   2.2161e+08   2.2718e-05
   262.50   2.2215e+08   2.2740e-05
   262.60   2.2269e+08   2.2760e-05
   262.70   2.2324e+08   2.2780e-05
   262.80   2.2378e+08   2.2801e-05
   262.90   2.2433e+08   2.2821e-05
   263.00   2.2488e+08   2.2843e-05
   263.10   2.2543e+08   2.2863e-05
   263.20   2.2598e+08   2.2884e-05
   263.30   2.2653e+08   2.2905e-05
   263.40   2.2708e+08   2.2926e-05
   263.50   2.2764e+08   2.2947e-05
   263.60   2.2819e+08   2.2968e-05
   263.70   2.2875e+08   2.2989e-05
   263.80   2.2931e+08   2.3010e-05
   263.90   2.2987e+08   2.3031e-05
   264.00   2.3043e+08   2.3052e-05
   264.10   2.3099e+08   2.3073e-05
   264.20   2.3156e+08   2.3095e-05
   264.30   2.3212e+08   2.3116e-05
   264.40   2.3269e+08   2.3137e-05
   264.50   2.3326e+08   2.3159e-05
   264.60   2.3382e+08   2.3180e-05
   264.70   2.3439e+08   2.3201e-05
   264.80   2.3497e+08   2.3223e-05
   264.90   2.3554e+08   2.3244e-05
   265.00   2.3611e+08   2.3266e-05
   265.10   2.3669e+08   2.3288e-05
   265.20   2.3727e+08   2.3309e-05
   265.30   2.3785e+08   2.3330e-05
   265.40   2.3843e+08   2.3352e-05
   265.50   2.3901e+08   2.3374e-05
   265.60   2.3959e+08   2.3395e-05
   265.70   2.4017e+08   2.3417e-05
   265.80   2.4076e+08   2.3439e-05
   265.90   2.4134e+08   2.3461e-05
   266.00   2.4193e+08   2.3483e-05
   266.10   2.4252e+08   2.3505e-05
   266.20   2.4311e+08   2.3527e-05
   266.30   2.4371e+08   2.3549e-05
   266.40   2.4430e+08   2.3571e-05
   266.50   2.4489e+08   2.3594e-05
   266.60   2.4549e+08   2.3616e-05
   266.70   2.4609e+08   2.3638e-05
   266.80   2.4669e+08   2.3659e-05
   266.90   2.4729e+08   2.3682e-05
   267.00   2.4789e+08   2.3704e-05
   267.10   2.4849e+08   2.3727e-05
   267.20   2.4910e+08   2.3749e-05
   267.30   2.4970e+08   2.3772e-05
   267.40   2.5031e+08   2.3794e-05
   267.50   2.5092e+08   2.3817e-05
   267.60   2.5153e+08   2.3839e-05
   267.70   2.5214e+08   2.3862e-05
   267.80   2.5276e+08   2.3884e-05
   267.90   2.5337e+08   2.3907e-05
   268.00   2.5399e+08   2.3930e-05
   268.10   2.5460e+08   2.3952e-05
   268.20   2.5522e+08   2.3975e-05
   268.30   2.5584e+08   2.3998e-05
   268.40   2.5647e+08   2.4022e-05
   268.50   2.5709e+08   2.4044e-05
   268.60   2.5772e+08   2.4067e-05
   268.70   2.5834e+08   2.4090e-05
   268.80   2.5897e+08   2.4113e-05
   268.90   2.5960e+08   2.4136e-05
   269.00   2.6023e+08   2.4159e-05
   269.10   2.6086e+08   2.4183e-05
   269.20   2.6150e+08   2.4206e-05
   269.30   2.6213e+08   2.4229e-05
   269.40   2.6277e+08   2.4252e-05
   269.50   2.6341e+08   2.4275e-05
   269.60   2.6405e+08   2.4299e-05
   269.70   2.6469e+08   2.4322e-05
   269.80   2.6533e+08   2.4345e-05
   269.90   2.6597e+08   2.4369e-05
   270.00   2.6662e+08   2.4393e-05
   270.10   2.6727e+08   2.4416e-05
   270.20   2.6792e+08   2.4439e-05
   270.30   2.6857e+08   2.4464e-05
   270.40   2.6922e+08   2.4487e-05
   270.50   2.6987e+08   2.4510e-05
   270.60   2.7053e+08   2.4535e-05
   270.70   2.7118e+08   2.4558e-05
   270.80   2.7184e+08   2.4582e-05
   270.90   2.7250e+08   2.4606e-05
   271.00   2.7316e+08   2.4630e-05
   271.10   2.7382e+08   2.4653e-05
   271.20   2.7449e+08   2.4678e-05
   271.30   2.7515e+08   2.4701e-05
   271.40   2.7582e+08   2.4726e-05
   271.50   2.7649e+08   2.4750e-05
   271.60   2.7716e+08   2.4774e-05
   271.70   2.7783e+08   2.4798e-05
   271.80   2.7850e+08   2.4823e-05
   271.90   2.7918e+08   2.4846e-05
   272.00   2.7986e+08   2.4871e-05
   272.10   2.8053e+08   2.4895e-05
   272.20   2.8121e+08   2.4920e-05
   272.30   2.8190e+08   2.4944e-05
   272.40   2.8258e+08   2.4969e-05
   272.50   2.8326e+08   2.4994e-05
   272.60   2.8395e+08   2.5017e-05
   272.70   2.8464e+08   2.5042e-05
   272.80   2.8533e+08   2.5066e-05
   272.90   2.8602e+08   2.5091e-05
   273.00   2.8671e+08   2.5117e-05
   273.10   2.8741e+08   2.5141e-05
   273.20   2.8810e+08   2.5166e-05
   273.30   2.8880e+08   2.5191e-05
   273.40   2.8950e+08   2.5215e-05
   273.50   2.9020e+08   2.5240e-05
   273.60   2.9090e+08   2.5265e-05
   273.70   2.9160e+08   2.5290e-05
   273.80   2.9231e+08   2.5315e-05
   273.90   2.9302e+08   2.5340e-05
   274.00   2.9373e+08   2.5366e-05
   274.10   2.9444e+08   2.5391e-05
   274.20   2.9515e+08   2.5415e-05
   274.30   2.9586e+08   2.5441e-05
   274.40   2.9658e+08   2.5466e-05
   274.50   2.9730e+08   2.5492e-05
   274.60   2.9802e+08   2.5517e-05
   274.70   2.9874e+08   2.5542e-05
   274.80   2.9946e+08   2.5567e-05
   274.90   3.0018e+08   2.5593e-05
   275.00   3.0091e+08   2.5619e-05
   275.10   3.0164e+08   2.5644e-05
   275.20   3.0236e+08   2.5670e-05
   275.30   3.0310e+08   2.5696e-05
   275.40   3.0383e+08   2.5721e-05
   275.50   3.0456e+08   2.5747e-05
   275.60   3.0530e+08   2.5773e-05
   275.70   3.0604e+08   2.5799e-05
   275.80   3.0678e+08   2.5824e-05
   275.90   3.0752e+08   2.5850e-05
   276.00   3.0826e+08   2.5876e-05
   276.10   3.0900e+08   2.5902e-05
   276.20   3.0975e+08   2.5928e-05
   276.30   3.1050e+08   2.5954e-05
   276.40   3.1125e+08   2.5980e-05
   276.50   3.1200e+08   2.6006e-05
   276.60   3.1275e+08   2.6032e-05
   276.70   3.1351e+08   2.6058e-05
   276.80   3.1426e+08   2.6084e-05
   276.90   3.1502e+08   2.6111e-05
   277.00   3.1578e+08   2.6138e-05
   277.10   3.1655e+08   2.6164e-05
   277.20   3.1731e+08   2.6190e-05
   277.30   3.1807e+08   2.6216e-05
   277.40   3.1884e+08   2.6242e-05
   277.50   3.1961e+08   2.6270e-05
   277.60   3.2038e+08   2.6296e-05
   277.70   3.2116e+08   2.6322e-05
   277.80   3.2193e+08   2.6350e-05
   277.90   3.2271e+08   2.6376e-05
   278.00   3.2348e+08   2.6403e-05
   278.10   3.2426e+08   2.6429e-05
   278.20   3.2505e+08   2.6457e-05
   278.30   3.2583e+08   2.6483e-05
   278.40   3.2662e+08   2.6510e-05
   278.50   3.2740e+08   2.6537e-05
   278.60   3.2819e+08   2.6564e-05
   278.70   3.2898e+08   2.6590e-05
   278.80   3.2978e+08   2.6618e-05
   278.90   3.3057e+08   2.6645e-05
   279.00   3.3137e+08   2.6673e-05
   279.10   3.3217e+08   2.6699e-05
   279.20   3.3297e+08   2.6726e-05
   279.30   3.3377e+08   2.6754e-05
   279.40   3.3457e+08   2.6782e-05
   279.50   3.3538e+08   2.6808e-05
   279.60   3.3619e+08   2.6835e-05
   279.70   3.3699e+08   2.6863e-05
   279.80   3.3781e+08   2.6890e-05
   279.90   3.3862e+08   2.6918e-05
   280.00   3.3943e+08   2.6946e-05
   280.10   3.4025e+08   2.6973e-05
   280.20   3.4107e+08   2.7001e-05
   280.30   3.4189e+08   2.7028e-05
   280.40   3.4271e+08   2.7056e-05
   280.50   3.4354e+08   2.7084e-05
   280.60   3.4437e+08   2.7112e-05
   280.70   3.4519e+08   2.7140e-05
   280.80   3.4603e+08   2.7168e-05
   280.90   3.4686e+08   2.7195e-05
   281.00   3.4769e+08   2.7223e-05
   281.10   3.4853e+08   2.7252e-05
   281.20   3.4937e+08   2.7279e-05
   281.30   3.5021e+08   2.7307e-05
   281.40   3.5105e+08   2.7336e-05
   281.50   3.5189e+08   2.7363e-05
   281.60   3.5274e+08   2.7392e-05
   281.70   3.5359e+08   2.7420e-05
   281.80   3.5444e+08   2.7448e-05
   281.90   3.5529e+08   2.7477e-05
   282.00   3.5614e+08   2.7505e-05
   282.10   3.5700e+08   2.7533e-05
   282.20   3.5786e+08   2.7562e-05
   282.30   3.5872e+08   2.7590e-05
   282.40   3.5958e+08   2.7619e-05
   282.50   3.6044e+08   2.7648e-05
   282.60   3.6131e+08   2.7676e-05
   282.70   3.6218e+08   2.7705e-05
   282.80   3.6305e+08   2.7734e-05
   282.90   3.6392e+08   2.7762e-05
   283.00   3.6479e+08   2.7791e-05
   283.10   3.6567e+08   2.7820e-05
   283.20   3.6655e+08   2.7849e-05
   283.30   3.6743e+08   2.7878e-05
   283.40   3.6831e+08   2.7907e-05
   283.50   3.6919e+08   2.7936e-05
   283.60   3.7008e+08   2.7965e-05
   283.70   3.7097e+08   2.7994e-05
   283.80   3.7186e+08   2.8023e-05
   283.90   3.7275e+08   2.8052e-05
   284.00   3.7364e+08   2.8081e-05
   284.10   3.7454e+08   2.8110e-05
   284.20   3.7544e+08   2.8139e-05
   284.30   3.7634e+08   2.8169e-05
   284.40   3.7724e+08   2.8198e-05
   284.50   3.7815e+08   2.8227e-05
   284.60   3.7905e+08   2.8257e-05
   284.70   3.7996e+08   2.8286e-05
   284.80   3.8088e+08   2.8316e-05
   284.90   3.8179e+08   2.8346e-05
   285.00   3.8270e+08   2.8375e-05
   285.10   3.8362e+08   2.8404e-05
   285.20   3.8454e+08   2.8435e-05
   285.30   3.8546e+08   2.8464e-05
   285.40   3.8639e+08   2.8494e-05
   285.50   3.8731e+08   2.8524e-05
   285.60   3.8824e+08   2.8554e-05
   285.70   3.8917e+08   2.8583e-05
   285.80   3.9010e+08   2.8614e-05
   285.90   3.9104e+08   2.8643e-05
   286.00   3.9197e+08   2.8674e-05
   286.10   3.9291e+08   2.8703e-05
   286.20   3.9385e+08   2.8733e-05
   286.30   3.9480e+08   2.8764e-05
   286.40   3.9574e+08   2.8794e-05
   286.50   3.9669e+08   2.8824e-05
   286.60   3.9764e+08   2.8854e-05
   286.70   3.9859e+08   2.8885e-05
   286.80   3.9955e+08   2.8915e-05
   286.90   4.0050e+08   2.8946e-05
   287.00   4.0146e+08   2.8975e-05
   287.10   4.0242e+08   2.9006e-05
   287.20   4.0339e+08   2.9036e-05
   287.30   4.0435e+08   2.9067e-05
   287.40   4.0532e+08   2.9098e-05
   287.50   4.0629e+08   2.9128e-05
   287.60   4.0726e+08   2.9159e-05
   287.70   4.0823e+08   2.9190e-05
   287.80   4.0921e+08   2.9220e-05
   287.90   4.1019e+08   2.9252e-05
   288.00   4.1117e+08   2.9283e-05
   288.10   4.1215e+08   2.9313e-05
   288.20   4.1314e+08   2.9344e-05
   288.30   4.1413e+08   2.9375e-05
   288.40   4.1512e+08   2.9407e-05
   288.50   4.1611e+08   2.9437e-05
   288.60   4.1710e+08   2.9468e-05
   288.70   4.1810e+08   2.9499e-05
   288.80   4.1910e+08   2.9531e-05
   288.90   4.2010e+08   2.9562e-05
   289.00   4.2111e+08   2.9594e-05
   289.10   4.2211e+08   2.9624e-05
   289.20   4.2312e+08   2.9656e-05
   289.30   4.2413e+08   2.9687e-05
   289.40   4.2514e+08   2.9719e-05
   289.50   4.2616e+08   2.9750e-05
   289.60   4.2718e+08   2.9782e-05
   289.70   4.2820e+08   2.9813e-05
   289.80   4.2922e+08   2.9845e-05
   289.90   4.3024e+08   2.9877e-05
   290.00   4.3127e+08   2.9908e-05
   290.10   4.3230e+08   2.9940e-05
   290.20   4.3333e+08   2.9972e-05
   290.30   4.3437e+08   3.0003e-05
   290.40   4.3540e+08   3.0035e-05
   290.50   4.3644e+08   3.0067e-05
   290.60   4.3748e+08   3.0099e-05
   290.70   4.3853e+08   3.0131e-05
   290.80   4.3957e+08   3.0164e-05
   290.90   4.4062e+08   3.0196e-05
   291.00   4.4167e+08   3.0228e-05
   291.10   4.4273e+08   3.0260e-05
   291.20   4.4378e+08   3.0292e-05
   291.30   4.4484e+08   3.0324e-05
   291.40   4.4590e+08   3.0357e-05
   291.50   4.4696e+08   3.0389e-05
   291.60   4.4803e+08   3.0421e-05
   291.70   4.4910e+08   3.0453e-05
   291.80   4.5017e+08   3.0486e-05
   291.90   4.5124e+08   3.0518e-05
   292.00   4.5232e+08   3.0551e-05
   292.10   4.5339e+08   3.0584e-05
   292.20   4.5447e+08   3.0616e-05
   292.30   4.5556e+08   3.0648e-05
   292.40   4.5664e+08   3.0682e-05
   292.50   4.5773e+08   3.0714e-05
   292.60   4.5882e+08   3.0748e-05
   292.70   4.5991e+08   3.0780e-05
   292.80   4.6101e+08   3.0812e-05
   292.90   4.6211e+08   3.0846e-05
   293.00   4.6321e+08   3.0878e-05
   293.10   4.6431e+08   3.0912e-05
   293.20   4.6541e+08   3.0944e-05
   293.30   4.6652e+08   3.0978e-05
   293.40   4.6763e+08   3.1011e-05
   293.50   4.6874e+08   3.1044e-05
   293.60   4.6986e+08   3.1078e-05
   293.70   4.7098e+08   3.1111e-05
   293.80   4.7210e+08   3.1144e-05
   293.90   4.7322e+08   3.1177e-05
   294.00   4.7435e+08   3.1211e-05
   294.10   4.7548e+08   3.1245e-05
   294.20   4.7661e+08   3.1277e-05
   294.30   4.7774e+08   3.1311e-05
   294.40   4.7888e+08   3.1345e-05
   294.50   4.8001e+08   3.1379e-05
   294.60   4.8116e+08   3.1412e-05
   294.70   4.8230e+08   3.1446e-05
   294.80   4.8345e+08   3.1480e-05
   294.90   4.8459e+08   3.1514e-05
   295.00   4.8575e+08   3.1547e-05
   295.10   4.8690e+08   3.1581e-05
   295.20   4.8806e+08   3.1615e-05
   295.30   4.8922e+08   3.1649e-05
   295.40   4.9038e+08   3.1683e-05
   295.50   4.9154e+08   3.1717e-05
   295.60   4.9271e+08   3.1752e-05
   295.70   4.9388e+08   3.1786e-05
   295.80   4.9505e+08   3.1819e-05
   295.90   4.9623e+08   3.1853e-05
   296.00   4.9741e+08   3.1888e-05
   296.10   4.9859e+08   3.1922e-05
   296.20   4.9977e+08   3.1956e-05
   296.30   5.0096e+08   3.1991e-05
   296.40   5.0215e+08   3.2025e-05
   296.50   5.0334e+08   3.2060e-05
   296.60   5.0453e+08   3.2095e-05
   296.70   5.0573e+08   3.2129e-05
   296.80   5.0693e+08   3.2164e-05
   296.90   5.0813e+08   3.2198e-05
   297.00   5.0934e+08   3.2233e-05
   297.10   5.1055e+08   3.2268e-05
   297.20   5.1176e+08   3.2302e-05
   297.30   5.1297e+08   3.2337e-05
   297.40   5.1419e+08   3.2372e-05
   297.50   5.1540e+08   3.2407e-05
   297.60   5.1663e+08   3.2442e-05
   297.70   5.1785e+08   3.2477e-05
   297.80   5.1908e+08   3.2512e-05
   297.90   5.2031e+08   3.2547e-05
   298.00   5.2154e+08   3.2582e-05
   298.10   5.2278e+08   3.2618e-05
   298.20   5.2401e+08   3.2653e-05
   298.30   5.2526e+08   3.2688e-05
   298.40   5.2650e+08   3.2724e-05
   298.50   5.2775e+08   3.2759e-05
   298.60   5.2900e+08   3.2794e-05
   298.70   5.3025e+08   3.2830e-05
   298.80   5.3150e+08   3.2865e-05
   298.90   5.3276e+08   3.2901e-05
   299.00   5.3402e+08   3.2936e-05
   299.10   5.3529e+08   3.2972e-05
   299.20   5.3655e+08   3.3007e-05
   299.30   5.3782e+08   3.3043e-05
   299.40   5.3910e+08   3.3078e-05
   299.50   5.4037e+08   3.3115e-05
   299.60   5.4165e+08   3.3151e-05
   299.70   5.4293e+08   3.3186e-05
   299.80   5.4422e+08   3.3223e-05
   299.90   5.4550e+08   3.3258e-05
   300.00   5.4679e+08   3.3294e-05
   300.10   5.4809e+08   3.3331e-05
   300.20   5.4938e+08   3.3366e-05
   300.30   5.5068e+08   3.3403e-05
   300.40   5.5198e+08   3.3439e-05
   300.50   5.5329e+08   3.3475e-05
   300.60   5.5459e+08   3.3511e-05
   300.70   5.5590e+08   3.3548e-05
   300.80   5.5722e+08   3.3584e-05
   300.90   5.5853e+08   3.3621e-05
   301.00   5.5985e+08   3.3656e-05
   301.10   5.6117e+08   3.3693e-05
   301.20   5.6250e+08   3.3730e-05
   301.30   5.6383e+08   3.3766e-05
   301.40   5.6516e+08   3.3803e-05
   301.50   5.6649e+08   3.3840e-05
   301.60   5.6783e+08   3.3877e-05
   301.70   5.6917e+08   3.3914e-05
   301.80   5.7051e+08   3.3950e-05
   301.90   5.7186e+08   3.3987e-05
   302.00   5.7321e+08   3.4024e-05
   302.10   5.7456e+08   3.4061e-05
   302.20   5.7592e+08   3.4098e-05
   302.30   5.7728e+08   3.4135e-05
   302.40   5.7864e+08   3.4172e-05
   302.50   5.8000e+08   3.4209e-05
   302.60   5.8137e+08   3.4246e-05
   302.70   5.8274e+08   3.4283e-05
   302.80   5.8411e+08   3.4320e-05
   302.90   5.8549e+08   3.4358e-05
   303.00   5.8687e+08   3.4395e-05
   303.10   5.8825e+08   3.4433e-05
   303.20   5.8964e+08   3.4470e-05
   303.30   5.9103e+08   3.4507e-05
   303.40   5.9242e+08   3.4545e-05
   303.50   5.9382e+08   3.4583e-05
   303.60   5.9521e+08   3.4620e-05
   303.70   5.9662e+08   3.4658e-05
   303.80   5.9802e+08   3.4696e-05
   303.90   5.9943e+08   3.4734e-05
   304.00   6.0084e+08   3.4771e-05
   304.10   6.0225e+08   3.4809e-05
   304.20   6.0367e+08   3.4847e-05
   304.30   6.0509e+08   3.4885e-05
   304.40   6.0652e+08   3.4923e-05
   304.50   6.0794e+08   3.4961e-05
   304.60   6.0937e+08   3.4999e-05
   304.70   6.1081e+08   3.5037e-05
   304.80   6.1224e+08   3.5076e-05
   304.90   6.1368e+08   3.5113e-05
   305.00   6.1513e+08   3.5152e-05
   305.10   6.1657e+08   3.5190e-05
   305.20   6.1802e+08   3.5228e-05
   305.30   6.1947e+08   3.5266e-05
   305.40   6.2093e+08   3.5305e-05
   305.50   6.2239e+08   3.5344e-05
   305.60   6.2385e+08   3.5382e-05
   305.70   6.2532e+08   3.5421e-05
   305.80   6.2679e+08   3.5460e-05
   305.90   6.2826e+08   3.5498e-05
   306.00   6.2973e+08   3.5537e-05
   306.10   6.3121e+08   3.5576e-05
   306.20   6.3269e+08   3.5615e-05
   306.30   6.3418e+08   3.5654e-05
   306.40   6.3567e+08   3.5692e-05
   306.50   6.3716e+08   3.5731e-05
   306.60   6.3865e+08   3.5770e-05
   306.70   6.4015e+08   3.5809e-05
   306.80   6.4166e+08   3.5848e-05
   306.90   6.4316e+08   3.5887e-05
   307.00   6.4467e+08   3.5926e-05
   307.10   6.4618e+08   3.5965e-05
   307.20   6.4770e+08   3.6005e-05
   307.30   6.4921e+08   3.6044e-05
   307.40   6.5074e+08   3.6083e-05
   307.50   6.5226e+08   3.6123e-05
   307.60   6.5379e+08   3.6162e-05
   307.70   6.5532e+08   3.6202e-05
   307.80   6.5686e+08   3.6241e-05
   307.90   6.5840e+08   3.6281e-05
   308.00   6.5994e+08   3.6320e-05
   308.10   6.6149e+08   3.6361e-05
   308.20   6.6303e+08   3.6400e-05
   308.30   6.6459e+08   3.6440e-05
   308.40   6.6614e+08   3.6479e-05
   308.50   6.6770e+08   3.6519e-05
   308.60   6.6927e+08   3.6559e-05
   308.70   6.7083e+08   3.6600e-05
   308.80   6.7240e+08   3.6639e-05
   308.90   6.7397e+08   3.6679e-05
   309.00   6.7555e+08   3.6719e-05
   309.10   6.7713e+08   3.6760e-05
   309.20   6.7871e+08   3.6800e-05
   309.30   6.8030e+08   3.6840e-05
   309.40   6.8189e+08   3.6880e-05
   309.50   6.8349e+08   3.6920e-05
   309.60   6.8508e+08   3.6960e-05
   309.70   6.8669e+08   3.7001e-05
   309.80   6.8829e+08   3.7041e-05
   309.90   6.8990e+08   3.7082e-05
   310.00   6.9151e+08   3.7123e-05
   310.10   6.9313e+08   3.7164e-05
   310.20   6.9474e+08   3.7204e-05
   310.30   6.9637e+08   3.7245e-05
   310.40   6.9799e+08   3.7285e-05
   310.50   6.9962e+08   3.7326e-05
   310.60   7.0126e+08   3.7367e-05
   310.70   7.0289e+08   3.7408e-05
   310.80   7.0453e+08   3.7449e-05
   310.90   7.0618e+08   3.7489e-05
   311.00   7.0782e+08   3.7531e-05
   311.10   7.0948e+08   3.7572e-05
   311.20   7.1113e+08   3.7614e-05
   311.30   7.1279e+08   3.7654e-05
   311.40   7.1445e+08   3.7696e-05
   311.50   7.1612e+08   3.7737e-05
   311.60   7.1779e+08   3.7779e-05
   311.70   7.1946e+08   3.7819e-05
   311.80   7.2113e+08   3.7861e-05
   311.90   7.2282e+08   3.7902e-05
   312.00   7.2450e+08   3.7944e-05
   312.10   7.2619e+08   3.7986e-05
   312.20   7.2788e+08   3.8027e-05
   312.30   7.2957e+08   3.8069e-05
   312.40   7.3127e+08   3.8110e-05
   312.50   7.3297e+08   3.8152e-05
   312.60   7.3468e+08   3.8193e-05
   312.70   7.3639e+08   3.8235e-05
   312.80   7.3810e+08   3.8277e-05
   312.90   7.3982e+08   3.8319e-05
   313.00   7.4154e+08   3.8361e-05
   313.10   7.4327e+08   3.8403e-05
   313.20   7.4499e+08   3.8446e-05
   313.30   7.4673e+08   3.8488e-05
   313.40   7.4846e+08   3.8530e-05
   313.50   7.5020e+08   3.8572e-05
   313.60   7.5195e+08   3.8614e-05
   313.70   7.5369e+08   3.8656e-05
   313.80   7.5545e+08   3.8699e-05
   313.90   7.5720e+08   3.8741e-05
   314.00   7.5896e+08   3.8784e-05
   314.10   7.6072e+08   3.8826e-05
   314.20   7.6249e+08   3.8869e-05
   314.30   7.6426e+08   3.8911e-05
   314.40   7.6603e+08   3.8954e-05
   314.50   7.6781e+08   3.8997e-05
   314.60   7.6959e+08   3.9039e-05
   314.70   7.7138e+08   3.9082e-05
   314.80   7.7317e+08   3.9125e-05
   314.90   7.7496e+08   3.9168e-05
   315.00   7.7676e+08   3.9211e-05
   315.10   7.7856e+08   3.9254e-05
   315.20   7.8036e+08   3.9297e-05
   315.30   7.8217e+08   3.9340e-05
   315.40   7.8399e+08   3.9383e-05
   315.50   7.8580e+08   3.9426e-05
   315.60   7.8762e+08   3.9470e-05
   315.70   7.8945e+08   3.9512e-05
   315.80   7.9128e+08   3.9556e-05
   315.90   7.9311e+08   3.9600e-05
   316.00   7.9495e+08   3.9642e-05
   316.10   7.9679e+08   3.9686e-05
   316.20   7.9863e+08   3.9730e-05
   316.30   8.0048e+08   3.9773e-05
   316.40   8.0233e+08   3.9817e-05
   316.50   8.0419e+08   3.9861e-05
   316.60   8.0605e+08   3.9905e-05
   316.70   8.0791e+08   3.9948e-05
   316.80   8.0978e+08   3.9992e-05
   316.90   8.1165e+08   4.0036e-05
   317.00   8.1353e+08   4.0080e-05
   317.10   8.1541e+08   4.0124e-05
   317.20   8.1729e+08   4.0168e-05
   317.30   8.1918e+08   4.0212e-05
   317.40   8.2107e+08   4.0256e-05
   317.50   8.2297e+08   4.0299e-05
   317.60   8.2487e+08   4.0343e-05
   317.70   8.2677e+08   4.0389e-05
   317.80   8.2868e+08   4.0433e-05
   317.90   8.3060e+08   4.0476e-05
   318.00   8.3251e+08   4.0522e-05
   318.10   8.3443e+08   4.0566e-05
   318.20   8.3636e+08   4.0610e-05
   318.30   8.3829e+08   4.0655e-05
   318.40   8.4022e+08   4.0699e-05
   318.50   8.4216e+08   4.0744e-05
   318.60   8.4410e+08   4.0788e-05
   318.70   8.4605e+08   4.0834e-05
   318.80   8.4800e+08   4.0878e-05
   318.90   8.4995e+08   4.0923e-05
   319.00   8.5191e+08   4.0968e-05
   319.10   8.5387e+08   4.1013e-05
   319.20   8.5584e+08   4.1058e-05
   319.30   8.5781e+08   4.1103e-05
   319.40   8.5978e+08   4.1148e-05
   319.50   8.6176e+08   4.1193e-05
   319.60   8.6374e+08   4.1238e-05
   319.70   8.6573e+08   4.1284e-05
   319.80   8.6772e+08   4.1329e-05
   319.90   8.6972e+08   4.1374e-05
   320.00   8.7172e+08   4.1419e-05
   320.10   8.7372e+08   4.1465e-05
   320.20   8.7573e+08   4.1510e-05
   320.30   8.7775e+08   4.1556e-05
   320.40   8.7976e+08   4.1601e-05
   320.50   8.8178e+08   4.1647e-05
   320.60   8.8381e+08   4.1692e-05
   320.70   8.8584e+08   4.1739e-05
   320.80   8.8787e+08   4.1785e-05
   320.90   8.8991e+08   4.1830e-05
   321.00   8.9196e+08   4.1876e-05
   321.10   8.9400e+08   4.1922e-05
   321.20   8.9605e+08   4.1968e-05
   321.30   8.9811e+08   4.2014e-05
   321.40   9.0017e+08   4.2060e-05
   321.50   9.0224e+08   4.2107e-05
   321.60   9.0430e+08   4.2153e-05
   321.70   9.0638e+08   4.2198e-05
   321.80   9.0846e+08   4.2245e-05
   321.90   9.1054e+08   4.2291e-05
   322.00   9.1262e+08   4.2338e-05
   322.10   9.1471e+08   4.2384e-05
   322.20   9.1681e+08   4.2431e-05
   322.30   9.1891e+08   4.2478e-05
   322.40   9.2101e+08   4.2524e-05
   322.50   9.2312e+08   4.2571e-05
   322.60   9.2523e+08   4.2617e-05
   322.70   9.2735e+08   4.2664e-05
   322.80   9.2947e+08   4.2711e-05
   322.90   9.3160e+08   4.2758e-05
   323.00   9.3373e+08   4.2805e-05
   323.10   9.3586e+08   4.2851e-05
   323.20   9.3800e+08   4.2898e-05
   323.30   9.4015e+08   4.2946e-05
   323.40   9.4230e+08   4.2993e-05
   323.50   9.4445e+08   4.3040e-05
   323.60   9.4661e+08   4.3087e-05
   323.70   9.4877e+08   4.3135e-05
   323.80   9.5094e+08   4.3182e-05
   323.90   9.5311e+08   4.3229e-05
   324.00   9.5528e+08   4.3276e-05
   324.10   9.5746e+08   4.3324e-05
   324.20   9.5965e+08   4.3371e-05
   324.30   9.6184e+08   4.3420e-05
   324.40   9.6403e+08   4.3467e-05
   324.50   9.6623e+08   4.3514e-05
   324.60   9.6843e+08   4.3562e-05
   324.70   9.7064e+08   4.3610e-05
   324.80   9.7285e+08   4.3658e-05
   324.90   9.7507e+08   4.3705e-05
   325.00   9.7729e+08   4.3754e-05
   325.10   9.7951e+08   4.3801e-05
   325.20   9.8174e+08   4.3850e-05
   325.30   9.8398e+08   4.3898e-05
   325.40   9.8622e+08   4.3946e-05
   325.50   9.8846e+08   4.3994e-05
   325.60   9.9071e+08   4.4043e-05
   325.70   9.9297e+08   4.4091e-05
   325.80   9.9522e+08   4.4139e-05
   325.90   9.9749e+08   4.4188e-05
   326.00   9.9975e+08   4.4237e-05
   326.10   1.0020e+09   4.4284e-05
   326.20   1.0043e+09   4.4333e-05
   326.30   1.0066e+09   4.4382e-05
   326.40   1.0089e+09   4.4431e-05
   326.50   1.0112e+09   4.4480e-05
   326.60   1.0135e+09   4.4528e-05
   326.70   1.0158e+09   4.4576e-05
   326.80   1.0181e+09   4.4625e-05
   326.90   1.0204e+09   4.4674e-05
   327.00   1.0227e+09   4.4723e-05
   327.10   1.0250e+09   4.4772e-05
   327.20   1.0273e+09   4.4822e-05
   327.30   1.0297e+09   4.4871e-05
   327.40   1.0320e+09   4.4920e-05
   327.50   1.0343e+09   4.4969e-05
   327.60   1.0367e+09   4.5019e-05
   327.70   1.0390e+09   4.5068e-05
   327.80   1.0414e+09   4.5118e-05
   327.90   1.0437e+09   4.5167e-05
   328.00   1.0461e+09   4.5216e-05
   328.10   1.0485e+09   4.5267e-05
   328.20   1.0508e+09   4.5316e-05
   328.30   1.0532e+09   4.5365e-05
   328.40   1.0556e+09   4.5415e-05
   328.50   1.0580e+09   4.5465e-05
   328.60   1.0604e+09   4.5515e-05
   328.70   1.0628e+09   4.5564e-05
   328.80   1.0652e+09   4.5615e-05
   328.90   1.0676e+09   4.5665e-05
   329.00   1.0700e+09   4.5715e-05
   329.10   1.0724e+09   4.5765e-05
   329.20   1.0748e+09   4.5816e-05
   329.30   1.0773e+09   4.5865e-05
   329.40   1.0797e+09   4.5915e-05
   329.50   1.0821e+09   4.5966e-05
   329.60   1.0846e+09   4.6017e-05
   329.70   1.0870e+09   4.6067e-05
   329.80   1.0895e+09   4.6118e-05
   329.90   1.0919e+09   4.6168e-05
   330.00   1.0944e+09   4.6219e-05
   330.10   1.0969e+09   4.6270e-05
   330.20   1.0993e+09   4.6320e-05
   330.30   1.1018e+09   4.6371e-05
   330.40   1.1043e+09   4.6422e-05
   330.50   1.1068e+09   4.6473e-05
   330.60   1.1093e+09   4.6523e-05
   330.70   1.1118e+09   4.6574e-05
   330.80   1.1143e+09   4.6625e-05
   330.90   1.1168e+09   4.6677e-05
   331.00   1.1193e+09   4.6728e-05
   331.10   1.1218e+09   4.6779e-05
   331.20   1.1243e+09   4.6831e-05
   331.30   1.1268e+09   4.6882e-05
   331.40   1.1294e+09   4.6933e-05
   331.50   1.1319e+09   4.6985e-05
   331.60   1.1344e+09   4.7036e-05
   331.70   1.1370e+09   4.7088e-05
   331.80   1.1395e+09   4.7139e-05
   331.90   1.1421e+09   4.7191e-05
   332.00   1.1447e+09   4.7243e-05
   332.10   1.1472e+09   4.7294e-05
   332.20   1.1498e+09   4.7346e-05
   332.30   1.1524e+09   4.7398e-05
   332.40   1.1550e+09   4.7450e-05
   332.50   1.1576e+09   4.7502e-05
   332.60   1.1601e+09   4.7554e-05
   332.70   1.1627e+09   4.7606e-05
   332.80   1.1653e+09   4.7659e-05
   332.90   1.1680e+09   4.7710e-05
   333.00   1.1706e+09   4.7762e-05
   333.10   1.1732e+09   4.7815e-05
   333.20   1.1758e+09   4.7867e-05
   333.30   1.1784e+09   4.7919e-05
   333.40   1.1811e+09   4.7972e-05
   333.50   1.1837e+09   4.8025e-05
   333.60   1.1864e+09   4.8078e-05
   333.70   1.1890e+09   4.8130e-05
   333.80   1.1917e+09   4.8183e-05
   333.90   1.1943e+09   4.8235e-05
   334.00   1.1970e+09   4.8289e-05
   334.10   1.1997e+09   4.8341e-05
   334.20   1.2024e+09   4.8394e-05
   334.30   1.2050e+09   4.8448e-05
   334.40   1.2077e+09   4.8501e-05
   334.50   1.2104e+09   4.8553e-05
   334.60   1.2131e+09   4.8607e-05
   334.70   1.2158e+09   4.8660e-05
   334.80   1.2185e+09   4.8713e-05
   334.90   1.2212e+09   4.8766e-05
   335.00   1.2240e+09   4.8820e-05
   335.10   1.2267e+09   4.8874e-05
   335.20   1.2294e+09   4.8927e-05
   335.30   1.2322e+09   4.8981e-05
   335.40   1.2349e+09   4.9034e-05
   335.50   1.2376e+09   4.9088e-05
   335.60   1.2404e+09   4.9141e-05
   335.70   1.2432e+09   4.9195e-05
   335.80   1.2459e+09   4.9249e-05
   335.90   1.2487e+09   4.9303e-05
   336.00   1.2515e+09   4.9357e-05
   336.10   1.2542e+09   4.9411e-05
   336.20   1.2570e+09   4.9466e-05
   336.30   1.2598e+09   4.9520e-05
   336.40   1.2626e+09   4.9574e-05
   336.50   1.2654e+09   4.9628e-05
   336.60   1.2682e+09   4.9682e-05
   336.70   1.2710e+09   4.9737e-05
   336.80   1.2739e+09   4.9792e-05
   336.90   1.2767e+09   4.9846e-05
   337.00   1.2795e+09   4.9900e-05
   337.10   1.2823e+09   4.9955e-05
   337.20   1.2852e+09   5.0010e-05
   337.30   1.2880e+09   5.0064e-05
   337.40   1.2909e+09   5.0120e-05
   337.50   1.2937e+09   5.0174e-05
   337.60   1.2966e+09   5.0229e-05
   337.70   1.2995e+09   5.0284e-05
   337.80   1.3023e+09   5.0339e-05
   337.90   1.3052e+09   5.0394e-05
   338.00   1.3081e+09   5.0449e-05
   338.10   1.3110e+09   5.0505e-05
   338.20   1.3139e+09   5.0559e-05
   338.30   1.3168e+09   5.0615e-05
   338.40   1.3197e+09   5.0671e-05
   338.50   1.3226e+09   5.0726e-05
   338.60   1.3255e+09   5.0782e-05
   338.70   1.3285e+09   5.0837e-05
   338.80   1.3314e+09   5.0892e-05
   338.90   1.3343e+09   5.0948e-05
   339.00   1.3373e+09   5.1004e-05
   339.10   1.3402e+09   5.1060e-05
   339.20   1.3432e+09   5.1115e-05
   339.30   1.3461e+09   5.1171e-05
   339.40   1.3491e+09   5.1228e-05
   339.50   1.3521e+09   5.1284e-05
   339.60   1.3550e+09   5.1340e-05
   339.70   1.3580e+09   5.1396e-05
   339.80   1.3610e+09   5.1452e-05
   339.90   1.3640e+09   5.1509e-05
   340.00   1.3670e+09   5.1565e-05
   340.10   1.3700e+09   5.1621e-05
   340.20   1.3730e+09   5.1678e-05
   340.30   1.3760e+09   5.1734e-05
   340.40   1.3791e+09   5.1791e-05
   340.50   1.3821e+09   5.1847e-05
   340.60   1.3851e+09   5.1905e-05
   340.70   1.3882e+09   5.1961e-05
   340.80   1.3912e+09   5.2018e-05
   340.90   1.3943e+09   5.2075e-05
   341.00   1.3973e+09   5.2131e-05
   341.10   1.4004e+09   5.2189e-05
   341.20   1.4035e+09   5.2246e-05
   341.30   1.4065e+09   5.2303e-05
   341.40   1.4096e+09   5.2361e-05
   341.50   1.4127e+09   5.2417e-05
   341.60   1.4158e+09   5.2474e-05
   341.70   1.4189e+09   5.2532e-05
   341.80   1.4220e+09   5.2589e-05
   341.90   1.4251e+09   5.2647e-05
   342.00   1.4282e+09   5.2704e-05
   342.10   1.4313e+09   5.2762e-05
   342.20   1.4345e+09   5.2820e-05
   342.30   1.4376e+09   5.2878e-05
   342.40   1.4408e+09   5.2936e-05
   342.50   1.4439e+09   5.2993e-05
   342.60   1.4471e+09   5.3052e-05
   342.70   1.4502e+09   5.3110e-05
   342.80   1.4534e+09   5.3167e-05
   342.90   1.4565e+09   5.3226e-05
   343.00   1.4597e+09   5.3284e-05
   343.10   1.4629e+09   5.3342e-05
   343.20   1.4661e+09   5.3400e-05
   343.30   1.4693e+09   5.3459e-05
   343.40   1.4725e+09   5.3517e-05
   343.50   1.4757e+09   5.3576e-05
   343.60   1.4789e+09   5.3634e-05
   343.70   1.4821e+09   5.3693e-05
   343.80   1.4854e+09   5.3752e-05
   343.90   1.4886e+09   5.3811e-05
   344.00   1.4918e+09   5.3869e-05
   344.10   1.4951e+09   5.3928e-05
   344.20   1.4983e+09   5.3987e-05
   344.30   1.5016e+09   5.4046e-05
   344.40   1.5048e+09   5.4105e-05
   344.50   1.5081e+09   5.4164e-05
   344.60   1.5114e+09   5.4223e-05
   344.70   1.5147e+09   5.4283e-05
   344.80   1.5179e+09   5.4342e-05
   344.90   1.5212e+09   5.4401e-05
   345.00   1.5245e+09   5.4461e-05
   345.10   1.5278e+09   5.4521e-05
   345.20   1.5312e+09   5.4580e-05
   345.30   1.5345e+09   5.4639e-05
   345.40   1.5378e+09   5.4700e-05
   345.50   1.5411e+09   5.4759e-05
   345.60   1.5445e+09   5.4819e-05
   345.70   1.5478e+09   5.4879e-05
   345.80   1.5512e+09   5.4938e-05
   345.90   1.5545e+09   5.4999e-05
   346.00   1.5579e+09   5.5058e-05
   346.10   1.5612e+09   5.5119e-05
   346.20   1.5646e+09   5.5180e-05
   346.30   1.5680e+09   5.5239e-05
   346.40   1.5714e+09   5.5300e-05
   346.50   1.5748e+09   5.5360e-05
   346.60   1.5782e+09   5.5421e-05
   346.70   1.5816e+09   5.5482e-05
   346.80   1.5850e+09   5.5542e-05
   346.90   1.5884e+09   5.5602e-05
   347.00   1.5918e+09   5.5663e-05
   347.10   1.5953e+09   5.5724e-05
   347.20   1.5987e+09   5.5785e-05
   347.30   1.6022e+09   5.5846e-05
   347.40   1.6056e+09   5.5908e-05
   347.50   1.6091e+09   5.5968e-05
   347.60   1.6125e+09   5.6029e-05
   347.70   1.6160e+09   5.6090e-05
   347.80   1.6195e+09   5.6151e-05
   347.90   1.6230e+09   5.6213e-05
   348.00   1.6264e+09   5.6274e-05
   348.10   1.6299e+09   5.6335e-05
   348.20   1.6334e+09   5.6398e-05
   348.30   1.6369e+09   5.6459e-05
   348.40   1.6405e+09   5.6521e-05
   348.50   1.6440e+09   5.6582e-05
   348.60   1.6475e+09   5.6644e-05
   348.70   1.6510e+09   5.6706e-05
   348.80   1.6546e+09   5.6768e-05
   348.90   1.6581e+09   5.6830e-05
   349.00   1.6617e+09   5.6892e-05
   349.10   1.6653e+09   5.6955e-05
   349.20   1.6688e+09   5.7016e-05
   349.30   1.6724e+09   5.7078e-05
   349.40   1.6760e+09   5.7141e-05
   349.50   1.6796e+09   5.7203e-05
   349.60   1.6832e+09   5.7266e-05
   349.70   1.6868e+09   5.7328e-05
   349.80   1.6904e+09   5.7391e-05
   349.90   1.6940e+09   5.7453e-05
   350.00   1.6976e+09   5.7517e-05
   350.10   1.7012e+09   5.7580e-05
   350.20   1.7049e+09   5.7642e-05
   350.30   1.7085e+09   5.7705e-05
   350.40   1.7121e+09   5.7769e-05
   350.50   1.7158e+09   5.7831e-05
   350.60   1.7195e+09   5.7894e-05
   350.70   1.7231e+09   5.7958e-05
   350.80   1.7268e+09   5.8021e-05
   350.90   1.7305e+09   5.8084e-05
   351.00   1.7342e+09   5.8147e-05
   351.10   1.7379e+09   5.8211e-05
   351.20   1.7416e+09   5.8275e-05
   351.30   1.7453e+09   5.8338e-05
   351.40   1.7490e+09   5.8402e-05
   351.50   1.7527e+09   5.8466e-05
   351.60   1.7564e+09   5.8530e-05
   351.70   1.7602e+09   5.8594e-05
   351.80   1.7639e+09   5.8658e-05
   351.90   1.7677e+09   5.8721e-05
   352.00   1.7714e+09   5.8785e-05
   352.10   1.7752e+09   5.8849e-05
   352.20   1.7789e+09   5.8914e-05
   352.30   1.7827e+09   5.8979e-05
   352.40   1.7865e+09   5.9043e-05
   352.50   1.7903e+09   5.9107e-05
   352.60   1.7941e+09   5.9171e-05
   352.70   1.7979e+09   5.9237e-05
   352.80   1.8017e+09   5.9301e-05
   352.90   1.8055e+09   5.9365e-05
   353.00   1.8093e+09   5.9431e-05
   353.10   1.8132e+09   5.9495e-05
   353.20   1.8170e+09   5.9561e-05
   353.30   1.8208e+09   5.9625e-05
   353.40   1.8247e+09   5.9691e-05
   353.50   1.8286e+09   5.9755e-05
   353.60   1.8324e+09   5.9821e-05
   353.70   1.8363e+09   5.9886e-05
   353.80   1.8402e+09   5.9952e-05
   353.90   1.8441e+09   6.0017e-05
   354.00   1.8480e+09   6.0082e-05
   354.10   1.8519e+09   6.0148e-05
   354.20   1.8558e+09   6.0214e-05
   354.30   1.8597e+09   6.0279e-05
   354.40   1.8636e+09   6.0345e-05
   354.50   1.8675e+09   6.0411e-05
   354.60   1.8715e+09   6.0477e-05
   354.70   1.8754e+09   6.0543e-05
   354.80   1.8794e+09   6.0609e-05
   354.90   1.8833e+09   6.0676e-05
   355.00   1.8873e+09   6.0741e-05
   355.10   1.8912e+09   6.0807e-05
   355.20   1.8952e+09   6.0874e-05
   355.30   1.8992e+09   6.0940e-05
   355.40   1.9032e+09   6.1008e-05
   355.50   1.9072e+09   6.1074e-05
   355.60   1.9112e+09   6.1141e-05
   355.70   1.9152e+09   6.1207e-05
   355.80   1.9192e+09   6.1274e-05
   355.90   1.9233e+09   6.1340e-05
   356.00   1.9273e+09   6.1408e-05
   356.10   1.9313e+09   6.1475e-05
   356.20   1.9354e+09   6.1542e-05
   356.30   1.9394e+09   6.1609e-05
   356.40   1.9435e+09   6.1677e-05
   356.50   1.9476e+09   6.1743e-05
   356.60   1.9517e+09   6.1810e-05
   356.70   1.9557e+09   6.1878e-05
   356.80   1.9598e+09   6.1946e-05
   356.90   1.9639e+09   6.2014e-05
   357.00   1.9680e+09   6.2081e-05
   357.10   1.9722e+09   6.2149e-05
   357.20   1.9763e+09   6.2216e-05
   357.30   1.9804e+09   6.2285e-05
   357.40   1.9845e+09   6.2353e-05
   357.50   1.9887e+09   6.2420e-05
   357.60   1.9928e+09   6.2489e-05
   357.70   1.9970e+09   6.2557e-05
   357.80   2.0012e+09   6.2625e-05
   357.90   2.0053e+09   6.2693e-05
   358.00   2.0095e+09   6.2762e-05
   358.10   2.0137e+09   6.2831e-05
   358.20   2.0179e+09   6.2899e-05
   358.30   2.0221e+09   6.2968e-05
   358.40   2.0263e+09   6.3037e-05
   358.50   2.0305e+09   6.3106e-05
   358.60   2.0348e+09   6.3174e-05
   358.70   2.0390e+09   6.3243e-05
   358.80   2.0432e+09   6.3313e-05
   358.90   2.0475e+09   6.3382e-05
   359.00   2.0517e+09   6.3451e-05
   359.10   2.0560e+09   6.3520e-05
   359.20   2.0603e+09   6.3589e-05
   359.30   2.0645e+09   6.3658e-05
   359.40   2.0688e+09   6.3728e-05
   359.50   2.0731e+09   6.3798e-05
   359.60   2.0774e+09   6.3867e-05
   359.70   2.0817e+09   6.3937e-05
   359.80   2.0860e+09   6.4006e-05
   359.90   2.0904e+09   6.4077e-05
   360.00   2.0947e+09   6.4146e-05
   360.10   2.0990e+09   6.4217e-05
   360.20   2.1034e+09   6.4287e-05
   360.30   2.1077e+09   6.4356e-05
   360.40   2.1121e+09   6.4427e-05
   360.50   2.1165e+09   6.4498e-05
   360.60   2.1208e+09   6.4568e-05
   360.70   2.1252e+09   6.4639e-05
   360.80   2.1296e+09   6.4709e-05
   360.90   2.1340e+09   6.4780e-05
   361.00   2.1384e+09   6.4851e-05
   361.10   2.1428e+09   6.4921e-05
   361.20   2.1472e+09   6.4992e-05
   361.30   2.1517e+09   6.5063e-05
   361.40   2.1561e+09   6.5134e-05
   361.50   2.1605e+09   6.5205e-05
   361.60   2.1650e+09   6.5276e-05
   361.70   2.1695e+09   6.5347e-05
   361.80   2.1739e+09   6.5419e-05
   361.90   2.1784e+09   6.5490e-05
   362.00   2.1829e+09   6.5562e-05
   362.10   2.1874e+09   6.5633e-05
   362.20   2.1919e+09   6.5705e-05
   362.30   2.1964e+09   6.5777e-05
   362.40   2.2009e+09   6.5848e-05
   362.50   2.2054e+09   6.5920e-05
   362.60   2.2099e+09   6.5993e-05
   362.70   2.2145e+09   6.6065e-05
   362.80   2.2190e+09   6.6137e-05
   362.90   2.2236e+09   6.6209e-05
   363.00   2.2281e+09   6.6281e-05
   363.10   2.2327e+09   6.6354e-05
   363.20   2.2373e+09   6.6426e-05
   363.30   2.2419e+09   6.6498e-05
   363.40   2.2465e+09   6.6571e-05
   363.50   2.2511e+09   6.6643e-05
   363.60   2.2557e+09   6.6717e-05
   363.70   2.2603e+09   6.6789e-05
   363.80   2.2649e+09   6.6862e-05
   363.90   2.2695e+09   6.6935e-05
   364.00   2.2742e+09   6.7008e-05
   364.10   2.2788e+09   6.7082e-05
   364.20   2.2835e+09   6.7155e-05
   364.30   2.2882e+09   6.7228e-05
   364.40   2.2928e+09   6.7302e-05
   364.50   2.2975e+09   6.7375e-05
   364.60   2.3022e+09   6.7449e-05
   364.70   2.3069e+09   6.7523e-05
   364.80   2.3116e+09   6.7596e-05
   364.90   2.3163e+09   6.7670e-05
   365.00   2.3210e+09   6.7743e-05
   365.10   2.3258e+09   6.7817e-05
   365.20   2.3305e+09   6.7892e-05
   365.30   2.3352e+09   6.7966e-05
   365.40   2.3400e+09   6.8040e-05
   365.50   2.3447e+09   6.8114e-05
   365.60   2.3495e+09   6.8189e-05
   365.70   2.3543e+09   6.8264e-05
   365.80   2.3591e+09   6.8338e-05
   365.90   2.3639e+09   6.8413e-05
   366.00   2.3687e+09   6.8487e-05
   366.10   2.3735e+09   6.8562e-05
   366.20   2.3783e+09   6.8638e-05
   366.30   2.3831e+09   6.8712e-05
   366.40   2.3880e+09   6.8787e-05
   366.50   2.3928e+09   6.8862e-05
   366.60   2.3976e+09   6.8938e-05
   366.70   2.4025e+09   6.9013e-05
   366.80   2.4074e+09   6.9089e-05
   366.90   2.4122e+09   6.9164e-05
   367.00   2.4171e+09   6.9240e-05
   367.10   2.4220e+09   6.9315e-05
   367.20   2.4269e+09   6.9391e-05
   367.30   2.4318e+09   6.9466e-05
   367.40   2.4367e+09   6.9543e-05
   367.50   2.4417e+09   6.9619e-05
   367.60   2.4466e+09   6.9694e-05
   367.70   2.4515e+09   6.9771e-05
   367.80   2.4565e+09   6.9847e-05
   367.90   2.4615e+09   6.9924e-05
   368.00   2.4664e+09   7.0000e-05
   368.10   2.4714e+09   7.0076e-05
   368.20   2.4764e+09   7.0153e-05
   368.30   2.4814e+09   7.0229e-05
   368.40   2.4864e+09   7.0306e-05
   368.50   2.4914e+09   7.0383e-05
   368.60   2.4964e+09   7.0460e-05
   368.70   2.5014e+09   7.0537e-05
   368.80   2.5065e+09   7.0614e-05
   368.90   2.5115e+09   7.0692e-05
   369.00   2.5165e+09   7.0769e-05
   369.10   2.5216e+09   7.0846e-05
   369.20   2.5267e+09   7.0924e-05
   369.30   2.5317e+09   7.1001e-05
   369.40   2.5368e+09   7.1079e-05
   369.50   2.5419e+09   7.1157e-05
   369.60   2.5470e+09   7.1234e-05
   369.70   2.5521e+09   7.1313e-05
   369.80   2.5573e+09   7.1390e-05
   369.90   2.5624e+09   7.1468e-05
   370.00   2.5675e+09   7.1547e-05
   370.10   2.5727e+09   7.1624e-05
   370.20   2.5778e+09   7.1703e-05
   370.30   2.5830e+09   7.1782e-05
   370.40   2.5881e+09   7.1860e-05
   370.50   2.5933e+09   7.1939e-05
   370.60   2.5985e+09   7.2018e-05
   370.70   2.6037e+09   7.2096e-05
   370.80   2.6089e+09   7.2175e-05
   370.90   2.6141e+09   7.2254e-05
   371.00   2.6193e+09   7.2334e-05
   371.10   2.6246e+09   7.2412e-05
   371.20   2.6298e+09   7.2491e-05
   371.30   2.6351e+09   7.2571e-05
   371.40   2.6403e+09   7.2650e-05
   371.50   2.6456e+09   7.2730e-05
   371.60   2.6509e+09   7.2809e-05
   371.70   2.6561e+09   7.2889e-05
   371.80   2.6614e+09   7.2969e-05
   371.90   2.6667e+09   7.3048e-05
   372.00   2.6720e+09   7.3128e-05
   372.10   2.6774e+09   7.3209e-05
   372.20   2.6827e+09   7.3289e-05
   372.30   2.6880e+09   7.3369e-05
   372.40   2.6934e+09   7.3449e-05
   372.50   2.6987e+09   7.3530e-05
   372.60   2.7041e+09   7.3610e-05
   372.70   2.7095e+09   7.3691e-05
   372.80   2.7148e+09   7.3772e-05
   372.90   2.7202e+09   7.3852e-05
   373.00   2.7256e+09   7.3934e-05
   373.10   2.7310e+09   7.4014e-05
   373.20   2.7364e+09   7.4096e-05
   373.30   2.7419e+09   7.4176e-05
   373.40   2.7473e+09   7.4258e-05
   373.50   2.7527e+09   7.4338e-05
   373.60   2.7582e+09   7.4420e-05
   373.70   2.7637e+09   7.4502e-05
   373.80   2.7691e+09   7.4583e-05
   373.90   2.7746e+09   7.4665e-05
   374.00   2.7801e+09   7.4747e-05
   374.10   2.7856e+09   7.4829e-05
   374.20   2.7911e+09   7.4911e-05
   374.30   2.7966e+09   7.4993e-05
   374.40   2.8021e+09   7.5075e-05
   374.50   2.8077e+09   7.5158e-05
   374.60   2.8132e+09   7.5240e-05
   374.70   2.8188e+09   7.5322e-05
   374.80   2.8243e+09   7.5405e-05
   374.90   2.8299e+09   7.5487e-05
   375.00   2.8355e+09   7.5570e-05
   375.10   2.8410e+09   7.5652e-05
   375.20   2.8466e+09   7.5735e-05
   375.30   2.8522e+09   7.5819e-05
   375.40   2.8579e+09   7.5902e-05
   375.50   2.8635e+09   7.5985e-05
   375.60   2.8691e+09   7.6069e-05
   375.70   2.8748e+09   7.6152e-05
   375.80   2.8804e+09   7.6235e-05
   375.90   2.8861e+09   7.6319e-05
   376.00   2.8917e+09   7.6402e-05
   376.10   2.8974e+09   7.6486e-05
   376.20   2.9031e+09   7.6569e-05
   376.30   2.9088e+09   7.6654e-05
   376.40   2.9145e+09   7.6738e-05
   376.50   2.9202e+09   7.6822e-05
   376.60   2.9260e+09   7.6906e-05
   376.70   2.9317e+09   7.6991e-05
   376.80   2.9374e+09   7.7075e-05
   376.90   2.9432e+09   7.7159e-05
   377.00   2.9489e+09   7.7244e-05
   377.10   2.9547e+09   7.7329e-05
   377.20   2.9605e+09   7.7414e-05
   377.30   2.9663e+09   7.7499e-05
   377.40   2.9721e+09   7.7584e-05
   377.50   2.9779e+09   7.7669e-05
   377.60   2.9837e+09   7.7754e-05
   377.70   2.9895e+09   7.7839e-05
   377.80   2.9954e+09   7.7925e-05
   377.90   3.0012e+09   7.8010e-05
   378.00   3.0071e+09   7.8096e-05
   378.10   3.0130e+09   7.8182e-05
   378.20   3.0188e+09   7.8268e-05
   378.30   3.0247e+09   7.8353e-05
   378.40   3.0306e+09   7.8440e-05
   378.50   3.0365e+09   7.8526e-05
   378.60   3.0424e+09   7.8611e-05
   378.70   3.0484e+09   7.8698e-05
   378.80   3.0543e+09   7.8784e-05
   378.90   3.0602e+09   7.8871e-05
   379.00   3.0662e+09   7.8957e-05
   379.10   3.0721e+09   7.9044e-05
   379.20   3.0781e+09   7.9131e-05
   379.30   3.0841e+09   7.9218e-05
   379.40   3.0901e+09   7.9305e-05
   379.50   3.0961e+09   7.9393e-05
   379.60   3.1021e+09   7.9479e-05
   379.70   3.1081e+09   7.9567e-05
   379.80   3.1141e+09   7.9654e-05
   379.90   3.1202e+09   7.9742e-05
   380.00   3.1262e+09   7.9830e-05
   380.10   3.1323e+09   7.9917e-05
   380.20   3.1384e+09   8.0005e-05
   380.30   3.1444e+09   8.0093e-05
   380.40   3.1505e+09   8.0181e-05
   380.50   3.1566e+09   8.0269e-05
   380.60   3.1627e+09   8.0357e-05
   380.70   3.1688e+09   8.0445e-05
   380.80   3.1750e+09   8.0534e-05
   380.90   3.1811e+09   8.0623e-05
   381.00   3.1872e+09   8.0711e-05
   381.10   3.1934e+09   8.0800e-05
   381.20   3.1996e+09   8.0888e-05
   381.30   3.2057e+09   8.0978e-05
   381.40   3.2119e+09   8.1066e-05
   381.50   3.2181e+09   8.1156e-05
   381.60   3.2243e+09   8.1245e-05
   381.70   3.2305e+09   8.1335e-05
   381.80   3.2368e+09   8.1424e-05
   381.90   3.2430e+09   8.1514e-05
   382.00   3.2492e+09   8.1604e-05
   382.10   3.2555e+09   8.1693e-05
   382.20   3.2618e+09   8.1783e-05
   382.30   3.2680e+09   8.1873e-05
   382.40   3.2743e+09   8.1964e-05
   382.50   3.2806e+09   8.2053e-05
   382.60   3.2869e+09   8.2143e-05
   382.70   3.2932e+09   8.2234e-05
   382.80   3.2996e+09   8.2325e-05
   382.90   3.3059e+09   8.2415e-05
   383.00   3.3122e+09   8.2506e-05
   383.10   3.3186e+09   8.2597e-05
   383.20   3.3250e+09   8.2688e-05
   383.30   3.3313e+09   8.2778e-05
   383.40   3.3377e+09   8.2869e-05
   383.50   3.3441e+09   8.2962e-05
   383.60   3.3505e+09   8.3053e-05
   383.70   3.3569e+09   8.3144e-05
   383.80   3.3634e+09   8.3236e-05
   383.90   3.3698e+09   8.3328e-05
   384.00   3.3762e+09   8.3419e-05
   384.10   3.3827e+09   8.3511e-05
   384.20   3.3892e+09   8.3603e-05
   384.30   3.3956e+09   8.3696e-05
   384.40   3.4021e+09   8.3787e-05
   384.50   3.4086e+09   8.3880e-05
   384.60   3.4151e+09   8.3972e-05
   384.70   3.4217e+09   8.4065e-05
   384.80   3.4282e+09   8.4158e-05
   384.90   3.4347e+09   8.4250e-05
   385.00   3.4413e+09   8.4343e-05
   385.10   3.4478e+09   8.4436e-05
   385.20   3.4544e+09   8.4529e-05
   385.30   3.4610e+09   8.4623e-05
   385.40   3.4676e+09   8.4716e-05
   385.50   3.4742e+09   8.4810e-05
   385.60   3.4808e+09   8.4903e-05
   385.70   3.4874e+09   8.4997e-05
   385.80   3.4940e+09   8.5091e-05
   385.90   3.5007e+09   8.5184e-05
   386.00   3.5073e+09   8.5278e-05
   386.10   3.5140e+09   8.5372e-05
   386.20   3.5207e+09   8.5466e-05
   386.30   3.5273e+09   8.5561e-05
   386.40   3.5340e+09   8.5655e-05
   386.50   3.5407e+09   8.5749e-05
   386.60   3.5475e+09   8.5845e-05
   386.70   3.5542e+09   8.5939e-05
   386.80   3.5609e+09   8.6034e-05
   386.90   3.5677e+09   8.6129e-05
   387.00   3.5744e+09   8.6225e-05
   387.10   3.5812e+09   8.6319e-05
   387.20   3.5880e+09   8.6415e-05
   387.30   3.5948e+09   8.6511e-05
   387.40   3.6016e+09   8.6606e-05
   387.50   3.6084e+09   8.6701e-05
   387.60   3.6152e+09   8.6797e-05
   387.70   3.6220e+09   8.6894e-05
   387.80   3.6289e+09   8.6990e-05
   387.90   3.6357e+09   8.7085e-05
   388.00   3.6426e+09   8.7181e-05
   388.10   3.6495e+09   8.7278e-05
   388.20   3.6563e+09   8.7374e-05
   388.30   3.6632e+09   8.7471e-05
   388.40   3.6701e+09   8.7568e-05
   388.50   3.6771e+09   8.7665e-05
   388.60   3.6840e+09   8.7762e-05
   388.70   3.6909e+09   8.7859e-05
   388.80   3.6979e+09   8.7955e-05
   388.90   3.7048e+09   8.8053e-05
   389.00   3.7118e+09   8.8150e-05
   389.10   3.7188e+09   8.8248e-05
   389.20   3.7258e+09   8.8346e-05
   389.30   3.7328e+09   8.8443e-05
   389.40   3.7398e+09   8.8541e-05
   389.50   3.7468e+09   8.8639e-05
   389.60   3.7539e+09   8.8737e-05
   389.70   3.7609e+09   8.8835e-05
   389.80   3.7680e+09   8.8934e-05
   389.90   3.7750e+09   8.9032e-05
   390.00   3.7821e+09   8.9131e-05
   390.10   3.7892e+09   8.9229e-05
   390.20   3.7963e+09   8.9328e-05
   390.30   3.8034e+09   8.9427e-05
   390.40   3.8106e+09   8.9526e-05
   390.50   3.8177e+09   8.9626e-05
   390.60   3.8248e+09   8.9725e-05
   390.70   3.8320e+09   8.9824e-05
   390.80   3.8392e+09   8.9924e-05
   390.90   3.8463e+09   9.0023e-05
   391.00   3.8535e+09   9.0123e-05
   391.10   3.8607e+09   9.0223e-05
   391.20   3.8680e+09   9.0323e-05
   391.30   3.8752e+09   9.0423e-05
   391.40   3.8824e+09   9.0523e-05
   391.50   3.8897e+09   9.0624e-05
   391.60   3.8969e+09   9.0724e-05
   391.70   3.9042e+09   9.0824e-05
   391.80   3.9115e+09   9.0926e-05
   391.90   3.9188e+09   9.1026e-05
   392.00   3.9261e+09   9.1127e-05
   392.10   3.9334e+09   9.1229e-05
   392.20   3.9407e+09   9.1329e-05
   392.30   3.9480e+09   9.1431e-05
   392.40   3.9554e+09   9.1533e-05
   392.50   3.9627e+09   9.1633e-05
   392.60   3.9701e+09   9.1735e-05
   392.70   3.9775e+09   9.1837e-05
   392.80   3.9849e+09   9.1939e-05
   392.90   3.9923e+09   9.2041e-05
   393.00   3.9997e+09   9.2144e-05
   393.10   4.0071e+09   9.2246e-05
   393.20   4.0146e+09   9.2348e-05
   393.30   4.0220e+09   9.2451e-05
   393.40   4.0295e+09   9.2553e-05
   393.50   4.0370e+09   9.2656e-05
   393.60   4.0444e+09   9.2760e-05
   393.70   4.0519e+09   9.2862e-05
   393.80   4.0594e+09   9.2965e-05
   393.90   4.0670e+09   9.3068e-05
   394.00   4.0745e+09   9.3172e-05
   394.10   4.0820e+09   9.3275e-05
   394.20   4.0896e+09   9.3380e-05
   394.30   4.0971e+09   9.3483e-05
   394.40   4.1047e+09   9.3587e-05
   394.50   4.1123e+09   9.3692e-05
   394.60   4.1199e+09   9.3795e-05
   394.70   4.1275e+09   9.3900e-05
   394.80   4.1351e+09   9.4004e-05
   394.90   4.1428e+09   9.4108e-05
   395.00   4.1504e+09   9.4213e-05
   395.10   4.1581e+09   9.4318e-05
   395.20   4.1657e+09   9.4423e-05
   395.30   4.1734e+09   9.4528e-05
   395.40   4.1811e+09   9.4633e-05
   395.50   4.1888e+09   9.4739e-05
   395.60   4.1965e+09   9.4844e-05
   395.70   4.2043e+09   9.4949e-05
   395.80   4.2120e+09   9.5055e-05
   395.90   4.2198e+09   9.5162e-05
   396.00   4.2275e+09   9.5267e-05
   396.10   4.2353e+09   9.5373e-05
   396.20   4.2431e+09   9.5479e-05
   396.30   4.2509e+09   9.5586e-05
   396.40   4.2587e+09   9.5692e-05
   396.50   4.2665e+09   9.5799e-05
   396.60   4.2743e+09   9.5905e-05
   396.70   4.2822e+09   9.6013e-05
   396.80   4.2901e+09   9.6119e-05
   396.90   4.2979e+09   9.6227e-05
   397.00   4.3058e+09   9.6334e-05
   397.10   4.3137e+09   9.6441e-05
   397.20   4.3216e+09   9.6548e-05
   397.30   4.3295e+09   9.6656e-05
   397.40   4.3374e+09   9.6764e-05
   397.50   4.3454e+09   9.6872e-05
   397.60   4.3533e+09   9.6980e-05
   397.70   4.3613e+09   9.7089e-05
   397.80   4.3693e+09   9.7197e-05
   397.90   4.3773e+09   9.7305e-05
   398.00   4.3853e+09   9.7414e-05
   398.10   4.3933e+09   9.7522e-05
   398.20   4.4013e+09   9.7631e-05
   398.30   4.4094e+09   9.7740e-05
   398.40   4.4174e+09   9.7849e-05
   398.50   4.4255e+09   9.7958e-05
   398.60   4.4335e+09   9.8068e-05
   398.70   4.4416e+09   9.8177e-05
   398.80   4.4497e+09   9.8287e-05
   398.90   4.4578e+09   9.8397e-05
   399.00   4.4660e+09   9.8507e-05
   399.10   4.4741e+09   9.8616e-05
   399.20   4.4822e+09   9.8727e-05
   399.30   4.4904e+09   9.8837e-05
   399.40   4.4986e+09   9.8948e-05
   399.50   4.5068e+09   9.9058e-05
   399.60   4.5150e+09   9.9169e-05
   399.70   4.5232e+09   9.9280e-05
   399.80   4.5314e+09   9.9391e-05
   399.90   4.5396e+09   9.9502e-05
   400.00   4.5479e+09   9.9613e-05
   400.10   4.5561e+09   9.9725e-05
   400.20   4.5644e+09   9.9836e-05
   400.30   4.5727e+09   9.9948e-05
   400.40   4.5810e+09   1.0006e-04
   400.50   4.5893e+09   1.0017e-04
   400.60   4.5976e+09   1.0028e-04
   400.70   4.6059e+09   1.0040e-04
   400.80   4.6143e+09   1.0051e-04
   400.90   4.6227e+09   1.0062e-04
   401.00   4.6310e+09   1.0073e-04
   401.10   4.6394e+09   1.0085e-04
   401.20   4.6478e+09   1.0096e-04
   401.30   4.6562e+09   1.0107e-04
   401.40   4.6646e+09   1.0119e-04
   401.50   4.6731e+09   1.0130e-04
   401.60   4.6815e+09   1.0141e-04
   401.70   4.6900e+09   1.0152e-04
   401.80   4.6984e+09   1.0164e-04
   401.90   4.7069e+09   1.0175e-04
   402.00   4.7154e+09   1.0187e-04
   402.10   4.7239e+09   1.0198e-04
   402.20   4.7325e+09   1.0210e-04
   402.30   4.7410e+09   1.0221e-04
   402.40   4.7495e+09   1.0233e-04
   402.50   4.7581e+09   1.0244e-04
   402.60   4.7667e+09   1.0255e-04
   402.70   4.7753e+09   1.0267e-04
   402.80   4.7839e+09   1.0278e-04
   402.90   4.7925e+09   1.0290e-04
   403.00   4.8011e+09   1.0302e-04
   403.10   4.8097e+09   1.0313e-04
   403.20   4.8184e+09   1.0325e-04
   403.30   4.8270e+09   1.0336e-04
   403.40   4.8357e+09   1.0348e-04
   403.50   4.8444e+09   1.0360e-04
   403.60   4.8531e+09   1.0371e-04
   403.70   4.8618e+09   1.0383e-04
   403.80   4.8706e+09   1.0394e-04
   403.90   4.8793e+09   1.0406e-04
   404.00   4.8881e+09   1.0418e-04
   404.10   4.8968e+09   1.0430e-04
   404.20   4.9056e+09   1.0441e-04
   404.30   4.9144e+09   1.0453e-04
   404.40   4.9232e+09   1.0465e-04
   404.50   4.9320e+09   1.0477e-04
   404.60   4.9408e+09   1.0488e-04
   404.70   4.9497e+09   1.0500e-04
   404.80   4.9586e+09   1.0512e-04
   404.90   4.9674e+09   1.0524e-04
   405.00   4.9763e+09   1.0535e-04
   405.10   4.9852e+09   1.0547e-04
   405.20   4.9941e+09   1.0559e-04
   405.30   5.0030e+09   1.0571e-04
   405.40   5.0120e+09   1.0583e-04
   405.50   5.0209e+09   1.0595e-04
   405.60   5.0299e+09   1.0607e-04
   405.70   5.0389e+09   1.0619e-04
   405.80   5.0479e+09   1.0631e-04
   405.90   5.0569e+09   1.0643e-04
   406.00   5.0659e+09   1.0655e-04
   406.10   5.0749e+09   1.0667e-04
   406.20   5.0840e+09   1.0679e-04
   406.30   5.0930e+09   1.0691e-04
   406.40   5.1021e+09   1.0703e-04
   406.50   5.1112e+09   1.0715e-04
   406.60   5.1203e+09   1.0727e-04
   406.70   5.1294e+09   1.0739e-04
   406.80   5.1385e+09   1.0751e-04
   406.90   5.1476e+09   1.0763e-04
   407.00   5.1568e+09   1.0775e-04
   407.10   5.1659e+09   1.0788e-04
   407.20   5.1751e+09   1.0800e-04
   407.30   5.1843e+09   1.0812e-04
   407.40   5.1935e+09   1.0824e-04
   407.50   5.2027e+09   1.0836e-04
   407.60   5.2120e+09   1.0849e-04
   407.70   5.2212e+09   1.0861e-04
   407.80   5.2305e+09   1.0873e-04
   407.90   5.2398e+09   1.0885e-04
   408.00   5.2490e+09   1.0898e-04
   408.10   5.2583e+09   1.0910e-04
   408.20   5.2677e+09   1.0922e-04
   408.30   5.2770e+09   1.0935e-04
   408.40   5.2863e+09   1.0947e-04
   408.50   5.2957e+09   1.0959e-04
   408.60   5.3050e+09   1.0972e-04
   408.70   5.3144e+09   1.0984e-04
   408.80   5.3238e+09   1.0997e-04
   408.90   5.3332e+09   1.1009e-04
   409.00   5.3427e+09   1.1021e-04
   409.10   5.3521e+09   1.1034e-04
   409.20   5.3615e+09   1.1046e-04
   409.30   5.3710e+09   1.1059e-04
   409.40   5.3805e+09   1.1071e-04
   409.50   5.3900e+09   1.1084e-04
   409.60   5.3995e+09   1.1096e-04
   409.70   5.4090e+09   1.1109e-04
   409.80   5.4185e+09   1.1121e-04
   409.90   5.4281e+09   1.1134e-04
   410.00   5.4377e+09   1.1147e-04
   410.10   5.4472e+09   1.1159e-04
   410.20   5.4568e+09   1.1172e-04
   410.30   5.4664e+09   1.1185e-04
   410.40   5.4760e+09   1.1197e-04
   410.50   5.4857e+09   1.1210e-04
   410.60   5.4953e+09   1.1223e-04
   410.70   5.5050e+09   1.1235e-04
   410.80   5.5147e+09   1.1248e-04
   410.90   5.5243e+09   1.1261e-04
   411.00   5.5340e+09   1.1273e-04
   411.10   5.5438e+09   1.1286e-04
   411.20   5.5535e+09   1.1299e-04
   411.30   5.5632e+09   1.1312e-04
   411.40   5.5730e+09   1.1325e-04
   411.50   5.5828e+09   1.1338e-04
   411.60   5.5926e+09   1.1350e-04
   411.70   5.6024e+09   1.1363e-04
   411.80   5.6122e+09   1.1376e-04
   411.90   5.6220e+09   1.1389e-04
   412.00   5.6319e+09   1.1402e-04
   412.10   5.6417e+09   1.1415e-04
   412.20   5.6516e+09   1.1428e-04
   412.30   5.6615e+09   1.1441e-04
   412.40   5.6714e+09   1.1454e-04
   412.50   5.6813e+09   1.1467e-04
   412.60   5.6912e+09   1.1480e-04
   412.70   5.7012e+09   1.1493e-04
   412.80   5.7111e+09   1.1506e-04
   412.90   5.7211e+09   1.1519e-04
   413.00   5.7311e+09   1.1532e-04
   413.10   5.7411e+09   1.1545e-04
   413.20   5.7511e+09   1.1558e-04
   413.30   5.7611e+09   1.1571e-04
   413.40   5.7712e+09   1.1585e-04
   413.50   5.7813e+09   1.1598e-04
   413.60   5.7913e+09   1.1611e-04
   413.70   5.8014e+09   1.1624e-04
   413.80   5.8115e+09   1.1637e-04
   413.90   5.8216e+09   1.1651e-04
   414.00   5.8318e+09   1.1664e-04
   414.10   5.8419e+09   1.1677e-04
   414.20   5.8521e+09   1.1690e-04
   414.30   5.8623e+09   1.1704e-04
   414.40   5.8725e+09   1.1717e-04
   414.50   5.8827e+09   1.1730e-04
   414.60   5.8929e+09   1.1744e-04
   414.70   5.9031e+09   1.1757e-04
   414.80   5.9134e+09   1.1771e-04
   414.90   5.9237e+09   1.1784e-04
   415.00   5.9339e+09   1.1797e-04
   415.10   5.9442e+09   1.1811e-04
   415.20   5.9545e+09   1.1824e-04
   415.30   5.9649e+09   1.1838e-04
   415.40   5.9752e+09   1.1851e-04
   415.50   5.9856e+09   1.1865e-04
   415.60   5.9959e+09   1.1878e-04
   415.70   6.0063e+09   1.1892e-04
   415.80   6.0167e+09   1.1905e-04
   415.90   6.0271e+09   1.1919e-04
   416.00   6.0376e+09   1.1932e-04
   416.10   6.0480e+09   1.1946e-04
   416.20   6.0585e+09   1.1960e-04
   416.30   6.0690e+09   1.1973e-04
   416.40   6.0794e+09   1.1987e-04
   416.50   6.0900e+09   1.2001e-04
   416.60   6.1005e+09   1.2014e-04
   416.70   6.1110e+09   1.2028e-04
   416.80   6.1216e+09   1.2042e-04
   416.90   6.1321e+09   1.2056e-04
   417.00   6.1427e+09   1.2069e-04
   417.10   6.1533e+09   1.2083e-04
   417.20   6.1639e+09   1.2097e-04
   417.30   6.1745e+09   1.2111e-04
   417.40   6.1852e+09   1.2125e-04
   417.50   6.1958e+09   1.2139e-04
   417.60   6.2065e+09   1.2152e-04
   417.70   6.2172e+09   1.2166e-04
   417.80   6.2279e+09   1.2180e-04
   417.90   6.2386e+09   1.2194e-04
   418.00   6.2494e+09   1.2208e-04
   418.10   6.2601e+09   1.2222e-04
   418.20   6.2709e+09   1.2236e-04
   418.30   6.2817e+09   1.2250e-04
   418.40   6.2925e+09   1.2264e-04
   418.50   6.3033e+09   1.2278e-04
   418.60   6.3141e+09   1.2292e-04
   418.70   6.3249e+09   1.2306e-04
   418.80   6.3358e+09   1.2320e-04
   418.90   6.3467e+09   1.2334e-04
   419.00   6.3576e+09   1.2349e-04
   419.10   6.3685e+09   1.2363e-04
   419.20   6.3794e+09   1.2377e-04
   419.30   6.3903e+09   1.2391e-04
   419.40   6.4013e+09   1.2405e-04
   419.50   6.4122e+09   1.2419e-04
   419.60   6.4232e+09   1.2434e-04
   419.70   6.4342e+09   1.2448e-04
   419.80   6.4452e+09   1.2462e-04
   419.90   6.4563e+09   1.2476e-04
   420.00   6.4673e+09   1.2491e-04
   420.10   6.4784e+09   1.2505e-04
   420.20   6.4894e+09   1.2519e-04
   420.30   6.5005e+09   1.2534e-04
   420.40   6.5116e+09   1.2548e-04
   420.50   6.5228e+09   1.2563e-04
   420.60   6.5339e+09   1.2577e-04
   420.70   6.5451e+09   1.2591e-04
   420.80   6.5562e+09   1.2606e-04
   420.90   6.5674e+09   1.2620e-04
   421.00   6.5786e+09   1.2635e-04
   421.10   6.5898e+09   1.2649e-04
   421.20   6.6011e+09   1.2664e-04
   421.30   6.6123e+09   1.2678e-04
   421.40   6.6236e+09   1.2693e-04
   421.50   6.6349e+09   1.2707e-04
   421.60   6.6462e+09   1.2722e-04
   421.70   6.6575e+09   1.2737e-04
   421.80   6.6688e+09   1.2752e-04
   421.90   6.6802e+09   1.2766e-04
   422.00   6.6915e+09   1.2781e-04
   422.10   6.7029e+09   1.2796e-04
   422.20   6.7143e+09   1.2810e-04
   422.30   6.7257e+09   1.2825e-04
   422.40   6.7371e+09   1.2840e-04
   422.50   6.7486e+09   1.2855e-04
   422.60   6.7600e+09   1.2869e-04
   422.70   6.7715e+09   1.2884e-04
   422.80   6.7830e+09   1.2899e-04
   422.90   6.7945e+09   1.2914e-04
   423.00   6.8060e+09   1.2928e-04
   423.10   6.8176e+09   1.2943e-04
   423.20   6.8291e+09   1.2958e-04
   423.30   6.8407e+09   1.2973e-04
   423.40   6.8523e+09   1.2988e-04
   423.50   6.8639e+09   1.3003e-04
   423.60   6.8755e+09   1.3018e-04
   423.70   6.8872e+09   1.3033e-04
   423.80   6.8988e+09   1.3048e-04
   423.90   6.9105e+09   1.3063e-04
   424.00   6.9222e+09   1.3078e-04
   424.10   6.9339e+09   1.3093e-04
   424.20   6.9456e+09   1.3108e-04
   424.30   6.9574e+09   1.3124e-04
   424.40   6.9691e+09   1.3139e-04
   424.50   6.9809e+09   1.3154e-04
   424.60   6.9927e+09   1.3169e-04
   424.70   7.0045e+09   1.3184e-04
   424.80   7.0163e+09   1.3199e-04
   424.90   7.0281e+09   1.3215e-04
   425.00   7.0400e+09   1.3230e-04
   425.10   7.0519e+09   1.3245e-04
   425.20   7.0637e+09   1.3260e-04
   425.30   7.0757e+09   1.3276e-04
   425.40   7.0876e+09   1.3291e-04
   425.50   7.0995e+09   1.3307e-04
   425.60   7.1115e+09   1.3322e-04
   425.70   7.1234e+09   1.3337e-04
   425.80   7.1354e+09   1.3353e-04
   425.90   7.1474e+09   1.3368e-04
   426.00   7.1595e+09   1.3384e-04
   426.10   7.1715e+09   1.3399e-04
   426.20   7.1835e+09   1.3415e-04
   426.30   7.1956e+09   1.3430e-04
   426.40   7.2077e+09   1.3446e-04
   426.50   7.2198e+09   1.3461e-04
   426.60   7.2319e+09   1.3477e-04
   426.70   7.2441e+09   1.3492e-04
   426.80   7.2562e+09   1.3508e-04
   426.90   7.2684e+09   1.3524e-04
   427.00   7.2806e+09   1.3539e-04
   427.10   7.2928e+09   1.3555e-04
   427.20   7.3050e+09   1.3571e-04
   427.30   7.3173e+09   1.3586e-04
   427.40   7.3295e+09   1.3602e-04
   427.50   7.3418e+09   1.3618e-04
   427.60   7.3541e+09   1.3634e-04
   427.70   7.3664e+09   1.3649e-04
   427.80   7.3788e+09   1.3665e-04
   427.90   7.3911e+09   1.3681e-04
   428.00   7.4035e+09   1.3697e-04
   428.10   7.4158e+09   1.3713e-04
   428.20   7.4282e+09   1.3729e-04
   428.30   7.4407e+09   1.3745e-04
   428.40   7.4531e+09   1.3761e-04
   428.50   7.4655e+09   1.3777e-04
   428.60   7.4780e+09   1.3793e-04
   428.70   7.4905e+09   1.3809e-04
   428.80   7.5030e+09   1.3825e-04
   428.90   7.5155e+09   1.3841e-04
   429.00   7.5280e+09   1.3857e-04
   429.10   7.5406e+09   1.3873e-04
   429.20   7.5532e+09   1.3889e-04
   429.30   7.5658e+09   1.3905e-04
   429.40   7.5784e+09   1.3921e-04
   429.50   7.5910e+09   1.3937e-04
   429.60   7.6036e+09   1.3953e-04
   429.70   7.6163e+09   1.3970e-04
   429.80   7.6290e+09   1.3986e-04
   429.90   7.6417e+09   1.4002e-04
   430.00   7.6544e+09   1.4019e-04
   430.10   7.6671e+09   1.4035e-04
   430.20   7.6798e+09   1.4051e-04
   430.30   7.6926e+09   1.4067e-04
   430.40   7.7054e+09   1.4084e-04
   430.50   7.7182e+09   1.4100e-04
   430.60   7.7310e+09   1.4117e-04
   430.70   7.7439e+09   1.4133e-04
   430.80   7.7567e+09   1.4149e-04
   430.90   7.7696e+09   1.4165e-04
   431.00   7.7825e+09   1.4183e-04
   431.10   7.7954e+09   1.4199e-04
   431.20   7.8083e+09   1.4216e-04
   431.30   7.8212e+09   1.4232e-04
   431.40   7.8342e+09   1.4249e-04
   431.50   7.8472e+09   1.4265e-04
   431.60   7.8602e+09   1.4282e-04
   431.70   7.8732e+09   1.4299e-04
   431.80   7.8862e+09   1.4315e-04
   431.90   7.8993e+09   1.4332e-04
   432.00   7.9123e+09   1.4348e-04
   432.10   7.9254e+09   1.4365e-04
   432.20   7.9385e+09   1.4382e-04
   432.30   7.9517e+09   1.4398e-04
   432.40   7.9648e+09   1.4416e-04
   432.50   7.9780e+09   1.4432e-04
   432.60   7.9911e+09   1.4449e-04
   432.70   8.0043e+09   1.4466e-04
   432.80   8.0176e+09   1.4483e-04
   432.90   8.0308e+09   1.4500e-04
   433.00   8.0440e+09   1.4517e-04
   433.10   8.0573e+09   1.4533e-04
   433.20   8.0706e+09   1.4551e-04
   433.30   8.0839e+09   1.4567e-04
   433.40   8.0972e+09   1.4585e-04
   433.50   8.1106e+09   1.4601e-04
   433.60   8.1239e+09   1.4619e-04
   433.70   8.1373e+09   1.4635e-04
   433.80   8.1507e+09   1.4653e-04
   433.90   8.1641e+09   1.4670e-04
   434.00   8.1776e+09   1.4687e-04
   434.10   8.1910e+09   1.4705e-04
   434.20   8.2045e+09   1.4721e-04
   434.30   8.2180e+09   1.4739e-04
   434.40   8.2315e+09   1.4756e-04
   434.50   8.2450e+09   1.4773e-04
   434.60   8.2585e+09   1.4791e-04
   434.70   8.2721e+09   1.4808e-04
   434.80   8.2857e+09   1.4825e-04
   434.90   8.2993e+09   1.4842e-04
   435.00   8.3129e+09   1.4860e-04
   435.10   8.3266e+09   1.4878e-04
   435.20   8.3402e+09   1.4894e-04
   435.30   8.3539e+09   1.4912e-04
   435.40   8.3676e+09   1.4930e-04
   435.50   8.3813e+09   1.4947e-04
   435.60   8.3950e+09   1.4965e-04
   435.70   8.4088e+09   1.4982e-04
   435.80   8.4226e+09   1.4999e-04
   435.90   8.4363e+09   1.5017e-04
   436.00   8.4501e+09   1.5035e-04
   436.10   8.4640e+09   1.5052e-04
   436.20   8.4778e+09   1.5070e-04
   436.30   8.4917e+09   1.5088e-04
   436.40   8.5056e+09   1.5106e-04
   436.50   8.5195e+09   1.5123e-04
   436.60   8.5334e+09   1.5141e-04
   436.70   8.5473e+09   1.5159e-04
   436.80   8.5613e+09   1.5176e-04
   436.90   8.5753e+09   1.5194e-04
   437.00   8.5893e+09   1.5212e-04
   437.10   8.6033e+09   1.5230e-04
   437.20   8.6173e+09   1.5248e-04
   437.30   8.6314e+09   1.5265e-04
   437.40   8.6455e+09   1.5283e-04
   437.50   8.6595e+09   1.5302e-04
   437.60   8.6737e+09   1.5320e-04
   437.70   8.6878e+09   1.5338e-04
   437.80   8.7019e+09   1.5355e-04
   437.90   8.7161e+09   1.5373e-04
   438.00   8.7303e+09   1.5391e-04
   438.10   8.7445e+09   1.5410e-04
   438.20   8.7587e+09   1.5428e-04
   438.30   8.7730e+09   1.5446e-04
   438.40   8.7873e+09   1.5464e-04
   438.50   8.8015e+09   1.5482e-04
   438.60   8.8159e+09   1.5500e-04
   438.70   8.8302e+09   1.5519e-04
   438.80   8.8445e+09   1.5537e-04
   438.90   8.8589e+09   1.5555e-04
   439.00   8.8733e+09   1.5574e-04
   439.10   8.8877e+09   1.5592e-04
   439.20   8.9021e+09   1.5610e-04
   439.30   8.9165e+09   1.5628e-04
   439.40   8.9310e+09   1.5647e-04
   439.50   8.9455e+09   1.5665e-04
   439.60   8.9600e+09   1.5683e-04
   439.70   8.9745e+09   1.5702e-04
   439.80   8.9891e+09   1.5721e-04
   439.90   9.0036e+09   1.5739e-04
   440.00   9.0182e+09   1.5758e-04
   440.10   9.0328e+09   1.5776e-04
   440.20   9.0474e+09   1.5795e-04
   440.30   9.0621e+09   1.5813e-04
   440.40   9.0767e+09   1.5832e-04
   440.50   9.0914e+09   1.5851e-04
   440.60   9.1061e+09   1.5869e-04
   440.70   9.1208e+09   1.5888e-04
   440.80   9.1356e+09   1.5907e-04
   440.90   9.1503e+09   1.5926e-04
   441.00   9.1651e+09   1.5944e-04
   441.10   9.1799e+09   1.5963e-04
   441.20   9.1947e+09   1.5982e-04
   441.30   9.2096e+09   1.6001e-04
   441.40   9.2244e+09   1.6020e-04
   441.50   9.2393e+09   1.6038e-04
   441.60   9.2542e+09   1.6057e-04
   441.70   9.2691e+09   1.6076e-04
   441.80   9.2841e+09   1.6096e-04
   441.90   9.2990e+09   1.6115e-04
   442.00   9.3140e+09   1.6134e-04
   442.10   9.3290e+09   1.6153e-04
   442.20   9.3440e+09   1.6172e-04
   442.30   9.3591e+09   1.6191e-04
   442.40   9.3741e+09   1.6210e-04
   442.50   9.3892e+09   1.6230e-04
   442.60   9.4043e+09   1.6249e-04
   442.70   9.4194e+09   1.6268e-04
   442.80   9.4346e+09   1.6287e-04
   442.90   9.4497e+09   1.6306e-04
   443.00   9.4649e+09   1.6325e-04
   443.10   9.4801e+09   1.6344e-04
   443.20   9.4954e+09   1.6364e-04
   443.30   9.5106e+09   1.6383e-04
   443.40   9.5259e+09   1.6403e-04
   443.50   9.5412e+09   1.6422e-04
   443.60   9.5565e+09   1.6442e-04
   443.70   9.5718e+09   1.6461e-04
   443.80   9.5871e+09   1.6481e-04
   443.90   9.6025e+09   1.6500e-04
   444.00   9.6179e+09   1.6519e-04
   444.10   9.6333e+09   1.6539e-04
   444.20   9.6487e+09   1.6559e-04
   444.30   9.6642e+09   1.6578e-04
   444.40   9.6797e+09   1.6598e-04
   444.50   9.6952e+09   1.6618e-04
   444.60   9.7107e+09   1.6637e-04
   444.70   9.7262e+09   1.6657e-04
   444.80   9.7418e+09   1.6677e-04
   444.90   9.7573e+09   1.6696e-04
   445.00   9.7729e+09   1.6716e-04
   445.10   9.7886e+09   1.6736e-04
   445.20   9.8042e+09   1.6756e-04
   445.30   9.8199e+09   1.6775e-04
   445.40   9.8355e+09   1.6796e-04
   445.50   9.8512e+09   1.6816e-04
   445.60   9.8670e+09   1.6835e-04
   445.70   9.8827e+09   1.6856e-04
   445.80   9.8985e+09   1.6875e-04
   445.90   9.9143e+09   1.6895e-04
   446.00   9.9301e+09   1.6916e-04
   446.10   9.9459e+09   1.6935e-04
   446.20   9.9617e+09   1.6956e-04
   446.30   9.9776e+09   1.6976e-04
   446.40   9.9935e+09   1.6996e-04
   446.50   1.0009e+10   1.7016e-04
   446.60   1.0025e+10   1.7036e-04
   446.70   1.0041e+10   1.7057e-04
   446.80   1.0057e+10   1.7077e-04
   446.90   1.0073e+10   1.7097e-04
   447.00   1.0089e+10   1.7117e-04
   447.10   1.0105e+10   1.7138e-04
   447.20   1.0121e+10   1.7158e-04
   447.30   1.0137e+10   1.7179e-04
   447.40   1.0154e+10   1.7199e-04
   447.50   1.0170e+10   1.7220e-04
   447.60   1.0186e+10   1.7240e-04
   447.70   1.0202e+10   1.7261e-04
   447.80   1.0218e+10   1.7281e-04
   447.90   1.0234e+10   1.7302e-04
   448.00   1.0251e+10   1.7322e-04
   448.10   1.0267e+10   1.7343e-04
   448.20   1.0283e+10   1.7363e-04
   448.30   1.0299e+10   1.7384e-04
   448.40   1.0316e+10   1.7404e-04
   448.50   1.0332e+10   1.7425e-04
   448.60   1.0349e+10   1.7447e-04
   448.70   1.0365e+10   1.7467e-04
   448.80   1.0381e+10   1.7488e-04
   448.90   1.0398e+10   1.7508e-04
   449.00   1.0414e+10   1.7529e-04
   449.10   1.0431e+10   1.7551e-04
   449.20   1.0447e+10   1.7571e-04
   449.30   1.0464e+10   1.7592e-04
   449.40   1.0480e+10   1.7614e-04
   449.50   1.0497e+10   1.7634e-04
   449.60   1.0513e+10   1.7655e-04
   449.70   1.0530e+10   1.7677e-04
   449.80   1.0547e+10   1.7697e-04
   449.90   1.0563e+10   1.7718e-04
   450.00   1.0580e+10   1.7740e-04
   450.10   1.0597e+10   1.7760e-04
   450.20   1.0613e+10   1.7782e-04
   450.30   1.0630e+10   1.7803e-04
   450.40   1.0647e+10   1.7824e-04
   450.50   1.0664e+10   1.7845e-04
   450.60   1.0680e+10   1.7867e-04
   450.70   1.0697e+10   1.7889e-04
   450.80   1.0714e+10   1.7909e-04
   450.90   1.0731e+10   1.7931e-04
   451.00   1.0748e+10   1.7952e-04
   451.10   1.0765e+10   1.7974e-04
   451.20   1.0782e+10   1.7995e-04
   451.30   1.0799e+10   1.8016e-04
   451.40   1.0816e+10   1.8038e-04
   451.50   1.0833e+10   1.8060e-04
   451.60   1.0850e+10   1.8082e-04
   451.70   1.0867e+10   1.8102e-04
   451.80   1.0884e+10   1.8124e-04
   451.90   1.0901e+10   1.8146e-04
   452.00   1.0918e+10   1.8168e-04
   452.10   1.0935e+10   1.8190e-04
   452.20   1.0952e+10   1.8212e-04
   452.30   1.0969e+10   1.8233e-04
   452.40   1.0987e+10   1.8255e-04
   452.50   1.1004e+10   1.8276e-04
   452.60   1.1021e+10   1.8298e-04
   452.70   1.1038e+10   1.8320e-04
   452.80   1.1056e+10   1.8342e-04
   452.90   1.1073e+10   1.8364e-04
   453.00   1.1090e+10   1.8387e-04
   453.10   1.1108e+10   1.8409e-04
   453.20   1.1125e+10   1.8431e-04
   453.30   1.1143e+10   1.8452e-04
   453.40   1.1160e+10   1.8474e-04
   453.50   1.1177e+10   1.8496e-04
   453.60   1.1195e+10   1.8518e-04
   453.70   1.1212e+10   1.8540e-04
   453.80   1.1230e+10   1.8563e-04
   453.90   1.1248e+10   1.8585e-04
   454.00   1.1265e+10   1.8607e-04
   454.10   1.1283e+10   1.8630e-04
   454.20   1.1300e+10   1.8652e-04
   454.30   1.1318e+10   1.8674e-04
   454.40   1.1336e+10   1.8697e-04
   454.50   1.1353e+10   1.8719e-04
   454.60   1.1371e+10   1.8741e-04
   454.70   1.1389e+10   1.8765e-04
   454.80   1.1406e+10   1.8787e-04
   454.90   1.1424e+10   1.8810e-04
   455.00   1.1442e+10   1.8832e-04
   455.10   1.1460e+10   1.8855e-04
   455.20   1.1478e+10   1.8877e-04
   455.30   1.1496e+10   1.8900e-04
   455.40   1.1514e+10   1.8922e-04
   455.50   1.1531e+10   1.8945e-04
   455.60   1.1549e+10   1.8967e-04
   455.70   1.1567e+10   1.8991e-04
   455.80   1.1585e+10   1.9014e-04
   455.90   1.1603e+10   1.9036e-04
   456.00   1.1621e+10   1.9059e-04
   456.10   1.1639e+10   1.9082e-04
   456.20   1.1658e+10   1.9105e-04
   456.30   1.1676e+10   1.9127e-04
   456.40   1.1694e+10   1.9151e-04
   456.50   1.1712e+10   1.9174e-04
   456.60   1.1730e+10   1.9197e-04
   456.70   1.1748e+10   1.9220e-04
   456.80   1.1767e+10   1.9242e-04
   456.90   1.1785e+10   1.9266e-04
   457.00   1.1803e+10   1.9289e-04
   457.10   1.1821e+10   1.9312e-04
   457.20   1.1840e+10   1.9335e-04
   457.30   1.1858e+10   1.9359e-04
   457.40   1.1876e+10   1.9382e-04
   457.50   1.1895e+10   1.9405e-04
   457.60   1.1913e+10   1.9428e-04
   457.70   1.1932e+10   1.9452e-04
   457.80   1.1950e+10   1.9475e-04
   457.90   1.1969e+10   1.9499e-04
   458.00   1.1987e+10   1.9523e-04
   458.10   1.2006e+10   1.9546e-04
   458.20   1.2024e+10   1.9569e-04
   458.30   1.2043e+10   1.9593e-04
   458.40   1.2061e+10   1.9616e-04
   458.50   1.2080e+10   1.9640e-04
   458.60   1.2099e+10   1.9664e-04
   458.70   1.2117e+10   1.9687e-04
   458.80   1.2136e+10   1.9712e-04
   458.90   1.2155e+10   1.9735e-04
   459.00   1.2174e+10   1.9758e-04
   459.10   1.2192e+10   1.9783e-04
   459.20   1.2211e+10   1.9806e-04
   459.30   1.2230e+10   1.9830e-04
   459.40   1.2249e+10   1.9854e-04
   459.50   1.2268e+10   1.9877e-04
   459.60   1.2287e+10   1.9902e-04
   459.70   1.2305e+10   1.9926e-04
   459.80   1.2324e+10   1.9950e-04
   459.90   1.2343e+10   1.9974e-04
   460.00   1.2362e+10   1.9998e-04
   460.10   1.2381e+10   2.0022e-04
   460.20   1.2400e+10   2.0047e-04
   460.30   1.2420e+10   2.0070e-04
   460.40   1.2439e+10   2.0095e-04
   460.50   1.2458e+10   2.0119e-04
   460.60   1.2477e+10   2.0143e-04
   460.70   1.2496e+10   2.0167e-04
   460.80   1.2515e+10   2.0192e-04
   460.90   1.2534e+10   2.0216e-04
   461.00   1.2554e+10   2.0241e-04
   461.10   1.2573e+10   2.0264e-04
   461.20   1.2592e+10   2.0289e-04
   461.30   1.2612e+10   2.0314e-04
   461.40   1.2631e+10   2.0338e-04
   461.50   1.2650e+10   2.0363e-04
   461.60   1.2670e+10   2.0387e-04
   461.70   1.2689e+10   2.0412e-04
   461.80   1.2709e+10   2.0437e-04
   461.90   1.2728e+10   2.0461e-04
   462.00   1.2748e+10   2.0486e-04
   462.10   1.2767e+10   2.0511e-04
   462.20   1.2787e+10   2.0535e-04
   462.30   1.2806e+10   2.0560e-04
   462.40   1.2826e+10   2.0586e-04
   462.50   1.2845e+10   2.0610e-04
   462.60   1.2865e+10   2.0635e-04
   462.70   1.2885e+10   2.0660e-04
   462.80   1.2904e+10   2.0685e-04
   462.90   1.2924e+10   2.0710e-04
   463.00   1.2944e+10   2.0735e-04
   463.10   1.2964e+10   2.0760e-04
   463.20   1.2983e+10   2.0785e-04
   463.30   1.3003e+10   2.0810e-04
   463.40   1.3023e+10   2.0836e-04
   463.50   1.3043e+10   2.0861e-04
   463.60   1.3063e+10   2.0885e-04
   463.70   1.3083e+10   2.0911e-04
   463.80   1.3103e+10   2.0936e-04
   463.90   1.3123e+10   2.0962e-04
   464.00   1.3143e+10   2.0988e-04
   464.10   1.3163e+10   2.1012e-04
   464.20   1.3183e+10   2.1038e-04
   464.30   1.3203e+10   2.1063e-04
   464.40   1.3223e+10   2.1089e-04
   464.50   1.3243e+10   2.1115e-04
   464.60   1.3263e+10   2.1140e-04
   464.70   1.3283e+10   2.1165e-04
   464.80   1.3304e+10   2.1191e-04
   464.90   1.3324e+10   2.1217e-04
   465.00   1.3344e+10   2.1242e-04
   465.10   1.3364e+10   2.1268e-04
   465.20   1.3385e+10   2.1294e-04
   465.30   1.3405e+10   2.1320e-04
   465.40   1.3425e+10   2.1346e-04
   465.50   1.3446e+10   2.1372e-04
   465.60   1.3466e+10   2.1398e-04
   465.70   1.3487e+10   2.1424e-04
   465.80   1.3507e+10   2.1450e-04
   465.90   1.3528e+10   2.1476e-04
   466.00   1.3548e+10   2.1502e-04
   466.10   1.3569e+10   2.1528e-04
   466.20   1.3589e+10   2.1554e-04
   466.30   1.3610e+10   2.1580e-04
   466.40   1.3630e+10   2.1606e-04
   466.50   1.3651e+10   2.1632e-04
   466.60   1.3672e+10   2.1659e-04
   466.70   1.3692e+10   2.1685e-04
   466.80   1.3713e+10   2.1711e-04
   466.90   1.3734e+10   2.1737e-04
   467.00   1.3755e+10   2.1764e-04
   467.10   1.3775e+10   2.1790e-04
   467.20   1.3796e+10   2.1816e-04
   467.30   1.3817e+10   2.1843e-04
   467.40   1.3838e+10   2.1869e-04
   467.50   1.3859e+10   2.1896e-04
   467.60   1.3880e+10   2.1923e-04
   467.70   1.3901e+10   2.1949e-04
   467.80   1.3922e+10   2.1976e-04
   467.90   1.3943e+10   2.2002e-04
   468.00   1.3964e+10   2.2029e-04
   468.10   1.3985e+10   2.2056e-04
   468.20   1.4006e+10   2.2083e-04
   468.30   1.4027e+10   2.2110e-04
   468.40   1.4048e+10   2.2137e-04
   468.50   1.4070e+10   2.2163e-04
   468.60   1.4091e+10   2.2190e-04
   468.70   1.4112e+10   2.2218e-04
   468.80   1.4133e+10   2.2244e-04
   468.90   1.4154e+10   2.2271e-04
   469.00   1.4176e+10   2.2298e-04
   469.10   1.4197e+10   2.2326e-04
   469.20   1.4218e+10   2.2353e-04
   469.30   1.4240e+10   2.2380e-04
   469.40   1.4261e+10   2.2407e-04
   469.50   1.4283e+10   2.2435e-04
   469.60   1.4304e+10   2.2461e-04
   469.70   1.4326e+10   2.2488e-04
   469.80   1.4347e+10   2.2517e-04
   469.90   1.4369e+10   2.2544e-04
   470.00   1.4390e+10   2.2571e-04
   470.10   1.4412e+10   2.2599e-04
   470.20   1.4434e+10   2.2626e-04
   470.30   1.4455e+10   2.2653e-04
   470.40   1.4477e+10   2.2681e-04
   470.50   1.4499e+10   2.2708e-04
   470.60   1.4520e+10   2.2736e-04
   470.70   1.4542e+10   2.2764e-04
   470.80   1.4564e+10   2.2791e-04
   470.90   1.4586e+10   2.2820e-04
   471.00   1.4608e+10   2.2847e-04
   471.10   1.4630e+10   2.2874e-04
   471.20   1.4651e+10   2.2903e-04
   471.30   1.4673e+10   2.2930e-04
   471.40   1.4695e+10   2.2959e-04
   471.50   1.4717e+10   2.2986e-04
   471.60   1.4739e+10   2.3015e-04
   471.70   1.4761e+10   2.3042e-04
   471.80   1.4783e+10   2.3071e-04
   471.90   1.4806e+10   2.3098e-04
   472.00   1.4828e+10   2.3127e-04
   472.10   1.4850e+10   2.3155e-04
   472.20   1.4872e+10   2.3183e-04
   472.30   1.4894e+10   2.3211e-04
   472.40   1.4916e+10   2.3240e-04
   472.50   1.4939e+10   2.3268e-04
   472.60   1.4961e+10   2.3296e-04
   472.70   1.4983e+10   2.3325e-04
   472.80   1.5006e+10   2.3353e-04
   472.90   1.5028e+10   2.3382e-04
   473.00   1.5051e+10   2.3411e-04
   473.10   1.5073e+10   2.3439e-04
   473.20   1.5095e+10   2.3468e-04
   473.30   1.5118e+10   2.3496e-04
   473.40   1.5140e+10   2.3525e-04
   473.50   1.5163e+10   2.3554e-04
   473.60   1.5186e+10   2.3582e-04
   473.70   1.5208e+10   2.3611e-04
   473.80   1.5231e+10   2.3640e-04
   473.90   1.5253e+10   2.3668e-04
   474.00   1.5276e+10   2.3697e-04
   474.10   1.5299e+10   2.3726e-04
   474.20   1.5322e+10   2.3756e-04
   474.30   1.5344e+10   2.3784e-04
   474.40   1.5367e+10   2.3813e-04
   474.50   1.5390e+10   2.3842e-04
   474.60   1.5413e+10   2.3871e-04
   474.70   1.5436e+10   2.3900e-04
   474.80   1.5459e+10   2.3930e-04
   474.90   1.5482e+10   2.3959e-04
   475.00   1.5505e+10   2.3988e-04
   475.10   1.5528e+10   2.4017e-04
   475.20   1.5551e+10   2.4046e-04
   475.30   1.5574e+10   2.4076e-04
   475.40   1.5597e+10   2.4106e-04
   475.50   1.5620e+10   2.4135e-04
   475.60   1.5643e+10   2.4165e-04
   475.70   1.5666e+10   2.4193e-04
   475.80   1.5689e+10   2.4223e-04
   475.90   1.5713e+10   2.4253e-04
   476.00   1.5736e+10   2.4283e-04
   476.10   1.5759e+10   2.4312e-04
   476.20   1.5782e+10   2.4342e-04
   476.30   1.5806e+10   2.4372e-04
   476.40   1.5829e+10   2.4402e-04
   476.50   1.5853e+10   2.4432e-04
   476.60   1.5876e+10   2.4462e-04
   476.70   1.5899e+10   2.4492e-04
   476.80   1.5923e+10   2.4522e-04
   476.90   1.5946e+10   2.4551e-04
   477.00   1.5970e+10   2.4581e-04
   477.10   1.5994e+10   2.4611e-04
   477.20   1.6017e+10   2.4641e-04
   477.30   1.6041e+10   2.4671e-04
   477.40   1.6065e+10   2.4701e-04
   477.50   1.6088e+10   2.4732e-04
   477.60   1.6112e+10   2.4761e-04
   477.70   1.6136e+10   2.4793e-04
   477.80   1.6159e+10   2.4823e-04
   477.90   1.6183e+10   2.4853e-04
   478.00   1.6207e+10   2.4884e-04
   478.10   1.6231e+10   2.4914e-04
   478.20   1.6255e+10   2.4944e-04
   478.30   1.6279e+10   2.4975e-04
   478.40   1.6303e+10   2.5005e-04
   478.50   1.6327e+10   2.5036e-04
   478.60   1.6351e+10   2.5066e-04
   478.70   1.6375e+10   2.5098e-04
   478.80   1.6399e+10   2.5128e-04
   478.90   1.6423e+10   2.5159e-04
   479.00   1.6447e+10   2.5189e-04
   479.10   1.6471e+10   2.5220e-04
   479.20   1.6496e+10   2.5251e-04
   479.30   1.6520e+10   2.5283e-04
   479.40   1.6544e+10   2.5313e-04
   479.50   1.6568e+10   2.5344e-04
   479.60   1.6593e+10   2.5375e-04
   479.70   1.6617e+10   2.5407e-04
   479.80   1.6641e+10   2.5438e-04
   479.90   1.6666e+10   2.5468e-04
   480.00   1.6690e+10   2.5499e-04
   480.10   1.6715e+10   2.5530e-04
   480.20   1.6739e+10   2.5562e-04
   480.30   1.6764e+10   2.5593e-04
   480.40   1.6788e+10   2.5624e-04
   480.50   1.6813e+10   2.5656e-04
   480.60   1.6837e+10   2.5688e-04
   480.70   1.6862e+10   2.5719e-04
   480.80   1.6887e+10   2.5751e-04
   480.90   1.6911e+10   2.5782e-04
   481.00   1.6936e+10   2.5813e-04
   481.10   1.6961e+10   2.5846e-04
   481.20   1.6986e+10   2.5877e-04
   481.30   1.7011e+10   2.5909e-04
   481.40   1.7035e+10   2.5941e-04
   481.50   1.7060e+10   2.5972e-04
   481.60   1.7085e+10   2.6004e-04
   481.70   1.7110e+10   2.6036e-04
   481.80   1.7135e+10   2.6068e-04
   481.90   1.7160e+10   2.6100e-04
   482.00   1.7185e+10   2.6132e-04
   482.10   1.7210e+10   2.6164e-04
   482.20   1.7235e+10   2.6197e-04
   482.30   1.7260e+10   2.6228e-04
   482.40   1.7286e+10   2.6260e-04
   482.50   1.7311e+10   2.6293e-04
   482.60   1.7336e+10   2.6325e-04
   482.70   1.7361e+10   2.6357e-04
   482.80   1.7387e+10   2.6390e-04
   482.90   1.7412e+10   2.6422e-04
   483.00   1.7437e+10   2.6455e-04
   483.10   1.7463e+10   2.6486e-04
   483.20   1.7488e+10   2.6519e-04
   483.30   1.7513e+10   2.6552e-04
   483.40   1.7539e+10   2.6584e-04
   483.50   1.7564e+10   2.6617e-04
   483.60   1.7590e+10   2.6649e-04
   483.70   1.7616e+10   2.6682e-04
   483.80   1.7641e+10   2.6715e-04
   483.90   1.7667e+10   2.6748e-04
   484.00   1.7692e+10   2.6781e-04
   484.10   1.7718e+10   2.6814e-04
   484.20   1.7744e+10   2.6846e-04
   484.30   1.7770e+10   2.6880e-04
   484.40   1.7795e+10   2.6913e-04
   484.50   1.7821e+10   2.6945e-04
   484.60   1.7847e+10   2.6979e-04
   484.70   1.7873e+10   2.7012e-04
   484.80   1.7899e+10   2.7045e-04
   484.90   1.7925e+10   2.7078e-04
   485.00   1.7951e+10   2.7111e-04
   485.10   1.7977e+10   2.7145e-04
   485.20   1.8003e+10   2.7178e-04
   485.30   1.8029e+10   2.7211e-04
   485.40   1.8055e+10   2.7245e-04
   485.50   1.8081e+10   2.7278e-04
   485.60   1.8107e+10   2.7312e-04
   485.70   1.8133e+10   2.7346e-04
   485.80   1.8160e+10   2.7378e-04
   485.90   1.8186e+10   2.7412e-04
   486.00   1.8212e+10   2.7446e-04
   486.10   1.8238e+10   2.7480e-04
   486.20   1.8265e+10   2.7514e-04
   486.30   1.8291e+10   2.7548e-04
   486.40   1.8318e+10   2.7582e-04
   486.50   1.8344e+10   2.7615e-04
   486.60   1.8371e+10   2.7649e-04
   486.70   1.8397e+10   2.7683e-04
   486.80   1.8424e+10   2.7717e-04
   486.90   1.8450e+10   2.7751e-04
   487.00   1.8477e+10   2.7785e-04
   487.10   1.8503e+10   2.7819e-04
   487.20   1.8530e+10   2.7854e-04
   487.30   1.8557e+10   2.7888e-04
   487.40   1.8583e+10   2.7922e-04
   487.50   1.8610e+10   2.7956e-04
   487.60   1.8637e+10   2.7991e-04
   487.70   1.8664e+10   2.8025e-04
   487.80   1.8691e+10   2.8060e-04
   487.90   1.8718e+10   2.8094e-04
   488.00   1.8745e+10   2.8128e-04
   488.10   1.8772e+10   2.8163e-04
   488.20   1.8799e+10   2.8199e-04
   488.30   1.8826e+10   2.8233e-04
   488.40   1.8853e+10   2.8268e-04
   488.50   1.8880e+10   2.8302e-04
   488.60   1.8907e+10   2.8337e-04
   488.70   1.8934e+10   2.8372e-04
   488.80   1.8961e+10   2.8407e-04
   488.90   1.8988e+10   2.8441e-04
   489.00   1.9016e+10   2.8476e-04
   489.10   1.9043e+10   2.8512e-04
   489.20   1.9070e+10   2.8547e-04
   489.30   1.9098e+10   2.8582e-04
   489.40   1.9125e+10   2.8617e-04
   489.50   1.9152e+10   2.8653e-04
   489.60   1.9180e+10   2.8688e-04
   489.70   1.9207e+10   2.8723e-04
   489.80   1.9235e+10   2.8758e-04
   489.90   1.9262e+10   2.8793e-04
   490.00   1.9290e+10   2.8829e-04
   490.10   1.9318e+10   2.8865e-04
   490.20   1.9345e+10   2.8900e-04
   490.30   1.9373e+10   2.8935e-04
   490.40   1.9401e+10   2.8971e-04
   490.50   1.9428e+10   2.9007e-04
   490.60   1.9456e+10   2.9043e-04
   490.70   1.9484e+10   2.9078e-04
   490.80   1.9512e+10   2.9114e-04
   490.90   1.9540e+10   2.9150e-04
   491.00   1.9568e+10   2.9186e-04
   491.10   1.9595e+10   2.9221e-04
   491.20   1.9623e+10   2.9258e-04
   491.30   1.9651e+10   2.9294e-04
   491.40   1.9679e+10   2.9330e-04
   491.50   1.9708e+10   2.9366e-04
   491.60   1.9736e+10   2.9402e-04
   491.70   1.9764e+10   2.9439e-04
   491.80   1.9792e+10   2.9474e-04
   491.90   1.9820e+10   2.9511e-04
   492.00   1.9848e+10   2.9547e-04
   492.10   1.9877e+10   2.9584e-04
   492.20   1.9905e+10   2.9620e-04
   492.30   1.9933e+10   2.9657e-04
   492.40   1.9962e+10   2.9693e-04
   492.50   1.9990e+10   2.9730e-04
   492.60   2.0019e+10   2.9766e-04
   492.70   2.0047e+10   2.9803e-04
   492.80   2.0076e+10   2.9839e-04
   492.90   2.0104e+10   2.9876e-04
   493.00   2.0133e+10   2.9914e-04
   493.10   2.0161e+10   2.9950e-04
   493.20   2.0190e+10   2.9987e-04
   493.30   2.0219e+10   3.0024e-04
   493.40   2.0247e+10   3.0061e-04
   493.50   2.0276e+10   3.0097e-04
   493.60   2.0305e+10   3.0135e-04
   493.70   2.0334e+10   3.0172e-04
   493.80   2.0363e+10   3.0210e-04
   493.90   2.0391e+10   3.0246e-04
   494.00   2.0420e+10   3.0284e-04
   494.10   2.0449e+10   3.0322e-04
   494.20   2.0478e+10   3.0358e-04
   494.30   2.0507e+10   3.0396e-04
   494.40   2.0536e+10   3.0434e-04
   494.50   2.0565e+10   3.0470e-04
   494.60   2.0595e+10   3.0508e-04
   494.70   2.0624e+10   3.0546e-04
   494.80   2.0653e+10   3.0584e-04
   494.90   2.0682e+10   3.0621e-04
   495.00   2.0711e+10   3.0659e-04
   495.10   2.0741e+10   3.0697e-04
   495.20   2.0770e+10   3.0735e-04
   495.30   2.0799e+10   3.0773e-04
   495.40   2.0829e+10   3.0810e-04
   495.50   2.0858e+10   3.0848e-04
   495.60   2.0888e+10   3.0886e-04
   495.70   2.0917e+10   3.0924e-04
   495.80   2.0947e+10   3.0963e-04
   495.90   2.0976e+10   3.1001e-04
   496.00   2.1006e+10   3.1039e-04
   496.10   2.1036e+10   3.1078e-04
   496.20   2.1065e+10   3.1116e-04
   496.30   2.1095e+10   3.1153e-04
   496.40   2.1125e+10   3.1192e-04
   496.50   2.1155e+10   3.1230e-04
   496.60   2.1184e+10   3.1269e-04
   496.70   2.1214e+10   3.1308e-04
   496.80   2.1244e+10   3.1346e-04
   496.90   2.1274e+10   3.1385e-04
   497.00   2.1304e+10   3.1424e-04
   497.10   2.1334e+10   3.1462e-04
   497.20   2.1364e+10   3.1501e-04
   497.30   2.1394e+10   3.1540e-04
   497.40   2.1424e+10   3.1579e-04
   497.50   2.1454e+10   3.1618e-04
   497.60   2.1485e+10   3.1657e-04
   497.70   2.1515e+10   3.1696e-04
   497.80   2.1545e+10   3.1735e-04
   497.90   2.1575e+10   3.1775e-04
   498.00   2.1606e+10   3.1814e-04
   498.10   2.1636e+10   3.1853e-04
   498.20   2.1666e+10   3.1892e-04
   498.30   2.1697e+10   3.1931e-04
   498.40   2.1727e+10   3.1970e-04
   498.50   2.1758e+10   3.2011e-04
   498.60   2.1788e+10   3.2050e-04
   498.70   2.1819e+10   3.2089e-04
   498.80   2.1849e+10   3.2129e-04
   498.90   2.1880e+10   3.2168e-04
   499.00   2.1911e+10   3.2208e-04
   499.10   2.1941e+10   3.2248e-04
   499.20   2.1972e+10   3.2287e-04
   499.30   2.2003e+10   3.2327e-04
   499.40   2.2034e+10   3.2368e-04
   499.50   2.2065e+10   3.2407e-04
   499.60   2.2095e+10   3.2447e-04
   499.70   2.2126e+10   3.2488e-04
   499.80   2.2157e+10   3.2528e-04
   499.90   2.2188e+10   3.2567e-04
   500.00   2.2219e+10   3.2607e-04
   500.10   2.2250e+10   3.2648e-04
   500.20   2.2281e+10   3.2688e-04
   500.30   2.2313e+10   3.2729e-04
   500.40   2.2344e+10   3.2769e-04
   500.50   2.2375e+10   3.2809e-04
   500.60   2.2406e+10   3.2850e-04
   500.70   2.2437e+10   3.2890e-04
   500.80   2.2469e+10   3.2931e-04
   500.90   2.2500e+10   3.2972e-04
   501.00   2.2532e+10   3.3012e-04
   501.10   2.2563e+10   3.3053e-04
   501.20   2.2594e+10   3.3093e-04
   501.30   2.2626e+10   3.3135e-04
   501.40   2.2657e+10   3.3175e-04
   501.50   2.2689e+10   3.3217e-04
   501.60   2.2721e+10   3.3257e-04
   501.70   2.2752e+10   3.3299e-04
   501.80   2.2784e+10   3.3339e-04
   501.90   2.2816e+10   3.3381e-04
   502.00   2.2847e+10   3.3421e-04
   502.10   2.2879e+10   3.3463e-04
   502.20   2.2911e+10   3.3504e-04
   502.30   2.2943e+10   3.3546e-04
   502.40   2.2975e+10   3.3587e-04
   502.50   2.3007e+10   3.3628e-04
   502.60   2.3039e+10   3.3670e-04
   502.70   2.3071e+10   3.3712e-04
   502.80   2.3103e+10   3.3753e-04
   502.90   2.3135e+10   3.3795e-04
   503.00   2.3167e+10   3.3836e-04
   503.10   2.3199e+10   3.3878e-04
   503.20   2.3231e+10   3.3920e-04
   503.30   2.3264e+10   3.3962e-04
   503.40   2.3296e+10   3.4004e-04
   503.50   2.3328e+10   3.4046e-04
   503.60   2.3361e+10   3.4088e-04
   503.70   2.3393e+10   3.4129e-04
   503.80   2.3425e+10   3.4172e-04
   503.90   2.3458e+10   3.4214e-04
   504.00   2.3490e+10   3.4257e-04
   504.10   2.3523e+10   3.4299e-04
   504.20   2.3555e+10   3.4341e-04
   504.30   2.3588e+10   3.4383e-04
   504.40   2.3621e+10   3.4426e-04
   504.50   2.3653e+10   3.4468e-04
   504.60   2.3686e+10   3.4511e-04
   504.70   2.3719e+10   3.4554e-04
   504.80   2.3752e+10   3.4596e-04
   504.90   2.3784e+10   3.4638e-04
   505.00   2.3817e+10   3.4681e-04
   505.10   2.3850e+10   3.4724e-04
   505.20   2.3883e+10   3.4767e-04
   505.30   2.3916e+10   3.4810e-04
   505.40   2.3949e+10   3.4853e-04
   505.50   2.3982e+10   3.4896e-04
   505.60   2.4015e+10   3.4939e-04
   505.70   2.4048e+10   3.4983e-04
   505.80   2.4082e+10   3.5026e-04
   505.90   2.4115e+10   3.5069e-04
   506.00   2.4148e+10   3.5112e-04
   506.10   2.4181e+10   3.5156e-04
   506.20   2.4215e+10   3.5199e-04
   506.30   2.4248e+10   3.5242e-04
   506.40   2.4281e+10   3.5286e-04
   506.50   2.4315e+10   3.5329e-04
   506.60   2.4348e+10   3.5373e-04
   506.70   2.4382e+10   3.5416e-04
   506.80   2.4415e+10   3.5460e-04
   506.90   2.4449e+10   3.5504e-04
   507.00   2.4483e+10   3.5547e-04
   507.10   2.4516e+10   3.5591e-04
   507.20   2.4550e+10   3.5636e-04
   507.30   2.4584e+10   3.5680e-04
   507.40   2.4618e+10   3.5724e-04
   507.50   2.4651e+10   3.5768e-04
   507.60   2.4685e+10   3.5811e-04
   507.70   2.4719e+10   3.5855e-04
   507.80   2.4753e+10   3.5901e-04
   507.90   2.4787e+10   3.5945e-04
   508.00   2.4821e+10   3.5989e-04
   508.10   2.4855e+10   3.6033e-04
   508.20   2.4889e+10   3.6078e-04
   508.30   2.4923e+10   3.6122e-04
   508.40   2.4958e+10   3.6167e-04
   508.50   2.4992e+10   3.6211e-04
   508.60   2.5026e+10   3.6256e-04
   508.70   2.5060e+10   3.6301e-04
   508.80   2.5095e+10   3.6345e-04
   508.90   2.5129e+10   3.6391e-04
   509.00   2.5163e+10   3.6435e-04
   509.10   2.5198e+10   3.6480e-04
   509.20   2.5232e+10   3.6526e-04
   509.30   2.5267e+10   3.6570e-04
   509.40   2.5301e+10   3.6616e-04
   509.50   2.5336e+10   3.6661e-04
   509.60   2.5371e+10   3.6706e-04
   509.70   2.5405e+10   3.6752e-04
   509.80   2.5440e+10   3.6796e-04
   509.90   2.5475e+10   3.6842e-04
   510.00   2.5510e+10   3.6887e-04
   510.10   2.5544e+10   3.6933e-04
   510.20   2.5579e+10   3.6979e-04
   510.30   2.5614e+10   3.7025e-04
   510.40   2.5649e+10   3.7070e-04
   510.50   2.5684e+10   3.7116e-04
   510.60   2.5719e+10   3.7161e-04
   510.70   2.5754e+10   3.7208e-04
   510.80   2.5789e+10   3.7253e-04
   510.90   2.5824e+10   3.7299e-04
   511.00   2.5860e+10   3.7346e-04
   511.10   2.5895e+10   3.7391e-04
   511.20   2.5930e+10   3.7438e-04
   511.30   2.5965e+10   3.7483e-04
   511.40   2.6001e+10   3.7530e-04
   511.50   2.6036e+10   3.7577e-04
   511.60   2.6072e+10   3.7622e-04
   511.70   2.6107e+10   3.7669e-04
   511.80   2.6143e+10   3.7716e-04
   511.90   2.6178e+10   3.7762e-04
   512.00   2.6214e+10   3.7809e-04
   512.10   2.6249e+10   3.7856e-04
   512.20   2.6285e+10   3.7902e-04
   512.30   2.6321e+10   3.7949e-04
   512.40   2.6356e+10   3.7996e-04
   512.50   2.6392e+10   3.8043e-04
   512.60   2.6428e+10   3.8089e-04
   512.70   2.6464e+10   3.8136e-04
   512.80   2.6500e+10   3.8183e-04
   512.90   2.6536e+10   3.8231e-04
   513.00   2.6572e+10   3.8278e-04
   513.10   2.6608e+10   3.8324e-04
   513.20   2.6644e+10   3.8372e-04
   513.30   2.6680e+10   3.8419e-04
   513.40   2.6716e+10   3.8467e-04
   513.50   2.6752e+10   3.8514e-04
   513.60   2.6789e+10   3.8562e-04
   513.70   2.6825e+10   3.8610e-04
   513.80   2.6861e+10   3.8657e-04
   513.90   2.6898e+10   3.8704e-04
   514.00   2.6934e+10   3.8752e-04
   514.10   2.6970e+10   3.8800e-04
   514.20   2.7007e+10   3.8848e-04
   514.30   2.7043e+10   3.8896e-04
   514.40   2.7080e+10   3.8944e-04
   514.50   2.7117e+10   3.8992e-04
   514.60   2.7153e+10   3.9040e-04
   514.70   2.7190e+10   3.9088e-04
   514.80   2.7227e+10   3.9136e-04
   514.90   2.7263e+10   3.9184e-04
   515.00   2.7300e+10   3.9233e-04
   515.10   2.7337e+10   3.9281e-04
   515.20   2.7374e+10   3.9330e-04
   515.30   2.7411e+10   3.9379e-04
   515.40   2.7448e+10   3.9427e-04
   515.50   2.7485e+10   3.9476e-04
   515.60   2.7522e+10   3.9524e-04
   515.70   2.7559e+10   3.9573e-04
   515.80   2.7596e+10   3.9621e-04
   515.90   2.7633e+10   3.9670e-04
   516.00   2.7670e+10   3.9720e-04
   516.10   2.7708e+10   3.9769e-04
   516.20   2.7745e+10   3.9817e-04
   516.30   2.7782e+10   3.9866e-04
   516.40   2.7820e+10   3.9915e-04
   516.50   2.7857e+10   3.9965e-04
   516.60   2.7895e+10   4.0014e-04
   516.70   2.7932e+10   4.0063e-04
   516.80   2.7970e+10   4.0112e-04
   516.90   2.8007e+10   4.0163e-04
   517.00   2.8045e+10   4.0212e-04
   517.10   2.8083e+10   4.0261e-04
   517.20   2.8120e+10   4.0311e-04
   517.30   2.8158e+10   4.0361e-04
   517.40   2.8196e+10   4.0410e-04
   517.50   2.8234e+10   4.0461e-04
   517.60   2.8272e+10   4.0510e-04
   517.70   2.8309e+10   4.0560e-04
   517.80   2.8347e+10   4.0610e-04
   517.90   2.8385e+10   4.0660e-04
   518.00   2.8423e+10   4.0711e-04
   518.10   2.8462e+10   4.0760e-04
   518.20   2.8500e+10   4.0810e-04
   518.30   2.8538e+10   4.0861e-04
   518.40   2.8576e+10   4.0911e-04
   518.50   2.8614e+10   4.0962e-04
   518.60   2.8653e+10   4.1012e-04
   518.70   2.8691e+10   4.1063e-04
   518.80   2.8729e+10   4.1113e-04
   518.90   2.8768e+10   4.1164e-04
   519.00   2.8806e+10   4.1214e-04
   519.10   2.8845e+10   4.1265e-04
   519.20   2.8883e+10   4.1317e-04
   519.30   2.8922e+10   4.1367e-04
   519.40   2.8961e+10   4.1418e-04
   519.50   2.8999e+10   4.1469e-04
   519.60   2.9038e+10   4.1520e-04
   519.70   2.9077e+10   4.1572e-04
   519.80   2.9116e+10   4.1622e-04
   519.90   2.9154e+10   4.1674e-04
   520.00   2.9193e+10   4.1725e-04
   520.10   2.9232e+10   4.1776e-04
   520.20   2.9271e+10   4.1828e-04
   520.30   2.9310e+10   4.1880e-04
   520.40   2.9349e+10   4.1931e-04
   520.50   2.9388e+10   4.1983e-04
   520.60   2.9428e+10   4.2035e-04
   520.70   2.9467e+10   4.2086e-04
   520.80   2.9506e+10   4.2138e-04
   520.90   2.9545e+10   4.2190e-04
   521.00   2.9585e+10   4.2242e-04
   521.10   2.9624e+10   4.2294e-04
   521.20   2.9663e+10   4.2345e-04
   521.30   2.9703e+10   4.2398e-04
   521.40   2.9742e+10   4.2450e-04
   521.50   2.9782e+10   4.2503e-04
   521.60   2.9822e+10   4.2555e-04
   521.70   2.9861e+10   4.2607e-04
   521.80   2.9901e+10   4.2659e-04
   521.90   2.9941e+10   4.2712e-04
   522.00   2.9980e+10   4.2764e-04
   522.10   3.0020e+10   4.2817e-04
   522.20   3.0060e+10   4.2870e-04
   522.30   3.0100e+10   4.2923e-04
   522.40   3.0140e+10   4.2975e-04
   522.50   3.0180e+10   4.3028e-04
   522.60   3.0220e+10   4.3081e-04
   522.70   3.0260e+10   4.3134e-04
   522.80   3.0300e+10   4.3187e-04
   522.90   3.0340e+10   4.3241e-04
   523.00   3.0380e+10   4.3294e-04
   523.10   3.0421e+10   4.3347e-04
   523.20   3.0461e+10   4.3400e-04
   523.30   3.0501e+10   4.3454e-04
   523.40   3.0542e+10   4.3507e-04
   523.50   3.0582e+10   4.3560e-04
   523.60   3.0622e+10   4.3614e-04
   523.70   3.0663e+10   4.3667e-04
   523.80   3.0703e+10   4.3722e-04
   523.90   3.0744e+10   4.3776e-04
   524.00   3.0785e+10   4.3829e-04
   524.10   3.0825e+10   4.3883e-04
   524.20   3.0866e+10   4.3937e-04
   524.30   3.0907e+10   4.3991e-04
   524.40   3.0948e+10   4.4046e-04
   524.50   3.0989e+10   4.4100e-04
   524.60   3.1029e+10   4.4154e-04
   524.70   3.1070e+10   4.4208e-04
   524.80   3.1111e+10   4.4263e-04
   524.90   3.1152e+10   4.4317e-04
   525.00   3.1193e+10   4.4371e-04
   525.10   3.1235e+10   4.4425e-04
   525.20   3.1276e+10   4.4481e-04
   525.30   3.1317e+10   4.4535e-04
   525.40   3.1358e+10   4.4589e-04
   525.50   3.1400e+10   4.4645e-04
   525.60   3.1441e+10   4.4699e-04
   525.70   3.1482e+10   4.4754e-04
   525.80   3.1524e+10   4.4810e-04
   525.90   3.1565e+10   4.4864e-04
   526.00   3.1607e+10   4.4920e-04
   526.10   3.1648e+10   4.4975e-04
   526.20   3.1690e+10   4.5030e-04
   526.30   3.1732e+10   4.5085e-04
   526.40   3.1773e+10   4.5140e-04
   526.50   3.1815e+10   4.5196e-04
   526.60   3.1857e+10   4.5251e-04
   526.70   3.1899e+10   4.5308e-04
   526.80   3.1941e+10   4.5363e-04
   526.90   3.1982e+10   4.5419e-04
   527.00   3.2024e+10   4.5474e-04
   527.10   3.2066e+10   4.5530e-04
   527.20   3.2109e+10   4.5586e-04
   527.30   3.2151e+10   4.5642e-04
   527.40   3.2193e+10   4.5699e-04
   527.50   3.2235e+10   4.5754e-04
   527.60   3.2277e+10   4.5811e-04
   527.70   3.2320e+10   4.5867e-04
   527.80   3.2362e+10   4.5923e-04
   527.90   3.2404e+10   4.5980e-04
   528.00   3.2447e+10   4.6036e-04
   528.10   3.2489e+10   4.6093e-04
   528.20   3.2532e+10   4.6149e-04
   528.30   3.2574e+10   4.6205e-04
   528.40   3.2617e+10   4.6262e-04
   528.50   3.2660e+10   4.6320e-04
   528.60   3.2702e+10   4.6377e-04
   528.70   3.2745e+10   4.6433e-04
   528.80   3.2788e+10   4.6490e-04
   528.90   3.2831e+10   4.6547e-04
   529.00   3.2873e+10   4.6605e-04
   529.10   3.2916e+10   4.6661e-04
   529.20   3.2959e+10   4.6719e-04
   529.30   3.3002e+10   4.6776e-04
   529.40   3.3045e+10   4.6834e-04
   529.50   3.3089e+10   4.6891e-04
   529.60   3.3132e+10   4.6949e-04
   529.70   3.3175e+10   4.7006e-04
   529.80   3.3218e+10   4.7063e-04
   529.90   3.3262e+10   4.7121e-04
   530.00   3.3305e+10   4.7179e-04
   530.10   3.3348e+10   4.7237e-04
   530.20   3.3392e+10   4.7295e-04
   530.30   3.3435e+10   4.7353e-04
   530.40   3.3479e+10   4.7411e-04
   530.50   3.3522e+10   4.7469e-04
   530.60   3.3566e+10   4.7528e-04
   530.70   3.3610e+10   4.7586e-04
   530.80   3.3653e+10   4.7644e-04
   530.90   3.3697e+10   4.7703e-04
   531.00   3.3741e+10   4.7761e-04
   531.10   3.3785e+10   4.7820e-04
   531.20   3.3829e+10   4.7878e-04
   531.30   3.3873e+10   4.7937e-04
   531.40   3.3917e+10   4.7995e-04
   531.50   3.3961e+10   4.8054e-04
   531.60   3.4005e+10   4.8113e-04
   531.70   3.4049e+10   4.8173e-04
   531.80   3.4093e+10   4.8232e-04
   531.90   3.4137e+10   4.8291e-04
   532.00   3.4182e+10   4.8350e-04
   532.10   3.4226e+10   4.8409e-04
   532.20   3.4270e+10   4.8468e-04
   532.30   3.4315e+10   4.8528e-04
   532.40   3.4359e+10   4.8587e-04
   532.50   3.4404e+10   4.8646e-04
   532.60   3.4448e+10   4.8706e-04
   532.70   3.4493e+10   4.8766e-04
   532.80   3.4538e+10   4.8826e-04
   532.90   3.4582e+10   4.8885e-04
   533.00   3.4627e+10   4.8945e-04
   533.10   3.4672e+10   4.9005e-04
   533.20   3.4717e+10   4.9065e-04
   533.30   3.4762e+10   4.9125e-04
   533.40   3.4806e+10   4.9186e-04
   533.50   3.4851e+10   4.9245e-04
   533.60   3.4896e+10   4.9306e-04
   533.70   3.4942e+10   4.9366e-04
   533.80   3.4987e+10   4.9426e-04
   533.90   3.5032e+10   4.9487e-04
   534.00   3.5077e+10   4.9547e-04
   534.10   3.5122e+10   4.9609e-04
   534.20   3.5168e+10   4.9669e-04
   534.30   3.5213e+10   4.9730e-04
   534.40   3.5259e+10   4.9791e-04
   534.50   3.5304e+10   4.9852e-04
   534.60   3.5349e+10   4.9913e-04
   534.70   3.5395e+10   4.9974e-04
   534.80   3.5441e+10   5.0035e-04
   534.90   3.5486e+10   5.0096e-04
   535.00   3.5532e+10   5.0157e-04
   535.10   3.5578e+10   5.0219e-04
   535.20   3.5624e+10   5.0280e-04
   535.30   3.5669e+10   5.0342e-04
   535.40   3.5715e+10   5.0404e-04
   535.50   3.5761e+10   5.0465e-04
   535.60   3.5807e+10   5.0527e-04
   535.70   3.5853e+10   5.0588e-04
   535.80   3.5899e+10   5.0650e-04
   535.90   3.5946e+10   5.0712e-04
   536.00   3.5992e+10   5.0773e-04
   536.10   3.6038e+10   5.0836e-04
   536.20   3.6084e+10   5.0898e-04
   536.30   3.6131e+10   5.0961e-04
   536.40   3.6177e+10   5.1022e-04
   536.50   3.6223e+10   5.1085e-04
   536.60   3.6270e+10   5.1148e-04
   536.70   3.6316e+10   5.1210e-04
   536.80   3.6363e+10   5.1272e-04
   536.90   3.6410e+10   5.1335e-04
   537.00   3.6456e+10   5.1398e-04
   537.10   3.6503e+10   5.1461e-04
   537.20   3.6550e+10   5.1524e-04
   537.30   3.6597e+10   5.1587e-04
   537.40   3.6643e+10   5.1649e-04
   537.50   3.6690e+10   5.1712e-04
   537.60   3.6737e+10   5.1775e-04
   537.70   3.6784e+10   5.1839e-04
   537.80   3.6831e+10   5.1902e-04
   537.90   3.6879e+10   5.1966e-04
   538.00   3.6926e+10   5.2029e-04
   538.10   3.6973e+10   5.2093e-04
   538.20   3.7020e+10   5.2156e-04
   538.30   3.7068e+10   5.2220e-04
   538.40   3.7115e+10   5.2284e-04
   538.50   3.7162e+10   5.2347e-04
   538.60   3.7210e+10   5.2411e-04
   538.70   3.7257e+10   5.2475e-04
   538.80   3.7305e+10   5.2539e-04
   538.90   3.7352e+10   5.2603e-04
   539.00   3.7400e+10   5.2667e-04
   539.10   3.7448e+10   5.2731e-04
   539.20   3.7496e+10   5.2796e-04
   539.30   3.7543e+10   5.2861e-04
   539.40   3.7591e+10   5.2925e-04
   539.50   3.7639e+10   5.2990e-04
   539.60   3.7687e+10   5.3054e-04
   539.70   3.7735e+10   5.3119e-04
   539.80   3.7783e+10   5.3183e-04
   539.90   3.7831e+10   5.3249e-04
   540.00   3.7879e+10   5.3314e-04
   540.10   3.7928e+10   5.3378e-04
   540.20   3.7976e+10   5.3443e-04
   540.30   3.8024e+10   5.3509e-04
   540.40   3.8073e+10   5.3574e-04
   540.50   3.8121e+10   5.3639e-04
   540.60   3.8169e+10   5.3704e-04
   540.70   3.8218e+10   5.3770e-04
   540.80   3.8267e+10   5.3835e-04
   540.90   3.8315e+10   5.3901e-04
   541.00   3.8364e+10   5.3967e-04
   541.10   3.8412e+10   5.4032e-04
   541.20   3.8461e+10   5.4098e-04
   541.30   3.8510e+10   5.4164e-04
   541.40   3.8559e+10   5.4230e-04
   541.50   3.8608e+10   5.4296e-04
   541.60   3.8657e+10   5.4362e-04
   541.70   3.8706e+10   5.4429e-04
   541.80   3.8755e+10   5.4495e-04
   541.90   3.8804e+10   5.4561e-04
   542.00   3.8853e+10   5.4628e-04
   542.10   3.8902e+10   5.4694e-04
   542.20   3.8952e+10   5.4761e-04
   542.30   3.9001e+10   5.4827e-04
   542.40   3.9050e+10   5.4894e-04
   542.50   3.9100e+10   5.4961e-04
   542.60   3.9149e+10   5.5028e-04
   542.70   3.9199e+10   5.5095e-04
   542.80   3.9248e+10   5.5161e-04
   542.90   3.9298e+10   5.5229e-04
   543.00   3.9348e+10   5.5296e-04
   543.10   3.9397e+10   5.5363e-04
   543.20   3.9447e+10   5.5431e-04
   543.30   3.9497e+10   5.5498e-04
   543.40   3.9547e+10   5.5565e-04
   543.50   3.9597e+10   5.5633e-04
   543.60   3.9647e+10   5.5701e-04
   543.70   3.9697e+10   5.5768e-04
   543.80   3.9747e+10   5.5836e-04
   543.90   3.9797e+10   5.5904e-04
   544.00   3.9847e+10   5.5972e-04
   544.10   3.9897e+10   5.6040e-04
   544.20   3.9948e+10   5.6108e-04
   544.30   3.9998e+10   5.6177e-04
   544.40   4.0048e+10   5.6245e-04
   544.50   4.0099e+10   5.6313e-04
   544.60   4.0149e+10   5.6381e-04
   544.70   4.0200e+10   5.6450e-04
   544.80   4.0250e+10   5.6519e-04
   544.90   4.0301e+10   5.6587e-04
   545.00   4.0352e+10   5.6656e-04
   545.10   4.0403e+10   5.6725e-04
   545.20   4.0453e+10   5.6794e-04
   545.30   4.0504e+10   5.6862e-04
   545.40   4.0555e+10   5.6931e-04
   545.50   4.0606e+10   5.7000e-04
   545.60   4.0657e+10   5.7070e-04
   545.70   4.0708e+10   5.7139e-04
   545.80   4.0759e+10   5.7208e-04
   545.90   4.0810e+10   5.7278e-04
   546.00   4.0862e+10   5.7347e-04
   546.10   4.0913e+10   5.7417e-04
   546.20   4.0964e+10   5.7486e-04
   546.30   4.1016e+10   5.7556e-04
   546.40   4.1067e+10   5.7627e-04
   546.50   4.1118e+10   5.7697e-04
   546.60   4.1170e+10   5.7767e-04
   546.70   4.1222e+10   5.7837e-04
   546.80   4.1273e+10   5.7907e-04
   546.90   4.1325e+10   5.7977e-04
   547.00   4.1377e+10   5.8047e-04
   547.10   4.1428e+10   5.8117e-04
   547.20   4.1480e+10   5.8188e-04
   547.30   4.1532e+10   5.8259e-04
   547.40   4.1584e+10   5.8329e-04
   547.50   4.1636e+10   5.8400e-04
   547.60   4.1688e+10   5.8471e-04
   547.70   4.1740e+10   5.8542e-04
   547.80   4.1793e+10   5.8612e-04
   547.90   4.1845e+10   5.8683e-04
   548.00   4.1897e+10   5.8755e-04
   548.10   4.1949e+10   5.8826e-04
   548.20   4.2002e+10   5.8897e-04
   548.30   4.2054e+10   5.8969e-04
   548.40   4.2107e+10   5.9040e-04
   548.50   4.2159e+10   5.9111e-04
   548.60   4.2212e+10   5.9183e-04
   548.70   4.2264e+10   5.9254e-04
   548.80   4.2317e+10   5.9326e-04
   548.90   4.2370e+10   5.9398e-04
   549.00   4.2423e+10   5.9470e-04
   549.10   4.2476e+10   5.9542e-04
   549.20   4.2528e+10   5.9614e-04
   549.30   4.2581e+10   5.9687e-04
   549.40   4.2634e+10   5.9758e-04
   549.50   4.2687e+10   5.9831e-04
   549.60   4.2741e+10   5.9903e-04
   549.70   4.2794e+10   5.9976e-04
   549.80   4.2847e+10   6.0048e-04
   549.90   4.2900e+10   6.0121e-04
   550.00   4.2954e+10   6.0193e-04
   550.10   4.3007e+10   6.0266e-04
   550.20   4.3060e+10   6.0340e-04
   550.30   4.3114e+10   6.0412e-04
   550.40   4.3168e+10   6.0486e-04
   550.50   4.3221e+10   6.0558e-04
   550.60   4.3275e+10   6.0632e-04
   550.70   4.3328e+10   6.0705e-04
   550.80   4.3382e+10   6.0778e-04
   550.90   4.3436e+10   6.0852e-04
   551.00   4.3490e+10   6.0926e-04
   551.10   4.3544e+10   6.0999e-04
   551.20   4.3598e+10   6.1072e-04
   551.30   4.3652e+10   6.1146e-04
   551.40   4.3706e+10   6.1221e-04
   551.50   4.3760e+10   6.1295e-04
   551.60   4.3814e+10   6.1368e-04
   551.70   4.3869e+10   6.1442e-04
   551.80   4.3923e+10   6.1517e-04
   551.90   4.3977e+10   6.1591e-04
   552.00   4.4032e+10   6.1666e-04
   552.10   4.4086e+10   6.1740e-04
   552.20   4.4141e+10   6.1814e-04
   552.30   4.4195e+10   6.1889e-04
   552.40   4.4250e+10   6.1963e-04
   552.50   4.4305e+10   6.2038e-04
   552.60   4.4359e+10   6.2113e-04
   552.70   4.4414e+10   6.2188e-04
   552.80   4.4469e+10   6.2263e-04
   552.90   4.4524e+10   6.2338e-04
   553.00   4.4579e+10   6.2414e-04
   553.10   4.4634e+10   6.2489e-04
   553.20   4.4689e+10   6.2564e-04
   553.30   4.4744e+10   6.2640e-04
   553.40   4.4799e+10   6.2715e-04
   553.50   4.4855e+10   6.2791e-04
   553.60   4.4910e+10   6.2866e-04
   553.70   4.4965e+10   6.2942e-04
   553.80   4.5021e+10   6.3018e-04
   553.90   4.5076e+10   6.3094e-04
   554.00   4.5132e+10   6.3170e-04
   554.10   4.5187e+10   6.3247e-04
   554.20   4.5243e+10   6.3323e-04
   554.30   4.5298e+10   6.3399e-04
   554.40   4.5354e+10   6.3475e-04
   554.50   4.5410e+10   6.3551e-04
   554.60   4.5466e+10   6.3628e-04
   554.70   4.5522e+10   6.3705e-04
   554.80   4.5578e+10   6.3782e-04
   554.90   4.5634e+10   6.3858e-04
   555.00   4.5690e+10   6.3935e-04
   555.10   4.5746e+10   6.4012e-04
   555.20   4.5802e+10   6.4089e-04
   555.30   4.5858e+10   6.4166e-04
   555.40   4.5915e+10   6.4244e-04
   555.50   4.5971e+10   6.4321e-04
   555.60   4.6027e+10   6.4398e-04
   555.70   4.6084e+10   6.4476e-04
   555.80   4.6140e+10   6.4553e-04
   555.90   4.6197e+10   6.4631e-04
   556.00   4.6254e+10   6.4709e-04
   556.10   4.6310e+10   6.4786e-04
   556.20   4.6367e+10   6.4865e-04
   556.30   4.6424e+10   6.4942e-04
   556.40   4.6481e+10   6.5020e-04
   556.50   4.6538e+10   6.5099e-04
   556.60   4.6595e+10   6.5177e-04
   556.70   4.6652e+10   6.5255e-04
   556.80   4.6709e+10   6.5333e-04
   556.90   4.6766e+10   6.5412e-04
   557.00   4.6823e+10   6.5490e-04
   557.10   4.6880e+10   6.5570e-04
   557.20   4.6937e+10   6.5649e-04
   557.30   4.6995e+10   6.5727e-04
   557.40   4.7052e+10   6.5806e-04
   557.50   4.7110e+10   6.5885e-04
   557.60   4.7167e+10   6.5964e-04
   557.70   4.7225e+10   6.6044e-04
   557.80   4.7282e+10   6.6123e-04
   557.90   4.7340e+10   6.6202e-04
   558.00   4.7398e+10   6.6282e-04
   558.10   4.7456e+10   6.6361e-04
   558.20   4.7514e+10   6.6441e-04
   558.30   4.7572e+10   6.6521e-04
   558.40   4.7630e+10   6.6600e-04
   558.50   4.7688e+10   6.6680e-04
   558.60   4.7746e+10   6.6760e-04
   558.70   4.7804e+10   6.6841e-04
   558.80   4.7862e+10   6.6921e-04
   558.90   4.7920e+10   6.7001e-04
   559.00   4.7979e+10   6.7081e-04
   559.10   4.8037e+10   6.7162e-04
   559.20   4.8095e+10   6.7242e-04
   559.30   4.8154e+10   6.7323e-04
   559.40   4.8213e+10   6.7404e-04
   559.50   4.8271e+10   6.7484e-04
   559.60   4.8330e+10   6.7565e-04
   559.70   4.8389e+10   6.7646e-04
   559.80   4.8447e+10   6.7727e-04
   559.90   4.8506e+10   6.7808e-04
   560.00   4.8565e+10   6.7889e-04
   560.10   4.8624e+10   6.7971e-04
   560.20   4.8683e+10   6.8052e-04
   560.30   4.8742e+10   6.8134e-04
   560.40   4.8801e+10   6.8215e-04
   560.50   4.8860e+10   6.8297e-04
   560.60   4.8920e+10   6.8379e-04
   560.70   4.8979e+10   6.8460e-04
   560.80   4.9038e+10   6.8542e-04
   560.90   4.9098e+10   6.8624e-04
   561.00   4.9157e+10   6.8707e-04
   561.10   4.9217e+10   6.8789e-04
   561.20   4.9276e+10   6.8872e-04
   561.30   4.9336e+10   6.8954e-04
   561.40   4.9396e+10   6.9036e-04
   561.50   4.9455e+10   6.9119e-04
   561.60   4.9515e+10   6.9201e-04
   561.70   4.9575e+10   6.9285e-04
   561.80   4.9635e+10   6.9367e-04
   561.90   4.9695e+10   6.9450e-04
   562.00   4.9755e+10   6.9533e-04
   562.10   4.9815e+10   6.9617e-04
   562.20   4.9875e+10   6.9699e-04
   562.30   4.9936e+10   6.9782e-04
   562.40   4.9996e+10   6.9866e-04
   562.50   5.0056e+10   6.9950e-04
   562.60   5.0117e+10   7.0033e-04
   562.70   5.0177e+10   7.0116e-04
   562.80   5.0238e+10   7.0201e-04
   562.90   5.0298e+10   7.0284e-04
   563.00   5.0359e+10   7.0368e-04
   563.10   5.0420e+10   7.0452e-04
   563.20   5.0480e+10   7.0536e-04
   563.30   5.0541e+10   7.0621e-04
   563.40   5.0602e+10   7.0705e-04
   563.50   5.0663e+10   7.0790e-04
   563.60   5.0724e+10   7.0874e-04
   563.70   5.0785e+10   7.0959e-04
   563.80   5.0846e+10   7.1043e-04
   563.90   5.0907e+10   7.1128e-04
   564.00   5.0969e+10   7.1212e-04
   564.10   5.1030e+10   7.1298e-04
   564.20   5.1091e+10   7.1382e-04
   564.30   5.1153e+10   7.1468e-04
   564.40   5.1214e+10   7.1552e-04
   564.50   5.1276e+10   7.1638e-04
   564.60   5.1337e+10   7.1724e-04
   564.70   5.1399e+10   7.1809e-04
   564.80   5.1461e+10   7.1895e-04
   564.90   5.1522e+10   7.1980e-04
   565.00   5.1584e+10   7.2066e-04
   565.10   5.1646e+10   7.2152e-04
   565.20   5.1708e+10   7.2237e-04
   565.30   5.1770e+10   7.2324e-04
   565.40   5.1832e+10   7.2410e-04
   565.50   5.1894e+10   7.2497e-04
   565.60   5.1957e+10   7.2582e-04
   565.70   5.2019e+10   7.2669e-04
   565.80   5.2081e+10   7.2755e-04
   565.90   5.2143e+10   7.2842e-04
   566.00   5.2206e+10   7.2929e-04
   566.10   5.2268e+10   7.3015e-04
   566.20   5.2331e+10   7.3102e-04
   566.30   5.2393e+10   7.3189e-04
   566.40   5.2456e+10   7.3276e-04
   566.50   5.2519e+10   7.3364e-04
   566.60   5.2582e+10   7.3451e-04
   566.70   5.2644e+10   7.3539e-04
   566.80   5.2707e+10   7.3626e-04
   566.90   5.2770e+10   7.3713e-04
   567.00   5.2833e+10   7.3800e-04
   567.10   5.2896e+10   7.3888e-04
   567.20   5.2960e+10   7.3976e-04
   567.30   5.3023e+10   7.4064e-04
   567.40   5.3086e+10   7.4152e-04
   567.50   5.3149e+10   7.4240e-04
   567.60   5.3213e+10   7.4328e-04
   567.70   5.3276e+10   7.4416e-04
   567.80   5.3340e+10   7.4506e-04
   567.90   5.3403e+10   7.4594e-04
   568.00   5.3467e+10   7.4683e-04
   568.10   5.3531e+10   7.4771e-04
   568.20   5.3594e+10   7.4860e-04
   568.30   5.3658e+10   7.4948e-04
   568.40   5.3722e+10   7.5037e-04
   568.50   5.3786e+10   7.5126e-04
   568.60   5.3850e+10   7.5216e-04
   568.70   5.3914e+10   7.5305e-04
   568.80   5.3978e+10   7.5394e-04
   568.90   5.4042e+10   7.5483e-04
   569.00   5.4107e+10   7.5573e-04
   569.10   5.4171e+10   7.5663e-04
   569.20   5.4235e+10   7.5753e-04
   569.30   5.4300e+10   7.5842e-04
   569.40   5.4364e+10   7.5933e-04
   569.50   5.4429e+10   7.6022e-04
   569.60   5.4493e+10   7.6112e-04
   569.70   5.4558e+10   7.6203e-04
   569.80   5.4623e+10   7.6293e-04
   569.90   5.4688e+10   7.6383e-04
   570.00   5.4752e+10   7.6474e-04
   570.10   5.4817e+10   7.6564e-04
   570.20   5.4882e+10   7.6655e-04
   570.30   5.4947e+10   7.6746e-04
   570.40   5.5012e+10   7.6836e-04
   570.50   5.5078e+10   7.6928e-04
   570.60   5.5143e+10   7.7018e-04
   570.70   5.5208e+10   7.7110e-04
   570.80   5.5273e+10   7.7201e-04
   570.90   5.5339e+10   7.7293e-04
   571.00   5.5404e+10   7.7384e-04
   571.10   5.5470e+10   7.7476e-04
   571.20   5.5535e+10   7.7567e-04
   571.30   5.5601e+10   7.7659e-04
   571.40   5.5667e+10   7.7750e-04
   571.50   5.5733e+10   7.7842e-04
   571.60   5.5798e+10   7.7935e-04
   571.70   5.5864e+10   7.8026e-04
   571.80   5.5930e+10   7.8119e-04
   571.90   5.5996e+10   7.8212e-04
   572.00   5.6062e+10   7.8303e-04
   572.10   5.6129e+10   7.8396e-04
   572.20   5.6195e+10   7.8489e-04
   572.30   5.6261e+10   7.8581e-04
   572.40   5.6327e+10   7.8674e-04
   572.50   5.6394e+10   7.8767e-04
   572.60   5.6460e+10   7.8861e-04
   572.70   5.6527e+10   7.8953e-04
   572.80   5.6593e+10   7.9046e-04
   572.90   5.6660e+10   7.9140e-04
   573.00   5.6727e+10   7.9234e-04
   573.10   5.6794e+10   7.9327e-04
   573.20   5.6860e+10   7.9420e-04
   573.30   5.6927e+10   7.9514e-04
   573.40   5.6994e+10   7.9608e-04
   573.50   5.7061e+10   7.9702e-04
   573.60   5.7128e+10   7.9796e-04
   573.70   5.7196e+10   7.9890e-04
   573.80   5.7263e+10   7.9984e-04
   573.90   5.7330e+10   8.0079e-04
   574.00   5.7397e+10   8.0173e-04
   574.10   5.7465e+10   8.0268e-04
   574.20   5.7532e+10   8.0362e-04
   574.30   5.7600e+10   8.0457e-04
   574.40   5.7667e+10   8.0552e-04
   574.50   5.7735e+10   8.0647e-04
   574.60   5.7803e+10   8.0742e-04
   574.70   5.7871e+10   8.0837e-04
   574.80   5.7938e+10   8.0932e-04
   574.90   5.8006e+10   8.1027e-04
   575.00   5.8074e+10   8.1122e-04
   575.10   5.8142e+10   8.1218e-04
   575.20   5.8210e+10   8.1313e-04
   575.30   5.8279e+10   8.1409e-04
   575.40   5.8347e+10   8.1505e-04
   575.50   5.8415e+10   8.1601e-04
   575.60   5.8484e+10   8.1697e-04
   575.70   5.8552e+10   8.1793e-04
   575.80   5.8620e+10   8.1889e-04
   575.90   5.8689e+10   8.1986e-04
   576.00   5.8758e+10   8.2082e-04
   576.10   5.8826e+10   8.2178e-04
   576.20   5.8895e+10   8.2274e-04
   576.30   5.8964e+10   8.2372e-04
   576.40   5.9033e+10   8.2468e-04
   576.50   5.9102e+10   8.2565e-04
   576.60   5.9171e+10   8.2663e-04
   576.70   5.9240e+10   8.2759e-04
   576.80   5.9309e+10   8.2856e-04
   576.90   5.9378e+10   8.2954e-04
   577.00   5.9447e+10   8.3051e-04
   577.10   5.9517e+10   8.3149e-04
   577.20   5.9586e+10   8.3246e-04
   577.30   5.9655e+10   8.3344e-04
   577.40   5.9725e+10   8.3442e-04
   577.50   5.9795e+10   8.3540e-04
   577.60   5.9864e+10   8.3638e-04
   577.70   5.9934e+10   8.3736e-04
   577.80   6.0004e+10   8.3834e-04
   577.90   6.0074e+10   8.3932e-04
   578.00   6.0143e+10   8.4031e-04
   578.10   6.0213e+10   8.4129e-04
   578.20   6.0283e+10   8.4228e-04
   578.30   6.0354e+10   8.4327e-04
   578.40   6.0424e+10   8.4426e-04
   578.50   6.0494e+10   8.4525e-04
   578.60   6.0564e+10   8.4623e-04
   578.70   6.0635e+10   8.4723e-04
   578.80   6.0705e+10   8.4822e-04
   578.90   6.0775e+10   8.4921e-04
   579.00   6.0846e+10   8.5021e-04
   579.10   6.0917e+10   8.5121e-04
   579.20   6.0987e+10   8.5220e-04
   579.30   6.1058e+10   8.5320e-04
   579.40   6.1129e+10   8.5420e-04
   579.50   6.1200e+10   8.5520e-04
   579.60   6.1271e+10   8.5619e-04
   579.70   6.1342e+10   8.5720e-04
   579.80   6.1413e+10   8.5820e-04
   579.90   6.1484e+10   8.5921e-04
   580.00   6.1555e+10   8.6022e-04
   580.10   6.1626e+10   8.6121e-04
   580.20   6.1698e+10   8.6222e-04
   580.30   6.1769e+10   8.6323e-04
   580.40   6.1841e+10   8.6424e-04
   580.50   6.1912e+10   8.6525e-04
   580.60   6.1984e+10   8.6627e-04
   580.70   6.2055e+10   8.6728e-04
   580.80   6.2127e+10   8.6829e-04
   580.90   6.2199e+10   8.6931e-04
   581.00   6.2271e+10   8.7032e-04
   581.10   6.2343e+10   8.7134e-04
   581.20   6.2415e+10   8.7236e-04
   581.30   6.2487e+10   8.7338e-04
   581.40   6.2559e+10   8.7439e-04
   581.50   6.2631e+10   8.7541e-04
   581.60   6.2703e+10   8.7644e-04
   581.70   6.2776e+10   8.7746e-04
   581.80   6.2848e+10   8.7848e-04
   581.90   6.2921e+10   8.7950e-04
   582.00   6.2993e+10   8.8053e-04
   582.10   6.3066e+10   8.8155e-04
   582.20   6.3138e+10   8.8258e-04
   582.30   6.3211e+10   8.8362e-04
   582.40   6.3284e+10   8.8465e-04
   582.50   6.3357e+10   8.8568e-04
   582.60   6.3430e+10   8.8671e-04
   582.70   6.3503e+10   8.8774e-04
   582.80   6.3576e+10   8.8878e-04
   582.90   6.3649e+10   8.8981e-04
   583.00   6.3722e+10   8.9085e-04
   583.10   6.3795e+10   8.9188e-04
   583.20   6.3869e+10   8.9293e-04
   583.30   6.3942e+10   8.9396e-04
   583.40   6.4015e+10   8.9500e-04
   583.50   6.4089e+10   8.9605e-04
   583.60   6.4163e+10   8.9709e-04
   583.70   6.4236e+10   8.9813e-04
   583.80   6.4310e+10   8.9918e-04
   583.90   6.4384e+10   9.0022e-04
   584.00   6.4458e+10   9.0128e-04
   584.10   6.4531e+10   9.0232e-04
   584.20   6.4605e+10   9.0337e-04
   584.30   6.4680e+10   9.0442e-04
   584.40   6.4754e+10   9.0547e-04
   584.50   6.4828e+10   9.0653e-04
   584.60   6.4902e+10   9.0758e-04
   584.70   6.4976e+10   9.0863e-04
   584.80   6.5051e+10   9.0969e-04
   584.90   6.5125e+10   9.1075e-04
   585.00   6.5200e+10   9.1181e-04
   585.10   6.5274e+10   9.1286e-04
   585.20   6.5349e+10   9.1393e-04
   585.30   6.5424e+10   9.1498e-04
   585.40   6.5499e+10   9.1605e-04
   585.50   6.5574e+10   9.1712e-04
   585.60   6.5648e+10   9.1817e-04
   585.70   6.5723e+10   9.1924e-04
   585.80   6.5799e+10   9.2031e-04
   585.90   6.5874e+10   9.2137e-04
   586.00   6.5949e+10   9.2245e-04
   586.10   6.6024e+10   9.2352e-04
   586.20   6.6100e+10   9.2458e-04
   586.30   6.6175e+10   9.2566e-04
   586.40   6.6250e+10   9.2673e-04
   586.50   6.6326e+10   9.2781e-04
   586.60   6.6402e+10   9.2888e-04
   586.70   6.6477e+10   9.2995e-04
   586.80   6.6553e+10   9.3103e-04
   586.90   6.6629e+10   9.3211e-04
   587.00   6.6705e+10   9.3320e-04
   587.10   6.6781e+10   9.3428e-04
   587.20   6.6857e+10   9.3535e-04
   587.30   6.6933e+10   9.3643e-04
   587.40   6.7009e+10   9.3752e-04
   587.50   6.7085e+10   9.3861e-04
   587.60   6.7162e+10   9.3969e-04
   587.70   6.7238e+10   9.4078e-04
   587.80   6.7314e+10   9.4187e-04
   587.90   6.7391e+10   9.4296e-04
   588.00   6.7467e+10   9.4405e-04
   588.10   6.7544e+10   9.4514e-04
   588.20   6.7621e+10   9.4624e-04
   588.30   6.7698e+10   9.4733e-04
   588.40   6.7774e+10   9.4842e-04
   588.50   6.7851e+10   9.4952e-04
   588.60   6.7928e+10   9.5062e-04
   588.70   6.8005e+10   9.5171e-04
   588.80   6.8083e+10   9.5282e-04
   588.90   6.8160e+10   9.5392e-04
   589.00   6.8237e+10   9.5502e-04
   589.10   6.8314e+10   9.5612e-04
   589.20   6.8392e+10   9.5723e-04
   589.30   6.8469e+10   9.5833e-04
   589.40   6.8547e+10   9.5944e-04
   589.50   6.8624e+10   9.6055e-04
   589.60   6.8702e+10   9.6165e-04
   589.70   6.8780e+10   9.6276e-04
   589.80   6.8858e+10   9.6387e-04
   589.90   6.8936e+10   9.6499e-04
   590.00   6.9014e+10   9.6610e-04
   590.10   6.9092e+10   9.6721e-04
   590.20   6.9170e+10   9.6833e-04
   590.30   6.9248e+10   9.6945e-04
   590.40   6.9326e+10   9.7056e-04
   590.50   6.9404e+10   9.7168e-04
   590.60   6.9483e+10   9.7280e-04
   590.70   6.9561e+10   9.7392e-04
   590.80   6.9640e+10   9.7505e-04
   590.90   6.9718e+10   9.7616e-04
   591.00   6.9797e+10   9.7729e-04
   591.10   6.9876e+10   9.7842e-04
   591.20   6.9955e+10   9.7955e-04
   591.30   7.0033e+10   9.8067e-04
   591.40   7.0112e+10   9.8180e-04
   591.50   7.0191e+10   9.8293e-04
   591.60   7.0270e+10   9.8406e-04
   591.70   7.0350e+10   9.8519e-04
   591.80   7.0429e+10   9.8633e-04
   591.90   7.0508e+10   9.8746e-04
   592.00   7.0588e+10   9.8860e-04
   592.10   7.0667e+10   9.8973e-04
   592.20   7.0746e+10   9.9087e-04
   592.30   7.0826e+10   9.9201e-04
   592.40   7.0906e+10   9.9315e-04
   592.50   7.0985e+10   9.9429e-04
   592.60   7.1065e+10   9.9544e-04
   592.70   7.1145e+10   9.9657e-04
   592.80   7.1225e+10   9.9772e-04
   592.90   7.1305e+10   9.9887e-04
   593.00   7.1385e+10   1.0000e-03
   593.10   7.1465e+10   1.0012e-03
   593.20   7.1545e+10   1.0023e-03
   593.30   7.1626e+10   1.0035e-03
   593.40   7.1706e+10   1.0046e-03
   593.50   7.1786e+10   1.0058e-03
   593.60   7.1867e+10   1.0069e-03
   593.70   7.1948e+10   1.0081e-03
   593.80   7.2028e+10   1.0092e-03
   593.90   7.2109e+10   1.0104e-03
   594.00   7.2190e+10   1.0115e-03
   594.10   7.2271e+10   1.0127e-03
   594.20   7.2351e+10   1.0139e-03
   594.30   7.2432e+10   1.0150e-03
   594.40   7.2514e+10   1.0162e-03
   594.50   7.2595e+10   1.0174e-03
   594.60   7.2676e+10   1.0185e-03
   594.70   7.2757e+10   1.0197e-03
   594.80   7.2839e+10   1.0209e-03
   594.90   7.2920e+10   1.0220e-03
   595.00   7.3001e+10   1.0232e-03
   595.10   7.3083e+10   1.0244e-03
   595.20   7.3165e+10   1.0255e-03
   595.30   7.3246e+10   1.0267e-03
   595.40   7.3328e+10   1.0279e-03
   595.50   7.3410e+10   1.0291e-03
   595.60   7.3492e+10   1.0302e-03
   595.70   7.3574e+10   1.0314e-03
   595.80   7.3656e+10   1.0326e-03
   595.90   7.3738e+10   1.0338e-03
   596.00   7.3820e+10   1.0350e-03
   596.10   7.3903e+10   1.0361e-03
   596.20   7.3985e+10   1.0373e-03
   596.30   7.4067e+10   1.0385e-03
   596.40   7.4150e+10   1.0397e-03
   596.50   7.4233e+10   1.0409e-03
   596.60   7.4315e+10   1.0421e-03
   596.70   7.4398e+10   1.0433e-03
   596.80   7.4481e+10   1.0445e-03
   596.90   7.4564e+10   1.0456e-03
   597.00   7.4647e+10   1.0468e-03
   597.10   7.4730e+10   1.0480e-03
   597.20   7.4813e+10   1.0492e-03
   597.30   7.4896e+10   1.0504e-03
   597.40   7.4979e+10   1.0516e-03
   597.50   7.5062e+10   1.0528e-03
   597.60   7.5146e+10   1.0540e-03
   597.70   7.5229e+10   1.0552e-03
   597.80   7.5313e+10   1.0564e-03
   597.90   7.5396e+10   1.0576e-03
   598.00   7.5480e+10   1.0589e-03
   598.10   7.5564e+10   1.0600e-03
   598.20   7.5647e+10   1.0613e-03
   598.30   7.5731e+10   1.0625e-03
   598.40   7.5815e+10   1.0637e-03
   598.50   7.5899e+10   1.0649e-03
   598.60   7.5983e+10   1.0661e-03
   598.70   7.6068e+10   1.0673e-03
   598.80   7.6152e+10   1.0685e-03
   598.90   7.6236e+10   1.0697e-03
   599.00   7.6321e+10   1.0710e-03
   599.10   7.6405e+10   1.0722e-03
   599.20   7.6490e+10   1.0734e-03
   599.30   7.6574e+10   1.0746e-03
   599.40   7.6659e+10   1.0758e-03
   599.50   7.6744e+10   1.0771e-03
   599.60   7.6829e+10   1.0783e-03
   599.70   7.6913e+10   1.0795e-03
   599.80   7.6998e+10   1.0807e-03
   599.90   7.7084e+10   1.0820e-03
   600.00   7.7169e+10   1.0832e-03
   600.10   7.7254e+10   1.0844e-03
   600.20   7.7339e+10   1.0857e-03
   600.30   7.7424e+10   1.0869e-03
   600.40   7.7510e+10   1.0881e-03
   600.50   7.7595e+10   1.0894e-03
   600.60   7.7681e+10   1.0906e-03
   600.70   7.7767e+10   1.0918e-03
   600.80   7.7852e+10   1.0931e-03
   600.90   7.7938e+10   1.0943e-03
   601.00   7.8024e+10   1.0956e-03
   601.10   7.8110e+10   1.0968e-03
   601.20   7.8196e+10   1.0980e-03
   601.30   7.8282e+10   1.0993e-03
   601.40   7.8368e+10   1.1005e-03
   601.50   7.8455e+10   1.1018e-03
   601.60   7.8541e+10   1.1030e-03
   601.70   7.8627e+10   1.1043e-03
   601.80   7.8714e+10   1.1055e-03
   601.90   7.8800e+10   1.1068e-03
   602.00   7.8887e+10   1.1080e-03
   602.10   7.8974e+10   1.1093e-03
   602.20   7.9060e+10   1.1106e-03
   602.30   7.9147e+10   1.1118e-03
   602.40   7.9234e+10   1.1131e-03
   602.50   7.9321e+10   1.1143e-03
   602.60   7.9408e+10   1.1156e-03
   602.70   7.9495e+10   1.1168e-03
   602.80   7.9583e+10   1.1181e-03
   602.90   7.9670e+10   1.1194e-03
   603.00   7.9757e+10   1.1206e-03
   603.10   7.9845e+10   1.1219e-03
   603.20   7.9932e+10   1.1232e-03
   603.30   8.0020e+10   1.1244e-03
   603.40   8.0107e+10   1.1257e-03
   603.50   8.0195e+10   1.1270e-03
   603.60   8.0283e+10   1.1283e-03
   603.70   8.0371e+10   1.1295e-03
   603.80   8.0459e+10   1.1308e-03
   603.90   8.0547e+10   1.1321e-03
   604.00   8.0635e+10   1.1334e-03
   604.10   8.0723e+10   1.1347e-03
   604.20   8.0812e+10   1.1359e-03
   604.30   8.0900e+10   1.1372e-03
   604.40   8.0988e+10   1.1385e-03
   604.50   8.1077e+10   1.1398e-03
   604.60   8.1165e+10   1.1411e-03
   604.70   8.1254e+10   1.1423e-03
   604.80   8.1343e+10   1.1436e-03
   604.90   8.1432e+10   1.1449e-03
   605.00   8.1520e+10   1.1462e-03
   605.10   8.1609e+10   1.1475e-03
   605.20   8.1698e+10   1.1488e-03
   605.30   8.1787e+10   1.1501e-03
   605.40   8.1877e+10   1.1514e-03
   605.50   8.1966e+10   1.1527e-03
   605.60   8.2055e+10   1.1540e-03
   605.70   8.2145e+10   1.1553e-03
   605.80   8.2234e+10   1.1566e-03
   605.90   8.2324e+10   1.1579e-03
   606.00   8.2413e+10   1.1592e-03
   606.10   8.2503e+10   1.1605e-03
   606.20   8.2593e+10   1.1618e-03
   606.30   8.2683e+10   1.1631e-03
   606.40   8.2773e+10   1.1644e-03
   606.50   8.2863e+10   1.1657e-03
   606.60   8.2953e+10   1.1670e-03
   606.70   8.3043e+10   1.1683e-03
   606.80   8.3133e+10   1.1696e-03
   606.90   8.3224e+10   1.1710e-03
   607.00   8.3314e+10   1.1723e-03
   607.10   8.3404e+10   1.1736e-03
   607.20   8.3495e+10   1.1749e-03
   607.30   8.3586e+10   1.1762e-03
   607.40   8.3676e+10   1.1776e-03
   607.50   8.3767e+10   1.1789e-03
   607.60   8.3858e+10   1.1802e-03
   607.70   8.3949e+10   1.1815e-03
   607.80   8.4040e+10   1.1829e-03
   607.90   8.4131e+10   1.1842e-03
   608.00   8.4222e+10   1.1855e-03
   608.10   8.4313e+10   1.1868e-03
   608.20   8.4405e+10   1.1882e-03
   608.30   8.4496e+10   1.1895e-03
   608.40   8.4588e+10   1.1908e-03
   608.50   8.4679e+10   1.1922e-03
   608.60   8.4771e+10   1.1935e-03
   608.70   8.4863e+10   1.1948e-03
   608.80   8.4954e+10   1.1962e-03
   608.90   8.5046e+10   1.1975e-03
   609.00   8.5138e+10   1.1989e-03
   609.10   8.5230e+10   1.2002e-03
   609.20   8.5322e+10   1.2016e-03
   609.30   8.5414e+10   1.2029e-03
   609.40   8.5507e+10   1.2042e-03
   609.50   8.5599e+10   1.2056e-03
   609.60   8.5692e+10   1.2069e-03
   609.70   8.5784e+10   1.2083e-03
   609.80   8.5877e+10   1.2096e-03
   609.90   8.5969e+10   1.2110e-03
   610.00   8.6062e+10   1.2123e-03
   610.10   8.6155e+10   1.2137e-03
   610.20   8.6248e+10   1.2151e-03
   610.30   8.6341e+10   1.2164e-03
   610.40   8.6434e+10   1.2178e-03
   610.50   8.6527e+10   1.2191e-03
   610.60   8.6620e+10   1.2205e-03
   610.70   8.6713e+10   1.2219e-03
   610.80   8.6807e+10   1.2232e-03
   610.90   8.6900e+10   1.2246e-03
   611.00   8.6993e+10   1.2259e-03
   611.10   8.7087e+10   1.2273e-03
   611.20   8.7181e+10   1.2287e-03
   611.30   8.7274e+10   1.2300e-03
   611.40   8.7368e+10   1.2314e-03
   611.50   8.7462e+10   1.2328e-03
   611.60   8.7556e+10   1.2342e-03
   611.70   8.7650e+10   1.2355e-03
   611.80   8.7744e+10   1.2369e-03
   611.90   8.7839e+10   1.2383e-03
   612.00   8.7933e+10   1.2397e-03
   612.10   8.8027e+10   1.2411e-03
   612.20   8.8122e+10   1.2424e-03
   612.30   8.8216e+10   1.2438e-03
   612.40   8.8311e+10   1.2452e-03
   612.50   8.8406e+10   1.2466e-03
   612.60   8.8500e+10   1.2480e-03
   612.70   8.8595e+10   1.2494e-03
   612.80   8.8690e+10   1.2508e-03
   612.90   8.8785e+10   1.2522e-03
   613.00   8.8880e+10   1.2536e-03
   613.10   8.8975e+10   1.2549e-03
   613.20   8.9071e+10   1.2563e-03
   613.30   8.9166e+10   1.2577e-03
   613.40   8.9261e+10   1.2591e-03
   613.50   8.9357e+10   1.2605e-03
   613.60   8.9452e+10   1.2619e-03
   613.70   8.9548e+10   1.2633e-03
   613.80   8.9644e+10   1.2648e-03
   613.90   8.9739e+10   1.2661e-03
   614.00   8.9835e+10   1.2676e-03
   614.10   8.9931e+10   1.2690e-03
   614.20   9.0027e+10   1.2704e-03
   614.30   9.0123e+10   1.2718e-03
   614.40   9.0220e+10   1.2732e-03
   614.50   9.0316e+10   1.2746e-03
   614.60   9.0412e+10   1.2760e-03
   614.70   9.0509e+10   1.2774e-03
   614.80   9.0605e+10   1.2788e-03
   614.90   9.0702e+10   1.2803e-03
   615.00   9.0799e+10   1.2817e-03
   615.10   9.0895e+10   1.2831e-03
   615.20   9.0992e+10   1.2845e-03
   615.30   9.1089e+10   1.2860e-03
   615.40   9.1186e+10   1.2874e-03
   615.50   9.1283e+10   1.2888e-03
   615.60   9.1380e+10   1.2902e-03
   615.70   9.1478e+10   1.2917e-03
   615.80   9.1575e+10   1.2931e-03
   615.90   9.1672e+10   1.2945e-03
   616.00   9.1770e+10   1.2960e-03
   616.10   9.1867e+10   1.2974e-03
   616.20   9.1965e+10   1.2988e-03
   616.30   9.2063e+10   1.3003e-03
   616.40   9.2160e+10   1.3017e-03
   616.50   9.2258e+10   1.3031e-03
   616.60   9.2356e+10   1.3046e-03
   616.70   9.2454e+10   1.3060e-03
   616.80   9.2552e+10   1.3075e-03
   616.90   9.2651e+10   1.3089e-03
   617.00   9.2749e+10   1.3104e-03
   617.10   9.2847e+10   1.3118e-03
   617.20   9.2946e+10   1.3132e-03
   617.30   9.3044e+10   1.3147e-03
   617.40   9.3143e+10   1.3162e-03
   617.50   9.3242e+10   1.3176e-03
   617.60   9.3340e+10   1.3190e-03
   617.70   9.3439e+10   1.3205e-03
   617.80   9.3538e+10   1.3220e-03
   617.90   9.3637e+10   1.3234e-03
   618.00   9.3736e+10   1.3249e-03
   618.10   9.3835e+10   1.3264e-03
   618.20   9.3935e+10   1.3278e-03
   618.30   9.4034e+10   1.3292e-03
   618.40   9.4133e+10   1.3307e-03
   618.50   9.4233e+10   1.3322e-03
   618.60   9.4333e+10   1.3337e-03
   618.70   9.4432e+10   1.3351e-03
   618.80   9.4532e+10   1.3366e-03
   618.90   9.4632e+10   1.3381e-03
   619.00   9.4732e+10   1.3396e-03
   619.10   9.4832e+10   1.3410e-03
   619.20   9.4932e+10   1.3425e-03
   619.30   9.5032e+10   1.3440e-03
   619.40   9.5132e+10   1.3455e-03
   619.50   9.5233e+10   1.3469e-03
   619.60   9.5333e+10   1.3484e-03
   619.70   9.5433e+10   1.3499e-03
   619.80   9.5534e+10   1.3514e-03
   619.90   9.5635e+10   1.3529e-03
   620.00   9.5735e+10   1.3543e-03
   620.10   9.5836e+10   1.3558e-03
   620.20   9.5937e+10   1.3574e-03
   620.30   9.6038e+10   1.3589e-03
   620.40   9.6139e+10   1.3603e-03
   620.50   9.6240e+10   1.3618e-03
   620.60   9.6342e+10   1.3633e-03
   620.70   9.6443e+10   1.3648e-03
   620.80   9.6544e+10   1.3664e-03
   620.90   9.6646e+10   1.3678e-03
   621.00   9.6747e+10   1.3693e-03
   621.10   9.6849e+10   1.3708e-03
   621.20   9.6951e+10   1.3724e-03
   621.30   9.7052e+10   1.3738e-03
   621.40   9.7154e+10   1.3753e-03
   621.50   9.7256e+10   1.3768e-03
   621.60   9.7358e+10   1.3784e-03
   621.70   9.7461e+10   1.3799e-03
   621.80   9.7563e+10   1.3813e-03
   621.90   9.7665e+10   1.3829e-03
   622.00   9.7767e+10   1.3844e-03
   622.10   9.7870e+10   1.3859e-03
   622.20   9.7973e+10   1.3875e-03
   622.30   9.8075e+10   1.3889e-03
   622.40   9.8178e+10   1.3904e-03
   622.50   9.8281e+10   1.3920e-03
   622.60   9.8384e+10   1.3935e-03
   622.70   9.8487e+10   1.3951e-03
   622.80   9.8590e+10   1.3965e-03
   622.90   9.8693e+10   1.3981e-03
   623.00   9.8796e+10   1.3996e-03
   623.10   9.8899e+10   1.4012e-03
   623.20   9.9003e+10   1.4027e-03
   623.30   9.9106e+10   1.4042e-03
   623.40   9.9210e+10   1.4057e-03
   623.50   9.9313e+10   1.4073e-03
   623.60   9.9417e+10   1.4088e-03
   623.70   9.9521e+10   1.4104e-03
   623.80   9.9625e+10   1.4119e-03
   623.90   9.9729e+10   1.4134e-03
   624.00   9.9833e+10   1.4149e-03
   624.10   9.9937e+10   1.4165e-03
   624.20   1.0004e+11   1.4181e-03
   624.30   1.0015e+11   1.4196e-03
   624.40   1.0025e+11   1.4211e-03
   624.50   1.0035e+11   1.4227e-03
   624.60   1.0046e+11   1.4242e-03
   624.70   1.0056e+11   1.4258e-03
   624.80   1.0067e+11   1.4274e-03
   624.90   1.0077e+11   1.4289e-03
   625.00   1.0088e+11   1.4305e-03
   625.10   1.0098e+11   1.4320e-03
   625.20   1.0109e+11   1.4336e-03
   625.30   1.0119e+11   1.4351e-03
   625.40   1.0130e+11   1.4367e-03
   625.50   1.0140e+11   1.4383e-03
   625.60   1.0151e+11   1.4399e-03
   625.70   1.0161e+11   1.4414e-03
   625.80   1.0172e+11   1.4429e-03
   625.90   1.0183e+11   1.4445e-03
   626.00   1.0193e+11   1.4461e-03
   626.10   1.0204e+11   1.4477e-03
   626.20   1.0214e+11   1.4493e-03
   626.30   1.0225e+11   1.4509e-03
   626.40   1.0236e+11   1.4524e-03
   626.50   1.0246e+11   1.4540e-03
   626.60   1.0257e+11   1.4555e-03
   626.70   1.0267e+11   1.4571e-03
   626.80   1.0278e+11   1.4587e-03
   626.90   1.0289e+11   1.4603e-03
   627.00   1.0299e+11   1.4619e-03
   627.10   1.0310e+11   1.4635e-03
   627.20   1.0321e+11   1.4650e-03
   627.30   1.0331e+11   1.4666e-03
   627.40   1.0342e+11   1.4682e-03
   627.50   1.0353e+11   1.4698e-03
   627.60   1.0364e+11   1.4714e-03
   627.70   1.0374e+11   1.4731e-03
   627.80   1.0385e+11   1.4747e-03
   627.90   1.0396e+11   1.4763e-03
   628.00   1.0406e+11   1.4778e-03
   628.10   1.0417e+11   1.4794e-03
   628.20   1.0428e+11   1.4810e-03
   628.30   1.0439e+11   1.4826e-03
   628.40   1.0450e+11   1.4842e-03
   628.50   1.0460e+11   1.4859e-03
   628.60   1.0471e+11   1.4875e-03
   628.70   1.0482e+11   1.4891e-03
   628.80   1.0493e+11   1.4907e-03
   628.90   1.0504e+11   1.4923e-03
   629.00   1.0514e+11   1.4939e-03
   629.10   1.0525e+11   1.4955e-03
   629.20   1.0536e+11   1.4971e-03
   629.30   1.0547e+11   1.4987e-03
   629.40   1.0558e+11   1.5004e-03
   629.50   1.0569e+11   1.5020e-03
   629.60   1.0580e+11   1.5036e-03
   629.70   1.0590e+11   1.5053e-03
   629.80   1.0601e+11   1.5069e-03
   629.90   1.0612e+11   1.5085e-03
   630.00   1.0623e+11   1.5102e-03
   630.10   1.0634e+11   1.5117e-03
   630.20   1.0645e+11   1.5134e-03
   630.30   1.0656e+11   1.5150e-03
   630.40   1.0667e+11   1.5166e-03
   630.50   1.0678e+11   1.5183e-03
   630.60   1.0689e+11   1.5199e-03
   630.70   1.0700e+11   1.5216e-03
   630.80   1.0711e+11   1.5232e-03
   630.90   1.0722e+11   1.5249e-03
   631.00   1.0733e+11   1.5265e-03
   631.10   1.0744e+11   1.5282e-03
   631.20   1.0755e+11   1.5298e-03
   631.30   1.0766e+11   1.5314e-03
   631.40   1.0777e+11   1.5330e-03
   631.50   1.0788e+11   1.5347e-03
   631.60   1.0799e+11   1.5364e-03
   631.70   1.0810e+11   1.5380e-03
   631.80   1.0821e+11   1.5397e-03
   631.90   1.0832e+11   1.5413e-03
   632.00   1.0843e+11   1.5430e-03
   632.10   1.0854e+11   1.5447e-03
   632.20   1.0866e+11   1.5463e-03
   632.30   1.0877e+11   1.5480e-03
   632.40   1.0888e+11   1.5497e-03
   632.50   1.0899e+11   1.5513e-03
   632.60   1.0910e+11   1.5530e-03
   632.70   1.0921e+11   1.5547e-03
   632.80   1.0932e+11   1.5564e-03
   632.90   1.0944e+11   1.5580e-03
   633.00   1.0955e+11   1.5596e-03
   633.10   1.0966e+11   1.5613e-03
   633.20   1.0977e+11   1.5630e-03
   633.30   1.0988e+11   1.5647e-03
   633.40   1.1000e+11   1.5663e-03
   633.50   1.1011e+11   1.5680e-03
   633.60   1.1022e+11   1.5697e-03
   633.70   1.1033e+11   1.5714e-03
   633.80   1.1044e+11   1.5731e-03
   633.90   1.1056e+11   1.5748e-03
   634.00   1.1067e+11   1.5765e-03
   634.10   1.1078e+11   1.5782e-03
   634.20   1.1090e+11   1.5798e-03
   634.30   1.1101e+11   1.5815e-03
   634.40   1.1112e+11   1.5832e-03
   634.50   1.1123e+11   1.5849e-03
   634.60   1.1135e+11   1.5866e-03
   634.70   1.1146e+11   1.5883e-03
   634.80   1.1157e+11   1.5900e-03
   634.90   1.1169e+11   1.5917e-03
   635.00   1.1180e+11   1.5934e-03
   635.10   1.1192e+11   1.5951e-03
   635.20   1.1203e+11   1.5969e-03
   635.30   1.1214e+11   1.5986e-03
   635.40   1.1226e+11   1.6003e-03
   635.50   1.1237e+11   1.6020e-03
   635.60   1.1248e+11   1.6037e-03
   635.70   1.1260e+11   1.6054e-03
   635.80   1.1271e+11   1.6071e-03
   635.90   1.1283e+11   1.6088e-03
   636.00   1.1294e+11   1.6106e-03
   636.10   1.1306e+11   1.6123e-03
   636.20   1.1317e+11   1.6140e-03
   636.30   1.1329e+11   1.6157e-03
   636.40   1.1340e+11   1.6174e-03
   636.50   1.1352e+11   1.6192e-03
   636.60   1.1363e+11   1.6209e-03
   636.70   1.1375e+11   1.6226e-03
   636.80   1.1386e+11   1.6244e-03
   636.90   1.1398e+11   1.6261e-03
   637.00   1.1409e+11   1.6278e-03
   637.10   1.1421e+11   1.6295e-03
   637.20   1.1432e+11   1.6313e-03
   637.30   1.1444e+11   1.6330e-03
   637.40   1.1455e+11   1.6348e-03
   637.50   1.1467e+11   1.6365e-03
   637.60   1.1478e+11   1.6382e-03
   637.70   1.1490e+11   1.6400e-03
   637.80   1.1502e+11   1.6417e-03
   637.90   1.1513e+11   1.6435e-03
   638.00   1.1525e+11   1.6452e-03
   638.10   1.1537e+11   1.6470e-03
   638.20   1.1548e+11   1.6487e-03
   638.30   1.1560e+11   1.6505e-03
   638.40   1.1572e+11   1.6522e-03
   638.50   1.1583e+11   1.6540e-03
   638.60   1.1595e+11   1.6557e-03
   638.70   1.1607e+11   1.6575e-03
   638.80   1.1618e+11   1.6593e-03
   638.90   1.1630e+11   1.6611e-03
   639.00   1.1642e+11   1.6627e-03
   639.10   1.1653e+11   1.6646e-03
   639.20   1.1665e+11   1.6664e-03
   639.30   1.1677e+11   1.6681e-03
   639.40   1.1689e+11   1.6699e-03
   639.50   1.1700e+11   1.6717e-03
   639.60   1.1712e+11   1.6734e-03
   639.70   1.1724e+11   1.6752e-03
   639.80   1.1736e+11   1.6770e-03
   639.90   1.1747e+11   1.6787e-03
   640.00   1.1759e+11   1.6805e-03
   640.10   1.1771e+11   1.6823e-03
   640.20   1.1783e+11   1.6841e-03
   640.30   1.1795e+11   1.6858e-03
   640.40   1.1807e+11   1.6876e-03
   640.50   1.1818e+11   1.6894e-03
   640.60   1.1830e+11   1.6912e-03
   640.70   1.1842e+11   1.6931e-03
   640.80   1.1854e+11   1.6949e-03
   640.90   1.1866e+11   1.6966e-03
   641.00   1.1878e+11   1.6984e-03
   641.10   1.1890e+11   1.7002e-03
   641.20   1.1902e+11   1.7020e-03
   641.30   1.1914e+11   1.7038e-03
   641.40   1.1925e+11   1.7056e-03
   641.50   1.1937e+11   1.7074e-03
   641.60   1.1949e+11   1.7092e-03
   641.70   1.1961e+11   1.7110e-03
   641.80   1.1973e+11   1.7128e-03
   641.90   1.1985e+11   1.7146e-03
   642.00   1.1997e+11   1.7164e-03
   642.10   1.2009e+11   1.7182e-03
   642.20   1.2021e+11   1.7201e-03
   642.30   1.2033e+11   1.7219e-03
   642.40   1.2045e+11   1.7237e-03
   642.50   1.2057e+11   1.7255e-03
   642.60   1.2069e+11   1.7273e-03
   642.70   1.2081e+11   1.7291e-03
   642.80   1.2093e+11   1.7310e-03
   642.90   1.2106e+11   1.7328e-03
   643.00   1.2118e+11   1.7346e-03
   643.10   1.2130e+11   1.7364e-03
   643.20   1.2142e+11   1.7383e-03
   643.30   1.2154e+11   1.7401e-03
   643.40   1.2166e+11   1.7420e-03
   643.50   1.2178e+11   1.7438e-03
   643.60   1.2190e+11   1.7456e-03
   643.70   1.2202e+11   1.7474e-03
   643.80   1.2215e+11   1.7493e-03
   643.90   1.2227e+11   1.7511e-03
   644.00   1.2239e+11   1.7529e-03
   644.10   1.2251e+11   1.7549e-03
   644.20   1.2263e+11   1.7567e-03
   644.30   1.2275e+11   1.7585e-03
   644.40   1.2288e+11   1.7604e-03
   644.50   1.2300e+11   1.7622e-03
   644.60   1.2312e+11   1.7640e-03
   644.70   1.2324e+11   1.7659e-03
   644.80   1.2337e+11   1.7677e-03
   644.90   1.2349e+11   1.7696e-03
   645.00   1.2361e+11   1.7715e-03
   645.10   1.2373e+11   1.7734e-03
   645.20   1.2386e+11   1.7752e-03
   645.30   1.2398e+11   1.7771e-03
   645.40   1.2410e+11   1.7789e-03
   645.50   1.2423e+11   1.7808e-03
   645.60   1.2435e+11   1.7826e-03
   645.70   1.2447e+11   1.7845e-03
   645.80   1.2460e+11   1.7864e-03
   645.90   1.2472e+11   1.7883e-03
   646.00   1.2484e+11   1.7902e-03
   646.10   1.2497e+11   1.7920e-03
   646.20   1.2509e+11   1.7939e-03
   646.30   1.2521e+11   1.7957e-03
   646.40   1.2534e+11   1.7977e-03
   646.50   1.2546e+11   1.7996e-03
   646.60   1.2559e+11   1.8014e-03
   646.70   1.2571e+11   1.8033e-03
   646.80   1.2583e+11   1.8052e-03
   646.90   1.2596e+11   1.8071e-03
   647.00   1.2608e+11   1.8089e-03
   647.10   1.2621e+11   1.8109e-03
   647.20   1.2633e+11   1.8128e-03
   647.30   1.2646e+11   1.8147e-03
   647.40   1.2658e+11   1.8165e-03
   647.50   1.2671e+11   1.8184e-03
   647.60   1.2683e+11   1.8203e-03
   647.70   1.2696e+11   1.8223e-03
   647.80   1.2708e+11   1.8242e-03
   647.90   1.2721e+11   1.8261e-03
   648.00   1.2733e+11   1.8280e-03
   648.10   1.2746e+11   1.8299e-03
   648.20   1.2758e+11   1.8317e-03
   648.30   1.2771e+11   1.8337e-03
   648.40   1.2784e+11   1.8356e-03
   648.50   1.2796e+11   1.8375e-03
   648.60   1.2809e+11   1.8394e-03
   648.70   1.2821e+11   1.8413e-03
   648.80   1.2834e+11   1.8432e-03
   648.90   1.2847e+11   1.8452e-03
   649.00   1.2859e+11   1.8471e-03
   649.10   1.2872e+11   1.8490e-03
   649.20   1.2885e+11   1.8509e-03
   649.30   1.2897e+11   1.8529e-03
   649.40   1.2910e+11   1.8548e-03
   649.50   1.2923e+11   1.8568e-03
   649.60   1.2935e+11   1.8587e-03
   649.70   1.2948e+11   1.8606e-03
   649.80   1.2961e+11   1.8625e-03
   649.90   1.2974e+11   1.8644e-03
   650.00   1.2986e+11   1.8665e-03
   650.10   1.2999e+11   1.8684e-03
   650.20   1.3012e+11   1.8703e-03
   650.30   1.3024e+11   1.8722e-03
   650.40   1.3037e+11   1.8743e-03
   650.50   1.3050e+11   1.8762e-03
   650.60   1.3063e+11   1.8781e-03
   650.70   1.3076e+11   1.8800e-03
   650.80   1.3088e+11   1.8820e-03
   650.90   1.3101e+11   1.8839e-03
   651.00   1.3114e+11   1.8859e-03
   651.10   1.3127e+11   1.8879e-03
   651.20   1.3140e+11   1.8898e-03
   651.30   1.3153e+11   1.8918e-03
   651.40   1.3166e+11   1.8938e-03
   651.50   1.3178e+11   1.8957e-03
   651.60   1.3191e+11   1.8977e-03
   651.70   1.3204e+11   1.8996e-03
   651.80   1.3217e+11   1.9016e-03
   651.90   1.3230e+11   1.9036e-03
   652.00   1.3243e+11   1.9056e-03
   652.10   1.3256e+11   1.9075e-03
   652.20   1.3269e+11   1.9095e-03
   652.30   1.3282e+11   1.9115e-03
   652.40   1.3295e+11   1.9135e-03
   652.50   1.3308e+11   1.9154e-03
   652.60   1.3321e+11   1.9174e-03
   652.70   1.3334e+11   1.9195e-03
   652.80   1.3347e+11   1.9214e-03
   652.90   1.3360e+11   1.9234e-03
   653.00   1.3373e+11   1.9253e-03
   653.10   1.3386e+11   1.9273e-03
   653.20   1.3399e+11   1.9294e-03
   653.30   1.3412e+11   1.9314e-03
   653.40   1.3425e+11   1.9333e-03
   653.50   1.3438e+11   1.9353e-03
   653.60   1.3451e+11   1.9374e-03
   653.70   1.3464e+11   1.9393e-03
   653.80   1.3477e+11   1.9413e-03
   653.90   1.3490e+11   1.9433e-03
   654.00   1.3503e+11   1.9454e-03
   654.10   1.3517e+11   1.9474e-03
   654.20   1.3530e+11   1.9493e-03
   654.30   1.3543e+11   1.9513e-03
   654.40   1.3556e+11   1.9534e-03
   654.50   1.3569e+11   1.9554e-03
   654.60   1.3582e+11   1.9574e-03
   654.70   1.3595e+11   1.9594e-03
   654.80   1.3609e+11   1.9615e-03
   654.90   1.3622e+11   1.9635e-03
   655.00   1.3635e+11   1.9655e-03
   655.10   1.3648e+11   1.9676e-03
   655.20   1.3662e+11   1.9696e-03
   655.30   1.3675e+11   1.9716e-03
   655.40   1.3688e+11   1.9736e-03
   655.50   1.3701e+11   1.9757e-03
   655.60   1.3715e+11   1.9777e-03
   655.70   1.3728e+11   1.9797e-03
   655.80   1.3741e+11   1.9817e-03
   655.90   1.3754e+11   1.9838e-03
   656.00   1.3768e+11   1.9858e-03
   656.10   1.3781e+11   1.9878e-03
   656.20   1.3794e+11   1.9899e-03
   656.30   1.3808e+11   1.9920e-03
   656.40   1.3821e+11   1.9940e-03
   656.50   1.3834e+11   1.9960e-03
   656.60   1.3848e+11   1.9981e-03
   656.70   1.3861e+11   2.0001e-03
   656.80   1.3875e+11   2.0022e-03
   656.90   1.3888e+11   2.0042e-03
   657.00   1.3901e+11   2.0063e-03
   657.10   1.3915e+11   2.0083e-03
   657.20   1.3928e+11   2.0104e-03
   657.30   1.3942e+11   2.0125e-03
   657.40   1.3955e+11   2.0145e-03
   657.50   1.3969e+11   2.0166e-03
   657.60   1.3982e+11   2.0187e-03
   657.70   1.3996e+11   2.0207e-03
   657.80   1.4009e+11   2.0228e-03
   657.90   1.4023e+11   2.0248e-03
   658.00   1.4036e+11   2.0270e-03
   658.10   1.4050e+11   2.0290e-03
   658.20   1.4063e+11   2.0311e-03
   658.30   1.4077e+11   2.0332e-03
   658.40   1.4090e+11   2.0353e-03
   658.50   1.4104e+11   2.0373e-03
   658.60   1.4117e+11   2.0395e-03
   658.70   1.4131e+11   2.0415e-03
   658.80   1.4144e+11   2.0436e-03
   658.90   1.4158e+11   2.0457e-03
   659.00   1.4172e+11   2.0478e-03
   659.10   1.4185e+11   2.0498e-03
   659.20   1.4199e+11   2.0519e-03
   659.30   1.4213e+11   2.0541e-03
   659.40   1.4226e+11   2.0561e-03
   659.50   1.4240e+11   2.0583e-03
   659.60   1.4254e+11   2.0604e-03
   659.70   1.4267e+11   2.0624e-03
   659.80   1.4281e+11   2.0646e-03
   659.90   1.4295e+11   2.0667e-03
   660.00   1.4308e+11   2.0688e-03
   660.10   1.4322e+11   2.0708e-03
   660.20   1.4336e+11   2.0730e-03
   660.30   1.4349e+11   2.0751e-03
   660.40   1.4363e+11   2.0773e-03
   660.50   1.4377e+11   2.0794e-03
   660.60   1.4391e+11   2.0814e-03
   660.70   1.4405e+11   2.0835e-03
   660.80   1.4418e+11   2.0857e-03
   660.90   1.4432e+11   2.0878e-03
   661.00   1.4446e+11   2.0900e-03
   661.10   1.4460e+11   2.0921e-03
   661.20   1.4474e+11   2.0942e-03
   661.30   1.4487e+11   2.0964e-03
   661.40   1.4501e+11   2.0985e-03
   661.50   1.4515e+11   2.1006e-03
   661.60   1.4529e+11   2.1028e-03
   661.70   1.4543e+11   2.1049e-03
   661.80   1.4557e+11   2.1070e-03
   661.90   1.4571e+11   2.1092e-03
   662.00   1.4584e+11   2.1113e-03
   662.10   1.4598e+11   2.1134e-03
   662.20   1.4612e+11   2.1156e-03
   662.30   1.4626e+11   2.1177e-03
   662.40   1.4640e+11   2.1198e-03
   662.50   1.4654e+11   2.1221e-03
   662.60   1.4668e+11   2.1242e-03
   662.70   1.4682e+11   2.1264e-03
   662.80   1.4696e+11   2.1285e-03
   662.90   1.4710e+11   2.1306e-03
   663.00   1.4724e+11   2.1329e-03
   663.10   1.4738e+11   2.1350e-03
   663.20   1.4752e+11   2.1371e-03
   663.30   1.4766e+11   2.1393e-03
   663.40   1.4780e+11   2.1415e-03
   663.50   1.4794e+11   2.1437e-03
   663.60   1.4808e+11   2.1458e-03
   663.70   1.4822e+11   2.1480e-03
   663.80   1.4837e+11   2.1502e-03
   663.90   1.4851e+11   2.1523e-03
   664.00   1.4865e+11   2.1545e-03
   664.10   1.4879e+11   2.1567e-03
   664.20   1.4893e+11   2.1589e-03
   664.30   1.4907e+11   2.1611e-03
   664.40   1.4921e+11   2.1632e-03
   664.50   1.4935e+11   2.1654e-03
   664.60   1.4950e+11   2.1676e-03
   664.70   1.4964e+11   2.1698e-03
   664.80   1.4978e+11   2.1721e-03
   664.90   1.4992e+11   2.1742e-03
   665.00   1.5006e+11   2.1764e-03
   665.10   1.5021e+11   2.1786e-03
   665.20   1.5035e+11   2.1808e-03
   665.30   1.5049e+11   2.1830e-03
   665.40   1.5063e+11   2.1852e-03
   665.50   1.5078e+11   2.1875e-03
   665.60   1.5092e+11   2.1896e-03
   665.70   1.5106e+11   2.1918e-03
   665.80   1.5120e+11   2.1941e-03
   665.90   1.5135e+11   2.1962e-03
   666.00   1.5149e+11   2.1985e-03
   666.10   1.5163e+11   2.2007e-03
   666.20   1.5178e+11   2.2029e-03
   666.30   1.5192e+11   2.2051e-03
   666.40   1.5206e+11   2.2073e-03
   666.50   1.5221e+11   2.2096e-03
   666.60   1.5235e+11   2.2118e-03
   666.70   1.5249e+11   2.2140e-03
   666.80   1.5264e+11   2.2163e-03
   666.90   1.5278e+11   2.2184e-03
   667.00   1.5293e+11   2.2207e-03
   667.10   1.5307e+11   2.2229e-03
   667.20   1.5321e+11   2.2252e-03
   667.30   1.5336e+11   2.2274e-03
   667.40   1.5350e+11   2.2296e-03
   667.50   1.5365e+11   2.2319e-03
   667.60   1.5379e+11   2.2341e-03
   667.70   1.5394e+11   2.2364e-03
   667.80   1.5408e+11   2.2386e-03
   667.90   1.5423e+11   2.2409e-03
   668.00   1.5437e+11   2.2431e-03
   668.10   1.5452e+11   2.2454e-03
   668.20   1.5466e+11   2.2476e-03
   668.30   1.5481e+11   2.2498e-03
   668.40   1.5495e+11   2.2522e-03
   668.50   1.5510e+11   2.2544e-03
   668.60   1.5525e+11   2.2567e-03
   668.70   1.5539e+11   2.2589e-03
   668.80   1.5554e+11   2.2612e-03
   668.90   1.5568e+11   2.2634e-03
   669.00   1.5583e+11   2.2657e-03
   669.10   1.5598e+11   2.2680e-03
   669.20   1.5612e+11   2.2702e-03
   669.30   1.5627e+11   2.2725e-03
   669.40   1.5642e+11   2.2748e-03
   669.50   1.5656e+11   2.2771e-03
   669.60   1.5671e+11   2.2793e-03
   669.70   1.5686e+11   2.2817e-03
   669.80   1.5700e+11   2.2839e-03
   669.90   1.5715e+11   2.2862e-03
   670.00   1.5730e+11   2.2885e-03
   670.10   1.5744e+11   2.2907e-03
   670.20   1.5759e+11   2.2931e-03
   670.30   1.5774e+11   2.2953e-03
   670.40   1.5789e+11   2.2977e-03
   670.50   1.5804e+11   2.2999e-03
   670.60   1.5818e+11   2.3023e-03
   670.70   1.5833e+11   2.3045e-03
   670.80   1.5848e+11   2.3069e-03
   670.90   1.5863e+11   2.3091e-03
   671.00   1.5878e+11   2.3115e-03
   671.10   1.5892e+11   2.3137e-03
   671.20   1.5907e+11   2.3161e-03
   671.30   1.5922e+11   2.3184e-03
   671.40   1.5937e+11   2.3207e-03
   671.50   1.5952e+11   2.3230e-03
   671.60   1.5967e+11   2.3254e-03
   671.70   1.5982e+11   2.3276e-03
   671.80   1.5997e+11   2.3300e-03
   671.90   1.6011e+11   2.3323e-03
   672.00   1.6026e+11   2.3346e-03
   672.10   1.6041e+11   2.3369e-03
   672.20   1.6056e+11   2.3393e-03
   672.30   1.6071e+11   2.3416e-03
   672.40   1.6086e+11   2.3440e-03
   672.50   1.6101e+11   2.3462e-03
   672.60   1.6116e+11   2.3486e-03
   672.70   1.6131e+11   2.3509e-03
   672.80   1.6146e+11   2.3533e-03
   672.90   1.6161e+11   2.3556e-03
   673.00   1.6176e+11   2.3580e-03
   673.10   1.6191e+11   2.3603e-03
   673.20   1.6206e+11   2.3627e-03
   673.30   1.6221e+11   2.3650e-03
   673.40   1.6236e+11   2.3674e-03
   673.50   1.6252e+11   2.3697e-03
   673.60   1.6267e+11   2.3721e-03
   673.70   1.6282e+11   2.3744e-03
   673.80   1.6297e+11   2.3768e-03
   673.90   1.6312e+11   2.3791e-03
   674.00   1.6327e+11   2.3815e-03
   674.10   1.6342e+11   2.3838e-03
   674.20   1.6357e+11   2.3862e-03
   674.30   1.6373e+11   2.3885e-03
   674.40   1.6388e+11   2.3909e-03
   674.50   1.6403e+11   2.3932e-03
   674.60   1.6418e+11   2.3957e-03
   674.70   1.6433e+11   2.3980e-03
   674.80   1.6449e+11   2.4004e-03
   674.90   1.6464e+11   2.4027e-03
   675.00   1.6479e+11   2.4052e-03
   675.10   1.6494e+11   2.4076e-03
   675.20   1.6510e+11   2.4099e-03
   675.30   1.6525e+11   2.4123e-03
   675.40   1.6540e+11   2.4147e-03
   675.50   1.6555e+11   2.4171e-03
   675.60   1.6571e+11   2.4195e-03
   675.70   1.6586e+11   2.4219e-03
   675.80   1.6601e+11   2.4242e-03
   675.90   1.6617e+11   2.4267e-03
   676.00   1.6632e+11   2.4290e-03
   676.10   1.6647e+11   2.4315e-03
   676.20   1.6663e+11   2.4338e-03
   676.30   1.6678e+11   2.4363e-03
   676.40   1.6694e+11   2.4387e-03
   676.50   1.6709e+11   2.4411e-03
   676.60   1.6724e+11   2.4435e-03
   676.70   1.6740e+11   2.4459e-03
   676.80   1.6755e+11   2.4483e-03
   676.90   1.6771e+11   2.4507e-03
   677.00   1.6786e+11   2.4531e-03
   677.10   1.6802e+11   2.4555e-03
   677.20   1.6817e+11   2.4580e-03
   677.30   1.6833e+11   2.4604e-03
   677.40   1.6848e+11   2.4628e-03
   677.50   1.6864e+11   2.4653e-03
   677.60   1.6879e+11   2.4677e-03
   677.70   1.6895e+11   2.4701e-03
   677.80   1.6910e+11   2.4725e-03
   677.90   1.6926e+11   2.4750e-03
   678.00   1.6941e+11   2.4774e-03
   678.10   1.6957e+11   2.4798e-03
   678.20   1.6973e+11   2.4823e-03
   678.30   1.6988e+11   2.4847e-03
   678.40   1.7004e+11   2.4872e-03
   678.50   1.7019e+11   2.4896e-03
   678.60   1.7035e+11   2.4921e-03
   678.70   1.7051e+11   2.4945e-03
   678.80   1.7066e+11   2.4970e-03
   678.90   1.7082e+11   2.4994e-03
   679.00   1.7098e+11   2.5018e-03
   679.10   1.7113e+11   2.5043e-03
   679.20   1.7129e+11   2.5067e-03
   679.30   1.7145e+11   2.5092e-03
   679.40   1.7160e+11   2.5116e-03
   679.50   1.7176e+11   2.5142e-03
   679.60   1.7192e+11   2.5167e-03
   679.70   1.7208e+11   2.5191e-03
   679.80   1.7223e+11   2.5216e-03
   679.90   1.7239e+11   2.5240e-03
   680.00   1.7255e+11   2.5265e-03
   680.10   1.7271e+11   2.5290e-03
   680.20   1.7286e+11   2.5314e-03
   680.30   1.7302e+11   2.5340e-03
   680.40   1.7318e+11   2.5364e-03
   680.50   1.7334e+11   2.5389e-03
   680.60   1.7350e+11   2.5414e-03
   680.70   1.7366e+11   2.5439e-03
   680.80   1.7382e+11   2.5464e-03
   680.90   1.7397e+11   2.5488e-03
   681.00   1.7413e+11   2.5514e-03
   681.10   1.7429e+11   2.5539e-03
   681.20   1.7445e+11   2.5563e-03
   681.30   1.7461e+11   2.5589e-03
   681.40   1.7477e+11   2.5613e-03
   681.50   1.7493e+11   2.5638e-03
   681.60   1.7509e+11   2.5664e-03
   681.70   1.7525e+11   2.5688e-03
   681.80   1.7541e+11   2.5714e-03
   681.90   1.7557e+11   2.5739e-03
   682.00   1.7573e+11   2.5764e-03
   682.10   1.7589e+11   2.5789e-03
   682.20   1.7605e+11   2.5814e-03
   682.30   1.7621e+11   2.5839e-03
   682.40   1.7637e+11   2.5865e-03
   682.50   1.7653e+11   2.5890e-03
   682.60   1.7669e+11   2.5915e-03
   682.70   1.7685e+11   2.5940e-03
   682.80   1.7701e+11   2.5966e-03
   682.90   1.7717e+11   2.5991e-03
   683.00   1.7733e+11   2.6016e-03
   683.10   1.7749e+11   2.6042e-03
   683.20   1.7766e+11   2.6067e-03
   683.30   1.7782e+11   2.6092e-03
   683.40   1.7798e+11   2.6118e-03
   683.50   1.7814e+11   2.6144e-03
   683.60   1.7830e+11   2.6168e-03
   683.70   1.7846e+11   2.6194e-03
   683.80   1.7863e+11   2.6220e-03
   683.90   1.7879e+11   2.6245e-03
   684.00   1.7895e+11   2.6271e-03
   684.10   1.7911e+11   2.6296e-03
   684.20   1.7927e+11   2.6322e-03
   684.30   1.7944e+11   2.6348e-03
   684.40   1.7960e+11   2.6373e-03
   684.50   1.7976e+11   2.6399e-03
   684.60   1.7992e+11   2.6424e-03
   684.70   1.8009e+11   2.6449e-03
   684.80   1.8025e+11   2.6476e-03
   684.90   1.8041e+11   2.6502e-03
   685.00   1.8058e+11   2.6527e-03
   685.10   1.8074e+11   2.6553e-03
   685.20   1.8090e+11   2.6579e-03
   685.30   1.8107e+11   2.6604e-03
   685.40   1.8123e+11   2.6630e-03
   685.50   1.8139e+11   2.6656e-03
   685.60   1.8156e+11   2.6681e-03
   685.70   1.8172e+11   2.6708e-03
   685.80   1.8189e+11   2.6734e-03
   685.90   1.8205e+11   2.6759e-03
   686.00   1.8222e+11   2.6785e-03
   686.10   1.8238e+11   2.6812e-03
   686.20   1.8254e+11   2.6837e-03
   686.30   1.8271e+11   2.6863e-03
   686.40   1.8287e+11   2.6889e-03
   686.50   1.8304e+11   2.6915e-03
   686.60   1.8320e+11   2.6941e-03
   686.70   1.8337e+11   2.6967e-03
   686.80   1.8353e+11   2.6993e-03
   686.90   1.8370e+11   2.7019e-03
   687.00   1.8386e+11   2.7046e-03
   687.10   1.8403e+11   2.7071e-03
   687.20   1.8420e+11   2.7098e-03
   687.30   1.8436e+11   2.7124e-03
   687.40   1.8453e+11   2.7150e-03
   687.50   1.8469e+11   2.7176e-03
   687.60   1.8486e+11   2.7203e-03
   687.70   1.8503e+11   2.7229e-03
   687.80   1.8519e+11   2.7255e-03
   687.90   1.8536e+11   2.7281e-03
   688.00   1.8553e+11   2.7308e-03
   688.10   1.8569e+11   2.7334e-03
   688.20   1.8586e+11   2.7360e-03
   688.30   1.8603e+11   2.7387e-03
   688.40   1.8619e+11   2.7413e-03
   688.50   1.8636e+11   2.7439e-03
   688.60   1.8653e+11   2.7466e-03
   688.70   1.8669e+11   2.7492e-03
   688.80   1.8686e+11   2.7519e-03
   688.90   1.8703e+11   2.7546e-03
   689.00   1.8720e+11   2.7572e-03
   689.10   1.8737e+11   2.7598e-03
   689.20   1.8753e+11   2.7625e-03
   689.30   1.8770e+11   2.7652e-03
   689.40   1.8787e+11   2.7678e-03
   689.50   1.8804e+11   2.7705e-03
   689.60   1.8821e+11   2.7732e-03
   689.70   1.8837e+11   2.7758e-03
   689.80   1.8854e+11   2.7784e-03
   689.90   1.8871e+11   2.7811e-03
   690.00   1.8888e+11   2.7838e-03
   690.10   1.8905e+11   2.7864e-03
   690.20   1.8922e+11   2.7891e-03
   690.30   1.8939e+11   2.7919e-03
   690.40   1.8956e+11   2.7945e-03
   690.50   1.8973e+11   2.7972e-03
   690.60   1.8990e+11   2.7999e-03
   690.70   1.9006e+11   2.8026e-03
   690.80   1.9023e+11   2.8052e-03
   690.90   1.9040e+11   2.8079e-03
   691.00   1.9057e+11   2.8106e-03
   691.10   1.9074e+11   2.8134e-03
   691.20   1.9091e+11   2.8160e-03
   691.30   1.9108e+11   2.8187e-03
   691.40   1.9126e+11   2.8214e-03
   691.50   1.9143e+11   2.8242e-03
   691.60   1.9160e+11   2.8268e-03
   691.70   1.9177e+11   2.8295e-03
   691.80   1.9194e+11   2.8323e-03
   691.90   1.9211e+11   2.8350e-03
   692.00   1.9228e+11   2.8376e-03
   692.10   1.9245e+11   2.8404e-03
   692.20   1.9262e+11   2.8431e-03
   692.30   1.9279e+11   2.8459e-03
   692.40   1.9297e+11   2.8485e-03
   692.50   1.9314e+11   2.8513e-03
   692.60   1.9331e+11   2.8540e-03
   692.70   1.9348e+11   2.8567e-03
   692.80   1.9365e+11   2.8594e-03
   692.90   1.9382e+11   2.8622e-03
   693.00   1.9400e+11   2.8649e-03
   693.10   1.9417e+11   2.8676e-03
   693.20   1.9434e+11   2.8703e-03
   693.30   1.9451e+11   2.8731e-03
   693.40   1.9469e+11   2.8759e-03
   693.50   1.9486e+11   2.8786e-03
   693.60   1.9503e+11   2.8813e-03
   693.70   1.9520e+11   2.8841e-03
   693.80   1.9538e+11   2.8869e-03
   693.90   1.9555e+11   2.8896e-03
   694.00   1.9572e+11   2.8923e-03
   694.10   1.9590e+11   2.8951e-03
   694.20   1.9607e+11   2.8979e-03
   694.30   1.9625e+11   2.9007e-03
   694.40   1.9642e+11   2.9033e-03
   694.50   1.9659e+11   2.9061e-03
   694.60   1.9677e+11   2.9089e-03
   694.70   1.9694e+11   2.9117e-03
   694.80   1.9712e+11   2.9144e-03
   694.90   1.9729e+11   2.9172e-03
   695.00   1.9746e+11   2.9200e-03
   695.10   1.9764e+11   2.9228e-03
   695.20   1.9781e+11   2.9256e-03
   695.30   1.9799e+11   2.9283e-03
   695.40   1.9816e+11   2.9311e-03
   695.50   1.9834e+11   2.9339e-03
   695.60   1.9851e+11   2.9367e-03
   695.70   1.9869e+11   2.9394e-03
   695.80   1.9886e+11   2.9422e-03
   695.90   1.9904e+11   2.9450e-03
   696.00   1.9921e+11   2.9479e-03
   696.10   1.9939e+11   2.9507e-03
   696.20   1.9957e+11   2.9534e-03
   696.30   1.9974e+11   2.9562e-03
   696.40   1.9992e+11   2.9590e-03
   696.50   2.0009e+11   2.9619e-03
   696.60   2.0027e+11   2.9647e-03
   696.70   2.0045e+11   2.9674e-03
   696.80   2.0062e+11   2.9703e-03
   696.90   2.0080e+11   2.9731e-03
   697.00   2.0098e+11   2.9759e-03
   697.10   2.0115e+11   2.9788e-03
   697.20   2.0133e+11   2.9815e-03
   697.30   2.0151e+11   2.9843e-03
   697.40   2.0169e+11   2.9872e-03
   697.50   2.0186e+11   2.9900e-03
   697.60   2.0204e+11   2.9929e-03
   697.70   2.0222e+11   2.9956e-03
   697.80   2.0240e+11   2.9985e-03
   697.90   2.0257e+11   3.0013e-03
   698.00   2.0275e+11   3.0042e-03
   698.10   2.0293e+11   3.0070e-03
   698.20   2.0311e+11   3.0098e-03
   698.30   2.0329e+11   3.0127e-03
   698.40   2.0346e+11   3.0155e-03
   698.50   2.0364e+11   3.0184e-03
   698.60   2.0382e+11   3.0213e-03
   698.70   2.0400e+11   3.0241e-03
   698.80   2.0418e+11   3.0269e-03
   698.90   2.0436e+11   3.0298e-03
   699.00   2.0454e+11   3.0327e-03
   699.10   2.0472e+11   3.0355e-03
   699.20   2.0489e+11   3.0384e-03
   699.30   2.0507e+11   3.0413e-03
   699.40   2.0525e+11   3.0441e-03
   699.50   2.0543e+11   3.0470e-03
   699.60   2.0561e+11   3.0498e-03
   699.70   2.0579e+11   3.0527e-03
   699.80   2.0597e+11   3.0556e-03
   699.90   2.0615e+11   3.0585e-03
   700.00   2.0633e+11   3.0613e-03
   700.10   2.0651e+11   3.0642e-03
   700.20   2.0669e+11   3.0671e-03
   700.30   2.0687e+11   3.0700e-03
   700.40   2.0706e+11   3.0729e-03
   700.50   2.0724e+11   3.0758e-03
   700.60   2.0742e+11   3.0786e-03
   700.70   2.0760e+11   3.0815e-03
   700.80   2.0778e+11   3.0844e-03
   700.90   2.0796e+11   3.0874e-03
   701.00   2.0814e+11   3.0903e-03
   701.10   2.0832e+11   3.0932e-03
   701.20   2.0851e+11   3.0960e-03
   701.30   2.0869e+11   3.0989e-03
   701.40   2.0887e+11   3.1019e-03
   701.50   2.0905e+11   3.1048e-03
   701.60   2.0923e+11   3.1077e-03
   701.70   2.0942e+11   3.1106e-03
   701.80   2.0960e+11   3.1136e-03
   701.90   2.0978e+11   3.1165e-03
   702.00   2.0996e+11   3.1193e-03
   702.10   2.1015e+11   3.1223e-03
   702.20   2.1033e+11   3.1252e-03
   702.30   2.1051e+11   3.1282e-03
   702.40   2.1069e+11   3.1311e-03
   702.50   2.1088e+11   3.1341e-03
   702.60   2.1106e+11   3.1370e-03
   702.70   2.1124e+11   3.1398e-03
   702.80   2.1143e+11   3.1428e-03
   702.90   2.1161e+11   3.1458e-03
   703.00   2.1179e+11   3.1487e-03
   703.10   2.1198e+11   3.1517e-03
   703.20   2.1216e+11   3.1546e-03
   703.30   2.1235e+11   3.1576e-03
   703.40   2.1253e+11   3.1605e-03
   703.50   2.1271e+11   3.1634e-03
   703.60   2.1290e+11   3.1664e-03
   703.70   2.1308e+11   3.1694e-03
   703.80   2.1327e+11   3.1723e-03
   703.90   2.1345e+11   3.1753e-03
   704.00   2.1364e+11   3.1783e-03
   704.10   2.1382e+11   3.1813e-03
   704.20   2.1401e+11   3.1842e-03
   704.30   2.1419e+11   3.1871e-03
   704.40   2.1438e+11   3.1901e-03
   704.50   2.1456e+11   3.1931e-03
   704.60   2.1475e+11   3.1961e-03
   704.70   2.1494e+11   3.1991e-03
   704.80   2.1512e+11   3.2021e-03
   704.90   2.1531e+11   3.2051e-03
   705.00   2.1549e+11   3.2081e-03
   705.10   2.1568e+11   3.2111e-03
   705.20   2.1587e+11   3.2140e-03
   705.30   2.1605e+11   3.2170e-03
   705.40   2.1624e+11   3.2200e-03
   705.50   2.1643e+11   3.2230e-03
   705.60   2.1661e+11   3.2260e-03
   705.70   2.1680e+11   3.2290e-03
   705.80   2.1699e+11   3.2320e-03
   705.90   2.1717e+11   3.2350e-03
   706.00   2.1736e+11   3.2380e-03
   706.10   2.1755e+11   3.2411e-03
   706.20   2.1774e+11   3.2441e-03
   706.30   2.1792e+11   3.2470e-03
   706.40   2.1811e+11   3.2500e-03
   706.50   2.1830e+11   3.2531e-03
   706.60   2.1849e+11   3.2561e-03
   706.70   2.1868e+11   3.2591e-03
   706.80   2.1886e+11   3.2622e-03
   706.90   2.1905e+11   3.2652e-03
   707.00   2.1924e+11   3.2682e-03
   707.10   2.1943e+11   3.2713e-03
   707.20   2.1962e+11   3.2743e-03
   707.30   2.1981e+11   3.2774e-03
   707.40   2.2000e+11   3.2804e-03
   707.50   2.2019e+11   3.2834e-03
   707.60   2.2037e+11   3.2864e-03
   707.70   2.2056e+11   3.2895e-03
   707.80   2.2075e+11   3.2925e-03
   707.90   2.2094e+11   3.2956e-03
   708.00   2.2113e+11   3.2986e-03
   708.10   2.2132e+11   3.3017e-03
   708.20   2.2151e+11   3.3048e-03
   708.30   2.2170e+11   3.3078e-03
   708.40   2.2189e+11   3.3109e-03
   708.50   2.2208e+11   3.3140e-03
   708.60   2.2227e+11   3.3170e-03
   708.70   2.2246e+11   3.3201e-03
   708.80   2.2265e+11   3.3231e-03
   708.90   2.2284e+11   3.3263e-03
   709.00   2.2304e+11   3.3292e-03
   709.10   2.2323e+11   3.3323e-03
   709.20   2.2342e+11   3.3354e-03
   709.30   2.2361e+11   3.3385e-03
   709.40   2.2380e+11   3.3416e-03
   709.50   2.2399e+11   3.3447e-03
   709.60   2.2418e+11   3.3478e-03
   709.70   2.2437e+11   3.3509e-03
   709.80   2.2457e+11   3.3540e-03
   709.90   2.2476e+11   3.3571e-03
   710.00   2.2495e+11   3.3602e-03
   710.10   2.2514e+11   3.3633e-03
   710.20   2.2534e+11   3.3664e-03
   710.30   2.2553e+11   3.3695e-03
   710.40   2.2572e+11   3.3726e-03
   710.50   2.2591e+11   3.3757e-03
   710.60   2.2611e+11   3.3788e-03
   710.70   2.2630e+11   3.3819e-03
   710.80   2.2649e+11   3.3850e-03
   710.90   2.2668e+11   3.3881e-03
   711.00   2.2688e+11   3.3912e-03
   711.10   2.2707e+11   3.3943e-03
   711.20   2.2727e+11   3.3974e-03
   711.30   2.2746e+11   3.4006e-03
   711.40   2.2765e+11   3.4037e-03
   711.50   2.2785e+11   3.4068e-03
   711.60   2.2804e+11   3.4100e-03
   711.70   2.2823e+11   3.4131e-03
   711.80   2.2843e+11   3.4162e-03
   711.90   2.2862e+11   3.4194e-03
   712.00   2.2882e+11   3.4225e-03
   712.10   2.2901e+11   3.4257e-03
   712.20   2.2921e+11   3.4288e-03
   712.30   2.2940e+11   3.4320e-03
   712.40   2.2960e+11   3.4351e-03
   712.50   2.2979e+11   3.4383e-03
   712.60   2.2999e+11   3.4414e-03
   712.70   2.3018e+11   3.4446e-03
   712.80   2.3038e+11   3.4478e-03
   712.90   2.3057e+11   3.4509e-03
   713.00   2.3077e+11   3.4541e-03
   713.10   2.3097e+11   3.4573e-03
   713.20   2.3116e+11   3.4604e-03
   713.30   2.3136e+11   3.4636e-03
   713.40   2.3155e+11   3.4668e-03
   713.50   2.3175e+11   3.4699e-03
   713.60   2.3195e+11   3.4731e-03
   713.70   2.3214e+11   3.4763e-03
   713.80   2.3234e+11   3.4795e-03
   713.90   2.3254e+11   3.4827e-03
   714.00   2.3273e+11   3.4859e-03
   714.10   2.3293e+11   3.4890e-03
   714.20   2.3313e+11   3.4922e-03
   714.30   2.3332e+11   3.4954e-03
   714.40   2.3352e+11   3.4986e-03
   714.50   2.3372e+11   3.5018e-03
   714.60   2.3392e+11   3.5050e-03
   714.70   2.3412e+11   3.5082e-03
   714.80   2.3431e+11   3.5114e-03
   714.90   2.3451e+11   3.5146e-03
   715.00   2.3471e+11   3.5178e-03
   715.10   2.3491e+11   3.5211e-03
   715.20   2.3511e+11   3.5243e-03
   715.30   2.3530e+11   3.5275e-03
   715.40   2.3550e+11   3.5307e-03
   715.50   2.3570e+11   3.5339e-03
   715.60   2.3590e+11   3.5371e-03
   715.70   2.3610e+11   3.5404e-03
   715.80   2.3630e+11   3.5436e-03
   715.90   2.3650e+11   3.5468e-03
   716.00   2.3670e+11   3.5501e-03
   716.10   2.3690e+11   3.5533e-03
   716.20   2.3710e+11   3.5565e-03
   716.30   2.3730e+11   3.5598e-03
   716.40   2.3750e+11   3.5630e-03
   716.50   2.3770e+11   3.5662e-03
   716.60   2.3790e+11   3.5695e-03
   716.70   2.3810e+11   3.5727e-03
   716.80   2.3830e+11   3.5760e-03
   716.90   2.3850e+11   3.5792e-03
   717.00   2.3870e+11   3.5825e-03
   717.10   2.3890e+11   3.5857e-03
   717.20   2.3910e+11   3.5890e-03
   717.30   2.3930e+11   3.5922e-03
   717.40   2.3950e+11   3.5955e-03
   717.50   2.3970e+11   3.5988e-03
   717.60   2.3990e+11   3.6020e-03
   717.70   2.4011e+11   3.6053e-03
   717.80   2.4031e+11   3.6086e-03
   717.90   2.4051e+11   3.6118e-03
   718.00   2.4071e+11   3.6152e-03
   718.10   2.4091e+11   3.6184e-03
   718.20   2.4112e+11   3.6218e-03
   718.30   2.4132e+11   3.6250e-03
   718.40   2.4152e+11   3.6283e-03
   718.50   2.4172e+11   3.6316e-03
   718.60   2.4192e+11   3.6349e-03
   718.70   2.4213e+11   3.6382e-03
   718.80   2.4233e+11   3.6415e-03
   718.90   2.4253e+11   3.6448e-03
   719.00   2.4274e+11   3.6481e-03
   719.10   2.4294e+11   3.6514e-03
   719.20   2.4314e+11   3.6547e-03
   719.30   2.4335e+11   3.6580e-03
   719.40   2.4355e+11   3.6613e-03
   719.50   2.4375e+11   3.6646e-03
   719.60   2.4396e+11   3.6679e-03
   719.70   2.4416e+11   3.6712e-03
   719.80   2.4437e+11   3.6745e-03
   719.90   2.4457e+11   3.6778e-03
   720.00   2.4477e+11   3.6813e-03
   720.10   2.4498e+11   3.6845e-03
   720.20   2.4518e+11   3.6879e-03
   720.30   2.4539e+11   3.6912e-03
   720.40   2.4559e+11   3.6945e-03
   720.50   2.4580e+11   3.6979e-03
   720.60   2.4600e+11   3.7012e-03
   720.70   2.4621e+11   3.7045e-03
   720.80   2.4641e+11   3.7079e-03
   720.90   2.4662e+11   3.7112e-03
   721.00   2.4682e+11   3.7146e-03
   721.10   2.4703e+11   3.7179e-03
   721.20   2.4724e+11   3.7212e-03
   721.30   2.4744e+11   3.7246e-03
   721.40   2.4765e+11   3.7279e-03
   721.50   2.4785e+11   3.7314e-03
   721.60   2.4806e+11   3.7347e-03
   721.70   2.4827e+11   3.7381e-03
   721.80   2.4847e+11   3.7415e-03
   721.90   2.4868e+11   3.7448e-03
   722.00   2.4889e+11   3.7482e-03
   722.10   2.4909e+11   3.7516e-03
   722.20   2.4930e+11   3.7549e-03
   722.30   2.4951e+11   3.7583e-03
   722.40   2.4972e+11   3.7617e-03
   722.50   2.4992e+11   3.7650e-03
   722.60   2.5013e+11   3.7684e-03
   722.70   2.5034e+11   3.7719e-03
   722.80   2.5055e+11   3.7753e-03
   722.90   2.5075e+11   3.7787e-03
   723.00   2.5096e+11   3.7820e-03
   723.10   2.5117e+11   3.7854e-03
   723.20   2.5138e+11   3.7888e-03
   723.30   2.5159e+11   3.7922e-03
   723.40   2.5180e+11   3.7956e-03
   723.50   2.5200e+11   3.7990e-03
   723.60   2.5221e+11   3.8024e-03
   723.70   2.5242e+11   3.8058e-03
   723.80   2.5263e+11   3.8093e-03
   723.90   2.5284e+11   3.8127e-03
   724.00   2.5305e+11   3.8161e-03
   724.10   2.5326e+11   3.8195e-03
   724.20   2.5347e+11   3.8229e-03
   724.30   2.5368e+11   3.8264e-03
   724.40   2.5389e+11   3.8298e-03
   724.50   2.5410e+11   3.8332e-03
   724.60   2.5431e+11   3.8366e-03
   724.70   2.5452e+11   3.8401e-03
   724.80   2.5473e+11   3.8436e-03
   724.90   2.5494e+11   3.8470e-03
   725.00   2.5515e+11   3.8504e-03
   725.10   2.5536e+11   3.8539e-03
   725.20   2.5557e+11   3.8573e-03
   725.30   2.5578e+11   3.8607e-03
   725.40   2.5599e+11   3.8642e-03
   725.50   2.5621e+11   3.8676e-03
   725.60   2.5642e+11   3.8711e-03
   725.70   2.5663e+11   3.8746e-03
   725.80   2.5684e+11   3.8780e-03
   725.90   2.5705e+11   3.8815e-03
   726.00   2.5726e+11   3.8849e-03
   726.10   2.5748e+11   3.8884e-03
   726.20   2.5769e+11   3.8919e-03
   726.30   2.5790e+11   3.8953e-03
   726.40   2.5811e+11   3.8989e-03
   726.50   2.5833e+11   3.9024e-03
   726.60   2.5854e+11   3.9058e-03
   726.70   2.5875e+11   3.9093e-03
   726.80   2.5896e+11   3.9128e-03
   726.90   2.5918e+11   3.9162e-03
   727.00   2.5939e+11   3.9197e-03
   727.10   2.5960e+11   3.9232e-03
   727.20   2.5982e+11   3.9268e-03
   727.30   2.6003e+11   3.9303e-03
   727.40   2.6024e+11   3.9337e-03
   727.50   2.6046e+11   3.9372e-03
   727.60   2.6067e+11   3.9407e-03
   727.70   2.6089e+11   3.9442e-03
   727.80   2.6110e+11   3.9477e-03
   727.90   2.6131e+11   3.9513e-03
   728.00   2.6153e+11   3.9548e-03
   728.10   2.6174e+11   3.9583e-03
   728.20   2.6196e+11   3.9618e-03
   728.30   2.6217e+11   3.9653e-03
   728.40   2.6239e+11   3.9688e-03
   728.50   2.6260e+11   3.9723e-03
   728.60   2.6282e+11   3.9759e-03
   728.70   2.6303e+11   3.9795e-03
   728.80   2.6325e+11   3.9830e-03
   728.90   2.6346e+11   3.9865e-03
   729.00   2.6368e+11   3.9900e-03
   729.10   2.6390e+11   3.9935e-03
   729.20   2.6411e+11   3.9971e-03
   729.30   2.6433e+11   4.0007e-03
   729.40   2.6454e+11   4.0042e-03
   729.50   2.6476e+11   4.0078e-03
   729.60   2.6498e+11   4.0113e-03
   729.70   2.6519e+11   4.0148e-03
   729.80   2.6541e+11   4.0184e-03
   729.90   2.6563e+11   4.0220e-03
   730.00   2.6584e+11   4.0256e-03
   730.10   2.6606e+11   4.0291e-03
   730.20   2.6628e+11   4.0327e-03
   730.30   2.6650e+11   4.0362e-03
   730.40   2.6671e+11   4.0399e-03
   730.50   2.6693e+11   4.0434e-03
   730.60   2.6715e+11   4.0470e-03
   730.70   2.6737e+11   4.0506e-03
   730.80   2.6759e+11   4.0541e-03
   730.90   2.6780e+11   4.0577e-03
   731.00   2.6802e+11   4.0614e-03
   731.10   2.6824e+11   4.0649e-03
   731.20   2.6846e+11   4.0685e-03
   731.30   2.6868e+11   4.0721e-03
   731.40   2.6890e+11   4.0757e-03
   731.50   2.6912e+11   4.0792e-03
   731.60   2.6933e+11   4.0829e-03
   731.70   2.6955e+11   4.0865e-03
   731.80   2.6977e+11   4.0901e-03
   731.90   2.6999e+11   4.0937e-03
   732.00   2.7021e+11   4.0973e-03
   732.10   2.7043e+11   4.1009e-03
   732.20   2.7065e+11   4.1046e-03
   732.30   2.7087e+11   4.1082e-03
   732.40   2.7109e+11   4.1118e-03
   732.50   2.7131e+11   4.1154e-03
   732.60   2.7153e+11   4.1190e-03
   732.70   2.7175e+11   4.1227e-03
   732.80   2.7197e+11   4.1263e-03
   732.90   2.7219e+11   4.1299e-03
   733.00   2.7242e+11   4.1335e-03
   733.10   2.7264e+11   4.1372e-03
   733.20   2.7286e+11   4.1409e-03
   733.30   2.7308e+11   4.1445e-03
   733.40   2.7330e+11   4.1481e-03
   733.50   2.7352e+11   4.1518e-03
   733.60   2.7374e+11   4.1554e-03
   733.70   2.7397e+11   4.1591e-03
   733.80   2.7419e+11   4.1628e-03
   733.90   2.7441e+11   4.1664e-03
   734.00   2.7463e+11   4.1700e-03
   734.10   2.7485e+11   4.1737e-03
   734.20   2.7508e+11   4.1774e-03
   734.30   2.7530e+11   4.1811e-03
   734.40   2.7552e+11   4.1847e-03
   734.50   2.7574e+11   4.1884e-03
   734.60   2.7597e+11   4.1921e-03
   734.70   2.7619e+11   4.1958e-03
   734.80   2.7641e+11   4.1994e-03
   734.90   2.7664e+11   4.2031e-03
   735.00   2.7686e+11   4.2068e-03
   735.10   2.7708e+11   4.2105e-03
   735.20   2.7731e+11   4.2142e-03
   735.30   2.7753e+11   4.2179e-03
   735.40   2.7776e+11   4.2215e-03
   735.50   2.7798e+11   4.2252e-03
   735.60   2.7820e+11   4.2290e-03
   735.70   2.7843e+11   4.2327e-03
   735.80   2.7865e+11   4.2364e-03
   735.90   2.7888e+11   4.2401e-03
   736.00   2.7910e+11   4.2438e-03
   736.10   2.7933e+11   4.2475e-03
   736.20   2.7955e+11   4.2512e-03
   736.30   2.7978e+11   4.2549e-03
   736.40   2.8000e+11   4.2586e-03
   736.50   2.8023e+11   4.2624e-03
   736.60   2.8045e+11   4.2661e-03
   736.70   2.8068e+11   4.2698e-03
   736.80   2.8091e+11   4.2735e-03
   736.90   2.8113e+11   4.2773e-03
   737.00   2.8136e+11   4.2811e-03
   737.10   2.8158e+11   4.2848e-03
   737.20   2.8181e+11   4.2885e-03
   737.30   2.8204e+11   4.2923e-03
   737.40   2.8226e+11   4.2960e-03
   737.50   2.8249e+11   4.2997e-03
   737.60   2.8272e+11   4.3035e-03
   737.70   2.8294e+11   4.3073e-03
   737.80   2.8317e+11   4.3110e-03
   737.90   2.8340e+11   4.3148e-03
   738.00   2.8363e+11   4.3185e-03
   738.10   2.8385e+11   4.3222e-03
   738.20   2.8408e+11   4.3261e-03
   738.30   2.8431e+11   4.3298e-03
   738.40   2.8454e+11   4.3336e-03
   738.50   2.8477e+11   4.3374e-03
   738.60   2.8499e+11   4.3412e-03
   738.70   2.8522e+11   4.3449e-03
   738.80   2.8545e+11   4.3487e-03
   738.90   2.8568e+11   4.3524e-03
   739.00   2.8591e+11   4.3563e-03
   739.10   2.8614e+11   4.3601e-03
   739.20   2.8637e+11   4.3638e-03
   739.30   2.8660e+11   4.3676e-03
   739.40   2.8682e+11   4.3715e-03
   739.50   2.8705e+11   4.3752e-03
   739.60   2.8728e+11   4.3790e-03
   739.70   2.8751e+11   4.3828e-03
   739.80   2.8774e+11   4.3867e-03
   739.90   2.8797e+11   4.3905e-03
   740.00   2.8820e+11   4.3942e-03
   740.10   2.8843e+11   4.3981e-03
   740.20   2.8866e+11   4.4019e-03
   740.30   2.8889e+11   4.4057e-03
   740.40   2.8913e+11   4.4095e-03
   740.50   2.8936e+11   4.4134e-03
   740.60   2.8959e+11   4.4172e-03
   740.70   2.8982e+11   4.4210e-03
   740.80   2.9005e+11   4.4249e-03
   740.90   2.9028e+11   4.4287e-03
   741.00   2.9051e+11   4.4325e-03
   741.10   2.9074e+11   4.4363e-03
   741.20   2.9097e+11   4.4402e-03
   741.30   2.9121e+11   4.4441e-03
   741.40   2.9144e+11   4.4479e-03
   741.50   2.9167e+11   4.4517e-03
   741.60   2.9190e+11   4.4556e-03
   741.70   2.9214e+11   4.4595e-03
   741.80   2.9237e+11   4.4633e-03
   741.90   2.9260e+11   4.4671e-03
   742.00   2.9283e+11   4.4710e-03
   742.10   2.9307e+11   4.4749e-03
   742.20   2.9330e+11   4.4787e-03
   742.30   2.9353e+11   4.4827e-03
   742.40   2.9377e+11   4.4865e-03
   742.50   2.9400e+11   4.4904e-03
   742.60   2.9423e+11   4.4942e-03
   742.70   2.9447e+11   4.4982e-03
   742.80   2.9470e+11   4.5020e-03
   742.90   2.9493e+11   4.5059e-03
   743.00   2.9517e+11   4.5098e-03
   743.10   2.9540e+11   4.5137e-03
   743.20   2.9564e+11   4.5175e-03
   743.30   2.9587e+11   4.5215e-03
   743.40   2.9611e+11   4.5254e-03
   743.50   2.9634e+11   4.5293e-03
   743.60   2.9658e+11   4.5331e-03
   743.70   2.9681e+11   4.5371e-03
   743.80   2.9705e+11   4.5410e-03
   743.90   2.9728e+11   4.5449e-03
   744.00   2.9752e+11   4.5488e-03
   744.10   2.9775e+11   4.5527e-03
   744.20   2.9799e+11   4.5566e-03
   744.30   2.9822e+11   4.5606e-03
   744.40   2.9846e+11   4.5645e-03
   744.50   2.9870e+11   4.5684e-03
   744.60   2.9893e+11   4.5724e-03
   744.70   2.9917e+11   4.5763e-03
   744.80   2.9940e+11   4.5802e-03
   744.90   2.9964e+11   4.5841e-03
   745.00   2.9988e+11   4.5881e-03
   745.10   3.0012e+11   4.5920e-03
   745.20   3.0035e+11   4.5959e-03
   745.30   3.0059e+11   4.6000e-03
   745.40   3.0083e+11   4.6039e-03
   745.50   3.0106e+11   4.6078e-03
   745.60   3.0130e+11   4.6118e-03
   745.70   3.0154e+11   4.6158e-03
   745.80   3.0178e+11   4.6197e-03
   745.90   3.0202e+11   4.6237e-03
   746.00   3.0225e+11   4.6276e-03
   746.10   3.0249e+11   4.6316e-03
   746.20   3.0273e+11   4.6356e-03
   746.30   3.0297e+11   4.6396e-03
   746.40   3.0321e+11   4.6435e-03
   746.50   3.0345e+11   4.6476e-03
   746.60   3.0369e+11   4.6515e-03
   746.70   3.0392e+11   4.6555e-03
   746.80   3.0416e+11   4.6594e-03
   746.90   3.0440e+11   4.6635e-03
   747.00   3.0464e+11   4.6674e-03
   747.10   3.0488e+11   4.6714e-03
   747.20   3.0512e+11   4.6754e-03
   747.30   3.0536e+11   4.6794e-03
   747.40   3.0560e+11   4.6835e-03
   747.50   3.0584e+11   4.6875e-03
   747.60   3.0608e+11   4.6914e-03
   747.70   3.0632e+11   4.6955e-03
   747.80   3.0656e+11   4.6995e-03
   747.90   3.0680e+11   4.7035e-03
   748.00   3.0704e+11   4.7075e-03
   748.10   3.0729e+11   4.7115e-03
   748.20   3.0753e+11   4.7155e-03
   748.30   3.0777e+11   4.7196e-03
   748.40   3.0801e+11   4.7236e-03
   748.50   3.0825e+11   4.7276e-03
   748.60   3.0849e+11   4.7317e-03
   748.70   3.0873e+11   4.7357e-03
   748.80   3.0898e+11   4.7397e-03
   748.90   3.0922e+11   4.7438e-03
   749.00   3.0946e+11   4.7478e-03
   749.10   3.0970e+11   4.7518e-03
   749.20   3.0995e+11   4.7560e-03
   749.30   3.1019e+11   4.7600e-03
   749.40   3.1043e+11   4.7640e-03
   749.50   3.1067e+11   4.7681e-03
   749.60   3.1092e+11   4.7721e-03
   749.70   3.1116e+11   4.7762e-03
   749.80   3.1140e+11   4.7803e-03
   749.90   3.1165e+11   4.7843e-03
   750.00   3.1189e+11   4.7884e-03
   750.10   3.1213e+11   4.7925e-03
   750.20   3.1238e+11   4.7965e-03
   750.30   3.1262e+11   4.8007e-03
   750.40   3.1287e+11   4.8047e-03
   750.50   3.1311e+11   4.8088e-03
   750.60   3.1335e+11   4.8129e-03
   750.70   3.1360e+11   4.8170e-03
   750.80   3.1384e+11   4.8210e-03
   750.90   3.1409e+11   4.8252e-03
   751.00   3.1433e+11   4.8293e-03
   751.10   3.1458e+11   4.8334e-03
   751.20   3.1482e+11   4.8375e-03
   751.30   3.1507e+11   4.8416e-03
   751.40   3.1531e+11   4.8457e-03
   751.50   3.1556e+11   4.8498e-03
   751.60   3.1581e+11   4.8539e-03
   751.70   3.1605e+11   4.8581e-03
   751.80   3.1630e+11   4.8621e-03
   751.90   3.1654e+11   4.8662e-03
   752.00   3.1679e+11   4.8704e-03
   752.10   3.1704e+11   4.8745e-03
   752.20   3.1728e+11   4.8787e-03
   752.30   3.1753e+11   4.8828e-03
   752.40   3.1778e+11   4.8869e-03
   752.50   3.1802e+11   4.8911e-03
   752.60   3.1827e+11   4.8952e-03
   752.70   3.1852e+11   4.8994e-03
   752.80   3.1877e+11   4.9035e-03
   752.90   3.1901e+11   4.9076e-03
   753.00   3.1926e+11   4.9118e-03
   753.10   3.1951e+11   4.9159e-03
   753.20   3.1976e+11   4.9200e-03
   753.30   3.2000e+11   4.9243e-03
   753.40   3.2025e+11   4.9284e-03
   753.50   3.2050e+11   4.9326e-03
   753.60   3.2075e+11   4.9367e-03
   753.70   3.2100e+11   4.9409e-03
   753.80   3.2125e+11   4.9451e-03
   753.90   3.2150e+11   4.9492e-03
   754.00   3.2175e+11   4.9535e-03
   754.10   3.2199e+11   4.9576e-03
   754.20   3.2224e+11   4.9618e-03
   754.30   3.2249e+11   4.9660e-03
   754.40   3.2274e+11   4.9702e-03
   754.50   3.2299e+11   4.9744e-03
   754.60   3.2324e+11   4.9786e-03
   754.70   3.2349e+11   4.9827e-03
   754.80   3.2374e+11   4.9870e-03
   754.90   3.2399e+11   4.9911e-03
   755.00   3.2424e+11   4.9954e-03
   755.10   3.2449e+11   4.9996e-03
   755.20   3.2474e+11   5.0038e-03
   755.30   3.2500e+11   5.0080e-03
   755.40   3.2525e+11   5.0122e-03
   755.50   3.2550e+11   5.0165e-03
   755.60   3.2575e+11   5.0207e-03
   755.70   3.2600e+11   5.0248e-03
   755.80   3.2625e+11   5.0291e-03
   755.90   3.2650e+11   5.0333e-03
   756.00   3.2676e+11   5.0376e-03
   756.10   3.2701e+11   5.0418e-03
   756.20   3.2726e+11   5.0461e-03
   756.30   3.2751e+11   5.0503e-03
   756.40   3.2776e+11   5.0545e-03
   756.50   3.2802e+11   5.0588e-03
   756.60   3.2827e+11   5.0630e-03
   756.70   3.2852e+11   5.0673e-03
   756.80   3.2878e+11   5.0715e-03
   756.90   3.2903e+11   5.0757e-03
   757.00   3.2928e+11   5.0801e-03
   757.10   3.2954e+11   5.0843e-03
   757.20   3.2979e+11   5.0886e-03
   757.30   3.3004e+11   5.0928e-03
   757.40   3.3030e+11   5.0971e-03
   757.50   3.3055e+11   5.1014e-03
   757.60   3.3080e+11   5.1056e-03
   757.70   3.3106e+11   5.1100e-03
   757.80   3.3131e+11   5.1142e-03
   757.90   3.3157e+11   5.1185e-03
   758.00   3.3182e+11   5.1228e-03
   758.10   3.3208e+11   5.1271e-03
   758.20   3.3233e+11   5.1314e-03
   758.30   3.3259e+11   5.1356e-03
   758.40   3.3284e+11   5.1400e-03
   758.50   3.3310e+11   5.1442e-03
   758.60   3.3335e+11   5.1486e-03
   758.70   3.3361e+11   5.1529e-03
   758.80   3.3386e+11   5.1572e-03
   758.90   3.3412e+11   5.1615e-03
   759.00   3.3438e+11   5.1658e-03
   759.10   3.3463e+11   5.1701e-03
   759.20   3.3489e+11   5.1744e-03
   759.30   3.3514e+11   5.1788e-03
   759.40   3.3540e+11   5.1831e-03
   759.50   3.3566e+11   5.1875e-03
   759.60   3.3592e+11   5.1917e-03
   759.70   3.3617e+11   5.1960e-03
   759.80   3.3643e+11   5.2004e-03
   759.90   3.3669e+11   5.2047e-03
   760.00   3.3694e+11   5.2091e-03
   760.10   3.3720e+11   5.2134e-03
   760.20   3.3746e+11   5.2178e-03
   760.30   3.3772e+11   5.2221e-03
   760.40   3.3798e+11   5.2265e-03
   760.50   3.3823e+11   5.2308e-03
   760.60   3.3849e+11   5.2353e-03
   760.70   3.3875e+11   5.2396e-03
   760.80   3.3901e+11   5.2439e-03
   760.90   3.3927e+11   5.2483e-03
   761.00   3.3953e+11   5.2526e-03
   761.10   3.3979e+11   5.2571e-03
   761.20   3.4004e+11   5.2614e-03
   761.30   3.4030e+11   5.2658e-03
   761.40   3.4056e+11   5.2702e-03
   761.50   3.4082e+11   5.2746e-03
   761.60   3.4108e+11   5.2789e-03
   761.70   3.4134e+11   5.2834e-03
   761.80   3.4160e+11   5.2877e-03
   761.90   3.4186e+11   5.2921e-03
   762.00   3.4212e+11   5.2965e-03
   762.10   3.4238e+11   5.3009e-03
   762.20   3.4264e+11   5.3053e-03
   762.30   3.4290e+11   5.3097e-03
   762.40   3.4316e+11   5.3142e-03
   762.50   3.4343e+11   5.3185e-03
   762.60   3.4369e+11   5.3230e-03
   762.70   3.4395e+11   5.3274e-03
   762.80   3.4421e+11   5.3318e-03
   762.90   3.4447e+11   5.3362e-03
   763.00   3.4473e+11   5.3407e-03
   763.10   3.4499e+11   5.3451e-03
   763.20   3.4526e+11   5.3495e-03
   763.30   3.4552e+11   5.3539e-03
   763.40   3.4578e+11   5.3584e-03
   763.50   3.4604e+11   5.3628e-03
   763.60   3.4631e+11   5.3673e-03
   763.70   3.4657e+11   5.3717e-03
   763.80   3.4683e+11   5.3761e-03
   763.90   3.4709e+11   5.3806e-03
   764.00   3.4736e+11   5.3850e-03
   764.10   3.4762e+11   5.3895e-03
   764.20   3.4788e+11   5.3939e-03
   764.30   3.4815e+11   5.3984e-03
   764.40   3.4841e+11   5.4029e-03
   764.50   3.4867e+11   5.4074e-03
   764.60   3.4894e+11   5.4118e-03
   764.70   3.4920e+11   5.4163e-03
   764.80   3.4947e+11   5.4207e-03
   764.90   3.4973e+11   5.4253e-03
   765.00   3.5000e+11   5.4297e-03
   765.10   3.5026e+11   5.4342e-03
   765.20   3.5053e+11   5.4387e-03
   765.30   3.5079e+11   5.4432e-03
   765.40   3.5106e+11   5.4477e-03
   765.50   3.5132e+11   5.4522e-03
   765.60   3.5159e+11   5.4567e-03
   765.70   3.5185e+11   5.4612e-03
   765.80   3.5212e+11   5.4657e-03
   765.90   3.5238e+11   5.4702e-03
   766.00   3.5265e+11   5.4747e-03
   766.10   3.5291e+11   5.4793e-03
   766.20   3.5318e+11   5.4837e-03
   766.30   3.5345e+11   5.4883e-03
   766.40   3.5371e+11   5.4928e-03
   766.50   3.5398e+11   5.4973e-03
   766.60   3.5425e+11   5.5018e-03
   766.70   3.5451e+11   5.5064e-03
   766.80   3.5478e+11   5.5109e-03
   766.90   3.5505e+11   5.5155e-03
   767.00   3.5532e+11   5.5199e-03
   767.10   3.5558e+11   5.5245e-03
   767.20   3.5585e+11   5.5290e-03
   767.30   3.5612e+11   5.5336e-03
   767.40   3.5639e+11   5.5381e-03
   767.50   3.5666e+11   5.5427e-03
   767.60   3.5692e+11   5.5472e-03
   767.70   3.5719e+11   5.5518e-03
   767.80   3.5746e+11   5.5563e-03
   767.90   3.5773e+11   5.5610e-03
   768.00   3.5800e+11   5.5655e-03
   768.10   3.5827e+11   5.5701e-03
   768.20   3.5854e+11   5.5747e-03
   768.30   3.5880e+11   5.5792e-03
   768.40   3.5907e+11   5.5839e-03
   768.50   3.5934e+11   5.5884e-03
   768.60   3.5961e+11   5.5930e-03
   768.70   3.5988e+11   5.5976e-03
   768.80   3.6015e+11   5.6022e-03
   768.90   3.6042e+11   5.6067e-03
   769.00   3.6069e+11   5.6114e-03
   769.10   3.6096e+11   5.6159e-03
   769.20   3.6123e+11   5.6206e-03
   769.30   3.6151e+11   5.6251e-03
   769.40   3.6178e+11   5.6298e-03
   769.50   3.6205e+11   5.6343e-03
   769.60   3.6232e+11   5.6390e-03
   769.70   3.6259e+11   5.6436e-03
   769.80   3.6286e+11   5.6482e-03
   769.90   3.6313e+11   5.6528e-03
   770.00   3.6340e+11   5.6575e-03
   770.10   3.6368e+11   5.6620e-03
   770.20   3.6395e+11   5.6667e-03
   770.30   3.6422e+11   5.6714e-03
   770.40   3.6449e+11   5.6760e-03
   770.50   3.6476e+11   5.6807e-03
   770.60   3.6504e+11   5.6852e-03
   770.70   3.6531e+11   5.6899e-03
   770.80   3.6558e+11   5.6945e-03
   770.90   3.6586e+11   5.6992e-03
   771.00   3.6613e+11   5.7038e-03
   771.10   3.6640e+11   5.7085e-03
   771.20   3.6668e+11   5.7131e-03
   771.30   3.6695e+11   5.7178e-03
   771.40   3.6722e+11   5.7224e-03
   771.50   3.6750e+11   5.7272e-03
   771.60   3.6777e+11   5.7319e-03
   771.70   3.6804e+11   5.7365e-03
   771.80   3.6832e+11   5.7412e-03
   771.90   3.6859e+11   5.7458e-03
   772.00   3.6887e+11   5.7506e-03
   772.10   3.6914e+11   5.7552e-03
   772.20   3.6942e+11   5.7599e-03
   772.30   3.6969e+11   5.7646e-03
   772.40   3.6997e+11   5.7693e-03
   772.50   3.7024e+11   5.7739e-03
   772.60   3.7052e+11   5.7787e-03
   772.70   3.7079e+11   5.7834e-03
   772.80   3.7107e+11   5.7881e-03
   772.90   3.7135e+11   5.7928e-03
   773.00   3.7162e+11   5.7975e-03
   773.10   3.7190e+11   5.8023e-03
   773.20   3.7217e+11   5.8069e-03
   773.30   3.7245e+11   5.8117e-03
   773.40   3.7273e+11   5.8163e-03
   773.50   3.7300e+11   5.8211e-03
   773.60   3.7328e+11   5.8259e-03
   773.70   3.7356e+11   5.8306e-03
   773.80   3.7384e+11   5.8353e-03
   773.90   3.7411e+11   5.8400e-03
   774.00   3.7439e+11   5.8448e-03
   774.10   3.7467e+11   5.8495e-03
   774.20   3.7495e+11   5.8543e-03
   774.30   3.7522e+11   5.8590e-03
   774.40   3.7550e+11   5.8638e-03
   774.50   3.7578e+11   5.8686e-03
   774.60   3.7606e+11   5.8733e-03
   774.70   3.7634e+11   5.8781e-03
   774.80   3.7662e+11   5.8828e-03
   774.90   3.7689e+11   5.8876e-03
   775.00   3.7717e+11   5.8924e-03
   775.10   3.7745e+11   5.8971e-03
   775.20   3.7773e+11   5.9019e-03
   775.30   3.7801e+11   5.9067e-03
   775.40   3.7829e+11   5.9115e-03
   775.50   3.7857e+11   5.9162e-03
   775.60   3.7885e+11   5.9210e-03
   775.70   3.7913e+11   5.9259e-03
   775.80   3.7941e+11   5.9306e-03
   775.90   3.7969e+11   5.9354e-03
   776.00   3.7997e+11   5.9402e-03
   776.10   3.8025e+11   5.9450e-03
   776.20   3.8053e+11   5.9499e-03
   776.30   3.8081e+11   5.9546e-03
   776.40   3.8109e+11   5.9595e-03
   776.50   3.8138e+11   5.9642e-03
   776.60   3.8166e+11   5.9691e-03
   776.70   3.8194e+11   5.9739e-03
   776.80   3.8222e+11   5.9787e-03
   776.90   3.8250e+11   5.9836e-03
   777.00   3.8278e+11   5.9884e-03
   777.10   3.8307e+11   5.9932e-03
   777.20   3.8335e+11   5.9980e-03
   777.30   3.8363e+11   6.0029e-03
   777.40   3.8391e+11   6.0077e-03
   777.50   3.8419e+11   6.0125e-03
   777.60   3.8448e+11   6.0174e-03
   777.70   3.8476e+11   6.0222e-03
   777.80   3.8504e+11   6.0271e-03
   777.90   3.8533e+11   6.0319e-03
   778.00   3.8561e+11   6.0368e-03
   778.10   3.8589e+11   6.0417e-03
   778.20   3.8618e+11   6.0465e-03
   778.30   3.8646e+11   6.0514e-03
   778.40   3.8674e+11   6.0563e-03
   778.50   3.8703e+11   6.0612e-03
   778.60   3.8731e+11   6.0661e-03
   778.70   3.8760e+11   6.0709e-03
   778.80   3.8788e+11   6.0758e-03
   778.90   3.8817e+11   6.0806e-03
   779.00   3.8845e+11   6.0856e-03
   779.10   3.8874e+11   6.0905e-03
   779.20   3.8902e+11   6.0953e-03
   779.30   3.8931e+11   6.1003e-03
   779.40   3.8959e+11   6.1052e-03
   779.50   3.8988e+11   6.1100e-03
   779.60   3.9016e+11   6.1150e-03
   779.70   3.9045e+11   6.1198e-03
   779.80   3.9074e+11   6.1248e-03
   779.90   3.9102e+11   6.1296e-03
   780.00   3.9131e+11   6.1346e-03
   780.10   3.9159e+11   6.1396e-03
   780.20   3.9188e+11   6.1444e-03
   780.30   3.9217e+11   6.1494e-03
   780.40   3.9245e+11   6.1544e-03
   780.50   3.9274e+11   6.1592e-03
   780.60   3.9303e+11   6.1642e-03
   780.70   3.9332e+11   6.1691e-03
   780.80   3.9360e+11   6.1741e-03
   780.90   3.9389e+11   6.1790e-03
   781.00   3.9418e+11   6.1839e-03
   781.10   3.9447e+11   6.1889e-03
   781.20   3.9476e+11   6.1938e-03
   781.30   3.9504e+11   6.1988e-03
   781.40   3.9533e+11   6.2038e-03
   781.50   3.9562e+11   6.2087e-03
   781.60   3.9591e+11   6.2137e-03
   781.70   3.9620e+11   6.2187e-03
   781.80   3.9649e+11   6.2236e-03
   781.90   3.9678e+11   6.2286e-03
   782.00   3.9707e+11   6.2337e-03
   782.10   3.9735e+11   6.2386e-03
   782.20   3.9764e+11   6.2436e-03
   782.30   3.9793e+11   6.2485e-03
   782.40   3.9822e+11   6.2536e-03
   782.50   3.9851e+11   6.2586e-03
   782.60   3.9880e+11   6.2635e-03
   782.70   3.9909e+11   6.2686e-03
   782.80   3.9939e+11   6.2736e-03
   782.90   3.9968e+11   6.2785e-03
   783.00   3.9997e+11   6.2836e-03
   783.10   4.0026e+11   6.2886e-03
   783.20   4.0055e+11   6.2936e-03
   783.30   4.0084e+11   6.2986e-03
   783.40   4.0113e+11   6.3036e-03
   783.50   4.0142e+11   6.3086e-03
   783.60   4.0171e+11   6.3137e-03
   783.70   4.0201e+11   6.3187e-03
   783.80   4.0230e+11   6.3237e-03
   783.90   4.0259e+11   6.3288e-03
   784.00   4.0288e+11   6.3338e-03
   784.10   4.0317e+11   6.3389e-03
   784.20   4.0347e+11   6.3439e-03
   784.30   4.0376e+11   6.3489e-03
   784.40   4.0405e+11   6.3540e-03
   784.50   4.0435e+11   6.3590e-03
   784.60   4.0464e+11   6.3641e-03
   784.70   4.0493e+11   6.3692e-03
   784.80   4.0523e+11   6.3742e-03
   784.90   4.0552e+11   6.3793e-03
   785.00   4.0581e+11   6.3844e-03
   785.10   4.0611e+11   6.3894e-03
   785.20   4.0640e+11   6.3945e-03
   785.30   4.0670e+11   6.3996e-03
   785.40   4.0699e+11   6.4047e-03
   785.50   4.0728e+11   6.4098e-03
   785.60   4.0758e+11   6.4149e-03
   785.70   4.0787e+11   6.4199e-03
   785.80   4.0817e+11   6.4251e-03
   785.90   4.0846e+11   6.4302e-03
   786.00   4.0876e+11   6.4352e-03
   786.10   4.0905e+11   6.4404e-03
   786.20   4.0935e+11   6.4455e-03
   786.30   4.0965e+11   6.4505e-03
   786.40   4.0994e+11   6.4557e-03
   786.50   4.1024e+11   6.4608e-03
   786.60   4.1053e+11   6.4659e-03
   786.70   4.1083e+11   6.4710e-03
   786.80   4.1113e+11   6.4761e-03
   786.90   4.1142e+11   6.4813e-03
   787.00   4.1172e+11   6.4864e-03
   787.10   4.1202e+11   6.4916e-03
   787.20   4.1231e+11   6.4967e-03
   787.30   4.1261e+11   6.5018e-03
   787.40   4.1291e+11   6.5069e-03
   787.50   4.1321e+11   6.5121e-03
   787.60   4.1350e+11   6.5173e-03
   787.70   4.1380e+11   6.5224e-03
   787.80   4.1410e+11   6.5276e-03
   787.90   4.1440e+11   6.5327e-03
   788.00   4.1470e+11   6.5379e-03
   788.10   4.1499e+11   6.5430e-03
   788.20   4.1529e+11   6.5482e-03
   788.30   4.1559e+11   6.5533e-03
   788.40   4.1589e+11   6.5586e-03
   788.50   4.1619e+11   6.5638e-03
   788.60   4.1649e+11   6.5690e-03
   788.70   4.1679e+11   6.5741e-03
   788.80   4.1709e+11   6.5793e-03
   788.90   4.1739e+11   6.5845e-03
   789.00   4.1769e+11   6.5897e-03
   789.10   4.1799e+11   6.5949e-03
   789.20   4.1829e+11   6.6001e-03
   789.30   4.1859e+11   6.6052e-03
   789.40   4.1889e+11   6.6105e-03
   789.50   4.1919e+11   6.6157e-03
   789.60   4.1949e+11   6.6209e-03
   789.70   4.1979e+11   6.6261e-03
   789.80   4.2009e+11   6.6314e-03
   789.90   4.2039e+11   6.6365e-03
   790.00   4.2069e+11   6.6418e-03
   790.10   4.2099e+11   6.6470e-03
   790.20   4.2130e+11   6.6523e-03
   790.30   4.2160e+11   6.6575e-03
   790.40   4.2190e+11   6.6627e-03
   790.50   4.2220e+11   6.6679e-03
   790.60   4.2250e+11   6.6732e-03
   790.70   4.2281e+11   6.6784e-03
   790.80   4.2311e+11   6.6837e-03
   790.90   4.2341e+11   6.6889e-03
   791.00   4.2371e+11   6.6942e-03
   791.10   4.2402e+11   6.6995e-03
   791.20   4.2432e+11   6.7047e-03
   791.30   4.2462e+11   6.7100e-03
   791.40   4.2493e+11   6.7153e-03
   791.50   4.2523e+11   6.7205e-03
   791.60   4.2553e+11   6.7258e-03
   791.70   4.2584e+11   6.7311e-03
   791.80   4.2614e+11   6.7364e-03
   791.90   4.2645e+11   6.7416e-03
   792.00   4.2675e+11   6.7469e-03
   792.10   4.2706e+11   6.7522e-03
   792.20   4.2736e+11   6.7575e-03
   792.30   4.2767e+11   6.7628e-03
   792.40   4.2797e+11   6.7681e-03
   792.50   4.2828e+11   6.7734e-03
   792.60   4.2858e+11   6.7787e-03
   792.70   4.2889e+11   6.7840e-03
   792.80   4.2919e+11   6.7894e-03
   792.90   4.2950e+11   6.7946e-03
   793.00   4.2980e+11   6.8000e-03
   793.10   4.3011e+11   6.8053e-03
   793.20   4.3042e+11   6.8107e-03
   793.30   4.3072e+11   6.8159e-03
   793.40   4.3103e+11   6.8213e-03
   793.50   4.3133e+11   6.8266e-03
   793.60   4.3164e+11   6.8319e-03
   793.70   4.3195e+11   6.8373e-03
   793.80   4.3226e+11   6.8427e-03
   793.90   4.3256e+11   6.8479e-03
   794.00   4.3287e+11   6.8533e-03
   794.10   4.3318e+11   6.8587e-03
   794.20   4.3349e+11   6.8641e-03
   794.30   4.3379e+11   6.8694e-03
   794.40   4.3410e+11   6.8747e-03
   794.50   4.3441e+11   6.8801e-03
   794.60   4.3472e+11   6.8855e-03
   794.70   4.3503e+11   6.8908e-03
   794.80   4.3533e+11   6.8962e-03
   794.90   4.3564e+11   6.9016e-03
   795.00   4.3595e+11   6.9070e-03
   795.10   4.3626e+11   6.9124e-03
   795.20   4.3657e+11   6.9178e-03
   795.30   4.3688e+11   6.9232e-03
   795.40   4.3719e+11   6.9285e-03
   795.50   4.3750e+11   6.9340e-03
   795.60   4.3781e+11   6.9394e-03
   795.70   4.3812e+11   6.9447e-03
   795.80   4.3843e+11   6.9501e-03
   795.90   4.3874e+11   6.9556e-03
   796.00   4.3905e+11   6.9610e-03
   796.10   4.3936e+11   6.9664e-03
   796.20   4.3967e+11   6.9718e-03
   796.30   4.3998e+11   6.9773e-03
   796.40   4.4029e+11   6.9827e-03
   796.50   4.4060e+11   6.9881e-03
   796.60   4.4092e+11   6.9935e-03
   796.70   4.4123e+11   6.9990e-03
   796.80   4.4154e+11   7.0044e-03
   796.90   4.4185e+11   7.0098e-03
   797.00   4.4216e+11   7.0153e-03
   797.10   4.4248e+11   7.0208e-03
   797.20   4.4279e+11   7.0262e-03
   797.30   4.4310e+11   7.0316e-03
   797.40   4.4341e+11   7.0371e-03
   797.50   4.4373e+11   7.0426e-03
   797.60   4.4404e+11   7.0480e-03
   797.70   4.4435e+11   7.0535e-03
   797.80   4.4466e+11   7.0590e-03
   797.90   4.4498e+11   7.0645e-03
   798.00   4.4529e+11   7.0699e-03
   798.10   4.4561e+11   7.0754e-03
   798.20   4.4592e+11   7.0809e-03
   798.30   4.4623e+11   7.0864e-03
   798.40   4.4655e+11   7.0918e-03
   798.50   4.4686e+11   7.0974e-03
   798.60   4.4718e+11   7.1029e-03
   798.70   4.4749e+11   7.1084e-03
   798.80   4.4781e+11   7.1138e-03
   798.90   4.4812e+11   7.1194e-03
   799.00   4.4844e+11   7.1249e-03
   799.10   4.4875e+11   7.1304e-03
   799.20   4.4907e+11   7.1359e-03
   799.30   4.4938e+11   7.1414e-03
   799.40   4.4970e+11   7.1470e-03
   799.50   4.5001e+11   7.1525e-03
   799.60   4.5033e+11   7.1580e-03
   799.70   4.5065e+11   7.1635e-03
   799.80   4.5096e+11   7.1691e-03
   799.90   4.5128e+11   7.1747e-03
   800.00   4.5160e+11   7.1801e-03
   800.10   4.5191e+11   7.1857e-03
   800.20   4.5223e+11   7.1913e-03
   800.30   4.5255e+11   7.1968e-03
   800.40   4.5286e+11   7.2023e-03
   800.50   4.5318e+11   7.2079e-03
   800.60   4.5350e+11   7.2135e-03
   800.70   4.5382e+11   7.2191e-03
   800.80   4.5413e+11   7.2246e-03
   800.90   4.5445e+11   7.2302e-03
   801.00   4.5477e+11   7.2358e-03
   801.10   4.5509e+11   7.2414e-03
   801.20   4.5541e+11   7.2469e-03
   801.30   4.5573e+11   7.2525e-03
   801.40   4.5604e+11   7.2581e-03
   801.50   4.5636e+11   7.2637e-03
   801.60   4.5668e+11   7.2693e-03
   801.70   4.5700e+11   7.2748e-03
   801.80   4.5732e+11   7.2805e-03
   801.90   4.5764e+11   7.2861e-03
   802.00   4.5796e+11   7.2917e-03
   802.10   4.5828e+11   7.2973e-03
   802.20   4.5860e+11   7.3029e-03
   802.30   4.5892e+11   7.3085e-03
   802.40   4.5924e+11   7.3142e-03
   802.50   4.5956e+11   7.3197e-03
   802.60   4.5988e+11   7.3254e-03
   802.70   4.6020e+11   7.3310e-03
   802.80   4.6052e+11   7.3367e-03
   802.90   4.6085e+11   7.3423e-03
   803.00   4.6117e+11   7.3479e-03
   803.10   4.6149e+11   7.3536e-03
   803.20   4.6181e+11   7.3592e-03
   803.30   4.6213e+11   7.3649e-03
   803.40   4.6245e+11   7.3705e-03
   803.50   4.6278e+11   7.3762e-03
   803.60   4.6310e+11   7.3818e-03
   803.70   4.6342e+11   7.3875e-03
   803.80   4.6374e+11   7.3932e-03
   803.90   4.6407e+11   7.3988e-03
   804.00   4.6439e+11   7.4045e-03
   804.10   4.6471e+11   7.4102e-03
   804.20   4.6504e+11   7.4159e-03
   804.30   4.6536e+11   7.4216e-03
   804.40   4.6568e+11   7.4272e-03
   804.50   4.6601e+11   7.4329e-03
   804.60   4.6633e+11   7.4386e-03
   804.70   4.6665e+11   7.4444e-03
   804.80   4.6698e+11   7.4500e-03
   804.90   4.6730e+11   7.4557e-03
   805.00   4.6763e+11   7.4614e-03
   805.10   4.6795e+11   7.4672e-03
   805.20   4.6828e+11   7.4729e-03
   805.30   4.6860e+11   7.4785e-03
   805.40   4.6893e+11   7.4843e-03
   805.50   4.6925e+11   7.4900e-03
   805.60   4.6958e+11   7.4958e-03
   805.70   4.6990e+11   7.5015e-03
   805.80   4.7023e+11   7.5072e-03
   805.90   4.7055e+11   7.5129e-03
   806.00   4.7088e+11   7.5187e-03
   806.10   4.7121e+11   7.5244e-03
   806.20   4.7153e+11   7.5302e-03
   806.30   4.7186e+11   7.5359e-03
   806.40   4.7219e+11   7.5417e-03
   806.50   4.7251e+11   7.5474e-03
   806.60   4.7284e+11   7.5532e-03
   806.70   4.7317e+11   7.5590e-03
   806.80   4.7349e+11   7.5647e-03
   806.90   4.7382e+11   7.5705e-03
   807.00   4.7415e+11   7.5763e-03
   807.10   4.7448e+11   7.5820e-03
   807.20   4.7480e+11   7.5878e-03
   807.30   4.7513e+11   7.5935e-03
   807.40   4.7546e+11   7.5994e-03
   807.50   4.7579e+11   7.6052e-03
   807.60   4.7612e+11   7.6110e-03
   807.70   4.7645e+11   7.6168e-03
   807.80   4.7677e+11   7.6225e-03
   807.90   4.7710e+11   7.6283e-03
   808.00   4.7743e+11   7.6342e-03
   808.10   4.7776e+11   7.6400e-03
   808.20   4.7809e+11   7.6458e-03
   808.30   4.7842e+11   7.6515e-03
   808.40   4.7875e+11   7.6574e-03
   808.50   4.7908e+11   7.6632e-03
   808.60   4.7941e+11   7.6691e-03
   808.70   4.7974e+11   7.6749e-03
   808.80   4.8007e+11   7.6808e-03
   808.90   4.8040e+11   7.6865e-03
   809.00   4.8073e+11   7.6924e-03
   809.10   4.8106e+11   7.6982e-03
   809.20   4.8140e+11   7.7041e-03
   809.30   4.8173e+11   7.7100e-03
   809.40   4.8206e+11   7.7157e-03
   809.50   4.8239e+11   7.7216e-03
   809.60   4.8272e+11   7.7275e-03
   809.70   4.8305e+11   7.7334e-03
   809.80   4.8339e+11   7.7393e-03
   809.90   4.8372e+11   7.7452e-03
   810.00   4.8405e+11   7.7509e-03
   810.10   4.8438e+11   7.7568e-03
   810.20   4.8472e+11   7.7627e-03
   810.30   4.8505e+11   7.7686e-03
   810.40   4.8538e+11   7.7745e-03
   810.50   4.8571e+11   7.7803e-03
   810.60   4.8605e+11   7.7863e-03
   810.70   4.8638e+11   7.7922e-03
   810.80   4.8671e+11   7.7981e-03
   810.90   4.8705e+11   7.8040e-03
   811.00   4.8738e+11   7.8099e-03
   811.10   4.8772e+11   7.8158e-03
   811.20   4.8805e+11   7.8217e-03
   811.30   4.8838e+11   7.8276e-03
   811.40   4.8872e+11   7.8336e-03
   811.50   4.8905e+11   7.8395e-03
   811.60   4.8939e+11   7.8454e-03
   811.70   4.8972e+11   7.8513e-03
   811.80   4.9006e+11   7.8572e-03
   811.90   4.9039e+11   7.8632e-03
   812.00   4.9073e+11   7.8692e-03
   812.10   4.9107e+11   7.8751e-03
   812.20   4.9140e+11   7.8811e-03
   812.30   4.9174e+11   7.8869e-03
   812.40   4.9207e+11   7.8929e-03
   812.50   4.9241e+11   7.8989e-03
   812.60   4.9275e+11   7.9049e-03
   812.70   4.9308e+11   7.9108e-03
   812.80   4.9342e+11   7.9168e-03
   812.90   4.9376e+11   7.9228e-03
   813.00   4.9409e+11   7.9287e-03
   813.10   4.9443e+11   7.9347e-03
   813.20   4.9477e+11   7.9407e-03
   813.30   4.9511e+11   7.9467e-03
   813.40   4.9544e+11   7.9527e-03
   813.50   4.9578e+11   7.9587e-03
   813.60   4.9612e+11   7.9646e-03
   813.70   4.9646e+11   7.9706e-03
   813.80   4.9680e+11   7.9766e-03
   813.90   4.9714e+11   7.9827e-03
   814.00   4.9747e+11   7.9887e-03
   814.10   4.9781e+11   7.9947e-03
   814.20   4.9815e+11   8.0008e-03
   814.30   4.9849e+11   8.0067e-03
   814.40   4.9883e+11   8.0127e-03
   814.50   4.9917e+11   8.0188e-03
   814.60   4.9951e+11   8.0248e-03
   814.70   4.9985e+11   8.0309e-03
   814.80   5.0019e+11   8.0369e-03
   814.90   5.0053e+11   8.0429e-03
   815.00   5.0087e+11   8.0489e-03
   815.10   5.0121e+11   8.0550e-03
   815.20   5.0155e+11   8.0610e-03
   815.30   5.0189e+11   8.0671e-03
   815.40   5.0223e+11   8.0732e-03
   815.50   5.0257e+11   8.0793e-03
   815.60   5.0292e+11   8.0852e-03
   815.70   5.0326e+11   8.0913e-03
   815.80   5.0360e+11   8.0974e-03
   815.90   5.0394e+11   8.1035e-03
   816.00   5.0428e+11   8.1096e-03
   816.10   5.0462e+11   8.1157e-03
   816.20   5.0497e+11   8.1218e-03
   816.30   5.0531e+11   8.1278e-03
   816.40   5.0565e+11   8.1339e-03
   816.50   5.0599e+11   8.1400e-03
   816.60   5.0634e+11   8.1461e-03
   816.70   5.0668e+11   8.1522e-03
   816.80   5.0702e+11   8.1583e-03
   816.90   5.0737e+11   8.1645e-03
   817.00   5.0771e+11   8.1706e-03
   817.10   5.0805e+11   8.1766e-03
   817.20   5.0840e+11   8.1827e-03
   817.30   5.0874e+11   8.1889e-03
   817.40   5.0909e+11   8.1950e-03
   817.50   5.0943e+11   8.2012e-03
   817.60   5.0977e+11   8.2073e-03
   817.70   5.1012e+11   8.2135e-03
   817.80   5.1046e+11   8.2195e-03
   817.90   5.1081e+11   8.2257e-03
   818.00   5.1115e+11   8.2318e-03
   818.10   5.1150e+11   8.2380e-03
   818.20   5.1185e+11   8.2442e-03
   818.30   5.1219e+11   8.2503e-03
   818.40   5.1254e+11   8.2565e-03
   818.50   5.1288e+11   8.2627e-03
   818.60   5.1323e+11   8.2688e-03
   818.70   5.1357e+11   8.2749e-03
   818.80   5.1392e+11   8.2811e-03
   818.90   5.1427e+11   8.2873e-03
   819.00   5.1461e+11   8.2935e-03
   819.10   5.1496e+11   8.2997e-03
   819.20   5.1531e+11   8.3059e-03
   819.30   5.1566e+11   8.3121e-03
   819.40   5.1600e+11   8.3183e-03
   819.50   5.1635e+11   8.3244e-03
   819.60   5.1670e+11   8.3306e-03
   819.70   5.1705e+11   8.3369e-03
   819.80   5.1739e+11   8.3431e-03
   819.90   5.1774e+11   8.3493e-03
   820.00   5.1809e+11   8.3555e-03
   820.10   5.1844e+11   8.3618e-03
   820.20   5.1879e+11   8.3680e-03
   820.30   5.1914e+11   8.3741e-03
   820.40   5.1949e+11   8.3804e-03
   820.50   5.1984e+11   8.3866e-03
   820.60   5.2018e+11   8.3929e-03
   820.70   5.2053e+11   8.3991e-03
   820.80   5.2088e+11   8.4054e-03
   820.90   5.2123e+11   8.4116e-03
   821.00   5.2158e+11   8.4179e-03
   821.10   5.2193e+11   8.4242e-03
   821.20   5.2228e+11   8.4303e-03
   821.30   5.2263e+11   8.4366e-03
   821.40   5.2299e+11   8.4429e-03
   821.50   5.2334e+11   8.4492e-03
   821.60   5.2369e+11   8.4554e-03
   821.70   5.2404e+11   8.4617e-03
   821.80   5.2439e+11   8.4680e-03
   821.90   5.2474e+11   8.4743e-03
   822.00   5.2509e+11   8.4806e-03
   822.10   5.2544e+11   8.4869e-03
   822.20   5.2580e+11   8.4931e-03
   822.30   5.2615e+11   8.4994e-03
   822.40   5.2650e+11   8.5057e-03
   822.50   5.2685e+11   8.5121e-03
   822.60   5.2721e+11   8.5184e-03
   822.70   5.2756e+11   8.5247e-03
   822.80   5.2791e+11   8.5310e-03
   822.90   5.2826e+11   8.5373e-03
   823.00   5.2862e+11   8.5437e-03
   823.10   5.2897e+11   8.5500e-03
   823.20   5.2932e+11   8.5563e-03
   823.30   5.2968e+11   8.5626e-03
   823.40   5.3003e+11   8.5689e-03
   823.50   5.3039e+11   8.5753e-03
   823.60   5.3074e+11   8.5816e-03
   823.70   5.3110e+11   8.5880e-03
   823.80   5.3145e+11   8.5944e-03
   823.90   5.3180e+11   8.6007e-03
   824.00   5.3216e+11   8.6071e-03
   824.10   5.3251e+11   8.6135e-03
   824.20   5.3287e+11   8.6197e-03
   824.30   5.3322e+11   8.6261e-03
   824.40   5.3358e+11   8.6325e-03
   824.50   5.3394e+11   8.6389e-03
   824.60   5.3429e+11   8.6453e-03
   824.70   5.3465e+11   8.6517e-03
   824.80   5.3500e+11   8.6580e-03
   824.90   5.3536e+11   8.6644e-03
   825.00   5.3572e+11   8.6708e-03
   825.10   5.3607e+11   8.6773e-03
   825.20   5.3643e+11   8.6837e-03
   825.30   5.3679e+11   8.6901e-03
   825.40   5.3714e+11   8.6964e-03
   825.50   5.3750e+11   8.7028e-03
   825.60   5.3786e+11   8.7092e-03
   825.70   5.3822e+11   8.7157e-03
   825.80   5.3857e+11   8.7221e-03
   825.90   5.3893e+11   8.7285e-03
   826.00   5.3929e+11   8.7350e-03
   826.10   5.3965e+11   8.7414e-03
   826.20   5.4001e+11   8.7478e-03
   826.30   5.4037e+11   8.7543e-03
   826.40   5.4073e+11   8.7607e-03
   826.50   5.4108e+11   8.7672e-03
   826.60   5.4144e+11   8.7736e-03
   826.70   5.4180e+11   8.7800e-03
   826.80   5.4216e+11   8.7865e-03
   826.90   5.4252e+11   8.7930e-03
   827.00   5.4288e+11   8.7994e-03
   827.10   5.4324e+11   8.8059e-03
   827.20   5.4360e+11   8.8124e-03
   827.30   5.4396e+11   8.8189e-03
   827.40   5.4432e+11   8.8253e-03
   827.50   5.4468e+11   8.8318e-03
   827.60   5.4504e+11   8.8383e-03
   827.70   5.4540e+11   8.8448e-03
   827.80   5.4577e+11   8.8513e-03
   827.90   5.4613e+11   8.8578e-03
   828.00   5.4649e+11   8.8642e-03
   828.10   5.4685e+11   8.8708e-03
   828.20   5.4721e+11   8.8773e-03
   828.30   5.4757e+11   8.8838e-03
   828.40   5.4794e+11   8.8903e-03
   828.50   5.4830e+11   8.8968e-03
   828.60   5.4866e+11   8.9034e-03
   828.70   5.4902e+11   8.9099e-03
   828.80   5.4939e+11   8.9164e-03
   828.90   5.4975e+11   8.9230e-03
   829.00   5.5011e+11   8.9295e-03
   829.10   5.5048e+11   8.9361e-03
   829.20   5.5084e+11   8.9426e-03
   829.30   5.5120e+11   8.9492e-03
   829.40   5.5157e+11   8.9557e-03
   829.50   5.5193e+11   8.9623e-03
   829.60   5.5229e+11   8.9687e-03
   829.70   5.5266e+11   8.9753e-03
   829.80   5.5302e+11   8.9819e-03
   829.90   5.5339e+11   8.9885e-03
   830.00   5.5375e+11   8.9950e-03
   830.10   5.5412e+11   9.0016e-03
   830.20   5.5448e+11   9.0082e-03
   830.30   5.5485e+11   9.0148e-03
   830.40   5.5521e+11   9.0214e-03
   830.50   5.5558e+11   9.0280e-03
   830.60   5.5594e+11   9.0346e-03
   830.70   5.5631e+11   9.0412e-03
   830.80   5.5668e+11   9.0478e-03
   830.90   5.5704e+11   9.0544e-03
   831.00   5.5741e+11   9.0610e-03
   831.10   5.5777e+11   9.0676e-03
   831.20   5.5814e+11   9.0743e-03
   831.30   5.5851e+11   9.0809e-03
   831.40   5.5888e+11   9.0874e-03
   831.50   5.5924e+11   9.0941e-03
   831.60   5.5961e+11   9.1007e-03
   831.70   5.5998e+11   9.1073e-03
   831.80   5.6035e+11   9.1140e-03
   831.90   5.6071e+11   9.1206e-03
   832.00   5.6108e+11   9.1273e-03
   832.10   5.6145e+11   9.1339e-03
   832.20   5.6182e+11   9.1406e-03
   832.30   5.6219e+11   9.1472e-03
   832.40   5.6256e+11   9.1539e-03
   832.50   5.6292e+11   9.1606e-03
   832.60   5.6329e+11   9.1673e-03
   832.70   5.6366e+11   9.1739e-03
   832.80   5.6403e+11   9.1806e-03
   832.90   5.6440e+11   9.1873e-03
   833.00   5.6477e+11   9.1940e-03
   833.10   5.6514e+11   9.2007e-03
   833.20   5.6551e+11   9.2074e-03
   833.30   5.6588e+11   9.2141e-03
   833.40   5.6625e+11   9.2208e-03
   833.50   5.6662e+11   9.2275e-03
   833.60   5.6699e+11   9.2342e-03
   833.70   5.6736e+11   9.2408e-03
   833.80   5.6773e+11   9.2475e-03
   833.90   5.6811e+11   9.2542e-03
   834.00   5.6848e+11   9.2609e-03
   834.10   5.6885e+11   9.2677e-03
   834.20   5.6922e+11   9.2744e-03
   834.30   5.6959e+11   9.2811e-03
   834.40   5.6996e+11   9.2879e-03
   834.50   5.7034e+11   9.2946e-03
   834.60   5.7071e+11   9.3014e-03
   834.70   5.7108e+11   9.3081e-03
   834.80   5.7145e+11   9.3149e-03
   834.90   5.7183e+11   9.3216e-03
   835.00   5.7220e+11   9.3284e-03
   835.10   5.7257e+11   9.3351e-03
   835.20   5.7295e+11   9.3419e-03
   835.30   5.7332e+11   9.3487e-03
   835.40   5.7369e+11   9.3555e-03
   835.50   5.7407e+11   9.3622e-03
   835.60   5.7444e+11   9.3690e-03
   835.70   5.7482e+11   9.3758e-03
   835.80   5.7519e+11   9.3826e-03
   835.90   5.7556e+11   9.3894e-03
   836.00   5.7594e+11   9.3962e-03
   836.10   5.7631e+11   9.4030e-03
   836.20   5.7669e+11   9.4098e-03
   836.30   5.7706e+11   9.4166e-03
   836.40   5.7744e+11   9.4234e-03
   836.50   5.7782e+11   9.4302e-03
   836.60   5.7819e+11   9.4370e-03
   836.70   5.7857e+11   9.4438e-03
   836.80   5.7894e+11   9.4507e-03
   836.90   5.7932e+11   9.4575e-03
   837.00   5.7970e+11   9.4643e-03
   837.10   5.8007e+11   9.4712e-03
   837.20   5.8045e+11   9.4780e-03
   837.30   5.8083e+11   9.4848e-03
   837.40   5.8120e+11   9.4916e-03
   837.50   5.8158e+11   9.4985e-03
   837.60   5.8196e+11   9.5053e-03
   837.70   5.8233e+11   9.5122e-03
   837.80   5.8271e+11   9.5190e-03
   837.90   5.8309e+11   9.5259e-03
   838.00   5.8347e+11   9.5328e-03
   838.10   5.8385e+11   9.5396e-03
   838.20   5.8423e+11   9.5465e-03
   838.30   5.8460e+11   9.5534e-03
   838.40   5.8498e+11   9.5603e-03
   838.50   5.8536e+11   9.5672e-03
   838.60   5.8574e+11   9.5741e-03
   838.70   5.8612e+11   9.5810e-03
   838.80   5.8650e+11   9.5879e-03
   838.90   5.8688e+11   9.5948e-03
   839.00   5.8726e+11   9.6017e-03
   839.10   5.8764e+11   9.6086e-03
   839.20   5.8802e+11   9.6155e-03
   839.30   5.8840e+11   9.6224e-03
   839.40   5.8878e+11   9.6293e-03
   839.50   5.8916e+11   9.6363e-03
   839.60   5.8954e+11   9.6432e-03
   839.70   5.8992e+11   9.6501e-03
   839.80   5.9030e+11   9.6570e-03
   839.90   5.9068e+11   9.6640e-03
   840.00   5.9106e+11   9.6709e-03
   840.10   5.9145e+11   9.6779e-03
   840.20   5.9183e+11   9.6848e-03
   840.30   5.9221e+11   9.6918e-03
   840.40   5.9259e+11   9.6987e-03
   840.50   5.9297e+11   9.7057e-03
   840.60   5.9336e+11   9.7127e-03
   840.70   5.9374e+11   9.7196e-03
   840.80   5.9412e+11   9.7266e-03
   840.90   5.9451e+11   9.7336e-03
   841.00   5.9489e+11   9.7406e-03
   841.10   5.9527e+11   9.7476e-03
   841.20   5.9565e+11   9.7545e-03
   841.30   5.9604e+11   9.7615e-03
   841.40   5.9642e+11   9.7685e-03
   841.50   5.9681e+11   9.7755e-03
   841.60   5.9719e+11   9.7825e-03
   841.70   5.9757e+11   9.7895e-03
   841.80   5.9796e+11   9.7966e-03
   841.90   5.9834e+11   9.8036e-03
   842.00   5.9873e+11   9.8106e-03
   842.10   5.9911e+11   9.8176e-03
   842.20   5.9950e+11   9.8246e-03
   842.30   5.9988e+11   9.8317e-03
   842.40   6.0027e+11   9.8387e-03
   842.50   6.0065e+11   9.8457e-03
   842.60   6.0104e+11   9.8528e-03
   842.70   6.0143e+11   9.8598e-03
   842.80   6.0181e+11   9.8669e-03
   842.90   6.0220e+11   9.8739e-03
   843.00   6.0259e+11   9.8810e-03
   843.10   6.0297e+11   9.8880e-03
   843.20   6.0336e+11   9.8951e-03
   843.30   6.0375e+11   9.9022e-03
   843.40   6.0413e+11   9.9092e-03
   843.50   6.0452e+11   9.9163e-03
   843.60   6.0491e+11   9.9234e-03
   843.70   6.0530e+11   9.9305e-03
   843.80   6.0568e+11   9.9376e-03
   843.90   6.0607e+11   9.9446e-03
   844.00   6.0646e+11   9.9517e-03
   844.10   6.0685e+11   9.9588e-03
   844.20   6.0724e+11   9.9660e-03
   844.30   6.0763e+11   9.9731e-03
   844.40   6.0801e+11   9.9803e-03
   844.50   6.0840e+11   9.9874e-03
   844.60   6.0879e+11   9.9945e-03
   844.70   6.0918e+11   1.0002e-02
   844.80   6.0957e+11   1.0009e-02
   844.90   6.0996e+11   1.0016e-02
   845.00   6.1035e+11   1.0023e-02
   845.10   6.1074e+11   1.0030e-02
   845.20   6.1113e+11   1.0037e-02
   845.30   6.1152e+11   1.0044e-02
   845.40   6.1191e+11   1.0051e-02
   845.50   6.1230e+11   1.0059e-02
   845.60   6.1269e+11   1.0066e-02
   845.70   6.1308e+11   1.0073e-02
   845.80   6.1348e+11   1.0080e-02
   845.90   6.1387e+11   1.0087e-02
   846.00   6.1426e+11   1.0094e-02
   846.10   6.1465e+11   1.0102e-02
   846.20   6.1504e+11   1.0109e-02
   846.30   6.1543e+11   1.0116e-02
   846.40   6.1583e+11   1.0123e-02
   846.50   6.1622e+11   1.0130e-02
   846.60   6.1661e+11   1.0138e-02
   846.70   6.1700e+11   1.0145e-02
   846.80   6.1740e+11   1.0152e-02
   846.90   6.1779e+11   1.0159e-02
   847.00   6.1818e+11   1.0166e-02
   847.10   6.1858e+11   1.0174e-02
   847.20   6.1897e+11   1.0181e-02
   847.30   6.1936e+11   1.0188e-02
   847.40   6.1976e+11   1.0195e-02
   847.50   6.2015e+11   1.0202e-02
   847.60   6.2055e+11   1.0210e-02
   847.70   6.2094e+11   1.0217e-02
   847.80   6.2134e+11   1.0224e-02
   847.90   6.2173e+11   1.0231e-02
   848.00   6.2213e+11   1.0239e-02
   848.10   6.2252e+11   1.0246e-02
   848.20   6.2292e+11   1.0253e-02
   848.30   6.2331e+11   1.0261e-02
   848.40   6.2371e+11   1.0268e-02
   848.50   6.2410e+11   1.0275e-02
   848.60   6.2450e+11   1.0282e-02
   848.70   6.2490e+11   1.0290e-02
   848.80   6.2529e+11   1.0297e-02
   848.90   6.2569e+11   1.0304e-02
   849.00   6.2608e+11   1.0312e-02
   849.10   6.2648e+11   1.0319e-02
   849.20   6.2688e+11   1.0326e-02
   849.30   6.2728e+11   1.0333e-02
   849.40   6.2767e+11   1.0341e-02
   849.50   6.2807e+11   1.0348e-02
   849.60   6.2847e+11   1.0355e-02
   849.70   6.2887e+11   1.0363e-02
   849.80   6.2926e+11   1.0370e-02
   849.90   6.2966e+11   1.0377e-02
   850.00   6.3006e+11   1.0384e-02
   850.10   6.3046e+11   1.0392e-02
   850.20   6.3086e+11   1.0399e-02
   850.30   6.3126e+11   1.0407e-02
   850.40   6.3166e+11   1.0414e-02
   850.50   6.3206e+11   1.0421e-02
   850.60   6.3245e+11   1.0429e-02
   850.70   6.3285e+11   1.0436e-02
   850.80   6.3325e+11   1.0443e-02
   850.90   6.3365e+11   1.0451e-02
   851.00   6.3405e+11   1.0458e-02
   851.10   6.3445e+11   1.0465e-02
   851.20   6.3485e+11   1.0473e-02
   851.30   6.3526e+11   1.0480e-02
   851.40   6.3566e+11   1.0488e-02
   851.50   6.3606e+11   1.0495e-02
   851.60   6.3646e+11   1.0502e-02
   851.70   6.3686e+11   1.0510e-02
   851.80   6.3726e+11   1.0517e-02
   851.90   6.3766e+11   1.0525e-02
   852.00   6.3806e+11   1.0532e-02
   852.10   6.3847e+11   1.0539e-02
   852.20   6.3887e+11   1.0547e-02
   852.30   6.3927e+11   1.0554e-02
   852.40   6.3967e+11   1.0562e-02
   852.50   6.4008e+11   1.0569e-02
   852.60   6.4048e+11   1.0576e-02
   852.70   6.4088e+11   1.0584e-02
   852.80   6.4129e+11   1.0591e-02
   852.90   6.4169e+11   1.0599e-02
   853.00   6.4209e+11   1.0606e-02
   853.10   6.4250e+11   1.0614e-02
   853.20   6.4290e+11   1.0621e-02
   853.30   6.4330e+11   1.0628e-02
   853.40   6.4371e+11   1.0636e-02
   853.50   6.4411e+11   1.0643e-02
   853.60   6.4452e+11   1.0651e-02
   853.70   6.4492e+11   1.0658e-02
   853.80   6.4533e+11   1.0666e-02
   853.90   6.4573e+11   1.0673e-02
   854.00   6.4614e+11   1.0681e-02
   854.10   6.4654e+11   1.0688e-02
   854.20   6.4695e+11   1.0696e-02
   854.30   6.4735e+11   1.0703e-02
   854.40   6.4776e+11   1.0711e-02
   854.50   6.4817e+11   1.0718e-02
   854.60   6.4857e+11   1.0726e-02
   854.70   6.4898e+11   1.0733e-02
   854.80   6.4939e+11   1.0741e-02
   854.90   6.4979e+11   1.0748e-02
   855.00   6.5020e+11   1.0756e-02
   855.10   6.5061e+11   1.0763e-02
   855.20   6.5101e+11   1.0771e-02
   855.30   6.5142e+11   1.0779e-02
   855.40   6.5183e+11   1.0786e-02
   855.50   6.5224e+11   1.0794e-02
   855.60   6.5264e+11   1.0801e-02
   855.70   6.5305e+11   1.0809e-02
   855.80   6.5346e+11   1.0816e-02
   855.90   6.5387e+11   1.0824e-02
   856.00   6.5428e+11   1.0831e-02
   856.10   6.5469e+11   1.0839e-02
   856.20   6.5510e+11   1.0846e-02
   856.30   6.5551e+11   1.0854e-02
   856.40   6.5592e+11   1.0862e-02
   856.50   6.5632e+11   1.0869e-02
   856.60   6.5673e+11   1.0877e-02
   856.70   6.5714e+11   1.0885e-02
   856.80   6.5755e+11   1.0892e-02
   856.90   6.5797e+11   1.0900e-02
   857.00   6.5838e+11   1.0907e-02
   857.10   6.5879e+11   1.0915e-02
   857.20   6.5920e+11   1.0922e-02
   857.30   6.5961e+11   1.0930e-02
   857.40   6.6002e+11   1.0938e-02
   857.50   6.6043e+11   1.0945e-02
   857.60   6.6084e+11   1.0953e-02
   857.70   6.6125e+11   1.0961e-02
   857.80   6.6167e+11   1.0968e-02
   857.90   6.6208e+11   1.0976e-02
   858.00   6.6249e+11   1.0984e-02
   858.10   6.6290e+11   1.0991e-02
   858.20   6.6331e+11   1.0999e-02
   858.30   6.6373e+11   1.1007e-02
   858.40   6.6414e+11   1.1014e-02
   858.50   6.6455e+11   1.1022e-02
   858.60   6.6497e+11   1.1029e-02
   858.70   6.6538e+11   1.1037e-02
   858.80   6.6579e+11   1.1045e-02
   858.90   6.6621e+11   1.1052e-02
   859.00   6.6662e+11   1.1060e-02
   859.10   6.6704e+11   1.1068e-02
   859.20   6.6745e+11   1.1076e-02
   859.30   6.6786e+11   1.1083e-02
   859.40   6.6828e+11   1.1091e-02
   859.50   6.6869e+11   1.1099e-02
   859.60   6.6911e+11   1.1106e-02
   859.70   6.6952e+11   1.1114e-02
   859.80   6.6994e+11   1.1122e-02
   859.90   6.7035e+11   1.1130e-02
   860.00   6.7077e+11   1.1137e-02
   860.10   6.7119e+11   1.1145e-02
   860.20   6.7160e+11   1.1153e-02
   860.30   6.7202e+11   1.1161e-02
   860.40   6.7243e+11   1.1168e-02
   860.50   6.7285e+11   1.1176e-02
   860.60   6.7327e+11   1.1184e-02
   860.70   6.7368e+11   1.1191e-02
   860.80   6.7410e+11   1.1199e-02
   860.90   6.7452e+11   1.1207e-02
   861.00   6.7494e+11   1.1215e-02
   861.10   6.7535e+11   1.1222e-02
   861.20   6.7577e+11   1.1230e-02
   861.30   6.7619e+11   1.1238e-02
   861.40   6.7661e+11   1.1246e-02
   861.50   6.7703e+11   1.1254e-02
   861.60   6.7744e+11   1.1261e-02
   861.70   6.7786e+11   1.1269e-02
   861.80   6.7828e+11   1.1277e-02
   861.90   6.7870e+11   1.1285e-02
   862.00   6.7912e+11   1.1293e-02
   862.10   6.7954e+11   1.1300e-02
   862.20   6.7996e+11   1.1308e-02
   862.30   6.8038e+11   1.1316e-02
   862.40   6.8080e+11   1.1324e-02
   862.50   6.8122e+11   1.1332e-02
   862.60   6.8164e+11   1.1340e-02
   862.70   6.8206e+11   1.1347e-02
   862.80   6.8248e+11   1.1355e-02
   862.90   6.8290e+11   1.1363e-02
   863.00   6.8332e+11   1.1371e-02
   863.10   6.8374e+11   1.1378e-02
   863.20   6.8416e+11   1.1387e-02
   863.30   6.8458e+11   1.1395e-02
   863.40   6.8501e+11   1.1402e-02
   863.50   6.8543e+11   1.1411e-02
   863.60   6.8585e+11   1.1418e-02
   863.70   6.8627e+11   1.1425e-02
   863.80   6.8669e+11   1.1434e-02
   863.90   6.8712e+11   1.1442e-02
   864.00   6.8754e+11   1.1450e-02
   864.10   6.8796e+11   1.1458e-02
   864.20   6.8839e+11   1.1465e-02
   864.30   6.8881e+11   1.1474e-02
   864.40   6.8923e+11   1.1481e-02
   864.50   6.8966e+11   1.1490e-02
   864.60   6.9008e+11   1.1497e-02
   864.70   6.9050e+11   1.1505e-02
   864.80   6.9093e+11   1.1513e-02
   864.90   6.9135e+11   1.1521e-02
   865.00   6.9178e+11   1.1529e-02
   865.10   6.9220e+11   1.1537e-02
   865.20   6.9263e+11   1.1544e-02
   865.30   6.9305e+11   1.1553e-02
   865.40   6.9348e+11   1.1560e-02
   865.50   6.9390e+11   1.1569e-02
   865.60   6.9433e+11   1.1576e-02
   865.70   6.9475e+11   1.1585e-02
   865.80   6.9518e+11   1.1592e-02
   865.90   6.9560e+11   1.1601e-02
   866.00   6.9603e+11   1.1608e-02
   866.10   6.9646e+11   1.1616e-02
   866.20   6.9688e+11   1.1624e-02
   866.30   6.9731e+11   1.1632e-02
   866.40   6.9774e+11   1.1640e-02
   866.50   6.9816e+11   1.1648e-02
   866.60   6.9859e+11   1.1656e-02
   866.70   6.9902e+11   1.1664e-02
   866.80   6.9945e+11   1.1672e-02
   866.90   6.9987e+11   1.1680e-02
   867.00   7.0030e+11   1.1688e-02
   867.10   7.0073e+11   1.1696e-02
   867.20   7.0116e+11   1.1704e-02
   867.30   7.0159e+11   1.1712e-02
   867.40   7.0201e+11   1.1720e-02
   867.50   7.0244e+11   1.1728e-02
   867.60   7.0287e+11   1.1737e-02
   867.70   7.0330e+11   1.1744e-02
   867.80   7.0373e+11   1.1752e-02
   867.90   7.0416e+11   1.1760e-02
   868.00   7.0459e+11   1.1769e-02
   868.10   7.0502e+11   1.1777e-02
   868.20   7.0545e+11   1.1784e-02
   868.30   7.0588e+11   1.1793e-02
   868.40   7.0631e+11   1.1801e-02
   868.50   7.0674e+11   1.1809e-02
   868.60   7.0717e+11   1.1817e-02
   868.70   7.0760e+11   1.1825e-02
   868.80   7.0803e+11   1.1833e-02
   868.90   7.0847e+11   1.1841e-02
   869.00   7.0890e+11   1.1850e-02
   869.10   7.0933e+11   1.1857e-02
   869.20   7.0976e+11   1.1866e-02
   869.30   7.1019e+11   1.1873e-02
   869.40   7.1062e+11   1.1882e-02
   869.50   7.1106e+11   1.1890e-02
   869.60   7.1149e+11   1.1898e-02
   869.70   7.1192e+11   1.1906e-02
   869.80   7.1235e+11   1.1914e-02
   869.90   7.1279e+11   1.1922e-02
   870.00   7.1322e+11   1.1931e-02
   870.10   7.1365e+11   1.1938e-02
   870.20   7.1409e+11   1.1947e-02
   870.30   7.1452e+11   1.1955e-02
   870.40   7.1496e+11   1.1963e-02
   870.50   7.1539e+11   1.1971e-02
   870.60   7.1582e+11   1.1980e-02
   870.70   7.1626e+11   1.1987e-02
   870.80   7.1669e+11   1.1996e-02
   870.90   7.1713e+11   1.2004e-02
   871.00   7.1756e+11   1.2012e-02
   871.10   7.1800e+11   1.2020e-02
   871.20   7.1843e+11   1.2029e-02
   871.30   7.1887e+11   1.2037e-02
   871.40   7.1930e+11   1.2045e-02
   871.50   7.1974e+11   1.2053e-02
   871.60   7.2018e+11   1.2061e-02
   871.70   7.2061e+11   1.2070e-02
   871.80   7.2105e+11   1.2078e-02
   871.90   7.2149e+11   1.2086e-02
   872.00   7.2192e+11   1.2094e-02
   872.10   7.2236e+11   1.2103e-02
   872.20   7.2280e+11   1.2110e-02
   872.30   7.2323e+11   1.2119e-02
   872.40   7.2367e+11   1.2127e-02
   872.50   7.2411e+11   1.2136e-02
   872.60   7.2455e+11   1.2143e-02
   872.70   7.2498e+11   1.2152e-02
   872.80   7.2542e+11   1.2160e-02
   872.90   7.2586e+11   1.2169e-02
   873.00   7.2630e+11   1.2176e-02
   873.10   7.2674e+11   1.2185e-02
   873.20   7.2718e+11   1.2193e-02
   873.30   7.2762e+11   1.2202e-02
   873.40   7.2806e+11   1.2209e-02
   873.50   7.2850e+11   1.2218e-02
   873.60   7.2894e+11   1.2226e-02
   873.70   7.2937e+11   1.2235e-02
   873.80   7.2981e+11   1.2243e-02
   873.90   7.3025e+11   1.2251e-02
   874.00   7.3070e+11   1.2259e-02
   874.10   7.3114e+11   1.2268e-02
   874.20   7.3158e+11   1.2276e-02
   874.30   7.3202e+11   1.2284e-02
   874.40   7.3246e+11   1.2292e-02
   874.50   7.3290e+11   1.2301e-02
   874.60   7.3334e+11   1.2310e-02
   874.70   7.3378e+11   1.2318e-02
   874.80   7.3422e+11   1.2326e-02
   874.90   7.3467e+11   1.2334e-02
   875.00   7.3511e+11   1.2343e-02
   875.10   7.3555e+11   1.2351e-02
   875.20   7.3599e+11   1.2360e-02
   875.30   7.3644e+11   1.2368e-02
   875.40   7.3688e+11   1.2377e-02
   875.50   7.3732e+11   1.2384e-02
   875.60   7.3776e+11   1.2393e-02
   875.70   7.3821e+11   1.2401e-02
   875.80   7.3865e+11   1.2410e-02
   875.90   7.3910e+11   1.2418e-02
   876.00   7.3954e+11   1.2427e-02
   876.10   7.3998e+11   1.2435e-02
   876.20   7.4043e+11   1.2444e-02
   876.30   7.4087e+11   1.2451e-02
   876.40   7.4132e+11   1.2460e-02
   876.50   7.4176e+11   1.2468e-02
   876.60   7.4221e+11   1.2477e-02
   876.70   7.4265e+11   1.2485e-02
   876.80   7.4310e+11   1.2494e-02
   876.90   7.4354e+11   1.2502e-02
   877.00   7.4399e+11   1.2511e-02
   877.10   7.4443e+11   1.2519e-02
   877.20   7.4488e+11   1.2528e-02
   877.30   7.4533e+11   1.2536e-02
   877.40   7.4577e+11   1.2545e-02
   877.50   7.4622e+11   1.2552e-02
   877.60   7.4667e+11   1.2561e-02
   877.70   7.4711e+11   1.2570e-02
   877.80   7.4756e+11   1.2578e-02
   877.90   7.4801e+11   1.2587e-02
   878.00   7.4845e+11   1.2595e-02
   878.10   7.4890e+11   1.2604e-02
   878.20   7.4935e+11   1.2612e-02
   878.30   7.4980e+11   1.2621e-02
   878.40   7.5025e+11   1.2629e-02
   878.50   7.5069e+11   1.2638e-02
   878.60   7.5114e+11   1.2646e-02
   878.70   7.5159e+11   1.2655e-02
   878.80   7.5204e+11   1.2663e-02
   878.90   7.5249e+11   1.2672e-02
   879.00   7.5294e+11   1.2680e-02
   879.10   7.5339e+11   1.2689e-02
   879.20   7.5384e+11   1.2697e-02
   879.30   7.5429e+11   1.2706e-02
   879.40   7.5474e+11   1.2714e-02
   879.50   7.5519e+11   1.2723e-02
   879.60   7.5564e+11   1.2731e-02
   879.70   7.5609e+11   1.2740e-02
   879.80   7.5654e+11   1.2748e-02
   879.90   7.5699e+11   1.2757e-02
   880.00   7.5744e+11   1.2765e-02
   880.10   7.5789e+11   1.2774e-02
   880.20   7.5834e+11   1.2782e-02
   880.30   7.5880e+11   1.2792e-02
   880.40   7.5925e+11   1.2800e-02
   880.50   7.5970e+11   1.2809e-02
   880.60   7.6015e+11   1.2818e-02
   880.70   7.6060e+11   1.2826e-02
   880.80   7.6106e+11   1.2834e-02
   880.90   7.6151e+11   1.2843e-02
   881.00   7.6196e+11   1.2852e-02
   881.10   7.6242e+11   1.2860e-02
   881.20   7.6287e+11   1.2869e-02
   881.30   7.6332e+11   1.2877e-02
   881.40   7.6378e+11   1.2886e-02
   881.50   7.6423e+11   1.2895e-02
   881.60   7.6468e+11   1.2904e-02
   881.70   7.6514e+11   1.2912e-02
   881.80   7.6559e+11   1.2921e-02
   881.90   7.6605e+11   1.2929e-02
   882.00   7.6650e+11   1.2938e-02
   882.10   7.6696e+11   1.2946e-02
   882.20   7.6741e+11   1.2956e-02
   882.30   7.6787e+11   1.2964e-02
   882.40   7.6832e+11   1.2973e-02
   882.50   7.6878e+11   1.2981e-02
   882.60   7.6923e+11   1.2990e-02
   882.70   7.6969e+11   1.2998e-02
   882.80   7.7014e+11   1.3007e-02
   882.90   7.7060e+11   1.3016e-02
   883.00   7.7106e+11   1.3025e-02
   883.10   7.7151e+11   1.3033e-02
   883.20   7.7197e+11   1.3042e-02
   883.30   7.7243e+11   1.3050e-02
   883.40   7.7288e+11   1.3060e-02
   883.50   7.7334e+11   1.3068e-02
   883.60   7.7380e+11   1.3077e-02
   883.70   7.7426e+11   1.3085e-02
   883.80   7.7472e+11   1.3094e-02
   883.90   7.7517e+11   1.3104e-02
   884.00   7.7563e+11   1.3112e-02
   884.10   7.7609e+11   1.3121e-02
   884.20   7.7655e+11   1.3129e-02
   884.30   7.7701e+11   1.3139e-02
   884.40   7.7747e+11   1.3147e-02
   884.50   7.7793e+11   1.3156e-02
   884.60   7.7838e+11   1.3164e-02
   884.70   7.7884e+11   1.3173e-02
   884.80   7.7930e+11   1.3182e-02
   884.90   7.7976e+11   1.3191e-02
   885.00   7.8022e+11   1.3199e-02
   885.10   7.8068e+11   1.3209e-02
   885.20   7.8114e+11   1.3217e-02
   885.30   7.8161e+11   1.3226e-02
   885.40   7.8207e+11   1.3234e-02
   885.50   7.8253e+11   1.3244e-02
   885.60   7.8299e+11   1.3252e-02
   885.70   7.8345e+11   1.3261e-02
   885.80   7.8391e+11   1.3270e-02
   885.90   7.8437e+11   1.3279e-02
   886.00   7.8483e+11   1.3288e-02
   886.10   7.8530e+11   1.3296e-02
   886.20   7.8576e+11   1.3305e-02
   886.30   7.8622e+11   1.3314e-02
   886.40   7.8668e+11   1.3323e-02
   886.50   7.8715e+11   1.3332e-02
   886.60   7.8761e+11   1.3341e-02
   886.70   7.8807e+11   1.3349e-02
   886.80   7.8854e+11   1.3359e-02
   886.90   7.8900e+11   1.3367e-02
   887.00   7.8946e+11   1.3377e-02
   887.10   7.8993e+11   1.3385e-02
   887.20   7.9039e+11   1.3394e-02
   887.30   7.9086e+11   1.3403e-02
   887.40   7.9132e+11   1.3412e-02
   887.50   7.9178e+11   1.3420e-02
   887.60   7.9225e+11   1.3430e-02
   887.70   7.9271e+11   1.3438e-02
   887.80   7.9318e+11   1.3447e-02
   887.90   7.9364e+11   1.3456e-02
   888.00   7.9411e+11   1.3465e-02
   888.10   7.9458e+11   1.3474e-02
   888.20   7.9504e+11   1.3483e-02
   888.30   7.9551e+11   1.3491e-02
   888.40   7.9597e+11   1.3501e-02
   888.50   7.9644e+11   1.3509e-02
   888.60   7.9691e+11   1.3519e-02
   888.70   7.9737e+11   1.3527e-02
   888.80   7.9784e+11   1.3537e-02
   888.90   7.9831e+11   1.3546e-02
   889.00   7.9878e+11   1.3554e-02
   889.10   7.9924e+11   1.3564e-02
   889.20   7.9971e+11   1.3572e-02
   889.30   8.0018e+11   1.3582e-02
   889.40   8.0065e+11   1.3590e-02
   889.50   8.0111e+11   1.3600e-02
   889.60   8.0158e+11   1.3608e-02
   889.70   8.0205e+11   1.3618e-02
   889.80   8.0252e+11   1.3626e-02
   889.90   8.0299e+11   1.3636e-02
   890.00   8.0346e+11   1.3644e-02
   890.10   8.0393e+11   1.3654e-02
   890.20   8.0440e+11   1.3662e-02
   890.30   8.0487e+11   1.3672e-02
   890.40   8.0534e+11   1.3680e-02
   890.50   8.0581e+11   1.3690e-02
   890.60   8.0628e+11   1.3698e-02
   890.70   8.0675e+11   1.3708e-02
   890.80   8.0722e+11   1.3716e-02
   890.90   8.0769e+11   1.3726e-02
   891.00   8.0816e+11   1.3735e-02
   891.10   8.0863e+11   1.3744e-02
   891.20   8.0910e+11   1.3752e-02
   891.30   8.0957e+11   1.3762e-02
   891.40   8.1005e+11   1.3771e-02
   891.50   8.1052e+11   1.3780e-02
   891.60   8.1099e+11   1.3790e-02
   891.70   8.1146e+11   1.3798e-02
   891.80   8.1193e+11   1.3808e-02
   891.90   8.1241e+11   1.3816e-02
   892.00   8.1288e+11   1.3826e-02
   892.10   8.1335e+11   1.3834e-02
   892.20   8.1383e+11   1.3844e-02
   892.30   8.1430e+11   1.3853e-02
   892.40   8.1477e+11   1.3862e-02
   892.50   8.1525e+11   1.3871e-02
   892.60   8.1572e+11   1.3880e-02
   892.70   8.1619e+11   1.3889e-02
   892.80   8.1667e+11   1.3899e-02
   892.90   8.1714e+11   1.3907e-02
   893.00   8.1762e+11   1.3917e-02
   893.10   8.1809e+11   1.3926e-02
   893.20   8.1857e+11   1.3935e-02
   893.30   8.1904e+11   1.3945e-02
   893.40   8.1952e+11   1.3953e-02
   893.50   8.1999e+11   1.3963e-02
   893.60   8.2047e+11   1.3972e-02
   893.70   8.2095e+11   1.3981e-02
   893.80   8.2142e+11   1.3990e-02
   893.90   8.2190e+11   1.4000e-02
   894.00   8.2237e+11   1.4008e-02
   894.10   8.2285e+11   1.4018e-02
   894.20   8.2333e+11   1.4027e-02
   894.30   8.2381e+11   1.4036e-02
   894.40   8.2428e+11   1.4045e-02
   894.50   8.2476e+11   1.4055e-02
   894.60   8.2524e+11   1.4063e-02
   894.70   8.2571e+11   1.4073e-02
   894.80   8.2619e+11   1.4082e-02
   894.90   8.2667e+11   1.4091e-02
   895.00   8.2715e+11   1.4100e-02
   895.10   8.2763e+11   1.4110e-02
   895.20   8.2811e+11   1.4119e-02
   895.30   8.2859e+11   1.4128e-02
   895.40   8.2906e+11   1.4138e-02
   895.50   8.2954e+11   1.4147e-02
   895.60   8.3002e+11   1.4157e-02
   895.70   8.3050e+11   1.4165e-02
   895.80   8.3098e+11   1.4175e-02
   895.90   8.3146e+11   1.4184e-02
   896.00   8.3194e+11   1.4194e-02
   896.10   8.3242e+11   1.4202e-02
   896.20   8.3290e+11   1.4212e-02
   896.30   8.3338e+11   1.4221e-02
   896.40   8.3386e+11   1.4231e-02
   896.50   8.3435e+11   1.4239e-02
   896.60   8.3483e+11   1.4249e-02
   896.70   8.3531e+11   1.4258e-02
   896.80   8.3579e+11   1.4268e-02
   896.90   8.3627e+11   1.4277e-02
   897.00   8.3675e+11   1.4286e-02
   897.10   8.3724e+11   1.4295e-02
   897.20   8.3772e+11   1.4305e-02
   897.30   8.3820e+11   1.4314e-02
   897.40   8.3868e+11   1.4324e-02
   897.50   8.3917e+11   1.4332e-02
   897.60   8.3965e+11   1.4342e-02
   897.70   8.4013e+11   1.4351e-02
   897.80   8.4062e+11   1.4361e-02
   897.90   8.4110e+11   1.4371e-02
   898.00   8.4158e+11   1.4380e-02
   898.10   8.4207e+11   1.4390e-02
   898.20   8.4255e+11   1.4398e-02
   898.30   8.4304e+11   1.4408e-02
   898.40   8.4352e+11   1.4417e-02
   898.50   8.4401e+11   1.4427e-02
   898.60   8.4449e+11   1.4436e-02
   898.70   8.4498e+11   1.4446e-02
   898.80   8.4546e+11   1.4455e-02
   898.90   8.4595e+11   1.4465e-02
   899.00   8.4643e+11   1.4473e-02
   899.10   8.4692e+11   1.4483e-02
   899.20   8.4740e+11   1.4492e-02
   899.30   8.4789e+11   1.4502e-02
   899.40   8.4838e+11   1.4511e-02
   899.50   8.4886e+11   1.4521e-02
   899.60   8.4935e+11   1.4531e-02
   899.70   8.4984e+11   1.4540e-02
   899.80   8.5032e+11   1.4549e-02
   899.90   8.5081e+11   1.4559e-02
   900.00   8.5130e+11   1.4569e-02
   900.10   8.5179e+11   1.4578e-02
   900.20   8.5227e+11   1.4588e-02
   900.30   8.5276e+11   1.4596e-02
   900.40   8.5325e+11   1.4606e-02
   900.50   8.5374e+11   1.4615e-02
   900.60   8.5423e+11   1.4625e-02
   900.70   8.5472e+11   1.4634e-02
   900.80   8.5520e+11   1.4644e-02
   900.90   8.5569e+11   1.4653e-02
   901.00   8.5618e+11   1.4663e-02
   901.10   8.5667e+11   1.4672e-02
   901.20   8.5716e+11   1.4682e-02
   901.30   8.5765e+11   1.4691e-02
   901.40   8.5814e+11   1.4701e-02
   901.50   8.5863e+11   1.4710e-02
   901.60   8.5912e+11   1.4720e-02
   901.70   8.5961e+11   1.4730e-02
   901.80   8.6010e+11   1.4739e-02
   901.90   8.6060e+11   1.4749e-02
   902.00   8.6109e+11   1.4758e-02
   902.10   8.6158e+11   1.4768e-02
   902.20   8.6207e+11   1.4778e-02
   902.30   8.6256e+11   1.4788e-02
   902.40   8.6305e+11   1.4797e-02
   902.50   8.6355e+11   1.4807e-02
   902.60   8.6404e+11   1.4816e-02
   902.70   8.6453e+11   1.4826e-02
   902.80   8.6502e+11   1.4835e-02
   902.90   8.6552e+11   1.4845e-02
   903.00   8.6601e+11   1.4854e-02
   903.10   8.6650e+11   1.4864e-02
   903.20   8.6700e+11   1.4873e-02
   903.30   8.6749e+11   1.4883e-02
   903.40   8.6798e+11   1.4892e-02
   903.50   8.6848e+11   1.4902e-02
   903.60   8.6897e+11   1.4913e-02
   903.70   8.6947e+11   1.4922e-02
   903.80   8.6996e+11   1.4932e-02
   903.90   8.7045e+11   1.4941e-02
   904.00   8.7095e+11   1.4951e-02
   904.10   8.7144e+11   1.4960e-02
   904.20   8.7194e+11   1.4970e-02
   904.30   8.7244e+11   1.4979e-02
   904.40   8.7293e+11   1.4990e-02
   904.50   8.7343e+11   1.4999e-02
   904.60   8.7392e+11   1.5009e-02
   904.70   8.7442e+11   1.5018e-02
   904.80   8.7492e+11   1.5028e-02
   904.90   8.7541e+11   1.5037e-02
   905.00   8.7591e+11   1.5048e-02
   905.10   8.7641e+11   1.5057e-02
   905.20   8.7690e+11   1.5067e-02
   905.30   8.7740e+11   1.5076e-02
   905.40   8.7790e+11   1.5086e-02
   905.50   8.7840e+11   1.5097e-02
   905.60   8.7889e+11   1.5106e-02
   905.70   8.7939e+11   1.5116e-02
   905.80   8.7989e+11   1.5125e-02
   905.90   8.8039e+11   1.5135e-02
   906.00   8.8089e+11   1.5145e-02
   906.10   8.8139e+11   1.5155e-02
   906.20   8.8188e+11   1.5164e-02
   906.30   8.8238e+11   1.5174e-02
   906.40   8.8288e+11   1.5184e-02
   906.50   8.8338e+11   1.5194e-02
   906.60   8.8388e+11   1.5203e-02
   906.70   8.8438e+11   1.5213e-02
   906.80   8.8488e+11   1.5223e-02
   906.90   8.8538e+11   1.5233e-02
   907.00   8.8588e+11   1.5242e-02
   907.10   8.8638e+11   1.5252e-02
   907.20   8.8688e+11   1.5262e-02
   907.30   8.8739e+11   1.5272e-02
   907.40   8.8789e+11   1.5281e-02
   907.50   8.8839e+11   1.5292e-02
   907.60   8.8889e+11   1.5302e-02
   907.70   8.8939e+11   1.5311e-02
   907.80   8.8989e+11   1.5321e-02
   907.90   8.9040e+11   1.5331e-02
   908.00   8.9090e+11   1.5341e-02
   908.10   8.9140e+11   1.5350e-02
   908.20   8.9190e+11   1.5361e-02
   908.30   8.9241e+11   1.5370e-02
   908.40   8.9291e+11   1.5380e-02
   908.50   8.9341e+11   1.5390e-02
   908.60   8.9392e+11   1.5400e-02
   908.70   8.9442e+11   1.5409e-02
   908.80   8.9492e+11   1.5420e-02
   908.90   8.9543e+11   1.5429e-02
   909.00   8.9593e+11   1.5439e-02
   909.10   8.9644e+11   1.5449e-02
   909.20   8.9694e+11   1.5459e-02
   909.30   8.9745e+11   1.5470e-02
   909.40   8.9795e+11   1.5479e-02
   909.50   8.9846e+11   1.5489e-02
   909.60   8.9896e+11   1.5499e-02
   909.70   8.9947e+11   1.5509e-02
   909.80   8.9997e+11   1.5519e-02
   909.90   9.0048e+11   1.5529e-02
   910.00   9.0098e+11   1.5538e-02
   910.10   9.0149e+11   1.5549e-02
   910.20   9.0200e+11   1.5558e-02
   910.30   9.0250e+11   1.5569e-02
   910.40   9.0301e+11   1.5578e-02
   910.50   9.0352e+11   1.5588e-02
   910.60   9.0402e+11   1.5598e-02
   910.70   9.0453e+11   1.5608e-02
   910.80   9.0504e+11   1.5618e-02
   910.90   9.0555e+11   1.5628e-02
   911.00   9.0605e+11   1.5638e-02
   911.10   9.0656e+11   1.5648e-02
   911.20   9.0707e+11   1.5658e-02
   911.30   9.0758e+11   1.5668e-02
   911.40   9.0809e+11   1.5679e-02
   911.50   9.0860e+11   1.5688e-02
   911.60   9.0911e+11   1.5699e-02
   911.70   9.0962e+11   1.5708e-02
   911.80   9.1012e+11   1.5719e-02
   911.90   9.1063e+11   1.5728e-02
   912.00   9.1114e+11   1.5739e-02
   912.10   9.1165e+11   1.5748e-02
   912.20   9.1216e+11   1.5759e-02
   912.30   9.1267e+11   1.5768e-02
   912.40   9.1319e+11   1.5779e-02
   912.50   9.1370e+11   1.5788e-02
   912.60   9.1421e+11   1.5799e-02
   912.70   9.1472e+11   1.5808e-02
   912.80   9.1523e+11   1.5819e-02
   912.90   9.1574e+11   1.5828e-02
   913.00   9.1625e+11   1.5839e-02
   913.10   9.1676e+11   1.5850e-02
   913.20   9.1728e+11   1.5859e-02
   913.30   9.1779e+11   1.5870e-02
   913.40   9.1830e+11   1.5879e-02
   913.50   9.1881e+11   1.5890e-02
   913.60   9.1933e+11   1.5899e-02
   913.70   9.1984e+11   1.5910e-02
   913.80   9.2035e+11   1.5920e-02
   913.90   9.2087e+11   1.5930e-02
   914.00   9.2138e+11   1.5940e-02
   914.10   9.2189e+11   1.5950e-02
   914.20   9.2241e+11   1.5960e-02
   914.30   9.2292e+11   1.5971e-02
   914.40   9.2344e+11   1.5980e-02
   914.50   9.2395e+11   1.5991e-02
   914.60   9.2447e+11   1.6002e-02
   914.70   9.2498e+11   1.6011e-02
   914.80   9.2550e+11   1.6022e-02
   914.90   9.2601e+11   1.6031e-02
   915.00   9.2653e+11   1.6042e-02
   915.10   9.2704e+11   1.6052e-02
   915.20   9.2756e+11   1.6062e-02
   915.30   9.2807e+11   1.6072e-02
   915.40   9.2859e+11   1.6083e-02
   915.50   9.2911e+11   1.6092e-02
   915.60   9.2962e+11   1.6103e-02
   915.70   9.3014e+11   1.6113e-02
   915.80   9.3066e+11   1.6124e-02
   915.90   9.3117e+11   1.6133e-02
   916.00   9.3169e+11   1.6144e-02
   916.10   9.3221e+11   1.6154e-02
   916.20   9.3273e+11   1.6164e-02
   916.30   9.3324e+11   1.6175e-02
   916.40   9.3376e+11   1.6185e-02
   916.50   9.3428e+11   1.6195e-02
   916.60   9.3480e+11   1.6205e-02
   916.70   9.3532e+11   1.6216e-02
   916.80   9.3584e+11   1.6226e-02
   916.90   9.3636e+11   1.6236e-02
   917.00   9.3687e+11   1.6246e-02
   917.10   9.3739e+11   1.6257e-02
   917.20   9.3791e+11   1.6267e-02
   917.30   9.3843e+11   1.6277e-02
   917.40   9.3895e+11   1.6287e-02
   917.50   9.3947e+11   1.6298e-02
   917.60   9.3999e+11   1.6308e-02
   917.70   9.4051e+11   1.6319e-02
   917.80   9.4103e+11   1.6328e-02
   917.90   9.4156e+11   1.6339e-02
   918.00   9.4208e+11   1.6349e-02
   918.10   9.4260e+11   1.6360e-02
   918.20   9.4312e+11   1.6371e-02
   918.30   9.4364e+11   1.6380e-02
   918.40   9.4416e+11   1.6391e-02
   918.50   9.4469e+11   1.6401e-02
   918.60   9.4521e+11   1.6412e-02
   918.70   9.4573e+11   1.6422e-02
   918.80   9.4625e+11   1.6433e-02
   918.90   9.4678e+11   1.6442e-02
   919.00   9.4730e+11   1.6453e-02
   919.10   9.4782e+11   1.6463e-02
   919.20   9.4834e+11   1.6474e-02
   919.30   9.4887e+11   1.6484e-02
   919.40   9.4939e+11   1.6495e-02
   919.50   9.4992e+11   1.6505e-02
   919.60   9.5044e+11   1.6515e-02
   919.70   9.5096e+11   1.6525e-02
   919.80   9.5149e+11   1.6536e-02
   919.90   9.5201e+11   1.6547e-02
   920.00   9.5254e+11   1.6557e-02
   920.10   9.5306e+11   1.6568e-02
   920.20   9.5359e+11   1.6578e-02
   920.30   9.5411e+11   1.6589e-02
   920.40   9.5464e+11   1.6599e-02
   920.50   9.5517e+11   1.6610e-02
   920.60   9.5569e+11   1.6620e-02
   920.70   9.5622e+11   1.6630e-02
   920.80   9.5674e+11   1.6640e-02
   920.90   9.5727e+11   1.6651e-02
   921.00   9.5780e+11   1.6661e-02
   921.10   9.5832e+11   1.6672e-02
   921.20   9.5885e+11   1.6682e-02
   921.30   9.5938e+11   1.6693e-02
   921.40   9.5991e+11   1.6703e-02
   921.50   9.6043e+11   1.6714e-02
   921.60   9.6096e+11   1.6725e-02
   921.70   9.6149e+11   1.6735e-02
   921.80   9.6202e+11   1.6746e-02
   921.90   9.6255e+11   1.6756e-02
   922.00   9.6308e+11   1.6767e-02
   922.10   9.6360e+11   1.6777e-02
   922.20   9.6413e+11   1.6788e-02
   922.30   9.6466e+11   1.6798e-02
   922.40   9.6519e+11   1.6809e-02
   922.50   9.6572e+11   1.6819e-02
   922.60   9.6625e+11   1.6830e-02
   922.70   9.6678e+11   1.6840e-02
   922.80   9.6731e+11   1.6851e-02
   922.90   9.6784e+11   1.6862e-02
   923.00   9.6837e+11   1.6872e-02
   923.10   9.6890e+11   1.6883e-02
   923.20   9.6943e+11   1.6893e-02
   923.30   9.6997e+11   1.6904e-02
   923.40   9.7050e+11   1.6915e-02
   923.50   9.7103e+11   1.6926e-02
   923.60   9.7156e+11   1.6936e-02
   923.70   9.7209e+11   1.6947e-02
   923.80   9.7262e+11   1.6957e-02
   923.90   9.7316e+11   1.6968e-02
   924.00   9.7369e+11   1.6978e-02
   924.10   9.7422e+11   1.6989e-02
   924.20   9.7475e+11   1.6999e-02
   924.30   9.7529e+11   1.7010e-02
   924.40   9.7582e+11   1.7021e-02
   924.50   9.7635e+11   1.7032e-02
   924.60   9.7689e+11   1.7042e-02
   924.70   9.7742e+11   1.7053e-02
   924.80   9.7796e+11   1.7064e-02
   924.90   9.7849e+11   1.7074e-02
   925.00   9.7902e+11   1.7085e-02
   925.10   9.7956e+11   1.7095e-02
   925.20   9.8009e+11   1.7107e-02
   925.30   9.8063e+11   1.7117e-02
   925.40   9.8116e+11   1.7128e-02
   925.50   9.8170e+11   1.7138e-02
   925.60   9.8223e+11   1.7149e-02
   925.70   9.8277e+11   1.7160e-02
   925.80   9.8331e+11   1.7171e-02
   925.90   9.8384e+11   1.7181e-02
   926.00   9.8438e+11   1.7192e-02
   926.10   9.8491e+11   1.7202e-02
   926.20   9.8545e+11   1.7214e-02
   926.30   9.8599e+11   1.7225e-02
   926.40   9.8653e+11   1.7235e-02
   926.50   9.8706e+11   1.7246e-02
   926.60   9.8760e+11   1.7256e-02
   926.70   9.8814e+11   1.7268e-02
   926.80   9.8868e+11   1.7278e-02
   926.90   9.8921e+11   1.7289e-02
   927.00   9.8975e+11   1.7299e-02
   927.10   9.9029e+11   1.7311e-02
   927.20   9.9083e+11   1.7321e-02
   927.30   9.9137e+11   1.7332e-02
   927.40   9.9191e+11   1.7342e-02
   927.50   9.9245e+11   1.7354e-02
   927.60   9.9298e+11   1.7364e-02
   927.70   9.9352e+11   1.7375e-02
   927.80   9.9406e+11   1.7387e-02
   927.90   9.9460e+11   1.7397e-02
   928.00   9.9514e+11   1.7408e-02
   928.10   9.9568e+11   1.7418e-02
   928.20   9.9622e+11   1.7430e-02
   928.30   9.9676e+11   1.7440e-02
   928.40   9.9731e+11   1.7451e-02
   928.50   9.9785e+11   1.7462e-02
   928.60   9.9839e+11   1.7473e-02
   928.70   9.9893e+11   1.7483e-02
   928.80   9.9947e+11   1.7495e-02
   928.90   1.0000e+12   1.7505e-02
   929.00   1.0006e+12   1.7516e-02
   929.10   1.0011e+12   1.7528e-02
   929.20   1.0016e+12   1.7538e-02
   929.30   1.0022e+12   1.7550e-02
   929.40   1.0027e+12   1.7560e-02
   929.50   1.0033e+12   1.7571e-02
   929.60   1.0038e+12   1.7582e-02
   929.70   1.0044e+12   1.7593e-02
   929.80   1.0049e+12   1.7603e-02
   929.90   1.0054e+12   1.7615e-02
   930.00   1.0060e+12   1.7625e-02
   930.10   1.0065e+12   1.7637e-02
   930.20   1.0071e+12   1.7647e-02
   930.30   1.0076e+12   1.7658e-02
   930.40   1.0082e+12   1.7669e-02
   930.50   1.0087e+12   1.7680e-02
   930.60   1.0093e+12   1.7692e-02
   930.70   1.0098e+12   1.7702e-02
   930.80   1.0103e+12   1.7714e-02
   930.90   1.0109e+12   1.7724e-02
   931.00   1.0114e+12   1.7736e-02
   931.10   1.0120e+12   1.7746e-02
   931.20   1.0125e+12   1.7757e-02
   931.30   1.0131e+12   1.7768e-02
   931.40   1.0136e+12   1.7779e-02
   931.50   1.0142e+12   1.7790e-02
   931.60   1.0147e+12   1.7801e-02
   931.70   1.0153e+12   1.7812e-02
   931.80   1.0158e+12   1.7823e-02
   931.90   1.0164e+12   1.7834e-02
   932.00   1.0169e+12   1.7845e-02
   932.10   1.0175e+12   1.7856e-02
   932.20   1.0180e+12   1.7867e-02
   932.30   1.0185e+12   1.7878e-02
   932.40   1.0191e+12   1.7889e-02
   932.50   1.0196e+12   1.7901e-02
   932.60   1.0202e+12   1.7912e-02
   932.70   1.0207e+12   1.7923e-02
   932.80   1.0213e+12   1.7934e-02
   932.90   1.0218e+12   1.7945e-02
   933.00   1.0224e+12   1.7956e-02
   933.10   1.0229e+12   1.7967e-02
   933.20   1.0235e+12   1.7978e-02
   933.30   1.0240e+12   1.7989e-02
   933.40   1.0246e+12   1.8000e-02
   933.50   1.0251e+12   1.8012e-02
   933.60   1.0257e+12   1.8023e-02
   933.70   1.0262e+12   1.8034e-02
   933.80   1.0268e+12   1.8045e-02
   933.90   1.0273e+12   1.8056e-02
   934.00   1.0279e+12   1.8068e-02
   934.10   1.0285e+12   1.8078e-02
   934.20   1.0290e+12   1.8090e-02
   934.30   1.0296e+12   1.8100e-02
   934.40   1.0301e+12   1.8112e-02
   934.50   1.0307e+12   1.8123e-02
   934.60   1.0312e+12   1.8134e-02
   934.70   1.0318e+12   1.8145e-02
   934.80   1.0323e+12   1.8157e-02
   934.90   1.0329e+12   1.8167e-02
   935.00   1.0334e+12   1.8179e-02
   935.10   1.0340e+12   1.8191e-02
   935.20   1.0345e+12   1.8201e-02
   935.30   1.0351e+12   1.8212e-02
   935.40   1.0356e+12   1.8224e-02
   935.50   1.0362e+12   1.8235e-02
   935.60   1.0367e+12   1.8246e-02
   935.70   1.0373e+12   1.8258e-02
   935.80   1.0379e+12   1.8268e-02
   935.90   1.0384e+12   1.8280e-02
   936.00   1.0390e+12   1.8291e-02
   936.10   1.0395e+12   1.8303e-02
   936.20   1.0401e+12   1.8313e-02
   936.30   1.0406e+12   1.8325e-02
   936.40   1.0412e+12   1.8336e-02
   936.50   1.0417e+12   1.8348e-02
   936.60   1.0423e+12   1.8358e-02
   936.70   1.0429e+12   1.8370e-02
   936.80   1.0434e+12   1.8382e-02
   936.90   1.0440e+12   1.8393e-02
   937.00   1.0445e+12   1.8404e-02
   937.10   1.0451e+12   1.8415e-02
   937.20   1.0456e+12   1.8427e-02
   937.30   1.0462e+12   1.8438e-02
   937.40   1.0468e+12   1.8449e-02
   937.50   1.0473e+12   1.8460e-02
   937.60   1.0479e+12   1.8472e-02
   937.70   1.0484e+12   1.8483e-02
   937.80   1.0490e+12   1.8495e-02
   937.90   1.0496e+12   1.8505e-02
   938.00   1.0501e+12   1.8517e-02
   938.10   1.0507e+12   1.8528e-02
   938.20   1.0512e+12   1.8540e-02
   938.30   1.0518e+12   1.8552e-02
   938.40   1.0524e+12   1.8563e-02
   938.50   1.0529e+12   1.8574e-02
   938.60   1.0535e+12   1.8585e-02
   938.70   1.0540e+12   1.8597e-02
   938.80   1.0546e+12   1.8608e-02
   938.90   1.0552e+12   1.8620e-02
   939.00   1.0557e+12   1.8631e-02
   939.10   1.0563e+12   1.8643e-02
   939.20   1.0568e+12   1.8653e-02
   939.30   1.0574e+12   1.8665e-02
   939.40   1.0580e+12   1.8676e-02
   939.50   1.0585e+12   1.8688e-02
   939.60   1.0591e+12   1.8700e-02
   939.70   1.0597e+12   1.8711e-02
   939.80   1.0602e+12   1.8723e-02
   939.90   1.0608e+12   1.8734e-02
   940.00   1.0613e+12   1.8746e-02
   940.10   1.0619e+12   1.8757e-02
   940.20   1.0625e+12   1.8769e-02
   940.30   1.0630e+12   1.8780e-02
   940.40   1.0636e+12   1.8791e-02
   940.50   1.0642e+12   1.8802e-02
   940.60   1.0647e+12   1.8814e-02
   940.70   1.0653e+12   1.8825e-02
   940.80   1.0659e+12   1.8837e-02
   940.90   1.0664e+12   1.8849e-02
   941.00   1.0670e+12   1.8860e-02
   941.10   1.0676e+12   1.8872e-02
   941.20   1.0681e+12   1.8883e-02
   941.30   1.0687e+12   1.8895e-02
   941.40   1.0692e+12   1.8906e-02
   941.50   1.0698e+12   1.8918e-02
   941.60   1.0704e+12   1.8929e-02
   941.70   1.0709e+12   1.8941e-02
   941.80   1.0715e+12   1.8952e-02
   941.90   1.0721e+12   1.8964e-02
   942.00   1.0726e+12   1.8975e-02
   942.10   1.0732e+12   1.8987e-02
   942.20   1.0738e+12   1.8999e-02
   942.30   1.0743e+12   1.9010e-02
   942.40   1.0749e+12   1.9023e-02
   942.50   1.0755e+12   1.9034e-02
   942.60   1.0761e+12   1.9046e-02
   942.70   1.0766e+12   1.9057e-02
   942.80   1.0772e+12   1.9069e-02
   942.90   1.0778e+12   1.9080e-02
   943.00   1.0783e+12   1.9092e-02
   943.10   1.0789e+12   1.9103e-02
   943.20   1.0795e+12   1.9115e-02
   943.30   1.0800e+12   1.9126e-02
   943.40   1.0806e+12   1.9138e-02
   943.50   1.0812e+12   1.9149e-02
   943.60   1.0817e+12   1.9162e-02
   943.70   1.0823e+12   1.9174e-02
   943.80   1.0829e+12   1.9185e-02
   943.90   1.0835e+12   1.9197e-02
   944.00   1.0840e+12   1.9208e-02
   944.10   1.0846e+12   1.9220e-02
   944.20   1.0852e+12   1.9231e-02
   944.30   1.0857e+12   1.9244e-02
   944.40   1.0863e+12   1.9255e-02
   944.50   1.0869e+12   1.9267e-02
   944.60   1.0875e+12   1.9278e-02
   944.70   1.0880e+12   1.9290e-02
   944.80   1.0886e+12   1.9301e-02
   944.90   1.0892e+12   1.9314e-02
   945.00   1.0897e+12   1.9326e-02
   945.10   1.0903e+12   1.9337e-02
   945.20   1.0909e+12   1.9348e-02
   945.30   1.0915e+12   1.9360e-02
   945.40   1.0920e+12   1.9373e-02
   945.50   1.0926e+12   1.9384e-02
   945.60   1.0932e+12   1.9396e-02
   945.70   1.0938e+12   1.9407e-02
   945.80   1.0943e+12   1.9419e-02
   945.90   1.0949e+12   1.9431e-02
   946.00   1.0955e+12   1.9443e-02
   946.10   1.0961e+12   1.9454e-02
   946.20   1.0966e+12   1.9466e-02
   946.30   1.0972e+12   1.9478e-02
   946.40   1.0978e+12   1.9490e-02
   946.50   1.0984e+12   1.9501e-02
   946.60   1.0989e+12   1.9514e-02
   946.70   1.0995e+12   1.9526e-02
   946.80   1.1001e+12   1.9537e-02
   946.90   1.1007e+12   1.9549e-02
   947.00   1.1012e+12   1.9561e-02
   947.10   1.1018e+12   1.9573e-02
   947.20   1.1024e+12   1.9584e-02
   947.30   1.1030e+12   1.9597e-02
   947.40   1.1036e+12   1.9608e-02
   947.50   1.1041e+12   1.9620e-02
   947.60   1.1047e+12   1.9632e-02
   947.70   1.1053e+12   1.9644e-02
   947.80   1.1059e+12   1.9655e-02
   947.90   1.1064e+12   1.9668e-02
   948.00   1.1070e+12   1.9679e-02
   948.10   1.1076e+12   1.9691e-02
   948.20   1.1082e+12   1.9704e-02
   948.30   1.1088e+12   1.9715e-02
   948.40   1.1093e+12   1.9728e-02
   948.50   1.1099e+12   1.9739e-02
   948.60   1.1105e+12   1.9751e-02
   948.70   1.1111e+12   1.9763e-02
   948.80   1.1117e+12   1.9775e-02
   948.90   1.1122e+12   1.9786e-02
   949.00   1.1128e+12   1.9799e-02
   949.10   1.1134e+12   1.9810e-02
   949.20   1.1140e+12   1.9823e-02
   949.30   1.1146e+12   1.9835e-02
   949.40   1.1151e+12   1.9847e-02
   949.50   1.1157e+12   1.9859e-02
   949.60   1.1163e+12   1.9870e-02
   949.70   1.1169e+12   1.9883e-02
   949.80   1.1175e+12   1.9894e-02
   949.90   1.1181e+12   1.9907e-02
   950.00   1.1186e+12   1.9918e-02
   950.10   1.1192e+12   1.9931e-02
   950.20   1.1198e+12   1.9942e-02
   950.30   1.1204e+12   1.9955e-02
   950.40   1.1210e+12   1.9966e-02
   950.50   1.1216e+12   1.9979e-02
   950.60   1.1221e+12   1.9991e-02
   950.70   1.1227e+12   2.0003e-02
   950.80   1.1233e+12   2.0015e-02
   950.90   1.1239e+12   2.0027e-02
   951.00   1.1245e+12   2.0039e-02
   951.10   1.1251e+12   2.0051e-02
   951.20   1.1256e+12   2.0063e-02
   951.30   1.1262e+12   2.0075e-02
   951.40   1.1268e+12   2.0087e-02
   951.50   1.1274e+12   2.0099e-02
   951.60   1.1280e+12   2.0111e-02
   951.70   1.1286e+12   2.0123e-02
   951.80   1.1292e+12   2.0136e-02
   951.90   1.1297e+12   2.0148e-02
   952.00   1.1303e+12   2.0160e-02
   952.10   1.1309e+12   2.0172e-02
   952.20   1.1315e+12   2.0184e-02
   952.30   1.1321e+12   2.0196e-02
   952.40   1.1327e+12   2.0208e-02
   952.50   1.1333e+12   2.0221e-02
   952.60   1.1339e+12   2.0232e-02
   952.70   1.1344e+12   2.0245e-02
   952.80   1.1350e+12   2.0256e-02
   952.90   1.1356e+12   2.0269e-02
   953.00   1.1362e+12   2.0281e-02
   953.10   1.1368e+12   2.0293e-02
   953.20   1.1374e+12   2.0306e-02
   953.30   1.1380e+12   2.0318e-02
   953.40   1.1386e+12   2.0330e-02
   953.50   1.1391e+12   2.0342e-02
   953.60   1.1397e+12   2.0355e-02
   953.70   1.1403e+12   2.0366e-02
   953.80   1.1409e+12   2.0379e-02
   953.90   1.1415e+12   2.0391e-02
   954.00   1.1421e+12   2.0403e-02
   954.10   1.1427e+12   2.0415e-02
   954.20   1.1433e+12   2.0428e-02
   954.30   1.1439e+12   2.0439e-02
   954.40   1.1445e+12   2.0452e-02
   954.50   1.1451e+12   2.0465e-02
   954.60   1.1456e+12   2.0477e-02
   954.70   1.1462e+12   2.0489e-02
   954.80   1.1468e+12   2.0501e-02
   954.90   1.1474e+12   2.0514e-02
   955.00   1.1480e+12   2.0525e-02
   955.10   1.1486e+12   2.0538e-02
   955.20   1.1492e+12   2.0550e-02
   955.30   1.1498e+12   2.0563e-02
   955.40   1.1504e+12   2.0574e-02
   955.50   1.1510e+12   2.0587e-02
   955.60   1.1516e+12   2.0599e-02
   955.70   1.1522e+12   2.0612e-02
   955.80   1.1528e+12   2.0625e-02
   955.90   1.1534e+12   2.0636e-02
   956.00   1.1539e+12   2.0649e-02
   956.10   1.1545e+12   2.0661e-02
   956.20   1.1551e+12   2.0674e-02
   956.30   1.1557e+12   2.0686e-02
   956.40   1.1563e+12   2.0698e-02
   956.50   1.1569e+12   2.0710e-02
   956.60   1.1575e+12   2.0723e-02
   956.70   1.1581e+12   2.0735e-02
   956.80   1.1587e+12   2.0748e-02
   956.90   1.1593e+12   2.0760e-02
   957.00   1.1599e+12   2.0772e-02
   957.10   1.1605e+12   2.0785e-02
   957.20   1.1611e+12   2.0797e-02
   957.30   1.1617e+12   2.0810e-02
   957.40   1.1623e+12   2.0822e-02
   957.50   1.1629e+12   2.0835e-02
   957.60   1.1635e+12   2.0847e-02
   957.70   1.1641e+12   2.0860e-02
   957.80   1.1647e+12   2.0871e-02
   957.90   1.1653e+12   2.0884e-02
   958.00   1.1659e+12   2.0896e-02
   958.10   1.1665e+12   2.0909e-02
   958.20   1.1671e+12   2.0921e-02
   958.30   1.1677e+12   2.0934e-02
   958.40   1.1683e+12   2.0946e-02
   958.50   1.1689e+12   2.0959e-02
   958.60   1.1695e+12   2.0971e-02
   958.70   1.1701e+12   2.0984e-02
   958.80   1.1707e+12   2.0997e-02
   958.90   1.1713e+12   2.1009e-02
   959.00   1.1719e+12   2.1022e-02
   959.10   1.1725e+12   2.1034e-02
   959.20   1.1731e+12   2.1047e-02
   959.30   1.1737e+12   2.1059e-02
   959.40   1.1743e+12   2.1072e-02
   959.50   1.1749e+12   2.1084e-02
   959.60   1.1755e+12   2.1097e-02
   959.70   1.1761e+12   2.1109e-02
   959.80   1.1767e+12   2.1122e-02
   959.90   1.1773e+12   2.1135e-02
   960.00   1.1779e+12   2.1147e-02
   960.10   1.1785e+12   2.1160e-02
   960.20   1.1791e+12   2.1172e-02
   960.30   1.1797e+12   2.1185e-02
   960.40   1.1803e+12   2.1197e-02
   960.50   1.1809e+12   2.1210e-02
   960.60   1.1815e+12   2.1222e-02
   960.70   1.1821e+12   2.1235e-02
   960.80   1.1827e+12   2.1247e-02
   960.90   1.1833e+12   2.1260e-02
   961.00   1.1839e+12   2.1272e-02
   961.10   1.1845e+12   2.1285e-02
   961.20   1.1851e+12   2.1298e-02
   961.30   1.1857e+12   2.1310e-02
   961.40   1.1863e+12   2.1323e-02
   961.50   1.1869e+12   2.1336e-02
   961.60   1.1875e+12   2.1349e-02
   961.70   1.1881e+12   2.1361e-02
   961.80   1.1888e+12   2.1374e-02
   961.90   1.1894e+12   2.1386e-02
   962.00   1.1900e+12   2.1399e-02
   962.10   1.1906e+12   2.1411e-02
   962.20   1.1912e+12   2.1424e-02
   962.30   1.1918e+12   2.1438e-02
   962.40   1.1924e+12   2.1450e-02
   962.50   1.1930e+12   2.1463e-02
   962.60   1.1936e+12   2.1475e-02
   962.70   1.1942e+12   2.1488e-02
   962.80   1.1948e+12   2.1500e-02
   962.90   1.1954e+12   2.1514e-02
   963.00   1.1960e+12   2.1526e-02
   963.10   1.1966e+12   2.1539e-02
   963.20   1.1973e+12   2.1551e-02
   963.30   1.1979e+12   2.1564e-02
   963.40   1.1985e+12   2.1577e-02
   963.50   1.1991e+12   2.1590e-02
   963.60   1.1997e+12   2.1603e-02
   963.70   1.2003e+12   2.1615e-02
   963.80   1.2009e+12   2.1629e-02
   963.90   1.2015e+12   2.1641e-02
   964.00   1.2021e+12   2.1654e-02
   964.10   1.2027e+12   2.1666e-02
   964.20   1.2033e+12   2.1680e-02
   964.30   1.2040e+12   2.1692e-02
   964.40   1.2046e+12   2.1705e-02
   964.50   1.2052e+12   2.1717e-02
   964.60   1.2058e+12   2.1731e-02
   964.70   1.2064e+12   2.1743e-02
   964.80   1.2070e+12   2.1756e-02
   964.90   1.2076e+12   2.1770e-02
   965.00   1.2082e+12   2.1782e-02
   965.10   1.2088e+12   2.1795e-02
   965.20   1.2095e+12   2.1807e-02
   965.30   1.2101e+12   2.1821e-02
   965.40   1.2107e+12   2.1833e-02
   965.50   1.2113e+12   2.1846e-02
   965.60   1.2119e+12   2.1859e-02
   965.70   1.2125e+12   2.1872e-02
   965.80   1.2131e+12   2.1884e-02
   965.90   1.2138e+12   2.1898e-02
   966.00   1.2144e+12   2.1910e-02
   966.10   1.2150e+12   2.1924e-02
   966.20   1.2156e+12   2.1937e-02
   966.30   1.2162e+12   2.1949e-02
   966.40   1.2168e+12   2.1963e-02
   966.50   1.2174e+12   2.1975e-02
   966.60   1.2181e+12   2.1988e-02
   966.70   1.2187e+12   2.2001e-02
   966.80   1.2193e+12   2.2014e-02
   966.90   1.2199e+12   2.2027e-02
   967.00   1.2205e+12   2.2040e-02
   967.10   1.2211e+12   2.2053e-02
   967.20   1.2218e+12   2.2066e-02
   967.30   1.2224e+12   2.2079e-02
   967.40   1.2230e+12   2.2092e-02
   967.50   1.2236e+12   2.2105e-02
   967.60   1.2242e+12   2.2118e-02
   967.70   1.2248e+12   2.2131e-02
   967.80   1.2255e+12   2.2144e-02
   967.90   1.2261e+12   2.2157e-02
   968.00   1.2267e+12   2.2170e-02
   968.10   1.2273e+12   2.2183e-02
   968.20   1.2279e+12   2.2196e-02
   968.30   1.2285e+12   2.2209e-02
   968.40   1.2292e+12   2.2222e-02
   968.50   1.2298e+12   2.2235e-02
   968.60   1.2304e+12   2.2249e-02
   968.70   1.2310e+12   2.2261e-02
   968.80   1.2316e+12   2.2275e-02
   968.90   1.2323e+12   2.2287e-02
   969.00   1.2329e+12   2.2301e-02
   969.10   1.2335e+12   2.2313e-02
   969.20   1.2341e+12   2.2327e-02
   969.30   1.2347e+12   2.2339e-02
   969.40   1.2354e+12   2.2353e-02
   969.50   1.2360e+12   2.2366e-02
   969.60   1.2366e+12   2.2379e-02
   969.70   1.2372e+12   2.2392e-02
   969.80   1.2378e+12   2.2405e-02
   969.90   1.2385e+12   2.2419e-02
   970.00   1.2391e+12   2.2431e-02
   970.10   1.2397e+12   2.2445e-02
   970.20   1.2403e+12   2.2458e-02
   970.30   1.2410e+12   2.2471e-02
   970.40   1.2416e+12   2.2484e-02
   970.50   1.2422e+12   2.2498e-02
   970.60   1.2428e+12   2.2510e-02
   970.70   1.2434e+12   2.2524e-02
   970.80   1.2441e+12   2.2536e-02
   970.90   1.2447e+12   2.2550e-02
   971.00   1.2453e+12   2.2564e-02
   971.10   1.2459e+12   2.2576e-02
   971.20   1.2466e+12   2.2590e-02
   971.30   1.2472e+12   2.2603e-02
   971.40   1.2478e+12   2.2616e-02
   971.50   1.2484e+12   2.2629e-02
   971.60   1.2491e+12   2.2643e-02
   971.70   1.2497e+12   2.2655e-02
   971.80   1.2503e+12   2.2669e-02
   971.90   1.2509e+12   2.2682e-02
   972.00   1.2516e+12   2.2696e-02
   972.10   1.2522e+12   2.2708e-02
   972.20   1.2528e+12   2.2722e-02
   972.30   1.2534e+12   2.2735e-02
   972.40   1.2541e+12   2.2748e-02
   972.50   1.2547e+12   2.2762e-02
   972.60   1.2553e+12   2.2775e-02
   972.70   1.2560e+12   2.2789e-02
   972.80   1.2566e+12   2.2801e-02
   972.90   1.2572e+12   2.2815e-02
   973.00   1.2578e+12   2.2828e-02
   973.10   1.2585e+12   2.2842e-02
   973.20   1.2591e+12   2.2855e-02
   973.30   1.2597e+12   2.2868e-02
   973.40   1.2604e+12   2.2881e-02
   973.50   1.2610e+12   2.2895e-02
   973.60   1.2616e+12   2.2908e-02
   973.70   1.2622e+12   2.2922e-02
   973.80   1.2629e+12   2.2935e-02
   973.90   1.2635e+12   2.2948e-02
   974.00   1.2641e+12   2.2962e-02
   974.10   1.2648e+12   2.2975e-02
   974.20   1.2654e+12   2.2989e-02
   974.30   1.2660e+12   2.3002e-02
   974.40   1.2667e+12   2.3015e-02
   974.50   1.2673e+12   2.3028e-02
   974.60   1.2679e+12   2.3042e-02
   974.70   1.2685e+12   2.3055e-02
   974.80   1.2692e+12   2.3069e-02
   974.90   1.2698e+12   2.3082e-02
   975.00   1.2704e+12   2.3096e-02
   975.10   1.2711e+12   2.3110e-02
   975.20   1.2717e+12   2.3122e-02
   975.30   1.2723e+12   2.3136e-02
   975.40   1.2730e+12   2.3149e-02
   975.50   1.2736e+12   2.3163e-02
   975.60   1.2742e+12   2.3176e-02
   975.70   1.2749e+12   2.3190e-02
   975.80   1.2755e+12   2.3203e-02
   975.90   1.2761e+12   2.3217e-02
   976.00   1.2768e+12   2.3230e-02
   976.10   1.2774e+12   2.3244e-02
   976.20   1.2780e+12   2.3258e-02
   976.30   1.2787e+12   2.3271e-02
   976.40   1.2793e+12   2.3285e-02
   976.50   1.2799e+12   2.3298e-02
   976.60   1.2806e+12   2.3312e-02
   976.70   1.2812e+12   2.3325e-02
   976.80   1.2818e+12   2.3339e-02
   976.90   1.2825e+12   2.3352e-02
   977.00   1.2831e+12   2.3366e-02
   977.10   1.2838e+12   2.3380e-02
   977.20   1.2844e+12   2.3393e-02
   977.30   1.2850e+12   2.3407e-02
   977.40   1.2857e+12   2.3420e-02
   977.50   1.2863e+12   2.3434e-02
   977.60   1.2869e+12   2.3447e-02
   977.70   1.2876e+12   2.3461e-02
   977.80   1.2882e+12   2.3474e-02
   977.90   1.2888e+12   2.3488e-02
   978.00   1.2895e+12   2.3501e-02
   978.10   1.2901e+12   2.3515e-02
   978.20   1.2908e+12   2.3528e-02
   978.30   1.2914e+12   2.3542e-02
   978.40   1.2920e+12   2.3556e-02
   978.50   1.2927e+12   2.3570e-02
   978.60   1.2933e+12   2.3584e-02
   978.70   1.2940e+12   2.3597e-02
   978.80   1.2946e+12   2.3611e-02
   978.90   1.2952e+12   2.3624e-02
   979.00   1.2959e+12   2.3638e-02
   979.10   1.2965e+12   2.3651e-02
   979.20   1.2972e+12   2.3665e-02
   979.30   1.2978e+12   2.3679e-02
   979.40   1.2984e+12   2.3693e-02
   979.50   1.2991e+12   2.3706e-02
   979.60   1.2997e+12   2.3720e-02
   979.70   1.3004e+12   2.3734e-02
   979.80   1.3010e+12   2.3747e-02
   979.90   1.3016e+12   2.3762e-02
   980.00   1.3023e+12   2.3775e-02
   980.10   1.3029e+12   2.3789e-02
   980.20   1.3036e+12   2.3802e-02
   980.30   1.3042e+12   2.3816e-02
   980.40   1.3049e+12   2.3830e-02
   980.50   1.3055e+12   2.3844e-02
   980.60   1.3061e+12   2.3857e-02
   980.70   1.3068e+12   2.3871e-02
   980.80   1.3074e+12   2.3884e-02
   980.90   1.3081e+12   2.3899e-02
   981.00   1.3087e+12   2.3913e-02
   981.10   1.3094e+12   2.3926e-02
   981.20   1.3100e+12   2.3940e-02
   981.30   1.3106e+12   2.3954e-02
   981.40   1.3113e+12   2.3968e-02
   981.50   1.3119e+12   2.3981e-02
   981.60   1.3126e+12   2.3996e-02
   981.70   1.3132e+12   2.4009e-02
   981.80   1.3139e+12   2.4023e-02
   981.90   1.3145e+12   2.4036e-02
   982.00   1.3152e+12   2.4051e-02
   982.10   1.3158e+12   2.4064e-02
   982.20   1.3165e+12   2.4078e-02
   982.30   1.3171e+12   2.4093e-02
   982.40   1.3177e+12   2.4106e-02
   982.50   1.3184e+12   2.4120e-02
   982.60   1.3190e+12   2.4134e-02
   982.70   1.3197e+12   2.4148e-02
   982.80   1.3203e+12   2.4161e-02
   982.90   1.3210e+12   2.4176e-02
   983.00   1.3216e+12   2.4189e-02
   983.10   1.3223e+12   2.4204e-02
   983.20   1.3229e+12   2.4217e-02
   983.30   1.3236e+12   2.4231e-02
   983.40   1.3242e+12   2.4246e-02
   983.50   1.3249e+12   2.4259e-02
   983.60   1.3255e+12   2.4274e-02
   983.70   1.3262e+12   2.4287e-02
   983.80   1.3268e+12   2.4301e-02
   983.90   1.3275e+12   2.4315e-02
   984.00   1.3281e+12   2.4329e-02
   984.10   1.3288e+12   2.4343e-02
   984.20   1.3294e+12   2.4357e-02
   984.30   1.3301e+12   2.4371e-02
   984.40   1.3307e+12   2.4385e-02
   984.50   1.3314e+12   2.4400e-02
   984.60   1.3320e+12   2.4413e-02
   984.70   1.3327e+12   2.4427e-02
   984.80   1.3333e+12   2.4441e-02
   984.90   1.3340e+12   2.4455e-02
   985.00   1.3346e+12   2.4469e-02
   985.10   1.3353e+12   2.4483e-02
   985.20   1.3359e+12   2.4497e-02
   985.30   1.3366e+12   2.4511e-02
   985.40   1.3372e+12   2.4525e-02
   985.50   1.3379e+12   2.4539e-02
   985.60   1.3385e+12   2.4553e-02
   985.70   1.3392e+12   2.4568e-02
   985.80   1.3399e+12   2.4582e-02
   985.90   1.3405e+12   2.4596e-02
   986.00   1.3412e+12   2.4610e-02
   986.10   1.3418e+12   2.4624e-02
   986.20   1.3425e+12   2.4638e-02
   986.30   1.3431e+12   2.4652e-02
   986.40   1.3438e+12   2.4666e-02
   986.50   1.3444e+12   2.4680e-02
   986.60   1.3451e+12   2.4695e-02
   986.70   1.3457e+12   2.4709e-02
   986.80   1.3464e+12   2.4723e-02
   986.90   1.3471e+12   2.4737e-02
   987.00   1.3477e+12   2.4751e-02
   987.10   1.3484e+12   2.4766e-02
   987.20   1.3490e+12   2.4779e-02
   987.30   1.3497e+12   2.4794e-02
   987.40   1.3503e+12   2.4808e-02
   987.50   1.3510e+12   2.4822e-02
   987.60   1.3517e+12   2.4836e-02
   987.70   1.3523e+12   2.4851e-02
   987.80   1.3530e+12   2.4864e-02
   987.90   1.3536e+12   2.4879e-02
   988.00   1.3543e+12   2.4894e-02
   988.10   1.3549e+12   2.4907e-02
   988.20   1.3556e+12   2.4922e-02
   988.30   1.3563e+12   2.4936e-02
   988.40   1.3569e+12   2.4950e-02
   988.50   1.3576e+12   2.4964e-02
   988.60   1.3582e+12   2.4979e-02
   988.70   1.3589e+12   2.4992e-02
   988.80   1.3596e+12   2.5007e-02
   988.90   1.3602e+12   2.5021e-02
   989.00   1.3609e+12   2.5036e-02
   989.10   1.3615e+12   2.5049e-02
   989.20   1.3622e+12   2.5064e-02
   989.30   1.3629e+12   2.5079e-02
   989.40   1.3635e+12   2.5093e-02
   989.50   1.3642e+12   2.5107e-02
   989.60   1.3648e+12   2.5121e-02
   989.70   1.3655e+12   2.5136e-02
   989.80   1.3662e+12   2.5150e-02
   989.90   1.3668e+12   2.5165e-02
   990.00   1.3675e+12   2.5178e-02
   990.10   1.3681e+12   2.5193e-02
   990.20   1.3688e+12   2.5208e-02
   990.30   1.3695e+12   2.5222e-02
   990.40   1.3701e+12   2.5237e-02
   990.50   1.3708e+12   2.5250e-02
   990.60   1.3715e+12   2.5265e-02
   990.70   1.3721e+12   2.5279e-02
   990.80   1.3728e+12   2.5294e-02
   990.90   1.3734e+12   2.5308e-02
   991.00   1.3741e+12   2.5323e-02
   991.10   1.3748e+12   2.5337e-02
   991.20   1.3754e+12   2.5351e-02
   991.30   1.3761e+12   2.5365e-02
   991.40   1.3768e+12   2.5380e-02
   991.50   1.3774e+12   2.5395e-02
   991.60   1.3781e+12   2.5409e-02
   991.70   1.3788e+12   2.5424e-02
   991.80   1.3794e+12   2.5438e-02
   991.90   1.3801e+12   2.5453e-02
   992.00   1.3808e+12   2.5467e-02
   992.10   1.3814e+12   2.5482e-02
   992.20   1.3821e+12   2.5496e-02
   992.30   1.3828e+12   2.5511e-02
   992.40   1.3834e+12   2.5524e-02
   992.50   1.3841e+12   2.5539e-02
   992.60   1.3848e+12   2.5553e-02
   992.70   1.3854e+12   2.5568e-02
   992.80   1.3861e+12   2.5583e-02
   992.90   1.3868e+12   2.5597e-02
   993.00   1.3874e+12   2.5612e-02
   993.10   1.3881e+12   2.5626e-02
   993.20   1.3888e+12   2.5641e-02
   993.30   1.3894e+12   2.5655e-02
   993.40   1.3901e+12   2.5670e-02
   993.50   1.3908e+12   2.5684e-02
   993.60   1.3914e+12   2.5699e-02
   993.70   1.3921e+12   2.5714e-02
   993.80   1.3928e+12   2.5728e-02
   993.90   1.3935e+12   2.5743e-02
   994.00   1.3941e+12   2.5758e-02
   994.10   1.3948e+12   2.5773e-02
   994.20   1.3955e+12   2.5787e-02
   994.30   1.3961e+12   2.5802e-02
   994.40   1.3968e+12   2.5816e-02
   994.50   1.3975e+12   2.5831e-02
   994.60   1.3981e+12   2.5845e-02
   994.70   1.3988e+12   2.5860e-02
   994.80   1.3995e+12   2.5874e-02
   994.90   1.4002e+12   2.5889e-02
   995.00   1.4008e+12   2.5903e-02
   995.10   1.4015e+12   2.5919e-02
   995.20   1.4022e+12   2.5934e-02
   995.30   1.4029e+12   2.5948e-02
   995.40   1.4035e+12   2.5963e-02
   995.50   1.4042e+12   2.5977e-02
   995.60   1.4049e+12   2.5992e-02
   995.70   1.4055e+12   2.6006e-02
   995.80   1.4062e+12   2.6022e-02
   995.90   1.4069e+12   2.6036e-02
   996.00   1.4076e+12   2.6051e-02
   996.10   1.4082e+12   2.6066e-02
   996.20   1.4089e+12   2.6080e-02
   996.30   1.4096e+12   2.6095e-02
   996.40   1.4103e+12   2.6110e-02
   996.50   1.4109e+12   2.6125e-02
   996.60   1.4116e+12   2.6139e-02
   996.70   1.4123e+12   2.6154e-02
   996.80   1.4130e+12   2.6169e-02
   996.90   1.4136e+12   2.6184e-02
   997.00   1.4143e+12   2.6198e-02
   997.10   1.4150e+12   2.6213e-02
   997.20   1.4157e+12   2.6228e-02
   997.30   1.4163e+12   2.6243e-02
   997.40   1.4170e+12   2.6258e-02
   997.50   1.4177e+12   2.6272e-02
   997.60   1.4184e+12   2.6288e-02
   997.70   1.4191e+12   2.6302e-02
   997.80   1.4197e+12   2.6317e-02
   997.90   1.4204e+12   2.6331e-02
   998.00   1.4211e+12   2.6347e-02
   998.10   1.4218e+12   2.6361e-02
   998.20   1.4224e+12   2.6376e-02
   998.30   1.4231e+12   2.6391e-02
   998.40   1.4238e+12   2.6406e-02
   998.50   1.4245e+12   2.6420e-02
   998.60   1.4252e+12   2.6436e-02
   998.70   1.4258e+12   2.6451e-02
   998.80   1.4265e+12   2.6465e-02
   998.90   1.4272e+12   2.6481e-02
   999.00   1.4279e+12   2.6495e-02
   999.10   1.4286e+12   2.6511e-02
   999.20   1.4292e+12   2.6525e-02
   999.30   1.4299e+12   2.6540e-02
   999.40   1.4306e+12   2.6555e-02
   999.50   1.4313e+12   2.6570e-02
   999.60   1.4320e+12   2.6585e-02
   999.70   1.4326e+12   2.6600e-02
   999.80   1.4333e+12   2.6615e-02
   999.90   1.4340e+12   2.6630e-02
  1000.00   1.4347e+12   2.6645e-02


==> data/26al_2_default_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 26al state 2 (E = 228.305 keV).
> The column labeled "beta+" is the sum of both positron emission and electron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta+
     0.10   3.3953e-13   1.0956e-01
     0.20   3.3953e-13   1.0956e-01
     0.30   3.3953e-13   1.0956e-01
     0.40   3.3953e-13   1.0956e-01
     0.50   3.3953e-13   1.0956e-01
     0.60   3.3953e-13   1.0956e-01
     0.70   3.3953e-13   1.0956e-01
     0.80   3.3953e-13   1.0956e-01
     0.90   3.3953e-13   1.0956e-01
     1.00   3.3953e-13   1.0956e-01
     1.10   3.3953e-13   1.0956e-01
     1.20   3.3953e-13   1.0956e-01
     1.30   3.3953e-13   1.0956e-01
     1.40   3.3953e-13   1.0956e-01
     1.50   3.3953e-13   1.0956e-01
     1.60   3.3953e-13   1.0956e-01
     1.70   3.3953e-13   1.0956e-01
     1.80   3.3953e-13   1.0956e-01
     1.90   3.3953e-13   1.0956e-01
     2.00   3.3953e-13   1.0956e-01
     2.10   3.3953e-13   1.0956e-01
     2.20   3.3953e-13   1.0956e-01
     2.30   3.3953e-13   1.0956e-01
     2.40   3.3953e-13   1.0956e-01
     2.50   3.3953e-13   1.0956e-01
     2.60   3.3953e-13   1.0956e-01
     2.70   3.3953e-13   1.0956e-01
     2.80   3.3953e-13   1.0956e-01
     2.90   3.3953e-13   1.0956e-01
     3.00   3.3953e-13   1.0956e-01
     3.10   3.3953e-13   1.0956e-01
     3.20   3.3953e-13   1.0956e-01
     3.30   3.3953e-13   1.0956e-01
     3.40   3.3953e-13   1.0956e-01
     3.50   3.3953e-13   1.0956e-01
     3.60   3.3953e-13   1.0956e-01
     3.70   3.3953e-13   1.0956e-01
     3.80   3.3953e-13   1.0956e-01
     3.90   3.3953e-13   1.0956e-01
     4.00   3.3953e-13   1.0956e-01
     4.10   3.3953e-13   1.0956e-01
     4.20   3.3953e-13   1.0956e-01
     4.30   3.3953e-13   1.0956e-01
     4.40   3.3953e-13   1.0956e-01
     4.50   3.3953e-13   1.0956e-01
     4.60   3.3953e-13   1.0956e-01
     4.70   3.3953e-13   1.0956e-01
     4.80   3.3953e-13   1.0956e-01
     4.90   3.3954e-13   1.0956e-01
     5.00   3.3955e-13   1.0956e-01
     5.10   3.3958e-13   1.0956e-01
     5.20   3.3963e-13   1.0956e-01
     5.30   3.3973e-13   1.0956e-01
     5.40   3.3992e-13   1.0956e-01
     5.50   3.4027e-13   1.0956e-01
     5.60   3.4089e-13   1.0956e-01
     5.70   3.4198e-13   1.0956e-01
     5.80   3.4386e-13   1.0956e-01
     5.90   3.4704e-13   1.0956e-01
     6.00   3.5233e-13   1.0956e-01
     6.10   3.6095e-13   1.0956e-01
     6.20   3.7479e-13   1.0956e-01
     6.30   3.9667e-13   1.0955e-01
     6.40   4.3074e-13   1.0955e-01
     6.50   4.8305e-13   1.0955e-01
     6.60   5.6226e-13   1.0955e-01
     6.70   6.8068e-13   1.0955e-01
     6.80   8.5556e-13   1.0955e-01
     6.90   1.1108e-12   1.0955e-01
     7.00   1.4791e-12   1.0955e-01
     7.10   2.0048e-12   1.0955e-01
     7.20   2.7476e-12   1.0955e-01
     7.30   3.7867e-12   1.0955e-01
     7.40   5.2266e-12   1.0955e-01
     7.50   7.2037e-12   1.0955e-01
     7.60   9.8949e-12   1.0955e-01
     7.70   1.3527e-11   1.0955e-01
     7.80   1.8391e-11   1.0955e-01
     7.90   2.4853e-11   1.0955e-01
     8.00   3.3374e-11   1.0955e-01
     8.10   4.4530e-11   1.0955e-01
     8.20   5.9036e-11   1.0955e-01
     8.30   7.7773e-11   1.0955e-01
     8.40   1.0182e-10   1.0955e-01
     8.50   1.3249e-10   1.0955e-01
     8.60   1.7137e-10   1.0955e-01
     8.70   2.2039e-10   1.0955e-01
     8.80   2.8184e-10   1.0955e-01
     8.90   3.5846e-10   1.0955e-01
     9.00   4.5350e-10   1.0955e-01
     9.10   5.7081e-10   1.0954e-01
     9.20   7.1491e-10   1.0954e-01
     9.30   8.9108e-10   1.0954e-01
     9.40   1.1055e-09   1.0954e-01
     9.50   1.3653e-09   1.0954e-01
     9.60   1.6788e-09   1.0954e-01
     9.70   2.0554e-09   1.0954e-01
     9.80   2.5063e-09   1.0954e-01
     9.90   3.0439e-09   1.0954e-01
    10.00   3.6824e-09   1.0954e-01
    10.10   4.4381e-09   1.0954e-01
    10.20   5.3293e-09   1.0954e-01
    10.30   6.3769e-09   1.0954e-01
    10.40   7.6041e-09   1.0954e-01
    10.50   9.0372e-09   1.0954e-01
    10.60   1.0705e-08   1.0954e-01
    10.70   1.2641e-08   1.0954e-01
    10.80   1.4882e-08   1.0954e-01
    10.90   1.7467e-08   1.0954e-01
    11.00   2.0441e-08   1.0954e-01
    11.10   2.3854e-08   1.0954e-01
    11.20   2.7761e-08   1.0954e-01
    11.30   3.2220e-08   1.0953e-01
    11.40   3.7299e-08   1.0953e-01
    11.50   4.3068e-08   1.0953e-01
    11.60   4.9606e-08   1.0953e-01
    11.70   5.6999e-08   1.0953e-01
    11.80   6.5340e-08   1.0953e-01
    11.90   7.4730e-08   1.0953e-01
    12.00   8.5278e-08   1.0953e-01
    12.10   9.7103e-08   1.0953e-01
    12.20   1.1033e-07   1.0953e-01
    12.30   1.2510e-07   1.0953e-01
    12.40   1.4157e-07   1.0953e-01
    12.50   1.5988e-07   1.0953e-01
    12.60   1.8021e-07   1.0953e-01
    12.70   2.0274e-07   1.0953e-01
    12.80   2.2768e-07   1.0953e-01
    12.90   2.5522e-07   1.0953e-01
    13.00   2.8559e-07   1.0953e-01
    13.10   3.1902e-07   1.0953e-01
    13.20   3.5578e-07   1.0952e-01
    13.30   3.9611e-07   1.0952e-01
    13.40   4.4032e-07   1.0952e-01
    13.50   4.8869e-07   1.0952e-01
    13.60   5.4154e-07   1.0952e-01
    13.70   5.9921e-07   1.0952e-01
    13.80   6.6205e-07   1.0952e-01
    13.90   7.3043e-07   1.0952e-01
    14.00   8.0474e-07   1.0952e-01
    14.10   8.8540e-07   1.0952e-01
    14.20   9.7283e-07   1.0952e-01
    14.30   1.0675e-06   1.0952e-01
    14.40   1.1698e-06   1.0952e-01
    14.50   1.2804e-06   1.0952e-01
    14.60   1.3997e-06   1.0952e-01
    14.70   1.5282e-06   1.0952e-01
    14.80   1.6665e-06   1.0952e-01
    14.90   1.8153e-06   1.0951e-01
    15.00   1.9751e-06   1.0951e-01
    15.10   2.1465e-06   1.0951e-01
    15.20   2.3303e-06   1.0951e-01
    15.30   2.5271e-06   1.0951e-01
    15.40   2.7377e-06   1.0951e-01
    15.50   2.9627e-06   1.0951e-01
    15.60   3.2029e-06   1.0951e-01
    15.70   3.4592e-06   1.0951e-01
    15.80   3.7324e-06   1.0951e-01
    15.90   4.0233e-06   1.0951e-01
    16.00   4.3329e-06   1.0951e-01
    16.10   4.6619e-06   1.0951e-01
    16.20   5.0114e-06   1.0951e-01
    16.30   5.3823e-06   1.0951e-01
    16.40   5.7756e-06   1.0951e-01
    16.50   6.1924e-06   1.0951e-01
    16.60   6.6337e-06   1.0950e-01
    16.70   7.1006e-06   1.0950e-01
    16.80   7.5942e-06   1.0950e-01
    16.90   8.1157e-06   1.0950e-01
    17.00   8.6661e-06   1.0950e-01
    17.10   9.2469e-06   1.0950e-01
    17.20   9.8591e-06   1.0950e-01
    17.30   1.0504e-05   1.0950e-01
    17.40   1.1183e-05   1.0950e-01
    17.50   1.1897e-05   1.0950e-01
    17.60   1.2648e-05   1.0950e-01
    17.70   1.3438e-05   1.0950e-01
    17.80   1.4266e-05   1.0950e-01
    17.90   1.5136e-05   1.0950e-01
    18.00   1.6048e-05   1.0950e-01
    18.10   1.7005e-05   1.0950e-01
    18.20   1.8006e-05   1.0950e-01
    18.30   1.9055e-05   1.0949e-01
    18.40   2.0152e-05   1.0949e-01
    18.50   2.1300e-05   1.0949e-01
    18.60   2.2500e-05   1.0949e-01
    18.70   2.3753e-05   1.0949e-01
    18.80   2.5062e-05   1.0949e-01
    18.90   2.6428e-05   1.0949e-01
    19.00   2.7853e-05   1.0949e-01
    19.10   2.9338e-05   1.0949e-01
    19.20   3.0886e-05   1.0949e-01
    19.30   3.2499e-05   1.0949e-01
    19.40   3.4177e-05   1.0949e-01
    19.50   3.5924e-05   1.0949e-01
    19.60   3.7741e-05   1.0949e-01
    19.70   3.9630e-05   1.0949e-01
    19.80   4.1593e-05   1.0949e-01
    19.90   4.3632e-05   1.0949e-01
    20.00   4.5749e-05   1.0948e-01
    20.10   4.7946e-05   1.0948e-01
    20.20   5.0226e-05   1.0948e-01
    20.30   5.2590e-05   1.0948e-01
    20.40   5.5040e-05   1.0948e-01
    20.50   5.7580e-05   1.0948e-01
    20.60   6.0210e-05   1.0948e-01
    20.70   6.2933e-05   1.0948e-01
    20.80   6.5751e-05   1.0948e-01
    20.90   6.8667e-05   1.0948e-01
    21.00   7.1683e-05   1.0948e-01
    21.10   7.4802e-05   1.0948e-01
    21.20   7.8025e-05   1.0948e-01
    21.30   8.1355e-05   1.0948e-01
    21.40   8.4794e-05   1.0948e-01
    21.50   8.8345e-05   1.0948e-01
    21.60   9.2010e-05   1.0948e-01
    21.70   9.5793e-05   1.0948e-01
    21.80   9.9695e-05   1.0948e-01
    21.90   1.0372e-04   1.0948e-01
    22.00   1.0787e-04   1.0947e-01
    22.10   1.1214e-04   1.0947e-01
    22.20   1.1655e-04   1.0947e-01
    22.30   1.2109e-04   1.0947e-01
    22.40   1.2576e-04   1.0947e-01
    22.50   1.3058e-04   1.0947e-01
    22.60   1.3553e-04   1.0947e-01
    22.70   1.4063e-04   1.0947e-01
    22.80   1.4588e-04   1.0947e-01
    22.90   1.5128e-04   1.0947e-01
    23.00   1.5683e-04   1.0947e-01
    23.10   1.6254e-04   1.0947e-01
    23.20   1.6842e-04   1.0947e-01
    23.30   1.7446e-04   1.0947e-01
    23.40   1.8067e-04   1.0947e-01
    23.50   1.8706e-04   1.0947e-01
    23.60   1.9362e-04   1.0947e-01
    23.70   2.0037e-04   1.0947e-01
    23.80   2.0731e-04   1.0947e-01
    23.90   2.1444e-04   1.0947e-01
    24.00   2.2177e-04   1.0947e-01
    24.10   2.2931e-04   1.0947e-01
    24.20   2.3706e-04   1.0947e-01
    24.30   2.4503e-04   1.0947e-01
    24.40   2.5323e-04   1.0946e-01
    24.50   2.6166e-04   1.0946e-01
    24.60   2.7034e-04   1.0946e-01
    24.70   2.7928e-04   1.0946e-01
    24.80   2.8848e-04   1.0946e-01
    24.90   2.9796e-04   1.0946e-01
    25.00   3.0772e-04   1.0946e-01
    25.10   3.1780e-04   1.0946e-01
    25.20   3.2819e-04   1.0946e-01
    25.30   3.3891e-04   1.0946e-01
    25.40   3.4999e-04   1.0946e-01
    25.50   3.6144e-04   1.0946e-01
    25.60   3.7329e-04   1.0946e-01
    25.70   3.8556e-04   1.0946e-01
    25.80   3.9827e-04   1.0946e-01
    25.90   4.1145e-04   1.0946e-01
    26.00   4.2514e-04   1.0946e-01
    26.10   4.3936e-04   1.0946e-01
    26.20   4.5416e-04   1.0946e-01
    26.30   4.6958e-04   1.0946e-01
    26.40   4.8566e-04   1.0946e-01
    26.50   5.0245e-04   1.0946e-01
    26.60   5.2001e-04   1.0946e-01
    26.70   5.3838e-04   1.0946e-01
    26.80   5.5765e-04   1.0946e-01
    26.90   5.7788e-04   1.0946e-01
    27.00   5.9914e-04   1.0946e-01
    27.10   6.2153e-04   1.0946e-01
    27.20   6.4512e-04   1.0946e-01
    27.30   6.7003e-04   1.0946e-01
    27.40   6.9636e-04   1.0946e-01
    27.50   7.2424e-04   1.0946e-01
    27.60   7.5379e-04   1.0946e-01
    27.70   7.8515e-04   1.0946e-01
    27.80   8.1848e-04   1.0946e-01
    27.90   8.5395e-04   1.0946e-01
    28.00   8.9174e-04   1.0946e-01
    28.10   9.3204e-04   1.0946e-01
    28.20   9.7508e-04   1.0946e-01
    28.30   1.0211e-03   1.0946e-01
    28.40   1.0703e-03   1.0946e-01
    28.50   1.1231e-03   1.0946e-01
    28.60   1.1796e-03   1.0946e-01
    28.70   1.2402e-03   1.0946e-01
    28.80   1.3053e-03   1.0946e-01
    28.90   1.3753e-03   1.0946e-01
    29.00   1.4505e-03   1.0946e-01
    29.10   1.5314e-03   1.0946e-01
    29.20   1.6185e-03   1.0946e-01
    29.30   1.7122e-03   1.0946e-01
    29.40   1.8132e-03   1.0946e-01
    29.50   1.9221e-03   1.0946e-01
    29.60   2.0394e-03   1.0946e-01
    29.70   2.1659e-03   1.0946e-01
    29.80   2.3023e-03   1.0946e-01
    29.90   2.4495e-03   1.0946e-01
    30.00   2.6082e-03   1.0946e-01
    30.10   2.7794e-03   1.0946e-01
    30.20   2.9642e-03   1.0946e-01
    30.30   3.1635e-03   1.0946e-01
    30.40   3.3786e-03   1.0946e-01
    30.50   3.6105e-03   1.0946e-01
    30.60   3.8608e-03   1.0946e-01
    30.70   4.1307e-03   1.0946e-01
    30.80   4.4218e-03   1.0946e-01
    30.90   4.7357e-03   1.0946e-01
    31.00   5.0741e-03   1.0946e-01
    31.10   5.4389e-03   1.0946e-01
    31.20   5.8320e-03   1.0946e-01
    31.30   6.2555e-03   1.0946e-01
    31.40   6.7117e-03   1.0946e-01
    31.50   7.2030e-03   1.0946e-01
    31.60   7.7319e-03   1.0946e-01
    31.70   8.3011e-03   1.0946e-01
    31.80   8.9136e-03   1.0946e-01
    31.90   9.5723e-03   1.0946e-01
    32.00   1.0281e-02   1.0946e-01
    32.10   1.1042e-02   1.0946e-01
    32.20   1.1860e-02   1.0946e-01
    32.30   1.2740e-02   1.0946e-01
    32.40   1.3683e-02   1.0947e-01
    32.50   1.4697e-02   1.0947e-01
    32.60   1.5784e-02   1.0947e-01
    32.70   1.6951e-02   1.0947e-01
    32.80   1.8202e-02   1.0947e-01
    32.90   1.9543e-02   1.0947e-01
    33.00   2.0980e-02   1.0947e-01
    33.10   2.2520e-02   1.0947e-01
    33.20   2.4169e-02   1.0947e-01
    33.30   2.5933e-02   1.0947e-01
    33.40   2.7822e-02   1.0947e-01
    33.50   2.9842e-02   1.0947e-01
    33.60   3.2002e-02   1.0947e-01
    33.70   3.4311e-02   1.0947e-01
    33.80   3.6778e-02   1.0947e-01
    33.90   3.9413e-02   1.0947e-01
    34.00   4.2226e-02   1.0947e-01
    34.10   4.5229e-02   1.0947e-01
    34.20   4.8434e-02   1.0947e-01
    34.30   5.1851e-02   1.0948e-01
    34.40   5.5495e-02   1.0948e-01
    34.50   5.9378e-02   1.0948e-01
    34.60   6.3515e-02   1.0948e-01
    34.70   6.7922e-02   1.0948e-01
    34.80   7.2613e-02   1.0948e-01
    34.90   7.7606e-02   1.0948e-01
    35.00   8.2918e-02   1.0948e-01
    35.10   8.8568e-02   1.0948e-01
    35.20   9.4575e-02   1.0948e-01
    35.30   1.0096e-01   1.0948e-01
    35.40   1.0774e-01   1.0948e-01
    35.50   1.1495e-01   1.0948e-01
    35.60   1.2259e-01   1.0949e-01
    35.70   1.3071e-01   1.0949e-01
    35.80   1.3932e-01   1.0949e-01
    35.90   1.4846e-01   1.0949e-01
    36.00   1.5815e-01   1.0949e-01
    36.10   1.6841e-01   1.0949e-01
    36.20   1.7929e-01   1.0949e-01
    36.30   1.9081e-01   1.0949e-01
    36.40   2.0302e-01   1.0949e-01
    36.50   2.1593e-01   1.0949e-01
    36.60   2.2960e-01   1.0949e-01
    36.70   2.4406e-01   1.0950e-01
    36.80   2.5936e-01   1.0950e-01
    36.90   2.7553e-01   1.0950e-01
    37.00   2.9262e-01   1.0950e-01
    37.10   3.1067e-01   1.0950e-01
    37.20   3.2975e-01   1.0950e-01
    37.30   3.4989e-01   1.0950e-01
    37.40   3.7115e-01   1.0950e-01
    37.50   3.9358e-01   1.0950e-01
    37.60   4.1725e-01   1.0950e-01
    37.70   4.4222e-01   1.0951e-01
    37.80   4.6854e-01   1.0951e-01
    37.90   4.9629e-01   1.0951e-01
    38.00   5.2553e-01   1.0951e-01
    38.10   5.5633e-01   1.0951e-01
    38.20   5.8877e-01   1.0951e-01
    38.30   6.2293e-01   1.0951e-01
    38.40   6.5888e-01   1.0951e-01
    38.50   6.9672e-01   1.0951e-01
    38.60   7.3652e-01   1.0952e-01
    38.70   7.7838e-01   1.0952e-01
    38.80   8.2239e-01   1.0952e-01
    38.90   8.6865e-01   1.0952e-01
    39.00   9.1727e-01   1.0952e-01
    39.10   9.6835e-01   1.0952e-01
    39.20   1.0220e+00   1.0952e-01
    39.30   1.0783e+00   1.0952e-01
    39.40   1.1375e+00   1.0953e-01
    39.50   1.1995e+00   1.0953e-01
    39.60   1.2646e+00   1.0953e-01
    39.70   1.3329e+00   1.0953e-01
    39.80   1.4046e+00   1.0953e-01
    39.90   1.4797e+00   1.0953e-01
    40.00   1.5584e+00   1.0953e-01
    40.10   1.6409e+00   1.0954e-01
    40.20   1.7273e+00   1.0954e-01
    40.30   1.8179e+00   1.0954e-01
    40.40   1.9126e+00   1.0954e-01
    40.50   2.0119e+00   1.0954e-01
    40.60   2.1158e+00   1.0954e-01
    40.70   2.2244e+00   1.0954e-01
    40.80   2.3382e+00   1.0955e-01
    40.90   2.4571e+00   1.0955e-01
    41.00   2.5815e+00   1.0955e-01
    41.10   2.7115e+00   1.0955e-01
    41.20   2.8474e+00   1.0955e-01
    41.30   2.9894e+00   1.0955e-01
    41.40   3.1377e+00   1.0956e-01
    41.50   3.2927e+00   1.0956e-01
    41.60   3.4545e+00   1.0956e-01
    41.70   3.6235e+00   1.0956e-01
    41.80   3.7998e+00   1.0956e-01
    41.90   3.9839e+00   1.0956e-01
    42.00   4.1759e+00   1.0956e-01
    42.10   4.3762e+00   1.0957e-01
    42.20   4.5851e+00   1.0957e-01
    42.30   4.8029e+00   1.0957e-01
    42.40   5.0300e+00   1.0957e-01
    42.50   5.2667e+00   1.0957e-01
    42.60   5.5134e+00   1.0958e-01
    42.70   5.7704e+00   1.0958e-01
    42.80   6.0380e+00   1.0958e-01
    42.90   6.3168e+00   1.0958e-01
    43.00   6.6070e+00   1.0958e-01
    43.10   6.9092e+00   1.0958e-01
    43.20   7.2237e+00   1.0959e-01
    43.30   7.5509e+00   1.0959e-01
    43.40   7.8914e+00   1.0959e-01
    43.50   8.2456e+00   1.0959e-01
    43.60   8.6140e+00   1.0959e-01
    43.70   8.9970e+00   1.0959e-01
    43.80   9.3951e+00   1.0960e-01
    43.90   9.8090e+00   1.0960e-01
    44.00   1.0239e+01   1.0960e-01
    44.10   1.0686e+01   1.0960e-01
    44.20   1.1150e+01   1.0960e-01
    44.30   1.1633e+01   1.0961e-01
    44.40   1.2133e+01   1.0961e-01
    44.50   1.2653e+01   1.0961e-01
    44.60   1.3193e+01   1.0961e-01
    44.70   1.3753e+01   1.0961e-01
    44.80   1.4334e+01   1.0962e-01
    44.90   1.4938e+01   1.0962e-01
    45.00   1.5563e+01   1.0962e-01
    45.10   1.6212e+01   1.0962e-01
    45.20   1.6885e+01   1.0962e-01
    45.30   1.7583e+01   1.0963e-01
    45.40   1.8306e+01   1.0963e-01
    45.50   1.9056e+01   1.0963e-01
    45.60   1.9833e+01   1.0963e-01
    45.70   2.0638e+01   1.0963e-01
    45.80   2.1472e+01   1.0964e-01
    45.90   2.2336e+01   1.0964e-01
    46.00   2.3230e+01   1.0964e-01
    46.10   2.4157e+01   1.0964e-01
    46.20   2.5116e+01   1.0964e-01
    46.30   2.6109e+01   1.0965e-01
    46.40   2.7136e+01   1.0965e-01
    46.50   2.8199e+01   1.0965e-01
    46.60   2.9299e+01   1.0965e-01
    46.70   3.0437e+01   1.0966e-01
    46.80   3.1614e+01   1.0966e-01
    46.90   3.2832e+01   1.0966e-01
    47.00   3.4090e+01   1.0966e-01
    47.10   3.5392e+01   1.0966e-01
    47.20   3.6737e+01   1.0967e-01
    47.30   3.8127e+01   1.0967e-01
    47.40   3.9564e+01   1.0967e-01
    47.50   4.1048e+01   1.0967e-01
    47.60   4.2581e+01   1.0968e-01
    47.70   4.4166e+01   1.0968e-01
    47.80   4.5801e+01   1.0968e-01
    47.90   4.7491e+01   1.0968e-01
    48.00   4.9235e+01   1.0969e-01
    48.10   5.1036e+01   1.0969e-01
    48.20   5.2894e+01   1.0969e-01
    48.30   5.4813e+01   1.0969e-01
    48.40   5.6792e+01   1.0969e-01
    48.50   5.8835e+01   1.0970e-01
    48.60   6.0942e+01   1.0970e-01
    48.70   6.3115e+01   1.0970e-01
    48.80   6.5356e+01   1.0970e-01
    48.90   6.7668e+01   1.0971e-01
    49.00   7.0051e+01   1.0971e-01
    49.10   7.2508e+01   1.0971e-01
    49.20   7.5041e+01   1.0971e-01
    49.30   7.7651e+01   1.0972e-01
    49.40   8.0341e+01   1.0972e-01
    49.50   8.3113e+01   1.0972e-01
    49.60   8.5968e+01   1.0972e-01
    49.70   8.8910e+01   1.0973e-01
    49.80   9.1940e+01   1.0973e-01
    49.90   9.5060e+01   1.0973e-01
    50.00   9.8273e+01   1.0973e-01
    50.10   1.0158e+02   1.0974e-01
    50.20   1.0499e+02   1.0974e-01
    50.30   1.0849e+02   1.0974e-01
    50.40   1.1210e+02   1.0974e-01
    50.50   1.1582e+02   1.0975e-01
    50.60   1.1964e+02   1.0975e-01
    50.70   1.2357e+02   1.0975e-01
    50.80   1.2761e+02   1.0976e-01
    50.90   1.3177e+02   1.0976e-01
    51.00   1.3605e+02   1.0976e-01
    51.10   1.4045e+02   1.0976e-01
    51.20   1.4498e+02   1.0977e-01
    51.30   1.4963e+02   1.0977e-01
    51.40   1.5441e+02   1.0977e-01
    51.50   1.5932e+02   1.0977e-01
    51.60   1.6438e+02   1.0978e-01
    51.70   1.6957e+02   1.0978e-01
    51.80   1.7490e+02   1.0978e-01
    51.90   1.8038e+02   1.0978e-01
    52.00   1.8601e+02   1.0979e-01
    52.10   1.9180e+02   1.0979e-01
    52.20   1.9774e+02   1.0979e-01
    52.30   2.0384e+02   1.0980e-01
    52.40   2.1010e+02   1.0980e-01
    52.50   2.1654e+02   1.0980e-01
    52.60   2.2314e+02   1.0980e-01
    52.70   2.2992e+02   1.0981e-01
    52.80   2.3688e+02   1.0981e-01
    52.90   2.4402e+02   1.0981e-01
    53.00   2.5135e+02   1.0982e-01
    53.10   2.5886e+02   1.0982e-01
    53.20   2.6658e+02   1.0982e-01
    53.30   2.7449e+02   1.0982e-01
    53.40   2.8261e+02   1.0983e-01
    53.50   2.9094e+02   1.0983e-01
    53.60   2.9948e+02   1.0983e-01
    53.70   3.0824e+02   1.0984e-01
    53.80   3.1722e+02   1.0984e-01
    53.90   3.2643e+02   1.0984e-01
    54.00   3.3587e+02   1.0984e-01
    54.10   3.4554e+02   1.0985e-01
    54.20   3.5546e+02   1.0985e-01
    54.30   3.6563e+02   1.0985e-01
    54.40   3.7604e+02   1.0986e-01
    54.50   3.8671e+02   1.0986e-01
    54.60   3.9765e+02   1.0986e-01
    54.70   4.0885e+02   1.0987e-01
    54.80   4.2033e+02   1.0987e-01
    54.90   4.3208e+02   1.0987e-01
    55.00   4.4412e+02   1.0987e-01
    55.10   4.5645e+02   1.0988e-01
    55.20   4.6908e+02   1.0988e-01
    55.30   4.8201e+02   1.0988e-01
    55.40   4.9524e+02   1.0989e-01
    55.50   5.0879e+02   1.0989e-01
    55.60   5.2266e+02   1.0989e-01
    55.70   5.3686e+02   1.0990e-01
    55.80   5.5138e+02   1.0990e-01
    55.90   5.6625e+02   1.0990e-01
    56.00   5.8147e+02   1.0991e-01
    56.10   5.9703e+02   1.0991e-01
    56.20   6.1296e+02   1.0991e-01
    56.30   6.2925e+02   1.0991e-01
    56.40   6.4592e+02   1.0992e-01
    56.50   6.6297e+02   1.0992e-01
    56.60   6.8040e+02   1.0992e-01
    56.70   6.9823e+02   1.0993e-01
    56.80   7.1646e+02   1.0993e-01
    56.90   7.3510e+02   1.0993e-01
    57.00   7.5416e+02   1.0994e-01
    57.10   7.7365e+02   1.0994e-01
    57.20   7.9356e+02   1.0994e-01
    57.30   8.1392e+02   1.0995e-01
    57.40   8.3473e+02   1.0995e-01
    57.50   8.5600e+02   1.0995e-01
    57.60   8.7773e+02   1.0996e-01
    57.70   8.9993e+02   1.0996e-01
    57.80   9.2262e+02   1.0996e-01
    57.90   9.4580e+02   1.0997e-01
    58.00   9.6948e+02   1.0997e-01
    58.10   9.9367e+02   1.0997e-01
    58.20   1.0184e+03   1.0998e-01
    58.30   1.0436e+03   1.0998e-01
    58.40   1.0694e+03   1.0998e-01
    58.50   1.0957e+03   1.0999e-01
    58.60   1.1226e+03   1.0999e-01
    58.70   1.1500e+03   1.0999e-01
    58.80   1.1780e+03   1.1000e-01
    58.90   1.2066e+03   1.1000e-01
    59.00   1.2358e+03   1.1000e-01
    59.10   1.2656e+03   1.1001e-01
    59.20   1.2960e+03   1.1001e-01
    59.30   1.3271e+03   1.1001e-01
    59.40   1.3588e+03   1.1002e-01
    59.50   1.3911e+03   1.1002e-01
    59.60   1.4241e+03   1.1002e-01
    59.70   1.4577e+03   1.1003e-01
    59.80   1.4920e+03   1.1003e-01
    59.90   1.5271e+03   1.1003e-01
    60.00   1.5628e+03   1.1004e-01
    60.10   1.5992e+03   1.1004e-01
    60.20   1.6364e+03   1.1004e-01
    60.30   1.6743e+03   1.1005e-01
    60.40   1.7130e+03   1.1005e-01
    60.50   1.7524e+03   1.1005e-01
    60.60   1.7926e+03   1.1006e-01
    60.70   1.8336e+03   1.1006e-01
    60.80   1.8754e+03   1.1006e-01
    60.90   1.9180e+03   1.1007e-01
    61.00   1.9614e+03   1.1007e-01
    61.10   2.0056e+03   1.1007e-01
    61.20   2.0508e+03   1.1008e-01
    61.30   2.0967e+03   1.1008e-01
    61.40   2.1436e+03   1.1009e-01
    61.50   2.1914e+03   1.1009e-01
    61.60   2.2400e+03   1.1009e-01
    61.70   2.2896e+03   1.1010e-01
    61.80   2.3401e+03   1.1010e-01
    61.90   2.3916e+03   1.1010e-01
    62.00   2.4440e+03   1.1011e-01
    62.10   2.4975e+03   1.1011e-01
    62.20   2.5519e+03   1.1011e-01
    62.30   2.6073e+03   1.1012e-01
    62.40   2.6637e+03   1.1012e-01
    62.50   2.7212e+03   1.1012e-01
    62.60   2.7798e+03   1.1013e-01
    62.70   2.8394e+03   1.1013e-01
    62.80   2.9001e+03   1.1014e-01
    62.90   2.9619e+03   1.1014e-01
    63.00   3.0248e+03   1.1014e-01
    63.10   3.0889e+03   1.1015e-01
    63.20   3.1541e+03   1.1015e-01
    63.30   3.2205e+03   1.1015e-01
    63.40   3.2881e+03   1.1016e-01
    63.50   3.3569e+03   1.1016e-01
    63.60   3.4270e+03   1.1017e-01
    63.70   3.4982e+03   1.1017e-01
    63.80   3.5707e+03   1.1017e-01
    63.90   3.6445e+03   1.1018e-01
    64.00   3.7197e+03   1.1018e-01
    64.10   3.7961e+03   1.1018e-01
    64.20   3.8738e+03   1.1019e-01
    64.30   3.9529e+03   1.1019e-01
    64.40   4.0334e+03   1.1020e-01
    64.50   4.1153e+03   1.1020e-01
    64.60   4.1986e+03   1.1020e-01
    64.70   4.2833e+03   1.1021e-01
    64.80   4.3695e+03   1.1021e-01
    64.90   4.4571e+03   1.1021e-01
    65.00   4.5463e+03   1.1022e-01
    65.10   4.6369e+03   1.1022e-01
    65.20   4.7291e+03   1.1023e-01
    65.30   4.8229e+03   1.1023e-01
    65.40   4.9182e+03   1.1023e-01
    65.50   5.0152e+03   1.1024e-01
    65.60   5.1137e+03   1.1024e-01
    65.70   5.2139e+03   1.1025e-01
    65.80   5.3158e+03   1.1025e-01
    65.90   5.4194e+03   1.1025e-01
    66.00   5.5247e+03   1.1026e-01
    66.10   5.6317e+03   1.1026e-01
    66.20   5.7405e+03   1.1026e-01
    66.30   5.8510e+03   1.1027e-01
    66.40   5.9634e+03   1.1027e-01
    66.50   6.0776e+03   1.1028e-01
    66.60   6.1937e+03   1.1028e-01
    66.70   6.3117e+03   1.1028e-01
    66.80   6.4316e+03   1.1029e-01
    66.90   6.5534e+03   1.1029e-01
    67.00   6.6772e+03   1.1030e-01
    67.10   6.8029e+03   1.1030e-01
    67.20   6.9307e+03   1.1030e-01
    67.30   7.0605e+03   1.1031e-01
    67.40   7.1924e+03   1.1031e-01
    67.50   7.3264e+03   1.1032e-01
    67.60   7.4625e+03   1.1032e-01
    67.70   7.6008e+03   1.1032e-01
    67.80   7.7412e+03   1.1033e-01
    67.90   7.8839e+03   1.1033e-01
    68.00   8.0287e+03   1.1034e-01
    68.10   8.1759e+03   1.1034e-01
    68.20   8.3254e+03   1.1034e-01
    68.30   8.4771e+03   1.1035e-01
    68.40   8.6313e+03   1.1035e-01
    68.50   8.7878e+03   1.1036e-01
    68.60   8.9468e+03   1.1036e-01
    68.70   9.1081e+03   1.1036e-01
    68.80   9.2720e+03   1.1037e-01
    68.90   9.4384e+03   1.1037e-01
    69.00   9.6074e+03   1.1038e-01
    69.10   9.7789e+03   1.1038e-01
    69.20   9.9530e+03   1.1038e-01
    69.30   1.0130e+04   1.1039e-01
    69.40   1.0309e+04   1.1039e-01
    69.50   1.0491e+04   1.1040e-01
    69.60   1.0676e+04   1.1040e-01
    69.70   1.0864e+04   1.1041e-01
    69.80   1.1055e+04   1.1041e-01
    69.90   1.1248e+04   1.1041e-01
    70.00   1.1444e+04   1.1042e-01
    70.10   1.1644e+04   1.1042e-01
    70.20   1.1846e+04   1.1043e-01
    70.30   1.2051e+04   1.1043e-01
    70.40   1.2259e+04   1.1043e-01
    70.50   1.2470e+04   1.1044e-01
    70.60   1.2685e+04   1.1044e-01
    70.70   1.2902e+04   1.1045e-01
    70.80   1.3123e+04   1.1045e-01
    70.90   1.3347e+04   1.1046e-01
    71.00   1.3575e+04   1.1046e-01
    71.10   1.3805e+04   1.1046e-01
    71.20   1.4039e+04   1.1047e-01
    71.30   1.4277e+04   1.1047e-01
    71.40   1.4518e+04   1.1048e-01
    71.50   1.4762e+04   1.1048e-01
    71.60   1.5010e+04   1.1049e-01
    71.70   1.5261e+04   1.1049e-01
    71.80   1.5516e+04   1.1049e-01
    71.90   1.5775e+04   1.1050e-01
    72.00   1.6038e+04   1.1050e-01
    72.10   1.6304e+04   1.1051e-01
    72.20   1.6574e+04   1.1051e-01
    72.30   1.6848e+04   1.1052e-01
    72.40   1.7126e+04   1.1052e-01
    72.50   1.7408e+04   1.1052e-01
    72.60   1.7693e+04   1.1053e-01
    72.70   1.7983e+04   1.1053e-01
    72.80   1.8277e+04   1.1054e-01
    72.90   1.8575e+04   1.1054e-01
    73.00   1.8878e+04   1.1055e-01
    73.10   1.9184e+04   1.1055e-01
    73.20   1.9495e+04   1.1056e-01
    73.30   1.9811e+04   1.1056e-01
    73.40   2.0130e+04   1.1055e-01
    73.50   2.0455e+04   1.1056e-01
    73.60   2.0783e+04   1.1056e-01
    73.70   2.1117e+04   1.1057e-01
    73.80   2.1455e+04   1.1057e-01
    73.90   2.1797e+04   1.1058e-01
    74.00   2.2145e+04   1.1058e-01
    74.10   2.2497e+04   1.1058e-01
    74.20   2.2854e+04   1.1059e-01
    74.30   2.3217e+04   1.1059e-01
    74.40   2.3584e+04   1.1060e-01
    74.50   2.3956e+04   1.1060e-01
    74.60   2.4334e+04   1.1061e-01
    74.70   2.4716e+04   1.1061e-01
    74.80   2.5104e+04   1.1062e-01
    74.90   2.5497e+04   1.1062e-01
    75.00   2.5896e+04   1.1063e-01
    75.10   2.6300e+04   1.1063e-01
    75.20   2.6710e+04   1.1063e-01
    75.30   2.7125e+04   1.1064e-01
    75.40   2.7546e+04   1.1064e-01
    75.50   2.7973e+04   1.1065e-01
    75.60   2.8405e+04   1.1065e-01
    75.70   2.8844e+04   1.1066e-01
    75.80   2.9288e+04   1.1066e-01
    75.90   2.9739e+04   1.1067e-01
    76.00   3.0195e+04   1.1067e-01
    76.10   3.0658e+04   1.1068e-01
    76.20   3.1127e+04   1.1068e-01
    76.30   3.1603e+04   1.1068e-01
    76.40   3.2085e+04   1.1069e-01
    76.50   3.2573e+04   1.1069e-01
    76.60   3.3068e+04   1.1070e-01
    76.70   3.3570e+04   1.1070e-01
    76.80   3.4079e+04   1.1071e-01
    76.90   3.4594e+04   1.1071e-01
    77.00   3.5117e+04   1.1072e-01
    77.10   3.5646e+04   1.1072e-01
    77.20   3.6183e+04   1.1073e-01
    77.30   3.6726e+04   1.1073e-01
    77.40   3.7278e+04   1.1074e-01
    77.50   3.7836e+04   1.1074e-01
    77.60   3.8402e+04   1.1074e-01
    77.70   3.8976e+04   1.1075e-01
    77.80   3.9557e+04   1.1075e-01
    77.90   4.0147e+04   1.1076e-01
    78.00   4.0744e+04   1.1076e-01
    78.10   4.1349e+04   1.1077e-01
    78.20   4.1962e+04   1.1077e-01
    78.30   4.2584e+04   1.1078e-01
    78.40   4.3213e+04   1.1078e-01
    78.50   4.3852e+04   1.1079e-01
    78.60   4.4498e+04   1.1079e-01
    78.70   4.5154e+04   1.1080e-01
    78.80   4.5818e+04   1.1080e-01
    78.90   4.6491e+04   1.1081e-01
    79.00   4.7173e+04   1.1081e-01
    79.10   4.7864e+04   1.1082e-01
    79.20   4.8565e+04   1.1082e-01
    79.30   4.9275e+04   1.1083e-01
    79.40   4.9994e+04   1.1083e-01
    79.50   5.0723e+04   1.1083e-01
    79.60   5.1462e+04   1.1084e-01
    79.70   5.2210e+04   1.1084e-01
    79.80   5.2969e+04   1.1085e-01
    79.90   5.3737e+04   1.1085e-01
    80.00   5.4516e+04   1.1086e-01
    80.10   5.5305e+04   1.1086e-01
    80.20   5.6105e+04   1.1087e-01
    80.30   5.6916e+04   1.1087e-01
    80.40   5.7737e+04   1.1088e-01
    80.50   5.8569e+04   1.1088e-01
    80.60   5.9413e+04   1.1089e-01
    80.70   6.0267e+04   1.1089e-01
    80.80   6.1133e+04   1.1090e-01
    80.90   6.2011e+04   1.1090e-01
    81.00   6.2900e+04   1.1091e-01
    81.10   6.3802e+04   1.1091e-01
    81.20   6.4715e+04   1.1092e-01
    81.30   6.5640e+04   1.1092e-01
    81.40   6.6578e+04   1.1093e-01
    81.50   6.7528e+04   1.1093e-01
    81.60   6.8491e+04   1.1094e-01
    81.70   6.9467e+04   1.1094e-01
    81.80   7.0456e+04   1.1094e-01
    81.90   7.1458e+04   1.1094e-01
    82.00   7.2474e+04   1.1095e-01
    82.10   7.3503e+04   1.1095e-01
    82.20   7.4546e+04   1.1096e-01
    82.30   7.5603e+04   1.1096e-01
    82.40   7.6674e+04   1.1097e-01
    82.50   7.7759e+04   1.1097e-01
    82.60   7.8859e+04   1.1098e-01
    82.70   7.9973e+04   1.1098e-01
    82.80   8.1103e+04   1.1099e-01
    82.90   8.2247e+04   1.1099e-01
    83.00   8.3407e+04   1.1100e-01
    83.10   8.4583e+04   1.1100e-01
    83.20   8.5774e+04   1.1101e-01
    83.30   8.6982e+04   1.1101e-01
    83.40   8.8205e+04   1.1102e-01
    83.50   8.9445e+04   1.1102e-01
    83.60   9.0701e+04   1.1103e-01
    83.70   9.1975e+04   1.1103e-01
    83.80   9.3265e+04   1.1104e-01
    83.90   9.4573e+04   1.1104e-01
    84.00   9.5899e+04   1.1105e-01
    84.10   9.7242e+04   1.1105e-01
    84.20   9.8604e+04   1.1106e-01
    84.30   9.9983e+04   1.1106e-01
    84.40   1.0138e+05   1.1107e-01
    84.50   1.0280e+05   1.1107e-01
    84.60   1.0424e+05   1.1108e-01
    84.70   1.0569e+05   1.1108e-01
    84.80   1.0717e+05   1.1109e-01
    84.90   1.0866e+05   1.1109e-01
    85.00   1.1018e+05   1.1110e-01
    85.10   1.1171e+05   1.1110e-01
    85.20   1.1327e+05   1.1111e-01
    85.30   1.1485e+05   1.1111e-01
    85.40   1.1645e+05   1.1112e-01
    85.50   1.1807e+05   1.1112e-01
    85.60   1.1971e+05   1.1113e-01
    85.70   1.2137e+05   1.1112e-01
    85.80   1.2306e+05   1.1113e-01
    85.90   1.2477e+05   1.1114e-01
    86.00   1.2651e+05   1.1114e-01
    86.10   1.2826e+05   1.1115e-01
    86.20   1.3004e+05   1.1115e-01
    86.30   1.3185e+05   1.1116e-01
    86.40   1.3368e+05   1.1116e-01
    86.50   1.3553e+05   1.1117e-01
    86.60   1.3741e+05   1.1117e-01
    86.70   1.3932e+05   1.1118e-01
    86.80   1.4125e+05   1.1118e-01
    86.90   1.4321e+05   1.1119e-01
    87.00   1.4519e+05   1.1119e-01
    87.10   1.4721e+05   1.1120e-01
    87.20   1.4924e+05   1.1120e-01
    87.30   1.5131e+05   1.1121e-01
    87.40   1.5341e+05   1.1121e-01
    87.50   1.5553e+05   1.1122e-01
    87.60   1.5768e+05   1.1122e-01
    87.70   1.5987e+05   1.1123e-01
    87.80   1.6208e+05   1.1124e-01
    87.90   1.6432e+05   1.1124e-01
    88.00   1.6659e+05   1.1125e-01
    88.10   1.6890e+05   1.1125e-01
    88.20   1.7123e+05   1.1125e-01
    88.30   1.7360e+05   1.1125e-01
    88.40   1.7600e+05   1.1126e-01
    88.50   1.7843e+05   1.1126e-01
    88.60   1.8090e+05   1.1127e-01
    88.70   1.8340e+05   1.1127e-01
    88.80   1.8594e+05   1.1128e-01
    88.90   1.8851e+05   1.1128e-01
    89.00   1.9111e+05   1.1129e-01
    89.10   1.9375e+05   1.1130e-01
    89.20   1.9643e+05   1.1130e-01
    89.30   1.9915e+05   1.1131e-01
    89.40   2.0190e+05   1.1131e-01
    89.50   2.0469e+05   1.1132e-01
    89.60   2.0751e+05   1.1132e-01
    89.70   2.1038e+05   1.1133e-01
    89.80   2.1329e+05   1.1133e-01
    89.90   2.1623e+05   1.1134e-01
    90.00   2.1922e+05   1.1134e-01
    90.10   2.2225e+05   1.1135e-01
    90.20   2.2532e+05   1.1135e-01
    90.30   2.2843e+05   1.1135e-01
    90.40   2.3159e+05   1.1136e-01
    90.50   2.3479e+05   1.1136e-01
    90.60   2.3803e+05   1.1137e-01
    90.70   2.4132e+05   1.1137e-01
    90.80   2.4466e+05   1.1138e-01
    90.90   2.4804e+05   1.1138e-01
    91.00   2.5146e+05   1.1139e-01
    91.10   2.5494e+05   1.1139e-01
    91.20   2.5846e+05   1.1140e-01
    91.30   2.6203e+05   1.1141e-01
    91.40   2.6565e+05   1.1141e-01
    91.50   2.6933e+05   1.1142e-01
    91.60   2.7305e+05   1.1142e-01
    91.70   2.7682e+05   1.1142e-01
    91.80   2.8065e+05   1.1142e-01
    91.90   2.8453e+05   1.1143e-01
    92.00   2.8846e+05   1.1143e-01
    92.10   2.9245e+05   1.1144e-01
    92.20   2.9649e+05   1.1145e-01
    92.30   3.0059e+05   1.1145e-01
    92.40   3.0475e+05   1.1146e-01
    92.50   3.0896e+05   1.1146e-01
    92.60   3.1323e+05   1.1147e-01
    92.70   3.1756e+05   1.1147e-01
    92.80   3.2195e+05   1.1148e-01
    92.90   3.2641e+05   1.1148e-01
    93.00   3.3092e+05   1.1148e-01
    93.10   3.3550e+05   1.1149e-01
    93.20   3.4014e+05   1.1149e-01
    93.30   3.4484e+05   1.1150e-01
    93.40   3.4961e+05   1.1150e-01
    93.50   3.5445e+05   1.1151e-01
    93.60   3.5935e+05   1.1152e-01
    93.70   3.6433e+05   1.1152e-01
    93.80   3.6937e+05   1.1153e-01
    93.90   3.7448e+05   1.1153e-01
    94.00   3.7966e+05   1.1153e-01
    94.10   3.8491e+05   1.1153e-01
    94.20   3.9024e+05   1.1154e-01
    94.30   3.9564e+05   1.1155e-01
    94.40   4.0112e+05   1.1155e-01
    94.50   4.0667e+05   1.1156e-01
    94.60   4.1230e+05   1.1156e-01
    94.70   4.1800e+05   1.1157e-01
    94.80   4.2379e+05   1.1157e-01
    94.90   4.2966e+05   1.1158e-01
    95.00   4.3560e+05   1.1158e-01
    95.10   4.4163e+05   1.1158e-01
    95.20   4.4775e+05   1.1159e-01
    95.30   4.5394e+05   1.1159e-01
    95.40   4.6023e+05   1.1160e-01
    95.50   4.6660e+05   1.1160e-01
    95.60   4.7306e+05   1.1161e-01
    95.70   4.7961e+05   1.1162e-01
    95.80   4.8625e+05   1.1161e-01
    95.90   4.9298e+05   1.1162e-01
    96.00   4.9981e+05   1.1162e-01
    96.10   5.0672e+05   1.1163e-01
    96.20   5.1374e+05   1.1164e-01
    96.30   5.2085e+05   1.1164e-01
    96.40   5.2806e+05   1.1165e-01
    96.50   5.3537e+05   1.1165e-01
    96.60   5.4278e+05   1.1165e-01
    96.70   5.5030e+05   1.1165e-01
    96.80   5.5791e+05   1.1166e-01
    96.90   5.6564e+05   1.1167e-01
    97.00   5.7346e+05   1.1167e-01
    97.10   5.8140e+05   1.1168e-01
    97.20   5.8945e+05   1.1167e-01
    97.30   5.9760e+05   1.1168e-01
    97.40   6.0587e+05   1.1169e-01
    97.50   6.1425e+05   1.1169e-01
    97.60   6.2275e+05   1.1170e-01
    97.70   6.3137e+05   1.1170e-01
    97.80   6.4010e+05   1.1171e-01
    97.90   6.4895e+05   1.1171e-01
    98.00   6.5793e+05   1.1171e-01
    98.10   6.6703e+05   1.1172e-01
    98.20   6.7625e+05   1.1172e-01
    98.30   6.8560e+05   1.1173e-01
    98.40   6.9508e+05   1.1173e-01
    98.50   7.0469e+05   1.1173e-01
    98.60   7.1442e+05   1.1174e-01
    98.70   7.2430e+05   1.1174e-01
    98.80   7.3430e+05   1.1175e-01
    98.90   7.4445e+05   1.1176e-01
    99.00   7.5473e+05   1.1175e-01
    99.10   7.6515e+05   1.1176e-01
    99.20   7.7572e+05   1.1176e-01
    99.30   7.8643e+05   1.1177e-01
    99.40   7.9728e+05   1.1178e-01
    99.50   8.0829e+05   1.1177e-01
    99.60   8.1944e+05   1.1178e-01
    99.70   8.3074e+05   1.1178e-01
    99.80   8.4220e+05   1.1179e-01
    99.90   8.5381e+05   1.1180e-01
   100.00   8.6558e+05   1.1179e-01
   100.10   8.7752e+05   1.1180e-01
   100.20   8.8961e+05   1.1180e-01
   100.30   9.0186e+05   1.1181e-01
   100.40   9.1429e+05   1.1181e-01
   100.50   9.2688e+05   1.1181e-01
   100.60   9.3963e+05   1.1182e-01
   100.70   9.5257e+05   1.1182e-01
   100.80   9.6567e+05   1.1182e-01
   100.90   9.7896e+05   1.1183e-01
   101.00   9.9242e+05   1.1183e-01
   101.10   1.0061e+06   1.1184e-01
   101.20   1.0199e+06   1.1183e-01
   101.30   1.0339e+06   1.1184e-01
   101.40   1.0481e+06   1.1185e-01
   101.50   1.0625e+06   1.1185e-01
   101.60   1.0771e+06   1.1185e-01
   101.70   1.0919e+06   1.1186e-01
   101.80   1.1068e+06   1.1186e-01
   101.90   1.1220e+06   1.1186e-01
   102.00   1.1374e+06   1.1186e-01
   102.10   1.1530e+06   1.1187e-01
   102.20   1.1688e+06   1.1188e-01
   102.30   1.1848e+06   1.1187e-01
   102.40   1.2010e+06   1.1188e-01
   102.50   1.2174e+06   1.1188e-01
   102.60   1.2341e+06   1.1188e-01
   102.70   1.2510e+06   1.1189e-01
   102.80   1.2680e+06   1.1189e-01
   102.90   1.2854e+06   1.1189e-01
   103.00   1.3029e+06   1.1190e-01
   103.10   1.3207e+06   1.1190e-01
   103.20   1.3387e+06   1.1190e-01
   103.30   1.3570e+06   1.1190e-01
   103.40   1.3755e+06   1.1191e-01
   103.50   1.3942e+06   1.1191e-01
   103.60   1.4132e+06   1.1191e-01
   103.70   1.4324e+06   1.1192e-01
   103.80   1.4519e+06   1.1192e-01
   103.90   1.4717e+06   1.1192e-01
   104.00   1.4917e+06   1.1193e-01
   104.10   1.5120e+06   1.1192e-01
   104.20   1.5325e+06   1.1193e-01
   104.30   1.5533e+06   1.1193e-01
   104.40   1.5744e+06   1.1193e-01
   104.50   1.5957e+06   1.1194e-01
   104.60   1.6173e+06   1.1194e-01
   104.70   1.6392e+06   1.1194e-01
   104.80   1.6614e+06   1.1194e-01
   104.90   1.6839e+06   1.1194e-01
   105.00   1.7067e+06   1.1195e-01
   105.10   1.7297e+06   1.1195e-01
   105.20   1.7531e+06   1.1195e-01
   105.30   1.7768e+06   1.1195e-01
   105.40   1.8007e+06   1.1196e-01
   105.50   1.8250e+06   1.1195e-01
   105.60   1.8496e+06   1.1196e-01
   105.70   1.8745e+06   1.1197e-01
   105.80   1.8997e+06   1.1196e-01
   105.90   1.9253e+06   1.1197e-01
   106.00   1.9512e+06   1.1196e-01
   106.10   1.9774e+06   1.1197e-01
   106.20   2.0039e+06   1.1197e-01
   106.30   2.0308e+06   1.1197e-01
   106.40   2.0580e+06   1.1197e-01
   106.50   2.0856e+06   1.1198e-01
   106.60   2.1135e+06   1.1197e-01
   106.70   2.1418e+06   1.1198e-01
   106.80   2.1705e+06   1.1198e-01
   106.90   2.1995e+06   1.1198e-01
   107.00   2.2288e+06   1.1198e-01
   107.10   2.2586e+06   1.1197e-01
   107.20   2.2887e+06   1.1198e-01
   107.30   2.3192e+06   1.1198e-01
   107.40   2.3501e+06   1.1198e-01
   107.50   2.3814e+06   1.1198e-01
   107.60   2.4130e+06   1.1199e-01
   107.70   2.4451e+06   1.1198e-01
   107.80   2.4776e+06   1.1198e-01
   107.90   2.5104e+06   1.1199e-01
   108.00   2.5437e+06   1.1198e-01
   108.10   2.5774e+06   1.1199e-01
   108.20   2.6115e+06   1.1199e-01
   108.30   2.6461e+06   1.1198e-01
   108.40   2.6810e+06   1.1199e-01
   108.50   2.7165e+06   1.1198e-01
   108.60   2.7523e+06   1.1198e-01
   108.70   2.7886e+06   1.1199e-01
   108.80   2.8253e+06   1.1198e-01
   108.90   2.8625e+06   1.1198e-01
   109.00   2.9002e+06   1.1199e-01
   109.10   2.9383e+06   1.1198e-01
   109.20   2.9769e+06   1.1198e-01
   109.30   3.0160e+06   1.1199e-01
   109.40   3.0555e+06   1.1198e-01
   109.50   3.0955e+06   1.1198e-01
   109.60   3.1361e+06   1.1198e-01
   109.70   3.1771e+06   1.1198e-01
   109.80   3.2186e+06   1.1198e-01
   109.90   3.2606e+06   1.1197e-01
   110.00   3.3031e+06   1.1197e-01
   110.10   3.3462e+06   1.1198e-01
   110.20   3.3898e+06   1.1197e-01
   110.30   3.4339e+06   1.1197e-01
   110.40   3.4785e+06   1.1197e-01
   110.50   3.5237e+06   1.1196e-01
   110.60   3.5694e+06   1.1197e-01
   110.70   3.6157e+06   1.1197e-01
   110.80   3.6625e+06   1.1196e-01
   110.90   3.7099e+06   1.1196e-01
   111.00   3.7579e+06   1.1196e-01
   111.10   3.8064e+06   1.1195e-01
   111.20   3.8555e+06   1.1195e-01
   111.30   3.9052e+06   1.1196e-01
   111.40   3.9555e+06   1.1195e-01
   111.50   4.0064e+06   1.1195e-01
   111.60   4.0579e+06   1.1195e-01
   111.70   4.1100e+06   1.1194e-01
   111.80   4.1628e+06   1.1194e-01
   111.90   4.2161e+06   1.1193e-01
   112.00   4.2701e+06   1.1193e-01
   112.10   4.3247e+06   1.1193e-01
   112.20   4.3800e+06   1.1192e-01
   112.30   4.4359e+06   1.1192e-01
   112.40   4.4925e+06   1.1192e-01
   112.50   4.5498e+06   1.1191e-01
   112.60   4.6077e+06   1.1191e-01
   112.70   4.6663e+06   1.1191e-01
   112.80   4.7256e+06   1.1190e-01
   112.90   4.7856e+06   1.1190e-01
   113.00   4.8462e+06   1.1190e-01
   113.10   4.9076e+06   1.1188e-01
   113.20   4.9697e+06   1.1188e-01
   113.30   5.0325e+06   1.1188e-01
   113.40   5.0961e+06   1.1187e-01
   113.50   5.1603e+06   1.1187e-01
   113.60   5.2253e+06   1.1187e-01
   113.70   5.2911e+06   1.1186e-01
   113.80   5.3576e+06   1.1185e-01
   113.90   5.4249e+06   1.1185e-01
   114.00   5.4930e+06   1.1184e-01
   114.10   5.5618e+06   1.1184e-01
   114.20   5.6315e+06   1.1183e-01
   114.30   5.7019e+06   1.1182e-01
   114.40   5.7731e+06   1.1182e-01
   114.50   5.8452e+06   1.1181e-01
   114.60   5.9180e+06   1.1180e-01
   114.70   5.9917e+06   1.1180e-01
   114.80   6.0663e+06   1.1179e-01
   114.90   6.1416e+06   1.1178e-01
   115.00   6.2178e+06   1.1178e-01
   115.10   6.2949e+06   1.1177e-01
   115.20   6.3729e+06   1.1176e-01
   115.30   6.4517e+06   1.1176e-01
   115.40   6.5314e+06   1.1174e-01
   115.50   6.6120e+06   1.1174e-01
   115.60   6.6935e+06   1.1174e-01
   115.70   6.7759e+06   1.1172e-01
   115.80   6.8593e+06   1.1172e-01
   115.90   6.9435e+06   1.1171e-01
   116.00   7.0287e+06   1.1170e-01
   116.10   7.1149e+06   1.1169e-01
   116.20   7.2020e+06   1.1169e-01
   116.30   7.2900e+06   1.1167e-01
   116.40   7.3791e+06   1.1166e-01
   116.50   7.4691e+06   1.1165e-01
   116.60   7.5601e+06   1.1164e-01
   116.70   7.6521e+06   1.1164e-01
   116.80   7.7452e+06   1.1162e-01
   116.90   7.8392e+06   1.1161e-01
   117.00   7.9343e+06   1.1161e-01
   117.10   8.0304e+06   1.1159e-01
   117.20   8.1275e+06   1.1158e-01
   117.30   8.2257e+06   1.1158e-01
   117.40   8.3250e+06   1.1156e-01
   117.50   8.4254e+06   1.1155e-01
   117.60   8.5268e+06   1.1154e-01
   117.70   8.6294e+06   1.1152e-01
   117.80   8.7330e+06   1.1152e-01
   117.90   8.8378e+06   1.1151e-01
   118.00   8.9437e+06   1.1149e-01
   118.10   9.0507e+06   1.1148e-01
   118.20   9.1589e+06   1.1146e-01
   118.30   9.2682e+06   1.1145e-01
   118.40   9.3787e+06   1.1144e-01
   118.50   9.4904e+06   1.1142e-01
   118.60   9.6033e+06   1.1141e-01
   118.70   9.7173e+06   1.1140e-01
   118.80   9.8326e+06   1.1138e-01
   118.90   9.9491e+06   1.1137e-01
   119.00   1.0067e+07   1.1136e-01
   119.10   1.0186e+07   1.1134e-01
   119.20   1.0306e+07   1.1133e-01
   119.30   1.0428e+07   1.1132e-01
   119.40   1.0550e+07   1.1130e-01
   119.50   1.0674e+07   1.1129e-01
   119.60   1.0800e+07   1.1126e-01
   119.70   1.0926e+07   1.1125e-01
   119.80   1.1054e+07   1.1124e-01
   119.90   1.1184e+07   1.1122e-01
   120.00   1.1314e+07   1.1121e-01
   120.10   1.1446e+07   1.1119e-01
   120.20   1.1580e+07   1.1117e-01
   120.30   1.1715e+07   1.1116e-01
   120.40   1.1851e+07   1.1114e-01
   120.50   1.1988e+07   1.1112e-01
   120.60   1.2127e+07   1.1111e-01
   120.70   1.2268e+07   1.1108e-01
   120.80   1.2409e+07   1.1107e-01
   120.90   1.2553e+07   1.1105e-01
   121.00   1.2698e+07   1.1103e-01
   121.10   1.2844e+07   1.1101e-01
   121.20   1.2991e+07   1.1100e-01
   121.30   1.3141e+07   1.1097e-01
   121.40   1.3291e+07   1.1095e-01
   121.50   1.3444e+07   1.1093e-01
   121.60   1.3597e+07   1.1091e-01
   121.70   1.3753e+07   1.1090e-01
   121.80   1.3910e+07   1.1087e-01
   121.90   1.4068e+07   1.1085e-01
   122.00   1.4228e+07   1.1083e-01
   122.10   1.4390e+07   1.1081e-01
   122.20   1.4553e+07   1.1079e-01
   122.30   1.4718e+07   1.1076e-01
   122.40   1.4885e+07   1.1074e-01
   122.50   1.5053e+07   1.1072e-01
   122.60   1.5223e+07   1.1069e-01
   122.70   1.5394e+07   1.1068e-01
   122.80   1.5567e+07   1.1065e-01
   122.90   1.5742e+07   1.1063e-01
   123.00   1.5919e+07   1.1061e-01
   123.10   1.6098e+07   1.1058e-01
   123.20   1.6278e+07   1.1056e-01
   123.30   1.6460e+07   1.1053e-01
   123.40   1.6643e+07   1.1050e-01
   123.50   1.6829e+07   1.1048e-01
   123.60   1.7016e+07   1.1045e-01
   123.70   1.7205e+07   1.1043e-01
   123.80   1.7396e+07   1.1041e-01
   123.90   1.7589e+07   1.1037e-01
   124.00   1.7784e+07   1.1035e-01
   124.10   1.7980e+07   1.1032e-01
   124.20   1.8179e+07   1.1029e-01
   124.30   1.8379e+07   1.1027e-01
   124.40   1.8581e+07   1.1024e-01
   124.50   1.8786e+07   1.1021e-01
   124.60   1.8992e+07   1.1018e-01
   124.70   1.9200e+07   1.1015e-01
   124.80   1.9410e+07   1.1013e-01
   124.90   1.9622e+07   1.1009e-01
   125.00   1.9836e+07   1.1007e-01
   125.10   2.0052e+07   1.1003e-01
   125.20   2.0270e+07   1.1000e-01
   125.30   2.0491e+07   1.0997e-01
   125.40   2.0713e+07   1.0994e-01
   125.50   2.0937e+07   1.0991e-01
   125.60   2.1164e+07   1.0988e-01
   125.70   2.1392e+07   1.0985e-01
   125.80   2.1623e+07   1.0981e-01
   125.90   2.1856e+07   1.0978e-01
   126.00   2.2091e+07   1.0974e-01
   126.10   2.2328e+07   1.0971e-01
   126.20   2.2568e+07   1.0968e-01
   126.30   2.2809e+07   1.0964e-01
   126.40   2.3053e+07   1.0961e-01
   126.50   2.3299e+07   1.0957e-01
   126.60   2.3548e+07   1.0954e-01
   126.70   2.3798e+07   1.0950e-01
   126.80   2.4051e+07   1.0947e-01
   126.90   2.4306e+07   1.0944e-01
   127.00   2.4564e+07   1.0940e-01
   127.10   2.4824e+07   1.0936e-01
   127.20   2.5086e+07   1.0932e-01
   127.30   2.5351e+07   1.0929e-01
   127.40   2.5618e+07   1.0924e-01
   127.50   2.5887e+07   1.0921e-01
   127.60   2.6159e+07   1.0917e-01
   127.70   2.6434e+07   1.0913e-01
   127.80   2.6710e+07   1.0910e-01
   127.90   2.6990e+07   1.0905e-01
   128.00   2.7271e+07   1.0902e-01
   128.10   2.7556e+07   1.0897e-01
   128.20   2.7842e+07   1.0893e-01
   128.30   2.8132e+07   1.0889e-01
   128.40   2.8424e+07   1.0885e-01
   128.50   2.8718e+07   1.0880e-01
   128.60   2.9015e+07   1.0876e-01
   128.70   2.9315e+07   1.0872e-01
   128.80   2.9617e+07   1.0868e-01
   128.90   2.9922e+07   1.0863e-01
   129.00   3.0230e+07   1.0859e-01
   129.10   3.0540e+07   1.0855e-01
   129.20   3.0853e+07   1.0850e-01
   129.30   3.1169e+07   1.0846e-01
   129.40   3.1487e+07   1.0841e-01
   129.50   3.1809e+07   1.0837e-01
   129.60   3.2133e+07   1.0832e-01
   129.70   3.2460e+07   1.0827e-01
   129.80   3.2789e+07   1.0822e-01
   129.90   3.3122e+07   1.0818e-01
   130.00   3.3457e+07   1.0813e-01
   130.10   3.3795e+07   1.0808e-01
   130.20   3.4136e+07   1.0803e-01
   130.30   3.4480e+07   1.0798e-01
   130.40   3.4827e+07   1.0793e-01
   130.50   3.5177e+07   1.0788e-01
   130.60   3.5530e+07   1.0783e-01
   130.70   3.5885e+07   1.0778e-01
   130.80   3.6244e+07   1.0773e-01
   130.90   3.6606e+07   1.0768e-01
   131.00   3.6971e+07   1.0762e-01
   131.10   3.7338e+07   1.0758e-01
   131.20   3.7709e+07   1.0752e-01
   131.30   3.8083e+07   1.0746e-01
   131.40   3.8461e+07   1.0741e-01
   131.50   3.8841e+07   1.0735e-01
   131.60   3.9224e+07   1.0730e-01
   131.70   3.9611e+07   1.0724e-01
   131.80   4.0000e+07   1.0719e-01
   131.90   4.0393e+07   1.0713e-01
   132.00   4.0790e+07   1.0708e-01
   132.10   4.1189e+07   1.0702e-01
   132.20   4.1592e+07   1.0697e-01
   132.30   4.1998e+07   1.0691e-01
   132.40   4.2407e+07   1.0685e-01
   132.50   4.2819e+07   1.0679e-01
   132.60   4.3235e+07   1.0673e-01
   132.70   4.3655e+07   1.0667e-01
   132.80   4.4077e+07   1.0661e-01
   132.90   4.4503e+07   1.0656e-01
   133.00   4.4933e+07   1.0649e-01
   133.10   4.5366e+07   1.0643e-01
   133.20   4.5802e+07   1.0637e-01
   133.30   4.6242e+07   1.0630e-01
   133.40   4.6685e+07   1.0625e-01
   133.50   4.7132e+07   1.0618e-01
   133.60   4.7582e+07   1.0612e-01
   133.70   4.8036e+07   1.0605e-01
   133.80   4.8494e+07   1.0599e-01
   133.90   4.8955e+07   1.0593e-01
   134.00   4.9419e+07   1.0586e-01
   134.10   4.9888e+07   1.0579e-01
   134.20   5.0360e+07   1.0573e-01
   134.30   5.0835e+07   1.0566e-01
   134.40   5.1315e+07   1.0559e-01
   134.50   5.1798e+07   1.0553e-01
   134.60   5.2285e+07   1.0546e-01
   134.70   5.2775e+07   1.0539e-01
   134.80   5.3270e+07   1.0532e-01
   134.90   5.3768e+07   1.0525e-01
   135.00   5.4270e+07   1.0518e-01
   135.10   5.4775e+07   1.0511e-01
   135.20   5.5285e+07   1.0504e-01
   135.30   5.5799e+07   1.0497e-01
   135.40   5.6316e+07   1.0490e-01
   135.50   5.6837e+07   1.0483e-01
   135.60   5.7362e+07   1.0475e-01
   135.70   5.7892e+07   1.0468e-01
   135.80   5.8425e+07   1.0461e-01
   135.90   5.8962e+07   1.0453e-01
   136.00   5.9503e+07   1.0446e-01
   136.10   6.0048e+07   1.0438e-01
   136.20   6.0598e+07   1.0431e-01
   136.30   6.1151e+07   1.0423e-01
   136.40   6.1708e+07   1.0416e-01
   136.50   6.2270e+07   1.0408e-01
   136.60   6.2836e+07   1.0400e-01
   136.70   6.3405e+07   1.0392e-01
   136.80   6.3979e+07   1.0385e-01
   136.90   6.4558e+07   1.0377e-01
   137.00   6.5140e+07   1.0369e-01
   137.10   6.5727e+07   1.0361e-01
   137.20   6.6318e+07   1.0353e-01
   137.30   6.6913e+07   1.0345e-01
   137.40   6.7512e+07   1.0337e-01
   137.50   6.8116e+07   1.0329e-01
   137.60   6.8724e+07   1.0320e-01
   137.70   6.9337e+07   1.0312e-01
   137.80   6.9954e+07   1.0304e-01
   137.90   7.0575e+07   1.0296e-01
   138.00   7.1200e+07   1.0287e-01
   138.10   7.1831e+07   1.0279e-01
   138.20   7.2465e+07   1.0270e-01
   138.30   7.3104e+07   1.0262e-01
   138.40   7.3748e+07   1.0253e-01
   138.50   7.4396e+07   1.0245e-01
   138.60   7.5048e+07   1.0236e-01
   138.70   7.5705e+07   1.0227e-01
   138.80   7.6367e+07   1.0219e-01
   138.90   7.7034e+07   1.0210e-01
   139.00   7.7704e+07   1.0201e-01
   139.10   7.8380e+07   1.0192e-01
   139.20   7.9060e+07   1.0183e-01
   139.30   7.9745e+07   1.0174e-01
   139.40   8.0435e+07   1.0165e-01
   139.50   8.1129e+07   1.0156e-01
   139.60   8.1828e+07   1.0147e-01
   139.70   8.2532e+07   1.0138e-01
   139.80   8.3240e+07   1.0129e-01
   139.90   8.3954e+07   1.0120e-01
   140.00   8.4672e+07   1.0110e-01
   140.10   8.5395e+07   1.0101e-01
   140.20   8.6123e+07   1.0092e-01
   140.30   8.6855e+07   1.0082e-01
   140.40   8.7593e+07   1.0073e-01
   140.50   8.8336e+07   1.0063e-01
   140.60   8.9083e+07   1.0054e-01
   140.70   8.9835e+07   1.0044e-01
   140.80   9.0593e+07   1.0034e-01
   140.90   9.1355e+07   1.0025e-01
   141.00   9.2122e+07   1.0015e-01
   141.10   9.2895e+07   1.0005e-01
   141.20   9.3672e+07   9.9954e-02
   141.30   9.4454e+07   9.9855e-02
   141.40   9.5242e+07   9.9756e-02
   141.50   9.6035e+07   9.9656e-02
   141.60   9.6832e+07   9.9557e-02
   141.70   9.7635e+07   9.9457e-02
   141.80   9.8443e+07   9.9355e-02
   141.90   9.9256e+07   9.9255e-02
   142.00   1.0007e+08   9.9152e-02
   142.10   1.0090e+08   9.9051e-02
   142.20   1.0173e+08   9.8948e-02
   142.30   1.0256e+08   9.8846e-02
   142.40   1.0340e+08   9.8742e-02
   142.50   1.0424e+08   9.8639e-02
   142.60   1.0509e+08   9.8535e-02
   142.70   1.0595e+08   9.8430e-02
   142.80   1.0681e+08   9.8326e-02
   142.90   1.0768e+08   9.8220e-02
   143.00   1.0855e+08   9.8114e-02
   143.10   1.0942e+08   9.8008e-02
   143.20   1.1031e+08   9.7901e-02
   143.30   1.1119e+08   9.7794e-02
   143.40   1.1209e+08   9.7687e-02
   143.50   1.1298e+08   9.7579e-02
   143.60   1.1389e+08   9.7472e-02
   143.70   1.1480e+08   9.7363e-02
   143.80   1.1571e+08   9.7253e-02
   143.90   1.1663e+08   9.7144e-02
   144.00   1.1756e+08   9.7035e-02
   144.10   1.1849e+08   9.6925e-02
   144.20   1.1943e+08   9.6814e-02
   144.30   1.2037e+08   9.6704e-02
   144.40   1.2132e+08   9.6592e-02
   144.50   1.2227e+08   9.6481e-02
   144.60   1.2323e+08   9.6369e-02
   144.70   1.2420e+08   9.6256e-02
   144.80   1.2517e+08   9.6144e-02
   144.90   1.2614e+08   9.6030e-02
   145.00   1.2713e+08   9.5917e-02
   145.10   1.2811e+08   9.5803e-02
   145.20   1.2911e+08   9.5689e-02
   145.30   1.3011e+08   9.5574e-02
   145.40   1.3111e+08   9.5460e-02
   145.50   1.3212e+08   9.5345e-02
   145.60   1.3314e+08   9.5229e-02
   145.70   1.3416e+08   9.5114e-02
   145.80   1.3519e+08   9.4997e-02
   145.90   1.3622e+08   9.4880e-02
   146.00   1.3726e+08   9.4763e-02
   146.10   1.3831e+08   9.4646e-02
   146.20   1.3936e+08   9.4529e-02
   146.30   1.4042e+08   9.4411e-02
   146.40   1.4148e+08   9.4293e-02
   146.50   1.4255e+08   9.4174e-02
   146.60   1.4363e+08   9.4056e-02
   146.70   1.4471e+08   9.3936e-02
   146.80   1.4579e+08   9.3817e-02
   146.90   1.4689e+08   9.3696e-02
   147.00   1.4799e+08   9.3576e-02
   147.10   1.4909e+08   9.3456e-02
   147.20   1.5020e+08   9.3336e-02
   147.30   1.5132e+08   9.3215e-02
   147.40   1.5244e+08   9.3093e-02
   147.50   1.5357e+08   9.2972e-02
   147.60   1.5471e+08   9.2850e-02
   147.70   1.5585e+08   9.2728e-02
   147.80   1.5700e+08   9.2605e-02
   147.90   1.5815e+08   9.2483e-02
   148.00   1.5931e+08   9.2360e-02
   148.10   1.6047e+08   9.2237e-02
   148.20   1.6165e+08   9.2113e-02
   148.30   1.6282e+08   9.1990e-02
   148.40   1.6401e+08   9.1865e-02
   148.50   1.6520e+08   9.1741e-02
   148.60   1.6640e+08   9.1617e-02
   148.70   1.6760e+08   9.1491e-02
   148.80   1.6881e+08   9.1367e-02
   148.90   1.7002e+08   9.1242e-02
   149.00   1.7124e+08   9.1116e-02
   149.10   1.7247e+08   9.0990e-02
   149.20   1.7370e+08   9.0865e-02
   149.30   1.7494e+08   9.0738e-02
   149.40   1.7619e+08   9.0612e-02
   149.50   1.7744e+08   9.0485e-02
   149.60   1.7870e+08   9.0358e-02
   149.70   1.7997e+08   9.0231e-02
   149.80   1.8124e+08   9.0103e-02
   149.90   1.8252e+08   8.9976e-02
   150.00   1.8380e+08   8.9848e-02
   150.10   1.8509e+08   8.9720e-02
   150.20   1.8639e+08   8.9592e-02
   150.30   1.8769e+08   8.9464e-02
   150.40   1.8900e+08   8.9336e-02
   150.50   1.9032e+08   8.9206e-02
   150.60   1.9164e+08   8.9077e-02
   150.70   1.9297e+08   8.8948e-02
   150.80   1.9430e+08   8.8819e-02
   150.90   1.9564e+08   8.8689e-02
   151.00   1.9699e+08   8.8560e-02
   151.10   1.9834e+08   8.8430e-02
   151.20   1.9970e+08   8.8300e-02
   151.30   2.0107e+08   8.8170e-02
   151.40   2.0244e+08   8.8040e-02
   151.50   2.0382e+08   8.7909e-02
   151.60   2.0521e+08   8.7779e-02
   151.70   2.0660e+08   8.7648e-02
   151.80   2.0800e+08   8.7518e-02
   151.90   2.0941e+08   8.7386e-02
   152.00   2.1082e+08   8.7256e-02
   152.10   2.1224e+08   8.7124e-02
   152.20   2.1366e+08   8.6992e-02
   152.30   2.1509e+08   8.6861e-02
   152.40   2.1653e+08   8.6729e-02
   152.50   2.1797e+08   8.6597e-02
   152.60   2.1942e+08   8.6466e-02
   152.70   2.2088e+08   8.6334e-02
   152.80   2.2235e+08   8.6201e-02
   152.90   2.2382e+08   8.6069e-02
   153.00   2.2529e+08   8.5937e-02
   153.10   2.2677e+08   8.5805e-02
   153.20   2.2826e+08   8.5672e-02
   153.30   2.2976e+08   8.5540e-02
   153.40   2.3126e+08   8.5407e-02
   153.50   2.3277e+08   8.5274e-02
   153.60   2.3429e+08   8.5141e-02
   153.70   2.3581e+08   8.5009e-02
   153.80   2.3734e+08   8.4876e-02
   153.90   2.3887e+08   8.4743e-02
   154.00   2.4041e+08   8.4610e-02
   154.10   2.4196e+08   8.4476e-02
   154.20   2.4352e+08   8.4344e-02
   154.30   2.4508e+08   8.4210e-02
   154.40   2.4665e+08   8.4077e-02
   154.50   2.4822e+08   8.3943e-02
   154.60   2.4980e+08   8.3810e-02
   154.70   2.5139e+08   8.3677e-02
   154.80   2.5298e+08   8.3544e-02
   154.90   2.5458e+08   8.3410e-02
   155.00   2.5619e+08   8.3276e-02
   155.10   2.5780e+08   8.3143e-02
   155.20   2.5942e+08   8.3009e-02
   155.30   2.6105e+08   8.2876e-02
   155.40   2.6268e+08   8.2742e-02
   155.50   2.6432e+08   8.2609e-02
   155.60   2.6597e+08   8.2475e-02
   155.70   2.6762e+08   8.2342e-02
   155.80   2.6928e+08   8.2208e-02
   155.90   2.7095e+08   8.2075e-02
   156.00   2.7262e+08   8.1940e-02
   156.10   2.7430e+08   8.1807e-02
   156.20   2.7598e+08   8.1674e-02
   156.30   2.7767e+08   8.1540e-02
   156.40   2.7937e+08   8.1407e-02
   156.50   2.8108e+08   8.1273e-02
   156.60   2.8279e+08   8.1140e-02
   156.70   2.8450e+08   8.1006e-02
   156.80   2.8623e+08   8.0873e-02
   156.90   2.8796e+08   8.0739e-02
   157.00   2.8970e+08   8.0606e-02
   157.10   2.9144e+08   8.0473e-02
   157.20   2.9319e+08   8.0340e-02
   157.30   2.9495e+08   8.0206e-02
   157.40   2.9671e+08   8.0074e-02
   157.50   2.9848e+08   7.9940e-02
   157.60   3.0025e+08   7.9807e-02
   157.70   3.0204e+08   7.9675e-02
   157.80   3.0383e+08   7.9542e-02
   157.90   3.0562e+08   7.9408e-02
   158.00   3.0742e+08   7.9276e-02
   158.10   3.0923e+08   7.9143e-02
   158.20   3.1105e+08   7.9011e-02
   158.30   3.1287e+08   7.8879e-02
   158.40   3.1469e+08   7.8746e-02
   158.50   3.1653e+08   7.8613e-02
   158.60   3.1837e+08   7.8482e-02
   158.70   3.2022e+08   7.8350e-02
   158.80   3.2207e+08   7.8217e-02
   158.90   3.2393e+08   7.8085e-02
   159.00   3.2579e+08   7.7954e-02
   159.10   3.2767e+08   7.7822e-02
   159.20   3.2954e+08   7.7690e-02
   159.30   3.3143e+08   7.7559e-02
   159.40   3.3332e+08   7.7428e-02
   159.50   3.3522e+08   7.7297e-02
   159.60   3.3712e+08   7.7165e-02
   159.70   3.3903e+08   7.7034e-02
   159.80   3.4095e+08   7.6903e-02
   159.90   3.4287e+08   7.6772e-02
   160.00   3.4480e+08   7.6643e-02
   160.10   3.4674e+08   7.6512e-02
   160.20   3.4868e+08   7.6382e-02
   160.30   3.5063e+08   7.6251e-02
   160.40   3.5258e+08   7.6121e-02
   160.50   3.5454e+08   7.5991e-02
   160.60   3.5651e+08   7.5861e-02
   160.70   3.5848e+08   7.5732e-02
   160.80   3.6046e+08   7.5603e-02
   160.90   3.6245e+08   7.5473e-02
   161.00   3.6444e+08   7.5344e-02
   161.10   3.6644e+08   7.5215e-02
   161.20   3.6844e+08   7.5086e-02
   161.30   3.7045e+08   7.4958e-02
   161.40   3.7247e+08   7.4829e-02
   161.50   3.7449e+08   7.4701e-02
   161.60   3.7652e+08   7.4573e-02
   161.70   3.7856e+08   7.4444e-02
   161.80   3.8060e+08   7.4317e-02
   161.90   3.8265e+08   7.4190e-02
   162.00   3.8470e+08   7.4063e-02
   162.10   3.8676e+08   7.3935e-02
   162.20   3.8883e+08   7.3808e-02
   162.30   3.9090e+08   7.3681e-02
   162.40   3.9298e+08   7.3555e-02
   162.50   3.9506e+08   7.3428e-02
   162.60   3.9715e+08   7.3302e-02
   162.70   3.9925e+08   7.3176e-02
   162.80   4.0135e+08   7.3050e-02
   162.90   4.0346e+08   7.2924e-02
   163.00   4.0557e+08   7.2799e-02
   163.10   4.0769e+08   7.2673e-02
   163.20   4.0982e+08   7.2548e-02
   163.30   4.1195e+08   7.2424e-02
   163.40   4.1409e+08   7.2299e-02
   163.50   4.1623e+08   7.2174e-02
   163.60   4.1838e+08   7.2050e-02
   163.70   4.2054e+08   7.1926e-02
   163.80   4.2270e+08   7.1802e-02
   163.90   4.2487e+08   7.1679e-02
   164.00   4.2704e+08   7.1556e-02
   164.10   4.2922e+08   7.1433e-02
   164.20   4.3140e+08   7.1310e-02
   164.30   4.3359e+08   7.1187e-02
   164.40   4.3579e+08   7.1065e-02
   164.50   4.3799e+08   7.0942e-02
   164.60   4.4020e+08   7.0820e-02
   164.70   4.4242e+08   7.0699e-02
   164.80   4.4464e+08   7.0577e-02
   164.90   4.4686e+08   7.0456e-02
   165.00   4.4909e+08   7.0335e-02
   165.10   4.5133e+08   7.0214e-02
   165.20   4.5357e+08   7.0095e-02
   165.30   4.5582e+08   6.9975e-02
   165.40   4.5808e+08   6.9855e-02
   165.50   4.6034e+08   6.9735e-02
   165.60   4.6260e+08   6.9615e-02
   165.70   4.6487e+08   6.9496e-02
   165.80   4.6715e+08   6.9377e-02
   165.90   4.6943e+08   6.9258e-02
   166.00   4.7172e+08   6.9140e-02
   166.10   4.7401e+08   6.9021e-02
   166.20   4.7631e+08   6.8903e-02
   166.30   4.7862e+08   6.8786e-02
   166.40   4.8093e+08   6.8668e-02
   166.50   4.8325e+08   6.8551e-02
   166.60   4.8557e+08   6.8434e-02
   166.70   4.8789e+08   6.8318e-02
   166.80   4.9023e+08   6.8202e-02
   166.90   4.9256e+08   6.8085e-02
   167.00   4.9491e+08   6.7969e-02
   167.10   4.9726e+08   6.7854e-02
   167.20   4.9961e+08   6.7738e-02
   167.30   5.0197e+08   6.7623e-02
   167.40   5.0433e+08   6.7508e-02
   167.50   5.0670e+08   6.7394e-02
   167.60   5.0908e+08   6.7280e-02
   167.70   5.1146e+08   6.7166e-02
   167.80   5.1385e+08   6.7053e-02
   167.90   5.1624e+08   6.6939e-02
   168.00   5.1864e+08   6.6826e-02
   168.10   5.2104e+08   6.6713e-02
   168.20   5.2345e+08   6.6600e-02
   168.30   5.2586e+08   6.6489e-02
   168.40   5.2828e+08   6.6377e-02
   168.50   5.3070e+08   6.6265e-02
   168.60   5.3313e+08   6.6153e-02
   168.70   5.3556e+08   6.6043e-02
   168.80   5.3800e+08   6.5932e-02
   168.90   5.4044e+08   6.5821e-02
   169.00   5.4289e+08   6.5711e-02
   169.10   5.4535e+08   6.5601e-02
   169.20   5.4781e+08   6.5491e-02
   169.30   5.5027e+08   6.5382e-02
   169.40   5.5274e+08   6.5272e-02
   169.50   5.5522e+08   6.5163e-02
   169.60   5.5770e+08   6.5056e-02
   169.70   5.6018e+08   6.4947e-02
   169.80   5.6267e+08   6.4839e-02
   169.90   5.6517e+08   6.4732e-02
   170.00   5.6766e+08   6.4624e-02
   170.10   5.7017e+08   6.4517e-02
   170.20   5.7268e+08   6.4411e-02
   170.30   5.7519e+08   6.4304e-02
   170.40   5.7771e+08   6.4198e-02
   170.50   5.8024e+08   6.4092e-02
   170.60   5.8277e+08   6.3986e-02
   170.70   5.8530e+08   6.3881e-02
   170.80   5.8784e+08   6.3776e-02
   170.90   5.9038e+08   6.3671e-02
   171.00   5.9293e+08   6.3568e-02
   171.10   5.9549e+08   6.3463e-02
   171.20   5.9805e+08   6.3360e-02
   171.30   6.0061e+08   6.3256e-02
   171.40   6.0318e+08   6.3153e-02
   171.50   6.0575e+08   6.3050e-02
   171.60   6.0833e+08   6.2947e-02
   171.70   6.1091e+08   6.2845e-02
   171.80   6.1350e+08   6.2743e-02
   171.90   6.1609e+08   6.2642e-02
   172.00   6.1869e+08   6.2540e-02
   172.10   6.2129e+08   6.2439e-02
   172.20   6.2389e+08   6.2338e-02
   172.30   6.2650e+08   6.2238e-02
   172.40   6.2912e+08   6.2138e-02
   172.50   6.3174e+08   6.2038e-02
   172.60   6.3436e+08   6.1939e-02
   172.70   6.3699e+08   6.1839e-02
   172.80   6.3962e+08   6.1741e-02
   172.90   6.4226e+08   6.1642e-02
   173.00   6.4491e+08   6.1543e-02
   173.10   6.4755e+08   6.1446e-02
   173.20   6.5020e+08   6.1347e-02
   173.30   6.5286e+08   6.1250e-02
   173.40   6.5552e+08   6.1154e-02
   173.50   6.5819e+08   6.1056e-02
   173.60   6.6086e+08   6.0960e-02
   173.70   6.6353e+08   6.0864e-02
   173.80   6.6621e+08   6.0768e-02
   173.90   6.6889e+08   6.0672e-02
   174.00   6.7158e+08   6.0577e-02
   174.10   6.7427e+08   6.0482e-02
   174.20   6.7697e+08   6.0388e-02
   174.30   6.7967e+08   6.0293e-02
   174.40   6.8237e+08   6.0199e-02
   174.50   6.8508e+08   6.0105e-02
   174.60   6.8779e+08   6.0012e-02
   174.70   6.9051e+08   5.9919e-02
   174.80   6.9323e+08   5.9825e-02
   174.90   6.9596e+08   5.9733e-02
   175.00   6.9869e+08   5.9641e-02
   175.10   7.0143e+08   5.9549e-02
   175.20   7.0417e+08   5.9457e-02
   175.30   7.0691e+08   5.9366e-02
   175.40   7.0966e+08   5.9275e-02
   175.50   7.1241e+08   5.9185e-02
   175.60   7.1517e+08   5.9094e-02
   175.70   7.1793e+08   5.9004e-02
   175.80   7.2069e+08   5.8914e-02
   175.90   7.2346e+08   5.8825e-02
   176.00   7.2623e+08   5.8735e-02
   176.10   7.2901e+08   5.8647e-02
   176.20   7.3179e+08   5.8558e-02
   176.30   7.3458e+08   5.8470e-02
   176.40   7.3736e+08   5.8382e-02
   176.50   7.4016e+08   5.8294e-02
   176.60   7.4296e+08   5.8206e-02
   176.70   7.4576e+08   5.8119e-02
   176.80   7.4856e+08   5.8032e-02
   176.90   7.5137e+08   5.7945e-02
   177.00   7.5419e+08   5.7859e-02
   177.10   7.5700e+08   5.7773e-02
   177.20   7.5983e+08   5.7688e-02
   177.30   7.6265e+08   5.7603e-02
   177.40   7.6548e+08   5.7517e-02
   177.50   7.6832e+08   5.7432e-02
   177.60   7.7115e+08   5.7348e-02
   177.70   7.7399e+08   5.7264e-02
   177.80   7.7684e+08   5.7180e-02
   177.90   7.7969e+08   5.7096e-02
   178.00   7.8254e+08   5.7013e-02
   178.10   7.8540e+08   5.6930e-02
   178.20   7.8826e+08   5.6847e-02
   178.30   7.9113e+08   5.6765e-02
   178.40   7.9400e+08   5.6682e-02
   178.50   7.9687e+08   5.6601e-02
   178.60   7.9975e+08   5.6519e-02
   178.70   8.0263e+08   5.6438e-02
   178.80   8.0551e+08   5.6357e-02
   178.90   8.0840e+08   5.6276e-02
   179.00   8.1130e+08   5.6196e-02
   179.10   8.1419e+08   5.6116e-02
   179.20   8.1709e+08   5.6036e-02
   179.30   8.2000e+08   5.5957e-02
   179.40   8.2290e+08   5.5877e-02
   179.50   8.2582e+08   5.5798e-02
   179.60   8.2873e+08   5.5719e-02
   179.70   8.3165e+08   5.5641e-02
   179.80   8.3457e+08   5.5563e-02
   179.90   8.3750e+08   5.5485e-02
   180.00   8.4043e+08   5.5407e-02
   180.10   8.4337e+08   5.5330e-02
   180.20   8.4630e+08   5.5254e-02
   180.30   8.4924e+08   5.5177e-02
   180.40   8.5219e+08   5.5101e-02
   180.50   8.5514e+08   5.5024e-02
   180.60   8.5809e+08   5.4948e-02
   180.70   8.6105e+08   5.4873e-02
   180.80   8.6401e+08   5.4797e-02
   180.90   8.6697e+08   5.4722e-02
   181.00   8.6994e+08   5.4648e-02
   181.10   8.7291e+08   5.4573e-02
   181.20   8.7589e+08   5.4499e-02
   181.30   8.7887e+08   5.4425e-02
   181.40   8.8185e+08   5.4352e-02
   181.50   8.8484e+08   5.4278e-02
   181.60   8.8783e+08   5.4205e-02
   181.70   8.9082e+08   5.4132e-02
   181.80   8.9382e+08   5.4060e-02
   181.90   8.9682e+08   5.3988e-02
   182.00   8.9982e+08   5.3915e-02
   182.10   9.0283e+08   5.3843e-02
   182.20   9.0584e+08   5.3772e-02
   182.30   9.0886e+08   5.3701e-02
   182.40   9.1188e+08   5.3630e-02
   182.50   9.1490e+08   5.3559e-02
   182.60   9.1793e+08   5.3489e-02
   182.70   9.2096e+08   5.3419e-02
   182.80   9.2399e+08   5.3349e-02
   182.90   9.2703e+08   5.3279e-02
   183.00   9.3007e+08   5.3209e-02
   183.10   9.3312e+08   5.3141e-02
   183.20   9.3616e+08   5.3072e-02
   183.30   9.3922e+08   5.3004e-02
   183.40   9.4227e+08   5.2935e-02
   183.50   9.4533e+08   5.2867e-02
   183.60   9.4839e+08   5.2799e-02
   183.70   9.5146e+08   5.2732e-02
   183.80   9.5453e+08   5.2664e-02
   183.90   9.5760e+08   5.2597e-02
   184.00   9.6068e+08   5.2530e-02
   184.10   9.6376e+08   5.2464e-02
   184.20   9.6684e+08   5.2397e-02
   184.30   9.6993e+08   5.2331e-02
   184.40   9.7302e+08   5.2266e-02
   184.50   9.7612e+08   5.2200e-02
   184.60   9.7921e+08   5.2135e-02
   184.70   9.8232e+08   5.2070e-02
   184.80   9.8542e+08   5.2006e-02
   184.90   9.8853e+08   5.1941e-02
   185.00   9.9164e+08   5.1876e-02
   185.10   9.9476e+08   5.1812e-02
   185.20   9.9788e+08   5.1749e-02
   185.30   1.0010e+09   5.1685e-02
   185.40   1.0041e+09   5.1622e-02
   185.50   1.0073e+09   5.1559e-02
   185.60   1.0104e+09   5.1496e-02
   185.70   1.0135e+09   5.1433e-02
   185.80   1.0167e+09   5.1372e-02
   185.90   1.0198e+09   5.1309e-02
   186.00   1.0230e+09   5.1247e-02
   186.10   1.0261e+09   5.1186e-02
   186.20   1.0293e+09   5.1124e-02
   186.30   1.0324e+09   5.1064e-02
   186.40   1.0356e+09   5.1002e-02
   186.50   1.0388e+09   5.0942e-02
   186.60   1.0419e+09   5.0882e-02
   186.70   1.0451e+09   5.0822e-02
   186.80   1.0483e+09   5.0761e-02
   186.90   1.0515e+09   5.0702e-02
   187.00   1.0546e+09   5.0642e-02
   187.10   1.0578e+09   5.0584e-02
   187.20   1.0610e+09   5.0524e-02
   187.30   1.0642e+09   5.0466e-02
   187.40   1.0674e+09   5.0408e-02
   187.50   1.0706e+09   5.0349e-02
   187.60   1.0738e+09   5.0291e-02
   187.70   1.0770e+09   5.0234e-02
   187.80   1.0803e+09   5.0175e-02
   187.90   1.0835e+09   5.0118e-02
   188.00   1.0867e+09   5.0060e-02
   188.10   1.0899e+09   5.0004e-02
   188.20   1.0931e+09   4.9947e-02
   188.30   1.0964e+09   4.9891e-02
   188.40   1.0996e+09   4.9834e-02
   188.50   1.1028e+09   4.9779e-02
   188.60   1.1061e+09   4.9723e-02
   188.70   1.1093e+09   4.9668e-02
   188.80   1.1126e+09   4.9612e-02
   188.90   1.1158e+09   4.9557e-02
   189.00   1.1191e+09   4.9502e-02
   189.10   1.1224e+09   4.9447e-02
   189.20   1.1256e+09   4.9393e-02
   189.30   1.1289e+09   4.9339e-02
   189.40   1.1322e+09   4.9285e-02
   189.50   1.1354e+09   4.9230e-02
   189.60   1.1387e+09   4.9177e-02
   189.70   1.1420e+09   4.9123e-02
   189.80   1.1453e+09   4.9070e-02
   189.90   1.1486e+09   4.9017e-02
   190.00   1.1519e+09   4.8965e-02
   190.10   1.1552e+09   4.8912e-02
   190.20   1.1585e+09   4.8860e-02
   190.30   1.1618e+09   4.8808e-02
   190.40   1.1651e+09   4.8756e-02
   190.50   1.1684e+09   4.8704e-02
   190.60   1.1717e+09   4.8652e-02
   190.70   1.1750e+09   4.8601e-02
   190.80   1.1783e+09   4.8550e-02
   190.90   1.1817e+09   4.8499e-02
   191.00   1.1850e+09   4.8448e-02
   191.10   1.1883e+09   4.8398e-02
   191.20   1.1917e+09   4.8348e-02
   191.30   1.1950e+09   4.8298e-02
   191.40   1.1984e+09   4.8248e-02
   191.50   1.2017e+09   4.8198e-02
   191.60   1.2051e+09   4.8148e-02
   191.70   1.2084e+09   4.8099e-02
   191.80   1.2118e+09   4.8051e-02
   191.90   1.2152e+09   4.8002e-02
   192.00   1.2185e+09   4.7953e-02
   192.10   1.2219e+09   4.7904e-02
   192.20   1.2253e+09   4.7855e-02
   192.30   1.2287e+09   4.7808e-02
   192.40   1.2320e+09   4.7760e-02
   192.50   1.2354e+09   4.7712e-02
   192.60   1.2388e+09   4.7665e-02
   192.70   1.2422e+09   4.7617e-02
   192.80   1.2456e+09   4.7570e-02
   192.90   1.2490e+09   4.7523e-02
   193.00   1.2524e+09   4.7476e-02
   193.10   1.2558e+09   4.7429e-02
   193.20   1.2593e+09   4.7384e-02
   193.30   1.2627e+09   4.7337e-02
   193.40   1.2661e+09   4.7291e-02
   193.50   1.2695e+09   4.7245e-02
   193.60   1.2730e+09   4.7199e-02
   193.70   1.2764e+09   4.7154e-02
   193.80   1.2798e+09   4.7109e-02
   193.90   1.2833e+09   4.7064e-02
   194.00   1.2867e+09   4.7019e-02
   194.10   1.2902e+09   4.6975e-02
   194.20   1.2936e+09   4.6930e-02
   194.30   1.2971e+09   4.6886e-02
   194.40   1.3006e+09   4.6841e-02
   194.50   1.3040e+09   4.6797e-02
   194.60   1.3075e+09   4.6753e-02
   194.70   1.3110e+09   4.6710e-02
   194.80   1.3145e+09   4.6666e-02
   194.90   1.3180e+09   4.6623e-02
   195.00   1.3214e+09   4.6580e-02
   195.10   1.3249e+09   4.6537e-02
   195.20   1.3284e+09   4.6494e-02
   195.30   1.3319e+09   4.6451e-02
   195.40   1.3355e+09   4.6409e-02
   195.50   1.3390e+09   4.6367e-02
   195.60   1.3425e+09   4.6324e-02
   195.70   1.3460e+09   4.6282e-02
   195.80   1.3495e+09   4.6241e-02
   195.90   1.3530e+09   4.6199e-02
   196.00   1.3566e+09   4.6158e-02
   196.10   1.3601e+09   4.6117e-02
   196.20   1.3637e+09   4.6076e-02
   196.30   1.3672e+09   4.6035e-02
   196.40   1.3708e+09   4.5994e-02
   196.50   1.3743e+09   4.5953e-02
   196.60   1.3779e+09   4.5913e-02
   196.70   1.3814e+09   4.5873e-02
   196.80   1.3850e+09   4.5832e-02
   196.90   1.3886e+09   4.5792e-02
   197.00   1.3921e+09   4.5753e-02
   197.10   1.3957e+09   4.5713e-02
   197.20   1.3993e+09   4.5674e-02
   197.30   1.4029e+09   4.5635e-02
   197.40   1.4065e+09   4.5596e-02
   197.50   1.4101e+09   4.5556e-02
   197.60   1.4137e+09   4.5517e-02
   197.70   1.4173e+09   4.5479e-02
   197.80   1.4209e+09   4.5440e-02
   197.90   1.4245e+09   4.5402e-02
   198.00   1.4282e+09   4.5364e-02
   198.10   1.4318e+09   4.5326e-02
   198.20   1.4354e+09   4.5288e-02
   198.30   1.4390e+09   4.5251e-02
   198.40   1.4427e+09   4.5213e-02
   198.50   1.4463e+09   4.5176e-02
   198.60   1.4500e+09   4.5138e-02
   198.70   1.4536e+09   4.5101e-02
   198.80   1.4573e+09   4.5064e-02
   198.90   1.4610e+09   4.5027e-02
   199.00   1.4646e+09   4.4991e-02
   199.10   1.4683e+09   4.4954e-02
   199.20   1.4720e+09   4.4919e-02
   199.30   1.4757e+09   4.4882e-02
   199.40   1.4793e+09   4.4846e-02
   199.50   1.4830e+09   4.4810e-02
   199.60   1.4867e+09   4.4774e-02
   199.70   1.4904e+09   4.4738e-02
   199.80   1.4941e+09   4.4703e-02
   199.90   1.4979e+09   4.4667e-02
   200.00   1.5016e+09   4.4633e-02
   200.10   1.5053e+09   4.4598e-02
   200.20   1.5090e+09   4.4563e-02
   200.30   1.5127e+09   4.4528e-02
   200.40   1.5165e+09   4.4494e-02
   200.50   1.5202e+09   4.4459e-02
   200.60   1.5240e+09   4.4425e-02
   200.70   1.5277e+09   4.4390e-02
   200.80   1.5315e+09   4.4357e-02
   200.90   1.5352e+09   4.4323e-02
   201.00   1.5390e+09   4.4289e-02
   201.10   1.5428e+09   4.4255e-02
   201.20   1.5466e+09   4.4222e-02
   201.30   1.5503e+09   4.4188e-02
   201.40   1.5541e+09   4.4155e-02
   201.50   1.5579e+09   4.4122e-02
   201.60   1.5617e+09   4.4089e-02
   201.70   1.5655e+09   4.4056e-02
   201.80   1.5693e+09   4.4024e-02
   201.90   1.5731e+09   4.3991e-02
   202.00   1.5770e+09   4.3959e-02
   202.10   1.5808e+09   4.3926e-02
   202.20   1.5846e+09   4.3894e-02
   202.30   1.5884e+09   4.3862e-02
   202.40   1.5923e+09   4.3830e-02
   202.50   1.5961e+09   4.3799e-02
   202.60   1.6000e+09   4.3767e-02
   202.70   1.6038e+09   4.3736e-02
   202.80   1.6077e+09   4.3704e-02
   202.90   1.6116e+09   4.3673e-02
   203.00   1.6154e+09   4.3642e-02
   203.10   1.6193e+09   4.3611e-02
   203.20   1.6232e+09   4.3580e-02
   203.30   1.6271e+09   4.3550e-02
   203.40   1.6310e+09   4.3518e-02
   203.50   1.6349e+09   4.3488e-02
   203.60   1.6388e+09   4.3458e-02
   203.70   1.6427e+09   4.3428e-02
   203.80   1.6466e+09   4.3398e-02
   203.90   1.6505e+09   4.3367e-02
   204.00   1.6545e+09   4.3338e-02
   204.10   1.6584e+09   4.3308e-02
   204.20   1.6623e+09   4.3278e-02
   204.30   1.6663e+09   4.3249e-02
   204.40   1.6702e+09   4.3219e-02
   204.50   1.6742e+09   4.3190e-02
   204.60   1.6781e+09   4.3162e-02
   204.70   1.6821e+09   4.3132e-02
   204.80   1.6861e+09   4.3103e-02
   204.90   1.6901e+09   4.3075e-02
   205.00   1.6941e+09   4.3046e-02
   205.10   1.6980e+09   4.3017e-02
   205.20   1.7020e+09   4.2989e-02
   205.30   1.7060e+09   4.2961e-02
   205.40   1.7101e+09   4.2932e-02
   205.50   1.7141e+09   4.2904e-02
   205.60   1.7181e+09   4.2877e-02
   205.70   1.7221e+09   4.2849e-02
   205.80   1.7262e+09   4.2820e-02
   205.90   1.7302e+09   4.2793e-02
   206.00   1.7342e+09   4.2766e-02
   206.10   1.7383e+09   4.2739e-02
   206.20   1.7423e+09   4.2711e-02
   206.30   1.7464e+09   4.2683e-02
   206.40   1.7505e+09   4.2657e-02
   206.50   1.7546e+09   4.2630e-02
   206.60   1.7586e+09   4.2603e-02
   206.70   1.7627e+09   4.2577e-02
   206.80   1.7668e+09   4.2550e-02
   206.90   1.7709e+09   4.2524e-02
   207.00   1.7750e+09   4.2496e-02
   207.10   1.7791e+09   4.2470e-02
   207.20   1.7833e+09   4.2444e-02
   207.30   1.7874e+09   4.2418e-02
   207.40   1.7915e+09   4.2392e-02
   207.50   1.7957e+09   4.2366e-02
   207.60   1.7998e+09   4.2341e-02
   207.70   1.8039e+09   4.2315e-02
   207.80   1.8081e+09   4.2290e-02
   207.90   1.8123e+09   4.2264e-02
   208.00   1.8164e+09   4.2239e-02
   208.10   1.8206e+09   4.2214e-02
   208.20   1.8248e+09   4.2188e-02
   208.30   1.8290e+09   4.2163e-02
   208.40   1.8332e+09   4.2138e-02
   208.50   1.8374e+09   4.2114e-02
   208.60   1.8416e+09   4.2089e-02
   208.70   1.8458e+09   4.2064e-02
   208.80   1.8500e+09   4.2040e-02
   208.90   1.8543e+09   4.2015e-02
   209.00   1.8585e+09   4.1991e-02
   209.10   1.8628e+09   4.1967e-02
   209.20   1.8670e+09   4.1943e-02
   209.30   1.8713e+09   4.1919e-02
   209.40   1.8755e+09   4.1895e-02
   209.50   1.8798e+09   4.1871e-02
   209.60   1.8841e+09   4.1847e-02
   209.70   1.8884e+09   4.1823e-02
   209.80   1.8927e+09   4.1800e-02
   209.90   1.8970e+09   4.1777e-02
   210.00   1.9013e+09   4.1754e-02
   210.10   1.9056e+09   4.1730e-02
   210.20   1.9099e+09   4.1707e-02
   210.30   1.9142e+09   4.1684e-02
   210.40   1.9186e+09   4.1662e-02
   210.50   1.9229e+09   4.1638e-02
   210.60   1.9272e+09   4.1616e-02
   210.70   1.9316e+09   4.1593e-02
   210.80   1.9360e+09   4.1570e-02
   210.90   1.9403e+09   4.1548e-02
   211.00   1.9447e+09   4.1525e-02
   211.10   1.9491e+09   4.1503e-02
   211.20   1.9535e+09   4.1481e-02
   211.30   1.9579e+09   4.1459e-02
   211.40   1.9623e+09   4.1437e-02
   211.50   1.9667e+09   4.1414e-02
   211.60   1.9711e+09   4.1393e-02
   211.70   1.9755e+09   4.1371e-02
   211.80   1.9800e+09   4.1349e-02
   211.90   1.9844e+09   4.1328e-02
   212.00   1.9889e+09   4.1306e-02
   212.10   1.9933e+09   4.1285e-02
   212.20   1.9978e+09   4.1264e-02
   212.30   2.0023e+09   4.1242e-02
   212.40   2.0067e+09   4.1221e-02
   212.50   2.0112e+09   4.1201e-02
   212.60   2.0157e+09   4.1179e-02
   212.70   2.0202e+09   4.1159e-02
   212.80   2.0247e+09   4.1138e-02
   212.90   2.0293e+09   4.1117e-02
   213.00   2.0338e+09   4.1097e-02
   213.10   2.0383e+09   4.1076e-02
   213.20   2.0429e+09   4.1056e-02
   213.30   2.0474e+09   4.1035e-02
   213.40   2.0520e+09   4.1015e-02
   213.50   2.0565e+09   4.0994e-02
   213.60   2.0611e+09   4.0975e-02
   213.70   2.0657e+09   4.0954e-02
   213.80   2.0703e+09   4.0934e-02
   213.90   2.0749e+09   4.0915e-02
   214.00   2.0795e+09   4.0895e-02
   214.10   2.0841e+09   4.0875e-02
   214.20   2.0887e+09   4.0856e-02
   214.30   2.0933e+09   4.0836e-02
   214.40   2.0980e+09   4.0817e-02
   214.50   2.1026e+09   4.0797e-02
   214.60   2.1073e+09   4.0778e-02
   214.70   2.1119e+09   4.0758e-02
   214.80   2.1166e+09   4.0740e-02
   214.90   2.1213e+09   4.0720e-02
   215.00   2.1259e+09   4.0701e-02
   215.10   2.1306e+09   4.0683e-02
   215.20   2.1353e+09   4.0664e-02
   215.30   2.1401e+09   4.0645e-02
   215.40   2.1448e+09   4.0627e-02
   215.50   2.1495e+09   4.0608e-02
   215.60   2.1542e+09   4.0590e-02
   215.70   2.1590e+09   4.0570e-02
   215.80   2.1637e+09   4.0552e-02
   215.90   2.1685e+09   4.0534e-02
   216.00   2.1733e+09   4.0516e-02
   216.10   2.1780e+09   4.0498e-02
   216.20   2.1828e+09   4.0480e-02
   216.30   2.1876e+09   4.0461e-02
   216.40   2.1924e+09   4.0444e-02
   216.50   2.1972e+09   4.0426e-02
   216.60   2.2020e+09   4.0408e-02
   216.70   2.2069e+09   4.0390e-02
   216.80   2.2117e+09   4.0373e-02
   216.90   2.2165e+09   4.0356e-02
   217.00   2.2214e+09   4.0338e-02
   217.10   2.2263e+09   4.0320e-02
   217.20   2.2311e+09   4.0303e-02
   217.30   2.2360e+09   4.0286e-02
   217.40   2.2409e+09   4.0268e-02
   217.50   2.2458e+09   4.0252e-02
   217.60   2.2507e+09   4.0235e-02
   217.70   2.2556e+09   4.0218e-02
   217.80   2.2606e+09   4.0201e-02
   217.90   2.2655e+09   4.0184e-02
   218.00   2.2704e+09   4.0167e-02
   218.10   2.2754e+09   4.0151e-02
   218.20   2.2803e+09   4.0134e-02
   218.30   2.2853e+09   4.0118e-02
   218.40   2.2903e+09   4.0101e-02
   218.50   2.2953e+09   4.0085e-02
   218.60   2.3003e+09   4.0068e-02
   218.70   2.3053e+09   4.0052e-02
   218.80   2.3103e+09   4.0036e-02
   218.90   2.3153e+09   4.0020e-02
   219.00   2.3204e+09   4.0004e-02
   219.10   2.3254e+09   3.9988e-02
   219.20   2.3305e+09   3.9972e-02
   219.30   2.3355e+09   3.9956e-02
   219.40   2.3406e+09   3.9940e-02
   219.50   2.3457e+09   3.9924e-02
   219.60   2.3508e+09   3.9908e-02
   219.70   2.3559e+09   3.9893e-02
   219.80   2.3610e+09   3.9877e-02
   219.90   2.3661e+09   3.9862e-02
   220.00   2.3712e+09   3.9847e-02
   220.10   2.3763e+09   3.9831e-02
   220.20   2.3815e+09   3.9816e-02
   220.30   2.3867e+09   3.9801e-02
   220.40   2.3918e+09   3.9786e-02
   220.50   2.3970e+09   3.9771e-02
   220.60   2.4022e+09   3.9756e-02
   220.70   2.4074e+09   3.9741e-02
   220.80   2.4126e+09   3.9726e-02
   220.90   2.4178e+09   3.9711e-02
   221.00   2.4230e+09   3.9696e-02
   221.10   2.4283e+09   3.9681e-02
   221.20   2.4335e+09   3.9667e-02
   221.30   2.4388e+09   3.9652e-02
   221.40   2.4440e+09   3.9637e-02
   221.50   2.4493e+09   3.9623e-02
   221.60   2.4546e+09   3.9609e-02
   221.70   2.4599e+09   3.9595e-02
   221.80   2.4652e+09   3.9581e-02
   221.90   2.4705e+09   3.9566e-02
   222.00   2.4758e+09   3.9552e-02
   222.10   2.4812e+09   3.9538e-02
   222.20   2.4865e+09   3.9524e-02
   222.30   2.4919e+09   3.9510e-02
   222.40   2.4972e+09   3.9496e-02
   222.50   2.5026e+09   3.9483e-02
   222.60   2.5080e+09   3.9469e-02
   222.70   2.5134e+09   3.9455e-02
   222.80   2.5188e+09   3.9441e-02
   222.90   2.5242e+09   3.9427e-02
   223.00   2.5296e+09   3.9413e-02
   223.10   2.5351e+09   3.9400e-02
   223.20   2.5405e+09   3.9387e-02
   223.30   2.5460e+09   3.9374e-02
   223.40   2.5514e+09   3.9360e-02
   223.50   2.5569e+09   3.9347e-02
   223.60   2.5624e+09   3.9333e-02
   223.70   2.5679e+09   3.9321e-02
   223.80   2.5734e+09   3.9307e-02
   223.90   2.5789e+09   3.9294e-02
   224.00   2.5845e+09   3.9282e-02
   224.10   2.5900e+09   3.9269e-02
   224.20   2.5956e+09   3.9256e-02
   224.30   2.6011e+09   3.9242e-02
   224.40   2.6067e+09   3.9230e-02
   224.50   2.6123e+09   3.9217e-02
   224.60   2.6179e+09   3.9205e-02
   224.70   2.6235e+09   3.9192e-02
   224.80   2.6291e+09   3.9180e-02
   224.90   2.6348e+09   3.9167e-02
   225.00   2.6404e+09   3.9154e-02
   225.10   2.6461e+09   3.9142e-02
   225.20   2.6517e+09   3.9130e-02
   225.30   2.6574e+09   3.9117e-02
   225.40   2.6631e+09   3.9106e-02
   225.50   2.6688e+09   3.9093e-02
   225.60   2.6745e+09   3.9081e-02
   225.70   2.6802e+09   3.9069e-02
   225.80   2.6859e+09   3.9057e-02
   225.90   2.6917e+09   3.9045e-02
   226.00   2.6974e+09   3.9033e-02
   226.10   2.7032e+09   3.9021e-02
   226.20   2.7090e+09   3.9009e-02
   226.30   2.7148e+09   3.8998e-02
   226.40   2.7205e+09   3.8986e-02
   226.50   2.7264e+09   3.8975e-02
   226.60   2.7322e+09   3.8963e-02
   226.70   2.7380e+09   3.8951e-02
   226.80   2.7439e+09   3.8940e-02
   226.90   2.7497e+09   3.8928e-02
   227.00   2.7556e+09   3.8917e-02
   227.10   2.7615e+09   3.8905e-02
   227.20   2.7673e+09   3.8894e-02
   227.30   2.7732e+09   3.8883e-02
   227.40   2.7792e+09   3.8871e-02
   227.50   2.7851e+09   3.8860e-02
   227.60   2.7910e+09   3.8850e-02
   227.70   2.7970e+09   3.8838e-02
   227.80   2.8029e+09   3.8828e-02
   227.90   2.8089e+09   3.8816e-02
   228.00   2.8149e+09   3.8805e-02
   228.10   2.8209e+09   3.8795e-02
   228.20   2.8269e+09   3.8783e-02
   228.30   2.8329e+09   3.8773e-02
   228.40   2.8389e+09   3.8762e-02
   228.50   2.8450e+09   3.8752e-02
   228.60   2.8510e+09   3.8741e-02
   228.70   2.8571e+09   3.8730e-02
   228.80   2.8632e+09   3.8720e-02
   228.90   2.8693e+09   3.8709e-02
   229.00   2.8754e+09   3.8699e-02
   229.10   2.8815e+09   3.8688e-02
   229.20   2.8876e+09   3.8678e-02
   229.30   2.8938e+09   3.8667e-02
   229.40   2.8999e+09   3.8658e-02
   229.50   2.9061e+09   3.8648e-02
   229.60   2.9123e+09   3.8637e-02
   229.70   2.9185e+09   3.8627e-02
   229.80   2.9247e+09   3.8617e-02
   229.90   2.9309e+09   3.8607e-02
   230.00   2.9371e+09   3.8597e-02
   230.10   2.9434e+09   3.8587e-02
   230.20   2.9496e+09   3.8577e-02
   230.30   2.9559e+09   3.8568e-02
   230.40   2.9622e+09   3.8557e-02
   230.50   2.9684e+09   3.8548e-02
   230.60   2.9747e+09   3.8539e-02
   230.70   2.9811e+09   3.8528e-02
   230.80   2.9874e+09   3.8519e-02
   230.90   2.9937e+09   3.8510e-02
   231.00   3.0001e+09   3.8500e-02
   231.10   3.0065e+09   3.8490e-02
   231.20   3.0128e+09   3.8481e-02
   231.30   3.0192e+09   3.8471e-02
   231.40   3.0256e+09   3.8462e-02
   231.50   3.0321e+09   3.8453e-02
   231.60   3.0385e+09   3.8443e-02
   231.70   3.0449e+09   3.8434e-02
   231.80   3.0514e+09   3.8425e-02
   231.90   3.0579e+09   3.8416e-02
   232.00   3.0644e+09   3.8407e-02
   232.10   3.0709e+09   3.8398e-02
   232.20   3.0774e+09   3.8389e-02
   232.30   3.0839e+09   3.8380e-02
   232.40   3.0904e+09   3.8372e-02
   232.50   3.0970e+09   3.8362e-02
   232.60   3.1035e+09   3.8353e-02
   232.70   3.1101e+09   3.8345e-02
   232.80   3.1167e+09   3.8336e-02
   232.90   3.1233e+09   3.8328e-02
   233.00   3.1299e+09   3.8318e-02
   233.10   3.1366e+09   3.8310e-02
   233.20   3.1432e+09   3.8301e-02
   233.30   3.1499e+09   3.8293e-02
   233.40   3.1565e+09   3.8285e-02
   233.50   3.1632e+09   3.8275e-02
   233.60   3.1699e+09   3.8267e-02
   233.70   3.1766e+09   3.8259e-02
   233.80   3.1834e+09   3.8250e-02
   233.90   3.1901e+09   3.8242e-02
   234.00   3.1969e+09   3.8234e-02
   234.10   3.2036e+09   3.8226e-02
   234.20   3.2104e+09   3.8217e-02
   234.30   3.2172e+09   3.8209e-02
   234.40   3.2240e+09   3.8201e-02
   234.50   3.2309e+09   3.8193e-02
   234.60   3.2377e+09   3.8185e-02
   234.70   3.2445e+09   3.8177e-02
   234.80   3.2514e+09   3.8169e-02
   234.90   3.2583e+09   3.8161e-02
   235.00   3.2652e+09   3.8153e-02
   235.10   3.2721e+09   3.8145e-02
   235.20   3.2790e+09   3.8137e-02
   235.30   3.2860e+09   3.8129e-02
   235.40   3.2929e+09   3.8122e-02
   235.50   3.2999e+09   3.8114e-02
   235.60   3.3069e+09   3.8106e-02
   235.70   3.3138e+09   3.8099e-02
   235.80   3.3209e+09   3.8091e-02
   235.90   3.3279e+09   3.8084e-02
   236.00   3.3349e+09   3.8076e-02
   236.10   3.3420e+09   3.8069e-02
   236.20   3.3490e+09   3.8061e-02
   236.30   3.3561e+09   3.8054e-02
   236.40   3.3632e+09   3.8046e-02
   236.50   3.3703e+09   3.8039e-02
   236.60   3.3775e+09   3.8032e-02
   236.70   3.3846e+09   3.8025e-02
   236.80   3.3917e+09   3.8017e-02
   236.90   3.3989e+09   3.8010e-02
   237.00   3.4061e+09   3.8003e-02
   237.10   3.4133e+09   3.7996e-02
   237.20   3.4205e+09   3.7989e-02
   237.30   3.4277e+09   3.7981e-02
   237.40   3.4350e+09   3.7974e-02
   237.50   3.4422e+09   3.7967e-02
   237.60   3.4495e+09   3.7960e-02
   237.70   3.4568e+09   3.7954e-02
   237.80   3.4641e+09   3.7947e-02
   237.90   3.4714e+09   3.7941e-02
   238.00   3.4788e+09   3.7934e-02
   238.10   3.4861e+09   3.7927e-02
   238.20   3.4935e+09   3.7920e-02
   238.30   3.5009e+09   3.7913e-02
   238.40   3.5083e+09   3.7906e-02
   238.50   3.5157e+09   3.7900e-02
   238.60   3.5231e+09   3.7893e-02
   238.70   3.5305e+09   3.7886e-02
   238.80   3.5380e+09   3.7881e-02
   238.90   3.5455e+09   3.7874e-02
   239.00   3.5530e+09   3.7867e-02
   239.10   3.5605e+09   3.7861e-02
   239.20   3.5680e+09   3.7854e-02
   239.30   3.5755e+09   3.7848e-02
   239.40   3.5831e+09   3.7842e-02
   239.50   3.5906e+09   3.7836e-02
   239.60   3.5982e+09   3.7829e-02
   239.70   3.6058e+09   3.7823e-02
   239.80   3.6134e+09   3.7816e-02
   239.90   3.6211e+09   3.7810e-02
   240.00   3.6287e+09   3.7805e-02
   240.10   3.6364e+09   3.7798e-02
   240.20   3.6441e+09   3.7792e-02
   240.30   3.6518e+09   3.7786e-02
   240.40   3.6595e+09   3.7781e-02
   240.50   3.6672e+09   3.7775e-02
   240.60   3.6749e+09   3.7768e-02
   240.70   3.6827e+09   3.7762e-02
   240.80   3.6905e+09   3.7756e-02
   240.90   3.6983e+09   3.7751e-02
   241.00   3.7061e+09   3.7745e-02
   241.10   3.7139e+09   3.7739e-02
   241.20   3.7217e+09   3.7734e-02
   241.30   3.7296e+09   3.7728e-02
   241.40   3.7375e+09   3.7722e-02
   241.50   3.7453e+09   3.7716e-02
   241.60   3.7532e+09   3.7711e-02
   241.70   3.7612e+09   3.7705e-02
   241.80   3.7691e+09   3.7699e-02
   241.90   3.7771e+09   3.7694e-02
   242.00   3.7850e+09   3.7689e-02
   242.10   3.7930e+09   3.7683e-02
   242.20   3.8010e+09   3.7677e-02
   242.30   3.8091e+09   3.7673e-02
   242.40   3.8171e+09   3.7667e-02
   242.50   3.8251e+09   3.7661e-02
   242.60   3.8332e+09   3.7656e-02
   242.70   3.8413e+09   3.7651e-02
   242.80   3.8494e+09   3.7645e-02
   242.90   3.8575e+09   3.7641e-02
   243.00   3.8657e+09   3.7635e-02
   243.10   3.8738e+09   3.7630e-02
   243.20   3.8820e+09   3.7625e-02
   243.30   3.8902e+09   3.7620e-02
   243.40   3.8984e+09   3.7615e-02
   243.50   3.9066e+09   3.7610e-02
   243.60   3.9149e+09   3.7604e-02
   243.70   3.9231e+09   3.7600e-02
   243.80   3.9314e+09   3.7595e-02
   243.90   3.9397e+09   3.7590e-02
   244.00   3.9480e+09   3.7585e-02
   244.10   3.9564e+09   3.7580e-02
   244.20   3.9647e+09   3.7575e-02
   244.30   3.9731e+09   3.7570e-02
   244.40   3.9815e+09   3.7566e-02
   244.50   3.9899e+09   3.7561e-02
   244.60   3.9983e+09   3.7555e-02
   244.70   4.0067e+09   3.7551e-02
   244.80   4.0152e+09   3.7546e-02
   244.90   4.0236e+09   3.7542e-02
   245.00   4.0321e+09   3.7537e-02
   245.10   4.0406e+09   3.7533e-02
   245.20   4.0492e+09   3.7528e-02
   245.30   4.0577e+09   3.7524e-02
   245.40   4.0663e+09   3.7519e-02
   245.50   4.0748e+09   3.7515e-02
   245.60   4.0834e+09   3.7510e-02
   245.70   4.0921e+09   3.7506e-02
   245.80   4.1007e+09   3.7501e-02
   245.90   4.1093e+09   3.7497e-02
   246.00   4.1180e+09   3.7492e-02
   246.10   4.1267e+09   3.7489e-02
   246.20   4.1354e+09   3.7484e-02
   246.30   4.1441e+09   3.7480e-02
   246.40   4.1529e+09   3.7475e-02
   246.50   4.1616e+09   3.7471e-02
   246.60   4.1704e+09   3.7468e-02
   246.70   4.1792e+09   3.7463e-02
   246.80   4.1880e+09   3.7459e-02
   246.90   4.1969e+09   3.7455e-02
   247.00   4.2057e+09   3.7451e-02
   247.10   4.2146e+09   3.7446e-02
   247.20   4.2235e+09   3.7443e-02
   247.30   4.2324e+09   3.7438e-02
   247.40   4.2413e+09   3.7435e-02
   247.50   4.2503e+09   3.7431e-02
   247.60   4.2592e+09   3.7427e-02
   247.70   4.2682e+09   3.7423e-02
   247.80   4.2772e+09   3.7419e-02
   247.90   4.2862e+09   3.7415e-02
   248.00   4.2953e+09   3.7412e-02
   248.10   4.3043e+09   3.7407e-02
   248.20   4.3134e+09   3.7404e-02
   248.30   4.3225e+09   3.7401e-02
   248.40   4.3316e+09   3.7396e-02
   248.50   4.3408e+09   3.7393e-02
   248.60   4.3499e+09   3.7389e-02
   248.70   4.3591e+09   3.7385e-02
   248.80   4.3683e+09   3.7382e-02
   248.90   4.3775e+09   3.7378e-02
   249.00   4.3868e+09   3.7375e-02
   249.10   4.3960e+09   3.7371e-02
   249.20   4.4053e+09   3.7367e-02
   249.30   4.4146e+09   3.7364e-02
   249.40   4.4239e+09   3.7361e-02
   249.50   4.4332e+09   3.7358e-02
   249.60   4.4426e+09   3.7354e-02
   249.70   4.4520e+09   3.7351e-02
   249.80   4.4614e+09   3.7348e-02
   249.90   4.4708e+09   3.7344e-02
   250.00   4.4802e+09   3.7341e-02
   250.10   4.4896e+09   3.7338e-02
   250.20   4.4991e+09   3.7334e-02
   250.30   4.5086e+09   3.7331e-02
   250.40   4.5181e+09   3.7328e-02
   250.50   4.5277e+09   3.7325e-02
   250.60   4.5372e+09   3.7322e-02
   250.70   4.5468e+09   3.7318e-02
   250.80   4.5564e+09   3.7315e-02
   250.90   4.5660e+09   3.7312e-02
   251.00   4.5756e+09   3.7309e-02
   251.10   4.5853e+09   3.7305e-02
   251.20   4.5949e+09   3.7303e-02
   251.30   4.6046e+09   3.7300e-02
   251.40   4.6144e+09   3.7297e-02
   251.50   4.6241e+09   3.7294e-02
   251.60   4.6338e+09   3.7291e-02
   251.70   4.6436e+09   3.7288e-02
   251.80   4.6534e+09   3.7285e-02
   251.90   4.6632e+09   3.7283e-02
   252.00   4.6731e+09   3.7280e-02
   252.10   4.6829e+09   3.7276e-02
   252.20   4.6928e+09   3.7274e-02
   252.30   4.7027e+09   3.7271e-02
   252.40   4.7126e+09   3.7269e-02
   252.50   4.7226e+09   3.7266e-02
   252.60   4.7326e+09   3.7263e-02
   252.70   4.7425e+09   3.7260e-02
   252.80   4.7525e+09   3.7257e-02
   252.90   4.7626e+09   3.7255e-02
   253.00   4.7726e+09   3.7252e-02
   253.10   4.7827e+09   3.7250e-02
   253.20   4.7928e+09   3.7248e-02
   253.30   4.8029e+09   3.7245e-02
   253.40   4.8130e+09   3.7242e-02
   253.50   4.8232e+09   3.7239e-02
   253.60   4.8334e+09   3.7237e-02
   253.70   4.8436e+09   3.7235e-02
   253.80   4.8538e+09   3.7232e-02
   253.90   4.8640e+09   3.7230e-02
   254.00   4.8743e+09   3.7228e-02
   254.10   4.8846e+09   3.7225e-02
   254.20   4.8949e+09   3.7223e-02
   254.30   4.9052e+09   3.7221e-02
   254.40   4.9156e+09   3.7219e-02
   254.50   4.9259e+09   3.7216e-02
   254.60   4.9363e+09   3.7213e-02
   254.70   4.9468e+09   3.7212e-02
   254.80   4.9572e+09   3.7209e-02
   254.90   4.9677e+09   3.7207e-02
   255.00   4.9781e+09   3.7205e-02
   255.10   4.9886e+09   3.7202e-02
   255.20   4.9992e+09   3.7200e-02
   255.30   5.0097e+09   3.7198e-02
   255.40   5.0203e+09   3.7196e-02
   255.50   5.0309e+09   3.7194e-02
   255.60   5.0415e+09   3.7192e-02
   255.70   5.0521e+09   3.7190e-02
   255.80   5.0628e+09   3.7188e-02
   255.90   5.0735e+09   3.7186e-02
   256.00   5.0842e+09   3.7184e-02
   256.10   5.0949e+09   3.7182e-02
   256.20   5.1057e+09   3.7180e-02
   256.30   5.1165e+09   3.7178e-02
   256.40   5.1273e+09   3.7176e-02
   256.50   5.1381e+09   3.7176e-02
   256.60   5.1489e+09   3.7173e-02
   256.70   5.1598e+09   3.7172e-02
   256.80   5.1707e+09   3.7170e-02
   256.90   5.1816e+09   3.7168e-02
   257.00   5.1925e+09   3.7166e-02
   257.10   5.2035e+09   3.7165e-02
   257.20   5.2145e+09   3.7163e-02
   257.30   5.2255e+09   3.7161e-02
   257.40   5.2365e+09   3.7159e-02
   257.50   5.2476e+09   3.7158e-02
   257.60   5.2587e+09   3.7156e-02
   257.70   5.2698e+09   3.7154e-02
   257.80   5.2809e+09   3.7152e-02
   257.90   5.2920e+09   3.7152e-02
   258.00   5.3032e+09   3.7150e-02
   258.10   5.3144e+09   3.7149e-02
   258.20   5.3256e+09   3.7147e-02
   258.30   5.3369e+09   3.7145e-02
   258.40   5.3481e+09   3.7144e-02
   258.50   5.3594e+09   3.7142e-02
   258.60   5.3707e+09   3.7141e-02
   258.70   5.3821e+09   3.7140e-02
   258.80   5.3934e+09   3.7138e-02
   258.90   5.4048e+09   3.7137e-02
   259.00   5.4162e+09   3.7135e-02
   259.10   5.4277e+09   3.7134e-02
   259.20   5.4391e+09   3.7132e-02
   259.30   5.4506e+09   3.7132e-02
   259.40   5.4621e+09   3.7131e-02
   259.50   5.4736e+09   3.7129e-02
   259.60   5.4852e+09   3.7128e-02
   259.70   5.4968e+09   3.7126e-02
   259.80   5.5084e+09   3.7125e-02
   259.90   5.5200e+09   3.7125e-02
   260.00   5.5317e+09   3.7123e-02
   260.10   5.5434e+09   3.7122e-02
   260.20   5.5551e+09   3.7120e-02
   260.30   5.5668e+09   3.7120e-02
   260.40   5.5785e+09   3.7119e-02
   260.50   5.5903e+09   3.7118e-02
   260.60   5.6021e+09   3.7116e-02
   260.70   5.6140e+09   3.7116e-02
   260.80   5.6258e+09   3.7115e-02
   260.90   5.6377e+09   3.7114e-02
   261.00   5.6496e+09   3.7112e-02
   261.10   5.6615e+09   3.7112e-02
   261.20   5.6735e+09   3.7111e-02
   261.30   5.6855e+09   3.7110e-02
   261.40   5.6975e+09   3.7109e-02
   261.50   5.7095e+09   3.7108e-02
   261.60   5.7216e+09   3.7107e-02
   261.70   5.7336e+09   3.7106e-02
   261.80   5.7458e+09   3.7105e-02
   261.90   5.7579e+09   3.7105e-02
   262.00   5.7700e+09   3.7104e-02
   262.10   5.7822e+09   3.7103e-02
   262.20   5.7944e+09   3.7103e-02
   262.30   5.8067e+09   3.7102e-02
   262.40   5.8189e+09   3.7101e-02
   262.50   5.8312e+09   3.7101e-02
   262.60   5.8436e+09   3.7100e-02
   262.70   5.8559e+09   3.7099e-02
   262.80   5.8683e+09   3.7099e-02
   262.90   5.8807e+09   3.7098e-02
   263.00   5.8931e+09   3.7097e-02
   263.10   5.9055e+09   3.7097e-02
   263.20   5.9180e+09   3.7096e-02
   263.30   5.9305e+09   3.7095e-02
   263.40   5.9430e+09   3.7095e-02
   263.50   5.9556e+09   3.7094e-02
   263.60   5.9682e+09   3.7094e-02
   263.70   5.9808e+09   3.7093e-02
   263.80   5.9934e+09   3.7093e-02
   263.90   6.0061e+09   3.7093e-02
   264.00   6.0188e+09   3.7092e-02
   264.10   6.0315e+09   3.7092e-02
   264.20   6.0442e+09   3.7091e-02
   264.30   6.0570e+09   3.7091e-02
   264.40   6.0698e+09   3.7091e-02
   264.50   6.0826e+09   3.7090e-02
   264.60   6.0954e+09   3.7090e-02
   264.70   6.1083e+09   3.7090e-02
   264.80   6.1212e+09   3.7090e-02
   264.90   6.1342e+09   3.7089e-02
   265.00   6.1471e+09   3.7088e-02
   265.10   6.1601e+09   3.7089e-02
   265.20   6.1731e+09   3.7088e-02
   265.30   6.1862e+09   3.7088e-02
   265.40   6.1992e+09   3.7088e-02
   265.50   6.2123e+09   3.7088e-02
   265.60   6.2255e+09   3.7087e-02
   265.70   6.2386e+09   3.7088e-02
   265.80   6.2518e+09   3.7087e-02
   265.90   6.2650e+09   3.7088e-02
   266.00   6.2782e+09   3.7087e-02
   266.10   6.2915e+09   3.7088e-02
   266.20   6.3048e+09   3.7087e-02
   266.30   6.3181e+09   3.7087e-02
   266.40   6.3315e+09   3.7087e-02
   266.50   6.3448e+09   3.7087e-02
   266.60   6.3583e+09   3.7087e-02
   266.70   6.3717e+09   3.7087e-02
   266.80   6.3852e+09   3.7087e-02
   266.90   6.3986e+09   3.7087e-02
   267.00   6.4122e+09   3.7088e-02
   267.10   6.4257e+09   3.7087e-02
   267.20   6.4393e+09   3.7088e-02
   267.30   6.4529e+09   3.7088e-02
   267.40   6.4665e+09   3.7088e-02
   267.50   6.4802e+09   3.7088e-02
   267.60   6.4939e+09   3.7088e-02
   267.70   6.5076e+09   3.7088e-02
   267.80   6.5214e+09   3.7089e-02
   267.90   6.5352e+09   3.7088e-02
   268.00   6.5490e+09   3.7089e-02
   268.10   6.5628e+09   3.7090e-02
   268.20   6.5767e+09   3.7089e-02
   268.30   6.5906e+09   3.7090e-02
   268.40   6.6045e+09   3.7090e-02
   268.50   6.6185e+09   3.7090e-02
   268.60   6.6325e+09   3.7091e-02
   268.70   6.6465e+09   3.7091e-02
   268.80   6.6605e+09   3.7092e-02
   268.90   6.6746e+09   3.7092e-02
   269.00   6.6887e+09   3.7092e-02
   269.10   6.7029e+09   3.7093e-02
   269.20   6.7170e+09   3.7094e-02
   269.30   6.7312e+09   3.7094e-02
   269.40   6.7454e+09   3.7094e-02
   269.50   6.7597e+09   3.7095e-02
   269.60   6.7740e+09   3.7095e-02
   269.70   6.7883e+09   3.7096e-02
   269.80   6.8027e+09   3.7097e-02
   269.90   6.8170e+09   3.7097e-02
   270.00   6.8315e+09   3.7097e-02
   270.10   6.8459e+09   3.7098e-02
   270.20   6.8604e+09   3.7098e-02
   270.30   6.8749e+09   3.7099e-02
   270.40   6.8894e+09   3.7100e-02
   270.50   6.9040e+09   3.7100e-02
   270.60   6.9186e+09   3.7101e-02
   270.70   6.9332e+09   3.7102e-02
   270.80   6.9478e+09   3.7103e-02
   270.90   6.9625e+09   3.7103e-02
   271.00   6.9772e+09   3.7104e-02
   271.10   6.9920e+09   3.7105e-02
   271.20   7.0068e+09   3.7105e-02
   271.30   7.0216e+09   3.7106e-02
   271.40   7.0364e+09   3.7107e-02
   271.50   7.0513e+09   3.7108e-02
   271.60   7.0662e+09   3.7109e-02
   271.70   7.0812e+09   3.7109e-02
   271.80   7.0961e+09   3.7110e-02
   271.90   7.1111e+09   3.7111e-02
   272.00   7.1262e+09   3.7112e-02
   272.10   7.1412e+09   3.7112e-02
   272.20   7.1563e+09   3.7113e-02
   272.30   7.1715e+09   3.7114e-02
   272.40   7.1866e+09   3.7116e-02
   272.50   7.2018e+09   3.7117e-02
   272.60   7.2171e+09   3.7117e-02
   272.70   7.2323e+09   3.7118e-02
   272.80   7.2476e+09   3.7119e-02
   272.90   7.2629e+09   3.7120e-02
   273.00   7.2783e+09   3.7122e-02
   273.10   7.2937e+09   3.7123e-02
   273.20   7.3091e+09   3.7123e-02
   273.30   7.3246e+09   3.7124e-02
   273.40   7.3400e+09   3.7125e-02
   273.50   7.3556e+09   3.7127e-02
   273.60   7.3711e+09   3.7128e-02
   273.70   7.3867e+09   3.7128e-02
   273.80   7.4023e+09   3.7129e-02
   273.90   7.4180e+09   3.7131e-02
   274.00   7.4337e+09   3.7132e-02
   274.10   7.4494e+09   3.7133e-02
   274.20   7.4651e+09   3.7134e-02
   274.30   7.4809e+09   3.7136e-02
   274.40   7.4968e+09   3.7137e-02
   274.50   7.5126e+09   3.7138e-02
   274.60   7.5285e+09   3.7139e-02
   274.70   7.5444e+09   3.7140e-02
   274.80   7.5604e+09   3.7141e-02
   274.90   7.5764e+09   3.7143e-02
   275.00   7.5924e+09   3.7144e-02
   275.10   7.6084e+09   3.7146e-02
   275.20   7.6245e+09   3.7147e-02
   275.30   7.6407e+09   3.7148e-02
   275.40   7.6568e+09   3.7150e-02
   275.50   7.6730e+09   3.7151e-02
   275.60   7.6892e+09   3.7153e-02
   275.70   7.7055e+09   3.7154e-02
   275.80   7.7218e+09   3.7156e-02
   275.90   7.7381e+09   3.7157e-02
   276.00   7.7545e+09   3.7157e-02
   276.10   7.7709e+09   3.7159e-02
   276.20   7.7873e+09   3.7160e-02
   276.30   7.8038e+09   3.7163e-02
   276.40   7.8203e+09   3.7164e-02
   276.50   7.8369e+09   3.7165e-02
   276.60   7.8534e+09   3.7166e-02
   276.70   7.8700e+09   3.7168e-02
   276.80   7.8867e+09   3.7170e-02
   276.90   7.9034e+09   3.7171e-02
   277.00   7.9201e+09   3.7173e-02
   277.10   7.9368e+09   3.7174e-02
   277.20   7.9536e+09   3.7177e-02
   277.30   7.9705e+09   3.7178e-02
   277.40   7.9873e+09   3.7180e-02
   277.50   8.0042e+09   3.7182e-02
   277.60   8.0211e+09   3.7183e-02
   277.70   8.0381e+09   3.7185e-02
   277.80   8.0551e+09   3.7186e-02
   277.90   8.0721e+09   3.7188e-02
   278.00   8.0892e+09   3.7190e-02
   278.10   8.1063e+09   3.7191e-02
   278.20   8.1235e+09   3.7193e-02
   278.30   8.1407e+09   3.7195e-02
   278.40   8.1579e+09   3.7196e-02
   278.50   8.1751e+09   3.7198e-02
   278.60   8.1924e+09   3.7200e-02
   278.70   8.2098e+09   3.7202e-02
   278.80   8.2271e+09   3.7204e-02
   278.90   8.2445e+09   3.7206e-02
   279.00   8.2620e+09   3.7208e-02
   279.10   8.2795e+09   3.7209e-02
   279.20   8.2970e+09   3.7211e-02
   279.30   8.3145e+09   3.7213e-02
   279.40   8.3321e+09   3.7215e-02
   279.50   8.3497e+09   3.7216e-02
   279.60   8.3674e+09   3.7218e-02
   279.70   8.3851e+09   3.7221e-02
   279.80   8.4028e+09   3.7223e-02
   279.90   8.4206e+09   3.7225e-02
   280.00   8.4384e+09   3.7226e-02
   280.10   8.4563e+09   3.7228e-02
   280.20   8.4742e+09   3.7230e-02
   280.30   8.4921e+09   3.7233e-02
   280.40   8.5101e+09   3.7235e-02
   280.50   8.5281e+09   3.7237e-02
   280.60   8.5461e+09   3.7239e-02
   280.70   8.5642e+09   3.7240e-02
   280.80   8.5823e+09   3.7242e-02
   280.90   8.6005e+09   3.7245e-02
   281.00   8.6187e+09   3.7247e-02
   281.10   8.6369e+09   3.7249e-02
   281.20   8.6552e+09   3.7251e-02
   281.30   8.6735e+09   3.7253e-02
   281.40   8.6918e+09   3.7256e-02
   281.50   8.7102e+09   3.7258e-02
   281.60   8.7287e+09   3.7260e-02
   281.70   8.7471e+09   3.7262e-02
   281.80   8.7656e+09   3.7265e-02
   281.90   8.7842e+09   3.7267e-02
   282.00   8.8028e+09   3.7268e-02
   282.10   8.8214e+09   3.7270e-02
   282.20   8.8401e+09   3.7273e-02
   282.30   8.8588e+09   3.7275e-02
   282.40   8.8775e+09   3.7277e-02
   282.50   8.8963e+09   3.7279e-02
   282.60   8.9151e+09   3.7282e-02
   282.70   8.9340e+09   3.7285e-02
   282.80   8.9529e+09   3.7287e-02
   282.90   8.9718e+09   3.7290e-02
   283.00   8.9908e+09   3.7292e-02
   283.10   9.0098e+09   3.7294e-02
   283.20   9.0289e+09   3.7296e-02
   283.30   9.0480e+09   3.7299e-02
   283.40   9.0671e+09   3.7301e-02
   283.50   9.0863e+09   3.7303e-02
   283.60   9.1055e+09   3.7306e-02
   283.70   9.1248e+09   3.7308e-02
   283.80   9.1441e+09   3.7310e-02
   283.90   9.1634e+09   3.7313e-02
   284.00   9.1828e+09   3.7316e-02
   284.10   9.2023e+09   3.7318e-02
   284.20   9.2217e+09   3.7321e-02
   284.30   9.2412e+09   3.7323e-02
   284.40   9.2608e+09   3.7325e-02
   284.50   9.2804e+09   3.7328e-02
   284.60   9.3000e+09   3.7331e-02
   284.70   9.3197e+09   3.7333e-02
   284.80   9.3394e+09   3.7336e-02
   284.90   9.3592e+09   3.7338e-02
   285.00   9.3790e+09   3.7341e-02
   285.10   9.3988e+09   3.7344e-02
   285.20   9.4187e+09   3.7346e-02
   285.30   9.4386e+09   3.7349e-02
   285.40   9.4586e+09   3.7351e-02
   285.50   9.4786e+09   3.7354e-02
   285.60   9.4987e+09   3.7357e-02
   285.70   9.5188e+09   3.7360e-02
   285.80   9.5389e+09   3.7362e-02
   285.90   9.5591e+09   3.7364e-02
   286.00   9.5793e+09   3.7368e-02
   286.10   9.5996e+09   3.7370e-02
   286.20   9.6199e+09   3.7373e-02
   286.30   9.6402e+09   3.7376e-02
   286.40   9.6606e+09   3.7379e-02
   286.50   9.6811e+09   3.7381e-02
   286.60   9.7016e+09   3.7385e-02
   286.70   9.7221e+09   3.7387e-02
   286.80   9.7427e+09   3.7389e-02
   286.90   9.7633e+09   3.7393e-02
   287.00   9.7839e+09   3.7395e-02
   287.10   9.8046e+09   3.7398e-02
   287.20   9.8254e+09   3.7401e-02
   287.30   9.8461e+09   3.7404e-02
   287.40   9.8670e+09   3.7406e-02
   287.50   9.8879e+09   3.7410e-02
   287.60   9.9088e+09   3.7412e-02
   287.70   9.9297e+09   3.7416e-02
   287.80   9.9507e+09   3.7418e-02
   287.90   9.9718e+09   3.7421e-02
   288.00   9.9929e+09   3.7424e-02
   288.10   1.0014e+10   3.7427e-02
   288.20   1.0035e+10   3.7430e-02
   288.30   1.0056e+10   3.7433e-02
   288.40   1.0078e+10   3.7436e-02
   288.50   1.0099e+10   3.7439e-02
   288.60   1.0120e+10   3.7442e-02
   288.70   1.0142e+10   3.7445e-02
   288.80   1.0163e+10   3.7448e-02
   288.90   1.0185e+10   3.7451e-02
   289.00   1.0206e+10   3.7454e-02
   289.10   1.0228e+10   3.7458e-02
   289.20   1.0250e+10   3.7460e-02
   289.30   1.0271e+10   3.7464e-02
   289.40   1.0293e+10   3.7466e-02
   289.50   1.0315e+10   3.7470e-02
   289.60   1.0337e+10   3.7472e-02
   289.70   1.0358e+10   3.7476e-02
   289.80   1.0380e+10   3.7479e-02
   289.90   1.0402e+10   3.7482e-02
   290.00   1.0424e+10   3.7485e-02
   290.10   1.0446e+10   3.7489e-02
   290.20   1.0468e+10   3.7492e-02
   290.30   1.0491e+10   3.7495e-02
   290.40   1.0513e+10   3.7499e-02
   290.50   1.0535e+10   3.7501e-02
   290.60   1.0557e+10   3.7505e-02
   290.70   1.0580e+10   3.7507e-02
   290.80   1.0602e+10   3.7511e-02
   290.90   1.0624e+10   3.7515e-02
   291.00   1.0647e+10   3.7518e-02
   291.10   1.0669e+10   3.7521e-02
   291.20   1.0692e+10   3.7524e-02
   291.30   1.0715e+10   3.7527e-02
   291.40   1.0737e+10   3.7531e-02
   291.50   1.0760e+10   3.7534e-02
   291.60   1.0783e+10   3.7538e-02
   291.70   1.0805e+10   3.7541e-02
   291.80   1.0828e+10   3.7544e-02
   291.90   1.0851e+10   3.7548e-02
   292.00   1.0874e+10   3.7552e-02
   292.10   1.0897e+10   3.7554e-02
   292.20   1.0920e+10   3.7558e-02
   292.30   1.0943e+10   3.7562e-02
   292.40   1.0966e+10   3.7564e-02
   292.50   1.0990e+10   3.7568e-02
   292.60   1.1013e+10   3.7572e-02
   292.70   1.1036e+10   3.7576e-02
   292.80   1.1059e+10   3.7578e-02
   292.90   1.1083e+10   3.7582e-02
   293.00   1.1106e+10   3.7586e-02
   293.10   1.1130e+10   3.7590e-02
   293.20   1.1153e+10   3.7593e-02
   293.30   1.1177e+10   3.7596e-02
   293.40   1.1200e+10   3.7600e-02
   293.50   1.1224e+10   3.7604e-02
   293.60   1.1248e+10   3.7607e-02
   293.70   1.1272e+10   3.7610e-02
   293.80   1.1295e+10   3.7614e-02
   293.90   1.1319e+10   3.7618e-02
   294.00   1.1343e+10   3.7621e-02
   294.10   1.1367e+10   3.7625e-02
   294.20   1.1391e+10   3.7629e-02
   294.30   1.1415e+10   3.7632e-02
   294.40   1.1440e+10   3.7636e-02
   294.50   1.1464e+10   3.7640e-02
   294.60   1.1488e+10   3.7643e-02
   294.70   1.1512e+10   3.7647e-02
   294.80   1.1537e+10   3.7650e-02
   294.90   1.1561e+10   3.7654e-02
   295.00   1.1585e+10   3.7658e-02
   295.10   1.1610e+10   3.7662e-02
   295.20   1.1634e+10   3.7665e-02
   295.30   1.1659e+10   3.7669e-02
   295.40   1.1684e+10   3.7673e-02
   295.50   1.1708e+10   3.7677e-02
   295.60   1.1733e+10   3.7681e-02
   295.70   1.1758e+10   3.7684e-02
   295.80   1.1783e+10   3.7688e-02
   295.90   1.1808e+10   3.7692e-02
   296.00   1.1833e+10   3.7696e-02
   296.10   1.1858e+10   3.7700e-02
   296.20   1.1883e+10   3.7703e-02
   296.30   1.1908e+10   3.7707e-02
   296.40   1.1933e+10   3.7711e-02
   296.50   1.1958e+10   3.7715e-02
   296.60   1.1983e+10   3.7719e-02
   296.70   1.2009e+10   3.7723e-02
   296.80   1.2034e+10   3.7727e-02
   296.90   1.2059e+10   3.7731e-02
   297.00   1.2085e+10   3.7735e-02
   297.10   1.2110e+10   3.7738e-02
   297.20   1.2136e+10   3.7742e-02
   297.30   1.2162e+10   3.7746e-02
   297.40   1.2187e+10   3.7750e-02
   297.50   1.2213e+10   3.7754e-02
   297.60   1.2239e+10   3.7758e-02
   297.70   1.2265e+10   3.7762e-02
   297.80   1.2291e+10   3.7766e-02
   297.90   1.2317e+10   3.7770e-02
   298.00   1.2343e+10   3.7774e-02
   298.10   1.2369e+10   3.7778e-02
   298.20   1.2395e+10   3.7782e-02
   298.30   1.2421e+10   3.7786e-02
   298.40   1.2447e+10   3.7790e-02
   298.50   1.2473e+10   3.7794e-02
   298.60   1.2500e+10   3.7798e-02
   298.70   1.2526e+10   3.7803e-02
   298.80   1.2553e+10   3.7806e-02
   298.90   1.2579e+10   3.7812e-02
   299.00   1.2606e+10   3.7816e-02
   299.10   1.2632e+10   3.7820e-02
   299.20   1.2659e+10   3.7824e-02
   299.30   1.2686e+10   3.7828e-02
   299.40   1.2712e+10   3.7832e-02
   299.50   1.2739e+10   3.7836e-02
   299.60   1.2766e+10   3.7840e-02
   299.70   1.2793e+10   3.7844e-02
   299.80   1.2820e+10   3.7848e-02
   299.90   1.2847e+10   3.7853e-02
   300.00   1.2874e+10   3.7857e-02
   300.10   1.2901e+10   3.7861e-02
   300.20   1.2929e+10   3.7866e-02
   300.30   1.2956e+10   3.7870e-02
   300.40   1.2983e+10   3.7874e-02
   300.50   1.3011e+10   3.7878e-02
   300.60   1.3038e+10   3.7883e-02
   300.70   1.3066e+10   3.7887e-02
   300.80   1.3093e+10   3.7891e-02
   300.90   1.3121e+10   3.7896e-02
   301.00   1.3148e+10   3.7900e-02
   301.10   1.3176e+10   3.7904e-02
   301.20   1.3204e+10   3.7909e-02
   301.30   1.3232e+10   3.7913e-02
   301.40   1.3260e+10   3.7917e-02
   301.50   1.3288e+10   3.7921e-02
   301.60   1.3316e+10   3.7926e-02
   301.70   1.3344e+10   3.7931e-02
   301.80   1.3372e+10   3.7935e-02
   301.90   1.3400e+10   3.7939e-02
   302.00   1.3428e+10   3.7943e-02
   302.10   1.3457e+10   3.7949e-02
   302.20   1.3485e+10   3.7953e-02
   302.30   1.3513e+10   3.7957e-02
   302.40   1.3542e+10   3.7961e-02
   302.50   1.3570e+10   3.7967e-02
   302.60   1.3599e+10   3.7971e-02
   302.70   1.3628e+10   3.7975e-02
   302.80   1.3656e+10   3.7979e-02
   302.90   1.3685e+10   3.7984e-02
   303.00   1.3714e+10   3.7989e-02
   303.10   1.3743e+10   3.7993e-02
   303.20   1.3772e+10   3.7998e-02
   303.30   1.3801e+10   3.8003e-02
   303.40   1.3830e+10   3.8007e-02
   303.50   1.3859e+10   3.8011e-02
   303.60   1.3888e+10   3.8016e-02
   303.70   1.3918e+10   3.8021e-02
   303.80   1.3947e+10   3.8025e-02
   303.90   1.3976e+10   3.8030e-02
   304.00   1.4006e+10   3.8034e-02
   304.10   1.4035e+10   3.8039e-02
   304.20   1.4065e+10   3.8044e-02
   304.30   1.4094e+10   3.8048e-02
   304.40   1.4124e+10   3.8053e-02
   304.50   1.4154e+10   3.8058e-02
   304.60   1.4184e+10   3.8062e-02
   304.70   1.4214e+10   3.8068e-02
   304.80   1.4244e+10   3.8072e-02
   304.90   1.4274e+10   3.8076e-02
   305.00   1.4304e+10   3.8082e-02
   305.10   1.4334e+10   3.8086e-02
   305.20   1.4364e+10   3.8090e-02
   305.30   1.4394e+10   3.8096e-02
   305.40   1.4424e+10   3.8100e-02
   305.50   1.4455e+10   3.8106e-02
   305.60   1.4485e+10   3.8110e-02
   305.70   1.4516e+10   3.8114e-02
   305.80   1.4546e+10   3.8120e-02
   305.90   1.4577e+10   3.8124e-02
   306.00   1.4607e+10   3.8129e-02
   306.10   1.4638e+10   3.8134e-02
   306.20   1.4669e+10   3.8139e-02
   306.30   1.4700e+10   3.8144e-02
   306.40   1.4731e+10   3.8149e-02
   306.50   1.4762e+10   3.8154e-02
   306.60   1.4793e+10   3.8158e-02
   306.70   1.4824e+10   3.8163e-02
   306.80   1.4855e+10   3.8168e-02
   306.90   1.4886e+10   3.8173e-02
   307.00   1.4918e+10   3.8178e-02
   307.10   1.4949e+10   3.8183e-02
   307.20   1.4980e+10   3.8188e-02
   307.30   1.5012e+10   3.8193e-02
   307.40   1.5043e+10   3.8198e-02
   307.50   1.5075e+10   3.8203e-02
   307.60   1.5107e+10   3.8207e-02
   307.70   1.5138e+10   3.8213e-02
   307.80   1.5170e+10   3.8217e-02
   307.90   1.5202e+10   3.8223e-02
   308.00   1.5234e+10   3.8227e-02
   308.10   1.5266e+10   3.8233e-02
   308.20   1.5298e+10   3.8237e-02
   308.30   1.5330e+10   3.8243e-02
   308.40   1.5363e+10   3.8247e-02
   308.50   1.5395e+10   3.8253e-02
   308.60   1.5427e+10   3.8257e-02
   308.70   1.5460e+10   3.8263e-02
   308.80   1.5492e+10   3.8269e-02
   308.90   1.5525e+10   3.8273e-02
   309.00   1.5557e+10   3.8279e-02
   309.10   1.5590e+10   3.8283e-02
   309.20   1.5623e+10   3.8289e-02
   309.30   1.5655e+10   3.8293e-02
   309.40   1.5688e+10   3.8299e-02
   309.50   1.5721e+10   3.8304e-02
   309.60   1.5754e+10   3.8309e-02
   309.70   1.5787e+10   3.8315e-02
   309.80   1.5820e+10   3.8319e-02
   309.90   1.5853e+10   3.8325e-02
   310.00   1.5887e+10   3.8330e-02
   310.10   1.5920e+10   3.8335e-02
   310.20   1.5953e+10   3.8341e-02
   310.30   1.5987e+10   3.8345e-02
   310.40   1.6020e+10   3.8351e-02
   310.50   1.6054e+10   3.8356e-02
   310.60   1.6088e+10   3.8361e-02
   310.70   1.6121e+10   3.8367e-02
   310.80   1.6155e+10   3.8372e-02
   310.90   1.6189e+10   3.8377e-02
   311.00   1.6223e+10   3.8383e-02
   311.10   1.6257e+10   3.8388e-02
   311.20   1.6291e+10   3.8393e-02
   311.30   1.6325e+10   3.8399e-02
   311.40   1.6360e+10   3.8404e-02
   311.50   1.6394e+10   3.8409e-02
   311.60   1.6428e+10   3.8415e-02
   311.70   1.6463e+10   3.8420e-02
   311.80   1.6497e+10   3.8425e-02
   311.90   1.6532e+10   3.8431e-02
   312.00   1.6566e+10   3.8436e-02
   312.10   1.6601e+10   3.8441e-02
   312.20   1.6636e+10   3.8447e-02
   312.30   1.6671e+10   3.8452e-02
   312.40   1.6705e+10   3.8457e-02
   312.50   1.6740e+10   3.8463e-02
   312.60   1.6775e+10   3.8469e-02
   312.70   1.6811e+10   3.8474e-02
   312.80   1.6846e+10   3.8479e-02
   312.90   1.6881e+10   3.8485e-02
   313.00   1.6916e+10   3.8490e-02
   313.10   1.6952e+10   3.8496e-02
   313.20   1.6987e+10   3.8501e-02
   313.30   1.7023e+10   3.8507e-02
   313.40   1.7058e+10   3.8513e-02
   313.50   1.7094e+10   3.8518e-02
   313.60   1.7130e+10   3.8523e-02
   313.70   1.7166e+10   3.8529e-02
   313.80   1.7202e+10   3.8535e-02
   313.90   1.7237e+10   3.8540e-02
   314.00   1.7274e+10   3.8545e-02
   314.10   1.7310e+10   3.8551e-02
   314.20   1.7346e+10   3.8557e-02
   314.30   1.7382e+10   3.8563e-02
   314.40   1.7418e+10   3.8568e-02
   314.50   1.7455e+10   3.8573e-02
   314.60   1.7491e+10   3.8579e-02
   314.70   1.7528e+10   3.8585e-02
   314.80   1.7564e+10   3.8591e-02
   314.90   1.7601e+10   3.8597e-02
   315.00   1.7638e+10   3.8601e-02
   315.10   1.7675e+10   3.8607e-02
   315.20   1.7712e+10   3.8613e-02
   315.30   1.7749e+10   3.8619e-02
   315.40   1.7786e+10   3.8625e-02
   315.50   1.7823e+10   3.8631e-02
   315.60   1.7860e+10   3.8636e-02
   315.70   1.7897e+10   3.8641e-02
   315.80   1.7935e+10   3.8647e-02
   315.90   1.7972e+10   3.8653e-02
   316.00   1.8009e+10   3.8659e-02
   316.10   1.8047e+10   3.8665e-02
   316.20   1.8085e+10   3.8671e-02
   316.30   1.8122e+10   3.8676e-02
   316.40   1.8160e+10   3.8682e-02
   316.50   1.8198e+10   3.8688e-02
   316.60   1.8236e+10   3.8694e-02
   316.70   1.8274e+10   3.8700e-02
   316.80   1.8312e+10   3.8706e-02
   316.90   1.8350e+10   3.8711e-02
   317.00   1.8388e+10   3.8717e-02
   317.10   1.8427e+10   3.8722e-02
   317.20   1.8465e+10   3.8728e-02
   317.30   1.8504e+10   3.8734e-02
   317.40   1.8542e+10   3.8740e-02
   317.50   1.8581e+10   3.8746e-02
   317.60   1.8620e+10   3.8752e-02
   317.70   1.8658e+10   3.8758e-02
   317.80   1.8697e+10   3.8764e-02
   317.90   1.8736e+10   3.8770e-02
   318.00   1.8775e+10   3.8776e-02
   318.10   1.8814e+10   3.8782e-02
   318.20   1.8853e+10   3.8788e-02
   318.30   1.8893e+10   3.8794e-02
   318.40   1.8932e+10   3.8800e-02
   318.50   1.8971e+10   3.8805e-02
   318.60   1.9011e+10   3.8811e-02
   318.70   1.9050e+10   3.8817e-02
   318.80   1.9090e+10   3.8823e-02
   318.90   1.9130e+10   3.8829e-02
   319.00   1.9169e+10   3.8835e-02
   319.10   1.9209e+10   3.8842e-02
   319.20   1.9249e+10   3.8848e-02
   319.30   1.9289e+10   3.8854e-02
   319.40   1.9329e+10   3.8860e-02
   319.50   1.9369e+10   3.8866e-02
   319.60   1.9410e+10   3.8872e-02
   319.70   1.9450e+10   3.8878e-02
   319.80   1.9490e+10   3.8884e-02
   319.90   1.9531e+10   3.8890e-02
   320.00   1.9571e+10   3.8896e-02
   320.10   1.9612e+10   3.8902e-02
   320.20   1.9653e+10   3.8908e-02
   320.30   1.9693e+10   3.8915e-02
   320.40   1.9734e+10   3.8921e-02
   320.50   1.9775e+10   3.8927e-02
   320.60   1.9816e+10   3.8933e-02
   320.70   1.9857e+10   3.8939e-02
   320.80   1.9899e+10   3.8945e-02
   320.90   1.9940e+10   3.8951e-02
   321.00   1.9981e+10   3.8959e-02
   321.10   2.0023e+10   3.8965e-02
   321.20   2.0064e+10   3.8971e-02
   321.30   2.0106e+10   3.8977e-02
   321.40   2.0147e+10   3.8983e-02
   321.50   2.0189e+10   3.8989e-02
   321.60   2.0231e+10   3.8996e-02
   321.70   2.0273e+10   3.9002e-02
   321.80   2.0315e+10   3.9008e-02
   321.90   2.0357e+10   3.9014e-02
   322.00   2.0399e+10   3.9020e-02
   322.10   2.0441e+10   3.9027e-02
   322.20   2.0484e+10   3.9033e-02
   322.30   2.0526e+10   3.9039e-02
   322.40   2.0568e+10   3.9046e-02
   322.50   2.0611e+10   3.9053e-02
   322.60   2.0654e+10   3.9059e-02
   322.70   2.0696e+10   3.9065e-02
   322.80   2.0739e+10   3.9071e-02
   322.90   2.0782e+10   3.9077e-02
   323.00   2.0825e+10   3.9084e-02
   323.10   2.0868e+10   3.9090e-02
   323.20   2.0911e+10   3.9096e-02
   323.30   2.0954e+10   3.9104e-02
   323.40   2.0998e+10   3.9110e-02
   323.50   2.1041e+10   3.9116e-02
   323.60   2.1085e+10   3.9122e-02
   323.70   2.1128e+10   3.9129e-02
   323.80   2.1172e+10   3.9135e-02
   323.90   2.1215e+10   3.9141e-02
   324.00   2.1259e+10   3.9149e-02
   324.10   2.1303e+10   3.9155e-02
   324.20   2.1347e+10   3.9161e-02
   324.30   2.1391e+10   3.9168e-02
   324.40   2.1435e+10   3.9174e-02
   324.50   2.1479e+10   3.9180e-02
   324.60   2.1524e+10   3.9188e-02
   324.70   2.1568e+10   3.9194e-02
   324.80   2.1613e+10   3.9200e-02
   324.90   2.1657e+10   3.9207e-02
   325.00   2.1702e+10   3.9213e-02
   325.10   2.1747e+10   3.9219e-02
   325.20   2.1791e+10   3.9227e-02
   325.30   2.1836e+10   3.9233e-02
   325.40   2.1881e+10   3.9240e-02
   325.50   2.1926e+10   3.9246e-02
   325.60   2.1972e+10   3.9252e-02
   325.70   2.2017e+10   3.9260e-02
   325.80   2.2062e+10   3.9266e-02
   325.90   2.2107e+10   3.9273e-02
   326.00   2.2153e+10   3.9279e-02
   326.10   2.2199e+10   3.9286e-02
   326.20   2.2244e+10   3.9293e-02
   326.30   2.2290e+10   3.9299e-02
   326.40   2.2336e+10   3.9306e-02
   326.50   2.2382e+10   3.9313e-02
   326.60   2.2428e+10   3.9320e-02
   326.70   2.2474e+10   3.9326e-02
   326.80   2.2520e+10   3.9333e-02
   326.90   2.2566e+10   3.9339e-02
   327.00   2.2613e+10   3.9346e-02
   327.10   2.2659e+10   3.9353e-02
   327.20   2.2706e+10   3.9359e-02
   327.30   2.2752e+10   3.9367e-02
   327.40   2.2799e+10   3.9373e-02
   327.50   2.2846e+10   3.9380e-02
   327.60   2.2893e+10   3.9386e-02
   327.70   2.2940e+10   3.9394e-02
   327.80   2.2987e+10   3.9400e-02
   327.90   2.3034e+10   3.9407e-02
   328.00   2.3081e+10   3.9413e-02
   328.10   2.3129e+10   3.9421e-02
   328.20   2.3176e+10   3.9428e-02
   328.30   2.3223e+10   3.9434e-02
   328.40   2.3271e+10   3.9442e-02
   328.50   2.3319e+10   3.9448e-02
   328.60   2.3367e+10   3.9455e-02
   328.70   2.3414e+10   3.9462e-02
   328.80   2.3462e+10   3.9469e-02
   328.90   2.3510e+10   3.9475e-02
   329.00   2.3559e+10   3.9483e-02
   329.10   2.3607e+10   3.9490e-02
   329.20   2.3655e+10   3.9496e-02
   329.30   2.3703e+10   3.9504e-02
   329.40   2.3752e+10   3.9510e-02
   329.50   2.3801e+10   3.9517e-02
   329.60   2.3849e+10   3.9525e-02
   329.70   2.3898e+10   3.9531e-02
   329.80   2.3947e+10   3.9538e-02
   329.90   2.3996e+10   3.9545e-02
   330.00   2.4045e+10   3.9552e-02
   330.10   2.4094e+10   3.9559e-02
   330.20   2.4143e+10   3.9566e-02
   330.30   2.4193e+10   3.9573e-02
   330.40   2.4242e+10   3.9580e-02
   330.50   2.4291e+10   3.9587e-02
   330.60   2.4341e+10   3.9594e-02
   330.70   2.4391e+10   3.9601e-02
   330.80   2.4440e+10   3.9608e-02
   330.90   2.4490e+10   3.9615e-02
   331.00   2.4540e+10   3.9623e-02
   331.10   2.4590e+10   3.9629e-02
   331.20   2.4640e+10   3.9636e-02
   331.30   2.4691e+10   3.9644e-02
   331.40   2.4741e+10   3.9650e-02
   331.50   2.4791e+10   3.9658e-02
   331.60   2.4842e+10   3.9665e-02
   331.70   2.4893e+10   3.9672e-02
   331.80   2.4943e+10   3.9679e-02
   331.90   2.4994e+10   3.9686e-02
   332.00   2.5045e+10   3.9694e-02
   332.10   2.5096e+10   3.9701e-02
   332.20   2.5147e+10   3.9707e-02
   332.30   2.5198e+10   3.9715e-02
   332.40   2.5249e+10   3.9722e-02
   332.50   2.5301e+10   3.9730e-02
   332.60   2.5352e+10   3.9736e-02
   332.70   2.5404e+10   3.9744e-02
   332.80   2.5455e+10   3.9751e-02
   332.90   2.5507e+10   3.9759e-02
   333.00   2.5559e+10   3.9766e-02
   333.10   2.5611e+10   3.9772e-02
   333.20   2.5663e+10   3.9780e-02
   333.30   2.5715e+10   3.9787e-02
   333.40   2.5767e+10   3.9795e-02
   333.50   2.5820e+10   3.9802e-02
   333.60   2.5872e+10   3.9809e-02
   333.70   2.5924e+10   3.9816e-02
   333.80   2.5977e+10   3.9824e-02
   333.90   2.6030e+10   3.9831e-02
   334.00   2.6082e+10   3.9839e-02
   334.10   2.6135e+10   3.9846e-02
   334.20   2.6188e+10   3.9854e-02
   334.30   2.6241e+10   3.9860e-02
   334.40   2.6295e+10   3.9868e-02
   334.50   2.6348e+10   3.9875e-02
   334.60   2.6401e+10   3.9883e-02
   334.70   2.6455e+10   3.9890e-02
   334.80   2.6508e+10   3.9898e-02
   334.90   2.6562e+10   3.9905e-02
   335.00   2.6616e+10   3.9913e-02
   335.10   2.6669e+10   3.9920e-02
   335.20   2.6723e+10   3.9927e-02
   335.30   2.6777e+10   3.9934e-02
   335.40   2.6832e+10   3.9942e-02
   335.50   2.6886e+10   3.9949e-02
   335.60   2.6940e+10   3.9957e-02
   335.70   2.6995e+10   3.9964e-02
   335.80   2.7049e+10   3.9972e-02
   335.90   2.7104e+10   3.9979e-02
   336.00   2.7158e+10   3.9987e-02
   336.10   2.7213e+10   3.9994e-02
   336.20   2.7268e+10   4.0002e-02
   336.30   2.7323e+10   4.0009e-02
   336.40   2.7378e+10   4.0017e-02
   336.50   2.7434e+10   4.0025e-02
   336.60   2.7489e+10   4.0032e-02
   336.70   2.7544e+10   4.0040e-02
   336.80   2.7600e+10   4.0047e-02
   336.90   2.7655e+10   4.0055e-02
   337.00   2.7711e+10   4.0062e-02
   337.10   2.7767e+10   4.0070e-02
   337.20   2.7823e+10   4.0078e-02
   337.30   2.7879e+10   4.0085e-02
   337.40   2.7935e+10   4.0093e-02
   337.50   2.7991e+10   4.0100e-02
   337.60   2.8048e+10   4.0108e-02
   337.70   2.8104e+10   4.0115e-02
   337.80   2.8161e+10   4.0123e-02
   337.90   2.8217e+10   4.0131e-02
   338.00   2.8274e+10   4.0138e-02
   338.10   2.8331e+10   4.0146e-02
   338.20   2.8388e+10   4.0154e-02
   338.30   2.8445e+10   4.0162e-02
   338.40   2.8502e+10   4.0170e-02
   338.50   2.8559e+10   4.0177e-02
   338.60   2.8616e+10   4.0185e-02
   338.70   2.8674e+10   4.0192e-02
   338.80   2.8731e+10   4.0200e-02
   338.90   2.8789e+10   4.0208e-02
   339.00   2.8847e+10   4.0215e-02
   339.10   2.8905e+10   4.0224e-02
   339.20   2.8962e+10   4.0232e-02
   339.30   2.9021e+10   4.0239e-02
   339.40   2.9079e+10   4.0247e-02
   339.50   2.9137e+10   4.0254e-02
   339.60   2.9195e+10   4.0262e-02
   339.70   2.9254e+10   4.0270e-02
   339.80   2.9312e+10   4.0278e-02
   339.90   2.9371e+10   4.0286e-02
   340.00   2.9430e+10   4.0294e-02
   340.10   2.9489e+10   4.0301e-02
   340.20   2.9548e+10   4.0309e-02
   340.30   2.9607e+10   4.0318e-02
   340.40   2.9666e+10   4.0325e-02
   340.50   2.9725e+10   4.0333e-02
   340.60   2.9785e+10   4.0341e-02
   340.70   2.9844e+10   4.0348e-02
   340.80   2.9904e+10   4.0357e-02
   340.90   2.9963e+10   4.0365e-02
   341.00   3.0023e+10   4.0372e-02
   341.10   3.0083e+10   4.0380e-02
   341.20   3.0143e+10   4.0389e-02
   341.30   3.0203e+10   4.0396e-02
   341.40   3.0264e+10   4.0404e-02
   341.50   3.0324e+10   4.0412e-02
   341.60   3.0384e+10   4.0421e-02
   341.70   3.0445e+10   4.0428e-02
   341.80   3.0506e+10   4.0436e-02
   341.90   3.0566e+10   4.0445e-02
   342.00   3.0627e+10   4.0452e-02
   342.10   3.0688e+10   4.0460e-02
   342.20   3.0749e+10   4.0469e-02
   342.30   3.0810e+10   4.0477e-02
   342.40   3.0872e+10   4.0484e-02
   342.50   3.0933e+10   4.0492e-02
   342.60   3.0995e+10   4.0501e-02
   342.70   3.1056e+10   4.0508e-02
   342.80   3.1118e+10   4.0517e-02
   342.90   3.1180e+10   4.0525e-02
   343.00   3.1242e+10   4.0533e-02
   343.10   3.1304e+10   4.0541e-02
   343.20   3.1366e+10   4.0549e-02
   343.30   3.1428e+10   4.0557e-02
   343.40   3.1491e+10   4.0566e-02
   343.50   3.1553e+10   4.0573e-02
   343.60   3.1616e+10   4.0581e-02
   343.70   3.1678e+10   4.0590e-02
   343.80   3.1741e+10   4.0598e-02
   343.90   3.1804e+10   4.0606e-02
   344.00   3.1867e+10   4.0614e-02
   344.10   3.1930e+10   4.0623e-02
   344.20   3.1993e+10   4.0631e-02
   344.30   3.2057e+10   4.0638e-02
   344.40   3.2120e+10   4.0647e-02
   344.50   3.2184e+10   4.0655e-02
   344.60   3.2247e+10   4.0664e-02
   344.70   3.2311e+10   4.0672e-02
   344.80   3.2375e+10   4.0680e-02
   344.90   3.2439e+10   4.0688e-02
   345.00   3.2503e+10   4.0697e-02
   345.10   3.2568e+10   4.0705e-02
   345.20   3.2632e+10   4.0713e-02
   345.30   3.2696e+10   4.0721e-02
   345.40   3.2761e+10   4.0729e-02
   345.50   3.2826e+10   4.0738e-02
   345.60   3.2890e+10   4.0746e-02
   345.70   3.2955e+10   4.0755e-02
   345.80   3.3020e+10   4.0763e-02
   345.90   3.3085e+10   4.0771e-02
   346.00   3.3151e+10   4.0780e-02
   346.10   3.3216e+10   4.0788e-02
   346.20   3.3281e+10   4.0797e-02
   346.30   3.3347e+10   4.0804e-02
   346.40   3.3413e+10   4.0813e-02
   346.50   3.3478e+10   4.0821e-02
   346.60   3.3544e+10   4.0830e-02
   346.70   3.3610e+10   4.0838e-02
   346.80   3.3676e+10   4.0847e-02
   346.90   3.3743e+10   4.0855e-02
   347.00   3.3809e+10   4.0863e-02
   347.10   3.3875e+10   4.0872e-02
   347.20   3.3942e+10   4.0880e-02
   347.30   3.4009e+10   4.0889e-02
   347.40   3.4075e+10   4.0898e-02
   347.50   3.4142e+10   4.0906e-02
   347.60   3.4209e+10   4.0914e-02
   347.70   3.4277e+10   4.0922e-02
   347.80   3.4344e+10   4.0931e-02
   347.90   3.4411e+10   4.0940e-02
   348.00   3.4479e+10   4.0948e-02
   348.10   3.4546e+10   4.0957e-02
   348.20   3.4614e+10   4.0966e-02
   348.30   3.4682e+10   4.0974e-02
   348.40   3.4750e+10   4.0982e-02
   348.50   3.4818e+10   4.0991e-02
   348.60   3.4886e+10   4.0999e-02
   348.70   3.4954e+10   4.1008e-02
   348.80   3.5023e+10   4.1017e-02
   348.90   3.5091e+10   4.1025e-02
   349.00   3.5160e+10   4.1034e-02
   349.10   3.5228e+10   4.1043e-02
   349.20   3.5297e+10   4.1052e-02
   349.30   3.5366e+10   4.1059e-02
   349.40   3.5435e+10   4.1068e-02
   349.50   3.5505e+10   4.1077e-02
   349.60   3.5574e+10   4.1085e-02
   349.70   3.5643e+10   4.1094e-02
   349.80   3.5713e+10   4.1103e-02
   349.90   3.5783e+10   4.1112e-02
   350.00   3.5852e+10   4.1121e-02
   350.10   3.5922e+10   4.1129e-02
   350.20   3.5992e+10   4.1138e-02
   350.30   3.6062e+10   4.1147e-02
   350.40   3.6133e+10   4.1156e-02
   350.50   3.6203e+10   4.1163e-02
   350.60   3.6274e+10   4.1172e-02
   350.70   3.6344e+10   4.1181e-02
   350.80   3.6415e+10   4.1190e-02
   350.90   3.6486e+10   4.1199e-02
   351.00   3.6557e+10   4.1207e-02
   351.10   3.6628e+10   4.1216e-02
   351.20   3.6699e+10   4.1225e-02
   351.30   3.6770e+10   4.1234e-02
   351.40   3.6842e+10   4.1243e-02
   351.50   3.6913e+10   4.1252e-02
   351.60   3.6985e+10   4.1261e-02
   351.70   3.7057e+10   4.1269e-02
   351.80   3.7129e+10   4.1278e-02
   351.90   3.7201e+10   4.1287e-02
   352.00   3.7273e+10   4.1296e-02
   352.10   3.7345e+10   4.1305e-02
   352.20   3.7418e+10   4.1314e-02
   352.30   3.7490e+10   4.1323e-02
   352.40   3.7563e+10   4.1332e-02
   352.50   3.7635e+10   4.1341e-02
   352.60   3.7708e+10   4.1349e-02
   352.70   3.7781e+10   4.1358e-02
   352.80   3.7854e+10   4.1367e-02
   352.90   3.7928e+10   4.1376e-02
   353.00   3.8001e+10   4.1385e-02
   353.10   3.8074e+10   4.1394e-02
   353.20   3.8148e+10   4.1403e-02
   353.30   3.8222e+10   4.1412e-02
   353.40   3.8296e+10   4.1421e-02
   353.50   3.8370e+10   4.1430e-02
   353.60   3.8444e+10   4.1439e-02
   353.70   3.8518e+10   4.1448e-02
   353.80   3.8592e+10   4.1457e-02
   353.90   3.8667e+10   4.1466e-02
   354.00   3.8741e+10   4.1475e-02
   354.10   3.8816e+10   4.1484e-02
   354.20   3.8891e+10   4.1493e-02
   354.30   3.8966e+10   4.1502e-02
   354.40   3.9041e+10   4.1511e-02
   354.50   3.9116e+10   4.1520e-02
   354.60   3.9191e+10   4.1529e-02
   354.70   3.9267e+10   4.1538e-02
   354.80   3.9342e+10   4.1547e-02
   354.90   3.9418e+10   4.1556e-02
   355.00   3.9494e+10   4.1565e-02
   355.10   3.9570e+10   4.1574e-02
   355.20   3.9646e+10   4.1583e-02
   355.30   3.9722e+10   4.1593e-02
   355.40   3.9798e+10   4.1602e-02
   355.50   3.9875e+10   4.1611e-02
   355.60   3.9951e+10   4.1620e-02
   355.70   4.0028e+10   4.1629e-02
   355.80   4.0105e+10   4.1638e-02
   355.90   4.0181e+10   4.1647e-02
   356.00   4.0258e+10   4.1656e-02
   356.10   4.0336e+10   4.1666e-02
   356.20   4.0413e+10   4.1676e-02
   356.30   4.0490e+10   4.1685e-02
   356.40   4.0568e+10   4.1694e-02
   356.50   4.0646e+10   4.1703e-02
   356.60   4.0723e+10   4.1712e-02
   356.70   4.0801e+10   4.1721e-02
   356.80   4.0879e+10   4.1730e-02
   356.90   4.0958e+10   4.1740e-02
   357.00   4.1036e+10   4.1749e-02
   357.10   4.1114e+10   4.1758e-02
   357.20   4.1193e+10   4.1767e-02
   357.30   4.1271e+10   4.1777e-02
   357.40   4.1350e+10   4.1787e-02
   357.50   4.1429e+10   4.1796e-02
   357.60   4.1508e+10   4.1805e-02
   357.70   4.1587e+10   4.1814e-02
   357.80   4.1667e+10   4.1824e-02
   357.90   4.1746e+10   4.1833e-02
   358.00   4.1826e+10   4.1842e-02
   358.10   4.1906e+10   4.1851e-02
   358.20   4.1985e+10   4.1862e-02
   358.30   4.2065e+10   4.1871e-02
   358.40   4.2145e+10   4.1880e-02
   358.50   4.2226e+10   4.1889e-02
   358.60   4.2306e+10   4.1899e-02
   358.70   4.2386e+10   4.1908e-02
   358.80   4.2467e+10   4.1917e-02
   358.90   4.2548e+10   4.1926e-02
   359.00   4.2629e+10   4.1937e-02
   359.10   4.2710e+10   4.1946e-02
   359.20   4.2791e+10   4.1955e-02
   359.30   4.2872e+10   4.1965e-02
   359.40   4.2953e+10   4.1974e-02
   359.50   4.3035e+10   4.1983e-02
   359.60   4.3116e+10   4.1993e-02
   359.70   4.3198e+10   4.2003e-02
   359.80   4.3280e+10   4.2012e-02
   359.90   4.3362e+10   4.2022e-02
   360.00   4.3444e+10   4.2031e-02
   360.10   4.3527e+10   4.2041e-02
   360.20   4.3609e+10   4.2050e-02
   360.30   4.3692e+10   4.2060e-02
   360.40   4.3774e+10   4.2070e-02
   360.50   4.3857e+10   4.2079e-02
   360.60   4.3940e+10   4.2089e-02
   360.70   4.4023e+10   4.2098e-02
   360.80   4.4106e+10   4.2107e-02
   360.90   4.4190e+10   4.2118e-02
   361.00   4.4273e+10   4.2127e-02
   361.10   4.4357e+10   4.2137e-02
   361.20   4.4440e+10   4.2146e-02
   361.30   4.4524e+10   4.2156e-02
   361.40   4.4608e+10   4.2165e-02
   361.50   4.4693e+10   4.2175e-02
   361.60   4.4777e+10   4.2185e-02
   361.70   4.4861e+10   4.2194e-02
   361.80   4.4946e+10   4.2204e-02
   361.90   4.5030e+10   4.2213e-02
   362.00   4.5115e+10   4.2224e-02
   362.10   4.5200e+10   4.2233e-02
   362.20   4.5285e+10   4.2243e-02
   362.30   4.5370e+10   4.2252e-02
   362.40   4.5456e+10   4.2263e-02
   362.50   4.5541e+10   4.2272e-02
   362.60   4.5627e+10   4.2282e-02
   362.70   4.5713e+10   4.2292e-02
   362.80   4.5798e+10   4.2301e-02
   362.90   4.5884e+10   4.2312e-02
   363.00   4.5971e+10   4.2321e-02
   363.10   4.6057e+10   4.2331e-02
   363.20   4.6143e+10   4.2340e-02
   363.30   4.6230e+10   4.2351e-02
   363.40   4.6317e+10   4.2360e-02
   363.50   4.6403e+10   4.2370e-02
   363.60   4.6490e+10   4.2380e-02
   363.70   4.6577e+10   4.2389e-02
   363.80   4.6665e+10   4.2400e-02
   363.90   4.6752e+10   4.2409e-02
   364.00   4.6840e+10   4.2419e-02
   364.10   4.6927e+10   4.2429e-02
   364.20   4.7015e+10   4.2439e-02
   364.30   4.7103e+10   4.2449e-02
   364.40   4.7191e+10   4.2459e-02
   364.50   4.7279e+10   4.2468e-02
   364.60   4.7368e+10   4.2479e-02
   364.70   4.7456e+10   4.2489e-02
   364.80   4.7545e+10   4.2498e-02
   364.90   4.7633e+10   4.2508e-02
   365.00   4.7722e+10   4.2519e-02
   365.10   4.7811e+10   4.2528e-02
   365.20   4.7900e+10   4.2538e-02
   365.30   4.7990e+10   4.2549e-02
   365.40   4.8079e+10   4.2558e-02
   365.50   4.8169e+10   4.2568e-02
   365.60   4.8258e+10   4.2578e-02
   365.70   4.8348e+10   4.2589e-02
   365.80   4.8438e+10   4.2598e-02
   365.90   4.8528e+10   4.2608e-02
   366.00   4.8619e+10   4.2619e-02
   366.10   4.8709e+10   4.2629e-02
   366.20   4.8800e+10   4.2638e-02
   366.30   4.8890e+10   4.2648e-02
   366.40   4.8981e+10   4.2659e-02
   366.50   4.9072e+10   4.2669e-02
   366.60   4.9163e+10   4.2678e-02
   366.70   4.9255e+10   4.2689e-02
   366.80   4.9346e+10   4.2699e-02
   366.90   4.9437e+10   4.2709e-02
   367.00   4.9529e+10   4.2720e-02
   367.10   4.9621e+10   4.2729e-02
   367.20   4.9713e+10   4.2739e-02
   367.30   4.9805e+10   4.2750e-02
   367.40   4.9897e+10   4.2760e-02
   367.50   4.9990e+10   4.2770e-02
   367.60   5.0082e+10   4.2780e-02
   367.70   5.0175e+10   4.2790e-02
   367.80   5.0268e+10   4.2800e-02
   367.90   5.0361e+10   4.2810e-02
   368.00   5.0454e+10   4.2821e-02
   368.10   5.0547e+10   4.2831e-02
   368.20   5.0640e+10   4.2841e-02
   368.30   5.0734e+10   4.2852e-02
   368.40   5.0828e+10   4.2862e-02
   368.50   5.0921e+10   4.2871e-02
   368.60   5.1015e+10   4.2882e-02
   368.70   5.1109e+10   4.2892e-02
   368.80   5.1204e+10   4.2903e-02
   368.90   5.1298e+10   4.2913e-02
   369.00   5.1393e+10   4.2923e-02
   369.10   5.1487e+10   4.2934e-02
   369.20   5.1582e+10   4.2944e-02
   369.30   5.1677e+10   4.2954e-02
   369.40   5.1772e+10   4.2965e-02
   369.50   5.1867e+10   4.2975e-02
   369.60   5.1963e+10   4.2985e-02
   369.70   5.2058e+10   4.2996e-02
   369.80   5.2154e+10   4.3006e-02
   369.90   5.2250e+10   4.3016e-02
   370.00   5.2346e+10   4.3027e-02
   370.10   5.2442e+10   4.3037e-02
   370.20   5.2538e+10   4.3048e-02
   370.30   5.2635e+10   4.3058e-02
   370.40   5.2731e+10   4.3068e-02
   370.50   5.2828e+10   4.3079e-02
   370.60   5.2925e+10   4.3089e-02
   370.70   5.3022e+10   4.3100e-02
   370.80   5.3119e+10   4.3110e-02
   370.90   5.3216e+10   4.3120e-02
   371.00   5.3314e+10   4.3131e-02
   371.10   5.3411e+10   4.3141e-02
   371.20   5.3509e+10   4.3151e-02
   371.30   5.3607e+10   4.3162e-02
   371.40   5.3705e+10   4.3173e-02
   371.50   5.3803e+10   4.3184e-02
   371.60   5.3902e+10   4.3194e-02
   371.70   5.4000e+10   4.3204e-02
   371.80   5.4099e+10   4.3215e-02
   371.90   5.4198e+10   4.3225e-02
   372.00   5.4297e+10   4.3236e-02
   372.10   5.4396e+10   4.3246e-02
   372.20   5.4495e+10   4.3258e-02
   372.30   5.4594e+10   4.3268e-02
   372.40   5.4694e+10   4.3278e-02
   372.50   5.4794e+10   4.3289e-02
   372.60   5.4893e+10   4.3299e-02
   372.70   5.4993e+10   4.3310e-02
   372.80   5.5094e+10   4.3321e-02
   372.90   5.5194e+10   4.3332e-02
   373.00   5.5294e+10   4.3342e-02
   373.10   5.5395e+10   4.3352e-02
   373.20   5.5496e+10   4.3363e-02
   373.30   5.5596e+10   4.3374e-02
   373.40   5.5698e+10   4.3385e-02
   373.50   5.5799e+10   4.3395e-02
   373.60   5.5900e+10   4.3406e-02
   373.70   5.6002e+10   4.3417e-02
   373.80   5.6103e+10   4.3427e-02
   373.90   5.6205e+10   4.3438e-02
   374.00   5.6307e+10   4.3448e-02
   374.10   5.6409e+10   4.3460e-02
   374.20   5.6511e+10   4.3470e-02
   374.30   5.6614e+10   4.3481e-02
   374.40   5.6716e+10   4.3491e-02
   374.50   5.6819e+10   4.3503e-02
   374.60   5.6922e+10   4.3513e-02
   374.70   5.7025e+10   4.3524e-02
   374.80   5.7128e+10   4.3535e-02
   374.90   5.7232e+10   4.3546e-02
   375.00   5.7335e+10   4.3556e-02
   375.10   5.7439e+10   4.3567e-02
   375.20   5.7543e+10   4.3578e-02
   375.30   5.7646e+10   4.3588e-02
   375.40   5.7751e+10   4.3600e-02
   375.50   5.7855e+10   4.3610e-02
   375.60   5.7959e+10   4.3621e-02
   375.70   5.8064e+10   4.3632e-02
   375.80   5.8169e+10   4.3643e-02
   375.90   5.8273e+10   4.3654e-02
   376.00   5.8379e+10   4.3665e-02
   376.10   5.8484e+10   4.3675e-02
   376.20   5.8589e+10   4.3687e-02
   376.30   5.8695e+10   4.3697e-02
   376.40   5.8800e+10   4.3709e-02
   376.50   5.8906e+10   4.3719e-02
   376.60   5.9012e+10   4.3730e-02
   376.70   5.9118e+10   4.3741e-02
   376.80   5.9225e+10   4.3752e-02
   376.90   5.9331e+10   4.3763e-02
   377.00   5.9438e+10   4.3774e-02
   377.10   5.9544e+10   4.3785e-02
   377.20   5.9651e+10   4.3796e-02
   377.30   5.9758e+10   4.3807e-02
   377.40   5.9866e+10   4.3818e-02
   377.50   5.9973e+10   4.3829e-02
   377.60   6.0081e+10   4.3840e-02
   377.70   6.0188e+10   4.3851e-02
   377.80   6.0296e+10   4.3862e-02
   377.90   6.0404e+10   4.3874e-02
   378.00   6.0512e+10   4.3884e-02
   378.10   6.0621e+10   4.3896e-02
   378.20   6.0729e+10   4.3906e-02
   378.30   6.0838e+10   4.3918e-02
   378.40   6.0947e+10   4.3928e-02
   378.50   6.1056e+10   4.3940e-02
   378.60   6.1165e+10   4.3951e-02
   378.70   6.1274e+10   4.3962e-02
   378.80   6.1384e+10   4.3973e-02
   378.90   6.1493e+10   4.3984e-02
   379.00   6.1603e+10   4.3995e-02
   379.10   6.1713e+10   4.4007e-02
   379.20   6.1823e+10   4.4018e-02
   379.30   6.1934e+10   4.4029e-02
   379.40   6.2044e+10   4.4040e-02
   379.50   6.2155e+10   4.4051e-02
   379.60   6.2266e+10   4.4063e-02
   379.70   6.2376e+10   4.4073e-02
   379.80   6.2488e+10   4.4085e-02
   379.90   6.2599e+10   4.4096e-02
   380.00   6.2710e+10   4.4107e-02
   380.10   6.2822e+10   4.4119e-02
   380.20   6.2934e+10   4.4130e-02
   380.30   6.3046e+10   4.4141e-02
   380.40   6.3158e+10   4.4152e-02
   380.50   6.3270e+10   4.4164e-02
   380.60   6.3382e+10   4.4174e-02
   380.70   6.3495e+10   4.4186e-02
   380.80   6.3608e+10   4.4198e-02
   380.90   6.3720e+10   4.4209e-02
   381.00   6.3834e+10   4.4220e-02
   381.10   6.3947e+10   4.4231e-02
   381.20   6.4060e+10   4.4243e-02
   381.30   6.4174e+10   4.4255e-02
   381.40   6.4287e+10   4.4265e-02
   381.50   6.4401e+10   4.4277e-02
   381.60   6.4515e+10   4.4288e-02
   381.70   6.4630e+10   4.4300e-02
   381.80   6.4744e+10   4.4310e-02
   381.90   6.4859e+10   4.4322e-02
   382.00   6.4973e+10   4.4334e-02
   382.10   6.5088e+10   4.4345e-02
   382.20   6.5203e+10   4.4357e-02
   382.30   6.5318e+10   4.4369e-02
   382.40   6.5434e+10   4.4379e-02
   382.50   6.5549e+10   4.4391e-02
   382.60   6.5665e+10   4.4402e-02
   382.70   6.5781e+10   4.4414e-02
   382.80   6.5897e+10   4.4426e-02
   382.90   6.6013e+10   4.4437e-02
   383.00   6.6130e+10   4.4448e-02
   383.10   6.6246e+10   4.4459e-02
   383.20   6.6363e+10   4.4471e-02
   383.30   6.6480e+10   4.4483e-02
   383.40   6.6597e+10   4.4494e-02
   383.50   6.6714e+10   4.4506e-02
   383.60   6.6832e+10   4.4518e-02
   383.70   6.6949e+10   4.4529e-02
   383.80   6.7067e+10   4.4541e-02
   383.90   6.7185e+10   4.4552e-02
   384.00   6.7303e+10   4.4564e-02
   384.10   6.7421e+10   4.4575e-02
   384.20   6.7540e+10   4.4586e-02
   384.30   6.7658e+10   4.4598e-02
   384.40   6.7777e+10   4.4610e-02
   384.50   6.7896e+10   4.4621e-02
   384.60   6.8015e+10   4.4633e-02
   384.70   6.8134e+10   4.4645e-02
   384.80   6.8254e+10   4.4656e-02
   384.90   6.8374e+10   4.4668e-02
   385.00   6.8493e+10   4.4680e-02
   385.10   6.8613e+10   4.4691e-02
   385.20   6.8733e+10   4.4703e-02
   385.30   6.8854e+10   4.4715e-02
   385.40   6.8974e+10   4.4726e-02
   385.50   6.9095e+10   4.4738e-02
   385.60   6.9216e+10   4.4751e-02
   385.70   6.9337e+10   4.4762e-02
   385.80   6.9458e+10   4.4774e-02
   385.90   6.9579e+10   4.4786e-02
   386.00   6.9701e+10   4.4797e-02
   386.10   6.9823e+10   4.4809e-02
   386.20   6.9945e+10   4.4821e-02
   386.30   7.0067e+10   4.4832e-02
   386.40   7.0189e+10   4.4844e-02
   386.50   7.0311e+10   4.4856e-02
   386.60   7.0434e+10   4.4867e-02
   386.70   7.0557e+10   4.4880e-02
   386.80   7.0680e+10   4.4892e-02
   386.90   7.0803e+10   4.4903e-02
   387.00   7.0926e+10   4.4915e-02
   387.10   7.1049e+10   4.4927e-02
   387.20   7.1173e+10   4.4938e-02
   387.30   7.1297e+10   4.4950e-02
   387.40   7.1421e+10   4.4963e-02
   387.50   7.1545e+10   4.4975e-02
   387.60   7.1669e+10   4.4986e-02
   387.70   7.1794e+10   4.4998e-02
   387.80   7.1919e+10   4.5010e-02
   387.90   7.2043e+10   4.5022e-02
   388.00   7.2169e+10   4.5034e-02
   388.10   7.2294e+10   4.5046e-02
   388.20   7.2419e+10   4.5057e-02
   388.30   7.2545e+10   4.5069e-02
   388.40   7.2671e+10   4.5082e-02
   388.50   7.2797e+10   4.5094e-02
   388.60   7.2923e+10   4.5105e-02
   388.70   7.3049e+10   4.5118e-02
   388.80   7.3175e+10   4.5130e-02
   388.90   7.3302e+10   4.5141e-02
   389.00   7.3429e+10   4.5153e-02
   389.10   7.3556e+10   4.5166e-02
   389.20   7.3683e+10   4.5178e-02
   389.30   7.3811e+10   4.5189e-02
   389.40   7.3938e+10   4.5202e-02
   389.50   7.4066e+10   4.5214e-02
   389.60   7.4194e+10   4.5226e-02
   389.70   7.4322e+10   4.5238e-02
   389.80   7.4450e+10   4.5250e-02
   389.90   7.4579e+10   4.5262e-02
   390.00   7.4707e+10   4.5275e-02
   390.10   7.4836e+10   4.5286e-02
   390.20   7.4965e+10   4.5298e-02
   390.30   7.5094e+10   4.5311e-02
   390.40   7.5224e+10   4.5323e-02
   390.50   7.5353e+10   4.5335e-02
   390.60   7.5483e+10   4.5347e-02
   390.70   7.5613e+10   4.5359e-02
   390.80   7.5743e+10   4.5372e-02
   390.90   7.5874e+10   4.5383e-02
   391.00   7.6004e+10   4.5396e-02
   391.10   7.6135e+10   4.5408e-02
   391.20   7.6266e+10   4.5420e-02
   391.30   7.6397e+10   4.5432e-02
   391.40   7.6528e+10   4.5444e-02
   391.50   7.6659e+10   4.5457e-02
   391.60   7.6791e+10   4.5469e-02
   391.70   7.6923e+10   4.5481e-02
   391.80   7.7055e+10   4.5493e-02
   391.90   7.7187e+10   4.5506e-02
   392.00   7.7319e+10   4.5518e-02
   392.10   7.7452e+10   4.5530e-02
   392.20   7.7584e+10   4.5542e-02
   392.30   7.7717e+10   4.5555e-02
   392.40   7.7850e+10   4.5567e-02
   392.50   7.7984e+10   4.5580e-02
   392.60   7.8117e+10   4.5591e-02
   392.70   7.8251e+10   4.5604e-02
   392.80   7.8385e+10   4.5617e-02
   392.90   7.8519e+10   4.5629e-02
   393.00   7.8653e+10   4.5642e-02
   393.10   7.8787e+10   4.5653e-02
   393.20   7.8922e+10   4.5666e-02
   393.30   7.9057e+10   4.5678e-02
   393.40   7.9192e+10   4.5691e-02
   393.50   7.9327e+10   4.5703e-02
   393.60   7.9462e+10   4.5715e-02
   393.70   7.9598e+10   4.5728e-02
   393.80   7.9733e+10   4.5741e-02
   393.90   7.9869e+10   4.5753e-02
   394.00   8.0005e+10   4.5766e-02
   394.10   8.0142e+10   4.5777e-02
   394.20   8.0278e+10   4.5790e-02
   394.30   8.0415e+10   4.5803e-02
   394.40   8.0552e+10   4.5815e-02
   394.50   8.0689e+10   4.5828e-02
   394.60   8.0826e+10   4.5840e-02
   394.70   8.0963e+10   4.5853e-02
   394.80   8.1101e+10   4.5865e-02
   394.90   8.1239e+10   4.5878e-02
   395.00   8.1377e+10   4.5891e-02
   395.10   8.1515e+10   4.5902e-02
   395.20   8.1654e+10   4.5915e-02
   395.30   8.1792e+10   4.5928e-02
   395.40   8.1931e+10   4.5941e-02
   395.50   8.2070e+10   4.5953e-02
   395.60   8.2209e+10   4.5966e-02
   395.70   8.2349e+10   4.5978e-02
   395.80   8.2488e+10   4.5991e-02
   395.90   8.2628e+10   4.6003e-02
   396.00   8.2768e+10   4.6016e-02
   396.10   8.2908e+10   4.6029e-02
   396.20   8.3048e+10   4.6042e-02
   396.30   8.3189e+10   4.6054e-02
   396.40   8.3330e+10   4.6066e-02
   396.50   8.3470e+10   4.6079e-02
   396.60   8.3612e+10   4.6092e-02
   396.70   8.3753e+10   4.6105e-02
   396.80   8.3894e+10   4.6118e-02
   396.90   8.4036e+10   4.6131e-02
   397.00   8.4178e+10   4.6143e-02
   397.10   8.4320e+10   4.6155e-02
   397.20   8.4462e+10   4.6168e-02
   397.30   8.4605e+10   4.6181e-02
   397.40   8.4748e+10   4.6194e-02
   397.50   8.4891e+10   4.6207e-02
   397.60   8.5034e+10   4.6220e-02
   397.70   8.5177e+10   4.6232e-02
   397.80   8.5320e+10   4.6245e-02
   397.90   8.5464e+10   4.6258e-02
   398.00   8.5608e+10   4.6271e-02
   398.10   8.5752e+10   4.6284e-02
   398.20   8.5896e+10   4.6296e-02
   398.30   8.6041e+10   4.6309e-02
   398.40   8.6186e+10   4.6322e-02
   398.50   8.6330e+10   4.6334e-02
   398.60   8.6476e+10   4.6347e-02
   398.70   8.6621e+10   4.6360e-02
   398.80   8.6766e+10   4.6373e-02
   398.90   8.6912e+10   4.6386e-02
   399.00   8.7058e+10   4.6399e-02
   399.10   8.7204e+10   4.6412e-02
   399.20   8.7350e+10   4.6425e-02
   399.30   8.7497e+10   4.6437e-02
   399.40   8.7643e+10   4.6450e-02
   399.50   8.7790e+10   4.6463e-02
   399.60   8.7937e+10   4.6477e-02
   399.70   8.8085e+10   4.6490e-02
   399.80   8.8232e+10   4.6503e-02
   399.90   8.8380e+10   4.6516e-02
   400.00   8.8528e+10   4.6529e-02
   400.10   8.8676e+10   4.6542e-02
   400.20   8.8824e+10   4.6555e-02
   400.30   8.8973e+10   4.6567e-02
   400.40   8.9122e+10   4.6580e-02
   400.50   8.9270e+10   4.6593e-02
   400.60   8.9420e+10   4.6606e-02
   400.70   8.9569e+10   4.6620e-02
   400.80   8.9719e+10   4.6633e-02
   400.90   8.9868e+10   4.6646e-02
   401.00   9.0018e+10   4.6659e-02
   401.10   9.0168e+10   4.6672e-02
   401.20   9.0319e+10   4.6685e-02
   401.30   9.0469e+10   4.6699e-02
   401.40   9.0620e+10   4.6711e-02
   401.50   9.0771e+10   4.6724e-02
   401.60   9.0922e+10   4.6737e-02
   401.70   9.1074e+10   4.6750e-02
   401.80   9.1225e+10   4.6764e-02
   401.90   9.1377e+10   4.6777e-02
   402.00   9.1529e+10   4.6790e-02
   402.10   9.1681e+10   4.6803e-02
   402.20   9.1834e+10   4.6817e-02
   402.30   9.1986e+10   4.6830e-02
   402.40   9.2139e+10   4.6843e-02
   402.50   9.2292e+10   4.6856e-02
   402.60   9.2446e+10   4.6870e-02
   402.70   9.2599e+10   4.6883e-02
   402.80   9.2753e+10   4.6896e-02
   402.90   9.2907e+10   4.6908e-02
   403.00   9.3061e+10   4.6922e-02
   403.10   9.3215e+10   4.6935e-02
   403.20   9.3370e+10   4.6948e-02
   403.30   9.3524e+10   4.6962e-02
   403.40   9.3679e+10   4.6975e-02
   403.50   9.3835e+10   4.6988e-02
   403.60   9.3990e+10   4.7002e-02
   403.70   9.4145e+10   4.7015e-02
   403.80   9.4301e+10   4.7028e-02
   403.90   9.4457e+10   4.7042e-02
   404.00   9.4614e+10   4.7055e-02
   404.10   9.4770e+10   4.7069e-02
   404.20   9.4927e+10   4.7082e-02
   404.30   9.5083e+10   4.7095e-02
   404.40   9.5241e+10   4.7109e-02
   404.50   9.5398e+10   4.7122e-02
   404.60   9.5555e+10   4.7136e-02
   404.70   9.5713e+10   4.7149e-02
   404.80   9.5871e+10   4.7163e-02
   404.90   9.6029e+10   4.7176e-02
   405.00   9.6188e+10   4.7189e-02
   405.10   9.6346e+10   4.7203e-02
   405.20   9.6505e+10   4.7216e-02
   405.30   9.6664e+10   4.7230e-02
   405.40   9.6823e+10   4.7243e-02
   405.50   9.6983e+10   4.7256e-02
   405.60   9.7142e+10   4.7269e-02
   405.70   9.7302e+10   4.7283e-02
   405.80   9.7462e+10   4.7296e-02
   405.90   9.7622e+10   4.7310e-02
   406.00   9.7783e+10   4.7323e-02
   406.10   9.7944e+10   4.7337e-02
   406.20   9.8105e+10   4.7351e-02
   406.30   9.8266e+10   4.7364e-02
   406.40   9.8427e+10   4.7378e-02
   406.50   9.8589e+10   4.7391e-02
   406.60   9.8751e+10   4.7405e-02
   406.70   9.8913e+10   4.7418e-02
   406.80   9.9075e+10   4.7432e-02
   406.90   9.9238e+10   4.7446e-02
   407.00   9.9400e+10   4.7459e-02
   407.10   9.9563e+10   4.7473e-02
   407.20   9.9726e+10   4.7486e-02
   407.30   9.9890e+10   4.7500e-02
   407.40   1.0005e+11   4.7514e-02
   407.50   1.0022e+11   4.7527e-02
   407.60   1.0038e+11   4.7541e-02
   407.70   1.0055e+11   4.7555e-02
   407.80   1.0071e+11   4.7568e-02
   407.90   1.0087e+11   4.7582e-02
   408.00   1.0104e+11   4.7596e-02
   408.10   1.0120e+11   4.7609e-02
   408.20   1.0137e+11   4.7623e-02
   408.30   1.0154e+11   4.7638e-02
   408.40   1.0170e+11   4.7652e-02
   408.50   1.0187e+11   4.7665e-02
   408.60   1.0203e+11   4.7679e-02
   408.70   1.0220e+11   4.7693e-02
   408.80   1.0237e+11   4.7706e-02
   408.90   1.0253e+11   4.7720e-02
   409.00   1.0270e+11   4.7734e-02
   409.10   1.0287e+11   4.7748e-02
   409.20   1.0304e+11   4.7762e-02
   409.30   1.0320e+11   4.7775e-02
   409.40   1.0337e+11   4.7789e-02
   409.50   1.0354e+11   4.7803e-02
   409.60   1.0371e+11   4.7817e-02
   409.70   1.0388e+11   4.7831e-02
   409.80   1.0405e+11   4.7844e-02
   409.90   1.0422e+11   4.7858e-02
   410.00   1.0438e+11   4.7872e-02
   410.10   1.0455e+11   4.7886e-02
   410.20   1.0472e+11   4.7900e-02
   410.30   1.0489e+11   4.7914e-02
   410.40   1.0506e+11   4.7927e-02
   410.50   1.0524e+11   4.7941e-02
   410.60   1.0541e+11   4.7955e-02
   410.70   1.0558e+11   4.7969e-02
   410.80   1.0575e+11   4.7983e-02
   410.90   1.0592e+11   4.7998e-02
   411.00   1.0609e+11   4.8012e-02
   411.10   1.0626e+11   4.8026e-02
   411.20   1.0644e+11   4.8040e-02
   411.30   1.0661e+11   4.8054e-02
   411.40   1.0678e+11   4.8068e-02
   411.50   1.0695e+11   4.8082e-02
   411.60   1.0713e+11   4.8096e-02
   411.70   1.0730e+11   4.8109e-02
   411.80   1.0747e+11   4.8123e-02
   411.90   1.0765e+11   4.8137e-02
   412.00   1.0782e+11   4.8151e-02
   412.10   1.0800e+11   4.8165e-02
   412.20   1.0817e+11   4.8179e-02
   412.30   1.0834e+11   4.8193e-02
   412.40   1.0852e+11   4.8208e-02
   412.50   1.0869e+11   4.8223e-02
   412.60   1.0887e+11   4.8237e-02
   412.70   1.0905e+11   4.8251e-02
   412.80   1.0922e+11   4.8265e-02
   412.90   1.0940e+11   4.8279e-02
   413.00   1.0957e+11   4.8293e-02
   413.10   1.0975e+11   4.8307e-02
   413.20   1.0993e+11   4.8321e-02
   413.30   1.1010e+11   4.8335e-02
   413.40   1.1028e+11   4.8349e-02
   413.50   1.1046e+11   4.8363e-02
   413.60   1.1064e+11   4.8378e-02
   413.70   1.1081e+11   4.8393e-02
   413.80   1.1099e+11   4.8407e-02
   413.90   1.1117e+11   4.8421e-02
   414.00   1.1135e+11   4.8435e-02
   414.10   1.1153e+11   4.8449e-02
   414.20   1.1171e+11   4.8463e-02
   414.30   1.1189e+11   4.8477e-02
   414.40   1.1207e+11   4.8492e-02
   414.50   1.1225e+11   4.8506e-02
   414.60   1.1243e+11   4.8520e-02
   414.70   1.1261e+11   4.8535e-02
   414.80   1.1279e+11   4.8549e-02
   414.90   1.1297e+11   4.8564e-02
   415.00   1.1315e+11   4.8578e-02
   415.10   1.1333e+11   4.8592e-02
   415.20   1.1351e+11   4.8606e-02
   415.30   1.1369e+11   4.8621e-02
   415.40   1.1388e+11   4.8635e-02
   415.50   1.1406e+11   4.8649e-02
   415.60   1.1424e+11   4.8664e-02
   415.70   1.1442e+11   4.8679e-02
   415.80   1.1461e+11   4.8693e-02
   415.90   1.1479e+11   4.8707e-02
   416.00   1.1497e+11   4.8722e-02
   416.10   1.1516e+11   4.8736e-02
   416.20   1.1534e+11   4.8750e-02
   416.30   1.1553e+11   4.8765e-02
   416.40   1.1571e+11   4.8780e-02
   416.50   1.1590e+11   4.8794e-02
   416.60   1.1608e+11   4.8809e-02
   416.70   1.1627e+11   4.8823e-02
   416.80   1.1645e+11   4.8837e-02
   416.90   1.1664e+11   4.8852e-02
   417.00   1.1682e+11   4.8866e-02
   417.10   1.1701e+11   4.8882e-02
   417.20   1.1719e+11   4.8896e-02
   417.30   1.1738e+11   4.8910e-02
   417.40   1.1757e+11   4.8925e-02
   417.50   1.1776e+11   4.8939e-02
   417.60   1.1794e+11   4.8954e-02
   417.70   1.1813e+11   4.8968e-02
   417.80   1.1832e+11   4.8984e-02
   417.90   1.1851e+11   4.8998e-02
   418.00   1.1870e+11   4.9012e-02
   418.10   1.1888e+11   4.9027e-02
   418.20   1.1907e+11   4.9041e-02
   418.30   1.1926e+11   4.9056e-02
   418.40   1.1945e+11   4.9070e-02
   418.50   1.1964e+11   4.9086e-02
   418.60   1.1983e+11   4.9100e-02
   418.70   1.2002e+11   4.9115e-02
   418.80   1.2021e+11   4.9129e-02
   418.90   1.2040e+11   4.9144e-02
   419.00   1.2059e+11   4.9159e-02
   419.10   1.2078e+11   4.9174e-02
   419.20   1.2098e+11   4.9189e-02
   419.30   1.2117e+11   4.9203e-02
   419.40   1.2136e+11   4.9218e-02
   419.50   1.2155e+11   4.9232e-02
   419.60   1.2174e+11   4.9247e-02
   419.70   1.2194e+11   4.9263e-02
   419.80   1.2213e+11   4.9277e-02
   419.90   1.2232e+11   4.9292e-02
   420.00   1.2252e+11   4.9306e-02
   420.10   1.2271e+11   4.9321e-02
   420.20   1.2290e+11   4.9336e-02
   420.30   1.2310e+11   4.9351e-02
   420.40   1.2329e+11   4.9366e-02
   420.50   1.2349e+11   4.9381e-02
   420.60   1.2368e+11   4.9395e-02
   420.70   1.2388e+11   4.9410e-02
   420.80   1.2407e+11   4.9425e-02
   420.90   1.2427e+11   4.9441e-02
   421.00   1.2446e+11   4.9455e-02
   421.10   1.2466e+11   4.9470e-02
   421.20   1.2486e+11   4.9485e-02
   421.30   1.2505e+11   4.9499e-02
   421.40   1.2525e+11   4.9515e-02
   421.50   1.2545e+11   4.9530e-02
   421.60   1.2564e+11   4.9545e-02
   421.70   1.2584e+11   4.9559e-02
   421.80   1.2604e+11   4.9574e-02
   421.90   1.2624e+11   4.9590e-02
   422.00   1.2644e+11   4.9605e-02
   422.10   1.2664e+11   4.9620e-02
   422.20   1.2683e+11   4.9634e-02
   422.30   1.2703e+11   4.9649e-02
   422.40   1.2723e+11   4.9665e-02
   422.50   1.2743e+11   4.9680e-02
   422.60   1.2763e+11   4.9695e-02
   422.70   1.2783e+11   4.9709e-02
   422.80   1.2803e+11   4.9724e-02
   422.90   1.2824e+11   4.9740e-02
   423.00   1.2844e+11   4.9755e-02
   423.10   1.2864e+11   4.9770e-02
   423.20   1.2884e+11   4.9785e-02
   423.30   1.2904e+11   4.9800e-02
   423.40   1.2924e+11   4.9816e-02
   423.50   1.2945e+11   4.9831e-02
   423.60   1.2965e+11   4.9845e-02
   423.70   1.2985e+11   4.9860e-02
   423.80   1.3005e+11   4.9876e-02
   423.90   1.3026e+11   4.9891e-02
   424.00   1.3046e+11   4.9906e-02
   424.10   1.3067e+11   4.9921e-02
   424.20   1.3087e+11   4.9936e-02
   424.30   1.3107e+11   4.9952e-02
   424.40   1.3128e+11   4.9967e-02
   424.50   1.3148e+11   4.9982e-02
   424.60   1.3169e+11   4.9997e-02
   424.70   1.3190e+11   5.0013e-02
   424.80   1.3210e+11   5.0028e-02
   424.90   1.3231e+11   5.0043e-02
   425.00   1.3251e+11   5.0058e-02
   425.10   1.3272e+11   5.0073e-02
   425.20   1.3293e+11   5.0089e-02
   425.30   1.3314e+11   5.0104e-02
   425.40   1.3334e+11   5.0119e-02
   425.50   1.3355e+11   5.0135e-02
   425.60   1.3376e+11   5.0151e-02
   425.70   1.3397e+11   5.0166e-02
   425.80   1.3418e+11   5.0181e-02
   425.90   1.3438e+11   5.0196e-02
   426.00   1.3459e+11   5.0212e-02
   426.10   1.3480e+11   5.0227e-02
   426.20   1.3501e+11   5.0242e-02
   426.30   1.3522e+11   5.0257e-02
   426.40   1.3543e+11   5.0274e-02
   426.50   1.3564e+11   5.0289e-02
   426.60   1.3585e+11   5.0304e-02
   426.70   1.3606e+11   5.0319e-02
   426.80   1.3628e+11   5.0335e-02
   426.90   1.3649e+11   5.0350e-02
   427.00   1.3670e+11   5.0366e-02
   427.10   1.3691e+11   5.0381e-02
   427.20   1.3712e+11   5.0397e-02
   427.30   1.3734e+11   5.0412e-02
   427.40   1.3755e+11   5.0427e-02
   427.50   1.3776e+11   5.0443e-02
   427.60   1.3798e+11   5.0459e-02
   427.70   1.3819e+11   5.0474e-02
   427.80   1.3840e+11   5.0490e-02
   427.90   1.3862e+11   5.0506e-02
   428.00   1.3883e+11   5.0521e-02
   428.10   1.3905e+11   5.0536e-02
   428.20   1.3926e+11   5.0552e-02
   428.30   1.3948e+11   5.0568e-02
   428.40   1.3969e+11   5.0583e-02
   428.50   1.3991e+11   5.0599e-02
   428.60   1.4013e+11   5.0614e-02
   428.70   1.4034e+11   5.0630e-02
   428.80   1.4056e+11   5.0646e-02
   428.90   1.4078e+11   5.0661e-02
   429.00   1.4099e+11   5.0677e-02
   429.10   1.4121e+11   5.0693e-02
   429.20   1.4143e+11   5.0708e-02
   429.30   1.4165e+11   5.0723e-02
   429.40   1.4187e+11   5.0740e-02
   429.50   1.4208e+11   5.0755e-02
   429.60   1.4230e+11   5.0771e-02
   429.70   1.4252e+11   5.0787e-02
   429.80   1.4274e+11   5.0803e-02
   429.90   1.4296e+11   5.0818e-02
   430.00   1.4318e+11   5.0833e-02
   430.10   1.4340e+11   5.0850e-02
   430.20   1.4362e+11   5.0865e-02
   430.30   1.4384e+11   5.0881e-02
   430.40   1.4406e+11   5.0897e-02
   430.50   1.4429e+11   5.0913e-02
   430.60   1.4451e+11   5.0928e-02
   430.70   1.4473e+11   5.0944e-02
   430.80   1.4495e+11   5.0960e-02
   430.90   1.4518e+11   5.0976e-02
   431.00   1.4540e+11   5.0991e-02
   431.10   1.4562e+11   5.1008e-02
   431.20   1.4585e+11   5.1023e-02
   431.30   1.4607e+11   5.1039e-02
   431.40   1.4629e+11   5.1056e-02
   431.50   1.4652e+11   5.1071e-02
   431.60   1.4674e+11   5.1087e-02
   431.70   1.4697e+11   5.1102e-02
   431.80   1.4719e+11   5.1119e-02
   431.90   1.4742e+11   5.1135e-02
   432.00   1.4764e+11   5.1150e-02
   432.10   1.4787e+11   5.1167e-02
   432.20   1.4810e+11   5.1182e-02
   432.30   1.4832e+11   5.1198e-02
   432.40   1.4855e+11   5.1215e-02
   432.50   1.4878e+11   5.1230e-02
   432.60   1.4900e+11   5.1246e-02
   432.70   1.4923e+11   5.1263e-02
   432.80   1.4946e+11   5.1278e-02
   432.90   1.4969e+11   5.1294e-02
   433.00   1.4992e+11   5.1311e-02
   433.10   1.5015e+11   5.1327e-02
   433.20   1.5038e+11   5.1342e-02
   433.30   1.5061e+11   5.1359e-02
   433.40   1.5084e+11   5.1375e-02
   433.50   1.5107e+11   5.1390e-02
   433.60   1.5130e+11   5.1407e-02
   433.70   1.5153e+11   5.1423e-02
   433.80   1.5176e+11   5.1439e-02
   433.90   1.5199e+11   5.1456e-02
   434.00   1.5222e+11   5.1471e-02
   434.10   1.5245e+11   5.1487e-02
   434.20   1.5269e+11   5.1504e-02
   434.30   1.5292e+11   5.1520e-02
   434.40   1.5315e+11   5.1536e-02
   434.50   1.5338e+11   5.1552e-02
   434.60   1.5362e+11   5.1568e-02
   434.70   1.5385e+11   5.1584e-02
   434.80   1.5409e+11   5.1601e-02
   434.90   1.5432e+11   5.1617e-02
   435.00   1.5455e+11   5.1633e-02
   435.10   1.5479e+11   5.1650e-02
   435.20   1.5502e+11   5.1665e-02
   435.30   1.5526e+11   5.1681e-02
   435.40   1.5550e+11   5.1698e-02
   435.50   1.5573e+11   5.1714e-02
   435.60   1.5597e+11   5.1730e-02
   435.70   1.5620e+11   5.1747e-02
   435.80   1.5644e+11   5.1763e-02
   435.90   1.5668e+11   5.1779e-02
   436.00   1.5692e+11   5.1796e-02
   436.10   1.5715e+11   5.1812e-02
   436.20   1.5739e+11   5.1829e-02
   436.30   1.5763e+11   5.1845e-02
   436.40   1.5787e+11   5.1861e-02
   436.50   1.5811e+11   5.1878e-02
   436.60   1.5835e+11   5.1894e-02
   436.70   1.5859e+11   5.1910e-02
   436.80   1.5883e+11   5.1927e-02
   436.90   1.5907e+11   5.1943e-02
   437.00   1.5931e+11   5.1959e-02
   437.10   1.5955e+11   5.1976e-02
   437.20   1.5979e+11   5.1992e-02
   437.30   1.6003e+11   5.2009e-02
   437.40   1.6027e+11   5.2025e-02
   437.50   1.6052e+11   5.2041e-02
   437.60   1.6076e+11   5.2058e-02
   437.70   1.6100e+11   5.2074e-02
   437.80   1.6124e+11   5.2091e-02
   437.90   1.6149e+11   5.2108e-02
   438.00   1.6173e+11   5.2124e-02
   438.10   1.6198e+11   5.2141e-02
   438.20   1.6222e+11   5.2157e-02
   438.30   1.6246e+11   5.2173e-02
   438.40   1.6271e+11   5.2190e-02
   438.50   1.6295e+11   5.2207e-02
   438.60   1.6320e+11   5.2223e-02
   438.70   1.6345e+11   5.2240e-02
   438.80   1.6369e+11   5.2256e-02
   438.90   1.6394e+11   5.2273e-02
   439.00   1.6419e+11   5.2290e-02
   439.10   1.6443e+11   5.2306e-02
   439.20   1.6468e+11   5.2323e-02
   439.30   1.6493e+11   5.2339e-02
   439.40   1.6518e+11   5.2357e-02
   439.50   1.6542e+11   5.2373e-02
   439.60   1.6567e+11   5.2389e-02
   439.70   1.6592e+11   5.2406e-02
   439.80   1.6617e+11   5.2423e-02
   439.90   1.6642e+11   5.2439e-02
   440.00   1.6667e+11   5.2456e-02
   440.10   1.6692e+11   5.2473e-02
   440.20   1.6717e+11   5.2490e-02
   440.30   1.6742e+11   5.2506e-02
   440.40   1.6767e+11   5.2523e-02
   440.50   1.6792e+11   5.2540e-02
   440.60   1.6818e+11   5.2556e-02
   440.70   1.6843e+11   5.2574e-02
   440.80   1.6868e+11   5.2590e-02
   440.90   1.6893e+11   5.2606e-02
   441.00   1.6919e+11   5.2624e-02
   441.10   1.6944e+11   5.2640e-02
   441.20   1.6969e+11   5.2658e-02
   441.30   1.6995e+11   5.2674e-02
   441.40   1.7020e+11   5.2691e-02
   441.50   1.7046e+11   5.2708e-02
   441.60   1.7071e+11   5.2724e-02
   441.70   1.7097e+11   5.2742e-02
   441.80   1.7122e+11   5.2758e-02
   441.90   1.7148e+11   5.2776e-02
   442.00   1.7173e+11   5.2792e-02
   442.10   1.7199e+11   5.2809e-02
   442.20   1.7225e+11   5.2826e-02
   442.30   1.7250e+11   5.2843e-02
   442.40   1.7276e+11   5.2860e-02
   442.50   1.7302e+11   5.2877e-02
   442.60   1.7328e+11   5.2894e-02
   442.70   1.7354e+11   5.2911e-02
   442.80   1.7379e+11   5.2927e-02
   442.90   1.7405e+11   5.2945e-02
   443.00   1.7431e+11   5.2961e-02
   443.10   1.7457e+11   5.2979e-02
   443.20   1.7483e+11   5.2996e-02
   443.30   1.7509e+11   5.3013e-02
   443.40   1.7535e+11   5.3030e-02
   443.50   1.7561e+11   5.3046e-02
   443.60   1.7588e+11   5.3064e-02
   443.70   1.7614e+11   5.3081e-02
   443.80   1.7640e+11   5.3098e-02
   443.90   1.7666e+11   5.3115e-02
   444.00   1.7692e+11   5.3133e-02
   444.10   1.7719e+11   5.3149e-02
   444.20   1.7745e+11   5.3166e-02
   444.30   1.7771e+11   5.3184e-02
   444.40   1.7798e+11   5.3200e-02
   444.50   1.7824e+11   5.3218e-02
   444.60   1.7851e+11   5.3235e-02
   444.70   1.7877e+11   5.3252e-02
   444.80   1.7904e+11   5.3269e-02
   444.90   1.7930e+11   5.3287e-02
   445.00   1.7957e+11   5.3304e-02
   445.10   1.7983e+11   5.3320e-02
   445.20   1.8010e+11   5.3338e-02
   445.30   1.8037e+11   5.3355e-02
   445.40   1.8064e+11   5.3373e-02
   445.50   1.8090e+11   5.3389e-02
   445.60   1.8117e+11   5.3407e-02
   445.70   1.8144e+11   5.3424e-02
   445.80   1.8171e+11   5.3442e-02
   445.90   1.8198e+11   5.3459e-02
   446.00   1.8225e+11   5.3475e-02
   446.10   1.8252e+11   5.3493e-02
   446.20   1.8279e+11   5.3510e-02
   446.30   1.8306e+11   5.3528e-02
   446.40   1.8333e+11   5.3545e-02
   446.50   1.8360e+11   5.3563e-02
   446.60   1.8387e+11   5.3580e-02
   446.70   1.8414e+11   5.3598e-02
   446.80   1.8441e+11   5.3614e-02
   446.90   1.8468e+11   5.3632e-02
   447.00   1.8496e+11   5.3649e-02
   447.10   1.8523e+11   5.3667e-02
   447.20   1.8550e+11   5.3684e-02
   447.30   1.8578e+11   5.3701e-02
   447.40   1.8605e+11   5.3719e-02
   447.50   1.8632e+11   5.3736e-02
   447.60   1.8660e+11   5.3754e-02
   447.70   1.8687e+11   5.3771e-02
   447.80   1.8715e+11   5.3789e-02
   447.90   1.8742e+11   5.3806e-02
   448.00   1.8770e+11   5.3824e-02
   448.10   1.8798e+11   5.3841e-02
   448.20   1.8825e+11   5.3859e-02
   448.30   1.8853e+11   5.3876e-02
   448.40   1.8881e+11   5.3894e-02
   448.50   1.8909e+11   5.3911e-02
   448.60   1.8936e+11   5.3929e-02
   448.70   1.8964e+11   5.3946e-02
   448.80   1.8992e+11   5.3964e-02
   448.90   1.9020e+11   5.3982e-02
   449.00   1.9048e+11   5.4000e-02
   449.10   1.9076e+11   5.4017e-02
   449.20   1.9104e+11   5.4034e-02
   449.30   1.9132e+11   5.4052e-02
   449.40   1.9160e+11   5.4069e-02
   449.50   1.9188e+11   5.4087e-02
   449.60   1.9216e+11   5.4104e-02
   449.70   1.9244e+11   5.4123e-02
   449.80   1.9273e+11   5.4140e-02
   449.90   1.9301e+11   5.4158e-02
   450.00   1.9329e+11   5.4175e-02
   450.10   1.9357e+11   5.4193e-02
   450.20   1.9386e+11   5.4211e-02
   450.30   1.9414e+11   5.4229e-02
   450.40   1.9443e+11   5.4246e-02
   450.50   1.9471e+11   5.4264e-02
   450.60   1.9500e+11   5.4281e-02
   450.70   1.9528e+11   5.4300e-02
   450.80   1.9557e+11   5.4317e-02
   450.90   1.9585e+11   5.4335e-02
   451.00   1.9614e+11   5.4353e-02
   451.10   1.9642e+11   5.4371e-02
   451.20   1.9671e+11   5.4388e-02
   451.30   1.9700e+11   5.4406e-02
   451.40   1.9729e+11   5.4424e-02
   451.50   1.9757e+11   5.4442e-02
   451.60   1.9786e+11   5.4459e-02
   451.70   1.9815e+11   5.4478e-02
   451.80   1.9844e+11   5.4495e-02
   451.90   1.9873e+11   5.4514e-02
   452.00   1.9902e+11   5.4531e-02
   452.10   1.9931e+11   5.4549e-02
   452.20   1.9960e+11   5.4567e-02
   452.30   1.9989e+11   5.4585e-02
   452.40   2.0018e+11   5.4602e-02
   452.50   2.0047e+11   5.4621e-02
   452.60   2.0077e+11   5.4638e-02
   452.70   2.0106e+11   5.4657e-02
   452.80   2.0135e+11   5.4675e-02
   452.90   2.0164e+11   5.4693e-02
   453.00   2.0194e+11   5.4711e-02
   453.10   2.0223e+11   5.4729e-02
   453.20   2.0253e+11   5.4747e-02
   453.30   2.0282e+11   5.4765e-02
   453.40   2.0311e+11   5.4783e-02
   453.50   2.0341e+11   5.4801e-02
   453.60   2.0371e+11   5.4819e-02
   453.70   2.0400e+11   5.4837e-02
   453.80   2.0430e+11   5.4855e-02
   453.90   2.0459e+11   5.4873e-02
   454.00   2.0489e+11   5.4891e-02
   454.10   2.0519e+11   5.4909e-02
   454.20   2.0549e+11   5.4927e-02
   454.30   2.0578e+11   5.4945e-02
   454.40   2.0608e+11   5.4964e-02
   454.50   2.0638e+11   5.4981e-02
   454.60   2.0668e+11   5.5000e-02
   454.70   2.0698e+11   5.5018e-02
   454.80   2.0728e+11   5.5036e-02
   454.90   2.0758e+11   5.5055e-02
   455.00   2.0788e+11   5.5072e-02
   455.10   2.0818e+11   5.5091e-02
   455.20   2.0848e+11   5.5109e-02
   455.30   2.0878e+11   5.5127e-02
   455.40   2.0909e+11   5.5145e-02
   455.50   2.0939e+11   5.5164e-02
   455.60   2.0969e+11   5.5181e-02
   455.70   2.0999e+11   5.5200e-02
   455.80   2.1030e+11   5.5218e-02
   455.90   2.1060e+11   5.5237e-02
   456.00   2.1091e+11   5.5255e-02
   456.10   2.1121e+11   5.5273e-02
   456.20   2.1152e+11   5.5292e-02
   456.30   2.1182e+11   5.5310e-02
   456.40   2.1213e+11   5.5328e-02
   456.50   2.1243e+11   5.5346e-02
   456.60   2.1274e+11   5.5365e-02
   456.70   2.1305e+11   5.5383e-02
   456.80   2.1335e+11   5.5402e-02
   456.90   2.1366e+11   5.5419e-02
   457.00   2.1397e+11   5.5438e-02
   457.10   2.1428e+11   5.5457e-02
   457.20   2.1458e+11   5.5475e-02
   457.30   2.1489e+11   5.5494e-02
   457.40   2.1520e+11   5.5512e-02
   457.50   2.1551e+11   5.5531e-02
   457.60   2.1582e+11   5.5548e-02
   457.70   2.1613e+11   5.5567e-02
   457.80   2.1644e+11   5.5585e-02
   457.90   2.1676e+11   5.5604e-02
   458.00   2.1707e+11   5.5623e-02
   458.10   2.1738e+11   5.5641e-02
   458.20   2.1769e+11   5.5660e-02
   458.30   2.1800e+11   5.5678e-02
   458.40   2.1832e+11   5.5697e-02
   458.50   2.1863e+11   5.5715e-02
   458.60   2.1895e+11   5.5734e-02
   458.70   2.1926e+11   5.5753e-02
   458.80   2.1957e+11   5.5771e-02
   458.90   2.1989e+11   5.5790e-02
   459.00   2.2020e+11   5.5808e-02
   459.10   2.2052e+11   5.5827e-02
   459.20   2.2084e+11   5.5845e-02
   459.30   2.2115e+11   5.5864e-02
   459.40   2.2147e+11   5.5883e-02
   459.50   2.2179e+11   5.5901e-02
   459.60   2.2210e+11   5.5920e-02
   459.70   2.2242e+11   5.5938e-02
   459.80   2.2274e+11   5.5957e-02
   459.90   2.2306e+11   5.5976e-02
   460.00   2.2338e+11   5.5995e-02
   460.10   2.2370e+11   5.6014e-02
   460.20   2.2402e+11   5.6032e-02
   460.30   2.2434e+11   5.6051e-02
   460.40   2.2466e+11   5.6069e-02
   460.50   2.2498e+11   5.6088e-02
   460.60   2.2530e+11   5.6107e-02
   460.70   2.2562e+11   5.6126e-02
   460.80   2.2595e+11   5.6145e-02
   460.90   2.2627e+11   5.6163e-02
   461.00   2.2659e+11   5.6182e-02
   461.10   2.2692e+11   5.6201e-02
   461.20   2.2724e+11   5.6220e-02
   461.30   2.2756e+11   5.6239e-02
   461.40   2.2789e+11   5.6257e-02
   461.50   2.2821e+11   5.6277e-02
   461.60   2.2854e+11   5.6295e-02
   461.70   2.2886e+11   5.6314e-02
   461.80   2.2919e+11   5.6332e-02
   461.90   2.2952e+11   5.6352e-02
   462.00   2.2984e+11   5.6371e-02
   462.10   2.3017e+11   5.6389e-02
   462.20   2.3050e+11   5.6409e-02
   462.30   2.3083e+11   5.6427e-02
   462.40   2.3116e+11   5.6446e-02
   462.50   2.3148e+11   5.6466e-02
   462.60   2.3181e+11   5.6484e-02
   462.70   2.3214e+11   5.6503e-02
   462.80   2.3247e+11   5.6522e-02
   462.90   2.3280e+11   5.6541e-02
   463.00   2.3313e+11   5.6560e-02
   463.10   2.3347e+11   5.6579e-02
   463.20   2.3380e+11   5.6598e-02
   463.30   2.3413e+11   5.6617e-02
   463.40   2.3446e+11   5.6636e-02
   463.50   2.3479e+11   5.6656e-02
   463.60   2.3513e+11   5.6674e-02
   463.70   2.3546e+11   5.6694e-02
   463.80   2.3580e+11   5.6712e-02
   463.90   2.3613e+11   5.6731e-02
   464.00   2.3646e+11   5.6751e-02
   464.10   2.3680e+11   5.6769e-02
   464.20   2.3714e+11   5.6789e-02
   464.30   2.3747e+11   5.6809e-02
   464.40   2.3781e+11   5.6827e-02
   464.50   2.3814e+11   5.6847e-02
   464.60   2.3848e+11   5.6865e-02
   464.70   2.3882e+11   5.6885e-02
   464.80   2.3916e+11   5.6904e-02
   464.90   2.3950e+11   5.6923e-02
   465.00   2.3983e+11   5.6942e-02
   465.10   2.4017e+11   5.6961e-02
   465.20   2.4051e+11   5.6981e-02
   465.30   2.4085e+11   5.7000e-02
   465.40   2.4119e+11   5.7019e-02
   465.50   2.4153e+11   5.7039e-02
   465.60   2.4188e+11   5.7058e-02
   465.70   2.4222e+11   5.7077e-02
   465.80   2.4256e+11   5.7097e-02
   465.90   2.4290e+11   5.7115e-02
   466.00   2.4324e+11   5.7135e-02
   466.10   2.4359e+11   5.7155e-02
   466.20   2.4393e+11   5.7173e-02
   466.30   2.4427e+11   5.7193e-02
   466.40   2.4462e+11   5.7213e-02
   466.50   2.4496e+11   5.7231e-02
   466.60   2.4531e+11   5.7251e-02
   466.70   2.4565e+11   5.7270e-02
   466.80   2.4600e+11   5.7290e-02
   466.90   2.4635e+11   5.7309e-02
   467.00   2.4669e+11   5.7328e-02
   467.10   2.4704e+11   5.7348e-02
   467.20   2.4739e+11   5.7368e-02
   467.30   2.4774e+11   5.7387e-02
   467.40   2.4809e+11   5.7406e-02
   467.50   2.4843e+11   5.7425e-02
   467.60   2.4878e+11   5.7445e-02
   467.70   2.4913e+11   5.7465e-02
   467.80   2.4948e+11   5.7484e-02
   467.90   2.4983e+11   5.7504e-02
   468.00   2.5019e+11   5.7524e-02
   468.10   2.5054e+11   5.7542e-02
   468.20   2.5089e+11   5.7562e-02
   468.30   2.5124e+11   5.7582e-02
   468.40   2.5159e+11   5.7601e-02
   468.50   2.5195e+11   5.7621e-02
   468.60   2.5230e+11   5.7641e-02
   468.70   2.5265e+11   5.7660e-02
   468.80   2.5301e+11   5.7680e-02
   468.90   2.5336e+11   5.7699e-02
   469.00   2.5372e+11   5.7719e-02
   469.10   2.5407e+11   5.7739e-02
   469.20   2.5443e+11   5.7758e-02
   469.30   2.5479e+11   5.7778e-02
   469.40   2.5514e+11   5.7798e-02
   469.50   2.5550e+11   5.7817e-02
   469.60   2.5586e+11   5.7837e-02
   469.70   2.5621e+11   5.7857e-02
   469.80   2.5657e+11   5.7876e-02
   469.90   2.5693e+11   5.7896e-02
   470.00   2.5729e+11   5.7916e-02
   470.10   2.5765e+11   5.7935e-02
   470.20   2.5801e+11   5.7955e-02
   470.30   2.5837e+11   5.7975e-02
   470.40   2.5873e+11   5.7995e-02
   470.50   2.5909e+11   5.8015e-02
   470.60   2.5946e+11   5.8035e-02
   470.70   2.5982e+11   5.8054e-02
   470.80   2.6018e+11   5.8074e-02
   470.90   2.6054e+11   5.8094e-02
   471.00   2.6091e+11   5.8113e-02
   471.10   2.6127e+11   5.8134e-02
   471.20   2.6164e+11   5.8154e-02
   471.30   2.6200e+11   5.8173e-02
   471.40   2.6237e+11   5.8193e-02
   471.50   2.6273e+11   5.8212e-02
   471.60   2.6310e+11   5.8233e-02
   471.70   2.6346e+11   5.8253e-02
   471.80   2.6383e+11   5.8272e-02
   471.90   2.6420e+11   5.8292e-02
   472.00   2.6457e+11   5.8313e-02
   472.10   2.6493e+11   5.8332e-02
   472.20   2.6530e+11   5.8352e-02
   472.30   2.6567e+11   5.8373e-02
   472.40   2.6604e+11   5.8393e-02
   472.50   2.6641e+11   5.8412e-02
   472.60   2.6678e+11   5.8433e-02
   472.70   2.6715e+11   5.8453e-02
   472.80   2.6752e+11   5.8472e-02
   472.90   2.6789e+11   5.8493e-02
   473.00   2.6827e+11   5.8513e-02
   473.10   2.6864e+11   5.8532e-02
   473.20   2.6901e+11   5.8553e-02
   473.30   2.6939e+11   5.8573e-02
   473.40   2.6976e+11   5.8593e-02
   473.50   2.7013e+11   5.8613e-02
   473.60   2.7051e+11   5.8633e-02
   473.70   2.7088e+11   5.8653e-02
   473.80   2.7126e+11   5.8673e-02
   473.90   2.7163e+11   5.8694e-02
   474.00   2.7201e+11   5.8713e-02
   474.10   2.7239e+11   5.8734e-02
   474.20   2.7277e+11   5.8754e-02
   474.30   2.7314e+11   5.8774e-02
   474.40   2.7352e+11   5.8794e-02
   474.50   2.7390e+11   5.8815e-02
   474.60   2.7428e+11   5.8834e-02
   474.70   2.7466e+11   5.8855e-02
   474.80   2.7504e+11   5.8875e-02
   474.90   2.7542e+11   5.8896e-02
   475.00   2.7580e+11   5.8915e-02
   475.10   2.7618e+11   5.8936e-02
   475.20   2.7656e+11   5.8957e-02
   475.30   2.7694e+11   5.8976e-02
   475.40   2.7733e+11   5.8997e-02
   475.50   2.7771e+11   5.9017e-02
   475.60   2.7809e+11   5.9037e-02
   475.70   2.7848e+11   5.9058e-02
   475.80   2.7886e+11   5.9078e-02
   475.90   2.7925e+11   5.9098e-02
   476.00   2.7963e+11   5.9119e-02
   476.10   2.8002e+11   5.9139e-02
   476.20   2.8040e+11   5.9160e-02
   476.30   2.8079e+11   5.9180e-02
   476.40   2.8118e+11   5.9200e-02
   476.50   2.8156e+11   5.9221e-02
   476.60   2.8195e+11   5.9241e-02
   476.70   2.8234e+11   5.9262e-02
   476.80   2.8273e+11   5.9282e-02
   476.90   2.8312e+11   5.9302e-02
   477.00   2.8351e+11   5.9323e-02
   477.10   2.8390e+11   5.9344e-02
   477.20   2.8429e+11   5.9364e-02
   477.30   2.8468e+11   5.9384e-02
   477.40   2.8507e+11   5.9405e-02
   477.50   2.8546e+11   5.9426e-02
   477.60   2.8585e+11   5.9446e-02
   477.70   2.8625e+11   5.9466e-02
   477.80   2.8664e+11   5.9487e-02
   477.90   2.8703e+11   5.9507e-02
   478.00   2.8743e+11   5.9528e-02
   478.10   2.8782e+11   5.9549e-02
   478.20   2.8822e+11   5.9570e-02
   478.30   2.8861e+11   5.9590e-02
   478.40   2.8901e+11   5.9611e-02
   478.50   2.8941e+11   5.9631e-02
   478.60   2.8980e+11   5.9651e-02
   478.70   2.9020e+11   5.9672e-02
   478.80   2.9060e+11   5.9693e-02
   478.90   2.9100e+11   5.9714e-02
   479.00   2.9139e+11   5.9734e-02
   479.10   2.9179e+11   5.9755e-02
   479.20   2.9219e+11   5.9776e-02
   479.30   2.9259e+11   5.9796e-02
   479.40   2.9299e+11   5.9817e-02
   479.50   2.9339e+11   5.9838e-02
   479.60   2.9380e+11   5.9859e-02
   479.70   2.9420e+11   5.9879e-02
   479.80   2.9460e+11   5.9900e-02
   479.90   2.9500e+11   5.9921e-02
   480.00   2.9541e+11   5.9942e-02
   480.10   2.9581e+11   5.9962e-02
   480.20   2.9621e+11   5.9984e-02
   480.30   2.9662e+11   6.0005e-02
   480.40   2.9702e+11   6.0025e-02
   480.50   2.9743e+11   6.0046e-02
   480.60   2.9784e+11   6.0067e-02
   480.70   2.9824e+11   6.0088e-02
   480.80   2.9865e+11   6.0108e-02
   480.90   2.9906e+11   6.0129e-02
   481.00   2.9946e+11   6.0151e-02
   481.10   2.9987e+11   6.0172e-02
   481.20   3.0028e+11   6.0192e-02
   481.30   3.0069e+11   6.0213e-02
   481.40   3.0110e+11   6.0234e-02
   481.50   3.0151e+11   6.0255e-02
   481.60   3.0192e+11   6.0276e-02
   481.70   3.0233e+11   6.0297e-02
   481.80   3.0274e+11   6.0318e-02
   481.90   3.0316e+11   6.0339e-02
   482.00   3.0357e+11   6.0360e-02
   482.10   3.0398e+11   6.0381e-02
   482.20   3.0439e+11   6.0402e-02
   482.30   3.0481e+11   6.0423e-02
   482.40   3.0522e+11   6.0444e-02
   482.50   3.0564e+11   6.0465e-02
   482.60   3.0605e+11   6.0487e-02
   482.70   3.0647e+11   6.0507e-02
   482.80   3.0688e+11   6.0528e-02
   482.90   3.0730e+11   6.0550e-02
   483.00   3.0772e+11   6.0571e-02
   483.10   3.0814e+11   6.0592e-02
   483.20   3.0855e+11   6.0613e-02
   483.30   3.0897e+11   6.0634e-02
   483.40   3.0939e+11   6.0655e-02
   483.50   3.0981e+11   6.0676e-02
   483.60   3.1023e+11   6.0698e-02
   483.70   3.1065e+11   6.0719e-02
   483.80   3.1107e+11   6.0739e-02
   483.90   3.1150e+11   6.0761e-02
   484.00   3.1192e+11   6.0782e-02
   484.10   3.1234e+11   6.0804e-02
   484.20   3.1276e+11   6.0824e-02
   484.30   3.1319e+11   6.0846e-02
   484.40   3.1361e+11   6.0867e-02
   484.50   3.1403e+11   6.0889e-02
   484.60   3.1446e+11   6.0909e-02
   484.70   3.1488e+11   6.0931e-02
   484.80   3.1531e+11   6.0953e-02
   484.90   3.1574e+11   6.0974e-02
   485.00   3.1616e+11   6.0995e-02
   485.10   3.1659e+11   6.1016e-02
   485.20   3.1702e+11   6.1038e-02
   485.30   3.1745e+11   6.1060e-02
   485.40   3.1787e+11   6.1080e-02
   485.50   3.1830e+11   6.1102e-02
   485.60   3.1873e+11   6.1123e-02
   485.70   3.1916e+11   6.1145e-02
   485.80   3.1959e+11   6.1167e-02
   485.90   3.2003e+11   6.1187e-02
   486.00   3.2046e+11   6.1209e-02
   486.10   3.2089e+11   6.1231e-02
   486.20   3.2132e+11   6.1252e-02
   486.30   3.2175e+11   6.1273e-02
   486.40   3.2219e+11   6.1295e-02
   486.50   3.2262e+11   6.1317e-02
   486.60   3.2306e+11   6.1338e-02
   486.70   3.2349e+11   6.1359e-02
   486.80   3.2393e+11   6.1381e-02
   486.90   3.2436e+11   6.1403e-02
   487.00   3.2480e+11   6.1424e-02
   487.10   3.2524e+11   6.1445e-02
   487.20   3.2567e+11   6.1467e-02
   487.30   3.2611e+11   6.1489e-02
   487.40   3.2655e+11   6.1511e-02
   487.50   3.2699e+11   6.1533e-02
   487.60   3.2743e+11   6.1553e-02
   487.70   3.2787e+11   6.1575e-02
   487.80   3.2831e+11   6.1597e-02
   487.90   3.2875e+11   6.1619e-02
   488.00   3.2919e+11   6.1640e-02
   488.10   3.2963e+11   6.1662e-02
   488.20   3.3007e+11   6.1684e-02
   488.30   3.3052e+11   6.1706e-02
   488.40   3.3096e+11   6.1727e-02
   488.50   3.3140e+11   6.1748e-02
   488.60   3.3185e+11   6.1770e-02
   488.70   3.3229e+11   6.1792e-02
   488.80   3.3274e+11   6.1814e-02
   488.90   3.3318e+11   6.1835e-02
   489.00   3.3363e+11   6.1857e-02
   489.10   3.3408e+11   6.1879e-02
   489.20   3.3453e+11   6.1901e-02
   489.30   3.3497e+11   6.1922e-02
   489.40   3.3542e+11   6.1944e-02
   489.50   3.3587e+11   6.1966e-02
   489.60   3.3632e+11   6.1988e-02
   489.70   3.3677e+11   6.2011e-02
   489.80   3.3722e+11   6.2032e-02
   489.90   3.3767e+11   6.2054e-02
   490.00   3.3812e+11   6.2076e-02
   490.10   3.3857e+11   6.2098e-02
   490.20   3.3903e+11   6.2120e-02
   490.30   3.3948e+11   6.2141e-02
   490.40   3.3993e+11   6.2163e-02
   490.50   3.4039e+11   6.2185e-02
   490.60   3.4084e+11   6.2208e-02
   490.70   3.4129e+11   6.2229e-02
   490.80   3.4175e+11   6.2251e-02
   490.90   3.4221e+11   6.2273e-02
   491.00   3.4266e+11   6.2295e-02
   491.10   3.4312e+11   6.2318e-02
   491.20   3.4358e+11   6.2339e-02
   491.30   3.4403e+11   6.2361e-02
   491.40   3.4449e+11   6.2383e-02
   491.50   3.4495e+11   6.2406e-02
   491.60   3.4541e+11   6.2428e-02
   491.70   3.4587e+11   6.2449e-02
   491.80   3.4633e+11   6.2471e-02
   491.90   3.4679e+11   6.2494e-02
   492.00   3.4725e+11   6.2516e-02
   492.10   3.4772e+11   6.2538e-02
   492.20   3.4818e+11   6.2560e-02
   492.30   3.4864e+11   6.2582e-02
   492.40   3.4910e+11   6.2604e-02
   492.50   3.4957e+11   6.2627e-02
   492.60   3.5003e+11   6.2649e-02
   492.70   3.5050e+11   6.2670e-02
   492.80   3.5096e+11   6.2693e-02
   492.90   3.5143e+11   6.2715e-02
   493.00   3.5190e+11   6.2738e-02
   493.10   3.5236e+11   6.2760e-02
   493.20   3.5283e+11   6.2781e-02
   493.30   3.5330e+11   6.2804e-02
   493.40   3.5377e+11   6.2826e-02
   493.50   3.5424e+11   6.2849e-02
   493.60   3.5471e+11   6.2871e-02
   493.70   3.5518e+11   6.2893e-02
   493.80   3.5565e+11   6.2915e-02
   493.90   3.5612e+11   6.2938e-02
   494.00   3.5659e+11   6.2960e-02
   494.10   3.5706e+11   6.2983e-02
   494.20   3.5753e+11   6.3004e-02
   494.30   3.5801e+11   6.3027e-02
   494.40   3.5848e+11   6.3050e-02
   494.50   3.5896e+11   6.3072e-02
   494.60   3.5943e+11   6.3095e-02
   494.70   3.5991e+11   6.3117e-02
   494.80   3.6038e+11   6.3139e-02
   494.90   3.6086e+11   6.3161e-02
   495.00   3.6133e+11   6.3184e-02
   495.10   3.6181e+11   6.3207e-02
   495.20   3.6229e+11   6.3229e-02
   495.30   3.6277e+11   6.3251e-02
   495.40   3.6325e+11   6.3274e-02
   495.50   3.6373e+11   6.3296e-02
   495.60   3.6421e+11   6.3319e-02
   495.70   3.6469e+11   6.3342e-02
   495.80   3.6517e+11   6.3364e-02
   495.90   3.6565e+11   6.3386e-02
   496.00   3.6613e+11   6.3409e-02
   496.10   3.6662e+11   6.3432e-02
   496.20   3.6710e+11   6.3454e-02
   496.30   3.6758e+11   6.3477e-02
   496.40   3.6807e+11   6.3499e-02
   496.50   3.6855e+11   6.3522e-02
   496.60   3.6904e+11   6.3545e-02
   496.70   3.6952e+11   6.3567e-02
   496.80   3.7001e+11   6.3590e-02
   496.90   3.7050e+11   6.3612e-02
   497.00   3.7098e+11   6.3635e-02
   497.10   3.7147e+11   6.3658e-02
   497.20   3.7196e+11   6.3681e-02
   497.30   3.7245e+11   6.3703e-02
   497.40   3.7294e+11   6.3726e-02
   497.50   3.7343e+11   6.3748e-02
   497.60   3.7392e+11   6.3771e-02
   497.70   3.7441e+11   6.3794e-02
   497.80   3.7490e+11   6.3817e-02
   497.90   3.7539e+11   6.3840e-02
   498.00   3.7589e+11   6.3863e-02
   498.10   3.7638e+11   6.3885e-02
   498.20   3.7687e+11   6.3908e-02
   498.30   3.7737e+11   6.3931e-02
   498.40   3.7786e+11   6.3954e-02
   498.50   3.7836e+11   6.3977e-02
   498.60   3.7886e+11   6.4000e-02
   498.70   3.7935e+11   6.4022e-02
   498.80   3.7985e+11   6.4045e-02
   498.90   3.8035e+11   6.4068e-02
   499.00   3.8084e+11   6.4091e-02
   499.10   3.8134e+11   6.4114e-02
   499.20   3.8184e+11   6.4137e-02
   499.30   3.8234e+11   6.4159e-02
   499.40   3.8284e+11   6.4182e-02
   499.50   3.8334e+11   6.4205e-02
   499.60   3.8385e+11   6.4229e-02
   499.70   3.8435e+11   6.4252e-02
   499.80   3.8485e+11   6.4275e-02
   499.90   3.8535e+11   6.4297e-02
   500.00   3.8586e+11   6.4320e-02
   500.10   3.8636e+11   6.4343e-02
   500.20   3.8687e+11   6.4367e-02
   500.30   3.8737e+11   6.4390e-02
   500.40   3.8788e+11   6.4413e-02
   500.50   3.8838e+11   6.4436e-02
   500.60   3.8889e+11   6.4458e-02
   500.70   3.8940e+11   6.4482e-02
   500.80   3.8991e+11   6.4505e-02
   500.90   3.9041e+11   6.4528e-02
   501.00   3.9092e+11   6.4551e-02
   501.10   3.9143e+11   6.4575e-02
   501.20   3.9194e+11   6.4597e-02
   501.30   3.9245e+11   6.4620e-02
   501.40   3.9296e+11   6.4644e-02
   501.50   3.9348e+11   6.4667e-02
   501.60   3.9399e+11   6.4690e-02
   501.70   3.9450e+11   6.4714e-02
   501.80   3.9502e+11   6.4737e-02
   501.90   3.9553e+11   6.4759e-02
   502.00   3.9604e+11   6.4783e-02
   502.10   3.9656e+11   6.4806e-02
   502.20   3.9707e+11   6.4830e-02
   502.30   3.9759e+11   6.4853e-02
   502.40   3.9811e+11   6.4876e-02
   502.50   3.9863e+11   6.4899e-02
   502.60   3.9914e+11   6.4922e-02
   502.70   3.9966e+11   6.4946e-02
   502.80   4.0018e+11   6.4969e-02
   502.90   4.0070e+11   6.4993e-02
   503.00   4.0122e+11   6.5016e-02
   503.10   4.0174e+11   6.5040e-02
   503.20   4.0226e+11   6.5062e-02
   503.30   4.0278e+11   6.5086e-02
   503.40   4.0331e+11   6.5109e-02
   503.50   4.0383e+11   6.5133e-02
   503.60   4.0435e+11   6.5156e-02
   503.70   4.0488e+11   6.5180e-02
   503.80   4.0540e+11   6.5204e-02
   503.90   4.0593e+11   6.5226e-02
   504.00   4.0645e+11   6.5250e-02
   504.10   4.0698e+11   6.5273e-02
   504.20   4.0751e+11   6.5297e-02
   504.30   4.0803e+11   6.5321e-02
   504.40   4.0856e+11   6.5344e-02
   504.50   4.0909e+11   6.5368e-02
   504.60   4.0962e+11   6.5392e-02
   504.70   4.1015e+11   6.5414e-02
   504.80   4.1068e+11   6.5438e-02
   504.90   4.1121e+11   6.5462e-02
   505.00   4.1174e+11   6.5485e-02
   505.10   4.1227e+11   6.5509e-02
   505.20   4.1281e+11   6.5533e-02
   505.30   4.1334e+11   6.5557e-02
   505.40   4.1387e+11   6.5579e-02
   505.50   4.1441e+11   6.5603e-02
   505.60   4.1494e+11   6.5627e-02
   505.70   4.1548e+11   6.5651e-02
   505.80   4.1601e+11   6.5674e-02
   505.90   4.1655e+11   6.5698e-02
   506.00   4.1709e+11   6.5722e-02
   506.10   4.1762e+11   6.5746e-02
   506.20   4.1816e+11   6.5769e-02
   506.30   4.1870e+11   6.5793e-02
   506.40   4.1924e+11   6.5816e-02
   506.50   4.1978e+11   6.5840e-02
   506.60   4.2032e+11   6.5864e-02
   506.70   4.2086e+11   6.5888e-02
   506.80   4.2140e+11   6.5912e-02
   506.90   4.2195e+11   6.5936e-02
   507.00   4.2249e+11   6.5959e-02
   507.10   4.2303e+11   6.5983e-02
   507.20   4.2358e+11   6.6007e-02
   507.30   4.2412e+11   6.6031e-02
   507.40   4.2467e+11   6.6055e-02
   507.50   4.2521e+11   6.6079e-02
   507.60   4.2576e+11   6.6103e-02
   507.70   4.2631e+11   6.6127e-02
   507.80   4.2685e+11   6.6150e-02
   507.90   4.2740e+11   6.6174e-02
   508.00   4.2795e+11   6.6198e-02
   508.10   4.2850e+11   6.6222e-02
   508.20   4.2905e+11   6.6246e-02
   508.30   4.2960e+11   6.6270e-02
   508.40   4.3015e+11   6.6294e-02
   508.50   4.3070e+11   6.6318e-02
   508.60   4.3125e+11   6.6342e-02
   508.70   4.3181e+11   6.6366e-02
   508.80   4.3236e+11   6.6390e-02
   508.90   4.3291e+11   6.6414e-02
   509.00   4.3347e+11   6.6438e-02
   509.10   4.3402e+11   6.6462e-02
   509.20   4.3458e+11   6.6486e-02
   509.30   4.3514e+11   6.6511e-02
   509.40   4.3569e+11   6.6535e-02
   509.50   4.3625e+11   6.6558e-02
   509.60   4.3681e+11   6.6582e-02
   509.70   4.3737e+11   6.6606e-02
   509.80   4.3793e+11   6.6631e-02
   509.90   4.3849e+11   6.6655e-02
   510.00   4.3905e+11   6.6679e-02
   510.10   4.3961e+11   6.6703e-02
   510.20   4.4017e+11   6.6728e-02
   510.30   4.4073e+11   6.6752e-02
   510.40   4.4129e+11   6.6776e-02
   510.50   4.4186e+11   6.6800e-02
   510.60   4.4242e+11   6.6824e-02
   510.70   4.4299e+11   6.6848e-02
   510.80   4.4355e+11   6.6873e-02
   510.90   4.4412e+11   6.6897e-02
   511.00   4.4468e+11   6.6922e-02
   511.10   4.4525e+11   6.6946e-02
   511.20   4.4582e+11   6.6970e-02
   511.30   4.4638e+11   6.6995e-02
   511.40   4.4695e+11   6.7018e-02
   511.50   4.4752e+11   6.7043e-02
   511.60   4.4809e+11   6.7067e-02
   511.70   4.4866e+11   6.7092e-02
   511.80   4.4923e+11   6.7116e-02
   511.90   4.4981e+11   6.7140e-02
   512.00   4.5038e+11   6.7165e-02
   512.10   4.5095e+11   6.7189e-02
   512.20   4.5152e+11   6.7214e-02
   512.30   4.5210e+11   6.7239e-02
   512.40   4.5267e+11   6.7262e-02
   512.50   4.5325e+11   6.7287e-02
   512.60   4.5382e+11   6.7311e-02
   512.70   4.5440e+11   6.7336e-02
   512.80   4.5498e+11   6.7360e-02
   512.90   4.5556e+11   6.7385e-02
   513.00   4.5613e+11   6.7410e-02
   513.10   4.5671e+11   6.7434e-02
   513.20   4.5729e+11   6.7459e-02
   513.30   4.5787e+11   6.7483e-02
   513.40   4.5845e+11   6.7508e-02
   513.50   4.5903e+11   6.7532e-02
   513.60   4.5962e+11   6.7556e-02
   513.70   4.6020e+11   6.7581e-02
   513.80   4.6078e+11   6.7606e-02
   513.90   4.6137e+11   6.7631e-02
   514.00   4.6195e+11   6.7655e-02
   514.10   4.6253e+11   6.7680e-02
   514.20   4.6312e+11   6.7705e-02
   514.30   4.6371e+11   6.7730e-02
   514.40   4.6429e+11   6.7754e-02
   514.50   4.6488e+11   6.7779e-02
   514.60   4.6547e+11   6.7803e-02
   514.70   4.6606e+11   6.7828e-02
   514.80   4.6665e+11   6.7853e-02
   514.90   4.6724e+11   6.7877e-02
   515.00   4.6783e+11   6.7902e-02
   515.10   4.6842e+11   6.7927e-02
   515.20   4.6901e+11   6.7952e-02
   515.30   4.6960e+11   6.7977e-02
   515.40   4.7019e+11   6.8002e-02
   515.50   4.7079e+11   6.8027e-02
   515.60   4.7138e+11   6.8051e-02
   515.70   4.7198e+11   6.8075e-02
   515.80   4.7257e+11   6.8100e-02
   515.90   4.7317e+11   6.8125e-02
   516.00   4.7377e+11   6.8150e-02
   516.10   4.7436e+11   6.8175e-02
   516.20   4.7496e+11   6.8200e-02
   516.30   4.7556e+11   6.8225e-02
   516.40   4.7616e+11   6.8250e-02
   516.50   4.7676e+11   6.8275e-02
   516.60   4.7736e+11   6.8300e-02
   516.70   4.7796e+11   6.8325e-02
   516.80   4.7856e+11   6.8350e-02
   516.90   4.7916e+11   6.8375e-02
   517.00   4.7977e+11   6.8399e-02
   517.10   4.8037e+11   6.8424e-02
   517.20   4.8097e+11   6.8450e-02
   517.30   4.8158e+11   6.8475e-02
   517.40   4.8218e+11   6.8500e-02
   517.50   4.8279e+11   6.8525e-02
   517.60   4.8340e+11   6.8550e-02
   517.70   4.8400e+11   6.8575e-02
   517.80   4.8461e+11   6.8600e-02
   517.90   4.8522e+11   6.8626e-02
   518.00   4.8583e+11   6.8651e-02
   518.10   4.8644e+11   6.8676e-02
   518.20   4.8705e+11   6.8701e-02
   518.30   4.8766e+11   6.8725e-02
   518.40   4.8827e+11   6.8751e-02
   518.50   4.8888e+11   6.8776e-02
   518.60   4.8950e+11   6.8801e-02
   518.70   4.9011e+11   6.8826e-02
   518.80   4.9072e+11   6.8852e-02
   518.90   4.9134e+11   6.8877e-02
   519.00   4.9195e+11   6.8902e-02
   519.10   4.9257e+11   6.8927e-02
   519.20   4.9319e+11   6.8953e-02
   519.30   4.9380e+11   6.8978e-02
   519.40   4.9442e+11   6.9004e-02
   519.50   4.9504e+11   6.9029e-02
   519.60   4.9566e+11   6.9054e-02
   519.70   4.9628e+11   6.9080e-02
   519.80   4.9690e+11   6.9104e-02
   519.90   4.9752e+11   6.9129e-02
   520.00   4.9814e+11   6.9155e-02
   520.10   4.9876e+11   6.9180e-02
   520.20   4.9939e+11   6.9206e-02
   520.30   5.0001e+11   6.9231e-02
   520.40   5.0064e+11   6.9257e-02
   520.50   5.0126e+11   6.9282e-02
   520.60   5.0189e+11   6.9308e-02
   520.70   5.0251e+11   6.9333e-02
   520.80   5.0314e+11   6.9359e-02
   520.90   5.0377e+11   6.9384e-02
   521.00   5.0439e+11   6.9410e-02
   521.10   5.0502e+11   6.9435e-02
   521.20   5.0565e+11   6.9461e-02
   521.30   5.0628e+11   6.9486e-02
   521.40   5.0691e+11   6.9512e-02
   521.50   5.0754e+11   6.9536e-02
   521.60   5.0818e+11   6.9562e-02
   521.70   5.0881e+11   6.9588e-02
   521.80   5.0944e+11   6.9613e-02
   521.90   5.1008e+11   6.9639e-02
   522.00   5.1071e+11   6.9665e-02
   522.10   5.1135e+11   6.9690e-02
   522.20   5.1198e+11   6.9716e-02
   522.30   5.1262e+11   6.9742e-02
   522.40   5.1326e+11   6.9767e-02
   522.50   5.1389e+11   6.9793e-02
   522.60   5.1453e+11   6.9819e-02
   522.70   5.1517e+11   6.9844e-02
   522.80   5.1581e+11   6.9870e-02
   522.90   5.1645e+11   6.9896e-02
   523.00   5.1709e+11   6.9922e-02
   523.10   5.1773e+11   6.9948e-02
   523.20   5.1838e+11   6.9973e-02
   523.30   5.1902e+11   6.9999e-02
   523.40   5.1966e+11   7.0024e-02
   523.50   5.2031e+11   7.0050e-02
   523.60   5.2095e+11   7.0076e-02
   523.70   5.2160e+11   7.0101e-02
   523.80   5.2224e+11   7.0127e-02
   523.90   5.2289e+11   7.0153e-02
   524.00   5.2354e+11   7.0179e-02
   524.10   5.2419e+11   7.0205e-02
   524.20   5.2484e+11   7.0231e-02
   524.30   5.2548e+11   7.0257e-02
   524.40   5.2613e+11   7.0283e-02
   524.50   5.2679e+11   7.0309e-02
   524.60   5.2744e+11   7.0335e-02
   524.70   5.2809e+11   7.0361e-02
   524.80   5.2874e+11   7.0387e-02
   524.90   5.2940e+11   7.0413e-02
   525.00   5.3005e+11   7.0439e-02
   525.10   5.3070e+11   7.0465e-02
   525.20   5.3136e+11   7.0491e-02
   525.30   5.3202e+11   7.0517e-02
   525.40   5.3267e+11   7.0543e-02
   525.50   5.3333e+11   7.0569e-02
   525.60   5.3399e+11   7.0594e-02
   525.70   5.3465e+11   7.0620e-02
   525.80   5.3531e+11   7.0646e-02
   525.90   5.3597e+11   7.0672e-02
   526.00   5.3663e+11   7.0698e-02
   526.10   5.3729e+11   7.0724e-02
   526.20   5.3795e+11   7.0751e-02
   526.30   5.3861e+11   7.0777e-02
   526.40   5.3928e+11   7.0803e-02
   526.50   5.3994e+11   7.0829e-02
   526.60   5.4061e+11   7.0855e-02
   526.70   5.4127e+11   7.0881e-02
   526.80   5.4194e+11   7.0908e-02
   526.90   5.4261e+11   7.0934e-02
   527.00   5.4327e+11   7.0960e-02
   527.10   5.4394e+11   7.0986e-02
   527.20   5.4461e+11   7.1013e-02
   527.30   5.4528e+11   7.1039e-02
   527.40   5.4595e+11   7.1065e-02
   527.50   5.4662e+11   7.1092e-02
   527.60   5.4729e+11   7.1118e-02
   527.70   5.4796e+11   7.1144e-02
   527.80   5.4864e+11   7.1171e-02
   527.90   5.4931e+11   7.1197e-02
   528.00   5.4998e+11   7.1223e-02
   528.10   5.5066e+11   7.1250e-02
   528.20   5.5133e+11   7.1276e-02
   528.30   5.5201e+11   7.1302e-02
   528.40   5.5269e+11   7.1329e-02
   528.50   5.5337e+11   7.1355e-02
   528.60   5.5404e+11   7.1381e-02
   528.70   5.5472e+11   7.1407e-02
   528.80   5.5540e+11   7.1434e-02
   528.90   5.5608e+11   7.1460e-02
   529.00   5.5676e+11   7.1487e-02
   529.10   5.5744e+11   7.1513e-02
   529.20   5.5813e+11   7.1540e-02
   529.30   5.5881e+11   7.1566e-02
   529.40   5.5949e+11   7.1593e-02
   529.50   5.6018e+11   7.1619e-02
   529.60   5.6086e+11   7.1646e-02
   529.70   5.6155e+11   7.1672e-02
   529.80   5.6224e+11   7.1699e-02
   529.90   5.6292e+11   7.1725e-02
   530.00   5.6361e+11   7.1752e-02
   530.10   5.6430e+11   7.1779e-02
   530.20   5.6499e+11   7.1805e-02
   530.30   5.6568e+11   7.1832e-02
   530.40   5.6637e+11   7.1859e-02
   530.50   5.6706e+11   7.1885e-02
   530.60   5.6775e+11   7.1912e-02
   530.70   5.6844e+11   7.1939e-02
   530.80   5.6914e+11   7.1965e-02
   530.90   5.6983e+11   7.1992e-02
   531.00   5.7053e+11   7.2019e-02
   531.10   5.7122e+11   7.2045e-02
   531.20   5.7192e+11   7.2072e-02
   531.30   5.7261e+11   7.2099e-02
   531.40   5.7331e+11   7.2126e-02
   531.50   5.7401e+11   7.2152e-02
   531.60   5.7471e+11   7.2179e-02
   531.70   5.7541e+11   7.2206e-02
   531.80   5.7611e+11   7.2233e-02
   531.90   5.7681e+11   7.2260e-02
   532.00   5.7751e+11   7.2287e-02
   532.10   5.7821e+11   7.2313e-02
   532.20   5.7892e+11   7.2340e-02
   532.30   5.7962e+11   7.2367e-02
   532.40   5.8032e+11   7.2394e-02
   532.50   5.8103e+11   7.2421e-02
   532.60   5.8174e+11   7.2448e-02
   532.70   5.8244e+11   7.2475e-02
   532.80   5.8315e+11   7.2502e-02
   532.90   5.8386e+11   7.2529e-02
   533.00   5.8457e+11   7.2556e-02
   533.10   5.8527e+11   7.2583e-02
   533.20   5.8598e+11   7.2610e-02
   533.30   5.8670e+11   7.2637e-02
   533.40   5.8741e+11   7.2664e-02
   533.50   5.8812e+11   7.2691e-02
   533.60   5.8883e+11   7.2718e-02
   533.70   5.8954e+11   7.2745e-02
   533.80   5.9026e+11   7.2772e-02
   533.90   5.9097e+11   7.2799e-02
   534.00   5.9169e+11   7.2826e-02
   534.10   5.9241e+11   7.2853e-02
   534.20   5.9312e+11   7.2880e-02
   534.30   5.9384e+11   7.2907e-02
   534.40   5.9456e+11   7.2935e-02
   534.50   5.9528e+11   7.2962e-02
   534.60   5.9600e+11   7.2989e-02
   534.70   5.9672e+11   7.3016e-02
   534.80   5.9744e+11   7.3043e-02
   534.90   5.9816e+11   7.3070e-02
   535.00   5.9888e+11   7.3098e-02
   535.10   5.9961e+11   7.3125e-02
   535.20   6.0033e+11   7.3152e-02
   535.30   6.0106e+11   7.3179e-02
   535.40   6.0178e+11   7.3207e-02
   535.50   6.0251e+11   7.3234e-02
   535.60   6.0323e+11   7.3261e-02
   535.70   6.0396e+11   7.3288e-02
   535.80   6.0469e+11   7.3316e-02
   535.90   6.0542e+11   7.3343e-02
   536.00   6.0615e+11   7.3370e-02
   536.10   6.0688e+11   7.3398e-02
   536.20   6.0761e+11   7.3425e-02
   536.30   6.0834e+11   7.3452e-02
   536.40   6.0908e+11   7.3480e-02
   536.50   6.0981e+11   7.3507e-02
   536.60   6.1054e+11   7.3535e-02
   536.70   6.1128e+11   7.3562e-02
   536.80   6.1201e+11   7.3589e-02
   536.90   6.1275e+11   7.3617e-02
   537.00   6.1349e+11   7.3644e-02
   537.10   6.1422e+11   7.3672e-02
   537.20   6.1496e+11   7.3699e-02
   537.30   6.1570e+11   7.3727e-02
   537.40   6.1644e+11   7.3754e-02
   537.50   6.1718e+11   7.3782e-02
   537.60   6.1792e+11   7.3809e-02
   537.70   6.1867e+11   7.3837e-02
   537.80   6.1941e+11   7.3864e-02
   537.90   6.2015e+11   7.3892e-02
   538.00   6.2090e+11   7.3920e-02
   538.10   6.2164e+11   7.3947e-02
   538.20   6.2239e+11   7.3975e-02
   538.30   6.2313e+11   7.4002e-02
   538.40   6.2388e+11   7.4030e-02
   538.50   6.2463e+11   7.4058e-02
   538.60   6.2538e+11   7.4085e-02
   538.70   6.2613e+11   7.4113e-02
   538.80   6.2688e+11   7.4141e-02
   538.90   6.2763e+11   7.4168e-02
   539.00   6.2838e+11   7.4196e-02
   539.10   6.2913e+11   7.4224e-02
   539.20   6.2988e+11   7.4252e-02
   539.30   6.3064e+11   7.4279e-02
   539.40   6.3139e+11   7.4307e-02
   539.50   6.3215e+11   7.4335e-02
   539.60   6.3290e+11   7.4363e-02
   539.70   6.3366e+11   7.4390e-02
   539.80   6.3441e+11   7.4418e-02
   539.90   6.3517e+11   7.4446e-02
   540.00   6.3593e+11   7.4474e-02
   540.10   6.3669e+11   7.4502e-02
   540.20   6.3745e+11   7.4530e-02
   540.30   6.3821e+11   7.4557e-02
   540.40   6.3897e+11   7.4585e-02
   540.50   6.3974e+11   7.4613e-02
   540.60   6.4050e+11   7.4641e-02
   540.70   6.4126e+11   7.4669e-02
   540.80   6.4203e+11   7.4697e-02
   540.90   6.4279e+11   7.4725e-02
   541.00   6.4356e+11   7.4753e-02
   541.10   6.4433e+11   7.4781e-02
   541.20   6.4509e+11   7.4809e-02
   541.30   6.4586e+11   7.4837e-02
   541.40   6.4663e+11   7.4865e-02
   541.50   6.4740e+11   7.4893e-02
   541.60   6.4817e+11   7.4921e-02
   541.70   6.4894e+11   7.4949e-02
   541.80   6.4971e+11   7.4977e-02
   541.90   6.5049e+11   7.5005e-02
   542.00   6.5126e+11   7.5033e-02
   542.10   6.5204e+11   7.5061e-02
   542.20   6.5281e+11   7.5089e-02
   542.30   6.5359e+11   7.5117e-02
   542.40   6.5436e+11   7.5145e-02
   542.50   6.5514e+11   7.5174e-02
   542.60   6.5592e+11   7.5202e-02
   542.70   6.5670e+11   7.5230e-02
   542.80   6.5748e+11   7.5258e-02
   542.90   6.5826e+11   7.5287e-02
   543.00   6.5904e+11   7.5315e-02
   543.10   6.5982e+11   7.5344e-02
   543.20   6.6060e+11   7.5372e-02
   543.30   6.6138e+11   7.5400e-02
   543.40   6.6217e+11   7.5428e-02
   543.50   6.6295e+11   7.5457e-02
   543.60   6.6374e+11   7.5485e-02
   543.70   6.6453e+11   7.5513e-02
   543.80   6.6531e+11   7.5542e-02
   543.90   6.6610e+11   7.5570e-02
   544.00   6.6689e+11   7.5598e-02
   544.10   6.6768e+11   7.5627e-02
   544.20   6.6847e+11   7.5655e-02
   544.30   6.6926e+11   7.5683e-02
   544.40   6.7005e+11   7.5712e-02
   544.50   6.7084e+11   7.5740e-02
   544.60   6.7164e+11   7.5768e-02
   544.70   6.7243e+11   7.5797e-02
   544.80   6.7322e+11   7.5825e-02
   544.90   6.7402e+11   7.5854e-02
   545.00   6.7481e+11   7.5882e-02
   545.10   6.7561e+11   7.5911e-02
   545.20   6.7641e+11   7.5939e-02
   545.30   6.7721e+11   7.5968e-02
   545.40   6.7801e+11   7.5996e-02
   545.50   6.7881e+11   7.6025e-02
   545.60   6.7961e+11   7.6053e-02
   545.70   6.8041e+11   7.6082e-02
   545.80   6.8121e+11   7.6110e-02
   545.90   6.8201e+11   7.6139e-02
   546.00   6.8282e+11   7.6169e-02
   546.10   6.8362e+11   7.6197e-02
   546.20   6.8443e+11   7.6226e-02
   546.30   6.8523e+11   7.6254e-02
   546.40   6.8604e+11   7.6283e-02
   546.50   6.8685e+11   7.6312e-02
   546.60   6.8766e+11   7.6340e-02
   546.70   6.8846e+11   7.6369e-02
   546.80   6.8927e+11   7.6398e-02
   546.90   6.9008e+11   7.6426e-02
   547.00   6.9090e+11   7.6455e-02
   547.10   6.9171e+11   7.6484e-02
   547.20   6.9252e+11   7.6513e-02
   547.30   6.9333e+11   7.6541e-02
   547.40   6.9415e+11   7.6570e-02
   547.50   6.9496e+11   7.6599e-02
   547.60   6.9578e+11   7.6628e-02
   547.70   6.9660e+11   7.6656e-02
   547.80   6.9741e+11   7.6685e-02
   547.90   6.9823e+11   7.6714e-02
   548.00   6.9905e+11   7.6743e-02
   548.10   6.9987e+11   7.6772e-02
   548.20   7.0069e+11   7.6801e-02
   548.30   7.0151e+11   7.6829e-02
   548.40   7.0234e+11   7.6859e-02
   548.50   7.0316e+11   7.6888e-02
   548.60   7.0398e+11   7.6917e-02
   548.70   7.0481e+11   7.6946e-02
   548.80   7.0563e+11   7.6975e-02
   548.90   7.0646e+11   7.7004e-02
   549.00   7.0729e+11   7.7033e-02
   549.10   7.0811e+11   7.7062e-02
   549.20   7.0894e+11   7.7091e-02
   549.30   7.0977e+11   7.7120e-02
   549.40   7.1060e+11   7.7149e-02
   549.50   7.1143e+11   7.7178e-02
   549.60   7.1226e+11   7.7207e-02
   549.70   7.1309e+11   7.7236e-02
   549.80   7.1393e+11   7.7265e-02
   549.90   7.1476e+11   7.7294e-02
   550.00   7.1560e+11   7.7323e-02
   550.10   7.1643e+11   7.7352e-02
   550.20   7.1727e+11   7.7382e-02
   550.30   7.1811e+11   7.7411e-02
   550.40   7.1894e+11   7.7440e-02
   550.50   7.1978e+11   7.7470e-02
   550.60   7.2062e+11   7.7499e-02
   550.70   7.2146e+11   7.7528e-02
   550.80   7.2230e+11   7.7558e-02
   550.90   7.2314e+11   7.7587e-02
   551.00   7.2399e+11   7.7616e-02
   551.10   7.2483e+11   7.7645e-02
   551.20   7.2567e+11   7.7675e-02
   551.30   7.2652e+11   7.7704e-02
   551.40   7.2736e+11   7.7733e-02
   551.50   7.2821e+11   7.7762e-02
   551.60   7.2906e+11   7.7792e-02
   551.70   7.2991e+11   7.7821e-02
   551.80   7.3075e+11   7.7850e-02
   551.90   7.3160e+11   7.7880e-02
   552.00   7.3245e+11   7.7909e-02
   552.10   7.3331e+11   7.7938e-02
   552.20   7.3416e+11   7.7968e-02
   552.30   7.3501e+11   7.7998e-02
   552.40   7.3586e+11   7.8028e-02
   552.50   7.3672e+11   7.8057e-02
   552.60   7.3757e+11   7.8086e-02
   552.70   7.3843e+11   7.8116e-02
   552.80   7.3929e+11   7.8145e-02
   552.90   7.4014e+11   7.8175e-02
   553.00   7.4100e+11   7.8204e-02
   553.10   7.4186e+11   7.8234e-02
   553.20   7.4272e+11   7.8263e-02
   553.30   7.4358e+11   7.8293e-02
   553.40   7.4444e+11   7.8322e-02
   553.50   7.4531e+11   7.8352e-02
   553.60   7.4617e+11   7.8382e-02
   553.70   7.4703e+11   7.8411e-02
   553.80   7.4790e+11   7.8441e-02
   553.90   7.4876e+11   7.8471e-02
   554.00   7.4963e+11   7.8501e-02
   554.10   7.5050e+11   7.8531e-02
   554.20   7.5137e+11   7.8560e-02
   554.30   7.5223e+11   7.8590e-02
   554.40   7.5310e+11   7.8619e-02
   554.50   7.5397e+11   7.8649e-02
   554.60   7.5485e+11   7.8679e-02
   554.70   7.5572e+11   7.8709e-02
   554.80   7.5659e+11   7.8738e-02
   554.90   7.5746e+11   7.8768e-02
   555.00   7.5834e+11   7.8798e-02
   555.10   7.5921e+11   7.8828e-02
   555.20   7.6009e+11   7.8857e-02
   555.30   7.6097e+11   7.8887e-02
   555.40   7.6185e+11   7.8918e-02
   555.50   7.6272e+11   7.8948e-02
   555.60   7.6360e+11   7.8978e-02
   555.70   7.6448e+11   7.9007e-02
   555.80   7.6536e+11   7.9037e-02
   555.90   7.6625e+11   7.9067e-02
   556.00   7.6713e+11   7.9097e-02
   556.10   7.6801e+11   7.9127e-02
   556.20   7.6890e+11   7.9157e-02
   556.30   7.6978e+11   7.9187e-02
   556.40   7.7067e+11   7.9217e-02
   556.50   7.7155e+11   7.9247e-02
   556.60   7.7244e+11   7.9277e-02
   556.70   7.7333e+11   7.9306e-02
   556.80   7.7422e+11   7.9337e-02
   556.90   7.7511e+11   7.9367e-02
   557.00   7.7600e+11   7.9397e-02
   557.10   7.7689e+11   7.9428e-02
   557.20   7.7778e+11   7.9458e-02
   557.30   7.7868e+11   7.9488e-02
   557.40   7.7957e+11   7.9518e-02
   557.50   7.8047e+11   7.9548e-02
   557.60   7.8136e+11   7.9578e-02
   557.70   7.8226e+11   7.9608e-02
   557.80   7.8316e+11   7.9638e-02
   557.90   7.8405e+11   7.9668e-02
   558.00   7.8495e+11   7.9698e-02
   558.10   7.8585e+11   7.9728e-02
   558.20   7.8675e+11   7.9760e-02
   558.30   7.8765e+11   7.9790e-02
   558.40   7.8856e+11   7.9820e-02
   558.50   7.8946e+11   7.9850e-02
   558.60   7.9036e+11   7.9880e-02
   558.70   7.9127e+11   7.9911e-02
   558.80   7.9217e+11   7.9941e-02
   558.90   7.9308e+11   7.9971e-02
   559.00   7.9399e+11   8.0001e-02
   559.10   7.9490e+11   8.0032e-02
   559.20   7.9580e+11   8.0062e-02
   559.30   7.9671e+11   8.0092e-02
   559.40   7.9763e+11   8.0124e-02
   559.50   7.9854e+11   8.0154e-02
   559.60   7.9945e+11   8.0184e-02
   559.70   8.0036e+11   8.0215e-02
   559.80   8.0128e+11   8.0245e-02
   559.90   8.0219e+11   8.0276e-02
   560.00   8.0311e+11   8.0306e-02
   560.10   8.0402e+11   8.0336e-02
   560.20   8.0494e+11   8.0367e-02
   560.30   8.0586e+11   8.0397e-02
   560.40   8.0678e+11   8.0428e-02
   560.50   8.0770e+11   8.0458e-02
   560.60   8.0862e+11   8.0490e-02
   560.70   8.0954e+11   8.0520e-02
   560.80   8.1046e+11   8.0551e-02
   560.90   8.1138e+11   8.0581e-02
   561.00   8.1231e+11   8.0612e-02
   561.10   8.1323e+11   8.0642e-02
   561.20   8.1416e+11   8.0673e-02
   561.30   8.1509e+11   8.0703e-02
   561.40   8.1601e+11   8.0734e-02
   561.50   8.1694e+11   8.0765e-02
   561.60   8.1787e+11   8.0795e-02
   561.70   8.1880e+11   8.0826e-02
   561.80   8.1973e+11   8.0858e-02
   561.90   8.2066e+11   8.0888e-02
   562.00   8.2159e+11   8.0919e-02
   562.10   8.2253e+11   8.0950e-02
   562.20   8.2346e+11   8.0980e-02
   562.30   8.2440e+11   8.1011e-02
   562.40   8.2533e+11   8.1042e-02
   562.50   8.2627e+11   8.1073e-02
   562.60   8.2721e+11   8.1103e-02
   562.70   8.2815e+11   8.1134e-02
   562.80   8.2908e+11   8.1165e-02
   562.90   8.3002e+11   8.1197e-02
   563.00   8.3097e+11   8.1227e-02
   563.10   8.3191e+11   8.1258e-02
   563.20   8.3285e+11   8.1289e-02
   563.30   8.3379e+11   8.1320e-02
   563.40   8.3474e+11   8.1351e-02
   563.50   8.3568e+11   8.1382e-02
   563.60   8.3663e+11   8.1413e-02
   563.70   8.3758e+11   8.1443e-02
   563.80   8.3852e+11   8.1474e-02
   563.90   8.3947e+11   8.1505e-02
   564.00   8.4042e+11   8.1537e-02
   564.10   8.4137e+11   8.1568e-02
   564.20   8.4232e+11   8.1599e-02
   564.30   8.4327e+11   8.1630e-02
   564.40   8.4423e+11   8.1661e-02
   564.50   8.4518e+11   8.1692e-02
   564.60   8.4614e+11   8.1723e-02
   564.70   8.4709e+11   8.1754e-02
   564.80   8.4805e+11   8.1785e-02
   564.90   8.4900e+11   8.1816e-02
   565.00   8.4996e+11   8.1848e-02
   565.10   8.5092e+11   8.1880e-02
   565.20   8.5188e+11   8.1911e-02
   565.30   8.5284e+11   8.1942e-02
   565.40   8.5380e+11   8.1973e-02
   565.50   8.5477e+11   8.2004e-02
   565.60   8.5573e+11   8.2035e-02
   565.70   8.5669e+11   8.2066e-02
   565.80   8.5766e+11   8.2098e-02
   565.90   8.5862e+11   8.2129e-02
   566.00   8.5959e+11   8.2161e-02
   566.10   8.6056e+11   8.2192e-02
   566.20   8.6153e+11   8.2224e-02
   566.30   8.6250e+11   8.2255e-02
   566.40   8.6347e+11   8.2286e-02
   566.50   8.6444e+11   8.2317e-02
   566.60   8.6541e+11   8.2349e-02
   566.70   8.6638e+11   8.2380e-02
   566.80   8.6735e+11   8.2411e-02
   566.90   8.6833e+11   8.2443e-02
   567.00   8.6930e+11   8.2475e-02
   567.10   8.7028e+11   8.2506e-02
   567.20   8.7126e+11   8.2538e-02
   567.30   8.7224e+11   8.2569e-02
   567.40   8.7321e+11   8.2601e-02
   567.50   8.7419e+11   8.2632e-02
   567.60   8.7517e+11   8.2663e-02
   567.70   8.7616e+11   8.2695e-02
   567.80   8.7714e+11   8.2726e-02
   567.90   8.7812e+11   8.2759e-02
   568.00   8.7911e+11   8.2790e-02
   568.10   8.8009e+11   8.2822e-02
   568.20   8.8108e+11   8.2853e-02
   568.30   8.8206e+11   8.2885e-02
   568.40   8.8305e+11   8.2916e-02
   568.50   8.8404e+11   8.2948e-02
   568.60   8.8503e+11   8.2979e-02
   568.70   8.8602e+11   8.3011e-02
   568.80   8.8701e+11   8.3044e-02
   568.90   8.8800e+11   8.3075e-02
   569.00   8.8899e+11   8.3107e-02
   569.10   8.8999e+11   8.3139e-02
   569.20   8.9098e+11   8.3170e-02
   569.30   8.9198e+11   8.3202e-02
   569.40   8.9297e+11   8.3234e-02
   569.50   8.9397e+11   8.3265e-02
   569.60   8.9497e+11   8.3297e-02
   569.70   8.9597e+11   8.3330e-02
   569.80   8.9697e+11   8.3361e-02
   569.90   8.9797e+11   8.3393e-02
   570.00   8.9897e+11   8.3425e-02
   570.10   8.9997e+11   8.3457e-02
   570.20   9.0098e+11   8.3488e-02
   570.30   9.0198e+11   8.3520e-02
   570.40   9.0299e+11   8.3552e-02
   570.50   9.0399e+11   8.3584e-02
   570.60   9.0500e+11   8.3617e-02
   570.70   9.0601e+11   8.3649e-02
   570.80   9.0702e+11   8.3681e-02
   570.90   9.0803e+11   8.3712e-02
   571.00   9.0904e+11   8.3744e-02
   571.10   9.1005e+11   8.3776e-02
   571.20   9.1106e+11   8.3808e-02
   571.30   9.1207e+11   8.3840e-02
   571.40   9.1309e+11   8.3872e-02
   571.50   9.1410e+11   8.3905e-02
   571.60   9.1512e+11   8.3937e-02
   571.70   9.1614e+11   8.3969e-02
   571.80   9.1715e+11   8.4001e-02
   571.90   9.1817e+11   8.4033e-02
   572.00   9.1919e+11   8.4065e-02
   572.10   9.2021e+11   8.4097e-02
   572.20   9.2123e+11   8.4129e-02
   572.30   9.2226e+11   8.4162e-02
   572.40   9.2328e+11   8.4194e-02
   572.50   9.2430e+11   8.4227e-02
   572.60   9.2533e+11   8.4259e-02
   572.70   9.2635e+11   8.4291e-02
   572.80   9.2738e+11   8.4323e-02
   572.90   9.2841e+11   8.4355e-02
   573.00   9.2944e+11   8.4387e-02
   573.10   9.3047e+11   8.4419e-02
   573.20   9.3150e+11   8.4453e-02
   573.30   9.3253e+11   8.4485e-02
   573.40   9.3356e+11   8.4517e-02
   573.50   9.3459e+11   8.4549e-02
   573.60   9.3563e+11   8.4582e-02
   573.70   9.3666e+11   8.4614e-02
   573.80   9.3770e+11   8.4646e-02
   573.90   9.3874e+11   8.4679e-02
   574.00   9.3977e+11   8.4712e-02
   574.10   9.4081e+11   8.4744e-02
   574.20   9.4185e+11   8.4777e-02
   574.30   9.4289e+11   8.4809e-02
   574.40   9.4393e+11   8.4841e-02
   574.50   9.4497e+11   8.4874e-02
   574.60   9.4602e+11   8.4906e-02
   574.70   9.4706e+11   8.4938e-02
   574.80   9.4811e+11   8.4972e-02
   574.90   9.4915e+11   8.5004e-02
   575.00   9.5020e+11   8.5037e-02
   575.10   9.5125e+11   8.5069e-02
   575.20   9.5229e+11   8.5102e-02
   575.30   9.5334e+11   8.5134e-02
   575.40   9.5439e+11   8.5167e-02
   575.50   9.5545e+11   8.5199e-02
   575.60   9.5650e+11   8.5233e-02
   575.70   9.5755e+11   8.5265e-02
   575.80   9.5861e+11   8.5298e-02
   575.90   9.5966e+11   8.5331e-02
   576.00   9.6072e+11   8.5363e-02
   576.10   9.6177e+11   8.5396e-02
   576.20   9.6283e+11   8.5428e-02
   576.30   9.6389e+11   8.5462e-02
   576.40   9.6495e+11   8.5495e-02
   576.50   9.6601e+11   8.5527e-02
   576.60   9.6707e+11   8.5560e-02
   576.70   9.6813e+11   8.5593e-02
   576.80   9.6920e+11   8.5625e-02
   576.90   9.7026e+11   8.5658e-02
   577.00   9.7133e+11   8.5691e-02
   577.10   9.7239e+11   8.5725e-02
   577.20   9.7346e+11   8.5757e-02
   577.30   9.7453e+11   8.5790e-02
   577.40   9.7559e+11   8.5823e-02
   577.50   9.7666e+11   8.5856e-02
   577.60   9.7774e+11   8.5889e-02
   577.70   9.7881e+11   8.5921e-02
   577.80   9.7988e+11   8.5955e-02
   577.90   9.8095e+11   8.5988e-02
   578.00   9.8203e+11   8.6021e-02
   578.10   9.8310e+11   8.6054e-02
   578.20   9.8418e+11   8.6087e-02
   578.30   9.8526e+11   8.6120e-02
   578.40   9.8633e+11   8.6153e-02
   578.50   9.8741e+11   8.6186e-02
   578.60   9.8849e+11   8.6220e-02
   578.70   9.8957e+11   8.6253e-02
   578.80   9.9066e+11   8.6286e-02
   578.90   9.9174e+11   8.6319e-02
   579.00   9.9282e+11   8.6352e-02
   579.10   9.9391e+11   8.6385e-02
   579.20   9.9499e+11   8.6418e-02
   579.30   9.9608e+11   8.6452e-02
   579.40   9.9717e+11   8.6485e-02
   579.50   9.9825e+11   8.6518e-02
   579.60   9.9934e+11   8.6551e-02
   579.70   1.0004e+12   8.6584e-02
   579.80   1.0015e+12   8.6617e-02
   579.90   1.0026e+12   8.6651e-02
   580.00   1.0037e+12   8.6685e-02
   580.10   1.0048e+12   8.6718e-02
   580.20   1.0059e+12   8.6751e-02
   580.30   1.0070e+12   8.6784e-02
   580.40   1.0081e+12   8.6817e-02
   580.50   1.0092e+12   8.6851e-02
   580.60   1.0103e+12   8.6884e-02
   580.70   1.0114e+12   8.6918e-02
   580.80   1.0125e+12   8.6952e-02
   580.90   1.0136e+12   8.6985e-02
   581.00   1.0147e+12   8.7018e-02
   581.10   1.0158e+12   8.7051e-02
   581.20   1.0169e+12   8.7085e-02
   581.30   1.0180e+12   8.7118e-02
   581.40   1.0191e+12   8.7152e-02
   581.50   1.0202e+12   8.7186e-02
   581.60   1.0213e+12   8.7219e-02
   581.70   1.0224e+12   8.7253e-02
   581.80   1.0235e+12   8.7286e-02
   581.90   1.0247e+12   8.7320e-02
   582.00   1.0258e+12   8.7353e-02
   582.10   1.0269e+12   8.7387e-02
   582.20   1.0280e+12   8.7421e-02
   582.30   1.0291e+12   8.7454e-02
   582.40   1.0302e+12   8.7488e-02
   582.50   1.0313e+12   8.7521e-02
   582.60   1.0325e+12   8.7555e-02
   582.70   1.0336e+12   8.7589e-02
   582.80   1.0347e+12   8.7623e-02
   582.90   1.0358e+12   8.7657e-02
   583.00   1.0369e+12   8.7690e-02
   583.10   1.0381e+12   8.7724e-02
   583.20   1.0392e+12   8.7758e-02
   583.30   1.0403e+12   8.7791e-02
   583.40   1.0414e+12   8.7825e-02
   583.50   1.0426e+12   8.7859e-02
   583.60   1.0437e+12   8.7893e-02
   583.70   1.0448e+12   8.7927e-02
   583.80   1.0459e+12   8.7961e-02
   583.90   1.0471e+12   8.7994e-02
   584.00   1.0482e+12   8.8028e-02
   584.10   1.0493e+12   8.8063e-02
   584.20   1.0505e+12   8.8097e-02
   584.30   1.0516e+12   8.8130e-02
   584.40   1.0527e+12   8.8164e-02
   584.50   1.0539e+12   8.8198e-02
   584.60   1.0550e+12   8.8232e-02
   584.70   1.0561e+12   8.8266e-02
   584.80   1.0573e+12   8.8300e-02
   584.90   1.0584e+12   8.8334e-02
   585.00   1.0596e+12   8.8368e-02
   585.10   1.0607e+12   8.8402e-02
   585.20   1.0619e+12   8.8436e-02
   585.30   1.0630e+12   8.8470e-02
   585.40   1.0641e+12   8.8505e-02
   585.50   1.0653e+12   8.8539e-02
   585.60   1.0664e+12   8.8573e-02
   585.70   1.0676e+12   8.8607e-02
   585.80   1.0687e+12   8.8641e-02
   585.90   1.0699e+12   8.8675e-02
   586.00   1.0710e+12   8.8709e-02
   586.10   1.0722e+12   8.8744e-02
   586.20   1.0733e+12   8.8778e-02
   586.30   1.0745e+12   8.8812e-02
   586.40   1.0756e+12   8.8846e-02
   586.50   1.0768e+12   8.8880e-02
   586.60   1.0780e+12   8.8914e-02
   586.70   1.0791e+12   8.8949e-02
   586.80   1.0803e+12   8.8984e-02
   586.90   1.0814e+12   8.9018e-02
   587.00   1.0826e+12   8.9052e-02
   587.10   1.0837e+12   8.9086e-02
   587.20   1.0849e+12   8.9120e-02
   587.30   1.0861e+12   8.9155e-02
   587.40   1.0872e+12   8.9190e-02
   587.50   1.0884e+12   8.9224e-02
   587.60   1.0896e+12   8.9258e-02
   587.70   1.0907e+12   8.9292e-02
   587.80   1.0919e+12   8.9327e-02
   587.90   1.0931e+12   8.9361e-02
   588.00   1.0942e+12   8.9396e-02
   588.10   1.0954e+12   8.9431e-02
   588.20   1.0966e+12   8.9465e-02
   588.30   1.0978e+12   8.9499e-02
   588.40   1.0989e+12   8.9534e-02
   588.50   1.1001e+12   8.9568e-02
   588.60   1.1013e+12   8.9604e-02
   588.70   1.1025e+12   8.9638e-02
   588.80   1.1036e+12   8.9672e-02
   588.90   1.1048e+12   8.9707e-02
   589.00   1.1060e+12   8.9741e-02
   589.10   1.1072e+12   8.9776e-02
   589.20   1.1084e+12   8.9811e-02
   589.30   1.1095e+12   8.9846e-02
   589.40   1.1107e+12   8.9880e-02
   589.50   1.1119e+12   8.9915e-02
   589.60   1.1131e+12   8.9949e-02
   589.70   1.1143e+12   8.9984e-02
   589.80   1.1155e+12   9.0020e-02
   589.90   1.1167e+12   9.0054e-02
   590.00   1.1178e+12   9.0089e-02
   590.10   1.1190e+12   9.0123e-02
   590.20   1.1202e+12   9.0158e-02
   590.30   1.1214e+12   9.0193e-02
   590.40   1.1226e+12   9.0228e-02
   590.50   1.1238e+12   9.0263e-02
   590.60   1.1250e+12   9.0298e-02
   590.70   1.1262e+12   9.0333e-02
   590.80   1.1274e+12   9.0367e-02
   590.90   1.1286e+12   9.0402e-02
   591.00   1.1298e+12   9.0438e-02
   591.10   1.1310e+12   9.0473e-02
   591.20   1.1322e+12   9.0507e-02
   591.30   1.1334e+12   9.0542e-02
   591.40   1.1346e+12   9.0577e-02
   591.50   1.1358e+12   9.0612e-02
   591.60   1.1370e+12   9.0648e-02
   591.70   1.1382e+12   9.0683e-02
   591.80   1.1394e+12   9.0717e-02
   591.90   1.1406e+12   9.0752e-02
   592.00   1.1418e+12   9.0787e-02
   592.10   1.1431e+12   9.0822e-02
   592.20   1.1443e+12   9.0858e-02
   592.30   1.1455e+12   9.0893e-02
   592.40   1.1467e+12   9.0928e-02
   592.50   1.1479e+12   9.0963e-02
   592.60   1.1491e+12   9.0998e-02
   592.70   1.1503e+12   9.1034e-02
   592.80   1.1516e+12   9.1069e-02
   592.90   1.1528e+12   9.1104e-02
   593.00   1.1540e+12   9.1139e-02
   593.10   1.1552e+12   9.1174e-02
   593.20   1.1564e+12   9.1209e-02
   593.30   1.1577e+12   9.1245e-02
   593.40   1.1589e+12   9.1280e-02
   593.50   1.1601e+12   9.1316e-02
   593.60   1.1613e+12   9.1351e-02
   593.70   1.1626e+12   9.1386e-02
   593.80   1.1638e+12   9.1421e-02
   593.90   1.1650e+12   9.1457e-02
   594.00   1.1662e+12   9.1492e-02
   594.10   1.1675e+12   9.1528e-02
   594.20   1.1687e+12   9.1563e-02
   594.30   1.1699e+12   9.1598e-02
   594.40   1.1712e+12   9.1634e-02
   594.50   1.1724e+12   9.1670e-02
   594.60   1.1736e+12   9.1705e-02
   594.70   1.1749e+12   9.1740e-02
   594.80   1.1761e+12   9.1776e-02
   594.90   1.1774e+12   9.1811e-02
   595.00   1.1786e+12   9.1847e-02
   595.10   1.1798e+12   9.1883e-02
   595.20   1.1811e+12   9.1918e-02
   595.30   1.1823e+12   9.1953e-02
   595.40   1.1836e+12   9.1989e-02
   595.50   1.1848e+12   9.2024e-02
   595.60   1.1861e+12   9.2061e-02
   595.70   1.1873e+12   9.2096e-02
   595.80   1.1886e+12   9.2132e-02
   595.90   1.1898e+12   9.2167e-02
   596.00   1.1911e+12   9.2203e-02
   596.10   1.1923e+12   9.2239e-02
   596.20   1.1936e+12   9.2275e-02
   596.30   1.1948e+12   9.2310e-02
   596.40   1.1961e+12   9.2346e-02
   596.50   1.1973e+12   9.2381e-02
   596.60   1.1986e+12   9.2417e-02
   596.70   1.1998e+12   9.2454e-02
   596.80   1.2011e+12   9.2489e-02
   596.90   1.2023e+12   9.2525e-02
   597.00   1.2036e+12   9.2560e-02
   597.10   1.2049e+12   9.2596e-02
   597.20   1.2061e+12   9.2633e-02
   597.30   1.2074e+12   9.2669e-02
   597.40   1.2087e+12   9.2704e-02
   597.50   1.2099e+12   9.2740e-02
   597.60   1.2112e+12   9.2776e-02
   597.70   1.2125e+12   9.2812e-02
   597.80   1.2137e+12   9.2848e-02
   597.90   1.2150e+12   9.2884e-02
   598.00   1.2163e+12   9.2920e-02
   598.10   1.2175e+12   9.2956e-02
   598.20   1.2188e+12   9.2991e-02
   598.30   1.2201e+12   9.3028e-02
   598.40   1.2214e+12   9.3064e-02
   598.50   1.2226e+12   9.3100e-02
   598.60   1.2239e+12   9.3136e-02
   598.70   1.2252e+12   9.3172e-02
   598.80   1.2265e+12   9.3209e-02
   598.90   1.2278e+12   9.3245e-02
   599.00   1.2290e+12   9.3281e-02
   599.10   1.2303e+12   9.3317e-02
   599.20   1.2316e+12   9.3353e-02
   599.30   1.2329e+12   9.3390e-02
   599.40   1.2342e+12   9.3426e-02
   599.50   1.2355e+12   9.3462e-02
   599.60   1.2367e+12   9.3498e-02
   599.70   1.2380e+12   9.3534e-02
   599.80   1.2393e+12   9.3570e-02
   599.90   1.2406e+12   9.3607e-02
   600.00   1.2419e+12   9.3643e-02
   600.10   1.2432e+12   9.3679e-02
   600.20   1.2445e+12   9.3715e-02
   600.30   1.2458e+12   9.3751e-02
   600.40   1.2471e+12   9.3789e-02
   600.50   1.2484e+12   9.3825e-02
   600.60   1.2497e+12   9.3861e-02
   600.70   1.2510e+12   9.3897e-02
   600.80   1.2523e+12   9.3933e-02
   600.90   1.2536e+12   9.3971e-02
   601.00   1.2549e+12   9.4007e-02
   601.10   1.2562e+12   9.4043e-02
   601.20   1.2575e+12   9.4080e-02
   601.30   1.2588e+12   9.4116e-02
   601.40   1.2601e+12   9.4153e-02
   601.50   1.2614e+12   9.4189e-02
   601.60   1.2627e+12   9.4226e-02
   601.70   1.2640e+12   9.4262e-02
   601.80   1.2653e+12   9.4299e-02
   601.90   1.2666e+12   9.4336e-02
   602.00   1.2679e+12   9.4372e-02
   602.10   1.2693e+12   9.4409e-02
   602.20   1.2706e+12   9.4445e-02
   602.30   1.2719e+12   9.4482e-02
   602.40   1.2732e+12   9.4519e-02
   602.50   1.2745e+12   9.4556e-02
   602.60   1.2758e+12   9.4592e-02
   602.70   1.2772e+12   9.4629e-02
   602.80   1.2785e+12   9.4665e-02
   602.90   1.2798e+12   9.4702e-02
   603.00   1.2811e+12   9.4739e-02
   603.10   1.2825e+12   9.4776e-02
   603.20   1.2838e+12   9.4812e-02
   603.30   1.2851e+12   9.4849e-02
   603.40   1.2864e+12   9.4886e-02
   603.50   1.2878e+12   9.4923e-02
   603.60   1.2891e+12   9.4960e-02
   603.70   1.2904e+12   9.4997e-02
   603.80   1.2918e+12   9.5033e-02
   603.90   1.2931e+12   9.5070e-02
   604.00   1.2944e+12   9.5108e-02
   604.10   1.2958e+12   9.5145e-02
   604.20   1.2971e+12   9.5181e-02
   604.30   1.2984e+12   9.5218e-02
   604.40   1.2998e+12   9.5255e-02
   604.50   1.3011e+12   9.5293e-02
   604.60   1.3024e+12   9.5329e-02
   604.70   1.3038e+12   9.5366e-02
   604.80   1.3051e+12   9.5403e-02
   604.90   1.3065e+12   9.5440e-02
   605.00   1.3078e+12   9.5478e-02
   605.10   1.3092e+12   9.5515e-02
   605.20   1.3105e+12   9.5552e-02
   605.30   1.3119e+12   9.5588e-02
   605.40   1.3132e+12   9.5626e-02
   605.50   1.3146e+12   9.5663e-02
   605.60   1.3159e+12   9.5700e-02
   605.70   1.3173e+12   9.5737e-02
   605.80   1.3186e+12   9.5774e-02
   605.90   1.3200e+12   9.5812e-02
   606.00   1.3213e+12   9.5849e-02
   606.10   1.3227e+12   9.5886e-02
   606.20   1.3240e+12   9.5923e-02
   606.30   1.3254e+12   9.5961e-02
   606.40   1.3267e+12   9.5999e-02
   606.50   1.3281e+12   9.6036e-02
   606.60   1.3295e+12   9.6073e-02
   606.70   1.3308e+12   9.6110e-02
   606.80   1.3322e+12   9.6147e-02
   606.90   1.3336e+12   9.6185e-02
   607.00   1.3349e+12   9.6222e-02
   607.10   1.3363e+12   9.6260e-02
   607.20   1.3377e+12   9.6297e-02
   607.30   1.3390e+12   9.6334e-02
   607.40   1.3404e+12   9.6372e-02
   607.50   1.3418e+12   9.6410e-02
   607.60   1.3431e+12   9.6447e-02
   607.70   1.3445e+12   9.6484e-02
   607.80   1.3459e+12   9.6521e-02
   607.90   1.3473e+12   9.6560e-02
   608.00   1.3486e+12   9.6597e-02
   608.10   1.3500e+12   9.6634e-02
   608.20   1.3514e+12   9.6672e-02
   608.30   1.3528e+12   9.6710e-02
   608.40   1.3542e+12   9.6748e-02
   608.50   1.3555e+12   9.6785e-02
   608.60   1.3569e+12   9.6822e-02
   608.70   1.3583e+12   9.6860e-02
   608.80   1.3597e+12   9.6898e-02
   608.90   1.3611e+12   9.6936e-02
   609.00   1.3625e+12   9.6973e-02
   609.10   1.3639e+12   9.7011e-02
   609.20   1.3653e+12   9.7048e-02
   609.30   1.3666e+12   9.7087e-02
   609.40   1.3680e+12   9.7124e-02
   609.50   1.3694e+12   9.7162e-02
   609.60   1.3708e+12   9.7200e-02
   609.70   1.3722e+12   9.7237e-02
   609.80   1.3736e+12   9.7276e-02
   609.90   1.3750e+12   9.7313e-02
   610.00   1.3764e+12   9.7351e-02
   610.10   1.3778e+12   9.7389e-02
   610.20   1.3792e+12   9.7427e-02
   610.30   1.3806e+12   9.7465e-02
   610.40   1.3820e+12   9.7503e-02
   610.50   1.3834e+12   9.7541e-02
   610.60   1.3848e+12   9.7578e-02
   610.70   1.3862e+12   9.7617e-02
   610.80   1.3876e+12   9.7655e-02
   610.90   1.3890e+12   9.7693e-02
   611.00   1.3905e+12   9.7730e-02
   611.10   1.3919e+12   9.7768e-02
   611.20   1.3933e+12   9.7807e-02
   611.30   1.3947e+12   9.7845e-02
   611.40   1.3961e+12   9.7883e-02
   611.50   1.3975e+12   9.7921e-02
   611.60   1.3989e+12   9.7960e-02
   611.70   1.4004e+12   9.7997e-02
   611.80   1.4018e+12   9.8035e-02
   611.90   1.4032e+12   9.8073e-02
   612.00   1.4046e+12   9.8111e-02
   612.10   1.4060e+12   9.8150e-02
   612.20   1.4075e+12   9.8188e-02
   612.30   1.4089e+12   9.8226e-02
   612.40   1.4103e+12   9.8264e-02
   612.50   1.4117e+12   9.8303e-02
   612.60   1.4132e+12   9.8341e-02
   612.70   1.4146e+12   9.8379e-02
   612.80   1.4160e+12   9.8418e-02
   612.90   1.4174e+12   9.8456e-02
   613.00   1.4189e+12   9.8495e-02
   613.10   1.4203e+12   9.8533e-02
   613.20   1.4217e+12   9.8571e-02
   613.30   1.4232e+12   9.8609e-02
   613.40   1.4246e+12   9.8648e-02
   613.50   1.4261e+12   9.8687e-02
   613.60   1.4275e+12   9.8725e-02
   613.70   1.4289e+12   9.8763e-02
   613.80   1.4304e+12   9.8801e-02
   613.90   1.4318e+12   9.8841e-02
   614.00   1.4333e+12   9.8879e-02
   614.10   1.4347e+12   9.8917e-02
   614.20   1.4361e+12   9.8955e-02
   614.30   1.4376e+12   9.8995e-02
   614.40   1.4390e+12   9.9033e-02
   614.50   1.4405e+12   9.9072e-02
   614.60   1.4419e+12   9.9110e-02
   614.70   1.4434e+12   9.9148e-02
   614.80   1.4448e+12   9.9188e-02
   614.90   1.4463e+12   9.9226e-02
   615.00   1.4477e+12   9.9265e-02
   615.10   1.4492e+12   9.9303e-02
   615.20   1.4507e+12   9.9342e-02
   615.30   1.4521e+12   9.9381e-02
   615.40   1.4536e+12   9.9419e-02
   615.50   1.4550e+12   9.9458e-02
   615.60   1.4565e+12   9.9496e-02
   615.70   1.4580e+12   9.9536e-02
   615.80   1.4594e+12   9.9575e-02
   615.90   1.4609e+12   9.9613e-02
   616.00   1.4624e+12   9.9652e-02
   616.10   1.4638e+12   9.9691e-02
   616.20   1.4653e+12   9.9730e-02
   616.30   1.4668e+12   9.9769e-02
   616.40   1.4682e+12   9.9807e-02
   616.50   1.4697e+12   9.9847e-02
   616.60   1.4712e+12   9.9886e-02
   616.70   1.4726e+12   9.9924e-02
   616.80   1.4741e+12   9.9963e-02
   616.90   1.4756e+12   1.0000e-01
   617.00   1.4771e+12   1.0004e-01
   617.10   1.4785e+12   1.0008e-01
   617.20   1.4800e+12   1.0012e-01
   617.30   1.4815e+12   1.0016e-01
   617.40   1.4830e+12   1.0020e-01
   617.50   1.4845e+12   1.0024e-01
   617.60   1.4860e+12   1.0028e-01
   617.70   1.4874e+12   1.0031e-01
   617.80   1.4889e+12   1.0035e-01
   617.90   1.4904e+12   1.0039e-01
   618.00   1.4919e+12   1.0043e-01
   618.10   1.4934e+12   1.0047e-01
   618.20   1.4949e+12   1.0051e-01
   618.30   1.4964e+12   1.0055e-01
   618.40   1.4979e+12   1.0059e-01
   618.50   1.4994e+12   1.0063e-01
   618.60   1.5009e+12   1.0067e-01
   618.70   1.5023e+12   1.0071e-01
   618.80   1.5038e+12   1.0075e-01
   618.90   1.5053e+12   1.0078e-01
   619.00   1.5068e+12   1.0082e-01
   619.10   1.5083e+12   1.0086e-01
   619.20   1.5098e+12   1.0090e-01
   619.30   1.5114e+12   1.0094e-01
   619.40   1.5129e+12   1.0098e-01
   619.50   1.5144e+12   1.0102e-01
   619.60   1.5159e+12   1.0106e-01
   619.70   1.5174e+12   1.0110e-01
   619.80   1.5189e+12   1.0114e-01
   619.90   1.5204e+12   1.0118e-01
   620.00   1.5219e+12   1.0122e-01
   620.10   1.5234e+12   1.0126e-01
   620.20   1.5249e+12   1.0130e-01
   620.30   1.5264e+12   1.0134e-01
   620.40   1.5280e+12   1.0138e-01
   620.50   1.5295e+12   1.0142e-01
   620.60   1.5310e+12   1.0146e-01
   620.70   1.5325e+12   1.0150e-01
   620.80   1.5340e+12   1.0154e-01
   620.90   1.5356e+12   1.0157e-01
   621.00   1.5371e+12   1.0161e-01
   621.10   1.5386e+12   1.0165e-01
   621.20   1.5401e+12   1.0169e-01
   621.30   1.5417e+12   1.0173e-01
   621.40   1.5432e+12   1.0177e-01
   621.50   1.5447e+12   1.0181e-01
   621.60   1.5462e+12   1.0185e-01
   621.70   1.5478e+12   1.0189e-01
   621.80   1.5493e+12   1.0193e-01
   621.90   1.5508e+12   1.0197e-01
   622.00   1.5524e+12   1.0201e-01
   622.10   1.5539e+12   1.0205e-01
   622.20   1.5554e+12   1.0209e-01
   622.30   1.5570e+12   1.0213e-01
   622.40   1.5585e+12   1.0217e-01
   622.50   1.5601e+12   1.0221e-01
   622.60   1.5616e+12   1.0225e-01
   622.70   1.5631e+12   1.0229e-01
   622.80   1.5647e+12   1.0233e-01
   622.90   1.5662e+12   1.0237e-01
   623.00   1.5678e+12   1.0241e-01
   623.10   1.5693e+12   1.0245e-01
   623.20   1.5709e+12   1.0249e-01
   623.30   1.5724e+12   1.0253e-01
   623.40   1.5740e+12   1.0257e-01
   623.50   1.5755e+12   1.0261e-01
   623.60   1.5771e+12   1.0265e-01
   623.70   1.5786e+12   1.0269e-01
   623.80   1.5802e+12   1.0273e-01
   623.90   1.5817e+12   1.0277e-01
   624.00   1.5833e+12   1.0281e-01
   624.10   1.5849e+12   1.0285e-01
   624.20   1.5864e+12   1.0289e-01
   624.30   1.5880e+12   1.0293e-01
   624.40   1.5895e+12   1.0297e-01
   624.50   1.5911e+12   1.0301e-01
   624.60   1.5927e+12   1.0305e-01
   624.70   1.5942e+12   1.0309e-01
   624.80   1.5958e+12   1.0313e-01
   624.90   1.5974e+12   1.0317e-01
   625.00   1.5989e+12   1.0321e-01
   625.10   1.6005e+12   1.0325e-01
   625.20   1.6021e+12   1.0329e-01
   625.30   1.6037e+12   1.0333e-01
   625.40   1.6052e+12   1.0338e-01
   625.50   1.6068e+12   1.0342e-01
   625.60   1.6084e+12   1.0345e-01
   625.70   1.6100e+12   1.0350e-01
   625.80   1.6115e+12   1.0354e-01
   625.90   1.6131e+12   1.0358e-01
   626.00   1.6147e+12   1.0362e-01
   626.10   1.6163e+12   1.0366e-01
   626.20   1.6179e+12   1.0370e-01
   626.30   1.6194e+12   1.0374e-01
   626.40   1.6210e+12   1.0378e-01
   626.50   1.6226e+12   1.0382e-01
   626.60   1.6242e+12   1.0386e-01
   626.70   1.6258e+12   1.0390e-01
   626.80   1.6274e+12   1.0394e-01
   626.90   1.6290e+12   1.0398e-01
   627.00   1.6306e+12   1.0402e-01
   627.10   1.6322e+12   1.0406e-01
   627.20   1.6338e+12   1.0410e-01
   627.30   1.6354e+12   1.0414e-01
   627.40   1.6370e+12   1.0419e-01
   627.50   1.6386e+12   1.0423e-01
   627.60   1.6402e+12   1.0427e-01
   627.70   1.6418e+12   1.0431e-01
   627.80   1.6434e+12   1.0435e-01
   627.90   1.6450e+12   1.0439e-01
   628.00   1.6466e+12   1.0443e-01
   628.10   1.6482e+12   1.0447e-01
   628.20   1.6498e+12   1.0451e-01
   628.30   1.6514e+12   1.0455e-01
   628.40   1.6530e+12   1.0459e-01
   628.50   1.6546e+12   1.0463e-01
   628.60   1.6562e+12   1.0468e-01
   628.70   1.6578e+12   1.0472e-01
   628.80   1.6595e+12   1.0476e-01
   628.90   1.6611e+12   1.0480e-01
   629.00   1.6627e+12   1.0484e-01
   629.10   1.6643e+12   1.0488e-01
   629.20   1.6659e+12   1.0492e-01
   629.30   1.6675e+12   1.0496e-01
   629.40   1.6692e+12   1.0500e-01
   629.50   1.6708e+12   1.0504e-01
   629.60   1.6724e+12   1.0508e-01
   629.70   1.6740e+12   1.0513e-01
   629.80   1.6757e+12   1.0517e-01
   629.90   1.6773e+12   1.0521e-01
   630.00   1.6789e+12   1.0525e-01
   630.10   1.6805e+12   1.0529e-01
   630.20   1.6822e+12   1.0533e-01
   630.30   1.6838e+12   1.0537e-01
   630.40   1.6854e+12   1.0541e-01
   630.50   1.6871e+12   1.0546e-01
   630.60   1.6887e+12   1.0550e-01
   630.70   1.6904e+12   1.0554e-01
   630.80   1.6920e+12   1.0558e-01
   630.90   1.6936e+12   1.0562e-01
   631.00   1.6953e+12   1.0566e-01
   631.10   1.6969e+12   1.0570e-01
   631.20   1.6986e+12   1.0574e-01
   631.30   1.7002e+12   1.0579e-01
   631.40   1.7018e+12   1.0583e-01
   631.50   1.7035e+12   1.0587e-01
   631.60   1.7051e+12   1.0591e-01
   631.70   1.7068e+12   1.0595e-01
   631.80   1.7084e+12   1.0599e-01
   631.90   1.7101e+12   1.0603e-01
   632.00   1.7118e+12   1.0608e-01
   632.10   1.7134e+12   1.0612e-01
   632.20   1.7151e+12   1.0616e-01
   632.30   1.7167e+12   1.0620e-01
   632.40   1.7184e+12   1.0624e-01
   632.50   1.7200e+12   1.0628e-01
   632.60   1.7217e+12   1.0633e-01
   632.70   1.7234e+12   1.0637e-01
   632.80   1.7250e+12   1.0641e-01
   632.90   1.7267e+12   1.0645e-01
   633.00   1.7283e+12   1.0649e-01
   633.10   1.7300e+12   1.0653e-01
   633.20   1.7317e+12   1.0658e-01
   633.30   1.7334e+12   1.0662e-01
   633.40   1.7350e+12   1.0666e-01
   633.50   1.7367e+12   1.0670e-01
   633.60   1.7384e+12   1.0674e-01
   633.70   1.7400e+12   1.0678e-01
   633.80   1.7417e+12   1.0683e-01
   633.90   1.7434e+12   1.0687e-01
   634.00   1.7451e+12   1.0691e-01
   634.10   1.7467e+12   1.0695e-01
   634.20   1.7484e+12   1.0699e-01
   634.30   1.7501e+12   1.0704e-01
   634.40   1.7518e+12   1.0708e-01
   634.50   1.7535e+12   1.0712e-01
   634.60   1.7552e+12   1.0716e-01
   634.70   1.7568e+12   1.0720e-01
   634.80   1.7585e+12   1.0724e-01
   634.90   1.7602e+12   1.0729e-01
   635.00   1.7619e+12   1.0733e-01
   635.10   1.7636e+12   1.0737e-01
   635.20   1.7653e+12   1.0741e-01
   635.30   1.7670e+12   1.0745e-01
   635.40   1.7687e+12   1.0750e-01
   635.50   1.7704e+12   1.0754e-01
   635.60   1.7721e+12   1.0758e-01
   635.70   1.7738e+12   1.0762e-01
   635.80   1.7755e+12   1.0766e-01
   635.90   1.7772e+12   1.0771e-01
   636.00   1.7789e+12   1.0775e-01
   636.10   1.7806e+12   1.0779e-01
   636.20   1.7823e+12   1.0783e-01
   636.30   1.7840e+12   1.0788e-01
   636.40   1.7857e+12   1.0792e-01
   636.50   1.7874e+12   1.0796e-01
   636.60   1.7891e+12   1.0800e-01
   636.70   1.7908e+12   1.0805e-01
   636.80   1.7925e+12   1.0809e-01
   636.90   1.7943e+12   1.0813e-01
   637.00   1.7960e+12   1.0817e-01
   637.10   1.7977e+12   1.0821e-01
   637.20   1.7994e+12   1.0826e-01
   637.30   1.8011e+12   1.0830e-01
   637.40   1.8028e+12   1.0834e-01
   637.50   1.8046e+12   1.0838e-01
   637.60   1.8063e+12   1.0843e-01
   637.70   1.8080e+12   1.0847e-01
   637.80   1.8097e+12   1.0851e-01
   637.90   1.8115e+12   1.0855e-01
   638.00   1.8132e+12   1.0860e-01
   638.10   1.8149e+12   1.0864e-01
   638.20   1.8166e+12   1.0868e-01
   638.30   1.8184e+12   1.0872e-01
   638.40   1.8201e+12   1.0877e-01
   638.50   1.8218e+12   1.0881e-01
   638.60   1.8236e+12   1.0885e-01
   638.70   1.8253e+12   1.0889e-01
   638.80   1.8270e+12   1.0894e-01
   638.90   1.8288e+12   1.0898e-01
   639.00   1.8305e+12   1.0902e-01
   639.10   1.8323e+12   1.0906e-01
   639.20   1.8340e+12   1.0911e-01
   639.30   1.8357e+12   1.0915e-01
   639.40   1.8375e+12   1.0919e-01
   639.50   1.8392e+12   1.0924e-01
   639.60   1.8410e+12   1.0928e-01
   639.70   1.8427e+12   1.0932e-01
   639.80   1.8445e+12   1.0936e-01
   639.90   1.8462e+12   1.0941e-01
   640.00   1.8480e+12   1.0945e-01
   640.10   1.8497e+12   1.0949e-01
   640.20   1.8515e+12   1.0954e-01
   640.30   1.8532e+12   1.0958e-01
   640.40   1.8550e+12   1.0962e-01
   640.50   1.8568e+12   1.0966e-01
   640.60   1.8585e+12   1.0971e-01
   640.70   1.8603e+12   1.0975e-01
   640.80   1.8620e+12   1.0979e-01
   640.90   1.8638e+12   1.0984e-01
   641.00   1.8656e+12   1.0988e-01
   641.10   1.8673e+12   1.0992e-01
   641.20   1.8691e+12   1.0996e-01
   641.30   1.8709e+12   1.1001e-01
   641.40   1.8726e+12   1.1005e-01
   641.50   1.8744e+12   1.1009e-01
   641.60   1.8762e+12   1.1014e-01
   641.70   1.8780e+12   1.1018e-01
   641.80   1.8797e+12   1.1022e-01
   641.90   1.8815e+12   1.1027e-01
   642.00   1.8833e+12   1.1031e-01
   642.10   1.8851e+12   1.1035e-01
   642.20   1.8868e+12   1.1040e-01
   642.30   1.8886e+12   1.1044e-01
   642.40   1.8904e+12   1.1048e-01
   642.50   1.8922e+12   1.1053e-01
   642.60   1.8940e+12   1.1057e-01
   642.70   1.8958e+12   1.1061e-01
   642.80   1.8976e+12   1.1066e-01
   642.90   1.8993e+12   1.1070e-01
   643.00   1.9011e+12   1.1074e-01
   643.10   1.9029e+12   1.1079e-01
   643.20   1.9047e+12   1.1083e-01
   643.30   1.9065e+12   1.1087e-01
   643.40   1.9083e+12   1.1092e-01
   643.50   1.9101e+12   1.1096e-01
   643.60   1.9119e+12   1.1100e-01
   643.70   1.9137e+12   1.1105e-01
   643.80   1.9155e+12   1.1109e-01
   643.90   1.9173e+12   1.1113e-01
   644.00   1.9191e+12   1.1118e-01
   644.10   1.9209e+12   1.1122e-01
   644.20   1.9227e+12   1.1127e-01
   644.30   1.9245e+12   1.1131e-01
   644.40   1.9263e+12   1.1135e-01
   644.50   1.9281e+12   1.1140e-01
   644.60   1.9299e+12   1.1144e-01
   644.70   1.9318e+12   1.1148e-01
   644.80   1.9336e+12   1.1153e-01
   644.90   1.9354e+12   1.1157e-01
   645.00   1.9372e+12   1.1161e-01
   645.10   1.9390e+12   1.1166e-01
   645.20   1.9408e+12   1.1170e-01
   645.30   1.9427e+12   1.1175e-01
   645.40   1.9445e+12   1.1179e-01
   645.50   1.9463e+12   1.1183e-01
   645.60   1.9481e+12   1.1188e-01
   645.70   1.9499e+12   1.1192e-01
   645.80   1.9518e+12   1.1196e-01
   645.90   1.9536e+12   1.1201e-01
   646.00   1.9554e+12   1.1205e-01
   646.10   1.9573e+12   1.1210e-01
   646.20   1.9591e+12   1.1214e-01
   646.30   1.9609e+12   1.1219e-01
   646.40   1.9628e+12   1.1223e-01
   646.50   1.9646e+12   1.1227e-01
   646.60   1.9664e+12   1.1232e-01
   646.70   1.9683e+12   1.1236e-01
   646.80   1.9701e+12   1.1240e-01
   646.90   1.9719e+12   1.1245e-01
   647.00   1.9738e+12   1.1249e-01
   647.10   1.9756e+12   1.1254e-01
   647.20   1.9775e+12   1.1258e-01
   647.30   1.9793e+12   1.1263e-01
   647.40   1.9812e+12   1.1267e-01
   647.50   1.9830e+12   1.1271e-01
   647.60   1.9849e+12   1.1276e-01
   647.70   1.9867e+12   1.1280e-01
   647.80   1.9886e+12   1.1285e-01
   647.90   1.9904e+12   1.1289e-01
   648.00   1.9923e+12   1.1293e-01
   648.10   1.9941e+12   1.1298e-01
   648.20   1.9960e+12   1.1302e-01
   648.30   1.9978e+12   1.1307e-01
   648.40   1.9997e+12   1.1311e-01
   648.50   2.0016e+12   1.1316e-01
   648.60   2.0034e+12   1.1320e-01
   648.70   2.0053e+12   1.1324e-01
   648.80   2.0072e+12   1.1329e-01
   648.90   2.0090e+12   1.1333e-01
   649.00   2.0109e+12   1.1338e-01
   649.10   2.0128e+12   1.1342e-01
   649.20   2.0146e+12   1.1347e-01
   649.30   2.0165e+12   1.1351e-01
   649.40   2.0184e+12   1.1356e-01
   649.50   2.0202e+12   1.1360e-01
   649.60   2.0221e+12   1.1364e-01
   649.70   2.0240e+12   1.1369e-01
   649.80   2.0259e+12   1.1373e-01
   649.90   2.0277e+12   1.1378e-01
   650.00   2.0296e+12   1.1382e-01
   650.10   2.0315e+12   1.1387e-01
   650.20   2.0334e+12   1.1391e-01
   650.30   2.0353e+12   1.1396e-01
   650.40   2.0372e+12   1.1400e-01
   650.50   2.0391e+12   1.1405e-01
   650.60   2.0409e+12   1.1409e-01
   650.70   2.0428e+12   1.1414e-01
   650.80   2.0447e+12   1.1418e-01
   650.90   2.0466e+12   1.1422e-01
   651.00   2.0485e+12   1.1427e-01
   651.10   2.0504e+12   1.1431e-01
   651.20   2.0523e+12   1.1436e-01
   651.30   2.0542e+12   1.1441e-01
   651.40   2.0561e+12   1.1445e-01
   651.50   2.0580e+12   1.1449e-01
   651.60   2.0599e+12   1.1454e-01
   651.70   2.0618e+12   1.1458e-01
   651.80   2.0637e+12   1.1463e-01
   651.90   2.0656e+12   1.1467e-01
   652.00   2.0675e+12   1.1472e-01
   652.10   2.0694e+12   1.1476e-01
   652.20   2.0713e+12   1.1481e-01
   652.30   2.0732e+12   1.1485e-01
   652.40   2.0752e+12   1.1490e-01
   652.50   2.0771e+12   1.1495e-01
   652.60   2.0790e+12   1.1499e-01
   652.70   2.0809e+12   1.1503e-01
   652.80   2.0828e+12   1.1508e-01
   652.90   2.0847e+12   1.1513e-01
   653.00   2.0867e+12   1.1517e-01
   653.10   2.0886e+12   1.1522e-01
   653.20   2.0905e+12   1.1526e-01
   653.30   2.0924e+12   1.1531e-01
   653.40   2.0944e+12   1.1535e-01
   653.50   2.0963e+12   1.1540e-01
   653.60   2.0982e+12   1.1544e-01
   653.70   2.1001e+12   1.1549e-01
   653.80   2.1021e+12   1.1553e-01
   653.90   2.1040e+12   1.1558e-01
   654.00   2.1059e+12   1.1562e-01
   654.10   2.1079e+12   1.1567e-01
   654.20   2.1098e+12   1.1571e-01
   654.30   2.1117e+12   1.1576e-01
   654.40   2.1137e+12   1.1581e-01
   654.50   2.1156e+12   1.1585e-01
   654.60   2.1176e+12   1.1589e-01
   654.70   2.1195e+12   1.1594e-01
   654.80   2.1214e+12   1.1599e-01
   654.90   2.1234e+12   1.1603e-01
   655.00   2.1253e+12   1.1608e-01
   655.10   2.1273e+12   1.1612e-01
   655.20   2.1292e+12   1.1617e-01
   655.30   2.1312e+12   1.1621e-01
   655.40   2.1331e+12   1.1626e-01
   655.50   2.1351e+12   1.1631e-01
   655.60   2.1370e+12   1.1635e-01
   655.70   2.1390e+12   1.1640e-01
   655.80   2.1410e+12   1.1644e-01
   655.90   2.1429e+12   1.1649e-01
   656.00   2.1449e+12   1.1653e-01
   656.10   2.1468e+12   1.1658e-01
   656.20   2.1488e+12   1.1663e-01
   656.30   2.1508e+12   1.1667e-01
   656.40   2.1527e+12   1.1672e-01
   656.50   2.1547e+12   1.1676e-01
   656.60   2.1567e+12   1.1681e-01
   656.70   2.1586e+12   1.1685e-01
   656.80   2.1606e+12   1.1690e-01
   656.90   2.1626e+12   1.1695e-01
   657.00   2.1646e+12   1.1699e-01
   657.10   2.1665e+12   1.1704e-01
   657.20   2.1685e+12   1.1708e-01
   657.30   2.1705e+12   1.1713e-01
   657.40   2.1725e+12   1.1718e-01
   657.50   2.1744e+12   1.1722e-01
   657.60   2.1764e+12   1.1727e-01
   657.70   2.1784e+12   1.1731e-01
   657.80   2.1804e+12   1.1736e-01
   657.90   2.1824e+12   1.1741e-01
   658.00   2.1844e+12   1.1745e-01
   658.10   2.1863e+12   1.1750e-01
   658.20   2.1883e+12   1.1754e-01
   658.30   2.1903e+12   1.1759e-01
   658.40   2.1923e+12   1.1764e-01
   658.50   2.1943e+12   1.1768e-01
   658.60   2.1963e+12   1.1773e-01
   658.70   2.1983e+12   1.1777e-01
   658.80   2.2003e+12   1.1782e-01
   658.90   2.2023e+12   1.1787e-01
   659.00   2.2043e+12   1.1791e-01
   659.10   2.2063e+12   1.1796e-01
   659.20   2.2083e+12   1.1801e-01
   659.30   2.2103e+12   1.1805e-01
   659.40   2.2123e+12   1.1810e-01
   659.50   2.2143e+12   1.1815e-01
   659.60   2.2163e+12   1.1819e-01
   659.70   2.2183e+12   1.1824e-01
   659.80   2.2204e+12   1.1828e-01
   659.90   2.2224e+12   1.1833e-01
   660.00   2.2244e+12   1.1838e-01
   660.10   2.2264e+12   1.1842e-01
   660.20   2.2284e+12   1.1847e-01
   660.30   2.2304e+12   1.1852e-01
   660.40   2.2325e+12   1.1856e-01
   660.50   2.2345e+12   1.1861e-01
   660.60   2.2365e+12   1.1866e-01
   660.70   2.2385e+12   1.1870e-01
   660.80   2.2405e+12   1.1875e-01
   660.90   2.2426e+12   1.1879e-01
   661.00   2.2446e+12   1.1884e-01
   661.10   2.2466e+12   1.1889e-01
   661.20   2.2487e+12   1.1893e-01
   661.30   2.2507e+12   1.1898e-01
   661.40   2.2527e+12   1.1903e-01
   661.50   2.2548e+12   1.1908e-01
   661.60   2.2568e+12   1.1912e-01
   661.70   2.2588e+12   1.1917e-01
   661.80   2.2609e+12   1.1922e-01
   661.90   2.2629e+12   1.1926e-01
   662.00   2.2650e+12   1.1931e-01
   662.10   2.2670e+12   1.1936e-01
   662.20   2.2690e+12   1.1940e-01
   662.30   2.2711e+12   1.1945e-01
   662.40   2.2731e+12   1.1950e-01
   662.50   2.2752e+12   1.1954e-01
   662.60   2.2772e+12   1.1959e-01
   662.70   2.2793e+12   1.1964e-01
   662.80   2.2813e+12   1.1968e-01
   662.90   2.2834e+12   1.1973e-01
   663.00   2.2854e+12   1.1978e-01
   663.10   2.2875e+12   1.1983e-01
   663.20   2.2896e+12   1.1987e-01
   663.30   2.2916e+12   1.1992e-01
   663.40   2.2937e+12   1.1997e-01
   663.50   2.2957e+12   1.2001e-01
   663.60   2.2978e+12   1.2006e-01
   663.70   2.2999e+12   1.2011e-01
   663.80   2.3019e+12   1.2015e-01
   663.90   2.3040e+12   1.2020e-01
   664.00   2.3061e+12   1.2025e-01
   664.10   2.3081e+12   1.2030e-01
   664.20   2.3102e+12   1.2034e-01
   664.30   2.3123e+12   1.2039e-01
   664.40   2.3144e+12   1.2044e-01
   664.50   2.3164e+12   1.2049e-01
   664.60   2.3185e+12   1.2053e-01
   664.70   2.3206e+12   1.2058e-01
   664.80   2.3227e+12   1.2063e-01
   664.90   2.3248e+12   1.2068e-01
   665.00   2.3268e+12   1.2072e-01
   665.10   2.3289e+12   1.2077e-01
   665.20   2.3310e+12   1.2082e-01
   665.30   2.3331e+12   1.2086e-01
   665.40   2.3352e+12   1.2091e-01
   665.50   2.3373e+12   1.2096e-01
   665.60   2.3394e+12   1.2101e-01
   665.70   2.3415e+12   1.2105e-01
   665.80   2.3436e+12   1.2110e-01
   665.90   2.3457e+12   1.2115e-01
   666.00   2.3478e+12   1.2120e-01
   666.10   2.3498e+12   1.2125e-01
   666.20   2.3519e+12   1.2129e-01
   666.30   2.3540e+12   1.2134e-01
   666.40   2.3562e+12   1.2139e-01
   666.50   2.3583e+12   1.2143e-01
   666.60   2.3604e+12   1.2148e-01
   666.70   2.3625e+12   1.2153e-01
   666.80   2.3646e+12   1.2158e-01
   666.90   2.3667e+12   1.2162e-01
   667.00   2.3688e+12   1.2167e-01
   667.10   2.3709e+12   1.2172e-01
   667.20   2.3730e+12   1.2177e-01
   667.30   2.3751e+12   1.2182e-01
   667.40   2.3773e+12   1.2187e-01
   667.50   2.3794e+12   1.2191e-01
   667.60   2.3815e+12   1.2196e-01
   667.70   2.3836e+12   1.2201e-01
   667.80   2.3857e+12   1.2206e-01
   667.90   2.3879e+12   1.2210e-01
   668.00   2.3900e+12   1.2215e-01
   668.10   2.3921e+12   1.2220e-01
   668.20   2.3942e+12   1.2225e-01
   668.30   2.3964e+12   1.2230e-01
   668.40   2.3985e+12   1.2234e-01
   668.50   2.4006e+12   1.2239e-01
   668.60   2.4028e+12   1.2244e-01
   668.70   2.4049e+12   1.2249e-01
   668.80   2.4070e+12   1.2254e-01
   668.90   2.4092e+12   1.2258e-01
   669.00   2.4113e+12   1.2263e-01
   669.10   2.4134e+12   1.2268e-01
   669.20   2.4156e+12   1.2273e-01
   669.30   2.4177e+12   1.2278e-01
   669.40   2.4199e+12   1.2282e-01
   669.50   2.4220e+12   1.2287e-01
   669.60   2.4242e+12   1.2292e-01
   669.70   2.4263e+12   1.2297e-01
   669.80   2.4285e+12   1.2302e-01
   669.90   2.4306e+12   1.2307e-01
   670.00   2.4328e+12   1.2311e-01
   670.10   2.4349e+12   1.2316e-01
   670.20   2.4371e+12   1.2321e-01
   670.30   2.4392e+12   1.2326e-01
   670.40   2.4414e+12   1.2331e-01
   670.50   2.4436e+12   1.2336e-01
   670.60   2.4457e+12   1.2340e-01
   670.70   2.4479e+12   1.2345e-01
   670.80   2.4501e+12   1.2350e-01
   670.90   2.4522e+12   1.2355e-01
   671.00   2.4544e+12   1.2360e-01
   671.10   2.4566e+12   1.2365e-01
   671.20   2.4587e+12   1.2369e-01
   671.30   2.4609e+12   1.2374e-01
   671.40   2.4631e+12   1.2379e-01
   671.50   2.4652e+12   1.2384e-01
   671.60   2.4674e+12   1.2389e-01
   671.70   2.4696e+12   1.2394e-01
   671.80   2.4718e+12   1.2399e-01
   671.90   2.4740e+12   1.2404e-01
   672.00   2.4761e+12   1.2409e-01
   672.10   2.4783e+12   1.2413e-01
   672.20   2.4805e+12   1.2418e-01
   672.30   2.4827e+12   1.2423e-01
   672.40   2.4849e+12   1.2428e-01
   672.50   2.4871e+12   1.2433e-01
   672.60   2.4893e+12   1.2438e-01
   672.70   2.4914e+12   1.2443e-01
   672.80   2.4936e+12   1.2448e-01
   672.90   2.4958e+12   1.2452e-01
   673.00   2.4980e+12   1.2457e-01
   673.10   2.5002e+12   1.2462e-01
   673.20   2.5024e+12   1.2467e-01
   673.30   2.5046e+12   1.2472e-01
   673.40   2.5068e+12   1.2477e-01
   673.50   2.5090e+12   1.2482e-01
   673.60   2.5112e+12   1.2487e-01
   673.70   2.5134e+12   1.2492e-01
   673.80   2.5156e+12   1.2496e-01
   673.90   2.5179e+12   1.2501e-01
   674.00   2.5201e+12   1.2506e-01
   674.10   2.5223e+12   1.2511e-01
   674.20   2.5245e+12   1.2516e-01
   674.30   2.5267e+12   1.2521e-01
   674.40   2.5289e+12   1.2526e-01
   674.50   2.5311e+12   1.2531e-01
   674.60   2.5334e+12   1.2536e-01
   674.70   2.5356e+12   1.2541e-01
   674.80   2.5378e+12   1.2546e-01
   674.90   2.5400e+12   1.2551e-01
   675.00   2.5422e+12   1.2555e-01
   675.10   2.5445e+12   1.2560e-01
   675.20   2.5467e+12   1.2565e-01
   675.30   2.5489e+12   1.2570e-01
   675.40   2.5512e+12   1.2575e-01
   675.50   2.5534e+12   1.2580e-01
   675.60   2.5556e+12   1.2585e-01
   675.70   2.5579e+12   1.2590e-01
   675.80   2.5601e+12   1.2595e-01
   675.90   2.5623e+12   1.2600e-01
   676.00   2.5646e+12   1.2605e-01
   676.10   2.5668e+12   1.2610e-01
   676.20   2.5691e+12   1.2615e-01
   676.30   2.5713e+12   1.2620e-01
   676.40   2.5735e+12   1.2625e-01
   676.50   2.5758e+12   1.2629e-01
   676.60   2.5780e+12   1.2635e-01
   676.70   2.5803e+12   1.2640e-01
   676.80   2.5825e+12   1.2644e-01
   676.90   2.5848e+12   1.2649e-01
   677.00   2.5870e+12   1.2654e-01
   677.10   2.5893e+12   1.2659e-01
   677.20   2.5915e+12   1.2664e-01
   677.30   2.5938e+12   1.2669e-01
   677.40   2.5961e+12   1.2674e-01
   677.50   2.5983e+12   1.2679e-01
   677.60   2.6006e+12   1.2684e-01
   677.70   2.6029e+12   1.2689e-01
   677.80   2.6051e+12   1.2694e-01
   677.90   2.6074e+12   1.2699e-01
   678.00   2.6097e+12   1.2704e-01
   678.10   2.6119e+12   1.2709e-01
   678.20   2.6142e+12   1.2714e-01
   678.30   2.6165e+12   1.2719e-01
   678.40   2.6187e+12   1.2724e-01
   678.50   2.6210e+12   1.2729e-01
   678.60   2.6233e+12   1.2734e-01
   678.70   2.6256e+12   1.2739e-01
   678.80   2.6278e+12   1.2744e-01
   678.90   2.6301e+12   1.2749e-01
   679.00   2.6324e+12   1.2754e-01
   679.10   2.6347e+12   1.2759e-01
   679.20   2.6370e+12   1.2764e-01
   679.30   2.6393e+12   1.2769e-01
   679.40   2.6416e+12   1.2774e-01
   679.50   2.6438e+12   1.2779e-01
   679.60   2.6461e+12   1.2784e-01
   679.70   2.6484e+12   1.2789e-01
   679.80   2.6507e+12   1.2794e-01
   679.90   2.6530e+12   1.2799e-01
   680.00   2.6553e+12   1.2804e-01
   680.10   2.6576e+12   1.2809e-01
   680.20   2.6599e+12   1.2814e-01
   680.30   2.6622e+12   1.2819e-01
   680.40   2.6645e+12   1.2824e-01
   680.50   2.6668e+12   1.2829e-01
   680.60   2.6691e+12   1.2834e-01
   680.70   2.6714e+12   1.2839e-01
   680.80   2.6737e+12   1.2845e-01
   680.90   2.6761e+12   1.2850e-01
   681.00   2.6784e+12   1.2855e-01
   681.10   2.6807e+12   1.2860e-01
   681.20   2.6830e+12   1.2865e-01
   681.30   2.6853e+12   1.2870e-01
   681.40   2.6876e+12   1.2875e-01
   681.50   2.6900e+12   1.2880e-01
   681.60   2.6923e+12   1.2885e-01
   681.70   2.6946e+12   1.2890e-01
   681.80   2.6969e+12   1.2895e-01
   681.90   2.6992e+12   1.2900e-01
   682.00   2.7016e+12   1.2905e-01
   682.10   2.7039e+12   1.2910e-01
   682.20   2.7062e+12   1.2915e-01
   682.30   2.7086e+12   1.2920e-01
   682.40   2.7109e+12   1.2925e-01
   682.50   2.7132e+12   1.2931e-01
   682.60   2.7156e+12   1.2936e-01
   682.70   2.7179e+12   1.2940e-01
   682.80   2.7202e+12   1.2945e-01
   682.90   2.7226e+12   1.2951e-01
   683.00   2.7249e+12   1.2956e-01
   683.10   2.7273e+12   1.2961e-01
   683.20   2.7296e+12   1.2966e-01
   683.30   2.7319e+12   1.2971e-01
   683.40   2.7343e+12   1.2976e-01
   683.50   2.7366e+12   1.2981e-01
   683.60   2.7390e+12   1.2986e-01
   683.70   2.7413e+12   1.2992e-01
   683.80   2.7437e+12   1.2997e-01
   683.90   2.7461e+12   1.3002e-01
   684.00   2.7484e+12   1.3007e-01
   684.10   2.7508e+12   1.3012e-01
   684.20   2.7531e+12   1.3017e-01
   684.30   2.7555e+12   1.3022e-01
   684.40   2.7579e+12   1.3028e-01
   684.50   2.7602e+12   1.3033e-01
   684.60   2.7626e+12   1.3038e-01
   684.70   2.7649e+12   1.3043e-01
   684.80   2.7673e+12   1.3048e-01
   684.90   2.7697e+12   1.3053e-01
   685.00   2.7721e+12   1.3058e-01
   685.10   2.7744e+12   1.3063e-01
   685.20   2.7768e+12   1.3069e-01
   685.30   2.7792e+12   1.3074e-01
   685.40   2.7816e+12   1.3079e-01
   685.50   2.7839e+12   1.3084e-01
   685.60   2.7863e+12   1.3089e-01
   685.70   2.7887e+12   1.3094e-01
   685.80   2.7911e+12   1.3099e-01
   685.90   2.7935e+12   1.3104e-01
   686.00   2.7958e+12   1.3110e-01
   686.10   2.7982e+12   1.3115e-01
   686.20   2.8006e+12   1.3120e-01
   686.30   2.8030e+12   1.3125e-01
   686.40   2.8054e+12   1.3130e-01
   686.50   2.8078e+12   1.3135e-01
   686.60   2.8102e+12   1.3140e-01
   686.70   2.8126e+12   1.3146e-01
   686.80   2.8150e+12   1.3151e-01
   686.90   2.8174e+12   1.3156e-01
   687.00   2.8198e+12   1.3161e-01
   687.10   2.8222e+12   1.3166e-01
   687.20   2.8246e+12   1.3171e-01
   687.30   2.8270e+12   1.3176e-01
   687.40   2.8294e+12   1.3182e-01
   687.50   2.8318e+12   1.3187e-01
   687.60   2.8342e+12   1.3192e-01
   687.70   2.8366e+12   1.3197e-01
   687.80   2.8391e+12   1.3202e-01
   687.90   2.8415e+12   1.3207e-01
   688.00   2.8439e+12   1.3212e-01
   688.10   2.8463e+12   1.3217e-01
   688.20   2.8487e+12   1.3223e-01
   688.30   2.8511e+12   1.3228e-01
   688.40   2.8536e+12   1.3233e-01
   688.50   2.8560e+12   1.3238e-01
   688.60   2.8584e+12   1.3243e-01
   688.70   2.8608e+12   1.3249e-01
   688.80   2.8633e+12   1.3254e-01
   688.90   2.8657e+12   1.3260e-01
   689.00   2.8681e+12   1.3265e-01
   689.10   2.8706e+12   1.3270e-01
   689.20   2.8730e+12   1.3275e-01
   689.30   2.8754e+12   1.3280e-01
   689.40   2.8779e+12   1.3285e-01
   689.50   2.8803e+12   1.3290e-01
   689.60   2.8827e+12   1.3296e-01
   689.70   2.8852e+12   1.3301e-01
   689.80   2.8876e+12   1.3306e-01
   689.90   2.8901e+12   1.3311e-01
   690.00   2.8925e+12   1.3317e-01
   690.10   2.8950e+12   1.3322e-01
   690.20   2.8974e+12   1.3327e-01
   690.30   2.8999e+12   1.3332e-01
   690.40   2.9023e+12   1.3338e-01
   690.50   2.9048e+12   1.3343e-01
   690.60   2.9072e+12   1.3348e-01
   690.70   2.9097e+12   1.3353e-01
   690.80   2.9121e+12   1.3358e-01
   690.90   2.9146e+12   1.3363e-01
   691.00   2.9171e+12   1.3368e-01
   691.10   2.9195e+12   1.3375e-01
   691.20   2.9220e+12   1.3380e-01
   691.30   2.9245e+12   1.3385e-01
   691.40   2.9269e+12   1.3390e-01
   691.50   2.9294e+12   1.3395e-01
   691.60   2.9319e+12   1.3400e-01
   691.70   2.9343e+12   1.3405e-01
   691.80   2.9368e+12   1.3411e-01
   691.90   2.9393e+12   1.3417e-01
   692.00   2.9418e+12   1.3422e-01
   692.10   2.9442e+12   1.3427e-01
   692.20   2.9467e+12   1.3432e-01
   692.30   2.9492e+12   1.3437e-01
   692.40   2.9517e+12   1.3442e-01
   692.50   2.9542e+12   1.3448e-01
   692.60   2.9567e+12   1.3453e-01
   692.70   2.9592e+12   1.3459e-01
   692.80   2.9616e+12   1.3464e-01
   692.90   2.9641e+12   1.3469e-01
   693.00   2.9666e+12   1.3474e-01
   693.10   2.9691e+12   1.3479e-01
   693.20   2.9716e+12   1.3484e-01
   693.30   2.9741e+12   1.3490e-01
   693.40   2.9766e+12   1.3496e-01
   693.50   2.9791e+12   1.3501e-01
   693.60   2.9816e+12   1.3506e-01
   693.70   2.9841e+12   1.3511e-01
   693.80   2.9866e+12   1.3516e-01
   693.90   2.9891e+12   1.3521e-01
   694.00   2.9916e+12   1.3528e-01
   694.10   2.9941e+12   1.3533e-01
   694.20   2.9966e+12   1.3538e-01
   694.30   2.9992e+12   1.3543e-01
   694.40   3.0017e+12   1.3548e-01
   694.50   3.0042e+12   1.3553e-01
   694.60   3.0067e+12   1.3559e-01
   694.70   3.0092e+12   1.3565e-01
   694.80   3.0117e+12   1.3570e-01
   694.90   3.0143e+12   1.3575e-01
   695.00   3.0168e+12   1.3580e-01
   695.10   3.0193e+12   1.3586e-01
   695.20   3.0218e+12   1.3591e-01
   695.30   3.0244e+12   1.3596e-01
   695.40   3.0269e+12   1.3601e-01
   695.50   3.0294e+12   1.3607e-01
   695.60   3.0320e+12   1.3613e-01
   695.70   3.0345e+12   1.3618e-01
   695.80   3.0370e+12   1.3623e-01
   695.90   3.0396e+12   1.3628e-01
   696.00   3.0421e+12   1.3633e-01
   696.10   3.0446e+12   1.3639e-01
   696.20   3.0472e+12   1.3645e-01
   696.30   3.0497e+12   1.3650e-01
   696.40   3.0523e+12   1.3655e-01
   696.50   3.0548e+12   1.3660e-01
   696.60   3.0574e+12   1.3666e-01
   696.70   3.0599e+12   1.3671e-01
   696.80   3.0625e+12   1.3676e-01
   696.90   3.0650e+12   1.3682e-01
   697.00   3.0676e+12   1.3688e-01
   697.10   3.0701e+12   1.3693e-01
   697.20   3.0727e+12   1.3698e-01
   697.30   3.0752e+12   1.3703e-01
   697.40   3.0778e+12   1.3708e-01
   697.50   3.0804e+12   1.3714e-01
   697.60   3.0829e+12   1.3720e-01
   697.70   3.0855e+12   1.3725e-01
   697.80   3.0881e+12   1.3730e-01
   697.90   3.0906e+12   1.3736e-01
   698.00   3.0932e+12   1.3741e-01
   698.10   3.0958e+12   1.3746e-01
   698.20   3.0983e+12   1.3751e-01
   698.30   3.1009e+12   1.3758e-01
   698.40   3.1035e+12   1.3763e-01
   698.50   3.1061e+12   1.3768e-01
   698.60   3.1086e+12   1.3773e-01
   698.70   3.1112e+12   1.3779e-01
   698.80   3.1138e+12   1.3784e-01
   698.90   3.1164e+12   1.3789e-01
   699.00   3.1190e+12   1.3795e-01
   699.10   3.1216e+12   1.3801e-01
   699.20   3.1241e+12   1.3806e-01
   699.30   3.1267e+12   1.3811e-01
   699.40   3.1293e+12   1.3817e-01
   699.50   3.1319e+12   1.3822e-01
   699.60   3.1345e+12   1.3827e-01
   699.70   3.1371e+12   1.3832e-01
   699.80   3.1397e+12   1.3839e-01
   699.90   3.1423e+12   1.3844e-01
   700.00   3.1449e+12   1.3849e-01
   700.10   3.1475e+12   1.3855e-01
   700.20   3.1501e+12   1.3860e-01
   700.30   3.1527e+12   1.3865e-01
   700.40   3.1553e+12   1.3871e-01
   700.50   3.1579e+12   1.3876e-01
   700.60   3.1605e+12   1.3882e-01
   700.70   3.1632e+12   1.3887e-01
   700.80   3.1658e+12   1.3893e-01
   700.90   3.1684e+12   1.3898e-01
   701.00   3.1710e+12   1.3903e-01
   701.10   3.1736e+12   1.3909e-01
   701.20   3.1762e+12   1.3914e-01
   701.30   3.1789e+12   1.3920e-01
   701.40   3.1815e+12   1.3926e-01
   701.50   3.1841e+12   1.3931e-01
   701.60   3.1867e+12   1.3936e-01
   701.70   3.1894e+12   1.3942e-01
   701.80   3.1920e+12   1.3947e-01
   701.90   3.1946e+12   1.3953e-01
   702.00   3.1972e+12   1.3959e-01
   702.10   3.1999e+12   1.3964e-01
   702.20   3.2025e+12   1.3969e-01
   702.30   3.2051e+12   1.3975e-01
   702.40   3.2078e+12   1.3980e-01
   702.50   3.2104e+12   1.3985e-01
   702.60   3.2131e+12   1.3991e-01
   702.70   3.2157e+12   1.3997e-01
   702.80   3.2184e+12   1.4002e-01
   702.90   3.2210e+12   1.4008e-01
   703.00   3.2237e+12   1.4013e-01
   703.10   3.2263e+12   1.4018e-01
   703.20   3.2290e+12   1.4024e-01
   703.30   3.2316e+12   1.4029e-01
   703.40   3.2343e+12   1.4034e-01
   703.50   3.2369e+12   1.4041e-01
   703.60   3.2396e+12   1.4046e-01
   703.70   3.2422e+12   1.4052e-01
   703.80   3.2449e+12   1.4057e-01
   703.90   3.2476e+12   1.4062e-01
   704.00   3.2502e+12   1.4068e-01
   704.10   3.2529e+12   1.4073e-01
   704.20   3.2555e+12   1.4079e-01
   704.30   3.2582e+12   1.4085e-01
   704.40   3.2609e+12   1.4090e-01
   704.50   3.2636e+12   1.4096e-01
   704.60   3.2662e+12   1.4101e-01
   704.70   3.2689e+12   1.4106e-01
   704.80   3.2716e+12   1.4113e-01
   704.90   3.2743e+12   1.4118e-01
   705.00   3.2769e+12   1.4123e-01
   705.10   3.2796e+12   1.4129e-01
   705.20   3.2823e+12   1.4134e-01
   705.30   3.2850e+12   1.4140e-01
   705.40   3.2877e+12   1.4145e-01
   705.50   3.2904e+12   1.4150e-01
   705.60   3.2930e+12   1.4157e-01
   705.70   3.2957e+12   1.4162e-01
   705.80   3.2984e+12   1.4168e-01
   705.90   3.3011e+12   1.4173e-01
   706.00   3.3038e+12   1.4179e-01
   706.10   3.3065e+12   1.4184e-01
   706.20   3.3092e+12   1.4189e-01
   706.30   3.3119e+12   1.4196e-01
   706.40   3.3146e+12   1.4201e-01
   706.50   3.3173e+12   1.4207e-01
   706.60   3.3200e+12   1.4212e-01
   706.70   3.3227e+12   1.4217e-01
   706.80   3.3254e+12   1.4223e-01
   706.90   3.3282e+12   1.4228e-01
   707.00   3.3309e+12   1.4234e-01
   707.10   3.3336e+12   1.4240e-01
   707.20   3.3363e+12   1.4246e-01
   707.30   3.3390e+12   1.4251e-01
   707.40   3.3417e+12   1.4257e-01
   707.50   3.3444e+12   1.4262e-01
   707.60   3.3472e+12   1.4267e-01
   707.70   3.3499e+12   1.4274e-01
   707.80   3.3526e+12   1.4279e-01
   707.90   3.3553e+12   1.4285e-01
   708.00   3.3581e+12   1.4290e-01
   708.10   3.3608e+12   1.4296e-01
   708.20   3.3635e+12   1.4301e-01
   708.30   3.3663e+12   1.4307e-01
   708.40   3.3690e+12   1.4313e-01
   708.50   3.3717e+12   1.4319e-01
   708.60   3.3745e+12   1.4324e-01
   708.70   3.3772e+12   1.4329e-01
   708.80   3.3799e+12   1.4335e-01
   708.90   3.3827e+12   1.4340e-01
   709.00   3.3854e+12   1.4346e-01
   709.10   3.3882e+12   1.4352e-01
   709.20   3.3909e+12   1.4358e-01
   709.30   3.3937e+12   1.4363e-01
   709.40   3.3964e+12   1.4369e-01
   709.50   3.3992e+12   1.4374e-01
   709.60   3.4019e+12   1.4380e-01
   709.70   3.4047e+12   1.4385e-01
   709.80   3.4074e+12   1.4391e-01
   709.90   3.4102e+12   1.4397e-01
   710.00   3.4130e+12   1.4403e-01
   710.10   3.4157e+12   1.4408e-01
   710.20   3.4185e+12   1.4414e-01
   710.30   3.4212e+12   1.4419e-01
   710.40   3.4240e+12   1.4425e-01
   710.50   3.4268e+12   1.4430e-01
   710.60   3.4295e+12   1.4436e-01
   710.70   3.4323e+12   1.4442e-01
   710.80   3.4351e+12   1.4448e-01
   710.90   3.4379e+12   1.4453e-01
   711.00   3.4406e+12   1.4459e-01
   711.10   3.4434e+12   1.4464e-01
   711.20   3.4462e+12   1.4470e-01
   711.30   3.4490e+12   1.4475e-01
   711.40   3.4518e+12   1.4482e-01
   711.50   3.4545e+12   1.4488e-01
   711.60   3.4573e+12   1.4493e-01
   711.70   3.4601e+12   1.4499e-01
   711.80   3.4629e+12   1.4504e-01
   711.90   3.4657e+12   1.4510e-01
   712.00   3.4685e+12   1.4516e-01
   712.10   3.4713e+12   1.4522e-01
   712.20   3.4741e+12   1.4527e-01
   712.30   3.4769e+12   1.4533e-01
   712.40   3.4797e+12   1.4538e-01
   712.50   3.4825e+12   1.4544e-01
   712.60   3.4853e+12   1.4549e-01
   712.70   3.4881e+12   1.4556e-01
   712.80   3.4909e+12   1.4562e-01
   712.90   3.4937e+12   1.4567e-01
   713.00   3.4965e+12   1.4573e-01
   713.10   3.4993e+12   1.4578e-01
   713.20   3.5021e+12   1.4584e-01
   713.30   3.5049e+12   1.4589e-01
   713.40   3.5077e+12   1.4596e-01
   713.50   3.5106e+12   1.4602e-01
   713.60   3.5134e+12   1.4607e-01
   713.70   3.5162e+12   1.4613e-01
   713.80   3.5190e+12   1.4618e-01
   713.90   3.5218e+12   1.4624e-01
   714.00   3.5247e+12   1.4629e-01
   714.10   3.5275e+12   1.4635e-01
   714.20   3.5303e+12   1.4642e-01
   714.30   3.5332e+12   1.4647e-01
   714.40   3.5360e+12   1.4653e-01
   714.50   3.5388e+12   1.4658e-01
   714.60   3.5417e+12   1.4664e-01
   714.70   3.5445e+12   1.4670e-01
   714.80   3.5473e+12   1.4675e-01
   714.90   3.5502e+12   1.4682e-01
   715.00   3.5530e+12   1.4687e-01
   715.10   3.5559e+12   1.4693e-01
   715.20   3.5587e+12   1.4699e-01
   715.30   3.5615e+12   1.4704e-01
   715.40   3.5644e+12   1.4710e-01
   715.50   3.5672e+12   1.4715e-01
   715.60   3.5701e+12   1.4722e-01
   715.70   3.5729e+12   1.4728e-01
   715.80   3.5758e+12   1.4733e-01
   715.90   3.5787e+12   1.4739e-01
   716.00   3.5815e+12   1.4745e-01
   716.10   3.5844e+12   1.4750e-01
   716.20   3.5872e+12   1.4756e-01
   716.30   3.5901e+12   1.4761e-01
   716.40   3.5930e+12   1.4768e-01
   716.50   3.5958e+12   1.4774e-01
   716.60   3.5987e+12   1.4779e-01
   716.70   3.6016e+12   1.4785e-01
   716.80   3.6044e+12   1.4791e-01
   716.90   3.6073e+12   1.4796e-01
   717.00   3.6102e+12   1.4802e-01
   717.10   3.6131e+12   1.4809e-01
   717.20   3.6159e+12   1.4814e-01
   717.30   3.6188e+12   1.4820e-01
   717.40   3.6217e+12   1.4826e-01
   717.50   3.6246e+12   1.4831e-01
   717.60   3.6275e+12   1.4837e-01
   717.70   3.6303e+12   1.4844e-01
   717.80   3.6332e+12   1.4849e-01
   717.90   3.6361e+12   1.4855e-01
   718.00   3.6390e+12   1.4861e-01
   718.10   3.6419e+12   1.4866e-01
   718.20   3.6448e+12   1.4872e-01
   718.30   3.6477e+12   1.4878e-01
   718.40   3.6506e+12   1.4883e-01
   718.50   3.6535e+12   1.4890e-01
   718.60   3.6564e+12   1.4896e-01
   718.70   3.6593e+12   1.4901e-01
   718.80   3.6622e+12   1.4907e-01
   718.90   3.6651e+12   1.4913e-01
   719.00   3.6680e+12   1.4918e-01
   719.10   3.6709e+12   1.4924e-01
   719.20   3.6738e+12   1.4931e-01
   719.30   3.6767e+12   1.4936e-01
   719.40   3.6796e+12   1.4942e-01
   719.50   3.6826e+12   1.4948e-01
   719.60   3.6855e+12   1.4954e-01
   719.70   3.6884e+12   1.4959e-01
   719.80   3.6913e+12   1.4965e-01
   719.90   3.6942e+12   1.4972e-01
   720.00   3.6972e+12   1.4977e-01
   720.10   3.7001e+12   1.4983e-01
   720.20   3.7030e+12   1.4989e-01
   720.30   3.7059e+12   1.4995e-01
   720.40   3.7089e+12   1.5000e-01
   720.50   3.7118e+12   1.5006e-01
   720.60   3.7147e+12   1.5013e-01
   720.70   3.7177e+12   1.5018e-01
   720.80   3.7206e+12   1.5024e-01
   720.90   3.7236e+12   1.5030e-01
   721.00   3.7265e+12   1.5036e-01
   721.10   3.7294e+12   1.5041e-01
   721.20   3.7324e+12   1.5047e-01
   721.30   3.7353e+12   1.5054e-01
   721.40   3.7383e+12   1.5060e-01
   721.50   3.7412e+12   1.5065e-01
   721.60   3.7442e+12   1.5071e-01
   721.70   3.7471e+12   1.5077e-01
   721.80   3.7501e+12   1.5083e-01
   721.90   3.7530e+12   1.5088e-01
   722.00   3.7560e+12   1.5095e-01
   722.10   3.7589e+12   1.5101e-01
   722.20   3.7619e+12   1.5107e-01
   722.30   3.7649e+12   1.5112e-01
   722.40   3.7678e+12   1.5118e-01
   722.50   3.7708e+12   1.5124e-01
   722.60   3.7738e+12   1.5130e-01
   722.70   3.7767e+12   1.5136e-01
   722.80   3.7797e+12   1.5142e-01
   722.90   3.7827e+12   1.5148e-01
   723.00   3.7857e+12   1.5154e-01
   723.10   3.7886e+12   1.5160e-01
   723.20   3.7916e+12   1.5165e-01
   723.30   3.7946e+12   1.5171e-01
   723.40   3.7976e+12   1.5177e-01
   723.50   3.8005e+12   1.5184e-01
   723.60   3.8035e+12   1.5190e-01
   723.70   3.8065e+12   1.5195e-01
   723.80   3.8095e+12   1.5201e-01
   723.90   3.8125e+12   1.5207e-01
   724.00   3.8155e+12   1.5213e-01
   724.10   3.8185e+12   1.5219e-01
   724.20   3.8215e+12   1.5225e-01
   724.30   3.8245e+12   1.5231e-01
   724.40   3.8275e+12   1.5237e-01
   724.50   3.8305e+12   1.5243e-01
   724.60   3.8335e+12   1.5249e-01
   724.70   3.8365e+12   1.5254e-01
   724.80   3.8395e+12   1.5260e-01
   724.90   3.8425e+12   1.5267e-01
   725.00   3.8455e+12   1.5273e-01
   725.10   3.8485e+12   1.5279e-01
   725.20   3.8515e+12   1.5285e-01
   725.30   3.8545e+12   1.5290e-01
   725.40   3.8575e+12   1.5296e-01
   725.50   3.8605e+12   1.5302e-01
   725.60   3.8636e+12   1.5309e-01
   725.70   3.8666e+12   1.5315e-01
   725.80   3.8696e+12   1.5321e-01
   725.90   3.8726e+12   1.5326e-01
   726.00   3.8757e+12   1.5332e-01
   726.10   3.8787e+12   1.5338e-01
   726.20   3.8817e+12   1.5344e-01
   726.30   3.8847e+12   1.5351e-01
   726.40   3.8878e+12   1.5357e-01
   726.50   3.8908e+12   1.5363e-01
   726.60   3.8938e+12   1.5368e-01
   726.70   3.8969e+12   1.5374e-01
   726.80   3.8999e+12   1.5380e-01
   726.90   3.9029e+12   1.5387e-01
   727.00   3.9060e+12   1.5393e-01
   727.10   3.9090e+12   1.5399e-01
   727.20   3.9121e+12   1.5405e-01
   727.30   3.9151e+12   1.5410e-01
   727.40   3.9182e+12   1.5416e-01
   727.50   3.9212e+12   1.5422e-01
   727.60   3.9243e+12   1.5429e-01
   727.70   3.9273e+12   1.5435e-01
   727.80   3.9304e+12   1.5441e-01
   727.90   3.9334e+12   1.5447e-01
   728.00   3.9365e+12   1.5453e-01
   728.10   3.9396e+12   1.5459e-01
   728.20   3.9426e+12   1.5464e-01
   728.30   3.9457e+12   1.5471e-01
   728.40   3.9487e+12   1.5477e-01
   728.50   3.9518e+12   1.5483e-01
   728.60   3.9549e+12   1.5489e-01
   728.70   3.9580e+12   1.5495e-01
   728.80   3.9610e+12   1.5501e-01
   728.90   3.9641e+12   1.5507e-01
   729.00   3.9672e+12   1.5513e-01
   729.10   3.9703e+12   1.5520e-01
   729.20   3.9733e+12   1.5526e-01
   729.30   3.9764e+12   1.5531e-01
   729.40   3.9795e+12   1.5537e-01
   729.50   3.9826e+12   1.5543e-01
   729.60   3.9857e+12   1.5549e-01
   729.70   3.9887e+12   1.5555e-01
   729.80   3.9918e+12   1.5562e-01
   729.90   3.9949e+12   1.5568e-01
   730.00   3.9980e+12   1.5574e-01
   730.10   4.0011e+12   1.5580e-01
   730.20   4.0042e+12   1.5586e-01
   730.30   4.0073e+12   1.5592e-01
   730.40   4.0104e+12   1.5599e-01
   730.50   4.0135e+12   1.5605e-01
   730.60   4.0166e+12   1.5611e-01
   730.70   4.0197e+12   1.5617e-01
   730.80   4.0228e+12   1.5622e-01
   730.90   4.0259e+12   1.5628e-01
   731.00   4.0290e+12   1.5634e-01
   731.10   4.0322e+12   1.5640e-01
   731.20   4.0353e+12   1.5647e-01
   731.30   4.0384e+12   1.5653e-01
   731.40   4.0415e+12   1.5659e-01
   731.50   4.0446e+12   1.5665e-01
   731.60   4.0477e+12   1.5671e-01
   731.70   4.0509e+12   1.5677e-01
   731.80   4.0540e+12   1.5684e-01
   731.90   4.0571e+12   1.5690e-01
   732.00   4.0602e+12   1.5696e-01
   732.10   4.0634e+12   1.5702e-01
   732.20   4.0665e+12   1.5708e-01
   732.30   4.0696e+12   1.5714e-01
   732.40   4.0728e+12   1.5720e-01
   732.50   4.0759e+12   1.5726e-01
   732.60   4.0790e+12   1.5733e-01
   732.70   4.0822e+12   1.5739e-01
   732.80   4.0853e+12   1.5745e-01
   732.90   4.0884e+12   1.5751e-01
   733.00   4.0916e+12   1.5757e-01
   733.10   4.0947e+12   1.5763e-01
   733.20   4.0979e+12   1.5770e-01
   733.30   4.1010e+12   1.5776e-01
   733.40   4.1042e+12   1.5782e-01
   733.50   4.1073e+12   1.5788e-01
   733.60   4.1105e+12   1.5794e-01
   733.70   4.1137e+12   1.5800e-01
   733.80   4.1168e+12   1.5806e-01
   733.90   4.1200e+12   1.5812e-01
   734.00   4.1231e+12   1.5819e-01
   734.10   4.1263e+12   1.5825e-01
   734.20   4.1295e+12   1.5831e-01
   734.30   4.1326e+12   1.5837e-01
   734.40   4.1358e+12   1.5843e-01
   734.50   4.1390e+12   1.5849e-01
   734.60   4.1421e+12   1.5855e-01
   734.70   4.1453e+12   1.5862e-01
   734.80   4.1485e+12   1.5868e-01
   734.90   4.1517e+12   1.5875e-01
   735.00   4.1548e+12   1.5881e-01
   735.10   4.1580e+12   1.5887e-01
   735.20   4.1612e+12   1.5893e-01
   735.30   4.1644e+12   1.5899e-01
   735.40   4.1676e+12   1.5906e-01
   735.50   4.1708e+12   1.5912e-01
   735.60   4.1739e+12   1.5918e-01
   735.70   4.1771e+12   1.5924e-01
   735.80   4.1803e+12   1.5930e-01
   735.90   4.1835e+12   1.5936e-01
   736.00   4.1867e+12   1.5943e-01
   736.10   4.1899e+12   1.5949e-01
   736.20   4.1931e+12   1.5955e-01
   736.30   4.1963e+12   1.5961e-01
   736.40   4.1995e+12   1.5967e-01
   736.50   4.2027e+12   1.5974e-01
   736.60   4.2059e+12   1.5980e-01
   736.70   4.2091e+12   1.5986e-01
   736.80   4.2123e+12   1.5993e-01
   736.90   4.2156e+12   1.5999e-01
   737.00   4.2188e+12   1.6005e-01
   737.10   4.2220e+12   1.6011e-01
   737.20   4.2252e+12   1.6017e-01
   737.30   4.2284e+12   1.6023e-01
   737.40   4.2316e+12   1.6029e-01
   737.50   4.2349e+12   1.6037e-01
   737.60   4.2381e+12   1.6043e-01
   737.70   4.2413e+12   1.6049e-01
   737.80   4.2445e+12   1.6055e-01
   737.90   4.2478e+12   1.6061e-01
   738.00   4.2510e+12   1.6067e-01
   738.10   4.2542e+12   1.6074e-01
   738.20   4.2575e+12   1.6080e-01
   738.30   4.2607e+12   1.6086e-01
   738.40   4.2639e+12   1.6093e-01
   738.50   4.2672e+12   1.6099e-01
   738.60   4.2704e+12   1.6105e-01
   738.70   4.2737e+12   1.6111e-01
   738.80   4.2769e+12   1.6117e-01
   738.90   4.2802e+12   1.6124e-01
   739.00   4.2834e+12   1.6130e-01
   739.10   4.2867e+12   1.6137e-01
   739.20   4.2899e+12   1.6143e-01
   739.30   4.2932e+12   1.6149e-01
   739.40   4.2964e+12   1.6155e-01
   739.50   4.2997e+12   1.6162e-01
   739.60   4.3029e+12   1.6168e-01
   739.70   4.3062e+12   1.6174e-01
   739.80   4.3095e+12   1.6181e-01
   739.90   4.3127e+12   1.6187e-01
   740.00   4.3160e+12   1.6193e-01
   740.10   4.3193e+12   1.6199e-01
   740.20   4.3225e+12   1.6206e-01
   740.30   4.3258e+12   1.6212e-01
   740.40   4.3291e+12   1.6219e-01
   740.50   4.3323e+12   1.6225e-01
   740.60   4.3356e+12   1.6231e-01
   740.70   4.3389e+12   1.6237e-01
   740.80   4.3422e+12   1.6243e-01
   740.90   4.3455e+12   1.6250e-01
   741.00   4.3487e+12   1.6257e-01
   741.10   4.3520e+12   1.6263e-01
   741.20   4.3553e+12   1.6269e-01
   741.30   4.3586e+12   1.6275e-01
   741.40   4.3619e+12   1.6281e-01
   741.50   4.3652e+12   1.6288e-01
   741.60   4.3685e+12   1.6295e-01
   741.70   4.3718e+12   1.6301e-01
   741.80   4.3751e+12   1.6307e-01
   741.90   4.3784e+12   1.6313e-01
   742.00   4.3817e+12   1.6320e-01
   742.10   4.3850e+12   1.6326e-01
   742.20   4.3883e+12   1.6332e-01
   742.30   4.3916e+12   1.6339e-01
   742.40   4.3949e+12   1.6345e-01
   742.50   4.3982e+12   1.6352e-01
   742.60   4.4015e+12   1.6358e-01
   742.70   4.4048e+12   1.6364e-01
   742.80   4.4082e+12   1.6370e-01
   742.90   4.4115e+12   1.6377e-01
   743.00   4.4148e+12   1.6384e-01
   743.10   4.4181e+12   1.6390e-01
   743.20   4.4214e+12   1.6396e-01
   743.30   4.4248e+12   1.6403e-01
   743.40   4.4281e+12   1.6409e-01
   743.50   4.4314e+12   1.6415e-01
   743.60   4.4347e+12   1.6421e-01
   743.70   4.4381e+12   1.6429e-01
   743.80   4.4414e+12   1.6435e-01
   743.90   4.4447e+12   1.6441e-01
   744.00   4.4481e+12   1.6447e-01
   744.10   4.4514e+12   1.6454e-01
   744.20   4.4548e+12   1.6460e-01
   744.30   4.4581e+12   1.6466e-01
   744.40   4.4614e+12   1.6472e-01
   744.50   4.4648e+12   1.6480e-01
   744.60   4.4681e+12   1.6486e-01
   744.70   4.4715e+12   1.6492e-01
   744.80   4.4748e+12   1.6498e-01
   744.90   4.4782e+12   1.6505e-01
   745.00   4.4815e+12   1.6511e-01
   745.10   4.4849e+12   1.6517e-01
   745.20   4.4883e+12   1.6525e-01
   745.30   4.4916e+12   1.6531e-01
   745.40   4.4950e+12   1.6537e-01
   745.50   4.4983e+12   1.6543e-01
   745.60   4.5017e+12   1.6550e-01
   745.70   4.5051e+12   1.6556e-01
   745.80   4.5084e+12   1.6563e-01
   745.90   4.5118e+12   1.6570e-01
   746.00   4.5152e+12   1.6576e-01
   746.10   4.5186e+12   1.6582e-01
   746.20   4.5219e+12   1.6589e-01
   746.30   4.5253e+12   1.6595e-01
   746.40   4.5287e+12   1.6601e-01
   746.50   4.5321e+12   1.6608e-01
   746.60   4.5354e+12   1.6615e-01
   746.70   4.5388e+12   1.6621e-01
   746.80   4.5422e+12   1.6627e-01
   746.90   4.5456e+12   1.6634e-01
   747.00   4.5490e+12   1.6640e-01
   747.10   4.5524e+12   1.6646e-01
   747.20   4.5558e+12   1.6654e-01
   747.30   4.5592e+12   1.6660e-01
   747.40   4.5626e+12   1.6666e-01
   747.50   4.5660e+12   1.6673e-01
   747.60   4.5694e+12   1.6679e-01
   747.70   4.5728e+12   1.6685e-01
   747.80   4.5762e+12   1.6692e-01
   747.90   4.5796e+12   1.6699e-01
   748.00   4.5830e+12   1.6705e-01
   748.10   4.5864e+12   1.6712e-01
   748.20   4.5898e+12   1.6718e-01
   748.30   4.5932e+12   1.6725e-01
   748.40   4.5966e+12   1.6731e-01
   748.50   4.6001e+12   1.6737e-01
   748.60   4.6035e+12   1.6745e-01
   748.70   4.6069e+12   1.6751e-01
   748.80   4.6103e+12   1.6757e-01
   748.90   4.6138e+12   1.6764e-01
   749.00   4.6172e+12   1.6770e-01
   749.10   4.6206e+12   1.6776e-01
   749.20   4.6240e+12   1.6783e-01
   749.30   4.6275e+12   1.6790e-01
   749.40   4.6309e+12   1.6797e-01
   749.50   4.6343e+12   1.6803e-01
   749.60   4.6378e+12   1.6809e-01
   749.70   4.6412e+12   1.6816e-01
   749.80   4.6446e+12   1.6822e-01
   749.90   4.6481e+12   1.6830e-01
   750.00   4.6515e+12   1.6836e-01
   750.10   4.6550e+12   1.6842e-01
   750.20   4.6584e+12   1.6849e-01
   750.30   4.6619e+12   1.6855e-01
   750.40   4.6653e+12   1.6862e-01
   750.50   4.6688e+12   1.6868e-01
   750.60   4.6722e+12   1.6875e-01
   750.70   4.6757e+12   1.6882e-01
   750.80   4.6792e+12   1.6888e-01
   750.90   4.6826e+12   1.6895e-01
   751.00   4.6861e+12   1.6901e-01
   751.10   4.6895e+12   1.6908e-01
   751.20   4.6930e+12   1.6914e-01
   751.30   4.6965e+12   1.6920e-01
   751.40   4.6999e+12   1.6928e-01
   751.50   4.7034e+12   1.6934e-01
   751.60   4.7069e+12   1.6941e-01
   751.70   4.7104e+12   1.6947e-01
   751.80   4.7138e+12   1.6954e-01
   751.90   4.7173e+12   1.6960e-01
   752.00   4.7208e+12   1.6966e-01
   752.10   4.7243e+12   1.6974e-01
   752.20   4.7278e+12   1.6980e-01
   752.30   4.7312e+12   1.6987e-01
   752.40   4.7347e+12   1.6993e-01
   752.50   4.7382e+12   1.7000e-01
   752.60   4.7417e+12   1.7006e-01
   752.70   4.7452e+12   1.7014e-01
   752.80   4.7487e+12   1.7020e-01
   752.90   4.7522e+12   1.7027e-01
   753.00   4.7557e+12   1.7033e-01
   753.10   4.7592e+12   1.7039e-01
   753.20   4.7627e+12   1.7046e-01
   753.30   4.7662e+12   1.7052e-01
   753.40   4.7697e+12   1.7059e-01
   753.50   4.7732e+12   1.7066e-01
   753.60   4.7767e+12   1.7073e-01
   753.70   4.7802e+12   1.7079e-01
   753.80   4.7837e+12   1.7086e-01
   753.90   4.7873e+12   1.7092e-01
   754.00   4.7908e+12   1.7099e-01
   754.10   4.7943e+12   1.7106e-01
   754.20   4.7978e+12   1.7113e-01
   754.30   4.8013e+12   1.7119e-01
   754.40   4.8049e+12   1.7126e-01
   754.50   4.8084e+12   1.7132e-01
   754.60   4.8119e+12   1.7139e-01
   754.70   4.8154e+12   1.7145e-01
   754.80   4.8190e+12   1.7153e-01
   754.90   4.8225e+12   1.7159e-01
   755.00   4.8260e+12   1.7166e-01
   755.10   4.8296e+12   1.7172e-01
   755.20   4.8331e+12   1.7179e-01
   755.30   4.8367e+12   1.7185e-01
   755.40   4.8402e+12   1.7192e-01
   755.50   4.8437e+12   1.7200e-01
   755.60   4.8473e+12   1.7206e-01
   755.70   4.8508e+12   1.7213e-01
   755.80   4.8544e+12   1.7219e-01
   755.90   4.8579e+12   1.7226e-01
   756.00   4.8615e+12   1.7232e-01
   756.10   4.8650e+12   1.7239e-01
   756.20   4.8686e+12   1.7246e-01
   756.30   4.8722e+12   1.7253e-01
   756.40   4.8757e+12   1.7259e-01
   756.50   4.8793e+12   1.7266e-01
   756.60   4.8828e+12   1.7273e-01
   756.70   4.8864e+12   1.7279e-01
   756.80   4.8900e+12   1.7286e-01
   756.90   4.8935e+12   1.7293e-01
   757.00   4.8971e+12   1.7300e-01
   757.10   4.9007e+12   1.7306e-01
   757.20   4.9043e+12   1.7313e-01
   757.30   4.9078e+12   1.7319e-01
   757.40   4.9114e+12   1.7326e-01
   757.50   4.9150e+12   1.7334e-01
   757.60   4.9186e+12   1.7340e-01
   757.70   4.9222e+12   1.7347e-01
   757.80   4.9257e+12   1.7353e-01
   757.90   4.9293e+12   1.7360e-01
   758.00   4.9329e+12   1.7367e-01
   758.10   4.9365e+12   1.7373e-01
   758.20   4.9401e+12   1.7380e-01
   758.30   4.9437e+12   1.7387e-01
   758.40   4.9473e+12   1.7394e-01
   758.50   4.9509e+12   1.7401e-01
   758.60   4.9545e+12   1.7407e-01
   758.70   4.9581e+12   1.7414e-01
   758.80   4.9617e+12   1.7420e-01
   758.90   4.9653e+12   1.7428e-01
   759.00   4.9689e+12   1.7435e-01
   759.10   4.9725e+12   1.7441e-01
   759.20   4.9761e+12   1.7448e-01
   759.30   4.9798e+12   1.7454e-01
   759.40   4.9834e+12   1.7461e-01
   759.50   4.9870e+12   1.7468e-01
   759.60   4.9906e+12   1.7475e-01
   759.70   4.9942e+12   1.7482e-01
   759.80   4.9979e+12   1.7489e-01
   759.90   5.0015e+12   1.7495e-01
   760.00   5.0051e+12   1.7502e-01
   760.10   5.0087e+12   1.7509e-01
   760.20   5.0124e+12   1.7515e-01
   760.30   5.0160e+12   1.7523e-01
   760.40   5.0196e+12   1.7529e-01
   760.50   5.0233e+12   1.7536e-01
   760.60   5.0269e+12   1.7543e-01
   760.70   5.0305e+12   1.7549e-01
   760.80   5.0342e+12   1.7556e-01
   760.90   5.0378e+12   1.7564e-01
   761.00   5.0415e+12   1.7570e-01
   761.10   5.0451e+12   1.7577e-01
   761.20   5.0488e+12   1.7584e-01
   761.30   5.0524e+12   1.7590e-01
   761.40   5.0561e+12   1.7597e-01
   761.50   5.0597e+12   1.7604e-01
   761.60   5.0634e+12   1.7610e-01
   761.70   5.0670e+12   1.7618e-01
   761.80   5.0707e+12   1.7625e-01
   761.90   5.0744e+12   1.7631e-01
   762.00   5.0780e+12   1.7638e-01
   762.10   5.0817e+12   1.7645e-01
   762.20   5.0853e+12   1.7652e-01
   762.30   5.0890e+12   1.7658e-01
   762.40   5.0927e+12   1.7666e-01
   762.50   5.0964e+12   1.7673e-01
   762.60   5.1000e+12   1.7679e-01
   762.70   5.1037e+12   1.7686e-01
   762.80   5.1074e+12   1.7693e-01
   762.90   5.1111e+12   1.7699e-01
   763.00   5.1148e+12   1.7707e-01
   763.10   5.1184e+12   1.7714e-01
   763.20   5.1221e+12   1.7721e-01
   763.30   5.1258e+12   1.7727e-01
   763.40   5.1295e+12   1.7734e-01
   763.50   5.1332e+12   1.7741e-01
   763.60   5.1369e+12   1.7748e-01
   763.70   5.1406e+12   1.7755e-01
   763.80   5.1443e+12   1.7762e-01
   763.90   5.1480e+12   1.7769e-01
   764.00   5.1517e+12   1.7775e-01
   764.10   5.1554e+12   1.7782e-01
   764.20   5.1591e+12   1.7789e-01
   764.30   5.1628e+12   1.7796e-01
   764.40   5.1665e+12   1.7803e-01
   764.50   5.1702e+12   1.7810e-01
   764.60   5.1739e+12   1.7817e-01
   764.70   5.1776e+12   1.7824e-01
   764.80   5.1813e+12   1.7830e-01
   764.90   5.1851e+12   1.7837e-01
   765.00   5.1888e+12   1.7845e-01
   765.10   5.1925e+12   1.7852e-01
   765.20   5.1962e+12   1.7858e-01
   765.30   5.2000e+12   1.7865e-01
   765.40   5.2037e+12   1.7872e-01
   765.50   5.2074e+12   1.7879e-01
   765.60   5.2111e+12   1.7886e-01
   765.70   5.2149e+12   1.7893e-01
   765.80   5.2186e+12   1.7900e-01
   765.90   5.2223e+12   1.7907e-01
   766.00   5.2261e+12   1.7914e-01
   766.10   5.2298e+12   1.7921e-01
   766.20   5.2336e+12   1.7927e-01
   766.30   5.2373e+12   1.7934e-01
   766.40   5.2410e+12   1.7941e-01
   766.50   5.2448e+12   1.7949e-01
   766.60   5.2485e+12   1.7955e-01
   766.70   5.2523e+12   1.7962e-01
   766.80   5.2560e+12   1.7969e-01
   766.90   5.2598e+12   1.7976e-01
   767.00   5.2636e+12   1.7983e-01
   767.10   5.2673e+12   1.7990e-01
   767.20   5.2711e+12   1.7997e-01
   767.30   5.2748e+12   1.8004e-01
   767.40   5.2786e+12   1.8011e-01
   767.50   5.2824e+12   1.8018e-01
   767.60   5.2861e+12   1.8025e-01
   767.70   5.2899e+12   1.8031e-01
   767.80   5.2937e+12   1.8039e-01
   767.90   5.2975e+12   1.8046e-01
   768.00   5.3012e+12   1.8053e-01
   768.10   5.3050e+12   1.8060e-01
   768.20   5.3088e+12   1.8067e-01
   768.30   5.3126e+12   1.8074e-01
   768.40   5.3163e+12   1.8080e-01
   768.50   5.3201e+12   1.8088e-01
   768.60   5.3239e+12   1.8095e-01
   768.70   5.3277e+12   1.8102e-01
   768.80   5.3315e+12   1.8109e-01
   768.90   5.3353e+12   1.8116e-01
   769.00   5.3391e+12   1.8122e-01
   769.10   5.3429e+12   1.8129e-01
   769.20   5.3467e+12   1.8137e-01
   769.30   5.3505e+12   1.8144e-01
   769.40   5.3543e+12   1.8151e-01
   769.50   5.3581e+12   1.8158e-01
   769.60   5.3619e+12   1.8165e-01
   769.70   5.3657e+12   1.8172e-01
   769.80   5.3695e+12   1.8179e-01
   769.90   5.3733e+12   1.8186e-01
   770.00   5.3771e+12   1.8193e-01
   770.10   5.3809e+12   1.8200e-01
   770.20   5.3848e+12   1.8207e-01
   770.30   5.3886e+12   1.8214e-01
   770.40   5.3924e+12   1.8221e-01
   770.50   5.3962e+12   1.8229e-01
   770.60   5.4001e+12   1.8236e-01
   770.70   5.4039e+12   1.8243e-01
   770.80   5.4077e+12   1.8249e-01
   770.90   5.4115e+12   1.8256e-01
   771.00   5.4154e+12   1.8263e-01
   771.10   5.4192e+12   1.8270e-01
   771.20   5.4230e+12   1.8278e-01
   771.30   5.4269e+12   1.8285e-01
   771.40   5.4307e+12   1.8292e-01
   771.50   5.4346e+12   1.8299e-01
   771.60   5.4384e+12   1.8306e-01
   771.70   5.4422e+12   1.8313e-01
   771.80   5.4461e+12   1.8321e-01
   771.90   5.4499e+12   1.8328e-01
   772.00   5.4538e+12   1.8335e-01
   772.10   5.4576e+12   1.8341e-01
   772.20   5.4615e+12   1.8348e-01
   772.30   5.4654e+12   1.8355e-01
   772.40   5.4692e+12   1.8362e-01
   772.50   5.4731e+12   1.8370e-01
   772.60   5.4769e+12   1.8377e-01
   772.70   5.4808e+12   1.8384e-01
   772.80   5.4847e+12   1.8391e-01
   772.90   5.4885e+12   1.8398e-01
   773.00   5.4924e+12   1.8405e-01
   773.10   5.4963e+12   1.8412e-01
   773.20   5.5002e+12   1.8419e-01
   773.30   5.5040e+12   1.8427e-01
   773.40   5.5079e+12   1.8434e-01
   773.50   5.5118e+12   1.8441e-01
   773.60   5.5157e+12   1.8448e-01
   773.70   5.5195e+12   1.8455e-01
   773.80   5.5234e+12   1.8462e-01
   773.90   5.5273e+12   1.8469e-01
   774.00   5.5312e+12   1.8477e-01
   774.10   5.5351e+12   1.8484e-01
   774.20   5.5390e+12   1.8491e-01
   774.30   5.5429e+12   1.8498e-01
   774.40   5.5468e+12   1.8505e-01
   774.50   5.5507e+12   1.8512e-01
   774.60   5.5546e+12   1.8520e-01
   774.70   5.5585e+12   1.8527e-01
   774.80   5.5624e+12   1.8534e-01
   774.90   5.5663e+12   1.8541e-01
   775.00   5.5702e+12   1.8548e-01
   775.10   5.5741e+12   1.8555e-01
   775.20   5.5780e+12   1.8562e-01
   775.30   5.5819e+12   1.8570e-01
   775.40   5.5859e+12   1.8577e-01
   775.50   5.5898e+12   1.8584e-01
   775.60   5.5937e+12   1.8591e-01
   775.70   5.5976e+12   1.8598e-01
   775.80   5.6015e+12   1.8605e-01
   775.90   5.6055e+12   1.8613e-01
   776.00   5.6094e+12   1.8620e-01
   776.10   5.6133e+12   1.8627e-01
   776.20   5.6172e+12   1.8634e-01
   776.30   5.6212e+12   1.8641e-01
   776.40   5.6251e+12   1.8648e-01
   776.50   5.6291e+12   1.8655e-01
   776.60   5.6330e+12   1.8662e-01
   776.70   5.6369e+12   1.8670e-01
   776.80   5.6409e+12   1.8677e-01
   776.90   5.6448e+12   1.8685e-01
   777.00   5.6488e+12   1.8692e-01
   777.10   5.6527e+12   1.8699e-01
   777.20   5.6567e+12   1.8706e-01
   777.30   5.6606e+12   1.8714e-01
   777.40   5.6646e+12   1.8721e-01
   777.50   5.6685e+12   1.8728e-01
   777.60   5.6725e+12   1.8735e-01
   777.70   5.6764e+12   1.8742e-01
   777.80   5.6804e+12   1.8749e-01
   777.90   5.6844e+12   1.8757e-01
   778.00   5.6883e+12   1.8764e-01
   778.10   5.6923e+12   1.8772e-01
   778.20   5.6963e+12   1.8779e-01
   778.30   5.7002e+12   1.8786e-01
   778.40   5.7042e+12   1.8793e-01
   778.50   5.7082e+12   1.8800e-01
   778.60   5.7122e+12   1.8807e-01
   778.70   5.7161e+12   1.8815e-01
   778.80   5.7201e+12   1.8822e-01
   778.90   5.7241e+12   1.8829e-01
   779.00   5.7281e+12   1.8836e-01
   779.10   5.7321e+12   1.8844e-01
   779.20   5.7361e+12   1.8851e-01
   779.30   5.7401e+12   1.8859e-01
   779.40   5.7441e+12   1.8866e-01
   779.50   5.7480e+12   1.8873e-01
   779.60   5.7520e+12   1.8880e-01
   779.70   5.7560e+12   1.8887e-01
   779.80   5.7600e+12   1.8894e-01
   779.90   5.7640e+12   1.8902e-01
   780.00   5.7680e+12   1.8910e-01
   780.10   5.7721e+12   1.8917e-01
   780.20   5.7761e+12   1.8924e-01
   780.30   5.7801e+12   1.8931e-01
   780.40   5.7841e+12   1.8938e-01
   780.50   5.7881e+12   1.8946e-01
   780.60   5.7921e+12   1.8953e-01
   780.70   5.7961e+12   1.8961e-01
   780.80   5.8002e+12   1.8968e-01
   780.90   5.8042e+12   1.8975e-01
   781.00   5.8082e+12   1.8982e-01
   781.10   5.8122e+12   1.8990e-01
   781.20   5.8162e+12   1.8997e-01
   781.30   5.8203e+12   1.9004e-01
   781.40   5.8243e+12   1.9012e-01
   781.50   5.8283e+12   1.9019e-01
   781.60   5.8324e+12   1.9026e-01
   781.70   5.8364e+12   1.9034e-01
   781.80   5.8405e+12   1.9041e-01
   781.90   5.8445e+12   1.9048e-01
   782.00   5.8485e+12   1.9055e-01
   782.10   5.8526e+12   1.9063e-01
   782.20   5.8566e+12   1.9071e-01
   782.30   5.8607e+12   1.9078e-01
   782.40   5.8647e+12   1.9085e-01
   782.50   5.8688e+12   1.9092e-01
   782.60   5.8728e+12   1.9099e-01
   782.70   5.8769e+12   1.9108e-01
   782.80   5.8809e+12   1.9115e-01
   782.90   5.8850e+12   1.9122e-01
   783.00   5.8891e+12   1.9129e-01
   783.10   5.8931e+12   1.9136e-01
   783.20   5.8972e+12   1.9144e-01
   783.30   5.9013e+12   1.9151e-01
   783.40   5.9053e+12   1.9159e-01
   783.50   5.9094e+12   1.9166e-01
   783.60   5.9135e+12   1.9174e-01
   783.70   5.9176e+12   1.9181e-01
   783.80   5.9216e+12   1.9188e-01
   783.90   5.9257e+12   1.9195e-01
   784.00   5.9298e+12   1.9204e-01
   784.10   5.9339e+12   1.9211e-01
   784.20   5.9380e+12   1.9218e-01
   784.30   5.9421e+12   1.9225e-01
   784.40   5.9461e+12   1.9233e-01
   784.50   5.9502e+12   1.9240e-01
   784.60   5.9543e+12   1.9247e-01
   784.70   5.9584e+12   1.9254e-01
   784.80   5.9625e+12   1.9263e-01
   784.90   5.9666e+12   1.9270e-01
   785.00   5.9707e+12   1.9277e-01
   785.10   5.9748e+12   1.9284e-01
   785.20   5.9789e+12   1.9292e-01
   785.30   5.9830e+12   1.9299e-01
   785.40   5.9871e+12   1.9307e-01
   785.50   5.9913e+12   1.9315e-01
   785.60   5.9954e+12   1.9322e-01
   785.70   5.9995e+12   1.9329e-01
   785.80   6.0036e+12   1.9336e-01
   785.90   6.0077e+12   1.9344e-01
   786.00   6.0118e+12   1.9351e-01
   786.10   6.0160e+12   1.9359e-01
   786.20   6.0201e+12   1.9367e-01
   786.30   6.0242e+12   1.9374e-01
   786.40   6.0283e+12   1.9381e-01
   786.50   6.0325e+12   1.9389e-01
   786.60   6.0366e+12   1.9396e-01
   786.70   6.0407e+12   1.9403e-01
   786.80   6.0449e+12   1.9412e-01
   786.90   6.0490e+12   1.9419e-01
   787.00   6.0531e+12   1.9426e-01
   787.10   6.0573e+12   1.9434e-01
   787.20   6.0614e+12   1.9441e-01
   787.30   6.0656e+12   1.9448e-01
   787.40   6.0697e+12   1.9457e-01
   787.50   6.0739e+12   1.9464e-01
   787.60   6.0780e+12   1.9471e-01
   787.70   6.0822e+12   1.9479e-01
   787.80   6.0863e+12   1.9486e-01
   787.90   6.0905e+12   1.9493e-01
   788.00   6.0947e+12   1.9501e-01
   788.10   6.0988e+12   1.9509e-01
   788.20   6.1030e+12   1.9516e-01
   788.30   6.1071e+12   1.9524e-01
   788.40   6.1113e+12   1.9531e-01
   788.50   6.1155e+12   1.9538e-01
   788.60   6.1197e+12   1.9546e-01
   788.70   6.1238e+12   1.9554e-01
   788.80   6.1280e+12   1.9561e-01
   788.90   6.1322e+12   1.9569e-01
   789.00   6.1364e+12   1.9576e-01
   789.10   6.1405e+12   1.9584e-01
   789.20   6.1447e+12   1.9591e-01
   789.30   6.1489e+12   1.9598e-01
   789.40   6.1531e+12   1.9607e-01
   789.50   6.1573e+12   1.9614e-01
   789.60   6.1615e+12   1.9622e-01
   789.70   6.1657e+12   1.9629e-01
   789.80   6.1699e+12   1.9636e-01
   789.90   6.1741e+12   1.9644e-01
   790.00   6.1783e+12   1.9651e-01
   790.10   6.1825e+12   1.9660e-01
   790.20   6.1867e+12   1.9667e-01
   790.30   6.1909e+12   1.9674e-01
   790.40   6.1951e+12   1.9682e-01
   790.50   6.1993e+12   1.9689e-01
   790.60   6.2035e+12   1.9697e-01
   790.70   6.2077e+12   1.9704e-01
   790.80   6.2119e+12   1.9712e-01
   790.90   6.2161e+12   1.9720e-01
   791.00   6.2204e+12   1.9727e-01
   791.10   6.2246e+12   1.9735e-01
   791.20   6.2288e+12   1.9742e-01
   791.30   6.2330e+12   1.9750e-01
   791.40   6.2373e+12   1.9758e-01
   791.50   6.2415e+12   1.9766e-01
   791.60   6.2457e+12   1.9773e-01
   791.70   6.2499e+12   1.9780e-01
   791.80   6.2542e+12   1.9788e-01
   791.90   6.2584e+12   1.9795e-01
   792.00   6.2627e+12   1.9803e-01
   792.10   6.2669e+12   1.9811e-01
   792.20   6.2711e+12   1.9819e-01
   792.30   6.2754e+12   1.9826e-01
   792.40   6.2796e+12   1.9834e-01
   792.50   6.2839e+12   1.9841e-01
   792.60   6.2881e+12   1.9849e-01
   792.70   6.2924e+12   1.9857e-01
   792.80   6.2966e+12   1.9865e-01
   792.90   6.3009e+12   1.9872e-01
   793.00   6.3052e+12   1.9880e-01
   793.10   6.3094e+12   1.9887e-01
   793.20   6.3137e+12   1.9895e-01
   793.30   6.3179e+12   1.9902e-01
   793.40   6.3222e+12   1.9909e-01
   793.50   6.3265e+12   1.9918e-01
   793.60   6.3307e+12   1.9925e-01
   793.70   6.3350e+12   1.9933e-01
   793.80   6.3393e+12   1.9941e-01
   793.90   6.3436e+12   1.9948e-01
   794.00   6.3478e+12   1.9956e-01
   794.10   6.3521e+12   1.9964e-01
   794.20   6.3564e+12   1.9972e-01
   794.30   6.3607e+12   1.9979e-01
   794.40   6.3650e+12   1.9987e-01
   794.50   6.3693e+12   1.9994e-01
   794.60   6.3736e+12   2.0002e-01
   794.70   6.3778e+12   2.0009e-01
   794.80   6.3821e+12   2.0018e-01
   794.90   6.3864e+12   2.0025e-01
   795.00   6.3907e+12   2.0033e-01
   795.10   6.3950e+12   2.0040e-01
   795.20   6.3993e+12   2.0048e-01
   795.30   6.4036e+12   2.0055e-01
   795.40   6.4079e+12   2.0063e-01
   795.50   6.4123e+12   2.0072e-01
   795.60   6.4166e+12   2.0079e-01
   795.70   6.4209e+12   2.0087e-01
   795.80   6.4252e+12   2.0094e-01
   795.90   6.4295e+12   2.0102e-01
   796.00   6.4338e+12   2.0109e-01
   796.10   6.4381e+12   2.0117e-01
   796.20   6.4425e+12   2.0125e-01
   796.30   6.4468e+12   2.0133e-01
   796.40   6.4511e+12   2.0141e-01
   796.50   6.4554e+12   2.0148e-01
   796.60   6.4598e+12   2.0156e-01
   796.70   6.4641e+12   2.0163e-01
   796.80   6.4684e+12   2.0172e-01
   796.90   6.4728e+12   2.0180e-01
   797.00   6.4771e+12   2.0187e-01
   797.10   6.4815e+12   2.0195e-01
   797.20   6.4858e+12   2.0202e-01
   797.30   6.4901e+12   2.0210e-01
   797.40   6.4945e+12   2.0219e-01
   797.50   6.4988e+12   2.0226e-01
   797.60   6.5032e+12   2.0234e-01
   797.70   6.5075e+12   2.0241e-01
   797.80   6.5119e+12   2.0249e-01
   797.90   6.5162e+12   2.0257e-01
   798.00   6.5206e+12   2.0264e-01
   798.10   6.5250e+12   2.0273e-01
   798.20   6.5293e+12   2.0280e-01
   798.30   6.5337e+12   2.0288e-01
   798.40   6.5381e+12   2.0296e-01
   798.50   6.5424e+12   2.0303e-01
   798.60   6.5468e+12   2.0311e-01
   798.70   6.5512e+12   2.0319e-01
   798.80   6.5555e+12   2.0327e-01
   798.90   6.5599e+12   2.0335e-01
   799.00   6.5643e+12   2.0343e-01
   799.10   6.5687e+12   2.0350e-01
   799.20   6.5730e+12   2.0358e-01
   799.30   6.5774e+12   2.0365e-01
   799.40   6.5818e+12   2.0373e-01
   799.50   6.5862e+12   2.0382e-01
   799.60   6.5906e+12   2.0389e-01
   799.70   6.5950e+12   2.0397e-01
   799.80   6.5994e+12   2.0405e-01
   799.90   6.6038e+12   2.0412e-01
   800.00   6.6082e+12   2.0420e-01
   800.10   6.6126e+12   2.0428e-01
   800.20   6.6170e+12   2.0437e-01
   800.30   6.6214e+12   2.0444e-01
   800.40   6.6258e+12   2.0452e-01
   800.50   6.6302e+12   2.0460e-01
   800.60   6.6346e+12   2.0467e-01
   800.70   6.6390e+12   2.0475e-01
   800.80   6.6434e+12   2.0484e-01
   800.90   6.6478e+12   2.0491e-01
   801.00   6.6523e+12   2.0499e-01
   801.10   6.6567e+12   2.0507e-01
   801.20   6.6611e+12   2.0514e-01
   801.30   6.6655e+12   2.0522e-01
   801.40   6.6700e+12   2.0530e-01
   801.50   6.6744e+12   2.0539e-01
   801.60   6.6788e+12   2.0546e-01
   801.70   6.6832e+12   2.0554e-01
   801.80   6.6877e+12   2.0562e-01
   801.90   6.6921e+12   2.0569e-01
   802.00   6.6966e+12   2.0577e-01
   802.10   6.7010e+12   2.0586e-01
   802.20   6.7054e+12   2.0594e-01
   802.30   6.7099e+12   2.0601e-01
   802.40   6.7143e+12   2.0609e-01
   802.50   6.7188e+12   2.0617e-01
   802.60   6.7232e+12   2.0625e-01
   802.70   6.7277e+12   2.0632e-01
   802.80   6.7321e+12   2.0641e-01
   802.90   6.7366e+12   2.0649e-01
   803.00   6.7410e+12   2.0657e-01
   803.10   6.7455e+12   2.0664e-01
   803.20   6.7500e+12   2.0672e-01
   803.30   6.7544e+12   2.0680e-01
   803.40   6.7589e+12   2.0688e-01
   803.50   6.7634e+12   2.0696e-01
   803.60   6.7678e+12   2.0704e-01
   803.70   6.7723e+12   2.0712e-01
   803.80   6.7768e+12   2.0720e-01
   803.90   6.7813e+12   2.0728e-01
   804.00   6.7857e+12   2.0735e-01
   804.10   6.7902e+12   2.0744e-01
   804.20   6.7947e+12   2.0752e-01
   804.30   6.7992e+12   2.0760e-01
   804.40   6.8037e+12   2.0768e-01
   804.50   6.8082e+12   2.0775e-01
   804.60   6.8127e+12   2.0783e-01
   804.70   6.8172e+12   2.0791e-01
   804.80   6.8216e+12   2.0800e-01
   804.90   6.8261e+12   2.0808e-01
   805.00   6.8306e+12   2.0815e-01
   805.10   6.8351e+12   2.0823e-01
   805.20   6.8396e+12   2.0831e-01
   805.30   6.8441e+12   2.0839e-01
   805.40   6.8487e+12   2.0847e-01
   805.50   6.8532e+12   2.0855e-01
   805.60   6.8577e+12   2.0863e-01
   805.70   6.8622e+12   2.0871e-01
   805.80   6.8667e+12   2.0879e-01
   805.90   6.8712e+12   2.0887e-01
   806.00   6.8757e+12   2.0895e-01
   806.10   6.8803e+12   2.0903e-01
   806.20   6.8848e+12   2.0911e-01
   806.30   6.8893e+12   2.0919e-01
   806.40   6.8938e+12   2.0927e-01
   806.50   6.8984e+12   2.0935e-01
   806.60   6.9029e+12   2.0943e-01
   806.70   6.9074e+12   2.0952e-01
   806.80   6.9120e+12   2.0959e-01
   806.90   6.9165e+12   2.0967e-01
   807.00   6.9210e+12   2.0975e-01
   807.10   6.9256e+12   2.0983e-01
   807.20   6.9301e+12   2.0991e-01
   807.30   6.9347e+12   2.0999e-01
   807.40   6.9392e+12   2.1008e-01
   807.50   6.9438e+12   2.1016e-01
   807.60   6.9483e+12   2.1023e-01
   807.70   6.9529e+12   2.1031e-01
   807.80   6.9574e+12   2.1039e-01
   807.90   6.9620e+12   2.1047e-01
   808.00   6.9665e+12   2.1055e-01
   808.10   6.9711e+12   2.1064e-01
   808.20   6.9757e+12   2.1072e-01
   808.30   6.9802e+12   2.1080e-01
   808.40   6.9848e+12   2.1088e-01
   808.50   6.9894e+12   2.1095e-01
   808.60   6.9939e+12   2.1103e-01
   808.70   6.9985e+12   2.1111e-01
   808.80   7.0031e+12   2.1120e-01
   808.90   7.0077e+12   2.1128e-01
   809.00   7.0123e+12   2.1136e-01
   809.10   7.0168e+12   2.1144e-01
   809.20   7.0214e+12   2.1152e-01
   809.30   7.0260e+12   2.1160e-01
   809.40   7.0306e+12   2.1169e-01
   809.50   7.0352e+12   2.1177e-01
   809.60   7.0398e+12   2.1185e-01
   809.70   7.0444e+12   2.1193e-01
   809.80   7.0490e+12   2.1201e-01
   809.90   7.0536e+12   2.1208e-01
   810.00   7.0582e+12   2.1216e-01
   810.10   7.0628e+12   2.1225e-01
   810.20   7.0674e+12   2.1233e-01
   810.30   7.0720e+12   2.1241e-01
   810.40   7.0766e+12   2.1249e-01
   810.50   7.0812e+12   2.1257e-01
   810.60   7.0858e+12   2.1265e-01
   810.70   7.0904e+12   2.1274e-01
   810.80   7.0950e+12   2.1282e-01
   810.90   7.0997e+12   2.1290e-01
   811.00   7.1043e+12   2.1298e-01
   811.10   7.1089e+12   2.1306e-01
   811.20   7.1135e+12   2.1314e-01
   811.30   7.1182e+12   2.1322e-01
   811.40   7.1228e+12   2.1330e-01
   811.50   7.1274e+12   2.1339e-01
   811.60   7.1321e+12   2.1347e-01
   811.70   7.1367e+12   2.1355e-01
   811.80   7.1413e+12   2.1363e-01
   811.90   7.1460e+12   2.1371e-01
   812.00   7.1506e+12   2.1379e-01
   812.10   7.1553e+12   2.1388e-01
   812.20   7.1599e+12   2.1396e-01
   812.30   7.1646e+12   2.1404e-01
   812.40   7.1692e+12   2.1412e-01
   812.50   7.1739e+12   2.1420e-01
   812.60   7.1785e+12   2.1428e-01
   812.70   7.1832e+12   2.1436e-01
   812.80   7.1878e+12   2.1445e-01
   812.90   7.1925e+12   2.1453e-01
   813.00   7.1971e+12   2.1461e-01
   813.10   7.2018e+12   2.1469e-01
   813.20   7.2065e+12   2.1477e-01
   813.30   7.2111e+12   2.1485e-01
   813.40   7.2158e+12   2.1494e-01
   813.50   7.2205e+12   2.1502e-01
   813.60   7.2252e+12   2.1511e-01
   813.70   7.2298e+12   2.1519e-01
   813.80   7.2345e+12   2.1527e-01
   813.90   7.2392e+12   2.1535e-01
   814.00   7.2439e+12   2.1543e-01
   814.10   7.2486e+12   2.1552e-01
   814.20   7.2532e+12   2.1560e-01
   814.30   7.2579e+12   2.1568e-01
   814.40   7.2626e+12   2.1576e-01
   814.50   7.2673e+12   2.1584e-01
   814.60   7.2720e+12   2.1592e-01
   814.70   7.2767e+12   2.1601e-01
   814.80   7.2814e+12   2.1609e-01
   814.90   7.2861e+12   2.1617e-01
   815.00   7.2908e+12   2.1626e-01
   815.10   7.2955e+12   2.1634e-01
   815.20   7.3002e+12   2.1642e-01
   815.30   7.3049e+12   2.1650e-01
   815.40   7.3097e+12   2.1659e-01
   815.50   7.3144e+12   2.1667e-01
   815.60   7.3191e+12   2.1675e-01
   815.70   7.3238e+12   2.1683e-01
   815.80   7.3285e+12   2.1691e-01
   815.90   7.3332e+12   2.1700e-01
   816.00   7.3380e+12   2.1709e-01
   816.10   7.3427e+12   2.1717e-01
   816.20   7.3474e+12   2.1725e-01
   816.30   7.3521e+12   2.1733e-01
   816.40   7.3569e+12   2.1741e-01
   816.50   7.3616e+12   2.1749e-01
   816.60   7.3663e+12   2.1757e-01
   816.70   7.3711e+12   2.1766e-01
   816.80   7.3758e+12   2.1775e-01
   816.90   7.3806e+12   2.1783e-01
   817.00   7.3853e+12   2.1791e-01
   817.10   7.3901e+12   2.1799e-01
   817.20   7.3948e+12   2.1807e-01
   817.30   7.3996e+12   2.1815e-01
   817.40   7.4043e+12   2.1825e-01
   817.50   7.4091e+12   2.1833e-01
   817.60   7.4138e+12   2.1841e-01
   817.70   7.4186e+12   2.1849e-01
   817.80   7.4233e+12   2.1857e-01
   817.90   7.4281e+12   2.1865e-01
   818.00   7.4329e+12   2.1874e-01
   818.10   7.4376e+12   2.1883e-01
   818.20   7.4424e+12   2.1891e-01
   818.30   7.4472e+12   2.1899e-01
   818.40   7.4520e+12   2.1907e-01
   818.50   7.4567e+12   2.1916e-01
   818.60   7.4615e+12   2.1924e-01
   818.70   7.4663e+12   2.1933e-01
   818.80   7.4711e+12   2.1941e-01
   818.90   7.4759e+12   2.1949e-01
   819.00   7.4806e+12   2.1958e-01
   819.10   7.4854e+12   2.1966e-01
   819.20   7.4902e+12   2.1974e-01
   819.30   7.4950e+12   2.1982e-01
   819.40   7.4998e+12   2.1991e-01
   819.50   7.5046e+12   2.2000e-01
   819.60   7.5094e+12   2.2008e-01
   819.70   7.5142e+12   2.2016e-01
   819.80   7.5190e+12   2.2024e-01
   819.90   7.5238e+12   2.2033e-01
   820.00   7.5286e+12   2.2041e-01
   820.10   7.5334e+12   2.2050e-01
   820.20   7.5382e+12   2.2058e-01
   820.30   7.5431e+12   2.2067e-01
   820.40   7.5479e+12   2.2075e-01
   820.50   7.5527e+12   2.2083e-01
   820.60   7.5575e+12   2.2092e-01
   820.70   7.5623e+12   2.2101e-01
   820.80   7.5671e+12   2.2109e-01
   820.90   7.5720e+12   2.2117e-01
   821.00   7.5768e+12   2.2125e-01
   821.10   7.5816e+12   2.2134e-01
   821.20   7.5865e+12   2.2142e-01
   821.30   7.5913e+12   2.2150e-01
   821.40   7.5961e+12   2.2159e-01
   821.50   7.6010e+12   2.2168e-01
   821.60   7.6058e+12   2.2176e-01
   821.70   7.6107e+12   2.2184e-01
   821.80   7.6155e+12   2.2193e-01
   821.90   7.6203e+12   2.2201e-01
   822.00   7.6252e+12   2.2210e-01
   822.10   7.6300e+12   2.2218e-01
   822.20   7.6349e+12   2.2227e-01
   822.30   7.6398e+12   2.2235e-01
   822.40   7.6446e+12   2.2243e-01
   822.50   7.6495e+12   2.2252e-01
   822.60   7.6543e+12   2.2260e-01
   822.70   7.6592e+12   2.2269e-01
   822.80   7.6641e+12   2.2278e-01
   822.90   7.6689e+12   2.2286e-01
   823.00   7.6738e+12   2.2294e-01
   823.10   7.6787e+12   2.2303e-01
   823.20   7.6835e+12   2.2311e-01
   823.30   7.6884e+12   2.2320e-01
   823.40   7.6933e+12   2.2329e-01
   823.50   7.6982e+12   2.2337e-01
   823.60   7.7031e+12   2.2345e-01
   823.70   7.7079e+12   2.2354e-01
   823.80   7.7128e+12   2.2362e-01
   823.90   7.7177e+12   2.2371e-01
   824.00   7.7226e+12   2.2380e-01
   824.10   7.7275e+12   2.2388e-01
   824.20   7.7324e+12   2.2396e-01
   824.30   7.7373e+12   2.2405e-01
   824.40   7.7422e+12   2.2413e-01
   824.50   7.7471e+12   2.2421e-01
   824.60   7.7520e+12   2.2430e-01
   824.70   7.7569e+12   2.2439e-01
   824.80   7.7618e+12   2.2447e-01
   824.90   7.7667e+12   2.2456e-01
   825.00   7.7716e+12   2.2464e-01
   825.10   7.7765e+12   2.2473e-01
   825.20   7.7815e+12   2.2481e-01
   825.30   7.7864e+12   2.2490e-01
   825.40   7.7913e+12   2.2499e-01
   825.50   7.7962e+12   2.2507e-01
   825.60   7.8011e+12   2.2516e-01
   825.70   7.8061e+12   2.2524e-01
   825.80   7.8110e+12   2.2532e-01
   825.90   7.8159e+12   2.2542e-01
   826.00   7.8209e+12   2.2550e-01
   826.10   7.8258e+12   2.2559e-01
   826.20   7.8307e+12   2.2567e-01
   826.30   7.8357e+12   2.2575e-01
   826.40   7.8406e+12   2.2584e-01
   826.50   7.8455e+12   2.2592e-01
   826.60   7.8505e+12   2.2602e-01
   826.70   7.8554e+12   2.2610e-01
   826.80   7.8604e+12   2.2619e-01
   826.90   7.8653e+12   2.2627e-01
   827.00   7.8703e+12   2.2635e-01
   827.10   7.8752e+12   2.2644e-01
   827.20   7.8802e+12   2.2653e-01
   827.30   7.8852e+12   2.2662e-01
   827.40   7.8901e+12   2.2670e-01
   827.50   7.8951e+12   2.2679e-01
   827.60   7.9001e+12   2.2687e-01
   827.70   7.9050e+12   2.2696e-01
   827.80   7.9100e+12   2.2704e-01
   827.90   7.9150e+12   2.2714e-01
   828.00   7.9199e+12   2.2722e-01
   828.10   7.9249e+12   2.2730e-01
   828.20   7.9299e+12   2.2739e-01
   828.30   7.9349e+12   2.2747e-01
   828.40   7.9399e+12   2.2756e-01
   828.50   7.9448e+12   2.2764e-01
   828.60   7.9498e+12   2.2774e-01
   828.70   7.9548e+12   2.2782e-01
   828.80   7.9598e+12   2.2791e-01
   828.90   7.9648e+12   2.2799e-01
   829.00   7.9698e+12   2.2808e-01
   829.10   7.9748e+12   2.2816e-01
   829.20   7.9798e+12   2.2826e-01
   829.30   7.9848e+12   2.2834e-01
   829.40   7.9898e+12   2.2843e-01
   829.50   7.9948e+12   2.2851e-01
   829.60   7.9998e+12   2.2860e-01
   829.70   8.0048e+12   2.2868e-01
   829.80   8.0098e+12   2.2877e-01
   829.90   8.0149e+12   2.2886e-01
   830.00   8.0199e+12   2.2895e-01
   830.10   8.0249e+12   2.2904e-01
   830.20   8.0299e+12   2.2912e-01
   830.30   8.0349e+12   2.2921e-01
   830.40   8.0400e+12   2.2929e-01
   830.50   8.0450e+12   2.2939e-01
   830.60   8.0500e+12   2.2947e-01
   830.70   8.0551e+12   2.2956e-01
   830.80   8.0601e+12   2.2964e-01
   830.90   8.0651e+12   2.2973e-01
   831.00   8.0702e+12   2.2981e-01
   831.10   8.0752e+12   2.2990e-01
   831.20   8.0802e+12   2.3000e-01
   831.30   8.0853e+12   2.3008e-01
   831.40   8.0903e+12   2.3017e-01
   831.50   8.0954e+12   2.3025e-01
   831.60   8.1004e+12   2.3034e-01
   831.70   8.1055e+12   2.3042e-01
   831.80   8.1105e+12   2.3052e-01
   831.90   8.1156e+12   2.3061e-01
   832.00   8.1207e+12   2.3069e-01
   832.10   8.1257e+12   2.3078e-01
   832.20   8.1308e+12   2.3086e-01
   832.30   8.1358e+12   2.3095e-01
   832.40   8.1409e+12   2.3104e-01
   832.50   8.1460e+12   2.3112e-01
   832.60   8.1511e+12   2.3122e-01
   832.70   8.1561e+12   2.3130e-01
   832.80   8.1612e+12   2.3139e-01
   832.90   8.1663e+12   2.3148e-01
   833.00   8.1714e+12   2.3156e-01
   833.10   8.1764e+12   2.3165e-01
   833.20   8.1815e+12   2.3174e-01
   833.30   8.1866e+12   2.3183e-01
   833.40   8.1917e+12   2.3192e-01
   833.50   8.1968e+12   2.3200e-01
   833.60   8.2019e+12   2.3209e-01
   833.70   8.2070e+12   2.3218e-01
   833.80   8.2121e+12   2.3226e-01
   833.90   8.2172e+12   2.3236e-01
   834.00   8.2223e+12   2.3245e-01
   834.10   8.2274e+12   2.3253e-01
   834.20   8.2325e+12   2.3262e-01
   834.30   8.2376e+12   2.3270e-01
   834.40   8.2427e+12   2.3279e-01
   834.50   8.2478e+12   2.3289e-01
   834.60   8.2529e+12   2.3297e-01
   834.70   8.2581e+12   2.3306e-01
   834.80   8.2632e+12   2.3315e-01
   834.90   8.2683e+12   2.3323e-01
   835.00   8.2734e+12   2.3332e-01
   835.10   8.2785e+12   2.3342e-01
   835.20   8.2837e+12   2.3350e-01
   835.30   8.2888e+12   2.3359e-01
   835.40   8.2939e+12   2.3368e-01
   835.50   8.2991e+12   2.3377e-01
   835.60   8.3042e+12   2.3385e-01
   835.70   8.3093e+12   2.3394e-01
   835.80   8.3145e+12   2.3404e-01
   835.90   8.3196e+12   2.3412e-01
   836.00   8.3248e+12   2.3421e-01
   836.10   8.3299e+12   2.3430e-01
   836.20   8.3351e+12   2.3438e-01
   836.30   8.3402e+12   2.3447e-01
   836.40   8.3454e+12   2.3456e-01
   836.50   8.3505e+12   2.3466e-01
   836.60   8.3557e+12   2.3474e-01
   836.70   8.3608e+12   2.3483e-01
   836.80   8.3660e+12   2.3492e-01
   836.90   8.3712e+12   2.3501e-01
   837.00   8.3763e+12   2.3509e-01
   837.10   8.3815e+12   2.3519e-01
   837.20   8.3867e+12   2.3528e-01
   837.30   8.3918e+12   2.3537e-01
   837.40   8.3970e+12   2.3545e-01
   837.50   8.4022e+12   2.3554e-01
   837.60   8.4074e+12   2.3563e-01
   837.70   8.4125e+12   2.3572e-01
   837.80   8.4177e+12   2.3581e-01
   837.90   8.4229e+12   2.3590e-01
   838.00   8.4281e+12   2.3599e-01
   838.10   8.4333e+12   2.3608e-01
   838.20   8.4385e+12   2.3616e-01
   838.30   8.4437e+12   2.3625e-01
   838.40   8.4489e+12   2.3634e-01
   838.50   8.4541e+12   2.3644e-01
   838.60   8.4593e+12   2.3652e-01
   838.70   8.4645e+12   2.3661e-01
   838.80   8.4697e+12   2.3670e-01
   838.90   8.4749e+12   2.3679e-01
   839.00   8.4801e+12   2.3688e-01
   839.10   8.4853e+12   2.3697e-01
   839.20   8.4905e+12   2.3706e-01
   839.30   8.4957e+12   2.3715e-01
   839.40   8.5009e+12   2.3724e-01
   839.50   8.5062e+12   2.3733e-01
   839.60   8.5114e+12   2.3741e-01
   839.70   8.5166e+12   2.3750e-01
   839.80   8.5218e+12   2.3760e-01
   839.90   8.5271e+12   2.3769e-01
   840.00   8.5323e+12   2.3778e-01
   840.10   8.5375e+12   2.3787e-01
   840.20   8.5428e+12   2.3795e-01
   840.30   8.5480e+12   2.3804e-01
   840.40   8.5532e+12   2.3814e-01
   840.50   8.5585e+12   2.3823e-01
   840.60   8.5637e+12   2.3832e-01
   840.70   8.5690e+12   2.3841e-01
   840.80   8.5742e+12   2.3850e-01
   840.90   8.5795e+12   2.3858e-01
   841.00   8.5847e+12   2.3868e-01
   841.10   8.5900e+12   2.3877e-01
   841.20   8.5952e+12   2.3886e-01
   841.30   8.6005e+12   2.3895e-01
   841.40   8.6057e+12   2.3904e-01
   841.50   8.6110e+12   2.3913e-01
   841.60   8.6163e+12   2.3921e-01
   841.70   8.6215e+12   2.3931e-01
   841.80   8.6268e+12   2.3940e-01
   841.90   8.6321e+12   2.3949e-01
   842.00   8.6373e+12   2.3958e-01
   842.10   8.6426e+12   2.3967e-01
   842.20   8.6479e+12   2.3976e-01
   842.30   8.6532e+12   2.3986e-01
   842.40   8.6584e+12   2.3995e-01
   842.50   8.6637e+12   2.4003e-01
   842.60   8.6690e+12   2.4012e-01
   842.70   8.6743e+12   2.4021e-01
   842.80   8.6796e+12   2.4030e-01
   842.90   8.6849e+12   2.4039e-01
   843.00   8.6902e+12   2.4049e-01
   843.10   8.6955e+12   2.4058e-01
   843.20   8.7008e+12   2.4067e-01
   843.30   8.7061e+12   2.4076e-01
   843.40   8.7114e+12   2.4085e-01
   843.50   8.7167e+12   2.4094e-01
   843.60   8.7220e+12   2.4103e-01
   843.70   8.7273e+12   2.4113e-01
   843.80   8.7326e+12   2.4121e-01
   843.90   8.7379e+12   2.4130e-01
   844.00   8.7432e+12   2.4139e-01
   844.10   8.7486e+12   2.4148e-01
   844.20   8.7539e+12   2.4157e-01
   844.30   8.7592e+12   2.4167e-01
   844.40   8.7645e+12   2.4176e-01
   844.50   8.7699e+12   2.4185e-01
   844.60   8.7752e+12   2.4194e-01
   844.70   8.7805e+12   2.4203e-01
   844.80   8.7859e+12   2.4212e-01
   844.90   8.7912e+12   2.4221e-01
   845.00   8.7965e+12   2.4231e-01
   845.10   8.8019e+12   2.4240e-01
   845.20   8.8072e+12   2.4249e-01
   845.30   8.8126e+12   2.4258e-01
   845.40   8.8179e+12   2.4267e-01
   845.50   8.8232e+12   2.4276e-01
   845.60   8.8286e+12   2.4285e-01
   845.70   8.8340e+12   2.4295e-01
   845.80   8.8393e+12   2.4304e-01
   845.90   8.8447e+12   2.4313e-01
   846.00   8.8500e+12   2.4322e-01
   846.10   8.8554e+12   2.4331e-01
   846.20   8.8607e+12   2.4340e-01
   846.30   8.8661e+12   2.4350e-01
   846.40   8.8715e+12   2.4359e-01
   846.50   8.8769e+12   2.4368e-01
   846.60   8.8822e+12   2.4377e-01
   846.70   8.8876e+12   2.4386e-01
   846.80   8.8930e+12   2.4395e-01
   846.90   8.8984e+12   2.4404e-01
   847.00   8.9037e+12   2.4414e-01
   847.10   8.9091e+12   2.4423e-01
   847.20   8.9145e+12   2.4432e-01
   847.30   8.9199e+12   2.4441e-01
   847.40   8.9253e+12   2.4450e-01
   847.50   8.9307e+12   2.4460e-01
   847.60   8.9361e+12   2.4470e-01
   847.70   8.9415e+12   2.4479e-01
   847.80   8.9469e+12   2.4488e-01
   847.90   8.9523e+12   2.4497e-01
   848.00   8.9577e+12   2.4506e-01
   848.10   8.9631e+12   2.4515e-01
   848.20   8.9685e+12   2.4524e-01
   848.30   8.9739e+12   2.4534e-01
   848.40   8.9793e+12   2.4543e-01
   848.50   8.9847e+12   2.4552e-01
   848.60   8.9901e+12   2.4561e-01
   848.70   8.9955e+12   2.4570e-01
   848.80   9.0010e+12   2.4580e-01
   848.90   9.0064e+12   2.4590e-01
   849.00   9.0118e+12   2.4599e-01
   849.10   9.0172e+12   2.4608e-01
   849.20   9.0227e+12   2.4617e-01
   849.30   9.0281e+12   2.4626e-01
   849.40   9.0335e+12   2.4635e-01
   849.50   9.0390e+12   2.4644e-01
   849.60   9.0444e+12   2.4654e-01
   849.70   9.0498e+12   2.4664e-01
   849.80   9.0553e+12   2.4673e-01
   849.90   9.0607e+12   2.4682e-01
   850.00   9.0662e+12   2.4691e-01
   850.10   9.0716e+12   2.4700e-01
   850.20   9.0771e+12   2.4710e-01
   850.30   9.0825e+12   2.4719e-01
   850.40   9.0880e+12   2.4729e-01
   850.50   9.0934e+12   2.4738e-01
   850.60   9.0989e+12   2.4747e-01
   850.70   9.1044e+12   2.4756e-01
   850.80   9.1098e+12   2.4765e-01
   850.90   9.1153e+12   2.4775e-01
   851.00   9.1208e+12   2.4784e-01
   851.10   9.1262e+12   2.4794e-01
   851.20   9.1317e+12   2.4803e-01
   851.30   9.1372e+12   2.4812e-01
   851.40   9.1427e+12   2.4821e-01
   851.50   9.1481e+12   2.4831e-01
   851.60   9.1536e+12   2.4841e-01
   851.70   9.1591e+12   2.4850e-01
   851.80   9.1646e+12   2.4859e-01
   851.90   9.1701e+12   2.4868e-01
   852.00   9.1756e+12   2.4877e-01
   852.10   9.1810e+12   2.4887e-01
   852.20   9.1865e+12   2.4897e-01
   852.30   9.1920e+12   2.4906e-01
   852.40   9.1975e+12   2.4915e-01
   852.50   9.2030e+12   2.4924e-01
   852.60   9.2085e+12   2.4934e-01
   852.70   9.2140e+12   2.4943e-01
   852.80   9.2196e+12   2.4953e-01
   852.90   9.2251e+12   2.4962e-01
   853.00   9.2306e+12   2.4971e-01
   853.10   9.2361e+12   2.4981e-01
   853.20   9.2416e+12   2.4990e-01
   853.30   9.2471e+12   2.4999e-01
   853.40   9.2526e+12   2.5009e-01
   853.50   9.2582e+12   2.5019e-01
   853.60   9.2637e+12   2.5028e-01
   853.70   9.2692e+12   2.5037e-01
   853.80   9.2747e+12   2.5046e-01
   853.90   9.2803e+12   2.5056e-01
   854.00   9.2858e+12   2.5065e-01
   854.10   9.2914e+12   2.5075e-01
   854.20   9.2969e+12   2.5084e-01
   854.30   9.3024e+12   2.5094e-01
   854.40   9.3080e+12   2.5103e-01
   854.50   9.3135e+12   2.5112e-01
   854.60   9.3191e+12   2.5122e-01
   854.70   9.3246e+12   2.5132e-01
   854.80   9.3302e+12   2.5141e-01
   854.90   9.3357e+12   2.5150e-01
   855.00   9.3413e+12   2.5160e-01
   855.10   9.3468e+12   2.5169e-01
   855.20   9.3524e+12   2.5178e-01
   855.30   9.3580e+12   2.5188e-01
   855.40   9.3635e+12   2.5198e-01
   855.50   9.3691e+12   2.5207e-01
   855.60   9.3747e+12   2.5216e-01
   855.70   9.3802e+12   2.5226e-01
   855.80   9.3858e+12   2.5235e-01
   855.90   9.3914e+12   2.5244e-01
   856.00   9.3969e+12   2.5255e-01
   856.10   9.4025e+12   2.5264e-01
   856.20   9.4081e+12   2.5273e-01
   856.30   9.4137e+12   2.5283e-01
   856.40   9.4193e+12   2.5292e-01
   856.50   9.4249e+12   2.5301e-01
   856.60   9.4305e+12   2.5311e-01
   856.70   9.4361e+12   2.5321e-01
   856.80   9.4416e+12   2.5330e-01
   856.90   9.4472e+12   2.5340e-01
   857.00   9.4528e+12   2.5349e-01
   857.10   9.4584e+12   2.5359e-01
   857.20   9.4640e+12   2.5368e-01
   857.30   9.4697e+12   2.5377e-01
   857.40   9.4753e+12   2.5388e-01
   857.50   9.4809e+12   2.5397e-01
   857.60   9.4865e+12   2.5406e-01
   857.70   9.4921e+12   2.5416e-01
   857.80   9.4977e+12   2.5425e-01
   857.90   9.5033e+12   2.5434e-01
   858.00   9.5090e+12   2.5445e-01
   858.10   9.5146e+12   2.5454e-01
   858.20   9.5202e+12   2.5464e-01
   858.30   9.5258e+12   2.5473e-01
   858.40   9.5315e+12   2.5482e-01
   858.50   9.5371e+12   2.5492e-01
   858.60   9.5427e+12   2.5501e-01
   858.70   9.5484e+12   2.5512e-01
   858.80   9.5540e+12   2.5521e-01
   858.90   9.5597e+12   2.5530e-01
   859.00   9.5653e+12   2.5540e-01
   859.10   9.5709e+12   2.5549e-01
   859.20   9.5766e+12   2.5559e-01
   859.30   9.5822e+12   2.5568e-01
   859.40   9.5879e+12   2.5579e-01
   859.50   9.5935e+12   2.5588e-01
   859.60   9.5992e+12   2.5597e-01
   859.70   9.6049e+12   2.5607e-01
   859.80   9.6105e+12   2.5616e-01
   859.90   9.6162e+12   2.5626e-01
   860.00   9.6219e+12   2.5636e-01
   860.10   9.6275e+12   2.5646e-01
   860.20   9.6332e+12   2.5655e-01
   860.30   9.6389e+12   2.5665e-01
   860.40   9.6445e+12   2.5674e-01
   860.50   9.6502e+12   2.5684e-01
   860.60   9.6559e+12   2.5693e-01
   860.70   9.6616e+12   2.5704e-01
   860.80   9.6673e+12   2.5713e-01
   860.90   9.6729e+12   2.5722e-01
   861.00   9.6786e+12   2.5732e-01
   861.10   9.6843e+12   2.5741e-01
   861.20   9.6900e+12   2.5751e-01
   861.30   9.6957e+12   2.5761e-01
   861.40   9.7014e+12   2.5771e-01
   861.50   9.7071e+12   2.5780e-01
   861.60   9.7128e+12   2.5790e-01
   861.70   9.7185e+12   2.5799e-01
   861.80   9.7242e+12   2.5809e-01
   861.90   9.7299e+12   2.5818e-01
   862.00   9.7356e+12   2.5829e-01
   862.10   9.7413e+12   2.5838e-01
   862.20   9.7471e+12   2.5848e-01
   862.30   9.7528e+12   2.5858e-01
   862.40   9.7585e+12   2.5867e-01
   862.50   9.7642e+12   2.5877e-01
   862.60   9.7699e+12   2.5887e-01
   862.70   9.7757e+12   2.5897e-01
   862.80   9.7814e+12   2.5906e-01
   862.90   9.7871e+12   2.5916e-01
   863.00   9.7929e+12   2.5925e-01
   863.10   9.7986e+12   2.5935e-01
   863.20   9.8043e+12   2.5944e-01
   863.30   9.8101e+12   2.5955e-01
   863.40   9.8158e+12   2.5964e-01
   863.50   9.8215e+12   2.5974e-01
   863.60   9.8273e+12   2.5984e-01
   863.70   9.8330e+12   2.5993e-01
   863.80   9.8388e+12   2.6004e-01
   863.90   9.8445e+12   2.6013e-01
   864.00   9.8503e+12   2.6023e-01
   864.10   9.8561e+12   2.6033e-01
   864.20   9.8618e+12   2.6042e-01
   864.30   9.8676e+12   2.6052e-01
   864.40   9.8733e+12   2.6061e-01
   864.50   9.8791e+12   2.6071e-01
   864.60   9.8849e+12   2.6081e-01
   864.70   9.8906e+12   2.6091e-01
   864.80   9.8964e+12   2.6101e-01
   864.90   9.9022e+12   2.6110e-01
   865.00   9.9080e+12   2.6120e-01
   865.10   9.9137e+12   2.6131e-01
   865.20   9.9195e+12   2.6140e-01
   865.30   9.9253e+12   2.6150e-01
   865.40   9.9311e+12   2.6159e-01
   865.50   9.9369e+12   2.6169e-01
   865.60   9.9427e+12   2.6179e-01
   865.70   9.9485e+12   2.6188e-01
   865.80   9.9543e+12   2.6198e-01
   865.90   9.9600e+12   2.6209e-01
   866.00   9.9658e+12   2.6218e-01
   866.10   9.9716e+12   2.6228e-01
   866.20   9.9774e+12   2.6237e-01
   866.30   9.9833e+12   2.6247e-01
   866.40   9.9891e+12   2.6258e-01
   866.50   9.9949e+12   2.6267e-01
   866.60   1.0001e+13   2.6277e-01
   866.70   1.0006e+13   2.6287e-01
   866.80   1.0012e+13   2.6296e-01
   866.90   1.0018e+13   2.6306e-01
   867.00   1.0024e+13   2.6316e-01
   867.10   1.0030e+13   2.6326e-01
   867.20   1.0036e+13   2.6336e-01
   867.30   1.0041e+13   2.6346e-01
   867.40   1.0047e+13   2.6356e-01
   867.50   1.0053e+13   2.6365e-01
   867.60   1.0059e+13   2.6375e-01
   867.70   1.0065e+13   2.6386e-01
   867.80   1.0071e+13   2.6395e-01
   867.90   1.0076e+13   2.6405e-01
   868.00   1.0082e+13   2.6415e-01
   868.10   1.0088e+13   2.6424e-01
   868.20   1.0094e+13   2.6434e-01
   868.30   1.0100e+13   2.6444e-01
   868.40   1.0106e+13   2.6455e-01
   868.50   1.0112e+13   2.6464e-01
   868.60   1.0117e+13   2.6474e-01
   868.70   1.0123e+13   2.6484e-01
   868.80   1.0129e+13   2.6494e-01
   868.90   1.0135e+13   2.6503e-01
   869.00   1.0141e+13   2.6514e-01
   869.10   1.0147e+13   2.6524e-01
   869.20   1.0153e+13   2.6533e-01
   869.30   1.0158e+13   2.6543e-01
   869.40   1.0164e+13   2.6553e-01
   869.50   1.0170e+13   2.6563e-01
   869.60   1.0176e+13   2.6573e-01
   869.70   1.0182e+13   2.6582e-01
   869.80   1.0188e+13   2.6593e-01
   869.90   1.0194e+13   2.6603e-01
   870.00   1.0200e+13   2.6613e-01
   870.10   1.0206e+13   2.6622e-01
   870.20   1.0211e+13   2.6632e-01
   870.30   1.0217e+13   2.6643e-01
   870.40   1.0223e+13   2.6653e-01
   870.50   1.0229e+13   2.6663e-01
   870.60   1.0235e+13   2.6672e-01
   870.70   1.0241e+13   2.6682e-01
   870.80   1.0247e+13   2.6692e-01
   870.90   1.0253e+13   2.6702e-01
   871.00   1.0259e+13   2.6713e-01
   871.10   1.0265e+13   2.6722e-01
   871.20   1.0270e+13   2.6732e-01
   871.30   1.0276e+13   2.6742e-01
   871.40   1.0282e+13   2.6752e-01
   871.50   1.0288e+13   2.6762e-01
   871.60   1.0294e+13   2.6771e-01
   871.70   1.0300e+13   2.6782e-01
   871.80   1.0306e+13   2.6792e-01
   871.90   1.0312e+13   2.6802e-01
   872.00   1.0318e+13   2.6812e-01
   872.10   1.0324e+13   2.6822e-01
   872.20   1.0330e+13   2.6831e-01
   872.30   1.0336e+13   2.6842e-01
   872.40   1.0342e+13   2.6852e-01
   872.50   1.0348e+13   2.6862e-01
   872.60   1.0353e+13   2.6872e-01
   872.70   1.0359e+13   2.6882e-01
   872.80   1.0365e+13   2.6892e-01
   872.90   1.0371e+13   2.6902e-01
   873.00   1.0377e+13   2.6912e-01
   873.10   1.0383e+13   2.6922e-01
   873.20   1.0389e+13   2.6932e-01
   873.30   1.0395e+13   2.6942e-01
   873.40   1.0401e+13   2.6952e-01
   873.50   1.0407e+13   2.6962e-01
   873.60   1.0413e+13   2.6973e-01
   873.70   1.0419e+13   2.6983e-01
   873.80   1.0425e+13   2.6992e-01
   873.90   1.0431e+13   2.7002e-01
   874.00   1.0437e+13   2.7012e-01
   874.10   1.0443e+13   2.7022e-01
   874.20   1.0449e+13   2.7033e-01
   874.30   1.0455e+13   2.7043e-01
   874.40   1.0461e+13   2.7053e-01
   874.50   1.0467e+13   2.7063e-01
   874.60   1.0473e+13   2.7073e-01
   874.70   1.0479e+13   2.7083e-01
   874.80   1.0485e+13   2.7093e-01
   874.90   1.0491e+13   2.7104e-01
   875.00   1.0497e+13   2.7114e-01
   875.10   1.0503e+13   2.7123e-01
   875.20   1.0509e+13   2.7133e-01
   875.30   1.0515e+13   2.7143e-01
   875.40   1.0521e+13   2.7153e-01
   875.50   1.0527e+13   2.7164e-01
   875.60   1.0533e+13   2.7174e-01
   875.70   1.0539e+13   2.7184e-01
   875.80   1.0545e+13   2.7194e-01
   875.90   1.0551e+13   2.7204e-01
   876.00   1.0557e+13   2.7214e-01
   876.10   1.0563e+13   2.7224e-01
   876.20   1.0569e+13   2.7235e-01
   876.30   1.0575e+13   2.7245e-01
   876.40   1.0581e+13   2.7255e-01
   876.50   1.0587e+13   2.7265e-01
   876.60   1.0593e+13   2.7275e-01
   876.70   1.0599e+13   2.7285e-01
   876.80   1.0605e+13   2.7296e-01
   876.90   1.0611e+13   2.7306e-01
   877.00   1.0617e+13   2.7316e-01
   877.10   1.0623e+13   2.7326e-01
   877.20   1.0629e+13   2.7336e-01
   877.30   1.0636e+13   2.7346e-01
   877.40   1.0642e+13   2.7356e-01
   877.50   1.0648e+13   2.7367e-01
   877.60   1.0654e+13   2.7377e-01
   877.70   1.0660e+13   2.7387e-01
   877.80   1.0666e+13   2.7397e-01
   877.90   1.0672e+13   2.7407e-01
   878.00   1.0678e+13   2.7417e-01
   878.10   1.0684e+13   2.7427e-01
   878.20   1.0690e+13   2.7438e-01
   878.30   1.0696e+13   2.7448e-01
   878.40   1.0702e+13   2.7458e-01
   878.50   1.0708e+13   2.7468e-01
   878.60   1.0714e+13   2.7479e-01
   878.70   1.0720e+13   2.7489e-01
   878.80   1.0727e+13   2.7500e-01
   878.90   1.0733e+13   2.7510e-01
   879.00   1.0739e+13   2.7520e-01
   879.10   1.0745e+13   2.7530e-01
   879.20   1.0751e+13   2.7540e-01
   879.30   1.0757e+13   2.7550e-01
   879.40   1.0763e+13   2.7560e-01
   879.50   1.0769e+13   2.7571e-01
   879.60   1.0775e+13   2.7581e-01
   879.70   1.0781e+13   2.7591e-01
   879.80   1.0788e+13   2.7602e-01
   879.90   1.0794e+13   2.7612e-01
   880.00   1.0800e+13   2.7622e-01
   880.10   1.0806e+13   2.7633e-01
   880.20   1.0812e+13   2.7643e-01
   880.30   1.0818e+13   2.7653e-01
   880.40   1.0824e+13   2.7663e-01
   880.50   1.0830e+13   2.7673e-01
   880.60   1.0836e+13   2.7683e-01
   880.70   1.0843e+13   2.7694e-01
   880.80   1.0849e+13   2.7705e-01
   880.90   1.0855e+13   2.7715e-01
   881.00   1.0861e+13   2.7725e-01
   881.10   1.0867e+13   2.7735e-01
   881.20   1.0873e+13   2.7745e-01
   881.30   1.0879e+13   2.7755e-01
   881.40   1.0886e+13   2.7767e-01
   881.50   1.0892e+13   2.7777e-01
   881.60   1.0898e+13   2.7787e-01
   881.70   1.0904e+13   2.7797e-01
   881.80   1.0910e+13   2.7807e-01
   881.90   1.0916e+13   2.7817e-01
   882.00   1.0922e+13   2.7829e-01
   882.10   1.0929e+13   2.7839e-01
   882.20   1.0935e+13   2.7849e-01
   882.30   1.0941e+13   2.7859e-01
   882.40   1.0947e+13   2.7869e-01
   882.50   1.0953e+13   2.7879e-01
   882.60   1.0959e+13   2.7890e-01
   882.70   1.0966e+13   2.7901e-01
   882.80   1.0972e+13   2.7911e-01
   882.90   1.0978e+13   2.7921e-01
   883.00   1.0984e+13   2.7932e-01
   883.10   1.0990e+13   2.7942e-01
   883.20   1.0997e+13   2.7952e-01
   883.30   1.1003e+13   2.7963e-01
   883.40   1.1009e+13   2.7973e-01
   883.50   1.1015e+13   2.7984e-01
   883.60   1.1021e+13   2.7994e-01
   883.70   1.1028e+13   2.8004e-01
   883.80   1.1034e+13   2.8014e-01
   883.90   1.1040e+13   2.8025e-01
   884.00   1.1046e+13   2.8036e-01
   884.10   1.1052e+13   2.8046e-01
   884.20   1.1059e+13   2.8056e-01
   884.30   1.1065e+13   2.8067e-01
   884.40   1.1071e+13   2.8077e-01
   884.50   1.1077e+13   2.8087e-01
   884.60   1.1083e+13   2.8098e-01
   884.70   1.1090e+13   2.8109e-01
   884.80   1.1096e+13   2.8119e-01
   884.90   1.1102e+13   2.8129e-01
   885.00   1.1108e+13   2.8139e-01
   885.10   1.1115e+13   2.8150e-01
   885.20   1.1121e+13   2.8160e-01
   885.30   1.1127e+13   2.8171e-01
   885.40   1.1133e+13   2.8182e-01
   885.50   1.1139e+13   2.8192e-01
   885.60   1.1146e+13   2.8202e-01
   885.70   1.1152e+13   2.8212e-01
   885.80   1.1158e+13   2.8223e-01
   885.90   1.1164e+13   2.8234e-01
   886.00   1.1171e+13   2.8244e-01
   886.10   1.1177e+13   2.8255e-01
   886.20   1.1183e+13   2.8265e-01
   886.30   1.1189e+13   2.8275e-01
   886.40   1.1196e+13   2.8286e-01
   886.50   1.1202e+13   2.8296e-01
   886.60   1.1208e+13   2.8307e-01
   886.70   1.1215e+13   2.8318e-01
   886.80   1.1221e+13   2.8328e-01
   886.90   1.1227e+13   2.8338e-01
   887.00   1.1233e+13   2.8349e-01
   887.10   1.1240e+13   2.8359e-01
   887.20   1.1246e+13   2.8369e-01
   887.30   1.1252e+13   2.8381e-01
   887.40   1.1258e+13   2.8391e-01
   887.50   1.1265e+13   2.8401e-01
   887.60   1.1271e+13   2.8412e-01
   887.70   1.1277e+13   2.8422e-01
   887.80   1.1284e+13   2.8432e-01
   887.90   1.1290e+13   2.8444e-01
   888.00   1.1296e+13   2.8454e-01
   888.10   1.1302e+13   2.8465e-01
   888.20   1.1309e+13   2.8475e-01
   888.30   1.1315e+13   2.8485e-01
   888.40   1.1321e+13   2.8496e-01
   888.50   1.1328e+13   2.8507e-01
   888.60   1.1334e+13   2.8518e-01
   888.70   1.1340e+13   2.8528e-01
   888.80   1.1347e+13   2.8538e-01
   888.90   1.1353e+13   2.8549e-01
   889.00   1.1359e+13   2.8559e-01
   889.10   1.1366e+13   2.8570e-01
   889.20   1.1372e+13   2.8581e-01
   889.30   1.1378e+13   2.8591e-01
   889.40   1.1385e+13   2.8602e-01
   889.50   1.1391e+13   2.8612e-01
   889.60   1.1397e+13   2.8623e-01
   889.70   1.1404e+13   2.8633e-01
   889.80   1.1410e+13   2.8645e-01
   889.90   1.1416e+13   2.8655e-01
   890.00   1.1423e+13   2.8666e-01
   890.10   1.1429e+13   2.8676e-01
   890.20   1.1435e+13   2.8686e-01
   890.30   1.1442e+13   2.8697e-01
   890.40   1.1448e+13   2.8708e-01
   890.50   1.1454e+13   2.8719e-01
   890.60   1.1461e+13   2.8729e-01
   890.70   1.1467e+13   2.8740e-01
   890.80   1.1473e+13   2.8750e-01
   890.90   1.1480e+13   2.8761e-01
   891.00   1.1486e+13   2.8771e-01
   891.10   1.1492e+13   2.8783e-01
   891.20   1.1499e+13   2.8793e-01
   891.30   1.1505e+13   2.8804e-01
   891.40   1.1512e+13   2.8814e-01
   891.50   1.1518e+13   2.8825e-01
   891.60   1.1524e+13   2.8835e-01
   891.70   1.1531e+13   2.8847e-01
   891.80   1.1537e+13   2.8857e-01
   891.90   1.1543e+13   2.8868e-01
   892.00   1.1550e+13   2.8878e-01
   892.10   1.1556e+13   2.8889e-01
   892.20   1.1563e+13   2.8899e-01
   892.30   1.1569e+13   2.8910e-01
   892.40   1.1575e+13   2.8921e-01
   892.50   1.1582e+13   2.8932e-01
   892.60   1.1588e+13   2.8942e-01
   892.70   1.1595e+13   2.8953e-01
   892.80   1.1601e+13   2.8963e-01
   892.90   1.1607e+13   2.8974e-01
   893.00   1.1614e+13   2.8985e-01
   893.10   1.1620e+13   2.8996e-01
   893.20   1.1627e+13   2.9007e-01
   893.30   1.1633e+13   2.9017e-01
   893.40   1.1639e+13   2.9028e-01
   893.50   1.1646e+13   2.9038e-01
   893.60   1.1652e+13   2.9049e-01
   893.70   1.1659e+13   2.9061e-01
   893.80   1.1665e+13   2.9071e-01
   893.90   1.1672e+13   2.9082e-01
   894.00   1.1678e+13   2.9092e-01
   894.10   1.1684e+13   2.9103e-01
   894.20   1.1691e+13   2.9113e-01
   894.30   1.1697e+13   2.9124e-01
   894.40   1.1704e+13   2.9136e-01
   894.50   1.1710e+13   2.9146e-01
   894.60   1.1717e+13   2.9157e-01
   894.70   1.1723e+13   2.9167e-01
   894.80   1.1730e+13   2.9178e-01
   894.90   1.1736e+13   2.9189e-01
   895.00   1.1742e+13   2.9200e-01
   895.10   1.1749e+13   2.9211e-01
   895.20   1.1755e+13   2.9222e-01
   895.30   1.1762e+13   2.9232e-01
   895.40   1.1768e+13   2.9243e-01
   895.50   1.1775e+13   2.9253e-01
   895.60   1.1781e+13   2.9265e-01
   895.70   1.1788e+13   2.9276e-01
   895.80   1.1794e+13   2.9286e-01
   895.90   1.1801e+13   2.9297e-01
   896.00   1.1807e+13   2.9308e-01
   896.10   1.1814e+13   2.9318e-01
   896.20   1.1820e+13   2.9329e-01
   896.30   1.1827e+13   2.9341e-01
   896.40   1.1833e+13   2.9351e-01
   896.50   1.1840e+13   2.9362e-01
   896.60   1.1846e+13   2.9373e-01
   896.70   1.1853e+13   2.9383e-01
   896.80   1.1859e+13   2.9394e-01
   896.90   1.1866e+13   2.9406e-01
   897.00   1.1872e+13   2.9416e-01
   897.10   1.1879e+13   2.9427e-01
   897.20   1.1885e+13   2.9438e-01
   897.30   1.1892e+13   2.9449e-01
   897.40   1.1898e+13   2.9459e-01
   897.50   1.1905e+13   2.9470e-01
   897.60   1.1911e+13   2.9482e-01
   897.70   1.1918e+13   2.9492e-01
   897.80   1.1924e+13   2.9503e-01
   897.90   1.1931e+13   2.9514e-01
   898.00   1.1937e+13   2.9525e-01
   898.10   1.1944e+13   2.9535e-01
   898.20   1.1950e+13   2.9547e-01
   898.30   1.1957e+13   2.9558e-01
   898.40   1.1963e+13   2.9569e-01
   898.50   1.1970e+13   2.9579e-01
   898.60   1.1976e+13   2.9590e-01
   898.70   1.1983e+13   2.9601e-01
   898.80   1.1990e+13   2.9613e-01
   898.90   1.1996e+13   2.9623e-01
   899.00   1.2003e+13   2.9634e-01
   899.10   1.2009e+13   2.9645e-01
   899.20   1.2016e+13   2.9656e-01
   899.30   1.2022e+13   2.9666e-01
   899.40   1.2029e+13   2.9677e-01
   899.50   1.2035e+13   2.9688e-01
   899.60   1.2042e+13   2.9700e-01
   899.70   1.2049e+13   2.9710e-01
   899.80   1.2055e+13   2.9721e-01
   899.90   1.2062e+13   2.9732e-01
   900.00   1.2068e+13   2.9743e-01
   900.10   1.2075e+13   2.9755e-01
   900.20   1.2081e+13   2.9765e-01
   900.30   1.2088e+13   2.9776e-01
   900.40   1.2095e+13   2.9787e-01
   900.50   1.2101e+13   2.9798e-01
   900.60   1.2108e+13   2.9809e-01
   900.70   1.2114e+13   2.9820e-01
   900.80   1.2121e+13   2.9830e-01
   900.90   1.2127e+13   2.9842e-01
   901.00   1.2134e+13   2.9853e-01
   901.10   1.2141e+13   2.9864e-01
   901.20   1.2147e+13   2.9875e-01
   901.30   1.2154e+13   2.9886e-01
   901.40   1.2160e+13   2.9896e-01
   901.50   1.2167e+13   2.9908e-01
   901.60   1.2174e+13   2.9919e-01
   901.70   1.2180e+13   2.9930e-01
   901.80   1.2187e+13   2.9941e-01
   901.90   1.2193e+13   2.9952e-01
   902.00   1.2200e+13   2.9963e-01
   902.10   1.2207e+13   2.9974e-01
   902.20   1.2213e+13   2.9985e-01
   902.30   1.2220e+13   2.9996e-01
   902.40   1.2227e+13   3.0007e-01
   902.50   1.2233e+13   3.0018e-01
   902.60   1.2240e+13   3.0029e-01
   902.70   1.2246e+13   3.0041e-01
   902.80   1.2253e+13   3.0052e-01
   902.90   1.2260e+13   3.0062e-01
   903.00   1.2266e+13   3.0073e-01
   903.10   1.2273e+13   3.0084e-01
   903.20   1.2280e+13   3.0095e-01
   903.30   1.2286e+13   3.0106e-01
   903.40   1.2293e+13   3.0118e-01
   903.50   1.2300e+13   3.0129e-01
   903.60   1.2306e+13   3.0140e-01
   903.70   1.2313e+13   3.0151e-01
   903.80   1.2320e+13   3.0162e-01
   903.90   1.2326e+13   3.0173e-01
   904.00   1.2333e+13   3.0184e-01
   904.10   1.2340e+13   3.0196e-01
   904.20   1.2346e+13   3.0206e-01
   904.30   1.2353e+13   3.0217e-01
   904.40   1.2360e+13   3.0228e-01
   904.50   1.2366e+13   3.0239e-01
   904.60   1.2373e+13   3.0250e-01
   904.70   1.2380e+13   3.0262e-01
   904.80   1.2386e+13   3.0273e-01
   904.90   1.2393e+13   3.0284e-01
   905.00   1.2400e+13   3.0295e-01
   905.10   1.2406e+13   3.0306e-01
   905.20   1.2413e+13   3.0317e-01
   905.30   1.2420e+13   3.0329e-01
   905.40   1.2426e+13   3.0340e-01
   905.50   1.2433e+13   3.0351e-01
   905.60   1.2440e+13   3.0362e-01
   905.70   1.2447e+13   3.0373e-01
   905.80   1.2453e+13   3.0384e-01
   905.90   1.2460e+13   3.0395e-01
   906.00   1.2467e+13   3.0407e-01
   906.10   1.2473e+13   3.0418e-01
   906.20   1.2480e+13   3.0429e-01
   906.30   1.2487e+13   3.0440e-01
   906.40   1.2494e+13   3.0451e-01
   906.50   1.2500e+13   3.0462e-01
   906.60   1.2507e+13   3.0473e-01
   906.70   1.2514e+13   3.0485e-01
   906.80   1.2520e+13   3.0496e-01
   906.90   1.2527e+13   3.0507e-01
   907.00   1.2534e+13   3.0518e-01
   907.10   1.2541e+13   3.0529e-01
   907.20   1.2547e+13   3.0541e-01
   907.30   1.2554e+13   3.0553e-01
   907.40   1.2561e+13   3.0564e-01
   907.50   1.2568e+13   3.0575e-01
   907.60   1.2574e+13   3.0586e-01
   907.70   1.2581e+13   3.0597e-01
   907.80   1.2588e+13   3.0608e-01
   907.90   1.2595e+13   3.0619e-01
   908.00   1.2601e+13   3.0631e-01
   908.10   1.2608e+13   3.0642e-01
   908.20   1.2615e+13   3.0653e-01
   908.30   1.2622e+13   3.0664e-01
   908.40   1.2628e+13   3.0675e-01
   908.50   1.2635e+13   3.0687e-01
   908.60   1.2642e+13   3.0699e-01
   908.70   1.2649e+13   3.0710e-01
   908.80   1.2656e+13   3.0721e-01
   908.90   1.2662e+13   3.0732e-01
   909.00   1.2669e+13   3.0743e-01
   909.10   1.2676e+13   3.0754e-01
   909.20   1.2683e+13   3.0766e-01
   909.30   1.2689e+13   3.0777e-01
   909.40   1.2696e+13   3.0789e-01
   909.50   1.2703e+13   3.0800e-01
   909.60   1.2710e+13   3.0811e-01
   909.70   1.2717e+13   3.0822e-01
   909.80   1.2723e+13   3.0833e-01
   909.90   1.2730e+13   3.0845e-01
   910.00   1.2737e+13   3.0856e-01
   910.10   1.2744e+13   3.0868e-01
   910.20   1.2751e+13   3.0879e-01
   910.30   1.2757e+13   3.0890e-01
   910.40   1.2764e+13   3.0901e-01
   910.50   1.2771e+13   3.0912e-01
   910.60   1.2778e+13   3.0924e-01
   910.70   1.2785e+13   3.0936e-01
   910.80   1.2792e+13   3.0947e-01
   910.90   1.2798e+13   3.0958e-01
   911.00   1.2805e+13   3.0969e-01
   911.10   1.2812e+13   3.0980e-01
   911.20   1.2819e+13   3.0993e-01
   911.30   1.2826e+13   3.1004e-01
   911.40   1.2832e+13   3.1015e-01
   911.50   1.2839e+13   3.1026e-01
   911.60   1.2846e+13   3.1037e-01
   911.70   1.2853e+13   3.1049e-01
   911.80   1.2860e+13   3.1061e-01
   911.90   1.2867e+13   3.1072e-01
   912.00   1.2874e+13   3.1083e-01
   912.10   1.2880e+13   3.1095e-01
   912.20   1.2887e+13   3.1106e-01
   912.30   1.2894e+13   3.1117e-01
   912.40   1.2901e+13   3.1128e-01
   912.50   1.2908e+13   3.1141e-01
   912.60   1.2915e+13   3.1152e-01
   912.70   1.2922e+13   3.1163e-01
   912.80   1.2928e+13   3.1174e-01
   912.90   1.2935e+13   3.1186e-01
   913.00   1.2942e+13   3.1197e-01
   913.10   1.2949e+13   3.1209e-01
   913.20   1.2956e+13   3.1220e-01
   913.30   1.2963e+13   3.1232e-01
   913.40   1.2970e+13   3.1243e-01
   913.50   1.2977e+13   3.1254e-01
   913.60   1.2983e+13   3.1265e-01
   913.70   1.2990e+13   3.1278e-01
   913.80   1.2997e+13   3.1289e-01
   913.90   1.3004e+13   3.1300e-01
   914.00   1.3011e+13   3.1312e-01
   914.10   1.3018e+13   3.1323e-01
   914.20   1.3025e+13   3.1334e-01
   914.30   1.3032e+13   3.1346e-01
   914.40   1.3039e+13   3.1358e-01
   914.50   1.3046e+13   3.1369e-01
   914.60   1.3052e+13   3.1381e-01
   914.70   1.3059e+13   3.1392e-01
   914.80   1.3066e+13   3.1403e-01
   914.90   1.3073e+13   3.1415e-01
   915.00   1.3080e+13   3.1426e-01
   915.10   1.3087e+13   3.1438e-01
   915.20   1.3094e+13   3.1450e-01
   915.30   1.3101e+13   3.1461e-01
   915.40   1.3108e+13   3.1472e-01
   915.50   1.3115e+13   3.1484e-01
   915.60   1.3122e+13   3.1495e-01
   915.70   1.3129e+13   3.1507e-01
   915.80   1.3136e+13   3.1519e-01
   915.90   1.3143e+13   3.1530e-01
   916.00   1.3149e+13   3.1541e-01
   916.10   1.3156e+13   3.1553e-01
   916.20   1.3163e+13   3.1564e-01
   916.30   1.3170e+13   3.1577e-01
   916.40   1.3177e+13   3.1588e-01
   916.50   1.3184e+13   3.1599e-01
   916.60   1.3191e+13   3.1611e-01
   916.70   1.3198e+13   3.1622e-01
   916.80   1.3205e+13   3.1634e-01
   916.90   1.3212e+13   3.1645e-01
   917.00   1.3219e+13   3.1657e-01
   917.10   1.3226e+13   3.1669e-01
   917.20   1.3233e+13   3.1680e-01
   917.30   1.3240e+13   3.1692e-01
   917.40   1.3247e+13   3.1703e-01
   917.50   1.3254e+13   3.1714e-01
   917.60   1.3261e+13   3.1727e-01
   917.70   1.3268e+13   3.1738e-01
   917.80   1.3275e+13   3.1750e-01
   917.90   1.3282e+13   3.1761e-01
   918.00   1.3289e+13   3.1773e-01
   918.10   1.3296e+13   3.1784e-01
   918.20   1.3303e+13   3.1796e-01
   918.30   1.3310e+13   3.1808e-01
   918.40   1.3317e+13   3.1820e-01
   918.50   1.3324e+13   3.1831e-01
   918.60   1.3331e+13   3.1842e-01
   918.70   1.3338e+13   3.1854e-01
   918.80   1.3345e+13   3.1865e-01
   918.90   1.3352e+13   3.1877e-01
   919.00   1.3359e+13   3.1889e-01
   919.10   1.3366e+13   3.1901e-01
   919.20   1.3373e+13   3.1912e-01
   919.30   1.3380e+13   3.1924e-01
   919.40   1.3387e+13   3.1935e-01
   919.50   1.3394e+13   3.1947e-01
   919.60   1.3401e+13   3.1959e-01
   919.70   1.3408e+13   3.1971e-01
   919.80   1.3415e+13   3.1982e-01
   919.90   1.3422e+13   3.1994e-01
   920.00   1.3429e+13   3.2005e-01
   920.10   1.3436e+13   3.2017e-01
   920.20   1.3443e+13   3.2028e-01
   920.30   1.3450e+13   3.2041e-01
   920.40   1.3457e+13   3.2053e-01
   920.50   1.3464e+13   3.2064e-01
   920.60   1.3471e+13   3.2076e-01
   920.70   1.3478e+13   3.2087e-01
   920.80   1.3486e+13   3.2099e-01
   920.90   1.3493e+13   3.2111e-01
   921.00   1.3500e+13   3.2123e-01
   921.10   1.3507e+13   3.2134e-01
   921.20   1.3514e+13   3.2146e-01
   921.30   1.3521e+13   3.2158e-01
   921.40   1.3528e+13   3.2169e-01
   921.50   1.3535e+13   3.2181e-01
   921.60   1.3542e+13   3.2193e-01
   921.70   1.3549e+13   3.2205e-01
   921.80   1.3556e+13   3.2216e-01
   921.90   1.3563e+13   3.2228e-01
   922.00   1.3570e+13   3.2240e-01
   922.10   1.3577e+13   3.2251e-01
   922.20   1.3585e+13   3.2264e-01
   922.30   1.3592e+13   3.2275e-01
   922.40   1.3599e+13   3.2287e-01
   922.50   1.3606e+13   3.2299e-01
   922.60   1.3613e+13   3.2310e-01
   922.70   1.3620e+13   3.2322e-01
   922.80   1.3627e+13   3.2334e-01
   922.90   1.3634e+13   3.2346e-01
   923.00   1.3641e+13   3.2358e-01
   923.10   1.3648e+13   3.2369e-01
   923.20   1.3656e+13   3.2381e-01
   923.30   1.3663e+13   3.2393e-01
   923.40   1.3670e+13   3.2405e-01
   923.50   1.3677e+13   3.2417e-01
   923.60   1.3684e+13   3.2429e-01
   923.70   1.3691e+13   3.2440e-01
   923.80   1.3698e+13   3.2452e-01
   923.90   1.3705e+13   3.2464e-01
   924.00   1.3713e+13   3.2475e-01
   924.10   1.3720e+13   3.2488e-01
   924.20   1.3727e+13   3.2500e-01
   924.30   1.3734e+13   3.2511e-01
   924.40   1.3741e+13   3.2523e-01
   924.50   1.3748e+13   3.2535e-01
   924.60   1.3755e+13   3.2546e-01
   924.70   1.3763e+13   3.2559e-01
   924.80   1.3770e+13   3.2571e-01
   924.90   1.3777e+13   3.2583e-01
   925.00   1.3784e+13   3.2594e-01
   925.10   1.3791e+13   3.2606e-01
   925.20   1.3798e+13   3.2618e-01
   925.30   1.3806e+13   3.2629e-01
   925.40   1.3813e+13   3.2641e-01
   925.50   1.3820e+13   3.2654e-01
   925.60   1.3827e+13   3.2666e-01
   925.70   1.3834e+13   3.2677e-01
   925.80   1.3841e+13   3.2689e-01
   925.90   1.3849e+13   3.2701e-01
   926.00   1.3856e+13   3.2714e-01
   926.10   1.3863e+13   3.2725e-01
   926.20   1.3870e+13   3.2737e-01
   926.30   1.3877e+13   3.2749e-01
   926.40   1.3884e+13   3.2761e-01
   926.50   1.3892e+13   3.2772e-01
   926.60   1.3899e+13   3.2784e-01
   926.70   1.3906e+13   3.2797e-01
   926.80   1.3913e+13   3.2809e-01
   926.90   1.3920e+13   3.2820e-01
   927.00   1.3928e+13   3.2832e-01
   927.10   1.3935e+13   3.2844e-01
   927.20   1.3942e+13   3.2856e-01
   927.30   1.3949e+13   3.2869e-01
   927.40   1.3957e+13   3.2880e-01
   927.50   1.3964e+13   3.2892e-01
   927.60   1.3971e+13   3.2904e-01
   927.70   1.3978e+13   3.2916e-01
   927.80   1.3985e+13   3.2928e-01
   927.90   1.3993e+13   3.2939e-01
   928.00   1.4000e+13   3.2952e-01
   928.10   1.4007e+13   3.2964e-01
   928.20   1.4014e+13   3.2976e-01
   928.30   1.4022e+13   3.2988e-01
   928.40   1.4029e+13   3.3000e-01
   928.50   1.4036e+13   3.3011e-01
   928.60   1.4043e+13   3.3024e-01
   928.70   1.4050e+13   3.3036e-01
   928.80   1.4058e+13   3.3048e-01
   928.90   1.4065e+13   3.3060e-01
   929.00   1.4072e+13   3.3072e-01
   929.10   1.4079e+13   3.3084e-01
   929.20   1.4087e+13   3.3095e-01
   929.30   1.4094e+13   3.3108e-01
   929.40   1.4101e+13   3.3120e-01
   929.50   1.4109e+13   3.3132e-01
   929.60   1.4116e+13   3.3144e-01
   929.70   1.4123e+13   3.3156e-01
   929.80   1.4130e+13   3.3168e-01
   929.90   1.4138e+13   3.3181e-01
   930.00   1.4145e+13   3.3192e-01
   930.10   1.4152e+13   3.3204e-01
   930.20   1.4159e+13   3.3216e-01
   930.30   1.4167e+13   3.3228e-01
   930.40   1.4174e+13   3.3240e-01
   930.50   1.4181e+13   3.3252e-01
   930.60   1.4189e+13   3.3265e-01
   930.70   1.4196e+13   3.3277e-01
   930.80   1.4203e+13   3.3289e-01
   930.90   1.4210e+13   3.3301e-01
   931.00   1.4218e+13   3.3313e-01
   931.10   1.4225e+13   3.3325e-01
   931.20   1.4232e+13   3.3338e-01
   931.30   1.4240e+13   3.3349e-01
   931.40   1.4247e+13   3.3361e-01
   931.50   1.4254e+13   3.3373e-01
   931.60   1.4262e+13   3.3385e-01
   931.70   1.4269e+13   3.3397e-01
   931.80   1.4276e+13   3.3409e-01
   931.90   1.4284e+13   3.3422e-01
   932.00   1.4291e+13   3.3434e-01
   932.10   1.4298e+13   3.3446e-01
   932.20   1.4306e+13   3.3458e-01
   932.30   1.4313e+13   3.3470e-01
   932.40   1.4320e+13   3.3482e-01
   932.50   1.4328e+13   3.3494e-01
   932.60   1.4335e+13   3.3507e-01
   932.70   1.4342e+13   3.3519e-01
   932.80   1.4350e+13   3.3531e-01
   932.90   1.4357e+13   3.3543e-01
   933.00   1.4364e+13   3.3555e-01
   933.10   1.4372e+13   3.3567e-01
   933.20   1.4379e+13   3.3580e-01
   933.30   1.4386e+13   3.3592e-01
   933.40   1.4394e+13   3.3604e-01
   933.50   1.4401e+13   3.3616e-01
   933.60   1.4408e+13   3.3628e-01
   933.70   1.4416e+13   3.3640e-01
   933.80   1.4423e+13   3.3653e-01
   933.90   1.4430e+13   3.3665e-01
   934.00   1.4438e+13   3.3677e-01
   934.10   1.4445e+13   3.3690e-01
   934.20   1.4453e+13   3.3702e-01
   934.30   1.4460e+13   3.3714e-01
   934.40   1.4467e+13   3.3726e-01
   934.50   1.4475e+13   3.3739e-01
   934.60   1.4482e+13   3.3751e-01
   934.70   1.4489e+13   3.3763e-01
   934.80   1.4497e+13   3.3775e-01
   934.90   1.4504e+13   3.3787e-01
   935.00   1.4512e+13   3.3799e-01
   935.10   1.4519e+13   3.3811e-01
   935.20   1.4526e+13   3.3824e-01
   935.30   1.4534e+13   3.3836e-01
   935.40   1.4541e+13   3.3849e-01
   935.50   1.4549e+13   3.3861e-01
   935.60   1.4556e+13   3.3873e-01
   935.70   1.4563e+13   3.3885e-01
   935.80   1.4571e+13   3.3898e-01
   935.90   1.4578e+13   3.3910e-01
   936.00   1.4586e+13   3.3922e-01
   936.10   1.4593e+13   3.3934e-01
   936.20   1.4601e+13   3.3947e-01
   936.30   1.4608e+13   3.3959e-01
   936.40   1.4615e+13   3.3971e-01
   936.50   1.4623e+13   3.3984e-01
   936.60   1.4630e+13   3.3996e-01
   936.70   1.4638e+13   3.4008e-01
   936.80   1.4645e+13   3.4020e-01
   936.90   1.4653e+13   3.4033e-01
   937.00   1.4660e+13   3.4045e-01
   937.10   1.4667e+13   3.4058e-01
   937.20   1.4675e+13   3.4070e-01
   937.30   1.4682e+13   3.4082e-01
   937.40   1.4690e+13   3.4094e-01
   937.50   1.4697e+13   3.4107e-01
   937.60   1.4705e+13   3.4119e-01
   937.70   1.4712e+13   3.4131e-01
   937.80   1.4720e+13   3.4144e-01
   937.90   1.4727e+13   3.4156e-01
   938.00   1.4735e+13   3.4169e-01
   938.10   1.4742e+13   3.4181e-01
   938.20   1.4749e+13   3.4193e-01
   938.30   1.4757e+13   3.4205e-01
   938.40   1.4764e+13   3.4219e-01
   938.50   1.4772e+13   3.4231e-01
   938.60   1.4779e+13   3.4243e-01
   938.70   1.4787e+13   3.4255e-01
   938.80   1.4794e+13   3.4267e-01
   938.90   1.4802e+13   3.4280e-01
   939.00   1.4809e+13   3.4293e-01
   939.10   1.4817e+13   3.4305e-01
   939.20   1.4824e+13   3.4317e-01
   939.30   1.4832e+13   3.4330e-01
   939.40   1.4839e+13   3.4342e-01
   939.50   1.4847e+13   3.4354e-01
   939.60   1.4854e+13   3.4366e-01
   939.70   1.4862e+13   3.4380e-01
   939.80   1.4869e+13   3.4392e-01
   939.90   1.4877e+13   3.4404e-01
   940.00   1.4884e+13   3.4417e-01
   940.10   1.4892e+13   3.4429e-01
   940.20   1.4899e+13   3.4441e-01
   940.30   1.4907e+13   3.4453e-01
   940.40   1.4914e+13   3.4467e-01
   940.50   1.4922e+13   3.4479e-01
   940.60   1.4929e+13   3.4491e-01
   940.70   1.4937e+13   3.4504e-01
   940.80   1.4945e+13   3.4516e-01
   940.90   1.4952e+13   3.4529e-01
   941.00   1.4960e+13   3.4542e-01
   941.10   1.4967e+13   3.4554e-01
   941.20   1.4975e+13   3.4566e-01
   941.30   1.4982e+13   3.4579e-01
   941.40   1.4990e+13   3.4591e-01
   941.50   1.4997e+13   3.4603e-01
   941.60   1.5005e+13   3.4617e-01
   941.70   1.5012e+13   3.4629e-01
   941.80   1.5020e+13   3.4641e-01
   941.90   1.5028e+13   3.4654e-01
   942.00   1.5035e+13   3.4666e-01
   942.10   1.5043e+13   3.4678e-01
   942.20   1.5050e+13   3.4692e-01
   942.30   1.5058e+13   3.4704e-01
   942.40   1.5065e+13   3.4716e-01
   942.50   1.5073e+13   3.4729e-01
   942.60   1.5081e+13   3.4741e-01
   942.70   1.5088e+13   3.4754e-01
   942.80   1.5096e+13   3.4766e-01
   942.90   1.5103e+13   3.4779e-01
   943.00   1.5111e+13   3.4792e-01
   943.10   1.5118e+13   3.4804e-01
   943.20   1.5126e+13   3.4817e-01
   943.30   1.5134e+13   3.4829e-01
   943.40   1.5141e+13   3.4841e-01
   943.50   1.5149e+13   3.4854e-01
   943.60   1.5156e+13   3.4867e-01
   943.70   1.5164e+13   3.4880e-01
   943.80   1.5172e+13   3.4892e-01
   943.90   1.5179e+13   3.4905e-01
   944.00   1.5187e+13   3.4917e-01
   944.10   1.5194e+13   3.4929e-01
   944.20   1.5202e+13   3.4942e-01
   944.30   1.5210e+13   3.4955e-01
   944.40   1.5217e+13   3.4968e-01
   944.50   1.5225e+13   3.4980e-01
   944.60   1.5233e+13   3.4993e-01
   944.70   1.5240e+13   3.5005e-01
   944.80   1.5248e+13   3.5019e-01
   944.90   1.5255e+13   3.5031e-01
   945.00   1.5263e+13   3.5044e-01
   945.10   1.5271e+13   3.5056e-01
   945.20   1.5278e+13   3.5069e-01
   945.30   1.5286e+13   3.5081e-01
   945.40   1.5294e+13   3.5094e-01
   945.50   1.5301e+13   3.5107e-01
   945.60   1.5309e+13   3.5120e-01
   945.70   1.5317e+13   3.5132e-01
   945.80   1.5324e+13   3.5145e-01
   945.90   1.5332e+13   3.5157e-01
   946.00   1.5339e+13   3.5170e-01
   946.10   1.5347e+13   3.5182e-01
   946.20   1.5355e+13   3.5196e-01
   946.30   1.5362e+13   3.5208e-01
   946.40   1.5370e+13   3.5221e-01
   946.50   1.5378e+13   3.5233e-01
   946.60   1.5385e+13   3.5246e-01
   946.70   1.5393e+13   3.5258e-01
   946.80   1.5401e+13   3.5272e-01
   946.90   1.5409e+13   3.5284e-01
   947.00   1.5416e+13   3.5297e-01
   947.10   1.5424e+13   3.5310e-01
   947.20   1.5432e+13   3.5322e-01
   947.30   1.5439e+13   3.5335e-01
   947.40   1.5447e+13   3.5347e-01
   947.50   1.5455e+13   3.5361e-01
   947.60   1.5462e+13   3.5373e-01
   947.70   1.5470e+13   3.5386e-01
   947.80   1.5478e+13   3.5399e-01
   947.90   1.5485e+13   3.5411e-01
   948.00   1.5493e+13   3.5424e-01
   948.10   1.5501e+13   3.5436e-01
   948.20   1.5509e+13   3.5450e-01
   948.30   1.5516e+13   3.5463e-01
   948.40   1.5524e+13   3.5475e-01
   948.50   1.5532e+13   3.5488e-01
   948.60   1.5539e+13   3.5501e-01
   948.70   1.5547e+13   3.5514e-01
   948.80   1.5555e+13   3.5527e-01
   948.90   1.5563e+13   3.5539e-01
   949.00   1.5570e+13   3.5552e-01
   949.10   1.5578e+13   3.5565e-01
   949.20   1.5586e+13   3.5577e-01
   949.30   1.5594e+13   3.5590e-01
   949.40   1.5601e+13   3.5604e-01
   949.50   1.5609e+13   3.5616e-01
   949.60   1.5617e+13   3.5629e-01
   949.70   1.5624e+13   3.5642e-01
   949.80   1.5632e+13   3.5654e-01
   949.90   1.5640e+13   3.5667e-01
   950.00   1.5648e+13   3.5681e-01
   950.10   1.5655e+13   3.5693e-01
   950.20   1.5663e+13   3.5706e-01
   950.30   1.5671e+13   3.5719e-01
   950.40   1.5679e+13   3.5731e-01
   950.50   1.5687e+13   3.5744e-01
   950.60   1.5694e+13   3.5757e-01
   950.70   1.5702e+13   3.5769e-01
   950.80   1.5710e+13   3.5783e-01
   950.90   1.5718e+13   3.5796e-01
   951.00   1.5725e+13   3.5809e-01
   951.10   1.5733e+13   3.5821e-01
   951.20   1.5741e+13   3.5834e-01
   951.30   1.5749e+13   3.5847e-01
   951.40   1.5757e+13   3.5861e-01
   951.50   1.5764e+13   3.5873e-01
   951.60   1.5772e+13   3.5886e-01
   951.70   1.5780e+13   3.5899e-01
   951.80   1.5788e+13   3.5911e-01
   951.90   1.5796e+13   3.5924e-01
   952.00   1.5803e+13   3.5938e-01
   952.10   1.5811e+13   3.5951e-01
   952.20   1.5819e+13   3.5964e-01
   952.30   1.5827e+13   3.5976e-01
   952.40   1.5835e+13   3.5989e-01
   952.50   1.5842e+13   3.6002e-01
   952.60   1.5850e+13   3.6016e-01
   952.70   1.5858e+13   3.6028e-01
   952.80   1.5866e+13   3.6041e-01
   952.90   1.5874e+13   3.6054e-01
   953.00   1.5881e+13   3.6067e-01
   953.10   1.5889e+13   3.6080e-01
   953.20   1.5897e+13   3.6092e-01
   953.30   1.5905e+13   3.6106e-01
   953.40   1.5913e+13   3.6119e-01
   953.50   1.5921e+13   3.6132e-01
   953.60   1.5928e+13   3.6145e-01
   953.70   1.5936e+13   3.6157e-01
   953.80   1.5944e+13   3.6170e-01
   953.90   1.5952e+13   3.6183e-01
   954.00   1.5960e+13   3.6197e-01
   954.10   1.5968e+13   3.6210e-01
   954.20   1.5976e+13   3.6223e-01
   954.30   1.5983e+13   3.6235e-01
   954.40   1.5991e+13   3.6248e-01
   954.50   1.5999e+13   3.6261e-01
   954.60   1.6007e+13   3.6274e-01
   954.70   1.6015e+13   3.6288e-01
   954.80   1.6023e+13   3.6301e-01
   954.90   1.6031e+13   3.6314e-01
   955.00   1.6038e+13   3.6327e-01
   955.10   1.6046e+13   3.6339e-01
   955.20   1.6054e+13   3.6352e-01
   955.30   1.6062e+13   3.6366e-01
   955.40   1.6070e+13   3.6379e-01
   955.50   1.6078e+13   3.6392e-01
   955.60   1.6086e+13   3.6405e-01
   955.70   1.6094e+13   3.6418e-01
   955.80   1.6102e+13   3.6431e-01
   955.90   1.6109e+13   3.6445e-01
   956.00   1.6117e+13   3.6458e-01
   956.10   1.6125e+13   3.6470e-01
   956.20   1.6133e+13   3.6483e-01
   956.30   1.6141e+13   3.6496e-01
   956.40   1.6149e+13   3.6509e-01
   956.50   1.6157e+13   3.6522e-01
   956.60   1.6165e+13   3.6536e-01
   956.70   1.6173e+13   3.6549e-01
   956.80   1.6181e+13   3.6562e-01
   956.90   1.6189e+13   3.6575e-01
   957.00   1.6196e+13   3.6588e-01
   957.10   1.6204e+13   3.6601e-01
   957.20   1.6212e+13   3.6615e-01
   957.30   1.6220e+13   3.6628e-01
   957.40   1.6228e+13   3.6641e-01
   957.50   1.6236e+13   3.6654e-01
   957.60   1.6244e+13   3.6667e-01
   957.70   1.6252e+13   3.6680e-01
   957.80   1.6260e+13   3.6693e-01
   957.90   1.6268e+13   3.6707e-01
   958.00   1.6276e+13   3.6720e-01
   958.10   1.6284e+13   3.6733e-01
   958.20   1.6292e+13   3.6746e-01
   958.30   1.6300e+13   3.6759e-01
   958.40   1.6308e+13   3.6772e-01
   958.50   1.6316e+13   3.6785e-01
   958.60   1.6324e+13   3.6799e-01
   958.70   1.6331e+13   3.6812e-01
   958.80   1.6339e+13   3.6825e-01
   958.90   1.6347e+13   3.6838e-01
   959.00   1.6355e+13   3.6851e-01
   959.10   1.6363e+13   3.6864e-01
   959.20   1.6371e+13   3.6878e-01
   959.30   1.6379e+13   3.6891e-01
   959.40   1.6387e+13   3.6904e-01
   959.50   1.6395e+13   3.6917e-01
   959.60   1.6403e+13   3.6930e-01
   959.70   1.6411e+13   3.6943e-01
   959.80   1.6419e+13   3.6957e-01
   959.90   1.6427e+13   3.6970e-01
   960.00   1.6435e+13   3.6984e-01
   960.10   1.6443e+13   3.6997e-01
   960.20   1.6451e+13   3.7010e-01
   960.30   1.6459e+13   3.7023e-01
   960.40   1.6467e+13   3.7036e-01
   960.50   1.6475e+13   3.7050e-01
   960.60   1.6483e+13   3.7063e-01
   960.70   1.6491e+13   3.7076e-01
   960.80   1.6499e+13   3.7089e-01
   960.90   1.6507e+13   3.7102e-01
   961.00   1.6515e+13   3.7116e-01
   961.10   1.6523e+13   3.7129e-01
   961.20   1.6531e+13   3.7143e-01
   961.30   1.6539e+13   3.7156e-01
   961.40   1.6547e+13   3.7169e-01
   961.50   1.6555e+13   3.7182e-01
   961.60   1.6563e+13   3.7195e-01
   961.70   1.6572e+13   3.7209e-01
   961.80   1.6580e+13   3.7223e-01
   961.90   1.6588e+13   3.7236e-01
   962.00   1.6596e+13   3.7249e-01
   962.10   1.6604e+13   3.7262e-01
   962.20   1.6612e+13   3.7275e-01
   962.30   1.6620e+13   3.7289e-01
   962.40   1.6628e+13   3.7302e-01
   962.50   1.6636e+13   3.7316e-01
   962.60   1.6644e+13   3.7329e-01
   962.70   1.6652e+13   3.7342e-01
   962.80   1.6660e+13   3.7355e-01
   962.90   1.6668e+13   3.7369e-01
   963.00   1.6676e+13   3.7382e-01
   963.10   1.6684e+13   3.7396e-01
   963.20   1.6692e+13   3.7409e-01
   963.30   1.6700e+13   3.7423e-01
   963.40   1.6709e+13   3.7436e-01
   963.50   1.6717e+13   3.7449e-01
   963.60   1.6725e+13   3.7462e-01
   963.70   1.6733e+13   3.7476e-01
   963.80   1.6741e+13   3.7490e-01
   963.90   1.6749e+13   3.7503e-01
   964.00   1.6757e+13   3.7516e-01
   964.10   1.6765e+13   3.7529e-01
   964.20   1.6773e+13   3.7543e-01
   964.30   1.6781e+13   3.7556e-01
   964.40   1.6789e+13   3.7570e-01
   964.50   1.6798e+13   3.7583e-01
   964.60   1.6806e+13   3.7597e-01
   964.70   1.6814e+13   3.7610e-01
   964.80   1.6822e+13   3.7623e-01
   964.90   1.6830e+13   3.7637e-01
   965.00   1.6838e+13   3.7650e-01
   965.10   1.6846e+13   3.7664e-01
   965.20   1.6854e+13   3.7677e-01
   965.30   1.6862e+13   3.7691e-01
   965.40   1.6871e+13   3.7704e-01
   965.50   1.6879e+13   3.7717e-01
   965.60   1.6887e+13   3.7731e-01
   965.70   1.6895e+13   3.7745e-01
   965.80   1.6903e+13   3.7758e-01
   965.90   1.6911e+13   3.7772e-01
   966.00   1.6919e+13   3.7785e-01
   966.10   1.6928e+13   3.7798e-01
   966.20   1.6936e+13   3.7812e-01
   966.30   1.6944e+13   3.7826e-01
   966.40   1.6952e+13   3.7839e-01
   966.50   1.6960e+13   3.7853e-01
   966.60   1.6968e+13   3.7866e-01
   966.70   1.6976e+13   3.7879e-01
   966.80   1.6985e+13   3.7893e-01
   966.90   1.6993e+13   3.7906e-01
   967.00   1.7001e+13   3.7920e-01
   967.10   1.7009e+13   3.7934e-01
   967.20   1.7017e+13   3.7947e-01
   967.30   1.7025e+13   3.7960e-01
   967.40   1.7034e+13   3.7974e-01
   967.50   1.7042e+13   3.7987e-01
   967.60   1.7050e+13   3.8002e-01
   967.70   1.7058e+13   3.8015e-01
   967.80   1.7066e+13   3.8028e-01
   967.90   1.7075e+13   3.8042e-01
   968.00   1.7083e+13   3.8055e-01
   968.10   1.7091e+13   3.8069e-01
   968.20   1.7099e+13   3.8082e-01
   968.30   1.7107e+13   3.8096e-01
   968.40   1.7115e+13   3.8110e-01
   968.50   1.7124e+13   3.8123e-01
   968.60   1.7132e+13   3.8137e-01
   968.70   1.7140e+13   3.8150e-01
   968.80   1.7148e+13   3.8164e-01
   968.90   1.7157e+13   3.8177e-01
   969.00   1.7165e+13   3.8192e-01
   969.10   1.7173e+13   3.8205e-01
   969.20   1.7181e+13   3.8219e-01
   969.30   1.7189e+13   3.8232e-01
   969.40   1.7198e+13   3.8245e-01
   969.50   1.7206e+13   3.8259e-01
   969.60   1.7214e+13   3.8272e-01
   969.70   1.7222e+13   3.8287e-01
   969.80   1.7231e+13   3.8300e-01
   969.90   1.7239e+13   3.8314e-01
   970.00   1.7247e+13   3.8327e-01
   970.10   1.7255e+13   3.8341e-01
   970.20   1.7263e+13   3.8354e-01
   970.30   1.7272e+13   3.8369e-01
   970.40   1.7280e+13   3.8382e-01
   970.50   1.7288e+13   3.8396e-01
   970.60   1.7296e+13   3.8409e-01
   970.70   1.7305e+13   3.8423e-01
   970.80   1.7313e+13   3.8436e-01
   970.90   1.7321e+13   3.8451e-01
   971.00   1.7330e+13   3.8465e-01
   971.10   1.7338e+13   3.8478e-01
   971.20   1.7346e+13   3.8492e-01
   971.30   1.7354e+13   3.8505e-01
   971.40   1.7363e+13   3.8519e-01
   971.50   1.7371e+13   3.8532e-01
   971.60   1.7379e+13   3.8547e-01
   971.70   1.7387e+13   3.8560e-01
   971.80   1.7396e+13   3.8574e-01
   971.90   1.7404e+13   3.8588e-01
   972.00   1.7412e+13   3.8601e-01
   972.10   1.7421e+13   3.8615e-01
   972.20   1.7429e+13   3.8628e-01
   972.30   1.7437e+13   3.8643e-01
   972.40   1.7445e+13   3.8656e-01
   972.50   1.7454e+13   3.8670e-01
   972.60   1.7462e+13   3.8684e-01
   972.70   1.7470e+13   3.8697e-01
   972.80   1.7479e+13   3.8711e-01
   972.90   1.7487e+13   3.8725e-01
   973.00   1.7495e+13   3.8739e-01
   973.10   1.7504e+13   3.8753e-01
   973.20   1.7512e+13   3.8766e-01
   973.30   1.7520e+13   3.8780e-01
   973.40   1.7529e+13   3.8794e-01
   973.50   1.7537e+13   3.8808e-01
   973.60   1.7545e+13   3.8822e-01
   973.70   1.7554e+13   3.8836e-01
   973.80   1.7562e+13   3.8849e-01
   973.90   1.7570e+13   3.8863e-01
   974.00   1.7579e+13   3.8877e-01
   974.10   1.7587e+13   3.8890e-01
   974.20   1.7595e+13   3.8905e-01
   974.30   1.7604e+13   3.8919e-01
   974.40   1.7612e+13   3.8932e-01
   974.50   1.7620e+13   3.8946e-01
   974.60   1.7629e+13   3.8960e-01
   974.70   1.7637e+13   3.8973e-01
   974.80   1.7645e+13   3.8988e-01
   974.90   1.7654e+13   3.9002e-01
   975.00   1.7662e+13   3.9015e-01
   975.10   1.7670e+13   3.9029e-01
   975.20   1.7679e+13   3.9043e-01
   975.30   1.7687e+13   3.9056e-01
   975.40   1.7695e+13   3.9070e-01
   975.50   1.7704e+13   3.9084e-01
   975.60   1.7712e+13   3.9099e-01
   975.70   1.7721e+13   3.9112e-01
   975.80   1.7729e+13   3.9126e-01
   975.90   1.7737e+13   3.9140e-01
   976.00   1.7746e+13   3.9154e-01
   976.10   1.7754e+13   3.9167e-01
   976.20   1.7763e+13   3.9182e-01
   976.30   1.7771e+13   3.9196e-01
   976.40   1.7779e+13   3.9210e-01
   976.50   1.7788e+13   3.9223e-01
   976.60   1.7796e+13   3.9237e-01
   976.70   1.7805e+13   3.9251e-01
   976.80   1.7813e+13   3.9265e-01
   976.90   1.7821e+13   3.9280e-01
   977.00   1.7830e+13   3.9293e-01
   977.10   1.7838e+13   3.9307e-01
   977.20   1.7847e+13   3.9321e-01
   977.30   1.7855e+13   3.9335e-01
   977.40   1.7863e+13   3.9349e-01
   977.50   1.7872e+13   3.9363e-01
   977.60   1.7880e+13   3.9377e-01
   977.70   1.7889e+13   3.9391e-01
   977.80   1.7897e+13   3.9405e-01
   977.90   1.7906e+13   3.9419e-01
   978.00   1.7914e+13   3.9432e-01
   978.10   1.7922e+13   3.9447e-01
   978.20   1.7931e+13   3.9461e-01
   978.30   1.7939e+13   3.9475e-01
   978.40   1.7948e+13   3.9489e-01
   978.50   1.7956e+13   3.9503e-01
   978.60   1.7965e+13   3.9517e-01
   978.70   1.7973e+13   3.9530e-01
   978.80   1.7982e+13   3.9545e-01
   978.90   1.7990e+13   3.9559e-01
   979.00   1.7998e+13   3.9573e-01
   979.10   1.8007e+13   3.9587e-01
   979.20   1.8015e+13   3.9601e-01
   979.30   1.8024e+13   3.9615e-01
   979.40   1.8032e+13   3.9629e-01
   979.50   1.8041e+13   3.9643e-01
   979.60   1.8049e+13   3.9657e-01
   979.70   1.8058e+13   3.9671e-01
   979.80   1.8066e+13   3.9685e-01
   979.90   1.8075e+13   3.9699e-01
   980.00   1.8083e+13   3.9713e-01
   980.10   1.8092e+13   3.9728e-01
   980.20   1.8100e+13   3.9742e-01
   980.30   1.8109e+13   3.9756e-01
   980.40   1.8117e+13   3.9770e-01
   980.50   1.8126e+13   3.9784e-01
   980.60   1.8134e+13   3.9798e-01
   980.70   1.8143e+13   3.9811e-01
   980.80   1.8151e+13   3.9826e-01
   980.90   1.8160e+13   3.9840e-01
   981.00   1.8168e+13   3.9854e-01
   981.10   1.8177e+13   3.9868e-01
   981.20   1.8185e+13   3.9882e-01
   981.30   1.8194e+13   3.9896e-01
   981.40   1.8202e+13   3.9910e-01
   981.50   1.8211e+13   3.9925e-01
   981.60   1.8219e+13   3.9939e-01
   981.70   1.8228e+13   3.9953e-01
   981.80   1.8236e+13   3.9967e-01
   981.90   1.8245e+13   3.9981e-01
   982.00   1.8253e+13   3.9996e-01
   982.10   1.8262e+13   4.0010e-01
   982.20   1.8270e+13   4.0024e-01
   982.30   1.8279e+13   4.0038e-01
   982.40   1.8287e+13   4.0052e-01
   982.50   1.8296e+13   4.0066e-01
   982.60   1.8305e+13   4.0080e-01
   982.70   1.8313e+13   4.0094e-01
   982.80   1.8322e+13   4.0109e-01
   982.90   1.8330e+13   4.0123e-01
   983.00   1.8339e+13   4.0137e-01
   983.10   1.8347e+13   4.0151e-01
   983.20   1.8356e+13   4.0166e-01
   983.30   1.8364e+13   4.0180e-01
   983.40   1.8373e+13   4.0195e-01
   983.50   1.8382e+13   4.0209e-01
   983.60   1.8390e+13   4.0223e-01
   983.70   1.8399e+13   4.0237e-01
   983.80   1.8407e+13   4.0251e-01
   983.90   1.8416e+13   4.0265e-01
   984.00   1.8424e+13   4.0280e-01
   984.10   1.8433e+13   4.0294e-01
   984.20   1.8442e+13   4.0308e-01
   984.30   1.8450e+13   4.0322e-01
   984.40   1.8459e+13   4.0336e-01
   984.50   1.8467e+13   4.0351e-01
   984.60   1.8476e+13   4.0365e-01
   984.70   1.8485e+13   4.0380e-01
   984.80   1.8493e+13   4.0394e-01
   984.90   1.8502e+13   4.0408e-01
   985.00   1.8510e+13   4.0422e-01
   985.10   1.8519e+13   4.0436e-01
   985.20   1.8528e+13   4.0450e-01
   985.30   1.8536e+13   4.0465e-01
   985.40   1.8545e+13   4.0480e-01
   985.50   1.8553e+13   4.0494e-01
   985.60   1.8562e+13   4.0508e-01
   985.70   1.8571e+13   4.0522e-01
   985.80   1.8579e+13   4.0536e-01
   985.90   1.8588e+13   4.0551e-01
   986.00   1.8597e+13   4.0566e-01
   986.10   1.8605e+13   4.0580e-01
   986.20   1.8614e+13   4.0594e-01
   986.30   1.8623e+13   4.0608e-01
   986.40   1.8631e+13   4.0622e-01
   986.50   1.8640e+13   4.0637e-01
   986.60   1.8648e+13   4.0651e-01
   986.70   1.8657e+13   4.0666e-01
   986.80   1.8666e+13   4.0680e-01
   986.90   1.8674e+13   4.0695e-01
   987.00   1.8683e+13   4.0709e-01
   987.10   1.8692e+13   4.0723e-01
   987.20   1.8700e+13   4.0737e-01
   987.30   1.8709e+13   4.0752e-01
   987.40   1.8718e+13   4.0767e-01
   987.50   1.8726e+13   4.0781e-01
   987.60   1.8735e+13   4.0795e-01
   987.70   1.8744e+13   4.0809e-01
   987.80   1.8752e+13   4.0824e-01
   987.90   1.8761e+13   4.0838e-01
   988.00   1.8770e+13   4.0853e-01
   988.10   1.8778e+13   4.0867e-01
   988.20   1.8787e+13   4.0882e-01
   988.30   1.8796e+13   4.0896e-01
   988.40   1.8804e+13   4.0910e-01
   988.50   1.8813e+13   4.0925e-01
   988.60   1.8822e+13   4.0940e-01
   988.70   1.8831e+13   4.0954e-01
   988.80   1.8839e+13   4.0968e-01
   988.90   1.8848e+13   4.0983e-01
   989.00   1.8857e+13   4.0997e-01
   989.10   1.8865e+13   4.1011e-01
   989.20   1.8874e+13   4.1026e-01
   989.30   1.8883e+13   4.1041e-01
   989.40   1.8891e+13   4.1055e-01
   989.50   1.8900e+13   4.1070e-01
   989.60   1.8909e+13   4.1084e-01
   989.70   1.8918e+13   4.1098e-01
   989.80   1.8926e+13   4.1113e-01
   989.90   1.8935e+13   4.1127e-01
   990.00   1.8944e+13   4.1142e-01
   990.10   1.8953e+13   4.1157e-01
   990.20   1.8961e+13   4.1171e-01
   990.30   1.8970e+13   4.1185e-01
   990.40   1.8979e+13   4.1200e-01
   990.50   1.8987e+13   4.1214e-01
   990.60   1.8996e+13   4.1228e-01
   990.70   1.9005e+13   4.1244e-01
   990.80   1.9014e+13   4.1258e-01
   990.90   1.9022e+13   4.1273e-01
   991.00   1.9031e+13   4.1287e-01
   991.10   1.9040e+13   4.1301e-01
   991.20   1.9049e+13   4.1316e-01
   991.30   1.9058e+13   4.1331e-01
   991.40   1.9066e+13   4.1346e-01
   991.50   1.9075e+13   4.1360e-01
   991.60   1.9084e+13   4.1374e-01
   991.70   1.9093e+13   4.1389e-01
   991.80   1.9101e+13   4.1403e-01
   991.90   1.9110e+13   4.1419e-01
   992.00   1.9119e+13   4.1433e-01
   992.10   1.9128e+13   4.1448e-01
   992.20   1.9136e+13   4.1462e-01
   992.30   1.9145e+13   4.1477e-01
   992.40   1.9154e+13   4.1491e-01
   992.50   1.9163e+13   4.1505e-01
   992.60   1.9172e+13   4.1521e-01
   992.70   1.9180e+13   4.1535e-01
   992.80   1.9189e+13   4.1550e-01
   992.90   1.9198e+13   4.1564e-01
   993.00   1.9207e+13   4.1579e-01
   993.10   1.9216e+13   4.1593e-01
   993.20   1.9224e+13   4.1609e-01
   993.30   1.9233e+13   4.1623e-01
   993.40   1.9242e+13   4.1638e-01
   993.50   1.9251e+13   4.1652e-01
   993.60   1.9260e+13   4.1667e-01
   993.70   1.9269e+13   4.1681e-01
   993.80   1.9277e+13   4.1696e-01
   993.90   1.9286e+13   4.1711e-01
   994.00   1.9295e+13   4.1726e-01
   994.10   1.9304e+13   4.1740e-01
   994.20   1.9313e+13   4.1755e-01
   994.30   1.9321e+13   4.1769e-01
   994.40   1.9330e+13   4.1784e-01
   994.50   1.9339e+13   4.1799e-01
   994.60   1.9348e+13   4.1814e-01
   994.70   1.9357e+13   4.1829e-01
   994.80   1.9366e+13   4.1843e-01
   994.90   1.9375e+13   4.1858e-01
   995.00   1.9383e+13   4.1872e-01
   995.10   1.9392e+13   4.1887e-01
   995.20   1.9401e+13   4.1901e-01
   995.30   1.9410e+13   4.1917e-01
   995.40   1.9419e+13   4.1932e-01
   995.50   1.9428e+13   4.1946e-01
   995.60   1.9437e+13   4.1961e-01
   995.70   1.9445e+13   4.1975e-01
   995.80   1.9454e+13   4.1990e-01
   995.90   1.9463e+13   4.2006e-01
   996.00   1.9472e+13   4.2020e-01
   996.10   1.9481e+13   4.2035e-01
   996.20   1.9490e+13   4.2049e-01
   996.30   1.9499e+13   4.2064e-01
   996.40   1.9508e+13   4.2079e-01
   996.50   1.9516e+13   4.2094e-01
   996.60   1.9525e+13   4.2109e-01
   996.70   1.9534e+13   4.2124e-01
   996.80   1.9543e+13   4.2138e-01
   996.90   1.9552e+13   4.2153e-01
   997.00   1.9561e+13   4.2168e-01
   997.10   1.9570e+13   4.2182e-01
   997.20   1.9579e+13   4.2197e-01
   997.30   1.9588e+13   4.2213e-01
   997.40   1.9597e+13   4.2227e-01
   997.50   1.9605e+13   4.2242e-01
   997.60   1.9614e+13   4.2257e-01
   997.70   1.9623e+13   4.2271e-01
   997.80   1.9632e+13   4.2286e-01
   997.90   1.9641e+13   4.2302e-01
   998.00   1.9650e+13   4.2316e-01
   998.10   1.9659e+13   4.2331e-01
   998.20   1.9668e+13   4.2346e-01
   998.30   1.9677e+13   4.2361e-01
   998.40   1.9686e+13   4.2375e-01
   998.50   1.9695e+13   4.2390e-01
   998.60   1.9704e+13   4.2406e-01
   998.70   1.9713e+13   4.2420e-01
   998.80   1.9722e+13   4.2435e-01
   998.90   1.9731e+13   4.2450e-01
   999.00   1.9739e+13   4.2465e-01
   999.10   1.9748e+13   4.2479e-01
   999.20   1.9757e+13   4.2495e-01
   999.30   1.9766e+13   4.2510e-01
   999.40   1.9775e+13   4.2525e-01
   999.50   1.9784e+13   4.2539e-01
   999.60   1.9793e+13   4.2554e-01
   999.70   1.9802e+13   4.2569e-01
   999.80   1.9811e+13   4.2585e-01
   999.90   1.9820e+13   4.2600e-01
  1000.00   1.9829e+13   4.2614e-01


==> data/34cl_1_default_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 34cl state 1 (E = 0.0 keV).
> The column labeled "beta+" is the sum of both positron emission and electron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta+
     0.10   0.0000e+00   4.5197e-01
     0.20   0.0000e+00   4.5197e-01
     0.30  1.4938e-215   4.5197e-01
     0.40  1.3923e-162   4.5197e-01
     0.50  8.4218e-131   4.5197e-01
     0.60  1.2977e-109   4.5197e-01
     0.70   1.7673e-94   4.5197e-01
     0.80   3.9620e-83   4.5197e-01
     0.90   2.6678e-74   4.5197e-01
     1.00   3.0814e-67   4.5197e-01
     1.10   1.8503e-61   4.5197e-01
     1.20   1.2096e-56   4.5197e-01
     1.30   1.4362e-52   4.5197e-01
     1.40   4.4637e-49   4.5197e-01
     1.50   4.7482e-46   4.5197e-01
     1.60   2.1135e-43   4.5197e-01
     1.70   4.5908e-41   4.5197e-01
     1.80   5.4843e-39   4.5197e-01
     1.90   3.9600e-37   4.5197e-01
     2.00   1.8639e-35   4.5197e-01
     2.10   6.0789e-34   4.5197e-01
     2.20   1.4443e-32   4.5197e-01
     2.30   2.6053e-31   4.5197e-01
     2.40   3.6928e-30   4.5197e-01
     2.50   4.2340e-29   4.5197e-01
     2.60   4.0239e-28   4.5197e-01
     2.70   3.2367e-27   4.5197e-01
     2.80   2.2433e-26   4.5197e-01
     2.90   1.3605e-25   4.5197e-01
     3.00   7.3165e-25   4.5197e-01
     3.10   3.5301e-24   4.5197e-01
     3.20   1.5436e-23   4.5197e-01
     3.30   6.1726e-23   4.5197e-01
     3.40   2.2750e-22   4.5197e-01
     3.50   7.7827e-22   4.5197e-01
     3.60   2.4866e-21   4.5197e-01
     3.70   7.4611e-21   4.5197e-01
     3.80   2.1130e-20   4.5197e-01
     3.90   5.6727e-20   4.5196e-01
     4.00   1.4496e-19   4.5196e-01
     4.10   3.5386e-19   4.5196e-01
     4.20   8.2786e-19   4.5196e-01
     4.30   1.8617e-18   4.5196e-01
     4.40   4.0353e-18   4.5196e-01
     4.50   8.4508e-18   4.5196e-01
     4.60   1.7138e-17   4.5196e-01
     4.70   3.3726e-17   4.5196e-01
     4.80   6.4524e-17   4.5196e-01
     4.90   1.2022e-16   4.5196e-01
     5.00   2.1848e-16   4.5196e-01
     5.10   3.8787e-16   4.5196e-01
     5.20   6.7354e-16   4.5196e-01
     5.30   1.1455e-15   4.5196e-01
     5.40   1.9103e-15   4.5196e-01
     5.50   3.1269e-15   4.5196e-01
     5.60   5.0291e-15   4.5196e-01
     5.70   7.9547e-15   4.5195e-01
     5.80   1.2385e-14   4.5195e-01
     5.90   1.8995e-14   4.5195e-01
     6.00   2.8721e-14   4.5195e-01
     6.10   4.2842e-14   4.5195e-01
     6.20   6.3086e-14   4.5195e-01
     6.30   9.1763e-14   4.5195e-01
     6.40   1.3192e-13   4.5195e-01
     6.50   1.8755e-13   4.5195e-01
     6.60   2.6380e-13   4.5195e-01
     6.70   3.6730e-13   4.5195e-01
     6.80   5.0645e-13   4.5195e-01
     6.90   6.9184e-13   4.5195e-01
     7.00   9.3672e-13   4.5195e-01
     7.10   1.2575e-12   4.5194e-01
     7.20   1.6743e-12   4.5194e-01
     7.30   2.2120e-12   4.5194e-01
     7.40   2.9003e-12   4.5194e-01
     7.50   3.7755e-12   4.5194e-01
     7.60   4.8808e-12   4.5194e-01
     7.70   6.2677e-12   4.5194e-01
     7.80   7.9972e-12   4.5194e-01
     7.90   1.0141e-11   4.5194e-01
     8.00   1.2784e-11   4.5194e-01
     8.10   1.6024e-11   4.5194e-01
     8.20   1.9974e-11   4.5193e-01
     8.30   2.4766e-11   4.5193e-01
     8.40   3.0551e-11   4.5193e-01
     8.50   3.7501e-11   4.5193e-01
     8.60   4.5814e-11   4.5193e-01
     8.70   5.5713e-11   4.5193e-01
     8.80   6.7450e-11   4.5193e-01
     8.90   8.1310e-11   4.5193e-01
     9.00   9.7612e-11   4.5193e-01
     9.10   1.1671e-10   4.5193e-01
     9.20   1.3901e-10   4.5192e-01
     9.30   1.6495e-10   4.5192e-01
     9.40   1.9502e-10   4.5192e-01
     9.50   2.2976e-10   4.5192e-01
     9.60   2.6977e-10   4.5192e-01
     9.70   3.1572e-10   4.5192e-01
     9.80   3.6831e-10   4.5192e-01
     9.90   4.2836e-10   4.5192e-01
    10.00   4.9672e-10   4.5192e-01
    10.10   5.7435e-10   4.5191e-01
    10.20   6.6229e-10   4.5191e-01
    10.30   7.6170e-10   4.5191e-01
    10.40   8.7383e-10   4.5191e-01
    10.50   1.0001e-09   4.5191e-01
    10.60   1.1420e-09   4.5191e-01
    10.70   1.3013e-09   4.5191e-01
    10.80   1.4800e-09   4.5191e-01
    10.90   1.6803e-09   4.5190e-01
    11.00   1.9047e-09   4.5190e-01
    11.10   2.1562e-09   4.5190e-01
    11.20   2.4384e-09   4.5190e-01
    11.30   2.7555e-09   4.5190e-01
    11.40   3.1126e-09   4.5190e-01
    11.50   3.5159e-09   4.5190e-01
    11.60   3.9734e-09   4.5190e-01
    11.70   4.4946e-09   4.5189e-01
    11.80   5.0918e-09   4.5189e-01
    11.90   5.7806e-09   4.5189e-01
    12.00   6.5805e-09   4.5189e-01
    12.10   7.5166e-09   4.5189e-01
    12.20   8.6207e-09   4.5189e-01
    12.30   9.9336e-09   4.5189e-01
    12.40   1.1507e-08   4.5188e-01
    12.50   1.3407e-08   4.5188e-01
    12.60   1.5717e-08   4.5188e-01
    12.70   1.8542e-08   4.5188e-01
    12.80   2.2017e-08   4.5188e-01
    12.90   2.6311e-08   4.5188e-01
    13.00   3.1635e-08   4.5188e-01
    13.10   3.8254e-08   4.5187e-01
    13.20   4.6500e-08   4.5187e-01
    13.30   5.6784e-08   4.5187e-01
    13.40   6.9618e-08   4.5187e-01
    13.50   8.5634e-08   4.5187e-01
    13.60   1.0561e-07   4.5187e-01
    13.70   1.3050e-07   4.5187e-01
    13.80   1.6148e-07   4.5186e-01
    13.90   1.9998e-07   4.5186e-01
    14.00   2.4774e-07   4.5186e-01
    14.10   3.0687e-07   4.5186e-01
    14.20   3.7992e-07   4.5186e-01
    14.30   4.6997e-07   4.5186e-01
    14.40   5.8073e-07   4.5186e-01
    14.50   7.1664e-07   4.5185e-01
    14.60   8.8301e-07   4.5185e-01
    14.70   1.0862e-06   4.5185e-01
    14.80   1.3337e-06   4.5185e-01
    14.90   1.6344e-06   4.5185e-01
    15.00   1.9991e-06   4.5185e-01
    15.10   2.4400e-06   4.5185e-01
    15.20   2.9720e-06   4.5184e-01
    15.30   3.6123e-06   4.5184e-01
    15.40   4.3811e-06   4.5184e-01
    15.50   5.3022e-06   4.5184e-01
    15.60   6.4030e-06   4.5184e-01
    15.70   7.7157e-06   4.5184e-01
    15.80   9.2776e-06   4.5184e-01
    15.90   1.1132e-05   4.5183e-01
    16.00   1.3329e-05   4.5183e-01
    16.10   1.5925e-05   4.5183e-01
    16.20   1.8989e-05   4.5183e-01
    16.30   2.2594e-05   4.5183e-01
    16.40   2.6831e-05   4.5183e-01
    16.50   3.1798e-05   4.5182e-01
    16.60   3.7610e-05   4.5182e-01
    16.70   4.4398e-05   4.5182e-01
    16.80   5.2311e-05   4.5182e-01
    16.90   6.1518e-05   4.5182e-01
    17.00   7.2212e-05   4.5182e-01
    17.10   8.4608e-05   4.5182e-01
    17.20   9.8955e-05   4.5181e-01
    17.30   1.1553e-04   4.5181e-01
    17.40   1.3464e-04   4.5181e-01
    17.50   1.5665e-04   4.5181e-01
    17.60   1.8195e-04   4.5181e-01
    17.70   2.1098e-04   4.5181e-01
    17.80   2.4424e-04   4.5180e-01
    17.90   2.8230e-04   4.5180e-01
    18.00   3.2576e-04   4.5180e-01
    18.10   3.7533e-04   4.5180e-01
    18.20   4.3179e-04   4.5180e-01
    18.30   4.9598e-04   4.5180e-01
    18.40   5.6888e-04   4.5180e-01
    18.50   6.5154e-04   4.5179e-01
    18.60   7.4514e-04   4.5179e-01
    18.70   8.5098e-04   4.5179e-01
    18.80   9.7051e-04   4.5179e-01
    18.90   1.1053e-03   4.5179e-01
    19.00   1.2572e-03   4.5179e-01
    19.10   1.4280e-03   4.5178e-01
    19.20   1.6199e-03   4.5178e-01
    19.30   1.8352e-03   4.5178e-01
    19.40   2.0766e-03   4.5178e-01
    19.50   2.3468e-03   4.5178e-01
    19.60   2.6489e-03   4.5178e-01
    19.70   2.9863e-03   4.5178e-01
    19.80   3.3627e-03   4.5177e-01
    19.90   3.7822e-03   4.5177e-01
    20.00   4.2491e-03   4.5177e-01
    20.10   4.7682e-03   4.5177e-01
    20.20   5.3449e-03   4.5177e-01
    20.30   5.9848e-03   4.5177e-01
    20.40   6.6941e-03   4.5177e-01
    20.50   7.4795e-03   4.5176e-01
    20.60   8.3484e-03   4.5176e-01
    20.70   9.3087e-03   4.5176e-01
    20.80   1.0369e-02   4.5176e-01
    20.90   1.1539e-02   4.5176e-01
    21.00   1.2827e-02   4.5176e-01
    21.10   1.4247e-02   4.5176e-01
    21.20   1.5808e-02   4.5176e-01
    21.30   1.7524e-02   4.5175e-01
    21.40   1.9408e-02   4.5175e-01
    21.50   2.1475e-02   4.5175e-01
    21.60   2.3742e-02   4.5175e-01
    21.70   2.6224e-02   4.5175e-01
    21.80   2.8942e-02   4.5175e-01
    21.90   3.1913e-02   4.5175e-01
    22.00   3.5160e-02   4.5174e-01
    22.10   3.8706e-02   4.5174e-01
    22.20   4.2574e-02   4.5174e-01
    22.30   4.6792e-02   4.5174e-01
    22.40   5.1386e-02   4.5174e-01
    22.50   5.6388e-02   4.5174e-01
    22.60   6.1830e-02   4.5174e-01
    22.70   6.7746e-02   4.5174e-01
    22.80   7.4172e-02   4.5173e-01
    22.90   8.1149e-02   4.5173e-01
    23.00   8.8717e-02   4.5173e-01
    23.10   9.6923e-02   4.5173e-01
    23.20   1.0581e-01   4.5173e-01
    23.30   1.1544e-01   4.5173e-01
    23.40   1.2586e-01   4.5173e-01
    23.50   1.3712e-01   4.5173e-01
    23.60   1.4930e-01   4.5173e-01
    23.70   1.6245e-01   4.5172e-01
    23.80   1.7664e-01   4.5172e-01
    23.90   1.9196e-01   4.5172e-01
    24.00   2.0847e-01   4.5172e-01
    24.10   2.2627e-01   4.5172e-01
    24.20   2.4544e-01   4.5172e-01
    24.30   2.6607e-01   4.5172e-01
    24.40   2.8826e-01   4.5172e-01
    24.50   3.1213e-01   4.5172e-01
    24.60   3.3779e-01   4.5171e-01
    24.70   3.6534e-01   4.5171e-01
    24.80   3.9493e-01   4.5171e-01
    24.90   4.2668e-01   4.5171e-01
    25.00   4.6073e-01   4.5171e-01
    25.10   4.9724e-01   4.5171e-01
    25.20   5.3636e-01   4.5171e-01
    25.30   5.7826e-01   4.5171e-01
    25.40   6.2312e-01   4.5171e-01
    25.50   6.7112e-01   4.5171e-01
    25.60   7.2247e-01   4.5171e-01
    25.70   7.7736e-01   4.5170e-01
    25.80   8.3603e-01   4.5170e-01
    25.90   8.9869e-01   4.5170e-01
    26.00   9.6561e-01   4.5170e-01
    26.10   1.0370e+00   4.5170e-01
    26.20   1.1132e+00   4.5170e-01
    26.30   1.1945e+00   4.5170e-01
    26.40   1.2811e+00   4.5170e-01
    26.50   1.3734e+00   4.5170e-01
    26.60   1.4718e+00   4.5170e-01
    26.70   1.5765e+00   4.5170e-01
    26.80   1.6879e+00   4.5170e-01
    26.90   1.8065e+00   4.5170e-01
    27.00   1.9327e+00   4.5170e-01
    27.10   2.0668e+00   4.5169e-01
    27.20   2.2093e+00   4.5169e-01
    27.30   2.3608e+00   4.5169e-01
    27.40   2.5217e+00   4.5169e-01
    27.50   2.6925e+00   4.5169e-01
    27.60   2.8738e+00   4.5169e-01
    27.70   3.0661e+00   4.5169e-01
    27.80   3.2702e+00   4.5169e-01
    27.90   3.4865e+00   4.5169e-01
    28.00   3.7159e+00   4.5169e-01
    28.10   3.9589e+00   4.5169e-01
    28.20   4.2164e+00   4.5169e-01
    28.30   4.4890e+00   4.5169e-01
    28.40   4.7777e+00   4.5169e-01
    28.50   5.0832e+00   4.5169e-01
    28.60   5.4065e+00   4.5169e-01
    28.70   5.7484e+00   4.5169e-01
    28.80   6.1100e+00   4.5169e-01
    28.90   6.4922e+00   4.5169e-01
    29.00   6.8962e+00   4.5169e-01
    29.10   7.3230e+00   4.5169e-01
    29.20   7.7738e+00   4.5169e-01
    29.30   8.2499e+00   4.5169e-01
    29.40   8.7524e+00   4.5169e-01
    29.50   9.2828e+00   4.5169e-01
    29.60   9.8424e+00   4.5169e-01
    29.70   1.0433e+01   4.5169e-01
    29.80   1.1055e+01   4.5169e-01
    29.90   1.1711e+01   4.5169e-01
    30.00   1.2403e+01   4.5169e-01
    30.10   1.3132e+01   4.5169e-01
    30.20   1.3900e+01   4.5169e-01
    30.30   1.4708e+01   4.5169e-01
    30.40   1.5560e+01   4.5169e-01
    30.50   1.6456e+01   4.5169e-01
    30.60   1.7400e+01   4.5169e-01
    30.70   1.8392e+01   4.5169e-01
    30.80   1.9436e+01   4.5169e-01
    30.90   2.0534e+01   4.5169e-01
    31.00   2.1688e+01   4.5169e-01
    31.10   2.2902e+01   4.5169e-01
    31.20   2.4177e+01   4.5169e-01
    31.30   2.5517e+01   4.5169e-01
    31.40   2.6924e+01   4.5169e-01
    31.50   2.8402e+01   4.5169e-01
    31.60   2.9954e+01   4.5169e-01
    31.70   3.1583e+01   4.5169e-01
    31.80   3.3292e+01   4.5169e-01
    31.90   3.5086e+01   4.5169e-01
    32.00   3.6968e+01   4.5169e-01
    32.10   3.8941e+01   4.5169e-01
    32.20   4.1010e+01   4.5169e-01
    32.30   4.3180e+01   4.5169e-01
    32.40   4.5453e+01   4.5169e-01
    32.50   4.7836e+01   4.5169e-01
    32.60   5.0331e+01   4.5169e-01
    32.70   5.2946e+01   4.5170e-01
    32.80   5.5684e+01   4.5170e-01
    32.90   5.8550e+01   4.5170e-01
    33.00   6.1550e+01   4.5170e-01
    33.10   6.4690e+01   4.5170e-01
    33.20   6.7976e+01   4.5170e-01
    33.30   7.1413e+01   4.5170e-01
    33.40   7.5008e+01   4.5170e-01
    33.50   7.8768e+01   4.5170e-01
    33.60   8.2698e+01   4.5170e-01
    33.70   8.6806e+01   4.5170e-01
    33.80   9.1100e+01   4.5170e-01
    33.90   9.5586e+01   4.5171e-01
    34.00   1.0027e+02   4.5171e-01
    34.10   1.0517e+02   4.5171e-01
    34.20   1.1028e+02   4.5171e-01
    34.30   1.1562e+02   4.5171e-01
    34.40   1.2119e+02   4.5171e-01
    34.50   1.2700e+02   4.5171e-01
    34.60   1.3307e+02   4.5171e-01
    34.70   1.3940e+02   4.5171e-01
    34.80   1.4600e+02   4.5172e-01
    34.90   1.5288e+02   4.5172e-01
    35.00   1.6006e+02   4.5172e-01
    35.10   1.6754e+02   4.5172e-01
    35.20   1.7534e+02   4.5172e-01
    35.30   1.8347e+02   4.5172e-01
    35.40   1.9194e+02   4.5172e-01
    35.50   2.0076e+02   4.5172e-01
    35.60   2.0995e+02   4.5173e-01
    35.70   2.1952e+02   4.5173e-01
    35.80   2.2948e+02   4.5173e-01
    35.90   2.3985e+02   4.5173e-01
    36.00   2.5064e+02   4.5173e-01
    36.10   2.6187e+02   4.5173e-01
    36.20   2.7355e+02   4.5173e-01
    36.30   2.8570e+02   4.5174e-01
    36.40   2.9834e+02   4.5174e-01
    36.50   3.1148e+02   4.5174e-01
    36.60   3.2515e+02   4.5174e-01
    36.70   3.3935e+02   4.5174e-01
    36.80   3.5411e+02   4.5174e-01
    36.90   3.6945e+02   4.5175e-01
    37.00   3.8539e+02   4.5175e-01
    37.10   4.0195e+02   4.5175e-01
    37.20   4.1914e+02   4.5175e-01
    37.30   4.3700e+02   4.5175e-01
    37.40   4.5553e+02   4.5176e-01
    37.50   4.7478e+02   4.5176e-01
    37.60   4.9475e+02   4.5176e-01
    37.70   5.1548e+02   4.5175e-01
    37.80   5.3698e+02   4.5175e-01
    37.90   5.5929e+02   4.5176e-01
    38.00   5.8243e+02   4.5176e-01
    38.10   6.0643e+02   4.5176e-01
    38.20   6.3131e+02   4.5176e-01
    38.30   6.5711e+02   4.5176e-01
    38.40   6.8384e+02   4.5177e-01
    38.50   7.1156e+02   4.5177e-01
    38.60   7.4027e+02   4.5177e-01
    38.70   7.7002e+02   4.5177e-01
    38.80   8.0084e+02   4.5177e-01
    38.90   8.3276e+02   4.5178e-01
    39.00   8.6581e+02   4.5178e-01
    39.10   9.0004e+02   4.5178e-01
    39.20   9.3547e+02   4.5178e-01
    39.30   9.7215e+02   4.5179e-01
    39.40   1.0101e+03   4.5179e-01
    39.50   1.0494e+03   4.5179e-01
    39.60   1.0900e+03   4.5179e-01
    39.70   1.1321e+03   4.5180e-01
    39.80   1.1755e+03   4.5180e-01
    39.90   1.2205e+03   4.5180e-01
    40.00   1.2670e+03   4.5180e-01
    40.10   1.3151e+03   4.5181e-01
    40.20   1.3647e+03   4.5181e-01
    40.30   1.4161e+03   4.5181e-01
    40.40   1.4692e+03   4.5181e-01
    40.50   1.5240e+03   4.5182e-01
    40.60   1.5807e+03   4.5182e-01
    40.70   1.6392e+03   4.5182e-01
    40.80   1.6996e+03   4.5181e-01
    40.90   1.7620e+03   4.5182e-01
    41.00   1.8264e+03   4.5182e-01
    41.10   1.8930e+03   4.5182e-01
    41.20   1.9616e+03   4.5183e-01
    41.30   2.0325e+03   4.5183e-01
    41.40   2.1056e+03   4.5183e-01
    41.50   2.1811e+03   4.5183e-01
    41.60   2.2589e+03   4.5184e-01
    41.70   2.3392e+03   4.5184e-01
    41.80   2.4220e+03   4.5184e-01
    41.90   2.5074e+03   4.5185e-01
    42.00   2.5954e+03   4.5185e-01
    42.10   2.6862e+03   4.5185e-01
    42.20   2.7798e+03   4.5186e-01
    42.30   2.8762e+03   4.5186e-01
    42.40   2.9756e+03   4.5186e-01
    42.50   3.0780e+03   4.5187e-01
    42.60   3.1835e+03   4.5186e-01
    42.70   3.2922e+03   4.5186e-01
    42.80   3.4042e+03   4.5187e-01
    42.90   3.5195e+03   4.5187e-01
    43.00   3.6382e+03   4.5187e-01
    43.10   3.7604e+03   4.5188e-01
    43.20   3.8862e+03   4.5188e-01
    43.30   4.0158e+03   4.5188e-01
    43.40   4.1491e+03   4.5189e-01
    43.50   4.2863e+03   4.5189e-01
    43.60   4.4274e+03   4.5189e-01
    43.70   4.5726e+03   4.5190e-01
    43.80   4.7220e+03   4.5190e-01
    43.90   4.8757e+03   4.5189e-01
    44.00   5.0337e+03   4.5190e-01
    44.10   5.1963e+03   4.5190e-01
    44.20   5.3634e+03   4.5190e-01
    44.30   5.5352e+03   4.5191e-01
    44.40   5.7117e+03   4.5191e-01
    44.50   5.8933e+03   4.5191e-01
    44.60   6.0798e+03   4.5192e-01
    44.70   6.2715e+03   4.5192e-01
    44.80   6.4684e+03   4.5193e-01
    44.90   6.6708e+03   4.5192e-01
    45.00   6.8786e+03   4.5192e-01
    45.10   7.0921e+03   4.5193e-01
    45.20   7.3114e+03   4.5193e-01
    45.30   7.5365e+03   4.5193e-01
    45.40   7.7677e+03   4.5194e-01
    45.50   8.0050e+03   4.5194e-01
    45.60   8.2486e+03   4.5195e-01
    45.70   8.4987e+03   4.5195e-01
    45.80   8.7554e+03   4.5194e-01
    45.90   9.0187e+03   4.5195e-01
    46.00   9.2890e+03   4.5195e-01
    46.10   9.5662e+03   4.5196e-01
    46.20   9.8507e+03   4.5196e-01
    46.30   1.0142e+04   4.5196e-01
    46.40   1.0442e+04   4.5197e-01
    46.50   1.0749e+04   4.5196e-01
    46.60   1.1063e+04   4.5197e-01
    46.70   1.1386e+04   4.5197e-01
    46.80   1.1717e+04   4.5198e-01
    46.90   1.2056e+04   4.5198e-01
    47.00   1.2403e+04   4.5198e-01
    47.10   1.2759e+04   4.5199e-01
    47.20   1.3124e+04   4.5198e-01
    47.30   1.3498e+04   4.5199e-01
    47.40   1.3882e+04   4.5199e-01
    47.50   1.4274e+04   4.5199e-01
    47.60   1.4676e+04   4.5200e-01
    47.70   1.5088e+04   4.5200e-01
    47.80   1.5510e+04   4.5200e-01
    47.90   1.5942e+04   4.5200e-01
    48.00   1.6384e+04   4.5201e-01
    48.10   1.6837e+04   4.5201e-01
    48.20   1.7301e+04   4.5202e-01
    48.30   1.7776e+04   4.5201e-01
    48.40   1.8261e+04   4.5201e-01
    48.50   1.8759e+04   4.5202e-01
    48.60   1.9267e+04   4.5202e-01
    48.70   1.9788e+04   4.5203e-01
    48.80   2.0321e+04   4.5202e-01
    48.90   2.0866e+04   4.5203e-01
    49.00   2.1423e+04   4.5203e-01
    49.10   2.1994e+04   4.5204e-01
    49.20   2.2577e+04   4.5204e-01
    49.30   2.3173e+04   4.5204e-01
    49.40   2.3783e+04   4.5204e-01
    49.50   2.4407e+04   4.5205e-01
    49.60   2.5045e+04   4.5205e-01
    49.70   2.5697e+04   4.5205e-01
    49.80   2.6363e+04   4.5205e-01
    49.90   2.7044e+04   4.5206e-01
    50.00   2.7740e+04   4.5206e-01
    50.10   2.8452e+04   4.5205e-01
    50.20   2.9179e+04   4.5206e-01
    50.30   2.9922e+04   4.5206e-01
    50.40   3.0681e+04   4.5207e-01
    50.50   3.1456e+04   4.5206e-01
    50.60   3.2248e+04   4.5207e-01
    50.70   3.3057e+04   4.5207e-01
    50.80   3.3883e+04   4.5208e-01
    50.90   3.4727e+04   4.5207e-01
    51.00   3.5588e+04   4.5208e-01
    51.10   3.6468e+04   4.5208e-01
    51.20   3.7366e+04   4.5208e-01
    51.30   3.8283e+04   4.5208e-01
    51.40   3.9220e+04   4.5209e-01
    51.50   4.0175e+04   4.5210e-01
    51.60   4.1150e+04   4.5209e-01
    51.70   4.2146e+04   4.5210e-01
    51.80   4.3161e+04   4.5210e-01
    51.90   4.4198e+04   4.5210e-01
    52.00   4.5255e+04   4.5210e-01
    52.10   4.6334e+04   4.5211e-01
    52.20   4.7435e+04   4.5210e-01
    52.30   4.8558e+04   4.5211e-01
    52.40   4.9703e+04   4.5211e-01
    52.50   5.0871e+04   4.5211e-01
    52.60   5.2062e+04   4.5211e-01
    52.70   5.3277e+04   4.5212e-01
    52.80   5.4516e+04   4.5211e-01
    52.90   5.5779e+04   4.5212e-01
    53.00   5.7066e+04   4.5211e-01
    53.10   5.8379e+04   4.5212e-01
    53.20   5.9717e+04   4.5213e-01
    53.30   6.1081e+04   4.5212e-01
    53.40   6.2471e+04   4.5213e-01
    53.50   6.3888e+04   4.5213e-01
    53.60   6.5332e+04   4.5213e-01
    53.70   6.6803e+04   4.5213e-01
    53.80   6.8302e+04   4.5213e-01
    53.90   6.9830e+04   4.5213e-01
    54.00   7.1386e+04   4.5213e-01
    54.10   7.2971e+04   4.5214e-01
    54.20   7.4586e+04   4.5214e-01
    54.30   7.6230e+04   4.5214e-01
    54.40   7.7905e+04   4.5214e-01
    54.50   7.9611e+04   4.5214e-01
    54.60   8.1349e+04   4.5214e-01
    54.70   8.3118e+04   4.5214e-01
    54.80   8.4919e+04   4.5214e-01
    54.90   8.6753e+04   4.5214e-01
    55.00   8.8620e+04   4.5215e-01
    55.10   9.0520e+04   4.5214e-01
    55.20   9.2455e+04   4.5215e-01
    55.30   9.4424e+04   4.5214e-01
    55.40   9.6428e+04   4.5215e-01
    55.50   9.8468e+04   4.5215e-01
    55.60   1.0054e+05   4.5215e-01
    55.70   1.0266e+05   4.5215e-01
    55.80   1.0481e+05   4.5215e-01
    55.90   1.0699e+05   4.5215e-01
    56.00   1.0922e+05   4.5215e-01
    56.10   1.1148e+05   4.5215e-01
    56.20   1.1378e+05   4.5216e-01
    56.30   1.1612e+05   4.5215e-01
    56.40   1.1851e+05   4.5216e-01
    56.50   1.2093e+05   4.5215e-01
    56.60   1.2339e+05   4.5216e-01
    56.70   1.2590e+05   4.5216e-01
    56.80   1.2845e+05   4.5215e-01
    56.90   1.3104e+05   4.5216e-01
    57.00   1.3367e+05   4.5215e-01
    57.10   1.3635e+05   4.5216e-01
    57.20   1.3907e+05   4.5216e-01
    57.30   1.4184e+05   4.5215e-01
    57.40   1.4465e+05   4.5216e-01
    57.50   1.4751e+05   4.5216e-01
    57.60   1.5042e+05   4.5215e-01
    57.70   1.5337e+05   4.5216e-01
    57.80   1.5637e+05   4.5215e-01
    57.90   1.5942e+05   4.5215e-01
    58.00   1.6252e+05   4.5216e-01
    58.10   1.6567e+05   4.5215e-01
    58.20   1.6887e+05   4.5215e-01
    58.30   1.7212e+05   4.5215e-01
    58.40   1.7543e+05   4.5215e-01
    58.50   1.7878e+05   4.5215e-01
    58.60   1.8219e+05   4.5215e-01
    58.70   1.8565e+05   4.5215e-01
    58.80   1.8917e+05   4.5215e-01
    58.90   1.9274e+05   4.5214e-01
    59.00   1.9636e+05   4.5215e-01
    59.10   2.0004e+05   4.5215e-01
    59.20   2.0378e+05   4.5214e-01
    59.30   2.0758e+05   4.5214e-01
    59.40   2.1143e+05   4.5214e-01
    59.50   2.1535e+05   4.5214e-01
    59.60   2.1932e+05   4.5214e-01
    59.70   2.2335e+05   4.5213e-01
    59.80   2.2745e+05   4.5214e-01
    59.90   2.3160e+05   4.5214e-01
    60.00   2.3582e+05   4.5213e-01
    60.10   2.4010e+05   4.5213e-01
    60.20   2.4445e+05   4.5213e-01
    60.30   2.4886e+05   4.5212e-01
    60.40   2.5333e+05   4.5213e-01
    60.50   2.5787e+05   4.5213e-01
    60.60   2.6248e+05   4.5212e-01
    60.70   2.6715e+05   4.5212e-01
    60.80   2.7190e+05   4.5212e-01
    60.90   2.7671e+05   4.5211e-01
    61.00   2.8159e+05   4.5211e-01
    61.10   2.8654e+05   4.5211e-01
    61.20   2.9156e+05   4.5211e-01
    61.30   2.9666e+05   4.5211e-01
    61.40   3.0182e+05   4.5211e-01
    61.50   3.0706e+05   4.5210e-01
    61.60   3.1238e+05   4.5210e-01
    61.70   3.1777e+05   4.5210e-01
    61.80   3.2323e+05   4.5209e-01
    61.90   3.2877e+05   4.5209e-01
    62.00   3.3439e+05   4.5209e-01
    62.10   3.4009e+05   4.5208e-01
    62.20   3.4587e+05   4.5208e-01
    62.30   3.5172e+05   4.5208e-01
    62.40   3.5766e+05   4.5207e-01
    62.50   3.6368e+05   4.5207e-01
    62.60   3.6978e+05   4.5207e-01
    62.70   3.7597e+05   4.5206e-01
    62.80   3.8223e+05   4.5206e-01
    62.90   3.8859e+05   4.5206e-01
    63.00   3.9502e+05   4.5206e-01
    63.10   4.0155e+05   4.5205e-01
    63.20   4.0816e+05   4.5204e-01
    63.30   4.1486e+05   4.5204e-01
    63.40   4.2165e+05   4.5203e-01
    63.50   4.2853e+05   4.5203e-01
    63.60   4.3550e+05   4.5203e-01
    63.70   4.4257e+05   4.5202e-01
    63.80   4.4972e+05   4.5202e-01
    63.90   4.5697e+05   4.5202e-01
    64.00   4.6431e+05   4.5200e-01
    64.10   4.7175e+05   4.5200e-01
    64.20   4.7929e+05   4.5200e-01
    64.30   4.8692e+05   4.5200e-01
    64.40   4.9465e+05   4.5199e-01
    64.50   5.0248e+05   4.5198e-01
    64.60   5.1041e+05   4.5198e-01
    64.70   5.1844e+05   4.5197e-01
    64.80   5.2657e+05   4.5197e-01
    64.90   5.3480e+05   4.5196e-01
    65.00   5.4314e+05   4.5196e-01
    65.10   5.5159e+05   4.5195e-01
    65.20   5.6014e+05   4.5195e-01
    65.30   5.6879e+05   4.5194e-01
    65.40   5.7755e+05   4.5193e-01
    65.50   5.8643e+05   4.5193e-01
    65.60   5.9541e+05   4.5192e-01
    65.70   6.0450e+05   4.5192e-01
    65.80   6.1370e+05   4.5191e-01
    65.90   6.2302e+05   4.5190e-01
    66.00   6.3245e+05   4.5190e-01
    66.10   6.4199e+05   4.5190e-01
    66.20   6.5165e+05   4.5188e-01
    66.30   6.6142e+05   4.5188e-01
    66.40   6.7132e+05   4.5187e-01
    66.50   6.8133e+05   4.5187e-01
    66.60   6.9146e+05   4.5185e-01
    66.70   7.0171e+05   4.5185e-01
    66.80   7.1208e+05   4.5185e-01
    66.90   7.2258e+05   4.5183e-01
    67.00   7.3320e+05   4.5183e-01
    67.10   7.4394e+05   4.5182e-01
    67.20   7.5481e+05   4.5182e-01
    67.30   7.6581e+05   4.5180e-01
    67.40   7.7693e+05   4.5180e-01
    67.50   7.8819e+05   4.5179e-01
    67.60   7.9957e+05   4.5179e-01
    67.70   8.1109e+05   4.5177e-01
    67.80   8.2273e+05   4.5176e-01
    67.90   8.3451e+05   4.5176e-01
    68.00   8.4643e+05   4.5175e-01
    68.10   8.5848e+05   4.5174e-01
    68.20   8.7066e+05   4.5173e-01
    68.30   8.8299e+05   4.5172e-01
    68.40   8.9545e+05   4.5172e-01
    68.50   9.0805e+05   4.5170e-01
    68.60   9.2080e+05   4.5169e-01
    68.70   9.3368e+05   4.5169e-01
    68.80   9.4671e+05   4.5168e-01
    68.90   9.5989e+05   4.5166e-01
    69.00   9.7321e+05   4.5166e-01
    69.10   9.8667e+05   4.5165e-01
    69.20   1.0003e+06   4.5164e-01
    69.30   1.0140e+06   4.5163e-01
    69.40   1.0280e+06   4.5162e-01
    69.50   1.0420e+06   4.5161e-01
    69.60   1.0562e+06   4.5160e-01
    69.70   1.0706e+06   4.5159e-01
    69.80   1.0851e+06   4.5158e-01
    69.90   1.0998e+06   4.5157e-01
    70.00   1.1147e+06   4.5156e-01
    70.10   1.1296e+06   4.5155e-01
    70.20   1.1448e+06   4.5153e-01
    70.30   1.1601e+06   4.5152e-01
    70.40   1.1756e+06   4.5151e-01
    70.50   1.1912e+06   4.5151e-01
    70.60   1.2070e+06   4.5150e-01
    70.70   1.2230e+06   4.5148e-01
    70.80   1.2391e+06   4.5147e-01
    70.90   1.2554e+06   4.5146e-01
    71.00   1.2719e+06   4.5145e-01
    71.10   1.2886e+06   4.5144e-01
    71.20   1.3054e+06   4.5142e-01
    71.30   1.3224e+06   4.5141e-01
    71.40   1.3395e+06   4.5140e-01
    71.50   1.3569e+06   4.5139e-01
    71.60   1.3744e+06   4.5137e-01
    71.70   1.3921e+06   4.5136e-01
    71.80   1.4099e+06   4.5135e-01
    71.90   1.4280e+06   4.5134e-01
    72.00   1.4462e+06   4.5133e-01
    72.10   1.4646e+06   4.5130e-01
    72.20   1.4832e+06   4.5129e-01
    72.30   1.5020e+06   4.5128e-01
    72.40   1.5210e+06   4.5127e-01
    72.50   1.5401e+06   4.5126e-01
    72.60   1.5595e+06   4.5124e-01
    72.70   1.5790e+06   4.5123e-01
    72.80   1.5987e+06   4.5121e-01
    72.90   1.6187e+06   4.5120e-01
    73.00   1.6388e+06   4.5119e-01
    73.10   1.6591e+06   4.5117e-01
    73.20   1.6796e+06   4.5115e-01
    73.30   1.7003e+06   4.5114e-01
    73.40   1.7212e+06   4.5113e-01
    73.50   1.7423e+06   4.5112e-01
    73.60   1.7636e+06   4.5109e-01
    73.70   1.7851e+06   4.5108e-01
    73.80   1.8068e+06   4.5107e-01
    73.90   1.8288e+06   4.5105e-01
    74.00   1.8509e+06   4.5104e-01
    74.10   1.8732e+06   4.5103e-01
    74.20   1.8958e+06   4.5100e-01
    74.30   1.9185e+06   4.5099e-01
    74.40   1.9415e+06   4.5097e-01
    74.50   1.9647e+06   4.5096e-01
    74.60   1.9881e+06   4.5095e-01
    74.70   2.0117e+06   4.5092e-01
    74.80   2.0355e+06   4.5091e-01
    74.90   2.0596e+06   4.5089e-01
    75.00   2.0839e+06   4.5088e-01
    75.10   2.1084e+06   4.5086e-01
    75.20   2.1331e+06   4.5085e-01
    75.30   2.1580e+06   4.5082e-01
    75.40   2.1832e+06   4.5081e-01
    75.50   2.2086e+06   4.5079e-01
    75.60   2.2342e+06   4.5077e-01
    75.70   2.2601e+06   4.5076e-01
    75.80   2.2862e+06   4.5074e-01
    75.90   2.3125e+06   4.5072e-01
    76.00   2.3390e+06   4.5070e-01
    76.10   2.3658e+06   4.5068e-01
    76.20   2.3929e+06   4.5067e-01
    76.30   2.4201e+06   4.5065e-01
    76.40   2.4476e+06   4.5063e-01
    76.50   2.4754e+06   4.5060e-01
    76.60   2.5034e+06   4.5059e-01
    76.70   2.5316e+06   4.5057e-01
    76.80   2.5601e+06   4.5055e-01
    76.90   2.5888e+06   4.5053e-01
    77.00   2.6178e+06   4.5052e-01
    77.10   2.6471e+06   4.5050e-01
    77.20   2.6765e+06   4.5047e-01
    77.30   2.7063e+06   4.5045e-01
    77.40   2.7363e+06   4.5043e-01
    77.50   2.7665e+06   4.5041e-01
    77.60   2.7970e+06   4.5040e-01
    77.70   2.8278e+06   4.5038e-01
    77.80   2.8588e+06   4.5035e-01
    77.90   2.8901e+06   4.5033e-01
    78.00   2.9216e+06   4.5031e-01
    78.10   2.9534e+06   4.5029e-01
    78.20   2.9855e+06   4.5027e-01
    78.30   3.0178e+06   4.5025e-01
    78.40   3.0504e+06   4.5023e-01
    78.50   3.0833e+06   4.5020e-01
    78.60   3.1165e+06   4.5018e-01
    78.70   3.1499e+06   4.5016e-01
    78.80   3.1836e+06   4.5014e-01
    78.90   3.2176e+06   4.5012e-01
    79.00   3.2518e+06   4.5010e-01
    79.10   3.2864e+06   4.5008e-01
    79.20   3.3212e+06   4.5004e-01
    79.30   3.3563e+06   4.5002e-01
    79.40   3.3917e+06   4.5000e-01
    79.50   3.4273e+06   4.4998e-01
    79.60   3.4633e+06   4.4996e-01
    79.70   3.4995e+06   4.4994e-01
    79.80   3.5360e+06   4.4991e-01
    79.90   3.5729e+06   4.4989e-01
    80.00   3.6100e+06   4.4986e-01
    80.10   3.6474e+06   4.4984e-01
    80.20   3.6851e+06   4.4981e-01
    80.30   3.7231e+06   4.4979e-01
    80.40   3.7614e+06   4.4977e-01
    80.50   3.8000e+06   4.4974e-01
    80.60   3.8389e+06   4.4972e-01
    80.70   3.8781e+06   4.4970e-01
    80.80   3.9176e+06   4.4966e-01
    80.90   3.9574e+06   4.4964e-01
    81.00   3.9975e+06   4.4961e-01
    81.10   4.0380e+06   4.4959e-01
    81.20   4.0787e+06   4.4957e-01
    81.30   4.1197e+06   4.4954e-01
    81.40   4.1611e+06   4.4952e-01
    81.50   4.2028e+06   4.4949e-01
    81.60   4.2448e+06   4.4946e-01
    81.70   4.2871e+06   4.4943e-01
    81.80   4.3297e+06   4.4941e-01
    81.90   4.3727e+06   4.4938e-01
    82.00   4.4160e+06   4.4935e-01
    82.10   4.4596e+06   4.4933e-01
    82.20   4.5035e+06   4.4930e-01
    82.30   4.5478e+06   4.4928e-01
    82.40   4.5924e+06   4.4925e-01
    82.50   4.6373e+06   4.4921e-01
    82.60   4.6825e+06   4.4919e-01
    82.70   4.7281e+06   4.4916e-01
    82.80   4.7740e+06   4.4913e-01
    82.90   4.8203e+06   4.4911e-01
    83.00   4.8669e+06   4.4908e-01
    83.10   4.9138e+06   4.4905e-01
    83.20   4.9611e+06   4.4902e-01
    83.30   5.0087e+06   4.4899e-01
    83.40   5.0567e+06   4.4896e-01
    83.50   5.1050e+06   4.4893e-01
    83.60   5.1537e+06   4.4890e-01
    83.70   5.2027e+06   4.4887e-01
    83.80   5.2520e+06   4.4884e-01
    83.90   5.3017e+06   4.4881e-01
    84.00   5.3518e+06   4.4879e-01
    84.10   5.4022e+06   4.4876e-01
    84.20   5.4530e+06   4.4873e-01
    84.30   5.5041e+06   4.4870e-01
    84.40   5.5556e+06   4.4867e-01
    84.50   5.6075e+06   4.4863e-01
    84.60   5.6597e+06   4.4860e-01
    84.70   5.7123e+06   4.4857e-01
    84.80   5.7653e+06   4.4854e-01
    84.90   5.8186e+06   4.4851e-01
    85.00   5.8723e+06   4.4848e-01
    85.10   5.9264e+06   4.4844e-01
    85.20   5.9808e+06   4.4841e-01
    85.30   6.0356e+06   4.4838e-01
    85.40   6.0908e+06   4.4835e-01
    85.50   6.1464e+06   4.4832e-01
    85.60   6.2023e+06   4.4828e-01
    85.70   6.2586e+06   4.4825e-01
    85.80   6.3154e+06   4.4821e-01
    85.90   6.3725e+06   4.4818e-01
    86.00   6.4299e+06   4.4815e-01
    86.10   6.4878e+06   4.4812e-01
    86.20   6.5461e+06   4.4808e-01
    86.30   6.6047e+06   4.4805e-01
    86.40   6.6637e+06   4.4802e-01
    86.50   6.7232e+06   4.4798e-01
    86.60   6.7830e+06   4.4795e-01
    86.70   6.8432e+06   4.4792e-01
    86.80   6.9039e+06   4.4788e-01
    86.90   6.9649e+06   4.4784e-01
    87.00   7.0263e+06   4.4781e-01
    87.10   7.0882e+06   4.4777e-01
    87.20   7.1504e+06   4.4774e-01
    87.30   7.2130e+06   4.4770e-01
    87.40   7.2761e+06   4.4767e-01
    87.50   7.3395e+06   4.4763e-01
    87.60   7.4034e+06   4.4760e-01
    87.70   7.4677e+06   4.4756e-01
    87.80   7.5324e+06   4.4753e-01
    87.90   7.5975e+06   4.4749e-01
    88.00   7.6631e+06   4.4746e-01
    88.10   7.7290e+06   4.4742e-01
    88.20   7.7954e+06   4.4738e-01
    88.30   7.8622e+06   4.4734e-01
    88.40   7.9294e+06   4.4730e-01
    88.50   7.9971e+06   4.4726e-01
    88.60   8.0652e+06   4.4723e-01
    88.70   8.1337e+06   4.4719e-01
    88.80   8.2026e+06   4.4715e-01
    88.90   8.2720e+06   4.4712e-01
    89.00   8.3418e+06   4.4708e-01
    89.10   8.4120e+06   4.4704e-01
    89.20   8.4827e+06   4.4700e-01
    89.30   8.5538e+06   4.4696e-01
    89.40   8.6254e+06   4.4693e-01
    89.50   8.6974e+06   4.4689e-01
    89.60   8.7698e+06   4.4685e-01
    89.70   8.8427e+06   4.4681e-01
    89.80   8.9161e+06   4.4677e-01
    89.90   8.9899e+06   4.4673e-01
    90.00   9.0641e+06   4.4668e-01
    90.10   9.1388e+06   4.4664e-01
    90.20   9.2140e+06   4.4660e-01
    90.30   9.2896e+06   4.4656e-01
    90.40   9.3656e+06   4.4652e-01
    90.50   9.4421e+06   4.4648e-01
    90.60   9.5191e+06   4.4644e-01
    90.70   9.5966e+06   4.4640e-01
    90.80   9.6745e+06   4.4636e-01
    90.90   9.7528e+06   4.4632e-01
    91.00   9.8317e+06   4.4628e-01
    91.10   9.9110e+06   4.4624e-01
    91.20   9.9908e+06   4.4620e-01
    91.30   1.0071e+07   4.4616e-01
    91.40   1.0152e+07   4.4611e-01
    91.50   1.0233e+07   4.4607e-01
    91.60   1.0315e+07   4.4603e-01
    91.70   1.0397e+07   4.4599e-01
    91.80   1.0479e+07   4.4594e-01
    91.90   1.0563e+07   4.4590e-01
    92.00   1.0646e+07   4.4586e-01
    92.10   1.0730e+07   4.4582e-01
    92.20   1.0815e+07   4.4577e-01
    92.30   1.0900e+07   4.4572e-01
    92.40   1.0985e+07   4.4568e-01
    92.50   1.1071e+07   4.4563e-01
    92.60   1.1158e+07   4.4559e-01
    92.70   1.1245e+07   4.4554e-01
    92.80   1.1333e+07   4.4550e-01
    92.90   1.1421e+07   4.4546e-01
    93.00   1.1509e+07   4.4541e-01
    93.10   1.1598e+07   4.4537e-01
    93.20   1.1688e+07   4.4532e-01
    93.30   1.1778e+07   4.4528e-01
    93.40   1.1868e+07   4.4523e-01
    93.50   1.1959e+07   4.4519e-01
    93.60   1.2051e+07   4.4514e-01
    93.70   1.2143e+07   4.4509e-01
    93.80   1.2235e+07   4.4505e-01
    93.90   1.2329e+07   4.4500e-01
    94.00   1.2422e+07   4.4496e-01
    94.10   1.2516e+07   4.4491e-01
    94.20   1.2611e+07   4.4486e-01
    94.30   1.2706e+07   4.4482e-01
    94.40   1.2802e+07   4.4477e-01
    94.50   1.2898e+07   4.4472e-01
    94.60   1.2995e+07   4.4467e-01
    94.70   1.3092e+07   4.4463e-01
    94.80   1.3190e+07   4.4458e-01
    94.90   1.3288e+07   4.4453e-01
    95.00   1.3387e+07   4.4448e-01
    95.10   1.3487e+07   4.4443e-01
    95.20   1.3587e+07   4.4439e-01
    95.30   1.3687e+07   4.4434e-01
    95.40   1.3788e+07   4.4429e-01
    95.50   1.3890e+07   4.4424e-01
    95.60   1.3992e+07   4.4419e-01
    95.70   1.4094e+07   4.4414e-01
    95.80   1.4198e+07   4.4409e-01
    95.90   1.4301e+07   4.4404e-01
    96.00   1.4406e+07   4.4399e-01
    96.10   1.4510e+07   4.4394e-01
    96.20   1.4616e+07   4.4389e-01
    96.30   1.4722e+07   4.4384e-01
    96.40   1.4828e+07   4.4378e-01
    96.50   1.4935e+07   4.4373e-01
    96.60   1.5043e+07   4.4368e-01
    96.70   1.5151e+07   4.4363e-01
    96.80   1.5260e+07   4.4358e-01
    96.90   1.5369e+07   4.4352e-01
    97.00   1.5479e+07   4.4347e-01
    97.10   1.5590e+07   4.4342e-01
    97.20   1.5701e+07   4.4337e-01
    97.30   1.5812e+07   4.4332e-01
    97.40   1.5924e+07   4.4326e-01
    97.50   1.6037e+07   4.4321e-01
    97.60   1.6151e+07   4.4316e-01
    97.70   1.6264e+07   4.4311e-01
    97.80   1.6379e+07   4.4305e-01
    97.90   1.6494e+07   4.4300e-01
    98.00   1.6610e+07   4.4295e-01
    98.10   1.6726e+07   4.4289e-01
    98.20   1.6843e+07   4.4284e-01
    98.30   1.6960e+07   4.4279e-01
    98.40   1.7078e+07   4.4273e-01
    98.50   1.7197e+07   4.4268e-01
    98.60   1.7316e+07   4.4262e-01
    98.70   1.7436e+07   4.4257e-01
    98.80   1.7556e+07   4.4251e-01
    98.90   1.7677e+07   4.4246e-01
    99.00   1.7799e+07   4.4240e-01
    99.10   1.7921e+07   4.4235e-01
    99.20   1.8044e+07   4.4229e-01
    99.30   1.8167e+07   4.4224e-01
    99.40   1.8291e+07   4.4218e-01
    99.50   1.8415e+07   4.4212e-01
    99.60   1.8541e+07   4.4207e-01
    99.70   1.8666e+07   4.4201e-01
    99.80   1.8793e+07   4.4196e-01
    99.90   1.8920e+07   4.4190e-01
   100.00   1.9048e+07   4.4184e-01
   100.10   1.9176e+07   4.4178e-01
   100.20   1.9305e+07   4.4173e-01
   100.30   1.9434e+07   4.4167e-01
   100.40   1.9564e+07   4.4161e-01
   100.50   1.9695e+07   4.4156e-01
   100.60   1.9827e+07   4.4151e-01
   100.70   1.9959e+07   4.4145e-01
   100.80   2.0091e+07   4.4139e-01
   100.90   2.0225e+07   4.4133e-01
   101.00   2.0359e+07   4.4127e-01
   101.10   2.0493e+07   4.4121e-01
   101.20   2.0628e+07   4.4116e-01
   101.30   2.0764e+07   4.4110e-01
   101.40   2.0901e+07   4.4104e-01
   101.50   2.1038e+07   4.4098e-01
   101.60   2.1175e+07   4.4092e-01
   101.70   2.1314e+07   4.4086e-01
   101.80   2.1453e+07   4.4080e-01
   101.90   2.1593e+07   4.4074e-01
   102.00   2.1733e+07   4.4068e-01
   102.10   2.1874e+07   4.4062e-01
   102.20   2.2016e+07   4.4056e-01
   102.30   2.2158e+07   4.4049e-01
   102.40   2.2301e+07   4.4043e-01
   102.50   2.2444e+07   4.4037e-01
   102.60   2.2589e+07   4.4031e-01
   102.70   2.2734e+07   4.4025e-01
   102.80   2.2879e+07   4.4019e-01
   102.90   2.3026e+07   4.4013e-01
   103.00   2.3173e+07   4.4006e-01
   103.10   2.3320e+07   4.4000e-01
   103.20   2.3468e+07   4.3994e-01
   103.30   2.3617e+07   4.3988e-01
   103.40   2.3767e+07   4.3981e-01
   103.50   2.3917e+07   4.3975e-01
   103.60   2.4068e+07   4.3969e-01
   103.70   2.4220e+07   4.3962e-01
   103.80   2.4372e+07   4.3956e-01
   103.90   2.4525e+07   4.3950e-01
   104.00   2.4679e+07   4.3943e-01
   104.10   2.4833e+07   4.3937e-01
   104.20   2.4989e+07   4.3931e-01
   104.30   2.5144e+07   4.3924e-01
   104.40   2.5301e+07   4.3918e-01
   104.50   2.5458e+07   4.3911e-01
   104.60   2.5616e+07   4.3905e-01
   104.70   2.5774e+07   4.3898e-01
   104.80   2.5934e+07   4.3893e-01
   104.90   2.6094e+07   4.3886e-01
   105.00   2.6254e+07   4.3880e-01
   105.10   2.6416e+07   4.3873e-01
   105.20   2.6578e+07   4.3867e-01
   105.30   2.6740e+07   4.3860e-01
   105.40   2.6904e+07   4.3853e-01
   105.50   2.7068e+07   4.3847e-01
   105.60   2.7233e+07   4.3840e-01
   105.70   2.7399e+07   4.3833e-01
   105.80   2.7565e+07   4.3827e-01
   105.90   2.7732e+07   4.3820e-01
   106.00   2.7900e+07   4.3813e-01
   106.10   2.8068e+07   4.3807e-01
   106.20   2.8237e+07   4.3800e-01
   106.30   2.8407e+07   4.3793e-01
   106.40   2.8578e+07   4.3786e-01
   106.50   2.8749e+07   4.3779e-01
   106.60   2.8922e+07   4.3773e-01
   106.70   2.9094e+07   4.3766e-01
   106.80   2.9268e+07   4.3759e-01
   106.90   2.9442e+07   4.3752e-01
   107.00   2.9617e+07   4.3745e-01
   107.10   2.9793e+07   4.3738e-01
   107.20   2.9970e+07   4.3731e-01
   107.30   3.0147e+07   4.3725e-01
   107.40   3.0325e+07   4.3719e-01
   107.50   3.0504e+07   4.3712e-01
   107.60   3.0683e+07   4.3705e-01
   107.70   3.0863e+07   4.3698e-01
   107.80   3.1045e+07   4.3691e-01
   107.90   3.1226e+07   4.3684e-01
   108.00   3.1409e+07   4.3677e-01
   108.10   3.1592e+07   4.3670e-01
   108.20   3.1776e+07   4.3662e-01
   108.30   3.1961e+07   4.3655e-01
   108.40   3.2146e+07   4.3648e-01
   108.50   3.2333e+07   4.3641e-01
   108.60   3.2520e+07   4.3634e-01
   108.70   3.2708e+07   4.3627e-01
   108.80   3.2896e+07   4.3620e-01
   108.90   3.3086e+07   4.3612e-01
   109.00   3.3276e+07   4.3605e-01
   109.10   3.3467e+07   4.3598e-01
   109.20   3.3659e+07   4.3591e-01
   109.30   3.3851e+07   4.3584e-01
   109.40   3.4044e+07   4.3577e-01
   109.50   3.4238e+07   4.3570e-01
   109.60   3.4433e+07   4.3563e-01
   109.70   3.4629e+07   4.3555e-01
   109.80   3.4825e+07   4.3548e-01
   109.90   3.5022e+07   4.3541e-01
   110.00   3.5220e+07   4.3533e-01
   110.10   3.5419e+07   4.3526e-01
   110.20   3.5619e+07   4.3519e-01
   110.30   3.5819e+07   4.3511e-01
   110.40   3.6020e+07   4.3504e-01
   110.50   3.6222e+07   4.3496e-01
   110.60   3.6425e+07   4.3489e-01
   110.70   3.6629e+07   4.3481e-01
   110.80   3.6833e+07   4.3474e-01
   110.90   3.7038e+07   4.3466e-01
   111.00   3.7244e+07   4.3459e-01
   111.10   3.7451e+07   4.3451e-01
   111.20   3.7659e+07   4.3445e-01
   111.30   3.7867e+07   4.3437e-01
   111.40   3.8076e+07   4.3430e-01
   111.50   3.8287e+07   4.3422e-01
   111.60   3.8497e+07   4.3414e-01
   111.70   3.8709e+07   4.3407e-01
   111.80   3.8922e+07   4.3399e-01
   111.90   3.9135e+07   4.3392e-01
   112.00   3.9349e+07   4.3384e-01
   112.10   3.9564e+07   4.3376e-01
   112.20   3.9780e+07   4.3368e-01
   112.30   3.9997e+07   4.3361e-01
   112.40   4.0214e+07   4.3353e-01
   112.50   4.0433e+07   4.3345e-01
   112.60   4.0652e+07   4.3338e-01
   112.70   4.0872e+07   4.3331e-01
   112.80   4.1093e+07   4.3323e-01
   112.90   4.1315e+07   4.3315e-01
   113.00   4.1537e+07   4.3307e-01
   113.10   4.1761e+07   4.3299e-01
   113.20   4.1985e+07   4.3292e-01
   113.30   4.2210e+07   4.3284e-01
   113.40   4.2436e+07   4.3276e-01
   113.50   4.2663e+07   4.3268e-01
   113.60   4.2891e+07   4.3260e-01
   113.70   4.3120e+07   4.3252e-01
   113.80   4.3349e+07   4.3244e-01
   113.90   4.3580e+07   4.3236e-01
   114.00   4.3811e+07   4.3228e-01
   114.10   4.4043e+07   4.3221e-01
   114.20   4.4276e+07   4.3213e-01
   114.30   4.4510e+07   4.3205e-01
   114.40   4.4744e+07   4.3197e-01
   114.50   4.4980e+07   4.3189e-01
   114.60   4.5216e+07   4.3181e-01
   114.70   4.5454e+07   4.3173e-01
   114.80   4.5692e+07   4.3165e-01
   114.90   4.5931e+07   4.3157e-01
   115.00   4.6171e+07   4.3149e-01
   115.10   4.6412e+07   4.3141e-01
   115.20   4.6654e+07   4.3132e-01
   115.30   4.6897e+07   4.3124e-01
   115.40   4.7140e+07   4.3116e-01
   115.50   4.7385e+07   4.3109e-01
   115.60   4.7630e+07   4.3101e-01
   115.70   4.7876e+07   4.3092e-01
   115.80   4.8124e+07   4.3084e-01
   115.90   4.8372e+07   4.3076e-01
   116.00   4.8621e+07   4.3068e-01
   116.10   4.8871e+07   4.3059e-01
   116.20   4.9122e+07   4.3051e-01
   116.30   4.9374e+07   4.3043e-01
   116.40   4.9626e+07   4.3034e-01
   116.50   4.9880e+07   4.3026e-01
   116.60   5.0135e+07   4.3018e-01
   116.70   5.0390e+07   4.3010e-01
   116.80   5.0646e+07   4.3002e-01
   116.90   5.0904e+07   4.2994e-01
   117.00   5.1162e+07   4.2985e-01
   117.10   5.1421e+07   4.2977e-01
   117.20   5.1682e+07   4.2968e-01
   117.30   5.1943e+07   4.2960e-01
   117.40   5.2205e+07   4.2951e-01
   117.50   5.2468e+07   4.2943e-01
   117.60   5.2732e+07   4.2934e-01
   117.70   5.2997e+07   4.2926e-01
   117.80   5.3262e+07   4.2917e-01
   117.90   5.3529e+07   4.2910e-01
   118.00   5.3797e+07   4.2901e-01
   118.10   5.4066e+07   4.2893e-01
   118.20   5.4336e+07   4.2884e-01
   118.30   5.4606e+07   4.2876e-01
   118.40   5.4878e+07   4.2867e-01
   118.50   5.5150e+07   4.2858e-01
   118.60   5.5424e+07   4.2850e-01
   118.70   5.5699e+07   4.2841e-01
   118.80   5.5974e+07   4.2832e-01
   118.90   5.6251e+07   4.2824e-01
   119.00   5.6528e+07   4.2815e-01
   119.10   5.6807e+07   4.2807e-01
   119.20   5.7086e+07   4.2799e-01
   119.30   5.7367e+07   4.2790e-01
   119.40   5.7648e+07   4.2781e-01
   119.50   5.7931e+07   4.2772e-01
   119.60   5.8214e+07   4.2764e-01
   119.70   5.8499e+07   4.2755e-01
   119.80   5.8784e+07   4.2746e-01
   119.90   5.9071e+07   4.2737e-01
   120.00   5.9358e+07   4.2729e-01
   120.10   5.9647e+07   4.2720e-01
   120.20   5.9936e+07   4.2712e-01
   120.30   6.0227e+07   4.2703e-01
   120.40   6.0518e+07   4.2694e-01
   120.50   6.0811e+07   4.2685e-01
   120.60   6.1104e+07   4.2676e-01
   120.70   6.1399e+07   4.2667e-01
   120.80   6.1695e+07   4.2659e-01
   120.90   6.1991e+07   4.2650e-01
   121.00   6.2289e+07   4.2641e-01
   121.10   6.2588e+07   4.2632e-01
   121.20   6.2888e+07   4.2624e-01
   121.30   6.3189e+07   4.2615e-01
   121.40   6.3491e+07   4.2606e-01
   121.50   6.3794e+07   4.2597e-01
   121.60   6.4098e+07   4.2588e-01
   121.70   6.4403e+07   4.2579e-01
   121.80   6.4709e+07   4.2570e-01
   121.90   6.5016e+07   4.2561e-01
   122.00   6.5325e+07   4.2551e-01
   122.10   6.5634e+07   4.2542e-01
   122.20   6.5944e+07   4.2534e-01
   122.30   6.6256e+07   4.2525e-01
   122.40   6.6568e+07   4.2516e-01
   122.50   6.6882e+07   4.2507e-01
   122.60   6.7197e+07   4.2498e-01
   122.70   6.7513e+07   4.2489e-01
   122.80   6.7830e+07   4.2479e-01
   122.90   6.8148e+07   4.2470e-01
   123.00   6.8467e+07   4.2461e-01
   123.10   6.8787e+07   4.2452e-01
   123.20   6.9108e+07   4.2444e-01
   123.30   6.9431e+07   4.2434e-01
   123.40   6.9754e+07   4.2425e-01
   123.50   7.0079e+07   4.2416e-01
   123.60   7.0405e+07   4.2407e-01
   123.70   7.0732e+07   4.2397e-01
   123.80   7.1060e+07   4.2388e-01
   123.90   7.1389e+07   4.2379e-01
   124.00   7.1719e+07   4.2369e-01
   124.10   7.2051e+07   4.2360e-01
   124.20   7.2383e+07   4.2352e-01
   124.30   7.2717e+07   4.2342e-01
   124.40   7.3052e+07   4.2333e-01
   124.50   7.3388e+07   4.2324e-01
   124.60   7.3725e+07   4.2314e-01
   124.70   7.4063e+07   4.2305e-01
   124.80   7.4403e+07   4.2295e-01
   124.90   7.4744e+07   4.2286e-01
   125.00   7.5085e+07   4.2276e-01
   125.10   7.5428e+07   4.2268e-01
   125.20   7.5773e+07   4.2259e-01
   125.30   7.6118e+07   4.2249e-01
   125.40   7.6464e+07   4.2240e-01
   125.50   7.6812e+07   4.2230e-01
   125.60   7.7161e+07   4.2221e-01
   125.70   7.7511e+07   4.2211e-01
   125.80   7.7862e+07   4.2202e-01
   125.90   7.8215e+07   4.2192e-01
   126.00   7.8569e+07   4.2183e-01
   126.10   7.8923e+07   4.2174e-01
   126.20   7.9280e+07   4.2164e-01
   126.30   7.9637e+07   4.2155e-01
   126.40   7.9995e+07   4.2145e-01
   126.50   8.0355e+07   4.2136e-01
   126.60   8.0716e+07   4.2126e-01
   126.70   8.1078e+07   4.2116e-01
   126.80   8.1442e+07   4.2107e-01
   126.90   8.1807e+07   4.2097e-01
   127.00   8.2173e+07   4.2088e-01
   127.10   8.2540e+07   4.2079e-01
   127.20   8.2908e+07   4.2069e-01
   127.30   8.3278e+07   4.2059e-01
   127.40   8.3649e+07   4.2050e-01
   127.50   8.4021e+07   4.2040e-01
   127.60   8.4395e+07   4.2030e-01
   127.70   8.4770e+07   4.2020e-01
   127.80   8.5146e+07   4.2011e-01
   127.90   8.5523e+07   4.2002e-01
   128.00   8.5902e+07   4.1992e-01
   128.10   8.6282e+07   4.1982e-01
   128.20   8.6663e+07   4.1972e-01
   128.30   8.7045e+07   4.1963e-01
   128.40   8.7429e+07   4.1953e-01
   128.50   8.7814e+07   4.1943e-01
   128.60   8.8201e+07   4.1934e-01
   128.70   8.8589e+07   4.1924e-01
   128.80   8.8978e+07   4.1914e-01
   128.90   8.9368e+07   4.1905e-01
   129.00   8.9760e+07   4.1895e-01
   129.10   9.0153e+07   4.1885e-01
   129.20   9.0548e+07   4.1875e-01
   129.30   9.0943e+07   4.1865e-01
   129.40   9.1341e+07   4.1855e-01
   129.50   9.1739e+07   4.1846e-01
   129.60   9.2139e+07   4.1836e-01
   129.70   9.2540e+07   4.1826e-01
   129.80   9.2943e+07   4.1816e-01
   129.90   9.3347e+07   4.1806e-01
   130.00   9.3752e+07   4.1796e-01
   130.10   9.4159e+07   4.1786e-01
   130.20   9.4567e+07   4.1776e-01
   130.30   9.4977e+07   4.1766e-01
   130.40   9.5388e+07   4.1757e-01
   130.50   9.5800e+07   4.1747e-01
   130.60   9.6214e+07   4.1737e-01
   130.70   9.6630e+07   4.1727e-01
   130.80   9.7046e+07   4.1717e-01
   130.90   9.7464e+07   4.1707e-01
   131.00   9.7884e+07   4.1697e-01
   131.10   9.8305e+07   4.1687e-01
   131.20   9.8727e+07   4.1678e-01
   131.30   9.9151e+07   4.1668e-01
   131.40   9.9577e+07   4.1658e-01
   131.50   1.0000e+08   4.1647e-01
   131.60   1.0043e+08   4.1637e-01
   131.70   1.0086e+08   4.1627e-01
   131.80   1.0129e+08   4.1617e-01
   131.90   1.0173e+08   4.1607e-01
   132.00   1.0216e+08   4.1598e-01
   132.10   1.0260e+08   4.1588e-01
   132.20   1.0303e+08   4.1577e-01
   132.30   1.0347e+08   4.1567e-01
   132.40   1.0391e+08   4.1557e-01
   132.50   1.0435e+08   4.1547e-01
   132.60   1.0480e+08   4.1536e-01
   132.70   1.0524e+08   4.1527e-01
   132.80   1.0569e+08   4.1517e-01
   132.90   1.0614e+08   4.1507e-01
   133.00   1.0659e+08   4.1496e-01
   133.10   1.0704e+08   4.1486e-01
   133.20   1.0749e+08   4.1476e-01
   133.30   1.0794e+08   4.1466e-01
   133.40   1.0840e+08   4.1455e-01
   133.50   1.0886e+08   4.1446e-01
   133.60   1.0932e+08   4.1436e-01
   133.70   1.0978e+08   4.1425e-01
   133.80   1.1024e+08   4.1415e-01
   133.90   1.1070e+08   4.1405e-01
   134.00   1.1117e+08   4.1394e-01
   134.10   1.1164e+08   4.1384e-01
   134.20   1.1211e+08   4.1374e-01
   134.30   1.1258e+08   4.1363e-01
   134.40   1.1305e+08   4.1354e-01
   134.50   1.1352e+08   4.1343e-01
   134.60   1.1400e+08   4.1333e-01
   134.70   1.1448e+08   4.1323e-01
   134.80   1.1495e+08   4.1312e-01
   134.90   1.1543e+08   4.1302e-01
   135.00   1.1592e+08   4.1291e-01
   135.10   1.1640e+08   4.1282e-01
   135.20   1.1689e+08   4.1271e-01
   135.30   1.1737e+08   4.1261e-01
   135.40   1.1786e+08   4.1250e-01
   135.50   1.1835e+08   4.1240e-01
   135.60   1.1885e+08   4.1229e-01
   135.70   1.1934e+08   4.1219e-01
   135.80   1.1984e+08   4.1208e-01
   135.90   1.2034e+08   4.1199e-01
   136.00   1.2084e+08   4.1188e-01
   136.10   1.2134e+08   4.1178e-01
   136.20   1.2184e+08   4.1167e-01
   136.30   1.2235e+08   4.1157e-01
   136.40   1.2285e+08   4.1146e-01
   136.50   1.2336e+08   4.1136e-01
   136.60   1.2387e+08   4.1126e-01
   136.70   1.2438e+08   4.1115e-01
   136.80   1.2490e+08   4.1105e-01
   136.90   1.2541e+08   4.1094e-01
   137.00   1.2593e+08   4.1084e-01
   137.10   1.2645e+08   4.1073e-01
   137.20   1.2697e+08   4.1062e-01
   137.30   1.2750e+08   4.1052e-01
   137.40   1.2802e+08   4.1042e-01
   137.50   1.2855e+08   4.1032e-01
   137.60   1.2908e+08   4.1021e-01
   137.70   1.2961e+08   4.1010e-01
   137.80   1.3014e+08   4.1000e-01
   137.90   1.3068e+08   4.0989e-01
   138.00   1.3122e+08   4.0979e-01
   138.10   1.3176e+08   4.0969e-01
   138.20   1.3230e+08   4.0958e-01
   138.30   1.3284e+08   4.0947e-01
   138.40   1.3339e+08   4.0936e-01
   138.50   1.3393e+08   4.0926e-01
   138.60   1.3448e+08   4.0915e-01
   138.70   1.3503e+08   4.0904e-01
   138.80   1.3559e+08   4.0894e-01
   138.90   1.3614e+08   4.0884e-01
   139.00   1.3670e+08   4.0873e-01
   139.10   1.3726e+08   4.0862e-01
   139.20   1.3782e+08   4.0851e-01
   139.30   1.3838e+08   4.0841e-01
   139.40   1.3895e+08   4.0830e-01
   139.50   1.3952e+08   4.0820e-01
   139.60   1.4009e+08   4.0809e-01
   139.70   1.4066e+08   4.0799e-01
   139.80   1.4123e+08   4.0788e-01
   139.90   1.4181e+08   4.0777e-01
   140.00   1.4239e+08   4.0766e-01
   140.10   1.4297e+08   4.0755e-01
   140.20   1.4355e+08   4.0745e-01
   140.30   1.4414e+08   4.0735e-01
   140.40   1.4472e+08   4.0724e-01
   140.50   1.4531e+08   4.0713e-01
   140.60   1.4591e+08   4.0702e-01
   140.70   1.4650e+08   4.0691e-01
   140.80   1.4710e+08   4.0680e-01
   140.90   1.4770e+08   4.0670e-01
   141.00   1.4830e+08   4.0660e-01
   141.10   1.4890e+08   4.0649e-01
   141.20   1.4950e+08   4.0638e-01
   141.30   1.5011e+08   4.0627e-01
   141.40   1.5072e+08   4.0616e-01
   141.50   1.5133e+08   4.0605e-01
   141.60   1.5195e+08   4.0595e-01
   141.70   1.5257e+08   4.0584e-01
   141.80   1.5319e+08   4.0573e-01
   141.90   1.5381e+08   4.0562e-01
   142.00   1.5443e+08   4.0551e-01
   142.10   1.5506e+08   4.0540e-01
   142.20   1.5569e+08   4.0530e-01
   142.30   1.5632e+08   4.0519e-01
   142.40   1.5696e+08   4.0508e-01
   142.50   1.5759e+08   4.0497e-01
   142.60   1.5823e+08   4.0486e-01
   142.70   1.5887e+08   4.0475e-01
   142.80   1.5952e+08   4.0464e-01
   142.90   1.6016e+08   4.0454e-01
   143.00   1.6081e+08   4.0443e-01
   143.10   1.6146e+08   4.0432e-01
   143.20   1.6212e+08   4.0421e-01
   143.30   1.6278e+08   4.0410e-01
   143.40   1.6344e+08   4.0399e-01
   143.50   1.6410e+08   4.0388e-01
   143.60   1.6476e+08   4.0377e-01
   143.70   1.6543e+08   4.0367e-01
   143.80   1.6610e+08   4.0356e-01
   143.90   1.6677e+08   4.0345e-01
   144.00   1.6745e+08   4.0334e-01
   144.10   1.6813e+08   4.0323e-01
   144.20   1.6881e+08   4.0312e-01
   144.30   1.6949e+08   4.0302e-01
   144.40   1.7018e+08   4.0291e-01
   144.50   1.7087e+08   4.0280e-01
   144.60   1.7156e+08   4.0269e-01
   144.70   1.7225e+08   4.0257e-01
   144.80   1.7295e+08   4.0246e-01
   144.90   1.7365e+08   4.0236e-01
   145.00   1.7436e+08   4.0225e-01
   145.10   1.7506e+08   4.0214e-01
   145.20   1.7577e+08   4.0203e-01
   145.30   1.7648e+08   4.0192e-01
   145.40   1.7720e+08   4.0181e-01
   145.50   1.7792e+08   4.0169e-01
   145.60   1.7864e+08   4.0159e-01
   145.70   1.7936e+08   4.0148e-01
   145.80   1.8009e+08   4.0137e-01
   145.90   1.8082e+08   4.0126e-01
   146.00   1.8155e+08   4.0115e-01
   146.10   1.8228e+08   4.0103e-01
   146.20   1.8302e+08   4.0093e-01
   146.30   1.8377e+08   4.0082e-01
   146.40   1.8451e+08   4.0071e-01
   146.50   1.8526e+08   4.0060e-01
   146.60   1.8601e+08   4.0049e-01
   146.70   1.8676e+08   4.0037e-01
   146.80   1.8752e+08   4.0026e-01
   146.90   1.8828e+08   4.0016e-01
   147.00   1.8905e+08   4.0005e-01
   147.10   1.8981e+08   3.9993e-01
   147.20   1.9058e+08   3.9982e-01
   147.30   1.9136e+08   3.9971e-01
   147.40   1.9213e+08   3.9960e-01
   147.50   1.9291e+08   3.9949e-01
   147.60   1.9370e+08   3.9938e-01
   147.70   1.9449e+08   3.9927e-01
   147.80   1.9528e+08   3.9916e-01
   147.90   1.9607e+08   3.9905e-01
   148.00   1.9687e+08   3.9893e-01
   148.10   1.9767e+08   3.9882e-01
   148.20   1.9847e+08   3.9872e-01
   148.30   1.9928e+08   3.9860e-01
   148.40   2.0009e+08   3.9849e-01
   148.50   2.0090e+08   3.9838e-01
   148.60   2.0172e+08   3.9827e-01
   148.70   2.0254e+08   3.9815e-01
   148.80   2.0337e+08   3.9805e-01
   148.90   2.0420e+08   3.9794e-01
   149.00   2.0503e+08   3.9782e-01
   149.10   2.0586e+08   3.9771e-01
   149.20   2.0670e+08   3.9760e-01
   149.30   2.0755e+08   3.9749e-01
   149.40   2.0839e+08   3.9737e-01
   149.50   2.0924e+08   3.9727e-01
   149.60   2.1010e+08   3.9716e-01
   149.70   2.1096e+08   3.9704e-01
   149.80   2.1182e+08   3.9693e-01
   149.90   2.1268e+08   3.9682e-01
   150.00   2.1355e+08   3.9671e-01
   150.10   2.1443e+08   3.9660e-01
   150.20   2.1530e+08   3.9649e-01
   150.30   2.1619e+08   3.9637e-01
   150.40   2.1707e+08   3.9626e-01
   150.50   2.1796e+08   3.9615e-01
   150.60   2.1885e+08   3.9603e-01
   150.70   2.1975e+08   3.9593e-01
   150.80   2.2065e+08   3.9581e-01
   150.90   2.2156e+08   3.9570e-01
   151.00   2.2247e+08   3.9559e-01
   151.10   2.2338e+08   3.9547e-01
   151.20   2.2430e+08   3.9536e-01
   151.30   2.2522e+08   3.9526e-01
   151.40   2.2614e+08   3.9514e-01
   151.50   2.2707e+08   3.9503e-01
   151.60   2.2801e+08   3.9491e-01
   151.70   2.2895e+08   3.9480e-01
   151.80   2.2989e+08   3.9469e-01
   151.90   2.3084e+08   3.9458e-01
   152.00   2.3179e+08   3.9447e-01
   152.10   2.3274e+08   3.9435e-01
   152.20   2.3370e+08   3.9424e-01
   152.30   2.3467e+08   3.9413e-01
   152.40   2.3564e+08   3.9401e-01
   152.50   2.3661e+08   3.9391e-01
   152.60   2.3759e+08   3.9379e-01
   152.70   2.3857e+08   3.9368e-01
   152.80   2.3956e+08   3.9357e-01
   152.90   2.4055e+08   3.9345e-01
   153.00   2.4155e+08   3.9334e-01
   153.10   2.4255e+08   3.9323e-01
   153.20   2.4355e+08   3.9312e-01
   153.30   2.4456e+08   3.9300e-01
   153.40   2.4558e+08   3.9289e-01
   153.50   2.4660e+08   3.9277e-01
   153.60   2.4762e+08   3.9266e-01
   153.70   2.4865e+08   3.9256e-01
   153.80   2.4969e+08   3.9244e-01
   153.90   2.5072e+08   3.9233e-01
   154.00   2.5177e+08   3.9221e-01
   154.10   2.5282e+08   3.9210e-01
   154.20   2.5387e+08   3.9198e-01
   154.30   2.5493e+08   3.9188e-01
   154.40   2.5599e+08   3.9176e-01
   154.50   2.5706e+08   3.9165e-01
   154.60   2.5814e+08   3.9153e-01
   154.70   2.5922e+08   3.9142e-01
   154.80   2.6030e+08   3.9130e-01
   154.90   2.6139e+08   3.9120e-01
   155.00   2.6249e+08   3.9109e-01
   155.10   2.6359e+08   3.9097e-01
   155.20   2.6469e+08   3.9086e-01
   155.30   2.6580e+08   3.9074e-01
   155.40   2.6692e+08   3.9064e-01
   155.50   2.6804e+08   3.9052e-01
   155.60   2.6917e+08   3.9041e-01
   155.70   2.7030e+08   3.9029e-01
   155.80   2.7144e+08   3.9018e-01
   155.90   2.7258e+08   3.9006e-01
   156.00   2.7373e+08   3.8995e-01
   156.10   2.7489e+08   3.8984e-01
   156.20   2.7605e+08   3.8973e-01
   156.30   2.7721e+08   3.8961e-01
   156.40   2.7838e+08   3.8950e-01
   156.50   2.7956e+08   3.8938e-01
   156.60   2.8074e+08   3.8927e-01
   156.70   2.8193e+08   3.8916e-01
   156.80   2.8313e+08   3.8905e-01
   156.90   2.8433e+08   3.8893e-01
   157.00   2.8554e+08   3.8882e-01
   157.10   2.8675e+08   3.8870e-01
   157.20   2.8797e+08   3.8860e-01
   157.30   2.8919e+08   3.8848e-01
   157.40   2.9042e+08   3.8836e-01
   157.50   2.9166e+08   3.8825e-01
   157.60   2.9290e+08   3.8813e-01
   157.70   2.9415e+08   3.8802e-01
   157.80   2.9541e+08   3.8791e-01
   157.90   2.9667e+08   3.8780e-01
   158.00   2.9794e+08   3.8768e-01
   158.10   2.9921e+08   3.8757e-01
   158.20   3.0049e+08   3.8745e-01
   158.30   3.0178e+08   3.8734e-01
   158.40   3.0307e+08   3.8723e-01
   158.50   3.0437e+08   3.8712e-01
   158.60   3.0568e+08   3.8700e-01
   158.70   3.0700e+08   3.8689e-01
   158.80   3.0832e+08   3.8677e-01
   158.90   3.0964e+08   3.8667e-01
   159.00   3.1098e+08   3.8655e-01
   159.10   3.1232e+08   3.8643e-01
   159.20   3.1366e+08   3.8632e-01
   159.30   3.1502e+08   3.8620e-01
   159.40   3.1638e+08   3.8610e-01
   159.50   3.1775e+08   3.8598e-01
   159.60   3.1912e+08   3.8587e-01
   159.70   3.2050e+08   3.8575e-01
   159.80   3.2189e+08   3.8564e-01
   159.90   3.2329e+08   3.8552e-01
   160.00   3.2469e+08   3.8542e-01
   160.10   3.2610e+08   3.8530e-01
   160.20   3.2752e+08   3.8518e-01
   160.30   3.2894e+08   3.8507e-01
   160.40   3.3038e+08   3.8495e-01
   160.50   3.3182e+08   3.8484e-01
   160.60   3.3326e+08   3.8473e-01
   160.70   3.3472e+08   3.8462e-01
   160.80   3.3618e+08   3.8450e-01
   160.90   3.3765e+08   3.8439e-01
   161.00   3.3913e+08   3.8427e-01
   161.10   3.4061e+08   3.8415e-01
   161.20   3.4211e+08   3.8405e-01
   161.30   3.4361e+08   3.8393e-01
   161.40   3.4511e+08   3.8382e-01
   161.50   3.4663e+08   3.8370e-01
   161.60   3.4816e+08   3.8359e-01
   161.70   3.4969e+08   3.8348e-01
   161.80   3.5123e+08   3.8337e-01
   161.90   3.5278e+08   3.8325e-01
   162.00   3.5433e+08   3.8313e-01
   162.10   3.5590e+08   3.8302e-01
   162.20   3.5747e+08   3.8290e-01
   162.30   3.5905e+08   3.8280e-01
   162.40   3.6064e+08   3.8268e-01
   162.50   3.6224e+08   3.8257e-01
   162.60   3.6384e+08   3.8245e-01
   162.70   3.6546e+08   3.8234e-01
   162.80   3.6708e+08   3.8223e-01
   162.90   3.6871e+08   3.8211e-01
   163.00   3.7035e+08   3.8200e-01
   163.10   3.7200e+08   3.8188e-01
   163.20   3.7366e+08   3.8177e-01
   163.30   3.7533e+08   3.8166e-01
   163.40   3.7700e+08   3.8155e-01
   163.50   3.7869e+08   3.8143e-01
   163.60   3.8038e+08   3.8132e-01
   163.70   3.8208e+08   3.8120e-01
   163.80   3.8380e+08   3.8110e-01
   163.90   3.8552e+08   3.8098e-01
   164.00   3.8725e+08   3.8086e-01
   164.10   3.8899e+08   3.8075e-01
   164.20   3.9073e+08   3.8063e-01
   164.30   3.9249e+08   3.8053e-01
   164.40   3.9426e+08   3.8041e-01
   164.50   3.9604e+08   3.8030e-01
   164.60   3.9782e+08   3.8018e-01
   164.70   3.9962e+08   3.8007e-01
   164.80   4.0142e+08   3.7995e-01
   164.90   4.0324e+08   3.7984e-01
   165.00   4.0506e+08   3.7973e-01
   165.10   4.0690e+08   3.7961e-01
   165.20   4.0874e+08   3.7950e-01
   165.30   4.1060e+08   3.7938e-01
   165.40   4.1246e+08   3.7928e-01
   165.50   4.1434e+08   3.7916e-01
   165.60   4.1622e+08   3.7905e-01
   165.70   4.1812e+08   3.7893e-01
   165.80   4.2003e+08   3.7882e-01
   165.90   4.2194e+08   3.7871e-01
   166.00   4.2387e+08   3.7860e-01
   166.10   4.2580e+08   3.7848e-01
   166.20   4.2775e+08   3.7836e-01
   166.30   4.2971e+08   3.7825e-01
   166.40   4.3168e+08   3.7813e-01
   166.50   4.3366e+08   3.7803e-01
   166.60   4.3565e+08   3.7791e-01
   166.70   4.3765e+08   3.7780e-01
   166.80   4.3966e+08   3.7768e-01
   166.90   4.4168e+08   3.7757e-01
   167.00   4.4372e+08   3.7746e-01
   167.10   4.4576e+08   3.7735e-01
   167.20   4.4782e+08   3.7723e-01
   167.30   4.4989e+08   3.7712e-01
   167.40   4.5197e+08   3.7700e-01
   167.50   4.5406e+08   3.7690e-01
   167.60   4.5616e+08   3.7678e-01
   167.70   4.5827e+08   3.7667e-01
   167.80   4.6040e+08   3.7655e-01
   167.90   4.6253e+08   3.7644e-01
   168.00   4.6468e+08   3.7633e-01
   168.10   4.6684e+08   3.7622e-01
   168.20   4.6902e+08   3.7610e-01
   168.30   4.7120e+08   3.7598e-01
   168.40   4.7340e+08   3.7587e-01
   168.50   4.7560e+08   3.7576e-01
   168.60   4.7782e+08   3.7565e-01
   168.70   4.8006e+08   3.7553e-01
   168.80   4.8230e+08   3.7542e-01
   168.90   4.8456e+08   3.7530e-01
   169.00   4.8683e+08   3.7520e-01
   169.10   4.8911e+08   3.7508e-01
   169.20   4.9141e+08   3.7497e-01
   169.30   4.9372e+08   3.7485e-01
   169.40   4.9604e+08   3.7474e-01
   169.50   4.9837e+08   3.7464e-01
   169.60   5.0072e+08   3.7452e-01
   169.70   5.0308e+08   3.7441e-01
   169.80   5.0545e+08   3.7429e-01
   169.90   5.0784e+08   3.7418e-01
   170.00   5.1023e+08   3.7407e-01
   170.10   5.1265e+08   3.7396e-01
   170.20   5.1507e+08   3.7384e-01
   170.30   5.1751e+08   3.7373e-01
   170.40   5.1997e+08   3.7361e-01
   170.50   5.2243e+08   3.7351e-01
   170.60   5.2491e+08   3.7339e-01
   170.70   5.2741e+08   3.7328e-01
   170.80   5.2992e+08   3.7316e-01
   170.90   5.3244e+08   3.7305e-01
   171.00   5.3497e+08   3.7294e-01
   171.10   5.3752e+08   3.7283e-01
   171.20   5.4009e+08   3.7272e-01
   171.30   5.4267e+08   3.7260e-01
   171.40   5.4526e+08   3.7249e-01
   171.50   5.4787e+08   3.7238e-01
   171.60   5.5049e+08   3.7227e-01
   171.70   5.5313e+08   3.7215e-01
   171.80   5.5578e+08   3.7204e-01
   171.90   5.5845e+08   3.7193e-01
   172.00   5.6113e+08   3.7182e-01
   172.10   5.6383e+08   3.7171e-01
   172.20   5.6654e+08   3.7159e-01
   172.30   5.6927e+08   3.7148e-01
   172.40   5.7201e+08   3.7137e-01
   172.50   5.7477e+08   3.7126e-01
   172.60   5.7754e+08   3.7114e-01
   172.70   5.8033e+08   3.7103e-01
   172.80   5.8313e+08   3.7092e-01
   172.90   5.8595e+08   3.7081e-01
   173.00   5.8879e+08   3.7070e-01
   173.10   5.9164e+08   3.7058e-01
   173.20   5.9451e+08   3.7047e-01
   173.30   5.9739e+08   3.7036e-01
   173.40   6.0029e+08   3.7025e-01
   173.50   6.0321e+08   3.7014e-01
   173.60   6.0614e+08   3.7002e-01
   173.70   6.0909e+08   3.6991e-01
   173.80   6.1206e+08   3.6980e-01
   173.90   6.1504e+08   3.6969e-01
   174.00   6.1804e+08   3.6958e-01
   174.10   6.2106e+08   3.6947e-01
   174.20   6.2409e+08   3.6935e-01
   174.30   6.2714e+08   3.6924e-01
   174.40   6.3021e+08   3.6913e-01
   174.50   6.3329e+08   3.6902e-01
   174.60   6.3640e+08   3.6891e-01
   174.70   6.3952e+08   3.6879e-01
   174.80   6.4265e+08   3.6869e-01
   174.90   6.4581e+08   3.6858e-01
   175.00   6.4898e+08   3.6846e-01
   175.10   6.5217e+08   3.6835e-01
   175.20   6.5538e+08   3.6824e-01
   175.30   6.5861e+08   3.6813e-01
   175.40   6.6185e+08   3.6802e-01
   175.50   6.6512e+08   3.6791e-01
   175.60   6.6840e+08   3.6779e-01
   175.70   6.7170e+08   3.6768e-01
   175.80   6.7502e+08   3.6758e-01
   175.90   6.7835e+08   3.6746e-01
   176.00   6.8171e+08   3.6735e-01
   176.10   6.8509e+08   3.6724e-01
   176.20   6.8848e+08   3.6713e-01
   176.30   6.9189e+08   3.6702e-01
   176.40   6.9533e+08   3.6691e-01
   176.50   6.9878e+08   3.6680e-01
   176.60   7.0225e+08   3.6668e-01
   176.70   7.0574e+08   3.6658e-01
   176.80   7.0925e+08   3.6647e-01
   176.90   7.1278e+08   3.6635e-01
   177.00   7.1633e+08   3.6624e-01
   177.10   7.1990e+08   3.6614e-01
   177.20   7.2350e+08   3.6603e-01
   177.30   7.2711e+08   3.6591e-01
   177.40   7.3074e+08   3.6580e-01
   177.50   7.3439e+08   3.6569e-01
   177.60   7.3806e+08   3.6559e-01
   177.70   7.4176e+08   3.6547e-01
   177.80   7.4547e+08   3.6536e-01
   177.90   7.4920e+08   3.6525e-01
   178.00   7.5296e+08   3.6515e-01
   178.10   7.5674e+08   3.6503e-01
   178.20   7.6054e+08   3.6492e-01
   178.30   7.6436e+08   3.6481e-01
   178.40   7.6820e+08   3.6471e-01
   178.50   7.7206e+08   3.6459e-01
   178.60   7.7595e+08   3.6448e-01
   178.70   7.7985e+08   3.6437e-01
   178.80   7.8378e+08   3.6426e-01
   178.90   7.8773e+08   3.6416e-01
   179.00   7.9171e+08   3.6404e-01
   179.10   7.9570e+08   3.6393e-01
   179.20   7.9972e+08   3.6382e-01
   179.30   8.0376e+08   3.6372e-01
   179.40   8.0782e+08   3.6361e-01
   179.50   8.1191e+08   3.6349e-01
   179.60   8.1602e+08   3.6338e-01
   179.70   8.2015e+08   3.6327e-01
   179.80   8.2431e+08   3.6317e-01
   179.90   8.2849e+08   3.6306e-01
   180.00   8.3269e+08   3.6295e-01
   180.10   8.3692e+08   3.6284e-01
   180.20   8.4117e+08   3.6273e-01
   180.30   8.4544e+08   3.6262e-01
   180.40   8.4974e+08   3.6251e-01
   180.50   8.5406e+08   3.6240e-01
   180.60   8.5841e+08   3.6229e-01
   180.70   8.6278e+08   3.6219e-01
   180.80   8.6718e+08   3.6208e-01
   180.90   8.7160e+08   3.6196e-01
   181.00   8.7604e+08   3.6185e-01
   181.10   8.8051e+08   3.6175e-01
   181.20   8.8501e+08   3.6164e-01
   181.30   8.8953e+08   3.6153e-01
   181.40   8.9408e+08   3.6142e-01
   181.50   8.9865e+08   3.6132e-01
   181.60   9.0324e+08   3.6121e-01
   181.70   9.0787e+08   3.6110e-01
   181.80   9.1252e+08   3.6099e-01
   181.90   9.1719e+08   3.6089e-01
   182.00   9.2189e+08   3.6078e-01
   182.10   9.2662e+08   3.6066e-01
   182.20   9.3137e+08   3.6055e-01
   182.30   9.3615e+08   3.6044e-01
   182.40   9.4096e+08   3.6034e-01
   182.50   9.4580e+08   3.6023e-01
   182.60   9.5066e+08   3.6012e-01
   182.70   9.5555e+08   3.6001e-01
   182.80   9.6046e+08   3.5991e-01
   182.90   9.6541e+08   3.5980e-01
   183.00   9.7038e+08   3.5969e-01
   183.10   9.7538e+08   3.5958e-01
   183.20   9.8040e+08   3.5948e-01
   183.30   9.8546e+08   3.5937e-01
   183.40   9.9054e+08   3.5926e-01
   183.50   9.9565e+08   3.5915e-01
   183.60   1.0008e+09   3.5905e-01
   183.70   1.0060e+09   3.5894e-01
   183.80   1.0112e+09   3.5883e-01
   183.90   1.0164e+09   3.5872e-01
   184.00   1.0216e+09   3.5862e-01
   184.10   1.0269e+09   3.5851e-01
   184.20   1.0322e+09   3.5840e-01
   184.30   1.0376e+09   3.5830e-01
   184.40   1.0430e+09   3.5820e-01
   184.50   1.0484e+09   3.5809e-01
   184.60   1.0538e+09   3.5798e-01
   184.70   1.0593e+09   3.5787e-01
   184.80   1.0648e+09   3.5777e-01
   184.90   1.0703e+09   3.5766e-01
   185.00   1.0758e+09   3.5755e-01
   185.10   1.0814e+09   3.5744e-01
   185.20   1.0870e+09   3.5734e-01
   185.30   1.0927e+09   3.5723e-01
   185.40   1.0984e+09   3.5712e-01
   185.50   1.1041e+09   3.5702e-01
   185.60   1.1098e+09   3.5692e-01
   185.70   1.1156e+09   3.5681e-01
   185.80   1.1214e+09   3.5670e-01
   185.90   1.1272e+09   3.5659e-01
   186.00   1.1331e+09   3.5649e-01
   186.10   1.1390e+09   3.5638e-01
   186.20   1.1450e+09   3.5628e-01
   186.30   1.1509e+09   3.5617e-01
   186.40   1.1569e+09   3.5607e-01
   186.50   1.1630e+09   3.5596e-01
   186.60   1.1690e+09   3.5585e-01
   186.70   1.1751e+09   3.5575e-01
   186.80   1.1813e+09   3.5565e-01
   186.90   1.1874e+09   3.5554e-01
   187.00   1.1936e+09   3.5543e-01
   187.10   1.1999e+09   3.5532e-01
   187.20   1.2062e+09   3.5523e-01
   187.30   1.2125e+09   3.5512e-01
   187.40   1.2188e+09   3.5501e-01
   187.50   1.2252e+09   3.5490e-01
   187.60   1.2316e+09   3.5481e-01
   187.70   1.2380e+09   3.5470e-01
   187.80   1.2445e+09   3.5459e-01
   187.90   1.2510e+09   3.5448e-01
   188.00   1.2576e+09   3.5439e-01
   188.10   1.2642e+09   3.5428e-01
   188.20   1.2708e+09   3.5417e-01
   188.30   1.2775e+09   3.5407e-01
   188.40   1.2842e+09   3.5397e-01
   188.50   1.2909e+09   3.5386e-01
   188.60   1.2977e+09   3.5375e-01
   188.70   1.3045e+09   3.5365e-01
   188.80   1.3113e+09   3.5355e-01
   188.90   1.3182e+09   3.5344e-01
   189.00   1.3251e+09   3.5334e-01
   189.10   1.3321e+09   3.5324e-01
   189.20   1.3391e+09   3.5313e-01
   189.30   1.3461e+09   3.5303e-01
   189.40   1.3532e+09   3.5292e-01
   189.50   1.3603e+09   3.5282e-01
   189.60   1.3675e+09   3.5272e-01
   189.70   1.3746e+09   3.5261e-01
   189.80   1.3819e+09   3.5250e-01
   189.90   1.3891e+09   3.5241e-01
   190.00   1.3964e+09   3.5230e-01
   190.10   1.4038e+09   3.5220e-01
   190.20   1.4112e+09   3.5210e-01
   190.30   1.4186e+09   3.5200e-01
   190.40   1.4261e+09   3.5189e-01
   190.50   1.4336e+09   3.5178e-01
   190.60   1.4411e+09   3.5169e-01
   190.70   1.4487e+09   3.5158e-01
   190.80   1.4563e+09   3.5148e-01
   190.90   1.4640e+09   3.5137e-01
   191.00   1.4717e+09   3.5128e-01
   191.10   1.4795e+09   3.5117e-01
   191.20   1.4873e+09   3.5107e-01
   191.30   1.4951e+09   3.5097e-01
   191.40   1.5030e+09   3.5087e-01
   191.50   1.5109e+09   3.5076e-01
   191.60   1.5189e+09   3.5066e-01
   191.70   1.5269e+09   3.5056e-01
   191.80   1.5349e+09   3.5046e-01
   191.90   1.5430e+09   3.5035e-01
   192.00   1.5512e+09   3.5025e-01
   192.10   1.5594e+09   3.5015e-01
   192.20   1.5676e+09   3.5005e-01
   192.30   1.5759e+09   3.4994e-01
   192.40   1.5842e+09   3.4984e-01
   192.50   1.5925e+09   3.4974e-01
   192.60   1.6009e+09   3.4964e-01
   192.70   1.6094e+09   3.4954e-01
   192.80   1.6179e+09   3.4944e-01
   192.90   1.6264e+09   3.4934e-01
   193.00   1.6350e+09   3.4923e-01
   193.10   1.6436e+09   3.4914e-01
   193.20   1.6523e+09   3.4904e-01
   193.30   1.6610e+09   3.4893e-01
   193.40   1.6698e+09   3.4883e-01
   193.50   1.6786e+09   3.4873e-01
   193.60   1.6875e+09   3.4863e-01
   193.70   1.6964e+09   3.4853e-01
   193.80   1.7053e+09   3.4842e-01
   193.90   1.7143e+09   3.4833e-01
   194.00   1.7234e+09   3.4823e-01
   194.10   1.7325e+09   3.4812e-01
   194.20   1.7416e+09   3.4803e-01
   194.30   1.7508e+09   3.4793e-01
   194.40   1.7601e+09   3.4783e-01
   194.50   1.7694e+09   3.4773e-01
   194.60   1.7787e+09   3.4763e-01
   194.70   1.7881e+09   3.4753e-01
   194.80   1.7976e+09   3.4742e-01
   194.90   1.8071e+09   3.4733e-01
   195.00   1.8166e+09   3.4723e-01
   195.10   1.8262e+09   3.4713e-01
   195.20   1.8358e+09   3.4703e-01
   195.30   1.8455e+09   3.4693e-01
   195.40   1.8553e+09   3.4683e-01
   195.50   1.8651e+09   3.4673e-01
   195.60   1.8749e+09   3.4664e-01
   195.70   1.8848e+09   3.4653e-01
   195.80   1.8948e+09   3.4643e-01
   195.90   1.9048e+09   3.4634e-01
   196.00   1.9148e+09   3.4624e-01
   196.10   1.9249e+09   3.4614e-01
   196.20   1.9351e+09   3.4605e-01
   196.30   1.9453e+09   3.4594e-01
   196.40   1.9556e+09   3.4584e-01
   196.50   1.9659e+09   3.4574e-01
   196.60   1.9763e+09   3.4565e-01
   196.70   1.9867e+09   3.4555e-01
   196.80   1.9972e+09   3.4545e-01
   196.90   2.0077e+09   3.4536e-01
   197.00   2.0183e+09   3.4526e-01
   197.10   2.0290e+09   3.4516e-01
   197.20   2.0397e+09   3.4506e-01
   197.30   2.0504e+09   3.4496e-01
   197.40   2.0612e+09   3.4486e-01
   197.50   2.0721e+09   3.4476e-01
   197.60   2.0830e+09   3.4467e-01
   197.70   2.0940e+09   3.4457e-01
   197.80   2.1050e+09   3.4447e-01
   197.90   2.1161e+09   3.4438e-01
   198.00   2.1273e+09   3.4428e-01
   198.10   2.1385e+09   3.4418e-01
   198.20   2.1498e+09   3.4409e-01
   198.30   2.1611e+09   3.4399e-01
   198.40   2.1725e+09   3.4389e-01
   198.50   2.1839e+09   3.4379e-01
   198.60   2.1954e+09   3.4370e-01
   198.70   2.2070e+09   3.4360e-01
   198.80   2.2186e+09   3.4350e-01
   198.90   2.2303e+09   3.4341e-01
   199.00   2.2420e+09   3.4331e-01
   199.10   2.2538e+09   3.4321e-01
   199.20   2.2657e+09   3.4313e-01
   199.30   2.2776e+09   3.4303e-01
   199.40   2.2896e+09   3.4293e-01
   199.50   2.3017e+09   3.4284e-01
   199.60   2.3138e+09   3.4274e-01
   199.70   2.3259e+09   3.4264e-01
   199.80   2.3382e+09   3.4255e-01
   199.90   2.3505e+09   3.4245e-01
   200.00   2.3628e+09   3.4236e-01
   200.10   2.3752e+09   3.4227e-01
   200.20   2.3877e+09   3.4217e-01
   200.30   2.4003e+09   3.4207e-01
   200.40   2.4129e+09   3.4198e-01
   200.50   2.4255e+09   3.4188e-01
   200.60   2.4383e+09   3.4179e-01
   200.70   2.4511e+09   3.4170e-01
   200.80   2.4639e+09   3.4160e-01
   200.90   2.4769e+09   3.4150e-01
   201.00   2.4899e+09   3.4141e-01
   201.10   2.5029e+09   3.4132e-01
   201.20   2.5160e+09   3.4122e-01
   201.30   2.5292e+09   3.4113e-01
   201.40   2.5425e+09   3.4104e-01
   201.50   2.5558e+09   3.4094e-01
   201.60   2.5692e+09   3.4085e-01
   201.70   2.5827e+09   3.4075e-01
   201.80   2.5962e+09   3.4066e-01
   201.90   2.6098e+09   3.4057e-01
   202.00   2.6235e+09   3.4047e-01
   202.10   2.6372e+09   3.4038e-01
   202.20   2.6510e+09   3.4029e-01
   202.30   2.6649e+09   3.4019e-01
   202.40   2.6788e+09   3.4010e-01
   202.50   2.6928e+09   3.4001e-01
   202.60   2.7069e+09   3.3991e-01
   202.70   2.7210e+09   3.3982e-01
   202.80   2.7353e+09   3.3972e-01
   202.90   2.7495e+09   3.3964e-01
   203.00   2.7639e+09   3.3954e-01
   203.10   2.7783e+09   3.3944e-01
   203.20   2.7928e+09   3.3936e-01
   203.30   2.8074e+09   3.3926e-01
   203.40   2.8221e+09   3.3918e-01
   203.50   2.8368e+09   3.3908e-01
   203.60   2.8516e+09   3.3899e-01
   203.70   2.8664e+09   3.3890e-01
   203.80   2.8814e+09   3.3881e-01
   203.90   2.8964e+09   3.3871e-01
   204.00   2.9115e+09   3.3863e-01
   204.10   2.9266e+09   3.3853e-01
   204.20   2.9419e+09   3.3844e-01
   204.30   2.9572e+09   3.3835e-01
   204.40   2.9726e+09   3.3826e-01
   204.50   2.9880e+09   3.3816e-01
   204.60   3.0036e+09   3.3808e-01
   204.70   3.0192e+09   3.3798e-01
   204.80   3.0349e+09   3.3789e-01
   204.90   3.0507e+09   3.3781e-01
   205.00   3.0665e+09   3.3771e-01
   205.10   3.0824e+09   3.3762e-01
   205.20   3.0984e+09   3.3753e-01
   205.30   3.1145e+09   3.3744e-01
   205.40   3.1307e+09   3.3736e-01
   205.50   3.1469e+09   3.3726e-01
   205.60   3.1632e+09   3.3717e-01
   205.70   3.1796e+09   3.3709e-01
   205.80   3.1961e+09   3.3699e-01
   205.90   3.2126e+09   3.3690e-01
   206.00   3.2293e+09   3.3682e-01
   206.10   3.2460e+09   3.3672e-01
   206.20   3.2628e+09   3.3663e-01
   206.30   3.2796e+09   3.3655e-01
   206.40   3.2966e+09   3.3645e-01
   206.50   3.3136e+09   3.3636e-01
   206.60   3.3308e+09   3.3628e-01
   206.70   3.3480e+09   3.3619e-01
   206.80   3.3653e+09   3.3609e-01
   206.90   3.3826e+09   3.3601e-01
   207.00   3.4001e+09   3.3592e-01
   207.10   3.4176e+09   3.3584e-01
   207.20   3.4352e+09   3.3575e-01
   207.30   3.4529e+09   3.3565e-01
   207.40   3.4707e+09   3.3557e-01
   207.50   3.4886e+09   3.3548e-01
   207.60   3.5066e+09   3.3539e-01
   207.70   3.5246e+09   3.3531e-01
   207.80   3.5428e+09   3.3521e-01
   207.90   3.5610e+09   3.3513e-01
   208.00   3.5793e+09   3.3504e-01
   208.10   3.5977e+09   3.3495e-01
   208.20   3.6162e+09   3.3487e-01
   208.30   3.6347e+09   3.3478e-01
   208.40   3.6534e+09   3.3469e-01
   208.50   3.6721e+09   3.3461e-01
   208.60   3.6910e+09   3.3452e-01
   208.70   3.7099e+09   3.3444e-01
   208.80   3.7289e+09   3.3435e-01
   208.90   3.7480e+09   3.3426e-01
   209.00   3.7672e+09   3.3417e-01
   209.10   3.7865e+09   3.3408e-01
   209.20   3.8059e+09   3.3399e-01
   209.30   3.8254e+09   3.3391e-01
   209.40   3.8449e+09   3.3382e-01
   209.50   3.8646e+09   3.3374e-01
   209.60   3.8843e+09   3.3365e-01
   209.70   3.9042e+09   3.3357e-01
   209.80   3.9241e+09   3.3349e-01
   209.90   3.9441e+09   3.3340e-01
   210.00   3.9642e+09   3.3332e-01
   210.10   3.9845e+09   3.3323e-01
   210.20   4.0048e+09   3.3314e-01
   210.30   4.0252e+09   3.3306e-01
   210.40   4.0457e+09   3.3297e-01
   210.50   4.0663e+09   3.3289e-01
   210.60   4.0869e+09   3.3280e-01
   210.70   4.1077e+09   3.3271e-01
   210.80   4.1286e+09   3.3264e-01
   210.90   4.1496e+09   3.3255e-01
   211.00   4.1707e+09   3.3247e-01
   211.10   4.1919e+09   3.3238e-01
   211.20   4.2131e+09   3.3229e-01
   211.30   4.2345e+09   3.3221e-01
   211.40   4.2560e+09   3.3213e-01
   211.50   4.2775e+09   3.3205e-01
   211.60   4.2992e+09   3.3196e-01
   211.70   4.3210e+09   3.3187e-01
   211.80   4.3429e+09   3.3180e-01
   211.90   4.3648e+09   3.3171e-01
   212.00   4.3869e+09   3.3163e-01
   212.10   4.4091e+09   3.3154e-01
   212.20   4.4314e+09   3.3146e-01
   212.30   4.4537e+09   3.3138e-01
   212.40   4.4762e+09   3.3129e-01
   212.50   4.4988e+09   3.3122e-01
   212.60   4.5215e+09   3.3113e-01
   212.70   4.5443e+09   3.3104e-01
   212.80   4.5672e+09   3.3097e-01
   212.90   4.5902e+09   3.3088e-01
   213.00   4.6133e+09   3.3080e-01
   213.10   4.6365e+09   3.3072e-01
   213.20   4.6598e+09   3.3064e-01
   213.30   4.6832e+09   3.3055e-01
   213.40   4.7068e+09   3.3047e-01
   213.50   4.7304e+09   3.3039e-01
   213.60   4.7542e+09   3.3031e-01
   213.70   4.7780e+09   3.3022e-01
   213.80   4.8020e+09   3.3015e-01
   213.90   4.8260e+09   3.3006e-01
   214.00   4.8502e+09   3.2999e-01
   214.10   4.8745e+09   3.2990e-01
   214.20   4.8989e+09   3.2982e-01
   214.30   4.9234e+09   3.2974e-01
   214.40   4.9480e+09   3.2965e-01
   214.50   4.9728e+09   3.2958e-01
   214.60   4.9976e+09   3.2950e-01
   214.70   5.0226e+09   3.2942e-01
   214.80   5.0476e+09   3.2934e-01
   214.90   5.0728e+09   3.2926e-01
   215.00   5.0981e+09   3.2918e-01
   215.10   5.1235e+09   3.2909e-01
   215.20   5.1490e+09   3.2902e-01
   215.30   5.1746e+09   3.2894e-01
   215.40   5.2004e+09   3.2886e-01
   215.50   5.2262e+09   3.2878e-01
   215.60   5.2522e+09   3.2870e-01
   215.70   5.2783e+09   3.2862e-01
   215.80   5.3045e+09   3.2854e-01
   215.90   5.3308e+09   3.2846e-01
   216.00   5.3573e+09   3.2838e-01
   216.10   5.3838e+09   3.2831e-01
   216.20   5.4105e+09   3.2822e-01
   216.30   5.4373e+09   3.2815e-01
   216.40   5.4642e+09   3.2807e-01
   216.50   5.4912e+09   3.2800e-01
   216.60   5.5184e+09   3.2791e-01
   216.70   5.5457e+09   3.2783e-01
   216.80   5.5731e+09   3.2776e-01
   216.90   5.6006e+09   3.2768e-01
   217.00   5.6282e+09   3.2760e-01
   217.10   5.6560e+09   3.2752e-01
   217.20   5.6838e+09   3.2745e-01
   217.30   5.7118e+09   3.2737e-01
   217.40   5.7400e+09   3.2730e-01
   217.50   5.7682e+09   3.2721e-01
   217.60   5.7966e+09   3.2714e-01
   217.70   5.8251e+09   3.2706e-01
   217.80   5.8537e+09   3.2698e-01
   217.90   5.8824e+09   3.2691e-01
   218.00   5.9113e+09   3.2683e-01
   218.10   5.9403e+09   3.2676e-01
   218.20   5.9694e+09   3.2667e-01
   218.30   5.9987e+09   3.2660e-01
   218.40   6.0280e+09   3.2652e-01
   218.50   6.0575e+09   3.2645e-01
   218.60   6.0872e+09   3.2637e-01
   218.70   6.1169e+09   3.2630e-01
   218.80   6.1468e+09   3.2622e-01
   218.90   6.1768e+09   3.2614e-01
   219.00   6.2070e+09   3.2607e-01
   219.10   6.2373e+09   3.2600e-01
   219.20   6.2677e+09   3.2592e-01
   219.30   6.2982e+09   3.2584e-01
   219.40   6.3289e+09   3.2577e-01
   219.50   6.3597e+09   3.2569e-01
   219.60   6.3906e+09   3.2562e-01
   219.70   6.4217e+09   3.2554e-01
   219.80   6.4529e+09   3.2547e-01
   219.90   6.4842e+09   3.2539e-01
   220.00   6.5157e+09   3.2533e-01
   220.10   6.5473e+09   3.2525e-01
   220.20   6.5790e+09   3.2518e-01
   220.30   6.6109e+09   3.2510e-01
   220.40   6.6429e+09   3.2503e-01
   220.50   6.6751e+09   3.2495e-01
   220.60   6.7074e+09   3.2488e-01
   220.70   6.7398e+09   3.2480e-01
   220.80   6.7723e+09   3.2474e-01
   220.90   6.8050e+09   3.2466e-01
   221.00   6.8379e+09   3.2459e-01
   221.10   6.8709e+09   3.2451e-01
   221.20   6.9040e+09   3.2443e-01
   221.30   6.9372e+09   3.2437e-01
   221.40   6.9706e+09   3.2429e-01
   221.50   7.0042e+09   3.2422e-01
   221.60   7.0378e+09   3.2415e-01
   221.70   7.0717e+09   3.2408e-01
   221.80   7.1056e+09   3.2401e-01
   221.90   7.1397e+09   3.2393e-01
   222.00   7.1740e+09   3.2387e-01
   222.10   7.2084e+09   3.2379e-01
   222.20   7.2429e+09   3.2372e-01
   222.30   7.2776e+09   3.2365e-01
   222.40   7.3124e+09   3.2358e-01
   222.50   7.3474e+09   3.2350e-01
   222.60   7.3825e+09   3.2344e-01
   222.70   7.4178e+09   3.2336e-01
   222.80   7.4532e+09   3.2328e-01
   222.90   7.4888e+09   3.2322e-01
   223.00   7.5245e+09   3.2314e-01
   223.10   7.5603e+09   3.2308e-01
   223.20   7.5963e+09   3.2300e-01
   223.30   7.6325e+09   3.2294e-01
   223.40   7.6688e+09   3.2286e-01
   223.50   7.7053e+09   3.2279e-01
   223.60   7.7419e+09   3.2272e-01
   223.70   7.7786e+09   3.2265e-01
   223.80   7.8156e+09   3.2259e-01
   223.90   7.8526e+09   3.2251e-01
   224.00   7.8898e+09   3.2245e-01
   224.10   7.9272e+09   3.2237e-01
   224.20   7.9647e+09   3.2231e-01
   224.30   8.0024e+09   3.2224e-01
   224.40   8.0402e+09   3.2217e-01
   224.50   8.0782e+09   3.2210e-01
   224.60   8.1164e+09   3.2203e-01
   224.70   8.1547e+09   3.2196e-01
   224.80   8.1931e+09   3.2189e-01
   224.90   8.2318e+09   3.2182e-01
   225.00   8.2705e+09   3.2176e-01
   225.10   8.3095e+09   3.2168e-01
   225.20   8.3486e+09   3.2162e-01
   225.30   8.3878e+09   3.2155e-01
   225.40   8.4272e+09   3.2148e-01
   225.50   8.4668e+09   3.2142e-01
   225.60   8.5065e+09   3.2135e-01
   225.70   8.5464e+09   3.2127e-01
   225.80   8.5865e+09   3.2121e-01
   225.90   8.6267e+09   3.2115e-01
   226.00   8.6671e+09   3.2108e-01
   226.10   8.7076e+09   3.2101e-01
   226.20   8.7483e+09   3.2094e-01
   226.30   8.7892e+09   3.2088e-01
   226.40   8.8303e+09   3.2081e-01
   226.50   8.8715e+09   3.2074e-01
   226.60   8.9128e+09   3.2067e-01
   226.70   8.9544e+09   3.2061e-01
   226.80   8.9961e+09   3.2055e-01
   226.90   9.0379e+09   3.2048e-01
   227.00   9.0800e+09   3.2041e-01
   227.10   9.1222e+09   3.2034e-01
   227.20   9.1646e+09   3.2028e-01
   227.30   9.2071e+09   3.2021e-01
   227.40   9.2498e+09   3.2015e-01
   227.50   9.2927e+09   3.2008e-01
   227.60   9.3358e+09   3.2002e-01
   227.70   9.3790e+09   3.1995e-01
   227.80   9.4224e+09   3.1989e-01
   227.90   9.4660e+09   3.1982e-01
   228.00   9.5097e+09   3.1975e-01
   228.10   9.5536e+09   3.1969e-01
   228.20   9.5977e+09   3.1962e-01
   228.30   9.6420e+09   3.1956e-01
   228.40   9.6865e+09   3.1949e-01
   228.50   9.7311e+09   3.1943e-01
   228.60   9.7759e+09   3.1937e-01
   228.70   9.8209e+09   3.1930e-01
   228.80   9.8660e+09   3.1924e-01
   228.90   9.9113e+09   3.1917e-01
   229.00   9.9568e+09   3.1911e-01
   229.10   1.0003e+10   3.1905e-01
   229.20   1.0048e+10   3.1899e-01
   229.30   1.0094e+10   3.1893e-01
   229.40   1.0141e+10   3.1886e-01
   229.50   1.0187e+10   3.1880e-01
   229.60   1.0234e+10   3.1873e-01
   229.70   1.0280e+10   3.1867e-01
   229.80   1.0327e+10   3.1860e-01
   229.90   1.0375e+10   3.1854e-01
   230.00   1.0422e+10   3.1849e-01
   230.10   1.0469e+10   3.1842e-01
   230.20   1.0517e+10   3.1836e-01
   230.30   1.0565e+10   3.1829e-01
   230.40   1.0613e+10   3.1823e-01
   230.50   1.0661e+10   3.1817e-01
   230.60   1.0710e+10   3.1811e-01
   230.70   1.0758e+10   3.1805e-01
   230.80   1.0807e+10   3.1798e-01
   230.90   1.0856e+10   3.1793e-01
   231.00   1.0905e+10   3.1786e-01
   231.10   1.0955e+10   3.1780e-01
   231.20   1.1004e+10   3.1774e-01
   231.30   1.1054e+10   3.1768e-01
   231.40   1.1104e+10   3.1762e-01
   231.50   1.1154e+10   3.1755e-01
   231.60   1.1205e+10   3.1750e-01
   231.70   1.1255e+10   3.1744e-01
   231.80   1.1306e+10   3.1737e-01
   231.90   1.1357e+10   3.1732e-01
   232.00   1.1408e+10   3.1725e-01
   232.10   1.1459e+10   3.1719e-01
   232.20   1.1511e+10   3.1714e-01
   232.30   1.1562e+10   3.1707e-01
   232.40   1.1614e+10   3.1702e-01
   232.50   1.1666e+10   3.1695e-01
   232.60   1.1719e+10   3.1690e-01
   232.70   1.1771e+10   3.1684e-01
   232.80   1.1824e+10   3.1677e-01
   232.90   1.1877e+10   3.1672e-01
   233.00   1.1930e+10   3.1665e-01
   233.10   1.1983e+10   3.1660e-01
   233.20   1.2037e+10   3.1654e-01
   233.30   1.2090e+10   3.1648e-01
   233.40   1.2144e+10   3.1642e-01
   233.50   1.2198e+10   3.1637e-01
   233.60   1.2253e+10   3.1630e-01
   233.70   1.2307e+10   3.1625e-01
   233.80   1.2362e+10   3.1620e-01
   233.90   1.2417e+10   3.1613e-01
   234.00   1.2472e+10   3.1608e-01
   234.10   1.2527e+10   3.1601e-01
   234.20   1.2583e+10   3.1596e-01
   234.30   1.2639e+10   3.1591e-01
   234.40   1.2695e+10   3.1584e-01
   234.50   1.2751e+10   3.1579e-01
   234.60   1.2807e+10   3.1573e-01
   234.70   1.2864e+10   3.1567e-01
   234.80   1.2921e+10   3.1562e-01
   234.90   1.2978e+10   3.1556e-01
   235.00   1.3035e+10   3.1550e-01
   235.10   1.3092e+10   3.1545e-01
   235.20   1.3150e+10   3.1539e-01
   235.30   1.3208e+10   3.1533e-01
   235.40   1.3266e+10   3.1528e-01
   235.50   1.3324e+10   3.1522e-01
   235.60   1.3383e+10   3.1516e-01
   235.70   1.3441e+10   3.1511e-01
   235.80   1.3500e+10   3.1505e-01
   235.90   1.3560e+10   3.1500e-01
   236.00   1.3619e+10   3.1495e-01
   236.10   1.3679e+10   3.1488e-01
   236.20   1.3738e+10   3.1483e-01
   236.30   1.3798e+10   3.1478e-01
   236.40   1.3859e+10   3.1472e-01
   236.50   1.3919e+10   3.1467e-01
   236.60   1.3980e+10   3.1462e-01
   236.70   1.4041e+10   3.1455e-01
   236.80   1.4102e+10   3.1450e-01
   236.90   1.4163e+10   3.1445e-01
   237.00   1.4225e+10   3.1439e-01
   237.10   1.4287e+10   3.1434e-01
   237.20   1.4349e+10   3.1428e-01
   237.30   1.4411e+10   3.1423e-01
   237.40   1.4474e+10   3.1418e-01
   237.50   1.4536e+10   3.1412e-01
   237.60   1.4599e+10   3.1407e-01
   237.70   1.4663e+10   3.1402e-01
   237.80   1.4726e+10   3.1397e-01
   237.90   1.4790e+10   3.1391e-01
   238.00   1.4853e+10   3.1386e-01
   238.10   1.4918e+10   3.1381e-01
   238.20   1.4982e+10   3.1375e-01
   238.30   1.5047e+10   3.1370e-01
   238.40   1.5111e+10   3.1365e-01
   238.50   1.5176e+10   3.1359e-01
   238.60   1.5242e+10   3.1354e-01
   238.70   1.5307e+10   3.1349e-01
   238.80   1.5373e+10   3.1343e-01
   238.90   1.5439e+10   3.1338e-01
   239.00   1.5505e+10   3.1333e-01
   239.10   1.5572e+10   3.1327e-01
   239.20   1.5638e+10   3.1322e-01
   239.30   1.5705e+10   3.1317e-01
   239.40   1.5772e+10   3.1312e-01
   239.50   1.5840e+10   3.1307e-01
   239.60   1.5907e+10   3.1302e-01
   239.70   1.5975e+10   3.1297e-01
   239.80   1.6043e+10   3.1291e-01
   239.90   1.6112e+10   3.1286e-01
   240.00   1.6180e+10   3.1282e-01
   240.10   1.6249e+10   3.1276e-01
   240.20   1.6318e+10   3.1271e-01
   240.30   1.6388e+10   3.1266e-01
   240.40   1.6457e+10   3.1261e-01
   240.50   1.6527e+10   3.1256e-01
   240.60   1.6597e+10   3.1251e-01
   240.70   1.6668e+10   3.1246e-01
   240.80   1.6738e+10   3.1240e-01
   240.90   1.6809e+10   3.1236e-01
   241.00   1.6880e+10   3.1231e-01
   241.10   1.6952e+10   3.1226e-01
   241.20   1.7023e+10   3.1221e-01
   241.30   1.7095e+10   3.1216e-01
   241.40   1.7167e+10   3.1211e-01
   241.50   1.7239e+10   3.1206e-01
   241.60   1.7312e+10   3.1201e-01
   241.70   1.7385e+10   3.1196e-01
   241.80   1.7458e+10   3.1192e-01
   241.90   1.7531e+10   3.1186e-01
   242.00   1.7605e+10   3.1182e-01
   242.10   1.7679e+10   3.1177e-01
   242.20   1.7753e+10   3.1172e-01
   242.30   1.7827e+10   3.1167e-01
   242.40   1.7902e+10   3.1162e-01
   242.50   1.7977e+10   3.1158e-01
   242.60   1.8052e+10   3.1152e-01
   242.70   1.8128e+10   3.1148e-01
   242.80   1.8203e+10   3.1143e-01
   242.90   1.8279e+10   3.1138e-01
   243.00   1.8355e+10   3.1133e-01
   243.10   1.8432e+10   3.1128e-01
   243.20   1.8509e+10   3.1124e-01
   243.30   1.8586e+10   3.1119e-01
   243.40   1.8663e+10   3.1114e-01
   243.50   1.8740e+10   3.1110e-01
   243.60   1.8818e+10   3.1105e-01
   243.70   1.8896e+10   3.1101e-01
   243.80   1.8975e+10   3.1095e-01
   243.90   1.9053e+10   3.1091e-01
   244.00   1.9132e+10   3.1086e-01
   244.10   1.9211e+10   3.1082e-01
   244.20   1.9291e+10   3.1077e-01
   244.30   1.9370e+10   3.1072e-01
   244.40   1.9450e+10   3.1068e-01
   244.50   1.9531e+10   3.1063e-01
   244.60   1.9611e+10   3.1058e-01
   244.70   1.9692e+10   3.1054e-01
   244.80   1.9773e+10   3.1049e-01
   244.90   1.9854e+10   3.1045e-01
   245.00   1.9936e+10   3.1041e-01
   245.10   2.0018e+10   3.1035e-01
   245.20   2.0100e+10   3.1031e-01
   245.30   2.0183e+10   3.1027e-01
   245.40   2.0265e+10   3.1022e-01
   245.50   2.0348e+10   3.1017e-01
   245.60   2.0432e+10   3.1013e-01
   245.70   2.0515e+10   3.1009e-01
   245.80   2.0599e+10   3.1004e-01
   245.90   2.0683e+10   3.1000e-01
   246.00   2.0768e+10   3.0995e-01
   246.10   2.0852e+10   3.0991e-01
   246.20   2.0937e+10   3.0987e-01
   246.30   2.1023e+10   3.0982e-01
   246.40   2.1108e+10   3.0977e-01
   246.50   2.1194e+10   3.0973e-01
   246.60   2.1280e+10   3.0969e-01
   246.70   2.1366e+10   3.0965e-01
   246.80   2.1453e+10   3.0960e-01
   246.90   2.1540e+10   3.0955e-01
   247.00   2.1627e+10   3.0951e-01
   247.10   2.1715e+10   3.0947e-01
   247.20   2.1803e+10   3.0943e-01
   247.30   2.1891e+10   3.0938e-01
   247.40   2.1980e+10   3.0934e-01
   247.50   2.2068e+10   3.0930e-01
   247.60   2.2157e+10   3.0925e-01
   247.70   2.2247e+10   3.0921e-01
   247.80   2.2336e+10   3.0917e-01
   247.90   2.2426e+10   3.0912e-01
   248.00   2.2517e+10   3.0908e-01
   248.10   2.2607e+10   3.0904e-01
   248.20   2.2698e+10   3.0900e-01
   248.30   2.2789e+10   3.0896e-01
   248.40   2.2881e+10   3.0891e-01
   248.50   2.2972e+10   3.0887e-01
   248.60   2.3064e+10   3.0883e-01
   248.70   2.3157e+10   3.0879e-01
   248.80   2.3249e+10   3.0875e-01
   248.90   2.3342e+10   3.0871e-01
   249.00   2.3435e+10   3.0866e-01
   249.10   2.3529e+10   3.0862e-01
   249.20   2.3623e+10   3.0858e-01
   249.30   2.3717e+10   3.0854e-01
   249.40   2.3812e+10   3.0850e-01
   249.50   2.3906e+10   3.0845e-01
   249.60   2.4001e+10   3.0841e-01
   249.70   2.4097e+10   3.0837e-01
   249.80   2.4193e+10   3.0834e-01
   249.90   2.4289e+10   3.0830e-01
   250.00   2.4385e+10   3.0825e-01
   250.10   2.4482e+10   3.0821e-01
   250.20   2.4579e+10   3.0817e-01
   250.30   2.4676e+10   3.0813e-01
   250.40   2.4774e+10   3.0809e-01
   250.50   2.4871e+10   3.0805e-01
   250.60   2.4970e+10   3.0802e-01
   250.70   2.5068e+10   3.0797e-01
   250.80   2.5167e+10   3.0793e-01
   250.90   2.5266e+10   3.0789e-01
   251.00   2.5366e+10   3.0785e-01
   251.10   2.5466e+10   3.0782e-01
   251.20   2.5566e+10   3.0778e-01
   251.30   2.5666e+10   3.0773e-01
   251.40   2.5767e+10   3.0769e-01
   251.50   2.5868e+10   3.0765e-01
   251.60   2.5970e+10   3.0762e-01
   251.70   2.6072e+10   3.0758e-01
   251.80   2.6174e+10   3.0754e-01
   251.90   2.6276e+10   3.0751e-01
   252.00   2.6379e+10   3.0746e-01
   252.10   2.6482e+10   3.0742e-01
   252.20   2.6585e+10   3.0738e-01
   252.30   2.6689e+10   3.0735e-01
   252.40   2.6793e+10   3.0731e-01
   252.50   2.6898e+10   3.0727e-01
   252.60   2.7002e+10   3.0724e-01
   252.70   2.7107e+10   3.0719e-01
   252.80   2.7213e+10   3.0715e-01
   252.90   2.7319e+10   3.0712e-01
   253.00   2.7425e+10   3.0708e-01
   253.10   2.7531e+10   3.0704e-01
   253.20   2.7638e+10   3.0701e-01
   253.30   2.7745e+10   3.0697e-01
   253.40   2.7852e+10   3.0693e-01
   253.50   2.7960e+10   3.0690e-01
   253.60   2.8068e+10   3.0685e-01
   253.70   2.8177e+10   3.0682e-01
   253.80   2.8285e+10   3.0678e-01
   253.90   2.8395e+10   3.0675e-01
   254.00   2.8504e+10   3.0671e-01
   254.10   2.8614e+10   3.0667e-01
   254.20   2.8724e+10   3.0664e-01
   254.30   2.8835e+10   3.0660e-01
   254.40   2.8945e+10   3.0657e-01
   254.50   2.9057e+10   3.0652e-01
   254.60   2.9168e+10   3.0649e-01
   254.70   2.9280e+10   3.0645e-01
   254.80   2.9392e+10   3.0642e-01
   254.90   2.9505e+10   3.0638e-01
   255.00   2.9618e+10   3.0635e-01
   255.10   2.9731e+10   3.0631e-01
   255.20   2.9845e+10   3.0628e-01
   255.30   2.9959e+10   3.0624e-01
   255.40   3.0073e+10   3.0621e-01
   255.50   3.0188e+10   3.0616e-01
   255.60   3.0303e+10   3.0613e-01
   255.70   3.0419e+10   3.0609e-01
   255.80   3.0534e+10   3.0606e-01
   255.90   3.0651e+10   3.0602e-01
   256.00   3.0767e+10   3.0599e-01
   256.10   3.0884e+10   3.0596e-01
   256.20   3.1001e+10   3.0592e-01
   256.30   3.1119e+10   3.0589e-01
   256.40   3.1237e+10   3.0585e-01
   256.50   3.1355e+10   3.0582e-01
   256.60   3.1474e+10   3.0578e-01
   256.70   3.1593e+10   3.0574e-01
   256.80   3.1712e+10   3.0571e-01
   256.90   3.1832e+10   3.0568e-01
   257.00   3.1952e+10   3.0564e-01
   257.10   3.2073e+10   3.0561e-01
   257.20   3.2194e+10   3.0558e-01
   257.30   3.2315e+10   3.0554e-01
   257.40   3.2437e+10   3.0551e-01
   257.50   3.2559e+10   3.0548e-01
   257.60   3.2681e+10   3.0544e-01
   257.70   3.2804e+10   3.0541e-01
   257.80   3.2927e+10   3.0538e-01
   257.90   3.3051e+10   3.0534e-01
   258.00   3.3175e+10   3.0530e-01
   258.10   3.3299e+10   3.0527e-01
   258.20   3.3423e+10   3.0523e-01
   258.30   3.3549e+10   3.0520e-01
   258.40   3.3674e+10   3.0517e-01
   258.50   3.3800e+10   3.0514e-01
   258.60   3.3926e+10   3.0510e-01
   258.70   3.4052e+10   3.0507e-01
   258.80   3.4179e+10   3.0504e-01
   258.90   3.4307e+10   3.0501e-01
   259.00   3.4434e+10   3.0497e-01
   259.10   3.4563e+10   3.0494e-01
   259.20   3.4691e+10   3.0491e-01
   259.30   3.4820e+10   3.0488e-01
   259.40   3.4949e+10   3.0485e-01
   259.50   3.5079e+10   3.0481e-01
   259.60   3.5209e+10   3.0478e-01
   259.70   3.5339e+10   3.0474e-01
   259.80   3.5470e+10   3.0472e-01
   259.90   3.5601e+10   3.0468e-01
   260.00   3.5733e+10   3.0465e-01
   260.10   3.5865e+10   3.0461e-01
   260.20   3.5997e+10   3.0458e-01
   260.30   3.6130e+10   3.0455e-01
   260.40   3.6263e+10   3.0452e-01
   260.50   3.6397e+10   3.0449e-01
   260.60   3.6531e+10   3.0446e-01
   260.70   3.6665e+10   3.0443e-01
   260.80   3.6800e+10   3.0439e-01
   260.90   3.6935e+10   3.0436e-01
   261.00   3.7071e+10   3.0433e-01
   261.10   3.7207e+10   3.0430e-01
   261.20   3.7344e+10   3.0427e-01
   261.30   3.7480e+10   3.0424e-01
   261.40   3.7618e+10   3.0421e-01
   261.50   3.7755e+10   3.0418e-01
   261.60   3.7893e+10   3.0415e-01
   261.70   3.8032e+10   3.0412e-01
   261.80   3.8171e+10   3.0409e-01
   261.90   3.8310e+10   3.0406e-01
   262.00   3.8450e+10   3.0403e-01
   262.10   3.8590e+10   3.0399e-01
   262.20   3.8730e+10   3.0396e-01
   262.30   3.8871e+10   3.0393e-01
   262.40   3.9012e+10   3.0390e-01
   262.50   3.9154e+10   3.0387e-01
   262.60   3.9296e+10   3.0384e-01
   262.70   3.9439e+10   3.0381e-01
   262.80   3.9582e+10   3.0378e-01
   262.90   3.9725e+10   3.0375e-01
   263.00   3.9869e+10   3.0372e-01
   263.10   4.0014e+10   3.0369e-01
   263.20   4.0158e+10   3.0366e-01
   263.30   4.0303e+10   3.0363e-01
   263.40   4.0449e+10   3.0360e-01
   263.50   4.0595e+10   3.0357e-01
   263.60   4.0741e+10   3.0355e-01
   263.70   4.0888e+10   3.0352e-01
   263.80   4.1036e+10   3.0349e-01
   263.90   4.1183e+10   3.0346e-01
   264.00   4.1331e+10   3.0343e-01
   264.10   4.1480e+10   3.0340e-01
   264.20   4.1629e+10   3.0337e-01
   264.30   4.1778e+10   3.0334e-01
   264.40   4.1928e+10   3.0331e-01
   264.50   4.2079e+10   3.0328e-01
   264.60   4.2229e+10   3.0325e-01
   264.70   4.2380e+10   3.0322e-01
   264.80   4.2532e+10   3.0319e-01
   264.90   4.2684e+10   3.0316e-01
   265.00   4.2837e+10   3.0314e-01
   265.10   4.2990e+10   3.0311e-01
   265.20   4.3143e+10   3.0308e-01
   265.30   4.3297e+10   3.0305e-01
   265.40   4.3451e+10   3.0302e-01
   265.50   4.3606e+10   3.0299e-01
   265.60   4.3761e+10   3.0296e-01
   265.70   4.3916e+10   3.0293e-01
   265.80   4.4072e+10   3.0291e-01
   265.90   4.4229e+10   3.0288e-01
   266.00   4.4386e+10   3.0285e-01
   266.10   4.4543e+10   3.0282e-01
   266.20   4.4701e+10   3.0279e-01
   266.30   4.4859e+10   3.0277e-01
   266.40   4.5018e+10   3.0274e-01
   266.50   4.5177e+10   3.0272e-01
   266.60   4.5337e+10   3.0269e-01
   266.70   4.5497e+10   3.0266e-01
   266.80   4.5658e+10   3.0263e-01
   266.90   4.5819e+10   3.0261e-01
   267.00   4.5980e+10   3.0258e-01
   267.10   4.6142e+10   3.0255e-01
   267.20   4.6305e+10   3.0252e-01
   267.30   4.6468e+10   3.0249e-01
   267.40   4.6631e+10   3.0247e-01
   267.50   4.6795e+10   3.0244e-01
   267.60   4.6959e+10   3.0241e-01
   267.70   4.7124e+10   3.0238e-01
   267.80   4.7289e+10   3.0235e-01
   267.90   4.7455e+10   3.0233e-01
   268.00   4.7621e+10   3.0230e-01
   268.10   4.7788e+10   3.0227e-01
   268.20   4.7955e+10   3.0224e-01
   268.30   4.8122e+10   3.0222e-01
   268.40   4.8290e+10   3.0220e-01
   268.50   4.8459e+10   3.0217e-01
   268.60   4.8628e+10   3.0214e-01
   268.70   4.8797e+10   3.0212e-01
   268.80   4.8967e+10   3.0209e-01
   268.90   4.9138e+10   3.0206e-01
   269.00   4.9309e+10   3.0204e-01
   269.10   4.9480e+10   3.0201e-01
   269.20   4.9652e+10   3.0198e-01
   269.30   4.9824e+10   3.0195e-01
   269.40   4.9997e+10   3.0193e-01
   269.50   5.0170e+10   3.0190e-01
   269.60   5.0344e+10   3.0187e-01
   269.70   5.0519e+10   3.0185e-01
   269.80   5.0693e+10   3.0183e-01
   269.90   5.0869e+10   3.0180e-01
   270.00   5.1044e+10   3.0178e-01
   270.10   5.1221e+10   3.0175e-01
   270.20   5.1397e+10   3.0172e-01
   270.30   5.1575e+10   3.0170e-01
   270.40   5.1752e+10   3.0167e-01
   270.50   5.1931e+10   3.0164e-01
   270.60   5.2109e+10   3.0161e-01
   270.70   5.2289e+10   3.0159e-01
   270.80   5.2468e+10   3.0156e-01
   270.90   5.2649e+10   3.0154e-01
   271.00   5.2829e+10   3.0152e-01
   271.10   5.3011e+10   3.0149e-01
   271.20   5.3192e+10   3.0147e-01
   271.30   5.3375e+10   3.0144e-01
   271.40   5.3557e+10   3.0141e-01
   271.50   5.3741e+10   3.0139e-01
   271.60   5.3924e+10   3.0136e-01
   271.70   5.4109e+10   3.0133e-01
   271.80   5.4294e+10   3.0131e-01
   271.90   5.4479e+10   3.0129e-01
   272.00   5.4665e+10   3.0127e-01
   272.10   5.4851e+10   3.0124e-01
   272.20   5.5038e+10   3.0121e-01
   272.30   5.5225e+10   3.0119e-01
   272.40   5.5413e+10   3.0116e-01
   272.50   5.5601e+10   3.0113e-01
   272.60   5.5790e+10   3.0111e-01
   272.70   5.5980e+10   3.0108e-01
   272.80   5.6170e+10   3.0106e-01
   272.90   5.6360e+10   3.0103e-01
   273.00   5.6551e+10   3.0102e-01
   273.10   5.6743e+10   3.0099e-01
   273.20   5.6935e+10   3.0096e-01
   273.30   5.7127e+10   3.0094e-01
   273.40   5.7320e+10   3.0091e-01
   273.50   5.7514e+10   3.0089e-01
   273.60   5.7708e+10   3.0086e-01
   273.70   5.7903e+10   3.0084e-01
   273.80   5.8098e+10   3.0082e-01
   273.90   5.8294e+10   3.0079e-01
   274.00   5.8490e+10   3.0077e-01
   274.10   5.8687e+10   3.0074e-01
   274.20   5.8884e+10   3.0072e-01
   274.30   5.9082e+10   3.0069e-01
   274.40   5.9281e+10   3.0067e-01
   274.50   5.9480e+10   3.0064e-01
   274.60   5.9679e+10   3.0062e-01
   274.70   5.9879e+10   3.0060e-01
   274.80   6.0080e+10   3.0057e-01
   274.90   6.0281e+10   3.0055e-01
   275.00   6.0483e+10   3.0052e-01
   275.10   6.0685e+10   3.0050e-01
   275.20   6.0888e+10   3.0047e-01
   275.30   6.1091e+10   3.0046e-01
   275.40   6.1295e+10   3.0043e-01
   275.50   6.1499e+10   3.0041e-01
   275.60   6.1704e+10   3.0038e-01
   275.70   6.1910e+10   3.0035e-01
   275.80   6.2116e+10   3.0033e-01
   275.90   6.2323e+10   3.0030e-01
   276.00   6.2530e+10   3.0029e-01
   276.10   6.2738e+10   3.0026e-01
   276.20   6.2946e+10   3.0024e-01
   276.30   6.3155e+10   3.0021e-01
   276.40   6.3364e+10   3.0019e-01
   276.50   6.3574e+10   3.0016e-01
   276.60   6.3785e+10   3.0014e-01
   276.70   6.3996e+10   3.0011e-01
   276.80   6.4208e+10   3.0010e-01
   276.90   6.4420e+10   3.0007e-01
   277.00   6.4633e+10   3.0005e-01
   277.10   6.4846e+10   3.0002e-01
   277.20   6.5060e+10   3.0000e-01
   277.30   6.5275e+10   2.9997e-01
   277.40   6.5490e+10   2.9996e-01
   277.50   6.5706e+10   2.9993e-01
   277.60   6.5922e+10   2.9991e-01
   277.70   6.6139e+10   2.9988e-01
   277.80   6.6356e+10   2.9986e-01
   277.90   6.6574e+10   2.9983e-01
   278.00   6.6793e+10   2.9982e-01
   278.10   6.7012e+10   2.9979e-01
   278.20   6.7232e+10   2.9977e-01
   278.30   6.7452e+10   2.9974e-01
   278.40   6.7673e+10   2.9972e-01
   278.50   6.7894e+10   2.9970e-01
   278.60   6.8117e+10   2.9968e-01
   278.70   6.8339e+10   2.9966e-01
   278.80   6.8563e+10   2.9963e-01
   278.90   6.8786e+10   2.9961e-01
   279.00   6.9011e+10   2.9958e-01
   279.10   6.9236e+10   2.9956e-01
   279.20   6.9462e+10   2.9954e-01
   279.30   6.9688e+10   2.9952e-01
   279.40   6.9915e+10   2.9949e-01
   279.50   7.0142e+10   2.9947e-01
   279.60   7.0370e+10   2.9944e-01
   279.70   7.0599e+10   2.9942e-01
   279.80   7.0828e+10   2.9940e-01
   279.90   7.1058e+10   2.9938e-01
   280.00   7.1288e+10   2.9936e-01
   280.10   7.1519e+10   2.9933e-01
   280.20   7.1751e+10   2.9931e-01
   280.30   7.1983e+10   2.9929e-01
   280.40   7.2216e+10   2.9927e-01
   280.50   7.2450e+10   2.9924e-01
   280.60   7.2684e+10   2.9922e-01
   280.70   7.2919e+10   2.9919e-01
   280.80   7.3154e+10   2.9917e-01
   280.90   7.3390e+10   2.9915e-01
   281.00   7.3627e+10   2.9913e-01
   281.10   7.3864e+10   2.9911e-01
   281.20   7.4102e+10   2.9908e-01
   281.30   7.4340e+10   2.9906e-01
   281.40   7.4579e+10   2.9904e-01
   281.50   7.4819e+10   2.9902e-01
   281.60   7.5059e+10   2.9899e-01
   281.70   7.5300e+10   2.9897e-01
   281.80   7.5542e+10   2.9894e-01
   281.90   7.5784e+10   2.9893e-01
   282.00   7.6027e+10   2.9891e-01
   282.10   7.6270e+10   2.9888e-01
   282.20   7.6514e+10   2.9886e-01
   282.30   7.6759e+10   2.9883e-01
   282.40   7.7004e+10   2.9882e-01
   282.50   7.7250e+10   2.9879e-01
   282.60   7.7497e+10   2.9877e-01
   282.70   7.7744e+10   2.9875e-01
   282.80   7.7992e+10   2.9872e-01
   282.90   7.8240e+10   2.9871e-01
   283.00   7.8490e+10   2.9868e-01
   283.10   7.8739e+10   2.9866e-01
   283.20   7.8990e+10   2.9863e-01
   283.30   7.9241e+10   2.9861e-01
   283.40   7.9493e+10   2.9860e-01
   283.50   7.9745e+10   2.9857e-01
   283.60   7.9998e+10   2.9855e-01
   283.70   8.0252e+10   2.9852e-01
   283.80   8.0506e+10   2.9850e-01
   283.90   8.0762e+10   2.9848e-01
   284.00   8.1017e+10   2.9846e-01
   284.10   8.1274e+10   2.9844e-01
   284.20   8.1531e+10   2.9841e-01
   284.30   8.1788e+10   2.9840e-01
   284.40   8.2047e+10   2.9837e-01
   284.50   8.2306e+10   2.9835e-01
   284.60   8.2565e+10   2.9832e-01
   284.70   8.2826e+10   2.9830e-01
   284.80   8.3087e+10   2.9829e-01
   284.90   8.3348e+10   2.9826e-01
   285.00   8.3611e+10   2.9824e-01
   285.10   8.3874e+10   2.9821e-01
   285.20   8.4137e+10   2.9820e-01
   285.30   8.4402e+10   2.9817e-01
   285.40   8.4667e+10   2.9815e-01
   285.50   8.4932e+10   2.9813e-01
   285.60   8.5199e+10   2.9811e-01
   285.70   8.5466e+10   2.9809e-01
   285.80   8.5733e+10   2.9806e-01
   285.90   8.6002e+10   2.9804e-01
   286.00   8.6271e+10   2.9801e-01
   286.10   8.6541e+10   2.9800e-01
   286.20   8.6811e+10   2.9798e-01
   286.30   8.7082e+10   2.9795e-01
   286.40   8.7354e+10   2.9793e-01
   286.50   8.7627e+10   2.9791e-01
   286.60   8.7900e+10   2.9789e-01
   286.70   8.8174e+10   2.9786e-01
   286.80   8.8448e+10   2.9784e-01
   286.90   8.8724e+10   2.9783e-01
   287.00   8.9000e+10   2.9780e-01
   287.10   8.9276e+10   2.9778e-01
   287.20   8.9554e+10   2.9775e-01
   287.30   8.9832e+10   2.9773e-01
   287.40   9.0111e+10   2.9771e-01
   287.50   9.0390e+10   2.9769e-01
   287.60   9.0670e+10   2.9767e-01
   287.70   9.0951e+10   2.9764e-01
   287.80   9.1233e+10   2.9763e-01
   287.90   9.1515e+10   2.9760e-01
   288.00   9.1798e+10   2.9758e-01
   288.10   9.2082e+10   2.9755e-01
   288.20   9.2367e+10   2.9754e-01
   288.30   9.2652e+10   2.9752e-01
   288.40   9.2938e+10   2.9749e-01
   288.50   9.3224e+10   2.9747e-01
   288.60   9.3512e+10   2.9745e-01
   288.70   9.3800e+10   2.9743e-01
   288.80   9.4088e+10   2.9740e-01
   288.90   9.4378e+10   2.9738e-01
   289.00   9.4668e+10   2.9737e-01
   289.10   9.4959e+10   2.9734e-01
   289.20   9.5251e+10   2.9732e-01
   289.30   9.5543e+10   2.9729e-01
   289.40   9.5836e+10   2.9728e-01
   289.50   9.6130e+10   2.9725e-01
   289.60   9.6425e+10   2.9723e-01
   289.70   9.6720e+10   2.9720e-01
   289.80   9.7016e+10   2.9719e-01
   289.90   9.7313e+10   2.9717e-01
   290.00   9.7610e+10   2.9714e-01
   290.10   9.7909e+10   2.9712e-01
   290.20   9.8208e+10   2.9710e-01
   290.30   9.8508e+10   2.9708e-01
   290.40   9.8808e+10   2.9705e-01
   290.50   9.9109e+10   2.9703e-01
   290.60   9.9411e+10   2.9701e-01
   290.70   9.9714e+10   2.9699e-01
   290.80   1.0002e+11   2.9697e-01
   290.90   1.0032e+11   2.9695e-01
   291.00   1.0063e+11   2.9693e-01
   291.10   1.0093e+11   2.9690e-01
   291.20   1.0124e+11   2.9688e-01
   291.30   1.0155e+11   2.9686e-01
   291.40   1.0185e+11   2.9684e-01
   291.50   1.0216e+11   2.9681e-01
   291.60   1.0247e+11   2.9679e-01
   291.70   1.0278e+11   2.9677e-01
   291.80   1.0309e+11   2.9675e-01
   291.90   1.0341e+11   2.9673e-01
   292.00   1.0372e+11   2.9670e-01
   292.10   1.0403e+11   2.9669e-01
   292.20   1.0435e+11   2.9666e-01
   292.30   1.0466e+11   2.9664e-01
   292.40   1.0498e+11   2.9662e-01
   292.50   1.0529e+11   2.9660e-01
   292.60   1.0561e+11   2.9657e-01
   292.70   1.0593e+11   2.9655e-01
   292.80   1.0625e+11   2.9653e-01
   292.90   1.0657e+11   2.9651e-01
   293.00   1.0689e+11   2.9648e-01
   293.10   1.0721e+11   2.9647e-01
   293.20   1.0753e+11   2.9644e-01
   293.30   1.0785e+11   2.9642e-01
   293.40   1.0818e+11   2.9640e-01
   293.50   1.0850e+11   2.9638e-01
   293.60   1.0883e+11   2.9636e-01
   293.70   1.0915e+11   2.9633e-01
   293.80   1.0948e+11   2.9631e-01
   293.90   1.0981e+11   2.9629e-01
   294.00   1.1013e+11   2.9627e-01
   294.10   1.1046e+11   2.9624e-01
   294.20   1.1079e+11   2.9623e-01
   294.30   1.1112e+11   2.9620e-01
   294.40   1.1146e+11   2.9618e-01
   294.50   1.1179e+11   2.9615e-01
   294.60   1.1212e+11   2.9614e-01
   294.70   1.1246e+11   2.9611e-01
   294.80   1.1279e+11   2.9609e-01
   294.90   1.1313e+11   2.9607e-01
   295.00   1.1346e+11   2.9605e-01
   295.10   1.1380e+11   2.9602e-01
   295.20   1.1414e+11   2.9600e-01
   295.30   1.1448e+11   2.9598e-01
   295.40   1.1482e+11   2.9596e-01
   295.50   1.1516e+11   2.9593e-01
   295.60   1.1550e+11   2.9592e-01
   295.70   1.1584e+11   2.9589e-01
   295.80   1.1618e+11   2.9587e-01
   295.90   1.1653e+11   2.9584e-01
   296.00   1.1687e+11   2.9583e-01
   296.10   1.1722e+11   2.9580e-01
   296.20   1.1756e+11   2.9578e-01
   296.30   1.1791e+11   2.9576e-01
   296.40   1.1826e+11   2.9574e-01
   296.50   1.1861e+11   2.9571e-01
   296.60   1.1896e+11   2.9569e-01
   296.70   1.1931e+11   2.9567e-01
   296.80   1.1966e+11   2.9565e-01
   296.90   1.2001e+11   2.9562e-01
   297.00   1.2036e+11   2.9561e-01
   297.10   1.2072e+11   2.9558e-01
   297.20   1.2107e+11   2.9555e-01
   297.30   1.2143e+11   2.9554e-01
   297.40   1.2178e+11   2.9551e-01
   297.50   1.2214e+11   2.9549e-01
   297.60   1.2250e+11   2.9546e-01
   297.70   1.2286e+11   2.9545e-01
   297.80   1.2322e+11   2.9542e-01
   297.90   1.2358e+11   2.9540e-01
   298.00   1.2394e+11   2.9538e-01
   298.10   1.2430e+11   2.9536e-01
   298.20   1.2466e+11   2.9533e-01
   298.30   1.2503e+11   2.9532e-01
   298.40   1.2539e+11   2.9529e-01
   298.50   1.2576e+11   2.9526e-01
   298.60   1.2613e+11   2.9525e-01
   298.70   1.2649e+11   2.9522e-01
   298.80   1.2686e+11   2.9520e-01
   298.90   1.2723e+11   2.9518e-01
   299.00   1.2760e+11   2.9516e-01
   299.10   1.2797e+11   2.9513e-01
   299.20   1.2834e+11   2.9511e-01
   299.30   1.2872e+11   2.9509e-01
   299.40   1.2909e+11   2.9506e-01
   299.50   1.2947e+11   2.9504e-01
   299.60   1.2984e+11   2.9502e-01
   299.70   1.3022e+11   2.9500e-01
   299.80   1.3059e+11   2.9497e-01
   299.90   1.3097e+11   2.9496e-01
   300.00   1.3135e+11   2.9493e-01
   300.10   1.3173e+11   2.9490e-01
   300.20   1.3211e+11   2.9488e-01
   300.30   1.3249e+11   2.9486e-01
   300.40   1.3288e+11   2.9484e-01
   300.50   1.3326e+11   2.9481e-01
   300.60   1.3365e+11   2.9479e-01
   300.70   1.3403e+11   2.9477e-01
   300.80   1.3442e+11   2.9474e-01
   300.90   1.3480e+11   2.9473e-01
   301.00   1.3519e+11   2.9470e-01
   301.10   1.3558e+11   2.9468e-01
   301.20   1.3597e+11   2.9466e-01
   301.30   1.3636e+11   2.9463e-01
   301.40   1.3675e+11   2.9461e-01
   301.50   1.3715e+11   2.9459e-01
   301.60   1.3754e+11   2.9457e-01
   301.70   1.3793e+11   2.9454e-01
   301.80   1.3833e+11   2.9452e-01
   301.90   1.3873e+11   2.9450e-01
   302.00   1.3912e+11   2.9447e-01
   302.10   1.3952e+11   2.9445e-01
   302.20   1.3992e+11   2.9443e-01
   302.30   1.4032e+11   2.9440e-01
   302.40   1.4072e+11   2.9439e-01
   302.50   1.4112e+11   2.9436e-01
   302.60   1.4153e+11   2.9433e-01
   302.70   1.4193e+11   2.9431e-01
   302.80   1.4233e+11   2.9429e-01
   302.90   1.4274e+11   2.9426e-01
   303.00   1.4315e+11   2.9425e-01
   303.10   1.4355e+11   2.9422e-01
   303.20   1.4396e+11   2.9420e-01
   303.30   1.4437e+11   2.9417e-01
   303.40   1.4478e+11   2.9415e-01
   303.50   1.4519e+11   2.9413e-01
   303.60   1.4561e+11   2.9410e-01
   303.70   1.4602e+11   2.9408e-01
   303.80   1.4643e+11   2.9406e-01
   303.90   1.4685e+11   2.9403e-01
   304.00   1.4727e+11   2.9401e-01
   304.10   1.4768e+11   2.9399e-01
   304.20   1.4810e+11   2.9396e-01
   304.30   1.4852e+11   2.9394e-01
   304.40   1.4894e+11   2.9392e-01
   304.50   1.4936e+11   2.9389e-01
   304.60   1.4978e+11   2.9387e-01
   304.70   1.5021e+11   2.9385e-01
   304.80   1.5063e+11   2.9382e-01
   304.90   1.5105e+11   2.9380e-01
   305.00   1.5148e+11   2.9378e-01
   305.10   1.5191e+11   2.9375e-01
   305.20   1.5233e+11   2.9373e-01
   305.30   1.5276e+11   2.9371e-01
   305.40   1.5319e+11   2.9368e-01
   305.50   1.5362e+11   2.9366e-01
   305.60   1.5406e+11   2.9364e-01
   305.70   1.5449e+11   2.9361e-01
   305.80   1.5492e+11   2.9359e-01
   305.90   1.5536e+11   2.9356e-01
   306.00   1.5579e+11   2.9354e-01
   306.10   1.5623e+11   2.9352e-01
   306.20   1.5667e+11   2.9349e-01
   306.30   1.5711e+11   2.9347e-01
   306.40   1.5755e+11   2.9345e-01
   306.50   1.5799e+11   2.9342e-01
   306.60   1.5843e+11   2.9340e-01
   306.70   1.5887e+11   2.9338e-01
   306.80   1.5931e+11   2.9335e-01
   306.90   1.5976e+11   2.9332e-01
   307.00   1.6020e+11   2.9331e-01
   307.10   1.6065e+11   2.9328e-01
   307.20   1.6110e+11   2.9325e-01
   307.30   1.6155e+11   2.9323e-01
   307.40   1.6200e+11   2.9321e-01
   307.50   1.6245e+11   2.9319e-01
   307.60   1.6290e+11   2.9316e-01
   307.70   1.6335e+11   2.9314e-01
   307.80   1.6381e+11   2.9312e-01
   307.90   1.6426e+11   2.9309e-01
   308.00   1.6472e+11   2.9306e-01
   308.10   1.6518e+11   2.9304e-01
   308.20   1.6563e+11   2.9302e-01
   308.30   1.6609e+11   2.9299e-01
   308.40   1.6655e+11   2.9297e-01
   308.50   1.6701e+11   2.9295e-01
   308.60   1.6748e+11   2.9292e-01
   308.70   1.6794e+11   2.9290e-01
   308.80   1.6840e+11   2.9287e-01
   308.90   1.6887e+11   2.9285e-01
   309.00   1.6934e+11   2.9283e-01
   309.10   1.6980e+11   2.9280e-01
   309.20   1.7027e+11   2.9277e-01
   309.30   1.7074e+11   2.9275e-01
   309.40   1.7121e+11   2.9273e-01
   309.50   1.7168e+11   2.9270e-01
   309.60   1.7216e+11   2.9268e-01
   309.70   1.7263e+11   2.9265e-01
   309.80   1.7310e+11   2.9263e-01
   309.90   1.7358e+11   2.9261e-01
   310.00   1.7406e+11   2.9258e-01
   310.10   1.7454e+11   2.9256e-01
   310.20   1.7502e+11   2.9253e-01
   310.30   1.7550e+11   2.9251e-01
   310.40   1.7598e+11   2.9248e-01
   310.50   1.7646e+11   2.9246e-01
   310.60   1.7694e+11   2.9243e-01
   310.70   1.7743e+11   2.9241e-01
   310.80   1.7791e+11   2.9239e-01
   310.90   1.7840e+11   2.9236e-01
   311.00   1.7889e+11   2.9234e-01
   311.10   1.7938e+11   2.9231e-01
   311.20   1.7987e+11   2.9228e-01
   311.30   1.8036e+11   2.9227e-01
   311.40   1.8085e+11   2.9224e-01
   311.50   1.8134e+11   2.9221e-01
   311.60   1.8184e+11   2.9219e-01
   311.70   1.8233e+11   2.9216e-01
   311.80   1.8283e+11   2.9214e-01
   311.90   1.8333e+11   2.9212e-01
   312.00   1.8382e+11   2.9209e-01
   312.10   1.8432e+11   2.9206e-01
   312.20   1.8483e+11   2.9204e-01
   312.30   1.8533e+11   2.9201e-01
   312.40   1.8583e+11   2.9199e-01
   312.50   1.8634e+11   2.9197e-01
   312.60   1.8684e+11   2.9194e-01
   312.70   1.8735e+11   2.9192e-01
   312.80   1.8785e+11   2.9189e-01
   312.90   1.8836e+11   2.9186e-01
   313.00   1.8887e+11   2.9184e-01
   313.10   1.8938e+11   2.9181e-01
   313.20   1.8990e+11   2.9179e-01
   313.30   1.9041e+11   2.9177e-01
   313.40   1.9092e+11   2.9174e-01
   313.50   1.9144e+11   2.9172e-01
   313.60   1.9196e+11   2.9169e-01
   313.70   1.9247e+11   2.9166e-01
   313.80   1.9299e+11   2.9164e-01
   313.90   1.9351e+11   2.9162e-01
   314.00   1.9403e+11   2.9159e-01
   314.10   1.9456e+11   2.9157e-01
   314.20   1.9508e+11   2.9154e-01
   314.30   1.9560e+11   2.9151e-01
   314.40   1.9613e+11   2.9149e-01
   314.50   1.9666e+11   2.9146e-01
   314.60   1.9719e+11   2.9143e-01
   314.70   1.9772e+11   2.9141e-01
   314.80   1.9825e+11   2.9139e-01
   314.90   1.9878e+11   2.9137e-01
   315.00   1.9931e+11   2.9134e-01
   315.10   1.9984e+11   2.9131e-01
   315.20   2.0038e+11   2.9129e-01
   315.30   2.0092e+11   2.9126e-01
   315.40   2.0145e+11   2.9123e-01
   315.50   2.0199e+11   2.9121e-01
   315.60   2.0253e+11   2.9118e-01
   315.70   2.0307e+11   2.9115e-01
   315.80   2.0361e+11   2.9113e-01
   315.90   2.0416e+11   2.9110e-01
   316.00   2.0470e+11   2.9109e-01
   316.10   2.0525e+11   2.9106e-01
   316.20   2.0579e+11   2.9103e-01
   316.30   2.0634e+11   2.9101e-01
   316.40   2.0689e+11   2.9098e-01
   316.50   2.0744e+11   2.9095e-01
   316.60   2.0799e+11   2.9093e-01
   316.70   2.0855e+11   2.9090e-01
   316.80   2.0910e+11   2.9087e-01
   316.90   2.0966e+11   2.9085e-01
   317.00   2.1021e+11   2.9082e-01
   317.10   2.1077e+11   2.9080e-01
   317.20   2.1133e+11   2.9077e-01
   317.30   2.1189e+11   2.9074e-01
   317.40   2.1245e+11   2.9072e-01
   317.50   2.1301e+11   2.9069e-01
   317.60   2.1358e+11   2.9066e-01
   317.70   2.1414e+11   2.9065e-01
   317.80   2.1471e+11   2.9062e-01
   317.90   2.1527e+11   2.9059e-01
   318.00   2.1584e+11   2.9057e-01
   318.10   2.1641e+11   2.9054e-01
   318.20   2.1698e+11   2.9052e-01
   318.30   2.1755e+11   2.9049e-01
   318.40   2.1813e+11   2.9046e-01
   318.50   2.1870e+11   2.9044e-01
   318.60   2.1928e+11   2.9041e-01
   318.70   2.1986e+11   2.9039e-01
   318.80   2.2043e+11   2.9036e-01
   318.90   2.2101e+11   2.9033e-01
   319.00   2.2159e+11   2.9031e-01
   319.10   2.2218e+11   2.9028e-01
   319.20   2.2276e+11   2.9025e-01
   319.30   2.2334e+11   2.9023e-01
   319.40   2.2393e+11   2.9020e-01
   319.50   2.2452e+11   2.9018e-01
   319.60   2.2511e+11   2.9015e-01
   319.70   2.2570e+11   2.9012e-01
   319.80   2.2629e+11   2.9010e-01
   319.90   2.2688e+11   2.9007e-01
   320.00   2.2747e+11   2.9004e-01
   320.10   2.2807e+11   2.9002e-01
   320.20   2.2866e+11   2.8999e-01
   320.30   2.2926e+11   2.8996e-01
   320.40   2.2986e+11   2.8994e-01
   320.50   2.3046e+11   2.8991e-01
   320.60   2.3106e+11   2.8989e-01
   320.70   2.3166e+11   2.8986e-01
   320.80   2.3226e+11   2.8983e-01
   320.90   2.3287e+11   2.8981e-01
   321.00   2.3347e+11   2.8977e-01
   321.10   2.3408e+11   2.8974e-01
   321.20   2.3469e+11   2.8972e-01
   321.30   2.3530e+11   2.8969e-01
   321.40   2.3591e+11   2.8967e-01
   321.50   2.3652e+11   2.8964e-01
   321.60   2.3714e+11   2.8961e-01
   321.70   2.3775e+11   2.8959e-01
   321.80   2.3837e+11   2.8956e-01
   321.90   2.3899e+11   2.8953e-01
   322.00   2.3961e+11   2.8951e-01
   322.10   2.4023e+11   2.8948e-01
   322.20   2.4085e+11   2.8946e-01
   322.30   2.4147e+11   2.8943e-01
   322.40   2.4210e+11   2.8940e-01
   322.50   2.4272e+11   2.8938e-01
   322.60   2.4335e+11   2.8935e-01
   322.70   2.4398e+11   2.8932e-01
   322.80   2.4460e+11   2.8929e-01
   322.90   2.4524e+11   2.8926e-01
   323.00   2.4587e+11   2.8924e-01
   323.10   2.4650e+11   2.8921e-01
   323.20   2.4714e+11   2.8918e-01
   323.30   2.4777e+11   2.8916e-01
   323.40   2.4841e+11   2.8913e-01
   323.50   2.4905e+11   2.8911e-01
   323.60   2.4969e+11   2.8908e-01
   323.70   2.5033e+11   2.8905e-01
   323.80   2.5097e+11   2.8903e-01
   323.90   2.5162e+11   2.8900e-01
   324.00   2.5226e+11   2.8896e-01
   324.10   2.5291e+11   2.8894e-01
   324.20   2.5356e+11   2.8891e-01
   324.30   2.5421e+11   2.8889e-01
   324.40   2.5486e+11   2.8886e-01
   324.50   2.5551e+11   2.8883e-01
   324.60   2.5616e+11   2.8881e-01
   324.70   2.5682e+11   2.8878e-01
   324.80   2.5747e+11   2.8875e-01
   324.90   2.5813e+11   2.8872e-01
   325.00   2.5879e+11   2.8869e-01
   325.10   2.5945e+11   2.8867e-01
   325.20   2.6011e+11   2.8864e-01
   325.30   2.6078e+11   2.8861e-01
   325.40   2.6144e+11   2.8859e-01
   325.50   2.6211e+11   2.8856e-01
   325.60   2.6277e+11   2.8853e-01
   325.70   2.6344e+11   2.8850e-01
   325.80   2.6411e+11   2.8847e-01
   325.90   2.6478e+11   2.8845e-01
   326.00   2.6546e+11   2.8842e-01
   326.10   2.6613e+11   2.8839e-01
   326.20   2.6681e+11   2.8837e-01
   326.30   2.6748e+11   2.8834e-01
   326.40   2.6816e+11   2.8831e-01
   326.50   2.6884e+11   2.8828e-01
   326.60   2.6952e+11   2.8825e-01
   326.70   2.7020e+11   2.8823e-01
   326.80   2.7089e+11   2.8820e-01
   326.90   2.7157e+11   2.8817e-01
   327.00   2.7226e+11   2.8815e-01
   327.10   2.7295e+11   2.8811e-01
   327.20   2.7364e+11   2.8809e-01
   327.30   2.7433e+11   2.8806e-01
   327.40   2.7502e+11   2.8803e-01
   327.50   2.7571e+11   2.8801e-01
   327.60   2.7641e+11   2.8798e-01
   327.70   2.7711e+11   2.8795e-01
   327.80   2.7780e+11   2.8792e-01
   327.90   2.7850e+11   2.8789e-01
   328.00   2.7920e+11   2.8787e-01
   328.10   2.7991e+11   2.8784e-01
   328.20   2.8061e+11   2.8782e-01
   328.30   2.8132e+11   2.8778e-01
   328.40   2.8202e+11   2.8775e-01
   328.50   2.8273e+11   2.8773e-01
   328.60   2.8344e+11   2.8770e-01
   328.70   2.8415e+11   2.8767e-01
   328.80   2.8486e+11   2.8764e-01
   328.90   2.8558e+11   2.8761e-01
   329.00   2.8629e+11   2.8759e-01
   329.10   2.8701e+11   2.8756e-01
   329.20   2.8773e+11   2.8753e-01
   329.30   2.8845e+11   2.8750e-01
   329.40   2.8917e+11   2.8747e-01
   329.50   2.8989e+11   2.8745e-01
   329.60   2.9061e+11   2.8742e-01
   329.70   2.9134e+11   2.8739e-01
   329.80   2.9207e+11   2.8736e-01
   329.90   2.9279e+11   2.8733e-01
   330.00   2.9352e+11   2.8730e-01
   330.10   2.9426e+11   2.8728e-01
   330.20   2.9499e+11   2.8725e-01
   330.30   2.9572e+11   2.8722e-01
   330.40   2.9646e+11   2.8719e-01
   330.50   2.9720e+11   2.8716e-01
   330.60   2.9793e+11   2.8714e-01
   330.70   2.9867e+11   2.8710e-01
   330.80   2.9942e+11   2.8708e-01
   330.90   3.0016e+11   2.8705e-01
   331.00   3.0090e+11   2.8702e-01
   331.10   3.0165e+11   2.8700e-01
   331.20   3.0240e+11   2.8696e-01
   331.30   3.0315e+11   2.8694e-01
   331.40   3.0390e+11   2.8691e-01
   331.50   3.0465e+11   2.8688e-01
   331.60   3.0540e+11   2.8685e-01
   331.70   3.0616e+11   2.8682e-01
   331.80   3.0692e+11   2.8680e-01
   331.90   3.0767e+11   2.8677e-01
   332.00   3.0843e+11   2.8673e-01
   332.10   3.0920e+11   2.8671e-01
   332.20   3.0996e+11   2.8668e-01
   332.30   3.1072e+11   2.8665e-01
   332.40   3.1149e+11   2.8662e-01
   332.50   3.1226e+11   2.8659e-01
   332.60   3.1302e+11   2.8657e-01
   332.70   3.1379e+11   2.8654e-01
   332.80   3.1457e+11   2.8651e-01
   332.90   3.1534e+11   2.8648e-01
   333.00   3.1612e+11   2.8645e-01
   333.10   3.1689e+11   2.8643e-01
   333.20   3.1767e+11   2.8639e-01
   333.30   3.1845e+11   2.8636e-01
   333.40   3.1923e+11   2.8634e-01
   333.50   3.2001e+11   2.8631e-01
   333.60   3.2080e+11   2.8628e-01
   333.70   3.2158e+11   2.8625e-01
   333.80   3.2237e+11   2.8622e-01
   333.90   3.2316e+11   2.8619e-01
   334.00   3.2395e+11   2.8616e-01
   334.10   3.2474e+11   2.8614e-01
   334.20   3.2554e+11   2.8611e-01
   334.30   3.2633e+11   2.8607e-01
   334.40   3.2713e+11   2.8605e-01
   334.50   3.2793e+11   2.8602e-01
   334.60   3.2873e+11   2.8599e-01
   334.70   3.2953e+11   2.8596e-01
   334.80   3.3033e+11   2.8593e-01
   334.90   3.3114e+11   2.8591e-01
   335.00   3.3194e+11   2.8587e-01
   335.10   3.3275e+11   2.8585e-01
   335.20   3.3356e+11   2.8582e-01
   335.30   3.3437e+11   2.8578e-01
   335.40   3.3518e+11   2.8576e-01
   335.50   3.3600e+11   2.8573e-01
   335.60   3.3681e+11   2.8570e-01
   335.70   3.3763e+11   2.8567e-01
   335.80   3.3845e+11   2.8564e-01
   335.90   3.3927e+11   2.8562e-01
   336.00   3.4009e+11   2.8558e-01
   336.10   3.4092e+11   2.8556e-01
   336.20   3.4174e+11   2.8553e-01
   336.30   3.4257e+11   2.8549e-01
   336.40   3.4340e+11   2.8547e-01
   336.50   3.4423e+11   2.8544e-01
   336.60   3.4506e+11   2.8541e-01
   336.70   3.4589e+11   2.8538e-01
   336.80   3.4673e+11   2.8535e-01
   336.90   3.4756e+11   2.8532e-01
   337.00   3.4840e+11   2.8529e-01
   337.10   3.4924e+11   2.8526e-01
   337.20   3.5008e+11   2.8524e-01
   337.30   3.5093e+11   2.8520e-01
   337.40   3.5177e+11   2.8518e-01
   337.50   3.5262e+11   2.8515e-01
   337.60   3.5347e+11   2.8512e-01
   337.70   3.5432e+11   2.8509e-01
   337.80   3.5517e+11   2.8506e-01
   337.90   3.5602e+11   2.8503e-01
   338.00   3.5688e+11   2.8500e-01
   338.10   3.5773e+11   2.8497e-01
   338.20   3.5859e+11   2.8494e-01
   338.30   3.5945e+11   2.8491e-01
   338.40   3.6031e+11   2.8489e-01
   338.50   3.6117e+11   2.8485e-01
   338.60   3.6204e+11   2.8482e-01
   338.70   3.6290e+11   2.8480e-01
   338.80   3.6377e+11   2.8476e-01
   338.90   3.6464e+11   2.8474e-01
   339.00   3.6551e+11   2.8471e-01
   339.10   3.6639e+11   2.8468e-01
   339.20   3.6726e+11   2.8465e-01
   339.30   3.6814e+11   2.8461e-01
   339.40   3.6902e+11   2.8459e-01
   339.50   3.6990e+11   2.8456e-01
   339.60   3.7078e+11   2.8453e-01
   339.70   3.7166e+11   2.8450e-01
   339.80   3.7255e+11   2.8447e-01
   339.90   3.7343e+11   2.8444e-01
   340.00   3.7432e+11   2.8441e-01
   340.10   3.7521e+11   2.8439e-01
   340.20   3.7610e+11   2.8435e-01
   340.30   3.7699e+11   2.8432e-01
   340.40   3.7789e+11   2.8430e-01
   340.50   3.7879e+11   2.8426e-01
   340.60   3.7968e+11   2.8424e-01
   340.70   3.8059e+11   2.8420e-01
   340.80   3.8149e+11   2.8417e-01
   340.90   3.8239e+11   2.8415e-01
   341.00   3.8330e+11   2.8411e-01
   341.10   3.8420e+11   2.8409e-01
   341.20   3.8511e+11   2.8406e-01
   341.30   3.8602e+11   2.8402e-01
   341.40   3.8693e+11   2.8400e-01
   341.50   3.8785e+11   2.8397e-01
   341.60   3.8876e+11   2.8394e-01
   341.70   3.8968e+11   2.8391e-01
   341.80   3.9060e+11   2.8387e-01
   341.90   3.9152e+11   2.8385e-01
   342.00   3.9244e+11   2.8382e-01
   342.10   3.9337e+11   2.8379e-01
   342.20   3.9429e+11   2.8376e-01
   342.30   3.9522e+11   2.8373e-01
   342.40   3.9615e+11   2.8370e-01
   342.50   3.9708e+11   2.8367e-01
   342.60   3.9802e+11   2.8364e-01
   342.70   3.9895e+11   2.8361e-01
   342.80   3.9989e+11   2.8358e-01
   342.90   4.0083e+11   2.8355e-01
   343.00   4.0177e+11   2.8352e-01
   343.10   4.0271e+11   2.8349e-01
   343.20   4.0365e+11   2.8346e-01
   343.30   4.0460e+11   2.8344e-01
   343.40   4.0555e+11   2.8340e-01
   343.50   4.0649e+11   2.8337e-01
   343.60   4.0745e+11   2.8334e-01
   343.70   4.0840e+11   2.8331e-01
   343.80   4.0935e+11   2.8329e-01
   343.90   4.1031e+11   2.8325e-01
   344.00   4.1127e+11   2.8323e-01
   344.10   4.1223e+11   2.8319e-01
   344.20   4.1319e+11   2.8316e-01
   344.30   4.1415e+11   2.8314e-01
   344.40   4.1512e+11   2.8310e-01
   344.50   4.1608e+11   2.8307e-01
   344.60   4.1705e+11   2.8304e-01
   344.70   4.1802e+11   2.8301e-01
   344.80   4.1900e+11   2.8299e-01
   344.90   4.1997e+11   2.8295e-01
   345.00   4.2095e+11   2.8293e-01
   345.10   4.2192e+11   2.8289e-01
   345.20   4.2290e+11   2.8286e-01
   345.30   4.2389e+11   2.8284e-01
   345.40   4.2487e+11   2.8280e-01
   345.50   4.2585e+11   2.8278e-01
   345.60   4.2684e+11   2.8274e-01
   345.70   4.2783e+11   2.8271e-01
   345.80   4.2882e+11   2.8269e-01
   345.90   4.2981e+11   2.8265e-01
   346.00   4.3081e+11   2.8263e-01
   346.10   4.3180e+11   2.8259e-01
   346.20   4.3280e+11   2.8257e-01
   346.30   4.3380e+11   2.8253e-01
   346.40   4.3480e+11   2.8250e-01
   346.50   4.3581e+11   2.8248e-01
   346.60   4.3681e+11   2.8244e-01
   346.70   4.3782e+11   2.8242e-01
   346.80   4.3883e+11   2.8238e-01
   346.90   4.3984e+11   2.8235e-01
   347.00   4.4085e+11   2.8233e-01
   347.10   4.4187e+11   2.8229e-01
   347.20   4.4288e+11   2.8227e-01
   347.30   4.4390e+11   2.8223e-01
   347.40   4.4492e+11   2.8220e-01
   347.50   4.4594e+11   2.8217e-01
   347.60   4.4697e+11   2.8214e-01
   347.70   4.4799e+11   2.8212e-01
   347.80   4.4902e+11   2.8208e-01
   347.90   4.5005e+11   2.8206e-01
   348.00   4.5108e+11   2.8202e-01
   348.10   4.5212e+11   2.8199e-01
   348.20   4.5315e+11   2.8196e-01
   348.30   4.5419e+11   2.8193e-01
   348.40   4.5523e+11   2.8191e-01
   348.50   4.5627e+11   2.8187e-01
   348.60   4.5731e+11   2.8185e-01
   348.70   4.5836e+11   2.8181e-01
   348.80   4.5940e+11   2.8178e-01
   348.90   4.6045e+11   2.8175e-01
   349.00   4.6150e+11   2.8172e-01
   349.10   4.6256e+11   2.8170e-01
   349.20   4.6361e+11   2.8166e-01
   349.30   4.6467e+11   2.8163e-01
   349.40   4.6573e+11   2.8160e-01
   349.50   4.6679e+11   2.8157e-01
   349.60   4.6785e+11   2.8154e-01
   349.70   4.6891e+11   2.8151e-01
   349.80   4.6998e+11   2.8148e-01
   349.90   4.7105e+11   2.8145e-01
   350.00   4.7212e+11   2.8142e-01
   350.10   4.7319e+11   2.8139e-01
   350.20   4.7426e+11   2.8136e-01
   350.30   4.7534e+11   2.8133e-01
   350.40   4.7642e+11   2.8130e-01
   350.50   4.7749e+11   2.8126e-01
   350.60   4.7858e+11   2.8124e-01
   350.70   4.7966e+11   2.8121e-01
   350.80   4.8075e+11   2.8118e-01
   350.90   4.8183e+11   2.8115e-01
   351.00   4.8292e+11   2.8112e-01
   351.10   4.8401e+11   2.8109e-01
   351.20   4.8511e+11   2.8105e-01
   351.30   4.8620e+11   2.8103e-01
   351.40   4.8730e+11   2.8099e-01
   351.50   4.8840e+11   2.8097e-01
   351.60   4.8950e+11   2.8094e-01
   351.70   4.9060e+11   2.8091e-01
   351.80   4.9171e+11   2.8088e-01
   351.90   4.9282e+11   2.8084e-01
   352.00   4.9392e+11   2.8082e-01
   352.10   4.9504e+11   2.8078e-01
   352.20   4.9615e+11   2.8076e-01
   352.30   4.9726e+11   2.8072e-01
   352.40   4.9838e+11   2.8070e-01
   352.50   4.9950e+11   2.8067e-01
   352.60   5.0062e+11   2.8063e-01
   352.70   5.0174e+11   2.8061e-01
   352.80   5.0287e+11   2.8057e-01
   352.90   5.0400e+11   2.8055e-01
   353.00   5.0513e+11   2.8051e-01
   353.10   5.0626e+11   2.8048e-01
   353.20   5.0739e+11   2.8045e-01
   353.30   5.0852e+11   2.8042e-01
   353.40   5.0966e+11   2.8039e-01
   353.50   5.1080e+11   2.8036e-01
   353.60   5.1194e+11   2.8034e-01
   353.70   5.1309e+11   2.8030e-01
   353.80   5.1423e+11   2.8027e-01
   353.90   5.1538e+11   2.8024e-01
   354.00   5.1653e+11   2.8021e-01
   354.10   5.1768e+11   2.8018e-01
   354.20   5.1883e+11   2.8015e-01
   354.30   5.1999e+11   2.8012e-01
   354.40   5.2115e+11   2.8009e-01
   354.50   5.2231e+11   2.8005e-01
   354.60   5.2347e+11   2.8003e-01
   354.70   5.2463e+11   2.8000e-01
   354.80   5.2580e+11   2.7997e-01
   354.90   5.2696e+11   2.7994e-01
   355.00   5.2813e+11   2.7991e-01
   355.10   5.2931e+11   2.7988e-01
   355.20   5.3048e+11   2.7984e-01
   355.30   5.3166e+11   2.7982e-01
   355.40   5.3283e+11   2.7978e-01
   355.50   5.3401e+11   2.7976e-01
   355.60   5.3520e+11   2.7972e-01
   355.70   5.3638e+11   2.7970e-01
   355.80   5.3757e+11   2.7967e-01
   355.90   5.3876e+11   2.7963e-01
   356.00   5.3995e+11   2.7961e-01
   356.10   5.4114e+11   2.7957e-01
   356.20   5.4233e+11   2.7955e-01
   356.30   5.4353e+11   2.7951e-01
   356.40   5.4473e+11   2.7949e-01
   356.50   5.4593e+11   2.7945e-01
   356.60   5.4713e+11   2.7942e-01
   356.70   5.4834e+11   2.7939e-01
   356.80   5.4955e+11   2.7936e-01
   356.90   5.5076e+11   2.7933e-01
   357.00   5.5197e+11   2.7930e-01
   357.10   5.5318e+11   2.7928e-01
   357.20   5.5440e+11   2.7924e-01
   357.30   5.5562e+11   2.7921e-01
   357.40   5.5684e+11   2.7918e-01
   357.50   5.5806e+11   2.7915e-01
   357.60   5.5928e+11   2.7912e-01
   357.70   5.6051e+11   2.7909e-01
   357.80   5.6174e+11   2.7906e-01
   357.90   5.6297e+11   2.7903e-01
   358.00   5.6420e+11   2.7899e-01
   358.10   5.6544e+11   2.7897e-01
   358.20   5.6667e+11   2.7894e-01
   358.30   5.6791e+11   2.7891e-01
   358.40   5.6915e+11   2.7888e-01
   358.50   5.7040e+11   2.7885e-01
   358.60   5.7164e+11   2.7882e-01
   358.70   5.7289e+11   2.7879e-01
   358.80   5.7414e+11   2.7876e-01
   358.90   5.7539e+11   2.7872e-01
   359.00   5.7665e+11   2.7870e-01
   359.10   5.7790e+11   2.7866e-01
   359.20   5.7916e+11   2.7864e-01
   359.30   5.8042e+11   2.7860e-01
   359.40   5.8169e+11   2.7858e-01
   359.50   5.8295e+11   2.7855e-01
   359.60   5.8422e+11   2.7852e-01
   359.70   5.8549e+11   2.7849e-01
   359.80   5.8676e+11   2.7845e-01
   359.90   5.8803e+11   2.7843e-01
   360.00   5.8931e+11   2.7839e-01
   360.10   5.9059e+11   2.7837e-01
   360.20   5.9187e+11   2.7833e-01
   360.30   5.9315e+11   2.7831e-01
   360.40   5.9444e+11   2.7827e-01
   360.50   5.9572e+11   2.7825e-01
   360.60   5.9701e+11   2.7821e-01
   360.70   5.9831e+11   2.7818e-01
   360.80   5.9960e+11   2.7816e-01
   360.90   6.0089e+11   2.7812e-01
   361.00   6.0219e+11   2.7810e-01
   361.10   6.0349e+11   2.7806e-01
   361.20   6.0480e+11   2.7804e-01
   361.30   6.0610e+11   2.7800e-01
   361.40   6.0741e+11   2.7797e-01
   361.50   6.0872e+11   2.7794e-01
   361.60   6.1003e+11   2.7791e-01
   361.70   6.1134e+11   2.7788e-01
   361.80   6.1266e+11   2.7785e-01
   361.90   6.1398e+11   2.7783e-01
   362.00   6.1530e+11   2.7779e-01
   362.10   6.1662e+11   2.7776e-01
   362.20   6.1794e+11   2.7773e-01
   362.30   6.1927e+11   2.7770e-01
   362.40   6.2060e+11   2.7767e-01
   362.50   6.2193e+11   2.7764e-01
   362.60   6.2327e+11   2.7761e-01
   362.70   6.2460e+11   2.7758e-01
   362.80   6.2594e+11   2.7755e-01
   362.90   6.2728e+11   2.7752e-01
   363.00   6.2863e+11   2.7749e-01
   363.10   6.2997e+11   2.7746e-01
   363.20   6.3132e+11   2.7743e-01
   363.30   6.3267e+11   2.7740e-01
   363.40   6.3402e+11   2.7737e-01
   363.50   6.3537e+11   2.7734e-01
   363.60   6.3673e+11   2.7731e-01
   363.70   6.3809e+11   2.7728e-01
   363.80   6.3945e+11   2.7725e-01
   363.90   6.4081e+11   2.7722e-01
   364.00   6.4218e+11   2.7719e-01
   364.10   6.4355e+11   2.7716e-01
   364.20   6.4492e+11   2.7713e-01
   364.30   6.4629e+11   2.7710e-01
   364.40   6.4767e+11   2.7707e-01
   364.50   6.4904e+11   2.7704e-01
   364.60   6.5042e+11   2.7701e-01
   364.70   6.5181e+11   2.7698e-01
   364.80   6.5319e+11   2.7695e-01
   364.90   6.5458e+11   2.7692e-01
   365.00   6.5596e+11   2.7690e-01
   365.10   6.5736e+11   2.7686e-01
   365.20   6.5875e+11   2.7683e-01
   365.30   6.6015e+11   2.7680e-01
   365.40   6.6154e+11   2.7677e-01
   365.50   6.6294e+11   2.7674e-01
   365.60   6.6435e+11   2.7671e-01
   365.70   6.6575e+11   2.7668e-01
   365.80   6.6716e+11   2.7665e-01
   365.90   6.6857e+11   2.7663e-01
   366.00   6.6998e+11   2.7659e-01
   366.10   6.7140e+11   2.7657e-01
   366.20   6.7281e+11   2.7653e-01
   366.30   6.7423e+11   2.7650e-01
   366.40   6.7565e+11   2.7647e-01
   366.50   6.7708e+11   2.7644e-01
   366.60   6.7850e+11   2.7641e-01
   366.70   6.7993e+11   2.7638e-01
   366.80   6.8136e+11   2.7636e-01
   366.90   6.8280e+11   2.7632e-01
   367.00   6.8423e+11   2.7630e-01
   367.10   6.8567e+11   2.7626e-01
   367.20   6.8711e+11   2.7624e-01
   367.30   6.8855e+11   2.7620e-01
   367.40   6.9000e+11   2.7617e-01
   367.50   6.9145e+11   2.7615e-01
   367.60   6.9290e+11   2.7611e-01
   367.70   6.9435e+11   2.7609e-01
   367.80   6.9580e+11   2.7605e-01
   367.90   6.9726e+11   2.7603e-01
   368.00   6.9872e+11   2.7599e-01
   368.10   7.0018e+11   2.7597e-01
   368.20   7.0165e+11   2.7594e-01
   368.30   7.0311e+11   2.7591e-01
   368.40   7.0458e+11   2.7588e-01
   368.50   7.0606e+11   2.7584e-01
   368.60   7.0753e+11   2.7582e-01
   368.70   7.0901e+11   2.7578e-01
   368.80   7.1049e+11   2.7576e-01
   368.90   7.1197e+11   2.7573e-01
   369.00   7.1345e+11   2.7570e-01
   369.10   7.1494e+11   2.7567e-01
   369.20   7.1642e+11   2.7564e-01
   369.30   7.1792e+11   2.7561e-01
   369.40   7.1941e+11   2.7558e-01
   369.50   7.2091e+11   2.7555e-01
   369.60   7.2240e+11   2.7553e-01
   369.70   7.2390e+11   2.7549e-01
   369.80   7.2541e+11   2.7546e-01
   369.90   7.2691e+11   2.7543e-01
   370.00   7.2842e+11   2.7540e-01
   370.10   7.2993e+11   2.7537e-01
   370.20   7.3145e+11   2.7534e-01
   370.30   7.3296e+11   2.7532e-01
   370.40   7.3448e+11   2.7528e-01
   370.50   7.3600e+11   2.7526e-01
   370.60   7.3752e+11   2.7522e-01
   370.70   7.3905e+11   2.7520e-01
   370.80   7.4058e+11   2.7516e-01
   370.90   7.4211e+11   2.7514e-01
   371.00   7.4364e+11   2.7511e-01
   371.10   7.4517e+11   2.7508e-01
   371.20   7.4671e+11   2.7505e-01
   371.30   7.4825e+11   2.7501e-01
   371.40   7.4979e+11   2.7499e-01
   371.50   7.5134e+11   2.7496e-01
   371.60   7.5289e+11   2.7493e-01
   371.70   7.5444e+11   2.7490e-01
   371.80   7.5599e+11   2.7487e-01
   371.90   7.5755e+11   2.7484e-01
   372.00   7.5910e+11   2.7482e-01
   372.10   7.6066e+11   2.7478e-01
   372.20   7.6223e+11   2.7476e-01
   372.30   7.6379e+11   2.7472e-01
   372.40   7.6536e+11   2.7470e-01
   372.50   7.6693e+11   2.7467e-01
   372.60   7.6850e+11   2.7464e-01
   372.70   7.7008e+11   2.7461e-01
   372.80   7.7165e+11   2.7458e-01
   372.90   7.7324e+11   2.7455e-01
   373.00   7.7482e+11   2.7452e-01
   373.10   7.7640e+11   2.7449e-01
   373.20   7.7799e+11   2.7446e-01
   373.30   7.7958e+11   2.7443e-01
   373.40   7.8117e+11   2.7440e-01
   373.50   7.8277e+11   2.7438e-01
   373.60   7.8437e+11   2.7434e-01
   373.70   7.8597e+11   2.7432e-01
   373.80   7.8757e+11   2.7428e-01
   373.90   7.8918e+11   2.7426e-01
   374.00   7.9079e+11   2.7423e-01
   374.10   7.9240e+11   2.7420e-01
   374.20   7.9401e+11   2.7417e-01
   374.30   7.9563e+11   2.7414e-01
   374.40   7.9725e+11   2.7411e-01
   374.50   7.9887e+11   2.7409e-01
   374.60   8.0049e+11   2.7405e-01
   374.70   8.0212e+11   2.7403e-01
   374.80   8.0375e+11   2.7399e-01
   374.90   8.0538e+11   2.7396e-01
   375.00   8.0701e+11   2.7394e-01
   375.10   8.0865e+11   2.7390e-01
   375.20   8.1029e+11   2.7388e-01
   375.30   8.1193e+11   2.7385e-01
   375.40   8.1357e+11   2.7382e-01
   375.50   8.1522e+11   2.7379e-01
   375.60   8.1687e+11   2.7376e-01
   375.70   8.1852e+11   2.7373e-01
   375.80   8.2018e+11   2.7371e-01
   375.90   8.2183e+11   2.7367e-01
   376.00   8.2350e+11   2.7365e-01
   376.10   8.2516e+11   2.7361e-01
   376.20   8.2682e+11   2.7359e-01
   376.30   8.2849e+11   2.7356e-01
   376.40   8.3016e+11   2.7353e-01
   376.50   8.3183e+11   2.7350e-01
   376.60   8.3351e+11   2.7348e-01
   376.70   8.3519e+11   2.7344e-01
   376.80   8.3687e+11   2.7342e-01
   376.90   8.3855e+11   2.7339e-01
   377.00   8.4024e+11   2.7336e-01
   377.10   8.4193e+11   2.7333e-01
   377.20   8.4362e+11   2.7330e-01
   377.30   8.4532e+11   2.7327e-01
   377.40   8.4701e+11   2.7325e-01
   377.50   8.4871e+11   2.7321e-01
   377.60   8.5041e+11   2.7318e-01
   377.70   8.5212e+11   2.7316e-01
   377.80   8.5383e+11   2.7312e-01
   377.90   8.5554e+11   2.7310e-01
   378.00   8.5725e+11   2.7307e-01
   378.10   8.5896e+11   2.7304e-01
   378.20   8.6068e+11   2.7301e-01
   378.30   8.6240e+11   2.7298e-01
   378.40   8.6413e+11   2.7295e-01
   378.50   8.6585e+11   2.7293e-01
   378.60   8.6758e+11   2.7289e-01
   378.70   8.6931e+11   2.7287e-01
   378.80   8.7105e+11   2.7284e-01
   378.90   8.7279e+11   2.7281e-01
   379.00   8.7453e+11   2.7278e-01
   379.10   8.7627e+11   2.7276e-01
   379.20   8.7801e+11   2.7272e-01
   379.30   8.7976e+11   2.7270e-01
   379.40   8.8151e+11   2.7267e-01
   379.50   8.8326e+11   2.7264e-01
   379.60   8.8502e+11   2.7261e-01
   379.70   8.8678e+11   2.7259e-01
   379.80   8.8854e+11   2.7255e-01
   379.90   8.9030e+11   2.7253e-01
   380.00   8.9207e+11   2.7250e-01
   380.10   8.9384e+11   2.7247e-01
   380.20   8.9561e+11   2.7244e-01
   380.30   8.9739e+11   2.7242e-01
   380.40   8.9917e+11   2.7238e-01
   380.50   9.0095e+11   2.7236e-01
   380.60   9.0273e+11   2.7233e-01
   380.70   9.0452e+11   2.7230e-01
   380.80   9.0630e+11   2.7227e-01
   380.90   9.0810e+11   2.7225e-01
   381.00   9.0989e+11   2.7221e-01
   381.10   9.1169e+11   2.7219e-01
   381.20   9.1349e+11   2.7216e-01
   381.30   9.1529e+11   2.7213e-01
   381.40   9.1709e+11   2.7210e-01
   381.50   9.1890e+11   2.7208e-01
   381.60   9.2071e+11   2.7204e-01
   381.70   9.2253e+11   2.7202e-01
   381.80   9.2434e+11   2.7199e-01
   381.90   9.2616e+11   2.7196e-01
   382.00   9.2798e+11   2.7193e-01
   382.10   9.2981e+11   2.7191e-01
   382.20   9.3164e+11   2.7188e-01
   382.30   9.3347e+11   2.7185e-01
   382.40   9.3530e+11   2.7182e-01
   382.50   9.3713e+11   2.7180e-01
   382.60   9.3897e+11   2.7176e-01
   382.70   9.4081e+11   2.7174e-01
   382.80   9.4266e+11   2.7171e-01
   382.90   9.4451e+11   2.7168e-01
   383.00   9.4636e+11   2.7165e-01
   383.10   9.4821e+11   2.7163e-01
   383.20   9.5006e+11   2.7159e-01
   383.30   9.5192e+11   2.7157e-01
   383.40   9.5378e+11   2.7154e-01
   383.50   9.5565e+11   2.7152e-01
   383.60   9.5751e+11   2.7148e-01
   383.70   9.5938e+11   2.7146e-01
   383.80   9.6125e+11   2.7143e-01
   383.90   9.6313e+11   2.7140e-01
   384.00   9.6501e+11   2.7137e-01
   384.10   9.6689e+11   2.7135e-01
   384.20   9.6877e+11   2.7131e-01
   384.30   9.7066e+11   2.7129e-01
   384.40   9.7255e+11   2.7126e-01
   384.50   9.7444e+11   2.7124e-01
   384.60   9.7633e+11   2.7120e-01
   384.70   9.7823e+11   2.7118e-01
   384.80   9.8013e+11   2.7115e-01
   384.90   9.8204e+11   2.7113e-01
   385.00   9.8394e+11   2.7109e-01
   385.10   9.8585e+11   2.7107e-01
   385.20   9.8776e+11   2.7104e-01
   385.30   9.8968e+11   2.7101e-01
   385.40   9.9160e+11   2.7098e-01
   385.50   9.9352e+11   2.7096e-01
   385.60   9.9544e+11   2.7093e-01
   385.70   9.9737e+11   2.7090e-01
   385.80   9.9930e+11   2.7087e-01
   385.90   1.0012e+12   2.7085e-01
   386.00   1.0032e+12   2.7082e-01
   386.10   1.0051e+12   2.7079e-01
   386.20   1.0070e+12   2.7077e-01
   386.30   1.0090e+12   2.7074e-01
   386.40   1.0109e+12   2.7071e-01
   386.50   1.0129e+12   2.7068e-01
   386.60   1.0148e+12   2.7066e-01
   386.70   1.0168e+12   2.7063e-01
   386.80   1.0188e+12   2.7060e-01
   386.90   1.0207e+12   2.7057e-01
   387.00   1.0227e+12   2.7055e-01
   387.10   1.0246e+12   2.7052e-01
   387.20   1.0266e+12   2.7049e-01
   387.30   1.0286e+12   2.7046e-01
   387.40   1.0306e+12   2.7044e-01
   387.50   1.0325e+12   2.7041e-01
   387.60   1.0345e+12   2.7038e-01
   387.70   1.0365e+12   2.7035e-01
   387.80   1.0385e+12   2.7033e-01
   387.90   1.0405e+12   2.7030e-01
   388.00   1.0425e+12   2.7027e-01
   388.10   1.0445e+12   2.7024e-01
   388.20   1.0465e+12   2.7022e-01
   388.30   1.0485e+12   2.7019e-01
   388.40   1.0505e+12   2.7017e-01
   388.50   1.0525e+12   2.7014e-01
   388.60   1.0545e+12   2.7011e-01
   388.70   1.0565e+12   2.7009e-01
   388.80   1.0585e+12   2.7006e-01
   388.90   1.0606e+12   2.7003e-01
   389.00   1.0626e+12   2.7000e-01
   389.10   1.0646e+12   2.6998e-01
   389.20   1.0666e+12   2.6995e-01
   389.30   1.0687e+12   2.6992e-01
   389.40   1.0707e+12   2.6989e-01
   389.50   1.0727e+12   2.6987e-01
   389.60   1.0748e+12   2.6984e-01
   389.70   1.0768e+12   2.6982e-01
   389.80   1.0789e+12   2.6978e-01
   389.90   1.0809e+12   2.6976e-01
   390.00   1.0830e+12   2.6973e-01
   390.10   1.0850e+12   2.6971e-01
   390.20   1.0871e+12   2.6969e-01
   390.30   1.0892e+12   2.6965e-01
   390.40   1.0912e+12   2.6963e-01
   390.50   1.0933e+12   2.6960e-01
   390.60   1.0954e+12   2.6958e-01
   390.70   1.0974e+12   2.6954e-01
   390.80   1.0995e+12   2.6952e-01
   390.90   1.1016e+12   2.6949e-01
   391.00   1.1037e+12   2.6947e-01
   391.10   1.1058e+12   2.6944e-01
   391.20   1.1078e+12   2.6941e-01
   391.30   1.1099e+12   2.6938e-01
   391.40   1.1120e+12   2.6936e-01
   391.50   1.1141e+12   2.6933e-01
   391.60   1.1162e+12   2.6931e-01
   391.70   1.1183e+12   2.6928e-01
   391.80   1.1204e+12   2.6925e-01
   391.90   1.1226e+12   2.6923e-01
   392.00   1.1247e+12   2.6920e-01
   392.10   1.1268e+12   2.6918e-01
   392.20   1.1289e+12   2.6915e-01
   392.30   1.1310e+12   2.6912e-01
   392.40   1.1332e+12   2.6909e-01
   392.50   1.1353e+12   2.6907e-01
   392.60   1.1374e+12   2.6904e-01
   392.70   1.1395e+12   2.6902e-01
   392.80   1.1417e+12   2.6899e-01
   392.90   1.1438e+12   2.6896e-01
   393.00   1.1460e+12   2.6894e-01
   393.10   1.1481e+12   2.6891e-01
   393.20   1.1503e+12   2.6889e-01
   393.30   1.1524e+12   2.6886e-01
   393.40   1.1546e+12   2.6884e-01
   393.50   1.1567e+12   2.6880e-01
   393.60   1.1589e+12   2.6878e-01
   393.70   1.1611e+12   2.6875e-01
   393.80   1.1632e+12   2.6873e-01
   393.90   1.1654e+12   2.6870e-01
   394.00   1.1676e+12   2.6868e-01
   394.10   1.1698e+12   2.6865e-01
   394.20   1.1719e+12   2.6862e-01
   394.30   1.1741e+12   2.6860e-01
   394.40   1.1763e+12   2.6857e-01
   394.50   1.1785e+12   2.6855e-01
   394.60   1.1807e+12   2.6852e-01
   394.70   1.1829e+12   2.6850e-01
   394.80   1.1851e+12   2.6846e-01
   394.90   1.1873e+12   2.6844e-01
   395.00   1.1895e+12   2.6842e-01
   395.10   1.1917e+12   2.6839e-01
   395.20   1.1939e+12   2.6837e-01
   395.30   1.1961e+12   2.6834e-01
   395.40   1.1984e+12   2.6832e-01
   395.50   1.2006e+12   2.6828e-01
   395.60   1.2028e+12   2.6826e-01
   395.70   1.2050e+12   2.6823e-01
   395.80   1.2073e+12   2.6821e-01
   395.90   1.2095e+12   2.6819e-01
   396.00   1.2118e+12   2.6816e-01
   396.10   1.2140e+12   2.6814e-01
   396.20   1.2162e+12   2.6811e-01
   396.30   1.2185e+12   2.6808e-01
   396.40   1.2207e+12   2.6805e-01
   396.50   1.2230e+12   2.6803e-01
   396.60   1.2252e+12   2.6800e-01
   396.70   1.2275e+12   2.6798e-01
   396.80   1.2298e+12   2.6795e-01
   396.90   1.2320e+12   2.6793e-01
   397.00   1.2343e+12   2.6791e-01
   397.10   1.2366e+12   2.6788e-01
   397.20   1.2389e+12   2.6785e-01
   397.30   1.2411e+12   2.6782e-01
   397.40   1.2434e+12   2.6780e-01
   397.50   1.2457e+12   2.6777e-01
   397.60   1.2480e+12   2.6775e-01
   397.70   1.2503e+12   2.6773e-01
   397.80   1.2526e+12   2.6770e-01
   397.90   1.2549e+12   2.6768e-01
   398.00   1.2572e+12   2.6765e-01
   398.10   1.2595e+12   2.6763e-01
   398.20   1.2618e+12   2.6759e-01
   398.30   1.2641e+12   2.6757e-01
   398.40   1.2664e+12   2.6754e-01
   398.50   1.2687e+12   2.6752e-01
   398.60   1.2711e+12   2.6750e-01
   398.70   1.2734e+12   2.6747e-01
   398.80   1.2757e+12   2.6745e-01
   398.90   1.2780e+12   2.6742e-01
   399.00   1.2804e+12   2.6740e-01
   399.10   1.2827e+12   2.6738e-01
   399.20   1.2851e+12   2.6735e-01
   399.30   1.2874e+12   2.6733e-01
   399.40   1.2898e+12   2.6730e-01
   399.50   1.2921e+12   2.6727e-01
   399.60   1.2945e+12   2.6724e-01
   399.70   1.2968e+12   2.6722e-01
   399.80   1.2992e+12   2.6720e-01
   399.90   1.3015e+12   2.6717e-01
   400.00   1.3039e+12   2.6715e-01
   400.10   1.3063e+12   2.6712e-01
   400.20   1.3087e+12   2.6710e-01
   400.30   1.3110e+12   2.6707e-01
   400.40   1.3134e+12   2.6705e-01
   400.50   1.3158e+12   2.6703e-01
   400.60   1.3182e+12   2.6700e-01
   400.70   1.3206e+12   2.6698e-01
   400.80   1.3230e+12   2.6695e-01
   400.90   1.3254e+12   2.6693e-01
   401.00   1.3278e+12   2.6690e-01
   401.10   1.3302e+12   2.6688e-01
   401.20   1.3326e+12   2.6686e-01
   401.30   1.3350e+12   2.6683e-01
   401.40   1.3374e+12   2.6680e-01
   401.50   1.3398e+12   2.6677e-01
   401.60   1.3422e+12   2.6675e-01
   401.70   1.3447e+12   2.6672e-01
   401.80   1.3471e+12   2.6670e-01
   401.90   1.3495e+12   2.6668e-01
   402.00   1.3520e+12   2.6665e-01
   402.10   1.3544e+12   2.6663e-01
   402.20   1.3568e+12   2.6660e-01
   402.30   1.3593e+12   2.6658e-01
   402.40   1.3617e+12   2.6656e-01
   402.50   1.3642e+12   2.6653e-01
   402.60   1.3666e+12   2.6651e-01
   402.70   1.3691e+12   2.6648e-01
   402.80   1.3715e+12   2.6646e-01
   402.90   1.3740e+12   2.6643e-01
   403.00   1.3765e+12   2.6641e-01
   403.10   1.3789e+12   2.6639e-01
   403.20   1.3814e+12   2.6636e-01
   403.30   1.3839e+12   2.6634e-01
   403.40   1.3864e+12   2.6631e-01
   403.50   1.3889e+12   2.6629e-01
   403.60   1.3913e+12   2.6627e-01
   403.70   1.3938e+12   2.6624e-01
   403.80   1.3963e+12   2.6622e-01
   403.90   1.3988e+12   2.6619e-01
   404.00   1.4013e+12   2.6617e-01
   404.10   1.4038e+12   2.6615e-01
   404.20   1.4063e+12   2.6612e-01
   404.30   1.4089e+12   2.6610e-01
   404.40   1.4114e+12   2.6607e-01
   404.50   1.4139e+12   2.6605e-01
   404.60   1.4164e+12   2.6603e-01
   404.70   1.4189e+12   2.6600e-01
   404.80   1.4215e+12   2.6598e-01
   404.90   1.4240e+12   2.6595e-01
   405.00   1.4265e+12   2.6593e-01
   405.10   1.4291e+12   2.6591e-01
   405.20   1.4316e+12   2.6588e-01
   405.30   1.4342e+12   2.6586e-01
   405.40   1.4367e+12   2.6583e-01
   405.50   1.4393e+12   2.6581e-01
   405.60   1.4418e+12   2.6578e-01
   405.70   1.4444e+12   2.6577e-01
   405.80   1.4469e+12   2.6575e-01
   405.90   1.4495e+12   2.6572e-01
   406.00   1.4521e+12   2.6570e-01
   406.10   1.4546e+12   2.6567e-01
   406.20   1.4572e+12   2.6565e-01
   406.30   1.4598e+12   2.6563e-01
   406.40   1.4624e+12   2.6560e-01
   406.50   1.4650e+12   2.6558e-01
   406.60   1.4676e+12   2.6556e-01
   406.70   1.4702e+12   2.6553e-01
   406.80   1.4728e+12   2.6551e-01
   406.90   1.4754e+12   2.6548e-01
   407.00   1.4780e+12   2.6546e-01
   407.10   1.4806e+12   2.6544e-01
   407.20   1.4832e+12   2.6541e-01
   407.30   1.4858e+12   2.6539e-01
   407.40   1.4884e+12   2.6536e-01
   407.50   1.4910e+12   2.6534e-01
   407.60   1.4937e+12   2.6533e-01
   407.70   1.4963e+12   2.6530e-01
   407.80   1.4989e+12   2.6528e-01
   407.90   1.5016e+12   2.6526e-01
   408.00   1.5042e+12   2.6523e-01
   408.10   1.5068e+12   2.6521e-01
   408.20   1.5095e+12   2.6518e-01
   408.30   1.5121e+12   2.6516e-01
   408.40   1.5148e+12   2.6514e-01
   408.50   1.5174e+12   2.6511e-01
   408.60   1.5201e+12   2.6509e-01
   408.70   1.5228e+12   2.6506e-01
   408.80   1.5254e+12   2.6505e-01
   408.90   1.5281e+12   2.6503e-01
   409.00   1.5308e+12   2.6500e-01
   409.10   1.5335e+12   2.6498e-01
   409.20   1.5361e+12   2.6495e-01
   409.30   1.5388e+12   2.6493e-01
   409.40   1.5415e+12   2.6491e-01
   409.50   1.5442e+12   2.6488e-01
   409.60   1.5469e+12   2.6486e-01
   409.70   1.5496e+12   2.6484e-01
   409.80   1.5523e+12   2.6482e-01
   409.90   1.5550e+12   2.6480e-01
   410.00   1.5577e+12   2.6477e-01
   410.10   1.5604e+12   2.6475e-01
   410.20   1.5632e+12   2.6473e-01
   410.30   1.5659e+12   2.6470e-01
   410.40   1.5686e+12   2.6468e-01
   410.50   1.5713e+12   2.6466e-01
   410.60   1.5741e+12   2.6464e-01
   410.70   1.5768e+12   2.6462e-01
   410.80   1.5795e+12   2.6459e-01
   410.90   1.5823e+12   2.6457e-01
   411.00   1.5850e+12   2.6455e-01
   411.10   1.5878e+12   2.6452e-01
   411.20   1.5905e+12   2.6450e-01
   411.30   1.5933e+12   2.6448e-01
   411.40   1.5960e+12   2.6446e-01
   411.50   1.5988e+12   2.6444e-01
   411.60   1.6016e+12   2.6442e-01
   411.70   1.6044e+12   2.6439e-01
   411.80   1.6071e+12   2.6437e-01
   411.90   1.6099e+12   2.6434e-01
   412.00   1.6127e+12   2.6432e-01
   412.10   1.6155e+12   2.6431e-01
   412.20   1.6183e+12   2.6428e-01
   412.30   1.6211e+12   2.6426e-01
   412.40   1.6239e+12   2.6423e-01
   412.50   1.6267e+12   2.6421e-01
   412.60   1.6295e+12   2.6419e-01
   412.70   1.6323e+12   2.6417e-01
   412.80   1.6351e+12   2.6415e-01
   412.90   1.6379e+12   2.6413e-01
   413.00   1.6407e+12   2.6410e-01
   413.10   1.6435e+12   2.6408e-01
   413.20   1.6464e+12   2.6406e-01
   413.30   1.6492e+12   2.6404e-01
   413.40   1.6520e+12   2.6402e-01
   413.50   1.6549e+12   2.6400e-01
   413.60   1.6577e+12   2.6397e-01
   413.70   1.6605e+12   2.6395e-01
   413.80   1.6634e+12   2.6394e-01
   413.90   1.6662e+12   2.6391e-01
   414.00   1.6691e+12   2.6389e-01
   414.10   1.6720e+12   2.6386e-01
   414.20   1.6748e+12   2.6384e-01
   414.30   1.6777e+12   2.6382e-01
   414.40   1.6806e+12   2.6380e-01
   414.50   1.6834e+12   2.6378e-01
   414.60   1.6863e+12   2.6376e-01
   414.70   1.6892e+12   2.6373e-01
   414.80   1.6921e+12   2.6371e-01
   414.90   1.6950e+12   2.6370e-01
   415.00   1.6979e+12   2.6367e-01
   415.10   1.7008e+12   2.6365e-01
   415.20   1.7037e+12   2.6363e-01
   415.30   1.7066e+12   2.6361e-01
   415.40   1.7095e+12   2.6359e-01
   415.50   1.7124e+12   2.6356e-01
   415.60   1.7153e+12   2.6354e-01
   415.70   1.7182e+12   2.6352e-01
   415.80   1.7211e+12   2.6350e-01
   415.90   1.7241e+12   2.6348e-01
   416.00   1.7270e+12   2.6346e-01
   416.10   1.7299e+12   2.6343e-01
   416.20   1.7329e+12   2.6342e-01
   416.30   1.7358e+12   2.6340e-01
   416.40   1.7388e+12   2.6337e-01
   416.50   1.7417e+12   2.6335e-01
   416.60   1.7447e+12   2.6333e-01
   416.70   1.7476e+12   2.6331e-01
   416.80   1.7506e+12   2.6329e-01
   416.90   1.7535e+12   2.6327e-01
   417.00   1.7565e+12   2.6324e-01
   417.10   1.7595e+12   2.6323e-01
   417.20   1.7624e+12   2.6321e-01
   417.30   1.7654e+12   2.6318e-01
   417.40   1.7684e+12   2.6316e-01
   417.50   1.7714e+12   2.6315e-01
   417.60   1.7744e+12   2.6312e-01
   417.70   1.7774e+12   2.6310e-01
   417.80   1.7804e+12   2.6309e-01
   417.90   1.7834e+12   2.6306e-01
   418.00   1.7864e+12   2.6304e-01
   418.10   1.7894e+12   2.6302e-01
   418.20   1.7924e+12   2.6300e-01
   418.30   1.7954e+12   2.6298e-01
   418.40   1.7984e+12   2.6296e-01
   418.50   1.8015e+12   2.6293e-01
   418.60   1.8045e+12   2.6292e-01
   418.70   1.8075e+12   2.6290e-01
   418.80   1.8106e+12   2.6287e-01
   418.90   1.8136e+12   2.6286e-01
   419.00   1.8167e+12   2.6284e-01
   419.10   1.8197e+12   2.6281e-01
   419.20   1.8228e+12   2.6279e-01
   419.30   1.8258e+12   2.6278e-01
   419.40   1.8289e+12   2.6275e-01
   419.50   1.8319e+12   2.6273e-01
   419.60   1.8350e+12   2.6272e-01
   419.70   1.8381e+12   2.6269e-01
   419.80   1.8411e+12   2.6267e-01
   419.90   1.8442e+12   2.6265e-01
   420.00   1.8473e+12   2.6263e-01
   420.10   1.8504e+12   2.6261e-01
   420.20   1.8535e+12   2.6259e-01
   420.30   1.8566e+12   2.6258e-01
   420.40   1.8597e+12   2.6255e-01
   420.50   1.8628e+12   2.6253e-01
   420.60   1.8659e+12   2.6251e-01
   420.70   1.8690e+12   2.6249e-01
   420.80   1.8721e+12   2.6247e-01
   420.90   1.8752e+12   2.6245e-01
   421.00   1.8783e+12   2.6243e-01
   421.10   1.8815e+12   2.6241e-01
   421.20   1.8846e+12   2.6240e-01
   421.30   1.8877e+12   2.6237e-01
   421.40   1.8909e+12   2.6235e-01
   421.50   1.8940e+12   2.6234e-01
   421.60   1.8971e+12   2.6231e-01
   421.70   1.9003e+12   2.6229e-01
   421.80   1.9034e+12   2.6228e-01
   421.90   1.9066e+12   2.6225e-01
   422.00   1.9098e+12   2.6223e-01
   422.10   1.9129e+12   2.6222e-01
   422.20   1.9161e+12   2.6219e-01
   422.30   1.9193e+12   2.6217e-01
   422.40   1.9224e+12   2.6216e-01
   422.50   1.9256e+12   2.6214e-01
   422.60   1.9288e+12   2.6211e-01
   422.70   1.9320e+12   2.6210e-01
   422.80   1.9352e+12   2.6208e-01
   422.90   1.9384e+12   2.6205e-01
   423.00   1.9416e+12   2.6204e-01
   423.10   1.9448e+12   2.6202e-01
   423.20   1.9480e+12   2.6200e-01
   423.30   1.9512e+12   2.6198e-01
   423.40   1.9544e+12   2.6196e-01
   423.50   1.9576e+12   2.6194e-01
   423.60   1.9609e+12   2.6192e-01
   423.70   1.9641e+12   2.6190e-01
   423.80   1.9673e+12   2.6189e-01
   423.90   1.9706e+12   2.6186e-01
   424.00   1.9738e+12   2.6185e-01
   424.10   1.9770e+12   2.6183e-01
   424.20   1.9803e+12   2.6180e-01
   424.30   1.9835e+12   2.6179e-01
   424.40   1.9868e+12   2.6177e-01
   424.50   1.9901e+12   2.6176e-01
   424.60   1.9933e+12   2.6173e-01
   424.70   1.9966e+12   2.6171e-01
   424.80   1.9999e+12   2.6170e-01
   424.90   2.0031e+12   2.6167e-01
   425.00   2.0064e+12   2.6166e-01
   425.10   2.0097e+12   2.6164e-01
   425.20   2.0130e+12   2.6161e-01
   425.30   2.0163e+12   2.6160e-01
   425.40   2.0196e+12   2.6158e-01
   425.50   2.0229e+12   2.6157e-01
   425.60   2.0262e+12   2.6154e-01
   425.70   2.0295e+12   2.6152e-01
   425.80   2.0328e+12   2.6151e-01
   425.90   2.0361e+12   2.6148e-01
   426.00   2.0394e+12   2.6147e-01
   426.10   2.0427e+12   2.6145e-01
   426.20   2.0461e+12   2.6144e-01
   426.30   2.0494e+12   2.6141e-01
   426.40   2.0527e+12   2.6139e-01
   426.50   2.0561e+12   2.6138e-01
   426.60   2.0594e+12   2.6135e-01
   426.70   2.0628e+12   2.6134e-01
   426.80   2.0661e+12   2.6132e-01
   426.90   2.0695e+12   2.6131e-01
   427.00   2.0728e+12   2.6128e-01
   427.10   2.0762e+12   2.6126e-01
   427.20   2.0796e+12   2.6125e-01
   427.30   2.0829e+12   2.6122e-01
   427.40   2.0863e+12   2.6121e-01
   427.50   2.0897e+12   2.6119e-01
   427.60   2.0931e+12   2.6118e-01
   427.70   2.0965e+12   2.6115e-01
   427.80   2.0999e+12   2.6114e-01
   427.90   2.1033e+12   2.6112e-01
   428.00   2.1067e+12   2.6110e-01
   428.10   2.1101e+12   2.6108e-01
   428.20   2.1135e+12   2.6107e-01
   428.30   2.1169e+12   2.6105e-01
   428.40   2.1203e+12   2.6102e-01
   428.50   2.1237e+12   2.6101e-01
   428.60   2.1272e+12   2.6099e-01
   428.70   2.1306e+12   2.6098e-01
   428.80   2.1340e+12   2.6095e-01
   428.90   2.1375e+12   2.6094e-01
   429.00   2.1409e+12   2.6092e-01
   429.10   2.1443e+12   2.6090e-01
   429.20   2.1478e+12   2.6088e-01
   429.30   2.1513e+12   2.6087e-01
   429.40   2.1547e+12   2.6085e-01
   429.50   2.1582e+12   2.6084e-01
   429.60   2.1616e+12   2.6081e-01
   429.70   2.1651e+12   2.6080e-01
   429.80   2.1686e+12   2.6078e-01
   429.90   2.1721e+12   2.6076e-01
   430.00   2.1755e+12   2.6074e-01
   430.10   2.1790e+12   2.6073e-01
   430.20   2.1825e+12   2.6071e-01
   430.30   2.1860e+12   2.6069e-01
   430.40   2.1895e+12   2.6067e-01
   430.50   2.1930e+12   2.6066e-01
   430.60   2.1965e+12   2.6064e-01
   430.70   2.2001e+12   2.6062e-01
   430.80   2.2036e+12   2.6060e-01
   430.90   2.2071e+12   2.6059e-01
   431.00   2.2106e+12   2.6056e-01
   431.10   2.2141e+12   2.6055e-01
   431.20   2.2177e+12   2.6053e-01
   431.30   2.2212e+12   2.6052e-01
   431.40   2.2248e+12   2.6050e-01
   431.50   2.2283e+12   2.6048e-01
   431.60   2.2319e+12   2.6047e-01
   431.70   2.2354e+12   2.6045e-01
   431.80   2.2390e+12   2.6043e-01
   431.90   2.2425e+12   2.6041e-01
   432.00   2.2461e+12   2.6040e-01
   432.10   2.2497e+12   2.6038e-01
   432.20   2.2532e+12   2.6036e-01
   432.30   2.2568e+12   2.6034e-01
   432.40   2.2604e+12   2.6033e-01
   432.50   2.2640e+12   2.6032e-01
   432.60   2.2676e+12   2.6029e-01
   432.70   2.2712e+12   2.6028e-01
   432.80   2.2748e+12   2.6026e-01
   432.90   2.2784e+12   2.6025e-01
   433.00   2.2820e+12   2.6022e-01
   433.10   2.2856e+12   2.6021e-01
   433.20   2.2892e+12   2.6019e-01
   433.30   2.2929e+12   2.6018e-01
   433.40   2.2965e+12   2.6017e-01
   433.50   2.3001e+12   2.6014e-01
   433.60   2.3037e+12   2.6013e-01
   433.70   2.3074e+12   2.6011e-01
   433.80   2.3110e+12   2.6010e-01
   433.90   2.3147e+12   2.6008e-01
   434.00   2.3183e+12   2.6006e-01
   434.10   2.3220e+12   2.6005e-01
   434.20   2.3256e+12   2.6003e-01
   434.30   2.3293e+12   2.6001e-01
   434.40   2.3330e+12   2.5999e-01
   434.50   2.3367e+12   2.5998e-01
   434.60   2.3403e+12   2.5997e-01
   434.70   2.3440e+12   2.5994e-01
   434.80   2.3477e+12   2.5993e-01
   434.90   2.3514e+12   2.5992e-01
   435.00   2.3551e+12   2.5990e-01
   435.10   2.3588e+12   2.5989e-01
   435.20   2.3625e+12   2.5986e-01
   435.30   2.3662e+12   2.5985e-01
   435.40   2.3699e+12   2.5984e-01
   435.50   2.3736e+12   2.5982e-01
   435.60   2.3773e+12   2.5980e-01
   435.70   2.3811e+12   2.5978e-01
   435.80   2.3848e+12   2.5977e-01
   435.90   2.3885e+12   2.5976e-01
   436.00   2.3923e+12   2.5973e-01
   436.10   2.3960e+12   2.5972e-01
   436.20   2.3998e+12   2.5971e-01
   436.30   2.4035e+12   2.5969e-01
   436.40   2.4073e+12   2.5968e-01
   436.50   2.4110e+12   2.5965e-01
   436.60   2.4148e+12   2.5964e-01
   436.70   2.4186e+12   2.5963e-01
   436.80   2.4223e+12   2.5961e-01
   436.90   2.4261e+12   2.5960e-01
   437.00   2.4299e+12   2.5958e-01
   437.10   2.4337e+12   2.5956e-01
   437.20   2.4375e+12   2.5955e-01
   437.30   2.4413e+12   2.5954e-01
   437.40   2.4451e+12   2.5951e-01
   437.50   2.4489e+12   2.5950e-01
   437.60   2.4527e+12   2.5949e-01
   437.70   2.4565e+12   2.5947e-01
   437.80   2.4603e+12   2.5946e-01
   437.90   2.4641e+12   2.5944e-01
   438.00   2.4680e+12   2.5942e-01
   438.10   2.4718e+12   2.5941e-01
   438.20   2.4756e+12   2.5940e-01
   438.30   2.4795e+12   2.5938e-01
   438.40   2.4833e+12   2.5936e-01
   438.50   2.4871e+12   2.5935e-01
   438.60   2.4910e+12   2.5933e-01
   438.70   2.4949e+12   2.5932e-01
   438.80   2.4987e+12   2.5931e-01
   438.90   2.5026e+12   2.5928e-01
   439.00   2.5065e+12   2.5927e-01
   439.10   2.5103e+12   2.5926e-01
   439.20   2.5142e+12   2.5924e-01
   439.30   2.5181e+12   2.5922e-01
   439.40   2.5220e+12   2.5921e-01
   439.50   2.5259e+12   2.5920e-01
   439.60   2.5298e+12   2.5918e-01
   439.70   2.5337e+12   2.5917e-01
   439.80   2.5376e+12   2.5916e-01
   439.90   2.5415e+12   2.5913e-01
   440.00   2.5454e+12   2.5912e-01
   440.10   2.5493e+12   2.5911e-01
   440.20   2.5532e+12   2.5910e-01
   440.30   2.5572e+12   2.5907e-01
   440.40   2.5611e+12   2.5906e-01
   440.50   2.5650e+12   2.5905e-01
   440.60   2.5690e+12   2.5903e-01
   440.70   2.5729e+12   2.5902e-01
   440.80   2.5769e+12   2.5900e-01
   440.90   2.5808e+12   2.5899e-01
   441.00   2.5848e+12   2.5897e-01
   441.10   2.5887e+12   2.5896e-01
   441.20   2.5927e+12   2.5895e-01
   441.30   2.5967e+12   2.5893e-01
   441.40   2.6007e+12   2.5891e-01
   441.50   2.6046e+12   2.5890e-01
   441.60   2.6086e+12   2.5889e-01
   441.70   2.6126e+12   2.5887e-01
   441.80   2.6166e+12   2.5886e-01
   441.90   2.6206e+12   2.5884e-01
   442.00   2.6246e+12   2.5883e-01
   442.10   2.6286e+12   2.5881e-01
   442.20   2.6326e+12   2.5880e-01
   442.30   2.6366e+12   2.5879e-01
   442.40   2.6407e+12   2.5878e-01
   442.50   2.6447e+12   2.5876e-01
   442.60   2.6487e+12   2.5874e-01
   442.70   2.6528e+12   2.5873e-01
   442.80   2.6568e+12   2.5872e-01
   442.90   2.6608e+12   2.5871e-01
   443.00   2.6649e+12   2.5868e-01
   443.10   2.6689e+12   2.5867e-01
   443.20   2.6730e+12   2.5866e-01
   443.30   2.6771e+12   2.5865e-01
   443.40   2.6811e+12   2.5863e-01
   443.50   2.6852e+12   2.5862e-01
   443.60   2.6893e+12   2.5860e-01
   443.70   2.6934e+12   2.5859e-01
   443.80   2.6974e+12   2.5858e-01
   443.90   2.7015e+12   2.5856e-01
   444.00   2.7056e+12   2.5855e-01
   444.10   2.7097e+12   2.5854e-01
   444.20   2.7138e+12   2.5852e-01
   444.30   2.7179e+12   2.5851e-01
   444.40   2.7221e+12   2.5849e-01
   444.50   2.7262e+12   2.5848e-01
   444.60   2.7303e+12   2.5847e-01
   444.70   2.7344e+12   2.5846e-01
   444.80   2.7385e+12   2.5844e-01
   444.90   2.7427e+12   2.5842e-01
   445.00   2.7468e+12   2.5841e-01
   445.10   2.7510e+12   2.5840e-01
   445.20   2.7551e+12   2.5839e-01
   445.30   2.7593e+12   2.5838e-01
   445.40   2.7634e+12   2.5836e-01
   445.50   2.7676e+12   2.5834e-01
   445.60   2.7718e+12   2.5833e-01
   445.70   2.7759e+12   2.5832e-01
   445.80   2.7801e+12   2.5831e-01
   445.90   2.7843e+12   2.5830e-01
   446.00   2.7885e+12   2.5828e-01
   446.10   2.7927e+12   2.5826e-01
   446.20   2.7969e+12   2.5825e-01
   446.30   2.8011e+12   2.5824e-01
   446.40   2.8053e+12   2.5823e-01
   446.50   2.8095e+12   2.5822e-01
   446.60   2.8137e+12   2.5821e-01
   446.70   2.8179e+12   2.5818e-01
   446.80   2.8221e+12   2.5817e-01
   446.90   2.8264e+12   2.5816e-01
   447.00   2.8306e+12   2.5815e-01
   447.10   2.8348e+12   2.5814e-01
   447.20   2.8391e+12   2.5813e-01
   447.30   2.8433e+12   2.5811e-01
   447.40   2.8476e+12   2.5809e-01
   447.50   2.8518e+12   2.5808e-01
   447.60   2.8561e+12   2.5807e-01
   447.70   2.8604e+12   2.5806e-01
   447.80   2.8646e+12   2.5805e-01
   447.90   2.8689e+12   2.5804e-01
   448.00   2.8732e+12   2.5803e-01
   448.10   2.8775e+12   2.5800e-01
   448.20   2.8817e+12   2.5799e-01
   448.30   2.8860e+12   2.5798e-01
   448.40   2.8903e+12   2.5797e-01
   448.50   2.8946e+12   2.5796e-01
   448.60   2.8989e+12   2.5795e-01
   448.70   2.9033e+12   2.5794e-01
   448.80   2.9076e+12   2.5792e-01
   448.90   2.9119e+12   2.5791e-01
   449.00   2.9162e+12   2.5789e-01
   449.10   2.9206e+12   2.5788e-01
   449.20   2.9249e+12   2.5787e-01
   449.30   2.9292e+12   2.5786e-01
   449.40   2.9336e+12   2.5785e-01
   449.50   2.9379e+12   2.5784e-01
   449.60   2.9423e+12   2.5782e-01
   449.70   2.9466e+12   2.5781e-01
   449.80   2.9510e+12   2.5780e-01
   449.90   2.9554e+12   2.5779e-01
   450.00   2.9597e+12   2.5778e-01
   450.10   2.9641e+12   2.5776e-01
   450.20   2.9685e+12   2.5775e-01
   450.30   2.9729e+12   2.5774e-01
   450.40   2.9773e+12   2.5772e-01
   450.50   2.9817e+12   2.5771e-01
   450.60   2.9861e+12   2.5770e-01
   450.70   2.9905e+12   2.5769e-01
   450.80   2.9949e+12   2.5768e-01
   450.90   2.9993e+12   2.5767e-01
   451.00   3.0037e+12   2.5766e-01
   451.10   3.0082e+12   2.5765e-01
   451.20   3.0126e+12   2.5763e-01
   451.30   3.0170e+12   2.5762e-01
   451.40   3.0215e+12   2.5761e-01
   451.50   3.0259e+12   2.5760e-01
   451.60   3.0304e+12   2.5759e-01
   451.70   3.0348e+12   2.5757e-01
   451.80   3.0393e+12   2.5756e-01
   451.90   3.0437e+12   2.5755e-01
   452.00   3.0482e+12   2.5753e-01
   452.10   3.0527e+12   2.5752e-01
   452.20   3.0572e+12   2.5751e-01
   452.30   3.0617e+12   2.5750e-01
   452.40   3.0661e+12   2.5749e-01
   452.50   3.0706e+12   2.5748e-01
   452.60   3.0751e+12   2.5747e-01
   452.70   3.0796e+12   2.5746e-01
   452.80   3.0841e+12   2.5745e-01
   452.90   3.0887e+12   2.5743e-01
   453.00   3.0932e+12   2.5742e-01
   453.10   3.0977e+12   2.5741e-01
   453.20   3.1022e+12   2.5740e-01
   453.30   3.1068e+12   2.5739e-01
   453.40   3.1113e+12   2.5738e-01
   453.50   3.1158e+12   2.5737e-01
   453.60   3.1204e+12   2.5736e-01
   453.70   3.1249e+12   2.5735e-01
   453.80   3.1295e+12   2.5733e-01
   453.90   3.1340e+12   2.5732e-01
   454.00   3.1386e+12   2.5731e-01
   454.10   3.1432e+12   2.5730e-01
   454.20   3.1478e+12   2.5729e-01
   454.30   3.1523e+12   2.5728e-01
   454.40   3.1569e+12   2.5727e-01
   454.50   3.1615e+12   2.5726e-01
   454.60   3.1661e+12   2.5725e-01
   454.70   3.1707e+12   2.5724e-01
   454.80   3.1753e+12   2.5723e-01
   454.90   3.1799e+12   2.5721e-01
   455.00   3.1845e+12   2.5720e-01
   455.10   3.1891e+12   2.5719e-01
   455.20   3.1938e+12   2.5718e-01
   455.30   3.1984e+12   2.5717e-01
   455.40   3.2030e+12   2.5716e-01
   455.50   3.2077e+12   2.5715e-01
   455.60   3.2123e+12   2.5714e-01
   455.70   3.2170e+12   2.5713e-01
   455.80   3.2216e+12   2.5712e-01
   455.90   3.2263e+12   2.5711e-01
   456.00   3.2309e+12   2.5710e-01
   456.10   3.2356e+12   2.5708e-01
   456.20   3.2403e+12   2.5708e-01
   456.30   3.2450e+12   2.5707e-01
   456.40   3.2496e+12   2.5706e-01
   456.50   3.2543e+12   2.5705e-01
   456.60   3.2590e+12   2.5704e-01
   456.70   3.2637e+12   2.5703e-01
   456.80   3.2684e+12   2.5702e-01
   456.90   3.2731e+12   2.5701e-01
   457.00   3.2778e+12   2.5700e-01
   457.10   3.2826e+12   2.5699e-01
   457.20   3.2873e+12   2.5698e-01
   457.30   3.2920e+12   2.5696e-01
   457.40   3.2967e+12   2.5695e-01
   457.50   3.3015e+12   2.5694e-01
   457.60   3.3062e+12   2.5693e-01
   457.70   3.3110e+12   2.5692e-01
   457.80   3.3157e+12   2.5692e-01
   457.90   3.3205e+12   2.5691e-01
   458.00   3.3252e+12   2.5690e-01
   458.10   3.3300e+12   2.5689e-01
   458.20   3.3348e+12   2.5688e-01
   458.30   3.3396e+12   2.5687e-01
   458.40   3.3443e+12   2.5686e-01
   458.50   3.3491e+12   2.5685e-01
   458.60   3.3539e+12   2.5684e-01
   458.70   3.3587e+12   2.5683e-01
   458.80   3.3635e+12   2.5682e-01
   458.90   3.3683e+12   2.5681e-01
   459.00   3.3731e+12   2.5680e-01
   459.10   3.3779e+12   2.5679e-01
   459.20   3.3828e+12   2.5678e-01
   459.30   3.3876e+12   2.5677e-01
   459.40   3.3924e+12   2.5676e-01
   459.50   3.3973e+12   2.5675e-01
   459.60   3.4021e+12   2.5674e-01
   459.70   3.4070e+12   2.5673e-01
   459.80   3.4118e+12   2.5673e-01
   459.90   3.4167e+12   2.5672e-01
   460.00   3.4215e+12   2.5671e-01
   460.10   3.4264e+12   2.5670e-01
   460.20   3.4313e+12   2.5669e-01
   460.30   3.4361e+12   2.5668e-01
   460.40   3.4410e+12   2.5667e-01
   460.50   3.4459e+12   2.5666e-01
   460.60   3.4508e+12   2.5666e-01
   460.70   3.4557e+12   2.5665e-01
   460.80   3.4606e+12   2.5663e-01
   460.90   3.4655e+12   2.5662e-01
   461.00   3.4704e+12   2.5661e-01
   461.10   3.4753e+12   2.5660e-01
   461.20   3.4803e+12   2.5659e-01
   461.30   3.4852e+12   2.5659e-01
   461.40   3.4901e+12   2.5658e-01
   461.50   3.4951e+12   2.5657e-01
   461.60   3.5000e+12   2.5656e-01
   461.70   3.5050e+12   2.5655e-01
   461.80   3.5099e+12   2.5654e-01
   461.90   3.5149e+12   2.5654e-01
   462.00   3.5198e+12   2.5653e-01
   462.10   3.5248e+12   2.5652e-01
   462.20   3.5298e+12   2.5651e-01
   462.30   3.5347e+12   2.5650e-01
   462.40   3.5397e+12   2.5649e-01
   462.50   3.5447e+12   2.5649e-01
   462.60   3.5497e+12   2.5648e-01
   462.70   3.5547e+12   2.5647e-01
   462.80   3.5597e+12   2.5646e-01
   462.90   3.5647e+12   2.5645e-01
   463.00   3.5697e+12   2.5645e-01
   463.10   3.5748e+12   2.5643e-01
   463.20   3.5798e+12   2.5643e-01
   463.30   3.5848e+12   2.5642e-01
   463.40   3.5898e+12   2.5640e-01
   463.50   3.5949e+12   2.5639e-01
   463.60   3.5999e+12   2.5639e-01
   463.70   3.6050e+12   2.5638e-01
   463.80   3.6100e+12   2.5637e-01
   463.90   3.6151e+12   2.5636e-01
   464.00   3.6202e+12   2.5635e-01
   464.10   3.6252e+12   2.5635e-01
   464.20   3.6303e+12   2.5634e-01
   464.30   3.6354e+12   2.5633e-01
   464.40   3.6405e+12   2.5632e-01
   464.50   3.6456e+12   2.5632e-01
   464.60   3.6507e+12   2.5631e-01
   464.70   3.6558e+12   2.5630e-01
   464.80   3.6609e+12   2.5629e-01
   464.90   3.6660e+12   2.5628e-01
   465.00   3.6711e+12   2.5628e-01
   465.10   3.6762e+12   2.5627e-01
   465.20   3.6813e+12   2.5626e-01
   465.30   3.6865e+12   2.5625e-01
   465.40   3.6916e+12   2.5625e-01
   465.50   3.6968e+12   2.5624e-01
   465.60   3.7019e+12   2.5623e-01
   465.70   3.7071e+12   2.5622e-01
   465.80   3.7122e+12   2.5622e-01
   465.90   3.7174e+12   2.5621e-01
   466.00   3.7226e+12   2.5620e-01
   466.10   3.7277e+12   2.5619e-01
   466.20   3.7329e+12   2.5619e-01
   466.30   3.7381e+12   2.5618e-01
   466.40   3.7433e+12   2.5617e-01
   466.50   3.7485e+12   2.5616e-01
   466.60   3.7537e+12   2.5616e-01
   466.70   3.7589e+12   2.5615e-01
   466.80   3.7641e+12   2.5614e-01
   466.90   3.7693e+12   2.5613e-01
   467.00   3.7745e+12   2.5613e-01
   467.10   3.7798e+12   2.5612e-01
   467.20   3.7850e+12   2.5611e-01
   467.30   3.7902e+12   2.5610e-01
   467.40   3.7955e+12   2.5610e-01
   467.50   3.8007e+12   2.5609e-01
   467.60   3.8060e+12   2.5608e-01
   467.70   3.8112e+12   2.5608e-01
   467.80   3.8165e+12   2.5607e-01
   467.90   3.8218e+12   2.5606e-01
   468.00   3.8270e+12   2.5605e-01
   468.10   3.8323e+12   2.5605e-01
   468.20   3.8376e+12   2.5604e-01
   468.30   3.8429e+12   2.5603e-01
   468.40   3.8482e+12   2.5603e-01
   468.50   3.8535e+12   2.5602e-01
   468.60   3.8588e+12   2.5601e-01
   468.70   3.8641e+12   2.5601e-01
   468.80   3.8694e+12   2.5600e-01
   468.90   3.8747e+12   2.5599e-01
   469.00   3.8801e+12   2.5598e-01
   469.10   3.8854e+12   2.5598e-01
   469.20   3.8907e+12   2.5597e-01
   469.30   3.8961e+12   2.5596e-01
   469.40   3.9014e+12   2.5596e-01
   469.50   3.9068e+12   2.5595e-01
   469.60   3.9121e+12   2.5594e-01
   469.70   3.9175e+12   2.5594e-01
   469.80   3.9229e+12   2.5593e-01
   469.90   3.9282e+12   2.5592e-01
   470.00   3.9336e+12   2.5593e-01
   470.10   3.9390e+12   2.5592e-01
   470.20   3.9444e+12   2.5590e-01
   470.30   3.9498e+12   2.5591e-01
   470.40   3.9552e+12   2.5590e-01
   470.50   3.9606e+12   2.5589e-01
   470.60   3.9660e+12   2.5589e-01
   470.70   3.9714e+12   2.5588e-01
   470.80   3.9768e+12   2.5587e-01
   470.90   3.9823e+12   2.5587e-01
   471.00   3.9877e+12   2.5586e-01
   471.10   3.9931e+12   2.5585e-01
   471.20   3.9986e+12   2.5585e-01
   471.30   4.0040e+12   2.5584e-01
   471.40   4.0095e+12   2.5583e-01
   471.50   4.0149e+12   2.5583e-01
   471.60   4.0204e+12   2.5582e-01
   471.70   4.0259e+12   2.5582e-01
   471.80   4.0313e+12   2.5581e-01
   471.90   4.0368e+12   2.5580e-01
   472.00   4.0423e+12   2.5580e-01
   472.10   4.0478e+12   2.5579e-01
   472.20   4.0533e+12   2.5578e-01
   472.30   4.0588e+12   2.5578e-01
   472.40   4.0643e+12   2.5577e-01
   472.50   4.0698e+12   2.5577e-01
   472.60   4.0753e+12   2.5576e-01
   472.70   4.0809e+12   2.5576e-01
   472.80   4.0864e+12   2.5576e-01
   472.90   4.0919e+12   2.5575e-01
   473.00   4.0975e+12   2.5574e-01
   473.10   4.1030e+12   2.5574e-01
   473.20   4.1086e+12   2.5573e-01
   473.30   4.1141e+12   2.5573e-01
   473.40   4.1197e+12   2.5572e-01
   473.50   4.1252e+12   2.5571e-01
   473.60   4.1308e+12   2.5571e-01
   473.70   4.1364e+12   2.5570e-01
   473.80   4.1420e+12   2.5570e-01
   473.90   4.1476e+12   2.5569e-01
   474.00   4.1532e+12   2.5568e-01
   474.10   4.1588e+12   2.5568e-01
   474.20   4.1644e+12   2.5567e-01
   474.30   4.1700e+12   2.5567e-01
   474.40   4.1756e+12   2.5566e-01
   474.50   4.1812e+12   2.5567e-01
   474.60   4.1868e+12   2.5566e-01
   474.70   4.1925e+12   2.5565e-01
   474.80   4.1981e+12   2.5565e-01
   474.90   4.2038e+12   2.5564e-01
   475.00   4.2094e+12   2.5564e-01
   475.10   4.2151e+12   2.5563e-01
   475.20   4.2207e+12   2.5563e-01
   475.30   4.2264e+12   2.5562e-01
   475.40   4.2320e+12   2.5561e-01
   475.50   4.2377e+12   2.5561e-01
   475.60   4.2434e+12   2.5560e-01
   475.70   4.2491e+12   2.5560e-01
   475.80   4.2548e+12   2.5559e-01
   475.90   4.2605e+12   2.5560e-01
   476.00   4.2662e+12   2.5559e-01
   476.10   4.2719e+12   2.5559e-01
   476.20   4.2776e+12   2.5558e-01
   476.30   4.2833e+12   2.5557e-01
   476.40   4.2891e+12   2.5557e-01
   476.50   4.2948e+12   2.5556e-01
   476.60   4.3005e+12   2.5556e-01
   476.70   4.3063e+12   2.5555e-01
   476.80   4.3120e+12   2.5555e-01
   476.90   4.3178e+12   2.5554e-01
   477.00   4.3235e+12   2.5554e-01
   477.10   4.3293e+12   2.5553e-01
   477.20   4.3351e+12   2.5553e-01
   477.30   4.3408e+12   2.5553e-01
   477.40   4.3466e+12   2.5553e-01
   477.50   4.3524e+12   2.5552e-01
   477.60   4.3582e+12   2.5552e-01
   477.70   4.3640e+12   2.5551e-01
   477.80   4.3698e+12   2.5551e-01
   477.90   4.3756e+12   2.5550e-01
   478.00   4.3814e+12   2.5550e-01
   478.10   4.3872e+12   2.5549e-01
   478.20   4.3930e+12   2.5549e-01
   478.30   4.3989e+12   2.5548e-01
   478.40   4.4047e+12   2.5549e-01
   478.50   4.4106e+12   2.5548e-01
   478.60   4.4164e+12   2.5548e-01
   478.70   4.4222e+12   2.5547e-01
   478.80   4.4281e+12   2.5547e-01
   478.90   4.4340e+12   2.5546e-01
   479.00   4.4398e+12   2.5546e-01
   479.10   4.4457e+12   2.5545e-01
   479.20   4.4516e+12   2.5545e-01
   479.30   4.4575e+12   2.5544e-01
   479.40   4.4634e+12   2.5545e-01
   479.50   4.4693e+12   2.5544e-01
   479.60   4.4752e+12   2.5544e-01
   479.70   4.4811e+12   2.5543e-01
   479.80   4.4870e+12   2.5543e-01
   479.90   4.4929e+12   2.5542e-01
   480.00   4.4988e+12   2.5542e-01
   480.10   4.5048e+12   2.5541e-01
   480.20   4.5107e+12   2.5542e-01
   480.30   4.5166e+12   2.5541e-01
   480.40   4.5226e+12   2.5541e-01
   480.50   4.5285e+12   2.5540e-01
   480.60   4.5345e+12   2.5540e-01
   480.70   4.5405e+12   2.5540e-01
   480.80   4.5464e+12   2.5539e-01
   480.90   4.5524e+12   2.5539e-01
   481.00   4.5584e+12   2.5538e-01
   481.10   4.5644e+12   2.5538e-01
   481.20   4.5704e+12   2.5538e-01
   481.30   4.5764e+12   2.5538e-01
   481.40   4.5824e+12   2.5537e-01
   481.50   4.5884e+12   2.5537e-01
   481.60   4.5944e+12   2.5537e-01
   481.70   4.6004e+12   2.5536e-01
   481.80   4.6064e+12   2.5536e-01
   481.90   4.6125e+12   2.5535e-01
   482.00   4.6185e+12   2.5536e-01
   482.10   4.6245e+12   2.5535e-01
   482.20   4.6306e+12   2.5535e-01
   482.30   4.6366e+12   2.5534e-01
   482.40   4.6427e+12   2.5534e-01
   482.50   4.6488e+12   2.5534e-01
   482.60   4.6548e+12   2.5533e-01
   482.70   4.6609e+12   2.5534e-01
   482.80   4.6670e+12   2.5533e-01
   482.90   4.6731e+12   2.5533e-01
   483.00   4.6792e+12   2.5533e-01
   483.10   4.6853e+12   2.5532e-01
   483.20   4.6914e+12   2.5532e-01
   483.30   4.6975e+12   2.5531e-01
   483.40   4.7036e+12   2.5532e-01
   483.50   4.7097e+12   2.5532e-01
   483.60   4.7159e+12   2.5531e-01
   483.70   4.7220e+12   2.5531e-01
   483.80   4.7281e+12   2.5530e-01
   483.90   4.7343e+12   2.5530e-01
   484.00   4.7404e+12   2.5530e-01
   484.10   4.7466e+12   2.5529e-01
   484.20   4.7528e+12   2.5530e-01
   484.30   4.7589e+12   2.5529e-01
   484.40   4.7651e+12   2.5529e-01
   484.50   4.7713e+12   2.5529e-01
   484.60   4.7775e+12   2.5528e-01
   484.70   4.7836e+12   2.5528e-01
   484.80   4.7898e+12   2.5528e-01
   484.90   4.7960e+12   2.5528e-01
   485.00   4.8023e+12   2.5528e-01
   485.10   4.8085e+12   2.5527e-01
   485.20   4.8147e+12   2.5527e-01
   485.30   4.8209e+12   2.5527e-01
   485.40   4.8271e+12   2.5526e-01
   485.50   4.8334e+12   2.5527e-01
   485.60   4.8396e+12   2.5527e-01
   485.70   4.8459e+12   2.5526e-01
   485.80   4.8521e+12   2.5526e-01
   485.90   4.8584e+12   2.5526e-01
   486.00   4.8646e+12   2.5525e-01
   486.10   4.8709e+12   2.5526e-01
   486.20   4.8772e+12   2.5525e-01
   486.30   4.8835e+12   2.5525e-01
   486.40   4.8898e+12   2.5525e-01
   486.50   4.8961e+12   2.5524e-01
   486.60   4.9024e+12   2.5524e-01
   486.70   4.9087e+12   2.5525e-01
   486.80   4.9150e+12   2.5524e-01
   486.90   4.9213e+12   2.5524e-01
   487.00   4.9276e+12   2.5524e-01
   487.10   4.9339e+12   2.5523e-01
   487.20   4.9403e+12   2.5523e-01
   487.30   4.9466e+12   2.5524e-01
   487.40   4.9530e+12   2.5523e-01
   487.50   4.9593e+12   2.5523e-01
   487.60   4.9657e+12   2.5523e-01
   487.70   4.9720e+12   2.5522e-01
   487.80   4.9784e+12   2.5522e-01
   487.90   4.9848e+12   2.5523e-01
   488.00   4.9912e+12   2.5523e-01
   488.10   4.9975e+12   2.5522e-01
   488.20   5.0039e+12   2.5522e-01
   488.30   5.0103e+12   2.5522e-01
   488.40   5.0167e+12   2.5522e-01
   488.50   5.0232e+12   2.5522e-01
   488.60   5.0296e+12   2.5522e-01
   488.70   5.0360e+12   2.5521e-01
   488.80   5.0424e+12   2.5521e-01
   488.90   5.0488e+12   2.5521e-01
   489.00   5.0553e+12   2.5522e-01
   489.10   5.0617e+12   2.5521e-01
   489.20   5.0682e+12   2.5521e-01
   489.30   5.0746e+12   2.5521e-01
   489.40   5.0811e+12   2.5521e-01
   489.50   5.0876e+12   2.5521e-01
   489.60   5.0940e+12   2.5521e-01
   489.70   5.1005e+12   2.5521e-01
   489.80   5.1070e+12   2.5520e-01
   489.90   5.1135e+12   2.5520e-01
   490.00   5.1200e+12   2.5521e-01
   490.10   5.1265e+12   2.5520e-01
   490.20   5.1330e+12   2.5520e-01
   490.30   5.1395e+12   2.5520e-01
   490.40   5.1460e+12   2.5520e-01
   490.50   5.1526e+12   2.5520e-01
   490.60   5.1591e+12   2.5520e-01
   490.70   5.1656e+12   2.5520e-01
   490.80   5.1722e+12   2.5520e-01
   490.90   5.1787e+12   2.5519e-01
   491.00   5.1853e+12   2.5520e-01
   491.10   5.1919e+12   2.5520e-01
   491.20   5.1984e+12   2.5520e-01
   491.30   5.2050e+12   2.5519e-01
   491.40   5.2116e+12   2.5520e-01
   491.50   5.2182e+12   2.5520e-01
   491.60   5.2248e+12   2.5520e-01
   491.70   5.2314e+12   2.5519e-01
   491.80   5.2380e+12   2.5519e-01
   491.90   5.2446e+12   2.5520e-01
   492.00   5.2512e+12   2.5520e-01
   492.10   5.2578e+12   2.5519e-01
   492.20   5.2644e+12   2.5519e-01
   492.30   5.2711e+12   2.5519e-01
   492.40   5.2777e+12   2.5520e-01
   492.50   5.2844e+12   2.5519e-01
   492.60   5.2910e+12   2.5519e-01
   492.70   5.2977e+12   2.5519e-01
   492.80   5.3043e+12   2.5520e-01
   492.90   5.3110e+12   2.5520e-01
   493.00   5.3177e+12   2.5519e-01
   493.10   5.3244e+12   2.5519e-01
   493.20   5.3310e+12   2.5519e-01
   493.30   5.3377e+12   2.5520e-01
   493.40   5.3444e+12   2.5520e-01
   493.50   5.3511e+12   2.5519e-01
   493.60   5.3578e+12   2.5519e-01
   493.70   5.3646e+12   2.5520e-01
   493.80   5.3713e+12   2.5520e-01
   493.90   5.3780e+12   2.5519e-01
   494.00   5.3847e+12   2.5519e-01
   494.10   5.3915e+12   2.5520e-01
   494.20   5.3982e+12   2.5520e-01
   494.30   5.4050e+12   2.5520e-01
   494.40   5.4117e+12   2.5520e-01
   494.50   5.4185e+12   2.5519e-01
   494.60   5.4253e+12   2.5520e-01
   494.70   5.4321e+12   2.5520e-01
   494.80   5.4388e+12   2.5520e-01
   494.90   5.4456e+12   2.5520e-01
   495.00   5.4524e+12   2.5520e-01
   495.10   5.4592e+12   2.5520e-01
   495.20   5.4660e+12   2.5520e-01
   495.30   5.4728e+12   2.5520e-01
   495.40   5.4797e+12   2.5521e-01
   495.50   5.4865e+12   2.5521e-01
   495.60   5.4933e+12   2.5520e-01
   495.70   5.5001e+12   2.5520e-01
   495.80   5.5070e+12   2.5521e-01
   495.90   5.5138e+12   2.5521e-01
   496.00   5.5207e+12   2.5521e-01
   496.10   5.5276e+12   2.5521e-01
   496.20   5.5344e+12   2.5521e-01
   496.30   5.5413e+12   2.5521e-01
   496.40   5.5482e+12   2.5521e-01
   496.50   5.5551e+12   2.5521e-01
   496.60   5.5619e+12   2.5522e-01
   496.70   5.5688e+12   2.5522e-01
   496.80   5.5757e+12   2.5522e-01
   496.90   5.5827e+12   2.5521e-01
   497.00   5.5896e+12   2.5522e-01
   497.10   5.5965e+12   2.5522e-01
   497.20   5.6034e+12   2.5522e-01
   497.30   5.6104e+12   2.5522e-01
   497.40   5.6173e+12   2.5523e-01
   497.50   5.6242e+12   2.5523e-01
   497.60   5.6312e+12   2.5522e-01
   497.70   5.6381e+12   2.5522e-01
   497.80   5.6451e+12   2.5523e-01
   497.90   5.6521e+12   2.5523e-01
   498.00   5.6591e+12   2.5523e-01
   498.10   5.6660e+12   2.5524e-01
   498.20   5.6730e+12   2.5524e-01
   498.30   5.6800e+12   2.5524e-01
   498.40   5.6870e+12   2.5523e-01
   498.50   5.6940e+12   2.5524e-01
   498.60   5.7010e+12   2.5524e-01
   498.70   5.7081e+12   2.5524e-01
   498.80   5.7151e+12   2.5524e-01
   498.90   5.7221e+12   2.5525e-01
   499.00   5.7291e+12   2.5525e-01
   499.10   5.7362e+12   2.5525e-01
   499.20   5.7432e+12   2.5526e-01
   499.30   5.7503e+12   2.5526e-01
   499.40   5.7574e+12   2.5525e-01
   499.50   5.7644e+12   2.5526e-01
   499.60   5.7715e+12   2.5526e-01
   499.70   5.7786e+12   2.5526e-01
   499.80   5.7857e+12   2.5526e-01
   499.90   5.7927e+12   2.5527e-01
   500.00   5.7998e+12   2.5527e-01
   500.10   5.8070e+12   2.5527e-01
   500.20   5.8141e+12   2.5528e-01
   500.30   5.8212e+12   2.5528e-01
   500.40   5.8283e+12   2.5528e-01
   500.50   5.8354e+12   2.5527e-01
   500.60   5.8426e+12   2.5528e-01
   500.70   5.8497e+12   2.5528e-01
   500.80   5.8568e+12   2.5528e-01
   500.90   5.8640e+12   2.5529e-01
   501.00   5.8712e+12   2.5529e-01
   501.10   5.8783e+12   2.5529e-01
   501.20   5.8855e+12   2.5529e-01
   501.30   5.8927e+12   2.5530e-01
   501.40   5.8999e+12   2.5530e-01
   501.50   5.9071e+12   2.5530e-01
   501.60   5.9142e+12   2.5531e-01
   501.70   5.9214e+12   2.5531e-01
   501.80   5.9287e+12   2.5531e-01
   501.90   5.9359e+12   2.5532e-01
   502.00   5.9431e+12   2.5532e-01
   502.10   5.9503e+12   2.5532e-01
   502.20   5.9576e+12   2.5532e-01
   502.30   5.9648e+12   2.5532e-01
   502.40   5.9720e+12   2.5532e-01
   502.50   5.9793e+12   2.5532e-01
   502.60   5.9865e+12   2.5533e-01
   502.70   5.9938e+12   2.5533e-01
   502.80   6.0011e+12   2.5533e-01
   502.90   6.0084e+12   2.5534e-01
   503.00   6.0156e+12   2.5534e-01
   503.10   6.0229e+12   2.5534e-01
   503.20   6.0302e+12   2.5535e-01
   503.30   6.0375e+12   2.5535e-01
   503.40   6.0448e+12   2.5535e-01
   503.50   6.0522e+12   2.5536e-01
   503.60   6.0595e+12   2.5536e-01
   503.70   6.0668e+12   2.5536e-01
   503.80   6.0741e+12   2.5537e-01
   503.90   6.0815e+12   2.5537e-01
   504.00   6.0888e+12   2.5537e-01
   504.10   6.0962e+12   2.5538e-01
   504.20   6.1035e+12   2.5538e-01
   504.30   6.1109e+12   2.5538e-01
   504.40   6.1183e+12   2.5539e-01
   504.50   6.1256e+12   2.5539e-01
   504.60   6.1330e+12   2.5539e-01
   504.70   6.1404e+12   2.5540e-01
   504.80   6.1478e+12   2.5540e-01
   504.90   6.1552e+12   2.5540e-01
   505.00   6.1626e+12   2.5541e-01
   505.10   6.1700e+12   2.5541e-01
   505.20   6.1774e+12   2.5541e-01
   505.30   6.1849e+12   2.5542e-01
   505.40   6.1923e+12   2.5542e-01
   505.50   6.1997e+12   2.5542e-01
   505.60   6.2072e+12   2.5543e-01
   505.70   6.2146e+12   2.5543e-01
   505.80   6.2221e+12   2.5543e-01
   505.90   6.2296e+12   2.5544e-01
   506.00   6.2370e+12   2.5544e-01
   506.10   6.2445e+12   2.5544e-01
   506.20   6.2520e+12   2.5545e-01
   506.30   6.2595e+12   2.5545e-01
   506.40   6.2670e+12   2.5545e-01
   506.50   6.2745e+12   2.5546e-01
   506.60   6.2820e+12   2.5546e-01
   506.70   6.2895e+12   2.5546e-01
   506.80   6.2970e+12   2.5547e-01
   506.90   6.3046e+12   2.5547e-01
   507.00   6.3121e+12   2.5549e-01
   507.10   6.3196e+12   2.5549e-01
   507.20   6.3272e+12   2.5549e-01
   507.30   6.3347e+12   2.5550e-01
   507.40   6.3423e+12   2.5550e-01
   507.50   6.3498e+12   2.5550e-01
   507.60   6.3574e+12   2.5551e-01
   507.70   6.3650e+12   2.5551e-01
   507.80   6.3726e+12   2.5551e-01
   507.90   6.3802e+12   2.5552e-01
   508.00   6.3878e+12   2.5552e-01
   508.10   6.3954e+12   2.5553e-01
   508.20   6.4030e+12   2.5553e-01
   508.30   6.4106e+12   2.5553e-01
   508.40   6.4182e+12   2.5554e-01
   508.50   6.4258e+12   2.5554e-01
   508.60   6.4335e+12   2.5554e-01
   508.70   6.4411e+12   2.5556e-01
   508.80   6.4488e+12   2.5556e-01
   508.90   6.4564e+12   2.5556e-01
   509.00   6.4641e+12   2.5557e-01
   509.10   6.4718e+12   2.5557e-01
   509.20   6.4794e+12   2.5558e-01
   509.30   6.4871e+12   2.5558e-01
   509.40   6.4948e+12   2.5558e-01
   509.50   6.5025e+12   2.5559e-01
   509.60   6.5102e+12   2.5559e-01
   509.70   6.5179e+12   2.5560e-01
   509.80   6.5256e+12   2.5561e-01
   509.90   6.5333e+12   2.5561e-01
   510.00   6.5410e+12   2.5562e-01
   510.10   6.5488e+12   2.5562e-01
   510.20   6.5565e+12   2.5562e-01
   510.30   6.5643e+12   2.5563e-01
   510.40   6.5720e+12   2.5563e-01
   510.50   6.5798e+12   2.5564e-01
   510.60   6.5875e+12   2.5564e-01
   510.70   6.5953e+12   2.5564e-01
   510.80   6.6031e+12   2.5566e-01
   510.90   6.6108e+12   2.5566e-01
   511.00   6.6186e+12   2.5567e-01
   511.10   6.6264e+12   2.5567e-01
   511.20   6.6342e+12   2.5567e-01
   511.30   6.6420e+12   2.5568e-01
   511.40   6.6499e+12   2.5568e-01
   511.50   6.6577e+12   2.5568e-01
   511.60   6.6655e+12   2.5570e-01
   511.70   6.6733e+12   2.5570e-01
   511.80   6.6812e+12   2.5571e-01
   511.90   6.6890e+12   2.5571e-01
   512.00   6.6969e+12   2.5571e-01
   512.10   6.7047e+12   2.5572e-01
   512.20   6.7126e+12   2.5572e-01
   512.30   6.7205e+12   2.5573e-01
   512.40   6.7283e+12   2.5574e-01
   512.50   6.7362e+12   2.5575e-01
   512.60   6.7441e+12   2.5575e-01
   512.70   6.7520e+12   2.5575e-01
   512.80   6.7599e+12   2.5576e-01
   512.90   6.7678e+12   2.5576e-01
   513.00   6.7758e+12   2.5577e-01
   513.10   6.7837e+12   2.5578e-01
   513.20   6.7916e+12   2.5579e-01
   513.30   6.7995e+12   2.5579e-01
   513.40   6.8075e+12   2.5579e-01
   513.50   6.8154e+12   2.5580e-01
   513.60   6.8234e+12   2.5580e-01
   513.70   6.8314e+12   2.5582e-01
   513.80   6.8393e+12   2.5582e-01
   513.90   6.8473e+12   2.5582e-01
   514.00   6.8553e+12   2.5583e-01
   514.10   6.8633e+12   2.5583e-01
   514.20   6.8713e+12   2.5584e-01
   514.30   6.8793e+12   2.5585e-01
   514.40   6.8873e+12   2.5585e-01
   514.50   6.8953e+12   2.5586e-01
   514.60   6.9033e+12   2.5586e-01
   514.70   6.9113e+12   2.5587e-01
   514.80   6.9194e+12   2.5588e-01
   514.90   6.9274e+12   2.5589e-01
   515.00   6.9355e+12   2.5589e-01
   515.10   6.9435e+12   2.5590e-01
   515.20   6.9516e+12   2.5590e-01
   515.30   6.9596e+12   2.5590e-01
   515.40   6.9677e+12   2.5592e-01
   515.50   6.9758e+12   2.5592e-01
   515.60   6.9839e+12   2.5593e-01
   515.70   6.9920e+12   2.5593e-01
   515.80   7.0001e+12   2.5594e-01
   515.90   7.0082e+12   2.5595e-01
   516.00   7.0163e+12   2.5595e-01
   516.10   7.0244e+12   2.5596e-01
   516.20   7.0325e+12   2.5596e-01
   516.30   7.0407e+12   2.5597e-01
   516.40   7.0488e+12   2.5598e-01
   516.50   7.0570e+12   2.5599e-01
   516.60   7.0651e+12   2.5599e-01
   516.70   7.0733e+12   2.5600e-01
   516.80   7.0814e+12   2.5601e-01
   516.90   7.0896e+12   2.5602e-01
   517.00   7.0978e+12   2.5602e-01
   517.10   7.1060e+12   2.5603e-01
   517.20   7.1142e+12   2.5603e-01
   517.30   7.1224e+12   2.5604e-01
   517.40   7.1306e+12   2.5605e-01
   517.50   7.1388e+12   2.5605e-01
   517.60   7.1470e+12   2.5606e-01
   517.70   7.1552e+12   2.5607e-01
   517.80   7.1634e+12   2.5608e-01
   517.90   7.1717e+12   2.5608e-01
   518.00   7.1799e+12   2.5609e-01
   518.10   7.1882e+12   2.5610e-01
   518.20   7.1964e+12   2.5611e-01
   518.30   7.2047e+12   2.5611e-01
   518.40   7.2130e+12   2.5611e-01
   518.50   7.2212e+12   2.5613e-01
   518.60   7.2295e+12   2.5613e-01
   518.70   7.2378e+12   2.5614e-01
   518.80   7.2461e+12   2.5614e-01
   518.90   7.2544e+12   2.5616e-01
   519.00   7.2627e+12   2.5616e-01
   519.10   7.2710e+12   2.5617e-01
   519.20   7.2794e+12   2.5617e-01
   519.30   7.2877e+12   2.5619e-01
   519.40   7.2960e+12   2.5619e-01
   519.50   7.3044e+12   2.5620e-01
   519.60   7.3127e+12   2.5620e-01
   519.70   7.3211e+12   2.5622e-01
   519.80   7.3294e+12   2.5622e-01
   519.90   7.3378e+12   2.5623e-01
   520.00   7.3462e+12   2.5623e-01
   520.10   7.3546e+12   2.5625e-01
   520.20   7.3630e+12   2.5625e-01
   520.30   7.3714e+12   2.5626e-01
   520.40   7.3798e+12   2.5627e-01
   520.50   7.3882e+12   2.5628e-01
   520.60   7.3966e+12   2.5628e-01
   520.70   7.4050e+12   2.5628e-01
   520.80   7.4134e+12   2.5630e-01
   520.90   7.4219e+12   2.5631e-01
   521.00   7.4303e+12   2.5631e-01
   521.10   7.4388e+12   2.5633e-01
   521.20   7.4472e+12   2.5633e-01
   521.30   7.4557e+12   2.5633e-01
   521.40   7.4642e+12   2.5635e-01
   521.50   7.4726e+12   2.5635e-01
   521.60   7.4811e+12   2.5636e-01
   521.70   7.4896e+12   2.5637e-01
   521.80   7.4981e+12   2.5638e-01
   521.90   7.5066e+12   2.5638e-01
   522.00   7.5151e+12   2.5639e-01
   522.10   7.5236e+12   2.5640e-01
   522.20   7.5322e+12   2.5641e-01
   522.30   7.5407e+12   2.5642e-01
   522.40   7.5492e+12   2.5643e-01
   522.50   7.5578e+12   2.5643e-01
   522.60   7.5663e+12   2.5644e-01
   522.70   7.5749e+12   2.5645e-01
   522.80   7.5834e+12   2.5646e-01
   522.90   7.5920e+12   2.5647e-01
   523.00   7.6006e+12   2.5648e-01
   523.10   7.6092e+12   2.5649e-01
   523.20   7.6178e+12   2.5649e-01
   523.30   7.6264e+12   2.5651e-01
   523.40   7.6350e+12   2.5651e-01
   523.50   7.6436e+12   2.5652e-01
   523.60   7.6522e+12   2.5653e-01
   523.70   7.6608e+12   2.5654e-01
   523.80   7.6694e+12   2.5654e-01
   523.90   7.6781e+12   2.5656e-01
   524.00   7.6867e+12   2.5656e-01
   524.10   7.6954e+12   2.5657e-01
   524.20   7.7040e+12   2.5658e-01
   524.30   7.7127e+12   2.5659e-01
   524.40   7.7214e+12   2.5659e-01
   524.50   7.7300e+12   2.5661e-01
   524.60   7.7387e+12   2.5661e-01
   524.70   7.7474e+12   2.5662e-01
   524.80   7.7561e+12   2.5664e-01
   524.90   7.7648e+12   2.5664e-01
   525.00   7.7735e+12   2.5665e-01
   525.10   7.7823e+12   2.5666e-01
   525.20   7.7910e+12   2.5667e-01
   525.30   7.7997e+12   2.5667e-01
   525.40   7.8084e+12   2.5669e-01
   525.50   7.8172e+12   2.5669e-01
   525.60   7.8259e+12   2.5671e-01
   525.70   7.8347e+12   2.5671e-01
   525.80   7.8435e+12   2.5672e-01
   525.90   7.8522e+12   2.5673e-01
   526.00   7.8610e+12   2.5674e-01
   526.10   7.8698e+12   2.5675e-01
   526.20   7.8786e+12   2.5676e-01
   526.30   7.8874e+12   2.5677e-01
   526.40   7.8962e+12   2.5678e-01
   526.50   7.9050e+12   2.5679e-01
   526.60   7.9138e+12   2.5679e-01
   526.70   7.9227e+12   2.5681e-01
   526.80   7.9315e+12   2.5681e-01
   526.90   7.9403e+12   2.5683e-01
   527.00   7.9492e+12   2.5683e-01
   527.10   7.9580e+12   2.5684e-01
   527.20   7.9669e+12   2.5686e-01
   527.30   7.9758e+12   2.5686e-01
   527.40   7.9847e+12   2.5688e-01
   527.50   7.9935e+12   2.5688e-01
   527.60   8.0024e+12   2.5689e-01
   527.70   8.0113e+12   2.5690e-01
   527.80   8.0202e+12   2.5691e-01
   527.90   8.0291e+12   2.5693e-01
   528.00   8.0380e+12   2.5693e-01
   528.10   8.0470e+12   2.5694e-01
   528.20   8.0559e+12   2.5695e-01
   528.30   8.0648e+12   2.5696e-01
   528.40   8.0738e+12   2.5697e-01
   528.50   8.0827e+12   2.5698e-01
   528.60   8.0917e+12   2.5699e-01
   528.70   8.1006e+12   2.5700e-01
   528.80   8.1096e+12   2.5701e-01
   528.90   8.1186e+12   2.5702e-01
   529.00   8.1276e+12   2.5703e-01
   529.10   8.1366e+12   2.5704e-01
   529.20   8.1456e+12   2.5705e-01
   529.30   8.1546e+12   2.5706e-01
   529.40   8.1636e+12   2.5707e-01
   529.50   8.1726e+12   2.5708e-01
   529.60   8.1816e+12   2.5709e-01
   529.70   8.1907e+12   2.5710e-01
   529.80   8.1997e+12   2.5712e-01
   529.90   8.2088e+12   2.5712e-01
   530.00   8.2178e+12   2.5714e-01
   530.10   8.2269e+12   2.5714e-01
   530.20   8.2359e+12   2.5715e-01
   530.30   8.2450e+12   2.5716e-01
   530.40   8.2541e+12   2.5717e-01
   530.50   8.2632e+12   2.5719e-01
   530.60   8.2723e+12   2.5719e-01
   530.70   8.2814e+12   2.5721e-01
   530.80   8.2905e+12   2.5721e-01
   530.90   8.2996e+12   2.5723e-01
   531.00   8.3087e+12   2.5724e-01
   531.10   8.3178e+12   2.5725e-01
   531.20   8.3270e+12   2.5726e-01
   531.30   8.3361e+12   2.5726e-01
   531.40   8.3453e+12   2.5728e-01
   531.50   8.3544e+12   2.5729e-01
   531.60   8.3636e+12   2.5730e-01
   531.70   8.3728e+12   2.5731e-01
   531.80   8.3819e+12   2.5732e-01
   531.90   8.3911e+12   2.5733e-01
   532.00   8.4003e+12   2.5735e-01
   532.10   8.4095e+12   2.5735e-01
   532.20   8.4187e+12   2.5737e-01
   532.30   8.4279e+12   2.5738e-01
   532.40   8.4372e+12   2.5739e-01
   532.50   8.4464e+12   2.5740e-01
   532.60   8.4556e+12   2.5741e-01
   532.70   8.4649e+12   2.5742e-01
   532.80   8.4741e+12   2.5744e-01
   532.90   8.4834e+12   2.5744e-01
   533.00   8.4926e+12   2.5746e-01
   533.10   8.5019e+12   2.5746e-01
   533.20   8.5112e+12   2.5748e-01
   533.30   8.5204e+12   2.5749e-01
   533.40   8.5297e+12   2.5750e-01
   533.50   8.5390e+12   2.5751e-01
   533.60   8.5483e+12   2.5753e-01
   533.70   8.5576e+12   2.5753e-01
   533.80   8.5670e+12   2.5755e-01
   533.90   8.5763e+12   2.5755e-01
   534.00   8.5856e+12   2.5757e-01
   534.10   8.5949e+12   2.5758e-01
   534.20   8.6043e+12   2.5759e-01
   534.30   8.6136e+12   2.5760e-01
   534.40   8.6230e+12   2.5762e-01
   534.50   8.6324e+12   2.5762e-01
   534.60   8.6417e+12   2.5764e-01
   534.70   8.6511e+12   2.5765e-01
   534.80   8.6605e+12   2.5766e-01
   534.90   8.6699e+12   2.5767e-01
   535.00   8.6793e+12   2.5768e-01
   535.10   8.6887e+12   2.5769e-01
   535.20   8.6981e+12   2.5771e-01
   535.30   8.7075e+12   2.5771e-01
   535.40   8.7170e+12   2.5773e-01
   535.50   8.7264e+12   2.5774e-01
   535.60   8.7359e+12   2.5775e-01
   535.70   8.7453e+12   2.5777e-01
   535.80   8.7548e+12   2.5778e-01
   535.90   8.7642e+12   2.5779e-01
   536.00   8.7737e+12   2.5780e-01
   536.10   8.7832e+12   2.5782e-01
   536.20   8.7927e+12   2.5782e-01
   536.30   8.8021e+12   2.5784e-01
   536.40   8.8116e+12   2.5785e-01
   536.50   8.8212e+12   2.5786e-01
   536.60   8.8307e+12   2.5787e-01
   536.70   8.8402e+12   2.5788e-01
   536.80   8.8497e+12   2.5790e-01
   536.90   8.8592e+12   2.5791e-01
   537.00   8.8688e+12   2.5792e-01
   537.10   8.8783e+12   2.5793e-01
   537.20   8.8879e+12   2.5795e-01
   537.30   8.8975e+12   2.5795e-01
   537.40   8.9070e+12   2.5797e-01
   537.50   8.9166e+12   2.5798e-01
   537.60   8.9262e+12   2.5799e-01
   537.70   8.9358e+12   2.5801e-01
   537.80   8.9454e+12   2.5802e-01
   537.90   8.9550e+12   2.5803e-01
   538.00   8.9646e+12   2.5804e-01
   538.10   8.9742e+12   2.5806e-01
   538.20   8.9838e+12   2.5806e-01
   538.30   8.9935e+12   2.5808e-01
   538.40   9.0031e+12   2.5810e-01
   538.50   9.0128e+12   2.5811e-01
   538.60   9.0224e+12   2.5812e-01
   538.70   9.0321e+12   2.5813e-01
   538.80   9.0417e+12   2.5815e-01
   538.90   9.0514e+12   2.5816e-01
   539.00   9.0611e+12   2.5817e-01
   539.10   9.0708e+12   2.5819e-01
   539.20   9.0805e+12   2.5819e-01
   539.30   9.0902e+12   2.5821e-01
   539.40   9.0999e+12   2.5822e-01
   539.50   9.1096e+12   2.5823e-01
   539.60   9.1193e+12   2.5825e-01
   539.70   9.1291e+12   2.5826e-01
   539.80   9.1388e+12   2.5827e-01
   539.90   9.1486e+12   2.5828e-01
   540.00   9.1583e+12   2.5830e-01
   540.10   9.1681e+12   2.5832e-01
   540.20   9.1778e+12   2.5832e-01
   540.30   9.1876e+12   2.5834e-01
   540.40   9.1974e+12   2.5836e-01
   540.50   9.2072e+12   2.5836e-01
   540.60   9.2170e+12   2.5838e-01
   540.70   9.2268e+12   2.5839e-01
   540.80   9.2366e+12   2.5840e-01
   540.90   9.2464e+12   2.5842e-01
   541.00   9.2563e+12   2.5843e-01
   541.10   9.2661e+12   2.5845e-01
   541.20   9.2759e+12   2.5845e-01
   541.30   9.2858e+12   2.5847e-01
   541.40   9.2956e+12   2.5849e-01
   541.50   9.3055e+12   2.5849e-01
   541.60   9.3154e+12   2.5851e-01
   541.70   9.3252e+12   2.5853e-01
   541.80   9.3351e+12   2.5854e-01
   541.90   9.3450e+12   2.5855e-01
   542.00   9.3549e+12   2.5857e-01
   542.10   9.3648e+12   2.5858e-01
   542.20   9.3747e+12   2.5859e-01
   542.30   9.3846e+12   2.5860e-01
   542.40   9.3946e+12   2.5862e-01
   542.50   9.4045e+12   2.5864e-01
   542.60   9.4144e+12   2.5864e-01
   542.70   9.4244e+12   2.5866e-01
   542.80   9.4343e+12   2.5868e-01
   542.90   9.4443e+12   2.5868e-01
   543.00   9.4543e+12   2.5870e-01
   543.10   9.4642e+12   2.5872e-01
   543.20   9.4742e+12   2.5873e-01
   543.30   9.4842e+12   2.5874e-01
   543.40   9.4942e+12   2.5876e-01
   543.50   9.5042e+12   2.5877e-01
   543.60   9.5142e+12   2.5879e-01
   543.70   9.5242e+12   2.5880e-01
   543.80   9.5343e+12   2.5881e-01
   543.90   9.5443e+12   2.5883e-01
   544.00   9.5543e+12   2.5885e-01
   544.10   9.5644e+12   2.5885e-01
   544.20   9.5745e+12   2.5887e-01
   544.30   9.5845e+12   2.5889e-01
   544.40   9.5946e+12   2.5889e-01
   544.50   9.6047e+12   2.5891e-01
   544.60   9.6147e+12   2.5893e-01
   544.70   9.6248e+12   2.5894e-01
   544.80   9.6349e+12   2.5895e-01
   544.90   9.6450e+12   2.5897e-01
   545.00   9.6552e+12   2.5898e-01
   545.10   9.6653e+12   2.5900e-01
   545.20   9.6754e+12   2.5901e-01
   545.30   9.6855e+12   2.5902e-01
   545.40   9.6957e+12   2.5904e-01
   545.50   9.7058e+12   2.5906e-01
   545.60   9.7160e+12   2.5906e-01
   545.70   9.7261e+12   2.5908e-01
   545.80   9.7363e+12   2.5910e-01
   545.90   9.7465e+12   2.5912e-01
   546.00   9.7567e+12   2.5913e-01
   546.10   9.7669e+12   2.5914e-01
   546.20   9.7771e+12   2.5916e-01
   546.30   9.7873e+12   2.5917e-01
   546.40   9.7975e+12   2.5919e-01
   546.50   9.8077e+12   2.5920e-01
   546.60   9.8179e+12   2.5921e-01
   546.70   9.8282e+12   2.5923e-01
   546.80   9.8384e+12   2.5925e-01
   546.90   9.8487e+12   2.5926e-01
   547.00   9.8589e+12   2.5927e-01
   547.10   9.8692e+12   2.5929e-01
   547.20   9.8795e+12   2.5931e-01
   547.30   9.8898e+12   2.5932e-01
   547.40   9.9000e+12   2.5933e-01
   547.50   9.9103e+12   2.5935e-01
   547.60   9.9206e+12   2.5937e-01
   547.70   9.9309e+12   2.5938e-01
   547.80   9.9413e+12   2.5939e-01
   547.90   9.9516e+12   2.5941e-01
   548.00   9.9619e+12   2.5943e-01
   548.10   9.9723e+12   2.5944e-01
   548.20   9.9826e+12   2.5946e-01
   548.30   9.9930e+12   2.5947e-01
   548.40   1.0003e+13   2.5949e-01
   548.50   1.0014e+13   2.5950e-01
   548.60   1.0024e+13   2.5952e-01
   548.70   1.0034e+13   2.5953e-01
   548.80   1.0045e+13   2.5954e-01
   548.90   1.0055e+13   2.5956e-01
   549.00   1.0066e+13   2.5958e-01
   549.10   1.0076e+13   2.5960e-01
   549.20   1.0086e+13   2.5960e-01
   549.30   1.0097e+13   2.5962e-01
   549.40   1.0107e+13   2.5964e-01
   549.50   1.0118e+13   2.5966e-01
   549.60   1.0128e+13   2.5967e-01
   549.70   1.0139e+13   2.5968e-01
   549.80   1.0149e+13   2.5970e-01
   549.90   1.0160e+13   2.5972e-01
   550.00   1.0170e+13   2.5973e-01
   550.10   1.0181e+13   2.5975e-01
   550.20   1.0191e+13   2.5977e-01
   550.30   1.0202e+13   2.5978e-01
   550.40   1.0212e+13   2.5980e-01
   550.50   1.0223e+13   2.5981e-01
   550.60   1.0233e+13   2.5983e-01
   550.70   1.0244e+13   2.5985e-01
   550.80   1.0254e+13   2.5986e-01
   550.90   1.0265e+13   2.5987e-01
   551.00   1.0275e+13   2.5989e-01
   551.10   1.0286e+13   2.5991e-01
   551.20   1.0296e+13   2.5993e-01
   551.30   1.0307e+13   2.5993e-01
   551.40   1.0318e+13   2.5995e-01
   551.50   1.0328e+13   2.5997e-01
   551.60   1.0339e+13   2.5999e-01
   551.70   1.0349e+13   2.6001e-01
   551.80   1.0360e+13   2.6002e-01
   551.90   1.0371e+13   2.6003e-01
   552.00   1.0381e+13   2.6005e-01
   552.10   1.0392e+13   2.6007e-01
   552.20   1.0402e+13   2.6009e-01
   552.30   1.0413e+13   2.6010e-01
   552.40   1.0424e+13   2.6012e-01
   552.50   1.0434e+13   2.6013e-01
   552.60   1.0445e+13   2.6015e-01
   552.70   1.0456e+13   2.6017e-01
   552.80   1.0466e+13   2.6018e-01
   552.90   1.0477e+13   2.6020e-01
   553.00   1.0488e+13   2.6022e-01
   553.10   1.0499e+13   2.6023e-01
   553.20   1.0509e+13   2.6025e-01
   553.30   1.0520e+13   2.6026e-01
   553.40   1.0531e+13   2.6028e-01
   553.50   1.0541e+13   2.6030e-01
   553.60   1.0552e+13   2.6032e-01
   553.70   1.0563e+13   2.6033e-01
   553.80   1.0574e+13   2.6034e-01
   553.90   1.0584e+13   2.6036e-01
   554.00   1.0595e+13   2.6038e-01
   554.10   1.0606e+13   2.6040e-01
   554.20   1.0617e+13   2.6042e-01
   554.30   1.0628e+13   2.6044e-01
   554.40   1.0638e+13   2.6044e-01
   554.50   1.0649e+13   2.6046e-01
   554.60   1.0660e+13   2.6048e-01
   554.70   1.0671e+13   2.6050e-01
   554.80   1.0682e+13   2.6052e-01
   554.90   1.0693e+13   2.6054e-01
   555.00   1.0703e+13   2.6055e-01
   555.10   1.0714e+13   2.6056e-01
   555.20   1.0725e+13   2.6058e-01
   555.30   1.0736e+13   2.6060e-01
   555.40   1.0747e+13   2.6062e-01
   555.50   1.0758e+13   2.6064e-01
   555.60   1.0769e+13   2.6065e-01
   555.70   1.0780e+13   2.6067e-01
   555.80   1.0790e+13   2.6069e-01
   555.90   1.0801e+13   2.6070e-01
   556.00   1.0812e+13   2.6072e-01
   556.10   1.0823e+13   2.6074e-01
   556.20   1.0834e+13   2.6075e-01
   556.30   1.0845e+13   2.6077e-01
   556.40   1.0856e+13   2.6079e-01
   556.50   1.0867e+13   2.6081e-01
   556.60   1.0878e+13   2.6083e-01
   556.70   1.0889e+13   2.6084e-01
   556.80   1.0900e+13   2.6086e-01
   556.90   1.0911e+13   2.6087e-01
   557.00   1.0922e+13   2.6089e-01
   557.10   1.0933e+13   2.6091e-01
   557.20   1.0944e+13   2.6093e-01
   557.30   1.0955e+13   2.6095e-01
   557.40   1.0966e+13   2.6097e-01
   557.50   1.0977e+13   2.6099e-01
   557.60   1.0988e+13   2.6100e-01
   557.70   1.0999e+13   2.6101e-01
   557.80   1.1010e+13   2.6103e-01
   557.90   1.1021e+13   2.6105e-01
   558.00   1.1032e+13   2.6107e-01
   558.10   1.1043e+13   2.6109e-01
   558.20   1.1054e+13   2.6111e-01
   558.30   1.1066e+13   2.6113e-01
   558.40   1.1077e+13   2.6115e-01
   558.50   1.1088e+13   2.6116e-01
   558.60   1.1099e+13   2.6117e-01
   558.70   1.1110e+13   2.6119e-01
   558.80   1.1121e+13   2.6121e-01
   558.90   1.1132e+13   2.6123e-01
   559.00   1.1143e+13   2.6125e-01
   559.10   1.1155e+13   2.6127e-01
   559.20   1.1166e+13   2.6129e-01
   559.30   1.1177e+13   2.6131e-01
   559.40   1.1188e+13   2.6133e-01
   559.50   1.1199e+13   2.6134e-01
   559.60   1.1210e+13   2.6136e-01
   559.70   1.1222e+13   2.6137e-01
   559.80   1.1233e+13   2.6139e-01
   559.90   1.1244e+13   2.6141e-01
   560.00   1.1255e+13   2.6143e-01
   560.10   1.1267e+13   2.6145e-01
   560.20   1.1278e+13   2.6147e-01
   560.30   1.1289e+13   2.6149e-01
   560.40   1.1300e+13   2.6151e-01
   560.50   1.1312e+13   2.6152e-01
   560.60   1.1323e+13   2.6154e-01
   560.70   1.1334e+13   2.6156e-01
   560.80   1.1345e+13   2.6158e-01
   560.90   1.1357e+13   2.6160e-01
   561.00   1.1368e+13   2.6162e-01
   561.10   1.1379e+13   2.6163e-01
   561.20   1.1391e+13   2.6165e-01
   561.30   1.1402e+13   2.6167e-01
   561.40   1.1413e+13   2.6169e-01
   561.50   1.1425e+13   2.6171e-01
   561.60   1.1436e+13   2.6173e-01
   561.70   1.1447e+13   2.6175e-01
   561.80   1.1459e+13   2.6176e-01
   561.90   1.1470e+13   2.6178e-01
   562.00   1.1481e+13   2.6180e-01
   562.10   1.1493e+13   2.6182e-01
   562.20   1.1504e+13   2.6184e-01
   562.30   1.1516e+13   2.6186e-01
   562.40   1.1527e+13   2.6188e-01
   562.50   1.1538e+13   2.6190e-01
   562.60   1.1550e+13   2.6192e-01
   562.70   1.1561e+13   2.6194e-01
   562.80   1.1573e+13   2.6195e-01
   562.90   1.1584e+13   2.6197e-01
   563.00   1.1596e+13   2.6199e-01
   563.10   1.1607e+13   2.6201e-01
   563.20   1.1618e+13   2.6203e-01
   563.30   1.1630e+13   2.6205e-01
   563.40   1.1641e+13   2.6207e-01
   563.50   1.1653e+13   2.6209e-01
   563.60   1.1664e+13   2.6211e-01
   563.70   1.1676e+13   2.6212e-01
   563.80   1.1687e+13   2.6214e-01
   563.90   1.1699e+13   2.6216e-01
   564.00   1.1711e+13   2.6218e-01
   564.10   1.1722e+13   2.6220e-01
   564.20   1.1734e+13   2.6222e-01
   564.30   1.1745e+13   2.6224e-01
   564.40   1.1757e+13   2.6226e-01
   564.50   1.1768e+13   2.6228e-01
   564.60   1.1780e+13   2.6230e-01
   564.70   1.1791e+13   2.6232e-01
   564.80   1.1803e+13   2.6234e-01
   564.90   1.1815e+13   2.6236e-01
   565.00   1.1826e+13   2.6238e-01
   565.10   1.1838e+13   2.6240e-01
   565.20   1.1849e+13   2.6242e-01
   565.30   1.1861e+13   2.6244e-01
   565.40   1.1873e+13   2.6246e-01
   565.50   1.1884e+13   2.6248e-01
   565.60   1.1896e+13   2.6250e-01
   565.70   1.1908e+13   2.6252e-01
   565.80   1.1919e+13   2.6254e-01
   565.90   1.1931e+13   2.6256e-01
   566.00   1.1943e+13   2.6258e-01
   566.10   1.1954e+13   2.6260e-01
   566.20   1.1966e+13   2.6262e-01
   566.30   1.1978e+13   2.6264e-01
   566.40   1.1989e+13   2.6266e-01
   566.50   1.2001e+13   2.6268e-01
   566.60   1.2013e+13   2.6270e-01
   566.70   1.2025e+13   2.6272e-01
   566.80   1.2036e+13   2.6274e-01
   566.90   1.2048e+13   2.6276e-01
   567.00   1.2060e+13   2.6278e-01
   567.10   1.2072e+13   2.6280e-01
   567.20   1.2083e+13   2.6282e-01
   567.30   1.2095e+13   2.6284e-01
   567.40   1.2107e+13   2.6286e-01
   567.50   1.2119e+13   2.6288e-01
   567.60   1.2131e+13   2.6290e-01
   567.70   1.2142e+13   2.6292e-01
   567.80   1.2154e+13   2.6294e-01
   567.90   1.2166e+13   2.6296e-01
   568.00   1.2178e+13   2.6298e-01
   568.10   1.2190e+13   2.6300e-01
   568.20   1.2202e+13   2.6302e-01
   568.30   1.2213e+13   2.6304e-01
   568.40   1.2225e+13   2.6306e-01
   568.50   1.2237e+13   2.6308e-01
   568.60   1.2249e+13   2.6310e-01
   568.70   1.2261e+13   2.6312e-01
   568.80   1.2273e+13   2.6314e-01
   568.90   1.2285e+13   2.6316e-01
   569.00   1.2297e+13   2.6318e-01
   569.10   1.2309e+13   2.6320e-01
   569.20   1.2321e+13   2.6322e-01
   569.30   1.2332e+13   2.6324e-01
   569.40   1.2344e+13   2.6326e-01
   569.50   1.2356e+13   2.6328e-01
   569.60   1.2368e+13   2.6331e-01
   569.70   1.2380e+13   2.6333e-01
   569.80   1.2392e+13   2.6335e-01
   569.90   1.2404e+13   2.6337e-01
   570.00   1.2416e+13   2.6339e-01
   570.10   1.2428e+13   2.6341e-01
   570.20   1.2440e+13   2.6343e-01
   570.30   1.2452e+13   2.6345e-01
   570.40   1.2464e+13   2.6347e-01
   570.50   1.2476e+13   2.6349e-01
   570.60   1.2488e+13   2.6352e-01
   570.70   1.2500e+13   2.6354e-01
   570.80   1.2512e+13   2.6356e-01
   570.90   1.2525e+13   2.6358e-01
   571.00   1.2537e+13   2.6360e-01
   571.10   1.2549e+13   2.6362e-01
   571.20   1.2561e+13   2.6364e-01
   571.30   1.2573e+13   2.6366e-01
   571.40   1.2585e+13   2.6369e-01
   571.50   1.2597e+13   2.6371e-01
   571.60   1.2609e+13   2.6373e-01
   571.70   1.2621e+13   2.6375e-01
   571.80   1.2633e+13   2.6377e-01
   571.90   1.2646e+13   2.6379e-01
   572.00   1.2658e+13   2.6381e-01
   572.10   1.2670e+13   2.6383e-01
   572.20   1.2682e+13   2.6385e-01
   572.30   1.2694e+13   2.6387e-01
   572.40   1.2706e+13   2.6390e-01
   572.50   1.2719e+13   2.6392e-01
   572.60   1.2731e+13   2.6394e-01
   572.70   1.2743e+13   2.6396e-01
   572.80   1.2755e+13   2.6399e-01
   572.90   1.2767e+13   2.6401e-01
   573.00   1.2780e+13   2.6403e-01
   573.10   1.2792e+13   2.6405e-01
   573.20   1.2804e+13   2.6407e-01
   573.30   1.2816e+13   2.6409e-01
   573.40   1.2829e+13   2.6411e-01
   573.50   1.2841e+13   2.6413e-01
   573.60   1.2853e+13   2.6415e-01
   573.70   1.2865e+13   2.6418e-01
   573.80   1.2878e+13   2.6420e-01
   573.90   1.2890e+13   2.6423e-01
   574.00   1.2902e+13   2.6425e-01
   574.10   1.2915e+13   2.6427e-01
   574.20   1.2927e+13   2.6429e-01
   574.30   1.2939e+13   2.6431e-01
   574.40   1.2952e+13   2.6433e-01
   574.50   1.2964e+13   2.6435e-01
   574.60   1.2976e+13   2.6437e-01
   574.70   1.2989e+13   2.6439e-01
   574.80   1.3001e+13   2.6443e-01
   574.90   1.3013e+13   2.6445e-01
   575.00   1.3026e+13   2.6447e-01
   575.10   1.3038e+13   2.6449e-01
   575.20   1.3050e+13   2.6451e-01
   575.30   1.3063e+13   2.6453e-01
   575.40   1.3075e+13   2.6455e-01
   575.50   1.3088e+13   2.6457e-01
   575.60   1.3100e+13   2.6459e-01
   575.70   1.3113e+13   2.6462e-01
   575.80   1.3125e+13   2.6465e-01
   575.90   1.3137e+13   2.6467e-01
   576.00   1.3150e+13   2.6469e-01
   576.10   1.3162e+13   2.6471e-01
   576.20   1.3175e+13   2.6473e-01
   576.30   1.3187e+13   2.6475e-01
   576.40   1.3200e+13   2.6477e-01
   576.50   1.3212e+13   2.6480e-01
   576.60   1.3225e+13   2.6483e-01
   576.70   1.3237e+13   2.6485e-01
   576.80   1.3250e+13   2.6487e-01
   576.90   1.3262e+13   2.6489e-01
   577.00   1.3275e+13   2.6491e-01
   577.10   1.3288e+13   2.6493e-01
   577.20   1.3300e+13   2.6496e-01
   577.30   1.3313e+13   2.6498e-01
   577.40   1.3325e+13   2.6501e-01
   577.50   1.3338e+13   2.6503e-01
   577.60   1.3350e+13   2.6505e-01
   577.70   1.3363e+13   2.6507e-01
   577.80   1.3376e+13   2.6509e-01
   577.90   1.3388e+13   2.6512e-01
   578.00   1.3401e+13   2.6514e-01
   578.10   1.3413e+13   2.6516e-01
   578.20   1.3426e+13   2.6519e-01
   578.30   1.3439e+13   2.6521e-01
   578.40   1.3451e+13   2.6523e-01
   578.50   1.3464e+13   2.6526e-01
   578.60   1.3477e+13   2.6528e-01
   578.70   1.3489e+13   2.6530e-01
   578.80   1.3502e+13   2.6532e-01
   578.90   1.3515e+13   2.6535e-01
   579.00   1.3527e+13   2.6537e-01
   579.10   1.3540e+13   2.6540e-01
   579.20   1.3553e+13   2.6542e-01
   579.30   1.3566e+13   2.6544e-01
   579.40   1.3578e+13   2.6546e-01
   579.50   1.3591e+13   2.6549e-01
   579.60   1.3604e+13   2.6551e-01
   579.70   1.3617e+13   2.6554e-01
   579.80   1.3629e+13   2.6556e-01
   579.90   1.3642e+13   2.6558e-01
   580.00   1.3655e+13   2.6560e-01
   580.10   1.3668e+13   2.6562e-01
   580.20   1.3680e+13   2.6566e-01
   580.30   1.3693e+13   2.6568e-01
   580.40   1.3706e+13   2.6570e-01
   580.50   1.3719e+13   2.6572e-01
   580.60   1.3732e+13   2.6574e-01
   580.70   1.3744e+13   2.6576e-01
   580.80   1.3757e+13   2.6580e-01
   580.90   1.3770e+13   2.6582e-01
   581.00   1.3783e+13   2.6584e-01
   581.10   1.3796e+13   2.6586e-01
   581.20   1.3809e+13   2.6588e-01
   581.30   1.3822e+13   2.6592e-01
   581.40   1.3835e+13   2.6594e-01
   581.50   1.3847e+13   2.6596e-01
   581.60   1.3860e+13   2.6598e-01
   581.70   1.3873e+13   2.6600e-01
   581.80   1.3886e+13   2.6603e-01
   581.90   1.3899e+13   2.6606e-01
   582.00   1.3912e+13   2.6608e-01
   582.10   1.3925e+13   2.6610e-01
   582.20   1.3938e+13   2.6612e-01
   582.30   1.3951e+13   2.6615e-01
   582.40   1.3964e+13   2.6618e-01
   582.50   1.3977e+13   2.6620e-01
   582.60   1.3990e+13   2.6622e-01
   582.70   1.4003e+13   2.6624e-01
   582.80   1.4016e+13   2.6627e-01
   582.90   1.4029e+13   2.6630e-01
   583.00   1.4042e+13   2.6632e-01
   583.10   1.4055e+13   2.6634e-01
   583.20   1.4068e+13   2.6637e-01
   583.30   1.4081e+13   2.6639e-01
   583.40   1.4094e+13   2.6642e-01
   583.50   1.4107e+13   2.6644e-01
   583.60   1.4120e+13   2.6646e-01
   583.70   1.4133e+13   2.6649e-01
   583.80   1.4146e+13   2.6651e-01
   583.90   1.4159e+13   2.6654e-01
   584.00   1.4172e+13   2.6656e-01
   584.10   1.4186e+13   2.6659e-01
   584.20   1.4199e+13   2.6661e-01
   584.30   1.4212e+13   2.6663e-01
   584.40   1.4225e+13   2.6666e-01
   584.50   1.4238e+13   2.6669e-01
   584.60   1.4251e+13   2.6671e-01
   584.70   1.4264e+13   2.6673e-01
   584.80   1.4278e+13   2.6676e-01
   584.90   1.4291e+13   2.6679e-01
   585.00   1.4304e+13   2.6681e-01
   585.10   1.4317e+13   2.6683e-01
   585.20   1.4330e+13   2.6685e-01
   585.30   1.4343e+13   2.6688e-01
   585.40   1.4357e+13   2.6691e-01
   585.50   1.4370e+13   2.6693e-01
   585.60   1.4383e+13   2.6695e-01
   585.70   1.4396e+13   2.6698e-01
   585.80   1.4410e+13   2.6701e-01
   585.90   1.4423e+13   2.6703e-01
   586.00   1.4436e+13   2.6705e-01
   586.10   1.4449e+13   2.6709e-01
   586.20   1.4463e+13   2.6711e-01
   586.30   1.4476e+13   2.6713e-01
   586.40   1.4489e+13   2.6715e-01
   586.50   1.4503e+13   2.6718e-01
   586.60   1.4516e+13   2.6721e-01
   586.70   1.4529e+13   2.6723e-01
   586.80   1.4542e+13   2.6725e-01
   586.90   1.4556e+13   2.6728e-01
   587.00   1.4569e+13   2.6731e-01
   587.10   1.4582e+13   2.6733e-01
   587.20   1.4596e+13   2.6735e-01
   587.30   1.4609e+13   2.6738e-01
   587.40   1.4623e+13   2.6741e-01
   587.50   1.4636e+13   2.6743e-01
   587.60   1.4649e+13   2.6746e-01
   587.70   1.4663e+13   2.6749e-01
   587.80   1.4676e+13   2.6751e-01
   587.90   1.4690e+13   2.6753e-01
   588.00   1.4703e+13   2.6756e-01
   588.10   1.4716e+13   2.6759e-01
   588.20   1.4730e+13   2.6761e-01
   588.30   1.4743e+13   2.6763e-01
   588.40   1.4757e+13   2.6766e-01
   588.50   1.4770e+13   2.6769e-01
   588.60   1.4784e+13   2.6771e-01
   588.70   1.4797e+13   2.6774e-01
   588.80   1.4811e+13   2.6776e-01
   588.90   1.4824e+13   2.6779e-01
   589.00   1.4838e+13   2.6782e-01
   589.10   1.4851e+13   2.6784e-01
   589.20   1.4865e+13   2.6787e-01
   589.30   1.4878e+13   2.6789e-01
   589.40   1.4892e+13   2.6792e-01
   589.50   1.4905e+13   2.6794e-01
   589.60   1.4919e+13   2.6797e-01
   589.70   1.4932e+13   2.6800e-01
   589.80   1.4946e+13   2.6802e-01
   589.90   1.4959e+13   2.6805e-01
   590.00   1.4973e+13   2.6808e-01
   590.10   1.4987e+13   2.6810e-01
   590.20   1.5000e+13   2.6812e-01
   590.30   1.5014e+13   2.6815e-01
   590.40   1.5027e+13   2.6818e-01
   590.50   1.5041e+13   2.6820e-01
   590.60   1.5055e+13   2.6823e-01
   590.70   1.5068e+13   2.6826e-01
   590.80   1.5082e+13   2.6828e-01
   590.90   1.5096e+13   2.6830e-01
   591.00   1.5109e+13   2.6834e-01
   591.10   1.5123e+13   2.6836e-01
   591.20   1.5137e+13   2.6838e-01
   591.30   1.5150e+13   2.6842e-01
   591.40   1.5164e+13   2.6844e-01
   591.50   1.5178e+13   2.6846e-01
   591.60   1.5192e+13   2.6850e-01
   591.70   1.5205e+13   2.6852e-01
   591.80   1.5219e+13   2.6854e-01
   591.90   1.5233e+13   2.6858e-01
   592.00   1.5246e+13   2.6860e-01
   592.10   1.5260e+13   2.6862e-01
   592.20   1.5274e+13   2.6865e-01
   592.30   1.5288e+13   2.6868e-01
   592.40   1.5302e+13   2.6870e-01
   592.50   1.5315e+13   2.6873e-01
   592.60   1.5329e+13   2.6876e-01
   592.70   1.5343e+13   2.6878e-01
   592.80   1.5357e+13   2.6881e-01
   592.90   1.5371e+13   2.6884e-01
   593.00   1.5384e+13   2.6886e-01
   593.10   1.5398e+13   2.6889e-01
   593.20   1.5412e+13   2.6892e-01
   593.30   1.5426e+13   2.6894e-01
   593.40   1.5440e+13   2.6897e-01
   593.50   1.5454e+13   2.6900e-01
   593.60   1.5467e+13   2.6902e-01
   593.70   1.5481e+13   2.6905e-01
   593.80   1.5495e+13   2.6908e-01
   593.90   1.5509e+13   2.6910e-01
   594.00   1.5523e+13   2.6913e-01
   594.10   1.5537e+13   2.6916e-01
   594.20   1.5551e+13   2.6918e-01
   594.30   1.5565e+13   2.6921e-01
   594.40   1.5579e+13   2.6924e-01
   594.50   1.5593e+13   2.6927e-01
   594.60   1.5607e+13   2.6929e-01
   594.70   1.5621e+13   2.6932e-01
   594.80   1.5635e+13   2.6935e-01
   594.90   1.5649e+13   2.6937e-01
   595.00   1.5663e+13   2.6940e-01
   595.10   1.5677e+13   2.6943e-01
   595.20   1.5691e+13   2.6946e-01
   595.30   1.5705e+13   2.6948e-01
   595.40   1.5719e+13   2.6951e-01
   595.50   1.5733e+13   2.6954e-01
   595.60   1.5747e+13   2.6957e-01
   595.70   1.5761e+13   2.6959e-01
   595.80   1.5775e+13   2.6962e-01
   595.90   1.5789e+13   2.6965e-01
   596.00   1.5803e+13   2.6967e-01
   596.10   1.5817e+13   2.6970e-01
   596.20   1.5831e+13   2.6973e-01
   596.30   1.5845e+13   2.6976e-01
   596.40   1.5859e+13   2.6979e-01
   596.50   1.5874e+13   2.6981e-01
   596.60   1.5888e+13   2.6984e-01
   596.70   1.5902e+13   2.6987e-01
   596.80   1.5916e+13   2.6989e-01
   596.90   1.5930e+13   2.6992e-01
   597.00   1.5944e+13   2.6995e-01
   597.10   1.5958e+13   2.6998e-01
   597.20   1.5973e+13   2.7001e-01
   597.30   1.5987e+13   2.7003e-01
   597.40   1.6001e+13   2.7006e-01
   597.50   1.6015e+13   2.7009e-01
   597.60   1.6029e+13   2.7011e-01
   597.70   1.6044e+13   2.7015e-01
   597.80   1.6058e+13   2.7017e-01
   597.90   1.6072e+13   2.7020e-01
   598.00   1.6086e+13   2.7023e-01
   598.10   1.6101e+13   2.7025e-01
   598.20   1.6115e+13   2.7029e-01
   598.30   1.6129e+13   2.7031e-01
   598.40   1.6143e+13   2.7034e-01
   598.50   1.6158e+13   2.7037e-01
   598.60   1.6172e+13   2.7039e-01
   598.70   1.6186e+13   2.7043e-01
   598.80   1.6200e+13   2.7045e-01
   598.90   1.6215e+13   2.7049e-01
   599.00   1.6229e+13   2.7051e-01
   599.10   1.6243e+13   2.7053e-01
   599.20   1.6258e+13   2.7057e-01
   599.30   1.6272e+13   2.7059e-01
   599.40   1.6286e+13   2.7063e-01
   599.50   1.6301e+13   2.7065e-01
   599.60   1.6315e+13   2.7067e-01
   599.70   1.6330e+13   2.7071e-01
   599.80   1.6344e+13   2.7073e-01
   599.90   1.6358e+13   2.7077e-01
   600.00   1.6373e+13   2.7079e-01
   600.10   1.6387e+13   2.7083e-01
   600.20   1.6402e+13   2.7085e-01
   600.30   1.6416e+13   2.7087e-01
   600.40   1.6431e+13   2.7091e-01
   600.50   1.6445e+13   2.7093e-01
   600.60   1.6459e+13   2.7097e-01
   600.70   1.6474e+13   2.7099e-01
   600.80   1.6488e+13   2.7102e-01
   600.90   1.6503e+13   2.7105e-01
   601.00   1.6517e+13   2.7107e-01
   601.10   1.6532e+13   2.7111e-01
   601.20   1.6546e+13   2.7113e-01
   601.30   1.6561e+13   2.7117e-01
   601.40   1.6575e+13   2.7119e-01
   601.50   1.6590e+13   2.7123e-01
   601.60   1.6604e+13   2.7125e-01
   601.70   1.6619e+13   2.7128e-01
   601.80   1.6634e+13   2.7131e-01
   601.90   1.6648e+13   2.7133e-01
   602.00   1.6663e+13   2.7137e-01
   602.10   1.6677e+13   2.7139e-01
   602.20   1.6692e+13   2.7143e-01
   602.30   1.6706e+13   2.7145e-01
   602.40   1.6721e+13   2.7149e-01
   602.50   1.6736e+13   2.7151e-01
   602.60   1.6750e+13   2.7154e-01
   602.70   1.6765e+13   2.7157e-01
   602.80   1.6780e+13   2.7159e-01
   602.90   1.6794e+13   2.7163e-01
   603.00   1.6809e+13   2.7165e-01
   603.10   1.6824e+13   2.7169e-01
   603.20   1.6838e+13   2.7171e-01
   603.30   1.6853e+13   2.7175e-01
   603.40   1.6868e+13   2.7177e-01
   603.50   1.6882e+13   2.7181e-01
   603.60   1.6897e+13   2.7183e-01
   603.70   1.6912e+13   2.7186e-01
   603.80   1.6926e+13   2.7189e-01
   603.90   1.6941e+13   2.7192e-01
   604.00   1.6956e+13   2.7195e-01
   604.10   1.6971e+13   2.7198e-01
   604.20   1.6985e+13   2.7201e-01
   604.30   1.7000e+13   2.7203e-01
   604.40   1.7015e+13   2.7207e-01
   604.50   1.7030e+13   2.7209e-01
   604.60   1.7045e+13   2.7213e-01
   604.70   1.7059e+13   2.7215e-01
   604.80   1.7074e+13   2.7219e-01
   604.90   1.7089e+13   2.7221e-01
   605.00   1.7104e+13   2.7225e-01
   605.10   1.7119e+13   2.7227e-01
   605.20   1.7133e+13   2.7231e-01
   605.30   1.7148e+13   2.7233e-01
   605.40   1.7163e+13   2.7237e-01
   605.50   1.7178e+13   2.7239e-01
   605.60   1.7193e+13   2.7243e-01
   605.70   1.7208e+13   2.7245e-01
   605.80   1.7223e+13   2.7249e-01
   605.90   1.7238e+13   2.7251e-01
   606.00   1.7252e+13   2.7255e-01
   606.10   1.7267e+13   2.7257e-01
   606.20   1.7282e+13   2.7261e-01
   606.30   1.7297e+13   2.7263e-01
   606.40   1.7312e+13   2.7267e-01
   606.50   1.7327e+13   2.7269e-01
   606.60   1.7342e+13   2.7273e-01
   606.70   1.7357e+13   2.7275e-01
   606.80   1.7372e+13   2.7279e-01
   606.90   1.7387e+13   2.7281e-01
   607.00   1.7402e+13   2.7285e-01
   607.10   1.7417e+13   2.7287e-01
   607.20   1.7432e+13   2.7291e-01
   607.30   1.7447e+13   2.7293e-01
   607.40   1.7462e+13   2.7297e-01
   607.50   1.7477e+13   2.7299e-01
   607.60   1.7492e+13   2.7303e-01
   607.70   1.7507e+13   2.7305e-01
   607.80   1.7522e+13   2.7309e-01
   607.90   1.7537e+13   2.7311e-01
   608.00   1.7552e+13   2.7315e-01
   608.10   1.7568e+13   2.7317e-01
   608.20   1.7583e+13   2.7321e-01
   608.30   1.7598e+13   2.7323e-01
   608.40   1.7613e+13   2.7327e-01
   608.50   1.7628e+13   2.7329e-01
   608.60   1.7643e+13   2.7333e-01
   608.70   1.7658e+13   2.7336e-01
   608.80   1.7673e+13   2.7339e-01
   608.90   1.7689e+13   2.7342e-01
   609.00   1.7704e+13   2.7345e-01
   609.10   1.7719e+13   2.7349e-01
   609.20   1.7734e+13   2.7351e-01
   609.30   1.7749e+13   2.7355e-01
   609.40   1.7764e+13   2.7357e-01
   609.50   1.7780e+13   2.7361e-01
   609.60   1.7795e+13   2.7363e-01
   609.70   1.7810e+13   2.7367e-01
   609.80   1.7825e+13   2.7369e-01
   609.90   1.7841e+13   2.7373e-01
   610.00   1.7856e+13   2.7376e-01
   610.10   1.7871e+13   2.7379e-01
   610.20   1.7886e+13   2.7382e-01
   610.30   1.7902e+13   2.7385e-01
   610.40   1.7917e+13   2.7388e-01
   610.50   1.7932e+13   2.7391e-01
   610.60   1.7947e+13   2.7395e-01
   610.70   1.7963e+13   2.7397e-01
   610.80   1.7978e+13   2.7401e-01
   610.90   1.7993e+13   2.7404e-01
   611.00   1.8009e+13   2.7407e-01
   611.10   1.8024e+13   2.7410e-01
   611.20   1.8039e+13   2.7413e-01
   611.30   1.8055e+13   2.7416e-01
   611.40   1.8070e+13   2.7419e-01
   611.50   1.8085e+13   2.7423e-01
   611.60   1.8101e+13   2.7426e-01
   611.70   1.8116e+13   2.7429e-01
   611.80   1.8132e+13   2.7432e-01
   611.90   1.8147e+13   2.7435e-01
   612.00   1.8162e+13   2.7438e-01
   612.10   1.8178e+13   2.7441e-01
   612.20   1.8193e+13   2.7444e-01
   612.30   1.8209e+13   2.7448e-01
   612.40   1.8224e+13   2.7451e-01
   612.50   1.8240e+13   2.7454e-01
   612.60   1.8255e+13   2.7457e-01
   612.70   1.8271e+13   2.7460e-01
   612.80   1.8286e+13   2.7464e-01
   612.90   1.8302e+13   2.7466e-01
   613.00   1.8317e+13   2.7470e-01
   613.10   1.8333e+13   2.7473e-01
   613.20   1.8348e+13   2.7476e-01
   613.30   1.8364e+13   2.7480e-01
   613.40   1.8379e+13   2.7482e-01
   613.50   1.8395e+13   2.7486e-01
   613.60   1.8410e+13   2.7488e-01
   613.70   1.8426e+13   2.7492e-01
   613.80   1.8441e+13   2.7496e-01
   613.90   1.8457e+13   2.7498e-01
   614.00   1.8473e+13   2.7502e-01
   614.10   1.8488e+13   2.7504e-01
   614.20   1.8504e+13   2.7508e-01
   614.30   1.8519e+13   2.7511e-01
   614.40   1.8535e+13   2.7514e-01
   614.50   1.8551e+13   2.7518e-01
   614.60   1.8566e+13   2.7520e-01
   614.70   1.8582e+13   2.7524e-01
   614.80   1.8598e+13   2.7527e-01
   614.90   1.8613e+13   2.7530e-01
   615.00   1.8629e+13   2.7534e-01
   615.10   1.8645e+13   2.7536e-01
   615.20   1.8660e+13   2.7540e-01
   615.30   1.8676e+13   2.7543e-01
   615.40   1.8692e+13   2.7546e-01
   615.50   1.8707e+13   2.7550e-01
   615.60   1.8723e+13   2.7553e-01
   615.70   1.8739e+13   2.7556e-01
   615.80   1.8755e+13   2.7559e-01
   615.90   1.8770e+13   2.7563e-01
   616.00   1.8786e+13   2.7566e-01
   616.10   1.8802e+13   2.7569e-01
   616.20   1.8818e+13   2.7572e-01
   616.30   1.8834e+13   2.7575e-01
   616.40   1.8849e+13   2.7579e-01
   616.50   1.8865e+13   2.7582e-01
   616.60   1.8881e+13   2.7585e-01
   616.70   1.8897e+13   2.7589e-01
   616.80   1.8913e+13   2.7591e-01
   616.90   1.8928e+13   2.7595e-01
   617.00   1.8944e+13   2.7599e-01
   617.10   1.8960e+13   2.7601e-01
   617.20   1.8976e+13   2.7605e-01
   617.30   1.8992e+13   2.7608e-01
   617.40   1.9008e+13   2.7611e-01
   617.50   1.9024e+13   2.7615e-01
   617.60   1.9039e+13   2.7617e-01
   617.70   1.9055e+13   2.7621e-01
   617.80   1.9071e+13   2.7625e-01
   617.90   1.9087e+13   2.7627e-01
   618.00   1.9103e+13   2.7631e-01
   618.10   1.9119e+13   2.7634e-01
   618.20   1.9135e+13   2.7637e-01
   618.30   1.9151e+13   2.7641e-01
   618.40   1.9167e+13   2.7644e-01
   618.50   1.9183e+13   2.7647e-01
   618.60   1.9199e+13   2.7651e-01
   618.70   1.9215e+13   2.7654e-01
   618.80   1.9231e+13   2.7657e-01
   618.90   1.9247e+13   2.7660e-01
   619.00   1.9263e+13   2.7664e-01
   619.10   1.9279e+13   2.7667e-01
   619.20   1.9295e+13   2.7670e-01
   619.30   1.9311e+13   2.7674e-01
   619.40   1.9327e+13   2.7678e-01
   619.50   1.9343e+13   2.7680e-01
   619.60   1.9359e+13   2.7684e-01
   619.70   1.9375e+13   2.7688e-01
   619.80   1.9391e+13   2.7690e-01
   619.90   1.9407e+13   2.7694e-01
   620.00   1.9424e+13   2.7697e-01
   620.10   1.9440e+13   2.7700e-01
   620.20   1.9456e+13   2.7704e-01
   620.30   1.9472e+13   2.7707e-01
   620.40   1.9488e+13   2.7710e-01
   620.50   1.9504e+13   2.7714e-01
   620.60   1.9520e+13   2.7717e-01
   620.70   1.9537e+13   2.7720e-01
   620.80   1.9553e+13   2.7724e-01
   620.90   1.9569e+13   2.7727e-01
   621.00   1.9585e+13   2.7731e-01
   621.10   1.9601e+13   2.7734e-01
   621.20   1.9618e+13   2.7737e-01
   621.30   1.9634e+13   2.7741e-01
   621.40   1.9650e+13   2.7744e-01
   621.50   1.9666e+13   2.7747e-01
   621.60   1.9682e+13   2.7751e-01
   621.70   1.9699e+13   2.7755e-01
   621.80   1.9715e+13   2.7757e-01
   621.90   1.9731e+13   2.7761e-01
   622.00   1.9747e+13   2.7765e-01
   622.10   1.9764e+13   2.7767e-01
   622.20   1.9780e+13   2.7771e-01
   622.30   1.9796e+13   2.7775e-01
   622.40   1.9813e+13   2.7778e-01
   622.50   1.9829e+13   2.7781e-01
   622.60   1.9845e+13   2.7785e-01
   622.70   1.9862e+13   2.7788e-01
   622.80   1.9878e+13   2.7791e-01
   622.90   1.9894e+13   2.7795e-01
   623.00   1.9911e+13   2.7798e-01
   623.10   1.9927e+13   2.7802e-01
   623.20   1.9943e+13   2.7805e-01
   623.30   1.9960e+13   2.7808e-01
   623.40   1.9976e+13   2.7812e-01
   623.50   1.9993e+13   2.7816e-01
   623.60   2.0009e+13   2.7818e-01
   623.70   2.0026e+13   2.7822e-01
   623.80   2.0042e+13   2.7826e-01
   623.90   2.0058e+13   2.7829e-01
   624.00   2.0075e+13   2.7832e-01
   624.10   2.0091e+13   2.7836e-01
   624.20   2.0108e+13   2.7839e-01
   624.30   2.0124e+13   2.7843e-01
   624.40   2.0141e+13   2.7846e-01
   624.50   2.0157e+13   2.7850e-01
   624.60   2.0174e+13   2.7853e-01
   624.70   2.0190e+13   2.7857e-01
   624.80   2.0207e+13   2.7860e-01
   624.90   2.0223e+13   2.7863e-01
   625.00   2.0240e+13   2.7867e-01
   625.10   2.0256e+13   2.7871e-01
   625.20   2.0273e+13   2.7873e-01
   625.30   2.0289e+13   2.7877e-01
   625.40   2.0306e+13   2.7881e-01
   625.50   2.0323e+13   2.7884e-01
   625.60   2.0339e+13   2.7887e-01
   625.70   2.0356e+13   2.7891e-01
   625.80   2.0372e+13   2.7895e-01
   625.90   2.0389e+13   2.7898e-01
   626.00   2.0406e+13   2.7902e-01
   626.10   2.0422e+13   2.7905e-01
   626.20   2.0439e+13   2.7908e-01
   626.30   2.0456e+13   2.7912e-01
   626.40   2.0472e+13   2.7916e-01
   626.50   2.0489e+13   2.7919e-01
   626.60   2.0506e+13   2.7922e-01
   626.70   2.0522e+13   2.7926e-01
   626.80   2.0539e+13   2.7930e-01
   626.90   2.0556e+13   2.7933e-01
   627.00   2.0572e+13   2.7936e-01
   627.10   2.0589e+13   2.7940e-01
   627.20   2.0606e+13   2.7944e-01
   627.30   2.0623e+13   2.7947e-01
   627.40   2.0639e+13   2.7950e-01
   627.50   2.0656e+13   2.7954e-01
   627.60   2.0673e+13   2.7957e-01
   627.70   2.0690e+13   2.7961e-01
   627.80   2.0706e+13   2.7965e-01
   627.90   2.0723e+13   2.7968e-01
   628.00   2.0740e+13   2.7971e-01
   628.10   2.0757e+13   2.7975e-01
   628.20   2.0774e+13   2.7979e-01
   628.30   2.0790e+13   2.7982e-01
   628.40   2.0807e+13   2.7985e-01
   628.50   2.0824e+13   2.7989e-01
   628.60   2.0841e+13   2.7993e-01
   628.70   2.0858e+13   2.7996e-01
   628.80   2.0875e+13   2.8000e-01
   628.90   2.0892e+13   2.8004e-01
   629.00   2.0908e+13   2.8007e-01
   629.10   2.0925e+13   2.8010e-01
   629.20   2.0942e+13   2.8014e-01
   629.30   2.0959e+13   2.8018e-01
   629.40   2.0976e+13   2.8022e-01
   629.50   2.0993e+13   2.8024e-01
   629.60   2.1010e+13   2.8028e-01
   629.70   2.1027e+13   2.8032e-01
   629.80   2.1044e+13   2.8035e-01
   629.90   2.1061e+13   2.8039e-01
   630.00   2.1078e+13   2.8043e-01
   630.10   2.1095e+13   2.8046e-01
   630.20   2.1112e+13   2.8049e-01
   630.30   2.1129e+13   2.8053e-01
   630.40   2.1146e+13   2.8057e-01
   630.50   2.1163e+13   2.8061e-01
   630.60   2.1180e+13   2.8064e-01
   630.70   2.1197e+13   2.8067e-01
   630.80   2.1214e+13   2.8071e-01
   630.90   2.1231e+13   2.8075e-01
   631.00   2.1248e+13   2.8078e-01
   631.10   2.1265e+13   2.8082e-01
   631.20   2.1282e+13   2.8086e-01
   631.30   2.1299e+13   2.8090e-01
   631.40   2.1316e+13   2.8093e-01
   631.50   2.1333e+13   2.8096e-01
   631.60   2.1351e+13   2.8100e-01
   631.70   2.1368e+13   2.8104e-01
   631.80   2.1385e+13   2.8108e-01
   631.90   2.1402e+13   2.8111e-01
   632.00   2.1419e+13   2.8115e-01
   632.10   2.1436e+13   2.8118e-01
   632.20   2.1453e+13   2.8122e-01
   632.30   2.1471e+13   2.8125e-01
   632.40   2.1488e+13   2.8129e-01
   632.50   2.1505e+13   2.8133e-01
   632.60   2.1522e+13   2.8137e-01
   632.70   2.1539e+13   2.8140e-01
   632.80   2.1557e+13   2.8143e-01
   632.90   2.1574e+13   2.8147e-01
   633.00   2.1591e+13   2.8151e-01
   633.10   2.1608e+13   2.8155e-01
   633.20   2.1626e+13   2.8158e-01
   633.30   2.1643e+13   2.8162e-01
   633.40   2.1660e+13   2.8166e-01
   633.50   2.1677e+13   2.8170e-01
   633.60   2.1695e+13   2.8172e-01
   633.70   2.1712e+13   2.8176e-01
   633.80   2.1729e+13   2.8180e-01
   633.90   2.1747e+13   2.8184e-01
   634.00   2.1764e+13   2.8188e-01
   634.10   2.1781e+13   2.8191e-01
   634.20   2.1799e+13   2.8195e-01
   634.30   2.1816e+13   2.8199e-01
   634.40   2.1833e+13   2.8203e-01
   634.50   2.1851e+13   2.8205e-01
   634.60   2.1868e+13   2.8209e-01
   634.70   2.1886e+13   2.8213e-01
   634.80   2.1903e+13   2.8217e-01
   634.90   2.1920e+13   2.8221e-01
   635.00   2.1938e+13   2.8224e-01
   635.10   2.1955e+13   2.8228e-01
   635.20   2.1973e+13   2.8232e-01
   635.30   2.1990e+13   2.8236e-01
   635.40   2.2008e+13   2.8240e-01
   635.50   2.2025e+13   2.8242e-01
   635.60   2.2042e+13   2.8246e-01
   635.70   2.2060e+13   2.8250e-01
   635.80   2.2077e+13   2.8254e-01
   635.90   2.2095e+13   2.8258e-01
   636.00   2.2112e+13   2.8261e-01
   636.10   2.2130e+13   2.8265e-01
   636.20   2.2147e+13   2.8269e-01
   636.30   2.2165e+13   2.8273e-01
   636.40   2.2183e+13   2.8277e-01
   636.50   2.2200e+13   2.8280e-01
   636.60   2.2218e+13   2.8284e-01
   636.70   2.2235e+13   2.8288e-01
   636.80   2.2253e+13   2.8291e-01
   636.90   2.2270e+13   2.8295e-01
   637.00   2.2288e+13   2.8298e-01
   637.10   2.2306e+13   2.8302e-01
   637.20   2.2323e+13   2.8306e-01
   637.30   2.2341e+13   2.8310e-01
   637.40   2.2358e+13   2.8314e-01
   637.50   2.2376e+13   2.8318e-01
   637.60   2.2394e+13   2.8321e-01
   637.70   2.2411e+13   2.8325e-01
   637.80   2.2429e+13   2.8329e-01
   637.90   2.2447e+13   2.8333e-01
   638.00   2.2464e+13   2.8337e-01
   638.10   2.2482e+13   2.8340e-01
   638.20   2.2500e+13   2.8344e-01
   638.30   2.2517e+13   2.8348e-01
   638.40   2.2535e+13   2.8351e-01
   638.50   2.2553e+13   2.8355e-01
   638.60   2.2571e+13   2.8359e-01
   638.70   2.2588e+13   2.8362e-01
   638.80   2.2606e+13   2.8366e-01
   638.90   2.2624e+13   2.8370e-01
   639.00   2.2642e+13   2.8374e-01
   639.10   2.2659e+13   2.8378e-01
   639.20   2.2677e+13   2.8382e-01
   639.30   2.2695e+13   2.8385e-01
   639.40   2.2713e+13   2.8389e-01
   639.50   2.2731e+13   2.8393e-01
   639.60   2.2748e+13   2.8397e-01
   639.70   2.2766e+13   2.8401e-01
   639.80   2.2784e+13   2.8405e-01
   639.90   2.2802e+13   2.8408e-01
   640.00   2.2820e+13   2.8412e-01
   640.10   2.2838e+13   2.8416e-01
   640.20   2.2856e+13   2.8420e-01
   640.30   2.2874e+13   2.8424e-01
   640.40   2.2891e+13   2.8428e-01
   640.50   2.2909e+13   2.8431e-01
   640.60   2.2927e+13   2.8435e-01
   640.70   2.2945e+13   2.8439e-01
   640.80   2.2963e+13   2.8443e-01
   640.90   2.2981e+13   2.8447e-01
   641.00   2.2999e+13   2.8451e-01
   641.10   2.3017e+13   2.8455e-01
   641.20   2.3035e+13   2.8458e-01
   641.30   2.3053e+13   2.8462e-01
   641.40   2.3071e+13   2.8466e-01
   641.50   2.3089e+13   2.8470e-01
   641.60   2.3107e+13   2.8474e-01
   641.70   2.3125e+13   2.8478e-01
   641.80   2.3143e+13   2.8481e-01
   641.90   2.3161e+13   2.8485e-01
   642.00   2.3179e+13   2.8489e-01
   642.10   2.3197e+13   2.8493e-01
   642.20   2.3215e+13   2.8497e-01
   642.30   2.3233e+13   2.8501e-01
   642.40   2.3251e+13   2.8505e-01
   642.50   2.3269e+13   2.8508e-01
   642.60   2.3287e+13   2.8512e-01
   642.70   2.3305e+13   2.8516e-01
   642.80   2.3324e+13   2.8520e-01
   642.90   2.3342e+13   2.8524e-01
   643.00   2.3360e+13   2.8528e-01
   643.10   2.3378e+13   2.8532e-01
   643.20   2.3396e+13   2.8536e-01
   643.30   2.3414e+13   2.8539e-01
   643.40   2.3432e+13   2.8543e-01
   643.50   2.3451e+13   2.8547e-01
   643.60   2.3469e+13   2.8551e-01
   643.70   2.3487e+13   2.8555e-01
   643.80   2.3505e+13   2.8559e-01
   643.90   2.3523e+13   2.8563e-01
   644.00   2.3542e+13   2.8567e-01
   644.10   2.3560e+13   2.8570e-01
   644.20   2.3578e+13   2.8574e-01
   644.30   2.3596e+13   2.8578e-01
   644.40   2.3615e+13   2.8582e-01
   644.50   2.3633e+13   2.8586e-01
   644.60   2.3651e+13   2.8590e-01
   644.70   2.3669e+13   2.8594e-01
   644.80   2.3688e+13   2.8598e-01
   644.90   2.3706e+13   2.8602e-01
   645.00   2.3724e+13   2.8606e-01
   645.10   2.3743e+13   2.8610e-01
   645.20   2.3761e+13   2.8614e-01
   645.30   2.3779e+13   2.8618e-01
   645.40   2.3798e+13   2.8622e-01
   645.50   2.3816e+13   2.8626e-01
   645.60   2.3834e+13   2.8630e-01
   645.70   2.3853e+13   2.8634e-01
   645.80   2.3871e+13   2.8637e-01
   645.90   2.3889e+13   2.8641e-01
   646.00   2.3908e+13   2.8645e-01
   646.10   2.3926e+13   2.8649e-01
   646.20   2.3945e+13   2.8653e-01
   646.30   2.3963e+13   2.8657e-01
   646.40   2.3981e+13   2.8661e-01
   646.50   2.4000e+13   2.8665e-01
   646.60   2.4018e+13   2.8670e-01
   646.70   2.4037e+13   2.8673e-01
   646.80   2.4055e+13   2.8677e-01
   646.90   2.4074e+13   2.8681e-01
   647.00   2.4092e+13   2.8685e-01
   647.10   2.4111e+13   2.8689e-01
   647.20   2.4129e+13   2.8693e-01
   647.30   2.4148e+13   2.8697e-01
   647.40   2.4166e+13   2.8701e-01
   647.50   2.4185e+13   2.8705e-01
   647.60   2.4203e+13   2.8709e-01
   647.70   2.4222e+13   2.8713e-01
   647.80   2.4240e+13   2.8717e-01
   647.90   2.4259e+13   2.8721e-01
   648.00   2.4278e+13   2.8725e-01
   648.10   2.4296e+13   2.8729e-01
   648.20   2.4315e+13   2.8733e-01
   648.30   2.4333e+13   2.8737e-01
   648.40   2.4352e+13   2.8741e-01
   648.50   2.4371e+13   2.8745e-01
   648.60   2.4389e+13   2.8749e-01
   648.70   2.4408e+13   2.8753e-01
   648.80   2.4427e+13   2.8758e-01
   648.90   2.4445e+13   2.8761e-01
   649.00   2.4464e+13   2.8765e-01
   649.10   2.4483e+13   2.8769e-01
   649.20   2.4501e+13   2.8773e-01
   649.30   2.4520e+13   2.8777e-01
   649.40   2.4539e+13   2.8781e-01
   649.50   2.4557e+13   2.8785e-01
   649.60   2.4576e+13   2.8789e-01
   649.70   2.4595e+13   2.8794e-01
   649.80   2.4614e+13   2.8798e-01
   649.90   2.4632e+13   2.8802e-01
   650.00   2.4651e+13   2.8806e-01
   650.10   2.4670e+13   2.8810e-01
   650.20   2.4689e+13   2.8813e-01
   650.30   2.4707e+13   2.8817e-01
   650.40   2.4726e+13   2.8821e-01
   650.50   2.4745e+13   2.8826e-01
   650.60   2.4764e+13   2.8830e-01
   650.70   2.4783e+13   2.8834e-01
   650.80   2.4801e+13   2.8838e-01
   650.90   2.4820e+13   2.8842e-01
   651.00   2.4839e+13   2.8846e-01
   651.10   2.4858e+13   2.8850e-01
   651.20   2.4877e+13   2.8855e-01
   651.30   2.4896e+13   2.8859e-01
   651.40   2.4915e+13   2.8863e-01
   651.50   2.4934e+13   2.8867e-01
   651.60   2.4952e+13   2.8871e-01
   651.70   2.4971e+13   2.8875e-01
   651.80   2.4990e+13   2.8878e-01
   651.90   2.5009e+13   2.8883e-01
   652.00   2.5028e+13   2.8887e-01
   652.10   2.5047e+13   2.8891e-01
   652.20   2.5066e+13   2.8895e-01
   652.30   2.5085e+13   2.8899e-01
   652.40   2.5104e+13   2.8903e-01
   652.50   2.5123e+13   2.8908e-01
   652.60   2.5142e+13   2.8912e-01
   652.70   2.5161e+13   2.8916e-01
   652.80   2.5180e+13   2.8920e-01
   652.90   2.5199e+13   2.8924e-01
   653.00   2.5218e+13   2.8928e-01
   653.10   2.5237e+13   2.8933e-01
   653.20   2.5256e+13   2.8937e-01
   653.30   2.5275e+13   2.8941e-01
   653.40   2.5294e+13   2.8945e-01
   653.50   2.5313e+13   2.8949e-01
   653.60   2.5332e+13   2.8953e-01
   653.70   2.5351e+13   2.8958e-01
   653.80   2.5371e+13   2.8962e-01
   653.90   2.5390e+13   2.8965e-01
   654.00   2.5409e+13   2.8969e-01
   654.10   2.5428e+13   2.8973e-01
   654.20   2.5447e+13   2.8978e-01
   654.30   2.5466e+13   2.8982e-01
   654.40   2.5485e+13   2.8986e-01
   654.50   2.5505e+13   2.8990e-01
   654.60   2.5524e+13   2.8994e-01
   654.70   2.5543e+13   2.8999e-01
   654.80   2.5562e+13   2.9003e-01
   654.90   2.5581e+13   2.9007e-01
   655.00   2.5601e+13   2.9011e-01
   655.10   2.5620e+13   2.9015e-01
   655.20   2.5639e+13   2.9020e-01
   655.30   2.5658e+13   2.9024e-01
   655.40   2.5677e+13   2.9028e-01
   655.50   2.5697e+13   2.9032e-01
   655.60   2.5716e+13   2.9036e-01
   655.70   2.5735e+13   2.9041e-01
   655.80   2.5755e+13   2.9045e-01
   655.90   2.5774e+13   2.9049e-01
   656.00   2.5793e+13   2.9053e-01
   656.10   2.5812e+13   2.9057e-01
   656.20   2.5832e+13   2.9062e-01
   656.30   2.5851e+13   2.9066e-01
   656.40   2.5870e+13   2.9070e-01
   656.50   2.5890e+13   2.9074e-01
   656.60   2.5909e+13   2.9079e-01
   656.70   2.5928e+13   2.9083e-01
   656.80   2.5948e+13   2.9087e-01
   656.90   2.5967e+13   2.9091e-01
   657.00   2.5987e+13   2.9095e-01
   657.10   2.6006e+13   2.9100e-01
   657.20   2.6025e+13   2.9104e-01
   657.30   2.6045e+13   2.9108e-01
   657.40   2.6064e+13   2.9112e-01
   657.50   2.6084e+13   2.9117e-01
   657.60   2.6103e+13   2.9121e-01
   657.70   2.6123e+13   2.9125e-01
   657.80   2.6142e+13   2.9129e-01
   657.90   2.6162e+13   2.9134e-01
   658.00   2.6181e+13   2.9138e-01
   658.10   2.6201e+13   2.9142e-01
   658.20   2.6220e+13   2.9146e-01
   658.30   2.6240e+13   2.9151e-01
   658.40   2.6259e+13   2.9155e-01
   658.50   2.6279e+13   2.9159e-01
   658.60   2.6298e+13   2.9163e-01
   658.70   2.6318e+13   2.9168e-01
   658.80   2.6337e+13   2.9172e-01
   658.90   2.6357e+13   2.9176e-01
   659.00   2.6376e+13   2.9180e-01
   659.10   2.6396e+13   2.9185e-01
   659.20   2.6416e+13   2.9189e-01
   659.30   2.6435e+13   2.9193e-01
   659.40   2.6455e+13   2.9197e-01
   659.50   2.6474e+13   2.9202e-01
   659.60   2.6494e+13   2.9206e-01
   659.70   2.6514e+13   2.9210e-01
   659.80   2.6533e+13   2.9215e-01
   659.90   2.6553e+13   2.9219e-01
   660.00   2.6573e+13   2.9223e-01
   660.10   2.6592e+13   2.9227e-01
   660.20   2.6612e+13   2.9232e-01
   660.30   2.6632e+13   2.9236e-01
   660.40   2.6651e+13   2.9240e-01
   660.50   2.6671e+13   2.9244e-01
   660.60   2.6691e+13   2.9249e-01
   660.70   2.6711e+13   2.9253e-01
   660.80   2.6730e+13   2.9257e-01
   660.90   2.6750e+13   2.9262e-01
   661.00   2.6770e+13   2.9266e-01
   661.10   2.6790e+13   2.9270e-01
   661.20   2.6809e+13   2.9275e-01
   661.30   2.6829e+13   2.9279e-01
   661.40   2.6849e+13   2.9283e-01
   661.50   2.6869e+13   2.9287e-01
   661.60   2.6889e+13   2.9292e-01
   661.70   2.6908e+13   2.9296e-01
   661.80   2.6928e+13   2.9300e-01
   661.90   2.6948e+13   2.9305e-01
   662.00   2.6968e+13   2.9309e-01
   662.10   2.6988e+13   2.9313e-01
   662.20   2.7008e+13   2.9318e-01
   662.30   2.7028e+13   2.9322e-01
   662.40   2.7047e+13   2.9326e-01
   662.50   2.7067e+13   2.9331e-01
   662.60   2.7087e+13   2.9335e-01
   662.70   2.7107e+13   2.9339e-01
   662.80   2.7127e+13   2.9343e-01
   662.90   2.7147e+13   2.9348e-01
   663.00   2.7167e+13   2.9352e-01
   663.10   2.7187e+13   2.9356e-01
   663.20   2.7207e+13   2.9361e-01
   663.30   2.7227e+13   2.9366e-01
   663.40   2.7247e+13   2.9370e-01
   663.50   2.7267e+13   2.9375e-01
   663.60   2.7287e+13   2.9379e-01
   663.70   2.7307e+13   2.9383e-01
   663.80   2.7327e+13   2.9388e-01
   663.90   2.7347e+13   2.9392e-01
   664.00   2.7367e+13   2.9396e-01
   664.10   2.7387e+13   2.9401e-01
   664.20   2.7407e+13   2.9405e-01
   664.30   2.7427e+13   2.9409e-01
   664.40   2.7447e+13   2.9414e-01
   664.50   2.7467e+13   2.9418e-01
   664.60   2.7487e+13   2.9423e-01
   664.70   2.7507e+13   2.9427e-01
   664.80   2.7527e+13   2.9431e-01
   664.90   2.7548e+13   2.9436e-01
   665.00   2.7568e+13   2.9440e-01
   665.10   2.7588e+13   2.9444e-01
   665.20   2.7608e+13   2.9449e-01
   665.30   2.7628e+13   2.9453e-01
   665.40   2.7648e+13   2.9457e-01
   665.50   2.7668e+13   2.9463e-01
   665.60   2.7689e+13   2.9467e-01
   665.70   2.7709e+13   2.9471e-01
   665.80   2.7729e+13   2.9476e-01
   665.90   2.7749e+13   2.9480e-01
   666.00   2.7769e+13   2.9485e-01
   666.10   2.7790e+13   2.9489e-01
   666.20   2.7810e+13   2.9493e-01
   666.30   2.7830e+13   2.9498e-01
   666.40   2.7850e+13   2.9502e-01
   666.50   2.7871e+13   2.9506e-01
   666.60   2.7891e+13   2.9511e-01
   666.70   2.7911e+13   2.9515e-01
   666.80   2.7932e+13   2.9520e-01
   666.90   2.7952e+13   2.9524e-01
   667.00   2.7972e+13   2.9528e-01
   667.10   2.7992e+13   2.9534e-01
   667.20   2.8013e+13   2.9538e-01
   667.30   2.8033e+13   2.9543e-01
   667.40   2.8053e+13   2.9547e-01
   667.50   2.8074e+13   2.9551e-01
   667.60   2.8094e+13   2.9556e-01
   667.70   2.8115e+13   2.9560e-01
   667.80   2.8135e+13   2.9565e-01
   667.90   2.8155e+13   2.9569e-01
   668.00   2.8176e+13   2.9573e-01
   668.10   2.8196e+13   2.9578e-01
   668.20   2.8217e+13   2.9582e-01
   668.30   2.8237e+13   2.9587e-01
   668.40   2.8257e+13   2.9591e-01
   668.50   2.8278e+13   2.9596e-01
   668.60   2.8298e+13   2.9601e-01
   668.70   2.8319e+13   2.9605e-01
   668.80   2.8339e+13   2.9610e-01
   668.90   2.8360e+13   2.9614e-01
   669.00   2.8380e+13   2.9618e-01
   669.10   2.8401e+13   2.9623e-01
   669.20   2.8421e+13   2.9627e-01
   669.30   2.8442e+13   2.9632e-01
   669.40   2.8462e+13   2.9636e-01
   669.50   2.8483e+13   2.9641e-01
   669.60   2.8503e+13   2.9645e-01
   669.70   2.8524e+13   2.9650e-01
   669.80   2.8545e+13   2.9655e-01
   669.90   2.8565e+13   2.9659e-01
   670.00   2.8586e+13   2.9664e-01
   670.10   2.8606e+13   2.9668e-01
   670.20   2.8627e+13   2.9673e-01
   670.30   2.8648e+13   2.9677e-01
   670.40   2.8668e+13   2.9681e-01
   670.50   2.8689e+13   2.9686e-01
   670.60   2.8709e+13   2.9690e-01
   670.70   2.8730e+13   2.9695e-01
   670.80   2.8751e+13   2.9700e-01
   670.90   2.8771e+13   2.9705e-01
   671.00   2.8792e+13   2.9709e-01
   671.10   2.8813e+13   2.9714e-01
   671.20   2.8834e+13   2.9718e-01
   671.30   2.8854e+13   2.9722e-01
   671.40   2.8875e+13   2.9727e-01
   671.50   2.8896e+13   2.9731e-01
   671.60   2.8916e+13   2.9736e-01
   671.70   2.8937e+13   2.9740e-01
   671.80   2.8958e+13   2.9746e-01
   671.90   2.8979e+13   2.9750e-01
   672.00   2.8999e+13   2.9755e-01
   672.10   2.9020e+13   2.9759e-01
   672.20   2.9041e+13   2.9764e-01
   672.30   2.9062e+13   2.9768e-01
   672.40   2.9083e+13   2.9773e-01
   672.50   2.9103e+13   2.9777e-01
   672.60   2.9124e+13   2.9782e-01
   672.70   2.9145e+13   2.9787e-01
   672.80   2.9166e+13   2.9792e-01
   672.90   2.9187e+13   2.9796e-01
   673.00   2.9208e+13   2.9800e-01
   673.10   2.9229e+13   2.9805e-01
   673.20   2.9249e+13   2.9809e-01
   673.30   2.9270e+13   2.9814e-01
   673.40   2.9291e+13   2.9818e-01
   673.50   2.9312e+13   2.9823e-01
   673.60   2.9333e+13   2.9828e-01
   673.70   2.9354e+13   2.9833e-01
   673.80   2.9375e+13   2.9837e-01
   673.90   2.9396e+13   2.9842e-01
   674.00   2.9417e+13   2.9846e-01
   674.10   2.9438e+13   2.9851e-01
   674.20   2.9459e+13   2.9855e-01
   674.30   2.9480e+13   2.9860e-01
   674.40   2.9501e+13   2.9865e-01
   674.50   2.9522e+13   2.9870e-01
   674.60   2.9543e+13   2.9874e-01
   674.70   2.9564e+13   2.9879e-01
   674.80   2.9585e+13   2.9883e-01
   674.90   2.9606e+13   2.9888e-01
   675.00   2.9627e+13   2.9892e-01
   675.10   2.9648e+13   2.9897e-01
   675.20   2.9669e+13   2.9902e-01
   675.30   2.9690e+13   2.9907e-01
   675.40   2.9711e+13   2.9912e-01
   675.50   2.9732e+13   2.9916e-01
   675.60   2.9753e+13   2.9921e-01
   675.70   2.9775e+13   2.9925e-01
   675.80   2.9796e+13   2.9930e-01
   675.90   2.9817e+13   2.9934e-01
   676.00   2.9838e+13   2.9940e-01
   676.10   2.9859e+13   2.9944e-01
   676.20   2.9880e+13   2.9949e-01
   676.30   2.9901e+13   2.9953e-01
   676.40   2.9923e+13   2.9958e-01
   676.50   2.9944e+13   2.9962e-01
   676.60   2.9965e+13   2.9967e-01
   676.70   2.9986e+13   2.9972e-01
   676.80   3.0007e+13   2.9977e-01
   676.90   3.0029e+13   2.9982e-01
   677.00   3.0050e+13   2.9986e-01
   677.10   3.0071e+13   2.9991e-01
   677.20   3.0092e+13   2.9995e-01
   677.30   3.0114e+13   3.0000e-01
   677.40   3.0135e+13   3.0005e-01
   677.50   3.0156e+13   3.0010e-01
   677.60   3.0178e+13   3.0014e-01
   677.70   3.0199e+13   3.0019e-01
   677.80   3.0220e+13   3.0024e-01
   677.90   3.0241e+13   3.0028e-01
   678.00   3.0263e+13   3.0033e-01
   678.10   3.0284e+13   3.0038e-01
   678.20   3.0306e+13   3.0043e-01
   678.30   3.0327e+13   3.0047e-01
   678.40   3.0348e+13   3.0052e-01
   678.50   3.0370e+13   3.0056e-01
   678.60   3.0391e+13   3.0061e-01
   678.70   3.0412e+13   3.0066e-01
   678.80   3.0434e+13   3.0071e-01
   678.90   3.0455e+13   3.0076e-01
   679.00   3.0477e+13   3.0080e-01
   679.10   3.0498e+13   3.0085e-01
   679.20   3.0520e+13   3.0090e-01
   679.30   3.0541e+13   3.0094e-01
   679.40   3.0562e+13   3.0100e-01
   679.50   3.0584e+13   3.0104e-01
   679.60   3.0605e+13   3.0109e-01
   679.70   3.0627e+13   3.0113e-01
   679.80   3.0648e+13   3.0118e-01
   679.90   3.0670e+13   3.0123e-01
   680.00   3.0691e+13   3.0128e-01
   680.10   3.0713e+13   3.0133e-01
   680.20   3.0734e+13   3.0137e-01
   680.30   3.0756e+13   3.0142e-01
   680.40   3.0778e+13   3.0147e-01
   680.50   3.0799e+13   3.0151e-01
   680.60   3.0821e+13   3.0157e-01
   680.70   3.0842e+13   3.0161e-01
   680.80   3.0864e+13   3.0166e-01
   680.90   3.0885e+13   3.0171e-01
   681.00   3.0907e+13   3.0175e-01
   681.10   3.0929e+13   3.0180e-01
   681.20   3.0950e+13   3.0185e-01
   681.30   3.0972e+13   3.0190e-01
   681.40   3.0994e+13   3.0195e-01
   681.50   3.1015e+13   3.0199e-01
   681.60   3.1037e+13   3.0204e-01
   681.70   3.1059e+13   3.0209e-01
   681.80   3.1080e+13   3.0214e-01
   681.90   3.1102e+13   3.0219e-01
   682.00   3.1124e+13   3.0223e-01
   682.10   3.1145e+13   3.0228e-01
   682.20   3.1167e+13   3.0233e-01
   682.30   3.1189e+13   3.0238e-01
   682.40   3.1211e+13   3.0243e-01
   682.50   3.1232e+13   3.0248e-01
   682.60   3.1254e+13   3.0252e-01
   682.70   3.1276e+13   3.0257e-01
   682.80   3.1298e+13   3.0262e-01
   682.90   3.1319e+13   3.0267e-01
   683.00   3.1341e+13   3.0272e-01
   683.10   3.1363e+13   3.0276e-01
   683.20   3.1385e+13   3.0281e-01
   683.30   3.1407e+13   3.0286e-01
   683.40   3.1429e+13   3.0291e-01
   683.50   3.1450e+13   3.0296e-01
   683.60   3.1472e+13   3.0301e-01
   683.70   3.1494e+13   3.0305e-01
   683.80   3.1516e+13   3.0310e-01
   683.90   3.1538e+13   3.0315e-01
   684.00   3.1560e+13   3.0320e-01
   684.10   3.1582e+13   3.0325e-01
   684.20   3.1604e+13   3.0330e-01
   684.30   3.1626e+13   3.0334e-01
   684.40   3.1647e+13   3.0339e-01
   684.50   3.1669e+13   3.0345e-01
   684.60   3.1691e+13   3.0349e-01
   684.70   3.1713e+13   3.0354e-01
   684.80   3.1735e+13   3.0359e-01
   684.90   3.1757e+13   3.0363e-01
   685.00   3.1779e+13   3.0369e-01
   685.10   3.1801e+13   3.0374e-01
   685.20   3.1823e+13   3.0378e-01
   685.30   3.1845e+13   3.0383e-01
   685.40   3.1867e+13   3.0388e-01
   685.50   3.1889e+13   3.0393e-01
   685.60   3.1911e+13   3.0398e-01
   685.70   3.1933e+13   3.0403e-01
   685.80   3.1955e+13   3.0408e-01
   685.90   3.1978e+13   3.0412e-01
   686.00   3.2000e+13   3.0418e-01
   686.10   3.2022e+13   3.0423e-01
   686.20   3.2044e+13   3.0427e-01
   686.30   3.2066e+13   3.0432e-01
   686.40   3.2088e+13   3.0437e-01
   686.50   3.2110e+13   3.0442e-01
   686.60   3.2132e+13   3.0447e-01
   686.70   3.2154e+13   3.0452e-01
   686.80   3.2177e+13   3.0457e-01
   686.90   3.2199e+13   3.0462e-01
   687.00   3.2221e+13   3.0467e-01
   687.10   3.2243e+13   3.0472e-01
   687.20   3.2265e+13   3.0476e-01
   687.30   3.2287e+13   3.0481e-01
   687.40   3.2310e+13   3.0487e-01
   687.50   3.2332e+13   3.0492e-01
   687.60   3.2354e+13   3.0496e-01
   687.70   3.2376e+13   3.0501e-01
   687.80   3.2399e+13   3.0506e-01
   687.90   3.2421e+13   3.0511e-01
   688.00   3.2443e+13   3.0516e-01
   688.10   3.2465e+13   3.0521e-01
   688.20   3.2488e+13   3.0526e-01
   688.30   3.2510e+13   3.0531e-01
   688.40   3.2532e+13   3.0536e-01
   688.50   3.2555e+13   3.0541e-01
   688.60   3.2577e+13   3.0546e-01
   688.70   3.2599e+13   3.0550e-01
   688.80   3.2622e+13   3.0556e-01
   688.90   3.2644e+13   3.0561e-01
   689.00   3.2666e+13   3.0566e-01
   689.10   3.2689e+13   3.0570e-01
   689.20   3.2711e+13   3.0576e-01
   689.30   3.2733e+13   3.0581e-01
   689.40   3.2756e+13   3.0585e-01
   689.50   3.2778e+13   3.0590e-01
   689.60   3.2801e+13   3.0596e-01
   689.70   3.2823e+13   3.0601e-01
   689.80   3.2846e+13   3.0606e-01
   689.90   3.2868e+13   3.0610e-01
   690.00   3.2890e+13   3.0615e-01
   690.10   3.2913e+13   3.0621e-01
   690.20   3.2935e+13   3.0626e-01
   690.30   3.2958e+13   3.0630e-01
   690.40   3.2980e+13   3.0635e-01
   690.50   3.3003e+13   3.0641e-01
   690.60   3.3025e+13   3.0646e-01
   690.70   3.3048e+13   3.0650e-01
   690.80   3.3070e+13   3.0655e-01
   690.90   3.3093e+13   3.0661e-01
   691.00   3.3116e+13   3.0666e-01
   691.10   3.3138e+13   3.0671e-01
   691.20   3.3161e+13   3.0675e-01
   691.30   3.3183e+13   3.0681e-01
   691.40   3.3206e+13   3.0686e-01
   691.50   3.3228e+13   3.0691e-01
   691.60   3.3251e+13   3.0695e-01
   691.70   3.3274e+13   3.0700e-01
   691.80   3.3296e+13   3.0706e-01
   691.90   3.3319e+13   3.0711e-01
   692.00   3.3342e+13   3.0716e-01
   692.10   3.3364e+13   3.0720e-01
   692.20   3.3387e+13   3.0726e-01
   692.30   3.3410e+13   3.0731e-01
   692.40   3.3432e+13   3.0736e-01
   692.50   3.3455e+13   3.0741e-01
   692.60   3.3478e+13   3.0746e-01
   692.70   3.3500e+13   3.0751e-01
   692.80   3.3523e+13   3.0756e-01
   692.90   3.3546e+13   3.0761e-01
   693.00   3.3569e+13   3.0767e-01
   693.10   3.3591e+13   3.0771e-01
   693.20   3.3614e+13   3.0776e-01
   693.30   3.3637e+13   3.0781e-01
   693.40   3.3660e+13   3.0787e-01
   693.50   3.3682e+13   3.0792e-01
   693.60   3.3705e+13   3.0797e-01
   693.70   3.3728e+13   3.0802e-01
   693.80   3.3751e+13   3.0807e-01
   693.90   3.3774e+13   3.0812e-01
   694.00   3.3796e+13   3.0817e-01
   694.10   3.3819e+13   3.0823e-01
   694.20   3.3842e+13   3.0827e-01
   694.30   3.3865e+13   3.0832e-01
   694.40   3.3888e+13   3.0837e-01
   694.50   3.3911e+13   3.0843e-01
   694.60   3.3934e+13   3.0848e-01
   694.70   3.3957e+13   3.0853e-01
   694.80   3.3980e+13   3.0857e-01
   694.90   3.4002e+13   3.0863e-01
   695.00   3.4025e+13   3.0868e-01
   695.10   3.4048e+13   3.0873e-01
   695.20   3.4071e+13   3.0878e-01
   695.30   3.4094e+13   3.0884e-01
   695.40   3.4117e+13   3.0889e-01
   695.50   3.4140e+13   3.0893e-01
   695.60   3.4163e+13   3.0899e-01
   695.70   3.4186e+13   3.0904e-01
   695.80   3.4209e+13   3.0909e-01
   695.90   3.4232e+13   3.0914e-01
   696.00   3.4255e+13   3.0920e-01
   696.10   3.4278e+13   3.0925e-01
   696.20   3.4301e+13   3.0929e-01
   696.30   3.4324e+13   3.0934e-01
   696.40   3.4347e+13   3.0940e-01
   696.50   3.4370e+13   3.0945e-01
   696.60   3.4394e+13   3.0950e-01
   696.70   3.4417e+13   3.0956e-01
   696.80   3.4440e+13   3.0961e-01
   696.90   3.4463e+13   3.0966e-01
   697.00   3.4486e+13   3.0970e-01
   697.10   3.4509e+13   3.0976e-01
   697.20   3.4532e+13   3.0981e-01
   697.30   3.4555e+13   3.0986e-01
   697.40   3.4579e+13   3.0991e-01
   697.50   3.4602e+13   3.0997e-01
   697.60   3.4625e+13   3.1002e-01
   697.70   3.4648e+13   3.1007e-01
   697.80   3.4671e+13   3.1012e-01
   697.90   3.4694e+13   3.1017e-01
   698.00   3.4718e+13   3.1022e-01
   698.10   3.4741e+13   3.1027e-01
   698.20   3.4764e+13   3.1033e-01
   698.30   3.4787e+13   3.1038e-01
   698.40   3.4811e+13   3.1043e-01
   698.50   3.4834e+13   3.1049e-01
   698.60   3.4857e+13   3.1054e-01
   698.70   3.4880e+13   3.1059e-01
   698.80   3.4904e+13   3.1063e-01
   698.90   3.4927e+13   3.1069e-01
   699.00   3.4950e+13   3.1074e-01
   699.10   3.4974e+13   3.1079e-01
   699.20   3.4997e+13   3.1085e-01
   699.30   3.5020e+13   3.1090e-01
   699.40   3.5044e+13   3.1095e-01
   699.50   3.5067e+13   3.1101e-01
   699.60   3.5090e+13   3.1106e-01
   699.70   3.5114e+13   3.1111e-01
   699.80   3.5137e+13   3.1116e-01
   699.90   3.5161e+13   3.1122e-01
   700.00   3.5184e+13   3.1127e-01
   700.10   3.5207e+13   3.1131e-01
   700.20   3.5231e+13   3.1137e-01
   700.30   3.5254e+13   3.1142e-01
   700.40   3.5278e+13   3.1147e-01
   700.50   3.5301e+13   3.1152e-01
   700.60   3.5325e+13   3.1158e-01
   700.70   3.5348e+13   3.1163e-01
   700.80   3.5371e+13   3.1168e-01
   700.90   3.5395e+13   3.1174e-01
   701.00   3.5418e+13   3.1179e-01
   701.10   3.5442e+13   3.1184e-01
   701.20   3.5465e+13   3.1190e-01
   701.30   3.5489e+13   3.1195e-01
   701.40   3.5513e+13   3.1200e-01
   701.50   3.5536e+13   3.1206e-01
   701.60   3.5560e+13   3.1211e-01
   701.70   3.5583e+13   3.1216e-01
   701.80   3.5607e+13   3.1221e-01
   701.90   3.5630e+13   3.1226e-01
   702.00   3.5654e+13   3.1231e-01
   702.10   3.5678e+13   3.1236e-01
   702.20   3.5701e+13   3.1242e-01
   702.30   3.5725e+13   3.1247e-01
   702.40   3.5748e+13   3.1252e-01
   702.50   3.5772e+13   3.1258e-01
   702.60   3.5796e+13   3.1263e-01
   702.70   3.5819e+13   3.1268e-01
   702.80   3.5843e+13   3.1274e-01
   702.90   3.5867e+13   3.1279e-01
   703.00   3.5890e+13   3.1284e-01
   703.10   3.5914e+13   3.1289e-01
   703.20   3.5938e+13   3.1295e-01
   703.30   3.5962e+13   3.1300e-01
   703.40   3.5985e+13   3.1305e-01
   703.50   3.6009e+13   3.1311e-01
   703.60   3.6033e+13   3.1316e-01
   703.70   3.6057e+13   3.1321e-01
   703.80   3.6080e+13   3.1327e-01
   703.90   3.6104e+13   3.1332e-01
   704.00   3.6128e+13   3.1337e-01
   704.10   3.6152e+13   3.1343e-01
   704.20   3.6175e+13   3.1348e-01
   704.30   3.6199e+13   3.1353e-01
   704.40   3.6223e+13   3.1359e-01
   704.50   3.6247e+13   3.1364e-01
   704.60   3.6271e+13   3.1369e-01
   704.70   3.6295e+13   3.1375e-01
   704.80   3.6318e+13   3.1380e-01
   704.90   3.6342e+13   3.1385e-01
   705.00   3.6366e+13   3.1391e-01
   705.10   3.6390e+13   3.1396e-01
   705.20   3.6414e+13   3.1401e-01
   705.30   3.6438e+13   3.1407e-01
   705.40   3.6462e+13   3.1412e-01
   705.50   3.6486e+13   3.1417e-01
   705.60   3.6510e+13   3.1423e-01
   705.70   3.6534e+13   3.1428e-01
   705.80   3.6558e+13   3.1433e-01
   705.90   3.6582e+13   3.1439e-01
   706.00   3.6606e+13   3.1444e-01
   706.10   3.6630e+13   3.1449e-01
   706.20   3.6654e+13   3.1455e-01
   706.30   3.6678e+13   3.1461e-01
   706.40   3.6702e+13   3.1466e-01
   706.50   3.6726e+13   3.1472e-01
   706.60   3.6750e+13   3.1477e-01
   706.70   3.6774e+13   3.1482e-01
   706.80   3.6798e+13   3.1488e-01
   706.90   3.6822e+13   3.1493e-01
   707.00   3.6846e+13   3.1498e-01
   707.10   3.6870e+13   3.1504e-01
   707.20   3.6894e+13   3.1509e-01
   707.30   3.6918e+13   3.1514e-01
   707.40   3.6942e+13   3.1520e-01
   707.50   3.6966e+13   3.1525e-01
   707.60   3.6990e+13   3.1530e-01
   707.70   3.7015e+13   3.1536e-01
   707.80   3.7039e+13   3.1541e-01
   707.90   3.7063e+13   3.1546e-01
   708.00   3.7087e+13   3.1552e-01
   708.10   3.7111e+13   3.1557e-01
   708.20   3.7135e+13   3.1563e-01
   708.30   3.7160e+13   3.1569e-01
   708.40   3.7184e+13   3.1574e-01
   708.50   3.7208e+13   3.1579e-01
   708.60   3.7232e+13   3.1585e-01
   708.70   3.7256e+13   3.1590e-01
   708.80   3.7281e+13   3.1596e-01
   708.90   3.7305e+13   3.1601e-01
   709.00   3.7329e+13   3.1606e-01
   709.10   3.7354e+13   3.1612e-01
   709.20   3.7378e+13   3.1617e-01
   709.30   3.7402e+13   3.1622e-01
   709.40   3.7426e+13   3.1629e-01
   709.50   3.7451e+13   3.1634e-01
   709.60   3.7475e+13   3.1639e-01
   709.70   3.7499e+13   3.1645e-01
   709.80   3.7524e+13   3.1650e-01
   709.90   3.7548e+13   3.1655e-01
   710.00   3.7572e+13   3.1661e-01
   710.10   3.7597e+13   3.1666e-01
   710.20   3.7621e+13   3.1671e-01
   710.30   3.7646e+13   3.1677e-01
   710.40   3.7670e+13   3.1683e-01
   710.50   3.7694e+13   3.1689e-01
   710.60   3.7719e+13   3.1694e-01
   710.70   3.7743e+13   3.1699e-01
   710.80   3.7768e+13   3.1705e-01
   710.90   3.7792e+13   3.1710e-01
   711.00   3.7816e+13   3.1715e-01
   711.10   3.7841e+13   3.1721e-01
   711.20   3.7865e+13   3.1726e-01
   711.30   3.7890e+13   3.1732e-01
   711.40   3.7914e+13   3.1738e-01
   711.50   3.7939e+13   3.1743e-01
   711.60   3.7963e+13   3.1749e-01
   711.70   3.7988e+13   3.1754e-01
   711.80   3.8012e+13   3.1759e-01
   711.90   3.8037e+13   3.1765e-01
   712.00   3.8062e+13   3.1771e-01
   712.10   3.8086e+13   3.1776e-01
   712.20   3.8111e+13   3.1782e-01
   712.30   3.8135e+13   3.1787e-01
   712.40   3.8160e+13   3.1793e-01
   712.50   3.8184e+13   3.1798e-01
   712.60   3.8209e+13   3.1803e-01
   712.70   3.8234e+13   3.1810e-01
   712.80   3.8258e+13   3.1815e-01
   712.90   3.8283e+13   3.1820e-01
   713.00   3.8308e+13   3.1826e-01
   713.10   3.8332e+13   3.1831e-01
   713.20   3.8357e+13   3.1837e-01
   713.30   3.8382e+13   3.1842e-01
   713.40   3.8406e+13   3.1848e-01
   713.50   3.8431e+13   3.1854e-01
   713.60   3.8456e+13   3.1859e-01
   713.70   3.8480e+13   3.1864e-01
   713.80   3.8505e+13   3.1870e-01
   713.90   3.8530e+13   3.1875e-01
   714.00   3.8555e+13   3.1882e-01
   714.10   3.8579e+13   3.1887e-01
   714.20   3.8604e+13   3.1892e-01
   714.30   3.8629e+13   3.1898e-01
   714.40   3.8654e+13   3.1903e-01
   714.50   3.8678e+13   3.1909e-01
   714.60   3.8703e+13   3.1915e-01
   714.70   3.8728e+13   3.1920e-01
   714.80   3.8753e+13   3.1926e-01
   714.90   3.8778e+13   3.1931e-01
   715.00   3.8802e+13   3.1936e-01
   715.10   3.8827e+13   3.1943e-01
   715.20   3.8852e+13   3.1948e-01
   715.30   3.8877e+13   3.1954e-01
   715.40   3.8902e+13   3.1959e-01
   715.50   3.8927e+13   3.1964e-01
   715.60   3.8952e+13   3.1971e-01
   715.70   3.8977e+13   3.1976e-01
   715.80   3.9002e+13   3.1981e-01
   715.90   3.9026e+13   3.1987e-01
   716.00   3.9051e+13   3.1992e-01
   716.10   3.9076e+13   3.1999e-01
   716.20   3.9101e+13   3.2004e-01
   716.30   3.9126e+13   3.2009e-01
   716.40   3.9151e+13   3.2015e-01
   716.50   3.9176e+13   3.2020e-01
   716.60   3.9201e+13   3.2027e-01
   716.70   3.9226e+13   3.2032e-01
   716.80   3.9251e+13   3.2037e-01
   716.90   3.9276e+13   3.2043e-01
   717.00   3.9301e+13   3.2049e-01
   717.10   3.9326e+13   3.2055e-01
   717.20   3.9351e+13   3.2060e-01
   717.30   3.9376e+13   3.2065e-01
   717.40   3.9401e+13   3.2072e-01
   717.50   3.9427e+13   3.2077e-01
   717.60   3.9452e+13   3.2083e-01
   717.70   3.9477e+13   3.2088e-01
   717.80   3.9502e+13   3.2093e-01
   717.90   3.9527e+13   3.2100e-01
   718.00   3.9552e+13   3.2105e-01
   718.10   3.9577e+13   3.2111e-01
   718.20   3.9602e+13   3.2116e-01
   718.30   3.9628e+13   3.2122e-01
   718.40   3.9653e+13   3.2128e-01
   718.50   3.9678e+13   3.2133e-01
   718.60   3.9703e+13   3.2139e-01
   718.70   3.9728e+13   3.2145e-01
   718.80   3.9753e+13   3.2150e-01
   718.90   3.9779e+13   3.2156e-01
   719.00   3.9804e+13   3.2161e-01
   719.10   3.9829e+13   3.2168e-01
   719.20   3.9854e+13   3.2173e-01
   719.30   3.9880e+13   3.2179e-01
   719.40   3.9905e+13   3.2185e-01
   719.50   3.9930e+13   3.2190e-01
   719.60   3.9955e+13   3.2196e-01
   719.70   3.9981e+13   3.2201e-01
   719.80   4.0006e+13   3.2208e-01
   719.90   4.0031e+13   3.2213e-01
   720.00   4.0057e+13   3.2218e-01
   720.10   4.0082e+13   3.2224e-01
   720.20   4.0107e+13   3.2230e-01
   720.30   4.0133e+13   3.2236e-01
   720.40   4.0158e+13   3.2241e-01
   720.50   4.0183e+13   3.2247e-01
   720.60   4.0209e+13   3.2253e-01
   720.70   4.0234e+13   3.2258e-01
   720.80   4.0259e+13   3.2264e-01
   720.90   4.0285e+13   3.2270e-01
   721.00   4.0310e+13   3.2276e-01
   721.10   4.0336e+13   3.2281e-01
   721.20   4.0361e+13   3.2287e-01
   721.30   4.0387e+13   3.2293e-01
   721.40   4.0412e+13   3.2298e-01
   721.50   4.0438e+13   3.2305e-01
   721.60   4.0463e+13   3.2310e-01
   721.70   4.0488e+13   3.2316e-01
   721.80   4.0514e+13   3.2322e-01
   721.90   4.0539e+13   3.2327e-01
   722.00   4.0565e+13   3.2333e-01
   722.10   4.0590e+13   3.2338e-01
   722.20   4.0616e+13   3.2345e-01
   722.30   4.0642e+13   3.2350e-01
   722.40   4.0667e+13   3.2356e-01
   722.50   4.0693e+13   3.2362e-01
   722.60   4.0718e+13   3.2367e-01
   722.70   4.0744e+13   3.2373e-01
   722.80   4.0769e+13   3.2379e-01
   722.90   4.0795e+13   3.2385e-01
   723.00   4.0821e+13   3.2390e-01
   723.10   4.0846e+13   3.2397e-01
   723.20   4.0872e+13   3.2402e-01
   723.30   4.0897e+13   3.2407e-01
   723.40   4.0923e+13   3.2414e-01
   723.50   4.0949e+13   3.2419e-01
   723.60   4.0974e+13   3.2425e-01
   723.70   4.1000e+13   3.2431e-01
   723.80   4.1026e+13   3.2437e-01
   723.90   4.1052e+13   3.2442e-01
   724.00   4.1077e+13   3.2448e-01
   724.10   4.1103e+13   3.2454e-01
   724.20   4.1129e+13   3.2460e-01
   724.30   4.1154e+13   3.2466e-01
   724.40   4.1180e+13   3.2471e-01
   724.50   4.1206e+13   3.2478e-01
   724.60   4.1232e+13   3.2483e-01
   724.70   4.1257e+13   3.2488e-01
   724.80   4.1283e+13   3.2495e-01
   724.90   4.1309e+13   3.2500e-01
   725.00   4.1335e+13   3.2506e-01
   725.10   4.1361e+13   3.2512e-01
   725.20   4.1386e+13   3.2518e-01
   725.30   4.1412e+13   3.2524e-01
   725.40   4.1438e+13   3.2530e-01
   725.50   4.1464e+13   3.2535e-01
   725.60   4.1490e+13   3.2541e-01
   725.70   4.1516e+13   3.2547e-01
   725.80   4.1542e+13   3.2552e-01
   725.90   4.1567e+13   3.2559e-01
   726.00   4.1593e+13   3.2564e-01
   726.10   4.1619e+13   3.2571e-01
   726.20   4.1645e+13   3.2576e-01
   726.30   4.1671e+13   3.2582e-01
   726.40   4.1697e+13   3.2588e-01
   726.50   4.1723e+13   3.2593e-01
   726.60   4.1749e+13   3.2600e-01
   726.70   4.1775e+13   3.2605e-01
   726.80   4.1801e+13   3.2611e-01
   726.90   4.1827e+13   3.2617e-01
   727.00   4.1853e+13   3.2623e-01
   727.10   4.1879e+13   3.2629e-01
   727.20   4.1905e+13   3.2635e-01
   727.30   4.1931e+13   3.2640e-01
   727.40   4.1957e+13   3.2647e-01
   727.50   4.1983e+13   3.2652e-01
   727.60   4.2009e+13   3.2658e-01
   727.70   4.2035e+13   3.2664e-01
   727.80   4.2061e+13   3.2669e-01
   727.90   4.2087e+13   3.2676e-01
   728.00   4.2113e+13   3.2681e-01
   728.10   4.2139e+13   3.2688e-01
   728.20   4.2165e+13   3.2693e-01
   728.30   4.2192e+13   3.2700e-01
   728.40   4.2218e+13   3.2705e-01
   728.50   4.2244e+13   3.2711e-01
   728.60   4.2270e+13   3.2717e-01
   728.70   4.2296e+13   3.2722e-01
   728.80   4.2322e+13   3.2729e-01
   728.90   4.2349e+13   3.2734e-01
   729.00   4.2375e+13   3.2741e-01
   729.10   4.2401e+13   3.2746e-01
   729.20   4.2427e+13   3.2753e-01
   729.30   4.2453e+13   3.2758e-01
   729.40   4.2480e+13   3.2764e-01
   729.50   4.2506e+13   3.2770e-01
   729.60   4.2532e+13   3.2776e-01
   729.70   4.2558e+13   3.2782e-01
   729.80   4.2585e+13   3.2788e-01
   729.90   4.2611e+13   3.2794e-01
   730.00   4.2637e+13   3.2799e-01
   730.10   4.2663e+13   3.2806e-01
   730.20   4.2690e+13   3.2811e-01
   730.30   4.2716e+13   3.2818e-01
   730.40   4.2742e+13   3.2823e-01
   730.50   4.2769e+13   3.2830e-01
   730.60   4.2795e+13   3.2835e-01
   730.70   4.2821e+13   3.2841e-01
   730.80   4.2848e+13   3.2847e-01
   730.90   4.2874e+13   3.2853e-01
   731.00   4.2900e+13   3.2859e-01
   731.10   4.2927e+13   3.2865e-01
   731.20   4.2953e+13   3.2871e-01
   731.30   4.2980e+13   3.2877e-01
   731.40   4.3006e+13   3.2883e-01
   731.50   4.3033e+13   3.2889e-01
   731.60   4.3059e+13   3.2895e-01
   731.70   4.3085e+13   3.2901e-01
   731.80   4.3112e+13   3.2907e-01
   731.90   4.3138e+13   3.2912e-01
   732.00   4.3165e+13   3.2919e-01
   732.10   4.3191e+13   3.2924e-01
   732.20   4.3218e+13   3.2931e-01
   732.30   4.3244e+13   3.2936e-01
   732.40   4.3271e+13   3.2943e-01
   732.50   4.3297e+13   3.2948e-01
   732.60   4.3324e+13   3.2955e-01
   732.70   4.3350e+13   3.2960e-01
   732.80   4.3377e+13   3.2967e-01
   732.90   4.3404e+13   3.2972e-01
   733.00   4.3430e+13   3.2979e-01
   733.10   4.3457e+13   3.2984e-01
   733.20   4.3483e+13   3.2991e-01
   733.30   4.3510e+13   3.2996e-01
   733.40   4.3537e+13   3.3003e-01
   733.50   4.3563e+13   3.3008e-01
   733.60   4.3590e+13   3.3015e-01
   733.70   4.3616e+13   3.3020e-01
   733.80   4.3643e+13   3.3027e-01
   733.90   4.3670e+13   3.3033e-01
   734.00   4.3696e+13   3.3039e-01
   734.10   4.3723e+13   3.3045e-01
   734.20   4.3750e+13   3.3051e-01
   734.30   4.3776e+13   3.3057e-01
   734.40   4.3803e+13   3.3063e-01
   734.50   4.3830e+13   3.3069e-01
   734.60   4.3857e+13   3.3075e-01
   734.70   4.3883e+13   3.3081e-01
   734.80   4.3910e+13   3.3086e-01
   734.90   4.3937e+13   3.3093e-01
   735.00   4.3964e+13   3.3099e-01
   735.10   4.3990e+13   3.3105e-01
   735.20   4.4017e+13   3.3111e-01
   735.30   4.4044e+13   3.3117e-01
   735.40   4.4071e+13   3.3123e-01
   735.50   4.4098e+13   3.3129e-01
   735.60   4.4124e+13   3.3135e-01
   735.70   4.4151e+13   3.3141e-01
   735.80   4.4178e+13   3.3147e-01
   735.90   4.4205e+13   3.3154e-01
   736.00   4.4232e+13   3.3159e-01
   736.10   4.4259e+13   3.3166e-01
   736.20   4.4286e+13   3.3171e-01
   736.30   4.4313e+13   3.3178e-01
   736.40   4.4339e+13   3.3183e-01
   736.50   4.4366e+13   3.3190e-01
   736.60   4.4393e+13   3.3196e-01
   736.70   4.4420e+13   3.3202e-01
   736.80   4.4447e+13   3.3208e-01
   736.90   4.4474e+13   3.3214e-01
   737.00   4.4501e+13   3.3220e-01
   737.10   4.4528e+13   3.3227e-01
   737.20   4.4555e+13   3.3232e-01
   737.30   4.4582e+13   3.3239e-01
   737.40   4.4609e+13   3.3244e-01
   737.50   4.4636e+13   3.3251e-01
   737.60   4.4663e+13   3.3257e-01
   737.70   4.4690e+13   3.3263e-01
   737.80   4.4717e+13   3.3269e-01
   737.90   4.4744e+13   3.3275e-01
   738.00   4.4771e+13   3.3281e-01
   738.10   4.4798e+13   3.3288e-01
   738.20   4.4825e+13   3.3293e-01
   738.30   4.4852e+13   3.3300e-01
   738.40   4.4880e+13   3.3305e-01
   738.50   4.4907e+13   3.3312e-01
   738.60   4.4934e+13   3.3318e-01
   738.70   4.4961e+13   3.3324e-01
   738.80   4.4988e+13   3.3331e-01
   738.90   4.5015e+13   3.3337e-01
   739.00   4.5042e+13   3.3343e-01
   739.10   4.5069e+13   3.3349e-01
   739.20   4.5097e+13   3.3355e-01
   739.30   4.5124e+13   3.3361e-01
   739.40   4.5151e+13   3.3368e-01
   739.50   4.5178e+13   3.3373e-01
   739.60   4.5205e+13   3.3380e-01
   739.70   4.5233e+13   3.3386e-01
   739.80   4.5260e+13   3.3392e-01
   739.90   4.5287e+13   3.3398e-01
   740.00   4.5314e+13   3.3404e-01
   740.10   4.5342e+13   3.3410e-01
   740.20   4.5369e+13   3.3417e-01
   740.30   4.5396e+13   3.3422e-01
   740.40   4.5424e+13   3.3429e-01
   740.50   4.5451e+13   3.3435e-01
   740.60   4.5478e+13   3.3441e-01
   740.70   4.5505e+13   3.3447e-01
   740.80   4.5533e+13   3.3454e-01
   740.90   4.5560e+13   3.3459e-01
   741.00   4.5588e+13   3.3466e-01
   741.10   4.5615e+13   3.3472e-01
   741.20   4.5642e+13   3.3478e-01
   741.30   4.5670e+13   3.3484e-01
   741.40   4.5697e+13   3.3491e-01
   741.50   4.5724e+13   3.3496e-01
   741.60   4.5752e+13   3.3503e-01
   741.70   4.5779e+13   3.3510e-01
   741.80   4.5807e+13   3.3515e-01
   741.90   4.5834e+13   3.3522e-01
   742.00   4.5862e+13   3.3528e-01
   742.10   4.5889e+13   3.3534e-01
   742.20   4.5916e+13   3.3540e-01
   742.30   4.5944e+13   3.3547e-01
   742.40   4.5971e+13   3.3553e-01
   742.50   4.5999e+13   3.3559e-01
   742.60   4.6026e+13   3.3565e-01
   742.70   4.6054e+13   3.3572e-01
   742.80   4.6081e+13   3.3577e-01
   742.90   4.6109e+13   3.3584e-01
   743.00   4.6137e+13   3.3590e-01
   743.10   4.6164e+13   3.3596e-01
   743.20   4.6192e+13   3.3602e-01
   743.30   4.6219e+13   3.3609e-01
   743.40   4.6247e+13   3.3615e-01
   743.50   4.6274e+13   3.3621e-01
   743.60   4.6302e+13   3.3628e-01
   743.70   4.6330e+13   3.3634e-01
   743.80   4.6357e+13   3.3640e-01
   743.90   4.6385e+13   3.3646e-01
   744.00   4.6413e+13   3.3653e-01
   744.10   4.6440e+13   3.3659e-01
   744.20   4.6468e+13   3.3665e-01
   744.30   4.6496e+13   3.3671e-01
   744.40   4.6523e+13   3.3678e-01
   744.50   4.6551e+13   3.3683e-01
   744.60   4.6579e+13   3.3690e-01
   744.70   4.6606e+13   3.3696e-01
   744.80   4.6634e+13   3.3703e-01
   744.90   4.6662e+13   3.3709e-01
   745.00   4.6690e+13   3.3715e-01
   745.10   4.6717e+13   3.3722e-01
   745.20   4.6745e+13   3.3728e-01
   745.30   4.6773e+13   3.3734e-01
   745.40   4.6801e+13   3.3740e-01
   745.50   4.6828e+13   3.3747e-01
   745.60   4.6856e+13   3.3753e-01
   745.70   4.6884e+13   3.3759e-01
   745.80   4.6912e+13   3.3765e-01
   745.90   4.6940e+13   3.3772e-01
   746.00   4.6967e+13   3.3778e-01
   746.10   4.6995e+13   3.3784e-01
   746.20   4.7023e+13   3.3791e-01
   746.30   4.7051e+13   3.3797e-01
   746.40   4.7079e+13   3.3804e-01
   746.50   4.7107e+13   3.3809e-01
   746.60   4.7135e+13   3.3816e-01
   746.70   4.7163e+13   3.3822e-01
   746.80   4.7191e+13   3.3829e-01
   746.90   4.7218e+13   3.3835e-01
   747.00   4.7246e+13   3.3841e-01
   747.10   4.7274e+13   3.3847e-01
   747.20   4.7302e+13   3.3854e-01
   747.30   4.7330e+13   3.3861e-01
   747.40   4.7358e+13   3.3866e-01
   747.50   4.7386e+13   3.3873e-01
   747.60   4.7414e+13   3.3879e-01
   747.70   4.7442e+13   3.3886e-01
   747.80   4.7470e+13   3.3892e-01
   747.90   4.7498e+13   3.3898e-01
   748.00   4.7526e+13   3.3904e-01
   748.10   4.7554e+13   3.3911e-01
   748.20   4.7582e+13   3.3918e-01
   748.30   4.7610e+13   3.3924e-01
   748.40   4.7638e+13   3.3930e-01
   748.50   4.7667e+13   3.3936e-01
   748.60   4.7695e+13   3.3943e-01
   748.70   4.7723e+13   3.3949e-01
   748.80   4.7751e+13   3.3956e-01
   748.90   4.7779e+13   3.3961e-01
   749.00   4.7807e+13   3.3968e-01
   749.10   4.7835e+13   3.3975e-01
   749.20   4.7863e+13   3.3981e-01
   749.30   4.7892e+13   3.3988e-01
   749.40   4.7920e+13   3.3994e-01
   749.50   4.7948e+13   3.4000e-01
   749.60   4.7976e+13   3.4006e-01
   749.70   4.8004e+13   3.4013e-01
   749.80   4.8033e+13   3.4019e-01
   749.90   4.8061e+13   3.4026e-01
   750.00   4.8089e+13   3.4033e-01
   750.10   4.8117e+13   3.4038e-01
   750.20   4.8145e+13   3.4045e-01
   750.30   4.8174e+13   3.4051e-01
   750.40   4.8202e+13   3.4058e-01
   750.50   4.8230e+13   3.4064e-01
   750.60   4.8259e+13   3.4071e-01
   750.70   4.8287e+13   3.4077e-01
   750.80   4.8315e+13   3.4083e-01
   750.90   4.8343e+13   3.4090e-01
   751.00   4.8372e+13   3.4096e-01
   751.10   4.8400e+13   3.4103e-01
   751.20   4.8428e+13   3.4109e-01
   751.30   4.8457e+13   3.4116e-01
   751.40   4.8485e+13   3.4121e-01
   751.50   4.8514e+13   3.4128e-01
   751.60   4.8542e+13   3.4135e-01
   751.70   4.8570e+13   3.4141e-01
   751.80   4.8599e+13   3.4148e-01
   751.90   4.8627e+13   3.4154e-01
   752.00   4.8656e+13   3.4161e-01
   752.10   4.8684e+13   3.4167e-01
   752.20   4.8712e+13   3.4173e-01
   752.30   4.8741e+13   3.4180e-01
   752.40   4.8769e+13   3.4186e-01
   752.50   4.8798e+13   3.4193e-01
   752.60   4.8826e+13   3.4199e-01
   752.70   4.8855e+13   3.4206e-01
   752.80   4.8883e+13   3.4212e-01
   752.90   4.8912e+13   3.4219e-01
   753.00   4.8940e+13   3.4225e-01
   753.10   4.8969e+13   3.4231e-01
   753.20   4.8997e+13   3.4238e-01
   753.30   4.9026e+13   3.4244e-01
   753.40   4.9055e+13   3.4251e-01
   753.50   4.9083e+13   3.4258e-01
   753.60   4.9112e+13   3.4264e-01
   753.70   4.9140e+13   3.4271e-01
   753.80   4.9169e+13   3.4277e-01
   753.90   4.9197e+13   3.4284e-01
   754.00   4.9226e+13   3.4290e-01
   754.10   4.9255e+13   3.4296e-01
   754.20   4.9283e+13   3.4303e-01
   754.30   4.9312e+13   3.4309e-01
   754.40   4.9341e+13   3.4316e-01
   754.50   4.9369e+13   3.4322e-01
   754.60   4.9398e+13   3.4329e-01
   754.70   4.9427e+13   3.4335e-01
   754.80   4.9455e+13   3.4342e-01
   754.90   4.9484e+13   3.4349e-01
   755.00   4.9513e+13   3.4355e-01
   755.10   4.9542e+13   3.4362e-01
   755.20   4.9570e+13   3.4368e-01
   755.30   4.9599e+13   3.4375e-01
   755.40   4.9628e+13   3.4381e-01
   755.50   4.9657e+13   3.4387e-01
   755.60   4.9685e+13   3.4394e-01
   755.70   4.9714e+13   3.4400e-01
   755.80   4.9743e+13   3.4407e-01
   755.90   4.9772e+13   3.4413e-01
   756.00   4.9801e+13   3.4420e-01
   756.10   4.9829e+13   3.4427e-01
   756.20   4.9858e+13   3.4433e-01
   756.30   4.9887e+13   3.4440e-01
   756.40   4.9916e+13   3.4446e-01
   756.50   4.9945e+13   3.4453e-01
   756.60   4.9974e+13   3.4460e-01
   756.70   5.0002e+13   3.4466e-01
   756.80   5.0031e+13   3.4473e-01
   756.90   5.0060e+13   3.4479e-01
   757.00   5.0089e+13   3.4486e-01
   757.10   5.0118e+13   3.4493e-01
   757.20   5.0147e+13   3.4499e-01
   757.30   5.0176e+13   3.4506e-01
   757.40   5.0205e+13   3.4512e-01
   757.50   5.0234e+13   3.4519e-01
   757.60   5.0263e+13   3.4526e-01
   757.70   5.0292e+13   3.4532e-01
   757.80   5.0321e+13   3.4539e-01
   757.90   5.0350e+13   3.4545e-01
   758.00   5.0379e+13   3.4552e-01
   758.10   5.0408e+13   3.4559e-01
   758.20   5.0437e+13   3.4565e-01
   758.30   5.0466e+13   3.4572e-01
   758.40   5.0495e+13   3.4578e-01
   758.50   5.0524e+13   3.4585e-01
   758.60   5.0553e+13   3.4591e-01
   758.70   5.0582e+13   3.4598e-01
   758.80   5.0611e+13   3.4605e-01
   758.90   5.0640e+13   3.4611e-01
   759.00   5.0669e+13   3.4618e-01
   759.10   5.0699e+13   3.4624e-01
   759.20   5.0728e+13   3.4631e-01
   759.30   5.0757e+13   3.4638e-01
   759.40   5.0786e+13   3.4644e-01
   759.50   5.0815e+13   3.4651e-01
   759.60   5.0844e+13   3.4658e-01
   759.70   5.0873e+13   3.4664e-01
   759.80   5.0903e+13   3.4671e-01
   759.90   5.0932e+13   3.4677e-01
   760.00   5.0961e+13   3.4684e-01
   760.10   5.0990e+13   3.4691e-01
   760.20   5.1020e+13   3.4697e-01
   760.30   5.1049e+13   3.4704e-01
   760.40   5.1078e+13   3.4710e-01
   760.50   5.1107e+13   3.4717e-01
   760.60   5.1137e+13   3.4724e-01
   760.70   5.1166e+13   3.4730e-01
   760.80   5.1195e+13   3.4737e-01
   760.90   5.1224e+13   3.4743e-01
   761.00   5.1254e+13   3.4750e-01
   761.10   5.1283e+13   3.4757e-01
   761.20   5.1312e+13   3.4763e-01
   761.30   5.1342e+13   3.4770e-01
   761.40   5.1371e+13   3.4776e-01
   761.50   5.1400e+13   3.4783e-01
   761.60   5.1430e+13   3.4790e-01
   761.70   5.1459e+13   3.4797e-01
   761.80   5.1488e+13   3.4804e-01
   761.90   5.1518e+13   3.4810e-01
   762.00   5.1547e+13   3.4817e-01
   762.10   5.1577e+13   3.4824e-01
   762.20   5.1606e+13   3.4830e-01
   762.30   5.1635e+13   3.4837e-01
   762.40   5.1665e+13   3.4844e-01
   762.50   5.1694e+13   3.4850e-01
   762.60   5.1724e+13   3.4857e-01
   762.70   5.1753e+13   3.4863e-01
   762.80   5.1783e+13   3.4870e-01
   762.90   5.1812e+13   3.4877e-01
   763.00   5.1842e+13   3.4884e-01
   763.10   5.1871e+13   3.4891e-01
   763.20   5.1901e+13   3.4897e-01
   763.30   5.1930e+13   3.4904e-01
   763.40   5.1960e+13   3.4911e-01
   763.50   5.1989e+13   3.4917e-01
   763.60   5.2019e+13   3.4924e-01
   763.70   5.2049e+13   3.4931e-01
   763.80   5.2078e+13   3.4937e-01
   763.90   5.2108e+13   3.4944e-01
   764.00   5.2137e+13   3.4951e-01
   764.10   5.2167e+13   3.4958e-01
   764.20   5.2197e+13   3.4965e-01
   764.30   5.2226e+13   3.4971e-01
   764.40   5.2256e+13   3.4978e-01
   764.50   5.2285e+13   3.4985e-01
   764.60   5.2315e+13   3.4991e-01
   764.70   5.2345e+13   3.4998e-01
   764.80   5.2374e+13   3.5004e-01
   764.90   5.2404e+13   3.5012e-01
   765.00   5.2434e+13   3.5019e-01
   765.10   5.2464e+13   3.5025e-01
   765.20   5.2493e+13   3.5032e-01
   765.30   5.2523e+13   3.5039e-01
   765.40   5.2553e+13   3.5045e-01
   765.50   5.2582e+13   3.5052e-01
   765.60   5.2612e+13   3.5059e-01
   765.70   5.2642e+13   3.5066e-01
   765.80   5.2672e+13   3.5073e-01
   765.90   5.2702e+13   3.5079e-01
   766.00   5.2731e+13   3.5086e-01
   766.10   5.2761e+13   3.5093e-01
   766.20   5.2791e+13   3.5099e-01
   766.30   5.2821e+13   3.5107e-01
   766.40   5.2851e+13   3.5113e-01
   766.50   5.2880e+13   3.5120e-01
   766.60   5.2910e+13   3.5127e-01
   766.70   5.2940e+13   3.5133e-01
   766.80   5.2970e+13   3.5140e-01
   766.90   5.3000e+13   3.5147e-01
   767.00   5.3030e+13   3.5154e-01
   767.10   5.3060e+13   3.5161e-01
   767.20   5.3090e+13   3.5167e-01
   767.30   5.3119e+13   3.5174e-01
   767.40   5.3149e+13   3.5181e-01
   767.50   5.3179e+13   3.5188e-01
   767.60   5.3209e+13   3.5195e-01
   767.70   5.3239e+13   3.5202e-01
   767.80   5.3269e+13   3.5208e-01
   767.90   5.3299e+13   3.5215e-01
   768.00   5.3329e+13   3.5222e-01
   768.10   5.3359e+13   3.5229e-01
   768.20   5.3389e+13   3.5236e-01
   768.30   5.3419e+13   3.5242e-01
   768.40   5.3449e+13   3.5249e-01
   768.50   5.3479e+13   3.5256e-01
   768.60   5.3509e+13   3.5263e-01
   768.70   5.3539e+13   3.5270e-01
   768.80   5.3569e+13   3.5277e-01
   768.90   5.3600e+13   3.5283e-01
   769.00   5.3630e+13   3.5290e-01
   769.10   5.3660e+13   3.5298e-01
   769.20   5.3690e+13   3.5304e-01
   769.30   5.3720e+13   3.5311e-01
   769.40   5.3750e+13   3.5317e-01
   769.50   5.3780e+13   3.5324e-01
   769.60   5.3810e+13   3.5332e-01
   769.70   5.3841e+13   3.5338e-01
   769.80   5.3871e+13   3.5345e-01
   769.90   5.3901e+13   3.5352e-01
   770.00   5.3931e+13   3.5359e-01
   770.10   5.3961e+13   3.5366e-01
   770.20   5.3991e+13   3.5373e-01
   770.30   5.4022e+13   3.5379e-01
   770.40   5.4052e+13   3.5387e-01
   770.50   5.4082e+13   3.5394e-01
   770.60   5.4112e+13   3.5400e-01
   770.70   5.4143e+13   3.5407e-01
   770.80   5.4173e+13   3.5414e-01
   770.90   5.4203e+13   3.5421e-01
   771.00   5.4233e+13   3.5428e-01
   771.10   5.4264e+13   3.5434e-01
   771.20   5.4294e+13   3.5441e-01
   771.30   5.4324e+13   3.5449e-01
   771.40   5.4355e+13   3.5455e-01
   771.50   5.4385e+13   3.5462e-01
   771.60   5.4415e+13   3.5469e-01
   771.70   5.4446e+13   3.5476e-01
   771.80   5.4476e+13   3.5483e-01
   771.90   5.4506e+13   3.5490e-01
   772.00   5.4537e+13   3.5497e-01
   772.10   5.4567e+13   3.5504e-01
   772.20   5.4598e+13   3.5511e-01
   772.30   5.4628e+13   3.5517e-01
   772.40   5.4658e+13   3.5525e-01
   772.50   5.4689e+13   3.5532e-01
   772.60   5.4719e+13   3.5538e-01
   772.70   5.4750e+13   3.5545e-01
   772.80   5.4780e+13   3.5553e-01
   772.90   5.4811e+13   3.5559e-01
   773.00   5.4841e+13   3.5566e-01
   773.10   5.4872e+13   3.5573e-01
   773.20   5.4902e+13   3.5580e-01
   773.30   5.4933e+13   3.5587e-01
   773.40   5.4963e+13   3.5593e-01
   773.50   5.4994e+13   3.5601e-01
   773.60   5.5024e+13   3.5608e-01
   773.70   5.5055e+13   3.5614e-01
   773.80   5.5085e+13   3.5622e-01
   773.90   5.5116e+13   3.5629e-01
   774.00   5.5146e+13   3.5635e-01
   774.10   5.5177e+13   3.5643e-01
   774.20   5.5208e+13   3.5650e-01
   774.30   5.5238e+13   3.5656e-01
   774.40   5.5269e+13   3.5664e-01
   774.50   5.5299e+13   3.5671e-01
   774.60   5.5330e+13   3.5677e-01
   774.70   5.5361e+13   3.5684e-01
   774.80   5.5391e+13   3.5692e-01
   774.90   5.5422e+13   3.5698e-01
   775.00   5.5453e+13   3.5705e-01
   775.10   5.5483e+13   3.5713e-01
   775.20   5.5514e+13   3.5719e-01
   775.30   5.5545e+13   3.5726e-01
   775.40   5.5576e+13   3.5734e-01
   775.50   5.5606e+13   3.5740e-01
   775.60   5.5637e+13   3.5747e-01
   775.70   5.5668e+13   3.5755e-01
   775.80   5.5699e+13   3.5761e-01
   775.90   5.5729e+13   3.5768e-01
   776.00   5.5760e+13   3.5776e-01
   776.10   5.5791e+13   3.5782e-01
   776.20   5.5822e+13   3.5790e-01
   776.30   5.5852e+13   3.5797e-01
   776.40   5.5883e+13   3.5803e-01
   776.50   5.5914e+13   3.5811e-01
   776.60   5.5945e+13   3.5818e-01
   776.70   5.5976e+13   3.5824e-01
   776.80   5.6007e+13   3.5832e-01
   776.90   5.6037e+13   3.5839e-01
   777.00   5.6068e+13   3.5845e-01
   777.10   5.6099e+13   3.5853e-01
   777.20   5.6130e+13   3.5860e-01
   777.30   5.6161e+13   3.5867e-01
   777.40   5.6192e+13   3.5874e-01
   777.50   5.6223e+13   3.5881e-01
   777.60   5.6254e+13   3.5888e-01
   777.70   5.6285e+13   3.5895e-01
   777.80   5.6316e+13   3.5902e-01
   777.90   5.6347e+13   3.5909e-01
   778.00   5.6378e+13   3.5916e-01
   778.10   5.6409e+13   3.5924e-01
   778.20   5.6440e+13   3.5930e-01
   778.30   5.6471e+13   3.5937e-01
   778.40   5.6502e+13   3.5945e-01
   778.50   5.6533e+13   3.5951e-01
   778.60   5.6564e+13   3.5959e-01
   778.70   5.6595e+13   3.5966e-01
   778.80   5.6626e+13   3.5972e-01
   778.90   5.6657e+13   3.5980e-01
   779.00   5.6688e+13   3.5987e-01
   779.10   5.6719e+13   3.5994e-01
   779.20   5.6750e+13   3.6001e-01
   779.30   5.6781e+13   3.6008e-01
   779.40   5.6812e+13   3.6016e-01
   779.50   5.6843e+13   3.6022e-01
   779.60   5.6874e+13   3.6030e-01
   779.70   5.6906e+13   3.6037e-01
   779.80   5.6937e+13   3.6044e-01
   779.90   5.6968e+13   3.6051e-01
   780.00   5.6999e+13   3.6058e-01
   780.10   5.7030e+13   3.6065e-01
   780.20   5.7061e+13   3.6072e-01
   780.30   5.7093e+13   3.6080e-01
   780.40   5.7124e+13   3.6086e-01
   780.50   5.7155e+13   3.6094e-01
   780.60   5.7186e+13   3.6101e-01
   780.70   5.7217e+13   3.6107e-01
   780.80   5.7249e+13   3.6115e-01
   780.90   5.7280e+13   3.6122e-01
   781.00   5.7311e+13   3.6129e-01
   781.10   5.7342e+13   3.6136e-01
   781.20   5.7374e+13   3.6144e-01
   781.30   5.7405e+13   3.6150e-01
   781.40   5.7436e+13   3.6158e-01
   781.50   5.7468e+13   3.6165e-01
   781.60   5.7499e+13   3.6173e-01
   781.70   5.7530e+13   3.6179e-01
   781.80   5.7562e+13   3.6186e-01
   781.90   5.7593e+13   3.6194e-01
   782.00   5.7624e+13   3.6200e-01
   782.10   5.7656e+13   3.6208e-01
   782.20   5.7687e+13   3.6215e-01
   782.30   5.7719e+13   3.6222e-01
   782.40   5.7750e+13   3.6229e-01
   782.50   5.7781e+13   3.6237e-01
   782.60   5.7813e+13   3.6243e-01
   782.70   5.7844e+13   3.6251e-01
   782.80   5.7876e+13   3.6258e-01
   782.90   5.7907e+13   3.6265e-01
   783.00   5.7939e+13   3.6272e-01
   783.10   5.7970e+13   3.6280e-01
   783.20   5.8001e+13   3.6287e-01
   783.30   5.8033e+13   3.6294e-01
   783.40   5.8064e+13   3.6301e-01
   783.50   5.8096e+13   3.6309e-01
   783.60   5.8128e+13   3.6315e-01
   783.70   5.8159e+13   3.6323e-01
   783.80   5.8191e+13   3.6330e-01
   783.90   5.8222e+13   3.6337e-01
   784.00   5.8254e+13   3.6344e-01
   784.10   5.8285e+13   3.6352e-01
   784.20   5.8317e+13   3.6358e-01
   784.30   5.8348e+13   3.6366e-01
   784.40   5.8380e+13   3.6373e-01
   784.50   5.8412e+13   3.6381e-01
   784.60   5.8443e+13   3.6387e-01
   784.70   5.8475e+13   3.6395e-01
   784.80   5.8506e+13   3.6402e-01
   784.90   5.8538e+13   3.6409e-01
   785.00   5.8570e+13   3.6416e-01
   785.10   5.8601e+13   3.6424e-01
   785.20   5.8633e+13   3.6431e-01
   785.30   5.8665e+13   3.6438e-01
   785.40   5.8697e+13   3.6446e-01
   785.50   5.8728e+13   3.6453e-01
   785.60   5.8760e+13   3.6460e-01
   785.70   5.8792e+13   3.6467e-01
   785.80   5.8823e+13   3.6475e-01
   785.90   5.8855e+13   3.6481e-01
   786.00   5.8887e+13   3.6489e-01
   786.10   5.8919e+13   3.6496e-01
   786.20   5.8950e+13   3.6503e-01
   786.30   5.8982e+13   3.6511e-01
   786.40   5.9014e+13   3.6518e-01
   786.50   5.9046e+13   3.6526e-01
   786.60   5.9078e+13   3.6532e-01
   786.70   5.9109e+13   3.6540e-01
   786.80   5.9141e+13   3.6547e-01
   786.90   5.9173e+13   3.6554e-01
   787.00   5.9205e+13   3.6562e-01
   787.10   5.9237e+13   3.6569e-01
   787.20   5.9269e+13   3.6577e-01
   787.30   5.9301e+13   3.6583e-01
   787.40   5.9333e+13   3.6591e-01
   787.50   5.9364e+13   3.6598e-01
   787.60   5.9396e+13   3.6605e-01
   787.70   5.9428e+13   3.6613e-01
   787.80   5.9460e+13   3.6620e-01
   787.90   5.9492e+13   3.6627e-01
   788.00   5.9524e+13   3.6634e-01
   788.10   5.9556e+13   3.6642e-01
   788.20   5.9588e+13   3.6650e-01
   788.30   5.9620e+13   3.6656e-01
   788.40   5.9652e+13   3.6664e-01
   788.50   5.9684e+13   3.6671e-01
   788.60   5.9716e+13   3.6678e-01
   788.70   5.9748e+13   3.6686e-01
   788.80   5.9780e+13   3.6693e-01
   788.90   5.9812e+13   3.6701e-01
   789.00   5.9844e+13   3.6707e-01
   789.10   5.9876e+13   3.6715e-01
   789.20   5.9908e+13   3.6723e-01
   789.30   5.9940e+13   3.6729e-01
   789.40   5.9972e+13   3.6737e-01
   789.50   6.0005e+13   3.6745e-01
   789.60   6.0037e+13   3.6752e-01
   789.70   6.0069e+13   3.6759e-01
   789.80   6.0101e+13   3.6766e-01
   789.90   6.0133e+13   3.6774e-01
   790.00   6.0165e+13   3.6781e-01
   790.10   6.0197e+13   3.6788e-01
   790.20   6.0229e+13   3.6796e-01
   790.30   6.0262e+13   3.6804e-01
   790.40   6.0294e+13   3.6810e-01
   790.50   6.0326e+13   3.6818e-01
   790.60   6.0358e+13   3.6826e-01
   790.70   6.0390e+13   3.6832e-01
   790.80   6.0423e+13   3.6840e-01
   790.90   6.0455e+13   3.6847e-01
   791.00   6.0487e+13   3.6855e-01
   791.10   6.0519e+13   3.6862e-01
   791.20   6.0552e+13   3.6869e-01
   791.30   6.0584e+13   3.6877e-01
   791.40   6.0616e+13   3.6884e-01
   791.50   6.0649e+13   3.6891e-01
   791.60   6.0681e+13   3.6899e-01
   791.70   6.0713e+13   3.6907e-01
   791.80   6.0745e+13   3.6913e-01
   791.90   6.0778e+13   3.6921e-01
   792.00   6.0810e+13   3.6929e-01
   792.10   6.0843e+13   3.6936e-01
   792.20   6.0875e+13   3.6943e-01
   792.30   6.0907e+13   3.6951e-01
   792.40   6.0940e+13   3.6959e-01
   792.50   6.0972e+13   3.6965e-01
   792.60   6.1004e+13   3.6973e-01
   792.70   6.1037e+13   3.6981e-01
   792.80   6.1069e+13   3.6988e-01
   792.90   6.1102e+13   3.6995e-01
   793.00   6.1134e+13   3.7003e-01
   793.10   6.1167e+13   3.7010e-01
   793.20   6.1199e+13   3.7017e-01
   793.30   6.1232e+13   3.7025e-01
   793.40   6.1264e+13   3.7033e-01
   793.50   6.1297e+13   3.7040e-01
   793.60   6.1329e+13   3.7047e-01
   793.70   6.1362e+13   3.7055e-01
   793.80   6.1394e+13   3.7062e-01
   793.90   6.1427e+13   3.7070e-01
   794.00   6.1459e+13   3.7077e-01
   794.10   6.1492e+13   3.7085e-01
   794.20   6.1524e+13   3.7092e-01
   794.30   6.1557e+13   3.7099e-01
   794.40   6.1589e+13   3.7107e-01
   794.50   6.1622e+13   3.7114e-01
   794.60   6.1655e+13   3.7122e-01
   794.70   6.1687e+13   3.7129e-01
   794.80   6.1720e+13   3.7137e-01
   794.90   6.1752e+13   3.7144e-01
   795.00   6.1785e+13   3.7152e-01
   795.10   6.1818e+13   3.7159e-01
   795.20   6.1850e+13   3.7167e-01
   795.30   6.1883e+13   3.7174e-01
   795.40   6.1916e+13   3.7181e-01
   795.50   6.1948e+13   3.7189e-01
   795.60   6.1981e+13   3.7197e-01
   795.70   6.2014e+13   3.7204e-01
   795.80   6.2047e+13   3.7211e-01
   795.90   6.2079e+13   3.7219e-01
   796.00   6.2112e+13   3.7227e-01
   796.10   6.2145e+13   3.7234e-01
   796.20   6.2177e+13   3.7241e-01
   796.30   6.2210e+13   3.7249e-01
   796.40   6.2243e+13   3.7257e-01
   796.50   6.2276e+13   3.7264e-01
   796.60   6.2309e+13   3.7271e-01
   796.70   6.2341e+13   3.7279e-01
   796.80   6.2374e+13   3.7287e-01
   796.90   6.2407e+13   3.7294e-01
   797.00   6.2440e+13   3.7301e-01
   797.10   6.2473e+13   3.7309e-01
   797.20   6.2506e+13   3.7317e-01
   797.30   6.2538e+13   3.7324e-01
   797.40   6.2571e+13   3.7332e-01
   797.50   6.2604e+13   3.7339e-01
   797.60   6.2637e+13   3.7347e-01
   797.70   6.2670e+13   3.7354e-01
   797.80   6.2703e+13   3.7362e-01
   797.90   6.2736e+13   3.7370e-01
   798.00   6.2769e+13   3.7377e-01
   798.10   6.2802e+13   3.7384e-01
   798.20   6.2835e+13   3.7392e-01
   798.30   6.2868e+13   3.7400e-01
   798.40   6.2901e+13   3.7408e-01
   798.50   6.2934e+13   3.7414e-01
   798.60   6.2967e+13   3.7422e-01
   798.70   6.3000e+13   3.7430e-01
   798.80   6.3033e+13   3.7438e-01
   798.90   6.3066e+13   3.7445e-01
   799.00   6.3099e+13   3.7452e-01
   799.10   6.3132e+13   3.7460e-01
   799.20   6.3165e+13   3.7467e-01
   799.30   6.3198e+13   3.7475e-01
   799.40   6.3231e+13   3.7483e-01
   799.50   6.3264e+13   3.7491e-01
   799.60   6.3297e+13   3.7497e-01
   799.70   6.3330e+13   3.7505e-01
   799.80   6.3363e+13   3.7513e-01
   799.90   6.3396e+13   3.7521e-01
   800.00   6.3430e+13   3.7528e-01
   800.10   6.3463e+13   3.7536e-01
   800.20   6.3496e+13   3.7544e-01
   800.30   6.3529e+13   3.7551e-01
   800.40   6.3562e+13   3.7558e-01
   800.50   6.3595e+13   3.7566e-01
   800.60   6.3629e+13   3.7574e-01
   800.70   6.3662e+13   3.7582e-01
   800.80   6.3695e+13   3.7589e-01
   800.90   6.3728e+13   3.7597e-01
   801.00   6.3761e+13   3.7604e-01
   801.10   6.3795e+13   3.7612e-01
   801.20   6.3828e+13   3.7619e-01
   801.30   6.3861e+13   3.7627e-01
   801.40   6.3894e+13   3.7635e-01
   801.50   6.3928e+13   3.7643e-01
   801.60   6.3961e+13   3.7650e-01
   801.70   6.3994e+13   3.7658e-01
   801.80   6.4028e+13   3.7665e-01
   801.90   6.4061e+13   3.7673e-01
   802.00   6.4094e+13   3.7680e-01
   802.10   6.4128e+13   3.7688e-01
   802.20   6.4161e+13   3.7696e-01
   802.30   6.4194e+13   3.7704e-01
   802.40   6.4228e+13   3.7711e-01
   802.50   6.4261e+13   3.7719e-01
   802.60   6.4294e+13   3.7727e-01
   802.70   6.4328e+13   3.7735e-01
   802.80   6.4361e+13   3.7741e-01
   802.90   6.4395e+13   3.7749e-01
   803.00   6.4428e+13   3.7757e-01
   803.10   6.4461e+13   3.7765e-01
   803.20   6.4495e+13   3.7772e-01
   803.30   6.4528e+13   3.7780e-01
   803.40   6.4562e+13   3.7788e-01
   803.50   6.4595e+13   3.7796e-01
   803.60   6.4629e+13   3.7804e-01
   803.70   6.4662e+13   3.7811e-01
   803.80   6.4696e+13   3.7819e-01
   803.90   6.4729e+13   3.7827e-01
   804.00   6.4763e+13   3.7834e-01
   804.10   6.4796e+13   3.7841e-01
   804.20   6.4830e+13   3.7849e-01
   804.30   6.4863e+13   3.7857e-01
   804.40   6.4897e+13   3.7865e-01
   804.50   6.4931e+13   3.7872e-01
   804.60   6.4964e+13   3.7880e-01
   804.70   6.4998e+13   3.7888e-01
   804.80   6.5031e+13   3.7896e-01
   804.90   6.5065e+13   3.7903e-01
   805.00   6.5099e+13   3.7911e-01
   805.10   6.5132e+13   3.7919e-01
   805.20   6.5166e+13   3.7927e-01
   805.30   6.5199e+13   3.7934e-01
   805.40   6.5233e+13   3.7942e-01
   805.50   6.5267e+13   3.7950e-01
   805.60   6.5300e+13   3.7958e-01
   805.70   6.5334e+13   3.7965e-01
   805.80   6.5368e+13   3.7973e-01
   805.90   6.5402e+13   3.7981e-01
   806.00   6.5435e+13   3.7989e-01
   806.10   6.5469e+13   3.7997e-01
   806.20   6.5503e+13   3.8004e-01
   806.30   6.5537e+13   3.8012e-01
   806.40   6.5570e+13   3.8019e-01
   806.50   6.5604e+13   3.8027e-01
   806.60   6.5638e+13   3.8034e-01
   806.70   6.5672e+13   3.8042e-01
   806.80   6.5705e+13   3.8050e-01
   806.90   6.5739e+13   3.8058e-01
   807.00   6.5773e+13   3.8065e-01
   807.10   6.5807e+13   3.8073e-01
   807.20   6.5841e+13   3.8081e-01
   807.30   6.5875e+13   3.8089e-01
   807.40   6.5908e+13   3.8097e-01
   807.50   6.5942e+13   3.8104e-01
   807.60   6.5976e+13   3.8112e-01
   807.70   6.6010e+13   3.8120e-01
   807.80   6.6044e+13   3.8128e-01
   807.90   6.6078e+13   3.8136e-01
   808.00   6.6112e+13   3.8144e-01
   808.10   6.6146e+13   3.8152e-01
   808.20   6.6180e+13   3.8160e-01
   808.30   6.6214e+13   3.8167e-01
   808.40   6.6248e+13   3.8175e-01
   808.50   6.6281e+13   3.8183e-01
   808.60   6.6315e+13   3.8191e-01
   808.70   6.6349e+13   3.8199e-01
   808.80   6.6383e+13   3.8206e-01
   808.90   6.6417e+13   3.8214e-01
   809.00   6.6451e+13   3.8222e-01
   809.10   6.6485e+13   3.8230e-01
   809.20   6.6520e+13   3.8237e-01
   809.30   6.6554e+13   3.8245e-01
   809.40   6.6588e+13   3.8253e-01
   809.50   6.6622e+13   3.8261e-01
   809.60   6.6656e+13   3.8268e-01
   809.70   6.6690e+13   3.8276e-01
   809.80   6.6724e+13   3.8284e-01
   809.90   6.6758e+13   3.8292e-01
   810.00   6.6792e+13   3.8300e-01
   810.10   6.6826e+13   3.8307e-01
   810.20   6.6860e+13   3.8315e-01
   810.30   6.6895e+13   3.8324e-01
   810.40   6.6929e+13   3.8332e-01
   810.50   6.6963e+13   3.8339e-01
   810.60   6.6997e+13   3.8347e-01
   810.70   6.7031e+13   3.8355e-01
   810.80   6.7065e+13   3.8363e-01
   810.90   6.7100e+13   3.8371e-01
   811.00   6.7134e+13   3.8378e-01
   811.10   6.7168e+13   3.8386e-01
   811.20   6.7202e+13   3.8394e-01
   811.30   6.7237e+13   3.8402e-01
   811.40   6.7271e+13   3.8409e-01
   811.50   6.7305e+13   3.8418e-01
   811.60   6.7339e+13   3.8426e-01
   811.70   6.7374e+13   3.8434e-01
   811.80   6.7408e+13   3.8442e-01
   811.90   6.7442e+13   3.8449e-01
   812.00   6.7476e+13   3.8457e-01
   812.10   6.7511e+13   3.8465e-01
   812.20   6.7545e+13   3.8473e-01
   812.30   6.7579e+13   3.8480e-01
   812.40   6.7614e+13   3.8488e-01
   812.50   6.7648e+13   3.8497e-01
   812.60   6.7683e+13   3.8505e-01
   812.70   6.7717e+13   3.8513e-01
   812.80   6.7751e+13   3.8520e-01
   812.90   6.7786e+13   3.8528e-01
   813.00   6.7820e+13   3.8536e-01
   813.10   6.7855e+13   3.8544e-01
   813.20   6.7889e+13   3.8552e-01
   813.30   6.7923e+13   3.8560e-01
   813.40   6.7958e+13   3.8568e-01
   813.50   6.7992e+13   3.8576e-01
   813.60   6.8027e+13   3.8584e-01
   813.70   6.8061e+13   3.8591e-01
   813.80   6.8096e+13   3.8599e-01
   813.90   6.8130e+13   3.8607e-01
   814.00   6.8165e+13   3.8616e-01
   814.10   6.8199e+13   3.8624e-01
   814.20   6.8234e+13   3.8631e-01
   814.30   6.8268e+13   3.8639e-01
   814.40   6.8303e+13   3.8647e-01
   814.50   6.8337e+13   3.8655e-01
   814.60   6.8372e+13   3.8664e-01
   814.70   6.8407e+13   3.8671e-01
   814.80   6.8441e+13   3.8679e-01
   814.90   6.8476e+13   3.8687e-01
   815.00   6.8510e+13   3.8695e-01
   815.10   6.8545e+13   3.8702e-01
   815.20   6.8580e+13   3.8711e-01
   815.30   6.8614e+13   3.8719e-01
   815.40   6.8649e+13   3.8727e-01
   815.50   6.8683e+13   3.8735e-01
   815.60   6.8718e+13   3.8742e-01
   815.70   6.8753e+13   3.8751e-01
   815.80   6.8787e+13   3.8759e-01
   815.90   6.8822e+13   3.8767e-01
   816.00   6.8857e+13   3.8775e-01
   816.10   6.8892e+13   3.8782e-01
   816.20   6.8926e+13   3.8790e-01
   816.30   6.8961e+13   3.8799e-01
   816.40   6.8996e+13   3.8807e-01
   816.50   6.9031e+13   3.8815e-01
   816.60   6.9065e+13   3.8822e-01
   816.70   6.9100e+13   3.8830e-01
   816.80   6.9135e+13   3.8839e-01
   816.90   6.9170e+13   3.8847e-01
   817.00   6.9204e+13   3.8855e-01
   817.10   6.9239e+13   3.8862e-01
   817.20   6.9274e+13   3.8871e-01
   817.30   6.9309e+13   3.8879e-01
   817.40   6.9344e+13   3.8887e-01
   817.50   6.9379e+13   3.8895e-01
   817.60   6.9413e+13   3.8902e-01
   817.70   6.9448e+13   3.8911e-01
   817.80   6.9483e+13   3.8919e-01
   817.90   6.9518e+13   3.8927e-01
   818.00   6.9553e+13   3.8935e-01
   818.10   6.9588e+13   3.8943e-01
   818.20   6.9623e+13   3.8951e-01
   818.30   6.9658e+13   3.8959e-01
   818.40   6.9693e+13   3.8967e-01
   818.50   6.9728e+13   3.8975e-01
   818.60   6.9763e+13   3.8983e-01
   818.70   6.9798e+13   3.8991e-01
   818.80   6.9832e+13   3.8999e-01
   818.90   6.9867e+13   3.9008e-01
   819.00   6.9902e+13   3.9015e-01
   819.10   6.9937e+13   3.9023e-01
   819.20   6.9972e+13   3.9031e-01
   819.30   7.0008e+13   3.9040e-01
   819.40   7.0043e+13   3.9048e-01
   819.50   7.0078e+13   3.9055e-01
   819.60   7.0113e+13   3.9064e-01
   819.70   7.0148e+13   3.9072e-01
   819.80   7.0183e+13   3.9080e-01
   819.90   7.0218e+13   3.9088e-01
   820.00   7.0253e+13   3.9097e-01
   820.10   7.0288e+13   3.9104e-01
   820.20   7.0323e+13   3.9112e-01
   820.30   7.0358e+13   3.9120e-01
   820.40   7.0393e+13   3.9129e-01
   820.50   7.0429e+13   3.9137e-01
   820.60   7.0464e+13   3.9144e-01
   820.70   7.0499e+13   3.9153e-01
   820.80   7.0534e+13   3.9161e-01
   820.90   7.0569e+13   3.9169e-01
   821.00   7.0604e+13   3.9178e-01
   821.10   7.0640e+13   3.9185e-01
   821.20   7.0675e+13   3.9193e-01
   821.30   7.0710e+13   3.9202e-01
   821.40   7.0745e+13   3.9210e-01
   821.50   7.0781e+13   3.9218e-01
   821.60   7.0816e+13   3.9225e-01
   821.70   7.0851e+13   3.9234e-01
   821.80   7.0886e+13   3.9242e-01
   821.90   7.0922e+13   3.9250e-01
   822.00   7.0957e+13   3.9259e-01
   822.10   7.0992e+13   3.9266e-01
   822.20   7.1028e+13   3.9274e-01
   822.30   7.1063e+13   3.9283e-01
   822.40   7.1098e+13   3.9291e-01
   822.50   7.1133e+13   3.9299e-01
   822.60   7.1169e+13   3.9307e-01
   822.70   7.1204e+13   3.9315e-01
   822.80   7.1240e+13   3.9323e-01
   822.90   7.1275e+13   3.9332e-01
   823.00   7.1310e+13   3.9340e-01
   823.10   7.1346e+13   3.9348e-01
   823.20   7.1381e+13   3.9356e-01
   823.30   7.1417e+13   3.9364e-01
   823.40   7.1452e+13   3.9373e-01
   823.50   7.1487e+13   3.9381e-01
   823.60   7.1523e+13   3.9389e-01
   823.70   7.1558e+13   3.9397e-01
   823.80   7.1594e+13   3.9405e-01
   823.90   7.1629e+13   3.9413e-01
   824.00   7.1665e+13   3.9422e-01
   824.10   7.1700e+13   3.9430e-01
   824.20   7.1736e+13   3.9438e-01
   824.30   7.1771e+13   3.9446e-01
   824.40   7.1807e+13   3.9454e-01
   824.50   7.1842e+13   3.9463e-01
   824.60   7.1878e+13   3.9471e-01
   824.70   7.1913e+13   3.9479e-01
   824.80   7.1949e+13   3.9487e-01
   824.90   7.1985e+13   3.9495e-01
   825.00   7.2020e+13   3.9504e-01
   825.10   7.2056e+13   3.9512e-01
   825.20   7.2091e+13   3.9520e-01
   825.30   7.2127e+13   3.9528e-01
   825.40   7.2163e+13   3.9536e-01
   825.50   7.2198e+13   3.9545e-01
   825.60   7.2234e+13   3.9553e-01
   825.70   7.2270e+13   3.9561e-01
   825.80   7.2305e+13   3.9569e-01
   825.90   7.2341e+13   3.9577e-01
   826.00   7.2377e+13   3.9586e-01
   826.10   7.2412e+13   3.9594e-01
   826.20   7.2448e+13   3.9602e-01
   826.30   7.2484e+13   3.9611e-01
   826.40   7.2519e+13   3.9618e-01
   826.50   7.2555e+13   3.9627e-01
   826.60   7.2591e+13   3.9635e-01
   826.70   7.2627e+13   3.9644e-01
   826.80   7.2662e+13   3.9652e-01
   826.90   7.2698e+13   3.9659e-01
   827.00   7.2734e+13   3.9668e-01
   827.10   7.2770e+13   3.9676e-01
   827.20   7.2805e+13   3.9685e-01
   827.30   7.2841e+13   3.9693e-01
   827.40   7.2877e+13   3.9702e-01
   827.50   7.2913e+13   3.9709e-01
   827.60   7.2949e+13   3.9718e-01
   827.70   7.2985e+13   3.9726e-01
   827.80   7.3020e+13   3.9735e-01
   827.90   7.3056e+13   3.9743e-01
   828.00   7.3092e+13   3.9751e-01
   828.10   7.3128e+13   3.9759e-01
   828.20   7.3164e+13   3.9767e-01
   828.30   7.3200e+13   3.9776e-01
   828.40   7.3236e+13   3.9784e-01
   828.50   7.3272e+13   3.9793e-01
   828.60   7.3308e+13   3.9800e-01
   828.70   7.3344e+13   3.9809e-01
   828.80   7.3380e+13   3.9817e-01
   828.90   7.3416e+13   3.9826e-01
   829.00   7.3452e+13   3.9834e-01
   829.10   7.3488e+13   3.9843e-01
   829.20   7.3524e+13   3.9850e-01
   829.30   7.3560e+13   3.9859e-01
   829.40   7.3596e+13   3.9867e-01
   829.50   7.3632e+13   3.9876e-01
   829.60   7.3668e+13   3.9884e-01
   829.70   7.3704e+13   3.9893e-01
   829.80   7.3740e+13   3.9900e-01
   829.90   7.3776e+13   3.9909e-01
   830.00   7.3812e+13   3.9917e-01
   830.10   7.3848e+13   3.9926e-01
   830.20   7.3884e+13   3.9934e-01
   830.30   7.3920e+13   3.9943e-01
   830.40   7.3956e+13   3.9950e-01
   830.50   7.3992e+13   3.9959e-01
   830.60   7.4029e+13   3.9967e-01
   830.70   7.4065e+13   3.9976e-01
   830.80   7.4101e+13   3.9984e-01
   830.90   7.4137e+13   3.9992e-01
   831.00   7.4173e+13   4.0000e-01
   831.10   7.4209e+13   4.0009e-01
   831.20   7.4246e+13   4.0017e-01
   831.30   7.4282e+13   4.0026e-01
   831.40   7.4318e+13   4.0034e-01
   831.50   7.4354e+13   4.0042e-01
   831.60   7.4390e+13   4.0051e-01
   831.70   7.4427e+13   4.0059e-01
   831.80   7.4463e+13   4.0068e-01
   831.90   7.4499e+13   4.0076e-01
   832.00   7.4535e+13   4.0085e-01
   832.10   7.4572e+13   4.0092e-01
   832.20   7.4608e+13   4.0101e-01
   832.30   7.4644e+13   4.0109e-01
   832.40   7.4681e+13   4.0118e-01
   832.50   7.4717e+13   4.0127e-01
   832.60   7.4753e+13   4.0135e-01
   832.70   7.4790e+13   4.0143e-01
   832.80   7.4826e+13   4.0151e-01
   832.90   7.4862e+13   4.0160e-01
   833.00   7.4899e+13   4.0168e-01
   833.10   7.4935e+13   4.0177e-01
   833.20   7.4971e+13   4.0186e-01
   833.30   7.5008e+13   4.0193e-01
   833.40   7.5044e+13   4.0202e-01
   833.50   7.5081e+13   4.0210e-01
   833.60   7.5117e+13   4.0219e-01
   833.70   7.5153e+13   4.0228e-01
   833.80   7.5190e+13   4.0236e-01
   833.90   7.5226e+13   4.0244e-01
   834.00   7.5263e+13   4.0252e-01
   834.10   7.5299e+13   4.0261e-01
   834.20   7.5336e+13   4.0269e-01
   834.30   7.5372e+13   4.0278e-01
   834.40   7.5409e+13   4.0287e-01
   834.50   7.5445e+13   4.0295e-01
   834.60   7.5482e+13   4.0303e-01
   834.70   7.5518e+13   4.0312e-01
   834.80   7.5555e+13   4.0320e-01
   834.90   7.5591e+13   4.0329e-01
   835.00   7.5628e+13   4.0337e-01
   835.10   7.5665e+13   4.0346e-01
   835.20   7.5701e+13   4.0354e-01
   835.30   7.5738e+13   4.0362e-01
   835.40   7.5774e+13   4.0371e-01
   835.50   7.5811e+13   4.0380e-01
   835.60   7.5848e+13   4.0388e-01
   835.70   7.5884e+13   4.0397e-01
   835.80   7.5921e+13   4.0404e-01
   835.90   7.5958e+13   4.0413e-01
   836.00   7.5994e+13   4.0422e-01
   836.10   7.6031e+13   4.0430e-01
   836.20   7.6068e+13   4.0439e-01
   836.30   7.6104e+13   4.0448e-01
   836.40   7.6141e+13   4.0455e-01
   836.50   7.6178e+13   4.0464e-01
   836.60   7.6214e+13   4.0473e-01
   836.70   7.6251e+13   4.0481e-01
   836.80   7.6288e+13   4.0490e-01
   836.90   7.6325e+13   4.0499e-01
   837.00   7.6361e+13   4.0507e-01
   837.10   7.6398e+13   4.0515e-01
   837.20   7.6435e+13   4.0524e-01
   837.30   7.6472e+13   4.0532e-01
   837.40   7.6509e+13   4.0541e-01
   837.50   7.6545e+13   4.0550e-01
   837.60   7.6582e+13   4.0558e-01
   837.70   7.6619e+13   4.0566e-01
   837.80   7.6656e+13   4.0575e-01
   837.90   7.6693e+13   4.0583e-01
   838.00   7.6729e+13   4.0592e-01
   838.10   7.6766e+13   4.0601e-01
   838.20   7.6803e+13   4.0609e-01
   838.30   7.6840e+13   4.0618e-01
   838.40   7.6877e+13   4.0626e-01
   838.50   7.6914e+13   4.0635e-01
   838.60   7.6951e+13   4.0643e-01
   838.70   7.6988e+13   4.0652e-01
   838.80   7.7025e+13   4.0661e-01
   838.90   7.7062e+13   4.0669e-01
   839.00   7.7099e+13   4.0677e-01
   839.10   7.7136e+13   4.0686e-01
   839.20   7.7173e+13   4.0695e-01
   839.30   7.7210e+13   4.0703e-01
   839.40   7.7247e+13   4.0712e-01
   839.50   7.7284e+13   4.0721e-01
   839.60   7.7321e+13   4.0729e-01
   839.70   7.7358e+13   4.0737e-01
   839.80   7.7395e+13   4.0746e-01
   839.90   7.7432e+13   4.0755e-01
   840.00   7.7469e+13   4.0763e-01
   840.10   7.7506e+13   4.0772e-01
   840.20   7.7543e+13   4.0781e-01
   840.30   7.7580e+13   4.0790e-01
   840.40   7.7617e+13   4.0797e-01
   840.50   7.7654e+13   4.0806e-01
   840.60   7.7691e+13   4.0815e-01
   840.70   7.7728e+13   4.0824e-01
   840.80   7.7765e+13   4.0832e-01
   840.90   7.7803e+13   4.0841e-01
   841.00   7.7840e+13   4.0849e-01
   841.10   7.7877e+13   4.0858e-01
   841.20   7.7914e+13   4.0866e-01
   841.30   7.7951e+13   4.0875e-01
   841.40   7.7988e+13   4.0884e-01
   841.50   7.8026e+13   4.0893e-01
   841.60   7.8063e+13   4.0901e-01
   841.70   7.8100e+13   4.0909e-01
   841.80   7.8137e+13   4.0918e-01
   841.90   7.8175e+13   4.0927e-01
   842.00   7.8212e+13   4.0936e-01
   842.10   7.8249e+13   4.0944e-01
   842.20   7.8286e+13   4.0953e-01
   842.30   7.8324e+13   4.0962e-01
   842.40   7.8361e+13   4.0970e-01
   842.50   7.8398e+13   4.0979e-01
   842.60   7.8435e+13   4.0987e-01
   842.70   7.8473e+13   4.0996e-01
   842.80   7.8510e+13   4.1005e-01
   842.90   7.8547e+13   4.1014e-01
   843.00   7.8585e+13   4.1023e-01
   843.10   7.8622e+13   4.1030e-01
   843.20   7.8660e+13   4.1039e-01
   843.30   7.8697e+13   4.1048e-01
   843.40   7.8734e+13   4.1057e-01
   843.50   7.8772e+13   4.1066e-01
   843.60   7.8809e+13   4.1074e-01
   843.70   7.8846e+13   4.1083e-01
   843.80   7.8884e+13   4.1091e-01
   843.90   7.8921e+13   4.1100e-01
   844.00   7.8959e+13   4.1109e-01
   844.10   7.8996e+13   4.1118e-01
   844.20   7.9034e+13   4.1126e-01
   844.30   7.9071e+13   4.1135e-01
   844.40   7.9109e+13   4.1144e-01
   844.50   7.9146e+13   4.1152e-01
   844.60   7.9184e+13   4.1161e-01
   844.70   7.9221e+13   4.1170e-01
   844.80   7.9259e+13   4.1178e-01
   844.90   7.9296e+13   4.1187e-01
   845.00   7.9334e+13   4.1196e-01
   845.10   7.9371e+13   4.1205e-01
   845.20   7.9409e+13   4.1213e-01
   845.30   7.9446e+13   4.1222e-01
   845.40   7.9484e+13   4.1231e-01
   845.50   7.9522e+13   4.1239e-01
   845.60   7.9559e+13   4.1248e-01
   845.70   7.9597e+13   4.1257e-01
   845.80   7.9634e+13   4.1266e-01
   845.90   7.9672e+13   4.1275e-01
   846.00   7.9710e+13   4.1283e-01
   846.10   7.9747e+13   4.1292e-01
   846.20   7.9785e+13   4.1301e-01
   846.30   7.9823e+13   4.1309e-01
   846.40   7.9860e+13   4.1318e-01
   846.50   7.9898e+13   4.1327e-01
   846.60   7.9936e+13   4.1336e-01
   846.70   7.9973e+13   4.1344e-01
   846.80   8.0011e+13   4.1353e-01
   846.90   8.0049e+13   4.1362e-01
   847.00   8.0087e+13   4.1371e-01
   847.10   8.0124e+13   4.1380e-01
   847.20   8.0162e+13   4.1388e-01
   847.30   8.0200e+13   4.1397e-01
   847.40   8.0238e+13   4.1405e-01
   847.50   8.0275e+13   4.1414e-01
   847.60   8.0313e+13   4.1423e-01
   847.70   8.0351e+13   4.1432e-01
   847.80   8.0389e+13   4.1441e-01
   847.90   8.0427e+13   4.1450e-01
   848.00   8.0465e+13   4.1459e-01
   848.10   8.0502e+13   4.1468e-01
   848.20   8.0540e+13   4.1476e-01
   848.30   8.0578e+13   4.1485e-01
   848.40   8.0616e+13   4.1493e-01
   848.50   8.0654e+13   4.1502e-01
   848.60   8.0692e+13   4.1511e-01
   848.70   8.0730e+13   4.1520e-01
   848.80   8.0768e+13   4.1529e-01
   848.90   8.0805e+13   4.1538e-01
   849.00   8.0843e+13   4.1546e-01
   849.10   8.0881e+13   4.1555e-01
   849.20   8.0919e+13   4.1564e-01
   849.30   8.0957e+13   4.1573e-01
   849.40   8.0995e+13   4.1582e-01
   849.50   8.1033e+13   4.1591e-01
   849.60   8.1071e+13   4.1600e-01
   849.70   8.1109e+13   4.1608e-01
   849.80   8.1147e+13   4.1617e-01
   849.90   8.1185e+13   4.1626e-01
   850.00   8.1223e+13   4.1635e-01
   850.10   8.1261e+13   4.1644e-01
   850.20   8.1299e+13   4.1653e-01
   850.30   8.1337e+13   4.1662e-01
   850.40   8.1375e+13   4.1671e-01
   850.50   8.1414e+13   4.1679e-01
   850.60   8.1452e+13   4.1688e-01
   850.70   8.1490e+13   4.1697e-01
   850.80   8.1528e+13   4.1706e-01
   850.90   8.1566e+13   4.1715e-01
   851.00   8.1604e+13   4.1724e-01
   851.10   8.1642e+13   4.1733e-01
   851.20   8.1680e+13   4.1742e-01
   851.30   8.1718e+13   4.1750e-01
   851.40   8.1757e+13   4.1759e-01
   851.50   8.1795e+13   4.1768e-01
   851.60   8.1833e+13   4.1777e-01
   851.70   8.1871e+13   4.1786e-01
   851.80   8.1909e+13   4.1795e-01
   851.90   8.1948e+13   4.1804e-01
   852.00   8.1986e+13   4.1813e-01
   852.10   8.2024e+13   4.1821e-01
   852.20   8.2062e+13   4.1830e-01
   852.30   8.2101e+13   4.1839e-01
   852.40   8.2139e+13   4.1848e-01
   852.50   8.2177e+13   4.1857e-01
   852.60   8.2215e+13   4.1866e-01
   852.70   8.2254e+13   4.1875e-01
   852.80   8.2292e+13   4.1884e-01
   852.90   8.2330e+13   4.1892e-01
   853.00   8.2369e+13   4.1901e-01
   853.10   8.2407e+13   4.1910e-01
   853.20   8.2445e+13   4.1919e-01
   853.30   8.2484e+13   4.1928e-01
   853.40   8.2522e+13   4.1937e-01
   853.50   8.2560e+13   4.1946e-01
   853.60   8.2599e+13   4.1955e-01
   853.70   8.2637e+13   4.1963e-01
   853.80   8.2676e+13   4.1972e-01
   853.90   8.2714e+13   4.1981e-01
   854.00   8.2752e+13   4.1990e-01
   854.10   8.2791e+13   4.2000e-01
   854.20   8.2829e+13   4.2009e-01
   854.30   8.2868e+13   4.2018e-01
   854.40   8.2906e+13   4.2027e-01
   854.50   8.2945e+13   4.2036e-01
   854.60   8.2983e+13   4.2044e-01
   854.70   8.3022e+13   4.2053e-01
   854.80   8.3060e+13   4.2062e-01
   854.90   8.3099e+13   4.2071e-01
   855.00   8.3137e+13   4.2080e-01
   855.10   8.3176e+13   4.2089e-01
   855.20   8.3214e+13   4.2098e-01
   855.30   8.3253e+13   4.2108e-01
   855.40   8.3291e+13   4.2116e-01
   855.50   8.3330e+13   4.2125e-01
   855.60   8.3368e+13   4.2134e-01
   855.70   8.3407e+13   4.2143e-01
   855.80   8.3446e+13   4.2152e-01
   855.90   8.3484e+13   4.2161e-01
   856.00   8.3523e+13   4.2170e-01
   856.10   8.3561e+13   4.2179e-01
   856.20   8.3600e+13   4.2188e-01
   856.30   8.3639e+13   4.2197e-01
   856.40   8.3677e+13   4.2206e-01
   856.50   8.3716e+13   4.2215e-01
   856.60   8.3755e+13   4.2224e-01
   856.70   8.3793e+13   4.2233e-01
   856.80   8.3832e+13   4.2242e-01
   856.90   8.3871e+13   4.2251e-01
   857.00   8.3909e+13   4.2260e-01
   857.10   8.3948e+13   4.2270e-01
   857.20   8.3987e+13   4.2278e-01
   857.30   8.4026e+13   4.2287e-01
   857.40   8.4064e+13   4.2296e-01
   857.50   8.4103e+13   4.2305e-01
   857.60   8.4142e+13   4.2314e-01
   857.70   8.4181e+13   4.2324e-01
   857.80   8.4219e+13   4.2333e-01
   857.90   8.4258e+13   4.2342e-01
   858.00   8.4297e+13   4.2350e-01
   858.10   8.4336e+13   4.2359e-01
   858.20   8.4375e+13   4.2368e-01
   858.30   8.4414e+13   4.2377e-01
   858.40   8.4452e+13   4.2387e-01
   858.50   8.4491e+13   4.2396e-01
   858.60   8.4530e+13   4.2405e-01
   858.70   8.4569e+13   4.2414e-01
   858.80   8.4608e+13   4.2423e-01
   858.90   8.4647e+13   4.2432e-01
   859.00   8.4686e+13   4.2441e-01
   859.10   8.4725e+13   4.2450e-01
   859.20   8.4763e+13   4.2459e-01
   859.30   8.4802e+13   4.2468e-01
   859.40   8.4841e+13   4.2477e-01
   859.50   8.4880e+13   4.2487e-01
   859.60   8.4919e+13   4.2496e-01
   859.70   8.4958e+13   4.2505e-01
   859.80   8.4997e+13   4.2513e-01
   859.90   8.5036e+13   4.2522e-01
   860.00   8.5075e+13   4.2532e-01
   860.10   8.5114e+13   4.2541e-01
   860.20   8.5153e+13   4.2550e-01
   860.30   8.5192e+13   4.2559e-01
   860.40   8.5231e+13   4.2569e-01
   860.50   8.5270e+13   4.2578e-01
   860.60   8.5309e+13   4.2587e-01
   860.70   8.5349e+13   4.2596e-01
   860.80   8.5388e+13   4.2604e-01
   860.90   8.5427e+13   4.2614e-01
   861.00   8.5466e+13   4.2623e-01
   861.10   8.5505e+13   4.2632e-01
   861.20   8.5544e+13   4.2641e-01
   861.30   8.5583e+13   4.2651e-01
   861.40   8.5622e+13   4.2660e-01
   861.50   8.5661e+13   4.2669e-01
   861.60   8.5701e+13   4.2678e-01
   861.70   8.5740e+13   4.2687e-01
   861.80   8.5779e+13   4.2696e-01
   861.90   8.5818e+13   4.2705e-01
   862.00   8.5857e+13   4.2714e-01
   862.10   8.5897e+13   4.2724e-01
   862.20   8.5936e+13   4.2733e-01
   862.30   8.5975e+13   4.2742e-01
   862.40   8.6014e+13   4.2751e-01
   862.50   8.6053e+13   4.2761e-01
   862.60   8.6093e+13   4.2770e-01
   862.70   8.6132e+13   4.2778e-01
   862.80   8.6171e+13   4.2788e-01
   862.90   8.6210e+13   4.2797e-01
   863.00   8.6250e+13   4.2806e-01
   863.10   8.6289e+13   4.2815e-01
   863.20   8.6328e+13   4.2825e-01
   863.30   8.6368e+13   4.2834e-01
   863.40   8.6407e+13   4.2843e-01
   863.50   8.6446e+13   4.2853e-01
   863.60   8.6486e+13   4.2861e-01
   863.70   8.6525e+13   4.2870e-01
   863.80   8.6564e+13   4.2879e-01
   863.90   8.6604e+13   4.2889e-01
   864.00   8.6643e+13   4.2898e-01
   864.10   8.6683e+13   4.2907e-01
   864.20   8.6722e+13   4.2917e-01
   864.30   8.6761e+13   4.2926e-01
   864.40   8.6801e+13   4.2935e-01
   864.50   8.6840e+13   4.2945e-01
   864.60   8.6880e+13   4.2953e-01
   864.70   8.6919e+13   4.2962e-01
   864.80   8.6959e+13   4.2972e-01
   864.90   8.6998e+13   4.2981e-01
   865.00   8.7038e+13   4.2990e-01
   865.10   8.7077e+13   4.3000e-01
   865.20   8.7117e+13   4.3009e-01
   865.30   8.7156e+13   4.3018e-01
   865.40   8.7196e+13   4.3028e-01
   865.50   8.7235e+13   4.3037e-01
   865.60   8.7275e+13   4.3045e-01
   865.70   8.7314e+13   4.3055e-01
   865.80   8.7354e+13   4.3064e-01
   865.90   8.7393e+13   4.3073e-01
   866.00   8.7433e+13   4.3083e-01
   866.10   8.7473e+13   4.3092e-01
   866.20   8.7512e+13   4.3101e-01
   866.30   8.7552e+13   4.3111e-01
   866.40   8.7592e+13   4.3120e-01
   866.50   8.7631e+13   4.3129e-01
   866.60   8.7671e+13   4.3139e-01
   866.70   8.7710e+13   4.3147e-01
   866.80   8.7750e+13   4.3157e-01
   866.90   8.7790e+13   4.3166e-01
   867.00   8.7829e+13   4.3175e-01
   867.10   8.7869e+13   4.3185e-01
   867.20   8.7909e+13   4.3194e-01
   867.30   8.7949e+13   4.3203e-01
   867.40   8.7988e+13   4.3213e-01
   867.50   8.8028e+13   4.3222e-01
   867.60   8.8068e+13   4.3232e-01
   867.70   8.8107e+13   4.3240e-01
   867.80   8.8147e+13   4.3249e-01
   867.90   8.8187e+13   4.3259e-01
   868.00   8.8227e+13   4.3268e-01
   868.10   8.8267e+13   4.3278e-01
   868.20   8.8306e+13   4.3287e-01
   868.30   8.8346e+13   4.3296e-01
   868.40   8.8386e+13   4.3306e-01
   868.50   8.8426e+13   4.3315e-01
   868.60   8.8466e+13   4.3325e-01
   868.70   8.8506e+13   4.3334e-01
   868.80   8.8545e+13   4.3343e-01
   868.90   8.8585e+13   4.3352e-01
   869.00   8.8625e+13   4.3361e-01
   869.10   8.8665e+13   4.3371e-01
   869.20   8.8705e+13   4.3380e-01
   869.30   8.8745e+13   4.3390e-01
   869.40   8.8785e+13   4.3399e-01
   869.50   8.8825e+13   4.3409e-01
   869.60   8.8865e+13   4.3418e-01
   869.70   8.8904e+13   4.3427e-01
   869.80   8.8944e+13   4.3437e-01
   869.90   8.8984e+13   4.3445e-01
   870.00   8.9024e+13   4.3455e-01
   870.10   8.9064e+13   4.3464e-01
   870.20   8.9104e+13   4.3474e-01
   870.30   8.9144e+13   4.3483e-01
   870.40   8.9184e+13   4.3493e-01
   870.50   8.9224e+13   4.3502e-01
   870.60   8.9264e+13   4.3512e-01
   870.70   8.9304e+13   4.3521e-01
   870.80   8.9345e+13   4.3530e-01
   870.90   8.9385e+13   4.3540e-01
   871.00   8.9425e+13   4.3548e-01
   871.10   8.9465e+13   4.3558e-01
   871.20   8.9505e+13   4.3567e-01
   871.30   8.9545e+13   4.3577e-01
   871.40   8.9585e+13   4.3586e-01
   871.50   8.9625e+13   4.3596e-01
   871.60   8.9665e+13   4.3605e-01
   871.70   8.9705e+13   4.3615e-01
   871.80   8.9746e+13   4.3624e-01
   871.90   8.9786e+13   4.3634e-01
   872.00   8.9826e+13   4.3643e-01
   872.10   8.9866e+13   4.3652e-01
   872.20   8.9906e+13   4.3661e-01
   872.30   8.9946e+13   4.3671e-01
   872.40   8.9987e+13   4.3680e-01
   872.50   9.0027e+13   4.3690e-01
   872.60   9.0067e+13   4.3699e-01
   872.70   9.0107e+13   4.3709e-01
   872.80   9.0148e+13   4.3718e-01
   872.90   9.0188e+13   4.3728e-01
   873.00   9.0228e+13   4.3737e-01
   873.10   9.0268e+13   4.3747e-01
   873.20   9.0309e+13   4.3757e-01
   873.30   9.0349e+13   4.3765e-01
   873.40   9.0389e+13   4.3775e-01
   873.50   9.0429e+13   4.3784e-01
   873.60   9.0470e+13   4.3794e-01
   873.70   9.0510e+13   4.3803e-01
   873.80   9.0550e+13   4.3813e-01
   873.90   9.0591e+13   4.3822e-01
   874.00   9.0631e+13   4.3832e-01
   874.10   9.0672e+13   4.3841e-01
   874.20   9.0712e+13   4.3851e-01
   874.30   9.0752e+13   4.3861e-01
   874.40   9.0793e+13   4.3869e-01
   874.50   9.0833e+13   4.3879e-01
   874.60   9.0874e+13   4.3888e-01
   874.70   9.0914e+13   4.3898e-01
   874.80   9.0954e+13   4.3907e-01
   874.90   9.0995e+13   4.3917e-01
   875.00   9.1035e+13   4.3926e-01
   875.10   9.1076e+13   4.3936e-01
   875.20   9.1116e+13   4.3946e-01
   875.30   9.1157e+13   4.3955e-01
   875.40   9.1197e+13   4.3965e-01
   875.50   9.1238e+13   4.3974e-01
   875.60   9.1278e+13   4.3984e-01
   875.70   9.1319e+13   4.3993e-01
   875.80   9.1359e+13   4.4002e-01
   875.90   9.1400e+13   4.4012e-01
   876.00   9.1440e+13   4.4021e-01
   876.10   9.1481e+13   4.4031e-01
   876.20   9.1522e+13   4.4041e-01
   876.30   9.1562e+13   4.4050e-01
   876.40   9.1603e+13   4.4060e-01
   876.50   9.1643e+13   4.4069e-01
   876.60   9.1684e+13   4.4079e-01
   876.70   9.1725e+13   4.4089e-01
   876.80   9.1765e+13   4.4098e-01
   876.90   9.1806e+13   4.4107e-01
   877.00   9.1846e+13   4.4117e-01
   877.10   9.1887e+13   4.4126e-01
   877.20   9.1928e+13   4.4136e-01
   877.30   9.1968e+13   4.4145e-01
   877.40   9.2009e+13   4.4155e-01
   877.50   9.2050e+13   4.4165e-01
   877.60   9.2091e+13   4.4174e-01
   877.70   9.2131e+13   4.4184e-01
   877.80   9.2172e+13   4.4194e-01
   877.90   9.2213e+13   4.4203e-01
   878.00   9.2253e+13   4.4213e-01
   878.10   9.2294e+13   4.4223e-01
   878.20   9.2335e+13   4.4231e-01
   878.30   9.2376e+13   4.4241e-01
   878.40   9.2417e+13   4.4251e-01
   878.50   9.2457e+13   4.4260e-01
   878.60   9.2498e+13   4.4270e-01
   878.70   9.2539e+13   4.4280e-01
   878.80   9.2580e+13   4.4289e-01
   878.90   9.2621e+13   4.4299e-01
   879.00   9.2661e+13   4.4309e-01
   879.10   9.2702e+13   4.4318e-01
   879.20   9.2743e+13   4.4328e-01
   879.30   9.2784e+13   4.4338e-01
   879.40   9.2825e+13   4.4347e-01
   879.50   9.2866e+13   4.4356e-01
   879.60   9.2907e+13   4.4366e-01
   879.70   9.2948e+13   4.4375e-01
   879.80   9.2988e+13   4.4385e-01
   879.90   9.3029e+13   4.4395e-01
   880.00   9.3070e+13   4.4404e-01
   880.10   9.3111e+13   4.4414e-01
   880.20   9.3152e+13   4.4424e-01
   880.30   9.3193e+13   4.4434e-01
   880.40   9.3234e+13   4.4443e-01
   880.50   9.3275e+13   4.4453e-01
   880.60   9.3316e+13   4.4463e-01
   880.70   9.3357e+13   4.4472e-01
   880.80   9.3398e+13   4.4481e-01
   880.90   9.3439e+13   4.4491e-01
   881.00   9.3480e+13   4.4501e-01
   881.10   9.3521e+13   4.4510e-01
   881.20   9.3562e+13   4.4520e-01
   881.30   9.3603e+13   4.4530e-01
   881.40   9.3644e+13   4.4539e-01
   881.50   9.3686e+13   4.4549e-01
   881.60   9.3727e+13   4.4559e-01
   881.70   9.3768e+13   4.4569e-01
   881.80   9.3809e+13   4.4578e-01
   881.90   9.3850e+13   4.4588e-01
   882.00   9.3891e+13   4.4598e-01
   882.10   9.3932e+13   4.4608e-01
   882.20   9.3973e+13   4.4616e-01
   882.30   9.4015e+13   4.4626e-01
   882.40   9.4056e+13   4.4636e-01
   882.50   9.4097e+13   4.4646e-01
   882.60   9.4138e+13   4.4655e-01
   882.70   9.4179e+13   4.4665e-01
   882.80   9.4221e+13   4.4675e-01
   882.90   9.4262e+13   4.4685e-01
   883.00   9.4303e+13   4.4695e-01
   883.10   9.4344e+13   4.4704e-01
   883.20   9.4385e+13   4.4714e-01
   883.30   9.4427e+13   4.4724e-01
   883.40   9.4468e+13   4.4734e-01
   883.50   9.4509e+13   4.4743e-01
   883.60   9.4551e+13   4.4753e-01
   883.70   9.4592e+13   4.4762e-01
   883.80   9.4633e+13   4.4772e-01
   883.90   9.4674e+13   4.4782e-01
   884.00   9.4716e+13   4.4791e-01
   884.10   9.4757e+13   4.4801e-01
   884.20   9.4798e+13   4.4811e-01
   884.30   9.4840e+13   4.4821e-01
   884.40   9.4881e+13   4.4831e-01
   884.50   9.4923e+13   4.4840e-01
   884.60   9.4964e+13   4.4850e-01
   884.70   9.5005e+13   4.4860e-01
   884.80   9.5047e+13   4.4870e-01
   884.90   9.5088e+13   4.4880e-01
   885.00   9.5130e+13   4.4890e-01
   885.10   9.5171e+13   4.4899e-01
   885.20   9.5212e+13   4.4908e-01
   885.30   9.5254e+13   4.4918e-01
   885.40   9.5295e+13   4.4928e-01
   885.50   9.5337e+13   4.4938e-01
   885.60   9.5378e+13   4.4948e-01
   885.70   9.5420e+13   4.4957e-01
   885.80   9.5461e+13   4.4967e-01
   885.90   9.5503e+13   4.4977e-01
   886.00   9.5544e+13   4.4987e-01
   886.10   9.5586e+13   4.4997e-01
   886.20   9.5627e+13   4.5007e-01
   886.30   9.5669e+13   4.5017e-01
   886.40   9.5710e+13   4.5026e-01
   886.50   9.5752e+13   4.5036e-01
   886.60   9.5794e+13   4.5046e-01
   886.70   9.5835e+13   4.5055e-01
   886.80   9.5877e+13   4.5065e-01
   886.90   9.5918e+13   4.5075e-01
   887.00   9.5960e+13   4.5085e-01
   887.10   9.6002e+13   4.5095e-01
   887.20   9.6043e+13   4.5104e-01
   887.30   9.6085e+13   4.5114e-01
   887.40   9.6126e+13   4.5124e-01
   887.50   9.6168e+13   4.5134e-01
   887.60   9.6210e+13   4.5144e-01
   887.70   9.6251e+13   4.5154e-01
   887.80   9.6293e+13   4.5164e-01
   887.90   9.6335e+13   4.5174e-01
   888.00   9.6377e+13   4.5184e-01
   888.10   9.6418e+13   4.5193e-01
   888.20   9.6460e+13   4.5203e-01
   888.30   9.6502e+13   4.5212e-01
   888.40   9.6544e+13   4.5222e-01
   888.50   9.6585e+13   4.5232e-01
   888.60   9.6627e+13   4.5242e-01
   888.70   9.6669e+13   4.5252e-01
   888.80   9.6711e+13   4.5262e-01
   888.90   9.6752e+13   4.5272e-01
   889.00   9.6794e+13   4.5282e-01
   889.10   9.6836e+13   4.5292e-01
   889.20   9.6878e+13   4.5302e-01
   889.30   9.6920e+13   4.5311e-01
   889.40   9.6962e+13   4.5321e-01
   889.50   9.7003e+13   4.5331e-01
   889.60   9.7045e+13   4.5341e-01
   889.70   9.7087e+13   4.5351e-01
   889.80   9.7129e+13   4.5361e-01
   889.90   9.7171e+13   4.5370e-01
   890.00   9.7213e+13   4.5380e-01
   890.10   9.7255e+13   4.5390e-01
   890.20   9.7297e+13   4.5400e-01
   890.30   9.7339e+13   4.5410e-01
   890.40   9.7380e+13   4.5420e-01
   890.50   9.7422e+13   4.5430e-01
   890.60   9.7464e+13   4.5440e-01
   890.70   9.7506e+13   4.5450e-01
   890.80   9.7548e+13   4.5460e-01
   890.90   9.7590e+13   4.5470e-01
   891.00   9.7632e+13   4.5480e-01
   891.10   9.7674e+13   4.5490e-01
   891.20   9.7716e+13   4.5500e-01
   891.30   9.7758e+13   4.5510e-01
   891.40   9.7800e+13   4.5520e-01
   891.50   9.7842e+13   4.5530e-01
   891.60   9.7884e+13   4.5539e-01
   891.70   9.7927e+13   4.5549e-01
   891.80   9.7969e+13   4.5559e-01
   891.90   9.8011e+13   4.5569e-01
   892.00   9.8053e+13   4.5579e-01
   892.10   9.8095e+13   4.5589e-01
   892.20   9.8137e+13   4.5599e-01
   892.30   9.8179e+13   4.5609e-01
   892.40   9.8221e+13   4.5619e-01
   892.50   9.8263e+13   4.5629e-01
   892.60   9.8306e+13   4.5639e-01
   892.70   9.8348e+13   4.5649e-01
   892.80   9.8390e+13   4.5659e-01
   892.90   9.8432e+13   4.5669e-01
   893.00   9.8474e+13   4.5679e-01
   893.10   9.8516e+13   4.5689e-01
   893.20   9.8559e+13   4.5699e-01
   893.30   9.8601e+13   4.5709e-01
   893.40   9.8643e+13   4.5718e-01
   893.50   9.8685e+13   4.5728e-01
   893.60   9.8728e+13   4.5738e-01
   893.70   9.8770e+13   4.5748e-01
   893.80   9.8812e+13   4.5758e-01
   893.90   9.8854e+13   4.5768e-01
   894.00   9.8897e+13   4.5778e-01
   894.10   9.8939e+13   4.5788e-01
   894.20   9.8981e+13   4.5798e-01
   894.30   9.9024e+13   4.5808e-01
   894.40   9.9066e+13   4.5819e-01
   894.50   9.9108e+13   4.5829e-01
   894.60   9.9151e+13   4.5839e-01
   894.70   9.9193e+13   4.5849e-01
   894.80   9.9235e+13   4.5859e-01
   894.90   9.9278e+13   4.5869e-01
   895.00   9.9320e+13   4.5879e-01
   895.10   9.9362e+13   4.5889e-01
   895.20   9.9405e+13   4.5899e-01
   895.30   9.9447e+13   4.5908e-01
   895.40   9.9490e+13   4.5918e-01
   895.50   9.9532e+13   4.5928e-01
   895.60   9.9574e+13   4.5939e-01
   895.70   9.9617e+13   4.5949e-01
   895.80   9.9659e+13   4.5959e-01
   895.90   9.9702e+13   4.5969e-01
   896.00   9.9744e+13   4.5979e-01
   896.10   9.9787e+13   4.5989e-01
   896.20   9.9829e+13   4.5999e-01
   896.30   9.9872e+13   4.6009e-01
   896.40   9.9914e+13   4.6019e-01
   896.50   9.9957e+13   4.6029e-01
   896.60   9.9999e+13   4.6040e-01
   896.70   1.0004e+14   4.6050e-01
   896.80   1.0008e+14   4.6060e-01
   896.90   1.0013e+14   4.6070e-01
   897.00   1.0017e+14   4.6080e-01
   897.10   1.0021e+14   4.6090e-01
   897.20   1.0025e+14   4.6100e-01
   897.30   1.0030e+14   4.6110e-01
   897.40   1.0034e+14   4.6120e-01
   897.50   1.0038e+14   4.6130e-01
   897.60   1.0043e+14   4.6140e-01
   897.70   1.0047e+14   4.6150e-01
   897.80   1.0051e+14   4.6160e-01
   897.90   1.0055e+14   4.6170e-01
   898.00   1.0060e+14   4.6181e-01
   898.10   1.0064e+14   4.6191e-01
   898.20   1.0068e+14   4.6201e-01
   898.30   1.0072e+14   4.6211e-01
   898.40   1.0077e+14   4.6221e-01
   898.50   1.0081e+14   4.6231e-01
   898.60   1.0085e+14   4.6242e-01
   898.70   1.0089e+14   4.6252e-01
   898.80   1.0094e+14   4.6262e-01
   898.90   1.0098e+14   4.6272e-01
   899.00   1.0102e+14   4.6282e-01
   899.10   1.0107e+14   4.6293e-01
   899.20   1.0111e+14   4.6303e-01
   899.30   1.0115e+14   4.6313e-01
   899.40   1.0119e+14   4.6322e-01
   899.50   1.0124e+14   4.6332e-01
   899.60   1.0128e+14   4.6342e-01
   899.70   1.0132e+14   4.6353e-01
   899.80   1.0137e+14   4.6363e-01
   899.90   1.0141e+14   4.6373e-01
   900.00   1.0145e+14   4.6383e-01
   900.10   1.0149e+14   4.6394e-01
   900.20   1.0154e+14   4.6404e-01
   900.30   1.0158e+14   4.6414e-01
   900.40   1.0162e+14   4.6424e-01
   900.50   1.0167e+14   4.6434e-01
   900.60   1.0171e+14   4.6445e-01
   900.70   1.0175e+14   4.6455e-01
   900.80   1.0179e+14   4.6465e-01
   900.90   1.0184e+14   4.6475e-01
   901.00   1.0188e+14   4.6486e-01
   901.10   1.0192e+14   4.6496e-01
   901.20   1.0197e+14   4.6506e-01
   901.30   1.0201e+14   4.6516e-01
   901.40   1.0205e+14   4.6527e-01
   901.50   1.0210e+14   4.6537e-01
   901.60   1.0214e+14   4.6546e-01
   901.70   1.0218e+14   4.6556e-01
   901.80   1.0222e+14   4.6567e-01
   901.90   1.0227e+14   4.6577e-01
   902.00   1.0231e+14   4.6587e-01
   902.10   1.0235e+14   4.6597e-01
   902.20   1.0240e+14   4.6608e-01
   902.30   1.0244e+14   4.6618e-01
   902.40   1.0248e+14   4.6628e-01
   902.50   1.0253e+14   4.6638e-01
   902.60   1.0257e+14   4.6649e-01
   902.70   1.0261e+14   4.6659e-01
   902.80   1.0266e+14   4.6669e-01
   902.90   1.0270e+14   4.6680e-01
   903.00   1.0274e+14   4.6690e-01
   903.10   1.0278e+14   4.6700e-01
   903.20   1.0283e+14   4.6710e-01
   903.30   1.0287e+14   4.6721e-01
   903.40   1.0291e+14   4.6731e-01
   903.50   1.0296e+14   4.6741e-01
   903.60   1.0300e+14   4.6752e-01
   903.70   1.0304e+14   4.6762e-01
   903.80   1.0309e+14   4.6772e-01
   903.90   1.0313e+14   4.6783e-01
   904.00   1.0317e+14   4.6792e-01
   904.10   1.0322e+14   4.6802e-01
   904.20   1.0326e+14   4.6812e-01
   904.30   1.0330e+14   4.6823e-01
   904.40   1.0335e+14   4.6833e-01
   904.50   1.0339e+14   4.6843e-01
   904.60   1.0343e+14   4.6854e-01
   904.70   1.0348e+14   4.6864e-01
   904.80   1.0352e+14   4.6874e-01
   904.90   1.0356e+14   4.6885e-01
   905.00   1.0361e+14   4.6895e-01
   905.10   1.0365e+14   4.6905e-01
   905.20   1.0369e+14   4.6916e-01
   905.30   1.0374e+14   4.6926e-01
   905.40   1.0378e+14   4.6937e-01
   905.50   1.0382e+14   4.6947e-01
   905.60   1.0387e+14   4.6957e-01
   905.70   1.0391e+14   4.6968e-01
   905.80   1.0395e+14   4.6978e-01
   905.90   1.0400e+14   4.6988e-01
   906.00   1.0404e+14   4.6999e-01
   906.10   1.0408e+14   4.7009e-01
   906.20   1.0413e+14   4.7019e-01
   906.30   1.0417e+14   4.7030e-01
   906.40   1.0421e+14   4.7040e-01
   906.50   1.0426e+14   4.7051e-01
   906.60   1.0430e+14   4.7060e-01
   906.70   1.0434e+14   4.7070e-01
   906.80   1.0439e+14   4.7081e-01
   906.90   1.0443e+14   4.7091e-01
   907.00   1.0447e+14   4.7102e-01
   907.10   1.0452e+14   4.7112e-01
   907.20   1.0456e+14   4.7122e-01
   907.30   1.0461e+14   4.7133e-01
   907.40   1.0465e+14   4.7143e-01
   907.50   1.0469e+14   4.7154e-01
   907.60   1.0474e+14   4.7164e-01
   907.70   1.0478e+14   4.7174e-01
   907.80   1.0482e+14   4.7185e-01
   907.90   1.0487e+14   4.7195e-01
   908.00   1.0491e+14   4.7206e-01
   908.10   1.0495e+14   4.7216e-01
   908.20   1.0500e+14   4.7226e-01
   908.30   1.0504e+14   4.7237e-01
   908.40   1.0509e+14   4.7247e-01
   908.50   1.0513e+14   4.7258e-01
   908.60   1.0517e+14   4.7268e-01
   908.70   1.0522e+14   4.7279e-01
   908.80   1.0526e+14   4.7289e-01
   908.90   1.0530e+14   4.7300e-01
   909.00   1.0535e+14   4.7310e-01
   909.10   1.0539e+14   4.7320e-01
   909.20   1.0543e+14   4.7331e-01
   909.30   1.0548e+14   4.7341e-01
   909.40   1.0552e+14   4.7351e-01
   909.50   1.0557e+14   4.7361e-01
   909.60   1.0561e+14   4.7372e-01
   909.70   1.0565e+14   4.7382e-01
   909.80   1.0570e+14   4.7393e-01
   909.90   1.0574e+14   4.7403e-01
   910.00   1.0579e+14   4.7414e-01
   910.10   1.0583e+14   4.7424e-01
   910.20   1.0587e+14   4.7435e-01
   910.30   1.0592e+14   4.7445e-01
   910.40   1.0596e+14   4.7455e-01
   910.50   1.0600e+14   4.7466e-01
   910.60   1.0605e+14   4.7476e-01
   910.70   1.0609e+14   4.7487e-01
   910.80   1.0614e+14   4.7497e-01
   910.90   1.0618e+14   4.7508e-01
   911.00   1.0622e+14   4.7518e-01
   911.10   1.0627e+14   4.7529e-01
   911.20   1.0631e+14   4.7539e-01
   911.30   1.0636e+14   4.7550e-01
   911.40   1.0640e+14   4.7560e-01
   911.50   1.0644e+14   4.7571e-01
   911.60   1.0649e+14   4.7581e-01
   911.70   1.0653e+14   4.7592e-01
   911.80   1.0658e+14   4.7603e-01
   911.90   1.0662e+14   4.7613e-01
   912.00   1.0666e+14   4.7624e-01
   912.10   1.0671e+14   4.7634e-01
   912.20   1.0675e+14   4.7645e-01
   912.30   1.0680e+14   4.7655e-01
   912.40   1.0684e+14   4.7666e-01
   912.50   1.0688e+14   4.7676e-01
   912.60   1.0693e+14   4.7686e-01
   912.70   1.0697e+14   4.7696e-01
   912.80   1.0702e+14   4.7707e-01
   912.90   1.0706e+14   4.7717e-01
   913.00   1.0710e+14   4.7728e-01
   913.10   1.0715e+14   4.7739e-01
   913.20   1.0719e+14   4.7749e-01
   913.30   1.0724e+14   4.7760e-01
   913.40   1.0728e+14   4.7770e-01
   913.50   1.0732e+14   4.7781e-01
   913.60   1.0737e+14   4.7791e-01
   913.70   1.0741e+14   4.7802e-01
   913.80   1.0746e+14   4.7813e-01
   913.90   1.0750e+14   4.7823e-01
   914.00   1.0755e+14   4.7834e-01
   914.10   1.0759e+14   4.7844e-01
   914.20   1.0763e+14   4.7855e-01
   914.30   1.0768e+14   4.7865e-01
   914.40   1.0772e+14   4.7876e-01
   914.50   1.0777e+14   4.7887e-01
   914.60   1.0781e+14   4.7897e-01
   914.70   1.0785e+14   4.7908e-01
   914.80   1.0790e+14   4.7918e-01
   914.90   1.0794e+14   4.7929e-01
   915.00   1.0799e+14   4.7940e-01
   915.10   1.0803e+14   4.7950e-01
   915.20   1.0808e+14   4.7961e-01
   915.30   1.0812e+14   4.7971e-01
   915.40   1.0817e+14   4.7982e-01
   915.50   1.0821e+14   4.7993e-01
   915.60   1.0825e+14   4.8003e-01
   915.70   1.0830e+14   4.8014e-01
   915.80   1.0834e+14   4.8025e-01
   915.90   1.0839e+14   4.8035e-01
   916.00   1.0843e+14   4.8046e-01
   916.10   1.0848e+14   4.8056e-01
   916.20   1.0852e+14   4.8066e-01
   916.30   1.0856e+14   4.8077e-01
   916.40   1.0861e+14   4.8087e-01
   916.50   1.0865e+14   4.8098e-01
   916.60   1.0870e+14   4.8109e-01
   916.70   1.0874e+14   4.8119e-01
   916.80   1.0879e+14   4.8130e-01
   916.90   1.0883e+14   4.8141e-01
   917.00   1.0888e+14   4.8151e-01
   917.10   1.0892e+14   4.8162e-01
   917.20   1.0896e+14   4.8173e-01
   917.30   1.0901e+14   4.8183e-01
   917.40   1.0905e+14   4.8194e-01
   917.50   1.0910e+14   4.8205e-01
   917.60   1.0914e+14   4.8215e-01
   917.70   1.0919e+14   4.8226e-01
   917.80   1.0923e+14   4.8237e-01
   917.90   1.0928e+14   4.8247e-01
   918.00   1.0932e+14   4.8258e-01
   918.10   1.0937e+14   4.8269e-01
   918.20   1.0941e+14   4.8279e-01
   918.30   1.0945e+14   4.8290e-01
   918.40   1.0950e+14   4.8301e-01
   918.50   1.0954e+14   4.8312e-01
   918.60   1.0959e+14   4.8322e-01
   918.70   1.0963e+14   4.8333e-01
   918.80   1.0968e+14   4.8344e-01
   918.90   1.0972e+14   4.8354e-01
   919.00   1.0977e+14   4.8365e-01
   919.10   1.0981e+14   4.8376e-01
   919.20   1.0986e+14   4.8386e-01
   919.30   1.0990e+14   4.8397e-01
   919.40   1.0995e+14   4.8408e-01
   919.50   1.0999e+14   4.8419e-01
   919.60   1.1004e+14   4.8429e-01
   919.70   1.1008e+14   4.8440e-01
   919.80   1.1012e+14   4.8451e-01
   919.90   1.1017e+14   4.8462e-01
   920.00   1.1021e+14   4.8472e-01
   920.10   1.1026e+14   4.8483e-01
   920.20   1.1030e+14   4.8494e-01
   920.30   1.1035e+14   4.8505e-01
   920.40   1.1039e+14   4.8514e-01
   920.50   1.1044e+14   4.8525e-01
   920.60   1.1048e+14   4.8536e-01
   920.70   1.1053e+14   4.8547e-01
   920.80   1.1057e+14   4.8557e-01
   920.90   1.1062e+14   4.8568e-01
   921.00   1.1066e+14   4.8579e-01
   921.10   1.1071e+14   4.8590e-01
   921.20   1.1075e+14   4.8600e-01
   921.30   1.1080e+14   4.8611e-01
   921.40   1.1084e+14   4.8622e-01
   921.50   1.1089e+14   4.8633e-01
   921.60   1.1093e+14   4.8644e-01
   921.70   1.1098e+14   4.8654e-01
   921.80   1.1102e+14   4.8665e-01
   921.90   1.1107e+14   4.8676e-01
   922.00   1.1111e+14   4.8687e-01
   922.10   1.1116e+14   4.8698e-01
   922.20   1.1120e+14   4.8708e-01
   922.30   1.1125e+14   4.8719e-01
   922.40   1.1129e+14   4.8730e-01
   922.50   1.1134e+14   4.8741e-01
   922.60   1.1138e+14   4.8752e-01
   922.70   1.1143e+14   4.8762e-01
   922.80   1.1147e+14   4.8773e-01
   922.90   1.1152e+14   4.8784e-01
   923.00   1.1156e+14   4.8795e-01
   923.10   1.1161e+14   4.8806e-01
   923.20   1.1165e+14   4.8816e-01
   923.30   1.1170e+14   4.8827e-01
   923.40   1.1174e+14   4.8838e-01
   923.50   1.1179e+14   4.8849e-01
   923.60   1.1183e+14   4.8860e-01
   923.70   1.1188e+14   4.8871e-01
   923.80   1.1192e+14   4.8881e-01
   923.90   1.1197e+14   4.8892e-01
   924.00   1.1201e+14   4.8903e-01
   924.10   1.1206e+14   4.8914e-01
   924.20   1.1210e+14   4.8925e-01
   924.30   1.1215e+14   4.8936e-01
   924.40   1.1219e+14   4.8947e-01
   924.50   1.1224e+14   4.8957e-01
   924.60   1.1228e+14   4.8968e-01
   924.70   1.1233e+14   4.8979e-01
   924.80   1.1237e+14   4.8990e-01
   924.90   1.1242e+14   4.9001e-01
   925.00   1.1246e+14   4.9012e-01
   925.10   1.1251e+14   4.9023e-01
   925.20   1.1255e+14   4.9034e-01
   925.30   1.1260e+14   4.9044e-01
   925.40   1.1265e+14   4.9055e-01
   925.50   1.1269e+14   4.9066e-01
   925.60   1.1274e+14   4.9077e-01
   925.70   1.1278e+14   4.9088e-01
   925.80   1.1283e+14   4.9099e-01
   925.90   1.1287e+14   4.9109e-01
   926.00   1.1292e+14   4.9120e-01
   926.10   1.1296e+14   4.9131e-01
   926.20   1.1301e+14   4.9142e-01
   926.30   1.1305e+14   4.9152e-01
   926.40   1.1310e+14   4.9163e-01
   926.50   1.1314e+14   4.9174e-01
   926.60   1.1319e+14   4.9185e-01
   926.70   1.1323e+14   4.9196e-01
   926.80   1.1328e+14   4.9207e-01
   926.90   1.1333e+14   4.9218e-01
   927.00   1.1337e+14   4.9229e-01
   927.10   1.1342e+14   4.9240e-01
   927.20   1.1346e+14   4.9251e-01
   927.30   1.1351e+14   4.9262e-01
   927.40   1.1355e+14   4.9273e-01
   927.50   1.1360e+14   4.9284e-01
   927.60   1.1364e+14   4.9295e-01
   927.70   1.1369e+14   4.9306e-01
   927.80   1.1373e+14   4.9316e-01
   927.90   1.1378e+14   4.9327e-01
   928.00   1.1383e+14   4.9338e-01
   928.10   1.1387e+14   4.9349e-01
   928.20   1.1392e+14   4.9360e-01
   928.30   1.1396e+14   4.9371e-01
   928.40   1.1401e+14   4.9382e-01
   928.50   1.1405e+14   4.9393e-01
   928.60   1.1410e+14   4.9404e-01
   928.70   1.1414e+14   4.9415e-01
   928.80   1.1419e+14   4.9426e-01
   928.90   1.1424e+14   4.9437e-01
   929.00   1.1428e+14   4.9448e-01
   929.10   1.1433e+14   4.9459e-01
   929.20   1.1437e+14   4.9470e-01
   929.30   1.1442e+14   4.9481e-01
   929.40   1.1446e+14   4.9492e-01
   929.50   1.1451e+14   4.9503e-01
   929.60   1.1456e+14   4.9514e-01
   929.70   1.1460e+14   4.9525e-01
   929.80   1.1465e+14   4.9536e-01
   929.90   1.1469e+14   4.9547e-01
   930.00   1.1474e+14   4.9558e-01
   930.10   1.1478e+14   4.9569e-01
   930.20   1.1483e+14   4.9580e-01
   930.30   1.1487e+14   4.9591e-01
   930.40   1.1492e+14   4.9602e-01
   930.50   1.1497e+14   4.9613e-01
   930.60   1.1501e+14   4.9624e-01
   930.70   1.1506e+14   4.9635e-01
   930.80   1.1510e+14   4.9646e-01
   930.90   1.1515e+14   4.9657e-01
   931.00   1.1520e+14   4.9668e-01
   931.10   1.1524e+14   4.9679e-01
   931.20   1.1529e+14   4.9691e-01
   931.30   1.1533e+14   4.9702e-01
   931.40   1.1538e+14   4.9713e-01
   931.50   1.1542e+14   4.9724e-01
   931.60   1.1547e+14   4.9735e-01
   931.70   1.1552e+14   4.9746e-01
   931.80   1.1556e+14   4.9757e-01
   931.90   1.1561e+14   4.9768e-01
   932.00   1.1565e+14   4.9779e-01
   932.10   1.1570e+14   4.9790e-01
   932.20   1.1575e+14   4.9801e-01
   932.30   1.1579e+14   4.9812e-01
   932.40   1.1584e+14   4.9823e-01
   932.50   1.1588e+14   4.9834e-01
   932.60   1.1593e+14   4.9845e-01
   932.70   1.1598e+14   4.9857e-01
   932.80   1.1602e+14   4.9868e-01
   932.90   1.1607e+14   4.9879e-01
   933.00   1.1611e+14   4.9890e-01
   933.10   1.1616e+14   4.9901e-01
   933.20   1.1621e+14   4.9912e-01
   933.30   1.1625e+14   4.9923e-01
   933.40   1.1630e+14   4.9934e-01
   933.50   1.1634e+14   4.9945e-01
   933.60   1.1639e+14   4.9956e-01
   933.70   1.1644e+14   4.9968e-01
   933.80   1.1648e+14   4.9979e-01
   933.90   1.1653e+14   4.9990e-01
   934.00   1.1657e+14   5.0001e-01
   934.10   1.1662e+14   5.0012e-01
   934.20   1.1667e+14   5.0023e-01
   934.30   1.1671e+14   5.0034e-01
   934.40   1.1676e+14   5.0045e-01
   934.50   1.1680e+14   5.0057e-01
   934.60   1.1685e+14   5.0068e-01
   934.70   1.1690e+14   5.0079e-01
   934.80   1.1694e+14   5.0090e-01
   934.90   1.1699e+14   5.0101e-01
   935.00   1.1703e+14   5.0112e-01
   935.10   1.1708e+14   5.0123e-01
   935.20   1.1713e+14   5.0135e-01
   935.30   1.1717e+14   5.0145e-01
   935.40   1.1722e+14   5.0156e-01
   935.50   1.1727e+14   5.0167e-01
   935.60   1.1731e+14   5.0178e-01
   935.70   1.1736e+14   5.0189e-01
   935.80   1.1740e+14   5.0201e-01
   935.90   1.1745e+14   5.0212e-01
   936.00   1.1750e+14   5.0223e-01
   936.10   1.1754e+14   5.0234e-01
   936.20   1.1759e+14   5.0245e-01
   936.30   1.1764e+14   5.0257e-01
   936.40   1.1768e+14   5.0268e-01
   936.50   1.1773e+14   5.0279e-01
   936.60   1.1777e+14   5.0290e-01
   936.70   1.1782e+14   5.0301e-01
   936.80   1.1787e+14   5.0313e-01
   936.90   1.1791e+14   5.0324e-01
   937.00   1.1796e+14   5.0335e-01
   937.10   1.1801e+14   5.0346e-01
   937.20   1.1805e+14   5.0357e-01
   937.30   1.1810e+14   5.0369e-01
   937.40   1.1815e+14   5.0380e-01
   937.50   1.1819e+14   5.0391e-01
   937.60   1.1824e+14   5.0402e-01
   937.70   1.1829e+14   5.0413e-01
   937.80   1.1833e+14   5.0425e-01
   937.90   1.1838e+14   5.0436e-01
   938.00   1.1842e+14   5.0447e-01
   938.10   1.1847e+14   5.0458e-01
   938.20   1.1852e+14   5.0470e-01
   938.30   1.1856e+14   5.0481e-01
   938.40   1.1861e+14   5.0492e-01
   938.50   1.1866e+14   5.0503e-01
   938.60   1.1870e+14   5.0515e-01
   938.70   1.1875e+14   5.0526e-01
   938.80   1.1880e+14   5.0537e-01
   938.90   1.1884e+14   5.0548e-01
   939.00   1.1889e+14   5.0560e-01
   939.10   1.1894e+14   5.0571e-01
   939.20   1.1898e+14   5.0582e-01
   939.30   1.1903e+14   5.0594e-01
   939.40   1.1908e+14   5.0605e-01
   939.50   1.1912e+14   5.0616e-01
   939.60   1.1917e+14   5.0627e-01
   939.70   1.1922e+14   5.0639e-01
   939.80   1.1926e+14   5.0650e-01
   939.90   1.1931e+14   5.0661e-01
   940.00   1.1936e+14   5.0672e-01
   940.10   1.1940e+14   5.0684e-01
   940.20   1.1945e+14   5.0695e-01
   940.30   1.1950e+14   5.0706e-01
   940.40   1.1954e+14   5.0718e-01
   940.50   1.1959e+14   5.0729e-01
   940.60   1.1964e+14   5.0740e-01
   940.70   1.1968e+14   5.0752e-01
   940.80   1.1973e+14   5.0763e-01
   940.90   1.1978e+14   5.0774e-01
   941.00   1.1982e+14   5.0786e-01
   941.10   1.1987e+14   5.0797e-01
   941.20   1.1992e+14   5.0808e-01
   941.30   1.1996e+14   5.0820e-01
   941.40   1.2001e+14   5.0831e-01
   941.50   1.2006e+14   5.0842e-01
   941.60   1.2010e+14   5.0854e-01
   941.70   1.2015e+14   5.0865e-01
   941.80   1.2020e+14   5.0876e-01
   941.90   1.2024e+14   5.0888e-01
   942.00   1.2029e+14   5.0899e-01
   942.10   1.2034e+14   5.0910e-01
   942.20   1.2038e+14   5.0922e-01
   942.30   1.2043e+14   5.0933e-01
   942.40   1.2048e+14   5.0944e-01
   942.50   1.2052e+14   5.0956e-01
   942.60   1.2057e+14   5.0967e-01
   942.70   1.2062e+14   5.0978e-01
   942.80   1.2067e+14   5.0990e-01
   942.90   1.2071e+14   5.1001e-01
   943.00   1.2076e+14   5.1013e-01
   943.10   1.2081e+14   5.1024e-01
   943.20   1.2085e+14   5.1035e-01
   943.30   1.2090e+14   5.1047e-01
   943.40   1.2095e+14   5.1058e-01
   943.50   1.2099e+14   5.1069e-01
   943.60   1.2104e+14   5.1081e-01
   943.70   1.2109e+14   5.1092e-01
   943.80   1.2113e+14   5.1104e-01
   943.90   1.2118e+14   5.1115e-01
   944.00   1.2123e+14   5.1126e-01
   944.10   1.2128e+14   5.1138e-01
   944.20   1.2132e+14   5.1149e-01
   944.30   1.2137e+14   5.1161e-01
   944.40   1.2142e+14   5.1172e-01
   944.50   1.2146e+14   5.1184e-01
   944.60   1.2151e+14   5.1195e-01
   944.70   1.2156e+14   5.1206e-01
   944.80   1.2161e+14   5.1218e-01
   944.90   1.2165e+14   5.1229e-01
   945.00   1.2170e+14   5.1241e-01
   945.10   1.2175e+14   5.1252e-01
   945.20   1.2179e+14   5.1264e-01
   945.30   1.2184e+14   5.1275e-01
   945.40   1.2189e+14   5.1286e-01
   945.50   1.2193e+14   5.1298e-01
   945.60   1.2198e+14   5.1309e-01
   945.70   1.2203e+14   5.1321e-01
   945.80   1.2208e+14   5.1332e-01
   945.90   1.2212e+14   5.1344e-01
   946.00   1.2217e+14   5.1355e-01
   946.10   1.2222e+14   5.1367e-01
   946.20   1.2227e+14   5.1378e-01
   946.30   1.2231e+14   5.1390e-01
   946.40   1.2236e+14   5.1401e-01
   946.50   1.2241e+14   5.1412e-01
   946.60   1.2245e+14   5.1424e-01
   946.70   1.2250e+14   5.1435e-01
   946.80   1.2255e+14   5.1447e-01
   946.90   1.2260e+14   5.1458e-01
   947.00   1.2264e+14   5.1470e-01
   947.10   1.2269e+14   5.1481e-01
   947.20   1.2274e+14   5.1493e-01
   947.30   1.2279e+14   5.1504e-01
   947.40   1.2283e+14   5.1516e-01
   947.50   1.2288e+14   5.1527e-01
   947.60   1.2293e+14   5.1539e-01
   947.70   1.2297e+14   5.1550e-01
   947.80   1.2302e+14   5.1562e-01
   947.90   1.2307e+14   5.1573e-01
   948.00   1.2312e+14   5.1585e-01
   948.10   1.2316e+14   5.1596e-01
   948.20   1.2321e+14   5.1608e-01
   948.30   1.2326e+14   5.1620e-01
   948.40   1.2331e+14   5.1631e-01
   948.50   1.2335e+14   5.1643e-01
   948.60   1.2340e+14   5.1654e-01
   948.70   1.2345e+14   5.1666e-01
   948.80   1.2350e+14   5.1677e-01
   948.90   1.2354e+14   5.1689e-01
   949.00   1.2359e+14   5.1701e-01
   949.10   1.2364e+14   5.1713e-01
   949.20   1.2369e+14   5.1724e-01
   949.30   1.2373e+14   5.1736e-01
   949.40   1.2378e+14   5.1747e-01
   949.50   1.2383e+14   5.1759e-01
   949.60   1.2388e+14   5.1771e-01
   949.70   1.2392e+14   5.1782e-01
   949.80   1.2397e+14   5.1794e-01
   949.90   1.2402e+14   5.1805e-01
   950.00   1.2407e+14   5.1817e-01
   950.10   1.2411e+14   5.1828e-01
   950.20   1.2416e+14   5.1840e-01
   950.30   1.2421e+14   5.1852e-01
   950.40   1.2426e+14   5.1863e-01
   950.50   1.2430e+14   5.1875e-01
   950.60   1.2435e+14   5.1886e-01
   950.70   1.2440e+14   5.1898e-01
   950.80   1.2445e+14   5.1910e-01
   950.90   1.2449e+14   5.1921e-01
   951.00   1.2454e+14   5.1933e-01
   951.10   1.2459e+14   5.1944e-01
   951.20   1.2464e+14   5.1956e-01
   951.30   1.2469e+14   5.1968e-01
   951.40   1.2473e+14   5.1979e-01
   951.50   1.2478e+14   5.1991e-01
   951.60   1.2483e+14   5.2002e-01
   951.70   1.2488e+14   5.2014e-01
   951.80   1.2492e+14   5.2026e-01
   951.90   1.2497e+14   5.2037e-01
   952.00   1.2502e+14   5.2049e-01
   952.10   1.2507e+14   5.2061e-01
   952.20   1.2512e+14   5.2072e-01
   952.30   1.2516e+14   5.2084e-01
   952.40   1.2521e+14   5.2096e-01
   952.50   1.2526e+14   5.2107e-01
   952.60   1.2531e+14   5.2119e-01
   952.70   1.2535e+14   5.2130e-01
   952.80   1.2540e+14   5.2142e-01
   952.90   1.2545e+14   5.2154e-01
   953.00   1.2550e+14   5.2165e-01
   953.10   1.2555e+14   5.2177e-01
   953.20   1.2559e+14   5.2189e-01
   953.30   1.2564e+14   5.2200e-01
   953.40   1.2569e+14   5.2212e-01
   953.50   1.2574e+14   5.2224e-01
   953.60   1.2579e+14   5.2235e-01
   953.70   1.2583e+14   5.2247e-01
   953.80   1.2588e+14   5.2259e-01
   953.90   1.2593e+14   5.2271e-01
   954.00   1.2598e+14   5.2282e-01
   954.10   1.2602e+14   5.2294e-01
   954.20   1.2607e+14   5.2306e-01
   954.30   1.2612e+14   5.2317e-01
   954.40   1.2617e+14   5.2329e-01
   954.50   1.2622e+14   5.2341e-01
   954.60   1.2626e+14   5.2352e-01
   954.70   1.2631e+14   5.2364e-01
   954.80   1.2636e+14   5.2376e-01
   954.90   1.2641e+14   5.2388e-01
   955.00   1.2646e+14   5.2399e-01
   955.10   1.2650e+14   5.2411e-01
   955.20   1.2655e+14   5.2423e-01
   955.30   1.2660e+14   5.2434e-01
   955.40   1.2665e+14   5.2446e-01
   955.50   1.2670e+14   5.2458e-01
   955.60   1.2675e+14   5.2470e-01
   955.70   1.2679e+14   5.2481e-01
   955.80   1.2684e+14   5.2493e-01
   955.90   1.2689e+14   5.2505e-01
   956.00   1.2694e+14   5.2517e-01
   956.10   1.2699e+14   5.2528e-01
   956.20   1.2703e+14   5.2540e-01
   956.30   1.2708e+14   5.2552e-01
   956.40   1.2713e+14   5.2564e-01
   956.50   1.2718e+14   5.2575e-01
   956.60   1.2723e+14   5.2587e-01
   956.70   1.2727e+14   5.2599e-01
   956.80   1.2732e+14   5.2611e-01
   956.90   1.2737e+14   5.2622e-01
   957.00   1.2742e+14   5.2634e-01
   957.10   1.2747e+14   5.2646e-01
   957.20   1.2752e+14   5.2658e-01
   957.30   1.2756e+14   5.2670e-01
   957.40   1.2761e+14   5.2681e-01
   957.50   1.2766e+14   5.2693e-01
   957.60   1.2771e+14   5.2705e-01
   957.70   1.2776e+14   5.2717e-01
   957.80   1.2781e+14   5.2729e-01
   957.90   1.2785e+14   5.2740e-01
   958.00   1.2790e+14   5.2752e-01
   958.10   1.2795e+14   5.2764e-01
   958.20   1.2800e+14   5.2776e-01
   958.30   1.2805e+14   5.2788e-01
   958.40   1.2810e+14   5.2799e-01
   958.50   1.2814e+14   5.2811e-01
   958.60   1.2819e+14   5.2823e-01
   958.70   1.2824e+14   5.2835e-01
   958.80   1.2829e+14   5.2847e-01
   958.90   1.2834e+14   5.2859e-01
   959.00   1.2839e+14   5.2870e-01
   959.10   1.2843e+14   5.2882e-01
   959.20   1.2848e+14   5.2895e-01
   959.30   1.2853e+14   5.2907e-01
   959.40   1.2858e+14   5.2919e-01
   959.50   1.2863e+14   5.2931e-01
   959.60   1.2868e+14   5.2942e-01
   959.70   1.2872e+14   5.2954e-01
   959.80   1.2877e+14   5.2966e-01
   959.90   1.2882e+14   5.2978e-01
   960.00   1.2887e+14   5.2990e-01
   960.10   1.2892e+14   5.3002e-01
   960.20   1.2897e+14   5.3014e-01
   960.30   1.2902e+14   5.3025e-01
   960.40   1.2906e+14   5.3037e-01
   960.50   1.2911e+14   5.3049e-01
   960.60   1.2916e+14   5.3061e-01
   960.70   1.2921e+14   5.3073e-01
   960.80   1.2926e+14   5.3085e-01
   960.90   1.2931e+14   5.3097e-01
   961.00   1.2936e+14   5.3109e-01
   961.10   1.2940e+14   5.3121e-01
   961.20   1.2945e+14   5.3132e-01
   961.30   1.2950e+14   5.3144e-01
   961.40   1.2955e+14   5.3156e-01
   961.50   1.2960e+14   5.3168e-01
   961.60   1.2965e+14   5.3180e-01
   961.70   1.2970e+14   5.3192e-01
   961.80   1.2974e+14   5.3204e-01
   961.90   1.2979e+14   5.3216e-01
   962.00   1.2984e+14   5.3228e-01
   962.10   1.2989e+14   5.3240e-01
   962.20   1.2994e+14   5.3252e-01
   962.30   1.2999e+14   5.3264e-01
   962.40   1.3004e+14   5.3275e-01
   962.50   1.3009e+14   5.3287e-01
   962.60   1.3013e+14   5.3299e-01
   962.70   1.3018e+14   5.3311e-01
   962.80   1.3023e+14   5.3323e-01
   962.90   1.3028e+14   5.3335e-01
   963.00   1.3033e+14   5.3347e-01
   963.10   1.3038e+14   5.3359e-01
   963.20   1.3043e+14   5.3371e-01
   963.30   1.3048e+14   5.3383e-01
   963.40   1.3052e+14   5.3395e-01
   963.50   1.3057e+14   5.3407e-01
   963.60   1.3062e+14   5.3419e-01
   963.70   1.3067e+14   5.3431e-01
   963.80   1.3072e+14   5.3443e-01
   963.90   1.3077e+14   5.3455e-01
   964.00   1.3082e+14   5.3467e-01
   964.10   1.3087e+14   5.3479e-01
   964.20   1.3092e+14   5.3491e-01
   964.30   1.3096e+14   5.3503e-01
   964.40   1.3101e+14   5.3515e-01
   964.50   1.3106e+14   5.3527e-01
   964.60   1.3111e+14   5.3539e-01
   964.70   1.3116e+14   5.3551e-01
   964.80   1.3121e+14   5.3563e-01
   964.90   1.3126e+14   5.3575e-01
   965.00   1.3131e+14   5.3587e-01
   965.10   1.3136e+14   5.3599e-01
   965.20   1.3140e+14   5.3611e-01
   965.30   1.3145e+14   5.3623e-01
   965.40   1.3150e+14   5.3635e-01
   965.50   1.3155e+14   5.3648e-01
   965.60   1.3160e+14   5.3660e-01
   965.70   1.3165e+14   5.3672e-01
   965.80   1.3170e+14   5.3684e-01
   965.90   1.3175e+14   5.3696e-01
   966.00   1.3180e+14   5.3708e-01
   966.10   1.3185e+14   5.3720e-01
   966.20   1.3189e+14   5.3732e-01
   966.30   1.3194e+14   5.3744e-01
   966.40   1.3199e+14   5.3756e-01
   966.50   1.3204e+14   5.3768e-01
   966.60   1.3209e+14   5.3780e-01
   966.70   1.3214e+14   5.3792e-01
   966.80   1.3219e+14   5.3804e-01
   966.90   1.3224e+14   5.3816e-01
   967.00   1.3229e+14   5.3829e-01
   967.10   1.3234e+14   5.3841e-01
   967.20   1.3239e+14   5.3853e-01
   967.30   1.3244e+14   5.3865e-01
   967.40   1.3248e+14   5.3877e-01
   967.50   1.3253e+14   5.3889e-01
   967.60   1.3258e+14   5.3901e-01
   967.70   1.3263e+14   5.3913e-01
   967.80   1.3268e+14   5.3925e-01
   967.90   1.3273e+14   5.3937e-01
   968.00   1.3278e+14   5.3949e-01
   968.10   1.3283e+14   5.3961e-01
   968.20   1.3288e+14   5.3974e-01
   968.30   1.3293e+14   5.3986e-01
   968.40   1.3298e+14   5.3998e-01
   968.50   1.3303e+14   5.4010e-01
   968.60   1.3308e+14   5.4022e-01
   968.70   1.3312e+14   5.4034e-01
   968.80   1.3317e+14   5.4046e-01
   968.90   1.3322e+14   5.4058e-01
   969.00   1.3327e+14   5.4071e-01
   969.10   1.3332e+14   5.4083e-01
   969.20   1.3337e+14   5.4095e-01
   969.30   1.3342e+14   5.4107e-01
   969.40   1.3347e+14   5.4119e-01
   969.50   1.3352e+14   5.4131e-01
   969.60   1.3357e+14   5.4143e-01
   969.70   1.3362e+14   5.4155e-01
   969.80   1.3367e+14   5.4168e-01
   969.90   1.3372e+14   5.4180e-01
   970.00   1.3377e+14   5.4192e-01
   970.10   1.3382e+14   5.4204e-01
   970.20   1.3387e+14   5.4216e-01
   970.30   1.3391e+14   5.4228e-01
   970.40   1.3396e+14   5.4241e-01
   970.50   1.3401e+14   5.4253e-01
   970.60   1.3406e+14   5.4266e-01
   970.70   1.3411e+14   5.4278e-01
   970.80   1.3416e+14   5.4290e-01
   970.90   1.3421e+14   5.4302e-01
   971.00   1.3426e+14   5.4315e-01
   971.10   1.3431e+14   5.4327e-01
   971.20   1.3436e+14   5.4339e-01
   971.30   1.3441e+14   5.4351e-01
   971.40   1.3446e+14   5.4363e-01
   971.50   1.3451e+14   5.4376e-01
   971.60   1.3456e+14   5.4388e-01
   971.70   1.3461e+14   5.4400e-01
   971.80   1.3466e+14   5.4412e-01
   971.90   1.3471e+14   5.4424e-01
   972.00   1.3476e+14   5.4437e-01
   972.10   1.3481e+14   5.4449e-01
   972.20   1.3486e+14   5.4461e-01
   972.30   1.3491e+14   5.4473e-01
   972.40   1.3495e+14   5.4486e-01
   972.50   1.3500e+14   5.4498e-01
   972.60   1.3505e+14   5.4510e-01
   972.70   1.3510e+14   5.4522e-01
   972.80   1.3515e+14   5.4535e-01
   972.90   1.3520e+14   5.4547e-01
   973.00   1.3525e+14   5.4559e-01
   973.10   1.3530e+14   5.4571e-01
   973.20   1.3535e+14   5.4584e-01
   973.30   1.3540e+14   5.4596e-01
   973.40   1.3545e+14   5.4608e-01
   973.50   1.3550e+14   5.4620e-01
   973.60   1.3555e+14   5.4633e-01
   973.70   1.3560e+14   5.4645e-01
   973.80   1.3565e+14   5.4657e-01
   973.90   1.3570e+14   5.4669e-01
   974.00   1.3575e+14   5.4682e-01
   974.10   1.3580e+14   5.4694e-01
   974.20   1.3585e+14   5.4706e-01
   974.30   1.3590e+14   5.4718e-01
   974.40   1.3595e+14   5.4731e-01
   974.50   1.3600e+14   5.4743e-01
   974.60   1.3605e+14   5.4755e-01
   974.70   1.3610e+14   5.4768e-01
   974.80   1.3615e+14   5.4780e-01
   974.90   1.3620e+14   5.4792e-01
   975.00   1.3625e+14   5.4806e-01
   975.10   1.3630e+14   5.4818e-01
   975.20   1.3635e+14   5.4830e-01
   975.30   1.3640e+14   5.4842e-01
   975.40   1.3645e+14   5.4855e-01
   975.50   1.3650e+14   5.4867e-01
   975.60   1.3655e+14   5.4879e-01
   975.70   1.3660e+14   5.4892e-01
   975.80   1.3665e+14   5.4904e-01
   975.90   1.3670e+14   5.4916e-01
   976.00   1.3675e+14   5.4929e-01
   976.10   1.3680e+14   5.4941e-01
   976.20   1.3685e+14   5.4953e-01
   976.30   1.3690e+14   5.4966e-01
   976.40   1.3695e+14   5.4978e-01
   976.50   1.3700e+14   5.4991e-01
   976.60   1.3705e+14   5.5003e-01
   976.70   1.3710e+14   5.5015e-01
   976.80   1.3715e+14   5.5028e-01
   976.90   1.3720e+14   5.5040e-01
   977.00   1.3725e+14   5.5052e-01
   977.10   1.3730e+14   5.5065e-01
   977.20   1.3735e+14   5.5077e-01
   977.30   1.3740e+14   5.5089e-01
   977.40   1.3745e+14   5.5102e-01
   977.50   1.3750e+14   5.5114e-01
   977.60   1.3755e+14   5.5127e-01
   977.70   1.3760e+14   5.5139e-01
   977.80   1.3765e+14   5.5151e-01
   977.90   1.3770e+14   5.5164e-01
   978.00   1.3775e+14   5.5176e-01
   978.10   1.3780e+14   5.5189e-01
   978.20   1.3785e+14   5.5201e-01
   978.30   1.3790e+14   5.5213e-01
   978.40   1.3795e+14   5.5226e-01
   978.50   1.3800e+14   5.5238e-01
   978.60   1.3805e+14   5.5251e-01
   978.70   1.3810e+14   5.5263e-01
   978.80   1.3815e+14   5.5275e-01
   978.90   1.3820e+14   5.5289e-01
   979.00   1.3825e+14   5.5301e-01
   979.10   1.3830e+14   5.5314e-01
   979.20   1.3835e+14   5.5326e-01
   979.30   1.3840e+14   5.5339e-01
   979.40   1.3845e+14   5.5351e-01
   979.50   1.3850e+14   5.5363e-01
   979.60   1.3855e+14   5.5376e-01
   979.70   1.3860e+14   5.5388e-01
   979.80   1.3865e+14   5.5401e-01
   979.90   1.3870e+14   5.5413e-01
   980.00   1.3875e+14   5.5426e-01
   980.10   1.3880e+14   5.5438e-01
   980.20   1.3885e+14   5.5451e-01
   980.30   1.3890e+14   5.5463e-01
   980.40   1.3896e+14   5.5476e-01
   980.50   1.3901e+14   5.5488e-01
   980.60   1.3906e+14   5.5500e-01
   980.70   1.3911e+14   5.5513e-01
   980.80   1.3916e+14   5.5525e-01
   980.90   1.3921e+14   5.5538e-01
   981.00   1.3926e+14   5.5550e-01
   981.10   1.3931e+14   5.5563e-01
   981.20   1.3936e+14   5.5575e-01
   981.30   1.3941e+14   5.5588e-01
   981.40   1.3946e+14   5.5600e-01
   981.50   1.3951e+14   5.5613e-01
   981.60   1.3956e+14   5.5625e-01
   981.70   1.3961e+14   5.5638e-01
   981.80   1.3966e+14   5.5650e-01
   981.90   1.3971e+14   5.5663e-01
   982.00   1.3976e+14   5.5675e-01
   982.10   1.3981e+14   5.5688e-01
   982.20   1.3986e+14   5.5700e-01
   982.30   1.3991e+14   5.5713e-01
   982.40   1.3996e+14   5.5725e-01
   982.50   1.4002e+14   5.5738e-01
   982.60   1.4007e+14   5.5752e-01
   982.70   1.4012e+14   5.5764e-01
   982.80   1.4017e+14   5.5777e-01
   982.90   1.4022e+14   5.5789e-01
   983.00   1.4027e+14   5.5802e-01
   983.10   1.4032e+14   5.5814e-01
   983.20   1.4037e+14   5.5827e-01
   983.30   1.4042e+14   5.5839e-01
   983.40   1.4047e+14   5.5852e-01
   983.50   1.4052e+14   5.5865e-01
   983.60   1.4057e+14   5.5877e-01
   983.70   1.4062e+14   5.5890e-01
   983.80   1.4067e+14   5.5902e-01
   983.90   1.4072e+14   5.5915e-01
   984.00   1.4077e+14   5.5927e-01
   984.10   1.4083e+14   5.5940e-01
   984.20   1.4088e+14   5.5953e-01
   984.30   1.4093e+14   5.5965e-01
   984.40   1.4098e+14   5.5978e-01
   984.50   1.4103e+14   5.5990e-01
   984.60   1.4108e+14   5.6003e-01
   984.70   1.4113e+14   5.6015e-01
   984.80   1.4118e+14   5.6028e-01
   984.90   1.4123e+14   5.6041e-01
   985.00   1.4128e+14   5.6053e-01
   985.10   1.4133e+14   5.6066e-01
   985.20   1.4138e+14   5.6079e-01
   985.30   1.4143e+14   5.6091e-01
   985.40   1.4149e+14   5.6104e-01
   985.50   1.4154e+14   5.6116e-01
   985.60   1.4159e+14   5.6129e-01
   985.70   1.4164e+14   5.6142e-01
   985.80   1.4169e+14   5.6154e-01
   985.90   1.4174e+14   5.6167e-01
   986.00   1.4179e+14   5.6181e-01
   986.10   1.4184e+14   5.6193e-01
   986.20   1.4189e+14   5.6206e-01
   986.30   1.4194e+14   5.6218e-01
   986.40   1.4199e+14   5.6231e-01
   986.50   1.4204e+14   5.6244e-01
   986.60   1.4210e+14   5.6256e-01
   986.70   1.4215e+14   5.6269e-01
   986.80   1.4220e+14   5.6282e-01
   986.90   1.4225e+14   5.6294e-01
   987.00   1.4230e+14   5.6307e-01
   987.10   1.4235e+14   5.6320e-01
   987.20   1.4240e+14   5.6332e-01
   987.30   1.4245e+14   5.6345e-01
   987.40   1.4250e+14   5.6358e-01
   987.50   1.4255e+14   5.6370e-01
   987.60   1.4261e+14   5.6383e-01
   987.70   1.4266e+14   5.6396e-01
   987.80   1.4271e+14   5.6409e-01
   987.90   1.4276e+14   5.6421e-01
   988.00   1.4281e+14   5.6434e-01
   988.10   1.4286e+14   5.6447e-01
   988.20   1.4291e+14   5.6459e-01
   988.30   1.4296e+14   5.6472e-01
   988.40   1.4301e+14   5.6485e-01
   988.50   1.4306e+14   5.6497e-01
   988.60   1.4312e+14   5.6510e-01
   988.70   1.4317e+14   5.6523e-01
   988.80   1.4322e+14   5.6536e-01
   988.90   1.4327e+14   5.6548e-01
   989.00   1.4332e+14   5.6561e-01
   989.10   1.4337e+14   5.6574e-01
   989.20   1.4342e+14   5.6588e-01
   989.30   1.4347e+14   5.6600e-01
   989.40   1.4353e+14   5.6613e-01
   989.50   1.4358e+14   5.6626e-01
   989.60   1.4363e+14   5.6639e-01
   989.70   1.4368e+14   5.6651e-01
   989.80   1.4373e+14   5.6664e-01
   989.90   1.4378e+14   5.6677e-01
   990.00   1.4383e+14   5.6690e-01
   990.10   1.4388e+14   5.6702e-01
   990.20   1.4393e+14   5.6715e-01
   990.30   1.4399e+14   5.6728e-01
   990.40   1.4404e+14   5.6741e-01
   990.50   1.4409e+14   5.6753e-01
   990.60   1.4414e+14   5.6766e-01
   990.70   1.4419e+14   5.6779e-01
   990.80   1.4424e+14   5.6792e-01
   990.90   1.4429e+14   5.6805e-01
   991.00   1.4435e+14   5.6817e-01
   991.10   1.4440e+14   5.6830e-01
   991.20   1.4445e+14   5.6843e-01
   991.30   1.4450e+14   5.6856e-01
   991.40   1.4455e+14   5.6869e-01
   991.50   1.4460e+14   5.6881e-01
   991.60   1.4465e+14   5.6894e-01
   991.70   1.4470e+14   5.6907e-01
   991.80   1.4476e+14   5.6920e-01
   991.90   1.4481e+14   5.6933e-01
   992.00   1.4486e+14   5.6945e-01
   992.10   1.4491e+14   5.6958e-01
   992.20   1.4496e+14   5.6972e-01
   992.30   1.4501e+14   5.6985e-01
   992.40   1.4506e+14   5.6998e-01
   992.50   1.4512e+14   5.7011e-01
   992.60   1.4517e+14   5.7023e-01
   992.70   1.4522e+14   5.7036e-01
   992.80   1.4527e+14   5.7049e-01
   992.90   1.4532e+14   5.7062e-01
   993.00   1.4537e+14   5.7075e-01
   993.10   1.4543e+14   5.7088e-01
   993.20   1.4548e+14   5.7100e-01
   993.30   1.4553e+14   5.7113e-01
   993.40   1.4558e+14   5.7126e-01
   993.50   1.4563e+14   5.7139e-01
   993.60   1.4568e+14   5.7152e-01
   993.70   1.4573e+14   5.7165e-01
   993.80   1.4579e+14   5.7178e-01
   993.90   1.4584e+14   5.7191e-01
   994.00   1.4589e+14   5.7203e-01
   994.10   1.4594e+14   5.7216e-01
   994.20   1.4599e+14   5.7229e-01
   994.30   1.4604e+14   5.7242e-01
   994.40   1.4610e+14   5.7255e-01
   994.50   1.4615e+14   5.7268e-01
   994.60   1.4620e+14   5.7281e-01
   994.70   1.4625e+14   5.7294e-01
   994.80   1.4630e+14   5.7307e-01
   994.90   1.4635e+14   5.7320e-01
   995.00   1.4641e+14   5.7332e-01
   995.10   1.4646e+14   5.7346e-01
   995.20   1.4651e+14   5.7359e-01
   995.30   1.4656e+14   5.7372e-01
   995.40   1.4661e+14   5.7385e-01
   995.50   1.4666e+14   5.7398e-01
   995.60   1.4672e+14   5.7411e-01
   995.70   1.4677e+14   5.7424e-01
   995.80   1.4682e+14   5.7437e-01
   995.90   1.4687e+14   5.7450e-01
   996.00   1.4692e+14   5.7463e-01
   996.10   1.4697e+14   5.7476e-01
   996.20   1.4703e+14   5.7489e-01
   996.30   1.4708e+14   5.7502e-01
   996.40   1.4713e+14   5.7515e-01
   996.50   1.4718e+14   5.7528e-01
   996.60   1.4723e+14   5.7541e-01
   996.70   1.4729e+14   5.7553e-01
   996.80   1.4734e+14   5.7566e-01
   996.90   1.4739e+14   5.7579e-01
   997.00   1.4744e+14   5.7592e-01
   997.10   1.4749e+14   5.7605e-01
   997.20   1.4754e+14   5.7618e-01
   997.30   1.4760e+14   5.7631e-01
   997.40   1.4765e+14   5.7644e-01
   997.50   1.4770e+14   5.7657e-01
   997.60   1.4775e+14   5.7670e-01
   997.70   1.4780e+14   5.7683e-01
   997.80   1.4786e+14   5.7696e-01
   997.90   1.4791e+14   5.7710e-01
   998.00   1.4796e+14   5.7723e-01
   998.10   1.4801e+14   5.7736e-01
   998.20   1.4806e+14   5.7749e-01
   998.30   1.4812e+14   5.7762e-01
   998.40   1.4817e+14   5.7775e-01
   998.50   1.4822e+14   5.7788e-01
   998.60   1.4827e+14   5.7801e-01
   998.70   1.4832e+14   5.7814e-01
   998.80   1.4838e+14   5.7828e-01
   998.90   1.4843e+14   5.7841e-01
   999.00   1.4848e+14   5.7854e-01
   999.10   1.4853e+14   5.7867e-01
   999.20   1.4858e+14   5.7880e-01
   999.30   1.4864e+14   5.7893e-01
   999.40   1.4869e+14   5.7906e-01
   999.50   1.4874e+14   5.7919e-01
   999.60   1.4879e+14   5.7932e-01
   999.70   1.4884e+14   5.7945e-01
   999.80   1.4890e+14   5.7958e-01
   999.90   1.4895e+14   5.7971e-01
  1000.00   1.4900e+14   5.7984e-01


==> data/34cl_2_default_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 34cl state 2 (E = 146.36 keV).
> The column labeled "beta+" is the sum of both positron emission and electron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta+
     0.10   1.6106e-04   2.2969e-04
     0.20   1.6106e-04   2.2969e-04
     0.30   1.6106e-04   2.2969e-04
     0.40   1.6106e-04   2.2969e-04
     0.50   1.6106e-04   2.2969e-04
     0.60   1.6106e-04   2.2969e-04
     0.70   1.6106e-04   2.2969e-04
     0.80   1.6106e-04   2.2969e-04
     0.90   1.6106e-04   2.2969e-04
     1.00   1.6106e-04   2.2969e-04
     1.10   1.6106e-04   2.2968e-04
     1.20   1.6106e-04   2.2968e-04
     1.30   1.6106e-04   2.2968e-04
     1.40   1.6106e-04   2.2968e-04
     1.50   1.6106e-04   2.2968e-04
     1.60   1.6106e-04   2.2968e-04
     1.70   1.6106e-04   2.2967e-04
     1.80   1.6106e-04   2.2967e-04
     1.90   1.6106e-04   2.2967e-04
     2.00   1.6106e-04   2.2967e-04
     2.10   1.6106e-04   2.2966e-04
     2.20   1.6106e-04   2.2966e-04
     2.30   1.6106e-04   2.2966e-04
     2.40   1.6106e-04   2.2966e-04
     2.50   1.6106e-04   2.2965e-04
     2.60   1.6106e-04   2.2965e-04
     2.70   1.6106e-04   2.2965e-04
     2.80   1.6106e-04   2.2964e-04
     2.90   1.6106e-04   2.2964e-04
     3.00   1.6106e-04   2.2964e-04
     3.10   1.6106e-04   2.2963e-04
     3.20   1.6106e-04   2.2963e-04
     3.30   1.6106e-04   2.2962e-04
     3.40   1.6106e-04   2.2962e-04
     3.50   1.6106e-04   2.2962e-04
     3.60   1.6106e-04   2.2961e-04
     3.70   1.6106e-04   2.2961e-04
     3.80   1.6106e-04   2.2960e-04
     3.90   1.6106e-04   2.2960e-04
     4.00   1.6106e-04   2.2959e-04
     4.10   1.6106e-04   2.2959e-04
     4.20   1.6106e-04   2.2958e-04
     4.30   1.6106e-04   2.2958e-04
     4.40   1.6106e-04   2.2957e-04
     4.50   1.6106e-04   2.2957e-04
     4.60   1.6106e-04   2.2956e-04
     4.70   1.6106e-04   2.2955e-04
     4.80   1.6106e-04   2.2955e-04
     4.90   1.6106e-04   2.2954e-04
     5.00   1.6106e-04   2.2954e-04
     5.10   1.6106e-04   2.2953e-04
     5.20   1.6106e-04   2.2952e-04
     5.30   1.6106e-04   2.2952e-04
     5.40   1.6106e-04   2.2951e-04
     5.50   1.6106e-04   2.2950e-04
     5.60   1.6106e-04   2.2949e-04
     5.70   1.6106e-04   2.2949e-04
     5.80   1.6106e-04   2.2948e-04
     5.90   1.6106e-04   2.2947e-04
     6.00   1.6106e-04   2.2946e-04
     6.10   1.6106e-04   2.2946e-04
     6.20   1.6106e-04   2.2945e-04
     6.30   1.6106e-04   2.2944e-04
     6.40   1.6106e-04   2.2943e-04
     6.50   1.6106e-04   2.2942e-04
     6.60   1.6106e-04   2.2942e-04
     6.70   1.6106e-04   2.2941e-04
     6.80   1.6106e-04   2.2940e-04
     6.90   1.6106e-04   2.2939e-04
     7.00   1.6106e-04   2.2938e-04
     7.10   1.6106e-04   2.2937e-04
     7.20   1.6106e-04   2.2936e-04
     7.30   1.6106e-04   2.2935e-04
     7.40   1.6106e-04   2.2934e-04
     7.50   1.6106e-04   2.2933e-04
     7.60   1.6106e-04   2.2932e-04
     7.70   1.6106e-04   2.2931e-04
     7.80   1.6106e-04   2.2930e-04
     7.90   1.6106e-04   2.2929e-04
     8.00   1.6106e-04   2.2928e-04
     8.10   1.6106e-04   2.2927e-04
     8.20   1.6106e-04   2.2926e-04
     8.30   1.6106e-04   2.2925e-04
     8.40   1.6106e-04   2.2924e-04
     8.50   1.6106e-04   2.2923e-04
     8.60   1.6106e-04   2.2922e-04
     8.70   1.6106e-04   2.2920e-04
     8.80   1.6106e-04   2.2919e-04
     8.90   1.6106e-04   2.2918e-04
     9.00   1.6106e-04   2.2917e-04
     9.10   1.6107e-04   2.2916e-04
     9.20   1.6107e-04   2.2914e-04
     9.30   1.6107e-04   2.2913e-04
     9.40   1.6108e-04   2.2912e-04
     9.50   1.6109e-04   2.2911e-04
     9.60   1.6110e-04   2.2909e-04
     9.70   1.6111e-04   2.2908e-04
     9.80   1.6113e-04   2.2907e-04
     9.90   1.6116e-04   2.2906e-04
    10.00   1.6119e-04   2.2904e-04
    10.10   1.6124e-04   2.2903e-04
    10.20   1.6131e-04   2.2902e-04
    10.30   1.6139e-04   2.2900e-04
    10.40   1.6151e-04   2.2899e-04
    10.50   1.6166e-04   2.2897e-04
    10.60   1.6185e-04   2.2896e-04
    10.70   1.6210e-04   2.2895e-04
    10.80   1.6243e-04   2.2893e-04
    10.90   1.6285e-04   2.2892e-04
    11.00   1.6338e-04   2.2891e-04
    11.10   1.6407e-04   2.2889e-04
    11.20   1.6493e-04   2.2888e-04
    11.30   1.6602e-04   2.2886e-04
    11.40   1.6740e-04   2.2885e-04
    11.50   1.6912e-04   2.2883e-04
    11.60   1.7126e-04   2.2882e-04
    11.70   1.7392e-04   2.2880e-04
    11.80   1.7721e-04   2.2879e-04
    11.90   1.8127e-04   2.2877e-04
    12.00   1.8625e-04   2.2876e-04
    12.10   1.9235e-04   2.2874e-04
    12.20   1.9978e-04   2.2873e-04
    12.30   2.0881e-04   2.2871e-04
    12.40   2.1976e-04   2.2870e-04
    12.50   2.3297e-04   2.2868e-04
    12.60   2.4887e-04   2.2866e-04
    12.70   2.6795e-04   2.2865e-04
    12.80   2.9077e-04   2.2863e-04
    12.90   3.1800e-04   2.2862e-04
    13.00   3.5039e-04   2.2860e-04
    13.10   3.8882e-04   2.2859e-04
    13.20   4.3427e-04   2.2857e-04
    13.30   4.8790e-04   2.2855e-04
    13.40   5.5101e-04   2.2854e-04
    13.50   6.2509e-04   2.2852e-04
    13.60   7.1184e-04   2.2850e-04
    13.70   8.1317e-04   2.2849e-04
    13.80   9.3126e-04   2.2847e-04
    13.90   1.0686e-03   2.2845e-04
    14.00   1.2278e-03   2.2844e-04
    14.10   1.4122e-03   2.2842e-04
    14.20   1.6251e-03   2.2840e-04
    14.30   1.8705e-03   2.2839e-04
    14.40   2.1528e-03   2.2837e-04
    14.50   2.4768e-03   2.2835e-04
    14.60   2.8479e-03   2.2834e-04
    14.70   3.2722e-03   2.2832e-04
    14.80   3.7564e-03   2.2830e-04
    14.90   4.3079e-03   2.2829e-04
    15.00   4.9350e-03   2.2827e-04
    15.10   5.6466e-03   2.2825e-04
    15.20   6.4529e-03   2.2824e-04
    15.30   7.3647e-03   2.2822e-04
    15.40   8.3942e-03   2.2820e-04
    15.50   9.5547e-03   2.2819e-04
    15.60   1.0861e-02   2.2817e-04
    15.70   1.2328e-02   2.2815e-04
    15.80   1.3974e-02   2.2813e-04
    15.90   1.5819e-02   2.2812e-04
    16.00   1.7881e-02   2.2810e-04
    16.10   2.0185e-02   2.2808e-04
    16.20   2.2754e-02   2.2807e-04
    16.30   2.5615e-02   2.2805e-04
    16.40   2.8797e-02   2.2803e-04
    16.50   3.2331e-02   2.2801e-04
    16.60   3.6251e-02   2.2800e-04
    16.70   4.0593e-02   2.2798e-04
    16.80   4.5397e-02   2.2796e-04
    16.90   5.0705e-02   2.2795e-04
    17.00   5.6563e-02   2.2793e-04
    17.10   6.3019e-02   2.2791e-04
    17.20   7.0126e-02   2.2789e-04
    17.30   7.7942e-02   2.2788e-04
    17.40   8.6527e-02   2.2786e-04
    17.50   9.5946e-02   2.2784e-04
    17.60   1.0627e-01   2.2782e-04
    17.70   1.1757e-01   2.2781e-04
    17.80   1.2993e-01   2.2779e-04
    17.90   1.4343e-01   2.2777e-04
    18.00   1.5816e-01   2.2776e-04
    18.10   1.7422e-01   2.2774e-04
    18.20   1.9172e-01   2.2772e-04
    18.30   2.1075e-01   2.2771e-04
    18.40   2.3145e-01   2.2769e-04
    18.50   2.5392e-01   2.2767e-04
    18.60   2.7831e-01   2.2766e-04
    18.70   3.0474e-01   2.2764e-04
    18.80   3.3337e-01   2.2762e-04
    18.90   3.6436e-01   2.2761e-04
    19.00   3.9786e-01   2.2759e-04
    19.10   4.3406e-01   2.2757e-04
    19.20   4.7313e-01   2.2755e-04
    19.30   5.1526e-01   2.2754e-04
    19.40   5.6068e-01   2.2752e-04
    19.50   6.0958e-01   2.2751e-04
    19.60   6.6221e-01   2.2749e-04
    19.70   7.1879e-01   2.2747e-04
    19.80   7.7958e-01   2.2746e-04
    19.90   8.4485e-01   2.2744e-04
    20.00   9.1488e-01   2.2743e-04
    20.10   9.8996e-01   2.2741e-04
    20.20   1.0704e+00   2.2739e-04
    20.30   1.1565e+00   2.2738e-04
    20.40   1.2487e+00   2.2736e-04
    20.50   1.3472e+00   2.2735e-04
    20.60   1.4525e+00   2.2733e-04
    20.70   1.5649e+00   2.2732e-04
    20.80   1.6849e+00   2.2730e-04
    20.90   1.8128e+00   2.2729e-04
    21.00   1.9492e+00   2.2727e-04
    21.10   2.0946e+00   2.2725e-04
    21.20   2.2493e+00   2.2724e-04
    21.30   2.4139e+00   2.2723e-04
    21.40   2.5890e+00   2.2721e-04
    21.50   2.7751e+00   2.2720e-04
    21.60   2.9728e+00   2.2718e-04
    21.70   3.1827e+00   2.2717e-04
    21.80   3.4054e+00   2.2715e-04
    21.90   3.6417e+00   2.2714e-04
    22.00   3.8922e+00   2.2713e-04
    22.10   4.1576e+00   2.2711e-04
    22.20   4.4388e+00   2.2710e-04
    22.30   4.7364e+00   2.2708e-04
    22.40   5.0513e+00   2.2707e-04
    22.50   5.3843e+00   2.2706e-04
    22.60   5.7364e+00   2.2704e-04
    22.70   6.1084e+00   2.2703e-04
    22.80   6.5014e+00   2.2702e-04
    22.90   6.9163e+00   2.2700e-04
    23.00   7.3542e+00   2.2699e-04
    23.10   7.8161e+00   2.2698e-04
    23.20   8.3032e+00   2.2697e-04
    23.30   8.8166e+00   2.2695e-04
    23.40   9.3576e+00   2.2694e-04
    23.50   9.9274e+00   2.2693e-04
    23.60   1.0527e+01   2.2692e-04
    23.70   1.1159e+01   2.2691e-04
    23.80   1.1823e+01   2.2690e-04
    23.90   1.2522e+01   2.2688e-04
    24.00   1.3256e+01   2.2687e-04
    24.10   1.4028e+01   2.2686e-04
    24.20   1.4840e+01   2.2685e-04
    24.30   1.5692e+01   2.2684e-04
    24.40   1.6586e+01   2.2683e-04
    24.50   1.7525e+01   2.2682e-04
    24.60   1.8511e+01   2.2681e-04
    24.70   1.9544e+01   2.2680e-04
    24.80   2.0628e+01   2.2679e-04
    24.90   2.1764e+01   2.2678e-04
    25.00   2.2955e+01   2.2677e-04
    25.10   2.4203e+01   2.2676e-04
    25.20   2.5510e+01   2.2675e-04
    25.30   2.6879e+01   2.2674e-04
    25.40   2.8312e+01   2.2673e-04
    25.50   2.9811e+01   2.2673e-04
    25.60   3.1381e+01   2.2672e-04
    25.70   3.3022e+01   2.2671e-04
    25.80   3.4739e+01   2.2670e-04
    25.90   3.6534e+01   2.2670e-04
    26.00   3.8410e+01   2.2669e-04
    26.10   4.0371e+01   2.2668e-04
    26.20   4.2420e+01   2.2667e-04
    26.30   4.4560e+01   2.2667e-04
    26.40   4.6795e+01   2.2666e-04
    26.50   4.9128e+01   2.2665e-04
    26.60   5.1564e+01   2.2665e-04
    26.70   5.4106e+01   2.2664e-04
    26.80   5.6758e+01   2.2664e-04
    26.90   5.9525e+01   2.2663e-04
    27.00   6.2411e+01   2.2663e-04
    27.10   6.5420e+01   2.2662e-04
    27.20   6.8557e+01   2.2662e-04
    27.30   7.1827e+01   2.2661e-04
    27.40   7.5235e+01   2.2661e-04
    27.50   7.8785e+01   2.2660e-04
    27.60   8.2484e+01   2.2660e-04
    27.70   8.6337e+01   2.2660e-04
    27.80   9.0349e+01   2.2659e-04
    27.90   9.4526e+01   2.2659e-04
    28.00   9.8874e+01   2.2659e-04
    28.10   1.0340e+02   2.2659e-04
    28.20   1.0811e+02   2.2658e-04
    28.30   1.1301e+02   2.2658e-04
    28.40   1.1810e+02   2.2658e-04
    28.50   1.2340e+02   2.2658e-04
    28.60   1.2892e+02   2.2658e-04
    28.70   1.3465e+02   2.2658e-04
    28.80   1.4061e+02   2.2658e-04
    28.90   1.4680e+02   2.2658e-04
    29.00   1.5323e+02   2.2658e-04
    29.10   1.5992e+02   2.2658e-04
    29.20   1.6686e+02   2.2658e-04
    29.30   1.7408e+02   2.2658e-04
    29.40   1.8157e+02   2.2658e-04
    29.50   1.8935e+02   2.2658e-04
    29.60   1.9743e+02   2.2658e-04
    29.70   2.0582e+02   2.2658e-04
    29.80   2.1452e+02   2.2659e-04
    29.90   2.2355e+02   2.2659e-04
    30.00   2.3292e+02   2.2659e-04
    30.10   2.4264e+02   2.2659e-04
    30.20   2.5273e+02   2.2660e-04
    30.30   2.6319e+02   2.2660e-04
    30.40   2.7404e+02   2.2661e-04
    30.50   2.8528e+02   2.2661e-04
    30.60   2.9694e+02   2.2661e-04
    30.70   3.0903e+02   2.2662e-04
    30.80   3.2155e+02   2.2662e-04
    30.90   3.3453e+02   2.2663e-04
    31.00   3.4798e+02   2.2663e-04
    31.10   3.6192e+02   2.2664e-04
    31.20   3.7635e+02   2.2665e-04
    31.30   3.9130e+02   2.2665e-04
    31.40   4.0677e+02   2.2666e-04
    31.50   4.2280e+02   2.2667e-04
    31.60   4.3939e+02   2.2668e-04
    31.70   4.5657e+02   2.2668e-04
    31.80   4.7435e+02   2.2669e-04
    31.90   4.9274e+02   2.2670e-04
    32.00   5.1178e+02   2.2671e-04
    32.10   5.3147e+02   2.2672e-04
    32.20   5.5184e+02   2.2673e-04
    32.30   5.7291e+02   2.2674e-04
    32.40   5.9470e+02   2.2675e-04
    32.50   6.1723e+02   2.2676e-04
    32.60   6.4053e+02   2.2677e-04
    32.70   6.6461e+02   2.2678e-04
    32.80   6.8950e+02   2.2679e-04
    32.90   7.1523e+02   2.2680e-04
    33.00   7.4181e+02   2.2682e-04
    33.10   7.6928e+02   2.2683e-04
    33.20   7.9766e+02   2.2684e-04
    33.30   8.2697e+02   2.2685e-04
    33.40   8.5725e+02   2.2687e-04
    33.50   8.8851e+02   2.2688e-04
    33.60   9.2079e+02   2.2690e-04
    33.70   9.5413e+02   2.2691e-04
    33.80   9.8853e+02   2.2692e-04
    33.90   1.0241e+03   2.2694e-04
    34.00   1.0607e+03   2.2695e-04
    34.10   1.0985e+03   2.2697e-04
    34.20   1.1376e+03   2.2699e-04
    34.30   1.1778e+03   2.2700e-04
    34.40   1.2194e+03   2.2702e-04
    34.50   1.2622e+03   2.2704e-04
    34.60   1.3064e+03   2.2705e-04
    34.70   1.3519e+03   2.2707e-04
    34.80   1.3989e+03   2.2709e-04
    34.90   1.4473e+03   2.2711e-04
    35.00   1.4972e+03   2.2713e-04
    35.10   1.5486e+03   2.2715e-04
    35.20   1.6017e+03   2.2717e-04
    35.30   1.6563e+03   2.2719e-04
    35.40   1.7125e+03   2.2721e-04
    35.50   1.7705e+03   2.2723e-04
    35.60   1.8302e+03   2.2725e-04
    35.70   1.8917e+03   2.2727e-04
    35.80   1.9550e+03   2.2729e-04
    35.90   2.0202e+03   2.2731e-04
    36.00   2.0874e+03   2.2733e-04
    36.10   2.1565e+03   2.2736e-04
    36.20   2.2276e+03   2.2738e-04
    36.30   2.3008e+03   2.2740e-04
    36.40   2.3761e+03   2.2743e-04
    36.50   2.4536e+03   2.2745e-04
    36.60   2.5333e+03   2.2747e-04
    36.70   2.6153e+03   2.2750e-04
    36.80   2.6997e+03   2.2752e-04
    36.90   2.7864e+03   2.2755e-04
    37.00   2.8756e+03   2.2757e-04
    37.10   2.9673e+03   2.2760e-04
    37.20   3.0616e+03   2.2763e-04
    37.30   3.1586e+03   2.2765e-04
    37.40   3.2582e+03   2.2768e-04
    37.50   3.3606e+03   2.2771e-04
    37.60   3.4658e+03   2.2774e-04
    37.70   3.5739e+03   2.2776e-04
    37.80   3.6849e+03   2.2779e-04
    37.90   3.7990e+03   2.2782e-04
    38.00   3.9162e+03   2.2785e-04
    38.10   4.0365e+03   2.2788e-04
    38.20   4.1601e+03   2.2792e-04
    38.30   4.2870e+03   2.2795e-04
    38.40   4.4173e+03   2.2798e-04
    38.50   4.5510e+03   2.2801e-04
    38.60   4.6883e+03   2.2804e-04
    38.70   4.8291e+03   2.2807e-04
    38.80   4.9737e+03   2.2811e-04
    38.90   5.1220e+03   2.2814e-04
    39.00   5.2742e+03   2.2817e-04
    39.10   5.4303e+03   2.2820e-04
    39.20   5.5905e+03   2.2824e-04
    39.30   5.7547e+03   2.2827e-04
    39.40   5.9231e+03   2.2830e-04
    39.50   6.0959e+03   2.2834e-04
    39.60   6.2729e+03   2.2837e-04
    39.70   6.4545e+03   2.2841e-04
    39.80   6.6406e+03   2.2844e-04
    39.90   6.8313e+03   2.2848e-04
    40.00   7.0268e+03   2.2852e-04
    40.10   7.2272e+03   2.2855e-04
    40.20   7.4325e+03   2.2859e-04
    40.30   7.6428e+03   2.2863e-04
    40.40   7.8582e+03   2.2866e-04
    40.50   8.0789e+03   2.2870e-04
    40.60   8.3050e+03   2.2874e-04
    40.70   8.5364e+03   2.2878e-04
    40.80   8.7735e+03   2.2882e-04
    40.90   9.0162e+03   2.2886e-04
    41.00   9.2647e+03   2.2890e-04
    41.10   9.5191e+03   2.2893e-04
    41.20   9.7795e+03   2.2897e-04
    41.30   1.0046e+04   2.2902e-04
    41.40   1.0319e+04   2.2906e-04
    41.50   1.0598e+04   2.2910e-04
    41.60   1.0883e+04   2.2914e-04
    41.70   1.1176e+04   2.2918e-04
    41.80   1.1474e+04   2.2922e-04
    41.90   1.1780e+04   2.2926e-04
    42.00   1.2093e+04   2.2931e-04
    42.10   1.2413e+04   2.2935e-04
    42.20   1.2740e+04   2.2939e-04
    42.30   1.3074e+04   2.2944e-04
    42.40   1.3416e+04   2.2948e-04
    42.50   1.3765e+04   2.2953e-04
    42.60   1.4122e+04   2.2957e-04
    42.70   1.4488e+04   2.2962e-04
    42.80   1.4861e+04   2.2966e-04
    42.90   1.5242e+04   2.2971e-04
    43.00   1.5632e+04   2.2975e-04
    43.10   1.6030e+04   2.2980e-04
    43.20   1.6436e+04   2.2985e-04
    43.30   1.6852e+04   2.2989e-04
    43.40   1.7276e+04   2.2994e-04
    43.50   1.7710e+04   2.2999e-04
    43.60   1.8152e+04   2.3004e-04
    43.70   1.8604e+04   2.3008e-04
    43.80   1.9066e+04   2.3013e-04
    43.90   1.9537e+04   2.3018e-04
    44.00   2.0018e+04   2.3023e-04
    44.10   2.0509e+04   2.3028e-04
    44.20   2.1010e+04   2.3033e-04
    44.30   2.1521e+04   2.3038e-04
    44.40   2.2043e+04   2.3043e-04
    44.50   2.2576e+04   2.3048e-04
    44.60   2.3119e+04   2.3053e-04
    44.70   2.3674e+04   2.3059e-04
    44.80   2.4240e+04   2.3064e-04
    44.90   2.4817e+04   2.3069e-04
    45.00   2.5405e+04   2.3074e-04
    45.10   2.6005e+04   2.3080e-04
    45.20   2.6618e+04   2.3085e-04
    45.30   2.7242e+04   2.3090e-04
    45.40   2.7878e+04   2.3096e-04
    45.50   2.8527e+04   2.3101e-04
    45.60   2.9189e+04   2.3106e-04
    45.70   2.9863e+04   2.3112e-04
    45.80   3.0551e+04   2.3117e-04
    45.90   3.1251e+04   2.3123e-04
    46.00   3.1965e+04   2.3128e-04
    46.10   3.2693e+04   2.3134e-04
    46.20   3.3435e+04   2.3139e-04
    46.30   3.4190e+04   2.3145e-04
    46.40   3.4960e+04   2.3151e-04
    46.50   3.5744e+04   2.3157e-04
    46.60   3.6543e+04   2.3162e-04
    46.70   3.7356e+04   2.3168e-04
    46.80   3.8185e+04   2.3174e-04
    46.90   3.9029e+04   2.3180e-04
    47.00   3.9888e+04   2.3185e-04
    47.10   4.0763e+04   2.3191e-04
    47.20   4.1654e+04   2.3197e-04
    47.30   4.2562e+04   2.3203e-04
    47.40   4.3485e+04   2.3209e-04
    47.50   4.4425e+04   2.3216e-04
    47.60   4.5382e+04   2.3222e-04
    47.70   4.6356e+04   2.3228e-04
    47.80   4.7347e+04   2.3234e-04
    47.90   4.8356e+04   2.3240e-04
    48.00   4.9382e+04   2.3247e-04
    48.10   5.0426e+04   2.3253e-04
    48.20   5.1489e+04   2.3259e-04
    48.30   5.2570e+04   2.3265e-04
    48.40   5.3670e+04   2.3272e-04
    48.50   5.4788e+04   2.3278e-04
    48.60   5.5926e+04   2.3284e-04
    48.70   5.7083e+04   2.3290e-04
    48.80   5.8260e+04   2.3297e-04
    48.90   5.9457e+04   2.3303e-04
    49.00   6.0674e+04   2.3310e-04
    49.10   6.1911e+04   2.3316e-04
    49.20   6.3169e+04   2.3323e-04
    49.30   6.4448e+04   2.3329e-04
    49.40   6.5748e+04   2.3336e-04
    49.50   6.7070e+04   2.3342e-04
    49.60   6.8413e+04   2.3349e-04
    49.70   6.9778e+04   2.3355e-04
    49.80   7.1166e+04   2.3362e-04
    49.90   7.2576e+04   2.3369e-04
    50.00   7.4008e+04   2.3376e-04
    50.10   7.5464e+04   2.3382e-04
    50.20   7.6943e+04   2.3389e-04
    50.30   7.8446e+04   2.3396e-04
    50.40   7.9973e+04   2.3403e-04
    50.50   8.1524e+04   2.3411e-04
    50.60   8.3099e+04   2.3417e-04
    50.70   8.4699e+04   2.3424e-04
    50.80   8.6324e+04   2.3431e-04
    50.90   8.7974e+04   2.3438e-04
    51.00   8.9650e+04   2.3445e-04
    51.10   9.1352e+04   2.3452e-04
    51.20   9.3080e+04   2.3459e-04
    51.30   9.4834e+04   2.3466e-04
    51.40   9.6615e+04   2.3473e-04
    51.50   9.8423e+04   2.3480e-04
    51.60   1.0026e+05   2.3488e-04
    51.70   1.0212e+05   2.3495e-04
    51.80   1.0401e+05   2.3502e-04
    51.90   1.0593e+05   2.3509e-04
    52.00   1.0788e+05   2.3516e-04
    52.10   1.0986e+05   2.3524e-04
    52.20   1.1186e+05   2.3531e-04
    52.30   1.1390e+05   2.3538e-04
    52.40   1.1596e+05   2.3546e-04
    52.50   1.1806e+05   2.3553e-04
    52.60   1.2019e+05   2.3561e-04
    52.70   1.2234e+05   2.3569e-04
    52.80   1.2453e+05   2.3576e-04
    52.90   1.2675e+05   2.3584e-04
    53.00   1.2900e+05   2.3591e-04
    53.10   1.3128e+05   2.3599e-04
    53.20   1.3360e+05   2.3606e-04
    53.30   1.3595e+05   2.3614e-04
    53.40   1.3833e+05   2.3622e-04
    53.50   1.4074e+05   2.3629e-04
    53.60   1.4319e+05   2.3637e-04
    53.70   1.4567e+05   2.3644e-04
    53.80   1.4819e+05   2.3652e-04
    53.90   1.5074e+05   2.3660e-04
    54.00   1.5332e+05   2.3668e-04
    54.10   1.5595e+05   2.3676e-04
    54.20   1.5860e+05   2.3684e-04
    54.30   1.6130e+05   2.3692e-04
    54.40   1.6403e+05   2.3700e-04
    54.50   1.6679e+05   2.3708e-04
    54.60   1.6960e+05   2.3716e-04
    54.70   1.7244e+05   2.3724e-04
    54.80   1.7532e+05   2.3731e-04
    54.90   1.7823e+05   2.3739e-04
    55.00   1.8119e+05   2.3747e-04
    55.10   1.8418e+05   2.3755e-04
    55.20   1.8722e+05   2.3764e-04
    55.30   1.9029e+05   2.3772e-04
    55.40   1.9340e+05   2.3781e-04
    55.50   1.9655e+05   2.3789e-04
    55.60   1.9975e+05   2.3797e-04
    55.70   2.0298e+05   2.3805e-04
    55.80   2.0626e+05   2.3813e-04
    55.90   2.0958e+05   2.3822e-04
    56.00   2.1294e+05   2.3830e-04
    56.10   2.1634e+05   2.3838e-04
    56.20   2.1979e+05   2.3846e-04
    56.30   2.2327e+05   2.3855e-04
    56.40   2.2681e+05   2.3863e-04
    56.50   2.3038e+05   2.3872e-04
    56.60   2.3400e+05   2.3881e-04
    56.70   2.3767e+05   2.3889e-04
    56.80   2.4138e+05   2.3897e-04
    56.90   2.4513e+05   2.3906e-04
    57.00   2.4894e+05   2.3914e-04
    57.10   2.5278e+05   2.3923e-04
    57.20   2.5668e+05   2.3931e-04
    57.30   2.6062e+05   2.3940e-04
    57.40   2.6461e+05   2.3949e-04
    57.50   2.6865e+05   2.3958e-04
    57.60   2.7273e+05   2.3967e-04
    57.70   2.7686e+05   2.3975e-04
    57.80   2.8105e+05   2.3984e-04
    57.90   2.8528e+05   2.3993e-04
    58.00   2.8956e+05   2.4001e-04
    58.10   2.9389e+05   2.4010e-04
    58.20   2.9827e+05   2.4019e-04
    58.30   3.0271e+05   2.4029e-04
    58.40   3.0719e+05   2.4037e-04
    58.50   3.1173e+05   2.4046e-04
    58.60   3.1632e+05   2.4055e-04
    58.70   3.2096e+05   2.4064e-04
    58.80   3.2565e+05   2.4073e-04
    58.90   3.3040e+05   2.4082e-04
    59.00   3.3520e+05   2.4090e-04
    59.10   3.4006e+05   2.4101e-04
    59.20   3.4497e+05   2.4109e-04
    59.30   3.4993e+05   2.4118e-04
    59.40   3.5495e+05   2.4127e-04
    59.50   3.6003e+05   2.4137e-04
    59.60   3.6516e+05   2.4146e-04
    59.70   3.7035e+05   2.4155e-04
    59.80   3.7559e+05   2.4165e-04
    59.90   3.8089e+05   2.4174e-04
    60.00   3.8626e+05   2.4183e-04
    60.10   3.9167e+05   2.4192e-04
    60.20   3.9715e+05   2.4201e-04
    60.30   4.0269e+05   2.4211e-04
    60.40   4.0829e+05   2.4221e-04
    60.50   4.1394e+05   2.4230e-04
    60.60   4.1966e+05   2.4239e-04
    60.70   4.2544e+05   2.4249e-04
    60.80   4.3127e+05   2.4258e-04
    60.90   4.3717e+05   2.4267e-04
    61.00   4.4314e+05   2.4278e-04
    61.10   4.4916e+05   2.4287e-04
    61.20   4.5525e+05   2.4296e-04
    61.30   4.6140e+05   2.4306e-04
    61.40   4.6761e+05   2.4315e-04
    61.50   4.7389e+05   2.4325e-04
    61.60   4.8023e+05   2.4335e-04
    61.70   4.8664e+05   2.4345e-04
    61.80   4.9312e+05   2.4354e-04
    61.90   4.9966e+05   2.4364e-04
    62.00   5.0626e+05   2.4373e-04
    62.10   5.1293e+05   2.4383e-04
    62.20   5.1967e+05   2.4394e-04
    62.30   5.2648e+05   2.4403e-04
    62.40   5.3336e+05   2.4413e-04
    62.50   5.4030e+05   2.4423e-04
    62.60   5.4731e+05   2.4432e-04
    62.70   5.5439e+05   2.4443e-04
    62.80   5.6155e+05   2.4453e-04
    62.90   5.6877e+05   2.4462e-04
    63.00   5.7606e+05   2.4472e-04
    63.10   5.8342e+05   2.4482e-04
    63.20   5.9086e+05   2.4493e-04
    63.30   5.9837e+05   2.4503e-04
    63.40   6.0595e+05   2.4513e-04
    63.50   6.1360e+05   2.4523e-04
    63.60   6.2132e+05   2.4534e-04
    63.70   6.2912e+05   2.4543e-04
    63.80   6.3700e+05   2.4553e-04
    63.90   6.4494e+05   2.4563e-04
    64.00   6.5297e+05   2.4573e-04
    64.10   6.6106e+05   2.4584e-04
    64.20   6.6924e+05   2.4594e-04
    64.30   6.7749e+05   2.4604e-04
    64.40   6.8582e+05   2.4615e-04
    64.50   6.9422e+05   2.4626e-04
    64.60   7.0270e+05   2.4636e-04
    64.70   7.1126e+05   2.4646e-04
    64.80   7.1990e+05   2.4656e-04
    64.90   7.2862e+05   2.4667e-04
    65.00   7.3742e+05   2.4677e-04
    65.10   7.4630e+05   2.4688e-04
    65.20   7.5525e+05   2.4698e-04
    65.30   7.6429e+05   2.4709e-04
    65.40   7.7341e+05   2.4719e-04
    65.50   7.8261e+05   2.4730e-04
    65.60   7.9190e+05   2.4740e-04
    65.70   8.0126e+05   2.4751e-04
    65.80   8.1071e+05   2.4762e-04
    65.90   8.2024e+05   2.4772e-04
    66.00   8.2986e+05   2.4783e-04
    66.10   8.3956e+05   2.4794e-04
    66.20   8.4935e+05   2.4804e-04
    66.30   8.5922e+05   2.4815e-04
    66.40   8.6918e+05   2.4826e-04
    66.50   8.7922e+05   2.4837e-04
    66.60   8.8935e+05   2.4847e-04
    66.70   8.9957e+05   2.4858e-04
    66.80   9.0987e+05   2.4870e-04
    66.90   9.2026e+05   2.4880e-04
    67.00   9.3074e+05   2.4891e-04
    67.10   9.4131e+05   2.4902e-04
    67.20   9.5197e+05   2.4913e-04
    67.30   9.6272e+05   2.4924e-04
    67.40   9.7356e+05   2.4934e-04
    67.50   9.8449e+05   2.4946e-04
    67.60   9.9551e+05   2.4957e-04
    67.70   1.0066e+06   2.4967e-04
    67.80   1.0178e+06   2.4979e-04
    67.90   1.0291e+06   2.4990e-04
    68.00   1.0405e+06   2.5001e-04
    68.10   1.0520e+06   2.5013e-04
    68.20   1.0636e+06   2.5024e-04
    68.30   1.0752e+06   2.5035e-04
    68.40   1.0870e+06   2.5046e-04
    68.50   1.0989e+06   2.5057e-04
    68.60   1.1108e+06   2.5068e-04
    68.70   1.1229e+06   2.5080e-04
    68.80   1.1350e+06   2.5091e-04
    68.90   1.1473e+06   2.5102e-04
    69.00   1.1596e+06   2.5114e-04
    69.10   1.1721e+06   2.5125e-04
    69.20   1.1846e+06   2.5136e-04
    69.30   1.1972e+06   2.5148e-04
    69.40   1.2100e+06   2.5159e-04
    69.50   1.2228e+06   2.5171e-04
    69.60   1.2358e+06   2.5183e-04
    69.70   1.2488e+06   2.5194e-04
    69.80   1.2619e+06   2.5206e-04
    69.90   1.2752e+06   2.5217e-04
    70.00   1.2885e+06   2.5228e-04
    70.10   1.3020e+06   2.5240e-04
    70.20   1.3155e+06   2.5252e-04
    70.30   1.3292e+06   2.5264e-04
    70.40   1.3429e+06   2.5275e-04
    70.50   1.3568e+06   2.5287e-04
    70.60   1.3707e+06   2.5299e-04
    70.70   1.3848e+06   2.5310e-04
    70.80   1.3990e+06   2.5323e-04
    70.90   1.4133e+06   2.5334e-04
    71.00   1.4276e+06   2.5345e-04
    71.10   1.4421e+06   2.5358e-04
    71.20   1.4567e+06   2.5369e-04
    71.30   1.4714e+06   2.5382e-04
    71.40   1.4863e+06   2.5393e-04
    71.50   1.5012e+06   2.5405e-04
    71.60   1.5162e+06   2.5417e-04
    71.70   1.5314e+06   2.5429e-04
    71.80   1.5466e+06   2.5441e-04
    71.90   1.5620e+06   2.5453e-04
    72.00   1.5775e+06   2.5466e-04
    72.10   1.5931e+06   2.5477e-04
    72.20   1.6087e+06   2.5490e-04
    72.30   1.6246e+06   2.5501e-04
    72.40   1.6405e+06   2.5513e-04
    72.50   1.6565e+06   2.5526e-04
    72.60   1.6727e+06   2.5537e-04
    72.70   1.6889e+06   2.5550e-04
    72.80   1.7053e+06   2.5562e-04
    72.90   1.7218e+06   2.5575e-04
    73.00   1.7384e+06   2.5586e-04
    73.10   1.7551e+06   2.5599e-04
    73.20   1.7720e+06   2.5611e-04
    73.30   1.7889e+06   2.5624e-04
    73.40   1.8060e+06   2.5636e-04
    73.50   1.8232e+06   2.5649e-04
    73.60   1.8405e+06   2.5661e-04
    73.70   1.8579e+06   2.5674e-04
    73.80   1.8755e+06   2.5686e-04
    73.90   1.8932e+06   2.5698e-04
    74.00   1.9109e+06   2.5710e-04
    74.10   1.9288e+06   2.5723e-04
    74.20   1.9469e+06   2.5736e-04
    74.30   1.9650e+06   2.5749e-04
    74.40   1.9833e+06   2.5761e-04
    74.50   2.0017e+06   2.5774e-04
    74.60   2.0202e+06   2.5786e-04
    74.70   2.0388e+06   2.5799e-04
    74.80   2.0576e+06   2.5811e-04
    74.90   2.0765e+06   2.5824e-04
    75.00   2.0955e+06   2.5836e-04
    75.10   2.1146e+06   2.5850e-04
    75.20   2.1339e+06   2.5862e-04
    75.30   2.1532e+06   2.5875e-04
    75.40   2.1727e+06   2.5888e-04
    75.50   2.1924e+06   2.5901e-04
    75.60   2.2121e+06   2.5914e-04
    75.70   2.2320e+06   2.5926e-04
    75.80   2.2520e+06   2.5940e-04
    75.90   2.2722e+06   2.5952e-04
    76.00   2.2925e+06   2.5965e-04
    76.10   2.3129e+06   2.5979e-04
    76.20   2.3334e+06   2.5991e-04
    76.30   2.3540e+06   2.6004e-04
    76.40   2.3748e+06   2.6017e-04
    76.50   2.3957e+06   2.6031e-04
    76.60   2.4168e+06   2.6044e-04
    76.70   2.4380e+06   2.6056e-04
    76.80   2.4593e+06   2.6070e-04
    76.90   2.4807e+06   2.6083e-04
    77.00   2.5023e+06   2.6096e-04
    77.10   2.5240e+06   2.6110e-04
    77.20   2.5459e+06   2.6122e-04
    77.30   2.5678e+06   2.6136e-04
    77.40   2.5899e+06   2.6149e-04
    77.50   2.6122e+06   2.6162e-04
    77.60   2.6346e+06   2.6176e-04
    77.70   2.6571e+06   2.6189e-04
    77.80   2.6797e+06   2.6202e-04
    77.90   2.7025e+06   2.6216e-04
    78.00   2.7255e+06   2.6229e-04
    78.10   2.7485e+06   2.6243e-04
    78.20   2.7717e+06   2.6256e-04
    78.30   2.7950e+06   2.6269e-04
    78.40   2.8185e+06   2.6283e-04
    78.50   2.8421e+06   2.6297e-04
    78.60   2.8659e+06   2.6310e-04
    78.70   2.8898e+06   2.6324e-04
    78.80   2.9138e+06   2.6338e-04
    78.90   2.9380e+06   2.6351e-04
    79.00   2.9623e+06   2.6365e-04
    79.10   2.9868e+06   2.6378e-04
    79.20   3.0114e+06   2.6391e-04
    79.30   3.0361e+06   2.6406e-04
    79.40   3.0610e+06   2.6420e-04
    79.50   3.0860e+06   2.6434e-04
    79.60   3.1112e+06   2.6447e-04
    79.70   3.1365e+06   2.6461e-04
    79.80   3.1619e+06   2.6475e-04
    79.90   3.1875e+06   2.6489e-04
    80.00   3.2133e+06   2.6502e-04
    80.10   3.2392e+06   2.6516e-04
    80.20   3.2652e+06   2.6531e-04
    80.30   3.2914e+06   2.6544e-04
    80.40   3.3177e+06   2.6558e-04
    80.50   3.3442e+06   2.6572e-04
    80.60   3.3708e+06   2.6587e-04
    80.70   3.3976e+06   2.6601e-04
    80.80   3.4245e+06   2.6614e-04
    80.90   3.4516e+06   2.6628e-04
    81.00   3.4788e+06   2.6643e-04
    81.10   3.5061e+06   2.6657e-04
    81.20   3.5336e+06   2.6671e-04
    81.30   3.5613e+06   2.6685e-04
    81.40   3.5891e+06   2.6699e-04
    81.50   3.6171e+06   2.6714e-04
    81.60   3.6452e+06   2.6728e-04
    81.70   3.6735e+06   2.6742e-04
    81.80   3.7019e+06   2.6756e-04
    81.90   3.7304e+06   2.6771e-04
    82.00   3.7592e+06   2.6785e-04
    82.10   3.7880e+06   2.6800e-04
    82.20   3.8171e+06   2.6814e-04
    82.30   3.8463e+06   2.6828e-04
    82.40   3.8756e+06   2.6843e-04
    82.50   3.9051e+06   2.6857e-04
    82.60   3.9347e+06   2.6872e-04
    82.70   3.9645e+06   2.6887e-04
    82.80   3.9945e+06   2.6901e-04
    82.90   4.0246e+06   2.6915e-04
    83.00   4.0549e+06   2.6930e-04
    83.10   4.0853e+06   2.6944e-04
    83.20   4.1159e+06   2.6959e-04
    83.30   4.1466e+06   2.6974e-04
    83.40   4.1775e+06   2.6989e-04
    83.50   4.2086e+06   2.7004e-04
    83.60   4.2398e+06   2.7018e-04
    83.70   4.2712e+06   2.7032e-04
    83.80   4.3027e+06   2.7047e-04
    83.90   4.3344e+06   2.7062e-04
    84.00   4.3663e+06   2.7077e-04
    84.10   4.3983e+06   2.7092e-04
    84.20   4.4304e+06   2.7107e-04
    84.30   4.4628e+06   2.7122e-04
    84.40   4.4953e+06   2.7137e-04
    84.50   4.5279e+06   2.7152e-04
    84.60   4.5608e+06   2.7167e-04
    84.70   4.5937e+06   2.7182e-04
    84.80   4.6269e+06   2.7197e-04
    84.90   4.6602e+06   2.7212e-04
    85.00   4.6937e+06   2.7227e-04
    85.10   4.7273e+06   2.7243e-04
    85.20   4.7611e+06   2.7257e-04
    85.30   4.7951e+06   2.7272e-04
    85.40   4.8292e+06   2.7287e-04
    85.50   4.8635e+06   2.7302e-04
    85.60   4.8980e+06   2.7318e-04
    85.70   4.9326e+06   2.7333e-04
    85.80   4.9674e+06   2.7348e-04
    85.90   5.0024e+06   2.7363e-04
    86.00   5.0375e+06   2.7379e-04
    86.10   5.0728e+06   2.7394e-04
    86.20   5.1083e+06   2.7410e-04
    86.30   5.1439e+06   2.7425e-04
    86.40   5.1797e+06   2.7440e-04
    86.50   5.2157e+06   2.7456e-04
    86.60   5.2519e+06   2.7471e-04
    86.70   5.2882e+06   2.7488e-04
    86.80   5.3246e+06   2.7503e-04
    86.90   5.3613e+06   2.7519e-04
    87.00   5.3981e+06   2.7534e-04
    87.10   5.4351e+06   2.7550e-04
    87.20   5.4723e+06   2.7565e-04
    87.30   5.5096e+06   2.7581e-04
    87.40   5.5471e+06   2.7596e-04
    87.50   5.5848e+06   2.7612e-04
    87.60   5.6227e+06   2.7628e-04
    87.70   5.6607e+06   2.7643e-04
    87.80   5.6989e+06   2.7659e-04
    87.90   5.7373e+06   2.7675e-04
    88.00   5.7758e+06   2.7690e-04
    88.10   5.8146e+06   2.7707e-04
    88.20   5.8535e+06   2.7723e-04
    88.30   5.8925e+06   2.7739e-04
    88.40   5.9318e+06   2.7754e-04
    88.50   5.9712e+06   2.7770e-04
    88.60   6.0108e+06   2.7786e-04
    88.70   6.0506e+06   2.7802e-04
    88.80   6.0906e+06   2.7818e-04
    88.90   6.1307e+06   2.7835e-04
    89.00   6.1710e+06   2.7851e-04
    89.10   6.2115e+06   2.7867e-04
    89.20   6.2522e+06   2.7883e-04
    89.30   6.2930e+06   2.7898e-04
    89.40   6.3340e+06   2.7914e-04
    89.50   6.3752e+06   2.7932e-04
    89.60   6.4166e+06   2.7948e-04
    89.70   6.4582e+06   2.7964e-04
    89.80   6.4999e+06   2.7980e-04
    89.90   6.5418e+06   2.7996e-04
    90.00   6.5840e+06   2.8013e-04
    90.10   6.6262e+06   2.8029e-04
    90.20   6.6687e+06   2.8045e-04
    90.30   6.7114e+06   2.8061e-04
    90.40   6.7542e+06   2.8078e-04
    90.50   6.7972e+06   2.8095e-04
    90.60   6.8404e+06   2.8111e-04
    90.70   6.8838e+06   2.8127e-04
    90.80   6.9273e+06   2.8144e-04
    90.90   6.9711e+06   2.8161e-04
    91.00   7.0150e+06   2.8177e-04
    91.10   7.0591e+06   2.8194e-04
    91.20   7.1034e+06   2.8210e-04
    91.30   7.1479e+06   2.8227e-04
    91.40   7.1926e+06   2.8244e-04
    91.50   7.2374e+06   2.8260e-04
    91.60   7.2825e+06   2.8277e-04
    91.70   7.3277e+06   2.8294e-04
    91.80   7.3731e+06   2.8310e-04
    91.90   7.4187e+06   2.8327e-04
    92.00   7.4645e+06   2.8345e-04
    92.10   7.5104e+06   2.8361e-04
    92.20   7.5566e+06   2.8378e-04
    92.30   7.6030e+06   2.8395e-04
    92.40   7.6495e+06   2.8412e-04
    92.50   7.6962e+06   2.8428e-04
    92.60   7.7431e+06   2.8446e-04
    92.70   7.7902e+06   2.8463e-04
    92.80   7.8375e+06   2.8479e-04
    92.90   7.8850e+06   2.8497e-04
    93.00   7.9327e+06   2.8514e-04
    93.10   7.9805e+06   2.8531e-04
    93.20   8.0286e+06   2.8548e-04
    93.30   8.0768e+06   2.8565e-04
    93.40   8.1253e+06   2.8583e-04
    93.50   8.1739e+06   2.8600e-04
    93.60   8.2227e+06   2.8617e-04
    93.70   8.2717e+06   2.8635e-04
    93.80   8.3209e+06   2.8651e-04
    93.90   8.3703e+06   2.8669e-04
    94.00   8.4199e+06   2.8686e-04
    94.10   8.4697e+06   2.8703e-04
    94.20   8.5197e+06   2.8721e-04
    94.30   8.5698e+06   2.8738e-04
    94.40   8.6202e+06   2.8756e-04
    94.50   8.6707e+06   2.8773e-04
    94.60   8.7215e+06   2.8791e-04
    94.70   8.7724e+06   2.8808e-04
    94.80   8.8236e+06   2.8825e-04
    94.90   8.8749e+06   2.8843e-04
    95.00   8.9265e+06   2.8861e-04
    95.10   8.9782e+06   2.8879e-04
    95.20   9.0301e+06   2.8896e-04
    95.30   9.0822e+06   2.8914e-04
    95.40   9.1346e+06   2.8931e-04
    95.50   9.1871e+06   2.8950e-04
    95.60   9.2398e+06   2.8967e-04
    95.70   9.2927e+06   2.8985e-04
    95.80   9.3458e+06   2.9002e-04
    95.90   9.3991e+06   2.9021e-04
    96.00   9.4526e+06   2.9038e-04
    96.10   9.5063e+06   2.9057e-04
    96.20   9.5602e+06   2.9074e-04
    96.30   9.6143e+06   2.9092e-04
    96.40   9.6687e+06   2.9111e-04
    96.50   9.7232e+06   2.9128e-04
    96.60   9.7779e+06   2.9147e-04
    96.70   9.8328e+06   2.9164e-04
    96.80   9.8879e+06   2.9183e-04
    96.90   9.9432e+06   2.9200e-04
    97.00   9.9987e+06   2.9219e-04
    97.10   1.0054e+07   2.9237e-04
    97.20   1.0110e+07   2.9255e-04
    97.30   1.0166e+07   2.9273e-04
    97.40   1.0223e+07   2.9291e-04
    97.50   1.0279e+07   2.9310e-04
    97.60   1.0336e+07   2.9328e-04
    97.70   1.0393e+07   2.9346e-04
    97.80   1.0450e+07   2.9365e-04
    97.90   1.0507e+07   2.9382e-04
    98.00   1.0565e+07   2.9401e-04
    98.10   1.0623e+07   2.9420e-04
    98.20   1.0681e+07   2.9438e-04
    98.30   1.0739e+07   2.9457e-04
    98.40   1.0797e+07   2.9476e-04
    98.50   1.0856e+07   2.9493e-04
    98.60   1.0915e+07   2.9512e-04
    98.70   1.0974e+07   2.9531e-04
    98.80   1.1033e+07   2.9549e-04
    98.90   1.1092e+07   2.9568e-04
    99.00   1.1152e+07   2.9587e-04
    99.10   1.1212e+07   2.9606e-04
    99.20   1.1272e+07   2.9624e-04
    99.30   1.1332e+07   2.9643e-04
    99.40   1.1392e+07   2.9662e-04
    99.50   1.1453e+07   2.9680e-04
    99.60   1.1514e+07   2.9699e-04
    99.70   1.1575e+07   2.9718e-04
    99.80   1.1636e+07   2.9738e-04
    99.90   1.1697e+07   2.9756e-04
   100.00   1.1759e+07   2.9775e-04
   100.10   1.1821e+07   2.9794e-04
   100.20   1.1883e+07   2.9813e-04
   100.30   1.1945e+07   2.9832e-04
   100.40   1.2008e+07   2.9851e-04
   100.50   1.2071e+07   2.9870e-04
   100.60   1.2134e+07   2.9889e-04
   100.70   1.2197e+07   2.9909e-04
   100.80   1.2260e+07   2.9927e-04
   100.90   1.2324e+07   2.9946e-04
   101.00   1.2388e+07   2.9966e-04
   101.10   1.2452e+07   2.9985e-04
   101.20   1.2516e+07   3.0005e-04
   101.30   1.2580e+07   3.0023e-04
   101.40   1.2645e+07   3.0043e-04
   101.50   1.2710e+07   3.0062e-04
   101.60   1.2775e+07   3.0082e-04
   101.70   1.2840e+07   3.0101e-04
   101.80   1.2906e+07   3.0121e-04
   101.90   1.2971e+07   3.0140e-04
   102.00   1.3037e+07   3.0159e-04
   102.10   1.3104e+07   3.0179e-04
   102.20   1.3170e+07   3.0198e-04
   102.30   1.3236e+07   3.0218e-04
   102.40   1.3303e+07   3.0238e-04
   102.50   1.3370e+07   3.0257e-04
   102.60   1.3438e+07   3.0277e-04
   102.70   1.3505e+07   3.0297e-04
   102.80   1.3573e+07   3.0317e-04
   102.90   1.3641e+07   3.0336e-04
   103.00   1.3709e+07   3.0355e-04
   103.10   1.3777e+07   3.0375e-04
   103.20   1.3846e+07   3.0395e-04
   103.30   1.3914e+07   3.0415e-04
   103.40   1.3983e+07   3.0435e-04
   103.50   1.4052e+07   3.0455e-04
   103.60   1.4122e+07   3.0475e-04
   103.70   1.4192e+07   3.0495e-04
   103.80   1.4261e+07   3.0515e-04
   103.90   1.4332e+07   3.0535e-04
   104.00   1.4402e+07   3.0555e-04
   104.10   1.4472e+07   3.0575e-04
   104.20   1.4543e+07   3.0595e-04
   104.30   1.4614e+07   3.0615e-04
   104.40   1.4685e+07   3.0635e-04
   104.50   1.4757e+07   3.0655e-04
   104.60   1.4828e+07   3.0675e-04
   104.70   1.4900e+07   3.0696e-04
   104.80   1.4972e+07   3.0716e-04
   104.90   1.5045e+07   3.0736e-04
   105.00   1.5117e+07   3.0756e-04
   105.10   1.5190e+07   3.0778e-04
   105.20   1.5263e+07   3.0798e-04
   105.30   1.5336e+07   3.0818e-04
   105.40   1.5409e+07   3.0839e-04
   105.50   1.5483e+07   3.0859e-04
   105.60   1.5557e+07   3.0879e-04
   105.70   1.5631e+07   3.0900e-04
   105.80   1.5705e+07   3.0920e-04
   105.90   1.5780e+07   3.0941e-04
   106.00   1.5855e+07   3.0961e-04
   106.10   1.5930e+07   3.0982e-04
   106.20   1.6005e+07   3.1003e-04
   106.30   1.6080e+07   3.1024e-04
   106.40   1.6156e+07   3.1044e-04
   106.50   1.6232e+07   3.1065e-04
   106.60   1.6308e+07   3.1086e-04
   106.70   1.6384e+07   3.1106e-04
   106.80   1.6461e+07   3.1127e-04
   106.90   1.6538e+07   3.1149e-04
   107.00   1.6615e+07   3.1169e-04
   107.10   1.6692e+07   3.1190e-04
   107.20   1.6770e+07   3.1211e-04
   107.30   1.6847e+07   3.1231e-04
   107.40   1.6925e+07   3.1253e-04
   107.50   1.7004e+07   3.1274e-04
   107.60   1.7082e+07   3.1295e-04
   107.70   1.7161e+07   3.1316e-04
   107.80   1.7240e+07   3.1338e-04
   107.90   1.7319e+07   3.1359e-04
   108.00   1.7398e+07   3.1380e-04
   108.10   1.7478e+07   3.1400e-04
   108.20   1.7558e+07   3.1421e-04
   108.30   1.7638e+07   3.1443e-04
   108.40   1.7718e+07   3.1464e-04
   108.50   1.7798e+07   3.1486e-04
   108.60   1.7879e+07   3.1508e-04
   108.70   1.7960e+07   3.1529e-04
   108.80   1.8041e+07   3.1550e-04
   108.90   1.8123e+07   3.1571e-04
   109.00   1.8205e+07   3.1593e-04
   109.10   1.8287e+07   3.1614e-04
   109.20   1.8369e+07   3.1635e-04
   109.30   1.8451e+07   3.1658e-04
   109.40   1.8534e+07   3.1679e-04
   109.50   1.8617e+07   3.1700e-04
   109.60   1.8700e+07   3.1722e-04
   109.70   1.8783e+07   3.1744e-04
   109.80   1.8867e+07   3.1765e-04
   109.90   1.8951e+07   3.1787e-04
   110.00   1.9035e+07   3.1809e-04
   110.10   1.9119e+07   3.1831e-04
   110.20   1.9204e+07   3.1853e-04
   110.30   1.9288e+07   3.1874e-04
   110.40   1.9373e+07   3.1897e-04
   110.50   1.9459e+07   3.1918e-04
   110.60   1.9544e+07   3.1941e-04
   110.70   1.9630e+07   3.1962e-04
   110.80   1.9716e+07   3.1984e-04
   110.90   1.9802e+07   3.2006e-04
   111.00   1.9889e+07   3.2028e-04
   111.10   1.9975e+07   3.2051e-04
   111.20   2.0062e+07   3.2072e-04
   111.30   2.0149e+07   3.2095e-04
   111.40   2.0237e+07   3.2117e-04
   111.50   2.0325e+07   3.2138e-04
   111.60   2.0413e+07   3.2161e-04
   111.70   2.0501e+07   3.2183e-04
   111.80   2.0589e+07   3.2206e-04
   111.90   2.0678e+07   3.2227e-04
   112.00   2.0767e+07   3.2250e-04
   112.10   2.0856e+07   3.2272e-04
   112.20   2.0945e+07   3.2295e-04
   112.30   2.1035e+07   3.2317e-04
   112.40   2.1125e+07   3.2340e-04
   112.50   2.1215e+07   3.2362e-04
   112.60   2.1305e+07   3.2385e-04
   112.70   2.1396e+07   3.2408e-04
   112.80   2.1487e+07   3.2430e-04
   112.90   2.1578e+07   3.2453e-04
   113.00   2.1670e+07   3.2475e-04
   113.10   2.1761e+07   3.2498e-04
   113.20   2.1853e+07   3.2520e-04
   113.30   2.1945e+07   3.2543e-04
   113.40   2.2038e+07   3.2567e-04
   113.50   2.2130e+07   3.2589e-04
   113.60   2.2223e+07   3.2612e-04
   113.70   2.2316e+07   3.2634e-04
   113.80   2.2410e+07   3.2657e-04
   113.90   2.2503e+07   3.2681e-04
   114.00   2.2597e+07   3.2703e-04
   114.10   2.2691e+07   3.2726e-04
   114.20   2.2786e+07   3.2749e-04
   114.30   2.2881e+07   3.2772e-04
   114.40   2.2975e+07   3.2795e-04
   114.50   2.3071e+07   3.2818e-04
   114.60   2.3166e+07   3.2841e-04
   114.70   2.3262e+07   3.2865e-04
   114.80   2.3358e+07   3.2887e-04
   114.90   2.3454e+07   3.2911e-04
   115.00   2.3550e+07   3.2934e-04
   115.10   2.3647e+07   3.2958e-04
   115.20   2.3744e+07   3.2981e-04
   115.30   2.3841e+07   3.3004e-04
   115.40   2.3939e+07   3.3028e-04
   115.50   2.4037e+07   3.3050e-04
   115.60   2.4135e+07   3.3074e-04
   115.70   2.4233e+07   3.3098e-04
   115.80   2.4331e+07   3.3122e-04
   115.90   2.4430e+07   3.3144e-04
   116.00   2.4529e+07   3.3168e-04
   116.10   2.4629e+07   3.3192e-04
   116.20   2.4728e+07   3.3216e-04
   116.30   2.4828e+07   3.3239e-04
   116.40   2.4928e+07   3.3262e-04
   116.50   2.5029e+07   3.3286e-04
   116.60   2.5129e+07   3.3310e-04
   116.70   2.5230e+07   3.3334e-04
   116.80   2.5331e+07   3.3357e-04
   116.90   2.5433e+07   3.3381e-04
   117.00   2.5534e+07   3.3405e-04
   117.10   2.5636e+07   3.3429e-04
   117.20   2.5739e+07   3.3453e-04
   117.30   2.5841e+07   3.3477e-04
   117.40   2.5944e+07   3.3501e-04
   117.50   2.6047e+07   3.3525e-04
   117.60   2.6150e+07   3.3549e-04
   117.70   2.6254e+07   3.3573e-04
   117.80   2.6358e+07   3.3597e-04
   117.90   2.6462e+07   3.3622e-04
   118.00   2.6566e+07   3.3646e-04
   118.10   2.6671e+07   3.3670e-04
   118.20   2.6776e+07   3.3694e-04
   118.30   2.6881e+07   3.3718e-04
   118.40   2.6987e+07   3.3742e-04
   118.50   2.7093e+07   3.3766e-04
   118.60   2.7199e+07   3.3791e-04
   118.70   2.7305e+07   3.3815e-04
   118.80   2.7412e+07   3.3840e-04
   118.90   2.7519e+07   3.3864e-04
   119.00   2.7626e+07   3.3889e-04
   119.10   2.7733e+07   3.3913e-04
   119.20   2.7841e+07   3.3938e-04
   119.30   2.7949e+07   3.3962e-04
   119.40   2.8057e+07   3.3987e-04
   119.50   2.8166e+07   3.4012e-04
   119.60   2.8275e+07   3.4036e-04
   119.70   2.8384e+07   3.4061e-04
   119.80   2.8493e+07   3.4086e-04
   119.90   2.8603e+07   3.4110e-04
   120.00   2.8713e+07   3.4135e-04
   120.10   2.8823e+07   3.4160e-04
   120.20   2.8934e+07   3.4185e-04
   120.30   2.9045e+07   3.4210e-04
   120.40   2.9156e+07   3.4234e-04
   120.50   2.9267e+07   3.4259e-04
   120.60   2.9379e+07   3.4284e-04
   120.70   2.9491e+07   3.4310e-04
   120.80   2.9603e+07   3.4335e-04
   120.90   2.9716e+07   3.4360e-04
   121.00   2.9829e+07   3.4385e-04
   121.10   2.9942e+07   3.4410e-04
   121.20   3.0055e+07   3.4435e-04
   121.30   3.0169e+07   3.4460e-04
   121.40   3.0283e+07   3.4485e-04
   121.50   3.0397e+07   3.4510e-04
   121.60   3.0512e+07   3.4537e-04
   121.70   3.0627e+07   3.4562e-04
   121.80   3.0742e+07   3.4587e-04
   121.90   3.0858e+07   3.4612e-04
   122.00   3.0973e+07   3.4637e-04
   122.10   3.1090e+07   3.4663e-04
   122.20   3.1206e+07   3.4689e-04
   122.30   3.1323e+07   3.4714e-04
   122.40   3.1440e+07   3.4740e-04
   122.50   3.1557e+07   3.4765e-04
   122.60   3.1675e+07   3.4790e-04
   122.70   3.1793e+07   3.4817e-04
   122.80   3.1911e+07   3.4842e-04
   122.90   3.2029e+07   3.4868e-04
   123.00   3.2148e+07   3.4893e-04
   123.10   3.2267e+07   3.4920e-04
   123.20   3.2387e+07   3.4945e-04
   123.30   3.2507e+07   3.4971e-04
   123.40   3.2627e+07   3.4996e-04
   123.50   3.2747e+07   3.5023e-04
   123.60   3.2868e+07   3.5049e-04
   123.70   3.2989e+07   3.5074e-04
   123.80   3.3110e+07   3.5100e-04
   123.90   3.3232e+07   3.5127e-04
   124.00   3.3354e+07   3.5153e-04
   124.10   3.3476e+07   3.5178e-04
   124.20   3.3599e+07   3.5205e-04
   124.30   3.3722e+07   3.5231e-04
   124.40   3.3845e+07   3.5257e-04
   124.50   3.3968e+07   3.5284e-04
   124.60   3.4092e+07   3.5310e-04
   124.70   3.4217e+07   3.5336e-04
   124.80   3.4341e+07   3.5362e-04
   124.90   3.4466e+07   3.5388e-04
   125.00   3.4591e+07   3.5415e-04
   125.10   3.4717e+07   3.5441e-04
   125.20   3.4842e+07   3.5468e-04
   125.30   3.4969e+07   3.5495e-04
   125.40   3.5095e+07   3.5521e-04
   125.50   3.5222e+07   3.5548e-04
   125.60   3.5349e+07   3.5574e-04
   125.70   3.5477e+07   3.5600e-04
   125.80   3.5604e+07   3.5627e-04
   125.90   3.5732e+07   3.5654e-04
   126.00   3.5861e+07   3.5681e-04
   126.10   3.5990e+07   3.5707e-04
   126.20   3.6119e+07   3.5735e-04
   126.30   3.6248e+07   3.5761e-04
   126.40   3.6378e+07   3.5788e-04
   126.50   3.6508e+07   3.5815e-04
   126.60   3.6639e+07   3.5842e-04
   126.70   3.6770e+07   3.5868e-04
   126.80   3.6901e+07   3.5896e-04
   126.90   3.7033e+07   3.5922e-04
   127.00   3.7164e+07   3.5950e-04
   127.10   3.7297e+07   3.5977e-04
   127.20   3.7429e+07   3.6004e-04
   127.30   3.7562e+07   3.6031e-04
   127.40   3.7696e+07   3.6058e-04
   127.50   3.7829e+07   3.6085e-04
   127.60   3.7963e+07   3.6113e-04
   127.70   3.8098e+07   3.6140e-04
   127.80   3.8232e+07   3.6167e-04
   127.90   3.8367e+07   3.6195e-04
   128.00   3.8503e+07   3.6222e-04
   128.10   3.8639e+07   3.6249e-04
   128.20   3.8775e+07   3.6277e-04
   128.30   3.8911e+07   3.6304e-04
   128.40   3.9048e+07   3.6332e-04
   128.50   3.9185e+07   3.6360e-04
   128.60   3.9323e+07   3.6387e-04
   128.70   3.9461e+07   3.6415e-04
   128.80   3.9599e+07   3.6442e-04
   128.90   3.9738e+07   3.6470e-04
   129.00   3.9877e+07   3.6498e-04
   129.10   4.0017e+07   3.6525e-04
   129.20   4.0156e+07   3.6553e-04
   129.30   4.0297e+07   3.6581e-04
   129.40   4.0437e+07   3.6609e-04
   129.50   4.0578e+07   3.6636e-04
   129.60   4.0720e+07   3.6665e-04
   129.70   4.0861e+07   3.6693e-04
   129.80   4.1003e+07   3.6720e-04
   129.90   4.1146e+07   3.6748e-04
   130.00   4.1289e+07   3.6777e-04
   130.10   4.1432e+07   3.6805e-04
   130.20   4.1576e+07   3.6833e-04
   130.30   4.1720e+07   3.6861e-04
   130.40   4.1864e+07   3.6889e-04
   130.50   4.2009e+07   3.6918e-04
   130.60   4.2154e+07   3.6946e-04
   130.70   4.2300e+07   3.6974e-04
   130.80   4.2446e+07   3.7002e-04
   130.90   4.2593e+07   3.7031e-04
   131.00   4.2740e+07   3.7059e-04
   131.10   4.2887e+07   3.7088e-04
   131.20   4.3034e+07   3.7117e-04
   131.30   4.3183e+07   3.7144e-04
   131.40   4.3331e+07   3.7173e-04
   131.50   4.3480e+07   3.7202e-04
   131.60   4.3629e+07   3.7230e-04
   131.70   4.3779e+07   3.7259e-04
   131.80   4.3929e+07   3.7288e-04
   131.90   4.4080e+07   3.7317e-04
   132.00   4.4231e+07   3.7346e-04
   132.10   4.4382e+07   3.7374e-04
   132.20   4.4534e+07   3.7402e-04
   132.30   4.4686e+07   3.7431e-04
   132.40   4.4839e+07   3.7460e-04
   132.50   4.4992e+07   3.7489e-04
   132.60   4.5145e+07   3.7518e-04
   132.70   4.5299e+07   3.7547e-04
   132.80   4.5454e+07   3.7576e-04
   132.90   4.5609e+07   3.7605e-04
   133.00   4.5764e+07   3.7635e-04
   133.10   4.5920e+07   3.7664e-04
   133.20   4.6076e+07   3.7693e-04
   133.30   4.6233e+07   3.7722e-04
   133.40   4.6390e+07   3.7751e-04
   133.50   4.6547e+07   3.7781e-04
   133.60   4.6705e+07   3.7810e-04
   133.70   4.6864e+07   3.7839e-04
   133.80   4.7022e+07   3.7869e-04
   133.90   4.7182e+07   3.7898e-04
   134.00   4.7342e+07   3.7927e-04
   134.10   4.7502e+07   3.7957e-04
   134.20   4.7663e+07   3.7987e-04
   134.30   4.7824e+07   3.8017e-04
   134.40   4.7985e+07   3.8046e-04
   134.50   4.8148e+07   3.8076e-04
   134.60   4.8310e+07   3.8105e-04
   134.70   4.8473e+07   3.8135e-04
   134.80   4.8637e+07   3.8164e-04
   134.90   4.8801e+07   3.8194e-04
   135.00   4.8965e+07   3.8225e-04
   135.10   4.9130e+07   3.8254e-04
   135.20   4.9296e+07   3.8284e-04
   135.30   4.9462e+07   3.8314e-04
   135.40   4.9628e+07   3.8344e-04
   135.50   4.9795e+07   3.8373e-04
   135.60   4.9963e+07   3.8404e-04
   135.70   5.0131e+07   3.8434e-04
   135.80   5.0299e+07   3.8464e-04
   135.90   5.0468e+07   3.8494e-04
   136.00   5.0638e+07   3.8524e-04
   136.10   5.0808e+07   3.8555e-04
   136.20   5.0978e+07   3.8585e-04
   136.30   5.1149e+07   3.8615e-04
   136.40   5.1321e+07   3.8645e-04
   136.50   5.1493e+07   3.8676e-04
   136.60   5.1665e+07   3.8706e-04
   136.70   5.1838e+07   3.8736e-04
   136.80   5.2012e+07   3.8768e-04
   136.90   5.2186e+07   3.8798e-04
   137.00   5.2361e+07   3.8828e-04
   137.10   5.2536e+07   3.8859e-04
   137.20   5.2712e+07   3.8890e-04
   137.30   5.2888e+07   3.8920e-04
   137.40   5.3065e+07   3.8951e-04
   137.50   5.3242e+07   3.8982e-04
   137.60   5.3420e+07   3.9012e-04
   137.70   5.3599e+07   3.9043e-04
   137.80   5.3778e+07   3.9074e-04
   137.90   5.3957e+07   3.9104e-04
   138.00   5.4137e+07   3.9136e-04
   138.10   5.4318e+07   3.9166e-04
   138.20   5.4499e+07   3.9198e-04
   138.30   5.4681e+07   3.9229e-04
   138.40   5.4864e+07   3.9260e-04
   138.50   5.5047e+07   3.9291e-04
   138.60   5.5230e+07   3.9321e-04
   138.70   5.5414e+07   3.9353e-04
   138.80   5.5599e+07   3.9384e-04
   138.90   5.5785e+07   3.9416e-04
   139.00   5.5970e+07   3.9447e-04
   139.10   5.6157e+07   3.9478e-04
   139.20   5.6344e+07   3.9509e-04
   139.30   5.6532e+07   3.9541e-04
   139.40   5.6720e+07   3.9572e-04
   139.50   5.6909e+07   3.9604e-04
   139.60   5.7099e+07   3.9635e-04
   139.70   5.7289e+07   3.9667e-04
   139.80   5.7480e+07   3.9699e-04
   139.90   5.7671e+07   3.9730e-04
   140.00   5.7863e+07   3.9762e-04
   140.10   5.8056e+07   3.9793e-04
   140.20   5.8249e+07   3.9825e-04
   140.30   5.8443e+07   3.9858e-04
   140.40   5.8637e+07   3.9889e-04
   140.50   5.8833e+07   3.9921e-04
   140.60   5.9028e+07   3.9952e-04
   140.70   5.9225e+07   3.9984e-04
   140.80   5.9422e+07   4.0017e-04
   140.90   5.9620e+07   4.0048e-04
   141.00   5.9818e+07   4.0081e-04
   141.10   6.0018e+07   4.0113e-04
   141.20   6.0217e+07   4.0144e-04
   141.30   6.0418e+07   4.0177e-04
   141.40   6.0619e+07   4.0209e-04
   141.50   6.0821e+07   4.0242e-04
   141.60   6.1023e+07   4.0273e-04
   141.70   6.1227e+07   4.0306e-04
   141.80   6.1430e+07   4.0339e-04
   141.90   6.1635e+07   4.0370e-04
   142.00   6.1840e+07   4.0403e-04
   142.10   6.2046e+07   4.0436e-04
   142.20   6.2253e+07   4.0468e-04
   142.30   6.2460e+07   4.0501e-04
   142.40   6.2668e+07   4.0533e-04
   142.50   6.2877e+07   4.0566e-04
   142.60   6.3087e+07   4.0599e-04
   142.70   6.3297e+07   4.0631e-04
   142.80   6.3508e+07   4.0664e-04
   142.90   6.3720e+07   4.0697e-04
   143.00   6.3932e+07   4.0729e-04
   143.10   6.4146e+07   4.0762e-04
   143.20   6.4360e+07   4.0795e-04
   143.30   6.4574e+07   4.0828e-04
   143.40   6.4790e+07   4.0861e-04
   143.50   6.5006e+07   4.0894e-04
   143.60   6.5223e+07   4.0928e-04
   143.70   6.5441e+07   4.0961e-04
   143.80   6.5660e+07   4.0994e-04
   143.90   6.5879e+07   4.1027e-04
   144.00   6.6099e+07   4.1060e-04
   144.10   6.6320e+07   4.1094e-04
   144.20   6.6542e+07   4.1127e-04
   144.30   6.6764e+07   4.1160e-04
   144.40   6.6988e+07   4.1194e-04
   144.50   6.7212e+07   4.1227e-04
   144.60   6.7437e+07   4.1261e-04
   144.70   6.7662e+07   4.1294e-04
   144.80   6.7889e+07   4.1328e-04
   144.90   6.8116e+07   4.1361e-04
   145.00   6.8345e+07   4.1395e-04
   145.10   6.8574e+07   4.1428e-04
   145.20   6.8804e+07   4.1462e-04
   145.30   6.9035e+07   4.1496e-04
   145.40   6.9266e+07   4.1529e-04
   145.50   6.9499e+07   4.1563e-04
   145.60   6.9732e+07   4.1597e-04
   145.70   6.9966e+07   4.1632e-04
   145.80   7.0201e+07   4.1665e-04
   145.90   7.0437e+07   4.1699e-04
   146.00   7.0674e+07   4.1733e-04
   146.10   7.0912e+07   4.1767e-04
   146.20   7.1151e+07   4.1801e-04
   146.30   7.1390e+07   4.1836e-04
   146.40   7.1631e+07   4.1870e-04
   146.50   7.1872e+07   4.1904e-04
   146.60   7.2114e+07   4.1938e-04
   146.70   7.2358e+07   4.1973e-04
   146.80   7.2602e+07   4.2007e-04
   146.90   7.2847e+07   4.2041e-04
   147.00   7.3093e+07   4.2075e-04
   147.10   7.3340e+07   4.2111e-04
   147.20   7.3588e+07   4.2145e-04
   147.30   7.3836e+07   4.2179e-04
   147.40   7.4086e+07   4.2214e-04
   147.50   7.4337e+07   4.2249e-04
   147.60   7.4589e+07   4.2283e-04
   147.70   7.4842e+07   4.2318e-04
   147.80   7.5095e+07   4.2353e-04
   147.90   7.5350e+07   4.2387e-04
   148.00   7.5606e+07   4.2423e-04
   148.10   7.5863e+07   4.2457e-04
   148.20   7.6120e+07   4.2493e-04
   148.30   7.6379e+07   4.2527e-04
   148.40   7.6639e+07   4.2563e-04
   148.50   7.6900e+07   4.2598e-04
   148.60   7.7162e+07   4.2632e-04
   148.70   7.7425e+07   4.2668e-04
   148.80   7.7689e+07   4.2703e-04
   148.90   7.7954e+07   4.2738e-04
   149.00   7.8220e+07   4.2773e-04
   149.10   7.8487e+07   4.2809e-04
   149.20   7.8755e+07   4.2844e-04
   149.30   7.9024e+07   4.2880e-04
   149.40   7.9295e+07   4.2916e-04
   149.50   7.9566e+07   4.2951e-04
   149.60   7.9839e+07   4.2987e-04
   149.70   8.0112e+07   4.3022e-04
   149.80   8.0387e+07   4.3058e-04
   149.90   8.0663e+07   4.3094e-04
   150.00   8.0940e+07   4.3129e-04
   150.10   8.1218e+07   4.3165e-04
   150.20   8.1498e+07   4.3200e-04
   150.30   8.1778e+07   4.3236e-04
   150.40   8.2060e+07   4.3273e-04
   150.50   8.2343e+07   4.3309e-04
   150.60   8.2627e+07   4.3344e-04
   150.70   8.2912e+07   4.3380e-04
   150.80   8.3198e+07   4.3417e-04
   150.90   8.3486e+07   4.3452e-04
   151.00   8.3775e+07   4.3489e-04
   151.10   8.4065e+07   4.3525e-04
   151.20   8.4356e+07   4.3562e-04
   151.30   8.4648e+07   4.3598e-04
   151.40   8.4942e+07   4.3634e-04
   151.50   8.5237e+07   4.3670e-04
   151.60   8.5533e+07   4.3707e-04
   151.70   8.5830e+07   4.3743e-04
   151.80   8.6129e+07   4.3780e-04
   151.90   8.6429e+07   4.3817e-04
   152.00   8.6730e+07   4.3853e-04
   152.10   8.7033e+07   4.3889e-04
   152.20   8.7337e+07   4.3926e-04
   152.30   8.7642e+07   4.3963e-04
   152.40   8.7948e+07   4.4000e-04
   152.50   8.8256e+07   4.4037e-04
   152.60   8.8565e+07   4.4074e-04
   152.70   8.8875e+07   4.4111e-04
   152.80   8.9187e+07   4.4148e-04
   152.90   8.9500e+07   4.4185e-04
   153.00   8.9815e+07   4.4222e-04
   153.10   9.0131e+07   4.4259e-04
   153.20   9.0448e+07   4.4296e-04
   153.30   9.0766e+07   4.4333e-04
   153.40   9.1086e+07   4.4370e-04
   153.50   9.1408e+07   4.4408e-04
   153.60   9.1731e+07   4.4445e-04
   153.70   9.2055e+07   4.4483e-04
   153.80   9.2381e+07   4.4520e-04
   153.90   9.2708e+07   4.4558e-04
   154.00   9.3036e+07   4.4595e-04
   154.10   9.3366e+07   4.4633e-04
   154.20   9.3698e+07   4.4670e-04
   154.30   9.4031e+07   4.4708e-04
   154.40   9.4365e+07   4.4746e-04
   154.50   9.4701e+07   4.4784e-04
   154.60   9.5039e+07   4.4821e-04
   154.70   9.5378e+07   4.4860e-04
   154.80   9.5718e+07   4.4897e-04
   154.90   9.6060e+07   4.4935e-04
   155.00   9.6404e+07   4.4973e-04
   155.10   9.6749e+07   4.5011e-04
   155.20   9.7096e+07   4.5049e-04
   155.30   9.7444e+07   4.5087e-04
   155.40   9.7794e+07   4.5126e-04
   155.50   9.8145e+07   4.5164e-04
   155.60   9.8498e+07   4.5202e-04
   155.70   9.8853e+07   4.5241e-04
   155.80   9.9209e+07   4.5279e-04
   155.90   9.9567e+07   4.5318e-04
   156.00   9.9927e+07   4.5356e-04
   156.10   1.0029e+08   4.5395e-04
   156.20   1.0065e+08   4.5433e-04
   156.30   1.0102e+08   4.5472e-04
   156.40   1.0138e+08   4.5510e-04
   156.50   1.0175e+08   4.5549e-04
   156.60   1.0212e+08   4.5588e-04
   156.70   1.0249e+08   4.5627e-04
   156.80   1.0286e+08   4.5665e-04
   156.90   1.0324e+08   4.5705e-04
   157.00   1.0362e+08   4.5744e-04
   157.10   1.0399e+08   4.5782e-04
   157.20   1.0437e+08   4.5822e-04
   157.30   1.0476e+08   4.5861e-04
   157.40   1.0514e+08   4.5900e-04
   157.50   1.0552e+08   4.5939e-04
   157.60   1.0591e+08   4.5979e-04
   157.70   1.0630e+08   4.6018e-04
   157.80   1.0669e+08   4.6057e-04
   157.90   1.0709e+08   4.6097e-04
   158.00   1.0748e+08   4.6137e-04
   158.10   1.0788e+08   4.6175e-04
   158.20   1.0827e+08   4.6215e-04
   158.30   1.0868e+08   4.6255e-04
   158.40   1.0908e+08   4.6295e-04
   158.50   1.0948e+08   4.6335e-04
   158.60   1.0989e+08   4.6375e-04
   158.70   1.1030e+08   4.6414e-04
   158.80   1.1071e+08   4.6454e-04
   158.90   1.1112e+08   4.6494e-04
   159.00   1.1153e+08   4.6534e-04
   159.10   1.1195e+08   4.6574e-04
   159.20   1.1237e+08   4.6614e-04
   159.30   1.1279e+08   4.6654e-04
   159.40   1.1321e+08   4.6694e-04
   159.50   1.1363e+08   4.6734e-04
   159.60   1.1406e+08   4.6775e-04
   159.70   1.1449e+08   4.6815e-04
   159.80   1.1492e+08   4.6855e-04
   159.90   1.1535e+08   4.6897e-04
   160.00   1.1578e+08   4.6937e-04
   160.10   1.1622e+08   4.6977e-04
   160.20   1.1666e+08   4.7018e-04
   160.30   1.1710e+08   4.7058e-04
   160.40   1.1754e+08   4.7099e-04
   160.50   1.1799e+08   4.7140e-04
   160.60   1.1843e+08   4.7181e-04
   160.70   1.1888e+08   4.7222e-04
   160.80   1.1934e+08   4.7262e-04
   160.90   1.1979e+08   4.7304e-04
   161.00   1.2025e+08   4.7345e-04
   161.10   1.2070e+08   4.7386e-04
   161.20   1.2116e+08   4.7426e-04
   161.30   1.2163e+08   4.7468e-04
   161.40   1.2209e+08   4.7509e-04
   161.50   1.2256e+08   4.7551e-04
   161.60   1.2303e+08   4.7592e-04
   161.70   1.2350e+08   4.7633e-04
   161.80   1.2398e+08   4.7675e-04
   161.90   1.2445e+08   4.7716e-04
   162.00   1.2493e+08   4.7758e-04
   162.10   1.2542e+08   4.7799e-04
   162.20   1.2590e+08   4.7842e-04
   162.30   1.2639e+08   4.7883e-04
   162.40   1.2687e+08   4.7925e-04
   162.50   1.2737e+08   4.7967e-04
   162.60   1.2786e+08   4.8009e-04
   162.70   1.2836e+08   4.8051e-04
   162.80   1.2886e+08   4.8093e-04
   162.90   1.2936e+08   4.8135e-04
   163.00   1.2986e+08   4.8177e-04
   163.10   1.3037e+08   4.8220e-04
   163.20   1.3088e+08   4.8261e-04
   163.30   1.3139e+08   4.8304e-04
   163.40   1.3190e+08   4.8346e-04
   163.50   1.3242e+08   4.8389e-04
   163.60   1.3294e+08   4.8432e-04
   163.70   1.3346e+08   4.8473e-04
   163.80   1.3399e+08   4.8516e-04
   163.90   1.3451e+08   4.8559e-04
   164.00   1.3504e+08   4.8602e-04
   164.10   1.3558e+08   4.8644e-04
   164.20   1.3611e+08   4.8687e-04
   164.30   1.3665e+08   4.8730e-04
   164.40   1.3719e+08   4.8773e-04
   164.50   1.3773e+08   4.8816e-04
   164.60   1.3828e+08   4.8859e-04
   164.70   1.3883e+08   4.8902e-04
   164.80   1.3938e+08   4.8945e-04
   164.90   1.3994e+08   4.8988e-04
   165.00   1.4049e+08   4.9032e-04
   165.10   1.4105e+08   4.9075e-04
   165.20   1.4162e+08   4.9119e-04
   165.30   1.4218e+08   4.9162e-04
   165.40   1.4275e+08   4.9206e-04
   165.50   1.4333e+08   4.9249e-04
   165.60   1.4390e+08   4.9292e-04
   165.70   1.4448e+08   4.9337e-04
   165.80   1.4506e+08   4.9380e-04
   165.90   1.4565e+08   4.9424e-04
   166.00   1.4623e+08   4.9468e-04
   166.10   1.4682e+08   4.9512e-04
   166.20   1.4742e+08   4.9555e-04
   166.30   1.4801e+08   4.9600e-04
   166.40   1.4861e+08   4.9644e-04
   166.50   1.4921e+08   4.9688e-04
   166.60   1.4982e+08   4.9732e-04
   166.70   1.5043e+08   4.9777e-04
   166.80   1.5104e+08   4.9821e-04
   166.90   1.5166e+08   4.9866e-04
   167.00   1.5227e+08   4.9909e-04
   167.10   1.5290e+08   4.9954e-04
   167.20   1.5352e+08   4.9999e-04
   167.30   1.5415e+08   5.0043e-04
   167.40   1.5478e+08   5.0088e-04
   167.50   1.5542e+08   5.0133e-04
   167.60   1.5605e+08   5.0178e-04
   167.70   1.5670e+08   5.0223e-04
   167.80   1.5734e+08   5.0268e-04
   167.90   1.5799e+08   5.0313e-04
   168.00   1.5864e+08   5.0358e-04
   168.10   1.5929e+08   5.0404e-04
   168.20   1.5995e+08   5.0448e-04
   168.30   1.6061e+08   5.0493e-04
   168.40   1.6128e+08   5.0539e-04
   168.50   1.6195e+08   5.0584e-04
   168.60   1.6262e+08   5.0630e-04
   168.70   1.6330e+08   5.0675e-04
   168.80   1.6398e+08   5.0721e-04
   168.90   1.6466e+08   5.0766e-04
   169.00   1.6535e+08   5.0812e-04
   169.10   1.6604e+08   5.0859e-04
   169.20   1.6673e+08   5.0904e-04
   169.30   1.6743e+08   5.0950e-04
   169.40   1.6813e+08   5.0996e-04
   169.50   1.6883e+08   5.1042e-04
   169.60   1.6954e+08   5.1089e-04
   169.70   1.7025e+08   5.1135e-04
   169.80   1.7097e+08   5.1181e-04
   169.90   1.7169e+08   5.1226e-04
   170.00   1.7241e+08   5.1274e-04
   170.10   1.7314e+08   5.1320e-04
   170.20   1.7387e+08   5.1367e-04
   170.30   1.7461e+08   5.1413e-04
   170.40   1.7535e+08   5.1460e-04
   170.50   1.7609e+08   5.1506e-04
   170.60   1.7684e+08   5.1553e-04
   170.70   1.7759e+08   5.1600e-04
   170.80   1.7834e+08   5.1647e-04
   170.90   1.7910e+08   5.1693e-04
   171.00   1.7987e+08   5.1741e-04
   171.10   1.8063e+08   5.1788e-04
   171.20   1.8140e+08   5.1835e-04
   171.30   1.8218e+08   5.1882e-04
   171.40   1.8296e+08   5.1930e-04
   171.50   1.8374e+08   5.1977e-04
   171.60   1.8453e+08   5.2024e-04
   171.70   1.8532e+08   5.2072e-04
   171.80   1.8612e+08   5.2119e-04
   171.90   1.8692e+08   5.2167e-04
   172.00   1.8772e+08   5.2215e-04
   172.10   1.8853e+08   5.2263e-04
   172.20   1.8935e+08   5.2311e-04
   172.30   1.9016e+08   5.2358e-04
   172.40   1.9099e+08   5.2406e-04
   172.50   1.9181e+08   5.2454e-04
   172.60   1.9264e+08   5.2502e-04
   172.70   1.9348e+08   5.2550e-04
   172.80   1.9432e+08   5.2600e-04
   172.90   1.9516e+08   5.2648e-04
   173.00   1.9601e+08   5.2696e-04
   173.10   1.9686e+08   5.2744e-04
   173.20   1.9772e+08   5.2793e-04
   173.30   1.9858e+08   5.2842e-04
   173.40   1.9945e+08   5.2890e-04
   173.50   2.0032e+08   5.2939e-04
   173.60   2.0120e+08   5.2988e-04
   173.70   2.0208e+08   5.3037e-04
   173.80   2.0297e+08   5.3086e-04
   173.90   2.0386e+08   5.3135e-04
   174.00   2.0475e+08   5.3184e-04
   174.10   2.0565e+08   5.3233e-04
   174.20   2.0656e+08   5.3282e-04
   174.30   2.0747e+08   5.3332e-04
   174.40   2.0838e+08   5.3381e-04
   174.50   2.0930e+08   5.3430e-04
   174.60   2.1022e+08   5.3480e-04
   174.70   2.1115e+08   5.3530e-04
   174.80   2.1209e+08   5.3580e-04
   174.90   2.1303e+08   5.3630e-04
   175.00   2.1397e+08   5.3679e-04
   175.10   2.1492e+08   5.3729e-04
   175.20   2.1587e+08   5.3779e-04
   175.30   2.1683e+08   5.3829e-04
   175.40   2.1780e+08   5.3879e-04
   175.50   2.1877e+08   5.3929e-04
   175.60   2.1974e+08   5.3980e-04
   175.70   2.2072e+08   5.4031e-04
   175.80   2.2171e+08   5.4081e-04
   175.90   2.2270e+08   5.4131e-04
   176.00   2.2370e+08   5.4182e-04
   176.10   2.2470e+08   5.4233e-04
   176.20   2.2570e+08   5.4283e-04
   176.30   2.2672e+08   5.4334e-04
   176.40   2.2773e+08   5.4385e-04
   176.50   2.2876e+08   5.4436e-04
   176.60   2.2979e+08   5.4487e-04
   176.70   2.3082e+08   5.4538e-04
   176.80   2.3186e+08   5.4589e-04
   176.90   2.3290e+08   5.4641e-04
   177.00   2.3396e+08   5.4692e-04
   177.10   2.3501e+08   5.4743e-04
   177.20   2.3607e+08   5.4795e-04
   177.30   2.3714e+08   5.4847e-04
   177.40   2.3821e+08   5.4898e-04
   177.50   2.3929e+08   5.4950e-04
   177.60   2.4038e+08   5.5002e-04
   177.70   2.4147e+08   5.5054e-04
   177.80   2.4257e+08   5.5106e-04
   177.90   2.4367e+08   5.5158e-04
   178.00   2.4478e+08   5.5210e-04
   178.10   2.4589e+08   5.5263e-04
   178.20   2.4701e+08   5.5315e-04
   178.30   2.4814e+08   5.5367e-04
   178.40   2.4927e+08   5.5420e-04
   178.50   2.5041e+08   5.5472e-04
   178.60   2.5155e+08   5.5524e-04
   178.70   2.5270e+08   5.5577e-04
   178.80   2.5386e+08   5.5630e-04
   178.90   2.5502e+08   5.5683e-04
   179.00   2.5619e+08   5.5736e-04
   179.10   2.5737e+08   5.5789e-04
   179.20   2.5855e+08   5.5842e-04
   179.30   2.5974e+08   5.5896e-04
   179.40   2.6093e+08   5.5948e-04
   179.50   2.6213e+08   5.6002e-04
   179.60   2.6334e+08   5.6055e-04
   179.70   2.6456e+08   5.6109e-04
   179.80   2.6578e+08   5.6163e-04
   179.90   2.6700e+08   5.6216e-04
   180.00   2.6824e+08   5.6270e-04
   180.10   2.6948e+08   5.6324e-04
   180.20   2.7072e+08   5.6378e-04
   180.30   2.7197e+08   5.6432e-04
   180.40   2.7323e+08   5.6487e-04
   180.50   2.7450e+08   5.6540e-04
   180.60   2.7577e+08   5.6595e-04
   180.70   2.7705e+08   5.6649e-04
   180.80   2.7834e+08   5.6704e-04
   180.90   2.7963e+08   5.6758e-04
   181.00   2.8094e+08   5.6813e-04
   181.10   2.8224e+08   5.6867e-04
   181.20   2.8356e+08   5.6922e-04
   181.30   2.8488e+08   5.6977e-04
   181.40   2.8621e+08   5.7032e-04
   181.50   2.8754e+08   5.7086e-04
   181.60   2.8889e+08   5.7142e-04
   181.70   2.9024e+08   5.7197e-04
   181.80   2.9159e+08   5.7253e-04
   181.90   2.9296e+08   5.7308e-04
   182.00   2.9433e+08   5.7363e-04
   182.10   2.9571e+08   5.7419e-04
   182.20   2.9709e+08   5.7474e-04
   182.30   2.9849e+08   5.7530e-04
   182.40   2.9989e+08   5.7586e-04
   182.50   3.0130e+08   5.7643e-04
   182.60   3.0271e+08   5.7699e-04
   182.70   3.0413e+08   5.7755e-04
   182.80   3.0556e+08   5.7811e-04
   182.90   3.0700e+08   5.7867e-04
   183.00   3.0845e+08   5.7924e-04
   183.10   3.0990e+08   5.7980e-04
   183.20   3.1136e+08   5.8036e-04
   183.30   3.1283e+08   5.8093e-04
   183.40   3.1431e+08   5.8149e-04
   183.50   3.1579e+08   5.8207e-04
   183.60   3.1729e+08   5.8264e-04
   183.70   3.1879e+08   5.8320e-04
   183.80   3.2030e+08   5.8378e-04
   183.90   3.2181e+08   5.8435e-04
   184.00   3.2334e+08   5.8492e-04
   184.10   3.2487e+08   5.8549e-04
   184.20   3.2641e+08   5.8607e-04
   184.30   3.2796e+08   5.8665e-04
   184.40   3.2951e+08   5.8722e-04
   184.50   3.3108e+08   5.8780e-04
   184.60   3.3265e+08   5.8838e-04
   184.70   3.3423e+08   5.8896e-04
   184.80   3.3582e+08   5.8954e-04
   184.90   3.3742e+08   5.9012e-04
   185.00   3.3903e+08   5.9070e-04
   185.10   3.4064e+08   5.9129e-04
   185.20   3.4226e+08   5.9187e-04
   185.30   3.4390e+08   5.9245e-04
   185.40   3.4554e+08   5.9304e-04
   185.50   3.4719e+08   5.9363e-04
   185.60   3.4884e+08   5.9421e-04
   185.70   3.5051e+08   5.9480e-04
   185.80   3.5218e+08   5.9540e-04
   185.90   3.5387e+08   5.9598e-04
   186.00   3.5556e+08   5.9658e-04
   186.10   3.5726e+08   5.9716e-04
   186.20   3.5897e+08   5.9776e-04
   186.30   3.6069e+08   5.9836e-04
   186.40   3.6242e+08   5.9895e-04
   186.50   3.6416e+08   5.9955e-04
   186.60   3.6590e+08   6.0015e-04
   186.70   3.6766e+08   6.0075e-04
   186.80   3.6942e+08   6.0135e-04
   186.90   3.7120e+08   6.0195e-04
   187.00   3.7298e+08   6.0255e-04
   187.10   3.7477e+08   6.0315e-04
   187.20   3.7658e+08   6.0375e-04
   187.30   3.7839e+08   6.0435e-04
   187.40   3.8021e+08   6.0496e-04
   187.50   3.8204e+08   6.0557e-04
   187.60   3.8388e+08   6.0617e-04
   187.70   3.8573e+08   6.0678e-04
   187.80   3.8758e+08   6.0739e-04
   187.90   3.8945e+08   6.0800e-04
   188.00   3.9133e+08   6.0861e-04
   188.10   3.9322e+08   6.0922e-04
   188.20   3.9512e+08   6.0984e-04
   188.30   3.9702e+08   6.1045e-04
   188.40   3.9894e+08   6.1107e-04
   188.50   4.0087e+08   6.1168e-04
   188.60   4.0280e+08   6.1230e-04
   188.70   4.0475e+08   6.1292e-04
   188.80   4.0671e+08   6.1354e-04
   188.90   4.0868e+08   6.1416e-04
   189.00   4.1065e+08   6.1479e-04
   189.10   4.1264e+08   6.1541e-04
   189.20   4.1464e+08   6.1603e-04
   189.30   4.1665e+08   6.1665e-04
   189.40   4.1866e+08   6.1728e-04
   189.50   4.2069e+08   6.1791e-04
   189.60   4.2273e+08   6.1853e-04
   189.70   4.2478e+08   6.1916e-04
   189.80   4.2684e+08   6.1979e-04
   189.90   4.2891e+08   6.2042e-04
   190.00   4.3099e+08   6.2106e-04
   190.10   4.3309e+08   6.2169e-04
   190.20   4.3519e+08   6.2232e-04
   190.30   4.3730e+08   6.2296e-04
   190.40   4.3943e+08   6.2359e-04
   190.50   4.4156e+08   6.2423e-04
   190.60   4.4371e+08   6.2487e-04
   190.70   4.4586e+08   6.2551e-04
   190.80   4.4803e+08   6.2615e-04
   190.90   4.5021e+08   6.2679e-04
   191.00   4.5240e+08   6.2743e-04
   191.10   4.5460e+08   6.2808e-04
   191.20   4.5681e+08   6.2873e-04
   191.30   4.5904e+08   6.2937e-04
   191.40   4.6127e+08   6.3002e-04
   191.50   4.6352e+08   6.3066e-04
   191.60   4.6578e+08   6.3131e-04
   191.70   4.6805e+08   6.3196e-04
   191.80   4.7033e+08   6.3261e-04
   191.90   4.7262e+08   6.3327e-04
   192.00   4.7492e+08   6.3392e-04
   192.10   4.7724e+08   6.3458e-04
   192.20   4.7957e+08   6.3523e-04
   192.30   4.8190e+08   6.3589e-04
   192.40   4.8426e+08   6.3654e-04
   192.50   4.8662e+08   6.3720e-04
   192.60   4.8899e+08   6.3786e-04
   192.70   4.9138e+08   6.3853e-04
   192.80   4.9378e+08   6.3919e-04
   192.90   4.9619e+08   6.3986e-04
   193.00   4.9861e+08   6.4051e-04
   193.10   5.0105e+08   6.4118e-04
   193.20   5.0349e+08   6.4185e-04
   193.30   5.0595e+08   6.4252e-04
   193.40   5.0843e+08   6.4319e-04
   193.50   5.1091e+08   6.4385e-04
   193.60   5.1341e+08   6.4452e-04
   193.70   5.1592e+08   6.4520e-04
   193.80   5.1844e+08   6.4587e-04
   193.90   5.2097e+08   6.4654e-04
   194.00   5.2352e+08   6.4722e-04
   194.10   5.2608e+08   6.4790e-04
   194.20   5.2865e+08   6.4858e-04
   194.30   5.3124e+08   6.4926e-04
   194.40   5.3384e+08   6.4994e-04
   194.50   5.3645e+08   6.5062e-04
   194.60   5.3907e+08   6.5131e-04
   194.70   5.4171e+08   6.5198e-04
   194.80   5.4436e+08   6.5267e-04
   194.90   5.4702e+08   6.5336e-04
   195.00   5.4970e+08   6.5404e-04
   195.10   5.5239e+08   6.5473e-04
   195.20   5.5509e+08   6.5542e-04
   195.30   5.5781e+08   6.5611e-04
   195.40   5.6054e+08   6.5681e-04
   195.50   5.6328e+08   6.5750e-04
   195.60   5.6604e+08   6.5819e-04
   195.70   5.6881e+08   6.5889e-04
   195.80   5.7160e+08   6.5959e-04
   195.90   5.7440e+08   6.6028e-04
   196.00   5.7721e+08   6.6099e-04
   196.10   5.8003e+08   6.6168e-04
   196.20   5.8287e+08   6.6239e-04
   196.30   5.8573e+08   6.6309e-04
   196.40   5.8860e+08   6.6379e-04
   196.50   5.9148e+08   6.6450e-04
   196.60   5.9437e+08   6.6521e-04
   196.70   5.9728e+08   6.6591e-04
   196.80   6.0021e+08   6.6662e-04
   196.90   6.0315e+08   6.6733e-04
   197.00   6.0610e+08   6.6804e-04
   197.10   6.0907e+08   6.6875e-04
   197.20   6.1205e+08   6.6947e-04
   197.30   6.1505e+08   6.7018e-04
   197.40   6.1806e+08   6.7090e-04
   197.50   6.2109e+08   6.7162e-04
   197.60   6.2413e+08   6.7234e-04
   197.70   6.2718e+08   6.7306e-04
   197.80   6.3025e+08   6.7378e-04
   197.90   6.3334e+08   6.7450e-04
   198.00   6.3644e+08   6.7522e-04
   198.10   6.3956e+08   6.7594e-04
   198.20   6.4269e+08   6.7667e-04
   198.30   6.4583e+08   6.7740e-04
   198.40   6.4899e+08   6.7813e-04
   198.50   6.5217e+08   6.7886e-04
   198.60   6.5536e+08   6.7959e-04
   198.70   6.5857e+08   6.8032e-04
   198.80   6.6179e+08   6.8106e-04
   198.90   6.6503e+08   6.8179e-04
   199.00   6.6828e+08   6.8253e-04
   199.10   6.7155e+08   6.8327e-04
   199.20   6.7484e+08   6.8400e-04
   199.30   6.7814e+08   6.8474e-04
   199.40   6.8146e+08   6.8549e-04
   199.50   6.8479e+08   6.8623e-04
   199.60   6.8814e+08   6.8697e-04
   199.70   6.9150e+08   6.8772e-04
   199.80   6.9488e+08   6.8846e-04
   199.90   6.9828e+08   6.8921e-04
   200.00   7.0169e+08   6.8996e-04
   200.10   7.0512e+08   6.9071e-04
   200.20   7.0857e+08   6.9145e-04
   200.30   7.1203e+08   6.9221e-04
   200.40   7.1551e+08   6.9297e-04
   200.50   7.1901e+08   6.9372e-04
   200.60   7.2252e+08   6.9448e-04
   200.70   7.2605e+08   6.9524e-04
   200.80   7.2959e+08   6.9600e-04
   200.90   7.3316e+08   6.9676e-04
   201.00   7.3674e+08   6.9752e-04
   201.10   7.4033e+08   6.9828e-04
   201.20   7.4395e+08   6.9904e-04
   201.30   7.4758e+08   6.9980e-04
   201.40   7.5122e+08   7.0058e-04
   201.50   7.5489e+08   7.0134e-04
   201.60   7.5857e+08   7.0212e-04
   201.70   7.6227e+08   7.0288e-04
   201.80   7.6599e+08   7.0366e-04
   201.90   7.6972e+08   7.0443e-04
   202.00   7.7348e+08   7.0520e-04
   202.10   7.7725e+08   7.0598e-04
   202.20   7.8103e+08   7.0675e-04
   202.30   7.8484e+08   7.0753e-04
   202.40   7.8866e+08   7.0831e-04
   202.50   7.9250e+08   7.0910e-04
   202.60   7.9636e+08   7.0988e-04
   202.70   8.0024e+08   7.1066e-04
   202.80   8.0413e+08   7.1145e-04
   202.90   8.0805e+08   7.1223e-04
   203.00   8.1198e+08   7.1302e-04
   203.10   8.1593e+08   7.1381e-04
   203.20   8.1990e+08   7.1460e-04
   203.30   8.2388e+08   7.1539e-04
   203.40   8.2789e+08   7.1619e-04
   203.50   8.3191e+08   7.1698e-04
   203.60   8.3596e+08   7.1778e-04
   203.70   8.4002e+08   7.1858e-04
   203.80   8.4410e+08   7.1937e-04
   203.90   8.4820e+08   7.2018e-04
   204.00   8.5232e+08   7.2098e-04
   204.10   8.5645e+08   7.2178e-04
   204.20   8.6061e+08   7.2258e-04
   204.30   8.6479e+08   7.2339e-04
   204.40   8.6898e+08   7.2419e-04
   204.50   8.7320e+08   7.2500e-04
   204.60   8.7743e+08   7.2581e-04
   204.70   8.8168e+08   7.2663e-04
   204.80   8.8596e+08   7.2744e-04
   204.90   8.9025e+08   7.2825e-04
   205.00   8.9456e+08   7.2906e-04
   205.10   8.9889e+08   7.2989e-04
   205.20   9.0324e+08   7.3070e-04
   205.30   9.0762e+08   7.3152e-04
   205.40   9.1201e+08   7.3234e-04
   205.50   9.1642e+08   7.3317e-04
   205.60   9.2085e+08   7.3399e-04
   205.70   9.2530e+08   7.3481e-04
   205.80   9.2978e+08   7.3564e-04
   205.90   9.3427e+08   7.3647e-04
   206.00   9.3878e+08   7.3730e-04
   206.10   9.4331e+08   7.3813e-04
   206.20   9.4787e+08   7.3896e-04
   206.30   9.5244e+08   7.3979e-04
   206.40   9.5704e+08   7.4063e-04
   206.50   9.6166e+08   7.4146e-04
   206.60   9.6629e+08   7.4231e-04
   206.70   9.7095e+08   7.4314e-04
   206.80   9.7563e+08   7.4398e-04
   206.90   9.8033e+08   7.4483e-04
   207.00   9.8505e+08   7.4566e-04
   207.10   9.8980e+08   7.4651e-04
   207.20   9.9456e+08   7.4736e-04
   207.30   9.9935e+08   7.4820e-04
   207.40   1.0042e+09   7.4906e-04
   207.50   1.0090e+09   7.4991e-04
   207.60   1.0138e+09   7.5076e-04
   207.70   1.0187e+09   7.5161e-04
   207.80   1.0236e+09   7.5246e-04
   207.90   1.0285e+09   7.5332e-04
   208.00   1.0335e+09   7.5418e-04
   208.10   1.0384e+09   7.5504e-04
   208.20   1.0434e+09   7.5590e-04
   208.30   1.0484e+09   7.5676e-04
   208.40   1.0534e+09   7.5762e-04
   208.50   1.0585e+09   7.5849e-04
   208.60   1.0636e+09   7.5935e-04
   208.70   1.0686e+09   7.6023e-04
   208.80   1.0738e+09   7.6109e-04
   208.90   1.0789e+09   7.6196e-04
   209.00   1.0841e+09   7.6284e-04
   209.10   1.0892e+09   7.6370e-04
   209.20   1.0945e+09   7.6458e-04
   209.30   1.0997e+09   7.6546e-04
   209.40   1.1049e+09   7.6634e-04
   209.50   1.1102e+09   7.6722e-04
   209.60   1.1155e+09   7.6810e-04
   209.70   1.1208e+09   7.6898e-04
   209.80   1.1262e+09   7.6986e-04
   209.90   1.1316e+09   7.7075e-04
   210.00   1.1370e+09   7.7164e-04
   210.10   1.1424e+09   7.7252e-04
   210.20   1.1478e+09   7.7341e-04
   210.30   1.1533e+09   7.7431e-04
   210.40   1.1588e+09   7.7519e-04
   210.50   1.1643e+09   7.7609e-04
   210.60   1.1698e+09   7.7699e-04
   210.70   1.1754e+09   7.7788e-04
   210.80   1.1810e+09   7.7878e-04
   210.90   1.1866e+09   7.7968e-04
   211.00   1.1922e+09   7.8059e-04
   211.10   1.1979e+09   7.8149e-04
   211.20   1.2036e+09   7.8239e-04
   211.30   1.2093e+09   7.8330e-04
   211.40   1.2150e+09   7.8421e-04
   211.50   1.2208e+09   7.8511e-04
   211.60   1.2265e+09   7.8603e-04
   211.70   1.2324e+09   7.8694e-04
   211.80   1.2382e+09   7.8785e-04
   211.90   1.2440e+09   7.8877e-04
   212.00   1.2499e+09   7.8968e-04
   212.10   1.2558e+09   7.9060e-04
   212.20   1.2618e+09   7.9152e-04
   212.30   1.2677e+09   7.9244e-04
   212.40   1.2737e+09   7.9337e-04
   212.50   1.2797e+09   7.9429e-04
   212.60   1.2858e+09   7.9522e-04
   212.70   1.2918e+09   7.9614e-04
   212.80   1.2979e+09   7.9707e-04
   212.90   1.3040e+09   7.9800e-04
   213.00   1.3102e+09   7.9894e-04
   213.10   1.3164e+09   7.9987e-04
   213.20   1.3225e+09   8.0080e-04
   213.30   1.3288e+09   8.0173e-04
   213.40   1.3350e+09   8.0268e-04
   213.50   1.3413e+09   8.0361e-04
   213.60   1.3476e+09   8.0456e-04
   213.70   1.3539e+09   8.0549e-04
   213.80   1.3603e+09   8.0644e-04
   213.90   1.3666e+09   8.0739e-04
   214.00   1.3731e+09   8.0833e-04
   214.10   1.3795e+09   8.0928e-04
   214.20   1.3860e+09   8.1023e-04
   214.30   1.3924e+09   8.1118e-04
   214.40   1.3990e+09   8.1213e-04
   214.50   1.4055e+09   8.1309e-04
   214.60   1.4121e+09   8.1404e-04
   214.70   1.4187e+09   8.1501e-04
   214.80   1.4253e+09   8.1597e-04
   214.90   1.4320e+09   8.1692e-04
   215.00   1.4386e+09   8.1789e-04
   215.10   1.4454e+09   8.1885e-04
   215.20   1.4521e+09   8.1982e-04
   215.30   1.4589e+09   8.2078e-04
   215.40   1.4657e+09   8.2175e-04
   215.50   1.4725e+09   8.2273e-04
   215.60   1.4793e+09   8.2369e-04
   215.70   1.4862e+09   8.2467e-04
   215.80   1.4931e+09   8.2564e-04
   215.90   1.5001e+09   8.2662e-04
   216.00   1.5070e+09   8.2760e-04
   216.10   1.5140e+09   8.2857e-04
   216.20   1.5210e+09   8.2955e-04
   216.30   1.5281e+09   8.3054e-04
   216.40   1.5352e+09   8.3152e-04
   216.50   1.5423e+09   8.3251e-04
   216.60   1.5494e+09   8.3350e-04
   216.70   1.5566e+09   8.3448e-04
   216.80   1.5638e+09   8.3548e-04
   216.90   1.5710e+09   8.3647e-04
   217.00   1.5783e+09   8.3746e-04
   217.10   1.5856e+09   8.3846e-04
   217.20   1.5929e+09   8.3946e-04
   217.30   1.6003e+09   8.4046e-04
   217.40   1.6076e+09   8.4146e-04
   217.50   1.6151e+09   8.4246e-04
   217.60   1.6225e+09   8.4346e-04
   217.70   1.6300e+09   8.4446e-04
   217.80   1.6375e+09   8.4547e-04
   217.90   1.6450e+09   8.4648e-04
   218.00   1.6526e+09   8.4749e-04
   218.10   1.6602e+09   8.4850e-04
   218.20   1.6678e+09   8.4951e-04
   218.30   1.6754e+09   8.5052e-04
   218.40   1.6831e+09   8.5154e-04
   218.50   1.6909e+09   8.5256e-04
   218.60   1.6986e+09   8.5357e-04
   218.70   1.7064e+09   8.5460e-04
   218.80   1.7142e+09   8.5562e-04
   218.90   1.7220e+09   8.5664e-04
   219.00   1.7299e+09   8.5767e-04
   219.10   1.7378e+09   8.5869e-04
   219.20   1.7458e+09   8.5972e-04
   219.30   1.7537e+09   8.6076e-04
   219.40   1.7617e+09   8.6179e-04
   219.50   1.7698e+09   8.6282e-04
   219.60   1.7779e+09   8.6386e-04
   219.70   1.7860e+09   8.6489e-04
   219.80   1.7941e+09   8.6593e-04
   219.90   1.8023e+09   8.6698e-04
   220.00   1.8105e+09   8.6801e-04
   220.10   1.8187e+09   8.6906e-04
   220.20   1.8269e+09   8.7010e-04
   220.30   1.8352e+09   8.7115e-04
   220.40   1.8436e+09   8.7220e-04
   220.50   1.8519e+09   8.7325e-04
   220.60   1.8603e+09   8.7430e-04
   220.70   1.8688e+09   8.7535e-04
   220.80   1.8772e+09   8.7640e-04
   220.90   1.8857e+09   8.7747e-04
   221.00   1.8943e+09   8.7852e-04
   221.10   1.9028e+09   8.7958e-04
   221.20   1.9114e+09   8.8064e-04
   221.30   1.9201e+09   8.8171e-04
   221.40   1.9287e+09   8.8276e-04
   221.50   1.9374e+09   8.8383e-04
   221.60   1.9462e+09   8.8490e-04
   221.70   1.9549e+09   8.8597e-04
   221.80   1.9637e+09   8.8704e-04
   221.90   1.9726e+09   8.8812e-04
   222.00   1.9815e+09   8.8919e-04
   222.10   1.9904e+09   8.9026e-04
   222.20   1.9993e+09   8.9134e-04
   222.30   2.0083e+09   8.9242e-04
   222.40   2.0173e+09   8.9350e-04
   222.50   2.0263e+09   8.9458e-04
   222.60   2.0354e+09   8.9567e-04
   222.70   2.0446e+09   8.9675e-04
   222.80   2.0537e+09   8.9784e-04
   222.90   2.0629e+09   8.9893e-04
   223.00   2.0721e+09   9.0002e-04
   223.10   2.0814e+09   9.0111e-04
   223.20   2.0907e+09   9.0220e-04
   223.30   2.1000e+09   9.0330e-04
   223.40   2.1094e+09   9.0440e-04
   223.50   2.1188e+09   9.0549e-04
   223.60   2.1282e+09   9.0660e-04
   223.70   2.1377e+09   9.0770e-04
   223.80   2.1472e+09   9.0880e-04
   223.90   2.1568e+09   9.0991e-04
   224.00   2.1664e+09   9.1102e-04
   224.10   2.1760e+09   9.1213e-04
   224.20   2.1857e+09   9.1323e-04
   224.30   2.1954e+09   9.1435e-04
   224.40   2.2051e+09   9.1547e-04
   224.50   2.2149e+09   9.1658e-04
   224.60   2.2247e+09   9.1770e-04
   224.70   2.2346e+09   9.1882e-04
   224.80   2.2444e+09   9.1994e-04
   224.90   2.2544e+09   9.2106e-04
   225.00   2.2643e+09   9.2218e-04
   225.10   2.2743e+09   9.2331e-04
   225.20   2.2844e+09   9.2444e-04
   225.30   2.2944e+09   9.2556e-04
   225.40   2.3046e+09   9.2669e-04
   225.50   2.3147e+09   9.2783e-04
   225.60   2.3249e+09   9.2896e-04
   225.70   2.3351e+09   9.3009e-04
   225.80   2.3454e+09   9.3123e-04
   225.90   2.3557e+09   9.3237e-04
   226.00   2.3661e+09   9.3351e-04
   226.10   2.3765e+09   9.3466e-04
   226.20   2.3869e+09   9.3580e-04
   226.30   2.3974e+09   9.3694e-04
   226.40   2.4079e+09   9.3809e-04
   226.50   2.4184e+09   9.3925e-04
   226.60   2.4290e+09   9.4039e-04
   226.70   2.4396e+09   9.4154e-04
   226.80   2.4503e+09   9.4270e-04
   226.90   2.4610e+09   9.4385e-04
   227.00   2.4717e+09   9.4501e-04
   227.10   2.4825e+09   9.4617e-04
   227.20   2.4933e+09   9.4734e-04
   227.30   2.5042e+09   9.4850e-04
   227.40   2.5151e+09   9.4966e-04
   227.50   2.5261e+09   9.5083e-04
   227.60   2.5370e+09   9.5200e-04
   227.70   2.5481e+09   9.5317e-04
   227.80   2.5591e+09   9.5433e-04
   227.90   2.5703e+09   9.5550e-04
   228.00   2.5814e+09   9.5669e-04
   228.10   2.5926e+09   9.5786e-04
   228.20   2.6038e+09   9.5904e-04
   228.30   2.6151e+09   9.6021e-04
   228.40   2.6264e+09   9.6140e-04
   228.50   2.6378e+09   9.6258e-04
   228.60   2.6492e+09   9.6377e-04
   228.70   2.6606e+09   9.6496e-04
   228.80   2.6721e+09   9.6615e-04
   228.90   2.6836e+09   9.6733e-04
   229.00   2.6952e+09   9.6852e-04
   229.10   2.7068e+09   9.6972e-04
   229.20   2.7185e+09   9.7091e-04
   229.30   2.7302e+09   9.7211e-04
   229.40   2.7419e+09   9.7331e-04
   229.50   2.7537e+09   9.7451e-04
   229.60   2.7655e+09   9.7571e-04
   229.70   2.7774e+09   9.7691e-04
   229.80   2.7893e+09   9.7812e-04
   229.90   2.8013e+09   9.7932e-04
   230.00   2.8133e+09   9.8053e-04
   230.10   2.8253e+09   9.8174e-04
   230.20   2.8374e+09   9.8295e-04
   230.30   2.8495e+09   9.8417e-04
   230.40   2.8617e+09   9.8539e-04
   230.50   2.8739e+09   9.8661e-04
   230.60   2.8862e+09   9.8782e-04
   230.70   2.8985e+09   9.8905e-04
   230.80   2.9108e+09   9.9027e-04
   230.90   2.9232e+09   9.9149e-04
   231.00   2.9357e+09   9.9271e-04
   231.10   2.9482e+09   9.9394e-04
   231.20   2.9607e+09   9.9518e-04
   231.30   2.9733e+09   9.9641e-04
   231.40   2.9859e+09   9.9764e-04
   231.50   2.9985e+09   9.9888e-04
   231.60   3.0113e+09   1.0001e-03
   231.70   3.0240e+09   1.0014e-03
   231.80   3.0368e+09   1.0026e-03
   231.90   3.0497e+09   1.0038e-03
   232.00   3.0626e+09   1.0051e-03
   232.10   3.0755e+09   1.0063e-03
   232.20   3.0885e+09   1.0076e-03
   232.30   3.1015e+09   1.0088e-03
   232.40   3.1146e+09   1.0101e-03
   232.50   3.1277e+09   1.0113e-03
   232.60   3.1409e+09   1.0126e-03
   232.70   3.1541e+09   1.0138e-03
   232.80   3.1674e+09   1.0151e-03
   232.90   3.1807e+09   1.0163e-03
   233.00   3.1940e+09   1.0176e-03
   233.10   3.2074e+09   1.0189e-03
   233.20   3.2209e+09   1.0201e-03
   233.30   3.2344e+09   1.0214e-03
   233.40   3.2479e+09   1.0227e-03
   233.50   3.2615e+09   1.0239e-03
   233.60   3.2752e+09   1.0252e-03
   233.70   3.2889e+09   1.0265e-03
   233.80   3.3026e+09   1.0278e-03
   233.90   3.3164e+09   1.0290e-03
   234.00   3.3302e+09   1.0303e-03
   234.10   3.3441e+09   1.0316e-03
   234.20   3.3581e+09   1.0329e-03
   234.30   3.3720e+09   1.0342e-03
   234.40   3.3861e+09   1.0355e-03
   234.50   3.4001e+09   1.0367e-03
   234.60   3.4143e+09   1.0380e-03
   234.70   3.4285e+09   1.0393e-03
   234.80   3.4427e+09   1.0406e-03
   234.90   3.4570e+09   1.0419e-03
   235.00   3.4713e+09   1.0432e-03
   235.10   3.4857e+09   1.0445e-03
   235.20   3.5001e+09   1.0458e-03
   235.30   3.5146e+09   1.0471e-03
   235.40   3.5291e+09   1.0484e-03
   235.50   3.5436e+09   1.0497e-03
   235.60   3.5583e+09   1.0510e-03
   235.70   3.5729e+09   1.0523e-03
   235.80   3.5877e+09   1.0536e-03
   235.90   3.6025e+09   1.0549e-03
   236.00   3.6173e+09   1.0563e-03
   236.10   3.6322e+09   1.0576e-03
   236.20   3.6471e+09   1.0589e-03
   236.30   3.6621e+09   1.0602e-03
   236.40   3.6771e+09   1.0615e-03
   236.50   3.6922e+09   1.0628e-03
   236.60   3.7073e+09   1.0642e-03
   236.70   3.7225e+09   1.0655e-03
   236.80   3.7377e+09   1.0668e-03
   236.90   3.7530e+09   1.0682e-03
   237.00   3.7684e+09   1.0695e-03
   237.10   3.7838e+09   1.0708e-03
   237.20   3.7992e+09   1.0722e-03
   237.30   3.8147e+09   1.0735e-03
   237.40   3.8303e+09   1.0748e-03
   237.50   3.8459e+09   1.0762e-03
   237.60   3.8615e+09   1.0775e-03
   237.70   3.8772e+09   1.0789e-03
   237.80   3.8930e+09   1.0802e-03
   237.90   3.9088e+09   1.0816e-03
   238.00   3.9247e+09   1.0829e-03
   238.10   3.9406e+09   1.0843e-03
   238.20   3.9566e+09   1.0856e-03
   238.30   3.9726e+09   1.0870e-03
   238.40   3.9887e+09   1.0883e-03
   238.50   4.0048e+09   1.0897e-03
   238.60   4.0210e+09   1.0911e-03
   238.70   4.0373e+09   1.0924e-03
   238.80   4.0536e+09   1.0938e-03
   238.90   4.0699e+09   1.0951e-03
   239.00   4.0863e+09   1.0965e-03
   239.10   4.1028e+09   1.0979e-03
   239.20   4.1193e+09   1.0992e-03
   239.30   4.1359e+09   1.1006e-03
   239.40   4.1525e+09   1.1020e-03
   239.50   4.1692e+09   1.1034e-03
   239.60   4.1859e+09   1.1047e-03
   239.70   4.2027e+09   1.1061e-03
   239.80   4.2196e+09   1.1075e-03
   239.90   4.2365e+09   1.1089e-03
   240.00   4.2534e+09   1.1103e-03
   240.10   4.2705e+09   1.1117e-03
   240.20   4.2875e+09   1.1130e-03
   240.30   4.3047e+09   1.1144e-03
   240.40   4.3219e+09   1.1158e-03
   240.50   4.3391e+09   1.1172e-03
   240.60   4.3564e+09   1.1186e-03
   240.70   4.3738e+09   1.1200e-03
   240.80   4.3912e+09   1.1214e-03
   240.90   4.4086e+09   1.1228e-03
   241.00   4.4262e+09   1.1242e-03
   241.10   4.4438e+09   1.1256e-03
   241.20   4.4614e+09   1.1270e-03
   241.30   4.4791e+09   1.1285e-03
   241.40   4.4969e+09   1.1299e-03
   241.50   4.5147e+09   1.1313e-03
   241.60   4.5326e+09   1.1327e-03
   241.70   4.5505e+09   1.1341e-03
   241.80   4.5685e+09   1.1355e-03
   241.90   4.5865e+09   1.1370e-03
   242.00   4.6046e+09   1.1384e-03
   242.10   4.6228e+09   1.1398e-03
   242.20   4.6410e+09   1.1412e-03
   242.30   4.6593e+09   1.1426e-03
   242.40   4.6777e+09   1.1441e-03
   242.50   4.6961e+09   1.1455e-03
   242.60   4.7145e+09   1.1470e-03
   242.70   4.7331e+09   1.1484e-03
   242.80   4.7516e+09   1.1498e-03
   242.90   4.7703e+09   1.1513e-03
   243.00   4.7890e+09   1.1527e-03
   243.10   4.8077e+09   1.1541e-03
   243.20   4.8266e+09   1.1556e-03
   243.30   4.8455e+09   1.1570e-03
   243.40   4.8644e+09   1.1585e-03
   243.50   4.8834e+09   1.1599e-03
   243.60   4.9025e+09   1.1614e-03
   243.70   4.9216e+09   1.1628e-03
   243.80   4.9408e+09   1.1643e-03
   243.90   4.9600e+09   1.1657e-03
   244.00   4.9793e+09   1.1672e-03
   244.10   4.9987e+09   1.1687e-03
   244.20   5.0181e+09   1.1701e-03
   244.30   5.0376e+09   1.1716e-03
   244.40   5.0572e+09   1.1730e-03
   244.50   5.0768e+09   1.1745e-03
   244.60   5.0965e+09   1.1760e-03
   244.70   5.1162e+09   1.1775e-03
   244.80   5.1361e+09   1.1789e-03
   244.90   5.1559e+09   1.1804e-03
   245.00   5.1759e+09   1.1819e-03
   245.10   5.1959e+09   1.1834e-03
   245.20   5.2159e+09   1.1848e-03
   245.30   5.2360e+09   1.1863e-03
   245.40   5.2562e+09   1.1878e-03
   245.50   5.2765e+09   1.1893e-03
   245.60   5.2968e+09   1.1908e-03
   245.70   5.3172e+09   1.1923e-03
   245.80   5.3376e+09   1.1938e-03
   245.90   5.3581e+09   1.1953e-03
   246.00   5.3787e+09   1.1967e-03
   246.10   5.3993e+09   1.1983e-03
   246.20   5.4200e+09   1.1997e-03
   246.30   5.4408e+09   1.2013e-03
   246.40   5.4616e+09   1.2028e-03
   246.50   5.4825e+09   1.2043e-03
   246.60   5.5034e+09   1.2058e-03
   246.70   5.5245e+09   1.2073e-03
   246.80   5.5455e+09   1.2088e-03
   246.90   5.5667e+09   1.2103e-03
   247.00   5.5879e+09   1.2118e-03
   247.10   5.6092e+09   1.2133e-03
   247.20   5.6305e+09   1.2148e-03
   247.30   5.6520e+09   1.2164e-03
   247.40   5.6734e+09   1.2179e-03
   247.50   5.6950e+09   1.2194e-03
   247.60   5.7166e+09   1.2209e-03
   247.70   5.7383e+09   1.2224e-03
   247.80   5.7600e+09   1.2240e-03
   247.90   5.7819e+09   1.2255e-03
   248.00   5.8037e+09   1.2270e-03
   248.10   5.8257e+09   1.2286e-03
   248.20   5.8477e+09   1.2301e-03
   248.30   5.8698e+09   1.2316e-03
   248.40   5.8919e+09   1.2332e-03
   248.50   5.9142e+09   1.2347e-03
   248.60   5.9365e+09   1.2363e-03
   248.70   5.9588e+09   1.2378e-03
   248.80   5.9812e+09   1.2394e-03
   248.90   6.0037e+09   1.2409e-03
   249.00   6.0263e+09   1.2425e-03
   249.10   6.0489e+09   1.2440e-03
   249.20   6.0716e+09   1.2456e-03
   249.30   6.0944e+09   1.2471e-03
   249.40   6.1172e+09   1.2487e-03
   249.50   6.1401e+09   1.2502e-03
   249.60   6.1631e+09   1.2518e-03
   249.70   6.1862e+09   1.2534e-03
   249.80   6.2093e+09   1.2549e-03
   249.90   6.2325e+09   1.2565e-03
   250.00   6.2557e+09   1.2581e-03
   250.10   6.2791e+09   1.2596e-03
   250.20   6.3025e+09   1.2612e-03
   250.30   6.3259e+09   1.2628e-03
   250.40   6.3495e+09   1.2644e-03
   250.50   6.3731e+09   1.2659e-03
   250.60   6.3968e+09   1.2675e-03
   250.70   6.4205e+09   1.2691e-03
   250.80   6.4443e+09   1.2707e-03
   250.90   6.4682e+09   1.2723e-03
   251.00   6.4922e+09   1.2738e-03
   251.10   6.5162e+09   1.2755e-03
   251.20   6.5404e+09   1.2770e-03
   251.30   6.5645e+09   1.2786e-03
   251.40   6.5888e+09   1.2802e-03
   251.50   6.6131e+09   1.2818e-03
   251.60   6.6375e+09   1.2834e-03
   251.70   6.6620e+09   1.2850e-03
   251.80   6.6865e+09   1.2866e-03
   251.90   6.7112e+09   1.2882e-03
   252.00   6.7359e+09   1.2898e-03
   252.10   6.7606e+09   1.2914e-03
   252.20   6.7855e+09   1.2930e-03
   252.30   6.8104e+09   1.2947e-03
   252.40   6.8354e+09   1.2963e-03
   252.50   6.8604e+09   1.2979e-03
   252.60   6.8856e+09   1.2995e-03
   252.70   6.9108e+09   1.3011e-03
   252.80   6.9361e+09   1.3028e-03
   252.90   6.9614e+09   1.3044e-03
   253.00   6.9868e+09   1.3060e-03
   253.10   7.0124e+09   1.3076e-03
   253.20   7.0379e+09   1.3093e-03
   253.30   7.0636e+09   1.3109e-03
   253.40   7.0893e+09   1.3125e-03
   253.50   7.1151e+09   1.3141e-03
   253.60   7.1410e+09   1.3158e-03
   253.70   7.1670e+09   1.3174e-03
   253.80   7.1930e+09   1.3190e-03
   253.90   7.2191e+09   1.3207e-03
   254.00   7.2453e+09   1.3223e-03
   254.10   7.2716e+09   1.3240e-03
   254.20   7.2979e+09   1.3256e-03
   254.30   7.3244e+09   1.3273e-03
   254.40   7.3509e+09   1.3289e-03
   254.50   7.3774e+09   1.3306e-03
   254.60   7.4041e+09   1.3322e-03
   254.70   7.4308e+09   1.3339e-03
   254.80   7.4576e+09   1.3355e-03
   254.90   7.4845e+09   1.3372e-03
   255.00   7.5115e+09   1.3389e-03
   255.10   7.5385e+09   1.3405e-03
   255.20   7.5656e+09   1.3422e-03
   255.30   7.5928e+09   1.3438e-03
   255.40   7.6201e+09   1.3455e-03
   255.50   7.6475e+09   1.3472e-03
   255.60   7.6749e+09   1.3489e-03
   255.70   7.7024e+09   1.3505e-03
   255.80   7.7300e+09   1.3522e-03
   255.90   7.7577e+09   1.3539e-03
   256.00   7.7854e+09   1.3556e-03
   256.10   7.8133e+09   1.3572e-03
   256.20   7.8412e+09   1.3589e-03
   256.30   7.8692e+09   1.3606e-03
   256.40   7.8973e+09   1.3623e-03
   256.50   7.9254e+09   1.3640e-03
   256.60   7.9537e+09   1.3657e-03
   256.70   7.9820e+09   1.3674e-03
   256.80   8.0104e+09   1.3691e-03
   256.90   8.0388e+09   1.3708e-03
   257.00   8.0674e+09   1.3725e-03
   257.10   8.0960e+09   1.3742e-03
   257.20   8.1248e+09   1.3759e-03
   257.30   8.1536e+09   1.3776e-03
   257.40   8.1825e+09   1.3793e-03
   257.50   8.2114e+09   1.3810e-03
   257.60   8.2405e+09   1.3827e-03
   257.70   8.2696e+09   1.3844e-03
   257.80   8.2988e+09   1.3861e-03
   257.90   8.3281e+09   1.3878e-03
   258.00   8.3575e+09   1.3895e-03
   258.10   8.3870e+09   1.3913e-03
   258.20   8.4165e+09   1.3930e-03
   258.30   8.4462e+09   1.3947e-03
   258.40   8.4759e+09   1.3964e-03
   258.50   8.5057e+09   1.3981e-03
   258.60   8.5356e+09   1.3999e-03
   258.70   8.5655e+09   1.4016e-03
   258.80   8.5956e+09   1.4033e-03
   258.90   8.6257e+09   1.4051e-03
   259.00   8.6559e+09   1.4068e-03
   259.10   8.6862e+09   1.4085e-03
   259.20   8.7166e+09   1.4103e-03
   259.30   8.7471e+09   1.4120e-03
   259.40   8.7777e+09   1.4137e-03
   259.50   8.8083e+09   1.4155e-03
   259.60   8.8391e+09   1.4172e-03
   259.70   8.8699e+09   1.4190e-03
   259.80   8.9008e+09   1.4207e-03
   259.90   8.9318e+09   1.4225e-03
   260.00   8.9629e+09   1.4242e-03
   260.10   8.9940e+09   1.4260e-03
   260.20   9.0253e+09   1.4277e-03
   260.30   9.0566e+09   1.4295e-03
   260.40   9.0880e+09   1.4313e-03
   260.50   9.1196e+09   1.4330e-03
   260.60   9.1512e+09   1.4348e-03
   260.70   9.1828e+09   1.4365e-03
   260.80   9.2146e+09   1.4383e-03
   260.90   9.2465e+09   1.4401e-03
   261.00   9.2784e+09   1.4418e-03
   261.10   9.3105e+09   1.4436e-03
   261.20   9.3426e+09   1.4454e-03
   261.30   9.3748e+09   1.4472e-03
   261.40   9.4071e+09   1.4489e-03
   261.50   9.4395e+09   1.4507e-03
   261.60   9.4720e+09   1.4525e-03
   261.70   9.5046e+09   1.4543e-03
   261.80   9.5373e+09   1.4561e-03
   261.90   9.5700e+09   1.4579e-03
   262.00   9.6029e+09   1.4596e-03
   262.10   9.6358e+09   1.4614e-03
   262.20   9.6688e+09   1.4632e-03
   262.30   9.7020e+09   1.4650e-03
   262.40   9.7352e+09   1.4668e-03
   262.50   9.7685e+09   1.4686e-03
   262.60   9.8019e+09   1.4704e-03
   262.70   9.8353e+09   1.4722e-03
   262.80   9.8689e+09   1.4740e-03
   262.90   9.9026e+09   1.4758e-03
   263.00   9.9363e+09   1.4776e-03
   263.10   9.9702e+09   1.4794e-03
   263.20   1.0004e+10   1.4812e-03
   263.30   1.0038e+10   1.4830e-03
   263.40   1.0072e+10   1.4849e-03
   263.50   1.0107e+10   1.4867e-03
   263.60   1.0141e+10   1.4885e-03
   263.70   1.0175e+10   1.4903e-03
   263.80   1.0210e+10   1.4921e-03
   263.90   1.0244e+10   1.4939e-03
   264.00   1.0279e+10   1.4958e-03
   264.10   1.0314e+10   1.4976e-03
   264.20   1.0349e+10   1.4994e-03
   264.30   1.0384e+10   1.5013e-03
   264.40   1.0419e+10   1.5031e-03
   264.50   1.0454e+10   1.5049e-03
   264.60   1.0489e+10   1.5068e-03
   264.70   1.0524e+10   1.5086e-03
   264.80   1.0560e+10   1.5104e-03
   264.90   1.0595e+10   1.5123e-03
   265.00   1.0631e+10   1.5141e-03
   265.10   1.0667e+10   1.5159e-03
   265.20   1.0703e+10   1.5178e-03
   265.30   1.0739e+10   1.5196e-03
   265.40   1.0775e+10   1.5215e-03
   265.50   1.0811e+10   1.5233e-03
   265.60   1.0847e+10   1.5252e-03
   265.70   1.0883e+10   1.5270e-03
   265.80   1.0920e+10   1.5289e-03
   265.90   1.0956e+10   1.5307e-03
   266.00   1.0993e+10   1.5326e-03
   266.10   1.1029e+10   1.5345e-03
   266.20   1.1066e+10   1.5363e-03
   266.30   1.1103e+10   1.5382e-03
   266.40   1.1140e+10   1.5401e-03
   266.50   1.1177e+10   1.5419e-03
   266.60   1.1214e+10   1.5438e-03
   266.70   1.1252e+10   1.5457e-03
   266.80   1.1289e+10   1.5475e-03
   266.90   1.1327e+10   1.5494e-03
   267.00   1.1364e+10   1.5513e-03
   267.10   1.1402e+10   1.5532e-03
   267.20   1.1440e+10   1.5550e-03
   267.30   1.1478e+10   1.5569e-03
   267.40   1.1516e+10   1.5588e-03
   267.50   1.1554e+10   1.5607e-03
   267.60   1.1592e+10   1.5626e-03
   267.70   1.1630e+10   1.5645e-03
   267.80   1.1669e+10   1.5663e-03
   267.90   1.1707e+10   1.5682e-03
   268.00   1.1746e+10   1.5701e-03
   268.10   1.1784e+10   1.5720e-03
   268.20   1.1823e+10   1.5739e-03
   268.30   1.1862e+10   1.5758e-03
   268.40   1.1901e+10   1.5777e-03
   268.50   1.1940e+10   1.5796e-03
   268.60   1.1979e+10   1.5815e-03
   268.70   1.2019e+10   1.5834e-03
   268.80   1.2058e+10   1.5854e-03
   268.90   1.2098e+10   1.5873e-03
   269.00   1.2137e+10   1.5892e-03
   269.10   1.2177e+10   1.5911e-03
   269.20   1.2217e+10   1.5930e-03
   269.30   1.2257e+10   1.5949e-03
   269.40   1.2297e+10   1.5968e-03
   269.50   1.2337e+10   1.5987e-03
   269.60   1.2377e+10   1.6007e-03
   269.70   1.2418e+10   1.6026e-03
   269.80   1.2458e+10   1.6045e-03
   269.90   1.2499e+10   1.6064e-03
   270.00   1.2539e+10   1.6084e-03
   270.10   1.2580e+10   1.6103e-03
   270.20   1.2621e+10   1.6122e-03
   270.30   1.2662e+10   1.6141e-03
   270.40   1.2703e+10   1.6161e-03
   270.50   1.2744e+10   1.6180e-03
   270.60   1.2785e+10   1.6199e-03
   270.70   1.2827e+10   1.6219e-03
   270.80   1.2868e+10   1.6238e-03
   270.90   1.2910e+10   1.6258e-03
   271.00   1.2952e+10   1.6277e-03
   271.10   1.2994e+10   1.6297e-03
   271.20   1.3036e+10   1.6316e-03
   271.30   1.3078e+10   1.6336e-03
   271.40   1.3120e+10   1.6355e-03
   271.50   1.3162e+10   1.6375e-03
   271.60   1.3204e+10   1.6394e-03
   271.70   1.3247e+10   1.6414e-03
   271.80   1.3290e+10   1.6433e-03
   271.90   1.3332e+10   1.6453e-03
   272.00   1.3375e+10   1.6472e-03
   272.10   1.3418e+10   1.6492e-03
   272.20   1.3461e+10   1.6512e-03
   272.30   1.3504e+10   1.6531e-03
   272.40   1.3548e+10   1.6551e-03
   272.50   1.3591e+10   1.6571e-03
   272.60   1.3634e+10   1.6591e-03
   272.70   1.3678e+10   1.6610e-03
   272.80   1.3722e+10   1.6630e-03
   272.90   1.3766e+10   1.6650e-03
   273.00   1.3809e+10   1.6669e-03
   273.10   1.3854e+10   1.6689e-03
   273.20   1.3898e+10   1.6709e-03
   273.30   1.3942e+10   1.6729e-03
   273.40   1.3986e+10   1.6749e-03
   273.50   1.4031e+10   1.6769e-03
   273.60   1.4075e+10   1.6788e-03
   273.70   1.4120e+10   1.6808e-03
   273.80   1.4165e+10   1.6828e-03
   273.90   1.4210e+10   1.6848e-03
   274.00   1.4255e+10   1.6868e-03
   274.10   1.4300e+10   1.6888e-03
   274.20   1.4346e+10   1.6908e-03
   274.30   1.4391e+10   1.6928e-03
   274.40   1.4436e+10   1.6948e-03
   274.50   1.4482e+10   1.6968e-03
   274.60   1.4528e+10   1.6988e-03
   274.70   1.4574e+10   1.7008e-03
   274.80   1.4620e+10   1.7028e-03
   274.90   1.4666e+10   1.7048e-03
   275.00   1.4712e+10   1.7068e-03
   275.10   1.4758e+10   1.7088e-03
   275.20   1.4805e+10   1.7109e-03
   275.30   1.4851e+10   1.7129e-03
   275.40   1.4898e+10   1.7149e-03
   275.50   1.4945e+10   1.7169e-03
   275.60   1.4992e+10   1.7189e-03
   275.70   1.5039e+10   1.7210e-03
   275.80   1.5086e+10   1.7230e-03
   275.90   1.5133e+10   1.7250e-03
   276.00   1.5181e+10   1.7270e-03
   276.10   1.5228e+10   1.7291e-03
   276.20   1.5276e+10   1.7311e-03
   276.30   1.5324e+10   1.7331e-03
   276.40   1.5371e+10   1.7352e-03
   276.50   1.5419e+10   1.7372e-03
   276.60   1.5468e+10   1.7392e-03
   276.70   1.5516e+10   1.7413e-03
   276.80   1.5564e+10   1.7433e-03
   276.90   1.5613e+10   1.7453e-03
   277.00   1.5661e+10   1.7474e-03
   277.10   1.5710e+10   1.7494e-03
   277.20   1.5759e+10   1.7514e-03
   277.30   1.5808e+10   1.7535e-03
   277.40   1.5857e+10   1.7555e-03
   277.50   1.5906e+10   1.7576e-03
   277.60   1.5955e+10   1.7596e-03
   277.70   1.6005e+10   1.7617e-03
   277.80   1.6054e+10   1.7638e-03
   277.90   1.6104e+10   1.7659e-03
   278.00   1.6154e+10   1.7679e-03
   278.10   1.6204e+10   1.7699e-03
   278.20   1.6254e+10   1.7720e-03
   278.30   1.6304e+10   1.7741e-03
   278.40   1.6354e+10   1.7761e-03
   278.50   1.6405e+10   1.7782e-03
   278.60   1.6455e+10   1.7802e-03
   278.70   1.6506e+10   1.7824e-03
   278.80   1.6557e+10   1.7844e-03
   278.90   1.6608e+10   1.7865e-03
   279.00   1.6659e+10   1.7885e-03
   279.10   1.6710e+10   1.7906e-03
   279.20   1.6761e+10   1.7927e-03
   279.30   1.6813e+10   1.7947e-03
   279.40   1.6864e+10   1.7969e-03
   279.50   1.6916e+10   1.7990e-03
   279.60   1.6968e+10   1.8010e-03
   279.70   1.7020e+10   1.8031e-03
   279.80   1.7072e+10   1.8052e-03
   279.90   1.7124e+10   1.8073e-03
   280.00   1.7176e+10   1.8094e-03
   280.10   1.7229e+10   1.8115e-03
   280.20   1.7281e+10   1.8135e-03
   280.30   1.7334e+10   1.8156e-03
   280.40   1.7387e+10   1.8178e-03
   280.50   1.7440e+10   1.8199e-03
   280.60   1.7493e+10   1.8219e-03
   280.70   1.7546e+10   1.8240e-03
   280.80   1.7600e+10   1.8261e-03
   280.90   1.7653e+10   1.8283e-03
   281.00   1.7707e+10   1.8304e-03
   281.10   1.7761e+10   1.8324e-03
   281.20   1.7814e+10   1.8345e-03
   281.30   1.7868e+10   1.8367e-03
   281.40   1.7923e+10   1.8388e-03
   281.50   1.7977e+10   1.8409e-03
   281.60   1.8031e+10   1.8430e-03
   281.70   1.8086e+10   1.8451e-03
   281.80   1.8141e+10   1.8472e-03
   281.90   1.8195e+10   1.8493e-03
   282.00   1.8250e+10   1.8514e-03
   282.10   1.8305e+10   1.8536e-03
   282.20   1.8361e+10   1.8557e-03
   282.30   1.8416e+10   1.8578e-03
   282.40   1.8471e+10   1.8600e-03
   282.50   1.8527e+10   1.8621e-03
   282.60   1.8583e+10   1.8642e-03
   282.70   1.8639e+10   1.8664e-03
   282.80   1.8695e+10   1.8685e-03
   282.90   1.8751e+10   1.8706e-03
   283.00   1.8807e+10   1.8728e-03
   283.10   1.8863e+10   1.8749e-03
   283.20   1.8920e+10   1.8770e-03
   283.30   1.8977e+10   1.8792e-03
   283.40   1.9033e+10   1.8813e-03
   283.50   1.9090e+10   1.8834e-03
   283.60   1.9148e+10   1.8855e-03
   283.70   1.9205e+10   1.8877e-03
   283.80   1.9262e+10   1.8899e-03
   283.90   1.9320e+10   1.8921e-03
   284.00   1.9377e+10   1.8942e-03
   284.10   1.9435e+10   1.8963e-03
   284.20   1.9493e+10   1.8985e-03
   284.30   1.9551e+10   1.9006e-03
   284.40   1.9609e+10   1.9028e-03
   284.50   1.9668e+10   1.9050e-03
   284.60   1.9726e+10   1.9071e-03
   284.70   1.9785e+10   1.9093e-03
   284.80   1.9844e+10   1.9114e-03
   284.90   1.9902e+10   1.9136e-03
   285.00   1.9961e+10   1.9158e-03
   285.10   2.0021e+10   1.9179e-03
   285.20   2.0080e+10   1.9201e-03
   285.30   2.0139e+10   1.9223e-03
   285.40   2.0199e+10   1.9245e-03
   285.50   2.0259e+10   1.9266e-03
   285.60   2.0319e+10   1.9288e-03
   285.70   2.0379e+10   1.9310e-03
   285.80   2.0439e+10   1.9331e-03
   285.90   2.0499e+10   1.9354e-03
   286.00   2.0560e+10   1.9375e-03
   286.10   2.0620e+10   1.9397e-03
   286.20   2.0681e+10   1.9419e-03
   286.30   2.0742e+10   1.9440e-03
   286.40   2.0803e+10   1.9462e-03
   286.50   2.0864e+10   1.9484e-03
   286.60   2.0925e+10   1.9506e-03
   286.70   2.0987e+10   1.9528e-03
   286.80   2.1049e+10   1.9550e-03
   286.90   2.1110e+10   1.9572e-03
   287.00   2.1172e+10   1.9594e-03
   287.10   2.1234e+10   1.9616e-03
   287.20   2.1296e+10   1.9638e-03
   287.30   2.1359e+10   1.9660e-03
   287.40   2.1421e+10   1.9682e-03
   287.50   2.1484e+10   1.9704e-03
   287.60   2.1547e+10   1.9726e-03
   287.70   2.1610e+10   1.9748e-03
   287.80   2.1673e+10   1.9770e-03
   287.90   2.1736e+10   1.9792e-03
   288.00   2.1799e+10   1.9814e-03
   288.10   2.1863e+10   1.9836e-03
   288.20   2.1927e+10   1.9859e-03
   288.30   2.1990e+10   1.9880e-03
   288.40   2.2054e+10   1.9903e-03
   288.50   2.2118e+10   1.9924e-03
   288.60   2.2183e+10   1.9947e-03
   288.70   2.2247e+10   1.9969e-03
   288.80   2.2312e+10   1.9991e-03
   288.90   2.2376e+10   2.0013e-03
   289.00   2.2441e+10   2.0036e-03
   289.10   2.2506e+10   2.0058e-03
   289.20   2.2571e+10   2.0080e-03
   289.30   2.2637e+10   2.0103e-03
   289.40   2.2702e+10   2.0125e-03
   289.50   2.2768e+10   2.0147e-03
   289.60   2.2834e+10   2.0169e-03
   289.70   2.2900e+10   2.0192e-03
   289.80   2.2966e+10   2.0214e-03
   289.90   2.3032e+10   2.0237e-03
   290.00   2.3098e+10   2.0259e-03
   290.10   2.3165e+10   2.0281e-03
   290.20   2.3232e+10   2.0304e-03
   290.30   2.3299e+10   2.0326e-03
   290.40   2.3366e+10   2.0349e-03
   290.50   2.3433e+10   2.0372e-03
   290.60   2.3500e+10   2.0393e-03
   290.70   2.3568e+10   2.0416e-03
   290.80   2.3635e+10   2.0438e-03
   290.90   2.3703e+10   2.0461e-03
   291.00   2.3771e+10   2.0483e-03
   291.10   2.3839e+10   2.0506e-03
   291.20   2.3907e+10   2.0529e-03
   291.30   2.3976e+10   2.0551e-03
   291.40   2.4044e+10   2.0574e-03
   291.50   2.4113e+10   2.0597e-03
   291.60   2.4182e+10   2.0619e-03
   291.70   2.4251e+10   2.0642e-03
   291.80   2.4320e+10   2.0664e-03
   291.90   2.4390e+10   2.0687e-03
   292.00   2.4459e+10   2.0710e-03
   292.10   2.4529e+10   2.0732e-03
   292.20   2.4599e+10   2.0755e-03
   292.30   2.4669e+10   2.0778e-03
   292.40   2.4739e+10   2.0800e-03
   292.50   2.4809e+10   2.0823e-03
   292.60   2.4880e+10   2.0846e-03
   292.70   2.4950e+10   2.0868e-03
   292.80   2.5021e+10   2.0891e-03
   292.90   2.5092e+10   2.0915e-03
   293.00   2.5163e+10   2.0937e-03
   293.10   2.5235e+10   2.0960e-03
   293.20   2.5306e+10   2.0983e-03
   293.30   2.5378e+10   2.1005e-03
   293.40   2.5450e+10   2.1028e-03
   293.50   2.5522e+10   2.1052e-03
   293.60   2.5594e+10   2.1074e-03
   293.70   2.5666e+10   2.1097e-03
   293.80   2.5738e+10   2.1120e-03
   293.90   2.5811e+10   2.1143e-03
   294.00   2.5884e+10   2.1166e-03
   294.10   2.5957e+10   2.1189e-03
   294.20   2.6030e+10   2.1211e-03
   294.30   2.6103e+10   2.1235e-03
   294.40   2.6177e+10   2.1258e-03
   294.50   2.6250e+10   2.1280e-03
   294.60   2.6324e+10   2.1304e-03
   294.70   2.6398e+10   2.1327e-03
   294.80   2.6472e+10   2.1350e-03
   294.90   2.6546e+10   2.1373e-03
   295.00   2.6621e+10   2.1396e-03
   295.10   2.6695e+10   2.1419e-03
   295.20   2.6770e+10   2.1443e-03
   295.30   2.6845e+10   2.1465e-03
   295.40   2.6920e+10   2.1489e-03
   295.50   2.6996e+10   2.1512e-03
   295.60   2.7071e+10   2.1534e-03
   295.70   2.7147e+10   2.1558e-03
   295.80   2.7223e+10   2.1581e-03
   295.90   2.7299e+10   2.1605e-03
   296.00   2.7375e+10   2.1627e-03
   296.10   2.7451e+10   2.1651e-03
   296.20   2.7527e+10   2.1674e-03
   296.30   2.7604e+10   2.1698e-03
   296.40   2.7681e+10   2.1720e-03
   296.50   2.7758e+10   2.1744e-03
   296.60   2.7835e+10   2.1767e-03
   296.70   2.7913e+10   2.1791e-03
   296.80   2.7990e+10   2.1814e-03
   296.90   2.8068e+10   2.1837e-03
   297.00   2.8146e+10   2.1861e-03
   297.10   2.8224e+10   2.1884e-03
   297.20   2.8302e+10   2.1907e-03
   297.30   2.8380e+10   2.1931e-03
   297.40   2.8459e+10   2.1954e-03
   297.50   2.8538e+10   2.1978e-03
   297.60   2.8617e+10   2.2002e-03
   297.70   2.8696e+10   2.2024e-03
   297.80   2.8775e+10   2.2048e-03
   297.90   2.8854e+10   2.2072e-03
   298.00   2.8934e+10   2.2095e-03
   298.10   2.9014e+10   2.2119e-03
   298.20   2.9094e+10   2.2142e-03
   298.30   2.9174e+10   2.2166e-03
   298.40   2.9254e+10   2.2189e-03
   298.50   2.9335e+10   2.2213e-03
   298.60   2.9416e+10   2.2236e-03
   298.70   2.9497e+10   2.2260e-03
   298.80   2.9578e+10   2.2284e-03
   298.90   2.9659e+10   2.2307e-03
   299.00   2.9740e+10   2.2331e-03
   299.10   2.9822e+10   2.2354e-03
   299.20   2.9904e+10   2.2378e-03
   299.30   2.9986e+10   2.2402e-03
   299.40   3.0068e+10   2.2426e-03
   299.50   3.0150e+10   2.2450e-03
   299.60   3.0233e+10   2.2473e-03
   299.70   3.0315e+10   2.2496e-03
   299.80   3.0398e+10   2.2520e-03
   299.90   3.0481e+10   2.2544e-03
   300.00   3.0564e+10   2.2568e-03
   300.10   3.0648e+10   2.2592e-03
   300.20   3.0731e+10   2.2616e-03
   300.30   3.0815e+10   2.2639e-03
   300.40   3.0899e+10   2.2663e-03
   300.50   3.0983e+10   2.2687e-03
   300.60   3.1068e+10   2.2711e-03
   300.70   3.1152e+10   2.2735e-03
   300.80   3.1237e+10   2.2759e-03
   300.90   3.1322e+10   2.2782e-03
   301.00   3.1407e+10   2.2806e-03
   301.10   3.1492e+10   2.2830e-03
   301.20   3.1578e+10   2.2854e-03
   301.30   3.1663e+10   2.2878e-03
   301.40   3.1749e+10   2.2903e-03
   301.50   3.1835e+10   2.2927e-03
   301.60   3.1922e+10   2.2950e-03
   301.70   3.2008e+10   2.2974e-03
   301.80   3.2095e+10   2.2998e-03
   301.90   3.2181e+10   2.3022e-03
   302.00   3.2268e+10   2.3046e-03
   302.10   3.2355e+10   2.3071e-03
   302.20   3.2443e+10   2.3095e-03
   302.30   3.2530e+10   2.3119e-03
   302.40   3.2618e+10   2.3142e-03
   302.50   3.2706e+10   2.3167e-03
   302.60   3.2794e+10   2.3191e-03
   302.70   3.2882e+10   2.3215e-03
   302.80   3.2971e+10   2.3239e-03
   302.90   3.3060e+10   2.3264e-03
   303.00   3.3149e+10   2.3288e-03
   303.10   3.3238e+10   2.3312e-03
   303.20   3.3327e+10   2.3337e-03
   303.30   3.3416e+10   2.3361e-03
   303.40   3.3506e+10   2.3385e-03
   303.50   3.3596e+10   2.3409e-03
   303.60   3.3686e+10   2.3433e-03
   303.70   3.3776e+10   2.3457e-03
   303.80   3.3867e+10   2.3482e-03
   303.90   3.3957e+10   2.3506e-03
   304.00   3.4048e+10   2.3531e-03
   304.10   3.4139e+10   2.3555e-03
   304.20   3.4230e+10   2.3579e-03
   304.30   3.4322e+10   2.3604e-03
   304.40   3.4413e+10   2.3628e-03
   304.50   3.4505e+10   2.3653e-03
   304.60   3.4597e+10   2.3676e-03
   304.70   3.4689e+10   2.3701e-03
   304.80   3.4782e+10   2.3725e-03
   304.90   3.4874e+10   2.3750e-03
   305.00   3.4967e+10   2.3774e-03
   305.10   3.5060e+10   2.3799e-03
   305.20   3.5153e+10   2.3823e-03
   305.30   3.5247e+10   2.3848e-03
   305.40   3.5341e+10   2.3873e-03
   305.50   3.5434e+10   2.3897e-03
   305.60   3.5528e+10   2.3922e-03
   305.70   3.5623e+10   2.3946e-03
   305.80   3.5717e+10   2.3971e-03
   305.90   3.5812e+10   2.3996e-03
   306.00   3.5906e+10   2.4020e-03
   306.10   3.6001e+10   2.4044e-03
   306.20   3.6097e+10   2.4069e-03
   306.30   3.6192e+10   2.4093e-03
   306.40   3.6288e+10   2.4118e-03
   306.50   3.6384e+10   2.4143e-03
   306.60   3.6480e+10   2.4168e-03
   306.70   3.6576e+10   2.4192e-03
   306.80   3.6672e+10   2.4217e-03
   306.90   3.6769e+10   2.4242e-03
   307.00   3.6866e+10   2.4267e-03
   307.10   3.6963e+10   2.4291e-03
   307.20   3.7060e+10   2.4316e-03
   307.30   3.7158e+10   2.4341e-03
   307.40   3.7255e+10   2.4366e-03
   307.50   3.7353e+10   2.4391e-03
   307.60   3.7451e+10   2.4415e-03
   307.70   3.7550e+10   2.4440e-03
   307.80   3.7648e+10   2.4465e-03
   307.90   3.7747e+10   2.4490e-03
   308.00   3.7846e+10   2.4515e-03
   308.10   3.7945e+10   2.4540e-03
   308.20   3.8044e+10   2.4565e-03
   308.30   3.8144e+10   2.4590e-03
   308.40   3.8244e+10   2.4615e-03
   308.50   3.8344e+10   2.4640e-03
   308.60   3.8444e+10   2.4665e-03
   308.70   3.8544e+10   2.4689e-03
   308.80   3.8645e+10   2.4714e-03
   308.90   3.8746e+10   2.4739e-03
   309.00   3.8847e+10   2.4764e-03
   309.10   3.8948e+10   2.4790e-03
   309.20   3.9050e+10   2.4815e-03
   309.30   3.9151e+10   2.4840e-03
   309.40   3.9253e+10   2.4865e-03
   309.50   3.9355e+10   2.4890e-03
   309.60   3.9458e+10   2.4915e-03
   309.70   3.9560e+10   2.4940e-03
   309.80   3.9663e+10   2.4965e-03
   309.90   3.9766e+10   2.4990e-03
   310.00   3.9869e+10   2.5015e-03
   310.10   3.9973e+10   2.5040e-03
   310.20   4.0076e+10   2.5066e-03
   310.30   4.0180e+10   2.5091e-03
   310.40   4.0284e+10   2.5116e-03
   310.50   4.0389e+10   2.5141e-03
   310.60   4.0493e+10   2.5166e-03
   310.70   4.0598e+10   2.5192e-03
   310.80   4.0703e+10   2.5217e-03
   310.90   4.0808e+10   2.5242e-03
   311.00   4.0913e+10   2.5267e-03
   311.10   4.1019e+10   2.5293e-03
   311.20   4.1125e+10   2.5318e-03
   311.30   4.1231e+10   2.5343e-03
   311.40   4.1337e+10   2.5368e-03
   311.50   4.1444e+10   2.5395e-03
   311.60   4.1550e+10   2.5420e-03
   311.70   4.1657e+10   2.5445e-03
   311.80   4.1764e+10   2.5471e-03
   311.90   4.1872e+10   2.5496e-03
   312.00   4.1979e+10   2.5521e-03
   312.10   4.2087e+10   2.5547e-03
   312.20   4.2195e+10   2.5572e-03
   312.30   4.2303e+10   2.5598e-03
   312.40   4.2412e+10   2.5623e-03
   312.50   4.2521e+10   2.5649e-03
   312.60   4.2630e+10   2.5674e-03
   312.70   4.2739e+10   2.5699e-03
   312.80   4.2848e+10   2.5725e-03
   312.90   4.2958e+10   2.5750e-03
   313.00   4.3068e+10   2.5776e-03
   313.10   4.3178e+10   2.5801e-03
   313.20   4.3288e+10   2.5828e-03
   313.30   4.3398e+10   2.5853e-03
   313.40   4.3509e+10   2.5879e-03
   313.50   4.3620e+10   2.5905e-03
   313.60   4.3731e+10   2.5930e-03
   313.70   4.3843e+10   2.5956e-03
   313.80   4.3955e+10   2.5981e-03
   313.90   4.4066e+10   2.6007e-03
   314.00   4.4179e+10   2.6033e-03
   314.10   4.4291e+10   2.6058e-03
   314.20   4.4404e+10   2.6084e-03
   314.30   4.4516e+10   2.6110e-03
   314.40   4.4629e+10   2.6136e-03
   314.50   4.4743e+10   2.6162e-03
   314.60   4.4856e+10   2.6188e-03
   314.70   4.4970e+10   2.6213e-03
   314.80   4.5084e+10   2.6239e-03
   314.90   4.5198e+10   2.6265e-03
   315.00   4.5313e+10   2.6290e-03
   315.10   4.5427e+10   2.6316e-03
   315.20   4.5542e+10   2.6342e-03
   315.30   4.5657e+10   2.6369e-03
   315.40   4.5773e+10   2.6395e-03
   315.50   4.5888e+10   2.6420e-03
   315.60   4.6004e+10   2.6446e-03
   315.70   4.6120e+10   2.6472e-03
   315.80   4.6237e+10   2.6498e-03
   315.90   4.6353e+10   2.6524e-03
   316.00   4.6470e+10   2.6550e-03
   316.10   4.6587e+10   2.6576e-03
   316.20   4.6704e+10   2.6602e-03
   316.30   4.6822e+10   2.6628e-03
   316.40   4.6940e+10   2.6654e-03
   316.50   4.7058e+10   2.6680e-03
   316.60   4.7176e+10   2.6706e-03
   316.70   4.7294e+10   2.6732e-03
   316.80   4.7413e+10   2.6758e-03
   316.90   4.7532e+10   2.6785e-03
   317.00   4.7651e+10   2.6811e-03
   317.10   4.7771e+10   2.6837e-03
   317.20   4.7890e+10   2.6863e-03
   317.30   4.8010e+10   2.6889e-03
   317.40   4.8130e+10   2.6915e-03
   317.50   4.8251e+10   2.6941e-03
   317.60   4.8372e+10   2.6968e-03
   317.70   4.8492e+10   2.6994e-03
   317.80   4.8614e+10   2.7020e-03
   317.90   4.8735e+10   2.7046e-03
   318.00   4.8857e+10   2.7073e-03
   318.10   4.8978e+10   2.7099e-03
   318.20   4.9101e+10   2.7126e-03
   318.30   4.9223e+10   2.7152e-03
   318.40   4.9346e+10   2.7178e-03
   318.50   4.9468e+10   2.7204e-03
   318.60   4.9591e+10   2.7231e-03
   318.70   4.9715e+10   2.7257e-03
   318.80   4.9838e+10   2.7284e-03
   318.90   4.9962e+10   2.7310e-03
   319.00   5.0086e+10   2.7336e-03
   319.10   5.0211e+10   2.7363e-03
   319.20   5.0335e+10   2.7389e-03
   319.30   5.0460e+10   2.7415e-03
   319.40   5.0585e+10   2.7443e-03
   319.50   5.0711e+10   2.7469e-03
   319.60   5.0836e+10   2.7495e-03
   319.70   5.0962e+10   2.7522e-03
   319.80   5.1088e+10   2.7548e-03
   319.90   5.1214e+10   2.7575e-03
   320.00   5.1341e+10   2.7602e-03
   320.10   5.1468e+10   2.7628e-03
   320.20   5.1595e+10   2.7654e-03
   320.30   5.1722e+10   2.7681e-03
   320.40   5.1850e+10   2.7708e-03
   320.50   5.1978e+10   2.7735e-03
   320.60   5.2106e+10   2.7761e-03
   320.70   5.2234e+10   2.7788e-03
   320.80   5.2363e+10   2.7814e-03
   320.90   5.2492e+10   2.7842e-03
   321.00   5.2621e+10   2.7868e-03
   321.10   5.2750e+10   2.7895e-03
   321.20   5.2880e+10   2.7921e-03
   321.30   5.3010e+10   2.7949e-03
   321.40   5.3140e+10   2.7975e-03
   321.50   5.3270e+10   2.8002e-03
   321.60   5.3401e+10   2.8028e-03
   321.70   5.3532e+10   2.8055e-03
   321.80   5.3663e+10   2.8082e-03
   321.90   5.3795e+10   2.8109e-03
   322.00   5.3926e+10   2.8136e-03
   322.10   5.4058e+10   2.8162e-03
   322.20   5.4191e+10   2.8190e-03
   322.30   5.4323e+10   2.8217e-03
   322.40   5.4456e+10   2.8243e-03
   322.50   5.4589e+10   2.8270e-03
   322.60   5.4722e+10   2.8298e-03
   322.70   5.4856e+10   2.8324e-03
   322.80   5.4989e+10   2.8351e-03
   322.90   5.5124e+10   2.8378e-03
   323.00   5.5258e+10   2.8406e-03
   323.10   5.5392e+10   2.8432e-03
   323.20   5.5527e+10   2.8459e-03
   323.30   5.5662e+10   2.8486e-03
   323.40   5.5798e+10   2.8514e-03
   323.50   5.5933e+10   2.8541e-03
   323.60   5.6069e+10   2.8567e-03
   323.70   5.6206e+10   2.8594e-03
   323.80   5.6342e+10   2.8622e-03
   323.90   5.6479e+10   2.8649e-03
   324.00   5.6616e+10   2.8676e-03
   324.10   5.6753e+10   2.8704e-03
   324.20   5.6890e+10   2.8731e-03
   324.30   5.7028e+10   2.8758e-03
   324.40   5.7166e+10   2.8785e-03
   324.50   5.7305e+10   2.8813e-03
   324.60   5.7443e+10   2.8839e-03
   324.70   5.7582e+10   2.8866e-03
   324.80   5.7721e+10   2.8893e-03
   324.90   5.7861e+10   2.8921e-03
   325.00   5.8000e+10   2.8948e-03
   325.10   5.8140e+10   2.8976e-03
   325.20   5.8280e+10   2.9004e-03
   325.30   5.8421e+10   2.9031e-03
   325.40   5.8562e+10   2.9058e-03
   325.50   5.8703e+10   2.9086e-03
   325.60   5.8844e+10   2.9113e-03
   325.70   5.8986e+10   2.9140e-03
   325.80   5.9127e+10   2.9168e-03
   325.90   5.9270e+10   2.9195e-03
   326.00   5.9412e+10   2.9222e-03
   326.10   5.9555e+10   2.9249e-03
   326.20   5.9698e+10   2.9278e-03
   326.30   5.9841e+10   2.9305e-03
   326.40   5.9984e+10   2.9332e-03
   326.50   6.0128e+10   2.9360e-03
   326.60   6.0272e+10   2.9387e-03
   326.70   6.0416e+10   2.9415e-03
   326.80   6.0561e+10   2.9443e-03
   326.90   6.0706e+10   2.9470e-03
   327.00   6.0851e+10   2.9497e-03
   327.10   6.0997e+10   2.9526e-03
   327.20   6.1142e+10   2.9553e-03
   327.30   6.1288e+10   2.9580e-03
   327.40   6.1435e+10   2.9609e-03
   327.50   6.1581e+10   2.9636e-03
   327.60   6.1728e+10   2.9663e-03
   327.70   6.1875e+10   2.9692e-03
   327.80   6.2022e+10   2.9719e-03
   327.90   6.2170e+10   2.9748e-03
   328.00   6.2318e+10   2.9775e-03
   328.10   6.2466e+10   2.9802e-03
   328.20   6.2615e+10   2.9831e-03
   328.30   6.2764e+10   2.9858e-03
   328.40   6.2913e+10   2.9886e-03
   328.50   6.3062e+10   2.9914e-03
   328.60   6.3212e+10   2.9942e-03
   328.70   6.3362e+10   2.9969e-03
   328.80   6.3512e+10   2.9998e-03
   328.90   6.3663e+10   3.0025e-03
   329.00   6.3813e+10   3.0054e-03
   329.10   6.3965e+10   3.0081e-03
   329.20   6.4116e+10   3.0109e-03
   329.30   6.4268e+10   3.0137e-03
   329.40   6.4420e+10   3.0165e-03
   329.50   6.4572e+10   3.0194e-03
   329.60   6.4724e+10   3.0221e-03
   329.70   6.4877e+10   3.0249e-03
   329.80   6.5030e+10   3.0278e-03
   329.90   6.5184e+10   3.0305e-03
   330.00   6.5337e+10   3.0334e-03
   330.10   6.5491e+10   3.0362e-03
   330.20   6.5646e+10   3.0389e-03
   330.30   6.5800e+10   3.0418e-03
   330.40   6.5955e+10   3.0446e-03
   330.50   6.6110e+10   3.0474e-03
   330.60   6.6266e+10   3.0502e-03
   330.70   6.6422e+10   3.0530e-03
   330.80   6.6578e+10   3.0559e-03
   330.90   6.6734e+10   3.0587e-03
   331.00   6.6891e+10   3.0615e-03
   331.10   6.7047e+10   3.0643e-03
   331.20   6.7205e+10   3.0672e-03
   331.30   6.7362e+10   3.0700e-03
   331.40   6.7520e+10   3.0728e-03
   331.50   6.7678e+10   3.0757e-03
   331.60   6.7837e+10   3.0784e-03
   331.70   6.7995e+10   3.0813e-03
   331.80   6.8154e+10   3.0841e-03
   331.90   6.8314e+10   3.0870e-03
   332.00   6.8473e+10   3.0898e-03
   332.10   6.8633e+10   3.0927e-03
   332.20   6.8793e+10   3.0955e-03
   332.30   6.8954e+10   3.0983e-03
   332.40   6.9114e+10   3.1012e-03
   332.50   6.9276e+10   3.1040e-03
   332.60   6.9437e+10   3.1069e-03
   332.70   6.9599e+10   3.1097e-03
   332.80   6.9761e+10   3.1126e-03
   332.90   6.9923e+10   3.1154e-03
   333.00   7.0086e+10   3.1183e-03
   333.10   7.0248e+10   3.1211e-03
   333.20   7.0412e+10   3.1241e-03
   333.30   7.0575e+10   3.1269e-03
   333.40   7.0739e+10   3.1298e-03
   333.50   7.0903e+10   3.1326e-03
   333.60   7.1067e+10   3.1355e-03
   333.70   7.1232e+10   3.1383e-03
   333.80   7.1397e+10   3.1412e-03
   333.90   7.1563e+10   3.1441e-03
   334.00   7.1728e+10   3.1470e-03
   334.10   7.1894e+10   3.1498e-03
   334.20   7.2060e+10   3.1527e-03
   334.30   7.2227e+10   3.1556e-03
   334.40   7.2394e+10   3.1585e-03
   334.50   7.2561e+10   3.1613e-03
   334.60   7.2728e+10   3.1642e-03
   334.70   7.2896e+10   3.1671e-03
   334.80   7.3064e+10   3.1700e-03
   334.90   7.3233e+10   3.1728e-03
   335.00   7.3401e+10   3.1758e-03
   335.10   7.3571e+10   3.1786e-03
   335.20   7.3740e+10   3.1816e-03
   335.30   7.3910e+10   3.1844e-03
   335.40   7.4080e+10   3.1873e-03
   335.50   7.4250e+10   3.1902e-03
   335.60   7.4420e+10   3.1931e-03
   335.70   7.4591e+10   3.1961e-03
   335.80   7.4763e+10   3.1989e-03
   335.90   7.4934e+10   3.2019e-03
   336.00   7.5106e+10   3.2047e-03
   336.10   7.5278e+10   3.2077e-03
   336.20   7.5451e+10   3.2105e-03
   336.30   7.5623e+10   3.2135e-03
   336.40   7.5796e+10   3.2163e-03
   336.50   7.5970e+10   3.2193e-03
   336.60   7.6144e+10   3.2222e-03
   336.70   7.6318e+10   3.2251e-03
   336.80   7.6492e+10   3.2280e-03
   336.90   7.6667e+10   3.2309e-03
   337.00   7.6842e+10   3.2339e-03
   337.10   7.7017e+10   3.2368e-03
   337.20   7.7193e+10   3.2397e-03
   337.30   7.7369e+10   3.2427e-03
   337.40   7.7545e+10   3.2455e-03
   337.50   7.7722e+10   3.2485e-03
   337.60   7.7899e+10   3.2515e-03
   337.70   7.8076e+10   3.2543e-03
   337.80   7.8253e+10   3.2573e-03
   337.90   7.8431e+10   3.2602e-03
   338.00   7.8610e+10   3.2632e-03
   338.10   7.8788e+10   3.2662e-03
   338.20   7.8967e+10   3.2690e-03
   338.30   7.9146e+10   3.2720e-03
   338.40   7.9326e+10   3.2749e-03
   338.50   7.9506e+10   3.2779e-03
   338.60   7.9686e+10   3.2809e-03
   338.70   7.9866e+10   3.2837e-03
   338.80   8.0047e+10   3.2867e-03
   338.90   8.0228e+10   3.2897e-03
   339.00   8.0410e+10   3.2926e-03
   339.10   8.0591e+10   3.2956e-03
   339.20   8.0774e+10   3.2985e-03
   339.30   8.0956e+10   3.3015e-03
   339.40   8.1139e+10   3.3045e-03
   339.50   8.1322e+10   3.3074e-03
   339.60   8.1505e+10   3.3104e-03
   339.70   8.1689e+10   3.3134e-03
   339.80   8.1873e+10   3.3163e-03
   339.90   8.2058e+10   3.3193e-03
   340.00   8.2242e+10   3.3223e-03
   340.10   8.2427e+10   3.3252e-03
   340.20   8.2613e+10   3.3282e-03
   340.30   8.2799e+10   3.3312e-03
   340.40   8.2985e+10   3.3341e-03
   340.50   8.3171e+10   3.3371e-03
   340.60   8.3358e+10   3.3402e-03
   340.70   8.3545e+10   3.3432e-03
   340.80   8.3732e+10   3.3461e-03
   340.90   8.3920e+10   3.3491e-03
   341.00   8.4108e+10   3.3521e-03
   341.10   8.4297e+10   3.3550e-03
   341.20   8.4485e+10   3.3581e-03
   341.30   8.4675e+10   3.3611e-03
   341.40   8.4864e+10   3.3640e-03
   341.50   8.5054e+10   3.3670e-03
   341.60   8.5244e+10   3.3701e-03
   341.70   8.5434e+10   3.3731e-03
   341.80   8.5625e+10   3.3760e-03
   341.90   8.5816e+10   3.3791e-03
   342.00   8.6008e+10   3.3821e-03
   342.10   8.6200e+10   3.3851e-03
   342.20   8.6392e+10   3.3881e-03
   342.30   8.6584e+10   3.3911e-03
   342.40   8.6777e+10   3.3941e-03
   342.50   8.6970e+10   3.3972e-03
   342.60   8.7164e+10   3.4001e-03
   342.70   8.7358e+10   3.4032e-03
   342.80   8.7552e+10   3.4062e-03
   342.90   8.7746e+10   3.4093e-03
   343.00   8.7941e+10   3.4122e-03
   343.10   8.8136e+10   3.4153e-03
   343.20   8.8332e+10   3.4183e-03
   343.30   8.8528e+10   3.4214e-03
   343.40   8.8724e+10   3.4243e-03
   343.50   8.8921e+10   3.4274e-03
   343.60   8.9118e+10   3.4304e-03
   343.70   8.9315e+10   3.4335e-03
   343.80   8.9513e+10   3.4365e-03
   343.90   8.9711e+10   3.4395e-03
   344.00   8.9909e+10   3.4426e-03
   344.10   9.0108e+10   3.4456e-03
   344.20   9.0307e+10   3.4487e-03
   344.30   9.0506e+10   3.4518e-03
   344.40   9.0706e+10   3.4547e-03
   344.50   9.0906e+10   3.4578e-03
   344.60   9.1106e+10   3.4609e-03
   344.70   9.1307e+10   3.4639e-03
   344.80   9.1508e+10   3.4670e-03
   344.90   9.1710e+10   3.4701e-03
   345.00   9.1912e+10   3.4731e-03
   345.10   9.2114e+10   3.4761e-03
   345.20   9.2316e+10   3.4792e-03
   345.30   9.2519e+10   3.4823e-03
   345.40   9.2722e+10   3.4854e-03
   345.50   9.2926e+10   3.4885e-03
   345.60   9.3130e+10   3.4915e-03
   345.70   9.3334e+10   3.4945e-03
   345.80   9.3539e+10   3.4976e-03
   345.90   9.3744e+10   3.5007e-03
   346.00   9.3949e+10   3.5038e-03
   346.10   9.4155e+10   3.5069e-03
   346.20   9.4361e+10   3.5100e-03
   346.30   9.4568e+10   3.5130e-03
   346.40   9.4774e+10   3.5161e-03
   346.50   9.4982e+10   3.5192e-03
   346.60   9.5189e+10   3.5223e-03
   346.70   9.5397e+10   3.5254e-03
   346.80   9.5605e+10   3.5285e-03
   346.90   9.5814e+10   3.5316e-03
   347.00   9.6023e+10   3.5347e-03
   347.10   9.6232e+10   3.5378e-03
   347.20   9.6442e+10   3.5409e-03
   347.30   9.6652e+10   3.5439e-03
   347.40   9.6862e+10   3.5470e-03
   347.50   9.7073e+10   3.5502e-03
   347.60   9.7284e+10   3.5533e-03
   347.70   9.7496e+10   3.5564e-03
   347.80   9.7708e+10   3.5595e-03
   347.90   9.7920e+10   3.5626e-03
   348.00   9.8132e+10   3.5658e-03
   348.10   9.8345e+10   3.5689e-03
   348.20   9.8559e+10   3.5720e-03
   348.30   9.8772e+10   3.5751e-03
   348.40   9.8986e+10   3.5782e-03
   348.50   9.9201e+10   3.5814e-03
   348.60   9.9416e+10   3.5845e-03
   348.70   9.9631e+10   3.5876e-03
   348.80   9.9846e+10   3.5908e-03
   348.90   1.0006e+11   3.5939e-03
   349.00   1.0028e+11   3.5969e-03
   349.10   1.0050e+11   3.6001e-03
   349.20   1.0071e+11   3.6032e-03
   349.30   1.0093e+11   3.6064e-03
   349.40   1.0115e+11   3.6095e-03
   349.50   1.0137e+11   3.6126e-03
   349.60   1.0158e+11   3.6158e-03
   349.70   1.0180e+11   3.6189e-03
   349.80   1.0202e+11   3.6221e-03
   349.90   1.0224e+11   3.6252e-03
   350.00   1.0246e+11   3.6284e-03
   350.10   1.0268e+11   3.6315e-03
   350.20   1.0290e+11   3.6347e-03
   350.30   1.0312e+11   3.6378e-03
   350.40   1.0335e+11   3.6411e-03
   350.50   1.0357e+11   3.6443e-03
   350.60   1.0379e+11   3.6474e-03
   350.70   1.0401e+11   3.6506e-03
   350.80   1.0423e+11   3.6537e-03
   350.90   1.0446e+11   3.6569e-03
   351.00   1.0468e+11   3.6601e-03
   351.10   1.0491e+11   3.6632e-03
   351.20   1.0513e+11   3.6664e-03
   351.30   1.0536e+11   3.6696e-03
   351.40   1.0558e+11   3.6727e-03
   351.50   1.0581e+11   3.6759e-03
   351.60   1.0603e+11   3.6791e-03
   351.70   1.0626e+11   3.6823e-03
   351.80   1.0649e+11   3.6855e-03
   351.90   1.0671e+11   3.6886e-03
   352.00   1.0694e+11   3.6918e-03
   352.10   1.0717e+11   3.6951e-03
   352.20   1.0740e+11   3.6983e-03
   352.30   1.0762e+11   3.7015e-03
   352.40   1.0785e+11   3.7047e-03
   352.50   1.0808e+11   3.7078e-03
   352.60   1.0831e+11   3.7110e-03
   352.70   1.0854e+11   3.7142e-03
   352.80   1.0877e+11   3.7174e-03
   352.90   1.0901e+11   3.7206e-03
   353.00   1.0924e+11   3.7239e-03
   353.10   1.0947e+11   3.7271e-03
   353.20   1.0970e+11   3.7303e-03
   353.30   1.0993e+11   3.7335e-03
   353.40   1.1017e+11   3.7367e-03
   353.50   1.1040e+11   3.7399e-03
   353.60   1.1063e+11   3.7431e-03
   353.70   1.1087e+11   3.7464e-03
   353.80   1.1110e+11   3.7496e-03
   353.90   1.1134e+11   3.7528e-03
   354.00   1.1157e+11   3.7561e-03
   354.10   1.1181e+11   3.7593e-03
   354.20   1.1204e+11   3.7625e-03
   354.30   1.1228e+11   3.7658e-03
   354.40   1.1252e+11   3.7690e-03
   354.50   1.1275e+11   3.7722e-03
   354.60   1.1299e+11   3.7755e-03
   354.70   1.1323e+11   3.7787e-03
   354.80   1.1347e+11   3.7820e-03
   354.90   1.1371e+11   3.7852e-03
   355.00   1.1395e+11   3.7885e-03
   355.10   1.1419e+11   3.7917e-03
   355.20   1.1443e+11   3.7949e-03
   355.30   1.1467e+11   3.7982e-03
   355.40   1.1491e+11   3.8015e-03
   355.50   1.1515e+11   3.8047e-03
   355.60   1.1539e+11   3.8079e-03
   355.70   1.1563e+11   3.8113e-03
   355.80   1.1587e+11   3.8145e-03
   355.90   1.1612e+11   3.8178e-03
   356.00   1.1636e+11   3.8210e-03
   356.10   1.1660e+11   3.8244e-03
   356.20   1.1685e+11   3.8276e-03
   356.30   1.1709e+11   3.8308e-03
   356.40   1.1734e+11   3.8341e-03
   356.50   1.1758e+11   3.8374e-03
   356.60   1.1783e+11   3.8407e-03
   356.70   1.1807e+11   3.8440e-03
   356.80   1.1832e+11   3.8473e-03
   356.90   1.1857e+11   3.8506e-03
   357.00   1.1881e+11   3.8538e-03
   357.10   1.1906e+11   3.8572e-03
   357.20   1.1931e+11   3.8604e-03
   357.30   1.1956e+11   3.8637e-03
   357.40   1.1981e+11   3.8670e-03
   357.50   1.2006e+11   3.8703e-03
   357.60   1.2030e+11   3.8736e-03
   357.70   1.2055e+11   3.8769e-03
   357.80   1.2081e+11   3.8802e-03
   357.90   1.2106e+11   3.8835e-03
   358.00   1.2131e+11   3.8868e-03
   358.10   1.2156e+11   3.8902e-03
   358.20   1.2181e+11   3.8934e-03
   358.30   1.2206e+11   3.8967e-03
   358.40   1.2232e+11   3.9001e-03
   358.50   1.2257e+11   3.9034e-03
   358.60   1.2282e+11   3.9068e-03
   358.70   1.2308e+11   3.9101e-03
   358.80   1.2333e+11   3.9133e-03
   358.90   1.2359e+11   3.9167e-03
   359.00   1.2384e+11   3.9200e-03
   359.10   1.2410e+11   3.9234e-03
   359.20   1.2435e+11   3.9267e-03
   359.30   1.2461e+11   3.9300e-03
   359.40   1.2487e+11   3.9334e-03
   359.50   1.2513e+11   3.9367e-03
   359.60   1.2538e+11   3.9401e-03
   359.70   1.2564e+11   3.9434e-03
   359.80   1.2590e+11   3.9467e-03
   359.90   1.2616e+11   3.9501e-03
   360.00   1.2642e+11   3.9534e-03
   360.10   1.2668e+11   3.9568e-03
   360.20   1.2694e+11   3.9601e-03
   360.30   1.2720e+11   3.9635e-03
   360.40   1.2746e+11   3.9668e-03
   360.50   1.2772e+11   3.9702e-03
   360.60   1.2798e+11   3.9736e-03
   360.70   1.2825e+11   3.9769e-03
   360.80   1.2851e+11   3.9803e-03
   360.90   1.2877e+11   3.9836e-03
   361.00   1.2904e+11   3.9870e-03
   361.10   1.2930e+11   3.9904e-03
   361.20   1.2957e+11   3.9938e-03
   361.30   1.2983e+11   3.9971e-03
   361.40   1.3010e+11   4.0005e-03
   361.50   1.3036e+11   4.0039e-03
   361.60   1.3063e+11   4.0073e-03
   361.70   1.3089e+11   4.0106e-03
   361.80   1.3116e+11   4.0141e-03
   361.90   1.3143e+11   4.0174e-03
   362.00   1.3170e+11   4.0209e-03
   362.10   1.3197e+11   4.0242e-03
   362.20   1.3223e+11   4.0276e-03
   362.30   1.3250e+11   4.0310e-03
   362.40   1.3277e+11   4.0344e-03
   362.50   1.3304e+11   4.0379e-03
   362.60   1.3331e+11   4.0412e-03
   362.70   1.3358e+11   4.0447e-03
   362.80   1.3386e+11   4.0480e-03
   362.90   1.3413e+11   4.0515e-03
   363.00   1.3440e+11   4.0548e-03
   363.10   1.3467e+11   4.0583e-03
   363.20   1.3495e+11   4.0617e-03
   363.30   1.3522e+11   4.0651e-03
   363.40   1.3549e+11   4.0686e-03
   363.50   1.3577e+11   4.0719e-03
   363.60   1.3604e+11   4.0754e-03
   363.70   1.3632e+11   4.0788e-03
   363.80   1.3659e+11   4.0822e-03
   363.90   1.3687e+11   4.0857e-03
   364.00   1.3715e+11   4.0890e-03
   364.10   1.3742e+11   4.0925e-03
   364.20   1.3770e+11   4.0960e-03
   364.30   1.3798e+11   4.0994e-03
   364.40   1.3826e+11   4.1028e-03
   364.50   1.3854e+11   4.1063e-03
   364.60   1.3881e+11   4.1097e-03
   364.70   1.3909e+11   4.1132e-03
   364.80   1.3937e+11   4.1167e-03
   364.90   1.3965e+11   4.1201e-03
   365.00   1.3994e+11   4.1235e-03
   365.10   1.4022e+11   4.1270e-03
   365.20   1.4050e+11   4.1304e-03
   365.30   1.4078e+11   4.1339e-03
   365.40   1.4106e+11   4.1374e-03
   365.50   1.4135e+11   4.1408e-03
   365.60   1.4163e+11   4.1443e-03
   365.70   1.4191e+11   4.1478e-03
   365.80   1.4220e+11   4.1513e-03
   365.90   1.4248e+11   4.1547e-03
   366.00   1.4277e+11   4.1582e-03
   366.10   1.4306e+11   4.1617e-03
   366.20   1.4334e+11   4.1651e-03
   366.30   1.4363e+11   4.1686e-03
   366.40   1.4392e+11   4.1721e-03
   366.50   1.4420e+11   4.1756e-03
   366.60   1.4449e+11   4.1791e-03
   366.70   1.4478e+11   4.1826e-03
   366.80   1.4507e+11   4.1861e-03
   366.90   1.4536e+11   4.1896e-03
   367.00   1.4565e+11   4.1930e-03
   367.10   1.4594e+11   4.1966e-03
   367.20   1.4623e+11   4.2001e-03
   367.30   1.4652e+11   4.2036e-03
   367.40   1.4681e+11   4.2071e-03
   367.50   1.4710e+11   4.2106e-03
   367.60   1.4740e+11   4.2141e-03
   367.70   1.4769e+11   4.2176e-03
   367.80   1.4798e+11   4.2211e-03
   367.90   1.4828e+11   4.2247e-03
   368.00   1.4857e+11   4.2282e-03
   368.10   1.4887e+11   4.2317e-03
   368.20   1.4916e+11   4.2352e-03
   368.30   1.4946e+11   4.2387e-03
   368.40   1.4975e+11   4.2423e-03
   368.50   1.5005e+11   4.2458e-03
   368.60   1.5035e+11   4.2494e-03
   368.70   1.5064e+11   4.2528e-03
   368.80   1.5094e+11   4.2564e-03
   368.90   1.5124e+11   4.2599e-03
   369.00   1.5154e+11   4.2635e-03
   369.10   1.5184e+11   4.2670e-03
   369.20   1.5214e+11   4.2706e-03
   369.30   1.5244e+11   4.2742e-03
   369.40   1.5274e+11   4.2777e-03
   369.50   1.5304e+11   4.2813e-03
   369.60   1.5334e+11   4.2847e-03
   369.70   1.5364e+11   4.2883e-03
   369.80   1.5395e+11   4.2919e-03
   369.90   1.5425e+11   4.2954e-03
   370.00   1.5455e+11   4.2990e-03
   370.10   1.5486e+11   4.3026e-03
   370.20   1.5516e+11   4.3062e-03
   370.30   1.5547e+11   4.3097e-03
   370.40   1.5577e+11   4.3133e-03
   370.50   1.5608e+11   4.3169e-03
   370.60   1.5638e+11   4.3205e-03
   370.70   1.5669e+11   4.3241e-03
   370.80   1.5700e+11   4.3276e-03
   370.90   1.5731e+11   4.3312e-03
   371.00   1.5761e+11   4.3348e-03
   371.10   1.5792e+11   4.3384e-03
   371.20   1.5823e+11   4.3420e-03
   371.30   1.5854e+11   4.3456e-03
   371.40   1.5885e+11   4.3492e-03
   371.50   1.5916e+11   4.3528e-03
   371.60   1.5947e+11   4.3564e-03
   371.70   1.5978e+11   4.3600e-03
   371.80   1.6010e+11   4.3636e-03
   371.90   1.6041e+11   4.3672e-03
   372.00   1.6072e+11   4.3708e-03
   372.10   1.6103e+11   4.3744e-03
   372.20   1.6135e+11   4.3780e-03
   372.30   1.6166e+11   4.3816e-03
   372.40   1.6198e+11   4.3852e-03
   372.50   1.6229e+11   4.3888e-03
   372.60   1.6261e+11   4.3924e-03
   372.70   1.6292e+11   4.3961e-03
   372.80   1.6324e+11   4.3998e-03
   372.90   1.6356e+11   4.4034e-03
   373.00   1.6388e+11   4.4070e-03
   373.10   1.6419e+11   4.4106e-03
   373.20   1.6451e+11   4.4143e-03
   373.30   1.6483e+11   4.4179e-03
   373.40   1.6515e+11   4.4215e-03
   373.50   1.6547e+11   4.4252e-03
   373.60   1.6579e+11   4.4288e-03
   373.70   1.6611e+11   4.4325e-03
   373.80   1.6643e+11   4.4362e-03
   373.90   1.6675e+11   4.4398e-03
   374.00   1.6708e+11   4.4434e-03
   374.10   1.6740e+11   4.4471e-03
   374.20   1.6772e+11   4.4507e-03
   374.30   1.6805e+11   4.4544e-03
   374.40   1.6837e+11   4.4581e-03
   374.50   1.6870e+11   4.4618e-03
   374.60   1.6902e+11   4.4654e-03
   374.70   1.6935e+11   4.4691e-03
   374.80   1.6967e+11   4.4727e-03
   374.90   1.7000e+11   4.4765e-03
   375.00   1.7033e+11   4.4801e-03
   375.10   1.7065e+11   4.4838e-03
   375.20   1.7098e+11   4.4874e-03
   375.30   1.7131e+11   4.4911e-03
   375.40   1.7164e+11   4.4949e-03
   375.50   1.7197e+11   4.4985e-03
   375.60   1.7230e+11   4.5022e-03
   375.70   1.7263e+11   4.5059e-03
   375.80   1.7296e+11   4.5096e-03
   375.90   1.7329e+11   4.5133e-03
   376.00   1.7363e+11   4.5170e-03
   376.10   1.7396e+11   4.5208e-03
   376.20   1.7429e+11   4.5244e-03
   376.30   1.7462e+11   4.5281e-03
   376.40   1.7496e+11   4.5318e-03
   376.50   1.7529e+11   4.5356e-03
   376.60   1.7563e+11   4.5393e-03
   376.70   1.7596e+11   4.5430e-03
   376.80   1.7630e+11   4.5467e-03
   376.90   1.7664e+11   4.5504e-03
   377.00   1.7697e+11   4.5541e-03
   377.10   1.7731e+11   4.5579e-03
   377.20   1.7765e+11   4.5616e-03
   377.30   1.7799e+11   4.5653e-03
   377.40   1.7833e+11   4.5691e-03
   377.50   1.7867e+11   4.5728e-03
   377.60   1.7901e+11   4.5765e-03
   377.70   1.7935e+11   4.5803e-03
   377.80   1.7969e+11   4.5840e-03
   377.90   1.8003e+11   4.5877e-03
   378.00   1.8037e+11   4.5915e-03
   378.10   1.8071e+11   4.5953e-03
   378.20   1.8106e+11   4.5991e-03
   378.30   1.8140e+11   4.6028e-03
   378.40   1.8174e+11   4.6065e-03
   378.50   1.8209e+11   4.6103e-03
   378.60   1.8243e+11   4.6140e-03
   378.70   1.8278e+11   4.6179e-03
   378.80   1.8312e+11   4.6216e-03
   378.90   1.8347e+11   4.6254e-03
   379.00   1.8382e+11   4.6291e-03
   379.10   1.8417e+11   4.6330e-03
   379.20   1.8451e+11   4.6367e-03
   379.30   1.8486e+11   4.6404e-03
   379.40   1.8521e+11   4.6443e-03
   379.50   1.8556e+11   4.6480e-03
   379.60   1.8591e+11   4.6519e-03
   379.70   1.8626e+11   4.6556e-03
   379.80   1.8661e+11   4.6594e-03
   379.90   1.8696e+11   4.6632e-03
   380.00   1.8732e+11   4.6670e-03
   380.10   1.8767e+11   4.6708e-03
   380.20   1.8802e+11   4.6746e-03
   380.30   1.8837e+11   4.6784e-03
   380.40   1.8873e+11   4.6822e-03
   380.50   1.8908e+11   4.6860e-03
   380.60   1.8944e+11   4.6898e-03
   380.70   1.8979e+11   4.6937e-03
   380.80   1.9015e+11   4.6975e-03
   380.90   1.9051e+11   4.7013e-03
   381.00   1.9086e+11   4.7051e-03
   381.10   1.9122e+11   4.7089e-03
   381.20   1.9158e+11   4.7127e-03
   381.30   1.9194e+11   4.7166e-03
   381.40   1.9230e+11   4.7205e-03
   381.50   1.9266e+11   4.7242e-03
   381.60   1.9302e+11   4.7281e-03
   381.70   1.9338e+11   4.7319e-03
   381.80   1.9374e+11   4.7358e-03
   381.90   1.9410e+11   4.7396e-03
   382.00   1.9446e+11   4.7434e-03
   382.10   1.9483e+11   4.7473e-03
   382.20   1.9519e+11   4.7512e-03
   382.30   1.9555e+11   4.7550e-03
   382.40   1.9592e+11   4.7589e-03
   382.50   1.9628e+11   4.7628e-03
   382.60   1.9665e+11   4.7666e-03
   382.70   1.9701e+11   4.7704e-03
   382.80   1.9738e+11   4.7743e-03
   382.90   1.9775e+11   4.7781e-03
   383.00   1.9812e+11   4.7820e-03
   383.10   1.9848e+11   4.7859e-03
   383.20   1.9885e+11   4.7897e-03
   383.30   1.9922e+11   4.7937e-03
   383.40   1.9959e+11   4.7976e-03
   383.50   1.9996e+11   4.8014e-03
   383.60   2.0033e+11   4.8053e-03
   383.70   2.0070e+11   4.8092e-03
   383.80   2.0107e+11   4.8131e-03
   383.90   2.0145e+11   4.8169e-03
   384.00   2.0182e+11   4.8208e-03
   384.10   2.0219e+11   4.8248e-03
   384.20   2.0257e+11   4.8287e-03
   384.30   2.0294e+11   4.8325e-03
   384.40   2.0332e+11   4.8364e-03
   384.50   2.0369e+11   4.8404e-03
   384.60   2.0407e+11   4.8443e-03
   384.70   2.0444e+11   4.8482e-03
   384.80   2.0482e+11   4.8521e-03
   384.90   2.0520e+11   4.8560e-03
   385.00   2.0558e+11   4.8599e-03
   385.10   2.0595e+11   4.8639e-03
   385.20   2.0633e+11   4.8678e-03
   385.30   2.0671e+11   4.8718e-03
   385.40   2.0709e+11   4.8756e-03
   385.50   2.0747e+11   4.8796e-03
   385.60   2.0786e+11   4.8835e-03
   385.70   2.0824e+11   4.8875e-03
   385.80   2.0862e+11   4.8914e-03
   385.90   2.0900e+11   4.8954e-03
   386.00   2.0939e+11   4.8993e-03
   386.10   2.0977e+11   4.9033e-03
   386.20   2.1015e+11   4.9071e-03
   386.30   2.1054e+11   4.9111e-03
   386.40   2.1092e+11   4.9151e-03
   386.50   2.1131e+11   4.9190e-03
   386.60   2.1170e+11   4.9230e-03
   386.70   2.1208e+11   4.9270e-03
   386.80   2.1247e+11   4.9309e-03
   386.90   2.1286e+11   4.9349e-03
   387.00   2.1325e+11   4.9389e-03
   387.10   2.1364e+11   4.9429e-03
   387.20   2.1403e+11   4.9468e-03
   387.30   2.1442e+11   4.9508e-03
   387.40   2.1481e+11   4.9548e-03
   387.50   2.1520e+11   4.9588e-03
   387.60   2.1559e+11   4.9628e-03
   387.70   2.1599e+11   4.9668e-03
   387.80   2.1638e+11   4.9708e-03
   387.90   2.1677e+11   4.9747e-03
   388.00   2.1717e+11   4.9787e-03
   388.10   2.1756e+11   4.9827e-03
   388.20   2.1796e+11   4.9867e-03
   388.30   2.1835e+11   4.9907e-03
   388.40   2.1875e+11   4.9947e-03
   388.50   2.1915e+11   4.9987e-03
   388.60   2.1954e+11   5.0027e-03
   388.70   2.1994e+11   5.0068e-03
   388.80   2.2034e+11   5.0108e-03
   388.90   2.2074e+11   5.0148e-03
   389.00   2.2114e+11   5.0188e-03
   389.10   2.2154e+11   5.0228e-03
   389.20   2.2194e+11   5.0268e-03
   389.30   2.2234e+11   5.0308e-03
   389.40   2.2274e+11   5.0350e-03
   389.50   2.2315e+11   5.0390e-03
   389.60   2.2355e+11   5.0430e-03
   389.70   2.2395e+11   5.0470e-03
   389.80   2.2436e+11   5.0511e-03
   389.90   2.2476e+11   5.0551e-03
   390.00   2.2517e+11   5.0591e-03
   390.10   2.2557e+11   5.0633e-03
   390.20   2.2598e+11   5.0673e-03
   390.30   2.2638e+11   5.0713e-03
   390.40   2.2679e+11   5.0754e-03
   390.50   2.2720e+11   5.0794e-03
   390.60   2.2761e+11   5.0835e-03
   390.70   2.2802e+11   5.0876e-03
   390.80   2.2843e+11   5.0916e-03
   390.90   2.2884e+11   5.0957e-03
   391.00   2.2925e+11   5.0997e-03
   391.10   2.2966e+11   5.1038e-03
   391.20   2.3007e+11   5.1080e-03
   391.30   2.3048e+11   5.1120e-03
   391.40   2.3090e+11   5.1161e-03
   391.50   2.3131e+11   5.1201e-03
   391.60   2.3173e+11   5.1243e-03
   391.70   2.3214e+11   5.1284e-03
   391.80   2.3256e+11   5.1324e-03
   391.90   2.3297e+11   5.1365e-03
   392.00   2.3339e+11   5.1407e-03
   392.10   2.3380e+11   5.1447e-03
   392.20   2.3422e+11   5.1488e-03
   392.30   2.3464e+11   5.1530e-03
   392.40   2.3506e+11   5.1571e-03
   392.50   2.3548e+11   5.1611e-03
   392.60   2.3590e+11   5.1653e-03
   392.70   2.3632e+11   5.1694e-03
   392.80   2.3674e+11   5.1735e-03
   392.90   2.3716e+11   5.1777e-03
   393.00   2.3758e+11   5.1818e-03
   393.10   2.3801e+11   5.1859e-03
   393.20   2.3843e+11   5.1901e-03
   393.30   2.3885e+11   5.1942e-03
   393.40   2.3928e+11   5.1983e-03
   393.50   2.3970e+11   5.2025e-03
   393.60   2.4013e+11   5.2066e-03
   393.70   2.4055e+11   5.2108e-03
   393.80   2.4098e+11   5.2149e-03
   393.90   2.4141e+11   5.2190e-03
   394.00   2.4183e+11   5.2232e-03
   394.10   2.4226e+11   5.2273e-03
   394.20   2.4269e+11   5.2315e-03
   394.30   2.4312e+11   5.2356e-03
   394.40   2.4355e+11   5.2399e-03
   394.50   2.4398e+11   5.2440e-03
   394.60   2.4441e+11   5.2482e-03
   394.70   2.4485e+11   5.2523e-03
   394.80   2.4528e+11   5.2564e-03
   394.90   2.4571e+11   5.2607e-03
   395.00   2.4614e+11   5.2648e-03
   395.10   2.4658e+11   5.2690e-03
   395.20   2.4701e+11   5.2732e-03
   395.30   2.4745e+11   5.2774e-03
   395.40   2.4788e+11   5.2815e-03
   395.50   2.4832e+11   5.2858e-03
   395.60   2.4876e+11   5.2900e-03
   395.70   2.4920e+11   5.2942e-03
   395.80   2.4963e+11   5.2984e-03
   395.90   2.5007e+11   5.3026e-03
   396.00   2.5051e+11   5.3068e-03
   396.10   2.5095e+11   5.3110e-03
   396.20   2.5139e+11   5.3152e-03
   396.30   2.5183e+11   5.3194e-03
   396.40   2.5228e+11   5.3236e-03
   396.50   2.5272e+11   5.3279e-03
   396.60   2.5316e+11   5.3320e-03
   396.70   2.5360e+11   5.3363e-03
   396.80   2.5405e+11   5.3405e-03
   396.90   2.5449e+11   5.3447e-03
   397.00   2.5494e+11   5.3490e-03
   397.10   2.5538e+11   5.3532e-03
   397.20   2.5583e+11   5.3575e-03
   397.30   2.5628e+11   5.3617e-03
   397.40   2.5672e+11   5.3659e-03
   397.50   2.5717e+11   5.3702e-03
   397.60   2.5762e+11   5.3745e-03
   397.70   2.5807e+11   5.3786e-03
   397.80   2.5852e+11   5.3829e-03
   397.90   2.5897e+11   5.3872e-03
   398.00   2.5942e+11   5.3914e-03
   398.10   2.5987e+11   5.3957e-03
   398.20   2.6033e+11   5.4000e-03
   398.30   2.6078e+11   5.4043e-03
   398.40   2.6123e+11   5.4085e-03
   398.50   2.6169e+11   5.4128e-03
   398.60   2.6214e+11   5.4171e-03
   398.70   2.6260e+11   5.4214e-03
   398.80   2.6305e+11   5.4256e-03
   398.90   2.6351e+11   5.4299e-03
   399.00   2.6397e+11   5.4342e-03
   399.10   2.6442e+11   5.4385e-03
   399.20   2.6488e+11   5.4427e-03
   399.30   2.6534e+11   5.4471e-03
   399.40   2.6580e+11   5.4514e-03
   399.50   2.6626e+11   5.4557e-03
   399.60   2.6672e+11   5.4600e-03
   399.70   2.6718e+11   5.4642e-03
   399.80   2.6764e+11   5.4686e-03
   399.90   2.6811e+11   5.4729e-03
   400.00   2.6857e+11   5.4772e-03
   400.10   2.6903e+11   5.4816e-03
   400.20   2.6950e+11   5.4859e-03
   400.30   2.6996e+11   5.4902e-03
   400.40   2.7043e+11   5.4945e-03
   400.50   2.7089e+11   5.4988e-03
   400.60   2.7136e+11   5.5031e-03
   400.70   2.7183e+11   5.5075e-03
   400.80   2.7230e+11   5.5118e-03
   400.90   2.7277e+11   5.5162e-03
   401.00   2.7323e+11   5.5205e-03
   401.10   2.7370e+11   5.5249e-03
   401.20   2.7417e+11   5.5292e-03
   401.30   2.7465e+11   5.5336e-03
   401.40   2.7512e+11   5.5380e-03
   401.50   2.7559e+11   5.5423e-03
   401.60   2.7606e+11   5.5467e-03
   401.70   2.7654e+11   5.5510e-03
   401.80   2.7701e+11   5.5554e-03
   401.90   2.7748e+11   5.5598e-03
   402.00   2.7796e+11   5.5642e-03
   402.10   2.7843e+11   5.5685e-03
   402.20   2.7891e+11   5.5729e-03
   402.30   2.7939e+11   5.5773e-03
   402.40   2.7987e+11   5.5817e-03
   402.50   2.8034e+11   5.5860e-03
   402.60   2.8082e+11   5.5904e-03
   402.70   2.8130e+11   5.5948e-03
   402.80   2.8178e+11   5.5992e-03
   402.90   2.8226e+11   5.6036e-03
   403.00   2.8274e+11   5.6080e-03
   403.10   2.8323e+11   5.6124e-03
   403.20   2.8371e+11   5.6168e-03
   403.30   2.8419e+11   5.6212e-03
   403.40   2.8468e+11   5.6256e-03
   403.50   2.8516e+11   5.6300e-03
   403.60   2.8565e+11   5.6344e-03
   403.70   2.8613e+11   5.6389e-03
   403.80   2.8662e+11   5.6433e-03
   403.90   2.8710e+11   5.6477e-03
   404.00   2.8759e+11   5.6521e-03
   404.10   2.8808e+11   5.6565e-03
   404.20   2.8857e+11   5.6609e-03
   404.30   2.8906e+11   5.6654e-03
   404.40   2.8955e+11   5.6699e-03
   404.50   2.9004e+11   5.6743e-03
   404.60   2.9053e+11   5.6787e-03
   404.70   2.9102e+11   5.6832e-03
   404.80   2.9152e+11   5.6876e-03
   404.90   2.9201e+11   5.6921e-03
   405.00   2.9250e+11   5.6966e-03
   405.10   2.9300e+11   5.7010e-03
   405.20   2.9349e+11   5.7054e-03
   405.30   2.9399e+11   5.7099e-03
   405.40   2.9448e+11   5.7144e-03
   405.50   2.9498e+11   5.7188e-03
   405.60   2.9548e+11   5.7233e-03
   405.70   2.9598e+11   5.7278e-03
   405.80   2.9647e+11   5.7323e-03
   405.90   2.9697e+11   5.7367e-03
   406.00   2.9747e+11   5.7412e-03
   406.10   2.9798e+11   5.7458e-03
   406.20   2.9848e+11   5.7502e-03
   406.30   2.9898e+11   5.7547e-03
   406.40   2.9948e+11   5.7592e-03
   406.50   2.9998e+11   5.7637e-03
   406.60   3.0049e+11   5.7682e-03
   406.70   3.0099e+11   5.7727e-03
   406.80   3.0150e+11   5.7772e-03
   406.90   3.0200e+11   5.7817e-03
   407.00   3.0251e+11   5.7863e-03
   407.10   3.0302e+11   5.7907e-03
   407.20   3.0352e+11   5.7952e-03
   407.30   3.0403e+11   5.7998e-03
   407.40   3.0454e+11   5.8043e-03
   407.50   3.0505e+11   5.8089e-03
   407.60   3.0556e+11   5.8134e-03
   407.70   3.0607e+11   5.8180e-03
   407.80   3.0658e+11   5.8224e-03
   407.90   3.0710e+11   5.8269e-03
   408.00   3.0761e+11   5.8315e-03
   408.10   3.0812e+11   5.8360e-03
   408.20   3.0864e+11   5.8406e-03
   408.30   3.0915e+11   5.8451e-03
   408.40   3.0967e+11   5.8497e-03
   408.50   3.1018e+11   5.8543e-03
   408.60   3.1070e+11   5.8589e-03
   408.70   3.1122e+11   5.8634e-03
   408.80   3.1173e+11   5.8680e-03
   408.90   3.1225e+11   5.8725e-03
   409.00   3.1277e+11   5.8771e-03
   409.10   3.1329e+11   5.8816e-03
   409.20   3.1381e+11   5.8863e-03
   409.30   3.1433e+11   5.8908e-03
   409.40   3.1485e+11   5.8954e-03
   409.50   3.1538e+11   5.8999e-03
   409.60   3.1590e+11   5.9046e-03
   409.70   3.1642e+11   5.9092e-03
   409.80   3.1695e+11   5.9137e-03
   409.90   3.1747e+11   5.9184e-03
   410.00   3.1800e+11   5.9229e-03
   410.10   3.1853e+11   5.9276e-03
   410.20   3.1905e+11   5.9322e-03
   410.30   3.1958e+11   5.9368e-03
   410.40   3.2011e+11   5.9414e-03
   410.50   3.2064e+11   5.9461e-03
   410.60   3.2117e+11   5.9506e-03
   410.70   3.2170e+11   5.9553e-03
   410.80   3.2223e+11   5.9598e-03
   410.90   3.2276e+11   5.9645e-03
   411.00   3.2329e+11   5.9691e-03
   411.10   3.2382e+11   5.9737e-03
   411.20   3.2436e+11   5.9784e-03
   411.30   3.2489e+11   5.9830e-03
   411.40   3.2543e+11   5.9877e-03
   411.50   3.2596e+11   5.9923e-03
   411.60   3.2650e+11   5.9970e-03
   411.70   3.2703e+11   6.0016e-03
   411.80   3.2757e+11   6.0063e-03
   411.90   3.2811e+11   6.0109e-03
   412.00   3.2865e+11   6.0156e-03
   412.10   3.2919e+11   6.0203e-03
   412.20   3.2973e+11   6.0250e-03
   412.30   3.3027e+11   6.0295e-03
   412.40   3.3081e+11   6.0342e-03
   412.50   3.3135e+11   6.0389e-03
   412.60   3.3190e+11   6.0436e-03
   412.70   3.3244e+11   6.0483e-03
   412.80   3.3298e+11   6.0529e-03
   412.90   3.3353e+11   6.0576e-03
   413.00   3.3407e+11   6.0623e-03
   413.10   3.3462e+11   6.0670e-03
   413.20   3.3517e+11   6.0718e-03
   413.30   3.3571e+11   6.0765e-03
   413.40   3.3626e+11   6.0811e-03
   413.50   3.3681e+11   6.0858e-03
   413.60   3.3736e+11   6.0905e-03
   413.70   3.3791e+11   6.0952e-03
   413.80   3.3846e+11   6.1000e-03
   413.90   3.3901e+11   6.1047e-03
   414.00   3.3956e+11   6.1094e-03
   414.10   3.4012e+11   6.1141e-03
   414.20   3.4067e+11   6.1189e-03
   414.30   3.4122e+11   6.1236e-03
   414.40   3.4178e+11   6.1283e-03
   414.50   3.4233e+11   6.1330e-03
   414.60   3.4289e+11   6.1377e-03
   414.70   3.4345e+11   6.1425e-03
   414.80   3.4400e+11   6.1472e-03
   414.90   3.4456e+11   6.1520e-03
   415.00   3.4512e+11   6.1567e-03
   415.10   3.4568e+11   6.1615e-03
   415.20   3.4624e+11   6.1662e-03
   415.30   3.4680e+11   6.1710e-03
   415.40   3.4736e+11   6.1757e-03
   415.50   3.4792e+11   6.1805e-03
   415.60   3.4849e+11   6.1853e-03
   415.70   3.4905e+11   6.1901e-03
   415.80   3.4961e+11   6.1949e-03
   415.90   3.5018e+11   6.1997e-03
   416.00   3.5074e+11   6.2044e-03
   416.10   3.5131e+11   6.2092e-03
   416.20   3.5188e+11   6.2140e-03
   416.30   3.5244e+11   6.2188e-03
   416.40   3.5301e+11   6.2235e-03
   416.50   3.5358e+11   6.2283e-03
   416.60   3.5415e+11   6.2331e-03
   416.70   3.5472e+11   6.2379e-03
   416.80   3.5529e+11   6.2428e-03
   416.90   3.5586e+11   6.2476e-03
   417.00   3.5644e+11   6.2524e-03
   417.10   3.5701e+11   6.2572e-03
   417.20   3.5758e+11   6.2620e-03
   417.30   3.5816e+11   6.2668e-03
   417.40   3.5873e+11   6.2717e-03
   417.50   3.5931e+11   6.2765e-03
   417.60   3.5988e+11   6.2813e-03
   417.70   3.6046e+11   6.2861e-03
   417.80   3.6104e+11   6.2909e-03
   417.90   3.6162e+11   6.2958e-03
   418.00   3.6220e+11   6.3006e-03
   418.10   3.6278e+11   6.3055e-03
   418.20   3.6336e+11   6.3103e-03
   418.30   3.6394e+11   6.3152e-03
   418.40   3.6452e+11   6.3200e-03
   418.50   3.6510e+11   6.3249e-03
   418.60   3.6568e+11   6.3297e-03
   418.70   3.6627e+11   6.3346e-03
   418.80   3.6685e+11   6.3395e-03
   418.90   3.6744e+11   6.3443e-03
   419.00   3.6802e+11   6.3492e-03
   419.10   3.6861e+11   6.3541e-03
   419.20   3.6920e+11   6.3589e-03
   419.30   3.6979e+11   6.3639e-03
   419.40   3.7038e+11   6.3687e-03
   419.50   3.7096e+11   6.3736e-03
   419.60   3.7155e+11   6.3785e-03
   419.70   3.7215e+11   6.3834e-03
   419.80   3.7274e+11   6.3882e-03
   419.90   3.7333e+11   6.3932e-03
   420.00   3.7392e+11   6.3981e-03
   420.10   3.7452e+11   6.4030e-03
   420.20   3.7511e+11   6.4079e-03
   420.30   3.7571e+11   6.4129e-03
   420.40   3.7630e+11   6.4177e-03
   420.50   3.7690e+11   6.4226e-03
   420.60   3.7749e+11   6.4276e-03
   420.70   3.7809e+11   6.4325e-03
   420.80   3.7869e+11   6.4374e-03
   420.90   3.7929e+11   6.4423e-03
   421.00   3.7989e+11   6.4473e-03
   421.10   3.8049e+11   6.4522e-03
   421.20   3.8109e+11   6.4572e-03
   421.30   3.8169e+11   6.4621e-03
   421.40   3.8230e+11   6.4671e-03
   421.50   3.8290e+11   6.4720e-03
   421.60   3.8350e+11   6.4770e-03
   421.70   3.8411e+11   6.4819e-03
   421.80   3.8471e+11   6.4869e-03
   421.90   3.8532e+11   6.4918e-03
   422.00   3.8593e+11   6.4968e-03
   422.10   3.8654e+11   6.5018e-03
   422.20   3.8714e+11   6.5067e-03
   422.30   3.8775e+11   6.5117e-03
   422.40   3.8836e+11   6.5166e-03
   422.50   3.8897e+11   6.5217e-03
   422.60   3.8958e+11   6.5266e-03
   422.70   3.9020e+11   6.5316e-03
   422.80   3.9081e+11   6.5366e-03
   422.90   3.9142e+11   6.5416e-03
   423.00   3.9204e+11   6.5466e-03
   423.10   3.9265e+11   6.5516e-03
   423.20   3.9327e+11   6.5566e-03
   423.30   3.9388e+11   6.5616e-03
   423.40   3.9450e+11   6.5666e-03
   423.50   3.9512e+11   6.5716e-03
   423.60   3.9574e+11   6.5766e-03
   423.70   3.9635e+11   6.5817e-03
   423.80   3.9697e+11   6.5866e-03
   423.90   3.9759e+11   6.5917e-03
   424.00   3.9822e+11   6.5967e-03
   424.10   3.9884e+11   6.6018e-03
   424.20   3.9946e+11   6.6068e-03
   424.30   4.0008e+11   6.6118e-03
   424.40   4.0071e+11   6.6169e-03
   424.50   4.0133e+11   6.6219e-03
   424.60   4.0196e+11   6.6269e-03
   424.70   4.0258e+11   6.6320e-03
   424.80   4.0321e+11   6.6371e-03
   424.90   4.0384e+11   6.6421e-03
   425.00   4.0447e+11   6.6472e-03
   425.10   4.0510e+11   6.6522e-03
   425.20   4.0573e+11   6.6573e-03
   425.30   4.0636e+11   6.6624e-03
   425.40   4.0699e+11   6.6675e-03
   425.50   4.0762e+11   6.6725e-03
   425.60   4.0825e+11   6.6776e-03
   425.70   4.0888e+11   6.6827e-03
   425.80   4.0952e+11   6.6877e-03
   425.90   4.1015e+11   6.6928e-03
   426.00   4.1079e+11   6.6979e-03
   426.10   4.1143e+11   6.7030e-03
   426.20   4.1206e+11   6.7081e-03
   426.30   4.1270e+11   6.7133e-03
   426.40   4.1334e+11   6.7184e-03
   426.50   4.1398e+11   6.7235e-03
   426.60   4.1462e+11   6.7286e-03
   426.70   4.1526e+11   6.7337e-03
   426.80   4.1590e+11   6.7388e-03
   426.90   4.1654e+11   6.7440e-03
   427.00   4.1718e+11   6.7491e-03
   427.10   4.1783e+11   6.7542e-03
   427.20   4.1847e+11   6.7593e-03
   427.30   4.1912e+11   6.7645e-03
   427.40   4.1976e+11   6.7696e-03
   427.50   4.2041e+11   6.7748e-03
   427.60   4.2106e+11   6.7799e-03
   427.70   4.2170e+11   6.7850e-03
   427.80   4.2235e+11   6.7902e-03
   427.90   4.2300e+11   6.7953e-03
   428.00   4.2365e+11   6.8005e-03
   428.10   4.2430e+11   6.8056e-03
   428.20   4.2496e+11   6.8108e-03
   428.30   4.2561e+11   6.8159e-03
   428.40   4.2626e+11   6.8211e-03
   428.50   4.2691e+11   6.8263e-03
   428.60   4.2757e+11   6.8314e-03
   428.70   4.2822e+11   6.8366e-03
   428.80   4.2888e+11   6.8419e-03
   428.90   4.2954e+11   6.8470e-03
   429.00   4.3019e+11   6.8522e-03
   429.10   4.3085e+11   6.8574e-03
   429.20   4.3151e+11   6.8626e-03
   429.30   4.3217e+11   6.8677e-03
   429.40   4.3283e+11   6.8730e-03
   429.50   4.3349e+11   6.8782e-03
   429.60   4.3416e+11   6.8834e-03
   429.70   4.3482e+11   6.8886e-03
   429.80   4.3548e+11   6.8938e-03
   429.90   4.3615e+11   6.8991e-03
   430.00   4.3681e+11   6.9043e-03
   430.10   4.3748e+11   6.9095e-03
   430.20   4.3814e+11   6.9147e-03
   430.30   4.3881e+11   6.9200e-03
   430.40   4.3948e+11   6.9252e-03
   430.50   4.4015e+11   6.9304e-03
   430.60   4.4082e+11   6.9356e-03
   430.70   4.4149e+11   6.9409e-03
   430.80   4.4216e+11   6.9461e-03
   430.90   4.4283e+11   6.9514e-03
   431.00   4.4350e+11   6.9567e-03
   431.10   4.4417e+11   6.9619e-03
   431.20   4.4485e+11   6.9671e-03
   431.30   4.4552e+11   6.9725e-03
   431.40   4.4620e+11   6.9777e-03
   431.50   4.4687e+11   6.9829e-03
   431.60   4.4755e+11   6.9883e-03
   431.70   4.4823e+11   6.9935e-03
   431.80   4.4891e+11   6.9988e-03
   431.90   4.4958e+11   7.0041e-03
   432.00   4.5026e+11   7.0093e-03
   432.10   4.5095e+11   7.0147e-03
   432.20   4.5163e+11   7.0199e-03
   432.30   4.5231e+11   7.0252e-03
   432.40   4.5299e+11   7.0306e-03
   432.50   4.5368e+11   7.0358e-03
   432.60   4.5436e+11   7.0412e-03
   432.70   4.5504e+11   7.0464e-03
   432.80   4.5573e+11   7.0518e-03
   432.90   4.5642e+11   7.0571e-03
   433.00   4.5710e+11   7.0624e-03
   433.10   4.5779e+11   7.0677e-03
   433.20   4.5848e+11   7.0731e-03
   433.30   4.5917e+11   7.0784e-03
   433.40   4.5986e+11   7.0838e-03
   433.50   4.6055e+11   7.0890e-03
   433.60   4.6124e+11   7.0944e-03
   433.70   4.6194e+11   7.0997e-03
   433.80   4.6263e+11   7.1051e-03
   433.90   4.6333e+11   7.1104e-03
   434.00   4.6402e+11   7.1158e-03
   434.10   4.6472e+11   7.1212e-03
   434.20   4.6541e+11   7.1265e-03
   434.30   4.6611e+11   7.1319e-03
   434.40   4.6681e+11   7.1372e-03
   434.50   4.6751e+11   7.1426e-03
   434.60   4.6821e+11   7.1480e-03
   434.70   4.6891e+11   7.1533e-03
   434.80   4.6961e+11   7.1587e-03
   434.90   4.7031e+11   7.1642e-03
   435.00   4.7101e+11   7.1695e-03
   435.10   4.7172e+11   7.1749e-03
   435.20   4.7242e+11   7.1803e-03
   435.30   4.7312e+11   7.1857e-03
   435.40   4.7383e+11   7.1911e-03
   435.50   4.7454e+11   7.1965e-03
   435.60   4.7524e+11   7.2019e-03
   435.70   4.7595e+11   7.2073e-03
   435.80   4.7666e+11   7.2127e-03
   435.90   4.7737e+11   7.2182e-03
   436.00   4.7808e+11   7.2235e-03
   436.10   4.7879e+11   7.2290e-03
   436.20   4.7950e+11   7.2344e-03
   436.30   4.8022e+11   7.2399e-03
   436.40   4.8093e+11   7.2452e-03
   436.50   4.8164e+11   7.2507e-03
   436.60   4.8236e+11   7.2562e-03
   436.70   4.8307e+11   7.2616e-03
   436.80   4.8379e+11   7.2671e-03
   436.90   4.8451e+11   7.2725e-03
   437.00   4.8523e+11   7.2779e-03
   437.10   4.8594e+11   7.2834e-03
   437.20   4.8666e+11   7.2889e-03
   437.30   4.8738e+11   7.2944e-03
   437.40   4.8811e+11   7.2998e-03
   437.50   4.8883e+11   7.3053e-03
   437.60   4.8955e+11   7.3107e-03
   437.70   4.9027e+11   7.3162e-03
   437.80   4.9100e+11   7.3217e-03
   437.90   4.9172e+11   7.3272e-03
   438.00   4.9245e+11   7.3327e-03
   438.10   4.9318e+11   7.3382e-03
   438.20   4.9390e+11   7.3437e-03
   438.30   4.9463e+11   7.3492e-03
   438.40   4.9536e+11   7.3547e-03
   438.50   4.9609e+11   7.3602e-03
   438.60   4.9682e+11   7.3657e-03
   438.70   4.9755e+11   7.3712e-03
   438.80   4.9828e+11   7.3767e-03
   438.90   4.9902e+11   7.3822e-03
   439.00   4.9975e+11   7.3878e-03
   439.10   5.0048e+11   7.3933e-03
   439.20   5.0122e+11   7.3988e-03
   439.30   5.0196e+11   7.4044e-03
   439.40   5.0269e+11   7.4099e-03
   439.50   5.0343e+11   7.4154e-03
   439.60   5.0417e+11   7.4210e-03
   439.70   5.0491e+11   7.4265e-03
   439.80   5.0565e+11   7.4320e-03
   439.90   5.0639e+11   7.4376e-03
   440.00   5.0713e+11   7.4431e-03
   440.10   5.0787e+11   7.4487e-03
   440.20   5.0861e+11   7.4543e-03
   440.30   5.0936e+11   7.4599e-03
   440.40   5.1010e+11   7.4654e-03
   440.50   5.1085e+11   7.4710e-03
   440.60   5.1159e+11   7.4766e-03
   440.70   5.1234e+11   7.4821e-03
   440.80   5.1309e+11   7.4877e-03
   440.90   5.1384e+11   7.4934e-03
   441.00   5.1459e+11   7.4989e-03
   441.10   5.1534e+11   7.5045e-03
   441.20   5.1609e+11   7.5101e-03
   441.30   5.1684e+11   7.5157e-03
   441.40   5.1759e+11   7.5213e-03
   441.50   5.1835e+11   7.5269e-03
   441.60   5.1910e+11   7.5325e-03
   441.70   5.1986e+11   7.5381e-03
   441.80   5.2061e+11   7.5438e-03
   441.90   5.2137e+11   7.5494e-03
   442.00   5.2213e+11   7.5550e-03
   442.10   5.2288e+11   7.5606e-03
   442.20   5.2364e+11   7.5663e-03
   442.30   5.2440e+11   7.5719e-03
   442.40   5.2516e+11   7.5775e-03
   442.50   5.2592e+11   7.5832e-03
   442.60   5.2669e+11   7.5888e-03
   442.70   5.2745e+11   7.5945e-03
   442.80   5.2821e+11   7.6002e-03
   442.90   5.2898e+11   7.6058e-03
   443.00   5.2974e+11   7.6114e-03
   443.10   5.3051e+11   7.6172e-03
   443.20   5.3128e+11   7.6228e-03
   443.30   5.3204e+11   7.6284e-03
   443.40   5.3281e+11   7.6341e-03
   443.50   5.3358e+11   7.6398e-03
   443.60   5.3435e+11   7.6455e-03
   443.70   5.3512e+11   7.6512e-03
   443.80   5.3589e+11   7.6568e-03
   443.90   5.3667e+11   7.6626e-03
   444.00   5.3744e+11   7.6682e-03
   444.10   5.3822e+11   7.6740e-03
   444.20   5.3899e+11   7.6796e-03
   444.30   5.3977e+11   7.6854e-03
   444.40   5.4054e+11   7.6910e-03
   444.50   5.4132e+11   7.6968e-03
   444.60   5.4210e+11   7.7025e-03
   444.70   5.4288e+11   7.7082e-03
   444.80   5.4366e+11   7.7139e-03
   444.90   5.4444e+11   7.7197e-03
   445.00   5.4522e+11   7.7254e-03
   445.10   5.4600e+11   7.7311e-03
   445.20   5.4679e+11   7.7368e-03
   445.30   5.4757e+11   7.7426e-03
   445.40   5.4835e+11   7.7484e-03
   445.50   5.4914e+11   7.7541e-03
   445.60   5.4993e+11   7.7599e-03
   445.70   5.5071e+11   7.7656e-03
   445.80   5.5150e+11   7.7714e-03
   445.90   5.5229e+11   7.7772e-03
   446.00   5.5308e+11   7.7829e-03
   446.10   5.5387e+11   7.7887e-03
   446.20   5.5466e+11   7.7945e-03
   446.30   5.5545e+11   7.8002e-03
   446.40   5.5625e+11   7.8060e-03
   446.50   5.5704e+11   7.8118e-03
   446.60   5.5783e+11   7.8175e-03
   446.70   5.5863e+11   7.8234e-03
   446.80   5.5943e+11   7.8292e-03
   446.90   5.6022e+11   7.8349e-03
   447.00   5.6102e+11   7.8407e-03
   447.10   5.6182e+11   7.8466e-03
   447.20   5.6262e+11   7.8523e-03
   447.30   5.6342e+11   7.8581e-03
   447.40   5.6422e+11   7.8640e-03
   447.50   5.6502e+11   7.8698e-03
   447.60   5.6583e+11   7.8756e-03
   447.70   5.6663e+11   7.8814e-03
   447.80   5.6743e+11   7.8873e-03
   447.90   5.6824e+11   7.8931e-03
   448.00   5.6904e+11   7.8990e-03
   448.10   5.6985e+11   7.9047e-03
   448.20   5.7066e+11   7.9106e-03
   448.30   5.7147e+11   7.9165e-03
   448.40   5.7228e+11   7.9223e-03
   448.50   5.7309e+11   7.9282e-03
   448.60   5.7390e+11   7.9341e-03
   448.70   5.7471e+11   7.9400e-03
   448.80   5.7552e+11   7.9457e-03
   448.90   5.7634e+11   7.9516e-03
   449.00   5.7715e+11   7.9575e-03
   449.10   5.7797e+11   7.9634e-03
   449.20   5.7878e+11   7.9693e-03
   449.30   5.7960e+11   7.9752e-03
   449.40   5.8042e+11   7.9810e-03
   449.50   5.8124e+11   7.9869e-03
   449.60   5.8205e+11   7.9928e-03
   449.70   5.8287e+11   7.9987e-03
   449.80   5.8370e+11   8.0046e-03
   449.90   5.8452e+11   8.0106e-03
   450.00   5.8534e+11   8.0165e-03
   450.10   5.8616e+11   8.0224e-03
   450.20   5.8699e+11   8.0283e-03
   450.30   5.8781e+11   8.0342e-03
   450.40   5.8864e+11   8.0401e-03
   450.50   5.8947e+11   8.0461e-03
   450.60   5.9029e+11   8.0520e-03
   450.70   5.9112e+11   8.0579e-03
   450.80   5.9195e+11   8.0638e-03
   450.90   5.9278e+11   8.0698e-03
   451.00   5.9361e+11   8.0757e-03
   451.10   5.9444e+11   8.0817e-03
   451.20   5.9528e+11   8.0876e-03
   451.30   5.9611e+11   8.0935e-03
   451.40   5.9695e+11   8.0995e-03
   451.50   5.9778e+11   8.1055e-03
   451.60   5.9862e+11   8.1115e-03
   451.70   5.9945e+11   8.1174e-03
   451.80   6.0029e+11   8.1234e-03
   451.90   6.0113e+11   8.1294e-03
   452.00   6.0197e+11   8.1353e-03
   452.10   6.0281e+11   8.1413e-03
   452.20   6.0365e+11   8.1474e-03
   452.30   6.0449e+11   8.1533e-03
   452.40   6.0534e+11   8.1593e-03
   452.50   6.0618e+11   8.1653e-03
   452.60   6.0702e+11   8.1713e-03
   452.70   6.0787e+11   8.1774e-03
   452.80   6.0872e+11   8.1833e-03
   452.90   6.0956e+11   8.1893e-03
   453.00   6.1041e+11   8.1953e-03
   453.10   6.1126e+11   8.2014e-03
   453.20   6.1211e+11   8.2074e-03
   453.30   6.1296e+11   8.2134e-03
   453.40   6.1381e+11   8.2195e-03
   453.50   6.1466e+11   8.2255e-03
   453.60   6.1552e+11   8.2315e-03
   453.70   6.1637e+11   8.2375e-03
   453.80   6.1722e+11   8.2437e-03
   453.90   6.1808e+11   8.2497e-03
   454.00   6.1894e+11   8.2558e-03
   454.10   6.1979e+11   8.2618e-03
   454.20   6.2065e+11   8.2678e-03
   454.30   6.2151e+11   8.2740e-03
   454.40   6.2237e+11   8.2800e-03
   454.50   6.2323e+11   8.2860e-03
   454.60   6.2409e+11   8.2922e-03
   454.70   6.2496e+11   8.2982e-03
   454.80   6.2582e+11   8.3043e-03
   454.90   6.2668e+11   8.3104e-03
   455.00   6.2755e+11   8.3164e-03
   455.10   6.2841e+11   8.3226e-03
   455.20   6.2928e+11   8.3286e-03
   455.30   6.3015e+11   8.3348e-03
   455.40   6.3102e+11   8.3408e-03
   455.50   6.3189e+11   8.3470e-03
   455.60   6.3276e+11   8.3531e-03
   455.70   6.3363e+11   8.3592e-03
   455.80   6.3450e+11   8.3653e-03
   455.90   6.3537e+11   8.3715e-03
   456.00   6.3624e+11   8.3775e-03
   456.10   6.3712e+11   8.3837e-03
   456.20   6.3799e+11   8.3898e-03
   456.30   6.3887e+11   8.3960e-03
   456.40   6.3975e+11   8.4022e-03
   456.50   6.4063e+11   8.4083e-03
   456.60   6.4150e+11   8.4144e-03
   456.70   6.4238e+11   8.4205e-03
   456.80   6.4326e+11   8.4267e-03
   456.90   6.4415e+11   8.4329e-03
   457.00   6.4503e+11   8.4390e-03
   457.10   6.4591e+11   8.4452e-03
   457.20   6.4679e+11   8.4514e-03
   457.30   6.4768e+11   8.4576e-03
   457.40   6.4856e+11   8.4638e-03
   457.50   6.4945e+11   8.4699e-03
   457.60   6.5034e+11   8.4761e-03
   457.70   6.5123e+11   8.4823e-03
   457.80   6.5212e+11   8.4885e-03
   457.90   6.5301e+11   8.4947e-03
   458.00   6.5390e+11   8.5009e-03
   458.10   6.5479e+11   8.5072e-03
   458.20   6.5568e+11   8.5133e-03
   458.30   6.5657e+11   8.5195e-03
   458.40   6.5747e+11   8.5258e-03
   458.50   6.5836e+11   8.5320e-03
   458.60   6.5926e+11   8.5382e-03
   458.70   6.6016e+11   8.5444e-03
   458.80   6.6106e+11   8.5507e-03
   458.90   6.6195e+11   8.5569e-03
   459.00   6.6285e+11   8.5631e-03
   459.10   6.6375e+11   8.5693e-03
   459.20   6.6466e+11   8.5756e-03
   459.30   6.6556e+11   8.5819e-03
   459.40   6.6646e+11   8.5881e-03
   459.50   6.6736e+11   8.5944e-03
   459.60   6.6827e+11   8.6006e-03
   459.70   6.6917e+11   8.6069e-03
   459.80   6.7008e+11   8.6131e-03
   459.90   6.7099e+11   8.6194e-03
   460.00   6.7190e+11   8.6257e-03
   460.10   6.7281e+11   8.6320e-03
   460.20   6.7372e+11   8.6383e-03
   460.30   6.7463e+11   8.6446e-03
   460.40   6.7554e+11   8.6509e-03
   460.50   6.7645e+11   8.6572e-03
   460.60   6.7737e+11   8.6635e-03
   460.70   6.7828e+11   8.6698e-03
   460.80   6.7920e+11   8.6761e-03
   460.90   6.8011e+11   8.6823e-03
   461.00   6.8103e+11   8.6886e-03
   461.10   6.8195e+11   8.6950e-03
   461.20   6.8287e+11   8.7013e-03
   461.30   6.8379e+11   8.7076e-03
   461.40   6.8471e+11   8.7140e-03
   461.50   6.8563e+11   8.7204e-03
   461.60   6.8655e+11   8.7267e-03
   461.70   6.8747e+11   8.7330e-03
   461.80   6.8840e+11   8.7394e-03
   461.90   6.8932e+11   8.7457e-03
   462.00   6.9025e+11   8.7521e-03
   462.10   6.9118e+11   8.7584e-03
   462.20   6.9210e+11   8.7648e-03
   462.30   6.9303e+11   8.7711e-03
   462.40   6.9396e+11   8.7775e-03
   462.50   6.9489e+11   8.7838e-03
   462.60   6.9582e+11   8.7903e-03
   462.70   6.9676e+11   8.7966e-03
   462.80   6.9769e+11   8.8030e-03
   462.90   6.9862e+11   8.8094e-03
   463.00   6.9956e+11   8.8158e-03
   463.10   7.0049e+11   8.8221e-03
   463.20   7.0143e+11   8.8286e-03
   463.30   7.0237e+11   8.8350e-03
   463.40   7.0331e+11   8.8414e-03
   463.50   7.0425e+11   8.8478e-03
   463.60   7.0519e+11   8.8542e-03
   463.70   7.0613e+11   8.8606e-03
   463.80   7.0707e+11   8.8670e-03
   463.90   7.0801e+11   8.8734e-03
   464.00   7.0896e+11   8.8798e-03
   464.10   7.0990e+11   8.8863e-03
   464.20   7.1085e+11   8.8928e-03
   464.30   7.1179e+11   8.8992e-03
   464.40   7.1274e+11   8.9057e-03
   464.50   7.1369e+11   8.9121e-03
   464.60   7.1464e+11   8.9185e-03
   464.70   7.1559e+11   8.9249e-03
   464.80   7.1654e+11   8.9315e-03
   464.90   7.1749e+11   8.9379e-03
   465.00   7.1844e+11   8.9444e-03
   465.10   7.1940e+11   8.9509e-03
   465.20   7.2035e+11   8.9573e-03
   465.30   7.2131e+11   8.9638e-03
   465.40   7.2227e+11   8.9703e-03
   465.50   7.2322e+11   8.9767e-03
   465.60   7.2418e+11   8.9833e-03
   465.70   7.2514e+11   8.9897e-03
   465.80   7.2610e+11   8.9963e-03
   465.90   7.2706e+11   9.0027e-03
   466.00   7.2802e+11   9.0093e-03
   466.10   7.2899e+11   9.0158e-03
   466.20   7.2995e+11   9.0222e-03
   466.30   7.3091e+11   9.0288e-03
   466.40   7.3188e+11   9.0353e-03
   466.50   7.3285e+11   9.0418e-03
   466.60   7.3381e+11   9.0483e-03
   466.70   7.3478e+11   9.0549e-03
   466.80   7.3575e+11   9.0614e-03
   466.90   7.3672e+11   9.0680e-03
   467.00   7.3769e+11   9.0746e-03
   467.10   7.3866e+11   9.0811e-03
   467.20   7.3964e+11   9.0877e-03
   467.30   7.4061e+11   9.0941e-03
   467.40   7.4158e+11   9.1008e-03
   467.50   7.4256e+11   9.1073e-03
   467.60   7.4354e+11   9.1139e-03
   467.70   7.4451e+11   9.1205e-03
   467.80   7.4549e+11   9.1270e-03
   467.90   7.4647e+11   9.1336e-03
   468.00   7.4745e+11   9.1401e-03
   468.10   7.4843e+11   9.1467e-03
   468.20   7.4941e+11   9.1534e-03
   468.30   7.5040e+11   9.1599e-03
   468.40   7.5138e+11   9.1665e-03
   468.50   7.5237e+11   9.1732e-03
   468.60   7.5335e+11   9.1797e-03
   468.70   7.5434e+11   9.1863e-03
   468.80   7.5532e+11   9.1930e-03
   468.90   7.5631e+11   9.1996e-03
   469.00   7.5730e+11   9.2062e-03
   469.10   7.5829e+11   9.2128e-03
   469.20   7.5928e+11   9.2195e-03
   469.30   7.6028e+11   9.2261e-03
   469.40   7.6127e+11   9.2327e-03
   469.50   7.6226e+11   9.2394e-03
   469.60   7.6326e+11   9.2460e-03
   469.70   7.6425e+11   9.2527e-03
   469.80   7.6525e+11   9.2593e-03
   469.90   7.6625e+11   9.2660e-03
   470.00   7.6724e+11   9.2726e-03
   470.10   7.6824e+11   9.2793e-03
   470.20   7.6924e+11   9.2860e-03
   470.30   7.7025e+11   9.2927e-03
   470.40   7.7125e+11   9.2993e-03
   470.50   7.7225e+11   9.3060e-03
   470.60   7.7325e+11   9.3127e-03
   470.70   7.7426e+11   9.3194e-03
   470.80   7.7527e+11   9.3261e-03
   470.90   7.7627e+11   9.3328e-03
   471.00   7.7728e+11   9.3395e-03
   471.10   7.7829e+11   9.3462e-03
   471.20   7.7930e+11   9.3529e-03
   471.30   7.8031e+11   9.3596e-03
   471.40   7.8132e+11   9.3664e-03
   471.50   7.8233e+11   9.3730e-03
   471.60   7.8335e+11   9.3797e-03
   471.70   7.8436e+11   9.3864e-03
   471.80   7.8537e+11   9.3932e-03
   471.90   7.8639e+11   9.3999e-03
   472.00   7.8741e+11   9.4066e-03
   472.10   7.8843e+11   9.4134e-03
   472.20   7.8944e+11   9.4201e-03
   472.30   7.9046e+11   9.4269e-03
   472.40   7.9148e+11   9.4337e-03
   472.50   7.9251e+11   9.4405e-03
   472.60   7.9353e+11   9.4472e-03
   472.70   7.9455e+11   9.4540e-03
   472.80   7.9558e+11   9.4608e-03
   472.90   7.9660e+11   9.4675e-03
   473.00   7.9763e+11   9.4743e-03
   473.10   7.9866e+11   9.4811e-03
   473.20   7.9968e+11   9.4879e-03
   473.30   8.0071e+11   9.4946e-03
   473.40   8.0174e+11   9.5014e-03
   473.50   8.0277e+11   9.5083e-03
   473.60   8.0381e+11   9.5151e-03
   473.70   8.0484e+11   9.5219e-03
   473.80   8.0587e+11   9.5287e-03
   473.90   8.0691e+11   9.5355e-03
   474.00   8.0794e+11   9.5423e-03
   474.10   8.0898e+11   9.5492e-03
   474.20   8.1002e+11   9.5560e-03
   474.30   8.1106e+11   9.5628e-03
   474.40   8.1210e+11   9.5696e-03
   474.50   8.1314e+11   9.5765e-03
   474.60   8.1418e+11   9.5833e-03
   474.70   8.1522e+11   9.5902e-03
   474.80   8.1626e+11   9.5970e-03
   474.90   8.1731e+11   9.6039e-03
   475.00   8.1835e+11   9.6107e-03
   475.10   8.1940e+11   9.6176e-03
   475.20   8.2044e+11   9.6244e-03
   475.30   8.2149e+11   9.6313e-03
   475.40   8.2254e+11   9.6382e-03
   475.50   8.2359e+11   9.6450e-03
   475.60   8.2464e+11   9.6520e-03
   475.70   8.2569e+11   9.6588e-03
   475.80   8.2675e+11   9.6657e-03
   475.90   8.2780e+11   9.6727e-03
   476.00   8.2885e+11   9.6795e-03
   476.10   8.2991e+11   9.6865e-03
   476.20   8.3097e+11   9.6933e-03
   476.30   8.3202e+11   9.7002e-03
   476.40   8.3308e+11   9.7072e-03
   476.50   8.3414e+11   9.7141e-03
   476.60   8.3520e+11   9.7210e-03
   476.70   8.3626e+11   9.7279e-03
   476.80   8.3732e+11   9.7349e-03
   476.90   8.3839e+11   9.7418e-03
   477.00   8.3945e+11   9.7488e-03
   477.10   8.4052e+11   9.7557e-03
   477.20   8.4158e+11   9.7626e-03
   477.30   8.4265e+11   9.7696e-03
   477.40   8.4372e+11   9.7765e-03
   477.50   8.4479e+11   9.7835e-03
   477.60   8.4586e+11   9.7905e-03
   477.70   8.4693e+11   9.7974e-03
   477.80   8.4800e+11   9.8045e-03
   477.90   8.4907e+11   9.8114e-03
   478.00   8.5014e+11   9.8184e-03
   478.10   8.5122e+11   9.8253e-03
   478.20   8.5229e+11   9.8324e-03
   478.30   8.5337e+11   9.8393e-03
   478.40   8.5445e+11   9.8463e-03
   478.50   8.5553e+11   9.8534e-03
   478.60   8.5661e+11   9.8603e-03
   478.70   8.5769e+11   9.8673e-03
   478.80   8.5877e+11   9.8744e-03
   478.90   8.5985e+11   9.8813e-03
   479.00   8.6093e+11   9.8884e-03
   479.10   8.6202e+11   9.8955e-03
   479.20   8.6310e+11   9.9024e-03
   479.30   8.6419e+11   9.9095e-03
   479.40   8.6528e+11   9.9166e-03
   479.50   8.6636e+11   9.9235e-03
   479.60   8.6745e+11   9.9306e-03
   479.70   8.6854e+11   9.9377e-03
   479.80   8.6963e+11   9.9447e-03
   479.90   8.7072e+11   9.9517e-03
   480.00   8.7182e+11   9.9588e-03
   480.10   8.7291e+11   9.9659e-03
   480.20   8.7401e+11   9.9730e-03
   480.30   8.7510e+11   9.9800e-03
   480.40   8.7620e+11   9.9871e-03
   480.50   8.7730e+11   9.9942e-03
   480.60   8.7839e+11   1.0001e-02
   480.70   8.7949e+11   1.0008e-02
   480.80   8.8059e+11   1.0015e-02
   480.90   8.8170e+11   1.0023e-02
   481.00   8.8280e+11   1.0030e-02
   481.10   8.8390e+11   1.0037e-02
   481.20   8.8501e+11   1.0044e-02
   481.30   8.8611e+11   1.0051e-02
   481.40   8.8722e+11   1.0058e-02
   481.50   8.8833e+11   1.0065e-02
   481.60   8.8943e+11   1.0072e-02
   481.70   8.9054e+11   1.0079e-02
   481.80   8.9165e+11   1.0087e-02
   481.90   8.9276e+11   1.0094e-02
   482.00   8.9388e+11   1.0101e-02
   482.10   8.9499e+11   1.0108e-02
   482.20   8.9610e+11   1.0115e-02
   482.30   8.9722e+11   1.0122e-02
   482.40   8.9833e+11   1.0129e-02
   482.50   8.9945e+11   1.0137e-02
   482.60   9.0057e+11   1.0144e-02
   482.70   9.0169e+11   1.0151e-02
   482.80   9.0281e+11   1.0158e-02
   482.90   9.0393e+11   1.0165e-02
   483.00   9.0505e+11   1.0173e-02
   483.10   9.0617e+11   1.0180e-02
   483.20   9.0730e+11   1.0187e-02
   483.30   9.0842e+11   1.0194e-02
   483.40   9.0955e+11   1.0201e-02
   483.50   9.1068e+11   1.0208e-02
   483.60   9.1180e+11   1.0216e-02
   483.70   9.1293e+11   1.0223e-02
   483.80   9.1406e+11   1.0230e-02
   483.90   9.1519e+11   1.0238e-02
   484.00   9.1632e+11   1.0245e-02
   484.10   9.1746e+11   1.0252e-02
   484.20   9.1859e+11   1.0259e-02
   484.30   9.1973e+11   1.0266e-02
   484.40   9.2086e+11   1.0274e-02
   484.50   9.2200e+11   1.0281e-02
   484.60   9.2314e+11   1.0288e-02
   484.70   9.2427e+11   1.0295e-02
   484.80   9.2541e+11   1.0303e-02
   484.90   9.2655e+11   1.0310e-02
   485.00   9.2770e+11   1.0317e-02
   485.10   9.2884e+11   1.0324e-02
   485.20   9.2998e+11   1.0332e-02
   485.30   9.3113e+11   1.0339e-02
   485.40   9.3227e+11   1.0346e-02
   485.50   9.3342e+11   1.0354e-02
   485.60   9.3457e+11   1.0361e-02
   485.70   9.3571e+11   1.0368e-02
   485.80   9.3686e+11   1.0376e-02
   485.90   9.3801e+11   1.0383e-02
   486.00   9.3916e+11   1.0390e-02
   486.10   9.4032e+11   1.0397e-02
   486.20   9.4147e+11   1.0405e-02
   486.30   9.4262e+11   1.0412e-02
   486.40   9.4378e+11   1.0419e-02
   486.50   9.4494e+11   1.0427e-02
   486.60   9.4609e+11   1.0434e-02
   486.70   9.4725e+11   1.0441e-02
   486.80   9.4841e+11   1.0449e-02
   486.90   9.4957e+11   1.0456e-02
   487.00   9.5073e+11   1.0463e-02
   487.10   9.5190e+11   1.0471e-02
   487.20   9.5306e+11   1.0478e-02
   487.30   9.5422e+11   1.0485e-02
   487.40   9.5539e+11   1.0493e-02
   487.50   9.5655e+11   1.0500e-02
   487.60   9.5772e+11   1.0508e-02
   487.70   9.5889e+11   1.0515e-02
   487.80   9.6006e+11   1.0522e-02
   487.90   9.6123e+11   1.0530e-02
   488.00   9.6240e+11   1.0537e-02
   488.10   9.6357e+11   1.0545e-02
   488.20   9.6475e+11   1.0552e-02
   488.30   9.6592e+11   1.0559e-02
   488.40   9.6710e+11   1.0567e-02
   488.50   9.6827e+11   1.0574e-02
   488.60   9.6945e+11   1.0582e-02
   488.70   9.7063e+11   1.0589e-02
   488.80   9.7181e+11   1.0596e-02
   488.90   9.7299e+11   1.0604e-02
   489.00   9.7417e+11   1.0611e-02
   489.10   9.7535e+11   1.0619e-02
   489.20   9.7653e+11   1.0626e-02
   489.30   9.7772e+11   1.0634e-02
   489.40   9.7890e+11   1.0641e-02
   489.50   9.8009e+11   1.0648e-02
   489.60   9.8128e+11   1.0656e-02
   489.70   9.8247e+11   1.0663e-02
   489.80   9.8366e+11   1.0671e-02
   489.90   9.8485e+11   1.0678e-02
   490.00   9.8604e+11   1.0686e-02
   490.10   9.8723e+11   1.0693e-02
   490.20   9.8842e+11   1.0701e-02
   490.30   9.8962e+11   1.0708e-02
   490.40   9.9081e+11   1.0716e-02
   490.50   9.9201e+11   1.0723e-02
   490.60   9.9321e+11   1.0731e-02
   490.70   9.9440e+11   1.0738e-02
   490.80   9.9560e+11   1.0746e-02
   490.90   9.9680e+11   1.0753e-02
   491.00   9.9801e+11   1.0761e-02
   491.10   9.9921e+11   1.0769e-02
   491.20   1.0004e+12   1.0776e-02
   491.30   1.0016e+12   1.0783e-02
   491.40   1.0028e+12   1.0791e-02
   491.50   1.0040e+12   1.0799e-02
   491.60   1.0052e+12   1.0806e-02
   491.70   1.0064e+12   1.0814e-02
   491.80   1.0077e+12   1.0821e-02
   491.90   1.0089e+12   1.0829e-02
   492.00   1.0101e+12   1.0836e-02
   492.10   1.0113e+12   1.0844e-02
   492.20   1.0125e+12   1.0852e-02
   492.30   1.0137e+12   1.0859e-02
   492.40   1.0149e+12   1.0867e-02
   492.50   1.0161e+12   1.0874e-02
   492.60   1.0174e+12   1.0882e-02
   492.70   1.0186e+12   1.0889e-02
   492.80   1.0198e+12   1.0897e-02
   492.90   1.0210e+12   1.0905e-02
   493.00   1.0222e+12   1.0912e-02
   493.10   1.0235e+12   1.0920e-02
   493.20   1.0247e+12   1.0927e-02
   493.30   1.0259e+12   1.0935e-02
   493.40   1.0271e+12   1.0943e-02
   493.50   1.0284e+12   1.0950e-02
   493.60   1.0296e+12   1.0958e-02
   493.70   1.0308e+12   1.0966e-02
   493.80   1.0321e+12   1.0973e-02
   493.90   1.0333e+12   1.0981e-02
   494.00   1.0345e+12   1.0989e-02
   494.10   1.0358e+12   1.0996e-02
   494.20   1.0370e+12   1.1004e-02
   494.30   1.0382e+12   1.1012e-02
   494.40   1.0395e+12   1.1019e-02
   494.50   1.0407e+12   1.1027e-02
   494.60   1.0419e+12   1.1034e-02
   494.70   1.0432e+12   1.1042e-02
   494.80   1.0444e+12   1.1050e-02
   494.90   1.0457e+12   1.1058e-02
   495.00   1.0469e+12   1.1065e-02
   495.10   1.0481e+12   1.1073e-02
   495.20   1.0494e+12   1.1081e-02
   495.30   1.0506e+12   1.1088e-02
   495.40   1.0519e+12   1.1096e-02
   495.50   1.0531e+12   1.1104e-02
   495.60   1.0544e+12   1.1111e-02
   495.70   1.0556e+12   1.1119e-02
   495.80   1.0569e+12   1.1127e-02
   495.90   1.0581e+12   1.1135e-02
   496.00   1.0594e+12   1.1142e-02
   496.10   1.0606e+12   1.1150e-02
   496.20   1.0619e+12   1.1158e-02
   496.30   1.0631e+12   1.1166e-02
   496.40   1.0644e+12   1.1173e-02
   496.50   1.0656e+12   1.1181e-02
   496.60   1.0669e+12   1.1189e-02
   496.70   1.0682e+12   1.1197e-02
   496.80   1.0694e+12   1.1204e-02
   496.90   1.0707e+12   1.1212e-02
   497.00   1.0719e+12   1.1220e-02
   497.10   1.0732e+12   1.1228e-02
   497.20   1.0745e+12   1.1236e-02
   497.30   1.0757e+12   1.1243e-02
   497.40   1.0770e+12   1.1251e-02
   497.50   1.0783e+12   1.1259e-02
   497.60   1.0795e+12   1.1267e-02
   497.70   1.0808e+12   1.1275e-02
   497.80   1.0821e+12   1.1282e-02
   497.90   1.0834e+12   1.1290e-02
   498.00   1.0846e+12   1.1298e-02
   498.10   1.0859e+12   1.1306e-02
   498.20   1.0872e+12   1.1314e-02
   498.30   1.0885e+12   1.1321e-02
   498.40   1.0897e+12   1.1329e-02
   498.50   1.0910e+12   1.1337e-02
   498.60   1.0923e+12   1.1345e-02
   498.70   1.0936e+12   1.1353e-02
   498.80   1.0949e+12   1.1361e-02
   498.90   1.0961e+12   1.1369e-02
   499.00   1.0974e+12   1.1376e-02
   499.10   1.0987e+12   1.1385e-02
   499.20   1.1000e+12   1.1392e-02
   499.30   1.1013e+12   1.1400e-02
   499.40   1.1026e+12   1.1408e-02
   499.50   1.1039e+12   1.1416e-02
   499.60   1.1051e+12   1.1424e-02
   499.70   1.1064e+12   1.1432e-02
   499.80   1.1077e+12   1.1440e-02
   499.90   1.1090e+12   1.1447e-02
   500.00   1.1103e+12   1.1456e-02
   500.10   1.1116e+12   1.1463e-02
   500.20   1.1129e+12   1.1471e-02
   500.30   1.1142e+12   1.1479e-02
   500.40   1.1155e+12   1.1487e-02
   500.50   1.1168e+12   1.1495e-02
   500.60   1.1181e+12   1.1503e-02
   500.70   1.1194e+12   1.1511e-02
   500.80   1.1207e+12   1.1519e-02
   500.90   1.1220e+12   1.1527e-02
   501.00   1.1233e+12   1.1535e-02
   501.10   1.1246e+12   1.1543e-02
   501.20   1.1259e+12   1.1551e-02
   501.30   1.1272e+12   1.1559e-02
   501.40   1.1285e+12   1.1567e-02
   501.50   1.1298e+12   1.1575e-02
   501.60   1.1312e+12   1.1583e-02
   501.70   1.1325e+12   1.1591e-02
   501.80   1.1338e+12   1.1599e-02
   501.90   1.1351e+12   1.1607e-02
   502.00   1.1364e+12   1.1615e-02
   502.10   1.1377e+12   1.1623e-02
   502.20   1.1390e+12   1.1631e-02
   502.30   1.1404e+12   1.1639e-02
   502.40   1.1417e+12   1.1647e-02
   502.50   1.1430e+12   1.1655e-02
   502.60   1.1443e+12   1.1663e-02
   502.70   1.1456e+12   1.1671e-02
   502.80   1.1470e+12   1.1679e-02
   502.90   1.1483e+12   1.1687e-02
   503.00   1.1496e+12   1.1695e-02
   503.10   1.1509e+12   1.1703e-02
   503.20   1.1523e+12   1.1711e-02
   503.30   1.1536e+12   1.1719e-02
   503.40   1.1549e+12   1.1727e-02
   503.50   1.1563e+12   1.1735e-02
   503.60   1.1576e+12   1.1743e-02
   503.70   1.1589e+12   1.1751e-02
   503.80   1.1603e+12   1.1759e-02
   503.90   1.1616e+12   1.1768e-02
   504.00   1.1629e+12   1.1776e-02
   504.10   1.1643e+12   1.1784e-02
   504.20   1.1656e+12   1.1792e-02
   504.30   1.1669e+12   1.1800e-02
   504.40   1.1683e+12   1.1808e-02
   504.50   1.1696e+12   1.1816e-02
   504.60   1.1710e+12   1.1824e-02
   504.70   1.1723e+12   1.1832e-02
   504.80   1.1737e+12   1.1840e-02
   504.90   1.1750e+12   1.1849e-02
   505.00   1.1763e+12   1.1857e-02
   505.10   1.1777e+12   1.1865e-02
   505.20   1.1790e+12   1.1873e-02
   505.30   1.1804e+12   1.1881e-02
   505.40   1.1817e+12   1.1889e-02
   505.50   1.1831e+12   1.1897e-02
   505.60   1.1844e+12   1.1906e-02
   505.70   1.1858e+12   1.1914e-02
   505.80   1.1872e+12   1.1922e-02
   505.90   1.1885e+12   1.1930e-02
   506.00   1.1899e+12   1.1938e-02
   506.10   1.1912e+12   1.1946e-02
   506.20   1.1926e+12   1.1955e-02
   506.30   1.1939e+12   1.1963e-02
   506.40   1.1953e+12   1.1971e-02
   506.50   1.1967e+12   1.1979e-02
   506.60   1.1980e+12   1.1987e-02
   506.70   1.1994e+12   1.1996e-02
   506.80   1.2008e+12   1.2004e-02
   506.90   1.2021e+12   1.2012e-02
   507.00   1.2035e+12   1.2020e-02
   507.10   1.2049e+12   1.2029e-02
   507.20   1.2062e+12   1.2037e-02
   507.30   1.2076e+12   1.2045e-02
   507.40   1.2090e+12   1.2053e-02
   507.50   1.2104e+12   1.2061e-02
   507.60   1.2117e+12   1.2070e-02
   507.70   1.2131e+12   1.2078e-02
   507.80   1.2145e+12   1.2086e-02
   507.90   1.2159e+12   1.2094e-02
   508.00   1.2172e+12   1.2103e-02
   508.10   1.2186e+12   1.2111e-02
   508.20   1.2200e+12   1.2119e-02
   508.30   1.2214e+12   1.2128e-02
   508.40   1.2228e+12   1.2136e-02
   508.50   1.2241e+12   1.2144e-02
   508.60   1.2255e+12   1.2153e-02
   508.70   1.2269e+12   1.2161e-02
   508.80   1.2283e+12   1.2169e-02
   508.90   1.2297e+12   1.2177e-02
   509.00   1.2311e+12   1.2186e-02
   509.10   1.2325e+12   1.2194e-02
   509.20   1.2339e+12   1.2202e-02
   509.30   1.2353e+12   1.2211e-02
   509.40   1.2367e+12   1.2219e-02
   509.50   1.2380e+12   1.2227e-02
   509.60   1.2394e+12   1.2236e-02
   509.70   1.2408e+12   1.2244e-02
   509.80   1.2422e+12   1.2252e-02
   509.90   1.2436e+12   1.2261e-02
   510.00   1.2450e+12   1.2269e-02
   510.10   1.2464e+12   1.2278e-02
   510.20   1.2478e+12   1.2286e-02
   510.30   1.2492e+12   1.2294e-02
   510.40   1.2507e+12   1.2303e-02
   510.50   1.2521e+12   1.2311e-02
   510.60   1.2535e+12   1.2320e-02
   510.70   1.2549e+12   1.2328e-02
   510.80   1.2563e+12   1.2336e-02
   510.90   1.2577e+12   1.2345e-02
   511.00   1.2591e+12   1.2353e-02
   511.10   1.2605e+12   1.2361e-02
   511.20   1.2619e+12   1.2370e-02
   511.30   1.2633e+12   1.2378e-02
   511.40   1.2648e+12   1.2387e-02
   511.50   1.2662e+12   1.2395e-02
   511.60   1.2676e+12   1.2403e-02
   511.70   1.2690e+12   1.2412e-02
   511.80   1.2704e+12   1.2421e-02
   511.90   1.2719e+12   1.2429e-02
   512.00   1.2733e+12   1.2437e-02
   512.10   1.2747e+12   1.2446e-02
   512.20   1.2761e+12   1.2454e-02
   512.30   1.2775e+12   1.2463e-02
   512.40   1.2790e+12   1.2471e-02
   512.50   1.2804e+12   1.2480e-02
   512.60   1.2818e+12   1.2488e-02
   512.70   1.2833e+12   1.2497e-02
   512.80   1.2847e+12   1.2505e-02
   512.90   1.2861e+12   1.2514e-02
   513.00   1.2876e+12   1.2522e-02
   513.10   1.2890e+12   1.2531e-02
   513.20   1.2904e+12   1.2539e-02
   513.30   1.2919e+12   1.2548e-02
   513.40   1.2933e+12   1.2556e-02
   513.50   1.2947e+12   1.2565e-02
   513.60   1.2962e+12   1.2573e-02
   513.70   1.2976e+12   1.2582e-02
   513.80   1.2991e+12   1.2590e-02
   513.90   1.3005e+12   1.2599e-02
   514.00   1.3019e+12   1.2607e-02
   514.10   1.3034e+12   1.2616e-02
   514.20   1.3048e+12   1.2625e-02
   514.30   1.3063e+12   1.2633e-02
   514.40   1.3077e+12   1.2642e-02
   514.50   1.3092e+12   1.2650e-02
   514.60   1.3106e+12   1.2659e-02
   514.70   1.3121e+12   1.2667e-02
   514.80   1.3135e+12   1.2676e-02
   514.90   1.3150e+12   1.2684e-02
   515.00   1.3164e+12   1.2693e-02
   515.10   1.3179e+12   1.2702e-02
   515.20   1.3194e+12   1.2710e-02
   515.30   1.3208e+12   1.2719e-02
   515.40   1.3223e+12   1.2728e-02
   515.50   1.3237e+12   1.2736e-02
   515.60   1.3252e+12   1.2745e-02
   515.70   1.3267e+12   1.2753e-02
   515.80   1.3281e+12   1.2762e-02
   515.90   1.3296e+12   1.2771e-02
   516.00   1.3311e+12   1.2779e-02
   516.10   1.3325e+12   1.2788e-02
   516.20   1.3340e+12   1.2797e-02
   516.30   1.3355e+12   1.2805e-02
   516.40   1.3369e+12   1.2814e-02
   516.50   1.3384e+12   1.2823e-02
   516.60   1.3399e+12   1.2831e-02
   516.70   1.3413e+12   1.2840e-02
   516.80   1.3428e+12   1.2848e-02
   516.90   1.3443e+12   1.2857e-02
   517.00   1.3458e+12   1.2866e-02
   517.10   1.3472e+12   1.2875e-02
   517.20   1.3487e+12   1.2883e-02
   517.30   1.3502e+12   1.2892e-02
   517.40   1.3517e+12   1.2901e-02
   517.50   1.3532e+12   1.2909e-02
   517.60   1.3547e+12   1.2918e-02
   517.70   1.3561e+12   1.2927e-02
   517.80   1.3576e+12   1.2936e-02
   517.90   1.3591e+12   1.2944e-02
   518.00   1.3606e+12   1.2953e-02
   518.10   1.3621e+12   1.2962e-02
   518.20   1.3636e+12   1.2970e-02
   518.30   1.3651e+12   1.2979e-02
   518.40   1.3666e+12   1.2988e-02
   518.50   1.3681e+12   1.2997e-02
   518.60   1.3696e+12   1.3006e-02
   518.70   1.3710e+12   1.3014e-02
   518.80   1.3725e+12   1.3023e-02
   518.90   1.3740e+12   1.3032e-02
   519.00   1.3755e+12   1.3041e-02
   519.10   1.3770e+12   1.3049e-02
   519.20   1.3785e+12   1.3058e-02
   519.30   1.3800e+12   1.3067e-02
   519.40   1.3816e+12   1.3076e-02
   519.50   1.3831e+12   1.3084e-02
   519.60   1.3846e+12   1.3093e-02
   519.70   1.3861e+12   1.3102e-02
   519.80   1.3876e+12   1.3111e-02
   519.90   1.3891e+12   1.3120e-02
   520.00   1.3906e+12   1.3129e-02
   520.10   1.3921e+12   1.3137e-02
   520.20   1.3936e+12   1.3146e-02
   520.30   1.3951e+12   1.3155e-02
   520.40   1.3966e+12   1.3164e-02
   520.50   1.3982e+12   1.3173e-02
   520.60   1.3997e+12   1.3182e-02
   520.70   1.4012e+12   1.3191e-02
   520.80   1.4027e+12   1.3199e-02
   520.90   1.4042e+12   1.3208e-02
   521.00   1.4058e+12   1.3217e-02
   521.10   1.4073e+12   1.3226e-02
   521.20   1.4088e+12   1.3235e-02
   521.30   1.4103e+12   1.3244e-02
   521.40   1.4119e+12   1.3253e-02
   521.50   1.4134e+12   1.3262e-02
   521.60   1.4149e+12   1.3271e-02
   521.70   1.4164e+12   1.3279e-02
   521.80   1.4180e+12   1.3288e-02
   521.90   1.4195e+12   1.3297e-02
   522.00   1.4210e+12   1.3306e-02
   522.10   1.4226e+12   1.3315e-02
   522.20   1.4241e+12   1.3324e-02
   522.30   1.4256e+12   1.3333e-02
   522.40   1.4272e+12   1.3342e-02
   522.50   1.4287e+12   1.3351e-02
   522.60   1.4303e+12   1.3360e-02
   522.70   1.4318e+12   1.3369e-02
   522.80   1.4333e+12   1.3378e-02
   522.90   1.4349e+12   1.3387e-02
   523.00   1.4364e+12   1.3396e-02
   523.10   1.4380e+12   1.3405e-02
   523.20   1.4395e+12   1.3414e-02
   523.30   1.4411e+12   1.3423e-02
   523.40   1.4426e+12   1.3432e-02
   523.50   1.4442e+12   1.3441e-02
   523.60   1.4457e+12   1.3450e-02
   523.70   1.4473e+12   1.3459e-02
   523.80   1.4488e+12   1.3468e-02
   523.90   1.4504e+12   1.3477e-02
   524.00   1.4519e+12   1.3486e-02
   524.10   1.4535e+12   1.3495e-02
   524.20   1.4550e+12   1.3504e-02
   524.30   1.4566e+12   1.3513e-02
   524.40   1.4582e+12   1.3522e-02
   524.50   1.4597e+12   1.3531e-02
   524.60   1.4613e+12   1.3540e-02
   524.70   1.4629e+12   1.3549e-02
   524.80   1.4644e+12   1.3558e-02
   524.90   1.4660e+12   1.3567e-02
   525.00   1.4676e+12   1.3576e-02
   525.10   1.4691e+12   1.3585e-02
   525.20   1.4707e+12   1.3594e-02
   525.30   1.4723e+12   1.3603e-02
   525.40   1.4738e+12   1.3612e-02
   525.50   1.4754e+12   1.3621e-02
   525.60   1.4770e+12   1.3631e-02
   525.70   1.4786e+12   1.3640e-02
   525.80   1.4801e+12   1.3649e-02
   525.90   1.4817e+12   1.3658e-02
   526.00   1.4833e+12   1.3667e-02
   526.10   1.4849e+12   1.3676e-02
   526.20   1.4864e+12   1.3685e-02
   526.30   1.4880e+12   1.3694e-02
   526.40   1.4896e+12   1.3704e-02
   526.50   1.4912e+12   1.3713e-02
   526.60   1.4928e+12   1.3722e-02
   526.70   1.4944e+12   1.3731e-02
   526.80   1.4959e+12   1.3740e-02
   526.90   1.4975e+12   1.3749e-02
   527.00   1.4991e+12   1.3758e-02
   527.10   1.5007e+12   1.3768e-02
   527.20   1.5023e+12   1.3777e-02
   527.30   1.5039e+12   1.3786e-02
   527.40   1.5055e+12   1.3795e-02
   527.50   1.5071e+12   1.3804e-02
   527.60   1.5087e+12   1.3814e-02
   527.70   1.5103e+12   1.3823e-02
   527.80   1.5119e+12   1.3832e-02
   527.90   1.5135e+12   1.3841e-02
   528.00   1.5151e+12   1.3850e-02
   528.10   1.5167e+12   1.3860e-02
   528.20   1.5183e+12   1.3869e-02
   528.30   1.5199e+12   1.3878e-02
   528.40   1.5215e+12   1.3887e-02
   528.50   1.5231e+12   1.3896e-02
   528.60   1.5247e+12   1.3906e-02
   528.70   1.5263e+12   1.3915e-02
   528.80   1.5279e+12   1.3924e-02
   528.90   1.5295e+12   1.3933e-02
   529.00   1.5312e+12   1.3943e-02
   529.10   1.5328e+12   1.3952e-02
   529.20   1.5344e+12   1.3961e-02
   529.30   1.5360e+12   1.3971e-02
   529.40   1.5376e+12   1.3980e-02
   529.50   1.5392e+12   1.3989e-02
   529.60   1.5409e+12   1.3998e-02
   529.70   1.5425e+12   1.4008e-02
   529.80   1.5441e+12   1.4017e-02
   529.90   1.5457e+12   1.4026e-02
   530.00   1.5473e+12   1.4036e-02
   530.10   1.5490e+12   1.4045e-02
   530.20   1.5506e+12   1.4054e-02
   530.30   1.5522e+12   1.4063e-02
   530.40   1.5539e+12   1.4073e-02
   530.50   1.5555e+12   1.4082e-02
   530.60   1.5571e+12   1.4092e-02
   530.70   1.5588e+12   1.4101e-02
   530.80   1.5604e+12   1.4110e-02
   530.90   1.5620e+12   1.4120e-02
   531.00   1.5637e+12   1.4129e-02
   531.10   1.5653e+12   1.4138e-02
   531.20   1.5669e+12   1.4148e-02
   531.30   1.5686e+12   1.4157e-02
   531.40   1.5702e+12   1.4166e-02
   531.50   1.5719e+12   1.4176e-02
   531.60   1.5735e+12   1.4185e-02
   531.70   1.5751e+12   1.4195e-02
   531.80   1.5768e+12   1.4204e-02
   531.90   1.5784e+12   1.4213e-02
   532.00   1.5801e+12   1.4223e-02
   532.10   1.5817e+12   1.4232e-02
   532.20   1.5834e+12   1.4242e-02
   532.30   1.5850e+12   1.4251e-02
   532.40   1.5867e+12   1.4261e-02
   532.50   1.5883e+12   1.4270e-02
   532.60   1.5900e+12   1.4279e-02
   532.70   1.5916e+12   1.4289e-02
   532.80   1.5933e+12   1.4298e-02
   532.90   1.5950e+12   1.4308e-02
   533.00   1.5966e+12   1.4317e-02
   533.10   1.5983e+12   1.4327e-02
   533.20   1.5999e+12   1.4336e-02
   533.30   1.6016e+12   1.4346e-02
   533.40   1.6033e+12   1.4355e-02
   533.50   1.6049e+12   1.4365e-02
   533.60   1.6066e+12   1.4374e-02
   533.70   1.6083e+12   1.4384e-02
   533.80   1.6099e+12   1.4393e-02
   533.90   1.6116e+12   1.4403e-02
   534.00   1.6133e+12   1.4412e-02
   534.10   1.6149e+12   1.4422e-02
   534.20   1.6166e+12   1.4431e-02
   534.30   1.6183e+12   1.4441e-02
   534.40   1.6200e+12   1.4450e-02
   534.50   1.6216e+12   1.4460e-02
   534.60   1.6233e+12   1.4469e-02
   534.70   1.6250e+12   1.4479e-02
   534.80   1.6267e+12   1.4488e-02
   534.90   1.6284e+12   1.4498e-02
   535.00   1.6300e+12   1.4507e-02
   535.10   1.6317e+12   1.4517e-02
   535.20   1.6334e+12   1.4526e-02
   535.30   1.6351e+12   1.4536e-02
   535.40   1.6368e+12   1.4546e-02
   535.50   1.6385e+12   1.4555e-02
   535.60   1.6402e+12   1.4565e-02
   535.70   1.6418e+12   1.4574e-02
   535.80   1.6435e+12   1.4584e-02
   535.90   1.6452e+12   1.4594e-02
   536.00   1.6469e+12   1.4603e-02
   536.10   1.6486e+12   1.4613e-02
   536.20   1.6503e+12   1.4623e-02
   536.30   1.6520e+12   1.4632e-02
   536.40   1.6537e+12   1.4642e-02
   536.50   1.6554e+12   1.4651e-02
   536.60   1.6571e+12   1.4661e-02
   536.70   1.6588e+12   1.4671e-02
   536.80   1.6605e+12   1.4680e-02
   536.90   1.6622e+12   1.4690e-02
   537.00   1.6639e+12   1.4700e-02
   537.10   1.6656e+12   1.4709e-02
   537.20   1.6673e+12   1.4719e-02
   537.30   1.6690e+12   1.4729e-02
   537.40   1.6708e+12   1.4738e-02
   537.50   1.6725e+12   1.4748e-02
   537.60   1.6742e+12   1.4758e-02
   537.70   1.6759e+12   1.4767e-02
   537.80   1.6776e+12   1.4777e-02
   537.90   1.6793e+12   1.4787e-02
   538.00   1.6810e+12   1.4796e-02
   538.10   1.6828e+12   1.4806e-02
   538.20   1.6845e+12   1.4816e-02
   538.30   1.6862e+12   1.4825e-02
   538.40   1.6879e+12   1.4835e-02
   538.50   1.6897e+12   1.4845e-02
   538.60   1.6914e+12   1.4855e-02
   538.70   1.6931e+12   1.4865e-02
   538.80   1.6948e+12   1.4874e-02
   538.90   1.6966e+12   1.4884e-02
   539.00   1.6983e+12   1.4894e-02
   539.10   1.7000e+12   1.4903e-02
   539.20   1.7017e+12   1.4913e-02
   539.30   1.7035e+12   1.4923e-02
   539.40   1.7052e+12   1.4933e-02
   539.50   1.7070e+12   1.4943e-02
   539.60   1.7087e+12   1.4953e-02
   539.70   1.7104e+12   1.4962e-02
   539.80   1.7122e+12   1.4972e-02
   539.90   1.7139e+12   1.4981e-02
   540.00   1.7156e+12   1.4992e-02
   540.10   1.7174e+12   1.5002e-02
   540.20   1.7191e+12   1.5011e-02
   540.30   1.7209e+12   1.5021e-02
   540.40   1.7226e+12   1.5031e-02
   540.50   1.7244e+12   1.5041e-02
   540.60   1.7261e+12   1.5051e-02
   540.70   1.7279e+12   1.5061e-02
   540.80   1.7296e+12   1.5070e-02
   540.90   1.7314e+12   1.5080e-02
   541.00   1.7331e+12   1.5090e-02
   541.10   1.7349e+12   1.5100e-02
   541.20   1.7366e+12   1.5110e-02
   541.30   1.7384e+12   1.5119e-02
   541.40   1.7401e+12   1.5130e-02
   541.50   1.7419e+12   1.5140e-02
   541.60   1.7437e+12   1.5149e-02
   541.70   1.7454e+12   1.5159e-02
   541.80   1.7472e+12   1.5170e-02
   541.90   1.7490e+12   1.5179e-02
   542.00   1.7507e+12   1.5189e-02
   542.10   1.7525e+12   1.5199e-02
   542.20   1.7543e+12   1.5209e-02
   542.30   1.7560e+12   1.5219e-02
   542.40   1.7578e+12   1.5228e-02
   542.50   1.7596e+12   1.5238e-02
   542.60   1.7613e+12   1.5249e-02
   542.70   1.7631e+12   1.5258e-02
   542.80   1.7649e+12   1.5268e-02
   542.90   1.7667e+12   1.5279e-02
   543.00   1.7684e+12   1.5288e-02
   543.10   1.7702e+12   1.5298e-02
   543.20   1.7720e+12   1.5308e-02
   543.30   1.7738e+12   1.5318e-02
   543.40   1.7756e+12   1.5328e-02
   543.50   1.7773e+12   1.5338e-02
   543.60   1.7791e+12   1.5348e-02
   543.70   1.7809e+12   1.5358e-02
   543.80   1.7827e+12   1.5368e-02
   543.90   1.7845e+12   1.5378e-02
   544.00   1.7863e+12   1.5388e-02
   544.10   1.7881e+12   1.5398e-02
   544.20   1.7899e+12   1.5408e-02
   544.30   1.7916e+12   1.5418e-02
   544.40   1.7934e+12   1.5429e-02
   544.50   1.7952e+12   1.5438e-02
   544.60   1.7970e+12   1.5448e-02
   544.70   1.7988e+12   1.5459e-02
   544.80   1.8006e+12   1.5468e-02
   544.90   1.8024e+12   1.5478e-02
   545.00   1.8042e+12   1.5489e-02
   545.10   1.8060e+12   1.5499e-02
   545.20   1.8078e+12   1.5509e-02
   545.30   1.8096e+12   1.5519e-02
   545.40   1.8114e+12   1.5529e-02
   545.50   1.8132e+12   1.5539e-02
   545.60   1.8151e+12   1.5549e-02
   545.70   1.8169e+12   1.5560e-02
   545.80   1.8187e+12   1.5569e-02
   545.90   1.8205e+12   1.5579e-02
   546.00   1.8223e+12   1.5590e-02
   546.10   1.8241e+12   1.5599e-02
   546.20   1.8259e+12   1.5610e-02
   546.30   1.8277e+12   1.5620e-02
   546.40   1.8296e+12   1.5630e-02
   546.50   1.8314e+12   1.5640e-02
   546.60   1.8332e+12   1.5651e-02
   546.70   1.8350e+12   1.5661e-02
   546.80   1.8369e+12   1.5671e-02
   546.90   1.8387e+12   1.5681e-02
   547.00   1.8405e+12   1.5690e-02
   547.10   1.8423e+12   1.5701e-02
   547.20   1.8442e+12   1.5711e-02
   547.30   1.8460e+12   1.5722e-02
   547.40   1.8478e+12   1.5731e-02
   547.50   1.8496e+12   1.5742e-02
   547.60   1.8515e+12   1.5752e-02
   547.70   1.8533e+12   1.5762e-02
   547.80   1.8551e+12   1.5772e-02
   547.90   1.8570e+12   1.5783e-02
   548.00   1.8588e+12   1.5793e-02
   548.10   1.8607e+12   1.5803e-02
   548.20   1.8625e+12   1.5813e-02
   548.30   1.8643e+12   1.5824e-02
   548.40   1.8662e+12   1.5834e-02
   548.50   1.8680e+12   1.5844e-02
   548.60   1.8699e+12   1.5855e-02
   548.70   1.8717e+12   1.5865e-02
   548.80   1.8736e+12   1.5875e-02
   548.90   1.8754e+12   1.5885e-02
   549.00   1.8773e+12   1.5896e-02
   549.10   1.8791e+12   1.5905e-02
   549.20   1.8810e+12   1.5916e-02
   549.30   1.8828e+12   1.5927e-02
   549.40   1.8847e+12   1.5936e-02
   549.50   1.8865e+12   1.5947e-02
   549.60   1.8884e+12   1.5957e-02
   549.70   1.8902e+12   1.5968e-02
   549.80   1.8921e+12   1.5977e-02
   549.90   1.8940e+12   1.5988e-02
   550.00   1.8958e+12   1.5999e-02
   550.10   1.8977e+12   1.6009e-02
   550.20   1.8995e+12   1.6019e-02
   550.30   1.9014e+12   1.6029e-02
   550.40   1.9033e+12   1.6040e-02
   550.50   1.9051e+12   1.6051e-02
   550.60   1.9070e+12   1.6060e-02
   550.70   1.9089e+12   1.6071e-02
   550.80   1.9108e+12   1.6082e-02
   550.90   1.9126e+12   1.6091e-02
   551.00   1.9145e+12   1.6102e-02
   551.10   1.9164e+12   1.6113e-02
   551.20   1.9182e+12   1.6123e-02
   551.30   1.9201e+12   1.6133e-02
   551.40   1.9220e+12   1.6144e-02
   551.50   1.9239e+12   1.6154e-02
   551.60   1.9258e+12   1.6164e-02
   551.70   1.9276e+12   1.6175e-02
   551.80   1.9295e+12   1.6185e-02
   551.90   1.9314e+12   1.6196e-02
   552.00   1.9333e+12   1.6206e-02
   552.10   1.9352e+12   1.6216e-02
   552.20   1.9371e+12   1.6227e-02
   552.30   1.9390e+12   1.6238e-02
   552.40   1.9409e+12   1.6247e-02
   552.50   1.9428e+12   1.6258e-02
   552.60   1.9446e+12   1.6269e-02
   552.70   1.9465e+12   1.6280e-02
   552.80   1.9484e+12   1.6289e-02
   552.90   1.9503e+12   1.6300e-02
   553.00   1.9522e+12   1.6311e-02
   553.10   1.9541e+12   1.6322e-02
   553.20   1.9560e+12   1.6331e-02
   553.30   1.9579e+12   1.6342e-02
   553.40   1.9598e+12   1.6353e-02
   553.50   1.9617e+12   1.6364e-02
   553.60   1.9636e+12   1.6373e-02
   553.70   1.9656e+12   1.6384e-02
   553.80   1.9675e+12   1.6395e-02
   553.90   1.9694e+12   1.6406e-02
   554.00   1.9713e+12   1.6415e-02
   554.10   1.9732e+12   1.6426e-02
   554.20   1.9751e+12   1.6437e-02
   554.30   1.9770e+12   1.6448e-02
   554.40   1.9789e+12   1.6459e-02
   554.50   1.9809e+12   1.6468e-02
   554.60   1.9828e+12   1.6479e-02
   554.70   1.9847e+12   1.6490e-02
   554.80   1.9866e+12   1.6501e-02
   554.90   1.9885e+12   1.6511e-02
   555.00   1.9905e+12   1.6521e-02
   555.10   1.9924e+12   1.6532e-02
   555.20   1.9943e+12   1.6543e-02
   555.30   1.9962e+12   1.6553e-02
   555.40   1.9982e+12   1.6564e-02
   555.50   2.0001e+12   1.6575e-02
   555.60   2.0020e+12   1.6585e-02
   555.70   2.0039e+12   1.6595e-02
   555.80   2.0059e+12   1.6606e-02
   555.90   2.0078e+12   1.6617e-02
   556.00   2.0097e+12   1.6628e-02
   556.10   2.0117e+12   1.6639e-02
   556.20   2.0136e+12   1.6649e-02
   556.30   2.0156e+12   1.6659e-02
   556.40   2.0175e+12   1.6670e-02
   556.50   2.0194e+12   1.6681e-02
   556.60   2.0214e+12   1.6691e-02
   556.70   2.0233e+12   1.6702e-02
   556.80   2.0253e+12   1.6713e-02
   556.90   2.0272e+12   1.6724e-02
   557.00   2.0292e+12   1.6735e-02
   557.10   2.0311e+12   1.6745e-02
   557.20   2.0331e+12   1.6756e-02
   557.30   2.0350e+12   1.6767e-02
   557.40   2.0370e+12   1.6777e-02
   557.50   2.0389e+12   1.6788e-02
   557.60   2.0409e+12   1.6798e-02
   557.70   2.0428e+12   1.6809e-02
   557.80   2.0448e+12   1.6820e-02
   557.90   2.0468e+12   1.6831e-02
   558.00   2.0487e+12   1.6841e-02
   558.10   2.0507e+12   1.6852e-02
   558.20   2.0526e+12   1.6863e-02
   558.30   2.0546e+12   1.6874e-02
   558.40   2.0566e+12   1.6885e-02
   558.50   2.0585e+12   1.6896e-02
   558.60   2.0605e+12   1.6906e-02
   558.70   2.0625e+12   1.6917e-02
   558.80   2.0644e+12   1.6928e-02
   558.90   2.0664e+12   1.6939e-02
   559.00   2.0684e+12   1.6949e-02
   559.10   2.0704e+12   1.6960e-02
   559.20   2.0723e+12   1.6971e-02
   559.30   2.0743e+12   1.6982e-02
   559.40   2.0763e+12   1.6993e-02
   559.50   2.0783e+12   1.7004e-02
   559.60   2.0802e+12   1.7014e-02
   559.70   2.0822e+12   1.7025e-02
   559.80   2.0842e+12   1.7036e-02
   559.90   2.0862e+12   1.7047e-02
   560.00   2.0882e+12   1.7057e-02
   560.10   2.0902e+12   1.7068e-02
   560.20   2.0921e+12   1.7079e-02
   560.30   2.0941e+12   1.7090e-02
   560.40   2.0961e+12   1.7102e-02
   560.50   2.0981e+12   1.7113e-02
   560.60   2.1001e+12   1.7123e-02
   560.70   2.1021e+12   1.7134e-02
   560.80   2.1041e+12   1.7145e-02
   560.90   2.1061e+12   1.7156e-02
   561.00   2.1081e+12   1.7167e-02
   561.10   2.1101e+12   1.7177e-02
   561.20   2.1121e+12   1.7188e-02
   561.30   2.1141e+12   1.7199e-02
   561.40   2.1161e+12   1.7210e-02
   561.50   2.1181e+12   1.7222e-02
   561.60   2.1201e+12   1.7233e-02
   561.70   2.1221e+12   1.7243e-02
   561.80   2.1241e+12   1.7254e-02
   561.90   2.1261e+12   1.7265e-02
   562.00   2.1281e+12   1.7276e-02
   562.10   2.1301e+12   1.7287e-02
   562.20   2.1322e+12   1.7298e-02
   562.30   2.1342e+12   1.7309e-02
   562.40   2.1362e+12   1.7320e-02
   562.50   2.1382e+12   1.7331e-02
   562.60   2.1402e+12   1.7342e-02
   562.70   2.1422e+12   1.7353e-02
   562.80   2.1443e+12   1.7364e-02
   562.90   2.1463e+12   1.7375e-02
   563.00   2.1483e+12   1.7386e-02
   563.10   2.1503e+12   1.7397e-02
   563.20   2.1524e+12   1.7408e-02
   563.30   2.1544e+12   1.7419e-02
   563.40   2.1564e+12   1.7431e-02
   563.50   2.1584e+12   1.7441e-02
   563.60   2.1605e+12   1.7452e-02
   563.70   2.1625e+12   1.7463e-02
   563.80   2.1645e+12   1.7475e-02
   563.90   2.1666e+12   1.7486e-02
   564.00   2.1686e+12   1.7497e-02
   564.10   2.1706e+12   1.7507e-02
   564.20   2.1727e+12   1.7518e-02
   564.30   2.1747e+12   1.7530e-02
   564.40   2.1767e+12   1.7541e-02
   564.50   2.1788e+12   1.7552e-02
   564.60   2.1808e+12   1.7563e-02
   564.70   2.1829e+12   1.7575e-02
   564.80   2.1849e+12   1.7586e-02
   564.90   2.1870e+12   1.7596e-02
   565.00   2.1890e+12   1.7608e-02
   565.10   2.1911e+12   1.7619e-02
   565.20   2.1931e+12   1.7630e-02
   565.30   2.1952e+12   1.7641e-02
   565.40   2.1972e+12   1.7653e-02
   565.50   2.1993e+12   1.7663e-02
   565.60   2.2013e+12   1.7674e-02
   565.70   2.2034e+12   1.7686e-02
   565.80   2.2054e+12   1.7697e-02
   565.90   2.2075e+12   1.7708e-02
   566.00   2.2096e+12   1.7720e-02
   566.10   2.2116e+12   1.7731e-02
   566.20   2.2137e+12   1.7742e-02
   566.30   2.2157e+12   1.7753e-02
   566.40   2.2178e+12   1.7764e-02
   566.50   2.2199e+12   1.7775e-02
   566.60   2.2219e+12   1.7787e-02
   566.70   2.2240e+12   1.7798e-02
   566.80   2.2261e+12   1.7809e-02
   566.90   2.2282e+12   1.7820e-02
   567.00   2.2302e+12   1.7831e-02
   567.10   2.2323e+12   1.7842e-02
   567.20   2.2344e+12   1.7854e-02
   567.30   2.2365e+12   1.7865e-02
   567.40   2.2385e+12   1.7877e-02
   567.50   2.2406e+12   1.7888e-02
   567.60   2.2427e+12   1.7899e-02
   567.70   2.2448e+12   1.7910e-02
   567.80   2.2469e+12   1.7921e-02
   567.90   2.2489e+12   1.7933e-02
   568.00   2.2510e+12   1.7944e-02
   568.10   2.2531e+12   1.7955e-02
   568.20   2.2552e+12   1.7967e-02
   568.30   2.2573e+12   1.7978e-02
   568.40   2.2594e+12   1.7990e-02
   568.50   2.2615e+12   1.8001e-02
   568.60   2.2636e+12   1.8013e-02
   568.70   2.2657e+12   1.8023e-02
   568.80   2.2678e+12   1.8035e-02
   568.90   2.2699e+12   1.8046e-02
   569.00   2.2720e+12   1.8058e-02
   569.10   2.2741e+12   1.8069e-02
   569.20   2.2762e+12   1.8080e-02
   569.30   2.2783e+12   1.8092e-02
   569.40   2.2804e+12   1.8103e-02
   569.50   2.2825e+12   1.8114e-02
   569.60   2.2846e+12   1.8125e-02
   569.70   2.2867e+12   1.8137e-02
   569.80   2.2888e+12   1.8148e-02
   569.90   2.2909e+12   1.8160e-02
   570.00   2.2930e+12   1.8171e-02
   570.10   2.2951e+12   1.8183e-02
   570.20   2.2972e+12   1.8194e-02
   570.30   2.2994e+12   1.8206e-02
   570.40   2.3015e+12   1.8217e-02
   570.50   2.3036e+12   1.8228e-02
   570.60   2.3057e+12   1.8240e-02
   570.70   2.3078e+12   1.8251e-02
   570.80   2.3099e+12   1.8263e-02
   570.90   2.3121e+12   1.8274e-02
   571.00   2.3142e+12   1.8286e-02
   571.10   2.3163e+12   1.8297e-02
   571.20   2.3184e+12   1.8309e-02
   571.30   2.3206e+12   1.8321e-02
   571.40   2.3227e+12   1.8332e-02
   571.50   2.3248e+12   1.8343e-02
   571.60   2.3270e+12   1.8354e-02
   571.70   2.3291e+12   1.8366e-02
   571.80   2.3312e+12   1.8377e-02
   571.90   2.3334e+12   1.8389e-02
   572.00   2.3355e+12   1.8401e-02
   572.10   2.3376e+12   1.8412e-02
   572.20   2.3398e+12   1.8424e-02
   572.30   2.3419e+12   1.8436e-02
   572.40   2.3441e+12   1.8447e-02
   572.50   2.3462e+12   1.8459e-02
   572.60   2.3484e+12   1.8469e-02
   572.70   2.3505e+12   1.8482e-02
   572.80   2.3526e+12   1.8493e-02
   572.90   2.3548e+12   1.8504e-02
   573.00   2.3569e+12   1.8516e-02
   573.10   2.3591e+12   1.8528e-02
   573.20   2.3612e+12   1.8539e-02
   573.30   2.3634e+12   1.8551e-02
   573.40   2.3656e+12   1.8563e-02
   573.50   2.3677e+12   1.8574e-02
   573.60   2.3699e+12   1.8586e-02
   573.70   2.3720e+12   1.8598e-02
   573.80   2.3742e+12   1.8609e-02
   573.90   2.3763e+12   1.8621e-02
   574.00   2.3785e+12   1.8632e-02
   574.10   2.3807e+12   1.8644e-02
   574.20   2.3828e+12   1.8655e-02
   574.30   2.3850e+12   1.8667e-02
   574.40   2.3872e+12   1.8679e-02
   574.50   2.3893e+12   1.8690e-02
   574.60   2.3915e+12   1.8702e-02
   574.70   2.3937e+12   1.8714e-02
   574.80   2.3959e+12   1.8726e-02
   574.90   2.3980e+12   1.8737e-02
   575.00   2.4002e+12   1.8749e-02
   575.10   2.4024e+12   1.8761e-02
   575.20   2.4046e+12   1.8773e-02
   575.30   2.4067e+12   1.8784e-02
   575.40   2.4089e+12   1.8796e-02
   575.50   2.4111e+12   1.8807e-02
   575.60   2.4133e+12   1.8819e-02
   575.70   2.4155e+12   1.8831e-02
   575.80   2.4177e+12   1.8842e-02
   575.90   2.4198e+12   1.8854e-02
   576.00   2.4220e+12   1.8866e-02
   576.10   2.4242e+12   1.8878e-02
   576.20   2.4264e+12   1.8890e-02
   576.30   2.4286e+12   1.8901e-02
   576.40   2.4308e+12   1.8913e-02
   576.50   2.4330e+12   1.8925e-02
   576.60   2.4352e+12   1.8937e-02
   576.70   2.4374e+12   1.8949e-02
   576.80   2.4396e+12   1.8961e-02
   576.90   2.4418e+12   1.8972e-02
   577.00   2.4440e+12   1.8984e-02
   577.10   2.4462e+12   1.8996e-02
   577.20   2.4484e+12   1.9008e-02
   577.30   2.4506e+12   1.9020e-02
   577.40   2.4528e+12   1.9032e-02
   577.50   2.4550e+12   1.9044e-02
   577.60   2.4572e+12   1.9054e-02
   577.70   2.4594e+12   1.9067e-02
   577.80   2.4616e+12   1.9078e-02
   577.90   2.4638e+12   1.9090e-02
   578.00   2.4661e+12   1.9102e-02
   578.10   2.4683e+12   1.9114e-02
   578.20   2.4705e+12   1.9126e-02
   578.30   2.4727e+12   1.9138e-02
   578.40   2.4749e+12   1.9150e-02
   578.50   2.4772e+12   1.9162e-02
   578.60   2.4794e+12   1.9174e-02
   578.70   2.4816e+12   1.9185e-02
   578.80   2.4838e+12   1.9197e-02
   578.90   2.4860e+12   1.9209e-02
   579.00   2.4883e+12   1.9221e-02
   579.10   2.4905e+12   1.9233e-02
   579.20   2.4927e+12   1.9245e-02
   579.30   2.4950e+12   1.9257e-02
   579.40   2.4972e+12   1.9269e-02
   579.50   2.4994e+12   1.9281e-02
   579.60   2.5017e+12   1.9293e-02
   579.70   2.5039e+12   1.9305e-02
   579.80   2.5061e+12   1.9317e-02
   579.90   2.5084e+12   1.9329e-02
   580.00   2.5106e+12   1.9341e-02
   580.10   2.5129e+12   1.9353e-02
   580.20   2.5151e+12   1.9365e-02
   580.30   2.5173e+12   1.9377e-02
   580.40   2.5196e+12   1.9389e-02
   580.50   2.5218e+12   1.9401e-02
   580.60   2.5241e+12   1.9413e-02
   580.70   2.5263e+12   1.9425e-02
   580.80   2.5286e+12   1.9437e-02
   580.90   2.5308e+12   1.9449e-02
   581.00   2.5331e+12   1.9461e-02
   581.10   2.5353e+12   1.9473e-02
   581.20   2.5376e+12   1.9485e-02
   581.30   2.5399e+12   1.9498e-02
   581.40   2.5421e+12   1.9510e-02
   581.50   2.5444e+12   1.9522e-02
   581.60   2.5466e+12   1.9534e-02
   581.70   2.5489e+12   1.9546e-02
   581.80   2.5512e+12   1.9558e-02
   581.90   2.5534e+12   1.9570e-02
   582.00   2.5557e+12   1.9582e-02
   582.10   2.5580e+12   1.9594e-02
   582.20   2.5602e+12   1.9606e-02
   582.30   2.5625e+12   1.9618e-02
   582.40   2.5648e+12   1.9631e-02
   582.50   2.5670e+12   1.9643e-02
   582.60   2.5693e+12   1.9655e-02
   582.70   2.5716e+12   1.9667e-02
   582.80   2.5739e+12   1.9679e-02
   582.90   2.5761e+12   1.9691e-02
   583.00   2.5784e+12   1.9703e-02
   583.10   2.5807e+12   1.9715e-02
   583.20   2.5830e+12   1.9728e-02
   583.30   2.5853e+12   1.9740e-02
   583.40   2.5876e+12   1.9752e-02
   583.50   2.5898e+12   1.9764e-02
   583.60   2.5921e+12   1.9776e-02
   583.70   2.5944e+12   1.9788e-02
   583.80   2.5967e+12   1.9801e-02
   583.90   2.5990e+12   1.9813e-02
   584.00   2.6013e+12   1.9825e-02
   584.10   2.6036e+12   1.9837e-02
   584.20   2.6059e+12   1.9849e-02
   584.30   2.6082e+12   1.9862e-02
   584.40   2.6105e+12   1.9874e-02
   584.50   2.6128e+12   1.9886e-02
   584.60   2.6151e+12   1.9898e-02
   584.70   2.6174e+12   1.9911e-02
   584.80   2.6197e+12   1.9923e-02
   584.90   2.6220e+12   1.9935e-02
   585.00   2.6243e+12   1.9947e-02
   585.10   2.6266e+12   1.9960e-02
   585.20   2.6289e+12   1.9972e-02
   585.30   2.6312e+12   1.9984e-02
   585.40   2.6335e+12   1.9996e-02
   585.50   2.6358e+12   2.0009e-02
   585.60   2.6381e+12   2.0021e-02
   585.70   2.6405e+12   2.0033e-02
   585.80   2.6428e+12   2.0045e-02
   585.90   2.6451e+12   2.0058e-02
   586.00   2.6474e+12   2.0070e-02
   586.10   2.6497e+12   2.0082e-02
   586.20   2.6521e+12   2.0095e-02
   586.30   2.6544e+12   2.0107e-02
   586.40   2.6567e+12   2.0119e-02
   586.50   2.6590e+12   2.0132e-02
   586.60   2.6614e+12   2.0144e-02
   586.70   2.6637e+12   2.0156e-02
   586.80   2.6660e+12   2.0169e-02
   586.90   2.6683e+12   2.0181e-02
   587.00   2.6707e+12   2.0193e-02
   587.10   2.6730e+12   2.0207e-02
   587.20   2.6753e+12   2.0219e-02
   587.30   2.6777e+12   2.0231e-02
   587.40   2.6800e+12   2.0244e-02
   587.50   2.6824e+12   2.0256e-02
   587.60   2.6847e+12   2.0269e-02
   587.70   2.6870e+12   2.0281e-02
   587.80   2.6894e+12   2.0293e-02
   587.90   2.6917e+12   2.0306e-02
   588.00   2.6941e+12   2.0318e-02
   588.10   2.6964e+12   2.0331e-02
   588.20   2.6988e+12   2.0343e-02
   588.30   2.7011e+12   2.0355e-02
   588.40   2.7035e+12   2.0368e-02
   588.50   2.7058e+12   2.0380e-02
   588.60   2.7082e+12   2.0393e-02
   588.70   2.7105e+12   2.0405e-02
   588.80   2.7129e+12   2.0418e-02
   588.90   2.7152e+12   2.0430e-02
   589.00   2.7176e+12   2.0442e-02
   589.10   2.7199e+12   2.0456e-02
   589.20   2.7223e+12   2.0467e-02
   589.30   2.7247e+12   2.0481e-02
   589.40   2.7270e+12   2.0493e-02
   589.50   2.7294e+12   2.0506e-02
   589.60   2.7318e+12   2.0518e-02
   589.70   2.7341e+12   2.0531e-02
   589.80   2.7365e+12   2.0543e-02
   589.90   2.7389e+12   2.0556e-02
   590.00   2.7412e+12   2.0568e-02
   590.10   2.7436e+12   2.0581e-02
   590.20   2.7460e+12   2.0593e-02
   590.30   2.7484e+12   2.0606e-02
   590.40   2.7507e+12   2.0618e-02
   590.50   2.7531e+12   2.0631e-02
   590.60   2.7555e+12   2.0643e-02
   590.70   2.7579e+12   2.0657e-02
   590.80   2.7603e+12   2.0668e-02
   590.90   2.7626e+12   2.0682e-02
   591.00   2.7650e+12   2.0695e-02
   591.10   2.7674e+12   2.0707e-02
   591.20   2.7698e+12   2.0720e-02
   591.30   2.7722e+12   2.0732e-02
   591.40   2.7746e+12   2.0745e-02
   591.50   2.7770e+12   2.0757e-02
   591.60   2.7794e+12   2.0770e-02
   591.70   2.7818e+12   2.0783e-02
   591.80   2.7842e+12   2.0795e-02
   591.90   2.7866e+12   2.0808e-02
   592.00   2.7890e+12   2.0820e-02
   592.10   2.7914e+12   2.0833e-02
   592.20   2.7938e+12   2.0847e-02
   592.30   2.7962e+12   2.0859e-02
   592.40   2.7986e+12   2.0872e-02
   592.50   2.8010e+12   2.0884e-02
   592.60   2.8034e+12   2.0897e-02
   592.70   2.8058e+12   2.0910e-02
   592.80   2.8082e+12   2.0922e-02
   592.90   2.8106e+12   2.0935e-02
   593.00   2.8130e+12   2.0948e-02
   593.10   2.8154e+12   2.0960e-02
   593.20   2.8178e+12   2.0973e-02
   593.30   2.8202e+12   2.0986e-02
   593.40   2.8227e+12   2.0999e-02
   593.50   2.8251e+12   2.1012e-02
   593.60   2.8275e+12   2.1025e-02
   593.70   2.8299e+12   2.1037e-02
   593.80   2.8323e+12   2.1050e-02
   593.90   2.8348e+12   2.1063e-02
   594.00   2.8372e+12   2.1076e-02
   594.10   2.8396e+12   2.1088e-02
   594.20   2.8420e+12   2.1101e-02
   594.30   2.8445e+12   2.1114e-02
   594.40   2.8469e+12   2.1126e-02
   594.50   2.8493e+12   2.1140e-02
   594.60   2.8518e+12   2.1153e-02
   594.70   2.8542e+12   2.1166e-02
   594.80   2.8566e+12   2.1178e-02
   594.90   2.8591e+12   2.1191e-02
   595.00   2.8615e+12   2.1204e-02
   595.10   2.8640e+12   2.1217e-02
   595.20   2.8664e+12   2.1229e-02
   595.30   2.8688e+12   2.1243e-02
   595.40   2.8713e+12   2.1256e-02
   595.50   2.8737e+12   2.1269e-02
   595.60   2.8762e+12   2.1282e-02
   595.70   2.8786e+12   2.1294e-02
   595.80   2.8811e+12   2.1307e-02
   595.90   2.8835e+12   2.1320e-02
   596.00   2.8860e+12   2.1333e-02
   596.10   2.8884e+12   2.1346e-02
   596.20   2.8909e+12   2.1359e-02
   596.30   2.8933e+12   2.1372e-02
   596.40   2.8958e+12   2.1385e-02
   596.50   2.8982e+12   2.1398e-02
   596.60   2.9007e+12   2.1411e-02
   596.70   2.9032e+12   2.1424e-02
   596.80   2.9056e+12   2.1437e-02
   596.90   2.9081e+12   2.1449e-02
   597.00   2.9106e+12   2.1462e-02
   597.10   2.9130e+12   2.1475e-02
   597.20   2.9155e+12   2.1489e-02
   597.30   2.9180e+12   2.1502e-02
   597.40   2.9204e+12   2.1515e-02
   597.50   2.9229e+12   2.1528e-02
   597.60   2.9254e+12   2.1541e-02
   597.70   2.9279e+12   2.1554e-02
   597.80   2.9303e+12   2.1566e-02
   597.90   2.9328e+12   2.1579e-02
   598.00   2.9353e+12   2.1593e-02
   598.10   2.9378e+12   2.1606e-02
   598.20   2.9402e+12   2.1619e-02
   598.30   2.9427e+12   2.1632e-02
   598.40   2.9452e+12   2.1645e-02
   598.50   2.9477e+12   2.1658e-02
   598.60   2.9502e+12   2.1671e-02
   598.70   2.9527e+12   2.1685e-02
   598.80   2.9552e+12   2.1698e-02
   598.90   2.9577e+12   2.1711e-02
   599.00   2.9601e+12   2.1724e-02
   599.10   2.9626e+12   2.1737e-02
   599.20   2.9651e+12   2.1750e-02
   599.30   2.9676e+12   2.1763e-02
   599.40   2.9701e+12   2.1776e-02
   599.50   2.9726e+12   2.1790e-02
   599.60   2.9751e+12   2.1803e-02
   599.70   2.9776e+12   2.1816e-02
   599.80   2.9801e+12   2.1829e-02
   599.90   2.9826e+12   2.1842e-02
   600.00   2.9851e+12   2.1855e-02
   600.10   2.9876e+12   2.1868e-02
   600.20   2.9901e+12   2.1881e-02
   600.30   2.9927e+12   2.1895e-02
   600.40   2.9952e+12   2.1908e-02
   600.50   2.9977e+12   2.1921e-02
   600.60   3.0002e+12   2.1934e-02
   600.70   3.0027e+12   2.1947e-02
   600.80   3.0052e+12   2.1960e-02
   600.90   3.0077e+12   2.1974e-02
   601.00   3.0103e+12   2.1987e-02
   601.10   3.0128e+12   2.2000e-02
   601.20   3.0153e+12   2.2014e-02
   601.30   3.0178e+12   2.2027e-02
   601.40   3.0204e+12   2.2040e-02
   601.50   3.0229e+12   2.2054e-02
   601.60   3.0254e+12   2.2067e-02
   601.70   3.0279e+12   2.2080e-02
   601.80   3.0305e+12   2.2093e-02
   601.90   3.0330e+12   2.2106e-02
   602.00   3.0355e+12   2.2120e-02
   602.10   3.0381e+12   2.2133e-02
   602.20   3.0406e+12   2.2147e-02
   602.30   3.0431e+12   2.2160e-02
   602.40   3.0457e+12   2.2173e-02
   602.50   3.0482e+12   2.2186e-02
   602.60   3.0507e+12   2.2199e-02
   602.70   3.0533e+12   2.2213e-02
   602.80   3.0558e+12   2.2226e-02
   602.90   3.0584e+12   2.2240e-02
   603.00   3.0609e+12   2.2253e-02
   603.10   3.0635e+12   2.2266e-02
   603.20   3.0660e+12   2.2280e-02
   603.30   3.0686e+12   2.2293e-02
   603.40   3.0711e+12   2.2306e-02
   603.50   3.0737e+12   2.2320e-02
   603.60   3.0762e+12   2.2333e-02
   603.70   3.0788e+12   2.2347e-02
   603.80   3.0813e+12   2.2360e-02
   603.90   3.0839e+12   2.2373e-02
   604.00   3.0865e+12   2.2387e-02
   604.10   3.0890e+12   2.2401e-02
   604.20   3.0916e+12   2.2414e-02
   604.30   3.0941e+12   2.2427e-02
   604.40   3.0967e+12   2.2440e-02
   604.50   3.0993e+12   2.2454e-02
   604.60   3.1018e+12   2.2468e-02
   604.70   3.1044e+12   2.2481e-02
   604.80   3.1070e+12   2.2495e-02
   604.90   3.1096e+12   2.2508e-02
   605.00   3.1121e+12   2.2521e-02
   605.10   3.1147e+12   2.2535e-02
   605.20   3.1173e+12   2.2549e-02
   605.30   3.1199e+12   2.2562e-02
   605.40   3.1224e+12   2.2575e-02
   605.50   3.1250e+12   2.2589e-02
   605.60   3.1276e+12   2.2602e-02
   605.70   3.1302e+12   2.2616e-02
   605.80   3.1328e+12   2.2630e-02
   605.90   3.1353e+12   2.2643e-02
   606.00   3.1379e+12   2.2656e-02
   606.10   3.1405e+12   2.2670e-02
   606.20   3.1431e+12   2.2684e-02
   606.30   3.1457e+12   2.2697e-02
   606.40   3.1483e+12   2.2711e-02
   606.50   3.1509e+12   2.2724e-02
   606.60   3.1535e+12   2.2738e-02
   606.70   3.1561e+12   2.2752e-02
   606.80   3.1587e+12   2.2765e-02
   606.90   3.1613e+12   2.2779e-02
   607.00   3.1639e+12   2.2792e-02
   607.10   3.1665e+12   2.2806e-02
   607.20   3.1691e+12   2.2819e-02
   607.30   3.1717e+12   2.2833e-02
   607.40   3.1743e+12   2.2847e-02
   607.50   3.1769e+12   2.2860e-02
   607.60   3.1795e+12   2.2874e-02
   607.70   3.1821e+12   2.2888e-02
   607.80   3.1847e+12   2.2902e-02
   607.90   3.1873e+12   2.2915e-02
   608.00   3.1900e+12   2.2929e-02
   608.10   3.1926e+12   2.2942e-02
   608.20   3.1952e+12   2.2957e-02
   608.30   3.1978e+12   2.2970e-02
   608.40   3.2004e+12   2.2984e-02
   608.50   3.2030e+12   2.2997e-02
   608.60   3.2057e+12   2.3011e-02
   608.70   3.2083e+12   2.3025e-02
   608.80   3.2109e+12   2.3039e-02
   608.90   3.2135e+12   2.3052e-02
   609.00   3.2162e+12   2.3066e-02
   609.10   3.2188e+12   2.3079e-02
   609.20   3.2214e+12   2.3094e-02
   609.30   3.2241e+12   2.3107e-02
   609.40   3.2267e+12   2.3121e-02
   609.50   3.2293e+12   2.3134e-02
   609.60   3.2320e+12   2.3148e-02
   609.70   3.2346e+12   2.3162e-02
   609.80   3.2372e+12   2.3176e-02
   609.90   3.2399e+12   2.3189e-02
   610.00   3.2425e+12   2.3203e-02
   610.10   3.2452e+12   2.3218e-02
   610.20   3.2478e+12   2.3231e-02
   610.30   3.2505e+12   2.3245e-02
   610.40   3.2531e+12   2.3258e-02
   610.50   3.2557e+12   2.3272e-02
   610.60   3.2584e+12   2.3287e-02
   610.70   3.2610e+12   2.3300e-02
   610.80   3.2637e+12   2.3314e-02
   610.90   3.2664e+12   2.3327e-02
   611.00   3.2690e+12   2.3341e-02
   611.10   3.2717e+12   2.3356e-02
   611.20   3.2743e+12   2.3369e-02
   611.30   3.2770e+12   2.3383e-02
   611.40   3.2796e+12   2.3397e-02
   611.50   3.2823e+12   2.3411e-02
   611.60   3.2850e+12   2.3425e-02
   611.70   3.2876e+12   2.3439e-02
   611.80   3.2903e+12   2.3452e-02
   611.90   3.2930e+12   2.3467e-02
   612.00   3.2956e+12   2.3481e-02
   612.10   3.2983e+12   2.3494e-02
   612.20   3.3010e+12   2.3508e-02
   612.30   3.3036e+12   2.3522e-02
   612.40   3.3063e+12   2.3537e-02
   612.50   3.3090e+12   2.3550e-02
   612.60   3.3117e+12   2.3564e-02
   612.70   3.3144e+12   2.3578e-02
   612.80   3.3170e+12   2.3592e-02
   612.90   3.3197e+12   2.3606e-02
   613.00   3.3224e+12   2.3620e-02
   613.10   3.3251e+12   2.3634e-02
   613.20   3.3278e+12   2.3648e-02
   613.30   3.3305e+12   2.3662e-02
   613.40   3.3331e+12   2.3676e-02
   613.50   3.3358e+12   2.3690e-02
   613.60   3.3385e+12   2.3704e-02
   613.70   3.3412e+12   2.3718e-02
   613.80   3.3439e+12   2.3732e-02
   613.90   3.3466e+12   2.3746e-02
   614.00   3.3493e+12   2.3761e-02
   614.10   3.3520e+12   2.3774e-02
   614.20   3.3547e+12   2.3788e-02
   614.30   3.3574e+12   2.3802e-02
   614.40   3.3601e+12   2.3817e-02
   614.50   3.3628e+12   2.3831e-02
   614.60   3.3655e+12   2.3845e-02
   614.70   3.3682e+12   2.3858e-02
   614.80   3.3709e+12   2.3873e-02
   614.90   3.3736e+12   2.3887e-02
   615.00   3.3763e+12   2.3901e-02
   615.10   3.3790e+12   2.3915e-02
   615.20   3.3818e+12   2.3930e-02
   615.30   3.3845e+12   2.3944e-02
   615.40   3.3872e+12   2.3957e-02
   615.50   3.3899e+12   2.3971e-02
   615.60   3.3926e+12   2.3986e-02
   615.70   3.3953e+12   2.4000e-02
   615.80   3.3981e+12   2.4014e-02
   615.90   3.4008e+12   2.4028e-02
   616.00   3.4035e+12   2.4043e-02
   616.10   3.4062e+12   2.4057e-02
   616.20   3.4090e+12   2.4071e-02
   616.30   3.4117e+12   2.4086e-02
   616.40   3.4144e+12   2.4099e-02
   616.50   3.4172e+12   2.4113e-02
   616.60   3.4199e+12   2.4127e-02
   616.70   3.4226e+12   2.4142e-02
   616.80   3.4254e+12   2.4156e-02
   616.90   3.4281e+12   2.4170e-02
   617.00   3.4308e+12   2.4184e-02
   617.10   3.4336e+12   2.4199e-02
   617.20   3.4363e+12   2.4213e-02
   617.30   3.4391e+12   2.4227e-02
   617.40   3.4418e+12   2.4241e-02
   617.50   3.4445e+12   2.4256e-02
   617.60   3.4473e+12   2.4270e-02
   617.70   3.4500e+12   2.4284e-02
   617.80   3.4528e+12   2.4299e-02
   617.90   3.4555e+12   2.4313e-02
   618.00   3.4583e+12   2.4327e-02
   618.10   3.4610e+12   2.4342e-02
   618.20   3.4638e+12   2.4356e-02
   618.30   3.4665e+12   2.4370e-02
   618.40   3.4693e+12   2.4384e-02
   618.50   3.4721e+12   2.4399e-02
   618.60   3.4748e+12   2.4414e-02
   618.70   3.4776e+12   2.4428e-02
   618.80   3.4803e+12   2.4442e-02
   618.90   3.4831e+12   2.4457e-02
   619.00   3.4859e+12   2.4471e-02
   619.10   3.4886e+12   2.4485e-02
   619.20   3.4914e+12   2.4500e-02
   619.30   3.4942e+12   2.4514e-02
   619.40   3.4970e+12   2.4528e-02
   619.50   3.4997e+12   2.4542e-02
   619.60   3.5025e+12   2.4557e-02
   619.70   3.5053e+12   2.4572e-02
   619.80   3.5080e+12   2.4586e-02
   619.90   3.5108e+12   2.4601e-02
   620.00   3.5136e+12   2.4615e-02
   620.10   3.5164e+12   2.4629e-02
   620.20   3.5192e+12   2.4644e-02
   620.30   3.5220e+12   2.4658e-02
   620.40   3.5247e+12   2.4673e-02
   620.50   3.5275e+12   2.4687e-02
   620.60   3.5303e+12   2.4702e-02
   620.70   3.5331e+12   2.4716e-02
   620.80   3.5359e+12   2.4730e-02
   620.90   3.5387e+12   2.4746e-02
   621.00   3.5415e+12   2.4760e-02
   621.10   3.5443e+12   2.4774e-02
   621.20   3.5471e+12   2.4788e-02
   621.30   3.5499e+12   2.4803e-02
   621.40   3.5527e+12   2.4818e-02
   621.50   3.5555e+12   2.4832e-02
   621.60   3.5583e+12   2.4847e-02
   621.70   3.5611e+12   2.4861e-02
   621.80   3.5639e+12   2.4876e-02
   621.90   3.5667e+12   2.4891e-02
   622.00   3.5695e+12   2.4905e-02
   622.10   3.5723e+12   2.4919e-02
   622.20   3.5751e+12   2.4935e-02
   622.30   3.5779e+12   2.4949e-02
   622.40   3.5807e+12   2.4963e-02
   622.50   3.5835e+12   2.4977e-02
   622.60   3.5864e+12   2.4993e-02
   622.70   3.5892e+12   2.5007e-02
   622.80   3.5920e+12   2.5021e-02
   622.90   3.5948e+12   2.5037e-02
   623.00   3.5976e+12   2.5051e-02
   623.10   3.6005e+12   2.5065e-02
   623.20   3.6033e+12   2.5081e-02
   623.30   3.6061e+12   2.5095e-02
   623.40   3.6089e+12   2.5109e-02
   623.50   3.6118e+12   2.5125e-02
   623.60   3.6146e+12   2.5139e-02
   623.70   3.6174e+12   2.5153e-02
   623.80   3.6203e+12   2.5169e-02
   623.90   3.6231e+12   2.5183e-02
   624.00   3.6259e+12   2.5197e-02
   624.10   3.6288e+12   2.5212e-02
   624.20   3.6316e+12   2.5227e-02
   624.30   3.6344e+12   2.5242e-02
   624.40   3.6373e+12   2.5257e-02
   624.50   3.6401e+12   2.5271e-02
   624.60   3.6430e+12   2.5286e-02
   624.70   3.6458e+12   2.5300e-02
   624.80   3.6487e+12   2.5316e-02
   624.90   3.6515e+12   2.5330e-02
   625.00   3.6543e+12   2.5345e-02
   625.10   3.6572e+12   2.5360e-02
   625.20   3.6600e+12   2.5374e-02
   625.30   3.6629e+12   2.5389e-02
   625.40   3.6658e+12   2.5404e-02
   625.50   3.6686e+12   2.5419e-02
   625.60   3.6715e+12   2.5433e-02
   625.70   3.6743e+12   2.5449e-02
   625.80   3.6772e+12   2.5463e-02
   625.90   3.6801e+12   2.5478e-02
   626.00   3.6829e+12   2.5493e-02
   626.10   3.6858e+12   2.5508e-02
   626.20   3.6886e+12   2.5522e-02
   626.30   3.6915e+12   2.5538e-02
   626.40   3.6944e+12   2.5552e-02
   626.50   3.6972e+12   2.5567e-02
   626.60   3.7001e+12   2.5582e-02
   626.70   3.7030e+12   2.5597e-02
   626.80   3.7059e+12   2.5612e-02
   626.90   3.7087e+12   2.5627e-02
   627.00   3.7116e+12   2.5641e-02
   627.10   3.7145e+12   2.5657e-02
   627.20   3.7174e+12   2.5672e-02
   627.30   3.7203e+12   2.5686e-02
   627.40   3.7231e+12   2.5702e-02
   627.50   3.7260e+12   2.5716e-02
   627.60   3.7289e+12   2.5731e-02
   627.70   3.7318e+12   2.5746e-02
   627.80   3.7347e+12   2.5761e-02
   627.90   3.7376e+12   2.5776e-02
   628.00   3.7405e+12   2.5791e-02
   628.10   3.7434e+12   2.5806e-02
   628.20   3.7463e+12   2.5821e-02
   628.30   3.7491e+12   2.5836e-02
   628.40   3.7520e+12   2.5851e-02
   628.50   3.7549e+12   2.5865e-02
   628.60   3.7578e+12   2.5881e-02
   628.70   3.7607e+12   2.5896e-02
   628.80   3.7636e+12   2.5910e-02
   628.90   3.7666e+12   2.5926e-02
   629.00   3.7695e+12   2.5941e-02
   629.10   3.7724e+12   2.5955e-02
   629.20   3.7753e+12   2.5971e-02
   629.30   3.7782e+12   2.5986e-02
   629.40   3.7811e+12   2.6001e-02
   629.50   3.7840e+12   2.6016e-02
   629.60   3.7869e+12   2.6031e-02
   629.70   3.7898e+12   2.6047e-02
   629.80   3.7927e+12   2.6061e-02
   629.90   3.7957e+12   2.6076e-02
   630.00   3.7986e+12   2.6092e-02
   630.10   3.8015e+12   2.6107e-02
   630.20   3.8044e+12   2.6122e-02
   630.30   3.8073e+12   2.6137e-02
   630.40   3.8103e+12   2.6152e-02
   630.50   3.8132e+12   2.6168e-02
   630.60   3.8161e+12   2.6182e-02
   630.70   3.8191e+12   2.6197e-02
   630.80   3.8220e+12   2.6213e-02
   630.90   3.8249e+12   2.6228e-02
   631.00   3.8279e+12   2.6242e-02
   631.10   3.8308e+12   2.6258e-02
   631.20   3.8337e+12   2.6273e-02
   631.30   3.8367e+12   2.6288e-02
   631.40   3.8396e+12   2.6304e-02
   631.50   3.8425e+12   2.6318e-02
   631.60   3.8455e+12   2.6334e-02
   631.70   3.8484e+12   2.6349e-02
   631.80   3.8514e+12   2.6364e-02
   631.90   3.8543e+12   2.6380e-02
   632.00   3.8573e+12   2.6395e-02
   632.10   3.8602e+12   2.6411e-02
   632.20   3.8632e+12   2.6425e-02
   632.30   3.8661e+12   2.6440e-02
   632.40   3.8691e+12   2.6456e-02
   632.50   3.8720e+12   2.6471e-02
   632.60   3.8750e+12   2.6486e-02
   632.70   3.8779e+12   2.6502e-02
   632.80   3.8809e+12   2.6517e-02
   632.90   3.8839e+12   2.6533e-02
   633.00   3.8868e+12   2.6548e-02
   633.10   3.8898e+12   2.6562e-02
   633.20   3.8927e+12   2.6578e-02
   633.30   3.8957e+12   2.6593e-02
   633.40   3.8987e+12   2.6609e-02
   633.50   3.9016e+12   2.6624e-02
   633.60   3.9046e+12   2.6639e-02
   633.70   3.9076e+12   2.6655e-02
   633.80   3.9106e+12   2.6670e-02
   633.90   3.9135e+12   2.6686e-02
   634.00   3.9165e+12   2.6701e-02
   634.10   3.9195e+12   2.6716e-02
   634.20   3.9225e+12   2.6732e-02
   634.30   3.9254e+12   2.6747e-02
   634.40   3.9284e+12   2.6763e-02
   634.50   3.9314e+12   2.6778e-02
   634.60   3.9344e+12   2.6793e-02
   634.70   3.9374e+12   2.6809e-02
   634.80   3.9404e+12   2.6824e-02
   634.90   3.9433e+12   2.6839e-02
   635.00   3.9463e+12   2.6855e-02
   635.10   3.9493e+12   2.6870e-02
   635.20   3.9523e+12   2.6886e-02
   635.30   3.9553e+12   2.6901e-02
   635.40   3.9583e+12   2.6916e-02
   635.50   3.9613e+12   2.6932e-02
   635.60   3.9643e+12   2.6947e-02
   635.70   3.9673e+12   2.6964e-02
   635.80   3.9703e+12   2.6979e-02
   635.90   3.9733e+12   2.6995e-02
   636.00   3.9763e+12   2.7010e-02
   636.10   3.9793e+12   2.7025e-02
   636.20   3.9823e+12   2.7041e-02
   636.30   3.9853e+12   2.7056e-02
   636.40   3.9883e+12   2.7071e-02
   636.50   3.9914e+12   2.7087e-02
   636.60   3.9944e+12   2.7102e-02
   636.70   3.9974e+12   2.7119e-02
   636.80   4.0004e+12   2.7134e-02
   636.90   4.0034e+12   2.7150e-02
   637.00   4.0064e+12   2.7165e-02
   637.10   4.0094e+12   2.7180e-02
   637.20   4.0125e+12   2.7196e-02
   637.30   4.0155e+12   2.7212e-02
   637.40   4.0185e+12   2.7228e-02
   637.50   4.0215e+12   2.7243e-02
   637.60   4.0246e+12   2.7258e-02
   637.70   4.0276e+12   2.7274e-02
   637.80   4.0306e+12   2.7290e-02
   637.90   4.0337e+12   2.7306e-02
   638.00   4.0367e+12   2.7321e-02
   638.10   4.0397e+12   2.7336e-02
   638.20   4.0428e+12   2.7352e-02
   638.30   4.0458e+12   2.7368e-02
   638.40   4.0488e+12   2.7384e-02
   638.50   4.0519e+12   2.7399e-02
   638.60   4.0549e+12   2.7415e-02
   638.70   4.0580e+12   2.7431e-02
   638.80   4.0610e+12   2.7446e-02
   638.90   4.0640e+12   2.7462e-02
   639.00   4.0671e+12   2.7478e-02
   639.10   4.0701e+12   2.7494e-02
   639.20   4.0732e+12   2.7509e-02
   639.30   4.0762e+12   2.7525e-02
   639.40   4.0793e+12   2.7541e-02
   639.50   4.0823e+12   2.7556e-02
   639.60   4.0854e+12   2.7572e-02
   639.70   4.0885e+12   2.7588e-02
   639.80   4.0915e+12   2.7604e-02
   639.90   4.0946e+12   2.7619e-02
   640.00   4.0976e+12   2.7636e-02
   640.10   4.1007e+12   2.7651e-02
   640.20   4.1038e+12   2.7666e-02
   640.30   4.1068e+12   2.7683e-02
   640.40   4.1099e+12   2.7698e-02
   640.50   4.1130e+12   2.7715e-02
   640.60   4.1160e+12   2.7730e-02
   640.70   4.1191e+12   2.7746e-02
   640.80   4.1222e+12   2.7762e-02
   640.90   4.1252e+12   2.7778e-02
   641.00   4.1283e+12   2.7793e-02
   641.10   4.1314e+12   2.7809e-02
   641.20   4.1345e+12   2.7825e-02
   641.30   4.1375e+12   2.7841e-02
   641.40   4.1406e+12   2.7857e-02
   641.50   4.1437e+12   2.7873e-02
   641.60   4.1468e+12   2.7889e-02
   641.70   4.1499e+12   2.7905e-02
   641.80   4.1530e+12   2.7921e-02
   641.90   4.1561e+12   2.7936e-02
   642.00   4.1591e+12   2.7952e-02
   642.10   4.1622e+12   2.7968e-02
   642.20   4.1653e+12   2.7984e-02
   642.30   4.1684e+12   2.8000e-02
   642.40   4.1715e+12   2.8016e-02
   642.50   4.1746e+12   2.8032e-02
   642.60   4.1777e+12   2.8048e-02
   642.70   4.1808e+12   2.8064e-02
   642.80   4.1839e+12   2.8080e-02
   642.90   4.1870e+12   2.8095e-02
   643.00   4.1901e+12   2.8112e-02
   643.10   4.1932e+12   2.8127e-02
   643.20   4.1963e+12   2.8144e-02
   643.30   4.1994e+12   2.8160e-02
   643.40   4.2025e+12   2.8176e-02
   643.50   4.2057e+12   2.8192e-02
   643.60   4.2088e+12   2.8208e-02
   643.70   4.2119e+12   2.8224e-02
   643.80   4.2150e+12   2.8240e-02
   643.90   4.2181e+12   2.8256e-02
   644.00   4.2212e+12   2.8272e-02
   644.10   4.2243e+12   2.8288e-02
   644.20   4.2275e+12   2.8304e-02
   644.30   4.2306e+12   2.8320e-02
   644.40   4.2337e+12   2.8336e-02
   644.50   4.2368e+12   2.8353e-02
   644.60   4.2400e+12   2.8368e-02
   644.70   4.2431e+12   2.8385e-02
   644.80   4.2462e+12   2.8401e-02
   644.90   4.2493e+12   2.8417e-02
   645.00   4.2525e+12   2.8433e-02
   645.10   4.2556e+12   2.8450e-02
   645.20   4.2587e+12   2.8465e-02
   645.30   4.2619e+12   2.8481e-02
   645.40   4.2650e+12   2.8498e-02
   645.50   4.2682e+12   2.8513e-02
   645.60   4.2713e+12   2.8530e-02
   645.70   4.2744e+12   2.8546e-02
   645.80   4.2776e+12   2.8562e-02
   645.90   4.2807e+12   2.8578e-02
   646.00   4.2839e+12   2.8595e-02
   646.10   4.2870e+12   2.8611e-02
   646.20   4.2902e+12   2.8627e-02
   646.30   4.2933e+12   2.8643e-02
   646.40   4.2965e+12   2.8660e-02
   646.50   4.2996e+12   2.8676e-02
   646.60   4.3028e+12   2.8692e-02
   646.70   4.3059e+12   2.8708e-02
   646.80   4.3091e+12   2.8725e-02
   646.90   4.3123e+12   2.8741e-02
   647.00   4.3154e+12   2.8757e-02
   647.10   4.3186e+12   2.8773e-02
   647.20   4.3217e+12   2.8789e-02
   647.30   4.3249e+12   2.8806e-02
   647.40   4.3281e+12   2.8823e-02
   647.50   4.3312e+12   2.8838e-02
   647.60   4.3344e+12   2.8854e-02
   647.70   4.3376e+12   2.8871e-02
   647.80   4.3408e+12   2.8887e-02
   647.90   4.3439e+12   2.8904e-02
   648.00   4.3471e+12   2.8920e-02
   648.10   4.3503e+12   2.8936e-02
   648.20   4.3535e+12   2.8952e-02
   648.30   4.3566e+12   2.8969e-02
   648.40   4.3598e+12   2.8985e-02
   648.50   4.3630e+12   2.9002e-02
   648.60   4.3662e+12   2.9018e-02
   648.70   4.3694e+12   2.9035e-02
   648.80   4.3726e+12   2.9051e-02
   648.90   4.3757e+12   2.9068e-02
   649.00   4.3789e+12   2.9083e-02
   649.10   4.3821e+12   2.9100e-02
   649.20   4.3853e+12   2.9116e-02
   649.30   4.3885e+12   2.9133e-02
   649.40   4.3917e+12   2.9149e-02
   649.50   4.3949e+12   2.9166e-02
   649.60   4.3981e+12   2.9182e-02
   649.70   4.4013e+12   2.9199e-02
   649.80   4.4045e+12   2.9215e-02
   649.90   4.4077e+12   2.9232e-02
   650.00   4.4109e+12   2.9248e-02
   650.10   4.4141e+12   2.9265e-02
   650.20   4.4173e+12   2.9281e-02
   650.30   4.4205e+12   2.9298e-02
   650.40   4.4237e+12   2.9314e-02
   650.50   4.4269e+12   2.9331e-02
   650.60   4.4302e+12   2.9347e-02
   650.70   4.4334e+12   2.9364e-02
   650.80   4.4366e+12   2.9380e-02
   650.90   4.4398e+12   2.9397e-02
   651.00   4.4430e+12   2.9413e-02
   651.10   4.4462e+12   2.9430e-02
   651.20   4.4495e+12   2.9446e-02
   651.30   4.4527e+12   2.9463e-02
   651.40   4.4559e+12   2.9479e-02
   651.50   4.4591e+12   2.9496e-02
   651.60   4.4624e+12   2.9513e-02
   651.70   4.4656e+12   2.9530e-02
   651.80   4.4688e+12   2.9546e-02
   651.90   4.4720e+12   2.9563e-02
   652.00   4.4753e+12   2.9579e-02
   652.10   4.4785e+12   2.9596e-02
   652.20   4.4817e+12   2.9612e-02
   652.30   4.4850e+12   2.9629e-02
   652.40   4.4882e+12   2.9645e-02
   652.50   4.4915e+12   2.9663e-02
   652.60   4.4947e+12   2.9679e-02
   652.70   4.4979e+12   2.9696e-02
   652.80   4.5012e+12   2.9712e-02
   652.90   4.5044e+12   2.9729e-02
   653.00   4.5077e+12   2.9746e-02
   653.10   4.5109e+12   2.9763e-02
   653.20   4.5142e+12   2.9780e-02
   653.30   4.5174e+12   2.9796e-02
   653.40   4.5207e+12   2.9812e-02
   653.50   4.5239e+12   2.9829e-02
   653.60   4.5272e+12   2.9847e-02
   653.70   4.5304e+12   2.9863e-02
   653.80   4.5337e+12   2.9880e-02
   653.90   4.5370e+12   2.9896e-02
   654.00   4.5402e+12   2.9913e-02
   654.10   4.5435e+12   2.9930e-02
   654.20   4.5468e+12   2.9947e-02
   654.30   4.5500e+12   2.9963e-02
   654.40   4.5533e+12   2.9980e-02
   654.50   4.5566e+12   2.9997e-02
   654.60   4.5598e+12   3.0014e-02
   654.70   4.5631e+12   3.0030e-02
   654.80   4.5664e+12   3.0048e-02
   654.90   4.5696e+12   3.0064e-02
   655.00   4.5729e+12   3.0081e-02
   655.10   4.5762e+12   3.0097e-02
   655.20   4.5795e+12   3.0115e-02
   655.30   4.5828e+12   3.0131e-02
   655.40   4.5860e+12   3.0148e-02
   655.50   4.5893e+12   3.0166e-02
   655.60   4.5926e+12   3.0182e-02
   655.70   4.5959e+12   3.0200e-02
   655.80   4.5992e+12   3.0216e-02
   655.90   4.6025e+12   3.0233e-02
   656.00   4.6058e+12   3.0250e-02
   656.10   4.6090e+12   3.0267e-02
   656.20   4.6123e+12   3.0283e-02
   656.30   4.6156e+12   3.0301e-02
   656.40   4.6189e+12   3.0317e-02
   656.50   4.6222e+12   3.0335e-02
   656.60   4.6255e+12   3.0352e-02
   656.70   4.6288e+12   3.0368e-02
   656.80   4.6321e+12   3.0386e-02
   656.90   4.6354e+12   3.0402e-02
   657.00   4.6387e+12   3.0420e-02
   657.10   4.6420e+12   3.0436e-02
   657.20   4.6454e+12   3.0454e-02
   657.30   4.6487e+12   3.0470e-02
   657.40   4.6520e+12   3.0487e-02
   657.50   4.6553e+12   3.0504e-02
   657.60   4.6586e+12   3.0521e-02
   657.70   4.6619e+12   3.0539e-02
   657.80   4.6652e+12   3.0555e-02
   657.90   4.6685e+12   3.0573e-02
   658.00   4.6719e+12   3.0589e-02
   658.10   4.6752e+12   3.0607e-02
   658.20   4.6785e+12   3.0623e-02
   658.30   4.6818e+12   3.0641e-02
   658.40   4.6852e+12   3.0657e-02
   658.50   4.6885e+12   3.0675e-02
   658.60   4.6918e+12   3.0692e-02
   658.70   4.6951e+12   3.0709e-02
   658.80   4.6985e+12   3.0727e-02
   658.90   4.7018e+12   3.0743e-02
   659.00   4.7051e+12   3.0761e-02
   659.10   4.7085e+12   3.0777e-02
   659.20   4.7118e+12   3.0795e-02
   659.30   4.7151e+12   3.0812e-02
   659.40   4.7185e+12   3.0829e-02
   659.50   4.7218e+12   3.0846e-02
   659.60   4.7252e+12   3.0863e-02
   659.70   4.7285e+12   3.0881e-02
   659.80   4.7319e+12   3.0898e-02
   659.90   4.7352e+12   3.0915e-02
   660.00   4.7385e+12   3.0932e-02
   660.10   4.7419e+12   3.0950e-02
   660.20   4.7452e+12   3.0966e-02
   660.30   4.7486e+12   3.0984e-02
   660.40   4.7520e+12   3.1001e-02
   660.50   4.7553e+12   3.1018e-02
   660.60   4.7587e+12   3.1036e-02
   660.70   4.7620e+12   3.1053e-02
   660.80   4.7654e+12   3.1070e-02
   660.90   4.7687e+12   3.1087e-02
   661.00   4.7721e+12   3.1105e-02
   661.10   4.7755e+12   3.1121e-02
   661.20   4.7788e+12   3.1139e-02
   661.30   4.7822e+12   3.1157e-02
   661.40   4.7856e+12   3.1173e-02
   661.50   4.7889e+12   3.1191e-02
   661.60   4.7923e+12   3.1208e-02
   661.70   4.7957e+12   3.1226e-02
   661.80   4.7991e+12   3.1242e-02
   661.90   4.8024e+12   3.1260e-02
   662.00   4.8058e+12   3.1278e-02
   662.10   4.8092e+12   3.1295e-02
   662.20   4.8126e+12   3.1313e-02
   662.30   4.8160e+12   3.1329e-02
   662.40   4.8193e+12   3.1347e-02
   662.50   4.8227e+12   3.1365e-02
   662.60   4.8261e+12   3.1382e-02
   662.70   4.8295e+12   3.1400e-02
   662.80   4.8329e+12   3.1416e-02
   662.90   4.8363e+12   3.1434e-02
   663.00   4.8397e+12   3.1451e-02
   663.10   4.8431e+12   3.1469e-02
   663.20   4.8464e+12   3.1487e-02
   663.30   4.8498e+12   3.1504e-02
   663.40   4.8532e+12   3.1522e-02
   663.50   4.8566e+12   3.1538e-02
   663.60   4.8600e+12   3.1556e-02
   663.70   4.8634e+12   3.1573e-02
   663.80   4.8668e+12   3.1591e-02
   663.90   4.8703e+12   3.1609e-02
   664.00   4.8737e+12   3.1626e-02
   664.10   4.8771e+12   3.1644e-02
   664.20   4.8805e+12   3.1661e-02
   664.30   4.8839e+12   3.1679e-02
   664.40   4.8873e+12   3.1697e-02
   664.50   4.8907e+12   3.1713e-02
   664.60   4.8941e+12   3.1731e-02
   664.70   4.8975e+12   3.1748e-02
   664.80   4.9010e+12   3.1766e-02
   664.90   4.9044e+12   3.1783e-02
   665.00   4.9078e+12   3.1801e-02
   665.10   4.9112e+12   3.1819e-02
   665.20   4.9146e+12   3.1836e-02
   665.30   4.9181e+12   3.1854e-02
   665.40   4.9215e+12   3.1871e-02
   665.50   4.9249e+12   3.1889e-02
   665.60   4.9284e+12   3.1907e-02
   665.70   4.9318e+12   3.1924e-02
   665.80   4.9352e+12   3.1942e-02
   665.90   4.9386e+12   3.1959e-02
   666.00   4.9421e+12   3.1977e-02
   666.10   4.9455e+12   3.1995e-02
   666.20   4.9490e+12   3.2013e-02
   666.30   4.9524e+12   3.2031e-02
   666.40   4.9558e+12   3.2048e-02
   666.50   4.9593e+12   3.2066e-02
   666.60   4.9627e+12   3.2084e-02
   666.70   4.9662e+12   3.2101e-02
   666.80   4.9696e+12   3.2119e-02
   666.90   4.9731e+12   3.2136e-02
   667.00   4.9765e+12   3.2154e-02
   667.10   4.9800e+12   3.2172e-02
   667.20   4.9834e+12   3.2189e-02
   667.30   4.9869e+12   3.2208e-02
   667.40   4.9903e+12   3.2225e-02
   667.50   4.9938e+12   3.2243e-02
   667.60   4.9972e+12   3.2261e-02
   667.70   5.0007e+12   3.2278e-02
   667.80   5.0042e+12   3.2296e-02
   667.90   5.0076e+12   3.2315e-02
   668.00   5.0111e+12   3.2332e-02
   668.10   5.0146e+12   3.2350e-02
   668.20   5.0180e+12   3.2367e-02
   668.30   5.0215e+12   3.2385e-02
   668.40   5.0250e+12   3.2403e-02
   668.50   5.0284e+12   3.2421e-02
   668.60   5.0319e+12   3.2439e-02
   668.70   5.0354e+12   3.2456e-02
   668.80   5.0389e+12   3.2474e-02
   668.90   5.0423e+12   3.2493e-02
   669.00   5.0458e+12   3.2510e-02
   669.10   5.0493e+12   3.2528e-02
   669.20   5.0528e+12   3.2545e-02
   669.30   5.0563e+12   3.2564e-02
   669.40   5.0597e+12   3.2582e-02
   669.50   5.0632e+12   3.2599e-02
   669.60   5.0667e+12   3.2618e-02
   669.70   5.0702e+12   3.2635e-02
   669.80   5.0737e+12   3.2653e-02
   669.90   5.0772e+12   3.2671e-02
   670.00   5.0807e+12   3.2689e-02
   670.10   5.0842e+12   3.2707e-02
   670.20   5.0877e+12   3.2725e-02
   670.30   5.0912e+12   3.2743e-02
   670.40   5.0947e+12   3.2761e-02
   670.50   5.0982e+12   3.2779e-02
   670.60   5.1017e+12   3.2797e-02
   670.70   5.1052e+12   3.2815e-02
   670.80   5.1087e+12   3.2833e-02
   670.90   5.1122e+12   3.2851e-02
   671.00   5.1157e+12   3.2869e-02
   671.10   5.1192e+12   3.2887e-02
   671.20   5.1227e+12   3.2905e-02
   671.30   5.1262e+12   3.2924e-02
   671.40   5.1297e+12   3.2941e-02
   671.50   5.1333e+12   3.2959e-02
   671.60   5.1368e+12   3.2977e-02
   671.70   5.1403e+12   3.2995e-02
   671.80   5.1438e+12   3.3014e-02
   671.90   5.1473e+12   3.3031e-02
   672.00   5.1509e+12   3.3050e-02
   672.10   5.1544e+12   3.3068e-02
   672.20   5.1579e+12   3.3085e-02
   672.30   5.1614e+12   3.3104e-02
   672.40   5.1650e+12   3.3121e-02
   672.50   5.1685e+12   3.3140e-02
   672.60   5.1720e+12   3.3158e-02
   672.70   5.1756e+12   3.3176e-02
   672.80   5.1791e+12   3.3194e-02
   672.90   5.1826e+12   3.3213e-02
   673.00   5.1862e+12   3.3231e-02
   673.10   5.1897e+12   3.3249e-02
   673.20   5.1933e+12   3.3268e-02
   673.30   5.1968e+12   3.3285e-02
   673.40   5.2003e+12   3.3304e-02
   673.50   5.2039e+12   3.3322e-02
   673.60   5.2074e+12   3.3340e-02
   673.70   5.2110e+12   3.3358e-02
   673.80   5.2145e+12   3.3376e-02
   673.90   5.2181e+12   3.3395e-02
   674.00   5.2216e+12   3.3413e-02
   674.10   5.2252e+12   3.3431e-02
   674.20   5.2287e+12   3.3449e-02
   674.30   5.2323e+12   3.3468e-02
   674.40   5.2358e+12   3.3486e-02
   674.50   5.2394e+12   3.3504e-02
   674.60   5.2430e+12   3.3523e-02
   674.70   5.2465e+12   3.3541e-02
   674.80   5.2501e+12   3.3559e-02
   674.90   5.2537e+12   3.3577e-02
   675.00   5.2572e+12   3.3596e-02
   675.10   5.2608e+12   3.3614e-02
   675.20   5.2644e+12   3.3632e-02
   675.30   5.2679e+12   3.3651e-02
   675.40   5.2715e+12   3.3669e-02
   675.50   5.2751e+12   3.3687e-02
   675.60   5.2787e+12   3.3706e-02
   675.70   5.2822e+12   3.3724e-02
   675.80   5.2858e+12   3.3742e-02
   675.90   5.2894e+12   3.3761e-02
   676.00   5.2930e+12   3.3780e-02
   676.10   5.2966e+12   3.3797e-02
   676.20   5.3001e+12   3.3816e-02
   676.30   5.3037e+12   3.3835e-02
   676.40   5.3073e+12   3.3853e-02
   676.50   5.3109e+12   3.3871e-02
   676.60   5.3145e+12   3.3890e-02
   676.70   5.3181e+12   3.3908e-02
   676.80   5.3217e+12   3.3927e-02
   676.90   5.3253e+12   3.3946e-02
   677.00   5.3289e+12   3.3963e-02
   677.10   5.3325e+12   3.3982e-02
   677.20   5.3361e+12   3.4001e-02
   677.30   5.3397e+12   3.4019e-02
   677.40   5.3433e+12   3.4038e-02
   677.50   5.3469e+12   3.4057e-02
   677.60   5.3505e+12   3.4074e-02
   677.70   5.3541e+12   3.4093e-02
   677.80   5.3577e+12   3.4112e-02
   677.90   5.3613e+12   3.4130e-02
   678.00   5.3649e+12   3.4149e-02
   678.10   5.3685e+12   3.4168e-02
   678.20   5.3721e+12   3.4186e-02
   678.30   5.3758e+12   3.4205e-02
   678.40   5.3794e+12   3.4223e-02
   678.50   5.3830e+12   3.4241e-02
   678.60   5.3866e+12   3.4260e-02
   678.70   5.3902e+12   3.4279e-02
   678.80   5.3939e+12   3.4297e-02
   678.90   5.3975e+12   3.4316e-02
   679.00   5.4011e+12   3.4335e-02
   679.10   5.4047e+12   3.4353e-02
   679.20   5.4084e+12   3.4372e-02
   679.30   5.4120e+12   3.4391e-02
   679.40   5.4156e+12   3.4409e-02
   679.50   5.4192e+12   3.4428e-02
   679.60   5.4229e+12   3.4447e-02
   679.70   5.4265e+12   3.4465e-02
   679.80   5.4302e+12   3.4484e-02
   679.90   5.4338e+12   3.4503e-02
   680.00   5.4374e+12   3.4521e-02
   680.10   5.4411e+12   3.4540e-02
   680.20   5.4447e+12   3.4559e-02
   680.30   5.4484e+12   3.4577e-02
   680.40   5.4520e+12   3.4596e-02
   680.50   5.4557e+12   3.4615e-02
   680.60   5.4593e+12   3.4633e-02
   680.70   5.4630e+12   3.4652e-02
   680.80   5.4666e+12   3.4671e-02
   680.90   5.4703e+12   3.4690e-02
   681.00   5.4739e+12   3.4709e-02
   681.10   5.4776e+12   3.4728e-02
   681.20   5.4812e+12   3.4746e-02
   681.30   5.4849e+12   3.4765e-02
   681.40   5.4886e+12   3.4784e-02
   681.50   5.4922e+12   3.4803e-02
   681.60   5.4959e+12   3.4821e-02
   681.70   5.4995e+12   3.4840e-02
   681.80   5.5032e+12   3.4860e-02
   681.90   5.5069e+12   3.4878e-02
   682.00   5.5105e+12   3.4897e-02
   682.10   5.5142e+12   3.4916e-02
   682.20   5.5179e+12   3.4934e-02
   682.30   5.5216e+12   3.4953e-02
   682.40   5.5252e+12   3.4973e-02
   682.50   5.5289e+12   3.4992e-02
   682.60   5.5326e+12   3.5010e-02
   682.70   5.5363e+12   3.5029e-02
   682.80   5.5400e+12   3.5049e-02
   682.90   5.5436e+12   3.5067e-02
   683.00   5.5473e+12   3.5086e-02
   683.10   5.5510e+12   3.5105e-02
   683.20   5.5547e+12   3.5124e-02
   683.30   5.5584e+12   3.5143e-02
   683.40   5.5621e+12   3.5162e-02
   683.50   5.5658e+12   3.5180e-02
   683.60   5.5695e+12   3.5200e-02
   683.70   5.5732e+12   3.5219e-02
   683.80   5.5769e+12   3.5238e-02
   683.90   5.5805e+12   3.5257e-02
   684.00   5.5842e+12   3.5276e-02
   684.10   5.5879e+12   3.5295e-02
   684.20   5.5916e+12   3.5313e-02
   684.30   5.5954e+12   3.5333e-02
   684.40   5.5991e+12   3.5352e-02
   684.50   5.6028e+12   3.5370e-02
   684.60   5.6065e+12   3.5390e-02
   684.70   5.6102e+12   3.5409e-02
   684.80   5.6139e+12   3.5429e-02
   684.90   5.6176e+12   3.5447e-02
   685.00   5.6213e+12   3.5466e-02
   685.10   5.6250e+12   3.5486e-02
   685.20   5.6288e+12   3.5504e-02
   685.30   5.6325e+12   3.5524e-02
   685.40   5.6362e+12   3.5543e-02
   685.50   5.6399e+12   3.5561e-02
   685.60   5.6436e+12   3.5581e-02
   685.70   5.6474e+12   3.5600e-02
   685.80   5.6511e+12   3.5620e-02
   685.90   5.6548e+12   3.5638e-02
   686.00   5.6585e+12   3.5658e-02
   686.10   5.6623e+12   3.5677e-02
   686.20   5.6660e+12   3.5696e-02
   686.30   5.6697e+12   3.5715e-02
   686.40   5.6735e+12   3.5735e-02
   686.50   5.6772e+12   3.5754e-02
   686.60   5.6809e+12   3.5773e-02
   686.70   5.6847e+12   3.5792e-02
   686.80   5.6884e+12   3.5812e-02
   686.90   5.6922e+12   3.5830e-02
   687.00   5.6959e+12   3.5850e-02
   687.10   5.6996e+12   3.5869e-02
   687.20   5.7034e+12   3.5889e-02
   687.30   5.7071e+12   3.5907e-02
   687.40   5.7109e+12   3.5927e-02
   687.50   5.7146e+12   3.5946e-02
   687.60   5.7184e+12   3.5965e-02
   687.70   5.7221e+12   3.5985e-02
   687.80   5.7259e+12   3.6004e-02
   687.90   5.7297e+12   3.6024e-02
   688.00   5.7334e+12   3.6042e-02
   688.10   5.7372e+12   3.6062e-02
   688.20   5.7409e+12   3.6082e-02
   688.30   5.7447e+12   3.6101e-02
   688.40   5.7485e+12   3.6120e-02
   688.50   5.7522e+12   3.6139e-02
   688.60   5.7560e+12   3.6159e-02
   688.70   5.7598e+12   3.6178e-02
   688.80   5.7635e+12   3.6197e-02
   688.90   5.7673e+12   3.6217e-02
   689.00   5.7711e+12   3.6237e-02
   689.10   5.7749e+12   3.6255e-02
   689.20   5.7786e+12   3.6275e-02
   689.30   5.7824e+12   3.6295e-02
   689.40   5.7862e+12   3.6314e-02
   689.50   5.7900e+12   3.6333e-02
   689.60   5.7937e+12   3.6353e-02
   689.70   5.7975e+12   3.6373e-02
   689.80   5.8013e+12   3.6391e-02
   689.90   5.8051e+12   3.6411e-02
   690.00   5.8089e+12   3.6431e-02
   690.10   5.8127e+12   3.6451e-02
   690.20   5.8165e+12   3.6470e-02
   690.30   5.8203e+12   3.6489e-02
   690.40   5.8241e+12   3.6509e-02
   690.50   5.8279e+12   3.6528e-02
   690.60   5.8316e+12   3.6548e-02
   690.70   5.8354e+12   3.6567e-02
   690.80   5.8392e+12   3.6587e-02
   690.90   5.8430e+12   3.6607e-02
   691.00   5.8468e+12   3.6626e-02
   691.10   5.8507e+12   3.6646e-02
   691.20   5.8545e+12   3.6666e-02
   691.30   5.8583e+12   3.6684e-02
   691.40   5.8621e+12   3.6704e-02
   691.50   5.8659e+12   3.6724e-02
   691.60   5.8697e+12   3.6744e-02
   691.70   5.8735e+12   3.6763e-02
   691.80   5.8773e+12   3.6783e-02
   691.90   5.8811e+12   3.6803e-02
   692.00   5.8850e+12   3.6823e-02
   692.10   5.8888e+12   3.6842e-02
   692.20   5.8926e+12   3.6861e-02
   692.30   5.8964e+12   3.6881e-02
   692.40   5.9002e+12   3.6901e-02
   692.50   5.9041e+12   3.6920e-02
   692.60   5.9079e+12   3.6940e-02
   692.70   5.9117e+12   3.6960e-02
   692.80   5.9155e+12   3.6980e-02
   692.90   5.9194e+12   3.6999e-02
   693.00   5.9232e+12   3.7019e-02
   693.10   5.9270e+12   3.7039e-02
   693.20   5.9309e+12   3.7059e-02
   693.30   5.9347e+12   3.7078e-02
   693.40   5.9386e+12   3.7098e-02
   693.50   5.9424e+12   3.7118e-02
   693.60   5.9462e+12   3.7137e-02
   693.70   5.9501e+12   3.7157e-02
   693.80   5.9539e+12   3.7177e-02
   693.90   5.9578e+12   3.7197e-02
   694.00   5.9616e+12   3.7216e-02
   694.10   5.9655e+12   3.7236e-02
   694.20   5.9693e+12   3.7256e-02
   694.30   5.9732e+12   3.7276e-02
   694.40   5.9770e+12   3.7297e-02
   694.50   5.9809e+12   3.7316e-02
   694.60   5.9847e+12   3.7336e-02
   694.70   5.9886e+12   3.7356e-02
   694.80   5.9924e+12   3.7376e-02
   694.90   5.9963e+12   3.7395e-02
   695.00   6.0002e+12   3.7415e-02
   695.10   6.0040e+12   3.7435e-02
   695.20   6.0079e+12   3.7455e-02
   695.30   6.0118e+12   3.7475e-02
   695.40   6.0156e+12   3.7495e-02
   695.50   6.0195e+12   3.7515e-02
   695.60   6.0234e+12   3.7535e-02
   695.70   6.0272e+12   3.7554e-02
   695.80   6.0311e+12   3.7574e-02
   695.90   6.0350e+12   3.7595e-02
   696.00   6.0389e+12   3.7615e-02
   696.10   6.0427e+12   3.7635e-02
   696.20   6.0466e+12   3.7654e-02
   696.30   6.0505e+12   3.7675e-02
   696.40   6.0544e+12   3.7695e-02
   696.50   6.0583e+12   3.7714e-02
   696.60   6.0621e+12   3.7734e-02
   696.70   6.0660e+12   3.7755e-02
   696.80   6.0699e+12   3.7775e-02
   696.90   6.0738e+12   3.7795e-02
   697.00   6.0777e+12   3.7814e-02
   697.10   6.0816e+12   3.7835e-02
   697.20   6.0855e+12   3.7855e-02
   697.30   6.0894e+12   3.7875e-02
   697.40   6.0933e+12   3.7895e-02
   697.50   6.0972e+12   3.7915e-02
   697.60   6.1011e+12   3.7935e-02
   697.70   6.1050e+12   3.7955e-02
   697.80   6.1089e+12   3.7975e-02
   697.90   6.1128e+12   3.7995e-02
   698.00   6.1167e+12   3.8016e-02
   698.10   6.1206e+12   3.8036e-02
   698.20   6.1245e+12   3.8056e-02
   698.30   6.1284e+12   3.8076e-02
   698.40   6.1323e+12   3.8096e-02
   698.50   6.1363e+12   3.8116e-02
   698.60   6.1402e+12   3.8137e-02
   698.70   6.1441e+12   3.8156e-02
   698.80   6.1480e+12   3.8177e-02
   698.90   6.1519e+12   3.8197e-02
   699.00   6.1558e+12   3.8218e-02
   699.10   6.1598e+12   3.8238e-02
   699.20   6.1637e+12   3.8257e-02
   699.30   6.1676e+12   3.8278e-02
   699.40   6.1715e+12   3.8298e-02
   699.50   6.1755e+12   3.8319e-02
   699.60   6.1794e+12   3.8338e-02
   699.70   6.1833e+12   3.8359e-02
   699.80   6.1873e+12   3.8379e-02
   699.90   6.1912e+12   3.8400e-02
   700.00   6.1951e+12   3.8420e-02
   700.10   6.1991e+12   3.8440e-02
   700.20   6.2030e+12   3.8460e-02
   700.30   6.2070e+12   3.8481e-02
   700.40   6.2109e+12   3.8501e-02
   700.50   6.2148e+12   3.8522e-02
   700.60   6.2188e+12   3.8541e-02
   700.70   6.2227e+12   3.8562e-02
   700.80   6.2267e+12   3.8583e-02
   700.90   6.2306e+12   3.8603e-02
   701.00   6.2346e+12   3.8623e-02
   701.10   6.2385e+12   3.8643e-02
   701.20   6.2425e+12   3.8664e-02
   701.30   6.2464e+12   3.8685e-02
   701.40   6.2504e+12   3.8705e-02
   701.50   6.2544e+12   3.8725e-02
   701.60   6.2583e+12   3.8745e-02
   701.70   6.2623e+12   3.8766e-02
   701.80   6.2662e+12   3.8787e-02
   701.90   6.2702e+12   3.8807e-02
   702.00   6.2742e+12   3.8827e-02
   702.10   6.2781e+12   3.8848e-02
   702.20   6.2821e+12   3.8868e-02
   702.30   6.2861e+12   3.8889e-02
   702.40   6.2900e+12   3.8910e-02
   702.50   6.2940e+12   3.8929e-02
   702.60   6.2980e+12   3.8950e-02
   702.70   6.3020e+12   3.8971e-02
   702.80   6.3059e+12   3.8992e-02
   702.90   6.3099e+12   3.9011e-02
   703.00   6.3139e+12   3.9032e-02
   703.10   6.3179e+12   3.9053e-02
   703.20   6.3219e+12   3.9074e-02
   703.30   6.3259e+12   3.9094e-02
   703.40   6.3298e+12   3.9114e-02
   703.50   6.3338e+12   3.9135e-02
   703.60   6.3378e+12   3.9156e-02
   703.70   6.3418e+12   3.9176e-02
   703.80   6.3458e+12   3.9197e-02
   703.90   6.3498e+12   3.9217e-02
   704.00   6.3538e+12   3.9238e-02
   704.10   6.3578e+12   3.9259e-02
   704.20   6.3618e+12   3.9280e-02
   704.30   6.3658e+12   3.9300e-02
   704.40   6.3698e+12   3.9320e-02
   704.50   6.3738e+12   3.9341e-02
   704.60   6.3778e+12   3.9362e-02
   704.70   6.3818e+12   3.9383e-02
   704.80   6.3858e+12   3.9404e-02
   704.90   6.3898e+12   3.9425e-02
   705.00   6.3938e+12   3.9445e-02
   705.10   6.3978e+12   3.9465e-02
   705.20   6.4019e+12   3.9486e-02
   705.30   6.4059e+12   3.9507e-02
   705.40   6.4099e+12   3.9528e-02
   705.50   6.4139e+12   3.9548e-02
   705.60   6.4179e+12   3.9569e-02
   705.70   6.4219e+12   3.9590e-02
   705.80   6.4260e+12   3.9611e-02
   705.90   6.4300e+12   3.9632e-02
   706.00   6.4340e+12   3.9652e-02
   706.10   6.4380e+12   3.9673e-02
   706.20   6.4421e+12   3.9694e-02
   706.30   6.4461e+12   3.9715e-02
   706.40   6.4501e+12   3.9736e-02
   706.50   6.4542e+12   3.9756e-02
   706.60   6.4582e+12   3.9777e-02
   706.70   6.4622e+12   3.9798e-02
   706.80   6.4663e+12   3.9819e-02
   706.90   6.4703e+12   3.9840e-02
   707.00   6.4743e+12   3.9861e-02
   707.10   6.4784e+12   3.9881e-02
   707.20   6.4824e+12   3.9902e-02
   707.30   6.4865e+12   3.9923e-02
   707.40   6.4905e+12   3.9944e-02
   707.50   6.4946e+12   3.9965e-02
   707.60   6.4986e+12   3.9986e-02
   707.70   6.5027e+12   4.0007e-02
   707.80   6.5067e+12   4.0028e-02
   707.90   6.5108e+12   4.0049e-02
   708.00   6.5148e+12   4.0070e-02
   708.10   6.5189e+12   4.0091e-02
   708.20   6.5229e+12   4.0111e-02
   708.30   6.5270e+12   4.0132e-02
   708.40   6.5311e+12   4.0154e-02
   708.50   6.5351e+12   4.0175e-02
   708.60   6.5392e+12   4.0196e-02
   708.70   6.5433e+12   4.0216e-02
   708.80   6.5473e+12   4.0237e-02
   708.90   6.5514e+12   4.0259e-02
   709.00   6.5555e+12   4.0280e-02
   709.10   6.5595e+12   4.0301e-02
   709.20   6.5636e+12   4.0322e-02
   709.30   6.5677e+12   4.0342e-02
   709.40   6.5718e+12   4.0364e-02
   709.50   6.5758e+12   4.0385e-02
   709.60   6.5799e+12   4.0406e-02
   709.70   6.5840e+12   4.0427e-02
   709.80   6.5881e+12   4.0449e-02
   709.90   6.5922e+12   4.0469e-02
   710.00   6.5962e+12   4.0490e-02
   710.10   6.6003e+12   4.0512e-02
   710.20   6.6044e+12   4.0533e-02
   710.30   6.6085e+12   4.0554e-02
   710.40   6.6126e+12   4.0575e-02
   710.50   6.6167e+12   4.0596e-02
   710.60   6.6208e+12   4.0617e-02
   710.70   6.6249e+12   4.0639e-02
   710.80   6.6290e+12   4.0660e-02
   710.90   6.6331e+12   4.0681e-02
   711.00   6.6372e+12   4.0703e-02
   711.10   6.6413e+12   4.0723e-02
   711.20   6.6454e+12   4.0744e-02
   711.30   6.6495e+12   4.0766e-02
   711.40   6.6536e+12   4.0787e-02
   711.50   6.6577e+12   4.0809e-02
   711.60   6.6618e+12   4.0830e-02
   711.70   6.6659e+12   4.0850e-02
   711.80   6.6700e+12   4.0872e-02
   711.90   6.6741e+12   4.0893e-02
   712.00   6.6783e+12   4.0915e-02
   712.10   6.6824e+12   4.0936e-02
   712.20   6.6865e+12   4.0958e-02
   712.30   6.6906e+12   4.0978e-02
   712.40   6.6947e+12   4.1000e-02
   712.50   6.6988e+12   4.1021e-02
   712.60   6.7030e+12   4.1043e-02
   712.70   6.7071e+12   4.1064e-02
   712.80   6.7112e+12   4.1086e-02
   712.90   6.7154e+12   4.1107e-02
   713.00   6.7195e+12   4.1128e-02
   713.10   6.7236e+12   4.1149e-02
   713.20   6.7277e+12   4.1171e-02
   713.30   6.7319e+12   4.1192e-02
   713.40   6.7360e+12   4.1214e-02
   713.50   6.7402e+12   4.1235e-02
   713.60   6.7443e+12   4.1256e-02
   713.70   6.7484e+12   4.1278e-02
   713.80   6.7526e+12   4.1299e-02
   713.90   6.7567e+12   4.1321e-02
   714.00   6.7609e+12   4.1342e-02
   714.10   6.7650e+12   4.1364e-02
   714.20   6.7692e+12   4.1386e-02
   714.30   6.7733e+12   4.1406e-02
   714.40   6.7775e+12   4.1428e-02
   714.50   6.7816e+12   4.1449e-02
   714.60   6.7858e+12   4.1471e-02
   714.70   6.7899e+12   4.1493e-02
   714.80   6.7941e+12   4.1514e-02
   714.90   6.7982e+12   4.1535e-02
   715.00   6.8024e+12   4.1557e-02
   715.10   6.8065e+12   4.1579e-02
   715.20   6.8107e+12   4.1600e-02
   715.30   6.8149e+12   4.1622e-02
   715.40   6.8190e+12   4.1644e-02
   715.50   6.8232e+12   4.1665e-02
   715.60   6.8274e+12   4.1686e-02
   715.70   6.8315e+12   4.1708e-02
   715.80   6.8357e+12   4.1730e-02
   715.90   6.8399e+12   4.1751e-02
   716.00   6.8441e+12   4.1773e-02
   716.10   6.8482e+12   4.1795e-02
   716.20   6.8524e+12   4.1817e-02
   716.30   6.8566e+12   4.1838e-02
   716.40   6.8608e+12   4.1859e-02
   716.50   6.8650e+12   4.1881e-02
   716.60   6.8691e+12   4.1903e-02
   716.70   6.8733e+12   4.1925e-02
   716.80   6.8775e+12   4.1947e-02
   716.90   6.8817e+12   4.1968e-02
   717.00   6.8859e+12   4.1989e-02
   717.10   6.8901e+12   4.2011e-02
   717.20   6.8943e+12   4.2033e-02
   717.30   6.8985e+12   4.2055e-02
   717.40   6.9027e+12   4.2077e-02
   717.50   6.9069e+12   4.2099e-02
   717.60   6.9111e+12   4.2121e-02
   717.70   6.9153e+12   4.2142e-02
   717.80   6.9195e+12   4.2163e-02
   717.90   6.9237e+12   4.2185e-02
   718.00   6.9279e+12   4.2207e-02
   718.10   6.9321e+12   4.2229e-02
   718.20   6.9363e+12   4.2251e-02
   718.30   6.9405e+12   4.2273e-02
   718.40   6.9447e+12   4.2295e-02
   718.50   6.9489e+12   4.2316e-02
   718.60   6.9531e+12   4.2338e-02
   718.70   6.9573e+12   4.2360e-02
   718.80   6.9616e+12   4.2382e-02
   718.90   6.9658e+12   4.2404e-02
   719.00   6.9700e+12   4.2426e-02
   719.10   6.9742e+12   4.2448e-02
   719.20   6.9784e+12   4.2470e-02
   719.30   6.9827e+12   4.2491e-02
   719.40   6.9869e+12   4.2513e-02
   719.50   6.9911e+12   4.2535e-02
   719.60   6.9953e+12   4.2557e-02
   719.70   6.9996e+12   4.2579e-02
   719.80   7.0038e+12   4.2601e-02
   719.90   7.0080e+12   4.2623e-02
   720.00   7.0123e+12   4.2646e-02
   720.10   7.0165e+12   4.2667e-02
   720.20   7.0207e+12   4.2689e-02
   720.30   7.0250e+12   4.2711e-02
   720.40   7.0292e+12   4.2733e-02
   720.50   7.0335e+12   4.2755e-02
   720.60   7.0377e+12   4.2777e-02
   720.70   7.0419e+12   4.2799e-02
   720.80   7.0462e+12   4.2822e-02
   720.90   7.0504e+12   4.2843e-02
   721.00   7.0547e+12   4.2865e-02
   721.10   7.0589e+12   4.2887e-02
   721.20   7.0632e+12   4.2909e-02
   721.30   7.0674e+12   4.2932e-02
   721.40   7.0717e+12   4.2954e-02
   721.50   7.0760e+12   4.2976e-02
   721.60   7.0802e+12   4.2998e-02
   721.70   7.0845e+12   4.3019e-02
   721.80   7.0887e+12   4.3042e-02
   721.90   7.0930e+12   4.3064e-02
   722.00   7.0973e+12   4.3086e-02
   722.10   7.1015e+12   4.3108e-02
   722.20   7.1058e+12   4.3131e-02
   722.30   7.1101e+12   4.3153e-02
   722.40   7.1143e+12   4.3175e-02
   722.50   7.1186e+12   4.3198e-02
   722.60   7.1229e+12   4.3219e-02
   722.70   7.1272e+12   4.3241e-02
   722.80   7.1314e+12   4.3264e-02
   722.90   7.1357e+12   4.3286e-02
   723.00   7.1400e+12   4.3308e-02
   723.10   7.1443e+12   4.3331e-02
   723.20   7.1486e+12   4.3353e-02
   723.30   7.1528e+12   4.3375e-02
   723.40   7.1571e+12   4.3398e-02
   723.50   7.1614e+12   4.3419e-02
   723.60   7.1657e+12   4.3441e-02
   723.70   7.1700e+12   4.3464e-02
   723.80   7.1743e+12   4.3486e-02
   723.90   7.1786e+12   4.3509e-02
   724.00   7.1829e+12   4.3531e-02
   724.10   7.1872e+12   4.3554e-02
   724.20   7.1915e+12   4.3576e-02
   724.30   7.1958e+12   4.3598e-02
   724.40   7.2001e+12   4.3620e-02
   724.50   7.2044e+12   4.3642e-02
   724.60   7.2087e+12   4.3665e-02
   724.70   7.2130e+12   4.3687e-02
   724.80   7.2173e+12   4.3710e-02
   724.90   7.2216e+12   4.3732e-02
   725.00   7.2259e+12   4.3755e-02
   725.10   7.2302e+12   4.3777e-02
   725.20   7.2345e+12   4.3800e-02
   725.30   7.2388e+12   4.3821e-02
   725.40   7.2431e+12   4.3844e-02
   725.50   7.2475e+12   4.3866e-02
   725.60   7.2518e+12   4.3889e-02
   725.70   7.2561e+12   4.3912e-02
   725.80   7.2604e+12   4.3934e-02
   725.90   7.2647e+12   4.3957e-02
   726.00   7.2691e+12   4.3979e-02
   726.10   7.2734e+12   4.4002e-02
   726.20   7.2777e+12   4.4025e-02
   726.30   7.2820e+12   4.4046e-02
   726.40   7.2864e+12   4.4069e-02
   726.50   7.2907e+12   4.4091e-02
   726.60   7.2950e+12   4.4114e-02
   726.70   7.2994e+12   4.4137e-02
   726.80   7.3037e+12   4.4159e-02
   726.90   7.3080e+12   4.4182e-02
   727.00   7.3124e+12   4.4205e-02
   727.10   7.3167e+12   4.4227e-02
   727.20   7.3211e+12   4.4250e-02
   727.30   7.3254e+12   4.4273e-02
   727.40   7.3298e+12   4.4294e-02
   727.50   7.3341e+12   4.4317e-02
   727.60   7.3385e+12   4.4340e-02
   727.70   7.3428e+12   4.4363e-02
   727.80   7.3472e+12   4.4385e-02
   727.90   7.3515e+12   4.4408e-02
   728.00   7.3559e+12   4.4431e-02
   728.10   7.3602e+12   4.4454e-02
   728.20   7.3646e+12   4.4476e-02
   728.30   7.3689e+12   4.4499e-02
   728.40   7.3733e+12   4.4522e-02
   728.50   7.3777e+12   4.4544e-02
   728.60   7.3820e+12   4.4567e-02
   728.70   7.3864e+12   4.4589e-02
   728.80   7.3907e+12   4.4612e-02
   728.90   7.3951e+12   4.4635e-02
   729.00   7.3995e+12   4.4658e-02
   729.10   7.4039e+12   4.4681e-02
   729.20   7.4082e+12   4.4704e-02
   729.30   7.4126e+12   4.4727e-02
   729.40   7.4170e+12   4.4749e-02
   729.50   7.4213e+12   4.4772e-02
   729.60   7.4257e+12   4.4794e-02
   729.70   7.4301e+12   4.4817e-02
   729.80   7.4345e+12   4.4840e-02
   729.90   7.4389e+12   4.4863e-02
   730.00   7.4433e+12   4.4886e-02
   730.10   7.4476e+12   4.4909e-02
   730.20   7.4520e+12   4.4932e-02
   730.30   7.4564e+12   4.4955e-02
   730.40   7.4608e+12   4.4978e-02
   730.50   7.4652e+12   4.5001e-02
   730.60   7.4696e+12   4.5024e-02
   730.70   7.4740e+12   4.5047e-02
   730.80   7.4784e+12   4.5069e-02
   730.90   7.4828e+12   4.5092e-02
   731.00   7.4872e+12   4.5115e-02
   731.10   7.4916e+12   4.5138e-02
   731.20   7.4960e+12   4.5161e-02
   731.30   7.5004e+12   4.5184e-02
   731.40   7.5048e+12   4.5207e-02
   731.50   7.5092e+12   4.5230e-02
   731.60   7.5136e+12   4.5253e-02
   731.70   7.5180e+12   4.5276e-02
   731.80   7.5224e+12   4.5299e-02
   731.90   7.5268e+12   4.5322e-02
   732.00   7.5312e+12   4.5345e-02
   732.10   7.5357e+12   4.5367e-02
   732.20   7.5401e+12   4.5390e-02
   732.30   7.5445e+12   4.5413e-02
   732.40   7.5489e+12   4.5437e-02
   732.50   7.5533e+12   4.5460e-02
   732.60   7.5578e+12   4.5483e-02
   732.70   7.5622e+12   4.5506e-02
   732.80   7.5666e+12   4.5529e-02
   732.90   7.5710e+12   4.5552e-02
   733.00   7.5755e+12   4.5576e-02
   733.10   7.5799e+12   4.5599e-02
   733.20   7.5843e+12   4.5622e-02
   733.30   7.5888e+12   4.5645e-02
   733.40   7.5932e+12   4.5668e-02
   733.50   7.5976e+12   4.5691e-02
   733.60   7.6021e+12   4.5714e-02
   733.70   7.6065e+12   4.5737e-02
   733.80   7.6110e+12   4.5760e-02
   733.90   7.6154e+12   4.5784e-02
   734.00   7.6198e+12   4.5807e-02
   734.10   7.6243e+12   4.5830e-02
   734.20   7.6287e+12   4.5853e-02
   734.30   7.6332e+12   4.5877e-02
   734.40   7.6376e+12   4.5900e-02
   734.50   7.6421e+12   4.5923e-02
   734.60   7.6465e+12   4.5947e-02
   734.70   7.6510e+12   4.5970e-02
   734.80   7.6555e+12   4.5993e-02
   734.90   7.6599e+12   4.6017e-02
   735.00   7.6644e+12   4.6039e-02
   735.10   7.6688e+12   4.6062e-02
   735.20   7.6733e+12   4.6086e-02
   735.30   7.6778e+12   4.6109e-02
   735.40   7.6822e+12   4.6132e-02
   735.50   7.6867e+12   4.6156e-02
   735.60   7.6912e+12   4.6179e-02
   735.70   7.6956e+12   4.6203e-02
   735.80   7.7001e+12   4.6226e-02
   735.90   7.7046e+12   4.6250e-02
   736.00   7.7090e+12   4.6273e-02
   736.10   7.7135e+12   4.6296e-02
   736.20   7.7180e+12   4.6320e-02
   736.30   7.7225e+12   4.6343e-02
   736.40   7.7270e+12   4.6367e-02
   736.50   7.7314e+12   4.6390e-02
   736.60   7.7359e+12   4.6413e-02
   736.70   7.7404e+12   4.6436e-02
   736.80   7.7449e+12   4.6460e-02
   736.90   7.7494e+12   4.6483e-02
   737.00   7.7539e+12   4.6507e-02
   737.10   7.7584e+12   4.6530e-02
   737.20   7.7628e+12   4.6554e-02
   737.30   7.7673e+12   4.6577e-02
   737.40   7.7718e+12   4.6601e-02
   737.50   7.7763e+12   4.6625e-02
   737.60   7.7808e+12   4.6648e-02
   737.70   7.7853e+12   4.6672e-02
   737.80   7.7898e+12   4.6695e-02
   737.90   7.7943e+12   4.6719e-02
   738.00   7.7988e+12   4.6743e-02
   738.10   7.8033e+12   4.6766e-02
   738.20   7.8079e+12   4.6790e-02
   738.30   7.8124e+12   4.6813e-02
   738.40   7.8169e+12   4.6837e-02
   738.50   7.8214e+12   4.6860e-02
   738.60   7.8259e+12   4.6883e-02
   738.70   7.8304e+12   4.6907e-02
   738.80   7.8349e+12   4.6931e-02
   738.90   7.8394e+12   4.6954e-02
   739.00   7.8440e+12   4.6978e-02
   739.10   7.8485e+12   4.7002e-02
   739.20   7.8530e+12   4.7026e-02
   739.30   7.8575e+12   4.7049e-02
   739.40   7.8621e+12   4.7073e-02
   739.50   7.8666e+12   4.7097e-02
   739.60   7.8711e+12   4.7120e-02
   739.70   7.8756e+12   4.7144e-02
   739.80   7.8802e+12   4.7168e-02
   739.90   7.8847e+12   4.7192e-02
   740.00   7.8892e+12   4.7216e-02
   740.10   7.8938e+12   4.7239e-02
   740.20   7.8983e+12   4.7263e-02
   740.30   7.9028e+12   4.7287e-02
   740.40   7.9074e+12   4.7311e-02
   740.50   7.9119e+12   4.7335e-02
   740.60   7.9165e+12   4.7357e-02
   740.70   7.9210e+12   4.7381e-02
   740.80   7.9256e+12   4.7405e-02
   740.90   7.9301e+12   4.7429e-02
   741.00   7.9347e+12   4.7453e-02
   741.10   7.9392e+12   4.7477e-02
   741.20   7.9438e+12   4.7501e-02
   741.30   7.9483e+12   4.7525e-02
   741.40   7.9529e+12   4.7548e-02
   741.50   7.9574e+12   4.7572e-02
   741.60   7.9620e+12   4.7596e-02
   741.70   7.9665e+12   4.7620e-02
   741.80   7.9711e+12   4.7644e-02
   741.90   7.9757e+12   4.7668e-02
   742.00   7.9802e+12   4.7692e-02
   742.10   7.9848e+12   4.7716e-02
   742.20   7.9894e+12   4.7740e-02
   742.30   7.9939e+12   4.7764e-02
   742.40   7.9985e+12   4.7788e-02
   742.50   8.0031e+12   4.7812e-02
   742.60   8.0076e+12   4.7836e-02
   742.70   8.0122e+12   4.7860e-02
   742.80   8.0168e+12   4.7884e-02
   742.90   8.0214e+12   4.7908e-02
   743.00   8.0260e+12   4.7932e-02
   743.10   8.0305e+12   4.7956e-02
   743.20   8.0351e+12   4.7980e-02
   743.30   8.0397e+12   4.8003e-02
   743.40   8.0443e+12   4.8027e-02
   743.50   8.0489e+12   4.8052e-02
   743.60   8.0535e+12   4.8076e-02
   743.70   8.0581e+12   4.8100e-02
   743.80   8.0626e+12   4.8124e-02
   743.90   8.0672e+12   4.8148e-02
   744.00   8.0718e+12   4.8172e-02
   744.10   8.0764e+12   4.8196e-02
   744.20   8.0810e+12   4.8220e-02
   744.30   8.0856e+12   4.8245e-02
   744.40   8.0902e+12   4.8269e-02
   744.50   8.0948e+12   4.8293e-02
   744.60   8.0994e+12   4.8317e-02
   744.70   8.1040e+12   4.8341e-02
   744.80   8.1086e+12   4.8366e-02
   744.90   8.1132e+12   4.8390e-02
   745.00   8.1179e+12   4.8414e-02
   745.10   8.1225e+12   4.8438e-02
   745.20   8.1271e+12   4.8462e-02
   745.30   8.1317e+12   4.8487e-02
   745.40   8.1363e+12   4.8511e-02
   745.50   8.1409e+12   4.8535e-02
   745.60   8.1455e+12   4.8559e-02
   745.70   8.1502e+12   4.8584e-02
   745.80   8.1548e+12   4.8608e-02
   745.90   8.1594e+12   4.8632e-02
   746.00   8.1640e+12   4.8657e-02
   746.10   8.1687e+12   4.8681e-02
   746.20   8.1733e+12   4.8705e-02
   746.30   8.1779e+12   4.8730e-02
   746.40   8.1825e+12   4.8754e-02
   746.50   8.1872e+12   4.8778e-02
   746.60   8.1918e+12   4.8803e-02
   746.70   8.1964e+12   4.8827e-02
   746.80   8.2011e+12   4.8852e-02
   746.90   8.2057e+12   4.8876e-02
   747.00   8.2104e+12   4.8900e-02
   747.10   8.2150e+12   4.8924e-02
   747.20   8.2196e+12   4.8948e-02
   747.30   8.2243e+12   4.8973e-02
   747.40   8.2289e+12   4.8997e-02
   747.50   8.2336e+12   4.9021e-02
   747.60   8.2382e+12   4.9046e-02
   747.70   8.2429e+12   4.9070e-02
   747.80   8.2475e+12   4.9095e-02
   747.90   8.2522e+12   4.9119e-02
   748.00   8.2568e+12   4.9144e-02
   748.10   8.2615e+12   4.9168e-02
   748.20   8.2661e+12   4.9193e-02
   748.30   8.2708e+12   4.9217e-02
   748.40   8.2755e+12   4.9242e-02
   748.50   8.2801e+12   4.9266e-02
   748.60   8.2848e+12   4.9291e-02
   748.70   8.2895e+12   4.9316e-02
   748.80   8.2941e+12   4.9340e-02
   748.90   8.2988e+12   4.9365e-02
   749.00   8.3035e+12   4.9389e-02
   749.10   8.3081e+12   4.9414e-02
   749.20   8.3128e+12   4.9438e-02
   749.30   8.3175e+12   4.9463e-02
   749.40   8.3221e+12   4.9488e-02
   749.50   8.3268e+12   4.9512e-02
   749.60   8.3315e+12   4.9537e-02
   749.70   8.3362e+12   4.9562e-02
   749.80   8.3409e+12   4.9586e-02
   749.90   8.3455e+12   4.9611e-02
   750.00   8.3502e+12   4.9636e-02
   750.10   8.3549e+12   4.9660e-02
   750.20   8.3596e+12   4.9685e-02
   750.30   8.3643e+12   4.9710e-02
   750.40   8.3690e+12   4.9734e-02
   750.50   8.3737e+12   4.9759e-02
   750.60   8.3784e+12   4.9784e-02
   750.70   8.3831e+12   4.9808e-02
   750.80   8.3878e+12   4.9833e-02
   750.90   8.3925e+12   4.9858e-02
   751.00   8.3972e+12   4.9883e-02
   751.10   8.4019e+12   4.9907e-02
   751.20   8.4066e+12   4.9932e-02
   751.30   8.4113e+12   4.9957e-02
   751.40   8.4160e+12   4.9982e-02
   751.50   8.4207e+12   5.0007e-02
   751.60   8.4254e+12   5.0031e-02
   751.70   8.4301e+12   5.0056e-02
   751.80   8.4348e+12   5.0081e-02
   751.90   8.4395e+12   5.0106e-02
   752.00   8.4442e+12   5.0131e-02
   752.10   8.4490e+12   5.0156e-02
   752.20   8.4537e+12   5.0181e-02
   752.30   8.4584e+12   5.0205e-02
   752.40   8.4631e+12   5.0230e-02
   752.50   8.4678e+12   5.0255e-02
   752.60   8.4726e+12   5.0280e-02
   752.70   8.4773e+12   5.0305e-02
   752.80   8.4820e+12   5.0330e-02
   752.90   8.4867e+12   5.0355e-02
   753.00   8.4915e+12   5.0380e-02
   753.10   8.4962e+12   5.0405e-02
   753.20   8.5009e+12   5.0430e-02
   753.30   8.5057e+12   5.0455e-02
   753.40   8.5104e+12   5.0480e-02
   753.50   8.5151e+12   5.0505e-02
   753.60   8.5199e+12   5.0530e-02
   753.70   8.5246e+12   5.0555e-02
   753.80   8.5294e+12   5.0580e-02
   753.90   8.5341e+12   5.0605e-02
   754.00   8.5388e+12   5.0630e-02
   754.10   8.5436e+12   5.0655e-02
   754.20   8.5483e+12   5.0680e-02
   754.30   8.5531e+12   5.0705e-02
   754.40   8.5578e+12   5.0730e-02
   754.50   8.5626e+12   5.0755e-02
   754.60   8.5673e+12   5.0780e-02
   754.70   8.5721e+12   5.0805e-02
   754.80   8.5768e+12   5.0830e-02
   754.90   8.5816e+12   5.0855e-02
   755.00   8.5864e+12   5.0881e-02
   755.10   8.5911e+12   5.0906e-02
   755.20   8.5959e+12   5.0931e-02
   755.30   8.6007e+12   5.0956e-02
   755.40   8.6054e+12   5.0981e-02
   755.50   8.6102e+12   5.1006e-02
   755.60   8.6150e+12   5.1031e-02
   755.70   8.6197e+12   5.1057e-02
   755.80   8.6245e+12   5.1082e-02
   755.90   8.6293e+12   5.1107e-02
   756.00   8.6340e+12   5.1132e-02
   756.10   8.6388e+12   5.1158e-02
   756.20   8.6436e+12   5.1183e-02
   756.30   8.6484e+12   5.1208e-02
   756.40   8.6532e+12   5.1233e-02
   756.50   8.6579e+12   5.1258e-02
   756.60   8.6627e+12   5.1284e-02
   756.70   8.6675e+12   5.1309e-02
   756.80   8.6723e+12   5.1334e-02
   756.90   8.6771e+12   5.1360e-02
   757.00   8.6819e+12   5.1385e-02
   757.10   8.6867e+12   5.1410e-02
   757.20   8.6915e+12   5.1436e-02
   757.30   8.6962e+12   5.1461e-02
   757.40   8.7010e+12   5.1486e-02
   757.50   8.7058e+12   5.1512e-02
   757.60   8.7106e+12   5.1537e-02
   757.70   8.7154e+12   5.1562e-02
   757.80   8.7202e+12   5.1588e-02
   757.90   8.7250e+12   5.1613e-02
   758.00   8.7298e+12   5.1638e-02
   758.10   8.7347e+12   5.1664e-02
   758.20   8.7395e+12   5.1689e-02
   758.30   8.7443e+12   5.1716e-02
   758.40   8.7491e+12   5.1741e-02
   758.50   8.7539e+12   5.1767e-02
   758.60   8.7587e+12   5.1792e-02
   758.70   8.7635e+12   5.1818e-02
   758.80   8.7683e+12   5.1843e-02
   758.90   8.7732e+12   5.1868e-02
   759.00   8.7780e+12   5.1894e-02
   759.10   8.7828e+12   5.1919e-02
   759.20   8.7876e+12   5.1945e-02
   759.30   8.7924e+12   5.1971e-02
   759.40   8.7973e+12   5.1996e-02
   759.50   8.8021e+12   5.2022e-02
   759.60   8.8069e+12   5.2047e-02
   759.70   8.8118e+12   5.2073e-02
   759.80   8.8166e+12   5.2098e-02
   759.90   8.8214e+12   5.2124e-02
   760.00   8.8263e+12   5.2149e-02
   760.10   8.8311e+12   5.2175e-02
   760.20   8.8359e+12   5.2201e-02
   760.30   8.8408e+12   5.2226e-02
   760.40   8.8456e+12   5.2252e-02
   760.50   8.8505e+12   5.2277e-02
   760.60   8.8553e+12   5.2303e-02
   760.70   8.8601e+12   5.2329e-02
   760.80   8.8650e+12   5.2354e-02
   760.90   8.8698e+12   5.2380e-02
   761.00   8.8747e+12   5.2406e-02
   761.10   8.8795e+12   5.2431e-02
   761.20   8.8844e+12   5.2457e-02
   761.30   8.8892e+12   5.2483e-02
   761.40   8.8941e+12   5.2509e-02
   761.50   8.8990e+12   5.2534e-02
   761.60   8.9038e+12   5.2560e-02
   761.70   8.9087e+12   5.2586e-02
   761.80   8.9135e+12   5.2611e-02
   761.90   8.9184e+12   5.2637e-02
   762.00   8.9233e+12   5.2663e-02
   762.10   8.9281e+12   5.2689e-02
   762.20   8.9330e+12   5.2715e-02
   762.30   8.9379e+12   5.2741e-02
   762.40   8.9427e+12   5.2767e-02
   762.50   8.9476e+12   5.2793e-02
   762.60   8.9525e+12   5.2819e-02
   762.70   8.9574e+12   5.2845e-02
   762.80   8.9622e+12   5.2870e-02
   762.90   8.9671e+12   5.2896e-02
   763.00   8.9720e+12   5.2922e-02
   763.10   8.9769e+12   5.2948e-02
   763.20   8.9818e+12   5.2974e-02
   763.30   8.9866e+12   5.3000e-02
   763.40   8.9915e+12   5.3026e-02
   763.50   8.9964e+12   5.3052e-02
   763.60   9.0013e+12   5.3078e-02
   763.70   9.0062e+12   5.3104e-02
   763.80   9.0111e+12   5.3129e-02
   763.90   9.0160e+12   5.3155e-02
   764.00   9.0209e+12   5.3181e-02
   764.10   9.0258e+12   5.3207e-02
   764.20   9.0307e+12   5.3233e-02
   764.30   9.0356e+12   5.3259e-02
   764.40   9.0405e+12   5.3285e-02
   764.50   9.0454e+12   5.3311e-02
   764.60   9.0503e+12   5.3337e-02
   764.70   9.0552e+12   5.3363e-02
   764.80   9.0601e+12   5.3389e-02
   764.90   9.0650e+12   5.3415e-02
   765.00   9.0699e+12   5.3441e-02
   765.10   9.0748e+12   5.3468e-02
   765.20   9.0797e+12   5.3495e-02
   765.30   9.0846e+12   5.3521e-02
   765.40   9.0896e+12   5.3547e-02
   765.50   9.0945e+12   5.3573e-02
   765.60   9.0994e+12   5.3599e-02
   765.70   9.1043e+12   5.3625e-02
   765.80   9.1092e+12   5.3651e-02
   765.90   9.1142e+12   5.3677e-02
   766.00   9.1191e+12   5.3703e-02
   766.10   9.1240e+12   5.3730e-02
   766.20   9.1289e+12   5.3756e-02
   766.30   9.1339e+12   5.3782e-02
   766.40   9.1388e+12   5.3808e-02
   766.50   9.1437e+12   5.3834e-02
   766.60   9.1487e+12   5.3861e-02
   766.70   9.1536e+12   5.3887e-02
   766.80   9.1585e+12   5.3913e-02
   766.90   9.1635e+12   5.3939e-02
   767.00   9.1684e+12   5.3965e-02
   767.10   9.1734e+12   5.3992e-02
   767.20   9.1783e+12   5.4018e-02
   767.30   9.1832e+12   5.4044e-02
   767.40   9.1882e+12   5.4071e-02
   767.50   9.1931e+12   5.4098e-02
   767.60   9.1981e+12   5.4124e-02
   767.70   9.2030e+12   5.4150e-02
   767.80   9.2080e+12   5.4177e-02
   767.90   9.2129e+12   5.4203e-02
   768.00   9.2179e+12   5.4229e-02
   768.10   9.2229e+12   5.4256e-02
   768.20   9.2278e+12   5.4282e-02
   768.30   9.2328e+12   5.4308e-02
   768.40   9.2377e+12   5.4335e-02
   768.50   9.2427e+12   5.4361e-02
   768.60   9.2477e+12   5.4388e-02
   768.70   9.2526e+12   5.4414e-02
   768.80   9.2576e+12   5.4440e-02
   768.90   9.2626e+12   5.4467e-02
   769.00   9.2675e+12   5.4493e-02
   769.10   9.2725e+12   5.4520e-02
   769.20   9.2775e+12   5.4546e-02
   769.30   9.2824e+12   5.4573e-02
   769.40   9.2874e+12   5.4599e-02
   769.50   9.2924e+12   5.4626e-02
   769.60   9.2974e+12   5.4653e-02
   769.70   9.3024e+12   5.4679e-02
   769.80   9.3073e+12   5.4706e-02
   769.90   9.3123e+12   5.4732e-02
   770.00   9.3173e+12   5.4759e-02
   770.10   9.3223e+12   5.4786e-02
   770.20   9.3273e+12   5.4812e-02
   770.30   9.3323e+12   5.4839e-02
   770.40   9.3373e+12   5.4865e-02
   770.50   9.3423e+12   5.4892e-02
   770.60   9.3472e+12   5.4918e-02
   770.70   9.3522e+12   5.4945e-02
   770.80   9.3572e+12   5.4972e-02
   770.90   9.3622e+12   5.4998e-02
   771.00   9.3672e+12   5.5025e-02
   771.10   9.3722e+12   5.5051e-02
   771.20   9.3772e+12   5.5078e-02
   771.30   9.3822e+12   5.5106e-02
   771.40   9.3873e+12   5.5132e-02
   771.50   9.3923e+12   5.5159e-02
   771.60   9.3973e+12   5.5186e-02
   771.70   9.4023e+12   5.5212e-02
   771.80   9.4073e+12   5.5239e-02
   771.90   9.4123e+12   5.5266e-02
   772.00   9.4173e+12   5.5292e-02
   772.10   9.4223e+12   5.5319e-02
   772.20   9.4274e+12   5.5346e-02
   772.30   9.4324e+12   5.5373e-02
   772.40   9.4374e+12   5.5399e-02
   772.50   9.4424e+12   5.5426e-02
   772.60   9.4474e+12   5.5453e-02
   772.70   9.4525e+12   5.5480e-02
   772.80   9.4575e+12   5.5507e-02
   772.90   9.4625e+12   5.5534e-02
   773.00   9.4676e+12   5.5561e-02
   773.10   9.4726e+12   5.5588e-02
   773.20   9.4776e+12   5.5615e-02
   773.30   9.4827e+12   5.5642e-02
   773.40   9.4877e+12   5.5668e-02
   773.50   9.4927e+12   5.5695e-02
   773.60   9.4978e+12   5.5722e-02
   773.70   9.5028e+12   5.5749e-02
   773.80   9.5078e+12   5.5776e-02
   773.90   9.5129e+12   5.5803e-02
   774.00   9.5179e+12   5.5830e-02
   774.10   9.5230e+12   5.5857e-02
   774.20   9.5280e+12   5.5884e-02
   774.30   9.5331e+12   5.5911e-02
   774.40   9.5381e+12   5.5938e-02
   774.50   9.5432e+12   5.5965e-02
   774.60   9.5482e+12   5.5992e-02
   774.70   9.5533e+12   5.6019e-02
   774.80   9.5583e+12   5.6046e-02
   774.90   9.5634e+12   5.6073e-02
   775.00   9.5685e+12   5.6100e-02
   775.10   9.5735e+12   5.6127e-02
   775.20   9.5786e+12   5.6154e-02
   775.30   9.5837e+12   5.6181e-02
   775.40   9.5887e+12   5.6209e-02
   775.50   9.5938e+12   5.6236e-02
   775.60   9.5989e+12   5.6263e-02
   775.70   9.6039e+12   5.6290e-02
   775.80   9.6090e+12   5.6317e-02
   775.90   9.6141e+12   5.6344e-02
   776.00   9.6191e+12   5.6372e-02
   776.10   9.6242e+12   5.6399e-02
   776.20   9.6293e+12   5.6426e-02
   776.30   9.6344e+12   5.6453e-02
   776.40   9.6395e+12   5.6480e-02
   776.50   9.6445e+12   5.6508e-02
   776.60   9.6496e+12   5.6535e-02
   776.70   9.6547e+12   5.6562e-02
   776.80   9.6598e+12   5.6589e-02
   776.90   9.6649e+12   5.6616e-02
   777.00   9.6700e+12   5.6644e-02
   777.10   9.6751e+12   5.6671e-02
   777.20   9.6802e+12   5.6698e-02
   777.30   9.6853e+12   5.6726e-02
   777.40   9.6904e+12   5.6753e-02
   777.50   9.6955e+12   5.6781e-02
   777.60   9.7005e+12   5.6808e-02
   777.70   9.7056e+12   5.6835e-02
   777.80   9.7108e+12   5.6862e-02
   777.90   9.7159e+12   5.6890e-02
   778.00   9.7210e+12   5.6917e-02
   778.10   9.7261e+12   5.6944e-02
   778.20   9.7312e+12   5.6972e-02
   778.30   9.7363e+12   5.6999e-02
   778.40   9.7414e+12   5.7026e-02
   778.50   9.7465e+12   5.7054e-02
   778.60   9.7516e+12   5.7081e-02
   778.70   9.7567e+12   5.7109e-02
   778.80   9.7619e+12   5.7137e-02
   778.90   9.7670e+12   5.7164e-02
   779.00   9.7721e+12   5.7192e-02
   779.10   9.7772e+12   5.7219e-02
   779.20   9.7823e+12   5.7246e-02
   779.30   9.7875e+12   5.7274e-02
   779.40   9.7926e+12   5.7301e-02
   779.50   9.7977e+12   5.7329e-02
   779.60   9.8028e+12   5.7356e-02
   779.70   9.8080e+12   5.7384e-02
   779.80   9.8131e+12   5.7411e-02
   779.90   9.8182e+12   5.7440e-02
   780.00   9.8234e+12   5.7467e-02
   780.10   9.8285e+12   5.7495e-02
   780.20   9.8336e+12   5.7522e-02
   780.30   9.8388e+12   5.7550e-02
   780.40   9.8439e+12   5.7577e-02
   780.50   9.8491e+12   5.7605e-02
   780.60   9.8542e+12   5.7632e-02
   780.70   9.8594e+12   5.7660e-02
   780.80   9.8645e+12   5.7687e-02
   780.90   9.8697e+12   5.7715e-02
   781.00   9.8748e+12   5.7743e-02
   781.10   9.8800e+12   5.7771e-02
   781.20   9.8851e+12   5.7799e-02
   781.30   9.8903e+12   5.7826e-02
   781.40   9.8954e+12   5.7854e-02
   781.50   9.9006e+12   5.7882e-02
   781.60   9.9057e+12   5.7909e-02
   781.70   9.9109e+12   5.7937e-02
   781.80   9.9161e+12   5.7965e-02
   781.90   9.9212e+12   5.7992e-02
   782.00   9.9264e+12   5.8020e-02
   782.10   9.9316e+12   5.8048e-02
   782.20   9.9367e+12   5.8075e-02
   782.30   9.9419e+12   5.8104e-02
   782.40   9.9471e+12   5.8132e-02
   782.50   9.9522e+12   5.8160e-02
   782.60   9.9574e+12   5.8187e-02
   782.70   9.9626e+12   5.8215e-02
   782.80   9.9678e+12   5.8243e-02
   782.90   9.9729e+12   5.8271e-02
   783.00   9.9781e+12   5.8298e-02
   783.10   9.9833e+12   5.8326e-02
   783.20   9.9885e+12   5.8354e-02
   783.30   9.9937e+12   5.8382e-02
   783.40   9.9989e+12   5.8411e-02
   783.50   1.0004e+13   5.8438e-02
   783.60   1.0009e+13   5.8466e-02
   783.70   1.0014e+13   5.8494e-02
   783.80   1.0020e+13   5.8522e-02
   783.90   1.0025e+13   5.8550e-02
   784.00   1.0030e+13   5.8578e-02
   784.10   1.0035e+13   5.8606e-02
   784.20   1.0040e+13   5.8634e-02
   784.30   1.0046e+13   5.8662e-02
   784.40   1.0051e+13   5.8689e-02
   784.50   1.0056e+13   5.8718e-02
   784.60   1.0061e+13   5.8746e-02
   784.70   1.0066e+13   5.8774e-02
   784.80   1.0072e+13   5.8802e-02
   784.90   1.0077e+13   5.8830e-02
   785.00   1.0082e+13   5.8858e-02
   785.10   1.0087e+13   5.8886e-02
   785.20   1.0092e+13   5.8914e-02
   785.30   1.0098e+13   5.8942e-02
   785.40   1.0103e+13   5.8970e-02
   785.50   1.0108e+13   5.8998e-02
   785.60   1.0113e+13   5.9027e-02
   785.70   1.0119e+13   5.9055e-02
   785.80   1.0124e+13   5.9084e-02
   785.90   1.0129e+13   5.9112e-02
   786.00   1.0134e+13   5.9140e-02
   786.10   1.0139e+13   5.9168e-02
   786.20   1.0145e+13   5.9196e-02
   786.30   1.0150e+13   5.9224e-02
   786.40   1.0155e+13   5.9252e-02
   786.50   1.0160e+13   5.9280e-02
   786.60   1.0166e+13   5.9309e-02
   786.70   1.0171e+13   5.9338e-02
   786.80   1.0176e+13   5.9366e-02
   786.90   1.0181e+13   5.9394e-02
   787.00   1.0187e+13   5.9422e-02
   787.10   1.0192e+13   5.9450e-02
   787.20   1.0197e+13   5.9479e-02
   787.30   1.0202e+13   5.9507e-02
   787.40   1.0208e+13   5.9535e-02
   787.50   1.0213e+13   5.9563e-02
   787.60   1.0218e+13   5.9592e-02
   787.70   1.0223e+13   5.9621e-02
   787.80   1.0229e+13   5.9649e-02
   787.90   1.0234e+13   5.9677e-02
   788.00   1.0239e+13   5.9706e-02
   788.10   1.0244e+13   5.9734e-02
   788.20   1.0250e+13   5.9762e-02
   788.30   1.0255e+13   5.9790e-02
   788.40   1.0260e+13   5.9819e-02
   788.50   1.0265e+13   5.9847e-02
   788.60   1.0271e+13   5.9877e-02
   788.70   1.0276e+13   5.9905e-02
   788.80   1.0281e+13   5.9933e-02
   788.90   1.0286e+13   5.9962e-02
   789.00   1.0292e+13   5.9990e-02
   789.10   1.0297e+13   6.0018e-02
   789.20   1.0302e+13   6.0047e-02
   789.30   1.0307e+13   6.0075e-02
   789.40   1.0313e+13   6.0104e-02
   789.50   1.0318e+13   6.0132e-02
   789.60   1.0323e+13   6.0162e-02
   789.70   1.0329e+13   6.0190e-02
   789.80   1.0334e+13   6.0218e-02
   789.90   1.0339e+13   6.0247e-02
   790.00   1.0344e+13   6.0275e-02
   790.10   1.0350e+13   6.0304e-02
   790.20   1.0355e+13   6.0332e-02
   790.30   1.0360e+13   6.0361e-02
   790.40   1.0366e+13   6.0390e-02
   790.50   1.0371e+13   6.0419e-02
   790.60   1.0376e+13   6.0448e-02
   790.70   1.0381e+13   6.0476e-02
   790.80   1.0387e+13   6.0505e-02
   790.90   1.0392e+13   6.0533e-02
   791.00   1.0397e+13   6.0562e-02
   791.10   1.0403e+13   6.0591e-02
   791.20   1.0408e+13   6.0619e-02
   791.30   1.0413e+13   6.0648e-02
   791.40   1.0419e+13   6.0677e-02
   791.50   1.0424e+13   6.0706e-02
   791.60   1.0429e+13   6.0735e-02
   791.70   1.0435e+13   6.0763e-02
   791.80   1.0440e+13   6.0792e-02
   791.90   1.0445e+13   6.0821e-02
   792.00   1.0450e+13   6.0849e-02
   792.10   1.0456e+13   6.0878e-02
   792.20   1.0461e+13   6.0907e-02
   792.30   1.0466e+13   6.0937e-02
   792.40   1.0472e+13   6.0965e-02
   792.50   1.0477e+13   6.0994e-02
   792.60   1.0482e+13   6.1023e-02
   792.70   1.0488e+13   6.1052e-02
   792.80   1.0493e+13   6.1080e-02
   792.90   1.0498e+13   6.1109e-02
   793.00   1.0504e+13   6.1138e-02
   793.10   1.0509e+13   6.1167e-02
   793.20   1.0514e+13   6.1196e-02
   793.30   1.0520e+13   6.1225e-02
   793.40   1.0525e+13   6.1254e-02
   793.50   1.0530e+13   6.1283e-02
   793.60   1.0536e+13   6.1312e-02
   793.70   1.0541e+13   6.1341e-02
   793.80   1.0546e+13   6.1370e-02
   793.90   1.0552e+13   6.1398e-02
   794.00   1.0557e+13   6.1427e-02
   794.10   1.0562e+13   6.1457e-02
   794.20   1.0568e+13   6.1486e-02
   794.30   1.0573e+13   6.1515e-02
   794.40   1.0578e+13   6.1544e-02
   794.50   1.0584e+13   6.1573e-02
   794.60   1.0589e+13   6.1602e-02
   794.70   1.0595e+13   6.1631e-02
   794.80   1.0600e+13   6.1660e-02
   794.90   1.0605e+13   6.1689e-02
   795.00   1.0611e+13   6.1719e-02
   795.10   1.0616e+13   6.1748e-02
   795.20   1.0621e+13   6.1777e-02
   795.30   1.0627e+13   6.1806e-02
   795.40   1.0632e+13   6.1835e-02
   795.50   1.0637e+13   6.1864e-02
   795.60   1.0643e+13   6.1893e-02
   795.70   1.0648e+13   6.1922e-02
   795.80   1.0654e+13   6.1952e-02
   795.90   1.0659e+13   6.1981e-02
   796.00   1.0664e+13   6.2010e-02
   796.10   1.0670e+13   6.2040e-02
   796.20   1.0675e+13   6.2069e-02
   796.30   1.0680e+13   6.2098e-02
   796.40   1.0686e+13   6.2127e-02
   796.50   1.0691e+13   6.2156e-02
   796.60   1.0697e+13   6.2185e-02
   796.70   1.0702e+13   6.2216e-02
   796.80   1.0707e+13   6.2245e-02
   796.90   1.0713e+13   6.2274e-02
   797.00   1.0718e+13   6.2303e-02
   797.10   1.0723e+13   6.2332e-02
   797.20   1.0729e+13   6.2362e-02
   797.30   1.0734e+13   6.2391e-02
   797.40   1.0740e+13   6.2420e-02
   797.50   1.0745e+13   6.2450e-02
   797.60   1.0750e+13   6.2480e-02
   797.70   1.0756e+13   6.2509e-02
   797.80   1.0761e+13   6.2538e-02
   797.90   1.0767e+13   6.2567e-02
   798.00   1.0772e+13   6.2597e-02
   798.10   1.0777e+13   6.2626e-02
   798.20   1.0783e+13   6.2655e-02
   798.30   1.0788e+13   6.2686e-02
   798.40   1.0794e+13   6.2715e-02
   798.50   1.0799e+13   6.2744e-02
   798.60   1.0805e+13   6.2774e-02
   798.70   1.0810e+13   6.2803e-02
   798.80   1.0815e+13   6.2833e-02
   798.90   1.0821e+13   6.2862e-02
   799.00   1.0826e+13   6.2891e-02
   799.10   1.0832e+13   6.2922e-02
   799.20   1.0837e+13   6.2951e-02
   799.30   1.0842e+13   6.2981e-02
   799.40   1.0848e+13   6.3010e-02
   799.50   1.0853e+13   6.3040e-02
   799.60   1.0859e+13   6.3069e-02
   799.70   1.0864e+13   6.3099e-02
   799.80   1.0870e+13   6.3128e-02
   799.90   1.0875e+13   6.3159e-02
   800.00   1.0880e+13   6.3188e-02
   800.10   1.0886e+13   6.3218e-02
   800.20   1.0891e+13   6.3247e-02
   800.30   1.0897e+13   6.3277e-02
   800.40   1.0902e+13   6.3306e-02
   800.50   1.0908e+13   6.3336e-02
   800.60   1.0913e+13   6.3365e-02
   800.70   1.0919e+13   6.3396e-02
   800.80   1.0924e+13   6.3426e-02
   800.90   1.0929e+13   6.3455e-02
   801.00   1.0935e+13   6.3485e-02
   801.10   1.0940e+13   6.3514e-02
   801.20   1.0946e+13   6.3544e-02
   801.30   1.0951e+13   6.3574e-02
   801.40   1.0957e+13   6.3604e-02
   801.50   1.0962e+13   6.3634e-02
   801.60   1.0968e+13   6.3664e-02
   801.70   1.0973e+13   6.3693e-02
   801.80   1.0979e+13   6.3723e-02
   801.90   1.0984e+13   6.3753e-02
   802.00   1.0989e+13   6.3783e-02
   802.10   1.0995e+13   6.3812e-02
   802.20   1.1000e+13   6.3843e-02
   802.30   1.1006e+13   6.3873e-02
   802.40   1.1011e+13   6.3903e-02
   802.50   1.1017e+13   6.3932e-02
   802.60   1.1022e+13   6.3962e-02
   802.70   1.1028e+13   6.3992e-02
   802.80   1.1033e+13   6.4022e-02
   802.90   1.1039e+13   6.4053e-02
   803.00   1.1044e+13   6.4082e-02
   803.10   1.1050e+13   6.4112e-02
   803.20   1.1055e+13   6.4142e-02
   803.30   1.1061e+13   6.4172e-02
   803.40   1.1066e+13   6.4202e-02
   803.50   1.1072e+13   6.4232e-02
   803.60   1.1077e+13   6.4262e-02
   803.70   1.1083e+13   6.4293e-02
   803.80   1.1088e+13   6.4322e-02
   803.90   1.1094e+13   6.4352e-02
   804.00   1.1099e+13   6.4382e-02
   804.10   1.1105e+13   6.4412e-02
   804.20   1.1110e+13   6.4442e-02
   804.30   1.1116e+13   6.4472e-02
   804.40   1.1121e+13   6.4503e-02
   804.50   1.1127e+13   6.4533e-02
   804.60   1.1132e+13   6.4563e-02
   804.70   1.1138e+13   6.4593e-02
   804.80   1.1143e+13   6.4623e-02
   804.90   1.1149e+13   6.4653e-02
   805.00   1.1154e+13   6.4683e-02
   805.10   1.1160e+13   6.4713e-02
   805.20   1.1165e+13   6.4744e-02
   805.30   1.1171e+13   6.4774e-02
   805.40   1.1176e+13   6.4805e-02
   805.50   1.1182e+13   6.4835e-02
   805.60   1.1187e+13   6.4865e-02
   805.70   1.1193e+13   6.4895e-02
   805.80   1.1198e+13   6.4925e-02
   805.90   1.1204e+13   6.4956e-02
   806.00   1.1209e+13   6.4986e-02
   806.10   1.1215e+13   6.5016e-02
   806.20   1.1220e+13   6.5047e-02
   806.30   1.1226e+13   6.5077e-02
   806.40   1.1231e+13   6.5107e-02
   806.50   1.1237e+13   6.5137e-02
   806.60   1.1242e+13   6.5168e-02
   806.70   1.1248e+13   6.5199e-02
   806.80   1.1254e+13   6.5229e-02
   806.90   1.1259e+13   6.5259e-02
   807.00   1.1265e+13   6.5289e-02
   807.10   1.1270e+13   6.5320e-02
   807.20   1.1276e+13   6.5350e-02
   807.30   1.1281e+13   6.5381e-02
   807.40   1.1287e+13   6.5411e-02
   807.50   1.1292e+13   6.5442e-02
   807.60   1.1298e+13   6.5472e-02
   807.70   1.1303e+13   6.5502e-02
   807.80   1.1309e+13   6.5533e-02
   807.90   1.1314e+13   6.5563e-02
   808.00   1.1320e+13   6.5594e-02
   808.10   1.1326e+13   6.5625e-02
   808.20   1.1331e+13   6.5655e-02
   808.30   1.1337e+13   6.5686e-02
   808.40   1.1342e+13   6.5716e-02
   808.50   1.1348e+13   6.5746e-02
   808.60   1.1353e+13   6.5777e-02
   808.70   1.1359e+13   6.5808e-02
   808.80   1.1365e+13   6.5839e-02
   808.90   1.1370e+13   6.5869e-02
   809.00   1.1376e+13   6.5900e-02
   809.10   1.1381e+13   6.5930e-02
   809.20   1.1387e+13   6.5961e-02
   809.30   1.1392e+13   6.5991e-02
   809.40   1.1398e+13   6.6023e-02
   809.50   1.1404e+13   6.6053e-02
   809.60   1.1409e+13   6.6084e-02
   809.70   1.1415e+13   6.6114e-02
   809.80   1.1420e+13   6.6145e-02
   809.90   1.1426e+13   6.6175e-02
   810.00   1.1431e+13   6.6206e-02
   810.10   1.1437e+13   6.6237e-02
   810.20   1.1443e+13   6.6268e-02
   810.30   1.1448e+13   6.6299e-02
   810.40   1.1454e+13   6.6329e-02
   810.50   1.1459e+13   6.6360e-02
   810.60   1.1465e+13   6.6391e-02
   810.70   1.1471e+13   6.6422e-02
   810.80   1.1476e+13   6.6453e-02
   810.90   1.1482e+13   6.6484e-02
   811.00   1.1487e+13   6.6514e-02
   811.10   1.1493e+13   6.6545e-02
   811.20   1.1499e+13   6.6576e-02
   811.30   1.1504e+13   6.6606e-02
   811.40   1.1510e+13   6.6638e-02
   811.50   1.1515e+13   6.6669e-02
   811.60   1.1521e+13   6.6700e-02
   811.70   1.1527e+13   6.6730e-02
   811.80   1.1532e+13   6.6761e-02
   811.90   1.1538e+13   6.6792e-02
   812.00   1.1543e+13   6.6823e-02
   812.10   1.1549e+13   6.6854e-02
   812.20   1.1555e+13   6.6885e-02
   812.30   1.1560e+13   6.6916e-02
   812.40   1.1566e+13   6.6947e-02
   812.50   1.1572e+13   6.6978e-02
   812.60   1.1577e+13   6.7009e-02
   812.70   1.1583e+13   6.7040e-02
   812.80   1.1588e+13   6.7071e-02
   812.90   1.1594e+13   6.7102e-02
   813.00   1.1600e+13   6.7133e-02
   813.10   1.1605e+13   6.7164e-02
   813.20   1.1611e+13   6.7195e-02
   813.30   1.1617e+13   6.7226e-02
   813.40   1.1622e+13   6.7258e-02
   813.50   1.1628e+13   6.7289e-02
   813.60   1.1633e+13   6.7320e-02
   813.70   1.1639e+13   6.7351e-02
   813.80   1.1645e+13   6.7382e-02
   813.90   1.1650e+13   6.7413e-02
   814.00   1.1656e+13   6.7445e-02
   814.10   1.1662e+13   6.7476e-02
   814.20   1.1667e+13   6.7507e-02
   814.30   1.1673e+13   6.7538e-02
   814.40   1.1679e+13   6.7569e-02
   814.50   1.1684e+13   6.7600e-02
   814.60   1.1690e+13   6.7631e-02
   814.70   1.1696e+13   6.7663e-02
   814.80   1.1701e+13   6.7694e-02
   814.90   1.1707e+13   6.7725e-02
   815.00   1.1712e+13   6.7756e-02
   815.10   1.1718e+13   6.7787e-02
   815.20   1.1724e+13   6.7819e-02
   815.30   1.1729e+13   6.7851e-02
   815.40   1.1735e+13   6.7882e-02
   815.50   1.1741e+13   6.7913e-02
   815.60   1.1746e+13   6.7944e-02
   815.70   1.1752e+13   6.7975e-02
   815.80   1.1758e+13   6.8007e-02
   815.90   1.1763e+13   6.8038e-02
   816.00   1.1769e+13   6.8070e-02
   816.10   1.1775e+13   6.8101e-02
   816.20   1.1781e+13   6.8132e-02
   816.30   1.1786e+13   6.8164e-02
   816.40   1.1792e+13   6.8195e-02
   816.50   1.1798e+13   6.8226e-02
   816.60   1.1803e+13   6.8259e-02
   816.70   1.1809e+13   6.8290e-02
   816.80   1.1815e+13   6.8321e-02
   816.90   1.1820e+13   6.8352e-02
   817.00   1.1826e+13   6.8384e-02
   817.10   1.1832e+13   6.8415e-02
   817.20   1.1837e+13   6.8447e-02
   817.30   1.1843e+13   6.8479e-02
   817.40   1.1849e+13   6.8510e-02
   817.50   1.1854e+13   6.8542e-02
   817.60   1.1860e+13   6.8573e-02
   817.70   1.1866e+13   6.8604e-02
   817.80   1.1872e+13   6.8636e-02
   817.90   1.1877e+13   6.8668e-02
   818.00   1.1883e+13   6.8700e-02
   818.10   1.1889e+13   6.8731e-02
   818.20   1.1894e+13   6.8763e-02
   818.30   1.1900e+13   6.8794e-02
   818.40   1.1906e+13   6.8826e-02
   818.50   1.1911e+13   6.8858e-02
   818.60   1.1917e+13   6.8890e-02
   818.70   1.1923e+13   6.8921e-02
   818.80   1.1929e+13   6.8953e-02
   818.90   1.1934e+13   6.8984e-02
   819.00   1.1940e+13   6.9016e-02
   819.10   1.1946e+13   6.9048e-02
   819.20   1.1951e+13   6.9080e-02
   819.30   1.1957e+13   6.9111e-02
   819.40   1.1963e+13   6.9143e-02
   819.50   1.1969e+13   6.9175e-02
   819.60   1.1974e+13   6.9206e-02
   819.70   1.1980e+13   6.9239e-02
   819.80   1.1986e+13   6.9271e-02
   819.90   1.1992e+13   6.9302e-02
   820.00   1.1997e+13   6.9334e-02
   820.10   1.2003e+13   6.9365e-02
   820.20   1.2009e+13   6.9397e-02
   820.30   1.2014e+13   6.9430e-02
   820.40   1.2020e+13   6.9462e-02
   820.50   1.2026e+13   6.9493e-02
   820.60   1.2032e+13   6.9525e-02
   820.70   1.2037e+13   6.9557e-02
   820.80   1.2043e+13   6.9588e-02
   820.90   1.2049e+13   6.9621e-02
   821.00   1.2055e+13   6.9653e-02
   821.10   1.2060e+13   6.9685e-02
   821.20   1.2066e+13   6.9717e-02
   821.30   1.2072e+13   6.9748e-02
   821.40   1.2078e+13   6.9780e-02
   821.50   1.2083e+13   6.9813e-02
   821.60   1.2089e+13   6.9845e-02
   821.70   1.2095e+13   6.9877e-02
   821.80   1.2101e+13   6.9909e-02
   821.90   1.2106e+13   6.9940e-02
   822.00   1.2112e+13   6.9972e-02
   822.10   1.2118e+13   7.0005e-02
   822.20   1.2124e+13   7.0037e-02
   822.30   1.2130e+13   7.0069e-02
   822.40   1.2135e+13   7.0101e-02
   822.50   1.2141e+13   7.0133e-02
   822.60   1.2147e+13   7.0165e-02
   822.70   1.2153e+13   7.0198e-02
   822.80   1.2158e+13   7.0230e-02
   822.90   1.2164e+13   7.0262e-02
   823.00   1.2170e+13   7.0294e-02
   823.10   1.2176e+13   7.0326e-02
   823.20   1.2181e+13   7.0358e-02
   823.30   1.2187e+13   7.0391e-02
   823.40   1.2193e+13   7.0423e-02
   823.50   1.2199e+13   7.0455e-02
   823.60   1.2205e+13   7.0487e-02
   823.70   1.2210e+13   7.0519e-02
   823.80   1.2216e+13   7.0551e-02
   823.90   1.2222e+13   7.0584e-02
   824.00   1.2228e+13   7.0616e-02
   824.10   1.2234e+13   7.0648e-02
   824.20   1.2239e+13   7.0680e-02
   824.30   1.2245e+13   7.0713e-02
   824.40   1.2251e+13   7.0745e-02
   824.50   1.2257e+13   7.0778e-02
   824.60   1.2263e+13   7.0810e-02
   824.70   1.2268e+13   7.0842e-02
   824.80   1.2274e+13   7.0874e-02
   824.90   1.2280e+13   7.0907e-02
   825.00   1.2286e+13   7.0939e-02
   825.10   1.2292e+13   7.0972e-02
   825.20   1.2297e+13   7.1004e-02
   825.30   1.2303e+13   7.1037e-02
   825.40   1.2309e+13   7.1069e-02
   825.50   1.2315e+13   7.1101e-02
   825.60   1.2321e+13   7.1133e-02
   825.70   1.2326e+13   7.1167e-02
   825.80   1.2332e+13   7.1199e-02
   825.90   1.2338e+13   7.1231e-02
   826.00   1.2344e+13   7.1264e-02
   826.10   1.2350e+13   7.1296e-02
   826.20   1.2356e+13   7.1328e-02
   826.30   1.2361e+13   7.1362e-02
   826.40   1.2367e+13   7.1394e-02
   826.50   1.2373e+13   7.1426e-02
   826.60   1.2379e+13   7.1459e-02
   826.70   1.2385e+13   7.1491e-02
   826.80   1.2391e+13   7.1525e-02
   826.90   1.2396e+13   7.1557e-02
   827.00   1.2402e+13   7.1590e-02
   827.10   1.2408e+13   7.1622e-02
   827.20   1.2414e+13   7.1654e-02
   827.30   1.2420e+13   7.1687e-02
   827.40   1.2426e+13   7.1720e-02
   827.50   1.2431e+13   7.1753e-02
   827.60   1.2437e+13   7.1785e-02
   827.70   1.2443e+13   7.1818e-02
   827.80   1.2449e+13   7.1850e-02
   827.90   1.2455e+13   7.1883e-02
   828.00   1.2461e+13   7.1917e-02
   828.10   1.2466e+13   7.1949e-02
   828.20   1.2472e+13   7.1982e-02
   828.30   1.2478e+13   7.2014e-02
   828.40   1.2484e+13   7.2047e-02
   828.50   1.2490e+13   7.2079e-02
   828.60   1.2496e+13   7.2113e-02
   828.70   1.2502e+13   7.2146e-02
   828.80   1.2508e+13   7.2178e-02
   828.90   1.2513e+13   7.2211e-02
   829.00   1.2519e+13   7.2244e-02
   829.10   1.2525e+13   7.2277e-02
   829.20   1.2531e+13   7.2310e-02
   829.30   1.2537e+13   7.2343e-02
   829.40   1.2543e+13   7.2375e-02
   829.50   1.2549e+13   7.2408e-02
   829.60   1.2554e+13   7.2441e-02
   829.70   1.2560e+13   7.2475e-02
   829.80   1.2566e+13   7.2507e-02
   829.90   1.2572e+13   7.2540e-02
   830.00   1.2578e+13   7.2573e-02
   830.10   1.2584e+13   7.2606e-02
   830.20   1.2590e+13   7.2639e-02
   830.30   1.2596e+13   7.2672e-02
   830.40   1.2602e+13   7.2705e-02
   830.50   1.2607e+13   7.2738e-02
   830.60   1.2613e+13   7.2771e-02
   830.70   1.2619e+13   7.2804e-02
   830.80   1.2625e+13   7.2838e-02
   830.90   1.2631e+13   7.2870e-02
   831.00   1.2637e+13   7.2903e-02
   831.10   1.2643e+13   7.2936e-02
   831.20   1.2649e+13   7.2969e-02
   831.30   1.2655e+13   7.3002e-02
   831.40   1.2660e+13   7.3036e-02
   831.50   1.2666e+13   7.3069e-02
   831.60   1.2672e+13   7.3102e-02
   831.70   1.2678e+13   7.3135e-02
   831.80   1.2684e+13   7.3168e-02
   831.90   1.2690e+13   7.3202e-02
   832.00   1.2696e+13   7.3235e-02
   832.10   1.2702e+13   7.3268e-02
   832.20   1.2708e+13   7.3301e-02
   832.30   1.2714e+13   7.3334e-02
   832.40   1.2720e+13   7.3367e-02
   832.50   1.2725e+13   7.3401e-02
   832.60   1.2731e+13   7.3434e-02
   832.70   1.2737e+13   7.3467e-02
   832.80   1.2743e+13   7.3500e-02
   832.90   1.2749e+13   7.3533e-02
   833.00   1.2755e+13   7.3567e-02
   833.10   1.2761e+13   7.3601e-02
   833.20   1.2767e+13   7.3634e-02
   833.30   1.2773e+13   7.3667e-02
   833.40   1.2779e+13   7.3700e-02
   833.50   1.2785e+13   7.3733e-02
   833.60   1.2791e+13   7.3767e-02
   833.70   1.2797e+13   7.3801e-02
   833.80   1.2803e+13   7.3834e-02
   833.90   1.2808e+13   7.3867e-02
   834.00   1.2814e+13   7.3900e-02
   834.10   1.2820e+13   7.3935e-02
   834.20   1.2826e+13   7.3968e-02
   834.30   1.2832e+13   7.4001e-02
   834.40   1.2838e+13   7.4034e-02
   834.50   1.2844e+13   7.4068e-02
   834.60   1.2850e+13   7.4101e-02
   834.70   1.2856e+13   7.4135e-02
   834.80   1.2862e+13   7.4169e-02
   834.90   1.2868e+13   7.4202e-02
   835.00   1.2874e+13   7.4235e-02
   835.10   1.2880e+13   7.4269e-02
   835.20   1.2886e+13   7.4303e-02
   835.30   1.2892e+13   7.4336e-02
   835.40   1.2898e+13   7.4370e-02
   835.50   1.2904e+13   7.4403e-02
   835.60   1.2910e+13   7.4437e-02
   835.70   1.2916e+13   7.4470e-02
   835.80   1.2922e+13   7.4504e-02
   835.90   1.2928e+13   7.4538e-02
   836.00   1.2933e+13   7.4571e-02
   836.10   1.2939e+13   7.4605e-02
   836.20   1.2945e+13   7.4638e-02
   836.30   1.2951e+13   7.4673e-02
   836.40   1.2957e+13   7.4706e-02
   836.50   1.2963e+13   7.4740e-02
   836.60   1.2969e+13   7.4773e-02
   836.70   1.2975e+13   7.4807e-02
   836.80   1.2981e+13   7.4841e-02
   836.90   1.2987e+13   7.4875e-02
   837.00   1.2993e+13   7.4909e-02
   837.10   1.2999e+13   7.4942e-02
   837.20   1.3005e+13   7.4976e-02
   837.30   1.3011e+13   7.5009e-02
   837.40   1.3017e+13   7.5044e-02
   837.50   1.3023e+13   7.5078e-02
   837.60   1.3029e+13   7.5111e-02
   837.70   1.3035e+13   7.5145e-02
   837.80   1.3041e+13   7.5179e-02
   837.90   1.3047e+13   7.5213e-02
   838.00   1.3053e+13   7.5247e-02
   838.10   1.3059e+13   7.5281e-02
   838.20   1.3065e+13   7.5314e-02
   838.30   1.3071e+13   7.5348e-02
   838.40   1.3077e+13   7.5383e-02
   838.50   1.3083e+13   7.5417e-02
   838.60   1.3089e+13   7.5450e-02
   838.70   1.3095e+13   7.5484e-02
   838.80   1.3101e+13   7.5518e-02
   838.90   1.3107e+13   7.5552e-02
   839.00   1.3113e+13   7.5586e-02
   839.10   1.3119e+13   7.5620e-02
   839.20   1.3125e+13   7.5654e-02
   839.30   1.3131e+13   7.5688e-02
   839.40   1.3137e+13   7.5722e-02
   839.50   1.3143e+13   7.5757e-02
   839.60   1.3149e+13   7.5791e-02
   839.70   1.3155e+13   7.5824e-02
   839.80   1.3161e+13   7.5858e-02
   839.90   1.3167e+13   7.5892e-02
   840.00   1.3173e+13   7.5927e-02
   840.10   1.3179e+13   7.5961e-02
   840.20   1.3185e+13   7.5995e-02
   840.30   1.3192e+13   7.6029e-02
   840.40   1.3198e+13   7.6063e-02
   840.50   1.3204e+13   7.6098e-02
   840.60   1.3210e+13   7.6132e-02
   840.70   1.3216e+13   7.6166e-02
   840.80   1.3222e+13   7.6200e-02
   840.90   1.3228e+13   7.6234e-02
   841.00   1.3234e+13   7.6268e-02
   841.10   1.3240e+13   7.6303e-02
   841.20   1.3246e+13   7.6337e-02
   841.30   1.3252e+13   7.6371e-02
   841.40   1.3258e+13   7.6405e-02
   841.50   1.3264e+13   7.6439e-02
   841.60   1.3270e+13   7.6475e-02
   841.70   1.3276e+13   7.6509e-02
   841.80   1.3282e+13   7.6543e-02
   841.90   1.3288e+13   7.6577e-02
   842.00   1.3294e+13   7.6611e-02
   842.10   1.3300e+13   7.6646e-02
   842.20   1.3306e+13   7.6680e-02
   842.30   1.3312e+13   7.6715e-02
   842.40   1.3319e+13   7.6749e-02
   842.50   1.3325e+13   7.6783e-02
   842.60   1.3331e+13   7.6818e-02
   842.70   1.3337e+13   7.6853e-02
   842.80   1.3343e+13   7.6887e-02
   842.90   1.3349e+13   7.6921e-02
   843.00   1.3355e+13   7.6955e-02
   843.10   1.3361e+13   7.6990e-02
   843.20   1.3367e+13   7.7025e-02
   843.30   1.3373e+13   7.7059e-02
   843.40   1.3379e+13   7.7094e-02
   843.50   1.3385e+13   7.7128e-02
   843.60   1.3391e+13   7.7162e-02
   843.70   1.3397e+13   7.7198e-02
   843.80   1.3404e+13   7.7232e-02
   843.90   1.3410e+13   7.7266e-02
   844.00   1.3416e+13   7.7301e-02
   844.10   1.3422e+13   7.7335e-02
   844.20   1.3428e+13   7.7371e-02
   844.30   1.3434e+13   7.7405e-02
   844.40   1.3440e+13   7.7439e-02
   844.50   1.3446e+13   7.7474e-02
   844.60   1.3452e+13   7.7508e-02
   844.70   1.3458e+13   7.7544e-02
   844.80   1.3464e+13   7.7578e-02
   844.90   1.3471e+13   7.7613e-02
   845.00   1.3477e+13   7.7647e-02
   845.10   1.3483e+13   7.7682e-02
   845.20   1.3489e+13   7.7717e-02
   845.30   1.3495e+13   7.7752e-02
   845.40   1.3501e+13   7.7786e-02
   845.50   1.3507e+13   7.7821e-02
   845.60   1.3513e+13   7.7856e-02
   845.70   1.3519e+13   7.7891e-02
   845.80   1.3526e+13   7.7926e-02
   845.90   1.3532e+13   7.7960e-02
   846.00   1.3538e+13   7.7995e-02
   846.10   1.3544e+13   7.8030e-02
   846.20   1.3550e+13   7.8065e-02
   846.30   1.3556e+13   7.8100e-02
   846.40   1.3562e+13   7.8135e-02
   846.50   1.3568e+13   7.8169e-02
   846.60   1.3574e+13   7.8204e-02
   846.70   1.3581e+13   7.8239e-02
   846.80   1.3587e+13   7.8274e-02
   846.90   1.3593e+13   7.8309e-02
   847.00   1.3599e+13   7.8344e-02
   847.10   1.3605e+13   7.8379e-02
   847.20   1.3611e+13   7.8413e-02
   847.30   1.3617e+13   7.8449e-02
   847.40   1.3624e+13   7.8484e-02
   847.50   1.3630e+13   7.8519e-02
   847.60   1.3636e+13   7.8554e-02
   847.70   1.3642e+13   7.8588e-02
   847.80   1.3648e+13   7.8624e-02
   847.90   1.3654e+13   7.8659e-02
   848.00   1.3660e+13   7.8694e-02
   848.10   1.3667e+13   7.8729e-02
   848.20   1.3673e+13   7.8764e-02
   848.30   1.3679e+13   7.8800e-02
   848.40   1.3685e+13   7.8835e-02
   848.50   1.3691e+13   7.8870e-02
   848.60   1.3697e+13   7.8904e-02
   848.70   1.3703e+13   7.8939e-02
   848.80   1.3710e+13   7.8975e-02
   848.90   1.3716e+13   7.9010e-02
   849.00   1.3722e+13   7.9045e-02
   849.10   1.3728e+13   7.9080e-02
   849.20   1.3734e+13   7.9115e-02
   849.30   1.3740e+13   7.9151e-02
   849.40   1.3747e+13   7.9186e-02
   849.50   1.3753e+13   7.9221e-02
   849.60   1.3759e+13   7.9256e-02
   849.70   1.3765e+13   7.9292e-02
   849.80   1.3771e+13   7.9328e-02
   849.90   1.3777e+13   7.9363e-02
   850.00   1.3784e+13   7.9398e-02
   850.10   1.3790e+13   7.9433e-02
   850.20   1.3796e+13   7.9468e-02
   850.30   1.3802e+13   7.9504e-02
   850.40   1.3808e+13   7.9539e-02
   850.50   1.3814e+13   7.9575e-02
   850.60   1.3821e+13   7.9610e-02
   850.70   1.3827e+13   7.9645e-02
   850.80   1.3833e+13   7.9681e-02
   850.90   1.3839e+13   7.9716e-02
   851.00   1.3845e+13   7.9752e-02
   851.10   1.3852e+13   7.9787e-02
   851.20   1.3858e+13   7.9822e-02
   851.30   1.3864e+13   7.9858e-02
   851.40   1.3870e+13   7.9894e-02
   851.50   1.3876e+13   7.9929e-02
   851.60   1.3883e+13   7.9964e-02
   851.70   1.3889e+13   7.9999e-02
   851.80   1.3895e+13   8.0036e-02
   851.90   1.3901e+13   8.0071e-02
   852.00   1.3907e+13   8.0106e-02
   852.10   1.3914e+13   8.0142e-02
   852.20   1.3920e+13   8.0177e-02
   852.30   1.3926e+13   8.0213e-02
   852.40   1.3932e+13   8.0249e-02
   852.50   1.3938e+13   8.0284e-02
   852.60   1.3945e+13   8.0320e-02
   852.70   1.3951e+13   8.0355e-02
   852.80   1.3957e+13   8.0392e-02
   852.90   1.3963e+13   8.0427e-02
   853.00   1.3970e+13   8.0462e-02
   853.10   1.3976e+13   8.0498e-02
   853.20   1.3982e+13   8.0533e-02
   853.30   1.3988e+13   8.0570e-02
   853.40   1.3994e+13   8.0605e-02
   853.50   1.4001e+13   8.0641e-02
   853.60   1.4007e+13   8.0677e-02
   853.70   1.4013e+13   8.0712e-02
   853.80   1.4019e+13   8.0749e-02
   853.90   1.4026e+13   8.0784e-02
   854.00   1.4032e+13   8.0820e-02
   854.10   1.4038e+13   8.0855e-02
   854.20   1.4044e+13   8.0891e-02
   854.30   1.4050e+13   8.0928e-02
   854.40   1.4057e+13   8.0963e-02
   854.50   1.4063e+13   8.0999e-02
   854.60   1.4069e+13   8.1035e-02
   854.70   1.4075e+13   8.1070e-02
   854.80   1.4082e+13   8.1107e-02
   854.90   1.4088e+13   8.1143e-02
   855.00   1.4094e+13   8.1178e-02
   855.10   1.4100e+13   8.1214e-02
   855.20   1.4107e+13   8.1250e-02
   855.30   1.4113e+13   8.1286e-02
   855.40   1.4119e+13   8.1322e-02
   855.50   1.4125e+13   8.1358e-02
   855.60   1.4132e+13   8.1394e-02
   855.70   1.4138e+13   8.1430e-02
   855.80   1.4144e+13   8.1466e-02
   855.90   1.4150e+13   8.1502e-02
   856.00   1.4157e+13   8.1538e-02
   856.10   1.4163e+13   8.1574e-02
   856.20   1.4169e+13   8.1611e-02
   856.30   1.4176e+13   8.1647e-02
   856.40   1.4182e+13   8.1682e-02
   856.50   1.4188e+13   8.1718e-02
   856.60   1.4194e+13   8.1754e-02
   856.70   1.4201e+13   8.1791e-02
   856.80   1.4207e+13   8.1827e-02
   856.90   1.4213e+13   8.1863e-02
   857.00   1.4219e+13   8.1899e-02
   857.10   1.4226e+13   8.1935e-02
   857.20   1.4232e+13   8.1972e-02
   857.30   1.4238e+13   8.2008e-02
   857.40   1.4245e+13   8.2044e-02
   857.50   1.4251e+13   8.2080e-02
   857.60   1.4257e+13   8.2116e-02
   857.70   1.4263e+13   8.2153e-02
   857.80   1.4270e+13   8.2189e-02
   857.90   1.4276e+13   8.2225e-02
   858.00   1.4282e+13   8.2261e-02
   858.10   1.4289e+13   8.2297e-02
   858.20   1.4295e+13   8.2334e-02
   858.30   1.4301e+13   8.2370e-02
   858.40   1.4307e+13   8.2406e-02
   858.50   1.4314e+13   8.2443e-02
   858.60   1.4320e+13   8.2479e-02
   858.70   1.4326e+13   8.2516e-02
   858.80   1.4333e+13   8.2552e-02
   858.90   1.4339e+13   8.2588e-02
   859.00   1.4345e+13   8.2624e-02
   859.10   1.4352e+13   8.2661e-02
   859.20   1.4358e+13   8.2698e-02
   859.30   1.4364e+13   8.2734e-02
   859.40   1.4371e+13   8.2770e-02
   859.50   1.4377e+13   8.2806e-02
   859.60   1.4383e+13   8.2843e-02
   859.70   1.4389e+13   8.2880e-02
   859.80   1.4396e+13   8.2916e-02
   859.90   1.4402e+13   8.2953e-02
   860.00   1.4408e+13   8.2989e-02
   860.10   1.4415e+13   8.3026e-02
   860.20   1.4421e+13   8.3063e-02
   860.30   1.4427e+13   8.3099e-02
   860.40   1.4434e+13   8.3135e-02
   860.50   1.4440e+13   8.3172e-02
   860.60   1.4446e+13   8.3209e-02
   860.70   1.4453e+13   8.3245e-02
   860.80   1.4459e+13   8.3282e-02
   860.90   1.4465e+13   8.3318e-02
   861.00   1.4472e+13   8.3355e-02
   861.10   1.4478e+13   8.3392e-02
   861.20   1.4484e+13   8.3429e-02
   861.30   1.4491e+13   8.3465e-02
   861.40   1.4497e+13   8.3502e-02
   861.50   1.4503e+13   8.3538e-02
   861.60   1.4510e+13   8.3576e-02
   861.70   1.4516e+13   8.3612e-02
   861.80   1.4522e+13   8.3649e-02
   861.90   1.4529e+13   8.3685e-02
   862.00   1.4535e+13   8.3722e-02
   862.10   1.4541e+13   8.3759e-02
   862.20   1.4548e+13   8.3796e-02
   862.30   1.4554e+13   8.3833e-02
   862.40   1.4561e+13   8.3869e-02
   862.50   1.4567e+13   8.3906e-02
   862.60   1.4573e+13   8.3943e-02
   862.70   1.4580e+13   8.3980e-02
   862.80   1.4586e+13   8.4017e-02
   862.90   1.4592e+13   8.4053e-02
   863.00   1.4599e+13   8.4091e-02
   863.10   1.4605e+13   8.4128e-02
   863.20   1.4611e+13   8.4164e-02
   863.30   1.4618e+13   8.4201e-02
   863.40   1.4624e+13   8.4238e-02
   863.50   1.4631e+13   8.4276e-02
   863.60   1.4637e+13   8.4312e-02
   863.70   1.4643e+13   8.4349e-02
   863.80   1.4650e+13   8.4386e-02
   863.90   1.4656e+13   8.4423e-02
   864.00   1.4662e+13   8.4461e-02
   864.10   1.4669e+13   8.4497e-02
   864.20   1.4675e+13   8.4534e-02
   864.30   1.4682e+13   8.4571e-02
   864.40   1.4688e+13   8.4608e-02
   864.50   1.4694e+13   8.4646e-02
   864.60   1.4701e+13   8.4683e-02
   864.70   1.4707e+13   8.4720e-02
   864.80   1.4713e+13   8.4756e-02
   864.90   1.4720e+13   8.4793e-02
   865.00   1.4726e+13   8.4831e-02
   865.10   1.4733e+13   8.4868e-02
   865.20   1.4739e+13   8.4905e-02
   865.30   1.4745e+13   8.4942e-02
   865.40   1.4752e+13   8.4980e-02
   865.50   1.4758e+13   8.5017e-02
   865.60   1.4765e+13   8.5054e-02
   865.70   1.4771e+13   8.5091e-02
   865.80   1.4777e+13   8.5128e-02
   865.90   1.4784e+13   8.5166e-02
   866.00   1.4790e+13   8.5203e-02
   866.10   1.4797e+13   8.5240e-02
   866.20   1.4803e+13   8.5277e-02
   866.30   1.4810e+13   8.5315e-02
   866.40   1.4816e+13   8.5353e-02
   866.50   1.4822e+13   8.5390e-02
   866.60   1.4829e+13   8.5427e-02
   866.70   1.4835e+13   8.5464e-02
   866.80   1.4842e+13   8.5501e-02
   866.90   1.4848e+13   8.5539e-02
   867.00   1.4854e+13   8.5576e-02
   867.10   1.4861e+13   8.5614e-02
   867.20   1.4867e+13   8.5651e-02
   867.30   1.4874e+13   8.5689e-02
   867.40   1.4880e+13   8.5726e-02
   867.50   1.4887e+13   8.5764e-02
   867.60   1.4893e+13   8.5801e-02
   867.70   1.4899e+13   8.5838e-02
   867.80   1.4906e+13   8.5876e-02
   867.90   1.4912e+13   8.5914e-02
   868.00   1.4919e+13   8.5951e-02
   868.10   1.4925e+13   8.5988e-02
   868.20   1.4932e+13   8.6026e-02
   868.30   1.4938e+13   8.6064e-02
   868.40   1.4944e+13   8.6101e-02
   868.50   1.4951e+13   8.6139e-02
   868.60   1.4957e+13   8.6176e-02
   868.70   1.4964e+13   8.6213e-02
   868.80   1.4970e+13   8.6252e-02
   868.90   1.4977e+13   8.6289e-02
   869.00   1.4983e+13   8.6327e-02
   869.10   1.4990e+13   8.6364e-02
   869.20   1.4996e+13   8.6403e-02
   869.30   1.5003e+13   8.6440e-02
   869.40   1.5009e+13   8.6478e-02
   869.50   1.5015e+13   8.6515e-02
   869.60   1.5022e+13   8.6553e-02
   869.70   1.5028e+13   8.6591e-02
   869.80   1.5035e+13   8.6629e-02
   869.90   1.5041e+13   8.6666e-02
   870.00   1.5048e+13   8.6704e-02
   870.10   1.5054e+13   8.6741e-02
   870.20   1.5061e+13   8.6780e-02
   870.30   1.5067e+13   8.6817e-02
   870.40   1.5074e+13   8.6855e-02
   870.50   1.5080e+13   8.6893e-02
   870.60   1.5087e+13   8.6930e-02
   870.70   1.5093e+13   8.6969e-02
   870.80   1.5100e+13   8.7007e-02
   870.90   1.5106e+13   8.7044e-02
   871.00   1.5113e+13   8.7082e-02
   871.10   1.5119e+13   8.7121e-02
   871.20   1.5125e+13   8.7158e-02
   871.30   1.5132e+13   8.7196e-02
   871.40   1.5138e+13   8.7234e-02
   871.50   1.5145e+13   8.7272e-02
   871.60   1.5151e+13   8.7310e-02
   871.70   1.5158e+13   8.7348e-02
   871.80   1.5164e+13   8.7386e-02
   871.90   1.5171e+13   8.7424e-02
   872.00   1.5177e+13   8.7461e-02
   872.10   1.5184e+13   8.7500e-02
   872.20   1.5190e+13   8.7538e-02
   872.30   1.5197e+13   8.7576e-02
   872.40   1.5203e+13   8.7614e-02
   872.50   1.5210e+13   8.7652e-02
   872.60   1.5216e+13   8.7691e-02
   872.70   1.5223e+13   8.7728e-02
   872.80   1.5229e+13   8.7766e-02
   872.90   1.5236e+13   8.7804e-02
   873.00   1.5242e+13   8.7843e-02
   873.10   1.5249e+13   8.7881e-02
   873.20   1.5255e+13   8.7919e-02
   873.30   1.5262e+13   8.7957e-02
   873.40   1.5268e+13   8.7995e-02
   873.50   1.5275e+13   8.8034e-02
   873.60   1.5281e+13   8.8072e-02
   873.70   1.5288e+13   8.8110e-02
   873.80   1.5295e+13   8.8148e-02
   873.90   1.5301e+13   8.8186e-02
   874.00   1.5308e+13   8.8225e-02
   874.10   1.5314e+13   8.8263e-02
   874.20   1.5321e+13   8.8301e-02
   874.30   1.5327e+13   8.8340e-02
   874.40   1.5334e+13   8.8379e-02
   874.50   1.5340e+13   8.8417e-02
   874.60   1.5347e+13   8.8455e-02
   874.70   1.5353e+13   8.8493e-02
   874.80   1.5360e+13   8.8531e-02
   874.90   1.5366e+13   8.8570e-02
   875.00   1.5373e+13   8.8609e-02
   875.10   1.5379e+13   8.8647e-02
   875.20   1.5386e+13   8.8685e-02
   875.30   1.5393e+13   8.8723e-02
   875.40   1.5399e+13   8.8762e-02
   875.50   1.5406e+13   8.8801e-02
   875.60   1.5412e+13   8.8839e-02
   875.70   1.5419e+13   8.8877e-02
   875.80   1.5425e+13   8.8917e-02
   875.90   1.5432e+13   8.8955e-02
   876.00   1.5438e+13   8.8993e-02
   876.10   1.5445e+13   8.9032e-02
   876.20   1.5451e+13   8.9070e-02
   876.30   1.5458e+13   8.9109e-02
   876.40   1.5465e+13   8.9148e-02
   876.50   1.5471e+13   8.9186e-02
   876.60   1.5478e+13   8.9224e-02
   876.70   1.5484e+13   8.9263e-02
   876.80   1.5491e+13   8.9302e-02
   876.90   1.5497e+13   8.9341e-02
   877.00   1.5504e+13   8.9379e-02
   877.10   1.5511e+13   8.9418e-02
   877.20   1.5517e+13   8.9456e-02
   877.30   1.5524e+13   8.9495e-02
   877.40   1.5530e+13   8.9534e-02
   877.50   1.5537e+13   8.9572e-02
   877.60   1.5543e+13   8.9611e-02
   877.70   1.5550e+13   8.9651e-02
   877.80   1.5557e+13   8.9689e-02
   877.90   1.5563e+13   8.9728e-02
   878.00   1.5570e+13   8.9766e-02
   878.10   1.5576e+13   8.9805e-02
   878.20   1.5583e+13   8.9844e-02
   878.30   1.5589e+13   8.9883e-02
   878.40   1.5596e+13   8.9922e-02
   878.50   1.5603e+13   8.9960e-02
   878.60   1.5609e+13   8.9999e-02
   878.70   1.5616e+13   9.0039e-02
   878.80   1.5622e+13   9.0077e-02
   878.90   1.5629e+13   9.0116e-02
   879.00   1.5636e+13   9.0155e-02
   879.10   1.5642e+13   9.0194e-02
   879.20   1.5649e+13   9.0233e-02
   879.30   1.5655e+13   9.0272e-02
   879.40   1.5662e+13   9.0311e-02
   879.50   1.5669e+13   9.0349e-02
   879.60   1.5675e+13   9.0389e-02
   879.70   1.5682e+13   9.0428e-02
   879.80   1.5688e+13   9.0467e-02
   879.90   1.5695e+13   9.0506e-02
   880.00   1.5702e+13   9.0544e-02
   880.10   1.5708e+13   9.0584e-02
   880.20   1.5715e+13   9.0623e-02
   880.30   1.5721e+13   9.0662e-02
   880.40   1.5728e+13   9.0701e-02
   880.50   1.5735e+13   9.0741e-02
   880.60   1.5741e+13   9.0780e-02
   880.70   1.5748e+13   9.0819e-02
   880.80   1.5755e+13   9.0857e-02
   880.90   1.5761e+13   9.0896e-02
   881.00   1.5768e+13   9.0936e-02
   881.10   1.5774e+13   9.0975e-02
   881.20   1.5781e+13   9.1014e-02
   881.30   1.5788e+13   9.1053e-02
   881.40   1.5794e+13   9.1092e-02
   881.50   1.5801e+13   9.1132e-02
   881.60   1.5808e+13   9.1171e-02
   881.70   1.5814e+13   9.1210e-02
   881.80   1.5821e+13   9.1250e-02
   881.90   1.5827e+13   9.1290e-02
   882.00   1.5834e+13   9.1329e-02
   882.10   1.5841e+13   9.1368e-02
   882.20   1.5847e+13   9.1407e-02
   882.30   1.5854e+13   9.1446e-02
   882.40   1.5861e+13   9.1486e-02
   882.50   1.5867e+13   9.1525e-02
   882.60   1.5874e+13   9.1564e-02
   882.70   1.5881e+13   9.1604e-02
   882.80   1.5887e+13   9.1643e-02
   882.90   1.5894e+13   9.1683e-02
   883.00   1.5901e+13   9.1722e-02
   883.10   1.5907e+13   9.1762e-02
   883.20   1.5914e+13   9.1801e-02
   883.30   1.5921e+13   9.1841e-02
   883.40   1.5927e+13   9.1880e-02
   883.50   1.5934e+13   9.1920e-02
   883.60   1.5941e+13   9.1959e-02
   883.70   1.5947e+13   9.1998e-02
   883.80   1.5954e+13   9.2039e-02
   883.90   1.5961e+13   9.2078e-02
   884.00   1.5967e+13   9.2117e-02
   884.10   1.5974e+13   9.2157e-02
   884.20   1.5981e+13   9.2196e-02
   884.30   1.5987e+13   9.2236e-02
   884.40   1.5994e+13   9.2276e-02
   884.50   1.6001e+13   9.2315e-02
   884.60   1.6007e+13   9.2355e-02
   884.70   1.6014e+13   9.2395e-02
   884.80   1.6021e+13   9.2434e-02
   884.90   1.6027e+13   9.2474e-02
   885.00   1.6034e+13   9.2513e-02
   885.10   1.6041e+13   9.2553e-02
   885.20   1.6047e+13   9.2593e-02
   885.30   1.6054e+13   9.2633e-02
   885.40   1.6061e+13   9.2672e-02
   885.50   1.6067e+13   9.2712e-02
   885.60   1.6074e+13   9.2752e-02
   885.70   1.6081e+13   9.2792e-02
   885.80   1.6087e+13   9.2832e-02
   885.90   1.6094e+13   9.2871e-02
   886.00   1.6101e+13   9.2911e-02
   886.10   1.6108e+13   9.2952e-02
   886.20   1.6114e+13   9.2991e-02
   886.30   1.6121e+13   9.3031e-02
   886.40   1.6128e+13   9.3071e-02
   886.50   1.6134e+13   9.3110e-02
   886.60   1.6141e+13   9.3151e-02
   886.70   1.6148e+13   9.3191e-02
   886.80   1.6154e+13   9.3230e-02
   886.90   1.6161e+13   9.3270e-02
   887.00   1.6168e+13   9.3310e-02
   887.10   1.6175e+13   9.3351e-02
   887.20   1.6181e+13   9.3390e-02
   887.30   1.6188e+13   9.3430e-02
   887.40   1.6195e+13   9.3470e-02
   887.50   1.6201e+13   9.3511e-02
   887.60   1.6208e+13   9.3551e-02
   887.70   1.6215e+13   9.3590e-02
   887.80   1.6222e+13   9.3630e-02
   887.90   1.6228e+13   9.3670e-02
   888.00   1.6235e+13   9.3711e-02
   888.10   1.6242e+13   9.3751e-02
   888.20   1.6249e+13   9.3791e-02
   888.30   1.6255e+13   9.3831e-02
   888.40   1.6262e+13   9.3872e-02
   888.50   1.6269e+13   9.3912e-02
   888.60   1.6275e+13   9.3951e-02
   888.70   1.6282e+13   9.3991e-02
   888.80   1.6289e+13   9.4031e-02
   888.90   1.6296e+13   9.4072e-02
   889.00   1.6302e+13   9.4112e-02
   889.10   1.6309e+13   9.4152e-02
   889.20   1.6316e+13   9.4192e-02
   889.30   1.6323e+13   9.4233e-02
   889.40   1.6329e+13   9.4274e-02
   889.50   1.6336e+13   9.4314e-02
   889.60   1.6343e+13   9.4354e-02
   889.70   1.6350e+13   9.4394e-02
   889.80   1.6356e+13   9.4435e-02
   889.90   1.6363e+13   9.4475e-02
   890.00   1.6370e+13   9.4515e-02
   890.10   1.6377e+13   9.4555e-02
   890.20   1.6383e+13   9.4596e-02
   890.30   1.6390e+13   9.4637e-02
   890.40   1.6397e+13   9.4677e-02
   890.50   1.6404e+13   9.4717e-02
   890.60   1.6410e+13   9.4757e-02
   890.70   1.6417e+13   9.4798e-02
   890.80   1.6424e+13   9.4839e-02
   890.90   1.6431e+13   9.4879e-02
   891.00   1.6437e+13   9.4919e-02
   891.10   1.6444e+13   9.4960e-02
   891.20   1.6451e+13   9.5001e-02
   891.30   1.6458e+13   9.5041e-02
   891.40   1.6465e+13   9.5082e-02
   891.50   1.6471e+13   9.5122e-02
   891.60   1.6478e+13   9.5162e-02
   891.70   1.6485e+13   9.5204e-02
   891.80   1.6492e+13   9.5244e-02
   891.90   1.6498e+13   9.5284e-02
   892.00   1.6505e+13   9.5325e-02
   892.10   1.6512e+13   9.5365e-02
   892.20   1.6519e+13   9.5407e-02
   892.30   1.6526e+13   9.5447e-02
   892.40   1.6532e+13   9.5488e-02
   892.50   1.6539e+13   9.5528e-02
   892.60   1.6546e+13   9.5569e-02
   892.70   1.6553e+13   9.5610e-02
   892.80   1.6560e+13   9.5650e-02
   892.90   1.6566e+13   9.5691e-02
   893.00   1.6573e+13   9.5732e-02
   893.10   1.6580e+13   9.5773e-02
   893.20   1.6587e+13   9.5814e-02
   893.30   1.6594e+13   9.5854e-02
   893.40   1.6600e+13   9.5895e-02
   893.50   1.6607e+13   9.5935e-02
   893.60   1.6614e+13   9.5977e-02
   893.70   1.6621e+13   9.6018e-02
   893.80   1.6628e+13   9.6058e-02
   893.90   1.6634e+13   9.6099e-02
   894.00   1.6641e+13   9.6141e-02
   894.10   1.6648e+13   9.6181e-02
   894.20   1.6655e+13   9.6222e-02
   894.30   1.6662e+13   9.6263e-02
   894.40   1.6668e+13   9.6303e-02
   894.50   1.6675e+13   9.6345e-02
   894.60   1.6682e+13   9.6386e-02
   894.70   1.6689e+13   9.6427e-02
   894.80   1.6696e+13   9.6468e-02
   894.90   1.6703e+13   9.6508e-02
   895.00   1.6709e+13   9.6550e-02
   895.10   1.6716e+13   9.6591e-02
   895.20   1.6723e+13   9.6632e-02
   895.30   1.6730e+13   9.6673e-02
   895.40   1.6737e+13   9.6714e-02
   895.50   1.6743e+13   9.6755e-02
   895.60   1.6750e+13   9.6796e-02
   895.70   1.6757e+13   9.6837e-02
   895.80   1.6764e+13   9.6878e-02
   895.90   1.6771e+13   9.6920e-02
   896.00   1.6778e+13   9.6961e-02
   896.10   1.6784e+13   9.7002e-02
   896.20   1.6791e+13   9.7043e-02
   896.30   1.6798e+13   9.7084e-02
   896.40   1.6805e+13   9.7126e-02
   896.50   1.6812e+13   9.7167e-02
   896.60   1.6819e+13   9.7208e-02
   896.70   1.6826e+13   9.7249e-02
   896.80   1.6832e+13   9.7291e-02
   896.90   1.6839e+13   9.7332e-02
   897.00   1.6846e+13   9.7373e-02
   897.10   1.6853e+13   9.7414e-02
   897.20   1.6860e+13   9.7455e-02
   897.30   1.6867e+13   9.7497e-02
   897.40   1.6874e+13   9.7538e-02
   897.50   1.6880e+13   9.7580e-02
   897.60   1.6887e+13   9.7621e-02
   897.70   1.6894e+13   9.7662e-02
   897.80   1.6901e+13   9.7704e-02
   897.90   1.6908e+13   9.7745e-02
   898.00   1.6915e+13   9.7787e-02
   898.10   1.6922e+13   9.7828e-02
   898.20   1.6928e+13   9.7870e-02
   898.30   1.6935e+13   9.7911e-02
   898.40   1.6942e+13   9.7952e-02
   898.50   1.6949e+13   9.7994e-02
   898.60   1.6956e+13   9.8035e-02
   898.70   1.6963e+13   9.8077e-02
   898.80   1.6970e+13   9.8119e-02
   898.90   1.6977e+13   9.8160e-02
   899.00   1.6983e+13   9.8201e-02
   899.10   1.6990e+13   9.8243e-02
   899.20   1.6997e+13   9.8285e-02
   899.30   1.7004e+13   9.8326e-02
   899.40   1.7011e+13   9.8368e-02
   899.50   1.7018e+13   9.8409e-02
   899.60   1.7025e+13   9.8452e-02
   899.70   1.7032e+13   9.8493e-02
   899.80   1.7039e+13   9.8535e-02
   899.90   1.7045e+13   9.8576e-02
   900.00   1.7052e+13   9.8618e-02
   900.10   1.7059e+13   9.8660e-02
   900.20   1.7066e+13   9.8702e-02
   900.30   1.7073e+13   9.8743e-02
   900.40   1.7080e+13   9.8785e-02
   900.50   1.7087e+13   9.8826e-02
   900.60   1.7094e+13   9.8869e-02
   900.70   1.7101e+13   9.8910e-02
   900.80   1.7108e+13   9.8952e-02
   900.90   1.7115e+13   9.8993e-02
   901.00   1.7121e+13   9.9036e-02
   901.10   1.7128e+13   9.9078e-02
   901.20   1.7135e+13   9.9119e-02
   901.30   1.7142e+13   9.9161e-02
   901.40   1.7149e+13   9.9203e-02
   901.50   1.7156e+13   9.9245e-02
   901.60   1.7163e+13   9.9287e-02
   901.70   1.7170e+13   9.9329e-02
   901.80   1.7177e+13   9.9371e-02
   901.90   1.7184e+13   9.9412e-02
   902.00   1.7191e+13   9.9455e-02
   902.10   1.7198e+13   9.9497e-02
   902.20   1.7204e+13   9.9539e-02
   902.30   1.7211e+13   9.9580e-02
   902.40   1.7218e+13   9.9622e-02
   902.50   1.7225e+13   9.9665e-02
   902.60   1.7232e+13   9.9707e-02
   902.70   1.7239e+13   9.9749e-02
   902.80   1.7246e+13   9.9791e-02
   902.90   1.7253e+13   9.9833e-02
   903.00   1.7260e+13   9.9875e-02
   903.10   1.7267e+13   9.9917e-02
   903.20   1.7274e+13   9.9959e-02
   903.30   1.7281e+13   1.0000e-01
   903.40   1.7288e+13   1.0004e-01
   903.50   1.7295e+13   1.0009e-01
   903.60   1.7302e+13   1.0013e-01
   903.70   1.7309e+13   1.0017e-01
   903.80   1.7315e+13   1.0021e-01
   903.90   1.7322e+13   1.0026e-01
   904.00   1.7329e+13   1.0030e-01
   904.10   1.7336e+13   1.0034e-01
   904.20   1.7343e+13   1.0038e-01
   904.30   1.7350e+13   1.0042e-01
   904.40   1.7357e+13   1.0047e-01
   904.50   1.7364e+13   1.0051e-01
   904.60   1.7371e+13   1.0055e-01
   904.70   1.7378e+13   1.0059e-01
   904.80   1.7385e+13   1.0064e-01
   904.90   1.7392e+13   1.0068e-01
   905.00   1.7399e+13   1.0072e-01
   905.10   1.7406e+13   1.0076e-01
   905.20   1.7413e+13   1.0080e-01
   905.30   1.7420e+13   1.0085e-01
   905.40   1.7427e+13   1.0089e-01
   905.50   1.7434e+13   1.0093e-01
   905.60   1.7441e+13   1.0097e-01
   905.70   1.7448e+13   1.0102e-01
   905.80   1.7455e+13   1.0106e-01
   905.90   1.7462e+13   1.0110e-01
   906.00   1.7469e+13   1.0114e-01
   906.10   1.7476e+13   1.0119e-01
   906.20   1.7483e+13   1.0123e-01
   906.30   1.7490e+13   1.0127e-01
   906.40   1.7497e+13   1.0132e-01
   906.50   1.7504e+13   1.0136e-01
   906.60   1.7511e+13   1.0140e-01
   906.70   1.7518e+13   1.0144e-01
   906.80   1.7525e+13   1.0149e-01
   906.90   1.7532e+13   1.0153e-01
   907.00   1.7539e+13   1.0157e-01
   907.10   1.7546e+13   1.0161e-01
   907.20   1.7553e+13   1.0166e-01
   907.30   1.7560e+13   1.0170e-01
   907.40   1.7567e+13   1.0174e-01
   907.50   1.7574e+13   1.0178e-01
   907.60   1.7581e+13   1.0183e-01
   907.70   1.7588e+13   1.0187e-01
   907.80   1.7595e+13   1.0191e-01
   907.90   1.7602e+13   1.0195e-01
   908.00   1.7609e+13   1.0200e-01
   908.10   1.7616e+13   1.0204e-01
   908.20   1.7623e+13   1.0208e-01
   908.30   1.7630e+13   1.0213e-01
   908.40   1.7637e+13   1.0217e-01
   908.50   1.7644e+13   1.0221e-01
   908.60   1.7651e+13   1.0225e-01
   908.70   1.7658e+13   1.0230e-01
   908.80   1.7665e+13   1.0234e-01
   908.90   1.7672e+13   1.0238e-01
   909.00   1.7679e+13   1.0243e-01
   909.10   1.7686e+13   1.0247e-01
   909.20   1.7693e+13   1.0251e-01
   909.30   1.7700e+13   1.0255e-01
   909.40   1.7707e+13   1.0260e-01
   909.50   1.7714e+13   1.0264e-01
   909.60   1.7721e+13   1.0268e-01
   909.70   1.7728e+13   1.0273e-01
   909.80   1.7735e+13   1.0277e-01
   909.90   1.7742e+13   1.0281e-01
   910.00   1.7749e+13   1.0286e-01
   910.10   1.7756e+13   1.0290e-01
   910.20   1.7763e+13   1.0294e-01
   910.30   1.7770e+13   1.0298e-01
   910.40   1.7777e+13   1.0303e-01
   910.50   1.7784e+13   1.0307e-01
   910.60   1.7791e+13   1.0311e-01
   910.70   1.7798e+13   1.0316e-01
   910.80   1.7805e+13   1.0320e-01
   910.90   1.7813e+13   1.0324e-01
   911.00   1.7820e+13   1.0329e-01
   911.10   1.7827e+13   1.0333e-01
   911.20   1.7834e+13   1.0337e-01
   911.30   1.7841e+13   1.0342e-01
   911.40   1.7848e+13   1.0346e-01
   911.50   1.7855e+13   1.0350e-01
   911.60   1.7862e+13   1.0355e-01
   911.70   1.7869e+13   1.0359e-01
   911.80   1.7876e+13   1.0363e-01
   911.90   1.7883e+13   1.0368e-01
   912.00   1.7890e+13   1.0372e-01
   912.10   1.7897e+13   1.0376e-01
   912.20   1.7904e+13   1.0381e-01
   912.30   1.7911e+13   1.0385e-01
   912.40   1.7918e+13   1.0390e-01
   912.50   1.7925e+13   1.0394e-01
   912.60   1.7933e+13   1.0398e-01
   912.70   1.7940e+13   1.0402e-01
   912.80   1.7947e+13   1.0407e-01
   912.90   1.7954e+13   1.0411e-01
   913.00   1.7961e+13   1.0415e-01
   913.10   1.7968e+13   1.0420e-01
   913.20   1.7975e+13   1.0424e-01
   913.30   1.7982e+13   1.0429e-01
   913.40   1.7989e+13   1.0433e-01
   913.50   1.7996e+13   1.0437e-01
   913.60   1.8003e+13   1.0442e-01
   913.70   1.8010e+13   1.0446e-01
   913.80   1.8018e+13   1.0450e-01
   913.90   1.8025e+13   1.0455e-01
   914.00   1.8032e+13   1.0459e-01
   914.10   1.8039e+13   1.0463e-01
   914.20   1.8046e+13   1.0468e-01
   914.30   1.8053e+13   1.0472e-01
   914.40   1.8060e+13   1.0477e-01
   914.50   1.8067e+13   1.0481e-01
   914.60   1.8074e+13   1.0485e-01
   914.70   1.8081e+13   1.0490e-01
   914.80   1.8089e+13   1.0494e-01
   914.90   1.8096e+13   1.0498e-01
   915.00   1.8103e+13   1.0503e-01
   915.10   1.8110e+13   1.0507e-01
   915.20   1.8117e+13   1.0512e-01
   915.30   1.8124e+13   1.0516e-01
   915.40   1.8131e+13   1.0520e-01
   915.50   1.8138e+13   1.0525e-01
   915.60   1.8145e+13   1.0529e-01
   915.70   1.8153e+13   1.0533e-01
   915.80   1.8160e+13   1.0538e-01
   915.90   1.8167e+13   1.0542e-01
   916.00   1.8174e+13   1.0547e-01
   916.10   1.8181e+13   1.0551e-01
   916.20   1.8188e+13   1.0555e-01
   916.30   1.8195e+13   1.0560e-01
   916.40   1.8202e+13   1.0564e-01
   916.50   1.8210e+13   1.0569e-01
   916.60   1.8217e+13   1.0573e-01
   916.70   1.8224e+13   1.0577e-01
   916.80   1.8231e+13   1.0582e-01
   916.90   1.8238e+13   1.0586e-01
   917.00   1.8245e+13   1.0591e-01
   917.10   1.8252e+13   1.0595e-01
   917.20   1.8259e+13   1.0599e-01
   917.30   1.8267e+13   1.0604e-01
   917.40   1.8274e+13   1.0608e-01
   917.50   1.8281e+13   1.0613e-01
   917.60   1.8288e+13   1.0617e-01
   917.70   1.8295e+13   1.0622e-01
   917.80   1.8302e+13   1.0626e-01
   917.90   1.8309e+13   1.0630e-01
   918.00   1.8317e+13   1.0635e-01
   918.10   1.8324e+13   1.0639e-01
   918.20   1.8331e+13   1.0644e-01
   918.30   1.8338e+13   1.0648e-01
   918.40   1.8345e+13   1.0652e-01
   918.50   1.8352e+13   1.0657e-01
   918.60   1.8360e+13   1.0661e-01
   918.70   1.8367e+13   1.0666e-01
   918.80   1.8374e+13   1.0670e-01
   918.90   1.8381e+13   1.0674e-01
   919.00   1.8388e+13   1.0679e-01
   919.10   1.8395e+13   1.0683e-01
   919.20   1.8403e+13   1.0688e-01
   919.30   1.8410e+13   1.0692e-01
   919.40   1.8417e+13   1.0697e-01
   919.50   1.8424e+13   1.0701e-01
   919.60   1.8431e+13   1.0706e-01
   919.70   1.8438e+13   1.0710e-01
   919.80   1.8446e+13   1.0714e-01
   919.90   1.8453e+13   1.0719e-01
   920.00   1.8460e+13   1.0723e-01
   920.10   1.8467e+13   1.0728e-01
   920.20   1.8474e+13   1.0732e-01
   920.30   1.8481e+13   1.0737e-01
   920.40   1.8489e+13   1.0741e-01
   920.50   1.8496e+13   1.0746e-01
   920.60   1.8503e+13   1.0750e-01
   920.70   1.8510e+13   1.0755e-01
   920.80   1.8517e+13   1.0759e-01
   920.90   1.8525e+13   1.0763e-01
   921.00   1.8532e+13   1.0768e-01
   921.10   1.8539e+13   1.0772e-01
   921.20   1.8546e+13   1.0777e-01
   921.30   1.8553e+13   1.0781e-01
   921.40   1.8561e+13   1.0786e-01
   921.50   1.8568e+13   1.0790e-01
   921.60   1.8575e+13   1.0795e-01
   921.70   1.8582e+13   1.0799e-01
   921.80   1.8589e+13   1.0804e-01
   921.90   1.8597e+13   1.0808e-01
   922.00   1.8604e+13   1.0813e-01
   922.10   1.8611e+13   1.0817e-01
   922.20   1.8618e+13   1.0822e-01
   922.30   1.8625e+13   1.0826e-01
   922.40   1.8633e+13   1.0831e-01
   922.50   1.8640e+13   1.0835e-01
   922.60   1.8647e+13   1.0840e-01
   922.70   1.8654e+13   1.0844e-01
   922.80   1.8661e+13   1.0848e-01
   922.90   1.8669e+13   1.0853e-01
   923.00   1.8676e+13   1.0858e-01
   923.10   1.8683e+13   1.0862e-01
   923.20   1.8690e+13   1.0866e-01
   923.30   1.8698e+13   1.0871e-01
   923.40   1.8705e+13   1.0875e-01
   923.50   1.8712e+13   1.0880e-01
   923.60   1.8719e+13   1.0884e-01
   923.70   1.8726e+13   1.0889e-01
   923.80   1.8734e+13   1.0893e-01
   923.90   1.8741e+13   1.0898e-01
   924.00   1.8748e+13   1.0903e-01
   924.10   1.8755e+13   1.0907e-01
   924.20   1.8763e+13   1.0911e-01
   924.30   1.8770e+13   1.0916e-01
   924.40   1.8777e+13   1.0920e-01
   924.50   1.8784e+13   1.0925e-01
   924.60   1.8792e+13   1.0930e-01
   924.70   1.8799e+13   1.0934e-01
   924.80   1.8806e+13   1.0938e-01
   924.90   1.8813e+13   1.0943e-01
   925.00   1.8821e+13   1.0948e-01
   925.10   1.8828e+13   1.0952e-01
   925.20   1.8835e+13   1.0957e-01
   925.30   1.8842e+13   1.0961e-01
   925.40   1.8850e+13   1.0966e-01
   925.50   1.8857e+13   1.0970e-01
   925.60   1.8864e+13   1.0975e-01
   925.70   1.8871e+13   1.0979e-01
   925.80   1.8879e+13   1.0984e-01
   925.90   1.8886e+13   1.0988e-01
   926.00   1.8893e+13   1.0993e-01
   926.10   1.8900e+13   1.0997e-01
   926.20   1.8908e+13   1.1002e-01
   926.30   1.8915e+13   1.1006e-01
   926.40   1.8922e+13   1.1011e-01
   926.50   1.8929e+13   1.1016e-01
   926.60   1.8937e+13   1.1020e-01
   926.70   1.8944e+13   1.1025e-01
   926.80   1.8951e+13   1.1029e-01
   926.90   1.8959e+13   1.1034e-01
   927.00   1.8966e+13   1.1038e-01
   927.10   1.8973e+13   1.1043e-01
   927.20   1.8980e+13   1.1047e-01
   927.30   1.8988e+13   1.1052e-01
   927.40   1.8995e+13   1.1056e-01
   927.50   1.9002e+13   1.1061e-01
   927.60   1.9010e+13   1.1066e-01
   927.70   1.9017e+13   1.1070e-01
   927.80   1.9024e+13   1.1075e-01
   927.90   1.9031e+13   1.1079e-01
   928.00   1.9039e+13   1.1084e-01
   928.10   1.9046e+13   1.1088e-01
   928.20   1.9053e+13   1.1093e-01
   928.30   1.9061e+13   1.1097e-01
   928.40   1.9068e+13   1.1102e-01
   928.50   1.9075e+13   1.1107e-01
   928.60   1.9082e+13   1.1111e-01
   928.70   1.9090e+13   1.1116e-01
   928.80   1.9097e+13   1.1120e-01
   928.90   1.9104e+13   1.1125e-01
   929.00   1.9112e+13   1.1130e-01
   929.10   1.9119e+13   1.1134e-01
   929.20   1.9126e+13   1.1139e-01
   929.30   1.9134e+13   1.1143e-01
   929.40   1.9141e+13   1.1148e-01
   929.50   1.9148e+13   1.1152e-01
   929.60   1.9155e+13   1.1157e-01
   929.70   1.9163e+13   1.1162e-01
   929.80   1.9170e+13   1.1166e-01
   929.90   1.9177e+13   1.1171e-01
   930.00   1.9185e+13   1.1175e-01
   930.10   1.9192e+13   1.1180e-01
   930.20   1.9199e+13   1.1184e-01
   930.30   1.9207e+13   1.1189e-01
   930.40   1.9214e+13   1.1194e-01
   930.50   1.9221e+13   1.1198e-01
   930.60   1.9229e+13   1.1203e-01
   930.70   1.9236e+13   1.1207e-01
   930.80   1.9243e+13   1.1212e-01
   930.90   1.9251e+13   1.1217e-01
   931.00   1.9258e+13   1.1221e-01
   931.10   1.9265e+13   1.1226e-01
   931.20   1.9273e+13   1.1231e-01
   931.30   1.9280e+13   1.1235e-01
   931.40   1.9287e+13   1.1240e-01
   931.50   1.9295e+13   1.1244e-01
   931.60   1.9302e+13   1.1249e-01
   931.70   1.9309e+13   1.1254e-01
   931.80   1.9317e+13   1.1258e-01
   931.90   1.9324e+13   1.1263e-01
   932.00   1.9331e+13   1.1267e-01
   932.10   1.9339e+13   1.1272e-01
   932.20   1.9346e+13   1.1277e-01
   932.30   1.9353e+13   1.1281e-01
   932.40   1.9361e+13   1.1286e-01
   932.50   1.9368e+13   1.1291e-01
   932.60   1.9375e+13   1.1295e-01
   932.70   1.9383e+13   1.1300e-01
   932.80   1.9390e+13   1.1304e-01
   932.90   1.9398e+13   1.1309e-01
   933.00   1.9405e+13   1.1314e-01
   933.10   1.9412e+13   1.1318e-01
   933.20   1.9420e+13   1.1323e-01
   933.30   1.9427e+13   1.1328e-01
   933.40   1.9434e+13   1.1332e-01
   933.50   1.9442e+13   1.1337e-01
   933.60   1.9449e+13   1.1342e-01
   933.70   1.9456e+13   1.1346e-01
   933.80   1.9464e+13   1.1351e-01
   933.90   1.9471e+13   1.1356e-01
   934.00   1.9479e+13   1.1360e-01
   934.10   1.9486e+13   1.1365e-01
   934.20   1.9493e+13   1.1370e-01
   934.30   1.9501e+13   1.1374e-01
   934.40   1.9508e+13   1.1379e-01
   934.50   1.9515e+13   1.1383e-01
   934.60   1.9523e+13   1.1388e-01
   934.70   1.9530e+13   1.1393e-01
   934.80   1.9538e+13   1.1397e-01
   934.90   1.9545e+13   1.1402e-01
   935.00   1.9552e+13   1.1407e-01
   935.10   1.9560e+13   1.1411e-01
   935.20   1.9567e+13   1.1416e-01
   935.30   1.9575e+13   1.1421e-01
   935.40   1.9582e+13   1.1425e-01
   935.50   1.9589e+13   1.1430e-01
   935.60   1.9597e+13   1.1435e-01
   935.70   1.9604e+13   1.1439e-01
   935.80   1.9612e+13   1.1444e-01
   935.90   1.9619e+13   1.1449e-01
   936.00   1.9626e+13   1.1453e-01
   936.10   1.9634e+13   1.1458e-01
   936.20   1.9641e+13   1.1463e-01
   936.30   1.9649e+13   1.1467e-01
   936.40   1.9656e+13   1.1472e-01
   936.50   1.9663e+13   1.1477e-01
   936.60   1.9671e+13   1.1482e-01
   936.70   1.9678e+13   1.1486e-01
   936.80   1.9686e+13   1.1491e-01
   936.90   1.9693e+13   1.1496e-01
   937.00   1.9700e+13   1.1500e-01
   937.10   1.9708e+13   1.1505e-01
   937.20   1.9715e+13   1.1510e-01
   937.30   1.9723e+13   1.1514e-01
   937.40   1.9730e+13   1.1519e-01
   937.50   1.9737e+13   1.1524e-01
   937.60   1.9745e+13   1.1528e-01
   937.70   1.9752e+13   1.1533e-01
   937.80   1.9760e+13   1.1538e-01
   937.90   1.9767e+13   1.1543e-01
   938.00   1.9775e+13   1.1547e-01
   938.10   1.9782e+13   1.1552e-01
   938.20   1.9789e+13   1.1557e-01
   938.30   1.9797e+13   1.1561e-01
   938.40   1.9804e+13   1.1566e-01
   938.50   1.9812e+13   1.1571e-01
   938.60   1.9819e+13   1.1576e-01
   938.70   1.9827e+13   1.1580e-01
   938.80   1.9834e+13   1.1585e-01
   938.90   1.9842e+13   1.1590e-01
   939.00   1.9849e+13   1.1594e-01
   939.10   1.9856e+13   1.1599e-01
   939.20   1.9864e+13   1.1604e-01
   939.30   1.9871e+13   1.1609e-01
   939.40   1.9879e+13   1.1613e-01
   939.50   1.9886e+13   1.1618e-01
   939.60   1.9894e+13   1.1623e-01
   939.70   1.9901e+13   1.1628e-01
   939.80   1.9909e+13   1.1632e-01
   939.90   1.9916e+13   1.1637e-01
   940.00   1.9923e+13   1.1642e-01
   940.10   1.9931e+13   1.1646e-01
   940.20   1.9938e+13   1.1651e-01
   940.30   1.9946e+13   1.1656e-01
   940.40   1.9953e+13   1.1661e-01
   940.50   1.9961e+13   1.1666e-01
   940.60   1.9968e+13   1.1670e-01
   940.70   1.9976e+13   1.1675e-01
   940.80   1.9983e+13   1.1680e-01
   940.90   1.9991e+13   1.1685e-01
   941.00   1.9998e+13   1.1689e-01
   941.10   2.0006e+13   1.1694e-01
   941.20   2.0013e+13   1.1699e-01
   941.30   2.0020e+13   1.1704e-01
   941.40   2.0028e+13   1.1708e-01
   941.50   2.0035e+13   1.1713e-01
   941.60   2.0043e+13   1.1718e-01
   941.70   2.0050e+13   1.1723e-01
   941.80   2.0058e+13   1.1727e-01
   941.90   2.0065e+13   1.1732e-01
   942.00   2.0073e+13   1.1737e-01
   942.10   2.0080e+13   1.1742e-01
   942.20   2.0088e+13   1.1746e-01
   942.30   2.0095e+13   1.1751e-01
   942.40   2.0103e+13   1.1756e-01
   942.50   2.0110e+13   1.1761e-01
   942.60   2.0118e+13   1.1765e-01
   942.70   2.0125e+13   1.1770e-01
   942.80   2.0133e+13   1.1775e-01
   942.90   2.0140e+13   1.1780e-01
   943.00   2.0148e+13   1.1785e-01
   943.10   2.0155e+13   1.1789e-01
   943.20   2.0163e+13   1.1794e-01
   943.30   2.0170e+13   1.1799e-01
   943.40   2.0178e+13   1.1804e-01
   943.50   2.0185e+13   1.1809e-01
   943.60   2.0193e+13   1.1813e-01
   943.70   2.0200e+13   1.1818e-01
   943.80   2.0208e+13   1.1823e-01
   943.90   2.0215e+13   1.1828e-01
   944.00   2.0223e+13   1.1833e-01
   944.10   2.0230e+13   1.1837e-01
   944.20   2.0238e+13   1.1842e-01
   944.30   2.0245e+13   1.1847e-01
   944.40   2.0253e+13   1.1852e-01
   944.50   2.0260e+13   1.1857e-01
   944.60   2.0268e+13   1.1861e-01
   944.70   2.0275e+13   1.1866e-01
   944.80   2.0283e+13   1.1871e-01
   944.90   2.0290e+13   1.1876e-01
   945.00   2.0298e+13   1.1881e-01
   945.10   2.0305e+13   1.1886e-01
   945.20   2.0313e+13   1.1890e-01
   945.30   2.0321e+13   1.1895e-01
   945.40   2.0328e+13   1.1900e-01
   945.50   2.0336e+13   1.1905e-01
   945.60   2.0343e+13   1.1910e-01
   945.70   2.0351e+13   1.1914e-01
   945.80   2.0358e+13   1.1919e-01
   945.90   2.0366e+13   1.1924e-01
   946.00   2.0373e+13   1.1929e-01
   946.10   2.0381e+13   1.1934e-01
   946.20   2.0388e+13   1.1938e-01
   946.30   2.0396e+13   1.1943e-01
   946.40   2.0403e+13   1.1948e-01
   946.50   2.0411e+13   1.1953e-01
   946.60   2.0419e+13   1.1958e-01
   946.70   2.0426e+13   1.1963e-01
   946.80   2.0434e+13   1.1968e-01
   946.90   2.0441e+13   1.1972e-01
   947.00   2.0449e+13   1.1977e-01
   947.10   2.0456e+13   1.1982e-01
   947.20   2.0464e+13   1.1987e-01
   947.30   2.0471e+13   1.1992e-01
   947.40   2.0479e+13   1.1997e-01
   947.50   2.0487e+13   1.2001e-01
   947.60   2.0494e+13   1.2006e-01
   947.70   2.0502e+13   1.2011e-01
   947.80   2.0509e+13   1.2016e-01
   947.90   2.0517e+13   1.2021e-01
   948.00   2.0524e+13   1.2026e-01
   948.10   2.0532e+13   1.2031e-01
   948.20   2.0539e+13   1.2035e-01
   948.30   2.0547e+13   1.2041e-01
   948.40   2.0555e+13   1.2045e-01
   948.50   2.0562e+13   1.2050e-01
   948.60   2.0570e+13   1.2055e-01
   948.70   2.0577e+13   1.2060e-01
   948.80   2.0585e+13   1.2065e-01
   948.90   2.0592e+13   1.2069e-01
   949.00   2.0600e+13   1.2075e-01
   949.10   2.0608e+13   1.2079e-01
   949.20   2.0615e+13   1.2084e-01
   949.30   2.0623e+13   1.2089e-01
   949.40   2.0630e+13   1.2094e-01
   949.50   2.0638e+13   1.2099e-01
   949.60   2.0646e+13   1.2104e-01
   949.70   2.0653e+13   1.2108e-01
   949.80   2.0661e+13   1.2114e-01
   949.90   2.0668e+13   1.2118e-01
   950.00   2.0676e+13   1.2124e-01
   950.10   2.0684e+13   1.2128e-01
   950.20   2.0691e+13   1.2132e-01
   950.30   2.0699e+13   1.2138e-01
   950.40   2.0706e+13   1.2142e-01
   950.50   2.0714e+13   1.2148e-01
   950.60   2.0722e+13   1.2152e-01
   950.70   2.0729e+13   1.2158e-01
   950.80   2.0737e+13   1.2162e-01
   950.90   2.0744e+13   1.2167e-01
   951.00   2.0752e+13   1.2172e-01
   951.10   2.0760e+13   1.2177e-01
   951.20   2.0767e+13   1.2182e-01
   951.30   2.0775e+13   1.2187e-01
   951.40   2.0782e+13   1.2192e-01
   951.50   2.0790e+13   1.2197e-01
   951.60   2.0798e+13   1.2201e-01
   951.70   2.0805e+13   1.2207e-01
   951.80   2.0813e+13   1.2211e-01
   951.90   2.0820e+13   1.2217e-01
   952.00   2.0828e+13   1.2221e-01
   952.10   2.0836e+13   1.2226e-01
   952.20   2.0843e+13   1.2231e-01
   952.30   2.0851e+13   1.2236e-01
   952.40   2.0859e+13   1.2241e-01
   952.50   2.0866e+13   1.2246e-01
   952.60   2.0874e+13   1.2251e-01
   952.70   2.0881e+13   1.2256e-01
   952.80   2.0889e+13   1.2260e-01
   952.90   2.0897e+13   1.2266e-01
   953.00   2.0904e+13   1.2270e-01
   953.10   2.0912e+13   1.2276e-01
   953.20   2.0920e+13   1.2280e-01
   953.30   2.0927e+13   1.2285e-01
   953.40   2.0935e+13   1.2290e-01
   953.50   2.0943e+13   1.2295e-01
   953.60   2.0950e+13   1.2301e-01
   953.70   2.0958e+13   1.2305e-01
   953.80   2.0965e+13   1.2310e-01
   953.90   2.0973e+13   1.2315e-01
   954.00   2.0981e+13   1.2320e-01
   954.10   2.0988e+13   1.2325e-01
   954.20   2.0996e+13   1.2330e-01
   954.30   2.1004e+13   1.2335e-01
   954.40   2.1011e+13   1.2340e-01
   954.50   2.1019e+13   1.2344e-01
   954.60   2.1027e+13   1.2350e-01
   954.70   2.1034e+13   1.2354e-01
   954.80   2.1042e+13   1.2360e-01
   954.90   2.1050e+13   1.2364e-01
   955.00   2.1057e+13   1.2369e-01
   955.10   2.1065e+13   1.2375e-01
   955.20   2.1073e+13   1.2379e-01
   955.30   2.1080e+13   1.2385e-01
   955.40   2.1088e+13   1.2389e-01
   955.50   2.1096e+13   1.2395e-01
   955.60   2.1103e+13   1.2399e-01
   955.70   2.1111e+13   1.2405e-01
   955.80   2.1119e+13   1.2409e-01
   955.90   2.1126e+13   1.2414e-01
   956.00   2.1134e+13   1.2420e-01
   956.10   2.1142e+13   1.2424e-01
   956.20   2.1149e+13   1.2430e-01
   956.30   2.1157e+13   1.2434e-01
   956.40   2.1165e+13   1.2439e-01
   956.50   2.1172e+13   1.2444e-01
   956.60   2.1180e+13   1.2449e-01
   956.70   2.1188e+13   1.2455e-01
   956.80   2.1195e+13   1.2459e-01
   956.90   2.1203e+13   1.2464e-01
   957.00   2.1211e+13   1.2469e-01
   957.10   2.1218e+13   1.2474e-01
   957.20   2.1226e+13   1.2479e-01
   957.30   2.1234e+13   1.2484e-01
   957.40   2.1242e+13   1.2490e-01
   957.50   2.1249e+13   1.2494e-01
   957.60   2.1257e+13   1.2499e-01
   957.70   2.1265e+13   1.2504e-01
   957.80   2.1272e+13   1.2509e-01
   957.90   2.1280e+13   1.2515e-01
   958.00   2.1288e+13   1.2519e-01
   958.10   2.1295e+13   1.2524e-01
   958.20   2.1303e+13   1.2529e-01
   958.30   2.1311e+13   1.2534e-01
   958.40   2.1319e+13   1.2540e-01
   958.50   2.1326e+13   1.2544e-01
   958.60   2.1334e+13   1.2550e-01
   958.70   2.1342e+13   1.2554e-01
   958.80   2.1349e+13   1.2559e-01
   958.90   2.1357e+13   1.2565e-01
   959.00   2.1365e+13   1.2569e-01
   959.10   2.1373e+13   1.2575e-01
   959.20   2.1380e+13   1.2579e-01
   959.30   2.1388e+13   1.2584e-01
   959.40   2.1396e+13   1.2590e-01
   959.50   2.1403e+13   1.2594e-01
   959.60   2.1411e+13   1.2600e-01
   959.70   2.1419e+13   1.2605e-01
   959.80   2.1427e+13   1.2610e-01
   959.90   2.1434e+13   1.2615e-01
   960.00   2.1442e+13   1.2619e-01
   960.10   2.1450e+13   1.2625e-01
   960.20   2.1458e+13   1.2630e-01
   960.30   2.1465e+13   1.2635e-01
   960.40   2.1473e+13   1.2640e-01
   960.50   2.1481e+13   1.2646e-01
   960.60   2.1488e+13   1.2650e-01
   960.70   2.1496e+13   1.2655e-01
   960.80   2.1504e+13   1.2660e-01
   960.90   2.1512e+13   1.2665e-01
   961.00   2.1519e+13   1.2671e-01
   961.10   2.1527e+13   1.2675e-01
   961.20   2.1535e+13   1.2680e-01
   961.30   2.1543e+13   1.2686e-01
   961.40   2.1550e+13   1.2690e-01
   961.50   2.1558e+13   1.2696e-01
   961.60   2.1566e+13   1.2701e-01
   961.70   2.1574e+13   1.2706e-01
   961.80   2.1581e+13   1.2711e-01
   961.90   2.1589e+13   1.2716e-01
   962.00   2.1597e+13   1.2721e-01
   962.10   2.1605e+13   1.2726e-01
   962.20   2.1612e+13   1.2732e-01
   962.30   2.1620e+13   1.2736e-01
   962.40   2.1628e+13   1.2741e-01
   962.50   2.1636e+13   1.2747e-01
   962.60   2.1643e+13   1.2751e-01
   962.70   2.1651e+13   1.2757e-01
   962.80   2.1659e+13   1.2762e-01
   962.90   2.1667e+13   1.2767e-01
   963.00   2.1675e+13   1.2772e-01
   963.10   2.1682e+13   1.2777e-01
   963.20   2.1690e+13   1.2782e-01
   963.30   2.1698e+13   1.2787e-01
   963.40   2.1706e+13   1.2793e-01
   963.50   2.1713e+13   1.2797e-01
   963.60   2.1721e+13   1.2802e-01
   963.70   2.1729e+13   1.2808e-01
   963.80   2.1737e+13   1.2812e-01
   963.90   2.1745e+13   1.2818e-01
   964.00   2.1752e+13   1.2823e-01
   964.10   2.1760e+13   1.2828e-01
   964.20   2.1768e+13   1.2833e-01
   964.30   2.1776e+13   1.2838e-01
   964.40   2.1783e+13   1.2844e-01
   964.50   2.1791e+13   1.2848e-01
   964.60   2.1799e+13   1.2854e-01
   964.70   2.1807e+13   1.2859e-01
   964.80   2.1815e+13   1.2863e-01
   964.90   2.1822e+13   1.2869e-01
   965.00   2.1830e+13   1.2874e-01
   965.10   2.1838e+13   1.2879e-01
   965.20   2.1846e+13   1.2884e-01
   965.30   2.1854e+13   1.2889e-01
   965.40   2.1861e+13   1.2895e-01
   965.50   2.1869e+13   1.2899e-01
   965.60   2.1877e+13   1.2905e-01
   965.70   2.1885e+13   1.2910e-01
   965.80   2.1893e+13   1.2915e-01
   965.90   2.1900e+13   1.2920e-01
   966.00   2.1908e+13   1.2925e-01
   966.10   2.1916e+13   1.2931e-01
   966.20   2.1924e+13   1.2935e-01
   966.30   2.1932e+13   1.2941e-01
   966.40   2.1939e+13   1.2946e-01
   966.50   2.1947e+13   1.2951e-01
   966.60   2.1955e+13   1.2956e-01
   966.70   2.1963e+13   1.2961e-01
   966.80   2.1971e+13   1.2967e-01
   966.90   2.1979e+13   1.2971e-01
   967.00   2.1986e+13   1.2977e-01
   967.10   2.1994e+13   1.2982e-01
   967.20   2.2002e+13   1.2987e-01
   967.30   2.2010e+13   1.2992e-01
   967.40   2.2018e+13   1.2997e-01
   967.50   2.2026e+13   1.3003e-01
   967.60   2.2033e+13   1.3008e-01
   967.70   2.2041e+13   1.3012e-01
   967.80   2.2049e+13   1.3018e-01
   967.90   2.2057e+13   1.3023e-01
   968.00   2.2065e+13   1.3029e-01
   968.10   2.2073e+13   1.3033e-01
   968.20   2.2080e+13   1.3039e-01
   968.30   2.2088e+13   1.3044e-01
   968.40   2.2096e+13   1.3049e-01
   968.50   2.2104e+13   1.3054e-01
   968.60   2.2112e+13   1.3059e-01
   968.70   2.2120e+13   1.3065e-01
   968.80   2.2127e+13   1.3070e-01
   968.90   2.2135e+13   1.3075e-01
   969.00   2.2143e+13   1.3080e-01
   969.10   2.2151e+13   1.3085e-01
   969.20   2.2159e+13   1.3091e-01
   969.30   2.2167e+13   1.3096e-01
   969.40   2.2175e+13   1.3100e-01
   969.50   2.2182e+13   1.3106e-01
   969.60   2.2190e+13   1.3111e-01
   969.70   2.2198e+13   1.3117e-01
   969.80   2.2206e+13   1.3121e-01
   969.90   2.2214e+13   1.3127e-01
   970.00   2.2222e+13   1.3132e-01
   970.10   2.2230e+13   1.3137e-01
   970.20   2.2237e+13   1.3143e-01
   970.30   2.2245e+13   1.3147e-01
   970.40   2.2253e+13   1.3153e-01
   970.50   2.2261e+13   1.3158e-01
   970.60   2.2269e+13   1.3164e-01
   970.70   2.2277e+13   1.3169e-01
   970.80   2.2285e+13   1.3173e-01
   970.90   2.2293e+13   1.3179e-01
   971.00   2.2300e+13   1.3184e-01
   971.10   2.2308e+13   1.3190e-01
   971.20   2.2316e+13   1.3195e-01
   971.30   2.2324e+13   1.3199e-01
   971.40   2.2332e+13   1.3205e-01
   971.50   2.2340e+13   1.3210e-01
   971.60   2.2348e+13   1.3216e-01
   971.70   2.2356e+13   1.3221e-01
   971.80   2.2364e+13   1.3226e-01
   971.90   2.2371e+13   1.3231e-01
   972.00   2.2379e+13   1.3236e-01
   972.10   2.2387e+13   1.3242e-01
   972.20   2.2395e+13   1.3247e-01
   972.30   2.2403e+13   1.3253e-01
   972.40   2.2411e+13   1.3257e-01
   972.50   2.2419e+13   1.3262e-01
   972.60   2.2427e+13   1.3268e-01
   972.70   2.2435e+13   1.3273e-01
   972.80   2.2442e+13   1.3279e-01
   972.90   2.2450e+13   1.3283e-01
   973.00   2.2458e+13   1.3289e-01
   973.10   2.2466e+13   1.3294e-01
   973.20   2.2474e+13   1.3299e-01
   973.30   2.2482e+13   1.3305e-01
   973.40   2.2490e+13   1.3310e-01
   973.50   2.2498e+13   1.3315e-01
   973.60   2.2506e+13   1.3320e-01
   973.70   2.2514e+13   1.3325e-01
   973.80   2.2522e+13   1.3331e-01
   973.90   2.2529e+13   1.3336e-01
   974.00   2.2537e+13   1.3342e-01
   974.10   2.2545e+13   1.3347e-01
   974.20   2.2553e+13   1.3351e-01
   974.30   2.2561e+13   1.3357e-01
   974.40   2.2569e+13   1.3362e-01
   974.50   2.2577e+13   1.3368e-01
   974.60   2.2585e+13   1.3373e-01
   974.70   2.2593e+13   1.3378e-01
   974.80   2.2601e+13   1.3384e-01
   974.90   2.2609e+13   1.3388e-01
   975.00   2.2617e+13   1.3394e-01
   975.10   2.2625e+13   1.3399e-01
   975.20   2.2632e+13   1.3405e-01
   975.30   2.2640e+13   1.3410e-01
   975.40   2.2648e+13   1.3415e-01
   975.50   2.2656e+13   1.3421e-01
   975.60   2.2664e+13   1.3426e-01
   975.70   2.2672e+13   1.3431e-01
   975.80   2.2680e+13   1.3436e-01
   975.90   2.2688e+13   1.3442e-01
   976.00   2.2696e+13   1.3447e-01
   976.10   2.2704e+13   1.3452e-01
   976.20   2.2712e+13   1.3458e-01
   976.30   2.2720e+13   1.3463e-01
   976.40   2.2728e+13   1.3469e-01
   976.50   2.2736e+13   1.3473e-01
   976.60   2.2744e+13   1.3478e-01
   976.70   2.2752e+13   1.3484e-01
   976.80   2.2760e+13   1.3489e-01
   976.90   2.2768e+13   1.3495e-01
   977.00   2.2775e+13   1.3500e-01
   977.10   2.2783e+13   1.3506e-01
   977.20   2.2791e+13   1.3511e-01
   977.30   2.2799e+13   1.3516e-01
   977.40   2.2807e+13   1.3522e-01
   977.50   2.2815e+13   1.3526e-01
   977.60   2.2823e+13   1.3532e-01
   977.70   2.2831e+13   1.3537e-01
   977.80   2.2839e+13   1.3542e-01
   977.90   2.2847e+13   1.3548e-01
   978.00   2.2855e+13   1.3553e-01
   978.10   2.2863e+13   1.3559e-01
   978.20   2.2871e+13   1.3564e-01
   978.30   2.2879e+13   1.3570e-01
   978.40   2.2887e+13   1.3575e-01
   978.50   2.2895e+13   1.3580e-01
   978.60   2.2903e+13   1.3586e-01
   978.70   2.2911e+13   1.3590e-01
   978.80   2.2919e+13   1.3595e-01
   978.90   2.2927e+13   1.3601e-01
   979.00   2.2935e+13   1.3606e-01
   979.10   2.2943e+13   1.3612e-01
   979.20   2.2951e+13   1.3617e-01
   979.30   2.2959e+13   1.3623e-01
   979.40   2.2967e+13   1.3628e-01
   979.50   2.2975e+13   1.3633e-01
   979.60   2.2983e+13   1.3639e-01
   979.70   2.2991e+13   1.3644e-01
   979.80   2.2999e+13   1.3650e-01
   979.90   2.3007e+13   1.3655e-01
   980.00   2.3015e+13   1.3661e-01
   980.10   2.3023e+13   1.3666e-01
   980.20   2.3031e+13   1.3671e-01
   980.30   2.3039e+13   1.3677e-01
   980.40   2.3047e+13   1.3681e-01
   980.50   2.3055e+13   1.3687e-01
   980.60   2.3063e+13   1.3692e-01
   980.70   2.3071e+13   1.3697e-01
   980.80   2.3079e+13   1.3703e-01
   980.90   2.3087e+13   1.3708e-01
   981.00   2.3095e+13   1.3714e-01
   981.10   2.3103e+13   1.3719e-01
   981.20   2.3111e+13   1.3725e-01
   981.30   2.3119e+13   1.3730e-01
   981.40   2.3127e+13   1.3735e-01
   981.50   2.3135e+13   1.3741e-01
   981.60   2.3143e+13   1.3746e-01
   981.70   2.3151e+13   1.3751e-01
   981.80   2.3159e+13   1.3757e-01
   981.90   2.3167e+13   1.3762e-01
   982.00   2.3175e+13   1.3768e-01
   982.10   2.3183e+13   1.3773e-01
   982.20   2.3191e+13   1.3779e-01
   982.30   2.3199e+13   1.3784e-01
   982.40   2.3207e+13   1.3789e-01
   982.50   2.3215e+13   1.3795e-01
   982.60   2.3223e+13   1.3800e-01
   982.70   2.3231e+13   1.3806e-01
   982.80   2.3239e+13   1.3811e-01
   982.90   2.3247e+13   1.3817e-01
   983.00   2.3255e+13   1.3822e-01
   983.10   2.3263e+13   1.3827e-01
   983.20   2.3271e+13   1.3833e-01
   983.30   2.3279e+13   1.3838e-01
   983.40   2.3288e+13   1.3844e-01
   983.50   2.3296e+13   1.3849e-01
   983.60   2.3304e+13   1.3854e-01
   983.70   2.3312e+13   1.3860e-01
   983.80   2.3320e+13   1.3865e-01
   983.90   2.3328e+13   1.3871e-01
   984.00   2.3336e+13   1.3876e-01
   984.10   2.3344e+13   1.3881e-01
   984.20   2.3352e+13   1.3887e-01
   984.30   2.3360e+13   1.3892e-01
   984.40   2.3368e+13   1.3898e-01
   984.50   2.3376e+13   1.3903e-01
   984.60   2.3384e+13   1.3909e-01
   984.70   2.3392e+13   1.3914e-01
   984.80   2.3400e+13   1.3919e-01
   984.90   2.3408e+13   1.3925e-01
   985.00   2.3416e+13   1.3930e-01
   985.10   2.3424e+13   1.3936e-01
   985.20   2.3433e+13   1.3941e-01
   985.30   2.3441e+13   1.3946e-01
   985.40   2.3449e+13   1.3952e-01
   985.50   2.3457e+13   1.3957e-01
   985.60   2.3465e+13   1.3963e-01
   985.70   2.3473e+13   1.3968e-01
   985.80   2.3481e+13   1.3973e-01
   985.90   2.3489e+13   1.3979e-01
   986.00   2.3497e+13   1.3985e-01
   986.10   2.3505e+13   1.3991e-01
   986.20   2.3513e+13   1.3996e-01
   986.30   2.3521e+13   1.4002e-01
   986.40   2.3529e+13   1.4007e-01
   986.50   2.3537e+13   1.4012e-01
   986.60   2.3546e+13   1.4018e-01
   986.70   2.3554e+13   1.4023e-01
   986.80   2.3562e+13   1.4029e-01
   986.90   2.3570e+13   1.4034e-01
   987.00   2.3578e+13   1.4039e-01
   987.10   2.3586e+13   1.4045e-01
   987.20   2.3594e+13   1.4050e-01
   987.30   2.3602e+13   1.4056e-01
   987.40   2.3610e+13   1.4061e-01
   987.50   2.3618e+13   1.4066e-01
   987.60   2.3626e+13   1.4073e-01
   987.70   2.3635e+13   1.4078e-01
   987.80   2.3643e+13   1.4084e-01
   987.90   2.3651e+13   1.4089e-01
   988.00   2.3659e+13   1.4095e-01
   988.10   2.3667e+13   1.4100e-01
   988.20   2.3675e+13   1.4105e-01
   988.30   2.3683e+13   1.4111e-01
   988.40   2.3691e+13   1.4116e-01
   988.50   2.3699e+13   1.4122e-01
   988.60   2.3708e+13   1.4127e-01
   988.70   2.3716e+13   1.4132e-01
   988.80   2.3724e+13   1.4139e-01
   988.90   2.3732e+13   1.4144e-01
   989.00   2.3740e+13   1.4150e-01
   989.10   2.3748e+13   1.4155e-01
   989.20   2.3756e+13   1.4161e-01
   989.30   2.3764e+13   1.4166e-01
   989.40   2.3772e+13   1.4171e-01
   989.50   2.3781e+13   1.4177e-01
   989.60   2.3789e+13   1.4182e-01
   989.70   2.3797e+13   1.4188e-01
   989.80   2.3805e+13   1.4194e-01
   989.90   2.3813e+13   1.4199e-01
   990.00   2.3821e+13   1.4205e-01
   990.10   2.3829e+13   1.4210e-01
   990.20   2.3837e+13   1.4216e-01
   990.30   2.3846e+13   1.4221e-01
   990.40   2.3854e+13   1.4227e-01
   990.50   2.3862e+13   1.4232e-01
   990.60   2.3870e+13   1.4237e-01
   990.70   2.3878e+13   1.4244e-01
   990.80   2.3886e+13   1.4249e-01
   990.90   2.3894e+13   1.4255e-01
   991.00   2.3903e+13   1.4260e-01
   991.10   2.3911e+13   1.4265e-01
   991.20   2.3919e+13   1.4271e-01
   991.30   2.3927e+13   1.4276e-01
   991.40   2.3935e+13   1.4283e-01
   991.50   2.3943e+13   1.4288e-01
   991.60   2.3951e+13   1.4293e-01
   991.70   2.3960e+13   1.4299e-01
   991.80   2.3968e+13   1.4304e-01
   991.90   2.3976e+13   1.4310e-01
   992.00   2.3984e+13   1.4315e-01
   992.10   2.3992e+13   1.4321e-01
   992.20   2.4000e+13   1.4327e-01
   992.30   2.4009e+13   1.4332e-01
   992.40   2.4017e+13   1.4338e-01
   992.50   2.4025e+13   1.4343e-01
   992.60   2.4033e+13   1.4349e-01
   992.70   2.4041e+13   1.4354e-01
   992.80   2.4049e+13   1.4360e-01
   992.90   2.4058e+13   1.4366e-01
   993.00   2.4066e+13   1.4371e-01
   993.10   2.4074e+13   1.4377e-01
   993.20   2.4082e+13   1.4382e-01
   993.30   2.4090e+13   1.4387e-01
   993.40   2.4098e+13   1.4394e-01
   993.50   2.4107e+13   1.4399e-01
   993.60   2.4115e+13   1.4405e-01
   993.70   2.4123e+13   1.4410e-01
   993.80   2.4131e+13   1.4416e-01
   993.90   2.4139e+13   1.4422e-01
   994.00   2.4147e+13   1.4427e-01
   994.10   2.4156e+13   1.4433e-01
   994.20   2.4164e+13   1.4438e-01
   994.30   2.4172e+13   1.4444e-01
   994.40   2.4180e+13   1.4449e-01
   994.50   2.4188e+13   1.4455e-01
   994.60   2.4197e+13   1.4461e-01
   994.70   2.4205e+13   1.4466e-01
   994.80   2.4213e+13   1.4472e-01
   994.90   2.4221e+13   1.4477e-01
   995.00   2.4229e+13   1.4483e-01
   995.10   2.4238e+13   1.4489e-01
   995.20   2.4246e+13   1.4494e-01
   995.30   2.4254e+13   1.4500e-01
   995.40   2.4262e+13   1.4505e-01
   995.50   2.4270e+13   1.4511e-01
   995.60   2.4279e+13   1.4517e-01
   995.70   2.4287e+13   1.4522e-01
   995.80   2.4295e+13   1.4528e-01
   995.90   2.4303e+13   1.4533e-01
   996.00   2.4311e+13   1.4540e-01
   996.10   2.4320e+13   1.4545e-01
   996.20   2.4328e+13   1.4550e-01
   996.30   2.4336e+13   1.4556e-01
   996.40   2.4344e+13   1.4562e-01
   996.50   2.4352e+13   1.4568e-01
   996.60   2.4361e+13   1.4573e-01
   996.70   2.4369e+13   1.4578e-01
   996.80   2.4377e+13   1.4584e-01
   996.90   2.4385e+13   1.4590e-01
   997.00   2.4394e+13   1.4596e-01
   997.10   2.4402e+13   1.4601e-01
   997.20   2.4410e+13   1.4607e-01
   997.30   2.4418e+13   1.4613e-01
   997.40   2.4426e+13   1.4618e-01
   997.50   2.4435e+13   1.4624e-01
   997.60   2.4443e+13   1.4629e-01
   997.70   2.4451e+13   1.4636e-01
   997.80   2.4459e+13   1.4641e-01
   997.90   2.4468e+13   1.4646e-01
   998.00   2.4476e+13   1.4652e-01
   998.10   2.4484e+13   1.4658e-01
   998.20   2.4492e+13   1.4664e-01
   998.30   2.4501e+13   1.4669e-01
   998.40   2.4509e+13   1.4674e-01
   998.50   2.4517e+13   1.4681e-01
   998.60   2.4525e+13   1.4686e-01
   998.70   2.4534e+13   1.4692e-01
   998.80   2.4542e+13   1.4697e-01
   998.90   2.4550e+13   1.4703e-01
   999.00   2.4558e+13   1.4709e-01
   999.10   2.4567e+13   1.4714e-01
   999.20   2.4575e+13   1.4720e-01
   999.30   2.4583e+13   1.4726e-01
   999.40   2.4591e+13   1.4732e-01
   999.50   2.4600e+13   1.4737e-01
   999.60   2.4608e+13   1.4743e-01
   999.70   2.4616e+13   1.4749e-01
   999.80   2.4624e+13   1.4754e-01
   999.90   2.4633e+13   1.4760e-01
  1000.00   2.4641e+13   1.4766e-01


==> data/58mn_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 58mn state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   2.3727e-01
     0.20  4.5270e-159   2.3727e-01
     0.30  4.0241e-107   2.3727e-01
     0.40   3.7940e-81   2.3727e-01
     0.50   1.4580e-65   2.3727e-01
     0.60   3.5771e-55   2.3727e-01
     0.70   9.4361e-48   2.3727e-01
     0.80   3.4733e-42   2.3727e-01
     0.90   7.4099e-38   2.3727e-01
     1.00   2.1531e-34   2.3727e-01
     1.10   1.4677e-31   2.3727e-01
     1.20   3.3725e-29   2.3727e-01
     1.30   3.3573e-27   2.3727e-01
     1.40   1.7322e-25   2.3727e-01
     1.50   5.2825e-24   2.3727e-01
     1.60   1.0509e-22   2.3727e-01
     1.70   1.4706e-21   2.3727e-01
     1.80   1.5350e-20   2.3727e-01
     1.90   1.2517e-19   2.3727e-01
     2.00   8.2743e-19   2.3727e-01
     2.10   4.5695e-18   2.3727e-01
     2.20   2.1605e-17   2.3727e-01
     2.30   8.9257e-17   2.3727e-01
     2.40   3.2773e-16   2.3727e-01
     2.50   1.0852e-15   2.3727e-01
     2.60   3.2823e-15   2.3727e-01
     2.70   9.1736e-15   2.3727e-01
     2.80   2.3962e-14   2.3727e-01
     2.90   5.9205e-14   2.3727e-01
     3.00   1.4039e-13   2.3727e-01
     3.10   3.2552e-13   2.3727e-01
     3.20   7.5650e-13   2.3727e-01
     3.30   1.8139e-12   2.3727e-01
     3.40   4.6015e-12   2.3727e-01
     3.50   1.2456e-11   2.3727e-01
     3.60   3.5517e-11   2.3727e-01
     3.70   1.0398e-10   2.3727e-01
     3.80   3.0473e-10   2.3727e-01
     3.90   8.7746e-10   2.3727e-01
     4.00   2.4548e-09   2.3727e-01
     4.10   6.6333e-09   2.3727e-01
     4.20   1.7270e-08   2.3727e-01
     4.30   4.3301e-08   2.3727e-01
     4.40   1.0461e-07   2.3727e-01
     4.50   2.4382e-07   2.3727e-01
     4.60   5.4902e-07   2.3727e-01
     4.70   1.1963e-06   2.3727e-01
     4.80   2.5268e-06   2.3727e-01
     4.90   5.1813e-06   2.3727e-01
     5.00   1.0331e-05   2.3727e-01
     5.10   2.0060e-05   2.3727e-01
     5.20   3.7987e-05   2.3727e-01
     5.30   7.0244e-05   2.3727e-01
     5.40   1.2700e-04   2.3727e-01
     5.50   2.2478e-04   2.3727e-01
     5.60   3.8987e-04   2.3727e-01
     5.70   6.6335e-04   2.3727e-01
     5.80   1.1083e-03   2.3727e-01
     5.90   1.8200e-03   2.3727e-01
     6.00   2.9399e-03   2.3728e-01
     6.10   4.6751e-03   2.3728e-01
     6.20   7.3244e-03   2.3728e-01
     6.30   1.1313e-02   2.3728e-01
     6.40   1.7240e-02   2.3728e-01
     6.50   2.5933e-02   2.3728e-01
     6.60   3.8532e-02   2.3728e-01
     6.70   5.6580e-02   2.3728e-01
     6.80   8.2151e-02   2.3728e-01
     6.90   1.1800e-01   2.3728e-01
     7.00   1.6775e-01   2.3728e-01
     7.10   2.3614e-01   2.3728e-01
     7.20   3.2926e-01   2.3728e-01
     7.30   4.5496e-01   2.3728e-01
     7.40   6.2319e-01   2.3728e-01
     7.50   8.4650e-01   2.3728e-01
     7.60   1.1406e+00   2.3728e-01
     7.70   1.5251e+00   2.3728e-01
     7.80   2.0242e+00   2.3728e-01
     7.90   2.6674e+00   2.3728e-01
     8.00   3.4908e+00   2.3728e-01
     8.10   4.5383e+00   2.3728e-01
     8.20   5.8626e+00   2.3728e-01
     8.30   7.5269e+00   2.3728e-01
     8.40   9.6066e+00   2.3728e-01
     8.50   1.2191e+01   2.3728e-01
     8.60   1.5385e+01   2.3728e-01
     8.70   1.9313e+01   2.3728e-01
     8.80   2.4120e+01   2.3728e-01
     8.90   2.9973e+01   2.3728e-01
     9.00   3.7068e+01   2.3728e-01
     9.10   4.5630e+01   2.3728e-01
     9.20   5.5917e+01   2.3728e-01
     9.30   6.8226e+01   2.3728e-01
     9.40   8.2895e+01   2.3728e-01
     9.50   1.0031e+02   2.3728e-01
     9.60   1.2090e+02   2.3728e-01
     9.70   1.4516e+02   2.3728e-01
     9.80   1.7364e+02   2.3728e-01
     9.90   2.0697e+02   2.3728e-01
    10.00   2.4584e+02   2.3728e-01
    10.10   2.9101e+02   2.3728e-01
    10.20   3.4336e+02   2.3728e-01
    10.30   4.0383e+02   2.3728e-01
    10.40   4.7348e+02   2.3728e-01
    10.50   5.5347e+02   2.3728e-01
    10.60   6.4509e+02   2.3728e-01
    10.70   7.4975e+02   2.3728e-01
    10.80   8.6898e+02   2.3728e-01
    10.90   1.0045e+03   2.3728e-01
    11.00   1.1581e+03   2.3728e-01
    11.10   1.3317e+03   2.3728e-01
    11.20   1.5277e+03   2.3728e-01
    11.30   1.7482e+03   2.3728e-01
    11.40   1.9959e+03   2.3728e-01
    11.50   2.2735e+03   2.3728e-01
    11.60   2.5840e+03   2.3728e-01
    11.70   2.9305e+03   2.3727e-01
    11.80   3.3165e+03   2.3727e-01
    11.90   3.7456e+03   2.3727e-01
    12.00   4.2217e+03   2.3727e-01
    12.10   4.7490e+03   2.3727e-01
    12.20   5.3321e+03   2.3727e-01
    12.30   5.9755e+03   2.3727e-01
    12.40   6.6845e+03   2.3727e-01
    12.50   7.4644e+03   2.3727e-01
    12.60   8.3208e+03   2.3727e-01
    12.70   9.2598e+03   2.3727e-01
    12.80   1.0288e+04   2.3726e-01
    12.90   1.1412e+04   2.3726e-01
    13.00   1.2638e+04   2.3726e-01
    13.10   1.3975e+04   2.3726e-01
    13.20   1.5430e+04   2.3726e-01
    13.30   1.7012e+04   2.3725e-01
    13.40   1.8728e+04   2.3725e-01
    13.50   2.0590e+04   2.3725e-01
    13.60   2.2605e+04   2.3725e-01
    13.70   2.4784e+04   2.3725e-01
    13.80   2.7137e+04   2.3724e-01
    13.90   2.9676e+04   2.3724e-01
    14.00   3.2411e+04   2.3724e-01
    14.10   3.5355e+04   2.3723e-01
    14.20   3.8520e+04   2.3723e-01
    14.30   4.1919e+04   2.3723e-01
    14.40   4.5565e+04   2.3722e-01
    14.50   4.9472e+04   2.3722e-01
    14.60   5.3655e+04   2.3722e-01
    14.70   5.8129e+04   2.3721e-01
    14.80   6.2908e+04   2.3721e-01
    14.90   6.8010e+04   2.3720e-01
    15.00   7.3450e+04   2.3720e-01
    15.10   7.9247e+04   2.3719e-01
    15.20   8.5417e+04   2.3719e-01
    15.30   9.1979e+04   2.3718e-01
    15.40   9.8952e+04   2.3718e-01
    15.50   1.0636e+05   2.3717e-01
    15.60   1.1421e+05   2.3716e-01
    15.70   1.2253e+05   2.3716e-01
    15.80   1.3135e+05   2.3715e-01
    15.90   1.4068e+05   2.3714e-01
    16.00   1.5055e+05   2.3714e-01
    16.10   1.6098e+05   2.3713e-01
    16.20   1.7199e+05   2.3712e-01
    16.30   1.8361e+05   2.3711e-01
    16.40   1.9586e+05   2.3710e-01
    16.50   2.0877e+05   2.3709e-01
    16.60   2.2236e+05   2.3709e-01
    16.70   2.3666e+05   2.3708e-01
    16.80   2.5170e+05   2.3707e-01
    16.90   2.6751e+05   2.3706e-01
    17.00   2.8411e+05   2.3704e-01
    17.10   3.0154e+05   2.3703e-01
    17.20   3.1981e+05   2.3702e-01
    17.30   3.3898e+05   2.3701e-01
    17.40   3.5905e+05   2.3700e-01
    17.50   3.8007e+05   2.3699e-01
    17.60   4.0208e+05   2.3697e-01
    17.70   4.2509e+05   2.3696e-01
    17.80   4.4915e+05   2.3695e-01
    17.90   4.7428e+05   2.3693e-01
    18.00   5.0053e+05   2.3692e-01
    18.10   5.2793e+05   2.3690e-01
    18.20   5.5651e+05   2.3689e-01
    18.30   5.8632e+05   2.3687e-01
    18.40   6.1738e+05   2.3686e-01
    18.50   6.4974e+05   2.3684e-01
    18.60   6.8343e+05   2.3682e-01
    18.70   7.1849e+05   2.3681e-01
    18.80   7.5497e+05   2.3679e-01
    18.90   7.9290e+05   2.3677e-01
    19.00   8.3233e+05   2.3675e-01
    19.10   8.7329e+05   2.3673e-01
    19.20   9.1582e+05   2.3671e-01
    19.30   9.5998e+05   2.3669e-01
    19.40   1.0058e+06   2.3667e-01
    19.50   1.0533e+06   2.3665e-01
    19.60   1.1026e+06   2.3663e-01
    19.70   1.1537e+06   2.3660e-01
    19.80   1.2066e+06   2.3658e-01
    19.90   1.2614e+06   2.3656e-01
    20.00   1.3181e+06   2.3653e-01
    20.10   1.3768e+06   2.3651e-01
    20.20   1.4376e+06   2.3649e-01
    20.30   1.5004e+06   2.3646e-01
    20.40   1.5654e+06   2.3643e-01
    20.50   1.6325e+06   2.3641e-01
    20.60   1.7019e+06   2.3638e-01
    20.70   1.7735e+06   2.3635e-01
    20.80   1.8475e+06   2.3632e-01
    20.90   1.9239e+06   2.3629e-01
    21.00   2.0027e+06   2.3626e-01
    21.10   2.0840e+06   2.3623e-01
    21.20   2.1679e+06   2.3620e-01
    21.30   2.2544e+06   2.3617e-01
    21.40   2.3435e+06   2.3614e-01
    21.50   2.4354e+06   2.3611e-01
    21.60   2.5300e+06   2.3607e-01
    21.70   2.6275e+06   2.3604e-01
    21.80   2.7279e+06   2.3601e-01
    21.90   2.8313e+06   2.3597e-01
    22.00   2.9377e+06   2.3594e-01
    22.10   3.0471e+06   2.3590e-01
    22.20   3.1598e+06   2.3586e-01
    22.30   3.2756e+06   2.3583e-01
    22.40   3.3948e+06   2.3579e-01
    22.50   3.5173e+06   2.3575e-01
    22.60   3.6432e+06   2.3571e-01
    22.70   3.7726e+06   2.3567e-01
    22.80   3.9056e+06   2.3563e-01
    22.90   4.0423e+06   2.3559e-01
    23.00   4.1826e+06   2.3554e-01
    23.10   4.3268e+06   2.3550e-01
    23.20   4.4748e+06   2.3546e-01
    23.30   4.6268e+06   2.3541e-01
    23.40   4.7828e+06   2.3537e-01
    23.50   4.9429e+06   2.3532e-01
    23.60   5.1072e+06   2.3528e-01
    23.70   5.2758e+06   2.3523e-01
    23.80   5.4488e+06   2.3518e-01
    23.90   5.6262e+06   2.3514e-01
    24.00   5.8082e+06   2.3509e-01
    24.10   5.9949e+06   2.3504e-01
    24.20   6.1863e+06   2.3499e-01
    24.30   6.3825e+06   2.3494e-01
    24.40   6.5837e+06   2.3488e-01
    24.50   6.7900e+06   2.3483e-01
    24.60   7.0014e+06   2.3478e-01
    24.70   7.2180e+06   2.3472e-01
    24.80   7.4401e+06   2.3467e-01
    24.90   7.6676e+06   2.3461e-01
    25.00   7.9008e+06   2.3456e-01
    25.10   8.1397e+06   2.3450e-01
    25.20   8.3845e+06   2.3445e-01
    25.30   8.6352e+06   2.3439e-01
    25.40   8.8920e+06   2.3433e-01
    25.50   9.1551e+06   2.3427e-01
    25.60   9.4246e+06   2.3421e-01
    25.70   9.7007e+06   2.3415e-01
    25.80   9.9834e+06   2.3409e-01
    25.90   1.0273e+07   2.3402e-01
    26.00   1.0569e+07   2.3396e-01
    26.10   1.0873e+07   2.3390e-01
    26.20   1.1184e+07   2.3383e-01
    26.30   1.1502e+07   2.3377e-01
    26.40   1.1828e+07   2.3370e-01
    26.50   1.2162e+07   2.3363e-01
    26.60   1.2504e+07   2.3357e-01
    26.70   1.2854e+07   2.3350e-01
    26.80   1.3213e+07   2.3343e-01
    26.90   1.3580e+07   2.3336e-01
    27.00   1.3956e+07   2.3329e-01
    27.10   1.4340e+07   2.3322e-01
    27.20   1.4734e+07   2.3315e-01
    27.30   1.5138e+07   2.3308e-01
    27.40   1.5551e+07   2.3300e-01
    27.50   1.5974e+07   2.3293e-01
    27.60   1.6407e+07   2.3285e-01
    27.70   1.6851e+07   2.3278e-01
    27.80   1.7305e+07   2.3270e-01
    27.90   1.7770e+07   2.3263e-01
    28.00   1.8246e+07   2.3255e-01
    28.10   1.8734e+07   2.3247e-01
    28.20   1.9233e+07   2.3239e-01
    28.30   1.9745e+07   2.3231e-01
    28.40   2.0269e+07   2.3223e-01
    28.50   2.0805e+07   2.3215e-01
    28.60   2.1355e+07   2.3207e-01
    28.70   2.1918e+07   2.3199e-01
    28.80   2.2494e+07   2.3190e-01
    28.90   2.3085e+07   2.3182e-01
    29.00   2.3689e+07   2.3173e-01
    29.10   2.4309e+07   2.3165e-01
    29.20   2.4944e+07   2.3156e-01
    29.30   2.5594e+07   2.3148e-01
    29.40   2.6260e+07   2.3139e-01
    29.50   2.6942e+07   2.3130e-01
    29.60   2.7641e+07   2.3121e-01
    29.70   2.8357e+07   2.3112e-01
    29.80   2.9091e+07   2.3103e-01
    29.90   2.9843e+07   2.3094e-01
    30.00   3.0613e+07   2.3085e-01
    30.10   3.1402e+07   2.3076e-01
    30.20   3.2211e+07   2.3066e-01
    30.30   3.3040e+07   2.3057e-01
    30.40   3.3889e+07   2.3047e-01
    30.50   3.4760e+07   2.3038e-01
    30.60   3.5651e+07   2.3028e-01
    30.70   3.6565e+07   2.3019e-01
    30.80   3.7502e+07   2.3009e-01
    30.90   3.8462e+07   2.2999e-01
    31.00   3.9446e+07   2.2989e-01
    31.10   4.0454e+07   2.2979e-01
    31.20   4.1488e+07   2.2969e-01
    31.30   4.2547e+07   2.2959e-01
    31.40   4.3632e+07   2.2949e-01
    31.50   4.4745e+07   2.2939e-01
    31.60   4.5886e+07   2.2929e-01
    31.70   4.7055e+07   2.2918e-01
    31.80   4.8253e+07   2.2908e-01
    31.90   4.9481e+07   2.2897e-01
    32.00   5.0740e+07   2.2887e-01
    32.10   5.2030e+07   2.2876e-01
    32.20   5.3352e+07   2.2866e-01
    32.30   5.4708e+07   2.2855e-01
    32.40   5.6097e+07   2.2844e-01
    32.50   5.7522e+07   2.2833e-01
    32.60   5.8981e+07   2.2822e-01
    32.70   6.0478e+07   2.2811e-01
    32.80   6.2011e+07   2.2800e-01
    32.90   6.3583e+07   2.2789e-01
    33.00   6.5194e+07   2.2778e-01
    33.10   6.6845e+07   2.2767e-01
    33.20   6.8537e+07   2.2755e-01
    33.30   7.0272e+07   2.2744e-01
    33.40   7.2049e+07   2.2732e-01
    33.50   7.3871e+07   2.2721e-01
    33.60   7.5738e+07   2.2709e-01
    33.70   7.7651e+07   2.2698e-01
    33.80   7.9611e+07   2.2686e-01
    33.90   8.1620e+07   2.2674e-01
    34.00   8.3679e+07   2.2662e-01
    34.10   8.5788e+07   2.2650e-01
    34.20   8.7949e+07   2.2638e-01
    34.30   9.0164e+07   2.2626e-01
    34.40   9.2432e+07   2.2614e-01
    34.50   9.4757e+07   2.2602e-01
    34.60   9.7138e+07   2.2590e-01
    34.70   9.9577e+07   2.2578e-01
    34.80   1.0208e+08   2.2565e-01
    34.90   1.0464e+08   2.2553e-01
    35.00   1.0726e+08   2.2541e-01
    35.10   1.0994e+08   2.2528e-01
    35.20   1.1269e+08   2.2515e-01
    35.30   1.1551e+08   2.2503e-01
    35.40   1.1839e+08   2.2490e-01
    35.50   1.2135e+08   2.2477e-01
    35.60   1.2437e+08   2.2465e-01
    35.70   1.2747e+08   2.2452e-01
    35.80   1.3064e+08   2.2439e-01
    35.90   1.3388e+08   2.2426e-01
    36.00   1.3721e+08   2.2413e-01
    36.10   1.4061e+08   2.2400e-01
    36.20   1.4409e+08   2.2387e-01
    36.30   1.4765e+08   2.2373e-01
    36.40   1.5130e+08   2.2360e-01
    36.50   1.5503e+08   2.2347e-01
    36.60   1.5885e+08   2.2333e-01
    36.70   1.6276e+08   2.2320e-01
    36.80   1.6676e+08   2.2306e-01
    36.90   1.7085e+08   2.2293e-01
    37.00   1.7504e+08   2.2279e-01
    37.10   1.7932e+08   2.2266e-01
    37.20   1.8370e+08   2.2252e-01
    37.30   1.8818e+08   2.2238e-01
    37.40   1.9276e+08   2.2224e-01
    37.50   1.9744e+08   2.2210e-01
    37.60   2.0224e+08   2.2196e-01
    37.70   2.0713e+08   2.2182e-01
    37.80   2.1214e+08   2.2168e-01
    37.90   2.1726e+08   2.2154e-01
    38.00   2.2250e+08   2.2140e-01
    38.10   2.2785e+08   2.2126e-01
    38.20   2.3332e+08   2.2112e-01
    38.30   2.3891e+08   2.2097e-01
    38.40   2.4462e+08   2.2083e-01
    38.50   2.5046e+08   2.2069e-01
    38.60   2.5643e+08   2.2054e-01
    38.70   2.6252e+08   2.2040e-01
    38.80   2.6875e+08   2.2025e-01
    38.90   2.7511e+08   2.2010e-01
    39.00   2.8160e+08   2.1996e-01
    39.10   2.8824e+08   2.1981e-01
    39.20   2.9502e+08   2.1966e-01
    39.30   3.0194e+08   2.1952e-01
    39.40   3.0900e+08   2.1937e-01
    39.50   3.1622e+08   2.1922e-01
    39.60   3.2359e+08   2.1907e-01
    39.70   3.3111e+08   2.1892e-01
    39.80   3.3879e+08   2.1877e-01
    39.90   3.4662e+08   2.1862e-01
    40.00   3.5462e+08   2.1846e-01
    40.10   3.6278e+08   2.1831e-01
    40.20   3.7111e+08   2.1816e-01
    40.30   3.7961e+08   2.1801e-01
    40.40   3.8828e+08   2.1785e-01
    40.50   3.9712e+08   2.1770e-01
    40.60   4.0615e+08   2.1754e-01
    40.70   4.1535e+08   2.1739e-01
    40.80   4.2474e+08   2.1723e-01
    40.90   4.3431e+08   2.1708e-01
    41.00   4.4408e+08   2.1692e-01
    41.10   4.5403e+08   2.1677e-01
    41.20   4.6418e+08   2.1661e-01
    41.30   4.7453e+08   2.1645e-01
    41.40   4.8508e+08   2.1629e-01
    41.50   4.9583e+08   2.1613e-01
    41.60   5.0680e+08   2.1598e-01
    41.70   5.1797e+08   2.1582e-01
    41.80   5.2935e+08   2.1566e-01
    41.90   5.4095e+08   2.1550e-01
    42.00   5.5277e+08   2.1534e-01
    42.10   5.6481e+08   2.1517e-01
    42.20   5.7708e+08   2.1501e-01
    42.30   5.8958e+08   2.1485e-01
    42.40   6.0231e+08   2.1469e-01
    42.50   6.1527e+08   2.1453e-01
    42.60   6.2848e+08   2.1436e-01
    42.70   6.4192e+08   2.1420e-01
    42.80   6.5562e+08   2.1403e-01
    42.90   6.6956e+08   2.1387e-01
    43.00   6.8375e+08   2.1371e-01
    43.10   6.9820e+08   2.1354e-01
    43.20   7.1290e+08   2.1338e-01
    43.30   7.2787e+08   2.1321e-01
    43.40   7.4311e+08   2.1304e-01
    43.50   7.5862e+08   2.1288e-01
    43.60   7.7440e+08   2.1271e-01
    43.70   7.9045e+08   2.1254e-01
    43.80   8.0679e+08   2.1237e-01
    43.90   8.2341e+08   2.1221e-01
    44.00   8.4031e+08   2.1204e-01
    44.10   8.5751e+08   2.1187e-01
    44.20   8.7500e+08   2.1170e-01
    44.30   8.9279e+08   2.1153e-01
    44.40   9.1089e+08   2.1136e-01
    44.50   9.2929e+08   2.1119e-01
    44.60   9.4800e+08   2.1102e-01
    44.70   9.6702e+08   2.1085e-01
    44.80   9.8636e+08   2.1068e-01
    44.90   1.0060e+09   2.1050e-01
    45.00   1.0260e+09   2.1033e-01
    45.10   1.0463e+09   2.1016e-01
    45.20   1.0670e+09   2.0999e-01
    45.30   1.0880e+09   2.0981e-01
    45.40   1.1093e+09   2.0964e-01
    45.50   1.1309e+09   2.0947e-01
    45.60   1.1530e+09   2.0929e-01
    45.70   1.1753e+09   2.0912e-01
    45.80   1.1981e+09   2.0895e-01
    45.90   1.2212e+09   2.0877e-01
    46.00   1.2446e+09   2.0860e-01
    46.10   1.2684e+09   2.0842e-01
    46.20   1.2926e+09   2.0824e-01
    46.30   1.3172e+09   2.0807e-01
    46.40   1.3422e+09   2.0789e-01
    46.50   1.3675e+09   2.0772e-01
    46.60   1.3932e+09   2.0754e-01
    46.70   1.4194e+09   2.0736e-01
    46.80   1.4459e+09   2.0718e-01
    46.90   1.4728e+09   2.0701e-01
    47.00   1.5001e+09   2.0683e-01
    47.10   1.5279e+09   2.0665e-01
    47.20   1.5560e+09   2.0647e-01
    47.30   1.5846e+09   2.0629e-01
    47.40   1.6136e+09   2.0611e-01
    47.50   1.6431e+09   2.0594e-01
    47.60   1.6729e+09   2.0576e-01
    47.70   1.7032e+09   2.0558e-01
    47.80   1.7340e+09   2.0540e-01
    47.90   1.7652e+09   2.0522e-01
    48.00   1.7968e+09   2.0504e-01
    48.10   1.8289e+09   2.0486e-01
    48.20   1.8615e+09   2.0468e-01
    48.30   1.8945e+09   2.0449e-01
    48.40   1.9280e+09   2.0431e-01
    48.50   1.9620e+09   2.0413e-01
    48.60   1.9965e+09   2.0395e-01
    48.70   2.0314e+09   2.0377e-01
    48.80   2.0668e+09   2.0359e-01
    48.90   2.1028e+09   2.0340e-01
    49.00   2.1392e+09   2.0322e-01
    49.10   2.1761e+09   2.0304e-01
    49.20   2.2135e+09   2.0286e-01
    49.30   2.2515e+09   2.0267e-01
    49.40   2.2899e+09   2.0249e-01
    49.50   2.3289e+09   2.0231e-01
    49.60   2.3684e+09   2.0212e-01
    49.70   2.4085e+09   2.0194e-01
    49.80   2.4491e+09   2.0176e-01
    49.90   2.4902e+09   2.0157e-01
    50.00   2.5318e+09   2.0139e-01
    50.10   2.5741e+09   2.0121e-01
    50.20   2.6168e+09   2.0102e-01
    50.30   2.6602e+09   2.0084e-01
    50.40   2.7041e+09   2.0065e-01
    50.50   2.7486e+09   2.0047e-01
    50.60   2.7936e+09   2.0028e-01
    50.70   2.8393e+09   2.0010e-01
    50.80   2.8855e+09   1.9991e-01
    50.90   2.9323e+09   1.9973e-01
    51.00   2.9797e+09   1.9954e-01
    51.10   3.0278e+09   1.9936e-01
    51.20   3.0764e+09   1.9917e-01
    51.30   3.1257e+09   1.9899e-01
    51.40   3.1755e+09   1.9880e-01
    51.50   3.2260e+09   1.9861e-01
    51.60   3.2771e+09   1.9843e-01
    51.70   3.3289e+09   1.9824e-01
    51.80   3.3813e+09   1.9806e-01
    51.90   3.4343e+09   1.9787e-01
    52.00   3.4880e+09   1.9768e-01
    52.10   3.5424e+09   1.9750e-01
    52.20   3.5974e+09   1.9731e-01
    52.30   3.6531e+09   1.9712e-01
    52.40   3.7094e+09   1.9694e-01
    52.50   3.7665e+09   1.9675e-01
    52.60   3.8242e+09   1.9656e-01
    52.70   3.8826e+09   1.9638e-01
    52.80   3.9417e+09   1.9619e-01
    52.90   4.0015e+09   1.9600e-01
    53.00   4.0621e+09   1.9582e-01
    53.10   4.1233e+09   1.9563e-01
    53.20   4.1852e+09   1.9544e-01
    53.30   4.2479e+09   1.9526e-01
    53.40   4.3113e+09   1.9507e-01
    53.50   4.3755e+09   1.9488e-01
    53.60   4.4404e+09   1.9469e-01
    53.70   4.5060e+09   1.9451e-01
    53.80   4.5724e+09   1.9432e-01
    53.90   4.6395e+09   1.9413e-01
    54.00   4.7074e+09   1.9395e-01
    54.10   4.7761e+09   1.9376e-01
    54.20   4.8456e+09   1.9357e-01
    54.30   4.9158e+09   1.9338e-01
    54.40   4.9869e+09   1.9320e-01
    54.50   5.0587e+09   1.9301e-01
    54.60   5.1313e+09   1.9282e-01
    54.70   5.2048e+09   1.9264e-01
    54.80   5.2790e+09   1.9245e-01
    54.90   5.3541e+09   1.9226e-01
    55.00   5.4300e+09   1.9207e-01
    55.10   5.5067e+09   1.9189e-01
    55.20   5.5843e+09   1.9170e-01
    55.30   5.6627e+09   1.9151e-01
    55.40   5.7420e+09   1.9132e-01
    55.50   5.8221e+09   1.9114e-01
    55.60   5.9031e+09   1.9095e-01
    55.70   5.9849e+09   1.9076e-01
    55.80   6.0676e+09   1.9058e-01
    55.90   6.1513e+09   1.9039e-01
    56.00   6.2357e+09   1.9020e-01
    56.10   6.3211e+09   1.9002e-01
    56.20   6.4074e+09   1.8983e-01
    56.30   6.4946e+09   1.8964e-01
    56.40   6.5828e+09   1.8946e-01
    56.50   6.6718e+09   1.8927e-01
    56.60   6.7618e+09   1.8908e-01
    56.70   6.8527e+09   1.8890e-01
    56.80   6.9445e+09   1.8871e-01
    56.90   7.0373e+09   1.8852e-01
    57.00   7.1310e+09   1.8834e-01
    57.10   7.2257e+09   1.8815e-01
    57.20   7.3214e+09   1.8796e-01
    57.30   7.4180e+09   1.8778e-01
    57.40   7.5156e+09   1.8759e-01
    57.50   7.6143e+09   1.8740e-01
    57.60   7.7139e+09   1.8722e-01
    57.70   7.8145e+09   1.8703e-01
    57.80   7.9161e+09   1.8685e-01
    57.90   8.0187e+09   1.8666e-01
    58.00   8.1223e+09   1.8648e-01
    58.10   8.2270e+09   1.8629e-01
    58.20   8.3327e+09   1.8610e-01
    58.30   8.4394e+09   1.8592e-01
    58.40   8.5472e+09   1.8573e-01
    58.50   8.6561e+09   1.8555e-01
    58.60   8.7660e+09   1.8536e-01
    58.70   8.8770e+09   1.8518e-01
    58.80   8.9890e+09   1.8499e-01
    58.90   9.1021e+09   1.8481e-01
    59.00   9.2164e+09   1.8462e-01
    59.10   9.3317e+09   1.8444e-01
    59.20   9.4481e+09   1.8426e-01
    59.30   9.5657e+09   1.8407e-01
    59.40   9.6843e+09   1.8389e-01
    59.50   9.8041e+09   1.8370e-01
    59.60   9.9250e+09   1.8352e-01
    59.70   1.0047e+10   1.8334e-01
    59.80   1.0170e+10   1.8315e-01
    59.90   1.0295e+10   1.8297e-01
    60.00   1.0420e+10   1.8278e-01
    60.10   1.0547e+10   1.8260e-01
    60.20   1.0675e+10   1.8242e-01
    60.30   1.0804e+10   1.8223e-01
    60.40   1.0934e+10   1.8205e-01
    60.50   1.1065e+10   1.8187e-01
    60.60   1.1198e+10   1.8169e-01
    60.70   1.1332e+10   1.8150e-01
    60.80   1.1467e+10   1.8132e-01
    60.90   1.1603e+10   1.8114e-01
    61.00   1.1741e+10   1.8096e-01
    61.10   1.1880e+10   1.8077e-01
    61.20   1.2020e+10   1.8059e-01
    61.30   1.2161e+10   1.8041e-01
    61.40   1.2303e+10   1.8023e-01
    61.50   1.2447e+10   1.8005e-01
    61.60   1.2592e+10   1.7987e-01
    61.70   1.2739e+10   1.7969e-01
    61.80   1.2886e+10   1.7951e-01
    61.90   1.3035e+10   1.7932e-01
    62.00   1.3186e+10   1.7914e-01
    62.10   1.3337e+10   1.7896e-01
    62.20   1.3490e+10   1.7878e-01
    62.30   1.3645e+10   1.7860e-01
    62.40   1.3800e+10   1.7842e-01
    62.50   1.3957e+10   1.7824e-01
    62.60   1.4116e+10   1.7806e-01
    62.70   1.4275e+10   1.7788e-01
    62.80   1.4436e+10   1.7771e-01
    62.90   1.4599e+10   1.7753e-01
    63.00   1.4763e+10   1.7735e-01
    63.10   1.4928e+10   1.7717e-01
    63.20   1.5094e+10   1.7699e-01
    63.30   1.5262e+10   1.7681e-01
    63.40   1.5432e+10   1.7663e-01
    63.50   1.5603e+10   1.7645e-01
    63.60   1.5775e+10   1.7628e-01
    63.70   1.5949e+10   1.7610e-01
    63.80   1.6124e+10   1.7592e-01
    63.90   1.6301e+10   1.7574e-01
    64.00   1.6479e+10   1.7557e-01
    64.10   1.6659e+10   1.7539e-01
    64.20   1.6840e+10   1.7521e-01
    64.30   1.7022e+10   1.7504e-01
    64.40   1.7206e+10   1.7486e-01
    64.50   1.7392e+10   1.7468e-01
    64.60   1.7579e+10   1.7451e-01
    64.70   1.7768e+10   1.7433e-01
    64.80   1.7958e+10   1.7416e-01
    64.90   1.8150e+10   1.7398e-01
    65.00   1.8343e+10   1.7381e-01
    65.10   1.8538e+10   1.7363e-01
    65.20   1.8734e+10   1.7346e-01
    65.30   1.8932e+10   1.7328e-01
    65.40   1.9132e+10   1.7311e-01
    65.50   1.9333e+10   1.7293e-01
    65.60   1.9536e+10   1.7276e-01
    65.70   1.9740e+10   1.7258e-01
    65.80   1.9946e+10   1.7241e-01
    65.90   2.0153e+10   1.7224e-01
    66.00   2.0363e+10   1.7206e-01
    66.10   2.0573e+10   1.7189e-01
    66.20   2.0786e+10   1.7172e-01
    66.30   2.1000e+10   1.7154e-01
    66.40   2.1216e+10   1.7137e-01
    66.50   2.1433e+10   1.7120e-01
    66.60   2.1653e+10   1.7103e-01
    66.70   2.1873e+10   1.7086e-01
    66.80   2.2096e+10   1.7068e-01
    66.90   2.2320e+10   1.7051e-01
    67.00   2.2546e+10   1.7034e-01
    67.10   2.2774e+10   1.7017e-01
    67.20   2.3003e+10   1.7000e-01
    67.30   2.3235e+10   1.6983e-01
    67.40   2.3468e+10   1.6966e-01
    67.50   2.3702e+10   1.6949e-01
    67.60   2.3939e+10   1.6932e-01
    67.70   2.4177e+10   1.6915e-01
    67.80   2.4417e+10   1.6898e-01
    67.90   2.4659e+10   1.6881e-01
    68.00   2.4902e+10   1.6864e-01
    68.10   2.5148e+10   1.6847e-01
    68.20   2.5395e+10   1.6830e-01
    68.30   2.5644e+10   1.6813e-01
    68.40   2.5895e+10   1.6797e-01
    68.50   2.6148e+10   1.6780e-01
    68.60   2.6402e+10   1.6763e-01
    68.70   2.6659e+10   1.6746e-01
    68.80   2.6917e+10   1.6729e-01
    68.90   2.7177e+10   1.6713e-01
    69.00   2.7439e+10   1.6696e-01
    69.10   2.7703e+10   1.6679e-01
    69.20   2.7969e+10   1.6663e-01
    69.30   2.8237e+10   1.6646e-01
    69.40   2.8507e+10   1.6629e-01
    69.50   2.8778e+10   1.6613e-01
    69.60   2.9052e+10   1.6596e-01
    69.70   2.9327e+10   1.6580e-01
    69.80   2.9605e+10   1.6563e-01
    69.90   2.9884e+10   1.6547e-01
    70.00   3.0166e+10   1.6530e-01
    70.10   3.0449e+10   1.6514e-01
    70.20   3.0735e+10   1.6497e-01
    70.30   3.1022e+10   1.6481e-01
    70.40   3.1311e+10   1.6465e-01
    70.50   3.1603e+10   1.6448e-01
    70.60   3.1896e+10   1.6432e-01
    70.70   3.2192e+10   1.6415e-01
    70.80   3.2489e+10   1.6399e-01
    70.90   3.2789e+10   1.6383e-01
    71.00   3.3091e+10   1.6367e-01
    71.10   3.3395e+10   1.6350e-01
    71.20   3.3700e+10   1.6334e-01
    71.30   3.4008e+10   1.6318e-01
    71.40   3.4318e+10   1.6302e-01
    71.50   3.4630e+10   1.6286e-01
    71.60   3.4945e+10   1.6270e-01
    71.70   3.5261e+10   1.6253e-01
    71.80   3.5580e+10   1.6237e-01
    71.90   3.5900e+10   1.6221e-01
    72.00   3.6223e+10   1.6205e-01
    72.10   3.6548e+10   1.6189e-01
    72.20   3.6875e+10   1.6173e-01
    72.30   3.7204e+10   1.6157e-01
    72.40   3.7536e+10   1.6141e-01
    72.50   3.7870e+10   1.6125e-01
    72.60   3.8206e+10   1.6110e-01
    72.70   3.8544e+10   1.6094e-01
    72.80   3.8884e+10   1.6078e-01
    72.90   3.9227e+10   1.6062e-01
    73.00   3.9572e+10   1.6046e-01
    73.10   3.9919e+10   1.6030e-01
    73.20   4.0268e+10   1.6015e-01
    73.30   4.0620e+10   1.5999e-01
    73.40   4.0974e+10   1.5983e-01
    73.50   4.1330e+10   1.5968e-01
    73.60   4.1688e+10   1.5952e-01
    73.70   4.2049e+10   1.5936e-01
    73.80   4.2412e+10   1.5921e-01
    73.90   4.2778e+10   1.5905e-01
    74.00   4.3145e+10   1.5890e-01
    74.10   4.3516e+10   1.5874e-01
    74.20   4.3888e+10   1.5858e-01
    74.30   4.4263e+10   1.5843e-01
    74.40   4.4640e+10   1.5827e-01
    74.50   4.5020e+10   1.5812e-01
    74.60   4.5402e+10   1.5797e-01
    74.70   4.5786e+10   1.5781e-01
    74.80   4.6173e+10   1.5766e-01
    74.90   4.6562e+10   1.5750e-01
    75.00   4.6954e+10   1.5735e-01
    75.10   4.7348e+10   1.5720e-01
    75.20   4.7744e+10   1.5704e-01
    75.30   4.8143e+10   1.5689e-01
    75.40   4.8545e+10   1.5674e-01
    75.50   4.8949e+10   1.5659e-01
    75.60   4.9355e+10   1.5644e-01
    75.70   4.9764e+10   1.5628e-01
    75.80   5.0175e+10   1.5613e-01
    75.90   5.0589e+10   1.5598e-01
    76.00   5.1006e+10   1.5583e-01
    76.10   5.1425e+10   1.5568e-01
    76.20   5.1846e+10   1.5553e-01
    76.30   5.2270e+10   1.5538e-01
    76.40   5.2697e+10   1.5523e-01
    76.50   5.3126e+10   1.5508e-01
    76.60   5.3558e+10   1.5493e-01
    76.70   5.3992e+10   1.5478e-01
    76.80   5.4429e+10   1.5463e-01
    76.90   5.4868e+10   1.5448e-01
    77.00   5.5311e+10   1.5433e-01
    77.10   5.5755e+10   1.5418e-01
    77.20   5.6203e+10   1.5403e-01
    77.30   5.6653e+10   1.5389e-01
    77.40   5.7105e+10   1.5374e-01
    77.50   5.7561e+10   1.5359e-01
    77.60   5.8019e+10   1.5344e-01
    77.70   5.8479e+10   1.5330e-01
    77.80   5.8943e+10   1.5315e-01
    77.90   5.9409e+10   1.5300e-01
    78.00   5.9878e+10   1.5286e-01
    78.10   6.0349e+10   1.5271e-01
    78.20   6.0823e+10   1.5256e-01
    78.30   6.1300e+10   1.5242e-01
    78.40   6.1780e+10   1.5227e-01
    78.50   6.2262e+10   1.5213e-01
    78.60   6.2748e+10   1.5198e-01
    78.70   6.3236e+10   1.5184e-01
    78.80   6.3726e+10   1.5169e-01
    78.90   6.4220e+10   1.5155e-01
    79.00   6.4716e+10   1.5140e-01
    79.10   6.5215e+10   1.5126e-01
    79.20   6.5717e+10   1.5112e-01
    79.30   6.6222e+10   1.5097e-01
    79.40   6.6730e+10   1.5083e-01
    79.50   6.7240e+10   1.5069e-01
    79.60   6.7754e+10   1.5054e-01
    79.70   6.8270e+10   1.5040e-01
    79.80   6.8789e+10   1.5026e-01
    79.90   6.9311e+10   1.5012e-01
    80.00   6.9836e+10   1.4997e-01
    80.10   7.0363e+10   1.4983e-01
    80.20   7.0894e+10   1.4969e-01
    80.30   7.1428e+10   1.4955e-01
    80.40   7.1964e+10   1.4941e-01
    80.50   7.2504e+10   1.4927e-01
    80.60   7.3046e+10   1.4913e-01
    80.70   7.3591e+10   1.4899e-01
    80.80   7.4140e+10   1.4885e-01
    80.90   7.4691e+10   1.4871e-01
    81.00   7.5245e+10   1.4857e-01
    81.10   7.5803e+10   1.4843e-01
    81.20   7.6363e+10   1.4829e-01
    81.30   7.6926e+10   1.4815e-01
    81.40   7.7493e+10   1.4801e-01
    81.50   7.8062e+10   1.4787e-01
    81.60   7.8634e+10   1.4773e-01
    81.70   7.9210e+10   1.4760e-01
    81.80   7.9788e+10   1.4746e-01
    81.90   8.0370e+10   1.4732e-01
    82.00   8.0955e+10   1.4718e-01
    82.10   8.1542e+10   1.4705e-01
    82.20   8.2133e+10   1.4691e-01
    82.30   8.2727e+10   1.4677e-01
    82.40   8.3324e+10   1.4664e-01
    82.50   8.3925e+10   1.4650e-01
    82.60   8.4528e+10   1.4636e-01
    82.70   8.5135e+10   1.4623e-01
    82.80   8.5744e+10   1.4609e-01
    82.90   8.6357e+10   1.4596e-01
    83.00   8.6973e+10   1.4582e-01
    83.10   8.7592e+10   1.4569e-01
    83.20   8.8215e+10   1.4555e-01
    83.30   8.8840e+10   1.4542e-01
    83.40   8.9469e+10   1.4528e-01
    83.50   9.0101e+10   1.4515e-01
    83.60   9.0736e+10   1.4502e-01
    83.70   9.1375e+10   1.4488e-01
    83.80   9.2017e+10   1.4475e-01
    83.90   9.2662e+10   1.4462e-01
    84.00   9.3310e+10   1.4448e-01
    84.10   9.3962e+10   1.4435e-01
    84.20   9.4617e+10   1.4422e-01
    84.30   9.5275e+10   1.4409e-01
    84.40   9.5936e+10   1.4395e-01
    84.50   9.6601e+10   1.4382e-01
    84.60   9.7269e+10   1.4369e-01
    84.70   9.7941e+10   1.4356e-01
    84.80   9.8615e+10   1.4343e-01
    84.90   9.9294e+10   1.4330e-01
    85.00   9.9975e+10   1.4317e-01
    85.10   1.0066e+11   1.4304e-01
    85.20   1.0135e+11   1.4290e-01
    85.30   1.0204e+11   1.4277e-01
    85.40   1.0274e+11   1.4265e-01
    85.50   1.0343e+11   1.4252e-01
    85.60   1.0414e+11   1.4239e-01
    85.70   1.0484e+11   1.4226e-01
    85.80   1.0555e+11   1.4213e-01
    85.90   1.0626e+11   1.4200e-01
    86.00   1.0698e+11   1.4187e-01
    86.10   1.0770e+11   1.4174e-01
    86.20   1.0842e+11   1.4161e-01
    86.30   1.0915e+11   1.4149e-01
    86.40   1.0988e+11   1.4136e-01
    86.50   1.1061e+11   1.4123e-01
    86.60   1.1135e+11   1.4110e-01
    86.70   1.1209e+11   1.4098e-01
    86.80   1.1283e+11   1.4085e-01
    86.90   1.1358e+11   1.4072e-01
    87.00   1.1433e+11   1.4060e-01
    87.10   1.1508e+11   1.4047e-01
    87.20   1.1584e+11   1.4034e-01
    87.30   1.1660e+11   1.4022e-01
    87.40   1.1737e+11   1.4009e-01
    87.50   1.1814e+11   1.3997e-01
    87.60   1.1891e+11   1.3984e-01
    87.70   1.1968e+11   1.3972e-01
    87.80   1.2046e+11   1.3959e-01
    87.90   1.2125e+11   1.3947e-01
    88.00   1.2203e+11   1.3934e-01
    88.10   1.2282e+11   1.3922e-01
    88.20   1.2362e+11   1.3910e-01
    88.30   1.2442e+11   1.3897e-01
    88.40   1.2522e+11   1.3885e-01
    88.50   1.2602e+11   1.3873e-01
    88.60   1.2683e+11   1.3860e-01
    88.70   1.2764e+11   1.3848e-01
    88.80   1.2846e+11   1.3836e-01
    88.90   1.2928e+11   1.3823e-01
    89.00   1.3011e+11   1.3811e-01
    89.10   1.3093e+11   1.3799e-01
    89.20   1.3176e+11   1.3787e-01
    89.30   1.3260e+11   1.3775e-01
    89.40   1.3344e+11   1.3763e-01
    89.50   1.3428e+11   1.3750e-01
    89.60   1.3513e+11   1.3738e-01
    89.70   1.3598e+11   1.3726e-01
    89.80   1.3683e+11   1.3714e-01
    89.90   1.3769e+11   1.3702e-01
    90.00   1.3855e+11   1.3690e-01
    90.10   1.3942e+11   1.3678e-01
    90.20   1.4029e+11   1.3666e-01
    90.30   1.4116e+11   1.3654e-01
    90.40   1.4204e+11   1.3642e-01
    90.50   1.4292e+11   1.3630e-01
    90.60   1.4381e+11   1.3619e-01
    90.70   1.4470e+11   1.3607e-01
    90.80   1.4559e+11   1.3595e-01
    90.90   1.4649e+11   1.3583e-01
    91.00   1.4739e+11   1.3571e-01
    91.10   1.4829e+11   1.3559e-01
    91.20   1.4920e+11   1.3548e-01
    91.30   1.5011e+11   1.3536e-01
    91.40   1.5103e+11   1.3524e-01
    91.50   1.5195e+11   1.3512e-01
    91.60   1.5287e+11   1.3501e-01
    91.70   1.5380e+11   1.3489e-01
    91.80   1.5474e+11   1.3477e-01
    91.90   1.5567e+11   1.3466e-01
    92.00   1.5661e+11   1.3454e-01
    92.10   1.5756e+11   1.3443e-01
    92.20   1.5851e+11   1.3431e-01
    92.30   1.5946e+11   1.3420e-01
    92.40   1.6042e+11   1.3408e-01
    92.50   1.6138e+11   1.3397e-01
    92.60   1.6234e+11   1.3385e-01
    92.70   1.6331e+11   1.3374e-01
    92.80   1.6429e+11   1.3362e-01
    92.90   1.6526e+11   1.3351e-01
    93.00   1.6625e+11   1.3339e-01
    93.10   1.6723e+11   1.3328e-01
    93.20   1.6822e+11   1.3317e-01
    93.30   1.6922e+11   1.3305e-01
    93.40   1.7021e+11   1.3294e-01
    93.50   1.7122e+11   1.3283e-01
    93.60   1.7222e+11   1.3271e-01
    93.70   1.7323e+11   1.3260e-01
    93.80   1.7425e+11   1.3249e-01
    93.90   1.7527e+11   1.3238e-01
    94.00   1.7629e+11   1.3226e-01
    94.10   1.7732e+11   1.3215e-01
    94.20   1.7835e+11   1.3204e-01
    94.30   1.7939e+11   1.3193e-01
    94.40   1.8043e+11   1.3182e-01
    94.50   1.8147e+11   1.3171e-01
    94.60   1.8252e+11   1.3160e-01
    94.70   1.8357e+11   1.3148e-01
    94.80   1.8463e+11   1.3137e-01
    94.90   1.8569e+11   1.3126e-01
    95.00   1.8676e+11   1.3115e-01
    95.10   1.8783e+11   1.3104e-01
    95.20   1.8891e+11   1.3093e-01
    95.30   1.8999e+11   1.3082e-01
    95.40   1.9107e+11   1.3071e-01
    95.50   1.9216e+11   1.3061e-01
    95.60   1.9325e+11   1.3050e-01
    95.70   1.9435e+11   1.3039e-01
    95.80   1.9545e+11   1.3028e-01
    95.90   1.9655e+11   1.3017e-01
    96.00   1.9766e+11   1.3006e-01
    96.10   1.9878e+11   1.2995e-01
    96.20   1.9990e+11   1.2985e-01
    96.30   2.0102e+11   1.2974e-01
    96.40   2.0215e+11   1.2963e-01
    96.50   2.0328e+11   1.2952e-01
    96.60   2.0442e+11   1.2942e-01
    96.70   2.0556e+11   1.2931e-01
    96.80   2.0670e+11   1.2920e-01
    96.90   2.0785e+11   1.2910e-01
    97.00   2.0901e+11   1.2899e-01
    97.10   2.1017e+11   1.2889e-01
    97.20   2.1133e+11   1.2878e-01
    97.30   2.1250e+11   1.2867e-01
    97.40   2.1367e+11   1.2857e-01
    97.50   2.1485e+11   1.2846e-01
    97.60   2.1603e+11   1.2836e-01
    97.70   2.1722e+11   1.2825e-01
    97.80   2.1841e+11   1.2815e-01
    97.90   2.1961e+11   1.2804e-01
    98.00   2.2081e+11   1.2794e-01
    98.10   2.2201e+11   1.2783e-01
    98.20   2.2322e+11   1.2773e-01
    98.30   2.2444e+11   1.2763e-01
    98.40   2.2566e+11   1.2752e-01
    98.50   2.2688e+11   1.2742e-01
    98.60   2.2811e+11   1.2732e-01
    98.70   2.2934e+11   1.2721e-01
    98.80   2.3058e+11   1.2711e-01
    98.90   2.3182e+11   1.2701e-01
    99.00   2.3307e+11   1.2690e-01
    99.10   2.3432e+11   1.2680e-01
    99.20   2.3558e+11   1.2670e-01
    99.30   2.3684e+11   1.2660e-01
    99.40   2.3811e+11   1.2650e-01
    99.50   2.3938e+11   1.2639e-01
    99.60   2.4065e+11   1.2629e-01
    99.70   2.4193e+11   1.2619e-01
    99.80   2.4322e+11   1.2609e-01
    99.90   2.4451e+11   1.2599e-01
   100.00   2.4580e+11   1.2589e-01
   100.10   2.4710e+11   1.2579e-01
   100.20   2.4841e+11   1.2569e-01
   100.30   2.4972e+11   1.2559e-01
   100.40   2.5103e+11   1.2549e-01
   100.50   2.5235e+11   1.2539e-01
   100.60   2.5367e+11   1.2529e-01
   100.70   2.5500e+11   1.2519e-01
   100.80   2.5634e+11   1.2509e-01
   100.90   2.5768e+11   1.2499e-01
   101.00   2.5902e+11   1.2489e-01
   101.10   2.6037e+11   1.2479e-01
   101.20   2.6172e+11   1.2469e-01
   101.30   2.6308e+11   1.2460e-01
   101.40   2.6444e+11   1.2450e-01
   101.50   2.6581e+11   1.2440e-01
   101.60   2.6718e+11   1.2430e-01
   101.70   2.6856e+11   1.2420e-01
   101.80   2.6995e+11   1.2411e-01
   101.90   2.7133e+11   1.2401e-01
   102.00   2.7273e+11   1.2391e-01
   102.10   2.7413e+11   1.2381e-01
   102.20   2.7553e+11   1.2372e-01
   102.30   2.7694e+11   1.2362e-01
   102.40   2.7835e+11   1.2352e-01
   102.50   2.7977e+11   1.2343e-01
   102.60   2.8119e+11   1.2333e-01
   102.70   2.8262e+11   1.2324e-01
   102.80   2.8406e+11   1.2314e-01
   102.90   2.8549e+11   1.2304e-01
   103.00   2.8694e+11   1.2295e-01
   103.10   2.8839e+11   1.2285e-01
   103.20   2.8984e+11   1.2276e-01
   103.30   2.9130e+11   1.2266e-01
   103.40   2.9277e+11   1.2257e-01
   103.50   2.9424e+11   1.2247e-01
   103.60   2.9571e+11   1.2238e-01
   103.70   2.9719e+11   1.2229e-01
   103.80   2.9868e+11   1.2219e-01
   103.90   3.0017e+11   1.2210e-01
   104.00   3.0166e+11   1.2200e-01
   104.10   3.0316e+11   1.2191e-01
   104.20   3.0467e+11   1.2182e-01
   104.30   3.0618e+11   1.2172e-01
   104.40   3.0770e+11   1.2163e-01
   104.50   3.0922e+11   1.2154e-01
   104.60   3.1075e+11   1.2145e-01
   104.70   3.1228e+11   1.2135e-01
   104.80   3.1382e+11   1.2126e-01
   104.90   3.1536e+11   1.2117e-01
   105.00   3.1691e+11   1.2108e-01
   105.10   3.1846e+11   1.2099e-01
   105.20   3.2002e+11   1.2089e-01
   105.30   3.2159e+11   1.2080e-01
   105.40   3.2316e+11   1.2071e-01
   105.50   3.2473e+11   1.2062e-01
   105.60   3.2631e+11   1.2053e-01
   105.70   3.2790e+11   1.2044e-01
   105.80   3.2949e+11   1.2035e-01
   105.90   3.3109e+11   1.2026e-01
   106.00   3.3269e+11   1.2017e-01
   106.10   3.3430e+11   1.2008e-01
   106.20   3.3591e+11   1.1999e-01
   106.30   3.3753e+11   1.1990e-01
   106.40   3.3915e+11   1.1981e-01
   106.50   3.4078e+11   1.1972e-01
   106.60   3.4242e+11   1.1963e-01
   106.70   3.4406e+11   1.1954e-01
   106.80   3.4570e+11   1.1945e-01
   106.90   3.4736e+11   1.1936e-01
   107.00   3.4901e+11   1.1927e-01
   107.10   3.5068e+11   1.1918e-01
   107.20   3.5234e+11   1.1909e-01
   107.30   3.5402e+11   1.1901e-01
   107.40   3.5570e+11   1.1892e-01
   107.50   3.5738e+11   1.1883e-01
   107.60   3.5907e+11   1.1874e-01
   107.70   3.6077e+11   1.1866e-01
   107.80   3.6247e+11   1.1857e-01
   107.90   3.6418e+11   1.1848e-01
   108.00   3.6589e+11   1.1839e-01
   108.10   3.6761e+11   1.1831e-01
   108.20   3.6933e+11   1.1822e-01
   108.30   3.7106e+11   1.1813e-01
   108.40   3.7280e+11   1.1805e-01
   108.50   3.7454e+11   1.1796e-01
   108.60   3.7629e+11   1.1787e-01
   108.70   3.7804e+11   1.1779e-01
   108.80   3.7980e+11   1.1770e-01
   108.90   3.8156e+11   1.1762e-01
   109.00   3.8333e+11   1.1753e-01
   109.10   3.8511e+11   1.1745e-01
   109.20   3.8689e+11   1.1736e-01
   109.30   3.8868e+11   1.1728e-01
   109.40   3.9047e+11   1.1719e-01
   109.50   3.9227e+11   1.1711e-01
   109.60   3.9407e+11   1.1702e-01
   109.70   3.9588e+11   1.1694e-01
   109.80   3.9770e+11   1.1685e-01
   109.90   3.9952e+11   1.1677e-01
   110.00   4.0135e+11   1.1669e-01
   110.10   4.0318e+11   1.1660e-01
   110.20   4.0502e+11   1.1652e-01
   110.30   4.0687e+11   1.1644e-01
   110.40   4.0872e+11   1.1635e-01
   110.50   4.1058e+11   1.1627e-01
   110.60   4.1244e+11   1.1619e-01
   110.70   4.1431e+11   1.1610e-01
   110.80   4.1619e+11   1.1602e-01
   110.90   4.1807e+11   1.1594e-01
   111.00   4.1995e+11   1.1586e-01
   111.10   4.2185e+11   1.1577e-01
   111.20   4.2375e+11   1.1569e-01
   111.30   4.2565e+11   1.1561e-01
   111.40   4.2756e+11   1.1553e-01
   111.50   4.2948e+11   1.1545e-01
   111.60   4.3140e+11   1.1536e-01
   111.70   4.3333e+11   1.1528e-01
   111.80   4.3527e+11   1.1520e-01
   111.90   4.3721e+11   1.1512e-01
   112.00   4.3915e+11   1.1504e-01
   112.10   4.4111e+11   1.1496e-01
   112.20   4.4307e+11   1.1488e-01
   112.30   4.4503e+11   1.1480e-01
   112.40   4.4700e+11   1.1472e-01
   112.50   4.4898e+11   1.1464e-01
   112.60   4.5097e+11   1.1456e-01
   112.70   4.5296e+11   1.1448e-01
   112.80   4.5495e+11   1.1440e-01
   112.90   4.5695e+11   1.1432e-01
   113.00   4.5896e+11   1.1424e-01
   113.10   4.6098e+11   1.1416e-01
   113.20   4.6300e+11   1.1408e-01
   113.30   4.6502e+11   1.1400e-01
   113.40   4.6706e+11   1.1393e-01
   113.50   4.6910e+11   1.1385e-01
   113.60   4.7114e+11   1.1377e-01
   113.70   4.7319e+11   1.1369e-01
   113.80   4.7525e+11   1.1361e-01
   113.90   4.7732e+11   1.1353e-01
   114.00   4.7939e+11   1.1346e-01
   114.10   4.8147e+11   1.1338e-01
   114.20   4.8355e+11   1.1330e-01
   114.30   4.8564e+11   1.1322e-01
   114.40   4.8773e+11   1.1315e-01
   114.50   4.8984e+11   1.1307e-01
   114.60   4.9195e+11   1.1299e-01
   114.70   4.9406e+11   1.1292e-01
   114.80   4.9618e+11   1.1284e-01
   114.90   4.9831e+11   1.1276e-01
   115.00   5.0044e+11   1.1269e-01
   115.10   5.0258e+11   1.1261e-01
   115.20   5.0473e+11   1.1253e-01
   115.30   5.0689e+11   1.1246e-01
   115.40   5.0905e+11   1.1238e-01
   115.50   5.1121e+11   1.1231e-01
   115.60   5.1338e+11   1.1223e-01
   115.70   5.1556e+11   1.1215e-01
   115.80   5.1775e+11   1.1208e-01
   115.90   5.1994e+11   1.1200e-01
   116.00   5.2214e+11   1.1193e-01
   116.10   5.2435e+11   1.1185e-01
   116.20   5.2656e+11   1.1178e-01
   116.30   5.2878e+11   1.1171e-01
   116.40   5.3100e+11   1.1163e-01
   116.50   5.3323e+11   1.1156e-01
   116.60   5.3547e+11   1.1148e-01
   116.70   5.3772e+11   1.1141e-01
   116.80   5.3997e+11   1.1133e-01
   116.90   5.4222e+11   1.1126e-01
   117.00   5.4449e+11   1.1119e-01
   117.10   5.4676e+11   1.1111e-01
   117.20   5.4904e+11   1.1104e-01
   117.30   5.5132e+11   1.1097e-01
   117.40   5.5361e+11   1.1089e-01
   117.50   5.5591e+11   1.1082e-01
   117.60   5.5822e+11   1.1075e-01
   117.70   5.6053e+11   1.1068e-01
   117.80   5.6285e+11   1.1060e-01
   117.90   5.6517e+11   1.1053e-01
   118.00   5.6750e+11   1.1046e-01
   118.10   5.6984e+11   1.1039e-01
   118.20   5.7218e+11   1.1032e-01
   118.30   5.7454e+11   1.1024e-01
   118.40   5.7689e+11   1.1017e-01
   118.50   5.7926e+11   1.1010e-01
   118.60   5.8163e+11   1.1003e-01
   118.70   5.8401e+11   1.0996e-01
   118.80   5.8640e+11   1.0989e-01
   118.90   5.8879e+11   1.0982e-01
   119.00   5.9119e+11   1.0975e-01
   119.10   5.9359e+11   1.0967e-01
   119.20   5.9601e+11   1.0960e-01
   119.30   5.9843e+11   1.0953e-01
   119.40   6.0085e+11   1.0946e-01
   119.50   6.0329e+11   1.0939e-01
   119.60   6.0573e+11   1.0932e-01
   119.70   6.0818e+11   1.0925e-01
   119.80   6.1063e+11   1.0918e-01
   119.90   6.1309e+11   1.0911e-01
   120.00   6.1556e+11   1.0904e-01
   120.10   6.1804e+11   1.0898e-01
   120.20   6.2052e+11   1.0891e-01
   120.30   6.2301e+11   1.0884e-01
   120.40   6.2551e+11   1.0877e-01
   120.50   6.2801e+11   1.0870e-01
   120.60   6.3052e+11   1.0863e-01
   120.70   6.3304e+11   1.0856e-01
   120.80   6.3556e+11   1.0849e-01
   120.90   6.3809e+11   1.0843e-01
   121.00   6.4063e+11   1.0836e-01
   121.10   6.4318e+11   1.0829e-01
   121.20   6.4573e+11   1.0822e-01
   121.30   6.4829e+11   1.0815e-01
   121.40   6.5086e+11   1.0809e-01
   121.50   6.5343e+11   1.0802e-01
   121.60   6.5601e+11   1.0795e-01
   121.70   6.5860e+11   1.0788e-01
   121.80   6.6120e+11   1.0782e-01
   121.90   6.6380e+11   1.0775e-01
   122.00   6.6641e+11   1.0768e-01
   122.10   6.6903e+11   1.0762e-01
   122.20   6.7166e+11   1.0755e-01
   122.30   6.7429e+11   1.0748e-01
   122.40   6.7693e+11   1.0742e-01
   122.50   6.7957e+11   1.0735e-01
   122.60   6.8223e+11   1.0728e-01
   122.70   6.8489e+11   1.0722e-01
   122.80   6.8756e+11   1.0715e-01
   122.90   6.9023e+11   1.0709e-01
   123.00   6.9291e+11   1.0702e-01
   123.10   6.9560e+11   1.0696e-01
   123.20   6.9830e+11   1.0689e-01
   123.30   7.0101e+11   1.0683e-01
   123.40   7.0372e+11   1.0676e-01
   123.50   7.0644e+11   1.0670e-01
   123.60   7.0917e+11   1.0663e-01
   123.70   7.1190e+11   1.0657e-01
   123.80   7.1464e+11   1.0650e-01
   123.90   7.1739e+11   1.0644e-01
   124.00   7.2015e+11   1.0637e-01
   124.10   7.2291e+11   1.0631e-01
   124.20   7.2568e+11   1.0624e-01
   124.30   7.2846e+11   1.0618e-01
   124.40   7.3125e+11   1.0612e-01
   124.50   7.3404e+11   1.0605e-01
   124.60   7.3685e+11   1.0599e-01
   124.70   7.3966e+11   1.0592e-01
   124.80   7.4247e+11   1.0586e-01
   124.90   7.4530e+11   1.0580e-01
   125.00   7.4813e+11   1.0574e-01
   125.10   7.5097e+11   1.0567e-01
   125.20   7.5381e+11   1.0561e-01
   125.30   7.5667e+11   1.0555e-01
   125.40   7.5953e+11   1.0548e-01
   125.50   7.6240e+11   1.0542e-01
   125.60   7.6528e+11   1.0536e-01
   125.70   7.6816e+11   1.0530e-01
   125.80   7.7106e+11   1.0523e-01
   125.90   7.7396e+11   1.0517e-01
   126.00   7.7686e+11   1.0511e-01
   126.10   7.7978e+11   1.0505e-01
   126.20   7.8270e+11   1.0499e-01
   126.30   7.8563e+11   1.0493e-01
   126.40   7.8857e+11   1.0486e-01
   126.50   7.9152e+11   1.0480e-01
   126.60   7.9447e+11   1.0474e-01
   126.70   7.9744e+11   1.0468e-01
   126.80   8.0040e+11   1.0462e-01
   126.90   8.0338e+11   1.0456e-01
   127.00   8.0637e+11   1.0450e-01
   127.10   8.0936e+11   1.0444e-01
   127.20   8.1236e+11   1.0438e-01
   127.30   8.1537e+11   1.0432e-01
   127.40   8.1839e+11   1.0426e-01
   127.50   8.2141e+11   1.0420e-01
   127.60   8.2444e+11   1.0414e-01
   127.70   8.2748e+11   1.0408e-01
   127.80   8.3053e+11   1.0402e-01
   127.90   8.3359e+11   1.0396e-01
   128.00   8.3665e+11   1.0390e-01
   128.10   8.3972e+11   1.0384e-01
   128.20   8.4280e+11   1.0378e-01
   128.30   8.4589e+11   1.0372e-01
   128.40   8.4899e+11   1.0366e-01
   128.50   8.5209e+11   1.0360e-01
   128.60   8.5520e+11   1.0354e-01
   128.70   8.5832e+11   1.0348e-01
   128.80   8.6145e+11   1.0342e-01
   128.90   8.6458e+11   1.0336e-01
   129.00   8.6773e+11   1.0331e-01
   129.10   8.7088e+11   1.0325e-01
   129.20   8.7404e+11   1.0319e-01
   129.30   8.7721e+11   1.0313e-01
   129.40   8.8038e+11   1.0307e-01
   129.50   8.8357e+11   1.0302e-01
   129.60   8.8676e+11   1.0296e-01
   129.70   8.8996e+11   1.0290e-01
   129.80   8.9317e+11   1.0284e-01
   129.90   8.9638e+11   1.0278e-01
   130.00   8.9961e+11   1.0273e-01
   130.10   9.0284e+11   1.0267e-01
   130.20   9.0608e+11   1.0261e-01
   130.30   9.0933e+11   1.0256e-01
   130.40   9.1259e+11   1.0250e-01
   130.50   9.1585e+11   1.0244e-01
   130.60   9.1913e+11   1.0239e-01
   130.70   9.2241e+11   1.0233e-01
   130.80   9.2570e+11   1.0227e-01
   130.90   9.2900e+11   1.0222e-01
   131.00   9.3231e+11   1.0216e-01
   131.10   9.3562e+11   1.0210e-01
   131.20   9.3894e+11   1.0205e-01
   131.30   9.4228e+11   1.0199e-01
   131.40   9.4562e+11   1.0194e-01
   131.50   9.4896e+11   1.0188e-01
   131.60   9.5232e+11   1.0182e-01
   131.70   9.5569e+11   1.0177e-01
   131.80   9.5906e+11   1.0171e-01
   131.90   9.6244e+11   1.0166e-01
   132.00   9.6583e+11   1.0160e-01
   132.10   9.6923e+11   1.0155e-01
   132.20   9.7264e+11   1.0149e-01
   132.30   9.7605e+11   1.0144e-01
   132.40   9.7948e+11   1.0138e-01
   132.50   9.8291e+11   1.0133e-01
   132.60   9.8635e+11   1.0127e-01
   132.70   9.8980e+11   1.0122e-01
   132.80   9.9326e+11   1.0116e-01
   132.90   9.9672e+11   1.0111e-01
   133.00   1.0002e+12   1.0106e-01
   133.10   1.0037e+12   1.0100e-01
   133.20   1.0072e+12   1.0095e-01
   133.30   1.0107e+12   1.0089e-01
   133.40   1.0142e+12   1.0084e-01
   133.50   1.0177e+12   1.0079e-01
   133.60   1.0212e+12   1.0073e-01
   133.70   1.0248e+12   1.0068e-01
   133.80   1.0283e+12   1.0063e-01
   133.90   1.0319e+12   1.0057e-01
   134.00   1.0354e+12   1.0052e-01
   134.10   1.0390e+12   1.0047e-01
   134.20   1.0426e+12   1.0041e-01
   134.30   1.0461e+12   1.0036e-01
   134.40   1.0497e+12   1.0031e-01
   134.50   1.0533e+12   1.0026e-01
   134.60   1.0570e+12   1.0020e-01
   134.70   1.0606e+12   1.0015e-01
   134.80   1.0642e+12   1.0010e-01
   134.90   1.0678e+12   1.0005e-01
   135.00   1.0715e+12   9.9995e-02
   135.10   1.0752e+12   9.9943e-02
   135.20   1.0788e+12   9.9891e-02
   135.30   1.0825e+12   9.9839e-02
   135.40   1.0862e+12   9.9787e-02
   135.50   1.0899e+12   9.9735e-02
   135.60   1.0936e+12   9.9684e-02
   135.70   1.0973e+12   9.9632e-02
   135.80   1.1010e+12   9.9581e-02
   135.90   1.1047e+12   9.9530e-02
   136.00   1.1085e+12   9.9479e-02
   136.10   1.1122e+12   9.9428e-02
   136.20   1.1159e+12   9.9377e-02
   136.30   1.1197e+12   9.9326e-02
   136.40   1.1235e+12   9.9275e-02
   136.50   1.1273e+12   9.9224e-02
   136.60   1.1311e+12   9.9174e-02
   136.70   1.1348e+12   9.9123e-02
   136.80   1.1387e+12   9.9073e-02
   136.90   1.1425e+12   9.9023e-02
   137.00   1.1463e+12   9.8973e-02
   137.10   1.1501e+12   9.8923e-02
   137.20   1.1540e+12   9.8873e-02
   137.30   1.1578e+12   9.8823e-02
   137.40   1.1617e+12   9.8773e-02
   137.50   1.1656e+12   9.8723e-02
   137.60   1.1694e+12   9.8674e-02
   137.70   1.1733e+12   9.8624e-02
   137.80   1.1772e+12   9.8575e-02
   137.90   1.1811e+12   9.8525e-02
   138.00   1.1850e+12   9.8476e-02
   138.10   1.1890e+12   9.8427e-02
   138.20   1.1929e+12   9.8378e-02
   138.30   1.1968e+12   9.8329e-02
   138.40   1.2008e+12   9.8280e-02
   138.50   1.2048e+12   9.8231e-02
   138.60   1.2087e+12   9.8183e-02
   138.70   1.2127e+12   9.8134e-02
   138.80   1.2167e+12   9.8085e-02
   138.90   1.2207e+12   9.8037e-02
   139.00   1.2247e+12   9.7989e-02
   139.10   1.2287e+12   9.7941e-02
   139.20   1.2327e+12   9.7892e-02
   139.30   1.2368e+12   9.7844e-02
   139.40   1.2408e+12   9.7796e-02
   139.50   1.2449e+12   9.7749e-02
   139.60   1.2489e+12   9.7701e-02
   139.70   1.2530e+12   9.7653e-02
   139.80   1.2571e+12   9.7606e-02
   139.90   1.2612e+12   9.7558e-02
   140.00   1.2653e+12   9.7511e-02
   140.10   1.2694e+12   9.7463e-02
   140.20   1.2735e+12   9.7416e-02
   140.30   1.2776e+12   9.7369e-02
   140.40   1.2818e+12   9.7322e-02
   140.50   1.2859e+12   9.7275e-02
   140.60   1.2901e+12   9.7228e-02
   140.70   1.2942e+12   9.7181e-02
   140.80   1.2984e+12   9.7135e-02
   140.90   1.3026e+12   9.7088e-02
   141.00   1.3068e+12   9.7042e-02
   141.10   1.3110e+12   9.6995e-02
   141.20   1.3152e+12   9.6949e-02
   141.30   1.3194e+12   9.6903e-02
   141.40   1.3237e+12   9.6856e-02
   141.50   1.3279e+12   9.6810e-02
   141.60   1.3321e+12   9.6764e-02
   141.70   1.3364e+12   9.6718e-02
   141.80   1.3407e+12   9.6673e-02
   141.90   1.3450e+12   9.6627e-02
   142.00   1.3492e+12   9.6581e-02
   142.10   1.3535e+12   9.6536e-02
   142.20   1.3579e+12   9.6490e-02
   142.30   1.3622e+12   9.6445e-02
   142.40   1.3665e+12   9.6399e-02
   142.50   1.3708e+12   9.6354e-02
   142.60   1.3752e+12   9.6309e-02
   142.70   1.3795e+12   9.6264e-02
   142.80   1.3839e+12   9.6219e-02
   142.90   1.3883e+12   9.6174e-02
   143.00   1.3927e+12   9.6129e-02
   143.10   1.3971e+12   9.6085e-02
   143.20   1.4015e+12   9.6040e-02
   143.30   1.4059e+12   9.5995e-02
   143.40   1.4103e+12   9.5951e-02
   143.50   1.4147e+12   9.5907e-02
   143.60   1.4192e+12   9.5862e-02
   143.70   1.4236e+12   9.5818e-02
   143.80   1.4281e+12   9.5774e-02
   143.90   1.4326e+12   9.5730e-02
   144.00   1.4370e+12   9.5686e-02
   144.10   1.4415e+12   9.5642e-02
   144.20   1.4460e+12   9.5598e-02
   144.30   1.4506e+12   9.5555e-02
   144.40   1.4551e+12   9.5511e-02
   144.50   1.4596e+12   9.5467e-02
   144.60   1.4642e+12   9.5424e-02
   144.70   1.4687e+12   9.5381e-02
   144.80   1.4733e+12   9.5337e-02
   144.90   1.4778e+12   9.5294e-02
   145.00   1.4824e+12   9.5251e-02
   145.10   1.4870e+12   9.5208e-02
   145.20   1.4916e+12   9.5165e-02
   145.30   1.4962e+12   9.5122e-02
   145.40   1.5008e+12   9.5079e-02
   145.50   1.5055e+12   9.5036e-02
   145.60   1.5101e+12   9.4994e-02
   145.70   1.5148e+12   9.4951e-02
   145.80   1.5194e+12   9.4908e-02
   145.90   1.5241e+12   9.4866e-02
   146.00   1.5288e+12   9.4824e-02
   146.10   1.5335e+12   9.4781e-02
   146.20   1.5382e+12   9.4739e-02
   146.30   1.5429e+12   9.4697e-02
   146.40   1.5476e+12   9.4655e-02
   146.50   1.5523e+12   9.4613e-02
   146.60   1.5571e+12   9.4571e-02
   146.70   1.5618e+12   9.4529e-02
   146.80   1.5666e+12   9.4488e-02
   146.90   1.5714e+12   9.4446e-02
   147.00   1.5761e+12   9.4404e-02
   147.10   1.5809e+12   9.4363e-02
   147.20   1.5857e+12   9.4321e-02
   147.30   1.5905e+12   9.4280e-02
   147.40   1.5954e+12   9.4239e-02
   147.50   1.6002e+12   9.4198e-02
   147.60   1.6050e+12   9.4156e-02
   147.70   1.6099e+12   9.4115e-02
   147.80   1.6148e+12   9.4074e-02
   147.90   1.6196e+12   9.4034e-02
   148.00   1.6245e+12   9.3993e-02
   148.10   1.6294e+12   9.3952e-02
   148.20   1.6343e+12   9.3911e-02
   148.30   1.6392e+12   9.3871e-02
   148.40   1.6441e+12   9.3830e-02
   148.50   1.6491e+12   9.3790e-02
   148.60   1.6540e+12   9.3749e-02
   148.70   1.6590e+12   9.3709e-02
   148.80   1.6639e+12   9.3669e-02
   148.90   1.6689e+12   9.3629e-02
   149.00   1.6739e+12   9.3589e-02
   149.10   1.6789e+12   9.3549e-02
   149.20   1.6839e+12   9.3509e-02
   149.30   1.6889e+12   9.3469e-02
   149.40   1.6940e+12   9.3429e-02
   149.50   1.6990e+12   9.3389e-02
   149.60   1.7040e+12   9.3350e-02
   149.70   1.7091e+12   9.3310e-02
   149.80   1.7142e+12   9.3271e-02
   149.90   1.7193e+12   9.3231e-02
   150.00   1.7243e+12   9.3192e-02
   150.10   1.7294e+12   9.3153e-02
   150.20   1.7346e+12   9.3113e-02
   150.30   1.7397e+12   9.3074e-02
   150.40   1.7448e+12   9.3035e-02
   150.50   1.7500e+12   9.2996e-02
   150.60   1.7551e+12   9.2957e-02
   150.70   1.7603e+12   9.2918e-02
   150.80   1.7654e+12   9.2880e-02
   150.90   1.7706e+12   9.2841e-02
   151.00   1.7758e+12   9.2802e-02
   151.10   1.7810e+12   9.2764e-02
   151.20   1.7862e+12   9.2725e-02
   151.30   1.7915e+12   9.2687e-02
   151.40   1.7967e+12   9.2648e-02
   151.50   1.8020e+12   9.2610e-02
   151.60   1.8072e+12   9.2572e-02
   151.70   1.8125e+12   9.2534e-02
   151.80   1.8178e+12   9.2496e-02
   151.90   1.8231e+12   9.2458e-02
   152.00   1.8284e+12   9.2420e-02
   152.10   1.8337e+12   9.2382e-02
   152.20   1.8390e+12   9.2344e-02
   152.30   1.8443e+12   9.2306e-02
   152.40   1.8497e+12   9.2269e-02
   152.50   1.8550e+12   9.2231e-02
   152.60   1.8604e+12   9.2193e-02
   152.70   1.8658e+12   9.2156e-02
   152.80   1.8712e+12   9.2118e-02
   152.90   1.8766e+12   9.2081e-02
   153.00   1.8820e+12   9.2044e-02
   153.10   1.8874e+12   9.2007e-02
   153.20   1.8928e+12   9.1969e-02
   153.30   1.8983e+12   9.1932e-02
   153.40   1.9037e+12   9.1895e-02
   153.50   1.9092e+12   9.1858e-02
   153.60   1.9146e+12   9.1822e-02
   153.70   1.9201e+12   9.1785e-02
   153.80   1.9256e+12   9.1748e-02
   153.90   1.9311e+12   9.1711e-02
   154.00   1.9366e+12   9.1675e-02
   154.10   1.9422e+12   9.1638e-02
   154.20   1.9477e+12   9.1602e-02
   154.30   1.9533e+12   9.1565e-02
   154.40   1.9588e+12   9.1529e-02
   154.50   1.9644e+12   9.1493e-02
   154.60   1.9700e+12   9.1456e-02
   154.70   1.9756e+12   9.1420e-02
   154.80   1.9812e+12   9.1384e-02
   154.90   1.9868e+12   9.1348e-02
   155.00   1.9924e+12   9.1312e-02
   155.10   1.9980e+12   9.1276e-02
   155.20   2.0037e+12   9.1240e-02
   155.30   2.0094e+12   9.1205e-02
   155.40   2.0150e+12   9.1169e-02
   155.50   2.0207e+12   9.1133e-02
   155.60   2.0264e+12   9.1098e-02
   155.70   2.0321e+12   9.1062e-02
   155.80   2.0378e+12   9.1027e-02
   155.90   2.0435e+12   9.0991e-02
   156.00   2.0493e+12   9.0956e-02
   156.10   2.0550e+12   9.0921e-02
   156.20   2.0608e+12   9.0885e-02
   156.30   2.0665e+12   9.0850e-02
   156.40   2.0723e+12   9.0815e-02
   156.50   2.0781e+12   9.0780e-02
   156.60   2.0839e+12   9.0745e-02
   156.70   2.0897e+12   9.0710e-02
   156.80   2.0956e+12   9.0675e-02
   156.90   2.1014e+12   9.0641e-02
   157.00   2.1072e+12   9.0606e-02
   157.10   2.1131e+12   9.0571e-02
   157.20   2.1190e+12   9.0537e-02
   157.30   2.1249e+12   9.0502e-02
   157.40   2.1307e+12   9.0468e-02
   157.50   2.1366e+12   9.0433e-02
   157.60   2.1426e+12   9.0399e-02
   157.70   2.1485e+12   9.0365e-02
   157.80   2.1544e+12   9.0330e-02
   157.90   2.1604e+12   9.0296e-02
   158.00   2.1663e+12   9.0262e-02
   158.10   2.1723e+12   9.0228e-02
   158.20   2.1783e+12   9.0194e-02
   158.30   2.1843e+12   9.0160e-02
   158.40   2.1903e+12   9.0126e-02
   158.50   2.1963e+12   9.0092e-02
   158.60   2.2023e+12   9.0059e-02
   158.70   2.2084e+12   9.0025e-02
   158.80   2.2144e+12   8.9991e-02
   158.90   2.2205e+12   8.9958e-02
   159.00   2.2265e+12   8.9924e-02
   159.10   2.2326e+12   8.9891e-02
   159.20   2.2387e+12   8.9857e-02
   159.30   2.2448e+12   8.9824e-02
   159.40   2.2509e+12   8.9790e-02
   159.50   2.2571e+12   8.9757e-02
   159.60   2.2632e+12   8.9724e-02
   159.70   2.2694e+12   8.9691e-02
   159.80   2.2755e+12   8.9658e-02
   159.90   2.2817e+12   8.9625e-02
   160.00   2.2879e+12   8.9592e-02
   160.10   2.2941e+12   8.9559e-02
   160.20   2.3003e+12   8.9526e-02
   160.30   2.3065e+12   8.9493e-02
   160.40   2.3127e+12   8.9461e-02
   160.50   2.3190e+12   8.9428e-02
   160.60   2.3252e+12   8.9395e-02
   160.70   2.3315e+12   8.9363e-02
   160.80   2.3378e+12   8.9330e-02
   160.90   2.3441e+12   8.9298e-02
   161.00   2.3504e+12   8.9265e-02
   161.10   2.3567e+12   8.9233e-02
   161.20   2.3630e+12   8.9201e-02
   161.30   2.3694e+12   8.9168e-02
   161.40   2.3757e+12   8.9136e-02
   161.50   2.3821e+12   8.9104e-02
   161.60   2.3884e+12   8.9072e-02
   161.70   2.3948e+12   8.9040e-02
   161.80   2.4012e+12   8.9008e-02
   161.90   2.4076e+12   8.8976e-02
   162.00   2.4140e+12   8.8944e-02
   162.10   2.4205e+12   8.8912e-02
   162.20   2.4269e+12   8.8881e-02
   162.30   2.4333e+12   8.8849e-02
   162.40   2.4398e+12   8.8817e-02
   162.50   2.4463e+12   8.8786e-02
   162.60   2.4528e+12   8.8754e-02
   162.70   2.4593e+12   8.8723e-02
   162.80   2.4658e+12   8.8691e-02
   162.90   2.4723e+12   8.8660e-02
   163.00   2.4788e+12   8.8628e-02
   163.10   2.4854e+12   8.8597e-02
   163.20   2.4919e+12   8.8566e-02
   163.30   2.4985e+12   8.8535e-02
   163.40   2.5051e+12   8.8504e-02
   163.50   2.5117e+12   8.8473e-02
   163.60   2.5183e+12   8.8442e-02
   163.70   2.5249e+12   8.8411e-02
   163.80   2.5315e+12   8.8380e-02
   163.90   2.5382e+12   8.8349e-02
   164.00   2.5448e+12   8.8318e-02
   164.10   2.5515e+12   8.8287e-02
   164.20   2.5581e+12   8.8257e-02
   164.30   2.5648e+12   8.8226e-02
   164.40   2.5715e+12   8.8195e-02
   164.50   2.5782e+12   8.8165e-02
   164.60   2.5850e+12   8.8134e-02
   164.70   2.5917e+12   8.8104e-02
   164.80   2.5984e+12   8.8073e-02
   164.90   2.6052e+12   8.8043e-02
   165.00   2.6120e+12   8.8013e-02
   165.10   2.6187e+12   8.7982e-02
   165.20   2.6255e+12   8.7952e-02
   165.30   2.6323e+12   8.7922e-02
   165.40   2.6392e+12   8.7892e-02
   165.50   2.6460e+12   8.7862e-02
   165.60   2.6528e+12   8.7832e-02
   165.70   2.6597e+12   8.7802e-02
   165.80   2.6665e+12   8.7772e-02
   165.90   2.6734e+12   8.7742e-02
   166.00   2.6803e+12   8.7712e-02
   166.10   2.6872e+12   8.7682e-02
   166.20   2.6941e+12   8.7653e-02
   166.30   2.7010e+12   8.7623e-02
   166.40   2.7080e+12   8.7593e-02
   166.50   2.7149e+12   8.7564e-02
   166.60   2.7219e+12   8.7534e-02
   166.70   2.7289e+12   8.7505e-02
   166.80   2.7358e+12   8.7475e-02
   166.90   2.7428e+12   8.7446e-02
   167.00   2.7498e+12   8.7417e-02
   167.10   2.7569e+12   8.7387e-02
   167.20   2.7639e+12   8.7358e-02
   167.30   2.7709e+12   8.7329e-02
   167.40   2.7780e+12   8.7300e-02
   167.50   2.7851e+12   8.7271e-02
   167.60   2.7921e+12   8.7242e-02
   167.70   2.7992e+12   8.7213e-02
   167.80   2.8063e+12   8.7185e-02
   167.90   2.8134e+12   8.7156e-02
   168.00   2.8206e+12   8.7127e-02
   168.10   2.8277e+12   8.7098e-02
   168.20   2.8349e+12   8.7069e-02
   168.30   2.8420e+12   8.7041e-02
   168.40   2.8492e+12   8.7012e-02
   168.50   2.8564e+12   8.6983e-02
   168.60   2.8636e+12   8.6955e-02
   168.70   2.8708e+12   8.6926e-02
   168.80   2.8780e+12   8.6898e-02
   168.90   2.8853e+12   8.6869e-02
   169.00   2.8925e+12   8.6841e-02
   169.10   2.8998e+12   8.6812e-02
   169.20   2.9071e+12   8.6784e-02
   169.30   2.9143e+12   8.6756e-02
   169.40   2.9216e+12   8.6727e-02
   169.50   2.9290e+12   8.6699e-02
   169.60   2.9363e+12   8.6671e-02
   169.70   2.9436e+12   8.6643e-02
   169.80   2.9510e+12   8.6615e-02
   169.90   2.9583e+12   8.6587e-02
   170.00   2.9657e+12   8.6559e-02
   170.10   2.9731e+12   8.6531e-02
   170.20   2.9805e+12   8.6503e-02
   170.30   2.9879e+12   8.6475e-02
   170.40   2.9953e+12   8.6448e-02
   170.50   3.0027e+12   8.6420e-02
   170.60   3.0102e+12   8.6392e-02
   170.70   3.0176e+12   8.6364e-02
   170.80   3.0251e+12   8.6337e-02
   170.90   3.0326e+12   8.6309e-02
   171.00   3.0401e+12   8.6282e-02
   171.10   3.0476e+12   8.6254e-02
   171.20   3.0551e+12   8.6227e-02
   171.30   3.0626e+12   8.6199e-02
   171.40   3.0702e+12   8.6172e-02
   171.50   3.0777e+12   8.6145e-02
   171.60   3.0853e+12   8.6117e-02
   171.70   3.0929e+12   8.6090e-02
   171.80   3.1005e+12   8.6063e-02
   171.90   3.1081e+12   8.6036e-02
   172.00   3.1157e+12   8.6009e-02
   172.10   3.1233e+12   8.5982e-02
   172.20   3.1310e+12   8.5955e-02
   172.30   3.1386e+12   8.5928e-02
   172.40   3.1463e+12   8.5901e-02
   172.50   3.1540e+12   8.5874e-02
   172.60   3.1617e+12   8.5847e-02
   172.70   3.1694e+12   8.5820e-02
   172.80   3.1771e+12   8.5793e-02
   172.90   3.1848e+12   8.5767e-02
   173.00   3.1926e+12   8.5740e-02
   173.10   3.2003e+12   8.5713e-02
   173.20   3.2081e+12   8.5687e-02
   173.30   3.2159e+12   8.5660e-02
   173.40   3.2237e+12   8.5633e-02
   173.50   3.2315e+12   8.5607e-02
   173.60   3.2393e+12   8.5580e-02
   173.70   3.2471e+12   8.5554e-02
   173.80   3.2550e+12   8.5528e-02
   173.90   3.2628e+12   8.5501e-02
   174.00   3.2707e+12   8.5475e-02
   174.10   3.2786e+12   8.5449e-02
   174.20   3.2865e+12   8.5423e-02
   174.30   3.2944e+12   8.5396e-02
   174.40   3.3023e+12   8.5370e-02
   174.50   3.3102e+12   8.5344e-02
   174.60   3.3182e+12   8.5318e-02
   174.70   3.3261e+12   8.5292e-02
   174.80   3.3341e+12   8.5266e-02
   174.90   3.3421e+12   8.5240e-02
   175.00   3.3501e+12   8.5214e-02
   175.10   3.3581e+12   8.5188e-02
   175.20   3.3661e+12   8.5162e-02
   175.30   3.3741e+12   8.5137e-02
   175.40   3.3822e+12   8.5111e-02
   175.50   3.3902e+12   8.5085e-02
   175.60   3.3983e+12   8.5060e-02
   175.70   3.4064e+12   8.5034e-02
   175.80   3.4145e+12   8.5008e-02
   175.90   3.4226e+12   8.4983e-02
   176.00   3.4307e+12   8.4957e-02
   176.10   3.4388e+12   8.4932e-02
   176.20   3.4470e+12   8.4906e-02
   176.30   3.4551e+12   8.4881e-02
   176.40   3.4633e+12   8.4855e-02
   176.50   3.4715e+12   8.4830e-02
   176.60   3.4797e+12   8.4805e-02
   176.70   3.4879e+12   8.4780e-02
   176.80   3.4961e+12   8.4754e-02
   176.90   3.5043e+12   8.4729e-02
   177.00   3.5126e+12   8.4704e-02
   177.10   3.5208e+12   8.4679e-02
   177.20   3.5291e+12   8.4654e-02
   177.30   3.5374e+12   8.4629e-02
   177.40   3.5457e+12   8.4604e-02
   177.50   3.5540e+12   8.4579e-02
   177.60   3.5623e+12   8.4554e-02
   177.70   3.5707e+12   8.4529e-02
   177.80   3.5790e+12   8.4504e-02
   177.90   3.5874e+12   8.4479e-02
   178.00   3.5957e+12   8.4454e-02
   178.10   3.6041e+12   8.4430e-02
   178.20   3.6125e+12   8.4405e-02
   178.30   3.6209e+12   8.4380e-02
   178.40   3.6294e+12   8.4356e-02
   178.50   3.6378e+12   8.4331e-02
   178.60   3.6463e+12   8.4306e-02
   178.70   3.6547e+12   8.4282e-02
   178.80   3.6632e+12   8.4257e-02
   178.90   3.6717e+12   8.4233e-02
   179.00   3.6802e+12   8.4208e-02
   179.10   3.6887e+12   8.4184e-02
   179.20   3.6972e+12   8.4160e-02
   179.30   3.7058e+12   8.4135e-02
   179.40   3.7143e+12   8.4111e-02
   179.50   3.7229e+12   8.4087e-02
   179.60   3.7315e+12   8.4063e-02
   179.70   3.7401e+12   8.4038e-02
   179.80   3.7487e+12   8.4014e-02
   179.90   3.7573e+12   8.3990e-02
   180.00   3.7659e+12   8.3966e-02
   180.10   3.7746e+12   8.3942e-02
   180.20   3.7832e+12   8.3918e-02
   180.30   3.7919e+12   8.3894e-02
   180.40   3.8006e+12   8.3870e-02
   180.50   3.8093e+12   8.3846e-02
   180.60   3.8180e+12   8.3822e-02
   180.70   3.8267e+12   8.3798e-02
   180.80   3.8354e+12   8.3774e-02
   180.90   3.8442e+12   8.3751e-02
   181.00   3.8529e+12   8.3727e-02
   181.10   3.8617e+12   8.3703e-02
   181.20   3.8705e+12   8.3679e-02
   181.30   3.8793e+12   8.3656e-02
   181.40   3.8881e+12   8.3632e-02
   181.50   3.8969e+12   8.3609e-02
   181.60   3.9058e+12   8.3585e-02
   181.70   3.9146e+12   8.3561e-02
   181.80   3.9235e+12   8.3538e-02
   181.90   3.9323e+12   8.3514e-02
   182.00   3.9412e+12   8.3491e-02
   182.10   3.9501e+12   8.3468e-02
   182.20   3.9591e+12   8.3444e-02
   182.30   3.9680e+12   8.3421e-02
   182.40   3.9769e+12   8.3398e-02
   182.50   3.9859e+12   8.3374e-02
   182.60   3.9948e+12   8.3351e-02
   182.70   4.0038e+12   8.3328e-02
   182.80   4.0128e+12   8.3305e-02
   182.90   4.0218e+12   8.3282e-02
   183.00   4.0308e+12   8.3258e-02
   183.10   4.0399e+12   8.3235e-02
   183.20   4.0489e+12   8.3212e-02
   183.30   4.0580e+12   8.3189e-02
   183.40   4.0671e+12   8.3166e-02
   183.50   4.0761e+12   8.3143e-02
   183.60   4.0852e+12   8.3120e-02
   183.70   4.0944e+12   8.3098e-02
   183.80   4.1035e+12   8.3075e-02
   183.90   4.1126e+12   8.3052e-02
   184.00   4.1218e+12   8.3029e-02
   184.10   4.1309e+12   8.3006e-02
   184.20   4.1401e+12   8.2983e-02
   184.30   4.1493e+12   8.2961e-02
   184.40   4.1585e+12   8.2938e-02
   184.50   4.1677e+12   8.2915e-02
   184.60   4.1769e+12   8.2893e-02
   184.70   4.1862e+12   8.2870e-02
   184.80   4.1954e+12   8.2848e-02
   184.90   4.2047e+12   8.2825e-02
   185.00   4.2140e+12   8.2803e-02
   185.10   4.2233e+12   8.2780e-02
   185.20   4.2326e+12   8.2758e-02
   185.30   4.2419e+12   8.2735e-02
   185.40   4.2513e+12   8.2713e-02
   185.50   4.2606e+12   8.2691e-02
   185.60   4.2700e+12   8.2668e-02
   185.70   4.2793e+12   8.2646e-02
   185.80   4.2887e+12   8.2624e-02
   185.90   4.2981e+12   8.2601e-02
   186.00   4.3075e+12   8.2579e-02
   186.10   4.3170e+12   8.2557e-02
   186.20   4.3264e+12   8.2535e-02
   186.30   4.3359e+12   8.2513e-02
   186.40   4.3453e+12   8.2491e-02
   186.50   4.3548e+12   8.2469e-02
   186.60   4.3643e+12   8.2447e-02
   186.70   4.3738e+12   8.2425e-02
   186.80   4.3833e+12   8.2403e-02
   186.90   4.3929e+12   8.2381e-02
   187.00   4.4024e+12   8.2359e-02
   187.10   4.4120e+12   8.2337e-02
   187.20   4.4215e+12   8.2315e-02
   187.30   4.4311e+12   8.2293e-02
   187.40   4.4407e+12   8.2271e-02
   187.50   4.4503e+12   8.2250e-02
   187.60   4.4600e+12   8.2228e-02
   187.70   4.4696e+12   8.2206e-02
   187.80   4.4792e+12   8.2184e-02
   187.90   4.4889e+12   8.2163e-02
   188.00   4.4986e+12   8.2141e-02
   188.10   4.5083e+12   8.2120e-02
   188.20   4.5180e+12   8.2098e-02
   188.30   4.5277e+12   8.2076e-02
   188.40   4.5374e+12   8.2055e-02
   188.50   4.5472e+12   8.2033e-02
   188.60   4.5569e+12   8.2012e-02
   188.70   4.5667e+12   8.1990e-02
   188.80   4.5765e+12   8.1969e-02
   188.90   4.5863e+12   8.1948e-02
   189.00   4.5961e+12   8.1926e-02
   189.10   4.6059e+12   8.1905e-02
   189.20   4.6158e+12   8.1884e-02
   189.30   4.6256e+12   8.1862e-02
   189.40   4.6355e+12   8.1841e-02
   189.50   4.6454e+12   8.1820e-02
   189.60   4.6553e+12   8.1799e-02
   189.70   4.6652e+12   8.1777e-02
   189.80   4.6751e+12   8.1756e-02
   189.90   4.6850e+12   8.1735e-02
   190.00   4.6950e+12   8.1714e-02
   190.10   4.7049e+12   8.1693e-02
   190.20   4.7149e+12   8.1672e-02
   190.30   4.7249e+12   8.1651e-02
   190.40   4.7349e+12   8.1630e-02
   190.50   4.7449e+12   8.1609e-02
   190.60   4.7549e+12   8.1588e-02
   190.70   4.7649e+12   8.1567e-02
   190.80   4.7750e+12   8.1546e-02
   190.90   4.7851e+12   8.1525e-02
   191.00   4.7951e+12   8.1504e-02
   191.10   4.8052e+12   8.1484e-02
   191.20   4.8153e+12   8.1463e-02
   191.30   4.8255e+12   8.1442e-02
   191.40   4.8356e+12   8.1421e-02
   191.50   4.8457e+12   8.1401e-02
   191.60   4.8559e+12   8.1380e-02
   191.70   4.8661e+12   8.1359e-02
   191.80   4.8763e+12   8.1339e-02
   191.90   4.8865e+12   8.1318e-02
   192.00   4.8967e+12   8.1297e-02
   192.10   4.9069e+12   8.1277e-02
   192.20   4.9171e+12   8.1256e-02
   192.30   4.9274e+12   8.1236e-02
   192.40   4.9377e+12   8.1215e-02
   192.50   4.9479e+12   8.1195e-02
   192.60   4.9582e+12   8.1174e-02
   192.70   4.9685e+12   8.1154e-02
   192.80   4.9789e+12   8.1134e-02
   192.90   4.9892e+12   8.1113e-02
   193.00   4.9995e+12   8.1093e-02
   193.10   5.0099e+12   8.1073e-02
   193.20   5.0203e+12   8.1052e-02
   193.30   5.0307e+12   8.1032e-02
   193.40   5.0411e+12   8.1012e-02
   193.50   5.0515e+12   8.0992e-02
   193.60   5.0619e+12   8.0971e-02
   193.70   5.0724e+12   8.0951e-02
   193.80   5.0828e+12   8.0932e-02
   193.90   5.0933e+12   8.0912e-02
   194.00   5.1038e+12   8.0892e-02
   194.10   5.1143e+12   8.0872e-02
   194.20   5.1248e+12   8.0852e-02
   194.30   5.1353e+12   8.0832e-02
   194.40   5.1458e+12   8.0812e-02
   194.50   5.1564e+12   8.0792e-02
   194.60   5.1670e+12   8.0772e-02
   194.70   5.1775e+12   8.0752e-02
   194.80   5.1881e+12   8.0732e-02
   194.90   5.1987e+12   8.0712e-02
   195.00   5.2093e+12   8.0692e-02
   195.10   5.2200e+12   8.0672e-02
   195.20   5.2306e+12   8.0653e-02
   195.30   5.2413e+12   8.0633e-02
   195.40   5.2520e+12   8.0613e-02
   195.50   5.2626e+12   8.0593e-02
   195.60   5.2733e+12   8.0573e-02
   195.70   5.2841e+12   8.0554e-02
   195.80   5.2948e+12   8.0534e-02
   195.90   5.3055e+12   8.0514e-02
   196.00   5.3163e+12   8.0495e-02
   196.10   5.3270e+12   8.0475e-02
   196.20   5.3378e+12   8.0456e-02
   196.30   5.3486e+12   8.0436e-02
   196.40   5.3594e+12   8.0416e-02
   196.50   5.3703e+12   8.0397e-02
   196.60   5.3811e+12   8.0377e-02
   196.70   5.3919e+12   8.0358e-02
   196.80   5.4028e+12   8.0339e-02
   196.90   5.4137e+12   8.0319e-02
   197.00   5.4246e+12   8.0300e-02
   197.10   5.4355e+12   8.0280e-02
   197.20   5.4464e+12   8.0261e-02
   197.30   5.4573e+12   8.0242e-02
   197.40   5.4683e+12   8.0222e-02
   197.50   5.4792e+12   8.0203e-02
   197.60   5.4902e+12   8.0184e-02
   197.70   5.5012e+12   8.0164e-02
   197.80   5.5122e+12   8.0145e-02
   197.90   5.5232e+12   8.0126e-02
   198.00   5.5342e+12   8.0107e-02
   198.10   5.5453e+12   8.0088e-02
   198.20   5.5563e+12   8.0068e-02
   198.30   5.5674e+12   8.0049e-02
   198.40   5.5785e+12   8.0030e-02
   198.50   5.5896e+12   8.0011e-02
   198.60   5.6007e+12   7.9992e-02
   198.70   5.6118e+12   7.9973e-02
   198.80   5.6229e+12   7.9954e-02
   198.90   5.6341e+12   7.9935e-02
   199.00   5.6452e+12   7.9916e-02
   199.10   5.6564e+12   7.9897e-02
   199.20   5.6676e+12   7.9878e-02
   199.30   5.6788e+12   7.9859e-02
   199.40   5.6900e+12   7.9840e-02
   199.50   5.7013e+12   7.9821e-02
   199.60   5.7125e+12   7.9803e-02
   199.70   5.7238e+12   7.9784e-02
   199.80   5.7350e+12   7.9765e-02
   199.90   5.7463e+12   7.9746e-02
   200.00   5.7576e+12   7.9727e-02
   200.10   5.7689e+12   7.9709e-02
   200.20   5.7803e+12   7.9690e-02
   200.30   5.7916e+12   7.9671e-02
   200.40   5.8029e+12   7.9652e-02
   200.50   5.8143e+12   7.9634e-02
   200.60   5.8257e+12   7.9615e-02
   200.70   5.8371e+12   7.9596e-02
   200.80   5.8485e+12   7.9578e-02
   200.90   5.8599e+12   7.9559e-02
   201.00   5.8714e+12   7.9541e-02
   201.10   5.8828e+12   7.9522e-02
   201.20   5.8943e+12   7.9504e-02
   201.30   5.9058e+12   7.9485e-02
   201.40   5.9172e+12   7.9467e-02
   201.50   5.9288e+12   7.9448e-02
   201.60   5.9403e+12   7.9430e-02
   201.70   5.9518e+12   7.9411e-02
   201.80   5.9634e+12   7.9393e-02
   201.90   5.9749e+12   7.9374e-02
   202.00   5.9865e+12   7.9356e-02
   202.10   5.9981e+12   7.9338e-02
   202.20   6.0097e+12   7.9319e-02
   202.30   6.0213e+12   7.9301e-02
   202.40   6.0329e+12   7.9283e-02
   202.50   6.0446e+12   7.9264e-02
   202.60   6.0562e+12   7.9246e-02
   202.70   6.0679e+12   7.9228e-02
   202.80   6.0796e+12   7.9210e-02
   202.90   6.0913e+12   7.9192e-02
   203.00   6.1030e+12   7.9173e-02
   203.10   6.1147e+12   7.9155e-02
   203.20   6.1265e+12   7.9137e-02
   203.30   6.1382e+12   7.9119e-02
   203.40   6.1500e+12   7.9101e-02
   203.50   6.1618e+12   7.9083e-02
   203.60   6.1735e+12   7.9065e-02
   203.70   6.1854e+12   7.9047e-02
   203.80   6.1972e+12   7.9029e-02
   203.90   6.2090e+12   7.9011e-02
   204.00   6.2209e+12   7.8993e-02
   204.10   6.2327e+12   7.8975e-02
   204.20   6.2446e+12   7.8957e-02
   204.30   6.2565e+12   7.8939e-02
   204.40   6.2684e+12   7.8921e-02
   204.50   6.2803e+12   7.8903e-02
   204.60   6.2922e+12   7.8885e-02
   204.70   6.3042e+12   7.8867e-02
   204.80   6.3162e+12   7.8849e-02
   204.90   6.3281e+12   7.8832e-02
   205.00   6.3401e+12   7.8814e-02
   205.10   6.3521e+12   7.8796e-02
   205.20   6.3641e+12   7.8778e-02
   205.30   6.3762e+12   7.8760e-02
   205.40   6.3882e+12   7.8743e-02
   205.50   6.4003e+12   7.8725e-02
   205.60   6.4123e+12   7.8707e-02
   205.70   6.4244e+12   7.8690e-02
   205.80   6.4365e+12   7.8672e-02
   205.90   6.4486e+12   7.8654e-02
   206.00   6.4608e+12   7.8637e-02
   206.10   6.4729e+12   7.8619e-02
   206.20   6.4850e+12   7.8601e-02
   206.30   6.4972e+12   7.8584e-02
   206.40   6.5094e+12   7.8566e-02
   206.50   6.5216e+12   7.8549e-02
   206.60   6.5338e+12   7.8531e-02
   206.70   6.5460e+12   7.8514e-02
   206.80   6.5583e+12   7.8496e-02
   206.90   6.5705e+12   7.8479e-02
   207.00   6.5828e+12   7.8461e-02
   207.10   6.5950e+12   7.8444e-02
   207.20   6.6073e+12   7.8426e-02
   207.30   6.6196e+12   7.8409e-02
   207.40   6.6320e+12   7.8392e-02
   207.50   6.6443e+12   7.8374e-02
   207.60   6.6566e+12   7.8357e-02
   207.70   6.6690e+12   7.8340e-02
   207.80   6.6814e+12   7.8322e-02
   207.90   6.6938e+12   7.8305e-02
   208.00   6.7062e+12   7.8288e-02
   208.10   6.7186e+12   7.8270e-02
   208.20   6.7310e+12   7.8254e-02
   208.30   6.7435e+12   7.8237e-02
   208.40   6.7559e+12   7.8220e-02
   208.50   6.7684e+12   7.8203e-02
   208.60   6.7809e+12   7.8185e-02
   208.70   6.7934e+12   7.8168e-02
   208.80   6.8059e+12   7.8151e-02
   208.90   6.8184e+12   7.8134e-02
   209.00   6.8310e+12   7.8117e-02
   209.10   6.8435e+12   7.8100e-02
   209.20   6.8561e+12   7.8083e-02
   209.30   6.8687e+12   7.8066e-02
   209.40   6.8813e+12   7.8049e-02
   209.50   6.8939e+12   7.8031e-02
   209.60   6.9065e+12   7.8014e-02
   209.70   6.9191e+12   7.7997e-02
   209.80   6.9318e+12   7.7980e-02
   209.90   6.9445e+12   7.7964e-02
   210.00   6.9571e+12   7.7947e-02
   210.10   6.9698e+12   7.7930e-02
   210.20   6.9825e+12   7.7913e-02
   210.30   6.9953e+12   7.7896e-02
   210.40   7.0080e+12   7.7879e-02
   210.50   7.0207e+12   7.7862e-02
   210.60   7.0335e+12   7.7845e-02
   210.70   7.0463e+12   7.7828e-02
   210.80   7.0591e+12   7.7812e-02
   210.90   7.0719e+12   7.7795e-02
   211.00   7.0847e+12   7.7778e-02
   211.10   7.0975e+12   7.7761e-02
   211.20   7.1104e+12   7.7744e-02
   211.30   7.1232e+12   7.7728e-02
   211.40   7.1361e+12   7.7711e-02
   211.50   7.1490e+12   7.7694e-02
   211.60   7.1619e+12   7.7678e-02
   211.70   7.1748e+12   7.7661e-02
   211.80   7.1878e+12   7.7644e-02
   211.90   7.2007e+12   7.7628e-02
   212.00   7.2137e+12   7.7611e-02
   212.10   7.2266e+12   7.7594e-02
   212.20   7.2396e+12   7.7578e-02
   212.30   7.2526e+12   7.7561e-02
   212.40   7.2656e+12   7.7545e-02
   212.50   7.2787e+12   7.7528e-02
   212.60   7.2917e+12   7.7511e-02
   212.70   7.3047e+12   7.7495e-02
   212.80   7.3178e+12   7.7478e-02
   212.90   7.3309e+12   7.7462e-02
   213.00   7.3440e+12   7.7445e-02
   213.10   7.3571e+12   7.7429e-02
   213.20   7.3702e+12   7.7412e-02
   213.30   7.3834e+12   7.7396e-02
   213.40   7.3965e+12   7.7380e-02
   213.50   7.4097e+12   7.7363e-02
   213.60   7.4229e+12   7.7347e-02
   213.70   7.4361e+12   7.7330e-02
   213.80   7.4493e+12   7.7314e-02
   213.90   7.4625e+12   7.7298e-02
   214.00   7.4757e+12   7.7281e-02
   214.10   7.4890e+12   7.7265e-02
   214.20   7.5023e+12   7.7249e-02
   214.30   7.5155e+12   7.7232e-02
   214.40   7.5288e+12   7.7216e-02
   214.50   7.5421e+12   7.7200e-02
   214.60   7.5554e+12   7.7184e-02
   214.70   7.5688e+12   7.7167e-02
   214.80   7.5821e+12   7.7151e-02
   214.90   7.5955e+12   7.7135e-02
   215.00   7.6089e+12   7.7119e-02
   215.10   7.6223e+12   7.7103e-02
   215.20   7.6357e+12   7.7087e-02
   215.30   7.6491e+12   7.7070e-02
   215.40   7.6625e+12   7.7054e-02
   215.50   7.6760e+12   7.7038e-02
   215.60   7.6894e+12   7.7022e-02
   215.70   7.7029e+12   7.7006e-02
   215.80   7.7164e+12   7.6990e-02
   215.90   7.7299e+12   7.6974e-02
   216.00   7.7434e+12   7.6958e-02
   216.10   7.7569e+12   7.6942e-02
   216.20   7.7705e+12   7.6926e-02
   216.30   7.7840e+12   7.6910e-02
   216.40   7.7976e+12   7.6894e-02
   216.50   7.8112e+12   7.6878e-02
   216.60   7.8248e+12   7.6862e-02
   216.70   7.8384e+12   7.6846e-02
   216.80   7.8520e+12   7.6830e-02
   216.90   7.8657e+12   7.6814e-02
   217.00   7.8793e+12   7.6798e-02
   217.10   7.8930e+12   7.6782e-02
   217.20   7.9067e+12   7.6766e-02
   217.30   7.9204e+12   7.6751e-02
   217.40   7.9341e+12   7.6735e-02
   217.50   7.9478e+12   7.6719e-02
   217.60   7.9615e+12   7.6703e-02
   217.70   7.9753e+12   7.6687e-02
   217.80   7.9890e+12   7.6671e-02
   217.90   8.0028e+12   7.6656e-02
   218.00   8.0166e+12   7.6640e-02
   218.10   8.0304e+12   7.6624e-02
   218.20   8.0443e+12   7.6608e-02
   218.30   8.0581e+12   7.6593e-02
   218.40   8.0719e+12   7.6577e-02
   218.50   8.0858e+12   7.6561e-02
   218.60   8.0997e+12   7.6547e-02
   218.70   8.1136e+12   7.6531e-02
   218.80   8.1275e+12   7.6515e-02
   218.90   8.1414e+12   7.6500e-02
   219.00   8.1553e+12   7.6484e-02
   219.10   8.1693e+12   7.6468e-02
   219.20   8.1832e+12   7.6453e-02
   219.30   8.1972e+12   7.6437e-02
   219.40   8.2112e+12   7.6422e-02
   219.50   8.2252e+12   7.6406e-02
   219.60   8.2392e+12   7.6390e-02
   219.70   8.2533e+12   7.6375e-02
   219.80   8.2673e+12   7.6359e-02
   219.90   8.2814e+12   7.6344e-02
   220.00   8.2954e+12   7.6328e-02
   220.10   8.3095e+12   7.6313e-02
   220.20   8.3236e+12   7.6297e-02
   220.30   8.3377e+12   7.6282e-02
   220.40   8.3519e+12   7.6266e-02
   220.50   8.3660e+12   7.6251e-02
   220.60   8.3802e+12   7.6236e-02
   220.70   8.3943e+12   7.6220e-02
   220.80   8.4085e+12   7.6205e-02
   220.90   8.4227e+12   7.6189e-02
   221.00   8.4369e+12   7.6174e-02
   221.10   8.4512e+12   7.6159e-02
   221.20   8.4654e+12   7.6143e-02
   221.30   8.4797e+12   7.6128e-02
   221.40   8.4939e+12   7.6113e-02
   221.50   8.5082e+12   7.6097e-02
   221.60   8.5225e+12   7.6082e-02
   221.70   8.5368e+12   7.6067e-02
   221.80   8.5511e+12   7.6052e-02
   221.90   8.5655e+12   7.6036e-02
   222.00   8.5798e+12   7.6021e-02
   222.10   8.5942e+12   7.6006e-02
   222.20   8.6086e+12   7.5991e-02
   222.30   8.6230e+12   7.5975e-02
   222.40   8.6374e+12   7.5960e-02
   222.50   8.6518e+12   7.5945e-02
   222.60   8.6662e+12   7.5930e-02
   222.70   8.6807e+12   7.5915e-02
   222.80   8.6952e+12   7.5899e-02
   222.90   8.7096e+12   7.5884e-02
   223.00   8.7241e+12   7.5869e-02
   223.10   8.7386e+12   7.5854e-02
   223.20   8.7532e+12   7.5839e-02
   223.30   8.7677e+12   7.5824e-02
   223.40   8.7822e+12   7.5809e-02
   223.50   8.7968e+12   7.5794e-02
   223.60   8.8114e+12   7.5779e-02
   223.70   8.8260e+12   7.5764e-02
   223.80   8.8406e+12   7.5749e-02
   223.90   8.8552e+12   7.5734e-02
   224.00   8.8698e+12   7.5719e-02
   224.10   8.8845e+12   7.5704e-02
   224.20   8.8991e+12   7.5689e-02
   224.30   8.9138e+12   7.5674e-02
   224.40   8.9285e+12   7.5659e-02
   224.50   8.9432e+12   7.5644e-02
   224.60   8.9579e+12   7.5629e-02
   224.70   8.9726e+12   7.5614e-02
   224.80   8.9874e+12   7.5599e-02
   224.90   9.0021e+12   7.5584e-02
   225.00   9.0169e+12   7.5569e-02
   225.10   9.0317e+12   7.5554e-02
   225.20   9.0465e+12   7.5540e-02
   225.30   9.0613e+12   7.5525e-02
   225.40   9.0761e+12   7.5510e-02
   225.50   9.0910e+12   7.5495e-02
   225.60   9.1058e+12   7.5480e-02
   225.70   9.1207e+12   7.5465e-02
   225.80   9.1356e+12   7.5451e-02
   225.90   9.1505e+12   7.5436e-02
   226.00   9.1654e+12   7.5421e-02
   226.10   9.1803e+12   7.5406e-02
   226.20   9.1952e+12   7.5392e-02
   226.30   9.2102e+12   7.5377e-02
   226.40   9.2252e+12   7.5362e-02
   226.50   9.2401e+12   7.5347e-02
   226.60   9.2551e+12   7.5333e-02
   226.70   9.2701e+12   7.5318e-02
   226.80   9.2852e+12   7.5303e-02
   226.90   9.3002e+12   7.5289e-02
   227.00   9.3153e+12   7.5275e-02
   227.10   9.3303e+12   7.5260e-02
   227.20   9.3454e+12   7.5246e-02
   227.30   9.3605e+12   7.5231e-02
   227.40   9.3756e+12   7.5217e-02
   227.50   9.3907e+12   7.5202e-02
   227.60   9.4059e+12   7.5187e-02
   227.70   9.4210e+12   7.5173e-02
   227.80   9.4362e+12   7.5158e-02
   227.90   9.4513e+12   7.5144e-02
   228.00   9.4665e+12   7.5129e-02
   228.10   9.4817e+12   7.5115e-02
   228.20   9.4969e+12   7.5100e-02
   228.30   9.5122e+12   7.5086e-02
   228.40   9.5274e+12   7.5071e-02
   228.50   9.5427e+12   7.5057e-02
   228.60   9.5580e+12   7.5042e-02
   228.70   9.5732e+12   7.5028e-02
   228.80   9.5885e+12   7.5013e-02
   228.90   9.6039e+12   7.4999e-02
   229.00   9.6192e+12   7.4984e-02
   229.10   9.6345e+12   7.4970e-02
   229.20   9.6499e+12   7.4955e-02
   229.30   9.6653e+12   7.4941e-02
   229.40   9.6806e+12   7.4927e-02
   229.50   9.6960e+12   7.4912e-02
   229.60   9.7115e+12   7.4898e-02
   229.70   9.7269e+12   7.4884e-02
   229.80   9.7423e+12   7.4869e-02
   229.90   9.7578e+12   7.4855e-02
   230.00   9.7732e+12   7.4840e-02
   230.10   9.7887e+12   7.4826e-02
   230.20   9.8042e+12   7.4812e-02
   230.30   9.8197e+12   7.4798e-02
   230.40   9.8353e+12   7.4783e-02
   230.50   9.8508e+12   7.4769e-02
   230.60   9.8664e+12   7.4755e-02
   230.70   9.8819e+12   7.4740e-02
   230.80   9.8975e+12   7.4726e-02
   230.90   9.9131e+12   7.4712e-02
   231.00   9.9287e+12   7.4698e-02
   231.10   9.9443e+12   7.4684e-02
   231.20   9.9600e+12   7.4669e-02
   231.30   9.9756e+12   7.4655e-02
   231.40   9.9913e+12   7.4641e-02
   231.50   1.0007e+13   7.4627e-02
   231.60   1.0023e+13   7.4613e-02
   231.70   1.0038e+13   7.4599e-02
   231.80   1.0054e+13   7.4584e-02
   231.90   1.0070e+13   7.4570e-02
   232.00   1.0086e+13   7.4556e-02
   232.10   1.0101e+13   7.4542e-02
   232.20   1.0117e+13   7.4528e-02
   232.30   1.0133e+13   7.4514e-02
   232.40   1.0149e+13   7.4500e-02
   232.50   1.0164e+13   7.4486e-02
   232.60   1.0180e+13   7.4472e-02
   232.70   1.0196e+13   7.4458e-02
   232.80   1.0212e+13   7.4444e-02
   232.90   1.0228e+13   7.4430e-02
   233.00   1.0244e+13   7.4416e-02
   233.10   1.0260e+13   7.4401e-02
   233.20   1.0276e+13   7.4387e-02
   233.30   1.0292e+13   7.4374e-02
   233.40   1.0307e+13   7.4360e-02
   233.50   1.0323e+13   7.4346e-02
   233.60   1.0339e+13   7.4332e-02
   233.70   1.0355e+13   7.4318e-02
   233.80   1.0371e+13   7.4304e-02
   233.90   1.0387e+13   7.4290e-02
   234.00   1.0403e+13   7.4276e-02
   234.10   1.0419e+13   7.4263e-02
   234.20   1.0435e+13   7.4249e-02
   234.30   1.0452e+13   7.4235e-02
   234.40   1.0468e+13   7.4221e-02
   234.50   1.0484e+13   7.4207e-02
   234.60   1.0500e+13   7.4194e-02
   234.70   1.0516e+13   7.4180e-02
   234.80   1.0532e+13   7.4166e-02
   234.90   1.0548e+13   7.4152e-02
   235.00   1.0564e+13   7.4138e-02
   235.10   1.0581e+13   7.4124e-02
   235.20   1.0597e+13   7.4111e-02
   235.30   1.0613e+13   7.4097e-02
   235.40   1.0629e+13   7.4083e-02
   235.50   1.0645e+13   7.4069e-02
   235.60   1.0662e+13   7.4055e-02
   235.70   1.0678e+13   7.4042e-02
   235.80   1.0694e+13   7.4028e-02
   235.90   1.0711e+13   7.4014e-02
   236.00   1.0727e+13   7.4001e-02
   236.10   1.0743e+13   7.3987e-02
   236.20   1.0759e+13   7.3973e-02
   236.30   1.0776e+13   7.3959e-02
   236.40   1.0792e+13   7.3946e-02
   236.50   1.0809e+13   7.3932e-02
   236.60   1.0825e+13   7.3918e-02
   236.70   1.0841e+13   7.3905e-02
   236.80   1.0858e+13   7.3891e-02
   236.90   1.0874e+13   7.3877e-02
   237.00   1.0891e+13   7.3864e-02
   237.10   1.0907e+13   7.3850e-02
   237.20   1.0924e+13   7.3837e-02
   237.30   1.0940e+13   7.3823e-02
   237.40   1.0957e+13   7.3809e-02
   237.50   1.0973e+13   7.3796e-02
   237.60   1.0990e+13   7.3782e-02
   237.70   1.1006e+13   7.3769e-02
   237.80   1.1023e+13   7.3755e-02
   237.90   1.1039e+13   7.3742e-02
   238.00   1.1056e+13   7.3728e-02
   238.10   1.1072e+13   7.3714e-02
   238.20   1.1089e+13   7.3701e-02
   238.30   1.1106e+13   7.3687e-02
   238.40   1.1122e+13   7.3674e-02
   238.50   1.1139e+13   7.3660e-02
   238.60   1.1156e+13   7.3647e-02
   238.70   1.1172e+13   7.3633e-02
   238.80   1.1189e+13   7.3620e-02
   238.90   1.1206e+13   7.3607e-02
   239.00   1.1222e+13   7.3593e-02
   239.10   1.1239e+13   7.3580e-02
   239.20   1.1256e+13   7.3566e-02
   239.30   1.1273e+13   7.3553e-02
   239.40   1.1289e+13   7.3539e-02
   239.50   1.1306e+13   7.3526e-02
   239.60   1.1323e+13   7.3513e-02
   239.70   1.1340e+13   7.3499e-02
   239.80   1.1357e+13   7.3486e-02
   239.90   1.1373e+13   7.3472e-02
   240.00   1.1390e+13   7.3459e-02
   240.10   1.1407e+13   7.3446e-02
   240.20   1.1424e+13   7.3433e-02
   240.30   1.1441e+13   7.3420e-02
   240.40   1.1458e+13   7.3407e-02
   240.50   1.1475e+13   7.3393e-02
   240.60   1.1492e+13   7.3380e-02
   240.70   1.1509e+13   7.3367e-02
   240.80   1.1526e+13   7.3354e-02
   240.90   1.1543e+13   7.3340e-02
   241.00   1.1560e+13   7.3327e-02
   241.10   1.1577e+13   7.3314e-02
   241.20   1.1594e+13   7.3300e-02
   241.30   1.1611e+13   7.3287e-02
   241.40   1.1628e+13   7.3274e-02
   241.50   1.1645e+13   7.3261e-02
   241.60   1.1662e+13   7.3248e-02
   241.70   1.1679e+13   7.3234e-02
   241.80   1.1696e+13   7.3221e-02
   241.90   1.1713e+13   7.3208e-02
   242.00   1.1730e+13   7.3195e-02
   242.10   1.1747e+13   7.3182e-02
   242.20   1.1765e+13   7.3168e-02
   242.30   1.1782e+13   7.3155e-02
   242.40   1.1799e+13   7.3142e-02
   242.50   1.1816e+13   7.3129e-02
   242.60   1.1833e+13   7.3116e-02
   242.70   1.1851e+13   7.3103e-02
   242.80   1.1868e+13   7.3090e-02
   242.90   1.1885e+13   7.3076e-02
   243.00   1.1902e+13   7.3063e-02
   243.10   1.1920e+13   7.3050e-02
   243.20   1.1937e+13   7.3037e-02
   243.30   1.1954e+13   7.3024e-02
   243.40   1.1972e+13   7.3011e-02
   243.50   1.1989e+13   7.2998e-02
   243.60   1.2006e+13   7.2985e-02
   243.70   1.2024e+13   7.2972e-02
   243.80   1.2041e+13   7.2959e-02
   243.90   1.2058e+13   7.2946e-02
   244.00   1.2076e+13   7.2933e-02
   244.10   1.2093e+13   7.2920e-02
   244.20   1.2111e+13   7.2907e-02
   244.30   1.2128e+13   7.2894e-02
   244.40   1.2146e+13   7.2881e-02
   244.50   1.2163e+13   7.2868e-02
   244.60   1.2181e+13   7.2855e-02
   244.70   1.2198e+13   7.2842e-02
   244.80   1.2216e+13   7.2829e-02
   244.90   1.2233e+13   7.2816e-02
   245.00   1.2251e+13   7.2803e-02
   245.10   1.2268e+13   7.2790e-02
   245.20   1.2286e+13   7.2777e-02
   245.30   1.2303e+13   7.2764e-02
   245.40   1.2321e+13   7.2751e-02
   245.50   1.2339e+13   7.2738e-02
   245.60   1.2356e+13   7.2726e-02
   245.70   1.2374e+13   7.2714e-02
   245.80   1.2392e+13   7.2701e-02
   245.90   1.2409e+13   7.2688e-02
   246.00   1.2427e+13   7.2675e-02
   246.10   1.2445e+13   7.2662e-02
   246.20   1.2462e+13   7.2649e-02
   246.30   1.2480e+13   7.2637e-02
   246.40   1.2498e+13   7.2624e-02
   246.50   1.2515e+13   7.2611e-02
   246.60   1.2533e+13   7.2598e-02
   246.70   1.2551e+13   7.2585e-02
   246.80   1.2569e+13   7.2573e-02
   246.90   1.2587e+13   7.2560e-02
   247.00   1.2604e+13   7.2547e-02
   247.10   1.2622e+13   7.2534e-02
   247.20   1.2640e+13   7.2521e-02
   247.30   1.2658e+13   7.2509e-02
   247.40   1.2676e+13   7.2496e-02
   247.50   1.2694e+13   7.2483e-02
   247.60   1.2712e+13   7.2471e-02
   247.70   1.2730e+13   7.2458e-02
   247.80   1.2747e+13   7.2445e-02
   247.90   1.2765e+13   7.2432e-02
   248.00   1.2783e+13   7.2420e-02
   248.10   1.2801e+13   7.2407e-02
   248.20   1.2819e+13   7.2394e-02
   248.30   1.2837e+13   7.2382e-02
   248.40   1.2855e+13   7.2369e-02
   248.50   1.2873e+13   7.2356e-02
   248.60   1.2891e+13   7.2344e-02
   248.70   1.2909e+13   7.2331e-02
   248.80   1.2928e+13   7.2318e-02
   248.90   1.2946e+13   7.2306e-02
   249.00   1.2964e+13   7.2293e-02
   249.10   1.2982e+13   7.2281e-02
   249.20   1.3000e+13   7.2268e-02
   249.30   1.3018e+13   7.2255e-02
   249.40   1.3036e+13   7.2243e-02
   249.50   1.3054e+13   7.2230e-02
   249.60   1.3073e+13   7.2218e-02
   249.70   1.3091e+13   7.2205e-02
   249.80   1.3109e+13   7.2192e-02
   249.90   1.3127e+13   7.2180e-02
   250.00   1.3145e+13   7.2167e-02
   250.10   1.3164e+13   7.2155e-02
   250.20   1.3182e+13   7.2142e-02
   250.30   1.3200e+13   7.2130e-02
   250.40   1.3218e+13   7.2117e-02
   250.50   1.3237e+13   7.2105e-02
   250.60   1.3255e+13   7.2092e-02
   250.70   1.3273e+13   7.2081e-02
   250.80   1.3292e+13   7.2068e-02
   250.90   1.3310e+13   7.2056e-02
   251.00   1.3328e+13   7.2043e-02
   251.10   1.3347e+13   7.2031e-02
   251.20   1.3365e+13   7.2018e-02
   251.30   1.3384e+13   7.2006e-02
   251.40   1.3402e+13   7.1993e-02
   251.50   1.3420e+13   7.1981e-02
   251.60   1.3439e+13   7.1969e-02
   251.70   1.3457e+13   7.1956e-02
   251.80   1.3476e+13   7.1944e-02
   251.90   1.3494e+13   7.1931e-02
   252.00   1.3513e+13   7.1919e-02
   252.10   1.3531e+13   7.1907e-02
   252.20   1.3550e+13   7.1894e-02
   252.30   1.3568e+13   7.1882e-02
   252.40   1.3587e+13   7.1869e-02
   252.50   1.3605e+13   7.1857e-02
   252.60   1.3624e+13   7.1845e-02
   252.70   1.3643e+13   7.1832e-02
   252.80   1.3661e+13   7.1820e-02
   252.90   1.3680e+13   7.1808e-02
   253.00   1.3699e+13   7.1795e-02
   253.10   1.3717e+13   7.1783e-02
   253.20   1.3736e+13   7.1771e-02
   253.30   1.3755e+13   7.1758e-02
   253.40   1.3773e+13   7.1746e-02
   253.50   1.3792e+13   7.1734e-02
   253.60   1.3811e+13   7.1722e-02
   253.70   1.3829e+13   7.1709e-02
   253.80   1.3848e+13   7.1697e-02
   253.90   1.3867e+13   7.1685e-02
   254.00   1.3886e+13   7.1673e-02
   254.10   1.3904e+13   7.1660e-02
   254.20   1.3923e+13   7.1648e-02
   254.30   1.3942e+13   7.1636e-02
   254.40   1.3961e+13   7.1624e-02
   254.50   1.3980e+13   7.1611e-02
   254.60   1.3999e+13   7.1599e-02
   254.70   1.4017e+13   7.1587e-02
   254.80   1.4036e+13   7.1575e-02
   254.90   1.4055e+13   7.1563e-02
   255.00   1.4074e+13   7.1550e-02
   255.10   1.4093e+13   7.1538e-02
   255.20   1.4112e+13   7.1527e-02
   255.30   1.4131e+13   7.1515e-02
   255.40   1.4150e+13   7.1503e-02
   255.50   1.4169e+13   7.1491e-02
   255.60   1.4188e+13   7.1478e-02
   255.70   1.4207e+13   7.1466e-02
   255.80   1.4226e+13   7.1454e-02
   255.90   1.4245e+13   7.1442e-02
   256.00   1.4264e+13   7.1430e-02
   256.10   1.4283e+13   7.1418e-02
   256.20   1.4302e+13   7.1406e-02
   256.30   1.4321e+13   7.1394e-02
   256.40   1.4340e+13   7.1381e-02
   256.50   1.4359e+13   7.1369e-02
   256.60   1.4378e+13   7.1357e-02
   256.70   1.4398e+13   7.1345e-02
   256.80   1.4417e+13   7.1333e-02
   256.90   1.4436e+13   7.1321e-02
   257.00   1.4455e+13   7.1309e-02
   257.10   1.4474e+13   7.1297e-02
   257.20   1.4493e+13   7.1285e-02
   257.30   1.4513e+13   7.1273e-02
   257.40   1.4532e+13   7.1261e-02
   257.50   1.4551e+13   7.1249e-02
   257.60   1.4570e+13   7.1237e-02
   257.70   1.4590e+13   7.1225e-02
   257.80   1.4609e+13   7.1213e-02
   257.90   1.4628e+13   7.1201e-02
   258.00   1.4648e+13   7.1189e-02
   258.10   1.4667e+13   7.1177e-02
   258.20   1.4686e+13   7.1165e-02
   258.30   1.4706e+13   7.1153e-02
   258.40   1.4725e+13   7.1141e-02
   258.50   1.4744e+13   7.1129e-02
   258.60   1.4764e+13   7.1117e-02
   258.70   1.4783e+13   7.1105e-02
   258.80   1.4803e+13   7.1093e-02
   258.90   1.4822e+13   7.1081e-02
   259.00   1.4841e+13   7.1070e-02
   259.10   1.4861e+13   7.1058e-02
   259.20   1.4880e+13   7.1046e-02
   259.30   1.4900e+13   7.1034e-02
   259.40   1.4919e+13   7.1023e-02
   259.50   1.4939e+13   7.1011e-02
   259.60   1.4958e+13   7.0999e-02
   259.70   1.4978e+13   7.0987e-02
   259.80   1.4997e+13   7.0975e-02
   259.90   1.5017e+13   7.0964e-02
   260.00   1.5037e+13   7.0952e-02
   260.10   1.5056e+13   7.0940e-02
   260.20   1.5076e+13   7.0928e-02
   260.30   1.5095e+13   7.0916e-02
   260.40   1.5115e+13   7.0904e-02
   260.50   1.5135e+13   7.0893e-02
   260.60   1.5154e+13   7.0881e-02
   260.70   1.5174e+13   7.0869e-02
   260.80   1.5194e+13   7.0857e-02
   260.90   1.5213e+13   7.0845e-02
   261.00   1.5233e+13   7.0834e-02
   261.10   1.5253e+13   7.0822e-02
   261.20   1.5273e+13   7.0810e-02
   261.30   1.5292e+13   7.0798e-02
   261.40   1.5312e+13   7.0787e-02
   261.50   1.5332e+13   7.0775e-02
   261.60   1.5352e+13   7.0763e-02
   261.70   1.5371e+13   7.0751e-02
   261.80   1.5391e+13   7.0740e-02
   261.90   1.5411e+13   7.0728e-02
   262.00   1.5431e+13   7.0716e-02
   262.10   1.5451e+13   7.0704e-02
   262.20   1.5471e+13   7.0693e-02
   262.30   1.5491e+13   7.0681e-02
   262.40   1.5510e+13   7.0669e-02
   262.50   1.5530e+13   7.0658e-02
   262.60   1.5550e+13   7.0646e-02
   262.70   1.5570e+13   7.0634e-02
   262.80   1.5590e+13   7.0623e-02
   262.90   1.5610e+13   7.0611e-02
   263.00   1.5630e+13   7.0599e-02
   263.10   1.5650e+13   7.0588e-02
   263.20   1.5670e+13   7.0576e-02
   263.30   1.5690e+13   7.0565e-02
   263.40   1.5710e+13   7.0554e-02
   263.50   1.5730e+13   7.0542e-02
   263.60   1.5750e+13   7.0530e-02
   263.70   1.5770e+13   7.0519e-02
   263.80   1.5790e+13   7.0507e-02
   263.90   1.5811e+13   7.0496e-02
   264.00   1.5831e+13   7.0484e-02
   264.10   1.5851e+13   7.0472e-02
   264.20   1.5871e+13   7.0461e-02
   264.30   1.5891e+13   7.0449e-02
   264.40   1.5911e+13   7.0438e-02
   264.50   1.5931e+13   7.0426e-02
   264.60   1.5952e+13   7.0415e-02
   264.70   1.5972e+13   7.0403e-02
   264.80   1.5992e+13   7.0391e-02
   264.90   1.6012e+13   7.0380e-02
   265.00   1.6032e+13   7.0368e-02
   265.10   1.6053e+13   7.0357e-02
   265.20   1.6073e+13   7.0345e-02
   265.30   1.6093e+13   7.0334e-02
   265.40   1.6114e+13   7.0322e-02
   265.50   1.6134e+13   7.0311e-02
   265.60   1.6154e+13   7.0299e-02
   265.70   1.6175e+13   7.0288e-02
   265.80   1.6195e+13   7.0276e-02
   265.90   1.6215e+13   7.0265e-02
   266.00   1.6236e+13   7.0253e-02
   266.10   1.6256e+13   7.0242e-02
   266.20   1.6276e+13   7.0230e-02
   266.30   1.6297e+13   7.0219e-02
   266.40   1.6317e+13   7.0207e-02
   266.50   1.6338e+13   7.0196e-02
   266.60   1.6358e+13   7.0185e-02
   266.70   1.6379e+13   7.0173e-02
   266.80   1.6399e+13   7.0162e-02
   266.90   1.6420e+13   7.0150e-02
   267.00   1.6440e+13   7.0140e-02
   267.10   1.6461e+13   7.0128e-02
   267.20   1.6481e+13   7.0117e-02
   267.30   1.6502e+13   7.0106e-02
   267.40   1.6522e+13   7.0094e-02
   267.50   1.6543e+13   7.0083e-02
   267.60   1.6563e+13   7.0072e-02
   267.70   1.6584e+13   7.0060e-02
   267.80   1.6605e+13   7.0049e-02
   267.90   1.6625e+13   7.0037e-02
   268.00   1.6646e+13   7.0026e-02
   268.10   1.6667e+13   7.0015e-02
   268.20   1.6687e+13   7.0003e-02
   268.30   1.6708e+13   6.9992e-02
   268.40   1.6729e+13   6.9981e-02
   268.50   1.6749e+13   6.9969e-02
   268.60   1.6770e+13   6.9958e-02
   268.70   1.6791e+13   6.9947e-02
   268.80   1.6811e+13   6.9935e-02
   268.90   1.6832e+13   6.9924e-02
   269.00   1.6853e+13   6.9913e-02
   269.10   1.6874e+13   6.9901e-02
   269.20   1.6895e+13   6.9890e-02
   269.30   1.6915e+13   6.9879e-02
   269.40   1.6936e+13   6.9868e-02
   269.50   1.6957e+13   6.9856e-02
   269.60   1.6978e+13   6.9845e-02
   269.70   1.6999e+13   6.9834e-02
   269.80   1.7020e+13   6.9823e-02
   269.90   1.7041e+13   6.9811e-02
   270.00   1.7061e+13   6.9800e-02
   270.10   1.7082e+13   6.9789e-02
   270.20   1.7103e+13   6.9778e-02
   270.30   1.7124e+13   6.9766e-02
   270.40   1.7145e+13   6.9756e-02
   270.50   1.7166e+13   6.9745e-02
   270.60   1.7187e+13   6.9734e-02
   270.70   1.7208e+13   6.9723e-02
   270.80   1.7229e+13   6.9711e-02
   270.90   1.7250e+13   6.9700e-02
   271.00   1.7271e+13   6.9689e-02
   271.10   1.7292e+13   6.9678e-02
   271.20   1.7313e+13   6.9667e-02
   271.30   1.7334e+13   6.9655e-02
   271.40   1.7355e+13   6.9644e-02
   271.50   1.7376e+13   6.9633e-02
   271.60   1.7398e+13   6.9622e-02
   271.70   1.7419e+13   6.9611e-02
   271.80   1.7440e+13   6.9600e-02
   271.90   1.7461e+13   6.9589e-02
   272.00   1.7482e+13   6.9577e-02
   272.10   1.7503e+13   6.9566e-02
   272.20   1.7525e+13   6.9555e-02
   272.30   1.7546e+13   6.9544e-02
   272.40   1.7567e+13   6.9533e-02
   272.50   1.7588e+13   6.9522e-02
   272.60   1.7609e+13   6.9511e-02
   272.70   1.7631e+13   6.9500e-02
   272.80   1.7652e+13   6.9489e-02
   272.90   1.7673e+13   6.9477e-02
   273.00   1.7694e+13   6.9466e-02
   273.10   1.7716e+13   6.9455e-02
   273.20   1.7737e+13   6.9444e-02
   273.30   1.7758e+13   6.9433e-02
   273.40   1.7780e+13   6.9422e-02
   273.50   1.7801e+13   6.9411e-02
   273.60   1.7822e+13   6.9400e-02
   273.70   1.7844e+13   6.9390e-02
   273.80   1.7865e+13   6.9379e-02
   273.90   1.7887e+13   6.9368e-02
   274.00   1.7908e+13   6.9357e-02
   274.10   1.7930e+13   6.9346e-02
   274.20   1.7951e+13   6.9335e-02
   274.30   1.7972e+13   6.9324e-02
   274.40   1.7994e+13   6.9313e-02
   274.50   1.8015e+13   6.9302e-02
   274.60   1.8037e+13   6.9291e-02
   274.70   1.8058e+13   6.9280e-02
   274.80   1.8080e+13   6.9269e-02
   274.90   1.8101e+13   6.9258e-02
   275.00   1.8123e+13   6.9247e-02
   275.10   1.8145e+13   6.9236e-02
   275.20   1.8166e+13   6.9225e-02
   275.30   1.8188e+13   6.9214e-02
   275.40   1.8209e+13   6.9203e-02
   275.50   1.8231e+13   6.9192e-02
   275.60   1.8253e+13   6.9181e-02
   275.70   1.8274e+13   6.9170e-02
   275.80   1.8296e+13   6.9159e-02
   275.90   1.8318e+13   6.9149e-02
   276.00   1.8339e+13   6.9138e-02
   276.10   1.8361e+13   6.9127e-02
   276.20   1.8383e+13   6.9116e-02
   276.30   1.8404e+13   6.9105e-02
   276.40   1.8426e+13   6.9094e-02
   276.50   1.8448e+13   6.9083e-02
   276.60   1.8470e+13   6.9072e-02
   276.70   1.8491e+13   6.9061e-02
   276.80   1.8513e+13   6.9052e-02
   276.90   1.8535e+13   6.9041e-02
   277.00   1.8557e+13   6.9030e-02
   277.10   1.8579e+13   6.9019e-02
   277.20   1.8600e+13   6.9008e-02
   277.30   1.8622e+13   6.8997e-02
   277.40   1.8644e+13   6.8986e-02
   277.50   1.8666e+13   6.8976e-02
   277.60   1.8688e+13   6.8965e-02
   277.70   1.8710e+13   6.8954e-02
   277.80   1.8732e+13   6.8943e-02
   277.90   1.8754e+13   6.8932e-02
   278.00   1.8775e+13   6.8921e-02
   278.10   1.8797e+13   6.8911e-02
   278.20   1.8819e+13   6.8900e-02
   278.30   1.8841e+13   6.8889e-02
   278.40   1.8863e+13   6.8878e-02
   278.50   1.8885e+13   6.8867e-02
   278.60   1.8907e+13   6.8857e-02
   278.70   1.8929e+13   6.8846e-02
   278.80   1.8951e+13   6.8835e-02
   278.90   1.8973e+13   6.8824e-02
   279.00   1.8996e+13   6.8814e-02
   279.10   1.9018e+13   6.8803e-02
   279.20   1.9040e+13   6.8792e-02
   279.30   1.9062e+13   6.8781e-02
   279.40   1.9084e+13   6.8771e-02
   279.50   1.9106e+13   6.8760e-02
   279.60   1.9128e+13   6.8749e-02
   279.70   1.9150e+13   6.8738e-02
   279.80   1.9172e+13   6.8729e-02
   279.90   1.9195e+13   6.8718e-02
   280.00   1.9217e+13   6.8707e-02
   280.10   1.9239e+13   6.8697e-02
   280.20   1.9261e+13   6.8686e-02
   280.30   1.9283e+13   6.8675e-02
   280.40   1.9306e+13   6.8665e-02
   280.50   1.9328e+13   6.8654e-02
   280.60   1.9350e+13   6.8643e-02
   280.70   1.9373e+13   6.8633e-02
   280.80   1.9395e+13   6.8622e-02
   280.90   1.9417e+13   6.8611e-02
   281.00   1.9439e+13   6.8601e-02
   281.10   1.9462e+13   6.8590e-02
   281.20   1.9484e+13   6.8579e-02
   281.30   1.9506e+13   6.8569e-02
   281.40   1.9529e+13   6.8558e-02
   281.50   1.9551e+13   6.8547e-02
   281.60   1.9574e+13   6.8537e-02
   281.70   1.9596e+13   6.8526e-02
   281.80   1.9618e+13   6.8515e-02
   281.90   1.9641e+13   6.8505e-02
   282.00   1.9663e+13   6.8494e-02
   282.10   1.9686e+13   6.8484e-02
   282.20   1.9708e+13   6.8473e-02
   282.30   1.9731e+13   6.8462e-02
   282.40   1.9753e+13   6.8452e-02
   282.50   1.9776e+13   6.8441e-02
   282.60   1.9798e+13   6.8432e-02
   282.70   1.9821e+13   6.8421e-02
   282.80   1.9843e+13   6.8411e-02
   282.90   1.9866e+13   6.8400e-02
   283.00   1.9888e+13   6.8389e-02
   283.10   1.9911e+13   6.8379e-02
   283.20   1.9934e+13   6.8368e-02
   283.30   1.9956e+13   6.8358e-02
   283.40   1.9979e+13   6.8347e-02
   283.50   2.0001e+13   6.8337e-02
   283.60   2.0024e+13   6.8326e-02
   283.70   2.0047e+13   6.8316e-02
   283.80   2.0069e+13   6.8305e-02
   283.90   2.0092e+13   6.8295e-02
   284.00   2.0115e+13   6.8284e-02
   284.10   2.0138e+13   6.8274e-02
   284.20   2.0160e+13   6.8263e-02
   284.30   2.0183e+13   6.8253e-02
   284.40   2.0206e+13   6.8242e-02
   284.50   2.0228e+13   6.8232e-02
   284.60   2.0251e+13   6.8221e-02
   284.70   2.0274e+13   6.8211e-02
   284.80   2.0297e+13   6.8200e-02
   284.90   2.0320e+13   6.8190e-02
   285.00   2.0342e+13   6.8179e-02
   285.10   2.0365e+13   6.8169e-02
   285.20   2.0388e+13   6.8158e-02
   285.30   2.0411e+13   6.8148e-02
   285.40   2.0434e+13   6.8138e-02
   285.50   2.0457e+13   6.8128e-02
   285.60   2.0480e+13   6.8118e-02
   285.70   2.0503e+13   6.8107e-02
   285.80   2.0525e+13   6.8097e-02
   285.90   2.0548e+13   6.8086e-02
   286.00   2.0571e+13   6.8076e-02
   286.10   2.0594e+13   6.8065e-02
   286.20   2.0617e+13   6.8055e-02
   286.30   2.0640e+13   6.8045e-02
   286.40   2.0663e+13   6.8034e-02
   286.50   2.0686e+13   6.8024e-02
   286.60   2.0709e+13   6.8013e-02
   286.70   2.0732e+13   6.8003e-02
   286.80   2.0755e+13   6.7993e-02
   286.90   2.0778e+13   6.7982e-02
   287.00   2.0802e+13   6.7972e-02
   287.10   2.0825e+13   6.7962e-02
   287.20   2.0848e+13   6.7951e-02
   287.30   2.0871e+13   6.7941e-02
   287.40   2.0894e+13   6.7931e-02
   287.50   2.0917e+13   6.7920e-02
   287.60   2.0940e+13   6.7910e-02
   287.70   2.0963e+13   6.7900e-02
   287.80   2.0987e+13   6.7889e-02
   287.90   2.1010e+13   6.7879e-02
   288.00   2.1033e+13   6.7870e-02
   288.10   2.1056e+13   6.7859e-02
   288.20   2.1079e+13   6.7849e-02
   288.30   2.1103e+13   6.7839e-02
   288.40   2.1126e+13   6.7828e-02
   288.50   2.1149e+13   6.7818e-02
   288.60   2.1172e+13   6.7808e-02
   288.70   2.1196e+13   6.7797e-02
   288.80   2.1219e+13   6.7787e-02
   288.90   2.1242e+13   6.7777e-02
   289.00   2.1266e+13   6.7767e-02
   289.10   2.1289e+13   6.7756e-02
   289.20   2.1312e+13   6.7746e-02
   289.30   2.1336e+13   6.7736e-02
   289.40   2.1359e+13   6.7726e-02
   289.50   2.1382e+13   6.7715e-02
   289.60   2.1406e+13   6.7705e-02
   289.70   2.1429e+13   6.7695e-02
   289.80   2.1453e+13   6.7685e-02
   289.90   2.1476e+13   6.7674e-02
   290.00   2.1499e+13   6.7664e-02
   290.10   2.1523e+13   6.7654e-02
   290.20   2.1546e+13   6.7644e-02
   290.30   2.1570e+13   6.7633e-02
   290.40   2.1593e+13   6.7623e-02
   290.50   2.1617e+13   6.7614e-02
   290.60   2.1640e+13   6.7604e-02
   290.70   2.1664e+13   6.7594e-02
   290.80   2.1687e+13   6.7583e-02
   290.90   2.1711e+13   6.7573e-02
   291.00   2.1735e+13   6.7563e-02
   291.10   2.1758e+13   6.7553e-02
   291.20   2.1782e+13   6.7543e-02
   291.30   2.1805e+13   6.7533e-02
   291.40   2.1829e+13   6.7522e-02
   291.50   2.1853e+13   6.7512e-02
   291.60   2.1876e+13   6.7502e-02
   291.70   2.1900e+13   6.7492e-02
   291.80   2.1924e+13   6.7482e-02
   291.90   2.1947e+13   6.7472e-02
   292.00   2.1971e+13   6.7461e-02
   292.10   2.1995e+13   6.7451e-02
   292.20   2.2018e+13   6.7441e-02
   292.30   2.2042e+13   6.7431e-02
   292.40   2.2066e+13   6.7421e-02
   292.50   2.2090e+13   6.7411e-02
   292.60   2.2113e+13   6.7401e-02
   292.70   2.2137e+13   6.7391e-02
   292.80   2.2161e+13   6.7381e-02
   292.90   2.2185e+13   6.7371e-02
   293.00   2.2208e+13   6.7361e-02
   293.10   2.2232e+13   6.7351e-02
   293.20   2.2256e+13   6.7341e-02
   293.30   2.2280e+13   6.7331e-02
   293.40   2.2304e+13   6.7321e-02
   293.50   2.2328e+13   6.7311e-02
   293.60   2.2352e+13   6.7301e-02
   293.70   2.2376e+13   6.7291e-02
   293.80   2.2399e+13   6.7281e-02
   293.90   2.2423e+13   6.7271e-02
   294.00   2.2447e+13   6.7261e-02
   294.10   2.2471e+13   6.7251e-02
   294.20   2.2495e+13   6.7241e-02
   294.30   2.2519e+13   6.7230e-02
   294.40   2.2543e+13   6.7220e-02
   294.50   2.2567e+13   6.7210e-02
   294.60   2.2591e+13   6.7200e-02
   294.70   2.2615e+13   6.7190e-02
   294.80   2.2639e+13   6.7180e-02
   294.90   2.2663e+13   6.7170e-02
   295.00   2.2687e+13   6.7160e-02
   295.10   2.2711e+13   6.7150e-02
   295.20   2.2735e+13   6.7140e-02
   295.30   2.2760e+13   6.7131e-02
   295.40   2.2784e+13   6.7121e-02
   295.50   2.2808e+13   6.7111e-02
   295.60   2.2832e+13   6.7101e-02
   295.70   2.2856e+13   6.7091e-02
   295.80   2.2880e+13   6.7081e-02
   295.90   2.2904e+13   6.7071e-02
   296.00   2.2929e+13   6.7061e-02
   296.10   2.2953e+13   6.7052e-02
   296.20   2.2977e+13   6.7042e-02
   296.30   2.3001e+13   6.7032e-02
   296.40   2.3025e+13   6.7022e-02
   296.50   2.3050e+13   6.7012e-02
   296.60   2.3074e+13   6.7002e-02
   296.70   2.3098e+13   6.6992e-02
   296.80   2.3122e+13   6.6982e-02
   296.90   2.3147e+13   6.6972e-02
   297.00   2.3171e+13   6.6962e-02
   297.10   2.3195e+13   6.6952e-02
   297.20   2.3220e+13   6.6942e-02
   297.30   2.3244e+13   6.6932e-02
   297.40   2.3268e+13   6.6922e-02
   297.50   2.3293e+13   6.6913e-02
   297.60   2.3317e+13   6.6904e-02
   297.70   2.3341e+13   6.6894e-02
   297.80   2.3366e+13   6.6884e-02
   297.90   2.3390e+13   6.6874e-02
   298.00   2.3415e+13   6.6864e-02
   298.10   2.3439e+13   6.6854e-02
   298.20   2.3463e+13   6.6844e-02
   298.30   2.3488e+13   6.6834e-02
   298.40   2.3512e+13   6.6825e-02
   298.50   2.3537e+13   6.6815e-02
   298.60   2.3561e+13   6.6805e-02
   298.70   2.3586e+13   6.6795e-02
   298.80   2.3610e+13   6.6785e-02
   298.90   2.3635e+13   6.6775e-02
   299.00   2.3659e+13   6.6766e-02
   299.10   2.3684e+13   6.6756e-02
   299.20   2.3709e+13   6.6746e-02
   299.30   2.3733e+13   6.6736e-02
   299.40   2.3758e+13   6.6726e-02
   299.50   2.3782e+13   6.6716e-02
   299.60   2.3807e+13   6.6707e-02
   299.70   2.3832e+13   6.6697e-02
   299.80   2.3856e+13   6.6688e-02
   299.90   2.3881e+13   6.6678e-02
   300.00   2.3906e+13   6.6668e-02
   300.10   2.3930e+13   6.6659e-02
   300.20   2.3955e+13   6.6649e-02
   300.30   2.3980e+13   6.6639e-02
   300.40   2.4004e+13   6.6629e-02
   300.50   2.4029e+13   6.6619e-02
   300.60   2.4054e+13   6.6610e-02
   300.70   2.4078e+13   6.6600e-02
   300.80   2.4103e+13   6.6590e-02
   300.90   2.4128e+13   6.6580e-02
   301.00   2.4153e+13   6.6571e-02
   301.10   2.4178e+13   6.6561e-02
   301.20   2.4202e+13   6.6551e-02
   301.30   2.4227e+13   6.6541e-02
   301.40   2.4252e+13   6.6532e-02
   301.50   2.4277e+13   6.6522e-02
   301.60   2.4302e+13   6.6512e-02
   301.70   2.4327e+13   6.6502e-02
   301.80   2.4351e+13   6.6493e-02
   301.90   2.4376e+13   6.6484e-02
   302.00   2.4401e+13   6.6474e-02
   302.10   2.4426e+13   6.6465e-02
   302.20   2.4451e+13   6.6455e-02
   302.30   2.4476e+13   6.6445e-02
   302.40   2.4501e+13   6.6435e-02
   302.50   2.4526e+13   6.6426e-02
   302.60   2.4551e+13   6.6416e-02
   302.70   2.4576e+13   6.6406e-02
   302.80   2.4601e+13   6.6397e-02
   302.90   2.4626e+13   6.6387e-02
   303.00   2.4651e+13   6.6377e-02
   303.10   2.4676e+13   6.6368e-02
   303.20   2.4701e+13   6.6358e-02
   303.30   2.4726e+13   6.6348e-02
   303.40   2.4751e+13   6.6339e-02
   303.50   2.4776e+13   6.6329e-02
   303.60   2.4801e+13   6.6319e-02
   303.70   2.4826e+13   6.6310e-02
   303.80   2.4851e+13   6.6300e-02
   303.90   2.4877e+13   6.6290e-02
   304.00   2.4902e+13   6.6282e-02
   304.10   2.4927e+13   6.6272e-02
   304.20   2.4952e+13   6.6263e-02
   304.30   2.4977e+13   6.6253e-02
   304.40   2.5002e+13   6.6243e-02
   304.50   2.5027e+13   6.6234e-02
   304.60   2.5053e+13   6.6224e-02
   304.70   2.5078e+13   6.6214e-02
   304.80   2.5103e+13   6.6205e-02
   304.90   2.5128e+13   6.6195e-02
   305.00   2.5154e+13   6.6186e-02
   305.10   2.5179e+13   6.6176e-02
   305.20   2.5204e+13   6.6167e-02
   305.30   2.5229e+13   6.6157e-02
   305.40   2.5255e+13   6.6147e-02
   305.50   2.5280e+13   6.6138e-02
   305.60   2.5305e+13   6.6128e-02
   305.70   2.5331e+13   6.6119e-02
   305.80   2.5356e+13   6.6109e-02
   305.90   2.5381e+13   6.6100e-02
   306.00   2.5407e+13   6.6091e-02
   306.10   2.5432e+13   6.6081e-02
   306.20   2.5458e+13   6.6072e-02
   306.30   2.5483e+13   6.6062e-02
   306.40   2.5508e+13   6.6053e-02
   306.50   2.5534e+13   6.6043e-02
   306.60   2.5559e+13   6.6034e-02
   306.70   2.5585e+13   6.6024e-02
   306.80   2.5610e+13   6.6015e-02
   306.90   2.5636e+13   6.6005e-02
   307.00   2.5661e+13   6.5996e-02
   307.10   2.5687e+13   6.5986e-02
   307.20   2.5712e+13   6.5977e-02
   307.30   2.5738e+13   6.5967e-02
   307.40   2.5763e+13   6.5958e-02
   307.50   2.5789e+13   6.5948e-02
   307.60   2.5814e+13   6.5939e-02
   307.70   2.5840e+13   6.5929e-02
   307.80   2.5865e+13   6.5920e-02
   307.90   2.5891e+13   6.5910e-02
   308.00   2.5917e+13   6.5902e-02
   308.10   2.5942e+13   6.5892e-02
   308.20   2.5968e+13   6.5883e-02
   308.30   2.5994e+13   6.5873e-02
   308.40   2.6019e+13   6.5864e-02
   308.50   2.6045e+13   6.5854e-02
   308.60   2.6071e+13   6.5845e-02
   308.70   2.6096e+13   6.5835e-02
   308.80   2.6122e+13   6.5826e-02
   308.90   2.6148e+13   6.5817e-02
   309.00   2.6173e+13   6.5807e-02
   309.10   2.6199e+13   6.5798e-02
   309.20   2.6225e+13   6.5788e-02
   309.30   2.6251e+13   6.5779e-02
   309.40   2.6276e+13   6.5769e-02
   309.50   2.6302e+13   6.5760e-02
   309.60   2.6328e+13   6.5751e-02
   309.70   2.6354e+13   6.5741e-02
   309.80   2.6379e+13   6.5732e-02
   309.90   2.6405e+13   6.5723e-02
   310.00   2.6431e+13   6.5714e-02
   310.10   2.6457e+13   6.5704e-02
   310.20   2.6483e+13   6.5695e-02
   310.30   2.6509e+13   6.5686e-02
   310.40   2.6535e+13   6.5676e-02
   310.50   2.6560e+13   6.5667e-02
   310.60   2.6586e+13   6.5658e-02
   310.70   2.6612e+13   6.5648e-02
   310.80   2.6638e+13   6.5639e-02
   310.90   2.6664e+13   6.5629e-02
   311.00   2.6690e+13   6.5620e-02
   311.10   2.6716e+13   6.5611e-02
   311.20   2.6742e+13   6.5601e-02
   311.30   2.6768e+13   6.5592e-02
   311.40   2.6794e+13   6.5583e-02
   311.50   2.6820e+13   6.5573e-02
   311.60   2.6846e+13   6.5564e-02
   311.70   2.6872e+13   6.5555e-02
   311.80   2.6898e+13   6.5546e-02
   311.90   2.6924e+13   6.5537e-02
   312.00   2.6950e+13   6.5528e-02
   312.10   2.6976e+13   6.5518e-02
   312.20   2.7002e+13   6.5509e-02
   312.30   2.7029e+13   6.5500e-02
   312.40   2.7055e+13   6.5490e-02
   312.50   2.7081e+13   6.5481e-02
   312.60   2.7107e+13   6.5472e-02
   312.70   2.7133e+13   6.5462e-02
   312.80   2.7159e+13   6.5453e-02
   312.90   2.7185e+13   6.5444e-02
   313.00   2.7212e+13   6.5435e-02
   313.10   2.7238e+13   6.5425e-02
   313.20   2.7264e+13   6.5416e-02
   313.30   2.7290e+13   6.5407e-02
   313.40   2.7316e+13   6.5397e-02
   313.50   2.7343e+13   6.5388e-02
   313.60   2.7369e+13   6.5380e-02
   313.70   2.7395e+13   6.5371e-02
   313.80   2.7421e+13   6.5361e-02
   313.90   2.7448e+13   6.5352e-02
   314.00   2.7474e+13   6.5343e-02
   314.10   2.7500e+13   6.5334e-02
   314.20   2.7527e+13   6.5324e-02
   314.30   2.7553e+13   6.5315e-02
   314.40   2.7579e+13   6.5306e-02
   314.50   2.7606e+13   6.5297e-02
   314.60   2.7632e+13   6.5287e-02
   314.70   2.7658e+13   6.5278e-02
   314.80   2.7685e+13   6.5269e-02
   314.90   2.7711e+13   6.5260e-02
   315.00   2.7738e+13   6.5250e-02
   315.10   2.7764e+13   6.5241e-02
   315.20   2.7790e+13   6.5232e-02
   315.30   2.7817e+13   6.5223e-02
   315.40   2.7843e+13   6.5215e-02
   315.50   2.7870e+13   6.5205e-02
   315.60   2.7896e+13   6.5196e-02
   315.70   2.7923e+13   6.5187e-02
   315.80   2.7949e+13   6.5178e-02
   315.90   2.7976e+13   6.5169e-02
   316.00   2.8002e+13   6.5160e-02
   316.10   2.8029e+13   6.5150e-02
   316.20   2.8055e+13   6.5141e-02
   316.30   2.8082e+13   6.5132e-02
   316.40   2.8108e+13   6.5123e-02
   316.50   2.8135e+13   6.5114e-02
   316.60   2.8162e+13   6.5104e-02
   316.70   2.8188e+13   6.5095e-02
   316.80   2.8215e+13   6.5086e-02
   316.90   2.8241e+13   6.5077e-02
   317.00   2.8268e+13   6.5068e-02
   317.10   2.8295e+13   6.5059e-02
   317.20   2.8321e+13   6.5051e-02
   317.30   2.8348e+13   6.5041e-02
   317.40   2.8375e+13   6.5032e-02
   317.50   2.8401e+13   6.5023e-02
   317.60   2.8428e+13   6.5014e-02
   317.70   2.8455e+13   6.5005e-02
   317.80   2.8482e+13   6.4996e-02
   317.90   2.8508e+13   6.4987e-02
   318.00   2.8535e+13   6.4978e-02
   318.10   2.8562e+13   6.4969e-02
   318.20   2.8589e+13   6.4959e-02
   318.30   2.8615e+13   6.4950e-02
   318.40   2.8642e+13   6.4941e-02
   318.50   2.8669e+13   6.4932e-02
   318.60   2.8696e+13   6.4923e-02
   318.70   2.8723e+13   6.4914e-02
   318.80   2.8749e+13   6.4905e-02
   318.90   2.8776e+13   6.4897e-02
   319.00   2.8803e+13   6.4888e-02
   319.10   2.8830e+13   6.4879e-02
   319.20   2.8857e+13   6.4870e-02
   319.30   2.8884e+13   6.4861e-02
   319.40   2.8911e+13   6.4851e-02
   319.50   2.8938e+13   6.4842e-02
   319.60   2.8964e+13   6.4833e-02
   319.70   2.8991e+13   6.4824e-02
   319.80   2.9018e+13   6.4815e-02
   319.90   2.9045e+13   6.4806e-02
   320.00   2.9072e+13   6.4797e-02
   320.10   2.9099e+13   6.4788e-02
   320.20   2.9126e+13   6.4779e-02
   320.30   2.9153e+13   6.4770e-02
   320.40   2.9180e+13   6.4761e-02
   320.50   2.9207e+13   6.4752e-02
   320.60   2.9234e+13   6.4744e-02
   320.70   2.9261e+13   6.4735e-02
   320.80   2.9288e+13   6.4726e-02
   320.90   2.9316e+13   6.4717e-02
   321.00   2.9343e+13   6.4708e-02
   321.10   2.9370e+13   6.4699e-02
   321.20   2.9397e+13   6.4690e-02
   321.30   2.9424e+13   6.4681e-02
   321.40   2.9451e+13   6.4672e-02
   321.50   2.9478e+13   6.4663e-02
   321.60   2.9505e+13   6.4654e-02
   321.70   2.9532e+13   6.4645e-02
   321.80   2.9560e+13   6.4636e-02
   321.90   2.9587e+13   6.4627e-02
   322.00   2.9614e+13   6.4618e-02
   322.10   2.9641e+13   6.4609e-02
   322.20   2.9668e+13   6.4601e-02
   322.30   2.9696e+13   6.4592e-02
   322.40   2.9723e+13   6.4583e-02
   322.50   2.9750e+13   6.4574e-02
   322.60   2.9777e+13   6.4565e-02
   322.70   2.9805e+13   6.4556e-02
   322.80   2.9832e+13   6.4547e-02
   322.90   2.9859e+13   6.4538e-02
   323.00   2.9887e+13   6.4530e-02
   323.10   2.9914e+13   6.4521e-02
   323.20   2.9941e+13   6.4512e-02
   323.30   2.9968e+13   6.4503e-02
   323.40   2.9996e+13   6.4494e-02
   323.50   3.0023e+13   6.4485e-02
   323.60   3.0051e+13   6.4476e-02
   323.70   3.0078e+13   6.4467e-02
   323.80   3.0105e+13   6.4459e-02
   323.90   3.0133e+13   6.4450e-02
   324.00   3.0160e+13   6.4441e-02
   324.10   3.0188e+13   6.4432e-02
   324.20   3.0215e+13   6.4424e-02
   324.30   3.0242e+13   6.4415e-02
   324.40   3.0270e+13   6.4406e-02
   324.50   3.0297e+13   6.4397e-02
   324.60   3.0325e+13   6.4388e-02
   324.70   3.0352e+13   6.4379e-02
   324.80   3.0380e+13   6.4370e-02
   324.90   3.0407e+13   6.4361e-02
   325.00   3.0435e+13   6.4353e-02
   325.10   3.0462e+13   6.4344e-02
   325.20   3.0490e+13   6.4335e-02
   325.30   3.0517e+13   6.4326e-02
   325.40   3.0545e+13   6.4318e-02
   325.50   3.0573e+13   6.4309e-02
   325.60   3.0600e+13   6.4300e-02
   325.70   3.0628e+13   6.4292e-02
   325.80   3.0655e+13   6.4283e-02
   325.90   3.0683e+13   6.4274e-02
   326.00   3.0711e+13   6.4265e-02
   326.10   3.0738e+13   6.4256e-02
   326.20   3.0766e+13   6.4247e-02
   326.30   3.0794e+13   6.4239e-02
   326.40   3.0821e+13   6.4230e-02
   326.50   3.0849e+13   6.4221e-02
   326.60   3.0877e+13   6.4212e-02
   326.70   3.0904e+13   6.4203e-02
   326.80   3.0932e+13   6.4194e-02
   326.90   3.0960e+13   6.4187e-02
   327.00   3.0988e+13   6.4178e-02
   327.10   3.1015e+13   6.4169e-02
   327.20   3.1043e+13   6.4160e-02
   327.30   3.1071e+13   6.4151e-02
   327.40   3.1099e+13   6.4143e-02
   327.50   3.1126e+13   6.4134e-02
   327.60   3.1154e+13   6.4125e-02
   327.70   3.1182e+13   6.4116e-02
   327.80   3.1210e+13   6.4108e-02
   327.90   3.1238e+13   6.4099e-02
   328.00   3.1266e+13   6.4090e-02
   328.10   3.1293e+13   6.4081e-02
   328.20   3.1321e+13   6.4072e-02
   328.30   3.1349e+13   6.4064e-02
   328.40   3.1377e+13   6.4055e-02
   328.50   3.1405e+13   6.4047e-02
   328.60   3.1433e+13   6.4038e-02
   328.70   3.1461e+13   6.4030e-02
   328.80   3.1489e+13   6.4021e-02
   328.90   3.1517e+13   6.4012e-02
   329.00   3.1545e+13   6.4003e-02
   329.10   3.1573e+13   6.3995e-02
   329.20   3.1601e+13   6.3986e-02
   329.30   3.1629e+13   6.3977e-02
   329.40   3.1657e+13   6.3969e-02
   329.50   3.1685e+13   6.3960e-02
   329.60   3.1713e+13   6.3951e-02
   329.70   3.1741e+13   6.3942e-02
   329.80   3.1769e+13   6.3934e-02
   329.90   3.1797e+13   6.3925e-02
   330.00   3.1825e+13   6.3917e-02
   330.10   3.1853e+13   6.3909e-02
   330.20   3.1881e+13   6.3900e-02
   330.30   3.1909e+13   6.3891e-02
   330.40   3.1937e+13   6.3882e-02
   330.50   3.1965e+13   6.3874e-02
   330.60   3.1993e+13   6.3865e-02
   330.70   3.2021e+13   6.3856e-02
   330.80   3.2050e+13   6.3848e-02
   330.90   3.2078e+13   6.3839e-02
   331.00   3.2106e+13   6.3830e-02
   331.10   3.2134e+13   6.3822e-02
   331.20   3.2162e+13   6.3813e-02
   331.30   3.2191e+13   6.3804e-02
   331.40   3.2219e+13   6.3797e-02
   331.50   3.2247e+13   6.3788e-02
   331.60   3.2275e+13   6.3779e-02
   331.70   3.2303e+13   6.3771e-02
   331.80   3.2332e+13   6.3762e-02
   331.90   3.2360e+13   6.3753e-02
   332.00   3.2388e+13   6.3745e-02
   332.10   3.2417e+13   6.3736e-02
   332.20   3.2445e+13   6.3728e-02
   332.30   3.2473e+13   6.3719e-02
   332.40   3.2501e+13   6.3710e-02
   332.50   3.2530e+13   6.3702e-02
   332.60   3.2558e+13   6.3693e-02
   332.70   3.2586e+13   6.3684e-02
   332.80   3.2615e+13   6.3676e-02
   332.90   3.2643e+13   6.3668e-02
   333.00   3.2672e+13   6.3660e-02
   333.10   3.2700e+13   6.3651e-02
   333.20   3.2728e+13   6.3642e-02
   333.30   3.2757e+13   6.3634e-02
   333.40   3.2785e+13   6.3625e-02
   333.50   3.2814e+13   6.3617e-02
   333.60   3.2842e+13   6.3608e-02
   333.70   3.2871e+13   6.3599e-02
   333.80   3.2899e+13   6.3591e-02
   333.90   3.2928e+13   6.3582e-02
   334.00   3.2956e+13   6.3574e-02
   334.10   3.2984e+13   6.3565e-02
   334.20   3.3013e+13   6.3557e-02
   334.30   3.3042e+13   6.3549e-02
   334.40   3.3070e+13   6.3540e-02
   334.50   3.3099e+13   6.3532e-02
   334.60   3.3127e+13   6.3523e-02
   334.70   3.3156e+13   6.3515e-02
   334.80   3.3184e+13   6.3506e-02
   334.90   3.3213e+13   6.3498e-02
   335.00   3.3241e+13   6.3489e-02
   335.10   3.3270e+13   6.3481e-02
   335.20   3.3299e+13   6.3472e-02
   335.30   3.3327e+13   6.3463e-02
   335.40   3.3356e+13   6.3455e-02
   335.50   3.3385e+13   6.3446e-02
   335.60   3.3413e+13   6.3438e-02
   335.70   3.3442e+13   6.3430e-02
   335.80   3.3471e+13   6.3422e-02
   335.90   3.3499e+13   6.3413e-02
   336.00   3.3528e+13   6.3405e-02
   336.10   3.3557e+13   6.3396e-02
   336.20   3.3585e+13   6.3388e-02
   336.30   3.3614e+13   6.3379e-02
   336.40   3.3643e+13   6.3371e-02
   336.50   3.3672e+13   6.3362e-02
   336.60   3.3700e+13   6.3354e-02
   336.70   3.3729e+13   6.3345e-02
   336.80   3.3758e+13   6.3337e-02
   336.90   3.3787e+13   6.3328e-02
   337.00   3.3816e+13   6.3320e-02
   337.10   3.3844e+13   6.3312e-02
   337.20   3.3873e+13   6.3304e-02
   337.30   3.3902e+13   6.3295e-02
   337.40   3.3931e+13   6.3287e-02
   337.50   3.3960e+13   6.3278e-02
   337.60   3.3989e+13   6.3270e-02
   337.70   3.4017e+13   6.3261e-02
   337.80   3.4046e+13   6.3253e-02
   337.90   3.4075e+13   6.3245e-02
   338.00   3.4104e+13   6.3236e-02
   338.10   3.4133e+13   6.3228e-02
   338.20   3.4162e+13   6.3219e-02
   338.30   3.4191e+13   6.3211e-02
   338.40   3.4220e+13   6.3203e-02
   338.50   3.4249e+13   6.3195e-02
   338.60   3.4278e+13   6.3186e-02
   338.70   3.4307e+13   6.3178e-02
   338.80   3.4336e+13   6.3170e-02
   338.90   3.4365e+13   6.3161e-02
   339.00   3.4394e+13   6.3153e-02
   339.10   3.4423e+13   6.3144e-02
   339.20   3.4452e+13   6.3136e-02
   339.30   3.4481e+13   6.3128e-02
   339.40   3.4510e+13   6.3119e-02
   339.50   3.4539e+13   6.3111e-02
   339.60   3.4568e+13   6.3102e-02
   339.70   3.4597e+13   6.3094e-02
   339.80   3.4626e+13   6.3086e-02
   339.90   3.4655e+13   6.3078e-02
   340.00   3.4684e+13   6.3070e-02
   340.10   3.4714e+13   6.3061e-02
   340.20   3.4743e+13   6.3053e-02
   340.30   3.4772e+13   6.3045e-02
   340.40   3.4801e+13   6.3036e-02
   340.50   3.4830e+13   6.3028e-02
   340.60   3.4859e+13   6.3019e-02
   340.70   3.4889e+13   6.3011e-02
   340.80   3.4918e+13   6.3003e-02
   340.90   3.4947e+13   6.2994e-02
   341.00   3.4976e+13   6.2986e-02
   341.10   3.5005e+13   6.2979e-02
   341.20   3.5035e+13   6.2970e-02
   341.30   3.5064e+13   6.2962e-02
   341.40   3.5093e+13   6.2953e-02
   341.50   3.5122e+13   6.2945e-02
   341.60   3.5152e+13   6.2937e-02
   341.70   3.5181e+13   6.2928e-02
   341.80   3.5210e+13   6.2920e-02
   341.90   3.5240e+13   6.2912e-02
   342.00   3.5269e+13   6.2903e-02
   342.10   3.5298e+13   6.2895e-02
   342.20   3.5328e+13   6.2887e-02
   342.30   3.5357e+13   6.2878e-02
   342.40   3.5386e+13   6.2871e-02
   342.50   3.5416e+13   6.2863e-02
   342.60   3.5445e+13   6.2855e-02
   342.70   3.5474e+13   6.2846e-02
   342.80   3.5504e+13   6.2838e-02
   342.90   3.5533e+13   6.2830e-02
   343.00   3.5563e+13   6.2821e-02
   343.10   3.5592e+13   6.2813e-02
   343.20   3.5621e+13   6.2805e-02
   343.30   3.5651e+13   6.2796e-02
   343.40   3.5680e+13   6.2788e-02
   343.50   3.5710e+13   6.2780e-02
   343.60   3.5739e+13   6.2772e-02
   343.70   3.5769e+13   6.2764e-02
   343.80   3.5798e+13   6.2756e-02
   343.90   3.5828e+13   6.2748e-02
   344.00   3.5857e+13   6.2739e-02
   344.10   3.5887e+13   6.2731e-02
   344.20   3.5916e+13   6.2723e-02
   344.30   3.5946e+13   6.2715e-02
   344.40   3.5976e+13   6.2706e-02
   344.50   3.6005e+13   6.2698e-02
   344.60   3.6035e+13   6.2690e-02
   344.70   3.6064e+13   6.2682e-02
   344.80   3.6094e+13   6.2673e-02
   344.90   3.6124e+13   6.2666e-02
   345.00   3.6153e+13   6.2658e-02
   345.10   3.6183e+13   6.2650e-02
   345.20   3.6212e+13   6.2641e-02
   345.30   3.6242e+13   6.2633e-02
   345.40   3.6272e+13   6.2625e-02
   345.50   3.6301e+13   6.2617e-02
   345.60   3.6331e+13   6.2608e-02
   345.70   3.6361e+13   6.2600e-02
   345.80   3.6391e+13   6.2592e-02
   345.90   3.6420e+13   6.2584e-02
   346.00   3.6450e+13   6.2576e-02
   346.10   3.6480e+13   6.2567e-02
   346.20   3.6509e+13   6.2560e-02
   346.30   3.6539e+13   6.2552e-02
   346.40   3.6569e+13   6.2544e-02
   346.50   3.6599e+13   6.2535e-02
   346.60   3.6628e+13   6.2527e-02
   346.70   3.6658e+13   6.2519e-02
   346.80   3.6688e+13   6.2511e-02
   346.90   3.6718e+13   6.2503e-02
   347.00   3.6748e+13   6.2495e-02
   347.10   3.6778e+13   6.2486e-02
   347.20   3.6807e+13   6.2478e-02
   347.30   3.6837e+13   6.2470e-02
   347.40   3.6867e+13   6.2463e-02
   347.50   3.6897e+13   6.2455e-02
   347.60   3.6927e+13   6.2446e-02
   347.70   3.6957e+13   6.2438e-02
   347.80   3.6987e+13   6.2430e-02
   347.90   3.7017e+13   6.2422e-02
   348.00   3.7047e+13   6.2414e-02
   348.10   3.7076e+13   6.2406e-02
   348.20   3.7106e+13   6.2397e-02
   348.30   3.7136e+13   6.2389e-02
   348.40   3.7166e+13   6.2381e-02
   348.50   3.7196e+13   6.2373e-02
   348.60   3.7226e+13   6.2366e-02
   348.70   3.7256e+13   6.2358e-02
   348.80   3.7286e+13   6.2350e-02
   348.90   3.7316e+13   6.2341e-02
   349.00   3.7346e+13   6.2333e-02
   349.10   3.7376e+13   6.2325e-02
   349.20   3.7406e+13   6.2317e-02
   349.30   3.7436e+13   6.2309e-02
   349.40   3.7467e+13   6.2301e-02
   349.50   3.7497e+13   6.2293e-02
   349.60   3.7527e+13   6.2285e-02
   349.70   3.7557e+13   6.2277e-02
   349.80   3.7587e+13   6.2269e-02
   349.90   3.7617e+13   6.2261e-02
   350.00   3.7647e+13   6.2253e-02
   350.10   3.7677e+13   6.2245e-02
   350.20   3.7707e+13   6.2237e-02
   350.30   3.7738e+13   6.2229e-02
   350.40   3.7768e+13   6.2221e-02
   350.50   3.7798e+13   6.2213e-02
   350.60   3.7828e+13   6.2205e-02
   350.70   3.7858e+13   6.2197e-02
   350.80   3.7888e+13   6.2188e-02
   350.90   3.7919e+13   6.2180e-02
   351.00   3.7949e+13   6.2173e-02
   351.10   3.7979e+13   6.2165e-02
   351.20   3.8009e+13   6.2157e-02
   351.30   3.8040e+13   6.2149e-02
   351.40   3.8070e+13   6.2141e-02
   351.50   3.8100e+13   6.2133e-02
   351.60   3.8130e+13   6.2125e-02
   351.70   3.8161e+13   6.2117e-02
   351.80   3.8191e+13   6.2109e-02
   351.90   3.8221e+13   6.2101e-02
   352.00   3.8252e+13   6.2093e-02
   352.10   3.8282e+13   6.2085e-02
   352.20   3.8312e+13   6.2078e-02
   352.30   3.8343e+13   6.2070e-02
   352.40   3.8373e+13   6.2062e-02
   352.50   3.8403e+13   6.2054e-02
   352.60   3.8434e+13   6.2046e-02
   352.70   3.8464e+13   6.2038e-02
   352.80   3.8495e+13   6.2029e-02
   352.90   3.8525e+13   6.2021e-02
   353.00   3.8555e+13   6.2013e-02
   353.10   3.8586e+13   6.2005e-02
   353.20   3.8616e+13   6.1997e-02
   353.30   3.8647e+13   6.1990e-02
   353.40   3.8677e+13   6.1982e-02
   353.50   3.8708e+13   6.1974e-02
   353.60   3.8738e+13   6.1966e-02
   353.70   3.8769e+13   6.1958e-02
   353.80   3.8799e+13   6.1950e-02
   353.90   3.8830e+13   6.1942e-02
   354.00   3.8860e+13   6.1934e-02
   354.10   3.8891e+13   6.1926e-02
   354.20   3.8921e+13   6.1918e-02
   354.30   3.8952e+13   6.1910e-02
   354.40   3.8982e+13   6.1902e-02
   354.50   3.9013e+13   6.1895e-02
   354.60   3.9043e+13   6.1888e-02
   354.70   3.9074e+13   6.1880e-02
   354.80   3.9105e+13   6.1872e-02
   354.90   3.9135e+13   6.1864e-02
   355.00   3.9166e+13   6.1856e-02
   355.10   3.9196e+13   6.1848e-02
   355.20   3.9227e+13   6.1840e-02
   355.30   3.9258e+13   6.1832e-02
   355.40   3.9288e+13   6.1824e-02
   355.50   3.9319e+13   6.1816e-02
   355.60   3.9350e+13   6.1809e-02
   355.70   3.9380e+13   6.1801e-02
   355.80   3.9411e+13   6.1793e-02
   355.90   3.9442e+13   6.1785e-02
   356.00   3.9472e+13   6.1777e-02
   356.10   3.9503e+13   6.1769e-02
   356.20   3.9534e+13   6.1761e-02
   356.30   3.9565e+13   6.1753e-02
   356.40   3.9595e+13   6.1745e-02
   356.50   3.9626e+13   6.1738e-02
   356.60   3.9657e+13   6.1730e-02
   356.70   3.9688e+13   6.1723e-02
   356.80   3.9719e+13   6.1715e-02
   356.90   3.9749e+13   6.1707e-02
   357.00   3.9780e+13   6.1699e-02
   357.10   3.9811e+13   6.1691e-02
   357.20   3.9842e+13   6.1683e-02
   357.30   3.9873e+13   6.1675e-02
   357.40   3.9903e+13   6.1667e-02
   357.50   3.9934e+13   6.1659e-02
   357.60   3.9965e+13   6.1652e-02
   357.70   3.9996e+13   6.1644e-02
   357.80   4.0027e+13   6.1637e-02
   357.90   4.0058e+13   6.1629e-02
   358.00   4.0089e+13   6.1621e-02
   358.10   4.0120e+13   6.1613e-02
   358.20   4.0151e+13   6.1605e-02
   358.30   4.0181e+13   6.1597e-02
   358.40   4.0212e+13   6.1589e-02
   358.50   4.0243e+13   6.1582e-02
   358.60   4.0274e+13   6.1574e-02
   358.70   4.0305e+13   6.1566e-02
   358.80   4.0336e+13   6.1558e-02
   358.90   4.0367e+13   6.1551e-02
   359.00   4.0398e+13   6.1543e-02
   359.10   4.0429e+13   6.1535e-02
   359.20   4.0460e+13   6.1528e-02
   359.30   4.0491e+13   6.1520e-02
   359.40   4.0522e+13   6.1512e-02
   359.50   4.0553e+13   6.1504e-02
   359.60   4.0584e+13   6.1496e-02
   359.70   4.0615e+13   6.1488e-02
   359.80   4.0647e+13   6.1481e-02
   359.90   4.0678e+13   6.1473e-02
   360.00   4.0709e+13   6.1466e-02
   360.10   4.0740e+13   6.1458e-02
   360.20   4.0771e+13   6.1450e-02
   360.30   4.0802e+13   6.1442e-02
   360.40   4.0833e+13   6.1435e-02
   360.50   4.0864e+13   6.1427e-02
   360.60   4.0896e+13   6.1419e-02
   360.70   4.0927e+13   6.1411e-02
   360.80   4.0958e+13   6.1403e-02
   360.90   4.0989e+13   6.1396e-02
   361.00   4.1020e+13   6.1389e-02
   361.10   4.1051e+13   6.1381e-02
   361.20   4.1083e+13   6.1373e-02
   361.30   4.1114e+13   6.1365e-02
   361.40   4.1145e+13   6.1358e-02
   361.50   4.1176e+13   6.1350e-02
   361.60   4.1208e+13   6.1342e-02
   361.70   4.1239e+13   6.1334e-02
   361.80   4.1270e+13   6.1326e-02
   361.90   4.1301e+13   6.1319e-02
   362.00   4.1333e+13   6.1311e-02
   362.10   4.1364e+13   6.1304e-02
   362.20   4.1395e+13   6.1296e-02
   362.30   4.1426e+13   6.1289e-02
   362.40   4.1458e+13   6.1281e-02
   362.50   4.1489e+13   6.1273e-02
   362.60   4.1520e+13   6.1265e-02
   362.70   4.1552e+13   6.1258e-02
   362.80   4.1583e+13   6.1250e-02
   362.90   4.1615e+13   6.1242e-02
   363.00   4.1646e+13   6.1234e-02
   363.10   4.1677e+13   6.1228e-02
   363.20   4.1709e+13   6.1220e-02
   363.30   4.1740e+13   6.1212e-02
   363.40   4.1772e+13   6.1204e-02
   363.50   4.1803e+13   6.1197e-02
   363.60   4.1834e+13   6.1189e-02
   363.70   4.1866e+13   6.1181e-02
   363.80   4.1897e+13   6.1173e-02
   363.90   4.1929e+13   6.1166e-02
   364.00   4.1960e+13   6.1158e-02
   364.10   4.1992e+13   6.1151e-02
   364.20   4.2023e+13   6.1143e-02
   364.30   4.2055e+13   6.1136e-02
   364.40   4.2086e+13   6.1128e-02
   364.50   4.2118e+13   6.1120e-02
   364.60   4.2149e+13   6.1113e-02
   364.70   4.2181e+13   6.1105e-02
   364.80   4.2212e+13   6.1097e-02
   364.90   4.2244e+13   6.1089e-02
   365.00   4.2275e+13   6.1082e-02
   365.10   4.2307e+13   6.1074e-02
   365.20   4.2339e+13   6.1067e-02
   365.30   4.2370e+13   6.1060e-02
   365.40   4.2402e+13   6.1052e-02
   365.50   4.2433e+13   6.1044e-02
   365.60   4.2465e+13   6.1037e-02
   365.70   4.2497e+13   6.1029e-02
   365.80   4.2528e+13   6.1021e-02
   365.90   4.2560e+13   6.1014e-02
   366.00   4.2592e+13   6.1006e-02
   366.10   4.2623e+13   6.0998e-02
   366.20   4.2655e+13   6.0992e-02
   366.30   4.2687e+13   6.0984e-02
   366.40   4.2718e+13   6.0976e-02
   366.50   4.2750e+13   6.0969e-02
   366.60   4.2782e+13   6.0961e-02
   366.70   4.2813e+13   6.0953e-02
   366.80   4.2845e+13   6.0946e-02
   366.90   4.2877e+13   6.0938e-02
   367.00   4.2909e+13   6.0930e-02
   367.10   4.2940e+13   6.0923e-02
   367.20   4.2972e+13   6.0916e-02
   367.30   4.3004e+13   6.0908e-02
   367.40   4.3036e+13   6.0901e-02
   367.50   4.3067e+13   6.0893e-02
   367.60   4.3099e+13   6.0886e-02
   367.70   4.3131e+13   6.0878e-02
   367.80   4.3163e+13   6.0870e-02
   367.90   4.3195e+13   6.0863e-02
   368.00   4.3227e+13   6.0855e-02
   368.10   4.3258e+13   6.0847e-02
   368.20   4.3290e+13   6.0841e-02
   368.30   4.3322e+13   6.0833e-02
   368.40   4.3354e+13   6.0826e-02
   368.50   4.3386e+13   6.0818e-02
   368.60   4.3418e+13   6.0810e-02
   368.70   4.3450e+13   6.0803e-02
   368.80   4.3482e+13   6.0795e-02
   368.90   4.3514e+13   6.0788e-02
   369.00   4.3545e+13   6.0780e-02
   369.10   4.3577e+13   6.0773e-02
   369.20   4.3609e+13   6.0766e-02
   369.30   4.3641e+13   6.0758e-02
   369.40   4.3673e+13   6.0751e-02
   369.50   4.3705e+13   6.0743e-02
   369.60   4.3737e+13   6.0735e-02
   369.70   4.3769e+13   6.0728e-02
   369.80   4.3801e+13   6.0720e-02
   369.90   4.3833e+13   6.0713e-02
   370.00   4.3865e+13   6.0705e-02
   370.10   4.3897e+13   6.0699e-02
   370.20   4.3929e+13   6.0691e-02
   370.30   4.3961e+13   6.0683e-02
   370.40   4.3993e+13   6.0676e-02
   370.50   4.4026e+13   6.0668e-02
   370.60   4.4058e+13   6.0661e-02
   370.70   4.4090e+13   6.0653e-02
   370.80   4.4122e+13   6.0646e-02
   370.90   4.4154e+13   6.0638e-02
   371.00   4.4186e+13   6.0631e-02
   371.10   4.4218e+13   6.0624e-02
   371.20   4.4250e+13   6.0616e-02
   371.30   4.4282e+13   6.0609e-02
   371.40   4.4315e+13   6.0601e-02
   371.50   4.4347e+13   6.0594e-02
   371.60   4.4379e+13   6.0586e-02
   371.70   4.4411e+13   6.0579e-02
   371.80   4.4443e+13   6.0571e-02
   371.90   4.4475e+13   6.0564e-02
   372.00   4.4508e+13   6.0557e-02
   372.10   4.4540e+13   6.0550e-02
   372.20   4.4572e+13   6.0542e-02
   372.30   4.4604e+13   6.0535e-02
   372.40   4.4637e+13   6.0527e-02
   372.50   4.4669e+13   6.0520e-02
   372.60   4.4701e+13   6.0512e-02
   372.70   4.4733e+13   6.0505e-02
   372.80   4.4766e+13   6.0497e-02
   372.90   4.4798e+13   6.0490e-02
   373.00   4.4830e+13   6.0483e-02
   373.10   4.4862e+13   6.0476e-02
   373.20   4.4895e+13   6.0468e-02
   373.30   4.4927e+13   6.0461e-02
   373.40   4.4959e+13   6.0453e-02
   373.50   4.4992e+13   6.0446e-02
   373.60   4.5024e+13   6.0438e-02
   373.70   4.5056e+13   6.0431e-02
   373.80   4.5089e+13   6.0423e-02
   373.90   4.5121e+13   6.0417e-02
   374.00   4.5154e+13   6.0409e-02
   374.10   4.5186e+13   6.0402e-02
   374.20   4.5218e+13   6.0394e-02
   374.30   4.5251e+13   6.0387e-02
   374.40   4.5283e+13   6.0379e-02
   374.50   4.5316e+13   6.0372e-02
   374.60   4.5348e+13   6.0364e-02
   374.70   4.5380e+13   6.0357e-02
   374.80   4.5413e+13   6.0351e-02
   374.90   4.5445e+13   6.0343e-02
   375.00   4.5478e+13   6.0336e-02
   375.10   4.5510e+13   6.0328e-02
   375.20   4.5543e+13   6.0321e-02
   375.30   4.5575e+13   6.0313e-02
   375.40   4.5608e+13   6.0306e-02
   375.50   4.5640e+13   6.0298e-02
   375.60   4.5673e+13   6.0291e-02
   375.70   4.5705e+13   6.0285e-02
   375.80   4.5738e+13   6.0277e-02
   375.90   4.5771e+13   6.0270e-02
   376.00   4.5803e+13   6.0262e-02
   376.10   4.5836e+13   6.0255e-02
   376.20   4.5868e+13   6.0247e-02
   376.30   4.5901e+13   6.0240e-02
   376.40   4.5933e+13   6.0233e-02
   376.50   4.5966e+13   6.0225e-02
   376.60   4.5999e+13   6.0218e-02
   376.70   4.6031e+13   6.0211e-02
   376.80   4.6064e+13   6.0204e-02
   376.90   4.6097e+13   6.0197e-02
   377.00   4.6129e+13   6.0189e-02
   377.10   4.6162e+13   6.0182e-02
   377.20   4.6195e+13   6.0174e-02
   377.30   4.6227e+13   6.0167e-02
   377.40   4.6260e+13   6.0160e-02
   377.50   4.6293e+13   6.0152e-02
   377.60   4.6325e+13   6.0146e-02
   377.70   4.6358e+13   6.0138e-02
   377.80   4.6391e+13   6.0131e-02
   377.90   4.6423e+13   6.0124e-02
   378.00   4.6456e+13   6.0116e-02
   378.10   4.6489e+13   6.0109e-02
   378.20   4.6522e+13   6.0102e-02
   378.30   4.6554e+13   6.0094e-02
   378.40   4.6587e+13   6.0087e-02
   378.50   4.6620e+13   6.0080e-02
   378.60   4.6653e+13   6.0073e-02
   378.70   4.6686e+13   6.0066e-02
   378.80   4.6718e+13   6.0058e-02
   378.90   4.6751e+13   6.0051e-02
   379.00   4.6784e+13   6.0044e-02
   379.10   4.6817e+13   6.0036e-02
   379.20   4.6850e+13   6.0029e-02
   379.30   4.6883e+13   6.0023e-02
   379.40   4.6915e+13   6.0015e-02
   379.50   4.6948e+13   6.0008e-02
   379.60   4.6981e+13   6.0001e-02
   379.70   4.7014e+13   5.9993e-02
   379.80   4.7047e+13   5.9986e-02
   379.90   4.7080e+13   5.9979e-02
   380.00   4.7113e+13   5.9971e-02
   380.10   4.7146e+13   5.9964e-02
   380.20   4.7179e+13   5.9958e-02
   380.30   4.7212e+13   5.9950e-02
   380.40   4.7244e+13   5.9943e-02
   380.50   4.7277e+13   5.9936e-02
   380.60   4.7310e+13   5.9928e-02
   380.70   4.7343e+13   5.9921e-02
   380.80   4.7376e+13   5.9914e-02
   380.90   4.7409e+13   5.9906e-02
   381.00   4.7442e+13   5.9899e-02
   381.10   4.7475e+13   5.9893e-02
   381.20   4.7508e+13   5.9885e-02
   381.30   4.7541e+13   5.9878e-02
   381.40   4.7574e+13   5.9871e-02
   381.50   4.7607e+13   5.9864e-02
   381.60   4.7641e+13   5.9856e-02
   381.70   4.7674e+13   5.9849e-02
   381.80   4.7707e+13   5.9842e-02
   381.90   4.7740e+13   5.9834e-02
   382.00   4.7773e+13   5.9828e-02
   382.10   4.7806e+13   5.9821e-02
   382.20   4.7839e+13   5.9814e-02
   382.30   4.7872e+13   5.9806e-02
   382.40   4.7905e+13   5.9799e-02
   382.50   4.7938e+13   5.9792e-02
   382.60   4.7972e+13   5.9785e-02
   382.70   4.8005e+13   5.9777e-02
   382.80   4.8038e+13   5.9771e-02
   382.90   4.8071e+13   5.9764e-02
   383.00   4.8104e+13   5.9756e-02
   383.10   4.8137e+13   5.9749e-02
   383.20   4.8171e+13   5.9742e-02
   383.30   4.8204e+13   5.9735e-02
   383.40   4.8237e+13   5.9727e-02
   383.50   4.8270e+13   5.9720e-02
   383.60   4.8303e+13   5.9713e-02
   383.70   4.8337e+13   5.9707e-02
   383.80   4.8370e+13   5.9699e-02
   383.90   4.8403e+13   5.9692e-02
   384.00   4.8436e+13   5.9685e-02
   384.10   4.8470e+13   5.9678e-02
   384.20   4.8503e+13   5.9671e-02
   384.30   4.8536e+13   5.9663e-02
   384.40   4.8569e+13   5.9656e-02
   384.50   4.8603e+13   5.9650e-02
   384.60   4.8636e+13   5.9643e-02
   384.70   4.8669e+13   5.9635e-02
   384.80   4.8703e+13   5.9628e-02
   384.90   4.8736e+13   5.9621e-02
   385.00   4.8769e+13   5.9614e-02
   385.10   4.8803e+13   5.9607e-02
   385.20   4.8836e+13   5.9599e-02
   385.30   4.8869e+13   5.9592e-02
   385.40   4.8903e+13   5.9586e-02
   385.50   4.8936e+13   5.9579e-02
   385.60   4.8970e+13   5.9572e-02
   385.70   4.9003e+13   5.9564e-02
   385.80   4.9036e+13   5.9557e-02
   385.90   4.9070e+13   5.9550e-02
   386.00   4.9103e+13   5.9543e-02
   386.10   4.9137e+13   5.9536e-02
   386.20   4.9170e+13   5.9529e-02
   386.30   4.9204e+13   5.9522e-02
   386.40   4.9237e+13   5.9515e-02
   386.50   4.9271e+13   5.9508e-02
   386.60   4.9304e+13   5.9501e-02
   386.70   4.9338e+13   5.9494e-02
   386.80   4.9371e+13   5.9486e-02
   386.90   4.9405e+13   5.9479e-02
   387.00   4.9438e+13   5.9473e-02
   387.10   4.9472e+13   5.9466e-02
   387.20   4.9505e+13   5.9459e-02
   387.30   4.9539e+13   5.9452e-02
   387.40   4.9572e+13   5.9444e-02
   387.50   4.9606e+13   5.9437e-02
   387.60   4.9639e+13   5.9430e-02
   387.70   4.9673e+13   5.9423e-02
   387.80   4.9706e+13   5.9417e-02
   387.90   4.9740e+13   5.9410e-02
   388.00   4.9774e+13   5.9402e-02
   388.10   4.9807e+13   5.9395e-02
   388.20   4.9841e+13   5.9388e-02
   388.30   4.9875e+13   5.9381e-02
   388.40   4.9908e+13   5.9374e-02
   388.50   4.9942e+13   5.9367e-02
   388.60   4.9975e+13   5.9361e-02
   388.70   5.0009e+13   5.9353e-02
   388.80   5.0043e+13   5.9346e-02
   388.90   5.0076e+13   5.9339e-02
   389.00   5.0110e+13   5.9332e-02
   389.10   5.0144e+13   5.9325e-02
   389.20   5.0177e+13   5.9318e-02
   389.30   5.0211e+13   5.9311e-02
   389.40   5.0245e+13   5.9304e-02
   389.50   5.0279e+13   5.9298e-02
   389.60   5.0312e+13   5.9290e-02
   389.70   5.0346e+13   5.9283e-02
   389.80   5.0380e+13   5.9276e-02
   389.90   5.0414e+13   5.9269e-02
   390.00   5.0447e+13   5.9262e-02
   390.10   5.0481e+13   5.9255e-02
   390.20   5.0515e+13   5.9248e-02
   390.30   5.0549e+13   5.9242e-02
   390.40   5.0583e+13   5.9235e-02
   390.50   5.0616e+13   5.9228e-02
   390.60   5.0650e+13   5.9220e-02
   390.70   5.0684e+13   5.9213e-02
   390.80   5.0718e+13   5.9206e-02
   390.90   5.0752e+13   5.9199e-02
   391.00   5.0785e+13   5.9193e-02
   391.10   5.0819e+13   5.9186e-02
   391.20   5.0853e+13   5.9179e-02
   391.30   5.0887e+13   5.9172e-02
   391.40   5.0921e+13   5.9165e-02
   391.50   5.0955e+13   5.9158e-02
   391.60   5.0989e+13   5.9151e-02
   391.70   5.1023e+13   5.9144e-02
   391.80   5.1057e+13   5.9138e-02
   391.90   5.1091e+13   5.9131e-02
   392.00   5.1124e+13   5.9123e-02
   392.10   5.1158e+13   5.9116e-02
   392.20   5.1192e+13   5.9109e-02
   392.30   5.1226e+13   5.9102e-02
   392.40   5.1260e+13   5.9095e-02
   392.50   5.1294e+13   5.9088e-02
   392.60   5.1328e+13   5.9082e-02
   392.70   5.1362e+13   5.9075e-02
   392.80   5.1396e+13   5.9068e-02
   392.90   5.1430e+13   5.9061e-02
   393.00   5.1464e+13   5.9054e-02
   393.10   5.1498e+13   5.9047e-02
   393.20   5.1532e+13   5.9040e-02
   393.30   5.1566e+13   5.9033e-02
   393.40   5.1600e+13   5.9027e-02
   393.50   5.1634e+13   5.9020e-02
   393.60   5.1668e+13   5.9013e-02
   393.70   5.1703e+13   5.9006e-02
   393.80   5.1737e+13   5.8999e-02
   393.90   5.1771e+13   5.8992e-02
   394.00   5.1805e+13   5.8985e-02
   394.10   5.1839e+13   5.8978e-02
   394.20   5.1873e+13   5.8972e-02
   394.30   5.1907e+13   5.8965e-02
   394.40   5.1941e+13   5.8958e-02
   394.50   5.1975e+13   5.8951e-02
   394.60   5.2010e+13   5.8944e-02
   394.70   5.2044e+13   5.8937e-02
   394.80   5.2078e+13   5.8930e-02
   394.90   5.2112e+13   5.8924e-02
   395.00   5.2146e+13   5.8917e-02
   395.10   5.2180e+13   5.8910e-02
   395.20   5.2215e+13   5.8903e-02
   395.30   5.2249e+13   5.8896e-02
   395.40   5.2283e+13   5.8889e-02
   395.50   5.2317e+13   5.8882e-02
   395.60   5.2351e+13   5.8875e-02
   395.70   5.2386e+13   5.8869e-02
   395.80   5.2420e+13   5.8862e-02
   395.90   5.2454e+13   5.8855e-02
   396.00   5.2488e+13   5.8848e-02
   396.10   5.2523e+13   5.8841e-02
   396.20   5.2557e+13   5.8834e-02
   396.30   5.2591e+13   5.8827e-02
   396.40   5.2626e+13   5.8820e-02
   396.50   5.2660e+13   5.8814e-02
   396.60   5.2694e+13   5.8807e-02
   396.70   5.2728e+13   5.8800e-02
   396.80   5.2763e+13   5.8793e-02
   396.90   5.2797e+13   5.8786e-02
   397.00   5.2831e+13   5.8780e-02
   397.10   5.2866e+13   5.8773e-02
   397.20   5.2900e+13   5.8767e-02
   397.30   5.2935e+13   5.8760e-02
   397.40   5.2969e+13   5.8753e-02
   397.50   5.3003e+13   5.8746e-02
   397.60   5.3038e+13   5.8739e-02
   397.70   5.3072e+13   5.8732e-02
   397.80   5.3106e+13   5.8725e-02
   397.90   5.3141e+13   5.8718e-02
   398.00   5.3175e+13   5.8712e-02
   398.10   5.3210e+13   5.8705e-02
   398.20   5.3244e+13   5.8698e-02
   398.30   5.3279e+13   5.8691e-02
   398.40   5.3313e+13   5.8685e-02
   398.50   5.3348e+13   5.8678e-02
   398.60   5.3382e+13   5.8671e-02
   398.70   5.3416e+13   5.8665e-02
   398.80   5.3451e+13   5.8658e-02
   398.90   5.3485e+13   5.8651e-02
   399.00   5.3520e+13   5.8644e-02
   399.10   5.3554e+13   5.8637e-02
   399.20   5.3589e+13   5.8630e-02
   399.30   5.3624e+13   5.8623e-02
   399.40   5.3658e+13   5.8617e-02
   399.50   5.3693e+13   5.8611e-02
   399.60   5.3727e+13   5.8604e-02
   399.70   5.3762e+13   5.8597e-02
   399.80   5.3796e+13   5.8590e-02
   399.90   5.3831e+13   5.8583e-02
   400.00   5.3865e+13   5.8576e-02
   400.10   5.3900e+13   5.8569e-02
   400.20   5.3935e+13   5.8563e-02
   400.30   5.3969e+13   5.8557e-02
   400.40   5.4004e+13   5.8550e-02
   400.50   5.4038e+13   5.8543e-02
   400.60   5.4073e+13   5.8536e-02
   400.70   5.4108e+13   5.8529e-02
   400.80   5.4142e+13   5.8522e-02
   400.90   5.4177e+13   5.8516e-02
   401.00   5.4212e+13   5.8509e-02
   401.10   5.4246e+13   5.8503e-02
   401.20   5.4281e+13   5.8496e-02
   401.30   5.4316e+13   5.8489e-02
   401.40   5.4350e+13   5.8482e-02
   401.50   5.4385e+13   5.8475e-02
   401.60   5.4420e+13   5.8469e-02
   401.70   5.4455e+13   5.8462e-02
   401.80   5.4489e+13   5.8456e-02
   401.90   5.4524e+13   5.8449e-02
   402.00   5.4559e+13   5.8442e-02
   402.10   5.4593e+13   5.8435e-02
   402.20   5.4628e+13   5.8428e-02
   402.30   5.4663e+13   5.8421e-02
   402.40   5.4698e+13   5.8416e-02
   402.50   5.4733e+13   5.8409e-02
   402.60   5.4767e+13   5.8402e-02
   402.70   5.4802e+13   5.8395e-02
   402.80   5.4837e+13   5.8388e-02
   402.90   5.4872e+13   5.8382e-02
   403.00   5.4907e+13   5.8375e-02
   403.10   5.4941e+13   5.8369e-02
   403.20   5.4976e+13   5.8362e-02
   403.30   5.5011e+13   5.8355e-02
   403.40   5.5046e+13   5.8348e-02
   403.50   5.5081e+13   5.8342e-02
   403.60   5.5116e+13   5.8335e-02
   403.70   5.5151e+13   5.8328e-02
   403.80   5.5185e+13   5.8322e-02
   403.90   5.5220e+13   5.8315e-02
   404.00   5.5255e+13   5.8309e-02
   404.10   5.5290e+13   5.8302e-02
   404.20   5.5325e+13   5.8295e-02
   404.30   5.5360e+13   5.8288e-02
   404.40   5.5395e+13   5.8281e-02
   404.50   5.5430e+13   5.8276e-02
   404.60   5.5465e+13   5.8269e-02
   404.70   5.5500e+13   5.8262e-02
   404.80   5.5535e+13   5.8255e-02
   404.90   5.5570e+13   5.8249e-02
   405.00   5.5605e+13   5.8242e-02
   405.10   5.5640e+13   5.8235e-02
   405.20   5.5675e+13   5.8229e-02
   405.30   5.5710e+13   5.8222e-02
   405.40   5.5745e+13   5.8216e-02
   405.50   5.5780e+13   5.8209e-02
   405.60   5.5815e+13   5.8202e-02
   405.70   5.5850e+13   5.8195e-02
   405.80   5.5885e+13   5.8189e-02
   405.90   5.5920e+13   5.8183e-02
   406.00   5.5955e+13   5.8176e-02
   406.10   5.5990e+13   5.8169e-02
   406.20   5.6025e+13   5.8163e-02
   406.30   5.6060e+13   5.8156e-02
   406.40   5.6095e+13   5.8149e-02
   406.50   5.6130e+13   5.8142e-02
   406.60   5.6165e+13   5.8137e-02
   406.70   5.6200e+13   5.8130e-02
   406.80   5.6236e+13   5.8123e-02
   406.90   5.6271e+13   5.8116e-02
   407.00   5.6306e+13   5.8110e-02
   407.10   5.6341e+13   5.8103e-02
   407.20   5.6376e+13   5.8096e-02
   407.30   5.6411e+13   5.8090e-02
   407.40   5.6446e+13   5.8084e-02
   407.50   5.6482e+13   5.8077e-02
   407.60   5.6517e+13   5.8070e-02
   407.70   5.6552e+13   5.8064e-02
   407.80   5.6587e+13   5.8057e-02
   407.90   5.6622e+13   5.8050e-02
   408.00   5.6658e+13   5.8044e-02
   408.10   5.6693e+13   5.8038e-02
   408.20   5.6728e+13   5.8031e-02
   408.30   5.6763e+13   5.8024e-02
   408.40   5.6798e+13   5.8018e-02
   408.50   5.6834e+13   5.8011e-02
   408.60   5.6869e+13   5.8005e-02
   408.70   5.6904e+13   5.7998e-02
   408.80   5.6940e+13   5.7992e-02
   408.90   5.6975e+13   5.7985e-02
   409.00   5.7010e+13   5.7978e-02
   409.10   5.7045e+13   5.7972e-02
   409.20   5.7081e+13   5.7965e-02
   409.30   5.7116e+13   5.7959e-02
   409.40   5.7151e+13   5.7953e-02
   409.50   5.7187e+13   5.7946e-02
   409.60   5.7222e+13   5.7939e-02
   409.70   5.7257e+13   5.7933e-02
   409.80   5.7293e+13   5.7926e-02
   409.90   5.7328e+13   5.7919e-02
   410.00   5.7363e+13   5.7914e-02
   410.10   5.7399e+13   5.7907e-02
   410.20   5.7434e+13   5.7900e-02
   410.30   5.7469e+13   5.7894e-02
   410.40   5.7505e+13   5.7887e-02
   410.50   5.7540e+13   5.7880e-02
   410.60   5.7576e+13   5.7874e-02
   410.70   5.7611e+13   5.7868e-02
   410.80   5.7647e+13   5.7861e-02
   410.90   5.7682e+13   5.7855e-02
   411.00   5.7717e+13   5.7848e-02
   411.10   5.7753e+13   5.7841e-02
   411.20   5.7788e+13   5.7835e-02
   411.30   5.7824e+13   5.7829e-02
   411.40   5.7859e+13   5.7822e-02
   411.50   5.7895e+13   5.7816e-02
   411.60   5.7930e+13   5.7809e-02
   411.70   5.7966e+13   5.7802e-02
   411.80   5.8001e+13   5.7796e-02
   411.90   5.8037e+13   5.7789e-02
   412.00   5.8072e+13   5.7783e-02
   412.10   5.8108e+13   5.7777e-02
   412.20   5.8143e+13   5.7770e-02
   412.30   5.8179e+13   5.7764e-02
   412.40   5.8214e+13   5.7757e-02
   412.50   5.8250e+13   5.7750e-02
   412.60   5.8285e+13   5.7745e-02
   412.70   5.8321e+13   5.7738e-02
   412.80   5.8357e+13   5.7731e-02
   412.90   5.8392e+13   5.7725e-02
   413.00   5.8428e+13   5.7718e-02
   413.10   5.8463e+13   5.7712e-02
   413.20   5.8499e+13   5.7705e-02
   413.30   5.8535e+13   5.7699e-02
   413.40   5.8570e+13   5.7693e-02
   413.50   5.8606e+13   5.7686e-02
   413.60   5.8641e+13   5.7680e-02
   413.70   5.8677e+13   5.7673e-02
   413.80   5.8713e+13   5.7666e-02
   413.90   5.8748e+13   5.7660e-02
   414.00   5.8784e+13   5.7654e-02
   414.10   5.8820e+13   5.7648e-02
   414.20   5.8855e+13   5.7641e-02
   414.30   5.8891e+13   5.7634e-02
   414.40   5.8927e+13   5.7628e-02
   414.50   5.8963e+13   5.7621e-02
   414.60   5.8998e+13   5.7616e-02
   414.70   5.9034e+13   5.7609e-02
   414.80   5.9070e+13   5.7603e-02
   414.90   5.9105e+13   5.7596e-02
   415.00   5.9141e+13   5.7589e-02
   415.10   5.9177e+13   5.7583e-02
   415.20   5.9213e+13   5.7577e-02
   415.30   5.9248e+13   5.7571e-02
   415.40   5.9284e+13   5.7564e-02
   415.50   5.9320e+13   5.7558e-02
   415.60   5.9356e+13   5.7551e-02
   415.70   5.9392e+13   5.7544e-02
   415.80   5.9427e+13   5.7538e-02
   415.90   5.9463e+13   5.7532e-02
   416.00   5.9499e+13   5.7526e-02
   416.10   5.9535e+13   5.7519e-02
   416.20   5.9571e+13   5.7513e-02
   416.30   5.9606e+13   5.7506e-02
   416.40   5.9642e+13   5.7500e-02
   416.50   5.9678e+13   5.7494e-02
   416.60   5.9714e+13   5.7487e-02
   416.70   5.9750e+13   5.7481e-02
   416.80   5.9786e+13   5.7474e-02
   416.90   5.9822e+13   5.7468e-02
   417.00   5.9858e+13   5.7461e-02
   417.10   5.9893e+13   5.7455e-02
   417.20   5.9929e+13   5.7449e-02
   417.30   5.9965e+13   5.7443e-02
   417.40   6.0001e+13   5.7436e-02
   417.50   6.0037e+13   5.7430e-02
   417.60   6.0073e+13   5.7423e-02
   417.70   6.0109e+13   5.7417e-02
   417.80   6.0145e+13   5.7411e-02
   417.90   6.0181e+13   5.7405e-02
   418.00   6.0217e+13   5.7398e-02
   418.10   6.0253e+13   5.7392e-02
   418.20   6.0289e+13   5.7385e-02
   418.30   6.0325e+13   5.7378e-02
   418.40   6.0361e+13   5.7373e-02
   418.50   6.0397e+13   5.7366e-02
   418.60   6.0433e+13   5.7360e-02
   418.70   6.0469e+13   5.7353e-02
   418.80   6.0505e+13   5.7347e-02
   418.90   6.0541e+13   5.7340e-02
   419.00   6.0577e+13   5.7335e-02
   419.10   6.0613e+13   5.7328e-02
   419.20   6.0649e+13   5.7322e-02
   419.30   6.0685e+13   5.7315e-02
   419.40   6.0721e+13   5.7309e-02
   419.50   6.0757e+13   5.7303e-02
   419.60   6.0793e+13   5.7296e-02
   419.70   6.0829e+13   5.7291e-02
   419.80   6.0865e+13   5.7284e-02
   419.90   6.0902e+13   5.7278e-02
   420.00   6.0938e+13   5.7271e-02
   420.10   6.0974e+13   5.7265e-02
   420.20   6.1010e+13   5.7258e-02
   420.30   6.1046e+13   5.7253e-02
   420.40   6.1082e+13   5.7246e-02
   420.50   6.1118e+13   5.7240e-02
   420.60   6.1155e+13   5.7233e-02
   420.70   6.1191e+13   5.7227e-02
   420.80   6.1227e+13   5.7220e-02
   420.90   6.1263e+13   5.7215e-02
   421.00   6.1299e+13   5.7208e-02
   421.10   6.1335e+13   5.7202e-02
   421.20   6.1372e+13   5.7196e-02
   421.30   6.1408e+13   5.7189e-02
   421.40   6.1444e+13   5.7183e-02
   421.50   6.1480e+13   5.7177e-02
   421.60   6.1516e+13   5.7171e-02
   421.70   6.1553e+13   5.7164e-02
   421.80   6.1589e+13   5.7158e-02
   421.90   6.1625e+13   5.7151e-02
   422.00   6.1661e+13   5.7145e-02
   422.10   6.1698e+13   5.7140e-02
   422.20   6.1734e+13   5.7133e-02
   422.30   6.1770e+13   5.7127e-02
   422.40   6.1807e+13   5.7120e-02
   422.50   6.1843e+13   5.7114e-02
   422.60   6.1879e+13   5.7107e-02
   422.70   6.1915e+13   5.7102e-02
   422.80   6.1952e+13   5.7096e-02
   422.90   6.1988e+13   5.7089e-02
   423.00   6.2024e+13   5.7083e-02
   423.10   6.2061e+13   5.7076e-02
   423.20   6.2097e+13   5.7070e-02
   423.30   6.2133e+13   5.7064e-02
   423.40   6.2170e+13   5.7058e-02
   423.50   6.2206e+13   5.7052e-02
   423.60   6.2243e+13   5.7045e-02
   423.70   6.2279e+13   5.7039e-02
   423.80   6.2315e+13   5.7032e-02
   423.90   6.2352e+13   5.7027e-02
   424.00   6.2388e+13   5.7021e-02
   424.10   6.2425e+13   5.7014e-02
   424.20   6.2461e+13   5.7008e-02
   424.30   6.2497e+13   5.7001e-02
   424.40   6.2534e+13   5.6995e-02
   424.50   6.2570e+13   5.6990e-02
   424.60   6.2607e+13   5.6983e-02
   424.70   6.2643e+13   5.6977e-02
   424.80   6.2680e+13   5.6970e-02
   424.90   6.2716e+13   5.6964e-02
   425.00   6.2752e+13   5.6958e-02
   425.10   6.2789e+13   5.6952e-02
   425.20   6.2825e+13   5.6946e-02
   425.30   6.2862e+13   5.6940e-02
   425.40   6.2898e+13   5.6933e-02
   425.50   6.2935e+13   5.6927e-02
   425.60   6.2971e+13   5.6920e-02
   425.70   6.3008e+13   5.6915e-02
   425.80   6.3045e+13   5.6909e-02
   425.90   6.3081e+13   5.6902e-02
   426.00   6.3118e+13   5.6896e-02
   426.10   6.3154e+13   5.6890e-02
   426.20   6.3191e+13   5.6883e-02
   426.30   6.3227e+13   5.6878e-02
   426.40   6.3264e+13   5.6872e-02
   426.50   6.3300e+13   5.6865e-02
   426.60   6.3337e+13   5.6859e-02
   426.70   6.3374e+13   5.6852e-02
   426.80   6.3410e+13   5.6846e-02
   426.90   6.3447e+13   5.6841e-02
   427.00   6.3483e+13   5.6834e-02
   427.10   6.3520e+13   5.6828e-02
   427.20   6.3557e+13   5.6822e-02
   427.30   6.3593e+13   5.6815e-02
   427.40   6.3630e+13   5.6809e-02
   427.50   6.3667e+13   5.6804e-02
   427.60   6.3703e+13   5.6797e-02
   427.70   6.3740e+13   5.6791e-02
   427.80   6.3777e+13   5.6785e-02
   427.90   6.3813e+13   5.6778e-02
   428.00   6.3850e+13   5.6773e-02
   428.10   6.3887e+13   5.6767e-02
   428.20   6.3923e+13   5.6760e-02
   428.30   6.3960e+13   5.6754e-02
   428.40   6.3997e+13   5.6748e-02
   428.50   6.4034e+13   5.6741e-02
   428.60   6.4070e+13   5.6736e-02
   428.70   6.4107e+13   5.6730e-02
   428.80   6.4144e+13   5.6724e-02
   428.90   6.4180e+13   5.6717e-02
   429.00   6.4217e+13   5.6711e-02
   429.10   6.4254e+13   5.6705e-02
   429.20   6.4291e+13   5.6699e-02
   429.30   6.4328e+13   5.6693e-02
   429.40   6.4364e+13   5.6687e-02
   429.50   6.4401e+13   5.6680e-02
   429.60   6.4438e+13   5.6674e-02
   429.70   6.4475e+13   5.6668e-02
   429.80   6.4512e+13   5.6663e-02
   429.90   6.4548e+13   5.6656e-02
   430.00   6.4585e+13   5.6650e-02
   430.10   6.4622e+13   5.6644e-02
   430.20   6.4659e+13   5.6637e-02
   430.30   6.4696e+13   5.6632e-02
   430.40   6.4733e+13   5.6626e-02
   430.50   6.4769e+13   5.6620e-02
   430.60   6.4806e+13   5.6613e-02
   430.70   6.4843e+13   5.6607e-02
   430.80   6.4880e+13   5.6601e-02
   430.90   6.4917e+13   5.6595e-02
   431.00   6.4954e+13   5.6589e-02
   431.10   6.4991e+13   5.6583e-02
   431.20   6.5028e+13   5.6577e-02
   431.30   6.5065e+13   5.6570e-02
   431.40   6.5101e+13   5.6564e-02
   431.50   6.5138e+13   5.6559e-02
   431.60   6.5175e+13   5.6553e-02
   431.70   6.5212e+13   5.6546e-02
   431.80   6.5249e+13   5.6540e-02
   431.90   6.5286e+13   5.6534e-02
   432.00   6.5323e+13   5.6529e-02
   432.10   6.5360e+13   5.6522e-02
   432.20   6.5397e+13   5.6516e-02
   432.30   6.5434e+13   5.6510e-02
   432.40   6.5471e+13   5.6504e-02
   432.50   6.5508e+13   5.6497e-02
   432.60   6.5545e+13   5.6492e-02
   432.70   6.5582e+13   5.6486e-02
   432.80   6.5619e+13   5.6480e-02
   432.90   6.5656e+13   5.6473e-02
   433.00   6.5693e+13   5.6467e-02
   433.10   6.5730e+13   5.6461e-02
   433.20   6.5767e+13   5.6456e-02
   433.30   6.5804e+13   5.6449e-02
   433.40   6.5841e+13   5.6443e-02
   433.50   6.5878e+13   5.6437e-02
   433.60   6.5916e+13   5.6431e-02
   433.70   6.5953e+13   5.6426e-02
   433.80   6.5990e+13   5.6419e-02
   433.90   6.6027e+13   5.6413e-02
   434.00   6.6064e+13   5.6407e-02
   434.10   6.6101e+13   5.6401e-02
   434.20   6.6138e+13   5.6394e-02
   434.30   6.6175e+13   5.6389e-02
   434.40   6.6212e+13   5.6383e-02
   434.50   6.6250e+13   5.6377e-02
   434.60   6.6287e+13   5.6371e-02
   434.70   6.6324e+13   5.6364e-02
   434.80   6.6361e+13   5.6359e-02
   434.90   6.6398e+13   5.6353e-02
   435.00   6.6435e+13   5.6347e-02
   435.10   6.6473e+13   5.6341e-02
   435.20   6.6510e+13   5.6334e-02
   435.30   6.6547e+13   5.6328e-02
   435.40   6.6584e+13   5.6323e-02
   435.50   6.6621e+13   5.6317e-02
   435.60   6.6659e+13   5.6311e-02
   435.70   6.6696e+13   5.6304e-02
   435.80   6.6733e+13   5.6298e-02
   435.90   6.6770e+13   5.6293e-02
   436.00   6.6807e+13   5.6287e-02
   436.10   6.6845e+13   5.6281e-02
   436.20   6.6882e+13   5.6275e-02
   436.30   6.6919e+13   5.6268e-02
   436.40   6.6956e+13   5.6262e-02
   436.50   6.6994e+13   5.6257e-02
   436.60   6.7031e+13   5.6251e-02
   436.70   6.7068e+13   5.6245e-02
   436.80   6.7106e+13   5.6239e-02
   436.90   6.7143e+13   5.6232e-02
   437.00   6.7180e+13   5.6227e-02
   437.10   6.7218e+13   5.6221e-02
   437.20   6.7255e+13   5.6215e-02
   437.30   6.7292e+13   5.6209e-02
   437.40   6.7330e+13   5.6203e-02
   437.50   6.7367e+13   5.6197e-02
   437.60   6.7404e+13   5.6191e-02
   437.70   6.7442e+13   5.6185e-02
   437.80   6.7479e+13   5.6179e-02
   437.90   6.7516e+13   5.6173e-02
   438.00   6.7554e+13   5.6167e-02
   438.10   6.7591e+13   5.6162e-02
   438.20   6.7628e+13   5.6155e-02
   438.30   6.7666e+13   5.6149e-02
   438.40   6.7703e+13   5.6143e-02
   438.50   6.7741e+13   5.6137e-02
   438.60   6.7778e+13   5.6132e-02
   438.70   6.7815e+13   5.6126e-02
   438.80   6.7853e+13   5.6120e-02
   438.90   6.7890e+13   5.6113e-02
   439.00   6.7928e+13   5.6107e-02
   439.10   6.7965e+13   5.6102e-02
   439.20   6.8003e+13   5.6096e-02
   439.30   6.8040e+13   5.6090e-02
   439.40   6.8078e+13   5.6084e-02
   439.50   6.8115e+13   5.6078e-02
   439.60   6.8153e+13   5.6072e-02
   439.70   6.8190e+13   5.6067e-02
   439.80   6.8228e+13   5.6060e-02
   439.90   6.8265e+13   5.6054e-02
   440.00   6.8303e+13   5.6048e-02
   440.10   6.8340e+13   5.6042e-02
   440.20   6.8378e+13   5.6037e-02
   440.30   6.8415e+13   5.6031e-02
   440.40   6.8453e+13   5.6025e-02
   440.50   6.8490e+13   5.6019e-02
   440.60   6.8528e+13   5.6013e-02
   440.70   6.8565e+13   5.6007e-02
   440.80   6.8603e+13   5.6001e-02
   440.90   6.8640e+13   5.5995e-02
   441.00   6.8678e+13   5.5989e-02
   441.10   6.8716e+13   5.5983e-02
   441.20   6.8753e+13   5.5977e-02
   441.30   6.8791e+13   5.5972e-02
   441.40   6.8828e+13   5.5966e-02
   441.50   6.8866e+13   5.5960e-02
   441.60   6.8904e+13   5.5954e-02
   441.70   6.8941e+13   5.5948e-02
   441.80   6.8979e+13   5.5943e-02
   441.90   6.9017e+13   5.5936e-02
   442.00   6.9054e+13   5.5930e-02
   442.10   6.9092e+13   5.5924e-02
   442.20   6.9130e+13   5.5918e-02
   442.30   6.9167e+13   5.5913e-02
   442.40   6.9205e+13   5.5907e-02
   442.50   6.9243e+13   5.5901e-02
   442.60   6.9280e+13   5.5895e-02
   442.70   6.9318e+13   5.5889e-02
   442.80   6.9356e+13   5.5884e-02
   442.90   6.9393e+13   5.5878e-02
   443.00   6.9431e+13   5.5872e-02
   443.10   6.9469e+13   5.5866e-02
   443.20   6.9506e+13   5.5860e-02
   443.30   6.9544e+13   5.5855e-02
   443.40   6.9582e+13   5.5849e-02
   443.50   6.9620e+13   5.5842e-02
   443.60   6.9657e+13   5.5836e-02
   443.70   6.9695e+13   5.5830e-02
   443.80   6.9733e+13   5.5825e-02
   443.90   6.9771e+13   5.5819e-02
   444.00   6.9808e+13   5.5813e-02
   444.10   6.9846e+13   5.5807e-02
   444.20   6.9884e+13   5.5801e-02
   444.30   6.9922e+13   5.5795e-02
   444.40   6.9960e+13   5.5790e-02
   444.50   6.9997e+13   5.5784e-02
   444.60   7.0035e+13   5.5778e-02
   444.70   7.0073e+13   5.5772e-02
   444.80   7.0111e+13   5.5766e-02
   444.90   7.0149e+13   5.5761e-02
   445.00   7.0187e+13   5.5755e-02
   445.10   7.0224e+13   5.5749e-02
   445.20   7.0262e+13   5.5743e-02
   445.30   7.0300e+13   5.5737e-02
   445.40   7.0338e+13   5.5732e-02
   445.50   7.0376e+13   5.5726e-02
   445.60   7.0414e+13   5.5720e-02
   445.70   7.0452e+13   5.5714e-02
   445.80   7.0490e+13   5.5708e-02
   445.90   7.0527e+13   5.5703e-02
   446.00   7.0565e+13   5.5697e-02
   446.10   7.0603e+13   5.5691e-02
   446.20   7.0641e+13   5.5685e-02
   446.30   7.0679e+13   5.5679e-02
   446.40   7.0717e+13   5.5674e-02
   446.50   7.0755e+13   5.5668e-02
   446.60   7.0793e+13   5.5662e-02
   446.70   7.0831e+13   5.5656e-02
   446.80   7.0869e+13   5.5650e-02
   446.90   7.0907e+13   5.5645e-02
   447.00   7.0945e+13   5.5639e-02
   447.10   7.0983e+13   5.5633e-02
   447.20   7.1021e+13   5.5627e-02
   447.30   7.1059e+13   5.5621e-02
   447.40   7.1097e+13   5.5616e-02
   447.50   7.1135e+13   5.5610e-02
   447.60   7.1173e+13   5.5604e-02
   447.70   7.1211e+13   5.5598e-02
   447.80   7.1249e+13   5.5592e-02
   447.90   7.1287e+13   5.5587e-02
   448.00   7.1325e+13   5.5581e-02
   448.10   7.1363e+13   5.5575e-02
   448.20   7.1401e+13   5.5569e-02
   448.30   7.1439e+13   5.5563e-02
   448.40   7.1477e+13   5.5558e-02
   448.50   7.1515e+13   5.5552e-02
   448.60   7.1553e+13   5.5546e-02
   448.70   7.1591e+13   5.5540e-02
   448.80   7.1629e+13   5.5534e-02
   448.90   7.1667e+13   5.5529e-02
   449.00   7.1706e+13   5.5523e-02
   449.10   7.1744e+13   5.5517e-02
   449.20   7.1782e+13   5.5512e-02
   449.30   7.1820e+13   5.5506e-02
   449.40   7.1858e+13   5.5501e-02
   449.50   7.1896e+13   5.5495e-02
   449.60   7.1934e+13   5.5489e-02
   449.70   7.1972e+13   5.5483e-02
   449.80   7.2011e+13   5.5477e-02
   449.90   7.2049e+13   5.5472e-02
   450.00   7.2087e+13   5.5466e-02
   450.10   7.2125e+13   5.5460e-02
   450.20   7.2163e+13   5.5454e-02
   450.30   7.2201e+13   5.5449e-02
   450.40   7.2240e+13   5.5443e-02
   450.50   7.2278e+13   5.5437e-02
   450.60   7.2316e+13   5.5431e-02
   450.70   7.2354e+13   5.5425e-02
   450.80   7.2392e+13   5.5421e-02
   450.90   7.2431e+13   5.5415e-02
   451.00   7.2469e+13   5.5409e-02
   451.10   7.2507e+13   5.5403e-02
   451.20   7.2545e+13   5.5397e-02
   451.30   7.2584e+13   5.5392e-02
   451.40   7.2622e+13   5.5386e-02
   451.50   7.2660e+13   5.5380e-02
   451.60   7.2698e+13   5.5374e-02
   451.70   7.2737e+13   5.5368e-02
   451.80   7.2775e+13   5.5363e-02
   451.90   7.2813e+13   5.5357e-02
   452.00   7.2852e+13   5.5352e-02
   452.10   7.2890e+13   5.5346e-02
   452.20   7.2928e+13   5.5340e-02
   452.30   7.2967e+13   5.5335e-02
   452.40   7.3005e+13   5.5329e-02
   452.50   7.3043e+13   5.5323e-02
   452.60   7.3081e+13   5.5317e-02
   452.70   7.3120e+13   5.5311e-02
   452.80   7.3158e+13   5.5306e-02
   452.90   7.3197e+13   5.5301e-02
   453.00   7.3235e+13   5.5295e-02
   453.10   7.3273e+13   5.5289e-02
   453.20   7.3312e+13   5.5284e-02
   453.30   7.3350e+13   5.5278e-02
   453.40   7.3388e+13   5.5272e-02
   453.50   7.3427e+13   5.5266e-02
   453.60   7.3465e+13   5.5260e-02
   453.70   7.3504e+13   5.5255e-02
   453.80   7.3542e+13   5.5250e-02
   453.90   7.3580e+13   5.5244e-02
   454.00   7.3619e+13   5.5238e-02
   454.10   7.3657e+13   5.5232e-02
   454.20   7.3696e+13   5.5227e-02
   454.30   7.3734e+13   5.5221e-02
   454.40   7.3773e+13   5.5215e-02
   454.50   7.3811e+13   5.5210e-02
   454.60   7.3849e+13   5.5204e-02
   454.70   7.3888e+13   5.5199e-02
   454.80   7.3926e+13   5.5193e-02
   454.90   7.3965e+13   5.5187e-02
   455.00   7.4003e+13   5.5181e-02
   455.10   7.4042e+13   5.5176e-02
   455.20   7.4080e+13   5.5171e-02
   455.30   7.4119e+13   5.5165e-02
   455.40   7.4157e+13   5.5159e-02
   455.50   7.4196e+13   5.5153e-02
   455.60   7.4234e+13   5.5148e-02
   455.70   7.4273e+13   5.5142e-02
   455.80   7.4311e+13   5.5136e-02
   455.90   7.4350e+13   5.5131e-02
   456.00   7.4388e+13   5.5125e-02
   456.10   7.4427e+13   5.5120e-02
   456.20   7.4466e+13   5.5114e-02
   456.30   7.4504e+13   5.5108e-02
   456.40   7.4543e+13   5.5102e-02
   456.50   7.4581e+13   5.5098e-02
   456.60   7.4620e+13   5.5092e-02
   456.70   7.4658e+13   5.5086e-02
   456.80   7.4697e+13   5.5080e-02
   456.90   7.4736e+13   5.5074e-02
   457.00   7.4774e+13   5.5069e-02
   457.10   7.4813e+13   5.5064e-02
   457.20   7.4851e+13   5.5058e-02
   457.30   7.4890e+13   5.5052e-02
   457.40   7.4929e+13   5.5046e-02
   457.50   7.4967e+13   5.5041e-02
   457.60   7.5006e+13   5.5036e-02
   457.70   7.5045e+13   5.5030e-02
   457.80   7.5083e+13   5.5024e-02
   457.90   7.5122e+13   5.5019e-02
   458.00   7.5161e+13   5.5013e-02
   458.10   7.5199e+13   5.5008e-02
   458.20   7.5238e+13   5.5002e-02
   458.30   7.5277e+13   5.4996e-02
   458.40   7.5315e+13   5.4991e-02
   458.50   7.5354e+13   5.4985e-02
   458.60   7.5393e+13   5.4980e-02
   458.70   7.5432e+13   5.4974e-02
   458.80   7.5470e+13   5.4968e-02
   458.90   7.5509e+13   5.4963e-02
   459.00   7.5548e+13   5.4957e-02
   459.10   7.5586e+13   5.4952e-02
   459.20   7.5625e+13   5.4946e-02
   459.30   7.5664e+13   5.4941e-02
   459.40   7.5703e+13   5.4935e-02
   459.50   7.5741e+13   5.4929e-02
   459.60   7.5780e+13   5.4924e-02
   459.70   7.5819e+13   5.4918e-02
   459.80   7.5858e+13   5.4913e-02
   459.90   7.5897e+13   5.4907e-02
   460.00   7.5935e+13   5.4902e-02
   460.10   7.5974e+13   5.4896e-02
   460.20   7.6013e+13   5.4891e-02
   460.30   7.6052e+13   5.4885e-02
   460.40   7.6091e+13   5.4879e-02
   460.50   7.6129e+13   5.4874e-02
   460.60   7.6168e+13   5.4868e-02
   460.70   7.6207e+13   5.4863e-02
   460.80   7.6246e+13   5.4857e-02
   460.90   7.6285e+13   5.4852e-02
   461.00   7.6324e+13   5.4846e-02
   461.10   7.6362e+13   5.4841e-02
   461.20   7.6401e+13   5.4835e-02
   461.30   7.6440e+13   5.4830e-02
   461.40   7.6479e+13   5.4824e-02
   461.50   7.6518e+13   5.4818e-02
   461.60   7.6557e+13   5.4813e-02
   461.70   7.6596e+13   5.4808e-02
   461.80   7.6635e+13   5.4802e-02
   461.90   7.6674e+13   5.4796e-02
   462.00   7.6712e+13   5.4791e-02
   462.10   7.6751e+13   5.4786e-02
   462.20   7.6790e+13   5.4780e-02
   462.30   7.6829e+13   5.4774e-02
   462.40   7.6868e+13   5.4768e-02
   462.50   7.6907e+13   5.4764e-02
   462.60   7.6946e+13   5.4758e-02
   462.70   7.6985e+13   5.4752e-02
   462.80   7.7024e+13   5.4747e-02
   462.90   7.7063e+13   5.4742e-02
   463.00   7.7102e+13   5.4736e-02
   463.10   7.7141e+13   5.4730e-02
   463.20   7.7180e+13   5.4725e-02
   463.30   7.7219e+13   5.4719e-02
   463.40   7.7258e+13   5.4714e-02
   463.50   7.7297e+13   5.4709e-02
   463.60   7.7336e+13   5.4703e-02
   463.70   7.7375e+13   5.4697e-02
   463.80   7.7414e+13   5.4692e-02
   463.90   7.7453e+13   5.4687e-02
   464.00   7.7492e+13   5.4681e-02
   464.10   7.7531e+13   5.4675e-02
   464.20   7.7570e+13   5.4670e-02
   464.30   7.7609e+13   5.4665e-02
   464.40   7.7648e+13   5.4659e-02
   464.50   7.7687e+13   5.4653e-02
   464.60   7.7726e+13   5.4648e-02
   464.70   7.7765e+13   5.4643e-02
   464.80   7.7804e+13   5.4637e-02
   464.90   7.7844e+13   5.4632e-02
   465.00   7.7883e+13   5.4626e-02
   465.10   7.7922e+13   5.4621e-02
   465.20   7.7961e+13   5.4616e-02
   465.30   7.8000e+13   5.4610e-02
   465.40   7.8039e+13   5.4604e-02
   465.50   7.8078e+13   5.4599e-02
   465.60   7.8117e+13   5.4594e-02
   465.70   7.8157e+13   5.4588e-02
   465.80   7.8196e+13   5.4582e-02
   465.90   7.8235e+13   5.4577e-02
   466.00   7.8274e+13   5.4572e-02
   466.10   7.8313e+13   5.4566e-02
   466.20   7.8352e+13   5.4561e-02
   466.30   7.8391e+13   5.4555e-02
   466.40   7.8431e+13   5.4550e-02
   466.50   7.8470e+13   5.4545e-02
   466.60   7.8509e+13   5.4539e-02
   466.70   7.8548e+13   5.4533e-02
   466.80   7.8587e+13   5.4528e-02
   466.90   7.8627e+13   5.4523e-02
   467.00   7.8666e+13   5.4517e-02
   467.10   7.8705e+13   5.4512e-02
   467.20   7.8744e+13   5.4506e-02
   467.30   7.8783e+13   5.4501e-02
   467.40   7.8823e+13   5.4496e-02
   467.50   7.8862e+13   5.4490e-02
   467.60   7.8901e+13   5.4484e-02
   467.70   7.8940e+13   5.4480e-02
   467.80   7.8980e+13   5.4474e-02
   467.90   7.9019e+13   5.4469e-02
   468.00   7.9058e+13   5.4463e-02
   468.10   7.9098e+13   5.4457e-02
   468.20   7.9137e+13   5.4453e-02
   468.30   7.9176e+13   5.4447e-02
   468.40   7.9215e+13   5.4441e-02
   468.50   7.9255e+13   5.4436e-02
   468.60   7.9294e+13   5.4431e-02
   468.70   7.9333e+13   5.4425e-02
   468.80   7.9373e+13   5.4420e-02
   468.90   7.9412e+13   5.4414e-02
   469.00   7.9451e+13   5.4409e-02
   469.10   7.9491e+13   5.4404e-02
   469.20   7.9530e+13   5.4398e-02
   469.30   7.9569e+13   5.4393e-02
   469.40   7.9609e+13   5.4388e-02
   469.50   7.9648e+13   5.4382e-02
   469.60   7.9687e+13   5.4377e-02
   469.70   7.9727e+13   5.4371e-02
   469.80   7.9766e+13   5.4365e-02
   469.90   7.9806e+13   5.4361e-02
   470.00   7.9845e+13   5.4355e-02
   470.10   7.9884e+13   5.4350e-02
   470.20   7.9924e+13   5.4344e-02
   470.30   7.9963e+13   5.4339e-02
   470.40   8.0003e+13   5.4334e-02
   470.50   8.0042e+13   5.4328e-02
   470.60   8.0081e+13   5.4323e-02
   470.70   8.0121e+13   5.4318e-02
   470.80   8.0160e+13   5.4312e-02
   470.90   8.0200e+13   5.4307e-02
   471.00   8.0239e+13   5.4301e-02
   471.10   8.0279e+13   5.4297e-02
   471.20   8.0318e+13   5.4291e-02
   471.30   8.0358e+13   5.4285e-02
   471.40   8.0397e+13   5.4280e-02
   471.50   8.0437e+13   5.4274e-02
   471.60   8.0476e+13   5.4270e-02
   471.70   8.0516e+13   5.4264e-02
   471.80   8.0555e+13   5.4258e-02
   471.90   8.0595e+13   5.4253e-02
   472.00   8.0634e+13   5.4248e-02
   472.10   8.0674e+13   5.4243e-02
   472.20   8.0713e+13   5.4237e-02
   472.30   8.0753e+13   5.4232e-02
   472.40   8.0792e+13   5.4227e-02
   472.50   8.0832e+13   5.4221e-02
   472.60   8.0871e+13   5.4216e-02
   472.70   8.0911e+13   5.4210e-02
   472.80   8.0950e+13   5.4206e-02
   472.90   8.0990e+13   5.4200e-02
   473.00   8.1029e+13   5.4195e-02
   473.10   8.1069e+13   5.4189e-02
   473.20   8.1109e+13   5.4184e-02
   473.30   8.1148e+13   5.4179e-02
   473.40   8.1188e+13   5.4173e-02
   473.50   8.1227e+13   5.4168e-02
   473.60   8.1267e+13   5.4163e-02
   473.70   8.1307e+13   5.4158e-02
   473.80   8.1346e+13   5.4152e-02
   473.90   8.1386e+13   5.4146e-02
   474.00   8.1425e+13   5.4142e-02
   474.10   8.1465e+13   5.4136e-02
   474.20   8.1505e+13   5.4131e-02
   474.30   8.1544e+13   5.4125e-02
   474.40   8.1584e+13   5.4120e-02
   474.50   8.1624e+13   5.4115e-02
   474.60   8.1663e+13   5.4110e-02
   474.70   8.1703e+13   5.4104e-02
   474.80   8.1743e+13   5.4099e-02
   474.90   8.1782e+13   5.4094e-02
   475.00   8.1822e+13   5.4088e-02
   475.10   8.1862e+13   5.4083e-02
   475.20   8.1901e+13   5.4077e-02
   475.30   8.1941e+13   5.4073e-02
   475.40   8.1981e+13   5.4067e-02
   475.50   8.2020e+13   5.4062e-02
   475.60   8.2060e+13   5.4056e-02
   475.70   8.2100e+13   5.4052e-02
   475.80   8.2140e+13   5.4046e-02
   475.90   8.2179e+13   5.4041e-02
   476.00   8.2219e+13   5.4035e-02
   476.10   8.2259e+13   5.4031e-02
   476.20   8.2299e+13   5.4025e-02
   476.30   8.2338e+13   5.4020e-02
   476.40   8.2378e+13   5.4014e-02
   476.50   8.2418e+13   5.4010e-02
   476.60   8.2458e+13   5.4004e-02
   476.70   8.2497e+13   5.3998e-02
   476.80   8.2537e+13   5.3993e-02
   476.90   8.2577e+13   5.3988e-02
   477.00   8.2617e+13   5.3983e-02
   477.10   8.2657e+13   5.3977e-02
   477.20   8.2696e+13   5.3972e-02
   477.30   8.2736e+13   5.3967e-02
   477.40   8.2776e+13   5.3962e-02
   477.50   8.2816e+13   5.3956e-02
   477.60   8.2856e+13   5.3951e-02
   477.70   8.2896e+13   5.3946e-02
   477.80   8.2935e+13   5.3941e-02
   477.90   8.2975e+13   5.3935e-02
   478.00   8.3015e+13   5.3930e-02
   478.10   8.3055e+13   5.3925e-02
   478.20   8.3095e+13   5.3920e-02
   478.30   8.3135e+13   5.3914e-02
   478.40   8.3175e+13   5.3909e-02
   478.50   8.3214e+13   5.3904e-02
   478.60   8.3254e+13   5.3899e-02
   478.70   8.3294e+13   5.3894e-02
   478.80   8.3334e+13   5.3888e-02
   478.90   8.3374e+13   5.3884e-02
   479.00   8.3414e+13   5.3878e-02
   479.10   8.3454e+13   5.3873e-02
   479.20   8.3494e+13   5.3867e-02
   479.30   8.3534e+13   5.3863e-02
   479.40   8.3574e+13   5.3857e-02
   479.50   8.3614e+13   5.3852e-02
   479.60   8.3653e+13   5.3846e-02
   479.70   8.3693e+13   5.3842e-02
   479.80   8.3733e+13   5.3836e-02
   479.90   8.3773e+13   5.3831e-02
   480.00   8.3813e+13   5.3825e-02
   480.10   8.3853e+13   5.3821e-02
   480.20   8.3893e+13   5.3815e-02
   480.30   8.3933e+13   5.3810e-02
   480.40   8.3973e+13   5.3805e-02
   480.50   8.4013e+13   5.3800e-02
   480.60   8.4053e+13   5.3795e-02
   480.70   8.4093e+13   5.3789e-02
   480.80   8.4133e+13   5.3784e-02
   480.90   8.4173e+13   5.3779e-02
   481.00   8.4213e+13   5.3774e-02
   481.10   8.4253e+13   5.3768e-02
   481.20   8.4293e+13   5.3763e-02
   481.30   8.4333e+13   5.3758e-02
   481.40   8.4373e+13   5.3753e-02
   481.50   8.4413e+13   5.3748e-02
   481.60   8.4453e+13   5.3742e-02
   481.70   8.4494e+13   5.3738e-02
   481.80   8.4534e+13   5.3732e-02
   481.90   8.4574e+13   5.3727e-02
   482.00   8.4614e+13   5.3721e-02
   482.10   8.4654e+13   5.3717e-02
   482.20   8.4694e+13   5.3712e-02
   482.30   8.4734e+13   5.3706e-02
   482.40   8.4774e+13   5.3702e-02
   482.50   8.4814e+13   5.3696e-02
   482.60   8.4854e+13   5.3691e-02
   482.70   8.4894e+13   5.3685e-02
   482.80   8.4935e+13   5.3681e-02
   482.90   8.4975e+13   5.3676e-02
   483.00   8.5015e+13   5.3670e-02
   483.10   8.5055e+13   5.3665e-02
   483.20   8.5095e+13   5.3660e-02
   483.30   8.5135e+13   5.3655e-02
   483.40   8.5175e+13   5.3649e-02
   483.50   8.5216e+13   5.3644e-02
   483.60   8.5256e+13   5.3640e-02
   483.70   8.5296e+13   5.3634e-02
   483.80   8.5336e+13   5.3629e-02
   483.90   8.5376e+13   5.3623e-02
   484.00   8.5416e+13   5.3619e-02
   484.10   8.5457e+13   5.3614e-02
   484.20   8.5497e+13   5.3608e-02
   484.30   8.5537e+13   5.3603e-02
   484.40   8.5577e+13   5.3598e-02
   484.50   8.5617e+13   5.3593e-02
   484.60   8.5658e+13   5.3588e-02
   484.70   8.5698e+13   5.3582e-02
   484.80   8.5738e+13   5.3578e-02
   484.90   8.5778e+13   5.3572e-02
   485.00   8.5819e+13   5.3567e-02
   485.10   8.5859e+13   5.3563e-02
   485.20   8.5899e+13   5.3557e-02
   485.30   8.5939e+13   5.3552e-02
   485.40   8.5980e+13   5.3546e-02
   485.50   8.6020e+13   5.3542e-02
   485.60   8.6060e+13   5.3537e-02
   485.70   8.6100e+13   5.3531e-02
   485.80   8.6141e+13   5.3526e-02
   485.90   8.6181e+13   5.3522e-02
   486.00   8.6221e+13   5.3516e-02
   486.10   8.6262e+13   5.3511e-02
   486.20   8.6302e+13   5.3505e-02
   486.30   8.6342e+13   5.3501e-02
   486.40   8.6383e+13   5.3496e-02
   486.50   8.6423e+13   5.3490e-02
   486.60   8.6463e+13   5.3485e-02
   486.70   8.6504e+13   5.3481e-02
   486.80   8.6544e+13   5.3475e-02
   486.90   8.6584e+13   5.3470e-02
   487.00   8.6625e+13   5.3465e-02
   487.10   8.6665e+13   5.3460e-02
   487.20   8.6705e+13   5.3455e-02
   487.30   8.6746e+13   5.3449e-02
   487.40   8.6786e+13   5.3445e-02
   487.50   8.6826e+13   5.3440e-02
   487.60   8.6867e+13   5.3434e-02
   487.70   8.6907e+13   5.3429e-02
   487.80   8.6948e+13   5.3425e-02
   487.90   8.6988e+13   5.3419e-02
   488.00   8.7028e+13   5.3414e-02
   488.10   8.7069e+13   5.3409e-02
   488.20   8.7109e+13   5.3404e-02
   488.30   8.7150e+13   5.3399e-02
   488.40   8.7190e+13   5.3394e-02
   488.50   8.7231e+13   5.3389e-02
   488.60   8.7271e+13   5.3384e-02
   488.70   8.7311e+13   5.3379e-02
   488.80   8.7352e+13   5.3373e-02
   488.90   8.7392e+13   5.3369e-02
   489.00   8.7433e+13   5.3364e-02
   489.10   8.7473e+13   5.3358e-02
   489.20   8.7514e+13   5.3353e-02
   489.30   8.7554e+13   5.3349e-02
   489.40   8.7595e+13   5.3343e-02
   489.50   8.7635e+13   5.3338e-02
   489.60   8.7676e+13   5.3333e-02
   489.70   8.7716e+13   5.3328e-02
   489.80   8.7757e+13   5.3323e-02
   489.90   8.7797e+13   5.3318e-02
   490.00   8.7838e+13   5.3313e-02
   490.10   8.7878e+13   5.3308e-02
   490.20   8.7919e+13   5.3303e-02
   490.30   8.7959e+13   5.3297e-02
   490.40   8.8000e+13   5.3293e-02
   490.50   8.8040e+13   5.3288e-02
   490.60   8.8081e+13   5.3282e-02
   490.70   8.8121e+13   5.3277e-02
   490.80   8.8162e+13   5.3273e-02
   490.90   8.8203e+13   5.3267e-02
   491.00   8.8243e+13   5.3262e-02
   491.10   8.8284e+13   5.3258e-02
   491.20   8.8324e+13   5.3253e-02
   491.30   8.8365e+13   5.3247e-02
   491.40   8.8405e+13   5.3242e-02
   491.50   8.8446e+13   5.3238e-02
   491.60   8.8487e+13   5.3232e-02
   491.70   8.8527e+13   5.3227e-02
   491.80   8.8568e+13   5.3222e-02
   491.90   8.8609e+13   5.3217e-02
   492.00   8.8649e+13   5.3212e-02
   492.10   8.8690e+13   5.3207e-02
   492.20   8.8730e+13   5.3203e-02
   492.30   8.8771e+13   5.3197e-02
   492.40   8.8812e+13   5.3192e-02
   492.50   8.8852e+13   5.3187e-02
   492.60   8.8893e+13   5.3182e-02
   492.70   8.8934e+13   5.3177e-02
   492.80   8.8974e+13   5.3172e-02
   492.90   8.9015e+13   5.3167e-02
   493.00   8.9056e+13   5.3162e-02
   493.10   8.9096e+13   5.3157e-02
   493.20   8.9137e+13   5.3152e-02
   493.30   8.9178e+13   5.3148e-02
   493.40   8.9218e+13   5.3142e-02
   493.50   8.9259e+13   5.3137e-02
   493.60   8.9300e+13   5.3132e-02
   493.70   8.9341e+13   5.3127e-02
   493.80   8.9381e+13   5.3122e-02
   493.90   8.9422e+13   5.3117e-02
   494.00   8.9463e+13   5.3113e-02
   494.10   8.9503e+13   5.3107e-02
   494.20   8.9544e+13   5.3102e-02
   494.30   8.9585e+13   5.3097e-02
   494.40   8.9626e+13   5.3093e-02
   494.50   8.9666e+13   5.3087e-02
   494.60   8.9707e+13   5.3082e-02
   494.70   8.9748e+13   5.3077e-02
   494.80   8.9789e+13   5.3073e-02
   494.90   8.9829e+13   5.3067e-02
   495.00   8.9870e+13   5.3062e-02
   495.10   8.9911e+13   5.3058e-02
   495.20   8.9952e+13   5.3053e-02
   495.30   8.9993e+13   5.3047e-02
   495.40   9.0033e+13   5.3042e-02
   495.50   9.0074e+13   5.3038e-02
   495.60   9.0115e+13   5.3033e-02
   495.70   9.0156e+13   5.3027e-02
   495.80   9.0197e+13   5.3023e-02
   495.90   9.0237e+13   5.3018e-02
   496.00   9.0278e+13   5.3013e-02
   496.10   9.0319e+13   5.3007e-02
   496.20   9.0360e+13   5.3003e-02
   496.30   9.0401e+13   5.2998e-02
   496.40   9.0442e+13   5.2993e-02
   496.50   9.0483e+13   5.2989e-02
   496.60   9.0523e+13   5.2983e-02
   496.70   9.0564e+13   5.2978e-02
   496.80   9.0605e+13   5.2973e-02
   496.90   9.0646e+13   5.2969e-02
   497.00   9.0687e+13   5.2963e-02
   497.10   9.0728e+13   5.2958e-02
   497.20   9.0769e+13   5.2954e-02
   497.30   9.0810e+13   5.2949e-02
   497.40   9.0851e+13   5.2944e-02
   497.50   9.0891e+13   5.2938e-02
   497.60   9.0932e+13   5.2934e-02
   497.70   9.0973e+13   5.2929e-02
   497.80   9.1014e+13   5.2924e-02
   497.90   9.1055e+13   5.2919e-02
   498.00   9.1096e+13   5.2914e-02
   498.10   9.1137e+13   5.2909e-02
   498.20   9.1178e+13   5.2904e-02
   498.30   9.1219e+13   5.2900e-02
   498.40   9.1260e+13   5.2894e-02
   498.50   9.1301e+13   5.2889e-02
   498.60   9.1342e+13   5.2885e-02
   498.70   9.1383e+13   5.2880e-02
   498.80   9.1424e+13   5.2875e-02
   498.90   9.1465e+13   5.2869e-02
   499.00   9.1506e+13   5.2865e-02
   499.10   9.1547e+13   5.2860e-02
   499.20   9.1588e+13   5.2855e-02
   499.30   9.1629e+13   5.2851e-02
   499.40   9.1670e+13   5.2845e-02
   499.50   9.1711e+13   5.2840e-02
   499.60   9.1752e+13   5.2835e-02
   499.70   9.1793e+13   5.2831e-02
   499.80   9.1834e+13   5.2826e-02
   499.90   9.1875e+13   5.2821e-02
   500.00   9.1916e+13   5.2816e-02
   500.10   9.1957e+13   5.2811e-02
   500.20   9.1998e+13   5.2806e-02
   500.30   9.2039e+13   5.2801e-02
   500.40   9.2080e+13   5.2797e-02
   500.50   9.2121e+13   5.2792e-02
   500.60   9.2162e+13   5.2786e-02
   500.70   9.2203e+13   5.2782e-02
   500.80   9.2244e+13   5.2777e-02
   500.90   9.2285e+13   5.2772e-02
   501.00   9.2327e+13   5.2767e-02
   501.10   9.2368e+13   5.2763e-02
   501.20   9.2409e+13   5.2757e-02
   501.30   9.2450e+13   5.2752e-02
   501.40   9.2491e+13   5.2748e-02
   501.50   9.2532e+13   5.2743e-02
   501.60   9.2573e+13   5.2738e-02
   501.70   9.2614e+13   5.2734e-02
   501.80   9.2655e+13   5.2728e-02
   501.90   9.2697e+13   5.2723e-02
   502.00   9.2738e+13   5.2718e-02
   502.10   9.2779e+13   5.2714e-02
   502.20   9.2820e+13   5.2709e-02
   502.30   9.2861e+13   5.2704e-02
   502.40   9.2902e+13   5.2699e-02
   502.50   9.2944e+13   5.2694e-02
   502.60   9.2985e+13   5.2689e-02
   502.70   9.3026e+13   5.2684e-02
   502.80   9.3067e+13   5.2680e-02
   502.90   9.3108e+13   5.2675e-02
   503.00   9.3149e+13   5.2670e-02
   503.10   9.3191e+13   5.2665e-02
   503.20   9.3232e+13   5.2660e-02
   503.30   9.3273e+13   5.2655e-02
   503.40   9.3314e+13   5.2651e-02
   503.50   9.3356e+13   5.2646e-02
   503.60   9.3397e+13   5.2641e-02
   503.70   9.3438e+13   5.2636e-02
   503.80   9.3479e+13   5.2632e-02
   503.90   9.3520e+13   5.2626e-02
   504.00   9.3562e+13   5.2621e-02
   504.10   9.3603e+13   5.2617e-02
   504.20   9.3644e+13   5.2612e-02
   504.30   9.3685e+13   5.2607e-02
   504.40   9.3727e+13   5.2602e-02
   504.50   9.3768e+13   5.2598e-02
   504.60   9.3809e+13   5.2593e-02
   504.70   9.3851e+13   5.2587e-02
   504.80   9.3892e+13   5.2583e-02
   504.90   9.3933e+13   5.2578e-02
   505.00   9.3974e+13   5.2573e-02
   505.10   9.4016e+13   5.2569e-02
   505.20   9.4057e+13   5.2564e-02
   505.30   9.4098e+13   5.2559e-02
   505.40   9.4140e+13   5.2554e-02
   505.50   9.4181e+13   5.2550e-02
   505.60   9.4222e+13   5.2544e-02
   505.70   9.4264e+13   5.2539e-02
   505.80   9.4305e+13   5.2535e-02
   505.90   9.4346e+13   5.2530e-02
   506.00   9.4388e+13   5.2525e-02
   506.10   9.4429e+13   5.2521e-02
   506.20   9.4470e+13   5.2516e-02
   506.30   9.4512e+13   5.2511e-02
   506.40   9.4553e+13   5.2506e-02
   506.50   9.4594e+13   5.2502e-02
   506.60   9.4636e+13   5.2496e-02
   506.70   9.4677e+13   5.2491e-02
   506.80   9.4719e+13   5.2487e-02
   506.90   9.4760e+13   5.2482e-02
   507.00   9.4801e+13   5.2477e-02
   507.10   9.4843e+13   5.2473e-02
   507.20   9.4884e+13   5.2468e-02
   507.30   9.4926e+13   5.2463e-02
   507.40   9.4967e+13   5.2458e-02
   507.50   9.5008e+13   5.2454e-02
   507.60   9.5050e+13   5.2449e-02
   507.70   9.5091e+13   5.2444e-02
   507.80   9.5133e+13   5.2439e-02
   507.90   9.5174e+13   5.2434e-02
   508.00   9.5216e+13   5.2429e-02
   508.10   9.5257e+13   5.2425e-02
   508.20   9.5298e+13   5.2420e-02
   508.30   9.5340e+13   5.2415e-02
   508.40   9.5381e+13   5.2411e-02
   508.50   9.5423e+13   5.2406e-02
   508.60   9.5464e+13   5.2401e-02
   508.70   9.5506e+13   5.2396e-02
   508.80   9.5547e+13   5.2392e-02
   508.90   9.5589e+13   5.2387e-02
   509.00   9.5630e+13   5.2382e-02
   509.10   9.5672e+13   5.2378e-02
   509.20   9.5713e+13   5.2373e-02
   509.30   9.5755e+13   5.2368e-02
   509.40   9.5796e+13   5.2363e-02
   509.50   9.5838e+13   5.2358e-02
   509.60   9.5879e+13   5.2353e-02
   509.70   9.5921e+13   5.2349e-02
   509.80   9.5962e+13   5.2344e-02
   509.90   9.6004e+13   5.2339e-02
   510.00   9.6046e+13   5.2334e-02
   510.10   9.6087e+13   5.2330e-02
   510.20   9.6129e+13   5.2325e-02
   510.30   9.6170e+13   5.2320e-02
   510.40   9.6212e+13   5.2316e-02
   510.50   9.6253e+13   5.2311e-02
   510.60   9.6295e+13   5.2306e-02
   510.70   9.6336e+13   5.2302e-02
   510.80   9.6378e+13   5.2297e-02
   510.90   9.6420e+13   5.2292e-02
   511.00   9.6461e+13   5.2288e-02
   511.10   9.6503e+13   5.2283e-02
   511.20   9.6544e+13   5.2278e-02
   511.30   9.6586e+13   5.2273e-02
   511.40   9.6628e+13   5.2269e-02
   511.50   9.6669e+13   5.2264e-02
   511.60   9.6711e+13   5.2259e-02
   511.70   9.6753e+13   5.2255e-02
   511.80   9.6794e+13   5.2250e-02
   511.90   9.6836e+13   5.2245e-02
   512.00   9.6877e+13   5.2241e-02
   512.10   9.6919e+13   5.2235e-02
   512.20   9.6961e+13   5.2230e-02
   512.30   9.7002e+13   5.2226e-02
   512.40   9.7044e+13   5.2221e-02
   512.50   9.7086e+13   5.2216e-02
   512.60   9.7127e+13   5.2212e-02
   512.70   9.7169e+13   5.2207e-02
   512.80   9.7211e+13   5.2202e-02
   512.90   9.7252e+13   5.2197e-02
   513.00   9.7294e+13   5.2193e-02
   513.10   9.7336e+13   5.2188e-02
   513.20   9.7378e+13   5.2183e-02
   513.30   9.7419e+13   5.2179e-02
   513.40   9.7461e+13   5.2174e-02
   513.50   9.7503e+13   5.2169e-02
   513.60   9.7544e+13   5.2165e-02
   513.70   9.7586e+13   5.2160e-02
   513.80   9.7628e+13   5.2155e-02
   513.90   9.7670e+13   5.2151e-02
   514.00   9.7711e+13   5.2146e-02
   514.10   9.7753e+13   5.2141e-02
   514.20   9.7795e+13   5.2137e-02
   514.30   9.7837e+13   5.2132e-02
   514.40   9.7878e+13   5.2127e-02
   514.50   9.7920e+13   5.2123e-02
   514.60   9.7962e+13   5.2118e-02
   514.70   9.8004e+13   5.2113e-02
   514.80   9.8045e+13   5.2108e-02
   514.90   9.8087e+13   5.2104e-02
   515.00   9.8129e+13   5.2099e-02
   515.10   9.8171e+13   5.2095e-02
   515.20   9.8213e+13   5.2091e-02
   515.30   9.8254e+13   5.2086e-02
   515.40   9.8296e+13   5.2081e-02
   515.50   9.8338e+13   5.2077e-02
   515.60   9.8380e+13   5.2072e-02
   515.70   9.8422e+13   5.2067e-02
   515.80   9.8463e+13   5.2063e-02
   515.90   9.8505e+13   5.2058e-02
   516.00   9.8547e+13   5.2053e-02
   516.10   9.8589e+13   5.2049e-02
   516.20   9.8631e+13   5.2044e-02
   516.30   9.8673e+13   5.2039e-02
   516.40   9.8714e+13   5.2035e-02
   516.50   9.8756e+13   5.2030e-02
   516.60   9.8798e+13   5.2025e-02
   516.70   9.8840e+13   5.2021e-02
   516.80   9.8882e+13   5.2016e-02
   516.90   9.8924e+13   5.2011e-02
   517.00   9.8966e+13   5.2007e-02
   517.10   9.9008e+13   5.2002e-02
   517.20   9.9049e+13   5.1997e-02
   517.30   9.9091e+13   5.1992e-02
   517.40   9.9133e+13   5.1988e-02
   517.50   9.9175e+13   5.1983e-02
   517.60   9.9217e+13   5.1978e-02
   517.70   9.9259e+13   5.1974e-02
   517.80   9.9301e+13   5.1970e-02
   517.90   9.9343e+13   5.1965e-02
   518.00   9.9385e+13   5.1961e-02
   518.10   9.9427e+13   5.1956e-02
   518.20   9.9469e+13   5.1951e-02
   518.30   9.9511e+13   5.1947e-02
   518.40   9.9553e+13   5.1942e-02
   518.50   9.9595e+13   5.1937e-02
   518.60   9.9637e+13   5.1933e-02
   518.70   9.9678e+13   5.1928e-02
   518.80   9.9720e+13   5.1923e-02
   518.90   9.9762e+13   5.1919e-02
   519.00   9.9804e+13   5.1914e-02
   519.10   9.9846e+13   5.1909e-02
   519.20   9.9888e+13   5.1905e-02
   519.30   9.9930e+13   5.1900e-02
   519.40   9.9972e+13   5.1896e-02
   519.50   1.0001e+14   5.1892e-02
   519.60   1.0006e+14   5.1887e-02
   519.70   1.0010e+14   5.1882e-02
   519.80   1.0014e+14   5.1878e-02
   519.90   1.0018e+14   5.1873e-02
   520.00   1.0022e+14   5.1868e-02
   520.10   1.0027e+14   5.1864e-02
   520.20   1.0031e+14   5.1859e-02
   520.30   1.0035e+14   5.1854e-02
   520.40   1.0039e+14   5.1850e-02
   520.50   1.0043e+14   5.1845e-02
   520.60   1.0048e+14   5.1841e-02
   520.70   1.0052e+14   5.1837e-02
   520.80   1.0056e+14   5.1832e-02
   520.90   1.0060e+14   5.1827e-02
   521.00   1.0064e+14   5.1823e-02
   521.10   1.0069e+14   5.1818e-02
   521.20   1.0073e+14   5.1813e-02
   521.30   1.0077e+14   5.1809e-02
   521.40   1.0081e+14   5.1804e-02
   521.50   1.0086e+14   5.1799e-02
   521.60   1.0090e+14   5.1796e-02
   521.70   1.0094e+14   5.1791e-02
   521.80   1.0098e+14   5.1786e-02
   521.90   1.0102e+14   5.1782e-02
   522.00   1.0107e+14   5.1777e-02
   522.10   1.0111e+14   5.1772e-02
   522.20   1.0115e+14   5.1768e-02
   522.30   1.0119e+14   5.1763e-02
   522.40   1.0123e+14   5.1758e-02
   522.50   1.0128e+14   5.1754e-02
   522.60   1.0132e+14   5.1750e-02
   522.70   1.0136e+14   5.1745e-02
   522.80   1.0140e+14   5.1741e-02
   522.90   1.0145e+14   5.1736e-02
   523.00   1.0149e+14   5.1731e-02
   523.10   1.0153e+14   5.1727e-02
   523.20   1.0157e+14   5.1722e-02
   523.30   1.0161e+14   5.1717e-02
   523.40   1.0166e+14   5.1714e-02
   523.50   1.0170e+14   5.1709e-02
   523.60   1.0174e+14   5.1704e-02
   523.70   1.0178e+14   5.1700e-02
   523.80   1.0182e+14   5.1695e-02
   523.90   1.0187e+14   5.1690e-02
   524.00   1.0191e+14   5.1686e-02
   524.10   1.0195e+14   5.1681e-02
   524.20   1.0199e+14   5.1677e-02
   524.30   1.0204e+14   5.1673e-02
   524.40   1.0208e+14   5.1668e-02
   524.50   1.0212e+14   5.1663e-02
   524.60   1.0216e+14   5.1659e-02
   524.70   1.0220e+14   5.1654e-02
   524.80   1.0225e+14   5.1649e-02
   524.90   1.0229e+14   5.1646e-02
   525.00   1.0233e+14   5.1641e-02
   525.10   1.0237e+14   5.1636e-02
   525.20   1.0242e+14   5.1632e-02
   525.30   1.0246e+14   5.1627e-02
   525.40   1.0250e+14   5.1622e-02
   525.50   1.0254e+14   5.1618e-02
   525.60   1.0259e+14   5.1614e-02
   525.70   1.0263e+14   5.1609e-02
   525.80   1.0267e+14   5.1605e-02
   525.90   1.0271e+14   5.1600e-02
   526.00   1.0275e+14   5.1595e-02
   526.10   1.0280e+14   5.1591e-02
   526.20   1.0284e+14   5.1587e-02
   526.30   1.0288e+14   5.1582e-02
   526.40   1.0292e+14   5.1578e-02
   526.50   1.0297e+14   5.1573e-02
   526.60   1.0301e+14   5.1568e-02
   526.70   1.0305e+14   5.1564e-02
   526.80   1.0309e+14   5.1560e-02
   526.90   1.0314e+14   5.1555e-02
   527.00   1.0318e+14   5.1551e-02
   527.10   1.0322e+14   5.1546e-02
   527.20   1.0326e+14   5.1541e-02
   527.30   1.0330e+14   5.1537e-02
   527.40   1.0335e+14   5.1533e-02
   527.50   1.0339e+14   5.1528e-02
   527.60   1.0343e+14   5.1524e-02
   527.70   1.0347e+14   5.1519e-02
   527.80   1.0352e+14   5.1514e-02
   527.90   1.0356e+14   5.1510e-02
   528.00   1.0360e+14   5.1506e-02
   528.10   1.0364e+14   5.1502e-02
   528.20   1.0369e+14   5.1497e-02
   528.30   1.0373e+14   5.1492e-02
   528.40   1.0377e+14   5.1488e-02
   528.50   1.0381e+14   5.1484e-02
   528.60   1.0386e+14   5.1479e-02
   528.70   1.0390e+14   5.1475e-02
   528.80   1.0394e+14   5.1470e-02
   528.90   1.0398e+14   5.1465e-02
   529.00   1.0403e+14   5.1462e-02
   529.10   1.0407e+14   5.1457e-02
   529.20   1.0411e+14   5.1452e-02
   529.30   1.0415e+14   5.1448e-02
   529.40   1.0420e+14   5.1443e-02
   529.50   1.0424e+14   5.1439e-02
   529.60   1.0428e+14   5.1435e-02
   529.70   1.0432e+14   5.1430e-02
   529.80   1.0437e+14   5.1425e-02
   529.90   1.0441e+14   5.1421e-02
   530.00   1.0445e+14   5.1417e-02
   530.10   1.0449e+14   5.1412e-02
   530.20   1.0454e+14   5.1408e-02
   530.30   1.0458e+14   5.1403e-02
   530.40   1.0462e+14   5.1399e-02
   530.50   1.0466e+14   5.1395e-02
   530.60   1.0471e+14   5.1390e-02
   530.70   1.0475e+14   5.1386e-02
   530.80   1.0479e+14   5.1381e-02
   530.90   1.0483e+14   5.1376e-02
   531.00   1.0488e+14   5.1373e-02
   531.10   1.0492e+14   5.1368e-02
   531.20   1.0496e+14   5.1363e-02
   531.30   1.0500e+14   5.1359e-02
   531.40   1.0505e+14   5.1355e-02
   531.50   1.0509e+14   5.1350e-02
   531.60   1.0513e+14   5.1346e-02
   531.70   1.0517e+14   5.1341e-02
   531.80   1.0522e+14   5.1336e-02
   531.90   1.0526e+14   5.1333e-02
   532.00   1.0530e+14   5.1328e-02
   532.10   1.0534e+14   5.1323e-02
   532.20   1.0539e+14   5.1319e-02
   532.30   1.0543e+14   5.1315e-02
   532.40   1.0547e+14   5.1311e-02
   532.50   1.0551e+14   5.1306e-02
   532.60   1.0556e+14   5.1301e-02
   532.70   1.0560e+14   5.1298e-02
   532.80   1.0564e+14   5.1293e-02
   532.90   1.0568e+14   5.1288e-02
   533.00   1.0573e+14   5.1284e-02
   533.10   1.0577e+14   5.1280e-02
   533.20   1.0581e+14   5.1275e-02
   533.30   1.0586e+14   5.1271e-02
   533.40   1.0590e+14   5.1266e-02
   533.50   1.0594e+14   5.1262e-02
   533.60   1.0598e+14   5.1258e-02
   533.70   1.0603e+14   5.1253e-02
   533.80   1.0607e+14   5.1249e-02
   533.90   1.0611e+14   5.1245e-02
   534.00   1.0615e+14   5.1240e-02
   534.10   1.0620e+14   5.1236e-02
   534.20   1.0624e+14   5.1231e-02
   534.30   1.0628e+14   5.1227e-02
   534.40   1.0632e+14   5.1223e-02
   534.50   1.0637e+14   5.1218e-02
   534.60   1.0641e+14   5.1213e-02
   534.70   1.0645e+14   5.1210e-02
   534.80   1.0650e+14   5.1205e-02
   534.90   1.0654e+14   5.1200e-02
   535.00   1.0658e+14   5.1196e-02
   535.10   1.0662e+14   5.1192e-02
   535.20   1.0667e+14   5.1188e-02
   535.30   1.0671e+14   5.1183e-02
   535.40   1.0675e+14   5.1178e-02
   535.50   1.0679e+14   5.1175e-02
   535.60   1.0684e+14   5.1170e-02
   535.70   1.0688e+14   5.1165e-02
   535.80   1.0692e+14   5.1162e-02
   535.90   1.0697e+14   5.1157e-02
   536.00   1.0701e+14   5.1152e-02
   536.10   1.0705e+14   5.1148e-02
   536.20   1.0709e+14   5.1144e-02
   536.30   1.0714e+14   5.1140e-02
   536.40   1.0718e+14   5.1135e-02
   536.50   1.0722e+14   5.1131e-02
   536.60   1.0726e+14   5.1127e-02
   536.70   1.0731e+14   5.1122e-02
   536.80   1.0735e+14   5.1117e-02
   536.90   1.0739e+14   5.1114e-02
   537.00   1.0744e+14   5.1109e-02
   537.10   1.0748e+14   5.1104e-02
   537.20   1.0752e+14   5.1101e-02
   537.30   1.0756e+14   5.1096e-02
   537.40   1.0761e+14   5.1092e-02
   537.50   1.0765e+14   5.1087e-02
   537.60   1.0769e+14   5.1083e-02
   537.70   1.0774e+14   5.1079e-02
   537.80   1.0778e+14   5.1074e-02
   537.90   1.0782e+14   5.1070e-02
   538.00   1.0786e+14   5.1066e-02
   538.10   1.0791e+14   5.1061e-02
   538.20   1.0795e+14   5.1057e-02
   538.30   1.0799e+14   5.1053e-02
   538.40   1.0804e+14   5.1048e-02
   538.50   1.0808e+14   5.1044e-02
   538.60   1.0812e+14   5.1040e-02
   538.70   1.0816e+14   5.1035e-02
   538.80   1.0821e+14   5.1031e-02
   538.90   1.0825e+14   5.1027e-02
   539.00   1.0829e+14   5.1022e-02
   539.10   1.0834e+14   5.1018e-02
   539.20   1.0838e+14   5.1014e-02
   539.30   1.0842e+14   5.1009e-02
   539.40   1.0846e+14   5.1005e-02
   539.50   1.0851e+14   5.1001e-02
   539.60   1.0855e+14   5.0997e-02
   539.70   1.0859e+14   5.0992e-02
   539.80   1.0864e+14   5.0988e-02
   539.90   1.0868e+14   5.0984e-02
   540.00   1.0872e+14   5.0979e-02
   540.10   1.0876e+14   5.0975e-02
   540.20   1.0881e+14   5.0971e-02
   540.30   1.0885e+14   5.0966e-02
   540.40   1.0889e+14   5.0962e-02
   540.50   1.0894e+14   5.0958e-02
   540.60   1.0898e+14   5.0953e-02
   540.70   1.0902e+14   5.0949e-02
   540.80   1.0907e+14   5.0945e-02
   540.90   1.0911e+14   5.0940e-02
   541.00   1.0915e+14   5.0937e-02
   541.10   1.0919e+14   5.0932e-02
   541.20   1.0924e+14   5.0928e-02
   541.30   1.0928e+14   5.0924e-02
   541.40   1.0932e+14   5.0919e-02
   541.50   1.0937e+14   5.0915e-02
   541.60   1.0941e+14   5.0911e-02
   541.70   1.0945e+14   5.0906e-02
   541.80   1.0950e+14   5.0902e-02
   541.90   1.0954e+14   5.0898e-02
   542.00   1.0958e+14   5.0894e-02
   542.10   1.0962e+14   5.0889e-02
   542.20   1.0967e+14   5.0885e-02
   542.30   1.0971e+14   5.0881e-02
   542.40   1.0975e+14   5.0876e-02
   542.50   1.0980e+14   5.0872e-02
   542.60   1.0984e+14   5.0868e-02
   542.70   1.0988e+14   5.0863e-02
   542.80   1.0993e+14   5.0860e-02
   542.90   1.0997e+14   5.0855e-02
   543.00   1.1001e+14   5.0850e-02
   543.10   1.1006e+14   5.0847e-02
   543.20   1.1010e+14   5.0842e-02
   543.30   1.1014e+14   5.0838e-02
   543.40   1.1018e+14   5.0834e-02
   543.50   1.1023e+14   5.0829e-02
   543.60   1.1027e+14   5.0826e-02
   543.70   1.1031e+14   5.0821e-02
   543.80   1.1036e+14   5.0816e-02
   543.90   1.1040e+14   5.0813e-02
   544.00   1.1044e+14   5.0808e-02
   544.10   1.1049e+14   5.0804e-02
   544.20   1.1053e+14   5.0800e-02
   544.30   1.1057e+14   5.0795e-02
   544.40   1.1062e+14   5.0792e-02
   544.50   1.1066e+14   5.0787e-02
   544.60   1.1070e+14   5.0782e-02
   544.70   1.1074e+14   5.0779e-02
   544.80   1.1079e+14   5.0774e-02
   544.90   1.1083e+14   5.0770e-02
   545.00   1.1087e+14   5.0766e-02
   545.10   1.1092e+14   5.0761e-02
   545.20   1.1096e+14   5.0758e-02
   545.30   1.1100e+14   5.0753e-02
   545.40   1.1105e+14   5.0748e-02
   545.50   1.1109e+14   5.0745e-02
   545.60   1.1113e+14   5.0740e-02
   545.70   1.1118e+14   5.0737e-02
   545.80   1.1122e+14   5.0732e-02
   545.90   1.1126e+14   5.0727e-02
   546.00   1.1131e+14   5.0724e-02
   546.10   1.1135e+14   5.0719e-02
   546.20   1.1139e+14   5.0715e-02
   546.30   1.1144e+14   5.0711e-02
   546.40   1.1148e+14   5.0706e-02
   546.50   1.1152e+14   5.0703e-02
   546.60   1.1157e+14   5.0698e-02
   546.70   1.1161e+14   5.0694e-02
   546.80   1.1165e+14   5.0690e-02
   546.90   1.1169e+14   5.0685e-02
   547.00   1.1174e+14   5.0682e-02
   547.10   1.1178e+14   5.0677e-02
   547.20   1.1182e+14   5.0673e-02
   547.30   1.1187e+14   5.0669e-02
   547.40   1.1191e+14   5.0664e-02
   547.50   1.1195e+14   5.0660e-02
   547.60   1.1200e+14   5.0656e-02
   547.70   1.1204e+14   5.0652e-02
   547.80   1.1208e+14   5.0648e-02
   547.90   1.1213e+14   5.0644e-02
   548.00   1.1217e+14   5.0639e-02
   548.10   1.1221e+14   5.0635e-02
   548.20   1.1226e+14   5.0631e-02
   548.30   1.1230e+14   5.0627e-02
   548.40   1.1234e+14   5.0623e-02
   548.50   1.1239e+14   5.0618e-02
   548.60   1.1243e+14   5.0614e-02
   548.70   1.1247e+14   5.0610e-02
   548.80   1.1252e+14   5.0606e-02
   548.90   1.1256e+14   5.0602e-02
   549.00   1.1260e+14   5.0597e-02
   549.10   1.1265e+14   5.0594e-02
   549.20   1.1269e+14   5.0589e-02
   549.30   1.1273e+14   5.0584e-02
   549.40   1.1278e+14   5.0581e-02
   549.50   1.1282e+14   5.0576e-02
   549.60   1.1286e+14   5.0573e-02
   549.70   1.1291e+14   5.0568e-02
   549.80   1.1295e+14   5.0564e-02
   549.90   1.1299e+14   5.0560e-02
   550.00   1.1304e+14   5.0556e-02
   550.10   1.1308e+14   5.0552e-02
   550.20   1.1312e+14   5.0547e-02
   550.30   1.1317e+14   5.0543e-02
   550.40   1.1321e+14   5.0539e-02
   550.50   1.1325e+14   5.0535e-02
   550.60   1.1330e+14   5.0531e-02
   550.70   1.1334e+14   5.0527e-02
   550.80   1.1338e+14   5.0522e-02
   550.90   1.1343e+14   5.0519e-02
   551.00   1.1347e+14   5.0514e-02
   551.10   1.1351e+14   5.0510e-02
   551.20   1.1356e+14   5.0506e-02
   551.30   1.1360e+14   5.0501e-02
   551.40   1.1364e+14   5.0498e-02
   551.50   1.1369e+14   5.0493e-02
   551.60   1.1373e+14   5.0490e-02
   551.70   1.1377e+14   5.0485e-02
   551.80   1.1382e+14   5.0481e-02
   551.90   1.1386e+14   5.0477e-02
   552.00   1.1390e+14   5.0473e-02
   552.10   1.1395e+14   5.0469e-02
   552.20   1.1399e+14   5.0464e-02
   552.30   1.1404e+14   5.0460e-02
   552.40   1.1408e+14   5.0456e-02
   552.50   1.1412e+14   5.0452e-02
   552.60   1.1417e+14   5.0448e-02
   552.70   1.1421e+14   5.0444e-02
   552.80   1.1425e+14   5.0439e-02
   552.90   1.1430e+14   5.0436e-02
   553.00   1.1434e+14   5.0431e-02
   553.10   1.1438e+14   5.0428e-02
   553.20   1.1443e+14   5.0423e-02
   553.30   1.1447e+14   5.0419e-02
   553.40   1.1451e+14   5.0415e-02
   553.50   1.1456e+14   5.0411e-02
   553.60   1.1460e+14   5.0407e-02
   553.70   1.1464e+14   5.0403e-02
   553.80   1.1469e+14   5.0398e-02
   553.90   1.1473e+14   5.0395e-02
   554.00   1.1477e+14   5.0390e-02
   554.10   1.1482e+14   5.0387e-02
   554.20   1.1486e+14   5.0382e-02
   554.30   1.1491e+14   5.0377e-02
   554.40   1.1495e+14   5.0374e-02
   554.50   1.1499e+14   5.0369e-02
   554.60   1.1504e+14   5.0366e-02
   554.70   1.1508e+14   5.0361e-02
   554.80   1.1512e+14   5.0357e-02
   554.90   1.1517e+14   5.0353e-02
   555.00   1.1521e+14   5.0349e-02
   555.10   1.1525e+14   5.0345e-02
   555.20   1.1530e+14   5.0341e-02
   555.30   1.1534e+14   5.0336e-02
   555.40   1.1538e+14   5.0333e-02
   555.50   1.1543e+14   5.0328e-02
   555.60   1.1547e+14   5.0325e-02
   555.70   1.1551e+14   5.0320e-02
   555.80   1.1556e+14   5.0316e-02
   555.90   1.1560e+14   5.0312e-02
   556.00   1.1565e+14   5.0308e-02
   556.10   1.1569e+14   5.0304e-02
   556.20   1.1573e+14   5.0300e-02
   556.30   1.1578e+14   5.0295e-02
   556.40   1.1582e+14   5.0292e-02
   556.50   1.1586e+14   5.0288e-02
   556.60   1.1591e+14   5.0284e-02
   556.70   1.1595e+14   5.0280e-02
   556.80   1.1599e+14   5.0275e-02
   556.90   1.1604e+14   5.0272e-02
   557.00   1.1608e+14   5.0267e-02
   557.10   1.1613e+14   5.0264e-02
   557.20   1.1617e+14   5.0259e-02
   557.30   1.1621e+14   5.0256e-02
   557.40   1.1626e+14   5.0251e-02
   557.50   1.1630e+14   5.0247e-02
   557.60   1.1634e+14   5.0243e-02
   557.70   1.1639e+14   5.0239e-02
   557.80   1.1643e+14   5.0235e-02
   557.90   1.1648e+14   5.0231e-02
   558.00   1.1652e+14   5.0226e-02
   558.10   1.1656e+14   5.0223e-02
   558.20   1.1661e+14   5.0218e-02
   558.30   1.1665e+14   5.0215e-02
   558.40   1.1669e+14   5.0210e-02
   558.50   1.1674e+14   5.0206e-02
   558.60   1.1678e+14   5.0203e-02
   558.70   1.1682e+14   5.0198e-02
   558.80   1.1687e+14   5.0195e-02
   558.90   1.1691e+14   5.0190e-02
   559.00   1.1696e+14   5.0187e-02
   559.10   1.1700e+14   5.0182e-02
   559.20   1.1704e+14   5.0178e-02
   559.30   1.1709e+14   5.0174e-02
   559.40   1.1713e+14   5.0170e-02
   559.50   1.1717e+14   5.0166e-02
   559.60   1.1722e+14   5.0162e-02
   559.70   1.1726e+14   5.0157e-02
   559.80   1.1731e+14   5.0154e-02
   559.90   1.1735e+14   5.0150e-02
   560.00   1.1739e+14   5.0146e-02
   560.10   1.1744e+14   5.0142e-02
   560.20   1.1748e+14   5.0137e-02
   560.30   1.1752e+14   5.0134e-02
   560.40   1.1757e+14   5.0129e-02
   560.50   1.1761e+14   5.0126e-02
   560.60   1.1766e+14   5.0121e-02
   560.70   1.1770e+14   5.0118e-02
   560.80   1.1774e+14   5.0114e-02
   560.90   1.1779e+14   5.0109e-02
   561.00   1.1783e+14   5.0106e-02
   561.10   1.1787e+14   5.0101e-02
   561.20   1.1792e+14   5.0098e-02
   561.30   1.1796e+14   5.0093e-02
   561.40   1.1801e+14   5.0090e-02
   561.50   1.1805e+14   5.0086e-02
   561.60   1.1809e+14   5.0081e-02
   561.70   1.1814e+14   5.0078e-02
   561.80   1.1818e+14   5.0073e-02
   561.90   1.1823e+14   5.0070e-02
   562.00   1.1827e+14   5.0065e-02
   562.10   1.1831e+14   5.0061e-02
   562.20   1.1836e+14   5.0058e-02
   562.30   1.1840e+14   5.0053e-02
   562.40   1.1844e+14   5.0050e-02
   562.50   1.1849e+14   5.0045e-02
   562.60   1.1853e+14   5.0042e-02
   562.70   1.1858e+14   5.0037e-02
   562.80   1.1862e+14   5.0033e-02
   562.90   1.1866e+14   5.0030e-02
   563.00   1.1871e+14   5.0025e-02
   563.10   1.1875e+14   5.0022e-02
   563.20   1.1880e+14   5.0017e-02
   563.30   1.1884e+14   5.0014e-02
   563.40   1.1888e+14   5.0009e-02
   563.50   1.1893e+14   5.0005e-02
   563.60   1.1897e+14   5.0002e-02
   563.70   1.1902e+14   4.9997e-02
   563.80   1.1906e+14   4.9994e-02
   563.90   1.1910e+14   4.9989e-02
   564.00   1.1915e+14   4.9985e-02
   564.10   1.1919e+14   4.9982e-02
   564.20   1.1923e+14   4.9977e-02
   564.30   1.1928e+14   4.9974e-02
   564.40   1.1932e+14   4.9969e-02
   564.50   1.1937e+14   4.9966e-02
   564.60   1.1941e+14   4.9962e-02
   564.70   1.1945e+14   4.9957e-02
   564.80   1.1950e+14   4.9954e-02
   564.90   1.1954e+14   4.9949e-02
   565.00   1.1959e+14   4.9946e-02
   565.10   1.1963e+14   4.9942e-02
   565.20   1.1967e+14   4.9938e-02
   565.30   1.1972e+14   4.9934e-02
   565.40   1.1976e+14   4.9929e-02
   565.50   1.1981e+14   4.9926e-02
   565.60   1.1985e+14   4.9922e-02
   565.70   1.1989e+14   4.9918e-02
   565.80   1.1994e+14   4.9914e-02
   565.90   1.1998e+14   4.9911e-02
   566.00   1.2003e+14   4.9906e-02
   566.10   1.2007e+14   4.9902e-02
   566.20   1.2011e+14   4.9898e-02
   566.30   1.2016e+14   4.9894e-02
   566.40   1.2020e+14   4.9891e-02
   566.50   1.2025e+14   4.9886e-02
   566.60   1.2029e+14   4.9883e-02
   566.70   1.2033e+14   4.9878e-02
   566.80   1.2038e+14   4.9874e-02
   566.90   1.2042e+14   4.9871e-02
   567.00   1.2047e+14   4.9866e-02
   567.10   1.2051e+14   4.9863e-02
   567.20   1.2055e+14   4.9859e-02
   567.30   1.2060e+14   4.9855e-02
   567.40   1.2064e+14   4.9851e-02
   567.50   1.2069e+14   4.9847e-02
   567.60   1.2073e+14   4.9843e-02
   567.70   1.2077e+14   4.9839e-02
   567.80   1.2082e+14   4.9835e-02
   567.90   1.2086e+14   4.9831e-02
   568.00   1.2091e+14   4.9828e-02
   568.10   1.2095e+14   4.9823e-02
   568.20   1.2100e+14   4.9820e-02
   568.30   1.2104e+14   4.9816e-02
   568.40   1.2108e+14   4.9811e-02
   568.50   1.2113e+14   4.9808e-02
   568.60   1.2117e+14   4.9803e-02
   568.70   1.2122e+14   4.9800e-02
   568.80   1.2126e+14   4.9796e-02
   568.90   1.2130e+14   4.9792e-02
   569.00   1.2135e+14   4.9788e-02
   569.10   1.2139e+14   4.9784e-02
   569.20   1.2144e+14   4.9780e-02
   569.30   1.2148e+14   4.9776e-02
   569.40   1.2152e+14   4.9773e-02
   569.50   1.2157e+14   4.9768e-02
   569.60   1.2161e+14   4.9765e-02
   569.70   1.2166e+14   4.9761e-02
   569.80   1.2170e+14   4.9757e-02
   569.90   1.2175e+14   4.9753e-02
   570.00   1.2179e+14   4.9749e-02
   570.10   1.2183e+14   4.9745e-02
   570.20   1.2188e+14   4.9741e-02
   570.30   1.2192e+14   4.9738e-02
   570.40   1.2197e+14   4.9733e-02
   570.50   1.2201e+14   4.9730e-02
   570.60   1.2205e+14   4.9726e-02
   570.70   1.2210e+14   4.9722e-02
   570.80   1.2214e+14   4.9718e-02
   570.90   1.2219e+14   4.9714e-02
   571.00   1.2223e+14   4.9710e-02
   571.10   1.2228e+14   4.9706e-02
   571.20   1.2232e+14   4.9703e-02
   571.30   1.2236e+14   4.9698e-02
   571.40   1.2241e+14   4.9695e-02
   571.50   1.2245e+14   4.9691e-02
   571.60   1.2250e+14   4.9687e-02
   571.70   1.2254e+14   4.9683e-02
   571.80   1.2259e+14   4.9679e-02
   571.90   1.2263e+14   4.9675e-02
   572.00   1.2267e+14   4.9671e-02
   572.10   1.2272e+14   4.9668e-02
   572.20   1.2276e+14   4.9663e-02
   572.30   1.2281e+14   4.9660e-02
   572.40   1.2285e+14   4.9656e-02
   572.50   1.2289e+14   4.9652e-02
   572.60   1.2294e+14   4.9648e-02
   572.70   1.2298e+14   4.9644e-02
   572.80   1.2303e+14   4.9640e-02
   572.90   1.2307e+14   4.9636e-02
   573.00   1.2312e+14   4.9633e-02
   573.10   1.2316e+14   4.9628e-02
   573.20   1.2320e+14   4.9625e-02
   573.30   1.2325e+14   4.9621e-02
   573.40   1.2329e+14   4.9618e-02
   573.50   1.2334e+14   4.9613e-02
   573.60   1.2338e+14   4.9609e-02
   573.70   1.2343e+14   4.9606e-02
   573.80   1.2347e+14   4.9601e-02
   573.90   1.2351e+14   4.9598e-02
   574.00   1.2356e+14   4.9594e-02
   574.10   1.2360e+14   4.9590e-02
   574.20   1.2365e+14   4.9586e-02
   574.30   1.2369e+14   4.9583e-02
   574.40   1.2374e+14   4.9579e-02
   574.50   1.2378e+14   4.9574e-02
   574.60   1.2382e+14   4.9571e-02
   574.70   1.2387e+14   4.9567e-02
   574.80   1.2391e+14   4.9563e-02
   574.90   1.2396e+14   4.9559e-02
   575.00   1.2400e+14   4.9556e-02
   575.10   1.2405e+14   4.9551e-02
   575.20   1.2409e+14   4.9548e-02
   575.30   1.2414e+14   4.9544e-02
   575.40   1.2418e+14   4.9541e-02
   575.50   1.2422e+14   4.9536e-02
   575.60   1.2427e+14   4.9532e-02
   575.70   1.2431e+14   4.9529e-02
   575.80   1.2436e+14   4.9524e-02
   575.90   1.2440e+14   4.9521e-02
   576.00   1.2445e+14   4.9517e-02
   576.10   1.2449e+14   4.9514e-02
   576.20   1.2453e+14   4.9509e-02
   576.30   1.2458e+14   4.9506e-02
   576.40   1.2462e+14   4.9502e-02
   576.50   1.2467e+14   4.9499e-02
   576.60   1.2471e+14   4.9494e-02
   576.70   1.2476e+14   4.9490e-02
   576.80   1.2480e+14   4.9487e-02
   576.90   1.2485e+14   4.9482e-02
   577.00   1.2489e+14   4.9479e-02
   577.10   1.2493e+14   4.9475e-02
   577.20   1.2498e+14   4.9472e-02
   577.30   1.2502e+14   4.9467e-02
   577.40   1.2507e+14   4.9464e-02
   577.50   1.2511e+14   4.9460e-02
   577.60   1.2516e+14   4.9457e-02
   577.70   1.2520e+14   4.9452e-02
   577.80   1.2525e+14   4.9448e-02
   577.90   1.2529e+14   4.9445e-02
   578.00   1.2533e+14   4.9441e-02
   578.10   1.2538e+14   4.9437e-02
   578.20   1.2542e+14   4.9433e-02
   578.30   1.2547e+14   4.9430e-02
   578.40   1.2551e+14   4.9425e-02
   578.50   1.2556e+14   4.9422e-02
   578.60   1.2560e+14   4.9418e-02
   578.70   1.2565e+14   4.9415e-02
   578.80   1.2569e+14   4.9410e-02
   578.90   1.2573e+14   4.9407e-02
   579.00   1.2578e+14   4.9403e-02
   579.10   1.2582e+14   4.9399e-02
   579.20   1.2587e+14   4.9395e-02
   579.30   1.2591e+14   4.9391e-02
   579.40   1.2596e+14   4.9388e-02
   579.50   1.2600e+14   4.9384e-02
   579.60   1.2605e+14   4.9380e-02
   579.70   1.2609e+14   4.9376e-02
   579.80   1.2614e+14   4.9373e-02
   579.90   1.2618e+14   4.9369e-02
   580.00   1.2622e+14   4.9366e-02
   580.10   1.2627e+14   4.9361e-02
   580.20   1.2631e+14   4.9358e-02
   580.30   1.2636e+14   4.9354e-02
   580.40   1.2640e+14   4.9351e-02
   580.50   1.2645e+14   4.9346e-02
   580.60   1.2649e+14   4.9342e-02
   580.70   1.2654e+14   4.9339e-02
   580.80   1.2658e+14   4.9335e-02
   580.90   1.2663e+14   4.9331e-02
   581.00   1.2667e+14   4.9327e-02
   581.10   1.2671e+14   4.9324e-02
   581.20   1.2676e+14   4.9320e-02
   581.30   1.2680e+14   4.9316e-02
   581.40   1.2685e+14   4.9312e-02
   581.50   1.2689e+14   4.9309e-02
   581.60   1.2694e+14   4.9305e-02
   581.70   1.2698e+14   4.9302e-02
   581.80   1.2703e+14   4.9297e-02
   581.90   1.2707e+14   4.9294e-02
   582.00   1.2712e+14   4.9290e-02
   582.10   1.2716e+14   4.9286e-02
   582.20   1.2720e+14   4.9282e-02
   582.30   1.2725e+14   4.9278e-02
   582.40   1.2729e+14   4.9275e-02
   582.50   1.2734e+14   4.9271e-02
   582.60   1.2738e+14   4.9268e-02
   582.70   1.2743e+14   4.9263e-02
   582.80   1.2747e+14   4.9260e-02
   582.90   1.2752e+14   4.9256e-02
   583.00   1.2756e+14   4.9253e-02
   583.10   1.2761e+14   4.9249e-02
   583.20   1.2765e+14   4.9245e-02
   583.30   1.2770e+14   4.9241e-02
   583.40   1.2774e+14   4.9238e-02
   583.50   1.2779e+14   4.9234e-02
   583.60   1.2783e+14   4.9231e-02
   583.70   1.2787e+14   4.9226e-02
   583.80   1.2792e+14   4.9222e-02
   583.90   1.2796e+14   4.9219e-02
   584.00   1.2801e+14   4.9215e-02
   584.10   1.2805e+14   4.9212e-02
   584.20   1.2810e+14   4.9207e-02
   584.30   1.2814e+14   4.9204e-02
   584.40   1.2819e+14   4.9200e-02
   584.50   1.2823e+14   4.9197e-02
   584.60   1.2828e+14   4.9193e-02
   584.70   1.2832e+14   4.9189e-02
   584.80   1.2837e+14   4.9185e-02
   584.90   1.2841e+14   4.9182e-02
   585.00   1.2846e+14   4.9178e-02
   585.10   1.2850e+14   4.9175e-02
   585.20   1.2854e+14   4.9170e-02
   585.30   1.2859e+14   4.9167e-02
   585.40   1.2863e+14   4.9163e-02
   585.50   1.2868e+14   4.9160e-02
   585.60   1.2872e+14   4.9156e-02
   585.70   1.2877e+14   4.9152e-02
   585.80   1.2881e+14   4.9148e-02
   585.90   1.2886e+14   4.9145e-02
   586.00   1.2890e+14   4.9141e-02
   586.10   1.2895e+14   4.9137e-02
   586.20   1.2899e+14   4.9134e-02
   586.30   1.2904e+14   4.9129e-02
   586.40   1.2908e+14   4.9126e-02
   586.50   1.2913e+14   4.9122e-02
   586.60   1.2917e+14   4.9119e-02
   586.70   1.2922e+14   4.9115e-02
   586.80   1.2926e+14   4.9112e-02
   586.90   1.2931e+14   4.9107e-02
   587.00   1.2935e+14   4.9104e-02
   587.10   1.2940e+14   4.9100e-02
   587.20   1.2944e+14   4.9097e-02
   587.30   1.2948e+14   4.9093e-02
   587.40   1.2953e+14   4.9090e-02
   587.50   1.2957e+14   4.9085e-02
   587.60   1.2962e+14   4.9082e-02
   587.70   1.2966e+14   4.9078e-02
   587.80   1.2971e+14   4.9075e-02
   587.90   1.2975e+14   4.9071e-02
   588.00   1.2980e+14   4.9068e-02
   588.10   1.2984e+14   4.9063e-02
   588.20   1.2989e+14   4.9060e-02
   588.30   1.2993e+14   4.9056e-02
   588.40   1.2998e+14   4.9053e-02
   588.50   1.3002e+14   4.9049e-02
   588.60   1.3007e+14   4.9046e-02
   588.70   1.3011e+14   4.9041e-02
   588.80   1.3016e+14   4.9038e-02
   588.90   1.3020e+14   4.9034e-02
   589.00   1.3025e+14   4.9031e-02
   589.10   1.3029e+14   4.9027e-02
   589.20   1.3034e+14   4.9023e-02
   589.30   1.3038e+14   4.9020e-02
   589.40   1.3043e+14   4.9015e-02
   589.50   1.3047e+14   4.9012e-02
   589.60   1.3052e+14   4.9008e-02
   589.70   1.3056e+14   4.9005e-02
   589.80   1.3061e+14   4.9001e-02
   589.90   1.3065e+14   4.8998e-02
   590.00   1.3070e+14   4.8994e-02
   590.10   1.3074e+14   4.8990e-02
   590.20   1.3079e+14   4.8986e-02
   590.30   1.3083e+14   4.8983e-02
   590.40   1.3088e+14   4.8979e-02
   590.50   1.3092e+14   4.8976e-02
   590.60   1.3097e+14   4.8972e-02
   590.70   1.3101e+14   4.8969e-02
   590.80   1.3105e+14   4.8964e-02
   590.90   1.3110e+14   4.8961e-02
   591.00   1.3114e+14   4.8957e-02
   591.10   1.3119e+14   4.8954e-02
   591.20   1.3123e+14   4.8950e-02
   591.30   1.3128e+14   4.8947e-02
   591.40   1.3132e+14   4.8943e-02
   591.50   1.3137e+14   4.8940e-02
   591.60   1.3141e+14   4.8935e-02
   591.70   1.3146e+14   4.8932e-02
   591.80   1.3150e+14   4.8928e-02
   591.90   1.3155e+14   4.8925e-02
   592.00   1.3159e+14   4.8921e-02
   592.10   1.3164e+14   4.8918e-02
   592.20   1.3168e+14   4.8914e-02
   592.30   1.3173e+14   4.8911e-02
   592.40   1.3177e+14   4.8906e-02
   592.50   1.3182e+14   4.8903e-02
   592.60   1.3186e+14   4.8899e-02
   592.70   1.3191e+14   4.8896e-02
   592.80   1.3195e+14   4.8892e-02
   592.90   1.3200e+14   4.8889e-02
   593.00   1.3204e+14   4.8885e-02
   593.10   1.3209e+14   4.8882e-02
   593.20   1.3213e+14   4.8878e-02
   593.30   1.3218e+14   4.8874e-02
   593.40   1.3222e+14   4.8870e-02
   593.50   1.3227e+14   4.8867e-02
   593.60   1.3231e+14   4.8863e-02
   593.70   1.3236e+14   4.8860e-02
   593.80   1.3240e+14   4.8856e-02
   593.90   1.3245e+14   4.8853e-02
   594.00   1.3249e+14   4.8849e-02
   594.10   1.3254e+14   4.8846e-02
   594.20   1.3258e+14   4.8841e-02
   594.30   1.3263e+14   4.8838e-02
   594.40   1.3267e+14   4.8834e-02
   594.50   1.3272e+14   4.8831e-02
   594.60   1.3276e+14   4.8827e-02
   594.70   1.3281e+14   4.8824e-02
   594.80   1.3285e+14   4.8820e-02
   594.90   1.3290e+14   4.8817e-02
   595.00   1.3294e+14   4.8813e-02
   595.10   1.3299e+14   4.8810e-02
   595.20   1.3303e+14   4.8806e-02
   595.30   1.3308e+14   4.8802e-02
   595.40   1.3313e+14   4.8798e-02
   595.50   1.3317e+14   4.8795e-02
   595.60   1.3322e+14   4.8791e-02
   595.70   1.3326e+14   4.8788e-02
   595.80   1.3331e+14   4.8784e-02
   595.90   1.3335e+14   4.8781e-02
   596.00   1.3340e+14   4.8777e-02
   596.10   1.3344e+14   4.8774e-02
   596.20   1.3349e+14   4.8770e-02
   596.30   1.3353e+14   4.8767e-02
   596.40   1.3358e+14   4.8763e-02
   596.50   1.3362e+14   4.8759e-02
   596.60   1.3367e+14   4.8755e-02
   596.70   1.3371e+14   4.8752e-02
   596.80   1.3376e+14   4.8748e-02
   596.90   1.3380e+14   4.8745e-02
   597.00   1.3385e+14   4.8741e-02
   597.10   1.3389e+14   4.8738e-02
   597.20   1.3394e+14   4.8734e-02
   597.30   1.3398e+14   4.8731e-02
   597.40   1.3403e+14   4.8727e-02
   597.50   1.3407e+14   4.8724e-02
   597.60   1.3412e+14   4.8720e-02
   597.70   1.3416e+14   4.8717e-02
   597.80   1.3421e+14   4.8713e-02
   597.90   1.3425e+14   4.8709e-02
   598.00   1.3430e+14   4.8705e-02
   598.10   1.3434e+14   4.8702e-02
   598.20   1.3439e+14   4.8698e-02
   598.30   1.3443e+14   4.8695e-02
   598.40   1.3448e+14   4.8692e-02
   598.50   1.3452e+14   4.8688e-02
   598.60   1.3457e+14   4.8685e-02
   598.70   1.3461e+14   4.8681e-02
   598.80   1.3466e+14   4.8678e-02
   598.90   1.3471e+14   4.8674e-02
   599.00   1.3475e+14   4.8671e-02
   599.10   1.3480e+14   4.8667e-02
   599.20   1.3484e+14   4.8664e-02
   599.30   1.3489e+14   4.8660e-02
   599.40   1.3493e+14   4.8657e-02
   599.50   1.3498e+14   4.8653e-02
   599.60   1.3502e+14   4.8649e-02
   599.70   1.3507e+14   4.8645e-02
   599.80   1.3511e+14   4.8642e-02
   599.90   1.3516e+14   4.8638e-02
   600.00   1.3520e+14   4.8635e-02
   600.10   1.3525e+14   4.8631e-02
   600.20   1.3529e+14   4.8628e-02
   600.30   1.3534e+14   4.8624e-02
   600.40   1.3538e+14   4.8621e-02
   600.50   1.3543e+14   4.8617e-02
   600.60   1.3547e+14   4.8614e-02
   600.70   1.3552e+14   4.8610e-02
   600.80   1.3556e+14   4.8607e-02
   600.90   1.3561e+14   4.8603e-02
   601.00   1.3566e+14   4.8600e-02
   601.10   1.3570e+14   4.8596e-02
   601.20   1.3575e+14   4.8593e-02
   601.30   1.3579e+14   4.8590e-02
   601.40   1.3584e+14   4.8586e-02
   601.50   1.3588e+14   4.8583e-02
   601.60   1.3593e+14   4.8579e-02
   601.70   1.3597e+14   4.8576e-02
   601.80   1.3602e+14   4.8572e-02
   601.90   1.3606e+14   4.8569e-02
   602.00   1.3611e+14   4.8565e-02
   602.10   1.3615e+14   4.8562e-02
   602.20   1.3620e+14   4.8558e-02
   602.30   1.3624e+14   4.8555e-02
   602.40   1.3629e+14   4.8551e-02
   602.50   1.3633e+14   4.8547e-02
   602.60   1.3638e+14   4.8543e-02
   602.70   1.3643e+14   4.8540e-02
   602.80   1.3647e+14   4.8536e-02
   602.90   1.3652e+14   4.8533e-02
   603.00   1.3656e+14   4.8529e-02
   603.10   1.3661e+14   4.8526e-02
   603.20   1.3665e+14   4.8522e-02
   603.30   1.3670e+14   4.8519e-02
   603.40   1.3674e+14   4.8515e-02
   603.50   1.3679e+14   4.8512e-02
   603.60   1.3683e+14   4.8509e-02
   603.70   1.3688e+14   4.8505e-02
   603.80   1.3692e+14   4.8502e-02
   603.90   1.3697e+14   4.8498e-02
   604.00   1.3701e+14   4.8495e-02
   604.10   1.3706e+14   4.8491e-02
   604.20   1.3711e+14   4.8488e-02
   604.30   1.3715e+14   4.8484e-02
   604.40   1.3720e+14   4.8481e-02
   604.50   1.3724e+14   4.8477e-02
   604.60   1.3729e+14   4.8474e-02
   604.70   1.3733e+14   4.8470e-02
   604.80   1.3738e+14   4.8467e-02
   604.90   1.3742e+14   4.8463e-02
   605.00   1.3747e+14   4.8460e-02
   605.10   1.3751e+14   4.8456e-02
   605.20   1.3756e+14   4.8453e-02
   605.30   1.3760e+14   4.8450e-02
   605.40   1.3765e+14   4.8446e-02
   605.50   1.3770e+14   4.8443e-02
   605.60   1.3774e+14   4.8439e-02
   605.70   1.3779e+14   4.8436e-02
   605.80   1.3783e+14   4.8432e-02
   605.90   1.3788e+14   4.8429e-02
   606.00   1.3792e+14   4.8425e-02
   606.10   1.3797e+14   4.8422e-02
   606.20   1.3801e+14   4.8418e-02
   606.30   1.3806e+14   4.8415e-02
   606.40   1.3810e+14   4.8411e-02
   606.50   1.3815e+14   4.8408e-02
   606.60   1.3820e+14   4.8404e-02
   606.70   1.3824e+14   4.8401e-02
   606.80   1.3829e+14   4.8398e-02
   606.90   1.3833e+14   4.8394e-02
   607.00   1.3838e+14   4.8391e-02
   607.10   1.3842e+14   4.8387e-02
   607.20   1.3847e+14   4.8385e-02
   607.30   1.3851e+14   4.8381e-02
   607.40   1.3856e+14   4.8378e-02
   607.50   1.3860e+14   4.8374e-02
   607.60   1.3865e+14   4.8371e-02
   607.70   1.3870e+14   4.8367e-02
   607.80   1.3874e+14   4.8364e-02
   607.90   1.3879e+14   4.8360e-02
   608.00   1.3883e+14   4.8357e-02
   608.10   1.3888e+14   4.8354e-02
   608.20   1.3892e+14   4.8350e-02
   608.30   1.3897e+14   4.8347e-02
   608.40   1.3901e+14   4.8343e-02
   608.50   1.3906e+14   4.8340e-02
   608.60   1.3911e+14   4.8336e-02
   608.70   1.3915e+14   4.8333e-02
   608.80   1.3920e+14   4.8329e-02
   608.90   1.3924e+14   4.8326e-02
   609.00   1.3929e+14   4.8322e-02
   609.10   1.3933e+14   4.8319e-02
   609.20   1.3938e+14   4.8315e-02
   609.30   1.3942e+14   4.8312e-02
   609.40   1.3947e+14   4.8309e-02
   609.50   1.3952e+14   4.8305e-02
   609.60   1.3956e+14   4.8302e-02
   609.70   1.3961e+14   4.8298e-02
   609.80   1.3965e+14   4.8295e-02
   609.90   1.3970e+14   4.8291e-02
   610.00   1.3974e+14   4.8288e-02
   610.10   1.3979e+14   4.8285e-02
   610.20   1.3983e+14   4.8282e-02
   610.30   1.3988e+14   4.8278e-02
   610.40   1.3993e+14   4.8275e-02
   610.50   1.3997e+14   4.8272e-02
   610.60   1.4002e+14   4.8268e-02
   610.70   1.4006e+14   4.8265e-02
   610.80   1.4011e+14   4.8261e-02
   610.90   1.4015e+14   4.8258e-02
   611.00   1.4020e+14   4.8254e-02
   611.10   1.4024e+14   4.8251e-02
   611.20   1.4029e+14   4.8247e-02
   611.30   1.4034e+14   4.8244e-02
   611.40   1.4038e+14   4.8240e-02
   611.50   1.4043e+14   4.8237e-02
   611.60   1.4047e+14   4.8234e-02
   611.70   1.4052e+14   4.8230e-02
   611.80   1.4056e+14   4.8227e-02
   611.90   1.4061e+14   4.8224e-02
   612.00   1.4066e+14   4.8221e-02
   612.10   1.4070e+14   4.8217e-02
   612.20   1.4075e+14   4.8214e-02
   612.30   1.4079e+14   4.8210e-02
   612.40   1.4084e+14   4.8207e-02
   612.50   1.4088e+14   4.8204e-02
   612.60   1.4093e+14   4.8200e-02
   612.70   1.4097e+14   4.8197e-02
   612.80   1.4102e+14   4.8193e-02
   612.90   1.4107e+14   4.8190e-02
   613.00   1.4111e+14   4.8186e-02
   613.10   1.4116e+14   4.8183e-02
   613.20   1.4120e+14   4.8179e-02
   613.30   1.4125e+14   4.8177e-02
   613.40   1.4129e+14   4.8174e-02
   613.50   1.4134e+14   4.8170e-02
   613.60   1.4139e+14   4.8167e-02
   613.70   1.4143e+14   4.8163e-02
   613.80   1.4148e+14   4.8160e-02
   613.90   1.4152e+14   4.8156e-02
   614.00   1.4157e+14   4.8153e-02
   614.10   1.4161e+14   4.8149e-02
   614.20   1.4166e+14   4.8146e-02
   614.30   1.4171e+14   4.8143e-02
   614.40   1.4175e+14   4.8139e-02
   614.50   1.4180e+14   4.8137e-02
   614.60   1.4184e+14   4.8133e-02
   614.70   1.4189e+14   4.8130e-02
   614.80   1.4193e+14   4.8126e-02
   614.90   1.4198e+14   4.8123e-02
   615.00   1.4203e+14   4.8119e-02
   615.10   1.4207e+14   4.8116e-02
   615.20   1.4212e+14   4.8113e-02
   615.30   1.4216e+14   4.8109e-02
   615.40   1.4221e+14   4.8106e-02
   615.50   1.4225e+14   4.8102e-02
   615.60   1.4230e+14   4.8100e-02
   615.70   1.4235e+14   4.8096e-02
   615.80   1.4239e+14   4.8093e-02
   615.90   1.4244e+14   4.8089e-02
   616.00   1.4248e+14   4.8086e-02
   616.10   1.4253e+14   4.8083e-02
   616.20   1.4257e+14   4.8079e-02
   616.30   1.4262e+14   4.8076e-02
   616.40   1.4267e+14   4.8072e-02
   616.50   1.4271e+14   4.8069e-02
   616.60   1.4276e+14   4.8066e-02
   616.70   1.4280e+14   4.8063e-02
   616.80   1.4285e+14   4.8060e-02
   616.90   1.4290e+14   4.8056e-02
   617.00   1.4294e+14   4.8053e-02
   617.10   1.4299e+14   4.8049e-02
   617.20   1.4303e+14   4.8046e-02
   617.30   1.4308e+14   4.8042e-02
   617.40   1.4312e+14   4.8039e-02
   617.50   1.4317e+14   4.8036e-02
   617.60   1.4322e+14   4.8033e-02
   617.70   1.4326e+14   4.8030e-02
   617.80   1.4331e+14   4.8026e-02
   617.90   1.4335e+14   4.8023e-02
   618.00   1.4340e+14   4.8019e-02
   618.10   1.4345e+14   4.8016e-02
   618.20   1.4349e+14   4.8012e-02
   618.30   1.4354e+14   4.8010e-02
   618.40   1.4358e+14   4.8007e-02
   618.50   1.4363e+14   4.8003e-02
   618.60   1.4367e+14   4.8000e-02
   618.70   1.4372e+14   4.7996e-02
   618.80   1.4377e+14   4.7993e-02
   618.90   1.4381e+14   4.7989e-02
   619.00   1.4386e+14   4.7986e-02
   619.10   1.4390e+14   4.7984e-02
   619.20   1.4395e+14   4.7980e-02
   619.30   1.4400e+14   4.7977e-02
   619.40   1.4404e+14   4.7973e-02
   619.50   1.4409e+14   4.7970e-02
   619.60   1.4413e+14   4.7966e-02
   619.70   1.4418e+14   4.7963e-02
   619.80   1.4422e+14   4.7960e-02
   619.90   1.4427e+14   4.7957e-02
   620.00   1.4432e+14   4.7954e-02
   620.10   1.4436e+14   4.7950e-02
   620.20   1.4441e+14   4.7947e-02
   620.30   1.4445e+14   4.7943e-02
   620.40   1.4450e+14   4.7940e-02
   620.50   1.4455e+14   4.7937e-02
   620.60   1.4459e+14   4.7934e-02
   620.70   1.4464e+14   4.7931e-02
   620.80   1.4468e+14   4.7927e-02
   620.90   1.4473e+14   4.7924e-02
   621.00   1.4478e+14   4.7920e-02
   621.10   1.4482e+14   4.7917e-02
   621.20   1.4487e+14   4.7914e-02
   621.30   1.4491e+14   4.7911e-02
   621.40   1.4496e+14   4.7908e-02
   621.50   1.4501e+14   4.7904e-02
   621.60   1.4505e+14   4.7901e-02
   621.70   1.4510e+14   4.7897e-02
   621.80   1.4514e+14   4.7894e-02
   621.90   1.4519e+14   4.7891e-02
   622.00   1.4524e+14   4.7888e-02
   622.10   1.4528e+14   4.7885e-02
   622.20   1.4533e+14   4.7881e-02
   622.30   1.4537e+14   4.7878e-02
   622.40   1.4542e+14   4.7875e-02
   622.50   1.4546e+14   4.7871e-02
   622.60   1.4551e+14   4.7869e-02
   622.70   1.4556e+14   4.7865e-02
   622.80   1.4560e+14   4.7862e-02
   622.90   1.4565e+14   4.7858e-02
   623.00   1.4569e+14   4.7855e-02
   623.10   1.4574e+14   4.7852e-02
   623.20   1.4579e+14   4.7849e-02
   623.30   1.4583e+14   4.7846e-02
   623.40   1.4588e+14   4.7842e-02
   623.50   1.4592e+14   4.7839e-02
   623.60   1.4597e+14   4.7836e-02
   623.70   1.4602e+14   4.7832e-02
   623.80   1.4606e+14   4.7830e-02
   623.90   1.4611e+14   4.7826e-02
   624.00   1.4615e+14   4.7823e-02
   624.10   1.4620e+14   4.7819e-02
   624.20   1.4625e+14   4.7816e-02
   624.30   1.4629e+14   4.7813e-02
   624.40   1.4634e+14   4.7810e-02
   624.50   1.4638e+14   4.7807e-02
   624.60   1.4643e+14   4.7803e-02
   624.70   1.4648e+14   4.7800e-02
   624.80   1.4652e+14   4.7797e-02
   624.90   1.4657e+14   4.7793e-02
   625.00   1.4662e+14   4.7791e-02
   625.10   1.4666e+14   4.7787e-02
   625.20   1.4671e+14   4.7784e-02
   625.30   1.4675e+14   4.7780e-02
   625.40   1.4680e+14   4.7777e-02
   625.50   1.4685e+14   4.7775e-02
   625.60   1.4689e+14   4.7771e-02
   625.70   1.4694e+14   4.7768e-02
   625.80   1.4698e+14   4.7764e-02
   625.90   1.4703e+14   4.7761e-02
   626.00   1.4708e+14   4.7759e-02
   626.10   1.4712e+14   4.7755e-02
   626.20   1.4717e+14   4.7752e-02
   626.30   1.4721e+14   4.7748e-02
   626.40   1.4726e+14   4.7745e-02
   626.50   1.4731e+14   4.7742e-02
   626.60   1.4735e+14   4.7739e-02
   626.70   1.4740e+14   4.7736e-02
   626.80   1.4744e+14   4.7732e-02
   626.90   1.4749e+14   4.7729e-02
   627.00   1.4754e+14   4.7726e-02
   627.10   1.4758e+14   4.7723e-02
   627.20   1.4763e+14   4.7720e-02
   627.30   1.4768e+14   4.7716e-02
   627.40   1.4772e+14   4.7713e-02
   627.50   1.4777e+14   4.7710e-02
   627.60   1.4781e+14   4.7707e-02
   627.70   1.4786e+14   4.7704e-02
   627.80   1.4791e+14   4.7700e-02
   627.90   1.4795e+14   4.7697e-02
   628.00   1.4800e+14   4.7693e-02
   628.10   1.4804e+14   4.7691e-02
   628.20   1.4809e+14   4.7688e-02
   628.30   1.4814e+14   4.7684e-02
   628.40   1.4818e+14   4.7681e-02
   628.50   1.4823e+14   4.7678e-02
   628.60   1.4827e+14   4.7675e-02
   628.70   1.4832e+14   4.7672e-02
   628.80   1.4837e+14   4.7668e-02
   628.90   1.4841e+14   4.7665e-02
   629.00   1.4846e+14   4.7662e-02
   629.10   1.4851e+14   4.7659e-02
   629.20   1.4855e+14   4.7656e-02
   629.30   1.4860e+14   4.7652e-02
   629.40   1.4864e+14   4.7649e-02
   629.50   1.4869e+14   4.7646e-02
   629.60   1.4874e+14   4.7643e-02
   629.70   1.4878e+14   4.7640e-02
   629.80   1.4883e+14   4.7636e-02
   629.90   1.4888e+14   4.7634e-02
   630.00   1.4892e+14   4.7630e-02
   630.10   1.4897e+14   4.7627e-02
   630.20   1.4901e+14   4.7624e-02
   630.30   1.4906e+14   4.7620e-02
   630.40   1.4911e+14   4.7618e-02
   630.50   1.4915e+14   4.7614e-02
   630.60   1.4920e+14   4.7611e-02
   630.70   1.4924e+14   4.7608e-02
   630.80   1.4929e+14   4.7605e-02
   630.90   1.4934e+14   4.7602e-02
   631.00   1.4938e+14   4.7599e-02
   631.10   1.4943e+14   4.7595e-02
   631.20   1.4948e+14   4.7592e-02
   631.30   1.4952e+14   4.7589e-02
   631.40   1.4957e+14   4.7586e-02
   631.50   1.4961e+14   4.7583e-02
   631.60   1.4966e+14   4.7579e-02
   631.70   1.4971e+14   4.7577e-02
   631.80   1.4975e+14   4.7573e-02
   631.90   1.4980e+14   4.7570e-02
   632.00   1.4985e+14   4.7567e-02
   632.10   1.4989e+14   4.7564e-02
   632.20   1.4994e+14   4.7561e-02
   632.30   1.4998e+14   4.7557e-02
   632.40   1.5003e+14   4.7554e-02
   632.50   1.5008e+14   4.7552e-02
   632.60   1.5012e+14   4.7548e-02
   632.70   1.5017e+14   4.7545e-02
   632.80   1.5022e+14   4.7541e-02
   632.90   1.5026e+14   4.7539e-02
   633.00   1.5031e+14   4.7536e-02
   633.10   1.5036e+14   4.7532e-02
   633.20   1.5040e+14   4.7529e-02
   633.30   1.5045e+14   4.7527e-02
   633.40   1.5049e+14   4.7523e-02
   633.50   1.5054e+14   4.7520e-02
   633.60   1.5059e+14   4.7516e-02
   633.70   1.5063e+14   4.7514e-02
   633.80   1.5068e+14   4.7511e-02
   633.90   1.5073e+14   4.7507e-02
   634.00   1.5077e+14   4.7504e-02
   634.10   1.5082e+14   4.7501e-02
   634.20   1.5086e+14   4.7498e-02
   634.30   1.5091e+14   4.7495e-02
   634.40   1.5096e+14   4.7491e-02
   634.50   1.5100e+14   4.7489e-02
   634.60   1.5105e+14   4.7485e-02
   634.70   1.5110e+14   4.7482e-02
   634.80   1.5114e+14   4.7479e-02
   634.90   1.5119e+14   4.7476e-02
   635.00   1.5124e+14   4.7473e-02
   635.10   1.5128e+14   4.7470e-02
   635.20   1.5133e+14   4.7466e-02
   635.30   1.5137e+14   4.7464e-02
   635.40   1.5142e+14   4.7460e-02
   635.50   1.5147e+14   4.7457e-02
   635.60   1.5151e+14   4.7455e-02
   635.70   1.5156e+14   4.7451e-02
   635.80   1.5161e+14   4.7448e-02
   635.90   1.5165e+14   4.7445e-02
   636.00   1.5170e+14   4.7442e-02
   636.10   1.5175e+14   4.7439e-02
   636.20   1.5179e+14   4.7435e-02
   636.30   1.5184e+14   4.7432e-02
   636.40   1.5188e+14   4.7430e-02
   636.50   1.5193e+14   4.7426e-02
   636.60   1.5198e+14   4.7423e-02
   636.70   1.5202e+14   4.7421e-02
   636.80   1.5207e+14   4.7417e-02
   636.90   1.5212e+14   4.7414e-02
   637.00   1.5216e+14   4.7410e-02
   637.10   1.5221e+14   4.7408e-02
   637.20   1.5226e+14   4.7405e-02
   637.30   1.5230e+14   4.7401e-02
   637.40   1.5235e+14   4.7399e-02
   637.50   1.5239e+14   4.7396e-02
   637.60   1.5244e+14   4.7392e-02
   637.70   1.5249e+14   4.7389e-02
   637.80   1.5253e+14   4.7386e-02
   637.90   1.5258e+14   4.7383e-02
   638.00   1.5263e+14   4.7380e-02
   638.10   1.5267e+14   4.7377e-02
   638.20   1.5272e+14   4.7374e-02
   638.30   1.5277e+14   4.7371e-02
   638.40   1.5281e+14   4.7367e-02
   638.50   1.5286e+14   4.7365e-02
   638.60   1.5291e+14   4.7361e-02
   638.70   1.5295e+14   4.7358e-02
   638.80   1.5300e+14   4.7356e-02
   638.90   1.5304e+14   4.7352e-02
   639.00   1.5309e+14   4.7349e-02
   639.10   1.5314e+14   4.7347e-02
   639.20   1.5318e+14   4.7343e-02
   639.30   1.5323e+14   4.7340e-02
   639.40   1.5328e+14   4.7336e-02
   639.50   1.5332e+14   4.7334e-02
   639.60   1.5337e+14   4.7331e-02
   639.70   1.5342e+14   4.7327e-02
   639.80   1.5346e+14   4.7325e-02
   639.90   1.5351e+14   4.7322e-02
   640.00   1.5356e+14   4.7318e-02
   640.10   1.5360e+14   4.7316e-02
   640.20   1.5365e+14   4.7312e-02
   640.30   1.5370e+14   4.7309e-02
   640.40   1.5374e+14   4.7306e-02
   640.50   1.5379e+14   4.7303e-02
   640.60   1.5384e+14   4.7300e-02
   640.70   1.5388e+14   4.7297e-02
   640.80   1.5393e+14   4.7294e-02
   640.90   1.5397e+14   4.7291e-02
   641.00   1.5402e+14   4.7288e-02
   641.10   1.5407e+14   4.7285e-02
   641.20   1.5411e+14   4.7282e-02
   641.30   1.5416e+14   4.7278e-02
   641.40   1.5421e+14   4.7276e-02
   641.50   1.5425e+14   4.7273e-02
   641.60   1.5430e+14   4.7269e-02
   641.70   1.5435e+14   4.7267e-02
   641.80   1.5439e+14   4.7264e-02
   641.90   1.5444e+14   4.7260e-02
   642.00   1.5449e+14   4.7258e-02
   642.10   1.5453e+14   4.7255e-02
   642.20   1.5458e+14   4.7251e-02
   642.30   1.5463e+14   4.7249e-02
   642.40   1.5467e+14   4.7246e-02
   642.50   1.5472e+14   4.7242e-02
   642.60   1.5477e+14   4.7239e-02
   642.70   1.5481e+14   4.7236e-02
   642.80   1.5486e+14   4.7233e-02
   642.90   1.5491e+14   4.7230e-02
   643.00   1.5495e+14   4.7227e-02
   643.10   1.5500e+14   4.7224e-02
   643.20   1.5505e+14   4.7221e-02
   643.30   1.5509e+14   4.7218e-02
   643.40   1.5514e+14   4.7215e-02
   643.50   1.5519e+14   4.7212e-02
   643.60   1.5523e+14   4.7209e-02
   643.70   1.5528e+14   4.7206e-02
   643.80   1.5533e+14   4.7202e-02
   643.90   1.5537e+14   4.7200e-02
   644.00   1.5542e+14   4.7197e-02
   644.10   1.5547e+14   4.7194e-02
   644.20   1.5551e+14   4.7191e-02
   644.30   1.5556e+14   4.7188e-02
   644.40   1.5560e+14   4.7185e-02
   644.50   1.5565e+14   4.7182e-02
   644.60   1.5570e+14   4.7179e-02
   644.70   1.5574e+14   4.7176e-02
   644.80   1.5579e+14   4.7173e-02
   644.90   1.5584e+14   4.7170e-02
   645.00   1.5588e+14   4.7167e-02
   645.10   1.5593e+14   4.7164e-02
   645.20   1.5598e+14   4.7161e-02
   645.30   1.5602e+14   4.7158e-02
   645.40   1.5607e+14   4.7155e-02
   645.50   1.5612e+14   4.7151e-02
   645.60   1.5616e+14   4.7149e-02
   645.70   1.5621e+14   4.7146e-02
   645.80   1.5626e+14   4.7142e-02
   645.90   1.5630e+14   4.7140e-02
   646.00   1.5635e+14   4.7137e-02
   646.10   1.5640e+14   4.7133e-02
   646.20   1.5644e+14   4.7131e-02
   646.30   1.5649e+14   4.7128e-02
   646.40   1.5654e+14   4.7125e-02
   646.50   1.5658e+14   4.7122e-02
   646.60   1.5663e+14   4.7119e-02
   646.70   1.5668e+14   4.7116e-02
   646.80   1.5672e+14   4.7113e-02
   646.90   1.5677e+14   4.7110e-02
   647.00   1.5682e+14   4.7107e-02
   647.10   1.5686e+14   4.7104e-02
   647.20   1.5691e+14   4.7101e-02
   647.30   1.5696e+14   4.7098e-02
   647.40   1.5700e+14   4.7095e-02
   647.50   1.5705e+14   4.7093e-02
   647.60   1.5710e+14   4.7089e-02
   647.70   1.5714e+14   4.7086e-02
   647.80   1.5719e+14   4.7084e-02
   647.90   1.5724e+14   4.7080e-02
   648.00   1.5729e+14   4.7077e-02
   648.10   1.5733e+14   4.7074e-02
   648.20   1.5738e+14   4.7071e-02
   648.30   1.5743e+14   4.7068e-02
   648.40   1.5747e+14   4.7065e-02
   648.50   1.5752e+14   4.7062e-02
   648.60   1.5757e+14   4.7060e-02
   648.70   1.5761e+14   4.7057e-02
   648.80   1.5766e+14   4.7053e-02
   648.90   1.5771e+14   4.7051e-02
   649.00   1.5775e+14   4.7047e-02
   649.10   1.5780e+14   4.7044e-02
   649.20   1.5785e+14   4.7042e-02
   649.30   1.5789e+14   4.7038e-02
   649.40   1.5794e+14   4.7036e-02
   649.50   1.5799e+14   4.7033e-02
   649.60   1.5803e+14   4.7029e-02
   649.70   1.5808e+14   4.7027e-02
   649.80   1.5813e+14   4.7024e-02
   649.90   1.5817e+14   4.7021e-02
   650.00   1.5822e+14   4.7018e-02
   650.10   1.5827e+14   4.7015e-02
   650.20   1.5831e+14   4.7012e-02
   650.30   1.5836e+14   4.7009e-02
   650.40   1.5841e+14   4.7007e-02
   650.50   1.5845e+14   4.7003e-02
   650.60   1.5850e+14   4.7000e-02
   650.70   1.5855e+14   4.6998e-02
   650.80   1.5859e+14   4.6994e-02
   650.90   1.5864e+14   4.6991e-02
   651.00   1.5869e+14   4.6989e-02
   651.10   1.5873e+14   4.6985e-02
   651.20   1.5878e+14   4.6983e-02
   651.30   1.5883e+14   4.6980e-02
   651.40   1.5888e+14   4.6976e-02
   651.50   1.5892e+14   4.6974e-02
   651.60   1.5897e+14   4.6971e-02
   651.70   1.5902e+14   4.6968e-02
   651.80   1.5906e+14   4.6965e-02
   651.90   1.5911e+14   4.6962e-02
   652.00   1.5916e+14   4.6959e-02
   652.10   1.5920e+14   4.6956e-02
   652.20   1.5925e+14   4.6954e-02
   652.30   1.5930e+14   4.6950e-02
   652.40   1.5934e+14   4.6947e-02
   652.50   1.5939e+14   4.6945e-02
   652.60   1.5944e+14   4.6941e-02
   652.70   1.5948e+14   4.6939e-02
   652.80   1.5953e+14   4.6936e-02
   652.90   1.5958e+14   4.6934e-02
   653.00   1.5962e+14   4.6930e-02
   653.10   1.5967e+14   4.6927e-02
   653.20   1.5972e+14   4.6924e-02
   653.30   1.5977e+14   4.6921e-02
   653.40   1.5981e+14   4.6919e-02
   653.50   1.5986e+14   4.6915e-02
   653.60   1.5991e+14   4.6912e-02
   653.70   1.5995e+14   4.6910e-02
   653.80   1.6000e+14   4.6907e-02
   653.90   1.6005e+14   4.6904e-02
   654.00   1.6009e+14   4.6901e-02
   654.10   1.6014e+14   4.6898e-02
   654.20   1.6019e+14   4.6895e-02
   654.30   1.6023e+14   4.6892e-02
   654.40   1.6028e+14   4.6890e-02
   654.50   1.6033e+14   4.6886e-02
   654.60   1.6038e+14   4.6884e-02
   654.70   1.6042e+14   4.6881e-02
   654.80   1.6047e+14   4.6877e-02
   654.90   1.6052e+14   4.6875e-02
   655.00   1.6056e+14   4.6872e-02
   655.10   1.6061e+14   4.6869e-02
   655.20   1.6066e+14   4.6866e-02
   655.30   1.6070e+14   4.6864e-02
   655.40   1.6075e+14   4.6860e-02
   655.50   1.6080e+14   4.6857e-02
   655.60   1.6084e+14   4.6855e-02
   655.70   1.6089e+14   4.6851e-02
   655.80   1.6094e+14   4.6849e-02
   655.90   1.6099e+14   4.6846e-02
   656.00   1.6103e+14   4.6844e-02
   656.10   1.6108e+14   4.6840e-02
   656.20   1.6113e+14   4.6837e-02
   656.30   1.6117e+14   4.6834e-02
   656.40   1.6122e+14   4.6831e-02
   656.50   1.6127e+14   4.6829e-02
   656.60   1.6131e+14   4.6826e-02
   656.70   1.6136e+14   4.6823e-02
   656.80   1.6141e+14   4.6820e-02
   656.90   1.6145e+14   4.6818e-02
   657.00   1.6150e+14   4.6814e-02
   657.10   1.6155e+14   4.6811e-02
   657.20   1.6160e+14   4.6809e-02
   657.30   1.6164e+14   4.6805e-02
   657.40   1.6169e+14   4.6803e-02
   657.50   1.6174e+14   4.6800e-02
   657.60   1.6178e+14   4.6797e-02
   657.70   1.6183e+14   4.6794e-02
   657.80   1.6188e+14   4.6792e-02
   657.90   1.6192e+14   4.6789e-02
   658.00   1.6197e+14   4.6785e-02
   658.10   1.6202e+14   4.6783e-02
   658.20   1.6207e+14   4.6780e-02
   658.30   1.6211e+14   4.6777e-02
   658.40   1.6216e+14   4.6774e-02
   658.50   1.6221e+14   4.6772e-02
   658.60   1.6225e+14   4.6768e-02
   658.70   1.6230e+14   4.6766e-02
   658.80   1.6235e+14   4.6763e-02
   658.90   1.6239e+14   4.6761e-02
   659.00   1.6244e+14   4.6757e-02
   659.10   1.6249e+14   4.6754e-02
   659.20   1.6254e+14   4.6752e-02
   659.30   1.6258e+14   4.6748e-02
   659.40   1.6263e+14   4.6746e-02
   659.50   1.6268e+14   4.6743e-02
   659.60   1.6272e+14   4.6740e-02
   659.70   1.6277e+14   4.6737e-02
   659.80   1.6282e+14   4.6735e-02
   659.90   1.6286e+14   4.6731e-02
   660.00   1.6291e+14   4.6729e-02
   660.10   1.6296e+14   4.6726e-02
   660.20   1.6301e+14   4.6724e-02
   660.30   1.6305e+14   4.6720e-02
   660.40   1.6310e+14   4.6717e-02
   660.50   1.6315e+14   4.6715e-02
   660.60   1.6319e+14   4.6711e-02
   660.70   1.6324e+14   4.6709e-02
   660.80   1.6329e+14   4.6706e-02
   660.90   1.6334e+14   4.6703e-02
   661.00   1.6338e+14   4.6700e-02
   661.10   1.6343e+14   4.6698e-02
   661.20   1.6348e+14   4.6694e-02
   661.30   1.6352e+14   4.6692e-02
   661.40   1.6357e+14   4.6689e-02
   661.50   1.6362e+14   4.6687e-02
   661.60   1.6367e+14   4.6683e-02
   661.70   1.6371e+14   4.6681e-02
   661.80   1.6376e+14   4.6678e-02
   661.90   1.6381e+14   4.6675e-02
   662.00   1.6385e+14   4.6672e-02
   662.10   1.6390e+14   4.6670e-02
   662.20   1.6395e+14   4.6667e-02
   662.30   1.6400e+14   4.6663e-02
   662.40   1.6404e+14   4.6661e-02
   662.50   1.6409e+14   4.6658e-02
   662.60   1.6414e+14   4.6655e-02
   662.70   1.6418e+14   4.6652e-02
   662.80   1.6423e+14   4.6650e-02
   662.90   1.6428e+14   4.6646e-02
   663.00   1.6432e+14   4.6644e-02
   663.10   1.6437e+14   4.6641e-02
   663.20   1.6442e+14   4.6639e-02
   663.30   1.6447e+14   4.6635e-02
   663.40   1.6451e+14   4.6633e-02
   663.50   1.6456e+14   4.6630e-02
   663.60   1.6461e+14   4.6627e-02
   663.70   1.6465e+14   4.6624e-02
   663.80   1.6470e+14   4.6622e-02
   663.90   1.6475e+14   4.6619e-02
   664.00   1.6480e+14   4.6616e-02
   664.10   1.6484e+14   4.6613e-02
   664.20   1.6489e+14   4.6611e-02
   664.30   1.6494e+14   4.6607e-02
   664.40   1.6499e+14   4.6605e-02
   664.50   1.6503e+14   4.6602e-02
   664.60   1.6508e+14   4.6600e-02
   664.70   1.6513e+14   4.6596e-02
   664.80   1.6517e+14   4.6594e-02
   664.90   1.6522e+14   4.6591e-02
   665.00   1.6527e+14   4.6588e-02
   665.10   1.6532e+14   4.6585e-02
   665.20   1.6536e+14   4.6583e-02
   665.30   1.6541e+14   4.6579e-02
   665.40   1.6546e+14   4.6577e-02
   665.50   1.6550e+14   4.6574e-02
   665.60   1.6555e+14   4.6572e-02
   665.70   1.6560e+14   4.6568e-02
   665.80   1.6565e+14   4.6566e-02
   665.90   1.6569e+14   4.6563e-02
   666.00   1.6574e+14   4.6561e-02
   666.10   1.6579e+14   4.6557e-02
   666.20   1.6583e+14   4.6555e-02
   666.30   1.6588e+14   4.6552e-02
   666.40   1.6593e+14   4.6549e-02
   666.50   1.6598e+14   4.6546e-02
   666.60   1.6602e+14   4.6544e-02
   666.70   1.6607e+14   4.6540e-02
   666.80   1.6612e+14   4.6538e-02
   666.90   1.6617e+14   4.6535e-02
   667.00   1.6621e+14   4.6533e-02
   667.10   1.6626e+14   4.6529e-02
   667.20   1.6631e+14   4.6527e-02
   667.30   1.6635e+14   4.6525e-02
   667.40   1.6640e+14   4.6522e-02
   667.50   1.6645e+14   4.6519e-02
   667.60   1.6650e+14   4.6516e-02
   667.70   1.6654e+14   4.6514e-02
   667.80   1.6659e+14   4.6510e-02
   667.90   1.6664e+14   4.6508e-02
   668.00   1.6668e+14   4.6505e-02
   668.10   1.6673e+14   4.6503e-02
   668.20   1.6678e+14   4.6499e-02
   668.30   1.6683e+14   4.6497e-02
   668.40   1.6687e+14   4.6494e-02
   668.50   1.6692e+14   4.6491e-02
   668.60   1.6697e+14   4.6488e-02
   668.70   1.6702e+14   4.6486e-02
   668.80   1.6706e+14   4.6483e-02
   668.90   1.6711e+14   4.6480e-02
   669.00   1.6716e+14   4.6477e-02
   669.10   1.6721e+14   4.6475e-02
   669.20   1.6725e+14   4.6473e-02
   669.30   1.6730e+14   4.6469e-02
   669.40   1.6735e+14   4.6467e-02
   669.50   1.6739e+14   4.6464e-02
   669.60   1.6744e+14   4.6462e-02
   669.70   1.6749e+14   4.6458e-02
   669.80   1.6754e+14   4.6456e-02
   669.90   1.6758e+14   4.6453e-02
   670.00   1.6763e+14   4.6450e-02
   670.10   1.6768e+14   4.6447e-02
   670.20   1.6773e+14   4.6445e-02
   670.30   1.6777e+14   4.6442e-02
   670.40   1.6782e+14   4.6439e-02
   670.50   1.6787e+14   4.6437e-02
   670.60   1.6791e+14   4.6434e-02
   670.70   1.6796e+14   4.6432e-02
   670.80   1.6801e+14   4.6428e-02
   670.90   1.6806e+14   4.6426e-02
   671.00   1.6810e+14   4.6423e-02
   671.10   1.6815e+14   4.6420e-02
   671.20   1.6820e+14   4.6417e-02
   671.30   1.6825e+14   4.6415e-02
   671.40   1.6829e+14   4.6412e-02
   671.50   1.6834e+14   4.6409e-02
   671.60   1.6839e+14   4.6407e-02
   671.70   1.6844e+14   4.6404e-02
   671.80   1.6848e+14   4.6402e-02
   671.90   1.6853e+14   4.6398e-02
   672.00   1.6858e+14   4.6396e-02
   672.10   1.6863e+14   4.6393e-02
   672.20   1.6867e+14   4.6391e-02
   672.30   1.6872e+14   4.6387e-02
   672.40   1.6877e+14   4.6385e-02
   672.50   1.6881e+14   4.6383e-02
   672.60   1.6886e+14   4.6380e-02
   672.70   1.6891e+14   4.6377e-02
   672.80   1.6896e+14   4.6374e-02
   672.90   1.6900e+14   4.6372e-02
   673.00   1.6905e+14   4.6368e-02
   673.10   1.6910e+14   4.6366e-02
   673.20   1.6915e+14   4.6364e-02
   673.30   1.6919e+14   4.6361e-02
   673.40   1.6924e+14   4.6358e-02
   673.50   1.6929e+14   4.6355e-02
   673.60   1.6934e+14   4.6353e-02
   673.70   1.6938e+14   4.6350e-02
   673.80   1.6943e+14   4.6347e-02
   673.90   1.6948e+14   4.6344e-02
   674.00   1.6953e+14   4.6342e-02
   674.10   1.6957e+14   4.6340e-02
   674.20   1.6962e+14   4.6336e-02
   674.30   1.6967e+14   4.6334e-02
   674.40   1.6972e+14   4.6331e-02
   674.50   1.6976e+14   4.6329e-02
   674.60   1.6981e+14   4.6325e-02
   674.70   1.6986e+14   4.6323e-02
   674.80   1.6991e+14   4.6321e-02
   674.90   1.6995e+14   4.6318e-02
   675.00   1.7000e+14   4.6315e-02
   675.10   1.7005e+14   4.6312e-02
   675.20   1.7009e+14   4.6310e-02
   675.30   1.7014e+14   4.6308e-02
   675.40   1.7019e+14   4.6304e-02
   675.50   1.7024e+14   4.6302e-02
   675.60   1.7028e+14   4.6299e-02
   675.70   1.7033e+14   4.6297e-02
   675.80   1.7038e+14   4.6293e-02
   675.90   1.7043e+14   4.6291e-02
   676.00   1.7047e+14   4.6289e-02
   676.10   1.7052e+14   4.6286e-02
   676.20   1.7057e+14   4.6283e-02
   676.30   1.7062e+14   4.6280e-02
   676.40   1.7066e+14   4.6278e-02
   676.50   1.7071e+14   4.6276e-02
   676.60   1.7076e+14   4.6272e-02
   676.70   1.7081e+14   4.6270e-02
   676.80   1.7085e+14   4.6267e-02
   676.90   1.7090e+14   4.6265e-02
   677.00   1.7095e+14   4.6261e-02
   677.10   1.7100e+14   4.6259e-02
   677.20   1.7104e+14   4.6257e-02
   677.30   1.7109e+14   4.6254e-02
   677.40   1.7114e+14   4.6251e-02
   677.50   1.7119e+14   4.6248e-02
   677.60   1.7123e+14   4.6246e-02
   677.70   1.7128e+14   4.6244e-02
   677.80   1.7133e+14   4.6240e-02
   677.90   1.7138e+14   4.6238e-02
   678.00   1.7142e+14   4.6235e-02
   678.10   1.7147e+14   4.6233e-02
   678.20   1.7152e+14   4.6230e-02
   678.30   1.7157e+14   4.6227e-02
   678.40   1.7161e+14   4.6225e-02
   678.50   1.7166e+14   4.6222e-02
   678.60   1.7171e+14   4.6219e-02
   678.70   1.7176e+14   4.6217e-02
   678.80   1.7180e+14   4.6214e-02
   678.90   1.7185e+14   4.6212e-02
   679.00   1.7190e+14   4.6208e-02
   679.10   1.7195e+14   4.6206e-02
   679.20   1.7199e+14   4.6204e-02
   679.30   1.7204e+14   4.6201e-02
   679.40   1.7209e+14   4.6198e-02
   679.50   1.7214e+14   4.6195e-02
   679.60   1.7219e+14   4.6193e-02
   679.70   1.7223e+14   4.6191e-02
   679.80   1.7228e+14   4.6188e-02
   679.90   1.7233e+14   4.6185e-02
   680.00   1.7238e+14   4.6183e-02
   680.10   1.7242e+14   4.6180e-02
   680.20   1.7247e+14   4.6178e-02
   680.30   1.7252e+14   4.6174e-02
   680.40   1.7257e+14   4.6172e-02
   680.50   1.7261e+14   4.6170e-02
   680.60   1.7266e+14   4.6167e-02
   680.70   1.7271e+14   4.6164e-02
   680.80   1.7276e+14   4.6161e-02
   680.90   1.7280e+14   4.6159e-02
   681.00   1.7285e+14   4.6157e-02
   681.10   1.7290e+14   4.6154e-02
   681.20   1.7295e+14   4.6151e-02
   681.30   1.7299e+14   4.6149e-02
   681.40   1.7304e+14   4.6146e-02
   681.50   1.7309e+14   4.6144e-02
   681.60   1.7314e+14   4.6140e-02
   681.70   1.7318e+14   4.6138e-02
   681.80   1.7323e+14   4.6136e-02
   681.90   1.7328e+14   4.6133e-02
   682.00   1.7333e+14   4.6131e-02
   682.10   1.7338e+14   4.6128e-02
   682.20   1.7342e+14   4.6125e-02
   682.30   1.7347e+14   4.6123e-02
   682.40   1.7352e+14   4.6120e-02
   682.50   1.7357e+14   4.6117e-02
   682.60   1.7361e+14   4.6115e-02
   682.70   1.7366e+14   4.6112e-02
   682.80   1.7371e+14   4.6110e-02
   682.90   1.7376e+14   4.6107e-02
   683.00   1.7380e+14   4.6104e-02
   683.10   1.7385e+14   4.6102e-02
   683.20   1.7390e+14   4.6100e-02
   683.30   1.7395e+14   4.6096e-02
   683.40   1.7399e+14   4.6094e-02
   683.50   1.7404e+14   4.6091e-02
   683.60   1.7409e+14   4.6089e-02
   683.70   1.7414e+14   4.6087e-02
   683.80   1.7419e+14   4.6083e-02
   683.90   1.7423e+14   4.6081e-02
   684.00   1.7428e+14   4.6079e-02
   684.10   1.7433e+14   4.6076e-02
   684.20   1.7438e+14   4.6073e-02
   684.30   1.7442e+14   4.6071e-02
   684.40   1.7447e+14   4.6068e-02
   684.50   1.7452e+14   4.6066e-02
   684.60   1.7457e+14   4.6064e-02
   684.70   1.7461e+14   4.6060e-02
   684.80   1.7466e+14   4.6058e-02
   684.90   1.7471e+14   4.6055e-02
   685.00   1.7476e+14   4.6053e-02
   685.10   1.7480e+14   4.6051e-02
   685.20   1.7485e+14   4.6047e-02
   685.30   1.7490e+14   4.6045e-02
   685.40   1.7495e+14   4.6043e-02
   685.50   1.7500e+14   4.6040e-02
   685.60   1.7504e+14   4.6037e-02
   685.70   1.7509e+14   4.6035e-02
   685.80   1.7514e+14   4.6032e-02
   685.90   1.7519e+14   4.6030e-02
   686.00   1.7523e+14   4.6028e-02
   686.10   1.7528e+14   4.6024e-02
   686.20   1.7533e+14   4.6022e-02
   686.30   1.7538e+14   4.6020e-02
   686.40   1.7543e+14   4.6017e-02
   686.50   1.7547e+14   4.6015e-02
   686.60   1.7552e+14   4.6012e-02
   686.70   1.7557e+14   4.6009e-02
   686.80   1.7562e+14   4.6007e-02
   686.90   1.7566e+14   4.6005e-02
   687.00   1.7571e+14   4.6002e-02
   687.10   1.7576e+14   4.5999e-02
   687.20   1.7581e+14   4.5997e-02
   687.30   1.7585e+14   4.5994e-02
   687.40   1.7590e+14   4.5992e-02
   687.50   1.7595e+14   4.5989e-02
   687.60   1.7600e+14   4.5986e-02
   687.70   1.7605e+14   4.5984e-02
   687.80   1.7609e+14   4.5982e-02
   687.90   1.7614e+14   4.5979e-02
   688.00   1.7619e+14   4.5976e-02
   688.10   1.7624e+14   4.5974e-02
   688.20   1.7628e+14   4.5971e-02
   688.30   1.7633e+14   4.5969e-02
   688.40   1.7638e+14   4.5967e-02
   688.50   1.7643e+14   4.5963e-02
   688.60   1.7648e+14   4.5961e-02
   688.70   1.7652e+14   4.5959e-02
   688.80   1.7657e+14   4.5956e-02
   688.90   1.7662e+14   4.5954e-02
   689.00   1.7667e+14   4.5951e-02
   689.10   1.7671e+14   4.5948e-02
   689.20   1.7676e+14   4.5946e-02
   689.30   1.7681e+14   4.5944e-02
   689.40   1.7686e+14   4.5941e-02
   689.50   1.7691e+14   4.5938e-02
   689.60   1.7695e+14   4.5936e-02
   689.70   1.7700e+14   4.5933e-02
   689.80   1.7705e+14   4.5931e-02
   689.90   1.7710e+14   4.5929e-02
   690.00   1.7715e+14   4.5925e-02
   690.10   1.7719e+14   4.5923e-02
   690.20   1.7724e+14   4.5921e-02
   690.30   1.7729e+14   4.5918e-02
   690.40   1.7734e+14   4.5915e-02
   690.50   1.7738e+14   4.5913e-02
   690.60   1.7743e+14   4.5911e-02
   690.70   1.7748e+14   4.5908e-02
   690.80   1.7753e+14   4.5906e-02
   690.90   1.7758e+14   4.5903e-02
   691.00   1.7762e+14   4.5900e-02
   691.10   1.7767e+14   4.5898e-02
   691.20   1.7772e+14   4.5896e-02
   691.30   1.7777e+14   4.5893e-02
   691.40   1.7781e+14   4.5891e-02
   691.50   1.7786e+14   4.5888e-02
   691.60   1.7791e+14   4.5885e-02
   691.70   1.7796e+14   4.5883e-02
   691.80   1.7801e+14   4.5881e-02
   691.90   1.7805e+14   4.5879e-02
   692.00   1.7810e+14   4.5875e-02
   692.10   1.7815e+14   4.5873e-02
   692.20   1.7820e+14   4.5871e-02
   692.30   1.7825e+14   4.5868e-02
   692.40   1.7829e+14   4.5866e-02
   692.50   1.7834e+14   4.5863e-02
   692.60   1.7839e+14   4.5860e-02
   692.70   1.7844e+14   4.5858e-02
   692.80   1.7848e+14   4.5856e-02
   692.90   1.7853e+14   4.5854e-02
   693.00   1.7858e+14   4.5851e-02
   693.10   1.7863e+14   4.5848e-02
   693.20   1.7868e+14   4.5846e-02
   693.30   1.7872e+14   4.5843e-02
   693.40   1.7877e+14   4.5841e-02
   693.50   1.7882e+14   4.5839e-02
   693.60   1.7887e+14   4.5836e-02
   693.70   1.7892e+14   4.5833e-02
   693.80   1.7896e+14   4.5831e-02
   693.90   1.7901e+14   4.5829e-02
   694.00   1.7906e+14   4.5826e-02
   694.10   1.7911e+14   4.5823e-02
   694.20   1.7916e+14   4.5821e-02
   694.30   1.7920e+14   4.5818e-02
   694.40   1.7925e+14   4.5816e-02
   694.50   1.7930e+14   4.5814e-02
   694.60   1.7935e+14   4.5811e-02
   694.70   1.7940e+14   4.5808e-02
   694.80   1.7944e+14   4.5806e-02
   694.90   1.7949e+14   4.5804e-02
   695.00   1.7954e+14   4.5801e-02
   695.10   1.7959e+14   4.5799e-02
   695.20   1.7963e+14   4.5796e-02
   695.30   1.7968e+14   4.5794e-02
   695.40   1.7973e+14   4.5791e-02
   695.50   1.7978e+14   4.5789e-02
   695.60   1.7983e+14   4.5787e-02
   695.70   1.7987e+14   4.5784e-02
   695.80   1.7992e+14   4.5781e-02
   695.90   1.7997e+14   4.5779e-02
   696.00   1.8002e+14   4.5777e-02
   696.10   1.8007e+14   4.5774e-02
   696.20   1.8011e+14   4.5772e-02
   696.30   1.8016e+14   4.5769e-02
   696.40   1.8021e+14   4.5767e-02
   696.50   1.8026e+14   4.5764e-02
   696.60   1.8031e+14   4.5762e-02
   696.70   1.8035e+14   4.5760e-02
   696.80   1.8040e+14   4.5758e-02
   696.90   1.8045e+14   4.5754e-02
   697.00   1.8050e+14   4.5752e-02
   697.10   1.8055e+14   4.5750e-02
   697.20   1.8059e+14   4.5747e-02
   697.30   1.8064e+14   4.5745e-02
   697.40   1.8069e+14   4.5742e-02
   697.50   1.8074e+14   4.5740e-02
   697.60   1.8079e+14   4.5737e-02
   697.70   1.8083e+14   4.5735e-02
   697.80   1.8088e+14   4.5733e-02
   697.90   1.8093e+14   4.5731e-02
   698.00   1.8098e+14   4.5727e-02
   698.10   1.8103e+14   4.5725e-02
   698.20   1.8107e+14   4.5723e-02
   698.30   1.8112e+14   4.5721e-02
   698.40   1.8117e+14   4.5718e-02
   698.50   1.8122e+14   4.5716e-02
   698.60   1.8127e+14   4.5713e-02
   698.70   1.8131e+14   4.5711e-02
   698.80   1.8136e+14   4.5708e-02
   698.90   1.8141e+14   4.5706e-02
   699.00   1.8146e+14   4.5704e-02
   699.10   1.8151e+14   4.5702e-02
   699.20   1.8155e+14   4.5699e-02
   699.30   1.8160e+14   4.5696e-02
   699.40   1.8165e+14   4.5694e-02
   699.50   1.8170e+14   4.5692e-02
   699.60   1.8175e+14   4.5689e-02
   699.70   1.8179e+14   4.5687e-02
   699.80   1.8184e+14   4.5685e-02
   699.90   1.8189e+14   4.5682e-02
   700.00   1.8194e+14   4.5679e-02
   700.10   1.8199e+14   4.5677e-02
   700.20   1.8203e+14   4.5675e-02
   700.30   1.8208e+14   4.5673e-02
   700.40   1.8213e+14   4.5670e-02
   700.50   1.8218e+14   4.5667e-02
   700.60   1.8223e+14   4.5665e-02
   700.70   1.8228e+14   4.5663e-02
   700.80   1.8232e+14   4.5660e-02
   700.90   1.8237e+14   4.5658e-02
   701.00   1.8242e+14   4.5655e-02
   701.10   1.8247e+14   4.5653e-02
   701.20   1.8252e+14   4.5650e-02
   701.30   1.8256e+14   4.5648e-02
   701.40   1.8261e+14   4.5646e-02
   701.50   1.8266e+14   4.5644e-02
   701.60   1.8271e+14   4.5641e-02
   701.70   1.8276e+14   4.5638e-02
   701.80   1.8280e+14   4.5636e-02
   701.90   1.8285e+14   4.5634e-02
   702.00   1.8290e+14   4.5631e-02
   702.10   1.8295e+14   4.5629e-02
   702.20   1.8300e+14   4.5627e-02
   702.30   1.8304e+14   4.5624e-02
   702.40   1.8309e+14   4.5622e-02
   702.50   1.8314e+14   4.5619e-02
   702.60   1.8319e+14   4.5617e-02
   702.70   1.8324e+14   4.5615e-02
   702.80   1.8329e+14   4.5613e-02
   702.90   1.8333e+14   4.5610e-02
   703.00   1.8338e+14   4.5607e-02
   703.10   1.8343e+14   4.5605e-02
   703.20   1.8348e+14   4.5603e-02
   703.30   1.8353e+14   4.5600e-02
   703.40   1.8357e+14   4.5598e-02
   703.50   1.8362e+14   4.5596e-02
   703.60   1.8367e+14   4.5593e-02
   703.70   1.8372e+14   4.5591e-02
   703.80   1.8377e+14   4.5588e-02
   703.90   1.8381e+14   4.5586e-02
   704.00   1.8386e+14   4.5584e-02
   704.10   1.8391e+14   4.5582e-02
   704.20   1.8396e+14   4.5579e-02
   704.30   1.8401e+14   4.5576e-02
   704.40   1.8406e+14   4.5574e-02
   704.50   1.8410e+14   4.5572e-02
   704.60   1.8415e+14   4.5570e-02
   704.70   1.8420e+14   4.5567e-02
   704.80   1.8425e+14   4.5565e-02
   704.90   1.8430e+14   4.5563e-02
   705.00   1.8434e+14   4.5560e-02
   705.10   1.8439e+14   4.5557e-02
   705.20   1.8444e+14   4.5555e-02
   705.30   1.8449e+14   4.5553e-02
   705.40   1.8454e+14   4.5551e-02
   705.50   1.8459e+14   4.5549e-02
   705.60   1.8463e+14   4.5546e-02
   705.70   1.8468e+14   4.5543e-02
   705.80   1.8473e+14   4.5541e-02
   705.90   1.8478e+14   4.5539e-02
   706.00   1.8483e+14   4.5537e-02
   706.10   1.8487e+14   4.5534e-02
   706.20   1.8492e+14   4.5532e-02
   706.30   1.8497e+14   4.5530e-02
   706.40   1.8502e+14   4.5527e-02
   706.50   1.8507e+14   4.5525e-02
   706.60   1.8512e+14   4.5522e-02
   706.70   1.8516e+14   4.5520e-02
   706.80   1.8521e+14   4.5518e-02
   706.90   1.8526e+14   4.5516e-02
   707.00   1.8531e+14   4.5514e-02
   707.10   1.8536e+14   4.5511e-02
   707.20   1.8540e+14   4.5508e-02
   707.30   1.8545e+14   4.5506e-02
   707.40   1.8550e+14   4.5504e-02
   707.50   1.8555e+14   4.5502e-02
   707.60   1.8560e+14   4.5499e-02
   707.70   1.8565e+14   4.5497e-02
   707.80   1.8569e+14   4.5495e-02
   707.90   1.8574e+14   4.5492e-02
   708.00   1.8579e+14   4.5490e-02
   708.10   1.8584e+14   4.5487e-02
   708.20   1.8589e+14   4.5485e-02
   708.30   1.8594e+14   4.5483e-02
   708.40   1.8598e+14   4.5481e-02
   708.50   1.8603e+14   4.5479e-02
   708.60   1.8608e+14   4.5476e-02
   708.70   1.8613e+14   4.5473e-02
   708.80   1.8618e+14   4.5471e-02
   708.90   1.8622e+14   4.5469e-02
   709.00   1.8627e+14   4.5467e-02
   709.10   1.8632e+14   4.5464e-02
   709.20   1.8637e+14   4.5462e-02
   709.30   1.8642e+14   4.5460e-02
   709.40   1.8647e+14   4.5457e-02
   709.50   1.8651e+14   4.5455e-02
   709.60   1.8656e+14   4.5453e-02
   709.70   1.8661e+14   4.5450e-02
   709.80   1.8666e+14   4.5448e-02
   709.90   1.8671e+14   4.5446e-02
   710.00   1.8676e+14   4.5444e-02
   710.10   1.8680e+14   4.5442e-02
   710.20   1.8685e+14   4.5438e-02
   710.30   1.8690e+14   4.5436e-02
   710.40   1.8695e+14   4.5434e-02
   710.50   1.8700e+14   4.5432e-02
   710.60   1.8705e+14   4.5430e-02
   710.70   1.8709e+14   4.5428e-02
   710.80   1.8714e+14   4.5425e-02
   710.90   1.8719e+14   4.5423e-02
   711.00   1.8724e+14   4.5420e-02
   711.10   1.8729e+14   4.5418e-02
   711.20   1.8734e+14   4.5416e-02
   711.30   1.8738e+14   4.5414e-02
   711.40   1.8743e+14   4.5411e-02
   711.50   1.8748e+14   4.5409e-02
   711.60   1.8753e+14   4.5407e-02
   711.70   1.8758e+14   4.5405e-02
   711.80   1.8763e+14   4.5402e-02
   711.90   1.8767e+14   4.5399e-02
   712.00   1.8772e+14   4.5397e-02
   712.10   1.8777e+14   4.5395e-02
   712.20   1.8782e+14   4.5393e-02
   712.30   1.8787e+14   4.5391e-02
   712.40   1.8792e+14   4.5389e-02
   712.50   1.8796e+14   4.5386e-02
   712.60   1.8801e+14   4.5384e-02
   712.70   1.8806e+14   4.5381e-02
   712.80   1.8811e+14   4.5379e-02
   712.90   1.8816e+14   4.5377e-02
   713.00   1.8821e+14   4.5375e-02
   713.10   1.8825e+14   4.5373e-02
   713.20   1.8830e+14   4.5370e-02
   713.30   1.8835e+14   4.5368e-02
   713.40   1.8840e+14   4.5366e-02
   713.50   1.8845e+14   4.5364e-02
   713.60   1.8850e+14   4.5361e-02
   713.70   1.8854e+14   4.5359e-02
   713.80   1.8859e+14   4.5356e-02
   713.90   1.8864e+14   4.5354e-02
   714.00   1.8869e+14   4.5352e-02
   714.10   1.8874e+14   4.5350e-02
   714.20   1.8879e+14   4.5348e-02
   714.30   1.8883e+14   4.5346e-02
   714.40   1.8888e+14   4.5343e-02
   714.50   1.8893e+14   4.5340e-02
   714.60   1.8898e+14   4.5338e-02
   714.70   1.8903e+14   4.5336e-02
   714.80   1.8908e+14   4.5334e-02
   714.90   1.8912e+14   4.5332e-02
   715.00   1.8917e+14   4.5330e-02
   715.10   1.8922e+14   4.5327e-02
   715.20   1.8927e+14   4.5325e-02
   715.30   1.8932e+14   4.5323e-02
   715.40   1.8937e+14   4.5320e-02
   715.50   1.8941e+14   4.5318e-02
   715.60   1.8946e+14   4.5316e-02
   715.70   1.8951e+14   4.5314e-02
   715.80   1.8956e+14   4.5311e-02
   715.90   1.8961e+14   4.5309e-02
   716.00   1.8966e+14   4.5307e-02
   716.10   1.8970e+14   4.5305e-02
   716.20   1.8975e+14   4.5303e-02
   716.30   1.8980e+14   4.5301e-02
   716.40   1.8985e+14   4.5298e-02
   716.50   1.8990e+14   4.5295e-02
   716.60   1.8995e+14   4.5293e-02
   716.70   1.9000e+14   4.5291e-02
   716.80   1.9004e+14   4.5289e-02
   716.90   1.9009e+14   4.5287e-02
   717.00   1.9014e+14   4.5285e-02
   717.10   1.9019e+14   4.5283e-02
   717.20   1.9024e+14   4.5280e-02
   717.30   1.9029e+14   4.5277e-02
   717.40   1.9033e+14   4.5275e-02
   717.50   1.9038e+14   4.5273e-02
   717.60   1.9043e+14   4.5271e-02
   717.70   1.9048e+14   4.5269e-02
   717.80   1.9053e+14   4.5267e-02
   717.90   1.9058e+14   4.5264e-02
   718.00   1.9063e+14   4.5262e-02
   718.10   1.9067e+14   4.5260e-02
   718.20   1.9072e+14   4.5258e-02
   718.30   1.9077e+14   4.5256e-02
   718.40   1.9082e+14   4.5254e-02
   718.50   1.9087e+14   4.5251e-02
   718.60   1.9092e+14   4.5249e-02
   718.70   1.9096e+14   4.5246e-02
   718.80   1.9101e+14   4.5244e-02
   718.90   1.9106e+14   4.5242e-02
   719.00   1.9111e+14   4.5240e-02
   719.10   1.9116e+14   4.5238e-02
   719.20   1.9121e+14   4.5236e-02
   719.30   1.9126e+14   4.5234e-02
   719.40   1.9130e+14   4.5232e-02
   719.50   1.9135e+14   4.5228e-02
   719.60   1.9140e+14   4.5226e-02
   719.70   1.9145e+14   4.5224e-02
   719.80   1.9150e+14   4.5222e-02
   719.90   1.9155e+14   4.5220e-02
   720.00   1.9159e+14   4.5218e-02
   720.10   1.9164e+14   4.5216e-02
   720.20   1.9169e+14   4.5214e-02
   720.30   1.9174e+14   4.5212e-02
   720.40   1.9179e+14   4.5209e-02
   720.50   1.9184e+14   4.5207e-02
   720.60   1.9189e+14   4.5205e-02
   720.70   1.9193e+14   4.5202e-02
   720.80   1.9198e+14   4.5200e-02
   720.90   1.9203e+14   4.5198e-02
   721.00   1.9208e+14   4.5196e-02
   721.10   1.9213e+14   4.5194e-02
   721.20   1.9218e+14   4.5192e-02
   721.30   1.9223e+14   4.5189e-02
   721.40   1.9227e+14   4.5187e-02
   721.50   1.9232e+14   4.5185e-02
   721.60   1.9237e+14   4.5183e-02
   721.70   1.9242e+14   4.5181e-02
   721.80   1.9247e+14   4.5178e-02
   721.90   1.9252e+14   4.5177e-02
   722.00   1.9257e+14   4.5174e-02
   722.10   1.9261e+14   4.5172e-02
   722.20   1.9266e+14   4.5169e-02
   722.30   1.9271e+14   4.5167e-02
   722.40   1.9276e+14   4.5165e-02
   722.50   1.9281e+14   4.5163e-02
   722.60   1.9286e+14   4.5161e-02
   722.70   1.9291e+14   4.5159e-02
   722.80   1.9295e+14   4.5157e-02
   722.90   1.9300e+14   4.5155e-02
   723.00   1.9305e+14   4.5153e-02
   723.10   1.9310e+14   4.5150e-02
   723.20   1.9315e+14   4.5148e-02
   723.30   1.9320e+14   4.5145e-02
   723.40   1.9325e+14   4.5143e-02
   723.50   1.9329e+14   4.5141e-02
   723.60   1.9334e+14   4.5139e-02
   723.70   1.9339e+14   4.5137e-02
   723.80   1.9344e+14   4.5135e-02
   723.90   1.9349e+14   4.5133e-02
   724.00   1.9354e+14   4.5131e-02
   724.10   1.9359e+14   4.5129e-02
   724.20   1.9363e+14   4.5127e-02
   724.30   1.9368e+14   4.5124e-02
   724.40   1.9373e+14   4.5122e-02
   724.50   1.9378e+14   4.5119e-02
   724.60   1.9383e+14   4.5117e-02
   724.70   1.9388e+14   4.5115e-02
   724.80   1.9393e+14   4.5113e-02
   724.90   1.9397e+14   4.5111e-02
   725.00   1.9402e+14   4.5109e-02
   725.10   1.9407e+14   4.5107e-02
   725.20   1.9412e+14   4.5105e-02
   725.30   1.9417e+14   4.5103e-02
   725.40   1.9422e+14   4.5100e-02
   725.50   1.9427e+14   4.5098e-02
   725.60   1.9431e+14   4.5096e-02
   725.70   1.9436e+14   4.5094e-02
   725.80   1.9441e+14   4.5092e-02
   725.90   1.9446e+14   4.5090e-02
   726.00   1.9451e+14   4.5087e-02
   726.10   1.9456e+14   4.5086e-02
   726.20   1.9461e+14   4.5083e-02
   726.30   1.9465e+14   4.5081e-02
   726.40   1.9470e+14   4.5079e-02
   726.50   1.9475e+14   4.5077e-02
   726.60   1.9480e+14   4.5075e-02
   726.70   1.9485e+14   4.5072e-02
   726.80   1.9490e+14   4.5070e-02
   726.90   1.9495e+14   4.5068e-02
   727.00   1.9500e+14   4.5066e-02
   727.10   1.9504e+14   4.5064e-02
   727.20   1.9509e+14   4.5062e-02
   727.30   1.9514e+14   4.5060e-02
   727.40   1.9519e+14   4.5058e-02
   727.50   1.9524e+14   4.5056e-02
   727.60   1.9529e+14   4.5054e-02
   727.70   1.9534e+14   4.5052e-02
   727.80   1.9538e+14   4.5049e-02
   727.90   1.9543e+14   4.5047e-02
   728.00   1.9548e+14   4.5045e-02
   728.10   1.9553e+14   4.5042e-02
   728.20   1.9558e+14   4.5040e-02
   728.30   1.9563e+14   4.5038e-02
   728.40   1.9568e+14   4.5036e-02
   728.50   1.9573e+14   4.5034e-02
   728.60   1.9577e+14   4.5032e-02
   728.70   1.9582e+14   4.5030e-02
   728.80   1.9587e+14   4.5028e-02
   728.90   1.9592e+14   4.5026e-02
   729.00   1.9597e+14   4.5024e-02
   729.10   1.9602e+14   4.5022e-02
   729.20   1.9607e+14   4.5020e-02
   729.30   1.9611e+14   4.5018e-02
   729.40   1.9616e+14   4.5016e-02
   729.50   1.9621e+14   4.5014e-02
   729.60   1.9626e+14   4.5012e-02
   729.70   1.9631e+14   4.5008e-02
   729.80   1.9636e+14   4.5006e-02
   729.90   1.9641e+14   4.5004e-02
   730.00   1.9646e+14   4.5002e-02
   730.10   1.9650e+14   4.5000e-02
   730.20   1.9655e+14   4.4998e-02
   730.30   1.9660e+14   4.4996e-02
   730.40   1.9665e+14   4.4994e-02
   730.50   1.9670e+14   4.4992e-02
   730.60   1.9675e+14   4.4990e-02
   730.70   1.9680e+14   4.4988e-02
   730.80   1.9685e+14   4.4986e-02
   730.90   1.9689e+14   4.4984e-02
   731.00   1.9694e+14   4.4982e-02
   731.10   1.9699e+14   4.4980e-02
   731.20   1.9704e+14   4.4978e-02
   731.30   1.9709e+14   4.4976e-02
   731.40   1.9714e+14   4.4974e-02
   731.50   1.9719e+14   4.4972e-02
   731.60   1.9724e+14   4.4969e-02
   731.70   1.9728e+14   4.4967e-02
   731.80   1.9733e+14   4.4965e-02
   731.90   1.9738e+14   4.4962e-02
   732.00   1.9743e+14   4.4961e-02
   732.10   1.9748e+14   4.4958e-02
   732.20   1.9753e+14   4.4956e-02
   732.30   1.9758e+14   4.4954e-02
   732.40   1.9763e+14   4.4952e-02
   732.50   1.9767e+14   4.4950e-02
   732.60   1.9772e+14   4.4948e-02
   732.70   1.9777e+14   4.4946e-02
   732.80   1.9782e+14   4.4944e-02
   732.90   1.9787e+14   4.4942e-02
   733.00   1.9792e+14   4.4940e-02
   733.10   1.9797e+14   4.4938e-02
   733.20   1.9802e+14   4.4936e-02
   733.30   1.9806e+14   4.4934e-02
   733.40   1.9811e+14   4.4932e-02
   733.50   1.9816e+14   4.4930e-02
   733.60   1.9821e+14   4.4928e-02
   733.70   1.9826e+14   4.4926e-02
   733.80   1.9831e+14   4.4924e-02
   733.90   1.9836e+14   4.4922e-02
   734.00   1.9841e+14   4.4920e-02
   734.10   1.9845e+14   4.4918e-02
   734.20   1.9850e+14   4.4916e-02
   734.30   1.9855e+14   4.4913e-02
   734.40   1.9860e+14   4.4911e-02
   734.50   1.9865e+14   4.4909e-02
   734.60   1.9870e+14   4.4907e-02
   734.70   1.9875e+14   4.4905e-02
   734.80   1.9880e+14   4.4903e-02
   734.90   1.9885e+14   4.4900e-02
   735.00   1.9889e+14   4.4899e-02
   735.10   1.9894e+14   4.4896e-02
   735.20   1.9899e+14   4.4895e-02
   735.30   1.9904e+14   4.4892e-02
   735.40   1.9909e+14   4.4890e-02
   735.50   1.9914e+14   4.4888e-02
   735.60   1.9919e+14   4.4886e-02
   735.70   1.9924e+14   4.4884e-02
   735.80   1.9928e+14   4.4882e-02
   735.90   1.9933e+14   4.4880e-02
   736.00   1.9938e+14   4.4878e-02
   736.10   1.9943e+14   4.4876e-02
   736.20   1.9948e+14   4.4874e-02
   736.30   1.9953e+14   4.4872e-02
   736.40   1.9958e+14   4.4870e-02
   736.50   1.9963e+14   4.4868e-02
   736.60   1.9968e+14   4.4866e-02
   736.70   1.9972e+14   4.4864e-02
   736.80   1.9977e+14   4.4862e-02
   736.90   1.9982e+14   4.4860e-02
   737.00   1.9987e+14   4.4858e-02
   737.10   1.9992e+14   4.4856e-02
   737.20   1.9997e+14   4.4854e-02
   737.30   2.0002e+14   4.4852e-02
   737.40   2.0007e+14   4.4850e-02
   737.50   2.0012e+14   4.4848e-02
   737.60   2.0016e+14   4.4846e-02
   737.70   2.0021e+14   4.4844e-02
   737.80   2.0026e+14   4.4842e-02
   737.90   2.0031e+14   4.4840e-02
   738.00   2.0036e+14   4.4838e-02
   738.10   2.0041e+14   4.4836e-02
   738.20   2.0046e+14   4.4834e-02
   738.30   2.0051e+14   4.4832e-02
   738.40   2.0055e+14   4.4830e-02
   738.50   2.0060e+14   4.4828e-02
   738.60   2.0065e+14   4.4826e-02
   738.70   2.0070e+14   4.4824e-02
   738.80   2.0075e+14   4.4822e-02
   738.90   2.0080e+14   4.4820e-02
   739.00   2.0085e+14   4.4818e-02
   739.10   2.0090e+14   4.4816e-02
   739.20   2.0095e+14   4.4814e-02
   739.30   2.0100e+14   4.4812e-02
   739.40   2.0104e+14   4.4810e-02
   739.50   2.0109e+14   4.4808e-02
   739.60   2.0114e+14   4.4806e-02
   739.70   2.0119e+14   4.4804e-02
   739.80   2.0124e+14   4.4802e-02
   739.90   2.0129e+14   4.4800e-02
   740.00   2.0134e+14   4.4798e-02
   740.10   2.0139e+14   4.4796e-02
   740.20   2.0144e+14   4.4794e-02
   740.30   2.0148e+14   4.4792e-02
   740.40   2.0153e+14   4.4790e-02
   740.50   2.0158e+14   4.4788e-02
   740.60   2.0163e+14   4.4786e-02
   740.70   2.0168e+14   4.4784e-02
   740.80   2.0173e+14   4.4782e-02
   740.90   2.0178e+14   4.4780e-02
   741.00   2.0183e+14   4.4778e-02
   741.10   2.0188e+14   4.4776e-02
   741.20   2.0192e+14   4.4774e-02
   741.30   2.0197e+14   4.4772e-02
   741.40   2.0202e+14   4.4770e-02
   741.50   2.0207e+14   4.4768e-02
   741.60   2.0212e+14   4.4766e-02
   741.70   2.0217e+14   4.4764e-02
   741.80   2.0222e+14   4.4762e-02
   741.90   2.0227e+14   4.4760e-02
   742.00   2.0232e+14   4.4758e-02
   742.10   2.0237e+14   4.4756e-02
   742.20   2.0241e+14   4.4754e-02
   742.30   2.0246e+14   4.4752e-02
   742.40   2.0251e+14   4.4750e-02
   742.50   2.0256e+14   4.4748e-02
   742.60   2.0261e+14   4.4746e-02
   742.70   2.0266e+14   4.4744e-02
   742.80   2.0271e+14   4.4742e-02
   742.90   2.0276e+14   4.4740e-02
   743.00   2.0281e+14   4.4738e-02
   743.10   2.0285e+14   4.4736e-02
   743.20   2.0290e+14   4.4734e-02
   743.30   2.0295e+14   4.4732e-02
   743.40   2.0300e+14   4.4730e-02
   743.50   2.0305e+14   4.4728e-02
   743.60   2.0310e+14   4.4726e-02
   743.70   2.0315e+14   4.4724e-02
   743.80   2.0320e+14   4.4722e-02
   743.90   2.0325e+14   4.4720e-02
   744.00   2.0330e+14   4.4718e-02
   744.10   2.0334e+14   4.4717e-02
   744.20   2.0339e+14   4.4715e-02
   744.30   2.0344e+14   4.4713e-02
   744.40   2.0349e+14   4.4711e-02
   744.50   2.0354e+14   4.4709e-02
   744.60   2.0359e+14   4.4707e-02
   744.70   2.0364e+14   4.4705e-02
   744.80   2.0369e+14   4.4703e-02
   744.90   2.0374e+14   4.4701e-02
   745.00   2.0379e+14   4.4699e-02
   745.10   2.0383e+14   4.4697e-02
   745.20   2.0388e+14   4.4695e-02
   745.30   2.0393e+14   4.4693e-02
   745.40   2.0398e+14   4.4691e-02
   745.50   2.0403e+14   4.4689e-02
   745.60   2.0408e+14   4.4687e-02
   745.70   2.0413e+14   4.4685e-02
   745.80   2.0418e+14   4.4683e-02
   745.90   2.0423e+14   4.4681e-02
   746.00   2.0428e+14   4.4679e-02
   746.10   2.0433e+14   4.4677e-02
   746.20   2.0437e+14   4.4675e-02
   746.30   2.0442e+14   4.4673e-02
   746.40   2.0447e+14   4.4671e-02
   746.50   2.0452e+14   4.4669e-02
   746.60   2.0457e+14   4.4667e-02
   746.70   2.0462e+14   4.4665e-02
   746.80   2.0467e+14   4.4664e-02
   746.90   2.0472e+14   4.4662e-02
   747.00   2.0477e+14   4.4660e-02
   747.10   2.0482e+14   4.4658e-02
   747.20   2.0486e+14   4.4656e-02
   747.30   2.0491e+14   4.4654e-02
   747.40   2.0496e+14   4.4652e-02
   747.50   2.0501e+14   4.4651e-02
   747.60   2.0506e+14   4.4649e-02
   747.70   2.0511e+14   4.4646e-02
   747.80   2.0516e+14   4.4645e-02
   747.90   2.0521e+14   4.4643e-02
   748.00   2.0526e+14   4.4641e-02
   748.10   2.0531e+14   4.4639e-02
   748.20   2.0536e+14   4.4637e-02
   748.30   2.0540e+14   4.4635e-02
   748.40   2.0545e+14   4.4633e-02
   748.50   2.0550e+14   4.4631e-02
   748.60   2.0555e+14   4.4629e-02
   748.70   2.0560e+14   4.4627e-02
   748.80   2.0565e+14   4.4626e-02
   748.90   2.0570e+14   4.4624e-02
   749.00   2.0575e+14   4.4622e-02
   749.10   2.0580e+14   4.4620e-02
   749.20   2.0585e+14   4.4618e-02
   749.30   2.0590e+14   4.4616e-02
   749.40   2.0594e+14   4.4614e-02
   749.50   2.0599e+14   4.4612e-02
   749.60   2.0604e+14   4.4610e-02
   749.70   2.0609e+14   4.4608e-02
   749.80   2.0614e+14   4.4606e-02
   749.90   2.0619e+14   4.4604e-02
   750.00   2.0624e+14   4.4602e-02
   750.10   2.0629e+14   4.4600e-02
   750.20   2.0634e+14   4.4598e-02
   750.30   2.0639e+14   4.4596e-02
   750.40   2.0644e+14   4.4595e-02
   750.50   2.0648e+14   4.4593e-02
   750.60   2.0653e+14   4.4591e-02
   750.70   2.0658e+14   4.4589e-02
   750.80   2.0663e+14   4.4588e-02
   750.90   2.0668e+14   4.4586e-02
   751.00   2.0673e+14   4.4584e-02
   751.10   2.0678e+14   4.4582e-02
   751.20   2.0683e+14   4.4580e-02
   751.30   2.0688e+14   4.4578e-02
   751.40   2.0693e+14   4.4576e-02
   751.50   2.0698e+14   4.4574e-02
   751.60   2.0703e+14   4.4572e-02
   751.70   2.0707e+14   4.4570e-02
   751.80   2.0712e+14   4.4569e-02
   751.90   2.0717e+14   4.4567e-02
   752.00   2.0722e+14   4.4565e-02
   752.10   2.0727e+14   4.4563e-02
   752.20   2.0732e+14   4.4561e-02
   752.30   2.0737e+14   4.4559e-02
   752.40   2.0742e+14   4.4557e-02
   752.50   2.0747e+14   4.4555e-02
   752.60   2.0752e+14   4.4553e-02
   752.70   2.0757e+14   4.4551e-02
   752.80   2.0762e+14   4.4549e-02
   752.90   2.0766e+14   4.4547e-02
   753.00   2.0771e+14   4.4546e-02
   753.10   2.0776e+14   4.4545e-02
   753.20   2.0781e+14   4.4543e-02
   753.30   2.0786e+14   4.4541e-02
   753.40   2.0791e+14   4.4539e-02
   753.50   2.0796e+14   4.4537e-02
   753.60   2.0801e+14   4.4535e-02
   753.70   2.0806e+14   4.4533e-02
   753.80   2.0811e+14   4.4531e-02
   753.90   2.0816e+14   4.4529e-02
   754.00   2.0821e+14   4.4527e-02
   754.10   2.0825e+14   4.4525e-02
   754.20   2.0830e+14   4.4523e-02
   754.30   2.0835e+14   4.4522e-02
   754.40   2.0840e+14   4.4520e-02
   754.50   2.0845e+14   4.4518e-02
   754.60   2.0850e+14   4.4516e-02
   754.70   2.0855e+14   4.4514e-02
   754.80   2.0860e+14   4.4512e-02
   754.90   2.0865e+14   4.4511e-02
   755.00   2.0870e+14   4.4509e-02
   755.10   2.0875e+14   4.4507e-02
   755.20   2.0880e+14   4.4505e-02
   755.30   2.0885e+14   4.4503e-02
   755.40   2.0889e+14   4.4502e-02
   755.50   2.0894e+14   4.4500e-02
   755.60   2.0899e+14   4.4498e-02
   755.70   2.0904e+14   4.4496e-02
   755.80   2.0909e+14   4.4494e-02
   755.90   2.0914e+14   4.4492e-02
   756.00   2.0919e+14   4.4490e-02
   756.10   2.0924e+14   4.4488e-02
   756.20   2.0929e+14   4.4486e-02
   756.30   2.0934e+14   4.4484e-02
   756.40   2.0939e+14   4.4484e-02
   756.50   2.0944e+14   4.4481e-02
   756.60   2.0949e+14   4.4480e-02
   756.70   2.0953e+14   4.4478e-02
   756.80   2.0958e+14   4.4476e-02
   756.90   2.0963e+14   4.4474e-02
   757.00   2.0968e+14   4.4472e-02
   757.10   2.0973e+14   4.4470e-02
   757.20   2.0978e+14   4.4468e-02
   757.30   2.0983e+14   4.4466e-02
   757.40   2.0988e+14   4.4465e-02
   757.50   2.0993e+14   4.4463e-02
   757.60   2.0998e+14   4.4461e-02
   757.70   2.1003e+14   4.4459e-02
   757.80   2.1008e+14   4.4457e-02
   757.90   2.1013e+14   4.4455e-02
   758.00   2.1017e+14   4.4453e-02
   758.10   2.1022e+14   4.4452e-02
   758.20   2.1027e+14   4.4450e-02
   758.30   2.1032e+14   4.4449e-02
   758.40   2.1037e+14   4.4447e-02
   758.50   2.1042e+14   4.4445e-02
   758.60   2.1047e+14   4.4443e-02
   758.70   2.1052e+14   4.4441e-02
   758.80   2.1057e+14   4.4439e-02
   758.90   2.1062e+14   4.4437e-02
   759.00   2.1067e+14   4.4435e-02
   759.10   2.1072e+14   4.4433e-02
   759.20   2.1077e+14   4.4432e-02
   759.30   2.1082e+14   4.4430e-02
   759.40   2.1086e+14   4.4429e-02
   759.50   2.1091e+14   4.4427e-02
   759.60   2.1096e+14   4.4425e-02
   759.70   2.1101e+14   4.4423e-02
   759.80   2.1106e+14   4.4421e-02
   759.90   2.1111e+14   4.4419e-02
   760.00   2.1116e+14   4.4417e-02
   760.10   2.1121e+14   4.4416e-02
   760.20   2.1126e+14   4.4414e-02
   760.30   2.1131e+14   4.4412e-02
   760.40   2.1136e+14   4.4410e-02
   760.50   2.1141e+14   4.4408e-02
   760.60   2.1146e+14   4.4407e-02
   760.70   2.1151e+14   4.4405e-02
   760.80   2.1155e+14   4.4403e-02
   760.90   2.1160e+14   4.4402e-02
   761.00   2.1165e+14   4.4400e-02
   761.10   2.1170e+14   4.4398e-02
   761.20   2.1175e+14   4.4396e-02
   761.30   2.1180e+14   4.4394e-02
   761.40   2.1185e+14   4.4392e-02
   761.50   2.1190e+14   4.4390e-02
   761.60   2.1195e+14   4.4388e-02
   761.70   2.1200e+14   4.4387e-02
   761.80   2.1205e+14   4.4386e-02
   761.90   2.1210e+14   4.4384e-02
   762.00   2.1215e+14   4.4382e-02
   762.10   2.1220e+14   4.4380e-02
   762.20   2.1225e+14   4.4378e-02
   762.30   2.1229e+14   4.4376e-02
   762.40   2.1234e+14   4.4375e-02
   762.50   2.1239e+14   4.4373e-02
   762.60   2.1244e+14   4.4371e-02
   762.70   2.1249e+14   4.4369e-02
   762.80   2.1254e+14   4.4368e-02
   762.90   2.1259e+14   4.4366e-02
   763.00   2.1264e+14   4.4364e-02
   763.10   2.1269e+14   4.4362e-02
   763.20   2.1274e+14   4.4361e-02
   763.30   2.1279e+14   4.4359e-02
   763.40   2.1284e+14   4.4357e-02
   763.50   2.1289e+14   4.4355e-02
   763.60   2.1294e+14   4.4353e-02
   763.70   2.1299e+14   4.4351e-02
   763.80   2.1304e+14   4.4349e-02
   763.90   2.1308e+14   4.4348e-02
   764.00   2.1313e+14   4.4347e-02
   764.10   2.1318e+14   4.4345e-02
   764.20   2.1323e+14   4.4343e-02
   764.30   2.1328e+14   4.4341e-02
   764.40   2.1333e+14   4.4339e-02
   764.50   2.1338e+14   4.4337e-02
   764.60   2.1343e+14   4.4336e-02
   764.70   2.1348e+14   4.4334e-02
   764.80   2.1353e+14   4.4332e-02
   764.90   2.1358e+14   4.4330e-02
   765.00   2.1363e+14   4.4329e-02
   765.10   2.1368e+14   4.4327e-02
   765.20   2.1373e+14   4.4326e-02
   765.30   2.1378e+14   4.4324e-02
   765.40   2.1383e+14   4.4322e-02
   765.50   2.1388e+14   4.4320e-02
   765.60   2.1392e+14   4.4318e-02
   765.70   2.1397e+14   4.4316e-02
   765.80   2.1402e+14   4.4314e-02
   765.90   2.1407e+14   4.4314e-02
   766.00   2.1412e+14   4.4312e-02
   766.10   2.1417e+14   4.4310e-02
   766.20   2.1422e+14   4.4308e-02
   766.30   2.1427e+14   4.4306e-02
   766.40   2.1432e+14   4.4304e-02
   766.50   2.1437e+14   4.4302e-02
   766.60   2.1442e+14   4.4301e-02
   766.70   2.1447e+14   4.4299e-02
   766.80   2.1452e+14   4.4297e-02
   766.90   2.1457e+14   4.4296e-02
   767.00   2.1462e+14   4.4294e-02
   767.10   2.1467e+14   4.4292e-02
   767.20   2.1472e+14   4.4291e-02
   767.30   2.1476e+14   4.4289e-02
   767.40   2.1481e+14   4.4287e-02
   767.50   2.1486e+14   4.4285e-02
   767.60   2.1491e+14   4.4283e-02
   767.70   2.1496e+14   4.4282e-02
   767.80   2.1501e+14   4.4281e-02
   767.90   2.1506e+14   4.4279e-02
   768.00   2.1511e+14   4.4277e-02
   768.10   2.1516e+14   4.4275e-02
   768.20   2.1521e+14   4.4273e-02
   768.30   2.1526e+14   4.4271e-02
   768.40   2.1531e+14   4.4270e-02
   768.50   2.1536e+14   4.4269e-02
   768.60   2.1541e+14   4.4267e-02
   768.70   2.1546e+14   4.4265e-02
   768.80   2.1551e+14   4.4263e-02
   768.90   2.1556e+14   4.4261e-02
   769.00   2.1561e+14   4.4260e-02
   769.10   2.1566e+14   4.4258e-02
   769.20   2.1570e+14   4.4256e-02
   769.30   2.1575e+14   4.4254e-02
   769.40   2.1580e+14   4.4253e-02
   769.50   2.1585e+14   4.4251e-02
   769.60   2.1590e+14   4.4250e-02
   769.70   2.1595e+14   4.4248e-02
   769.80   2.1600e+14   4.4246e-02
   769.90   2.1605e+14   4.4244e-02
   770.00   2.1610e+14   4.4242e-02
   770.10   2.1615e+14   4.4240e-02
   770.20   2.1620e+14   4.4240e-02
   770.30   2.1625e+14   4.4238e-02
   770.40   2.1630e+14   4.4236e-02
   770.50   2.1635e+14   4.4234e-02
   770.60   2.1640e+14   4.4232e-02
   770.70   2.1645e+14   4.4231e-02
   770.80   2.1650e+14   4.4229e-02
   770.90   2.1655e+14   4.4228e-02
   771.00   2.1660e+14   4.4226e-02
   771.10   2.1664e+14   4.4224e-02
   771.20   2.1669e+14   4.4222e-02
   771.30   2.1674e+14   4.4221e-02
   771.40   2.1679e+14   4.4219e-02
   771.50   2.1684e+14   4.4217e-02
   771.60   2.1689e+14   4.4215e-02
   771.70   2.1694e+14   4.4213e-02
   771.80   2.1699e+14   4.4213e-02
   771.90   2.1704e+14   4.4211e-02
   772.00   2.1709e+14   4.4209e-02
   772.10   2.1714e+14   4.4207e-02
   772.20   2.1719e+14   4.4205e-02
   772.30   2.1724e+14   4.4203e-02
   772.40   2.1729e+14   4.4202e-02
   772.50   2.1734e+14   4.4201e-02
   772.60   2.1739e+14   4.4199e-02
   772.70   2.1744e+14   4.4197e-02
   772.80   2.1749e+14   4.4195e-02
   772.90   2.1754e+14   4.4194e-02
   773.00   2.1759e+14   4.4192e-02
   773.10   2.1764e+14   4.4190e-02
   773.20   2.1769e+14   4.4188e-02
   773.30   2.1773e+14   4.4187e-02
   773.40   2.1778e+14   4.4186e-02
   773.50   2.1783e+14   4.4184e-02
   773.60   2.1788e+14   4.4182e-02
   773.70   2.1793e+14   4.4180e-02
   773.80   2.1798e+14   4.4178e-02
   773.90   2.1803e+14   4.4178e-02
   774.00   2.1808e+14   4.4176e-02
   774.10   2.1813e+14   4.4174e-02
   774.20   2.1818e+14   4.4172e-02
   774.30   2.1823e+14   4.4170e-02
   774.40   2.1828e+14   4.4169e-02
   774.50   2.1833e+14   4.4167e-02
   774.60   2.1838e+14   4.4166e-02
   774.70   2.1843e+14   4.4164e-02
   774.80   2.1848e+14   4.4162e-02
   774.90   2.1853e+14   4.4161e-02
   775.00   2.1858e+14   4.4159e-02
   775.10   2.1863e+14   4.4157e-02
   775.20   2.1868e+14   4.4155e-02
   775.30   2.1873e+14   4.4154e-02
   775.40   2.1878e+14   4.4153e-02
   775.50   2.1883e+14   4.4151e-02
   775.60   2.1887e+14   4.4149e-02
   775.70   2.1892e+14   4.4147e-02
   775.80   2.1897e+14   4.4145e-02
   775.90   2.1902e+14   4.4145e-02
   776.00   2.1907e+14   4.4143e-02
   776.10   2.1912e+14   4.4141e-02
   776.20   2.1917e+14   4.4139e-02
   776.30   2.1922e+14   4.4137e-02
   776.40   2.1927e+14   4.4136e-02
   776.50   2.1932e+14   4.4134e-02
   776.60   2.1937e+14   4.4133e-02
   776.70   2.1942e+14   4.4131e-02
   776.80   2.1947e+14   4.4129e-02
   776.90   2.1952e+14   4.4128e-02
   777.00   2.1957e+14   4.4126e-02
   777.10   2.1962e+14   4.4124e-02
   777.20   2.1967e+14   4.4122e-02
   777.30   2.1972e+14   4.4122e-02
   777.40   2.1977e+14   4.4120e-02
   777.50   2.1982e+14   4.4118e-02
   777.60   2.1987e+14   4.4116e-02
   777.70   2.1992e+14   4.4114e-02
   777.80   2.1997e+14   4.4113e-02
   777.90   2.2002e+14   4.4112e-02
   778.00   2.2007e+14   4.4110e-02
   778.10   2.2012e+14   4.4108e-02
   778.20   2.2016e+14   4.4107e-02
   778.30   2.2021e+14   4.4105e-02
   778.40   2.2026e+14   4.4103e-02
   778.50   2.2031e+14   4.4102e-02
   778.60   2.2036e+14   4.4100e-02
   778.70   2.2041e+14   4.4099e-02
   778.80   2.2046e+14   4.4097e-02
   778.90   2.2051e+14   4.4095e-02
   779.00   2.2056e+14   4.4093e-02
   779.10   2.2061e+14   4.4093e-02
   779.20   2.2066e+14   4.4091e-02
   779.30   2.2071e+14   4.4089e-02
   779.40   2.2076e+14   4.4087e-02
   779.50   2.2081e+14   4.4085e-02
   779.60   2.2086e+14   4.4084e-02
   779.70   2.2091e+14   4.4083e-02
   779.80   2.2096e+14   4.4081e-02
   779.90   2.2101e+14   4.4079e-02
   780.00   2.2106e+14   4.4078e-02
   780.10   2.2111e+14   4.4076e-02
   780.20   2.2116e+14   4.4074e-02
   780.30   2.2121e+14   4.4073e-02
   780.40   2.2126e+14   4.4071e-02
   780.50   2.2131e+14   4.4070e-02
   780.60   2.2136e+14   4.4068e-02
   780.70   2.2141e+14   4.4066e-02
   780.80   2.2146e+14   4.4064e-02
   780.90   2.2151e+14   4.4064e-02
   781.00   2.2156e+14   4.4062e-02
   781.10   2.2161e+14   4.4060e-02
   781.20   2.2165e+14   4.4058e-02
   781.30   2.2170e+14   4.4057e-02
   781.40   2.2175e+14   4.4055e-02
   781.50   2.2180e+14   4.4054e-02
   781.60   2.2185e+14   4.4052e-02
   781.70   2.2190e+14   4.4051e-02
   781.80   2.2195e+14   4.4049e-02
   781.90   2.2200e+14   4.4047e-02
   782.00   2.2205e+14   4.4046e-02
   782.10   2.2210e+14   4.4044e-02
   782.20   2.2215e+14   4.4043e-02
   782.30   2.2220e+14   4.4041e-02
   782.40   2.2225e+14   4.4039e-02
   782.50   2.2230e+14   4.4038e-02
   782.60   2.2235e+14   4.4037e-02
   782.70   2.2240e+14   4.4035e-02
   782.80   2.2245e+14   4.4033e-02
   782.90   2.2250e+14   4.4031e-02
   783.00   2.2255e+14   4.4030e-02
   783.10   2.2260e+14   4.4029e-02
   783.20   2.2265e+14   4.4027e-02
   783.30   2.2270e+14   4.4025e-02
   783.40   2.2275e+14   4.4024e-02
   783.50   2.2280e+14   4.4022e-02
   783.60   2.2285e+14   4.4021e-02
   783.70   2.2290e+14   4.4019e-02
   783.80   2.2295e+14   4.4018e-02
   783.90   2.2300e+14   4.4016e-02
   784.00   2.2305e+14   4.4014e-02
   784.10   2.2310e+14   4.4013e-02
   784.20   2.2315e+14   4.4012e-02
   784.30   2.2320e+14   4.4010e-02
   784.40   2.2325e+14   4.4008e-02
   784.50   2.2330e+14   4.4006e-02
   784.60   2.2335e+14   4.4006e-02
   784.70   2.2340e+14   4.4004e-02
   784.80   2.2344e+14   4.4002e-02
   784.90   2.2349e+14   4.4000e-02
   785.00   2.2354e+14   4.3999e-02
   785.10   2.2359e+14   4.3997e-02
   785.20   2.2364e+14   4.3996e-02
   785.30   2.2369e+14   4.3994e-02
   785.40   2.2374e+14   4.3993e-02
   785.50   2.2379e+14   4.3991e-02
   785.60   2.2384e+14   4.3989e-02
   785.70   2.2389e+14   4.3988e-02
   785.80   2.2394e+14   4.3987e-02
   785.90   2.2399e+14   4.3985e-02
   786.00   2.2404e+14   4.3983e-02
   786.10   2.2409e+14   4.3981e-02
   786.20   2.2414e+14   4.3981e-02
   786.30   2.2419e+14   4.3979e-02
   786.40   2.2424e+14   4.3977e-02
   786.50   2.2429e+14   4.3976e-02
   786.60   2.2434e+14   4.3974e-02
   786.70   2.2439e+14   4.3973e-02
   786.80   2.2444e+14   4.3971e-02
   786.90   2.2449e+14   4.3970e-02
   787.00   2.2454e+14   4.3968e-02
   787.10   2.2459e+14   4.3966e-02
   787.20   2.2464e+14   4.3965e-02
   787.30   2.2469e+14   4.3964e-02
   787.40   2.2474e+14   4.3962e-02
   787.50   2.2479e+14   4.3960e-02
   787.60   2.2484e+14   4.3958e-02
   787.70   2.2489e+14   4.3958e-02
   787.80   2.2494e+14   4.3956e-02
   787.90   2.2499e+14   4.3954e-02
   788.00   2.2504e+14   4.3953e-02
   788.10   2.2509e+14   4.3952e-02
   788.20   2.2514e+14   4.3950e-02
   788.30   2.2519e+14   4.3948e-02
   788.40   2.2524e+14   4.3947e-02
   788.50   2.2529e+14   4.3945e-02
   788.60   2.2534e+14   4.3944e-02
   788.70   2.2539e+14   4.3942e-02
   788.80   2.2544e+14   4.3941e-02
   788.90   2.2549e+14   4.3939e-02
   789.00   2.2554e+14   4.3937e-02
   789.10   2.2559e+14   4.3937e-02
   789.20   2.2564e+14   4.3935e-02
   789.30   2.2569e+14   4.3933e-02
   789.40   2.2574e+14   4.3931e-02
   789.50   2.2579e+14   4.3930e-02
   789.60   2.2583e+14   4.3929e-02
   789.70   2.2588e+14   4.3927e-02
   789.80   2.2593e+14   4.3925e-02
   789.90   2.2598e+14   4.3924e-02
   790.00   2.2603e+14   4.3923e-02
   790.10   2.2608e+14   4.3921e-02
   790.20   2.2613e+14   4.3920e-02
   790.30   2.2618e+14   4.3918e-02
   790.40   2.2623e+14   4.3916e-02
   790.50   2.2628e+14   4.3915e-02
   790.60   2.2633e+14   4.3914e-02
   790.70   2.2638e+14   4.3912e-02
   790.80   2.2643e+14   4.3910e-02
   790.90   2.2648e+14   4.3910e-02
   791.00   2.2653e+14   4.3908e-02
   791.10   2.2658e+14   4.3906e-02
   791.20   2.2663e+14   4.3904e-02
   791.30   2.2668e+14   4.3903e-02
   791.40   2.2673e+14   4.3902e-02
   791.50   2.2678e+14   4.3900e-02
   791.60   2.2683e+14   4.3899e-02
   791.70   2.2688e+14   4.3897e-02
   791.80   2.2693e+14   4.3896e-02
   791.90   2.2698e+14   4.3894e-02
   792.00   2.2703e+14   4.3893e-02
   792.10   2.2708e+14   4.3891e-02
   792.20   2.2713e+14   4.3890e-02
   792.30   2.2718e+14   4.3889e-02
   792.40   2.2723e+14   4.3887e-02
   792.50   2.2728e+14   4.3885e-02
   792.60   2.2733e+14   4.3884e-02
   792.70   2.2738e+14   4.3883e-02
   792.80   2.2743e+14   4.3881e-02
   792.90   2.2748e+14   4.3879e-02
   793.00   2.2753e+14   4.3878e-02
   793.10   2.2758e+14   4.3877e-02
   793.20   2.2763e+14   4.3875e-02
   793.30   2.2768e+14   4.3874e-02
   793.40   2.2773e+14   4.3872e-02
   793.50   2.2778e+14   4.3870e-02
   793.60   2.2783e+14   4.3869e-02
   793.70   2.2788e+14   4.3868e-02
   793.80   2.2793e+14   4.3866e-02
   793.90   2.2798e+14   4.3864e-02
   794.00   2.2803e+14   4.3864e-02
   794.10   2.2808e+14   4.3862e-02
   794.20   2.2813e+14   4.3860e-02
   794.30   2.2818e+14   4.3859e-02
   794.40   2.2823e+14   4.3858e-02
   794.50   2.2828e+14   4.3856e-02
   794.60   2.2833e+14   4.3854e-02
   794.70   2.2838e+14   4.3853e-02
   794.80   2.2843e+14   4.3852e-02
   794.90   2.2848e+14   4.3850e-02
   795.00   2.2853e+14   4.3849e-02
   795.10   2.2858e+14   4.3847e-02
   795.20   2.2863e+14   4.3846e-02
   795.30   2.2868e+14   4.3845e-02
   795.40   2.2873e+14   4.3843e-02
   795.50   2.2878e+14   4.3841e-02
   795.60   2.2883e+14   4.3841e-02
   795.70   2.2888e+14   4.3839e-02
   795.80   2.2893e+14   4.3837e-02
   795.90   2.2898e+14   4.3835e-02
   796.00   2.2903e+14   4.3834e-02
   796.10   2.2908e+14   4.3833e-02
   796.20   2.2913e+14   4.3831e-02
   796.30   2.2918e+14   4.3830e-02
   796.40   2.2923e+14   4.3828e-02
   796.50   2.2928e+14   4.3827e-02
   796.60   2.2933e+14   4.3826e-02
   796.70   2.2938e+14   4.3824e-02
   796.80   2.2943e+14   4.3823e-02
   796.90   2.2948e+14   4.3822e-02
   797.00   2.2953e+14   4.3820e-02
   797.10   2.2958e+14   4.3818e-02
   797.20   2.2963e+14   4.3818e-02
   797.30   2.2968e+14   4.3816e-02
   797.40   2.2973e+14   4.3814e-02
   797.50   2.2978e+14   4.3813e-02
   797.60   2.2983e+14   4.3812e-02
   797.70   2.2988e+14   4.3810e-02
   797.80   2.2993e+14   4.3808e-02
   797.90   2.2998e+14   4.3807e-02
   798.00   2.3003e+14   4.3806e-02
   798.10   2.3008e+14   4.3804e-02
   798.20   2.3013e+14   4.3803e-02
   798.30   2.3018e+14   4.3801e-02
   798.40   2.3023e+14   4.3800e-02
   798.50   2.3028e+14   4.3799e-02
   798.60   2.3033e+14   4.3797e-02
   798.70   2.3038e+14   4.3795e-02
   798.80   2.3043e+14   4.3795e-02
   798.90   2.3048e+14   4.3793e-02
   799.00   2.3053e+14   4.3791e-02
   799.10   2.3058e+14   4.3790e-02
   799.20   2.3063e+14   4.3789e-02
   799.30   2.3068e+14   4.3787e-02
   799.40   2.3073e+14   4.3786e-02
   799.50   2.3078e+14   4.3784e-02
   799.60   2.3083e+14   4.3783e-02
   799.70   2.3088e+14   4.3782e-02
   799.80   2.3093e+14   4.3780e-02
   799.90   2.3098e+14   4.3779e-02
   800.00   2.3103e+14   4.3778e-02
   800.10   2.3108e+14   4.3776e-02
   800.20   2.3113e+14   4.3774e-02
   800.30   2.3118e+14   4.3774e-02
   800.40   2.3123e+14   4.3772e-02
   800.50   2.3128e+14   4.3770e-02
   800.60   2.3133e+14   4.3769e-02
   800.70   2.3138e+14   4.3768e-02
   800.80   2.3143e+14   4.3766e-02
   800.90   2.3148e+14   4.3765e-02
   801.00   2.3153e+14   4.3764e-02
   801.10   2.3158e+14   4.3762e-02
   801.20   2.3163e+14   4.3761e-02
   801.30   2.3168e+14   4.3759e-02
   801.40   2.3173e+14   4.3758e-02
   801.50   2.3178e+14   4.3757e-02
   801.60   2.3183e+14   4.3755e-02
   801.70   2.3188e+14   4.3753e-02
   801.80   2.3193e+14   4.3753e-02
   801.90   2.3198e+14   4.3751e-02
   802.00   2.3203e+14   4.3749e-02
   802.10   2.3208e+14   4.3749e-02
   802.20   2.3213e+14   4.3747e-02
   802.30   2.3218e+14   4.3745e-02
   802.40   2.3223e+14   4.3744e-02
   802.50   2.3228e+14   4.3743e-02
   802.60   2.3233e+14   4.3741e-02
   802.70   2.3238e+14   4.3740e-02
   802.80   2.3243e+14   4.3738e-02
   802.90   2.3248e+14   4.3737e-02
   803.00   2.3253e+14   4.3736e-02
   803.10   2.3258e+14   4.3734e-02
   803.20   2.3263e+14   4.3734e-02
   803.30   2.3268e+14   4.3732e-02
   803.40   2.3273e+14   4.3730e-02
   803.50   2.3278e+14   4.3729e-02
   803.60   2.3283e+14   4.3728e-02
   803.70   2.3288e+14   4.3726e-02
   803.80   2.3293e+14   4.3725e-02
   803.90   2.3298e+14   4.3724e-02
   804.00   2.3303e+14   4.3722e-02
   804.10   2.3308e+14   4.3721e-02
   804.20   2.3313e+14   4.3720e-02
   804.30   2.3318e+14   4.3718e-02
   804.40   2.3323e+14   4.3717e-02
   804.50   2.3328e+14   4.3715e-02
   804.60   2.3333e+14   4.3714e-02
   804.70   2.3338e+14   4.3713e-02
   804.80   2.3343e+14   4.3711e-02
   804.90   2.3348e+14   4.3709e-02
   805.00   2.3353e+14   4.3709e-02
   805.10   2.3358e+14   4.3707e-02
   805.20   2.3363e+14   4.3706e-02
   805.30   2.3368e+14   4.3705e-02
   805.40   2.3373e+14   4.3703e-02
   805.50   2.3378e+14   4.3702e-02
   805.60   2.3383e+14   4.3700e-02
   805.70   2.3388e+14   4.3699e-02
   805.80   2.3393e+14   4.3698e-02
   805.90   2.3398e+14   4.3696e-02
   806.00   2.3403e+14   4.3695e-02
   806.10   2.3408e+14   4.3694e-02
   806.20   2.3413e+14   4.3692e-02
   806.30   2.3418e+14   4.3691e-02
   806.40   2.3423e+14   4.3690e-02
   806.50   2.3428e+14   4.3688e-02
   806.60   2.3433e+14   4.3687e-02
   806.70   2.3438e+14   4.3686e-02
   806.80   2.3443e+14   4.3684e-02
   806.90   2.3448e+14   4.3683e-02
   807.00   2.3453e+14   4.3682e-02
   807.10   2.3458e+14   4.3680e-02
   807.20   2.3463e+14   4.3679e-02
   807.30   2.3468e+14   4.3678e-02
   807.40   2.3473e+14   4.3677e-02
   807.50   2.3478e+14   4.3675e-02
   807.60   2.3483e+14   4.3673e-02
   807.70   2.3488e+14   4.3673e-02
   807.80   2.3493e+14   4.3671e-02
   807.90   2.3498e+14   4.3669e-02
   808.00   2.3503e+14   4.3669e-02
   808.10   2.3508e+14   4.3667e-02
   808.20   2.3513e+14   4.3665e-02
   808.30   2.3518e+14   4.3665e-02
   808.40   2.3523e+14   4.3663e-02
   808.50   2.3528e+14   4.3662e-02
   808.60   2.3533e+14   4.3661e-02
   808.70   2.3538e+14   4.3659e-02
   808.80   2.3543e+14   4.3658e-02
   808.90   2.3548e+14   4.3657e-02
   809.00   2.3553e+14   4.3655e-02
   809.10   2.3558e+14   4.3654e-02
   809.20   2.3563e+14   4.3652e-02
   809.30   2.3568e+14   4.3652e-02
   809.40   2.3574e+14   4.3650e-02
   809.50   2.3579e+14   4.3648e-02
   809.60   2.3584e+14   4.3648e-02
   809.70   2.3589e+14   4.3646e-02
   809.80   2.3594e+14   4.3644e-02
   809.90   2.3599e+14   4.3644e-02
   810.00   2.3604e+14   4.3642e-02
   810.10   2.3609e+14   4.3641e-02
   810.20   2.3614e+14   4.3640e-02
   810.30   2.3619e+14   4.3638e-02
   810.40   2.3624e+14   4.3637e-02
   810.50   2.3629e+14   4.3636e-02
   810.60   2.3634e+14   4.3635e-02
   810.70   2.3639e+14   4.3633e-02
   810.80   2.3644e+14   4.3631e-02
   810.90   2.3649e+14   4.3631e-02
   811.00   2.3654e+14   4.3629e-02
   811.10   2.3659e+14   4.3627e-02
   811.20   2.3664e+14   4.3627e-02
   811.30   2.3669e+14   4.3625e-02
   811.40   2.3674e+14   4.3624e-02
   811.50   2.3679e+14   4.3623e-02
   811.60   2.3684e+14   4.3621e-02
   811.70   2.3689e+14   4.3620e-02
   811.80   2.3694e+14   4.3619e-02
   811.90   2.3699e+14   4.3618e-02
   812.00   2.3704e+14   4.3616e-02
   812.10   2.3709e+14   4.3615e-02
   812.20   2.3714e+14   4.3614e-02
   812.30   2.3719e+14   4.3612e-02
   812.40   2.3724e+14   4.3611e-02
   812.50   2.3729e+14   4.3610e-02
   812.60   2.3734e+14   4.3608e-02
   812.70   2.3739e+14   4.3608e-02
   812.80   2.3744e+14   4.3606e-02
   812.90   2.3749e+14   4.3604e-02
   813.00   2.3754e+14   4.3604e-02
   813.10   2.3759e+14   4.3602e-02
   813.20   2.3764e+14   4.3601e-02
   813.30   2.3769e+14   4.3600e-02
   813.40   2.3774e+14   4.3598e-02
   813.50   2.3779e+14   4.3597e-02
   813.60   2.3784e+14   4.3596e-02
   813.70   2.3789e+14   4.3595e-02
   813.80   2.3794e+14   4.3593e-02
   813.90   2.3799e+14   4.3592e-02
   814.00   2.3804e+14   4.3591e-02
   814.10   2.3809e+14   4.3589e-02
   814.20   2.3814e+14   4.3589e-02
   814.30   2.3819e+14   4.3587e-02
   814.40   2.3825e+14   4.3585e-02
   814.50   2.3830e+14   4.3585e-02
   814.60   2.3835e+14   4.3583e-02
   814.70   2.3840e+14   4.3582e-02
   814.80   2.3845e+14   4.3581e-02
   814.90   2.3850e+14   4.3579e-02
   815.00   2.3855e+14   4.3578e-02
   815.10   2.3860e+14   4.3577e-02
   815.20   2.3865e+14   4.3576e-02
   815.30   2.3870e+14   4.3575e-02
   815.40   2.3875e+14   4.3573e-02
   815.50   2.3880e+14   4.3572e-02
   815.60   2.3885e+14   4.3570e-02
   815.70   2.3890e+14   4.3570e-02
   815.80   2.3895e+14   4.3568e-02
   815.90   2.3900e+14   4.3567e-02
   816.00   2.3905e+14   4.3566e-02
   816.10   2.3910e+14   4.3564e-02
   816.20   2.3915e+14   4.3564e-02
   816.30   2.3920e+14   4.3562e-02
   816.40   2.3925e+14   4.3561e-02
   816.50   2.3930e+14   4.3560e-02
   816.60   2.3935e+14   4.3558e-02
   816.70   2.3940e+14   4.3557e-02
   816.80   2.3945e+14   4.3556e-02
   816.90   2.3950e+14   4.3555e-02
   817.00   2.3955e+14   4.3553e-02
   817.10   2.3960e+14   4.3552e-02
   817.20   2.3965e+14   4.3551e-02
   817.30   2.3970e+14   4.3549e-02
   817.40   2.3975e+14   4.3549e-02
   817.50   2.3980e+14   4.3547e-02
   817.60   2.3985e+14   4.3546e-02
   817.70   2.3990e+14   4.3545e-02
   817.80   2.3995e+14   4.3543e-02
   817.90   2.4000e+14   4.3543e-02
   818.00   2.4005e+14   4.3541e-02
   818.10   2.4011e+14   4.3540e-02
   818.20   2.4016e+14   4.3539e-02
   818.30   2.4021e+14   4.3537e-02
   818.40   2.4026e+14   4.3536e-02
   818.50   2.4031e+14   4.3535e-02
   818.60   2.4036e+14   4.3534e-02
   818.70   2.4041e+14   4.3533e-02
   818.80   2.4046e+14   4.3532e-02
   818.90   2.4051e+14   4.3530e-02
   819.00   2.4056e+14   4.3529e-02
   819.10   2.4061e+14   4.3528e-02
   819.20   2.4066e+14   4.3526e-02
   819.30   2.4071e+14   4.3526e-02
   819.40   2.4076e+14   4.3524e-02
   819.50   2.4081e+14   4.3522e-02
   819.60   2.4086e+14   4.3522e-02
   819.70   2.4091e+14   4.3520e-02
   819.80   2.4096e+14   4.3520e-02
   819.90   2.4101e+14   4.3518e-02
   820.00   2.4106e+14   4.3517e-02
   820.10   2.4111e+14   4.3516e-02
   820.20   2.4116e+14   4.3514e-02
   820.30   2.4121e+14   4.3513e-02
   820.40   2.4126e+14   4.3512e-02
   820.50   2.4131e+14   4.3511e-02
   820.60   2.4136e+14   4.3509e-02
   820.70   2.4141e+14   4.3509e-02
   820.80   2.4146e+14   4.3507e-02
   820.90   2.4151e+14   4.3506e-02
   821.00   2.4156e+14   4.3505e-02
   821.10   2.4161e+14   4.3503e-02
   821.20   2.4167e+14   4.3503e-02
   821.30   2.4172e+14   4.3501e-02
   821.40   2.4177e+14   4.3500e-02
   821.50   2.4182e+14   4.3499e-02
   821.60   2.4187e+14   4.3498e-02
   821.70   2.4192e+14   4.3497e-02
   821.80   2.4197e+14   4.3495e-02
   821.90   2.4202e+14   4.3494e-02
   822.00   2.4207e+14   4.3493e-02
   822.10   2.4212e+14   4.3492e-02
   822.20   2.4217e+14   4.3491e-02
   822.30   2.4222e+14   4.3490e-02
   822.40   2.4227e+14   4.3488e-02
   822.50   2.4232e+14   4.3487e-02
   822.60   2.4237e+14   4.3486e-02
   822.70   2.4242e+14   4.3484e-02
   822.80   2.4247e+14   4.3484e-02
   822.90   2.4252e+14   4.3482e-02
   823.00   2.4257e+14   4.3481e-02
   823.10   2.4262e+14   4.3480e-02
   823.20   2.4267e+14   4.3479e-02
   823.30   2.4272e+14   4.3478e-02
   823.40   2.4277e+14   4.3476e-02
   823.50   2.4282e+14   4.3475e-02
   823.60   2.4287e+14   4.3474e-02
   823.70   2.4292e+14   4.3473e-02
   823.80   2.4297e+14   4.3472e-02
   823.90   2.4302e+14   4.3471e-02
   824.00   2.4308e+14   4.3469e-02
   824.10   2.4313e+14   4.3469e-02
   824.20   2.4318e+14   4.3467e-02
   824.30   2.4323e+14   4.3465e-02
   824.40   2.4328e+14   4.3465e-02
   824.50   2.4333e+14   4.3463e-02
   824.60   2.4338e+14   4.3463e-02
   824.70   2.4343e+14   4.3461e-02
   824.80   2.4348e+14   4.3460e-02
   824.90   2.4353e+14   4.3459e-02
   825.00   2.4358e+14   4.3458e-02
   825.10   2.4363e+14   4.3457e-02
   825.20   2.4368e+14   4.3456e-02
   825.30   2.4373e+14   4.3455e-02
   825.40   2.4378e+14   4.3453e-02
   825.50   2.4383e+14   4.3452e-02
   825.60   2.4388e+14   4.3451e-02
   825.70   2.4393e+14   4.3450e-02
   825.80   2.4398e+14   4.3449e-02
   825.90   2.4403e+14   4.3448e-02
   826.00   2.4408e+14   4.3446e-02
   826.10   2.4413e+14   4.3446e-02
   826.20   2.4418e+14   4.3444e-02
   826.30   2.4423e+14   4.3443e-02
   826.40   2.4429e+14   4.3442e-02
   826.50   2.4434e+14   4.3440e-02
   826.60   2.4439e+14   4.3440e-02
   826.70   2.4444e+14   4.3438e-02
   826.80   2.4449e+14   4.3437e-02
   826.90   2.4454e+14   4.3436e-02
   827.00   2.4459e+14   4.3435e-02
   827.10   2.4464e+14   4.3434e-02
   827.20   2.4469e+14   4.3433e-02
   827.30   2.4474e+14   4.3431e-02
   827.40   2.4479e+14   4.3431e-02
   827.50   2.4484e+14   4.3429e-02
   827.60   2.4489e+14   4.3428e-02
   827.70   2.4494e+14   4.3427e-02
   827.80   2.4499e+14   4.3425e-02
   827.90   2.4504e+14   4.3425e-02
   828.00   2.4509e+14   4.3423e-02
   828.10   2.4514e+14   4.3423e-02
   828.20   2.4519e+14   4.3421e-02
   828.30   2.4524e+14   4.3421e-02
   828.40   2.4529e+14   4.3419e-02
   828.50   2.4534e+14   4.3418e-02
   828.60   2.4539e+14   4.3417e-02
   828.70   2.4545e+14   4.3416e-02
   828.80   2.4550e+14   4.3415e-02
   828.90   2.4555e+14   4.3414e-02
   829.00   2.4560e+14   4.3413e-02
   829.10   2.4565e+14   4.3411e-02
   829.20   2.4570e+14   4.3410e-02
   829.30   2.4575e+14   4.3409e-02
   829.40   2.4580e+14   4.3408e-02
   829.50   2.4585e+14   4.3407e-02
   829.60   2.4590e+14   4.3406e-02
   829.70   2.4595e+14   4.3404e-02
   829.80   2.4600e+14   4.3404e-02
   829.90   2.4605e+14   4.3402e-02
   830.00   2.4610e+14   4.3402e-02
   830.10   2.4615e+14   4.3400e-02
   830.20   2.4620e+14   4.3400e-02
   830.30   2.4625e+14   4.3398e-02
   830.40   2.4630e+14   4.3397e-02
   830.50   2.4635e+14   4.3396e-02
   830.60   2.4640e+14   4.3395e-02
   830.70   2.4645e+14   4.3394e-02
   830.80   2.4651e+14   4.3393e-02
   830.90   2.4656e+14   4.3391e-02
   831.00   2.4661e+14   4.3390e-02
   831.10   2.4666e+14   4.3389e-02
   831.20   2.4671e+14   4.3388e-02
   831.30   2.4676e+14   4.3387e-02
   831.40   2.4681e+14   4.3386e-02
   831.50   2.4686e+14   4.3385e-02
   831.60   2.4691e+14   4.3383e-02
   831.70   2.4696e+14   4.3383e-02
   831.80   2.4701e+14   4.3381e-02
   831.90   2.4706e+14   4.3381e-02
   832.00   2.4711e+14   4.3379e-02
   832.10   2.4716e+14   4.3379e-02
   832.20   2.4721e+14   4.3377e-02
   832.30   2.4726e+14   4.3377e-02
   832.40   2.4731e+14   4.3375e-02
   832.50   2.4736e+14   4.3374e-02
   832.60   2.4741e+14   4.3373e-02
   832.70   2.4746e+14   4.3372e-02
   832.80   2.4752e+14   4.3371e-02
   832.90   2.4757e+14   4.3370e-02
   833.00   2.4762e+14   4.3368e-02
   833.10   2.4767e+14   4.3368e-02
   833.20   2.4772e+14   4.3366e-02
   833.30   2.4777e+14   4.3366e-02
   833.40   2.4782e+14   4.3364e-02
   833.50   2.4787e+14   4.3364e-02
   833.60   2.4792e+14   4.3362e-02
   833.70   2.4797e+14   4.3362e-02
   833.80   2.4802e+14   4.3360e-02
   833.90   2.4807e+14   4.3359e-02
   834.00   2.4812e+14   4.3358e-02
   834.10   2.4817e+14   4.3357e-02
   834.20   2.4822e+14   4.3356e-02
   834.30   2.4827e+14   4.3355e-02
   834.40   2.4832e+14   4.3354e-02
   834.50   2.4837e+14   4.3353e-02
   834.60   2.4842e+14   4.3352e-02
   834.70   2.4848e+14   4.3350e-02
   834.80   2.4853e+14   4.3350e-02
   834.90   2.4858e+14   4.3348e-02
   835.00   2.4863e+14   4.3347e-02
   835.10   2.4868e+14   4.3346e-02
   835.20   2.4873e+14   4.3345e-02
   835.30   2.4878e+14   4.3344e-02
   835.40   2.4883e+14   4.3343e-02
   835.50   2.4888e+14   4.3342e-02
   835.60   2.4893e+14   4.3341e-02
   835.70   2.4898e+14   4.3340e-02
   835.80   2.4903e+14   4.3339e-02
   835.90   2.4908e+14   4.3337e-02
   836.00   2.4913e+14   4.3337e-02
   836.10   2.4918e+14   4.3335e-02
   836.20   2.4923e+14   4.3335e-02
   836.30   2.4928e+14   4.3333e-02
   836.40   2.4933e+14   4.3333e-02
   836.50   2.4939e+14   4.3331e-02
   836.60   2.4944e+14   4.3331e-02
   836.70   2.4949e+14   4.3329e-02
   836.80   2.4954e+14   4.3328e-02
   836.90   2.4959e+14   4.3327e-02
   837.00   2.4964e+14   4.3326e-02
   837.10   2.4969e+14   4.3326e-02
   837.20   2.4974e+14   4.3324e-02
   837.30   2.4979e+14   4.3324e-02
   837.40   2.4984e+14   4.3322e-02
   837.50   2.4989e+14   4.3322e-02
   837.60   2.4994e+14   4.3320e-02
   837.70   2.4999e+14   4.3320e-02
   837.80   2.5004e+14   4.3318e-02
   837.90   2.5009e+14   4.3318e-02
   838.00   2.5014e+14   4.3316e-02
   838.10   2.5019e+14   4.3315e-02
   838.20   2.5025e+14   4.3314e-02
   838.30   2.5030e+14   4.3313e-02
   838.40   2.5035e+14   4.3312e-02
   838.50   2.5040e+14   4.3311e-02
   838.60   2.5045e+14   4.3310e-02
   838.70   2.5050e+14   4.3309e-02
   838.80   2.5055e+14   4.3308e-02
   838.90   2.5060e+14   4.3307e-02
   839.00   2.5065e+14   4.3306e-02
   839.10   2.5070e+14   4.3305e-02
   839.20   2.5075e+14   4.3304e-02
   839.30   2.5080e+14   4.3303e-02
   839.40   2.5085e+14   4.3302e-02
   839.50   2.5090e+14   4.3301e-02
   839.60   2.5095e+14   4.3299e-02
   839.70   2.5100e+14   4.3299e-02
   839.80   2.5106e+14   4.3298e-02
   839.90   2.5111e+14   4.3297e-02
   840.00   2.5116e+14   4.3295e-02
   840.10   2.5121e+14   4.3295e-02
   840.20   2.5126e+14   4.3293e-02
   840.30   2.5131e+14   4.3293e-02
   840.40   2.5136e+14   4.3291e-02
   840.50   2.5141e+14   4.3291e-02
   840.60   2.5146e+14   4.3289e-02
   840.70   2.5151e+14   4.3289e-02
   840.80   2.5156e+14   4.3288e-02
   840.90   2.5161e+14   4.3287e-02
   841.00   2.5166e+14   4.3286e-02
   841.10   2.5171e+14   4.3285e-02
   841.20   2.5176e+14   4.3284e-02
   841.30   2.5181e+14   4.3283e-02
   841.40   2.5187e+14   4.3282e-02
   841.50   2.5192e+14   4.3281e-02
   841.60   2.5197e+14   4.3280e-02
   841.70   2.5202e+14   4.3279e-02
   841.80   2.5207e+14   4.3278e-02
   841.90   2.5212e+14   4.3277e-02
   842.00   2.5217e+14   4.3276e-02
   842.10   2.5222e+14   4.3275e-02
   842.20   2.5227e+14   4.3274e-02
   842.30   2.5232e+14   4.3273e-02
   842.40   2.5237e+14   4.3272e-02
   842.50   2.5242e+14   4.3270e-02
   842.60   2.5247e+14   4.3270e-02
   842.70   2.5252e+14   4.3270e-02
   842.80   2.5257e+14   4.3268e-02
   842.90   2.5263e+14   4.3267e-02
   843.00   2.5268e+14   4.3266e-02
   843.10   2.5273e+14   4.3265e-02
   843.20   2.5278e+14   4.3264e-02
   843.30   2.5283e+14   4.3263e-02
   843.40   2.5288e+14   4.3262e-02
   843.50   2.5293e+14   4.3261e-02
   843.60   2.5298e+14   4.3260e-02
   843.70   2.5303e+14   4.3259e-02
   843.80   2.5308e+14   4.3258e-02
   843.90   2.5313e+14   4.3257e-02
   844.00   2.5318e+14   4.3256e-02
   844.10   2.5323e+14   4.3255e-02
   844.20   2.5328e+14   4.3255e-02
   844.30   2.5333e+14   4.3253e-02
   844.40   2.5339e+14   4.3253e-02
   844.50   2.5344e+14   4.3251e-02
   844.60   2.5349e+14   4.3251e-02
   844.70   2.5354e+14   4.3249e-02
   844.80   2.5359e+14   4.3249e-02
   844.90   2.5364e+14   4.3247e-02
   845.00   2.5369e+14   4.3247e-02
   845.10   2.5374e+14   4.3245e-02
   845.20   2.5379e+14   4.3245e-02
   845.30   2.5384e+14   4.3243e-02
   845.40   2.5389e+14   4.3243e-02
   845.50   2.5394e+14   4.3242e-02
   845.60   2.5399e+14   4.3241e-02
   845.70   2.5404e+14   4.3240e-02
   845.80   2.5410e+14   4.3239e-02
   845.90   2.5415e+14   4.3238e-02
   846.00   2.5420e+14   4.3237e-02
   846.10   2.5425e+14   4.3236e-02
   846.20   2.5430e+14   4.3235e-02
   846.30   2.5435e+14   4.3235e-02
   846.40   2.5440e+14   4.3233e-02
   846.50   2.5445e+14   4.3233e-02
   846.60   2.5450e+14   4.3232e-02
   846.70   2.5455e+14   4.3230e-02
   846.80   2.5460e+14   4.3230e-02
   846.90   2.5465e+14   4.3229e-02
   847.00   2.5470e+14   4.3228e-02
   847.10   2.5475e+14   4.3227e-02
   847.20   2.5481e+14   4.3226e-02
   847.30   2.5486e+14   4.3225e-02
   847.40   2.5491e+14   4.3224e-02
   847.50   2.5496e+14   4.3224e-02
   847.60   2.5501e+14   4.3222e-02
   847.70   2.5506e+14   4.3222e-02
   847.80   2.5511e+14   4.3220e-02
   847.90   2.5516e+14   4.3220e-02
   848.00   2.5521e+14   4.3218e-02
   848.10   2.5526e+14   4.3218e-02
   848.20   2.5531e+14   4.3216e-02
   848.30   2.5536e+14   4.3216e-02
   848.40   2.5541e+14   4.3215e-02
   848.50   2.5546e+14   4.3214e-02
   848.60   2.5552e+14   4.3213e-02
   848.70   2.5557e+14   4.3212e-02
   848.80   2.5562e+14   4.3211e-02
   848.90   2.5567e+14   4.3210e-02
   849.00   2.5572e+14   4.3209e-02
   849.10   2.5577e+14   4.3208e-02
   849.20   2.5582e+14   4.3208e-02
   849.30   2.5587e+14   4.3207e-02
   849.40   2.5592e+14   4.3206e-02
   849.50   2.5597e+14   4.3205e-02
   849.60   2.5602e+14   4.3204e-02
   849.70   2.5607e+14   4.3203e-02
   849.80   2.5612e+14   4.3202e-02
   849.90   2.5618e+14   4.3201e-02
   850.00   2.5623e+14   4.3200e-02
   850.10   2.5628e+14   4.3199e-02
   850.20   2.5633e+14   4.3199e-02
   850.30   2.5638e+14   4.3197e-02
   850.40   2.5643e+14   4.3197e-02
   850.50   2.5648e+14   4.3195e-02
   850.60   2.5653e+14   4.3195e-02
   850.70   2.5658e+14   4.3193e-02
   850.80   2.5663e+14   4.3193e-02
   850.90   2.5668e+14   4.3193e-02
   851.00   2.5673e+14   4.3191e-02
   851.10   2.5678e+14   4.3191e-02
   851.20   2.5684e+14   4.3189e-02
   851.30   2.5689e+14   4.3189e-02
   851.40   2.5694e+14   4.3187e-02
   851.50   2.5699e+14   4.3187e-02
   851.60   2.5704e+14   4.3186e-02
   851.70   2.5709e+14   4.3185e-02
   851.80   2.5714e+14   4.3184e-02
   851.90   2.5719e+14   4.3183e-02
   852.00   2.5724e+14   4.3182e-02
   852.10   2.5729e+14   4.3181e-02
   852.20   2.5734e+14   4.3180e-02
   852.30   2.5739e+14   4.3179e-02
   852.40   2.5745e+14   4.3179e-02
   852.50   2.5750e+14   4.3178e-02
   852.60   2.5755e+14   4.3177e-02
   852.70   2.5760e+14   4.3176e-02
   852.80   2.5765e+14   4.3175e-02
   852.90   2.5770e+14   4.3174e-02
   853.00   2.5775e+14   4.3174e-02
   853.10   2.5780e+14   4.3172e-02
   853.20   2.5785e+14   4.3172e-02
   853.30   2.5790e+14   4.3171e-02
   853.40   2.5795e+14   4.3170e-02
   853.50   2.5800e+14   4.3169e-02
   853.60   2.5805e+14   4.3168e-02
   853.70   2.5811e+14   4.3168e-02
   853.80   2.5816e+14   4.3166e-02
   853.90   2.5821e+14   4.3166e-02
   854.00   2.5826e+14   4.3164e-02
   854.10   2.5831e+14   4.3164e-02
   854.20   2.5836e+14   4.3162e-02
   854.30   2.5841e+14   4.3162e-02
   854.40   2.5846e+14   4.3162e-02
   854.50   2.5851e+14   4.3160e-02
   854.60   2.5856e+14   4.3160e-02
   854.70   2.5861e+14   4.3158e-02
   854.80   2.5866e+14   4.3158e-02
   854.90   2.5872e+14   4.3157e-02
   855.00   2.5877e+14   4.3156e-02
   855.10   2.5882e+14   4.3156e-02
   855.20   2.5887e+14   4.3154e-02
   855.30   2.5892e+14   4.3154e-02
   855.40   2.5897e+14   4.3152e-02
   855.50   2.5902e+14   4.3152e-02
   855.60   2.5907e+14   4.3151e-02
   855.70   2.5912e+14   4.3150e-02
   855.80   2.5917e+14   4.3149e-02
   855.90   2.5922e+14   4.3148e-02
   856.00   2.5927e+14   4.3148e-02
   856.10   2.5933e+14   4.3147e-02
   856.20   2.5938e+14   4.3146e-02
   856.30   2.5943e+14   4.3145e-02
   856.40   2.5948e+14   4.3144e-02
   856.50   2.5953e+14   4.3143e-02
   856.60   2.5958e+14   4.3143e-02
   856.70   2.5963e+14   4.3141e-02
   856.80   2.5968e+14   4.3141e-02
   856.90   2.5973e+14   4.3140e-02
   857.00   2.5978e+14   4.3139e-02
   857.10   2.5983e+14   4.3138e-02
   857.20   2.5989e+14   4.3137e-02
   857.30   2.5994e+14   4.3137e-02
   857.40   2.5999e+14   4.3136e-02
   857.50   2.6004e+14   4.3135e-02
   857.60   2.6009e+14   4.3134e-02
   857.70   2.6014e+14   4.3133e-02
   857.80   2.6019e+14   4.3133e-02
   857.90   2.6024e+14   4.3131e-02
   858.00   2.6029e+14   4.3131e-02
   858.10   2.6034e+14   4.3130e-02
   858.20   2.6039e+14   4.3129e-02
   858.30   2.6044e+14   4.3129e-02
   858.40   2.6050e+14   4.3127e-02
   858.50   2.6055e+14   4.3127e-02
   858.60   2.6060e+14   4.3125e-02
   858.70   2.6065e+14   4.3125e-02
   858.80   2.6070e+14   4.3125e-02
   858.90   2.6075e+14   4.3123e-02
   859.00   2.6080e+14   4.3123e-02
   859.10   2.6085e+14   4.3121e-02
   859.20   2.6090e+14   4.3121e-02
   859.30   2.6095e+14   4.3120e-02
   859.40   2.6100e+14   4.3119e-02
   859.50   2.6106e+14   4.3119e-02
   859.60   2.6111e+14   4.3117e-02
   859.70   2.6116e+14   4.3117e-02
   859.80   2.6121e+14   4.3116e-02
   859.90   2.6126e+14   4.3115e-02
   860.00   2.6131e+14   4.3115e-02
   860.10   2.6136e+14   4.3113e-02
   860.20   2.6141e+14   4.3113e-02
   860.30   2.6146e+14   4.3112e-02
   860.40   2.6151e+14   4.3111e-02
   860.50   2.6156e+14   4.3110e-02
   860.60   2.6162e+14   4.3109e-02
   860.70   2.6167e+14   4.3109e-02
   860.80   2.6172e+14   4.3108e-02
   860.90   2.6177e+14   4.3107e-02
   861.00   2.6182e+14   4.3106e-02
   861.10   2.6187e+14   4.3106e-02
   861.20   2.6192e+14   4.3105e-02
   861.30   2.6197e+14   4.3104e-02
   861.40   2.6202e+14   4.3103e-02
   861.50   2.6207e+14   4.3102e-02
   861.60   2.6212e+14   4.3102e-02
   861.70   2.6218e+14   4.3101e-02
   861.80   2.6223e+14   4.3100e-02
   861.90   2.6228e+14   4.3099e-02
   862.00   2.6233e+14   4.3098e-02
   862.10   2.6238e+14   4.3098e-02
   862.20   2.6243e+14   4.3097e-02
   862.30   2.6248e+14   4.3096e-02
   862.40   2.6253e+14   4.3095e-02
   862.50   2.6258e+14   4.3094e-02
   862.60   2.6263e+14   4.3094e-02
   862.70   2.6268e+14   4.3093e-02
   862.80   2.6274e+14   4.3092e-02
   862.90   2.6279e+14   4.3092e-02
   863.00   2.6284e+14   4.3090e-02
   863.10   2.6289e+14   4.3090e-02
   863.20   2.6294e+14   4.3089e-02
   863.30   2.6299e+14   4.3088e-02
   863.40   2.6304e+14   4.3088e-02
   863.50   2.6309e+14   4.3086e-02
   863.60   2.6314e+14   4.3086e-02
   863.70   2.6319e+14   4.3086e-02
   863.80   2.6325e+14   4.3084e-02
   863.90   2.6330e+14   4.3084e-02
   864.00   2.6335e+14   4.3082e-02
   864.10   2.6340e+14   4.3082e-02
   864.20   2.6345e+14   4.3082e-02
   864.30   2.6350e+14   4.3080e-02
   864.40   2.6355e+14   4.3080e-02
   864.50   2.6360e+14   4.3079e-02
   864.60   2.6365e+14   4.3078e-02
   864.70   2.6370e+14   4.3078e-02
   864.80   2.6375e+14   4.3076e-02
   864.90   2.6381e+14   4.3076e-02
   865.00   2.6386e+14   4.3076e-02
   865.10   2.6391e+14   4.3074e-02
   865.20   2.6396e+14   4.3074e-02
   865.30   2.6401e+14   4.3072e-02
   865.40   2.6406e+14   4.3072e-02
   865.50   2.6411e+14   4.3072e-02
   865.60   2.6416e+14   4.3070e-02
   865.70   2.6421e+14   4.3070e-02
   865.80   2.6426e+14   4.3070e-02
   865.90   2.6432e+14   4.3068e-02
   866.00   2.6437e+14   4.3068e-02
   866.10   2.6442e+14   4.3067e-02
   866.20   2.6447e+14   4.3066e-02
   866.30   2.6452e+14   4.3066e-02
   866.40   2.6457e+14   4.3064e-02
   866.50   2.6462e+14   4.3064e-02
   866.60   2.6467e+14   4.3064e-02
   866.70   2.6472e+14   4.3062e-02
   866.80   2.6477e+14   4.3062e-02
   866.90   2.6483e+14   4.3062e-02
   867.00   2.6488e+14   4.3060e-02
   867.10   2.6493e+14   4.3060e-02
   867.20   2.6498e+14   4.3058e-02
   867.30   2.6503e+14   4.3058e-02
   867.40   2.6508e+14   4.3058e-02
   867.50   2.6513e+14   4.3056e-02
   867.60   2.6518e+14   4.3056e-02
   867.70   2.6523e+14   4.3056e-02
   867.80   2.6528e+14   4.3054e-02
   867.90   2.6534e+14   4.3054e-02
   868.00   2.6539e+14   4.3053e-02
   868.10   2.6544e+14   4.3052e-02
   868.20   2.6549e+14   4.3052e-02
   868.30   2.6554e+14   4.3050e-02
   868.40   2.6559e+14   4.3050e-02
   868.50   2.6564e+14   4.3050e-02
   868.60   2.6569e+14   4.3048e-02
   868.70   2.6574e+14   4.3048e-02
   868.80   2.6579e+14   4.3048e-02
   868.90   2.6585e+14   4.3046e-02
   869.00   2.6590e+14   4.3046e-02
   869.10   2.6595e+14   4.3045e-02
   869.20   2.6600e+14   4.3044e-02
   869.30   2.6605e+14   4.3044e-02
   869.40   2.6610e+14   4.3043e-02
   869.50   2.6615e+14   4.3042e-02
   869.60   2.6620e+14   4.3042e-02
   869.70   2.6625e+14   4.3040e-02
   869.80   2.6630e+14   4.3040e-02
   869.90   2.6636e+14   4.3039e-02
   870.00   2.6641e+14   4.3038e-02
   870.10   2.6646e+14   4.3038e-02
   870.20   2.6651e+14   4.3037e-02
   870.30   2.6656e+14   4.3036e-02
   870.40   2.6661e+14   4.3036e-02
   870.50   2.6666e+14   4.3035e-02
   870.60   2.6671e+14   4.3034e-02
   870.70   2.6676e+14   4.3034e-02
   870.80   2.6682e+14   4.3033e-02
   870.90   2.6687e+14   4.3032e-02
   871.00   2.6692e+14   4.3032e-02
   871.10   2.6697e+14   4.3031e-02
   871.20   2.6702e+14   4.3030e-02
   871.30   2.6707e+14   4.3030e-02
   871.40   2.6712e+14   4.3029e-02
   871.50   2.6717e+14   4.3028e-02
   871.60   2.6722e+14   4.3028e-02
   871.70   2.6727e+14   4.3026e-02
   871.80   2.6733e+14   4.3026e-02
   871.90   2.6738e+14   4.3026e-02
   872.00   2.6743e+14   4.3024e-02
   872.10   2.6748e+14   4.3024e-02
   872.20   2.6753e+14   4.3023e-02
   872.30   2.6758e+14   4.3022e-02
   872.40   2.6763e+14   4.3022e-02
   872.50   2.6768e+14   4.3021e-02
   872.60   2.6773e+14   4.3020e-02
   872.70   2.6779e+14   4.3020e-02
   872.80   2.6784e+14   4.3020e-02
   872.90   2.6789e+14   4.3018e-02
   873.00   2.6794e+14   4.3018e-02
   873.10   2.6799e+14   4.3018e-02
   873.20   2.6804e+14   4.3016e-02
   873.30   2.6809e+14   4.3016e-02
   873.40   2.6814e+14   4.3015e-02
   873.50   2.6819e+14   4.3014e-02
   873.60   2.6825e+14   4.3014e-02
   873.70   2.6830e+14   4.3013e-02
   873.80   2.6835e+14   4.3012e-02
   873.90   2.6840e+14   4.3012e-02
   874.00   2.6845e+14   4.3012e-02
   874.10   2.6850e+14   4.3010e-02
   874.20   2.6855e+14   4.3010e-02
   874.30   2.6860e+14   4.3009e-02
   874.40   2.6865e+14   4.3008e-02
   874.50   2.6871e+14   4.3008e-02
   874.60   2.6876e+14   4.3007e-02
   874.70   2.6881e+14   4.3006e-02
   874.80   2.6886e+14   4.3006e-02
   874.90   2.6891e+14   4.3005e-02
   875.00   2.6896e+14   4.3004e-02
   875.10   2.6901e+14   4.3004e-02
   875.20   2.6906e+14   4.3004e-02
   875.30   2.6911e+14   4.3002e-02
   875.40   2.6916e+14   4.3002e-02
   875.50   2.6922e+14   4.3002e-02
   875.60   2.6927e+14   4.3000e-02
   875.70   2.6932e+14   4.3000e-02
   875.80   2.6937e+14   4.3000e-02
   875.90   2.6942e+14   4.2998e-02
   876.00   2.6947e+14   4.2998e-02
   876.10   2.6952e+14   4.2998e-02
   876.20   2.6957e+14   4.2996e-02
   876.30   2.6962e+14   4.2996e-02
   876.40   2.6968e+14   4.2996e-02
   876.50   2.6973e+14   4.2994e-02
   876.60   2.6978e+14   4.2994e-02
   876.70   2.6983e+14   4.2994e-02
   876.80   2.6988e+14   4.2993e-02
   876.90   2.6993e+14   4.2992e-02
   877.00   2.6998e+14   4.2992e-02
   877.10   2.7003e+14   4.2991e-02
   877.20   2.7009e+14   4.2990e-02
   877.30   2.7014e+14   4.2990e-02
   877.40   2.7019e+14   4.2989e-02
   877.50   2.7024e+14   4.2988e-02
   877.60   2.7029e+14   4.2988e-02
   877.70   2.7034e+14   4.2987e-02
   877.80   2.7039e+14   4.2986e-02
   877.90   2.7044e+14   4.2986e-02
   878.00   2.7049e+14   4.2985e-02
   878.10   2.7055e+14   4.2984e-02
   878.20   2.7060e+14   4.2984e-02
   878.30   2.7065e+14   4.2983e-02
   878.40   2.7070e+14   4.2982e-02
   878.50   2.7075e+14   4.2982e-02
   878.60   2.7080e+14   4.2982e-02
   878.70   2.7085e+14   4.2981e-02
   878.80   2.7090e+14   4.2980e-02
   878.90   2.7095e+14   4.2980e-02
   879.00   2.7101e+14   4.2979e-02
   879.10   2.7106e+14   4.2978e-02
   879.20   2.7111e+14   4.2978e-02
   879.30   2.7116e+14   4.2977e-02
   879.40   2.7121e+14   4.2977e-02
   879.50   2.7126e+14   4.2976e-02
   879.60   2.7131e+14   4.2975e-02
   879.70   2.7136e+14   4.2975e-02
   879.80   2.7141e+14   4.2974e-02
   879.90   2.7147e+14   4.2973e-02
   880.00   2.7152e+14   4.2973e-02
   880.10   2.7157e+14   4.2972e-02
   880.20   2.7162e+14   4.2971e-02
   880.30   2.7167e+14   4.2971e-02
   880.40   2.7172e+14   4.2971e-02
   880.50   2.7177e+14   4.2970e-02
   880.60   2.7182e+14   4.2969e-02
   880.70   2.7188e+14   4.2969e-02
   880.80   2.7193e+14   4.2968e-02
   880.90   2.7198e+14   4.2967e-02
   881.00   2.7203e+14   4.2967e-02
   881.10   2.7208e+14   4.2966e-02
   881.20   2.7213e+14   4.2965e-02
   881.30   2.7218e+14   4.2965e-02
   881.40   2.7223e+14   4.2965e-02
   881.50   2.7228e+14   4.2963e-02
   881.60   2.7234e+14   4.2963e-02
   881.70   2.7239e+14   4.2963e-02
   881.80   2.7244e+14   4.2963e-02
   881.90   2.7249e+14   4.2961e-02
   882.00   2.7254e+14   4.2961e-02
   882.10   2.7259e+14   4.2961e-02
   882.20   2.7264e+14   4.2959e-02
   882.30   2.7269e+14   4.2959e-02
   882.40   2.7275e+14   4.2959e-02
   882.50   2.7280e+14   4.2958e-02
   882.60   2.7285e+14   4.2957e-02
   882.70   2.7290e+14   4.2957e-02
   882.80   2.7295e+14   4.2956e-02
   882.90   2.7300e+14   4.2955e-02
   883.00   2.7305e+14   4.2955e-02
   883.10   2.7310e+14   4.2955e-02
   883.20   2.7316e+14   4.2954e-02
   883.30   2.7321e+14   4.2953e-02
   883.40   2.7326e+14   4.2953e-02
   883.50   2.7331e+14   4.2952e-02
   883.60   2.7336e+14   4.2951e-02
   883.70   2.7341e+14   4.2951e-02
   883.80   2.7346e+14   4.2950e-02
   883.90   2.7351e+14   4.2950e-02
   884.00   2.7356e+14   4.2949e-02
   884.10   2.7362e+14   4.2949e-02
   884.20   2.7367e+14   4.2948e-02
   884.30   2.7372e+14   4.2948e-02
   884.40   2.7377e+14   4.2947e-02
   884.50   2.7382e+14   4.2946e-02
   884.60   2.7387e+14   4.2946e-02
   884.70   2.7392e+14   4.2946e-02
   884.80   2.7397e+14   4.2944e-02
   884.90   2.7403e+14   4.2944e-02
   885.00   2.7408e+14   4.2944e-02
   885.10   2.7413e+14   4.2943e-02
   885.20   2.7418e+14   4.2942e-02
   885.30   2.7423e+14   4.2942e-02
   885.40   2.7428e+14   4.2942e-02
   885.50   2.7433e+14   4.2940e-02
   885.60   2.7438e+14   4.2940e-02
   885.70   2.7444e+14   4.2940e-02
   885.80   2.7449e+14   4.2940e-02
   885.90   2.7454e+14   4.2938e-02
   886.00   2.7459e+14   4.2938e-02
   886.10   2.7464e+14   4.2938e-02
   886.20   2.7469e+14   4.2937e-02
   886.30   2.7474e+14   4.2936e-02
   886.40   2.7479e+14   4.2936e-02
   886.50   2.7485e+14   4.2936e-02
   886.60   2.7490e+14   4.2935e-02
   886.70   2.7495e+14   4.2934e-02
   886.80   2.7500e+14   4.2934e-02
   886.90   2.7505e+14   4.2933e-02
   887.00   2.7510e+14   4.2933e-02
   887.10   2.7515e+14   4.2932e-02
   887.20   2.7520e+14   4.2932e-02
   887.30   2.7526e+14   4.2931e-02
   887.40   2.7531e+14   4.2931e-02
   887.50   2.7536e+14   4.2930e-02
   887.60   2.7541e+14   4.2929e-02
   887.70   2.7546e+14   4.2929e-02
   887.80   2.7551e+14   4.2929e-02
   887.90   2.7556e+14   4.2928e-02
   888.00   2.7561e+14   4.2927e-02
   888.10   2.7567e+14   4.2927e-02
   888.20   2.7572e+14   4.2927e-02
   888.30   2.7577e+14   4.2925e-02
   888.40   2.7582e+14   4.2925e-02
   888.50   2.7587e+14   4.2925e-02
   888.60   2.7592e+14   4.2925e-02
   888.70   2.7597e+14   4.2923e-02
   888.80   2.7602e+14   4.2923e-02
   888.90   2.7608e+14   4.2923e-02
   889.00   2.7613e+14   4.2922e-02
   889.10   2.7618e+14   4.2921e-02
   889.20   2.7623e+14   4.2921e-02
   889.30   2.7628e+14   4.2921e-02
   889.40   2.7633e+14   4.2920e-02
   889.50   2.7638e+14   4.2919e-02
   889.60   2.7644e+14   4.2919e-02
   889.70   2.7649e+14   4.2919e-02
   889.80   2.7654e+14   4.2918e-02
   889.90   2.7659e+14   4.2918e-02
   890.00   2.7664e+14   4.2917e-02
   890.10   2.7669e+14   4.2916e-02
   890.20   2.7674e+14   4.2916e-02
   890.30   2.7679e+14   4.2916e-02
   890.40   2.7685e+14   4.2915e-02
   890.50   2.7690e+14   4.2914e-02
   890.60   2.7695e+14   4.2914e-02
   890.70   2.7700e+14   4.2914e-02
   890.80   2.7705e+14   4.2914e-02
   890.90   2.7710e+14   4.2912e-02
   891.00   2.7715e+14   4.2912e-02
   891.10   2.7720e+14   4.2912e-02
   891.20   2.7726e+14   4.2911e-02
   891.30   2.7731e+14   4.2910e-02
   891.40   2.7736e+14   4.2910e-02
   891.50   2.7741e+14   4.2910e-02
   891.60   2.7746e+14   4.2909e-02
   891.70   2.7751e+14   4.2909e-02
   891.80   2.7756e+14   4.2908e-02
   891.90   2.7762e+14   4.2908e-02
   892.00   2.7767e+14   4.2907e-02
   892.10   2.7772e+14   4.2907e-02
   892.20   2.7777e+14   4.2906e-02
   892.30   2.7782e+14   4.2906e-02
   892.40   2.7787e+14   4.2905e-02
   892.50   2.7792e+14   4.2905e-02
   892.60   2.7797e+14   4.2904e-02
   892.70   2.7803e+14   4.2903e-02
   892.80   2.7808e+14   4.2903e-02
   892.90   2.7813e+14   4.2903e-02
   893.00   2.7818e+14   4.2903e-02
   893.10   2.7823e+14   4.2901e-02
   893.20   2.7828e+14   4.2901e-02
   893.30   2.7833e+14   4.2901e-02
   893.40   2.7838e+14   4.2901e-02
   893.50   2.7844e+14   4.2900e-02
   893.60   2.7849e+14   4.2899e-02
   893.70   2.7854e+14   4.2899e-02
   893.80   2.7859e+14   4.2899e-02
   893.90   2.7864e+14   4.2898e-02
   894.00   2.7869e+14   4.2898e-02
   894.10   2.7874e+14   4.2897e-02
   894.20   2.7880e+14   4.2897e-02
   894.30   2.7885e+14   4.2896e-02
   894.40   2.7890e+14   4.2896e-02
   894.50   2.7895e+14   4.2895e-02
   894.60   2.7900e+14   4.2895e-02
   894.70   2.7905e+14   4.2894e-02
   894.80   2.7910e+14   4.2894e-02
   894.90   2.7916e+14   4.2894e-02
   895.00   2.7921e+14   4.2892e-02
   895.10   2.7926e+14   4.2892e-02
   895.20   2.7931e+14   4.2892e-02
   895.30   2.7936e+14   4.2892e-02
   895.40   2.7941e+14   4.2891e-02
   895.50   2.7946e+14   4.2890e-02
   895.60   2.7951e+14   4.2890e-02
   895.70   2.7957e+14   4.2890e-02
   895.80   2.7962e+14   4.2889e-02
   895.90   2.7967e+14   4.2889e-02
   896.00   2.7972e+14   4.2889e-02
   896.10   2.7977e+14   4.2888e-02
   896.20   2.7982e+14   4.2887e-02
   896.30   2.7987e+14   4.2887e-02
   896.40   2.7993e+14   4.2887e-02
   896.50   2.7998e+14   4.2887e-02
   896.60   2.8003e+14   4.2885e-02
   896.70   2.8008e+14   4.2885e-02
   896.80   2.8013e+14   4.2885e-02
   896.90   2.8018e+14   4.2885e-02
   897.00   2.8023e+14   4.2883e-02
   897.10   2.8029e+14   4.2883e-02
   897.20   2.8034e+14   4.2883e-02
   897.30   2.8039e+14   4.2883e-02
   897.40   2.8044e+14   4.2882e-02
   897.50   2.8049e+14   4.2882e-02
   897.60   2.8054e+14   4.2881e-02
   897.70   2.8059e+14   4.2881e-02
   897.80   2.8064e+14   4.2880e-02
   897.90   2.8070e+14   4.2880e-02
   898.00   2.8075e+14   4.2880e-02
   898.10   2.8080e+14   4.2880e-02
   898.20   2.8085e+14   4.2879e-02
   898.30   2.8090e+14   4.2878e-02
   898.40   2.8095e+14   4.2878e-02
   898.50   2.8100e+14   4.2878e-02
   898.60   2.8106e+14   4.2878e-02
   898.70   2.8111e+14   4.2876e-02
   898.80   2.8116e+14   4.2876e-02
   898.90   2.8121e+14   4.2876e-02
   899.00   2.8126e+14   4.2876e-02
   899.10   2.8131e+14   4.2875e-02
   899.20   2.8136e+14   4.2874e-02
   899.30   2.8142e+14   4.2874e-02
   899.40   2.8147e+14   4.2874e-02
   899.50   2.8152e+14   4.2873e-02
   899.60   2.8157e+14   4.2873e-02
   899.70   2.8162e+14   4.2873e-02
   899.80   2.8167e+14   4.2873e-02
   899.90   2.8172e+14   4.2871e-02
   900.00   2.8178e+14   4.2871e-02
   900.10   2.8183e+14   4.2871e-02
   900.20   2.8188e+14   4.2871e-02
   900.30   2.8193e+14   4.2871e-02
   900.40   2.8198e+14   4.2869e-02
   900.50   2.8203e+14   4.2869e-02
   900.60   2.8208e+14   4.2869e-02
   900.70   2.8214e+14   4.2869e-02
   900.80   2.8219e+14   4.2868e-02
   900.90   2.8224e+14   4.2868e-02
   901.00   2.8229e+14   4.2868e-02
   901.10   2.8234e+14   4.2867e-02
   901.20   2.8239e+14   4.2866e-02
   901.30   2.8244e+14   4.2866e-02
   901.40   2.8250e+14   4.2866e-02
   901.50   2.8255e+14   4.2866e-02
   901.60   2.8260e+14   4.2864e-02
   901.70   2.8265e+14   4.2864e-02
   901.80   2.8270e+14   4.2864e-02
   901.90   2.8275e+14   4.2864e-02
   902.00   2.8280e+14   4.2864e-02
   902.10   2.8286e+14   4.2863e-02
   902.20   2.8291e+14   4.2862e-02
   902.30   2.8296e+14   4.2862e-02
   902.40   2.8301e+14   4.2862e-02
   902.50   2.8306e+14   4.2861e-02
   902.60   2.8311e+14   4.2861e-02
   902.70   2.8316e+14   4.2861e-02
   902.80   2.8322e+14   4.2861e-02
   902.90   2.8327e+14   4.2860e-02
   903.00   2.8332e+14   4.2859e-02
   903.10   2.8337e+14   4.2859e-02
   903.20   2.8342e+14   4.2859e-02
   903.30   2.8347e+14   4.2859e-02
   903.40   2.8352e+14   4.2858e-02
   903.50   2.8358e+14   4.2858e-02
   903.60   2.8363e+14   4.2857e-02
   903.70   2.8368e+14   4.2857e-02
   903.80   2.8373e+14   4.2857e-02
   903.90   2.8378e+14   4.2856e-02
   904.00   2.8383e+14   4.2856e-02
   904.10   2.8388e+14   4.2856e-02
   904.20   2.8394e+14   4.2855e-02
   904.30   2.8399e+14   4.2854e-02
   904.40   2.8404e+14   4.2854e-02
   904.50   2.8409e+14   4.2854e-02
   904.60   2.8414e+14   4.2854e-02
   904.70   2.8419e+14   4.2854e-02
   904.80   2.8424e+14   4.2853e-02
   904.90   2.8430e+14   4.2853e-02
   905.00   2.8435e+14   4.2852e-02
   905.10   2.8440e+14   4.2852e-02
   905.20   2.8445e+14   4.2851e-02
   905.30   2.8450e+14   4.2851e-02
   905.40   2.8455e+14   4.2851e-02
   905.50   2.8461e+14   4.2851e-02
   905.60   2.8466e+14   4.2851e-02
   905.70   2.8471e+14   4.2849e-02
   905.80   2.8476e+14   4.2849e-02
   905.90   2.8481e+14   4.2849e-02
   906.00   2.8486e+14   4.2849e-02
   906.10   2.8491e+14   4.2849e-02
   906.20   2.8497e+14   4.2848e-02
   906.30   2.8502e+14   4.2848e-02
   906.40   2.8507e+14   4.2847e-02
   906.50   2.8512e+14   4.2847e-02
   906.60   2.8517e+14   4.2846e-02
   906.70   2.8522e+14   4.2846e-02
   906.80   2.8527e+14   4.2846e-02
   906.90   2.8533e+14   4.2846e-02
   907.00   2.8538e+14   4.2846e-02
   907.10   2.8543e+14   4.2845e-02
   907.20   2.8548e+14   4.2845e-02
   907.30   2.8553e+14   4.2844e-02
   907.40   2.8558e+14   4.2844e-02
   907.50   2.8564e+14   4.2844e-02
   907.60   2.8569e+14   4.2843e-02
   907.70   2.8574e+14   4.2843e-02
   907.80   2.8579e+14   4.2843e-02
   907.90   2.8584e+14   4.2843e-02
   908.00   2.8589e+14   4.2843e-02
   908.10   2.8594e+14   4.2841e-02
   908.20   2.8600e+14   4.2841e-02
   908.30   2.8605e+14   4.2841e-02
   908.40   2.8610e+14   4.2841e-02
   908.50   2.8615e+14   4.2840e-02
   908.60   2.8620e+14   4.2840e-02
   908.70   2.8625e+14   4.2840e-02
   908.80   2.8630e+14   4.2840e-02
   908.90   2.8636e+14   4.2839e-02
   909.00   2.8641e+14   4.2838e-02
   909.10   2.8646e+14   4.2838e-02
   909.20   2.8651e+14   4.2838e-02
   909.30   2.8656e+14   4.2838e-02
   909.40   2.8661e+14   4.2838e-02
   909.50   2.8667e+14   4.2837e-02
   909.60   2.8672e+14   4.2837e-02
   909.70   2.8677e+14   4.2837e-02
   909.80   2.8682e+14   4.2836e-02
   909.90   2.8687e+14   4.2836e-02
   910.00   2.8692e+14   4.2835e-02
   910.10   2.8697e+14   4.2835e-02
   910.20   2.8703e+14   4.2835e-02
   910.30   2.8708e+14   4.2835e-02
   910.40   2.8713e+14   4.2835e-02
   910.50   2.8718e+14   4.2834e-02
   910.60   2.8723e+14   4.2834e-02
   910.70   2.8728e+14   4.2834e-02
   910.80   2.8734e+14   4.2833e-02
   910.90   2.8739e+14   4.2833e-02
   911.00   2.8744e+14   4.2833e-02
   911.10   2.8749e+14   4.2832e-02
   911.20   2.8754e+14   4.2832e-02
   911.30   2.8759e+14   4.2832e-02
   911.40   2.8764e+14   4.2832e-02
   911.50   2.8770e+14   4.2832e-02
   911.60   2.8775e+14   4.2831e-02
   911.70   2.8780e+14   4.2831e-02
   911.80   2.8785e+14   4.2831e-02
   911.90   2.8790e+14   4.2830e-02
   912.00   2.8795e+14   4.2830e-02
   912.10   2.8801e+14   4.2829e-02
   912.20   2.8806e+14   4.2829e-02
   912.30   2.8811e+14   4.2829e-02
   912.40   2.8816e+14   4.2829e-02
   912.50   2.8821e+14   4.2829e-02
   912.60   2.8826e+14   4.2828e-02
   912.70   2.8831e+14   4.2828e-02
   912.80   2.8837e+14   4.2828e-02
   912.90   2.8842e+14   4.2827e-02
   913.00   2.8847e+14   4.2827e-02
   913.10   2.8852e+14   4.2826e-02
   913.20   2.8857e+14   4.2826e-02
   913.30   2.8862e+14   4.2826e-02
   913.40   2.8868e+14   4.2826e-02
   913.50   2.8873e+14   4.2826e-02
   913.60   2.8878e+14   4.2826e-02
   913.70   2.8883e+14   4.2825e-02
   913.80   2.8888e+14   4.2825e-02
   913.90   2.8893e+14   4.2825e-02
   914.00   2.8899e+14   4.2825e-02
   914.10   2.8904e+14   4.2825e-02
   914.20   2.8909e+14   4.2823e-02
   914.30   2.8914e+14   4.2823e-02
   914.40   2.8919e+14   4.2823e-02
   914.50   2.8924e+14   4.2823e-02
   914.60   2.8929e+14   4.2823e-02
   914.70   2.8935e+14   4.2823e-02
   914.80   2.8940e+14   4.2822e-02
   914.90   2.8945e+14   4.2822e-02
   915.00   2.8950e+14   4.2822e-02
   915.10   2.8955e+14   4.2822e-02
   915.20   2.8960e+14   4.2822e-02
   915.30   2.8966e+14   4.2821e-02
   915.40   2.8971e+14   4.2820e-02
   915.50   2.8976e+14   4.2820e-02
   915.60   2.8981e+14   4.2820e-02
   915.70   2.8986e+14   4.2820e-02
   915.80   2.8991e+14   4.2820e-02
   915.90   2.8997e+14   4.2819e-02
   916.00   2.9002e+14   4.2819e-02
   916.10   2.9007e+14   4.2819e-02
   916.20   2.9012e+14   4.2819e-02
   916.30   2.9017e+14   4.2819e-02
   916.40   2.9022e+14   4.2818e-02
   916.50   2.9028e+14   4.2818e-02
   916.60   2.9033e+14   4.2818e-02
   916.70   2.9038e+14   4.2818e-02
   916.80   2.9043e+14   4.2818e-02
   916.90   2.9048e+14   4.2818e-02
   917.00   2.9053e+14   4.2817e-02
   917.10   2.9058e+14   4.2816e-02
   917.20   2.9064e+14   4.2816e-02
   917.30   2.9069e+14   4.2816e-02
   917.40   2.9074e+14   4.2816e-02
   917.50   2.9079e+14   4.2816e-02
   917.60   2.9084e+14   4.2815e-02
   917.70   2.9089e+14   4.2815e-02
   917.80   2.9095e+14   4.2815e-02
   917.90   2.9100e+14   4.2815e-02
   918.00   2.9105e+14   4.2815e-02
   918.10   2.9110e+14   4.2815e-02
   918.20   2.9115e+14   4.2814e-02
   918.30   2.9120e+14   4.2814e-02
   918.40   2.9126e+14   4.2814e-02
   918.50   2.9131e+14   4.2814e-02
   918.60   2.9136e+14   4.2814e-02
   918.70   2.9141e+14   4.2814e-02
   918.80   2.9146e+14   4.2813e-02
   918.90   2.9151e+14   4.2813e-02
   919.00   2.9157e+14   4.2812e-02
   919.10   2.9162e+14   4.2812e-02
   919.20   2.9167e+14   4.2812e-02
   919.30   2.9172e+14   4.2812e-02
   919.40   2.9177e+14   4.2811e-02
   919.50   2.9182e+14   4.2811e-02
   919.60   2.9188e+14   4.2811e-02
   919.70   2.9193e+14   4.2811e-02
   919.80   2.9198e+14   4.2811e-02
   919.90   2.9203e+14   4.2811e-02
   920.00   2.9208e+14   4.2810e-02
   920.10   2.9213e+14   4.2810e-02
   920.20   2.9219e+14   4.2810e-02
   920.30   2.9224e+14   4.2810e-02
   920.40   2.9229e+14   4.2810e-02
   920.50   2.9234e+14   4.2810e-02
   920.60   2.9239e+14   4.2809e-02
   920.70   2.9244e+14   4.2809e-02
   920.80   2.9250e+14   4.2809e-02
   920.90   2.9255e+14   4.2809e-02
   921.00   2.9260e+14   4.2809e-02
   921.10   2.9265e+14   4.2809e-02
   921.20   2.9270e+14   4.2808e-02
   921.30   2.9275e+14   4.2807e-02
   921.40   2.9281e+14   4.2807e-02
   921.50   2.9286e+14   4.2807e-02
   921.60   2.9291e+14   4.2807e-02
   921.70   2.9296e+14   4.2807e-02
   921.80   2.9301e+14   4.2807e-02
   921.90   2.9306e+14   4.2806e-02
   922.00   2.9312e+14   4.2806e-02
   922.10   2.9317e+14   4.2806e-02
   922.20   2.9322e+14   4.2806e-02
   922.30   2.9327e+14   4.2806e-02
   922.40   2.9332e+14   4.2806e-02
   922.50   2.9337e+14   4.2805e-02
   922.60   2.9343e+14   4.2805e-02
   922.70   2.9348e+14   4.2805e-02
   922.80   2.9353e+14   4.2805e-02
   922.90   2.9358e+14   4.2805e-02
   923.00   2.9363e+14   4.2805e-02
   923.10   2.9368e+14   4.2805e-02
   923.20   2.9374e+14   4.2804e-02
   923.30   2.9379e+14   4.2804e-02
   923.40   2.9384e+14   4.2804e-02
   923.50   2.9389e+14   4.2804e-02
   923.60   2.9394e+14   4.2804e-02
   923.70   2.9399e+14   4.2804e-02
   923.80   2.9405e+14   4.2803e-02
   923.90   2.9410e+14   4.2803e-02
   924.00   2.9415e+14   4.2803e-02
   924.10   2.9420e+14   4.2803e-02
   924.20   2.9425e+14   4.2803e-02
   924.30   2.9430e+14   4.2803e-02
   924.40   2.9436e+14   4.2803e-02
   924.50   2.9441e+14   4.2802e-02
   924.60   2.9446e+14   4.2802e-02
   924.70   2.9451e+14   4.2802e-02
   924.80   2.9456e+14   4.2802e-02
   924.90   2.9461e+14   4.2802e-02
   925.00   2.9467e+14   4.2802e-02
   925.10   2.9472e+14   4.2802e-02
   925.20   2.9477e+14   4.2801e-02
   925.30   2.9482e+14   4.2801e-02
   925.40   2.9487e+14   4.2801e-02
   925.50   2.9492e+14   4.2801e-02
   925.60   2.9498e+14   4.2801e-02
   925.70   2.9503e+14   4.2801e-02
   925.80   2.9508e+14   4.2801e-02
   925.90   2.9513e+14   4.2800e-02
   926.00   2.9518e+14   4.2800e-02
   926.10   2.9523e+14   4.2800e-02
   926.20   2.9529e+14   4.2800e-02
   926.30   2.9534e+14   4.2800e-02
   926.40   2.9539e+14   4.2800e-02
   926.50   2.9544e+14   4.2800e-02
   926.60   2.9549e+14   4.2799e-02
   926.70   2.9554e+14   4.2799e-02
   926.80   2.9560e+14   4.2799e-02
   926.90   2.9565e+14   4.2799e-02
   927.00   2.9570e+14   4.2799e-02
   927.10   2.9575e+14   4.2799e-02
   927.20   2.9580e+14   4.2799e-02
   927.30   2.9586e+14   4.2798e-02
   927.40   2.9591e+14   4.2798e-02
   927.50   2.9596e+14   4.2798e-02
   927.60   2.9601e+14   4.2798e-02
   927.70   2.9606e+14   4.2798e-02
   927.80   2.9611e+14   4.2798e-02
   927.90   2.9617e+14   4.2798e-02
   928.00   2.9622e+14   4.2798e-02
   928.10   2.9627e+14   4.2797e-02
   928.20   2.9632e+14   4.2797e-02
   928.30   2.9637e+14   4.2797e-02
   928.40   2.9642e+14   4.2797e-02
   928.50   2.9648e+14   4.2797e-02
   928.60   2.9653e+14   4.2797e-02
   928.70   2.9658e+14   4.2797e-02
   928.80   2.9663e+14   4.2796e-02
   928.90   2.9668e+14   4.2796e-02
   929.00   2.9673e+14   4.2796e-02
   929.10   2.9679e+14   4.2796e-02
   929.20   2.9684e+14   4.2796e-02
   929.30   2.9689e+14   4.2796e-02
   929.40   2.9694e+14   4.2796e-02
   929.50   2.9699e+14   4.2796e-02
   929.60   2.9705e+14   4.2795e-02
   929.70   2.9710e+14   4.2795e-02
   929.80   2.9715e+14   4.2795e-02
   929.90   2.9720e+14   4.2795e-02
   930.00   2.9725e+14   4.2795e-02
   930.10   2.9730e+14   4.2795e-02
   930.20   2.9736e+14   4.2795e-02
   930.30   2.9741e+14   4.2796e-02
   930.40   2.9746e+14   4.2795e-02
   930.50   2.9751e+14   4.2794e-02
   930.60   2.9756e+14   4.2795e-02
   930.70   2.9761e+14   4.2795e-02
   930.80   2.9767e+14   4.2795e-02
   930.90   2.9772e+14   4.2795e-02
   931.00   2.9777e+14   4.2795e-02
   931.10   2.9782e+14   4.2795e-02
   931.20   2.9787e+14   4.2794e-02
   931.30   2.9793e+14   4.2794e-02
   931.40   2.9798e+14   4.2794e-02
   931.50   2.9803e+14   4.2794e-02
   931.60   2.9808e+14   4.2794e-02
   931.70   2.9813e+14   4.2794e-02
   931.80   2.9818e+14   4.2794e-02
   931.90   2.9824e+14   4.2794e-02
   932.00   2.9829e+14   4.2793e-02
   932.10   2.9834e+14   4.2793e-02
   932.20   2.9839e+14   4.2793e-02
   932.30   2.9844e+14   4.2793e-02
   932.40   2.9849e+14   4.2793e-02
   932.50   2.9855e+14   4.2793e-02
   932.60   2.9860e+14   4.2793e-02
   932.70   2.9865e+14   4.2793e-02
   932.80   2.9870e+14   4.2792e-02
   932.90   2.9875e+14   4.2792e-02
   933.00   2.9881e+14   4.2792e-02
   933.10   2.9886e+14   4.2793e-02
   933.20   2.9891e+14   4.2793e-02
   933.30   2.9896e+14   4.2793e-02
   933.40   2.9901e+14   4.2793e-02
   933.50   2.9906e+14   4.2793e-02
   933.60   2.9912e+14   4.2793e-02
   933.70   2.9917e+14   4.2792e-02
   933.80   2.9922e+14   4.2792e-02
   933.90   2.9927e+14   4.2792e-02
   934.00   2.9932e+14   4.2792e-02
   934.10   2.9938e+14   4.2792e-02
   934.20   2.9943e+14   4.2792e-02
   934.30   2.9948e+14   4.2792e-02
   934.40   2.9953e+14   4.2792e-02
   934.50   2.9958e+14   4.2792e-02
   934.60   2.9963e+14   4.2791e-02
   934.70   2.9969e+14   4.2791e-02
   934.80   2.9974e+14   4.2792e-02
   934.90   2.9979e+14   4.2792e-02
   935.00   2.9984e+14   4.2792e-02
   935.10   2.9989e+14   4.2792e-02
   935.20   2.9995e+14   4.2792e-02
   935.30   3.0000e+14   4.2792e-02
   935.40   3.0005e+14   4.2792e-02
   935.50   3.0010e+14   4.2791e-02
   935.60   3.0015e+14   4.2791e-02
   935.70   3.0020e+14   4.2791e-02
   935.80   3.0026e+14   4.2791e-02
   935.90   3.0031e+14   4.2791e-02
   936.00   3.0036e+14   4.2791e-02
   936.10   3.0041e+14   4.2791e-02
   936.20   3.0046e+14   4.2791e-02
   936.30   3.0052e+14   4.2791e-02
   936.40   3.0057e+14   4.2791e-02
   936.50   3.0062e+14   4.2791e-02
   936.60   3.0067e+14   4.2791e-02
   936.70   3.0072e+14   4.2791e-02
   936.80   3.0077e+14   4.2791e-02
   936.90   3.0083e+14   4.2791e-02
   937.00   3.0088e+14   4.2791e-02
   937.10   3.0093e+14   4.2791e-02
   937.20   3.0098e+14   4.2791e-02
   937.30   3.0103e+14   4.2791e-02
   937.40   3.0109e+14   4.2790e-02
   937.50   3.0114e+14   4.2790e-02
   937.60   3.0119e+14   4.2790e-02
   937.70   3.0124e+14   4.2791e-02
   937.80   3.0129e+14   4.2791e-02
   937.90   3.0134e+14   4.2791e-02
   938.00   3.0140e+14   4.2791e-02
   938.10   3.0145e+14   4.2791e-02
   938.20   3.0150e+14   4.2791e-02
   938.30   3.0155e+14   4.2791e-02
   938.40   3.0160e+14   4.2790e-02
   938.50   3.0166e+14   4.2790e-02
   938.60   3.0171e+14   4.2790e-02
   938.70   3.0176e+14   4.2790e-02
   938.80   3.0181e+14   4.2791e-02
   938.90   3.0186e+14   4.2791e-02
   939.00   3.0191e+14   4.2791e-02
   939.10   3.0197e+14   4.2791e-02
   939.20   3.0202e+14   4.2791e-02
   939.30   3.0207e+14   4.2791e-02
   939.40   3.0212e+14   4.2790e-02
   939.50   3.0217e+14   4.2790e-02
   939.60   3.0223e+14   4.2790e-02
   939.70   3.0228e+14   4.2790e-02
   939.80   3.0233e+14   4.2790e-02
   939.90   3.0238e+14   4.2790e-02
   940.00   3.0243e+14   4.2791e-02
   940.10   3.0249e+14   4.2791e-02
   940.20   3.0254e+14   4.2791e-02
   940.30   3.0259e+14   4.2791e-02
   940.40   3.0264e+14   4.2791e-02
   940.50   3.0269e+14   4.2790e-02
   940.60   3.0274e+14   4.2790e-02
   940.70   3.0280e+14   4.2790e-02
   940.80   3.0285e+14   4.2790e-02
   940.90   3.0290e+14   4.2790e-02
   941.00   3.0295e+14   4.2791e-02
   941.10   3.0300e+14   4.2791e-02
   941.20   3.0306e+14   4.2791e-02
   941.30   3.0311e+14   4.2791e-02
   941.40   3.0316e+14   4.2791e-02
   941.50   3.0321e+14   4.2791e-02
   941.60   3.0326e+14   4.2790e-02
   941.70   3.0332e+14   4.2790e-02
   941.80   3.0337e+14   4.2791e-02
   941.90   3.0342e+14   4.2791e-02
   942.00   3.0347e+14   4.2791e-02
   942.10   3.0352e+14   4.2791e-02
   942.20   3.0357e+14   4.2791e-02
   942.30   3.0363e+14   4.2791e-02
   942.40   3.0368e+14   4.2791e-02
   942.50   3.0373e+14   4.2791e-02
   942.60   3.0378e+14   4.2791e-02
   942.70   3.0383e+14   4.2792e-02
   942.80   3.0389e+14   4.2791e-02
   942.90   3.0394e+14   4.2791e-02
   943.00   3.0399e+14   4.2791e-02
   943.10   3.0404e+14   4.2791e-02
   943.20   3.0409e+14   4.2791e-02
   943.30   3.0415e+14   4.2791e-02
   943.40   3.0420e+14   4.2791e-02
   943.50   3.0425e+14   4.2791e-02
   943.60   3.0430e+14   4.2792e-02
   943.70   3.0435e+14   4.2792e-02
   943.80   3.0441e+14   4.2792e-02
   943.90   3.0446e+14   4.2792e-02
   944.00   3.0451e+14   4.2791e-02
   944.10   3.0456e+14   4.2791e-02
   944.20   3.0461e+14   4.2791e-02
   944.30   3.0466e+14   4.2791e-02
   944.40   3.0472e+14   4.2792e-02
   944.50   3.0477e+14   4.2792e-02
   944.60   3.0482e+14   4.2792e-02
   944.70   3.0487e+14   4.2792e-02
   944.80   3.0492e+14   4.2792e-02
   944.90   3.0498e+14   4.2792e-02
   945.00   3.0503e+14   4.2792e-02
   945.10   3.0508e+14   4.2792e-02
   945.20   3.0513e+14   4.2793e-02
   945.30   3.0518e+14   4.2792e-02
   945.40   3.0524e+14   4.2792e-02
   945.50   3.0529e+14   4.2792e-02
   945.60   3.0534e+14   4.2792e-02
   945.70   3.0539e+14   4.2792e-02
   945.80   3.0544e+14   4.2792e-02
   945.90   3.0550e+14   4.2793e-02
   946.00   3.0555e+14   4.2793e-02
   946.10   3.0560e+14   4.2793e-02
   946.20   3.0565e+14   4.2793e-02
   946.30   3.0570e+14   4.2793e-02
   946.40   3.0576e+14   4.2793e-02
   946.50   3.0581e+14   4.2793e-02
   946.60   3.0586e+14   4.2793e-02
   946.70   3.0591e+14   4.2793e-02
   946.80   3.0596e+14   4.2793e-02
   946.90   3.0601e+14   4.2793e-02
   947.00   3.0607e+14   4.2793e-02
   947.10   3.0612e+14   4.2793e-02
   947.20   3.0617e+14   4.2793e-02
   947.30   3.0622e+14   4.2794e-02
   947.40   3.0627e+14   4.2794e-02
   947.50   3.0633e+14   4.2794e-02
   947.60   3.0638e+14   4.2794e-02
   947.70   3.0643e+14   4.2794e-02
   947.80   3.0648e+14   4.2794e-02
   947.90   3.0653e+14   4.2794e-02
   948.00   3.0659e+14   4.2795e-02
   948.10   3.0664e+14   4.2794e-02
   948.20   3.0669e+14   4.2794e-02
   948.30   3.0674e+14   4.2794e-02
   948.40   3.0679e+14   4.2794e-02
   948.50   3.0685e+14   4.2794e-02
   948.60   3.0690e+14   4.2795e-02
   948.70   3.0695e+14   4.2795e-02
   948.80   3.0700e+14   4.2795e-02
   948.90   3.0705e+14   4.2795e-02
   949.00   3.0711e+14   4.2795e-02
   949.10   3.0716e+14   4.2795e-02
   949.20   3.0721e+14   4.2796e-02
   949.30   3.0726e+14   4.2796e-02
   949.40   3.0731e+14   4.2796e-02
   949.50   3.0737e+14   4.2796e-02
   949.60   3.0742e+14   4.2796e-02
   949.70   3.0747e+14   4.2795e-02
   949.80   3.0752e+14   4.2796e-02
   949.90   3.0757e+14   4.2796e-02
   950.00   3.0763e+14   4.2796e-02
   950.10   3.0768e+14   4.2796e-02
   950.20   3.0773e+14   4.2796e-02
   950.30   3.0778e+14   4.2796e-02
   950.40   3.0783e+14   4.2797e-02
   950.50   3.0789e+14   4.2797e-02
   950.60   3.0794e+14   4.2797e-02
   950.70   3.0799e+14   4.2797e-02
   950.80   3.0804e+14   4.2797e-02
   950.90   3.0809e+14   4.2797e-02
   951.00   3.0815e+14   4.2798e-02
   951.10   3.0820e+14   4.2798e-02
   951.20   3.0825e+14   4.2798e-02
   951.30   3.0830e+14   4.2798e-02
   951.40   3.0835e+14   4.2797e-02
   951.50   3.0840e+14   4.2797e-02
   951.60   3.0846e+14   4.2798e-02
   951.70   3.0851e+14   4.2798e-02
   951.80   3.0856e+14   4.2798e-02
   951.90   3.0861e+14   4.2798e-02
   952.00   3.0866e+14   4.2798e-02
   952.10   3.0872e+14   4.2799e-02
   952.20   3.0877e+14   4.2799e-02
   952.30   3.0882e+14   4.2799e-02
   952.40   3.0887e+14   4.2799e-02
   952.50   3.0892e+14   4.2799e-02
   952.60   3.0898e+14   4.2799e-02
   952.70   3.0903e+14   4.2800e-02
   952.80   3.0908e+14   4.2800e-02
   952.90   3.0913e+14   4.2800e-02
   953.00   3.0918e+14   4.2800e-02
   953.10   3.0924e+14   4.2800e-02
   953.20   3.0929e+14   4.2801e-02
   953.30   3.0934e+14   4.2800e-02
   953.40   3.0939e+14   4.2800e-02
   953.50   3.0944e+14   4.2800e-02
   953.60   3.0950e+14   4.2800e-02
   953.70   3.0955e+14   4.2801e-02
   953.80   3.0960e+14   4.2801e-02
   953.90   3.0965e+14   4.2801e-02
   954.00   3.0970e+14   4.2801e-02
   954.10   3.0976e+14   4.2801e-02
   954.20   3.0981e+14   4.2801e-02
   954.30   3.0986e+14   4.2802e-02
   954.40   3.0991e+14   4.2802e-02
   954.50   3.0997e+14   4.2802e-02
   954.60   3.1002e+14   4.2802e-02
   954.70   3.1007e+14   4.2802e-02
   954.80   3.1012e+14   4.2803e-02
   954.90   3.1017e+14   4.2803e-02
   955.00   3.1023e+14   4.2803e-02
   955.10   3.1028e+14   4.2803e-02
   955.20   3.1033e+14   4.2804e-02
   955.30   3.1038e+14   4.2804e-02
   955.40   3.1043e+14   4.2804e-02
   955.50   3.1049e+14   4.2803e-02
   955.60   3.1054e+14   4.2803e-02
   955.70   3.1059e+14   4.2804e-02
   955.80   3.1064e+14   4.2804e-02
   955.90   3.1069e+14   4.2804e-02
   956.00   3.1075e+14   4.2804e-02
   956.10   3.1080e+14   4.2804e-02
   956.20   3.1085e+14   4.2805e-02
   956.30   3.1090e+14   4.2805e-02
   956.40   3.1095e+14   4.2805e-02
   956.50   3.1101e+14   4.2805e-02
   956.60   3.1106e+14   4.2805e-02
   956.70   3.1111e+14   4.2806e-02
   956.80   3.1116e+14   4.2806e-02
   956.90   3.1121e+14   4.2806e-02
   957.00   3.1127e+14   4.2806e-02
   957.10   3.1132e+14   4.2807e-02
   957.20   3.1137e+14   4.2807e-02
   957.30   3.1142e+14   4.2807e-02
   957.40   3.1147e+14   4.2807e-02
   957.50   3.1153e+14   4.2807e-02
   957.60   3.1158e+14   4.2808e-02
   957.70   3.1163e+14   4.2808e-02
   957.80   3.1168e+14   4.2808e-02
   957.90   3.1173e+14   4.2808e-02
   958.00   3.1179e+14   4.2809e-02
   958.10   3.1184e+14   4.2809e-02
   958.20   3.1189e+14   4.2808e-02
   958.30   3.1194e+14   4.2808e-02
   958.40   3.1199e+14   4.2808e-02
   958.50   3.1205e+14   4.2809e-02
   958.60   3.1210e+14   4.2809e-02
   958.70   3.1215e+14   4.2809e-02
   958.80   3.1220e+14   4.2809e-02
   958.90   3.1225e+14   4.2810e-02
   959.00   3.1231e+14   4.2810e-02
   959.10   3.1236e+14   4.2810e-02
   959.20   3.1241e+14   4.2810e-02
   959.30   3.1246e+14   4.2811e-02
   959.40   3.1252e+14   4.2811e-02
   959.50   3.1257e+14   4.2811e-02
   959.60   3.1262e+14   4.2811e-02
   959.70   3.1267e+14   4.2812e-02
   959.80   3.1272e+14   4.2812e-02
   959.90   3.1278e+14   4.2812e-02
   960.00   3.1283e+14   4.2812e-02
   960.10   3.1288e+14   4.2812e-02
   960.20   3.1293e+14   4.2813e-02
   960.30   3.1298e+14   4.2813e-02
   960.40   3.1304e+14   4.2813e-02
   960.50   3.1309e+14   4.2813e-02
   960.60   3.1314e+14   4.2814e-02
   960.70   3.1319e+14   4.2814e-02
   960.80   3.1324e+14   4.2814e-02
   960.90   3.1330e+14   4.2814e-02
   961.00   3.1335e+14   4.2815e-02
   961.10   3.1340e+14   4.2815e-02
   961.20   3.1345e+14   4.2815e-02
   961.30   3.1350e+14   4.2815e-02
   961.40   3.1356e+14   4.2816e-02
   961.50   3.1361e+14   4.2816e-02
   961.60   3.1366e+14   4.2816e-02
   961.70   3.1371e+14   4.2816e-02
   961.80   3.1376e+14   4.2817e-02
   961.90   3.1382e+14   4.2817e-02
   962.00   3.1387e+14   4.2816e-02
   962.10   3.1392e+14   4.2817e-02
   962.20   3.1397e+14   4.2817e-02
   962.30   3.1403e+14   4.2817e-02
   962.40   3.1408e+14   4.2817e-02
   962.50   3.1413e+14   4.2817e-02
   962.60   3.1418e+14   4.2818e-02
   962.70   3.1423e+14   4.2818e-02
   962.80   3.1429e+14   4.2818e-02
   962.90   3.1434e+14   4.2819e-02
   963.00   3.1439e+14   4.2819e-02
   963.10   3.1444e+14   4.2819e-02
   963.20   3.1449e+14   4.2819e-02
   963.30   3.1455e+14   4.2820e-02
   963.40   3.1460e+14   4.2820e-02
   963.50   3.1465e+14   4.2820e-02
   963.60   3.1470e+14   4.2820e-02
   963.70   3.1475e+14   4.2821e-02
   963.80   3.1481e+14   4.2821e-02
   963.90   3.1486e+14   4.2821e-02
   964.00   3.1491e+14   4.2821e-02
   964.10   3.1496e+14   4.2822e-02
   964.20   3.1502e+14   4.2822e-02
   964.30   3.1507e+14   4.2822e-02
   964.40   3.1512e+14   4.2822e-02
   964.50   3.1517e+14   4.2823e-02
   964.60   3.1522e+14   4.2823e-02
   964.70   3.1528e+14   4.2823e-02
   964.80   3.1533e+14   4.2824e-02
   964.90   3.1538e+14   4.2824e-02
   965.00   3.1543e+14   4.2824e-02
   965.10   3.1548e+14   4.2825e-02
   965.20   3.1554e+14   4.2825e-02
   965.30   3.1559e+14   4.2825e-02
   965.40   3.1564e+14   4.2825e-02
   965.50   3.1569e+14   4.2826e-02
   965.60   3.1575e+14   4.2826e-02
   965.70   3.1580e+14   4.2826e-02
   965.80   3.1585e+14   4.2826e-02
   965.90   3.1590e+14   4.2827e-02
   966.00   3.1595e+14   4.2827e-02
   966.10   3.1601e+14   4.2827e-02
   966.20   3.1606e+14   4.2828e-02
   966.30   3.1611e+14   4.2828e-02
   966.40   3.1616e+14   4.2828e-02
   966.50   3.1621e+14   4.2828e-02
   966.60   3.1627e+14   4.2829e-02
   966.70   3.1632e+14   4.2829e-02
   966.80   3.1637e+14   4.2829e-02
   966.90   3.1642e+14   4.2830e-02
   967.00   3.1648e+14   4.2830e-02
   967.10   3.1653e+14   4.2830e-02
   967.20   3.1658e+14   4.2831e-02
   967.30   3.1663e+14   4.2831e-02
   967.40   3.1668e+14   4.2831e-02
   967.50   3.1674e+14   4.2831e-02
   967.60   3.1679e+14   4.2832e-02
   967.70   3.1684e+14   4.2832e-02
   967.80   3.1689e+14   4.2832e-02
   967.90   3.1694e+14   4.2833e-02
   968.00   3.1700e+14   4.2833e-02
   968.10   3.1705e+14   4.2833e-02
   968.20   3.1710e+14   4.2834e-02
   968.30   3.1715e+14   4.2834e-02
   968.40   3.1721e+14   4.2834e-02
   968.50   3.1726e+14   4.2834e-02
   968.60   3.1731e+14   4.2835e-02
   968.70   3.1736e+14   4.2835e-02
   968.80   3.1741e+14   4.2835e-02
   968.90   3.1747e+14   4.2836e-02
   969.00   3.1752e+14   4.2836e-02
   969.10   3.1757e+14   4.2836e-02
   969.20   3.1762e+14   4.2836e-02
   969.30   3.1767e+14   4.2837e-02
   969.40   3.1773e+14   4.2837e-02
   969.50   3.1778e+14   4.2837e-02
   969.60   3.1783e+14   4.2838e-02
   969.70   3.1788e+14   4.2838e-02
   969.80   3.1794e+14   4.2838e-02
   969.90   3.1799e+14   4.2839e-02
   970.00   3.1804e+14   4.2839e-02
   970.10   3.1809e+14   4.2839e-02
   970.20   3.1814e+14   4.2840e-02
   970.30   3.1820e+14   4.2840e-02
   970.40   3.1825e+14   4.2840e-02
   970.50   3.1830e+14   4.2841e-02
   970.60   3.1835e+14   4.2841e-02
   970.70   3.1840e+14   4.2841e-02
   970.80   3.1846e+14   4.2841e-02
   970.90   3.1851e+14   4.2842e-02
   971.00   3.1856e+14   4.2842e-02
   971.10   3.1861e+14   4.2842e-02
   971.20   3.1867e+14   4.2843e-02
   971.30   3.1872e+14   4.2843e-02
   971.40   3.1877e+14   4.2843e-02
   971.50   3.1882e+14   4.2844e-02
   971.60   3.1887e+14   4.2844e-02
   971.70   3.1893e+14   4.2845e-02
   971.80   3.1898e+14   4.2845e-02
   971.90   3.1903e+14   4.2845e-02
   972.00   3.1908e+14   4.2845e-02
   972.10   3.1914e+14   4.2846e-02
   972.20   3.1919e+14   4.2846e-02
   972.30   3.1924e+14   4.2846e-02
   972.40   3.1929e+14   4.2847e-02
   972.50   3.1934e+14   4.2847e-02
   972.60   3.1940e+14   4.2847e-02
   972.70   3.1945e+14   4.2848e-02
   972.80   3.1950e+14   4.2848e-02
   972.90   3.1955e+14   4.2848e-02
   973.00   3.1961e+14   4.2849e-02
   973.10   3.1966e+14   4.2849e-02
   973.20   3.1971e+14   4.2849e-02
   973.30   3.1976e+14   4.2850e-02
   973.40   3.1981e+14   4.2850e-02
   973.50   3.1987e+14   4.2850e-02
   973.60   3.1992e+14   4.2851e-02
   973.70   3.1997e+14   4.2851e-02
   973.80   3.2002e+14   4.2852e-02
   973.90   3.2008e+14   4.2852e-02
   974.00   3.2013e+14   4.2852e-02
   974.10   3.2018e+14   4.2853e-02
   974.20   3.2023e+14   4.2853e-02
   974.30   3.2028e+14   4.2853e-02
   974.40   3.2034e+14   4.2854e-02
   974.50   3.2039e+14   4.2854e-02
   974.60   3.2044e+14   4.2854e-02
   974.70   3.2049e+14   4.2855e-02
   974.80   3.2055e+14   4.2855e-02
   974.90   3.2060e+14   4.2856e-02
   975.00   3.2065e+14   4.2857e-02
   975.10   3.2070e+14   4.2857e-02
   975.20   3.2075e+14   4.2857e-02
   975.30   3.2081e+14   4.2858e-02
   975.40   3.2086e+14   4.2858e-02
   975.50   3.2091e+14   4.2859e-02
   975.60   3.2096e+14   4.2859e-02
   975.70   3.2102e+14   4.2859e-02
   975.80   3.2107e+14   4.2860e-02
   975.90   3.2112e+14   4.2860e-02
   976.00   3.2117e+14   4.2860e-02
   976.10   3.2122e+14   4.2861e-02
   976.20   3.2128e+14   4.2861e-02
   976.30   3.2133e+14   4.2861e-02
   976.40   3.2138e+14   4.2862e-02
   976.50   3.2143e+14   4.2862e-02
   976.60   3.2149e+14   4.2862e-02
   976.70   3.2154e+14   4.2863e-02
   976.80   3.2159e+14   4.2863e-02
   976.90   3.2164e+14   4.2863e-02
   977.00   3.2169e+14   4.2864e-02
   977.10   3.2175e+14   4.2864e-02
   977.20   3.2180e+14   4.2865e-02
   977.30   3.2185e+14   4.2865e-02
   977.40   3.2190e+14   4.2865e-02
   977.50   3.2196e+14   4.2866e-02
   977.60   3.2201e+14   4.2866e-02
   977.70   3.2206e+14   4.2867e-02
   977.80   3.2211e+14   4.2867e-02
   977.90   3.2216e+14   4.2867e-02
   978.00   3.2222e+14   4.2868e-02
   978.10   3.2227e+14   4.2868e-02
   978.20   3.2232e+14   4.2868e-02
   978.30   3.2237e+14   4.2869e-02
   978.40   3.2243e+14   4.2869e-02
   978.50   3.2248e+14   4.2869e-02
   978.60   3.2253e+14   4.2870e-02
   978.70   3.2258e+14   4.2870e-02
   978.80   3.2263e+14   4.2872e-02
   978.90   3.2269e+14   4.2872e-02
   979.00   3.2274e+14   4.2872e-02
   979.10   3.2279e+14   4.2873e-02
   979.20   3.2284e+14   4.2873e-02
   979.30   3.2290e+14   4.2874e-02
   979.40   3.2295e+14   4.2874e-02
   979.50   3.2300e+14   4.2874e-02
   979.60   3.2305e+14   4.2875e-02
   979.70   3.2310e+14   4.2875e-02
   979.80   3.2316e+14   4.2875e-02
   979.90   3.2321e+14   4.2876e-02
   980.00   3.2326e+14   4.2876e-02
   980.10   3.2331e+14   4.2877e-02
   980.20   3.2337e+14   4.2877e-02
   980.30   3.2342e+14   4.2877e-02
   980.40   3.2347e+14   4.2878e-02
   980.50   3.2352e+14   4.2878e-02
   980.60   3.2358e+14   4.2879e-02
   980.70   3.2363e+14   4.2879e-02
   980.80   3.2368e+14   4.2879e-02
   980.90   3.2373e+14   4.2880e-02
   981.00   3.2378e+14   4.2880e-02
   981.10   3.2384e+14   4.2881e-02
   981.20   3.2389e+14   4.2881e-02
   981.30   3.2394e+14   4.2881e-02
   981.40   3.2399e+14   4.2882e-02
   981.50   3.2405e+14   4.2883e-02
   981.60   3.2410e+14   4.2884e-02
   981.70   3.2415e+14   4.2884e-02
   981.80   3.2420e+14   4.2884e-02
   981.90   3.2426e+14   4.2885e-02
   982.00   3.2431e+14   4.2885e-02
   982.10   3.2436e+14   4.2886e-02
   982.20   3.2441e+14   4.2886e-02
   982.30   3.2446e+14   4.2887e-02
   982.40   3.2452e+14   4.2887e-02
   982.50   3.2457e+14   4.2887e-02
   982.60   3.2462e+14   4.2888e-02
   982.70   3.2467e+14   4.2888e-02
   982.80   3.2473e+14   4.2888e-02
   982.90   3.2478e+14   4.2889e-02
   983.00   3.2483e+14   4.2889e-02
   983.10   3.2488e+14   4.2890e-02
   983.20   3.2493e+14   4.2890e-02
   983.30   3.2499e+14   4.2891e-02
   983.40   3.2504e+14   4.2891e-02
   983.50   3.2509e+14   4.2891e-02
   983.60   3.2514e+14   4.2892e-02
   983.70   3.2520e+14   4.2892e-02
   983.80   3.2525e+14   4.2894e-02
   983.90   3.2530e+14   4.2894e-02
   984.00   3.2535e+14   4.2895e-02
   984.10   3.2541e+14   4.2895e-02
   984.20   3.2546e+14   4.2895e-02
   984.30   3.2551e+14   4.2896e-02
   984.40   3.2556e+14   4.2896e-02
   984.50   3.2561e+14   4.2897e-02
   984.60   3.2567e+14   4.2897e-02
   984.70   3.2572e+14   4.2898e-02
   984.80   3.2577e+14   4.2898e-02
   984.90   3.2582e+14   4.2898e-02
   985.00   3.2588e+14   4.2899e-02
   985.10   3.2593e+14   4.2899e-02
   985.20   3.2598e+14   4.2900e-02
   985.30   3.2603e+14   4.2900e-02
   985.40   3.2609e+14   4.2901e-02
   985.50   3.2614e+14   4.2901e-02
   985.60   3.2619e+14   4.2901e-02
   985.70   3.2624e+14   4.2902e-02
   985.80   3.2629e+14   4.2903e-02
   985.90   3.2635e+14   4.2904e-02
   986.00   3.2640e+14   4.2904e-02
   986.10   3.2645e+14   4.2905e-02
   986.20   3.2650e+14   4.2905e-02
   986.30   3.2656e+14   4.2905e-02
   986.40   3.2661e+14   4.2906e-02
   986.50   3.2666e+14   4.2906e-02
   986.60   3.2671e+14   4.2907e-02
   986.70   3.2677e+14   4.2907e-02
   986.80   3.2682e+14   4.2908e-02
   986.90   3.2687e+14   4.2908e-02
   987.00   3.2692e+14   4.2908e-02
   987.10   3.2698e+14   4.2909e-02
   987.20   3.2703e+14   4.2909e-02
   987.30   3.2708e+14   4.2910e-02
   987.40   3.2713e+14   4.2910e-02
   987.50   3.2718e+14   4.2912e-02
   987.60   3.2724e+14   4.2912e-02
   987.70   3.2729e+14   4.2913e-02
   987.80   3.2734e+14   4.2913e-02
   987.90   3.2739e+14   4.2914e-02
   988.00   3.2745e+14   4.2914e-02
   988.10   3.2750e+14   4.2914e-02
   988.20   3.2755e+14   4.2915e-02
   988.30   3.2760e+14   4.2915e-02
   988.40   3.2766e+14   4.2916e-02
   988.50   3.2771e+14   4.2916e-02
   988.60   3.2776e+14   4.2917e-02
   988.70   3.2781e+14   4.2917e-02
   988.80   3.2787e+14   4.2918e-02
   988.90   3.2792e+14   4.2918e-02
   989.00   3.2797e+14   4.2919e-02
   989.10   3.2802e+14   4.2919e-02
   989.20   3.2807e+14   4.2921e-02
   989.30   3.2813e+14   4.2921e-02
   989.40   3.2818e+14   4.2921e-02
   989.50   3.2823e+14   4.2922e-02
   989.60   3.2828e+14   4.2922e-02
   989.70   3.2834e+14   4.2923e-02
   989.80   3.2839e+14   4.2923e-02
   989.90   3.2844e+14   4.2924e-02
   990.00   3.2849e+14   4.2924e-02
   990.10   3.2855e+14   4.2925e-02
   990.20   3.2860e+14   4.2925e-02
   990.30   3.2865e+14   4.2926e-02
   990.40   3.2870e+14   4.2926e-02
   990.50   3.2876e+14   4.2927e-02
   990.60   3.2881e+14   4.2927e-02
   990.70   3.2886e+14   4.2929e-02
   990.80   3.2891e+14   4.2929e-02
   990.90   3.2896e+14   4.2930e-02
   991.00   3.2902e+14   4.2930e-02
   991.10   3.2907e+14   4.2930e-02
   991.20   3.2912e+14   4.2931e-02
   991.30   3.2917e+14   4.2931e-02
   991.40   3.2923e+14   4.2932e-02
   991.50   3.2928e+14   4.2932e-02
   991.60   3.2933e+14   4.2933e-02
   991.70   3.2938e+14   4.2933e-02
   991.80   3.2944e+14   4.2934e-02
   991.90   3.2949e+14   4.2934e-02
   992.00   3.2954e+14   4.2935e-02
   992.10   3.2959e+14   4.2936e-02
   992.20   3.2965e+14   4.2937e-02
   992.30   3.2970e+14   4.2937e-02
   992.40   3.2975e+14   4.2938e-02
   992.50   3.2980e+14   4.2938e-02
   992.60   3.2986e+14   4.2939e-02
   992.70   3.2991e+14   4.2939e-02
   992.80   3.2996e+14   4.2940e-02
   992.90   3.3001e+14   4.2940e-02
   993.00   3.3006e+14   4.2941e-02
   993.10   3.3012e+14   4.2941e-02
   993.20   3.3017e+14   4.2942e-02
   993.30   3.3022e+14   4.2942e-02
   993.40   3.3027e+14   4.2944e-02
   993.50   3.3033e+14   4.2944e-02
   993.60   3.3038e+14   4.2945e-02
   993.70   3.3043e+14   4.2945e-02
   993.80   3.3048e+14   4.2946e-02
   993.90   3.3054e+14   4.2946e-02
   994.00   3.3059e+14   4.2947e-02
   994.10   3.3064e+14   4.2947e-02
   994.20   3.3069e+14   4.2948e-02
   994.30   3.3075e+14   4.2948e-02
   994.40   3.3080e+14   4.2949e-02
   994.50   3.3085e+14   4.2949e-02
   994.60   3.3090e+14   4.2950e-02
   994.70   3.3096e+14   4.2951e-02
   994.80   3.3101e+14   4.2952e-02
   994.90   3.3106e+14   4.2952e-02
   995.00   3.3111e+14   4.2953e-02
   995.10   3.3116e+14   4.2953e-02
   995.20   3.3122e+14   4.2954e-02
   995.30   3.3127e+14   4.2954e-02
   995.40   3.3132e+14   4.2955e-02
   995.50   3.3137e+14   4.2955e-02
   995.60   3.3143e+14   4.2956e-02
   995.70   3.3148e+14   4.2956e-02
   995.80   3.3153e+14   4.2957e-02
   995.90   3.3158e+14   4.2958e-02
   996.00   3.3164e+14   4.2959e-02
   996.10   3.3169e+14   4.2959e-02
   996.20   3.3174e+14   4.2960e-02
   996.30   3.3179e+14   4.2960e-02
   996.40   3.3185e+14   4.2961e-02
   996.50   3.3190e+14   4.2961e-02
   996.60   3.3195e+14   4.2962e-02
   996.70   3.3200e+14   4.2962e-02
   996.80   3.3206e+14   4.2963e-02
   996.90   3.3211e+14   4.2963e-02
   997.00   3.3216e+14   4.2964e-02
   997.10   3.3221e+14   4.2965e-02
   997.20   3.3227e+14   4.2966e-02
   997.30   3.3232e+14   4.2967e-02
   997.40   3.3237e+14   4.2967e-02
   997.50   3.3242e+14   4.2968e-02
   997.60   3.3248e+14   4.2968e-02
   997.70   3.3253e+14   4.2969e-02
   997.80   3.3258e+14   4.2969e-02
   997.90   3.3263e+14   4.2970e-02
   998.00   3.3269e+14   4.2970e-02
   998.10   3.3274e+14   4.2971e-02
   998.20   3.3279e+14   4.2972e-02
   998.30   3.3284e+14   4.2973e-02
   998.40   3.3289e+14   4.2973e-02
   998.50   3.3295e+14   4.2974e-02
   998.60   3.3300e+14   4.2974e-02
   998.70   3.3305e+14   4.2975e-02
   998.80   3.3310e+14   4.2975e-02
   998.90   3.3316e+14   4.2976e-02
   999.00   3.3321e+14   4.2977e-02
   999.10   3.3326e+14   4.2977e-02
   999.20   3.3331e+14   4.2978e-02
   999.30   3.3337e+14   4.2979e-02
   999.40   3.3342e+14   4.2980e-02
   999.50   3.3347e+14   4.2980e-02
   999.60   3.3352e+14   4.2981e-02
   999.70   3.3358e+14   4.2981e-02
   999.80   3.3363e+14   4.2982e-02
   999.90   3.3368e+14   4.2982e-02
  1000.00   3.3373e+14   4.2983e-02


==> data/58mn_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 58mn state 2 (E = 71.77 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   1.0599e-03   1.0749e-02
     0.20   1.0599e-03   1.0749e-02
     0.30   1.0599e-03   1.0749e-02
     0.40   1.0599e-03   1.0749e-02
     0.50   1.0599e-03   1.0749e-02
     0.60   1.0599e-03   1.0749e-02
     0.70   1.0599e-03   1.0749e-02
     0.80   1.0599e-03   1.0749e-02
     0.90   1.0599e-03   1.0749e-02
     1.00   1.0599e-03   1.0749e-02
     1.10   1.0599e-03   1.0749e-02
     1.20   1.0599e-03   1.0749e-02
     1.30   1.0599e-03   1.0749e-02
     1.40   1.0599e-03   1.0749e-02
     1.50   1.0599e-03   1.0749e-02
     1.60   1.0599e-03   1.0749e-02
     1.70   1.0599e-03   1.0749e-02
     1.80   1.0599e-03   1.0749e-02
     1.90   1.0599e-03   1.0749e-02
     2.00   1.0599e-03   1.0749e-02
     2.10   1.0599e-03   1.0749e-02
     2.20   1.0600e-03   1.0749e-02
     2.30   1.0602e-03   1.0749e-02
     2.40   1.0608e-03   1.0749e-02
     2.50   1.0620e-03   1.0749e-02
     2.60   1.0648e-03   1.0749e-02
     2.70   1.0706e-03   1.0749e-02
     2.80   1.0822e-03   1.0749e-02
     2.90   1.1048e-03   1.0749e-02
     3.00   1.1481e-03   1.0749e-02
     3.10   1.2305e-03   1.0749e-02
     3.20   1.3871e-03   1.0749e-02
     3.30   1.6856e-03   1.0749e-02
     3.40   2.2554e-03   1.0749e-02
     3.50   3.3402e-03   1.0749e-02
     3.60   5.3884e-03   1.0749e-02
     3.70   9.2042e-03   1.0750e-02
     3.80   1.6190e-02   1.0750e-02
     3.90   2.8723e-02   1.0750e-02
     4.00   5.0725e-02   1.0750e-02
     4.10   8.8487e-02   1.0750e-02
     4.20   1.5186e-01   1.0750e-02
     4.30   2.5589e-01   1.0750e-02
     4.40   4.2306e-01   1.0750e-02
     4.50   6.8622e-01   1.0750e-02
     4.60   1.0925e+00   1.0750e-02
     4.70   1.7081e+00   1.0750e-02
     4.80   2.6246e+00   1.0750e-02
     4.90   3.9665e+00   1.0750e-02
     5.00   5.9005e+00   1.0750e-02
     5.10   8.6467e+00   1.0750e-02
     5.20   1.2491e+01   1.0750e-02
     5.30   1.7803e+01   1.0750e-02
     5.40   2.5049e+01   1.0750e-02
     5.50   3.4816e+01   1.0750e-02
     5.60   4.7835e+01   1.0750e-02
     5.70   6.5002e+01   1.0750e-02
     5.80   8.7411e+01   1.0750e-02
     5.90   1.1638e+02   1.0750e-02
     6.00   1.5349e+02   1.0750e-02
     6.10   2.0063e+02   1.0750e-02
     6.20   2.5999e+02   1.0750e-02
     6.30   3.3418e+02   1.0750e-02
     6.40   4.2620e+02   1.0750e-02
     6.50   5.3952e+02   1.0750e-02
     6.60   6.7814e+02   1.0750e-02
     6.70   8.4660e+02   1.0750e-02
     6.80   1.0501e+03   1.0750e-02
     6.90   1.2944e+03   1.0750e-02
     7.00   1.5860e+03   1.0750e-02
     7.10   1.9324e+03   1.0750e-02
     7.20   2.3415e+03   1.0750e-02
     7.30   2.8224e+03   1.0750e-02
     7.40   3.3851e+03   1.0750e-02
     7.50   4.0403e+03   1.0750e-02
     7.60   4.8001e+03   1.0750e-02
     7.70   5.6774e+03   1.0750e-02
     7.80   6.6864e+03   1.0750e-02
     7.90   7.8423e+03   1.0750e-02
     8.00   9.1615e+03   1.0750e-02
     8.10   1.0662e+04   1.0750e-02
     8.20   1.2363e+04   1.0750e-02
     8.30   1.4284e+04   1.0750e-02
     8.40   1.6447e+04   1.0750e-02
     8.50   1.8875e+04   1.0750e-02
     8.60   2.1593e+04   1.0750e-02
     8.70   2.4627e+04   1.0750e-02
     8.80   2.8004e+04   1.0750e-02
     8.90   3.1753e+04   1.0750e-02
     9.00   3.5903e+04   1.0750e-02
     9.10   4.0488e+04   1.0750e-02
     9.20   4.5540e+04   1.0750e-02
     9.30   5.1094e+04   1.0750e-02
     9.40   5.7186e+04   1.0750e-02
     9.50   6.3854e+04   1.0750e-02
     9.60   7.1138e+04   1.0750e-02
     9.70   7.9078e+04   1.0750e-02
     9.80   8.7716e+04   1.0750e-02
     9.90   9.7097e+04   1.0750e-02
    10.00   1.0726e+05   1.0750e-02
    10.10   1.1827e+05   1.0750e-02
    10.20   1.3015e+05   1.0750e-02
    10.30   1.4296e+05   1.0750e-02
    10.40   1.5676e+05   1.0750e-02
    10.50   1.7159e+05   1.0750e-02
    10.60   1.8750e+05   1.0750e-02
    10.70   2.0456e+05   1.0750e-02
    10.80   2.2281e+05   1.0750e-02
    10.90   2.4232e+05   1.0750e-02
    11.00   2.6314e+05   1.0750e-02
    11.10   2.8533e+05   1.0750e-02
    11.20   3.0895e+05   1.0750e-02
    11.30   3.3406e+05   1.0749e-02
    11.40   3.6072e+05   1.0749e-02
    11.50   3.8901e+05   1.0749e-02
    11.60   4.1897e+05   1.0749e-02
    11.70   4.5068e+05   1.0749e-02
    11.80   4.8420e+05   1.0749e-02
    11.90   5.1960e+05   1.0749e-02
    12.00   5.5694e+05   1.0749e-02
    12.10   5.9629e+05   1.0749e-02
    12.20   6.3773e+05   1.0748e-02
    12.30   6.8131e+05   1.0748e-02
    12.40   7.2711e+05   1.0748e-02
    12.50   7.7520e+05   1.0748e-02
    12.60   8.2565e+05   1.0748e-02
    12.70   8.7853e+05   1.0748e-02
    12.80   9.3391e+05   1.0747e-02
    12.90   9.9185e+05   1.0747e-02
    13.00   1.0524e+06   1.0747e-02
    13.10   1.1157e+06   1.0747e-02
    13.20   1.1818e+06   1.0747e-02
    13.30   1.2508e+06   1.0746e-02
    13.40   1.3227e+06   1.0746e-02
    13.50   1.3975e+06   1.0746e-02
    13.60   1.4755e+06   1.0746e-02
    13.70   1.5566e+06   1.0745e-02
    13.80   1.6409e+06   1.0745e-02
    13.90   1.7285e+06   1.0745e-02
    14.00   1.8195e+06   1.0744e-02
    14.10   1.9139e+06   1.0744e-02
    14.20   2.0118e+06   1.0744e-02
    14.30   2.1133e+06   1.0743e-02
    14.40   2.2184e+06   1.0743e-02
    14.50   2.3273e+06   1.0742e-02
    14.60   2.4399e+06   1.0742e-02
    14.70   2.5564e+06   1.0742e-02
    14.80   2.6768e+06   1.0741e-02
    14.90   2.8012e+06   1.0741e-02
    15.00   2.9297e+06   1.0740e-02
    15.10   3.0623e+06   1.0740e-02
    15.20   3.1992e+06   1.0739e-02
    15.30   3.3403e+06   1.0739e-02
    15.40   3.4857e+06   1.0738e-02
    15.50   3.6355e+06   1.0738e-02
    15.60   3.7898e+06   1.0737e-02
    15.70   3.9486e+06   1.0737e-02
    15.80   4.1120e+06   1.0736e-02
    15.90   4.2801e+06   1.0735e-02
    16.00   4.4529e+06   1.0735e-02
    16.10   4.6305e+06   1.0734e-02
    16.20   4.8130e+06   1.0734e-02
    16.30   5.0003e+06   1.0733e-02
    16.40   5.1927e+06   1.0732e-02
    16.50   5.3900e+06   1.0731e-02
    16.60   5.5925e+06   1.0731e-02
    16.70   5.8001e+06   1.0730e-02
    16.80   6.0129e+06   1.0729e-02
    16.90   6.2310e+06   1.0728e-02
    17.00   6.4544e+06   1.0728e-02
    17.10   6.6832e+06   1.0727e-02
    17.20   6.9175e+06   1.0726e-02
    17.30   7.1572e+06   1.0725e-02
    17.40   7.4025e+06   1.0724e-02
    17.50   7.6533e+06   1.0723e-02
    17.60   7.9099e+06   1.0722e-02
    17.70   8.1721e+06   1.0722e-02
    17.80   8.4402e+06   1.0721e-02
    17.90   8.7140e+06   1.0720e-02
    18.00   8.9937e+06   1.0719e-02
    18.10   9.2793e+06   1.0718e-02
    18.20   9.5709e+06   1.0717e-02
    18.30   9.8685e+06   1.0716e-02
    18.40   1.0172e+07   1.0714e-02
    18.50   1.0482e+07   1.0713e-02
    18.60   1.0798e+07   1.0712e-02
    18.70   1.1120e+07   1.0711e-02
    18.80   1.1449e+07   1.0710e-02
    18.90   1.1783e+07   1.0709e-02
    19.00   1.2124e+07   1.0708e-02
    19.10   1.2472e+07   1.0706e-02
    19.20   1.2826e+07   1.0705e-02
    19.30   1.3187e+07   1.0704e-02
    19.40   1.3554e+07   1.0703e-02
    19.50   1.3927e+07   1.0701e-02
    19.60   1.4308e+07   1.0700e-02
    19.70   1.4695e+07   1.0699e-02
    19.80   1.5088e+07   1.0697e-02
    19.90   1.5489e+07   1.0696e-02
    20.00   1.5896e+07   1.0695e-02
    20.10   1.6311e+07   1.0693e-02
    20.20   1.6732e+07   1.0692e-02
    20.30   1.7160e+07   1.0690e-02
    20.40   1.7596e+07   1.0689e-02
    20.50   1.8038e+07   1.0687e-02
    20.60   1.8488e+07   1.0686e-02
    20.70   1.8945e+07   1.0684e-02
    20.80   1.9409e+07   1.0683e-02
    20.90   1.9880e+07   1.0681e-02
    21.00   2.0359e+07   1.0680e-02
    21.10   2.0845e+07   1.0678e-02
    21.20   2.1339e+07   1.0676e-02
    21.30   2.1840e+07   1.0675e-02
    21.40   2.2349e+07   1.0673e-02
    21.50   2.2866e+07   1.0671e-02
    21.60   2.3390e+07   1.0670e-02
    21.70   2.3922e+07   1.0668e-02
    21.80   2.4462e+07   1.0666e-02
    21.90   2.5010e+07   1.0665e-02
    22.00   2.5566e+07   1.0663e-02
    22.10   2.6130e+07   1.0661e-02
    22.20   2.6703e+07   1.0659e-02
    22.30   2.7283e+07   1.0657e-02
    22.40   2.7873e+07   1.0655e-02
    22.50   2.8470e+07   1.0653e-02
    22.60   2.9076e+07   1.0652e-02
    22.70   2.9691e+07   1.0650e-02
    22.80   3.0314e+07   1.0648e-02
    22.90   3.0946e+07   1.0646e-02
    23.00   3.1587e+07   1.0644e-02
    23.10   3.2238e+07   1.0642e-02
    23.20   3.2897e+07   1.0640e-02
    23.30   3.3566e+07   1.0638e-02
    23.40   3.4244e+07   1.0636e-02
    23.50   3.4931e+07   1.0634e-02
    23.60   3.5628e+07   1.0631e-02
    23.70   3.6335e+07   1.0629e-02
    23.80   3.7052e+07   1.0627e-02
    23.90   3.7779e+07   1.0625e-02
    24.00   3.8516e+07   1.0623e-02
    24.10   3.9264e+07   1.0621e-02
    24.20   4.0022e+07   1.0618e-02
    24.30   4.0791e+07   1.0616e-02
    24.40   4.1570e+07   1.0614e-02
    24.50   4.2361e+07   1.0612e-02
    24.60   4.3163e+07   1.0609e-02
    24.70   4.3976e+07   1.0607e-02
    24.80   4.4801e+07   1.0605e-02
    24.90   4.5637e+07   1.0603e-02
    25.00   4.6486e+07   1.0600e-02
    25.10   4.7347e+07   1.0598e-02
    25.20   4.8220e+07   1.0595e-02
    25.30   4.9107e+07   1.0593e-02
    25.40   5.0006e+07   1.0591e-02
    25.50   5.0918e+07   1.0588e-02
    25.60   5.1844e+07   1.0586e-02
    25.70   5.2783e+07   1.0583e-02
    25.80   5.3736e+07   1.0581e-02
    25.90   5.4704e+07   1.0578e-02
    26.00   5.5686e+07   1.0576e-02
    26.10   5.6683e+07   1.0573e-02
    26.20   5.7696e+07   1.0571e-02
    26.30   5.8724e+07   1.0568e-02
    26.40   5.9767e+07   1.0566e-02
    26.50   6.0827e+07   1.0563e-02
    26.60   6.1903e+07   1.0560e-02
    26.70   6.2996e+07   1.0558e-02
    26.80   6.4107e+07   1.0555e-02
    26.90   6.5235e+07   1.0552e-02
    27.00   6.6381e+07   1.0550e-02
    27.10   6.7546e+07   1.0547e-02
    27.20   6.8729e+07   1.0544e-02
    27.30   6.9932e+07   1.0542e-02
    27.40   7.1154e+07   1.0539e-02
    27.50   7.2397e+07   1.0536e-02
    27.60   7.3660e+07   1.0534e-02
    27.70   7.4945e+07   1.0531e-02
    27.80   7.6251e+07   1.0528e-02
    27.90   7.7579e+07   1.0525e-02
    28.00   7.8930e+07   1.0522e-02
    28.10   8.0304e+07   1.0520e-02
    28.20   8.1702e+07   1.0517e-02
    28.30   8.3124e+07   1.0514e-02
    28.40   8.4571e+07   1.0511e-02
    28.50   8.6043e+07   1.0508e-02
    28.60   8.7541e+07   1.0505e-02
    28.70   8.9066e+07   1.0502e-02
    28.80   9.0619e+07   1.0500e-02
    28.90   9.2199e+07   1.0497e-02
    29.00   9.3808e+07   1.0494e-02
    29.10   9.5446e+07   1.0491e-02
    29.20   9.7114e+07   1.0488e-02
    29.30   9.8813e+07   1.0485e-02
    29.40   1.0054e+08   1.0482e-02
    29.50   1.0231e+08   1.0479e-02
    29.60   1.0410e+08   1.0476e-02
    29.70   1.0593e+08   1.0473e-02
    29.80   1.0779e+08   1.0470e-02
    29.90   1.0969e+08   1.0467e-02
    30.00   1.1163e+08   1.0464e-02
    30.10   1.1360e+08   1.0461e-02
    30.20   1.1561e+08   1.0458e-02
    30.30   1.1765e+08   1.0455e-02
    30.40   1.1974e+08   1.0452e-02
    30.50   1.2187e+08   1.0449e-02
    30.60   1.2404e+08   1.0445e-02
    30.70   1.2625e+08   1.0442e-02
    30.80   1.2851e+08   1.0439e-02
    30.90   1.3081e+08   1.0436e-02
    31.00   1.3315e+08   1.0433e-02
    31.10   1.3554e+08   1.0430e-02
    31.20   1.3798e+08   1.0427e-02
    31.30   1.4047e+08   1.0424e-02
    31.40   1.4300e+08   1.0420e-02
    31.50   1.4559e+08   1.0417e-02
    31.60   1.4823e+08   1.0414e-02
    31.70   1.5092e+08   1.0411e-02
    31.80   1.5366e+08   1.0408e-02
    31.90   1.5646e+08   1.0405e-02
    32.00   1.5932e+08   1.0401e-02
    32.10   1.6223e+08   1.0398e-02
    32.20   1.6521e+08   1.0395e-02
    32.30   1.6824e+08   1.0392e-02
    32.40   1.7133e+08   1.0389e-02
    32.50   1.7449e+08   1.0385e-02
    32.60   1.7771e+08   1.0382e-02
    32.70   1.8099e+08   1.0379e-02
    32.80   1.8435e+08   1.0376e-02
    32.90   1.8776e+08   1.0372e-02
    33.00   1.9125e+08   1.0369e-02
    33.10   1.9481e+08   1.0366e-02
    33.20   1.9845e+08   1.0363e-02
    33.30   2.0215e+08   1.0359e-02
    33.40   2.0593e+08   1.0356e-02
    33.50   2.0979e+08   1.0353e-02
    33.60   2.1372e+08   1.0350e-02
    33.70   2.1774e+08   1.0346e-02
    33.80   2.2183e+08   1.0343e-02
    33.90   2.2601e+08   1.0340e-02
    34.00   2.3027e+08   1.0337e-02
    34.10   2.3462e+08   1.0333e-02
    34.20   2.3905e+08   1.0330e-02
    34.30   2.4358e+08   1.0327e-02
    34.40   2.4819e+08   1.0323e-02
    34.50   2.5290e+08   1.0320e-02
    34.60   2.5770e+08   1.0317e-02
    34.70   2.6260e+08   1.0314e-02
    34.80   2.6759e+08   1.0310e-02
    34.90   2.7269e+08   1.0307e-02
    35.00   2.7788e+08   1.0304e-02
    35.10   2.8318e+08   1.0300e-02
    35.20   2.8858e+08   1.0297e-02
    35.30   2.9409e+08   1.0294e-02
    35.40   2.9971e+08   1.0290e-02
    35.50   3.0543e+08   1.0287e-02
    35.60   3.1127e+08   1.0284e-02
    35.70   3.1723e+08   1.0281e-02
    35.80   3.2330e+08   1.0277e-02
    35.90   3.2948e+08   1.0274e-02
    36.00   3.3579e+08   1.0271e-02
    36.10   3.4222e+08   1.0267e-02
    36.20   3.4877e+08   1.0264e-02
    36.30   3.5545e+08   1.0261e-02
    36.40   3.6226e+08   1.0257e-02
    36.50   3.6920e+08   1.0254e-02
    36.60   3.7627e+08   1.0251e-02
    36.70   3.8347e+08   1.0248e-02
    36.80   3.9081e+08   1.0244e-02
    36.90   3.9828e+08   1.0241e-02
    37.00   4.0590e+08   1.0238e-02
    37.10   4.1366e+08   1.0234e-02
    37.20   4.2157e+08   1.0231e-02
    37.30   4.2962e+08   1.0228e-02
    37.40   4.3782e+08   1.0225e-02
    37.50   4.4618e+08   1.0221e-02
    37.60   4.5468e+08   1.0218e-02
    37.70   4.6334e+08   1.0215e-02
    37.80   4.7216e+08   1.0211e-02
    37.90   4.8115e+08   1.0208e-02
    38.00   4.9029e+08   1.0205e-02
    38.10   4.9960e+08   1.0202e-02
    38.20   5.0907e+08   1.0198e-02
    38.30   5.1872e+08   1.0195e-02
    38.40   5.2854e+08   1.0192e-02
    38.50   5.3853e+08   1.0189e-02
    38.60   5.4870e+08   1.0185e-02
    38.70   5.5905e+08   1.0182e-02
    38.80   5.6958e+08   1.0179e-02
    38.90   5.8029e+08   1.0176e-02
    39.00   5.9119e+08   1.0172e-02
    39.10   6.0228e+08   1.0169e-02
    39.20   6.1357e+08   1.0166e-02
    39.30   6.2504e+08   1.0163e-02
    39.40   6.3671e+08   1.0160e-02
    39.50   6.4858e+08   1.0156e-02
    39.60   6.6065e+08   1.0153e-02
    39.70   6.7293e+08   1.0150e-02
    39.80   6.8541e+08   1.0147e-02
    39.90   6.9810e+08   1.0144e-02
    40.00   7.1101e+08   1.0141e-02
    40.10   7.2412e+08   1.0137e-02
    40.20   7.3746e+08   1.0134e-02
    40.30   7.5101e+08   1.0131e-02
    40.40   7.6479e+08   1.0128e-02
    40.50   7.7879e+08   1.0125e-02
    40.60   7.9301e+08   1.0122e-02
    40.70   8.0747e+08   1.0119e-02
    40.80   8.2216e+08   1.0115e-02
    40.90   8.3708e+08   1.0112e-02
    41.00   8.5224e+08   1.0109e-02
    41.10   8.6765e+08   1.0106e-02
    41.20   8.8329e+08   1.0103e-02
    41.30   8.9918e+08   1.0100e-02
    41.40   9.1532e+08   1.0097e-02
    41.50   9.3172e+08   1.0094e-02
    41.60   9.4836e+08   1.0091e-02
    41.70   9.6526e+08   1.0088e-02
    41.80   9.8242e+08   1.0085e-02
    41.90   9.9985e+08   1.0082e-02
    42.00   1.0175e+09   1.0078e-02
    42.10   1.0355e+09   1.0075e-02
    42.20   1.0537e+09   1.0072e-02
    42.30   1.0722e+09   1.0069e-02
    42.40   1.0910e+09   1.0066e-02
    42.50   1.1101e+09   1.0063e-02
    42.60   1.1294e+09   1.0060e-02
    42.70   1.1490e+09   1.0057e-02
    42.80   1.1689e+09   1.0054e-02
    42.90   1.1891e+09   1.0051e-02
    43.00   1.2096e+09   1.0048e-02
    43.10   1.2304e+09   1.0046e-02
    43.20   1.2515e+09   1.0043e-02
    43.30   1.2729e+09   1.0040e-02
    43.40   1.2946e+09   1.0037e-02
    43.50   1.3165e+09   1.0034e-02
    43.60   1.3389e+09   1.0031e-02
    43.70   1.3615e+09   1.0028e-02
    43.80   1.3844e+09   1.0025e-02
    43.90   1.4077e+09   1.0022e-02
    44.00   1.4312e+09   1.0019e-02
    44.10   1.4551e+09   1.0016e-02
    44.20   1.4794e+09   1.0013e-02
    44.30   1.5039e+09   1.0011e-02
    44.40   1.5288e+09   1.0008e-02
    44.50   1.5540e+09   1.0005e-02
    44.60   1.5796e+09   1.0002e-02
    44.70   1.6055e+09   9.9992e-03
    44.80   1.6318e+09   9.9964e-03
    44.90   1.6584e+09   9.9935e-03
    45.00   1.6853e+09   9.9907e-03
    45.10   1.7126e+09   9.9879e-03
    45.20   1.7403e+09   9.9851e-03
    45.30   1.7683e+09   9.9823e-03
    45.40   1.7967e+09   9.9796e-03
    45.50   1.8254e+09   9.9768e-03
    45.60   1.8545e+09   9.9740e-03
    45.70   1.8840e+09   9.9713e-03
    45.80   1.9139e+09   9.9685e-03
    45.90   1.9441e+09   9.9658e-03
    46.00   1.9747e+09   9.9630e-03
    46.10   2.0057e+09   9.9603e-03
    46.20   2.0371e+09   9.9576e-03
    46.30   2.0689e+09   9.9549e-03
    46.40   2.1010e+09   9.9521e-03
    46.50   2.1336e+09   9.9494e-03
    46.60   2.1666e+09   9.9468e-03
    46.70   2.1999e+09   9.9441e-03
    46.80   2.2337e+09   9.9414e-03
    46.90   2.2679e+09   9.9387e-03
    47.00   2.3024e+09   9.9361e-03
    47.10   2.3374e+09   9.9334e-03
    47.20   2.3728e+09   9.9307e-03
    47.30   2.4087e+09   9.9281e-03
    47.40   2.4449e+09   9.9255e-03
    47.50   2.4816e+09   9.9228e-03
    47.60   2.5187e+09   9.9202e-03
    47.70   2.5562e+09   9.9176e-03
    47.80   2.5942e+09   9.9150e-03
    47.90   2.6326e+09   9.9124e-03
    48.00   2.6715e+09   9.9098e-03
    48.10   2.7108e+09   9.9072e-03
    48.20   2.7505e+09   9.9046e-03
    48.30   2.7907e+09   9.9021e-03
    48.40   2.8313e+09   9.8995e-03
    48.50   2.8724e+09   9.8969e-03
    48.60   2.9140e+09   9.8944e-03
    48.70   2.9560e+09   9.8918e-03
    48.80   2.9985e+09   9.8893e-03
    48.90   3.0414e+09   9.8868e-03
    49.00   3.0849e+09   9.8842e-03
    49.10   3.1287e+09   9.8817e-03
    49.20   3.1731e+09   9.8792e-03
    49.30   3.2180e+09   9.8767e-03
    49.40   3.2633e+09   9.8742e-03
    49.50   3.3091e+09   9.8717e-03
    49.60   3.3555e+09   9.8692e-03
    49.70   3.4023e+09   9.8667e-03
    49.80   3.4496e+09   9.8642e-03
    49.90   3.4974e+09   9.8617e-03
    50.00   3.5457e+09   9.8593e-03
    50.10   3.5945e+09   9.8568e-03
    50.20   3.6438e+09   9.8544e-03
    50.30   3.6937e+09   9.8519e-03
    50.40   3.7440e+09   9.8495e-03
    50.50   3.7949e+09   9.8470e-03
    50.60   3.8463e+09   9.8446e-03
    50.70   3.8982e+09   9.8421e-03
    50.80   3.9507e+09   9.8397e-03
    50.90   4.0036e+09   9.8373e-03
    51.00   4.0571e+09   9.8349e-03
    51.10   4.1112e+09   9.8325e-03
    51.20   4.1658e+09   9.8301e-03
    51.30   4.2209e+09   9.8277e-03
    51.40   4.2766e+09   9.8253e-03
    51.50   4.3329e+09   9.8229e-03
    51.60   4.3896e+09   9.8205e-03
    51.70   4.4470e+09   9.8181e-03
    51.80   4.5049e+09   9.8157e-03
    51.90   4.5634e+09   9.8134e-03
    52.00   4.6224e+09   9.8110e-03
    52.10   4.6820e+09   9.8086e-03
    52.20   4.7422e+09   9.8063e-03
    52.30   4.8030e+09   9.8039e-03
    52.40   4.8643e+09   9.8016e-03
    52.50   4.9262e+09   9.7992e-03
    52.60   4.9888e+09   9.7969e-03
    52.70   5.0519e+09   9.7946e-03
    52.80   5.1156e+09   9.7922e-03
    52.90   5.1799e+09   9.7899e-03
    53.00   5.2448e+09   9.7876e-03
    53.10   5.3103e+09   9.7853e-03
    53.20   5.3764e+09   9.7829e-03
    53.30   5.4431e+09   9.7806e-03
    53.40   5.5104e+09   9.7783e-03
    53.50   5.5784e+09   9.7760e-03
    53.60   5.6470e+09   9.7737e-03
    53.70   5.7161e+09   9.7714e-03
    53.80   5.7860e+09   9.7691e-03
    53.90   5.8564e+09   9.7668e-03
    54.00   5.9275e+09   9.7645e-03
    54.10   5.9992e+09   9.7622e-03
    54.20   6.0716e+09   9.7600e-03
    54.30   6.1446e+09   9.7577e-03
    54.40   6.2183e+09   9.7554e-03
    54.50   6.2926e+09   9.7531e-03
    54.60   6.3676e+09   9.7509e-03
    54.70   6.4432e+09   9.7486e-03
    54.80   6.5195e+09   9.7463e-03
    54.90   6.5965e+09   9.7441e-03
    55.00   6.6741e+09   9.7418e-03
    55.10   6.7524e+09   9.7396e-03
    55.20   6.8314e+09   9.7373e-03
    55.30   6.9110e+09   9.7351e-03
    55.40   6.9914e+09   9.7328e-03
    55.50   7.0724e+09   9.7306e-03
    55.60   7.1541e+09   9.7283e-03
    55.70   7.2365e+09   9.7261e-03
    55.80   7.3196e+09   9.7238e-03
    55.90   7.4034e+09   9.7216e-03
    56.00   7.4879e+09   9.7194e-03
    56.10   7.5732e+09   9.7171e-03
    56.20   7.6591e+09   9.7149e-03
    56.30   7.7457e+09   9.7127e-03
    56.40   7.8331e+09   9.7105e-03
    56.50   7.9212e+09   9.7082e-03
    56.60   8.0100e+09   9.7060e-03
    56.70   8.0996e+09   9.7038e-03
    56.80   8.1898e+09   9.7016e-03
    56.90   8.2809e+09   9.6994e-03
    57.00   8.3726e+09   9.6972e-03
    57.10   8.4651e+09   9.6950e-03
    57.20   8.5584e+09   9.6927e-03
    57.30   8.6524e+09   9.6905e-03
    57.40   8.7471e+09   9.6883e-03
    57.50   8.8426e+09   9.6861e-03
    57.60   8.9389e+09   9.6839e-03
    57.70   9.0359e+09   9.6817e-03
    57.80   9.1338e+09   9.6795e-03
    57.90   9.2323e+09   9.6773e-03
    58.00   9.3317e+09   9.6751e-03
    58.10   9.4318e+09   9.6729e-03
    58.20   9.5328e+09   9.6708e-03
    58.30   9.6345e+09   9.6686e-03
    58.40   9.7370e+09   9.6664e-03
    58.50   9.8403e+09   9.6642e-03
    58.60   9.9444e+09   9.6620e-03
    58.70   1.0049e+10   9.6598e-03
    58.80   1.0155e+10   9.6576e-03
    58.90   1.0262e+10   9.6554e-03
    59.00   1.0369e+10   9.6533e-03
    59.10   1.0477e+10   9.6511e-03
    59.20   1.0586e+10   9.6489e-03
    59.30   1.0696e+10   9.6467e-03
    59.40   1.0806e+10   9.6445e-03
    59.50   1.0918e+10   9.6424e-03
    59.60   1.1030e+10   9.6402e-03
    59.70   1.1143e+10   9.6380e-03
    59.80   1.1257e+10   9.6358e-03
    59.90   1.1372e+10   9.6337e-03
    60.00   1.1488e+10   9.6315e-03
    60.10   1.1604e+10   9.6293e-03
    60.20   1.1722e+10   9.6271e-03
    60.30   1.1840e+10   9.6250e-03
    60.40   1.1959e+10   9.6228e-03
    60.50   1.2079e+10   9.6206e-03
    60.60   1.2200e+10   9.6185e-03
    60.70   1.2322e+10   9.6163e-03
    60.80   1.2445e+10   9.6141e-03
    60.90   1.2568e+10   9.6120e-03
    61.00   1.2693e+10   9.6098e-03
    61.10   1.2818e+10   9.6076e-03
    61.20   1.2944e+10   9.6055e-03
    61.30   1.3071e+10   9.6033e-03
    61.40   1.3199e+10   9.6011e-03
    61.50   1.3328e+10   9.5990e-03
    61.60   1.3458e+10   9.5968e-03
    61.70   1.3589e+10   9.5946e-03
    61.80   1.3721e+10   9.5925e-03
    61.90   1.3853e+10   9.5903e-03
    62.00   1.3987e+10   9.5881e-03
    62.10   1.4121e+10   9.5860e-03
    62.20   1.4257e+10   9.5838e-03
    62.30   1.4393e+10   9.5816e-03
    62.40   1.4530e+10   9.5795e-03
    62.50   1.4669e+10   9.5773e-03
    62.60   1.4808e+10   9.5752e-03
    62.70   1.4948e+10   9.5730e-03
    62.80   1.5089e+10   9.5708e-03
    62.90   1.5231e+10   9.5687e-03
    63.00   1.5374e+10   9.5665e-03
    63.10   1.5518e+10   9.5644e-03
    63.20   1.5663e+10   9.5622e-03
    63.30   1.5809e+10   9.5600e-03
    63.40   1.5956e+10   9.5579e-03
    63.50   1.6104e+10   9.5557e-03
    63.60   1.6253e+10   9.5535e-03
    63.70   1.6403e+10   9.5514e-03
    63.80   1.6554e+10   9.5492e-03
    63.90   1.6706e+10   9.5471e-03
    64.00   1.6859e+10   9.5449e-03
    64.10   1.7013e+10   9.5427e-03
    64.20   1.7168e+10   9.5406e-03
    64.30   1.7324e+10   9.5384e-03
    64.40   1.7481e+10   9.5362e-03
    64.50   1.7639e+10   9.5341e-03
    64.60   1.7798e+10   9.5319e-03
    64.70   1.7958e+10   9.5297e-03
    64.80   1.8119e+10   9.5276e-03
    64.90   1.8282e+10   9.5254e-03
    65.00   1.8445e+10   9.5233e-03
    65.10   1.8609e+10   9.5211e-03
    65.20   1.8775e+10   9.5189e-03
    65.30   1.8941e+10   9.5168e-03
    65.40   1.9109e+10   9.5146e-03
    65.50   1.9277e+10   9.5124e-03
    65.60   1.9447e+10   9.5103e-03
    65.70   1.9617e+10   9.5081e-03
    65.80   1.9789e+10   9.5059e-03
    65.90   1.9962e+10   9.5037e-03
    66.00   2.0136e+10   9.5016e-03
    66.10   2.0311e+10   9.4994e-03
    66.20   2.0487e+10   9.4972e-03
    66.30   2.0665e+10   9.4951e-03
    66.40   2.0843e+10   9.4929e-03
    66.50   2.1022e+10   9.4907e-03
    66.60   2.1203e+10   9.4886e-03
    66.70   2.1385e+10   9.4864e-03
    66.80   2.1567e+10   9.4842e-03
    66.90   2.1751e+10   9.4820e-03
    67.00   2.1936e+10   9.4799e-03
    67.10   2.2123e+10   9.4777e-03
    67.20   2.2310e+10   9.4755e-03
    67.30   2.2499e+10   9.4733e-03
    67.40   2.2688e+10   9.4712e-03
    67.50   2.2879e+10   9.4690e-03
    67.60   2.3071e+10   9.4668e-03
    67.70   2.3264e+10   9.4646e-03
    67.80   2.3458e+10   9.4624e-03
    67.90   2.3654e+10   9.4603e-03
    68.00   2.3850e+10   9.4581e-03
    68.10   2.4048e+10   9.4559e-03
    68.20   2.4247e+10   9.4537e-03
    68.30   2.4447e+10   9.4515e-03
    68.40   2.4648e+10   9.4493e-03
    68.50   2.4851e+10   9.4472e-03
    68.60   2.5054e+10   9.4450e-03
    68.70   2.5259e+10   9.4428e-03
    68.80   2.5465e+10   9.4406e-03
    68.90   2.5672e+10   9.4384e-03
    69.00   2.5881e+10   9.4362e-03
    69.10   2.6091e+10   9.4340e-03
    69.20   2.6302e+10   9.4318e-03
    69.30   2.6514e+10   9.4297e-03
    69.40   2.6727e+10   9.4275e-03
    69.50   2.6942e+10   9.4253e-03
    69.60   2.7157e+10   9.4231e-03
    69.70   2.7374e+10   9.4209e-03
    69.80   2.7593e+10   9.4187e-03
    69.90   2.7812e+10   9.4165e-03
    70.00   2.8033e+10   9.4143e-03
    70.10   2.8255e+10   9.4121e-03
    70.20   2.8478e+10   9.4099e-03
    70.30   2.8703e+10   9.4077e-03
    70.40   2.8929e+10   9.4055e-03
    70.50   2.9156e+10   9.4033e-03
    70.60   2.9384e+10   9.4011e-03
    70.70   2.9614e+10   9.3989e-03
    70.80   2.9845e+10   9.3967e-03
    70.90   3.0077e+10   9.3945e-03
    71.00   3.0310e+10   9.3923e-03
    71.10   3.0545e+10   9.3901e-03
    71.20   3.0781e+10   9.3879e-03
    71.30   3.1019e+10   9.3857e-03
    71.40   3.1257e+10   9.3834e-03
    71.50   3.1497e+10   9.3812e-03
    71.60   3.1738e+10   9.3790e-03
    71.70   3.1981e+10   9.3768e-03
    71.80   3.2225e+10   9.3746e-03
    71.90   3.2470e+10   9.3724e-03
    72.00   3.2717e+10   9.3702e-03
    72.10   3.2965e+10   9.3679e-03
    72.20   3.3214e+10   9.3657e-03
    72.30   3.3465e+10   9.3635e-03
    72.40   3.3716e+10   9.3613e-03
    72.50   3.3970e+10   9.3591e-03
    72.60   3.4224e+10   9.3568e-03
    72.70   3.4480e+10   9.3546e-03
    72.80   3.4738e+10   9.3524e-03
    72.90   3.4996e+10   9.3502e-03
    73.00   3.5256e+10   9.3479e-03
    73.10   3.5518e+10   9.3457e-03
    73.20   3.5781e+10   9.3435e-03
    73.30   3.6045e+10   9.3413e-03
    73.40   3.6311e+10   9.3390e-03
    73.50   3.6578e+10   9.3368e-03
    73.60   3.6846e+10   9.3346e-03
    73.70   3.7116e+10   9.3323e-03
    73.80   3.7387e+10   9.3301e-03
    73.90   3.7659e+10   9.3279e-03
    74.00   3.7933e+10   9.3256e-03
    74.10   3.8209e+10   9.3234e-03
    74.20   3.8485e+10   9.3211e-03
    74.30   3.8764e+10   9.3189e-03
    74.40   3.9043e+10   9.3167e-03
    74.50   3.9324e+10   9.3144e-03
    74.60   3.9607e+10   9.3122e-03
    74.70   3.9891e+10   9.3099e-03
    74.80   4.0176e+10   9.3077e-03
    74.90   4.0463e+10   9.3054e-03
    75.00   4.0751e+10   9.3032e-03
    75.10   4.1041e+10   9.3009e-03
    75.20   4.1332e+10   9.2987e-03
    75.30   4.1625e+10   9.2964e-03
    75.40   4.1919e+10   9.2942e-03
    75.50   4.2214e+10   9.2919e-03
    75.60   4.2511e+10   9.2897e-03
    75.70   4.2810e+10   9.2874e-03
    75.80   4.3110e+10   9.2851e-03
    75.90   4.3411e+10   9.2829e-03
    76.00   4.3714e+10   9.2806e-03
    76.10   4.4018e+10   9.2784e-03
    76.20   4.4324e+10   9.2761e-03
    76.30   4.4632e+10   9.2738e-03
    76.40   4.4941e+10   9.2716e-03
    76.50   4.5251e+10   9.2693e-03
    76.60   4.5563e+10   9.2670e-03
    76.70   4.5876e+10   9.2648e-03
    76.80   4.6191e+10   9.2625e-03
    76.90   4.6508e+10   9.2602e-03
    77.00   4.6826e+10   9.2579e-03
    77.10   4.7145e+10   9.2557e-03
    77.20   4.7466e+10   9.2534e-03
    77.30   4.7789e+10   9.2511e-03
    77.40   4.8113e+10   9.2488e-03
    77.50   4.8438e+10   9.2465e-03
    77.60   4.8766e+10   9.2443e-03
    77.70   4.9094e+10   9.2420e-03
    77.80   4.9425e+10   9.2397e-03
    77.90   4.9756e+10   9.2374e-03
    78.00   5.0090e+10   9.2351e-03
    78.10   5.0425e+10   9.2328e-03
    78.20   5.0761e+10   9.2305e-03
    78.30   5.1099e+10   9.2282e-03
    78.40   5.1439e+10   9.2260e-03
    78.50   5.1780e+10   9.2237e-03
    78.60   5.2123e+10   9.2214e-03
    78.70   5.2468e+10   9.2191e-03
    78.80   5.2814e+10   9.2168e-03
    78.90   5.3161e+10   9.2145e-03
    79.00   5.3511e+10   9.2122e-03
    79.10   5.3861e+10   9.2099e-03
    79.20   5.4214e+10   9.2076e-03
    79.30   5.4568e+10   9.2053e-03
    79.40   5.4924e+10   9.2030e-03
    79.50   5.5281e+10   9.2006e-03
    79.60   5.5640e+10   9.1983e-03
    79.70   5.6000e+10   9.1960e-03
    79.80   5.6362e+10   9.1937e-03
    79.90   5.6726e+10   9.1914e-03
    80.00   5.7092e+10   9.1891e-03
    80.10   5.7459e+10   9.1868e-03
    80.20   5.7827e+10   9.1844e-03
    80.30   5.8198e+10   9.1821e-03
    80.40   5.8570e+10   9.1798e-03
    80.50   5.8943e+10   9.1775e-03
    80.60   5.9319e+10   9.1752e-03
    80.70   5.9696e+10   9.1728e-03
    80.80   6.0074e+10   9.1705e-03
    80.90   6.0455e+10   9.1682e-03
    81.00   6.0837e+10   9.1659e-03
    81.10   6.1220e+10   9.1635e-03
    81.20   6.1606e+10   9.1612e-03
    81.30   6.1993e+10   9.1589e-03
    81.40   6.2381e+10   9.1565e-03
    81.50   6.2772e+10   9.1542e-03
    81.60   6.3164e+10   9.1518e-03
    81.70   6.3558e+10   9.1495e-03
    81.80   6.3953e+10   9.1472e-03
    81.90   6.4350e+10   9.1448e-03
    82.00   6.4749e+10   9.1425e-03
    82.10   6.5150e+10   9.1401e-03
    82.20   6.5552e+10   9.1378e-03
    82.30   6.5956e+10   9.1354e-03
    82.40   6.6362e+10   9.1331e-03
    82.50   6.6769e+10   9.1307e-03
    82.60   6.7179e+10   9.1284e-03
    82.70   6.7590e+10   9.1260e-03
    82.80   6.8002e+10   9.1237e-03
    82.90   6.8417e+10   9.1213e-03
    83.00   6.8833e+10   9.1190e-03
    83.10   6.9251e+10   9.1166e-03
    83.20   6.9671e+10   9.1142e-03
    83.30   7.0092e+10   9.1119e-03
    83.40   7.0516e+10   9.1095e-03
    83.50   7.0941e+10   9.1071e-03
    83.60   7.1367e+10   9.1048e-03
    83.70   7.1796e+10   9.1024e-03
    83.80   7.2226e+10   9.1000e-03
    83.90   7.2658e+10   9.0977e-03
    84.00   7.3092e+10   9.0953e-03
    84.10   7.3528e+10   9.0929e-03
    84.20   7.3965e+10   9.0905e-03
    84.30   7.4405e+10   9.0881e-03
    84.40   7.4846e+10   9.0858e-03
    84.50   7.5288e+10   9.0834e-03
    84.60   7.5733e+10   9.0810e-03
    84.70   7.6180e+10   9.0786e-03
    84.80   7.6628e+10   9.0762e-03
    84.90   7.7078e+10   9.0738e-03
    85.00   7.7530e+10   9.0714e-03
    85.10   7.7984e+10   9.0690e-03
    85.20   7.8439e+10   9.0667e-03
    85.30   7.8896e+10   9.0643e-03
    85.40   7.9356e+10   9.0619e-03
    85.50   7.9817e+10   9.0595e-03
    85.60   8.0280e+10   9.0571e-03
    85.70   8.0744e+10   9.0547e-03
    85.80   8.1211e+10   9.0523e-03
    85.90   8.1679e+10   9.0498e-03
    86.00   8.2150e+10   9.0474e-03
    86.10   8.2622e+10   9.0450e-03
    86.20   8.3096e+10   9.0426e-03
    86.30   8.3572e+10   9.0402e-03
    86.40   8.4049e+10   9.0378e-03
    86.50   8.4529e+10   9.0354e-03
    86.60   8.5011e+10   9.0330e-03
    86.70   8.5494e+10   9.0305e-03
    86.80   8.5979e+10   9.0281e-03
    86.90   8.6466e+10   9.0257e-03
    87.00   8.6955e+10   9.0233e-03
    87.10   8.7446e+10   9.0208e-03
    87.20   8.7939e+10   9.0184e-03
    87.30   8.8434e+10   9.0160e-03
    87.40   8.8931e+10   9.0136e-03
    87.50   8.9429e+10   9.0111e-03
    87.60   8.9930e+10   9.0087e-03
    87.70   9.0432e+10   9.0063e-03
    87.80   9.0936e+10   9.0038e-03
    87.90   9.1442e+10   9.0014e-03
    88.00   9.1950e+10   8.9989e-03
    88.10   9.2461e+10   8.9965e-03
    88.20   9.2973e+10   8.9940e-03
    88.30   9.3486e+10   8.9916e-03
    88.40   9.4002e+10   8.9892e-03
    88.50   9.4520e+10   8.9867e-03
    88.60   9.5040e+10   8.9843e-03
    88.70   9.5562e+10   8.9818e-03
    88.80   9.6085e+10   8.9793e-03
    88.90   9.6611e+10   8.9769e-03
    89.00   9.7138e+10   8.9744e-03
    89.10   9.7668e+10   8.9720e-03
    89.20   9.8200e+10   8.9695e-03
    89.30   9.8733e+10   8.9670e-03
    89.40   9.9268e+10   8.9646e-03
    89.50   9.9806e+10   8.9621e-03
    89.60   1.0035e+11   8.9596e-03
    89.70   1.0089e+11   8.9572e-03
    89.80   1.0143e+11   8.9547e-03
    89.90   1.0198e+11   8.9522e-03
    90.00   1.0252e+11   8.9497e-03
    90.10   1.0307e+11   8.9473e-03
    90.20   1.0362e+11   8.9448e-03
    90.30   1.0418e+11   8.9423e-03
    90.40   1.0473e+11   8.9398e-03
    90.50   1.0529e+11   8.9373e-03
    90.60   1.0585e+11   8.9348e-03
    90.70   1.0641e+11   8.9323e-03
    90.80   1.0697e+11   8.9298e-03
    90.90   1.0754e+11   8.9274e-03
    91.00   1.0811e+11   8.9249e-03
    91.10   1.0868e+11   8.9224e-03
    91.20   1.0925e+11   8.9199e-03
    91.30   1.0982e+11   8.9174e-03
    91.40   1.1040e+11   8.9149e-03
    91.50   1.1098e+11   8.9123e-03
    91.60   1.1156e+11   8.9098e-03
    91.70   1.1214e+11   8.9073e-03
    91.80   1.1272e+11   8.9048e-03
    91.90   1.1331e+11   8.9023e-03
    92.00   1.1390e+11   8.8998e-03
    92.10   1.1449e+11   8.8973e-03
    92.20   1.1508e+11   8.8948e-03
    92.30   1.1567e+11   8.8922e-03
    92.40   1.1627e+11   8.8897e-03
    92.50   1.1687e+11   8.8872e-03
    92.60   1.1747e+11   8.8847e-03
    92.70   1.1807e+11   8.8821e-03
    92.80   1.1867e+11   8.8796e-03
    92.90   1.1928e+11   8.8771e-03
    93.00   1.1989e+11   8.8745e-03
    93.10   1.2050e+11   8.8720e-03
    93.20   1.2111e+11   8.8695e-03
    93.30   1.2173e+11   8.8669e-03
    93.40   1.2235e+11   8.8644e-03
    93.50   1.2297e+11   8.8618e-03
    93.60   1.2359e+11   8.8593e-03
    93.70   1.2421e+11   8.8567e-03
    93.80   1.2484e+11   8.8542e-03
    93.90   1.2546e+11   8.8516e-03
    94.00   1.2609e+11   8.8491e-03
    94.10   1.2673e+11   8.8465e-03
    94.20   1.2736e+11   8.8440e-03
    94.30   1.2800e+11   8.8414e-03
    94.40   1.2864e+11   8.8388e-03
    94.50   1.2928e+11   8.8363e-03
    94.60   1.2992e+11   8.8337e-03
    94.70   1.3057e+11   8.8311e-03
    94.80   1.3121e+11   8.8286e-03
    94.90   1.3186e+11   8.8260e-03
    95.00   1.3251e+11   8.8234e-03
    95.10   1.3317e+11   8.8208e-03
    95.20   1.3382e+11   8.8183e-03
    95.30   1.3448e+11   8.8157e-03
    95.40   1.3514e+11   8.8131e-03
    95.50   1.3580e+11   8.8105e-03
    95.60   1.3647e+11   8.8079e-03
    95.70   1.3714e+11   8.8053e-03
    95.80   1.3781e+11   8.8028e-03
    95.90   1.3848e+11   8.8002e-03
    96.00   1.3915e+11   8.7976e-03
    96.10   1.3983e+11   8.7950e-03
    96.20   1.4050e+11   8.7924e-03
    96.30   1.4118e+11   8.7898e-03
    96.40   1.4187e+11   8.7872e-03
    96.50   1.4255e+11   8.7846e-03
    96.60   1.4324e+11   8.7819e-03
    96.70   1.4393e+11   8.7793e-03
    96.80   1.4462e+11   8.7767e-03
    96.90   1.4531e+11   8.7741e-03
    97.00   1.4601e+11   8.7715e-03
    97.10   1.4671e+11   8.7689e-03
    97.20   1.4741e+11   8.7663e-03
    97.30   1.4811e+11   8.7636e-03
    97.40   1.4881e+11   8.7610e-03
    97.50   1.4952e+11   8.7584e-03
    97.60   1.5023e+11   8.7557e-03
    97.70   1.5094e+11   8.7531e-03
    97.80   1.5166e+11   8.7505e-03
    97.90   1.5237e+11   8.7478e-03
    98.00   1.5309e+11   8.7452e-03
    98.10   1.5381e+11   8.7426e-03
    98.20   1.5453e+11   8.7399e-03
    98.30   1.5526e+11   8.7373e-03
    98.40   1.5599e+11   8.7346e-03
    98.50   1.5672e+11   8.7320e-03
    98.60   1.5745e+11   8.7293e-03
    98.70   1.5818e+11   8.7267e-03
    98.80   1.5892e+11   8.7240e-03
    98.90   1.5966e+11   8.7214e-03
    99.00   1.6040e+11   8.7187e-03
    99.10   1.6114e+11   8.7160e-03
    99.20   1.6189e+11   8.7134e-03
    99.30   1.6264e+11   8.7107e-03
    99.40   1.6339e+11   8.7080e-03
    99.50   1.6414e+11   8.7054e-03
    99.60   1.6490e+11   8.7027e-03
    99.70   1.6565e+11   8.7000e-03
    99.80   1.6641e+11   8.6973e-03
    99.90   1.6718e+11   8.6947e-03
   100.00   1.6794e+11   8.6920e-03
   100.10   1.6871e+11   8.6893e-03
   100.20   1.6948e+11   8.6866e-03
   100.30   1.7025e+11   8.6839e-03
   100.40   1.7102e+11   8.6812e-03
   100.50   1.7180e+11   8.6785e-03
   100.60   1.7258e+11   8.6758e-03
   100.70   1.7336e+11   8.6731e-03
   100.80   1.7414e+11   8.6704e-03
   100.90   1.7493e+11   8.6677e-03
   101.00   1.7572e+11   8.6650e-03
   101.10   1.7651e+11   8.6623e-03
   101.20   1.7730e+11   8.6596e-03
   101.30   1.7810e+11   8.6569e-03
   101.40   1.7890e+11   8.6542e-03
   101.50   1.7970e+11   8.6515e-03
   101.60   1.8050e+11   8.6488e-03
   101.70   1.8130e+11   8.6460e-03
   101.80   1.8211e+11   8.6433e-03
   101.90   1.8292e+11   8.6406e-03
   102.00   1.8373e+11   8.6379e-03
   102.10   1.8455e+11   8.6351e-03
   102.20   1.8537e+11   8.6324e-03
   102.30   1.8619e+11   8.6297e-03
   102.40   1.8701e+11   8.6269e-03
   102.50   1.8783e+11   8.6242e-03
   102.60   1.8866e+11   8.6215e-03
   102.70   1.8949e+11   8.6187e-03
   102.80   1.9032e+11   8.6160e-03
   102.90   1.9116e+11   8.6132e-03
   103.00   1.9199e+11   8.6105e-03
   103.10   1.9283e+11   8.6077e-03
   103.20   1.9367e+11   8.6050e-03
   103.30   1.9452e+11   8.6022e-03
   103.40   1.9536e+11   8.5994e-03
   103.50   1.9621e+11   8.5967e-03
   103.60   1.9706e+11   8.5939e-03
   103.70   1.9792e+11   8.5911e-03
   103.80   1.9878e+11   8.5884e-03
   103.90   1.9963e+11   8.5856e-03
   104.00   2.0050e+11   8.5828e-03
   104.10   2.0136e+11   8.5801e-03
   104.20   2.0223e+11   8.5773e-03
   104.30   2.0310e+11   8.5745e-03
   104.40   2.0397e+11   8.5717e-03
   104.50   2.0484e+11   8.5689e-03
   104.60   2.0572e+11   8.5661e-03
   104.70   2.0660e+11   8.5634e-03
   104.80   2.0748e+11   8.5606e-03
   104.90   2.0836e+11   8.5578e-03
   105.00   2.0925e+11   8.5550e-03
   105.10   2.1014e+11   8.5522e-03
   105.20   2.1103e+11   8.5494e-03
   105.30   2.1193e+11   8.5466e-03
   105.40   2.1282e+11   8.5438e-03
   105.50   2.1372e+11   8.5410e-03
   105.60   2.1462e+11   8.5381e-03
   105.70   2.1553e+11   8.5353e-03
   105.80   2.1644e+11   8.5325e-03
   105.90   2.1734e+11   8.5297e-03
   106.00   2.1826e+11   8.5269e-03
   106.10   2.1917e+11   8.5241e-03
   106.20   2.2009e+11   8.5212e-03
   106.30   2.2101e+11   8.5184e-03
   106.40   2.2193e+11   8.5156e-03
   106.50   2.2286e+11   8.5127e-03
   106.60   2.2378e+11   8.5099e-03
   106.70   2.2472e+11   8.5071e-03
   106.80   2.2565e+11   8.5042e-03
   106.90   2.2658e+11   8.5014e-03
   107.00   2.2752e+11   8.4985e-03
   107.10   2.2846e+11   8.4957e-03
   107.20   2.2941e+11   8.4929e-03
   107.30   2.3035e+11   8.4900e-03
   107.40   2.3130e+11   8.4871e-03
   107.50   2.3225e+11   8.4843e-03
   107.60   2.3321e+11   8.4814e-03
   107.70   2.3416e+11   8.4786e-03
   107.80   2.3512e+11   8.4757e-03
   107.90   2.3608e+11   8.4728e-03
   108.00   2.3705e+11   8.4700e-03
   108.10   2.3801e+11   8.4671e-03
   108.20   2.3898e+11   8.4642e-03
   108.30   2.3996e+11   8.4614e-03
   108.40   2.4093e+11   8.4585e-03
   108.50   2.4191e+11   8.4556e-03
   108.60   2.4289e+11   8.4527e-03
   108.70   2.4387e+11   8.4498e-03
   108.80   2.4486e+11   8.4470e-03
   108.90   2.4585e+11   8.4441e-03
   109.00   2.4684e+11   8.4412e-03
   109.10   2.4783e+11   8.4383e-03
   109.20   2.4883e+11   8.4354e-03
   109.30   2.4983e+11   8.4325e-03
   109.40   2.5083e+11   8.4296e-03
   109.50   2.5183e+11   8.4267e-03
   109.60   2.5284e+11   8.4238e-03
   109.70   2.5385e+11   8.4209e-03
   109.80   2.5486e+11   8.4180e-03
   109.90   2.5588e+11   8.4151e-03
   110.00   2.5690e+11   8.4121e-03
   110.10   2.5792e+11   8.4092e-03
   110.20   2.5894e+11   8.4063e-03
   110.30   2.5997e+11   8.4034e-03
   110.40   2.6100e+11   8.4005e-03
   110.50   2.6203e+11   8.3975e-03
   110.60   2.6306e+11   8.3946e-03
   110.70   2.6410e+11   8.3917e-03
   110.80   2.6514e+11   8.3888e-03
   110.90   2.6618e+11   8.3858e-03
   111.00   2.6723e+11   8.3829e-03
   111.10   2.6828e+11   8.3799e-03
   111.20   2.6933e+11   8.3770e-03
   111.30   2.7038e+11   8.3741e-03
   111.40   2.7144e+11   8.3711e-03
   111.50   2.7250e+11   8.3682e-03
   111.60   2.7356e+11   8.3652e-03
   111.70   2.7463e+11   8.3623e-03
   111.80   2.7569e+11   8.3593e-03
   111.90   2.7677e+11   8.3563e-03
   112.00   2.7784e+11   8.3534e-03
   112.10   2.7892e+11   8.3504e-03
   112.20   2.7999e+11   8.3474e-03
   112.30   2.8108e+11   8.3445e-03
   112.40   2.8216e+11   8.3415e-03
   112.50   2.8325e+11   8.3385e-03
   112.60   2.8434e+11   8.3356e-03
   112.70   2.8543e+11   8.3326e-03
   112.80   2.8653e+11   8.3296e-03
   112.90   2.8763e+11   8.3266e-03
   113.00   2.8873e+11   8.3236e-03
   113.10   2.8983e+11   8.3207e-03
   113.20   2.9094e+11   8.3177e-03
   113.30   2.9205e+11   8.3147e-03
   113.40   2.9316e+11   8.3117e-03
   113.50   2.9428e+11   8.3087e-03
   113.60   2.9540e+11   8.3057e-03
   113.70   2.9652e+11   8.3027e-03
   113.80   2.9765e+11   8.2997e-03
   113.90   2.9877e+11   8.2967e-03
   114.00   2.9990e+11   8.2937e-03
   114.10   3.0104e+11   8.2907e-03
   114.20   3.0217e+11   8.2877e-03
   114.30   3.0331e+11   8.2846e-03
   114.40   3.0445e+11   8.2816e-03
   114.50   3.0560e+11   8.2786e-03
   114.60   3.0675e+11   8.2756e-03
   114.70   3.0790e+11   8.2726e-03
   114.80   3.0905e+11   8.2696e-03
   114.90   3.1021e+11   8.2665e-03
   115.00   3.1137e+11   8.2635e-03
   115.10   3.1253e+11   8.2605e-03
   115.20   3.1369e+11   8.2574e-03
   115.30   3.1486e+11   8.2544e-03
   115.40   3.1603e+11   8.2514e-03
   115.50   3.1721e+11   8.2483e-03
   115.60   3.1838e+11   8.2453e-03
   115.70   3.1956e+11   8.2422e-03
   115.80   3.2075e+11   8.2392e-03
   115.90   3.2193e+11   8.2361e-03
   116.00   3.2312e+11   8.2331e-03
   116.10   3.2431e+11   8.2300e-03
   116.20   3.2551e+11   8.2270e-03
   116.30   3.2671e+11   8.2239e-03
   116.40   3.2791e+11   8.2209e-03
   116.50   3.2911e+11   8.2178e-03
   116.60   3.3032e+11   8.2147e-03
   116.70   3.3153e+11   8.2117e-03
   116.80   3.3274e+11   8.2086e-03
   116.90   3.3396e+11   8.2055e-03
   117.00   3.3518e+11   8.2024e-03
   117.10   3.3640e+11   8.1994e-03
   117.20   3.3762e+11   8.1963e-03
   117.30   3.3885e+11   8.1932e-03
   117.40   3.4008e+11   8.1901e-03
   117.50   3.4131e+11   8.1871e-03
   117.60   3.4255e+11   8.1840e-03
   117.70   3.4379e+11   8.1809e-03
   117.80   3.4503e+11   8.1778e-03
   117.90   3.4628e+11   8.1747e-03
   118.00   3.4753e+11   8.1716e-03
   118.10   3.4878e+11   8.1685e-03
   118.20   3.5004e+11   8.1654e-03
   118.30   3.5130e+11   8.1623e-03
   118.40   3.5256e+11   8.1592e-03
   118.50   3.5382e+11   8.1561e-03
   118.60   3.5509e+11   8.1530e-03
   118.70   3.5636e+11   8.1499e-03
   118.80   3.5763e+11   8.1468e-03
   118.90   3.5891e+11   8.1437e-03
   119.00   3.6019e+11   8.1405e-03
   119.10   3.6147e+11   8.1374e-03
   119.20   3.6276e+11   8.1343e-03
   119.30   3.6405e+11   8.1312e-03
   119.40   3.6534e+11   8.1281e-03
   119.50   3.6664e+11   8.1249e-03
   119.60   3.6793e+11   8.1218e-03
   119.70   3.6924e+11   8.1187e-03
   119.80   3.7054e+11   8.1155e-03
   119.90   3.7185e+11   8.1124e-03
   120.00   3.7316e+11   8.1093e-03
   120.10   3.7447e+11   8.1061e-03
   120.20   3.7579e+11   8.1030e-03
   120.30   3.7711e+11   8.0998e-03
   120.40   3.7843e+11   8.0967e-03
   120.50   3.7976e+11   8.0936e-03
   120.60   3.8109e+11   8.0904e-03
   120.70   3.8242e+11   8.0873e-03
   120.80   3.8376e+11   8.0841e-03
   120.90   3.8510e+11   8.0809e-03
   121.00   3.8644e+11   8.0778e-03
   121.10   3.8779e+11   8.0746e-03
   121.20   3.8914e+11   8.0715e-03
   121.30   3.9049e+11   8.0683e-03
   121.40   3.9185e+11   8.0651e-03
   121.50   3.9320e+11   8.0620e-03
   121.60   3.9457e+11   8.0588e-03
   121.70   3.9593e+11   8.0556e-03
   121.80   3.9730e+11   8.0525e-03
   121.90   3.9867e+11   8.0493e-03
   122.00   4.0004e+11   8.0461e-03
   122.10   4.0142e+11   8.0429e-03
   122.20   4.0280e+11   8.0398e-03
   122.30   4.0419e+11   8.0366e-03
   122.40   4.0558e+11   8.0334e-03
   122.50   4.0697e+11   8.0302e-03
   122.60   4.0836e+11   8.0270e-03
   122.70   4.0976e+11   8.0238e-03
   122.80   4.1116e+11   8.0206e-03
   122.90   4.1256e+11   8.0174e-03
   123.00   4.1397e+11   8.0142e-03
   123.10   4.1538e+11   8.0110e-03
   123.20   4.1679e+11   8.0078e-03
   123.30   4.1821e+11   8.0046e-03
   123.40   4.1963e+11   8.0014e-03
   123.50   4.2105e+11   7.9982e-03
   123.60   4.2248e+11   7.9950e-03
   123.70   4.2391e+11   7.9918e-03
   123.80   4.2534e+11   7.9886e-03
   123.90   4.2678e+11   7.9854e-03
   124.00   4.2822e+11   7.9822e-03
   124.10   4.2966e+11   7.9790e-03
   124.20   4.3111e+11   7.9758e-03
   124.30   4.3256e+11   7.9725e-03
   124.40   4.3401e+11   7.9693e-03
   124.50   4.3547e+11   7.9661e-03
   124.60   4.3693e+11   7.9629e-03
   124.70   4.3839e+11   7.9596e-03
   124.80   4.3986e+11   7.9564e-03
   124.90   4.4133e+11   7.9532e-03
   125.00   4.4280e+11   7.9500e-03
   125.10   4.4428e+11   7.9467e-03
   125.20   4.4576e+11   7.9435e-03
   125.30   4.4724e+11   7.9402e-03
   125.40   4.4873e+11   7.9370e-03
   125.50   4.5022e+11   7.9338e-03
   125.60   4.5171e+11   7.9305e-03
   125.70   4.5321e+11   7.9273e-03
   125.80   4.5471e+11   7.9240e-03
   125.90   4.5621e+11   7.9208e-03
   126.00   4.5772e+11   7.9175e-03
   126.10   4.5923e+11   7.9143e-03
   126.20   4.6074e+11   7.9110e-03
   126.30   4.6226e+11   7.9078e-03
   126.40   4.6378e+11   7.9045e-03
   126.50   4.6531e+11   7.9013e-03
   126.60   4.6683e+11   7.8980e-03
   126.70   4.6836e+11   7.8947e-03
   126.80   4.6990e+11   7.8915e-03
   126.90   4.7144e+11   7.8882e-03
   127.00   4.7298e+11   7.8850e-03
   127.10   4.7452e+11   7.8817e-03
   127.20   4.7607e+11   7.8784e-03
   127.30   4.7762e+11   7.8752e-03
   127.40   4.7918e+11   7.8719e-03
   127.50   4.8073e+11   7.8686e-03
   127.60   4.8230e+11   7.8653e-03
   127.70   4.8386e+11   7.8621e-03
   127.80   4.8543e+11   7.8588e-03
   127.90   4.8700e+11   7.8555e-03
   128.00   4.8858e+11   7.8522e-03
   128.10   4.9016e+11   7.8489e-03
   128.20   4.9174e+11   7.8456e-03
   128.30   4.9333e+11   7.8424e-03
   128.40   4.9492e+11   7.8391e-03
   128.50   4.9651e+11   7.8358e-03
   128.60   4.9811e+11   7.8325e-03
   128.70   4.9971e+11   7.8292e-03
   128.80   5.0131e+11   7.8259e-03
   128.90   5.0292e+11   7.8226e-03
   129.00   5.0453e+11   7.8193e-03
   129.10   5.0614e+11   7.8160e-03
   129.20   5.0776e+11   7.8127e-03
   129.30   5.0938e+11   7.8094e-03
   129.40   5.1101e+11   7.8061e-03
   129.50   5.1264e+11   7.8028e-03
   129.60   5.1427e+11   7.7995e-03
   129.70   5.1590e+11   7.7962e-03
   129.80   5.1754e+11   7.7929e-03
   129.90   5.1918e+11   7.7896e-03
   130.00   5.2083e+11   7.7863e-03
   130.10   5.2248e+11   7.7830e-03
   130.20   5.2413e+11   7.7796e-03
   130.30   5.2579e+11   7.7763e-03
   130.40   5.2745e+11   7.7730e-03
   130.50   5.2912e+11   7.7697e-03
   130.60   5.3078e+11   7.7664e-03
   130.70   5.3246e+11   7.7631e-03
   130.80   5.3413e+11   7.7597e-03
   130.90   5.3581e+11   7.7564e-03
   131.00   5.3749e+11   7.7531e-03
   131.10   5.3918e+11   7.7498e-03
   131.20   5.4087e+11   7.7464e-03
   131.30   5.4256e+11   7.7431e-03
   131.40   5.4426e+11   7.7398e-03
   131.50   5.4596e+11   7.7364e-03
   131.60   5.4766e+11   7.7331e-03
   131.70   5.4937e+11   7.7298e-03
   131.80   5.5108e+11   7.7264e-03
   131.90   5.5279e+11   7.7231e-03
   132.00   5.5451e+11   7.7198e-03
   132.10   5.5623e+11   7.7164e-03
   132.20   5.5796e+11   7.7131e-03
   132.30   5.5969e+11   7.7097e-03
   132.40   5.6142e+11   7.7064e-03
   132.50   5.6316e+11   7.7031e-03
   132.60   5.6490e+11   7.6997e-03
   132.70   5.6664e+11   7.6964e-03
   132.80   5.6839e+11   7.6930e-03
   132.90   5.7014e+11   7.6897e-03
   133.00   5.7190e+11   7.6863e-03
   133.10   5.7366e+11   7.6830e-03
   133.20   5.7542e+11   7.6796e-03
   133.30   5.7719e+11   7.6763e-03
   133.40   5.7896e+11   7.6729e-03
   133.50   5.8073e+11   7.6696e-03
   133.60   5.8251e+11   7.6662e-03
   133.70   5.8429e+11   7.6628e-03
   133.80   5.8608e+11   7.6595e-03
   133.90   5.8786e+11   7.6561e-03
   134.00   5.8966e+11   7.6528e-03
   134.10   5.9145e+11   7.6494e-03
   134.20   5.9325e+11   7.6460e-03
   134.30   5.9506e+11   7.6427e-03
   134.40   5.9686e+11   7.6393e-03
   134.50   5.9868e+11   7.6360e-03
   134.60   6.0049e+11   7.6326e-03
   134.70   6.0231e+11   7.6292e-03
   134.80   6.0413e+11   7.6258e-03
   134.90   6.0596e+11   7.6225e-03
   135.00   6.0779e+11   7.6191e-03
   135.10   6.0962e+11   7.6157e-03
   135.20   6.1146e+11   7.6124e-03
   135.30   6.1330e+11   7.6090e-03
   135.40   6.1515e+11   7.6056e-03
   135.50   6.1700e+11   7.6022e-03
   135.60   6.1885e+11   7.5989e-03
   135.70   6.2071e+11   7.5955e-03
   135.80   6.2257e+11   7.5921e-03
   135.90   6.2443e+11   7.5887e-03
   136.00   6.2630e+11   7.5853e-03
   136.10   6.2817e+11   7.5820e-03
   136.20   6.3005e+11   7.5786e-03
   136.30   6.3193e+11   7.5752e-03
   136.40   6.3381e+11   7.5718e-03
   136.50   6.3570e+11   7.5684e-03
   136.60   6.3759e+11   7.5650e-03
   136.70   6.3948e+11   7.5617e-03
   136.80   6.4138e+11   7.5583e-03
   136.90   6.4328e+11   7.5549e-03
   137.00   6.4519e+11   7.5515e-03
   137.10   6.4710e+11   7.5481e-03
   137.20   6.4902e+11   7.5447e-03
   137.30   6.5093e+11   7.5413e-03
   137.40   6.5286e+11   7.5379e-03
   137.50   6.5478e+11   7.5345e-03
   137.60   6.5671e+11   7.5311e-03
   137.70   6.5865e+11   7.5277e-03
   137.80   6.6058e+11   7.5243e-03
   137.90   6.6253e+11   7.5209e-03
   138.00   6.6447e+11   7.5175e-03
   138.10   6.6642e+11   7.5141e-03
   138.20   6.6837e+11   7.5107e-03
   138.30   6.7033e+11   7.5073e-03
   138.40   6.7229e+11   7.5039e-03
   138.50   6.7426e+11   7.5005e-03
   138.60   6.7623e+11   7.4971e-03
   138.70   6.7820e+11   7.4937e-03
   138.80   6.8018e+11   7.4903e-03
   138.90   6.8216e+11   7.4869e-03
   139.00   6.8414e+11   7.4835e-03
   139.10   6.8613e+11   7.4801e-03
   139.20   6.8812e+11   7.4767e-03
   139.30   6.9012e+11   7.4733e-03
   139.40   6.9212e+11   7.4699e-03
   139.50   6.9413e+11   7.4665e-03
   139.60   6.9613e+11   7.4631e-03
   139.70   6.9815e+11   7.4597e-03
   139.80   7.0016e+11   7.4563e-03
   139.90   7.0218e+11   7.4529e-03
   140.00   7.0421e+11   7.4495e-03
   140.10   7.0624e+11   7.4460e-03
   140.20   7.0827e+11   7.4426e-03
   140.30   7.1031e+11   7.4392e-03
   140.40   7.1235e+11   7.4358e-03
   140.50   7.1439e+11   7.4324e-03
   140.60   7.1644e+11   7.4290e-03
   140.70   7.1849e+11   7.4256e-03
   140.80   7.2055e+11   7.4221e-03
   140.90   7.2261e+11   7.4187e-03
   141.00   7.2467e+11   7.4153e-03
   141.10   7.2674e+11   7.4119e-03
   141.20   7.2881e+11   7.4085e-03
   141.30   7.3089e+11   7.4051e-03
   141.40   7.3297e+11   7.4016e-03
   141.50   7.3506e+11   7.3982e-03
   141.60   7.3715e+11   7.3948e-03
   141.70   7.3924e+11   7.3914e-03
   141.80   7.4134e+11   7.3880e-03
   141.90   7.4344e+11   7.3845e-03
   142.00   7.4554e+11   7.3811e-03
   142.10   7.4765e+11   7.3777e-03
   142.20   7.4976e+11   7.3743e-03
   142.30   7.5188e+11   7.3709e-03
   142.40   7.5400e+11   7.3674e-03
   142.50   7.5613e+11   7.3640e-03
   142.60   7.5826e+11   7.3606e-03
   142.70   7.6039e+11   7.3572e-03
   142.80   7.6253e+11   7.3538e-03
   142.90   7.6467e+11   7.3503e-03
   143.00   7.6682e+11   7.3469e-03
   143.10   7.6897e+11   7.3435e-03
   143.20   7.7112e+11   7.3401e-03
   143.30   7.7328e+11   7.3366e-03
   143.40   7.7544e+11   7.3332e-03
   143.50   7.7761e+11   7.3298e-03
   143.60   7.7978e+11   7.3264e-03
   143.70   7.8195e+11   7.3229e-03
   143.80   7.8413e+11   7.3195e-03
   143.90   7.8632e+11   7.3161e-03
   144.00   7.8850e+11   7.3126e-03
   144.10   7.9070e+11   7.3092e-03
   144.20   7.9289e+11   7.3058e-03
   144.30   7.9509e+11   7.3024e-03
   144.40   7.9729e+11   7.2989e-03
   144.50   7.9950e+11   7.2955e-03
   144.60   8.0171e+11   7.2921e-03
   144.70   8.0393e+11   7.2887e-03
   144.80   8.0615e+11   7.2852e-03
   144.90   8.0838e+11   7.2818e-03
   145.00   8.1061e+11   7.2784e-03
   145.10   8.1284e+11   7.2749e-03
   145.20   8.1508e+11   7.2715e-03
   145.30   8.1732e+11   7.2681e-03
   145.40   8.1956e+11   7.2646e-03
   145.50   8.2181e+11   7.2612e-03
   145.60   8.2407e+11   7.2578e-03
   145.70   8.2633e+11   7.2544e-03
   145.80   8.2859e+11   7.2509e-03
   145.90   8.3085e+11   7.2475e-03
   146.00   8.3313e+11   7.2441e-03
   146.10   8.3540e+11   7.2406e-03
   146.20   8.3768e+11   7.2372e-03
   146.30   8.3996e+11   7.2338e-03
   146.40   8.4225e+11   7.2303e-03
   146.50   8.4454e+11   7.2269e-03
   146.60   8.4684e+11   7.2235e-03
   146.70   8.4914e+11   7.2201e-03
   146.80   8.5145e+11   7.2166e-03
   146.90   8.5375e+11   7.2132e-03
   147.00   8.5607e+11   7.2098e-03
   147.10   8.5839e+11   7.2063e-03
   147.20   8.6071e+11   7.2029e-03
   147.30   8.6303e+11   7.1995e-03
   147.40   8.6536e+11   7.1960e-03
   147.50   8.6770e+11   7.1926e-03
   147.60   8.7004e+11   7.1892e-03
   147.70   8.7238e+11   7.1858e-03
   147.80   8.7473e+11   7.1823e-03
   147.90   8.7708e+11   7.1789e-03
   148.00   8.7944e+11   7.1755e-03
   148.10   8.8180e+11   7.1720e-03
   148.20   8.8416e+11   7.1686e-03
   148.30   8.8653e+11   7.1652e-03
   148.40   8.8890e+11   7.1617e-03
   148.50   8.9128e+11   7.1583e-03
   148.60   8.9366e+11   7.1549e-03
   148.70   8.9605e+11   7.1515e-03
   148.80   8.9844e+11   7.1480e-03
   148.90   9.0083e+11   7.1446e-03
   149.00   9.0323e+11   7.1412e-03
   149.10   9.0564e+11   7.1377e-03
   149.20   9.0805e+11   7.1343e-03
   149.30   9.1046e+11   7.1309e-03
   149.40   9.1287e+11   7.1275e-03
   149.50   9.1530e+11   7.1240e-03
   149.60   9.1772e+11   7.1206e-03
   149.70   9.2015e+11   7.1173e-03
   149.80   9.2258e+11   7.1139e-03
   149.90   9.2502e+11   7.1104e-03
   150.00   9.2746e+11   7.1070e-03
   150.10   9.2991e+11   7.1036e-03
   150.20   9.3236e+11   7.1002e-03
   150.30   9.3482e+11   7.0967e-03
   150.40   9.3728e+11   7.0933e-03
   150.50   9.3974e+11   7.0899e-03
   150.60   9.4221e+11   7.0865e-03
   150.70   9.4469e+11   7.0830e-03
   150.80   9.4716e+11   7.0796e-03
   150.90   9.4965e+11   7.0762e-03
   151.00   9.5213e+11   7.0728e-03
   151.10   9.5462e+11   7.0693e-03
   151.20   9.5712e+11   7.0659e-03
   151.30   9.5962e+11   7.0625e-03
   151.40   9.6212e+11   7.0591e-03
   151.50   9.6463e+11   7.0556e-03
   151.60   9.6714e+11   7.0522e-03
   151.70   9.6966e+11   7.0488e-03
   151.80   9.7218e+11   7.0454e-03
   151.90   9.7471e+11   7.0420e-03
   152.00   9.7724e+11   7.0385e-03
   152.10   9.7978e+11   7.0351e-03
   152.20   9.8231e+11   7.0317e-03
   152.30   9.8486e+11   7.0283e-03
   152.40   9.8741e+11   7.0249e-03
   152.50   9.8996e+11   7.0215e-03
   152.60   9.9252e+11   7.0180e-03
   152.70   9.9508e+11   7.0146e-03
   152.80   9.9765e+11   7.0112e-03
   152.90   1.0002e+12   7.0078e-03
   153.00   1.0028e+12   7.0044e-03
   153.10   1.0054e+12   7.0010e-03
   153.20   1.0080e+12   6.9975e-03
   153.30   1.0105e+12   6.9941e-03
   153.40   1.0131e+12   6.9907e-03
   153.50   1.0157e+12   6.9873e-03
   153.60   1.0183e+12   6.9839e-03
   153.70   1.0209e+12   6.9805e-03
   153.80   1.0236e+12   6.9771e-03
   153.90   1.0262e+12   6.9737e-03
   154.00   1.0288e+12   6.9702e-03
   154.10   1.0314e+12   6.9668e-03
   154.20   1.0340e+12   6.9634e-03
   154.30   1.0367e+12   6.9600e-03
   154.40   1.0393e+12   6.9566e-03
   154.50   1.0420e+12   6.9532e-03
   154.60   1.0446e+12   6.9498e-03
   154.70   1.0473e+12   6.9464e-03
   154.80   1.0499e+12   6.9430e-03
   154.90   1.0526e+12   6.9396e-03
   155.00   1.0552e+12   6.9362e-03
   155.10   1.0579e+12   6.9328e-03
   155.20   1.0606e+12   6.9294e-03
   155.30   1.0633e+12   6.9260e-03
   155.40   1.0659e+12   6.9226e-03
   155.50   1.0686e+12   6.9192e-03
   155.60   1.0713e+12   6.9158e-03
   155.70   1.0740e+12   6.9124e-03
   155.80   1.0767e+12   6.9090e-03
   155.90   1.0794e+12   6.9056e-03
   156.00   1.0821e+12   6.9022e-03
   156.10   1.0849e+12   6.8988e-03
   156.20   1.0876e+12   6.8954e-03
   156.30   1.0903e+12   6.8920e-03
   156.40   1.0930e+12   6.8886e-03
   156.50   1.0958e+12   6.8852e-03
   156.60   1.0985e+12   6.8818e-03
   156.70   1.1012e+12   6.8784e-03
   156.80   1.1040e+12   6.8750e-03
   156.90   1.1067e+12   6.8716e-03
   157.00   1.1095e+12   6.8682e-03
   157.10   1.1123e+12   6.8648e-03
   157.20   1.1150e+12   6.8615e-03
   157.30   1.1178e+12   6.8581e-03
   157.40   1.1206e+12   6.8547e-03
   157.50   1.1233e+12   6.8513e-03
   157.60   1.1261e+12   6.8479e-03
   157.70   1.1289e+12   6.8445e-03
   157.80   1.1317e+12   6.8411e-03
   157.90   1.1345e+12   6.8378e-03
   158.00   1.1373e+12   6.8344e-03
   158.10   1.1401e+12   6.8310e-03
   158.20   1.1429e+12   6.8276e-03
   158.30   1.1457e+12   6.8242e-03
   158.40   1.1486e+12   6.8209e-03
   158.50   1.1514e+12   6.8175e-03
   158.60   1.1542e+12   6.8141e-03
   158.70   1.1571e+12   6.8107e-03
   158.80   1.1599e+12   6.8074e-03
   158.90   1.1627e+12   6.8040e-03
   159.00   1.1656e+12   6.8006e-03
   159.10   1.1684e+12   6.7972e-03
   159.20   1.1713e+12   6.7939e-03
   159.30   1.1742e+12   6.7905e-03
   159.40   1.1770e+12   6.7871e-03
   159.50   1.1799e+12   6.7837e-03
   159.60   1.1828e+12   6.7804e-03
   159.70   1.1857e+12   6.7770e-03
   159.80   1.1885e+12   6.7736e-03
   159.90   1.1914e+12   6.7703e-03
   160.00   1.1943e+12   6.7669e-03
   160.10   1.1972e+12   6.7636e-03
   160.20   1.2001e+12   6.7602e-03
   160.30   1.2030e+12   6.7568e-03
   160.40   1.2060e+12   6.7535e-03
   160.50   1.2089e+12   6.7501e-03
   160.60   1.2118e+12   6.7468e-03
   160.70   1.2147e+12   6.7434e-03
   160.80   1.2177e+12   6.7400e-03
   160.90   1.2206e+12   6.7367e-03
   161.00   1.2235e+12   6.7333e-03
   161.10   1.2265e+12   6.7300e-03
   161.20   1.2294e+12   6.7266e-03
   161.30   1.2324e+12   6.7233e-03
   161.40   1.2353e+12   6.7199e-03
   161.50   1.2383e+12   6.7166e-03
   161.60   1.2413e+12   6.7132e-03
   161.70   1.2443e+12   6.7099e-03
   161.80   1.2472e+12   6.7065e-03
   161.90   1.2502e+12   6.7032e-03
   162.00   1.2532e+12   6.6998e-03
   162.10   1.2562e+12   6.6965e-03
   162.20   1.2592e+12   6.6932e-03
   162.30   1.2622e+12   6.6898e-03
   162.40   1.2652e+12   6.6865e-03
   162.50   1.2682e+12   6.6831e-03
   162.60   1.2712e+12   6.6798e-03
   162.70   1.2743e+12   6.6765e-03
   162.80   1.2773e+12   6.6731e-03
   162.90   1.2803e+12   6.6698e-03
   163.00   1.2834e+12   6.6665e-03
   163.10   1.2864e+12   6.6631e-03
   163.20   1.2894e+12   6.6598e-03
   163.30   1.2925e+12   6.6565e-03
   163.40   1.2956e+12   6.6531e-03
   163.50   1.2986e+12   6.6498e-03
   163.60   1.3017e+12   6.6465e-03
   163.70   1.3047e+12   6.6432e-03
   163.80   1.3078e+12   6.6398e-03
   163.90   1.3109e+12   6.6365e-03
   164.00   1.3140e+12   6.6332e-03
   164.10   1.3171e+12   6.6299e-03
   164.20   1.3202e+12   6.6266e-03
   164.30   1.3233e+12   6.6232e-03
   164.40   1.3264e+12   6.6199e-03
   164.50   1.3295e+12   6.6166e-03
   164.60   1.3326e+12   6.6133e-03
   164.70   1.3357e+12   6.6100e-03
   164.80   1.3388e+12   6.6067e-03
   164.90   1.3420e+12   6.6034e-03
   165.00   1.3451e+12   6.6000e-03
   165.10   1.3482e+12   6.5967e-03
   165.20   1.3514e+12   6.5934e-03
   165.30   1.3545e+12   6.5901e-03
   165.40   1.3577e+12   6.5868e-03
   165.50   1.3608e+12   6.5835e-03
   165.60   1.3640e+12   6.5802e-03
   165.70   1.3671e+12   6.5769e-03
   165.80   1.3703e+12   6.5736e-03
   165.90   1.3735e+12   6.5703e-03
   166.00   1.3767e+12   6.5670e-03
   166.10   1.3799e+12   6.5637e-03
   166.20   1.3830e+12   6.5604e-03
   166.30   1.3862e+12   6.5571e-03
   166.40   1.3894e+12   6.5538e-03
   166.50   1.3926e+12   6.5506e-03
   166.60   1.3958e+12   6.5473e-03
   166.70   1.3991e+12   6.5440e-03
   166.80   1.4023e+12   6.5407e-03
   166.90   1.4055e+12   6.5374e-03
   167.00   1.4087e+12   6.5341e-03
   167.10   1.4120e+12   6.5308e-03
   167.20   1.4152e+12   6.5276e-03
   167.30   1.4184e+12   6.5243e-03
   167.40   1.4217e+12   6.5210e-03
   167.50   1.4249e+12   6.5177e-03
   167.60   1.4282e+12   6.5144e-03
   167.70   1.4315e+12   6.5112e-03
   167.80   1.4347e+12   6.5079e-03
   167.90   1.4380e+12   6.5046e-03
   168.00   1.4413e+12   6.5014e-03
   168.10   1.4446e+12   6.4981e-03
   168.20   1.4478e+12   6.4948e-03
   168.30   1.4511e+12   6.4916e-03
   168.40   1.4544e+12   6.4883e-03
   168.50   1.4577e+12   6.4850e-03
   168.60   1.4610e+12   6.4818e-03
   168.70   1.4644e+12   6.4785e-03
   168.80   1.4677e+12   6.4752e-03
   168.90   1.4710e+12   6.4720e-03
   169.00   1.4743e+12   6.4687e-03
   169.10   1.4776e+12   6.4655e-03
   169.20   1.4810e+12   6.4622e-03
   169.30   1.4843e+12   6.4590e-03
   169.40   1.4877e+12   6.4557e-03
   169.50   1.4910e+12   6.4525e-03
   169.60   1.4944e+12   6.4492e-03
   169.70   1.4977e+12   6.4460e-03
   169.80   1.5011e+12   6.4427e-03
   169.90   1.5045e+12   6.4395e-03
   170.00   1.5078e+12   6.4362e-03
   170.10   1.5112e+12   6.4330e-03
   170.20   1.5146e+12   6.4298e-03
   170.30   1.5180e+12   6.4265e-03
   170.40   1.5214e+12   6.4233e-03
   170.50   1.5248e+12   6.4201e-03
   170.60   1.5282e+12   6.4168e-03
   170.70   1.5316e+12   6.4136e-03
   170.80   1.5350e+12   6.4104e-03
   170.90   1.5384e+12   6.4071e-03
   171.00   1.5418e+12   6.4039e-03
   171.10   1.5453e+12   6.4007e-03
   171.20   1.5487e+12   6.3975e-03
   171.30   1.5521e+12   6.3942e-03
   171.40   1.5556e+12   6.3910e-03
   171.50   1.5590e+12   6.3879e-03
   171.60   1.5625e+12   6.3847e-03
   171.70   1.5659e+12   6.3815e-03
   171.80   1.5694e+12   6.3782e-03
   171.90   1.5729e+12   6.3750e-03
   172.00   1.5764e+12   6.3718e-03
   172.10   1.5798e+12   6.3686e-03
   172.20   1.5833e+12   6.3654e-03
   172.30   1.5868e+12   6.3622e-03
   172.40   1.5903e+12   6.3590e-03
   172.50   1.5938e+12   6.3558e-03
   172.60   1.5973e+12   6.3526e-03
   172.70   1.6008e+12   6.3494e-03
   172.80   1.6043e+12   6.3462e-03
   172.90   1.6078e+12   6.3430e-03
   173.00   1.6114e+12   6.3398e-03
   173.10   1.6149e+12   6.3366e-03
   173.20   1.6184e+12   6.3334e-03
   173.30   1.6219e+12   6.3302e-03
   173.40   1.6255e+12   6.3270e-03
   173.50   1.6290e+12   6.3238e-03
   173.60   1.6326e+12   6.3206e-03
   173.70   1.6361e+12   6.3175e-03
   173.80   1.6397e+12   6.3143e-03
   173.90   1.6433e+12   6.3111e-03
   174.00   1.6468e+12   6.3079e-03
   174.10   1.6504e+12   6.3047e-03
   174.20   1.6540e+12   6.3015e-03
   174.30   1.6576e+12   6.2984e-03
   174.40   1.6612e+12   6.2952e-03
   174.50   1.6648e+12   6.2920e-03
   174.60   1.6684e+12   6.2889e-03
   174.70   1.6720e+12   6.2857e-03
   174.80   1.6756e+12   6.2825e-03
   174.90   1.6792e+12   6.2794e-03
   175.00   1.6828e+12   6.2762e-03
   175.10   1.6865e+12   6.2730e-03
   175.20   1.6901e+12   6.2699e-03
   175.30   1.6937e+12   6.2667e-03
   175.40   1.6974e+12   6.2635e-03
   175.50   1.7010e+12   6.2604e-03
   175.60   1.7047e+12   6.2572e-03
   175.70   1.7083e+12   6.2541e-03
   175.80   1.7120e+12   6.2509e-03
   175.90   1.7157e+12   6.2478e-03
   176.00   1.7193e+12   6.2446e-03
   176.10   1.7230e+12   6.2415e-03
   176.20   1.7267e+12   6.2383e-03
   176.30   1.7304e+12   6.2352e-03
   176.40   1.7341e+12   6.2321e-03
   176.50   1.7378e+12   6.2289e-03
   176.60   1.7415e+12   6.2258e-03
   176.70   1.7452e+12   6.2226e-03
   176.80   1.7489e+12   6.2195e-03
   176.90   1.7526e+12   6.2164e-03
   177.00   1.7563e+12   6.2132e-03
   177.10   1.7600e+12   6.2101e-03
   177.20   1.7638e+12   6.2070e-03
   177.30   1.7675e+12   6.2039e-03
   177.40   1.7713e+12   6.2007e-03
   177.50   1.7750e+12   6.1976e-03
   177.60   1.7787e+12   6.1945e-03
   177.70   1.7825e+12   6.1914e-03
   177.80   1.7863e+12   6.1883e-03
   177.90   1.7900e+12   6.1851e-03
   178.00   1.7938e+12   6.1820e-03
   178.10   1.7976e+12   6.1789e-03
   178.20   1.8014e+12   6.1758e-03
   178.30   1.8052e+12   6.1727e-03
   178.40   1.8089e+12   6.1696e-03
   178.50   1.8127e+12   6.1665e-03
   178.60   1.8165e+12   6.1634e-03
   178.70   1.8203e+12   6.1603e-03
   178.80   1.8242e+12   6.1572e-03
   178.90   1.8280e+12   6.1541e-03
   179.00   1.8318e+12   6.1510e-03
   179.10   1.8356e+12   6.1479e-03
   179.20   1.8395e+12   6.1448e-03
   179.30   1.8433e+12   6.1417e-03
   179.40   1.8471e+12   6.1386e-03
   179.50   1.8510e+12   6.1355e-03
   179.60   1.8548e+12   6.1324e-03
   179.70   1.8587e+12   6.1294e-03
   179.80   1.8626e+12   6.1263e-03
   179.90   1.8664e+12   6.1232e-03
   180.00   1.8703e+12   6.1201e-03
   180.10   1.8742e+12   6.1170e-03
   180.20   1.8781e+12   6.1140e-03
   180.30   1.8819e+12   6.1109e-03
   180.40   1.8858e+12   6.1078e-03
   180.50   1.8897e+12   6.1047e-03
   180.60   1.8936e+12   6.1017e-03
   180.70   1.8976e+12   6.0986e-03
   180.80   1.9015e+12   6.0955e-03
   180.90   1.9054e+12   6.0925e-03
   181.00   1.9093e+12   6.0894e-03
   181.10   1.9132e+12   6.0864e-03
   181.20   1.9172e+12   6.0833e-03
   181.30   1.9211e+12   6.0803e-03
   181.40   1.9250e+12   6.0772e-03
   181.50   1.9290e+12   6.0741e-03
   181.60   1.9330e+12   6.0711e-03
   181.70   1.9369e+12   6.0680e-03
   181.80   1.9409e+12   6.0650e-03
   181.90   1.9448e+12   6.0620e-03
   182.00   1.9488e+12   6.0589e-03
   182.10   1.9528e+12   6.0559e-03
   182.20   1.9568e+12   6.0528e-03
   182.30   1.9608e+12   6.0498e-03
   182.40   1.9648e+12   6.0468e-03
   182.50   1.9688e+12   6.0437e-03
   182.60   1.9728e+12   6.0407e-03
   182.70   1.9768e+12   6.0377e-03
   182.80   1.9808e+12   6.0346e-03
   182.90   1.9848e+12   6.0316e-03
   183.00   1.9888e+12   6.0286e-03
   183.10   1.9929e+12   6.0256e-03
   183.20   1.9969e+12   6.0225e-03
   183.30   2.0009e+12   6.0195e-03
   183.40   2.0050e+12   6.0165e-03
   183.50   2.0090e+12   6.0135e-03
   183.60   2.0131e+12   6.0105e-03
   183.70   2.0172e+12   6.0074e-03
   183.80   2.0212e+12   6.0045e-03
   183.90   2.0253e+12   6.0015e-03
   184.00   2.0294e+12   5.9985e-03
   184.10   2.0334e+12   5.9955e-03
   184.20   2.0375e+12   5.9925e-03
   184.30   2.0416e+12   5.9895e-03
   184.40   2.0457e+12   5.9865e-03
   184.50   2.0498e+12   5.9835e-03
   184.60   2.0539e+12   5.9805e-03
   184.70   2.0580e+12   5.9775e-03
   184.80   2.0622e+12   5.9745e-03
   184.90   2.0663e+12   5.9715e-03
   185.00   2.0704e+12   5.9686e-03
   185.10   2.0745e+12   5.9656e-03
   185.20   2.0787e+12   5.9626e-03
   185.30   2.0828e+12   5.9596e-03
   185.40   2.0870e+12   5.9566e-03
   185.50   2.0911e+12   5.9536e-03
   185.60   2.0953e+12   5.9507e-03
   185.70   2.0994e+12   5.9477e-03
   185.80   2.1036e+12   5.9447e-03
   185.90   2.1078e+12   5.9417e-03
   186.00   2.1120e+12   5.9388e-03
   186.10   2.1161e+12   5.9358e-03
   186.20   2.1203e+12   5.9328e-03
   186.30   2.1245e+12   5.9299e-03
   186.40   2.1287e+12   5.9269e-03
   186.50   2.1329e+12   5.9240e-03
   186.60   2.1371e+12   5.9210e-03
   186.70   2.1413e+12   5.9180e-03
   186.80   2.1456e+12   5.9151e-03
   186.90   2.1498e+12   5.9121e-03
   187.00   2.1540e+12   5.9092e-03
   187.10   2.1583e+12   5.9062e-03
   187.20   2.1625e+12   5.9033e-03
   187.30   2.1667e+12   5.9003e-03
   187.40   2.1710e+12   5.8974e-03
   187.50   2.1752e+12   5.8944e-03
   187.60   2.1795e+12   5.8915e-03
   187.70   2.1838e+12   5.8886e-03
   187.80   2.1880e+12   5.8856e-03
   187.90   2.1923e+12   5.8827e-03
   188.00   2.1966e+12   5.8798e-03
   188.10   2.2009e+12   5.8768e-03
   188.20   2.2052e+12   5.8739e-03
   188.30   2.2095e+12   5.8710e-03
   188.40   2.2138e+12   5.8681e-03
   188.50   2.2181e+12   5.8651e-03
   188.60   2.2224e+12   5.8622e-03
   188.70   2.2267e+12   5.8593e-03
   188.80   2.2310e+12   5.8564e-03
   188.90   2.2353e+12   5.8535e-03
   189.00   2.2397e+12   5.8505e-03
   189.10   2.2440e+12   5.8476e-03
   189.20   2.2484e+12   5.8447e-03
   189.30   2.2527e+12   5.8418e-03
   189.40   2.2571e+12   5.8389e-03
   189.50   2.2614e+12   5.8360e-03
   189.60   2.2658e+12   5.8331e-03
   189.70   2.2701e+12   5.8302e-03
   189.80   2.2745e+12   5.8273e-03
   189.90   2.2789e+12   5.8244e-03
   190.00   2.2833e+12   5.8215e-03
   190.10   2.2877e+12   5.8186e-03
   190.20   2.2921e+12   5.8157e-03
   190.30   2.2965e+12   5.8128e-03
   190.40   2.3009e+12   5.8100e-03
   190.50   2.3053e+12   5.8071e-03
   190.60   2.3097e+12   5.8042e-03
   190.70   2.3141e+12   5.8013e-03
   190.80   2.3185e+12   5.7984e-03
   190.90   2.3230e+12   5.7956e-03
   191.00   2.3274e+12   5.7927e-03
   191.10   2.3318e+12   5.7898e-03
   191.20   2.3363e+12   5.7869e-03
   191.30   2.3407e+12   5.7841e-03
   191.40   2.3452e+12   5.7812e-03
   191.50   2.3496e+12   5.7783e-03
   191.60   2.3541e+12   5.7755e-03
   191.70   2.3586e+12   5.7726e-03
   191.80   2.3631e+12   5.7697e-03
   191.90   2.3675e+12   5.7669e-03
   192.00   2.3720e+12   5.7640e-03
   192.10   2.3765e+12   5.7612e-03
   192.20   2.3810e+12   5.7583e-03
   192.30   2.3855e+12   5.7555e-03
   192.40   2.3900e+12   5.7526e-03
   192.50   2.3945e+12   5.7498e-03
   192.60   2.3991e+12   5.7469e-03
   192.70   2.4036e+12   5.7441e-03
   192.80   2.4081e+12   5.7414e-03
   192.90   2.4126e+12   5.7385e-03
   193.00   2.4172e+12   5.7357e-03
   193.10   2.4217e+12   5.7328e-03
   193.20   2.4263e+12   5.7300e-03
   193.30   2.4308e+12   5.7272e-03
   193.40   2.4354e+12   5.7243e-03
   193.50   2.4399e+12   5.7215e-03
   193.60   2.4445e+12   5.7187e-03
   193.70   2.4491e+12   5.7159e-03
   193.80   2.4537e+12   5.7130e-03
   193.90   2.4583e+12   5.7102e-03
   194.00   2.4628e+12   5.7074e-03
   194.10   2.4674e+12   5.7046e-03
   194.20   2.4720e+12   5.7018e-03
   194.30   2.4766e+12   5.6990e-03
   194.40   2.4813e+12   5.6962e-03
   194.50   2.4859e+12   5.6933e-03
   194.60   2.4905e+12   5.6905e-03
   194.70   2.4951e+12   5.6877e-03
   194.80   2.4997e+12   5.6849e-03
   194.90   2.5044e+12   5.6821e-03
   195.00   2.5090e+12   5.6793e-03
   195.10   2.5137e+12   5.6765e-03
   195.20   2.5183e+12   5.6737e-03
   195.30   2.5230e+12   5.6710e-03
   195.40   2.5276e+12   5.6682e-03
   195.50   2.5323e+12   5.6654e-03
   195.60   2.5370e+12   5.6626e-03
   195.70   2.5417e+12   5.6598e-03
   195.80   2.5463e+12   5.6570e-03
   195.90   2.5510e+12   5.6542e-03
   196.00   2.5557e+12   5.6515e-03
   196.10   2.5604e+12   5.6487e-03
   196.20   2.5651e+12   5.6459e-03
   196.30   2.5698e+12   5.6431e-03
   196.40   2.5745e+12   5.6404e-03
   196.50   2.5793e+12   5.6376e-03
   196.60   2.5840e+12   5.6348e-03
   196.70   2.5887e+12   5.6321e-03
   196.80   2.5935e+12   5.6293e-03
   196.90   2.5982e+12   5.6265e-03
   197.00   2.6029e+12   5.6238e-03
   197.10   2.6077e+12   5.6210e-03
   197.20   2.6124e+12   5.6183e-03
   197.30   2.6172e+12   5.6155e-03
   197.40   2.6220e+12   5.6127e-03
   197.50   2.6267e+12   5.6100e-03
   197.60   2.6315e+12   5.6073e-03
   197.70   2.6363e+12   5.6045e-03
   197.80   2.6411e+12   5.6018e-03
   197.90   2.6459e+12   5.5990e-03
   198.00   2.6507e+12   5.5963e-03
   198.10   2.6555e+12   5.5935e-03
   198.20   2.6603e+12   5.5908e-03
   198.30   2.6651e+12   5.5881e-03
   198.40   2.6699e+12   5.5853e-03
   198.50   2.6747e+12   5.5826e-03
   198.60   2.6796e+12   5.5799e-03
   198.70   2.6844e+12   5.5771e-03
   198.80   2.6892e+12   5.5744e-03
   198.90   2.6941e+12   5.5717e-03
   199.00   2.6989e+12   5.5690e-03
   199.10   2.7038e+12   5.5663e-03
   199.20   2.7086e+12   5.5635e-03
   199.30   2.7135e+12   5.5608e-03
   199.40   2.7184e+12   5.5581e-03
   199.50   2.7232e+12   5.5554e-03
   199.60   2.7281e+12   5.5527e-03
   199.70   2.7330e+12   5.5500e-03
   199.80   2.7379e+12   5.5473e-03
   199.90   2.7428e+12   5.5446e-03
   200.00   2.7477e+12   5.5419e-03
   200.10   2.7526e+12   5.5393e-03
   200.20   2.7575e+12   5.5366e-03
   200.30   2.7624e+12   5.5339e-03
   200.40   2.7673e+12   5.5312e-03
   200.50   2.7723e+12   5.5285e-03
   200.60   2.7772e+12   5.5258e-03
   200.70   2.7821e+12   5.5231e-03
   200.80   2.7871e+12   5.5204e-03
   200.90   2.7920e+12   5.5177e-03
   201.00   2.7970e+12   5.5150e-03
   201.10   2.8019e+12   5.5124e-03
   201.20   2.8069e+12   5.5097e-03
   201.30   2.8119e+12   5.5070e-03
   201.40   2.8168e+12   5.5043e-03
   201.50   2.8218e+12   5.5017e-03
   201.60   2.8268e+12   5.4990e-03
   201.70   2.8318e+12   5.4963e-03
   201.80   2.8368e+12   5.4937e-03
   201.90   2.8418e+12   5.4910e-03
   202.00   2.8468e+12   5.4883e-03
   202.10   2.8518e+12   5.4857e-03
   202.20   2.8568e+12   5.4830e-03
   202.30   2.8618e+12   5.4803e-03
   202.40   2.8669e+12   5.4777e-03
   202.50   2.8719e+12   5.4750e-03
   202.60   2.8769e+12   5.4724e-03
   202.70   2.8820e+12   5.4697e-03
   202.80   2.8870e+12   5.4671e-03
   202.90   2.8921e+12   5.4644e-03
   203.00   2.8971e+12   5.4618e-03
   203.10   2.9022e+12   5.4591e-03
   203.20   2.9072e+12   5.4565e-03
   203.30   2.9123e+12   5.4539e-03
   203.40   2.9174e+12   5.4512e-03
   203.50   2.9225e+12   5.4486e-03
   203.60   2.9276e+12   5.4460e-03
   203.70   2.9326e+12   5.4433e-03
   203.80   2.9377e+12   5.4407e-03
   203.90   2.9428e+12   5.4381e-03
   204.00   2.9479e+12   5.4354e-03
   204.10   2.9531e+12   5.4328e-03
   204.20   2.9582e+12   5.4302e-03
   204.30   2.9633e+12   5.4276e-03
   204.40   2.9684e+12   5.4250e-03
   204.50   2.9736e+12   5.4223e-03
   204.60   2.9787e+12   5.4197e-03
   204.70   2.9838e+12   5.4171e-03
   204.80   2.9890e+12   5.4145e-03
   204.90   2.9942e+12   5.4119e-03
   205.00   2.9993e+12   5.4093e-03
   205.10   3.0045e+12   5.4067e-03
   205.20   3.0096e+12   5.4041e-03
   205.30   3.0148e+12   5.4015e-03
   205.40   3.0200e+12   5.3989e-03
   205.50   3.0252e+12   5.3963e-03
   205.60   3.0304e+12   5.3937e-03
   205.70   3.0356e+12   5.3911e-03
   205.80   3.0408e+12   5.3885e-03
   205.90   3.0460e+12   5.3859e-03
   206.00   3.0512e+12   5.3833e-03
   206.10   3.0564e+12   5.3807e-03
   206.20   3.0616e+12   5.3782e-03
   206.30   3.0669e+12   5.3757e-03
   206.40   3.0721e+12   5.3731e-03
   206.50   3.0773e+12   5.3705e-03
   206.60   3.0826e+12   5.3679e-03
   206.70   3.0878e+12   5.3654e-03
   206.80   3.0931e+12   5.3628e-03
   206.90   3.0983e+12   5.3602e-03
   207.00   3.1036e+12   5.3577e-03
   207.10   3.1089e+12   5.3551e-03
   207.20   3.1141e+12   5.3525e-03
   207.30   3.1194e+12   5.3500e-03
   207.40   3.1247e+12   5.3474e-03
   207.50   3.1300e+12   5.3448e-03
   207.60   3.1353e+12   5.3423e-03
   207.70   3.1406e+12   5.3397e-03
   207.80   3.1459e+12   5.3372e-03
   207.90   3.1512e+12   5.3346e-03
   208.00   3.1565e+12   5.3321e-03
   208.10   3.1618e+12   5.3295e-03
   208.20   3.1671e+12   5.3270e-03
   208.30   3.1725e+12   5.3244e-03
   208.40   3.1778e+12   5.3219e-03
   208.50   3.1832e+12   5.3194e-03
   208.60   3.1885e+12   5.3168e-03
   208.70   3.1938e+12   5.3143e-03
   208.80   3.1992e+12   5.3117e-03
   208.90   3.2046e+12   5.3092e-03
   209.00   3.2099e+12   5.3067e-03
   209.10   3.2153e+12   5.3041e-03
   209.20   3.2207e+12   5.3016e-03
   209.30   3.2261e+12   5.2991e-03
   209.40   3.2315e+12   5.2966e-03
   209.50   3.2368e+12   5.2940e-03
   209.60   3.2422e+12   5.2915e-03
   209.70   3.2476e+12   5.2890e-03
   209.80   3.2531e+12   5.2865e-03
   209.90   3.2585e+12   5.2840e-03
   210.00   3.2639e+12   5.2815e-03
   210.10   3.2693e+12   5.2790e-03
   210.20   3.2747e+12   5.2764e-03
   210.30   3.2802e+12   5.2739e-03
   210.40   3.2856e+12   5.2714e-03
   210.50   3.2911e+12   5.2689e-03
   210.60   3.2965e+12   5.2664e-03
   210.70   3.3020e+12   5.2639e-03
   210.80   3.3074e+12   5.2614e-03
   210.90   3.3129e+12   5.2589e-03
   211.00   3.3183e+12   5.2564e-03
   211.10   3.3238e+12   5.2540e-03
   211.20   3.3293e+12   5.2515e-03
   211.30   3.3348e+12   5.2490e-03
   211.40   3.3403e+12   5.2465e-03
   211.50   3.3458e+12   5.2440e-03
   211.60   3.3513e+12   5.2415e-03
   211.70   3.3568e+12   5.2391e-03
   211.80   3.3623e+12   5.2367e-03
   211.90   3.3678e+12   5.2342e-03
   212.00   3.3733e+12   5.2317e-03
   212.10   3.3789e+12   5.2292e-03
   212.20   3.3844e+12   5.2268e-03
   212.30   3.3899e+12   5.2243e-03
   212.40   3.3955e+12   5.2218e-03
   212.50   3.4010e+12   5.2194e-03
   212.60   3.4066e+12   5.2169e-03
   212.70   3.4121e+12   5.2144e-03
   212.80   3.4177e+12   5.2120e-03
   212.90   3.4233e+12   5.2095e-03
   213.00   3.4288e+12   5.2071e-03
   213.10   3.4344e+12   5.2046e-03
   213.20   3.4400e+12   5.2021e-03
   213.30   3.4456e+12   5.1997e-03
   213.40   3.4512e+12   5.1972e-03
   213.50   3.4568e+12   5.1948e-03
   213.60   3.4624e+12   5.1923e-03
   213.70   3.4680e+12   5.1899e-03
   213.80   3.4736e+12   5.1875e-03
   213.90   3.4792e+12   5.1850e-03
   214.00   3.4848e+12   5.1826e-03
   214.10   3.4905e+12   5.1801e-03
   214.20   3.4961e+12   5.1777e-03
   214.30   3.5018e+12   5.1753e-03
   214.40   3.5074e+12   5.1728e-03
   214.50   3.5130e+12   5.1704e-03
   214.60   3.5187e+12   5.1680e-03
   214.70   3.5244e+12   5.1656e-03
   214.80   3.5300e+12   5.1631e-03
   214.90   3.5357e+12   5.1607e-03
   215.00   3.5414e+12   5.1583e-03
   215.10   3.5471e+12   5.1559e-03
   215.20   3.5527e+12   5.1535e-03
   215.30   3.5584e+12   5.1510e-03
   215.40   3.5641e+12   5.1486e-03
   215.50   3.5698e+12   5.1462e-03
   215.60   3.5755e+12   5.1438e-03
   215.70   3.5813e+12   5.1414e-03
   215.80   3.5870e+12   5.1390e-03
   215.90   3.5927e+12   5.1366e-03
   216.00   3.5984e+12   5.1342e-03
   216.10   3.6042e+12   5.1318e-03
   216.20   3.6099e+12   5.1294e-03
   216.30   3.6156e+12   5.1270e-03
   216.40   3.6214e+12   5.1246e-03
   216.50   3.6271e+12   5.1223e-03
   216.60   3.6329e+12   5.1199e-03
   216.70   3.6387e+12   5.1175e-03
   216.80   3.6444e+12   5.1151e-03
   216.90   3.6502e+12   5.1127e-03
   217.00   3.6560e+12   5.1104e-03
   217.10   3.6618e+12   5.1080e-03
   217.20   3.6676e+12   5.1056e-03
   217.30   3.6734e+12   5.1032e-03
   217.40   3.6792e+12   5.1008e-03
   217.50   3.6850e+12   5.0985e-03
   217.60   3.6908e+12   5.0961e-03
   217.70   3.6966e+12   5.0937e-03
   217.80   3.7024e+12   5.0913e-03
   217.90   3.7082e+12   5.0890e-03
   218.00   3.7141e+12   5.0866e-03
   218.10   3.7199e+12   5.0842e-03
   218.20   3.7257e+12   5.0819e-03
   218.30   3.7316e+12   5.0795e-03
   218.40   3.7374e+12   5.0772e-03
   218.50   3.7433e+12   5.0748e-03
   218.60   3.7491e+12   5.0725e-03
   218.70   3.7550e+12   5.0701e-03
   218.80   3.7609e+12   5.0677e-03
   218.90   3.7668e+12   5.0654e-03
   219.00   3.7726e+12   5.0630e-03
   219.10   3.7785e+12   5.0607e-03
   219.20   3.7844e+12   5.0584e-03
   219.30   3.7903e+12   5.0560e-03
   219.40   3.7962e+12   5.0537e-03
   219.50   3.8021e+12   5.0513e-03
   219.60   3.8080e+12   5.0490e-03
   219.70   3.8140e+12   5.0467e-03
   219.80   3.8199e+12   5.0443e-03
   219.90   3.8258e+12   5.0420e-03
   220.00   3.8317e+12   5.0397e-03
   220.10   3.8377e+12   5.0373e-03
   220.20   3.8436e+12   5.0350e-03
   220.30   3.8496e+12   5.0327e-03
   220.40   3.8555e+12   5.0303e-03
   220.50   3.8615e+12   5.0280e-03
   220.60   3.8675e+12   5.0257e-03
   220.70   3.8734e+12   5.0234e-03
   220.80   3.8794e+12   5.0211e-03
   220.90   3.8854e+12   5.0188e-03
   221.00   3.8914e+12   5.0165e-03
   221.10   3.8973e+12   5.0142e-03
   221.20   3.9033e+12   5.0119e-03
   221.30   3.9093e+12   5.0096e-03
   221.40   3.9153e+12   5.0073e-03
   221.50   3.9214e+12   5.0050e-03
   221.60   3.9274e+12   5.0027e-03
   221.70   3.9334e+12   5.0004e-03
   221.80   3.9394e+12   4.9981e-03
   221.90   3.9454e+12   4.9958e-03
   222.00   3.9515e+12   4.9935e-03
   222.10   3.9575e+12   4.9912e-03
   222.20   3.9636e+12   4.9889e-03
   222.30   3.9696e+12   4.9866e-03
   222.40   3.9757e+12   4.9843e-03
   222.50   3.9817e+12   4.9820e-03
   222.60   3.9878e+12   4.9798e-03
   222.70   3.9939e+12   4.9775e-03
   222.80   3.9999e+12   4.9752e-03
   222.90   4.0060e+12   4.9729e-03
   223.00   4.0121e+12   4.9706e-03
   223.10   4.0182e+12   4.9683e-03
   223.20   4.0243e+12   4.9661e-03
   223.30   4.0304e+12   4.9638e-03
   223.40   4.0365e+12   4.9615e-03
   223.50   4.0426e+12   4.9593e-03
   223.60   4.0487e+12   4.9570e-03
   223.70   4.0549e+12   4.9547e-03
   223.80   4.0610e+12   4.9525e-03
   223.90   4.0671e+12   4.9502e-03
   224.00   4.0733e+12   4.9479e-03
   224.10   4.0794e+12   4.9457e-03
   224.20   4.0855e+12   4.9434e-03
   224.30   4.0917e+12   4.9412e-03
   224.40   4.0979e+12   4.9389e-03
   224.50   4.1040e+12   4.9366e-03
   224.60   4.1102e+12   4.9344e-03
   224.70   4.1164e+12   4.9321e-03
   224.80   4.1225e+12   4.9299e-03
   224.90   4.1287e+12   4.9277e-03
   225.00   4.1349e+12   4.9255e-03
   225.10   4.1411e+12   4.9233e-03
   225.20   4.1473e+12   4.9210e-03
   225.30   4.1535e+12   4.9188e-03
   225.40   4.1597e+12   4.9165e-03
   225.50   4.1659e+12   4.9143e-03
   225.60   4.1721e+12   4.9121e-03
   225.70   4.1784e+12   4.9098e-03
   225.80   4.1846e+12   4.9076e-03
   225.90   4.1908e+12   4.9054e-03
   226.00   4.1971e+12   4.9031e-03
   226.10   4.2033e+12   4.9009e-03
   226.20   4.2096e+12   4.8987e-03
   226.30   4.2158e+12   4.8965e-03
   226.40   4.2221e+12   4.8943e-03
   226.50   4.2283e+12   4.8920e-03
   226.60   4.2346e+12   4.8898e-03
   226.70   4.2409e+12   4.8876e-03
   226.80   4.2472e+12   4.8854e-03
   226.90   4.2535e+12   4.8832e-03
   227.00   4.2597e+12   4.8810e-03
   227.10   4.2660e+12   4.8787e-03
   227.20   4.2723e+12   4.8765e-03
   227.30   4.2786e+12   4.8743e-03
   227.40   4.2850e+12   4.8721e-03
   227.50   4.2913e+12   4.8699e-03
   227.60   4.2976e+12   4.8677e-03
   227.70   4.3039e+12   4.8655e-03
   227.80   4.3102e+12   4.8633e-03
   227.90   4.3166e+12   4.8611e-03
   228.00   4.3229e+12   4.8589e-03
   228.10   4.3293e+12   4.8567e-03
   228.20   4.3356e+12   4.8546e-03
   228.30   4.3420e+12   4.8524e-03
   228.40   4.3483e+12   4.8502e-03
   228.50   4.3547e+12   4.8480e-03
   228.60   4.3611e+12   4.8458e-03
   228.70   4.3674e+12   4.8437e-03
   228.80   4.3738e+12   4.8415e-03
   228.90   4.3802e+12   4.8394e-03
   229.00   4.3866e+12   4.8372e-03
   229.10   4.3930e+12   4.8350e-03
   229.20   4.3994e+12   4.8328e-03
   229.30   4.4058e+12   4.8307e-03
   229.40   4.4122e+12   4.8285e-03
   229.50   4.4186e+12   4.8263e-03
   229.60   4.4250e+12   4.8241e-03
   229.70   4.4315e+12   4.8220e-03
   229.80   4.4379e+12   4.8198e-03
   229.90   4.4443e+12   4.8177e-03
   230.00   4.4508e+12   4.8155e-03
   230.10   4.4572e+12   4.8133e-03
   230.20   4.4637e+12   4.8112e-03
   230.30   4.4701e+12   4.8090e-03
   230.40   4.4766e+12   4.8069e-03
   230.50   4.4831e+12   4.8047e-03
   230.60   4.4895e+12   4.8026e-03
   230.70   4.4960e+12   4.8004e-03
   230.80   4.5025e+12   4.7983e-03
   230.90   4.5090e+12   4.7961e-03
   231.00   4.5155e+12   4.7940e-03
   231.10   4.5220e+12   4.7918e-03
   231.20   4.5285e+12   4.7897e-03
   231.30   4.5350e+12   4.7875e-03
   231.40   4.5415e+12   4.7854e-03
   231.50   4.5480e+12   4.7833e-03
   231.60   4.5545e+12   4.7811e-03
   231.70   4.5611e+12   4.7790e-03
   231.80   4.5676e+12   4.7769e-03
   231.90   4.5741e+12   4.7747e-03
   232.00   4.5807e+12   4.7726e-03
   232.10   4.5872e+12   4.7705e-03
   232.20   4.5938e+12   4.7684e-03
   232.30   4.6003e+12   4.7663e-03
   232.40   4.6069e+12   4.7642e-03
   232.50   4.6134e+12   4.7621e-03
   232.60   4.6200e+12   4.7600e-03
   232.70   4.6266e+12   4.7578e-03
   232.80   4.6332e+12   4.7557e-03
   232.90   4.6398e+12   4.7536e-03
   233.00   4.6464e+12   4.7515e-03
   233.10   4.6530e+12   4.7494e-03
   233.20   4.6596e+12   4.7473e-03
   233.30   4.6662e+12   4.7452e-03
   233.40   4.6728e+12   4.7431e-03
   233.50   4.6794e+12   4.7410e-03
   233.60   4.6860e+12   4.7388e-03
   233.70   4.6926e+12   4.7367e-03
   233.80   4.6993e+12   4.7346e-03
   233.90   4.7059e+12   4.7325e-03
   234.00   4.7126e+12   4.7304e-03
   234.10   4.7192e+12   4.7284e-03
   234.20   4.7259e+12   4.7263e-03
   234.30   4.7325e+12   4.7242e-03
   234.40   4.7392e+12   4.7221e-03
   234.50   4.7458e+12   4.7200e-03
   234.60   4.7525e+12   4.7179e-03
   234.70   4.7592e+12   4.7158e-03
   234.80   4.7659e+12   4.7137e-03
   234.90   4.7726e+12   4.7116e-03
   235.00   4.7792e+12   4.7096e-03
   235.10   4.7859e+12   4.7075e-03
   235.20   4.7926e+12   4.7054e-03
   235.30   4.7994e+12   4.7033e-03
   235.40   4.8061e+12   4.7014e-03
   235.50   4.8128e+12   4.6993e-03
   235.60   4.8195e+12   4.6972e-03
   235.70   4.8262e+12   4.6951e-03
   235.80   4.8330e+12   4.6931e-03
   235.90   4.8397e+12   4.6910e-03
   236.00   4.8464e+12   4.6889e-03
   236.10   4.8532e+12   4.6869e-03
   236.20   4.8599e+12   4.6848e-03
   236.30   4.8667e+12   4.6827e-03
   236.40   4.8735e+12   4.6807e-03
   236.50   4.8802e+12   4.6786e-03
   236.60   4.8870e+12   4.6766e-03
   236.70   4.8938e+12   4.6745e-03
   236.80   4.9006e+12   4.6725e-03
   236.90   4.9073e+12   4.6704e-03
   237.00   4.9141e+12   4.6684e-03
   237.10   4.9209e+12   4.6663e-03
   237.20   4.9277e+12   4.6643e-03
   237.30   4.9345e+12   4.6622e-03
   237.40   4.9413e+12   4.6602e-03
   237.50   4.9482e+12   4.6581e-03
   237.60   4.9550e+12   4.6561e-03
   237.70   4.9618e+12   4.6540e-03
   237.80   4.9686e+12   4.6520e-03
   237.90   4.9755e+12   4.6500e-03
   238.00   4.9823e+12   4.6479e-03
   238.10   4.9892e+12   4.6459e-03
   238.20   4.9960e+12   4.6439e-03
   238.30   5.0029e+12   4.6418e-03
   238.40   5.0097e+12   4.6398e-03
   238.50   5.0166e+12   4.6379e-03
   238.60   5.0235e+12   4.6359e-03
   238.70   5.0303e+12   4.6338e-03
   238.80   5.0372e+12   4.6318e-03
   238.90   5.0441e+12   4.6298e-03
   239.00   5.0510e+12   4.6278e-03
   239.10   5.0579e+12   4.6257e-03
   239.20   5.0648e+12   4.6237e-03
   239.30   5.0717e+12   4.6217e-03
   239.40   5.0786e+12   4.6197e-03
   239.50   5.0855e+12   4.6177e-03
   239.60   5.0925e+12   4.6157e-03
   239.70   5.0994e+12   4.6137e-03
   239.80   5.1063e+12   4.6117e-03
   239.90   5.1132e+12   4.6097e-03
   240.00   5.1202e+12   4.6076e-03
   240.10   5.1271e+12   4.6056e-03
   240.20   5.1341e+12   4.6036e-03
   240.30   5.1410e+12   4.6016e-03
   240.40   5.1480e+12   4.5996e-03
   240.50   5.1550e+12   4.5976e-03
   240.60   5.1619e+12   4.5956e-03
   240.70   5.1689e+12   4.5937e-03
   240.80   5.1759e+12   4.5917e-03
   240.90   5.1829e+12   4.5897e-03
   241.00   5.1899e+12   4.5877e-03
   241.10   5.1968e+12   4.5857e-03
   241.20   5.2038e+12   4.5837e-03
   241.30   5.2108e+12   4.5817e-03
   241.40   5.2179e+12   4.5797e-03
   241.50   5.2249e+12   4.5778e-03
   241.60   5.2319e+12   4.5759e-03
   241.70   5.2389e+12   4.5739e-03
   241.80   5.2459e+12   4.5719e-03
   241.90   5.2530e+12   4.5699e-03
   242.00   5.2600e+12   4.5680e-03
   242.10   5.2671e+12   4.5660e-03
   242.20   5.2741e+12   4.5640e-03
   242.30   5.2812e+12   4.5620e-03
   242.40   5.2882e+12   4.5601e-03
   242.50   5.2953e+12   4.5581e-03
   242.60   5.3023e+12   4.5561e-03
   242.70   5.3094e+12   4.5542e-03
   242.80   5.3165e+12   4.5522e-03
   242.90   5.3236e+12   4.5502e-03
   243.00   5.3307e+12   4.5483e-03
   243.10   5.3378e+12   4.5463e-03
   243.20   5.3449e+12   4.5444e-03
   243.30   5.3520e+12   4.5424e-03
   243.40   5.3591e+12   4.5405e-03
   243.50   5.3662e+12   4.5385e-03
   243.60   5.3733e+12   4.5366e-03
   243.70   5.3804e+12   4.5346e-03
   243.80   5.3875e+12   4.5327e-03
   243.90   5.3947e+12   4.5307e-03
   244.00   5.4018e+12   4.5288e-03
   244.10   5.4089e+12   4.5268e-03
   244.20   5.4161e+12   4.5249e-03
   244.30   5.4232e+12   4.5230e-03
   244.40   5.4304e+12   4.5211e-03
   244.50   5.4376e+12   4.5192e-03
   244.60   5.4447e+12   4.5172e-03
   244.70   5.4519e+12   4.5153e-03
   244.80   5.4591e+12   4.5133e-03
   244.90   5.4663e+12   4.5114e-03
   245.00   5.4734e+12   4.5095e-03
   245.10   5.4806e+12   4.5075e-03
   245.20   5.4878e+12   4.5056e-03
   245.30   5.4950e+12   4.5037e-03
   245.40   5.5022e+12   4.5018e-03
   245.50   5.5094e+12   4.4998e-03
   245.60   5.5166e+12   4.4979e-03
   245.70   5.5239e+12   4.4960e-03
   245.80   5.5311e+12   4.4941e-03
   245.90   5.5383e+12   4.4922e-03
   246.00   5.5456e+12   4.4902e-03
   246.10   5.5528e+12   4.4883e-03
   246.20   5.5600e+12   4.4864e-03
   246.30   5.5673e+12   4.4845e-03
   246.40   5.5745e+12   4.4826e-03
   246.50   5.5818e+12   4.4807e-03
   246.60   5.5891e+12   4.4788e-03
   246.70   5.5963e+12   4.4769e-03
   246.80   5.6036e+12   4.4750e-03
   246.90   5.6109e+12   4.4730e-03
   247.00   5.6182e+12   4.4712e-03
   247.10   5.6254e+12   4.4693e-03
   247.20   5.6327e+12   4.4674e-03
   247.30   5.6400e+12   4.4655e-03
   247.40   5.6473e+12   4.4636e-03
   247.50   5.6546e+12   4.4618e-03
   247.60   5.6620e+12   4.4599e-03
   247.70   5.6693e+12   4.4580e-03
   247.80   5.6766e+12   4.4561e-03
   247.90   5.6839e+12   4.4542e-03
   248.00   5.6912e+12   4.4523e-03
   248.10   5.6986e+12   4.4504e-03
   248.20   5.7059e+12   4.4485e-03
   248.30   5.7133e+12   4.4466e-03
   248.40   5.7206e+12   4.4447e-03
   248.50   5.7280e+12   4.4429e-03
   248.60   5.7353e+12   4.4410e-03
   248.70   5.7427e+12   4.4391e-03
   248.80   5.7501e+12   4.4372e-03
   248.90   5.7574e+12   4.4354e-03
   249.00   5.7648e+12   4.4335e-03
   249.10   5.7722e+12   4.4316e-03
   249.20   5.7796e+12   4.4297e-03
   249.30   5.7870e+12   4.4279e-03
   249.40   5.7944e+12   4.4260e-03
   249.50   5.8018e+12   4.4242e-03
   249.60   5.8092e+12   4.4224e-03
   249.70   5.8166e+12   4.4205e-03
   249.80   5.8240e+12   4.4186e-03
   249.90   5.8314e+12   4.4168e-03
   250.00   5.8389e+12   4.4149e-03
   250.10   5.8463e+12   4.4130e-03
   250.20   5.8537e+12   4.4112e-03
   250.30   5.8612e+12   4.4093e-03
   250.40   5.8686e+12   4.4075e-03
   250.50   5.8761e+12   4.4056e-03
   250.60   5.8835e+12   4.4038e-03
   250.70   5.8910e+12   4.4019e-03
   250.80   5.8985e+12   4.4001e-03
   250.90   5.9059e+12   4.3982e-03
   251.00   5.9134e+12   4.3964e-03
   251.10   5.9209e+12   4.3945e-03
   251.20   5.9284e+12   4.3927e-03
   251.30   5.9358e+12   4.3908e-03
   251.40   5.9433e+12   4.3890e-03
   251.50   5.9508e+12   4.3871e-03
   251.60   5.9583e+12   4.3853e-03
   251.70   5.9659e+12   4.3835e-03
   251.80   5.9734e+12   4.3816e-03
   251.90   5.9809e+12   4.3798e-03
   252.00   5.9884e+12   4.3781e-03
   252.10   5.9959e+12   4.3762e-03
   252.20   6.0035e+12   4.3744e-03
   252.30   6.0110e+12   4.3726e-03
   252.40   6.0185e+12   4.3707e-03
   252.50   6.0261e+12   4.3689e-03
   252.60   6.0336e+12   4.3671e-03
   252.70   6.0412e+12   4.3653e-03
   252.80   6.0488e+12   4.3634e-03
   252.90   6.0563e+12   4.3616e-03
   253.00   6.0639e+12   4.3598e-03
   253.10   6.0715e+12   4.3580e-03
   253.20   6.0791e+12   4.3562e-03
   253.30   6.0866e+12   4.3543e-03
   253.40   6.0942e+12   4.3525e-03
   253.50   6.1018e+12   4.3507e-03
   253.60   6.1094e+12   4.3489e-03
   253.70   6.1170e+12   4.3471e-03
   253.80   6.1246e+12   4.3453e-03
   253.90   6.1322e+12   4.3435e-03
   254.00   6.1399e+12   4.3417e-03
   254.10   6.1475e+12   4.3398e-03
   254.20   6.1551e+12   4.3380e-03
   254.30   6.1627e+12   4.3362e-03
   254.40   6.1704e+12   4.3345e-03
   254.50   6.1780e+12   4.3327e-03
   254.60   6.1857e+12   4.3309e-03
   254.70   6.1933e+12   4.3291e-03
   254.80   6.2010e+12   4.3273e-03
   254.90   6.2086e+12   4.3255e-03
   255.00   6.2163e+12   4.3238e-03
   255.10   6.2240e+12   4.3220e-03
   255.20   6.2316e+12   4.3202e-03
   255.30   6.2393e+12   4.3184e-03
   255.40   6.2470e+12   4.3166e-03
   255.50   6.2547e+12   4.3148e-03
   255.60   6.2624e+12   4.3130e-03
   255.70   6.2701e+12   4.3112e-03
   255.80   6.2778e+12   4.3094e-03
   255.90   6.2855e+12   4.3077e-03
   256.00   6.2932e+12   4.3059e-03
   256.10   6.3009e+12   4.3041e-03
   256.20   6.3086e+12   4.3023e-03
   256.30   6.3164e+12   4.3005e-03
   256.40   6.3241e+12   4.2988e-03
   256.50   6.3318e+12   4.2970e-03
   256.60   6.3396e+12   4.2953e-03
   256.70   6.3473e+12   4.2935e-03
   256.80   6.3551e+12   4.2918e-03
   256.90   6.3628e+12   4.2900e-03
   257.00   6.3706e+12   4.2882e-03
   257.10   6.3784e+12   4.2865e-03
   257.20   6.3861e+12   4.2847e-03
   257.30   6.3939e+12   4.2829e-03
   257.40   6.4017e+12   4.2812e-03
   257.50   6.4095e+12   4.2794e-03
   257.60   6.4172e+12   4.2777e-03
   257.70   6.4250e+12   4.2759e-03
   257.80   6.4328e+12   4.2741e-03
   257.90   6.4406e+12   4.2724e-03
   258.00   6.4484e+12   4.2706e-03
   258.10   6.4563e+12   4.2689e-03
   258.20   6.4641e+12   4.2671e-03
   258.30   6.4719e+12   4.2654e-03
   258.40   6.4797e+12   4.2636e-03
   258.50   6.4876e+12   4.2619e-03
   258.60   6.4954e+12   4.2601e-03
   258.70   6.5032e+12   4.2584e-03
   258.80   6.5111e+12   4.2566e-03
   258.90   6.5189e+12   4.2550e-03
   259.00   6.5268e+12   4.2532e-03
   259.10   6.5346e+12   4.2515e-03
   259.20   6.5425e+12   4.2498e-03
   259.30   6.5504e+12   4.2480e-03
   259.40   6.5582e+12   4.2463e-03
   259.50   6.5661e+12   4.2445e-03
   259.60   6.5740e+12   4.2428e-03
   259.70   6.5819e+12   4.2411e-03
   259.80   6.5898e+12   4.2393e-03
   259.90   6.5977e+12   4.2376e-03
   260.00   6.6056e+12   4.2359e-03
   260.10   6.6135e+12   4.2341e-03
   260.20   6.6214e+12   4.2324e-03
   260.30   6.6293e+12   4.2307e-03
   260.40   6.6372e+12   4.2290e-03
   260.50   6.6451e+12   4.2272e-03
   260.60   6.6531e+12   4.2255e-03
   260.70   6.6610e+12   4.2238e-03
   260.80   6.6689e+12   4.2221e-03
   260.90   6.6769e+12   4.2204e-03
   261.00   6.6848e+12   4.2187e-03
   261.10   6.6928e+12   4.2170e-03
   261.20   6.7007e+12   4.2153e-03
   261.30   6.7087e+12   4.2136e-03
   261.40   6.7166e+12   4.2119e-03
   261.50   6.7246e+12   4.2102e-03
   261.60   6.7326e+12   4.2085e-03
   261.70   6.7406e+12   4.2067e-03
   261.80   6.7486e+12   4.2050e-03
   261.90   6.7565e+12   4.2033e-03
   262.00   6.7645e+12   4.2016e-03
   262.10   6.7725e+12   4.1999e-03
   262.20   6.7805e+12   4.1982e-03
   262.30   6.7885e+12   4.1965e-03
   262.40   6.7966e+12   4.1948e-03
   262.50   6.8046e+12   4.1931e-03
   262.60   6.8126e+12   4.1914e-03
   262.70   6.8206e+12   4.1897e-03
   262.80   6.8286e+12   4.1880e-03
   262.90   6.8367e+12   4.1863e-03
   263.00   6.8447e+12   4.1846e-03
   263.10   6.8528e+12   4.1830e-03
   263.20   6.8608e+12   4.1814e-03
   263.30   6.8689e+12   4.1797e-03
   263.40   6.8769e+12   4.1780e-03
   263.50   6.8850e+12   4.1763e-03
   263.60   6.8931e+12   4.1746e-03
   263.70   6.9011e+12   4.1729e-03
   263.80   6.9092e+12   4.1712e-03
   263.90   6.9173e+12   4.1696e-03
   264.00   6.9254e+12   4.1679e-03
   264.10   6.9335e+12   4.1662e-03
   264.20   6.9415e+12   4.1645e-03
   264.30   6.9496e+12   4.1628e-03
   264.40   6.9578e+12   4.1612e-03
   264.50   6.9659e+12   4.1595e-03
   264.60   6.9740e+12   4.1578e-03
   264.70   6.9821e+12   4.1561e-03
   264.80   6.9902e+12   4.1545e-03
   264.90   6.9983e+12   4.1528e-03
   265.00   7.0065e+12   4.1511e-03
   265.10   7.0146e+12   4.1496e-03
   265.20   7.0227e+12   4.1479e-03
   265.30   7.0309e+12   4.1462e-03
   265.40   7.0390e+12   4.1446e-03
   265.50   7.0472e+12   4.1429e-03
   265.60   7.0554e+12   4.1412e-03
   265.70   7.0635e+12   4.1396e-03
   265.80   7.0717e+12   4.1379e-03
   265.90   7.0799e+12   4.1363e-03
   266.00   7.0880e+12   4.1346e-03
   266.10   7.0962e+12   4.1329e-03
   266.20   7.1044e+12   4.1313e-03
   266.30   7.1126e+12   4.1296e-03
   266.40   7.1208e+12   4.1280e-03
   266.50   7.1290e+12   4.1263e-03
   266.60   7.1372e+12   4.1247e-03
   266.70   7.1454e+12   4.1230e-03
   266.80   7.1536e+12   4.1214e-03
   266.90   7.1618e+12   4.1197e-03
   267.00   7.1701e+12   4.1182e-03
   267.10   7.1783e+12   4.1165e-03
   267.20   7.1865e+12   4.1149e-03
   267.30   7.1947e+12   4.1133e-03
   267.40   7.2030e+12   4.1116e-03
   267.50   7.2112e+12   4.1100e-03
   267.60   7.2195e+12   4.1083e-03
   267.70   7.2277e+12   4.1067e-03
   267.80   7.2360e+12   4.1051e-03
   267.90   7.2443e+12   4.1034e-03
   268.00   7.2525e+12   4.1018e-03
   268.10   7.2608e+12   4.1002e-03
   268.20   7.2691e+12   4.0985e-03
   268.30   7.2774e+12   4.0969e-03
   268.40   7.2856e+12   4.0953e-03
   268.50   7.2939e+12   4.0936e-03
   268.60   7.3022e+12   4.0920e-03
   268.70   7.3105e+12   4.0904e-03
   268.80   7.3188e+12   4.0888e-03
   268.90   7.3271e+12   4.0872e-03
   269.00   7.3355e+12   4.0856e-03
   269.10   7.3438e+12   4.0840e-03
   269.20   7.3521e+12   4.0824e-03
   269.30   7.3604e+12   4.0808e-03
   269.40   7.3688e+12   4.0791e-03
   269.50   7.3771e+12   4.0775e-03
   269.60   7.3854e+12   4.0759e-03
   269.70   7.3938e+12   4.0743e-03
   269.80   7.4021e+12   4.0727e-03
   269.90   7.4105e+12   4.0711e-03
   270.00   7.4188e+12   4.0695e-03
   270.10   7.4272e+12   4.0678e-03
   270.20   7.4356e+12   4.0662e-03
   270.30   7.4439e+12   4.0646e-03
   270.40   7.4523e+12   4.0630e-03
   270.50   7.4607e+12   4.0614e-03
   270.60   7.4691e+12   4.0598e-03
   270.70   7.4775e+12   4.0582e-03
   270.80   7.4859e+12   4.0567e-03
   270.90   7.4943e+12   4.0551e-03
   271.00   7.5027e+12   4.0535e-03
   271.10   7.5111e+12   4.0519e-03
   271.20   7.5195e+12   4.0503e-03
   271.30   7.5279e+12   4.0487e-03
   271.40   7.5363e+12   4.0471e-03
   271.50   7.5447e+12   4.0455e-03
   271.60   7.5532e+12   4.0439e-03
   271.70   7.5616e+12   4.0423e-03
   271.80   7.5700e+12   4.0407e-03
   271.90   7.5785e+12   4.0392e-03
   272.00   7.5869e+12   4.0376e-03
   272.10   7.5954e+12   4.0360e-03
   272.20   7.6038e+12   4.0344e-03
   272.30   7.6123e+12   4.0328e-03
   272.40   7.6208e+12   4.0312e-03
   272.50   7.6292e+12   4.0296e-03
   272.60   7.6377e+12   4.0282e-03
   272.70   7.6462e+12   4.0266e-03
   272.80   7.6547e+12   4.0250e-03
   272.90   7.6632e+12   4.0234e-03
   273.00   7.6717e+12   4.0218e-03
   273.10   7.6802e+12   4.0203e-03
   273.20   7.6887e+12   4.0187e-03
   273.30   7.6972e+12   4.0171e-03
   273.40   7.7057e+12   4.0155e-03
   273.50   7.7142e+12   4.0140e-03
   273.60   7.7227e+12   4.0124e-03
   273.70   7.7312e+12   4.0108e-03
   273.80   7.7398e+12   4.0093e-03
   273.90   7.7483e+12   4.0077e-03
   274.00   7.7568e+12   4.0061e-03
   274.10   7.7654e+12   4.0046e-03
   274.20   7.7739e+12   4.0030e-03
   274.30   7.7825e+12   4.0014e-03
   274.40   7.7910e+12   4.0000e-03
   274.50   7.7996e+12   3.9984e-03
   274.60   7.8082e+12   3.9969e-03
   274.70   7.8167e+12   3.9953e-03
   274.80   7.8253e+12   3.9937e-03
   274.90   7.8339e+12   3.9922e-03
   275.00   7.8425e+12   3.9906e-03
   275.10   7.8510e+12   3.9891e-03
   275.20   7.8596e+12   3.9875e-03
   275.30   7.8682e+12   3.9860e-03
   275.40   7.8768e+12   3.9844e-03
   275.50   7.8854e+12   3.9829e-03
   275.60   7.8940e+12   3.9813e-03
   275.70   7.9026e+12   3.9798e-03
   275.80   7.9113e+12   3.9782e-03
   275.90   7.9199e+12   3.9767e-03
   276.00   7.9285e+12   3.9751e-03
   276.10   7.9371e+12   3.9737e-03
   276.20   7.9458e+12   3.9721e-03
   276.30   7.9544e+12   3.9706e-03
   276.40   7.9631e+12   3.9691e-03
   276.50   7.9717e+12   3.9675e-03
   276.60   7.9804e+12   3.9660e-03
   276.70   7.9890e+12   3.9644e-03
   276.80   7.9977e+12   3.9629e-03
   276.90   8.0063e+12   3.9614e-03
   277.00   8.0150e+12   3.9598e-03
   277.10   8.0237e+12   3.9583e-03
   277.20   8.0324e+12   3.9568e-03
   277.30   8.0410e+12   3.9552e-03
   277.40   8.0497e+12   3.9537e-03
   277.50   8.0584e+12   3.9522e-03
   277.60   8.0671e+12   3.9507e-03
   277.70   8.0758e+12   3.9491e-03
   277.80   8.0845e+12   3.9477e-03
   277.90   8.0932e+12   3.9462e-03
   278.00   8.1019e+12   3.9447e-03
   278.10   8.1107e+12   3.9431e-03
   278.20   8.1194e+12   3.9416e-03
   278.30   8.1281e+12   3.9401e-03
   278.40   8.1368e+12   3.9386e-03
   278.50   8.1456e+12   3.9371e-03
   278.60   8.1543e+12   3.9355e-03
   278.70   8.1631e+12   3.9340e-03
   278.80   8.1718e+12   3.9325e-03
   278.90   8.1806e+12   3.9310e-03
   279.00   8.1893e+12   3.9295e-03
   279.10   8.1981e+12   3.9280e-03
   279.20   8.2068e+12   3.9265e-03
   279.30   8.2156e+12   3.9250e-03
   279.40   8.2244e+12   3.9235e-03
   279.50   8.2332e+12   3.9220e-03
   279.60   8.2419e+12   3.9205e-03
   279.70   8.2507e+12   3.9190e-03
   279.80   8.2595e+12   3.9175e-03
   279.90   8.2683e+12   3.9160e-03
   280.00   8.2771e+12   3.9145e-03
   280.10   8.2859e+12   3.9130e-03
   280.20   8.2947e+12   3.9115e-03
   280.30   8.3036e+12   3.9100e-03
   280.40   8.3124e+12   3.9085e-03
   280.50   8.3212e+12   3.9070e-03
   280.60   8.3300e+12   3.9055e-03
   280.70   8.3389e+12   3.9040e-03
   280.80   8.3477e+12   3.9025e-03
   280.90   8.3565e+12   3.9010e-03
   281.00   8.3654e+12   3.8996e-03
   281.10   8.3742e+12   3.8982e-03
   281.20   8.3831e+12   3.8967e-03
   281.30   8.3919e+12   3.8952e-03
   281.40   8.4008e+12   3.8937e-03
   281.50   8.4097e+12   3.8922e-03
   281.60   8.4185e+12   3.8907e-03
   281.70   8.4274e+12   3.8892e-03
   281.80   8.4363e+12   3.8877e-03
   281.90   8.4452e+12   3.8863e-03
   282.00   8.4540e+12   3.8848e-03
   282.10   8.4629e+12   3.8833e-03
   282.20   8.4718e+12   3.8818e-03
   282.30   8.4807e+12   3.8803e-03
   282.40   8.4896e+12   3.8789e-03
   282.50   8.4985e+12   3.8774e-03
   282.60   8.5075e+12   3.8760e-03
   282.70   8.5164e+12   3.8745e-03
   282.80   8.5253e+12   3.8731e-03
   282.90   8.5342e+12   3.8716e-03
   283.00   8.5432e+12   3.8701e-03
   283.10   8.5521e+12   3.8687e-03
   283.20   8.5610e+12   3.8672e-03
   283.30   8.5700e+12   3.8657e-03
   283.40   8.5789e+12   3.8642e-03
   283.50   8.5879e+12   3.8628e-03
   283.60   8.5968e+12   3.8613e-03
   283.70   8.6058e+12   3.8598e-03
   283.80   8.6147e+12   3.8584e-03
   283.90   8.6237e+12   3.8569e-03
   284.00   8.6327e+12   3.8555e-03
   284.10   8.6417e+12   3.8540e-03
   284.20   8.6506e+12   3.8526e-03
   284.30   8.6596e+12   3.8512e-03
   284.40   8.6686e+12   3.8497e-03
   284.50   8.6776e+12   3.8483e-03
   284.60   8.6866e+12   3.8468e-03
   284.70   8.6956e+12   3.8454e-03
   284.80   8.7046e+12   3.8439e-03
   284.90   8.7136e+12   3.8424e-03
   285.00   8.7226e+12   3.8410e-03
   285.10   8.7317e+12   3.8395e-03
   285.20   8.7407e+12   3.8381e-03
   285.30   8.7497e+12   3.8366e-03
   285.40   8.7588e+12   3.8352e-03
   285.50   8.7678e+12   3.8338e-03
   285.60   8.7768e+12   3.8323e-03
   285.70   8.7859e+12   3.8310e-03
   285.80   8.7949e+12   3.8295e-03
   285.90   8.8040e+12   3.8281e-03
   286.00   8.8130e+12   3.8266e-03
   286.10   8.8221e+12   3.8252e-03
   286.20   8.8312e+12   3.8238e-03
   286.30   8.8402e+12   3.8223e-03
   286.40   8.8493e+12   3.8209e-03
   286.50   8.8584e+12   3.8194e-03
   286.60   8.8675e+12   3.8180e-03
   286.70   8.8766e+12   3.8166e-03
   286.80   8.8857e+12   3.8151e-03
   286.90   8.8947e+12   3.8137e-03
   287.00   8.9038e+12   3.8123e-03
   287.10   8.9130e+12   3.8108e-03
   287.20   8.9221e+12   3.8095e-03
   287.30   8.9312e+12   3.8081e-03
   287.40   8.9403e+12   3.8066e-03
   287.50   8.9494e+12   3.8052e-03
   287.60   8.9585e+12   3.8038e-03
   287.70   8.9677e+12   3.8024e-03
   287.80   8.9768e+12   3.8009e-03
   287.90   8.9859e+12   3.7995e-03
   288.00   8.9951e+12   3.7981e-03
   288.10   9.0042e+12   3.7967e-03
   288.20   9.0134e+12   3.7953e-03
   288.30   9.0225e+12   3.7938e-03
   288.40   9.0317e+12   3.7924e-03
   288.50   9.0409e+12   3.7910e-03
   288.60   9.0500e+12   3.7897e-03
   288.70   9.0592e+12   3.7883e-03
   288.80   9.0684e+12   3.7869e-03
   288.90   9.0776e+12   3.7854e-03
   289.00   9.0867e+12   3.7840e-03
   289.10   9.0959e+12   3.7826e-03
   289.20   9.1051e+12   3.7812e-03
   289.30   9.1143e+12   3.7798e-03
   289.40   9.1235e+12   3.7784e-03
   289.50   9.1327e+12   3.7770e-03
   289.60   9.1419e+12   3.7756e-03
   289.70   9.1511e+12   3.7742e-03
   289.80   9.1604e+12   3.7728e-03
   289.90   9.1696e+12   3.7714e-03
   290.00   9.1788e+12   3.7699e-03
   290.10   9.1880e+12   3.7686e-03
   290.20   9.1973e+12   3.7672e-03
   290.30   9.2065e+12   3.7658e-03
   290.40   9.2158e+12   3.7644e-03
   290.50   9.2250e+12   3.7630e-03
   290.60   9.2343e+12   3.7616e-03
   290.70   9.2435e+12   3.7603e-03
   290.80   9.2528e+12   3.7589e-03
   290.90   9.2620e+12   3.7575e-03
   291.00   9.2713e+12   3.7561e-03
   291.10   9.2806e+12   3.7547e-03
   291.20   9.2898e+12   3.7533e-03
   291.30   9.2991e+12   3.7519e-03
   291.40   9.3084e+12   3.7505e-03
   291.50   9.3177e+12   3.7492e-03
   291.60   9.3270e+12   3.7478e-03
   291.70   9.3363e+12   3.7464e-03
   291.80   9.3456e+12   3.7450e-03
   291.90   9.3549e+12   3.7437e-03
   292.00   9.3642e+12   3.7423e-03
   292.10   9.3735e+12   3.7409e-03
   292.20   9.3828e+12   3.7395e-03
   292.30   9.3922e+12   3.7381e-03
   292.40   9.4015e+12   3.7367e-03
   292.50   9.4108e+12   3.7354e-03
   292.60   9.4201e+12   3.7340e-03
   292.70   9.4295e+12   3.7326e-03
   292.80   9.4388e+12   3.7312e-03
   292.90   9.4482e+12   3.7300e-03
   293.00   9.4575e+12   3.7286e-03
   293.10   9.4669e+12   3.7272e-03
   293.20   9.4762e+12   3.7258e-03
   293.30   9.4856e+12   3.7245e-03
   293.40   9.4950e+12   3.7231e-03
   293.50   9.5043e+12   3.7217e-03
   293.60   9.5137e+12   3.7203e-03
   293.70   9.5231e+12   3.7190e-03
   293.80   9.5325e+12   3.7176e-03
   293.90   9.5419e+12   3.7162e-03
   294.00   9.5513e+12   3.7149e-03
   294.10   9.5606e+12   3.7135e-03
   294.20   9.5700e+12   3.7122e-03
   294.30   9.5795e+12   3.7109e-03
   294.40   9.5889e+12   3.7095e-03
   294.50   9.5983e+12   3.7082e-03
   294.60   9.6077e+12   3.7068e-03
   294.70   9.6171e+12   3.7054e-03
   294.80   9.6265e+12   3.7041e-03
   294.90   9.6360e+12   3.7027e-03
   295.00   9.6454e+12   3.7014e-03
   295.10   9.6548e+12   3.7000e-03
   295.20   9.6643e+12   3.6987e-03
   295.30   9.6737e+12   3.6973e-03
   295.40   9.6832e+12   3.6959e-03
   295.50   9.6926e+12   3.6946e-03
   295.60   9.7021e+12   3.6933e-03
   295.70   9.7115e+12   3.6920e-03
   295.80   9.7210e+12   3.6906e-03
   295.90   9.7305e+12   3.6893e-03
   296.00   9.7399e+12   3.6879e-03
   296.10   9.7494e+12   3.6866e-03
   296.20   9.7589e+12   3.6852e-03
   296.30   9.7684e+12   3.6839e-03
   296.40   9.7779e+12   3.6826e-03
   296.50   9.7874e+12   3.6812e-03
   296.60   9.7969e+12   3.6799e-03
   296.70   9.8064e+12   3.6785e-03
   296.80   9.8159e+12   3.6772e-03
   296.90   9.8254e+12   3.6759e-03
   297.00   9.8349e+12   3.6746e-03
   297.10   9.8444e+12   3.6733e-03
   297.20   9.8539e+12   3.6719e-03
   297.30   9.8635e+12   3.6706e-03
   297.40   9.8730e+12   3.6693e-03
   297.50   9.8825e+12   3.6679e-03
   297.60   9.8921e+12   3.6666e-03
   297.70   9.9016e+12   3.6653e-03
   297.80   9.9112e+12   3.6639e-03
   297.90   9.9207e+12   3.6626e-03
   298.00   9.9303e+12   3.6613e-03
   298.10   9.9398e+12   3.6599e-03
   298.20   9.9494e+12   3.6587e-03
   298.30   9.9589e+12   3.6574e-03
   298.40   9.9685e+12   3.6560e-03
   298.50   9.9781e+12   3.6547e-03
   298.60   9.9877e+12   3.6534e-03
   298.70   9.9973e+12   3.6521e-03
   298.80   1.0007e+13   3.6507e-03
   298.90   1.0016e+13   3.6494e-03
   299.00   1.0026e+13   3.6481e-03
   299.10   1.0036e+13   3.6468e-03
   299.20   1.0045e+13   3.6455e-03
   299.30   1.0055e+13   3.6441e-03
   299.40   1.0064e+13   3.6428e-03
   299.50   1.0074e+13   3.6416e-03
   299.60   1.0084e+13   3.6403e-03
   299.70   1.0093e+13   3.6390e-03
   299.80   1.0103e+13   3.6377e-03
   299.90   1.0113e+13   3.6363e-03
   300.00   1.0122e+13   3.6350e-03
   300.10   1.0132e+13   3.6337e-03
   300.20   1.0141e+13   3.6324e-03
   300.30   1.0151e+13   3.6311e-03
   300.40   1.0161e+13   3.6298e-03
   300.50   1.0170e+13   3.6285e-03
   300.60   1.0180e+13   3.6272e-03
   300.70   1.0190e+13   3.6260e-03
   300.80   1.0199e+13   3.6247e-03
   300.90   1.0209e+13   3.6234e-03
   301.00   1.0219e+13   3.6220e-03
   301.10   1.0228e+13   3.6207e-03
   301.20   1.0238e+13   3.6194e-03
   301.30   1.0248e+13   3.6181e-03
   301.40   1.0257e+13   3.6168e-03
   301.50   1.0267e+13   3.6155e-03
   301.60   1.0277e+13   3.6142e-03
   301.70   1.0287e+13   3.6129e-03
   301.80   1.0296e+13   3.6116e-03
   301.90   1.0306e+13   3.6103e-03
   302.00   1.0316e+13   3.6091e-03
   302.10   1.0325e+13   3.6079e-03
   302.20   1.0335e+13   3.6066e-03
   302.30   1.0345e+13   3.6053e-03
   302.40   1.0355e+13   3.6040e-03
   302.50   1.0364e+13   3.6027e-03
   302.60   1.0374e+13   3.6014e-03
   302.70   1.0384e+13   3.6001e-03
   302.80   1.0394e+13   3.5988e-03
   302.90   1.0403e+13   3.5975e-03
   303.00   1.0413e+13   3.5962e-03
   303.10   1.0423e+13   3.5949e-03
   303.20   1.0433e+13   3.5938e-03
   303.30   1.0442e+13   3.5925e-03
   303.40   1.0452e+13   3.5912e-03
   303.50   1.0462e+13   3.5899e-03
   303.60   1.0472e+13   3.5886e-03
   303.70   1.0481e+13   3.5873e-03
   303.80   1.0491e+13   3.5861e-03
   303.90   1.0501e+13   3.5848e-03
   304.00   1.0511e+13   3.5835e-03
   304.10   1.0521e+13   3.5822e-03
   304.20   1.0530e+13   3.5809e-03
   304.30   1.0540e+13   3.5797e-03
   304.40   1.0550e+13   3.5785e-03
   304.50   1.0560e+13   3.5772e-03
   304.60   1.0570e+13   3.5759e-03
   304.70   1.0580e+13   3.5747e-03
   304.80   1.0589e+13   3.5734e-03
   304.90   1.0599e+13   3.5721e-03
   305.00   1.0609e+13   3.5709e-03
   305.10   1.0619e+13   3.5696e-03
   305.20   1.0629e+13   3.5683e-03
   305.30   1.0639e+13   3.5670e-03
   305.40   1.0648e+13   3.5658e-03
   305.50   1.0658e+13   3.5645e-03
   305.60   1.0668e+13   3.5633e-03
   305.70   1.0678e+13   3.5621e-03
   305.80   1.0688e+13   3.5608e-03
   305.90   1.0698e+13   3.5596e-03
   306.00   1.0708e+13   3.5583e-03
   306.10   1.0717e+13   3.5570e-03
   306.20   1.0727e+13   3.5558e-03
   306.30   1.0737e+13   3.5545e-03
   306.40   1.0747e+13   3.5532e-03
   306.50   1.0757e+13   3.5520e-03
   306.60   1.0767e+13   3.5507e-03
   306.70   1.0777e+13   3.5495e-03
   306.80   1.0787e+13   3.5483e-03
   306.90   1.0797e+13   3.5471e-03
   307.00   1.0806e+13   3.5458e-03
   307.10   1.0816e+13   3.5446e-03
   307.20   1.0826e+13   3.5433e-03
   307.30   1.0836e+13   3.5420e-03
   307.40   1.0846e+13   3.5408e-03
   307.50   1.0856e+13   3.5395e-03
   307.60   1.0866e+13   3.5383e-03
   307.70   1.0876e+13   3.5370e-03
   307.80   1.0886e+13   3.5358e-03
   307.90   1.0896e+13   3.5346e-03
   308.00   1.0906e+13   3.5334e-03
   308.10   1.0916e+13   3.5322e-03
   308.20   1.0926e+13   3.5309e-03
   308.30   1.0936e+13   3.5297e-03
   308.40   1.0946e+13   3.5284e-03
   308.50   1.0956e+13   3.5272e-03
   308.60   1.0966e+13   3.5259e-03
   308.70   1.0976e+13   3.5247e-03
   308.80   1.0986e+13   3.5235e-03
   308.90   1.0995e+13   3.5222e-03
   309.00   1.1005e+13   3.5210e-03
   309.10   1.1015e+13   3.5198e-03
   309.20   1.1025e+13   3.5186e-03
   309.30   1.1035e+13   3.5174e-03
   309.40   1.1045e+13   3.5161e-03
   309.50   1.1055e+13   3.5149e-03
   309.60   1.1065e+13   3.5137e-03
   309.70   1.1076e+13   3.5124e-03
   309.80   1.1086e+13   3.5112e-03
   309.90   1.1096e+13   3.5100e-03
   310.00   1.1106e+13   3.5087e-03
   310.10   1.1116e+13   3.5075e-03
   310.20   1.1126e+13   3.5063e-03
   310.30   1.1136e+13   3.5052e-03
   310.40   1.1146e+13   3.5039e-03
   310.50   1.1156e+13   3.5027e-03
   310.60   1.1166e+13   3.5015e-03
   310.70   1.1176e+13   3.5002e-03
   310.80   1.1186e+13   3.4990e-03
   310.90   1.1196e+13   3.4978e-03
   311.00   1.1206e+13   3.4966e-03
   311.10   1.1216e+13   3.4954e-03
   311.20   1.1226e+13   3.4941e-03
   311.30   1.1236e+13   3.4929e-03
   311.40   1.1246e+13   3.4918e-03
   311.50   1.1256e+13   3.4906e-03
   311.60   1.1267e+13   3.4894e-03
   311.70   1.1277e+13   3.4881e-03
   311.80   1.1287e+13   3.4869e-03
   311.90   1.1297e+13   3.4857e-03
   312.00   1.1307e+13   3.4845e-03
   312.10   1.1317e+13   3.4833e-03
   312.20   1.1327e+13   3.4821e-03
   312.30   1.1337e+13   3.4809e-03
   312.40   1.1347e+13   3.4796e-03
   312.50   1.1357e+13   3.4785e-03
   312.60   1.1368e+13   3.4773e-03
   312.70   1.1378e+13   3.4761e-03
   312.80   1.1388e+13   3.4749e-03
   312.90   1.1398e+13   3.4737e-03
   313.00   1.1408e+13   3.4725e-03
   313.10   1.1418e+13   3.4713e-03
   313.20   1.1428e+13   3.4701e-03
   313.30   1.1439e+13   3.4689e-03
   313.40   1.1449e+13   3.4677e-03
   313.50   1.1459e+13   3.4665e-03
   313.60   1.1469e+13   3.4654e-03
   313.70   1.1479e+13   3.4642e-03
   313.80   1.1489e+13   3.4630e-03
   313.90   1.1500e+13   3.4618e-03
   314.00   1.1510e+13   3.4606e-03
   314.10   1.1520e+13   3.4594e-03
   314.20   1.1530e+13   3.4582e-03
   314.30   1.1540e+13   3.4570e-03
   314.40   1.1550e+13   3.4558e-03
   314.50   1.1561e+13   3.4546e-03
   314.60   1.1571e+13   3.4534e-03
   314.70   1.1581e+13   3.4523e-03
   314.80   1.1591e+13   3.4511e-03
   314.90   1.1602e+13   3.4499e-03
   315.00   1.1612e+13   3.4487e-03
   315.10   1.1622e+13   3.4475e-03
   315.20   1.1632e+13   3.4463e-03
   315.30   1.1642e+13   3.4451e-03
   315.40   1.1653e+13   3.4439e-03
   315.50   1.1663e+13   3.4427e-03
   315.60   1.1673e+13   3.4416e-03
   315.70   1.1683e+13   3.4405e-03
   315.80   1.1694e+13   3.4393e-03
   315.90   1.1704e+13   3.4381e-03
   316.00   1.1714e+13   3.4369e-03
   316.10   1.1724e+13   3.4357e-03
   316.20   1.1735e+13   3.4345e-03
   316.30   1.1745e+13   3.4334e-03
   316.40   1.1755e+13   3.4322e-03
   316.50   1.1765e+13   3.4310e-03
   316.60   1.1776e+13   3.4298e-03
   316.70   1.1786e+13   3.4286e-03
   316.80   1.1796e+13   3.4276e-03
   316.90   1.1807e+13   3.4264e-03
   317.00   1.1817e+13   3.4252e-03
   317.10   1.1827e+13   3.4240e-03
   317.20   1.1837e+13   3.4229e-03
   317.30   1.1848e+13   3.4217e-03
   317.40   1.1858e+13   3.4205e-03
   317.50   1.1868e+13   3.4193e-03
   317.60   1.1879e+13   3.4182e-03
   317.70   1.1889e+13   3.4170e-03
   317.80   1.1899e+13   3.4159e-03
   317.90   1.1910e+13   3.4147e-03
   318.00   1.1920e+13   3.4136e-03
   318.10   1.1930e+13   3.4124e-03
   318.20   1.1941e+13   3.4112e-03
   318.30   1.1951e+13   3.4101e-03
   318.40   1.1961e+13   3.4089e-03
   318.50   1.1972e+13   3.4077e-03
   318.60   1.1982e+13   3.4066e-03
   318.70   1.1992e+13   3.4054e-03
   318.80   1.2003e+13   3.4042e-03
   318.90   1.2013e+13   3.4032e-03
   319.00   1.2023e+13   3.4020e-03
   319.10   1.2034e+13   3.4009e-03
   319.20   1.2044e+13   3.3997e-03
   319.30   1.2055e+13   3.3985e-03
   319.40   1.2065e+13   3.3974e-03
   319.50   1.2075e+13   3.3962e-03
   319.60   1.2086e+13   3.3951e-03
   319.70   1.2096e+13   3.3939e-03
   319.80   1.2106e+13   3.3927e-03
   319.90   1.2117e+13   3.3917e-03
   320.00   1.2127e+13   3.3905e-03
   320.10   1.2138e+13   3.3894e-03
   320.20   1.2148e+13   3.3882e-03
   320.30   1.2158e+13   3.3871e-03
   320.40   1.2169e+13   3.3859e-03
   320.50   1.2179e+13   3.3848e-03
   320.60   1.2190e+13   3.3836e-03
   320.70   1.2200e+13   3.3825e-03
   320.80   1.2211e+13   3.3813e-03
   320.90   1.2221e+13   3.3803e-03
   321.00   1.2231e+13   3.3791e-03
   321.10   1.2242e+13   3.3780e-03
   321.20   1.2252e+13   3.3768e-03
   321.30   1.2263e+13   3.3757e-03
   321.40   1.2273e+13   3.3745e-03
   321.50   1.2284e+13   3.3734e-03
   321.60   1.2294e+13   3.3723e-03
   321.70   1.2305e+13   3.3711e-03
   321.80   1.2315e+13   3.3700e-03
   321.90   1.2326e+13   3.3689e-03
   322.00   1.2336e+13   3.3678e-03
   322.10   1.2346e+13   3.3666e-03
   322.20   1.2357e+13   3.3655e-03
   322.30   1.2367e+13   3.3644e-03
   322.40   1.2378e+13   3.3632e-03
   322.50   1.2388e+13   3.3621e-03
   322.60   1.2399e+13   3.3610e-03
   322.70   1.2409e+13   3.3598e-03
   322.80   1.2420e+13   3.3587e-03
   322.90   1.2430e+13   3.3576e-03
   323.00   1.2441e+13   3.3565e-03
   323.10   1.2451e+13   3.3554e-03
   323.20   1.2462e+13   3.3542e-03
   323.30   1.2472e+13   3.3531e-03
   323.40   1.2483e+13   3.3520e-03
   323.50   1.2494e+13   3.3509e-03
   323.60   1.2504e+13   3.3497e-03
   323.70   1.2515e+13   3.3486e-03
   323.80   1.2525e+13   3.3475e-03
   323.90   1.2536e+13   3.3464e-03
   324.00   1.2546e+13   3.3453e-03
   324.10   1.2557e+13   3.3442e-03
   324.20   1.2567e+13   3.3431e-03
   324.30   1.2578e+13   3.3419e-03
   324.40   1.2588e+13   3.3408e-03
   324.50   1.2599e+13   3.3397e-03
   324.60   1.2610e+13   3.3386e-03
   324.70   1.2620e+13   3.3374e-03
   324.80   1.2631e+13   3.3363e-03
   324.90   1.2641e+13   3.3353e-03
   325.00   1.2652e+13   3.3342e-03
   325.10   1.2662e+13   3.3331e-03
   325.20   1.2673e+13   3.3319e-03
   325.30   1.2684e+13   3.3308e-03
   325.40   1.2694e+13   3.3297e-03
   325.50   1.2705e+13   3.3286e-03
   325.60   1.2715e+13   3.3275e-03
   325.70   1.2726e+13   3.3264e-03
   325.80   1.2737e+13   3.3253e-03
   325.90   1.2747e+13   3.3242e-03
   326.00   1.2758e+13   3.3231e-03
   326.10   1.2769e+13   3.3220e-03
   326.20   1.2779e+13   3.3209e-03
   326.30   1.2790e+13   3.3198e-03
   326.40   1.2800e+13   3.3187e-03
   326.50   1.2811e+13   3.3176e-03
   326.60   1.2822e+13   3.3165e-03
   326.70   1.2832e+13   3.3153e-03
   326.80   1.2843e+13   3.3143e-03
   326.90   1.2854e+13   3.3132e-03
   327.00   1.2864e+13   3.3121e-03
   327.10   1.2875e+13   3.3110e-03
   327.20   1.2886e+13   3.3099e-03
   327.30   1.2896e+13   3.3088e-03
   327.40   1.2907e+13   3.3077e-03
   327.50   1.2918e+13   3.3066e-03
   327.60   1.2928e+13   3.3055e-03
   327.70   1.2939e+13   3.3045e-03
   327.80   1.2950e+13   3.3034e-03
   327.90   1.2960e+13   3.3023e-03
   328.00   1.2971e+13   3.3012e-03
   328.10   1.2982e+13   3.3001e-03
   328.20   1.2992e+13   3.2990e-03
   328.30   1.3003e+13   3.2979e-03
   328.40   1.3014e+13   3.2968e-03
   328.50   1.3024e+13   3.2957e-03
   328.60   1.3035e+13   3.2946e-03
   328.70   1.3046e+13   3.2936e-03
   328.80   1.3057e+13   3.2925e-03
   328.90   1.3067e+13   3.2914e-03
   329.00   1.3078e+13   3.2903e-03
   329.10   1.3089e+13   3.2893e-03
   329.20   1.3100e+13   3.2882e-03
   329.30   1.3110e+13   3.2871e-03
   329.40   1.3121e+13   3.2860e-03
   329.50   1.3132e+13   3.2849e-03
   329.60   1.3142e+13   3.2839e-03
   329.70   1.3153e+13   3.2828e-03
   329.80   1.3164e+13   3.2817e-03
   329.90   1.3175e+13   3.2806e-03
   330.00   1.3185e+13   3.2796e-03
   330.10   1.3196e+13   3.2785e-03
   330.20   1.3207e+13   3.2774e-03
   330.30   1.3218e+13   3.2763e-03
   330.40   1.3229e+13   3.2752e-03
   330.50   1.3239e+13   3.2742e-03
   330.60   1.3250e+13   3.2732e-03
   330.70   1.3261e+13   3.2721e-03
   330.80   1.3272e+13   3.2710e-03
   330.90   1.3282e+13   3.2699e-03
   331.00   1.3293e+13   3.2688e-03
   331.10   1.3304e+13   3.2678e-03
   331.20   1.3315e+13   3.2667e-03
   331.30   1.3326e+13   3.2656e-03
   331.40   1.3336e+13   3.2646e-03
   331.50   1.3347e+13   3.2635e-03
   331.60   1.3358e+13   3.2625e-03
   331.70   1.3369e+13   3.2614e-03
   331.80   1.3380e+13   3.2603e-03
   331.90   1.3391e+13   3.2592e-03
   332.00   1.3401e+13   3.2582e-03
   332.10   1.3412e+13   3.2571e-03
   332.20   1.3423e+13   3.2560e-03
   332.30   1.3434e+13   3.2551e-03
   332.40   1.3445e+13   3.2540e-03
   332.50   1.3456e+13   3.2529e-03
   332.60   1.3466e+13   3.2519e-03
   332.70   1.3477e+13   3.2508e-03
   332.80   1.3488e+13   3.2497e-03
   332.90   1.3499e+13   3.2486e-03
   333.00   1.3510e+13   3.2476e-03
   333.10   1.3521e+13   3.2465e-03
   333.20   1.3532e+13   3.2456e-03
   333.30   1.3542e+13   3.2445e-03
   333.40   1.3553e+13   3.2434e-03
   333.50   1.3564e+13   3.2424e-03
   333.60   1.3575e+13   3.2413e-03
   333.70   1.3586e+13   3.2402e-03
   333.80   1.3597e+13   3.2392e-03
   333.90   1.3608e+13   3.2381e-03
   334.00   1.3619e+13   3.2371e-03
   334.10   1.3630e+13   3.2361e-03
   334.20   1.3640e+13   3.2350e-03
   334.30   1.3651e+13   3.2340e-03
   334.40   1.3662e+13   3.2329e-03
   334.50   1.3673e+13   3.2319e-03
   334.60   1.3684e+13   3.2308e-03
   334.70   1.3695e+13   3.2298e-03
   334.80   1.3706e+13   3.2287e-03
   334.90   1.3717e+13   3.2276e-03
   335.00   1.3728e+13   3.2267e-03
   335.10   1.3739e+13   3.2256e-03
   335.20   1.3750e+13   3.2246e-03
   335.30   1.3761e+13   3.2235e-03
   335.40   1.3772e+13   3.2225e-03
   335.50   1.3783e+13   3.2214e-03
   335.60   1.3793e+13   3.2204e-03
   335.70   1.3804e+13   3.2193e-03
   335.80   1.3815e+13   3.2184e-03
   335.90   1.3826e+13   3.2173e-03
   336.00   1.3837e+13   3.2163e-03
   336.10   1.3848e+13   3.2152e-03
   336.20   1.3859e+13   3.2142e-03
   336.30   1.3870e+13   3.2131e-03
   336.40   1.3881e+13   3.2121e-03
   336.50   1.3892e+13   3.2111e-03
   336.60   1.3903e+13   3.2100e-03
   336.70   1.3914e+13   3.2091e-03
   336.80   1.3925e+13   3.2080e-03
   336.90   1.3936e+13   3.2070e-03
   337.00   1.3947e+13   3.2059e-03
   337.10   1.3958e+13   3.2049e-03
   337.20   1.3969e+13   3.2039e-03
   337.30   1.3980e+13   3.2028e-03
   337.40   1.3991e+13   3.2018e-03
   337.50   1.4002e+13   3.2008e-03
   337.60   1.4013e+13   3.1998e-03
   337.70   1.4024e+13   3.1988e-03
   337.80   1.4035e+13   3.1977e-03
   337.90   1.4046e+13   3.1967e-03
   338.00   1.4057e+13   3.1957e-03
   338.10   1.4068e+13   3.1946e-03
   338.20   1.4079e+13   3.1936e-03
   338.30   1.4090e+13   3.1926e-03
   338.40   1.4101e+13   3.1916e-03
   338.50   1.4113e+13   3.1906e-03
   338.60   1.4124e+13   3.1896e-03
   338.70   1.4135e+13   3.1885e-03
   338.80   1.4146e+13   3.1875e-03
   338.90   1.4157e+13   3.1865e-03
   339.00   1.4168e+13   3.1855e-03
   339.10   1.4179e+13   3.1844e-03
   339.20   1.4190e+13   3.1834e-03
   339.30   1.4201e+13   3.1825e-03
   339.40   1.4212e+13   3.1815e-03
   339.50   1.4223e+13   3.1804e-03
   339.60   1.4234e+13   3.1794e-03
   339.70   1.4245e+13   3.1784e-03
   339.80   1.4256e+13   3.1774e-03
   339.90   1.4268e+13   3.1763e-03
   340.00   1.4279e+13   3.1753e-03
   340.10   1.4290e+13   3.1744e-03
   340.20   1.4301e+13   3.1734e-03
   340.30   1.4312e+13   3.1723e-03
   340.40   1.4323e+13   3.1713e-03
   340.50   1.4334e+13   3.1703e-03
   340.60   1.4345e+13   3.1693e-03
   340.70   1.4356e+13   3.1683e-03
   340.80   1.4368e+13   3.1672e-03
   340.90   1.4379e+13   3.1663e-03
   341.00   1.4390e+13   3.1653e-03
   341.10   1.4401e+13   3.1643e-03
   341.20   1.4412e+13   3.1633e-03
   341.30   1.4423e+13   3.1623e-03
   341.40   1.4434e+13   3.1613e-03
   341.50   1.4446e+13   3.1602e-03
   341.60   1.4457e+13   3.1592e-03
   341.70   1.4468e+13   3.1582e-03
   341.80   1.4479e+13   3.1573e-03
   341.90   1.4490e+13   3.1563e-03
   342.00   1.4501e+13   3.1553e-03
   342.10   1.4513e+13   3.1543e-03
   342.20   1.4524e+13   3.1533e-03
   342.30   1.4535e+13   3.1523e-03
   342.40   1.4546e+13   3.1512e-03
   342.50   1.4557e+13   3.1502e-03
   342.60   1.4568e+13   3.1493e-03
   342.70   1.4580e+13   3.1483e-03
   342.80   1.4591e+13   3.1473e-03
   342.90   1.4602e+13   3.1463e-03
   343.00   1.4613e+13   3.1453e-03
   343.10   1.4624e+13   3.1443e-03
   343.20   1.4636e+13   3.1433e-03
   343.30   1.4647e+13   3.1423e-03
   343.40   1.4658e+13   3.1414e-03
   343.50   1.4669e+13   3.1404e-03
   343.60   1.4680e+13   3.1394e-03
   343.70   1.4692e+13   3.1384e-03
   343.80   1.4703e+13   3.1374e-03
   343.90   1.4714e+13   3.1364e-03
   344.00   1.4725e+13   3.1354e-03
   344.10   1.4737e+13   3.1344e-03
   344.20   1.4748e+13   3.1335e-03
   344.30   1.4759e+13   3.1325e-03
   344.40   1.4770e+13   3.1315e-03
   344.50   1.4782e+13   3.1305e-03
   344.60   1.4793e+13   3.1295e-03
   344.70   1.4804e+13   3.1285e-03
   344.80   1.4815e+13   3.1275e-03
   344.90   1.4827e+13   3.1265e-03
   345.00   1.4838e+13   3.1257e-03
   345.10   1.4849e+13   3.1247e-03
   345.20   1.4860e+13   3.1237e-03
   345.30   1.4872e+13   3.1227e-03
   345.40   1.4883e+13   3.1217e-03
   345.50   1.4894e+13   3.1207e-03
   345.60   1.4905e+13   3.1197e-03
   345.70   1.4917e+13   3.1187e-03
   345.80   1.4928e+13   3.1178e-03
   345.90   1.4939e+13   3.1168e-03
   346.00   1.4951e+13   3.1159e-03
   346.10   1.4962e+13   3.1149e-03
   346.20   1.4973e+13   3.1139e-03
   346.30   1.4985e+13   3.1129e-03
   346.40   1.4996e+13   3.1119e-03
   346.50   1.5007e+13   3.1109e-03
   346.60   1.5019e+13   3.1100e-03
   346.70   1.5030e+13   3.1091e-03
   346.80   1.5041e+13   3.1081e-03
   346.90   1.5052e+13   3.1071e-03
   347.00   1.5064e+13   3.1061e-03
   347.10   1.5075e+13   3.1051e-03
   347.20   1.5086e+13   3.1042e-03
   347.30   1.5098e+13   3.1032e-03
   347.40   1.5109e+13   3.1023e-03
   347.50   1.5120e+13   3.1013e-03
   347.60   1.5132e+13   3.1003e-03
   347.70   1.5143e+13   3.0994e-03
   347.80   1.5155e+13   3.0984e-03
   347.90   1.5166e+13   3.0974e-03
   348.00   1.5177e+13   3.0964e-03
   348.10   1.5189e+13   3.0956e-03
   348.20   1.5200e+13   3.0946e-03
   348.30   1.5211e+13   3.0936e-03
   348.40   1.5223e+13   3.0926e-03
   348.50   1.5234e+13   3.0917e-03
   348.60   1.5245e+13   3.0907e-03
   348.70   1.5257e+13   3.0897e-03
   348.80   1.5268e+13   3.0888e-03
   348.90   1.5280e+13   3.0879e-03
   349.00   1.5291e+13   3.0869e-03
   349.10   1.5302e+13   3.0860e-03
   349.20   1.5314e+13   3.0850e-03
   349.30   1.5325e+13   3.0840e-03
   349.40   1.5337e+13   3.0830e-03
   349.50   1.5348e+13   3.0821e-03
   349.60   1.5359e+13   3.0811e-03
   349.70   1.5371e+13   3.0802e-03
   349.80   1.5382e+13   3.0793e-03
   349.90   1.5394e+13   3.0783e-03
   350.00   1.5405e+13   3.0774e-03
   350.10   1.5417e+13   3.0764e-03
   350.20   1.5428e+13   3.0754e-03
   350.30   1.5439e+13   3.0745e-03
   350.40   1.5451e+13   3.0736e-03
   350.50   1.5462e+13   3.0726e-03
   350.60   1.5474e+13   3.0717e-03
   350.70   1.5485e+13   3.0707e-03
   350.80   1.5497e+13   3.0698e-03
   350.90   1.5508e+13   3.0688e-03
   351.00   1.5520e+13   3.0678e-03
   351.10   1.5531e+13   3.0669e-03
   351.20   1.5542e+13   3.0660e-03
   351.30   1.5554e+13   3.0651e-03
   351.40   1.5565e+13   3.0641e-03
   351.50   1.5577e+13   3.0632e-03
   351.60   1.5588e+13   3.0622e-03
   351.70   1.5600e+13   3.0613e-03
   351.80   1.5611e+13   3.0603e-03
   351.90   1.5623e+13   3.0594e-03
   352.00   1.5634e+13   3.0585e-03
   352.10   1.5646e+13   3.0575e-03
   352.20   1.5657e+13   3.0566e-03
   352.30   1.5669e+13   3.0556e-03
   352.40   1.5680e+13   3.0547e-03
   352.50   1.5692e+13   3.0537e-03
   352.60   1.5703e+13   3.0528e-03
   352.70   1.5715e+13   3.0519e-03
   352.80   1.5726e+13   3.0510e-03
   352.90   1.5738e+13   3.0500e-03
   353.00   1.5749e+13   3.0491e-03
   353.10   1.5761e+13   3.0481e-03
   353.20   1.5772e+13   3.0472e-03
   353.30   1.5784e+13   3.0463e-03
   353.40   1.5795e+13   3.0454e-03
   353.50   1.5807e+13   3.0445e-03
   353.60   1.5819e+13   3.0435e-03
   353.70   1.5830e+13   3.0426e-03
   353.80   1.5842e+13   3.0416e-03
   353.90   1.5853e+13   3.0407e-03
   354.00   1.5865e+13   3.0398e-03
   354.10   1.5876e+13   3.0388e-03
   354.20   1.5888e+13   3.0380e-03
   354.30   1.5899e+13   3.0370e-03
   354.40   1.5911e+13   3.0361e-03
   354.50   1.5922e+13   3.0352e-03
   354.60   1.5934e+13   3.0342e-03
   354.70   1.5946e+13   3.0333e-03
   354.80   1.5957e+13   3.0323e-03
   354.90   1.5969e+13   3.0315e-03
   355.00   1.5980e+13   3.0306e-03
   355.10   1.5992e+13   3.0296e-03
   355.20   1.6004e+13   3.0287e-03
   355.30   1.6015e+13   3.0278e-03
   355.40   1.6027e+13   3.0268e-03
   355.50   1.6038e+13   3.0259e-03
   355.60   1.6050e+13   3.0251e-03
   355.70   1.6062e+13   3.0241e-03
   355.80   1.6073e+13   3.0232e-03
   355.90   1.6085e+13   3.0223e-03
   356.00   1.6096e+13   3.0213e-03
   356.10   1.6108e+13   3.0204e-03
   356.20   1.6120e+13   3.0195e-03
   356.30   1.6131e+13   3.0186e-03
   356.40   1.6143e+13   3.0177e-03
   356.50   1.6154e+13   3.0168e-03
   356.60   1.6166e+13   3.0159e-03
   356.70   1.6178e+13   3.0149e-03
   356.80   1.6189e+13   3.0140e-03
   356.90   1.6201e+13   3.0131e-03
   357.00   1.6213e+13   3.0121e-03
   357.10   1.6224e+13   3.0113e-03
   357.20   1.6236e+13   3.0104e-03
   357.30   1.6248e+13   3.0095e-03
   357.40   1.6259e+13   3.0086e-03
   357.50   1.6271e+13   3.0076e-03
   357.60   1.6283e+13   3.0067e-03
   357.70   1.6294e+13   3.0058e-03
   357.80   1.6306e+13   3.0050e-03
   357.90   1.6318e+13   3.0040e-03
   358.00   1.6329e+13   3.0031e-03
   358.10   1.6341e+13   3.0022e-03
   358.20   1.6353e+13   3.0013e-03
   358.30   1.6364e+13   3.0004e-03
   358.40   1.6376e+13   2.9994e-03
   358.50   1.6388e+13   2.9986e-03
   358.60   1.6399e+13   2.9977e-03
   358.70   1.6411e+13   2.9968e-03
   358.80   1.6423e+13   2.9959e-03
   358.90   1.6434e+13   2.9950e-03
   359.00   1.6446e+13   2.9940e-03
   359.10   1.6458e+13   2.9931e-03
   359.20   1.6470e+13   2.9923e-03
   359.30   1.6481e+13   2.9914e-03
   359.40   1.6493e+13   2.9905e-03
   359.50   1.6505e+13   2.9896e-03
   359.60   1.6516e+13   2.9887e-03
   359.70   1.6528e+13   2.9878e-03
   359.80   1.6540e+13   2.9868e-03
   359.90   1.6552e+13   2.9860e-03
   360.00   1.6563e+13   2.9851e-03
   360.10   1.6575e+13   2.9842e-03
   360.20   1.6587e+13   2.9833e-03
   360.30   1.6599e+13   2.9824e-03
   360.40   1.6610e+13   2.9815e-03
   360.50   1.6622e+13   2.9806e-03
   360.60   1.6634e+13   2.9798e-03
   360.70   1.6646e+13   2.9789e-03
   360.80   1.6657e+13   2.9780e-03
   360.90   1.6669e+13   2.9771e-03
   361.00   1.6681e+13   2.9762e-03
   361.10   1.6693e+13   2.9752e-03
   361.20   1.6704e+13   2.9743e-03
   361.30   1.6716e+13   2.9735e-03
   361.40   1.6728e+13   2.9726e-03
   361.50   1.6740e+13   2.9717e-03
   361.60   1.6751e+13   2.9708e-03
   361.70   1.6763e+13   2.9699e-03
   361.80   1.6775e+13   2.9690e-03
   361.90   1.6787e+13   2.9681e-03
   362.00   1.6799e+13   2.9673e-03
   362.10   1.6810e+13   2.9664e-03
   362.20   1.6822e+13   2.9655e-03
   362.30   1.6834e+13   2.9646e-03
   362.40   1.6846e+13   2.9637e-03
   362.50   1.6858e+13   2.9628e-03
   362.60   1.6869e+13   2.9620e-03
   362.70   1.6881e+13   2.9611e-03
   362.80   1.6893e+13   2.9603e-03
   362.90   1.6905e+13   2.9594e-03
   363.00   1.6917e+13   2.9585e-03
   363.10   1.6929e+13   2.9576e-03
   363.20   1.6940e+13   2.9567e-03
   363.30   1.6952e+13   2.9559e-03
   363.40   1.6964e+13   2.9550e-03
   363.50   1.6976e+13   2.9541e-03
   363.60   1.6988e+13   2.9532e-03
   363.70   1.7000e+13   2.9523e-03
   363.80   1.7011e+13   2.9514e-03
   363.90   1.7023e+13   2.9505e-03
   364.00   1.7035e+13   2.9497e-03
   364.10   1.7047e+13   2.9489e-03
   364.20   1.7059e+13   2.9480e-03
   364.30   1.7071e+13   2.9471e-03
   364.40   1.7083e+13   2.9462e-03
   364.50   1.7094e+13   2.9453e-03
   364.60   1.7106e+13   2.9444e-03
   364.70   1.7118e+13   2.9436e-03
   364.80   1.7130e+13   2.9427e-03
   364.90   1.7142e+13   2.9419e-03
   365.00   1.7154e+13   2.9410e-03
   365.10   1.7166e+13   2.9401e-03
   365.20   1.7178e+13   2.9392e-03
   365.30   1.7190e+13   2.9384e-03
   365.40   1.7201e+13   2.9375e-03
   365.50   1.7213e+13   2.9367e-03
   365.60   1.7225e+13   2.9358e-03
   365.70   1.7237e+13   2.9349e-03
   365.80   1.7249e+13   2.9340e-03
   365.90   1.7261e+13   2.9331e-03
   366.00   1.7273e+13   2.9324e-03
   366.10   1.7285e+13   2.9315e-03
   366.20   1.7297e+13   2.9306e-03
   366.30   1.7309e+13   2.9297e-03
   366.40   1.7321e+13   2.9288e-03
   366.50   1.7332e+13   2.9280e-03
   366.60   1.7344e+13   2.9271e-03
   366.70   1.7356e+13   2.9263e-03
   366.80   1.7368e+13   2.9254e-03
   366.90   1.7380e+13   2.9246e-03
   367.00   1.7392e+13   2.9237e-03
   367.10   1.7404e+13   2.9228e-03
   367.20   1.7416e+13   2.9219e-03
   367.30   1.7428e+13   2.9212e-03
   367.40   1.7440e+13   2.9203e-03
   367.50   1.7452e+13   2.9194e-03
   367.60   1.7464e+13   2.9186e-03
   367.70   1.7476e+13   2.9177e-03
   367.80   1.7488e+13   2.9168e-03
   367.90   1.7500e+13   2.9159e-03
   368.00   1.7512e+13   2.9152e-03
   368.10   1.7524e+13   2.9143e-03
   368.20   1.7536e+13   2.9134e-03
   368.30   1.7548e+13   2.9126e-03
   368.40   1.7560e+13   2.9117e-03
   368.50   1.7572e+13   2.9108e-03
   368.60   1.7584e+13   2.9101e-03
   368.70   1.7596e+13   2.9092e-03
   368.80   1.7608e+13   2.9083e-03
   368.90   1.7620e+13   2.9075e-03
   369.00   1.7632e+13   2.9066e-03
   369.10   1.7644e+13   2.9057e-03
   369.20   1.7656e+13   2.9049e-03
   369.30   1.7668e+13   2.9041e-03
   369.40   1.7680e+13   2.9032e-03
   369.50   1.7692e+13   2.9024e-03
   369.60   1.7704e+13   2.9015e-03
   369.70   1.7716e+13   2.9007e-03
   369.80   1.7728e+13   2.8998e-03
   369.90   1.7740e+13   2.8990e-03
   370.00   1.7752e+13   2.8982e-03
   370.10   1.7764e+13   2.8973e-03
   370.20   1.7776e+13   2.8965e-03
   370.30   1.7788e+13   2.8956e-03
   370.40   1.7800e+13   2.8947e-03
   370.50   1.7812e+13   2.8939e-03
   370.60   1.7824e+13   2.8931e-03
   370.70   1.7836e+13   2.8923e-03
   370.80   1.7848e+13   2.8914e-03
   370.90   1.7860e+13   2.8906e-03
   371.00   1.7872e+13   2.8897e-03
   371.10   1.7884e+13   2.8888e-03
   371.20   1.7896e+13   2.8881e-03
   371.30   1.7908e+13   2.8872e-03
   371.40   1.7920e+13   2.8864e-03
   371.50   1.7933e+13   2.8855e-03
   371.60   1.7945e+13   2.8847e-03
   371.70   1.7957e+13   2.8838e-03
   371.80   1.7969e+13   2.8831e-03
   371.90   1.7981e+13   2.8822e-03
   372.00   1.7993e+13   2.8814e-03
   372.10   1.8005e+13   2.8805e-03
   372.20   1.8017e+13   2.8797e-03
   372.30   1.8029e+13   2.8788e-03
   372.40   1.8041e+13   2.8780e-03
   372.50   1.8053e+13   2.8772e-03
   372.60   1.8065e+13   2.8764e-03
   372.70   1.8078e+13   2.8755e-03
   372.80   1.8090e+13   2.8747e-03
   372.90   1.8102e+13   2.8738e-03
   373.00   1.8114e+13   2.8730e-03
   373.10   1.8126e+13   2.8722e-03
   373.20   1.8138e+13   2.8714e-03
   373.30   1.8150e+13   2.8706e-03
   373.40   1.8162e+13   2.8697e-03
   373.50   1.8175e+13   2.8689e-03
   373.60   1.8187e+13   2.8680e-03
   373.70   1.8199e+13   2.8673e-03
   373.80   1.8211e+13   2.8664e-03
   373.90   1.8223e+13   2.8656e-03
   374.00   1.8235e+13   2.8648e-03
   374.10   1.8247e+13   2.8639e-03
   374.20   1.8260e+13   2.8631e-03
   374.30   1.8272e+13   2.8623e-03
   374.40   1.8284e+13   2.8615e-03
   374.50   1.8296e+13   2.8607e-03
   374.60   1.8308e+13   2.8598e-03
   374.70   1.8320e+13   2.8590e-03
   374.80   1.8332e+13   2.8581e-03
   374.90   1.8345e+13   2.8574e-03
   375.00   1.8357e+13   2.8566e-03
   375.10   1.8369e+13   2.8557e-03
   375.20   1.8381e+13   2.8549e-03
   375.30   1.8393e+13   2.8541e-03
   375.40   1.8406e+13   2.8532e-03
   375.50   1.8418e+13   2.8524e-03
   375.60   1.8430e+13   2.8517e-03
   375.70   1.8442e+13   2.8508e-03
   375.80   1.8454e+13   2.8500e-03
   375.90   1.8466e+13   2.8492e-03
   376.00   1.8479e+13   2.8483e-03
   376.10   1.8491e+13   2.8475e-03
   376.20   1.8503e+13   2.8468e-03
   376.30   1.8515e+13   2.8459e-03
   376.40   1.8527e+13   2.8451e-03
   376.50   1.8540e+13   2.8443e-03
   376.60   1.8552e+13   2.8434e-03
   376.70   1.8564e+13   2.8426e-03
   376.80   1.8576e+13   2.8419e-03
   376.90   1.8589e+13   2.8411e-03
   377.00   1.8601e+13   2.8402e-03
   377.10   1.8613e+13   2.8394e-03
   377.20   1.8625e+13   2.8386e-03
   377.30   1.8638e+13   2.8378e-03
   377.40   1.8650e+13   2.8370e-03
   377.50   1.8662e+13   2.8362e-03
   377.60   1.8674e+13   2.8354e-03
   377.70   1.8686e+13   2.8346e-03
   377.80   1.8699e+13   2.8337e-03
   377.90   1.8711e+13   2.8329e-03
   378.00   1.8723e+13   2.8322e-03
   378.10   1.8735e+13   2.8314e-03
   378.20   1.8748e+13   2.8305e-03
   378.30   1.8760e+13   2.8297e-03
   378.40   1.8772e+13   2.8289e-03
   378.50   1.8785e+13   2.8281e-03
   378.60   1.8797e+13   2.8274e-03
   378.70   1.8809e+13   2.8265e-03
   378.80   1.8821e+13   2.8257e-03
   378.90   1.8834e+13   2.8249e-03
   379.00   1.8846e+13   2.8241e-03
   379.10   1.8858e+13   2.8233e-03
   379.20   1.8870e+13   2.8225e-03
   379.30   1.8883e+13   2.8217e-03
   379.40   1.8895e+13   2.8209e-03
   379.50   1.8907e+13   2.8201e-03
   379.60   1.8920e+13   2.8193e-03
   379.70   1.8932e+13   2.8185e-03
   379.80   1.8944e+13   2.8178e-03
   379.90   1.8957e+13   2.8169e-03
   380.00   1.8969e+13   2.8161e-03
   380.10   1.8981e+13   2.8153e-03
   380.20   1.8994e+13   2.8145e-03
   380.30   1.9006e+13   2.8137e-03
   380.40   1.9018e+13   2.8130e-03
   380.50   1.9030e+13   2.8122e-03
   380.60   1.9043e+13   2.8113e-03
   380.70   1.9055e+13   2.8105e-03
   380.80   1.9067e+13   2.8097e-03
   380.90   1.9080e+13   2.8089e-03
   381.00   1.9092e+13   2.8082e-03
   381.10   1.9104e+13   2.8074e-03
   381.20   1.9117e+13   2.8066e-03
   381.30   1.9129e+13   2.8058e-03
   381.40   1.9141e+13   2.8050e-03
   381.50   1.9154e+13   2.8043e-03
   381.60   1.9166e+13   2.8035e-03
   381.70   1.9179e+13   2.8027e-03
   381.80   1.9191e+13   2.8018e-03
   381.90   1.9203e+13   2.8010e-03
   382.00   1.9216e+13   2.8002e-03
   382.10   1.9228e+13   2.7995e-03
   382.20   1.9240e+13   2.7987e-03
   382.30   1.9253e+13   2.7979e-03
   382.40   1.9265e+13   2.7971e-03
   382.50   1.9277e+13   2.7963e-03
   382.60   1.9290e+13   2.7955e-03
   382.70   1.9302e+13   2.7948e-03
   382.80   1.9315e+13   2.7940e-03
   382.90   1.9327e+13   2.7932e-03
   383.00   1.9339e+13   2.7924e-03
   383.10   1.9352e+13   2.7916e-03
   383.20   1.9364e+13   2.7908e-03
   383.30   1.9377e+13   2.7901e-03
   383.40   1.9389e+13   2.7893e-03
   383.50   1.9401e+13   2.7885e-03
   383.60   1.9414e+13   2.7877e-03
   383.70   1.9426e+13   2.7869e-03
   383.80   1.9439e+13   2.7861e-03
   383.90   1.9451e+13   2.7854e-03
   384.00   1.9463e+13   2.7846e-03
   384.10   1.9476e+13   2.7838e-03
   384.20   1.9488e+13   2.7830e-03
   384.30   1.9501e+13   2.7822e-03
   384.40   1.9513e+13   2.7815e-03
   384.50   1.9526e+13   2.7807e-03
   384.60   1.9538e+13   2.7800e-03
   384.70   1.9550e+13   2.7792e-03
   384.80   1.9563e+13   2.7784e-03
   384.90   1.9575e+13   2.7776e-03
   385.00   1.9588e+13   2.7769e-03
   385.10   1.9600e+13   2.7761e-03
   385.20   1.9613e+13   2.7753e-03
   385.30   1.9625e+13   2.7745e-03
   385.40   1.9638e+13   2.7737e-03
   385.50   1.9650e+13   2.7729e-03
   385.60   1.9663e+13   2.7722e-03
   385.70   1.9675e+13   2.7715e-03
   385.80   1.9687e+13   2.7707e-03
   385.90   1.9700e+13   2.7699e-03
   386.00   1.9712e+13   2.7691e-03
   386.10   1.9725e+13   2.7684e-03
   386.20   1.9737e+13   2.7676e-03
   386.30   1.9750e+13   2.7668e-03
   386.40   1.9762e+13   2.7660e-03
   386.50   1.9775e+13   2.7653e-03
   386.60   1.9787e+13   2.7645e-03
   386.70   1.9800e+13   2.7638e-03
   386.80   1.9812e+13   2.7630e-03
   386.90   1.9825e+13   2.7622e-03
   387.00   1.9837e+13   2.7614e-03
   387.10   1.9850e+13   2.7606e-03
   387.20   1.9862e+13   2.7599e-03
   387.30   1.9875e+13   2.7592e-03
   387.40   1.9887e+13   2.7584e-03
   387.50   1.9900e+13   2.7576e-03
   387.60   1.9912e+13   2.7568e-03
   387.70   1.9925e+13   2.7561e-03
   387.80   1.9937e+13   2.7554e-03
   387.90   1.9950e+13   2.7546e-03
   388.00   1.9962e+13   2.7538e-03
   388.10   1.9975e+13   2.7530e-03
   388.20   1.9987e+13   2.7523e-03
   388.30   2.0000e+13   2.7515e-03
   388.40   2.0012e+13   2.7508e-03
   388.50   2.0025e+13   2.7500e-03
   388.60   2.0038e+13   2.7492e-03
   388.70   2.0050e+13   2.7485e-03
   388.80   2.0063e+13   2.7477e-03
   388.90   2.0075e+13   2.7470e-03
   389.00   2.0088e+13   2.7462e-03
   389.10   2.0100e+13   2.7455e-03
   389.20   2.0113e+13   2.7447e-03
   389.30   2.0125e+13   2.7439e-03
   389.40   2.0138e+13   2.7431e-03
   389.50   2.0151e+13   2.7425e-03
   389.60   2.0163e+13   2.7417e-03
   389.70   2.0176e+13   2.7409e-03
   389.80   2.0188e+13   2.7402e-03
   389.90   2.0201e+13   2.7394e-03
   390.00   2.0213e+13   2.7387e-03
   390.10   2.0226e+13   2.7379e-03
   390.20   2.0239e+13   2.7372e-03
   390.30   2.0251e+13   2.7364e-03
   390.40   2.0264e+13   2.7356e-03
   390.50   2.0276e+13   2.7349e-03
   390.60   2.0289e+13   2.7342e-03
   390.70   2.0301e+13   2.7334e-03
   390.80   2.0314e+13   2.7327e-03
   390.90   2.0327e+13   2.7319e-03
   391.00   2.0339e+13   2.7311e-03
   391.10   2.0352e+13   2.7305e-03
   391.20   2.0364e+13   2.7297e-03
   391.30   2.0377e+13   2.7289e-03
   391.40   2.0390e+13   2.7282e-03
   391.50   2.0402e+13   2.7274e-03
   391.60   2.0415e+13   2.7266e-03
   391.70   2.0428e+13   2.7260e-03
   391.80   2.0440e+13   2.7252e-03
   391.90   2.0453e+13   2.7244e-03
   392.00   2.0465e+13   2.7237e-03
   392.10   2.0478e+13   2.7229e-03
   392.20   2.0491e+13   2.7223e-03
   392.30   2.0503e+13   2.7215e-03
   392.40   2.0516e+13   2.7207e-03
   392.50   2.0529e+13   2.7200e-03
   392.60   2.0541e+13   2.7192e-03
   392.70   2.0554e+13   2.7185e-03
   392.80   2.0567e+13   2.7178e-03
   392.90   2.0579e+13   2.7170e-03
   393.00   2.0592e+13   2.7163e-03
   393.10   2.0604e+13   2.7155e-03
   393.20   2.0617e+13   2.7148e-03
   393.30   2.0630e+13   2.7141e-03
   393.40   2.0642e+13   2.7133e-03
   393.50   2.0655e+13   2.7126e-03
   393.60   2.0668e+13   2.7118e-03
   393.70   2.0680e+13   2.7111e-03
   393.80   2.0693e+13   2.7104e-03
   393.90   2.0706e+13   2.7097e-03
   394.00   2.0719e+13   2.7089e-03
   394.10   2.0731e+13   2.7081e-03
   394.20   2.0744e+13   2.7074e-03
   394.30   2.0757e+13   2.7067e-03
   394.40   2.0769e+13   2.7060e-03
   394.50   2.0782e+13   2.7052e-03
   394.60   2.0795e+13   2.7045e-03
   394.70   2.0807e+13   2.7037e-03
   394.80   2.0820e+13   2.7030e-03
   394.90   2.0833e+13   2.7023e-03
   395.00   2.0845e+13   2.7016e-03
   395.10   2.0858e+13   2.7008e-03
   395.20   2.0871e+13   2.7001e-03
   395.30   2.0884e+13   2.6993e-03
   395.40   2.0896e+13   2.6987e-03
   395.50   2.0909e+13   2.6979e-03
   395.60   2.0922e+13   2.6972e-03
   395.70   2.0934e+13   2.6964e-03
   395.80   2.0947e+13   2.6957e-03
   395.90   2.0960e+13   2.6950e-03
   396.00   2.0973e+13   2.6943e-03
   396.10   2.0985e+13   2.6935e-03
   396.20   2.0998e+13   2.6928e-03
   396.30   2.1011e+13   2.6920e-03
   396.40   2.1024e+13   2.6914e-03
   396.50   2.1036e+13   2.6907e-03
   396.60   2.1049e+13   2.6899e-03
   396.70   2.1062e+13   2.6892e-03
   396.80   2.1075e+13   2.6884e-03
   396.90   2.1087e+13   2.6878e-03
   397.00   2.1100e+13   2.6870e-03
   397.10   2.1113e+13   2.6863e-03
   397.20   2.1126e+13   2.6856e-03
   397.30   2.1138e+13   2.6848e-03
   397.40   2.1151e+13   2.6841e-03
   397.50   2.1164e+13   2.6834e-03
   397.60   2.1177e+13   2.6827e-03
   397.70   2.1189e+13   2.6819e-03
   397.80   2.1202e+13   2.6812e-03
   397.90   2.1215e+13   2.6805e-03
   398.00   2.1228e+13   2.6798e-03
   398.10   2.1241e+13   2.6791e-03
   398.20   2.1253e+13   2.6784e-03
   398.30   2.1266e+13   2.6776e-03
   398.40   2.1279e+13   2.6769e-03
   398.50   2.1292e+13   2.6762e-03
   398.60   2.1304e+13   2.6755e-03
   398.70   2.1317e+13   2.6748e-03
   398.80   2.1330e+13   2.6740e-03
   398.90   2.1343e+13   2.6733e-03
   399.00   2.1356e+13   2.6727e-03
   399.10   2.1368e+13   2.6719e-03
   399.20   2.1381e+13   2.6712e-03
   399.30   2.1394e+13   2.6705e-03
   399.40   2.1407e+13   2.6697e-03
   399.50   2.1420e+13   2.6691e-03
   399.60   2.1433e+13   2.6684e-03
   399.70   2.1445e+13   2.6676e-03
   399.80   2.1458e+13   2.6669e-03
   399.90   2.1471e+13   2.6662e-03
   400.00   2.1484e+13   2.6655e-03
   400.10   2.1497e+13   2.6648e-03
   400.20   2.1510e+13   2.6641e-03
   400.30   2.1522e+13   2.6633e-03
   400.40   2.1535e+13   2.6626e-03
   400.50   2.1548e+13   2.6620e-03
   400.60   2.1561e+13   2.6612e-03
   400.70   2.1574e+13   2.6605e-03
   400.80   2.1587e+13   2.6598e-03
   400.90   2.1599e+13   2.6591e-03
   401.00   2.1612e+13   2.6584e-03
   401.10   2.1625e+13   2.6577e-03
   401.20   2.1638e+13   2.6570e-03
   401.30   2.1651e+13   2.6563e-03
   401.40   2.1664e+13   2.6555e-03
   401.50   2.1677e+13   2.6549e-03
   401.60   2.1689e+13   2.6542e-03
   401.70   2.1702e+13   2.6534e-03
   401.80   2.1715e+13   2.6527e-03
   401.90   2.1728e+13   2.6520e-03
   402.00   2.1741e+13   2.6514e-03
   402.10   2.1754e+13   2.6507e-03
   402.20   2.1767e+13   2.6499e-03
   402.30   2.1780e+13   2.6492e-03
   402.40   2.1792e+13   2.6485e-03
   402.50   2.1805e+13   2.6479e-03
   402.60   2.1818e+13   2.6471e-03
   402.70   2.1831e+13   2.6464e-03
   402.80   2.1844e+13   2.6457e-03
   402.90   2.1857e+13   2.6450e-03
   403.00   2.1870e+13   2.6444e-03
   403.10   2.1883e+13   2.6436e-03
   403.20   2.1896e+13   2.6429e-03
   403.30   2.1909e+13   2.6422e-03
   403.40   2.1922e+13   2.6415e-03
   403.50   2.1934e+13   2.6409e-03
   403.60   2.1947e+13   2.6401e-03
   403.70   2.1960e+13   2.6394e-03
   403.80   2.1973e+13   2.6387e-03
   403.90   2.1986e+13   2.6380e-03
   404.00   2.1999e+13   2.6374e-03
   404.10   2.2012e+13   2.6367e-03
   404.20   2.2025e+13   2.6359e-03
   404.30   2.2038e+13   2.6352e-03
   404.40   2.2051e+13   2.6345e-03
   404.50   2.2064e+13   2.6339e-03
   404.60   2.2077e+13   2.6332e-03
   404.70   2.2090e+13   2.6325e-03
   404.80   2.2103e+13   2.6318e-03
   404.90   2.2115e+13   2.6310e-03
   405.00   2.2128e+13   2.6304e-03
   405.10   2.2141e+13   2.6297e-03
   405.20   2.2154e+13   2.6290e-03
   405.30   2.2167e+13   2.6283e-03
   405.40   2.2180e+13   2.6276e-03
   405.50   2.2193e+13   2.6270e-03
   405.60   2.2206e+13   2.6263e-03
   405.70   2.2219e+13   2.6256e-03
   405.80   2.2232e+13   2.6248e-03
   405.90   2.2245e+13   2.6241e-03
   406.00   2.2258e+13   2.6235e-03
   406.10   2.2271e+13   2.6228e-03
   406.20   2.2284e+13   2.6221e-03
   406.30   2.2297e+13   2.6214e-03
   406.40   2.2310e+13   2.6207e-03
   406.50   2.2323e+13   2.6201e-03
   406.60   2.2336e+13   2.6194e-03
   406.70   2.2349e+13   2.6187e-03
   406.80   2.2362e+13   2.6180e-03
   406.90   2.2375e+13   2.6174e-03
   407.00   2.2388e+13   2.6167e-03
   407.10   2.2401e+13   2.6160e-03
   407.20   2.2414e+13   2.6153e-03
   407.30   2.2427e+13   2.6145e-03
   407.40   2.2440e+13   2.6139e-03
   407.50   2.2453e+13   2.6132e-03
   407.60   2.2466e+13   2.6125e-03
   407.70   2.2479e+13   2.6118e-03
   407.80   2.2492e+13   2.6111e-03
   407.90   2.2505e+13   2.6105e-03
   408.00   2.2518e+13   2.6098e-03
   408.10   2.2531e+13   2.6091e-03
   408.20   2.2544e+13   2.6084e-03
   408.30   2.2557e+13   2.6077e-03
   408.40   2.2570e+13   2.6071e-03
   408.50   2.2583e+13   2.6064e-03
   408.60   2.2596e+13   2.6057e-03
   408.70   2.2609e+13   2.6050e-03
   408.80   2.2622e+13   2.6043e-03
   408.90   2.2635e+13   2.6037e-03
   409.00   2.2648e+13   2.6030e-03
   409.10   2.2662e+13   2.6023e-03
   409.20   2.2675e+13   2.6016e-03
   409.30   2.2688e+13   2.6010e-03
   409.40   2.2701e+13   2.6003e-03
   409.50   2.2714e+13   2.5996e-03
   409.60   2.2727e+13   2.5989e-03
   409.70   2.2740e+13   2.5983e-03
   409.80   2.2753e+13   2.5977e-03
   409.90   2.2766e+13   2.5970e-03
   410.00   2.2779e+13   2.5963e-03
   410.10   2.2792e+13   2.5956e-03
   410.20   2.2805e+13   2.5949e-03
   410.30   2.2818e+13   2.5943e-03
   410.40   2.2831e+13   2.5936e-03
   410.50   2.2844e+13   2.5929e-03
   410.60   2.2858e+13   2.5922e-03
   410.70   2.2871e+13   2.5915e-03
   410.80   2.2884e+13   2.5909e-03
   410.90   2.2897e+13   2.5902e-03
   411.00   2.2910e+13   2.5895e-03
   411.10   2.2923e+13   2.5889e-03
   411.20   2.2936e+13   2.5883e-03
   411.30   2.2949e+13   2.5876e-03
   411.40   2.2962e+13   2.5869e-03
   411.50   2.2975e+13   2.5862e-03
   411.60   2.2989e+13   2.5855e-03
   411.70   2.3002e+13   2.5849e-03
   411.80   2.3015e+13   2.5842e-03
   411.90   2.3028e+13   2.5835e-03
   412.00   2.3041e+13   2.5829e-03
   412.10   2.3054e+13   2.5822e-03
   412.20   2.3067e+13   2.5816e-03
   412.30   2.3080e+13   2.5809e-03
   412.40   2.3093e+13   2.5802e-03
   412.50   2.3107e+13   2.5795e-03
   412.60   2.3120e+13   2.5789e-03
   412.70   2.3133e+13   2.5783e-03
   412.80   2.3146e+13   2.5776e-03
   412.90   2.3159e+13   2.5769e-03
   413.00   2.3172e+13   2.5762e-03
   413.10   2.3185e+13   2.5756e-03
   413.20   2.3199e+13   2.5749e-03
   413.30   2.3212e+13   2.5742e-03
   413.40   2.3225e+13   2.5736e-03
   413.50   2.3238e+13   2.5730e-03
   413.60   2.3251e+13   2.5723e-03
   413.70   2.3264e+13   2.5716e-03
   413.80   2.3277e+13   2.5709e-03
   413.90   2.3291e+13   2.5703e-03
   414.00   2.3304e+13   2.5697e-03
   414.10   2.3317e+13   2.5690e-03
   414.20   2.3330e+13   2.5683e-03
   414.30   2.3343e+13   2.5676e-03
   414.40   2.3356e+13   2.5670e-03
   414.50   2.3370e+13   2.5664e-03
   414.60   2.3383e+13   2.5657e-03
   414.70   2.3396e+13   2.5650e-03
   414.80   2.3409e+13   2.5643e-03
   414.90   2.3422e+13   2.5638e-03
   415.00   2.3436e+13   2.5631e-03
   415.10   2.3449e+13   2.5624e-03
   415.20   2.3462e+13   2.5617e-03
   415.30   2.3475e+13   2.5611e-03
   415.40   2.3488e+13   2.5605e-03
   415.50   2.3502e+13   2.5598e-03
   415.60   2.3515e+13   2.5591e-03
   415.70   2.3528e+13   2.5585e-03
   415.80   2.3541e+13   2.5579e-03
   415.90   2.3554e+13   2.5572e-03
   416.00   2.3568e+13   2.5565e-03
   416.10   2.3581e+13   2.5559e-03
   416.20   2.3594e+13   2.5552e-03
   416.30   2.3607e+13   2.5546e-03
   416.40   2.3620e+13   2.5540e-03
   416.50   2.3634e+13   2.5533e-03
   416.60   2.3647e+13   2.5526e-03
   416.70   2.3660e+13   2.5520e-03
   416.80   2.3673e+13   2.5514e-03
   416.90   2.3687e+13   2.5507e-03
   417.00   2.3700e+13   2.5500e-03
   417.10   2.3713e+13   2.5494e-03
   417.20   2.3726e+13   2.5488e-03
   417.30   2.3739e+13   2.5481e-03
   417.40   2.3753e+13   2.5474e-03
   417.50   2.3766e+13   2.5468e-03
   417.60   2.3779e+13   2.5462e-03
   417.70   2.3792e+13   2.5455e-03
   417.80   2.3806e+13   2.5449e-03
   417.90   2.3819e+13   2.5442e-03
   418.00   2.3832e+13   2.5435e-03
   418.10   2.3845e+13   2.5430e-03
   418.20   2.3859e+13   2.5423e-03
   418.30   2.3872e+13   2.5416e-03
   418.40   2.3885e+13   2.5410e-03
   418.50   2.3899e+13   2.5404e-03
   418.60   2.3912e+13   2.5397e-03
   418.70   2.3925e+13   2.5391e-03
   418.80   2.3938e+13   2.5384e-03
   418.90   2.3952e+13   2.5378e-03
   419.00   2.3965e+13   2.5372e-03
   419.10   2.3978e+13   2.5365e-03
   419.20   2.3991e+13   2.5359e-03
   419.30   2.4005e+13   2.5352e-03
   419.40   2.4018e+13   2.5346e-03
   419.50   2.4031e+13   2.5340e-03
   419.60   2.4045e+13   2.5333e-03
   419.70   2.4058e+13   2.5327e-03
   419.80   2.4071e+13   2.5321e-03
   419.90   2.4085e+13   2.5314e-03
   420.00   2.4098e+13   2.5308e-03
   420.10   2.4111e+13   2.5301e-03
   420.20   2.4124e+13   2.5295e-03
   420.30   2.4138e+13   2.5289e-03
   420.40   2.4151e+13   2.5282e-03
   420.50   2.4164e+13   2.5276e-03
   420.60   2.4178e+13   2.5269e-03
   420.70   2.4191e+13   2.5264e-03
   420.80   2.4204e+13   2.5257e-03
   420.90   2.4218e+13   2.5251e-03
   421.00   2.4231e+13   2.5244e-03
   421.10   2.4244e+13   2.5237e-03
   421.20   2.4258e+13   2.5232e-03
   421.30   2.4271e+13   2.5225e-03
   421.40   2.4284e+13   2.5219e-03
   421.50   2.4298e+13   2.5212e-03
   421.60   2.4311e+13   2.5207e-03
   421.70   2.4324e+13   2.5200e-03
   421.80   2.4338e+13   2.5194e-03
   421.90   2.4351e+13   2.5187e-03
   422.00   2.4364e+13   2.5181e-03
   422.10   2.4378e+13   2.5175e-03
   422.20   2.4391e+13   2.5168e-03
   422.30   2.4404e+13   2.5162e-03
   422.40   2.4418e+13   2.5155e-03
   422.50   2.4431e+13   2.5150e-03
   422.60   2.4444e+13   2.5143e-03
   422.70   2.4458e+13   2.5137e-03
   422.80   2.4471e+13   2.5130e-03
   422.90   2.4484e+13   2.5125e-03
   423.00   2.4498e+13   2.5118e-03
   423.10   2.4511e+13   2.5112e-03
   423.20   2.4525e+13   2.5105e-03
   423.30   2.4538e+13   2.5100e-03
   423.40   2.4551e+13   2.5093e-03
   423.50   2.4565e+13   2.5087e-03
   423.60   2.4578e+13   2.5080e-03
   423.70   2.4591e+13   2.5074e-03
   423.80   2.4605e+13   2.5068e-03
   423.90   2.4618e+13   2.5062e-03
   424.00   2.4632e+13   2.5055e-03
   424.10   2.4645e+13   2.5049e-03
   424.20   2.4658e+13   2.5043e-03
   424.30   2.4672e+13   2.5037e-03
   424.40   2.4685e+13   2.5031e-03
   424.50   2.4699e+13   2.5024e-03
   424.60   2.4712e+13   2.5019e-03
   424.70   2.4725e+13   2.5012e-03
   424.80   2.4739e+13   2.5006e-03
   424.90   2.4752e+13   2.4999e-03
   425.00   2.4766e+13   2.4994e-03
   425.10   2.4779e+13   2.4987e-03
   425.20   2.4792e+13   2.4981e-03
   425.30   2.4806e+13   2.4975e-03
   425.40   2.4819e+13   2.4968e-03
   425.50   2.4833e+13   2.4963e-03
   425.60   2.4846e+13   2.4956e-03
   425.70   2.4860e+13   2.4950e-03
   425.80   2.4873e+13   2.4944e-03
   425.90   2.4886e+13   2.4938e-03
   426.00   2.4900e+13   2.4932e-03
   426.10   2.4913e+13   2.4925e-03
   426.20   2.4927e+13   2.4919e-03
   426.30   2.4940e+13   2.4914e-03
   426.40   2.4954e+13   2.4907e-03
   426.50   2.4967e+13   2.4901e-03
   426.60   2.4980e+13   2.4894e-03
   426.70   2.4994e+13   2.4889e-03
   426.80   2.5007e+13   2.4883e-03
   426.90   2.5021e+13   2.4876e-03
   427.00   2.5034e+13   2.4870e-03
   427.10   2.5048e+13   2.4864e-03
   427.20   2.5061e+13   2.4858e-03
   427.30   2.5075e+13   2.4852e-03
   427.40   2.5088e+13   2.4845e-03
   427.50   2.5102e+13   2.4839e-03
   427.60   2.5115e+13   2.4834e-03
   427.70   2.5129e+13   2.4827e-03
   427.80   2.5142e+13   2.4821e-03
   427.90   2.5155e+13   2.4815e-03
   428.00   2.5169e+13   2.4809e-03
   428.10   2.5182e+13   2.4803e-03
   428.20   2.5196e+13   2.4797e-03
   428.30   2.5209e+13   2.4790e-03
   428.40   2.5223e+13   2.4785e-03
   428.50   2.5236e+13   2.4779e-03
   428.60   2.5250e+13   2.4772e-03
   428.70   2.5263e+13   2.4766e-03
   428.80   2.5277e+13   2.4761e-03
   428.90   2.5290e+13   2.4754e-03
   429.00   2.5304e+13   2.4748e-03
   429.10   2.5317e+13   2.4742e-03
   429.20   2.5331e+13   2.4736e-03
   429.30   2.5344e+13   2.4730e-03
   429.40   2.5358e+13   2.4724e-03
   429.50   2.5371e+13   2.4717e-03
   429.60   2.5385e+13   2.4712e-03
   429.70   2.5398e+13   2.4706e-03
   429.80   2.5412e+13   2.4700e-03
   429.90   2.5425e+13   2.4693e-03
   430.00   2.5439e+13   2.4688e-03
   430.10   2.5452e+13   2.4682e-03
   430.20   2.5466e+13   2.4676e-03
   430.30   2.5479e+13   2.4669e-03
   430.40   2.5493e+13   2.4663e-03
   430.50   2.5507e+13   2.4658e-03
   430.60   2.5520e+13   2.4651e-03
   430.70   2.5534e+13   2.4645e-03
   430.80   2.5547e+13   2.4639e-03
   430.90   2.5561e+13   2.4634e-03
   431.00   2.5574e+13   2.4627e-03
   431.10   2.5588e+13   2.4621e-03
   431.20   2.5601e+13   2.4615e-03
   431.30   2.5615e+13   2.4610e-03
   431.40   2.5628e+13   2.4603e-03
   431.50   2.5642e+13   2.4597e-03
   431.60   2.5655e+13   2.4591e-03
   431.70   2.5669e+13   2.4586e-03
   431.80   2.5683e+13   2.4580e-03
   431.90   2.5696e+13   2.4573e-03
   432.00   2.5710e+13   2.4567e-03
   432.10   2.5723e+13   2.4562e-03
   432.20   2.5737e+13   2.4556e-03
   432.30   2.5750e+13   2.4549e-03
   432.40   2.5764e+13   2.4543e-03
   432.50   2.5778e+13   2.4538e-03
   432.60   2.5791e+13   2.4532e-03
   432.70   2.5805e+13   2.4526e-03
   432.80   2.5818e+13   2.4519e-03
   432.90   2.5832e+13   2.4514e-03
   433.00   2.5845e+13   2.4508e-03
   433.10   2.5859e+13   2.4502e-03
   433.20   2.5873e+13   2.4496e-03
   433.30   2.5886e+13   2.4491e-03
   433.40   2.5900e+13   2.4484e-03
   433.50   2.5913e+13   2.4478e-03
   433.60   2.5927e+13   2.4472e-03
   433.70   2.5941e+13   2.4467e-03
   433.80   2.5954e+13   2.4461e-03
   433.90   2.5968e+13   2.4455e-03
   434.00   2.5981e+13   2.4448e-03
   434.10   2.5995e+13   2.4443e-03
   434.20   2.6009e+13   2.4437e-03
   434.30   2.6022e+13   2.4431e-03
   434.40   2.6036e+13   2.4425e-03
   434.50   2.6049e+13   2.4420e-03
   434.60   2.6063e+13   2.4414e-03
   434.70   2.6077e+13   2.4407e-03
   434.80   2.6090e+13   2.4401e-03
   434.90   2.6104e+13   2.4396e-03
   435.00   2.6117e+13   2.4390e-03
   435.10   2.6131e+13   2.4384e-03
   435.20   2.6145e+13   2.4378e-03
   435.30   2.6158e+13   2.4373e-03
   435.40   2.6172e+13   2.4367e-03
   435.50   2.6186e+13   2.4360e-03
   435.60   2.6199e+13   2.4354e-03
   435.70   2.6213e+13   2.4349e-03
   435.80   2.6227e+13   2.4343e-03
   435.90   2.6240e+13   2.4337e-03
   436.00   2.6254e+13   2.4331e-03
   436.10   2.6267e+13   2.4326e-03
   436.20   2.6281e+13   2.4320e-03
   436.30   2.6295e+13   2.4314e-03
   436.40   2.6308e+13   2.4308e-03
   436.50   2.6322e+13   2.4302e-03
   436.60   2.6336e+13   2.4296e-03
   436.70   2.6349e+13   2.4290e-03
   436.80   2.6363e+13   2.4284e-03
   436.90   2.6377e+13   2.4279e-03
   437.00   2.6390e+13   2.4273e-03
   437.10   2.6404e+13   2.4267e-03
   437.20   2.6418e+13   2.4261e-03
   437.30   2.6431e+13   2.4256e-03
   437.40   2.6445e+13   2.4250e-03
   437.50   2.6459e+13   2.4244e-03
   437.60   2.6472e+13   2.4238e-03
   437.70   2.6486e+13   2.4233e-03
   437.80   2.6500e+13   2.4227e-03
   437.90   2.6513e+13   2.4221e-03
   438.00   2.6527e+13   2.4215e-03
   438.10   2.6541e+13   2.4210e-03
   438.20   2.6555e+13   2.4203e-03
   438.30   2.6568e+13   2.4197e-03
   438.40   2.6582e+13   2.4192e-03
   438.50   2.6596e+13   2.4186e-03
   438.60   2.6609e+13   2.4180e-03
   438.70   2.6623e+13   2.4174e-03
   438.80   2.6637e+13   2.4169e-03
   438.90   2.6650e+13   2.4163e-03
   439.00   2.6664e+13   2.4157e-03
   439.10   2.6678e+13   2.4151e-03
   439.20   2.6692e+13   2.4146e-03
   439.30   2.6705e+13   2.4140e-03
   439.40   2.6719e+13   2.4134e-03
   439.50   2.6733e+13   2.4128e-03
   439.60   2.6746e+13   2.4123e-03
   439.70   2.6760e+13   2.4117e-03
   439.80   2.6774e+13   2.4111e-03
   439.90   2.6788e+13   2.4105e-03
   440.00   2.6801e+13   2.4100e-03
   440.10   2.6815e+13   2.4094e-03
   440.20   2.6829e+13   2.4088e-03
   440.30   2.6842e+13   2.4082e-03
   440.40   2.6856e+13   2.4077e-03
   440.50   2.6870e+13   2.4072e-03
   440.60   2.6884e+13   2.4066e-03
   440.70   2.6897e+13   2.4060e-03
   440.80   2.6911e+13   2.4055e-03
   440.90   2.6925e+13   2.4049e-03
   441.00   2.6939e+13   2.4043e-03
   441.10   2.6952e+13   2.4038e-03
   441.20   2.6966e+13   2.4032e-03
   441.30   2.6980e+13   2.4026e-03
   441.40   2.6994e+13   2.4020e-03
   441.50   2.7007e+13   2.4015e-03
   441.60   2.7021e+13   2.4009e-03
   441.70   2.7035e+13   2.4003e-03
   441.80   2.7049e+13   2.3997e-03
   441.90   2.7062e+13   2.3992e-03
   442.00   2.7076e+13   2.3986e-03
   442.10   2.7090e+13   2.3980e-03
   442.20   2.7104e+13   2.3975e-03
   442.30   2.7118e+13   2.3970e-03
   442.40   2.7131e+13   2.3964e-03
   442.50   2.7145e+13   2.3958e-03
   442.60   2.7159e+13   2.3952e-03
   442.70   2.7173e+13   2.3947e-03
   442.80   2.7186e+13   2.3941e-03
   442.90   2.7200e+13   2.3935e-03
   443.00   2.7214e+13   2.3930e-03
   443.10   2.7228e+13   2.3924e-03
   443.20   2.7242e+13   2.3919e-03
   443.30   2.7255e+13   2.3913e-03
   443.40   2.7269e+13   2.3908e-03
   443.50   2.7283e+13   2.3902e-03
   443.60   2.7297e+13   2.3896e-03
   443.70   2.7311e+13   2.3890e-03
   443.80   2.7324e+13   2.3885e-03
   443.90   2.7338e+13   2.3879e-03
   444.00   2.7352e+13   2.3874e-03
   444.10   2.7366e+13   2.3868e-03
   444.20   2.7380e+13   2.3863e-03
   444.30   2.7393e+13   2.3857e-03
   444.40   2.7407e+13   2.3851e-03
   444.50   2.7421e+13   2.3846e-03
   444.60   2.7435e+13   2.3840e-03
   444.70   2.7449e+13   2.3835e-03
   444.80   2.7462e+13   2.3829e-03
   444.90   2.7476e+13   2.3824e-03
   445.00   2.7490e+13   2.3818e-03
   445.10   2.7504e+13   2.3812e-03
   445.20   2.7518e+13   2.3806e-03
   445.30   2.7532e+13   2.3802e-03
   445.40   2.7545e+13   2.3796e-03
   445.50   2.7559e+13   2.3790e-03
   445.60   2.7573e+13   2.3784e-03
   445.70   2.7587e+13   2.3779e-03
   445.80   2.7601e+13   2.3773e-03
   445.90   2.7615e+13   2.3768e-03
   446.00   2.7628e+13   2.3763e-03
   446.10   2.7642e+13   2.3757e-03
   446.20   2.7656e+13   2.3751e-03
   446.30   2.7670e+13   2.3745e-03
   446.40   2.7684e+13   2.3741e-03
   446.50   2.7698e+13   2.3735e-03
   446.60   2.7712e+13   2.3729e-03
   446.70   2.7725e+13   2.3723e-03
   446.80   2.7739e+13   2.3718e-03
   446.90   2.7753e+13   2.3713e-03
   447.00   2.7767e+13   2.3707e-03
   447.10   2.7781e+13   2.3702e-03
   447.20   2.7795e+13   2.3696e-03
   447.30   2.7809e+13   2.3691e-03
   447.40   2.7822e+13   2.3685e-03
   447.50   2.7836e+13   2.3680e-03
   447.60   2.7850e+13   2.3674e-03
   447.70   2.7864e+13   2.3668e-03
   447.80   2.7878e+13   2.3663e-03
   447.90   2.7892e+13   2.3658e-03
   448.00   2.7906e+13   2.3652e-03
   448.10   2.7920e+13   2.3646e-03
   448.20   2.7934e+13   2.3642e-03
   448.30   2.7947e+13   2.3636e-03
   448.40   2.7961e+13   2.3630e-03
   448.50   2.7975e+13   2.3624e-03
   448.60   2.7989e+13   2.3620e-03
   448.70   2.8003e+13   2.3614e-03
   448.80   2.8017e+13   2.3608e-03
   448.90   2.8031e+13   2.3603e-03
   449.00   2.8045e+13   2.3598e-03
   449.10   2.8059e+13   2.3592e-03
   449.20   2.8073e+13   2.3586e-03
   449.30   2.8086e+13   2.3582e-03
   449.40   2.8100e+13   2.3576e-03
   449.50   2.8114e+13   2.3570e-03
   449.60   2.8128e+13   2.3565e-03
   449.70   2.8142e+13   2.3560e-03
   449.80   2.8156e+13   2.3554e-03
   449.90   2.8170e+13   2.3548e-03
   450.00   2.8184e+13   2.3544e-03
   450.10   2.8198e+13   2.3538e-03
   450.20   2.8212e+13   2.3532e-03
   450.30   2.8226e+13   2.3527e-03
   450.40   2.8240e+13   2.3522e-03
   450.50   2.8254e+13   2.3516e-03
   450.60   2.8267e+13   2.3511e-03
   450.70   2.8281e+13   2.3505e-03
   450.80   2.8295e+13   2.3500e-03
   450.90   2.8309e+13   2.3495e-03
   451.00   2.8323e+13   2.3489e-03
   451.10   2.8337e+13   2.3484e-03
   451.20   2.8351e+13   2.3479e-03
   451.30   2.8365e+13   2.3473e-03
   451.40   2.8379e+13   2.3467e-03
   451.50   2.8393e+13   2.3463e-03
   451.60   2.8407e+13   2.3457e-03
   451.70   2.8421e+13   2.3451e-03
   451.80   2.8435e+13   2.3447e-03
   451.90   2.8449e+13   2.3441e-03
   452.00   2.8463e+13   2.3435e-03
   452.10   2.8477e+13   2.3430e-03
   452.20   2.8491e+13   2.3425e-03
   452.30   2.8505e+13   2.3419e-03
   452.40   2.8519e+13   2.3414e-03
   452.50   2.8533e+13   2.3408e-03
   452.60   2.8547e+13   2.3403e-03
   452.70   2.8561e+13   2.3398e-03
   452.80   2.8574e+13   2.3392e-03
   452.90   2.8588e+13   2.3388e-03
   453.00   2.8602e+13   2.3382e-03
   453.10   2.8616e+13   2.3376e-03
   453.20   2.8630e+13   2.3371e-03
   453.30   2.8644e+13   2.3366e-03
   453.40   2.8658e+13   2.3361e-03
   453.50   2.8672e+13   2.3355e-03
   453.60   2.8686e+13   2.3350e-03
   453.70   2.8700e+13   2.3345e-03
   453.80   2.8714e+13   2.3339e-03
   453.90   2.8728e+13   2.3333e-03
   454.00   2.8742e+13   2.3329e-03
   454.10   2.8756e+13   2.3323e-03
   454.20   2.8770e+13   2.3318e-03
   454.30   2.8784e+13   2.3313e-03
   454.40   2.8798e+13   2.3308e-03
   454.50   2.8812e+13   2.3302e-03
   454.60   2.8826e+13   2.3296e-03
   454.70   2.8840e+13   2.3292e-03
   454.80   2.8854e+13   2.3286e-03
   454.90   2.8868e+13   2.3281e-03
   455.00   2.8882e+13   2.3276e-03
   455.10   2.8896e+13   2.3271e-03
   455.20   2.8910e+13   2.3265e-03
   455.30   2.8925e+13   2.3259e-03
   455.40   2.8939e+13   2.3255e-03
   455.50   2.8953e+13   2.3249e-03
   455.60   2.8967e+13   2.3244e-03
   455.70   2.8981e+13   2.3239e-03
   455.80   2.8995e+13   2.3234e-03
   455.90   2.9009e+13   2.3228e-03
   456.00   2.9023e+13   2.3223e-03
   456.10   2.9037e+13   2.3218e-03
   456.20   2.9051e+13   2.3213e-03
   456.30   2.9065e+13   2.3207e-03
   456.40   2.9079e+13   2.3202e-03
   456.50   2.9093e+13   2.3197e-03
   456.60   2.9107e+13   2.3191e-03
   456.70   2.9121e+13   2.3186e-03
   456.80   2.9135e+13   2.3181e-03
   456.90   2.9149e+13   2.3176e-03
   457.00   2.9163e+13   2.3170e-03
   457.10   2.9177e+13   2.3166e-03
   457.20   2.9191e+13   2.3160e-03
   457.30   2.9205e+13   2.3155e-03
   457.40   2.9219e+13   2.3149e-03
   457.50   2.9233e+13   2.3145e-03
   457.60   2.9248e+13   2.3139e-03
   457.70   2.9262e+13   2.3134e-03
   457.80   2.9276e+13   2.3129e-03
   457.90   2.9290e+13   2.3124e-03
   458.00   2.9304e+13   2.3118e-03
   458.10   2.9318e+13   2.3114e-03
   458.20   2.9332e+13   2.3108e-03
   458.30   2.9346e+13   2.3103e-03
   458.40   2.9360e+13   2.3097e-03
   458.50   2.9374e+13   2.3093e-03
   458.60   2.9388e+13   2.3087e-03
   458.70   2.9402e+13   2.3082e-03
   458.80   2.9417e+13   2.3078e-03
   458.90   2.9431e+13   2.3072e-03
   459.00   2.9445e+13   2.3067e-03
   459.10   2.9459e+13   2.3061e-03
   459.20   2.9473e+13   2.3057e-03
   459.30   2.9487e+13   2.3051e-03
   459.40   2.9501e+13   2.3046e-03
   459.50   2.9515e+13   2.3041e-03
   459.60   2.9529e+13   2.3036e-03
   459.70   2.9543e+13   2.3030e-03
   459.80   2.9557e+13   2.3026e-03
   459.90   2.9572e+13   2.3021e-03
   460.00   2.9586e+13   2.3015e-03
   460.10   2.9600e+13   2.3010e-03
   460.20   2.9614e+13   2.3005e-03
   460.30   2.9628e+13   2.3000e-03
   460.40   2.9642e+13   2.2994e-03
   460.50   2.9656e+13   2.2990e-03
   460.60   2.9670e+13   2.2985e-03
   460.70   2.9685e+13   2.2979e-03
   460.80   2.9699e+13   2.2974e-03
   460.90   2.9713e+13   2.2969e-03
   461.00   2.9727e+13   2.2964e-03
   461.10   2.9741e+13   2.2958e-03
   461.20   2.9755e+13   2.2954e-03
   461.30   2.9769e+13   2.2949e-03
   461.40   2.9783e+13   2.2943e-03
   461.50   2.9798e+13   2.2939e-03
   461.60   2.9812e+13   2.2933e-03
   461.70   2.9826e+13   2.2928e-03
   461.80   2.9840e+13   2.2923e-03
   461.90   2.9854e+13   2.2918e-03
   462.00   2.9868e+13   2.2913e-03
   462.10   2.9882e+13   2.2908e-03
   462.20   2.9897e+13   2.2903e-03
   462.30   2.9911e+13   2.2898e-03
   462.40   2.9925e+13   2.2892e-03
   462.50   2.9939e+13   2.2888e-03
   462.60   2.9953e+13   2.2883e-03
   462.70   2.9967e+13   2.2877e-03
   462.80   2.9982e+13   2.2872e-03
   462.90   2.9996e+13   2.2868e-03
   463.00   3.0010e+13   2.2862e-03
   463.10   3.0024e+13   2.2857e-03
   463.20   3.0038e+13   2.2852e-03
   463.30   3.0052e+13   2.2847e-03
   463.40   3.0067e+13   2.2842e-03
   463.50   3.0081e+13   2.2837e-03
   463.60   3.0095e+13   2.2832e-03
   463.70   3.0109e+13   2.2827e-03
   463.80   3.0123e+13   2.2821e-03
   463.90   3.0137e+13   2.2817e-03
   464.00   3.0152e+13   2.2812e-03
   464.10   3.0166e+13   2.2806e-03
   464.20   3.0180e+13   2.2802e-03
   464.30   3.0194e+13   2.2797e-03
   464.40   3.0208e+13   2.2791e-03
   464.50   3.0223e+13   2.2787e-03
   464.60   3.0237e+13   2.2782e-03
   464.70   3.0251e+13   2.2776e-03
   464.80   3.0265e+13   2.2771e-03
   464.90   3.0279e+13   2.2767e-03
   465.00   3.0294e+13   2.2761e-03
   465.10   3.0308e+13   2.2756e-03
   465.20   3.0322e+13   2.2752e-03
   465.30   3.0336e+13   2.2747e-03
   465.40   3.0350e+13   2.2741e-03
   465.50   3.0365e+13   2.2737e-03
   465.60   3.0379e+13   2.2732e-03
   465.70   3.0393e+13   2.2726e-03
   465.80   3.0407e+13   2.2722e-03
   465.90   3.0421e+13   2.2717e-03
   466.00   3.0436e+13   2.2711e-03
   466.10   3.0450e+13   2.2706e-03
   466.20   3.0464e+13   2.2702e-03
   466.30   3.0478e+13   2.2697e-03
   466.40   3.0493e+13   2.2691e-03
   466.50   3.0507e+13   2.2687e-03
   466.60   3.0521e+13   2.2682e-03
   466.70   3.0535e+13   2.2677e-03
   466.80   3.0549e+13   2.2672e-03
   466.90   3.0564e+13   2.2667e-03
   467.00   3.0578e+13   2.2662e-03
   467.10   3.0592e+13   2.2656e-03
   467.20   3.0606e+13   2.2652e-03
   467.30   3.0621e+13   2.2647e-03
   467.40   3.0635e+13   2.2642e-03
   467.50   3.0649e+13   2.2637e-03
   467.60   3.0663e+13   2.2632e-03
   467.70   3.0678e+13   2.2627e-03
   467.80   3.0692e+13   2.2623e-03
   467.90   3.0706e+13   2.2617e-03
   468.00   3.0720e+13   2.2612e-03
   468.10   3.0735e+13   2.2608e-03
   468.20   3.0749e+13   2.2603e-03
   468.30   3.0763e+13   2.2598e-03
   468.40   3.0777e+13   2.2593e-03
   468.50   3.0792e+13   2.2588e-03
   468.60   3.0806e+13   2.2583e-03
   468.70   3.0820e+13   2.2578e-03
   468.80   3.0835e+13   2.2573e-03
   468.90   3.0849e+13   2.2568e-03
   469.00   3.0863e+13   2.2563e-03
   469.10   3.0877e+13   2.2559e-03
   469.20   3.0892e+13   2.2554e-03
   469.30   3.0906e+13   2.2548e-03
   469.40   3.0920e+13   2.2544e-03
   469.50   3.0934e+13   2.2539e-03
   469.60   3.0949e+13   2.2534e-03
   469.70   3.0963e+13   2.2530e-03
   469.80   3.0977e+13   2.2524e-03
   469.90   3.0992e+13   2.2519e-03
   470.00   3.1006e+13   2.2515e-03
   470.10   3.1020e+13   2.2510e-03
   470.20   3.1034e+13   2.2505e-03
   470.30   3.1049e+13   2.2499e-03
   470.40   3.1063e+13   2.2495e-03
   470.50   3.1077e+13   2.2490e-03
   470.60   3.1092e+13   2.2485e-03
   470.70   3.1106e+13   2.2481e-03
   470.80   3.1120e+13   2.2476e-03
   470.90   3.1135e+13   2.2470e-03
   471.00   3.1149e+13   2.2466e-03
   471.10   3.1163e+13   2.2461e-03
   471.20   3.1177e+13   2.2456e-03
   471.30   3.1192e+13   2.2452e-03
   471.40   3.1206e+13   2.2447e-03
   471.50   3.1220e+13   2.2441e-03
   471.60   3.1235e+13   2.2437e-03
   471.70   3.1249e+13   2.2432e-03
   471.80   3.1263e+13   2.2427e-03
   471.90   3.1278e+13   2.2422e-03
   472.00   3.1292e+13   2.2418e-03
   472.10   3.1306e+13   2.2412e-03
   472.20   3.1321e+13   2.2407e-03
   472.30   3.1335e+13   2.2403e-03
   472.40   3.1349e+13   2.2398e-03
   472.50   3.1364e+13   2.2393e-03
   472.60   3.1378e+13   2.2389e-03
   472.70   3.1392e+13   2.2384e-03
   472.80   3.1407e+13   2.2379e-03
   472.90   3.1421e+13   2.2374e-03
   473.00   3.1435e+13   2.2369e-03
   473.10   3.1450e+13   2.2364e-03
   473.20   3.1464e+13   2.2360e-03
   473.30   3.1478e+13   2.2355e-03
   473.40   3.1493e+13   2.2350e-03
   473.50   3.1507e+13   2.2346e-03
   473.60   3.1521e+13   2.2341e-03
   473.70   3.1536e+13   2.2336e-03
   473.80   3.1550e+13   2.2331e-03
   473.90   3.1565e+13   2.2326e-03
   474.00   3.1579e+13   2.2321e-03
   474.10   3.1593e+13   2.2316e-03
   474.20   3.1608e+13   2.2312e-03
   474.30   3.1622e+13   2.2307e-03
   474.40   3.1636e+13   2.2302e-03
   474.50   3.1651e+13   2.2298e-03
   474.60   3.1665e+13   2.2293e-03
   474.70   3.1679e+13   2.2288e-03
   474.80   3.1694e+13   2.2284e-03
   474.90   3.1708e+13   2.2278e-03
   475.00   3.1723e+13   2.2273e-03
   475.10   3.1737e+13   2.2269e-03
   475.20   3.1751e+13   2.2264e-03
   475.30   3.1766e+13   2.2259e-03
   475.40   3.1780e+13   2.2255e-03
   475.50   3.1794e+13   2.2250e-03
   475.60   3.1809e+13   2.2245e-03
   475.70   3.1823e+13   2.2241e-03
   475.80   3.1838e+13   2.2236e-03
   475.90   3.1852e+13   2.2231e-03
   476.00   3.1866e+13   2.2227e-03
   476.10   3.1881e+13   2.2222e-03
   476.20   3.1895e+13   2.2217e-03
   476.30   3.1910e+13   2.2213e-03
   476.40   3.1924e+13   2.2208e-03
   476.50   3.1938e+13   2.2203e-03
   476.60   3.1953e+13   2.2199e-03
   476.70   3.1967e+13   2.2193e-03
   476.80   3.1982e+13   2.2188e-03
   476.90   3.1996e+13   2.2184e-03
   477.00   3.2010e+13   2.2179e-03
   477.10   3.2025e+13   2.2174e-03
   477.20   3.2039e+13   2.2170e-03
   477.30   3.2054e+13   2.2165e-03
   477.40   3.2068e+13   2.2160e-03
   477.50   3.2083e+13   2.2156e-03
   477.60   3.2097e+13   2.2151e-03
   477.70   3.2111e+13   2.2146e-03
   477.80   3.2126e+13   2.2142e-03
   477.90   3.2140e+13   2.2137e-03
   478.00   3.2155e+13   2.2132e-03
   478.10   3.2169e+13   2.2127e-03
   478.20   3.2183e+13   2.2123e-03
   478.30   3.2198e+13   2.2118e-03
   478.40   3.2212e+13   2.2113e-03
   478.50   3.2227e+13   2.2109e-03
   478.60   3.2241e+13   2.2104e-03
   478.70   3.2256e+13   2.2099e-03
   478.80   3.2270e+13   2.2095e-03
   478.90   3.2285e+13   2.2090e-03
   479.00   3.2299e+13   2.2085e-03
   479.10   3.2313e+13   2.2081e-03
   479.20   3.2328e+13   2.2076e-03
   479.30   3.2342e+13   2.2071e-03
   479.40   3.2357e+13   2.2067e-03
   479.50   3.2371e+13   2.2062e-03
   479.60   3.2386e+13   2.2057e-03
   479.70   3.2400e+13   2.2053e-03
   479.80   3.2415e+13   2.2049e-03
   479.90   3.2429e+13   2.2044e-03
   480.00   3.2444e+13   2.2040e-03
   480.10   3.2458e+13   2.2035e-03
   480.20   3.2472e+13   2.2030e-03
   480.30   3.2487e+13   2.2026e-03
   480.40   3.2501e+13   2.2021e-03
   480.50   3.2516e+13   2.2016e-03
   480.60   3.2530e+13   2.2012e-03
   480.70   3.2545e+13   2.2007e-03
   480.80   3.2559e+13   2.2002e-03
   480.90   3.2574e+13   2.1998e-03
   481.00   3.2588e+13   2.1993e-03
   481.10   3.2603e+13   2.1988e-03
   481.20   3.2617e+13   2.1984e-03
   481.30   3.2632e+13   2.1979e-03
   481.40   3.2646e+13   2.1974e-03
   481.50   3.2661e+13   2.1970e-03
   481.60   3.2675e+13   2.1966e-03
   481.70   3.2690e+13   2.1961e-03
   481.80   3.2704e+13   2.1957e-03
   481.90   3.2719e+13   2.1952e-03
   482.00   3.2733e+13   2.1947e-03
   482.10   3.2748e+13   2.1943e-03
   482.20   3.2762e+13   2.1938e-03
   482.30   3.2777e+13   2.1933e-03
   482.40   3.2791e+13   2.1929e-03
   482.50   3.2806e+13   2.1924e-03
   482.60   3.2820e+13   2.1919e-03
   482.70   3.2835e+13   2.1916e-03
   482.80   3.2849e+13   2.1911e-03
   482.90   3.2864e+13   2.1907e-03
   483.00   3.2878e+13   2.1902e-03
   483.10   3.2893e+13   2.1897e-03
   483.20   3.2907e+13   2.1893e-03
   483.30   3.2922e+13   2.1888e-03
   483.40   3.2936e+13   2.1883e-03
   483.50   3.2951e+13   2.1879e-03
   483.60   3.2965e+13   2.1875e-03
   483.70   3.2980e+13   2.1870e-03
   483.80   3.2994e+13   2.1866e-03
   483.90   3.3009e+13   2.1861e-03
   484.00   3.3023e+13   2.1856e-03
   484.10   3.3038e+13   2.1852e-03
   484.20   3.3052e+13   2.1847e-03
   484.30   3.3067e+13   2.1842e-03
   484.40   3.3081e+13   2.1839e-03
   484.50   3.3096e+13   2.1834e-03
   484.60   3.3110e+13   2.1829e-03
   484.70   3.3125e+13   2.1825e-03
   484.80   3.3140e+13   2.1820e-03
   484.90   3.3154e+13   2.1815e-03
   485.00   3.3169e+13   2.1811e-03
   485.10   3.3183e+13   2.1807e-03
   485.20   3.3198e+13   2.1802e-03
   485.30   3.3212e+13   2.1798e-03
   485.40   3.3227e+13   2.1793e-03
   485.50   3.3241e+13   2.1788e-03
   485.60   3.3256e+13   2.1784e-03
   485.70   3.3270e+13   2.1780e-03
   485.80   3.3285e+13   2.1775e-03
   485.90   3.3300e+13   2.1771e-03
   486.00   3.3314e+13   2.1766e-03
   486.10   3.3329e+13   2.1761e-03
   486.20   3.3343e+13   2.1757e-03
   486.30   3.3358e+13   2.1753e-03
   486.40   3.3372e+13   2.1748e-03
   486.50   3.3387e+13   2.1744e-03
   486.60   3.3401e+13   2.1739e-03
   486.70   3.3416e+13   2.1734e-03
   486.80   3.3431e+13   2.1730e-03
   486.90   3.3445e+13   2.1726e-03
   487.00   3.3460e+13   2.1722e-03
   487.10   3.3474e+13   2.1717e-03
   487.20   3.3489e+13   2.1712e-03
   487.30   3.3504e+13   2.1708e-03
   487.40   3.3518e+13   2.1704e-03
   487.50   3.3533e+13   2.1699e-03
   487.60   3.3547e+13   2.1695e-03
   487.70   3.3562e+13   2.1690e-03
   487.80   3.3576e+13   2.1685e-03
   487.90   3.3591e+13   2.1682e-03
   488.00   3.3606e+13   2.1677e-03
   488.10   3.3620e+13   2.1672e-03
   488.20   3.3635e+13   2.1668e-03
   488.30   3.3649e+13   2.1664e-03
   488.40   3.3664e+13   2.1659e-03
   488.50   3.3679e+13   2.1655e-03
   488.60   3.3693e+13   2.1650e-03
   488.70   3.3708e+13   2.1645e-03
   488.80   3.3722e+13   2.1642e-03
   488.90   3.3737e+13   2.1637e-03
   489.00   3.3752e+13   2.1632e-03
   489.10   3.3766e+13   2.1628e-03
   489.20   3.3781e+13   2.1624e-03
   489.30   3.3795e+13   2.1620e-03
   489.40   3.3810e+13   2.1615e-03
   489.50   3.3825e+13   2.1610e-03
   489.60   3.3839e+13   2.1607e-03
   489.70   3.3854e+13   2.1602e-03
   489.80   3.3868e+13   2.1597e-03
   489.90   3.3883e+13   2.1593e-03
   490.00   3.3898e+13   2.1589e-03
   490.10   3.3912e+13   2.1584e-03
   490.20   3.3927e+13   2.1580e-03
   490.30   3.3942e+13   2.1575e-03
   490.40   3.3956e+13   2.1571e-03
   490.50   3.3971e+13   2.1567e-03
   490.60   3.3985e+13   2.1562e-03
   490.70   3.4000e+13   2.1558e-03
   490.80   3.4015e+13   2.1554e-03
   490.90   3.4029e+13   2.1549e-03
   491.00   3.4044e+13   2.1545e-03
   491.10   3.4059e+13   2.1541e-03
   491.20   3.4073e+13   2.1536e-03
   491.30   3.4088e+13   2.1532e-03
   491.40   3.4103e+13   2.1527e-03
   491.50   3.4117e+13   2.1523e-03
   491.60   3.4132e+13   2.1519e-03
   491.70   3.4147e+13   2.1514e-03
   491.80   3.4161e+13   2.1510e-03
   491.90   3.4176e+13   2.1506e-03
   492.00   3.4191e+13   2.1501e-03
   492.10   3.4205e+13   2.1497e-03
   492.20   3.4220e+13   2.1493e-03
   492.30   3.4234e+13   2.1488e-03
   492.40   3.4249e+13   2.1483e-03
   492.50   3.4264e+13   2.1480e-03
   492.60   3.4278e+13   2.1475e-03
   492.70   3.4293e+13   2.1471e-03
   492.80   3.4308e+13   2.1467e-03
   492.90   3.4322e+13   2.1462e-03
   493.00   3.4337e+13   2.1458e-03
   493.10   3.4352e+13   2.1454e-03
   493.20   3.4366e+13   2.1449e-03
   493.30   3.4381e+13   2.1445e-03
   493.40   3.4396e+13   2.1441e-03
   493.50   3.4410e+13   2.1436e-03
   493.60   3.4425e+13   2.1432e-03
   493.70   3.4440e+13   2.1428e-03
   493.80   3.4455e+13   2.1424e-03
   493.90   3.4469e+13   2.1419e-03
   494.00   3.4484e+13   2.1415e-03
   494.10   3.4499e+13   2.1411e-03
   494.20   3.4513e+13   2.1406e-03
   494.30   3.4528e+13   2.1402e-03
   494.40   3.4543e+13   2.1398e-03
   494.50   3.4557e+13   2.1393e-03
   494.60   3.4572e+13   2.1389e-03
   494.70   3.4587e+13   2.1385e-03
   494.80   3.4601e+13   2.1380e-03
   494.90   3.4616e+13   2.1376e-03
   495.00   3.4631e+13   2.1372e-03
   495.10   3.4646e+13   2.1367e-03
   495.20   3.4660e+13   2.1364e-03
   495.30   3.4675e+13   2.1359e-03
   495.40   3.4690e+13   2.1355e-03
   495.50   3.4704e+13   2.1351e-03
   495.60   3.4719e+13   2.1346e-03
   495.70   3.4734e+13   2.1342e-03
   495.80   3.4748e+13   2.1338e-03
   495.90   3.4763e+13   2.1333e-03
   496.00   3.4778e+13   2.1329e-03
   496.10   3.4793e+13   2.1325e-03
   496.20   3.4807e+13   2.1321e-03
   496.30   3.4822e+13   2.1317e-03
   496.40   3.4837e+13   2.1312e-03
   496.50   3.4852e+13   2.1308e-03
   496.60   3.4866e+13   2.1304e-03
   496.70   3.4881e+13   2.1300e-03
   496.80   3.4896e+13   2.1295e-03
   496.90   3.4910e+13   2.1291e-03
   497.00   3.4925e+13   2.1287e-03
   497.10   3.4940e+13   2.1282e-03
   497.20   3.4955e+13   2.1279e-03
   497.30   3.4969e+13   2.1274e-03
   497.40   3.4984e+13   2.1270e-03
   497.50   3.4999e+13   2.1266e-03
   497.60   3.5014e+13   2.1261e-03
   497.70   3.5028e+13   2.1258e-03
   497.80   3.5043e+13   2.1253e-03
   497.90   3.5058e+13   2.1248e-03
   498.00   3.5073e+13   2.1245e-03
   498.10   3.5087e+13   2.1240e-03
   498.20   3.5102e+13   2.1237e-03
   498.30   3.5117e+13   2.1232e-03
   498.40   3.5132e+13   2.1228e-03
   498.50   3.5146e+13   2.1224e-03
   498.60   3.5161e+13   2.1219e-03
   498.70   3.5176e+13   2.1215e-03
   498.80   3.5191e+13   2.1211e-03
   498.90   3.5205e+13   2.1207e-03
   499.00   3.5220e+13   2.1202e-03
   499.10   3.5235e+13   2.1199e-03
   499.20   3.5250e+13   2.1194e-03
   499.30   3.5264e+13   2.1191e-03
   499.40   3.5279e+13   2.1186e-03
   499.50   3.5294e+13   2.1181e-03
   499.60   3.5309e+13   2.1178e-03
   499.70   3.5323e+13   2.1173e-03
   499.80   3.5338e+13   2.1169e-03
   499.90   3.5353e+13   2.1165e-03
   500.00   3.5368e+13   2.1161e-03
   500.10   3.5383e+13   2.1157e-03
   500.20   3.5397e+13   2.1153e-03
   500.30   3.5412e+13   2.1148e-03
   500.40   3.5427e+13   2.1145e-03
   500.50   3.5442e+13   2.1140e-03
   500.60   3.5456e+13   2.1136e-03
   500.70   3.5471e+13   2.1132e-03
   500.80   3.5486e+13   2.1127e-03
   500.90   3.5501e+13   2.1124e-03
   501.00   3.5516e+13   2.1119e-03
   501.10   3.5530e+13   2.1115e-03
   501.20   3.5545e+13   2.1111e-03
   501.30   3.5560e+13   2.1107e-03
   501.40   3.5575e+13   2.1102e-03
   501.50   3.5590e+13   2.1099e-03
   501.60   3.5604e+13   2.1094e-03
   501.70   3.5619e+13   2.1091e-03
   501.80   3.5634e+13   2.1086e-03
   501.90   3.5649e+13   2.1082e-03
   502.00   3.5664e+13   2.1078e-03
   502.10   3.5678e+13   2.1074e-03
   502.20   3.5693e+13   2.1069e-03
   502.30   3.5708e+13   2.1066e-03
   502.40   3.5723e+13   2.1061e-03
   502.50   3.5738e+13   2.1058e-03
   502.60   3.5753e+13   2.1053e-03
   502.70   3.5767e+13   2.1049e-03
   502.80   3.5782e+13   2.1045e-03
   502.90   3.5797e+13   2.1041e-03
   503.00   3.5812e+13   2.1036e-03
   503.10   3.5827e+13   2.1033e-03
   503.20   3.5841e+13   2.1028e-03
   503.30   3.5856e+13   2.1025e-03
   503.40   3.5871e+13   2.1021e-03
   503.50   3.5886e+13   2.1016e-03
   503.60   3.5901e+13   2.1013e-03
   503.70   3.5916e+13   2.1008e-03
   503.80   3.5930e+13   2.1005e-03
   503.90   3.5945e+13   2.1000e-03
   504.00   3.5960e+13   2.0996e-03
   504.10   3.5975e+13   2.0992e-03
   504.20   3.5990e+13   2.0988e-03
   504.30   3.6005e+13   2.0983e-03
   504.40   3.6019e+13   2.0980e-03
   504.50   3.6034e+13   2.0975e-03
   504.60   3.6049e+13   2.0972e-03
   504.70   3.6064e+13   2.0968e-03
   504.80   3.6079e+13   2.0963e-03
   504.90   3.6094e+13   2.0960e-03
   505.00   3.6109e+13   2.0955e-03
   505.10   3.6123e+13   2.0951e-03
   505.20   3.6138e+13   2.0947e-03
   505.30   3.6153e+13   2.0943e-03
   505.40   3.6168e+13   2.0939e-03
   505.50   3.6183e+13   2.0935e-03
   505.60   3.6198e+13   2.0931e-03
   505.70   3.6213e+13   2.0927e-03
   505.80   3.6227e+13   2.0923e-03
   505.90   3.6242e+13   2.0919e-03
   506.00   3.6257e+13   2.0915e-03
   506.10   3.6272e+13   2.0911e-03
   506.20   3.6287e+13   2.0907e-03
   506.30   3.6302e+13   2.0903e-03
   506.40   3.6317e+13   2.0898e-03
   506.50   3.6331e+13   2.0895e-03
   506.60   3.6346e+13   2.0890e-03
   506.70   3.6361e+13   2.0887e-03
   506.80   3.6376e+13   2.0883e-03
   506.90   3.6391e+13   2.0878e-03
   507.00   3.6406e+13   2.0875e-03
   507.10   3.6421e+13   2.0870e-03
   507.20   3.6436e+13   2.0867e-03
   507.30   3.6451e+13   2.0863e-03
   507.40   3.6465e+13   2.0858e-03
   507.50   3.6480e+13   2.0855e-03
   507.60   3.6495e+13   2.0850e-03
   507.70   3.6510e+13   2.0846e-03
   507.80   3.6525e+13   2.0843e-03
   507.90   3.6540e+13   2.0838e-03
   508.00   3.6555e+13   2.0835e-03
   508.10   3.6570e+13   2.0830e-03
   508.20   3.6585e+13   2.0826e-03
   508.30   3.6599e+13   2.0823e-03
   508.40   3.6614e+13   2.0818e-03
   508.50   3.6629e+13   2.0815e-03
   508.60   3.6644e+13   2.0811e-03
   508.70   3.6659e+13   2.0806e-03
   508.80   3.6674e+13   2.0803e-03
   508.90   3.6689e+13   2.0799e-03
   509.00   3.6704e+13   2.0795e-03
   509.10   3.6719e+13   2.0791e-03
   509.20   3.6734e+13   2.0786e-03
   509.30   3.6749e+13   2.0783e-03
   509.40   3.6763e+13   2.0779e-03
   509.50   3.6778e+13   2.0775e-03
   509.60   3.6793e+13   2.0771e-03
   509.70   3.6808e+13   2.0767e-03
   509.80   3.6823e+13   2.0763e-03
   509.90   3.6838e+13   2.0759e-03
   510.00   3.6853e+13   2.0755e-03
   510.10   3.6868e+13   2.0751e-03
   510.20   3.6883e+13   2.0747e-03
   510.30   3.6898e+13   2.0744e-03
   510.40   3.6913e+13   2.0739e-03
   510.50   3.6928e+13   2.0735e-03
   510.60   3.6943e+13   2.0732e-03
   510.70   3.6957e+13   2.0727e-03
   510.80   3.6972e+13   2.0724e-03
   510.90   3.6987e+13   2.0720e-03
   511.00   3.7002e+13   2.0715e-03
   511.10   3.7017e+13   2.0712e-03
   511.20   3.7032e+13   2.0708e-03
   511.30   3.7047e+13   2.0704e-03
   511.40   3.7062e+13   2.0700e-03
   511.50   3.7077e+13   2.0696e-03
   511.60   3.7092e+13   2.0692e-03
   511.70   3.7107e+13   2.0688e-03
   511.80   3.7122e+13   2.0685e-03
   511.90   3.7137e+13   2.0680e-03
   512.00   3.7152e+13   2.0676e-03
   512.10   3.7167e+13   2.0673e-03
   512.20   3.7182e+13   2.0668e-03
   512.30   3.7197e+13   2.0665e-03
   512.40   3.7212e+13   2.0661e-03
   512.50   3.7227e+13   2.0656e-03
   512.60   3.7241e+13   2.0653e-03
   512.70   3.7256e+13   2.0649e-03
   512.80   3.7271e+13   2.0646e-03
   512.90   3.7286e+13   2.0641e-03
   513.00   3.7301e+13   2.0637e-03
   513.10   3.7316e+13   2.0634e-03
   513.20   3.7331e+13   2.0629e-03
   513.30   3.7346e+13   2.0626e-03
   513.40   3.7361e+13   2.0622e-03
   513.50   3.7376e+13   2.0618e-03
   513.60   3.7391e+13   2.0614e-03
   513.70   3.7406e+13   2.0610e-03
   513.80   3.7421e+13   2.0607e-03
   513.90   3.7436e+13   2.0602e-03
   514.00   3.7451e+13   2.0598e-03
   514.10   3.7466e+13   2.0595e-03
   514.20   3.7481e+13   2.0591e-03
   514.30   3.7496e+13   2.0587e-03
   514.40   3.7511e+13   2.0583e-03
   514.50   3.7526e+13   2.0579e-03
   514.60   3.7541e+13   2.0576e-03
   514.70   3.7556e+13   2.0571e-03
   514.80   3.7571e+13   2.0568e-03
   514.90   3.7586e+13   2.0564e-03
   515.00   3.7601e+13   2.0560e-03
   515.10   3.7616e+13   2.0556e-03
   515.20   3.7631e+13   2.0552e-03
   515.30   3.7646e+13   2.0549e-03
   515.40   3.7661e+13   2.0545e-03
   515.50   3.7676e+13   2.0540e-03
   515.60   3.7691e+13   2.0537e-03
   515.70   3.7706e+13   2.0533e-03
   515.80   3.7721e+13   2.0530e-03
   515.90   3.7736e+13   2.0525e-03
   516.00   3.7751e+13   2.0521e-03
   516.10   3.7766e+13   2.0518e-03
   516.20   3.7781e+13   2.0514e-03
   516.30   3.7796e+13   2.0510e-03
   516.40   3.7811e+13   2.0506e-03
   516.50   3.7826e+13   2.0503e-03
   516.60   3.7841e+13   2.0499e-03
   516.70   3.7856e+13   2.0494e-03
   516.80   3.7871e+13   2.0491e-03
   516.90   3.7886e+13   2.0487e-03
   517.00   3.7901e+13   2.0484e-03
   517.10   3.7916e+13   2.0480e-03
   517.20   3.7931e+13   2.0475e-03
   517.30   3.7946e+13   2.0472e-03
   517.40   3.7961e+13   2.0468e-03
   517.50   3.7976e+13   2.0465e-03
   517.60   3.7991e+13   2.0461e-03
   517.70   3.8006e+13   2.0456e-03
   517.80   3.8021e+13   2.0453e-03
   517.90   3.8036e+13   2.0449e-03
   518.00   3.8051e+13   2.0446e-03
   518.10   3.8066e+13   2.0442e-03
   518.20   3.8082e+13   2.0437e-03
   518.30   3.8097e+13   2.0434e-03
   518.40   3.8112e+13   2.0430e-03
   518.50   3.8127e+13   2.0427e-03
   518.60   3.8142e+13   2.0423e-03
   518.70   3.8157e+13   2.0419e-03
   518.80   3.8172e+13   2.0415e-03
   518.90   3.8187e+13   2.0411e-03
   519.00   3.8202e+13   2.0408e-03
   519.10   3.8217e+13   2.0404e-03
   519.20   3.8232e+13   2.0400e-03
   519.30   3.8247e+13   2.0396e-03
   519.40   3.8262e+13   2.0392e-03
   519.50   3.8277e+13   2.0389e-03
   519.60   3.8292e+13   2.0385e-03
   519.70   3.8307e+13   2.0382e-03
   519.80   3.8322e+13   2.0377e-03
   519.90   3.8337e+13   2.0373e-03
   520.00   3.8352e+13   2.0370e-03
   520.10   3.8368e+13   2.0366e-03
   520.20   3.8383e+13   2.0363e-03
   520.30   3.8398e+13   2.0359e-03
   520.40   3.8413e+13   2.0355e-03
   520.50   3.8428e+13   2.0351e-03
   520.60   3.8443e+13   2.0347e-03
   520.70   3.8458e+13   2.0344e-03
   520.80   3.8473e+13   2.0340e-03
   520.90   3.8488e+13   2.0337e-03
   521.00   3.8503e+13   2.0333e-03
   521.10   3.8518e+13   2.0328e-03
   521.20   3.8533e+13   2.0325e-03
   521.30   3.8548e+13   2.0321e-03
   521.40   3.8564e+13   2.0318e-03
   521.50   3.8579e+13   2.0314e-03
   521.60   3.8594e+13   2.0311e-03
   521.70   3.8609e+13   2.0307e-03
   521.80   3.8624e+13   2.0302e-03
   521.90   3.8639e+13   2.0299e-03
   522.00   3.8654e+13   2.0295e-03
   522.10   3.8669e+13   2.0292e-03
   522.20   3.8684e+13   2.0288e-03
   522.30   3.8699e+13   2.0285e-03
   522.40   3.8714e+13   2.0281e-03
   522.50   3.8730e+13   2.0276e-03
   522.60   3.8745e+13   2.0273e-03
   522.70   3.8760e+13   2.0269e-03
   522.80   3.8775e+13   2.0266e-03
   522.90   3.8790e+13   2.0262e-03
   523.00   3.8805e+13   2.0258e-03
   523.10   3.8820e+13   2.0255e-03
   523.20   3.8835e+13   2.0251e-03
   523.30   3.8850e+13   2.0248e-03
   523.40   3.8865e+13   2.0243e-03
   523.50   3.8881e+13   2.0240e-03
   523.60   3.8896e+13   2.0236e-03
   523.70   3.8911e+13   2.0232e-03
   523.80   3.8926e+13   2.0229e-03
   523.90   3.8941e+13   2.0225e-03
   524.00   3.8956e+13   2.0222e-03
   524.10   3.8971e+13   2.0218e-03
   524.20   3.8986e+13   2.0215e-03
   524.30   3.9002e+13   2.0211e-03
   524.40   3.9017e+13   2.0206e-03
   524.50   3.9032e+13   2.0203e-03
   524.60   3.9047e+13   2.0199e-03
   524.70   3.9062e+13   2.0196e-03
   524.80   3.9077e+13   2.0192e-03
   524.90   3.9092e+13   2.0189e-03
   525.00   3.9107e+13   2.0185e-03
   525.10   3.9123e+13   2.0181e-03
   525.20   3.9138e+13   2.0178e-03
   525.30   3.9153e+13   2.0174e-03
   525.40   3.9168e+13   2.0171e-03
   525.50   3.9183e+13   2.0167e-03
   525.60   3.9198e+13   2.0164e-03
   525.70   3.9213e+13   2.0159e-03
   525.80   3.9229e+13   2.0155e-03
   525.90   3.9244e+13   2.0152e-03
   526.00   3.9259e+13   2.0148e-03
   526.10   3.9274e+13   2.0145e-03
   526.20   3.9289e+13   2.0141e-03
   526.30   3.9304e+13   2.0137e-03
   526.40   3.9319e+13   2.0134e-03
   526.50   3.9335e+13   2.0130e-03
   526.60   3.9350e+13   2.0127e-03
   526.70   3.9365e+13   2.0123e-03
   526.80   3.9380e+13   2.0120e-03
   526.90   3.9395e+13   2.0116e-03
   527.00   3.9410e+13   2.0113e-03
   527.10   3.9426e+13   2.0109e-03
   527.20   3.9441e+13   2.0105e-03
   527.30   3.9456e+13   2.0102e-03
   527.40   3.9471e+13   2.0098e-03
   527.50   3.9486e+13   2.0095e-03
   527.60   3.9501e+13   2.0091e-03
   527.70   3.9516e+13   2.0087e-03
   527.80   3.9532e+13   2.0083e-03
   527.90   3.9547e+13   2.0079e-03
   528.00   3.9562e+13   2.0076e-03
   528.10   3.9577e+13   2.0072e-03
   528.20   3.9592e+13   2.0069e-03
   528.30   3.9608e+13   2.0065e-03
   528.40   3.9623e+13   2.0062e-03
   528.50   3.9638e+13   2.0058e-03
   528.60   3.9653e+13   2.0054e-03
   528.70   3.9668e+13   2.0051e-03
   528.80   3.9683e+13   2.0047e-03
   528.90   3.9699e+13   2.0044e-03
   529.00   3.9714e+13   2.0040e-03
   529.10   3.9729e+13   2.0037e-03
   529.20   3.9744e+13   2.0033e-03
   529.30   3.9759e+13   2.0029e-03
   529.40   3.9775e+13   2.0026e-03
   529.50   3.9790e+13   2.0022e-03
   529.60   3.9805e+13   2.0019e-03
   529.70   3.9820e+13   2.0015e-03
   529.80   3.9835e+13   2.0012e-03
   529.90   3.9851e+13   2.0008e-03
   530.00   3.9866e+13   2.0005e-03
   530.10   3.9881e+13   2.0001e-03
   530.20   3.9896e+13   1.9997e-03
   530.30   3.9911e+13   1.9994e-03
   530.40   3.9927e+13   1.9990e-03
   530.50   3.9942e+13   1.9987e-03
   530.60   3.9957e+13   1.9983e-03
   530.70   3.9972e+13   1.9980e-03
   530.80   3.9987e+13   1.9976e-03
   530.90   4.0003e+13   1.9972e-03
   531.00   4.0018e+13   1.9969e-03
   531.10   4.0033e+13   1.9965e-03
   531.20   4.0048e+13   1.9962e-03
   531.30   4.0063e+13   1.9958e-03
   531.40   4.0079e+13   1.9955e-03
   531.50   4.0094e+13   1.9951e-03
   531.60   4.0109e+13   1.9948e-03
   531.70   4.0124e+13   1.9944e-03
   531.80   4.0140e+13   1.9941e-03
   531.90   4.0155e+13   1.9938e-03
   532.00   4.0170e+13   1.9934e-03
   532.10   4.0185e+13   1.9931e-03
   532.20   4.0200e+13   1.9927e-03
   532.30   4.0216e+13   1.9924e-03
   532.40   4.0231e+13   1.9920e-03
   532.50   4.0246e+13   1.9917e-03
   532.60   4.0261e+13   1.9913e-03
   532.70   4.0277e+13   1.9909e-03
   532.80   4.0292e+13   1.9906e-03
   532.90   4.0307e+13   1.9902e-03
   533.00   4.0322e+13   1.9899e-03
   533.10   4.0338e+13   1.9895e-03
   533.20   4.0353e+13   1.9892e-03
   533.30   4.0368e+13   1.9888e-03
   533.40   4.0383e+13   1.9885e-03
   533.50   4.0398e+13   1.9881e-03
   533.60   4.0414e+13   1.9877e-03
   533.70   4.0429e+13   1.9874e-03
   533.80   4.0444e+13   1.9871e-03
   533.90   4.0459e+13   1.9868e-03
   534.00   4.0475e+13   1.9864e-03
   534.10   4.0490e+13   1.9861e-03
   534.20   4.0505e+13   1.9857e-03
   534.30   4.0520e+13   1.9854e-03
   534.40   4.0536e+13   1.9850e-03
   534.50   4.0551e+13   1.9846e-03
   534.60   4.0566e+13   1.9843e-03
   534.70   4.0582e+13   1.9839e-03
   534.80   4.0597e+13   1.9836e-03
   534.90   4.0612e+13   1.9832e-03
   535.00   4.0627e+13   1.9829e-03
   535.10   4.0643e+13   1.9826e-03
   535.20   4.0658e+13   1.9823e-03
   535.30   4.0673e+13   1.9819e-03
   535.40   4.0688e+13   1.9815e-03
   535.50   4.0704e+13   1.9812e-03
   535.60   4.0719e+13   1.9808e-03
   535.70   4.0734e+13   1.9805e-03
   535.80   4.0749e+13   1.9801e-03
   535.90   4.0765e+13   1.9798e-03
   536.00   4.0780e+13   1.9794e-03
   536.10   4.0795e+13   1.9792e-03
   536.20   4.0811e+13   1.9788e-03
   536.30   4.0826e+13   1.9785e-03
   536.40   4.0841e+13   1.9781e-03
   536.50   4.0856e+13   1.9777e-03
   536.60   4.0872e+13   1.9774e-03
   536.70   4.0887e+13   1.9770e-03
   536.80   4.0902e+13   1.9767e-03
   536.90   4.0918e+13   1.9763e-03
   537.00   4.0933e+13   1.9761e-03
   537.10   4.0948e+13   1.9757e-03
   537.20   4.0963e+13   1.9754e-03
   537.30   4.0979e+13   1.9750e-03
   537.40   4.0994e+13   1.9747e-03
   537.50   4.1009e+13   1.9743e-03
   537.60   4.1025e+13   1.9739e-03
   537.70   4.1040e+13   1.9736e-03
   537.80   4.1055e+13   1.9733e-03
   537.90   4.1070e+13   1.9730e-03
   538.00   4.1086e+13   1.9726e-03
   538.10   4.1101e+13   1.9723e-03
   538.20   4.1116e+13   1.9719e-03
   538.30   4.1132e+13   1.9716e-03
   538.40   4.1147e+13   1.9712e-03
   538.50   4.1162e+13   1.9709e-03
   538.60   4.1178e+13   1.9706e-03
   538.70   4.1193e+13   1.9702e-03
   538.80   4.1208e+13   1.9699e-03
   538.90   4.1224e+13   1.9695e-03
   539.00   4.1239e+13   1.9692e-03
   539.10   4.1254e+13   1.9688e-03
   539.20   4.1269e+13   1.9686e-03
   539.30   4.1285e+13   1.9682e-03
   539.40   4.1300e+13   1.9679e-03
   539.50   4.1315e+13   1.9675e-03
   539.60   4.1331e+13   1.9672e-03
   539.70   4.1346e+13   1.9668e-03
   539.80   4.1361e+13   1.9665e-03
   539.90   4.1377e+13   1.9662e-03
   540.00   4.1392e+13   1.9658e-03
   540.10   4.1407e+13   1.9655e-03
   540.20   4.1423e+13   1.9651e-03
   540.30   4.1438e+13   1.9648e-03
   540.40   4.1453e+13   1.9644e-03
   540.50   4.1469e+13   1.9642e-03
   540.60   4.1484e+13   1.9638e-03
   540.70   4.1499e+13   1.9635e-03
   540.80   4.1515e+13   1.9631e-03
   540.90   4.1530e+13   1.9628e-03
   541.00   4.1545e+13   1.9625e-03
   541.10   4.1561e+13   1.9622e-03
   541.20   4.1576e+13   1.9618e-03
   541.30   4.1591e+13   1.9614e-03
   541.40   4.1607e+13   1.9611e-03
   541.50   4.1622e+13   1.9607e-03
   541.60   4.1637e+13   1.9605e-03
   541.70   4.1653e+13   1.9601e-03
   541.80   4.1668e+13   1.9598e-03
   541.90   4.1684e+13   1.9594e-03
   542.00   4.1699e+13   1.9591e-03
   542.10   4.1714e+13   1.9588e-03
   542.20   4.1730e+13   1.9585e-03
   542.30   4.1745e+13   1.9581e-03
   542.40   4.1760e+13   1.9578e-03
   542.50   4.1776e+13   1.9574e-03
   542.60   4.1791e+13   1.9571e-03
   542.70   4.1806e+13   1.9568e-03
   542.80   4.1822e+13   1.9564e-03
   542.90   4.1837e+13   1.9561e-03
   543.00   4.1852e+13   1.9557e-03
   543.10   4.1868e+13   1.9555e-03
   543.20   4.1883e+13   1.9551e-03
   543.30   4.1899e+13   1.9548e-03
   543.40   4.1914e+13   1.9544e-03
   543.50   4.1929e+13   1.9542e-03
   543.60   4.1945e+13   1.9538e-03
   543.70   4.1960e+13   1.9535e-03
   543.80   4.1975e+13   1.9531e-03
   543.90   4.1991e+13   1.9528e-03
   544.00   4.2006e+13   1.9525e-03
   544.10   4.2022e+13   1.9522e-03
   544.20   4.2037e+13   1.9518e-03
   544.30   4.2052e+13   1.9514e-03
   544.40   4.2068e+13   1.9512e-03
   544.50   4.2083e+13   1.9508e-03
   544.60   4.2098e+13   1.9505e-03
   544.70   4.2114e+13   1.9501e-03
   544.80   4.2129e+13   1.9499e-03
   544.90   4.2145e+13   1.9495e-03
   545.00   4.2160e+13   1.9492e-03
   545.10   4.2175e+13   1.9488e-03
   545.20   4.2191e+13   1.9486e-03
   545.30   4.2206e+13   1.9482e-03
   545.40   4.2222e+13   1.9479e-03
   545.50   4.2237e+13   1.9475e-03
   545.60   4.2252e+13   1.9473e-03
   545.70   4.2268e+13   1.9469e-03
   545.80   4.2283e+13   1.9466e-03
   545.90   4.2299e+13   1.9462e-03
   546.00   4.2314e+13   1.9460e-03
   546.10   4.2329e+13   1.9456e-03
   546.20   4.2345e+13   1.9452e-03
   546.30   4.2360e+13   1.9449e-03
   546.40   4.2376e+13   1.9446e-03
   546.50   4.2391e+13   1.9443e-03
   546.60   4.2406e+13   1.9439e-03
   546.70   4.2422e+13   1.9436e-03
   546.80   4.2437e+13   1.9433e-03
   546.90   4.2453e+13   1.9430e-03
   547.00   4.2468e+13   1.9426e-03
   547.10   4.2483e+13   1.9423e-03
   547.20   4.2499e+13   1.9420e-03
   547.30   4.2514e+13   1.9417e-03
   547.40   4.2530e+13   1.9413e-03
   547.50   4.2545e+13   1.9411e-03
   547.60   4.2560e+13   1.9407e-03
   547.70   4.2576e+13   1.9404e-03
   547.80   4.2591e+13   1.9400e-03
   547.90   4.2607e+13   1.9398e-03
   548.00   4.2622e+13   1.9394e-03
   548.10   4.2638e+13   1.9391e-03
   548.20   4.2653e+13   1.9388e-03
   548.30   4.2668e+13   1.9384e-03
   548.40   4.2684e+13   1.9381e-03
   548.50   4.2699e+13   1.9377e-03
   548.60   4.2715e+13   1.9375e-03
   548.70   4.2730e+13   1.9371e-03
   548.80   4.2746e+13   1.9368e-03
   548.90   4.2761e+13   1.9365e-03
   549.00   4.2776e+13   1.9362e-03
   549.10   4.2792e+13   1.9358e-03
   549.20   4.2807e+13   1.9356e-03
   549.30   4.2823e+13   1.9352e-03
   549.40   4.2838e+13   1.9349e-03
   549.50   4.2854e+13   1.9346e-03
   549.60   4.2869e+13   1.9343e-03
   549.70   4.2885e+13   1.9339e-03
   549.80   4.2900e+13   1.9336e-03
   549.90   4.2915e+13   1.9333e-03
   550.00   4.2931e+13   1.9330e-03
   550.10   4.2946e+13   1.9326e-03
   550.20   4.2962e+13   1.9324e-03
   550.30   4.2977e+13   1.9320e-03
   550.40   4.2993e+13   1.9317e-03
   550.50   4.3008e+13   1.9314e-03
   550.60   4.3024e+13   1.9311e-03
   550.70   4.3039e+13   1.9307e-03
   550.80   4.3055e+13   1.9305e-03
   550.90   4.3070e+13   1.9301e-03
   551.00   4.3085e+13   1.9298e-03
   551.10   4.3101e+13   1.9295e-03
   551.20   4.3116e+13   1.9292e-03
   551.30   4.3132e+13   1.9288e-03
   551.40   4.3147e+13   1.9286e-03
   551.50   4.3163e+13   1.9282e-03
   551.60   4.3178e+13   1.9278e-03
   551.70   4.3194e+13   1.9276e-03
   551.80   4.3209e+13   1.9272e-03
   551.90   4.3225e+13   1.9269e-03
   552.00   4.3240e+13   1.9266e-03
   552.10   4.3256e+13   1.9263e-03
   552.20   4.3271e+13   1.9259e-03
   552.30   4.3287e+13   1.9257e-03
   552.40   4.3302e+13   1.9253e-03
   552.50   4.3318e+13   1.9251e-03
   552.60   4.3333e+13   1.9247e-03
   552.70   4.3348e+13   1.9244e-03
   552.80   4.3364e+13   1.9241e-03
   552.90   4.3379e+13   1.9238e-03
   553.00   4.3395e+13   1.9234e-03
   553.10   4.3410e+13   1.9232e-03
   553.20   4.3426e+13   1.9228e-03
   553.30   4.3441e+13   1.9225e-03
   553.40   4.3457e+13   1.9222e-03
   553.50   4.3472e+13   1.9219e-03
   553.60   4.3488e+13   1.9216e-03
   553.70   4.3503e+13   1.9213e-03
   553.80   4.3519e+13   1.9209e-03
   553.90   4.3534e+13   1.9207e-03
   554.00   4.3550e+13   1.9203e-03
   554.10   4.3565e+13   1.9200e-03
   554.20   4.3581e+13   1.9197e-03
   554.30   4.3596e+13   1.9194e-03
   554.40   4.3612e+13   1.9191e-03
   554.50   4.3627e+13   1.9188e-03
   554.60   4.3643e+13   1.9184e-03
   554.70   4.3658e+13   1.9182e-03
   554.80   4.3674e+13   1.9178e-03
   554.90   4.3689e+13   1.9175e-03
   555.00   4.3705e+13   1.9172e-03
   555.10   4.3720e+13   1.9169e-03
   555.20   4.3736e+13   1.9166e-03
   555.30   4.3751e+13   1.9163e-03
   555.40   4.3767e+13   1.9159e-03
   555.50   4.3782e+13   1.9157e-03
   555.60   4.3798e+13   1.9153e-03
   555.70   4.3813e+13   1.9151e-03
   555.80   4.3829e+13   1.9147e-03
   555.90   4.3844e+13   1.9144e-03
   556.00   4.3860e+13   1.9141e-03
   556.10   4.3876e+13   1.9138e-03
   556.20   4.3891e+13   1.9135e-03
   556.30   4.3907e+13   1.9132e-03
   556.40   4.3922e+13   1.9128e-03
   556.50   4.3938e+13   1.9126e-03
   556.60   4.3953e+13   1.9122e-03
   556.70   4.3969e+13   1.9120e-03
   556.80   4.3984e+13   1.9116e-03
   556.90   4.4000e+13   1.9114e-03
   557.00   4.4015e+13   1.9110e-03
   557.10   4.4031e+13   1.9107e-03
   557.20   4.4046e+13   1.9104e-03
   557.30   4.4062e+13   1.9101e-03
   557.40   4.4077e+13   1.9098e-03
   557.50   4.4093e+13   1.9095e-03
   557.60   4.4108e+13   1.9092e-03
   557.70   4.4124e+13   1.9089e-03
   557.80   4.4140e+13   1.9085e-03
   557.90   4.4155e+13   1.9083e-03
   558.00   4.4171e+13   1.9079e-03
   558.10   4.4186e+13   1.9077e-03
   558.20   4.4202e+13   1.9073e-03
   558.30   4.4217e+13   1.9071e-03
   558.40   4.4233e+13   1.9067e-03
   558.50   4.4248e+13   1.9064e-03
   558.60   4.4264e+13   1.9061e-03
   558.70   4.4279e+13   1.9058e-03
   558.80   4.4295e+13   1.9055e-03
   558.90   4.4311e+13   1.9052e-03
   559.00   4.4326e+13   1.9049e-03
   559.10   4.4342e+13   1.9046e-03
   559.20   4.4357e+13   1.9043e-03
   559.30   4.4373e+13   1.9040e-03
   559.40   4.4388e+13   1.9036e-03
   559.50   4.4404e+13   1.9034e-03
   559.60   4.4419e+13   1.9030e-03
   559.70   4.4435e+13   1.9028e-03
   559.80   4.4451e+13   1.9024e-03
   559.90   4.4466e+13   1.9022e-03
   560.00   4.4482e+13   1.9018e-03
   560.10   4.4497e+13   1.9016e-03
   560.20   4.4513e+13   1.9012e-03
   560.30   4.4528e+13   1.9010e-03
   560.40   4.4544e+13   1.9006e-03
   560.50   4.4560e+13   1.9004e-03
   560.60   4.4575e+13   1.9000e-03
   560.70   4.4591e+13   1.8997e-03
   560.80   4.4606e+13   1.8994e-03
   560.90   4.4622e+13   1.8991e-03
   561.00   4.4637e+13   1.8988e-03
   561.10   4.4653e+13   1.8985e-03
   561.20   4.4669e+13   1.8982e-03
   561.30   4.4684e+13   1.8979e-03
   561.40   4.4700e+13   1.8977e-03
   561.50   4.4715e+13   1.8973e-03
   561.60   4.4731e+13   1.8971e-03
   561.70   4.4746e+13   1.8967e-03
   561.80   4.4762e+13   1.8965e-03
   561.90   4.4778e+13   1.8961e-03
   562.00   4.4793e+13   1.8959e-03
   562.10   4.4809e+13   1.8955e-03
   562.20   4.4824e+13   1.8953e-03
   562.30   4.4840e+13   1.8949e-03
   562.40   4.4856e+13   1.8947e-03
   562.50   4.4871e+13   1.8943e-03
   562.60   4.4887e+13   1.8941e-03
   562.70   4.4902e+13   1.8937e-03
   562.80   4.4918e+13   1.8935e-03
   562.90   4.4934e+13   1.8931e-03
   563.00   4.4949e+13   1.8929e-03
   563.10   4.4965e+13   1.8925e-03
   563.20   4.4980e+13   1.8923e-03
   563.30   4.4996e+13   1.8919e-03
   563.40   4.5012e+13   1.8917e-03
   563.50   4.5027e+13   1.8913e-03
   563.60   4.5043e+13   1.8911e-03
   563.70   4.5058e+13   1.8907e-03
   563.80   4.5074e+13   1.8905e-03
   563.90   4.5090e+13   1.8901e-03
   564.00   4.5105e+13   1.8899e-03
   564.10   4.5121e+13   1.8895e-03
   564.20   4.5136e+13   1.8893e-03
   564.30   4.5152e+13   1.8890e-03
   564.40   4.5168e+13   1.8887e-03
   564.50   4.5183e+13   1.8884e-03
   564.60   4.5199e+13   1.8881e-03
   564.70   4.5215e+13   1.8878e-03
   564.80   4.5230e+13   1.8875e-03
   564.90   4.5246e+13   1.8873e-03
   565.00   4.5261e+13   1.8869e-03
   565.10   4.5277e+13   1.8867e-03
   565.20   4.5293e+13   1.8863e-03
   565.30   4.5308e+13   1.8861e-03
   565.40   4.5324e+13   1.8857e-03
   565.50   4.5340e+13   1.8855e-03
   565.60   4.5355e+13   1.8851e-03
   565.70   4.5371e+13   1.8849e-03
   565.80   4.5386e+13   1.8845e-03
   565.90   4.5402e+13   1.8843e-03
   566.00   4.5418e+13   1.8839e-03
   566.10   4.5433e+13   1.8837e-03
   566.20   4.5449e+13   1.8834e-03
   566.30   4.5465e+13   1.8831e-03
   566.40   4.5480e+13   1.8828e-03
   566.50   4.5496e+13   1.8825e-03
   566.60   4.5511e+13   1.8823e-03
   566.70   4.5527e+13   1.8819e-03
   566.80   4.5543e+13   1.8817e-03
   566.90   4.5558e+13   1.8813e-03
   567.00   4.5574e+13   1.8811e-03
   567.10   4.5590e+13   1.8808e-03
   567.20   4.5605e+13   1.8805e-03
   567.30   4.5621e+13   1.8802e-03
   567.40   4.5637e+13   1.8799e-03
   567.50   4.5652e+13   1.8796e-03
   567.60   4.5668e+13   1.8793e-03
   567.70   4.5684e+13   1.8790e-03
   567.80   4.5699e+13   1.8787e-03
   567.90   4.5715e+13   1.8784e-03
   568.00   4.5731e+13   1.8782e-03
   568.10   4.5746e+13   1.8778e-03
   568.20   4.5762e+13   1.8776e-03
   568.30   4.5778e+13   1.8773e-03
   568.40   4.5793e+13   1.8770e-03
   568.50   4.5809e+13   1.8768e-03
   568.60   4.5825e+13   1.8764e-03
   568.70   4.5840e+13   1.8762e-03
   568.80   4.5856e+13   1.8758e-03
   568.90   4.5871e+13   1.8756e-03
   569.00   4.5887e+13   1.8752e-03
   569.10   4.5903e+13   1.8750e-03
   569.20   4.5918e+13   1.8747e-03
   569.30   4.5934e+13   1.8744e-03
   569.40   4.5950e+13   1.8741e-03
   569.50   4.5966e+13   1.8738e-03
   569.60   4.5981e+13   1.8735e-03
   569.70   4.5997e+13   1.8733e-03
   569.80   4.6013e+13   1.8729e-03
   569.90   4.6028e+13   1.8727e-03
   570.00   4.6044e+13   1.8724e-03
   570.10   4.6060e+13   1.8721e-03
   570.20   4.6075e+13   1.8719e-03
   570.30   4.6091e+13   1.8715e-03
   570.40   4.6107e+13   1.8713e-03
   570.50   4.6122e+13   1.8709e-03
   570.60   4.6138e+13   1.8707e-03
   570.70   4.6154e+13   1.8704e-03
   570.80   4.6169e+13   1.8701e-03
   570.90   4.6185e+13   1.8698e-03
   571.00   4.6201e+13   1.8695e-03
   571.10   4.6216e+13   1.8692e-03
   571.20   4.6232e+13   1.8690e-03
   571.30   4.6248e+13   1.8687e-03
   571.40   4.6263e+13   1.8684e-03
   571.50   4.6279e+13   1.8681e-03
   571.60   4.6295e+13   1.8678e-03
   571.70   4.6311e+13   1.8676e-03
   571.80   4.6326e+13   1.8672e-03
   571.90   4.6342e+13   1.8670e-03
   572.00   4.6358e+13   1.8667e-03
   572.10   4.6373e+13   1.8664e-03
   572.20   4.6389e+13   1.8661e-03
   572.30   4.6405e+13   1.8658e-03
   572.40   4.6420e+13   1.8655e-03
   572.50   4.6436e+13   1.8653e-03
   572.60   4.6452e+13   1.8650e-03
   572.70   4.6468e+13   1.8647e-03
   572.80   4.6483e+13   1.8645e-03
   572.90   4.6499e+13   1.8641e-03
   573.00   4.6515e+13   1.8639e-03
   573.10   4.6530e+13   1.8636e-03
   573.20   4.6546e+13   1.8633e-03
   573.30   4.6562e+13   1.8630e-03
   573.40   4.6578e+13   1.8627e-03
   573.50   4.6593e+13   1.8624e-03
   573.60   4.6609e+13   1.8622e-03
   573.70   4.6625e+13   1.8618e-03
   573.80   4.6640e+13   1.8616e-03
   573.90   4.6656e+13   1.8614e-03
   574.00   4.6672e+13   1.8610e-03
   574.10   4.6688e+13   1.8608e-03
   574.20   4.6703e+13   1.8605e-03
   574.30   4.6719e+13   1.8602e-03
   574.40   4.6735e+13   1.8599e-03
   574.50   4.6750e+13   1.8597e-03
   574.60   4.6766e+13   1.8593e-03
   574.70   4.6782e+13   1.8591e-03
   574.80   4.6798e+13   1.8589e-03
   574.90   4.6813e+13   1.8585e-03
   575.00   4.6829e+13   1.8583e-03
   575.10   4.6845e+13   1.8580e-03
   575.20   4.6861e+13   1.8577e-03
   575.30   4.6876e+13   1.8574e-03
   575.40   4.6892e+13   1.8572e-03
   575.50   4.6908e+13   1.8568e-03
   575.60   4.6923e+13   1.8566e-03
   575.70   4.6939e+13   1.8563e-03
   575.80   4.6955e+13   1.8560e-03
   575.90   4.6971e+13   1.8558e-03
   576.00   4.6986e+13   1.8555e-03
   576.10   4.7002e+13   1.8552e-03
   576.20   4.7018e+13   1.8549e-03
   576.30   4.7034e+13   1.8547e-03
   576.40   4.7049e+13   1.8543e-03
   576.50   4.7065e+13   1.8541e-03
   576.60   4.7081e+13   1.8538e-03
   576.70   4.7097e+13   1.8535e-03
   576.80   4.7112e+13   1.8532e-03
   576.90   4.7128e+13   1.8530e-03
   577.00   4.7144e+13   1.8527e-03
   577.10   4.7160e+13   1.8524e-03
   577.20   4.7175e+13   1.8522e-03
   577.30   4.7191e+13   1.8519e-03
   577.40   4.7207e+13   1.8516e-03
   577.50   4.7223e+13   1.8513e-03
   577.60   4.7238e+13   1.8511e-03
   577.70   4.7254e+13   1.8507e-03
   577.80   4.7270e+13   1.8505e-03
   577.90   4.7286e+13   1.8503e-03
   578.00   4.7302e+13   1.8499e-03
   578.10   4.7317e+13   1.8497e-03
   578.20   4.7333e+13   1.8494e-03
   578.30   4.7349e+13   1.8492e-03
   578.40   4.7365e+13   1.8488e-03
   578.50   4.7380e+13   1.8486e-03
   578.60   4.7396e+13   1.8483e-03
   578.70   4.7412e+13   1.8480e-03
   578.80   4.7428e+13   1.8478e-03
   578.90   4.7443e+13   1.8475e-03
   579.00   4.7459e+13   1.8472e-03
   579.10   4.7475e+13   1.8469e-03
   579.20   4.7491e+13   1.8467e-03
   579.30   4.7507e+13   1.8464e-03
   579.40   4.7522e+13   1.8461e-03
   579.50   4.7538e+13   1.8459e-03
   579.60   4.7554e+13   1.8456e-03
   579.70   4.7570e+13   1.8454e-03
   579.80   4.7585e+13   1.8450e-03
   579.90   4.7601e+13   1.8448e-03
   580.00   4.7617e+13   1.8445e-03
   580.10   4.7633e+13   1.8442e-03
   580.20   4.7649e+13   1.8439e-03
   580.30   4.7664e+13   1.8437e-03
   580.40   4.7680e+13   1.8435e-03
   580.50   4.7696e+13   1.8431e-03
   580.60   4.7712e+13   1.8429e-03
   580.70   4.7727e+13   1.8426e-03
   580.80   4.7743e+13   1.8424e-03
   580.90   4.7759e+13   1.8420e-03
   581.00   4.7775e+13   1.8418e-03
   581.10   4.7791e+13   1.8415e-03
   581.20   4.7806e+13   1.8413e-03
   581.30   4.7822e+13   1.8410e-03
   581.40   4.7838e+13   1.8407e-03
   581.50   4.7854e+13   1.8405e-03
   581.60   4.7870e+13   1.8402e-03
   581.70   4.7885e+13   1.8399e-03
   581.80   4.7901e+13   1.8396e-03
   581.90   4.7917e+13   1.8394e-03
   582.00   4.7933e+13   1.8392e-03
   582.10   4.7949e+13   1.8388e-03
   582.20   4.7964e+13   1.8386e-03
   582.30   4.7980e+13   1.8383e-03
   582.40   4.7996e+13   1.8381e-03
   582.50   4.8012e+13   1.8377e-03
   582.60   4.8028e+13   1.8375e-03
   582.70   4.8044e+13   1.8373e-03
   582.80   4.8059e+13   1.8370e-03
   582.90   4.8075e+13   1.8367e-03
   583.00   4.8091e+13   1.8364e-03
   583.10   4.8107e+13   1.8362e-03
   583.20   4.8123e+13   1.8359e-03
   583.30   4.8138e+13   1.8356e-03
   583.40   4.8154e+13   1.8354e-03
   583.50   4.8170e+13   1.8351e-03
   583.60   4.8186e+13   1.8349e-03
   583.70   4.8202e+13   1.8345e-03
   583.80   4.8218e+13   1.8343e-03
   583.90   4.8233e+13   1.8340e-03
   584.00   4.8249e+13   1.8338e-03
   584.10   4.8265e+13   1.8336e-03
   584.20   4.8281e+13   1.8332e-03
   584.30   4.8297e+13   1.8330e-03
   584.40   4.8312e+13   1.8327e-03
   584.50   4.8328e+13   1.8325e-03
   584.60   4.8344e+13   1.8321e-03
   584.70   4.8360e+13   1.8319e-03
   584.80   4.8376e+13   1.8317e-03
   584.90   4.8392e+13   1.8314e-03
   585.00   4.8407e+13   1.8312e-03
   585.10   4.8423e+13   1.8308e-03
   585.20   4.8439e+13   1.8306e-03
   585.30   4.8455e+13   1.8303e-03
   585.40   4.8471e+13   1.8301e-03
   585.50   4.8487e+13   1.8299e-03
   585.60   4.8502e+13   1.8295e-03
   585.70   4.8518e+13   1.8293e-03
   585.80   4.8534e+13   1.8290e-03
   585.90   4.8550e+13   1.8288e-03
   586.00   4.8566e+13   1.8285e-03
   586.10   4.8582e+13   1.8282e-03
   586.20   4.8598e+13   1.8280e-03
   586.30   4.8613e+13   1.8277e-03
   586.40   4.8629e+13   1.8275e-03
   586.50   4.8645e+13   1.8272e-03
   586.60   4.8661e+13   1.8269e-03
   586.70   4.8677e+13   1.8266e-03
   586.80   4.8693e+13   1.8264e-03
   586.90   4.8709e+13   1.8262e-03
   587.00   4.8724e+13   1.8259e-03
   587.10   4.8740e+13   1.8256e-03
   587.20   4.8756e+13   1.8253e-03
   587.30   4.8772e+13   1.8251e-03
   587.40   4.8788e+13   1.8249e-03
   587.50   4.8804e+13   1.8246e-03
   587.60   4.8820e+13   1.8244e-03
   587.70   4.8835e+13   1.8240e-03
   587.80   4.8851e+13   1.8238e-03
   587.90   4.8867e+13   1.8235e-03
   588.00   4.8883e+13   1.8233e-03
   588.10   4.8899e+13   1.8231e-03
   588.20   4.8915e+13   1.8228e-03
   588.30   4.8931e+13   1.8225e-03
   588.40   4.8946e+13   1.8222e-03
   588.50   4.8962e+13   1.8220e-03
   588.60   4.8978e+13   1.8218e-03
   588.70   4.8994e+13   1.8215e-03
   588.80   4.9010e+13   1.8213e-03
   588.90   4.9026e+13   1.8209e-03
   589.00   4.9042e+13   1.8207e-03
   589.10   4.9058e+13   1.8204e-03
   589.20   4.9073e+13   1.8202e-03
   589.30   4.9089e+13   1.8200e-03
   589.40   4.9105e+13   1.8197e-03
   589.50   4.9121e+13   1.8194e-03
   589.60   4.9137e+13   1.8191e-03
   589.70   4.9153e+13   1.8189e-03
   589.80   4.9169e+13   1.8187e-03
   589.90   4.9185e+13   1.8184e-03
   590.00   4.9200e+13   1.8182e-03
   590.10   4.9216e+13   1.8178e-03
   590.20   4.9232e+13   1.8176e-03
   590.30   4.9248e+13   1.8173e-03
   590.40   4.9264e+13   1.8171e-03
   590.50   4.9280e+13   1.8169e-03
   590.60   4.9296e+13   1.8166e-03
   590.70   4.9312e+13   1.8164e-03
   590.80   4.9328e+13   1.8160e-03
   590.90   4.9344e+13   1.8158e-03
   591.00   4.9359e+13   1.8156e-03
   591.10   4.9375e+13   1.8153e-03
   591.20   4.9391e+13   1.8151e-03
   591.30   4.9407e+13   1.8148e-03
   591.40   4.9423e+13   1.8146e-03
   591.50   4.9439e+13   1.8144e-03
   591.60   4.9455e+13   1.8140e-03
   591.70   4.9471e+13   1.8138e-03
   591.80   4.9487e+13   1.8135e-03
   591.90   4.9503e+13   1.8133e-03
   592.00   4.9518e+13   1.8131e-03
   592.10   4.9534e+13   1.8128e-03
   592.20   4.9550e+13   1.8126e-03
   592.30   4.9566e+13   1.8123e-03
   592.40   4.9582e+13   1.8120e-03
   592.50   4.9598e+13   1.8117e-03
   592.60   4.9614e+13   1.8115e-03
   592.70   4.9630e+13   1.8113e-03
   592.80   4.9646e+13   1.8110e-03
   592.90   4.9662e+13   1.8108e-03
   593.00   4.9678e+13   1.8105e-03
   593.10   4.9693e+13   1.8103e-03
   593.20   4.9709e+13   1.8100e-03
   593.30   4.9725e+13   1.8097e-03
   593.40   4.9741e+13   1.8095e-03
   593.50   4.9757e+13   1.8092e-03
   593.60   4.9773e+13   1.8090e-03
   593.70   4.9789e+13   1.8088e-03
   593.80   4.9805e+13   1.8085e-03
   593.90   4.9821e+13   1.8083e-03
   594.00   4.9837e+13   1.8080e-03
   594.10   4.9853e+13   1.8077e-03
   594.20   4.9869e+13   1.8075e-03
   594.30   4.9885e+13   1.8072e-03
   594.40   4.9900e+13   1.8070e-03
   594.50   4.9916e+13   1.8067e-03
   594.60   4.9932e+13   1.8065e-03
   594.70   4.9948e+13   1.8063e-03
   594.80   4.9964e+13   1.8060e-03
   594.90   4.9980e+13   1.8058e-03
   595.00   4.9996e+13   1.8055e-03
   595.10   5.0012e+13   1.8053e-03
   595.20   5.0028e+13   1.8050e-03
   595.30   5.0044e+13   1.8047e-03
   595.40   5.0060e+13   1.8045e-03
   595.50   5.0076e+13   1.8042e-03
   595.60   5.0092e+13   1.8040e-03
   595.70   5.0108e+13   1.8038e-03
   595.80   5.0124e+13   1.8035e-03
   595.90   5.0139e+13   1.8033e-03
   596.00   5.0155e+13   1.8030e-03
   596.10   5.0171e+13   1.8028e-03
   596.20   5.0187e+13   1.8026e-03
   596.30   5.0203e+13   1.8023e-03
   596.40   5.0219e+13   1.8020e-03
   596.50   5.0235e+13   1.8017e-03
   596.60   5.0251e+13   1.8015e-03
   596.70   5.0267e+13   1.8013e-03
   596.80   5.0283e+13   1.8010e-03
   596.90   5.0299e+13   1.8008e-03
   597.00   5.0315e+13   1.8006e-03
   597.10   5.0331e+13   1.8003e-03
   597.20   5.0347e+13   1.8001e-03
   597.30   5.0363e+13   1.7998e-03
   597.40   5.0379e+13   1.7996e-03
   597.50   5.0395e+13   1.7994e-03
   597.60   5.0411e+13   1.7991e-03
   597.70   5.0427e+13   1.7989e-03
   597.80   5.0443e+13   1.7986e-03
   597.90   5.0459e+13   1.7983e-03
   598.00   5.0475e+13   1.7981e-03
   598.10   5.0490e+13   1.7978e-03
   598.20   5.0506e+13   1.7976e-03
   598.30   5.0522e+13   1.7973e-03
   598.40   5.0538e+13   1.7971e-03
   598.50   5.0554e+13   1.7969e-03
   598.60   5.0570e+13   1.7966e-03
   598.70   5.0586e+13   1.7964e-03
   598.80   5.0602e+13   1.7961e-03
   598.90   5.0618e+13   1.7959e-03
   599.00   5.0634e+13   1.7957e-03
   599.10   5.0650e+13   1.7954e-03
   599.20   5.0666e+13   1.7952e-03
   599.30   5.0682e+13   1.7950e-03
   599.40   5.0698e+13   1.7947e-03
   599.50   5.0714e+13   1.7945e-03
   599.60   5.0730e+13   1.7942e-03
   599.70   5.0746e+13   1.7940e-03
   599.80   5.0762e+13   1.7938e-03
   599.90   5.0778e+13   1.7935e-03
   600.00   5.0794e+13   1.7932e-03
   600.10   5.0810e+13   1.7929e-03
   600.20   5.0826e+13   1.7927e-03
   600.30   5.0842e+13   1.7925e-03
   600.40   5.0858e+13   1.7922e-03
   600.50   5.0874e+13   1.7920e-03
   600.60   5.0890e+13   1.7918e-03
   600.70   5.0906e+13   1.7915e-03
   600.80   5.0922e+13   1.7913e-03
   600.90   5.0938e+13   1.7910e-03
   601.00   5.0954e+13   1.7908e-03
   601.10   5.0970e+13   1.7906e-03
   601.20   5.0986e+13   1.7903e-03
   601.30   5.1002e+13   1.7901e-03
   601.40   5.1018e+13   1.7899e-03
   601.50   5.1034e+13   1.7896e-03
   601.60   5.1050e+13   1.7894e-03
   601.70   5.1066e+13   1.7891e-03
   601.80   5.1082e+13   1.7889e-03
   601.90   5.1098e+13   1.7887e-03
   602.00   5.1114e+13   1.7884e-03
   602.10   5.1130e+13   1.7882e-03
   602.20   5.1146e+13   1.7879e-03
   602.30   5.1162e+13   1.7877e-03
   602.40   5.1178e+13   1.7875e-03
   602.50   5.1194e+13   1.7872e-03
   602.60   5.1210e+13   1.7870e-03
   602.70   5.1226e+13   1.7868e-03
   602.80   5.1242e+13   1.7865e-03
   602.90   5.1258e+13   1.7863e-03
   603.00   5.1274e+13   1.7860e-03
   603.10   5.1290e+13   1.7858e-03
   603.20   5.1306e+13   1.7856e-03
   603.30   5.1322e+13   1.7853e-03
   603.40   5.1338e+13   1.7851e-03
   603.50   5.1354e+13   1.7849e-03
   603.60   5.1370e+13   1.7846e-03
   603.70   5.1386e+13   1.7844e-03
   603.80   5.1402e+13   1.7841e-03
   603.90   5.1418e+13   1.7839e-03
   604.00   5.1434e+13   1.7837e-03
   604.10   5.1450e+13   1.7834e-03
   604.20   5.1466e+13   1.7832e-03
   604.30   5.1482e+13   1.7830e-03
   604.40   5.1498e+13   1.7827e-03
   604.50   5.1514e+13   1.7825e-03
   604.60   5.1530e+13   1.7822e-03
   604.70   5.1546e+13   1.7820e-03
   604.80   5.1562e+13   1.7818e-03
   604.90   5.1578e+13   1.7815e-03
   605.00   5.1594e+13   1.7813e-03
   605.10   5.1610e+13   1.7811e-03
   605.20   5.1626e+13   1.7808e-03
   605.30   5.1642e+13   1.7806e-03
   605.40   5.1658e+13   1.7803e-03
   605.50   5.1675e+13   1.7801e-03
   605.60   5.1691e+13   1.7799e-03
   605.70   5.1707e+13   1.7796e-03
   605.80   5.1723e+13   1.7794e-03
   605.90   5.1739e+13   1.7792e-03
   606.00   5.1755e+13   1.7789e-03
   606.10   5.1771e+13   1.7787e-03
   606.20   5.1787e+13   1.7786e-03
   606.30   5.1803e+13   1.7783e-03
   606.40   5.1819e+13   1.7781e-03
   606.50   5.1835e+13   1.7778e-03
   606.60   5.1851e+13   1.7776e-03
   606.70   5.1867e+13   1.7774e-03
   606.80   5.1883e+13   1.7771e-03
   606.90   5.1899e+13   1.7769e-03
   607.00   5.1915e+13   1.7767e-03
   607.10   5.1931e+13   1.7764e-03
   607.20   5.1947e+13   1.7762e-03
   607.30   5.1963e+13   1.7760e-03
   607.40   5.1979e+13   1.7757e-03
   607.50   5.1995e+13   1.7755e-03
   607.60   5.2011e+13   1.7752e-03
   607.70   5.2028e+13   1.7750e-03
   607.80   5.2044e+13   1.7748e-03
   607.90   5.2060e+13   1.7745e-03
   608.00   5.2076e+13   1.7743e-03
   608.10   5.2092e+13   1.7741e-03
   608.20   5.2108e+13   1.7738e-03
   608.30   5.2124e+13   1.7737e-03
   608.40   5.2140e+13   1.7734e-03
   608.50   5.2156e+13   1.7732e-03
   608.60   5.2172e+13   1.7730e-03
   608.70   5.2188e+13   1.7728e-03
   608.80   5.2204e+13   1.7725e-03
   608.90   5.2220e+13   1.7723e-03
   609.00   5.2236e+13   1.7720e-03
   609.10   5.2252e+13   1.7718e-03
   609.20   5.2268e+13   1.7716e-03
   609.30   5.2285e+13   1.7713e-03
   609.40   5.2301e+13   1.7711e-03
   609.50   5.2317e+13   1.7709e-03
   609.60   5.2333e+13   1.7706e-03
   609.70   5.2349e+13   1.7704e-03
   609.80   5.2365e+13   1.7702e-03
   609.90   5.2381e+13   1.7700e-03
   610.00   5.2397e+13   1.7698e-03
   610.10   5.2413e+13   1.7695e-03
   610.20   5.2429e+13   1.7693e-03
   610.30   5.2445e+13   1.7691e-03
   610.40   5.2461e+13   1.7688e-03
   610.50   5.2477e+13   1.7686e-03
   610.60   5.2494e+13   1.7684e-03
   610.70   5.2510e+13   1.7681e-03
   610.80   5.2526e+13   1.7679e-03
   610.90   5.2542e+13   1.7677e-03
   611.00   5.2558e+13   1.7674e-03
   611.10   5.2574e+13   1.7673e-03
   611.20   5.2590e+13   1.7671e-03
   611.30   5.2606e+13   1.7668e-03
   611.40   5.2622e+13   1.7666e-03
   611.50   5.2638e+13   1.7664e-03
   611.60   5.2654e+13   1.7661e-03
   611.70   5.2670e+13   1.7659e-03
   611.80   5.2687e+13   1.7656e-03
   611.90   5.2703e+13   1.7654e-03
   612.00   5.2719e+13   1.7652e-03
   612.10   5.2735e+13   1.7649e-03
   612.20   5.2751e+13   1.7648e-03
   612.30   5.2767e+13   1.7646e-03
   612.40   5.2783e+13   1.7643e-03
   612.50   5.2799e+13   1.7641e-03
   612.60   5.2815e+13   1.7639e-03
   612.70   5.2831e+13   1.7636e-03
   612.80   5.2848e+13   1.7634e-03
   612.90   5.2864e+13   1.7632e-03
   613.00   5.2880e+13   1.7629e-03
   613.10   5.2896e+13   1.7628e-03
   613.20   5.2912e+13   1.7626e-03
   613.30   5.2928e+13   1.7623e-03
   613.40   5.2944e+13   1.7621e-03
   613.50   5.2960e+13   1.7619e-03
   613.60   5.2976e+13   1.7616e-03
   613.70   5.2993e+13   1.7614e-03
   613.80   5.3009e+13   1.7611e-03
   613.90   5.3025e+13   1.7609e-03
   614.00   5.3041e+13   1.7608e-03
   614.10   5.3057e+13   1.7606e-03
   614.20   5.3073e+13   1.7603e-03
   614.30   5.3089e+13   1.7601e-03
   614.40   5.3105e+13   1.7598e-03
   614.50   5.3121e+13   1.7596e-03
   614.60   5.3138e+13   1.7594e-03
   614.70   5.3154e+13   1.7591e-03
   614.80   5.3170e+13   1.7590e-03
   614.90   5.3186e+13   1.7588e-03
   615.00   5.3202e+13   1.7585e-03
   615.10   5.3218e+13   1.7583e-03
   615.20   5.3234e+13   1.7581e-03
   615.30   5.3250e+13   1.7578e-03
   615.40   5.3267e+13   1.7576e-03
   615.50   5.3283e+13   1.7574e-03
   615.60   5.3299e+13   1.7572e-03
   615.70   5.3315e+13   1.7570e-03
   615.80   5.3331e+13   1.7568e-03
   615.90   5.3347e+13   1.7565e-03
   616.00   5.3363e+13   1.7563e-03
   616.10   5.3379e+13   1.7561e-03
   616.20   5.3396e+13   1.7558e-03
   616.30   5.3412e+13   1.7557e-03
   616.40   5.3428e+13   1.7555e-03
   616.50   5.3444e+13   1.7552e-03
   616.60   5.3460e+13   1.7550e-03
   616.70   5.3476e+13   1.7548e-03
   616.80   5.3492e+13   1.7545e-03
   616.90   5.3509e+13   1.7543e-03
   617.00   5.3525e+13   1.7542e-03
   617.10   5.3541e+13   1.7539e-03
   617.20   5.3557e+13   1.7537e-03
   617.30   5.3573e+13   1.7535e-03
   617.40   5.3589e+13   1.7532e-03
   617.50   5.3605e+13   1.7530e-03
   617.60   5.3622e+13   1.7528e-03
   617.70   5.3638e+13   1.7526e-03
   617.80   5.3654e+13   1.7524e-03
   617.90   5.3670e+13   1.7522e-03
   618.00   5.3686e+13   1.7519e-03
   618.10   5.3702e+13   1.7517e-03
   618.20   5.3718e+13   1.7515e-03
   618.30   5.3735e+13   1.7513e-03
   618.40   5.3751e+13   1.7511e-03
   618.50   5.3767e+13   1.7509e-03
   618.60   5.3783e+13   1.7506e-03
   618.70   5.3799e+13   1.7504e-03
   618.80   5.3815e+13   1.7502e-03
   618.90   5.3831e+13   1.7500e-03
   619.00   5.3848e+13   1.7498e-03
   619.10   5.3864e+13   1.7496e-03
   619.20   5.3880e+13   1.7493e-03
   619.30   5.3896e+13   1.7491e-03
   619.40   5.3912e+13   1.7489e-03
   619.50   5.3928e+13   1.7487e-03
   619.60   5.3945e+13   1.7485e-03
   619.70   5.3961e+13   1.7483e-03
   619.80   5.3977e+13   1.7480e-03
   619.90   5.3993e+13   1.7478e-03
   620.00   5.4009e+13   1.7477e-03
   620.10   5.4025e+13   1.7474e-03
   620.20   5.4042e+13   1.7472e-03
   620.30   5.4058e+13   1.7470e-03
   620.40   5.4074e+13   1.7467e-03
   620.50   5.4090e+13   1.7465e-03
   620.60   5.4106e+13   1.7464e-03
   620.70   5.4122e+13   1.7461e-03
   620.80   5.4139e+13   1.7459e-03
   620.90   5.4155e+13   1.7457e-03
   621.00   5.4171e+13   1.7454e-03
   621.10   5.4187e+13   1.7453e-03
   621.20   5.4203e+13   1.7451e-03
   621.30   5.4219e+13   1.7448e-03
   621.40   5.4236e+13   1.7446e-03
   621.50   5.4252e+13   1.7444e-03
   621.60   5.4268e+13   1.7442e-03
   621.70   5.4284e+13   1.7440e-03
   621.80   5.4300e+13   1.7438e-03
   621.90   5.4317e+13   1.7435e-03
   622.00   5.4333e+13   1.7433e-03
   622.10   5.4349e+13   1.7432e-03
   622.20   5.4365e+13   1.7430e-03
   622.30   5.4381e+13   1.7427e-03
   622.40   5.4398e+13   1.7425e-03
   622.50   5.4414e+13   1.7423e-03
   622.60   5.4430e+13   1.7421e-03
   622.70   5.4446e+13   1.7419e-03
   622.80   5.4462e+13   1.7417e-03
   622.90   5.4478e+13   1.7414e-03
   623.00   5.4495e+13   1.7412e-03
   623.10   5.4511e+13   1.7411e-03
   623.20   5.4527e+13   1.7408e-03
   623.30   5.4543e+13   1.7406e-03
   623.40   5.4559e+13   1.7404e-03
   623.50   5.4576e+13   1.7401e-03
   623.60   5.4592e+13   1.7400e-03
   623.70   5.4608e+13   1.7398e-03
   623.80   5.4624e+13   1.7395e-03
   623.90   5.4640e+13   1.7393e-03
   624.00   5.4657e+13   1.7392e-03
   624.10   5.4673e+13   1.7389e-03
   624.20   5.4689e+13   1.7387e-03
   624.30   5.4705e+13   1.7385e-03
   624.40   5.4721e+13   1.7383e-03
   624.50   5.4738e+13   1.7381e-03
   624.60   5.4754e+13   1.7379e-03
   624.70   5.4770e+13   1.7377e-03
   624.80   5.4786e+13   1.7374e-03
   624.90   5.4802e+13   1.7373e-03
   625.00   5.4819e+13   1.7371e-03
   625.10   5.4835e+13   1.7368e-03
   625.20   5.4851e+13   1.7366e-03
   625.30   5.4867e+13   1.7365e-03
   625.40   5.4884e+13   1.7363e-03
   625.50   5.4900e+13   1.7360e-03
   625.60   5.4916e+13   1.7358e-03
   625.70   5.4932e+13   1.7355e-03
   625.80   5.4948e+13   1.7354e-03
   625.90   5.4965e+13   1.7352e-03
   626.00   5.4981e+13   1.7350e-03
   626.10   5.4997e+13   1.7347e-03
   626.20   5.5013e+13   1.7346e-03
   626.30   5.5029e+13   1.7344e-03
   626.40   5.5046e+13   1.7341e-03
   626.50   5.5062e+13   1.7339e-03
   626.60   5.5078e+13   1.7338e-03
   626.70   5.5094e+13   1.7335e-03
   626.80   5.5111e+13   1.7333e-03
   626.90   5.5127e+13   1.7331e-03
   627.00   5.5143e+13   1.7330e-03
   627.10   5.5159e+13   1.7327e-03
   627.20   5.5175e+13   1.7325e-03
   627.30   5.5192e+13   1.7323e-03
   627.40   5.5208e+13   1.7321e-03
   627.50   5.5224e+13   1.7319e-03
   627.60   5.5240e+13   1.7317e-03
   627.70   5.5257e+13   1.7314e-03
   627.80   5.5273e+13   1.7313e-03
   627.90   5.5289e+13   1.7311e-03
   628.00   5.5305e+13   1.7308e-03
   628.10   5.5322e+13   1.7306e-03
   628.20   5.5338e+13   1.7305e-03
   628.30   5.5354e+13   1.7303e-03
   628.40   5.5370e+13   1.7300e-03
   628.50   5.5387e+13   1.7299e-03
   628.60   5.5403e+13   1.7297e-03
   628.70   5.5419e+13   1.7294e-03
   628.80   5.5435e+13   1.7292e-03
   628.90   5.5452e+13   1.7291e-03
   629.00   5.5468e+13   1.7288e-03
   629.10   5.5484e+13   1.7286e-03
   629.20   5.5500e+13   1.7284e-03
   629.30   5.5516e+13   1.7283e-03
   629.40   5.5533e+13   1.7280e-03
   629.50   5.5549e+13   1.7278e-03
   629.60   5.5565e+13   1.7277e-03
   629.70   5.5581e+13   1.7274e-03
   629.80   5.5598e+13   1.7272e-03
   629.90   5.5614e+13   1.7270e-03
   630.00   5.5630e+13   1.7269e-03
   630.10   5.5646e+13   1.7266e-03
   630.20   5.5663e+13   1.7264e-03
   630.30   5.5679e+13   1.7262e-03
   630.40   5.5695e+13   1.7260e-03
   630.50   5.5712e+13   1.7258e-03
   630.60   5.5728e+13   1.7256e-03
   630.70   5.5744e+13   1.7254e-03
   630.80   5.5760e+13   1.7252e-03
   630.90   5.5777e+13   1.7250e-03
   631.00   5.5793e+13   1.7248e-03
   631.10   5.5809e+13   1.7246e-03
   631.20   5.5825e+13   1.7244e-03
   631.30   5.5842e+13   1.7242e-03
   631.40   5.5858e+13   1.7240e-03
   631.50   5.5874e+13   1.7238e-03
   631.60   5.5890e+13   1.7236e-03
   631.70   5.5907e+13   1.7235e-03
   631.80   5.5923e+13   1.7232e-03
   631.90   5.5939e+13   1.7230e-03
   632.00   5.5955e+13   1.7228e-03
   632.10   5.5972e+13   1.7226e-03
   632.20   5.5988e+13   1.7224e-03
   632.30   5.6004e+13   1.7222e-03
   632.40   5.6021e+13   1.7220e-03
   632.50   5.6037e+13   1.7218e-03
   632.60   5.6053e+13   1.7216e-03
   632.70   5.6069e+13   1.7215e-03
   632.80   5.6086e+13   1.7212e-03
   632.90   5.6102e+13   1.7210e-03
   633.00   5.6118e+13   1.7208e-03
   633.10   5.6134e+13   1.7207e-03
   633.20   5.6151e+13   1.7204e-03
   633.30   5.6167e+13   1.7202e-03
   633.40   5.6183e+13   1.7201e-03
   633.50   5.6200e+13   1.7198e-03
   633.60   5.6216e+13   1.7196e-03
   633.70   5.6232e+13   1.7195e-03
   633.80   5.6248e+13   1.7192e-03
   633.90   5.6265e+13   1.7190e-03
   634.00   5.6281e+13   1.7189e-03
   634.10   5.6297e+13   1.7187e-03
   634.20   5.6314e+13   1.7184e-03
   634.30   5.6330e+13   1.7183e-03
   634.40   5.6346e+13   1.7181e-03
   634.50   5.6362e+13   1.7178e-03
   634.60   5.6379e+13   1.7177e-03
   634.70   5.6395e+13   1.7175e-03
   634.80   5.6411e+13   1.7173e-03
   634.90   5.6428e+13   1.7171e-03
   635.00   5.6444e+13   1.7169e-03
   635.10   5.6460e+13   1.7167e-03
   635.20   5.6476e+13   1.7166e-03
   635.30   5.6493e+13   1.7163e-03
   635.40   5.6509e+13   1.7161e-03
   635.50   5.6525e+13   1.7159e-03
   635.60   5.6542e+13   1.7157e-03
   635.70   5.6558e+13   1.7155e-03
   635.80   5.6574e+13   1.7153e-03
   635.90   5.6591e+13   1.7152e-03
   636.00   5.6607e+13   1.7149e-03
   636.10   5.6623e+13   1.7148e-03
   636.20   5.6639e+13   1.7146e-03
   636.30   5.6656e+13   1.7143e-03
   636.40   5.6672e+13   1.7142e-03
   636.50   5.6688e+13   1.7140e-03
   636.60   5.6705e+13   1.7138e-03
   636.70   5.6721e+13   1.7136e-03
   636.80   5.6737e+13   1.7134e-03
   636.90   5.6754e+13   1.7132e-03
   637.00   5.6770e+13   1.7131e-03
   637.10   5.6786e+13   1.7128e-03
   637.20   5.6803e+13   1.7126e-03
   637.30   5.6819e+13   1.7125e-03
   637.40   5.6835e+13   1.7122e-03
   637.50   5.6851e+13   1.7120e-03
   637.60   5.6868e+13   1.7119e-03
   637.70   5.6884e+13   1.7117e-03
   637.80   5.6900e+13   1.7114e-03
   637.90   5.6917e+13   1.7113e-03
   638.00   5.6933e+13   1.7111e-03
   638.10   5.6949e+13   1.7108e-03
   638.20   5.6966e+13   1.7107e-03
   638.30   5.6982e+13   1.7105e-03
   638.40   5.6998e+13   1.7104e-03
   638.50   5.7015e+13   1.7101e-03
   638.60   5.7031e+13   1.7099e-03
   638.70   5.7047e+13   1.7098e-03
   638.80   5.7064e+13   1.7096e-03
   638.90   5.7080e+13   1.7093e-03
   639.00   5.7096e+13   1.7092e-03
   639.10   5.7113e+13   1.7090e-03
   639.20   5.7129e+13   1.7088e-03
   639.30   5.7145e+13   1.7086e-03
   639.40   5.7162e+13   1.7084e-03
   639.50   5.7178e+13   1.7083e-03
   639.60   5.7194e+13   1.7081e-03
   639.70   5.7211e+13   1.7078e-03
   639.80   5.7227e+13   1.7077e-03
   639.90   5.7243e+13   1.7075e-03
   640.00   5.7260e+13   1.7072e-03
   640.10   5.7276e+13   1.7071e-03
   640.20   5.7292e+13   1.7069e-03
   640.30   5.7309e+13   1.7068e-03
   640.40   5.7325e+13   1.7065e-03
   640.50   5.7341e+13   1.7063e-03
   640.60   5.7358e+13   1.7062e-03
   640.70   5.7374e+13   1.7060e-03
   640.80   5.7390e+13   1.7057e-03
   640.90   5.7407e+13   1.7056e-03
   641.00   5.7423e+13   1.7054e-03
   641.10   5.7439e+13   1.7052e-03
   641.20   5.7456e+13   1.7050e-03
   641.30   5.7472e+13   1.7048e-03
   641.40   5.7488e+13   1.7047e-03
   641.50   5.7505e+13   1.7045e-03
   641.60   5.7521e+13   1.7043e-03
   641.70   5.7537e+13   1.7041e-03
   641.80   5.7554e+13   1.7039e-03
   641.90   5.7570e+13   1.7037e-03
   642.00   5.7586e+13   1.7035e-03
   642.10   5.7603e+13   1.7034e-03
   642.20   5.7619e+13   1.7032e-03
   642.30   5.7636e+13   1.7029e-03
   642.40   5.7652e+13   1.7028e-03
   642.50   5.7668e+13   1.7026e-03
   642.60   5.7685e+13   1.7024e-03
   642.70   5.7701e+13   1.7022e-03
   642.80   5.7717e+13   1.7020e-03
   642.90   5.7734e+13   1.7019e-03
   643.00   5.7750e+13   1.7017e-03
   643.10   5.7766e+13   1.7014e-03
   643.20   5.7783e+13   1.7013e-03
   643.30   5.7799e+13   1.7011e-03
   643.40   5.7815e+13   1.7010e-03
   643.50   5.7832e+13   1.7007e-03
   643.60   5.7848e+13   1.7006e-03
   643.70   5.7865e+13   1.7004e-03
   643.80   5.7881e+13   1.7002e-03
   643.90   5.7897e+13   1.7000e-03
   644.00   5.7914e+13   1.6998e-03
   644.10   5.7930e+13   1.6997e-03
   644.20   5.7946e+13   1.6995e-03
   644.30   5.7963e+13   1.6992e-03
   644.40   5.7979e+13   1.6991e-03
   644.50   5.7995e+13   1.6989e-03
   644.60   5.8012e+13   1.6988e-03
   644.70   5.8028e+13   1.6985e-03
   644.80   5.8045e+13   1.6983e-03
   644.90   5.8061e+13   1.6982e-03
   645.00   5.8077e+13   1.6980e-03
   645.10   5.8094e+13   1.6978e-03
   645.20   5.8110e+13   1.6976e-03
   645.30   5.8126e+13   1.6975e-03
   645.40   5.8143e+13   1.6973e-03
   645.50   5.8159e+13   1.6970e-03
   645.60   5.8176e+13   1.6969e-03
   645.70   5.8192e+13   1.6967e-03
   645.80   5.8208e+13   1.6966e-03
   645.90   5.8225e+13   1.6963e-03
   646.00   5.8241e+13   1.6962e-03
   646.10   5.8258e+13   1.6960e-03
   646.20   5.8274e+13   1.6958e-03
   646.30   5.8290e+13   1.6956e-03
   646.40   5.8307e+13   1.6954e-03
   646.50   5.8323e+13   1.6953e-03
   646.60   5.8339e+13   1.6951e-03
   646.70   5.8356e+13   1.6949e-03
   646.80   5.8372e+13   1.6947e-03
   646.90   5.8389e+13   1.6945e-03
   647.00   5.8405e+13   1.6944e-03
   647.10   5.8421e+13   1.6941e-03
   647.20   5.8438e+13   1.6940e-03
   647.30   5.8454e+13   1.6938e-03
   647.40   5.8471e+13   1.6937e-03
   647.50   5.8487e+13   1.6934e-03
   647.60   5.8503e+13   1.6933e-03
   647.70   5.8520e+13   1.6931e-03
   647.80   5.8536e+13   1.6929e-03
   647.90   5.8553e+13   1.6928e-03
   648.00   5.8569e+13   1.6925e-03
   648.10   5.8585e+13   1.6924e-03
   648.20   5.8602e+13   1.6922e-03
   648.30   5.8618e+13   1.6920e-03
   648.40   5.8635e+13   1.6918e-03
   648.50   5.8651e+13   1.6917e-03
   648.60   5.8667e+13   1.6915e-03
   648.70   5.8684e+13   1.6913e-03
   648.80   5.8700e+13   1.6911e-03
   648.90   5.8717e+13   1.6909e-03
   649.00   5.8733e+13   1.6908e-03
   649.10   5.8749e+13   1.6906e-03
   649.20   5.8766e+13   1.6904e-03
   649.30   5.8782e+13   1.6902e-03
   649.40   5.8799e+13   1.6901e-03
   649.50   5.8815e+13   1.6899e-03
   649.60   5.8831e+13   1.6897e-03
   649.70   5.8848e+13   1.6895e-03
   649.80   5.8864e+13   1.6894e-03
   649.90   5.8881e+13   1.6892e-03
   650.00   5.8897e+13   1.6890e-03
   650.10   5.8913e+13   1.6888e-03
   650.20   5.8930e+13   1.6886e-03
   650.30   5.8946e+13   1.6885e-03
   650.40   5.8963e+13   1.6883e-03
   650.50   5.8979e+13   1.6881e-03
   650.60   5.8996e+13   1.6879e-03
   650.70   5.9012e+13   1.6878e-03
   650.80   5.9028e+13   1.6876e-03
   650.90   5.9045e+13   1.6874e-03
   651.00   5.9061e+13   1.6872e-03
   651.10   5.9078e+13   1.6871e-03
   651.20   5.9094e+13   1.6869e-03
   651.30   5.9110e+13   1.6867e-03
   651.40   5.9127e+13   1.6865e-03
   651.50   5.9143e+13   1.6864e-03
   651.60   5.9160e+13   1.6862e-03
   651.70   5.9176e+13   1.6860e-03
   651.80   5.9193e+13   1.6858e-03
   651.90   5.9209e+13   1.6856e-03
   652.00   5.9225e+13   1.6855e-03
   652.10   5.9242e+13   1.6853e-03
   652.20   5.9258e+13   1.6851e-03
   652.30   5.9275e+13   1.6849e-03
   652.40   5.9291e+13   1.6848e-03
   652.50   5.9308e+13   1.6846e-03
   652.60   5.9324e+13   1.6845e-03
   652.70   5.9340e+13   1.6842e-03
   652.80   5.9357e+13   1.6841e-03
   652.90   5.9373e+13   1.6839e-03
   653.00   5.9390e+13   1.6838e-03
   653.10   5.9406e+13   1.6835e-03
   653.20   5.9423e+13   1.6834e-03
   653.30   5.9439e+13   1.6832e-03
   653.40   5.9456e+13   1.6831e-03
   653.50   5.9472e+13   1.6829e-03
   653.60   5.9488e+13   1.6827e-03
   653.70   5.9505e+13   1.6825e-03
   653.80   5.9521e+13   1.6824e-03
   653.90   5.9538e+13   1.6822e-03
   654.00   5.9554e+13   1.6820e-03
   654.10   5.9571e+13   1.6818e-03
   654.20   5.9587e+13   1.6817e-03
   654.30   5.9604e+13   1.6815e-03
   654.40   5.9620e+13   1.6814e-03
   654.50   5.9636e+13   1.6811e-03
   654.60   5.9653e+13   1.6810e-03
   654.70   5.9669e+13   1.6808e-03
   654.80   5.9686e+13   1.6807e-03
   654.90   5.9702e+13   1.6804e-03
   655.00   5.9719e+13   1.6803e-03
   655.10   5.9735e+13   1.6801e-03
   655.20   5.9752e+13   1.6800e-03
   655.30   5.9768e+13   1.6798e-03
   655.40   5.9784e+13   1.6796e-03
   655.50   5.9801e+13   1.6794e-03
   655.60   5.9817e+13   1.6793e-03
   655.70   5.9834e+13   1.6791e-03
   655.80   5.9850e+13   1.6790e-03
   655.90   5.9867e+13   1.6787e-03
   656.00   5.9883e+13   1.6786e-03
   656.10   5.9900e+13   1.6784e-03
   656.20   5.9916e+13   1.6783e-03
   656.30   5.9933e+13   1.6780e-03
   656.40   5.9949e+13   1.6779e-03
   656.50   5.9966e+13   1.6778e-03
   656.60   5.9982e+13   1.6776e-03
   656.70   5.9998e+13   1.6775e-03
   656.80   6.0015e+13   1.6772e-03
   656.90   6.0031e+13   1.6771e-03
   657.00   6.0048e+13   1.6769e-03
   657.10   6.0064e+13   1.6768e-03
   657.20   6.0081e+13   1.6766e-03
   657.30   6.0097e+13   1.6764e-03
   657.40   6.0114e+13   1.6762e-03
   657.50   6.0130e+13   1.6761e-03
   657.60   6.0147e+13   1.6759e-03
   657.70   6.0163e+13   1.6757e-03
   657.80   6.0180e+13   1.6755e-03
   657.90   6.0196e+13   1.6754e-03
   658.00   6.0213e+13   1.6752e-03
   658.10   6.0229e+13   1.6751e-03
   658.20   6.0246e+13   1.6748e-03
   658.30   6.0262e+13   1.6747e-03
   658.40   6.0278e+13   1.6746e-03
   658.50   6.0295e+13   1.6744e-03
   658.60   6.0311e+13   1.6743e-03
   658.70   6.0328e+13   1.6741e-03
   658.80   6.0344e+13   1.6739e-03
   658.90   6.0361e+13   1.6737e-03
   659.00   6.0377e+13   1.6736e-03
   659.10   6.0394e+13   1.6734e-03
   659.20   6.0410e+13   1.6732e-03
   659.30   6.0427e+13   1.6730e-03
   659.40   6.0443e+13   1.6729e-03
   659.50   6.0460e+13   1.6728e-03
   659.60   6.0476e+13   1.6726e-03
   659.70   6.0493e+13   1.6724e-03
   659.80   6.0509e+13   1.6722e-03
   659.90   6.0526e+13   1.6721e-03
   660.00   6.0542e+13   1.6719e-03
   660.10   6.0559e+13   1.6718e-03
   660.20   6.0575e+13   1.6715e-03
   660.30   6.0592e+13   1.6714e-03
   660.40   6.0608e+13   1.6712e-03
   660.50   6.0625e+13   1.6711e-03
   660.60   6.0641e+13   1.6710e-03
   660.70   6.0658e+13   1.6707e-03
   660.80   6.0674e+13   1.6706e-03
   660.90   6.0691e+13   1.6704e-03
   661.00   6.0707e+13   1.6703e-03
   661.10   6.0724e+13   1.6701e-03
   661.20   6.0740e+13   1.6699e-03
   661.30   6.0757e+13   1.6698e-03
   661.40   6.0773e+13   1.6696e-03
   661.50   6.0790e+13   1.6695e-03
   661.60   6.0806e+13   1.6693e-03
   661.70   6.0823e+13   1.6692e-03
   661.80   6.0839e+13   1.6689e-03
   661.90   6.0856e+13   1.6688e-03
   662.00   6.0872e+13   1.6686e-03
   662.10   6.0889e+13   1.6685e-03
   662.20   6.0905e+13   1.6684e-03
   662.30   6.0922e+13   1.6681e-03
   662.40   6.0938e+13   1.6680e-03
   662.50   6.0955e+13   1.6678e-03
   662.60   6.0971e+13   1.6677e-03
   662.70   6.0988e+13   1.6675e-03
   662.80   6.1004e+13   1.6673e-03
   662.90   6.1021e+13   1.6672e-03
   663.00   6.1037e+13   1.6670e-03
   663.10   6.1054e+13   1.6669e-03
   663.20   6.1070e+13   1.6667e-03
   663.30   6.1087e+13   1.6665e-03
   663.40   6.1103e+13   1.6663e-03
   663.50   6.1120e+13   1.6662e-03
   663.60   6.1136e+13   1.6661e-03
   663.70   6.1153e+13   1.6659e-03
   663.80   6.1169e+13   1.6657e-03
   663.90   6.1186e+13   1.6655e-03
   664.00   6.1202e+13   1.6654e-03
   664.10   6.1219e+13   1.6653e-03
   664.20   6.1235e+13   1.6651e-03
   664.30   6.1252e+13   1.6649e-03
   664.40   6.1268e+13   1.6647e-03
   664.50   6.1285e+13   1.6646e-03
   664.60   6.1301e+13   1.6644e-03
   664.70   6.1318e+13   1.6643e-03
   664.80   6.1335e+13   1.6642e-03
   664.90   6.1351e+13   1.6639e-03
   665.00   6.1368e+13   1.6638e-03
   665.10   6.1384e+13   1.6636e-03
   665.20   6.1401e+13   1.6635e-03
   665.30   6.1417e+13   1.6634e-03
   665.40   6.1434e+13   1.6631e-03
   665.50   6.1450e+13   1.6630e-03
   665.60   6.1467e+13   1.6628e-03
   665.70   6.1483e+13   1.6627e-03
   665.80   6.1500e+13   1.6626e-03
   665.90   6.1516e+13   1.6624e-03
   666.00   6.1533e+13   1.6622e-03
   666.10   6.1549e+13   1.6620e-03
   666.20   6.1566e+13   1.6619e-03
   666.30   6.1582e+13   1.6618e-03
   666.40   6.1599e+13   1.6616e-03
   666.50   6.1616e+13   1.6615e-03
   666.60   6.1632e+13   1.6612e-03
   666.70   6.1649e+13   1.6611e-03
   666.80   6.1665e+13   1.6610e-03
   666.90   6.1682e+13   1.6608e-03
   667.00   6.1698e+13   1.6607e-03
   667.10   6.1715e+13   1.6604e-03
   667.20   6.1731e+13   1.6603e-03
   667.30   6.1748e+13   1.6602e-03
   667.40   6.1764e+13   1.6600e-03
   667.50   6.1781e+13   1.6599e-03
   667.60   6.1797e+13   1.6598e-03
   667.70   6.1814e+13   1.6595e-03
   667.80   6.1831e+13   1.6594e-03
   667.90   6.1847e+13   1.6592e-03
   668.00   6.1864e+13   1.6591e-03
   668.10   6.1880e+13   1.6590e-03
   668.20   6.1897e+13   1.6588e-03
   668.30   6.1913e+13   1.6586e-03
   668.40   6.1930e+13   1.6584e-03
   668.50   6.1946e+13   1.6583e-03
   668.60   6.1963e+13   1.6582e-03
   668.70   6.1980e+13   1.6580e-03
   668.80   6.1996e+13   1.6578e-03
   668.90   6.2013e+13   1.6577e-03
   669.00   6.2029e+13   1.6575e-03
   669.10   6.2046e+13   1.6574e-03
   669.20   6.2062e+13   1.6572e-03
   669.30   6.2079e+13   1.6571e-03
   669.40   6.2095e+13   1.6569e-03
   669.50   6.2112e+13   1.6567e-03
   669.60   6.2129e+13   1.6566e-03
   669.70   6.2145e+13   1.6565e-03
   669.80   6.2162e+13   1.6563e-03
   669.90   6.2178e+13   1.6562e-03
   670.00   6.2195e+13   1.6560e-03
   670.10   6.2211e+13   1.6558e-03
   670.20   6.2228e+13   1.6557e-03
   670.30   6.2244e+13   1.6555e-03
   670.40   6.2261e+13   1.6554e-03
   670.50   6.2278e+13   1.6553e-03
   670.60   6.2294e+13   1.6551e-03
   670.70   6.2311e+13   1.6549e-03
   670.80   6.2327e+13   1.6548e-03
   670.90   6.2344e+13   1.6546e-03
   671.00   6.2360e+13   1.6545e-03
   671.10   6.2377e+13   1.6543e-03
   671.20   6.2394e+13   1.6542e-03
   671.30   6.2410e+13   1.6540e-03
   671.40   6.2427e+13   1.6538e-03
   671.50   6.2443e+13   1.6537e-03
   671.60   6.2460e+13   1.6536e-03
   671.70   6.2476e+13   1.6534e-03
   671.80   6.2493e+13   1.6532e-03
   671.90   6.2510e+13   1.6531e-03
   672.00   6.2526e+13   1.6529e-03
   672.10   6.2543e+13   1.6528e-03
   672.20   6.2559e+13   1.6527e-03
   672.30   6.2576e+13   1.6525e-03
   672.40   6.2592e+13   1.6524e-03
   672.50   6.2609e+13   1.6522e-03
   672.60   6.2626e+13   1.6520e-03
   672.70   6.2642e+13   1.6519e-03
   672.80   6.2659e+13   1.6518e-03
   672.90   6.2675e+13   1.6516e-03
   673.00   6.2692e+13   1.6515e-03
   673.10   6.2709e+13   1.6512e-03
   673.20   6.2725e+13   1.6511e-03
   673.30   6.2742e+13   1.6510e-03
   673.40   6.2758e+13   1.6508e-03
   673.50   6.2775e+13   1.6507e-03
   673.60   6.2791e+13   1.6506e-03
   673.70   6.2808e+13   1.6504e-03
   673.80   6.2825e+13   1.6502e-03
   673.90   6.2841e+13   1.6501e-03
   674.00   6.2858e+13   1.6499e-03
   674.10   6.2874e+13   1.6498e-03
   674.20   6.2891e+13   1.6497e-03
   674.30   6.2908e+13   1.6495e-03
   674.40   6.2924e+13   1.6493e-03
   674.50   6.2941e+13   1.6492e-03
   674.60   6.2957e+13   1.6490e-03
   674.70   6.2974e+13   1.6489e-03
   674.80   6.2991e+13   1.6488e-03
   674.90   6.3007e+13   1.6486e-03
   675.00   6.3024e+13   1.6485e-03
   675.10   6.3040e+13   1.6483e-03
   675.20   6.3057e+13   1.6481e-03
   675.30   6.3074e+13   1.6480e-03
   675.40   6.3090e+13   1.6479e-03
   675.50   6.3107e+13   1.6477e-03
   675.60   6.3123e+13   1.6476e-03
   675.70   6.3140e+13   1.6475e-03
   675.80   6.3157e+13   1.6472e-03
   675.90   6.3173e+13   1.6471e-03
   676.00   6.3190e+13   1.6470e-03
   676.10   6.3206e+13   1.6469e-03
   676.20   6.3223e+13   1.6467e-03
   676.30   6.3240e+13   1.6466e-03
   676.40   6.3256e+13   1.6465e-03
   676.50   6.3273e+13   1.6462e-03
   676.60   6.3289e+13   1.6461e-03
   676.70   6.3306e+13   1.6460e-03
   676.80   6.3323e+13   1.6458e-03
   676.90   6.3339e+13   1.6457e-03
   677.00   6.3356e+13   1.6456e-03
   677.10   6.3372e+13   1.6453e-03
   677.20   6.3389e+13   1.6452e-03
   677.30   6.3406e+13   1.6451e-03
   677.40   6.3422e+13   1.6449e-03
   677.50   6.3439e+13   1.6448e-03
   677.60   6.3456e+13   1.6447e-03
   677.70   6.3472e+13   1.6446e-03
   677.80   6.3489e+13   1.6444e-03
   677.90   6.3505e+13   1.6442e-03
   678.00   6.3522e+13   1.6441e-03
   678.10   6.3539e+13   1.6439e-03
   678.20   6.3555e+13   1.6438e-03
   678.30   6.3572e+13   1.6437e-03
   678.40   6.3588e+13   1.6435e-03
   678.50   6.3605e+13   1.6434e-03
   678.60   6.3622e+13   1.6432e-03
   678.70   6.3638e+13   1.6430e-03
   678.80   6.3655e+13   1.6429e-03
   678.90   6.3672e+13   1.6428e-03
   679.00   6.3688e+13   1.6427e-03
   679.10   6.3705e+13   1.6425e-03
   679.20   6.3721e+13   1.6424e-03
   679.30   6.3738e+13   1.6423e-03
   679.40   6.3755e+13   1.6420e-03
   679.50   6.3771e+13   1.6419e-03
   679.60   6.3788e+13   1.6418e-03
   679.70   6.3805e+13   1.6417e-03
   679.80   6.3821e+13   1.6415e-03
   679.90   6.3838e+13   1.6414e-03
   680.00   6.3854e+13   1.6413e-03
   680.10   6.3871e+13   1.6410e-03
   680.20   6.3888e+13   1.6409e-03
   680.30   6.3904e+13   1.6408e-03
   680.40   6.3921e+13   1.6407e-03
   680.50   6.3938e+13   1.6405e-03
   680.60   6.3954e+13   1.6404e-03
   680.70   6.3971e+13   1.6403e-03
   680.80   6.3988e+13   1.6400e-03
   680.90   6.4004e+13   1.6399e-03
   681.00   6.4021e+13   1.6398e-03
   681.10   6.4037e+13   1.6397e-03
   681.20   6.4054e+13   1.6395e-03
   681.30   6.4071e+13   1.6394e-03
   681.40   6.4087e+13   1.6393e-03
   681.50   6.4104e+13   1.6391e-03
   681.60   6.4121e+13   1.6389e-03
   681.70   6.4137e+13   1.6388e-03
   681.80   6.4154e+13   1.6387e-03
   681.90   6.4171e+13   1.6385e-03
   682.00   6.4187e+13   1.6384e-03
   682.10   6.4204e+13   1.6383e-03
   682.20   6.4221e+13   1.6381e-03
   682.30   6.4237e+13   1.6380e-03
   682.40   6.4254e+13   1.6378e-03
   682.50   6.4270e+13   1.6377e-03
   682.60   6.4287e+13   1.6375e-03
   682.70   6.4304e+13   1.6374e-03
   682.80   6.4320e+13   1.6373e-03
   682.90   6.4337e+13   1.6372e-03
   683.00   6.4354e+13   1.6370e-03
   683.10   6.4370e+13   1.6369e-03
   683.20   6.4387e+13   1.6368e-03
   683.30   6.4404e+13   1.6366e-03
   683.40   6.4420e+13   1.6364e-03
   683.50   6.4437e+13   1.6363e-03
   683.60   6.4454e+13   1.6362e-03
   683.70   6.4470e+13   1.6360e-03
   683.80   6.4487e+13   1.6359e-03
   683.90   6.4504e+13   1.6358e-03
   684.00   6.4520e+13   1.6357e-03
   684.10   6.4537e+13   1.6355e-03
   684.20   6.4554e+13   1.6353e-03
   684.30   6.4570e+13   1.6352e-03
   684.40   6.4587e+13   1.6351e-03
   684.50   6.4604e+13   1.6349e-03
   684.60   6.4620e+13   1.6348e-03
   684.70   6.4637e+13   1.6347e-03
   684.80   6.4654e+13   1.6346e-03
   684.90   6.4670e+13   1.6344e-03
   685.00   6.4687e+13   1.6342e-03
   685.10   6.4704e+13   1.6341e-03
   685.20   6.4720e+13   1.6340e-03
   685.30   6.4737e+13   1.6338e-03
   685.40   6.4754e+13   1.6337e-03
   685.50   6.4770e+13   1.6336e-03
   685.60   6.4787e+13   1.6335e-03
   685.70   6.4804e+13   1.6333e-03
   685.80   6.4820e+13   1.6332e-03
   685.90   6.4837e+13   1.6330e-03
   686.00   6.4854e+13   1.6329e-03
   686.10   6.4870e+13   1.6327e-03
   686.20   6.4887e+13   1.6326e-03
   686.30   6.4904e+13   1.6325e-03
   686.40   6.4920e+13   1.6324e-03
   686.50   6.4937e+13   1.6322e-03
   686.60   6.4954e+13   1.6321e-03
   686.70   6.4970e+13   1.6320e-03
   686.80   6.4987e+13   1.6319e-03
   686.90   6.5004e+13   1.6316e-03
   687.00   6.5020e+13   1.6315e-03
   687.10   6.5037e+13   1.6314e-03
   687.20   6.5054e+13   1.6313e-03
   687.30   6.5070e+13   1.6312e-03
   687.40   6.5087e+13   1.6310e-03
   687.50   6.5104e+13   1.6309e-03
   687.60   6.5120e+13   1.6308e-03
   687.70   6.5137e+13   1.6306e-03
   687.80   6.5154e+13   1.6304e-03
   687.90   6.5171e+13   1.6303e-03
   688.00   6.5187e+13   1.6302e-03
   688.10   6.5204e+13   1.6301e-03
   688.20   6.5221e+13   1.6299e-03
   688.30   6.5237e+13   1.6298e-03
   688.40   6.5254e+13   1.6297e-03
   688.50   6.5271e+13   1.6296e-03
   688.60   6.5287e+13   1.6295e-03
   688.70   6.5304e+13   1.6293e-03
   688.80   6.5321e+13   1.6291e-03
   688.90   6.5337e+13   1.6290e-03
   689.00   6.5354e+13   1.6289e-03
   689.10   6.5371e+13   1.6287e-03
   689.20   6.5387e+13   1.6286e-03
   689.30   6.5404e+13   1.6285e-03
   689.40   6.5421e+13   1.6284e-03
   689.50   6.5438e+13   1.6283e-03
   689.60   6.5454e+13   1.6281e-03
   689.70   6.5471e+13   1.6279e-03
   689.80   6.5488e+13   1.6278e-03
   689.90   6.5504e+13   1.6277e-03
   690.00   6.5521e+13   1.6275e-03
   690.10   6.5538e+13   1.6274e-03
   690.20   6.5554e+13   1.6273e-03
   690.30   6.5571e+13   1.6272e-03
   690.40   6.5588e+13   1.6271e-03
   690.50   6.5605e+13   1.6269e-03
   690.60   6.5621e+13   1.6268e-03
   690.70   6.5638e+13   1.6266e-03
   690.80   6.5655e+13   1.6265e-03
   690.90   6.5671e+13   1.6264e-03
   691.00   6.5688e+13   1.6262e-03
   691.10   6.5705e+13   1.6261e-03
   691.20   6.5721e+13   1.6260e-03
   691.30   6.5738e+13   1.6259e-03
   691.40   6.5755e+13   1.6258e-03
   691.50   6.5772e+13   1.6256e-03
   691.60   6.5788e+13   1.6255e-03
   691.70   6.5805e+13   1.6254e-03
   691.80   6.5822e+13   1.6252e-03
   691.90   6.5838e+13   1.6251e-03
   692.00   6.5855e+13   1.6249e-03
   692.10   6.5872e+13   1.6248e-03
   692.20   6.5889e+13   1.6247e-03
   692.30   6.5905e+13   1.6246e-03
   692.40   6.5922e+13   1.6245e-03
   692.50   6.5939e+13   1.6243e-03
   692.60   6.5955e+13   1.6242e-03
   692.70   6.5972e+13   1.6241e-03
   692.80   6.5989e+13   1.6240e-03
   692.90   6.6006e+13   1.6239e-03
   693.00   6.6022e+13   1.6237e-03
   693.10   6.6039e+13   1.6235e-03
   693.20   6.6056e+13   1.6234e-03
   693.30   6.6072e+13   1.6233e-03
   693.40   6.6089e+13   1.6232e-03
   693.50   6.6106e+13   1.6230e-03
   693.60   6.6123e+13   1.6229e-03
   693.70   6.6139e+13   1.6228e-03
   693.80   6.6156e+13   1.6227e-03
   693.90   6.6173e+13   1.6226e-03
   694.00   6.6190e+13   1.6224e-03
   694.10   6.6206e+13   1.6223e-03
   694.20   6.6223e+13   1.6222e-03
   694.30   6.6240e+13   1.6220e-03
   694.40   6.6256e+13   1.6219e-03
   694.50   6.6273e+13   1.6218e-03
   694.60   6.6290e+13   1.6216e-03
   694.70   6.6307e+13   1.6215e-03
   694.80   6.6323e+13   1.6214e-03
   694.90   6.6340e+13   1.6213e-03
   695.00   6.6357e+13   1.6212e-03
   695.10   6.6374e+13   1.6210e-03
   695.20   6.6390e+13   1.6209e-03
   695.30   6.6407e+13   1.6208e-03
   695.40   6.6424e+13   1.6207e-03
   695.50   6.6440e+13   1.6206e-03
   695.60   6.6457e+13   1.6204e-03
   695.70   6.6474e+13   1.6202e-03
   695.80   6.6491e+13   1.6201e-03
   695.90   6.6507e+13   1.6200e-03
   696.00   6.6524e+13   1.6199e-03
   696.10   6.6541e+13   1.6198e-03
   696.20   6.6558e+13   1.6197e-03
   696.30   6.6574e+13   1.6195e-03
   696.40   6.6591e+13   1.6194e-03
   696.50   6.6608e+13   1.6193e-03
   696.60   6.6625e+13   1.6192e-03
   696.70   6.6641e+13   1.6191e-03
   696.80   6.6658e+13   1.6190e-03
   696.90   6.6675e+13   1.6187e-03
   697.00   6.6692e+13   1.6186e-03
   697.10   6.6708e+13   1.6185e-03
   697.20   6.6725e+13   1.6184e-03
   697.30   6.6742e+13   1.6183e-03
   697.40   6.6759e+13   1.6182e-03
   697.50   6.6775e+13   1.6180e-03
   697.60   6.6792e+13   1.6179e-03
   697.70   6.6809e+13   1.6178e-03
   697.80   6.6826e+13   1.6177e-03
   697.90   6.6842e+13   1.6176e-03
   698.00   6.6859e+13   1.6175e-03
   698.10   6.6876e+13   1.6173e-03
   698.20   6.6893e+13   1.6172e-03
   698.30   6.6909e+13   1.6171e-03
   698.40   6.6926e+13   1.6169e-03
   698.50   6.6943e+13   1.6168e-03
   698.60   6.6960e+13   1.6167e-03
   698.70   6.6976e+13   1.6165e-03
   698.80   6.6993e+13   1.6164e-03
   698.90   6.7010e+13   1.6163e-03
   699.00   6.7027e+13   1.6162e-03
   699.10   6.7043e+13   1.6161e-03
   699.20   6.7060e+13   1.6160e-03
   699.30   6.7077e+13   1.6159e-03
   699.40   6.7094e+13   1.6157e-03
   699.50   6.7110e+13   1.6156e-03
   699.60   6.7127e+13   1.6155e-03
   699.70   6.7144e+13   1.6154e-03
   699.80   6.7161e+13   1.6153e-03
   699.90   6.7177e+13   1.6152e-03
   700.00   6.7194e+13   1.6151e-03
   700.10   6.7211e+13   1.6148e-03
   700.20   6.7228e+13   1.6147e-03
   700.30   6.7244e+13   1.6146e-03
   700.40   6.7261e+13   1.6145e-03
   700.50   6.7278e+13   1.6144e-03
   700.60   6.7295e+13   1.6143e-03
   700.70   6.7312e+13   1.6142e-03
   700.80   6.7328e+13   1.6140e-03
   700.90   6.7345e+13   1.6139e-03
   701.00   6.7362e+13   1.6138e-03
   701.10   6.7379e+13   1.6137e-03
   701.20   6.7395e+13   1.6136e-03
   701.30   6.7412e+13   1.6135e-03
   701.40   6.7429e+13   1.6134e-03
   701.50   6.7446e+13   1.6132e-03
   701.60   6.7462e+13   1.6131e-03
   701.70   6.7479e+13   1.6129e-03
   701.80   6.7496e+13   1.6128e-03
   701.90   6.7513e+13   1.6127e-03
   702.00   6.7530e+13   1.6126e-03
   702.10   6.7546e+13   1.6125e-03
   702.20   6.7563e+13   1.6124e-03
   702.30   6.7580e+13   1.6122e-03
   702.40   6.7597e+13   1.6121e-03
   702.50   6.7613e+13   1.6120e-03
   702.60   6.7630e+13   1.6119e-03
   702.70   6.7647e+13   1.6118e-03
   702.80   6.7664e+13   1.6117e-03
   702.90   6.7681e+13   1.6116e-03
   703.00   6.7697e+13   1.6115e-03
   703.10   6.7714e+13   1.6113e-03
   703.20   6.7731e+13   1.6112e-03
   703.30   6.7748e+13   1.6111e-03
   703.40   6.7764e+13   1.6110e-03
   703.50   6.7781e+13   1.6109e-03
   703.60   6.7798e+13   1.6108e-03
   703.70   6.7815e+13   1.6106e-03
   703.80   6.7832e+13   1.6105e-03
   703.90   6.7848e+13   1.6103e-03
   704.00   6.7865e+13   1.6102e-03
   704.10   6.7882e+13   1.6101e-03
   704.20   6.7899e+13   1.6100e-03
   704.30   6.7916e+13   1.6099e-03
   704.40   6.7932e+13   1.6098e-03
   704.50   6.7949e+13   1.6097e-03
   704.60   6.7966e+13   1.6096e-03
   704.70   6.7983e+13   1.6095e-03
   704.80   6.8000e+13   1.6093e-03
   704.90   6.8016e+13   1.6092e-03
   705.00   6.8033e+13   1.6091e-03
   705.10   6.8050e+13   1.6090e-03
   705.20   6.8067e+13   1.6089e-03
   705.30   6.8084e+13   1.6088e-03
   705.40   6.8100e+13   1.6087e-03
   705.50   6.8117e+13   1.6086e-03
   705.60   6.8134e+13   1.6085e-03
   705.70   6.8151e+13   1.6083e-03
   705.80   6.8167e+13   1.6082e-03
   705.90   6.8184e+13   1.6081e-03
   706.00   6.8201e+13   1.6080e-03
   706.10   6.8218e+13   1.6079e-03
   706.20   6.8235e+13   1.6078e-03
   706.30   6.8251e+13   1.6076e-03
   706.40   6.8268e+13   1.6075e-03
   706.50   6.8285e+13   1.6074e-03
   706.60   6.8302e+13   1.6073e-03
   706.70   6.8319e+13   1.6071e-03
   706.80   6.8336e+13   1.6070e-03
   706.90   6.8352e+13   1.6069e-03
   707.00   6.8369e+13   1.6068e-03
   707.10   6.8386e+13   1.6067e-03
   707.20   6.8403e+13   1.6066e-03
   707.30   6.8420e+13   1.6065e-03
   707.40   6.8436e+13   1.6064e-03
   707.50   6.8453e+13   1.6063e-03
   707.60   6.8470e+13   1.6062e-03
   707.70   6.8487e+13   1.6061e-03
   707.80   6.8504e+13   1.6059e-03
   707.90   6.8520e+13   1.6058e-03
   708.00   6.8537e+13   1.6057e-03
   708.10   6.8554e+13   1.6056e-03
   708.20   6.8571e+13   1.6055e-03
   708.30   6.8588e+13   1.6054e-03
   708.40   6.8604e+13   1.6053e-03
   708.50   6.8621e+13   1.6052e-03
   708.60   6.8638e+13   1.6051e-03
   708.70   6.8655e+13   1.6050e-03
   708.80   6.8672e+13   1.6049e-03
   708.90   6.8689e+13   1.6047e-03
   709.00   6.8705e+13   1.6046e-03
   709.10   6.8722e+13   1.6045e-03
   709.20   6.8739e+13   1.6044e-03
   709.30   6.8756e+13   1.6043e-03
   709.40   6.8773e+13   1.6042e-03
   709.50   6.8790e+13   1.6041e-03
   709.60   6.8806e+13   1.6040e-03
   709.70   6.8823e+13   1.6038e-03
   709.80   6.8840e+13   1.6037e-03
   709.90   6.8857e+13   1.6037e-03
   710.00   6.8874e+13   1.6035e-03
   710.10   6.8890e+13   1.6034e-03
   710.20   6.8907e+13   1.6032e-03
   710.30   6.8924e+13   1.6031e-03
   710.40   6.8941e+13   1.6030e-03
   710.50   6.8958e+13   1.6029e-03
   710.60   6.8975e+13   1.6028e-03
   710.70   6.8991e+13   1.6027e-03
   710.80   6.9008e+13   1.6026e-03
   710.90   6.9025e+13   1.6025e-03
   711.00   6.9042e+13   1.6024e-03
   711.10   6.9059e+13   1.6023e-03
   711.20   6.9076e+13   1.6022e-03
   711.30   6.9092e+13   1.6021e-03
   711.40   6.9109e+13   1.6020e-03
   711.50   6.9126e+13   1.6019e-03
   711.60   6.9143e+13   1.6017e-03
   711.70   6.9160e+13   1.6016e-03
   711.80   6.9177e+13   1.6015e-03
   711.90   6.9193e+13   1.6014e-03
   712.00   6.9210e+13   1.6013e-03
   712.10   6.9227e+13   1.6012e-03
   712.20   6.9244e+13   1.6011e-03
   712.30   6.9261e+13   1.6010e-03
   712.40   6.9278e+13   1.6009e-03
   712.50   6.9294e+13   1.6008e-03
   712.60   6.9311e+13   1.6007e-03
   712.70   6.9328e+13   1.6006e-03
   712.80   6.9345e+13   1.6005e-03
   712.90   6.9362e+13   1.6004e-03
   713.00   6.9379e+13   1.6003e-03
   713.10   6.9395e+13   1.6002e-03
   713.20   6.9412e+13   1.6001e-03
   713.30   6.9429e+13   1.5999e-03
   713.40   6.9446e+13   1.5998e-03
   713.50   6.9463e+13   1.5997e-03
   713.60   6.9480e+13   1.5996e-03
   713.70   6.9497e+13   1.5995e-03
   713.80   6.9513e+13   1.5994e-03
   713.90   6.9530e+13   1.5993e-03
   714.00   6.9547e+13   1.5992e-03
   714.10   6.9564e+13   1.5991e-03
   714.20   6.9581e+13   1.5990e-03
   714.30   6.9598e+13   1.5989e-03
   714.40   6.9615e+13   1.5988e-03
   714.50   6.9631e+13   1.5987e-03
   714.60   6.9648e+13   1.5986e-03
   714.70   6.9665e+13   1.5985e-03
   714.80   6.9682e+13   1.5984e-03
   714.90   6.9699e+13   1.5983e-03
   715.00   6.9716e+13   1.5982e-03
   715.10   6.9732e+13   1.5981e-03
   715.20   6.9749e+13   1.5980e-03
   715.30   6.9766e+13   1.5978e-03
   715.40   6.9783e+13   1.5977e-03
   715.50   6.9800e+13   1.5976e-03
   715.60   6.9817e+13   1.5975e-03
   715.70   6.9834e+13   1.5974e-03
   715.80   6.9851e+13   1.5973e-03
   715.90   6.9867e+13   1.5972e-03
   716.00   6.9884e+13   1.5971e-03
   716.10   6.9901e+13   1.5970e-03
   716.20   6.9918e+13   1.5969e-03
   716.30   6.9935e+13   1.5968e-03
   716.40   6.9952e+13   1.5967e-03
   716.50   6.9969e+13   1.5966e-03
   716.60   6.9985e+13   1.5965e-03
   716.70   7.0002e+13   1.5964e-03
   716.80   7.0019e+13   1.5963e-03
   716.90   7.0036e+13   1.5962e-03
   717.00   7.0053e+13   1.5961e-03
   717.10   7.0070e+13   1.5960e-03
   717.20   7.0087e+13   1.5959e-03
   717.30   7.0103e+13   1.5958e-03
   717.40   7.0120e+13   1.5957e-03
   717.50   7.0137e+13   1.5956e-03
   717.60   7.0154e+13   1.5955e-03
   717.70   7.0171e+13   1.5954e-03
   717.80   7.0188e+13   1.5953e-03
   717.90   7.0205e+13   1.5952e-03
   718.00   7.0222e+13   1.5951e-03
   718.10   7.0238e+13   1.5950e-03
   718.20   7.0255e+13   1.5949e-03
   718.30   7.0272e+13   1.5948e-03
   718.40   7.0289e+13   1.5947e-03
   718.50   7.0306e+13   1.5946e-03
   718.60   7.0323e+13   1.5944e-03
   718.70   7.0340e+13   1.5943e-03
   718.80   7.0357e+13   1.5942e-03
   718.90   7.0373e+13   1.5941e-03
   719.00   7.0390e+13   1.5940e-03
   719.10   7.0407e+13   1.5939e-03
   719.20   7.0424e+13   1.5938e-03
   719.30   7.0441e+13   1.5937e-03
   719.40   7.0458e+13   1.5936e-03
   719.50   7.0475e+13   1.5935e-03
   719.60   7.0492e+13   1.5934e-03
   719.70   7.0509e+13   1.5933e-03
   719.80   7.0525e+13   1.5932e-03
   719.90   7.0542e+13   1.5931e-03
   720.00   7.0559e+13   1.5930e-03
   720.10   7.0576e+13   1.5929e-03
   720.20   7.0593e+13   1.5928e-03
   720.30   7.0610e+13   1.5927e-03
   720.40   7.0627e+13   1.5926e-03
   720.50   7.0644e+13   1.5925e-03
   720.60   7.0660e+13   1.5924e-03
   720.70   7.0677e+13   1.5923e-03
   720.80   7.0694e+13   1.5922e-03
   720.90   7.0711e+13   1.5921e-03
   721.00   7.0728e+13   1.5920e-03
   721.10   7.0745e+13   1.5919e-03
   721.20   7.0762e+13   1.5918e-03
   721.30   7.0779e+13   1.5918e-03
   721.40   7.0796e+13   1.5917e-03
   721.50   7.0812e+13   1.5916e-03
   721.60   7.0829e+13   1.5915e-03
   721.70   7.0846e+13   1.5914e-03
   721.80   7.0863e+13   1.5913e-03
   721.90   7.0880e+13   1.5912e-03
   722.00   7.0897e+13   1.5911e-03
   722.10   7.0914e+13   1.5910e-03
   722.20   7.0931e+13   1.5909e-03
   722.30   7.0948e+13   1.5908e-03
   722.40   7.0965e+13   1.5907e-03
   722.50   7.0981e+13   1.5906e-03
   722.60   7.0998e+13   1.5905e-03
   722.70   7.1015e+13   1.5904e-03
   722.80   7.1032e+13   1.5903e-03
   722.90   7.1049e+13   1.5902e-03
   723.00   7.1066e+13   1.5901e-03
   723.10   7.1083e+13   1.5900e-03
   723.20   7.1100e+13   1.5899e-03
   723.30   7.1117e+13   1.5898e-03
   723.40   7.1134e+13   1.5897e-03
   723.50   7.1150e+13   1.5896e-03
   723.60   7.1167e+13   1.5895e-03
   723.70   7.1184e+13   1.5894e-03
   723.80   7.1201e+13   1.5893e-03
   723.90   7.1218e+13   1.5892e-03
   724.00   7.1235e+13   1.5891e-03
   724.10   7.1252e+13   1.5890e-03
   724.20   7.1269e+13   1.5889e-03
   724.30   7.1286e+13   1.5888e-03
   724.40   7.1303e+13   1.5887e-03
   724.50   7.1320e+13   1.5886e-03
   724.60   7.1336e+13   1.5885e-03
   724.70   7.1353e+13   1.5884e-03
   724.80   7.1370e+13   1.5884e-03
   724.90   7.1387e+13   1.5883e-03
   725.00   7.1404e+13   1.5883e-03
   725.10   7.1421e+13   1.5882e-03
   725.20   7.1438e+13   1.5881e-03
   725.30   7.1455e+13   1.5880e-03
   725.40   7.1472e+13   1.5879e-03
   725.50   7.1489e+13   1.5878e-03
   725.60   7.1506e+13   1.5877e-03
   725.70   7.1523e+13   1.5876e-03
   725.80   7.1539e+13   1.5875e-03
   725.90   7.1556e+13   1.5874e-03
   726.00   7.1573e+13   1.5873e-03
   726.10   7.1590e+13   1.5872e-03
   726.20   7.1607e+13   1.5871e-03
   726.30   7.1624e+13   1.5870e-03
   726.40   7.1641e+13   1.5869e-03
   726.50   7.1658e+13   1.5868e-03
   726.60   7.1675e+13   1.5867e-03
   726.70   7.1692e+13   1.5866e-03
   726.80   7.1709e+13   1.5865e-03
   726.90   7.1726e+13   1.5864e-03
   727.00   7.1743e+13   1.5863e-03
   727.10   7.1759e+13   1.5862e-03
   727.20   7.1776e+13   1.5861e-03
   727.30   7.1793e+13   1.5861e-03
   727.40   7.1810e+13   1.5860e-03
   727.50   7.1827e+13   1.5859e-03
   727.60   7.1844e+13   1.5858e-03
   727.70   7.1861e+13   1.5857e-03
   727.80   7.1878e+13   1.5856e-03
   727.90   7.1895e+13   1.5855e-03
   728.00   7.1912e+13   1.5854e-03
   728.10   7.1929e+13   1.5853e-03
   728.20   7.1946e+13   1.5852e-03
   728.30   7.1963e+13   1.5852e-03
   728.40   7.1980e+13   1.5851e-03
   728.50   7.1996e+13   1.5850e-03
   728.60   7.2013e+13   1.5849e-03
   728.70   7.2030e+13   1.5848e-03
   728.80   7.2047e+13   1.5847e-03
   728.90   7.2064e+13   1.5846e-03
   729.00   7.2081e+13   1.5845e-03
   729.10   7.2098e+13   1.5845e-03
   729.20   7.2115e+13   1.5843e-03
   729.30   7.2132e+13   1.5843e-03
   729.40   7.2149e+13   1.5842e-03
   729.50   7.2166e+13   1.5841e-03
   729.60   7.2183e+13   1.5840e-03
   729.70   7.2200e+13   1.5839e-03
   729.80   7.2217e+13   1.5838e-03
   729.90   7.2234e+13   1.5837e-03
   730.00   7.2251e+13   1.5836e-03
   730.10   7.2267e+13   1.5835e-03
   730.20   7.2284e+13   1.5834e-03
   730.30   7.2301e+13   1.5833e-03
   730.40   7.2318e+13   1.5833e-03
   730.50   7.2335e+13   1.5832e-03
   730.60   7.2352e+13   1.5831e-03
   730.70   7.2369e+13   1.5830e-03
   730.80   7.2386e+13   1.5829e-03
   730.90   7.2403e+13   1.5829e-03
   731.00   7.2420e+13   1.5828e-03
   731.10   7.2437e+13   1.5827e-03
   731.20   7.2454e+13   1.5826e-03
   731.30   7.2471e+13   1.5825e-03
   731.40   7.2488e+13   1.5824e-03
   731.50   7.2505e+13   1.5823e-03
   731.60   7.2522e+13   1.5822e-03
   731.70   7.2539e+13   1.5821e-03
   731.80   7.2556e+13   1.5820e-03
   731.90   7.2573e+13   1.5819e-03
   732.00   7.2590e+13   1.5818e-03
   732.10   7.2606e+13   1.5817e-03
   732.20   7.2623e+13   1.5817e-03
   732.30   7.2640e+13   1.5816e-03
   732.40   7.2657e+13   1.5815e-03
   732.50   7.2674e+13   1.5814e-03
   732.60   7.2691e+13   1.5814e-03
   732.70   7.2708e+13   1.5813e-03
   732.80   7.2725e+13   1.5812e-03
   732.90   7.2742e+13   1.5811e-03
   733.00   7.2759e+13   1.5810e-03
   733.10   7.2776e+13   1.5809e-03
   733.20   7.2793e+13   1.5808e-03
   733.30   7.2810e+13   1.5807e-03
   733.40   7.2827e+13   1.5806e-03
   733.50   7.2844e+13   1.5805e-03
   733.60   7.2861e+13   1.5805e-03
   733.70   7.2878e+13   1.5804e-03
   733.80   7.2895e+13   1.5803e-03
   733.90   7.2912e+13   1.5803e-03
   734.00   7.2929e+13   1.5802e-03
   734.10   7.2946e+13   1.5801e-03
   734.20   7.2963e+13   1.5800e-03
   734.30   7.2980e+13   1.5799e-03
   734.40   7.2997e+13   1.5798e-03
   734.50   7.3014e+13   1.5797e-03
   734.60   7.3030e+13   1.5796e-03
   734.70   7.3047e+13   1.5795e-03
   734.80   7.3064e+13   1.5794e-03
   734.90   7.3081e+13   1.5794e-03
   735.00   7.3098e+13   1.5793e-03
   735.10   7.3115e+13   1.5792e-03
   735.20   7.3132e+13   1.5792e-03
   735.30   7.3149e+13   1.5791e-03
   735.40   7.3166e+13   1.5790e-03
   735.50   7.3183e+13   1.5789e-03
   735.60   7.3200e+13   1.5788e-03
   735.70   7.3217e+13   1.5787e-03
   735.80   7.3234e+13   1.5786e-03
   735.90   7.3251e+13   1.5785e-03
   736.00   7.3268e+13   1.5784e-03
   736.10   7.3285e+13   1.5784e-03
   736.20   7.3302e+13   1.5783e-03
   736.30   7.3319e+13   1.5782e-03
   736.40   7.3336e+13   1.5781e-03
   736.50   7.3353e+13   1.5780e-03
   736.60   7.3370e+13   1.5780e-03
   736.70   7.3387e+13   1.5779e-03
   736.80   7.3404e+13   1.5778e-03
   736.90   7.3421e+13   1.5777e-03
   737.00   7.3438e+13   1.5776e-03
   737.10   7.3455e+13   1.5775e-03
   737.20   7.3472e+13   1.5775e-03
   737.30   7.3489e+13   1.5774e-03
   737.40   7.3506e+13   1.5773e-03
   737.50   7.3523e+13   1.5772e-03
   737.60   7.3540e+13   1.5772e-03
   737.70   7.3557e+13   1.5771e-03
   737.80   7.3574e+13   1.5770e-03
   737.90   7.3591e+13   1.5769e-03
   738.00   7.3608e+13   1.5768e-03
   738.10   7.3625e+13   1.5767e-03
   738.20   7.3642e+13   1.5766e-03
   738.30   7.3659e+13   1.5766e-03
   738.40   7.3676e+13   1.5765e-03
   738.50   7.3693e+13   1.5764e-03
   738.60   7.3710e+13   1.5763e-03
   738.70   7.3727e+13   1.5762e-03
   738.80   7.3744e+13   1.5762e-03
   738.90   7.3761e+13   1.5761e-03
   739.00   7.3778e+13   1.5760e-03
   739.10   7.3795e+13   1.5759e-03
   739.20   7.3812e+13   1.5759e-03
   739.30   7.3829e+13   1.5758e-03
   739.40   7.3846e+13   1.5757e-03
   739.50   7.3863e+13   1.5756e-03
   739.60   7.3880e+13   1.5755e-03
   739.70   7.3897e+13   1.5754e-03
   739.80   7.3914e+13   1.5754e-03
   739.90   7.3931e+13   1.5753e-03
   740.00   7.3948e+13   1.5752e-03
   740.10   7.3965e+13   1.5752e-03
   740.20   7.3982e+13   1.5751e-03
   740.30   7.3999e+13   1.5750e-03
   740.40   7.4016e+13   1.5749e-03
   740.50   7.4033e+13   1.5748e-03
   740.60   7.4050e+13   1.5747e-03
   740.70   7.4067e+13   1.5746e-03
   740.80   7.4084e+13   1.5746e-03
   740.90   7.4101e+13   1.5745e-03
   741.00   7.4118e+13   1.5745e-03
   741.10   7.4135e+13   1.5744e-03
   741.20   7.4152e+13   1.5743e-03
   741.30   7.4169e+13   1.5742e-03
   741.40   7.4186e+13   1.5741e-03
   741.50   7.4203e+13   1.5740e-03
   741.60   7.4220e+13   1.5739e-03
   741.70   7.4237e+13   1.5738e-03
   741.80   7.4254e+13   1.5738e-03
   741.90   7.4271e+13   1.5738e-03
   742.00   7.4288e+13   1.5737e-03
   742.10   7.4305e+13   1.5736e-03
   742.20   7.4322e+13   1.5735e-03
   742.30   7.4339e+13   1.5734e-03
   742.40   7.4356e+13   1.5733e-03
   742.50   7.4373e+13   1.5732e-03
   742.60   7.4390e+13   1.5731e-03
   742.70   7.4407e+13   1.5732e-03
   742.80   7.4424e+13   1.5731e-03
   742.90   7.4441e+13   1.5730e-03
   743.00   7.4458e+13   1.5729e-03
   743.10   7.4475e+13   1.5728e-03
   743.20   7.4492e+13   1.5727e-03
   743.30   7.4509e+13   1.5726e-03
   743.40   7.4526e+13   1.5725e-03
   743.50   7.4543e+13   1.5725e-03
   743.60   7.4560e+13   1.5724e-03
   743.70   7.4577e+13   1.5724e-03
   743.80   7.4594e+13   1.5723e-03
   743.90   7.4611e+13   1.5722e-03
   744.00   7.4628e+13   1.5721e-03
   744.10   7.4645e+13   1.5720e-03
   744.20   7.4662e+13   1.5720e-03
   744.30   7.4679e+13   1.5719e-03
   744.40   7.4696e+13   1.5718e-03
   744.50   7.4713e+13   1.5718e-03
   744.60   7.4730e+13   1.5717e-03
   744.70   7.4747e+13   1.5716e-03
   744.80   7.4764e+13   1.5715e-03
   744.90   7.4781e+13   1.5714e-03
   745.00   7.4798e+13   1.5714e-03
   745.10   7.4815e+13   1.5713e-03
   745.20   7.4832e+13   1.5712e-03
   745.30   7.4849e+13   1.5712e-03
   745.40   7.4866e+13   1.5711e-03
   745.50   7.4883e+13   1.5710e-03
   745.60   7.4900e+13   1.5709e-03
   745.70   7.4917e+13   1.5709e-03
   745.80   7.4934e+13   1.5708e-03
   745.90   7.4951e+13   1.5707e-03
   746.00   7.4968e+13   1.5706e-03
   746.10   7.4985e+13   1.5705e-03
   746.20   7.5002e+13   1.5705e-03
   746.30   7.5019e+13   1.5704e-03
   746.40   7.5037e+13   1.5704e-03
   746.50   7.5054e+13   1.5703e-03
   746.60   7.5071e+13   1.5702e-03
   746.70   7.5088e+13   1.5701e-03
   746.80   7.5105e+13   1.5700e-03
   746.90   7.5122e+13   1.5699e-03
   747.00   7.5139e+13   1.5700e-03
   747.10   7.5156e+13   1.5699e-03
   747.20   7.5173e+13   1.5698e-03
   747.30   7.5190e+13   1.5697e-03
   747.40   7.5207e+13   1.5696e-03
   747.50   7.5224e+13   1.5695e-03
   747.60   7.5241e+13   1.5694e-03
   747.70   7.5258e+13   1.5695e-03
   747.80   7.5275e+13   1.5694e-03
   747.90   7.5292e+13   1.5693e-03
   748.00   7.5309e+13   1.5692e-03
   748.10   7.5326e+13   1.5691e-03
   748.20   7.5343e+13   1.5690e-03
   748.30   7.5360e+13   1.5690e-03
   748.40   7.5377e+13   1.5689e-03
   748.50   7.5394e+13   1.5689e-03
   748.60   7.5411e+13   1.5688e-03
   748.70   7.5428e+13   1.5687e-03
   748.80   7.5445e+13   1.5686e-03
   748.90   7.5462e+13   1.5685e-03
   749.00   7.5480e+13   1.5685e-03
   749.10   7.5497e+13   1.5684e-03
   749.20   7.5514e+13   1.5683e-03
   749.30   7.5531e+13   1.5683e-03
   749.40   7.5548e+13   1.5682e-03
   749.50   7.5565e+13   1.5681e-03
   749.60   7.5582e+13   1.5681e-03
   749.70   7.5599e+13   1.5680e-03
   749.80   7.5616e+13   1.5679e-03
   749.90   7.5633e+13   1.5678e-03
   750.00   7.5650e+13   1.5678e-03
   750.10   7.5667e+13   1.5677e-03
   750.20   7.5684e+13   1.5677e-03
   750.30   7.5701e+13   1.5676e-03
   750.40   7.5718e+13   1.5675e-03
   750.50   7.5735e+13   1.5674e-03
   750.60   7.5752e+13   1.5673e-03
   750.70   7.5769e+13   1.5673e-03
   750.80   7.5786e+13   1.5673e-03
   750.90   7.5804e+13   1.5672e-03
   751.00   7.5821e+13   1.5671e-03
   751.10   7.5838e+13   1.5670e-03
   751.20   7.5855e+13   1.5669e-03
   751.30   7.5872e+13   1.5669e-03
   751.40   7.5889e+13   1.5669e-03
   751.50   7.5906e+13   1.5668e-03
   751.60   7.5923e+13   1.5667e-03
   751.70   7.5940e+13   1.5666e-03
   751.80   7.5957e+13   1.5665e-03
   751.90   7.5974e+13   1.5665e-03
   752.00   7.5991e+13   1.5665e-03
   752.10   7.6008e+13   1.5664e-03
   752.20   7.6025e+13   1.5663e-03
   752.30   7.6042e+13   1.5662e-03
   752.40   7.6059e+13   1.5661e-03
   752.50   7.6076e+13   1.5661e-03
   752.60   7.6094e+13   1.5660e-03
   752.70   7.6111e+13   1.5659e-03
   752.80   7.6128e+13   1.5659e-03
   752.90   7.6145e+13   1.5658e-03
   753.00   7.6162e+13   1.5658e-03
   753.10   7.6179e+13   1.5657e-03
   753.20   7.6196e+13   1.5656e-03
   753.30   7.6213e+13   1.5655e-03
   753.40   7.6230e+13   1.5655e-03
   753.50   7.6247e+13   1.5655e-03
   753.60   7.6264e+13   1.5654e-03
   753.70   7.6281e+13   1.5653e-03
   753.80   7.6298e+13   1.5652e-03
   753.90   7.6315e+13   1.5651e-03
   754.00   7.6332e+13   1.5651e-03
   754.10   7.6350e+13   1.5651e-03
   754.20   7.6367e+13   1.5650e-03
   754.30   7.6384e+13   1.5649e-03
   754.40   7.6401e+13   1.5648e-03
   754.50   7.6418e+13   1.5647e-03
   754.60   7.6435e+13   1.5647e-03
   754.70   7.6452e+13   1.5647e-03
   754.80   7.6469e+13   1.5646e-03
   754.90   7.6486e+13   1.5645e-03
   755.00   7.6503e+13   1.5644e-03
   755.10   7.6520e+13   1.5644e-03
   755.20   7.6537e+13   1.5643e-03
   755.30   7.6554e+13   1.5643e-03
   755.40   7.6572e+13   1.5642e-03
   755.50   7.6589e+13   1.5641e-03
   755.60   7.6606e+13   1.5641e-03
   755.70   7.6623e+13   1.5640e-03
   755.80   7.6640e+13   1.5639e-03
   755.90   7.6657e+13   1.5639e-03
   756.00   7.6674e+13   1.5638e-03
   756.10   7.6691e+13   1.5638e-03
   756.20   7.6708e+13   1.5637e-03
   756.30   7.6725e+13   1.5636e-03
   756.40   7.6742e+13   1.5635e-03
   756.50   7.6759e+13   1.5635e-03
   756.60   7.6777e+13   1.5635e-03
   756.70   7.6794e+13   1.5634e-03
   756.80   7.6811e+13   1.5633e-03
   756.90   7.6828e+13   1.5632e-03
   757.00   7.6845e+13   1.5632e-03
   757.10   7.6862e+13   1.5632e-03
   757.20   7.6879e+13   1.5631e-03
   757.30   7.6896e+13   1.5630e-03
   757.40   7.6913e+13   1.5629e-03
   757.50   7.6930e+13   1.5628e-03
   757.60   7.6947e+13   1.5628e-03
   757.70   7.6964e+13   1.5628e-03
   757.80   7.6982e+13   1.5627e-03
   757.90   7.6999e+13   1.5626e-03
   758.00   7.7016e+13   1.5625e-03
   758.10   7.7033e+13   1.5625e-03
   758.20   7.7050e+13   1.5624e-03
   758.30   7.7067e+13   1.5624e-03
   758.40   7.7084e+13   1.5623e-03
   758.50   7.7101e+13   1.5623e-03
   758.60   7.7118e+13   1.5622e-03
   758.70   7.7135e+13   1.5621e-03
   758.80   7.7153e+13   1.5621e-03
   758.90   7.7170e+13   1.5620e-03
   759.00   7.7187e+13   1.5620e-03
   759.10   7.7204e+13   1.5619e-03
   759.20   7.7221e+13   1.5618e-03
   759.30   7.7238e+13   1.5617e-03
   759.40   7.7255e+13   1.5617e-03
   759.50   7.7272e+13   1.5617e-03
   759.60   7.7289e+13   1.5616e-03
   759.70   7.7306e+13   1.5615e-03
   759.80   7.7323e+13   1.5614e-03
   759.90   7.7341e+13   1.5615e-03
   760.00   7.7358e+13   1.5614e-03
   760.10   7.7375e+13   1.5613e-03
   760.20   7.7392e+13   1.5612e-03
   760.30   7.7409e+13   1.5611e-03
   760.40   7.7426e+13   1.5611e-03
   760.50   7.7443e+13   1.5611e-03
   760.60   7.7460e+13   1.5610e-03
   760.70   7.7477e+13   1.5609e-03
   760.80   7.7495e+13   1.5609e-03
   760.90   7.7512e+13   1.5608e-03
   761.00   7.7529e+13   1.5608e-03
   761.10   7.7546e+13   1.5607e-03
   761.20   7.7563e+13   1.5606e-03
   761.30   7.7580e+13   1.5606e-03
   761.40   7.7597e+13   1.5605e-03
   761.50   7.7614e+13   1.5604e-03
   761.60   7.7631e+13   1.5604e-03
   761.70   7.7649e+13   1.5604e-03
   761.80   7.7666e+13   1.5603e-03
   761.90   7.7683e+13   1.5602e-03
   762.00   7.7700e+13   1.5602e-03
   762.10   7.7717e+13   1.5602e-03
   762.20   7.7734e+13   1.5601e-03
   762.30   7.7751e+13   1.5600e-03
   762.40   7.7768e+13   1.5599e-03
   762.50   7.7785e+13   1.5600e-03
   762.60   7.7803e+13   1.5599e-03
   762.70   7.7820e+13   1.5598e-03
   762.80   7.7837e+13   1.5597e-03
   762.90   7.7854e+13   1.5596e-03
   763.00   7.7871e+13   1.5596e-03
   763.10   7.7888e+13   1.5596e-03
   763.20   7.7905e+13   1.5595e-03
   763.30   7.7922e+13   1.5594e-03
   763.40   7.7939e+13   1.5594e-03
   763.50   7.7957e+13   1.5593e-03
   763.60   7.7974e+13   1.5593e-03
   763.70   7.7991e+13   1.5592e-03
   763.80   7.8008e+13   1.5592e-03
   763.90   7.8025e+13   1.5591e-03
   764.00   7.8042e+13   1.5590e-03
   764.10   7.8059e+13   1.5590e-03
   764.20   7.8076e+13   1.5590e-03
   764.30   7.8094e+13   1.5589e-03
   764.40   7.8111e+13   1.5588e-03
   764.50   7.8128e+13   1.5587e-03
   764.60   7.8145e+13   1.5588e-03
   764.70   7.8162e+13   1.5587e-03
   764.80   7.8179e+13   1.5586e-03
   764.90   7.8196e+13   1.5585e-03
   765.00   7.8213e+13   1.5585e-03
   765.10   7.8231e+13   1.5585e-03
   765.20   7.8248e+13   1.5584e-03
   765.30   7.8265e+13   1.5583e-03
   765.40   7.8282e+13   1.5583e-03
   765.50   7.8299e+13   1.5583e-03
   765.60   7.8316e+13   1.5582e-03
   765.70   7.8333e+13   1.5581e-03
   765.80   7.8350e+13   1.5581e-03
   765.90   7.8368e+13   1.5580e-03
   766.00   7.8385e+13   1.5580e-03
   766.10   7.8402e+13   1.5579e-03
   766.20   7.8419e+13   1.5579e-03
   766.30   7.8436e+13   1.5578e-03
   766.40   7.8453e+13   1.5577e-03
   766.50   7.8470e+13   1.5577e-03
   766.60   7.8488e+13   1.5577e-03
   766.70   7.8505e+13   1.5576e-03
   766.80   7.8522e+13   1.5575e-03
   766.90   7.8539e+13   1.5574e-03
   767.00   7.8556e+13   1.5575e-03
   767.10   7.8573e+13   1.5574e-03
   767.20   7.8590e+13   1.5573e-03
   767.30   7.8607e+13   1.5572e-03
   767.40   7.8625e+13   1.5573e-03
   767.50   7.8642e+13   1.5572e-03
   767.60   7.8659e+13   1.5571e-03
   767.70   7.8676e+13   1.5570e-03
   767.80   7.8693e+13   1.5570e-03
   767.90   7.8710e+13   1.5570e-03
   768.00   7.8727e+13   1.5569e-03
   768.10   7.8745e+13   1.5568e-03
   768.20   7.8762e+13   1.5568e-03
   768.30   7.8779e+13   1.5567e-03
   768.40   7.8796e+13   1.5567e-03
   768.50   7.8813e+13   1.5567e-03
   768.60   7.8830e+13   1.5566e-03
   768.70   7.8847e+13   1.5565e-03
   768.80   7.8865e+13   1.5565e-03
   768.90   7.8882e+13   1.5565e-03
   769.00   7.8899e+13   1.5564e-03
   769.10   7.8916e+13   1.5563e-03
   769.20   7.8933e+13   1.5562e-03
   769.30   7.8950e+13   1.5563e-03
   769.40   7.8968e+13   1.5562e-03
   769.50   7.8985e+13   1.5561e-03
   769.60   7.9002e+13   1.5561e-03
   769.70   7.9019e+13   1.5561e-03
   769.80   7.9036e+13   1.5560e-03
   769.90   7.9053e+13   1.5559e-03
   770.00   7.9070e+13   1.5559e-03
   770.10   7.9088e+13   1.5559e-03
   770.20   7.9105e+13   1.5558e-03
   770.30   7.9122e+13   1.5557e-03
   770.40   7.9139e+13   1.5557e-03
   770.50   7.9156e+13   1.5556e-03
   770.60   7.9173e+13   1.5556e-03
   770.70   7.9190e+13   1.5556e-03
   770.80   7.9208e+13   1.5555e-03
   770.90   7.9225e+13   1.5554e-03
   771.00   7.9242e+13   1.5554e-03
   771.10   7.9259e+13   1.5554e-03
   771.20   7.9276e+13   1.5553e-03
   771.30   7.9293e+13   1.5552e-03
   771.40   7.9311e+13   1.5552e-03
   771.50   7.9328e+13   1.5552e-03
   771.60   7.9345e+13   1.5551e-03
   771.70   7.9362e+13   1.5550e-03
   771.80   7.9379e+13   1.5550e-03
   771.90   7.9396e+13   1.5550e-03
   772.00   7.9414e+13   1.5549e-03
   772.10   7.9431e+13   1.5548e-03
   772.20   7.9448e+13   1.5548e-03
   772.30   7.9465e+13   1.5548e-03
   772.40   7.9482e+13   1.5547e-03
   772.50   7.9499e+13   1.5547e-03
   772.60   7.9517e+13   1.5546e-03
   772.70   7.9534e+13   1.5546e-03
   772.80   7.9551e+13   1.5545e-03
   772.90   7.9568e+13   1.5545e-03
   773.00   7.9585e+13   1.5544e-03
   773.10   7.9602e+13   1.5543e-03
   773.20   7.9620e+13   1.5544e-03
   773.30   7.9637e+13   1.5543e-03
   773.40   7.9654e+13   1.5542e-03
   773.50   7.9671e+13   1.5543e-03
   773.60   7.9688e+13   1.5542e-03
   773.70   7.9705e+13   1.5541e-03
   773.80   7.9723e+13   1.5540e-03
   773.90   7.9740e+13   1.5540e-03
   774.00   7.9757e+13   1.5540e-03
   774.10   7.9774e+13   1.5539e-03
   774.20   7.9791e+13   1.5539e-03
   774.30   7.9808e+13   1.5538e-03
   774.40   7.9826e+13   1.5538e-03
   774.50   7.9843e+13   1.5537e-03
   774.60   7.9860e+13   1.5537e-03
   774.70   7.9877e+13   1.5536e-03
   774.80   7.9894e+13   1.5536e-03
   774.90   7.9911e+13   1.5536e-03
   775.00   7.9929e+13   1.5535e-03
   775.10   7.9946e+13   1.5534e-03
   775.20   7.9963e+13   1.5535e-03
   775.30   7.9980e+13   1.5534e-03
   775.40   7.9997e+13   1.5533e-03
   775.50   8.0014e+13   1.5532e-03
   775.60   8.0032e+13   1.5533e-03
   775.70   8.0049e+13   1.5532e-03
   775.80   8.0066e+13   1.5531e-03
   775.90   8.0083e+13   1.5531e-03
   776.00   8.0100e+13   1.5531e-03
   776.10   8.0118e+13   1.5530e-03
   776.20   8.0135e+13   1.5530e-03
   776.30   8.0152e+13   1.5529e-03
   776.40   8.0169e+13   1.5529e-03
   776.50   8.0186e+13   1.5529e-03
   776.60   8.0203e+13   1.5528e-03
   776.70   8.0221e+13   1.5527e-03
   776.80   8.0238e+13   1.5527e-03
   776.90   8.0255e+13   1.5527e-03
   777.00   8.0272e+13   1.5526e-03
   777.10   8.0289e+13   1.5525e-03
   777.20   8.0307e+13   1.5526e-03
   777.30   8.0324e+13   1.5525e-03
   777.40   8.0341e+13   1.5524e-03
   777.50   8.0358e+13   1.5525e-03
   777.60   8.0375e+13   1.5524e-03
   777.70   8.0393e+13   1.5523e-03
   777.80   8.0410e+13   1.5523e-03
   777.90   8.0427e+13   1.5523e-03
   778.00   8.0444e+13   1.5522e-03
   778.10   8.0461e+13   1.5521e-03
   778.20   8.0478e+13   1.5521e-03
   778.30   8.0496e+13   1.5521e-03
   778.40   8.0513e+13   1.5520e-03
   778.50   8.0530e+13   1.5520e-03
   778.60   8.0547e+13   1.5519e-03
   778.70   8.0564e+13   1.5519e-03
   778.80   8.0582e+13   1.5519e-03
   778.90   8.0599e+13   1.5518e-03
   779.00   8.0616e+13   1.5517e-03
   779.10   8.0633e+13   1.5518e-03
   779.20   8.0650e+13   1.5517e-03
   779.30   8.0668e+13   1.5516e-03
   779.40   8.0685e+13   1.5517e-03
   779.50   8.0702e+13   1.5516e-03
   779.60   8.0719e+13   1.5515e-03
   779.70   8.0736e+13   1.5515e-03
   779.80   8.0754e+13   1.5515e-03
   779.90   8.0771e+13   1.5514e-03
   780.00   8.0788e+13   1.5514e-03
   780.10   8.0805e+13   1.5513e-03
   780.20   8.0822e+13   1.5513e-03
   780.30   8.0840e+13   1.5513e-03
   780.40   8.0857e+13   1.5512e-03
   780.50   8.0874e+13   1.5512e-03
   780.60   8.0891e+13   1.5512e-03
   780.70   8.0908e+13   1.5511e-03
   780.80   8.0926e+13   1.5510e-03
   780.90   8.0943e+13   1.5510e-03
   781.00   8.0960e+13   1.5510e-03
   781.10   8.0977e+13   1.5509e-03
   781.20   8.0994e+13   1.5508e-03
   781.30   8.1012e+13   1.5509e-03
   781.40   8.1029e+13   1.5508e-03
   781.50   8.1046e+13   1.5507e-03
   781.60   8.1063e+13   1.5508e-03
   781.70   8.1080e+13   1.5507e-03
   781.80   8.1098e+13   1.5506e-03
   781.90   8.1115e+13   1.5506e-03
   782.00   8.1132e+13   1.5506e-03
   782.10   8.1149e+13   1.5505e-03
   782.20   8.1166e+13   1.5505e-03
   782.30   8.1184e+13   1.5505e-03
   782.40   8.1201e+13   1.5504e-03
   782.50   8.1218e+13   1.5504e-03
   782.60   8.1235e+13   1.5503e-03
   782.70   8.1253e+13   1.5503e-03
   782.80   8.1270e+13   1.5503e-03
   782.90   8.1287e+13   1.5502e-03
   783.00   8.1304e+13   1.5502e-03
   783.10   8.1321e+13   1.5502e-03
   783.20   8.1339e+13   1.5501e-03
   783.30   8.1356e+13   1.5501e-03
   783.40   8.1373e+13   1.5501e-03
   783.50   8.1390e+13   1.5500e-03
   783.60   8.1407e+13   1.5500e-03
   783.70   8.1425e+13   1.5500e-03
   783.80   8.1442e+13   1.5499e-03
   783.90   8.1459e+13   1.5499e-03
   784.00   8.1476e+13   1.5498e-03
   784.10   8.1494e+13   1.5498e-03
   784.20   8.1511e+13   1.5498e-03
   784.30   8.1528e+13   1.5497e-03
   784.40   8.1545e+13   1.5497e-03
   784.50   8.1562e+13   1.5497e-03
   784.60   8.1580e+13   1.5496e-03
   784.70   8.1597e+13   1.5496e-03
   784.80   8.1614e+13   1.5496e-03
   784.90   8.1631e+13   1.5495e-03
   785.00   8.1649e+13   1.5494e-03
   785.10   8.1666e+13   1.5495e-03
   785.20   8.1683e+13   1.5494e-03
   785.30   8.1700e+13   1.5493e-03
   785.40   8.1717e+13   1.5494e-03
   785.50   8.1735e+13   1.5493e-03
   785.60   8.1752e+13   1.5492e-03
   785.70   8.1769e+13   1.5492e-03
   785.80   8.1786e+13   1.5492e-03
   785.90   8.1804e+13   1.5492e-03
   786.00   8.1821e+13   1.5491e-03
   786.10   8.1838e+13   1.5491e-03
   786.20   8.1855e+13   1.5491e-03
   786.30   8.1872e+13   1.5490e-03
   786.40   8.1890e+13   1.5490e-03
   786.50   8.1907e+13   1.5490e-03
   786.60   8.1924e+13   1.5489e-03
   786.70   8.1941e+13   1.5489e-03
   786.80   8.1959e+13   1.5489e-03
   786.90   8.1976e+13   1.5488e-03
   787.00   8.1993e+13   1.5487e-03
   787.10   8.2010e+13   1.5488e-03
   787.20   8.2028e+13   1.5487e-03
   787.30   8.2045e+13   1.5487e-03
   787.40   8.2062e+13   1.5487e-03
   787.50   8.2079e+13   1.5486e-03
   787.60   8.2096e+13   1.5486e-03
   787.70   8.2114e+13   1.5486e-03
   787.80   8.2131e+13   1.5485e-03
   787.90   8.2148e+13   1.5485e-03
   788.00   8.2165e+13   1.5484e-03
   788.10   8.2183e+13   1.5484e-03
   788.20   8.2200e+13   1.5484e-03
   788.30   8.2217e+13   1.5483e-03
   788.40   8.2234e+13   1.5484e-03
   788.50   8.2252e+13   1.5483e-03
   788.60   8.2269e+13   1.5482e-03
   788.70   8.2286e+13   1.5483e-03
   788.80   8.2303e+13   1.5482e-03
   788.90   8.2321e+13   1.5481e-03
   789.00   8.2338e+13   1.5482e-03
   789.10   8.2355e+13   1.5481e-03
   789.20   8.2372e+13   1.5480e-03
   789.30   8.2390e+13   1.5481e-03
   789.40   8.2407e+13   1.5480e-03
   789.50   8.2424e+13   1.5480e-03
   789.60   8.2441e+13   1.5479e-03
   789.70   8.2459e+13   1.5479e-03
   789.80   8.2476e+13   1.5479e-03
   789.90   8.2493e+13   1.5478e-03
   790.00   8.2510e+13   1.5478e-03
   790.10   8.2527e+13   1.5478e-03
   790.20   8.2545e+13   1.5477e-03
   790.30   8.2562e+13   1.5478e-03
   790.40   8.2579e+13   1.5477e-03
   790.50   8.2596e+13   1.5476e-03
   790.60   8.2614e+13   1.5477e-03
   790.70   8.2631e+13   1.5476e-03
   790.80   8.2648e+13   1.5475e-03
   790.90   8.2665e+13   1.5476e-03
   791.00   8.2683e+13   1.5475e-03
   791.10   8.2700e+13   1.5475e-03
   791.20   8.2717e+13   1.5475e-03
   791.30   8.2734e+13   1.5474e-03
   791.40   8.2752e+13   1.5474e-03
   791.50   8.2769e+13   1.5474e-03
   791.60   8.2786e+13   1.5473e-03
   791.70   8.2803e+13   1.5473e-03
   791.80   8.2821e+13   1.5473e-03
   791.90   8.2838e+13   1.5473e-03
   792.00   8.2855e+13   1.5472e-03
   792.10   8.2873e+13   1.5472e-03
   792.20   8.2890e+13   1.5472e-03
   792.30   8.2907e+13   1.5471e-03
   792.40   8.2924e+13   1.5470e-03
   792.50   8.2942e+13   1.5471e-03
   792.60   8.2959e+13   1.5470e-03
   792.70   8.2976e+13   1.5470e-03
   792.80   8.2993e+13   1.5470e-03
   792.90   8.3011e+13   1.5469e-03
   793.00   8.3028e+13   1.5469e-03
   793.10   8.3045e+13   1.5469e-03
   793.20   8.3062e+13   1.5469e-03
   793.30   8.3080e+13   1.5469e-03
   793.40   8.3097e+13   1.5468e-03
   793.50   8.3114e+13   1.5468e-03
   793.60   8.3131e+13   1.5467e-03
   793.70   8.3149e+13   1.5467e-03
   793.80   8.3166e+13   1.5467e-03
   793.90   8.3183e+13   1.5466e-03
   794.00   8.3200e+13   1.5467e-03
   794.10   8.3218e+13   1.5466e-03
   794.20   8.3235e+13   1.5466e-03
   794.30   8.3252e+13   1.5466e-03
   794.40   8.3269e+13   1.5465e-03
   794.50   8.3287e+13   1.5466e-03
   794.60   8.3304e+13   1.5465e-03
   794.70   8.3321e+13   1.5464e-03
   794.80   8.3339e+13   1.5465e-03
   794.90   8.3356e+13   1.5464e-03
   795.00   8.3373e+13   1.5464e-03
   795.10   8.3390e+13   1.5464e-03
   795.20   8.3408e+13   1.5463e-03
   795.30   8.3425e+13   1.5463e-03
   795.40   8.3442e+13   1.5463e-03
   795.50   8.3459e+13   1.5463e-03
   795.60   8.3477e+13   1.5462e-03
   795.70   8.3494e+13   1.5462e-03
   795.80   8.3511e+13   1.5462e-03
   795.90   8.3529e+13   1.5461e-03
   796.00   8.3546e+13   1.5462e-03
   796.10   8.3563e+13   1.5461e-03
   796.20   8.3580e+13   1.5460e-03
   796.30   8.3598e+13   1.5461e-03
   796.40   8.3615e+13   1.5460e-03
   796.50   8.3632e+13   1.5460e-03
   796.60   8.3649e+13   1.5460e-03
   796.70   8.3667e+13   1.5459e-03
   796.80   8.3684e+13   1.5459e-03
   796.90   8.3701e+13   1.5459e-03
   797.00   8.3719e+13   1.5459e-03
   797.10   8.3736e+13   1.5459e-03
   797.20   8.3753e+13   1.5458e-03
   797.30   8.3770e+13   1.5458e-03
   797.40   8.3788e+13   1.5458e-03
   797.50   8.3805e+13   1.5458e-03
   797.60   8.3822e+13   1.5457e-03
   797.70   8.3839e+13   1.5457e-03
   797.80   8.3857e+13   1.5457e-03
   797.90   8.3874e+13   1.5456e-03
   798.00   8.3891e+13   1.5457e-03
   798.10   8.3909e+13   1.5456e-03
   798.20   8.3926e+13   1.5455e-03
   798.30   8.3943e+13   1.5456e-03
   798.40   8.3960e+13   1.5455e-03
   798.50   8.3978e+13   1.5455e-03
   798.60   8.3995e+13   1.5455e-03
   798.70   8.4012e+13   1.5455e-03
   798.80   8.4030e+13   1.5455e-03
   798.90   8.4047e+13   1.5454e-03
   799.00   8.4064e+13   1.5454e-03
   799.10   8.4081e+13   1.5454e-03
   799.20   8.4099e+13   1.5454e-03
   799.30   8.4116e+13   1.5453e-03
   799.40   8.4133e+13   1.5453e-03
   799.50   8.4151e+13   1.5453e-03
   799.60   8.4168e+13   1.5452e-03
   799.70   8.4185e+13   1.5453e-03
   799.80   8.4202e+13   1.5452e-03
   799.90   8.4220e+13   1.5453e-03
   800.00   8.4237e+13   1.5452e-03
   800.10   8.4254e+13   1.5451e-03
   800.20   8.4272e+13   1.5452e-03
   800.30   8.4289e+13   1.5451e-03
   800.40   8.4306e+13   1.5451e-03
   800.50   8.4323e+13   1.5451e-03
   800.60   8.4341e+13   1.5450e-03
   800.70   8.4358e+13   1.5451e-03
   800.80   8.4375e+13   1.5450e-03
   800.90   8.4393e+13   1.5450e-03
   801.00   8.4410e+13   1.5450e-03
   801.10   8.4427e+13   1.5450e-03
   801.20   8.4445e+13   1.5449e-03
   801.30   8.4462e+13   1.5449e-03
   801.40   8.4479e+13   1.5449e-03
   801.50   8.4496e+13   1.5448e-03
   801.60   8.4514e+13   1.5449e-03
   801.70   8.4531e+13   1.5448e-03
   801.80   8.4548e+13   1.5449e-03
   801.90   8.4566e+13   1.5448e-03
   802.00   8.4583e+13   1.5447e-03
   802.10   8.4600e+13   1.5448e-03
   802.20   8.4618e+13   1.5447e-03
   802.30   8.4635e+13   1.5448e-03
   802.40   8.4652e+13   1.5447e-03
   802.50   8.4669e+13   1.5447e-03
   802.60   8.4687e+13   1.5447e-03
   802.70   8.4704e+13   1.5446e-03
   802.80   8.4721e+13   1.5446e-03
   802.90   8.4739e+13   1.5446e-03
   803.00   8.4756e+13   1.5446e-03
   803.10   8.4773e+13   1.5446e-03
   803.20   8.4791e+13   1.5446e-03
   803.30   8.4808e+13   1.5445e-03
   803.40   8.4825e+13   1.5445e-03
   803.50   8.4842e+13   1.5445e-03
   803.60   8.4860e+13   1.5445e-03
   803.70   8.4877e+13   1.5445e-03
   803.80   8.4894e+13   1.5444e-03
   803.90   8.4912e+13   1.5445e-03
   804.00   8.4929e+13   1.5444e-03
   804.10   8.4946e+13   1.5443e-03
   804.20   8.4964e+13   1.5444e-03
   804.30   8.4981e+13   1.5443e-03
   804.40   8.4998e+13   1.5444e-03
   804.50   8.5016e+13   1.5443e-03
   804.60   8.5033e+13   1.5443e-03
   804.70   8.5050e+13   1.5443e-03
   804.80   8.5067e+13   1.5443e-03
   804.90   8.5085e+13   1.5443e-03
   805.00   8.5102e+13   1.5442e-03
   805.10   8.5119e+13   1.5442e-03
   805.20   8.5137e+13   1.5442e-03
   805.30   8.5154e+13   1.5442e-03
   805.40   8.5171e+13   1.5441e-03
   805.50   8.5189e+13   1.5442e-03
   805.60   8.5206e+13   1.5441e-03
   805.70   8.5223e+13   1.5442e-03
   805.80   8.5241e+13   1.5441e-03
   805.90   8.5258e+13   1.5440e-03
   806.00   8.5275e+13   1.5441e-03
   806.10   8.5293e+13   1.5440e-03
   806.20   8.5310e+13   1.5441e-03
   806.30   8.5327e+13   1.5440e-03
   806.40   8.5344e+13   1.5440e-03
   806.50   8.5362e+13   1.5440e-03
   806.60   8.5379e+13   1.5440e-03
   806.70   8.5396e+13   1.5440e-03
   806.80   8.5414e+13   1.5439e-03
   806.90   8.5431e+13   1.5439e-03
   807.00   8.5448e+13   1.5439e-03
   807.10   8.5466e+13   1.5439e-03
   807.20   8.5483e+13   1.5439e-03
   807.30   8.5500e+13   1.5439e-03
   807.40   8.5518e+13   1.5438e-03
   807.50   8.5535e+13   1.5439e-03
   807.60   8.5552e+13   1.5438e-03
   807.70   8.5570e+13   1.5439e-03
   807.80   8.5587e+13   1.5438e-03
   807.90   8.5604e+13   1.5437e-03
   808.00   8.5622e+13   1.5438e-03
   808.10   8.5639e+13   1.5437e-03
   808.20   8.5656e+13   1.5438e-03
   808.30   8.5674e+13   1.5437e-03
   808.40   8.5691e+13   1.5437e-03
   808.50   8.5708e+13   1.5437e-03
   808.60   8.5726e+13   1.5437e-03
   808.70   8.5743e+13   1.5437e-03
   808.80   8.5760e+13   1.5437e-03
   808.90   8.5778e+13   1.5437e-03
   809.00   8.5795e+13   1.5436e-03
   809.10   8.5812e+13   1.5436e-03
   809.20   8.5830e+13   1.5436e-03
   809.30   8.5847e+13   1.5436e-03
   809.40   8.5864e+13   1.5435e-03
   809.50   8.5882e+13   1.5436e-03
   809.60   8.5899e+13   1.5435e-03
   809.70   8.5916e+13   1.5436e-03
   809.80   8.5934e+13   1.5435e-03
   809.90   8.5951e+13   1.5436e-03
   810.00   8.5968e+13   1.5435e-03
   810.10   8.5986e+13   1.5434e-03
   810.20   8.6003e+13   1.5435e-03
   810.30   8.6020e+13   1.5434e-03
   810.40   8.6038e+13   1.5435e-03
   810.50   8.6055e+13   1.5434e-03
   810.60   8.6072e+13   1.5435e-03
   810.70   8.6090e+13   1.5434e-03
   810.80   8.6107e+13   1.5434e-03
   810.90   8.6124e+13   1.5434e-03
   811.00   8.6142e+13   1.5434e-03
   811.10   8.6159e+13   1.5434e-03
   811.20   8.6176e+13   1.5434e-03
   811.30   8.6194e+13   1.5434e-03
   811.40   8.6211e+13   1.5434e-03
   811.50   8.6228e+13   1.5433e-03
   811.60   8.6246e+13   1.5433e-03
   811.70   8.6263e+13   1.5433e-03
   811.80   8.6280e+13   1.5433e-03
   811.90   8.6298e+13   1.5433e-03
   812.00   8.6315e+13   1.5432e-03
   812.10   8.6332e+13   1.5433e-03
   812.20   8.6350e+13   1.5432e-03
   812.30   8.6367e+13   1.5433e-03
   812.40   8.6384e+13   1.5432e-03
   812.50   8.6402e+13   1.5433e-03
   812.60   8.6419e+13   1.5432e-03
   812.70   8.6436e+13   1.5432e-03
   812.80   8.6454e+13   1.5432e-03
   812.90   8.6471e+13   1.5432e-03
   813.00   8.6488e+13   1.5432e-03
   813.10   8.6506e+13   1.5432e-03
   813.20   8.6523e+13   1.5432e-03
   813.30   8.6540e+13   1.5432e-03
   813.40   8.6558e+13   1.5431e-03
   813.50   8.6575e+13   1.5431e-03
   813.60   8.6592e+13   1.5431e-03
   813.70   8.6610e+13   1.5431e-03
   813.80   8.6627e+13   1.5431e-03
   813.90   8.6644e+13   1.5431e-03
   814.00   8.6662e+13   1.5431e-03
   814.10   8.6679e+13   1.5431e-03
   814.20   8.6697e+13   1.5431e-03
   814.30   8.6714e+13   1.5430e-03
   814.40   8.6731e+13   1.5431e-03
   814.50   8.6749e+13   1.5430e-03
   814.60   8.6766e+13   1.5431e-03
   814.70   8.6783e+13   1.5430e-03
   814.80   8.6801e+13   1.5430e-03
   814.90   8.6818e+13   1.5430e-03
   815.00   8.6835e+13   1.5430e-03
   815.10   8.6853e+13   1.5430e-03
   815.20   8.6870e+13   1.5430e-03
   815.30   8.6887e+13   1.5430e-03
   815.40   8.6905e+13   1.5430e-03
   815.50   8.6922e+13   1.5430e-03
   815.60   8.6939e+13   1.5430e-03
   815.70   8.6957e+13   1.5429e-03
   815.80   8.6974e+13   1.5430e-03
   815.90   8.6992e+13   1.5429e-03
   816.00   8.7009e+13   1.5430e-03
   816.10   8.7026e+13   1.5429e-03
   816.20   8.7044e+13   1.5430e-03
   816.30   8.7061e+13   1.5429e-03
   816.40   8.7078e+13   1.5430e-03
   816.50   8.7096e+13   1.5429e-03
   816.60   8.7113e+13   1.5430e-03
   816.70   8.7130e+13   1.5429e-03
   816.80   8.7148e+13   1.5429e-03
   816.90   8.7165e+13   1.5429e-03
   817.00   8.7182e+13   1.5428e-03
   817.10   8.7200e+13   1.5429e-03
   817.20   8.7217e+13   1.5428e-03
   817.30   8.7235e+13   1.5429e-03
   817.40   8.7252e+13   1.5428e-03
   817.50   8.7269e+13   1.5428e-03
   817.60   8.7287e+13   1.5428e-03
   817.70   8.7304e+13   1.5428e-03
   817.80   8.7321e+13   1.5428e-03
   817.90   8.7339e+13   1.5428e-03
   818.00   8.7356e+13   1.5428e-03
   818.10   8.7373e+13   1.5428e-03
   818.20   8.7391e+13   1.5428e-03
   818.30   8.7408e+13   1.5428e-03
   818.40   8.7426e+13   1.5428e-03
   818.50   8.7443e+13   1.5428e-03
   818.60   8.7460e+13   1.5428e-03
   818.70   8.7478e+13   1.5428e-03
   818.80   8.7495e+13   1.5427e-03
   818.90   8.7512e+13   1.5428e-03
   819.00   8.7530e+13   1.5427e-03
   819.10   8.7547e+13   1.5428e-03
   819.20   8.7565e+13   1.5427e-03
   819.30   8.7582e+13   1.5428e-03
   819.40   8.7599e+13   1.5427e-03
   819.50   8.7617e+13   1.5428e-03
   819.60   8.7634e+13   1.5427e-03
   819.70   8.7651e+13   1.5428e-03
   819.80   8.7669e+13   1.5427e-03
   819.90   8.7686e+13   1.5428e-03
   820.00   8.7704e+13   1.5427e-03
   820.10   8.7721e+13   1.5427e-03
   820.20   8.7738e+13   1.5427e-03
   820.30   8.7756e+13   1.5427e-03
   820.40   8.7773e+13   1.5427e-03
   820.50   8.7790e+13   1.5427e-03
   820.60   8.7808e+13   1.5427e-03
   820.70   8.7825e+13   1.5427e-03
   820.80   8.7843e+13   1.5428e-03
   820.90   8.7860e+13   1.5427e-03
   821.00   8.7877e+13   1.5428e-03
   821.10   8.7895e+13   1.5427e-03
   821.20   8.7912e+13   1.5428e-03
   821.30   8.7929e+13   1.5427e-03
   821.40   8.7947e+13   1.5428e-03
   821.50   8.7964e+13   1.5427e-03
   821.60   8.7982e+13   1.5427e-03
   821.70   8.7999e+13   1.5427e-03
   821.80   8.8016e+13   1.5428e-03
   821.90   8.8034e+13   1.5427e-03
   822.00   8.8051e+13   1.5427e-03
   822.10   8.8068e+13   1.5427e-03
   822.20   8.8086e+13   1.5427e-03
   822.30   8.8103e+13   1.5427e-03
   822.40   8.8121e+13   1.5427e-03
   822.50   8.8138e+13   1.5427e-03
   822.60   8.8155e+13   1.5427e-03
   822.70   8.8173e+13   1.5427e-03
   822.80   8.8190e+13   1.5427e-03
   822.90   8.8208e+13   1.5427e-03
   823.00   8.8225e+13   1.5427e-03
   823.10   8.8242e+13   1.5427e-03
   823.20   8.8260e+13   1.5427e-03
   823.30   8.8277e+13   1.5427e-03
   823.40   8.8294e+13   1.5427e-03
   823.50   8.8312e+13   1.5427e-03
   823.60   8.8329e+13   1.5427e-03
   823.70   8.8347e+13   1.5427e-03
   823.80   8.8364e+13   1.5427e-03
   823.90   8.8381e+13   1.5427e-03
   824.00   8.8399e+13   1.5427e-03
   824.10   8.8416e+13   1.5428e-03
   824.20   8.8434e+13   1.5427e-03
   824.30   8.8451e+13   1.5428e-03
   824.40   8.8468e+13   1.5427e-03
   824.50   8.8486e+13   1.5427e-03
   824.60   8.8503e+13   1.5427e-03
   824.70   8.8521e+13   1.5427e-03
   824.80   8.8538e+13   1.5427e-03
   824.90   8.8555e+13   1.5427e-03
   825.00   8.8573e+13   1.5427e-03
   825.10   8.8590e+13   1.5427e-03
   825.20   8.8608e+13   1.5427e-03
   825.30   8.8625e+13   1.5427e-03
   825.40   8.8642e+13   1.5427e-03
   825.50   8.8660e+13   1.5427e-03
   825.60   8.8677e+13   1.5427e-03
   825.70   8.8695e+13   1.5427e-03
   825.80   8.8712e+13   1.5427e-03
   825.90   8.8729e+13   1.5427e-03
   826.00   8.8747e+13   1.5428e-03
   826.10   8.8764e+13   1.5427e-03
   826.20   8.8781e+13   1.5428e-03
   826.30   8.8799e+13   1.5427e-03
   826.40   8.8816e+13   1.5428e-03
   826.50   8.8834e+13   1.5427e-03
   826.60   8.8851e+13   1.5428e-03
   826.70   8.8868e+13   1.5427e-03
   826.80   8.8886e+13   1.5428e-03
   826.90   8.8903e+13   1.5427e-03
   827.00   8.8921e+13   1.5428e-03
   827.10   8.8938e+13   1.5427e-03
   827.20   8.8956e+13   1.5428e-03
   827.30   8.8973e+13   1.5427e-03
   827.40   8.8990e+13   1.5428e-03
   827.50   8.9008e+13   1.5428e-03
   827.60   8.9025e+13   1.5428e-03
   827.70   8.9043e+13   1.5428e-03
   827.80   8.9060e+13   1.5428e-03
   827.90   8.9077e+13   1.5428e-03
   828.00   8.9095e+13   1.5428e-03
   828.10   8.9112e+13   1.5428e-03
   828.20   8.9130e+13   1.5428e-03
   828.30   8.9147e+13   1.5428e-03
   828.40   8.9164e+13   1.5428e-03
   828.50   8.9182e+13   1.5428e-03
   828.60   8.9199e+13   1.5428e-03
   828.70   8.9217e+13   1.5428e-03
   828.80   8.9234e+13   1.5429e-03
   828.90   8.9251e+13   1.5428e-03
   829.00   8.9269e+13   1.5429e-03
   829.10   8.9286e+13   1.5428e-03
   829.20   8.9304e+13   1.5429e-03
   829.30   8.9321e+13   1.5428e-03
   829.40   8.9338e+13   1.5429e-03
   829.50   8.9356e+13   1.5429e-03
   829.60   8.9373e+13   1.5429e-03
   829.70   8.9391e+13   1.5428e-03
   829.80   8.9408e+13   1.5429e-03
   829.90   8.9426e+13   1.5429e-03
   830.00   8.9443e+13   1.5429e-03
   830.10   8.9460e+13   1.5429e-03
   830.20   8.9478e+13   1.5429e-03
   830.30   8.9495e+13   1.5430e-03
   830.40   8.9513e+13   1.5429e-03
   830.50   8.9530e+13   1.5430e-03
   830.60   8.9547e+13   1.5429e-03
   830.70   8.9565e+13   1.5430e-03
   830.80   8.9582e+13   1.5429e-03
   830.90   8.9600e+13   1.5430e-03
   831.00   8.9617e+13   1.5430e-03
   831.10   8.9635e+13   1.5430e-03
   831.20   8.9652e+13   1.5430e-03
   831.30   8.9669e+13   1.5430e-03
   831.40   8.9687e+13   1.5430e-03
   831.50   8.9704e+13   1.5430e-03
   831.60   8.9722e+13   1.5430e-03
   831.70   8.9739e+13   1.5430e-03
   831.80   8.9756e+13   1.5430e-03
   831.90   8.9774e+13   1.5431e-03
   832.00   8.9791e+13   1.5431e-03
   832.10   8.9809e+13   1.5431e-03
   832.20   8.9826e+13   1.5431e-03
   832.30   8.9844e+13   1.5431e-03
   832.40   8.9861e+13   1.5431e-03
   832.50   8.9878e+13   1.5431e-03
   832.60   8.9896e+13   1.5431e-03
   832.70   8.9913e+13   1.5431e-03
   832.80   8.9931e+13   1.5432e-03
   832.90   8.9948e+13   1.5431e-03
   833.00   8.9966e+13   1.5432e-03
   833.10   8.9983e+13   1.5431e-03
   833.20   9.0000e+13   1.5432e-03
   833.30   9.0018e+13   1.5431e-03
   833.40   9.0035e+13   1.5432e-03
   833.50   9.0053e+13   1.5431e-03
   833.60   9.0070e+13   1.5432e-03
   833.70   9.0088e+13   1.5432e-03
   833.80   9.0105e+13   1.5432e-03
   833.90   9.0122e+13   1.5432e-03
   834.00   9.0140e+13   1.5432e-03
   834.10   9.0157e+13   1.5433e-03
   834.20   9.0175e+13   1.5432e-03
   834.30   9.0192e+13   1.5433e-03
   834.40   9.0210e+13   1.5432e-03
   834.50   9.0227e+13   1.5433e-03
   834.60   9.0244e+13   1.5433e-03
   834.70   9.0262e+13   1.5433e-03
   834.80   9.0279e+13   1.5433e-03
   834.90   9.0297e+13   1.5433e-03
   835.00   9.0314e+13   1.5433e-03
   835.10   9.0332e+13   1.5433e-03
   835.20   9.0349e+13   1.5434e-03
   835.30   9.0366e+13   1.5434e-03
   835.40   9.0384e+13   1.5434e-03
   835.50   9.0401e+13   1.5434e-03
   835.60   9.0419e+13   1.5434e-03
   835.70   9.0436e+13   1.5434e-03
   835.80   9.0454e+13   1.5434e-03
   835.90   9.0471e+13   1.5434e-03
   836.00   9.0488e+13   1.5435e-03
   836.10   9.0506e+13   1.5435e-03
   836.20   9.0523e+13   1.5435e-03
   836.30   9.0541e+13   1.5435e-03
   836.40   9.0558e+13   1.5435e-03
   836.50   9.0576e+13   1.5435e-03
   836.60   9.0593e+13   1.5435e-03
   836.70   9.0611e+13   1.5436e-03
   836.80   9.0628e+13   1.5435e-03
   836.90   9.0645e+13   1.5436e-03
   837.00   9.0663e+13   1.5435e-03
   837.10   9.0680e+13   1.5436e-03
   837.20   9.0698e+13   1.5436e-03
   837.30   9.0715e+13   1.5436e-03
   837.40   9.0733e+13   1.5437e-03
   837.50   9.0750e+13   1.5436e-03
   837.60   9.0768e+13   1.5437e-03
   837.70   9.0785e+13   1.5436e-03
   837.80   9.0802e+13   1.5437e-03
   837.90   9.0820e+13   1.5436e-03
   838.00   9.0837e+13   1.5437e-03
   838.10   9.0855e+13   1.5437e-03
   838.20   9.0872e+13   1.5437e-03
   838.30   9.0890e+13   1.5438e-03
   838.40   9.0907e+13   1.5437e-03
   838.50   9.0925e+13   1.5438e-03
   838.60   9.0942e+13   1.5438e-03
   838.70   9.0959e+13   1.5438e-03
   838.80   9.0977e+13   1.5438e-03
   838.90   9.0994e+13   1.5438e-03
   839.00   9.1012e+13   1.5439e-03
   839.10   9.1029e+13   1.5438e-03
   839.20   9.1047e+13   1.5439e-03
   839.30   9.1064e+13   1.5439e-03
   839.40   9.1082e+13   1.5439e-03
   839.50   9.1099e+13   1.5439e-03
   839.60   9.1116e+13   1.5439e-03
   839.70   9.1134e+13   1.5440e-03
   839.80   9.1151e+13   1.5439e-03
   839.90   9.1169e+13   1.5440e-03
   840.00   9.1186e+13   1.5440e-03
   840.10   9.1204e+13   1.5440e-03
   840.20   9.1221e+13   1.5440e-03
   840.30   9.1239e+13   1.5440e-03
   840.40   9.1256e+13   1.5440e-03
   840.50   9.1274e+13   1.5441e-03
   840.60   9.1291e+13   1.5441e-03
   840.70   9.1308e+13   1.5441e-03
   840.80   9.1326e+13   1.5441e-03
   840.90   9.1343e+13   1.5441e-03
   841.00   9.1361e+13   1.5442e-03
   841.10   9.1378e+13   1.5441e-03
   841.20   9.1396e+13   1.5442e-03
   841.30   9.1413e+13   1.5442e-03
   841.40   9.1431e+13   1.5442e-03
   841.50   9.1448e+13   1.5442e-03
   841.60   9.1466e+13   1.5442e-03
   841.70   9.1483e+13   1.5443e-03
   841.80   9.1501e+13   1.5443e-03
   841.90   9.1518e+13   1.5443e-03
   842.00   9.1535e+13   1.5443e-03
   842.10   9.1553e+13   1.5443e-03
   842.20   9.1570e+13   1.5444e-03
   842.30   9.1588e+13   1.5443e-03
   842.40   9.1605e+13   1.5444e-03
   842.50   9.1623e+13   1.5444e-03
   842.60   9.1640e+13   1.5444e-03
   842.70   9.1658e+13   1.5445e-03
   842.80   9.1675e+13   1.5444e-03
   842.90   9.1693e+13   1.5445e-03
   843.00   9.1710e+13   1.5444e-03
   843.10   9.1728e+13   1.5445e-03
   843.20   9.1745e+13   1.5446e-03
   843.30   9.1762e+13   1.5445e-03
   843.40   9.1780e+13   1.5446e-03
   843.50   9.1797e+13   1.5446e-03
   843.60   9.1815e+13   1.5446e-03
   843.70   9.1832e+13   1.5447e-03
   843.80   9.1850e+13   1.5446e-03
   843.90   9.1867e+13   1.5447e-03
   844.00   9.1885e+13   1.5446e-03
   844.10   9.1902e+13   1.5447e-03
   844.20   9.1920e+13   1.5448e-03
   844.30   9.1937e+13   1.5447e-03
   844.40   9.1955e+13   1.5448e-03
   844.50   9.1972e+13   1.5447e-03
   844.60   9.1990e+13   1.5448e-03
   844.70   9.2007e+13   1.5448e-03
   844.80   9.2024e+13   1.5448e-03
   844.90   9.2042e+13   1.5449e-03
   845.00   9.2059e+13   1.5448e-03
   845.10   9.2077e+13   1.5449e-03
   845.20   9.2094e+13   1.5450e-03
   845.30   9.2112e+13   1.5449e-03
   845.40   9.2129e+13   1.5450e-03
   845.50   9.2147e+13   1.5449e-03
   845.60   9.2164e+13   1.5450e-03
   845.70   9.2182e+13   1.5451e-03
   845.80   9.2199e+13   1.5450e-03
   845.90   9.2217e+13   1.5451e-03
   846.00   9.2234e+13   1.5450e-03
   846.10   9.2252e+13   1.5451e-03
   846.20   9.2269e+13   1.5452e-03
   846.30   9.2287e+13   1.5451e-03
   846.40   9.2304e+13   1.5452e-03
   846.50   9.2322e+13   1.5452e-03
   846.60   9.2339e+13   1.5452e-03
   846.70   9.2356e+13   1.5452e-03
   846.80   9.2374e+13   1.5452e-03
   846.90   9.2391e+13   1.5453e-03
   847.00   9.2409e+13   1.5453e-03
   847.10   9.2426e+13   1.5453e-03
   847.20   9.2444e+13   1.5454e-03
   847.30   9.2461e+13   1.5453e-03
   847.40   9.2479e+13   1.5454e-03
   847.50   9.2496e+13   1.5454e-03
   847.60   9.2514e+13   1.5454e-03
   847.70   9.2531e+13   1.5455e-03
   847.80   9.2549e+13   1.5455e-03
   847.90   9.2566e+13   1.5455e-03
   848.00   9.2584e+13   1.5455e-03
   848.10   9.2601e+13   1.5455e-03
   848.20   9.2619e+13   1.5456e-03
   848.30   9.2636e+13   1.5456e-03
   848.40   9.2654e+13   1.5456e-03
   848.50   9.2671e+13   1.5456e-03
   848.60   9.2689e+13   1.5456e-03
   848.70   9.2706e+13   1.5457e-03
   848.80   9.2724e+13   1.5457e-03
   848.90   9.2741e+13   1.5457e-03
   849.00   9.2759e+13   1.5458e-03
   849.10   9.2776e+13   1.5458e-03
   849.20   9.2794e+13   1.5458e-03
   849.30   9.2811e+13   1.5458e-03
   849.40   9.2829e+13   1.5458e-03
   849.50   9.2846e+13   1.5459e-03
   849.60   9.2863e+13   1.5459e-03
   849.70   9.2881e+13   1.5459e-03
   849.80   9.2898e+13   1.5460e-03
   849.90   9.2916e+13   1.5460e-03
   850.00   9.2933e+13   1.5460e-03
   850.10   9.2951e+13   1.5460e-03
   850.20   9.2968e+13   1.5460e-03
   850.30   9.2986e+13   1.5461e-03
   850.40   9.3003e+13   1.5461e-03
   850.50   9.3021e+13   1.5461e-03
   850.60   9.3038e+13   1.5461e-03
   850.70   9.3056e+13   1.5462e-03
   850.80   9.3073e+13   1.5462e-03
   850.90   9.3091e+13   1.5462e-03
   851.00   9.3108e+13   1.5462e-03
   851.10   9.3126e+13   1.5463e-03
   851.20   9.3143e+13   1.5463e-03
   851.30   9.3161e+13   1.5463e-03
   851.40   9.3178e+13   1.5463e-03
   851.50   9.3196e+13   1.5464e-03
   851.60   9.3213e+13   1.5464e-03
   851.70   9.3231e+13   1.5464e-03
   851.80   9.3248e+13   1.5464e-03
   851.90   9.3266e+13   1.5465e-03
   852.00   9.3283e+13   1.5465e-03
   852.10   9.3301e+13   1.5465e-03
   852.20   9.3318e+13   1.5466e-03
   852.30   9.3336e+13   1.5466e-03
   852.40   9.3353e+13   1.5466e-03
   852.50   9.3371e+13   1.5466e-03
   852.60   9.3388e+13   1.5466e-03
   852.70   9.3406e+13   1.5467e-03
   852.80   9.3423e+13   1.5467e-03
   852.90   9.3441e+13   1.5467e-03
   853.00   9.3458e+13   1.5468e-03
   853.10   9.3476e+13   1.5468e-03
   853.20   9.3493e+13   1.5468e-03
   853.30   9.3511e+13   1.5469e-03
   853.40   9.3528e+13   1.5469e-03
   853.50   9.3546e+13   1.5469e-03
   853.60   9.3563e+13   1.5470e-03
   853.70   9.3581e+13   1.5469e-03
   853.80   9.3598e+13   1.5470e-03
   853.90   9.3616e+13   1.5470e-03
   854.00   9.3633e+13   1.5470e-03
   854.10   9.3651e+13   1.5471e-03
   854.20   9.3668e+13   1.5471e-03
   854.30   9.3686e+13   1.5471e-03
   854.40   9.3703e+13   1.5472e-03
   854.50   9.3721e+13   1.5472e-03
   854.60   9.3738e+13   1.5472e-03
   854.70   9.3756e+13   1.5473e-03
   854.80   9.3773e+13   1.5472e-03
   854.90   9.3791e+13   1.5473e-03
   855.00   9.3808e+13   1.5473e-03
   855.10   9.3826e+13   1.5473e-03
   855.20   9.3843e+13   1.5474e-03
   855.30   9.3861e+13   1.5474e-03
   855.40   9.3878e+13   1.5474e-03
   855.50   9.3896e+13   1.5475e-03
   855.60   9.3913e+13   1.5475e-03
   855.70   9.3931e+13   1.5475e-03
   855.80   9.3948e+13   1.5476e-03
   855.90   9.3966e+13   1.5476e-03
   856.00   9.3984e+13   1.5476e-03
   856.10   9.4001e+13   1.5477e-03
   856.20   9.4019e+13   1.5476e-03
   856.30   9.4036e+13   1.5477e-03
   856.40   9.4054e+13   1.5478e-03
   856.50   9.4071e+13   1.5477e-03
   856.60   9.4089e+13   1.5478e-03
   856.70   9.4106e+13   1.5479e-03
   856.80   9.4124e+13   1.5478e-03
   856.90   9.4141e+13   1.5479e-03
   857.00   9.4159e+13   1.5480e-03
   857.10   9.4176e+13   1.5479e-03
   857.20   9.4194e+13   1.5480e-03
   857.30   9.4211e+13   1.5481e-03
   857.40   9.4229e+13   1.5480e-03
   857.50   9.4246e+13   1.5481e-03
   857.60   9.4264e+13   1.5482e-03
   857.70   9.4281e+13   1.5481e-03
   857.80   9.4299e+13   1.5482e-03
   857.90   9.4316e+13   1.5483e-03
   858.00   9.4334e+13   1.5482e-03
   858.10   9.4351e+13   1.5483e-03
   858.20   9.4369e+13   1.5483e-03
   858.30   9.4386e+13   1.5483e-03
   858.40   9.4404e+13   1.5484e-03
   858.50   9.4421e+13   1.5484e-03
   858.60   9.4439e+13   1.5484e-03
   858.70   9.4456e+13   1.5485e-03
   858.80   9.4474e+13   1.5485e-03
   858.90   9.4492e+13   1.5485e-03
   859.00   9.4509e+13   1.5486e-03
   859.10   9.4527e+13   1.5486e-03
   859.20   9.4544e+13   1.5486e-03
   859.30   9.4562e+13   1.5487e-03
   859.40   9.4579e+13   1.5487e-03
   859.50   9.4597e+13   1.5487e-03
   859.60   9.4614e+13   1.5488e-03
   859.70   9.4632e+13   1.5488e-03
   859.80   9.4649e+13   1.5488e-03
   859.90   9.4667e+13   1.5489e-03
   860.00   9.4684e+13   1.5489e-03
   860.10   9.4702e+13   1.5489e-03
   860.20   9.4719e+13   1.5490e-03
   860.30   9.4737e+13   1.5490e-03
   860.40   9.4754e+13   1.5490e-03
   860.50   9.4772e+13   1.5491e-03
   860.60   9.4789e+13   1.5491e-03
   860.70   9.4807e+13   1.5491e-03
   860.80   9.4824e+13   1.5492e-03
   860.90   9.4842e+13   1.5492e-03
   861.00   9.4860e+13   1.5492e-03
   861.10   9.4877e+13   1.5493e-03
   861.20   9.4895e+13   1.5493e-03
   861.30   9.4912e+13   1.5493e-03
   861.40   9.4930e+13   1.5494e-03
   861.50   9.4947e+13   1.5494e-03
   861.60   9.4965e+13   1.5495e-03
   861.70   9.4982e+13   1.5495e-03
   861.80   9.5000e+13   1.5495e-03
   861.90   9.5017e+13   1.5496e-03
   862.00   9.5035e+13   1.5496e-03
   862.10   9.5052e+13   1.5496e-03
   862.20   9.5070e+13   1.5497e-03
   862.30   9.5087e+13   1.5497e-03
   862.40   9.5105e+13   1.5497e-03
   862.50   9.5123e+13   1.5498e-03
   862.60   9.5140e+13   1.5498e-03
   862.70   9.5158e+13   1.5498e-03
   862.80   9.5175e+13   1.5499e-03
   862.90   9.5193e+13   1.5500e-03
   863.00   9.5210e+13   1.5499e-03
   863.10   9.5228e+13   1.5500e-03
   863.20   9.5245e+13   1.5501e-03
   863.30   9.5263e+13   1.5500e-03
   863.40   9.5280e+13   1.5501e-03
   863.50   9.5298e+13   1.5502e-03
   863.60   9.5315e+13   1.5501e-03
   863.70   9.5333e+13   1.5502e-03
   863.80   9.5351e+13   1.5503e-03
   863.90   9.5368e+13   1.5502e-03
   864.00   9.5386e+13   1.5503e-03
   864.10   9.5403e+13   1.5504e-03
   864.20   9.5421e+13   1.5504e-03
   864.30   9.5438e+13   1.5504e-03
   864.40   9.5456e+13   1.5505e-03
   864.50   9.5473e+13   1.5505e-03
   864.60   9.5491e+13   1.5505e-03
   864.70   9.5508e+13   1.5506e-03
   864.80   9.5526e+13   1.5506e-03
   864.90   9.5543e+13   1.5506e-03
   865.00   9.5561e+13   1.5507e-03
   865.10   9.5579e+13   1.5507e-03
   865.20   9.5596e+13   1.5508e-03
   865.30   9.5614e+13   1.5508e-03
   865.40   9.5631e+13   1.5508e-03
   865.50   9.5649e+13   1.5509e-03
   865.60   9.5666e+13   1.5509e-03
   865.70   9.5684e+13   1.5510e-03
   865.80   9.5701e+13   1.5510e-03
   865.90   9.5719e+13   1.5511e-03
   866.00   9.5736e+13   1.5511e-03
   866.10   9.5754e+13   1.5511e-03
   866.20   9.5772e+13   1.5512e-03
   866.30   9.5789e+13   1.5512e-03
   866.40   9.5807e+13   1.5512e-03
   866.50   9.5824e+13   1.5513e-03
   866.60   9.5842e+13   1.5514e-03
   866.70   9.5859e+13   1.5513e-03
   866.80   9.5877e+13   1.5514e-03
   866.90   9.5894e+13   1.5515e-03
   867.00   9.5912e+13   1.5514e-03
   867.10   9.5930e+13   1.5515e-03
   867.20   9.5947e+13   1.5516e-03
   867.30   9.5965e+13   1.5516e-03
   867.40   9.5982e+13   1.5516e-03
   867.50   9.6000e+13   1.5517e-03
   867.60   9.6017e+13   1.5517e-03
   867.70   9.6035e+13   1.5517e-03
   867.80   9.6052e+13   1.5518e-03
   867.90   9.6070e+13   1.5519e-03
   868.00   9.6088e+13   1.5519e-03
   868.10   9.6105e+13   1.5519e-03
   868.20   9.6123e+13   1.5520e-03
   868.30   9.6140e+13   1.5520e-03
   868.40   9.6158e+13   1.5521e-03
   868.50   9.6175e+13   1.5521e-03
   868.60   9.6193e+13   1.5521e-03
   868.70   9.6210e+13   1.5522e-03
   868.80   9.6228e+13   1.5522e-03
   868.90   9.6246e+13   1.5522e-03
   869.00   9.6263e+13   1.5523e-03
   869.10   9.6281e+13   1.5524e-03
   869.20   9.6298e+13   1.5524e-03
   869.30   9.6316e+13   1.5524e-03
   869.40   9.6333e+13   1.5525e-03
   869.50   9.6351e+13   1.5526e-03
   869.60   9.6368e+13   1.5525e-03
   869.70   9.6386e+13   1.5526e-03
   869.80   9.6404e+13   1.5527e-03
   869.90   9.6421e+13   1.5526e-03
   870.00   9.6439e+13   1.5527e-03
   870.10   9.6456e+13   1.5528e-03
   870.20   9.6474e+13   1.5528e-03
   870.30   9.6491e+13   1.5528e-03
   870.40   9.6509e+13   1.5529e-03
   870.50   9.6526e+13   1.5530e-03
   870.60   9.6544e+13   1.5530e-03
   870.70   9.6562e+13   1.5530e-03
   870.80   9.6579e+13   1.5531e-03
   870.90   9.6597e+13   1.5531e-03
   871.00   9.6614e+13   1.5532e-03
   871.10   9.6632e+13   1.5532e-03
   871.20   9.6649e+13   1.5532e-03
   871.30   9.6667e+13   1.5533e-03
   871.40   9.6685e+13   1.5533e-03
   871.50   9.6702e+13   1.5534e-03
   871.60   9.6720e+13   1.5534e-03
   871.70   9.6737e+13   1.5535e-03
   871.80   9.6755e+13   1.5535e-03
   871.90   9.6772e+13   1.5535e-03
   872.00   9.6790e+13   1.5536e-03
   872.10   9.6808e+13   1.5537e-03
   872.20   9.6825e+13   1.5536e-03
   872.30   9.6843e+13   1.5537e-03
   872.40   9.6860e+13   1.5538e-03
   872.50   9.6878e+13   1.5539e-03
   872.60   9.6895e+13   1.5538e-03
   872.70   9.6913e+13   1.5539e-03
   872.80   9.6931e+13   1.5540e-03
   872.90   9.6948e+13   1.5540e-03
   873.00   9.6966e+13   1.5540e-03
   873.10   9.6983e+13   1.5541e-03
   873.20   9.7001e+13   1.5541e-03
   873.30   9.7018e+13   1.5542e-03
   873.40   9.7036e+13   1.5542e-03
   873.50   9.7054e+13   1.5543e-03
   873.60   9.7071e+13   1.5543e-03
   873.70   9.7089e+13   1.5544e-03
   873.80   9.7106e+13   1.5544e-03
   873.90   9.7124e+13   1.5544e-03
   874.00   9.7141e+13   1.5545e-03
   874.10   9.7159e+13   1.5546e-03
   874.20   9.7177e+13   1.5546e-03
   874.30   9.7194e+13   1.5546e-03
   874.40   9.7212e+13   1.5547e-03
   874.50   9.7229e+13   1.5548e-03
   874.60   9.7247e+13   1.5547e-03
   874.70   9.7264e+13   1.5548e-03
   874.80   9.7282e+13   1.5549e-03
   874.90   9.7300e+13   1.5550e-03
   875.00   9.7317e+13   1.5549e-03
   875.10   9.7335e+13   1.5550e-03
   875.20   9.7352e+13   1.5551e-03
   875.30   9.7370e+13   1.5551e-03
   875.40   9.7387e+13   1.5552e-03
   875.50   9.7405e+13   1.5552e-03
   875.60   9.7423e+13   1.5553e-03
   875.70   9.7440e+13   1.5553e-03
   875.80   9.7458e+13   1.5554e-03
   875.90   9.7475e+13   1.5554e-03
   876.00   9.7493e+13   1.5554e-03
   876.10   9.7511e+13   1.5555e-03
   876.20   9.7528e+13   1.5556e-03
   876.30   9.7546e+13   1.5557e-03
   876.40   9.7563e+13   1.5556e-03
   876.50   9.7581e+13   1.5557e-03
   876.60   9.7598e+13   1.5558e-03
   876.70   9.7616e+13   1.5558e-03
   876.80   9.7634e+13   1.5558e-03
   876.90   9.7651e+13   1.5559e-03
   877.00   9.7669e+13   1.5560e-03
   877.10   9.7686e+13   1.5560e-03
   877.20   9.7704e+13   1.5560e-03
   877.30   9.7722e+13   1.5561e-03
   877.40   9.7739e+13   1.5561e-03
   877.50   9.7757e+13   1.5562e-03
   877.60   9.7774e+13   1.5562e-03
   877.70   9.7792e+13   1.5563e-03
   877.80   9.7809e+13   1.5563e-03
   877.90   9.7827e+13   1.5564e-03
   878.00   9.7845e+13   1.5565e-03
   878.10   9.7862e+13   1.5564e-03
   878.20   9.7880e+13   1.5565e-03
   878.30   9.7897e+13   1.5566e-03
   878.40   9.7915e+13   1.5567e-03
   878.50   9.7933e+13   1.5566e-03
   878.60   9.7950e+13   1.5567e-03
   878.70   9.7968e+13   1.5568e-03
   878.80   9.7985e+13   1.5569e-03
   878.90   9.8003e+13   1.5569e-03
   879.00   9.8021e+13   1.5570e-03
   879.10   9.8038e+13   1.5570e-03
   879.20   9.8056e+13   1.5570e-03
   879.30   9.8073e+13   1.5571e-03
   879.40   9.8091e+13   1.5572e-03
   879.50   9.8108e+13   1.5572e-03
   879.60   9.8126e+13   1.5572e-03
   879.70   9.8144e+13   1.5573e-03
   879.80   9.8161e+13   1.5574e-03
   879.90   9.8179e+13   1.5575e-03
   880.00   9.8196e+13   1.5574e-03
   880.10   9.8214e+13   1.5575e-03
   880.20   9.8232e+13   1.5576e-03
   880.30   9.8249e+13   1.5576e-03
   880.40   9.8267e+13   1.5576e-03
   880.50   9.8284e+13   1.5577e-03
   880.60   9.8302e+13   1.5578e-03
   880.70   9.8320e+13   1.5578e-03
   880.80   9.8337e+13   1.5579e-03
   880.90   9.8355e+13   1.5580e-03
   881.00   9.8372e+13   1.5580e-03
   881.10   9.8390e+13   1.5580e-03
   881.20   9.8408e+13   1.5581e-03
   881.30   9.8425e+13   1.5582e-03
   881.40   9.8443e+13   1.5583e-03
   881.50   9.8460e+13   1.5582e-03
   881.60   9.8478e+13   1.5583e-03
   881.70   9.8496e+13   1.5584e-03
   881.80   9.8513e+13   1.5584e-03
   881.90   9.8531e+13   1.5584e-03
   882.00   9.8548e+13   1.5585e-03
   882.10   9.8566e+13   1.5586e-03
   882.20   9.8584e+13   1.5586e-03
   882.30   9.8601e+13   1.5587e-03
   882.40   9.8619e+13   1.5588e-03
   882.50   9.8636e+13   1.5588e-03
   882.60   9.8654e+13   1.5588e-03
   882.70   9.8672e+13   1.5589e-03
   882.80   9.8689e+13   1.5590e-03
   882.90   9.8707e+13   1.5591e-03
   883.00   9.8724e+13   1.5590e-03
   883.10   9.8742e+13   1.5591e-03
   883.20   9.8760e+13   1.5592e-03
   883.30   9.8777e+13   1.5593e-03
   883.40   9.8795e+13   1.5592e-03
   883.50   9.8812e+13   1.5593e-03
   883.60   9.8830e+13   1.5594e-03
   883.70   9.8848e+13   1.5594e-03
   883.80   9.8865e+13   1.5595e-03
   883.90   9.8883e+13   1.5596e-03
   884.00   9.8901e+13   1.5596e-03
   884.10   9.8918e+13   1.5596e-03
   884.20   9.8936e+13   1.5597e-03
   884.30   9.8953e+13   1.5598e-03
   884.40   9.8971e+13   1.5599e-03
   884.50   9.8989e+13   1.5598e-03
   884.60   9.9006e+13   1.5599e-03
   884.70   9.9024e+13   1.5600e-03
   884.80   9.9041e+13   1.5601e-03
   884.90   9.9059e+13   1.5601e-03
   885.00   9.9077e+13   1.5602e-03
   885.10   9.9094e+13   1.5602e-03
   885.20   9.9112e+13   1.5603e-03
   885.30   9.9129e+13   1.5603e-03
   885.40   9.9147e+13   1.5604e-03
   885.50   9.9165e+13   1.5605e-03
   885.60   9.9182e+13   1.5605e-03
   885.70   9.9200e+13   1.5605e-03
   885.80   9.9218e+13   1.5606e-03
   885.90   9.9235e+13   1.5607e-03
   886.00   9.9253e+13   1.5608e-03
   886.10   9.9270e+13   1.5608e-03
   886.20   9.9288e+13   1.5608e-03
   886.30   9.9306e+13   1.5609e-03
   886.40   9.9323e+13   1.5610e-03
   886.50   9.9341e+13   1.5610e-03
   886.60   9.9358e+13   1.5611e-03
   886.70   9.9376e+13   1.5612e-03
   886.80   9.9394e+13   1.5612e-03
   886.90   9.9411e+13   1.5612e-03
   887.00   9.9429e+13   1.5613e-03
   887.10   9.9447e+13   1.5614e-03
   887.20   9.9464e+13   1.5615e-03
   887.30   9.9482e+13   1.5615e-03
   887.40   9.9499e+13   1.5615e-03
   887.50   9.9517e+13   1.5616e-03
   887.60   9.9535e+13   1.5617e-03
   887.70   9.9552e+13   1.5617e-03
   887.80   9.9570e+13   1.5618e-03
   887.90   9.9588e+13   1.5619e-03
   888.00   9.9605e+13   1.5619e-03
   888.10   9.9623e+13   1.5619e-03
   888.20   9.9640e+13   1.5620e-03
   888.30   9.9658e+13   1.5621e-03
   888.40   9.9676e+13   1.5622e-03
   888.50   9.9693e+13   1.5622e-03
   888.60   9.9711e+13   1.5622e-03
   888.70   9.9728e+13   1.5623e-03
   888.80   9.9746e+13   1.5624e-03
   888.90   9.9764e+13   1.5624e-03
   889.00   9.9781e+13   1.5625e-03
   889.10   9.9799e+13   1.5626e-03
   889.20   9.9817e+13   1.5627e-03
   889.30   9.9834e+13   1.5626e-03
   889.40   9.9852e+13   1.5627e-03
   889.50   9.9869e+13   1.5628e-03
   889.60   9.9887e+13   1.5629e-03
   889.70   9.9905e+13   1.5630e-03
   889.80   9.9922e+13   1.5630e-03
   889.90   9.9940e+13   1.5630e-03
   890.00   9.9958e+13   1.5631e-03
   890.10   9.9975e+13   1.5632e-03
   890.20   9.9993e+13   1.5632e-03
   890.30   1.0001e+14   1.5633e-03
   890.40   1.0003e+14   1.5634e-03
   890.50   1.0005e+14   1.5635e-03
   890.60   1.0006e+14   1.5634e-03
   890.70   1.0008e+14   1.5635e-03
   890.80   1.0010e+14   1.5636e-03
   890.90   1.0012e+14   1.5637e-03
   891.00   1.0013e+14   1.5637e-03
   891.10   1.0015e+14   1.5638e-03
   891.20   1.0017e+14   1.5639e-03
   891.30   1.0019e+14   1.5639e-03
   891.40   1.0020e+14   1.5639e-03
   891.50   1.0022e+14   1.5640e-03
   891.60   1.0024e+14   1.5641e-03
   891.70   1.0026e+14   1.5642e-03
   891.80   1.0027e+14   1.5643e-03
   891.90   1.0029e+14   1.5643e-03
   892.00   1.0031e+14   1.5643e-03
   892.10   1.0033e+14   1.5644e-03
   892.20   1.0035e+14   1.5645e-03
   892.30   1.0036e+14   1.5645e-03
   892.40   1.0038e+14   1.5646e-03
   892.50   1.0040e+14   1.5647e-03
   892.60   1.0042e+14   1.5648e-03
   892.70   1.0043e+14   1.5648e-03
   892.80   1.0045e+14   1.5648e-03
   892.90   1.0047e+14   1.5649e-03
   893.00   1.0049e+14   1.5650e-03
   893.10   1.0050e+14   1.5651e-03
   893.20   1.0052e+14   1.5651e-03
   893.30   1.0054e+14   1.5652e-03
   893.40   1.0056e+14   1.5653e-03
   893.50   1.0057e+14   1.5653e-03
   893.60   1.0059e+14   1.5653e-03
   893.70   1.0061e+14   1.5654e-03
   893.80   1.0063e+14   1.5655e-03
   893.90   1.0065e+14   1.5656e-03
   894.00   1.0066e+14   1.5657e-03
   894.10   1.0068e+14   1.5657e-03
   894.20   1.0070e+14   1.5657e-03
   894.30   1.0072e+14   1.5658e-03
   894.40   1.0073e+14   1.5659e-03
   894.50   1.0075e+14   1.5659e-03
   894.60   1.0077e+14   1.5660e-03
   894.70   1.0079e+14   1.5661e-03
   894.80   1.0080e+14   1.5662e-03
   894.90   1.0082e+14   1.5662e-03
   895.00   1.0084e+14   1.5662e-03
   895.10   1.0086e+14   1.5663e-03
   895.20   1.0087e+14   1.5664e-03
   895.30   1.0089e+14   1.5665e-03
   895.40   1.0091e+14   1.5665e-03
   895.50   1.0093e+14   1.5666e-03
   895.60   1.0095e+14   1.5667e-03
   895.70   1.0096e+14   1.5668e-03
   895.80   1.0098e+14   1.5668e-03
   895.90   1.0100e+14   1.5669e-03
   896.00   1.0102e+14   1.5669e-03
   896.10   1.0103e+14   1.5670e-03
   896.20   1.0105e+14   1.5671e-03
   896.30   1.0107e+14   1.5671e-03
   896.40   1.0109e+14   1.5672e-03
   896.50   1.0110e+14   1.5673e-03
   896.60   1.0112e+14   1.5674e-03
   896.70   1.0114e+14   1.5675e-03
   896.80   1.0116e+14   1.5675e-03
   896.90   1.0117e+14   1.5675e-03
   897.00   1.0119e+14   1.5676e-03
   897.10   1.0121e+14   1.5677e-03
   897.20   1.0123e+14   1.5677e-03
   897.30   1.0125e+14   1.5678e-03
   897.40   1.0126e+14   1.5679e-03
   897.50   1.0128e+14   1.5680e-03
   897.60   1.0130e+14   1.5681e-03
   897.70   1.0132e+14   1.5681e-03
   897.80   1.0133e+14   1.5681e-03
   897.90   1.0135e+14   1.5682e-03
   898.00   1.0137e+14   1.5683e-03
   898.10   1.0139e+14   1.5684e-03
   898.20   1.0140e+14   1.5684e-03
   898.30   1.0142e+14   1.5685e-03
   898.40   1.0144e+14   1.5686e-03
   898.50   1.0146e+14   1.5687e-03
   898.60   1.0147e+14   1.5687e-03
   898.70   1.0149e+14   1.5688e-03
   898.80   1.0151e+14   1.5688e-03
   898.90   1.0153e+14   1.5689e-03
   899.00   1.0155e+14   1.5690e-03
   899.10   1.0156e+14   1.5690e-03
   899.20   1.0158e+14   1.5691e-03
   899.30   1.0160e+14   1.5692e-03
   899.40   1.0162e+14   1.5693e-03
   899.50   1.0163e+14   1.5694e-03
   899.60   1.0165e+14   1.5694e-03
   899.70   1.0167e+14   1.5695e-03
   899.80   1.0169e+14   1.5695e-03
   899.90   1.0170e+14   1.5696e-03
   900.00   1.0172e+14   1.5697e-03
   900.10   1.0174e+14   1.5697e-03
   900.20   1.0176e+14   1.5698e-03
   900.30   1.0177e+14   1.5699e-03
   900.40   1.0179e+14   1.5700e-03
   900.50   1.0181e+14   1.5700e-03
   900.60   1.0183e+14   1.5701e-03
   900.70   1.0185e+14   1.5702e-03
   900.80   1.0186e+14   1.5703e-03
   900.90   1.0188e+14   1.5703e-03
   901.00   1.0190e+14   1.5703e-03
   901.10   1.0192e+14   1.5704e-03
   901.20   1.0193e+14   1.5705e-03
   901.30   1.0195e+14   1.5706e-03
   901.40   1.0197e+14   1.5707e-03
   901.50   1.0199e+14   1.5707e-03
   901.60   1.0200e+14   1.5708e-03
   901.70   1.0202e+14   1.5709e-03
   901.80   1.0204e+14   1.5710e-03
   901.90   1.0206e+14   1.5711e-03
   902.00   1.0208e+14   1.5711e-03
   902.10   1.0209e+14   1.5711e-03
   902.20   1.0211e+14   1.5712e-03
   902.30   1.0213e+14   1.5713e-03
   902.40   1.0215e+14   1.5714e-03
   902.50   1.0216e+14   1.5714e-03
   902.60   1.0218e+14   1.5715e-03
   902.70   1.0220e+14   1.5716e-03
   902.80   1.0222e+14   1.5717e-03
   902.90   1.0223e+14   1.5718e-03
   903.00   1.0225e+14   1.5718e-03
   903.10   1.0227e+14   1.5719e-03
   903.20   1.0229e+14   1.5720e-03
   903.30   1.0230e+14   1.5721e-03
   903.40   1.0232e+14   1.5722e-03
   903.50   1.0234e+14   1.5722e-03
   903.60   1.0236e+14   1.5722e-03
   903.70   1.0238e+14   1.5723e-03
   903.80   1.0239e+14   1.5724e-03
   903.90   1.0241e+14   1.5725e-03
   904.00   1.0243e+14   1.5725e-03
   904.10   1.0245e+14   1.5726e-03
   904.20   1.0246e+14   1.5727e-03
   904.30   1.0248e+14   1.5728e-03
   904.40   1.0250e+14   1.5729e-03
   904.50   1.0252e+14   1.5729e-03
   904.60   1.0253e+14   1.5730e-03
   904.70   1.0255e+14   1.5731e-03
   904.80   1.0257e+14   1.5732e-03
   904.90   1.0259e+14   1.5733e-03
   905.00   1.0261e+14   1.5733e-03
   905.10   1.0262e+14   1.5734e-03
   905.20   1.0264e+14   1.5734e-03
   905.30   1.0266e+14   1.5735e-03
   905.40   1.0268e+14   1.5736e-03
   905.50   1.0269e+14   1.5737e-03
   905.60   1.0271e+14   1.5737e-03
   905.70   1.0273e+14   1.5738e-03
   905.80   1.0275e+14   1.5739e-03
   905.90   1.0276e+14   1.5740e-03
   906.00   1.0278e+14   1.5741e-03
   906.10   1.0280e+14   1.5741e-03
   906.20   1.0282e+14   1.5742e-03
   906.30   1.0284e+14   1.5743e-03
   906.40   1.0285e+14   1.5744e-03
   906.50   1.0287e+14   1.5745e-03
   906.60   1.0289e+14   1.5745e-03
   906.70   1.0291e+14   1.5746e-03
   906.80   1.0292e+14   1.5746e-03
   906.90   1.0294e+14   1.5747e-03
   907.00   1.0296e+14   1.5748e-03
   907.10   1.0298e+14   1.5749e-03
   907.20   1.0299e+14   1.5749e-03
   907.30   1.0301e+14   1.5750e-03
   907.40   1.0303e+14   1.5751e-03
   907.50   1.0305e+14   1.5752e-03
   907.60   1.0306e+14   1.5753e-03
   907.70   1.0308e+14   1.5753e-03
   907.80   1.0310e+14   1.5754e-03
   907.90   1.0312e+14   1.5755e-03
   908.00   1.0314e+14   1.5756e-03
   908.10   1.0315e+14   1.5757e-03
   908.20   1.0317e+14   1.5758e-03
   908.30   1.0319e+14   1.5758e-03
   908.40   1.0321e+14   1.5759e-03
   908.50   1.0322e+14   1.5760e-03
   908.60   1.0324e+14   1.5761e-03
   908.70   1.0326e+14   1.5762e-03
   908.80   1.0328e+14   1.5762e-03
   908.90   1.0329e+14   1.5763e-03
   909.00   1.0331e+14   1.5764e-03
   909.10   1.0333e+14   1.5765e-03
   909.20   1.0335e+14   1.5766e-03
   909.30   1.0337e+14   1.5767e-03
   909.40   1.0338e+14   1.5766e-03
   909.50   1.0340e+14   1.5768e-03
   909.60   1.0342e+14   1.5768e-03
   909.70   1.0344e+14   1.5769e-03
   909.80   1.0345e+14   1.5770e-03
   909.90   1.0347e+14   1.5770e-03
   910.00   1.0349e+14   1.5771e-03
   910.10   1.0351e+14   1.5772e-03
   910.20   1.0352e+14   1.5773e-03
   910.30   1.0354e+14   1.5774e-03
   910.40   1.0356e+14   1.5775e-03
   910.50   1.0358e+14   1.5775e-03
   910.60   1.0360e+14   1.5776e-03
   910.70   1.0361e+14   1.5777e-03
   910.80   1.0363e+14   1.5778e-03
   910.90   1.0365e+14   1.5779e-03
   911.00   1.0367e+14   1.5780e-03
   911.10   1.0368e+14   1.5780e-03
   911.20   1.0370e+14   1.5781e-03
   911.30   1.0372e+14   1.5782e-03
   911.40   1.0374e+14   1.5783e-03
   911.50   1.0375e+14   1.5784e-03
   911.60   1.0377e+14   1.5785e-03
   911.70   1.0379e+14   1.5785e-03
   911.80   1.0381e+14   1.5786e-03
   911.90   1.0383e+14   1.5787e-03
   912.00   1.0384e+14   1.5788e-03
   912.10   1.0386e+14   1.5789e-03
   912.20   1.0388e+14   1.5789e-03
   912.30   1.0390e+14   1.5790e-03
   912.40   1.0391e+14   1.5791e-03
   912.50   1.0393e+14   1.5792e-03
   912.60   1.0395e+14   1.5793e-03
   912.70   1.0397e+14   1.5794e-03
   912.80   1.0398e+14   1.5794e-03
   912.90   1.0400e+14   1.5795e-03
   913.00   1.0402e+14   1.5796e-03
   913.10   1.0404e+14   1.5797e-03
   913.20   1.0406e+14   1.5798e-03
   913.30   1.0407e+14   1.5799e-03
   913.40   1.0409e+14   1.5799e-03
   913.50   1.0411e+14   1.5800e-03
   913.60   1.0413e+14   1.5801e-03
   913.70   1.0414e+14   1.5802e-03
   913.80   1.0416e+14   1.5803e-03
   913.90   1.0418e+14   1.5804e-03
   914.00   1.0420e+14   1.5804e-03
   914.10   1.0421e+14   1.5805e-03
   914.20   1.0423e+14   1.5806e-03
   914.30   1.0425e+14   1.5807e-03
   914.40   1.0427e+14   1.5808e-03
   914.50   1.0429e+14   1.5809e-03
   914.60   1.0430e+14   1.5809e-03
   914.70   1.0432e+14   1.5810e-03
   914.80   1.0434e+14   1.5811e-03
   914.90   1.0436e+14   1.5812e-03
   915.00   1.0437e+14   1.5813e-03
   915.10   1.0439e+14   1.5814e-03
   915.20   1.0441e+14   1.5815e-03
   915.30   1.0443e+14   1.5815e-03
   915.40   1.0445e+14   1.5816e-03
   915.50   1.0446e+14   1.5817e-03
   915.60   1.0448e+14   1.5818e-03
   915.70   1.0450e+14   1.5819e-03
   915.80   1.0452e+14   1.5820e-03
   915.90   1.0453e+14   1.5820e-03
   916.00   1.0455e+14   1.5821e-03
   916.10   1.0457e+14   1.5822e-03
   916.20   1.0459e+14   1.5823e-03
   916.30   1.0460e+14   1.5824e-03
   916.40   1.0462e+14   1.5825e-03
   916.50   1.0464e+14   1.5825e-03
   916.60   1.0466e+14   1.5826e-03
   916.70   1.0468e+14   1.5827e-03
   916.80   1.0469e+14   1.5828e-03
   916.90   1.0471e+14   1.5829e-03
   917.00   1.0473e+14   1.5830e-03
   917.10   1.0475e+14   1.5830e-03
   917.20   1.0476e+14   1.5831e-03
   917.30   1.0478e+14   1.5832e-03
   917.40   1.0480e+14   1.5833e-03
   917.50   1.0482e+14   1.5834e-03
   917.60   1.0483e+14   1.5835e-03
   917.70   1.0485e+14   1.5836e-03
   917.80   1.0487e+14   1.5836e-03
   917.90   1.0489e+14   1.5837e-03
   918.00   1.0491e+14   1.5838e-03
   918.10   1.0492e+14   1.5839e-03
   918.20   1.0494e+14   1.5840e-03
   918.30   1.0496e+14   1.5841e-03
   918.40   1.0498e+14   1.5841e-03
   918.50   1.0499e+14   1.5842e-03
   918.60   1.0501e+14   1.5843e-03
   918.70   1.0503e+14   1.5844e-03
   918.80   1.0505e+14   1.5845e-03
   918.90   1.0507e+14   1.5846e-03
   919.00   1.0508e+14   1.5847e-03
   919.10   1.0510e+14   1.5847e-03
   919.20   1.0512e+14   1.5848e-03
   919.30   1.0514e+14   1.5849e-03
   919.40   1.0515e+14   1.5850e-03
   919.50   1.0517e+14   1.5851e-03
   919.60   1.0519e+14   1.5852e-03
   919.70   1.0521e+14   1.5853e-03
   919.80   1.0522e+14   1.5854e-03
   919.90   1.0524e+14   1.5854e-03
   920.00   1.0526e+14   1.5856e-03
   920.10   1.0528e+14   1.5857e-03
   920.20   1.0530e+14   1.5858e-03
   920.30   1.0531e+14   1.5859e-03
   920.40   1.0533e+14   1.5859e-03
   920.50   1.0535e+14   1.5860e-03
   920.60   1.0537e+14   1.5861e-03
   920.70   1.0538e+14   1.5862e-03
   920.80   1.0540e+14   1.5863e-03
   920.90   1.0542e+14   1.5864e-03
   921.00   1.0544e+14   1.5865e-03
   921.10   1.0545e+14   1.5865e-03
   921.20   1.0547e+14   1.5866e-03
   921.30   1.0549e+14   1.5867e-03
   921.40   1.0551e+14   1.5868e-03
   921.50   1.0553e+14   1.5869e-03
   921.60   1.0554e+14   1.5870e-03
   921.70   1.0556e+14   1.5871e-03
   921.80   1.0558e+14   1.5871e-03
   921.90   1.0560e+14   1.5872e-03
   922.00   1.0561e+14   1.5873e-03
   922.10   1.0563e+14   1.5874e-03
   922.20   1.0565e+14   1.5876e-03
   922.30   1.0567e+14   1.5876e-03
   922.40   1.0569e+14   1.5878e-03
   922.50   1.0570e+14   1.5878e-03
   922.60   1.0572e+14   1.5879e-03
   922.70   1.0574e+14   1.5880e-03
   922.80   1.0576e+14   1.5881e-03
   922.90   1.0577e+14   1.5882e-03
   923.00   1.0579e+14   1.5883e-03
   923.10   1.0581e+14   1.5884e-03
   923.20   1.0583e+14   1.5884e-03
   923.30   1.0584e+14   1.5885e-03
   923.40   1.0586e+14   1.5886e-03
   923.50   1.0588e+14   1.5887e-03
   923.60   1.0590e+14   1.5888e-03
   923.70   1.0592e+14   1.5889e-03
   923.80   1.0593e+14   1.5890e-03
   923.90   1.0595e+14   1.5891e-03
   924.00   1.0597e+14   1.5891e-03
   924.10   1.0599e+14   1.5892e-03
   924.20   1.0600e+14   1.5894e-03
   924.30   1.0602e+14   1.5895e-03
   924.40   1.0604e+14   1.5896e-03
   924.50   1.0606e+14   1.5897e-03
   924.60   1.0608e+14   1.5898e-03
   924.70   1.0609e+14   1.5898e-03
   924.80   1.0611e+14   1.5899e-03
   924.90   1.0613e+14   1.5900e-03
   925.00   1.0615e+14   1.5901e-03
   925.10   1.0616e+14   1.5902e-03
   925.20   1.0618e+14   1.5903e-03
   925.30   1.0620e+14   1.5904e-03
   925.40   1.0622e+14   1.5905e-03
   925.50   1.0623e+14   1.5905e-03
   925.60   1.0625e+14   1.5906e-03
   925.70   1.0627e+14   1.5908e-03
   925.80   1.0629e+14   1.5909e-03
   925.90   1.0631e+14   1.5910e-03
   926.00   1.0632e+14   1.5911e-03
   926.10   1.0634e+14   1.5912e-03
   926.20   1.0636e+14   1.5912e-03
   926.30   1.0638e+14   1.5913e-03
   926.40   1.0639e+14   1.5914e-03
   926.50   1.0641e+14   1.5915e-03
   926.60   1.0643e+14   1.5916e-03
   926.70   1.0645e+14   1.5917e-03
   926.80   1.0647e+14   1.5918e-03
   926.90   1.0648e+14   1.5919e-03
   927.00   1.0650e+14   1.5920e-03
   927.10   1.0652e+14   1.5921e-03
   927.20   1.0654e+14   1.5922e-03
   927.30   1.0655e+14   1.5923e-03
   927.40   1.0657e+14   1.5924e-03
   927.50   1.0659e+14   1.5925e-03
   927.60   1.0661e+14   1.5926e-03
   927.70   1.0663e+14   1.5927e-03
   927.80   1.0664e+14   1.5927e-03
   927.90   1.0666e+14   1.5928e-03
   928.00   1.0668e+14   1.5929e-03
   928.10   1.0670e+14   1.5930e-03
   928.20   1.0671e+14   1.5932e-03
   928.30   1.0673e+14   1.5933e-03
   928.40   1.0675e+14   1.5934e-03
   928.50   1.0677e+14   1.5935e-03
   928.60   1.0678e+14   1.5935e-03
   928.70   1.0680e+14   1.5936e-03
   928.80   1.0682e+14   1.5937e-03
   928.90   1.0684e+14   1.5938e-03
   929.00   1.0686e+14   1.5939e-03
   929.10   1.0687e+14   1.5940e-03
   929.20   1.0689e+14   1.5941e-03
   929.30   1.0691e+14   1.5943e-03
   929.40   1.0693e+14   1.5943e-03
   929.50   1.0694e+14   1.5944e-03
   929.60   1.0696e+14   1.5945e-03
   929.70   1.0698e+14   1.5946e-03
   929.80   1.0700e+14   1.5947e-03
   929.90   1.0702e+14   1.5948e-03
   930.00   1.0703e+14   1.5949e-03
   930.10   1.0705e+14   1.5950e-03
   930.20   1.0707e+14   1.5950e-03
   930.30   1.0709e+14   1.5952e-03
   930.40   1.0710e+14   1.5953e-03
   930.50   1.0712e+14   1.5954e-03
   930.60   1.0714e+14   1.5955e-03
   930.70   1.0716e+14   1.5956e-03
   930.80   1.0718e+14   1.5957e-03
   930.90   1.0719e+14   1.5958e-03
   931.00   1.0721e+14   1.5959e-03
   931.10   1.0723e+14   1.5959e-03
   931.20   1.0725e+14   1.5960e-03
   931.30   1.0726e+14   1.5962e-03
   931.40   1.0728e+14   1.5963e-03
   931.50   1.0730e+14   1.5964e-03
   931.60   1.0732e+14   1.5965e-03
   931.70   1.0734e+14   1.5966e-03
   931.80   1.0735e+14   1.5967e-03
   931.90   1.0737e+14   1.5967e-03
   932.00   1.0739e+14   1.5968e-03
   932.10   1.0741e+14   1.5969e-03
   932.20   1.0742e+14   1.5971e-03
   932.30   1.0744e+14   1.5972e-03
   932.40   1.0746e+14   1.5973e-03
   932.50   1.0748e+14   1.5974e-03
   932.60   1.0749e+14   1.5975e-03
   932.70   1.0751e+14   1.5976e-03
   932.80   1.0753e+14   1.5976e-03
   932.90   1.0755e+14   1.5977e-03
   933.00   1.0757e+14   1.5979e-03
   933.10   1.0758e+14   1.5980e-03
   933.20   1.0760e+14   1.5981e-03
   933.30   1.0762e+14   1.5982e-03
   933.40   1.0764e+14   1.5983e-03
   933.50   1.0765e+14   1.5984e-03
   933.60   1.0767e+14   1.5985e-03
   933.70   1.0769e+14   1.5985e-03
   933.80   1.0771e+14   1.5987e-03
   933.90   1.0773e+14   1.5988e-03
   934.00   1.0774e+14   1.5989e-03
   934.10   1.0776e+14   1.5990e-03
   934.20   1.0778e+14   1.5991e-03
   934.30   1.0780e+14   1.5992e-03
   934.40   1.0781e+14   1.5993e-03
   934.50   1.0783e+14   1.5994e-03
   934.60   1.0785e+14   1.5995e-03
   934.70   1.0787e+14   1.5996e-03
   934.80   1.0789e+14   1.5997e-03
   934.90   1.0790e+14   1.5998e-03
   935.00   1.0792e+14   1.5999e-03
   935.10   1.0794e+14   1.6000e-03
   935.20   1.0796e+14   1.6001e-03
   935.30   1.0797e+14   1.6002e-03
   935.40   1.0799e+14   1.6003e-03
   935.50   1.0801e+14   1.6005e-03
   935.60   1.0803e+14   1.6005e-03
   935.70   1.0805e+14   1.6006e-03
   935.80   1.0806e+14   1.6007e-03
   935.90   1.0808e+14   1.6008e-03
   936.00   1.0810e+14   1.6009e-03
   936.10   1.0812e+14   1.6011e-03
   936.20   1.0813e+14   1.6012e-03
   936.30   1.0815e+14   1.6013e-03
   936.40   1.0817e+14   1.6014e-03
   936.50   1.0819e+14   1.6015e-03
   936.60   1.0821e+14   1.6015e-03
   936.70   1.0822e+14   1.6016e-03
   936.80   1.0824e+14   1.6018e-03
   936.90   1.0826e+14   1.6019e-03
   937.00   1.0828e+14   1.6020e-03
   937.10   1.0829e+14   1.6021e-03
   937.20   1.0831e+14   1.6022e-03
   937.30   1.0833e+14   1.6023e-03
   937.40   1.0835e+14   1.6024e-03
   937.50   1.0837e+14   1.6025e-03
   937.60   1.0838e+14   1.6026e-03
   937.70   1.0840e+14   1.6027e-03
   937.80   1.0842e+14   1.6028e-03
   937.90   1.0844e+14   1.6029e-03
   938.00   1.0845e+14   1.6030e-03
   938.10   1.0847e+14   1.6031e-03
   938.20   1.0849e+14   1.6033e-03
   938.30   1.0851e+14   1.6034e-03
   938.40   1.0853e+14   1.6035e-03
   938.50   1.0854e+14   1.6036e-03
   938.60   1.0856e+14   1.6036e-03
   938.70   1.0858e+14   1.6037e-03
   938.80   1.0860e+14   1.6038e-03
   938.90   1.0861e+14   1.6040e-03
   939.00   1.0863e+14   1.6041e-03
   939.10   1.0865e+14   1.6042e-03
   939.20   1.0867e+14   1.6043e-03
   939.30   1.0869e+14   1.6044e-03
   939.40   1.0870e+14   1.6045e-03
   939.50   1.0872e+14   1.6047e-03
   939.60   1.0874e+14   1.6047e-03
   939.70   1.0876e+14   1.6048e-03
   939.80   1.0877e+14   1.6049e-03
   939.90   1.0879e+14   1.6050e-03
   940.00   1.0881e+14   1.6051e-03
   940.10   1.0883e+14   1.6053e-03
   940.20   1.0885e+14   1.6054e-03
   940.30   1.0886e+14   1.6055e-03
   940.40   1.0888e+14   1.6056e-03
   940.50   1.0890e+14   1.6057e-03
   940.60   1.0892e+14   1.6058e-03
   940.70   1.0893e+14   1.6059e-03
   940.80   1.0895e+14   1.6060e-03
   940.90   1.0897e+14   1.6061e-03
   941.00   1.0899e+14   1.6062e-03
   941.10   1.0901e+14   1.6063e-03
   941.20   1.0902e+14   1.6064e-03
   941.30   1.0904e+14   1.6066e-03
   941.40   1.0906e+14   1.6067e-03
   941.50   1.0908e+14   1.6068e-03
   941.60   1.0909e+14   1.6069e-03
   941.70   1.0911e+14   1.6070e-03
   941.80   1.0913e+14   1.6071e-03
   941.90   1.0915e+14   1.6072e-03
   942.00   1.0917e+14   1.6073e-03
   942.10   1.0918e+14   1.6074e-03
   942.20   1.0920e+14   1.6075e-03
   942.30   1.0922e+14   1.6076e-03
   942.40   1.0924e+14   1.6078e-03
   942.50   1.0925e+14   1.6079e-03
   942.60   1.0927e+14   1.6080e-03
   942.70   1.0929e+14   1.6081e-03
   942.80   1.0931e+14   1.6082e-03
   942.90   1.0933e+14   1.6083e-03
   943.00   1.0934e+14   1.6084e-03
   943.10   1.0936e+14   1.6085e-03
   943.20   1.0938e+14   1.6086e-03
   943.30   1.0940e+14   1.6087e-03
   943.40   1.0941e+14   1.6088e-03
   943.50   1.0943e+14   1.6090e-03
   943.60   1.0945e+14   1.6091e-03
   943.70   1.0947e+14   1.6092e-03
   943.80   1.0949e+14   1.6093e-03
   943.90   1.0950e+14   1.6094e-03
   944.00   1.0952e+14   1.6095e-03
   944.10   1.0954e+14   1.6097e-03
   944.20   1.0956e+14   1.6097e-03
   944.30   1.0957e+14   1.6098e-03
   944.40   1.0959e+14   1.6099e-03
   944.50   1.0961e+14   1.6101e-03
   944.60   1.0963e+14   1.6102e-03
   944.70   1.0965e+14   1.6103e-03
   944.80   1.0966e+14   1.6104e-03
   944.90   1.0968e+14   1.6105e-03
   945.00   1.0970e+14   1.6106e-03
   945.10   1.0972e+14   1.6108e-03
   945.20   1.0973e+14   1.6109e-03
   945.30   1.0975e+14   1.6110e-03
   945.40   1.0977e+14   1.6111e-03
   945.50   1.0979e+14   1.6111e-03
   945.60   1.0981e+14   1.6113e-03
   945.70   1.0982e+14   1.6114e-03
   945.80   1.0984e+14   1.6115e-03
   945.90   1.0986e+14   1.6116e-03
   946.00   1.0988e+14   1.6117e-03
   946.10   1.0989e+14   1.6119e-03
   946.20   1.0991e+14   1.6120e-03
   946.30   1.0993e+14   1.6121e-03
   946.40   1.0995e+14   1.6122e-03
   946.50   1.0997e+14   1.6124e-03
   946.60   1.0998e+14   1.6125e-03
   946.70   1.1000e+14   1.6126e-03
   946.80   1.1002e+14   1.6126e-03
   946.90   1.1004e+14   1.6127e-03
   947.00   1.1005e+14   1.6129e-03
   947.10   1.1007e+14   1.6130e-03
   947.20   1.1009e+14   1.6131e-03
   947.30   1.1011e+14   1.6132e-03
   947.40   1.1013e+14   1.6133e-03
   947.50   1.1014e+14   1.6135e-03
   947.60   1.1016e+14   1.6136e-03
   947.70   1.1018e+14   1.6137e-03
   947.80   1.1020e+14   1.6138e-03
   947.90   1.1021e+14   1.6139e-03
   948.00   1.1023e+14   1.6141e-03
   948.10   1.1025e+14   1.6142e-03
   948.20   1.1027e+14   1.6142e-03
   948.30   1.1029e+14   1.6143e-03
   948.40   1.1030e+14   1.6145e-03
   948.50   1.1032e+14   1.6146e-03
   948.60   1.1034e+14   1.6147e-03
   948.70   1.1036e+14   1.6148e-03
   948.80   1.1038e+14   1.6149e-03
   948.90   1.1039e+14   1.6151e-03
   949.00   1.1041e+14   1.6152e-03
   949.10   1.1043e+14   1.6153e-03
   949.20   1.1045e+14   1.6154e-03
   949.30   1.1046e+14   1.6156e-03
   949.40   1.1048e+14   1.6157e-03
   949.50   1.1050e+14   1.6158e-03
   949.60   1.1052e+14   1.6158e-03
   949.70   1.1054e+14   1.6160e-03
   949.80   1.1055e+14   1.6161e-03
   949.90   1.1057e+14   1.6162e-03
   950.00   1.1059e+14   1.6163e-03
   950.10   1.1061e+14   1.6164e-03
   950.20   1.1062e+14   1.6166e-03
   950.30   1.1064e+14   1.6167e-03
   950.40   1.1066e+14   1.6168e-03
   950.50   1.1068e+14   1.6169e-03
   950.60   1.1070e+14   1.6171e-03
   950.70   1.1071e+14   1.6172e-03
   950.80   1.1073e+14   1.6173e-03
   950.90   1.1075e+14   1.6174e-03
   951.00   1.1077e+14   1.6176e-03
   951.10   1.1078e+14   1.6176e-03
   951.20   1.1080e+14   1.6177e-03
   951.30   1.1082e+14   1.6178e-03
   951.40   1.1084e+14   1.6179e-03
   951.50   1.1086e+14   1.6181e-03
   951.60   1.1087e+14   1.6182e-03
   951.70   1.1089e+14   1.6183e-03
   951.80   1.1091e+14   1.6185e-03
   951.90   1.1093e+14   1.6186e-03
   952.00   1.1094e+14   1.6187e-03
   952.10   1.1096e+14   1.6188e-03
   952.20   1.1098e+14   1.6190e-03
   952.30   1.1100e+14   1.6191e-03
   952.40   1.1102e+14   1.6192e-03
   952.50   1.1103e+14   1.6193e-03
   952.60   1.1105e+14   1.6195e-03
   952.70   1.1107e+14   1.6196e-03
   952.80   1.1109e+14   1.6196e-03
   952.90   1.1111e+14   1.6197e-03
   953.00   1.1112e+14   1.6198e-03
   953.10   1.1114e+14   1.6200e-03
   953.20   1.1116e+14   1.6201e-03
   953.30   1.1118e+14   1.6202e-03
   953.40   1.1119e+14   1.6204e-03
   953.50   1.1121e+14   1.6205e-03
   953.60   1.1123e+14   1.6206e-03
   953.70   1.1125e+14   1.6207e-03
   953.80   1.1127e+14   1.6208e-03
   953.90   1.1128e+14   1.6210e-03
   954.00   1.1130e+14   1.6211e-03
   954.10   1.1132e+14   1.6212e-03
   954.20   1.1134e+14   1.6214e-03
   954.30   1.1135e+14   1.6215e-03
   954.40   1.1137e+14   1.6216e-03
   954.50   1.1139e+14   1.6216e-03
   954.60   1.1141e+14   1.6218e-03
   954.70   1.1143e+14   1.6219e-03
   954.80   1.1144e+14   1.6220e-03
   954.90   1.1146e+14   1.6221e-03
   955.00   1.1148e+14   1.6223e-03
   955.10   1.1150e+14   1.6224e-03
   955.20   1.1151e+14   1.6225e-03
   955.30   1.1153e+14   1.6227e-03
   955.40   1.1155e+14   1.6228e-03
   955.50   1.1157e+14   1.6229e-03
   955.60   1.1159e+14   1.6230e-03
   955.70   1.1160e+14   1.6232e-03
   955.80   1.1162e+14   1.6233e-03
   955.90   1.1164e+14   1.6234e-03
   956.00   1.1166e+14   1.6235e-03
   956.10   1.1168e+14   1.6237e-03
   956.20   1.1169e+14   1.6238e-03
   956.30   1.1171e+14   1.6239e-03
   956.40   1.1173e+14   1.6240e-03
   956.50   1.1175e+14   1.6241e-03
   956.60   1.1176e+14   1.6242e-03
   956.70   1.1178e+14   1.6243e-03
   956.80   1.1180e+14   1.6245e-03
   956.90   1.1182e+14   1.6246e-03
   957.00   1.1184e+14   1.6247e-03
   957.10   1.1185e+14   1.6248e-03
   957.20   1.1187e+14   1.6250e-03
   957.30   1.1189e+14   1.6251e-03
   957.40   1.1191e+14   1.6252e-03
   957.50   1.1192e+14   1.6254e-03
   957.60   1.1194e+14   1.6255e-03
   957.70   1.1196e+14   1.6256e-03
   957.80   1.1198e+14   1.6257e-03
   957.90   1.1200e+14   1.6259e-03
   958.00   1.1201e+14   1.6260e-03
   958.10   1.1203e+14   1.6261e-03
   958.20   1.1205e+14   1.6262e-03
   958.30   1.1207e+14   1.6264e-03
   958.40   1.1209e+14   1.6265e-03
   958.50   1.1210e+14   1.6266e-03
   958.60   1.1212e+14   1.6267e-03
   958.70   1.1214e+14   1.6268e-03
   958.80   1.1216e+14   1.6269e-03
   958.90   1.1217e+14   1.6271e-03
   959.00   1.1219e+14   1.6272e-03
   959.10   1.1221e+14   1.6273e-03
   959.20   1.1223e+14   1.6274e-03
   959.30   1.1225e+14   1.6276e-03
   959.40   1.1226e+14   1.6277e-03
   959.50   1.1228e+14   1.6278e-03
   959.60   1.1230e+14   1.6280e-03
   959.70   1.1232e+14   1.6281e-03
   959.80   1.1233e+14   1.6282e-03
   959.90   1.1235e+14   1.6283e-03
   960.00   1.1237e+14   1.6285e-03
   960.10   1.1239e+14   1.6286e-03
   960.20   1.1241e+14   1.6287e-03
   960.30   1.1242e+14   1.6289e-03
   960.40   1.1244e+14   1.6290e-03
   960.50   1.1246e+14   1.6291e-03
   960.60   1.1248e+14   1.6293e-03
   960.70   1.1250e+14   1.6294e-03
   960.80   1.1251e+14   1.6295e-03
   960.90   1.1253e+14   1.6297e-03
   961.00   1.1255e+14   1.6297e-03
   961.10   1.1257e+14   1.6298e-03
   961.20   1.1258e+14   1.6300e-03
   961.30   1.1260e+14   1.6301e-03
   961.40   1.1262e+14   1.6302e-03
   961.50   1.1264e+14   1.6303e-03
   961.60   1.1266e+14   1.6305e-03
   961.70   1.1267e+14   1.6306e-03
   961.80   1.1269e+14   1.6307e-03
   961.90   1.1271e+14   1.6309e-03
   962.00   1.1273e+14   1.6310e-03
   962.10   1.1274e+14   1.6311e-03
   962.20   1.1276e+14   1.6313e-03
   962.30   1.1278e+14   1.6314e-03
   962.40   1.1280e+14   1.6315e-03
   962.50   1.1282e+14   1.6317e-03
   962.60   1.1283e+14   1.6318e-03
   962.70   1.1285e+14   1.6319e-03
   962.80   1.1287e+14   1.6320e-03
   962.90   1.1289e+14   1.6322e-03
   963.00   1.1291e+14   1.6323e-03
   963.10   1.1292e+14   1.6325e-03
   963.20   1.1294e+14   1.6326e-03
   963.30   1.1296e+14   1.6327e-03
   963.40   1.1298e+14   1.6329e-03
   963.50   1.1299e+14   1.6330e-03
   963.60   1.1301e+14   1.6331e-03
   963.70   1.1303e+14   1.6332e-03
   963.80   1.1305e+14   1.6333e-03
   963.90   1.1307e+14   1.6334e-03
   964.00   1.1308e+14   1.6335e-03
   964.10   1.1310e+14   1.6337e-03
   964.20   1.1312e+14   1.6338e-03
   964.30   1.1314e+14   1.6339e-03
   964.40   1.1316e+14   1.6341e-03
   964.50   1.1317e+14   1.6342e-03
   964.60   1.1319e+14   1.6343e-03
   964.70   1.1321e+14   1.6345e-03
   964.80   1.1323e+14   1.6346e-03
   964.90   1.1324e+14   1.6347e-03
   965.00   1.1326e+14   1.6349e-03
   965.10   1.1328e+14   1.6350e-03
   965.20   1.1330e+14   1.6351e-03
   965.30   1.1332e+14   1.6353e-03
   965.40   1.1333e+14   1.6354e-03
   965.50   1.1335e+14   1.6355e-03
   965.60   1.1337e+14   1.6357e-03
   965.70   1.1339e+14   1.6358e-03
   965.80   1.1340e+14   1.6359e-03
   965.90   1.1342e+14   1.6361e-03
   966.00   1.1344e+14   1.6362e-03
   966.10   1.1346e+14   1.6363e-03
   966.20   1.1348e+14   1.6365e-03
   966.30   1.1349e+14   1.6366e-03
   966.40   1.1351e+14   1.6368e-03
   966.50   1.1353e+14   1.6369e-03
   966.60   1.1355e+14   1.6370e-03
   966.70   1.1357e+14   1.6372e-03
   966.80   1.1358e+14   1.6373e-03
   966.90   1.1360e+14   1.6374e-03
   967.00   1.1362e+14   1.6376e-03
   967.10   1.1364e+14   1.6377e-03
   967.20   1.1365e+14   1.6378e-03
   967.30   1.1367e+14   1.6380e-03
   967.40   1.1369e+14   1.6381e-03
   967.50   1.1371e+14   1.6381e-03
   967.60   1.1373e+14   1.6383e-03
   967.70   1.1374e+14   1.6384e-03
   967.80   1.1376e+14   1.6385e-03
   967.90   1.1378e+14   1.6387e-03
   968.00   1.1380e+14   1.6388e-03
   968.10   1.1382e+14   1.6389e-03
   968.20   1.1383e+14   1.6391e-03
   968.30   1.1385e+14   1.6392e-03
   968.40   1.1387e+14   1.6394e-03
   968.50   1.1389e+14   1.6395e-03
   968.60   1.1390e+14   1.6396e-03
   968.70   1.1392e+14   1.6398e-03
   968.80   1.1394e+14   1.6399e-03
   968.90   1.1396e+14   1.6400e-03
   969.00   1.1398e+14   1.6402e-03
   969.10   1.1399e+14   1.6403e-03
   969.20   1.1401e+14   1.6404e-03
   969.30   1.1403e+14   1.6406e-03
   969.40   1.1405e+14   1.6407e-03
   969.50   1.1407e+14   1.6409e-03
   969.60   1.1408e+14   1.6410e-03
   969.70   1.1410e+14   1.6411e-03
   969.80   1.1412e+14   1.6413e-03
   969.90   1.1414e+14   1.6414e-03
   970.00   1.1415e+14   1.6415e-03
   970.10   1.1417e+14   1.6417e-03
   970.20   1.1419e+14   1.6418e-03
   970.30   1.1421e+14   1.6420e-03
   970.40   1.1423e+14   1.6421e-03
   970.50   1.1424e+14   1.6422e-03
   970.60   1.1426e+14   1.6424e-03
   970.70   1.1428e+14   1.6425e-03
   970.80   1.1430e+14   1.6426e-03
   970.90   1.1432e+14   1.6428e-03
   971.00   1.1433e+14   1.6429e-03
   971.10   1.1435e+14   1.6431e-03
   971.20   1.1437e+14   1.6432e-03
   971.30   1.1439e+14   1.6433e-03
   971.40   1.1440e+14   1.6435e-03
   971.50   1.1442e+14   1.6436e-03
   971.60   1.1444e+14   1.6438e-03
   971.70   1.1446e+14   1.6439e-03
   971.80   1.1448e+14   1.6440e-03
   971.90   1.1449e+14   1.6442e-03
   972.00   1.1451e+14   1.6443e-03
   972.10   1.1453e+14   1.6444e-03
   972.20   1.1455e+14   1.6446e-03
   972.30   1.1457e+14   1.6447e-03
   972.40   1.1458e+14   1.6449e-03
   972.50   1.1460e+14   1.6450e-03
   972.60   1.1462e+14   1.6451e-03
   972.70   1.1464e+14   1.6453e-03
   972.80   1.1465e+14   1.6454e-03
   972.90   1.1467e+14   1.6455e-03
   973.00   1.1469e+14   1.6457e-03
   973.10   1.1471e+14   1.6458e-03
   973.20   1.1473e+14   1.6460e-03
   973.30   1.1474e+14   1.6461e-03
   973.40   1.1476e+14   1.6462e-03
   973.50   1.1478e+14   1.6464e-03
   973.60   1.1480e+14   1.6465e-03
   973.70   1.1482e+14   1.6467e-03
   973.80   1.1483e+14   1.6468e-03
   973.90   1.1485e+14   1.6470e-03
   974.00   1.1487e+14   1.6471e-03
   974.10   1.1489e+14   1.6472e-03
   974.20   1.1490e+14   1.6474e-03
   974.30   1.1492e+14   1.6475e-03
   974.40   1.1494e+14   1.6477e-03
   974.50   1.1496e+14   1.6478e-03
   974.60   1.1498e+14   1.6479e-03
   974.70   1.1499e+14   1.6481e-03
   974.80   1.1501e+14   1.6482e-03
   974.90   1.1503e+14   1.6483e-03
   975.00   1.1505e+14   1.6485e-03
   975.10   1.1507e+14   1.6486e-03
   975.20   1.1508e+14   1.6487e-03
   975.30   1.1510e+14   1.6488e-03
   975.40   1.1512e+14   1.6490e-03
   975.50   1.1514e+14   1.6491e-03
   975.60   1.1515e+14   1.6492e-03
   975.70   1.1517e+14   1.6494e-03
   975.80   1.1519e+14   1.6495e-03
   975.90   1.1521e+14   1.6497e-03
   976.00   1.1523e+14   1.6498e-03
   976.10   1.1524e+14   1.6499e-03
   976.20   1.1526e+14   1.6501e-03
   976.30   1.1528e+14   1.6502e-03
   976.40   1.1530e+14   1.6504e-03
   976.50   1.1532e+14   1.6505e-03
   976.60   1.1533e+14   1.6507e-03
   976.70   1.1535e+14   1.6508e-03
   976.80   1.1537e+14   1.6509e-03
   976.90   1.1539e+14   1.6511e-03
   977.00   1.1541e+14   1.6512e-03
   977.10   1.1542e+14   1.6514e-03
   977.20   1.1544e+14   1.6515e-03
   977.30   1.1546e+14   1.6516e-03
   977.40   1.1548e+14   1.6518e-03
   977.50   1.1549e+14   1.6519e-03
   977.60   1.1551e+14   1.6521e-03
   977.70   1.1553e+14   1.6522e-03
   977.80   1.1555e+14   1.6524e-03
   977.90   1.1557e+14   1.6525e-03
   978.00   1.1558e+14   1.6526e-03
   978.10   1.1560e+14   1.6528e-03
   978.20   1.1562e+14   1.6529e-03
   978.30   1.1564e+14   1.6531e-03
   978.40   1.1566e+14   1.6532e-03
   978.50   1.1567e+14   1.6534e-03
   978.60   1.1569e+14   1.6536e-03
   978.70   1.1571e+14   1.6537e-03
   978.80   1.1573e+14   1.6539e-03
   978.90   1.1574e+14   1.6540e-03
   979.00   1.1576e+14   1.6542e-03
   979.10   1.1578e+14   1.6543e-03
   979.20   1.1580e+14   1.6545e-03
   979.30   1.1582e+14   1.6546e-03
   979.40   1.1583e+14   1.6547e-03
   979.50   1.1585e+14   1.6549e-03
   979.60   1.1587e+14   1.6550e-03
   979.70   1.1589e+14   1.6552e-03
   979.80   1.1591e+14   1.6553e-03
   979.90   1.1592e+14   1.6555e-03
   980.00   1.1594e+14   1.6556e-03
   980.10   1.1596e+14   1.6558e-03
   980.20   1.1598e+14   1.6559e-03
   980.30   1.1600e+14   1.6561e-03
   980.40   1.1601e+14   1.6562e-03
   980.50   1.1603e+14   1.6563e-03
   980.60   1.1605e+14   1.6565e-03
   980.70   1.1607e+14   1.6566e-03
   980.80   1.1608e+14   1.6568e-03
   980.90   1.1610e+14   1.6569e-03
   981.00   1.1612e+14   1.6571e-03
   981.10   1.1614e+14   1.6572e-03
   981.20   1.1616e+14   1.6574e-03
   981.30   1.1617e+14   1.6575e-03
   981.40   1.1619e+14   1.6576e-03
   981.50   1.1621e+14   1.6578e-03
   981.60   1.1623e+14   1.6579e-03
   981.70   1.1625e+14   1.6581e-03
   981.80   1.1626e+14   1.6582e-03
   981.90   1.1628e+14   1.6584e-03
   982.00   1.1630e+14   1.6585e-03
   982.10   1.1632e+14   1.6587e-03
   982.20   1.1633e+14   1.6588e-03
   982.30   1.1635e+14   1.6589e-03
   982.40   1.1637e+14   1.6591e-03
   982.50   1.1639e+14   1.6592e-03
   982.60   1.1641e+14   1.6594e-03
   982.70   1.1642e+14   1.6595e-03
   982.80   1.1644e+14   1.6597e-03
   982.90   1.1646e+14   1.6598e-03
   983.00   1.1648e+14   1.6600e-03
   983.10   1.1650e+14   1.6601e-03
   983.20   1.1651e+14   1.6603e-03
   983.30   1.1653e+14   1.6604e-03
   983.40   1.1655e+14   1.6606e-03
   983.50   1.1657e+14   1.6607e-03
   983.60   1.1659e+14   1.6609e-03
   983.70   1.1660e+14   1.6610e-03
   983.80   1.1662e+14   1.6611e-03
   983.90   1.1664e+14   1.6613e-03
   984.00   1.1666e+14   1.6615e-03
   984.10   1.1667e+14   1.6616e-03
   984.20   1.1669e+14   1.6617e-03
   984.30   1.1671e+14   1.6619e-03
   984.40   1.1673e+14   1.6620e-03
   984.50   1.1675e+14   1.6622e-03
   984.60   1.1676e+14   1.6623e-03
   984.70   1.1678e+14   1.6625e-03
   984.80   1.1680e+14   1.6626e-03
   984.90   1.1682e+14   1.6628e-03
   985.00   1.1684e+14   1.6629e-03
   985.10   1.1685e+14   1.6631e-03
   985.20   1.1687e+14   1.6632e-03
   985.30   1.1689e+14   1.6634e-03
   985.40   1.1691e+14   1.6635e-03
   985.50   1.1693e+14   1.6637e-03
   985.60   1.1694e+14   1.6638e-03
   985.70   1.1696e+14   1.6640e-03
   985.80   1.1698e+14   1.6641e-03
   985.90   1.1700e+14   1.6643e-03
   986.00   1.1701e+14   1.6644e-03
   986.10   1.1703e+14   1.6645e-03
   986.20   1.1705e+14   1.6647e-03
   986.30   1.1707e+14   1.6650e-03
   986.40   1.1709e+14   1.6651e-03
   986.50   1.1710e+14   1.6653e-03
   986.60   1.1712e+14   1.6654e-03
   986.70   1.1714e+14   1.6656e-03
   986.80   1.1716e+14   1.6657e-03
   986.90   1.1718e+14   1.6658e-03
   987.00   1.1719e+14   1.6660e-03
   987.10   1.1721e+14   1.6661e-03
   987.20   1.1723e+14   1.6663e-03
   987.30   1.1725e+14   1.6664e-03
   987.40   1.1727e+14   1.6666e-03
   987.50   1.1728e+14   1.6667e-03
   987.60   1.1730e+14   1.6669e-03
   987.70   1.1732e+14   1.6670e-03
   987.80   1.1734e+14   1.6672e-03
   987.90   1.1735e+14   1.6673e-03
   988.00   1.1737e+14   1.6675e-03
   988.10   1.1739e+14   1.6676e-03
   988.20   1.1741e+14   1.6678e-03
   988.30   1.1743e+14   1.6679e-03
   988.40   1.1744e+14   1.6681e-03
   988.50   1.1746e+14   1.6682e-03
   988.60   1.1748e+14   1.6684e-03
   988.70   1.1750e+14   1.6685e-03
   988.80   1.1752e+14   1.6687e-03
   988.90   1.1753e+14   1.6688e-03
   989.00   1.1755e+14   1.6690e-03
   989.10   1.1757e+14   1.6691e-03
   989.20   1.1759e+14   1.6693e-03
   989.30   1.1761e+14   1.6694e-03
   989.40   1.1762e+14   1.6696e-03
   989.50   1.1764e+14   1.6698e-03
   989.60   1.1766e+14   1.6699e-03
   989.70   1.1768e+14   1.6701e-03
   989.80   1.1769e+14   1.6702e-03
   989.90   1.1771e+14   1.6704e-03
   990.00   1.1773e+14   1.6705e-03
   990.10   1.1775e+14   1.6708e-03
   990.20   1.1777e+14   1.6709e-03
   990.30   1.1778e+14   1.6711e-03
   990.40   1.1780e+14   1.6712e-03
   990.50   1.1782e+14   1.6714e-03
   990.60   1.1784e+14   1.6715e-03
   990.70   1.1786e+14   1.6717e-03
   990.80   1.1787e+14   1.6718e-03
   990.90   1.1789e+14   1.6720e-03
   991.00   1.1791e+14   1.6721e-03
   991.10   1.1793e+14   1.6723e-03
   991.20   1.1795e+14   1.6724e-03
   991.30   1.1796e+14   1.6726e-03
   991.40   1.1798e+14   1.6727e-03
   991.50   1.1800e+14   1.6729e-03
   991.60   1.1802e+14   1.6730e-03
   991.70   1.1804e+14   1.6732e-03
   991.80   1.1805e+14   1.6734e-03
   991.90   1.1807e+14   1.6735e-03
   992.00   1.1809e+14   1.6737e-03
   992.10   1.1811e+14   1.6738e-03
   992.20   1.1812e+14   1.6740e-03
   992.30   1.1814e+14   1.6741e-03
   992.40   1.1816e+14   1.6743e-03
   992.50   1.1818e+14   1.6744e-03
   992.60   1.1820e+14   1.6746e-03
   992.70   1.1821e+14   1.6747e-03
   992.80   1.1823e+14   1.6749e-03
   992.90   1.1825e+14   1.6750e-03
   993.00   1.1827e+14   1.6752e-03
   993.10   1.1829e+14   1.6754e-03
   993.20   1.1830e+14   1.6756e-03
   993.30   1.1832e+14   1.6758e-03
   993.40   1.1834e+14   1.6759e-03
   993.50   1.1836e+14   1.6761e-03
   993.60   1.1838e+14   1.6762e-03
   993.70   1.1839e+14   1.6764e-03
   993.80   1.1841e+14   1.6765e-03
   993.90   1.1843e+14   1.6767e-03
   994.00   1.1845e+14   1.6768e-03
   994.10   1.1846e+14   1.6770e-03
   994.20   1.1848e+14   1.6772e-03
   994.30   1.1850e+14   1.6773e-03
   994.40   1.1852e+14   1.6775e-03
   994.50   1.1854e+14   1.6776e-03
   994.60   1.1855e+14   1.6778e-03
   994.70   1.1857e+14   1.6779e-03
   994.80   1.1859e+14   1.6781e-03
   994.90   1.1861e+14   1.6782e-03
   995.00   1.1863e+14   1.6784e-03
   995.10   1.1864e+14   1.6785e-03
   995.20   1.1866e+14   1.6787e-03
   995.30   1.1868e+14   1.6788e-03
   995.40   1.1870e+14   1.6790e-03
   995.50   1.1872e+14   1.6792e-03
   995.60   1.1873e+14   1.6794e-03
   995.70   1.1875e+14   1.6796e-03
   995.80   1.1877e+14   1.6797e-03
   995.90   1.1879e+14   1.6799e-03
   996.00   1.1881e+14   1.6800e-03
   996.10   1.1882e+14   1.6802e-03
   996.20   1.1884e+14   1.6804e-03
   996.30   1.1886e+14   1.6805e-03
   996.40   1.1888e+14   1.6807e-03
   996.50   1.1889e+14   1.6808e-03
   996.60   1.1891e+14   1.6810e-03
   996.70   1.1893e+14   1.6811e-03
   996.80   1.1895e+14   1.6813e-03
   996.90   1.1897e+14   1.6815e-03
   997.00   1.1898e+14   1.6816e-03
   997.10   1.1900e+14   1.6818e-03
   997.20   1.1902e+14   1.6819e-03
   997.30   1.1904e+14   1.6821e-03
   997.40   1.1906e+14   1.6822e-03
   997.50   1.1907e+14   1.6824e-03
   997.60   1.1909e+14   1.6825e-03
   997.70   1.1911e+14   1.6827e-03
   997.80   1.1913e+14   1.6830e-03
   997.90   1.1915e+14   1.6831e-03
   998.00   1.1916e+14   1.6833e-03
   998.10   1.1918e+14   1.6834e-03
   998.20   1.1920e+14   1.6836e-03
   998.30   1.1922e+14   1.6838e-03
   998.40   1.1924e+14   1.6839e-03
   998.50   1.1925e+14   1.6841e-03
   998.60   1.1927e+14   1.6842e-03
   998.70   1.1929e+14   1.6844e-03
   998.80   1.1931e+14   1.6845e-03
   998.90   1.1933e+14   1.6847e-03
   999.00   1.1934e+14   1.6849e-03
   999.10   1.1936e+14   1.6850e-03
   999.20   1.1938e+14   1.6852e-03
   999.30   1.1940e+14   1.6853e-03
   999.40   1.1941e+14   1.6855e-03
   999.50   1.1943e+14   1.6857e-03
   999.60   1.1945e+14   1.6858e-03
   999.70   1.1947e+14   1.6860e-03
   999.80   1.1949e+14   1.6862e-03
   999.90   1.1950e+14   1.6864e-03
  1000.00   1.1952e+14   1.6865e-03


==> data/85kr_1_all_down_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   1.9869e-09
     0.20   0.0000e+00   1.9868e-09
     0.30   0.0000e+00   1.9868e-09
     0.40   0.0000e+00   1.9868e-09
     0.50  2.8381e-271   1.9869e-09
     0.60  3.8692e-227   1.9869e-09
     0.70  1.2952e-195   1.9869e-09
     0.80  5.6999e-172   1.9869e-09
     0.90  1.3973e-153   1.9869e-09
     1.00  7.1915e-139   1.9869e-09
     1.10  7.8257e-127   1.9869e-09
     1.20  8.3968e-117   1.9870e-09
     1.30  2.5795e-108   1.9870e-09
     1.40  4.8582e-101   1.9870e-09
     1.50   9.8043e-95   1.9870e-09
     1.60   3.2228e-89   1.9871e-09
     1.70   2.3770e-84   1.9871e-09
     1.80   5.0460e-80   1.9871e-09
     1.90   3.7532e-76   1.9871e-09
     2.00   1.1448e-72   1.9872e-09
     2.10   1.6262e-69   1.9872e-09
     2.20   1.1942e-66   1.9872e-09
     2.30   4.9402e-64   1.9873e-09
     2.40   1.2370e-61   1.9873e-09
     2.50   1.9911e-59   1.9874e-09
     2.60   2.1681e-57   1.9874e-09
     2.70   1.6679e-55   1.9875e-09
     2.80   9.4090e-54   1.9875e-09
     2.90   4.0191e-52   1.9876e-09
     3.00   1.3366e-50   1.9876e-09
     3.10   3.5458e-49   1.9877e-09
     3.20   7.6635e-48   1.9877e-09
     3.30   1.3748e-46   1.9878e-09
     3.40   2.0812e-45   1.9878e-09
     3.50   2.6975e-44   1.9879e-09
     3.60   3.0323e-43   1.9880e-09
     3.70   2.9909e-42   1.9880e-09
     3.80   2.6152e-41   1.9881e-09
     3.90   2.0461e-40   1.9881e-09
     4.00   1.4443e-39   1.9882e-09
     4.10   9.2683e-39   1.9883e-09
     4.20   5.4437e-38   1.9884e-09
     4.30   2.9446e-37   1.9884e-09
     4.40   1.4752e-36   1.9885e-09
     4.50   6.8793e-36   1.9886e-09
     4.60   3.0004e-35   1.9887e-09
     4.70   1.2291e-34   1.9888e-09
     4.80   4.7477e-34   1.9888e-09
     4.90   1.7355e-33   1.9889e-09
     5.00   6.0235e-33   1.9890e-09
     5.10   1.9911e-32   1.9891e-09
     5.20   6.2855e-32   1.9892e-09
     5.30   1.9000e-31   1.9893e-09
     5.40   5.5130e-31   1.9894e-09
     5.50   1.5388e-30   1.9895e-09
     5.60   4.1407e-30   1.9896e-09
     5.70   1.0762e-29   1.9897e-09
     5.80   2.7063e-29   1.9898e-09
     5.90   6.5961e-29   1.9899e-09
     6.00   1.5607e-28   1.9900e-09
     6.10   3.5898e-28   1.9901e-09
     6.20   8.0382e-28   1.9902e-09
     6.30   1.7544e-27   1.9903e-09
     6.40   3.7370e-27   1.9904e-09
     6.50   7.7767e-27   1.9905e-09
     6.60   1.5828e-26   1.9906e-09
     6.70   3.1539e-26   1.9908e-09
     6.80   6.1583e-26   1.9909e-09
     6.90   1.1794e-25   1.9910e-09
     7.00   2.2171e-25   1.9911e-09
     7.10   4.0944e-25   1.9913e-09
     7.20   7.4335e-25   1.9914e-09
     7.30   1.3277e-24   1.9915e-09
     7.40   2.3346e-24   1.9916e-09
     7.50   4.0436e-24   1.9918e-09
     7.60   6.9033e-24   1.9919e-09
     7.70   1.1623e-23   1.9920e-09
     7.80   1.9309e-23   1.9922e-09
     7.90   3.1669e-23   1.9923e-09
     8.00   5.1302e-23   1.9925e-09
     8.10   8.2123e-23   1.9926e-09
     8.20   1.2996e-22   1.9927e-09
     8.30   2.0340e-22   1.9929e-09
     8.40   3.1496e-22   1.9930e-09
     8.50   4.8272e-22   1.9932e-09
     8.60   7.3252e-22   1.9933e-09
     8.70   1.1010e-21   1.9935e-09
     8.80   1.6396e-21   1.9936e-09
     8.90   2.4198e-21   1.9938e-09
     9.00   3.5406e-21   1.9940e-09
     9.10   5.1374e-21   1.9941e-09
     9.20   7.3942e-21   1.9943e-09
     9.30   1.0559e-20   1.9944e-09
     9.40   1.4966e-20   1.9946e-09
     9.50   2.1056e-20   1.9948e-09
     9.60   2.9414e-20   1.9949e-09
     9.70   4.0807e-20   1.9951e-09
     9.80   5.6237e-20   1.9953e-09
     9.90   7.7000e-20   1.9954e-09
    10.00   1.0477e-19   1.9956e-09
    10.10   1.4169e-19   1.9958e-09
    10.20   1.9048e-19   1.9960e-09
    10.30   2.5461e-19   1.9961e-09
    10.40   3.3844e-19   1.9963e-09
    10.50   4.4743e-19   1.9965e-09
    10.60   5.8842e-19   1.9967e-09
    10.70   7.6988e-19   1.9968e-09
    10.80   1.0023e-18   1.9970e-09
    10.90   1.2986e-18   1.9972e-09
    11.00   1.6746e-18   1.9974e-09
    11.10   2.1495e-18   1.9976e-09
    11.20   2.7469e-18   1.9978e-09
    11.30   3.4951e-18   1.9980e-09
    11.40   4.4284e-18   1.9981e-09
    11.50   5.5878e-18   1.9983e-09
    11.60   7.0225e-18   1.9985e-09
    11.70   8.7912e-18   1.9987e-09
    11.80   1.0964e-17   1.9989e-09
    11.90   1.3622e-17   1.9991e-09
    12.00   1.6864e-17   1.9993e-09
    12.10   2.0804e-17   1.9995e-09
    12.20   2.5576e-17   1.9997e-09
    12.30   3.1338e-17   1.9999e-09
    12.40   3.8272e-17   2.0001e-09
    12.50   4.6592e-17   2.0003e-09
    12.60   5.6542e-17   2.0005e-09
    12.70   6.8409e-17   2.0007e-09
    12.80   8.2521e-17   2.0009e-09
    12.90   9.9255e-17   2.0011e-09
    13.00   1.1904e-16   2.0013e-09
    13.10   1.4238e-16   2.0015e-09
    13.20   1.6983e-16   2.0017e-09
    13.30   2.0204e-16   2.0019e-09
    13.40   2.3973e-16   2.0022e-09
    13.50   2.8374e-16   2.0024e-09
    13.60   3.3499e-16   2.0026e-09
    13.70   3.9455e-16   2.0028e-09
    13.80   4.6359e-16   2.0030e-09
    13.90   5.4345e-16   2.0032e-09
    14.00   6.3562e-16   2.0034e-09
    14.10   7.4177e-16   2.0036e-09
    14.20   8.6377e-16   2.0039e-09
    14.30   1.0037e-15   2.0041e-09
    14.40   1.1639e-15   2.0043e-09
    14.50   1.3468e-15   2.0045e-09
    14.60   1.5555e-15   2.0047e-09
    14.70   1.7929e-15   2.0049e-09
    14.80   2.0626e-15   2.0052e-09
    14.90   2.3684e-15   2.0054e-09
    15.00   2.7145e-15   2.0056e-09
    15.10   3.1056e-15   2.0058e-09
    15.20   3.5468e-15   2.0060e-09
    15.30   4.0436e-15   2.0062e-09
    15.40   4.6022e-15   2.0065e-09
    15.50   5.2291e-15   2.0067e-09
    15.60   5.9318e-15   2.0069e-09
    15.70   6.7181e-15   2.0071e-09
    15.80   7.5967e-15   2.0074e-09
    15.90   8.5768e-15   2.0076e-09
    16.00   9.6688e-15   2.0078e-09
    16.10   1.0884e-14   2.0080e-09
    16.20   1.2233e-14   2.0082e-09
    16.30   1.3730e-14   2.0085e-09
    16.40   1.5389e-14   2.0087e-09
    16.50   1.7224e-14   2.0089e-09
    16.60   1.9252e-14   2.0091e-09
    16.70   2.1490e-14   2.0094e-09
    16.80   2.3957e-14   2.0096e-09
    16.90   2.6673e-14   2.0098e-09
    17.00   2.9659e-14   2.0100e-09
    17.10   3.2938e-14   2.0103e-09
    17.20   3.6536e-14   2.0105e-09
    17.30   4.0477e-14   2.0107e-09
    17.40   4.4792e-14   2.0110e-09
    17.50   4.9509e-14   2.0112e-09
    17.60   5.4660e-14   2.0114e-09
    17.70   6.0280e-14   2.0116e-09
    17.80   6.6405e-14   2.0119e-09
    17.90   7.3073e-14   2.0121e-09
    18.00   8.0325e-14   2.0123e-09
    18.10   8.8204e-14   2.0125e-09
    18.20   9.6758e-14   2.0128e-09
    18.30   1.0603e-13   2.0130e-09
    18.40   1.1608e-13   2.0132e-09
    18.50   1.2696e-13   2.0134e-09
    18.60   1.3872e-13   2.0137e-09
    18.70   1.5143e-13   2.0139e-09
    18.80   1.6516e-13   2.0141e-09
    18.90   1.7996e-13   2.0143e-09
    19.00   1.9591e-13   2.0146e-09
    19.10   2.1309e-13   2.0148e-09
    19.20   2.3157e-13   2.0150e-09
    19.30   2.5144e-13   2.0152e-09
    19.40   2.7280e-13   2.0155e-09
    19.50   2.9572e-13   2.0157e-09
    19.60   3.2031e-13   2.0159e-09
    19.70   3.4668e-13   2.0161e-09
    19.80   3.7494e-13   2.0164e-09
    19.90   4.0519e-13   2.0166e-09
    20.00   4.3757e-13   2.0168e-09
    20.10   4.7221e-13   2.0170e-09
    20.20   5.0924e-13   2.0172e-09
    20.30   5.4883e-13   2.0175e-09
    20.40   5.9113e-13   2.0177e-09
    20.50   6.3632e-13   2.0179e-09
    20.60   6.8459e-13   2.0181e-09
    20.70   7.3615e-13   2.0184e-09
    20.80   7.9124e-13   2.0186e-09
    20.90   8.5011e-13   2.0188e-09
    21.00   9.1306e-13   2.0190e-09
    21.10   9.8042e-13   2.0192e-09
    21.20   1.0526e-12   2.0194e-09
    21.30   1.1299e-12   2.0197e-09
    21.40   1.2130e-12   2.0199e-09
    21.50   1.3024e-12   2.0201e-09
    21.60   1.3987e-12   2.0203e-09
    21.70   1.5029e-12   2.0205e-09
    21.80   1.6159e-12   2.0207e-09
    21.90   1.7389e-12   2.0209e-09
    22.00   1.8732e-12   2.0212e-09
    22.10   2.0206e-12   2.0214e-09
    22.20   2.1831e-12   2.0216e-09
    22.30   2.3631e-12   2.0218e-09
    22.40   2.5637e-12   2.0220e-09
    22.50   2.7884e-12   2.0222e-09
    22.60   3.0417e-12   2.0224e-09
    22.70   3.3290e-12   2.0226e-09
    22.80   3.6566e-12   2.0228e-09
    22.90   4.0325e-12   2.0230e-09
    23.00   4.4661e-12   2.0233e-09
    23.10   4.9690e-12   2.0235e-09
    23.20   5.5552e-12   2.0237e-09
    23.30   6.2415e-12   2.0239e-09
    23.40   7.0482e-12   2.0241e-09
    23.50   8.0000e-12   2.0243e-09
    23.60   9.1265e-12   2.0245e-09
    23.70   1.0463e-11   2.0247e-09
    23.80   1.2053e-11   2.0249e-09
    23.90   1.3947e-11   2.0251e-09
    24.00   1.6206e-11   2.0253e-09
    24.10   1.8905e-11   2.0255e-09
    24.20   2.2131e-11   2.0256e-09
    24.30   2.5988e-11   2.0258e-09
    24.40   3.0603e-11   2.0260e-09
    24.50   3.6123e-11   2.0262e-09
    24.60   4.2724e-11   2.0264e-09
    24.70   5.0617e-11   2.0266e-09
    24.80   6.0048e-11   2.0268e-09
    24.90   7.1313e-11   2.0270e-09
    25.00   8.4756e-11   2.0272e-09
    25.10   1.0079e-10   2.0274e-09
    25.20   1.1989e-10   2.0275e-09
    25.30   1.4263e-10   2.0277e-09
    25.40   1.6967e-10   2.0279e-09
    25.50   2.0180e-10   2.0281e-09
    25.60   2.3992e-10   2.0283e-09
    25.70   2.8513e-10   2.0285e-09
    25.80   3.3866e-10   2.0286e-09
    25.90   4.0199e-10   2.0288e-09
    26.00   4.7681e-10   2.0290e-09
    26.10   5.6513e-10   2.0292e-09
    26.20   6.6925e-10   2.0293e-09
    26.30   7.9186e-10   2.0295e-09
    26.40   9.3608e-10   2.0297e-09
    26.50   1.1055e-09   2.0298e-09
    26.60   1.3044e-09   2.0300e-09
    26.70   1.5375e-09   2.0302e-09
    26.80   1.8105e-09   2.0303e-09
    26.90   2.1297e-09   2.0305e-09
    27.00   2.5027e-09   2.0307e-09
    27.10   2.9380e-09   2.0308e-09
    27.20   3.4455e-09   2.0310e-09
    27.30   4.0364e-09   2.0312e-09
    27.40   4.7237e-09   2.0313e-09
    27.50   5.5224e-09   2.0315e-09
    27.60   6.4494e-09   2.0316e-09
    27.70   7.5242e-09   2.0318e-09
    27.80   8.7692e-09   2.0319e-09
    27.90   1.0210e-08   2.0321e-09
    28.00   1.1875e-08   2.0322e-09
    28.10   1.3797e-08   2.0324e-09
    28.20   1.6015e-08   2.0325e-09
    28.30   1.8571e-08   2.0327e-09
    28.40   2.1513e-08   2.0328e-09
    28.50   2.4898e-08   2.0330e-09
    28.60   2.8786e-08   2.0331e-09
    28.70   3.3249e-08   2.0332e-09
    28.80   3.8368e-08   2.0334e-09
    28.90   4.4233e-08   2.0335e-09
    29.00   5.0946e-08   2.0337e-09
    29.10   5.8623e-08   2.0338e-09
    29.20   6.7394e-08   2.0339e-09
    29.30   7.7407e-08   2.0340e-09
    29.40   8.8827e-08   2.0342e-09
    29.50   1.0184e-07   2.0343e-09
    29.60   1.1665e-07   2.0344e-09
    29.70   1.3351e-07   2.0346e-09
    29.80   1.5266e-07   2.0347e-09
    29.90   1.7441e-07   2.0348e-09
    30.00   1.9908e-07   2.0349e-09
    30.10   2.2705e-07   2.0350e-09
    30.20   2.5874e-07   2.0352e-09
    30.30   2.9460e-07   2.0353e-09
    30.40   3.3515e-07   2.0354e-09
    30.50   3.8098e-07   2.0355e-09
    30.60   4.3271e-07   2.0356e-09
    30.70   4.9108e-07   2.0357e-09
    30.80   5.5688e-07   2.0358e-09
    30.90   6.3099e-07   2.0359e-09
    31.00   7.1441e-07   2.0360e-09
    31.10   8.0823e-07   2.0361e-09
    31.20   9.1367e-07   2.0362e-09
    31.30   1.0321e-06   2.0363e-09
    31.40   1.1650e-06   2.0364e-09
    31.50   1.3140e-06   2.0365e-09
    31.60   1.4809e-06   2.0366e-09
    31.70   1.6679e-06   2.0367e-09
    31.80   1.8771e-06   2.0368e-09
    31.90   2.1110e-06   2.0369e-09
    32.00   2.3724e-06   2.0370e-09
    32.10   2.6643e-06   2.0371e-09
    32.20   2.9900e-06   2.0372e-09
    32.30   3.3532e-06   2.0373e-09
    32.40   3.7579e-06   2.0373e-09
    32.50   4.2086e-06   2.0374e-09
    32.60   4.7102e-06   2.0375e-09
    32.70   5.2680e-06   2.0376e-09
    32.80   5.8880e-06   2.0376e-09
    32.90   6.5767e-06   2.0377e-09
    33.00   7.3411e-06   2.0378e-09
    33.10   8.1891e-06   2.0379e-09
    33.20   9.1293e-06   2.0379e-09
    33.30   1.0171e-05   2.0380e-09
    33.40   1.1324e-05   2.0381e-09
    33.50   1.2601e-05   2.0381e-09
    33.60   1.4012e-05   2.0382e-09
    33.70   1.5572e-05   2.0382e-09
    33.80   1.7296e-05   2.0383e-09
    33.90   1.9198e-05   2.0384e-09
    34.00   2.1298e-05   2.0384e-09
    34.10   2.3613e-05   2.0385e-09
    34.20   2.6164e-05   2.0385e-09
    34.30   2.8974e-05   2.0386e-09
    34.40   3.2067e-05   2.0386e-09
    34.50   3.5471e-05   2.0387e-09
    34.60   3.9213e-05   2.0387e-09
    34.70   4.3327e-05   2.0387e-09
    34.80   4.7845e-05   2.0388e-09
    34.90   5.2805e-05   2.0388e-09
    35.00   5.8248e-05   2.0389e-09
    35.10   6.4217e-05   2.0389e-09
    35.20   7.0760e-05   2.0389e-09
    35.30   7.7928e-05   2.0390e-09
    35.40   8.5777e-05   2.0390e-09
    35.50   9.4367e-05   2.0390e-09
    35.60   1.0376e-04   2.0391e-09
    35.70   1.1404e-04   2.0391e-09
    35.80   1.2526e-04   2.0391e-09
    35.90   1.3753e-04   2.0391e-09
    36.00   1.5091e-04   2.0392e-09
    36.10   1.6552e-04   2.0392e-09
    36.20   1.8146e-04   2.0392e-09
    36.30   1.9882e-04   2.0392e-09
    36.40   2.1775e-04   2.0392e-09
    36.50   2.3836e-04   2.0392e-09
    36.60   2.6080e-04   2.0392e-09
    36.70   2.8522e-04   2.0393e-09
    36.80   3.1178e-04   2.0393e-09
    36.90   3.4065e-04   2.0393e-09
    37.00   3.7203e-04   2.0393e-09
    37.10   4.0610e-04   2.0393e-09
    37.20   4.4310e-04   2.0393e-09
    37.30   4.8325e-04   2.0393e-09
    37.40   5.2680e-04   2.0393e-09
    37.50   5.7402e-04   2.0393e-09
    37.60   6.2520e-04   2.0393e-09
    37.70   6.8065e-04   2.0393e-09
    37.80   7.4069e-04   2.0392e-09
    37.90   8.0569e-04   2.0392e-09
    38.00   8.7601e-04   2.0392e-09
    38.10   9.5207e-04   2.0392e-09
    38.20   1.0343e-03   2.0392e-09
    38.30   1.1232e-03   2.0392e-09
    38.40   1.2191e-03   2.0392e-09
    38.50   1.3228e-03   2.0391e-09
    38.60   1.4347e-03   2.0391e-09
    38.70   1.5554e-03   2.0391e-09
    38.80   1.6856e-03   2.0391e-09
    38.90   1.8260e-03   2.0390e-09
    39.00   1.9773e-03   2.0390e-09
    39.10   2.1402e-03   2.0390e-09
    39.20   2.3158e-03   2.0390e-09
    39.30   2.5047e-03   2.0389e-09
    39.40   2.7080e-03   2.0389e-09
    39.50   2.9267e-03   2.0389e-09
    39.60   3.1619e-03   2.0388e-09
    39.70   3.4147e-03   2.0388e-09
    39.80   3.6864e-03   2.0387e-09
    39.90   3.9782e-03   2.0387e-09
    40.00   4.2915e-03   2.0387e-09
    40.10   4.6278e-03   2.0386e-09
    40.20   4.9887e-03   2.0386e-09
    40.30   5.3758e-03   2.0385e-09
    40.40   5.7909e-03   2.0385e-09
    40.50   6.2359e-03   2.0384e-09
    40.60   6.7126e-03   2.0384e-09
    40.70   7.2234e-03   2.0383e-09
    40.80   7.7703e-03   2.0382e-09
    40.90   8.3558e-03   2.0382e-09
    41.00   8.9823e-03   2.0381e-09
    41.10   9.6525e-03   2.0381e-09
    41.20   1.0369e-02   2.0380e-09
    41.30   1.1136e-02   2.0379e-09
    41.40   1.1955e-02   2.0379e-09
    41.50   1.2830e-02   2.0378e-09
    41.60   1.3764e-02   2.0378e-09
    41.70   1.4762e-02   2.0377e-09
    41.80   1.5828e-02   2.0376e-09
    41.90   1.6964e-02   2.0375e-09
    42.00   1.8177e-02   2.0375e-09
    42.10   1.9470e-02   2.0374e-09
    42.20   2.0849e-02   2.0373e-09
    42.30   2.2318e-02   2.0372e-09
    42.40   2.3884e-02   2.0372e-09
    42.50   2.5551e-02   2.0371e-09
    42.60   2.7327e-02   2.0370e-09
    42.70   2.9217e-02   2.0369e-09
    42.80   3.1229e-02   2.0368e-09
    42.90   3.3370e-02   2.0368e-09
    43.00   3.5647e-02   2.0367e-09
    43.10   3.8068e-02   2.0366e-09
    43.20   4.0641e-02   2.0365e-09
    43.30   4.3376e-02   2.0364e-09
    43.40   4.6282e-02   2.0363e-09
    43.50   4.9369e-02   2.0362e-09
    43.60   5.2646e-02   2.0361e-09
    43.70   5.6125e-02   2.0360e-09
    43.80   5.9818e-02   2.0359e-09
    43.90   6.3736e-02   2.0358e-09
    44.00   6.7892e-02   2.0357e-09
    44.10   7.2299e-02   2.0356e-09
    44.20   7.6971e-02   2.0355e-09
    44.30   8.1923e-02   2.0354e-09
    44.40   8.7170e-02   2.0353e-09
    44.50   9.2729e-02   2.0352e-09
    44.60   9.8616e-02   2.0351e-09
    44.70   1.0485e-01   2.0350e-09
    44.80   1.1145e-01   2.0349e-09
    44.90   1.1843e-01   2.0348e-09
    45.00   1.2582e-01   2.0347e-09
    45.10   1.3364e-01   2.0345e-09
    45.20   1.4190e-01   2.0344e-09
    45.30   1.5064e-01   2.0343e-09
    45.40   1.5987e-01   2.0342e-09
    45.50   1.6963e-01   2.0341e-09
    45.60   1.7994e-01   2.0340e-09
    45.70   1.9084e-01   2.0338e-09
    45.80   2.0234e-01   2.0337e-09
    45.90   2.1448e-01   2.0336e-09
    46.00   2.2730e-01   2.0335e-09
    46.10   2.4082e-01   2.0334e-09
    46.20   2.5509e-01   2.0332e-09
    46.30   2.7014e-01   2.0331e-09
    46.40   2.8601e-01   2.0330e-09
    46.50   3.0274e-01   2.0328e-09
    46.60   3.2038e-01   2.0327e-09
    46.70   3.3897e-01   2.0326e-09
    46.80   3.5855e-01   2.0324e-09
    46.90   3.7918e-01   2.0323e-09
    47.00   4.0090e-01   2.0322e-09
    47.10   4.2378e-01   2.0320e-09
    47.20   4.4786e-01   2.0319e-09
    47.30   4.7320e-01   2.0318e-09
    47.40   4.9987e-01   2.0316e-09
    47.50   5.2792e-01   2.0315e-09
    47.60   5.5743e-01   2.0313e-09
    47.70   5.8846e-01   2.0312e-09
    47.80   6.2108e-01   2.0311e-09
    47.90   6.5538e-01   2.0309e-09
    48.00   6.9142e-01   2.0308e-09
    48.10   7.2928e-01   2.0306e-09
    48.20   7.6906e-01   2.0305e-09
    48.30   8.1084e-01   2.0303e-09
    48.40   8.5472e-01   2.0302e-09
    48.50   9.0078e-01   2.0300e-09
    48.60   9.4913e-01   2.0299e-09
    48.70   9.9988e-01   2.0297e-09
    48.80   1.0531e+00   2.0296e-09
    48.90   1.1090e+00   2.0294e-09
    49.00   1.1676e+00   2.0293e-09
    49.10   1.2290e+00   2.0291e-09
    49.20   1.2934e+00   2.0290e-09
    49.30   1.3609e+00   2.0288e-09
    49.40   1.4317e+00   2.0286e-09
    49.50   1.5059e+00   2.0285e-09
    49.60   1.5836e+00   2.0283e-09
    49.70   1.6650e+00   2.0282e-09
    49.80   1.7502e+00   2.0280e-09
    49.90   1.8395e+00   2.0278e-09
    50.00   1.9329e+00   2.0277e-09
    50.10   2.0307e+00   2.0275e-09
    50.20   2.1331e+00   2.0273e-09
    50.30   2.2402e+00   2.0272e-09
    50.40   2.3522e+00   2.0270e-09
    50.50   2.4694e+00   2.0268e-09
    50.60   2.5920e+00   2.0267e-09
    50.70   2.7202e+00   2.0265e-09
    50.80   2.8542e+00   2.0263e-09
    50.90   2.9943e+00   2.0262e-09
    51.00   3.1407e+00   2.0260e-09
    51.10   3.2936e+00   2.0258e-09
    51.20   3.4534e+00   2.0256e-09
    51.30   3.6204e+00   2.0255e-09
    51.40   3.7947e+00   2.0253e-09
    51.50   3.9767e+00   2.0251e-09
    51.60   4.1668e+00   2.0249e-09
    51.70   4.3652e+00   2.0248e-09
    51.80   4.5723e+00   2.0246e-09
    51.90   4.7884e+00   2.0244e-09
    52.00   5.0139e+00   2.0242e-09
    52.10   5.2491e+00   2.0241e-09
    52.20   5.4945e+00   2.0239e-09
    52.30   5.7504e+00   2.0237e-09
    52.40   6.0172e+00   2.0235e-09
    52.50   6.2954e+00   2.0233e-09
    52.60   6.5853e+00   2.0231e-09
    52.70   6.8875e+00   2.0230e-09
    52.80   7.2024e+00   2.0228e-09
    52.90   7.5306e+00   2.0226e-09
    53.00   7.8724e+00   2.0224e-09
    53.10   8.2284e+00   2.0222e-09
    53.20   8.5993e+00   2.0220e-09
    53.30   8.9854e+00   2.0218e-09
    53.40   9.3874e+00   2.0217e-09
    53.50   9.8059e+00   2.0215e-09
    53.60   1.0241e+01   2.0213e-09
    53.70   1.0695e+01   2.0211e-09
    53.80   1.1166e+01   2.0209e-09
    53.90   1.1657e+01   2.0207e-09
    54.00   1.2168e+01   2.0205e-09
    54.10   1.2698e+01   2.0203e-09
    54.20   1.3251e+01   2.0201e-09
    54.30   1.3825e+01   2.0199e-09
    54.40   1.4422e+01   2.0197e-09
    54.50   1.5042e+01   2.0195e-09
    54.60   1.5687e+01   2.0194e-09
    54.70   1.6357e+01   2.0192e-09
    54.80   1.7053e+01   2.0190e-09
    54.90   1.7777e+01   2.0188e-09
    55.00   1.8528e+01   2.0186e-09
    55.10   1.9309e+01   2.0184e-09
    55.20   2.0119e+01   2.0182e-09
    55.30   2.0961e+01   2.0180e-09
    55.40   2.1835e+01   2.0178e-09
    55.50   2.2742e+01   2.0176e-09
    55.60   2.3684e+01   2.0174e-09
    55.70   2.4661e+01   2.0172e-09
    55.80   2.5675e+01   2.0170e-09
    55.90   2.6727e+01   2.0168e-09
    56.00   2.7818e+01   2.0166e-09
    56.10   2.8951e+01   2.0164e-09
    56.20   3.0125e+01   2.0162e-09
    56.30   3.1343e+01   2.0160e-09
    56.40   3.2605e+01   2.0158e-09
    56.50   3.3914e+01   2.0156e-09
    56.60   3.5271e+01   2.0154e-09
    56.70   3.6678e+01   2.0152e-09
    56.80   3.8136e+01   2.0150e-09
    56.90   3.9647e+01   2.0148e-09
    57.00   4.1212e+01   2.0146e-09
    57.10   4.2833e+01   2.0144e-09
    57.20   4.4513e+01   2.0142e-09
    57.30   4.6253e+01   2.0140e-09
    57.40   4.8055e+01   2.0137e-09
    57.50   4.9920e+01   2.0135e-09
    57.60   5.1852e+01   2.0133e-09
    57.70   5.3852e+01   2.0131e-09
    57.80   5.5922e+01   2.0129e-09
    57.90   5.8065e+01   2.0127e-09
    58.00   6.0282e+01   2.0125e-09
    58.10   6.2577e+01   2.0123e-09
    58.20   6.4951e+01   2.0121e-09
    58.30   6.7407e+01   2.0119e-09
    58.40   6.9948e+01   2.0117e-09
    58.50   7.2576e+01   2.0115e-09
    58.60   7.5294e+01   2.0113e-09
    58.70   7.8104e+01   2.0111e-09
    58.80   8.1010e+01   2.0109e-09
    58.90   8.4014e+01   2.0107e-09
    59.00   8.7120e+01   2.0105e-09
    59.10   9.0330e+01   2.0103e-09
    59.20   9.3648e+01   2.0101e-09
    59.30   9.7076e+01   2.0099e-09
    59.40   1.0062e+02   2.0097e-09
    59.50   1.0428e+02   2.0095e-09
    59.60   1.0806e+02   2.0093e-09
    59.70   1.1197e+02   2.0091e-09
    59.80   1.1600e+02   2.0089e-09
    59.90   1.2017e+02   2.0087e-09
    60.00   1.2447e+02   2.0085e-09
    60.10   1.2891e+02   2.0083e-09
    60.20   1.3350e+02   2.0080e-09
    60.30   1.3823e+02   2.0078e-09
    60.40   1.4312e+02   2.0076e-09
    60.50   1.4816e+02   2.0074e-09
    60.60   1.5337e+02   2.0072e-09
    60.70   1.5874e+02   2.0071e-09
    60.80   1.6428e+02   2.0069e-09
    60.90   1.7000e+02   2.0067e-09
    61.00   1.7589e+02   2.0065e-09
    61.10   1.8198e+02   2.0063e-09
    61.20   1.8825e+02   2.0061e-09
    61.30   1.9472e+02   2.0059e-09
    61.40   2.0140e+02   2.0057e-09
    61.50   2.0828e+02   2.0055e-09
    61.60   2.1537e+02   2.0053e-09
    61.70   2.2268e+02   2.0051e-09
    61.80   2.3022e+02   2.0049e-09
    61.90   2.3799e+02   2.0047e-09
    62.00   2.4599e+02   2.0045e-09
    62.10   2.5424e+02   2.0043e-09
    62.20   2.6274e+02   2.0042e-09
    62.30   2.7150e+02   2.0040e-09
    62.40   2.8053e+02   2.0038e-09
    62.50   2.8982e+02   2.0036e-09
    62.60   2.9939e+02   2.0034e-09
    62.70   3.0925e+02   2.0032e-09
    62.80   3.1941e+02   2.0030e-09
    62.90   3.2986e+02   2.0029e-09
    63.00   3.4063e+02   2.0027e-09
    63.10   3.5171e+02   2.0025e-09
    63.20   3.6312e+02   2.0023e-09
    63.30   3.7487e+02   2.0022e-09
    63.40   3.8696e+02   2.0020e-09
    63.50   3.9940e+02   2.0018e-09
    63.60   4.1220e+02   2.0016e-09
    63.70   4.2538e+02   2.0015e-09
    63.80   4.3893e+02   2.0013e-09
    63.90   4.5288e+02   2.0011e-09
    64.00   4.6723e+02   2.0010e-09
    64.10   4.8199e+02   2.0008e-09
    64.20   4.9717e+02   2.0007e-09
    64.30   5.1278e+02   2.0005e-09
    64.40   5.2883e+02   2.0003e-09
    64.50   5.4534e+02   2.0002e-09
    64.60   5.6232e+02   2.0000e-09
    64.70   5.7977e+02   1.9999e-09
    64.80   5.9771e+02   1.9997e-09
    64.90   6.1615e+02   1.9996e-09
    65.00   6.3511e+02   1.9995e-09
    65.10   6.5459e+02   1.9993e-09
    65.20   6.7462e+02   1.9992e-09
    65.30   6.9519e+02   1.9990e-09
    65.40   7.1633e+02   1.9989e-09
    65.50   7.3806e+02   1.9988e-09
    65.60   7.6038e+02   1.9986e-09
    65.70   7.8330e+02   1.9985e-09
    65.80   8.0685e+02   1.9984e-09
    65.90   8.3104e+02   1.9983e-09
    66.00   8.5589e+02   1.9982e-09
    66.10   8.8140e+02   1.9980e-09
    66.20   9.0760e+02   1.9979e-09
    66.30   9.3450e+02   1.9978e-09
    66.40   9.6212e+02   1.9977e-09
    66.50   9.9048e+02   1.9976e-09
    66.60   1.0196e+03   1.9975e-09
    66.70   1.0495e+03   1.9974e-09
    66.80   1.0801e+03   1.9973e-09
    66.90   1.1116e+03   1.9973e-09
    67.00   1.1439e+03   1.9972e-09
    67.10   1.1771e+03   1.9971e-09
    67.20   1.2111e+03   1.9970e-09
    67.30   1.2460e+03   1.9969e-09
    67.40   1.2818e+03   1.9969e-09
    67.50   1.3185e+03   1.9968e-09
    67.60   1.3562e+03   1.9967e-09
    67.70   1.3949e+03   1.9967e-09
    67.80   1.4345e+03   1.9966e-09
    67.90   1.4752e+03   1.9966e-09
    68.00   1.5169e+03   1.9965e-09
    68.10   1.5596e+03   1.9965e-09
    68.20   1.6035e+03   1.9965e-09
    68.30   1.6484e+03   1.9964e-09
    68.40   1.6945e+03   1.9964e-09
    68.50   1.7417e+03   1.9964e-09
    68.60   1.7902e+03   1.9964e-09
    68.70   1.8398e+03   1.9964e-09
    68.80   1.8907e+03   1.9964e-09
    68.90   1.9428e+03   1.9964e-09
    69.00   1.9962e+03   1.9964e-09
    69.10   2.0510e+03   1.9964e-09
    69.20   2.1071e+03   1.9964e-09
    69.30   2.1646e+03   1.9965e-09
    69.40   2.2235e+03   1.9965e-09
    69.50   2.2838e+03   1.9965e-09
    69.60   2.3456e+03   1.9966e-09
    69.70   2.4089e+03   1.9966e-09
    69.80   2.4737e+03   1.9967e-09
    69.90   2.5401e+03   1.9967e-09
    70.00   2.6082e+03   1.9968e-09
    70.10   2.6778e+03   1.9969e-09
    70.20   2.7491e+03   1.9970e-09
    70.30   2.8221e+03   1.9971e-09
    70.40   2.8969e+03   1.9972e-09
    70.50   2.9734e+03   1.9973e-09
    70.60   3.0518e+03   1.9974e-09
    70.70   3.1320e+03   1.9975e-09
    70.80   3.2141e+03   1.9977e-09
    70.90   3.2981e+03   1.9978e-09
    71.00   3.3841e+03   1.9979e-09
    71.10   3.4721e+03   1.9981e-09
    71.20   3.5621e+03   1.9983e-09
    71.30   3.6543e+03   1.9984e-09
    71.40   3.7486e+03   1.9986e-09
    71.50   3.8451e+03   1.9988e-09
    71.60   3.9438e+03   1.9990e-09
    71.70   4.0447e+03   1.9992e-09
    71.80   4.1480e+03   1.9994e-09
    71.90   4.2537e+03   1.9997e-09
    72.00   4.3617e+03   1.9999e-09
    72.10   4.4723e+03   2.0002e-09
    72.20   4.5853e+03   2.0004e-09
    72.30   4.7009e+03   2.0007e-09
    72.40   4.8191e+03   2.0010e-09
    72.50   4.9400e+03   2.0013e-09
    72.60   5.0636e+03   2.0016e-09
    72.70   5.1899e+03   2.0019e-09
    72.80   5.3191e+03   2.0022e-09
    72.90   5.4511e+03   2.0026e-09
    73.00   5.5861e+03   2.0029e-09
    73.10   5.7241e+03   2.0033e-09
    73.20   5.8651e+03   2.0036e-09
    73.30   6.0093e+03   2.0040e-09
    73.40   6.1566e+03   2.0044e-09
    73.50   6.3071e+03   2.0048e-09
    73.60   6.4610e+03   2.0053e-09
    73.70   6.6181e+03   2.0057e-09
    73.80   6.7788e+03   2.0062e-09
    73.90   6.9429e+03   2.0066e-09
    74.00   7.1105e+03   2.0071e-09
    74.10   7.2818e+03   2.0076e-09
    74.20   7.4567e+03   2.0081e-09
    74.30   7.6355e+03   2.0086e-09
    74.40   7.8180e+03   2.0092e-09
    74.50   8.0045e+03   2.0097e-09
    74.60   8.1949e+03   2.0103e-09
    74.70   8.3894e+03   2.0109e-09
    74.80   8.5880e+03   2.0115e-09
    74.90   8.7908e+03   2.0121e-09
    75.00   8.9979e+03   2.0127e-09
    75.10   9.2093e+03   2.0134e-09
    75.20   9.4252e+03   2.0141e-09
    75.30   9.6456e+03   2.0148e-09
    75.40   9.8706e+03   2.0155e-09
    75.50   1.0100e+04   2.0162e-09
    75.60   1.0335e+04   2.0169e-09
    75.70   1.0574e+04   2.0177e-09
    75.80   1.0818e+04   2.0185e-09
    75.90   1.1068e+04   2.0192e-09
    76.00   1.1322e+04   2.0201e-09
    76.10   1.1582e+04   2.0209e-09
    76.20   1.1847e+04   2.0218e-09
    76.30   1.2117e+04   2.0226e-09
    76.40   1.2393e+04   2.0235e-09
    76.50   1.2675e+04   2.0244e-09
    76.60   1.2962e+04   2.0254e-09
    76.70   1.3255e+04   2.0263e-09
    76.80   1.3554e+04   2.0273e-09
    76.90   1.3859e+04   2.0283e-09
    77.00   1.4170e+04   2.0294e-09
    77.10   1.4487e+04   2.0304e-09
    77.20   1.4811e+04   2.0315e-09
    77.30   1.5141e+04   2.0326e-09
    77.40   1.5477e+04   2.0337e-09
    77.50   1.5821e+04   2.0348e-09
    77.60   1.6171e+04   2.0360e-09
    77.70   1.6528e+04   2.0372e-09
    77.80   1.6892e+04   2.0384e-09
    77.90   1.7263e+04   2.0397e-09
    78.00   1.7641e+04   2.0409e-09
    78.10   1.8027e+04   2.0422e-09
    78.20   1.8420e+04   2.0436e-09
    78.30   1.8821e+04   2.0449e-09
    78.40   1.9230e+04   2.0463e-09
    78.50   1.9647e+04   2.0477e-09
    78.60   2.0071e+04   2.0491e-09
    78.70   2.0504e+04   2.0506e-09
    78.80   2.0945e+04   2.0521e-09
    78.90   2.1395e+04   2.0536e-09
    79.00   2.1853e+04   2.0552e-09
    79.10   2.2320e+04   2.0568e-09
    79.20   2.2796e+04   2.0584e-09
    79.30   2.3281e+04   2.0600e-09
    79.40   2.3775e+04   2.0617e-09
    79.50   2.4279e+04   2.0634e-09
    79.60   2.4791e+04   2.0652e-09
    79.70   2.5314e+04   2.0669e-09
    79.80   2.5846e+04   2.0688e-09
    79.90   2.6389e+04   2.0706e-09
    80.00   2.6941e+04   2.0725e-09
    80.10   2.7504e+04   2.0744e-09
    80.20   2.8077e+04   2.0763e-09
    80.30   2.8661e+04   2.0783e-09
    80.40   2.9255e+04   2.0804e-09
    80.50   2.9861e+04   2.0824e-09
    80.60   3.0477e+04   2.0845e-09
    80.70   3.1105e+04   2.0867e-09
    80.80   3.1745e+04   2.0888e-09
    80.90   3.2396e+04   2.0910e-09
    81.00   3.3059e+04   2.0933e-09
    81.10   3.3734e+04   2.0956e-09
    81.20   3.4422e+04   2.0979e-09
    81.30   3.5122e+04   2.1003e-09
    81.40   3.5834e+04   2.1027e-09
    81.50   3.6560e+04   2.1052e-09
    81.60   3.7298e+04   2.1077e-09
    81.70   3.8050e+04   2.1102e-09
    81.80   3.8815e+04   2.1128e-09
    81.90   3.9593e+04   2.1154e-09
    82.00   4.0386e+04   2.1181e-09
    82.10   4.1193e+04   2.1208e-09
    82.20   4.2014e+04   2.1236e-09
    82.30   4.2849e+04   2.1264e-09
    82.40   4.3700e+04   2.1293e-09
    82.50   4.4565e+04   2.1322e-09
    82.60   4.5446e+04   2.1351e-09
    82.70   4.6342e+04   2.1381e-09
    82.80   4.7253e+04   2.1412e-09
    82.90   4.8181e+04   2.1443e-09
    83.00   4.9125e+04   2.1475e-09
    83.10   5.0085e+04   2.1507e-09
    83.20   5.1061e+04   2.1539e-09
    83.30   5.2055e+04   2.1573e-09
    83.40   5.3066e+04   2.1606e-09
    83.50   5.4094e+04   2.1640e-09
    83.60   5.5140e+04   2.1675e-09
    83.70   5.6204e+04   2.1711e-09
    83.80   5.7286e+04   2.1746e-09
    83.90   5.8387e+04   2.1783e-09
    84.00   5.9506e+04   2.1820e-09
    84.10   6.0645e+04   2.1858e-09
    84.20   6.1802e+04   2.1896e-09
    84.30   6.2980e+04   2.1935e-09
    84.40   6.4177e+04   2.1974e-09
    84.50   6.5394e+04   2.2014e-09
    84.60   6.6632e+04   2.2055e-09
    84.70   6.7891e+04   2.2096e-09
    84.80   6.9171e+04   2.2138e-09
    84.90   7.0472e+04   2.2180e-09
    85.00   7.1794e+04   2.2223e-09
    85.10   7.3139e+04   2.2267e-09
    85.20   7.4506e+04   2.2312e-09
    85.30   7.5896e+04   2.2357e-09
    85.40   7.7309e+04   2.2403e-09
    85.50   7.8745e+04   2.2449e-09
    85.60   8.0204e+04   2.2496e-09
    85.70   8.1688e+04   2.2544e-09
    85.80   8.3196e+04   2.2593e-09
    85.90   8.4729e+04   2.2642e-09
    86.00   8.6286e+04   2.2692e-09
    86.10   8.7869e+04   2.2743e-09
    86.20   8.9478e+04   2.2794e-09
    86.30   9.1113e+04   2.2846e-09
    86.40   9.2774e+04   2.2899e-09
    86.50   9.4462e+04   2.2953e-09
    86.60   9.6177e+04   2.3008e-09
    86.70   9.7920e+04   2.3063e-09
    86.80   9.9691e+04   2.3119e-09
    86.90   1.0149e+05   2.3176e-09
    87.00   1.0332e+05   2.3234e-09
    87.10   1.0518e+05   2.3292e-09
    87.20   1.0706e+05   2.3352e-09
    87.30   1.0898e+05   2.3412e-09
    87.40   1.1093e+05   2.3473e-09
    87.50   1.1290e+05   2.3535e-09
    87.60   1.1491e+05   2.3597e-09
    87.70   1.1695e+05   2.3661e-09
    87.80   1.1902e+05   2.3725e-09
    87.90   1.2113e+05   2.3791e-09
    88.00   1.2327e+05   2.3857e-09
    88.10   1.2544e+05   2.3924e-09
    88.20   1.2764e+05   2.3992e-09
    88.30   1.2988e+05   2.4061e-09
    88.40   1.3216e+05   2.4131e-09
    88.50   1.3447e+05   2.4202e-09
    88.60   1.3681e+05   2.4274e-09
    88.70   1.3919e+05   2.4347e-09
    88.80   1.4161e+05   2.4421e-09
    88.90   1.4407e+05   2.4495e-09
    89.00   1.4656e+05   2.4571e-09
    89.10   1.4909e+05   2.4648e-09
    89.20   1.5166e+05   2.4726e-09
    89.30   1.5427e+05   2.4804e-09
    89.40   1.5692e+05   2.4884e-09
    89.50   1.5961e+05   2.4965e-09
    89.60   1.6234e+05   2.5047e-09
    89.70   1.6511e+05   2.5130e-09
    89.80   1.6792e+05   2.5214e-09
    89.90   1.7077e+05   2.5299e-09
    90.00   1.7367e+05   2.5386e-09
    90.10   1.7661e+05   2.5473e-09
    90.20   1.7960e+05   2.5561e-09
    90.30   1.8263e+05   2.5651e-09
    90.40   1.8570e+05   2.5742e-09
    90.50   1.8882e+05   2.5834e-09
    90.60   1.9199e+05   2.5927e-09
    90.70   1.9520e+05   2.6021e-09
    90.80   1.9846e+05   2.6117e-09
    90.90   2.0177e+05   2.6213e-09
    91.00   2.0513e+05   2.6311e-09
    91.10   2.0854e+05   2.6410e-09
    91.20   2.1199e+05   2.6510e-09
    91.30   2.1550e+05   2.6612e-09
    91.40   2.1906e+05   2.6715e-09
    91.50   2.2267e+05   2.6819e-09
    91.60   2.2634e+05   2.6924e-09
    91.70   2.3005e+05   2.7031e-09
    91.80   2.3382e+05   2.7139e-09
    91.90   2.3765e+05   2.7248e-09
    92.00   2.4153e+05   2.7359e-09
    92.10   2.4547e+05   2.7471e-09
    92.20   2.4946e+05   2.7584e-09
    92.30   2.5351e+05   2.7699e-09
    92.40   2.5762e+05   2.7815e-09
    92.50   2.6179e+05   2.7932e-09
    92.60   2.6601e+05   2.8051e-09
    92.70   2.7030e+05   2.8171e-09
    92.80   2.7465e+05   2.8293e-09
    92.90   2.7906e+05   2.8416e-09
    93.00   2.8353e+05   2.8541e-09
    93.10   2.8807e+05   2.8667e-09
    93.20   2.9267e+05   2.8794e-09
    93.30   2.9733e+05   2.8923e-09
    93.40   3.0206e+05   2.9054e-09
    93.50   3.0686e+05   2.9186e-09
    93.60   3.1172e+05   2.9319e-09
    93.70   3.1665e+05   2.9455e-09
    93.80   3.2165e+05   2.9591e-09
    93.90   3.2672e+05   2.9730e-09
    94.00   3.3186e+05   2.9869e-09
    94.10   3.3707e+05   3.0011e-09
    94.20   3.4236e+05   3.0154e-09
    94.30   3.4771e+05   3.0299e-09
    94.40   3.5314e+05   3.0445e-09
    94.50   3.5865e+05   3.0593e-09
    94.60   3.6423e+05   3.0743e-09
    94.70   3.6989e+05   3.0894e-09
    94.80   3.7562e+05   3.1047e-09
    94.90   3.8143e+05   3.1202e-09
    95.00   3.8733e+05   3.1359e-09
    95.10   3.9330e+05   3.1517e-09
    95.20   3.9935e+05   3.1677e-09
    95.30   4.0549e+05   3.1839e-09
    95.40   4.1171e+05   3.2003e-09
    95.50   4.1801e+05   3.2168e-09
    95.60   4.2440e+05   3.2336e-09
    95.70   4.3088e+05   3.2506e-09
    95.80   4.3744e+05   3.2677e-09
    95.90   4.4409e+05   3.2849e-09
    96.00   4.5083e+05   3.3024e-09
    96.10   4.5765e+05   3.3201e-09
    96.20   4.6457e+05   3.3379e-09
    96.30   4.7159e+05   3.3560e-09
    96.40   4.7869e+05   3.3742e-09
    96.50   4.8589e+05   3.3927e-09
    96.60   4.9318e+05   3.4113e-09
    96.70   5.0058e+05   3.4301e-09
    96.80   5.0806e+05   3.4492e-09
    96.90   5.1565e+05   3.4684e-09
    97.00   5.2334e+05   3.4879e-09
    97.10   5.3113e+05   3.5075e-09
    97.20   5.3902e+05   3.5274e-09
    97.30   5.4701e+05   3.5474e-09
    97.40   5.5511e+05   3.5677e-09
    97.50   5.6331e+05   3.5882e-09
    97.60   5.7162e+05   3.6089e-09
    97.70   5.8004e+05   3.6298e-09
    97.80   5.8857e+05   3.6510e-09
    97.90   5.9720e+05   3.6723e-09
    98.00   6.0595e+05   3.6939e-09
    98.10   6.1481e+05   3.7157e-09
    98.20   6.2379e+05   3.7377e-09
    98.30   6.3288e+05   3.7600e-09
    98.40   6.4209e+05   3.7825e-09
    98.50   6.5141e+05   3.8052e-09
    98.60   6.6086e+05   3.8281e-09
    98.70   6.7042e+05   3.8513e-09
    98.80   6.8011e+05   3.8747e-09
    98.90   6.8992e+05   3.8983e-09
    99.00   6.9986e+05   3.9222e-09
    99.10   7.0992e+05   3.9464e-09
    99.20   7.2011e+05   3.9707e-09
    99.30   7.3042e+05   3.9953e-09
    99.40   7.4087e+05   4.0202e-09
    99.50   7.5145e+05   4.0453e-09
    99.60   7.6216e+05   4.0707e-09
    99.70   7.7300e+05   4.0963e-09
    99.80   7.8398e+05   4.1221e-09
    99.90   7.9510e+05   4.1483e-09
   100.00   8.0636e+05   4.1746e-09
   100.10   8.1775e+05   4.2013e-09
   100.20   8.2929e+05   4.2282e-09
   100.30   8.4097e+05   4.2553e-09
   100.40   8.5280e+05   4.2828e-09
   100.50   8.6477e+05   4.3105e-09
   100.60   8.7689e+05   4.3384e-09
   100.70   8.8916e+05   4.3667e-09
   100.80   9.0158e+05   4.3952e-09
   100.90   9.1416e+05   4.4239e-09
   101.00   9.2689e+05   4.4530e-09
   101.10   9.3977e+05   4.4823e-09
   101.20   9.5281e+05   4.5119e-09
   101.30   9.6601e+05   4.5418e-09
   101.40   9.7937e+05   4.5720e-09
   101.50   9.9289e+05   4.6025e-09
   101.60   1.0066e+06   4.6333e-09
   101.70   1.0204e+06   4.6643e-09
   101.80   1.0345e+06   4.6957e-09
   101.90   1.0486e+06   4.7273e-09
   102.00   1.0630e+06   4.7592e-09
   102.10   1.0775e+06   4.7915e-09
   102.20   1.0922e+06   4.8240e-09
   102.30   1.1071e+06   4.8569e-09
   102.40   1.1222e+06   4.8900e-09
   102.50   1.1374e+06   4.9235e-09
   102.60   1.1529e+06   4.9572e-09
   102.70   1.1685e+06   4.9913e-09
   102.80   1.1843e+06   5.0257e-09
   102.90   1.2002e+06   5.0604e-09
   103.00   1.2164e+06   5.0954e-09
   103.10   1.2328e+06   5.1308e-09
   103.20   1.2493e+06   5.1665e-09
   103.30   1.2661e+06   5.2025e-09
   103.40   1.2830e+06   5.2388e-09
   103.50   1.3002e+06   5.2754e-09
   103.60   1.3175e+06   5.3124e-09
   103.70   1.3351e+06   5.3499e-09
   103.80   1.3529e+06   5.3875e-09
   103.90   1.3708e+06   5.4255e-09
   104.00   1.3890e+06   5.4639e-09
   104.10   1.4074e+06   5.5025e-09
   104.20   1.4260e+06   5.5416e-09
   104.30   1.4448e+06   5.5809e-09
   104.40   1.4638e+06   5.6207e-09
   104.50   1.4831e+06   5.6607e-09
   104.60   1.5026e+06   5.7012e-09
   104.70   1.5223e+06   5.7420e-09
   104.80   1.5422e+06   5.7831e-09
   104.90   1.5624e+06   5.8246e-09
   105.00   1.5828e+06   5.8665e-09
   105.10   1.6034e+06   5.9088e-09
   105.20   1.6242e+06   5.9514e-09
   105.30   1.6453e+06   5.9944e-09
   105.40   1.6667e+06   6.0377e-09
   105.50   1.6883e+06   6.0815e-09
   105.60   1.7101e+06   6.1256e-09
   105.70   1.7322e+06   6.1701e-09
   105.80   1.7545e+06   6.2150e-09
   105.90   1.7771e+06   6.2603e-09
   106.00   1.7999e+06   6.3059e-09
   106.10   1.8230e+06   6.3520e-09
   106.20   1.8463e+06   6.3984e-09
   106.30   1.8699e+06   6.4453e-09
   106.40   1.8938e+06   6.4925e-09
   106.50   1.9180e+06   6.5401e-09
   106.60   1.9424e+06   6.5882e-09
   106.70   1.9671e+06   6.6366e-09
   106.80   1.9920e+06   6.6855e-09
   106.90   2.0173e+06   6.7348e-09
   107.00   2.0428e+06   6.7845e-09
   107.10   2.0686e+06   6.8346e-09
   107.20   2.0947e+06   6.8851e-09
   107.30   2.1211e+06   6.9361e-09
   107.40   2.1478e+06   6.9875e-09
   107.50   2.1747e+06   7.0393e-09
   107.60   2.2020e+06   7.0915e-09
   107.70   2.2296e+06   7.1443e-09
   107.80   2.2574e+06   7.1974e-09
   107.90   2.2856e+06   7.2509e-09
   108.00   2.3141e+06   7.3049e-09
   108.10   2.3429e+06   7.3594e-09
   108.20   2.3720e+06   7.4142e-09
   108.30   2.4014e+06   7.4696e-09
   108.40   2.4312e+06   7.5254e-09
   108.50   2.4612e+06   7.5816e-09
   108.60   2.4916e+06   7.6383e-09
   108.70   2.5224e+06   7.6954e-09
   108.80   2.5534e+06   7.7531e-09
   108.90   2.5848e+06   7.8112e-09
   109.00   2.6165e+06   7.8697e-09
   109.10   2.6486e+06   7.9288e-09
   109.20   2.6810e+06   7.9883e-09
   109.30   2.7138e+06   8.0483e-09
   109.40   2.7469e+06   8.1087e-09
   109.50   2.7804e+06   8.1697e-09
   109.60   2.8142e+06   8.2311e-09
   109.70   2.8484e+06   8.2930e-09
   109.80   2.8830e+06   8.3555e-09
   109.90   2.9179e+06   8.4184e-09
   110.00   2.9532e+06   8.4818e-09
   110.10   2.9889e+06   8.5457e-09
   110.20   3.0249e+06   8.6101e-09
   110.30   3.0614e+06   8.6751e-09
   110.40   3.0982e+06   8.7405e-09
   110.50   3.1354e+06   8.8066e-09
   110.60   3.1730e+06   8.8731e-09
   110.70   3.2110e+06   8.9401e-09
   110.80   3.2494e+06   9.0076e-09
   110.90   3.2882e+06   9.0756e-09
   111.00   3.3274e+06   9.1442e-09
   111.10   3.3670e+06   9.2133e-09
   111.20   3.4070e+06   9.2830e-09
   111.30   3.4475e+06   9.3531e-09
   111.40   3.4883e+06   9.4239e-09
   111.50   3.5296e+06   9.4951e-09
   111.60   3.5713e+06   9.5670e-09
   111.70   3.6135e+06   9.6393e-09
   111.80   3.6561e+06   9.7123e-09
   111.90   3.6991e+06   9.7858e-09
   112.00   3.7426e+06   9.8598e-09
   112.10   3.7865e+06   9.9344e-09
   112.20   3.8309e+06   1.0009e-08
   112.30   3.8757e+06   1.0085e-08
   112.40   3.9210e+06   1.0161e-08
   112.50   3.9668e+06   1.0238e-08
   112.60   4.0130e+06   1.0316e-08
   112.70   4.0597e+06   1.0394e-08
   112.80   4.1069e+06   1.0472e-08
   112.90   4.1545e+06   1.0552e-08
   113.00   4.2027e+06   1.0632e-08
   113.10   4.2513e+06   1.0712e-08
   113.20   4.3004e+06   1.0793e-08
   113.30   4.3501e+06   1.0875e-08
   113.40   4.4002e+06   1.0957e-08
   113.50   4.4508e+06   1.1041e-08
   113.60   4.5020e+06   1.1124e-08
   113.70   4.5536e+06   1.1208e-08
   113.80   4.6058e+06   1.1293e-08
   113.90   4.6585e+06   1.1379e-08
   114.00   4.7118e+06   1.1465e-08
   114.10   4.7655e+06   1.1551e-08
   114.20   4.8198e+06   1.1638e-08
   114.30   4.8747e+06   1.1726e-08
   114.40   4.9301e+06   1.1815e-08
   114.50   4.9861e+06   1.1904e-08
   114.60   5.0426e+06   1.1994e-08
   114.70   5.0996e+06   1.2084e-08
   114.80   5.1573e+06   1.2176e-08
   114.90   5.2155e+06   1.2267e-08
   115.00   5.2743e+06   1.2360e-08
   115.10   5.3337e+06   1.2453e-08
   115.20   5.3936e+06   1.2547e-08
   115.30   5.4542e+06   1.2641e-08
   115.40   5.5153e+06   1.2737e-08
   115.50   5.5771e+06   1.2832e-08
   115.60   5.6394e+06   1.2929e-08
   115.70   5.7024e+06   1.3026e-08
   115.80   5.7660e+06   1.3124e-08
   115.90   5.8302e+06   1.3223e-08
   116.00   5.8951e+06   1.3322e-08
   116.10   5.9605e+06   1.3422e-08
   116.20   6.0267e+06   1.3523e-08
   116.30   6.0934e+06   1.3625e-08
   116.40   6.1608e+06   1.3727e-08
   116.50   6.2289e+06   1.3830e-08
   116.60   6.2976e+06   1.3933e-08
   116.70   6.3670e+06   1.4038e-08
   116.80   6.4371e+06   1.4143e-08
   116.90   6.5078e+06   1.4249e-08
   117.00   6.5792e+06   1.4355e-08
   117.10   6.6513e+06   1.4463e-08
   117.20   6.7241e+06   1.4571e-08
   117.30   6.7976e+06   1.4680e-08
   117.40   6.8719e+06   1.4789e-08
   117.50   6.9468e+06   1.4900e-08
   117.60   7.0224e+06   1.5011e-08
   117.70   7.0988e+06   1.5123e-08
   117.80   7.1759e+06   1.5236e-08
   117.90   7.2537e+06   1.5349e-08
   118.00   7.3323e+06   1.5464e-08
   118.10   7.4116e+06   1.5579e-08
   118.20   7.4917e+06   1.5694e-08
   118.30   7.5726e+06   1.5811e-08
   118.40   7.6542e+06   1.5929e-08
   118.50   7.7365e+06   1.6047e-08
   118.60   7.8197e+06   1.6166e-08
   118.70   7.9036e+06   1.6286e-08
   118.80   7.9884e+06   1.6407e-08
   118.90   8.0739e+06   1.6528e-08
   119.00   8.1603e+06   1.6651e-08
   119.10   8.2474e+06   1.6774e-08
   119.20   8.3354e+06   1.6898e-08
   119.30   8.4242e+06   1.7023e-08
   119.40   8.5138e+06   1.7148e-08
   119.50   8.6043e+06   1.7275e-08
   119.60   8.6956e+06   1.7403e-08
   119.70   8.7878e+06   1.7531e-08
   119.80   8.8808e+06   1.7660e-08
   119.90   8.9747e+06   1.7790e-08
   120.00   9.0695e+06   1.7921e-08
   120.10   9.1652e+06   1.8053e-08
   120.20   9.2617e+06   1.8185e-08
   120.30   9.3591e+06   1.8319e-08
   120.40   9.4575e+06   1.8453e-08
   120.50   9.5567e+06   1.8589e-08
   120.60   9.6569e+06   1.8725e-08
   120.70   9.7580e+06   1.8862e-08
   120.80   9.8600e+06   1.9000e-08
   120.90   9.9629e+06   1.9139e-08
   121.00   1.0067e+07   1.9279e-08
   121.10   1.0172e+07   1.9420e-08
   121.20   1.0278e+07   1.9562e-08
   121.30   1.0384e+07   1.9704e-08
   121.40   1.0492e+07   1.9848e-08
   121.50   1.0601e+07   1.9993e-08
   121.60   1.0711e+07   2.0138e-08
   121.70   1.0821e+07   2.0285e-08
   121.80   1.0933e+07   2.0432e-08
   121.90   1.1046e+07   2.0581e-08
   122.00   1.1160e+07   2.0730e-08
   122.10   1.1275e+07   2.0880e-08
   122.20   1.1390e+07   2.1032e-08
   122.30   1.1507e+07   2.1184e-08
   122.40   1.1625e+07   2.1337e-08
   122.50   1.1744e+07   2.1492e-08
   122.60   1.1864e+07   2.1647e-08
   122.70   1.1986e+07   2.1803e-08
   122.80   1.2108e+07   2.1960e-08
   122.90   1.2231e+07   2.2119e-08
   123.00   1.2356e+07   2.2278e-08
   123.10   1.2482e+07   2.2439e-08
   123.20   1.2608e+07   2.2600e-08
   123.30   1.2736e+07   2.2762e-08
   123.40   1.2865e+07   2.2926e-08
   123.50   1.2995e+07   2.3091e-08
   123.60   1.3127e+07   2.3257e-08
   123.70   1.3259e+07   2.3424e-08
   123.80   1.3393e+07   2.3591e-08
   123.90   1.3528e+07   2.3760e-08
   124.00   1.3664e+07   2.3930e-08
   124.10   1.3801e+07   2.4101e-08
   124.20   1.3940e+07   2.4273e-08
   124.30   1.4079e+07   2.4446e-08
   124.40   1.4220e+07   2.4620e-08
   124.50   1.4363e+07   2.4795e-08
   124.60   1.4506e+07   2.4972e-08
   124.70   1.4651e+07   2.5149e-08
   124.80   1.4797e+07   2.5328e-08
   124.90   1.4944e+07   2.5508e-08
   125.00   1.5093e+07   2.5689e-08
   125.10   1.5243e+07   2.5871e-08
   125.20   1.5394e+07   2.6054e-08
   125.30   1.5546e+07   2.6238e-08
   125.40   1.5700e+07   2.6424e-08
   125.50   1.5856e+07   2.6610e-08
   125.60   1.6012e+07   2.6798e-08
   125.70   1.6170e+07   2.6987e-08
   125.80   1.6329e+07   2.7177e-08
   125.90   1.6490e+07   2.7368e-08
   126.00   1.6652e+07   2.7561e-08
   126.10   1.6816e+07   2.7754e-08
   126.20   1.6981e+07   2.7949e-08
   126.30   1.7147e+07   2.8145e-08
   126.40   1.7315e+07   2.8343e-08
   126.50   1.7484e+07   2.8541e-08
   126.60   1.7655e+07   2.8741e-08
   126.70   1.7827e+07   2.8942e-08
   126.80   1.8001e+07   2.9144e-08
   126.90   1.8176e+07   2.9347e-08
   127.00   1.8352e+07   2.9552e-08
   127.10   1.8531e+07   2.9758e-08
   127.20   1.8710e+07   2.9965e-08
   127.30   1.8892e+07   3.0173e-08
   127.40   1.9075e+07   3.0383e-08
   127.50   1.9259e+07   3.0594e-08
   127.60   1.9445e+07   3.0806e-08
   127.70   1.9632e+07   3.1020e-08
   127.80   1.9822e+07   3.1235e-08
   127.90   2.0012e+07   3.1451e-08
   128.00   2.0205e+07   3.1668e-08
   128.10   2.0399e+07   3.1887e-08
   128.20   2.0595e+07   3.2107e-08
   128.30   2.0792e+07   3.2328e-08
   128.40   2.0991e+07   3.2552e-08
   128.50   2.1192e+07   3.2776e-08
   128.60   2.1394e+07   3.3002e-08
   128.70   2.1598e+07   3.3228e-08
   128.80   2.1804e+07   3.3456e-08
   128.90   2.2012e+07   3.3686e-08
   129.00   2.2221e+07   3.3917e-08
   129.10   2.2432e+07   3.4149e-08
   129.20   2.2645e+07   3.4383e-08
   129.30   2.2860e+07   3.4618e-08
   129.40   2.3076e+07   3.4854e-08
   129.50   2.3294e+07   3.5092e-08
   129.60   2.3514e+07   3.5331e-08
   129.70   2.3736e+07   3.5572e-08
   129.80   2.3960e+07   3.5814e-08
   129.90   2.4186e+07   3.6057e-08
   130.00   2.4413e+07   3.6302e-08
   130.10   2.4643e+07   3.6548e-08
   130.20   2.4874e+07   3.6796e-08
   130.30   2.5108e+07   3.7045e-08
   130.40   2.5343e+07   3.7296e-08
   130.50   2.5580e+07   3.7548e-08
   130.60   2.5819e+07   3.7802e-08
   130.70   2.6060e+07   3.8057e-08
   130.80   2.6304e+07   3.8314e-08
   130.90   2.6549e+07   3.8572e-08
   131.00   2.6796e+07   3.8832e-08
   131.10   2.7045e+07   3.9093e-08
   131.20   2.7296e+07   3.9355e-08
   131.30   2.7550e+07   3.9620e-08
   131.40   2.7805e+07   3.9885e-08
   131.50   2.8063e+07   4.0153e-08
   131.60   2.8323e+07   4.0421e-08
   131.70   2.8584e+07   4.0693e-08
   131.80   2.8848e+07   4.0965e-08
   131.90   2.9114e+07   4.1238e-08
   132.00   2.9383e+07   4.1513e-08
   132.10   2.9653e+07   4.1790e-08
   132.20   2.9926e+07   4.2068e-08
   132.30   3.0201e+07   4.2348e-08
   132.40   3.0478e+07   4.2630e-08
   132.50   3.0758e+07   4.2913e-08
   132.60   3.1039e+07   4.3197e-08
   132.70   3.1323e+07   4.3484e-08
   132.80   3.1610e+07   4.3772e-08
   132.90   3.1898e+07   4.4061e-08
   133.00   3.2189e+07   4.4352e-08
   133.10   3.2483e+07   4.4645e-08
   133.20   3.2778e+07   4.4940e-08
   133.30   3.3076e+07   4.5236e-08
   133.40   3.3377e+07   4.5534e-08
   133.50   3.3680e+07   4.5834e-08
   133.60   3.3985e+07   4.6135e-08
   133.70   3.4293e+07   4.6438e-08
   133.80   3.4604e+07   4.6743e-08
   133.90   3.4916e+07   4.7049e-08
   134.00   3.5232e+07   4.7357e-08
   134.10   3.5550e+07   4.7667e-08
   134.20   3.5870e+07   4.7980e-08
   134.30   3.6193e+07   4.8293e-08
   134.40   3.6519e+07   4.8608e-08
   134.50   3.6847e+07   4.8925e-08
   134.60   3.7178e+07   4.9244e-08
   134.70   3.7511e+07   4.9564e-08
   134.80   3.7847e+07   4.9886e-08
   134.90   3.8186e+07   5.0210e-08
   135.00   3.8528e+07   5.0536e-08
   135.10   3.8872e+07   5.0864e-08
   135.20   3.9219e+07   5.1193e-08
   135.30   3.9569e+07   5.1524e-08
   135.40   3.9921e+07   5.1857e-08
   135.50   4.0277e+07   5.2192e-08
   135.60   4.0635e+07   5.2529e-08
   135.70   4.0996e+07   5.2868e-08
   135.80   4.1360e+07   5.3208e-08
   135.90   4.1726e+07   5.3551e-08
   136.00   4.2096e+07   5.3895e-08
   136.10   4.2468e+07   5.4241e-08
   136.20   4.2844e+07   5.4589e-08
   136.30   4.3222e+07   5.4940e-08
   136.40   4.3604e+07   5.5292e-08
   136.50   4.3988e+07   5.5646e-08
   136.60   4.4375e+07   5.6002e-08
   136.70   4.4766e+07   5.6359e-08
   136.80   4.5159e+07   5.6719e-08
   136.90   4.5556e+07   5.7081e-08
   137.00   4.5955e+07   5.7444e-08
   137.10   4.6358e+07   5.7810e-08
   137.20   4.6764e+07   5.8177e-08
   137.30   4.7173e+07   5.8547e-08
   137.40   4.7586e+07   5.8918e-08
   137.50   4.8001e+07   5.9292e-08
   137.60   4.8420e+07   5.9667e-08
   137.70   4.8842e+07   6.0045e-08
   137.80   4.9267e+07   6.0424e-08
   137.90   4.9696e+07   6.0807e-08
   138.00   5.0128e+07   6.1191e-08
   138.10   5.0563e+07   6.1576e-08
   138.20   5.1002e+07   6.1964e-08
   138.30   5.1444e+07   6.2354e-08
   138.40   5.1889e+07   6.2746e-08
   138.50   5.2338e+07   6.3140e-08
   138.60   5.2791e+07   6.3536e-08
   138.70   5.3246e+07   6.3935e-08
   138.80   5.3706e+07   6.4335e-08
   138.90   5.4169e+07   6.4738e-08
   139.00   5.4635e+07   6.5142e-08
   139.10   5.5105e+07   6.5549e-08
   139.20   5.5579e+07   6.5958e-08
   139.30   5.6056e+07   6.6369e-08
   139.40   5.6537e+07   6.6784e-08
   139.50   5.7022e+07   6.7199e-08
   139.60   5.7510e+07   6.7617e-08
   139.70   5.8002e+07   6.8037e-08
   139.80   5.8498e+07   6.8459e-08
   139.90   5.8998e+07   6.8883e-08
   140.00   5.9501e+07   6.9310e-08
   140.10   6.0008e+07   6.9738e-08
   140.20   6.0519e+07   7.0169e-08
   140.30   6.1034e+07   7.0603e-08
   140.40   6.1553e+07   7.1038e-08
   140.50   6.2076e+07   7.1476e-08
   140.60   6.2603e+07   7.1916e-08
   140.70   6.3134e+07   7.2360e-08
   140.80   6.3669e+07   7.2804e-08
   140.90   6.4208e+07   7.3251e-08
   141.00   6.4751e+07   7.3701e-08
   141.10   6.5298e+07   7.4153e-08
   141.20   6.5849e+07   7.4607e-08
   141.30   6.6404e+07   7.5063e-08
   141.40   6.6964e+07   7.5522e-08
   141.50   6.7527e+07   7.5983e-08
   141.60   6.8095e+07   7.6446e-08
   141.70   6.8668e+07   7.6912e-08
   141.80   6.9244e+07   7.7381e-08
   141.90   6.9825e+07   7.7852e-08
   142.00   7.0410e+07   7.8325e-08
   142.10   7.1000e+07   7.8801e-08
   142.20   7.1594e+07   7.9279e-08
   142.30   7.2192e+07   7.9759e-08
   142.40   7.2795e+07   8.0242e-08
   142.50   7.3403e+07   8.0727e-08
   142.60   7.4015e+07   8.1215e-08
   142.70   7.4631e+07   8.1705e-08
   142.80   7.5252e+07   8.2198e-08
   142.90   7.5878e+07   8.2694e-08
   143.00   7.6508e+07   8.3192e-08
   143.10   7.7144e+07   8.3692e-08
   143.20   7.7783e+07   8.4195e-08
   143.30   7.8428e+07   8.4701e-08
   143.40   7.9077e+07   8.5209e-08
   143.50   7.9731e+07   8.5719e-08
   143.60   8.0390e+07   8.6232e-08
   143.70   8.1054e+07   8.6748e-08
   143.80   8.1723e+07   8.7267e-08
   143.90   8.2396e+07   8.7788e-08
   144.00   8.3075e+07   8.8311e-08
   144.10   8.3759e+07   8.8838e-08
   144.20   8.4447e+07   8.9366e-08
   144.30   8.5141e+07   8.9898e-08
   144.40   8.5840e+07   9.0432e-08
   144.50   8.6544e+07   9.0968e-08
   144.60   8.7253e+07   9.1508e-08
   144.70   8.7967e+07   9.2051e-08
   144.80   8.8686e+07   9.2596e-08
   144.90   8.9411e+07   9.3143e-08
   145.00   9.0141e+07   9.3693e-08
   145.10   9.0877e+07   9.4246e-08
   145.20   9.1617e+07   9.4802e-08
   145.30   9.2364e+07   9.5360e-08
   145.40   9.3115e+07   9.5921e-08
   145.50   9.3872e+07   9.6486e-08
   145.60   9.4635e+07   9.7053e-08
   145.70   9.5403e+07   9.7622e-08
   145.80   9.6177e+07   9.8195e-08
   145.90   9.6956e+07   9.8770e-08
   146.00   9.7741e+07   9.9348e-08
   146.10   9.8531e+07   9.9928e-08
   146.20   9.9328e+07   1.0051e-07
   146.30   1.0013e+08   1.0109e-07
   146.40   1.0094e+08   1.0168e-07
   146.50   1.0175e+08   1.0228e-07
   146.60   1.0257e+08   1.0288e-07
   146.70   1.0340e+08   1.0348e-07
   146.80   1.0423e+08   1.0408e-07
   146.90   1.0507e+08   1.0468e-07
   147.00   1.0591e+08   1.0529e-07
   147.10   1.0676e+08   1.0590e-07
   147.20   1.0761e+08   1.0651e-07
   147.30   1.0848e+08   1.0713e-07
   147.40   1.0934e+08   1.0775e-07
   147.50   1.1022e+08   1.0837e-07
   147.60   1.1110e+08   1.0899e-07
   147.70   1.1198e+08   1.0962e-07
   147.80   1.1288e+08   1.1025e-07
   147.90   1.1378e+08   1.1088e-07
   148.00   1.1468e+08   1.1152e-07
   148.10   1.1559e+08   1.1216e-07
   148.20   1.1651e+08   1.1280e-07
   148.30   1.1744e+08   1.1345e-07
   148.40   1.1837e+08   1.1410e-07
   148.50   1.1931e+08   1.1475e-07
   148.60   1.2025e+08   1.1540e-07
   148.70   1.2121e+08   1.1606e-07
   148.80   1.2216e+08   1.1672e-07
   148.90   1.2313e+08   1.1739e-07
   149.00   1.2410e+08   1.1806e-07
   149.10   1.2508e+08   1.1873e-07
   149.20   1.2607e+08   1.1940e-07
   149.30   1.2706e+08   1.2008e-07
   149.40   1.2806e+08   1.2076e-07
   149.50   1.2907e+08   1.2144e-07
   149.60   1.3008e+08   1.2213e-07
   149.70   1.3110e+08   1.2282e-07
   149.80   1.3213e+08   1.2351e-07
   149.90   1.3316e+08   1.2421e-07
   150.00   1.3421e+08   1.2491e-07
   150.10   1.3526e+08   1.2561e-07
   150.20   1.3631e+08   1.2632e-07
   150.30   1.3738e+08   1.2703e-07
   150.40   1.3845e+08   1.2774e-07
   150.50   1.3953e+08   1.2845e-07
   150.60   1.4062e+08   1.2917e-07
   150.70   1.4171e+08   1.2990e-07
   150.80   1.4281e+08   1.3062e-07
   150.90   1.4392e+08   1.3135e-07
   151.00   1.4504e+08   1.3209e-07
   151.10   1.4617e+08   1.3282e-07
   151.20   1.4730e+08   1.3356e-07
   151.30   1.4844e+08   1.3431e-07
   151.40   1.4959e+08   1.3505e-07
   151.50   1.5075e+08   1.3580e-07
   151.60   1.5191e+08   1.3656e-07
   151.70   1.5309e+08   1.3731e-07
   151.80   1.5427e+08   1.3807e-07
   151.90   1.5546e+08   1.3884e-07
   152.00   1.5665e+08   1.3961e-07
   152.10   1.5786e+08   1.4038e-07
   152.20   1.5907e+08   1.4116e-07
   152.30   1.6030e+08   1.4194e-07
   152.40   1.6153e+08   1.4272e-07
   152.50   1.6277e+08   1.4350e-07
   152.60   1.6401e+08   1.4429e-07
   152.70   1.6527e+08   1.4508e-07
   152.80   1.6653e+08   1.4588e-07
   152.90   1.6781e+08   1.4668e-07
   153.00   1.6909e+08   1.4748e-07
   153.10   1.7038e+08   1.4829e-07
   153.20   1.7168e+08   1.4910e-07
   153.30   1.7299e+08   1.4991e-07
   153.40   1.7431e+08   1.5073e-07
   153.50   1.7563e+08   1.5155e-07
   153.60   1.7697e+08   1.5238e-07
   153.70   1.7831e+08   1.5321e-07
   153.80   1.7967e+08   1.5404e-07
   153.90   1.8103e+08   1.5487e-07
   154.00   1.8240e+08   1.5571e-07
   154.10   1.8378e+08   1.5656e-07
   154.20   1.8517e+08   1.5740e-07
   154.30   1.8657e+08   1.5826e-07
   154.40   1.8798e+08   1.5911e-07
   154.50   1.8940e+08   1.5997e-07
   154.60   1.9083e+08   1.6083e-07
   154.70   1.9227e+08   1.6170e-07
   154.80   1.9372e+08   1.6257e-07
   154.90   1.9517e+08   1.6344e-07
   155.00   1.9664e+08   1.6432e-07
   155.10   1.9812e+08   1.6520e-07
   155.20   1.9961e+08   1.6609e-07
   155.30   2.0110e+08   1.6698e-07
   155.40   2.0261e+08   1.6787e-07
   155.50   2.0413e+08   1.6877e-07
   155.60   2.0565e+08   1.6967e-07
   155.70   2.0719e+08   1.7059e-07
   155.80   2.0874e+08   1.7149e-07
   155.90   2.1030e+08   1.7241e-07
   156.00   2.1187e+08   1.7333e-07
   156.10   2.1345e+08   1.7425e-07
   156.20   2.1504e+08   1.7517e-07
   156.30   2.1664e+08   1.7610e-07
   156.40   2.1825e+08   1.7703e-07
   156.50   2.1987e+08   1.7797e-07
   156.60   2.2150e+08   1.7891e-07
   156.70   2.2314e+08   1.7986e-07
   156.80   2.2480e+08   1.8081e-07
   156.90   2.2646e+08   1.8176e-07
   157.00   2.2814e+08   1.8272e-07
   157.10   2.2982e+08   1.8368e-07
   157.20   2.3152e+08   1.8465e-07
   157.30   2.3323e+08   1.8562e-07
   157.40   2.3495e+08   1.8659e-07
   157.50   2.3668e+08   1.8757e-07
   157.60   2.3842e+08   1.8855e-07
   157.70   2.4018e+08   1.8954e-07
   157.80   2.4194e+08   1.9053e-07
   157.90   2.4372e+08   1.9153e-07
   158.00   2.4551e+08   1.9253e-07
   158.10   2.4731e+08   1.9353e-07
   158.20   2.4912e+08   1.9454e-07
   158.30   2.5095e+08   1.9555e-07
   158.40   2.5278e+08   1.9658e-07
   158.50   2.5463e+08   1.9760e-07
   158.60   2.5649e+08   1.9863e-07
   158.70   2.5837e+08   1.9966e-07
   158.80   2.6025e+08   2.0069e-07
   158.90   2.6215e+08   2.0173e-07
   159.00   2.6406e+08   2.0277e-07
   159.10   2.6598e+08   2.0382e-07
   159.20   2.6791e+08   2.0487e-07
   159.30   2.6986e+08   2.0593e-07
   159.40   2.7182e+08   2.0699e-07
   159.50   2.7379e+08   2.0805e-07
   159.60   2.7577e+08   2.0912e-07
   159.70   2.7777e+08   2.1020e-07
   159.80   2.7978e+08   2.1128e-07
   159.90   2.8180e+08   2.1236e-07
   160.00   2.8384e+08   2.1345e-07
   160.10   2.8589e+08   2.1454e-07
   160.20   2.8795e+08   2.1564e-07
   160.30   2.9003e+08   2.1674e-07
   160.40   2.9211e+08   2.1784e-07
   160.50   2.9422e+08   2.1895e-07
   160.60   2.9633e+08   2.2008e-07
   160.70   2.9846e+08   2.2120e-07
   160.80   3.0060e+08   2.2232e-07
   160.90   3.0276e+08   2.2345e-07
   161.00   3.0493e+08   2.2459e-07
   161.10   3.0711e+08   2.2572e-07
   161.20   3.0931e+08   2.2687e-07
   161.30   3.1152e+08   2.2801e-07
   161.40   3.1375e+08   2.2917e-07
   161.50   3.1599e+08   2.3032e-07
   161.60   3.1824e+08   2.3149e-07
   161.70   3.2051e+08   2.3265e-07
   161.80   3.2280e+08   2.3382e-07
   161.90   3.2509e+08   2.3500e-07
   162.00   3.2741e+08   2.3618e-07
   162.10   3.2973e+08   2.3737e-07
   162.20   3.3207e+08   2.3856e-07
   162.30   3.3443e+08   2.3975e-07
   162.40   3.3680e+08   2.4095e-07
   162.50   3.3919e+08   2.4217e-07
   162.60   3.4159e+08   2.4338e-07
   162.70   3.4400e+08   2.4459e-07
   162.80   3.4643e+08   2.4581e-07
   162.90   3.4888e+08   2.4704e-07
   163.00   3.5134e+08   2.4827e-07
   163.10   3.5382e+08   2.4950e-07
   163.20   3.5631e+08   2.5074e-07
   163.30   3.5882e+08   2.5198e-07
   163.40   3.6134e+08   2.5323e-07
   163.50   3.6388e+08   2.5449e-07
   163.60   3.6644e+08   2.5575e-07
   163.70   3.6901e+08   2.5701e-07
   163.80   3.7160e+08   2.5828e-07
   163.90   3.7420e+08   2.5956e-07
   164.00   3.7682e+08   2.6084e-07
   164.10   3.7945e+08   2.6213e-07
   164.20   3.8211e+08   2.6342e-07
   164.30   3.8477e+08   2.6472e-07
   164.40   3.8746e+08   2.6602e-07
   164.50   3.9016e+08   2.6732e-07
   164.60   3.9288e+08   2.6863e-07
   164.70   3.9561e+08   2.6995e-07
   164.80   3.9837e+08   2.7127e-07
   164.90   4.0113e+08   2.7259e-07
   165.00   4.0392e+08   2.7393e-07
   165.10   4.0672e+08   2.7526e-07
   165.20   4.0954e+08   2.7660e-07
   165.30   4.1238e+08   2.7795e-07
   165.40   4.1524e+08   2.7930e-07
   165.50   4.1811e+08   2.8067e-07
   165.60   4.2100e+08   2.8203e-07
   165.70   4.2391e+08   2.8340e-07
   165.80   4.2683e+08   2.8477e-07
   165.90   4.2978e+08   2.8615e-07
   166.00   4.3274e+08   2.8754e-07
   166.10   4.3572e+08   2.8893e-07
   166.20   4.3871e+08   2.9032e-07
   166.30   4.4173e+08   2.9172e-07
   166.40   4.4476e+08   2.9313e-07
   166.50   4.4782e+08   2.9454e-07
   166.60   4.5089e+08   2.9596e-07
   166.70   4.5398e+08   2.9738e-07
   166.80   4.5709e+08   2.9882e-07
   166.90   4.6021e+08   3.0025e-07
   167.00   4.6336e+08   3.0169e-07
   167.10   4.6653e+08   3.0313e-07
   167.20   4.6971e+08   3.0458e-07
   167.30   4.7291e+08   3.0604e-07
   167.40   4.7614e+08   3.0750e-07
   167.50   4.7938e+08   3.0896e-07
   167.60   4.8264e+08   3.1044e-07
   167.70   4.8592e+08   3.1191e-07
   167.80   4.8922e+08   3.1340e-07
   167.90   4.9254e+08   3.1490e-07
   168.00   4.9588e+08   3.1639e-07
   168.10   4.9924e+08   3.1789e-07
   168.20   5.0263e+08   3.1940e-07
   168.30   5.0603e+08   3.2091e-07
   168.40   5.0945e+08   3.2243e-07
   168.50   5.1289e+08   3.2395e-07
   168.60   5.1635e+08   3.2548e-07
   168.70   5.1983e+08   3.2701e-07
   168.80   5.2334e+08   3.2855e-07
   168.90   5.2686e+08   3.3011e-07
   169.00   5.3041e+08   3.3166e-07
   169.10   5.3397e+08   3.3322e-07
   169.20   5.3756e+08   3.3478e-07
   169.30   5.4117e+08   3.3635e-07
   169.40   5.4480e+08   3.3793e-07
   169.50   5.4845e+08   3.3951e-07
   169.60   5.5213e+08   3.4110e-07
   169.70   5.5582e+08   3.4269e-07
   169.80   5.5954e+08   3.4429e-07
   169.90   5.6328e+08   3.4590e-07
   170.00   5.6704e+08   3.4751e-07
   170.10   5.7082e+08   3.4913e-07
   170.20   5.7462e+08   3.5075e-07
   170.30   5.7845e+08   3.5238e-07
   170.40   5.8230e+08   3.5402e-07
   170.50   5.8617e+08   3.5566e-07
   170.60   5.9007e+08   3.5731e-07
   170.70   5.9399e+08   3.5896e-07
   170.80   5.9793e+08   3.6063e-07
   170.90   6.0189e+08   3.6229e-07
   171.00   6.0588e+08   3.6396e-07
   171.10   6.0989e+08   3.6564e-07
   171.20   6.1392e+08   3.6733e-07
   171.30   6.1798e+08   3.6902e-07
   171.40   6.2206e+08   3.7071e-07
   171.50   6.2616e+08   3.7241e-07
   171.60   6.3029e+08   3.7413e-07
   171.70   6.3444e+08   3.7585e-07
   171.80   6.3862e+08   3.7757e-07
   171.90   6.4282e+08   3.7929e-07
   172.00   6.4704e+08   3.8103e-07
   172.10   6.5129e+08   3.8277e-07
   172.20   6.5556e+08   3.8451e-07
   172.30   6.5986e+08   3.8627e-07
   172.40   6.6418e+08   3.8803e-07
   172.50   6.6853e+08   3.8980e-07
   172.60   6.7290e+08   3.9157e-07
   172.70   6.7730e+08   3.9335e-07
   172.80   6.8172e+08   3.9513e-07
   172.90   6.8617e+08   3.9692e-07
   173.00   6.9065e+08   3.9872e-07
   173.10   6.9514e+08   4.0052e-07
   173.20   6.9967e+08   4.0234e-07
   173.30   7.0422e+08   4.0416e-07
   173.40   7.0880e+08   4.0598e-07
   173.50   7.1340e+08   4.0781e-07
   173.60   7.1803e+08   4.0964e-07
   173.70   7.2268e+08   4.1149e-07
   173.80   7.2737e+08   4.1335e-07
   173.90   7.3207e+08   4.1520e-07
   174.00   7.3681e+08   4.1706e-07
   174.10   7.4157e+08   4.1893e-07
   174.20   7.4636e+08   4.2081e-07
   174.30   7.5118e+08   4.2269e-07
   174.40   7.5602e+08   4.2458e-07
   174.50   7.6089e+08   4.2648e-07
   174.60   7.6579e+08   4.2838e-07
   174.70   7.7071e+08   4.3029e-07
   174.80   7.7567e+08   4.3221e-07
   174.90   7.8065e+08   4.3413e-07
   175.00   7.8566e+08   4.3606e-07
   175.10   7.9070e+08   4.3800e-07
   175.20   7.9576e+08   4.3994e-07
   175.30   8.0086e+08   4.4189e-07
   175.40   8.0598e+08   4.4385e-07
   175.50   8.1113e+08   4.4581e-07
   175.60   8.1631e+08   4.4778e-07
   175.70   8.2152e+08   4.4977e-07
   175.80   8.2676e+08   4.5175e-07
   175.90   8.3203e+08   4.5374e-07
   176.00   8.3732e+08   4.5573e-07
   176.10   8.4265e+08   4.5774e-07
   176.20   8.4800e+08   4.5975e-07
   176.30   8.5339e+08   4.6178e-07
   176.40   8.5881e+08   4.6380e-07
   176.50   8.6425e+08   4.6583e-07
   176.60   8.6973e+08   4.6787e-07
   176.70   8.7523e+08   4.6992e-07
   176.80   8.8077e+08   4.7198e-07
   176.90   8.8634e+08   4.7404e-07
   177.00   8.9194e+08   4.7610e-07
   177.10   8.9756e+08   4.7818e-07
   177.20   9.0322e+08   4.8026e-07
   177.30   9.0891e+08   4.8235e-07
   177.40   9.1464e+08   4.8445e-07
   177.50   9.2039e+08   4.8655e-07
   177.60   9.2618e+08   4.8866e-07
   177.70   9.3199e+08   4.9078e-07
   177.80   9.3784e+08   4.9290e-07
   177.90   9.4372e+08   4.9504e-07
   178.00   9.4964e+08   4.9718e-07
   178.10   9.5558e+08   4.9932e-07
   178.20   9.6156e+08   5.0148e-07
   178.30   9.6757e+08   5.0364e-07
   178.40   9.7361e+08   5.0581e-07
   178.50   9.7969e+08   5.0799e-07
   178.60   9.8580e+08   5.1017e-07
   178.70   9.9194e+08   5.1236e-07
   178.80   9.9812e+08   5.1456e-07
   178.90   1.0043e+09   5.1677e-07
   179.00   1.0106e+09   5.1898e-07
   179.10   1.0168e+09   5.2120e-07
   179.20   1.0232e+09   5.2342e-07
   179.30   1.0295e+09   5.2566e-07
   179.40   1.0359e+09   5.2790e-07
   179.50   1.0423e+09   5.3015e-07
   179.60   1.0487e+09   5.3241e-07
   179.70   1.0552e+09   5.3468e-07
   179.80   1.0617e+09   5.3695e-07
   179.90   1.0683e+09   5.3923e-07
   180.00   1.0749e+09   5.4151e-07
   180.10   1.0815e+09   5.4382e-07
   180.20   1.0882e+09   5.4612e-07
   180.30   1.0949e+09   5.4842e-07
   180.40   1.1016e+09   5.5074e-07
   180.50   1.1084e+09   5.5307e-07
   180.60   1.1152e+09   5.5540e-07
   180.70   1.1220e+09   5.5774e-07
   180.80   1.1289e+09   5.6009e-07
   180.90   1.1358e+09   5.6245e-07
   181.00   1.1427e+09   5.6481e-07
   181.10   1.1497e+09   5.6718e-07
   181.20   1.1567e+09   5.6956e-07
   181.30   1.1638e+09   5.7196e-07
   181.40   1.1709e+09   5.7435e-07
   181.50   1.1780e+09   5.7675e-07
   181.60   1.1852e+09   5.7916e-07
   181.70   1.1924e+09   5.8158e-07
   181.80   1.1997e+09   5.8401e-07
   181.90   1.2069e+09   5.8644e-07
   182.00   1.2143e+09   5.8888e-07
   182.10   1.2216e+09   5.9133e-07
   182.20   1.2290e+09   5.9379e-07
   182.30   1.2365e+09   5.9625e-07
   182.40   1.2440e+09   5.9873e-07
   182.50   1.2515e+09   6.0121e-07
   182.60   1.2590e+09   6.0370e-07
   182.70   1.2666e+09   6.0619e-07
   182.80   1.2743e+09   6.0871e-07
   182.90   1.2819e+09   6.1122e-07
   183.00   1.2897e+09   6.1373e-07
   183.10   1.2974e+09   6.1627e-07
   183.20   1.3052e+09   6.1881e-07
   183.30   1.3131e+09   6.2135e-07
   183.40   1.3209e+09   6.2391e-07
   183.50   1.3289e+09   6.2647e-07
   183.60   1.3368e+09   6.2904e-07
   183.70   1.3448e+09   6.3162e-07
   183.80   1.3529e+09   6.3421e-07
   183.90   1.3610e+09   6.3680e-07
   184.00   1.3691e+09   6.3940e-07
   184.10   1.3773e+09   6.4202e-07
   184.20   1.3855e+09   6.4463e-07
   184.30   1.3937e+09   6.4726e-07
   184.40   1.4020e+09   6.4990e-07
   184.50   1.4104e+09   6.5254e-07
   184.60   1.4187e+09   6.5519e-07
   184.70   1.4272e+09   6.5786e-07
   184.80   1.4356e+09   6.6052e-07
   184.90   1.4441e+09   6.6320e-07
   185.00   1.4527e+09   6.6589e-07
   185.10   1.4613e+09   6.6858e-07
   185.20   1.4699e+09   6.7129e-07
   185.30   1.4786e+09   6.7400e-07
   185.40   1.4874e+09   6.7671e-07
   185.50   1.4961e+09   6.7945e-07
   185.60   1.5050e+09   6.8218e-07
   185.70   1.5138e+09   6.8492e-07
   185.80   1.5227e+09   6.8768e-07
   185.90   1.5317e+09   6.9044e-07
   186.00   1.5407e+09   6.9321e-07
   186.10   1.5498e+09   6.9599e-07
   186.20   1.5588e+09   6.9878e-07
   186.30   1.5680e+09   7.0158e-07
   186.40   1.5772e+09   7.0438e-07
   186.50   1.5864e+09   7.0719e-07
   186.60   1.5957e+09   7.1002e-07
   186.70   1.6050e+09   7.1285e-07
   186.80   1.6144e+09   7.1568e-07
   186.90   1.6238e+09   7.1854e-07
   187.00   1.6333e+09   7.2139e-07
   187.10   1.6428e+09   7.2426e-07
   187.20   1.6523e+09   7.2713e-07
   187.30   1.6620e+09   7.3001e-07
   187.40   1.6716e+09   7.3291e-07
   187.50   1.6813e+09   7.3580e-07
   187.60   1.6911e+09   7.3872e-07
   187.70   1.7009e+09   7.4163e-07
   187.80   1.7107e+09   7.4457e-07
   187.90   1.7206e+09   7.4750e-07
   188.00   1.7306e+09   7.5044e-07
   188.10   1.7406e+09   7.5340e-07
   188.20   1.7506e+09   7.5636e-07
   188.30   1.7607e+09   7.5933e-07
   188.40   1.7709e+09   7.6231e-07
   188.50   1.7811e+09   7.6530e-07
   188.60   1.7913e+09   7.6830e-07
   188.70   1.8016e+09   7.7131e-07
   188.80   1.8120e+09   7.7432e-07
   188.90   1.8224e+09   7.7734e-07
   189.00   1.8329e+09   7.8038e-07
   189.10   1.8434e+09   7.8342e-07
   189.20   1.8539e+09   7.8648e-07
   189.30   1.8645e+09   7.8954e-07
   189.40   1.8752e+09   7.9261e-07
   189.50   1.8859e+09   7.9569e-07
   189.60   1.8967e+09   7.9878e-07
   189.70   1.9075e+09   8.0188e-07
   189.80   1.9184e+09   8.0499e-07
   189.90   1.9293e+09   8.0810e-07
   190.00   1.9403e+09   8.1123e-07
   190.10   1.9513e+09   8.1436e-07
   190.20   1.9624e+09   8.1751e-07
   190.30   1.9736e+09   8.2066e-07
   190.40   1.9848e+09   8.2383e-07
   190.50   1.9960e+09   8.2699e-07
   190.60   2.0073e+09   8.3018e-07
   190.70   2.0187e+09   8.3336e-07
   190.80   2.0301e+09   8.3657e-07
   190.90   2.0416e+09   8.3977e-07
   191.00   2.0531e+09   8.4300e-07
   191.10   2.0647e+09   8.4622e-07
   191.20   2.0763e+09   8.4946e-07
   191.30   2.0880e+09   8.5270e-07
   191.40   2.0997e+09   8.5596e-07
   191.50   2.1116e+09   8.5923e-07
   191.60   2.1234e+09   8.6250e-07
   191.70   2.1353e+09   8.6579e-07
   191.80   2.1473e+09   8.6908e-07
   191.90   2.1594e+09   8.7239e-07
   192.00   2.1714e+09   8.7570e-07
   192.10   2.1836e+09   8.7903e-07
   192.20   2.1958e+09   8.8235e-07
   192.30   2.2081e+09   8.8570e-07
   192.40   2.2204e+09   8.8905e-07
   192.50   2.2328e+09   8.9241e-07
   192.60   2.2452e+09   8.9578e-07
   192.70   2.2577e+09   8.9916e-07
   192.80   2.2703e+09   9.0255e-07
   192.90   2.2829e+09   9.0596e-07
   193.00   2.2956e+09   9.0936e-07
   193.10   2.3084e+09   9.1278e-07
   193.20   2.3212e+09   9.1621e-07
   193.30   2.3340e+09   9.1965e-07
   193.40   2.3469e+09   9.2310e-07
   193.50   2.3599e+09   9.2655e-07
   193.60   2.3730e+09   9.3003e-07
   193.70   2.3861e+09   9.3351e-07
   193.80   2.3993e+09   9.3699e-07
   193.90   2.4125e+09   9.4049e-07
   194.00   2.4258e+09   9.4400e-07
   194.10   2.4392e+09   9.4751e-07
   194.20   2.4526e+09   9.5104e-07
   194.30   2.4661e+09   9.5458e-07
   194.40   2.4796e+09   9.5812e-07
   194.50   2.4932e+09   9.6168e-07
   194.60   2.5069e+09   9.6526e-07
   194.70   2.5206e+09   9.6883e-07
   194.80   2.5344e+09   9.7242e-07
   194.90   2.5483e+09   9.7602e-07
   195.00   2.5622e+09   9.7962e-07
   195.10   2.5762e+09   9.8324e-07
   195.20   2.5903e+09   9.8687e-07
   195.30   2.6044e+09   9.9050e-07
   195.40   2.6186e+09   9.9415e-07
   195.50   2.6329e+09   9.9781e-07
   195.60   2.6472e+09   1.0015e-06
   195.70   2.6616e+09   1.0052e-06
   195.80   2.6760e+09   1.0088e-06
   195.90   2.6906e+09   1.0125e-06
   196.00   2.7052e+09   1.0162e-06
   196.10   2.7198e+09   1.0199e-06
   196.20   2.7345e+09   1.0237e-06
   196.30   2.7493e+09   1.0274e-06
   196.40   2.7642e+09   1.0311e-06
   196.50   2.7791e+09   1.0350e-06
   196.60   2.7941e+09   1.0388e-06
   196.70   2.8092e+09   1.0425e-06
   196.80   2.8243e+09   1.0463e-06
   196.90   2.8395e+09   1.0501e-06
   197.00   2.8548e+09   1.0539e-06
   197.10   2.8702e+09   1.0577e-06
   197.20   2.8856e+09   1.0615e-06
   197.30   2.9011e+09   1.0654e-06
   197.40   2.9166e+09   1.0692e-06
   197.50   2.9322e+09   1.0731e-06
   197.60   2.9479e+09   1.0769e-06
   197.70   2.9637e+09   1.0808e-06
   197.80   2.9796e+09   1.0848e-06
   197.90   2.9955e+09   1.0887e-06
   198.00   3.0114e+09   1.0926e-06
   198.10   3.0275e+09   1.0965e-06
   198.20   3.0436e+09   1.1005e-06
   198.30   3.0598e+09   1.1044e-06
   198.40   3.0761e+09   1.1084e-06
   198.50   3.0925e+09   1.1123e-06
   198.60   3.1089e+09   1.1163e-06
   198.70   3.1254e+09   1.1203e-06
   198.80   3.1420e+09   1.1243e-06
   198.90   3.1586e+09   1.1284e-06
   199.00   3.1753e+09   1.1324e-06
   199.10   3.1921e+09   1.1364e-06
   199.20   3.2090e+09   1.1404e-06
   199.30   3.2259e+09   1.1445e-06
   199.40   3.2430e+09   1.1485e-06
   199.50   3.2601e+09   1.1526e-06
   199.60   3.2772e+09   1.1567e-06
   199.70   3.2945e+09   1.1608e-06
   199.80   3.3118e+09   1.1649e-06
   199.90   3.3292e+09   1.1690e-06
   200.00   3.3467e+09   1.1732e-06
   200.10   3.3643e+09   1.1773e-06
   200.20   3.3819e+09   1.1815e-06
   200.30   3.3996e+09   1.1856e-06
   200.40   3.4174e+09   1.1898e-06
   200.50   3.4353e+09   1.1940e-06
   200.60   3.4532e+09   1.1981e-06
   200.70   3.4713e+09   1.2023e-06
   200.80   3.4894e+09   1.2066e-06
   200.90   3.5076e+09   1.2108e-06
   201.00   3.5259e+09   1.2151e-06
   201.10   3.5442e+09   1.2193e-06
   201.20   3.5626e+09   1.2236e-06
   201.30   3.5812e+09   1.2279e-06
   201.40   3.5997e+09   1.2321e-06
   201.50   3.6184e+09   1.2364e-06
   201.60   3.6372e+09   1.2407e-06
   201.70   3.6560e+09   1.2450e-06
   201.80   3.6749e+09   1.2493e-06
   201.90   3.6940e+09   1.2538e-06
   202.00   3.7130e+09   1.2581e-06
   202.10   3.7322e+09   1.2625e-06
   202.20   3.7515e+09   1.2668e-06
   202.30   3.7708e+09   1.2712e-06
   202.40   3.7902e+09   1.2756e-06
   202.50   3.8097e+09   1.2800e-06
   202.60   3.8293e+09   1.2844e-06
   202.70   3.8490e+09   1.2888e-06
   202.80   3.8688e+09   1.2933e-06
   202.90   3.8886e+09   1.2978e-06
   203.00   3.9086e+09   1.3022e-06
   203.10   3.9286e+09   1.3067e-06
   203.20   3.9487e+09   1.3112e-06
   203.30   3.9689e+09   1.3157e-06
   203.40   3.9892e+09   1.3202e-06
   203.50   4.0095e+09   1.3247e-06
   203.60   4.0300e+09   1.3293e-06
   203.70   4.0505e+09   1.3338e-06
   203.80   4.0712e+09   1.3384e-06
   203.90   4.0919e+09   1.3429e-06
   204.00   4.1127e+09   1.3475e-06
   204.10   4.1336e+09   1.3521e-06
   204.20   4.1546e+09   1.3566e-06
   204.30   4.1756e+09   1.3612e-06
   204.40   4.1968e+09   1.3660e-06
   204.50   4.2181e+09   1.3706e-06
   204.60   4.2394e+09   1.3752e-06
   204.70   4.2608e+09   1.3799e-06
   204.80   4.2824e+09   1.3845e-06
   204.90   4.3040e+09   1.3892e-06
   205.00   4.3257e+09   1.3939e-06
   205.10   4.3475e+09   1.3986e-06
   205.20   4.3694e+09   1.4034e-06
   205.30   4.3914e+09   1.4081e-06
   205.40   4.4135e+09   1.4128e-06
   205.50   4.4357e+09   1.4176e-06
   205.60   4.4579e+09   1.4223e-06
   205.70   4.4803e+09   1.4271e-06
   205.80   4.5027e+09   1.4319e-06
   205.90   4.5253e+09   1.4367e-06
   206.00   4.5479e+09   1.4415e-06
   206.10   4.5707e+09   1.4463e-06
   206.20   4.5935e+09   1.4512e-06
   206.30   4.6164e+09   1.4560e-06
   206.40   4.6395e+09   1.4609e-06
   206.50   4.6626e+09   1.4657e-06
   206.60   4.6858e+09   1.4707e-06
   206.70   4.7091e+09   1.4756e-06
   206.80   4.7326e+09   1.4805e-06
   206.90   4.7561e+09   1.4854e-06
   207.00   4.7797e+09   1.4903e-06
   207.10   4.8034e+09   1.4952e-06
   207.20   4.8272e+09   1.5001e-06
   207.30   4.8511e+09   1.5052e-06
   207.40   4.8751e+09   1.5102e-06
   207.50   4.8992e+09   1.5151e-06
   207.60   4.9234e+09   1.5201e-06
   207.70   4.9477e+09   1.5251e-06
   207.80   4.9721e+09   1.5301e-06
   207.90   4.9966e+09   1.5353e-06
   208.00   5.0212e+09   1.5403e-06
   208.10   5.0460e+09   1.5454e-06
   208.20   5.0708e+09   1.5504e-06
   208.30   5.0957e+09   1.5555e-06
   208.40   5.1207e+09   1.5606e-06
   208.50   5.1458e+09   1.5658e-06
   208.60   5.1710e+09   1.5709e-06
   208.70   5.1964e+09   1.5760e-06
   208.80   5.2218e+09   1.5811e-06
   208.90   5.2473e+09   1.5863e-06
   209.00   5.2730e+09   1.5915e-06
   209.10   5.2987e+09   1.5967e-06
   209.20   5.3245e+09   1.6019e-06
   209.30   5.3505e+09   1.6071e-06
   209.40   5.3765e+09   1.6123e-06
   209.50   5.4027e+09   1.6175e-06
   209.60   5.4290e+09   1.6228e-06
   209.70   5.4554e+09   1.6281e-06
   209.80   5.4818e+09   1.6334e-06
   209.90   5.5084e+09   1.6386e-06
   210.00   5.5351e+09   1.6439e-06
   210.10   5.5619e+09   1.6492e-06
   210.20   5.5888e+09   1.6546e-06
   210.30   5.6159e+09   1.6599e-06
   210.40   5.6430e+09   1.6653e-06
   210.50   5.6702e+09   1.6706e-06
   210.60   5.6976e+09   1.6760e-06
   210.70   5.7251e+09   1.6813e-06
   210.80   5.7526e+09   1.6868e-06
   210.90   5.7803e+09   1.6922e-06
   211.00   5.8081e+09   1.6976e-06
   211.10   5.8360e+09   1.7031e-06
   211.20   5.8640e+09   1.7085e-06
   211.30   5.8922e+09   1.7140e-06
   211.40   5.9204e+09   1.7195e-06
   211.50   5.9487e+09   1.7250e-06
   211.60   5.9772e+09   1.7304e-06
   211.70   6.0058e+09   1.7359e-06
   211.80   6.0345e+09   1.7415e-06
   211.90   6.0633e+09   1.7471e-06
   212.00   6.0922e+09   1.7526e-06
   212.10   6.1213e+09   1.7581e-06
   212.20   6.1504e+09   1.7637e-06
   212.30   6.1797e+09   1.7694e-06
   212.40   6.2091e+09   1.7750e-06
   212.50   6.2386e+09   1.7806e-06
   212.60   6.2682e+09   1.7862e-06
   212.70   6.2979e+09   1.7918e-06
   212.80   6.3278e+09   1.7975e-06
   212.90   6.3577e+09   1.8032e-06
   213.00   6.3878e+09   1.8088e-06
   213.10   6.4180e+09   1.8145e-06
   213.20   6.4483e+09   1.8203e-06
   213.30   6.4788e+09   1.8260e-06
   213.40   6.5094e+09   1.8317e-06
   213.50   6.5400e+09   1.8374e-06
   213.60   6.5708e+09   1.8432e-06
   213.70   6.6018e+09   1.8490e-06
   213.80   6.6328e+09   1.8548e-06
   213.90   6.6640e+09   1.8606e-06
   214.00   6.6953e+09   1.8664e-06
   214.10   6.7267e+09   1.8723e-06
   214.20   6.7582e+09   1.8781e-06
   214.30   6.7898e+09   1.8839e-06
   214.40   6.8216e+09   1.8897e-06
   214.50   6.8535e+09   1.8956e-06
   214.60   6.8855e+09   1.9016e-06
   214.70   6.9177e+09   1.9075e-06
   214.80   6.9500e+09   1.9133e-06
   214.90   6.9824e+09   1.9193e-06
   215.00   7.0149e+09   1.9253e-06
   215.10   7.0475e+09   1.9312e-06
   215.20   7.0803e+09   1.9372e-06
   215.30   7.1132e+09   1.9431e-06
   215.40   7.1462e+09   1.9492e-06
   215.50   7.1794e+09   1.9552e-06
   215.60   7.2127e+09   1.9612e-06
   215.70   7.2461e+09   1.9672e-06
   215.80   7.2796e+09   1.9733e-06
   215.90   7.3133e+09   1.9794e-06
   216.00   7.3471e+09   1.9854e-06
   216.10   7.3810e+09   1.9915e-06
   216.20   7.4150e+09   1.9977e-06
   216.30   7.4492e+09   2.0038e-06
   216.40   7.4835e+09   2.0099e-06
   216.50   7.5180e+09   2.0161e-06
   216.60   7.5526e+09   2.0222e-06
   216.70   7.5873e+09   2.0284e-06
   216.80   7.6221e+09   2.0345e-06
   216.90   7.6571e+09   2.0408e-06
   217.00   7.6922e+09   2.0470e-06
   217.10   7.7274e+09   2.0532e-06
   217.20   7.7628e+09   2.0594e-06
   217.30   7.7983e+09   2.0657e-06
   217.40   7.8339e+09   2.0720e-06
   217.50   7.8697e+09   2.0782e-06
   217.60   7.9056e+09   2.0846e-06
   217.70   7.9417e+09   2.0909e-06
   217.80   7.9778e+09   2.0972e-06
   217.90   8.0142e+09   2.1035e-06
   218.00   8.0506e+09   2.1099e-06
   218.10   8.0872e+09   2.1162e-06
   218.20   8.1239e+09   2.1226e-06
   218.30   8.1608e+09   2.1290e-06
   218.40   8.1978e+09   2.1354e-06
   218.50   8.2349e+09   2.1418e-06
   218.60   8.2722e+09   2.1482e-06
   218.70   8.3096e+09   2.1547e-06
   218.80   8.3472e+09   2.1612e-06
   218.90   8.3849e+09   2.1676e-06
   219.00   8.4227e+09   2.1742e-06
   219.10   8.4607e+09   2.1806e-06
   219.20   8.4988e+09   2.1871e-06
   219.30   8.5371e+09   2.1937e-06
   219.40   8.5755e+09   2.2002e-06
   219.50   8.6140e+09   2.2068e-06
   219.60   8.6527e+09   2.2133e-06
   219.70   8.6916e+09   2.2200e-06
   219.80   8.7305e+09   2.2265e-06
   219.90   8.7697e+09   2.2331e-06
   220.00   8.8089e+09   2.2398e-06
   220.10   8.8483e+09   2.2464e-06
   220.20   8.8879e+09   2.2530e-06
   220.30   8.9276e+09   2.2598e-06
   220.40   8.9674e+09   2.2664e-06
   220.50   9.0074e+09   2.2731e-06
   220.60   9.0476e+09   2.2799e-06
   220.70   9.0878e+09   2.2866e-06
   220.80   9.1283e+09   2.2933e-06
   220.90   9.1689e+09   2.3001e-06
   221.00   9.2096e+09   2.3068e-06
   221.10   9.2505e+09   2.3136e-06
   221.20   9.2915e+09   2.3204e-06
   221.30   9.3327e+09   2.3272e-06
   221.40   9.3740e+09   2.3340e-06
   221.50   9.4155e+09   2.3409e-06
   221.60   9.4571e+09   2.3477e-06
   221.70   9.4989e+09   2.3547e-06
   221.80   9.5408e+09   2.3615e-06
   221.90   9.5829e+09   2.3684e-06
   222.00   9.6252e+09   2.3754e-06
   222.10   9.6675e+09   2.3823e-06
   222.20   9.7101e+09   2.3892e-06
   222.30   9.7528e+09   2.3962e-06
   222.40   9.7956e+09   2.4031e-06
   222.50   9.8386e+09   2.4101e-06
   222.60   9.8818e+09   2.4171e-06
   222.70   9.9251e+09   2.4241e-06
   222.80   9.9686e+09   2.4312e-06
   222.90   1.0012e+10   2.4382e-06
   223.00   1.0056e+10   2.4452e-06
   223.10   1.0100e+10   2.4523e-06
   223.20   1.0144e+10   2.4594e-06
   223.30   1.0188e+10   2.4664e-06
   223.40   1.0233e+10   2.4736e-06
   223.50   1.0277e+10   2.4807e-06
   223.60   1.0322e+10   2.4879e-06
   223.70   1.0367e+10   2.4950e-06
   223.80   1.0412e+10   2.5022e-06
   223.90   1.0457e+10   2.5094e-06
   224.00   1.0503e+10   2.5166e-06
   224.10   1.0548e+10   2.5238e-06
   224.20   1.0594e+10   2.5310e-06
   224.30   1.0640e+10   2.5382e-06
   224.40   1.0686e+10   2.5456e-06
   224.50   1.0732e+10   2.5528e-06
   224.60   1.0778e+10   2.5601e-06
   224.70   1.0825e+10   2.5674e-06
   224.80   1.0871e+10   2.5747e-06
   224.90   1.0918e+10   2.5821e-06
   225.00   1.0965e+10   2.5894e-06
   225.10   1.1012e+10   2.5968e-06
   225.20   1.1060e+10   2.6041e-06
   225.30   1.1107e+10   2.6116e-06
   225.40   1.1155e+10   2.6189e-06
   225.50   1.1203e+10   2.6263e-06
   225.60   1.1251e+10   2.6338e-06
   225.70   1.1299e+10   2.6412e-06
   225.80   1.1347e+10   2.6488e-06
   225.90   1.1396e+10   2.6562e-06
   226.00   1.1445e+10   2.6637e-06
   226.10   1.1493e+10   2.6712e-06
   226.20   1.1542e+10   2.6788e-06
   226.30   1.1592e+10   2.6863e-06
   226.40   1.1641e+10   2.6938e-06
   226.50   1.1690e+10   2.7014e-06
   226.60   1.1740e+10   2.7090e-06
   226.70   1.1790e+10   2.7166e-06
   226.80   1.1840e+10   2.7242e-06
   226.90   1.1890e+10   2.7319e-06
   227.00   1.1941e+10   2.7395e-06
   227.10   1.1991e+10   2.7472e-06
   227.20   1.2042e+10   2.7548e-06
   227.30   1.2093e+10   2.7626e-06
   227.40   1.2144e+10   2.7702e-06
   227.50   1.2195e+10   2.7780e-06
   227.60   1.2247e+10   2.7857e-06
   227.70   1.2298e+10   2.7935e-06
   227.80   1.2350e+10   2.8012e-06
   227.90   1.2402e+10   2.8090e-06
   228.00   1.2454e+10   2.8168e-06
   228.10   1.2507e+10   2.8246e-06
   228.20   1.2559e+10   2.8324e-06
   228.30   1.2612e+10   2.8403e-06
   228.40   1.2665e+10   2.8481e-06
   228.50   1.2718e+10   2.8560e-06
   228.60   1.2771e+10   2.8639e-06
   228.70   1.2825e+10   2.8718e-06
   228.80   1.2878e+10   2.8797e-06
   228.90   1.2932e+10   2.8877e-06
   229.00   1.2986e+10   2.8956e-06
   229.10   1.3040e+10   2.9036e-06
   229.20   1.3095e+10   2.9115e-06
   229.30   1.3149e+10   2.9196e-06
   229.40   1.3204e+10   2.9275e-06
   229.50   1.3259e+10   2.9356e-06
   229.60   1.3314e+10   2.9436e-06
   229.70   1.3369e+10   2.9517e-06
   229.80   1.3424e+10   2.9597e-06
   229.90   1.3480e+10   2.9678e-06
   230.00   1.3536e+10   2.9760e-06
   230.10   1.3592e+10   2.9840e-06
   230.20   1.3648e+10   2.9922e-06
   230.30   1.3705e+10   3.0003e-06
   230.40   1.3761e+10   3.0085e-06
   230.50   1.3818e+10   3.0166e-06
   230.60   1.3875e+10   3.0249e-06
   230.70   1.3932e+10   3.0330e-06
   230.80   1.3989e+10   3.0413e-06
   230.90   1.4047e+10   3.0496e-06
   231.00   1.4105e+10   3.0578e-06
   231.10   1.4163e+10   3.0661e-06
   231.20   1.4221e+10   3.0743e-06
   231.30   1.4279e+10   3.0827e-06
   231.40   1.4338e+10   3.0910e-06
   231.50   1.4396e+10   3.0993e-06
   231.60   1.4455e+10   3.1077e-06
   231.70   1.4514e+10   3.1160e-06
   231.80   1.4573e+10   3.1244e-06
   231.90   1.4633e+10   3.1329e-06
   232.00   1.4693e+10   3.1412e-06
   232.10   1.4753e+10   3.1497e-06
   232.20   1.4813e+10   3.1581e-06
   232.30   1.4873e+10   3.1666e-06
   232.40   1.4933e+10   3.1751e-06
   232.50   1.4994e+10   3.1835e-06
   232.60   1.5055e+10   3.1921e-06
   232.70   1.5116e+10   3.2006e-06
   232.80   1.5177e+10   3.2091e-06
   232.90   1.5239e+10   3.2177e-06
   233.00   1.5300e+10   3.2262e-06
   233.10   1.5362e+10   3.2348e-06
   233.20   1.5424e+10   3.2435e-06
   233.30   1.5487e+10   3.2520e-06
   233.40   1.5549e+10   3.2607e-06
   233.50   1.5612e+10   3.2694e-06
   233.60   1.5675e+10   3.2780e-06
   233.70   1.5738e+10   3.2867e-06
   233.80   1.5801e+10   3.2954e-06
   233.90   1.5865e+10   3.3041e-06
   234.00   1.5928e+10   3.3128e-06
   234.10   1.5992e+10   3.3216e-06
   234.20   1.6056e+10   3.3303e-06
   234.30   1.6121e+10   3.3391e-06
   234.40   1.6185e+10   3.3479e-06
   234.50   1.6250e+10   3.3567e-06
   234.60   1.6315e+10   3.3655e-06
   234.70   1.6380e+10   3.3744e-06
   234.80   1.6446e+10   3.3832e-06
   234.90   1.6511e+10   3.3921e-06
   235.00   1.6577e+10   3.4010e-06
   235.10   1.6643e+10   3.4100e-06
   235.20   1.6709e+10   3.4188e-06
   235.30   1.6776e+10   3.4278e-06
   235.40   1.6842e+10   3.4368e-06
   235.50   1.6909e+10   3.4456e-06
   235.60   1.6976e+10   3.4547e-06
   235.70   1.7044e+10   3.4637e-06
   235.80   1.7111e+10   3.4727e-06
   235.90   1.7179e+10   3.4817e-06
   236.00   1.7247e+10   3.4908e-06
   236.10   1.7315e+10   3.4999e-06
   236.20   1.7383e+10   3.5090e-06
   236.30   1.7452e+10   3.5180e-06
   236.40   1.7521e+10   3.5271e-06
   236.50   1.7590e+10   3.5363e-06
   236.60   1.7659e+10   3.5455e-06
   236.70   1.7729e+10   3.5546e-06
   236.80   1.7798e+10   3.5638e-06
   236.90   1.7868e+10   3.5730e-06
   237.00   1.7938e+10   3.5822e-06
   237.10   1.8009e+10   3.5915e-06
   237.20   1.8079e+10   3.6006e-06
   237.30   1.8150e+10   3.6099e-06
   237.40   1.8221e+10   3.6192e-06
   237.50   1.8292e+10   3.6285e-06
   237.60   1.8364e+10   3.6379e-06
   237.70   1.8436e+10   3.6471e-06
   237.80   1.8508e+10   3.6565e-06
   237.90   1.8580e+10   3.6659e-06
   238.00   1.8652e+10   3.6752e-06
   238.10   1.8725e+10   3.6847e-06
   238.20   1.8798e+10   3.6940e-06
   238.30   1.8871e+10   3.7034e-06
   238.40   1.8944e+10   3.7129e-06
   238.50   1.9017e+10   3.7224e-06
   238.60   1.9091e+10   3.7319e-06
   238.70   1.9165e+10   3.7414e-06
   238.80   1.9239e+10   3.7508e-06
   238.90   1.9314e+10   3.7603e-06
   239.00   1.9389e+10   3.7699e-06
   239.10   1.9463e+10   3.7795e-06
   239.20   1.9539e+10   3.7890e-06
   239.30   1.9614e+10   3.7986e-06
   239.40   1.9690e+10   3.8083e-06
   239.50   1.9765e+10   3.8179e-06
   239.60   1.9842e+10   3.8275e-06
   239.70   1.9918e+10   3.8371e-06
   239.80   1.9994e+10   3.8468e-06
   239.90   2.0071e+10   3.8565e-06
   240.00   2.0148e+10   3.8662e-06
   240.10   2.0225e+10   3.8760e-06
   240.20   2.0303e+10   3.8857e-06
   240.30   2.0381e+10   3.8955e-06
   240.40   2.0459e+10   3.9053e-06
   240.50   2.0537e+10   3.9151e-06
   240.60   2.0615e+10   3.9248e-06
   240.70   2.0694e+10   3.9346e-06
   240.80   2.0773e+10   3.9445e-06
   240.90   2.0852e+10   3.9543e-06
   241.00   2.0932e+10   3.9642e-06
   241.10   2.1011e+10   3.9741e-06
   241.20   2.1091e+10   3.9840e-06
   241.30   2.1171e+10   3.9939e-06
   241.40   2.1252e+10   4.0039e-06
   241.50   2.1332e+10   4.0138e-06
   241.60   2.1413e+10   4.0238e-06
   241.70   2.1494e+10   4.0338e-06
   241.80   2.1576e+10   4.0438e-06
   241.90   2.1657e+10   4.0539e-06
   242.00   2.1739e+10   4.0639e-06
   242.10   2.1821e+10   4.0740e-06
   242.20   2.1904e+10   4.0840e-06
   242.30   2.1986e+10   4.0941e-06
   242.40   2.2069e+10   4.1042e-06
   242.50   2.2152e+10   4.1144e-06
   242.60   2.2236e+10   4.1245e-06
   242.70   2.2319e+10   4.1347e-06
   242.80   2.2403e+10   4.1448e-06
   242.90   2.2487e+10   4.1550e-06
   243.00   2.2572e+10   4.1652e-06
   243.10   2.2656e+10   4.1755e-06
   243.20   2.2741e+10   4.1857e-06
   243.30   2.2826e+10   4.1960e-06
   243.40   2.2912e+10   4.2062e-06
   243.50   2.2997e+10   4.2165e-06
   243.60   2.3083e+10   4.2268e-06
   243.70   2.3169e+10   4.2372e-06
   243.80   2.3256e+10   4.2476e-06
   243.90   2.3343e+10   4.2580e-06
   244.00   2.3429e+10   4.2683e-06
   244.10   2.3517e+10   4.2787e-06
   244.20   2.3604e+10   4.2891e-06
   244.30   2.3692e+10   4.2995e-06
   244.40   2.3780e+10   4.3100e-06
   244.50   2.3868e+10   4.3204e-06
   244.60   2.3957e+10   4.3309e-06
   244.70   2.4045e+10   4.3414e-06
   244.80   2.4134e+10   4.3520e-06
   244.90   2.4224e+10   4.3625e-06
   245.00   2.4313e+10   4.3731e-06
   245.10   2.4403e+10   4.3836e-06
   245.20   2.4493e+10   4.3942e-06
   245.30   2.4583e+10   4.4048e-06
   245.40   2.4674e+10   4.4154e-06
   245.50   2.4765e+10   4.4261e-06
   245.60   2.4856e+10   4.4368e-06
   245.70   2.4947e+10   4.4474e-06
   245.80   2.5039e+10   4.4581e-06
   245.90   2.5131e+10   4.4688e-06
   246.00   2.5223e+10   4.4796e-06
   246.10   2.5316e+10   4.4903e-06
   246.20   2.5408e+10   4.5010e-06
   246.30   2.5501e+10   4.5118e-06
   246.40   2.5595e+10   4.5226e-06
   246.50   2.5688e+10   4.5335e-06
   246.60   2.5782e+10   4.5443e-06
   246.70   2.5876e+10   4.5551e-06
   246.80   2.5971e+10   4.5659e-06
   246.90   2.6065e+10   4.5769e-06
   247.00   2.6160e+10   4.5878e-06
   247.10   2.6255e+10   4.5987e-06
   247.20   2.6351e+10   4.6096e-06
   247.30   2.6447e+10   4.6206e-06
   247.40   2.6543e+10   4.6315e-06
   247.50   2.6639e+10   4.6425e-06
   247.60   2.6736e+10   4.6535e-06
   247.70   2.6832e+10   4.6646e-06
   247.80   2.6930e+10   4.6756e-06
   247.90   2.7027e+10   4.6866e-06
   248.00   2.7125e+10   4.6977e-06
   248.10   2.7223e+10   4.7088e-06
   248.20   2.7321e+10   4.7199e-06
   248.30   2.7420e+10   4.7310e-06
   248.40   2.7518e+10   4.7422e-06
   248.50   2.7618e+10   4.7533e-06
   248.60   2.7717e+10   4.7644e-06
   248.70   2.7817e+10   4.7757e-06
   248.80   2.7917e+10   4.7869e-06
   248.90   2.8017e+10   4.7982e-06
   249.00   2.8117e+10   4.8094e-06
   249.10   2.8218e+10   4.8206e-06
   249.20   2.8319e+10   4.8320e-06
   249.30   2.8421e+10   4.8432e-06
   249.40   2.8523e+10   4.8545e-06
   249.50   2.8625e+10   4.8659e-06
   249.60   2.8727e+10   4.8772e-06
   249.70   2.8829e+10   4.8887e-06
   249.80   2.8932e+10   4.9000e-06
   249.90   2.9035e+10   4.9114e-06
   250.00   2.9139e+10   4.9228e-06
   250.10   2.9243e+10   4.9342e-06
   250.20   2.9347e+10   4.9458e-06
   250.30   2.9451e+10   4.9572e-06
   250.40   2.9555e+10   4.9687e-06
   250.50   2.9660e+10   4.9802e-06
   250.60   2.9766e+10   4.9918e-06
   250.70   2.9871e+10   5.0033e-06
   250.80   2.9977e+10   5.0149e-06
   250.90   3.0083e+10   5.0265e-06
   251.00   3.0189e+10   5.0381e-06
   251.10   3.0296e+10   5.0497e-06
   251.20   3.0403e+10   5.0614e-06
   251.30   3.0510e+10   5.0730e-06
   251.40   3.0618e+10   5.0847e-06
   251.50   3.0726e+10   5.0963e-06
   251.60   3.0834e+10   5.1081e-06
   251.70   3.0942e+10   5.1198e-06
   251.80   3.1051e+10   5.1315e-06
   251.90   3.1160e+10   5.1433e-06
   252.00   3.1270e+10   5.1551e-06
   252.10   3.1379e+10   5.1668e-06
   252.20   3.1489e+10   5.1787e-06
   252.30   3.1600e+10   5.1905e-06
   252.40   3.1710e+10   5.2023e-06
   252.50   3.1821e+10   5.2143e-06
   252.60   3.1933e+10   5.2261e-06
   252.70   3.2044e+10   5.2380e-06
   252.80   3.2156e+10   5.2499e-06
   252.90   3.2268e+10   5.2619e-06
   253.00   3.2381e+10   5.2739e-06
   253.10   3.2493e+10   5.2858e-06
   253.20   3.2606e+10   5.2978e-06
   253.30   3.2720e+10   5.3099e-06
   253.40   3.2833e+10   5.3218e-06
   253.50   3.2948e+10   5.3339e-06
   253.60   3.3062e+10   5.3460e-06
   253.70   3.3176e+10   5.3580e-06
   253.80   3.3291e+10   5.3701e-06
   253.90   3.3407e+10   5.3823e-06
   254.00   3.3522e+10   5.3944e-06
   254.10   3.3638e+10   5.4066e-06
   254.20   3.3754e+10   5.4188e-06
   254.30   3.3871e+10   5.4310e-06
   254.40   3.3988e+10   5.4431e-06
   254.50   3.4105e+10   5.4554e-06
   254.60   3.4222e+10   5.4676e-06
   254.70   3.4340e+10   5.4798e-06
   254.80   3.4458e+10   5.4921e-06
   254.90   3.4577e+10   5.5045e-06
   255.00   3.4696e+10   5.5168e-06
   255.10   3.4815e+10   5.5292e-06
   255.20   3.4934e+10   5.5414e-06
   255.30   3.5054e+10   5.5538e-06
   255.40   3.5174e+10   5.5662e-06
   255.50   3.5294e+10   5.5787e-06
   255.60   3.5415e+10   5.5911e-06
   255.70   3.5536e+10   5.6035e-06
   255.80   3.5657e+10   5.6160e-06
   255.90   3.5779e+10   5.6285e-06
   256.00   3.5901e+10   5.6410e-06
   256.10   3.6024e+10   5.6535e-06
   256.20   3.6146e+10   5.6661e-06
   256.30   3.6269e+10   5.6786e-06
   256.40   3.6393e+10   5.6911e-06
   256.50   3.6516e+10   5.7037e-06
   256.60   3.6640e+10   5.7163e-06
   256.70   3.6765e+10   5.7290e-06
   256.80   3.6889e+10   5.7416e-06
   256.90   3.7014e+10   5.7543e-06
   257.00   3.7139e+10   5.7670e-06
   257.10   3.7265e+10   5.7797e-06
   257.20   3.7391e+10   5.7924e-06
   257.30   3.7517e+10   5.8052e-06
   257.40   3.7644e+10   5.8179e-06
   257.50   3.7771e+10   5.8307e-06
   257.60   3.7898e+10   5.8435e-06
   257.70   3.8026e+10   5.8563e-06
   257.80   3.8154e+10   5.8691e-06
   257.90   3.8283e+10   5.8820e-06
   258.00   3.8411e+10   5.8948e-06
   258.10   3.8540e+10   5.9077e-06
   258.20   3.8670e+10   5.9206e-06
   258.30   3.8799e+10   5.9335e-06
   258.40   3.8929e+10   5.9465e-06
   258.50   3.9060e+10   5.9594e-06
   258.60   3.9190e+10   5.9724e-06
   258.70   3.9322e+10   5.9854e-06
   258.80   3.9453e+10   5.9984e-06
   258.90   3.9585e+10   6.0114e-06
   259.00   3.9717e+10   6.0245e-06
   259.10   3.9849e+10   6.0375e-06
   259.20   3.9982e+10   6.0506e-06
   259.30   4.0115e+10   6.0638e-06
   259.40   4.0249e+10   6.0769e-06
   259.50   4.0383e+10   6.0900e-06
   259.60   4.0517e+10   6.1032e-06
   259.70   4.0651e+10   6.1163e-06
   259.80   4.0786e+10   6.1295e-06
   259.90   4.0922e+10   6.1428e-06
   260.00   4.1057e+10   6.1560e-06
   260.10   4.1193e+10   6.1693e-06
   260.20   4.1329e+10   6.1825e-06
   260.30   4.1466e+10   6.1958e-06
   260.40   4.1603e+10   6.2092e-06
   260.50   4.1741e+10   6.2225e-06
   260.60   4.1878e+10   6.2358e-06
   260.70   4.2016e+10   6.2491e-06
   260.80   4.2155e+10   6.2626e-06
   260.90   4.2294e+10   6.2759e-06
   261.00   4.2433e+10   6.2893e-06
   261.10   4.2572e+10   6.3027e-06
   261.20   4.2712e+10   6.3163e-06
   261.30   4.2852e+10   6.3297e-06
   261.40   4.2993e+10   6.3432e-06
   261.50   4.3134e+10   6.3568e-06
   261.60   4.3275e+10   6.3703e-06
   261.70   4.3417e+10   6.3838e-06
   261.80   4.3559e+10   6.3974e-06
   261.90   4.3701e+10   6.4110e-06
   262.00   4.3844e+10   6.4245e-06
   262.10   4.3987e+10   6.4382e-06
   262.20   4.4131e+10   6.4518e-06
   262.30   4.4275e+10   6.4655e-06
   262.40   4.4419e+10   6.4792e-06
   262.50   4.4564e+10   6.4928e-06
   262.60   4.4708e+10   6.5066e-06
   262.70   4.4854e+10   6.5203e-06
   262.80   4.5000e+10   6.5341e-06
   262.90   4.5146e+10   6.5478e-06
   263.00   4.5292e+10   6.5617e-06
   263.10   4.5439e+10   6.5754e-06
   263.20   4.5586e+10   6.5893e-06
   263.30   4.5734e+10   6.6031e-06
   263.40   4.5882e+10   6.6170e-06
   263.50   4.6030e+10   6.6309e-06
   263.60   4.6179e+10   6.6448e-06
   263.70   4.6328e+10   6.6587e-06
   263.80   4.6477e+10   6.6727e-06
   263.90   4.6627e+10   6.6866e-06
   264.00   4.6777e+10   6.7006e-06
   264.10   4.6928e+10   6.7146e-06
   264.20   4.7079e+10   6.7286e-06
   264.30   4.7230e+10   6.7427e-06
   264.40   4.7382e+10   6.7567e-06
   264.50   4.7534e+10   6.7708e-06
   264.60   4.7686e+10   6.7849e-06
   264.70   4.7839e+10   6.7989e-06
   264.80   4.7992e+10   6.8131e-06
   264.90   4.8146e+10   6.8273e-06
   265.00   4.8300e+10   6.8414e-06
   265.10   4.8454e+10   6.8556e-06
   265.20   4.8609e+10   6.8698e-06
   265.30   4.8764e+10   6.8840e-06
   265.40   4.8920e+10   6.8983e-06
   265.50   4.9076e+10   6.9126e-06
   265.60   4.9232e+10   6.9269e-06
   265.70   4.9389e+10   6.9411e-06
   265.80   4.9546e+10   6.9554e-06
   265.90   4.9703e+10   6.9698e-06
   266.00   4.9861e+10   6.9842e-06
   266.10   5.0019e+10   6.9985e-06
   266.20   5.0178e+10   7.0129e-06
   266.30   5.0337e+10   7.0273e-06
   266.40   5.0496e+10   7.0417e-06
   266.50   5.0656e+10   7.0562e-06
   266.60   5.0816e+10   7.0707e-06
   266.70   5.0977e+10   7.0852e-06
   266.80   5.1138e+10   7.0996e-06
   266.90   5.1299e+10   7.1142e-06
   267.00   5.1461e+10   7.1287e-06
   267.10   5.1623e+10   7.1433e-06
   267.20   5.1786e+10   7.1579e-06
   267.30   5.1949e+10   7.1725e-06
   267.40   5.2112e+10   7.1871e-06
   267.50   5.2276e+10   7.2017e-06
   267.60   5.2440e+10   7.2164e-06
   267.70   5.2605e+10   7.2311e-06
   267.80   5.2770e+10   7.2458e-06
   267.90   5.2935e+10   7.2605e-06
   268.00   5.3101e+10   7.2752e-06
   268.10   5.3267e+10   7.2900e-06
   268.20   5.3434e+10   7.3048e-06
   268.30   5.3601e+10   7.3195e-06
   268.40   5.3768e+10   7.3343e-06
   268.50   5.3936e+10   7.3492e-06
   268.60   5.4104e+10   7.3640e-06
   268.70   5.4273e+10   7.3789e-06
   268.80   5.4442e+10   7.3937e-06
   268.90   5.4612e+10   7.4087e-06
   269.00   5.4781e+10   7.4236e-06
   269.10   5.4952e+10   7.4386e-06
   269.20   5.5122e+10   7.4535e-06
   269.30   5.5293e+10   7.4685e-06
   269.40   5.5465e+10   7.4835e-06
   269.50   5.5637e+10   7.4986e-06
   269.60   5.5809e+10   7.5136e-06
   269.70   5.5982e+10   7.5286e-06
   269.80   5.6155e+10   7.5437e-06
   269.90   5.6329e+10   7.5588e-06
   270.00   5.6503e+10   7.5739e-06
   270.10   5.6677e+10   7.5890e-06
   270.20   5.6852e+10   7.6042e-06
   270.30   5.7027e+10   7.6194e-06
   270.40   5.7203e+10   7.6346e-06
   270.50   5.7379e+10   7.6498e-06
   270.60   5.7555e+10   7.6651e-06
   270.70   5.7732e+10   7.6803e-06
   270.80   5.7910e+10   7.6955e-06
   270.90   5.8087e+10   7.7109e-06
   271.00   5.8266e+10   7.7261e-06
   271.10   5.8444e+10   7.7414e-06
   271.20   5.8623e+10   7.7568e-06
   271.30   5.8803e+10   7.7721e-06
   271.40   5.8983e+10   7.7876e-06
   271.50   5.9163e+10   7.8029e-06
   271.60   5.9344e+10   7.8184e-06
   271.70   5.9525e+10   7.8338e-06
   271.80   5.9706e+10   7.8493e-06
   271.90   5.9888e+10   7.8647e-06
   272.00   6.0071e+10   7.8803e-06
   272.10   6.0254e+10   7.8958e-06
   272.20   6.0437e+10   7.9113e-06
   272.30   6.0621e+10   7.9268e-06
   272.40   6.0805e+10   7.9425e-06
   272.50   6.0990e+10   7.9580e-06
   272.60   6.1175e+10   7.9736e-06
   272.70   6.1360e+10   7.9893e-06
   272.80   6.1546e+10   8.0049e-06
   272.90   6.1732e+10   8.0206e-06
   273.00   6.1919e+10   8.0363e-06
   273.10   6.2106e+10   8.0520e-06
   273.20   6.2294e+10   8.0678e-06
   273.30   6.2482e+10   8.0835e-06
   273.40   6.2671e+10   8.0992e-06
   273.50   6.2860e+10   8.1150e-06
   273.60   6.3049e+10   8.1309e-06
   273.70   6.3239e+10   8.1467e-06
   273.80   6.3429e+10   8.1625e-06
   273.90   6.3620e+10   8.1784e-06
   274.00   6.3811e+10   8.1943e-06
   274.10   6.4003e+10   8.2102e-06
   274.20   6.4195e+10   8.2262e-06
   274.30   6.4387e+10   8.2420e-06
   274.40   6.4580e+10   8.2580e-06
   274.50   6.4773e+10   8.2740e-06
   274.60   6.4967e+10   8.2900e-06
   274.70   6.5162e+10   8.3060e-06
   274.80   6.5356e+10   8.3221e-06
   274.90   6.5552e+10   8.3381e-06
   275.00   6.5747e+10   8.3542e-06
   275.10   6.5943e+10   8.3703e-06
   275.20   6.6140e+10   8.3864e-06
   275.30   6.6337e+10   8.4026e-06
   275.40   6.6534e+10   8.4187e-06
   275.50   6.6732e+10   8.4349e-06
   275.60   6.6930e+10   8.4511e-06
   275.70   6.7129e+10   8.4673e-06
   275.80   6.7328e+10   8.4835e-06
   275.90   6.7528e+10   8.4998e-06
   276.00   6.7728e+10   8.5160e-06
   276.10   6.7929e+10   8.5323e-06
   276.20   6.8130e+10   8.5486e-06
   276.30   6.8332e+10   8.5649e-06
   276.40   6.8534e+10   8.5813e-06
   276.50   6.8736e+10   8.5977e-06
   276.60   6.8939e+10   8.6141e-06
   276.70   6.9142e+10   8.6305e-06
   276.80   6.9346e+10   8.6469e-06
   276.90   6.9550e+10   8.6633e-06
   277.00   6.9755e+10   8.6799e-06
   277.10   6.9960e+10   8.6963e-06
   277.20   7.0166e+10   8.7128e-06
   277.30   7.0372e+10   8.7293e-06
   277.40   7.0579e+10   8.7459e-06
   277.50   7.0786e+10   8.7624e-06
   277.60   7.0994e+10   8.7791e-06
   277.70   7.1202e+10   8.7956e-06
   277.80   7.1410e+10   8.8122e-06
   277.90   7.1619e+10   8.8289e-06
   278.00   7.1828e+10   8.8456e-06
   278.10   7.2038e+10   8.8622e-06
   278.20   7.2249e+10   8.8789e-06
   278.30   7.2460e+10   8.8956e-06
   278.40   7.2671e+10   8.9124e-06
   278.50   7.2883e+10   8.9291e-06
   278.60   7.3095e+10   8.9460e-06
   278.70   7.3308e+10   8.9627e-06
   278.80   7.3521e+10   8.9796e-06
   278.90   7.3735e+10   8.9963e-06
   279.00   7.3949e+10   9.0132e-06
   279.10   7.4163e+10   9.0302e-06
   279.20   7.4379e+10   9.0470e-06
   279.30   7.4594e+10   9.0639e-06
   279.40   7.4810e+10   9.0808e-06
   279.50   7.5027e+10   9.0978e-06
   279.60   7.5244e+10   9.1148e-06
   279.70   7.5461e+10   9.1317e-06
   279.80   7.5679e+10   9.1488e-06
   279.90   7.5898e+10   9.1658e-06
   280.00   7.6117e+10   9.1829e-06
   280.10   7.6336e+10   9.1999e-06
   280.20   7.6556e+10   9.2170e-06
   280.30   7.6777e+10   9.2342e-06
   280.40   7.6998e+10   9.2513e-06
   280.50   7.7219e+10   9.2684e-06
   280.60   7.7441e+10   9.2856e-06
   280.70   7.7663e+10   9.3028e-06
   280.80   7.7886e+10   9.3200e-06
   280.90   7.8109e+10   9.3372e-06
   281.00   7.8333e+10   9.3545e-06
   281.10   7.8558e+10   9.3717e-06
   281.20   7.8782e+10   9.3890e-06
   281.30   7.9008e+10   9.4063e-06
   281.40   7.9234e+10   9.4237e-06
   281.50   7.9460e+10   9.4410e-06
   281.60   7.9687e+10   9.4584e-06
   281.70   7.9914e+10   9.4758e-06
   281.80   8.0142e+10   9.4932e-06
   281.90   8.0370e+10   9.5106e-06
   282.00   8.0599e+10   9.5280e-06
   282.10   8.0828e+10   9.5455e-06
   282.20   8.1058e+10   9.5629e-06
   282.30   8.1288e+10   9.5804e-06
   282.40   8.1519e+10   9.5980e-06
   282.50   8.1750e+10   9.6155e-06
   282.60   8.1982e+10   9.6331e-06
   282.70   8.2214e+10   9.6506e-06
   282.80   8.2447e+10   9.6682e-06
   282.90   8.2680e+10   9.6859e-06
   283.00   8.2914e+10   9.7035e-06
   283.10   8.3148e+10   9.7212e-06
   283.20   8.3383e+10   9.7388e-06
   283.30   8.3619e+10   9.7566e-06
   283.40   8.3854e+10   9.7743e-06
   283.50   8.4091e+10   9.7920e-06
   283.60   8.4328e+10   9.8098e-06
   283.70   8.4565e+10   9.8275e-06
   283.80   8.4803e+10   9.8454e-06
   283.90   8.5041e+10   9.8631e-06
   284.00   8.5280e+10   9.8810e-06
   284.10   8.5519e+10   9.8988e-06
   284.20   8.5759e+10   9.9168e-06
   284.30   8.6000e+10   9.9346e-06
   284.40   8.6241e+10   9.9526e-06
   284.50   8.6482e+10   9.9704e-06
   284.60   8.6724e+10   9.9884e-06
   284.70   8.6966e+10   1.0006e-05
   284.80   8.7209e+10   1.0024e-05
   284.90   8.7453e+10   1.0042e-05
   285.00   8.7697e+10   1.0060e-05
   285.10   8.7942e+10   1.0078e-05
   285.20   8.8187e+10   1.0097e-05
   285.30   8.8432e+10   1.0115e-05
   285.40   8.8678e+10   1.0133e-05
   285.50   8.8925e+10   1.0150e-05
   285.60   8.9172e+10   1.0169e-05
   285.70   8.9420e+10   1.0188e-05
   285.80   8.9668e+10   1.0205e-05
   285.90   8.9917e+10   1.0224e-05
   286.00   9.0166e+10   1.0241e-05
   286.10   9.0416e+10   1.0260e-05
   286.20   9.0666e+10   1.0279e-05
   286.30   9.0917e+10   1.0296e-05
   286.40   9.1168e+10   1.0315e-05
   286.50   9.1420e+10   1.0333e-05
   286.60   9.1673e+10   1.0352e-05
   286.70   9.1926e+10   1.0370e-05
   286.80   9.2179e+10   1.0388e-05
   286.90   9.2433e+10   1.0407e-05
   287.00   9.2688e+10   1.0425e-05
   287.10   9.2943e+10   1.0444e-05
   287.20   9.3198e+10   1.0463e-05
   287.30   9.3454e+10   1.0480e-05
   287.40   9.3711e+10   1.0499e-05
   287.50   9.3968e+10   1.0517e-05
   287.60   9.4226e+10   1.0536e-05
   287.70   9.4484e+10   1.0555e-05
   287.80   9.4743e+10   1.0573e-05
   287.90   9.5003e+10   1.0592e-05
   288.00   9.5262e+10   1.0611e-05
   288.10   9.5523e+10   1.0629e-05
   288.20   9.5784e+10   1.0648e-05
   288.30   9.6045e+10   1.0666e-05
   288.40   9.6307e+10   1.0685e-05
   288.50   9.6570e+10   1.0704e-05
   288.60   9.6833e+10   1.0722e-05
   288.70   9.7097e+10   1.0742e-05
   288.80   9.7361e+10   1.0761e-05
   288.90   9.7626e+10   1.0779e-05
   289.00   9.7891e+10   1.0798e-05
   289.10   9.8157e+10   1.0817e-05
   289.20   9.8424e+10   1.0835e-05
   289.30   9.8691e+10   1.0855e-05
   289.40   9.8958e+10   1.0874e-05
   289.50   9.9226e+10   1.0892e-05
   289.60   9.9495e+10   1.0911e-05
   289.70   9.9764e+10   1.0931e-05
   289.80   1.0003e+11   1.0949e-05
   289.90   1.0030e+11   1.0968e-05
   290.00   1.0057e+11   1.0988e-05
   290.10   1.0085e+11   1.1006e-05
   290.20   1.0112e+11   1.1025e-05
   290.30   1.0139e+11   1.1045e-05
   290.40   1.0166e+11   1.1063e-05
   290.50   1.0194e+11   1.1083e-05
   290.60   1.0221e+11   1.1102e-05
   290.70   1.0249e+11   1.1121e-05
   290.80   1.0276e+11   1.1140e-05
   290.90   1.0304e+11   1.1160e-05
   291.00   1.0331e+11   1.1178e-05
   291.10   1.0359e+11   1.1198e-05
   291.20   1.0387e+11   1.1217e-05
   291.30   1.0415e+11   1.1236e-05
   291.40   1.0443e+11   1.1255e-05
   291.50   1.0470e+11   1.1275e-05
   291.60   1.0498e+11   1.1295e-05
   291.70   1.0526e+11   1.1313e-05
   291.80   1.0555e+11   1.1333e-05
   291.90   1.0583e+11   1.1353e-05
   292.00   1.0611e+11   1.1371e-05
   292.10   1.0639e+11   1.1391e-05
   292.20   1.0668e+11   1.1411e-05
   292.30   1.0696e+11   1.1431e-05
   292.40   1.0724e+11   1.1449e-05
   292.50   1.0753e+11   1.1469e-05
   292.60   1.0781e+11   1.1489e-05
   292.70   1.0810e+11   1.1509e-05
   292.80   1.0839e+11   1.1528e-05
   292.90   1.0867e+11   1.1547e-05
   293.00   1.0896e+11   1.1567e-05
   293.10   1.0925e+11   1.1587e-05
   293.20   1.0954e+11   1.1606e-05
   293.30   1.0983e+11   1.1626e-05
   293.40   1.1012e+11   1.1646e-05
   293.50   1.1041e+11   1.1666e-05
   293.60   1.1070e+11   1.1685e-05
   293.70   1.1099e+11   1.1705e-05
   293.80   1.1128e+11   1.1725e-05
   293.90   1.1158e+11   1.1745e-05
   294.00   1.1187e+11   1.1764e-05
   294.10   1.1217e+11   1.1784e-05
   294.20   1.1246e+11   1.1804e-05
   294.30   1.1276e+11   1.1824e-05
   294.40   1.1305e+11   1.1843e-05
   294.50   1.1335e+11   1.1864e-05
   294.60   1.1364e+11   1.1884e-05
   294.70   1.1394e+11   1.1904e-05
   294.80   1.1424e+11   1.1924e-05
   294.90   1.1454e+11   1.1943e-05
   295.00   1.1484e+11   1.1964e-05
   295.10   1.1514e+11   1.1984e-05
   295.20   1.1544e+11   1.2004e-05
   295.30   1.1574e+11   1.2024e-05
   295.40   1.1604e+11   1.2044e-05
   295.50   1.1634e+11   1.2064e-05
   295.60   1.1665e+11   1.2084e-05
   295.70   1.1695e+11   1.2105e-05
   295.80   1.1726e+11   1.2125e-05
   295.90   1.1756e+11   1.2144e-05
   296.00   1.1787e+11   1.2165e-05
   296.10   1.1817e+11   1.2185e-05
   296.20   1.1848e+11   1.2206e-05
   296.30   1.1879e+11   1.2226e-05
   296.40   1.1909e+11   1.2246e-05
   296.50   1.1940e+11   1.2266e-05
   296.60   1.1971e+11   1.2286e-05
   296.70   1.2002e+11   1.2307e-05
   296.80   1.2033e+11   1.2327e-05
   296.90   1.2064e+11   1.2348e-05
   297.00   1.2095e+11   1.2369e-05
   297.10   1.2126e+11   1.2388e-05
   297.20   1.2158e+11   1.2409e-05
   297.30   1.2189e+11   1.2429e-05
   297.40   1.2220e+11   1.2450e-05
   297.50   1.2252e+11   1.2471e-05
   297.60   1.2283e+11   1.2491e-05
   297.70   1.2315e+11   1.2512e-05
   297.80   1.2347e+11   1.2532e-05
   297.90   1.2378e+11   1.2552e-05
   298.00   1.2410e+11   1.2573e-05
   298.10   1.2442e+11   1.2594e-05
   298.20   1.2474e+11   1.2615e-05
   298.30   1.2506e+11   1.2636e-05
   298.40   1.2538e+11   1.2656e-05
   298.50   1.2570e+11   1.2677e-05
   298.60   1.2602e+11   1.2698e-05
   298.70   1.2634e+11   1.2718e-05
   298.80   1.2666e+11   1.2739e-05
   298.90   1.2698e+11   1.2760e-05
   299.00   1.2731e+11   1.2781e-05
   299.10   1.2763e+11   1.2801e-05
   299.20   1.2796e+11   1.2822e-05
   299.30   1.2828e+11   1.2843e-05
   299.40   1.2861e+11   1.2864e-05
   299.50   1.2894e+11   1.2885e-05
   299.60   1.2926e+11   1.2906e-05
   299.70   1.2959e+11   1.2927e-05
   299.80   1.2992e+11   1.2947e-05
   299.90   1.3025e+11   1.2968e-05
   300.00   1.3058e+11   1.2990e-05
   300.10   1.3091e+11   1.3011e-05
   300.20   1.3124e+11   1.3032e-05
   300.30   1.3157e+11   1.3053e-05
   300.40   1.3190e+11   1.3074e-05
   300.50   1.3224e+11   1.3095e-05
   300.60   1.3257e+11   1.3116e-05
   300.70   1.3290e+11   1.3138e-05
   300.80   1.3324e+11   1.3159e-05
   300.90   1.3357e+11   1.3180e-05
   301.00   1.3391e+11   1.3201e-05
   301.10   1.3425e+11   1.3223e-05
   301.20   1.3459e+11   1.3244e-05
   301.30   1.3492e+11   1.3265e-05
   301.40   1.3526e+11   1.3286e-05
   301.50   1.3560e+11   1.3308e-05
   301.60   1.3594e+11   1.3329e-05
   301.70   1.3628e+11   1.3351e-05
   301.80   1.3662e+11   1.3372e-05
   301.90   1.3696e+11   1.3393e-05
   302.00   1.3731e+11   1.3415e-05
   302.10   1.3765e+11   1.3436e-05
   302.20   1.3799e+11   1.3458e-05
   302.30   1.3834e+11   1.3479e-05
   302.40   1.3868e+11   1.3501e-05
   302.50   1.3903e+11   1.3522e-05
   302.60   1.3938e+11   1.3544e-05
   302.70   1.3972e+11   1.3565e-05
   302.80   1.4007e+11   1.3587e-05
   302.90   1.4042e+11   1.3608e-05
   303.00   1.4077e+11   1.3630e-05
   303.10   1.4112e+11   1.3651e-05
   303.20   1.4147e+11   1.3673e-05
   303.30   1.4182e+11   1.3695e-05
   303.40   1.4217e+11   1.3716e-05
   303.50   1.4252e+11   1.3738e-05
   303.60   1.4287e+11   1.3760e-05
   303.70   1.4323e+11   1.3781e-05
   303.80   1.4358e+11   1.3803e-05
   303.90   1.4394e+11   1.3825e-05
   304.00   1.4429e+11   1.3847e-05
   304.10   1.4465e+11   1.3868e-05
   304.20   1.4501e+11   1.3890e-05
   304.30   1.4536e+11   1.3912e-05
   304.40   1.4572e+11   1.3934e-05
   304.50   1.4608e+11   1.3956e-05
   304.60   1.4644e+11   1.3979e-05
   304.70   1.4680e+11   1.4000e-05
   304.80   1.4716e+11   1.4022e-05
   304.90   1.4752e+11   1.4044e-05
   305.00   1.4788e+11   1.4066e-05
   305.10   1.4825e+11   1.4088e-05
   305.20   1.4861e+11   1.4110e-05
   305.30   1.4897e+11   1.4132e-05
   305.40   1.4934e+11   1.4154e-05
   305.50   1.4970e+11   1.4176e-05
   305.60   1.5007e+11   1.4198e-05
   305.70   1.5044e+11   1.4221e-05
   305.80   1.5080e+11   1.4243e-05
   305.90   1.5117e+11   1.4265e-05
   306.00   1.5154e+11   1.4287e-05
   306.10   1.5191e+11   1.4309e-05
   306.20   1.5228e+11   1.4332e-05
   306.30   1.5265e+11   1.4354e-05
   306.40   1.5302e+11   1.4376e-05
   306.50   1.5339e+11   1.4399e-05
   306.60   1.5377e+11   1.4421e-05
   306.70   1.5414e+11   1.4443e-05
   306.80   1.5451e+11   1.4466e-05
   306.90   1.5489e+11   1.4488e-05
   307.00   1.5526e+11   1.4510e-05
   307.10   1.5564e+11   1.4533e-05
   307.20   1.5602e+11   1.4556e-05
   307.30   1.5639e+11   1.4578e-05
   307.40   1.5677e+11   1.4600e-05
   307.50   1.5715e+11   1.4623e-05
   307.60   1.5753e+11   1.4645e-05
   307.70   1.5791e+11   1.4668e-05
   307.80   1.5829e+11   1.4691e-05
   307.90   1.5867e+11   1.4713e-05
   308.00   1.5906e+11   1.4736e-05
   308.10   1.5944e+11   1.4758e-05
   308.20   1.5982e+11   1.4781e-05
   308.30   1.6021e+11   1.4804e-05
   308.40   1.6059e+11   1.4826e-05
   308.50   1.6098e+11   1.4849e-05
   308.60   1.6136e+11   1.4871e-05
   308.70   1.6175e+11   1.4895e-05
   308.80   1.6214e+11   1.4917e-05
   308.90   1.6253e+11   1.4940e-05
   309.00   1.6292e+11   1.4963e-05
   309.10   1.6331e+11   1.4986e-05
   309.20   1.6370e+11   1.5009e-05
   309.30   1.6409e+11   1.5031e-05
   309.40   1.6448e+11   1.5054e-05
   309.50   1.6487e+11   1.5078e-05
   309.60   1.6526e+11   1.5100e-05
   309.70   1.6566e+11   1.5123e-05
   309.80   1.6605e+11   1.5146e-05
   309.90   1.6645e+11   1.5170e-05
   310.00   1.6684e+11   1.5192e-05
   310.10   1.6724e+11   1.5215e-05
   310.20   1.6764e+11   1.5238e-05
   310.30   1.6804e+11   1.5262e-05
   310.40   1.6844e+11   1.5285e-05
   310.50   1.6884e+11   1.5307e-05
   310.60   1.6924e+11   1.5330e-05
   310.70   1.6964e+11   1.5354e-05
   310.80   1.7004e+11   1.5377e-05
   310.90   1.7044e+11   1.5400e-05
   311.00   1.7084e+11   1.5424e-05
   311.10   1.7125e+11   1.5447e-05
   311.20   1.7165e+11   1.5470e-05
   311.30   1.7206e+11   1.5494e-05
   311.40   1.7246e+11   1.5516e-05
   311.50   1.7287e+11   1.5539e-05
   311.60   1.7328e+11   1.5563e-05
   311.70   1.7369e+11   1.5587e-05
   311.80   1.7409e+11   1.5610e-05
   311.90   1.7450e+11   1.5634e-05
   312.00   1.7491e+11   1.5657e-05
   312.10   1.7532e+11   1.5680e-05
   312.20   1.7574e+11   1.5704e-05
   312.30   1.7615e+11   1.5727e-05
   312.40   1.7656e+11   1.5750e-05
   312.50   1.7697e+11   1.5774e-05
   312.60   1.7739e+11   1.5797e-05
   312.70   1.7780e+11   1.5822e-05
   312.80   1.7822e+11   1.5845e-05
   312.90   1.7864e+11   1.5868e-05
   313.00   1.7905e+11   1.5892e-05
   313.10   1.7947e+11   1.5915e-05
   313.20   1.7989e+11   1.5939e-05
   313.30   1.8031e+11   1.5963e-05
   313.40   1.8073e+11   1.5986e-05
   313.50   1.8115e+11   1.6011e-05
   313.60   1.8157e+11   1.6034e-05
   313.70   1.8200e+11   1.6057e-05
   313.80   1.8242e+11   1.6082e-05
   313.90   1.8284e+11   1.6105e-05
   314.00   1.8327e+11   1.6129e-05
   314.10   1.8369e+11   1.6153e-05
   314.20   1.8412e+11   1.6177e-05
   314.30   1.8455e+11   1.6201e-05
   314.40   1.8497e+11   1.6225e-05
   314.50   1.8540e+11   1.6249e-05
   314.60   1.8583e+11   1.6272e-05
   314.70   1.8626e+11   1.6297e-05
   314.80   1.8669e+11   1.6320e-05
   314.90   1.8712e+11   1.6345e-05
   315.00   1.8755e+11   1.6368e-05
   315.10   1.8799e+11   1.6393e-05
   315.20   1.8842e+11   1.6416e-05
   315.30   1.8885e+11   1.6441e-05
   315.40   1.8929e+11   1.6464e-05
   315.50   1.8972e+11   1.6489e-05
   315.60   1.9016e+11   1.6513e-05
   315.70   1.9060e+11   1.6537e-05
   315.80   1.9104e+11   1.6561e-05
   315.90   1.9147e+11   1.6586e-05
   316.00   1.9191e+11   1.6609e-05
   316.10   1.9235e+11   1.6634e-05
   316.20   1.9279e+11   1.6658e-05
   316.30   1.9324e+11   1.6683e-05
   316.40   1.9368e+11   1.6706e-05
   316.50   1.9412e+11   1.6731e-05
   316.60   1.9456e+11   1.6755e-05
   316.70   1.9501e+11   1.6780e-05
   316.80   1.9545e+11   1.6804e-05
   316.90   1.9590e+11   1.6828e-05
   317.00   1.9635e+11   1.6853e-05
   317.10   1.9679e+11   1.6877e-05
   317.20   1.9724e+11   1.6902e-05
   317.30   1.9769e+11   1.6926e-05
   317.40   1.9814e+11   1.6951e-05
   317.50   1.9859e+11   1.6975e-05
   317.60   1.9904e+11   1.7000e-05
   317.70   1.9950e+11   1.7025e-05
   317.80   1.9995e+11   1.7049e-05
   317.90   2.0040e+11   1.7074e-05
   318.00   2.0086e+11   1.7098e-05
   318.10   2.0131e+11   1.7123e-05
   318.20   2.0177e+11   1.7148e-05
   318.30   2.0222e+11   1.7172e-05
   318.40   2.0268e+11   1.7197e-05
   318.50   2.0314e+11   1.7221e-05
   318.60   2.0360e+11   1.7246e-05
   318.70   2.0406e+11   1.7271e-05
   318.80   2.0452e+11   1.7295e-05
   318.90   2.0498e+11   1.7321e-05
   319.00   2.0544e+11   1.7346e-05
   319.10   2.0590e+11   1.7370e-05
   319.20   2.0637e+11   1.7395e-05
   319.30   2.0683e+11   1.7420e-05
   319.40   2.0730e+11   1.7445e-05
   319.50   2.0776e+11   1.7470e-05
   319.60   2.0823e+11   1.7495e-05
   319.70   2.0870e+11   1.7519e-05
   319.80   2.0916e+11   1.7545e-05
   319.90   2.0963e+11   1.7570e-05
   320.00   2.1010e+11   1.7594e-05
   320.10   2.1057e+11   1.7620e-05
   320.20   2.1104e+11   1.7645e-05
   320.30   2.1151e+11   1.7669e-05
   320.40   2.1199e+11   1.7695e-05
   320.50   2.1246e+11   1.7720e-05
   320.60   2.1294e+11   1.7745e-05
   320.70   2.1341e+11   1.7770e-05
   320.80   2.1389e+11   1.7795e-05
   320.90   2.1436e+11   1.7821e-05
   321.00   2.1484e+11   1.7846e-05
   321.10   2.1532e+11   1.7871e-05
   321.20   2.1580e+11   1.7896e-05
   321.30   2.1628e+11   1.7922e-05
   321.40   2.1676e+11   1.7947e-05
   321.50   2.1724e+11   1.7972e-05
   321.60   2.1772e+11   1.7997e-05
   321.70   2.1820e+11   1.8023e-05
   321.80   2.1869e+11   1.8049e-05
   321.90   2.1917e+11   1.8073e-05
   322.00   2.1966e+11   1.8099e-05
   322.10   2.2014e+11   1.8124e-05
   322.20   2.2063e+11   1.8150e-05
   322.30   2.2112e+11   1.8176e-05
   322.40   2.2160e+11   1.8201e-05
   322.50   2.2209e+11   1.8226e-05
   322.60   2.2258e+11   1.8252e-05
   322.70   2.2307e+11   1.8278e-05
   322.80   2.2357e+11   1.8303e-05
   322.90   2.2406e+11   1.8329e-05
   323.00   2.2455e+11   1.8355e-05
   323.10   2.2504e+11   1.8380e-05
   323.20   2.2554e+11   1.8405e-05
   323.30   2.2603e+11   1.8431e-05
   323.40   2.2653e+11   1.8457e-05
   323.50   2.2703e+11   1.8483e-05
   323.60   2.2753e+11   1.8509e-05
   323.70   2.2802e+11   1.8535e-05
   323.80   2.2852e+11   1.8560e-05
   323.90   2.2902e+11   1.8586e-05
   324.00   2.2952e+11   1.8611e-05
   324.10   2.3003e+11   1.8637e-05
   324.20   2.3053e+11   1.8663e-05
   324.30   2.3103e+11   1.8689e-05
   324.40   2.3154e+11   1.8715e-05
   324.50   2.3204e+11   1.8741e-05
   324.60   2.3255e+11   1.8767e-05
   324.70   2.3305e+11   1.8793e-05
   324.80   2.3356e+11   1.8819e-05
   324.90   2.3407e+11   1.8845e-05
   325.00   2.3458e+11   1.8870e-05
   325.10   2.3509e+11   1.8897e-05
   325.20   2.3560e+11   1.8923e-05
   325.30   2.3611e+11   1.8949e-05
   325.40   2.3662e+11   1.8975e-05
   325.50   2.3714e+11   1.9001e-05
   325.60   2.3765e+11   1.9027e-05
   325.70   2.3817e+11   1.9053e-05
   325.80   2.3868e+11   1.9080e-05
   325.90   2.3920e+11   1.9106e-05
   326.00   2.3971e+11   1.9132e-05
   326.10   2.4023e+11   1.9158e-05
   326.20   2.4075e+11   1.9184e-05
   326.30   2.4127e+11   1.9211e-05
   326.40   2.4179e+11   1.9237e-05
   326.50   2.4231e+11   1.9263e-05
   326.60   2.4283e+11   1.9290e-05
   326.70   2.4336e+11   1.9316e-05
   326.80   2.4388e+11   1.9342e-05
   326.90   2.4441e+11   1.9369e-05
   327.00   2.4493e+11   1.9396e-05
   327.10   2.4546e+11   1.9422e-05
   327.20   2.4598e+11   1.9449e-05
   327.30   2.4651e+11   1.9475e-05
   327.40   2.4704e+11   1.9501e-05
   327.50   2.4757e+11   1.9528e-05
   327.60   2.4810e+11   1.9554e-05
   327.70   2.4863e+11   1.9581e-05
   327.80   2.4916e+11   1.9607e-05
   327.90   2.4970e+11   1.9634e-05
   328.00   2.5023e+11   1.9660e-05
   328.10   2.5076e+11   1.9688e-05
   328.20   2.5130e+11   1.9714e-05
   328.30   2.5184e+11   1.9741e-05
   328.40   2.5237e+11   1.9767e-05
   328.50   2.5291e+11   1.9794e-05
   328.60   2.5345e+11   1.9821e-05
   328.70   2.5399e+11   1.9847e-05
   328.80   2.5453e+11   1.9874e-05
   328.90   2.5507e+11   1.9901e-05
   329.00   2.5561e+11   1.9928e-05
   329.10   2.5615e+11   1.9955e-05
   329.20   2.5670e+11   1.9981e-05
   329.30   2.5724e+11   2.0008e-05
   329.40   2.5779e+11   2.0036e-05
   329.50   2.5833e+11   2.0063e-05
   329.60   2.5888e+11   2.0089e-05
   329.70   2.5943e+11   2.0116e-05
   329.80   2.5998e+11   2.0143e-05
   329.90   2.6053e+11   2.0171e-05
   330.00   2.6108e+11   2.0197e-05
   330.10   2.6163e+11   2.0224e-05
   330.20   2.6218e+11   2.0251e-05
   330.30   2.6273e+11   2.0279e-05
   330.40   2.6329e+11   2.0306e-05
   330.50   2.6384e+11   2.0332e-05
   330.60   2.6440e+11   2.0359e-05
   330.70   2.6495e+11   2.0387e-05
   330.80   2.6551e+11   2.0414e-05
   330.90   2.6607e+11   2.0441e-05
   331.00   2.6663e+11   2.0468e-05
   331.10   2.6719e+11   2.0496e-05
   331.20   2.6775e+11   2.0523e-05
   331.30   2.6831e+11   2.0550e-05
   331.40   2.6887e+11   2.0578e-05
   331.50   2.6943e+11   2.0605e-05
   331.60   2.7000e+11   2.0632e-05
   331.70   2.7056e+11   2.0660e-05
   331.80   2.7113e+11   2.0687e-05
   331.90   2.7170e+11   2.0714e-05
   332.00   2.7226e+11   2.0742e-05
   332.10   2.7283e+11   2.0769e-05
   332.20   2.7340e+11   2.0796e-05
   332.30   2.7397e+11   2.0824e-05
   332.40   2.7454e+11   2.0851e-05
   332.50   2.7511e+11   2.0879e-05
   332.60   2.7569e+11   2.0907e-05
   332.70   2.7626e+11   2.0934e-05
   332.80   2.7683e+11   2.0962e-05
   332.90   2.7741e+11   2.0989e-05
   333.00   2.7798e+11   2.1016e-05
   333.10   2.7856e+11   2.1045e-05
   333.20   2.7914e+11   2.1072e-05
   333.30   2.7972e+11   2.1100e-05
   333.40   2.8030e+11   2.1127e-05
   333.50   2.8088e+11   2.1156e-05
   333.60   2.8146e+11   2.1183e-05
   333.70   2.8204e+11   2.1211e-05
   333.80   2.8262e+11   2.1239e-05
   333.90   2.8321e+11   2.1266e-05
   334.00   2.8379e+11   2.1294e-05
   334.10   2.8438e+11   2.1322e-05
   334.20   2.8496e+11   2.1350e-05
   334.30   2.8555e+11   2.1377e-05
   334.40   2.8614e+11   2.1406e-05
   334.50   2.8673e+11   2.1433e-05
   334.60   2.8732e+11   2.1461e-05
   334.70   2.8791e+11   2.1489e-05
   334.80   2.8850e+11   2.1517e-05
   334.90   2.8909e+11   2.1545e-05
   335.00   2.8969e+11   2.1573e-05
   335.10   2.9028e+11   2.1602e-05
   335.20   2.9088e+11   2.1629e-05
   335.30   2.9147e+11   2.1658e-05
   335.40   2.9207e+11   2.1685e-05
   335.50   2.9267e+11   2.1714e-05
   335.60   2.9327e+11   2.1741e-05
   335.70   2.9387e+11   2.1770e-05
   335.80   2.9447e+11   2.1799e-05
   335.90   2.9507e+11   2.1826e-05
   336.00   2.9567e+11   2.1855e-05
   336.10   2.9627e+11   2.1882e-05
   336.20   2.9688e+11   2.1911e-05
   336.30   2.9748e+11   2.1940e-05
   336.40   2.9809e+11   2.1967e-05
   336.50   2.9869e+11   2.1996e-05
   336.60   2.9930e+11   2.2025e-05
   336.70   2.9991e+11   2.2052e-05
   336.80   3.0052e+11   2.2081e-05
   336.90   3.0113e+11   2.2110e-05
   337.00   3.0174e+11   2.2138e-05
   337.10   3.0235e+11   2.2166e-05
   337.20   3.0297e+11   2.2195e-05
   337.30   3.0358e+11   2.2223e-05
   337.40   3.0419e+11   2.2252e-05
   337.50   3.0481e+11   2.2280e-05
   337.60   3.0543e+11   2.2308e-05
   337.70   3.0604e+11   2.2337e-05
   337.80   3.0666e+11   2.2366e-05
   337.90   3.0728e+11   2.2395e-05
   338.00   3.0790e+11   2.2423e-05
   338.10   3.0852e+11   2.2452e-05
   338.20   3.0915e+11   2.2480e-05
   338.30   3.0977e+11   2.2509e-05
   338.40   3.1039e+11   2.2537e-05
   338.50   3.1102e+11   2.2566e-05
   338.60   3.1164e+11   2.2595e-05
   338.70   3.1227e+11   2.2624e-05
   338.80   3.1290e+11   2.2652e-05
   338.90   3.1352e+11   2.2681e-05
   339.00   3.1415e+11   2.2710e-05
   339.10   3.1478e+11   2.2739e-05
   339.20   3.1541e+11   2.2768e-05
   339.30   3.1605e+11   2.2797e-05
   339.40   3.1668e+11   2.2825e-05
   339.50   3.1731e+11   2.2854e-05
   339.60   3.1795e+11   2.2883e-05
   339.70   3.1858e+11   2.2912e-05
   339.80   3.1922e+11   2.2942e-05
   339.90   3.1986e+11   2.2971e-05
   340.00   3.2050e+11   2.3000e-05
   340.10   3.2114e+11   2.3028e-05
   340.20   3.2178e+11   2.3057e-05
   340.30   3.2242e+11   2.3086e-05
   340.40   3.2306e+11   2.3115e-05
   340.50   3.2370e+11   2.3145e-05
   340.60   3.2434e+11   2.3174e-05
   340.70   3.2499e+11   2.3203e-05
   340.80   3.2564e+11   2.3232e-05
   340.90   3.2628e+11   2.3262e-05
   341.00   3.2693e+11   2.3291e-05
   341.10   3.2758e+11   2.3320e-05
   341.20   3.2823e+11   2.3349e-05
   341.30   3.2888e+11   2.3379e-05
   341.40   3.2953e+11   2.3408e-05
   341.50   3.3018e+11   2.3437e-05
   341.60   3.3083e+11   2.3467e-05
   341.70   3.3149e+11   2.3496e-05
   341.80   3.3214e+11   2.3525e-05
   341.90   3.3280e+11   2.3555e-05
   342.00   3.3346e+11   2.3584e-05
   342.10   3.3411e+11   2.3613e-05
   342.20   3.3477e+11   2.3643e-05
   342.30   3.3543e+11   2.3672e-05
   342.40   3.3609e+11   2.3702e-05
   342.50   3.3675e+11   2.3731e-05
   342.60   3.3742e+11   2.3761e-05
   342.70   3.3808e+11   2.3790e-05
   342.80   3.3874e+11   2.3820e-05
   342.90   3.3941e+11   2.3849e-05
   343.00   3.4007e+11   2.3880e-05
   343.10   3.4074e+11   2.3909e-05
   343.20   3.4141e+11   2.3939e-05
   343.30   3.4208e+11   2.3968e-05
   343.40   3.4275e+11   2.3998e-05
   343.50   3.4342e+11   2.4027e-05
   343.60   3.4409e+11   2.4057e-05
   343.70   3.4476e+11   2.4087e-05
   343.80   3.4544e+11   2.4117e-05
   343.90   3.4611e+11   2.4147e-05
   344.00   3.4679e+11   2.4176e-05
   344.10   3.4746e+11   2.4206e-05
   344.20   3.4814e+11   2.4236e-05
   344.30   3.4882e+11   2.4266e-05
   344.40   3.4950e+11   2.4296e-05
   344.50   3.5018e+11   2.4326e-05
   344.60   3.5086e+11   2.4355e-05
   344.70   3.5154e+11   2.4386e-05
   344.80   3.5222e+11   2.4416e-05
   344.90   3.5291e+11   2.4445e-05
   345.00   3.5359e+11   2.4475e-05
   345.10   3.5428e+11   2.4505e-05
   345.20   3.5497e+11   2.4536e-05
   345.30   3.5565e+11   2.4565e-05
   345.40   3.5634e+11   2.4595e-05
   345.50   3.5703e+11   2.4626e-05
   345.60   3.5772e+11   2.4656e-05
   345.70   3.5842e+11   2.4686e-05
   345.80   3.5911e+11   2.4717e-05
   345.90   3.5980e+11   2.4746e-05
   346.00   3.6050e+11   2.4776e-05
   346.10   3.6119e+11   2.4807e-05
   346.20   3.6189e+11   2.4837e-05
   346.30   3.6259e+11   2.4867e-05
   346.40   3.6328e+11   2.4898e-05
   346.50   3.6398e+11   2.4928e-05
   346.60   3.6468e+11   2.4958e-05
   346.70   3.6538e+11   2.4989e-05
   346.80   3.6609e+11   2.5019e-05
   346.90   3.6679e+11   2.5050e-05
   347.00   3.6749e+11   2.5080e-05
   347.10   3.6820e+11   2.5111e-05
   347.20   3.6890e+11   2.5141e-05
   347.30   3.6961e+11   2.5172e-05
   347.40   3.7032e+11   2.5202e-05
   347.50   3.7103e+11   2.5232e-05
   347.60   3.7174e+11   2.5263e-05
   347.70   3.7245e+11   2.5293e-05
   347.80   3.7316e+11   2.5324e-05
   347.90   3.7387e+11   2.5354e-05
   348.00   3.7459e+11   2.5385e-05
   348.10   3.7530e+11   2.5415e-05
   348.20   3.7602e+11   2.5446e-05
   348.30   3.7674e+11   2.5476e-05
   348.40   3.7745e+11   2.5508e-05
   348.50   3.7817e+11   2.5539e-05
   348.60   3.7889e+11   2.5569e-05
   348.70   3.7961e+11   2.5600e-05
   348.80   3.8033e+11   2.5630e-05
   348.90   3.8106e+11   2.5662e-05
   349.00   3.8178e+11   2.5692e-05
   349.10   3.8250e+11   2.5723e-05
   349.20   3.8323e+11   2.5754e-05
   349.30   3.8396e+11   2.5784e-05
   349.40   3.8468e+11   2.5816e-05
   349.50   3.8541e+11   2.5847e-05
   349.60   3.8614e+11   2.5877e-05
   349.70   3.8687e+11   2.5909e-05
   349.80   3.8760e+11   2.5940e-05
   349.90   3.8833e+11   2.5970e-05
   350.00   3.8907e+11   2.6002e-05
   350.10   3.8980e+11   2.6033e-05
   350.20   3.9054e+11   2.6063e-05
   350.30   3.9127e+11   2.6095e-05
   350.40   3.9201e+11   2.6126e-05
   350.50   3.9275e+11   2.6156e-05
   350.60   3.9349e+11   2.6188e-05
   350.70   3.9423e+11   2.6219e-05
   350.80   3.9497e+11   2.6251e-05
   350.90   3.9571e+11   2.6281e-05
   351.00   3.9646e+11   2.6313e-05
   351.10   3.9720e+11   2.6344e-05
   351.20   3.9795e+11   2.6375e-05
   351.30   3.9869e+11   2.6407e-05
   351.40   3.9944e+11   2.6437e-05
   351.50   4.0019e+11   2.6469e-05
   351.60   4.0094e+11   2.6500e-05
   351.70   4.0169e+11   2.6532e-05
   351.80   4.0244e+11   2.6563e-05
   351.90   4.0319e+11   2.6594e-05
   352.00   4.0394e+11   2.6626e-05
   352.10   4.0470e+11   2.6657e-05
   352.20   4.0545e+11   2.6689e-05
   352.30   4.0621e+11   2.6720e-05
   352.40   4.0697e+11   2.6752e-05
   352.50   4.0772e+11   2.6783e-05
   352.60   4.0848e+11   2.6815e-05
   352.70   4.0924e+11   2.6847e-05
   352.80   4.1000e+11   2.6877e-05
   352.90   4.1077e+11   2.6909e-05
   353.00   4.1153e+11   2.6941e-05
   353.10   4.1229e+11   2.6972e-05
   353.20   4.1306e+11   2.7004e-05
   353.30   4.1383e+11   2.7036e-05
   353.40   4.1459e+11   2.7067e-05
   353.50   4.1536e+11   2.7099e-05
   353.60   4.1613e+11   2.7131e-05
   353.70   4.1690e+11   2.7163e-05
   353.80   4.1767e+11   2.7194e-05
   353.90   4.1844e+11   2.7226e-05
   354.00   4.1922e+11   2.7258e-05
   354.10   4.1999e+11   2.7290e-05
   354.20   4.2077e+11   2.7321e-05
   354.30   4.2154e+11   2.7353e-05
   354.40   4.2232e+11   2.7386e-05
   354.50   4.2310e+11   2.7418e-05
   354.60   4.2388e+11   2.7450e-05
   354.70   4.2466e+11   2.7482e-05
   354.80   4.2544e+11   2.7513e-05
   354.90   4.2622e+11   2.7545e-05
   355.00   4.2701e+11   2.7577e-05
   355.10   4.2779e+11   2.7609e-05
   355.20   4.2858e+11   2.7642e-05
   355.30   4.2936e+11   2.7674e-05
   355.40   4.3015e+11   2.7706e-05
   355.50   4.3094e+11   2.7738e-05
   355.60   4.3173e+11   2.7770e-05
   355.70   4.3252e+11   2.7803e-05
   355.80   4.3331e+11   2.7835e-05
   355.90   4.3410e+11   2.7867e-05
   356.00   4.3490e+11   2.7899e-05
   356.10   4.3569e+11   2.7931e-05
   356.20   4.3649e+11   2.7964e-05
   356.30   4.3728e+11   2.7996e-05
   356.40   4.3808e+11   2.8028e-05
   356.50   4.3888e+11   2.8060e-05
   356.60   4.3968e+11   2.8093e-05
   356.70   4.4048e+11   2.8125e-05
   356.80   4.4128e+11   2.8157e-05
   356.90   4.4208e+11   2.8190e-05
   357.00   4.4289e+11   2.8222e-05
   357.10   4.4369e+11   2.8254e-05
   357.20   4.4450e+11   2.8287e-05
   357.30   4.4531e+11   2.8319e-05
   357.40   4.4611e+11   2.8351e-05
   357.50   4.4692e+11   2.8385e-05
   357.60   4.4773e+11   2.8417e-05
   357.70   4.4855e+11   2.8450e-05
   357.80   4.4936e+11   2.8482e-05
   357.90   4.5017e+11   2.8514e-05
   358.00   4.5098e+11   2.8547e-05
   358.10   4.5180e+11   2.8580e-05
   358.20   4.5262e+11   2.8613e-05
   358.30   4.5343e+11   2.8645e-05
   358.40   4.5425e+11   2.8678e-05
   358.50   4.5507e+11   2.8710e-05
   358.60   4.5589e+11   2.8744e-05
   358.70   4.5671e+11   2.8776e-05
   358.80   4.5754e+11   2.8809e-05
   358.90   4.5836e+11   2.8841e-05
   359.00   4.5919e+11   2.8875e-05
   359.10   4.6001e+11   2.8907e-05
   359.20   4.6084e+11   2.8940e-05
   359.30   4.6167e+11   2.8973e-05
   359.40   4.6249e+11   2.9006e-05
   359.50   4.6332e+11   2.9038e-05
   359.60   4.6416e+11   2.9072e-05
   359.70   4.6499e+11   2.9105e-05
   359.80   4.6582e+11   2.9137e-05
   359.90   4.6665e+11   2.9171e-05
   360.00   4.6749e+11   2.9203e-05
   360.10   4.6833e+11   2.9237e-05
   360.20   4.6916e+11   2.9270e-05
   360.30   4.7000e+11   2.9302e-05
   360.40   4.7084e+11   2.9336e-05
   360.50   4.7168e+11   2.9369e-05
   360.60   4.7252e+11   2.9403e-05
   360.70   4.7337e+11   2.9435e-05
   360.80   4.7421e+11   2.9469e-05
   360.90   4.7505e+11   2.9502e-05
   361.00   4.7590e+11   2.9535e-05
   361.10   4.7675e+11   2.9568e-05
   361.20   4.7759e+11   2.9602e-05
   361.30   4.7844e+11   2.9635e-05
   361.40   4.7929e+11   2.9668e-05
   361.50   4.8014e+11   2.9701e-05
   361.60   4.8100e+11   2.9735e-05
   361.70   4.8185e+11   2.9768e-05
   361.80   4.8270e+11   2.9802e-05
   361.90   4.8356e+11   2.9835e-05
   362.00   4.8442e+11   2.9868e-05
   362.10   4.8527e+11   2.9902e-05
   362.20   4.8613e+11   2.9935e-05
   362.30   4.8699e+11   2.9969e-05
   362.40   4.8785e+11   3.0002e-05
   362.50   4.8871e+11   3.0036e-05
   362.60   4.8958e+11   3.0070e-05
   362.70   4.9044e+11   3.0103e-05
   362.80   4.9130e+11   3.0137e-05
   362.90   4.9217e+11   3.0171e-05
   363.00   4.9304e+11   3.0203e-05
   363.10   4.9391e+11   3.0237e-05
   363.20   4.9478e+11   3.0271e-05
   363.30   4.9565e+11   3.0304e-05
   363.40   4.9652e+11   3.0338e-05
   363.50   4.9739e+11   3.0372e-05
   363.60   4.9826e+11   3.0405e-05
   363.70   4.9914e+11   3.0439e-05
   363.80   5.0001e+11   3.0474e-05
   363.90   5.0089e+11   3.0508e-05
   364.00   5.0177e+11   3.0541e-05
   364.10   5.0265e+11   3.0575e-05
   364.20   5.0353e+11   3.0609e-05
   364.30   5.0441e+11   3.0643e-05
   364.40   5.0529e+11   3.0677e-05
   364.50   5.0617e+11   3.0710e-05
   364.60   5.0706e+11   3.0744e-05
   364.70   5.0794e+11   3.0778e-05
   364.80   5.0883e+11   3.0812e-05
   364.90   5.0972e+11   3.0847e-05
   365.00   5.1061e+11   3.0881e-05
   365.10   5.1149e+11   3.0914e-05
   365.20   5.1239e+11   3.0948e-05
   365.30   5.1328e+11   3.0982e-05
   365.40   5.1417e+11   3.1017e-05
   365.50   5.1506e+11   3.1051e-05
   365.60   5.1596e+11   3.1085e-05
   365.70   5.1686e+11   3.1119e-05
   365.80   5.1775e+11   3.1154e-05
   365.90   5.1865e+11   3.1188e-05
   366.00   5.1955e+11   3.1222e-05
   366.10   5.2045e+11   3.1257e-05
   366.20   5.2135e+11   3.1291e-05
   366.30   5.2226e+11   3.1325e-05
   366.40   5.2316e+11   3.1360e-05
   366.50   5.2406e+11   3.1393e-05
   366.60   5.2497e+11   3.1427e-05
   366.70   5.2588e+11   3.1462e-05
   366.80   5.2679e+11   3.1497e-05
   366.90   5.2770e+11   3.1531e-05
   367.00   5.2861e+11   3.1566e-05
   367.10   5.2952e+11   3.1600e-05
   367.20   5.3043e+11   3.1635e-05
   367.30   5.3134e+11   3.1669e-05
   367.40   5.3226e+11   3.1704e-05
   367.50   5.3317e+11   3.1738e-05
   367.60   5.3409e+11   3.1773e-05
   367.70   5.3501e+11   3.1807e-05
   367.80   5.3593e+11   3.1842e-05
   367.90   5.3685e+11   3.1876e-05
   368.00   5.3777e+11   3.1910e-05
   368.10   5.3869e+11   3.1945e-05
   368.20   5.3962e+11   3.1981e-05
   368.30   5.4054e+11   3.2015e-05
   368.40   5.4147e+11   3.2050e-05
   368.50   5.4240e+11   3.2084e-05
   368.60   5.4332e+11   3.2119e-05
   368.70   5.4425e+11   3.2153e-05
   368.80   5.4518e+11   3.2189e-05
   368.90   5.4611e+11   3.2224e-05
   369.00   5.4705e+11   3.2258e-05
   369.10   5.4798e+11   3.2293e-05
   369.20   5.4892e+11   3.2328e-05
   369.30   5.4985e+11   3.2363e-05
   369.40   5.5079e+11   3.2398e-05
   369.50   5.5173e+11   3.2433e-05
   369.60   5.5267e+11   3.2468e-05
   369.70   5.5361e+11   3.2503e-05
   369.80   5.5455e+11   3.2538e-05
   369.90   5.5549e+11   3.2573e-05
   370.00   5.5643e+11   3.2607e-05
   370.10   5.5738e+11   3.2643e-05
   370.20   5.5832e+11   3.2678e-05
   370.30   5.5927e+11   3.2713e-05
   370.40   5.6022e+11   3.2749e-05
   370.50   5.6117e+11   3.2784e-05
   370.60   5.6212e+11   3.2818e-05
   370.70   5.6307e+11   3.2854e-05
   370.80   5.6402e+11   3.2889e-05
   370.90   5.6498e+11   3.2924e-05
   371.00   5.6593e+11   3.2960e-05
   371.10   5.6689e+11   3.2995e-05
   371.20   5.6784e+11   3.3031e-05
   371.30   5.6880e+11   3.3066e-05
   371.40   5.6976e+11   3.3101e-05
   371.50   5.7072e+11   3.3136e-05
   371.60   5.7168e+11   3.3171e-05
   371.70   5.7265e+11   3.3207e-05
   371.80   5.7361e+11   3.3242e-05
   371.90   5.7458e+11   3.3278e-05
   372.00   5.7554e+11   3.3313e-05
   372.10   5.7651e+11   3.3349e-05
   372.20   5.7748e+11   3.3384e-05
   372.30   5.7845e+11   3.3420e-05
   372.40   5.7942e+11   3.3456e-05
   372.50   5.8039e+11   3.3491e-05
   372.60   5.8136e+11   3.3527e-05
   372.70   5.8234e+11   3.3562e-05
   372.80   5.8331e+11   3.3598e-05
   372.90   5.8429e+11   3.3633e-05
   373.00   5.8527e+11   3.3669e-05
   373.10   5.8624e+11   3.3705e-05
   373.20   5.8722e+11   3.3741e-05
   373.30   5.8820e+11   3.3776e-05
   373.40   5.8919e+11   3.3812e-05
   373.50   5.9017e+11   3.3848e-05
   373.60   5.9115e+11   3.3884e-05
   373.70   5.9214e+11   3.3920e-05
   373.80   5.9313e+11   3.3955e-05
   373.90   5.9411e+11   3.3991e-05
   374.00   5.9510e+11   3.4026e-05
   374.10   5.9609e+11   3.4063e-05
   374.20   5.9708e+11   3.4099e-05
   374.30   5.9808e+11   3.4134e-05
   374.40   5.9907e+11   3.4171e-05
   374.50   6.0006e+11   3.4207e-05
   374.60   6.0106e+11   3.4242e-05
   374.70   6.0206e+11   3.4279e-05
   374.80   6.0305e+11   3.4315e-05
   374.90   6.0405e+11   3.4351e-05
   375.00   6.0505e+11   3.4387e-05
   375.10   6.0606e+11   3.4423e-05
   375.20   6.0706e+11   3.4459e-05
   375.30   6.0806e+11   3.4495e-05
   375.40   6.0907e+11   3.4532e-05
   375.50   6.1007e+11   3.4567e-05
   375.60   6.1108e+11   3.4604e-05
   375.70   6.1209e+11   3.4640e-05
   375.80   6.1310e+11   3.4677e-05
   375.90   6.1411e+11   3.4712e-05
   376.00   6.1512e+11   3.4749e-05
   376.10   6.1613e+11   3.4785e-05
   376.20   6.1715e+11   3.4822e-05
   376.30   6.1816e+11   3.4857e-05
   376.40   6.1918e+11   3.4894e-05
   376.50   6.2020e+11   3.4931e-05
   376.60   6.2122e+11   3.4967e-05
   376.70   6.2224e+11   3.5003e-05
   376.80   6.2326e+11   3.5040e-05
   376.90   6.2428e+11   3.5076e-05
   377.00   6.2530e+11   3.5113e-05
   377.10   6.2633e+11   3.5149e-05
   377.20   6.2735e+11   3.5186e-05
   377.30   6.2838e+11   3.5222e-05
   377.40   6.2941e+11   3.5259e-05
   377.50   6.3044e+11   3.5295e-05
   377.60   6.3147e+11   3.5332e-05
   377.70   6.3250e+11   3.5369e-05
   377.80   6.3353e+11   3.5406e-05
   377.90   6.3456e+11   3.5442e-05
   378.00   6.3560e+11   3.5478e-05
   378.10   6.3664e+11   3.5515e-05
   378.20   6.3767e+11   3.5552e-05
   378.30   6.3871e+11   3.5589e-05
   378.40   6.3975e+11   3.5626e-05
   378.50   6.4079e+11   3.5663e-05
   378.60   6.4183e+11   3.5699e-05
   378.70   6.4288e+11   3.5736e-05
   378.80   6.4392e+11   3.5773e-05
   378.90   6.4497e+11   3.5810e-05
   379.00   6.4601e+11   3.5847e-05
   379.10   6.4706e+11   3.5884e-05
   379.20   6.4811e+11   3.5921e-05
   379.30   6.4916e+11   3.5958e-05
   379.40   6.5021e+11   3.5995e-05
   379.50   6.5127e+11   3.6032e-05
   379.60   6.5232e+11   3.6069e-05
   379.70   6.5337e+11   3.6106e-05
   379.80   6.5443e+11   3.6143e-05
   379.90   6.5549e+11   3.6180e-05
   380.00   6.5655e+11   3.6218e-05
   380.10   6.5761e+11   3.6255e-05
   380.20   6.5867e+11   3.6292e-05
   380.30   6.5973e+11   3.6329e-05
   380.40   6.6079e+11   3.6366e-05
   380.50   6.6186e+11   3.6403e-05
   380.60   6.6292e+11   3.6440e-05
   380.70   6.6399e+11   3.6478e-05
   380.80   6.6506e+11   3.6515e-05
   380.90   6.6613e+11   3.6552e-05
   381.00   6.6720e+11   3.6589e-05
   381.10   6.6827e+11   3.6626e-05
   381.20   6.6934e+11   3.6665e-05
   381.30   6.7041e+11   3.6702e-05
   381.40   6.7149e+11   3.6739e-05
   381.50   6.7257e+11   3.6777e-05
   381.60   6.7364e+11   3.6814e-05
   381.70   6.7472e+11   3.6851e-05
   381.80   6.7580e+11   3.6889e-05
   381.90   6.7688e+11   3.6926e-05
   382.00   6.7796e+11   3.6965e-05
   382.10   6.7905e+11   3.7002e-05
   382.20   6.8013e+11   3.7039e-05
   382.30   6.8122e+11   3.7077e-05
   382.40   6.8230e+11   3.7114e-05
   382.50   6.8339e+11   3.7152e-05
   382.60   6.8448e+11   3.7190e-05
   382.70   6.8557e+11   3.7228e-05
   382.80   6.8666e+11   3.7265e-05
   382.90   6.8776e+11   3.7303e-05
   383.00   6.8885e+11   3.7341e-05
   383.10   6.8995e+11   3.7379e-05
   383.20   6.9104e+11   3.7416e-05
   383.30   6.9214e+11   3.7454e-05
   383.40   6.9324e+11   3.7491e-05
   383.50   6.9434e+11   3.7530e-05
   383.60   6.9544e+11   3.7568e-05
   383.70   6.9654e+11   3.7605e-05
   383.80   6.9765e+11   3.7643e-05
   383.90   6.9875e+11   3.7682e-05
   384.00   6.9986e+11   3.7719e-05
   384.10   7.0097e+11   3.7757e-05
   384.20   7.0207e+11   3.7796e-05
   384.30   7.0318e+11   3.7833e-05
   384.40   7.0430e+11   3.7871e-05
   384.50   7.0541e+11   3.7909e-05
   384.60   7.0652e+11   3.7948e-05
   384.70   7.0764e+11   3.7986e-05
   384.80   7.0875e+11   3.8023e-05
   384.90   7.0987e+11   3.8062e-05
   385.00   7.1099e+11   3.8100e-05
   385.10   7.1211e+11   3.8138e-05
   385.20   7.1323e+11   3.8177e-05
   385.30   7.1435e+11   3.8215e-05
   385.40   7.1547e+11   3.8254e-05
   385.50   7.1659e+11   3.8291e-05
   385.60   7.1772e+11   3.8329e-05
   385.70   7.1885e+11   3.8368e-05
   385.80   7.1997e+11   3.8406e-05
   385.90   7.2110e+11   3.8444e-05
   386.00   7.2223e+11   3.8483e-05
   386.10   7.2337e+11   3.8521e-05
   386.20   7.2450e+11   3.8560e-05
   386.30   7.2563e+11   3.8598e-05
   386.40   7.2677e+11   3.8636e-05
   386.50   7.2790e+11   3.8675e-05
   386.60   7.2904e+11   3.8714e-05
   386.70   7.3018e+11   3.8753e-05
   386.80   7.3132e+11   3.8791e-05
   386.90   7.3246e+11   3.8830e-05
   387.00   7.3360e+11   3.8868e-05
   387.10   7.3475e+11   3.8906e-05
   387.20   7.3589e+11   3.8946e-05
   387.30   7.3704e+11   3.8984e-05
   387.40   7.3819e+11   3.9023e-05
   387.50   7.3933e+11   3.9061e-05
   387.60   7.4048e+11   3.9100e-05
   387.70   7.4164e+11   3.9139e-05
   387.80   7.4279e+11   3.9178e-05
   387.90   7.4394e+11   3.9216e-05
   388.00   7.4510e+11   3.9255e-05
   388.10   7.4625e+11   3.9294e-05
   388.20   7.4741e+11   3.9333e-05
   388.30   7.4857e+11   3.9372e-05
   388.40   7.4973e+11   3.9411e-05
   388.50   7.5089e+11   3.9449e-05
   388.60   7.5205e+11   3.9489e-05
   388.70   7.5321e+11   3.9528e-05
   388.80   7.5438e+11   3.9567e-05
   388.90   7.5554e+11   3.9606e-05
   389.00   7.5671e+11   3.9644e-05
   389.10   7.5788e+11   3.9684e-05
   389.20   7.5905e+11   3.9723e-05
   389.30   7.6022e+11   3.9762e-05
   389.40   7.6139e+11   3.9801e-05
   389.50   7.6256e+11   3.9840e-05
   389.60   7.6374e+11   3.9880e-05
   389.70   7.6491e+11   3.9918e-05
   389.80   7.6609e+11   3.9958e-05
   389.90   7.6727e+11   3.9997e-05
   390.00   7.6845e+11   4.0036e-05
   390.10   7.6963e+11   4.0076e-05
   390.20   7.7081e+11   4.0115e-05
   390.30   7.7199e+11   4.0154e-05
   390.40   7.7318e+11   4.0193e-05
   390.50   7.7436e+11   4.0233e-05
   390.60   7.7555e+11   4.0272e-05
   390.70   7.7674e+11   4.0311e-05
   390.80   7.7793e+11   4.0351e-05
   390.90   7.7912e+11   4.0391e-05
   391.00   7.8031e+11   4.0429e-05
   391.10   7.8150e+11   4.0469e-05
   391.20   7.8270e+11   4.0509e-05
   391.30   7.8389e+11   4.0548e-05
   391.40   7.8509e+11   4.0588e-05
   391.50   7.8629e+11   4.0628e-05
   391.60   7.8749e+11   4.0667e-05
   391.70   7.8869e+11   4.0707e-05
   391.80   7.8989e+11   4.0747e-05
   391.90   7.9109e+11   4.0786e-05
   392.00   7.9229e+11   4.0825e-05
   392.10   7.9350e+11   4.0866e-05
   392.20   7.9471e+11   4.0906e-05
   392.30   7.9592e+11   4.0945e-05
   392.40   7.9712e+11   4.0985e-05
   392.50   7.9833e+11   4.1025e-05
   392.60   7.9955e+11   4.1065e-05
   392.70   8.0076e+11   4.1104e-05
   392.80   8.0197e+11   4.1144e-05
   392.90   8.0319e+11   4.1184e-05
   393.00   8.0441e+11   4.1223e-05
   393.10   8.0562e+11   4.1263e-05
   393.20   8.0684e+11   4.1304e-05
   393.30   8.0806e+11   4.1344e-05
   393.40   8.0929e+11   4.1384e-05
   393.50   8.1051e+11   4.1423e-05
   393.60   8.1173e+11   4.1464e-05
   393.70   8.1296e+11   4.1504e-05
   393.80   8.1418e+11   4.1544e-05
   393.90   8.1541e+11   4.1583e-05
   394.00   8.1664e+11   4.1624e-05
   394.10   8.1787e+11   4.1664e-05
   394.20   8.1910e+11   4.1704e-05
   394.30   8.2034e+11   4.1745e-05
   394.40   8.2157e+11   4.1784e-05
   394.50   8.2281e+11   4.1825e-05
   394.60   8.2404e+11   4.1865e-05
   394.70   8.2528e+11   4.1905e-05
   394.80   8.2652e+11   4.1946e-05
   394.90   8.2776e+11   4.1986e-05
   395.00   8.2900e+11   4.2026e-05
   395.10   8.3025e+11   4.2066e-05
   395.20   8.3149e+11   4.2107e-05
   395.30   8.3274e+11   4.2147e-05
   395.40   8.3398e+11   4.2188e-05
   395.50   8.3523e+11   4.2229e-05
   395.60   8.3648e+11   4.2269e-05
   395.70   8.3773e+11   4.2309e-05
   395.80   8.3899e+11   4.2349e-05
   395.90   8.4024e+11   4.2390e-05
   396.00   8.4149e+11   4.2431e-05
   396.10   8.4275e+11   4.2472e-05
   396.20   8.4401e+11   4.2512e-05
   396.30   8.4526e+11   4.2553e-05
   396.40   8.4652e+11   4.2594e-05
   396.50   8.4779e+11   4.2634e-05
   396.60   8.4905e+11   4.2674e-05
   396.70   8.5031e+11   4.2715e-05
   396.80   8.5158e+11   4.2756e-05
   396.90   8.5284e+11   4.2797e-05
   397.00   8.5411e+11   4.2838e-05
   397.10   8.5538e+11   4.2878e-05
   397.20   8.5665e+11   4.2919e-05
   397.30   8.5792e+11   4.2960e-05
   397.40   8.5919e+11   4.3001e-05
   397.50   8.6046e+11   4.3042e-05
   397.60   8.6174e+11   4.3083e-05
   397.70   8.6302e+11   4.3124e-05
   397.80   8.6429e+11   4.3165e-05
   397.90   8.6557e+11   4.3206e-05
   398.00   8.6685e+11   4.3246e-05
   398.10   8.6813e+11   4.3287e-05
   398.20   8.6942e+11   4.3328e-05
   398.30   8.7070e+11   4.3369e-05
   398.40   8.7199e+11   4.3411e-05
   398.50   8.7327e+11   4.3452e-05
   398.60   8.7456e+11   4.3493e-05
   398.70   8.7585e+11   4.3534e-05
   398.80   8.7714e+11   4.3575e-05
   398.90   8.7843e+11   4.3616e-05
   399.00   8.7972e+11   4.3658e-05
   399.10   8.8102e+11   4.3699e-05
   399.20   8.8231e+11   4.3740e-05
   399.30   8.8361e+11   4.3782e-05
   399.40   8.8491e+11   4.3823e-05
   399.50   8.8621e+11   4.3864e-05
   399.60   8.8751e+11   4.3906e-05
   399.70   8.8881e+11   4.3947e-05
   399.80   8.9012e+11   4.3988e-05
   399.90   8.9142e+11   4.4030e-05
   400.00   8.9273e+11   4.4071e-05
   400.10   8.9403e+11   4.4113e-05
   400.20   8.9534e+11   4.4155e-05
   400.30   8.9665e+11   4.4196e-05
   400.40   8.9796e+11   4.4238e-05
   400.50   8.9927e+11   4.4279e-05
   400.60   9.0059e+11   4.4321e-05
   400.70   9.0190e+11   4.4363e-05
   400.80   9.0322e+11   4.4404e-05
   400.90   9.0454e+11   4.4446e-05
   401.00   9.0586e+11   4.4487e-05
   401.10   9.0718e+11   4.4529e-05
   401.20   9.0850e+11   4.4571e-05
   401.30   9.0982e+11   4.4612e-05
   401.40   9.1114e+11   4.4654e-05
   401.50   9.1247e+11   4.4696e-05
   401.60   9.1380e+11   4.4737e-05
   401.70   9.1512e+11   4.4779e-05
   401.80   9.1645e+11   4.4822e-05
   401.90   9.1778e+11   4.4864e-05
   402.00   9.1912e+11   4.4905e-05
   402.10   9.2045e+11   4.4947e-05
   402.20   9.2178e+11   4.4989e-05
   402.30   9.2312e+11   4.5031e-05
   402.40   9.2446e+11   4.5073e-05
   402.50   9.2579e+11   4.5115e-05
   402.60   9.2713e+11   4.5157e-05
   402.70   9.2848e+11   4.5200e-05
   402.80   9.2982e+11   4.5242e-05
   402.90   9.3116e+11   4.5284e-05
   403.00   9.3251e+11   4.5326e-05
   403.10   9.3385e+11   4.5368e-05
   403.20   9.3520e+11   4.5410e-05
   403.30   9.3655e+11   4.5452e-05
   403.40   9.3790e+11   4.5494e-05
   403.50   9.3925e+11   4.5537e-05
   403.60   9.4060e+11   4.5579e-05
   403.70   9.4196e+11   4.5621e-05
   403.80   9.4331e+11   4.5663e-05
   403.90   9.4467e+11   4.5706e-05
   404.00   9.4603e+11   4.5748e-05
   404.10   9.4739e+11   4.5790e-05
   404.20   9.4875e+11   4.5833e-05
   404.30   9.5011e+11   4.5875e-05
   404.40   9.5147e+11   4.5918e-05
   404.50   9.5284e+11   4.5960e-05
   404.60   9.5420e+11   4.6002e-05
   404.70   9.5557e+11   4.6046e-05
   404.80   9.5694e+11   4.6088e-05
   404.90   9.5831e+11   4.6131e-05
   405.00   9.5968e+11   4.6173e-05
   405.10   9.6105e+11   4.6215e-05
   405.20   9.6243e+11   4.6258e-05
   405.30   9.6380e+11   4.6301e-05
   405.40   9.6518e+11   4.6344e-05
   405.50   9.6656e+11   4.6386e-05
   405.60   9.6794e+11   4.6429e-05
   405.70   9.6932e+11   4.6471e-05
   405.80   9.7070e+11   4.6515e-05
   405.90   9.7208e+11   4.6557e-05
   406.00   9.7347e+11   4.6600e-05
   406.10   9.7485e+11   4.6643e-05
   406.20   9.7624e+11   4.6685e-05
   406.30   9.7763e+11   4.6729e-05
   406.40   9.7902e+11   4.6772e-05
   406.50   9.8041e+11   4.6814e-05
   406.60   9.8180e+11   4.6857e-05
   406.70   9.8319e+11   4.6901e-05
   406.80   9.8459e+11   4.6944e-05
   406.90   9.8598e+11   4.6986e-05
   407.00   9.8738e+11   4.7029e-05
   407.10   9.8878e+11   4.7073e-05
   407.20   9.9018e+11   4.7116e-05
   407.30   9.9158e+11   4.7159e-05
   407.40   9.9299e+11   4.7202e-05
   407.50   9.9439e+11   4.7246e-05
   407.60   9.9580e+11   4.7289e-05
   407.70   9.9720e+11   4.7332e-05
   407.80   9.9861e+11   4.7375e-05
   407.90   1.0000e+12   4.7419e-05
   408.00   1.0014e+12   4.7462e-05
   408.10   1.0028e+12   4.7505e-05
   408.20   1.0043e+12   4.7548e-05
   408.30   1.0057e+12   4.7592e-05
   408.40   1.0071e+12   4.7635e-05
   408.50   1.0085e+12   4.7678e-05
   408.60   1.0099e+12   4.7721e-05
   408.70   1.0113e+12   4.7765e-05
   408.80   1.0128e+12   4.7809e-05
   408.90   1.0142e+12   4.7852e-05
   409.00   1.0156e+12   4.7896e-05
   409.10   1.0170e+12   4.7939e-05
   409.20   1.0185e+12   4.7983e-05
   409.30   1.0199e+12   4.8026e-05
   409.40   1.0213e+12   4.8070e-05
   409.50   1.0228e+12   4.8114e-05
   409.60   1.0242e+12   4.8157e-05
   409.70   1.0256e+12   4.8201e-05
   409.80   1.0271e+12   4.8245e-05
   409.90   1.0285e+12   4.8288e-05
   410.00   1.0299e+12   4.8332e-05
   410.10   1.0314e+12   4.8376e-05
   410.20   1.0328e+12   4.8420e-05
   410.30   1.0343e+12   4.8463e-05
   410.40   1.0357e+12   4.8508e-05
   410.50   1.0371e+12   4.8551e-05
   410.60   1.0386e+12   4.8595e-05
   410.70   1.0400e+12   4.8639e-05
   410.80   1.0415e+12   4.8683e-05
   410.90   1.0429e+12   4.8727e-05
   411.00   1.0444e+12   4.8771e-05
   411.10   1.0458e+12   4.8815e-05
   411.20   1.0473e+12   4.8859e-05
   411.30   1.0487e+12   4.8904e-05
   411.40   1.0502e+12   4.8947e-05
   411.50   1.0517e+12   4.8991e-05
   411.60   1.0531e+12   4.9035e-05
   411.70   1.0546e+12   4.9080e-05
   411.80   1.0560e+12   4.9123e-05
   411.90   1.0575e+12   4.9167e-05
   412.00   1.0590e+12   4.9212e-05
   412.10   1.0604e+12   4.9256e-05
   412.20   1.0619e+12   4.9301e-05
   412.30   1.0634e+12   4.9345e-05
   412.40   1.0648e+12   4.9389e-05
   412.50   1.0663e+12   4.9434e-05
   412.60   1.0678e+12   4.9478e-05
   412.70   1.0693e+12   4.9522e-05
   412.80   1.0707e+12   4.9567e-05
   412.90   1.0722e+12   4.9611e-05
   413.00   1.0737e+12   4.9656e-05
   413.10   1.0752e+12   4.9701e-05
   413.20   1.0767e+12   4.9745e-05
   413.30   1.0781e+12   4.9789e-05
   413.40   1.0796e+12   4.9834e-05
   413.50   1.0811e+12   4.9878e-05
   413.60   1.0826e+12   4.9923e-05
   413.70   1.0841e+12   4.9968e-05
   413.80   1.0856e+12   5.0012e-05
   413.90   1.0871e+12   5.0057e-05
   414.00   1.0886e+12   5.0102e-05
   414.10   1.0900e+12   5.0146e-05
   414.20   1.0915e+12   5.0192e-05
   414.30   1.0930e+12   5.0236e-05
   414.40   1.0945e+12   5.0281e-05
   414.50   1.0960e+12   5.0326e-05
   414.60   1.0975e+12   5.0370e-05
   414.70   1.0990e+12   5.0416e-05
   414.80   1.1005e+12   5.0461e-05
   414.90   1.1020e+12   5.0505e-05
   415.00   1.1036e+12   5.0551e-05
   415.10   1.1051e+12   5.0595e-05
   415.20   1.1066e+12   5.0640e-05
   415.30   1.1081e+12   5.0685e-05
   415.40   1.1096e+12   5.0730e-05
   415.50   1.1111e+12   5.0776e-05
   415.60   1.1126e+12   5.0821e-05
   415.70   1.1141e+12   5.0865e-05
   415.80   1.1156e+12   5.0911e-05
   415.90   1.1172e+12   5.0956e-05
   416.00   1.1187e+12   5.1002e-05
   416.10   1.1202e+12   5.1046e-05
   416.20   1.1217e+12   5.1091e-05
   416.30   1.1233e+12   5.1137e-05
   416.40   1.1248e+12   5.1182e-05
   416.50   1.1263e+12   5.1227e-05
   416.60   1.1278e+12   5.1273e-05
   416.70   1.1294e+12   5.1318e-05
   416.80   1.1309e+12   5.1364e-05
   416.90   1.1324e+12   5.1409e-05
   417.00   1.1340e+12   5.1454e-05
   417.10   1.1355e+12   5.1500e-05
   417.20   1.1370e+12   5.1545e-05
   417.30   1.1386e+12   5.1591e-05
   417.40   1.1401e+12   5.1636e-05
   417.50   1.1416e+12   5.1682e-05
   417.60   1.1432e+12   5.1728e-05
   417.70   1.1447e+12   5.1773e-05
   417.80   1.1463e+12   5.1819e-05
   417.90   1.1478e+12   5.1864e-05
   418.00   1.1494e+12   5.1911e-05
   418.10   1.1509e+12   5.1956e-05
   418.20   1.1525e+12   5.2001e-05
   418.30   1.1540e+12   5.2048e-05
   418.40   1.1556e+12   5.2093e-05
   418.50   1.1571e+12   5.2139e-05
   418.60   1.1587e+12   5.2185e-05
   418.70   1.1602e+12   5.2230e-05
   418.80   1.1618e+12   5.2277e-05
   418.90   1.1633e+12   5.2322e-05
   419.00   1.1649e+12   5.2369e-05
   419.10   1.1665e+12   5.2414e-05
   419.20   1.1680e+12   5.2461e-05
   419.30   1.1696e+12   5.2506e-05
   419.40   1.1712e+12   5.2552e-05
   419.50   1.1727e+12   5.2599e-05
   419.60   1.1743e+12   5.2644e-05
   419.70   1.1759e+12   5.2691e-05
   419.80   1.1774e+12   5.2737e-05
   419.90   1.1790e+12   5.2783e-05
   420.00   1.1806e+12   5.2829e-05
   420.10   1.1822e+12   5.2875e-05
   420.20   1.1837e+12   5.2922e-05
   420.30   1.1853e+12   5.2968e-05
   420.40   1.1869e+12   5.3015e-05
   420.50   1.1885e+12   5.3060e-05
   420.60   1.1901e+12   5.3106e-05
   420.70   1.1917e+12   5.3153e-05
   420.80   1.1932e+12   5.3199e-05
   420.90   1.1948e+12   5.3246e-05
   421.00   1.1964e+12   5.3292e-05
   421.10   1.1980e+12   5.3339e-05
   421.20   1.1996e+12   5.3385e-05
   421.30   1.2012e+12   5.3431e-05
   421.40   1.2028e+12   5.3478e-05
   421.50   1.2044e+12   5.3525e-05
   421.60   1.2060e+12   5.3572e-05
   421.70   1.2076e+12   5.3618e-05
   421.80   1.2092e+12   5.3665e-05
   421.90   1.2108e+12   5.3711e-05
   422.00   1.2124e+12   5.3758e-05
   422.10   1.2140e+12   5.3805e-05
   422.20   1.2156e+12   5.3851e-05
   422.30   1.2172e+12   5.3898e-05
   422.40   1.2188e+12   5.3945e-05
   422.50   1.2204e+12   5.3992e-05
   422.60   1.2220e+12   5.4039e-05
   422.70   1.2236e+12   5.4085e-05
   422.80   1.2253e+12   5.4133e-05
   422.90   1.2269e+12   5.4179e-05
   423.00   1.2285e+12   5.4227e-05
   423.10   1.2301e+12   5.4273e-05
   423.20   1.2317e+12   5.4321e-05
   423.30   1.2333e+12   5.4367e-05
   423.40   1.2350e+12   5.4415e-05
   423.50   1.2366e+12   5.4462e-05
   423.60   1.2382e+12   5.4508e-05
   423.70   1.2398e+12   5.4556e-05
   423.80   1.2415e+12   5.4603e-05
   423.90   1.2431e+12   5.4650e-05
   424.00   1.2447e+12   5.4697e-05
   424.10   1.2464e+12   5.4745e-05
   424.20   1.2480e+12   5.4792e-05
   424.30   1.2496e+12   5.4839e-05
   424.40   1.2513e+12   5.4886e-05
   424.50   1.2529e+12   5.4933e-05
   424.60   1.2545e+12   5.4981e-05
   424.70   1.2562e+12   5.5028e-05
   424.80   1.2578e+12   5.5076e-05
   424.90   1.2595e+12   5.5123e-05
   425.00   1.2611e+12   5.5170e-05
   425.10   1.2628e+12   5.5218e-05
   425.20   1.2644e+12   5.5265e-05
   425.30   1.2661e+12   5.5313e-05
   425.40   1.2677e+12   5.5360e-05
   425.50   1.2694e+12   5.5409e-05
   425.60   1.2710e+12   5.5456e-05
   425.70   1.2727e+12   5.5503e-05
   425.80   1.2743e+12   5.5551e-05
   425.90   1.2760e+12   5.5598e-05
   426.00   1.2776e+12   5.5647e-05
   426.10   1.2793e+12   5.5694e-05
   426.20   1.2810e+12   5.5742e-05
   426.30   1.2826e+12   5.5790e-05
   426.40   1.2843e+12   5.5837e-05
   426.50   1.2860e+12   5.5886e-05
   426.60   1.2876e+12   5.5933e-05
   426.70   1.2893e+12   5.5981e-05
   426.80   1.2910e+12   5.6029e-05
   426.90   1.2926e+12   5.6078e-05
   427.00   1.2943e+12   5.6125e-05
   427.10   1.2960e+12   5.6173e-05
   427.20   1.2977e+12   5.6221e-05
   427.30   1.2993e+12   5.6269e-05
   427.40   1.3010e+12   5.6318e-05
   427.50   1.3027e+12   5.6365e-05
   427.60   1.3044e+12   5.6414e-05
   427.70   1.3061e+12   5.6462e-05
   427.80   1.3078e+12   5.6509e-05
   427.90   1.3094e+12   5.6558e-05
   428.00   1.3111e+12   5.6606e-05
   428.10   1.3128e+12   5.6655e-05
   428.20   1.3145e+12   5.6703e-05
   428.30   1.3162e+12   5.6752e-05
   428.40   1.3179e+12   5.6799e-05
   428.50   1.3196e+12   5.6848e-05
   428.60   1.3213e+12   5.6896e-05
   428.70   1.3230e+12   5.6945e-05
   428.80   1.3247e+12   5.6993e-05
   428.90   1.3264e+12   5.7042e-05
   429.00   1.3281e+12   5.7090e-05
   429.10   1.3298e+12   5.7139e-05
   429.20   1.3315e+12   5.7187e-05
   429.30   1.3332e+12   5.7236e-05
   429.40   1.3349e+12   5.7284e-05
   429.50   1.3366e+12   5.7332e-05
   429.60   1.3383e+12   5.7382e-05
   429.70   1.3400e+12   5.7430e-05
   429.80   1.3418e+12   5.7479e-05
   429.90   1.3435e+12   5.7528e-05
   430.00   1.3452e+12   5.7577e-05
   430.10   1.3469e+12   5.7625e-05
   430.20   1.3486e+12   5.7674e-05
   430.30   1.3503e+12   5.7723e-05
   430.40   1.3521e+12   5.7772e-05
   430.50   1.3538e+12   5.7821e-05
   430.60   1.3555e+12   5.7870e-05
   430.70   1.3572e+12   5.7918e-05
   430.80   1.3590e+12   5.7968e-05
   430.90   1.3607e+12   5.8017e-05
   431.00   1.3624e+12   5.8066e-05
   431.10   1.3642e+12   5.8115e-05
   431.20   1.3659e+12   5.8163e-05
   431.30   1.3676e+12   5.8213e-05
   431.40   1.3694e+12   5.8262e-05
   431.50   1.3711e+12   5.8311e-05
   431.60   1.3728e+12   5.8360e-05
   431.70   1.3746e+12   5.8409e-05
   431.80   1.3763e+12   5.8459e-05
   431.90   1.3781e+12   5.8508e-05
   432.00   1.3798e+12   5.8557e-05
   432.10   1.3816e+12   5.8607e-05
   432.20   1.3833e+12   5.8656e-05
   432.30   1.3851e+12   5.8706e-05
   432.40   1.3868e+12   5.8755e-05
   432.50   1.3886e+12   5.8804e-05
   432.60   1.3903e+12   5.8854e-05
   432.70   1.3921e+12   5.8903e-05
   432.80   1.3938e+12   5.8952e-05
   432.90   1.3956e+12   5.9003e-05
   433.00   1.3974e+12   5.9052e-05
   433.10   1.3991e+12   5.9102e-05
   433.20   1.4009e+12   5.9151e-05
   433.30   1.4026e+12   5.9200e-05
   433.40   1.4044e+12   5.9251e-05
   433.50   1.4062e+12   5.9300e-05
   433.60   1.4079e+12   5.9349e-05
   433.70   1.4097e+12   5.9400e-05
   433.80   1.4115e+12   5.9449e-05
   433.90   1.4133e+12   5.9500e-05
   434.00   1.4150e+12   5.9549e-05
   434.10   1.4168e+12   5.9599e-05
   434.20   1.4186e+12   5.9649e-05
   434.30   1.4204e+12   5.9699e-05
   434.40   1.4221e+12   5.9749e-05
   434.50   1.4239e+12   5.9799e-05
   434.60   1.4257e+12   5.9849e-05
   434.70   1.4275e+12   5.9898e-05
   434.80   1.4293e+12   5.9949e-05
   434.90   1.4311e+12   5.9999e-05
   435.00   1.4329e+12   6.0049e-05
   435.10   1.4346e+12   6.0100e-05
   435.20   1.4364e+12   6.0149e-05
   435.30   1.4382e+12   6.0199e-05
   435.40   1.4400e+12   6.0250e-05
   435.50   1.4418e+12   6.0300e-05
   435.60   1.4436e+12   6.0351e-05
   435.70   1.4454e+12   6.0401e-05
   435.80   1.4472e+12   6.0451e-05
   435.90   1.4490e+12   6.0502e-05
   436.00   1.4508e+12   6.0552e-05
   436.10   1.4526e+12   6.0602e-05
   436.20   1.4544e+12   6.0652e-05
   436.30   1.4562e+12   6.0703e-05
   436.40   1.4581e+12   6.0754e-05
   436.50   1.4599e+12   6.0804e-05
   436.60   1.4617e+12   6.0855e-05
   436.70   1.4635e+12   6.0905e-05
   436.80   1.4653e+12   6.0955e-05
   436.90   1.4671e+12   6.1007e-05
   437.00   1.4689e+12   6.1057e-05
   437.10   1.4708e+12   6.1108e-05
   437.20   1.4726e+12   6.1159e-05
   437.30   1.4744e+12   6.1209e-05
   437.40   1.4762e+12   6.1260e-05
   437.50   1.4781e+12   6.1311e-05
   437.60   1.4799e+12   6.1362e-05
   437.70   1.4817e+12   6.1413e-05
   437.80   1.4835e+12   6.1464e-05
   437.90   1.4854e+12   6.1515e-05
   438.00   1.4872e+12   6.1565e-05
   438.10   1.4890e+12   6.1616e-05
   438.20   1.4909e+12   6.1668e-05
   438.30   1.4927e+12   6.1719e-05
   438.40   1.4946e+12   6.1769e-05
   438.50   1.4964e+12   6.1821e-05
   438.60   1.4982e+12   6.1872e-05
   438.70   1.5001e+12   6.1923e-05
   438.80   1.5019e+12   6.1974e-05
   438.90   1.5038e+12   6.2026e-05
   439.00   1.5056e+12   6.2077e-05
   439.10   1.5075e+12   6.2128e-05
   439.20   1.5093e+12   6.2180e-05
   439.30   1.5112e+12   6.2231e-05
   439.40   1.5130e+12   6.2282e-05
   439.50   1.5149e+12   6.2333e-05
   439.60   1.5167e+12   6.2385e-05
   439.70   1.5186e+12   6.2436e-05
   439.80   1.5204e+12   6.2487e-05
   439.90   1.5223e+12   6.2539e-05
   440.00   1.5242e+12   6.2591e-05
   440.10   1.5260e+12   6.2642e-05
   440.20   1.5279e+12   6.2694e-05
   440.30   1.5298e+12   6.2745e-05
   440.40   1.5316e+12   6.2797e-05
   440.50   1.5335e+12   6.2849e-05
   440.60   1.5354e+12   6.2900e-05
   440.70   1.5372e+12   6.2952e-05
   440.80   1.5391e+12   6.3004e-05
   440.90   1.5410e+12   6.3056e-05
   441.00   1.5429e+12   6.3107e-05
   441.10   1.5448e+12   6.3159e-05
   441.20   1.5466e+12   6.3212e-05
   441.30   1.5485e+12   6.3263e-05
   441.40   1.5504e+12   6.3315e-05
   441.50   1.5523e+12   6.3367e-05
   441.60   1.5542e+12   6.3418e-05
   441.70   1.5561e+12   6.3471e-05
   441.80   1.5579e+12   6.3523e-05
   441.90   1.5598e+12   6.3575e-05
   442.00   1.5617e+12   6.3627e-05
   442.10   1.5636e+12   6.3680e-05
   442.20   1.5655e+12   6.3732e-05
   442.30   1.5674e+12   6.3784e-05
   442.40   1.5693e+12   6.3836e-05
   442.50   1.5712e+12   6.3888e-05
   442.60   1.5731e+12   6.3941e-05
   442.70   1.5750e+12   6.3993e-05
   442.80   1.5769e+12   6.4045e-05
   442.90   1.5788e+12   6.4097e-05
   443.00   1.5807e+12   6.4149e-05
   443.10   1.5826e+12   6.4203e-05
   443.20   1.5846e+12   6.4255e-05
   443.30   1.5865e+12   6.4307e-05
   443.40   1.5884e+12   6.4359e-05
   443.50   1.5903e+12   6.4412e-05
   443.60   1.5922e+12   6.4464e-05
   443.70   1.5941e+12   6.4518e-05
   443.80   1.5960e+12   6.4570e-05
   443.90   1.5980e+12   6.4623e-05
   444.00   1.5999e+12   6.4675e-05
   444.10   1.6018e+12   6.4728e-05
   444.20   1.6037e+12   6.4780e-05
   444.30   1.6057e+12   6.4834e-05
   444.40   1.6076e+12   6.4886e-05
   444.50   1.6095e+12   6.4939e-05
   444.60   1.6114e+12   6.4992e-05
   444.70   1.6134e+12   6.5045e-05
   444.80   1.6153e+12   6.5097e-05
   444.90   1.6173e+12   6.5150e-05
   445.00   1.6192e+12   6.5204e-05
   445.10   1.6211e+12   6.5257e-05
   445.20   1.6231e+12   6.5310e-05
   445.30   1.6250e+12   6.5363e-05
   445.40   1.6269e+12   6.5416e-05
   445.50   1.6289e+12   6.5469e-05
   445.60   1.6308e+12   6.5522e-05
   445.70   1.6328e+12   6.5575e-05
   445.80   1.6347e+12   6.5629e-05
   445.90   1.6367e+12   6.5682e-05
   446.00   1.6386e+12   6.5735e-05
   446.10   1.6406e+12   6.5788e-05
   446.20   1.6425e+12   6.5842e-05
   446.30   1.6445e+12   6.5895e-05
   446.40   1.6465e+12   6.5948e-05
   446.50   1.6484e+12   6.6001e-05
   446.60   1.6504e+12   6.6055e-05
   446.70   1.6523e+12   6.6108e-05
   446.80   1.6543e+12   6.6163e-05
   446.90   1.6563e+12   6.6216e-05
   447.00   1.6582e+12   6.6270e-05
   447.10   1.6602e+12   6.6323e-05
   447.20   1.6622e+12   6.6377e-05
   447.30   1.6642e+12   6.6430e-05
   447.40   1.6661e+12   6.6484e-05
   447.50   1.6681e+12   6.6538e-05
   447.60   1.6701e+12   6.6591e-05
   447.70   1.6721e+12   6.6645e-05
   447.80   1.6740e+12   6.6699e-05
   447.90   1.6760e+12   6.6752e-05
   448.00   1.6780e+12   6.6806e-05
   448.10   1.6800e+12   6.6860e-05
   448.20   1.6820e+12   6.6914e-05
   448.30   1.6839e+12   6.6968e-05
   448.40   1.6859e+12   6.7023e-05
   448.50   1.6879e+12   6.7077e-05
   448.60   1.6899e+12   6.7131e-05
   448.70   1.6919e+12   6.7185e-05
   448.80   1.6939e+12   6.7239e-05
   448.90   1.6959e+12   6.7293e-05
   449.00   1.6979e+12   6.7347e-05
   449.10   1.6999e+12   6.7402e-05
   449.20   1.7019e+12   6.7456e-05
   449.30   1.7039e+12   6.7510e-05
   449.40   1.7059e+12   6.7564e-05
   449.50   1.7079e+12   6.7619e-05
   449.60   1.7099e+12   6.7673e-05
   449.70   1.7119e+12   6.7727e-05
   449.80   1.7139e+12   6.7782e-05
   449.90   1.7159e+12   6.7836e-05
   450.00   1.7180e+12   6.7891e-05
   450.10   1.7200e+12   6.7945e-05
   450.20   1.7220e+12   6.8000e-05
   450.30   1.7240e+12   6.8055e-05
   450.40   1.7260e+12   6.8109e-05
   450.50   1.7280e+12   6.8164e-05
   450.60   1.7301e+12   6.8219e-05
   450.70   1.7321e+12   6.8273e-05
   450.80   1.7341e+12   6.8327e-05
   450.90   1.7361e+12   6.8382e-05
   451.00   1.7382e+12   6.8437e-05
   451.10   1.7402e+12   6.8492e-05
   451.20   1.7422e+12   6.8546e-05
   451.30   1.7443e+12   6.8601e-05
   451.40   1.7463e+12   6.8656e-05
   451.50   1.7483e+12   6.8711e-05
   451.60   1.7504e+12   6.8766e-05
   451.70   1.7524e+12   6.8821e-05
   451.80   1.7544e+12   6.8877e-05
   451.90   1.7565e+12   6.8932e-05
   452.00   1.7585e+12   6.8987e-05
   452.10   1.7606e+12   6.9042e-05
   452.20   1.7626e+12   6.9097e-05
   452.30   1.7647e+12   6.9153e-05
   452.40   1.7667e+12   6.9207e-05
   452.50   1.7688e+12   6.9262e-05
   452.60   1.7708e+12   6.9318e-05
   452.70   1.7729e+12   6.9373e-05
   452.80   1.7749e+12   6.9429e-05
   452.90   1.7770e+12   6.9484e-05
   453.00   1.7790e+12   6.9540e-05
   453.10   1.7811e+12   6.9595e-05
   453.20   1.7831e+12   6.9651e-05
   453.30   1.7852e+12   6.9705e-05
   453.40   1.7873e+12   6.9761e-05
   453.50   1.7893e+12   6.9817e-05
   453.60   1.7914e+12   6.9873e-05
   453.70   1.7935e+12   6.9928e-05
   453.80   1.7955e+12   6.9984e-05
   453.90   1.7976e+12   7.0040e-05
   454.00   1.7997e+12   7.0095e-05
   454.10   1.8018e+12   7.0151e-05
   454.20   1.8038e+12   7.0207e-05
   454.30   1.8059e+12   7.0263e-05
   454.40   1.8080e+12   7.0319e-05
   454.50   1.8101e+12   7.0375e-05
   454.60   1.8122e+12   7.0430e-05
   454.70   1.8142e+12   7.0486e-05
   454.80   1.8163e+12   7.0542e-05
   454.90   1.8184e+12   7.0598e-05
   455.00   1.8205e+12   7.0655e-05
   455.10   1.8226e+12   7.0710e-05
   455.20   1.8247e+12   7.0766e-05
   455.30   1.8268e+12   7.0823e-05
   455.40   1.8289e+12   7.0879e-05
   455.50   1.8310e+12   7.0935e-05
   455.60   1.8331e+12   7.0991e-05
   455.70   1.8352e+12   7.1047e-05
   455.80   1.8373e+12   7.1104e-05
   455.90   1.8394e+12   7.1160e-05
   456.00   1.8415e+12   7.1217e-05
   456.10   1.8436e+12   7.1273e-05
   456.20   1.8457e+12   7.1329e-05
   456.30   1.8478e+12   7.1386e-05
   456.40   1.8499e+12   7.1443e-05
   456.50   1.8520e+12   7.1499e-05
   456.60   1.8541e+12   7.1555e-05
   456.70   1.8563e+12   7.1612e-05
   456.80   1.8584e+12   7.1669e-05
   456.90   1.8605e+12   7.1725e-05
   457.00   1.8626e+12   7.1782e-05
   457.10   1.8647e+12   7.1839e-05
   457.20   1.8669e+12   7.1896e-05
   457.30   1.8690e+12   7.1952e-05
   457.40   1.8711e+12   7.2009e-05
   457.50   1.8732e+12   7.2066e-05
   457.60   1.8754e+12   7.2123e-05
   457.70   1.8775e+12   7.2180e-05
   457.80   1.8796e+12   7.2237e-05
   457.90   1.8818e+12   7.2293e-05
   458.00   1.8839e+12   7.2351e-05
   458.10   1.8860e+12   7.2408e-05
   458.20   1.8882e+12   7.2465e-05
   458.30   1.8903e+12   7.2522e-05
   458.40   1.8924e+12   7.2579e-05
   458.50   1.8946e+12   7.2637e-05
   458.60   1.8967e+12   7.2693e-05
   458.70   1.8989e+12   7.2751e-05
   458.80   1.9010e+12   7.2809e-05
   458.90   1.9032e+12   7.2865e-05
   459.00   1.9053e+12   7.2923e-05
   459.10   1.9075e+12   7.2981e-05
   459.20   1.9096e+12   7.3037e-05
   459.30   1.9118e+12   7.3095e-05
   459.40   1.9139e+12   7.3152e-05
   459.50   1.9161e+12   7.3210e-05
   459.60   1.9183e+12   7.3268e-05
   459.70   1.9204e+12   7.3325e-05
   459.80   1.9226e+12   7.3383e-05
   459.90   1.9247e+12   7.3441e-05
   460.00   1.9269e+12   7.3498e-05
   460.10   1.9291e+12   7.3556e-05
   460.20   1.9312e+12   7.3613e-05
   460.30   1.9334e+12   7.3671e-05
   460.40   1.9356e+12   7.3730e-05
   460.50   1.9378e+12   7.3787e-05
   460.60   1.9399e+12   7.3845e-05
   460.70   1.9421e+12   7.3902e-05
   460.80   1.9443e+12   7.3961e-05
   460.90   1.9465e+12   7.4018e-05
   461.00   1.9487e+12   7.4077e-05
   461.10   1.9508e+12   7.4135e-05
   461.20   1.9530e+12   7.4193e-05
   461.30   1.9552e+12   7.4251e-05
   461.40   1.9574e+12   7.4309e-05
   461.50   1.9596e+12   7.4367e-05
   461.60   1.9618e+12   7.4425e-05
   461.70   1.9640e+12   7.4484e-05
   461.80   1.9662e+12   7.4542e-05
   461.90   1.9684e+12   7.4600e-05
   462.00   1.9706e+12   7.4658e-05
   462.10   1.9728e+12   7.4717e-05
   462.20   1.9750e+12   7.4775e-05
   462.30   1.9772e+12   7.4834e-05
   462.40   1.9794e+12   7.4892e-05
   462.50   1.9816e+12   7.4951e-05
   462.60   1.9838e+12   7.5009e-05
   462.70   1.9860e+12   7.5068e-05
   462.80   1.9882e+12   7.5126e-05
   462.90   1.9904e+12   7.5185e-05
   463.00   1.9926e+12   7.5244e-05
   463.10   1.9948e+12   7.5303e-05
   463.20   1.9970e+12   7.5361e-05
   463.30   1.9993e+12   7.5420e-05
   463.40   2.0015e+12   7.5479e-05
   463.50   2.0037e+12   7.5538e-05
   463.60   2.0059e+12   7.5597e-05
   463.70   2.0081e+12   7.5655e-05
   463.80   2.0104e+12   7.5715e-05
   463.90   2.0126e+12   7.5773e-05
   464.00   2.0148e+12   7.5833e-05
   464.10   2.0170e+12   7.5891e-05
   464.20   2.0193e+12   7.5951e-05
   464.30   2.0215e+12   7.6010e-05
   464.40   2.0237e+12   7.6069e-05
   464.50   2.0260e+12   7.6128e-05
   464.60   2.0282e+12   7.6187e-05
   464.70   2.0305e+12   7.6247e-05
   464.80   2.0327e+12   7.6306e-05
   464.90   2.0349e+12   7.6365e-05
   465.00   2.0372e+12   7.6425e-05
   465.10   2.0394e+12   7.6484e-05
   465.20   2.0417e+12   7.6543e-05
   465.30   2.0439e+12   7.6603e-05
   465.40   2.0462e+12   7.6662e-05
   465.50   2.0484e+12   7.6722e-05
   465.60   2.0507e+12   7.6782e-05
   465.70   2.0529e+12   7.6841e-05
   465.80   2.0552e+12   7.6901e-05
   465.90   2.0575e+12   7.6961e-05
   466.00   2.0597e+12   7.7020e-05
   466.10   2.0620e+12   7.7080e-05
   466.20   2.0642e+12   7.7140e-05
   466.30   2.0665e+12   7.7199e-05
   466.40   2.0688e+12   7.7260e-05
   466.50   2.0710e+12   7.7320e-05
   466.60   2.0733e+12   7.7379e-05
   466.70   2.0756e+12   7.7439e-05
   466.80   2.0778e+12   7.7500e-05
   466.90   2.0801e+12   7.7559e-05
   467.00   2.0824e+12   7.7619e-05
   467.10   2.0847e+12   7.7680e-05
   467.20   2.0869e+12   7.7740e-05
   467.30   2.0892e+12   7.7800e-05
   467.40   2.0915e+12   7.7860e-05
   467.50   2.0938e+12   7.7921e-05
   467.60   2.0961e+12   7.7981e-05
   467.70   2.0984e+12   7.8041e-05
   467.80   2.1007e+12   7.8101e-05
   467.90   2.1029e+12   7.8162e-05
   468.00   2.1052e+12   7.8222e-05
   468.10   2.1075e+12   7.8282e-05
   468.20   2.1098e+12   7.8343e-05
   468.30   2.1121e+12   7.8403e-05
   468.40   2.1144e+12   7.8464e-05
   468.50   2.1167e+12   7.8525e-05
   468.60   2.1190e+12   7.8585e-05
   468.70   2.1213e+12   7.8645e-05
   468.80   2.1236e+12   7.8706e-05
   468.90   2.1259e+12   7.8768e-05
   469.00   2.1282e+12   7.8828e-05
   469.10   2.1305e+12   7.8889e-05
   469.20   2.1328e+12   7.8949e-05
   469.30   2.1352e+12   7.9010e-05
   469.40   2.1375e+12   7.9072e-05
   469.50   2.1398e+12   7.9133e-05
   469.60   2.1421e+12   7.9194e-05
   469.70   2.1444e+12   7.9254e-05
   469.80   2.1467e+12   7.9315e-05
   469.90   2.1491e+12   7.9376e-05
   470.00   2.1514e+12   7.9437e-05
   470.10   2.1537e+12   7.9498e-05
   470.20   2.1560e+12   7.9560e-05
   470.30   2.1584e+12   7.9622e-05
   470.40   2.1607e+12   7.9683e-05
   470.50   2.1630e+12   7.9744e-05
   470.60   2.1654e+12   7.9805e-05
   470.70   2.1677e+12   7.9866e-05
   470.80   2.1700e+12   7.9928e-05
   470.90   2.1724e+12   7.9989e-05
   471.00   2.1747e+12   8.0051e-05
   471.10   2.1770e+12   8.0112e-05
   471.20   2.1794e+12   8.0174e-05
   471.30   2.1817e+12   8.0236e-05
   471.40   2.1841e+12   8.0298e-05
   471.50   2.1864e+12   8.0359e-05
   471.60   2.1888e+12   8.0421e-05
   471.70   2.1911e+12   8.0483e-05
   471.80   2.1935e+12   8.0544e-05
   471.90   2.1958e+12   8.0606e-05
   472.00   2.1982e+12   8.0668e-05
   472.10   2.2005e+12   8.0730e-05
   472.20   2.2029e+12   8.0792e-05
   472.30   2.2052e+12   8.0854e-05
   472.40   2.2076e+12   8.0916e-05
   472.50   2.2100e+12   8.0978e-05
   472.60   2.2123e+12   8.1040e-05
   472.70   2.2147e+12   8.1102e-05
   472.80   2.2171e+12   8.1164e-05
   472.90   2.2194e+12   8.1226e-05
   473.00   2.2218e+12   8.1289e-05
   473.10   2.2242e+12   8.1351e-05
   473.20   2.2265e+12   8.1413e-05
   473.30   2.2289e+12   8.1476e-05
   473.40   2.2313e+12   8.1537e-05
   473.50   2.2337e+12   8.1599e-05
   473.60   2.2361e+12   8.1662e-05
   473.70   2.2384e+12   8.1725e-05
   473.80   2.2408e+12   8.1787e-05
   473.90   2.2432e+12   8.1850e-05
   474.00   2.2456e+12   8.1912e-05
   474.10   2.2480e+12   8.1975e-05
   474.20   2.2504e+12   8.2038e-05
   474.30   2.2528e+12   8.2101e-05
   474.40   2.2552e+12   8.2164e-05
   474.50   2.2575e+12   8.2225e-05
   474.60   2.2599e+12   8.2288e-05
   474.70   2.2623e+12   8.2351e-05
   474.80   2.2647e+12   8.2414e-05
   474.90   2.2671e+12   8.2477e-05
   475.00   2.2695e+12   8.2541e-05
   475.10   2.2719e+12   8.2604e-05
   475.20   2.2744e+12   8.2666e-05
   475.30   2.2768e+12   8.2729e-05
   475.40   2.2792e+12   8.2792e-05
   475.50   2.2816e+12   8.2856e-05
   475.60   2.2840e+12   8.2919e-05
   475.70   2.2864e+12   8.2982e-05
   475.80   2.2888e+12   8.3045e-05
   475.90   2.2912e+12   8.3108e-05
   476.00   2.2937e+12   8.3172e-05
   476.10   2.2961e+12   8.3236e-05
   476.20   2.2985e+12   8.3299e-05
   476.30   2.3009e+12   8.3362e-05
   476.40   2.3033e+12   8.3426e-05
   476.50   2.3058e+12   8.3489e-05
   476.60   2.3082e+12   8.3553e-05
   476.70   2.3106e+12   8.3616e-05
   476.80   2.3131e+12   8.3680e-05
   476.90   2.3155e+12   8.3744e-05
   477.00   2.3179e+12   8.3808e-05
   477.10   2.3204e+12   8.3871e-05
   477.20   2.3228e+12   8.3935e-05
   477.30   2.3252e+12   8.3999e-05
   477.40   2.3277e+12   8.4063e-05
   477.50   2.3301e+12   8.4126e-05
   477.60   2.3326e+12   8.4190e-05
   477.70   2.3350e+12   8.4255e-05
   477.80   2.3375e+12   8.4318e-05
   477.90   2.3399e+12   8.4382e-05
   478.00   2.3424e+12   8.4447e-05
   478.10   2.3448e+12   8.4510e-05
   478.20   2.3473e+12   8.4575e-05
   478.30   2.3497e+12   8.4639e-05
   478.40   2.3522e+12   8.4703e-05
   478.50   2.3546e+12   8.4768e-05
   478.60   2.3571e+12   8.4832e-05
   478.70   2.3595e+12   8.4896e-05
   478.80   2.3620e+12   8.4961e-05
   478.90   2.3645e+12   8.5026e-05
   479.00   2.3669e+12   8.5089e-05
   479.10   2.3694e+12   8.5154e-05
   479.20   2.3719e+12   8.5218e-05
   479.30   2.3744e+12   8.5283e-05
   479.40   2.3768e+12   8.5348e-05
   479.50   2.3793e+12   8.5412e-05
   479.60   2.3818e+12   8.5478e-05
   479.70   2.3843e+12   8.5542e-05
   479.80   2.3867e+12   8.5607e-05
   479.90   2.3892e+12   8.5671e-05
   480.00   2.3917e+12   8.5736e-05
   480.10   2.3942e+12   8.5802e-05
   480.20   2.3967e+12   8.5866e-05
   480.30   2.3992e+12   8.5932e-05
   480.40   2.4016e+12   8.5996e-05
   480.50   2.4041e+12   8.6062e-05
   480.60   2.4066e+12   8.6126e-05
   480.70   2.4091e+12   8.6192e-05
   480.80   2.4116e+12   8.6257e-05
   480.90   2.4141e+12   8.6322e-05
   481.00   2.4166e+12   8.6387e-05
   481.10   2.4191e+12   8.6453e-05
   481.20   2.4216e+12   8.6518e-05
   481.30   2.4241e+12   8.6584e-05
   481.40   2.4266e+12   8.6648e-05
   481.50   2.4291e+12   8.6714e-05
   481.60   2.4316e+12   8.6779e-05
   481.70   2.4341e+12   8.6846e-05
   481.80   2.4367e+12   8.6911e-05
   481.90   2.4392e+12   8.6976e-05
   482.00   2.4417e+12   8.7042e-05
   482.10   2.4442e+12   8.7107e-05
   482.20   2.4467e+12   8.7174e-05
   482.30   2.4492e+12   8.7239e-05
   482.40   2.4518e+12   8.7305e-05
   482.50   2.4543e+12   8.7371e-05
   482.60   2.4568e+12   8.7436e-05
   482.70   2.4593e+12   8.7503e-05
   482.80   2.4619e+12   8.7568e-05
   482.90   2.4644e+12   8.7634e-05
   483.00   2.4669e+12   8.7701e-05
   483.10   2.4694e+12   8.7766e-05
   483.20   2.4720e+12   8.7833e-05
   483.30   2.4745e+12   8.7899e-05
   483.40   2.4771e+12   8.7965e-05
   483.50   2.4796e+12   8.8032e-05
   483.60   2.4821e+12   8.8098e-05
   483.70   2.4847e+12   8.8164e-05
   483.80   2.4872e+12   8.8231e-05
   483.90   2.4898e+12   8.8297e-05
   484.00   2.4923e+12   8.8363e-05
   484.10   2.4949e+12   8.8430e-05
   484.20   2.4974e+12   8.8496e-05
   484.30   2.5000e+12   8.8563e-05
   484.40   2.5025e+12   8.8629e-05
   484.50   2.5051e+12   8.8696e-05
   484.60   2.5076e+12   8.8763e-05
   484.70   2.5102e+12   8.8829e-05
   484.80   2.5127e+12   8.8896e-05
   484.90   2.5153e+12   8.8963e-05
   485.00   2.5179e+12   8.9030e-05
   485.10   2.5204e+12   8.9096e-05
   485.20   2.5230e+12   8.9163e-05
   485.30   2.5256e+12   8.9231e-05
   485.40   2.5281e+12   8.9298e-05
   485.50   2.5307e+12   8.9364e-05
   485.60   2.5333e+12   8.9431e-05
   485.70   2.5359e+12   8.9498e-05
   485.80   2.5384e+12   8.9566e-05
   485.90   2.5410e+12   8.9633e-05
   486.00   2.5436e+12   8.9700e-05
   486.10   2.5462e+12   8.9767e-05
   486.20   2.5488e+12   8.9835e-05
   486.30   2.5513e+12   8.9903e-05
   486.40   2.5539e+12   8.9970e-05
   486.50   2.5565e+12   9.0037e-05
   486.60   2.5591e+12   9.0105e-05
   486.70   2.5617e+12   9.0172e-05
   486.80   2.5643e+12   9.0240e-05
   486.90   2.5669e+12   9.0307e-05
   487.00   2.5695e+12   9.0375e-05
   487.10   2.5721e+12   9.0443e-05
   487.20   2.5747e+12   9.0511e-05
   487.30   2.5773e+12   9.0579e-05
   487.40   2.5799e+12   9.0646e-05
   487.50   2.5825e+12   9.0714e-05
   487.60   2.5851e+12   9.0782e-05
   487.70   2.5877e+12   9.0850e-05
   487.80   2.5903e+12   9.0918e-05
   487.90   2.5929e+12   9.0986e-05
   488.00   2.5955e+12   9.1054e-05
   488.10   2.5981e+12   9.1122e-05
   488.20   2.6008e+12   9.1190e-05
   488.30   2.6034e+12   9.1258e-05
   488.40   2.6060e+12   9.1326e-05
   488.50   2.6086e+12   9.1395e-05
   488.60   2.6112e+12   9.1463e-05
   488.70   2.6139e+12   9.1531e-05
   488.80   2.6165e+12   9.1600e-05
   488.90   2.6191e+12   9.1668e-05
   489.00   2.6217e+12   9.1737e-05
   489.10   2.6244e+12   9.1805e-05
   489.20   2.6270e+12   9.1874e-05
   489.30   2.6296e+12   9.1943e-05
   489.40   2.6323e+12   9.2011e-05
   489.50   2.6349e+12   9.2080e-05
   489.60   2.6375e+12   9.2149e-05
   489.70   2.6402e+12   9.2218e-05
   489.80   2.6428e+12   9.2287e-05
   489.90   2.6455e+12   9.2355e-05
   490.00   2.6481e+12   9.2424e-05
   490.10   2.6508e+12   9.2493e-05
   490.20   2.6534e+12   9.2563e-05
   490.30   2.6560e+12   9.2631e-05
   490.40   2.6587e+12   9.2700e-05
   490.50   2.6614e+12   9.2769e-05
   490.60   2.6640e+12   9.2838e-05
   490.70   2.6667e+12   9.2908e-05
   490.80   2.6693e+12   9.2977e-05
   490.90   2.6720e+12   9.3047e-05
   491.00   2.6746e+12   9.3115e-05
   491.10   2.6773e+12   9.3185e-05
   491.20   2.6800e+12   9.3254e-05
   491.30   2.6826e+12   9.3324e-05
   491.40   2.6853e+12   9.3394e-05
   491.50   2.6880e+12   9.3463e-05
   491.60   2.6906e+12   9.3532e-05
   491.70   2.6933e+12   9.3602e-05
   491.80   2.6960e+12   9.3672e-05
   491.90   2.6987e+12   9.3742e-05
   492.00   2.7013e+12   9.3811e-05
   492.10   2.7040e+12   9.3881e-05
   492.20   2.7067e+12   9.3951e-05
   492.30   2.7094e+12   9.4021e-05
   492.40   2.7121e+12   9.4091e-05
   492.50   2.7148e+12   9.4160e-05
   492.60   2.7174e+12   9.4231e-05
   492.70   2.7201e+12   9.4301e-05
   492.80   2.7228e+12   9.4370e-05
   492.90   2.7255e+12   9.4441e-05
   493.00   2.7282e+12   9.4511e-05
   493.10   2.7309e+12   9.4582e-05
   493.20   2.7336e+12   9.4651e-05
   493.30   2.7363e+12   9.4722e-05
   493.40   2.7390e+12   9.4793e-05
   493.50   2.7417e+12   9.4862e-05
   493.60   2.7444e+12   9.4933e-05
   493.70   2.7471e+12   9.5004e-05
   493.80   2.7498e+12   9.5074e-05
   493.90   2.7525e+12   9.5145e-05
   494.00   2.7552e+12   9.5216e-05
   494.10   2.7579e+12   9.5286e-05
   494.20   2.7607e+12   9.5357e-05
   494.30   2.7634e+12   9.5427e-05
   494.40   2.7661e+12   9.5498e-05
   494.50   2.7688e+12   9.5569e-05
   494.60   2.7715e+12   9.5640e-05
   494.70   2.7743e+12   9.5711e-05
   494.80   2.7770e+12   9.5781e-05
   494.90   2.7797e+12   9.5853e-05
   495.00   2.7824e+12   9.5923e-05
   495.10   2.7852e+12   9.5995e-05
   495.20   2.7879e+12   9.6067e-05
   495.30   2.7906e+12   9.6137e-05
   495.40   2.7934e+12   9.6209e-05
   495.50   2.7961e+12   9.6280e-05
   495.60   2.7988e+12   9.6351e-05
   495.70   2.8016e+12   9.6422e-05
   495.80   2.8043e+12   9.6494e-05
   495.90   2.8070e+12   9.6565e-05
   496.00   2.8098e+12   9.6637e-05
   496.10   2.8125e+12   9.6708e-05
   496.20   2.8153e+12   9.6780e-05
   496.30   2.8180e+12   9.6851e-05
   496.40   2.8208e+12   9.6924e-05
   496.50   2.8235e+12   9.6995e-05
   496.60   2.8263e+12   9.7066e-05
   496.70   2.8290e+12   9.7139e-05
   496.80   2.8318e+12   9.7210e-05
   496.90   2.8345e+12   9.7282e-05
   497.00   2.8373e+12   9.7354e-05
   497.10   2.8401e+12   9.7427e-05
   497.20   2.8428e+12   9.7498e-05
   497.30   2.8456e+12   9.7570e-05
   497.40   2.8484e+12   9.7643e-05
   497.50   2.8511e+12   9.7714e-05
   497.60   2.8539e+12   9.7787e-05
   497.70   2.8567e+12   9.7859e-05
   497.80   2.8594e+12   9.7931e-05
   497.90   2.8622e+12   9.8004e-05
   498.00   2.8650e+12   9.8076e-05
   498.10   2.8678e+12   9.8148e-05
   498.20   2.8706e+12   9.8221e-05
   498.30   2.8733e+12   9.8293e-05
   498.40   2.8761e+12   9.8366e-05
   498.50   2.8789e+12   9.8439e-05
   498.60   2.8817e+12   9.8511e-05
   498.70   2.8845e+12   9.8584e-05
   498.80   2.8873e+12   9.8656e-05
   498.90   2.8901e+12   9.8730e-05
   499.00   2.8928e+12   9.8802e-05
   499.10   2.8956e+12   9.8875e-05
   499.20   2.8984e+12   9.8949e-05
   499.30   2.9012e+12   9.9021e-05
   499.40   2.9040e+12   9.9094e-05
   499.50   2.9068e+12   9.9167e-05
   499.60   2.9096e+12   9.9241e-05
   499.70   2.9124e+12   9.9314e-05
   499.80   2.9153e+12   9.9387e-05
   499.90   2.9181e+12   9.9460e-05
   500.00   2.9209e+12   9.9533e-05
   500.10   2.9237e+12   9.9607e-05
   500.20   2.9265e+12   9.9680e-05
   500.30   2.9293e+12   9.9753e-05
   500.40   2.9321e+12   9.9827e-05
   500.50   2.9349e+12   9.9900e-05
   500.60   2.9378e+12   9.9973e-05
   500.70   2.9406e+12   1.0005e-04
   500.80   2.9434e+12   1.0012e-04
   500.90   2.9462e+12   1.0019e-04
   501.00   2.9491e+12   1.0027e-04
   501.10   2.9519e+12   1.0034e-04
   501.20   2.9547e+12   1.0042e-04
   501.30   2.9575e+12   1.0049e-04
   501.40   2.9604e+12   1.0056e-04
   501.50   2.9632e+12   1.0064e-04
   501.60   2.9660e+12   1.0071e-04
   501.70   2.9689e+12   1.0079e-04
   501.80   2.9717e+12   1.0086e-04
   501.90   2.9746e+12   1.0094e-04
   502.00   2.9774e+12   1.0101e-04
   502.10   2.9802e+12   1.0108e-04
   502.20   2.9831e+12   1.0116e-04
   502.30   2.9859e+12   1.0123e-04
   502.40   2.9888e+12   1.0131e-04
   502.50   2.9916e+12   1.0138e-04
   502.60   2.9945e+12   1.0145e-04
   502.70   2.9973e+12   1.0153e-04
   502.80   3.0002e+12   1.0160e-04
   502.90   3.0031e+12   1.0168e-04
   503.00   3.0059e+12   1.0175e-04
   503.10   3.0088e+12   1.0183e-04
   503.20   3.0116e+12   1.0190e-04
   503.30   3.0145e+12   1.0198e-04
   503.40   3.0174e+12   1.0205e-04
   503.50   3.0202e+12   1.0213e-04
   503.60   3.0231e+12   1.0220e-04
   503.70   3.0260e+12   1.0228e-04
   503.80   3.0288e+12   1.0235e-04
   503.90   3.0317e+12   1.0243e-04
   504.00   3.0346e+12   1.0250e-04
   504.10   3.0375e+12   1.0258e-04
   504.20   3.0404e+12   1.0265e-04
   504.30   3.0432e+12   1.0273e-04
   504.40   3.0461e+12   1.0280e-04
   504.50   3.0490e+12   1.0288e-04
   504.60   3.0519e+12   1.0295e-04
   504.70   3.0548e+12   1.0303e-04
   504.80   3.0577e+12   1.0311e-04
   504.90   3.0606e+12   1.0318e-04
   505.00   3.0634e+12   1.0326e-04
   505.10   3.0663e+12   1.0333e-04
   505.20   3.0692e+12   1.0341e-04
   505.30   3.0721e+12   1.0348e-04
   505.40   3.0750e+12   1.0356e-04
   505.50   3.0779e+12   1.0364e-04
   505.60   3.0808e+12   1.0371e-04
   505.70   3.0837e+12   1.0379e-04
   505.80   3.0866e+12   1.0386e-04
   505.90   3.0896e+12   1.0394e-04
   506.00   3.0925e+12   1.0401e-04
   506.10   3.0954e+12   1.0409e-04
   506.20   3.0983e+12   1.0417e-04
   506.30   3.1012e+12   1.0424e-04
   506.40   3.1041e+12   1.0432e-04
   506.50   3.1070e+12   1.0440e-04
   506.60   3.1100e+12   1.0447e-04
   506.70   3.1129e+12   1.0455e-04
   506.80   3.1158e+12   1.0463e-04
   506.90   3.1187e+12   1.0470e-04
   507.00   3.1216e+12   1.0478e-04
   507.10   3.1246e+12   1.0485e-04
   507.20   3.1275e+12   1.0493e-04
   507.30   3.1304e+12   1.0501e-04
   507.40   3.1334e+12   1.0509e-04
   507.50   3.1363e+12   1.0516e-04
   507.60   3.1392e+12   1.0524e-04
   507.70   3.1422e+12   1.0532e-04
   507.80   3.1451e+12   1.0539e-04
   507.90   3.1480e+12   1.0547e-04
   508.00   3.1510e+12   1.0555e-04
   508.10   3.1539e+12   1.0562e-04
   508.20   3.1569e+12   1.0570e-04
   508.30   3.1598e+12   1.0578e-04
   508.40   3.1628e+12   1.0585e-04
   508.50   3.1657e+12   1.0593e-04
   508.60   3.1687e+12   1.0601e-04
   508.70   3.1716e+12   1.0609e-04
   508.80   3.1746e+12   1.0616e-04
   508.90   3.1775e+12   1.0624e-04
   509.00   3.1805e+12   1.0632e-04
   509.10   3.1835e+12   1.0640e-04
   509.20   3.1864e+12   1.0647e-04
   509.30   3.1894e+12   1.0655e-04
   509.40   3.1924e+12   1.0663e-04
   509.50   3.1953e+12   1.0671e-04
   509.60   3.1983e+12   1.0679e-04
   509.70   3.2013e+12   1.0686e-04
   509.80   3.2042e+12   1.0694e-04
   509.90   3.2072e+12   1.0702e-04
   510.00   3.2102e+12   1.0710e-04
   510.10   3.2132e+12   1.0718e-04
   510.20   3.2161e+12   1.0726e-04
   510.30   3.2191e+12   1.0733e-04
   510.40   3.2221e+12   1.0741e-04
   510.50   3.2251e+12   1.0749e-04
   510.60   3.2281e+12   1.0757e-04
   510.70   3.2311e+12   1.0765e-04
   510.80   3.2341e+12   1.0772e-04
   510.90   3.2370e+12   1.0780e-04
   511.00   3.2400e+12   1.0788e-04
   511.10   3.2430e+12   1.0796e-04
   511.20   3.2460e+12   1.0804e-04
   511.30   3.2490e+12   1.0812e-04
   511.40   3.2520e+12   1.0820e-04
   511.50   3.2550e+12   1.0827e-04
   511.60   3.2580e+12   1.0835e-04
   511.70   3.2610e+12   1.0843e-04
   511.80   3.2640e+12   1.0851e-04
   511.90   3.2671e+12   1.0859e-04
   512.00   3.2701e+12   1.0867e-04
   512.10   3.2731e+12   1.0875e-04
   512.20   3.2761e+12   1.0883e-04
   512.30   3.2791e+12   1.0891e-04
   512.40   3.2821e+12   1.0899e-04
   512.50   3.2851e+12   1.0907e-04
   512.60   3.2882e+12   1.0914e-04
   512.70   3.2912e+12   1.0922e-04
   512.80   3.2942e+12   1.0930e-04
   512.90   3.2972e+12   1.0938e-04
   513.00   3.3002e+12   1.0946e-04
   513.10   3.3033e+12   1.0954e-04
   513.20   3.3063e+12   1.0962e-04
   513.30   3.3093e+12   1.0970e-04
   513.40   3.3124e+12   1.0978e-04
   513.50   3.3154e+12   1.0986e-04
   513.60   3.3184e+12   1.0994e-04
   513.70   3.3215e+12   1.1002e-04
   513.80   3.3245e+12   1.1010e-04
   513.90   3.3276e+12   1.1018e-04
   514.00   3.3306e+12   1.1026e-04
   514.10   3.3336e+12   1.1034e-04
   514.20   3.3367e+12   1.1042e-04
   514.30   3.3397e+12   1.1050e-04
   514.40   3.3428e+12   1.1058e-04
   514.50   3.3458e+12   1.1066e-04
   514.60   3.3489e+12   1.1074e-04
   514.70   3.3519e+12   1.1082e-04
   514.80   3.3550e+12   1.1090e-04
   514.90   3.3581e+12   1.1098e-04
   515.00   3.3611e+12   1.1106e-04
   515.10   3.3642e+12   1.1114e-04
   515.20   3.3672e+12   1.1122e-04
   515.30   3.3703e+12   1.1130e-04
   515.40   3.3734e+12   1.1139e-04
   515.50   3.3764e+12   1.1147e-04
   515.60   3.3795e+12   1.1155e-04
   515.70   3.3826e+12   1.1163e-04
   515.80   3.3857e+12   1.1171e-04
   515.90   3.3887e+12   1.1179e-04
   516.00   3.3918e+12   1.1187e-04
   516.10   3.3949e+12   1.1195e-04
   516.20   3.3980e+12   1.1203e-04
   516.30   3.4011e+12   1.1212e-04
   516.40   3.4041e+12   1.1219e-04
   516.50   3.4072e+12   1.1228e-04
   516.60   3.4103e+12   1.1236e-04
   516.70   3.4134e+12   1.1244e-04
   516.80   3.4165e+12   1.1252e-04
   516.90   3.4196e+12   1.1260e-04
   517.00   3.4227e+12   1.1269e-04
   517.10   3.4258e+12   1.1277e-04
   517.20   3.4289e+12   1.1285e-04
   517.30   3.4320e+12   1.1293e-04
   517.40   3.4351e+12   1.1301e-04
   517.50   3.4382e+12   1.1309e-04
   517.60   3.4413e+12   1.1317e-04
   517.70   3.4444e+12   1.1326e-04
   517.80   3.4475e+12   1.1334e-04
   517.90   3.4506e+12   1.1342e-04
   518.00   3.4537e+12   1.1350e-04
   518.10   3.4568e+12   1.1359e-04
   518.20   3.4599e+12   1.1367e-04
   518.30   3.4630e+12   1.1375e-04
   518.40   3.4662e+12   1.1383e-04
   518.50   3.4693e+12   1.1391e-04
   518.60   3.4724e+12   1.1400e-04
   518.70   3.4755e+12   1.1408e-04
   518.80   3.4786e+12   1.1416e-04
   518.90   3.4818e+12   1.1424e-04
   519.00   3.4849e+12   1.1433e-04
   519.10   3.4880e+12   1.1441e-04
   519.20   3.4912e+12   1.1449e-04
   519.30   3.4943e+12   1.1457e-04
   519.40   3.4974e+12   1.1466e-04
   519.50   3.5006e+12   1.1474e-04
   519.60   3.5037e+12   1.1482e-04
   519.70   3.5068e+12   1.1491e-04
   519.80   3.5100e+12   1.1499e-04
   519.90   3.5131e+12   1.1507e-04
   520.00   3.5163e+12   1.1516e-04
   520.10   3.5194e+12   1.1524e-04
   520.20   3.5226e+12   1.1532e-04
   520.30   3.5257e+12   1.1541e-04
   520.40   3.5289e+12   1.1549e-04
   520.50   3.5320e+12   1.1557e-04
   520.60   3.5352e+12   1.1565e-04
   520.70   3.5383e+12   1.1574e-04
   520.80   3.5415e+12   1.1582e-04
   520.90   3.5446e+12   1.1591e-04
   521.00   3.5478e+12   1.1599e-04
   521.10   3.5510e+12   1.1607e-04
   521.20   3.5541e+12   1.1616e-04
   521.30   3.5573e+12   1.1624e-04
   521.40   3.5605e+12   1.1632e-04
   521.50   3.5636e+12   1.1641e-04
   521.60   3.5668e+12   1.1649e-04
   521.70   3.5700e+12   1.1658e-04
   521.80   3.5731e+12   1.1666e-04
   521.90   3.5763e+12   1.1675e-04
   522.00   3.5795e+12   1.1683e-04
   522.10   3.5827e+12   1.1691e-04
   522.20   3.5859e+12   1.1700e-04
   522.30   3.5890e+12   1.1708e-04
   522.40   3.5922e+12   1.1717e-04
   522.50   3.5954e+12   1.1725e-04
   522.60   3.5986e+12   1.1734e-04
   522.70   3.6018e+12   1.1742e-04
   522.80   3.6050e+12   1.1751e-04
   522.90   3.6082e+12   1.1759e-04
   523.00   3.6114e+12   1.1768e-04
   523.10   3.6146e+12   1.1776e-04
   523.20   3.6178e+12   1.1784e-04
   523.30   3.6210e+12   1.1793e-04
   523.40   3.6242e+12   1.1801e-04
   523.50   3.6274e+12   1.1810e-04
   523.60   3.6306e+12   1.1819e-04
   523.70   3.6338e+12   1.1827e-04
   523.80   3.6370e+12   1.1836e-04
   523.90   3.6402e+12   1.1844e-04
   524.00   3.6434e+12   1.1852e-04
   524.10   3.6466e+12   1.1861e-04
   524.20   3.6498e+12   1.1870e-04
   524.30   3.6531e+12   1.1878e-04
   524.40   3.6563e+12   1.1887e-04
   524.50   3.6595e+12   1.1895e-04
   524.60   3.6627e+12   1.1904e-04
   524.70   3.6659e+12   1.1912e-04
   524.80   3.6692e+12   1.1921e-04
   524.90   3.6724e+12   1.1930e-04
   525.00   3.6756e+12   1.1938e-04
   525.10   3.6789e+12   1.1947e-04
   525.20   3.6821e+12   1.1955e-04
   525.30   3.6853e+12   1.1964e-04
   525.40   3.6886e+12   1.1972e-04
   525.50   3.6918e+12   1.1981e-04
   525.60   3.6950e+12   1.1990e-04
   525.70   3.6983e+12   1.1998e-04
   525.80   3.7015e+12   1.2007e-04
   525.90   3.7048e+12   1.2016e-04
   526.00   3.7080e+12   1.2024e-04
   526.10   3.7113e+12   1.2033e-04
   526.20   3.7145e+12   1.2042e-04
   526.30   3.7178e+12   1.2050e-04
   526.40   3.7210e+12   1.2059e-04
   526.50   3.7243e+12   1.2068e-04
   526.60   3.7275e+12   1.2076e-04
   526.70   3.7308e+12   1.2085e-04
   526.80   3.7340e+12   1.2094e-04
   526.90   3.7373e+12   1.2102e-04
   527.00   3.7406e+12   1.2111e-04
   527.10   3.7438e+12   1.2120e-04
   527.20   3.7471e+12   1.2129e-04
   527.30   3.7504e+12   1.2137e-04
   527.40   3.7536e+12   1.2146e-04
   527.50   3.7569e+12   1.2155e-04
   527.60   3.7602e+12   1.2163e-04
   527.70   3.7634e+12   1.2172e-04
   527.80   3.7667e+12   1.2181e-04
   527.90   3.7700e+12   1.2189e-04
   528.00   3.7733e+12   1.2198e-04
   528.10   3.7766e+12   1.2207e-04
   528.20   3.7798e+12   1.2216e-04
   528.30   3.7831e+12   1.2225e-04
   528.40   3.7864e+12   1.2233e-04
   528.50   3.7897e+12   1.2242e-04
   528.60   3.7930e+12   1.2251e-04
   528.70   3.7963e+12   1.2260e-04
   528.80   3.7996e+12   1.2269e-04
   528.90   3.8029e+12   1.2277e-04
   529.00   3.8062e+12   1.2286e-04
   529.10   3.8095e+12   1.2295e-04
   529.20   3.8128e+12   1.2304e-04
   529.30   3.8161e+12   1.2313e-04
   529.40   3.8194e+12   1.2322e-04
   529.50   3.8227e+12   1.2330e-04
   529.60   3.8260e+12   1.2339e-04
   529.70   3.8293e+12   1.2348e-04
   529.80   3.8326e+12   1.2357e-04
   529.90   3.8359e+12   1.2366e-04
   530.00   3.8392e+12   1.2375e-04
   530.10   3.8425e+12   1.2383e-04
   530.20   3.8459e+12   1.2392e-04
   530.30   3.8492e+12   1.2401e-04
   530.40   3.8525e+12   1.2410e-04
   530.50   3.8558e+12   1.2419e-04
   530.60   3.8592e+12   1.2428e-04
   530.70   3.8625e+12   1.2437e-04
   530.80   3.8658e+12   1.2446e-04
   530.90   3.8691e+12   1.2455e-04
   531.00   3.8725e+12   1.2464e-04
   531.10   3.8758e+12   1.2473e-04
   531.20   3.8791e+12   1.2481e-04
   531.30   3.8825e+12   1.2490e-04
   531.40   3.8858e+12   1.2499e-04
   531.50   3.8891e+12   1.2508e-04
   531.60   3.8925e+12   1.2517e-04
   531.70   3.8958e+12   1.2526e-04
   531.80   3.8992e+12   1.2535e-04
   531.90   3.9025e+12   1.2544e-04
   532.00   3.9059e+12   1.2553e-04
   532.10   3.9092e+12   1.2562e-04
   532.20   3.9126e+12   1.2571e-04
   532.30   3.9159e+12   1.2580e-04
   532.40   3.9193e+12   1.2589e-04
   532.50   3.9226e+12   1.2598e-04
   532.60   3.9260e+12   1.2607e-04
   532.70   3.9294e+12   1.2616e-04
   532.80   3.9327e+12   1.2625e-04
   532.90   3.9361e+12   1.2634e-04
   533.00   3.9394e+12   1.2643e-04
   533.10   3.9428e+12   1.2652e-04
   533.20   3.9462e+12   1.2661e-04
   533.30   3.9495e+12   1.2670e-04
   533.40   3.9529e+12   1.2680e-04
   533.50   3.9563e+12   1.2689e-04
   533.60   3.9597e+12   1.2698e-04
   533.70   3.9630e+12   1.2707e-04
   533.80   3.9664e+12   1.2716e-04
   533.90   3.9698e+12   1.2725e-04
   534.00   3.9732e+12   1.2734e-04
   534.10   3.9766e+12   1.2743e-04
   534.20   3.9800e+12   1.2752e-04
   534.30   3.9833e+12   1.2761e-04
   534.40   3.9867e+12   1.2770e-04
   534.50   3.9901e+12   1.2780e-04
   534.60   3.9935e+12   1.2789e-04
   534.70   3.9969e+12   1.2798e-04
   534.80   4.0003e+12   1.2807e-04
   534.90   4.0037e+12   1.2816e-04
   535.00   4.0071e+12   1.2825e-04
   535.10   4.0105e+12   1.2835e-04
   535.20   4.0139e+12   1.2844e-04
   535.30   4.0173e+12   1.2853e-04
   535.40   4.0207e+12   1.2862e-04
   535.50   4.0241e+12   1.2871e-04
   535.60   4.0275e+12   1.2880e-04
   535.70   4.0309e+12   1.2890e-04
   535.80   4.0344e+12   1.2899e-04
   535.90   4.0378e+12   1.2908e-04
   536.00   4.0412e+12   1.2917e-04
   536.10   4.0446e+12   1.2926e-04
   536.20   4.0480e+12   1.2936e-04
   536.30   4.0514e+12   1.2945e-04
   536.40   4.0549e+12   1.2954e-04
   536.50   4.0583e+12   1.2964e-04
   536.60   4.0617e+12   1.2973e-04
   536.70   4.0651e+12   1.2982e-04
   536.80   4.0686e+12   1.2991e-04
   536.90   4.0720e+12   1.3001e-04
   537.00   4.0754e+12   1.3010e-04
   537.10   4.0789e+12   1.3019e-04
   537.20   4.0823e+12   1.3028e-04
   537.30   4.0858e+12   1.3038e-04
   537.40   4.0892e+12   1.3047e-04
   537.50   4.0926e+12   1.3056e-04
   537.60   4.0961e+12   1.3066e-04
   537.70   4.0995e+12   1.3075e-04
   537.80   4.1030e+12   1.3084e-04
   537.90   4.1064e+12   1.3094e-04
   538.00   4.1099e+12   1.3103e-04
   538.10   4.1133e+12   1.3112e-04
   538.20   4.1168e+12   1.3122e-04
   538.30   4.1202e+12   1.3131e-04
   538.40   4.1237e+12   1.3140e-04
   538.50   4.1271e+12   1.3150e-04
   538.60   4.1306e+12   1.3159e-04
   538.70   4.1341e+12   1.3168e-04
   538.80   4.1375e+12   1.3178e-04
   538.90   4.1410e+12   1.3187e-04
   539.00   4.1445e+12   1.3197e-04
   539.10   4.1479e+12   1.3206e-04
   539.20   4.1514e+12   1.3216e-04
   539.30   4.1549e+12   1.3225e-04
   539.40   4.1584e+12   1.3234e-04
   539.50   4.1618e+12   1.3244e-04
   539.60   4.1653e+12   1.3253e-04
   539.70   4.1688e+12   1.3263e-04
   539.80   4.1723e+12   1.3272e-04
   539.90   4.1758e+12   1.3281e-04
   540.00   4.1792e+12   1.3291e-04
   540.10   4.1827e+12   1.3301e-04
   540.20   4.1862e+12   1.3310e-04
   540.30   4.1897e+12   1.3319e-04
   540.40   4.1932e+12   1.3329e-04
   540.50   4.1967e+12   1.3338e-04
   540.60   4.2002e+12   1.3348e-04
   540.70   4.2037e+12   1.3357e-04
   540.80   4.2072e+12   1.3367e-04
   540.90   4.2107e+12   1.3376e-04
   541.00   4.2142e+12   1.3386e-04
   541.10   4.2177e+12   1.3396e-04
   541.20   4.2212e+12   1.3405e-04
   541.30   4.2247e+12   1.3415e-04
   541.40   4.2282e+12   1.3424e-04
   541.50   4.2317e+12   1.3434e-04
   541.60   4.2352e+12   1.3443e-04
   541.70   4.2387e+12   1.3453e-04
   541.80   4.2423e+12   1.3462e-04
   541.90   4.2458e+12   1.3472e-04
   542.00   4.2493e+12   1.3482e-04
   542.10   4.2528e+12   1.3491e-04
   542.20   4.2563e+12   1.3501e-04
   542.30   4.2599e+12   1.3510e-04
   542.40   4.2634e+12   1.3520e-04
   542.50   4.2669e+12   1.3530e-04
   542.60   4.2704e+12   1.3539e-04
   542.70   4.2740e+12   1.3549e-04
   542.80   4.2775e+12   1.3558e-04
   542.90   4.2810e+12   1.3568e-04
   543.00   4.2846e+12   1.3578e-04
   543.10   4.2881e+12   1.3587e-04
   543.20   4.2917e+12   1.3597e-04
   543.30   4.2952e+12   1.3607e-04
   543.40   4.2987e+12   1.3616e-04
   543.50   4.3023e+12   1.3626e-04
   543.60   4.3058e+12   1.3636e-04
   543.70   4.3094e+12   1.3645e-04
   543.80   4.3129e+12   1.3655e-04
   543.90   4.3165e+12   1.3665e-04
   544.00   4.3200e+12   1.3675e-04
   544.10   4.3236e+12   1.3684e-04
   544.20   4.3271e+12   1.3694e-04
   544.30   4.3307e+12   1.3704e-04
   544.40   4.3343e+12   1.3714e-04
   544.50   4.3378e+12   1.3723e-04
   544.60   4.3414e+12   1.3733e-04
   544.70   4.3450e+12   1.3743e-04
   544.80   4.3485e+12   1.3752e-04
   544.90   4.3521e+12   1.3762e-04
   545.00   4.3557e+12   1.3772e-04
   545.10   4.3592e+12   1.3782e-04
   545.20   4.3628e+12   1.3792e-04
   545.30   4.3664e+12   1.3801e-04
   545.40   4.3700e+12   1.3811e-04
   545.50   4.3735e+12   1.3821e-04
   545.60   4.3771e+12   1.3831e-04
   545.70   4.3807e+12   1.3841e-04
   545.80   4.3843e+12   1.3851e-04
   545.90   4.3879e+12   1.3860e-04
   546.00   4.3915e+12   1.3870e-04
   546.10   4.3950e+12   1.3880e-04
   546.20   4.3986e+12   1.3890e-04
   546.30   4.4022e+12   1.3900e-04
   546.40   4.4058e+12   1.3909e-04
   546.50   4.4094e+12   1.3919e-04
   546.60   4.4130e+12   1.3929e-04
   546.70   4.4166e+12   1.3939e-04
   546.80   4.4202e+12   1.3949e-04
   546.90   4.4238e+12   1.3959e-04
   547.00   4.4274e+12   1.3969e-04
   547.10   4.4310e+12   1.3979e-04
   547.20   4.4346e+12   1.3989e-04
   547.30   4.4383e+12   1.3999e-04
   547.40   4.4419e+12   1.4009e-04
   547.50   4.4455e+12   1.4019e-04
   547.60   4.4491e+12   1.4028e-04
   547.70   4.4527e+12   1.4039e-04
   547.80   4.4563e+12   1.4048e-04
   547.90   4.4599e+12   1.4058e-04
   548.00   4.4636e+12   1.4068e-04
   548.10   4.4672e+12   1.4078e-04
   548.20   4.4708e+12   1.4088e-04
   548.30   4.4744e+12   1.4098e-04
   548.40   4.4781e+12   1.4108e-04
   548.50   4.4817e+12   1.4118e-04
   548.60   4.4853e+12   1.4128e-04
   548.70   4.4890e+12   1.4138e-04
   548.80   4.4926e+12   1.4148e-04
   548.90   4.4962e+12   1.4158e-04
   549.00   4.4999e+12   1.4168e-04
   549.10   4.5035e+12   1.4178e-04
   549.20   4.5072e+12   1.4189e-04
   549.30   4.5108e+12   1.4199e-04
   549.40   4.5145e+12   1.4209e-04
   549.50   4.5181e+12   1.4219e-04
   549.60   4.5218e+12   1.4229e-04
   549.70   4.5254e+12   1.4239e-04
   549.80   4.5291e+12   1.4249e-04
   549.90   4.5327e+12   1.4259e-04
   550.00   4.5364e+12   1.4269e-04
   550.10   4.5400e+12   1.4279e-04
   550.20   4.5437e+12   1.4289e-04
   550.30   4.5474e+12   1.4299e-04
   550.40   4.5510e+12   1.4310e-04
   550.50   4.5547e+12   1.4320e-04
   550.60   4.5583e+12   1.4330e-04
   550.70   4.5620e+12   1.4340e-04
   550.80   4.5657e+12   1.4350e-04
   550.90   4.5694e+12   1.4360e-04
   551.00   4.5730e+12   1.4370e-04
   551.10   4.5767e+12   1.4381e-04
   551.20   4.5804e+12   1.4391e-04
   551.30   4.5841e+12   1.4401e-04
   551.40   4.5877e+12   1.4411e-04
   551.50   4.5914e+12   1.4421e-04
   551.60   4.5951e+12   1.4432e-04
   551.70   4.5988e+12   1.4442e-04
   551.80   4.6025e+12   1.4452e-04
   551.90   4.6062e+12   1.4462e-04
   552.00   4.6099e+12   1.4473e-04
   552.10   4.6136e+12   1.4483e-04
   552.20   4.6172e+12   1.4493e-04
   552.30   4.6209e+12   1.4503e-04
   552.40   4.6246e+12   1.4514e-04
   552.50   4.6283e+12   1.4524e-04
   552.60   4.6320e+12   1.4534e-04
   552.70   4.6357e+12   1.4544e-04
   552.80   4.6395e+12   1.4555e-04
   552.90   4.6432e+12   1.4565e-04
   553.00   4.6469e+12   1.4575e-04
   553.10   4.6506e+12   1.4586e-04
   553.20   4.6543e+12   1.4596e-04
   553.30   4.6580e+12   1.4606e-04
   553.40   4.6617e+12   1.4617e-04
   553.50   4.6654e+12   1.4627e-04
   553.60   4.6692e+12   1.4637e-04
   553.70   4.6729e+12   1.4648e-04
   553.80   4.6766e+12   1.4658e-04
   553.90   4.6803e+12   1.4668e-04
   554.00   4.6840e+12   1.4679e-04
   554.10   4.6878e+12   1.4689e-04
   554.20   4.6915e+12   1.4699e-04
   554.30   4.6952e+12   1.4710e-04
   554.40   4.6990e+12   1.4720e-04
   554.50   4.7027e+12   1.4731e-04
   554.60   4.7064e+12   1.4741e-04
   554.70   4.7102e+12   1.4751e-04
   554.80   4.7139e+12   1.4762e-04
   554.90   4.7176e+12   1.4772e-04
   555.00   4.7214e+12   1.4783e-04
   555.10   4.7251e+12   1.4793e-04
   555.20   4.7289e+12   1.4804e-04
   555.30   4.7326e+12   1.4814e-04
   555.40   4.7364e+12   1.4825e-04
   555.50   4.7401e+12   1.4835e-04
   555.60   4.7439e+12   1.4846e-04
   555.70   4.7476e+12   1.4856e-04
   555.80   4.7514e+12   1.4867e-04
   555.90   4.7552e+12   1.4877e-04
   556.00   4.7589e+12   1.4888e-04
   556.10   4.7627e+12   1.4898e-04
   556.20   4.7664e+12   1.4908e-04
   556.30   4.7702e+12   1.4919e-04
   556.40   4.7740e+12   1.4930e-04
   556.50   4.7777e+12   1.4940e-04
   556.60   4.7815e+12   1.4951e-04
   556.70   4.7853e+12   1.4961e-04
   556.80   4.7891e+12   1.4972e-04
   556.90   4.7928e+12   1.4982e-04
   557.00   4.7966e+12   1.4993e-04
   557.10   4.8004e+12   1.5003e-04
   557.20   4.8042e+12   1.5014e-04
   557.30   4.8079e+12   1.5025e-04
   557.40   4.8117e+12   1.5035e-04
   557.50   4.8155e+12   1.5046e-04
   557.60   4.8193e+12   1.5057e-04
   557.70   4.8231e+12   1.5067e-04
   557.80   4.8269e+12   1.5078e-04
   557.90   4.8307e+12   1.5089e-04
   558.00   4.8345e+12   1.5099e-04
   558.10   4.8383e+12   1.5110e-04
   558.20   4.8421e+12   1.5120e-04
   558.30   4.8459e+12   1.5131e-04
   558.40   4.8497e+12   1.5142e-04
   558.50   4.8535e+12   1.5153e-04
   558.60   4.8573e+12   1.5163e-04
   558.70   4.8611e+12   1.5174e-04
   558.80   4.8649e+12   1.5185e-04
   558.90   4.8687e+12   1.5195e-04
   559.00   4.8725e+12   1.5206e-04
   559.10   4.8763e+12   1.5217e-04
   559.20   4.8801e+12   1.5227e-04
   559.30   4.8840e+12   1.5238e-04
   559.40   4.8878e+12   1.5249e-04
   559.50   4.8916e+12   1.5260e-04
   559.60   4.8954e+12   1.5270e-04
   559.70   4.8992e+12   1.5281e-04
   559.80   4.9031e+12   1.5292e-04
   559.90   4.9069e+12   1.5303e-04
   560.00   4.9107e+12   1.5313e-04
   560.10   4.9146e+12   1.5324e-04
   560.20   4.9184e+12   1.5335e-04
   560.30   4.9222e+12   1.5346e-04
   560.40   4.9261e+12   1.5357e-04
   560.50   4.9299e+12   1.5368e-04
   560.60   4.9337e+12   1.5378e-04
   560.70   4.9376e+12   1.5389e-04
   560.80   4.9414e+12   1.5400e-04
   560.90   4.9453e+12   1.5411e-04
   561.00   4.9491e+12   1.5422e-04
   561.10   4.9530e+12   1.5433e-04
   561.20   4.9568e+12   1.5444e-04
   561.30   4.9607e+12   1.5454e-04
   561.40   4.9645e+12   1.5465e-04
   561.50   4.9684e+12   1.5476e-04
   561.60   4.9722e+12   1.5487e-04
   561.70   4.9761e+12   1.5498e-04
   561.80   4.9799e+12   1.5509e-04
   561.90   4.9838e+12   1.5520e-04
   562.00   4.9877e+12   1.5531e-04
   562.10   4.9915e+12   1.5542e-04
   562.20   4.9954e+12   1.5553e-04
   562.30   4.9993e+12   1.5564e-04
   562.40   5.0031e+12   1.5575e-04
   562.50   5.0070e+12   1.5585e-04
   562.60   5.0109e+12   1.5596e-04
   562.70   5.0148e+12   1.5607e-04
   562.80   5.0186e+12   1.5618e-04
   562.90   5.0225e+12   1.5630e-04
   563.00   5.0264e+12   1.5640e-04
   563.10   5.0303e+12   1.5652e-04
   563.20   5.0342e+12   1.5663e-04
   563.30   5.0380e+12   1.5674e-04
   563.40   5.0419e+12   1.5684e-04
   563.50   5.0458e+12   1.5696e-04
   563.60   5.0497e+12   1.5707e-04
   563.70   5.0536e+12   1.5718e-04
   563.80   5.0575e+12   1.5729e-04
   563.90   5.0614e+12   1.5740e-04
   564.00   5.0653e+12   1.5751e-04
   564.10   5.0692e+12   1.5762e-04
   564.20   5.0731e+12   1.5773e-04
   564.30   5.0770e+12   1.5784e-04
   564.40   5.0809e+12   1.5795e-04
   564.50   5.0848e+12   1.5806e-04
   564.60   5.0887e+12   1.5817e-04
   564.70   5.0926e+12   1.5829e-04
   564.80   5.0965e+12   1.5840e-04
   564.90   5.1005e+12   1.5851e-04
   565.00   5.1044e+12   1.5862e-04
   565.10   5.1083e+12   1.5873e-04
   565.20   5.1122e+12   1.5884e-04
   565.30   5.1161e+12   1.5896e-04
   565.40   5.1200e+12   1.5907e-04
   565.50   5.1240e+12   1.5918e-04
   565.60   5.1279e+12   1.5929e-04
   565.70   5.1318e+12   1.5940e-04
   565.80   5.1358e+12   1.5952e-04
   565.90   5.1397e+12   1.5963e-04
   566.00   5.1436e+12   1.5974e-04
   566.10   5.1476e+12   1.5985e-04
   566.20   5.1515e+12   1.5997e-04
   566.30   5.1554e+12   1.6008e-04
   566.40   5.1594e+12   1.6019e-04
   566.50   5.1633e+12   1.6030e-04
   566.60   5.1672e+12   1.6042e-04
   566.70   5.1712e+12   1.6053e-04
   566.80   5.1751e+12   1.6064e-04
   566.90   5.1791e+12   1.6075e-04
   567.00   5.1830e+12   1.6087e-04
   567.10   5.1870e+12   1.6098e-04
   567.20   5.1909e+12   1.6109e-04
   567.30   5.1949e+12   1.6120e-04
   567.40   5.1989e+12   1.6132e-04
   567.50   5.2028e+12   1.6143e-04
   567.60   5.2068e+12   1.6155e-04
   567.70   5.2107e+12   1.6166e-04
   567.80   5.2147e+12   1.6177e-04
   567.90   5.2187e+12   1.6189e-04
   568.00   5.2226e+12   1.6200e-04
   568.10   5.2266e+12   1.6211e-04
   568.20   5.2306e+12   1.6223e-04
   568.30   5.2345e+12   1.6234e-04
   568.40   5.2385e+12   1.6245e-04
   568.50   5.2425e+12   1.6257e-04
   568.60   5.2465e+12   1.6268e-04
   568.70   5.2505e+12   1.6280e-04
   568.80   5.2544e+12   1.6291e-04
   568.90   5.2584e+12   1.6303e-04
   569.00   5.2624e+12   1.6314e-04
   569.10   5.2664e+12   1.6326e-04
   569.20   5.2704e+12   1.6337e-04
   569.30   5.2744e+12   1.6348e-04
   569.40   5.2784e+12   1.6360e-04
   569.50   5.2823e+12   1.6371e-04
   569.60   5.2863e+12   1.6383e-04
   569.70   5.2903e+12   1.6394e-04
   569.80   5.2943e+12   1.6406e-04
   569.90   5.2983e+12   1.6417e-04
   570.00   5.3023e+12   1.6429e-04
   570.10   5.3063e+12   1.6441e-04
   570.20   5.3103e+12   1.6452e-04
   570.30   5.3144e+12   1.6464e-04
   570.40   5.3184e+12   1.6475e-04
   570.50   5.3224e+12   1.6487e-04
   570.60   5.3264e+12   1.6498e-04
   570.70   5.3304e+12   1.6510e-04
   570.80   5.3344e+12   1.6521e-04
   570.90   5.3384e+12   1.6533e-04
   571.00   5.3425e+12   1.6545e-04
   571.10   5.3465e+12   1.6556e-04
   571.20   5.3505e+12   1.6568e-04
   571.30   5.3545e+12   1.6579e-04
   571.40   5.3585e+12   1.6591e-04
   571.50   5.3626e+12   1.6603e-04
   571.60   5.3666e+12   1.6614e-04
   571.70   5.3706e+12   1.6626e-04
   571.80   5.3747e+12   1.6638e-04
   571.90   5.3787e+12   1.6649e-04
   572.00   5.3827e+12   1.6661e-04
   572.10   5.3868e+12   1.6673e-04
   572.20   5.3908e+12   1.6684e-04
   572.30   5.3949e+12   1.6696e-04
   572.40   5.3989e+12   1.6708e-04
   572.50   5.4029e+12   1.6720e-04
   572.60   5.4070e+12   1.6731e-04
   572.70   5.4110e+12   1.6743e-04
   572.80   5.4151e+12   1.6755e-04
   572.90   5.4191e+12   1.6766e-04
   573.00   5.4232e+12   1.6778e-04
   573.10   5.4273e+12   1.6790e-04
   573.20   5.4313e+12   1.6802e-04
   573.30   5.4354e+12   1.6814e-04
   573.40   5.4394e+12   1.6825e-04
   573.50   5.4435e+12   1.6837e-04
   573.60   5.4476e+12   1.6849e-04
   573.70   5.4516e+12   1.6861e-04
   573.80   5.4557e+12   1.6872e-04
   573.90   5.4598e+12   1.6884e-04
   574.00   5.4638e+12   1.6896e-04
   574.10   5.4679e+12   1.6908e-04
   574.20   5.4720e+12   1.6920e-04
   574.30   5.4761e+12   1.6932e-04
   574.40   5.4801e+12   1.6944e-04
   574.50   5.4842e+12   1.6955e-04
   574.60   5.4883e+12   1.6967e-04
   574.70   5.4924e+12   1.6979e-04
   574.80   5.4965e+12   1.6991e-04
   574.90   5.5006e+12   1.7003e-04
   575.00   5.5046e+12   1.7015e-04
   575.10   5.5087e+12   1.7027e-04
   575.20   5.5128e+12   1.7039e-04
   575.30   5.5169e+12   1.7051e-04
   575.40   5.5210e+12   1.7063e-04
   575.50   5.5251e+12   1.7075e-04
   575.60   5.5292e+12   1.7086e-04
   575.70   5.5333e+12   1.7098e-04
   575.80   5.5374e+12   1.7110e-04
   575.90   5.5415e+12   1.7122e-04
   576.00   5.5456e+12   1.7134e-04
   576.10   5.5497e+12   1.7146e-04
   576.20   5.5538e+12   1.7158e-04
   576.30   5.5579e+12   1.7170e-04
   576.40   5.5621e+12   1.7182e-04
   576.50   5.5662e+12   1.7195e-04
   576.60   5.5703e+12   1.7206e-04
   576.70   5.5744e+12   1.7218e-04
   576.80   5.5785e+12   1.7231e-04
   576.90   5.5826e+12   1.7243e-04
   577.00   5.5868e+12   1.7255e-04
   577.10   5.5909e+12   1.7267e-04
   577.20   5.5950e+12   1.7279e-04
   577.30   5.5991e+12   1.7291e-04
   577.40   5.6033e+12   1.7303e-04
   577.50   5.6074e+12   1.7315e-04
   577.60   5.6115e+12   1.7327e-04
   577.70   5.6157e+12   1.7339e-04
   577.80   5.6198e+12   1.7352e-04
   577.90   5.6240e+12   1.7364e-04
   578.00   5.6281e+12   1.7376e-04
   578.10   5.6322e+12   1.7388e-04
   578.20   5.6364e+12   1.7400e-04
   578.30   5.6405e+12   1.7412e-04
   578.40   5.6447e+12   1.7424e-04
   578.50   5.6488e+12   1.7437e-04
   578.60   5.6530e+12   1.7449e-04
   578.70   5.6571e+12   1.7461e-04
   578.80   5.6613e+12   1.7473e-04
   578.90   5.6654e+12   1.7486e-04
   579.00   5.6696e+12   1.7498e-04
   579.10   5.6738e+12   1.7510e-04
   579.20   5.6779e+12   1.7522e-04
   579.30   5.6821e+12   1.7534e-04
   579.40   5.6862e+12   1.7547e-04
   579.50   5.6904e+12   1.7559e-04
   579.60   5.6946e+12   1.7571e-04
   579.70   5.6987e+12   1.7583e-04
   579.80   5.7029e+12   1.7596e-04
   579.90   5.7071e+12   1.7608e-04
   580.00   5.7113e+12   1.7620e-04
   580.10   5.7154e+12   1.7633e-04
   580.20   5.7196e+12   1.7645e-04
   580.30   5.7238e+12   1.7657e-04
   580.40   5.7280e+12   1.7670e-04
   580.50   5.7322e+12   1.7682e-04
   580.60   5.7364e+12   1.7694e-04
   580.70   5.7405e+12   1.7707e-04
   580.80   5.7447e+12   1.7719e-04
   580.90   5.7489e+12   1.7731e-04
   581.00   5.7531e+12   1.7744e-04
   581.10   5.7573e+12   1.7756e-04
   581.20   5.7615e+12   1.7769e-04
   581.30   5.7657e+12   1.7781e-04
   581.40   5.7699e+12   1.7793e-04
   581.50   5.7741e+12   1.7806e-04
   581.60   5.7783e+12   1.7818e-04
   581.70   5.7825e+12   1.7831e-04
   581.80   5.7867e+12   1.7843e-04
   581.90   5.7909e+12   1.7856e-04
   582.00   5.7951e+12   1.7868e-04
   582.10   5.7993e+12   1.7881e-04
   582.20   5.8036e+12   1.7893e-04
   582.30   5.8078e+12   1.7906e-04
   582.40   5.8120e+12   1.7918e-04
   582.50   5.8162e+12   1.7931e-04
   582.60   5.8204e+12   1.7943e-04
   582.70   5.8246e+12   1.7956e-04
   582.80   5.8289e+12   1.7968e-04
   582.90   5.8331e+12   1.7981e-04
   583.00   5.8373e+12   1.7993e-04
   583.10   5.8416e+12   1.8006e-04
   583.20   5.8458e+12   1.8018e-04
   583.30   5.8500e+12   1.8031e-04
   583.40   5.8542e+12   1.8044e-04
   583.50   5.8585e+12   1.8056e-04
   583.60   5.8627e+12   1.8069e-04
   583.70   5.8670e+12   1.8081e-04
   583.80   5.8712e+12   1.8094e-04
   583.90   5.8754e+12   1.8107e-04
   584.00   5.8797e+12   1.8119e-04
   584.10   5.8839e+12   1.8132e-04
   584.20   5.8882e+12   1.8145e-04
   584.30   5.8924e+12   1.8157e-04
   584.40   5.8967e+12   1.8170e-04
   584.50   5.9009e+12   1.8183e-04
   584.60   5.9052e+12   1.8195e-04
   584.70   5.9094e+12   1.8208e-04
   584.80   5.9137e+12   1.8221e-04
   584.90   5.9180e+12   1.8233e-04
   585.00   5.9222e+12   1.8246e-04
   585.10   5.9265e+12   1.8259e-04
   585.20   5.9308e+12   1.8272e-04
   585.30   5.9350e+12   1.8284e-04
   585.40   5.9393e+12   1.8297e-04
   585.50   5.9436e+12   1.8310e-04
   585.60   5.9478e+12   1.8323e-04
   585.70   5.9521e+12   1.8335e-04
   585.80   5.9564e+12   1.8348e-04
   585.90   5.9607e+12   1.8361e-04
   586.00   5.9649e+12   1.8374e-04
   586.10   5.9692e+12   1.8387e-04
   586.20   5.9735e+12   1.8399e-04
   586.30   5.9778e+12   1.8412e-04
   586.40   5.9821e+12   1.8425e-04
   586.50   5.9864e+12   1.8438e-04
   586.60   5.9906e+12   1.8451e-04
   586.70   5.9949e+12   1.8464e-04
   586.80   5.9992e+12   1.8476e-04
   586.90   6.0035e+12   1.8489e-04
   587.00   6.0078e+12   1.8502e-04
   587.10   6.0121e+12   1.8515e-04
   587.20   6.0164e+12   1.8528e-04
   587.30   6.0207e+12   1.8541e-04
   587.40   6.0250e+12   1.8554e-04
   587.50   6.0293e+12   1.8567e-04
   587.60   6.0336e+12   1.8580e-04
   587.70   6.0379e+12   1.8593e-04
   587.80   6.0423e+12   1.8606e-04
   587.90   6.0466e+12   1.8619e-04
   588.00   6.0509e+12   1.8632e-04
   588.10   6.0552e+12   1.8645e-04
   588.20   6.0595e+12   1.8658e-04
   588.30   6.0638e+12   1.8671e-04
   588.40   6.0682e+12   1.8684e-04
   588.50   6.0725e+12   1.8697e-04
   588.60   6.0768e+12   1.8710e-04
   588.70   6.0811e+12   1.8723e-04
   588.80   6.0855e+12   1.8736e-04
   588.90   6.0898e+12   1.8749e-04
   589.00   6.0941e+12   1.8762e-04
   589.10   6.0984e+12   1.8775e-04
   589.20   6.1028e+12   1.8788e-04
   589.30   6.1071e+12   1.8801e-04
   589.40   6.1115e+12   1.8814e-04
   589.50   6.1158e+12   1.8827e-04
   589.60   6.1201e+12   1.8840e-04
   589.70   6.1245e+12   1.8853e-04
   589.80   6.1288e+12   1.8866e-04
   589.90   6.1332e+12   1.8880e-04
   590.00   6.1375e+12   1.8893e-04
   590.10   6.1419e+12   1.8906e-04
   590.20   6.1462e+12   1.8919e-04
   590.30   6.1506e+12   1.8932e-04
   590.40   6.1549e+12   1.8945e-04
   590.50   6.1593e+12   1.8959e-04
   590.60   6.1636e+12   1.8972e-04
   590.70   6.1680e+12   1.8985e-04
   590.80   6.1724e+12   1.8998e-04
   590.90   6.1767e+12   1.9012e-04
   591.00   6.1811e+12   1.9025e-04
   591.10   6.1855e+12   1.9038e-04
   591.20   6.1898e+12   1.9051e-04
   591.30   6.1942e+12   1.9065e-04
   591.40   6.1986e+12   1.9078e-04
   591.50   6.2029e+12   1.9091e-04
   591.60   6.2073e+12   1.9104e-04
   591.70   6.2117e+12   1.9118e-04
   591.80   6.2161e+12   1.9131e-04
   591.90   6.2205e+12   1.9144e-04
   592.00   6.2248e+12   1.9158e-04
   592.10   6.2292e+12   1.9171e-04
   592.20   6.2336e+12   1.9184e-04
   592.30   6.2380e+12   1.9197e-04
   592.40   6.2424e+12   1.9211e-04
   592.50   6.2468e+12   1.9224e-04
   592.60   6.2512e+12   1.9238e-04
   592.70   6.2556e+12   1.9251e-04
   592.80   6.2600e+12   1.9265e-04
   592.90   6.2644e+12   1.9278e-04
   593.00   6.2688e+12   1.9292e-04
   593.10   6.2732e+12   1.9305e-04
   593.20   6.2776e+12   1.9318e-04
   593.30   6.2820e+12   1.9332e-04
   593.40   6.2864e+12   1.9345e-04
   593.50   6.2908e+12   1.9359e-04
   593.60   6.2952e+12   1.9372e-04
   593.70   6.2996e+12   1.9386e-04
   593.80   6.3040e+12   1.9399e-04
   593.90   6.3084e+12   1.9413e-04
   594.00   6.3129e+12   1.9426e-04
   594.10   6.3173e+12   1.9439e-04
   594.20   6.3217e+12   1.9453e-04
   594.30   6.3261e+12   1.9467e-04
   594.40   6.3306e+12   1.9479e-04
   594.50   6.3350e+12   1.9494e-04
   594.60   6.3394e+12   1.9507e-04
   594.70   6.3438e+12   1.9520e-04
   594.80   6.3483e+12   1.9533e-04
   594.90   6.3527e+12   1.9547e-04
   595.00   6.3571e+12   1.9561e-04
   595.10   6.3616e+12   1.9574e-04
   595.20   6.3660e+12   1.9588e-04
   595.30   6.3704e+12   1.9602e-04
   595.40   6.3749e+12   1.9615e-04
   595.50   6.3793e+12   1.9629e-04
   595.60   6.3838e+12   1.9642e-04
   595.70   6.3882e+12   1.9656e-04
   595.80   6.3927e+12   1.9670e-04
   595.90   6.3971e+12   1.9683e-04
   596.00   6.4016e+12   1.9697e-04
   596.10   6.4060e+12   1.9711e-04
   596.20   6.4105e+12   1.9725e-04
   596.30   6.4149e+12   1.9738e-04
   596.40   6.4194e+12   1.9752e-04
   596.50   6.4239e+12   1.9766e-04
   596.60   6.4283e+12   1.9780e-04
   596.70   6.4328e+12   1.9793e-04
   596.80   6.4373e+12   1.9807e-04
   596.90   6.4417e+12   1.9821e-04
   597.00   6.4462e+12   1.9835e-04
   597.10   6.4507e+12   1.9848e-04
   597.20   6.4551e+12   1.9862e-04
   597.30   6.4596e+12   1.9876e-04
   597.40   6.4641e+12   1.9890e-04
   597.50   6.4686e+12   1.9904e-04
   597.60   6.4730e+12   1.9918e-04
   597.70   6.4775e+12   1.9932e-04
   597.80   6.4820e+12   1.9945e-04
   597.90   6.4865e+12   1.9959e-04
   598.00   6.4910e+12   1.9972e-04
   598.10   6.4955e+12   1.9986e-04
   598.20   6.5000e+12   2.0001e-04
   598.30   6.5045e+12   2.0014e-04
   598.40   6.5089e+12   2.0028e-04
   598.50   6.5134e+12   2.0042e-04
   598.60   6.5179e+12   2.0056e-04
   598.70   6.5224e+12   2.0070e-04
   598.80   6.5269e+12   2.0084e-04
   598.90   6.5314e+12   2.0098e-04
   599.00   6.5359e+12   2.0112e-04
   599.10   6.5405e+12   2.0126e-04
   599.20   6.5450e+12   2.0140e-04
   599.30   6.5495e+12   2.0154e-04
   599.40   6.5540e+12   2.0168e-04
   599.50   6.5585e+12   2.0182e-04
   599.60   6.5630e+12   2.0196e-04
   599.70   6.5675e+12   2.0210e-04
   599.80   6.5720e+12   2.0224e-04
   599.90   6.5766e+12   2.0238e-04
   600.00   6.5811e+12   2.0252e-04
   600.10   6.5856e+12   2.0265e-04
   600.20   6.5901e+12   2.0279e-04
   600.30   6.5947e+12   2.0293e-04
   600.40   6.5992e+12   2.0308e-04
   600.50   6.6037e+12   2.0322e-04
   600.60   6.6082e+12   2.0336e-04
   600.70   6.6128e+12   2.0350e-04
   600.80   6.6173e+12   2.0364e-04
   600.90   6.6219e+12   2.0378e-04
   601.00   6.6264e+12   2.0393e-04
   601.10   6.6309e+12   2.0407e-04
   601.20   6.6355e+12   2.0421e-04
   601.30   6.6400e+12   2.0435e-04
   601.40   6.6446e+12   2.0450e-04
   601.50   6.6491e+12   2.0463e-04
   601.60   6.6537e+12   2.0477e-04
   601.70   6.6582e+12   2.0491e-04
   601.80   6.6628e+12   2.0506e-04
   601.90   6.6673e+12   2.0520e-04
   602.00   6.6719e+12   2.0534e-04
   602.10   6.6764e+12   2.0548e-04
   602.20   6.6810e+12   2.0563e-04
   602.30   6.6856e+12   2.0577e-04
   602.40   6.6901e+12   2.0591e-04
   602.50   6.6947e+12   2.0606e-04
   602.60   6.6992e+12   2.0620e-04
   602.70   6.7038e+12   2.0635e-04
   602.80   6.7084e+12   2.0648e-04
   602.90   6.7130e+12   2.0662e-04
   603.00   6.7175e+12   2.0677e-04
   603.10   6.7221e+12   2.0691e-04
   603.20   6.7267e+12   2.0705e-04
   603.30   6.7313e+12   2.0720e-04
   603.40   6.7358e+12   2.0734e-04
   603.50   6.7404e+12   2.0749e-04
   603.60   6.7450e+12   2.0763e-04
   603.70   6.7496e+12   2.0778e-04
   603.80   6.7542e+12   2.0792e-04
   603.90   6.7588e+12   2.0806e-04
   604.00   6.7634e+12   2.0820e-04
   604.10   6.7679e+12   2.0835e-04
   604.20   6.7725e+12   2.0849e-04
   604.30   6.7771e+12   2.0864e-04
   604.40   6.7817e+12   2.0878e-04
   604.50   6.7863e+12   2.0893e-04
   604.60   6.7909e+12   2.0907e-04
   604.70   6.7955e+12   2.0922e-04
   604.80   6.8001e+12   2.0936e-04
   604.90   6.8047e+12   2.0950e-04
   605.00   6.8094e+12   2.0965e-04
   605.10   6.8140e+12   2.0979e-04
   605.20   6.8186e+12   2.0994e-04
   605.30   6.8232e+12   2.1009e-04
   605.40   6.8278e+12   2.1023e-04
   605.50   6.8324e+12   2.1038e-04
   605.60   6.8370e+12   2.1053e-04
   605.70   6.8417e+12   2.1067e-04
   605.80   6.8463e+12   2.1081e-04
   605.90   6.8509e+12   2.1096e-04
   606.00   6.8555e+12   2.1110e-04
   606.10   6.8602e+12   2.1125e-04
   606.20   6.8648e+12   2.1140e-04
   606.30   6.8694e+12   2.1155e-04
   606.40   6.8740e+12   2.1169e-04
   606.50   6.8787e+12   2.1184e-04
   606.60   6.8833e+12   2.1198e-04
   606.70   6.8880e+12   2.1213e-04
   606.80   6.8926e+12   2.1227e-04
   606.90   6.8972e+12   2.1242e-04
   607.00   6.9019e+12   2.1257e-04
   607.10   6.9065e+12   2.1272e-04
   607.20   6.9112e+12   2.1287e-04
   607.30   6.9158e+12   2.1302e-04
   607.40   6.9205e+12   2.1316e-04
   607.50   6.9251e+12   2.1330e-04
   607.60   6.9298e+12   2.1345e-04
   607.70   6.9344e+12   2.1360e-04
   607.80   6.9391e+12   2.1375e-04
   607.90   6.9437e+12   2.1390e-04
   608.00   6.9484e+12   2.1405e-04
   608.10   6.9531e+12   2.1420e-04
   608.20   6.9577e+12   2.1434e-04
   608.30   6.9624e+12   2.1449e-04
   608.40   6.9671e+12   2.1464e-04
   608.50   6.9717e+12   2.1479e-04
   608.60   6.9764e+12   2.1493e-04
   608.70   6.9811e+12   2.1508e-04
   608.80   6.9857e+12   2.1523e-04
   608.90   6.9904e+12   2.1538e-04
   609.00   6.9951e+12   2.1553e-04
   609.10   6.9998e+12   2.1568e-04
   609.20   7.0044e+12   2.1583e-04
   609.30   7.0091e+12   2.1598e-04
   609.40   7.0138e+12   2.1613e-04
   609.50   7.0185e+12   2.1628e-04
   609.60   7.0232e+12   2.1642e-04
   609.70   7.0279e+12   2.1657e-04
   609.80   7.0326e+12   2.1672e-04
   609.90   7.0373e+12   2.1687e-04
   610.00   7.0420e+12   2.1702e-04
   610.10   7.0466e+12   2.1717e-04
   610.20   7.0513e+12   2.1732e-04
   610.30   7.0560e+12   2.1747e-04
   610.40   7.0607e+12   2.1762e-04
   610.50   7.0654e+12   2.1777e-04
   610.60   7.0702e+12   2.1792e-04
   610.70   7.0749e+12   2.1808e-04
   610.80   7.0796e+12   2.1823e-04
   610.90   7.0843e+12   2.1837e-04
   611.00   7.0890e+12   2.1852e-04
   611.10   7.0937e+12   2.1867e-04
   611.20   7.0984e+12   2.1883e-04
   611.30   7.1031e+12   2.1898e-04
   611.40   7.1079e+12   2.1913e-04
   611.50   7.1126e+12   2.1928e-04
   611.60   7.1173e+12   2.1943e-04
   611.70   7.1220e+12   2.1958e-04
   611.80   7.1267e+12   2.1973e-04
   611.90   7.1315e+12   2.1989e-04
   612.00   7.1362e+12   2.2004e-04
   612.10   7.1409e+12   2.2019e-04
   612.20   7.1457e+12   2.2034e-04
   612.30   7.1504e+12   2.2049e-04
   612.40   7.1551e+12   2.2065e-04
   612.50   7.1599e+12   2.2080e-04
   612.60   7.1646e+12   2.2095e-04
   612.70   7.1693e+12   2.2110e-04
   612.80   7.1741e+12   2.2125e-04
   612.90   7.1788e+12   2.2141e-04
   613.00   7.1836e+12   2.2156e-04
   613.10   7.1883e+12   2.2172e-04
   613.20   7.1931e+12   2.2187e-04
   613.30   7.1978e+12   2.2202e-04
   613.40   7.2026e+12   2.2217e-04
   613.50   7.2073e+12   2.2233e-04
   613.60   7.2121e+12   2.2248e-04
   613.70   7.2169e+12   2.2264e-04
   613.80   7.2216e+12   2.2278e-04
   613.90   7.2264e+12   2.2294e-04
   614.00   7.2311e+12   2.2309e-04
   614.10   7.2359e+12   2.2325e-04
   614.20   7.2407e+12   2.2340e-04
   614.30   7.2454e+12   2.2356e-04
   614.40   7.2502e+12   2.2371e-04
   614.50   7.2550e+12   2.2386e-04
   614.60   7.2598e+12   2.2402e-04
   614.70   7.2645e+12   2.2417e-04
   614.80   7.2693e+12   2.2433e-04
   614.90   7.2741e+12   2.2448e-04
   615.00   7.2789e+12   2.2463e-04
   615.10   7.2836e+12   2.2479e-04
   615.20   7.2884e+12   2.2495e-04
   615.30   7.2932e+12   2.2510e-04
   615.40   7.2980e+12   2.2525e-04
   615.50   7.3028e+12   2.2541e-04
   615.60   7.3076e+12   2.2557e-04
   615.70   7.3124e+12   2.2572e-04
   615.80   7.3172e+12   2.2588e-04
   615.90   7.3220e+12   2.2603e-04
   616.00   7.3268e+12   2.2619e-04
   616.10   7.3316e+12   2.2634e-04
   616.20   7.3364e+12   2.2650e-04
   616.30   7.3412e+12   2.2666e-04
   616.40   7.3460e+12   2.2681e-04
   616.50   7.3508e+12   2.2697e-04
   616.60   7.3556e+12   2.2713e-04
   616.70   7.3604e+12   2.2728e-04
   616.80   7.3652e+12   2.2744e-04
   616.90   7.3700e+12   2.2759e-04
   617.00   7.3748e+12   2.2775e-04
   617.10   7.3797e+12   2.2791e-04
   617.20   7.3845e+12   2.2807e-04
   617.30   7.3893e+12   2.2822e-04
   617.40   7.3941e+12   2.2838e-04
   617.50   7.3989e+12   2.2854e-04
   617.60   7.4038e+12   2.2870e-04
   617.70   7.4086e+12   2.2886e-04
   617.80   7.4134e+12   2.2901e-04
   617.90   7.4182e+12   2.2916e-04
   618.00   7.4231e+12   2.2932e-04
   618.10   7.4279e+12   2.2948e-04
   618.20   7.4327e+12   2.2965e-04
   618.30   7.4376e+12   2.2980e-04
   618.40   7.4424e+12   2.2996e-04
   618.50   7.4473e+12   2.3012e-04
   618.60   7.4521e+12   2.3028e-04
   618.70   7.4570e+12   2.3043e-04
   618.80   7.4618e+12   2.3059e-04
   618.90   7.4666e+12   2.3075e-04
   619.00   7.4715e+12   2.3091e-04
   619.10   7.4763e+12   2.3106e-04
   619.20   7.4812e+12   2.3122e-04
   619.30   7.4861e+12   2.3138e-04
   619.40   7.4909e+12   2.3155e-04
   619.50   7.4958e+12   2.3170e-04
   619.60   7.5006e+12   2.3186e-04
   619.70   7.5055e+12   2.3202e-04
   619.80   7.5104e+12   2.3218e-04
   619.90   7.5152e+12   2.3235e-04
   620.00   7.5201e+12   2.3250e-04
   620.10   7.5250e+12   2.3266e-04
   620.20   7.5298e+12   2.3282e-04
   620.30   7.5347e+12   2.3298e-04
   620.40   7.5396e+12   2.3314e-04
   620.50   7.5444e+12   2.3330e-04
   620.60   7.5493e+12   2.3346e-04
   620.70   7.5542e+12   2.3363e-04
   620.80   7.5591e+12   2.3378e-04
   620.90   7.5640e+12   2.3394e-04
   621.00   7.5688e+12   2.3411e-04
   621.10   7.5737e+12   2.3427e-04
   621.20   7.5786e+12   2.3442e-04
   621.30   7.5835e+12   2.3459e-04
   621.40   7.5884e+12   2.3475e-04
   621.50   7.5933e+12   2.3491e-04
   621.60   7.5982e+12   2.3507e-04
   621.70   7.6031e+12   2.3523e-04
   621.80   7.6080e+12   2.3540e-04
   621.90   7.6129e+12   2.3556e-04
   622.00   7.6178e+12   2.3571e-04
   622.10   7.6227e+12   2.3588e-04
   622.20   7.6276e+12   2.3604e-04
   622.30   7.6325e+12   2.3621e-04
   622.40   7.6374e+12   2.3636e-04
   622.50   7.6423e+12   2.3653e-04
   622.60   7.6472e+12   2.3669e-04
   622.70   7.6521e+12   2.3686e-04
   622.80   7.6570e+12   2.3701e-04
   622.90   7.6620e+12   2.3718e-04
   623.00   7.6669e+12   2.3734e-04
   623.10   7.6718e+12   2.3750e-04
   623.20   7.6767e+12   2.3767e-04
   623.30   7.6816e+12   2.3783e-04
   623.40   7.6866e+12   2.3800e-04
   623.50   7.6915e+12   2.3815e-04
   623.60   7.6964e+12   2.3832e-04
   623.70   7.7014e+12   2.3849e-04
   623.80   7.7063e+12   2.3865e-04
   623.90   7.7112e+12   2.3881e-04
   624.00   7.7162e+12   2.3898e-04
   624.10   7.7211e+12   2.3914e-04
   624.20   7.7260e+12   2.3930e-04
   624.30   7.7310e+12   2.3947e-04
   624.40   7.7359e+12   2.3963e-04
   624.50   7.7409e+12   2.3980e-04
   624.60   7.7458e+12   2.3996e-04
   624.70   7.7508e+12   2.4013e-04
   624.80   7.7557e+12   2.4029e-04
   624.90   7.7607e+12   2.4045e-04
   625.00   7.7656e+12   2.4062e-04
   625.10   7.7706e+12   2.4079e-04
   625.20   7.7755e+12   2.4096e-04
   625.30   7.7805e+12   2.4111e-04
   625.40   7.7854e+12   2.4128e-04
   625.50   7.7904e+12   2.4145e-04
   625.60   7.7954e+12   2.4162e-04
   625.70   7.8003e+12   2.4178e-04
   625.80   7.8053e+12   2.4195e-04
   625.90   7.8103e+12   2.4212e-04
   626.00   7.8152e+12   2.4227e-04
   626.10   7.8202e+12   2.4244e-04
   626.20   7.8252e+12   2.4261e-04
   626.30   7.8302e+12   2.4277e-04
   626.40   7.8351e+12   2.4294e-04
   626.50   7.8401e+12   2.4311e-04
   626.60   7.8451e+12   2.4328e-04
   626.70   7.8501e+12   2.4344e-04
   626.80   7.8551e+12   2.4361e-04
   626.90   7.8600e+12   2.4378e-04
   627.00   7.8650e+12   2.4394e-04
   627.10   7.8700e+12   2.4411e-04
   627.20   7.8750e+12   2.4428e-04
   627.30   7.8800e+12   2.4445e-04
   627.40   7.8850e+12   2.4461e-04
   627.50   7.8900e+12   2.4478e-04
   627.60   7.8950e+12   2.4495e-04
   627.70   7.9000e+12   2.4512e-04
   627.80   7.9050e+12   2.4529e-04
   627.90   7.9100e+12   2.4546e-04
   628.00   7.9150e+12   2.4562e-04
   628.10   7.9200e+12   2.4579e-04
   628.20   7.9250e+12   2.4596e-04
   628.30   7.9300e+12   2.4613e-04
   628.40   7.9350e+12   2.4629e-04
   628.50   7.9400e+12   2.4647e-04
   628.60   7.9450e+12   2.4663e-04
   628.70   7.9501e+12   2.4680e-04
   628.80   7.9551e+12   2.4697e-04
   628.90   7.9601e+12   2.4715e-04
   629.00   7.9651e+12   2.4731e-04
   629.10   7.9701e+12   2.4748e-04
   629.20   7.9752e+12   2.4765e-04
   629.30   7.9802e+12   2.4782e-04
   629.40   7.9852e+12   2.4799e-04
   629.50   7.9903e+12   2.4816e-04
   629.60   7.9953e+12   2.4833e-04
   629.70   8.0003e+12   2.4850e-04
   629.80   8.0054e+12   2.4867e-04
   629.90   8.0104e+12   2.4884e-04
   630.00   8.0154e+12   2.4901e-04
   630.10   8.0205e+12   2.4918e-04
   630.20   8.0255e+12   2.4935e-04
   630.30   8.0306e+12   2.4952e-04
   630.40   8.0356e+12   2.4969e-04
   630.50   8.0406e+12   2.4986e-04
   630.60   8.0457e+12   2.5003e-04
   630.70   8.0507e+12   2.5021e-04
   630.80   8.0558e+12   2.5037e-04
   630.90   8.0609e+12   2.5055e-04
   631.00   8.0659e+12   2.5072e-04
   631.10   8.0710e+12   2.5089e-04
   631.20   8.0760e+12   2.5106e-04
   631.30   8.0811e+12   2.5124e-04
   631.40   8.0862e+12   2.5140e-04
   631.50   8.0912e+12   2.5158e-04
   631.60   8.0963e+12   2.5175e-04
   631.70   8.1013e+12   2.5192e-04
   631.80   8.1064e+12   2.5209e-04
   631.90   8.1115e+12   2.5227e-04
   632.00   8.1166e+12   2.5244e-04
   632.10   8.1216e+12   2.5261e-04
   632.20   8.1267e+12   2.5279e-04
   632.30   8.1318e+12   2.5296e-04
   632.40   8.1369e+12   2.5313e-04
   632.50   8.1420e+12   2.5331e-04
   632.60   8.1470e+12   2.5348e-04
   632.70   8.1521e+12   2.5365e-04
   632.80   8.1572e+12   2.5383e-04
   632.90   8.1623e+12   2.5400e-04
   633.00   8.1674e+12   2.5417e-04
   633.10   8.1725e+12   2.5435e-04
   633.20   8.1776e+12   2.5452e-04
   633.30   8.1827e+12   2.5470e-04
   633.40   8.1878e+12   2.5487e-04
   633.50   8.1929e+12   2.5504e-04
   633.60   8.1980e+12   2.5522e-04
   633.70   8.2031e+12   2.5539e-04
   633.80   8.2082e+12   2.5556e-04
   633.90   8.2133e+12   2.5574e-04
   634.00   8.2184e+12   2.5591e-04
   634.10   8.2235e+12   2.5609e-04
   634.20   8.2286e+12   2.5627e-04
   634.30   8.2337e+12   2.5644e-04
   634.40   8.2388e+12   2.5662e-04
   634.50   8.2439e+12   2.5680e-04
   634.60   8.2491e+12   2.5696e-04
   634.70   8.2542e+12   2.5714e-04
   634.80   8.2593e+12   2.5731e-04
   634.90   8.2644e+12   2.5749e-04
   635.00   8.2695e+12   2.5767e-04
   635.10   8.2747e+12   2.5784e-04
   635.20   8.2798e+12   2.5802e-04
   635.30   8.2849e+12   2.5820e-04
   635.40   8.2901e+12   2.5837e-04
   635.50   8.2952e+12   2.5855e-04
   635.60   8.3003e+12   2.5873e-04
   635.70   8.3055e+12   2.5890e-04
   635.80   8.3106e+12   2.5908e-04
   635.90   8.3157e+12   2.5925e-04
   636.00   8.3209e+12   2.5943e-04
   636.10   8.3260e+12   2.5962e-04
   636.20   8.3312e+12   2.5979e-04
   636.30   8.3363e+12   2.5997e-04
   636.40   8.3415e+12   2.6015e-04
   636.50   8.3466e+12   2.6032e-04
   636.60   8.3518e+12   2.6050e-04
   636.70   8.3569e+12   2.6067e-04
   636.80   8.3621e+12   2.6085e-04
   636.90   8.3672e+12   2.6104e-04
   637.00   8.3724e+12   2.6121e-04
   637.10   8.3775e+12   2.6139e-04
   637.20   8.3827e+12   2.6156e-04
   637.30   8.3879e+12   2.6175e-04
   637.40   8.3930e+12   2.6193e-04
   637.50   8.3982e+12   2.6210e-04
   637.60   8.4034e+12   2.6228e-04
   637.70   8.4085e+12   2.6247e-04
   637.80   8.4137e+12   2.6264e-04
   637.90   8.4189e+12   2.6282e-04
   638.00   8.4241e+12   2.6300e-04
   638.10   8.4292e+12   2.6318e-04
   638.20   8.4344e+12   2.6336e-04
   638.30   8.4396e+12   2.6354e-04
   638.40   8.4448e+12   2.6372e-04
   638.50   8.4500e+12   2.6389e-04
   638.60   8.4551e+12   2.6408e-04
   638.70   8.4603e+12   2.6426e-04
   638.80   8.4655e+12   2.6444e-04
   638.90   8.4707e+12   2.6462e-04
   639.00   8.4759e+12   2.6479e-04
   639.10   8.4811e+12   2.6498e-04
   639.20   8.4863e+12   2.6516e-04
   639.30   8.4915e+12   2.6534e-04
   639.40   8.4967e+12   2.6552e-04
   639.50   8.5019e+12   2.6570e-04
   639.60   8.5071e+12   2.6588e-04
   639.70   8.5123e+12   2.6607e-04
   639.80   8.5175e+12   2.6624e-04
   639.90   8.5227e+12   2.6643e-04
   640.00   8.5279e+12   2.6661e-04
   640.10   8.5331e+12   2.6679e-04
   640.20   8.5384e+12   2.6697e-04
   640.30   8.5436e+12   2.6715e-04
   640.40   8.5488e+12   2.6734e-04
   640.50   8.5540e+12   2.6752e-04
   640.60   8.5592e+12   2.6770e-04
   640.70   8.5644e+12   2.6788e-04
   640.80   8.5697e+12   2.6807e-04
   640.90   8.5749e+12   2.6825e-04
   641.00   8.5801e+12   2.6843e-04
   641.10   8.5853e+12   2.6862e-04
   641.20   8.5906e+12   2.6879e-04
   641.30   8.5958e+12   2.6898e-04
   641.40   8.6010e+12   2.6916e-04
   641.50   8.6063e+12   2.6935e-04
   641.60   8.6115e+12   2.6953e-04
   641.70   8.6168e+12   2.6971e-04
   641.80   8.6220e+12   2.6990e-04
   641.90   8.6272e+12   2.7008e-04
   642.00   8.6325e+12   2.7026e-04
   642.10   8.6377e+12   2.7045e-04
   642.20   8.6430e+12   2.7063e-04
   642.30   8.6482e+12   2.7082e-04
   642.40   8.6535e+12   2.7100e-04
   642.50   8.6587e+12   2.7119e-04
   642.60   8.6640e+12   2.7137e-04
   642.70   8.6692e+12   2.7156e-04
   642.80   8.6745e+12   2.7174e-04
   642.90   8.6798e+12   2.7192e-04
   643.00   8.6850e+12   2.7211e-04
   643.10   8.6903e+12   2.7229e-04
   643.20   8.6955e+12   2.7248e-04
   643.30   8.7008e+12   2.7266e-04
   643.40   8.7061e+12   2.7285e-04
   643.50   8.7113e+12   2.7303e-04
   643.60   8.7166e+12   2.7322e-04
   643.70   8.7219e+12   2.7341e-04
   643.80   8.7272e+12   2.7359e-04
   643.90   8.7324e+12   2.7378e-04
   644.00   8.7377e+12   2.7396e-04
   644.10   8.7430e+12   2.7415e-04
   644.20   8.7483e+12   2.7434e-04
   644.30   8.7536e+12   2.7453e-04
   644.40   8.7588e+12   2.7471e-04
   644.50   8.7641e+12   2.7490e-04
   644.60   8.7694e+12   2.7509e-04
   644.70   8.7747e+12   2.7527e-04
   644.80   8.7800e+12   2.7546e-04
   644.90   8.7853e+12   2.7565e-04
   645.00   8.7906e+12   2.7584e-04
   645.10   8.7959e+12   2.7602e-04
   645.20   8.8012e+12   2.7621e-04
   645.30   8.8065e+12   2.7639e-04
   645.40   8.8118e+12   2.7659e-04
   645.50   8.8171e+12   2.7678e-04
   645.60   8.8224e+12   2.7696e-04
   645.70   8.8277e+12   2.7715e-04
   645.80   8.8330e+12   2.7734e-04
   645.90   8.8383e+12   2.7753e-04
   646.00   8.8436e+12   2.7771e-04
   646.10   8.8489e+12   2.7791e-04
   646.20   8.8543e+12   2.7809e-04
   646.30   8.8596e+12   2.7828e-04
   646.40   8.8649e+12   2.7847e-04
   646.50   8.8702e+12   2.7866e-04
   646.60   8.8755e+12   2.7885e-04
   646.70   8.8809e+12   2.7904e-04
   646.80   8.8862e+12   2.7923e-04
   646.90   8.8915e+12   2.7942e-04
   647.00   8.8968e+12   2.7961e-04
   647.10   8.9022e+12   2.7980e-04
   647.20   8.9075e+12   2.7999e-04
   647.30   8.9128e+12   2.8018e-04
   647.40   8.9182e+12   2.8037e-04
   647.50   8.9235e+12   2.8056e-04
   647.60   8.9289e+12   2.8075e-04
   647.70   8.9342e+12   2.8094e-04
   647.80   8.9395e+12   2.8113e-04
   647.90   8.9449e+12   2.8132e-04
   648.00   8.9502e+12   2.8151e-04
   648.10   8.9556e+12   2.8170e-04
   648.20   8.9609e+12   2.8190e-04
   648.30   8.9663e+12   2.8208e-04
   648.40   8.9716e+12   2.8228e-04
   648.50   8.9770e+12   2.8247e-04
   648.60   8.9823e+12   2.8266e-04
   648.70   8.9877e+12   2.8286e-04
   648.80   8.9931e+12   2.8304e-04
   648.90   8.9984e+12   2.8324e-04
   649.00   9.0038e+12   2.8343e-04
   649.10   9.0091e+12   2.8362e-04
   649.20   9.0145e+12   2.8381e-04
   649.30   9.0199e+12   2.8401e-04
   649.40   9.0252e+12   2.8420e-04
   649.50   9.0306e+12   2.8439e-04
   649.60   9.0360e+12   2.8458e-04
   649.70   9.0414e+12   2.8478e-04
   649.80   9.0467e+12   2.8497e-04
   649.90   9.0521e+12   2.8517e-04
   650.00   9.0575e+12   2.8535e-04
   650.10   9.0629e+12   2.8555e-04
   650.20   9.0683e+12   2.8574e-04
   650.30   9.0736e+12   2.8594e-04
   650.40   9.0790e+12   2.8613e-04
   650.50   9.0844e+12   2.8633e-04
   650.60   9.0898e+12   2.8652e-04
   650.70   9.0952e+12   2.8672e-04
   650.80   9.1006e+12   2.8691e-04
   650.90   9.1060e+12   2.8711e-04
   651.00   9.1114e+12   2.8729e-04
   651.10   9.1168e+12   2.8749e-04
   651.20   9.1222e+12   2.8768e-04
   651.30   9.1276e+12   2.8788e-04
   651.40   9.1330e+12   2.8807e-04
   651.50   9.1384e+12   2.8827e-04
   651.60   9.1438e+12   2.8847e-04
   651.70   9.1492e+12   2.8867e-04
   651.80   9.1546e+12   2.8886e-04
   651.90   9.1600e+12   2.8906e-04
   652.00   9.1655e+12   2.8925e-04
   652.10   9.1709e+12   2.8945e-04
   652.20   9.1763e+12   2.8964e-04
   652.30   9.1817e+12   2.8984e-04
   652.40   9.1871e+12   2.9003e-04
   652.50   9.1926e+12   2.9023e-04
   652.60   9.1980e+12   2.9043e-04
   652.70   9.2034e+12   2.9063e-04
   652.80   9.2088e+12   2.9082e-04
   652.90   9.2143e+12   2.9102e-04
   653.00   9.2197e+12   2.9121e-04
   653.10   9.2251e+12   2.9142e-04
   653.20   9.2306e+12   2.9161e-04
   653.30   9.2360e+12   2.9181e-04
   653.40   9.2414e+12   2.9200e-04
   653.50   9.2469e+12   2.9221e-04
   653.60   9.2523e+12   2.9240e-04
   653.70   9.2578e+12   2.9260e-04
   653.80   9.2632e+12   2.9280e-04
   653.90   9.2686e+12   2.9299e-04
   654.00   9.2741e+12   2.9319e-04
   654.10   9.2795e+12   2.9339e-04
   654.20   9.2850e+12   2.9359e-04
   654.30   9.2904e+12   2.9378e-04
   654.40   9.2959e+12   2.9399e-04
   654.50   9.3014e+12   2.9418e-04
   654.60   9.3068e+12   2.9439e-04
   654.70   9.3123e+12   2.9458e-04
   654.80   9.3177e+12   2.9479e-04
   654.90   9.3232e+12   2.9498e-04
   655.00   9.3287e+12   2.9519e-04
   655.10   9.3341e+12   2.9538e-04
   655.20   9.3396e+12   2.9559e-04
   655.30   9.3451e+12   2.9578e-04
   655.40   9.3505e+12   2.9599e-04
   655.50   9.3560e+12   2.9618e-04
   655.60   9.3615e+12   2.9638e-04
   655.70   9.3670e+12   2.9658e-04
   655.80   9.3724e+12   2.9678e-04
   655.90   9.3779e+12   2.9698e-04
   656.00   9.3834e+12   2.9718e-04
   656.10   9.3889e+12   2.9739e-04
   656.20   9.3944e+12   2.9758e-04
   656.30   9.3999e+12   2.9779e-04
   656.40   9.4053e+12   2.9799e-04
   656.50   9.4108e+12   2.9819e-04
   656.60   9.4163e+12   2.9839e-04
   656.70   9.4218e+12   2.9860e-04
   656.80   9.4273e+12   2.9879e-04
   656.90   9.4328e+12   2.9899e-04
   657.00   9.4383e+12   2.9920e-04
   657.10   9.4438e+12   2.9940e-04
   657.20   9.4493e+12   2.9960e-04
   657.30   9.4548e+12   2.9980e-04
   657.40   9.4603e+12   3.0001e-04
   657.50   9.4658e+12   3.0021e-04
   657.60   9.4713e+12   3.0042e-04
   657.70   9.4768e+12   3.0062e-04
   657.80   9.4824e+12   3.0081e-04
   657.90   9.4879e+12   3.0102e-04
   658.00   9.4934e+12   3.0122e-04
   658.10   9.4989e+12   3.0143e-04
   658.20   9.5044e+12   3.0163e-04
   658.30   9.5099e+12   3.0184e-04
   658.40   9.5155e+12   3.0204e-04
   658.50   9.5210e+12   3.0225e-04
   658.60   9.5265e+12   3.0245e-04
   658.70   9.5320e+12   3.0265e-04
   658.80   9.5376e+12   3.0286e-04
   658.90   9.5431e+12   3.0306e-04
   659.00   9.5486e+12   3.0327e-04
   659.10   9.5542e+12   3.0347e-04
   659.20   9.5597e+12   3.0368e-04
   659.30   9.5652e+12   3.0388e-04
   659.40   9.5708e+12   3.0409e-04
   659.50   9.5763e+12   3.0429e-04
   659.60   9.5819e+12   3.0449e-04
   659.70   9.5874e+12   3.0470e-04
   659.80   9.5930e+12   3.0490e-04
   659.90   9.5985e+12   3.0511e-04
   660.00   9.6041e+12   3.0532e-04
   660.10   9.6096e+12   3.0553e-04
   660.20   9.6152e+12   3.0573e-04
   660.30   9.6207e+12   3.0593e-04
   660.40   9.6263e+12   3.0614e-04
   660.50   9.6318e+12   3.0635e-04
   660.60   9.6374e+12   3.0656e-04
   660.70   9.6429e+12   3.0676e-04
   660.80   9.6485e+12   3.0697e-04
   660.90   9.6541e+12   3.0718e-04
   661.00   9.6596e+12   3.0738e-04
   661.10   9.6652e+12   3.0759e-04
   661.20   9.6708e+12   3.0779e-04
   661.30   9.6764e+12   3.0801e-04
   661.40   9.6819e+12   3.0821e-04
   661.50   9.6875e+12   3.0842e-04
   661.60   9.6931e+12   3.0863e-04
   661.70   9.6987e+12   3.0883e-04
   661.80   9.7042e+12   3.0905e-04
   661.90   9.7098e+12   3.0925e-04
   662.00   9.7154e+12   3.0946e-04
   662.10   9.7210e+12   3.0967e-04
   662.20   9.7266e+12   3.0987e-04
   662.30   9.7322e+12   3.1009e-04
   662.40   9.7377e+12   3.1029e-04
   662.50   9.7433e+12   3.1051e-04
   662.60   9.7489e+12   3.1071e-04
   662.70   9.7545e+12   3.1092e-04
   662.80   9.7601e+12   3.1113e-04
   662.90   9.7657e+12   3.1134e-04
   663.00   9.7713e+12   3.1155e-04
   663.10   9.7769e+12   3.1176e-04
   663.20   9.7825e+12   3.1197e-04
   663.30   9.7881e+12   3.1218e-04
   663.40   9.7937e+12   3.1239e-04
   663.50   9.7993e+12   3.1260e-04
   663.60   9.8050e+12   3.1281e-04
   663.70   9.8106e+12   3.1302e-04
   663.80   9.8162e+12   3.1323e-04
   663.90   9.8218e+12   3.1344e-04
   664.00   9.8274e+12   3.1366e-04
   664.10   9.8330e+12   3.1387e-04
   664.20   9.8387e+12   3.1407e-04
   664.30   9.8443e+12   3.1429e-04
   664.40   9.8499e+12   3.1450e-04
   664.50   9.8555e+12   3.1472e-04
   664.60   9.8611e+12   3.1492e-04
   664.70   9.8668e+12   3.1513e-04
   664.80   9.8724e+12   3.1535e-04
   664.90   9.8780e+12   3.1556e-04
   665.00   9.8837e+12   3.1578e-04
   665.10   9.8893e+12   3.1598e-04
   665.20   9.8949e+12   3.1619e-04
   665.30   9.9006e+12   3.1641e-04
   665.40   9.9062e+12   3.1662e-04
   665.50   9.9119e+12   3.1684e-04
   665.60   9.9175e+12   3.1705e-04
   665.70   9.9232e+12   3.1726e-04
   665.80   9.9288e+12   3.1748e-04
   665.90   9.9345e+12   3.1769e-04
   666.00   9.9401e+12   3.1791e-04
   666.10   9.9458e+12   3.1812e-04
   666.20   9.9514e+12   3.1833e-04
   666.30   9.9571e+12   3.1855e-04
   666.40   9.9627e+12   3.1876e-04
   666.50   9.9684e+12   3.1897e-04
   666.60   9.9740e+12   3.1919e-04
   666.70   9.9797e+12   3.1940e-04
   666.80   9.9854e+12   3.1962e-04
   666.90   9.9910e+12   3.1983e-04
   667.00   9.9967e+12   3.2004e-04
   667.10   1.0002e+13   3.2026e-04
   667.20   1.0008e+13   3.2047e-04
   667.30   1.0014e+13   3.2069e-04
   667.40   1.0019e+13   3.2091e-04
   667.50   1.0025e+13   3.2112e-04
   667.60   1.0031e+13   3.2134e-04
   667.70   1.0036e+13   3.2155e-04
   667.80   1.0042e+13   3.2177e-04
   667.90   1.0048e+13   3.2199e-04
   668.00   1.0053e+13   3.2220e-04
   668.10   1.0059e+13   3.2241e-04
   668.20   1.0065e+13   3.2264e-04
   668.30   1.0071e+13   3.2285e-04
   668.40   1.0076e+13   3.2306e-04
   668.50   1.0082e+13   3.2329e-04
   668.60   1.0088e+13   3.2350e-04
   668.70   1.0093e+13   3.2372e-04
   668.80   1.0099e+13   3.2394e-04
   668.90   1.0105e+13   3.2415e-04
   669.00   1.0110e+13   3.2437e-04
   669.10   1.0116e+13   3.2459e-04
   669.20   1.0122e+13   3.2480e-04
   669.30   1.0128e+13   3.2503e-04
   669.40   1.0133e+13   3.2524e-04
   669.50   1.0139e+13   3.2546e-04
   669.60   1.0145e+13   3.2568e-04
   669.70   1.0150e+13   3.2589e-04
   669.80   1.0156e+13   3.2612e-04
   669.90   1.0162e+13   3.2634e-04
   670.00   1.0168e+13   3.2655e-04
   670.10   1.0173e+13   3.2678e-04
   670.20   1.0179e+13   3.2699e-04
   670.30   1.0185e+13   3.2721e-04
   670.40   1.0190e+13   3.2743e-04
   670.50   1.0196e+13   3.2765e-04
   670.60   1.0202e+13   3.2787e-04
   670.70   1.0208e+13   3.2809e-04
   670.80   1.0213e+13   3.2831e-04
   670.90   1.0219e+13   3.2852e-04
   671.00   1.0225e+13   3.2875e-04
   671.10   1.0231e+13   3.2897e-04
   671.20   1.0236e+13   3.2919e-04
   671.30   1.0242e+13   3.2941e-04
   671.40   1.0248e+13   3.2963e-04
   671.50   1.0253e+13   3.2985e-04
   671.60   1.0259e+13   3.3008e-04
   671.70   1.0265e+13   3.3029e-04
   671.80   1.0271e+13   3.3051e-04
   671.90   1.0276e+13   3.3074e-04
   672.00   1.0282e+13   3.3096e-04
   672.10   1.0288e+13   3.3118e-04
   672.20   1.0294e+13   3.3140e-04
   672.30   1.0299e+13   3.3162e-04
   672.40   1.0305e+13   3.3184e-04
   672.50   1.0311e+13   3.3207e-04
   672.60   1.0317e+13   3.3229e-04
   672.70   1.0323e+13   3.3251e-04
   672.80   1.0328e+13   3.3274e-04
   672.90   1.0334e+13   3.3296e-04
   673.00   1.0340e+13   3.3318e-04
   673.10   1.0346e+13   3.3341e-04
   673.20   1.0351e+13   3.3363e-04
   673.30   1.0357e+13   3.3385e-04
   673.40   1.0363e+13   3.3408e-04
   673.50   1.0369e+13   3.3430e-04
   673.60   1.0374e+13   3.3452e-04
   673.70   1.0380e+13   3.3475e-04
   673.80   1.0386e+13   3.3497e-04
   673.90   1.0392e+13   3.3519e-04
   674.00   1.0398e+13   3.3542e-04
   674.10   1.0403e+13   3.3564e-04
   674.20   1.0409e+13   3.3586e-04
   674.30   1.0415e+13   3.3609e-04
   674.40   1.0421e+13   3.3632e-04
   674.50   1.0427e+13   3.3654e-04
   674.60   1.0432e+13   3.3677e-04
   674.70   1.0438e+13   3.3699e-04
   674.80   1.0444e+13   3.3721e-04
   674.90   1.0450e+13   3.3745e-04
   675.00   1.0456e+13   3.3767e-04
   675.10   1.0461e+13   3.3789e-04
   675.20   1.0467e+13   3.3812e-04
   675.30   1.0473e+13   3.3835e-04
   675.40   1.0479e+13   3.3857e-04
   675.50   1.0485e+13   3.3879e-04
   675.60   1.0490e+13   3.3903e-04
   675.70   1.0496e+13   3.3925e-04
   675.80   1.0502e+13   3.3947e-04
   675.90   1.0508e+13   3.3971e-04
   676.00   1.0514e+13   3.3993e-04
   676.10   1.0519e+13   3.4016e-04
   676.20   1.0525e+13   3.4039e-04
   676.30   1.0531e+13   3.4061e-04
   676.40   1.0537e+13   3.4084e-04
   676.50   1.0543e+13   3.4107e-04
   676.60   1.0549e+13   3.4130e-04
   676.70   1.0554e+13   3.4152e-04
   676.80   1.0560e+13   3.4175e-04
   676.90   1.0566e+13   3.4198e-04
   677.00   1.0572e+13   3.4221e-04
   677.10   1.0578e+13   3.4244e-04
   677.20   1.0584e+13   3.4267e-04
   677.30   1.0589e+13   3.4290e-04
   677.40   1.0595e+13   3.4312e-04
   677.50   1.0601e+13   3.4336e-04
   677.60   1.0607e+13   3.4359e-04
   677.70   1.0613e+13   3.4381e-04
   677.80   1.0619e+13   3.4404e-04
   677.90   1.0624e+13   3.4427e-04
   678.00   1.0630e+13   3.4450e-04
   678.10   1.0636e+13   3.4473e-04
   678.20   1.0642e+13   3.4497e-04
   678.30   1.0648e+13   3.4519e-04
   678.40   1.0654e+13   3.4542e-04
   678.50   1.0660e+13   3.4565e-04
   678.60   1.0665e+13   3.4589e-04
   678.70   1.0671e+13   3.4611e-04
   678.80   1.0677e+13   3.4634e-04
   678.90   1.0683e+13   3.4658e-04
   679.00   1.0689e+13   3.4681e-04
   679.10   1.0695e+13   3.4704e-04
   679.20   1.0701e+13   3.4727e-04
   679.30   1.0707e+13   3.4750e-04
   679.40   1.0712e+13   3.4773e-04
   679.50   1.0718e+13   3.4796e-04
   679.60   1.0724e+13   3.4820e-04
   679.70   1.0730e+13   3.4843e-04
   679.80   1.0736e+13   3.4866e-04
   679.90   1.0742e+13   3.4889e-04
   680.00   1.0748e+13   3.4913e-04
   680.10   1.0754e+13   3.4936e-04
   680.20   1.0759e+13   3.4959e-04
   680.30   1.0765e+13   3.4983e-04
   680.40   1.0771e+13   3.5006e-04
   680.50   1.0777e+13   3.5029e-04
   680.60   1.0783e+13   3.5052e-04
   680.70   1.0789e+13   3.5076e-04
   680.80   1.0795e+13   3.5099e-04
   680.90   1.0801e+13   3.5122e-04
   681.00   1.0807e+13   3.5146e-04
   681.10   1.0813e+13   3.5170e-04
   681.20   1.0818e+13   3.5193e-04
   681.30   1.0824e+13   3.5216e-04
   681.40   1.0830e+13   3.5240e-04
   681.50   1.0836e+13   3.5263e-04
   681.60   1.0842e+13   3.5287e-04
   681.70   1.0848e+13   3.5310e-04
   681.80   1.0854e+13   3.5334e-04
   681.90   1.0860e+13   3.5357e-04
   682.00   1.0866e+13   3.5381e-04
   682.10   1.0872e+13   3.5404e-04
   682.20   1.0878e+13   3.5428e-04
   682.30   1.0884e+13   3.5452e-04
   682.40   1.0889e+13   3.5475e-04
   682.50   1.0895e+13   3.5498e-04
   682.60   1.0901e+13   3.5523e-04
   682.70   1.0907e+13   3.5546e-04
   682.80   1.0913e+13   3.5569e-04
   682.90   1.0919e+13   3.5594e-04
   683.00   1.0925e+13   3.5617e-04
   683.10   1.0931e+13   3.5641e-04
   683.20   1.0937e+13   3.5664e-04
   683.30   1.0943e+13   3.5689e-04
   683.40   1.0949e+13   3.5712e-04
   683.50   1.0955e+13   3.5736e-04
   683.60   1.0961e+13   3.5759e-04
   683.70   1.0967e+13   3.5784e-04
   683.80   1.0973e+13   3.5807e-04
   683.90   1.0979e+13   3.5831e-04
   684.00   1.0984e+13   3.5854e-04
   684.10   1.0990e+13   3.5879e-04
   684.20   1.0996e+13   3.5903e-04
   684.30   1.1002e+13   3.5926e-04
   684.40   1.1008e+13   3.5950e-04
   684.50   1.1014e+13   3.5974e-04
   684.60   1.1020e+13   3.5998e-04
   684.70   1.1026e+13   3.6022e-04
   684.80   1.1032e+13   3.6046e-04
   684.90   1.1038e+13   3.6070e-04
   685.00   1.1044e+13   3.6094e-04
   685.10   1.1050e+13   3.6118e-04
   685.20   1.1056e+13   3.6141e-04
   685.30   1.1062e+13   3.6165e-04
   685.40   1.1068e+13   3.6190e-04
   685.50   1.1074e+13   3.6214e-04
   685.60   1.1080e+13   3.6238e-04
   685.70   1.1086e+13   3.6261e-04
   685.80   1.1092e+13   3.6286e-04
   685.90   1.1098e+13   3.6310e-04
   686.00   1.1104e+13   3.6334e-04
   686.10   1.1110e+13   3.6358e-04
   686.20   1.1116e+13   3.6383e-04
   686.30   1.1122e+13   3.6407e-04
   686.40   1.1128e+13   3.6431e-04
   686.50   1.1134e+13   3.6455e-04
   686.60   1.1140e+13   3.6480e-04
   686.70   1.1146e+13   3.6504e-04
   686.80   1.1152e+13   3.6528e-04
   686.90   1.1158e+13   3.6552e-04
   687.00   1.1164e+13   3.6576e-04
   687.10   1.1170e+13   3.6601e-04
   687.20   1.1176e+13   3.6625e-04
   687.30   1.1182e+13   3.6649e-04
   687.40   1.1188e+13   3.6673e-04
   687.50   1.1194e+13   3.6698e-04
   687.60   1.1200e+13   3.6722e-04
   687.70   1.1206e+13   3.6746e-04
   687.80   1.1212e+13   3.6770e-04
   687.90   1.1218e+13   3.6795e-04
   688.00   1.1224e+13   3.6820e-04
   688.10   1.1230e+13   3.6844e-04
   688.20   1.1236e+13   3.6868e-04
   688.30   1.1242e+13   3.6892e-04
   688.40   1.1248e+13   3.6918e-04
   688.50   1.1254e+13   3.6942e-04
   688.60   1.1260e+13   3.6966e-04
   688.70   1.1266e+13   3.6991e-04
   688.80   1.1272e+13   3.7015e-04
   688.90   1.1278e+13   3.7040e-04
   689.00   1.1284e+13   3.7064e-04
   689.10   1.1290e+13   3.7089e-04
   689.20   1.1296e+13   3.7113e-04
   689.30   1.1302e+13   3.7139e-04
   689.40   1.1308e+13   3.7163e-04
   689.50   1.1314e+13   3.7187e-04
   689.60   1.1320e+13   3.7212e-04
   689.70   1.1326e+13   3.7236e-04
   689.80   1.1333e+13   3.7262e-04
   689.90   1.1339e+13   3.7286e-04
   690.00   1.1345e+13   3.7311e-04
   690.10   1.1351e+13   3.7335e-04
   690.20   1.1357e+13   3.7360e-04
   690.30   1.1363e+13   3.7385e-04
   690.40   1.1369e+13   3.7410e-04
   690.50   1.1375e+13   3.7434e-04
   690.60   1.1381e+13   3.7459e-04
   690.70   1.1387e+13   3.7484e-04
   690.80   1.1393e+13   3.7509e-04
   690.90   1.1399e+13   3.7534e-04
   691.00   1.1405e+13   3.7558e-04
   691.10   1.1411e+13   3.7583e-04
   691.20   1.1417e+13   3.7608e-04
   691.30   1.1423e+13   3.7633e-04
   691.40   1.1429e+13   3.7658e-04
   691.50   1.1436e+13   3.7683e-04
   691.60   1.1442e+13   3.7708e-04
   691.70   1.1448e+13   3.7732e-04
   691.80   1.1454e+13   3.7758e-04
   691.90   1.1460e+13   3.7783e-04
   692.00   1.1466e+13   3.7808e-04
   692.10   1.1472e+13   3.7833e-04
   692.20   1.1478e+13   3.7857e-04
   692.30   1.1484e+13   3.7883e-04
   692.40   1.1490e+13   3.7908e-04
   692.50   1.1496e+13   3.7933e-04
   692.60   1.1503e+13   3.7958e-04
   692.70   1.1509e+13   3.7983e-04
   692.80   1.1515e+13   3.8009e-04
   692.90   1.1521e+13   3.8034e-04
   693.00   1.1527e+13   3.8059e-04
   693.10   1.1533e+13   3.8084e-04
   693.20   1.1539e+13   3.8109e-04
   693.30   1.1545e+13   3.8134e-04
   693.40   1.1551e+13   3.8160e-04
   693.50   1.1557e+13   3.8185e-04
   693.60   1.1564e+13   3.8210e-04
   693.70   1.1570e+13   3.8235e-04
   693.80   1.1576e+13   3.8260e-04
   693.90   1.1582e+13   3.8286e-04
   694.00   1.1588e+13   3.8311e-04
   694.10   1.1594e+13   3.8336e-04
   694.20   1.1600e+13   3.8361e-04
   694.30   1.1606e+13   3.8386e-04
   694.40   1.1612e+13   3.8412e-04
   694.50   1.1619e+13   3.8438e-04
   694.60   1.1625e+13   3.8463e-04
   694.70   1.1631e+13   3.8488e-04
   694.80   1.1637e+13   3.8513e-04
   694.90   1.1643e+13   3.8539e-04
   695.00   1.1649e+13   3.8564e-04
   695.10   1.1655e+13   3.8590e-04
   695.20   1.1662e+13   3.8616e-04
   695.30   1.1668e+13   3.8641e-04
   695.40   1.1674e+13   3.8666e-04
   695.50   1.1680e+13   3.8692e-04
   695.60   1.1686e+13   3.8717e-04
   695.70   1.1692e+13   3.8743e-04
   695.80   1.1698e+13   3.8769e-04
   695.90   1.1705e+13   3.8794e-04
   696.00   1.1711e+13   3.8820e-04
   696.10   1.1717e+13   3.8845e-04
   696.20   1.1723e+13   3.8870e-04
   696.30   1.1729e+13   3.8897e-04
   696.40   1.1735e+13   3.8922e-04
   696.50   1.1741e+13   3.8948e-04
   696.60   1.1748e+13   3.8973e-04
   696.70   1.1754e+13   3.8999e-04
   696.80   1.1760e+13   3.9025e-04
   696.90   1.1766e+13   3.9051e-04
   697.00   1.1772e+13   3.9077e-04
   697.10   1.1778e+13   3.9102e-04
   697.20   1.1785e+13   3.9128e-04
   697.30   1.1791e+13   3.9154e-04
   697.40   1.1797e+13   3.9179e-04
   697.50   1.1803e+13   3.9206e-04
   697.60   1.1809e+13   3.9232e-04
   697.70   1.1815e+13   3.9257e-04
   697.80   1.1822e+13   3.9283e-04
   697.90   1.1828e+13   3.9309e-04
   698.00   1.1834e+13   3.9334e-04
   698.10   1.1840e+13   3.9360e-04
   698.20   1.1846e+13   3.9387e-04
   698.30   1.1853e+13   3.9413e-04
   698.40   1.1859e+13   3.9439e-04
   698.50   1.1865e+13   3.9464e-04
   698.60   1.1871e+13   3.9490e-04
   698.70   1.1877e+13   3.9516e-04
   698.80   1.1884e+13   3.9543e-04
   698.90   1.1890e+13   3.9569e-04
   699.00   1.1896e+13   3.9595e-04
   699.10   1.1902e+13   3.9621e-04
   699.20   1.1908e+13   3.9647e-04
   699.30   1.1915e+13   3.9673e-04
   699.40   1.1921e+13   3.9699e-04
   699.50   1.1927e+13   3.9726e-04
   699.60   1.1933e+13   3.9752e-04
   699.70   1.1939e+13   3.9778e-04
   699.80   1.1946e+13   3.9804e-04
   699.90   1.1952e+13   3.9830e-04
   700.00   1.1958e+13   3.9856e-04
   700.10   1.1964e+13   3.9882e-04
   700.20   1.1970e+13   3.9909e-04
   700.30   1.1977e+13   3.9935e-04
   700.40   1.1983e+13   3.9961e-04
   700.50   1.1989e+13   3.9987e-04
   700.60   1.1995e+13   4.0013e-04
   700.70   1.2002e+13   4.0040e-04
   700.80   1.2008e+13   4.0066e-04
   700.90   1.2014e+13   4.0092e-04
   701.00   1.2020e+13   4.0119e-04
   701.10   1.2027e+13   4.0146e-04
   701.20   1.2033e+13   4.0172e-04
   701.30   1.2039e+13   4.0198e-04
   701.40   1.2045e+13   4.0224e-04
   701.50   1.2051e+13   4.0251e-04
   701.60   1.2058e+13   4.0277e-04
   701.70   1.2064e+13   4.0303e-04
   701.80   1.2070e+13   4.0331e-04
   701.90   1.2076e+13   4.0357e-04
   702.00   1.2083e+13   4.0383e-04
   702.10   1.2089e+13   4.0410e-04
   702.20   1.2095e+13   4.0436e-04
   702.30   1.2101e+13   4.0463e-04
   702.40   1.2108e+13   4.0489e-04
   702.50   1.2114e+13   4.0516e-04
   702.60   1.2120e+13   4.0543e-04
   702.70   1.2126e+13   4.0570e-04
   702.80   1.2133e+13   4.0596e-04
   702.90   1.2139e+13   4.0623e-04
   703.00   1.2145e+13   4.0649e-04
   703.10   1.2152e+13   4.0676e-04
   703.20   1.2158e+13   4.0702e-04
   703.30   1.2164e+13   4.0729e-04
   703.40   1.2170e+13   4.0757e-04
   703.50   1.2177e+13   4.0783e-04
   703.60   1.2183e+13   4.0810e-04
   703.70   1.2189e+13   4.0837e-04
   703.80   1.2195e+13   4.0863e-04
   703.90   1.2202e+13   4.0890e-04
   704.00   1.2208e+13   4.0917e-04
   704.10   1.2214e+13   4.0943e-04
   704.20   1.2221e+13   4.0970e-04
   704.30   1.2227e+13   4.0998e-04
   704.40   1.2233e+13   4.1025e-04
   704.50   1.2239e+13   4.1051e-04
   704.60   1.2246e+13   4.1078e-04
   704.70   1.2252e+13   4.1105e-04
   704.80   1.2258e+13   4.1132e-04
   704.90   1.2265e+13   4.1159e-04
   705.00   1.2271e+13   4.1186e-04
   705.10   1.2277e+13   4.1213e-04
   705.20   1.2283e+13   4.1240e-04
   705.30   1.2290e+13   4.1267e-04
   705.40   1.2296e+13   4.1294e-04
   705.50   1.2302e+13   4.1321e-04
   705.60   1.2309e+13   4.1348e-04
   705.70   1.2315e+13   4.1375e-04
   705.80   1.2321e+13   4.1402e-04
   705.90   1.2328e+13   4.1429e-04
   706.00   1.2334e+13   4.1456e-04
   706.10   1.2340e+13   4.1483e-04
   706.20   1.2347e+13   4.1511e-04
   706.30   1.2353e+13   4.1539e-04
   706.40   1.2359e+13   4.1566e-04
   706.50   1.2366e+13   4.1593e-04
   706.60   1.2372e+13   4.1620e-04
   706.70   1.2378e+13   4.1647e-04
   706.80   1.2385e+13   4.1674e-04
   706.90   1.2391e+13   4.1701e-04
   707.00   1.2397e+13   4.1729e-04
   707.10   1.2404e+13   4.1756e-04
   707.20   1.2410e+13   4.1783e-04
   707.30   1.2416e+13   4.1811e-04
   707.40   1.2423e+13   4.1839e-04
   707.50   1.2429e+13   4.1866e-04
   707.60   1.2435e+13   4.1893e-04
   707.70   1.2442e+13   4.1921e-04
   707.80   1.2448e+13   4.1948e-04
   707.90   1.2454e+13   4.1975e-04
   708.00   1.2461e+13   4.2003e-04
   708.10   1.2467e+13   4.2030e-04
   708.20   1.2473e+13   4.2057e-04
   708.30   1.2480e+13   4.2085e-04
   708.40   1.2486e+13   4.2112e-04
   708.50   1.2492e+13   4.2141e-04
   708.60   1.2499e+13   4.2168e-04
   708.70   1.2505e+13   4.2196e-04
   708.80   1.2511e+13   4.2223e-04
   708.90   1.2518e+13   4.2251e-04
   709.00   1.2524e+13   4.2278e-04
   709.10   1.2530e+13   4.2306e-04
   709.20   1.2537e+13   4.2333e-04
   709.30   1.2543e+13   4.2361e-04
   709.40   1.2550e+13   4.2389e-04
   709.50   1.2556e+13   4.2416e-04
   709.60   1.2562e+13   4.2444e-04
   709.70   1.2569e+13   4.2473e-04
   709.80   1.2575e+13   4.2500e-04
   709.90   1.2581e+13   4.2528e-04
   710.00   1.2588e+13   4.2556e-04
   710.10   1.2594e+13   4.2583e-04
   710.20   1.2601e+13   4.2611e-04
   710.30   1.2607e+13   4.2639e-04
   710.40   1.2613e+13   4.2667e-04
   710.50   1.2620e+13   4.2694e-04
   710.60   1.2626e+13   4.2722e-04
   710.70   1.2633e+13   4.2750e-04
   710.80   1.2639e+13   4.2778e-04
   710.90   1.2645e+13   4.2806e-04
   711.00   1.2652e+13   4.2834e-04
   711.10   1.2658e+13   4.2862e-04
   711.20   1.2665e+13   4.2890e-04
   711.30   1.2671e+13   4.2918e-04
   711.40   1.2677e+13   4.2946e-04
   711.50   1.2684e+13   4.2974e-04
   711.60   1.2690e+13   4.3002e-04
   711.70   1.2697e+13   4.3030e-04
   711.80   1.2703e+13   4.3058e-04
   711.90   1.2709e+13   4.3086e-04
   712.00   1.2716e+13   4.3114e-04
   712.10   1.2722e+13   4.3142e-04
   712.20   1.2729e+13   4.3171e-04
   712.30   1.2735e+13   4.3199e-04
   712.40   1.2741e+13   4.3227e-04
   712.50   1.2748e+13   4.3255e-04
   712.60   1.2754e+13   4.3283e-04
   712.70   1.2761e+13   4.3311e-04
   712.80   1.2767e+13   4.3339e-04
   712.90   1.2774e+13   4.3369e-04
   713.00   1.2780e+13   4.3397e-04
   713.10   1.2786e+13   4.3425e-04
   713.20   1.2793e+13   4.3453e-04
   713.30   1.2799e+13   4.3481e-04
   713.40   1.2806e+13   4.3510e-04
   713.50   1.2812e+13   4.3538e-04
   713.60   1.2819e+13   4.3566e-04
   713.70   1.2825e+13   4.3595e-04
   713.80   1.2831e+13   4.3623e-04
   713.90   1.2838e+13   4.3651e-04
   714.00   1.2844e+13   4.3680e-04
   714.10   1.2851e+13   4.3708e-04
   714.20   1.2857e+13   4.3737e-04
   714.30   1.2864e+13   4.3765e-04
   714.40   1.2870e+13   4.3794e-04
   714.50   1.2877e+13   4.3822e-04
   714.60   1.2883e+13   4.3850e-04
   714.70   1.2889e+13   4.3879e-04
   714.80   1.2896e+13   4.3908e-04
   714.90   1.2902e+13   4.3936e-04
   715.00   1.2909e+13   4.3966e-04
   715.10   1.2915e+13   4.3994e-04
   715.20   1.2922e+13   4.4023e-04
   715.30   1.2928e+13   4.4051e-04
   715.40   1.2935e+13   4.4080e-04
   715.50   1.2941e+13   4.4109e-04
   715.60   1.2948e+13   4.4137e-04
   715.70   1.2954e+13   4.4166e-04
   715.80   1.2961e+13   4.4195e-04
   715.90   1.2967e+13   4.4223e-04
   716.00   1.2974e+13   4.4252e-04
   716.10   1.2980e+13   4.4281e-04
   716.20   1.2987e+13   4.4310e-04
   716.30   1.2993e+13   4.4338e-04
   716.40   1.2999e+13   4.4367e-04
   716.50   1.3006e+13   4.4396e-04
   716.60   1.3012e+13   4.4425e-04
   716.70   1.3019e+13   4.4454e-04
   716.80   1.3025e+13   4.4483e-04
   716.90   1.3032e+13   4.4511e-04
   717.00   1.3038e+13   4.4540e-04
   717.10   1.3045e+13   4.4569e-04
   717.20   1.3051e+13   4.4598e-04
   717.30   1.3058e+13   4.4627e-04
   717.40   1.3064e+13   4.4656e-04
   717.50   1.3071e+13   4.4685e-04
   717.60   1.3077e+13   4.4714e-04
   717.70   1.3084e+13   4.4743e-04
   717.80   1.3090e+13   4.4772e-04
   717.90   1.3097e+13   4.4801e-04
   718.00   1.3103e+13   4.4830e-04
   718.10   1.3110e+13   4.4859e-04
   718.20   1.3116e+13   4.4888e-04
   718.30   1.3123e+13   4.4919e-04
   718.40   1.3129e+13   4.4948e-04
   718.50   1.3136e+13   4.4977e-04
   718.60   1.3143e+13   4.5006e-04
   718.70   1.3149e+13   4.5035e-04
   718.80   1.3156e+13   4.5064e-04
   718.90   1.3162e+13   4.5094e-04
   719.00   1.3169e+13   4.5123e-04
   719.10   1.3175e+13   4.5152e-04
   719.20   1.3182e+13   4.5181e-04
   719.30   1.3188e+13   4.5211e-04
   719.40   1.3195e+13   4.5240e-04
   719.50   1.3201e+13   4.5269e-04
   719.60   1.3208e+13   4.5299e-04
   719.70   1.3214e+13   4.5328e-04
   719.80   1.3221e+13   4.5357e-04
   719.90   1.3227e+13   4.5387e-04
   720.00   1.3234e+13   4.5416e-04
   720.10   1.3240e+13   4.5446e-04
   720.20   1.3247e+13   4.5475e-04
   720.30   1.3254e+13   4.5505e-04
   720.40   1.3260e+13   4.5534e-04
   720.50   1.3267e+13   4.5564e-04
   720.60   1.3273e+13   4.5593e-04
   720.70   1.3280e+13   4.5623e-04
   720.80   1.3286e+13   4.5652e-04
   720.90   1.3293e+13   4.5682e-04
   721.00   1.3299e+13   4.5711e-04
   721.10   1.3306e+13   4.5741e-04
   721.20   1.3313e+13   4.5771e-04
   721.30   1.3319e+13   4.5800e-04
   721.40   1.3326e+13   4.5830e-04
   721.50   1.3332e+13   4.5860e-04
   721.60   1.3339e+13   4.5889e-04
   721.70   1.3345e+13   4.5919e-04
   721.80   1.3352e+13   4.5949e-04
   721.90   1.3359e+13   4.5979e-04
   722.00   1.3365e+13   4.6008e-04
   722.10   1.3372e+13   4.6038e-04
   722.20   1.3378e+13   4.6068e-04
   722.30   1.3385e+13   4.6098e-04
   722.40   1.3391e+13   4.6128e-04
   722.50   1.3398e+13   4.6157e-04
   722.60   1.3405e+13   4.6187e-04
   722.70   1.3411e+13   4.6217e-04
   722.80   1.3418e+13   4.6247e-04
   722.90   1.3424e+13   4.6277e-04
   723.00   1.3431e+13   4.6307e-04
   723.10   1.3437e+13   4.6337e-04
   723.20   1.3444e+13   4.6367e-04
   723.30   1.3451e+13   4.6397e-04
   723.40   1.3457e+13   4.6427e-04
   723.50   1.3464e+13   4.6457e-04
   723.60   1.3470e+13   4.6487e-04
   723.70   1.3477e+13   4.6517e-04
   723.80   1.3484e+13   4.6547e-04
   723.90   1.3490e+13   4.6577e-04
   724.00   1.3497e+13   4.6607e-04
   724.10   1.3503e+13   4.6638e-04
   724.20   1.3510e+13   4.6668e-04
   724.30   1.3517e+13   4.6698e-04
   724.40   1.3523e+13   4.6728e-04
   724.50   1.3530e+13   4.6758e-04
   724.60   1.3537e+13   4.6789e-04
   724.70   1.3543e+13   4.6818e-04
   724.80   1.3550e+13   4.6848e-04
   724.90   1.3556e+13   4.6878e-04
   725.00   1.3563e+13   4.6909e-04
   725.10   1.3570e+13   4.6939e-04
   725.20   1.3576e+13   4.6969e-04
   725.30   1.3583e+13   4.7000e-04
   725.40   1.3590e+13   4.7030e-04
   725.50   1.3596e+13   4.7060e-04
   725.60   1.3603e+13   4.7091e-04
   725.70   1.3609e+13   4.7121e-04
   725.80   1.3616e+13   4.7152e-04
   725.90   1.3623e+13   4.7182e-04
   726.00   1.3629e+13   4.7213e-04
   726.10   1.3636e+13   4.7243e-04
   726.20   1.3643e+13   4.7274e-04
   726.30   1.3649e+13   4.7304e-04
   726.40   1.3656e+13   4.7335e-04
   726.50   1.3663e+13   4.7365e-04
   726.60   1.3669e+13   4.7396e-04
   726.70   1.3676e+13   4.7426e-04
   726.80   1.3682e+13   4.7457e-04
   726.90   1.3689e+13   4.7488e-04
   727.00   1.3696e+13   4.7518e-04
   727.10   1.3702e+13   4.7549e-04
   727.20   1.3709e+13   4.7580e-04
   727.30   1.3716e+13   4.7610e-04
   727.40   1.3722e+13   4.7641e-04
   727.50   1.3729e+13   4.7672e-04
   727.60   1.3736e+13   4.7703e-04
   727.70   1.3742e+13   4.7733e-04
   727.80   1.3749e+13   4.7764e-04
   727.90   1.3756e+13   4.7795e-04
   728.00   1.3762e+13   4.7825e-04
   728.10   1.3769e+13   4.7856e-04
   728.20   1.3776e+13   4.7887e-04
   728.30   1.3782e+13   4.7918e-04
   728.40   1.3789e+13   4.7948e-04
   728.50   1.3796e+13   4.7979e-04
   728.60   1.3802e+13   4.8010e-04
   728.70   1.3809e+13   4.8041e-04
   728.80   1.3816e+13   4.8072e-04
   728.90   1.3823e+13   4.8103e-04
   729.00   1.3829e+13   4.8134e-04
   729.10   1.3836e+13   4.8165e-04
   729.20   1.3843e+13   4.8196e-04
   729.30   1.3849e+13   4.8227e-04
   729.40   1.3856e+13   4.8259e-04
   729.50   1.3863e+13   4.8290e-04
   729.60   1.3869e+13   4.8321e-04
   729.70   1.3876e+13   4.8352e-04
   729.80   1.3883e+13   4.8383e-04
   729.90   1.3889e+13   4.8414e-04
   730.00   1.3896e+13   4.8445e-04
   730.10   1.3903e+13   4.8477e-04
   730.20   1.3910e+13   4.8507e-04
   730.30   1.3916e+13   4.8538e-04
   730.40   1.3923e+13   4.8569e-04
   730.50   1.3930e+13   4.8601e-04
   730.60   1.3936e+13   4.8632e-04
   730.70   1.3943e+13   4.8663e-04
   730.80   1.3950e+13   4.8695e-04
   730.90   1.3957e+13   4.8726e-04
   731.00   1.3963e+13   4.8757e-04
   731.10   1.3970e+13   4.8789e-04
   731.20   1.3977e+13   4.8820e-04
   731.30   1.3983e+13   4.8852e-04
   731.40   1.3990e+13   4.8883e-04
   731.50   1.3997e+13   4.8915e-04
   731.60   1.4004e+13   4.8946e-04
   731.70   1.4010e+13   4.8978e-04
   731.80   1.4017e+13   4.9009e-04
   731.90   1.4024e+13   4.9040e-04
   732.00   1.4030e+13   4.9071e-04
   732.10   1.4037e+13   4.9103e-04
   732.20   1.4044e+13   4.9134e-04
   732.30   1.4051e+13   4.9166e-04
   732.40   1.4057e+13   4.9198e-04
   732.50   1.4064e+13   4.9229e-04
   732.60   1.4071e+13   4.9261e-04
   732.70   1.4078e+13   4.9293e-04
   732.80   1.4084e+13   4.9324e-04
   732.90   1.4091e+13   4.9356e-04
   733.00   1.4098e+13   4.9388e-04
   733.10   1.4105e+13   4.9420e-04
   733.20   1.4111e+13   4.9451e-04
   733.30   1.4118e+13   4.9483e-04
   733.40   1.4125e+13   4.9514e-04
   733.50   1.4132e+13   4.9546e-04
   733.60   1.4138e+13   4.9578e-04
   733.70   1.4145e+13   4.9610e-04
   733.80   1.4152e+13   4.9642e-04
   733.90   1.4159e+13   4.9673e-04
   734.00   1.4165e+13   4.9705e-04
   734.10   1.4172e+13   4.9737e-04
   734.20   1.4179e+13   4.9769e-04
   734.30   1.4186e+13   4.9801e-04
   734.40   1.4193e+13   4.9833e-04
   734.50   1.4199e+13   4.9865e-04
   734.60   1.4206e+13   4.9897e-04
   734.70   1.4213e+13   4.9928e-04
   734.80   1.4220e+13   4.9961e-04
   734.90   1.4226e+13   4.9993e-04
   735.00   1.4233e+13   5.0025e-04
   735.10   1.4240e+13   5.0057e-04
   735.20   1.4247e+13   5.0089e-04
   735.30   1.4254e+13   5.0121e-04
   735.40   1.4260e+13   5.0153e-04
   735.50   1.4267e+13   5.0186e-04
   735.60   1.4274e+13   5.0218e-04
   735.70   1.4281e+13   5.0250e-04
   735.80   1.4288e+13   5.0282e-04
   735.90   1.4294e+13   5.0314e-04
   736.00   1.4301e+13   5.0346e-04
   736.10   1.4308e+13   5.0378e-04
   736.20   1.4315e+13   5.0411e-04
   736.30   1.4322e+13   5.0443e-04
   736.40   1.4328e+13   5.0475e-04
   736.50   1.4335e+13   5.0508e-04
   736.60   1.4342e+13   5.0540e-04
   736.70   1.4349e+13   5.0573e-04
   736.80   1.4356e+13   5.0605e-04
   736.90   1.4362e+13   5.0637e-04
   737.00   1.4369e+13   5.0669e-04
   737.10   1.4376e+13   5.0701e-04
   737.20   1.4383e+13   5.0734e-04
   737.30   1.4390e+13   5.0767e-04
   737.40   1.4396e+13   5.0799e-04
   737.50   1.4403e+13   5.0832e-04
   737.60   1.4410e+13   5.0864e-04
   737.70   1.4417e+13   5.0897e-04
   737.80   1.4424e+13   5.0930e-04
   737.90   1.4431e+13   5.0962e-04
   738.00   1.4437e+13   5.0995e-04
   738.10   1.4444e+13   5.1027e-04
   738.20   1.4451e+13   5.1059e-04
   738.30   1.4458e+13   5.1092e-04
   738.40   1.4465e+13   5.1125e-04
   738.50   1.4472e+13   5.1157e-04
   738.60   1.4478e+13   5.1190e-04
   738.70   1.4485e+13   5.1223e-04
   738.80   1.4492e+13   5.1256e-04
   738.90   1.4499e+13   5.1289e-04
   739.00   1.4506e+13   5.1322e-04
   739.10   1.4513e+13   5.1354e-04
   739.20   1.4519e+13   5.1386e-04
   739.30   1.4526e+13   5.1419e-04
   739.40   1.4533e+13   5.1452e-04
   739.50   1.4540e+13   5.1485e-04
   739.60   1.4547e+13   5.1518e-04
   739.70   1.4554e+13   5.1551e-04
   739.80   1.4561e+13   5.1584e-04
   739.90   1.4567e+13   5.1617e-04
   740.00   1.4574e+13   5.1649e-04
   740.10   1.4581e+13   5.1682e-04
   740.20   1.4588e+13   5.1715e-04
   740.30   1.4595e+13   5.1749e-04
   740.40   1.4602e+13   5.1782e-04
   740.50   1.4609e+13   5.1815e-04
   740.60   1.4616e+13   5.1848e-04
   740.70   1.4622e+13   5.1881e-04
   740.80   1.4629e+13   5.1914e-04
   740.90   1.4636e+13   5.1947e-04
   741.00   1.4643e+13   5.1980e-04
   741.10   1.4650e+13   5.2013e-04
   741.20   1.4657e+13   5.2046e-04
   741.30   1.4664e+13   5.2080e-04
   741.40   1.4671e+13   5.2113e-04
   741.50   1.4677e+13   5.2146e-04
   741.60   1.4684e+13   5.2180e-04
   741.70   1.4691e+13   5.2212e-04
   741.80   1.4698e+13   5.2245e-04
   741.90   1.4705e+13   5.2279e-04
   742.00   1.4712e+13   5.2312e-04
   742.10   1.4719e+13   5.2346e-04
   742.20   1.4726e+13   5.2379e-04
   742.30   1.4733e+13   5.2413e-04
   742.40   1.4739e+13   5.2446e-04
   742.50   1.4746e+13   5.2480e-04
   742.60   1.4753e+13   5.2512e-04
   742.70   1.4760e+13   5.2546e-04
   742.80   1.4767e+13   5.2579e-04
   742.90   1.4774e+13   5.2613e-04
   743.00   1.4781e+13   5.2647e-04
   743.10   1.4788e+13   5.2680e-04
   743.20   1.4795e+13   5.2714e-04
   743.30   1.4802e+13   5.2748e-04
   743.40   1.4809e+13   5.2780e-04
   743.50   1.4815e+13   5.2814e-04
   743.60   1.4822e+13   5.2848e-04
   743.70   1.4829e+13   5.2881e-04
   743.80   1.4836e+13   5.2915e-04
   743.90   1.4843e+13   5.2949e-04
   744.00   1.4850e+13   5.2983e-04
   744.10   1.4857e+13   5.3016e-04
   744.20   1.4864e+13   5.3050e-04
   744.30   1.4871e+13   5.3083e-04
   744.40   1.4878e+13   5.3117e-04
   744.50   1.4885e+13   5.3151e-04
   744.60   1.4892e+13   5.3185e-04
   744.70   1.4899e+13   5.3219e-04
   744.80   1.4905e+13   5.3253e-04
   744.90   1.4912e+13   5.3286e-04
   745.00   1.4919e+13   5.3320e-04
   745.10   1.4926e+13   5.3354e-04
   745.20   1.4933e+13   5.3388e-04
   745.30   1.4940e+13   5.3422e-04
   745.40   1.4947e+13   5.3456e-04
   745.50   1.4954e+13   5.3490e-04
   745.60   1.4961e+13   5.3523e-04
   745.70   1.4968e+13   5.3558e-04
   745.80   1.4975e+13   5.3592e-04
   745.90   1.4982e+13   5.3626e-04
   746.00   1.4989e+13   5.3660e-04
   746.10   1.4996e+13   5.3694e-04
   746.20   1.5003e+13   5.3729e-04
   746.30   1.5010e+13   5.3762e-04
   746.40   1.5017e+13   5.3796e-04
   746.50   1.5024e+13   5.3830e-04
   746.60   1.5031e+13   5.3865e-04
   746.70   1.5038e+13   5.3899e-04
   746.80   1.5045e+13   5.3933e-04
   746.90   1.5051e+13   5.3968e-04
   747.00   1.5058e+13   5.4001e-04
   747.10   1.5065e+13   5.4036e-04
   747.20   1.5072e+13   5.4070e-04
   747.30   1.5079e+13   5.4104e-04
   747.40   1.5086e+13   5.4139e-04
   747.50   1.5093e+13   5.4173e-04
   747.60   1.5100e+13   5.4207e-04
   747.70   1.5107e+13   5.4241e-04
   747.80   1.5114e+13   5.4276e-04
   747.90   1.5121e+13   5.4311e-04
   748.00   1.5128e+13   5.4345e-04
   748.10   1.5135e+13   5.4380e-04
   748.20   1.5142e+13   5.4414e-04
   748.30   1.5149e+13   5.4448e-04
   748.40   1.5156e+13   5.4483e-04
   748.50   1.5163e+13   5.4517e-04
   748.60   1.5170e+13   5.4552e-04
   748.70   1.5177e+13   5.4587e-04
   748.80   1.5184e+13   5.4622e-04
   748.90   1.5191e+13   5.4655e-04
   749.00   1.5198e+13   5.4690e-04
   749.10   1.5205e+13   5.4725e-04
   749.20   1.5212e+13   5.4760e-04
   749.30   1.5219e+13   5.4795e-04
   749.40   1.5226e+13   5.4829e-04
   749.50   1.5233e+13   5.4863e-04
   749.60   1.5240e+13   5.4898e-04
   749.70   1.5247e+13   5.4933e-04
   749.80   1.5254e+13   5.4968e-04
   749.90   1.5261e+13   5.5003e-04
   750.00   1.5268e+13   5.5038e-04
   750.10   1.5275e+13   5.5072e-04
   750.20   1.5282e+13   5.5107e-04
   750.30   1.5289e+13   5.5142e-04
   750.40   1.5296e+13   5.5177e-04
   750.50   1.5303e+13   5.5212e-04
   750.60   1.5310e+13   5.5247e-04
   750.70   1.5317e+13   5.5281e-04
   750.80   1.5324e+13   5.5316e-04
   750.90   1.5332e+13   5.5352e-04
   751.00   1.5339e+13   5.5387e-04
   751.10   1.5346e+13   5.5422e-04
   751.20   1.5353e+13   5.5457e-04
   751.30   1.5360e+13   5.5491e-04
   751.40   1.5367e+13   5.5527e-04
   751.50   1.5374e+13   5.5562e-04
   751.60   1.5381e+13   5.5597e-04
   751.70   1.5388e+13   5.5632e-04
   751.80   1.5395e+13   5.5668e-04
   751.90   1.5402e+13   5.5702e-04
   752.00   1.5409e+13   5.5738e-04
   752.10   1.5416e+13   5.5773e-04
   752.20   1.5423e+13   5.5808e-04
   752.30   1.5430e+13   5.5844e-04
   752.40   1.5437e+13   5.5879e-04
   752.50   1.5444e+13   5.5914e-04
   752.60   1.5451e+13   5.5949e-04
   752.70   1.5458e+13   5.5985e-04
   752.80   1.5465e+13   5.6020e-04
   752.90   1.5472e+13   5.6056e-04
   753.00   1.5480e+13   5.6090e-04
   753.10   1.5487e+13   5.6126e-04
   753.20   1.5494e+13   5.6162e-04
   753.30   1.5501e+13   5.6197e-04
   753.40   1.5508e+13   5.6233e-04
   753.50   1.5515e+13   5.6268e-04
   753.60   1.5522e+13   5.6303e-04
   753.70   1.5529e+13   5.6339e-04
   753.80   1.5536e+13   5.6375e-04
   753.90   1.5543e+13   5.6410e-04
   754.00   1.5550e+13   5.6446e-04
   754.10   1.5557e+13   5.6481e-04
   754.20   1.5564e+13   5.6517e-04
   754.30   1.5572e+13   5.6552e-04
   754.40   1.5579e+13   5.6588e-04
   754.50   1.5586e+13   5.6624e-04
   754.60   1.5593e+13   5.6659e-04
   754.70   1.5600e+13   5.6695e-04
   754.80   1.5607e+13   5.6731e-04
   754.90   1.5614e+13   5.6767e-04
   755.00   1.5621e+13   5.6803e-04
   755.10   1.5628e+13   5.6839e-04
   755.20   1.5635e+13   5.6874e-04
   755.30   1.5642e+13   5.6910e-04
   755.40   1.5650e+13   5.6946e-04
   755.50   1.5657e+13   5.6982e-04
   755.60   1.5664e+13   5.7018e-04
   755.70   1.5671e+13   5.7053e-04
   755.80   1.5678e+13   5.7089e-04
   755.90   1.5685e+13   5.7125e-04
   756.00   1.5692e+13   5.7162e-04
   756.10   1.5699e+13   5.7198e-04
   756.20   1.5706e+13   5.7233e-04
   756.30   1.5714e+13   5.7269e-04
   756.40   1.5721e+13   5.7305e-04
   756.50   1.5728e+13   5.7342e-04
   756.60   1.5735e+13   5.7378e-04
   756.70   1.5742e+13   5.7413e-04
   756.80   1.5749e+13   5.7450e-04
   756.90   1.5756e+13   5.7486e-04
   757.00   1.5763e+13   5.7522e-04
   757.10   1.5771e+13   5.7559e-04
   757.20   1.5778e+13   5.7594e-04
   757.30   1.5785e+13   5.7631e-04
   757.40   1.5792e+13   5.7667e-04
   757.50   1.5799e+13   5.7703e-04
   757.60   1.5806e+13   5.7740e-04
   757.70   1.5813e+13   5.7775e-04
   757.80   1.5820e+13   5.7812e-04
   757.90   1.5828e+13   5.7849e-04
   758.00   1.5835e+13   5.7885e-04
   758.10   1.5842e+13   5.7921e-04
   758.20   1.5849e+13   5.7957e-04
   758.30   1.5856e+13   5.7994e-04
   758.40   1.5863e+13   5.8031e-04
   758.50   1.5871e+13   5.8067e-04
   758.60   1.5878e+13   5.8103e-04
   758.70   1.5885e+13   5.8140e-04
   758.80   1.5892e+13   5.8176e-04
   758.90   1.5899e+13   5.8213e-04
   759.00   1.5906e+13   5.8250e-04
   759.10   1.5913e+13   5.8286e-04
   759.20   1.5921e+13   5.8323e-04
   759.30   1.5928e+13   5.8359e-04
   759.40   1.5935e+13   5.8396e-04
   759.50   1.5942e+13   5.8433e-04
   759.60   1.5949e+13   5.8469e-04
   759.70   1.5956e+13   5.8506e-04
   759.80   1.5964e+13   5.8543e-04
   759.90   1.5971e+13   5.8580e-04
   760.00   1.5978e+13   5.8616e-04
   760.10   1.5985e+13   5.8653e-04
   760.20   1.5992e+13   5.8690e-04
   760.30   1.5999e+13   5.8727e-04
   760.40   1.6007e+13   5.8764e-04
   760.50   1.6014e+13   5.8800e-04
   760.60   1.6021e+13   5.8837e-04
   760.70   1.6028e+13   5.8874e-04
   760.80   1.6035e+13   5.8911e-04
   760.90   1.6043e+13   5.8947e-04
   761.00   1.6050e+13   5.8985e-04
   761.10   1.6057e+13   5.9022e-04
   761.20   1.6064e+13   5.9059e-04
   761.30   1.6071e+13   5.9096e-04
   761.40   1.6079e+13   5.9133e-04
   761.50   1.6086e+13   5.9170e-04
   761.60   1.6093e+13   5.9207e-04
   761.70   1.6100e+13   5.9244e-04
   761.80   1.6107e+13   5.9281e-04
   761.90   1.6115e+13   5.9318e-04
   762.00   1.6122e+13   5.9355e-04
   762.10   1.6129e+13   5.9393e-04
   762.20   1.6136e+13   5.9430e-04
   762.30   1.6143e+13   5.9467e-04
   762.40   1.6151e+13   5.9504e-04
   762.50   1.6158e+13   5.9542e-04
   762.60   1.6165e+13   5.9579e-04
   762.70   1.6172e+13   5.9616e-04
   762.80   1.6179e+13   5.9653e-04
   762.90   1.6187e+13   5.9691e-04
   763.00   1.6194e+13   5.9728e-04
   763.10   1.6201e+13   5.9765e-04
   763.20   1.6208e+13   5.9803e-04
   763.30   1.6216e+13   5.9840e-04
   763.40   1.6223e+13   5.9878e-04
   763.50   1.6230e+13   5.9915e-04
   763.60   1.6237e+13   5.9952e-04
   763.70   1.6244e+13   5.9990e-04
   763.80   1.6252e+13   6.0028e-04
   763.90   1.6259e+13   6.0066e-04
   764.00   1.6266e+13   6.0102e-04
   764.10   1.6273e+13   6.0140e-04
   764.20   1.6281e+13   6.0178e-04
   764.30   1.6288e+13   6.0216e-04
   764.40   1.6295e+13   6.0253e-04
   764.50   1.6302e+13   6.0291e-04
   764.60   1.6310e+13   6.0329e-04
   764.70   1.6317e+13   6.0367e-04
   764.80   1.6324e+13   6.0404e-04
   764.90   1.6331e+13   6.0442e-04
   765.00   1.6339e+13   6.0480e-04
   765.10   1.6346e+13   6.0518e-04
   765.20   1.6353e+13   6.0555e-04
   765.30   1.6360e+13   6.0593e-04
   765.40   1.6368e+13   6.0631e-04
   765.50   1.6375e+13   6.0669e-04
   765.60   1.6382e+13   6.0706e-04
   765.70   1.6389e+13   6.0744e-04
   765.80   1.6397e+13   6.0782e-04
   765.90   1.6404e+13   6.0821e-04
   766.00   1.6411e+13   6.0858e-04
   766.10   1.6418e+13   6.0896e-04
   766.20   1.6426e+13   6.0934e-04
   766.30   1.6433e+13   6.0972e-04
   766.40   1.6440e+13   6.1010e-04
   766.50   1.6448e+13   6.1048e-04
   766.60   1.6455e+13   6.1086e-04
   766.70   1.6462e+13   6.1125e-04
   766.80   1.6469e+13   6.1162e-04
   766.90   1.6477e+13   6.1201e-04
   767.00   1.6484e+13   6.1239e-04
   767.10   1.6491e+13   6.1277e-04
   767.20   1.6498e+13   6.1315e-04
   767.30   1.6506e+13   6.1353e-04
   767.40   1.6513e+13   6.1392e-04
   767.50   1.6520e+13   6.1430e-04
   767.60   1.6528e+13   6.1468e-04
   767.70   1.6535e+13   6.1506e-04
   767.80   1.6542e+13   6.1545e-04
   767.90   1.6550e+13   6.1584e-04
   768.00   1.6557e+13   6.1621e-04
   768.10   1.6564e+13   6.1660e-04
   768.20   1.6571e+13   6.1699e-04
   768.30   1.6579e+13   6.1737e-04
   768.40   1.6586e+13   6.1775e-04
   768.50   1.6593e+13   6.1814e-04
   768.60   1.6601e+13   6.1852e-04
   768.70   1.6608e+13   6.1890e-04
   768.80   1.6615e+13   6.1929e-04
   768.90   1.6623e+13   6.1968e-04
   769.00   1.6630e+13   6.2007e-04
   769.10   1.6637e+13   6.2045e-04
   769.20   1.6645e+13   6.2083e-04
   769.30   1.6652e+13   6.2122e-04
   769.40   1.6659e+13   6.2161e-04
   769.50   1.6666e+13   6.2199e-04
   769.60   1.6674e+13   6.2238e-04
   769.70   1.6681e+13   6.2277e-04
   769.80   1.6688e+13   6.2316e-04
   769.90   1.6696e+13   6.2354e-04
   770.00   1.6703e+13   6.2393e-04
   770.10   1.6710e+13   6.2432e-04
   770.20   1.6718e+13   6.2471e-04
   770.30   1.6725e+13   6.2510e-04
   770.40   1.6732e+13   6.2549e-04
   770.50   1.6740e+13   6.2588e-04
   770.60   1.6747e+13   6.2626e-04
   770.70   1.6754e+13   6.2665e-04
   770.80   1.6762e+13   6.2704e-04
   770.90   1.6769e+13   6.2744e-04
   771.00   1.6776e+13   6.2782e-04
   771.10   1.6784e+13   6.2821e-04
   771.20   1.6791e+13   6.2860e-04
   771.30   1.6798e+13   6.2900e-04
   771.40   1.6806e+13   6.2938e-04
   771.50   1.6813e+13   6.2978e-04
   771.60   1.6821e+13   6.3017e-04
   771.70   1.6828e+13   6.3055e-04
   771.80   1.6835e+13   6.3095e-04
   771.90   1.6843e+13   6.3134e-04
   772.00   1.6850e+13   6.3174e-04
   772.10   1.6857e+13   6.3212e-04
   772.20   1.6865e+13   6.3252e-04
   772.30   1.6872e+13   6.3291e-04
   772.40   1.6879e+13   6.3330e-04
   772.50   1.6887e+13   6.3369e-04
   772.60   1.6894e+13   6.3409e-04
   772.70   1.6902e+13   6.3449e-04
   772.80   1.6909e+13   6.3487e-04
   772.90   1.6916e+13   6.3527e-04
   773.00   1.6924e+13   6.3567e-04
   773.10   1.6931e+13   6.3605e-04
   773.20   1.6938e+13   6.3645e-04
   773.30   1.6946e+13   6.3685e-04
   773.40   1.6953e+13   6.3725e-04
   773.50   1.6961e+13   6.3763e-04
   773.60   1.6968e+13   6.3803e-04
   773.70   1.6975e+13   6.3843e-04
   773.80   1.6983e+13   6.3882e-04
   773.90   1.6990e+13   6.3922e-04
   774.00   1.6997e+13   6.3962e-04
   774.10   1.7005e+13   6.4002e-04
   774.20   1.7012e+13   6.4040e-04
   774.30   1.7020e+13   6.4080e-04
   774.40   1.7027e+13   6.4120e-04
   774.50   1.7034e+13   6.4159e-04
   774.60   1.7042e+13   6.4199e-04
   774.70   1.7049e+13   6.4240e-04
   774.80   1.7057e+13   6.4280e-04
   774.90   1.7064e+13   6.4319e-04
   775.00   1.7071e+13   6.4359e-04
   775.10   1.7079e+13   6.4399e-04
   775.20   1.7086e+13   6.4438e-04
   775.30   1.7094e+13   6.4478e-04
   775.40   1.7101e+13   6.4518e-04
   775.50   1.7108e+13   6.4559e-04
   775.60   1.7116e+13   6.4598e-04
   775.70   1.7123e+13   6.4638e-04
   775.80   1.7131e+13   6.4678e-04
   775.90   1.7138e+13   6.4718e-04
   776.00   1.7146e+13   6.4758e-04
   776.10   1.7153e+13   6.4798e-04
   776.20   1.7160e+13   6.4838e-04
   776.30   1.7168e+13   6.4878e-04
   776.40   1.7175e+13   6.4919e-04
   776.50   1.7183e+13   6.4959e-04
   776.60   1.7190e+13   6.4999e-04
   776.70   1.7198e+13   6.5039e-04
   776.80   1.7205e+13   6.5080e-04
   776.90   1.7212e+13   6.5119e-04
   777.00   1.7220e+13   6.5160e-04
   777.10   1.7227e+13   6.5200e-04
   777.20   1.7235e+13   6.5240e-04
   777.30   1.7242e+13   6.5280e-04
   777.40   1.7250e+13   6.5321e-04
   777.50   1.7257e+13   6.5361e-04
   777.60   1.7264e+13   6.5401e-04
   777.70   1.7272e+13   6.5442e-04
   777.80   1.7279e+13   6.5483e-04
   777.90   1.7287e+13   6.5523e-04
   778.00   1.7294e+13   6.5563e-04
   778.10   1.7302e+13   6.5604e-04
   778.20   1.7309e+13   6.5644e-04
   778.30   1.7317e+13   6.5685e-04
   778.40   1.7324e+13   6.5726e-04
   778.50   1.7332e+13   6.5765e-04
   778.60   1.7339e+13   6.5806e-04
   778.70   1.7346e+13   6.5847e-04
   778.80   1.7354e+13   6.5887e-04
   778.90   1.7361e+13   6.5928e-04
   779.00   1.7369e+13   6.5969e-04
   779.10   1.7376e+13   6.6010e-04
   779.20   1.7384e+13   6.6050e-04
   779.30   1.7391e+13   6.6091e-04
   779.40   1.7399e+13   6.6132e-04
   779.50   1.7406e+13   6.6172e-04
   779.60   1.7414e+13   6.6213e-04
   779.70   1.7421e+13   6.6255e-04
   779.80   1.7429e+13   6.6295e-04
   779.90   1.7436e+13   6.6336e-04
   780.00   1.7444e+13   6.6377e-04
   780.10   1.7451e+13   6.6417e-04
   780.20   1.7459e+13   6.6459e-04
   780.30   1.7466e+13   6.6500e-04
   780.40   1.7473e+13   6.6540e-04
   780.50   1.7481e+13   6.6581e-04
   780.60   1.7488e+13   6.6623e-04
   780.70   1.7496e+13   6.6663e-04
   780.80   1.7503e+13   6.6705e-04
   780.90   1.7511e+13   6.6746e-04
   781.00   1.7518e+13   6.6787e-04
   781.10   1.7526e+13   6.6828e-04
   781.20   1.7533e+13   6.6869e-04
   781.30   1.7541e+13   6.6911e-04
   781.40   1.7548e+13   6.6951e-04
   781.50   1.7556e+13   6.6993e-04
   781.60   1.7563e+13   6.7034e-04
   781.70   1.7571e+13   6.7075e-04
   781.80   1.7578e+13   6.7117e-04
   781.90   1.7586e+13   6.7158e-04
   782.00   1.7593e+13   6.7199e-04
   782.10   1.7601e+13   6.7240e-04
   782.20   1.7608e+13   6.7282e-04
   782.30   1.7616e+13   6.7323e-04
   782.40   1.7624e+13   6.7365e-04
   782.50   1.7631e+13   6.7406e-04
   782.60   1.7639e+13   6.7447e-04
   782.70   1.7646e+13   6.7489e-04
   782.80   1.7654e+13   6.7531e-04
   782.90   1.7661e+13   6.7572e-04
   783.00   1.7669e+13   6.7613e-04
   783.10   1.7676e+13   6.7655e-04
   783.20   1.7684e+13   6.7696e-04
   783.30   1.7691e+13   6.7738e-04
   783.40   1.7699e+13   6.7780e-04
   783.50   1.7706e+13   6.7821e-04
   783.60   1.7714e+13   6.7863e-04
   783.70   1.7721e+13   6.7905e-04
   783.80   1.7729e+13   6.7946e-04
   783.90   1.7736e+13   6.7988e-04
   784.00   1.7744e+13   6.8030e-04
   784.10   1.7752e+13   6.8071e-04
   784.20   1.7759e+13   6.8113e-04
   784.30   1.7767e+13   6.8156e-04
   784.40   1.7774e+13   6.8197e-04
   784.50   1.7782e+13   6.8239e-04
   784.60   1.7789e+13   6.8281e-04
   784.70   1.7797e+13   6.8322e-04
   784.80   1.7804e+13   6.8365e-04
   784.90   1.7812e+13   6.8407e-04
   785.00   1.7819e+13   6.8448e-04
   785.10   1.7827e+13   6.8491e-04
   785.20   1.7835e+13   6.8533e-04
   785.30   1.7842e+13   6.8574e-04
   785.40   1.7850e+13   6.8617e-04
   785.50   1.7857e+13   6.8659e-04
   785.60   1.7865e+13   6.8701e-04
   785.70   1.7872e+13   6.8743e-04
   785.80   1.7880e+13   6.8786e-04
   785.90   1.7888e+13   6.8827e-04
   786.00   1.7895e+13   6.8870e-04
   786.10   1.7903e+13   6.8912e-04
   786.20   1.7910e+13   6.8954e-04
   786.30   1.7918e+13   6.8996e-04
   786.40   1.7925e+13   6.9038e-04
   786.50   1.7933e+13   6.9081e-04
   786.60   1.7941e+13   6.9123e-04
   786.70   1.7948e+13   6.9165e-04
   786.80   1.7956e+13   6.9208e-04
   786.90   1.7963e+13   6.9250e-04
   787.00   1.7971e+13   6.9292e-04
   787.10   1.7979e+13   6.9335e-04
   787.20   1.7986e+13   6.9378e-04
   787.30   1.7994e+13   6.9420e-04
   787.40   1.8001e+13   6.9462e-04
   787.50   1.8009e+13   6.9505e-04
   787.60   1.8016e+13   6.9547e-04
   787.70   1.8024e+13   6.9590e-04
   787.80   1.8032e+13   6.9633e-04
   787.90   1.8039e+13   6.9675e-04
   788.00   1.8047e+13   6.9718e-04
   788.10   1.8054e+13   6.9761e-04
   788.20   1.8062e+13   6.9803e-04
   788.30   1.8070e+13   6.9846e-04
   788.40   1.8077e+13   6.9888e-04
   788.50   1.8085e+13   6.9931e-04
   788.60   1.8092e+13   6.9974e-04
   788.70   1.8100e+13   7.0016e-04
   788.80   1.8108e+13   7.0060e-04
   788.90   1.8115e+13   7.0103e-04
   789.00   1.8123e+13   7.0145e-04
   789.10   1.8131e+13   7.0188e-04
   789.20   1.8138e+13   7.0231e-04
   789.30   1.8146e+13   7.0274e-04
   789.40   1.8153e+13   7.0317e-04
   789.50   1.8161e+13   7.0359e-04
   789.60   1.8169e+13   7.0403e-04
   789.70   1.8176e+13   7.0446e-04
   789.80   1.8184e+13   7.0488e-04
   789.90   1.8192e+13   7.0532e-04
   790.00   1.8199e+13   7.0575e-04
   790.10   1.8207e+13   7.0618e-04
   790.20   1.8214e+13   7.0661e-04
   790.30   1.8222e+13   7.0705e-04
   790.40   1.8230e+13   7.0747e-04
   790.50   1.8237e+13   7.0791e-04
   790.60   1.8245e+13   7.0834e-04
   790.70   1.8253e+13   7.0877e-04
   790.80   1.8260e+13   7.0921e-04
   790.90   1.8268e+13   7.0963e-04
   791.00   1.8276e+13   7.1007e-04
   791.10   1.8283e+13   7.1050e-04
   791.20   1.8291e+13   7.1093e-04
   791.30   1.8299e+13   7.1137e-04
   791.40   1.8306e+13   7.1181e-04
   791.50   1.8314e+13   7.1223e-04
   791.60   1.8321e+13   7.1267e-04
   791.70   1.8329e+13   7.1310e-04
   791.80   1.8337e+13   7.1354e-04
   791.90   1.8344e+13   7.1398e-04
   792.00   1.8352e+13   7.1441e-04
   792.10   1.8360e+13   7.1485e-04
   792.20   1.8367e+13   7.1529e-04
   792.30   1.8375e+13   7.1571e-04
   792.40   1.8383e+13   7.1615e-04
   792.50   1.8390e+13   7.1658e-04
   792.60   1.8398e+13   7.1702e-04
   792.70   1.8406e+13   7.1747e-04
   792.80   1.8413e+13   7.1790e-04
   792.90   1.8421e+13   7.1834e-04
   793.00   1.8429e+13   7.1878e-04
   793.10   1.8436e+13   7.1921e-04
   793.20   1.8444e+13   7.1965e-04
   793.30   1.8452e+13   7.2008e-04
   793.40   1.8460e+13   7.2053e-04
   793.50   1.8467e+13   7.2097e-04
   793.60   1.8475e+13   7.2140e-04
   793.70   1.8483e+13   7.2184e-04
   793.80   1.8490e+13   7.2229e-04
   793.90   1.8498e+13   7.2272e-04
   794.00   1.8506e+13   7.2316e-04
   794.10   1.8513e+13   7.2360e-04
   794.20   1.8521e+13   7.2404e-04
   794.30   1.8529e+13   7.2448e-04
   794.40   1.8536e+13   7.2492e-04
   794.50   1.8544e+13   7.2536e-04
   794.60   1.8552e+13   7.2581e-04
   794.70   1.8560e+13   7.2624e-04
   794.80   1.8567e+13   7.2669e-04
   794.90   1.8575e+13   7.2712e-04
   795.00   1.8583e+13   7.2757e-04
   795.10   1.8590e+13   7.2802e-04
   795.20   1.8598e+13   7.2845e-04
   795.30   1.8606e+13   7.2890e-04
   795.40   1.8613e+13   7.2934e-04
   795.50   1.8621e+13   7.2978e-04
   795.60   1.8629e+13   7.3023e-04
   795.70   1.8637e+13   7.3067e-04
   795.80   1.8644e+13   7.3111e-04
   795.90   1.8652e+13   7.3156e-04
   796.00   1.8660e+13   7.3200e-04
   796.10   1.8667e+13   7.3245e-04
   796.20   1.8675e+13   7.3289e-04
   796.30   1.8683e+13   7.3334e-04
   796.40   1.8691e+13   7.3379e-04
   796.50   1.8698e+13   7.3422e-04
   796.60   1.8706e+13   7.3467e-04
   796.70   1.8714e+13   7.3511e-04
   796.80   1.8722e+13   7.3556e-04
   796.90   1.8729e+13   7.3601e-04
   797.00   1.8737e+13   7.3645e-04
   797.10   1.8745e+13   7.3690e-04
   797.20   1.8753e+13   7.3735e-04
   797.30   1.8760e+13   7.3780e-04
   797.40   1.8768e+13   7.3825e-04
   797.50   1.8776e+13   7.3869e-04
   797.60   1.8783e+13   7.3914e-04
   797.70   1.8791e+13   7.3958e-04
   797.80   1.8799e+13   7.4004e-04
   797.90   1.8807e+13   7.4049e-04
   798.00   1.8814e+13   7.4093e-04
   798.10   1.8822e+13   7.4138e-04
   798.20   1.8830e+13   7.4183e-04
   798.30   1.8838e+13   7.4228e-04
   798.40   1.8846e+13   7.4273e-04
   798.50   1.8853e+13   7.4318e-04
   798.60   1.8861e+13   7.4363e-04
   798.70   1.8869e+13   7.4408e-04
   798.80   1.8877e+13   7.4453e-04
   798.90   1.8884e+13   7.4499e-04
   799.00   1.8892e+13   7.4543e-04
   799.10   1.8900e+13   7.4589e-04
   799.20   1.8908e+13   7.4633e-04
   799.30   1.8915e+13   7.4679e-04
   799.40   1.8923e+13   7.4724e-04
   799.50   1.8931e+13   7.4769e-04
   799.60   1.8939e+13   7.4815e-04
   799.70   1.8946e+13   7.4859e-04
   799.80   1.8954e+13   7.4905e-04
   799.90   1.8962e+13   7.4951e-04
   800.00   1.8970e+13   7.4996e-04
   800.10   1.8978e+13   7.5041e-04
   800.20   1.8985e+13   7.5086e-04
   800.30   1.8993e+13   7.5132e-04
   800.40   1.9001e+13   7.5178e-04
   800.50   1.9009e+13   7.5223e-04
   800.60   1.9017e+13   7.5269e-04
   800.70   1.9024e+13   7.5313e-04
   800.80   1.9032e+13   7.5359e-04
   800.90   1.9040e+13   7.5405e-04
   801.00   1.9048e+13   7.5450e-04
   801.10   1.9055e+13   7.5496e-04
   801.20   1.9063e+13   7.5541e-04
   801.30   1.9071e+13   7.5587e-04
   801.40   1.9079e+13   7.5632e-04
   801.50   1.9087e+13   7.5679e-04
   801.60   1.9094e+13   7.5725e-04
   801.70   1.9102e+13   7.5770e-04
   801.80   1.9110e+13   7.5816e-04
   801.90   1.9118e+13   7.5861e-04
   802.00   1.9126e+13   7.5907e-04
   802.10   1.9134e+13   7.5954e-04
   802.20   1.9141e+13   7.5999e-04
   802.30   1.9149e+13   7.6045e-04
   802.40   1.9157e+13   7.6090e-04
   802.50   1.9165e+13   7.6137e-04
   802.60   1.9173e+13   7.6182e-04
   802.70   1.9180e+13   7.6229e-04
   802.80   1.9188e+13   7.6275e-04
   802.90   1.9196e+13   7.6320e-04
   803.00   1.9204e+13   7.6367e-04
   803.10   1.9212e+13   7.6412e-04
   803.20   1.9220e+13   7.6459e-04
   803.30   1.9227e+13   7.6505e-04
   803.40   1.9235e+13   7.6551e-04
   803.50   1.9243e+13   7.6597e-04
   803.60   1.9251e+13   7.6643e-04
   803.70   1.9259e+13   7.6690e-04
   803.80   1.9267e+13   7.6735e-04
   803.90   1.9274e+13   7.6782e-04
   804.00   1.9282e+13   7.6829e-04
   804.10   1.9290e+13   7.6874e-04
   804.20   1.9298e+13   7.6921e-04
   804.30   1.9306e+13   7.6967e-04
   804.40   1.9314e+13   7.7014e-04
   804.50   1.9321e+13   7.7060e-04
   804.60   1.9329e+13   7.7106e-04
   804.70   1.9337e+13   7.7153e-04
   804.80   1.9345e+13   7.7199e-04
   804.90   1.9353e+13   7.7246e-04
   805.00   1.9361e+13   7.7292e-04
   805.10   1.9369e+13   7.7339e-04
   805.20   1.9376e+13   7.7385e-04
   805.30   1.9384e+13   7.7432e-04
   805.40   1.9392e+13   7.7479e-04
   805.50   1.9400e+13   7.7525e-04
   805.60   1.9408e+13   7.7572e-04
   805.70   1.9416e+13   7.7618e-04
   805.80   1.9424e+13   7.7665e-04
   805.90   1.9431e+13   7.7711e-04
   806.00   1.9439e+13   7.7759e-04
   806.10   1.9447e+13   7.7806e-04
   806.20   1.9455e+13   7.7852e-04
   806.30   1.9463e+13   7.7899e-04
   806.40   1.9471e+13   7.7946e-04
   806.50   1.9479e+13   7.7993e-04
   806.60   1.9487e+13   7.8039e-04
   806.70   1.9494e+13   7.8086e-04
   806.80   1.9502e+13   7.8134e-04
   806.90   1.9510e+13   7.8180e-04
   807.00   1.9518e+13   7.8228e-04
   807.10   1.9526e+13   7.8274e-04
   807.20   1.9534e+13   7.8322e-04
   807.30   1.9542e+13   7.8368e-04
   807.40   1.9550e+13   7.8416e-04
   807.50   1.9558e+13   7.8463e-04
   807.60   1.9565e+13   7.8510e-04
   807.70   1.9573e+13   7.8557e-04
   807.80   1.9581e+13   7.8604e-04
   807.90   1.9589e+13   7.8651e-04
   808.00   1.9597e+13   7.8698e-04
   808.10   1.9605e+13   7.8746e-04
   808.20   1.9613e+13   7.8792e-04
   808.30   1.9621e+13   7.8840e-04
   808.40   1.9629e+13   7.8888e-04
   808.50   1.9636e+13   7.8935e-04
   808.60   1.9644e+13   7.8983e-04
   808.70   1.9652e+13   7.9029e-04
   808.80   1.9660e+13   7.9077e-04
   808.90   1.9668e+13   7.9124e-04
   809.00   1.9676e+13   7.9172e-04
   809.10   1.9684e+13   7.9219e-04
   809.20   1.9692e+13   7.9267e-04
   809.30   1.9700e+13   7.9315e-04
   809.40   1.9708e+13   7.9362e-04
   809.50   1.9716e+13   7.9410e-04
   809.60   1.9724e+13   7.9457e-04
   809.70   1.9731e+13   7.9505e-04
   809.80   1.9739e+13   7.9552e-04
   809.90   1.9747e+13   7.9600e-04
   810.00   1.9755e+13   7.9647e-04
   810.10   1.9763e+13   7.9695e-04
   810.20   1.9771e+13   7.9744e-04
   810.30   1.9779e+13   7.9791e-04
   810.40   1.9787e+13   7.9839e-04
   810.50   1.9795e+13   7.9886e-04
   810.60   1.9803e+13   7.9935e-04
   810.70   1.9811e+13   7.9982e-04
   810.80   1.9819e+13   8.0030e-04
   810.90   1.9827e+13   8.0078e-04
   811.00   1.9835e+13   8.0126e-04
   811.10   1.9843e+13   8.0173e-04
   811.20   1.9850e+13   8.0222e-04
   811.30   1.9858e+13   8.0270e-04
   811.40   1.9866e+13   8.0318e-04
   811.50   1.9874e+13   8.0366e-04
   811.60   1.9882e+13   8.0414e-04
   811.70   1.9890e+13   8.0462e-04
   811.80   1.9898e+13   8.0510e-04
   811.90   1.9906e+13   8.0559e-04
   812.00   1.9914e+13   8.0606e-04
   812.10   1.9922e+13   8.0655e-04
   812.20   1.9930e+13   8.0702e-04
   812.30   1.9938e+13   8.0751e-04
   812.40   1.9946e+13   8.0800e-04
   812.50   1.9954e+13   8.0848e-04
   812.60   1.9962e+13   8.0896e-04
   812.70   1.9970e+13   8.0944e-04
   812.80   1.9978e+13   8.0993e-04
   812.90   1.9986e+13   8.1041e-04
   813.00   1.9994e+13   8.1090e-04
   813.10   2.0002e+13   8.1138e-04
   813.20   2.0010e+13   8.1187e-04
   813.30   2.0018e+13   8.1235e-04
   813.40   2.0026e+13   8.1284e-04
   813.50   2.0034e+13   8.1333e-04
   813.60   2.0042e+13   8.1381e-04
   813.70   2.0050e+13   8.1430e-04
   813.80   2.0058e+13   8.1478e-04
   813.90   2.0066e+13   8.1527e-04
   814.00   2.0074e+13   8.1575e-04
   814.10   2.0082e+13   8.1624e-04
   814.20   2.0090e+13   8.1672e-04
   814.30   2.0097e+13   8.1721e-04
   814.40   2.0105e+13   8.1770e-04
   814.50   2.0113e+13   8.1819e-04
   814.60   2.0121e+13   8.1867e-04
   814.70   2.0129e+13   8.1916e-04
   814.80   2.0137e+13   8.1965e-04
   814.90   2.0145e+13   8.2014e-04
   815.00   2.0153e+13   8.2063e-04
   815.10   2.0161e+13   8.2112e-04
   815.20   2.0169e+13   8.2161e-04
   815.30   2.0177e+13   8.2210e-04
   815.40   2.0185e+13   8.2259e-04
   815.50   2.0193e+13   8.2308e-04
   815.60   2.0201e+13   8.2357e-04
   815.70   2.0210e+13   8.2406e-04
   815.80   2.0218e+13   8.2455e-04
   815.90   2.0226e+13   8.2504e-04
   816.00   2.0234e+13   8.2553e-04
   816.10   2.0242e+13   8.2602e-04
   816.20   2.0250e+13   8.2652e-04
   816.30   2.0258e+13   8.2700e-04
   816.40   2.0266e+13   8.2750e-04
   816.50   2.0274e+13   8.2799e-04
   816.60   2.0282e+13   8.2849e-04
   816.70   2.0290e+13   8.2899e-04
   816.80   2.0298e+13   8.2947e-04
   816.90   2.0306e+13   8.2997e-04
   817.00   2.0314e+13   8.3046e-04
   817.10   2.0322e+13   8.3096e-04
   817.20   2.0330e+13   8.3145e-04
   817.30   2.0338e+13   8.3195e-04
   817.40   2.0346e+13   8.3244e-04
   817.50   2.0354e+13   8.3294e-04
   817.60   2.0362e+13   8.3343e-04
   817.70   2.0370e+13   8.3393e-04
   817.80   2.0378e+13   8.3442e-04
   817.90   2.0386e+13   8.3492e-04
   818.00   2.0394e+13   8.3541e-04
   818.10   2.0402e+13   8.3591e-04
   818.20   2.0410e+13   8.3640e-04
   818.30   2.0418e+13   8.3691e-04
   818.40   2.0426e+13   8.3740e-04
   818.50   2.0434e+13   8.3790e-04
   818.60   2.0442e+13   8.3839e-04
   818.70   2.0450e+13   8.3890e-04
   818.80   2.0459e+13   8.3939e-04
   818.90   2.0467e+13   8.3989e-04
   819.00   2.0475e+13   8.4040e-04
   819.10   2.0483e+13   8.4089e-04
   819.20   2.0491e+13   8.4139e-04
   819.30   2.0499e+13   8.4189e-04
   819.40   2.0507e+13   8.4239e-04
   819.50   2.0515e+13   8.4289e-04
   819.60   2.0523e+13   8.4339e-04
   819.70   2.0531e+13   8.4389e-04
   819.80   2.0539e+13   8.4439e-04
   819.90   2.0547e+13   8.4489e-04
   820.00   2.0555e+13   8.4540e-04
   820.10   2.0563e+13   8.4589e-04
   820.20   2.0571e+13   8.4640e-04
   820.30   2.0580e+13   8.4690e-04
   820.40   2.0588e+13   8.4740e-04
   820.50   2.0596e+13   8.4790e-04
   820.60   2.0604e+13   8.4841e-04
   820.70   2.0612e+13   8.4891e-04
   820.80   2.0620e+13   8.4941e-04
   820.90   2.0628e+13   8.4991e-04
   821.00   2.0636e+13   8.5042e-04
   821.10   2.0644e+13   8.5092e-04
   821.20   2.0652e+13   8.5143e-04
   821.30   2.0660e+13   8.5193e-04
   821.40   2.0668e+13   8.5244e-04
   821.50   2.0677e+13   8.5294e-04
   821.60   2.0685e+13   8.5345e-04
   821.70   2.0693e+13   8.5395e-04
   821.80   2.0701e+13   8.5446e-04
   821.90   2.0709e+13   8.5496e-04
   822.00   2.0717e+13   8.5547e-04
   822.10   2.0725e+13   8.5597e-04
   822.20   2.0733e+13   8.5649e-04
   822.30   2.0741e+13   8.5699e-04
   822.40   2.0750e+13   8.5750e-04
   822.50   2.0758e+13   8.5800e-04
   822.60   2.0766e+13   8.5852e-04
   822.70   2.0774e+13   8.5902e-04
   822.80   2.0782e+13   8.5953e-04
   822.90   2.0790e+13   8.6004e-04
   823.00   2.0798e+13   8.6055e-04
   823.10   2.0806e+13   8.6105e-04
   823.20   2.0814e+13   8.6157e-04
   823.30   2.0823e+13   8.6207e-04
   823.40   2.0831e+13   8.6259e-04
   823.50   2.0839e+13   8.6309e-04
   823.60   2.0847e+13   8.6361e-04
   823.70   2.0855e+13   8.6411e-04
   823.80   2.0863e+13   8.6463e-04
   823.90   2.0871e+13   8.6514e-04
   824.00   2.0879e+13   8.6565e-04
   824.10   2.0888e+13   8.6616e-04
   824.20   2.0896e+13   8.6667e-04
   824.30   2.0904e+13   8.6718e-04
   824.40   2.0912e+13   8.6770e-04
   824.50   2.0920e+13   8.6821e-04
   824.60   2.0928e+13   8.6872e-04
   824.70   2.0936e+13   8.6923e-04
   824.80   2.0945e+13   8.6975e-04
   824.90   2.0953e+13   8.7026e-04
   825.00   2.0961e+13   8.7078e-04
   825.10   2.0969e+13   8.7129e-04
   825.20   2.0977e+13   8.7181e-04
   825.30   2.0985e+13   8.7232e-04
   825.40   2.0993e+13   8.7284e-04
   825.50   2.1002e+13   8.7335e-04
   825.60   2.1010e+13   8.7387e-04
   825.70   2.1018e+13   8.7438e-04
   825.80   2.1026e+13   8.7490e-04
   825.90   2.1034e+13   8.7541e-04
   826.00   2.1042e+13   8.7593e-04
   826.10   2.1050e+13   8.7644e-04
   826.20   2.1059e+13   8.7697e-04
   826.30   2.1067e+13   8.7748e-04
   826.40   2.1075e+13   8.7800e-04
   826.50   2.1083e+13   8.7851e-04
   826.60   2.1091e+13   8.7904e-04
   826.70   2.1099e+13   8.7955e-04
   826.80   2.1108e+13   8.8007e-04
   826.90   2.1116e+13   8.8059e-04
   827.00   2.1124e+13   8.8111e-04
   827.10   2.1132e+13   8.8163e-04
   827.20   2.1140e+13   8.8215e-04
   827.30   2.1149e+13   8.8266e-04
   827.40   2.1157e+13   8.8319e-04
   827.50   2.1165e+13   8.8370e-04
   827.60   2.1173e+13   8.8423e-04
   827.70   2.1181e+13   8.8475e-04
   827.80   2.1189e+13   8.8526e-04
   827.90   2.1198e+13   8.8579e-04
   828.00   2.1206e+13   8.8631e-04
   828.10   2.1214e+13   8.8683e-04
   828.20   2.1222e+13   8.8735e-04
   828.30   2.1230e+13   8.8788e-04
   828.40   2.1239e+13   8.8839e-04
   828.50   2.1247e+13   8.8892e-04
   828.60   2.1255e+13   8.8944e-04
   828.70   2.1263e+13   8.8997e-04
   828.80   2.1271e+13   8.9049e-04
   828.90   2.1280e+13   8.9102e-04
   829.00   2.1288e+13   8.9154e-04
   829.10   2.1296e+13   8.9207e-04
   829.20   2.1304e+13   8.9259e-04
   829.30   2.1312e+13   8.9312e-04
   829.40   2.1321e+13   8.9364e-04
   829.50   2.1329e+13   8.9417e-04
   829.60   2.1337e+13   8.9469e-04
   829.70   2.1345e+13   8.9522e-04
   829.80   2.1353e+13   8.9574e-04
   829.90   2.1362e+13   8.9627e-04
   830.00   2.1370e+13   8.9679e-04
   830.10   2.1378e+13   8.9732e-04
   830.20   2.1386e+13   8.9785e-04
   830.30   2.1395e+13   8.9837e-04
   830.40   2.1403e+13   8.9890e-04
   830.50   2.1411e+13   8.9943e-04
   830.60   2.1419e+13   8.9996e-04
   830.70   2.1427e+13   9.0048e-04
   830.80   2.1436e+13   9.0102e-04
   830.90   2.1444e+13   9.0154e-04
   831.00   2.1452e+13   9.0208e-04
   831.10   2.1460e+13   9.0260e-04
   831.20   2.1469e+13   9.0314e-04
   831.30   2.1477e+13   9.0366e-04
   831.40   2.1485e+13   9.0420e-04
   831.50   2.1493e+13   9.0472e-04
   831.60   2.1502e+13   9.0526e-04
   831.70   2.1510e+13   9.0578e-04
   831.80   2.1518e+13   9.0632e-04
   831.90   2.1526e+13   9.0685e-04
   832.00   2.1535e+13   9.0737e-04
   832.10   2.1543e+13   9.0791e-04
   832.20   2.1551e+13   9.0844e-04
   832.30   2.1559e+13   9.0898e-04
   832.40   2.1568e+13   9.0951e-04
   832.50   2.1576e+13   9.1004e-04
   832.60   2.1584e+13   9.1057e-04
   832.70   2.1592e+13   9.1111e-04
   832.80   2.1601e+13   9.1164e-04
   832.90   2.1609e+13   9.1218e-04
   833.00   2.1617e+13   9.1271e-04
   833.10   2.1625e+13   9.1325e-04
   833.20   2.1634e+13   9.1378e-04
   833.30   2.1642e+13   9.1432e-04
   833.40   2.1650e+13   9.1485e-04
   833.50   2.1658e+13   9.1538e-04
   833.60   2.1667e+13   9.1592e-04
   833.70   2.1675e+13   9.1645e-04
   833.80   2.1683e+13   9.1700e-04
   833.90   2.1691e+13   9.1753e-04
   834.00   2.1700e+13   9.1807e-04
   834.10   2.1708e+13   9.1860e-04
   834.20   2.1716e+13   9.1915e-04
   834.30   2.1725e+13   9.1968e-04
   834.40   2.1733e+13   9.2022e-04
   834.50   2.1741e+13   9.2076e-04
   834.60   2.1749e+13   9.2130e-04
   834.70   2.1758e+13   9.2183e-04
   834.80   2.1766e+13   9.2237e-04
   834.90   2.1774e+13   9.2291e-04
   835.00   2.1783e+13   9.2345e-04
   835.10   2.1791e+13   9.2399e-04
   835.20   2.1799e+13   9.2453e-04
   835.30   2.1807e+13   9.2508e-04
   835.40   2.1816e+13   9.2561e-04
   835.50   2.1824e+13   9.2616e-04
   835.60   2.1832e+13   9.2669e-04
   835.70   2.1841e+13   9.2724e-04
   835.80   2.1849e+13   9.2778e-04
   835.90   2.1857e+13   9.2832e-04
   836.00   2.1865e+13   9.2886e-04
   836.10   2.1874e+13   9.2940e-04
   836.20   2.1882e+13   9.2995e-04
   836.30   2.1890e+13   9.3049e-04
   836.40   2.1899e+13   9.3104e-04
   836.50   2.1907e+13   9.3158e-04
   836.60   2.1915e+13   9.3212e-04
   836.70   2.1924e+13   9.3266e-04
   836.80   2.1932e+13   9.3321e-04
   836.90   2.1940e+13   9.3375e-04
   837.00   2.1949e+13   9.3429e-04
   837.10   2.1957e+13   9.3484e-04
   837.20   2.1965e+13   9.3539e-04
   837.30   2.1974e+13   9.3594e-04
   837.40   2.1982e+13   9.3648e-04
   837.50   2.1990e+13   9.3703e-04
   837.60   2.1999e+13   9.3757e-04
   837.70   2.2007e+13   9.3812e-04
   837.80   2.2015e+13   9.3867e-04
   837.90   2.2023e+13   9.3921e-04
   838.00   2.2032e+13   9.3976e-04
   838.10   2.2040e+13   9.4031e-04
   838.20   2.2048e+13   9.4086e-04
   838.30   2.2057e+13   9.4140e-04
   838.40   2.2065e+13   9.4196e-04
   838.50   2.2073e+13   9.4250e-04
   838.60   2.2082e+13   9.4306e-04
   838.70   2.2090e+13   9.4360e-04
   838.80   2.2099e+13   9.4415e-04
   838.90   2.2107e+13   9.4470e-04
   839.00   2.2115e+13   9.4525e-04
   839.10   2.2124e+13   9.4580e-04
   839.20   2.2132e+13   9.4635e-04
   839.30   2.2140e+13   9.4691e-04
   839.40   2.2149e+13   9.4745e-04
   839.50   2.2157e+13   9.4801e-04
   839.60   2.2165e+13   9.4856e-04
   839.70   2.2174e+13   9.4910e-04
   839.80   2.2182e+13   9.4966e-04
   839.90   2.2190e+13   9.5021e-04
   840.00   2.2199e+13   9.5077e-04
   840.10   2.2207e+13   9.5132e-04
   840.20   2.2215e+13   9.5188e-04
   840.30   2.2224e+13   9.5242e-04
   840.40   2.2232e+13   9.5298e-04
   840.50   2.2241e+13   9.5353e-04
   840.60   2.2249e+13   9.5408e-04
   840.70   2.2257e+13   9.5464e-04
   840.80   2.2266e+13   9.5519e-04
   840.90   2.2274e+13   9.5576e-04
   841.00   2.2282e+13   9.5631e-04
   841.10   2.2291e+13   9.5687e-04
   841.20   2.2299e+13   9.5742e-04
   841.30   2.2308e+13   9.5797e-04
   841.40   2.2316e+13   9.5853e-04
   841.50   2.2324e+13   9.5909e-04
   841.60   2.2333e+13   9.5965e-04
   841.70   2.2341e+13   9.6020e-04
   841.80   2.2349e+13   9.6076e-04
   841.90   2.2358e+13   9.6132e-04
   842.00   2.2366e+13   9.6187e-04
   842.10   2.2375e+13   9.6244e-04
   842.20   2.2383e+13   9.6299e-04
   842.30   2.2391e+13   9.6356e-04
   842.40   2.2400e+13   9.6411e-04
   842.50   2.2408e+13   9.6468e-04
   842.60   2.2417e+13   9.6523e-04
   842.70   2.2425e+13   9.6580e-04
   842.80   2.2433e+13   9.6635e-04
   842.90   2.2442e+13   9.6691e-04
   843.00   2.2450e+13   9.6747e-04
   843.10   2.2459e+13   9.6803e-04
   843.20   2.2467e+13   9.6860e-04
   843.30   2.2475e+13   9.6916e-04
   843.40   2.2484e+13   9.6972e-04
   843.50   2.2492e+13   9.7028e-04
   843.60   2.2501e+13   9.7084e-04
   843.70   2.2509e+13   9.7141e-04
   843.80   2.2517e+13   9.7197e-04
   843.90   2.2526e+13   9.7254e-04
   844.00   2.2534e+13   9.7309e-04
   844.10   2.2543e+13   9.7366e-04
   844.20   2.2551e+13   9.7422e-04
   844.30   2.2559e+13   9.7478e-04
   844.40   2.2568e+13   9.7535e-04
   844.50   2.2576e+13   9.7591e-04
   844.60   2.2585e+13   9.7649e-04
   844.70   2.2593e+13   9.7705e-04
   844.80   2.2602e+13   9.7761e-04
   844.90   2.2610e+13   9.7818e-04
   845.00   2.2618e+13   9.7874e-04
   845.10   2.2627e+13   9.7931e-04
   845.20   2.2635e+13   9.7988e-04
   845.30   2.2644e+13   9.8045e-04
   845.40   2.2652e+13   9.8101e-04
   845.50   2.2661e+13   9.8158e-04
   845.60   2.2669e+13   9.8215e-04
   845.70   2.2677e+13   9.8271e-04
   845.80   2.2686e+13   9.8329e-04
   845.90   2.2694e+13   9.8385e-04
   846.00   2.2703e+13   9.8443e-04
   846.10   2.2711e+13   9.8499e-04
   846.20   2.2720e+13   9.8556e-04
   846.30   2.2728e+13   9.8613e-04
   846.40   2.2737e+13   9.8670e-04
   846.50   2.2745e+13   9.8727e-04
   846.60   2.2754e+13   9.8784e-04
   846.70   2.2762e+13   9.8841e-04
   846.80   2.2770e+13   9.8898e-04
   846.90   2.2779e+13   9.8955e-04
   847.00   2.2787e+13   9.9013e-04
   847.10   2.2796e+13   9.9070e-04
   847.20   2.2804e+13   9.9127e-04
   847.30   2.2813e+13   9.9184e-04
   847.40   2.2821e+13   9.9241e-04
   847.50   2.2830e+13   9.9299e-04
   847.60   2.2838e+13   9.9356e-04
   847.70   2.2847e+13   9.9414e-04
   847.80   2.2855e+13   9.9471e-04
   847.90   2.2864e+13   9.9528e-04
   848.00   2.2872e+13   9.9586e-04
   848.10   2.2880e+13   9.9643e-04
   848.20   2.2889e+13   9.9701e-04
   848.30   2.2897e+13   9.9758e-04
   848.40   2.2906e+13   9.9816e-04
   848.50   2.2914e+13   9.9873e-04
   848.60   2.2923e+13   9.9931e-04
   848.70   2.2931e+13   9.9989e-04
   848.80   2.2940e+13   1.0005e-03
   848.90   2.2948e+13   1.0010e-03
   849.00   2.2957e+13   1.0016e-03
   849.10   2.2965e+13   1.0022e-03
   849.20   2.2974e+13   1.0028e-03
   849.30   2.2982e+13   1.0034e-03
   849.40   2.2991e+13   1.0039e-03
   849.50   2.2999e+13   1.0045e-03
   849.60   2.3008e+13   1.0051e-03
   849.70   2.3016e+13   1.0057e-03
   849.80   2.3025e+13   1.0062e-03
   849.90   2.3033e+13   1.0068e-03
   850.00   2.3042e+13   1.0074e-03
   850.10   2.3050e+13   1.0080e-03
   850.20   2.3059e+13   1.0086e-03
   850.30   2.3067e+13   1.0091e-03
   850.40   2.3076e+13   1.0097e-03
   850.50   2.3084e+13   1.0103e-03
   850.60   2.3093e+13   1.0109e-03
   850.70   2.3101e+13   1.0115e-03
   850.80   2.3110e+13   1.0121e-03
   850.90   2.3118e+13   1.0126e-03
   851.00   2.3127e+13   1.0132e-03
   851.10   2.3135e+13   1.0138e-03
   851.20   2.3144e+13   1.0144e-03
   851.30   2.3152e+13   1.0150e-03
   851.40   2.3161e+13   1.0156e-03
   851.50   2.3169e+13   1.0161e-03
   851.60   2.3178e+13   1.0167e-03
   851.70   2.3186e+13   1.0173e-03
   851.80   2.3195e+13   1.0179e-03
   851.90   2.3203e+13   1.0185e-03
   852.00   2.3212e+13   1.0191e-03
   852.10   2.3220e+13   1.0196e-03
   852.20   2.3229e+13   1.0202e-03
   852.30   2.3238e+13   1.0208e-03
   852.40   2.3246e+13   1.0214e-03
   852.50   2.3255e+13   1.0220e-03
   852.60   2.3263e+13   1.0226e-03
   852.70   2.3272e+13   1.0232e-03
   852.80   2.3280e+13   1.0237e-03
   852.90   2.3289e+13   1.0243e-03
   853.00   2.3297e+13   1.0249e-03
   853.10   2.3306e+13   1.0255e-03
   853.20   2.3314e+13   1.0261e-03
   853.30   2.3323e+13   1.0267e-03
   853.40   2.3331e+13   1.0273e-03
   853.50   2.3340e+13   1.0279e-03
   853.60   2.3349e+13   1.0285e-03
   853.70   2.3357e+13   1.0291e-03
   853.80   2.3366e+13   1.0296e-03
   853.90   2.3374e+13   1.0302e-03
   854.00   2.3383e+13   1.0308e-03
   854.10   2.3391e+13   1.0314e-03
   854.20   2.3400e+13   1.0320e-03
   854.30   2.3408e+13   1.0326e-03
   854.40   2.3417e+13   1.0332e-03
   854.50   2.3426e+13   1.0338e-03
   854.60   2.3434e+13   1.0344e-03
   854.70   2.3443e+13   1.0350e-03
   854.80   2.3451e+13   1.0356e-03
   854.90   2.3460e+13   1.0362e-03
   855.00   2.3468e+13   1.0367e-03
   855.10   2.3477e+13   1.0373e-03
   855.20   2.3486e+13   1.0379e-03
   855.30   2.3494e+13   1.0385e-03
   855.40   2.3503e+13   1.0391e-03
   855.50   2.3511e+13   1.0397e-03
   855.60   2.3520e+13   1.0403e-03
   855.70   2.3528e+13   1.0409e-03
   855.80   2.3537e+13   1.0415e-03
   855.90   2.3546e+13   1.0421e-03
   856.00   2.3554e+13   1.0427e-03
   856.10   2.3563e+13   1.0433e-03
   856.20   2.3571e+13   1.0439e-03
   856.30   2.3580e+13   1.0445e-03
   856.40   2.3589e+13   1.0451e-03
   856.50   2.3597e+13   1.0457e-03
   856.60   2.3606e+13   1.0463e-03
   856.70   2.3614e+13   1.0469e-03
   856.80   2.3623e+13   1.0475e-03
   856.90   2.3631e+13   1.0481e-03
   857.00   2.3640e+13   1.0487e-03
   857.10   2.3649e+13   1.0493e-03
   857.20   2.3657e+13   1.0499e-03
   857.30   2.3666e+13   1.0505e-03
   857.40   2.3674e+13   1.0511e-03
   857.50   2.3683e+13   1.0517e-03
   857.60   2.3692e+13   1.0523e-03
   857.70   2.3700e+13   1.0529e-03
   857.80   2.3709e+13   1.0535e-03
   857.90   2.3717e+13   1.0541e-03
   858.00   2.3726e+13   1.0547e-03
   858.10   2.3735e+13   1.0553e-03
   858.20   2.3743e+13   1.0559e-03
   858.30   2.3752e+13   1.0565e-03
   858.40   2.3761e+13   1.0571e-03
   858.50   2.3769e+13   1.0577e-03
   858.60   2.3778e+13   1.0583e-03
   858.70   2.3786e+13   1.0589e-03
   858.80   2.3795e+13   1.0595e-03
   858.90   2.3804e+13   1.0601e-03
   859.00   2.3812e+13   1.0607e-03
   859.10   2.3821e+13   1.0613e-03
   859.20   2.3830e+13   1.0619e-03
   859.30   2.3838e+13   1.0625e-03
   859.40   2.3847e+13   1.0632e-03
   859.50   2.3855e+13   1.0638e-03
   859.60   2.3864e+13   1.0644e-03
   859.70   2.3873e+13   1.0650e-03
   859.80   2.3881e+13   1.0656e-03
   859.90   2.3890e+13   1.0662e-03
   860.00   2.3899e+13   1.0668e-03
   860.10   2.3907e+13   1.0674e-03
   860.20   2.3916e+13   1.0680e-03
   860.30   2.3925e+13   1.0686e-03
   860.40   2.3933e+13   1.0692e-03
   860.50   2.3942e+13   1.0698e-03
   860.60   2.3950e+13   1.0704e-03
   860.70   2.3959e+13   1.0711e-03
   860.80   2.3968e+13   1.0717e-03
   860.90   2.3976e+13   1.0723e-03
   861.00   2.3985e+13   1.0729e-03
   861.10   2.3994e+13   1.0735e-03
   861.20   2.4002e+13   1.0741e-03
   861.30   2.4011e+13   1.0747e-03
   861.40   2.4020e+13   1.0753e-03
   861.50   2.4028e+13   1.0759e-03
   861.60   2.4037e+13   1.0766e-03
   861.70   2.4046e+13   1.0772e-03
   861.80   2.4054e+13   1.0778e-03
   861.90   2.4063e+13   1.0784e-03
   862.00   2.4072e+13   1.0790e-03
   862.10   2.4080e+13   1.0796e-03
   862.20   2.4089e+13   1.0802e-03
   862.30   2.4098e+13   1.0809e-03
   862.40   2.4106e+13   1.0815e-03
   862.50   2.4115e+13   1.0821e-03
   862.60   2.4124e+13   1.0827e-03
   862.70   2.4132e+13   1.0833e-03
   862.80   2.4141e+13   1.0839e-03
   862.90   2.4150e+13   1.0846e-03
   863.00   2.4158e+13   1.0852e-03
   863.10   2.4167e+13   1.0858e-03
   863.20   2.4176e+13   1.0864e-03
   863.30   2.4184e+13   1.0870e-03
   863.40   2.4193e+13   1.0876e-03
   863.50   2.4202e+13   1.0883e-03
   863.60   2.4210e+13   1.0889e-03
   863.70   2.4219e+13   1.0895e-03
   863.80   2.4228e+13   1.0901e-03
   863.90   2.4237e+13   1.0907e-03
   864.00   2.4245e+13   1.0913e-03
   864.10   2.4254e+13   1.0920e-03
   864.20   2.4263e+13   1.0926e-03
   864.30   2.4271e+13   1.0932e-03
   864.40   2.4280e+13   1.0938e-03
   864.50   2.4289e+13   1.0945e-03
   864.60   2.4297e+13   1.0951e-03
   864.70   2.4306e+13   1.0957e-03
   864.80   2.4315e+13   1.0963e-03
   864.90   2.4324e+13   1.0969e-03
   865.00   2.4332e+13   1.0976e-03
   865.10   2.4341e+13   1.0982e-03
   865.20   2.4350e+13   1.0988e-03
   865.30   2.4358e+13   1.0994e-03
   865.40   2.4367e+13   1.1000e-03
   865.50   2.4376e+13   1.1007e-03
   865.60   2.4384e+13   1.1013e-03
   865.70   2.4393e+13   1.1019e-03
   865.80   2.4402e+13   1.1025e-03
   865.90   2.4411e+13   1.1032e-03
   866.00   2.4419e+13   1.1038e-03
   866.10   2.4428e+13   1.1044e-03
   866.20   2.4437e+13   1.1050e-03
   866.30   2.4446e+13   1.1057e-03
   866.40   2.4454e+13   1.1063e-03
   866.50   2.4463e+13   1.1069e-03
   866.60   2.4472e+13   1.1076e-03
   866.70   2.4480e+13   1.1082e-03
   866.80   2.4489e+13   1.1088e-03
   866.90   2.4498e+13   1.1094e-03
   867.00   2.4507e+13   1.1101e-03
   867.10   2.4515e+13   1.1107e-03
   867.20   2.4524e+13   1.1113e-03
   867.30   2.4533e+13   1.1120e-03
   867.40   2.4542e+13   1.1126e-03
   867.50   2.4550e+13   1.1132e-03
   867.60   2.4559e+13   1.1138e-03
   867.70   2.4568e+13   1.1145e-03
   867.80   2.4577e+13   1.1151e-03
   867.90   2.4585e+13   1.1157e-03
   868.00   2.4594e+13   1.1163e-03
   868.10   2.4603e+13   1.1170e-03
   868.20   2.4612e+13   1.1176e-03
   868.30   2.4620e+13   1.1182e-03
   868.40   2.4629e+13   1.1189e-03
   868.50   2.4638e+13   1.1195e-03
   868.60   2.4647e+13   1.1201e-03
   868.70   2.4655e+13   1.1207e-03
   868.80   2.4664e+13   1.1214e-03
   868.90   2.4673e+13   1.1220e-03
   869.00   2.4682e+13   1.1226e-03
   869.10   2.4690e+13   1.1233e-03
   869.20   2.4699e+13   1.1240e-03
   869.30   2.4708e+13   1.1246e-03
   869.40   2.4717e+13   1.1253e-03
   869.50   2.4725e+13   1.1259e-03
   869.60   2.4734e+13   1.1265e-03
   869.70   2.4743e+13   1.1272e-03
   869.80   2.4752e+13   1.1278e-03
   869.90   2.4760e+13   1.1284e-03
   870.00   2.4769e+13   1.1291e-03
   870.10   2.4778e+13   1.1297e-03
   870.20   2.4787e+13   1.1303e-03
   870.30   2.4796e+13   1.1310e-03
   870.40   2.4804e+13   1.1316e-03
   870.50   2.4813e+13   1.1322e-03
   870.60   2.4822e+13   1.1329e-03
   870.70   2.4831e+13   1.1335e-03
   870.80   2.4840e+13   1.1341e-03
   870.90   2.4848e+13   1.1348e-03
   871.00   2.4857e+13   1.1354e-03
   871.10   2.4866e+13   1.1360e-03
   871.20   2.4875e+13   1.1367e-03
   871.30   2.4883e+13   1.1373e-03
   871.40   2.4892e+13   1.1380e-03
   871.50   2.4901e+13   1.1386e-03
   871.60   2.4910e+13   1.1392e-03
   871.70   2.4919e+13   1.1399e-03
   871.80   2.4927e+13   1.1405e-03
   871.90   2.4936e+13   1.1411e-03
   872.00   2.4945e+13   1.1419e-03
   872.10   2.4954e+13   1.1424e-03
   872.20   2.4963e+13   1.1432e-03
   872.30   2.4971e+13   1.1438e-03
   872.40   2.4980e+13   1.1444e-03
   872.50   2.4989e+13   1.1451e-03
   872.60   2.4998e+13   1.1457e-03
   872.70   2.5007e+13   1.1464e-03
   872.80   2.5016e+13   1.1470e-03
   872.90   2.5024e+13   1.1477e-03
   873.00   2.5033e+13   1.1483e-03
   873.10   2.5042e+13   1.1489e-03
   873.20   2.5051e+13   1.1496e-03
   873.30   2.5060e+13   1.1502e-03
   873.40   2.5068e+13   1.1509e-03
   873.50   2.5077e+13   1.1515e-03
   873.60   2.5086e+13   1.1522e-03
   873.70   2.5095e+13   1.1528e-03
   873.80   2.5104e+13   1.1534e-03
   873.90   2.5113e+13   1.1541e-03
   874.00   2.5121e+13   1.1547e-03
   874.10   2.5130e+13   1.1554e-03
   874.20   2.5139e+13   1.1560e-03
   874.30   2.5148e+13   1.1567e-03
   874.40   2.5157e+13   1.1573e-03
   874.50   2.5166e+13   1.1580e-03
   874.60   2.5174e+13   1.1586e-03
   874.70   2.5183e+13   1.1593e-03
   874.80   2.5192e+13   1.1599e-03
   874.90   2.5201e+13   1.1606e-03
   875.00   2.5210e+13   1.1613e-03
   875.10   2.5219e+13   1.1620e-03
   875.20   2.5227e+13   1.1626e-03
   875.30   2.5236e+13   1.1633e-03
   875.40   2.5245e+13   1.1639e-03
   875.50   2.5254e+13   1.1646e-03
   875.60   2.5263e+13   1.1652e-03
   875.70   2.5272e+13   1.1659e-03
   875.80   2.5281e+13   1.1665e-03
   875.90   2.5289e+13   1.1672e-03
   876.00   2.5298e+13   1.1678e-03
   876.10   2.5307e+13   1.1685e-03
   876.20   2.5316e+13   1.1691e-03
   876.30   2.5325e+13   1.1698e-03
   876.40   2.5334e+13   1.1704e-03
   876.50   2.5343e+13   1.1711e-03
   876.60   2.5351e+13   1.1717e-03
   876.70   2.5360e+13   1.1724e-03
   876.80   2.5369e+13   1.1730e-03
   876.90   2.5378e+13   1.1737e-03
   877.00   2.5387e+13   1.1743e-03
   877.10   2.5396e+13   1.1750e-03
   877.20   2.5405e+13   1.1756e-03
   877.30   2.5413e+13   1.1763e-03
   877.40   2.5422e+13   1.1770e-03
   877.50   2.5431e+13   1.1776e-03
   877.60   2.5440e+13   1.1783e-03
   877.70   2.5449e+13   1.1789e-03
   877.80   2.5458e+13   1.1796e-03
   877.90   2.5467e+13   1.1802e-03
   878.00   2.5476e+13   1.1809e-03
   878.10   2.5484e+13   1.1817e-03
   878.20   2.5493e+13   1.1822e-03
   878.30   2.5502e+13   1.1829e-03
   878.40   2.5511e+13   1.1836e-03
   878.50   2.5520e+13   1.1843e-03
   878.60   2.5529e+13   1.1849e-03
   878.70   2.5538e+13   1.1856e-03
   878.80   2.5547e+13   1.1863e-03
   878.90   2.5556e+13   1.1869e-03
   879.00   2.5565e+13   1.1876e-03
   879.10   2.5573e+13   1.1882e-03
   879.20   2.5582e+13   1.1889e-03
   879.30   2.5591e+13   1.1896e-03
   879.40   2.5600e+13   1.1902e-03
   879.50   2.5609e+13   1.1909e-03
   879.60   2.5618e+13   1.1916e-03
   879.70   2.5627e+13   1.1922e-03
   879.80   2.5636e+13   1.1929e-03
   879.90   2.5645e+13   1.1935e-03
   880.00   2.5654e+13   1.1942e-03
   880.10   2.5662e+13   1.1949e-03
   880.20   2.5671e+13   1.1955e-03
   880.30   2.5680e+13   1.1962e-03
   880.40   2.5689e+13   1.1969e-03
   880.50   2.5698e+13   1.1975e-03
   880.60   2.5707e+13   1.1982e-03
   880.70   2.5716e+13   1.1989e-03
   880.80   2.5725e+13   1.1995e-03
   880.90   2.5734e+13   1.2002e-03
   881.00   2.5743e+13   1.2009e-03
   881.10   2.5752e+13   1.2015e-03
   881.20   2.5761e+13   1.2022e-03
   881.30   2.5769e+13   1.2029e-03
   881.40   2.5778e+13   1.2036e-03
   881.50   2.5787e+13   1.2043e-03
   881.60   2.5796e+13   1.2050e-03
   881.70   2.5805e+13   1.2056e-03
   881.80   2.5814e+13   1.2063e-03
   881.90   2.5823e+13   1.2070e-03
   882.00   2.5832e+13   1.2076e-03
   882.10   2.5841e+13   1.2083e-03
   882.20   2.5850e+13   1.2090e-03
   882.30   2.5859e+13   1.2097e-03
   882.40   2.5868e+13   1.2103e-03
   882.50   2.5877e+13   1.2110e-03
   882.60   2.5886e+13   1.2117e-03
   882.70   2.5895e+13   1.2123e-03
   882.80   2.5904e+13   1.2130e-03
   882.90   2.5912e+13   1.2137e-03
   883.00   2.5921e+13   1.2144e-03
   883.10   2.5930e+13   1.2150e-03
   883.20   2.5939e+13   1.2157e-03
   883.30   2.5948e+13   1.2164e-03
   883.40   2.5957e+13   1.2171e-03
   883.50   2.5966e+13   1.2177e-03
   883.60   2.5975e+13   1.2184e-03
   883.70   2.5984e+13   1.2191e-03
   883.80   2.5993e+13   1.2198e-03
   883.90   2.6002e+13   1.2204e-03
   884.00   2.6011e+13   1.2211e-03
   884.10   2.6020e+13   1.2218e-03
   884.20   2.6029e+13   1.2225e-03
   884.30   2.6038e+13   1.2231e-03
   884.40   2.6047e+13   1.2238e-03
   884.50   2.6056e+13   1.2246e-03
   884.60   2.6065e+13   1.2252e-03
   884.70   2.6074e+13   1.2259e-03
   884.80   2.6083e+13   1.2266e-03
   884.90   2.6092e+13   1.2273e-03
   885.00   2.6101e+13   1.2280e-03
   885.10   2.6110e+13   1.2287e-03
   885.20   2.6119e+13   1.2293e-03
   885.30   2.6128e+13   1.2300e-03
   885.40   2.6137e+13   1.2307e-03
   885.50   2.6146e+13   1.2314e-03
   885.60   2.6155e+13   1.2321e-03
   885.70   2.6164e+13   1.2327e-03
   885.80   2.6173e+13   1.2334e-03
   885.90   2.6182e+13   1.2341e-03
   886.00   2.6191e+13   1.2348e-03
   886.10   2.6200e+13   1.2355e-03
   886.20   2.6209e+13   1.2362e-03
   886.30   2.6218e+13   1.2368e-03
   886.40   2.6227e+13   1.2375e-03
   886.50   2.6236e+13   1.2382e-03
   886.60   2.6245e+13   1.2389e-03
   886.70   2.6254e+13   1.2396e-03
   886.80   2.6263e+13   1.2403e-03
   886.90   2.6272e+13   1.2409e-03
   887.00   2.6281e+13   1.2416e-03
   887.10   2.6290e+13   1.2423e-03
   887.20   2.6299e+13   1.2430e-03
   887.30   2.6308e+13   1.2437e-03
   887.40   2.6317e+13   1.2444e-03
   887.50   2.6326e+13   1.2451e-03
   887.60   2.6335e+13   1.2458e-03
   887.70   2.6344e+13   1.2464e-03
   887.80   2.6353e+13   1.2471e-03
   887.90   2.6362e+13   1.2479e-03
   888.00   2.6371e+13   1.2486e-03
   888.10   2.6380e+13   1.2493e-03
   888.20   2.6389e+13   1.2500e-03
   888.30   2.6398e+13   1.2507e-03
   888.40   2.6407e+13   1.2514e-03
   888.50   2.6416e+13   1.2520e-03
   888.60   2.6425e+13   1.2527e-03
   888.70   2.6434e+13   1.2534e-03
   888.80   2.6443e+13   1.2541e-03
   888.90   2.6452e+13   1.2548e-03
   889.00   2.6461e+13   1.2555e-03
   889.10   2.6470e+13   1.2562e-03
   889.20   2.6479e+13   1.2569e-03
   889.30   2.6488e+13   1.2576e-03
   889.40   2.6497e+13   1.2583e-03
   889.50   2.6506e+13   1.2590e-03
   889.60   2.6515e+13   1.2597e-03
   889.70   2.6524e+13   1.2604e-03
   889.80   2.6533e+13   1.2610e-03
   889.90   2.6542e+13   1.2617e-03
   890.00   2.6551e+13   1.2624e-03
   890.10   2.6560e+13   1.2631e-03
   890.20   2.6569e+13   1.2638e-03
   890.30   2.6578e+13   1.2645e-03
   890.40   2.6587e+13   1.2652e-03
   890.50   2.6596e+13   1.2659e-03
   890.60   2.6606e+13   1.2666e-03
   890.70   2.6615e+13   1.2673e-03
   890.80   2.6624e+13   1.2680e-03
   890.90   2.6633e+13   1.2687e-03
   891.00   2.6642e+13   1.2694e-03
   891.10   2.6651e+13   1.2701e-03
   891.20   2.6660e+13   1.2708e-03
   891.30   2.6669e+13   1.2715e-03
   891.40   2.6678e+13   1.2722e-03
   891.50   2.6687e+13   1.2729e-03
   891.60   2.6696e+13   1.2737e-03
   891.70   2.6705e+13   1.2744e-03
   891.80   2.6714e+13   1.2751e-03
   891.90   2.6723e+13   1.2758e-03
   892.00   2.6732e+13   1.2765e-03
   892.10   2.6741e+13   1.2772e-03
   892.20   2.6750e+13   1.2779e-03
   892.30   2.6760e+13   1.2786e-03
   892.40   2.6769e+13   1.2793e-03
   892.50   2.6778e+13   1.2800e-03
   892.60   2.6787e+13   1.2807e-03
   892.70   2.6796e+13   1.2814e-03
   892.80   2.6805e+13   1.2821e-03
   892.90   2.6814e+13   1.2828e-03
   893.00   2.6823e+13   1.2835e-03
   893.10   2.6832e+13   1.2842e-03
   893.20   2.6841e+13   1.2849e-03
   893.30   2.6850e+13   1.2856e-03
   893.40   2.6859e+13   1.2863e-03
   893.50   2.6869e+13   1.2871e-03
   893.60   2.6878e+13   1.2878e-03
   893.70   2.6887e+13   1.2885e-03
   893.80   2.6896e+13   1.2892e-03
   893.90   2.6905e+13   1.2899e-03
   894.00   2.6914e+13   1.2906e-03
   894.10   2.6923e+13   1.2913e-03
   894.20   2.6932e+13   1.2920e-03
   894.30   2.6941e+13   1.2927e-03
   894.40   2.6950e+13   1.2934e-03
   894.50   2.6960e+13   1.2941e-03
   894.60   2.6969e+13   1.2948e-03
   894.70   2.6978e+13   1.2956e-03
   894.80   2.6987e+13   1.2963e-03
   894.90   2.6996e+13   1.2970e-03
   895.00   2.7005e+13   1.2978e-03
   895.10   2.7014e+13   1.2985e-03
   895.20   2.7023e+13   1.2992e-03
   895.30   2.7032e+13   1.2999e-03
   895.40   2.7041e+13   1.3006e-03
   895.50   2.7051e+13   1.3013e-03
   895.60   2.7060e+13   1.3021e-03
   895.70   2.7069e+13   1.3028e-03
   895.80   2.7078e+13   1.3035e-03
   895.90   2.7087e+13   1.3042e-03
   896.00   2.7096e+13   1.3049e-03
   896.10   2.7105e+13   1.3056e-03
   896.20   2.7114e+13   1.3063e-03
   896.30   2.7124e+13   1.3071e-03
   896.40   2.7133e+13   1.3078e-03
   896.50   2.7142e+13   1.3085e-03
   896.60   2.7151e+13   1.3092e-03
   896.70   2.7160e+13   1.3099e-03
   896.80   2.7169e+13   1.3106e-03
   896.90   2.7178e+13   1.3113e-03
   897.00   2.7187e+13   1.3121e-03
   897.10   2.7197e+13   1.3128e-03
   897.20   2.7206e+13   1.3135e-03
   897.30   2.7215e+13   1.3142e-03
   897.40   2.7224e+13   1.3149e-03
   897.50   2.7233e+13   1.3157e-03
   897.60   2.7242e+13   1.3164e-03
   897.70   2.7251e+13   1.3171e-03
   897.80   2.7261e+13   1.3178e-03
   897.90   2.7270e+13   1.3185e-03
   898.00   2.7279e+13   1.3193e-03
   898.10   2.7288e+13   1.3200e-03
   898.20   2.7297e+13   1.3207e-03
   898.30   2.7306e+13   1.3214e-03
   898.40   2.7316e+13   1.3221e-03
   898.50   2.7325e+13   1.3230e-03
   898.60   2.7334e+13   1.3237e-03
   898.70   2.7343e+13   1.3243e-03
   898.80   2.7352e+13   1.3251e-03
   898.90   2.7361e+13   1.3259e-03
   899.00   2.7370e+13   1.3266e-03
   899.10   2.7380e+13   1.3273e-03
   899.20   2.7389e+13   1.3280e-03
   899.30   2.7398e+13   1.3288e-03
   899.40   2.7407e+13   1.3295e-03
   899.50   2.7416e+13   1.3302e-03
   899.60   2.7425e+13   1.3309e-03
   899.70   2.7435e+13   1.3317e-03
   899.80   2.7444e+13   1.3324e-03
   899.90   2.7453e+13   1.3331e-03
   900.00   2.7462e+13   1.3338e-03
   900.10   2.7471e+13   1.3346e-03
   900.20   2.7480e+13   1.3353e-03
   900.30   2.7490e+13   1.3360e-03
   900.40   2.7499e+13   1.3367e-03
   900.50   2.7508e+13   1.3375e-03
   900.60   2.7517e+13   1.3382e-03
   900.70   2.7526e+13   1.3389e-03
   900.80   2.7536e+13   1.3397e-03
   900.90   2.7545e+13   1.3404e-03
   901.00   2.7554e+13   1.3411e-03
   901.10   2.7563e+13   1.3419e-03
   901.20   2.7572e+13   1.3426e-03
   901.30   2.7582e+13   1.3433e-03
   901.40   2.7591e+13   1.3440e-03
   901.50   2.7600e+13   1.3448e-03
   901.60   2.7609e+13   1.3455e-03
   901.70   2.7618e+13   1.3462e-03
   901.80   2.7627e+13   1.3470e-03
   901.90   2.7637e+13   1.3477e-03
   902.00   2.7646e+13   1.3484e-03
   902.10   2.7655e+13   1.3492e-03
   902.20   2.7664e+13   1.3499e-03
   902.30   2.7674e+13   1.3507e-03
   902.40   2.7683e+13   1.3515e-03
   902.50   2.7692e+13   1.3521e-03
   902.60   2.7701e+13   1.3529e-03
   902.70   2.7710e+13   1.3537e-03
   902.80   2.7720e+13   1.3544e-03
   902.90   2.7729e+13   1.3552e-03
   903.00   2.7738e+13   1.3559e-03
   903.10   2.7747e+13   1.3566e-03
   903.20   2.7756e+13   1.3574e-03
   903.30   2.7766e+13   1.3581e-03
   903.40   2.7775e+13   1.3588e-03
   903.50   2.7784e+13   1.3596e-03
   903.60   2.7793e+13   1.3603e-03
   903.70   2.7802e+13   1.3611e-03
   903.80   2.7812e+13   1.3618e-03
   903.90   2.7821e+13   1.3625e-03
   904.00   2.7830e+13   1.3633e-03
   904.10   2.7839e+13   1.3640e-03
   904.20   2.7849e+13   1.3648e-03
   904.30   2.7858e+13   1.3655e-03
   904.40   2.7867e+13   1.3662e-03
   904.50   2.7876e+13   1.3670e-03
   904.60   2.7886e+13   1.3677e-03
   904.70   2.7895e+13   1.3685e-03
   904.80   2.7904e+13   1.3692e-03
   904.90   2.7913e+13   1.3700e-03
   905.00   2.7923e+13   1.3707e-03
   905.10   2.7932e+13   1.3714e-03
   905.20   2.7941e+13   1.3722e-03
   905.30   2.7950e+13   1.3729e-03
   905.40   2.7959e+13   1.3737e-03
   905.50   2.7969e+13   1.3744e-03
   905.60   2.7978e+13   1.3752e-03
   905.70   2.7987e+13   1.3759e-03
   905.80   2.7996e+13   1.3767e-03
   905.90   2.8006e+13   1.3774e-03
   906.00   2.8015e+13   1.3782e-03
   906.10   2.8024e+13   1.3789e-03
   906.20   2.8033e+13   1.3796e-03
   906.30   2.8043e+13   1.3804e-03
   906.40   2.8052e+13   1.3812e-03
   906.50   2.8061e+13   1.3819e-03
   906.60   2.8071e+13   1.3827e-03
   906.70   2.8080e+13   1.3835e-03
   906.80   2.8089e+13   1.3842e-03
   906.90   2.8098e+13   1.3850e-03
   907.00   2.8108e+13   1.3857e-03
   907.10   2.8117e+13   1.3865e-03
   907.20   2.8126e+13   1.3872e-03
   907.30   2.8135e+13   1.3880e-03
   907.40   2.8145e+13   1.3887e-03
   907.50   2.8154e+13   1.3895e-03
   907.60   2.8163e+13   1.3902e-03
   907.70   2.8172e+13   1.3910e-03
   907.80   2.8182e+13   1.3918e-03
   907.90   2.8191e+13   1.3925e-03
   908.00   2.8200e+13   1.3933e-03
   908.10   2.8210e+13   1.3940e-03
   908.20   2.8219e+13   1.3948e-03
   908.30   2.8228e+13   1.3955e-03
   908.40   2.8237e+13   1.3963e-03
   908.50   2.8247e+13   1.3970e-03
   908.60   2.8256e+13   1.3978e-03
   908.70   2.8265e+13   1.3985e-03
   908.80   2.8275e+13   1.3993e-03
   908.90   2.8284e+13   1.4001e-03
   909.00   2.8293e+13   1.4008e-03
   909.10   2.8302e+13   1.4016e-03
   909.20   2.8312e+13   1.4023e-03
   909.30   2.8321e+13   1.4031e-03
   909.40   2.8330e+13   1.4038e-03
   909.50   2.8340e+13   1.4046e-03
   909.60   2.8349e+13   1.4054e-03
   909.70   2.8358e+13   1.4061e-03
   909.80   2.8368e+13   1.4069e-03
   909.90   2.8377e+13   1.4076e-03
   910.00   2.8386e+13   1.4084e-03
   910.10   2.8395e+13   1.4092e-03
   910.20   2.8405e+13   1.4099e-03
   910.30   2.8414e+13   1.4107e-03
   910.40   2.8423e+13   1.4115e-03
   910.50   2.8433e+13   1.4123e-03
   910.60   2.8442e+13   1.4131e-03
   910.70   2.8451e+13   1.4138e-03
   910.80   2.8461e+13   1.4146e-03
   910.90   2.8470e+13   1.4154e-03
   911.00   2.8479e+13   1.4161e-03
   911.10   2.8489e+13   1.4169e-03
   911.20   2.8498e+13   1.4176e-03
   911.30   2.8507e+13   1.4184e-03
   911.40   2.8517e+13   1.4192e-03
   911.50   2.8526e+13   1.4199e-03
   911.60   2.8535e+13   1.4207e-03
   911.70   2.8544e+13   1.4215e-03
   911.80   2.8554e+13   1.4222e-03
   911.90   2.8563e+13   1.4230e-03
   912.00   2.8572e+13   1.4238e-03
   912.10   2.8582e+13   1.4245e-03
   912.20   2.8591e+13   1.4253e-03
   912.30   2.8600e+13   1.4261e-03
   912.40   2.8610e+13   1.4268e-03
   912.50   2.8619e+13   1.4276e-03
   912.60   2.8628e+13   1.4284e-03
   912.70   2.8638e+13   1.4291e-03
   912.80   2.8647e+13   1.4299e-03
   912.90   2.8656e+13   1.4307e-03
   913.00   2.8666e+13   1.4315e-03
   913.10   2.8675e+13   1.4322e-03
   913.20   2.8685e+13   1.4330e-03
   913.30   2.8694e+13   1.4338e-03
   913.40   2.8703e+13   1.4345e-03
   913.50   2.8713e+13   1.4353e-03
   913.60   2.8722e+13   1.4361e-03
   913.70   2.8731e+13   1.4369e-03
   913.80   2.8741e+13   1.4376e-03
   913.90   2.8750e+13   1.4384e-03
   914.00   2.8759e+13   1.4392e-03
   914.10   2.8769e+13   1.4400e-03
   914.20   2.8778e+13   1.4407e-03
   914.30   2.8787e+13   1.4415e-03
   914.40   2.8797e+13   1.4423e-03
   914.50   2.8806e+13   1.4431e-03
   914.60   2.8815e+13   1.4438e-03
   914.70   2.8825e+13   1.4447e-03
   914.80   2.8834e+13   1.4455e-03
   914.90   2.8844e+13   1.4463e-03
   915.00   2.8853e+13   1.4470e-03
   915.10   2.8862e+13   1.4478e-03
   915.20   2.8872e+13   1.4486e-03
   915.30   2.8881e+13   1.4494e-03
   915.40   2.8890e+13   1.4501e-03
   915.50   2.8900e+13   1.4509e-03
   915.60   2.8909e+13   1.4517e-03
   915.70   2.8919e+13   1.4525e-03
   915.80   2.8928e+13   1.4533e-03
   915.90   2.8937e+13   1.4540e-03
   916.00   2.8947e+13   1.4548e-03
   916.10   2.8956e+13   1.4556e-03
   916.20   2.8965e+13   1.4564e-03
   916.30   2.8975e+13   1.4572e-03
   916.40   2.8984e+13   1.4580e-03
   916.50   2.8994e+13   1.4587e-03
   916.60   2.9003e+13   1.4595e-03
   916.70   2.9012e+13   1.4603e-03
   916.80   2.9022e+13   1.4611e-03
   916.90   2.9031e+13   1.4619e-03
   917.00   2.9041e+13   1.4626e-03
   917.10   2.9050e+13   1.4634e-03
   917.20   2.9059e+13   1.4642e-03
   917.30   2.9069e+13   1.4650e-03
   917.40   2.9078e+13   1.4658e-03
   917.50   2.9088e+13   1.4666e-03
   917.60   2.9097e+13   1.4674e-03
   917.70   2.9106e+13   1.4681e-03
   917.80   2.9116e+13   1.4689e-03
   917.90   2.9125e+13   1.4697e-03
   918.00   2.9135e+13   1.4705e-03
   918.10   2.9144e+13   1.4713e-03
   918.20   2.9153e+13   1.4721e-03
   918.30   2.9163e+13   1.4729e-03
   918.40   2.9172e+13   1.4737e-03
   918.50   2.9182e+13   1.4745e-03
   918.60   2.9191e+13   1.4752e-03
   918.70   2.9200e+13   1.4760e-03
   918.80   2.9210e+13   1.4768e-03
   918.90   2.9219e+13   1.4776e-03
   919.00   2.9229e+13   1.4784e-03
   919.10   2.9238e+13   1.4792e-03
   919.20   2.9248e+13   1.4800e-03
   919.30   2.9257e+13   1.4808e-03
   919.40   2.9266e+13   1.4816e-03
   919.50   2.9276e+13   1.4824e-03
   919.60   2.9285e+13   1.4832e-03
   919.70   2.9295e+13   1.4840e-03
   919.80   2.9304e+13   1.4848e-03
   919.90   2.9314e+13   1.4856e-03
   920.00   2.9323e+13   1.4864e-03
   920.10   2.9332e+13   1.4872e-03
   920.20   2.9342e+13   1.4880e-03
   920.30   2.9351e+13   1.4888e-03
   920.40   2.9361e+13   1.4896e-03
   920.50   2.9370e+13   1.4904e-03
   920.60   2.9380e+13   1.4912e-03
   920.70   2.9389e+13   1.4920e-03
   920.80   2.9398e+13   1.4928e-03
   920.90   2.9408e+13   1.4936e-03
   921.00   2.9417e+13   1.4944e-03
   921.10   2.9427e+13   1.4952e-03
   921.20   2.9436e+13   1.4960e-03
   921.30   2.9446e+13   1.4968e-03
   921.40   2.9455e+13   1.4976e-03
   921.50   2.9465e+13   1.4984e-03
   921.60   2.9474e+13   1.4992e-03
   921.70   2.9484e+13   1.5000e-03
   921.80   2.9493e+13   1.5008e-03
   921.90   2.9502e+13   1.5016e-03
   922.00   2.9512e+13   1.5024e-03
   922.10   2.9521e+13   1.5032e-03
   922.20   2.9531e+13   1.5040e-03
   922.30   2.9540e+13   1.5048e-03
   922.40   2.9550e+13   1.5056e-03
   922.50   2.9559e+13   1.5064e-03
   922.60   2.9569e+13   1.5072e-03
   922.70   2.9578e+13   1.5080e-03
   922.80   2.9588e+13   1.5088e-03
   922.90   2.9597e+13   1.5096e-03
   923.00   2.9607e+13   1.5104e-03
   923.10   2.9616e+13   1.5112e-03
   923.20   2.9625e+13   1.5120e-03
   923.30   2.9635e+13   1.5128e-03
   923.40   2.9644e+13   1.5136e-03
   923.50   2.9654e+13   1.5145e-03
   923.60   2.9663e+13   1.5153e-03
   923.70   2.9673e+13   1.5161e-03
   923.80   2.9682e+13   1.5169e-03
   923.90   2.9692e+13   1.5177e-03
   924.00   2.9701e+13   1.5186e-03
   924.10   2.9711e+13   1.5194e-03
   924.20   2.9720e+13   1.5202e-03
   924.30   2.9730e+13   1.5209e-03
   924.40   2.9739e+13   1.5218e-03
   924.50   2.9749e+13   1.5226e-03
   924.60   2.9758e+13   1.5234e-03
   924.70   2.9768e+13   1.5243e-03
   924.80   2.9777e+13   1.5251e-03
   924.90   2.9787e+13   1.5259e-03
   925.00   2.9796e+13   1.5267e-03
   925.10   2.9806e+13   1.5275e-03
   925.20   2.9815e+13   1.5283e-03
   925.30   2.9825e+13   1.5291e-03
   925.40   2.9834e+13   1.5299e-03
   925.50   2.9844e+13   1.5308e-03
   925.60   2.9853e+13   1.5316e-03
   925.70   2.9863e+13   1.5324e-03
   925.80   2.9872e+13   1.5332e-03
   925.90   2.9882e+13   1.5340e-03
   926.00   2.9891e+13   1.5348e-03
   926.10   2.9901e+13   1.5356e-03
   926.20   2.9910e+13   1.5365e-03
   926.30   2.9920e+13   1.5373e-03
   926.40   2.9929e+13   1.5381e-03
   926.50   2.9939e+13   1.5389e-03
   926.60   2.9948e+13   1.5397e-03
   926.70   2.9958e+13   1.5405e-03
   926.80   2.9967e+13   1.5414e-03
   926.90   2.9977e+13   1.5422e-03
   927.00   2.9986e+13   1.5430e-03
   927.10   2.9996e+13   1.5438e-03
   927.20   3.0005e+13   1.5446e-03
   927.30   3.0015e+13   1.5455e-03
   927.40   3.0024e+13   1.5463e-03
   927.50   3.0034e+13   1.5471e-03
   927.60   3.0044e+13   1.5479e-03
   927.70   3.0053e+13   1.5487e-03
   927.80   3.0063e+13   1.5496e-03
   927.90   3.0072e+13   1.5504e-03
   928.00   3.0082e+13   1.5512e-03
   928.10   3.0091e+13   1.5520e-03
   928.20   3.0101e+13   1.5529e-03
   928.30   3.0110e+13   1.5537e-03
   928.40   3.0120e+13   1.5545e-03
   928.50   3.0129e+13   1.5553e-03
   928.60   3.0139e+13   1.5562e-03
   928.70   3.0148e+13   1.5570e-03
   928.80   3.0158e+13   1.5578e-03
   928.90   3.0168e+13   1.5586e-03
   929.00   3.0177e+13   1.5596e-03
   929.10   3.0187e+13   1.5604e-03
   929.20   3.0196e+13   1.5612e-03
   929.30   3.0206e+13   1.5620e-03
   929.40   3.0215e+13   1.5629e-03
   929.50   3.0225e+13   1.5637e-03
   929.60   3.0234e+13   1.5645e-03
   929.70   3.0244e+13   1.5653e-03
   929.80   3.0253e+13   1.5662e-03
   929.90   3.0263e+13   1.5670e-03
   930.00   3.0273e+13   1.5678e-03
   930.10   3.0282e+13   1.5687e-03
   930.20   3.0292e+13   1.5695e-03
   930.30   3.0301e+13   1.5703e-03
   930.40   3.0311e+13   1.5712e-03
   930.50   3.0320e+13   1.5720e-03
   930.60   3.0330e+13   1.5728e-03
   930.70   3.0340e+13   1.5737e-03
   930.80   3.0349e+13   1.5745e-03
   930.90   3.0359e+13   1.5753e-03
   931.00   3.0368e+13   1.5762e-03
   931.10   3.0378e+13   1.5770e-03
   931.20   3.0387e+13   1.5778e-03
   931.30   3.0397e+13   1.5787e-03
   931.40   3.0407e+13   1.5795e-03
   931.50   3.0416e+13   1.5803e-03
   931.60   3.0426e+13   1.5812e-03
   931.70   3.0435e+13   1.5820e-03
   931.80   3.0445e+13   1.5828e-03
   931.90   3.0454e+13   1.5837e-03
   932.00   3.0464e+13   1.5845e-03
   932.10   3.0474e+13   1.5853e-03
   932.20   3.0483e+13   1.5862e-03
   932.30   3.0493e+13   1.5870e-03
   932.40   3.0502e+13   1.5879e-03
   932.50   3.0512e+13   1.5887e-03
   932.60   3.0522e+13   1.5895e-03
   932.70   3.0531e+13   1.5904e-03
   932.80   3.0541e+13   1.5912e-03
   932.90   3.0550e+13   1.5921e-03
   933.00   3.0560e+13   1.5929e-03
   933.10   3.0570e+13   1.5937e-03
   933.20   3.0579e+13   1.5946e-03
   933.30   3.0589e+13   1.5954e-03
   933.40   3.0598e+13   1.5963e-03
   933.50   3.0608e+13   1.5971e-03
   933.60   3.0618e+13   1.5979e-03
   933.70   3.0627e+13   1.5988e-03
   933.80   3.0637e+13   1.5996e-03
   933.90   3.0646e+13   1.6005e-03
   934.00   3.0656e+13   1.6013e-03
   934.10   3.0666e+13   1.6022e-03
   934.20   3.0675e+13   1.6031e-03
   934.30   3.0685e+13   1.6038e-03
   934.40   3.0694e+13   1.6048e-03
   934.50   3.0704e+13   1.6056e-03
   934.60   3.0714e+13   1.6065e-03
   934.70   3.0723e+13   1.6073e-03
   934.80   3.0733e+13   1.6082e-03
   934.90   3.0742e+13   1.6090e-03
   935.00   3.0752e+13   1.6099e-03
   935.10   3.0762e+13   1.6107e-03
   935.20   3.0771e+13   1.6116e-03
   935.30   3.0781e+13   1.6124e-03
   935.40   3.0791e+13   1.6133e-03
   935.50   3.0800e+13   1.6141e-03
   935.60   3.0810e+13   1.6150e-03
   935.70   3.0819e+13   1.6158e-03
   935.80   3.0829e+13   1.6167e-03
   935.90   3.0839e+13   1.6175e-03
   936.00   3.0848e+13   1.6184e-03
   936.10   3.0858e+13   1.6192e-03
   936.20   3.0868e+13   1.6201e-03
   936.30   3.0877e+13   1.6209e-03
   936.40   3.0887e+13   1.6218e-03
   936.50   3.0897e+13   1.6226e-03
   936.60   3.0906e+13   1.6235e-03
   936.70   3.0916e+13   1.6243e-03
   936.80   3.0925e+13   1.6252e-03
   936.90   3.0935e+13   1.6260e-03
   937.00   3.0945e+13   1.6269e-03
   937.10   3.0954e+13   1.6278e-03
   937.20   3.0964e+13   1.6286e-03
   937.30   3.0974e+13   1.6295e-03
   937.40   3.0983e+13   1.6303e-03
   937.50   3.0993e+13   1.6312e-03
   937.60   3.1003e+13   1.6320e-03
   937.70   3.1012e+13   1.6329e-03
   937.80   3.1022e+13   1.6338e-03
   937.90   3.1032e+13   1.6346e-03
   938.00   3.1041e+13   1.6355e-03
   938.10   3.1051e+13   1.6363e-03
   938.20   3.1061e+13   1.6372e-03
   938.30   3.1070e+13   1.6381e-03
   938.40   3.1080e+13   1.6389e-03
   938.50   3.1090e+13   1.6398e-03
   938.60   3.1099e+13   1.6406e-03
   938.70   3.1109e+13   1.6415e-03
   938.80   3.1119e+13   1.6424e-03
   938.90   3.1128e+13   1.6432e-03
   939.00   3.1138e+13   1.6441e-03
   939.10   3.1148e+13   1.6449e-03
   939.20   3.1157e+13   1.6458e-03
   939.30   3.1167e+13   1.6467e-03
   939.40   3.1177e+13   1.6475e-03
   939.50   3.1186e+13   1.6484e-03
   939.60   3.1196e+13   1.6493e-03
   939.70   3.1206e+13   1.6501e-03
   939.80   3.1215e+13   1.6510e-03
   939.90   3.1225e+13   1.6519e-03
   940.00   3.1235e+13   1.6527e-03
   940.10   3.1244e+13   1.6536e-03
   940.20   3.1254e+13   1.6545e-03
   940.30   3.1264e+13   1.6554e-03
   940.40   3.1273e+13   1.6563e-03
   940.50   3.1283e+13   1.6572e-03
   940.60   3.1293e+13   1.6580e-03
   940.70   3.1303e+13   1.6589e-03
   940.80   3.1312e+13   1.6598e-03
   940.90   3.1322e+13   1.6606e-03
   941.00   3.1332e+13   1.6615e-03
   941.10   3.1341e+13   1.6624e-03
   941.20   3.1351e+13   1.6632e-03
   941.30   3.1361e+13   1.6641e-03
   941.40   3.1370e+13   1.6650e-03
   941.50   3.1380e+13   1.6659e-03
   941.60   3.1390e+13   1.6667e-03
   941.70   3.1400e+13   1.6676e-03
   941.80   3.1409e+13   1.6685e-03
   941.90   3.1419e+13   1.6693e-03
   942.00   3.1429e+13   1.6702e-03
   942.10   3.1438e+13   1.6711e-03
   942.20   3.1448e+13   1.6720e-03
   942.30   3.1458e+13   1.6728e-03
   942.40   3.1467e+13   1.6737e-03
   942.50   3.1477e+13   1.6746e-03
   942.60   3.1487e+13   1.6755e-03
   942.70   3.1497e+13   1.6763e-03
   942.80   3.1506e+13   1.6772e-03
   942.90   3.1516e+13   1.6781e-03
   943.00   3.1526e+13   1.6790e-03
   943.10   3.1536e+13   1.6798e-03
   943.20   3.1545e+13   1.6807e-03
   943.30   3.1555e+13   1.6816e-03
   943.40   3.1565e+13   1.6825e-03
   943.50   3.1574e+13   1.6834e-03
   943.60   3.1584e+13   1.6842e-03
   943.70   3.1594e+13   1.6851e-03
   943.80   3.1604e+13   1.6860e-03
   943.90   3.1613e+13   1.6869e-03
   944.00   3.1623e+13   1.6878e-03
   944.10   3.1633e+13   1.6886e-03
   944.20   3.1643e+13   1.6895e-03
   944.30   3.1652e+13   1.6904e-03
   944.40   3.1662e+13   1.6913e-03
   944.50   3.1672e+13   1.6922e-03
   944.60   3.1681e+13   1.6931e-03
   944.70   3.1691e+13   1.6939e-03
   944.80   3.1701e+13   1.6948e-03
   944.90   3.1711e+13   1.6957e-03
   945.00   3.1720e+13   1.6966e-03
   945.10   3.1730e+13   1.6975e-03
   945.20   3.1740e+13   1.6984e-03
   945.30   3.1750e+13   1.6992e-03
   945.40   3.1759e+13   1.7001e-03
   945.50   3.1769e+13   1.7010e-03
   945.60   3.1779e+13   1.7019e-03
   945.70   3.1789e+13   1.7028e-03
   945.80   3.1798e+13   1.7037e-03
   945.90   3.1808e+13   1.7047e-03
   946.00   3.1818e+13   1.7055e-03
   946.10   3.1828e+13   1.7063e-03
   946.20   3.1837e+13   1.7073e-03
   946.30   3.1847e+13   1.7082e-03
   946.40   3.1857e+13   1.7091e-03
   946.50   3.1867e+13   1.7100e-03
   946.60   3.1877e+13   1.7109e-03
   946.70   3.1886e+13   1.7118e-03
   946.80   3.1896e+13   1.7127e-03
   946.90   3.1906e+13   1.7136e-03
   947.00   3.1916e+13   1.7145e-03
   947.10   3.1925e+13   1.7154e-03
   947.20   3.1935e+13   1.7162e-03
   947.30   3.1945e+13   1.7171e-03
   947.40   3.1955e+13   1.7180e-03
   947.50   3.1964e+13   1.7189e-03
   947.60   3.1974e+13   1.7198e-03
   947.70   3.1984e+13   1.7207e-03
   947.80   3.1994e+13   1.7216e-03
   947.90   3.2004e+13   1.7225e-03
   948.00   3.2013e+13   1.7234e-03
   948.10   3.2023e+13   1.7243e-03
   948.20   3.2033e+13   1.7252e-03
   948.30   3.2043e+13   1.7261e-03
   948.40   3.2052e+13   1.7270e-03
   948.50   3.2062e+13   1.7279e-03
   948.60   3.2072e+13   1.7288e-03
   948.70   3.2082e+13   1.7297e-03
   948.80   3.2092e+13   1.7306e-03
   948.90   3.2101e+13   1.7315e-03
   949.00   3.2111e+13   1.7324e-03
   949.10   3.2121e+13   1.7333e-03
   949.20   3.2131e+13   1.7342e-03
   949.30   3.2141e+13   1.7351e-03
   949.40   3.2150e+13   1.7360e-03
   949.50   3.2160e+13   1.7369e-03
   949.60   3.2170e+13   1.7378e-03
   949.70   3.2180e+13   1.7387e-03
   949.80   3.2190e+13   1.7396e-03
   949.90   3.2199e+13   1.7405e-03
   950.00   3.2209e+13   1.7414e-03
   950.10   3.2219e+13   1.7423e-03
   950.20   3.2229e+13   1.7432e-03
   950.30   3.2239e+13   1.7441e-03
   950.40   3.2248e+13   1.7450e-03
   950.50   3.2258e+13   1.7459e-03
   950.60   3.2268e+13   1.7468e-03
   950.70   3.2278e+13   1.7477e-03
   950.80   3.2288e+13   1.7486e-03
   950.90   3.2298e+13   1.7495e-03
   951.00   3.2307e+13   1.7504e-03
   951.10   3.2317e+13   1.7514e-03
   951.20   3.2327e+13   1.7523e-03
   951.30   3.2337e+13   1.7532e-03
   951.40   3.2347e+13   1.7541e-03
   951.50   3.2356e+13   1.7550e-03
   951.60   3.2366e+13   1.7559e-03
   951.70   3.2376e+13   1.7568e-03
   951.80   3.2386e+13   1.7577e-03
   951.90   3.2396e+13   1.7586e-03
   952.00   3.2406e+13   1.7595e-03
   952.10   3.2415e+13   1.7605e-03
   952.20   3.2425e+13   1.7615e-03
   952.30   3.2435e+13   1.7623e-03
   952.40   3.2445e+13   1.7633e-03
   952.50   3.2455e+13   1.7642e-03
   952.60   3.2465e+13   1.7650e-03
   952.70   3.2474e+13   1.7660e-03
   952.80   3.2484e+13   1.7669e-03
   952.90   3.2494e+13   1.7679e-03
   953.00   3.2504e+13   1.7688e-03
   953.10   3.2514e+13   1.7697e-03
   953.20   3.2524e+13   1.7706e-03
   953.30   3.2534e+13   1.7715e-03
   953.40   3.2543e+13   1.7724e-03
   953.50   3.2553e+13   1.7734e-03
   953.60   3.2563e+13   1.7743e-03
   953.70   3.2573e+13   1.7752e-03
   953.80   3.2583e+13   1.7761e-03
   953.90   3.2593e+13   1.7770e-03
   954.00   3.2602e+13   1.7779e-03
   954.10   3.2612e+13   1.7789e-03
   954.20   3.2622e+13   1.7798e-03
   954.30   3.2632e+13   1.7807e-03
   954.40   3.2642e+13   1.7816e-03
   954.50   3.2652e+13   1.7825e-03
   954.60   3.2662e+13   1.7835e-03
   954.70   3.2671e+13   1.7844e-03
   954.80   3.2681e+13   1.7853e-03
   954.90   3.2691e+13   1.7862e-03
   955.00   3.2701e+13   1.7871e-03
   955.10   3.2711e+13   1.7881e-03
   955.20   3.2721e+13   1.7890e-03
   955.30   3.2731e+13   1.7899e-03
   955.40   3.2741e+13   1.7908e-03
   955.50   3.2750e+13   1.7918e-03
   955.60   3.2760e+13   1.7927e-03
   955.70   3.2770e+13   1.7936e-03
   955.80   3.2780e+13   1.7945e-03
   955.90   3.2790e+13   1.7955e-03
   956.00   3.2800e+13   1.7964e-03
   956.10   3.2810e+13   1.7973e-03
   956.20   3.2820e+13   1.7982e-03
   956.30   3.2829e+13   1.7992e-03
   956.40   3.2839e+13   1.8001e-03
   956.50   3.2849e+13   1.8010e-03
   956.60   3.2859e+13   1.8020e-03
   956.70   3.2869e+13   1.8029e-03
   956.80   3.2879e+13   1.8038e-03
   956.90   3.2889e+13   1.8047e-03
   957.00   3.2899e+13   1.8057e-03
   957.10   3.2909e+13   1.8066e-03
   957.20   3.2918e+13   1.8075e-03
   957.30   3.2928e+13   1.8085e-03
   957.40   3.2938e+13   1.8094e-03
   957.50   3.2948e+13   1.8103e-03
   957.60   3.2958e+13   1.8113e-03
   957.70   3.2968e+13   1.8122e-03
   957.80   3.2978e+13   1.8131e-03
   957.90   3.2988e+13   1.8141e-03
   958.00   3.2998e+13   1.8150e-03
   958.10   3.3008e+13   1.8159e-03
   958.20   3.3017e+13   1.8169e-03
   958.30   3.3027e+13   1.8178e-03
   958.40   3.3037e+13   1.8187e-03
   958.50   3.3047e+13   1.8197e-03
   958.60   3.3057e+13   1.8206e-03
   958.70   3.3067e+13   1.8216e-03
   958.80   3.3077e+13   1.8225e-03
   958.90   3.3087e+13   1.8234e-03
   959.00   3.3097e+13   1.8244e-03
   959.10   3.3107e+13   1.8254e-03
   959.20   3.3117e+13   1.8263e-03
   959.30   3.3126e+13   1.8273e-03
   959.40   3.3136e+13   1.8282e-03
   959.50   3.3146e+13   1.8292e-03
   959.60   3.3156e+13   1.8301e-03
   959.70   3.3166e+13   1.8310e-03
   959.80   3.3176e+13   1.8320e-03
   959.90   3.3186e+13   1.8329e-03
   960.00   3.3196e+13   1.8339e-03
   960.10   3.3206e+13   1.8348e-03
   960.20   3.3216e+13   1.8357e-03
   960.30   3.3226e+13   1.8367e-03
   960.40   3.3236e+13   1.8376e-03
   960.50   3.3246e+13   1.8386e-03
   960.60   3.3256e+13   1.8395e-03
   960.70   3.3265e+13   1.8405e-03
   960.80   3.3275e+13   1.8414e-03
   960.90   3.3285e+13   1.8424e-03
   961.00   3.3295e+13   1.8433e-03
   961.10   3.3305e+13   1.8443e-03
   961.20   3.3315e+13   1.8452e-03
   961.30   3.3325e+13   1.8461e-03
   961.40   3.3335e+13   1.8471e-03
   961.50   3.3345e+13   1.8480e-03
   961.60   3.3355e+13   1.8490e-03
   961.70   3.3365e+13   1.8499e-03
   961.80   3.3375e+13   1.8509e-03
   961.90   3.3385e+13   1.8518e-03
   962.00   3.3395e+13   1.8528e-03
   962.10   3.3405e+13   1.8537e-03
   962.20   3.3415e+13   1.8547e-03
   962.30   3.3425e+13   1.8556e-03
   962.40   3.3435e+13   1.8566e-03
   962.50   3.3445e+13   1.8575e-03
   962.60   3.3454e+13   1.8585e-03
   962.70   3.3464e+13   1.8594e-03
   962.80   3.3474e+13   1.8604e-03
   962.90   3.3484e+13   1.8613e-03
   963.00   3.3494e+13   1.8623e-03
   963.10   3.3504e+13   1.8633e-03
   963.20   3.3514e+13   1.8642e-03
   963.30   3.3524e+13   1.8652e-03
   963.40   3.3534e+13   1.8661e-03
   963.50   3.3544e+13   1.8671e-03
   963.60   3.3554e+13   1.8680e-03
   963.70   3.3564e+13   1.8690e-03
   963.80   3.3574e+13   1.8699e-03
   963.90   3.3584e+13   1.8709e-03
   964.00   3.3594e+13   1.8719e-03
   964.10   3.3604e+13   1.8728e-03
   964.20   3.3614e+13   1.8738e-03
   964.30   3.3624e+13   1.8747e-03
   964.40   3.3634e+13   1.8757e-03
   964.50   3.3644e+13   1.8767e-03
   964.60   3.3654e+13   1.8776e-03
   964.70   3.3664e+13   1.8786e-03
   964.80   3.3674e+13   1.8795e-03
   964.90   3.3684e+13   1.8805e-03
   965.00   3.3694e+13   1.8815e-03
   965.10   3.3704e+13   1.8824e-03
   965.20   3.3714e+13   1.8834e-03
   965.30   3.3724e+13   1.8843e-03
   965.40   3.3734e+13   1.8853e-03
   965.50   3.3744e+13   1.8863e-03
   965.60   3.3754e+13   1.8872e-03
   965.70   3.3764e+13   1.8882e-03
   965.80   3.3774e+13   1.8892e-03
   965.90   3.3784e+13   1.8901e-03
   966.00   3.3794e+13   1.8911e-03
   966.10   3.3804e+13   1.8921e-03
   966.20   3.3814e+13   1.8930e-03
   966.30   3.3824e+13   1.8940e-03
   966.40   3.3834e+13   1.8950e-03
   966.50   3.3844e+13   1.8959e-03
   966.60   3.3854e+13   1.8969e-03
   966.70   3.3864e+13   1.8979e-03
   966.80   3.3874e+13   1.8988e-03
   966.90   3.3884e+13   1.8999e-03
   967.00   3.3894e+13   1.9008e-03
   967.10   3.3904e+13   1.9018e-03
   967.20   3.3914e+13   1.9027e-03
   967.30   3.3924e+13   1.9037e-03
   967.40   3.3934e+13   1.9047e-03
   967.50   3.3944e+13   1.9056e-03
   967.60   3.3954e+13   1.9067e-03
   967.70   3.3964e+13   1.9077e-03
   967.80   3.3974e+13   1.9086e-03
   967.90   3.3984e+13   1.9096e-03
   968.00   3.3994e+13   1.9106e-03
   968.10   3.4004e+13   1.9116e-03
   968.20   3.4014e+13   1.9125e-03
   968.30   3.4024e+13   1.9135e-03
   968.40   3.4034e+13   1.9145e-03
   968.50   3.4044e+13   1.9155e-03
   968.60   3.4054e+13   1.9164e-03
   968.70   3.4064e+13   1.9174e-03
   968.80   3.4074e+13   1.9184e-03
   968.90   3.4084e+13   1.9194e-03
   969.00   3.4094e+13   1.9203e-03
   969.10   3.4104e+13   1.9213e-03
   969.20   3.4114e+13   1.9223e-03
   969.30   3.4124e+13   1.9233e-03
   969.40   3.4134e+13   1.9243e-03
   969.50   3.4144e+13   1.9252e-03
   969.60   3.4155e+13   1.9262e-03
   969.70   3.4165e+13   1.9272e-03
   969.80   3.4175e+13   1.9282e-03
   969.90   3.4185e+13   1.9292e-03
   970.00   3.4195e+13   1.9301e-03
   970.10   3.4205e+13   1.9311e-03
   970.20   3.4215e+13   1.9321e-03
   970.30   3.4225e+13   1.9331e-03
   970.40   3.4235e+13   1.9341e-03
   970.50   3.4245e+13   1.9351e-03
   970.60   3.4255e+13   1.9360e-03
   970.70   3.4265e+13   1.9370e-03
   970.80   3.4275e+13   1.9380e-03
   970.90   3.4285e+13   1.9390e-03
   971.00   3.4295e+13   1.9400e-03
   971.10   3.4305e+13   1.9410e-03
   971.20   3.4315e+13   1.9420e-03
   971.30   3.4325e+13   1.9429e-03
   971.40   3.4335e+13   1.9439e-03
   971.50   3.4346e+13   1.9449e-03
   971.60   3.4356e+13   1.9459e-03
   971.70   3.4366e+13   1.9469e-03
   971.80   3.4376e+13   1.9479e-03
   971.90   3.4386e+13   1.9489e-03
   972.00   3.4396e+13   1.9499e-03
   972.10   3.4406e+13   1.9508e-03
   972.20   3.4416e+13   1.9518e-03
   972.30   3.4426e+13   1.9528e-03
   972.40   3.4436e+13   1.9538e-03
   972.50   3.4446e+13   1.9548e-03
   972.60   3.4456e+13   1.9558e-03
   972.70   3.4466e+13   1.9568e-03
   972.80   3.4476e+13   1.9578e-03
   972.90   3.4487e+13   1.9588e-03
   973.00   3.4497e+13   1.9598e-03
   973.10   3.4507e+13   1.9608e-03
   973.20   3.4517e+13   1.9618e-03
   973.30   3.4527e+13   1.9628e-03
   973.40   3.4537e+13   1.9638e-03
   973.50   3.4547e+13   1.9647e-03
   973.60   3.4557e+13   1.9657e-03
   973.70   3.4567e+13   1.9667e-03
   973.80   3.4577e+13   1.9677e-03
   973.90   3.4587e+13   1.9687e-03
   974.00   3.4598e+13   1.9697e-03
   974.10   3.4608e+13   1.9707e-03
   974.20   3.4618e+13   1.9717e-03
   974.30   3.4628e+13   1.9727e-03
   974.40   3.4638e+13   1.9737e-03
   974.50   3.4648e+13   1.9747e-03
   974.60   3.4658e+13   1.9757e-03
   974.70   3.4668e+13   1.9767e-03
   974.80   3.4678e+13   1.9777e-03
   974.90   3.4688e+13   1.9787e-03
   975.00   3.4699e+13   1.9797e-03
   975.10   3.4709e+13   1.9807e-03
   975.20   3.4719e+13   1.9817e-03
   975.30   3.4729e+13   1.9827e-03
   975.40   3.4739e+13   1.9838e-03
   975.50   3.4749e+13   1.9847e-03
   975.60   3.4759e+13   1.9858e-03
   975.70   3.4769e+13   1.9869e-03
   975.80   3.4779e+13   1.9879e-03
   975.90   3.4790e+13   1.9888e-03
   976.00   3.4800e+13   1.9899e-03
   976.10   3.4810e+13   1.9909e-03
   976.20   3.4820e+13   1.9919e-03
   976.30   3.4830e+13   1.9929e-03
   976.40   3.4840e+13   1.9939e-03
   976.50   3.4850e+13   1.9949e-03
   976.60   3.4860e+13   1.9959e-03
   976.70   3.4871e+13   1.9969e-03
   976.80   3.4881e+13   1.9979e-03
   976.90   3.4891e+13   1.9989e-03
   977.00   3.4901e+13   2.0000e-03
   977.10   3.4911e+13   2.0010e-03
   977.20   3.4921e+13   2.0020e-03
   977.30   3.4931e+13   2.0030e-03
   977.40   3.4941e+13   2.0040e-03
   977.50   3.4952e+13   2.0050e-03
   977.60   3.4962e+13   2.0060e-03
   977.70   3.4972e+13   2.0070e-03
   977.80   3.4982e+13   2.0080e-03
   977.90   3.4992e+13   2.0091e-03
   978.00   3.5002e+13   2.0101e-03
   978.10   3.5012e+13   2.0111e-03
   978.20   3.5023e+13   2.0121e-03
   978.30   3.5033e+13   2.0131e-03
   978.40   3.5043e+13   2.0141e-03
   978.50   3.5053e+13   2.0152e-03
   978.60   3.5063e+13   2.0162e-03
   978.70   3.5073e+13   2.0172e-03
   978.80   3.5083e+13   2.0182e-03
   978.90   3.5094e+13   2.0192e-03
   979.00   3.5104e+13   2.0202e-03
   979.10   3.5114e+13   2.0213e-03
   979.20   3.5124e+13   2.0223e-03
   979.30   3.5134e+13   2.0233e-03
   979.40   3.5144e+13   2.0243e-03
   979.50   3.5155e+13   2.0253e-03
   979.60   3.5165e+13   2.0264e-03
   979.70   3.5175e+13   2.0274e-03
   979.80   3.5185e+13   2.0284e-03
   979.90   3.5195e+13   2.0294e-03
   980.00   3.5205e+13   2.0304e-03
   980.10   3.5216e+13   2.0315e-03
   980.20   3.5226e+13   2.0325e-03
   980.30   3.5236e+13   2.0335e-03
   980.40   3.5246e+13   2.0345e-03
   980.50   3.5256e+13   2.0356e-03
   980.60   3.5266e+13   2.0366e-03
   980.70   3.5277e+13   2.0376e-03
   980.80   3.5287e+13   2.0386e-03
   980.90   3.5297e+13   2.0397e-03
   981.00   3.5307e+13   2.0407e-03
   981.10   3.5317e+13   2.0417e-03
   981.20   3.5327e+13   2.0427e-03
   981.30   3.5338e+13   2.0438e-03
   981.40   3.5348e+13   2.0448e-03
   981.50   3.5358e+13   2.0458e-03
   981.60   3.5368e+13   2.0469e-03
   981.70   3.5378e+13   2.0479e-03
   981.80   3.5389e+13   2.0489e-03
   981.90   3.5399e+13   2.0499e-03
   982.00   3.5409e+13   2.0510e-03
   982.10   3.5419e+13   2.0520e-03
   982.20   3.5429e+13   2.0530e-03
   982.30   3.5439e+13   2.0541e-03
   982.40   3.5450e+13   2.0551e-03
   982.50   3.5460e+13   2.0561e-03
   982.60   3.5470e+13   2.0572e-03
   982.70   3.5480e+13   2.0582e-03
   982.80   3.5490e+13   2.0592e-03
   982.90   3.5501e+13   2.0603e-03
   983.00   3.5511e+13   2.0613e-03
   983.10   3.5521e+13   2.0623e-03
   983.20   3.5531e+13   2.0634e-03
   983.30   3.5541e+13   2.0644e-03
   983.40   3.5552e+13   2.0654e-03
   983.50   3.5562e+13   2.0665e-03
   983.60   3.5572e+13   2.0675e-03
   983.70   3.5582e+13   2.0686e-03
   983.80   3.5592e+13   2.0696e-03
   983.90   3.5603e+13   2.0706e-03
   984.00   3.5613e+13   2.0717e-03
   984.10   3.5623e+13   2.0727e-03
   984.20   3.5633e+13   2.0738e-03
   984.30   3.5644e+13   2.0748e-03
   984.40   3.5654e+13   2.0758e-03
   984.50   3.5664e+13   2.0769e-03
   984.60   3.5674e+13   2.0779e-03
   984.70   3.5684e+13   2.0790e-03
   984.80   3.5695e+13   2.0800e-03
   984.90   3.5705e+13   2.0810e-03
   985.00   3.5715e+13   2.0821e-03
   985.10   3.5725e+13   2.0831e-03
   985.20   3.5736e+13   2.0842e-03
   985.30   3.5746e+13   2.0852e-03
   985.40   3.5756e+13   2.0863e-03
   985.50   3.5766e+13   2.0873e-03
   985.60   3.5776e+13   2.0884e-03
   985.70   3.5787e+13   2.0894e-03
   985.80   3.5797e+13   2.0904e-03
   985.90   3.5807e+13   2.0915e-03
   986.00   3.5817e+13   2.0925e-03
   986.10   3.5828e+13   2.0936e-03
   986.20   3.5838e+13   2.0946e-03
   986.30   3.5848e+13   2.0957e-03
   986.40   3.5858e+13   2.0968e-03
   986.50   3.5869e+13   2.0979e-03
   986.60   3.5879e+13   2.0989e-03
   986.70   3.5889e+13   2.1000e-03
   986.80   3.5899e+13   2.1010e-03
   986.90   3.5910e+13   2.1021e-03
   987.00   3.5920e+13   2.1031e-03
   987.10   3.5930e+13   2.1042e-03
   987.20   3.5940e+13   2.1052e-03
   987.30   3.5951e+13   2.1063e-03
   987.40   3.5961e+13   2.1073e-03
   987.50   3.5971e+13   2.1084e-03
   987.60   3.5981e+13   2.1095e-03
   987.70   3.5992e+13   2.1105e-03
   987.80   3.6002e+13   2.1116e-03
   987.90   3.6012e+13   2.1126e-03
   988.00   3.6022e+13   2.1137e-03
   988.10   3.6033e+13   2.1147e-03
   988.20   3.6043e+13   2.1158e-03
   988.30   3.6053e+13   2.1168e-03
   988.40   3.6063e+13   2.1179e-03
   988.50   3.6074e+13   2.1190e-03
   988.60   3.6084e+13   2.1200e-03
   988.70   3.6094e+13   2.1211e-03
   988.80   3.6104e+13   2.1221e-03
   988.90   3.6115e+13   2.1232e-03
   989.00   3.6125e+13   2.1243e-03
   989.10   3.6135e+13   2.1253e-03
   989.20   3.6145e+13   2.1264e-03
   989.30   3.6156e+13   2.1274e-03
   989.40   3.6166e+13   2.1285e-03
   989.50   3.6176e+13   2.1296e-03
   989.60   3.6187e+13   2.1306e-03
   989.70   3.6197e+13   2.1317e-03
   989.80   3.6207e+13   2.1328e-03
   989.90   3.6217e+13   2.1338e-03
   990.00   3.6228e+13   2.1349e-03
   990.10   3.6238e+13   2.1359e-03
   990.20   3.6248e+13   2.1370e-03
   990.30   3.6259e+13   2.1381e-03
   990.40   3.6269e+13   2.1391e-03
   990.50   3.6279e+13   2.1402e-03
   990.60   3.6289e+13   2.1413e-03
   990.70   3.6300e+13   2.1423e-03
   990.80   3.6310e+13   2.1434e-03
   990.90   3.6320e+13   2.1445e-03
   991.00   3.6331e+13   2.1455e-03
   991.10   3.6341e+13   2.1466e-03
   991.20   3.6351e+13   2.1477e-03
   991.30   3.6361e+13   2.1488e-03
   991.40   3.6372e+13   2.1498e-03
   991.50   3.6382e+13   2.1509e-03
   991.60   3.6392e+13   2.1520e-03
   991.70   3.6403e+13   2.1530e-03
   991.80   3.6413e+13   2.1541e-03
   991.90   3.6423e+13   2.1552e-03
   992.00   3.6434e+13   2.1563e-03
   992.10   3.6444e+13   2.1573e-03
   992.20   3.6454e+13   2.1584e-03
   992.30   3.6464e+13   2.1595e-03
   992.40   3.6475e+13   2.1605e-03
   992.50   3.6485e+13   2.1616e-03
   992.60   3.6495e+13   2.1627e-03
   992.70   3.6506e+13   2.1638e-03
   992.80   3.6516e+13   2.1649e-03
   992.90   3.6526e+13   2.1659e-03
   993.00   3.6537e+13   2.1670e-03
   993.10   3.6547e+13   2.1681e-03
   993.20   3.6557e+13   2.1692e-03
   993.30   3.6568e+13   2.1702e-03
   993.40   3.6578e+13   2.1713e-03
   993.50   3.6588e+13   2.1724e-03
   993.60   3.6599e+13   2.1735e-03
   993.70   3.6609e+13   2.1746e-03
   993.80   3.6619e+13   2.1756e-03
   993.90   3.6630e+13   2.1767e-03
   994.00   3.6640e+13   2.1778e-03
   994.10   3.6650e+13   2.1789e-03
   994.20   3.6661e+13   2.1800e-03
   994.30   3.6671e+13   2.1810e-03
   994.40   3.6681e+13   2.1821e-03
   994.50   3.6692e+13   2.1832e-03
   994.60   3.6702e+13   2.1843e-03
   994.70   3.6712e+13   2.1854e-03
   994.80   3.6723e+13   2.1865e-03
   994.90   3.6733e+13   2.1875e-03
   995.00   3.6743e+13   2.1886e-03
   995.10   3.6754e+13   2.1897e-03
   995.20   3.6764e+13   2.1908e-03
   995.30   3.6774e+13   2.1919e-03
   995.40   3.6785e+13   2.1930e-03
   995.50   3.6795e+13   2.1941e-03
   995.60   3.6805e+13   2.1952e-03
   995.70   3.6816e+13   2.1962e-03
   995.80   3.6826e+13   2.1973e-03
   995.90   3.6836e+13   2.1984e-03
   996.00   3.6847e+13   2.1995e-03
   996.10   3.6857e+13   2.2006e-03
   996.20   3.6867e+13   2.2017e-03
   996.30   3.6878e+13   2.2028e-03
   996.40   3.6888e+13   2.2039e-03
   996.50   3.6898e+13   2.2050e-03
   996.60   3.6909e+13   2.2061e-03
   996.70   3.6919e+13   2.2072e-03
   996.80   3.6929e+13   2.2083e-03
   996.90   3.6940e+13   2.2093e-03
   997.00   3.6950e+13   2.2104e-03
   997.10   3.6961e+13   2.2115e-03
   997.20   3.6971e+13   2.2127e-03
   997.30   3.6981e+13   2.2138e-03
   997.40   3.6992e+13   2.2148e-03
   997.50   3.7002e+13   2.2159e-03
   997.60   3.7012e+13   2.2170e-03
   997.70   3.7023e+13   2.2181e-03
   997.80   3.7033e+13   2.2193e-03
   997.90   3.7044e+13   2.2204e-03
   998.00   3.7054e+13   2.2215e-03
   998.10   3.7064e+13   2.2226e-03
   998.20   3.7075e+13   2.2237e-03
   998.30   3.7085e+13   2.2248e-03
   998.40   3.7095e+13   2.2259e-03
   998.50   3.7106e+13   2.2270e-03
   998.60   3.7116e+13   2.2281e-03
   998.70   3.7127e+13   2.2292e-03
   998.80   3.7137e+13   2.2303e-03
   998.90   3.7147e+13   2.2314e-03
   999.00   3.7158e+13   2.2325e-03
   999.10   3.7168e+13   2.2336e-03
   999.20   3.7178e+13   2.2347e-03
   999.30   3.7189e+13   2.2358e-03
   999.40   3.7199e+13   2.2369e-03
   999.50   3.7210e+13   2.2380e-03
   999.60   3.7220e+13   2.2391e-03
   999.70   3.7230e+13   2.2403e-03
   999.80   3.7241e+13   2.2414e-03
   999.90   3.7251e+13   2.2425e-03
  1000.00   3.7262e+13   2.2436e-03


==> data/85kr_1_all_down_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   1.9869e-09
     0.20   0.0000e+00   1.9868e-09
     0.30   0.0000e+00   1.9868e-09
     0.40   0.0000e+00   1.9868e-09
     0.50  2.8381e-271   1.9869e-09
     0.60  3.8692e-227   1.9869e-09
     0.70  1.2952e-195   1.9869e-09
     0.80  5.6999e-172   1.9869e-09
     0.90  1.3973e-153   1.9869e-09
     1.00  7.1915e-139   1.9869e-09
     1.10  7.8257e-127   1.9869e-09
     1.20  8.3968e-117   1.9870e-09
     1.30  2.5795e-108   1.9870e-09
     1.40  4.8582e-101   1.9870e-09
     1.50   9.8043e-95   1.9870e-09
     1.60   3.2228e-89   1.9871e-09
     1.70   2.3770e-84   1.9871e-09
     1.80   5.0460e-80   1.9871e-09
     1.90   3.7532e-76   1.9871e-09
     2.00   1.1448e-72   1.9872e-09
     2.10   1.6262e-69   1.9872e-09
     2.20   1.1942e-66   1.9872e-09
     2.30   4.9402e-64   1.9873e-09
     2.40   1.2370e-61   1.9873e-09
     2.50   1.9911e-59   1.9874e-09
     2.60   2.1681e-57   1.9874e-09
     2.70   1.6679e-55   1.9875e-09
     2.80   9.4090e-54   1.9875e-09
     2.90   4.0191e-52   1.9876e-09
     3.00   1.3366e-50   1.9876e-09
     3.10   3.5458e-49   1.9877e-09
     3.20   7.6635e-48   1.9877e-09
     3.30   1.3748e-46   1.9878e-09
     3.40   2.0812e-45   1.9878e-09
     3.50   2.6975e-44   1.9879e-09
     3.60   3.0323e-43   1.9880e-09
     3.70   2.9909e-42   1.9880e-09
     3.80   2.6152e-41   1.9881e-09
     3.90   2.0461e-40   1.9881e-09
     4.00   1.4443e-39   1.9882e-09
     4.10   9.2683e-39   1.9883e-09
     4.20   5.4437e-38   1.9884e-09
     4.30   2.9446e-37   1.9884e-09
     4.40   1.4752e-36   1.9885e-09
     4.50   6.8793e-36   1.9886e-09
     4.60   3.0004e-35   1.9887e-09
     4.70   1.2291e-34   1.9888e-09
     4.80   4.7477e-34   1.9888e-09
     4.90   1.7355e-33   1.9889e-09
     5.00   6.0235e-33   1.9890e-09
     5.10   1.9911e-32   1.9891e-09
     5.20   6.2855e-32   1.9892e-09
     5.30   1.9000e-31   1.9893e-09
     5.40   5.5130e-31   1.9894e-09
     5.50   1.5388e-30   1.9895e-09
     5.60   4.1407e-30   1.9896e-09
     5.70   1.0762e-29   1.9897e-09
     5.80   2.7063e-29   1.9898e-09
     5.90   6.5961e-29   1.9899e-09
     6.00   1.5607e-28   1.9900e-09
     6.10   3.5898e-28   1.9901e-09
     6.20   8.0382e-28   1.9902e-09
     6.30   1.7544e-27   1.9903e-09
     6.40   3.7370e-27   1.9904e-09
     6.50   7.7767e-27   1.9905e-09
     6.60   1.5828e-26   1.9906e-09
     6.70   3.1539e-26   1.9908e-09
     6.80   6.1583e-26   1.9909e-09
     6.90   1.1794e-25   1.9910e-09
     7.00   2.2171e-25   1.9911e-09
     7.10   4.0944e-25   1.9913e-09
     7.20   7.4335e-25   1.9914e-09
     7.30   1.3277e-24   1.9915e-09
     7.40   2.3346e-24   1.9916e-09
     7.50   4.0436e-24   1.9918e-09
     7.60   6.9033e-24   1.9919e-09
     7.70   1.1623e-23   1.9920e-09
     7.80   1.9309e-23   1.9922e-09
     7.90   3.1669e-23   1.9923e-09
     8.00   5.1302e-23   1.9925e-09
     8.10   8.2123e-23   1.9926e-09
     8.20   1.2996e-22   1.9927e-09
     8.30   2.0340e-22   1.9929e-09
     8.40   3.1496e-22   1.9930e-09
     8.50   4.8272e-22   1.9932e-09
     8.60   7.3252e-22   1.9933e-09
     8.70   1.1010e-21   1.9935e-09
     8.80   1.6396e-21   1.9936e-09
     8.90   2.4198e-21   1.9938e-09
     9.00   3.5406e-21   1.9940e-09
     9.10   5.1374e-21   1.9941e-09
     9.20   7.3942e-21   1.9943e-09
     9.30   1.0559e-20   1.9944e-09
     9.40   1.4966e-20   1.9946e-09
     9.50   2.1056e-20   1.9948e-09
     9.60   2.9414e-20   1.9949e-09
     9.70   4.0807e-20   1.9951e-09
     9.80   5.6237e-20   1.9953e-09
     9.90   7.7000e-20   1.9954e-09
    10.00   1.0477e-19   1.9956e-09
    10.10   1.4169e-19   1.9958e-09
    10.20   1.9048e-19   1.9960e-09
    10.30   2.5461e-19   1.9961e-09
    10.40   3.3844e-19   1.9963e-09
    10.50   4.4743e-19   1.9965e-09
    10.60   5.8842e-19   1.9967e-09
    10.70   7.6988e-19   1.9968e-09
    10.80   1.0023e-18   1.9970e-09
    10.90   1.2986e-18   1.9972e-09
    11.00   1.6746e-18   1.9974e-09
    11.10   2.1495e-18   1.9976e-09
    11.20   2.7469e-18   1.9978e-09
    11.30   3.4951e-18   1.9980e-09
    11.40   4.4284e-18   1.9981e-09
    11.50   5.5878e-18   1.9983e-09
    11.60   7.0225e-18   1.9985e-09
    11.70   8.7912e-18   1.9987e-09
    11.80   1.0964e-17   1.9989e-09
    11.90   1.3622e-17   1.9991e-09
    12.00   1.6864e-17   1.9993e-09
    12.10   2.0804e-17   1.9995e-09
    12.20   2.5576e-17   1.9997e-09
    12.30   3.1338e-17   1.9999e-09
    12.40   3.8272e-17   2.0001e-09
    12.50   4.6592e-17   2.0003e-09
    12.60   5.6542e-17   2.0005e-09
    12.70   6.8409e-17   2.0007e-09
    12.80   8.2521e-17   2.0009e-09
    12.90   9.9255e-17   2.0011e-09
    13.00   1.1904e-16   2.0013e-09
    13.10   1.4238e-16   2.0015e-09
    13.20   1.6983e-16   2.0017e-09
    13.30   2.0204e-16   2.0019e-09
    13.40   2.3973e-16   2.0022e-09
    13.50   2.8374e-16   2.0024e-09
    13.60   3.3499e-16   2.0026e-09
    13.70   3.9455e-16   2.0028e-09
    13.80   4.6359e-16   2.0030e-09
    13.90   5.4345e-16   2.0032e-09
    14.00   6.3562e-16   2.0034e-09
    14.10   7.4177e-16   2.0036e-09
    14.20   8.6377e-16   2.0039e-09
    14.30   1.0037e-15   2.0041e-09
    14.40   1.1639e-15   2.0043e-09
    14.50   1.3468e-15   2.0045e-09
    14.60   1.5555e-15   2.0047e-09
    14.70   1.7929e-15   2.0049e-09
    14.80   2.0626e-15   2.0052e-09
    14.90   2.3684e-15   2.0054e-09
    15.00   2.7145e-15   2.0056e-09
    15.10   3.1056e-15   2.0058e-09
    15.20   3.5468e-15   2.0060e-09
    15.30   4.0436e-15   2.0062e-09
    15.40   4.6022e-15   2.0065e-09
    15.50   5.2291e-15   2.0067e-09
    15.60   5.9318e-15   2.0069e-09
    15.70   6.7181e-15   2.0071e-09
    15.80   7.5967e-15   2.0074e-09
    15.90   8.5768e-15   2.0076e-09
    16.00   9.6688e-15   2.0078e-09
    16.10   1.0884e-14   2.0080e-09
    16.20   1.2233e-14   2.0082e-09
    16.30   1.3730e-14   2.0085e-09
    16.40   1.5389e-14   2.0087e-09
    16.50   1.7224e-14   2.0089e-09
    16.60   1.9252e-14   2.0091e-09
    16.70   2.1490e-14   2.0094e-09
    16.80   2.3957e-14   2.0096e-09
    16.90   2.6673e-14   2.0098e-09
    17.00   2.9659e-14   2.0100e-09
    17.10   3.2938e-14   2.0103e-09
    17.20   3.6536e-14   2.0105e-09
    17.30   4.0477e-14   2.0107e-09
    17.40   4.4792e-14   2.0110e-09
    17.50   4.9508e-14   2.0112e-09
    17.60   5.4660e-14   2.0114e-09
    17.70   6.0280e-14   2.0116e-09
    17.80   6.6404e-14   2.0119e-09
    17.90   7.3072e-14   2.0121e-09
    18.00   8.0324e-14   2.0123e-09
    18.10   8.8203e-14   2.0125e-09
    18.20   9.6756e-14   2.0128e-09
    18.30   1.0603e-13   2.0130e-09
    18.40   1.1608e-13   2.0132e-09
    18.50   1.2696e-13   2.0134e-09
    18.60   1.3872e-13   2.0137e-09
    18.70   1.5142e-13   2.0139e-09
    18.80   1.6514e-13   2.0141e-09
    18.90   1.7994e-13   2.0143e-09
    19.00   1.9588e-13   2.0146e-09
    19.10   2.1305e-13   2.0148e-09
    19.20   2.3152e-13   2.0150e-09
    19.30   2.5138e-13   2.0152e-09
    19.40   2.7270e-13   2.0155e-09
    19.50   2.9559e-13   2.0157e-09
    19.60   3.2014e-13   2.0159e-09
    19.70   3.4645e-13   2.0161e-09
    19.80   3.7462e-13   2.0164e-09
    19.90   4.0477e-13   2.0166e-09
    20.00   4.3701e-13   2.0168e-09
    20.10   4.7145e-13   2.0170e-09
    20.20   5.0824e-13   2.0172e-09
    20.30   5.4750e-13   2.0175e-09
    20.40   5.8936e-13   2.0177e-09
    20.50   6.3398e-13   2.0179e-09
    20.60   6.8151e-13   2.0181e-09
    20.70   7.3211e-13   2.0184e-09
    20.80   7.8594e-13   2.0186e-09
    20.90   8.4318e-13   2.0188e-09
    21.00   9.0402e-13   2.0190e-09
    21.10   9.6866e-13   2.0192e-09
    21.20   1.0373e-12   2.0194e-09
    21.30   1.1101e-12   2.0197e-09
    21.40   1.1875e-12   2.0199e-09
    21.50   1.2695e-12   2.0201e-09
    21.60   1.3565e-12   2.0203e-09
    21.70   1.4487e-12   2.0205e-09
    21.80   1.5465e-12   2.0207e-09
    21.90   1.6502e-12   2.0209e-09
    22.00   1.7602e-12   2.0212e-09
    22.10   1.8769e-12   2.0214e-09
    22.20   2.0007e-12   2.0216e-09
    22.30   2.1322e-12   2.0218e-09
    22.40   2.2719e-12   2.0220e-09
    22.50   2.4205e-12   2.0222e-09
    22.60   2.5786e-12   2.0224e-09
    22.70   2.7473e-12   2.0226e-09
    22.80   2.9273e-12   2.0228e-09
    22.90   3.1200e-12   2.0230e-09
    23.00   3.3265e-12   2.0233e-09
    23.10   3.5485e-12   2.0235e-09
    23.20   3.7877e-12   2.0237e-09
    23.30   4.0464e-12   2.0239e-09
    23.40   4.3269e-12   2.0241e-09
    23.50   4.6324e-12   2.0243e-09
    23.60   4.9664e-12   2.0245e-09
    23.70   5.3330e-12   2.0247e-09
    23.80   5.7372e-12   2.0249e-09
    23.90   6.1850e-12   2.0251e-09
    24.00   6.6834e-12   2.0253e-09
    24.10   7.2408e-12   2.0255e-09
    24.20   7.8670e-12   2.0256e-09
    24.30   8.5739e-12   2.0258e-09
    24.40   9.3753e-12   2.0260e-09
    24.50   1.0288e-11   2.0262e-09
    24.60   1.1331e-11   2.0264e-09
    24.70   1.2529e-11   2.0266e-09
    24.80   1.3907e-11   2.0268e-09
    24.90   1.5500e-11   2.0270e-09
    25.00   1.7344e-11   2.0272e-09
    25.10   1.9486e-11   2.0274e-09
    25.20   2.1978e-11   2.0275e-09
    25.30   2.4883e-11   2.0277e-09
    25.40   2.8274e-11   2.0279e-09
    25.50   3.2237e-11   2.0281e-09
    25.60   3.6873e-11   2.0283e-09
    25.70   4.2301e-11   2.0285e-09
    25.80   4.8659e-11   2.0286e-09
    25.90   5.6108e-11   2.0288e-09
    26.00   6.4838e-11   2.0290e-09
    26.10   7.5066e-11   2.0292e-09
    26.20   8.7051e-11   2.0293e-09
    26.30   1.0109e-10   2.0295e-09
    26.40   1.1752e-10   2.0297e-09
    26.50   1.3676e-10   2.0298e-09
    26.60   1.5926e-10   2.0300e-09
    26.70   1.8556e-10   2.0302e-09
    26.80   2.1629e-10   2.0303e-09
    26.90   2.5215e-10   2.0305e-09
    27.00   2.9399e-10   2.0307e-09
    27.10   3.4276e-10   2.0308e-09
    27.20   3.9955e-10   2.0310e-09
    27.30   4.6564e-10   2.0312e-09
    27.40   5.4247e-10   2.0313e-09
    27.50   6.3172e-10   2.0315e-09
    27.60   7.3530e-10   2.0316e-09
    27.70   8.5540e-10   2.0318e-09
    27.80   9.9453e-10   2.0319e-09
    27.90   1.1556e-09   2.0321e-09
    28.00   1.3418e-09   2.0322e-09
    28.10   1.5569e-09   2.0324e-09
    28.20   1.8052e-09   2.0325e-09
    28.30   2.0915e-09   2.0327e-09
    28.40   2.4214e-09   2.0328e-09
    28.50   2.8011e-09   2.0330e-09
    28.60   3.2377e-09   2.0331e-09
    28.70   3.7394e-09   2.0332e-09
    28.80   4.3153e-09   2.0334e-09
    28.90   4.9758e-09   2.0335e-09
    29.00   5.7326e-09   2.0337e-09
    29.10   6.5991e-09   2.0338e-09
    29.20   7.5902e-09   2.0339e-09
    29.30   8.7229e-09   2.0340e-09
    29.40   1.0016e-08   2.0342e-09
    29.50   1.1492e-08   2.0343e-09
    29.60   1.3174e-08   2.0344e-09
    29.70   1.5090e-08   2.0346e-09
    29.80   1.7270e-08   2.0347e-09
    29.90   1.9749e-08   2.0348e-09
    30.00   2.2566e-08   2.0349e-09
    30.10   2.5764e-08   2.0350e-09
    30.20   2.9391e-08   2.0352e-09
    30.30   3.3502e-08   2.0353e-09
    30.40   3.8157e-08   2.0354e-09
    30.50   4.3426e-08   2.0355e-09
    30.60   4.9383e-08   2.0356e-09
    30.70   5.6114e-08   2.0357e-09
    30.80   6.3714e-08   2.0358e-09
    30.90   7.2287e-08   2.0359e-09
    31.00   8.1952e-08   2.0360e-09
    31.10   9.2840e-08   2.0361e-09
    31.20   1.0510e-07   2.0362e-09
    31.30   1.1888e-07   2.0363e-09
    31.40   1.3438e-07   2.0364e-09
    31.50   1.5178e-07   2.0365e-09
    31.60   1.7132e-07   2.0366e-09
    31.70   1.9323e-07   2.0367e-09
    31.80   2.1780e-07   2.0368e-09
    31.90   2.4531e-07   2.0369e-09
    32.00   2.7611e-07   2.0370e-09
    32.10   3.1056e-07   2.0371e-09
    32.20   3.4907e-07   2.0372e-09
    32.30   3.9209e-07   2.0373e-09
    32.40   4.4012e-07   2.0373e-09
    32.50   4.9371e-07   2.0374e-09
    32.60   5.5346e-07   2.0375e-09
    32.70   6.2003e-07   2.0376e-09
    32.80   6.9416e-07   2.0376e-09
    32.90   7.7666e-07   2.0377e-09
    33.00   8.6841e-07   2.0378e-09
    33.10   9.7039e-07   2.0379e-09
    33.20   1.0837e-06   2.0379e-09
    33.30   1.2094e-06   2.0380e-09
    33.40   1.3490e-06   2.0381e-09
    33.50   1.5037e-06   2.0381e-09
    33.60   1.6751e-06   2.0382e-09
    33.70   1.8650e-06   2.0382e-09
    33.80   2.0752e-06   2.0383e-09
    33.90   2.3077e-06   2.0384e-09
    34.00   2.5648e-06   2.0384e-09
    34.10   2.8489e-06   2.0385e-09
    34.20   3.1626e-06   2.0385e-09
    34.30   3.5090e-06   2.0386e-09
    34.40   3.8910e-06   2.0386e-09
    34.50   4.3123e-06   2.0387e-09
    34.60   4.7766e-06   2.0387e-09
    34.70   5.2879e-06   2.0387e-09
    34.80   5.8508e-06   2.0388e-09
    34.90   6.4702e-06   2.0388e-09
    35.00   7.1514e-06   2.0389e-09
    35.10   7.9001e-06   2.0389e-09
    35.20   8.7226e-06   2.0389e-09
    35.30   9.6258e-06   2.0390e-09
    35.40   1.0617e-05   2.0390e-09
    35.50   1.1704e-05   2.0390e-09
    35.60   1.2897e-05   2.0391e-09
    35.70   1.4203e-05   2.0391e-09
    35.80   1.5634e-05   2.0391e-09
    35.90   1.7201e-05   2.0391e-09
    36.00   1.8916e-05   2.0392e-09
    36.10   2.0791e-05   2.0392e-09
    36.20   2.2841e-05   2.0392e-09
    36.30   2.5082e-05   2.0392e-09
    36.40   2.7530e-05   2.0392e-09
    36.50   3.0202e-05   2.0392e-09
    36.60   3.3118e-05   2.0392e-09
    36.70   3.6299e-05   2.0393e-09
    36.80   3.9767e-05   2.0393e-09
    36.90   4.3547e-05   2.0393e-09
    37.00   4.7664e-05   2.0393e-09
    37.10   5.2148e-05   2.0393e-09
    37.20   5.7028e-05   2.0393e-09
    37.30   6.2338e-05   2.0393e-09
    37.40   6.8112e-05   2.0393e-09
    37.50   7.4389e-05   2.0393e-09
    37.60   8.1209e-05   2.0393e-09
    37.70   8.8617e-05   2.0393e-09
    37.80   9.6660e-05   2.0392e-09
    37.90   1.0539e-04   2.0392e-09
    38.00   1.1486e-04   2.0392e-09
    38.10   1.2513e-04   2.0392e-09
    38.20   1.3626e-04   2.0392e-09
    38.30   1.4832e-04   2.0392e-09
    38.40   1.6138e-04   2.0392e-09
    38.50   1.7552e-04   2.0391e-09
    38.60   1.9083e-04   2.0391e-09
    38.70   2.0739e-04   2.0391e-09
    38.80   2.2530e-04   2.0391e-09
    38.90   2.4466e-04   2.0390e-09
    39.00   2.6558e-04   2.0390e-09
    39.10   2.8818e-04   2.0390e-09
    39.20   3.1259e-04   2.0390e-09
    39.30   3.3893e-04   2.0389e-09
    39.40   3.6736e-04   2.0389e-09
    39.50   3.9802e-04   2.0389e-09
    39.60   4.3109e-04   2.0388e-09
    39.70   4.6673e-04   2.0388e-09
    39.80   5.0514e-04   2.0387e-09
    39.90   5.4650e-04   2.0387e-09
    40.00   5.9105e-04   2.0387e-09
    40.10   6.3899e-04   2.0386e-09
    40.20   6.9059e-04   2.0386e-09
    40.30   7.4608e-04   2.0385e-09
    40.40   8.0576e-04   2.0385e-09
    40.50   8.6991e-04   2.0384e-09
    40.60   9.3885e-04   2.0384e-09
    40.70   1.0129e-03   2.0383e-09
    40.80   1.0924e-03   2.0382e-09
    40.90   1.1778e-03   2.0382e-09
    41.00   1.2694e-03   2.0381e-09
    41.10   1.3677e-03   2.0381e-09
    41.20   1.4732e-03   2.0380e-09
    41.30   1.5862e-03   2.0379e-09
    41.40   1.7074e-03   2.0379e-09
    41.50   1.8372e-03   2.0378e-09
    41.60   1.9762e-03   2.0378e-09
    41.70   2.1252e-03   2.0377e-09
    41.80   2.2846e-03   2.0376e-09
    41.90   2.4552e-03   2.0375e-09
    42.00   2.6377e-03   2.0375e-09
    42.10   2.8329e-03   2.0374e-09
    42.20   3.0417e-03   2.0373e-09
    42.30   3.2648e-03   2.0372e-09
    42.40   3.5032e-03   2.0372e-09
    42.50   3.7579e-03   2.0371e-09
    42.60   4.0299e-03   2.0370e-09
    42.70   4.3204e-03   2.0369e-09
    42.80   4.6304e-03   2.0368e-09
    42.90   4.9612e-03   2.0368e-09
    43.00   5.3141e-03   2.0367e-09
    43.10   5.6904e-03   2.0366e-09
    43.20   6.0917e-03   2.0365e-09
    43.30   6.5194e-03   2.0364e-09
    43.40   6.9751e-03   2.0363e-09
    43.50   7.4606e-03   2.0362e-09
    43.60   7.9776e-03   2.0361e-09
    43.70   8.5282e-03   2.0360e-09
    43.80   9.1141e-03   2.0359e-09
    43.90   9.7377e-03   2.0358e-09
    44.00   1.0401e-02   2.0357e-09
    44.10   1.1107e-02   2.0356e-09
    44.20   1.1857e-02   2.0355e-09
    44.30   1.2655e-02   2.0354e-09
    44.40   1.3502e-02   2.0353e-09
    44.50   1.4403e-02   2.0352e-09
    44.60   1.5360e-02   2.0351e-09
    44.70   1.6376e-02   2.0350e-09
    44.80   1.7454e-02   2.0349e-09
    44.90   1.8599e-02   2.0348e-09
    45.00   1.9814e-02   2.0347e-09
    45.10   2.1103e-02   2.0345e-09
    45.20   2.2470e-02   2.0344e-09
    45.30   2.3920e-02   2.0343e-09
    45.40   2.5457e-02   2.0342e-09
    45.50   2.7085e-02   2.0341e-09
    45.60   2.8811e-02   2.0340e-09
    45.70   3.0640e-02   2.0338e-09
    45.80   3.2576e-02   2.0337e-09
    45.90   3.4627e-02   2.0336e-09
    46.00   3.6798e-02   2.0335e-09
    46.10   3.9095e-02   2.0333e-09
    46.20   4.1526e-02   2.0332e-09
    46.30   4.4098e-02   2.0331e-09
    46.40   4.6818e-02   2.0330e-09
    46.50   4.9694e-02   2.0328e-09
    46.60   5.2735e-02   2.0327e-09
    46.70   5.5949e-02   2.0326e-09
    46.80   5.9345e-02   2.0324e-09
    46.90   6.2933e-02   2.0323e-09
    47.00   6.6722e-02   2.0322e-09
    47.10   7.0724e-02   2.0320e-09
    47.20   7.4949e-02   2.0319e-09
    47.30   7.9409e-02   2.0318e-09
    47.40   8.4116e-02   2.0316e-09
    47.50   8.9082e-02   2.0315e-09
    47.60   9.4320e-02   2.0313e-09
    47.70   9.9845e-02   2.0312e-09
    47.80   1.0567e-01   2.0311e-09
    47.90   1.1181e-01   2.0309e-09
    48.00   1.1828e-01   2.0308e-09
    48.10   1.2511e-01   2.0306e-09
    48.20   1.3229e-01   2.0305e-09
    48.30   1.3986e-01   2.0303e-09
    48.40   1.4783e-01   2.0302e-09
    48.50   1.5623e-01   2.0300e-09
    48.60   1.6506e-01   2.0299e-09
    48.70   1.7436e-01   2.0297e-09
    48.80   1.8415e-01   2.0296e-09
    48.90   1.9445e-01   2.0294e-09
    49.00   2.0528e-01   2.0293e-09
    49.10   2.1667e-01   2.0291e-09
    49.20   2.2864e-01   2.0290e-09
    49.30   2.4124e-01   2.0288e-09
    49.40   2.5447e-01   2.0286e-09
    49.50   2.6838e-01   2.0285e-09
    49.60   2.8299e-01   2.0283e-09
    49.70   2.9834e-01   2.0282e-09
    49.80   3.1446e-01   2.0280e-09
    49.90   3.3138e-01   2.0278e-09
    50.00   3.4916e-01   2.0277e-09
    50.10   3.6781e-01   2.0275e-09
    50.20   3.8739e-01   2.0273e-09
    50.30   4.0793e-01   2.0272e-09
    50.40   4.2949e-01   2.0270e-09
    50.50   4.5210e-01   2.0268e-09
    50.60   4.7581e-01   2.0267e-09
    50.70   5.0067e-01   2.0265e-09
    50.80   5.2673e-01   2.0263e-09
    50.90   5.5405e-01   2.0262e-09
    51.00   5.8268e-01   2.0260e-09
    51.10   6.1268e-01   2.0258e-09
    51.20   6.4411e-01   2.0256e-09
    51.30   6.7703e-01   2.0255e-09
    51.40   7.1150e-01   2.0253e-09
    51.50   7.4760e-01   2.0251e-09
    51.60   7.8540e-01   2.0249e-09
    51.70   8.2496e-01   2.0248e-09
    51.80   8.6636e-01   2.0246e-09
    51.90   9.0968e-01   2.0244e-09
    52.00   9.5501e-01   2.0242e-09
    52.10   1.0024e+00   2.0240e-09
    52.20   1.0520e+00   2.0239e-09
    52.30   1.1039e+00   2.0237e-09
    52.40   1.1581e+00   2.0235e-09
    52.50   1.2147e+00   2.0233e-09
    52.60   1.2740e+00   2.0231e-09
    52.70   1.3359e+00   2.0229e-09
    52.80   1.4006e+00   2.0227e-09
    52.90   1.4681e+00   2.0226e-09
    53.00   1.5387e+00   2.0224e-09
    53.10   1.6124e+00   2.0222e-09
    53.20   1.6894e+00   2.0220e-09
    53.30   1.7697e+00   2.0218e-09
    53.40   1.8536e+00   2.0216e-09
    53.50   1.9412e+00   2.0214e-09
    53.60   2.0325e+00   2.0212e-09
    53.70   2.1278e+00   2.0211e-09
    53.80   2.2273e+00   2.0209e-09
    53.90   2.3310e+00   2.0207e-09
    54.00   2.4392e+00   2.0205e-09
    54.10   2.5520e+00   2.0203e-09
    54.20   2.6696e+00   2.0201e-09
    54.30   2.7922e+00   2.0199e-09
    54.40   2.9201e+00   2.0197e-09
    54.50   3.0532e+00   2.0195e-09
    54.60   3.1920e+00   2.0193e-09
    54.70   3.3366e+00   2.0191e-09
    54.80   3.4872e+00   2.0189e-09
    54.90   3.6441e+00   2.0187e-09
    55.00   3.8075e+00   2.0185e-09
    55.10   3.9776e+00   2.0183e-09
    55.20   4.1547e+00   2.0181e-09
    55.30   4.3391e+00   2.0179e-09
    55.40   4.5310e+00   2.0177e-09
    55.50   4.7307e+00   2.0175e-09
    55.60   4.9385e+00   2.0173e-09
    55.70   5.1547e+00   2.0171e-09
    55.80   5.3796e+00   2.0169e-09
    55.90   5.6135e+00   2.0167e-09
    56.00   5.8567e+00   2.0165e-09
    56.10   6.1097e+00   2.0163e-09
    56.20   6.3727e+00   2.0161e-09
    56.30   6.6461e+00   2.0159e-09
    56.40   6.9302e+00   2.0157e-09
    56.50   7.2256e+00   2.0155e-09
    56.60   7.5324e+00   2.0153e-09
    56.70   7.8513e+00   2.0151e-09
    56.80   8.1825e+00   2.0148e-09
    56.90   8.5266e+00   2.0146e-09
    57.00   8.8839e+00   2.0144e-09
    57.10   9.2550e+00   2.0142e-09
    57.20   9.6403e+00   2.0140e-09
    57.30   1.0040e+01   2.0138e-09
    57.40   1.0456e+01   2.0136e-09
    57.50   1.0887e+01   2.0134e-09
    57.60   1.1334e+01   2.0132e-09
    57.70   1.1798e+01   2.0130e-09
    57.80   1.2280e+01   2.0128e-09
    57.90   1.2779e+01   2.0125e-09
    58.00   1.3298e+01   2.0123e-09
    58.10   1.3835e+01   2.0121e-09
    58.20   1.4393e+01   2.0119e-09
    58.30   1.4971e+01   2.0117e-09
    58.40   1.5570e+01   2.0115e-09
    58.50   1.6191e+01   2.0113e-09
    58.60   1.6835e+01   2.0111e-09
    58.70   1.7502e+01   2.0109e-09
    58.80   1.8194e+01   2.0106e-09
    58.90   1.8911e+01   2.0104e-09
    59.00   1.9653e+01   2.0102e-09
    59.10   2.0422e+01   2.0100e-09
    59.20   2.1219e+01   2.0098e-09
    59.30   2.2044e+01   2.0096e-09
    59.40   2.2899e+01   2.0094e-09
    59.50   2.3783e+01   2.0092e-09
    59.60   2.4700e+01   2.0089e-09
    59.70   2.5648e+01   2.0087e-09
    59.80   2.6629e+01   2.0085e-09
    59.90   2.7645e+01   2.0083e-09
    60.00   2.8697e+01   2.0081e-09
    60.10   2.9785e+01   2.0079e-09
    60.20   3.0910e+01   2.0077e-09
    60.30   3.2075e+01   2.0074e-09
    60.40   3.3280e+01   2.0072e-09
    60.50   3.4526e+01   2.0070e-09
    60.60   3.5814e+01   2.0068e-09
    60.70   3.7147e+01   2.0066e-09
    60.80   3.8524e+01   2.0064e-09
    60.90   3.9949e+01   2.0062e-09
    61.00   4.1421e+01   2.0060e-09
    61.10   4.2943e+01   2.0057e-09
    61.20   4.4516e+01   2.0055e-09
    61.30   4.6142e+01   2.0053e-09
    61.40   4.7821e+01   2.0051e-09
    61.50   4.9557e+01   2.0049e-09
    61.60   5.1350e+01   2.0047e-09
    61.70   5.3202e+01   2.0045e-09
    61.80   5.5115e+01   2.0043e-09
    61.90   5.7091e+01   2.0040e-09
    62.00   5.9131e+01   2.0038e-09
    62.10   6.1238e+01   2.0036e-09
    62.20   6.3413e+01   2.0034e-09
    62.30   6.5659e+01   2.0032e-09
    62.40   6.7977e+01   2.0030e-09
    62.50   7.0369e+01   2.0028e-09
    62.60   7.2839e+01   2.0026e-09
    62.70   7.5387e+01   2.0024e-09
    62.80   7.8016e+01   2.0022e-09
    62.90   8.0729e+01   2.0020e-09
    63.00   8.3528e+01   2.0018e-09
    63.10   8.6415e+01   2.0016e-09
    63.20   8.9393e+01   2.0014e-09
    63.30   9.2465e+01   2.0011e-09
    63.40   9.5632e+01   2.0009e-09
    63.50   9.8898e+01   2.0007e-09
    63.60   1.0227e+02   2.0005e-09
    63.70   1.0574e+02   2.0003e-09
    63.80   1.0932e+02   2.0001e-09
    63.90   1.1301e+02   1.9999e-09
    64.00   1.1681e+02   1.9997e-09
    64.10   1.2073e+02   1.9995e-09
    64.20   1.2476e+02   1.9994e-09
    64.30   1.2893e+02   1.9992e-09
    64.40   1.3321e+02   1.9990e-09
    64.50   1.3763e+02   1.9988e-09
    64.60   1.4218e+02   1.9986e-09
    64.70   1.4686e+02   1.9984e-09
    64.80   1.5169e+02   1.9982e-09
    64.90   1.5666e+02   1.9980e-09
    65.00   1.6178e+02   1.9978e-09
    65.10   1.6705e+02   1.9976e-09
    65.20   1.7248e+02   1.9974e-09
    65.30   1.7806e+02   1.9973e-09
    65.40   1.8381e+02   1.9971e-09
    65.50   1.8973e+02   1.9969e-09
    65.60   1.9582e+02   1.9967e-09
    65.70   2.0209e+02   1.9965e-09
    65.80   2.0854e+02   1.9964e-09
    65.90   2.1518e+02   1.9962e-09
    66.00   2.2201e+02   1.9960e-09
    66.10   2.2903e+02   1.9958e-09
    66.20   2.3626e+02   1.9957e-09
    66.30   2.4370e+02   1.9955e-09
    66.40   2.5134e+02   1.9953e-09
    66.50   2.5920e+02   1.9952e-09
    66.60   2.6729e+02   1.9950e-09
    66.70   2.7561e+02   1.9949e-09
    66.80   2.8415e+02   1.9947e-09
    66.90   2.9294e+02   1.9945e-09
    67.00   3.0198e+02   1.9944e-09
    67.10   3.1127e+02   1.9942e-09
    67.20   3.2081e+02   1.9941e-09
    67.30   3.3062e+02   1.9939e-09
    67.40   3.4071e+02   1.9938e-09
    67.50   3.5107e+02   1.9936e-09
    67.60   3.6171e+02   1.9935e-09
    67.70   3.7265e+02   1.9934e-09
    67.80   3.8389e+02   1.9932e-09
    67.90   3.9543e+02   1.9931e-09
    68.00   4.0729e+02   1.9930e-09
    68.10   4.1947e+02   1.9928e-09
    68.20   4.3198e+02   1.9927e-09
    68.30   4.4483e+02   1.9926e-09
    68.40   4.5802e+02   1.9925e-09
    68.50   4.7156e+02   1.9924e-09
    68.60   4.8547e+02   1.9923e-09
    68.70   4.9975e+02   1.9921e-09
    68.80   5.1441e+02   1.9920e-09
    68.90   5.2945e+02   1.9919e-09
    69.00   5.4490e+02   1.9918e-09
    69.10   5.6074e+02   1.9917e-09
    69.20   5.7701e+02   1.9916e-09
    69.30   5.9370e+02   1.9916e-09
    69.40   6.1083e+02   1.9915e-09
    69.50   6.2841e+02   1.9914e-09
    69.60   6.4644e+02   1.9913e-09
    69.70   6.6493e+02   1.9912e-09
    69.80   6.8391e+02   1.9912e-09
    69.90   7.0337e+02   1.9911e-09
    70.00   7.2334e+02   1.9911e-09
    70.10   7.4381e+02   1.9910e-09
    70.20   7.6481e+02   1.9909e-09
    70.30   7.8634e+02   1.9909e-09
    70.40   8.0842e+02   1.9909e-09
    70.50   8.3106e+02   1.9908e-09
    70.60   8.5426e+02   1.9908e-09
    70.70   8.7806e+02   1.9908e-09
    70.80   9.0245e+02   1.9907e-09
    70.90   9.2745e+02   1.9907e-09
    71.00   9.5307e+02   1.9907e-09
    71.10   9.7934e+02   1.9907e-09
    71.20   1.0062e+03   1.9907e-09
    71.30   1.0338e+03   1.9907e-09
    71.40   1.0621e+03   1.9907e-09
    71.50   1.0910e+03   1.9907e-09
    71.60   1.1207e+03   1.9908e-09
    71.70   1.1511e+03   1.9908e-09
    71.80   1.1822e+03   1.9908e-09
    71.90   1.2141e+03   1.9909e-09
    72.00   1.2468e+03   1.9909e-09
    72.10   1.2803e+03   1.9910e-09
    72.20   1.3145e+03   1.9910e-09
    72.30   1.3496e+03   1.9911e-09
    72.40   1.3856e+03   1.9912e-09
    72.50   1.4224e+03   1.9912e-09
    72.60   1.4600e+03   1.9913e-09
    72.70   1.4986e+03   1.9914e-09
    72.80   1.5381e+03   1.9915e-09
    72.90   1.5785e+03   1.9916e-09
    73.00   1.6199e+03   1.9918e-09
    73.10   1.6623e+03   1.9919e-09
    73.20   1.7056e+03   1.9920e-09
    73.30   1.7500e+03   1.9922e-09
    73.40   1.7954e+03   1.9923e-09
    73.50   1.8418e+03   1.9925e-09
    73.60   1.8894e+03   1.9926e-09
    73.70   1.9380e+03   1.9928e-09
    73.80   1.9878e+03   1.9930e-09
    73.90   2.0387e+03   1.9932e-09
    74.00   2.0908e+03   1.9934e-09
    74.10   2.1440e+03   1.9936e-09
    74.20   2.1985e+03   1.9939e-09
    74.30   2.2543e+03   1.9941e-09
    74.40   2.3113e+03   1.9943e-09
    74.50   2.3696e+03   1.9946e-09
    74.60   2.4292e+03   1.9949e-09
    74.70   2.4902e+03   1.9951e-09
    74.80   2.5525e+03   1.9954e-09
    74.90   2.6163e+03   1.9957e-09
    75.00   2.6814e+03   1.9960e-09
    75.10   2.7481e+03   1.9964e-09
    75.20   2.8162e+03   1.9967e-09
    75.30   2.8858e+03   1.9970e-09
    75.40   2.9569e+03   1.9974e-09
    75.50   3.0297e+03   1.9978e-09
    75.60   3.1040e+03   1.9982e-09
    75.70   3.1800e+03   1.9986e-09
    75.80   3.2576e+03   1.9990e-09
    75.90   3.3370e+03   1.9994e-09
    76.00   3.4180e+03   1.9998e-09
    76.10   3.5009e+03   2.0003e-09
    76.20   3.5855e+03   2.0007e-09
    76.30   3.6720e+03   2.0012e-09
    76.40   3.7603e+03   2.0017e-09
    76.50   3.8505e+03   2.0022e-09
    76.60   3.9427e+03   2.0027e-09
    76.70   4.0368e+03   2.0033e-09
    76.80   4.1330e+03   2.0038e-09
    76.90   4.2312e+03   2.0044e-09
    77.00   4.3315e+03   2.0050e-09
    77.10   4.4339e+03   2.0056e-09
    77.20   4.5385e+03   2.0062e-09
    77.30   4.6453e+03   2.0069e-09
    77.40   4.7543e+03   2.0075e-09
    77.50   4.8657e+03   2.0082e-09
    77.60   4.9793e+03   2.0089e-09
    77.70   5.0954e+03   2.0096e-09
    77.80   5.2138e+03   2.0103e-09
    77.90   5.3347e+03   2.0110e-09
    78.00   5.4582e+03   2.0118e-09
    78.10   5.5841e+03   2.0126e-09
    78.20   5.7127e+03   2.0134e-09
    78.30   5.8439e+03   2.0142e-09
    78.40   5.9778e+03   2.0151e-09
    78.50   6.1145e+03   2.0159e-09
    78.60   6.2539e+03   2.0168e-09
    78.70   6.3962e+03   2.0177e-09
    78.80   6.5414e+03   2.0186e-09
    78.90   6.6895e+03   2.0196e-09
    79.00   6.8406e+03   2.0206e-09
    79.10   6.9948e+03   2.0216e-09
    79.20   7.1520e+03   2.0226e-09
    79.30   7.3124e+03   2.0236e-09
    79.40   7.4761e+03   2.0247e-09
    79.50   7.6429e+03   2.0258e-09
    79.60   7.8132e+03   2.0269e-09
    79.70   7.9868e+03   2.0280e-09
    79.80   8.1638e+03   2.0292e-09
    79.90   8.3443e+03   2.0304e-09
    80.00   8.5284e+03   2.0316e-09
    80.10   8.7162e+03   2.0328e-09
    80.20   8.9076e+03   2.0341e-09
    80.30   9.1027e+03   2.0354e-09
    80.40   9.3017e+03   2.0367e-09
    80.50   9.5045e+03   2.0381e-09
    80.60   9.7113e+03   2.0394e-09
    80.70   9.9221e+03   2.0409e-09
    80.80   1.0137e+04   2.0423e-09
    80.90   1.0356e+04   2.0438e-09
    81.00   1.0579e+04   2.0453e-09
    81.10   1.0807e+04   2.0468e-09
    81.20   1.1039e+04   2.0484e-09
    81.30   1.1275e+04   2.0500e-09
    81.40   1.1516e+04   2.0516e-09
    81.50   1.1761e+04   2.0532e-09
    81.60   1.2011e+04   2.0549e-09
    81.70   1.2266e+04   2.0567e-09
    81.80   1.2526e+04   2.0584e-09
    81.90   1.2790e+04   2.0602e-09
    82.00   1.3060e+04   2.0621e-09
    82.10   1.3334e+04   2.0639e-09
    82.20   1.3614e+04   2.0658e-09
    82.30   1.3899e+04   2.0678e-09
    82.40   1.4189e+04   2.0697e-09
    82.50   1.4484e+04   2.0718e-09
    82.60   1.4785e+04   2.0738e-09
    82.70   1.5092e+04   2.0759e-09
    82.80   1.5404e+04   2.0780e-09
    82.90   1.5722e+04   2.0802e-09
    83.00   1.6046e+04   2.0824e-09
    83.10   1.6376e+04   2.0847e-09
    83.20   1.6712e+04   2.0870e-09
    83.30   1.7054e+04   2.0893e-09
    83.40   1.7402e+04   2.0917e-09
    83.50   1.7756e+04   2.0942e-09
    83.60   1.8117e+04   2.0966e-09
    83.70   1.8485e+04   2.0991e-09
    83.80   1.8859e+04   2.1017e-09
    83.90   1.9239e+04   2.1043e-09
    84.00   1.9627e+04   2.1070e-09
    84.10   2.0021e+04   2.1097e-09
    84.20   2.0423e+04   2.1124e-09
    84.30   2.0832e+04   2.1152e-09
    84.40   2.1248e+04   2.1181e-09
    84.50   2.1671e+04   2.1210e-09
    84.60   2.2102e+04   2.1240e-09
    84.70   2.2540e+04   2.1270e-09
    84.80   2.2986e+04   2.1300e-09
    84.90   2.3440e+04   2.1331e-09
    85.00   2.3902e+04   2.1363e-09
    85.10   2.4372e+04   2.1395e-09
    85.20   2.4851e+04   2.1428e-09
    85.30   2.5337e+04   2.1461e-09
    85.40   2.5832e+04   2.1495e-09
    85.50   2.6336e+04   2.1530e-09
    85.60   2.6848e+04   2.1565e-09
    85.70   2.7369e+04   2.1601e-09
    85.80   2.7899e+04   2.1637e-09
    85.90   2.8439e+04   2.1674e-09
    86.00   2.8987e+04   2.1711e-09
    86.10   2.9545e+04   2.1750e-09
    86.20   3.0112e+04   2.1788e-09
    86.30   3.0689e+04   2.1828e-09
    86.40   3.1276e+04   2.1868e-09
    86.50   3.1873e+04   2.1909e-09
    86.60   3.2480e+04   2.1950e-09
    86.70   3.3097e+04   2.1992e-09
    86.80   3.3724e+04   2.2035e-09
    86.90   3.4362e+04   2.2078e-09
    87.00   3.5011e+04   2.2123e-09
    87.10   3.5670e+04   2.2167e-09
    87.20   3.6341e+04   2.2213e-09
    87.30   3.7023e+04   2.2259e-09
    87.40   3.7716e+04   2.2307e-09
    87.50   3.8420e+04   2.2354e-09
    87.60   3.9137e+04   2.2403e-09
    87.70   3.9865e+04   2.2452e-09
    87.80   4.0605e+04   2.2503e-09
    87.90   4.1357e+04   2.2554e-09
    88.00   4.2121e+04   2.2605e-09
    88.10   4.2898e+04   2.2658e-09
    88.20   4.3688e+04   2.2711e-09
    88.30   4.4490e+04   2.2766e-09
    88.40   4.5306e+04   2.2821e-09
    88.50   4.6135e+04   2.2877e-09
    88.60   4.6977e+04   2.2933e-09
    88.70   4.7833e+04   2.2991e-09
    88.80   4.8702e+04   2.3050e-09
    88.90   4.9586e+04   2.3109e-09
    89.00   5.0484e+04   2.3170e-09
    89.10   5.1396e+04   2.3231e-09
    89.20   5.2323e+04   2.3293e-09
    89.30   5.3264e+04   2.3356e-09
    89.40   5.4220e+04   2.3421e-09
    89.50   5.5192e+04   2.3486e-09
    89.60   5.6179e+04   2.3552e-09
    89.70   5.7182e+04   2.3619e-09
    89.80   5.8200e+04   2.3687e-09
    89.90   5.9235e+04   2.3756e-09
    90.00   6.0285e+04   2.3826e-09
    90.10   6.1353e+04   2.3897e-09
    90.20   6.2436e+04   2.3970e-09
    90.30   6.3537e+04   2.4043e-09
    90.40   6.4655e+04   2.4117e-09
    90.50   6.5790e+04   2.4193e-09
    90.60   6.6943e+04   2.4269e-09
    90.70   6.8114e+04   2.4347e-09
    90.80   6.9303e+04   2.4426e-09
    90.90   7.0510e+04   2.4506e-09
    91.00   7.1736e+04   2.4587e-09
    91.10   7.2980e+04   2.4669e-09
    91.20   7.4244e+04   2.4753e-09
    91.30   7.5527e+04   2.4837e-09
    91.40   7.6829e+04   2.4923e-09
    91.50   7.8151e+04   2.5010e-09
    91.60   7.9493e+04   2.5099e-09
    91.70   8.0856e+04   2.5189e-09
    91.80   8.2239e+04   2.5279e-09
    91.90   8.3643e+04   2.5372e-09
    92.00   8.5069e+04   2.5465e-09
    92.10   8.6515e+04   2.5560e-09
    92.20   8.7984e+04   2.5656e-09
    92.30   8.9474e+04   2.5754e-09
    92.40   9.0987e+04   2.5852e-09
    92.50   9.2522e+04   2.5953e-09
    92.60   9.4080e+04   2.6054e-09
    92.70   9.5661e+04   2.6157e-09
    92.80   9.7266e+04   2.6262e-09
    92.90   9.8894e+04   2.6368e-09
    93.00   1.0055e+05   2.6475e-09
    93.10   1.0222e+05   2.6584e-09
    93.20   1.0392e+05   2.6694e-09
    93.30   1.0565e+05   2.6806e-09
    93.40   1.0740e+05   2.6920e-09
    93.50   1.0918e+05   2.7035e-09
    93.60   1.1098e+05   2.7151e-09
    93.70   1.1281e+05   2.7269e-09
    93.80   1.1467e+05   2.7389e-09
    93.90   1.1655e+05   2.7510e-09
    94.00   1.1846e+05   2.7633e-09
    94.10   1.2040e+05   2.7758e-09
    94.20   1.2236e+05   2.7884e-09
    94.30   1.2435e+05   2.8012e-09
    94.40   1.2638e+05   2.8141e-09
    94.50   1.2843e+05   2.8273e-09
    94.60   1.3051e+05   2.8406e-09
    94.70   1.3262e+05   2.8541e-09
    94.80   1.3476e+05   2.8677e-09
    94.90   1.3693e+05   2.8816e-09
    95.00   1.3913e+05   2.8956e-09
    95.10   1.4136e+05   2.9098e-09
    95.20   1.4363e+05   2.9242e-09
    95.30   1.4592e+05   2.9388e-09
    95.40   1.4825e+05   2.9536e-09
    95.50   1.5061e+05   2.9685e-09
    95.60   1.5300e+05   2.9837e-09
    95.70   1.5543e+05   2.9992e-09
    95.80   1.5789e+05   3.0147e-09
    95.90   1.6039e+05   3.0305e-09
    96.00   1.6292e+05   3.0464e-09
    96.10   1.6548e+05   3.0626e-09
    96.20   1.6808e+05   3.0789e-09
    96.30   1.7072e+05   3.0955e-09
    96.40   1.7339e+05   3.1123e-09
    96.50   1.7610e+05   3.1293e-09
    96.60   1.7885e+05   3.1465e-09
    96.70   1.8163e+05   3.1640e-09
    96.80   1.8445e+05   3.1816e-09
    96.90   1.8731e+05   3.1995e-09
    97.00   1.9021e+05   3.2176e-09
    97.10   1.9315e+05   3.2359e-09
    97.20   1.9613e+05   3.2545e-09
    97.30   1.9915e+05   3.2733e-09
    97.40   2.0221e+05   3.2923e-09
    97.50   2.0531e+05   3.3115e-09
    97.60   2.0846e+05   3.3310e-09
    97.70   2.1164e+05   3.3508e-09
    97.80   2.1487e+05   3.3707e-09
    97.90   2.1814e+05   3.3910e-09
    98.00   2.2146e+05   3.4114e-09
    98.10   2.2482e+05   3.4322e-09
    98.20   2.2822e+05   3.4531e-09
    98.30   2.3167e+05   3.4744e-09
    98.40   2.3516e+05   3.4959e-09
    98.50   2.3871e+05   3.5176e-09
    98.60   2.4229e+05   3.5397e-09
    98.70   2.4593e+05   3.5619e-09
    98.80   2.4961e+05   3.5845e-09
    98.90   2.5334e+05   3.6073e-09
    99.00   2.5713e+05   3.6304e-09
    99.10   2.6096e+05   3.6538e-09
    99.20   2.6484e+05   3.6775e-09
    99.30   2.6877e+05   3.7014e-09
    99.40   2.7275e+05   3.7256e-09
    99.50   2.7678e+05   3.7501e-09
    99.60   2.8087e+05   3.7749e-09
    99.70   2.8501e+05   3.8000e-09
    99.80   2.8920e+05   3.8254e-09
    99.90   2.9344e+05   3.8511e-09
   100.00   2.9774e+05   3.8771e-09
   100.10   3.0210e+05   3.9034e-09
   100.20   3.0651e+05   3.9300e-09
   100.30   3.1098e+05   3.9570e-09
   100.40   3.1551e+05   3.9842e-09
   100.50   3.2009e+05   4.0117e-09
   100.60   3.2473e+05   4.0396e-09
   100.70   3.2943e+05   4.0678e-09
   100.80   3.3419e+05   4.0963e-09
   100.90   3.3901e+05   4.1252e-09
   101.00   3.4389e+05   4.1544e-09
   101.10   3.4883e+05   4.1839e-09
   101.20   3.5384e+05   4.2138e-09
   101.30   3.5890e+05   4.2440e-09
   101.40   3.6404e+05   4.2745e-09
   101.50   3.6923e+05   4.3054e-09
   101.60   3.7449e+05   4.3366e-09
   101.70   3.7982e+05   4.3682e-09
   101.80   3.8521e+05   4.4002e-09
   101.90   3.9067e+05   4.4325e-09
   102.00   3.9619e+05   4.4652e-09
   102.10   4.0179e+05   4.4983e-09
   102.20   4.0745e+05   4.5317e-09
   102.30   4.1318e+05   4.5655e-09
   102.40   4.1899e+05   4.5997e-09
   102.50   4.2486e+05   4.6342e-09
   102.60   4.3081e+05   4.6692e-09
   102.70   4.3683e+05   4.7045e-09
   102.80   4.4293e+05   4.7402e-09
   102.90   4.4909e+05   4.7764e-09
   103.00   4.5534e+05   4.8129e-09
   103.10   4.6166e+05   4.8498e-09
   103.20   4.6805e+05   4.8871e-09
   103.30   4.7452e+05   4.9249e-09
   103.40   4.8108e+05   4.9630e-09
   103.50   4.8771e+05   5.0016e-09
   103.60   4.9442e+05   5.0407e-09
   103.70   5.0121e+05   5.0801e-09
   103.80   5.0808e+05   5.1200e-09
   103.90   5.1503e+05   5.1602e-09
   104.00   5.2207e+05   5.2010e-09
   104.10   5.2919e+05   5.2421e-09
   104.20   5.3640e+05   5.2837e-09
   104.30   5.4369e+05   5.3258e-09
   104.40   5.5107e+05   5.3683e-09
   104.50   5.5854e+05   5.4112e-09
   104.60   5.6609e+05   5.4547e-09
   104.70   5.7373e+05   5.4985e-09
   104.80   5.8147e+05   5.5429e-09
   104.90   5.8929e+05   5.5877e-09
   105.00   5.9721e+05   5.6330e-09
   105.10   6.0522e+05   5.6788e-09
   105.20   6.1332e+05   5.7251e-09
   105.30   6.2152e+05   5.7718e-09
   105.40   6.2981e+05   5.8191e-09
   105.50   6.3820e+05   5.8668e-09
   105.60   6.4669e+05   5.9150e-09
   105.70   6.5528e+05   5.9638e-09
   105.80   6.6396e+05   6.0130e-09
   105.90   6.7275e+05   6.0628e-09
   106.00   6.8163e+05   6.1131e-09
   106.10   6.9062e+05   6.1639e-09
   106.20   6.9971e+05   6.2153e-09
   106.30   7.0891e+05   6.2671e-09
   106.40   7.1821e+05   6.3195e-09
   106.50   7.2762e+05   6.3725e-09
   106.60   7.3714e+05   6.4260e-09
   106.70   7.4676e+05   6.4800e-09
   106.80   7.5650e+05   6.5346e-09
   106.90   7.6634e+05   6.5898e-09
   107.00   7.7630e+05   6.6455e-09
   107.10   7.8636e+05   6.7018e-09
   107.20   7.9655e+05   6.7586e-09
   107.30   8.0684e+05   6.8160e-09
   107.40   8.1726e+05   6.8741e-09
   107.50   8.2779e+05   6.9327e-09
   107.60   8.3844e+05   6.9920e-09
   107.70   8.4920e+05   7.0517e-09
   107.80   8.6009e+05   7.1121e-09
   107.90   8.7110e+05   7.1731e-09
   108.00   8.8223e+05   7.2347e-09
   108.10   8.9349e+05   7.2970e-09
   108.20   9.0487e+05   7.3598e-09
   108.30   9.1638e+05   7.4233e-09
   108.40   9.2801e+05   7.4874e-09
   108.50   9.3977e+05   7.5521e-09
   108.60   9.5167e+05   7.6175e-09
   108.70   9.6369e+05   7.6835e-09
   108.80   9.7584e+05   7.7502e-09
   108.90   9.8813e+05   7.8175e-09
   109.00   1.0006e+06   7.8855e-09
   109.10   1.0131e+06   7.9542e-09
   109.20   1.0258e+06   8.0235e-09
   109.30   1.0386e+06   8.0935e-09
   109.40   1.0516e+06   8.1642e-09
   109.50   1.0647e+06   8.2355e-09
   109.60   1.0780e+06   8.3076e-09
   109.70   1.0914e+06   8.3804e-09
   109.80   1.1049e+06   8.4538e-09
   109.90   1.1186e+06   8.5280e-09
   110.00   1.1325e+06   8.6029e-09
   110.10   1.1465e+06   8.6785e-09
   110.20   1.1606e+06   8.7549e-09
   110.30   1.1749e+06   8.8320e-09
   110.40   1.1893e+06   8.9098e-09
   110.50   1.2039e+06   8.9884e-09
   110.60   1.2187e+06   9.0677e-09
   110.70   1.2336e+06   9.1477e-09
   110.80   1.2487e+06   9.2285e-09
   110.90   1.2639e+06   9.3101e-09
   111.00   1.2793e+06   9.3925e-09
   111.10   1.2948e+06   9.4756e-09
   111.20   1.3105e+06   9.5595e-09
   111.30   1.3264e+06   9.6442e-09
   111.40   1.3425e+06   9.7297e-09
   111.50   1.3587e+06   9.8160e-09
   111.60   1.3751e+06   9.9031e-09
   111.70   1.3916e+06   9.9910e-09
   111.80   1.4084e+06   1.0079e-08
   111.90   1.4253e+06   1.0169e-08
   112.00   1.4423e+06   1.0259e-08
   112.10   1.4596e+06   1.0350e-08
   112.20   1.4770e+06   1.0442e-08
   112.30   1.4947e+06   1.0535e-08
   112.40   1.5125e+06   1.0629e-08
   112.50   1.5304e+06   1.0724e-08
   112.60   1.5486e+06   1.0819e-08
   112.70   1.5670e+06   1.0916e-08
   112.80   1.5855e+06   1.1013e-08
   112.90   1.6042e+06   1.1111e-08
   113.00   1.6232e+06   1.1210e-08
   113.10   1.6423e+06   1.1310e-08
   113.20   1.6616e+06   1.1411e-08
   113.30   1.6811e+06   1.1514e-08
   113.40   1.7008e+06   1.1616e-08
   113.50   1.7207e+06   1.1720e-08
   113.60   1.7409e+06   1.1824e-08
   113.70   1.7612e+06   1.1930e-08
   113.80   1.7817e+06   1.2036e-08
   113.90   1.8024e+06   1.2144e-08
   114.00   1.8234e+06   1.2252e-08
   114.10   1.8445e+06   1.2361e-08
   114.20   1.8659e+06   1.2471e-08
   114.30   1.8875e+06   1.2583e-08
   114.40   1.9092e+06   1.2695e-08
   114.50   1.9313e+06   1.2808e-08
   114.60   1.9535e+06   1.2922e-08
   114.70   1.9759e+06   1.3038e-08
   114.80   1.9986e+06   1.3154e-08
   114.90   2.0215e+06   1.3271e-08
   115.00   2.0446e+06   1.3389e-08
   115.10   2.0680e+06   1.3509e-08
   115.20   2.0916e+06   1.3629e-08
   115.30   2.1154e+06   1.3750e-08
   115.40   2.1394e+06   1.3873e-08
   115.50   2.1637e+06   1.3996e-08
   115.60   2.1883e+06   1.4121e-08
   115.70   2.2130e+06   1.4247e-08
   115.80   2.2380e+06   1.4373e-08
   115.90   2.2633e+06   1.4501e-08
   116.00   2.2888e+06   1.4630e-08
   116.10   2.3145e+06   1.4760e-08
   116.20   2.3405e+06   1.4892e-08
   116.30   2.3668e+06   1.5024e-08
   116.40   2.3933e+06   1.5157e-08
   116.50   2.4201e+06   1.5292e-08
   116.60   2.4471e+06   1.5428e-08
   116.70   2.4744e+06   1.5564e-08
   116.80   2.5019e+06   1.5702e-08
   116.90   2.5297e+06   1.5842e-08
   117.00   2.5578e+06   1.5982e-08
   117.10   2.5862e+06   1.6124e-08
   117.20   2.6148e+06   1.6266e-08
   117.30   2.6437e+06   1.6410e-08
   117.40   2.6728e+06   1.6555e-08
   117.50   2.7023e+06   1.6702e-08
   117.60   2.7320e+06   1.6849e-08
   117.70   2.7620e+06   1.6998e-08
   117.80   2.7923e+06   1.7148e-08
   117.90   2.8229e+06   1.7300e-08
   118.00   2.8537e+06   1.7452e-08
   118.10   2.8849e+06   1.7606e-08
   118.20   2.9163e+06   1.7761e-08
   118.30   2.9481e+06   1.7918e-08
   118.40   2.9801e+06   1.8075e-08
   118.50   3.0125e+06   1.8234e-08
   118.60   3.0451e+06   1.8394e-08
   118.70   3.0781e+06   1.8556e-08
   118.80   3.1113e+06   1.8719e-08
   118.90   3.1449e+06   1.8883e-08
   119.00   3.1788e+06   1.9049e-08
   119.10   3.2130e+06   1.9216e-08
   119.20   3.2475e+06   1.9384e-08
   119.30   3.2824e+06   1.9554e-08
   119.40   3.3175e+06   1.9725e-08
   119.50   3.3530e+06   1.9897e-08
   119.60   3.3888e+06   2.0071e-08
   119.70   3.4249e+06   2.0246e-08
   119.80   3.4614e+06   2.0423e-08
   119.90   3.4982e+06   2.0601e-08
   120.00   3.5354e+06   2.0780e-08
   120.10   3.5728e+06   2.0961e-08
   120.20   3.6107e+06   2.1143e-08
   120.30   3.6488e+06   2.1327e-08
   120.40   3.6873e+06   2.1512e-08
   120.50   3.7262e+06   2.1699e-08
   120.60   3.7654e+06   2.1887e-08
   120.70   3.8050e+06   2.2077e-08
   120.80   3.8449e+06   2.2268e-08
   120.90   3.8852e+06   2.2460e-08
   121.00   3.9259e+06   2.2654e-08
   121.10   3.9669e+06   2.2850e-08
   121.20   4.0083e+06   2.3047e-08
   121.30   4.0501e+06   2.3246e-08
   121.40   4.0922e+06   2.3446e-08
   121.50   4.1347e+06   2.3648e-08
   121.60   4.1776e+06   2.3852e-08
   121.70   4.2209e+06   2.4057e-08
   121.80   4.2646e+06   2.4263e-08
   121.90   4.3086e+06   2.4471e-08
   122.00   4.3530e+06   2.4681e-08
   122.10   4.3979e+06   2.4893e-08
   122.20   4.4431e+06   2.5106e-08
   122.30   4.4888e+06   2.5320e-08
   122.40   4.5348e+06   2.5537e-08
   122.50   4.5812e+06   2.5755e-08
   122.60   4.6281e+06   2.5974e-08
   122.70   4.6754e+06   2.6196e-08
   122.80   4.7230e+06   2.6420e-08
   122.90   4.7711e+06   2.6644e-08
   123.00   4.8196e+06   2.6871e-08
   123.10   4.8686e+06   2.7099e-08
   123.20   4.9180e+06   2.7329e-08
   123.30   4.9678e+06   2.7560e-08
   123.40   5.0180e+06   2.7793e-08
   123.50   5.0687e+06   2.8029e-08
   123.60   5.1198e+06   2.8265e-08
   123.70   5.1713e+06   2.8504e-08
   123.80   5.2233e+06   2.8744e-08
   123.90   5.2757e+06   2.8986e-08
   124.00   5.3286e+06   2.9230e-08
   124.10   5.3820e+06   2.9476e-08
   124.20   5.4358e+06   2.9724e-08
   124.30   5.4901e+06   2.9973e-08
   124.40   5.5448e+06   3.0225e-08
   124.50   5.6000e+06   3.0478e-08
   124.60   5.6557e+06   3.0733e-08
   124.70   5.7119e+06   3.0990e-08
   124.80   5.7685e+06   3.1248e-08
   124.90   5.8256e+06   3.1509e-08
   125.00   5.8832e+06   3.1772e-08
   125.10   5.9413e+06   3.2036e-08
   125.20   5.9999e+06   3.2302e-08
   125.30   6.0589e+06   3.2571e-08
   125.40   6.1185e+06   3.2841e-08
   125.50   6.1786e+06   3.3113e-08
   125.60   6.2392e+06   3.3388e-08
   125.70   6.3002e+06   3.3664e-08
   125.80   6.3618e+06   3.3942e-08
   125.90   6.4240e+06   3.4222e-08
   126.00   6.4866e+06   3.4504e-08
   126.10   6.5498e+06   3.4789e-08
   126.20   6.6135e+06   3.5075e-08
   126.30   6.6777e+06   3.5363e-08
   126.40   6.7424e+06   3.5654e-08
   126.50   6.8077e+06   3.5946e-08
   126.60   6.8736e+06   3.6241e-08
   126.70   6.9399e+06   3.6537e-08
   126.80   7.0069e+06   3.6836e-08
   126.90   7.0743e+06   3.7137e-08
   127.00   7.1424e+06   3.7440e-08
   127.10   7.2110e+06   3.7745e-08
   127.20   7.2801e+06   3.8052e-08
   127.30   7.3499e+06   3.8362e-08
   127.40   7.4202e+06   3.8674e-08
   127.50   7.4910e+06   3.8988e-08
   127.60   7.5625e+06   3.9304e-08
   127.70   7.6345e+06   3.9622e-08
   127.80   7.7072e+06   3.9942e-08
   127.90   7.7804e+06   4.0265e-08
   128.00   7.8542e+06   4.0590e-08
   128.10   7.9286e+06   4.0917e-08
   128.20   8.0036e+06   4.1246e-08
   128.30   8.0793e+06   4.1578e-08
   128.40   8.1555e+06   4.1912e-08
   128.50   8.2323e+06   4.2248e-08
   128.60   8.3098e+06   4.2586e-08
   128.70   8.3879e+06   4.2927e-08
   128.80   8.4666e+06   4.3270e-08
   128.90   8.5460e+06   4.3616e-08
   129.00   8.6260e+06   4.3964e-08
   129.10   8.7066e+06   4.4314e-08
   129.20   8.7879e+06   4.4667e-08
   129.30   8.8698e+06   4.5022e-08
   129.40   8.9524e+06   4.5379e-08
   129.50   9.0356e+06   4.5739e-08
   129.60   9.1195e+06   4.6101e-08
   129.70   9.2041e+06   4.6466e-08
   129.80   9.2893e+06   4.6833e-08
   129.90   9.3752e+06   4.7203e-08
   130.00   9.4618e+06   4.7575e-08
   130.10   9.5491e+06   4.7949e-08
   130.20   9.6370e+06   4.8326e-08
   130.30   9.7257e+06   4.8706e-08
   130.40   9.8150e+06   4.9088e-08
   130.50   9.9051e+06   4.9474e-08
   130.60   9.9958e+06   4.9861e-08
   130.70   1.0087e+07   5.0251e-08
   130.80   1.0179e+07   5.0643e-08
   130.90   1.0272e+07   5.1038e-08
   131.00   1.0366e+07   5.1436e-08
   131.10   1.0460e+07   5.1836e-08
   131.20   1.0555e+07   5.2238e-08
   131.30   1.0651e+07   5.2644e-08
   131.40   1.0748e+07   5.3052e-08
   131.50   1.0845e+07   5.3463e-08
   131.60   1.0943e+07   5.3876e-08
   131.70   1.1042e+07   5.4292e-08
   131.80   1.1142e+07   5.4711e-08
   131.90   1.1242e+07   5.5133e-08
   132.00   1.1343e+07   5.5557e-08
   132.10   1.1445e+07   5.5984e-08
   132.20   1.1548e+07   5.6414e-08
   132.30   1.1651e+07   5.6846e-08
   132.40   1.1755e+07   5.7281e-08
   132.50   1.1860e+07   5.7719e-08
   132.60   1.1966e+07   5.8160e-08
   132.70   1.2073e+07   5.8604e-08
   132.80   1.2180e+07   5.9052e-08
   132.90   1.2289e+07   5.9501e-08
   133.00   1.2398e+07   5.9953e-08
   133.10   1.2508e+07   6.0409e-08
   133.20   1.2618e+07   6.0867e-08
   133.30   1.2730e+07   6.1327e-08
   133.40   1.2842e+07   6.1791e-08
   133.50   1.2956e+07   6.2258e-08
   133.60   1.3070e+07   6.2728e-08
   133.70   1.3185e+07   6.3200e-08
   133.80   1.3301e+07   6.3676e-08
   133.90   1.3417e+07   6.4155e-08
   134.00   1.3535e+07   6.4636e-08
   134.10   1.3653e+07   6.5121e-08
   134.20   1.3773e+07   6.5609e-08
   134.30   1.3893e+07   6.6099e-08
   134.40   1.4014e+07   6.6593e-08
   134.50   1.4136e+07   6.7090e-08
   134.60   1.4259e+07   6.7591e-08
   134.70   1.4383e+07   6.8094e-08
   134.80   1.4508e+07   6.8600e-08
   134.90   1.4633e+07   6.9109e-08
   135.00   1.4760e+07   6.9621e-08
   135.10   1.4888e+07   7.0137e-08
   135.20   1.5016e+07   7.0655e-08
   135.30   1.5145e+07   7.1177e-08
   135.40   1.5276e+07   7.1702e-08
   135.50   1.5407e+07   7.2230e-08
   135.60   1.5540e+07   7.2762e-08
   135.70   1.5673e+07   7.3296e-08
   135.80   1.5807e+07   7.3834e-08
   135.90   1.5942e+07   7.4375e-08
   136.00   1.6078e+07   7.4920e-08
   136.10   1.6216e+07   7.5467e-08
   136.20   1.6354e+07   7.6019e-08
   136.30   1.6493e+07   7.6574e-08
   136.40   1.6633e+07   7.7131e-08
   136.50   1.6774e+07   7.7692e-08
   136.60   1.6917e+07   7.8257e-08
   136.70   1.7060e+07   7.8824e-08
   136.80   1.7204e+07   7.9395e-08
   136.90   1.7350e+07   7.9970e-08
   137.00   1.7496e+07   8.0548e-08
   137.10   1.7643e+07   8.1129e-08
   137.20   1.7792e+07   8.1714e-08
   137.30   1.7941e+07   8.2302e-08
   137.40   1.8092e+07   8.2894e-08
   137.50   1.8244e+07   8.3490e-08
   137.60   1.8396e+07   8.4089e-08
   137.70   1.8550e+07   8.4691e-08
   137.80   1.8705e+07   8.5297e-08
   137.90   1.8861e+07   8.5906e-08
   138.00   1.9018e+07   8.6519e-08
   138.10   1.9177e+07   8.7136e-08
   138.20   1.9336e+07   8.7756e-08
   138.30   1.9497e+07   8.8380e-08
   138.40   1.9658e+07   8.9007e-08
   138.50   1.9821e+07   8.9638e-08
   138.60   1.9985e+07   9.0272e-08
   138.70   2.0150e+07   9.0912e-08
   138.80   2.0316e+07   9.1554e-08
   138.90   2.0484e+07   9.2199e-08
   139.00   2.0652e+07   9.2849e-08
   139.10   2.0822e+07   9.3502e-08
   139.20   2.0993e+07   9.4158e-08
   139.30   2.1165e+07   9.4819e-08
   139.40   2.1338e+07   9.5483e-08
   139.50   2.1513e+07   9.6152e-08
   139.60   2.1689e+07   9.6824e-08
   139.70   2.1866e+07   9.7499e-08
   139.80   2.2044e+07   9.8180e-08
   139.90   2.2223e+07   9.8863e-08
   140.00   2.2404e+07   9.9551e-08
   140.10   2.2586e+07   1.0024e-07
   140.20   2.2769e+07   1.0094e-07
   140.30   2.2954e+07   1.0164e-07
   140.40   2.3139e+07   1.0234e-07
   140.50   2.3326e+07   1.0305e-07
   140.60   2.3514e+07   1.0376e-07
   140.70   2.3704e+07   1.0447e-07
   140.80   2.3895e+07   1.0519e-07
   140.90   2.4087e+07   1.0591e-07
   141.00   2.4280e+07   1.0664e-07
   141.10   2.4475e+07   1.0737e-07
   141.20   2.4671e+07   1.0811e-07
   141.30   2.4869e+07   1.0884e-07
   141.40   2.5068e+07   1.0959e-07
   141.50   2.5268e+07   1.1033e-07
   141.60   2.5469e+07   1.1109e-07
   141.70   2.5672e+07   1.1184e-07
   141.80   2.5876e+07   1.1260e-07
   141.90   2.6082e+07   1.1336e-07
   142.00   2.6289e+07   1.1413e-07
   142.10   2.6497e+07   1.1490e-07
   142.20   2.6707e+07   1.1568e-07
   142.30   2.6918e+07   1.1646e-07
   142.40   2.7131e+07   1.1725e-07
   142.50   2.7345e+07   1.1804e-07
   142.60   2.7560e+07   1.1883e-07
   142.70   2.7777e+07   1.1963e-07
   142.80   2.7995e+07   1.2043e-07
   142.90   2.8215e+07   1.2123e-07
   143.00   2.8436e+07   1.2205e-07
   143.10   2.8659e+07   1.2286e-07
   143.20   2.8883e+07   1.2368e-07
   143.30   2.9109e+07   1.2450e-07
   143.40   2.9336e+07   1.2533e-07
   143.50   2.9565e+07   1.2616e-07
   143.60   2.9795e+07   1.2700e-07
   143.70   3.0027e+07   1.2784e-07
   143.80   3.0260e+07   1.2869e-07
   143.90   3.0495e+07   1.2954e-07
   144.00   3.0731e+07   1.3039e-07
   144.10   3.0969e+07   1.3126e-07
   144.20   3.1209e+07   1.3213e-07
   144.30   3.1450e+07   1.3300e-07
   144.40   3.1692e+07   1.3387e-07
   144.50   3.1936e+07   1.3475e-07
   144.60   3.2182e+07   1.3563e-07
   144.70   3.2430e+07   1.3651e-07
   144.80   3.2679e+07   1.3741e-07
   144.90   3.2929e+07   1.3830e-07
   145.00   3.3181e+07   1.3920e-07
   145.10   3.3435e+07   1.4011e-07
   145.20   3.3691e+07   1.4102e-07
   145.30   3.3948e+07   1.4193e-07
   145.40   3.4207e+07   1.4285e-07
   145.50   3.4467e+07   1.4378e-07
   145.60   3.4729e+07   1.4471e-07
   145.70   3.4993e+07   1.4564e-07
   145.80   3.5259e+07   1.4658e-07
   145.90   3.5526e+07   1.4752e-07
   146.00   3.5795e+07   1.4847e-07
   146.10   3.6066e+07   1.4942e-07
   146.20   3.6338e+07   1.5038e-07
   146.30   3.6612e+07   1.5135e-07
   146.40   3.6888e+07   1.5231e-07
   146.50   3.7166e+07   1.5329e-07
   146.60   3.7445e+07   1.5426e-07
   146.70   3.7727e+07   1.5525e-07
   146.80   3.8010e+07   1.5623e-07
   146.90   3.8295e+07   1.5723e-07
   147.00   3.8581e+07   1.5823e-07
   147.10   3.8870e+07   1.5923e-07
   147.20   3.9160e+07   1.6024e-07
   147.30   3.9452e+07   1.6125e-07
   147.40   3.9746e+07   1.6227e-07
   147.50   4.0042e+07   1.6329e-07
   147.60   4.0339e+07   1.6432e-07
   147.70   4.0639e+07   1.6535e-07
   147.80   4.0940e+07   1.6639e-07
   147.90   4.1244e+07   1.6743e-07
   148.00   4.1549e+07   1.6848e-07
   148.10   4.1856e+07   1.6954e-07
   148.20   4.2165e+07   1.7059e-07
   148.30   4.2476e+07   1.7166e-07
   148.40   4.2789e+07   1.7273e-07
   148.50   4.3104e+07   1.7380e-07
   148.60   4.3421e+07   1.7488e-07
   148.70   4.3739e+07   1.7597e-07
   148.80   4.4060e+07   1.7706e-07
   148.90   4.4383e+07   1.7816e-07
   149.00   4.4708e+07   1.7926e-07
   149.10   4.5034e+07   1.8037e-07
   149.20   4.5363e+07   1.8149e-07
   149.30   4.5694e+07   1.8260e-07
   149.40   4.6027e+07   1.8373e-07
   149.50   4.6362e+07   1.8485e-07
   149.60   4.6699e+07   1.8599e-07
   149.70   4.7038e+07   1.8713e-07
   149.80   4.7379e+07   1.8827e-07
   149.90   4.7722e+07   1.8942e-07
   150.00   4.8067e+07   1.9058e-07
   150.10   4.8415e+07   1.9174e-07
   150.20   4.8764e+07   1.9291e-07
   150.30   4.9116e+07   1.9408e-07
   150.40   4.9470e+07   1.9526e-07
   150.50   4.9826e+07   1.9644e-07
   150.60   5.0184e+07   1.9763e-07
   150.70   5.0544e+07   1.9883e-07
   150.80   5.0907e+07   2.0003e-07
   150.90   5.1271e+07   2.0123e-07
   151.00   5.1638e+07   2.0245e-07
   151.10   5.2007e+07   2.0366e-07
   151.20   5.2379e+07   2.0489e-07
   151.30   5.2752e+07   2.0612e-07
   151.40   5.3128e+07   2.0735e-07
   151.50   5.3506e+07   2.0859e-07
   151.60   5.3887e+07   2.0984e-07
   151.70   5.4269e+07   2.1109e-07
   151.80   5.4654e+07   2.1235e-07
   151.90   5.5042e+07   2.1362e-07
   152.00   5.5431e+07   2.1489e-07
   152.10   5.5823e+07   2.1616e-07
   152.20   5.6217e+07   2.1744e-07
   152.30   5.6614e+07   2.1873e-07
   152.40   5.7013e+07   2.2004e-07
   152.50   5.7414e+07   2.2134e-07
   152.60   5.7818e+07   2.2264e-07
   152.70   5.8224e+07   2.2395e-07
   152.80   5.8633e+07   2.2527e-07
   152.90   5.9044e+07   2.2660e-07
   153.00   5.9457e+07   2.2793e-07
   153.10   5.9873e+07   2.2926e-07
   153.20   6.0291e+07   2.3060e-07
   153.30   6.0712e+07   2.3195e-07
   153.40   6.1135e+07   2.3331e-07
   153.50   6.1561e+07   2.3467e-07
   153.60   6.1989e+07   2.3603e-07
   153.70   6.2420e+07   2.3741e-07
   153.80   6.2853e+07   2.3879e-07
   153.90   6.3289e+07   2.4017e-07
   154.00   6.3727e+07   2.4156e-07
   154.10   6.4168e+07   2.4296e-07
   154.20   6.4611e+07   2.4437e-07
   154.30   6.5057e+07   2.4578e-07
   154.40   6.5506e+07   2.4719e-07
   154.50   6.5957e+07   2.4862e-07
   154.60   6.6411e+07   2.5005e-07
   154.70   6.6868e+07   2.5148e-07
   154.80   6.7327e+07   2.5292e-07
   154.90   6.7789e+07   2.5437e-07
   155.00   6.8253e+07   2.5584e-07
   155.10   6.8721e+07   2.5730e-07
   155.20   6.9191e+07   2.5877e-07
   155.30   6.9663e+07   2.6024e-07
   155.40   7.0138e+07   2.6172e-07
   155.50   7.0617e+07   2.6321e-07
   155.60   7.1097e+07   2.6471e-07
   155.70   7.1581e+07   2.6621e-07
   155.80   7.2067e+07   2.6771e-07
   155.90   7.2556e+07   2.6923e-07
   156.00   7.3048e+07   2.7075e-07
   156.10   7.3543e+07   2.7228e-07
   156.20   7.4041e+07   2.7381e-07
   156.30   7.4541e+07   2.7535e-07
   156.40   7.5044e+07   2.7690e-07
   156.50   7.5551e+07   2.7845e-07
   156.60   7.6060e+07   2.8001e-07
   156.70   7.6571e+07   2.8158e-07
   156.80   7.7086e+07   2.8315e-07
   156.90   7.7604e+07   2.8474e-07
   157.00   7.8125e+07   2.8633e-07
   157.10   7.8648e+07   2.8793e-07
   157.20   7.9175e+07   2.8953e-07
   157.30   7.9704e+07   2.9114e-07
   157.40   8.0237e+07   2.9275e-07
   157.50   8.0772e+07   2.9437e-07
   157.60   8.1311e+07   2.9600e-07
   157.70   8.1853e+07   2.9764e-07
   157.80   8.2397e+07   2.9928e-07
   157.90   8.2945e+07   3.0093e-07
   158.00   8.3495e+07   3.0259e-07
   158.10   8.4049e+07   3.0425e-07
   158.20   8.4606e+07   3.0592e-07
   158.30   8.5166e+07   3.0760e-07
   158.40   8.5729e+07   3.0929e-07
   158.50   8.6296e+07   3.1098e-07
   158.60   8.6865e+07   3.1268e-07
   158.70   8.7438e+07   3.1439e-07
   158.80   8.8013e+07   3.1611e-07
   158.90   8.8592e+07   3.1783e-07
   159.00   8.9175e+07   3.1956e-07
   159.10   8.9760e+07   3.2129e-07
   159.20   9.0349e+07   3.2303e-07
   159.30   9.0940e+07   3.2478e-07
   159.40   9.1536e+07   3.2654e-07
   159.50   9.2134e+07   3.2830e-07
   159.60   9.2736e+07   3.3008e-07
   159.70   9.3341e+07   3.3185e-07
   159.80   9.3949e+07   3.3364e-07
   159.90   9.4561e+07   3.3543e-07
   160.00   9.5176e+07   3.3723e-07
   160.10   9.5794e+07   3.3904e-07
   160.20   9.6416e+07   3.4087e-07
   160.30   9.7041e+07   3.4269e-07
   160.40   9.7670e+07   3.4452e-07
   160.50   9.8302e+07   3.4636e-07
   160.60   9.8937e+07   3.4820e-07
   160.70   9.9576e+07   3.5006e-07
   160.80   1.0022e+08   3.5192e-07
   160.90   1.0086e+08   3.5379e-07
   161.00   1.0151e+08   3.5566e-07
   161.10   1.0217e+08   3.5754e-07
   161.20   1.0282e+08   3.5943e-07
   161.30   1.0348e+08   3.6133e-07
   161.40   1.0415e+08   3.6324e-07
   161.50   1.0481e+08   3.6515e-07
   161.60   1.0549e+08   3.6708e-07
   161.70   1.0616e+08   3.6901e-07
   161.80   1.0684e+08   3.7095e-07
   161.90   1.0752e+08   3.7289e-07
   162.00   1.0820e+08   3.7485e-07
   162.10   1.0889e+08   3.7681e-07
   162.20   1.0959e+08   3.7877e-07
   162.30   1.1028e+08   3.8075e-07
   162.40   1.1098e+08   3.8273e-07
   162.50   1.1169e+08   3.8472e-07
   162.60   1.1239e+08   3.8672e-07
   162.70   1.1311e+08   3.8874e-07
   162.80   1.1382e+08   3.9075e-07
   162.90   1.1454e+08   3.9278e-07
   163.00   1.1526e+08   3.9481e-07
   163.10   1.1599e+08   3.9685e-07
   163.20   1.1672e+08   3.9889e-07
   163.30   1.1745e+08   4.0095e-07
   163.40   1.1819e+08   4.0301e-07
   163.50   1.1893e+08   4.0508e-07
   163.60   1.1968e+08   4.0716e-07
   163.70   1.2043e+08   4.0925e-07
   163.80   1.2118e+08   4.1135e-07
   163.90   1.2194e+08   4.1345e-07
   164.00   1.2270e+08   4.1556e-07
   164.10   1.2347e+08   4.1768e-07
   164.20   1.2424e+08   4.1981e-07
   164.30   1.2501e+08   4.2195e-07
   164.40   1.2579e+08   4.2409e-07
   164.50   1.2657e+08   4.2624e-07
   164.60   1.2736e+08   4.2840e-07
   164.70   1.2815e+08   4.3057e-07
   164.80   1.2895e+08   4.3276e-07
   164.90   1.2974e+08   4.3494e-07
   165.00   1.3055e+08   4.3714e-07
   165.10   1.3135e+08   4.3934e-07
   165.20   1.3216e+08   4.4155e-07
   165.30   1.3298e+08   4.4377e-07
   165.40   1.3380e+08   4.4600e-07
   165.50   1.3462e+08   4.4823e-07
   165.60   1.3545e+08   4.5048e-07
   165.70   1.3628e+08   4.5274e-07
   165.80   1.3712e+08   4.5500e-07
   165.90   1.3796e+08   4.5727e-07
   166.00   1.3881e+08   4.5955e-07
   166.10   1.3966e+08   4.6183e-07
   166.20   1.4051e+08   4.6413e-07
   166.30   1.4137e+08   4.6643e-07
   166.40   1.4223e+08   4.6874e-07
   166.50   1.4310e+08   4.7108e-07
   166.60   1.4397e+08   4.7340e-07
   166.70   1.4485e+08   4.7574e-07
   166.80   1.4573e+08   4.7809e-07
   166.90   1.4661e+08   4.8045e-07
   167.00   1.4750e+08   4.8281e-07
   167.10   1.4839e+08   4.8518e-07
   167.20   1.4929e+08   4.8756e-07
   167.30   1.5020e+08   4.8996e-07
   167.40   1.5110e+08   4.9236e-07
   167.50   1.5202e+08   4.9477e-07
   167.60   1.5293e+08   4.9719e-07
   167.70   1.5386e+08   4.9961e-07
   167.80   1.5478e+08   5.0205e-07
   167.90   1.5571e+08   5.0449e-07
   168.00   1.5665e+08   5.0695e-07
   168.10   1.5759e+08   5.0942e-07
   168.20   1.5853e+08   5.1189e-07
   168.30   1.5948e+08   5.1437e-07
   168.40   1.6044e+08   5.1685e-07
   168.50   1.6140e+08   5.1935e-07
   168.60   1.6236e+08   5.2186e-07
   168.70   1.6333e+08   5.2437e-07
   168.80   1.6431e+08   5.2691e-07
   168.90   1.6529e+08   5.2944e-07
   169.00   1.6627e+08   5.3198e-07
   169.10   1.6726e+08   5.3454e-07
   169.20   1.6825e+08   5.3710e-07
   169.30   1.6925e+08   5.3967e-07
   169.40   1.7025e+08   5.4226e-07
   169.50   1.7126e+08   5.4484e-07
   169.60   1.7228e+08   5.4744e-07
   169.70   1.7329e+08   5.5005e-07
   169.80   1.7432e+08   5.5267e-07
   169.90   1.7535e+08   5.5529e-07
   170.00   1.7638e+08   5.5794e-07
   170.10   1.7742e+08   5.6058e-07
   170.20   1.7846e+08   5.6323e-07
   170.30   1.7951e+08   5.6590e-07
   170.40   1.8057e+08   5.6857e-07
   170.50   1.8163e+08   5.7125e-07
   170.60   1.8269e+08   5.7395e-07
   170.70   1.8376e+08   5.7665e-07
   170.80   1.8484e+08   5.7936e-07
   170.90   1.8592e+08   5.8208e-07
   171.00   1.8700e+08   5.8481e-07
   171.10   1.8810e+08   5.8755e-07
   171.20   1.8919e+08   5.9030e-07
   171.30   1.9029e+08   5.9306e-07
   171.40   1.9140e+08   5.9583e-07
   171.50   1.9251e+08   5.9860e-07
   171.60   1.9363e+08   6.0139e-07
   171.70   1.9476e+08   6.0420e-07
   171.80   1.9589e+08   6.0700e-07
   171.90   1.9702e+08   6.0982e-07
   172.00   1.9816e+08   6.1264e-07
   172.10   1.9931e+08   6.1548e-07
   172.20   2.0046e+08   6.1833e-07
   172.30   2.0161e+08   6.2118e-07
   172.40   2.0278e+08   6.2405e-07
   172.50   2.0394e+08   6.2692e-07
   172.60   2.0512e+08   6.2980e-07
   172.70   2.0630e+08   6.3271e-07
   172.80   2.0748e+08   6.3561e-07
   172.90   2.0867e+08   6.3852e-07
   173.00   2.0987e+08   6.4145e-07
   173.10   2.1107e+08   6.4438e-07
   173.20   2.1228e+08   6.4733e-07
   173.30   2.1349e+08   6.5028e-07
   173.40   2.1471e+08   6.5324e-07
   173.50   2.1594e+08   6.5622e-07
   173.60   2.1717e+08   6.5920e-07
   173.70   2.1840e+08   6.6220e-07
   173.80   2.1965e+08   6.6520e-07
   173.90   2.2090e+08   6.6822e-07
   174.00   2.2215e+08   6.7124e-07
   174.10   2.2341e+08   6.7428e-07
   174.20   2.2468e+08   6.7732e-07
   174.30   2.2595e+08   6.8038e-07
   174.40   2.2723e+08   6.8344e-07
   174.50   2.2851e+08   6.8651e-07
   174.60   2.2981e+08   6.8961e-07
   174.70   2.3110e+08   6.9270e-07
   174.80   2.3241e+08   6.9580e-07
   174.90   2.3372e+08   6.9892e-07
   175.00   2.3503e+08   7.0205e-07
   175.10   2.3635e+08   7.0519e-07
   175.20   2.3768e+08   7.0833e-07
   175.30   2.3901e+08   7.1148e-07
   175.40   2.4035e+08   7.1466e-07
   175.50   2.4170e+08   7.1784e-07
   175.60   2.4305e+08   7.2102e-07
   175.70   2.4441e+08   7.2422e-07
   175.80   2.4578e+08   7.2744e-07
   175.90   2.4715e+08   7.3065e-07
   176.00   2.4853e+08   7.3388e-07
   176.10   2.4991e+08   7.3713e-07
   176.20   2.5131e+08   7.4038e-07
   176.30   2.5270e+08   7.4364e-07
   176.40   2.5411e+08   7.4691e-07
   176.50   2.5552e+08   7.5020e-07
   176.60   2.5694e+08   7.5349e-07
   176.70   2.5836e+08   7.5679e-07
   176.80   2.5979e+08   7.6010e-07
   176.90   2.6123e+08   7.6344e-07
   177.00   2.6267e+08   7.6677e-07
   177.10   2.6412e+08   7.7011e-07
   177.20   2.6558e+08   7.7348e-07
   177.30   2.6704e+08   7.7684e-07
   177.40   2.6852e+08   7.8022e-07
   177.50   2.6999e+08   7.8362e-07
   177.60   2.7148e+08   7.8701e-07
   177.70   2.7297e+08   7.9042e-07
   177.80   2.7447e+08   7.9384e-07
   177.90   2.7597e+08   7.9728e-07
   178.00   2.7748e+08   8.0072e-07
   178.10   2.7900e+08   8.0417e-07
   178.20   2.8053e+08   8.0765e-07
   178.30   2.8206e+08   8.1112e-07
   178.40   2.8360e+08   8.1461e-07
   178.50   2.8515e+08   8.1811e-07
   178.60   2.8670e+08   8.2162e-07
   178.70   2.8826e+08   8.2513e-07
   178.80   2.8983e+08   8.2867e-07
   178.90   2.9140e+08   8.3221e-07
   179.00   2.9298e+08   8.3576e-07
   179.10   2.9457e+08   8.3933e-07
   179.20   2.9617e+08   8.4291e-07
   179.30   2.9777e+08   8.4649e-07
   179.40   2.9938e+08   8.5009e-07
   179.50   3.0100e+08   8.5370e-07
   179.60   3.0263e+08   8.5732e-07
   179.70   3.0426e+08   8.6096e-07
   179.80   3.0590e+08   8.6459e-07
   179.90   3.0755e+08   8.6824e-07
   180.00   3.0920e+08   8.7192e-07
   180.10   3.1087e+08   8.7559e-07
   180.20   3.1254e+08   8.7927e-07
   180.30   3.1421e+08   8.8298e-07
   180.40   3.1590e+08   8.8669e-07
   180.50   3.1759e+08   8.9041e-07
   180.60   3.1929e+08   8.9414e-07
   180.70   3.2100e+08   8.9788e-07
   180.80   3.2271e+08   9.0165e-07
   180.90   3.2444e+08   9.0541e-07
   181.00   3.2617e+08   9.0919e-07
   181.10   3.2790e+08   9.1298e-07
   181.20   3.2965e+08   9.1678e-07
   181.30   3.3140e+08   9.2060e-07
   181.40   3.3317e+08   9.2442e-07
   181.50   3.3493e+08   9.2826e-07
   181.60   3.3671e+08   9.3210e-07
   181.70   3.3850e+08   9.3596e-07
   181.80   3.4029e+08   9.3984e-07
   181.90   3.4209e+08   9.4371e-07
   182.00   3.4390e+08   9.4761e-07
   182.10   3.4572e+08   9.5152e-07
   182.20   3.4754e+08   9.5543e-07
   182.30   3.4937e+08   9.5936e-07
   182.40   3.5121e+08   9.6330e-07
   182.50   3.5306e+08   9.6726e-07
   182.60   3.5492e+08   9.7122e-07
   182.70   3.5678e+08   9.7520e-07
   182.80   3.5866e+08   9.7918e-07
   182.90   3.6054e+08   9.8318e-07
   183.00   3.6243e+08   9.8720e-07
   183.10   3.6433e+08   9.9122e-07
   183.20   3.6623e+08   9.9526e-07
   183.30   3.6815e+08   9.9930e-07
   183.40   3.7007e+08   1.0034e-06
   183.50   3.7200e+08   1.0074e-06
   183.60   3.7394e+08   1.0115e-06
   183.70   3.7589e+08   1.0156e-06
   183.80   3.7785e+08   1.0197e-06
   183.90   3.7981e+08   1.0238e-06
   184.00   3.8178e+08   1.0280e-06
   184.10   3.8377e+08   1.0321e-06
   184.20   3.8576e+08   1.0362e-06
   184.30   3.8776e+08   1.0404e-06
   184.40   3.8976e+08   1.0446e-06
   184.50   3.9178e+08   1.0488e-06
   184.60   3.9381e+08   1.0530e-06
   184.70   3.9584e+08   1.0572e-06
   184.80   3.9788e+08   1.0614e-06
   184.90   3.9993e+08   1.0657e-06
   185.00   4.0199e+08   1.0700e-06
   185.10   4.0406e+08   1.0742e-06
   185.20   4.0614e+08   1.0785e-06
   185.30   4.0823e+08   1.0828e-06
   185.40   4.1032e+08   1.0871e-06
   185.50   4.1243e+08   1.0914e-06
   185.60   4.1454e+08   1.0957e-06
   185.70   4.1666e+08   1.1000e-06
   185.80   4.1880e+08   1.1044e-06
   185.90   4.2094e+08   1.1087e-06
   186.00   4.2309e+08   1.1131e-06
   186.10   4.2525e+08   1.1175e-06
   186.20   4.2741e+08   1.1219e-06
   186.30   4.2959e+08   1.1263e-06
   186.40   4.3178e+08   1.1307e-06
   186.50   4.3397e+08   1.1351e-06
   186.60   4.3618e+08   1.1396e-06
   186.70   4.3839e+08   1.1441e-06
   186.80   4.4062e+08   1.1486e-06
   186.90   4.4285e+08   1.1531e-06
   187.00   4.4509e+08   1.1576e-06
   187.10   4.4734e+08   1.1621e-06
   187.20   4.4961e+08   1.1666e-06
   187.30   4.5188e+08   1.1711e-06
   187.40   4.5416e+08   1.1757e-06
   187.50   4.5645e+08   1.1802e-06
   187.60   4.5875e+08   1.1848e-06
   187.70   4.6106e+08   1.1894e-06
   187.80   4.6338e+08   1.1940e-06
   187.90   4.6570e+08   1.1986e-06
   188.00   4.6804e+08   1.2032e-06
   188.10   4.7039e+08   1.2078e-06
   188.20   4.7275e+08   1.2125e-06
   188.30   4.7512e+08   1.2173e-06
   188.40   4.7749e+08   1.2219e-06
   188.50   4.7988e+08   1.2266e-06
   188.60   4.8228e+08   1.2313e-06
   188.70   4.8469e+08   1.2360e-06
   188.80   4.8710e+08   1.2407e-06
   188.90   4.8953e+08   1.2455e-06
   189.00   4.9197e+08   1.2502e-06
   189.10   4.9441e+08   1.2550e-06
   189.20   4.9687e+08   1.2597e-06
   189.30   4.9934e+08   1.2645e-06
   189.40   5.0182e+08   1.2693e-06
   189.50   5.0431e+08   1.2741e-06
   189.60   5.0680e+08   1.2790e-06
   189.70   5.0931e+08   1.2838e-06
   189.80   5.1183e+08   1.2888e-06
   189.90   5.1436e+08   1.2936e-06
   190.00   5.1690e+08   1.2985e-06
   190.10   5.1945e+08   1.3034e-06
   190.20   5.2201e+08   1.3083e-06
   190.30   5.2458e+08   1.3132e-06
   190.40   5.2716e+08   1.3181e-06
   190.50   5.2975e+08   1.3231e-06
   190.60   5.3236e+08   1.3280e-06
   190.70   5.3497e+08   1.3330e-06
   190.80   5.3759e+08   1.3380e-06
   190.90   5.4023e+08   1.3430e-06
   191.00   5.4287e+08   1.3480e-06
   191.10   5.4553e+08   1.3531e-06
   191.20   5.4819e+08   1.3582e-06
   191.30   5.5087e+08   1.3632e-06
   191.40   5.5356e+08   1.3683e-06
   191.50   5.5626e+08   1.3733e-06
   191.60   5.5897e+08   1.3784e-06
   191.70   5.6169e+08   1.3835e-06
   191.80   5.6442e+08   1.3887e-06
   191.90   5.6716e+08   1.3938e-06
   192.00   5.6992e+08   1.3989e-06
   192.10   5.7268e+08   1.4041e-06
   192.20   5.7546e+08   1.4093e-06
   192.30   5.7825e+08   1.4145e-06
   192.40   5.8104e+08   1.4197e-06
   192.50   5.8385e+08   1.4249e-06
   192.60   5.8667e+08   1.4302e-06
   192.70   5.8951e+08   1.4354e-06
   192.80   5.9235e+08   1.4407e-06
   192.90   5.9521e+08   1.4459e-06
   193.00   5.9807e+08   1.4512e-06
   193.10   6.0095e+08   1.4565e-06
   193.20   6.0384e+08   1.4618e-06
   193.30   6.0674e+08   1.4671e-06
   193.40   6.0965e+08   1.4725e-06
   193.50   6.1257e+08   1.4779e-06
   193.60   6.1551e+08   1.4832e-06
   193.70   6.1846e+08   1.4886e-06
   193.80   6.2141e+08   1.4940e-06
   193.90   6.2438e+08   1.4994e-06
   194.00   6.2737e+08   1.5048e-06
   194.10   6.3036e+08   1.5102e-06
   194.20   6.3337e+08   1.5157e-06
   194.30   6.3638e+08   1.5211e-06
   194.40   6.3941e+08   1.5267e-06
   194.50   6.4245e+08   1.5322e-06
   194.60   6.4551e+08   1.5377e-06
   194.70   6.4857e+08   1.5432e-06
   194.80   6.5165e+08   1.5487e-06
   194.90   6.5474e+08   1.5543e-06
   195.00   6.5784e+08   1.5598e-06
   195.10   6.6095e+08   1.5654e-06
   195.20   6.6408e+08   1.5710e-06
   195.30   6.6722e+08   1.5766e-06
   195.40   6.7037e+08   1.5823e-06
   195.50   6.7353e+08   1.5879e-06
   195.60   6.7670e+08   1.5935e-06
   195.70   6.7989e+08   1.5992e-06
   195.80   6.8309e+08   1.6049e-06
   195.90   6.8630e+08   1.6105e-06
   196.00   6.8953e+08   1.6162e-06
   196.10   6.9276e+08   1.6219e-06
   196.20   6.9601e+08   1.6277e-06
   196.30   6.9928e+08   1.6335e-06
   196.40   7.0255e+08   1.6392e-06
   196.50   7.0584e+08   1.6450e-06
   196.60   7.0914e+08   1.6508e-06
   196.70   7.1245e+08   1.6566e-06
   196.80   7.1578e+08   1.6624e-06
   196.90   7.1912e+08   1.6682e-06
   197.00   7.2247e+08   1.6740e-06
   197.10   7.2583e+08   1.6799e-06
   197.20   7.2921e+08   1.6859e-06
   197.30   7.3260e+08   1.6917e-06
   197.40   7.3600e+08   1.6976e-06
   197.50   7.3942e+08   1.7035e-06
   197.60   7.4285e+08   1.7095e-06
   197.70   7.4629e+08   1.7154e-06
   197.80   7.4974e+08   1.7213e-06
   197.90   7.5321e+08   1.7273e-06
   198.00   7.5669e+08   1.7334e-06
   198.10   7.6019e+08   1.7394e-06
   198.20   7.6370e+08   1.7454e-06
   198.30   7.6722e+08   1.7514e-06
   198.40   7.7075e+08   1.7574e-06
   198.50   7.7430e+08   1.7635e-06
   198.60   7.7786e+08   1.7696e-06
   198.70   7.8144e+08   1.7756e-06
   198.80   7.8503e+08   1.7818e-06
   198.90   7.8863e+08   1.7880e-06
   199.00   7.9225e+08   1.7941e-06
   199.10   7.9588e+08   1.8002e-06
   199.20   7.9952e+08   1.8064e-06
   199.30   8.0318e+08   1.8125e-06
   199.40   8.0685e+08   1.8187e-06
   199.50   8.1054e+08   1.8250e-06
   199.60   8.1423e+08   1.8312e-06
   199.70   8.1795e+08   1.8375e-06
   199.80   8.2167e+08   1.8437e-06
   199.90   8.2541e+08   1.8500e-06
   200.00   8.2917e+08   1.8562e-06
   200.10   8.3294e+08   1.8625e-06
   200.20   8.3672e+08   1.8689e-06
   200.30   8.4052e+08   1.8752e-06
   200.40   8.4433e+08   1.8816e-06
   200.50   8.4815e+08   1.8879e-06
   200.60   8.5199e+08   1.8943e-06
   200.70   8.5585e+08   1.9006e-06
   200.80   8.5972e+08   1.9070e-06
   200.90   8.6360e+08   1.9135e-06
   201.00   8.6749e+08   1.9200e-06
   201.10   8.7141e+08   1.9264e-06
   201.20   8.7533e+08   1.9328e-06
   201.30   8.7927e+08   1.9393e-06
   201.40   8.8323e+08   1.9458e-06
   201.50   8.8720e+08   1.9524e-06
   201.60   8.9118e+08   1.9589e-06
   201.70   8.9518e+08   1.9654e-06
   201.80   8.9920e+08   1.9720e-06
   201.90   9.0322e+08   1.9785e-06
   202.00   9.0727e+08   1.9851e-06
   202.10   9.1133e+08   1.9917e-06
   202.20   9.1540e+08   1.9984e-06
   202.30   9.1949e+08   2.0050e-06
   202.40   9.2359e+08   2.0116e-06
   202.50   9.2771e+08   2.0183e-06
   202.60   9.3184e+08   2.0249e-06
   202.70   9.3599e+08   2.0316e-06
   202.80   9.4016e+08   2.0384e-06
   202.90   9.4433e+08   2.0451e-06
   203.00   9.4853e+08   2.0518e-06
   203.10   9.5274e+08   2.0586e-06
   203.20   9.5696e+08   2.0653e-06
   203.30   9.6120e+08   2.0722e-06
   203.40   9.6546e+08   2.0790e-06
   203.50   9.6973e+08   2.0858e-06
   203.60   9.7402e+08   2.0926e-06
   203.70   9.7832e+08   2.0994e-06
   203.80   9.8264e+08   2.1063e-06
   203.90   9.8697e+08   2.1132e-06
   204.00   9.9132e+08   2.1201e-06
   204.10   9.9568e+08   2.1270e-06
   204.20   1.0001e+09   2.1339e-06
   204.30   1.0045e+09   2.1408e-06
   204.40   1.0089e+09   2.1479e-06
   204.50   1.0133e+09   2.1548e-06
   204.60   1.0177e+09   2.1618e-06
   204.70   1.0222e+09   2.1688e-06
   204.80   1.0267e+09   2.1758e-06
   204.90   1.0312e+09   2.1828e-06
   205.00   1.0357e+09   2.1899e-06
   205.10   1.0402e+09   2.1970e-06
   205.20   1.0447e+09   2.2040e-06
   205.30   1.0493e+09   2.2111e-06
   205.40   1.0539e+09   2.2182e-06
   205.50   1.0585e+09   2.2254e-06
   205.60   1.0631e+09   2.2325e-06
   205.70   1.0677e+09   2.2397e-06
   205.80   1.0723e+09   2.2468e-06
   205.90   1.0770e+09   2.2540e-06
   206.00   1.0817e+09   2.2613e-06
   206.10   1.0863e+09   2.2685e-06
   206.20   1.0911e+09   2.2757e-06
   206.30   1.0958e+09   2.2829e-06
   206.40   1.1005e+09   2.2903e-06
   206.50   1.1053e+09   2.2975e-06
   206.60   1.1100e+09   2.3048e-06
   206.70   1.1148e+09   2.3121e-06
   206.80   1.1196e+09   2.3194e-06
   206.90   1.1245e+09   2.3269e-06
   207.00   1.1293e+09   2.3342e-06
   207.10   1.1342e+09   2.3416e-06
   207.20   1.1390e+09   2.3489e-06
   207.30   1.1439e+09   2.3564e-06
   207.40   1.1488e+09   2.3639e-06
   207.50   1.1538e+09   2.3713e-06
   207.60   1.1587e+09   2.3787e-06
   207.70   1.1637e+09   2.3862e-06
   207.80   1.1686e+09   2.3937e-06
   207.90   1.1736e+09   2.4012e-06
   208.00   1.1786e+09   2.4087e-06
   208.10   1.1837e+09   2.4163e-06
   208.20   1.1887e+09   2.4239e-06
   208.30   1.1938e+09   2.4315e-06
   208.40   1.1989e+09   2.4390e-06
   208.50   1.2040e+09   2.4466e-06
   208.60   1.2091e+09   2.4543e-06
   208.70   1.2142e+09   2.4619e-06
   208.80   1.2194e+09   2.4696e-06
   208.90   1.2245e+09   2.4772e-06
   209.00   1.2297e+09   2.4850e-06
   209.10   1.2349e+09   2.4927e-06
   209.20   1.2402e+09   2.5004e-06
   209.30   1.2454e+09   2.5081e-06
   209.40   1.2507e+09   2.5159e-06
   209.50   1.2559e+09   2.5236e-06
   209.60   1.2612e+09   2.5314e-06
   209.70   1.2666e+09   2.5392e-06
   209.80   1.2719e+09   2.5471e-06
   209.90   1.2772e+09   2.5549e-06
   210.00   1.2826e+09   2.5627e-06
   210.10   1.2880e+09   2.5706e-06
   210.20   1.2934e+09   2.5785e-06
   210.30   1.2988e+09   2.5864e-06
   210.40   1.3043e+09   2.5943e-06
   210.50   1.3098e+09   2.6022e-06
   210.60   1.3152e+09   2.6102e-06
   210.70   1.3207e+09   2.6182e-06
   210.80   1.3263e+09   2.6261e-06
   210.90   1.3318e+09   2.6341e-06
   211.00   1.3374e+09   2.6422e-06
   211.10   1.3429e+09   2.6502e-06
   211.20   1.3485e+09   2.6582e-06
   211.30   1.3541e+09   2.6664e-06
   211.40   1.3598e+09   2.6744e-06
   211.50   1.3654e+09   2.6825e-06
   211.60   1.3711e+09   2.6906e-06
   211.70   1.3768e+09   2.6988e-06
   211.80   1.3825e+09   2.7069e-06
   211.90   1.3882e+09   2.7151e-06
   212.00   1.3940e+09   2.7233e-06
   212.10   1.3997e+09   2.7315e-06
   212.20   1.4055e+09   2.7397e-06
   212.30   1.4113e+09   2.7480e-06
   212.40   1.4172e+09   2.7562e-06
   212.50   1.4230e+09   2.7645e-06
   212.60   1.4289e+09   2.7727e-06
   212.70   1.4348e+09   2.7811e-06
   212.80   1.4407e+09   2.7894e-06
   212.90   1.4466e+09   2.7977e-06
   213.00   1.4525e+09   2.8061e-06
   213.10   1.4585e+09   2.8145e-06
   213.20   1.4645e+09   2.8228e-06
   213.30   1.4705e+09   2.8313e-06
   213.40   1.4765e+09   2.8397e-06
   213.50   1.4826e+09   2.8481e-06
   213.60   1.4886e+09   2.8566e-06
   213.70   1.4947e+09   2.8651e-06
   213.80   1.5008e+09   2.8735e-06
   213.90   1.5069e+09   2.8821e-06
   214.00   1.5131e+09   2.8906e-06
   214.10   1.5193e+09   2.8991e-06
   214.20   1.5254e+09   2.9077e-06
   214.30   1.5316e+09   2.9163e-06
   214.40   1.5379e+09   2.9248e-06
   214.50   1.5441e+09   2.9335e-06
   214.60   1.5504e+09   2.9421e-06
   214.70   1.5567e+09   2.9507e-06
   214.80   1.5630e+09   2.9594e-06
   214.90   1.5693e+09   2.9681e-06
   215.00   1.5757e+09   2.9767e-06
   215.10   1.5820e+09   2.9855e-06
   215.20   1.5884e+09   2.9942e-06
   215.30   1.5949e+09   3.0029e-06
   215.40   1.6013e+09   3.0117e-06
   215.50   1.6077e+09   3.0205e-06
   215.60   1.6142e+09   3.0293e-06
   215.70   1.6207e+09   3.0381e-06
   215.80   1.6272e+09   3.0469e-06
   215.90   1.6338e+09   3.0557e-06
   216.00   1.6404e+09   3.0647e-06
   216.10   1.6469e+09   3.0735e-06
   216.20   1.6535e+09   3.0825e-06
   216.30   1.6602e+09   3.0914e-06
   216.40   1.6668e+09   3.1003e-06
   216.50   1.6735e+09   3.1093e-06
   216.60   1.6802e+09   3.1182e-06
   216.70   1.6869e+09   3.1272e-06
   216.80   1.6936e+09   3.1363e-06
   216.90   1.7004e+09   3.1452e-06
   217.00   1.7072e+09   3.1543e-06
   217.10   1.7140e+09   3.1634e-06
   217.20   1.7208e+09   3.1724e-06
   217.30   1.7276e+09   3.1816e-06
   217.40   1.7345e+09   3.1906e-06
   217.50   1.7414e+09   3.1998e-06
   217.60   1.7483e+09   3.2089e-06
   217.70   1.7552e+09   3.2181e-06
   217.80   1.7622e+09   3.2273e-06
   217.90   1.7692e+09   3.2365e-06
   218.00   1.7762e+09   3.2457e-06
   218.10   1.7832e+09   3.2549e-06
   218.20   1.7902e+09   3.2641e-06
   218.30   1.7973e+09   3.2735e-06
   218.40   1.8044e+09   3.2827e-06
   218.50   1.8115e+09   3.2921e-06
   218.60   1.8187e+09   3.3014e-06
   218.70   1.8258e+09   3.3108e-06
   218.80   1.8330e+09   3.3201e-06
   218.90   1.8402e+09   3.3294e-06
   219.00   1.8474e+09   3.3389e-06
   219.10   1.8547e+09   3.3482e-06
   219.20   1.8620e+09   3.3577e-06
   219.30   1.8692e+09   3.3671e-06
   219.40   1.8766e+09   3.3766e-06
   219.50   1.8839e+09   3.3861e-06
   219.60   1.8913e+09   3.3956e-06
   219.70   1.8987e+09   3.4051e-06
   219.80   1.9061e+09   3.4146e-06
   219.90   1.9135e+09   3.4242e-06
   220.00   1.9210e+09   3.4337e-06
   220.10   1.9285e+09   3.4434e-06
   220.20   1.9360e+09   3.4529e-06
   220.30   1.9435e+09   3.4626e-06
   220.40   1.9511e+09   3.4722e-06
   220.50   1.9586e+09   3.4819e-06
   220.60   1.9662e+09   3.4916e-06
   220.70   1.9739e+09   3.5013e-06
   220.80   1.9815e+09   3.5110e-06
   220.90   1.9892e+09   3.5208e-06
   221.00   1.9969e+09   3.5305e-06
   221.10   2.0046e+09   3.5403e-06
   221.20   2.0123e+09   3.5500e-06
   221.30   2.0201e+09   3.5599e-06
   221.40   2.0279e+09   3.5697e-06
   221.50   2.0357e+09   3.5796e-06
   221.60   2.0436e+09   3.5894e-06
   221.70   2.0514e+09   3.5993e-06
   221.80   2.0593e+09   3.6091e-06
   221.90   2.0672e+09   3.6191e-06
   222.00   2.0752e+09   3.6290e-06
   222.10   2.0831e+09   3.6390e-06
   222.20   2.0911e+09   3.6489e-06
   222.30   2.0992e+09   3.6589e-06
   222.40   2.1072e+09   3.6689e-06
   222.50   2.1153e+09   3.6790e-06
   222.60   2.1233e+09   3.6890e-06
   222.70   2.1315e+09   3.6991e-06
   222.80   2.1396e+09   3.7091e-06
   222.90   2.1478e+09   3.7192e-06
   223.00   2.1560e+09   3.7293e-06
   223.10   2.1642e+09   3.7395e-06
   223.20   2.1724e+09   3.7496e-06
   223.30   2.1807e+09   3.7598e-06
   223.40   2.1890e+09   3.7699e-06
   223.50   2.1973e+09   3.7802e-06
   223.60   2.2056e+09   3.7904e-06
   223.70   2.2140e+09   3.8006e-06
   223.80   2.2224e+09   3.8109e-06
   223.90   2.2308e+09   3.8211e-06
   224.00   2.2392e+09   3.8315e-06
   224.10   2.2477e+09   3.8417e-06
   224.20   2.2562e+09   3.8521e-06
   224.30   2.2647e+09   3.8625e-06
   224.40   2.2733e+09   3.8728e-06
   224.50   2.2818e+09   3.8833e-06
   224.60   2.2904e+09   3.8936e-06
   224.70   2.2991e+09   3.9041e-06
   224.80   2.3077e+09   3.9145e-06
   224.90   2.3164e+09   3.9250e-06
   225.00   2.3251e+09   3.9355e-06
   225.10   2.3338e+09   3.9459e-06
   225.20   2.3426e+09   3.9565e-06
   225.30   2.3514e+09   3.9670e-06
   225.40   2.3602e+09   3.9776e-06
   225.50   2.3690e+09   3.9882e-06
   225.60   2.3779e+09   3.9987e-06
   225.70   2.3868e+09   4.0093e-06
   225.80   2.3957e+09   4.0199e-06
   225.90   2.4046e+09   4.0306e-06
   226.00   2.4136e+09   4.0413e-06
   226.10   2.4226e+09   4.0519e-06
   226.20   2.4316e+09   4.0627e-06
   226.30   2.4406e+09   4.0734e-06
   226.40   2.4497e+09   4.0841e-06
   226.50   2.4588e+09   4.0949e-06
   226.60   2.4680e+09   4.1057e-06
   226.70   2.4771e+09   4.1164e-06
   226.80   2.4863e+09   4.1273e-06
   226.90   2.4955e+09   4.1381e-06
   227.00   2.5048e+09   4.1490e-06
   227.10   2.5140e+09   4.1599e-06
   227.20   2.5233e+09   4.1707e-06
   227.30   2.5326e+09   4.1816e-06
   227.40   2.5420e+09   4.1926e-06
   227.50   2.5514e+09   4.2035e-06
   227.60   2.5608e+09   4.2145e-06
   227.70   2.5702e+09   4.2255e-06
   227.80   2.5797e+09   4.2365e-06
   227.90   2.5892e+09   4.2475e-06
   228.00   2.5987e+09   4.2585e-06
   228.10   2.6082e+09   4.2696e-06
   228.20   2.6178e+09   4.2806e-06
   228.30   2.6274e+09   4.2918e-06
   228.40   2.6370e+09   4.3029e-06
   228.50   2.6467e+09   4.3140e-06
   228.60   2.6564e+09   4.3252e-06
   228.70   2.6661e+09   4.3364e-06
   228.80   2.6758e+09   4.3476e-06
   228.90   2.6856e+09   4.3587e-06
   229.00   2.6954e+09   4.3700e-06
   229.10   2.7052e+09   4.3813e-06
   229.20   2.7151e+09   4.3924e-06
   229.30   2.7250e+09   4.4038e-06
   229.40   2.7349e+09   4.4151e-06
   229.50   2.7448e+09   4.4264e-06
   229.60   2.7548e+09   4.4377e-06
   229.70   2.7648e+09   4.4491e-06
   229.80   2.7749e+09   4.4605e-06
   229.90   2.7849e+09   4.4719e-06
   230.00   2.7950e+09   4.4834e-06
   230.10   2.8051e+09   4.4947e-06
   230.20   2.8153e+09   4.5062e-06
   230.30   2.8255e+09   4.5177e-06
   230.40   2.8357e+09   4.5292e-06
   230.50   2.8459e+09   4.5407e-06
   230.60   2.8562e+09   4.5522e-06
   230.70   2.8665e+09   4.5638e-06
   230.80   2.8768e+09   4.5754e-06
   230.90   2.8871e+09   4.5870e-06
   231.00   2.8975e+09   4.5985e-06
   231.10   2.9079e+09   4.6102e-06
   231.20   2.9184e+09   4.6218e-06
   231.30   2.9289e+09   4.6335e-06
   231.40   2.9394e+09   4.6452e-06
   231.50   2.9499e+09   4.6569e-06
   231.60   2.9605e+09   4.6686e-06
   231.70   2.9711e+09   4.6804e-06
   231.80   2.9817e+09   4.6922e-06
   231.90   2.9924e+09   4.7040e-06
   232.00   3.0030e+09   4.7158e-06
   232.10   3.0138e+09   4.7275e-06
   232.20   3.0245e+09   4.7394e-06
   232.30   3.0353e+09   4.7512e-06
   232.40   3.0461e+09   4.7631e-06
   232.50   3.0569e+09   4.7750e-06
   232.60   3.0678e+09   4.7870e-06
   232.70   3.0787e+09   4.7989e-06
   232.80   3.0896e+09   4.8109e-06
   232.90   3.1006e+09   4.8228e-06
   233.00   3.1116e+09   4.8348e-06
   233.10   3.1226e+09   4.8468e-06
   233.20   3.1337e+09   4.8589e-06
   233.30   3.1448e+09   4.8709e-06
   233.40   3.1559e+09   4.8830e-06
   233.50   3.1670e+09   4.8951e-06
   233.60   3.1782e+09   4.9072e-06
   233.70   3.1894e+09   4.9194e-06
   233.80   3.2007e+09   4.9315e-06
   233.90   3.2120e+09   4.9436e-06
   234.00   3.2233e+09   4.9558e-06
   234.10   3.2346e+09   4.9680e-06
   234.20   3.2460e+09   4.9803e-06
   234.30   3.2574e+09   4.9925e-06
   234.40   3.2688e+09   5.0048e-06
   234.50   3.2803e+09   5.0171e-06
   234.60   3.2918e+09   5.0294e-06
   234.70   3.3033e+09   5.0417e-06
   234.80   3.3149e+09   5.0541e-06
   234.90   3.3265e+09   5.0664e-06
   235.00   3.3381e+09   5.0788e-06
   235.10   3.3498e+09   5.0912e-06
   235.20   3.3615e+09   5.1036e-06
   235.30   3.3732e+09   5.1161e-06
   235.40   3.3850e+09   5.1286e-06
   235.50   3.3967e+09   5.1410e-06
   235.60   3.4086e+09   5.1535e-06
   235.70   3.4204e+09   5.1661e-06
   235.80   3.4323e+09   5.1786e-06
   235.90   3.4442e+09   5.1912e-06
   236.00   3.4562e+09   5.2037e-06
   236.10   3.4682e+09   5.2163e-06
   236.20   3.4802e+09   5.2290e-06
   236.30   3.4923e+09   5.2416e-06
   236.40   3.5043e+09   5.2542e-06
   236.50   3.5165e+09   5.2669e-06
   236.60   3.5286e+09   5.2796e-06
   236.70   3.5408e+09   5.2923e-06
   236.80   3.5530e+09   5.3051e-06
   236.90   3.5653e+09   5.3178e-06
   237.00   3.5776e+09   5.3306e-06
   237.10   3.5899e+09   5.3434e-06
   237.20   3.6023e+09   5.3563e-06
   237.30   3.6146e+09   5.3691e-06
   237.40   3.6271e+09   5.3819e-06
   237.50   3.6395e+09   5.3948e-06
   237.60   3.6520e+09   5.4077e-06
   237.70   3.6645e+09   5.4206e-06
   237.80   3.6771e+09   5.4335e-06
   237.90   3.6897e+09   5.4465e-06
   238.00   3.7023e+09   5.4594e-06
   238.10   3.7150e+09   5.4725e-06
   238.20   3.7277e+09   5.4855e-06
   238.30   3.7404e+09   5.4985e-06
   238.40   3.7532e+09   5.5116e-06
   238.50   3.7660e+09   5.5246e-06
   238.60   3.7788e+09   5.5377e-06
   238.70   3.7917e+09   5.5508e-06
   238.80   3.8046e+09   5.5640e-06
   238.90   3.8175e+09   5.5772e-06
   239.00   3.8305e+09   5.5903e-06
   239.10   3.8435e+09   5.6035e-06
   239.20   3.8566e+09   5.6167e-06
   239.30   3.8696e+09   5.6300e-06
   239.40   3.8828e+09   5.6432e-06
   239.50   3.8959e+09   5.6565e-06
   239.60   3.9091e+09   5.6698e-06
   239.70   3.9223e+09   5.6831e-06
   239.80   3.9356e+09   5.6965e-06
   239.90   3.9489e+09   5.7098e-06
   240.00   3.9622e+09   5.7232e-06
   240.10   3.9756e+09   5.7365e-06
   240.20   3.9889e+09   5.7499e-06
   240.30   4.0024e+09   5.7634e-06
   240.40   4.0159e+09   5.7768e-06
   240.50   4.0294e+09   5.7903e-06
   240.60   4.0429e+09   5.8038e-06
   240.70   4.0565e+09   5.8173e-06
   240.80   4.0701e+09   5.8309e-06
   240.90   4.0837e+09   5.8444e-06
   241.00   4.0974e+09   5.8580e-06
   241.10   4.1112e+09   5.8716e-06
   241.20   4.1249e+09   5.8852e-06
   241.30   4.1387e+09   5.8989e-06
   241.40   4.1525e+09   5.9125e-06
   241.50   4.1664e+09   5.9261e-06
   241.60   4.1803e+09   5.9398e-06
   241.70   4.1943e+09   5.9536e-06
   241.80   4.2082e+09   5.9673e-06
   241.90   4.2222e+09   5.9810e-06
   242.00   4.2363e+09   5.9948e-06
   242.10   4.2504e+09   6.0086e-06
   242.20   4.2645e+09   6.0225e-06
   242.30   4.2787e+09   6.0363e-06
   242.40   4.2929e+09   6.0501e-06
   242.50   4.3071e+09   6.0640e-06
   242.60   4.3214e+09   6.0779e-06
   242.70   4.3357e+09   6.0918e-06
   242.80   4.3501e+09   6.1058e-06
   242.90   4.3644e+09   6.1197e-06
   243.00   4.3789e+09   6.1337e-06
   243.10   4.3933e+09   6.1477e-06
   243.20   4.4078e+09   6.1616e-06
   243.30   4.4224e+09   6.1757e-06
   243.40   4.4369e+09   6.1898e-06
   243.50   4.4516e+09   6.2039e-06
   243.60   4.4662e+09   6.2179e-06
   243.70   4.4809e+09   6.2321e-06
   243.80   4.4956e+09   6.2462e-06
   243.90   4.5104e+09   6.2604e-06
   244.00   4.5252e+09   6.2745e-06
   244.10   4.5400e+09   6.2888e-06
   244.20   4.5549e+09   6.3030e-06
   244.30   4.5699e+09   6.3173e-06
   244.40   4.5848e+09   6.3315e-06
   244.50   4.5998e+09   6.3458e-06
   244.60   4.6148e+09   6.3600e-06
   244.70   4.6299e+09   6.3744e-06
   244.80   4.6450e+09   6.3887e-06
   244.90   4.6602e+09   6.4031e-06
   245.00   4.6754e+09   6.4174e-06
   245.10   4.6906e+09   6.4319e-06
   245.20   4.7059e+09   6.4463e-06
   245.30   4.7212e+09   6.4607e-06
   245.40   4.7365e+09   6.4751e-06
   245.50   4.7519e+09   6.4897e-06
   245.60   4.7673e+09   6.5042e-06
   245.70   4.7828e+09   6.5187e-06
   245.80   4.7983e+09   6.5333e-06
   245.90   4.8139e+09   6.5478e-06
   246.00   4.8294e+09   6.5624e-06
   246.10   4.8451e+09   6.5770e-06
   246.20   4.8607e+09   6.5916e-06
   246.30   4.8764e+09   6.6063e-06
   246.40   4.8922e+09   6.6210e-06
   246.50   4.9080e+09   6.6356e-06
   246.60   4.9238e+09   6.6504e-06
   246.70   4.9397e+09   6.6651e-06
   246.80   4.9556e+09   6.6798e-06
   246.90   4.9715e+09   6.6946e-06
   247.00   4.9875e+09   6.7094e-06
   247.10   5.0035e+09   6.7242e-06
   247.20   5.0196e+09   6.7390e-06
   247.30   5.0357e+09   6.7539e-06
   247.40   5.0518e+09   6.7687e-06
   247.50   5.0680e+09   6.7837e-06
   247.60   5.0843e+09   6.7986e-06
   247.70   5.1005e+09   6.8136e-06
   247.80   5.1168e+09   6.8284e-06
   247.90   5.1332e+09   6.8434e-06
   248.00   5.1496e+09   6.8585e-06
   248.10   5.1660e+09   6.8735e-06
   248.20   5.1825e+09   6.8885e-06
   248.30   5.1990e+09   6.9035e-06
   248.40   5.2156e+09   6.9186e-06
   248.50   5.2322e+09   6.9338e-06
   248.60   5.2488e+09   6.9488e-06
   248.70   5.2655e+09   6.9640e-06
   248.80   5.2822e+09   6.9791e-06
   248.90   5.2990e+09   6.9943e-06
   249.00   5.3158e+09   7.0096e-06
   249.10   5.3326e+09   7.0248e-06
   249.20   5.3495e+09   7.0400e-06
   249.30   5.3664e+09   7.0552e-06
   249.40   5.3834e+09   7.0705e-06
   249.50   5.4004e+09   7.0858e-06
   249.60   5.4175e+09   7.1012e-06
   249.70   5.4346e+09   7.1165e-06
   249.80   5.4517e+09   7.1319e-06
   249.90   5.4689e+09   7.1473e-06
   250.00   5.4862e+09   7.1627e-06
   250.10   5.5034e+09   7.1781e-06
   250.20   5.5207e+09   7.1935e-06
   250.30   5.5381e+09   7.2090e-06
   250.40   5.5555e+09   7.2245e-06
   250.50   5.5729e+09   7.2400e-06
   250.60   5.5904e+09   7.2556e-06
   250.70   5.6080e+09   7.2711e-06
   250.80   5.6255e+09   7.2867e-06
   250.90   5.6431e+09   7.3023e-06
   251.00   5.6608e+09   7.3179e-06
   251.10   5.6785e+09   7.3335e-06
   251.20   5.6962e+09   7.3492e-06
   251.30   5.7140e+09   7.3649e-06
   251.40   5.7319e+09   7.3806e-06
   251.50   5.7497e+09   7.3963e-06
   251.60   5.7677e+09   7.4120e-06
   251.70   5.7856e+09   7.4278e-06
   251.80   5.8036e+09   7.4436e-06
   251.90   5.8217e+09   7.4594e-06
   252.00   5.8398e+09   7.4753e-06
   252.10   5.8579e+09   7.4911e-06
   252.20   5.8761e+09   7.5070e-06
   252.30   5.8943e+09   7.5228e-06
   252.40   5.9126e+09   7.5387e-06
   252.50   5.9309e+09   7.5546e-06
   252.60   5.9492e+09   7.5706e-06
   252.70   5.9677e+09   7.5865e-06
   252.80   5.9861e+09   7.6026e-06
   252.90   6.0046e+09   7.6186e-06
   253.00   6.0231e+09   7.6346e-06
   253.10   6.0417e+09   7.6507e-06
   253.20   6.0603e+09   7.6667e-06
   253.30   6.0790e+09   7.6829e-06
   253.40   6.0977e+09   7.6990e-06
   253.50   6.1165e+09   7.7151e-06
   253.60   6.1353e+09   7.7312e-06
   253.70   6.1541e+09   7.7474e-06
   253.80   6.1730e+09   7.7637e-06
   253.90   6.1920e+09   7.7799e-06
   254.00   6.2110e+09   7.7961e-06
   254.10   6.2300e+09   7.8123e-06
   254.20   6.2491e+09   7.8287e-06
   254.30   6.2682e+09   7.8449e-06
   254.40   6.2874e+09   7.8612e-06
   254.50   6.3066e+09   7.8776e-06
   254.60   6.3258e+09   7.8940e-06
   254.70   6.3451e+09   7.9103e-06
   254.80   6.3645e+09   7.9268e-06
   254.90   6.3839e+09   7.9432e-06
   255.00   6.4033e+09   7.9596e-06
   255.10   6.4228e+09   7.9761e-06
   255.20   6.4424e+09   7.9926e-06
   255.30   6.4620e+09   8.0092e-06
   255.40   6.4816e+09   8.0257e-06
   255.50   6.5013e+09   8.0422e-06
   255.60   6.5210e+09   8.0588e-06
   255.70   6.5408e+09   8.0754e-06
   255.80   6.5606e+09   8.0920e-06
   255.90   6.5804e+09   8.1086e-06
   256.00   6.6003e+09   8.1254e-06
   256.10   6.6203e+09   8.1420e-06
   256.20   6.6403e+09   8.1586e-06
   256.30   6.6604e+09   8.1754e-06
   256.40   6.6805e+09   8.1921e-06
   256.50   6.7006e+09   8.2089e-06
   256.60   6.7208e+09   8.2258e-06
   256.70   6.7410e+09   8.2425e-06
   256.80   6.7613e+09   8.2594e-06
   256.90   6.7817e+09   8.2762e-06
   257.00   6.8020e+09   8.2931e-06
   257.10   6.8225e+09   8.3099e-06
   257.20   6.8429e+09   8.3269e-06
   257.30   6.8635e+09   8.3438e-06
   257.40   6.8840e+09   8.3608e-06
   257.50   6.9047e+09   8.3778e-06
   257.60   6.9253e+09   8.3947e-06
   257.70   6.9461e+09   8.4118e-06
   257.80   6.9668e+09   8.4288e-06
   257.90   6.9876e+09   8.4458e-06
   258.00   7.0085e+09   8.4629e-06
   258.10   7.0294e+09   8.4801e-06
   258.20   7.0504e+09   8.4971e-06
   258.30   7.0714e+09   8.5143e-06
   258.40   7.0924e+09   8.5315e-06
   258.50   7.1135e+09   8.5486e-06
   258.60   7.1347e+09   8.5658e-06
   258.70   7.1559e+09   8.5831e-06
   258.80   7.1771e+09   8.6004e-06
   258.90   7.1984e+09   8.6176e-06
   259.00   7.2198e+09   8.6349e-06
   259.10   7.2412e+09   8.6522e-06
   259.20   7.2626e+09   8.6696e-06
   259.30   7.2841e+09   8.6870e-06
   259.40   7.3057e+09   8.7042e-06
   259.50   7.3273e+09   8.7217e-06
   259.60   7.3489e+09   8.7391e-06
   259.70   7.3706e+09   8.7566e-06
   259.80   7.3924e+09   8.7740e-06
   259.90   7.4142e+09   8.7915e-06
   260.00   7.4360e+09   8.8090e-06
   260.10   7.4579e+09   8.8265e-06
   260.20   7.4799e+09   8.8440e-06
   260.30   7.5018e+09   8.8616e-06
   260.40   7.5239e+09   8.8792e-06
   260.50   7.5460e+09   8.8968e-06
   260.60   7.5681e+09   8.9144e-06
   260.70   7.5903e+09   8.9321e-06
   260.80   7.6126e+09   8.9498e-06
   260.90   7.6349e+09   8.9675e-06
   261.00   7.6572e+09   8.9852e-06
   261.10   7.6796e+09   9.0029e-06
   261.20   7.7021e+09   9.0207e-06
   261.30   7.7246e+09   9.0384e-06
   261.40   7.7471e+09   9.0562e-06
   261.50   7.7697e+09   9.0741e-06
   261.60   7.7924e+09   9.0919e-06
   261.70   7.8151e+09   9.1097e-06
   261.80   7.8378e+09   9.1277e-06
   261.90   7.8606e+09   9.1456e-06
   262.00   7.8835e+09   9.1635e-06
   262.10   7.9064e+09   9.1815e-06
   262.20   7.9294e+09   9.1994e-06
   262.30   7.9524e+09   9.2174e-06
   262.40   7.9755e+09   9.2354e-06
   262.50   7.9986e+09   9.2535e-06
   262.60   8.0217e+09   9.2715e-06
   262.70   8.0450e+09   9.2896e-06
   262.80   8.0682e+09   9.3077e-06
   262.90   8.0916e+09   9.3259e-06
   263.00   8.1149e+09   9.3440e-06
   263.10   8.1384e+09   9.3621e-06
   263.20   8.1618e+09   9.3803e-06
   263.30   8.1854e+09   9.3986e-06
   263.40   8.2090e+09   9.4167e-06
   263.50   8.2326e+09   9.4350e-06
   263.60   8.2563e+09   9.4533e-06
   263.70   8.2800e+09   9.4716e-06
   263.80   8.3038e+09   9.4898e-06
   263.90   8.3277e+09   9.5082e-06
   264.00   8.3516e+09   9.5265e-06
   264.10   8.3755e+09   9.5449e-06
   264.20   8.3995e+09   9.5633e-06
   264.30   8.4236e+09   9.5817e-06
   264.40   8.4477e+09   9.6002e-06
   264.50   8.4719e+09   9.6186e-06
   264.60   8.4961e+09   9.6371e-06
   264.70   8.5204e+09   9.6556e-06
   264.80   8.5447e+09   9.6741e-06
   264.90   8.5691e+09   9.6927e-06
   265.00   8.5935e+09   9.7112e-06
   265.10   8.6180e+09   9.7298e-06
   265.20   8.6426e+09   9.7485e-06
   265.30   8.6671e+09   9.7671e-06
   265.40   8.6918e+09   9.7857e-06
   265.50   8.7165e+09   9.8044e-06
   265.60   8.7413e+09   9.8231e-06
   265.70   8.7661e+09   9.8418e-06
   265.80   8.7909e+09   9.8605e-06
   265.90   8.8159e+09   9.8793e-06
   266.00   8.8408e+09   9.8980e-06
   266.10   8.8659e+09   9.9169e-06
   266.20   8.8910e+09   9.9357e-06
   266.30   8.9161e+09   9.9545e-06
   266.40   8.9413e+09   9.9734e-06
   266.50   8.9665e+09   9.9923e-06
   266.60   8.9918e+09   1.0011e-05
   266.70   9.0172e+09   1.0030e-05
   266.80   9.0426e+09   1.0049e-05
   266.90   9.0681e+09   1.0068e-05
   267.00   9.0936e+09   1.0087e-05
   267.10   9.1192e+09   1.0106e-05
   267.20   9.1448e+09   1.0125e-05
   267.30   9.1705e+09   1.0144e-05
   267.40   9.1963e+09   1.0164e-05
   267.50   9.2221e+09   1.0182e-05
   267.60   9.2479e+09   1.0201e-05
   267.70   9.2738e+09   1.0221e-05
   267.80   9.2998e+09   1.0240e-05
   267.90   9.3258e+09   1.0259e-05
   268.00   9.3519e+09   1.0278e-05
   268.10   9.3781e+09   1.0297e-05
   268.20   9.4043e+09   1.0317e-05
   268.30   9.4305e+09   1.0336e-05
   268.40   9.4568e+09   1.0356e-05
   268.50   9.4832e+09   1.0375e-05
   268.60   9.5096e+09   1.0394e-05
   268.70   9.5361e+09   1.0413e-05
   268.80   9.5626e+09   1.0432e-05
   268.90   9.5892e+09   1.0452e-05
   269.00   9.6158e+09   1.0471e-05
   269.10   9.6425e+09   1.0490e-05
   269.20   9.6693e+09   1.0511e-05
   269.30   9.6961e+09   1.0530e-05
   269.40   9.7230e+09   1.0550e-05
   269.50   9.7499e+09   1.0569e-05
   269.60   9.7769e+09   1.0588e-05
   269.70   9.8040e+09   1.0608e-05
   269.80   9.8311e+09   1.0627e-05
   269.90   9.8582e+09   1.0647e-05
   270.00   9.8854e+09   1.0667e-05
   270.10   9.9127e+09   1.0687e-05
   270.20   9.9401e+09   1.0706e-05
   270.30   9.9674e+09   1.0725e-05
   270.40   9.9949e+09   1.0746e-05
   270.50   1.0022e+10   1.0765e-05
   270.60   1.0050e+10   1.0785e-05
   270.70   1.0078e+10   1.0805e-05
   270.80   1.0105e+10   1.0825e-05
   270.90   1.0133e+10   1.0844e-05
   271.00   1.0161e+10   1.0864e-05
   271.10   1.0189e+10   1.0884e-05
   271.20   1.0217e+10   1.0904e-05
   271.30   1.0245e+10   1.0924e-05
   271.40   1.0273e+10   1.0944e-05
   271.50   1.0301e+10   1.0964e-05
   271.60   1.0329e+10   1.0984e-05
   271.70   1.0357e+10   1.1004e-05
   271.80   1.0385e+10   1.1024e-05
   271.90   1.0414e+10   1.1043e-05
   272.00   1.0442e+10   1.1064e-05
   272.10   1.0470e+10   1.1084e-05
   272.20   1.0499e+10   1.1104e-05
   272.30   1.0528e+10   1.1124e-05
   272.40   1.0556e+10   1.1145e-05
   272.50   1.0585e+10   1.1164e-05
   272.60   1.0614e+10   1.1185e-05
   272.70   1.0642e+10   1.1205e-05
   272.80   1.0671e+10   1.1226e-05
   272.90   1.0700e+10   1.1245e-05
   273.00   1.0729e+10   1.1266e-05
   273.10   1.0758e+10   1.1286e-05
   273.20   1.0787e+10   1.1307e-05
   273.30   1.0816e+10   1.1327e-05
   273.40   1.0846e+10   1.1348e-05
   273.50   1.0875e+10   1.1367e-05
   273.60   1.0904e+10   1.1387e-05
   273.70   1.0934e+10   1.1408e-05
   273.80   1.0963e+10   1.1428e-05
   273.90   1.0993e+10   1.1449e-05
   274.00   1.1022e+10   1.1469e-05
   274.10   1.1052e+10   1.1490e-05
   274.20   1.1082e+10   1.1510e-05
   274.30   1.1111e+10   1.1531e-05
   274.40   1.1141e+10   1.1552e-05
   274.50   1.1171e+10   1.1573e-05
   274.60   1.1201e+10   1.1593e-05
   274.70   1.1231e+10   1.1614e-05
   274.80   1.1261e+10   1.1634e-05
   274.90   1.1291e+10   1.1655e-05
   275.00   1.1322e+10   1.1675e-05
   275.10   1.1352e+10   1.1697e-05
   275.20   1.1382e+10   1.1717e-05
   275.30   1.1413e+10   1.1738e-05
   275.40   1.1443e+10   1.1758e-05
   275.50   1.1473e+10   1.1780e-05
   275.60   1.1504e+10   1.1801e-05
   275.70   1.1535e+10   1.1821e-05
   275.80   1.1565e+10   1.1843e-05
   275.90   1.1596e+10   1.1863e-05
   276.00   1.1627e+10   1.1884e-05
   276.10   1.1658e+10   1.1905e-05
   276.20   1.1689e+10   1.1926e-05
   276.30   1.1720e+10   1.1947e-05
   276.40   1.1751e+10   1.1968e-05
   276.50   1.1782e+10   1.1989e-05
   276.60   1.1813e+10   1.2010e-05
   276.70   1.1844e+10   1.2031e-05
   276.80   1.1876e+10   1.2052e-05
   276.90   1.1907e+10   1.2073e-05
   277.00   1.1939e+10   1.2094e-05
   277.10   1.1970e+10   1.2116e-05
   277.20   1.2002e+10   1.2137e-05
   277.30   1.2033e+10   1.2158e-05
   277.40   1.2065e+10   1.2179e-05
   277.50   1.2097e+10   1.2201e-05
   277.60   1.2129e+10   1.2221e-05
   277.70   1.2161e+10   1.2243e-05
   277.80   1.2192e+10   1.2264e-05
   277.90   1.2224e+10   1.2286e-05
   278.00   1.2257e+10   1.2307e-05
   278.10   1.2289e+10   1.2328e-05
   278.20   1.2321e+10   1.2350e-05
   278.30   1.2353e+10   1.2371e-05
   278.40   1.2386e+10   1.2393e-05
   278.50   1.2418e+10   1.2414e-05
   278.60   1.2450e+10   1.2436e-05
   278.70   1.2483e+10   1.2458e-05
   278.80   1.2516e+10   1.2478e-05
   278.90   1.2548e+10   1.2500e-05
   279.00   1.2581e+10   1.2521e-05
   279.10   1.2614e+10   1.2543e-05
   279.20   1.2647e+10   1.2565e-05
   279.30   1.2680e+10   1.2586e-05
   279.40   1.2713e+10   1.2609e-05
   279.50   1.2746e+10   1.2630e-05
   279.60   1.2779e+10   1.2652e-05
   279.70   1.2812e+10   1.2674e-05
   279.80   1.2845e+10   1.2695e-05
   279.90   1.2878e+10   1.2717e-05
   280.00   1.2912e+10   1.2738e-05
   280.10   1.2945e+10   1.2760e-05
   280.20   1.2979e+10   1.2783e-05
   280.30   1.3012e+10   1.2804e-05
   280.40   1.3046e+10   1.2826e-05
   280.50   1.3080e+10   1.2847e-05
   280.60   1.3113e+10   1.2870e-05
   280.70   1.3147e+10   1.2892e-05
   280.80   1.3181e+10   1.2913e-05
   280.90   1.3215e+10   1.2936e-05
   281.00   1.3249e+10   1.2958e-05
   281.10   1.3283e+10   1.2979e-05
   281.20   1.3318e+10   1.3002e-05
   281.30   1.3352e+10   1.3023e-05
   281.40   1.3386e+10   1.3046e-05
   281.50   1.3420e+10   1.3068e-05
   281.60   1.3455e+10   1.3090e-05
   281.70   1.3489e+10   1.3112e-05
   281.80   1.3524e+10   1.3135e-05
   281.90   1.3559e+10   1.3156e-05
   282.00   1.3593e+10   1.3179e-05
   282.10   1.3628e+10   1.3201e-05
   282.20   1.3663e+10   1.3223e-05
   282.30   1.3698e+10   1.3246e-05
   282.40   1.3733e+10   1.3268e-05
   282.50   1.3768e+10   1.3290e-05
   282.60   1.3803e+10   1.3313e-05
   282.70   1.3838e+10   1.3335e-05
   282.80   1.3873e+10   1.3357e-05
   282.90   1.3909e+10   1.3380e-05
   283.00   1.3944e+10   1.3402e-05
   283.10   1.3980e+10   1.3424e-05
   283.20   1.4015e+10   1.3447e-05
   283.30   1.4051e+10   1.3470e-05
   283.40   1.4086e+10   1.3492e-05
   283.50   1.4122e+10   1.3515e-05
   283.60   1.4158e+10   1.3537e-05
   283.70   1.4194e+10   1.3559e-05
   283.80   1.4230e+10   1.3582e-05
   283.90   1.4266e+10   1.3605e-05
   284.00   1.4302e+10   1.3627e-05
   284.10   1.4338e+10   1.3650e-05
   284.20   1.4374e+10   1.3673e-05
   284.30   1.4410e+10   1.3696e-05
   284.40   1.4447e+10   1.3718e-05
   284.50   1.4483e+10   1.3741e-05
   284.60   1.4520e+10   1.3764e-05
   284.70   1.4556e+10   1.3786e-05
   284.80   1.4593e+10   1.3809e-05
   284.90   1.4630e+10   1.3832e-05
   285.00   1.4666e+10   1.3856e-05
   285.10   1.4703e+10   1.3878e-05
   285.20   1.4740e+10   1.3901e-05
   285.30   1.4777e+10   1.3924e-05
   285.40   1.4814e+10   1.3946e-05
   285.50   1.4851e+10   1.3970e-05
   285.60   1.4888e+10   1.3993e-05
   285.70   1.4926e+10   1.4016e-05
   285.80   1.4963e+10   1.4038e-05
   285.90   1.5000e+10   1.4062e-05
   286.00   1.5038e+10   1.4085e-05
   286.10   1.5075e+10   1.4108e-05
   286.20   1.5113e+10   1.4131e-05
   286.30   1.5151e+10   1.4154e-05
   286.40   1.5188e+10   1.4177e-05
   286.50   1.5226e+10   1.4201e-05
   286.60   1.5264e+10   1.4223e-05
   286.70   1.5302e+10   1.4247e-05
   286.80   1.5340e+10   1.4270e-05
   286.90   1.5378e+10   1.4294e-05
   287.00   1.5416e+10   1.4316e-05
   287.10   1.5455e+10   1.4340e-05
   287.20   1.5493e+10   1.4363e-05
   287.30   1.5531e+10   1.4387e-05
   287.40   1.5570e+10   1.4410e-05
   287.50   1.5608e+10   1.4433e-05
   287.60   1.5647e+10   1.4457e-05
   287.70   1.5686e+10   1.4480e-05
   287.80   1.5724e+10   1.4504e-05
   287.90   1.5763e+10   1.4527e-05
   288.00   1.5802e+10   1.4550e-05
   288.10   1.5841e+10   1.4574e-05
   288.20   1.5880e+10   1.4598e-05
   288.30   1.5919e+10   1.4622e-05
   288.40   1.5958e+10   1.4644e-05
   288.50   1.5998e+10   1.4668e-05
   288.60   1.6037e+10   1.4692e-05
   288.70   1.6076e+10   1.4716e-05
   288.80   1.6116e+10   1.4740e-05
   288.90   1.6155e+10   1.4764e-05
   289.00   1.6195e+10   1.4786e-05
   289.10   1.6235e+10   1.4810e-05
   289.20   1.6274e+10   1.4834e-05
   289.30   1.6314e+10   1.4858e-05
   289.40   1.6354e+10   1.4882e-05
   289.50   1.6394e+10   1.4906e-05
   289.60   1.6434e+10   1.4929e-05
   289.70   1.6474e+10   1.4953e-05
   289.80   1.6515e+10   1.4977e-05
   289.90   1.6555e+10   1.5001e-05
   290.00   1.6595e+10   1.5025e-05
   290.10   1.6636e+10   1.5049e-05
   290.20   1.6676e+10   1.5073e-05
   290.30   1.6717e+10   1.5097e-05
   290.40   1.6757e+10   1.5121e-05
   290.50   1.6798e+10   1.5145e-05
   290.60   1.6839e+10   1.5169e-05
   290.70   1.6880e+10   1.5193e-05
   290.80   1.6921e+10   1.5218e-05
   290.90   1.6962e+10   1.5242e-05
   291.00   1.7003e+10   1.5265e-05
   291.10   1.7044e+10   1.5289e-05
   291.20   1.7085e+10   1.5314e-05
   291.30   1.7127e+10   1.5338e-05
   291.40   1.7168e+10   1.5362e-05
   291.50   1.7210e+10   1.5387e-05
   291.60   1.7251e+10   1.5411e-05
   291.70   1.7293e+10   1.5436e-05
   291.80   1.7334e+10   1.5460e-05
   291.90   1.7376e+10   1.5483e-05
   292.00   1.7418e+10   1.5508e-05
   292.10   1.7460e+10   1.5532e-05
   292.20   1.7502e+10   1.5557e-05
   292.30   1.7544e+10   1.5581e-05
   292.40   1.7586e+10   1.5606e-05
   292.50   1.7628e+10   1.5630e-05
   292.60   1.7671e+10   1.5655e-05
   292.70   1.7713e+10   1.5679e-05
   292.80   1.7756e+10   1.5704e-05
   292.90   1.7798e+10   1.5729e-05
   293.00   1.7841e+10   1.5753e-05
   293.10   1.7883e+10   1.5777e-05
   293.20   1.7926e+10   1.5802e-05
   293.30   1.7969e+10   1.5826e-05
   293.40   1.8012e+10   1.5851e-05
   293.50   1.8055e+10   1.5876e-05
   293.60   1.8098e+10   1.5900e-05
   293.70   1.8141e+10   1.5925e-05
   293.80   1.8184e+10   1.5950e-05
   293.90   1.8228e+10   1.5975e-05
   294.00   1.8271e+10   1.6000e-05
   294.10   1.8314e+10   1.6024e-05
   294.20   1.8358e+10   1.6049e-05
   294.30   1.8402e+10   1.6074e-05
   294.40   1.8445e+10   1.6099e-05
   294.50   1.8489e+10   1.6124e-05
   294.60   1.8533e+10   1.6149e-05
   294.70   1.8577e+10   1.6174e-05
   294.80   1.8621e+10   1.6199e-05
   294.90   1.8665e+10   1.6224e-05
   295.00   1.8709e+10   1.6249e-05
   295.10   1.8753e+10   1.6274e-05
   295.20   1.8797e+10   1.6299e-05
   295.30   1.8842e+10   1.6324e-05
   295.40   1.8886e+10   1.6349e-05
   295.50   1.8931e+10   1.6374e-05
   295.60   1.8975e+10   1.6399e-05
   295.70   1.9020e+10   1.6424e-05
   295.80   1.9065e+10   1.6449e-05
   295.90   1.9110e+10   1.6475e-05
   296.00   1.9155e+10   1.6500e-05
   296.10   1.9200e+10   1.6525e-05
   296.20   1.9245e+10   1.6550e-05
   296.30   1.9290e+10   1.6575e-05
   296.40   1.9335e+10   1.6601e-05
   296.50   1.9381e+10   1.6626e-05
   296.60   1.9426e+10   1.6651e-05
   296.70   1.9472e+10   1.6677e-05
   296.80   1.9517e+10   1.6702e-05
   296.90   1.9563e+10   1.6727e-05
   297.00   1.9608e+10   1.6754e-05
   297.10   1.9654e+10   1.6779e-05
   297.20   1.9700e+10   1.6804e-05
   297.30   1.9746e+10   1.6830e-05
   297.40   1.9792e+10   1.6855e-05
   297.50   1.9838e+10   1.6881e-05
   297.60   1.9885e+10   1.6906e-05
   297.70   1.9931e+10   1.6932e-05
   297.80   1.9977e+10   1.6957e-05
   297.90   2.0024e+10   1.6983e-05
   298.00   2.0070e+10   1.7008e-05
   298.10   2.0117e+10   1.7034e-05
   298.20   2.0163e+10   1.7060e-05
   298.30   2.0210e+10   1.7086e-05
   298.40   2.0257e+10   1.7111e-05
   298.50   2.0304e+10   1.7137e-05
   298.60   2.0351e+10   1.7163e-05
   298.70   2.0398e+10   1.7188e-05
   298.80   2.0445e+10   1.7214e-05
   298.90   2.0493e+10   1.7240e-05
   299.00   2.0540e+10   1.7265e-05
   299.10   2.0587e+10   1.7292e-05
   299.20   2.0635e+10   1.7318e-05
   299.30   2.0682e+10   1.7344e-05
   299.40   2.0730e+10   1.7369e-05
   299.50   2.0778e+10   1.7395e-05
   299.60   2.0826e+10   1.7421e-05
   299.70   2.0873e+10   1.7447e-05
   299.80   2.0921e+10   1.7474e-05
   299.90   2.0970e+10   1.7500e-05
   300.00   2.1018e+10   1.7526e-05
   300.10   2.1066e+10   1.7551e-05
   300.20   2.1114e+10   1.7577e-05
   300.30   2.1163e+10   1.7603e-05
   300.40   2.1211e+10   1.7630e-05
   300.50   2.1260e+10   1.7656e-05
   300.60   2.1308e+10   1.7682e-05
   300.70   2.1357e+10   1.7708e-05
   300.80   2.1406e+10   1.7734e-05
   300.90   2.1455e+10   1.7761e-05
   301.00   2.1504e+10   1.7787e-05
   301.10   2.1553e+10   1.7813e-05
   301.20   2.1602e+10   1.7840e-05
   301.30   2.1651e+10   1.7866e-05
   301.40   2.1701e+10   1.7893e-05
   301.50   2.1750e+10   1.7919e-05
   301.60   2.1799e+10   1.7945e-05
   301.70   2.1849e+10   1.7971e-05
   301.80   2.1899e+10   1.7999e-05
   301.90   2.1948e+10   1.8025e-05
   302.00   2.1998e+10   1.8051e-05
   302.10   2.2048e+10   1.8077e-05
   302.20   2.2098e+10   1.8104e-05
   302.30   2.2148e+10   1.8131e-05
   302.40   2.2198e+10   1.8157e-05
   302.50   2.2248e+10   1.8184e-05
   302.60   2.2299e+10   1.8210e-05
   302.70   2.2349e+10   1.8237e-05
   302.80   2.2400e+10   1.8264e-05
   302.90   2.2450e+10   1.8290e-05
   303.00   2.2501e+10   1.8317e-05
   303.10   2.2552e+10   1.8344e-05
   303.20   2.2602e+10   1.8370e-05
   303.30   2.2653e+10   1.8397e-05
   303.40   2.2704e+10   1.8424e-05
   303.50   2.2755e+10   1.8451e-05
   303.60   2.2807e+10   1.8477e-05
   303.70   2.2858e+10   1.8505e-05
   303.80   2.2909e+10   1.8531e-05
   303.90   2.2961e+10   1.8558e-05
   304.00   2.3012e+10   1.8585e-05
   304.10   2.3064e+10   1.8612e-05
   304.20   2.3115e+10   1.8639e-05
   304.30   2.3167e+10   1.8666e-05
   304.40   2.3219e+10   1.8693e-05
   304.50   2.3271e+10   1.8720e-05
   304.60   2.3323e+10   1.8747e-05
   304.70   2.3375e+10   1.8774e-05
   304.80   2.3427e+10   1.8801e-05
   304.90   2.3480e+10   1.8829e-05
   305.00   2.3532e+10   1.8855e-05
   305.10   2.3584e+10   1.8882e-05
   305.20   2.3637e+10   1.8910e-05
   305.30   2.3690e+10   1.8937e-05
   305.40   2.3742e+10   1.8964e-05
   305.50   2.3795e+10   1.8991e-05
   305.60   2.3848e+10   1.9018e-05
   305.70   2.3901e+10   1.9046e-05
   305.80   2.3954e+10   1.9073e-05
   305.90   2.4007e+10   1.9100e-05
   306.00   2.4060e+10   1.9128e-05
   306.10   2.4114e+10   1.9155e-05
   306.20   2.4167e+10   1.9182e-05
   306.30   2.4221e+10   1.9210e-05
   306.40   2.4274e+10   1.9237e-05
   306.50   2.4328e+10   1.9265e-05
   306.60   2.4382e+10   1.9292e-05
   306.70   2.4435e+10   1.9320e-05
   306.80   2.4489e+10   1.9347e-05
   306.90   2.4543e+10   1.9374e-05
   307.00   2.4597e+10   1.9402e-05
   307.10   2.4652e+10   1.9429e-05
   307.20   2.4706e+10   1.9457e-05
   307.30   2.4760e+10   1.9484e-05
   307.40   2.4815e+10   1.9513e-05
   307.50   2.4869e+10   1.9540e-05
   307.60   2.4924e+10   1.9568e-05
   307.70   2.4979e+10   1.9595e-05
   307.80   2.5033e+10   1.9622e-05
   307.90   2.5088e+10   1.9651e-05
   308.00   2.5143e+10   1.9678e-05
   308.10   2.5198e+10   1.9706e-05
   308.20   2.5254e+10   1.9733e-05
   308.30   2.5309e+10   1.9762e-05
   308.40   2.5364e+10   1.9789e-05
   308.50   2.5420e+10   1.9817e-05
   308.60   2.5475e+10   1.9845e-05
   308.70   2.5531e+10   1.9873e-05
   308.80   2.5586e+10   1.9901e-05
   308.90   2.5642e+10   1.9929e-05
   309.00   2.5698e+10   1.9956e-05
   309.10   2.5754e+10   1.9985e-05
   309.20   2.5810e+10   2.0013e-05
   309.30   2.5866e+10   2.0041e-05
   309.40   2.5923e+10   2.0069e-05
   309.50   2.5979e+10   2.0097e-05
   309.60   2.6035e+10   2.0125e-05
   309.70   2.6092e+10   2.0153e-05
   309.80   2.6148e+10   2.0181e-05
   309.90   2.6205e+10   2.0209e-05
   310.00   2.6262e+10   2.0238e-05
   310.10   2.6319e+10   2.0265e-05
   310.20   2.6376e+10   2.0294e-05
   310.30   2.6433e+10   2.0322e-05
   310.40   2.6490e+10   2.0350e-05
   310.50   2.6547e+10   2.0379e-05
   310.60   2.6604e+10   2.0407e-05
   310.70   2.6662e+10   2.0435e-05
   310.80   2.6719e+10   2.0464e-05
   310.90   2.6777e+10   2.0492e-05
   311.00   2.6835e+10   2.0520e-05
   311.10   2.6892e+10   2.0548e-05
   311.20   2.6950e+10   2.0577e-05
   311.30   2.7008e+10   2.0606e-05
   311.40   2.7066e+10   2.0634e-05
   311.50   2.7125e+10   2.0662e-05
   311.60   2.7183e+10   2.0691e-05
   311.70   2.7241e+10   2.0719e-05
   311.80   2.7300e+10   2.0748e-05
   311.90   2.7358e+10   2.0777e-05
   312.00   2.7417e+10   2.0805e-05
   312.10   2.7475e+10   2.0834e-05
   312.20   2.7534e+10   2.0863e-05
   312.30   2.7593e+10   2.0891e-05
   312.40   2.7652e+10   2.0920e-05
   312.50   2.7711e+10   2.0949e-05
   312.60   2.7770e+10   2.0977e-05
   312.70   2.7829e+10   2.1006e-05
   312.80   2.7889e+10   2.1035e-05
   312.90   2.7948e+10   2.1063e-05
   313.00   2.8008e+10   2.1092e-05
   313.10   2.8067e+10   2.1121e-05
   313.20   2.8127e+10   2.1149e-05
   313.30   2.8187e+10   2.1178e-05
   313.40   2.8247e+10   2.1207e-05
   313.50   2.8307e+10   2.1237e-05
   313.60   2.8367e+10   2.1265e-05
   313.70   2.8427e+10   2.1294e-05
   313.80   2.8487e+10   2.1323e-05
   313.90   2.8548e+10   2.1352e-05
   314.00   2.8608e+10   2.1381e-05
   314.10   2.8669e+10   2.1410e-05
   314.20   2.8729e+10   2.1439e-05
   314.30   2.8790e+10   2.1468e-05
   314.40   2.8851e+10   2.1497e-05
   314.50   2.8912e+10   2.1526e-05
   314.60   2.8973e+10   2.1555e-05
   314.70   2.9034e+10   2.1585e-05
   314.80   2.9095e+10   2.1614e-05
   314.90   2.9157e+10   2.1642e-05
   315.00   2.9218e+10   2.1672e-05
   315.10   2.9280e+10   2.1701e-05
   315.20   2.9341e+10   2.1731e-05
   315.30   2.9403e+10   2.1760e-05
   315.40   2.9465e+10   2.1789e-05
   315.50   2.9527e+10   2.1818e-05
   315.60   2.9588e+10   2.1848e-05
   315.70   2.9651e+10   2.1877e-05
   315.80   2.9713e+10   2.1907e-05
   315.90   2.9775e+10   2.1936e-05
   316.00   2.9837e+10   2.1966e-05
   316.10   2.9900e+10   2.1994e-05
   316.20   2.9962e+10   2.2024e-05
   316.30   3.0025e+10   2.2053e-05
   316.40   3.0088e+10   2.2083e-05
   316.50   3.0151e+10   2.2113e-05
   316.60   3.0213e+10   2.2142e-05
   316.70   3.0277e+10   2.2172e-05
   316.80   3.0340e+10   2.2202e-05
   316.90   3.0403e+10   2.2230e-05
   317.00   3.0466e+10   2.2260e-05
   317.10   3.0530e+10   2.2290e-05
   317.20   3.0593e+10   2.2320e-05
   317.30   3.0657e+10   2.2349e-05
   317.40   3.0720e+10   2.2379e-05
   317.50   3.0784e+10   2.2409e-05
   317.60   3.0848e+10   2.2439e-05
   317.70   3.0912e+10   2.2468e-05
   317.80   3.0976e+10   2.2498e-05
   317.90   3.1040e+10   2.2528e-05
   318.00   3.1105e+10   2.2558e-05
   318.10   3.1169e+10   2.2588e-05
   318.20   3.1233e+10   2.2618e-05
   318.30   3.1298e+10   2.2648e-05
   318.40   3.1363e+10   2.2678e-05
   318.50   3.1427e+10   2.2707e-05
   318.60   3.1492e+10   2.2737e-05
   318.70   3.1557e+10   2.2767e-05
   318.80   3.1622e+10   2.2797e-05
   318.90   3.1687e+10   2.2827e-05
   319.00   3.1753e+10   2.2857e-05
   319.10   3.1818e+10   2.2887e-05
   319.20   3.1884e+10   2.2917e-05
   319.30   3.1949e+10   2.2948e-05
   319.40   3.2015e+10   2.2978e-05
   319.50   3.2080e+10   2.3008e-05
   319.60   3.2146e+10   2.3038e-05
   319.70   3.2212e+10   2.3068e-05
   319.80   3.2278e+10   2.3098e-05
   319.90   3.2344e+10   2.3128e-05
   320.00   3.2411e+10   2.3158e-05
   320.10   3.2477e+10   2.3189e-05
   320.20   3.2543e+10   2.3219e-05
   320.30   3.2610e+10   2.3249e-05
   320.40   3.2677e+10   2.3279e-05
   320.50   3.2743e+10   2.3310e-05
   320.60   3.2810e+10   2.3341e-05
   320.70   3.2877e+10   2.3371e-05
   320.80   3.2944e+10   2.3401e-05
   320.90   3.3011e+10   2.3431e-05
   321.00   3.3078e+10   2.3462e-05
   321.10   3.3146e+10   2.3492e-05
   321.20   3.3213e+10   2.3522e-05
   321.30   3.3281e+10   2.3554e-05
   321.40   3.3348e+10   2.3584e-05
   321.50   3.3416e+10   2.3615e-05
   321.60   3.3484e+10   2.3645e-05
   321.70   3.3552e+10   2.3675e-05
   321.80   3.3620e+10   2.3706e-05
   321.90   3.3688e+10   2.3737e-05
   322.00   3.3756e+10   2.3768e-05
   322.10   3.3825e+10   2.3798e-05
   322.20   3.3893e+10   2.3829e-05
   322.30   3.3961e+10   2.3859e-05
   322.40   3.4030e+10   2.3891e-05
   322.50   3.4099e+10   2.3921e-05
   322.60   3.4168e+10   2.3952e-05
   322.70   3.4237e+10   2.3982e-05
   322.80   3.4306e+10   2.4013e-05
   322.90   3.4375e+10   2.4044e-05
   323.00   3.4444e+10   2.4075e-05
   323.10   3.4513e+10   2.4106e-05
   323.20   3.4583e+10   2.4136e-05
   323.30   3.4652e+10   2.4168e-05
   323.40   3.4722e+10   2.4199e-05
   323.50   3.4792e+10   2.4229e-05
   323.60   3.4862e+10   2.4261e-05
   323.70   3.4931e+10   2.4292e-05
   323.80   3.5001e+10   2.4322e-05
   323.90   3.5072e+10   2.4353e-05
   324.00   3.5142e+10   2.4385e-05
   324.10   3.5212e+10   2.4416e-05
   324.20   3.5283e+10   2.4446e-05
   324.30   3.5353e+10   2.4478e-05
   324.40   3.5424e+10   2.4509e-05
   324.50   3.5495e+10   2.4540e-05
   324.60   3.5566e+10   2.4572e-05
   324.70   3.5636e+10   2.4603e-05
   324.80   3.5708e+10   2.4633e-05
   324.90   3.5779e+10   2.4665e-05
   325.00   3.5850e+10   2.4696e-05
   325.10   3.5921e+10   2.4727e-05
   325.20   3.5993e+10   2.4759e-05
   325.30   3.6064e+10   2.4790e-05
   325.40   3.6136e+10   2.4822e-05
   325.50   3.6208e+10   2.4853e-05
   325.60   3.6280e+10   2.4884e-05
   325.70   3.6352e+10   2.4916e-05
   325.80   3.6424e+10   2.4947e-05
   325.90   3.6496e+10   2.4979e-05
   326.00   3.6568e+10   2.5010e-05
   326.10   3.6641e+10   2.5042e-05
   326.20   3.6713e+10   2.5073e-05
   326.30   3.6786e+10   2.5104e-05
   326.40   3.6859e+10   2.5136e-05
   326.50   3.6931e+10   2.5167e-05
   326.60   3.7004e+10   2.5199e-05
   326.70   3.7077e+10   2.5230e-05
   326.80   3.7150e+10   2.5263e-05
   326.90   3.7224e+10   2.5294e-05
   327.00   3.7297e+10   2.5326e-05
   327.10   3.7370e+10   2.5357e-05
   327.20   3.7444e+10   2.5389e-05
   327.30   3.7518e+10   2.5421e-05
   327.40   3.7591e+10   2.5453e-05
   327.50   3.7665e+10   2.5484e-05
   327.60   3.7739e+10   2.5516e-05
   327.70   3.7813e+10   2.5548e-05
   327.80   3.7888e+10   2.5580e-05
   327.90   3.7962e+10   2.5612e-05
   328.00   3.8036e+10   2.5643e-05
   328.10   3.8111e+10   2.5676e-05
   328.20   3.8185e+10   2.5707e-05
   328.30   3.8260e+10   2.5739e-05
   328.40   3.8335e+10   2.5771e-05
   328.50   3.8410e+10   2.5803e-05
   328.60   3.8485e+10   2.5836e-05
   328.70   3.8560e+10   2.5867e-05
   328.80   3.8635e+10   2.5899e-05
   328.90   3.8710e+10   2.5931e-05
   329.00   3.8786e+10   2.5963e-05
   329.10   3.8861e+10   2.5996e-05
   329.20   3.8937e+10   2.6027e-05
   329.30   3.9013e+10   2.6060e-05
   329.40   3.9089e+10   2.6092e-05
   329.50   3.9165e+10   2.6124e-05
   329.60   3.9241e+10   2.6156e-05
   329.70   3.9317e+10   2.6189e-05
   329.80   3.9393e+10   2.6220e-05
   329.90   3.9470e+10   2.6253e-05
   330.00   3.9546e+10   2.6285e-05
   330.10   3.9623e+10   2.6317e-05
   330.20   3.9699e+10   2.6350e-05
   330.30   3.9776e+10   2.6382e-05
   330.40   3.9853e+10   2.6415e-05
   330.50   3.9930e+10   2.6447e-05
   330.60   4.0007e+10   2.6479e-05
   330.70   4.0085e+10   2.6512e-05
   330.80   4.0162e+10   2.6545e-05
   330.90   4.0239e+10   2.6576e-05
   331.00   4.0317e+10   2.6609e-05
   331.10   4.0395e+10   2.6642e-05
   331.20   4.0472e+10   2.6674e-05
   331.30   4.0550e+10   2.6706e-05
   331.40   4.0628e+10   2.6739e-05
   331.50   4.0706e+10   2.6772e-05
   331.60   4.0785e+10   2.6805e-05
   331.70   4.0863e+10   2.6837e-05
   331.80   4.0941e+10   2.6869e-05
   331.90   4.1020e+10   2.6902e-05
   332.00   4.1099e+10   2.6935e-05
   332.10   4.1177e+10   2.6968e-05
   332.20   4.1256e+10   2.7001e-05
   332.30   4.1335e+10   2.7033e-05
   332.40   4.1414e+10   2.7065e-05
   332.50   4.1494e+10   2.7098e-05
   332.60   4.1573e+10   2.7131e-05
   332.70   4.1652e+10   2.7164e-05
   332.80   4.1732e+10   2.7197e-05
   332.90   4.1811e+10   2.7230e-05
   333.00   4.1891e+10   2.7263e-05
   333.10   4.1971e+10   2.7296e-05
   333.20   4.2051e+10   2.7329e-05
   333.30   4.2131e+10   2.7362e-05
   333.40   4.2211e+10   2.7395e-05
   333.50   4.2292e+10   2.7427e-05
   333.60   4.2372e+10   2.7460e-05
   333.70   4.2452e+10   2.7493e-05
   333.80   4.2533e+10   2.7526e-05
   333.90   4.2614e+10   2.7559e-05
   334.00   4.2695e+10   2.7592e-05
   334.10   4.2776e+10   2.7626e-05
   334.20   4.2857e+10   2.7659e-05
   334.30   4.2938e+10   2.7692e-05
   334.40   4.3019e+10   2.7725e-05
   334.50   4.3100e+10   2.7758e-05
   334.60   4.3182e+10   2.7791e-05
   334.70   4.3264e+10   2.7825e-05
   334.80   4.3345e+10   2.7858e-05
   334.90   4.3427e+10   2.7892e-05
   335.00   4.3509e+10   2.7925e-05
   335.10   4.3591e+10   2.7958e-05
   335.20   4.3673e+10   2.7992e-05
   335.30   4.3755e+10   2.8025e-05
   335.40   4.3838e+10   2.8058e-05
   335.50   4.3920e+10   2.8092e-05
   335.60   4.4003e+10   2.8125e-05
   335.70   4.4086e+10   2.8158e-05
   335.80   4.4169e+10   2.8192e-05
   335.90   4.4251e+10   2.8225e-05
   336.00   4.4334e+10   2.8259e-05
   336.10   4.4418e+10   2.8293e-05
   336.20   4.4501e+10   2.8326e-05
   336.30   4.4584e+10   2.8359e-05
   336.40   4.4668e+10   2.8393e-05
   336.50   4.4751e+10   2.8426e-05
   336.60   4.4835e+10   2.8460e-05
   336.70   4.4919e+10   2.8494e-05
   336.80   4.5003e+10   2.8527e-05
   336.90   4.5087e+10   2.8561e-05
   337.00   4.5171e+10   2.8594e-05
   337.10   4.5255e+10   2.8629e-05
   337.20   4.5340e+10   2.8662e-05
   337.30   4.5424e+10   2.8696e-05
   337.40   4.5509e+10   2.8729e-05
   337.50   4.5594e+10   2.8763e-05
   337.60   4.5678e+10   2.8798e-05
   337.70   4.5763e+10   2.8831e-05
   337.80   4.5848e+10   2.8865e-05
   337.90   4.5934e+10   2.8899e-05
   338.00   4.6019e+10   2.8933e-05
   338.10   4.6104e+10   2.8966e-05
   338.20   4.6190e+10   2.9001e-05
   338.30   4.6276e+10   2.9035e-05
   338.40   4.6361e+10   2.9068e-05
   338.50   4.6447e+10   2.9103e-05
   338.60   4.6533e+10   2.9137e-05
   338.70   4.6619e+10   2.9170e-05
   338.80   4.6705e+10   2.9205e-05
   338.90   4.6792e+10   2.9239e-05
   339.00   4.6878e+10   2.9272e-05
   339.10   4.6965e+10   2.9307e-05
   339.20   4.7051e+10   2.9341e-05
   339.30   4.7138e+10   2.9375e-05
   339.40   4.7225e+10   2.9409e-05
   339.50   4.7312e+10   2.9443e-05
   339.60   4.7399e+10   2.9478e-05
   339.70   4.7486e+10   2.9512e-05
   339.80   4.7574e+10   2.9547e-05
   339.90   4.7661e+10   2.9580e-05
   340.00   4.7749e+10   2.9614e-05
   340.10   4.7836e+10   2.9649e-05
   340.20   4.7924e+10   2.9683e-05
   340.30   4.8012e+10   2.9718e-05
   340.40   4.8100e+10   2.9752e-05
   340.50   4.8188e+10   2.9787e-05
   340.60   4.8276e+10   2.9821e-05
   340.70   4.8365e+10   2.9855e-05
   340.80   4.8453e+10   2.9889e-05
   340.90   4.8542e+10   2.9924e-05
   341.00   4.8631e+10   2.9958e-05
   341.10   4.8720e+10   2.9993e-05
   341.20   4.8808e+10   3.0028e-05
   341.30   4.8898e+10   3.0062e-05
   341.40   4.8987e+10   3.0097e-05
   341.50   4.9076e+10   3.0131e-05
   341.60   4.9165e+10   3.0166e-05
   341.70   4.9255e+10   3.0200e-05
   341.80   4.9345e+10   3.0235e-05
   341.90   4.9434e+10   3.0270e-05
   342.00   4.9524e+10   3.0304e-05
   342.10   4.9614e+10   3.0340e-05
   342.20   4.9704e+10   3.0375e-05
   342.30   4.9795e+10   3.0409e-05
   342.40   4.9885e+10   3.0444e-05
   342.50   4.9975e+10   3.0479e-05
   342.60   5.0066e+10   3.0513e-05
   342.70   5.0157e+10   3.0548e-05
   342.80   5.0247e+10   3.0583e-05
   342.90   5.0338e+10   3.0618e-05
   343.00   5.0429e+10   3.0653e-05
   343.10   5.0521e+10   3.0688e-05
   343.20   5.0612e+10   3.0723e-05
   343.30   5.0703e+10   3.0757e-05
   343.40   5.0795e+10   3.0793e-05
   343.50   5.0886e+10   3.0828e-05
   343.60   5.0978e+10   3.0862e-05
   343.70   5.1070e+10   3.0897e-05
   343.80   5.1162e+10   3.0933e-05
   343.90   5.1254e+10   3.0968e-05
   344.00   5.1346e+10   3.1003e-05
   344.10   5.1439e+10   3.1038e-05
   344.20   5.1531e+10   3.1073e-05
   344.30   5.1624e+10   3.1108e-05
   344.40   5.1716e+10   3.1143e-05
   344.50   5.1809e+10   3.1179e-05
   344.60   5.1902e+10   3.1214e-05
   344.70   5.1995e+10   3.1249e-05
   344.80   5.2088e+10   3.1284e-05
   344.90   5.2181e+10   3.1319e-05
   345.00   5.2275e+10   3.1355e-05
   345.10   5.2368e+10   3.1390e-05
   345.20   5.2462e+10   3.1425e-05
   345.30   5.2556e+10   3.1461e-05
   345.40   5.2650e+10   3.1496e-05
   345.50   5.2744e+10   3.1532e-05
   345.60   5.2838e+10   3.1567e-05
   345.70   5.2932e+10   3.1603e-05
   345.80   5.3026e+10   3.1638e-05
   345.90   5.3121e+10   3.1674e-05
   346.00   5.3215e+10   3.1709e-05
   346.10   5.3310e+10   3.1745e-05
   346.20   5.3405e+10   3.1780e-05
   346.30   5.3500e+10   3.1816e-05
   346.40   5.3595e+10   3.1851e-05
   346.50   5.3690e+10   3.1887e-05
   346.60   5.3785e+10   3.1922e-05
   346.70   5.3881e+10   3.1958e-05
   346.80   5.3976e+10   3.1994e-05
   346.90   5.4072e+10   3.2029e-05
   347.00   5.4168e+10   3.2065e-05
   347.10   5.4264e+10   3.2100e-05
   347.20   5.4360e+10   3.2136e-05
   347.30   5.4456e+10   3.2172e-05
   347.40   5.4552e+10   3.2207e-05
   347.50   5.4648e+10   3.2244e-05
   347.60   5.4745e+10   3.2280e-05
   347.70   5.4841e+10   3.2315e-05
   347.80   5.4938e+10   3.2351e-05
   347.90   5.5035e+10   3.2387e-05
   348.00   5.5132e+10   3.2422e-05
   348.10   5.5229e+10   3.2459e-05
   348.20   5.5326e+10   3.2495e-05
   348.30   5.5424e+10   3.2531e-05
   348.40   5.5521e+10   3.2566e-05
   348.50   5.5619e+10   3.2602e-05
   348.60   5.5716e+10   3.2639e-05
   348.70   5.5814e+10   3.2675e-05
   348.80   5.5912e+10   3.2711e-05
   348.90   5.6010e+10   3.2746e-05
   349.00   5.6108e+10   3.2783e-05
   349.10   5.6207e+10   3.2819e-05
   349.20   5.6305e+10   3.2855e-05
   349.30   5.6404e+10   3.2892e-05
   349.40   5.6502e+10   3.2928e-05
   349.50   5.6601e+10   3.2963e-05
   349.60   5.6700e+10   3.2999e-05
   349.70   5.6799e+10   3.3036e-05
   349.80   5.6898e+10   3.3072e-05
   349.90   5.6998e+10   3.3109e-05
   350.00   5.7097e+10   3.3145e-05
   350.10   5.7196e+10   3.3181e-05
   350.20   5.7296e+10   3.3218e-05
   350.30   5.7396e+10   3.3254e-05
   350.40   5.7496e+10   3.3291e-05
   350.50   5.7596e+10   3.3327e-05
   350.60   5.7696e+10   3.3363e-05
   350.70   5.7796e+10   3.3400e-05
   350.80   5.7897e+10   3.3436e-05
   350.90   5.7997e+10   3.3473e-05
   351.00   5.8098e+10   3.3509e-05
   351.10   5.8199e+10   3.3546e-05
   351.20   5.8299e+10   3.3582e-05
   351.30   5.8400e+10   3.3619e-05
   351.40   5.8502e+10   3.3655e-05
   351.50   5.8603e+10   3.3692e-05
   351.60   5.8704e+10   3.3728e-05
   351.70   5.8806e+10   3.3765e-05
   351.80   5.8907e+10   3.3801e-05
   351.90   5.9009e+10   3.3838e-05
   352.00   5.9111e+10   3.3875e-05
   352.10   5.9213e+10   3.3911e-05
   352.20   5.9315e+10   3.3949e-05
   352.30   5.9417e+10   3.3985e-05
   352.40   5.9520e+10   3.4022e-05
   352.50   5.9622e+10   3.4058e-05
   352.60   5.9725e+10   3.4095e-05
   352.70   5.9827e+10   3.4132e-05
   352.80   5.9930e+10   3.4169e-05
   352.90   6.0033e+10   3.4206e-05
   353.00   6.0136e+10   3.4243e-05
   353.10   6.0240e+10   3.4279e-05
   353.20   6.0343e+10   3.4316e-05
   353.30   6.0446e+10   3.4354e-05
   353.40   6.0550e+10   3.4391e-05
   353.50   6.0654e+10   3.4427e-05
   353.60   6.0758e+10   3.4464e-05
   353.70   6.0861e+10   3.4502e-05
   353.80   6.0966e+10   3.4539e-05
   353.90   6.1070e+10   3.4575e-05
   354.00   6.1174e+10   3.4612e-05
   354.10   6.1279e+10   3.4650e-05
   354.20   6.1383e+10   3.4687e-05
   354.30   6.1488e+10   3.4724e-05
   354.40   6.1593e+10   3.4761e-05
   354.50   6.1698e+10   3.4798e-05
   354.60   6.1803e+10   3.4835e-05
   354.70   6.1908e+10   3.4873e-05
   354.80   6.2013e+10   3.4910e-05
   354.90   6.2119e+10   3.4948e-05
   355.00   6.2225e+10   3.4985e-05
   355.10   6.2330e+10   3.5022e-05
   355.20   6.2436e+10   3.5060e-05
   355.30   6.2542e+10   3.5096e-05
   355.40   6.2648e+10   3.5134e-05
   355.50   6.2754e+10   3.5171e-05
   355.60   6.2861e+10   3.5209e-05
   355.70   6.2967e+10   3.5246e-05
   355.80   6.3074e+10   3.5283e-05
   355.90   6.3181e+10   3.5321e-05
   356.00   6.3288e+10   3.5358e-05
   356.10   6.3395e+10   3.5396e-05
   356.20   6.3502e+10   3.5433e-05
   356.30   6.3609e+10   3.5471e-05
   356.40   6.3716e+10   3.5508e-05
   356.50   6.3824e+10   3.5546e-05
   356.60   6.3931e+10   3.5584e-05
   356.70   6.4039e+10   3.5622e-05
   356.80   6.4147e+10   3.5660e-05
   356.90   6.4255e+10   3.5697e-05
   357.00   6.4363e+10   3.5735e-05
   357.10   6.4471e+10   3.5772e-05
   357.20   6.4580e+10   3.5810e-05
   357.30   6.4688e+10   3.5847e-05
   357.40   6.4797e+10   3.5886e-05
   357.50   6.4906e+10   3.5924e-05
   357.60   6.5015e+10   3.5961e-05
   357.70   6.5124e+10   3.5999e-05
   357.80   6.5233e+10   3.6036e-05
   357.90   6.5342e+10   3.6074e-05
   358.00   6.5452e+10   3.6113e-05
   358.10   6.5561e+10   3.6150e-05
   358.20   6.5671e+10   3.6188e-05
   358.30   6.5781e+10   3.6226e-05
   358.40   6.5891e+10   3.6264e-05
   358.50   6.6001e+10   3.6302e-05
   358.60   6.6111e+10   3.6340e-05
   358.70   6.6221e+10   3.6379e-05
   358.80   6.6332e+10   3.6416e-05
   358.90   6.6442e+10   3.6454e-05
   359.00   6.6553e+10   3.6493e-05
   359.10   6.6664e+10   3.6530e-05
   359.20   6.6775e+10   3.6568e-05
   359.30   6.6886e+10   3.6607e-05
   359.40   6.6997e+10   3.6645e-05
   359.50   6.7108e+10   3.6684e-05
   359.60   6.7220e+10   3.6721e-05
   359.70   6.7331e+10   3.6759e-05
   359.80   6.7443e+10   3.6798e-05
   359.90   6.7555e+10   3.6836e-05
   360.00   6.7667e+10   3.6875e-05
   360.10   6.7779e+10   3.6912e-05
   360.20   6.7891e+10   3.6951e-05
   360.30   6.8004e+10   3.6989e-05
   360.40   6.8116e+10   3.7028e-05
   360.50   6.8229e+10   3.7066e-05
   360.60   6.8341e+10   3.7105e-05
   360.70   6.8454e+10   3.7143e-05
   360.80   6.8567e+10   3.7181e-05
   360.90   6.8681e+10   3.7219e-05
   361.00   6.8794e+10   3.7258e-05
   361.10   6.8907e+10   3.7297e-05
   361.20   6.9021e+10   3.7335e-05
   361.30   6.9134e+10   3.7374e-05
   361.40   6.9248e+10   3.7412e-05
   361.50   6.9362e+10   3.7451e-05
   361.60   6.9476e+10   3.7490e-05
   361.70   6.9590e+10   3.7528e-05
   361.80   6.9705e+10   3.7567e-05
   361.90   6.9819e+10   3.7606e-05
   362.00   6.9934e+10   3.7645e-05
   362.10   7.0049e+10   3.7683e-05
   362.20   7.0163e+10   3.7722e-05
   362.30   7.0278e+10   3.7761e-05
   362.40   7.0394e+10   3.7799e-05
   362.50   7.0509e+10   3.7838e-05
   362.60   7.0624e+10   3.7877e-05
   362.70   7.0740e+10   3.7916e-05
   362.80   7.0855e+10   3.7955e-05
   362.90   7.0971e+10   3.7993e-05
   363.00   7.1087e+10   3.8032e-05
   363.10   7.1203e+10   3.8071e-05
   363.20   7.1319e+10   3.8110e-05
   363.30   7.1435e+10   3.8149e-05
   363.40   7.1552e+10   3.8188e-05
   363.50   7.1668e+10   3.8227e-05
   363.60   7.1785e+10   3.8265e-05
   363.70   7.1902e+10   3.8304e-05
   363.80   7.2019e+10   3.8343e-05
   363.90   7.2136e+10   3.8383e-05
   364.00   7.2253e+10   3.8422e-05
   364.10   7.2371e+10   3.8461e-05
   364.20   7.2488e+10   3.8500e-05
   364.30   7.2606e+10   3.8539e-05
   364.40   7.2723e+10   3.8578e-05
   364.50   7.2841e+10   3.8617e-05
   364.60   7.2959e+10   3.8657e-05
   364.70   7.3077e+10   3.8696e-05
   364.80   7.3196e+10   3.8735e-05
   364.90   7.3314e+10   3.8774e-05
   365.00   7.3433e+10   3.8813e-05
   365.10   7.3551e+10   3.8853e-05
   365.20   7.3670e+10   3.8893e-05
   365.30   7.3789e+10   3.8932e-05
   365.40   7.3908e+10   3.8971e-05
   365.50   7.4027e+10   3.9010e-05
   365.60   7.4147e+10   3.9050e-05
   365.70   7.4266e+10   3.9089e-05
   365.80   7.4386e+10   3.9129e-05
   365.90   7.4506e+10   3.9168e-05
   366.00   7.4626e+10   3.9208e-05
   366.10   7.4746e+10   3.9247e-05
   366.20   7.4866e+10   3.9286e-05
   366.30   7.4986e+10   3.9327e-05
   366.40   7.5106e+10   3.9366e-05
   366.50   7.5227e+10   3.9405e-05
   366.60   7.5348e+10   3.9445e-05
   366.70   7.5468e+10   3.9485e-05
   366.80   7.5589e+10   3.9524e-05
   366.90   7.5710e+10   3.9563e-05
   367.00   7.5832e+10   3.9604e-05
   367.10   7.5953e+10   3.9643e-05
   367.20   7.6075e+10   3.9683e-05
   367.30   7.6196e+10   3.9723e-05
   367.40   7.6318e+10   3.9762e-05
   367.50   7.6440e+10   3.9803e-05
   367.60   7.6562e+10   3.9842e-05
   367.70   7.6684e+10   3.9881e-05
   367.80   7.6806e+10   3.9922e-05
   367.90   7.6929e+10   3.9961e-05
   368.00   7.7051e+10   4.0002e-05
   368.10   7.7174e+10   4.0041e-05
   368.20   7.7297e+10   4.0081e-05
   368.30   7.7420e+10   4.0121e-05
   368.40   7.7543e+10   4.0161e-05
   368.50   7.7666e+10   4.0201e-05
   368.60   7.7790e+10   4.0241e-05
   368.70   7.7913e+10   4.0282e-05
   368.80   7.8037e+10   4.0321e-05
   368.90   7.8160e+10   4.0362e-05
   369.00   7.8284e+10   4.0401e-05
   369.10   7.8408e+10   4.0442e-05
   369.20   7.8533e+10   4.0482e-05
   369.30   7.8657e+10   4.0521e-05
   369.40   7.8781e+10   4.0562e-05
   369.50   7.8906e+10   4.0602e-05
   369.60   7.9031e+10   4.0642e-05
   369.70   7.9156e+10   4.0683e-05
   369.80   7.9281e+10   4.0723e-05
   369.90   7.9406e+10   4.0763e-05
   370.00   7.9531e+10   4.0803e-05
   370.10   7.9656e+10   4.0844e-05
   370.20   7.9782e+10   4.0884e-05
   370.30   7.9908e+10   4.0924e-05
   370.40   8.0034e+10   4.0964e-05
   370.50   8.0160e+10   4.1005e-05
   370.60   8.0286e+10   4.1045e-05
   370.70   8.0412e+10   4.1086e-05
   370.80   8.0538e+10   4.1127e-05
   370.90   8.0665e+10   4.1166e-05
   371.00   8.0791e+10   4.1207e-05
   371.10   8.0918e+10   4.1247e-05
   371.20   8.1045e+10   4.1288e-05
   371.30   8.1172e+10   4.1329e-05
   371.40   8.1299e+10   4.1369e-05
   371.50   8.1427e+10   4.1410e-05
   371.60   8.1554e+10   4.1451e-05
   371.70   8.1682e+10   4.1491e-05
   371.80   8.1810e+10   4.1532e-05
   371.90   8.1937e+10   4.1572e-05
   372.00   8.2065e+10   4.1613e-05
   372.10   8.2194e+10   4.1654e-05
   372.20   8.2322e+10   4.1694e-05
   372.30   8.2450e+10   4.1735e-05
   372.40   8.2579e+10   4.1776e-05
   372.50   8.2708e+10   4.1816e-05
   372.60   8.2836e+10   4.1857e-05
   372.70   8.2965e+10   4.1899e-05
   372.80   8.3095e+10   4.1940e-05
   372.90   8.3224e+10   4.1980e-05
   373.00   8.3353e+10   4.2021e-05
   373.10   8.3483e+10   4.2062e-05
   373.20   8.3612e+10   4.2102e-05
   373.30   8.3742e+10   4.2144e-05
   373.40   8.3872e+10   4.2185e-05
   373.50   8.4002e+10   4.2226e-05
   373.60   8.4133e+10   4.2266e-05
   373.70   8.4263e+10   4.2308e-05
   373.80   8.4393e+10   4.2349e-05
   373.90   8.4524e+10   4.2390e-05
   374.00   8.4655e+10   4.2431e-05
   374.10   8.4786e+10   4.2472e-05
   374.20   8.4917e+10   4.2513e-05
   374.30   8.5048e+10   4.2555e-05
   374.40   8.5179e+10   4.2596e-05
   374.50   8.5311e+10   4.2637e-05
   374.60   8.5443e+10   4.2678e-05
   374.70   8.5574e+10   4.2719e-05
   374.80   8.5706e+10   4.2761e-05
   374.90   8.5838e+10   4.2802e-05
   375.00   8.5970e+10   4.2843e-05
   375.10   8.6103e+10   4.2884e-05
   375.20   8.6235e+10   4.2926e-05
   375.30   8.6368e+10   4.2967e-05
   375.40   8.6501e+10   4.3009e-05
   375.50   8.6633e+10   4.3050e-05
   375.60   8.6766e+10   4.3092e-05
   375.70   8.6900e+10   4.3132e-05
   375.80   8.7033e+10   4.3174e-05
   375.90   8.7166e+10   4.3215e-05
   376.00   8.7300e+10   4.3257e-05
   376.10   8.7434e+10   4.3299e-05
   376.20   8.7568e+10   4.3340e-05
   376.30   8.7702e+10   4.3382e-05
   376.40   8.7836e+10   4.3424e-05
   376.50   8.7970e+10   4.3465e-05
   376.60   8.8104e+10   4.3506e-05
   376.70   8.8239e+10   4.3548e-05
   376.80   8.8374e+10   4.3590e-05
   376.90   8.8509e+10   4.3631e-05
   377.00   8.8644e+10   4.3673e-05
   377.10   8.8779e+10   4.3715e-05
   377.20   8.8914e+10   4.3757e-05
   377.30   8.9049e+10   4.3799e-05
   377.40   8.9185e+10   4.3840e-05
   377.50   8.9321e+10   4.3882e-05
   377.60   8.9456e+10   4.3924e-05
   377.70   8.9592e+10   4.3966e-05
   377.80   8.9729e+10   4.4008e-05
   377.90   8.9865e+10   4.4050e-05
   378.00   9.0001e+10   4.4092e-05
   378.10   9.0138e+10   4.4134e-05
   378.20   9.0274e+10   4.4176e-05
   378.30   9.0411e+10   4.4218e-05
   378.40   9.0548e+10   4.4260e-05
   378.50   9.0685e+10   4.4302e-05
   378.60   9.0823e+10   4.4344e-05
   378.70   9.0960e+10   4.4386e-05
   378.80   9.1098e+10   4.4428e-05
   378.90   9.1235e+10   4.4470e-05
   379.00   9.1373e+10   4.4512e-05
   379.10   9.1511e+10   4.4554e-05
   379.20   9.1649e+10   4.4596e-05
   379.30   9.1787e+10   4.4638e-05
   379.40   9.1926e+10   4.4680e-05
   379.50   9.2064e+10   4.4723e-05
   379.60   9.2203e+10   4.4765e-05
   379.70   9.2342e+10   4.4807e-05
   379.80   9.2481e+10   4.4849e-05
   379.90   9.2620e+10   4.4891e-05
   380.00   9.2759e+10   4.4934e-05
   380.10   9.2898e+10   4.4976e-05
   380.20   9.3038e+10   4.5018e-05
   380.30   9.3178e+10   4.5061e-05
   380.40   9.3318e+10   4.5104e-05
   380.50   9.3457e+10   4.5146e-05
   380.60   9.3598e+10   4.5188e-05
   380.70   9.3738e+10   4.5231e-05
   380.80   9.3878e+10   4.5273e-05
   380.90   9.4019e+10   4.5315e-05
   381.00   9.4159e+10   4.5358e-05
   381.10   9.4300e+10   4.5400e-05
   381.20   9.4441e+10   4.5443e-05
   381.30   9.4582e+10   4.5486e-05
   381.40   9.4724e+10   4.5529e-05
   381.50   9.4865e+10   4.5571e-05
   381.60   9.5007e+10   4.5614e-05
   381.70   9.5148e+10   4.5656e-05
   381.80   9.5290e+10   4.5699e-05
   381.90   9.5432e+10   4.5741e-05
   382.00   9.5574e+10   4.5785e-05
   382.10   9.5716e+10   4.5828e-05
   382.20   9.5859e+10   4.5870e-05
   382.30   9.6001e+10   4.5913e-05
   382.40   9.6144e+10   4.5955e-05
   382.50   9.6287e+10   4.5998e-05
   382.60   9.6430e+10   4.6042e-05
   382.70   9.6573e+10   4.6084e-05
   382.80   9.6716e+10   4.6127e-05
   382.90   9.6860e+10   4.6170e-05
   383.00   9.7003e+10   4.6212e-05
   383.10   9.7147e+10   4.6256e-05
   383.20   9.7291e+10   4.6299e-05
   383.30   9.7435e+10   4.6342e-05
   383.40   9.7579e+10   4.6385e-05
   383.50   9.7723e+10   4.6427e-05
   383.60   9.7868e+10   4.6471e-05
   383.70   9.8012e+10   4.6514e-05
   383.80   9.8157e+10   4.6557e-05
   383.90   9.8302e+10   4.6600e-05
   384.00   9.8447e+10   4.6644e-05
   384.10   9.8592e+10   4.6687e-05
   384.20   9.8737e+10   4.6730e-05
   384.30   9.8883e+10   4.6773e-05
   384.40   9.9029e+10   4.6817e-05
   384.50   9.9174e+10   4.6860e-05
   384.60   9.9320e+10   4.6903e-05
   384.70   9.9466e+10   4.6946e-05
   384.80   9.9612e+10   4.6990e-05
   384.90   9.9759e+10   4.7033e-05
   385.00   9.9905e+10   4.7076e-05
   385.10   1.0005e+11   4.7119e-05
   385.20   1.0020e+11   4.7163e-05
   385.30   1.0035e+11   4.7206e-05
   385.40   1.0049e+11   4.7249e-05
   385.50   1.0064e+11   4.7294e-05
   385.60   1.0079e+11   4.7337e-05
   385.70   1.0093e+11   4.7380e-05
   385.80   1.0108e+11   4.7423e-05
   385.90   1.0123e+11   4.7467e-05
   386.00   1.0138e+11   4.7511e-05
   386.10   1.0153e+11   4.7554e-05
   386.20   1.0167e+11   4.7598e-05
   386.30   1.0182e+11   4.7641e-05
   386.40   1.0197e+11   4.7685e-05
   386.50   1.0212e+11   4.7729e-05
   386.60   1.0227e+11   4.7772e-05
   386.70   1.0242e+11   4.7816e-05
   386.80   1.0257e+11   4.7860e-05
   386.90   1.0272e+11   4.7904e-05
   387.00   1.0287e+11   4.7947e-05
   387.10   1.0302e+11   4.7991e-05
   387.20   1.0316e+11   4.8035e-05
   387.30   1.0331e+11   4.8078e-05
   387.40   1.0346e+11   4.8123e-05
   387.50   1.0361e+11   4.8166e-05
   387.60   1.0377e+11   4.8210e-05
   387.70   1.0392e+11   4.8255e-05
   387.80   1.0407e+11   4.8298e-05
   387.90   1.0422e+11   4.8343e-05
   388.00   1.0437e+11   4.8386e-05
   388.10   1.0452e+11   4.8430e-05
   388.20   1.0467e+11   4.8475e-05
   388.30   1.0482e+11   4.8518e-05
   388.40   1.0497e+11   4.8562e-05
   388.50   1.0512e+11   4.8607e-05
   388.60   1.0528e+11   4.8650e-05
   388.70   1.0543e+11   4.8695e-05
   388.80   1.0558e+11   4.8739e-05
   388.90   1.0573e+11   4.8783e-05
   389.00   1.0588e+11   4.8827e-05
   389.10   1.0604e+11   4.8871e-05
   389.20   1.0619e+11   4.8916e-05
   389.30   1.0634e+11   4.8960e-05
   389.40   1.0650e+11   4.9004e-05
   389.50   1.0665e+11   4.9049e-05
   389.60   1.0680e+11   4.9092e-05
   389.70   1.0696e+11   4.9137e-05
   389.80   1.0711e+11   4.9181e-05
   389.90   1.0726e+11   4.9226e-05
   390.00   1.0742e+11   4.9270e-05
   390.10   1.0757e+11   4.9314e-05
   390.20   1.0772e+11   4.9359e-05
   390.30   1.0788e+11   4.9403e-05
   390.40   1.0803e+11   4.9448e-05
   390.50   1.0819e+11   4.9492e-05
   390.60   1.0834e+11   4.9538e-05
   390.70   1.0850e+11   4.9582e-05
   390.80   1.0865e+11   4.9627e-05
   390.90   1.0881e+11   4.9671e-05
   391.00   1.0896e+11   4.9715e-05
   391.10   1.0912e+11   4.9760e-05
   391.20   1.0927e+11   4.9804e-05
   391.30   1.0943e+11   4.9850e-05
   391.40   1.0959e+11   4.9894e-05
   391.50   1.0974e+11   4.9939e-05
   391.60   1.0990e+11   4.9983e-05
   391.70   1.1006e+11   5.0029e-05
   391.80   1.1021e+11   5.0073e-05
   391.90   1.1037e+11   5.0118e-05
   392.00   1.1053e+11   5.0163e-05
   392.10   1.1068e+11   5.0208e-05
   392.20   1.1084e+11   5.0252e-05
   392.30   1.1100e+11   5.0298e-05
   392.40   1.1115e+11   5.0342e-05
   392.50   1.1131e+11   5.0388e-05
   392.60   1.1147e+11   5.0432e-05
   392.70   1.1163e+11   5.0478e-05
   392.80   1.1179e+11   5.0522e-05
   392.90   1.1194e+11   5.0568e-05
   393.00   1.1210e+11   5.0612e-05
   393.10   1.1226e+11   5.0658e-05
   393.20   1.1242e+11   5.0702e-05
   393.30   1.1258e+11   5.0748e-05
   393.40   1.1274e+11   5.0792e-05
   393.50   1.1290e+11   5.0838e-05
   393.60   1.1306e+11   5.0883e-05
   393.70   1.1321e+11   5.0929e-05
   393.80   1.1337e+11   5.0973e-05
   393.90   1.1353e+11   5.1019e-05
   394.00   1.1369e+11   5.1064e-05
   394.10   1.1385e+11   5.1109e-05
   394.20   1.1401e+11   5.1154e-05
   394.30   1.1417e+11   5.1200e-05
   394.40   1.1433e+11   5.1245e-05
   394.50   1.1450e+11   5.1291e-05
   394.60   1.1466e+11   5.1335e-05
   394.70   1.1482e+11   5.1381e-05
   394.80   1.1498e+11   5.1426e-05
   394.90   1.1514e+11   5.1472e-05
   395.00   1.1530e+11   5.1518e-05
   395.10   1.1546e+11   5.1563e-05
   395.20   1.1562e+11   5.1609e-05
   395.30   1.1579e+11   5.1654e-05
   395.40   1.1595e+11   5.1700e-05
   395.50   1.1611e+11   5.1745e-05
   395.60   1.1627e+11   5.1791e-05
   395.70   1.1643e+11   5.1836e-05
   395.80   1.1660e+11   5.1882e-05
   395.90   1.1676e+11   5.1927e-05
   396.00   1.1692e+11   5.1973e-05
   396.10   1.1709e+11   5.2020e-05
   396.20   1.1725e+11   5.2065e-05
   396.30   1.1741e+11   5.2111e-05
   396.40   1.1758e+11   5.2156e-05
   396.50   1.1774e+11   5.2202e-05
   396.60   1.1790e+11   5.2248e-05
   396.70   1.1807e+11   5.2294e-05
   396.80   1.1823e+11   5.2340e-05
   396.90   1.1840e+11   5.2386e-05
   397.00   1.1856e+11   5.2432e-05
   397.10   1.1873e+11   5.2477e-05
   397.20   1.1889e+11   5.2524e-05
   397.30   1.1905e+11   5.2569e-05
   397.40   1.1922e+11   5.2615e-05
   397.50   1.1939e+11   5.2662e-05
   397.60   1.1955e+11   5.2707e-05
   397.70   1.1972e+11   5.2754e-05
   397.80   1.1988e+11   5.2799e-05
   397.90   1.2005e+11   5.2846e-05
   398.00   1.2021e+11   5.2892e-05
   398.10   1.2038e+11   5.2938e-05
   398.20   1.2055e+11   5.2984e-05
   398.30   1.2071e+11   5.3030e-05
   398.40   1.2088e+11   5.3077e-05
   398.50   1.2105e+11   5.3123e-05
   398.60   1.2121e+11   5.3169e-05
   398.70   1.2138e+11   5.3216e-05
   398.80   1.2155e+11   5.3261e-05
   398.90   1.2171e+11   5.3308e-05
   399.00   1.2188e+11   5.3355e-05
   399.10   1.2205e+11   5.3400e-05
   399.20   1.2222e+11   5.3447e-05
   399.30   1.2239e+11   5.3493e-05
   399.40   1.2255e+11   5.3540e-05
   399.50   1.2272e+11   5.3587e-05
   399.60   1.2289e+11   5.3633e-05
   399.70   1.2306e+11   5.3679e-05
   399.80   1.2323e+11   5.3725e-05
   399.90   1.2340e+11   5.3772e-05
   400.00   1.2357e+11   5.3819e-05
   400.10   1.2373e+11   5.3865e-05
   400.20   1.2390e+11   5.3912e-05
   400.30   1.2407e+11   5.3958e-05
   400.40   1.2424e+11   5.4005e-05
   400.50   1.2441e+11   5.4052e-05
   400.60   1.2458e+11   5.4098e-05
   400.70   1.2475e+11   5.4146e-05
   400.80   1.2492e+11   5.4193e-05
   400.90   1.2509e+11   5.4239e-05
   401.00   1.2526e+11   5.4286e-05
   401.10   1.2544e+11   5.4332e-05
   401.20   1.2561e+11   5.4379e-05
   401.30   1.2578e+11   5.4427e-05
   401.40   1.2595e+11   5.4473e-05
   401.50   1.2612e+11   5.4520e-05
   401.60   1.2629e+11   5.4568e-05
   401.70   1.2646e+11   5.4614e-05
   401.80   1.2663e+11   5.4661e-05
   401.90   1.2681e+11   5.4707e-05
   402.00   1.2698e+11   5.4755e-05
   402.10   1.2715e+11   5.4802e-05
   402.20   1.2732e+11   5.4849e-05
   402.30   1.2750e+11   5.4896e-05
   402.40   1.2767e+11   5.4944e-05
   402.50   1.2784e+11   5.4990e-05
   402.60   1.2802e+11   5.5038e-05
   402.70   1.2819e+11   5.5084e-05
   402.80   1.2836e+11   5.5132e-05
   402.90   1.2854e+11   5.5179e-05
   403.00   1.2871e+11   5.5226e-05
   403.10   1.2888e+11   5.5274e-05
   403.20   1.2906e+11   5.5321e-05
   403.30   1.2923e+11   5.5368e-05
   403.40   1.2941e+11   5.5415e-05
   403.50   1.2958e+11   5.5463e-05
   403.60   1.2976e+11   5.5510e-05
   403.70   1.2993e+11   5.5558e-05
   403.80   1.3010e+11   5.5605e-05
   403.90   1.3028e+11   5.5652e-05
   404.00   1.3046e+11   5.5700e-05
   404.10   1.3063e+11   5.5747e-05
   404.20   1.3081e+11   5.5795e-05
   404.30   1.3098e+11   5.5843e-05
   404.40   1.3116e+11   5.5890e-05
   404.50   1.3133e+11   5.5937e-05
   404.60   1.3151e+11   5.5985e-05
   404.70   1.3169e+11   5.6032e-05
   404.80   1.3186e+11   5.6080e-05
   404.90   1.3204e+11   5.6128e-05
   405.00   1.3222e+11   5.6176e-05
   405.10   1.3239e+11   5.6224e-05
   405.20   1.3257e+11   5.6271e-05
   405.30   1.3275e+11   5.6319e-05
   405.40   1.3293e+11   5.6367e-05
   405.50   1.3310e+11   5.6414e-05
   405.60   1.3328e+11   5.6462e-05
   405.70   1.3346e+11   5.6510e-05
   405.80   1.3364e+11   5.6558e-05
   405.90   1.3382e+11   5.6606e-05
   406.00   1.3399e+11   5.6654e-05
   406.10   1.3417e+11   5.6701e-05
   406.20   1.3435e+11   5.6750e-05
   406.30   1.3453e+11   5.6798e-05
   406.40   1.3471e+11   5.6845e-05
   406.50   1.3489e+11   5.6894e-05
   406.60   1.3507e+11   5.6942e-05
   406.70   1.3525e+11   5.6990e-05
   406.80   1.3543e+11   5.7038e-05
   406.90   1.3561e+11   5.7086e-05
   407.00   1.3579e+11   5.7134e-05
   407.10   1.3597e+11   5.7183e-05
   407.20   1.3615e+11   5.7230e-05
   407.30   1.3633e+11   5.7279e-05
   407.40   1.3651e+11   5.7327e-05
   407.50   1.3669e+11   5.7375e-05
   407.60   1.3687e+11   5.7424e-05
   407.70   1.3705e+11   5.7472e-05
   407.80   1.3723e+11   5.7520e-05
   407.90   1.3742e+11   5.7569e-05
   408.00   1.3760e+11   5.7617e-05
   408.10   1.3778e+11   5.7665e-05
   408.20   1.3796e+11   5.7714e-05
   408.30   1.3814e+11   5.7762e-05
   408.40   1.3832e+11   5.7811e-05
   408.50   1.3851e+11   5.7859e-05
   408.60   1.3869e+11   5.7907e-05
   408.70   1.3887e+11   5.7956e-05
   408.80   1.3906e+11   5.8005e-05
   408.90   1.3924e+11   5.8053e-05
   409.00   1.3942e+11   5.8102e-05
   409.10   1.3961e+11   5.8151e-05
   409.20   1.3979e+11   5.8199e-05
   409.30   1.3997e+11   5.8248e-05
   409.40   1.4016e+11   5.8296e-05
   409.50   1.4034e+11   5.8345e-05
   409.60   1.4052e+11   5.8394e-05
   409.70   1.4071e+11   5.8442e-05
   409.80   1.4089e+11   5.8492e-05
   409.90   1.4108e+11   5.8541e-05
   410.00   1.4126e+11   5.8589e-05
   410.10   1.4145e+11   5.8638e-05
   410.20   1.4163e+11   5.8687e-05
   410.30   1.4182e+11   5.8736e-05
   410.40   1.4200e+11   5.8785e-05
   410.50   1.4219e+11   5.8833e-05
   410.60   1.4238e+11   5.8883e-05
   410.70   1.4256e+11   5.8932e-05
   410.80   1.4275e+11   5.8980e-05
   410.90   1.4293e+11   5.9030e-05
   411.00   1.4312e+11   5.9079e-05
   411.10   1.4331e+11   5.9128e-05
   411.20   1.4349e+11   5.9177e-05
   411.30   1.4368e+11   5.9226e-05
   411.40   1.4387e+11   5.9275e-05
   411.50   1.4405e+11   5.9325e-05
   411.60   1.4424e+11   5.9373e-05
   411.70   1.4443e+11   5.9423e-05
   411.80   1.4462e+11   5.9473e-05
   411.90   1.4481e+11   5.9521e-05
   412.00   1.4499e+11   5.9571e-05
   412.10   1.4518e+11   5.9620e-05
   412.20   1.4537e+11   5.9669e-05
   412.30   1.4556e+11   5.9719e-05
   412.40   1.4575e+11   5.9768e-05
   412.50   1.4594e+11   5.9818e-05
   412.60   1.4612e+11   5.9867e-05
   412.70   1.4631e+11   5.9917e-05
   412.80   1.4650e+11   5.9966e-05
   412.90   1.4669e+11   6.0015e-05
   413.00   1.4688e+11   6.0065e-05
   413.10   1.4707e+11   6.0114e-05
   413.20   1.4726e+11   6.0164e-05
   413.30   1.4745e+11   6.0214e-05
   413.40   1.4764e+11   6.0263e-05
   413.50   1.4783e+11   6.0313e-05
   413.60   1.4802e+11   6.0362e-05
   413.70   1.4821e+11   6.0412e-05
   413.80   1.4841e+11   6.0463e-05
   413.90   1.4860e+11   6.0512e-05
   414.00   1.4879e+11   6.0562e-05
   414.10   1.4898e+11   6.0611e-05
   414.20   1.4917e+11   6.0661e-05
   414.30   1.4936e+11   6.0712e-05
   414.40   1.4955e+11   6.0761e-05
   414.50   1.4975e+11   6.0811e-05
   414.60   1.4994e+11   6.0860e-05
   414.70   1.5013e+11   6.0911e-05
   414.80   1.5032e+11   6.0961e-05
   414.90   1.5052e+11   6.1011e-05
   415.00   1.5071e+11   6.1061e-05
   415.10   1.5090e+11   6.1110e-05
   415.20   1.5110e+11   6.1161e-05
   415.30   1.5129e+11   6.1210e-05
   415.40   1.5148e+11   6.1261e-05
   415.50   1.5168e+11   6.1312e-05
   415.60   1.5187e+11   6.1361e-05
   415.70   1.5206e+11   6.1412e-05
   415.80   1.5226e+11   6.1461e-05
   415.90   1.5245e+11   6.1512e-05
   416.00   1.5265e+11   6.1563e-05
   416.10   1.5284e+11   6.1613e-05
   416.20   1.5304e+11   6.1663e-05
   416.30   1.5323e+11   6.1713e-05
   416.40   1.5343e+11   6.1764e-05
   416.50   1.5362e+11   6.1814e-05
   416.60   1.5382e+11   6.1864e-05
   416.70   1.5401e+11   6.1914e-05
   416.80   1.5421e+11   6.1965e-05
   416.90   1.5441e+11   6.2016e-05
   417.00   1.5460e+11   6.2066e-05
   417.10   1.5480e+11   6.2117e-05
   417.20   1.5499e+11   6.2167e-05
   417.30   1.5519e+11   6.2218e-05
   417.40   1.5539e+11   6.2268e-05
   417.50   1.5559e+11   6.2319e-05
   417.60   1.5578e+11   6.2369e-05
   417.70   1.5598e+11   6.2420e-05
   417.80   1.5618e+11   6.2471e-05
   417.90   1.5637e+11   6.2522e-05
   418.00   1.5657e+11   6.2573e-05
   418.10   1.5677e+11   6.2623e-05
   418.20   1.5697e+11   6.2674e-05
   418.30   1.5717e+11   6.2725e-05
   418.40   1.5737e+11   6.2776e-05
   418.50   1.5756e+11   6.2826e-05
   418.60   1.5776e+11   6.2878e-05
   418.70   1.5796e+11   6.2928e-05
   418.80   1.5816e+11   6.2980e-05
   418.90   1.5836e+11   6.3030e-05
   419.00   1.5856e+11   6.3082e-05
   419.10   1.5876e+11   6.3132e-05
   419.20   1.5896e+11   6.3184e-05
   419.30   1.5916e+11   6.3234e-05
   419.40   1.5936e+11   6.3286e-05
   419.50   1.5956e+11   6.3336e-05
   419.60   1.5976e+11   6.3388e-05
   419.70   1.5996e+11   6.3439e-05
   419.80   1.6016e+11   6.3490e-05
   419.90   1.6036e+11   6.3541e-05
   420.00   1.6056e+11   6.3593e-05
   420.10   1.6076e+11   6.3643e-05
   420.20   1.6097e+11   6.3695e-05
   420.30   1.6117e+11   6.3746e-05
   420.40   1.6137e+11   6.3798e-05
   420.50   1.6157e+11   6.3849e-05
   420.60   1.6177e+11   6.3901e-05
   420.70   1.6198e+11   6.3952e-05
   420.80   1.6218e+11   6.4004e-05
   420.90   1.6238e+11   6.4055e-05
   421.00   1.6258e+11   6.4107e-05
   421.10   1.6279e+11   6.4158e-05
   421.20   1.6299e+11   6.4210e-05
   421.30   1.6319e+11   6.4261e-05
   421.40   1.6340e+11   6.4313e-05
   421.50   1.6360e+11   6.4364e-05
   421.60   1.6380e+11   6.4415e-05
   421.70   1.6401e+11   6.4467e-05
   421.80   1.6421e+11   6.4519e-05
   421.90   1.6442e+11   6.4571e-05
   422.00   1.6462e+11   6.4622e-05
   422.10   1.6482e+11   6.4675e-05
   422.20   1.6503e+11   6.4726e-05
   422.30   1.6523e+11   6.4778e-05
   422.40   1.6544e+11   6.4830e-05
   422.50   1.6564e+11   6.4882e-05
   422.60   1.6585e+11   6.4933e-05
   422.70   1.6606e+11   6.4985e-05
   422.80   1.6626e+11   6.5038e-05
   422.90   1.6647e+11   6.5089e-05
   423.00   1.6667e+11   6.5142e-05
   423.10   1.6688e+11   6.5193e-05
   423.20   1.6709e+11   6.5246e-05
   423.30   1.6729e+11   6.5297e-05
   423.40   1.6750e+11   6.5349e-05
   423.50   1.6771e+11   6.5402e-05
   423.60   1.6791e+11   6.5453e-05
   423.70   1.6812e+11   6.5506e-05
   423.80   1.6833e+11   6.5558e-05
   423.90   1.6854e+11   6.5610e-05
   424.00   1.6874e+11   6.5663e-05
   424.10   1.6895e+11   6.5715e-05
   424.20   1.6916e+11   6.5768e-05
   424.30   1.6937e+11   6.5819e-05
   424.40   1.6958e+11   6.5871e-05
   424.50   1.6978e+11   6.5924e-05
   424.60   1.6999e+11   6.5976e-05
   424.70   1.7020e+11   6.6029e-05
   424.80   1.7041e+11   6.6082e-05
   424.90   1.7062e+11   6.6134e-05
   425.00   1.7083e+11   6.6187e-05
   425.10   1.7104e+11   6.6239e-05
   425.20   1.7125e+11   6.6291e-05
   425.30   1.7146e+11   6.6344e-05
   425.40   1.7167e+11   6.6396e-05
   425.50   1.7188e+11   6.6449e-05
   425.60   1.7209e+11   6.6502e-05
   425.70   1.7230e+11   6.6554e-05
   425.80   1.7251e+11   6.6608e-05
   425.90   1.7272e+11   6.6660e-05
   426.00   1.7293e+11   6.6713e-05
   426.10   1.7314e+11   6.6766e-05
   426.20   1.7336e+11   6.6818e-05
   426.30   1.7357e+11   6.6871e-05
   426.40   1.7378e+11   6.6924e-05
   426.50   1.7399e+11   6.6977e-05
   426.60   1.7420e+11   6.7030e-05
   426.70   1.7442e+11   6.7083e-05
   426.80   1.7463e+11   6.7136e-05
   426.90   1.7484e+11   6.7188e-05
   427.00   1.7505e+11   6.7241e-05
   427.10   1.7527e+11   6.7295e-05
   427.20   1.7548e+11   6.7348e-05
   427.30   1.7569e+11   6.7400e-05
   427.40   1.7591e+11   6.7454e-05
   427.50   1.7612e+11   6.7507e-05
   427.60   1.7633e+11   6.7560e-05
   427.70   1.7655e+11   6.7614e-05
   427.80   1.7676e+11   6.7667e-05
   427.90   1.7698e+11   6.7720e-05
   428.00   1.7719e+11   6.7773e-05
   428.10   1.7740e+11   6.7827e-05
   428.20   1.7762e+11   6.7880e-05
   428.30   1.7783e+11   6.7933e-05
   428.40   1.7805e+11   6.7987e-05
   428.50   1.7827e+11   6.8040e-05
   428.60   1.7848e+11   6.8093e-05
   428.70   1.7870e+11   6.8146e-05
   428.80   1.7891e+11   6.8201e-05
   428.90   1.7913e+11   6.8254e-05
   429.00   1.7934e+11   6.8307e-05
   429.10   1.7956e+11   6.8360e-05
   429.20   1.7978e+11   6.8415e-05
   429.30   1.7999e+11   6.8468e-05
   429.40   1.8021e+11   6.8522e-05
   429.50   1.8043e+11   6.8575e-05
   429.60   1.8064e+11   6.8629e-05
   429.70   1.8086e+11   6.8683e-05
   429.80   1.8108e+11   6.8737e-05
   429.90   1.8130e+11   6.8790e-05
   430.00   1.8152e+11   6.8844e-05
   430.10   1.8173e+11   6.8898e-05
   430.20   1.8195e+11   6.8952e-05
   430.30   1.8217e+11   6.9006e-05
   430.40   1.8239e+11   6.9059e-05
   430.50   1.8261e+11   6.9113e-05
   430.60   1.8283e+11   6.9168e-05
   430.70   1.8304e+11   6.9222e-05
   430.80   1.8326e+11   6.9275e-05
   430.90   1.8348e+11   6.9329e-05
   431.00   1.8370e+11   6.9383e-05
   431.10   1.8392e+11   6.9438e-05
   431.20   1.8414e+11   6.9492e-05
   431.30   1.8436e+11   6.9546e-05
   431.40   1.8458e+11   6.9600e-05
   431.50   1.8480e+11   6.9654e-05
   431.60   1.8502e+11   6.9708e-05
   431.70   1.8524e+11   6.9762e-05
   431.80   1.8547e+11   6.9817e-05
   431.90   1.8569e+11   6.9872e-05
   432.00   1.8591e+11   6.9926e-05
   432.10   1.8613e+11   6.9980e-05
   432.20   1.8635e+11   7.0034e-05
   432.30   1.8657e+11   7.0088e-05
   432.40   1.8679e+11   7.0143e-05
   432.50   1.8702e+11   7.0198e-05
   432.60   1.8724e+11   7.0252e-05
   432.70   1.8746e+11   7.0307e-05
   432.80   1.8768e+11   7.0361e-05
   432.90   1.8791e+11   7.0416e-05
   433.00   1.8813e+11   7.0470e-05
   433.10   1.8835e+11   7.0525e-05
   433.20   1.8858e+11   7.0579e-05
   433.30   1.8880e+11   7.0634e-05
   433.40   1.8902e+11   7.0690e-05
   433.50   1.8925e+11   7.0744e-05
   433.60   1.8947e+11   7.0799e-05
   433.70   1.8970e+11   7.0854e-05
   433.80   1.8992e+11   7.0908e-05
   433.90   1.9014e+11   7.0963e-05
   434.00   1.9037e+11   7.1018e-05
   434.10   1.9059e+11   7.1073e-05
   434.20   1.9082e+11   7.1128e-05
   434.30   1.9104e+11   7.1183e-05
   434.40   1.9127e+11   7.1238e-05
   434.50   1.9149e+11   7.1292e-05
   434.60   1.9172e+11   7.1347e-05
   434.70   1.9195e+11   7.1403e-05
   434.80   1.9217e+11   7.1458e-05
   434.90   1.9240e+11   7.1513e-05
   435.00   1.9262e+11   7.1568e-05
   435.10   1.9285e+11   7.1623e-05
   435.20   1.9308e+11   7.1678e-05
   435.30   1.9330e+11   7.1733e-05
   435.40   1.9353e+11   7.1789e-05
   435.50   1.9376e+11   7.1844e-05
   435.60   1.9399e+11   7.1899e-05
   435.70   1.9421e+11   7.1955e-05
   435.80   1.9444e+11   7.2010e-05
   435.90   1.9467e+11   7.2065e-05
   436.00   1.9490e+11   7.2121e-05
   436.10   1.9513e+11   7.2176e-05
   436.20   1.9535e+11   7.2232e-05
   436.30   1.9558e+11   7.2287e-05
   436.40   1.9581e+11   7.2343e-05
   436.50   1.9604e+11   7.2398e-05
   436.60   1.9627e+11   7.2454e-05
   436.70   1.9650e+11   7.2510e-05
   436.80   1.9673e+11   7.2565e-05
   436.90   1.9696e+11   7.2621e-05
   437.00   1.9719e+11   7.2677e-05
   437.10   1.9742e+11   7.2733e-05
   437.20   1.9765e+11   7.2789e-05
   437.30   1.9788e+11   7.2844e-05
   437.40   1.9811e+11   7.2900e-05
   437.50   1.9834e+11   7.2956e-05
   437.60   1.9857e+11   7.3012e-05
   437.70   1.9880e+11   7.3067e-05
   437.80   1.9903e+11   7.3123e-05
   437.90   1.9926e+11   7.3179e-05
   438.00   1.9950e+11   7.3235e-05
   438.10   1.9973e+11   7.3292e-05
   438.20   1.9996e+11   7.3348e-05
   438.30   2.0019e+11   7.3404e-05
   438.40   2.0042e+11   7.3460e-05
   438.50   2.0066e+11   7.3516e-05
   438.60   2.0089e+11   7.3572e-05
   438.70   2.0112e+11   7.3628e-05
   438.80   2.0136e+11   7.3684e-05
   438.90   2.0159e+11   7.3741e-05
   439.00   2.0182e+11   7.3797e-05
   439.10   2.0206e+11   7.3854e-05
   439.20   2.0229e+11   7.3909e-05
   439.30   2.0252e+11   7.3966e-05
   439.40   2.0276e+11   7.4022e-05
   439.50   2.0299e+11   7.4079e-05
   439.60   2.0323e+11   7.4135e-05
   439.70   2.0346e+11   7.4192e-05
   439.80   2.0369e+11   7.4248e-05
   439.90   2.0393e+11   7.4304e-05
   440.00   2.0416e+11   7.4361e-05
   440.10   2.0440e+11   7.4418e-05
   440.20   2.0463e+11   7.4475e-05
   440.30   2.0487e+11   7.4531e-05
   440.40   2.0511e+11   7.4587e-05
   440.50   2.0534e+11   7.4644e-05
   440.60   2.0558e+11   7.4701e-05
   440.70   2.0581e+11   7.4758e-05
   440.80   2.0605e+11   7.4814e-05
   440.90   2.0629e+11   7.4871e-05
   441.00   2.0652e+11   7.4928e-05
   441.10   2.0676e+11   7.4986e-05
   441.20   2.0700e+11   7.5042e-05
   441.30   2.0724e+11   7.5099e-05
   441.40   2.0747e+11   7.5156e-05
   441.50   2.0771e+11   7.5212e-05
   441.60   2.0795e+11   7.5270e-05
   441.70   2.0819e+11   7.5327e-05
   441.80   2.0842e+11   7.5384e-05
   441.90   2.0866e+11   7.5441e-05
   442.00   2.0890e+11   7.5498e-05
   442.10   2.0914e+11   7.5556e-05
   442.20   2.0938e+11   7.5612e-05
   442.30   2.0962e+11   7.5670e-05
   442.40   2.0986e+11   7.5727e-05
   442.50   2.1010e+11   7.5785e-05
   442.60   2.1034e+11   7.5841e-05
   442.70   2.1058e+11   7.5899e-05
   442.80   2.1082e+11   7.5957e-05
   442.90   2.1106e+11   7.6013e-05
   443.00   2.1130e+11   7.6071e-05
   443.10   2.1154e+11   7.6128e-05
   443.20   2.1178e+11   7.6186e-05
   443.30   2.1202e+11   7.6244e-05
   443.40   2.1226e+11   7.6301e-05
   443.50   2.1250e+11   7.6359e-05
   443.60   2.1274e+11   7.6417e-05
   443.70   2.1298e+11   7.6474e-05
   443.80   2.1322e+11   7.6532e-05
   443.90   2.1347e+11   7.6589e-05
   444.00   2.1371e+11   7.6647e-05
   444.10   2.1395e+11   7.6705e-05
   444.20   2.1419e+11   7.6762e-05
   444.30   2.1444e+11   7.6820e-05
   444.40   2.1468e+11   7.6878e-05
   444.50   2.1492e+11   7.6936e-05
   444.60   2.1516e+11   7.6994e-05
   444.70   2.1541e+11   7.7051e-05
   444.80   2.1565e+11   7.7110e-05
   444.90   2.1589e+11   7.7167e-05
   445.00   2.1614e+11   7.7226e-05
   445.10   2.1638e+11   7.7283e-05
   445.20   2.1663e+11   7.7342e-05
   445.30   2.1687e+11   7.7399e-05
   445.40   2.1711e+11   7.7458e-05
   445.50   2.1736e+11   7.7516e-05
   445.60   2.1760e+11   7.7574e-05
   445.70   2.1785e+11   7.7633e-05
   445.80   2.1809e+11   7.7691e-05
   445.90   2.1834e+11   7.7749e-05
   446.00   2.1859e+11   7.7807e-05
   446.10   2.1883e+11   7.7865e-05
   446.20   2.1908e+11   7.7924e-05
   446.30   2.1932e+11   7.7982e-05
   446.40   2.1957e+11   7.8041e-05
   446.50   2.1982e+11   7.8099e-05
   446.60   2.2006e+11   7.8158e-05
   446.70   2.2031e+11   7.8216e-05
   446.80   2.2056e+11   7.8275e-05
   446.90   2.2080e+11   7.8333e-05
   447.00   2.2105e+11   7.8392e-05
   447.10   2.2130e+11   7.8451e-05
   447.20   2.2155e+11   7.8510e-05
   447.30   2.2179e+11   7.8568e-05
   447.40   2.2204e+11   7.8626e-05
   447.50   2.2229e+11   7.8686e-05
   447.60   2.2254e+11   7.8744e-05
   447.70   2.2279e+11   7.8803e-05
   447.80   2.2304e+11   7.8862e-05
   447.90   2.2328e+11   7.8920e-05
   448.00   2.2353e+11   7.8980e-05
   448.10   2.2378e+11   7.9038e-05
   448.20   2.2403e+11   7.9098e-05
   448.30   2.2428e+11   7.9157e-05
   448.40   2.2453e+11   7.9215e-05
   448.50   2.2478e+11   7.9275e-05
   448.60   2.2503e+11   7.9334e-05
   448.70   2.2528e+11   7.9393e-05
   448.80   2.2553e+11   7.9452e-05
   448.90   2.2578e+11   7.9511e-05
   449.00   2.2603e+11   7.9570e-05
   449.10   2.2628e+11   7.9630e-05
   449.20   2.2654e+11   7.9689e-05
   449.30   2.2679e+11   7.9748e-05
   449.40   2.2704e+11   7.9808e-05
   449.50   2.2729e+11   7.9867e-05
   449.60   2.2754e+11   7.9926e-05
   449.70   2.2779e+11   7.9985e-05
   449.80   2.2805e+11   8.0046e-05
   449.90   2.2830e+11   8.0105e-05
   450.00   2.2855e+11   8.0164e-05
   450.10   2.2880e+11   8.0223e-05
   450.20   2.2906e+11   8.0284e-05
   450.30   2.2931e+11   8.0343e-05
   450.40   2.2956e+11   8.0402e-05
   450.50   2.2982e+11   8.0462e-05
   450.60   2.3007e+11   8.0522e-05
   450.70   2.3032e+11   8.0582e-05
   450.80   2.3058e+11   8.0641e-05
   450.90   2.3083e+11   8.0701e-05
   451.00   2.3109e+11   8.0762e-05
   451.10   2.3134e+11   8.0821e-05
   451.20   2.3160e+11   8.0881e-05
   451.30   2.3185e+11   8.0941e-05
   451.40   2.3211e+11   8.1000e-05
   451.50   2.3236e+11   8.1061e-05
   451.60   2.3262e+11   8.1121e-05
   451.70   2.3287e+11   8.1181e-05
   451.80   2.3313e+11   8.1241e-05
   451.90   2.3338e+11   8.1301e-05
   452.00   2.3364e+11   8.1361e-05
   452.10   2.3390e+11   8.1421e-05
   452.20   2.3415e+11   8.1482e-05
   452.30   2.3441e+11   8.1542e-05
   452.40   2.3467e+11   8.1602e-05
   452.50   2.3492e+11   8.1662e-05
   452.60   2.3518e+11   8.1723e-05
   452.70   2.3544e+11   8.1783e-05
   452.80   2.3570e+11   8.1843e-05
   452.90   2.3595e+11   8.1904e-05
   453.00   2.3621e+11   8.1965e-05
   453.10   2.3647e+11   8.2025e-05
   453.20   2.3673e+11   8.2086e-05
   453.30   2.3699e+11   8.2146e-05
   453.40   2.3725e+11   8.2207e-05
   453.50   2.3750e+11   8.2267e-05
   453.60   2.3776e+11   8.2328e-05
   453.70   2.3802e+11   8.2389e-05
   453.80   2.3828e+11   8.2449e-05
   453.90   2.3854e+11   8.2510e-05
   454.00   2.3880e+11   8.2571e-05
   454.10   2.3906e+11   8.2632e-05
   454.20   2.3932e+11   8.2692e-05
   454.30   2.3958e+11   8.2753e-05
   454.40   2.3984e+11   8.2814e-05
   454.50   2.4010e+11   8.2875e-05
   454.60   2.4036e+11   8.2936e-05
   454.70   2.4062e+11   8.2997e-05
   454.80   2.4089e+11   8.3058e-05
   454.90   2.4115e+11   8.3119e-05
   455.00   2.4141e+11   8.3180e-05
   455.10   2.4167e+11   8.3242e-05
   455.20   2.4193e+11   8.3303e-05
   455.30   2.4219e+11   8.3364e-05
   455.40   2.4246e+11   8.3425e-05
   455.50   2.4272e+11   8.3487e-05
   455.60   2.4298e+11   8.3548e-05
   455.70   2.4324e+11   8.3608e-05
   455.80   2.4351e+11   8.3670e-05
   455.90   2.4377e+11   8.3731e-05
   456.00   2.4403e+11   8.3793e-05
   456.10   2.4430e+11   8.3854e-05
   456.20   2.4456e+11   8.3916e-05
   456.30   2.4482e+11   8.3978e-05
   456.40   2.4509e+11   8.4039e-05
   456.50   2.4535e+11   8.4101e-05
   456.60   2.4562e+11   8.4162e-05
   456.70   2.4588e+11   8.4224e-05
   456.80   2.4615e+11   8.4286e-05
   456.90   2.4641e+11   8.4347e-05
   457.00   2.4668e+11   8.4409e-05
   457.10   2.4694e+11   8.4471e-05
   457.20   2.4721e+11   8.4532e-05
   457.30   2.4747e+11   8.4594e-05
   457.40   2.4774e+11   8.4656e-05
   457.50   2.4800e+11   8.4718e-05
   457.60   2.4827e+11   8.4781e-05
   457.70   2.4854e+11   8.4842e-05
   457.80   2.4880e+11   8.4904e-05
   457.90   2.4907e+11   8.4966e-05
   458.00   2.4934e+11   8.5029e-05
   458.10   2.4960e+11   8.5091e-05
   458.20   2.4987e+11   8.5152e-05
   458.30   2.5014e+11   8.5215e-05
   458.40   2.5041e+11   8.5277e-05
   458.50   2.5067e+11   8.5339e-05
   458.60   2.5094e+11   8.5401e-05
   458.70   2.5121e+11   8.5464e-05
   458.80   2.5148e+11   8.5527e-05
   458.90   2.5175e+11   8.5588e-05
   459.00   2.5202e+11   8.5651e-05
   459.10   2.5229e+11   8.5714e-05
   459.20   2.5255e+11   8.5776e-05
   459.30   2.5282e+11   8.5838e-05
   459.40   2.5309e+11   8.5901e-05
   459.50   2.5336e+11   8.5963e-05
   459.60   2.5363e+11   8.6026e-05
   459.70   2.5390e+11   8.6089e-05
   459.80   2.5417e+11   8.6151e-05
   459.90   2.5444e+11   8.6214e-05
   460.00   2.5471e+11   8.6277e-05
   460.10   2.5498e+11   8.6339e-05
   460.20   2.5526e+11   8.6403e-05
   460.30   2.5553e+11   8.6465e-05
   460.40   2.5580e+11   8.6528e-05
   460.50   2.5607e+11   8.6591e-05
   460.60   2.5634e+11   8.6654e-05
   460.70   2.5661e+11   8.6717e-05
   460.80   2.5688e+11   8.6780e-05
   460.90   2.5716e+11   8.6843e-05
   461.00   2.5743e+11   8.6907e-05
   461.10   2.5770e+11   8.6969e-05
   461.20   2.5797e+11   8.7033e-05
   461.30   2.5825e+11   8.7095e-05
   461.40   2.5852e+11   8.7159e-05
   461.50   2.5879e+11   8.7222e-05
   461.60   2.5907e+11   8.7286e-05
   461.70   2.5934e+11   8.7348e-05
   461.80   2.5961e+11   8.7412e-05
   461.90   2.5989e+11   8.7475e-05
   462.00   2.6016e+11   8.7539e-05
   462.10   2.6044e+11   8.7602e-05
   462.20   2.6071e+11   8.7666e-05
   462.30   2.6099e+11   8.7729e-05
   462.40   2.6126e+11   8.7793e-05
   462.50   2.6154e+11   8.7856e-05
   462.60   2.6181e+11   8.7921e-05
   462.70   2.6209e+11   8.7984e-05
   462.80   2.6236e+11   8.8047e-05
   462.90   2.6264e+11   8.8111e-05
   463.00   2.6291e+11   8.8175e-05
   463.10   2.6319e+11   8.8239e-05
   463.20   2.6347e+11   8.8302e-05
   463.30   2.6374e+11   8.8366e-05
   463.40   2.6402e+11   8.8430e-05
   463.50   2.6430e+11   8.8494e-05
   463.60   2.6457e+11   8.8559e-05
   463.70   2.6485e+11   8.8622e-05
   463.80   2.6513e+11   8.8686e-05
   463.90   2.6541e+11   8.8751e-05
   464.00   2.6568e+11   8.8814e-05
   464.10   2.6596e+11   8.8878e-05
   464.20   2.6624e+11   8.8943e-05
   464.30   2.6652e+11   8.9007e-05
   464.40   2.6680e+11   8.9071e-05
   464.50   2.6707e+11   8.9136e-05
   464.60   2.6735e+11   8.9200e-05
   464.70   2.6763e+11   8.9264e-05
   464.80   2.6791e+11   8.9329e-05
   464.90   2.6819e+11   8.9393e-05
   465.00   2.6847e+11   8.9457e-05
   465.10   2.6875e+11   8.9521e-05
   465.20   2.6903e+11   8.9587e-05
   465.30   2.6931e+11   8.9651e-05
   465.40   2.6959e+11   8.9715e-05
   465.50   2.6987e+11   8.9780e-05
   465.60   2.7015e+11   8.9845e-05
   465.70   2.7043e+11   8.9910e-05
   465.80   2.7071e+11   8.9974e-05
   465.90   2.7100e+11   9.0039e-05
   466.00   2.7128e+11   9.0103e-05
   466.10   2.7156e+11   9.0169e-05
   466.20   2.7184e+11   9.0234e-05
   466.30   2.7212e+11   9.0298e-05
   466.40   2.7240e+11   9.0363e-05
   466.50   2.7269e+11   9.0428e-05
   466.60   2.7297e+11   9.0493e-05
   466.70   2.7325e+11   9.0559e-05
   466.80   2.7353e+11   9.0624e-05
   466.90   2.7382e+11   9.0689e-05
   467.00   2.7410e+11   9.0754e-05
   467.10   2.7438e+11   9.0819e-05
   467.20   2.7467e+11   9.0884e-05
   467.30   2.7495e+11   9.0949e-05
   467.40   2.7524e+11   9.1014e-05
   467.50   2.7552e+11   9.1081e-05
   467.60   2.7580e+11   9.1146e-05
   467.70   2.7609e+11   9.1211e-05
   467.80   2.7637e+11   9.1277e-05
   467.90   2.7666e+11   9.1342e-05
   468.00   2.7694e+11   9.1408e-05
   468.10   2.7723e+11   9.1473e-05
   468.20   2.7751e+11   9.1539e-05
   468.30   2.7780e+11   9.1604e-05
   468.40   2.7809e+11   9.1670e-05
   468.50   2.7837e+11   9.1735e-05
   468.60   2.7866e+11   9.1801e-05
   468.70   2.7894e+11   9.1867e-05
   468.80   2.7923e+11   9.1933e-05
   468.90   2.7952e+11   9.1999e-05
   469.00   2.7980e+11   9.2065e-05
   469.10   2.8009e+11   9.2131e-05
   469.20   2.8038e+11   9.2197e-05
   469.30   2.8067e+11   9.2263e-05
   469.40   2.8095e+11   9.2329e-05
   469.50   2.8124e+11   9.2395e-05
   469.60   2.8153e+11   9.2461e-05
   469.70   2.8182e+11   9.2527e-05
   469.80   2.8211e+11   9.2592e-05
   469.90   2.8240e+11   9.2659e-05
   470.00   2.8268e+11   9.2725e-05
   470.10   2.8297e+11   9.2791e-05
   470.20   2.8326e+11   9.2858e-05
   470.30   2.8355e+11   9.2924e-05
   470.40   2.8384e+11   9.2991e-05
   470.50   2.8413e+11   9.3057e-05
   470.60   2.8442e+11   9.3123e-05
   470.70   2.8471e+11   9.3190e-05
   470.80   2.8500e+11   9.3256e-05
   470.90   2.8529e+11   9.3323e-05
   471.00   2.8558e+11   9.3390e-05
   471.10   2.8587e+11   9.3457e-05
   471.20   2.8616e+11   9.3523e-05
   471.30   2.8645e+11   9.3589e-05
   471.40   2.8675e+11   9.3656e-05
   471.50   2.8704e+11   9.3723e-05
   471.60   2.8733e+11   9.3791e-05
   471.70   2.8762e+11   9.3857e-05
   471.80   2.8791e+11   9.3924e-05
   471.90   2.8821e+11   9.3991e-05
   472.00   2.8850e+11   9.4058e-05
   472.10   2.8879e+11   9.4124e-05
   472.20   2.8908e+11   9.4192e-05
   472.30   2.8938e+11   9.4259e-05
   472.40   2.8967e+11   9.4326e-05
   472.50   2.8996e+11   9.4393e-05
   472.60   2.9026e+11   9.4461e-05
   472.70   2.9055e+11   9.4527e-05
   472.80   2.9084e+11   9.4595e-05
   472.90   2.9114e+11   9.4662e-05
   473.00   2.9143e+11   9.4729e-05
   473.10   2.9173e+11   9.4797e-05
   473.20   2.9202e+11   9.4865e-05
   473.30   2.9232e+11   9.4931e-05
   473.40   2.9261e+11   9.4999e-05
   473.50   2.9291e+11   9.5067e-05
   473.60   2.9320e+11   9.5134e-05
   473.70   2.9350e+11   9.5202e-05
   473.80   2.9379e+11   9.5269e-05
   473.90   2.9409e+11   9.5337e-05
   474.00   2.9439e+11   9.5405e-05
   474.10   2.9468e+11   9.5473e-05
   474.20   2.9498e+11   9.5541e-05
   474.30   2.9527e+11   9.5608e-05
   474.40   2.9557e+11   9.5676e-05
   474.50   2.9587e+11   9.5744e-05
   474.60   2.9617e+11   9.5812e-05
   474.70   2.9646e+11   9.5880e-05
   474.80   2.9676e+11   9.5948e-05
   474.90   2.9706e+11   9.6016e-05
   475.00   2.9736e+11   9.6084e-05
   475.10   2.9765e+11   9.6152e-05
   475.20   2.9795e+11   9.6221e-05
   475.30   2.9825e+11   9.6288e-05
   475.40   2.9855e+11   9.6357e-05
   475.50   2.9885e+11   9.6425e-05
   475.60   2.9915e+11   9.6494e-05
   475.70   2.9945e+11   9.6562e-05
   475.80   2.9975e+11   9.6631e-05
   475.90   3.0005e+11   9.6699e-05
   476.00   3.0035e+11   9.6768e-05
   476.10   3.0065e+11   9.6836e-05
   476.20   3.0095e+11   9.6904e-05
   476.30   3.0125e+11   9.6973e-05
   476.40   3.0155e+11   9.7042e-05
   476.50   3.0185e+11   9.7110e-05
   476.60   3.0215e+11   9.7179e-05
   476.70   3.0245e+11   9.7248e-05
   476.80   3.0275e+11   9.7317e-05
   476.90   3.0305e+11   9.7386e-05
   477.00   3.0336e+11   9.7454e-05
   477.10   3.0366e+11   9.7524e-05
   477.20   3.0396e+11   9.7592e-05
   477.30   3.0426e+11   9.7661e-05
   477.40   3.0456e+11   9.7730e-05
   477.50   3.0487e+11   9.7799e-05
   477.60   3.0517e+11   9.7868e-05
   477.70   3.0547e+11   9.7937e-05
   477.80   3.0578e+11   9.8007e-05
   477.90   3.0608e+11   9.8076e-05
   478.00   3.0638e+11   9.8145e-05
   478.10   3.0669e+11   9.8214e-05
   478.20   3.0699e+11   9.8284e-05
   478.30   3.0729e+11   9.8353e-05
   478.40   3.0760e+11   9.8422e-05
   478.50   3.0790e+11   9.8492e-05
   478.60   3.0821e+11   9.8561e-05
   478.70   3.0851e+11   9.8631e-05
   478.80   3.0882e+11   9.8701e-05
   478.90   3.0912e+11   9.8770e-05
   479.00   3.0943e+11   9.8840e-05
   479.10   3.0973e+11   9.8909e-05
   479.20   3.1004e+11   9.8979e-05
   479.30   3.1034e+11   9.9049e-05
   479.40   3.1065e+11   9.9119e-05
   479.50   3.1096e+11   9.9189e-05
   479.60   3.1126e+11   9.9258e-05
   479.70   3.1157e+11   9.9328e-05
   479.80   3.1188e+11   9.9398e-05
   479.90   3.1218e+11   9.9468e-05
   480.00   3.1249e+11   9.9538e-05
   480.10   3.1280e+11   9.9608e-05
   480.20   3.1311e+11   9.9679e-05
   480.30   3.1341e+11   9.9749e-05
   480.40   3.1372e+11   9.9819e-05
   480.50   3.1403e+11   9.9889e-05
   480.60   3.1434e+11   9.9960e-05
   480.70   3.1465e+11   1.0003e-04
   480.80   3.1496e+11   1.0010e-04
   480.90   3.1527e+11   1.0017e-04
   481.00   3.1557e+11   1.0024e-04
   481.10   3.1588e+11   1.0031e-04
   481.20   3.1619e+11   1.0038e-04
   481.30   3.1650e+11   1.0045e-04
   481.40   3.1681e+11   1.0052e-04
   481.50   3.1712e+11   1.0059e-04
   481.60   3.1743e+11   1.0066e-04
   481.70   3.1774e+11   1.0074e-04
   481.80   3.1805e+11   1.0081e-04
   481.90   3.1837e+11   1.0088e-04
   482.00   3.1868e+11   1.0095e-04
   482.10   3.1899e+11   1.0102e-04
   482.20   3.1930e+11   1.0109e-04
   482.30   3.1961e+11   1.0116e-04
   482.40   3.1992e+11   1.0123e-04
   482.50   3.2023e+11   1.0130e-04
   482.60   3.2055e+11   1.0137e-04
   482.70   3.2086e+11   1.0144e-04
   482.80   3.2117e+11   1.0152e-04
   482.90   3.2148e+11   1.0159e-04
   483.00   3.2180e+11   1.0166e-04
   483.10   3.2211e+11   1.0173e-04
   483.20   3.2242e+11   1.0180e-04
   483.30   3.2274e+11   1.0187e-04
   483.40   3.2305e+11   1.0194e-04
   483.50   3.2336e+11   1.0202e-04
   483.60   3.2368e+11   1.0209e-04
   483.70   3.2399e+11   1.0216e-04
   483.80   3.2431e+11   1.0223e-04
   483.90   3.2462e+11   1.0230e-04
   484.00   3.2494e+11   1.0237e-04
   484.10   3.2525e+11   1.0244e-04
   484.20   3.2557e+11   1.0252e-04
   484.30   3.2588e+11   1.0259e-04
   484.40   3.2620e+11   1.0266e-04
   484.50   3.2651e+11   1.0273e-04
   484.60   3.2683e+11   1.0280e-04
   484.70   3.2714e+11   1.0288e-04
   484.80   3.2746e+11   1.0295e-04
   484.90   3.2778e+11   1.0302e-04
   485.00   3.2809e+11   1.0309e-04
   485.10   3.2841e+11   1.0316e-04
   485.20   3.2873e+11   1.0324e-04
   485.30   3.2904e+11   1.0331e-04
   485.40   3.2936e+11   1.0338e-04
   485.50   3.2968e+11   1.0345e-04
   485.60   3.3000e+11   1.0352e-04
   485.70   3.3031e+11   1.0360e-04
   485.80   3.3063e+11   1.0367e-04
   485.90   3.3095e+11   1.0374e-04
   486.00   3.3127e+11   1.0382e-04
   486.10   3.3159e+11   1.0389e-04
   486.20   3.3191e+11   1.0396e-04
   486.30   3.3223e+11   1.0403e-04
   486.40   3.3255e+11   1.0411e-04
   486.50   3.3286e+11   1.0418e-04
   486.60   3.3318e+11   1.0425e-04
   486.70   3.3350e+11   1.0432e-04
   486.80   3.3382e+11   1.0440e-04
   486.90   3.3414e+11   1.0447e-04
   487.00   3.3446e+11   1.0454e-04
   487.10   3.3478e+11   1.0461e-04
   487.20   3.3511e+11   1.0469e-04
   487.30   3.3543e+11   1.0476e-04
   487.40   3.3575e+11   1.0483e-04
   487.50   3.3607e+11   1.0491e-04
   487.60   3.3639e+11   1.0498e-04
   487.70   3.3671e+11   1.0505e-04
   487.80   3.3703e+11   1.0513e-04
   487.90   3.3736e+11   1.0520e-04
   488.00   3.3768e+11   1.0527e-04
   488.10   3.3800e+11   1.0535e-04
   488.20   3.3832e+11   1.0542e-04
   488.30   3.3865e+11   1.0549e-04
   488.40   3.3897e+11   1.0557e-04
   488.50   3.3929e+11   1.0564e-04
   488.60   3.3962e+11   1.0571e-04
   488.70   3.3994e+11   1.0579e-04
   488.80   3.4026e+11   1.0586e-04
   488.90   3.4059e+11   1.0594e-04
   489.00   3.4091e+11   1.0601e-04
   489.10   3.4124e+11   1.0608e-04
   489.20   3.4156e+11   1.0616e-04
   489.30   3.4188e+11   1.0623e-04
   489.40   3.4221e+11   1.0630e-04
   489.50   3.4253e+11   1.0638e-04
   489.60   3.4286e+11   1.0645e-04
   489.70   3.4319e+11   1.0653e-04
   489.80   3.4351e+11   1.0660e-04
   489.90   3.4384e+11   1.0667e-04
   490.00   3.4416e+11   1.0675e-04
   490.10   3.4449e+11   1.0682e-04
   490.20   3.4482e+11   1.0690e-04
   490.30   3.4514e+11   1.0697e-04
   490.40   3.4547e+11   1.0705e-04
   490.50   3.4580e+11   1.0712e-04
   490.60   3.4612e+11   1.0719e-04
   490.70   3.4645e+11   1.0727e-04
   490.80   3.4678e+11   1.0734e-04
   490.90   3.4711e+11   1.0742e-04
   491.00   3.4743e+11   1.0749e-04
   491.10   3.4776e+11   1.0757e-04
   491.20   3.4809e+11   1.0764e-04
   491.30   3.4842e+11   1.0772e-04
   491.40   3.4875e+11   1.0779e-04
   491.50   3.4908e+11   1.0787e-04
   491.60   3.4940e+11   1.0794e-04
   491.70   3.4973e+11   1.0802e-04
   491.80   3.5006e+11   1.0809e-04
   491.90   3.5039e+11   1.0817e-04
   492.00   3.5072e+11   1.0824e-04
   492.10   3.5105e+11   1.0832e-04
   492.20   3.5138e+11   1.0839e-04
   492.30   3.5171e+11   1.0847e-04
   492.40   3.5204e+11   1.0854e-04
   492.50   3.5237e+11   1.0862e-04
   492.60   3.5270e+11   1.0869e-04
   492.70   3.5304e+11   1.0877e-04
   492.80   3.5337e+11   1.0884e-04
   492.90   3.5370e+11   1.0892e-04
   493.00   3.5403e+11   1.0899e-04
   493.10   3.5436e+11   1.0907e-04
   493.20   3.5469e+11   1.0914e-04
   493.30   3.5503e+11   1.0922e-04
   493.40   3.5536e+11   1.0930e-04
   493.50   3.5569e+11   1.0937e-04
   493.60   3.5602e+11   1.0945e-04
   493.70   3.5636e+11   1.0952e-04
   493.80   3.5669e+11   1.0960e-04
   493.90   3.5702e+11   1.0967e-04
   494.00   3.5736e+11   1.0975e-04
   494.10   3.5769e+11   1.0983e-04
   494.20   3.5803e+11   1.0990e-04
   494.30   3.5836e+11   1.0998e-04
   494.40   3.5869e+11   1.1005e-04
   494.50   3.5903e+11   1.1013e-04
   494.60   3.5936e+11   1.1021e-04
   494.70   3.5970e+11   1.1028e-04
   494.80   3.6003e+11   1.1036e-04
   494.90   3.6037e+11   1.1044e-04
   495.00   3.6070e+11   1.1051e-04
   495.10   3.6104e+11   1.1059e-04
   495.20   3.6137e+11   1.1066e-04
   495.30   3.6171e+11   1.1074e-04
   495.40   3.6205e+11   1.1082e-04
   495.50   3.6238e+11   1.1089e-04
   495.60   3.6272e+11   1.1097e-04
   495.70   3.6306e+11   1.1105e-04
   495.80   3.6339e+11   1.1112e-04
   495.90   3.6373e+11   1.1120e-04
   496.00   3.6407e+11   1.1128e-04
   496.10   3.6441e+11   1.1135e-04
   496.20   3.6474e+11   1.1143e-04
   496.30   3.6508e+11   1.1151e-04
   496.40   3.6542e+11   1.1159e-04
   496.50   3.6576e+11   1.1166e-04
   496.60   3.6610e+11   1.1174e-04
   496.70   3.6644e+11   1.1182e-04
   496.80   3.6677e+11   1.1189e-04
   496.90   3.6711e+11   1.1197e-04
   497.00   3.6745e+11   1.1205e-04
   497.10   3.6779e+11   1.1213e-04
   497.20   3.6813e+11   1.1220e-04
   497.30   3.6847e+11   1.1228e-04
   497.40   3.6881e+11   1.1236e-04
   497.50   3.6915e+11   1.1244e-04
   497.60   3.6949e+11   1.1251e-04
   497.70   3.6983e+11   1.1259e-04
   497.80   3.7017e+11   1.1267e-04
   497.90   3.7051e+11   1.1275e-04
   498.00   3.7086e+11   1.1282e-04
   498.10   3.7120e+11   1.1290e-04
   498.20   3.7154e+11   1.1298e-04
   498.30   3.7188e+11   1.1306e-04
   498.40   3.7222e+11   1.1313e-04
   498.50   3.7256e+11   1.1321e-04
   498.60   3.7291e+11   1.1329e-04
   498.70   3.7325e+11   1.1337e-04
   498.80   3.7359e+11   1.1345e-04
   498.90   3.7393e+11   1.1352e-04
   499.00   3.7428e+11   1.1360e-04
   499.10   3.7462e+11   1.1368e-04
   499.20   3.7496e+11   1.1376e-04
   499.30   3.7531e+11   1.1384e-04
   499.40   3.7565e+11   1.1392e-04
   499.50   3.7600e+11   1.1400e-04
   499.60   3.7634e+11   1.1407e-04
   499.70   3.7668e+11   1.1415e-04
   499.80   3.7703e+11   1.1423e-04
   499.90   3.7737e+11   1.1431e-04
   500.00   3.7772e+11   1.1439e-04
   500.10   3.7806e+11   1.1447e-04
   500.20   3.7841e+11   1.1454e-04
   500.30   3.7875e+11   1.1462e-04
   500.40   3.7910e+11   1.1470e-04
   500.50   3.7945e+11   1.1478e-04
   500.60   3.7979e+11   1.1486e-04
   500.70   3.8014e+11   1.1494e-04
   500.80   3.8048e+11   1.1502e-04
   500.90   3.8083e+11   1.1510e-04
   501.00   3.8118e+11   1.1518e-04
   501.10   3.8153e+11   1.1526e-04
   501.20   3.8187e+11   1.1534e-04
   501.30   3.8222e+11   1.1542e-04
   501.40   3.8257e+11   1.1549e-04
   501.50   3.8292e+11   1.1557e-04
   501.60   3.8326e+11   1.1565e-04
   501.70   3.8361e+11   1.1573e-04
   501.80   3.8396e+11   1.1581e-04
   501.90   3.8431e+11   1.1589e-04
   502.00   3.8466e+11   1.1597e-04
   502.10   3.8501e+11   1.1605e-04
   502.20   3.8536e+11   1.1613e-04
   502.30   3.8570e+11   1.1621e-04
   502.40   3.8605e+11   1.1629e-04
   502.50   3.8640e+11   1.1637e-04
   502.60   3.8675e+11   1.1645e-04
   502.70   3.8710e+11   1.1653e-04
   502.80   3.8745e+11   1.1661e-04
   502.90   3.8780e+11   1.1669e-04
   503.00   3.8816e+11   1.1677e-04
   503.10   3.8851e+11   1.1685e-04
   503.20   3.8886e+11   1.1693e-04
   503.30   3.8921e+11   1.1701e-04
   503.40   3.8956e+11   1.1709e-04
   503.50   3.8991e+11   1.1717e-04
   503.60   3.9026e+11   1.1725e-04
   503.70   3.9062e+11   1.1733e-04
   503.80   3.9097e+11   1.1741e-04
   503.90   3.9132e+11   1.1749e-04
   504.00   3.9167e+11   1.1757e-04
   504.10   3.9203e+11   1.1765e-04
   504.20   3.9238e+11   1.1773e-04
   504.30   3.9273e+11   1.1782e-04
   504.40   3.9308e+11   1.1790e-04
   504.50   3.9344e+11   1.1798e-04
   504.60   3.9379e+11   1.1806e-04
   504.70   3.9415e+11   1.1814e-04
   504.80   3.9450e+11   1.1822e-04
   504.90   3.9485e+11   1.1830e-04
   505.00   3.9521e+11   1.1838e-04
   505.10   3.9556e+11   1.1846e-04
   505.20   3.9592e+11   1.1854e-04
   505.30   3.9627e+11   1.1862e-04
   505.40   3.9663e+11   1.1871e-04
   505.50   3.9698e+11   1.1879e-04
   505.60   3.9734e+11   1.1887e-04
   505.70   3.9770e+11   1.1895e-04
   505.80   3.9805e+11   1.1903e-04
   505.90   3.9841e+11   1.1911e-04
   506.00   3.9876e+11   1.1919e-04
   506.10   3.9912e+11   1.1928e-04
   506.20   3.9948e+11   1.1936e-04
   506.30   3.9983e+11   1.1944e-04
   506.40   4.0019e+11   1.1952e-04
   506.50   4.0055e+11   1.1960e-04
   506.60   4.0091e+11   1.1968e-04
   506.70   4.0126e+11   1.1977e-04
   506.80   4.0162e+11   1.1985e-04
   506.90   4.0198e+11   1.1993e-04
   507.00   4.0234e+11   1.2001e-04
   507.10   4.0270e+11   1.2009e-04
   507.20   4.0306e+11   1.2018e-04
   507.30   4.0341e+11   1.2026e-04
   507.40   4.0377e+11   1.2034e-04
   507.50   4.0413e+11   1.2042e-04
   507.60   4.0449e+11   1.2050e-04
   507.70   4.0485e+11   1.2059e-04
   507.80   4.0521e+11   1.2067e-04
   507.90   4.0557e+11   1.2075e-04
   508.00   4.0593e+11   1.2084e-04
   508.10   4.0629e+11   1.2092e-04
   508.20   4.0665e+11   1.2100e-04
   508.30   4.0701e+11   1.2108e-04
   508.40   4.0738e+11   1.2117e-04
   508.50   4.0774e+11   1.2125e-04
   508.60   4.0810e+11   1.2133e-04
   508.70   4.0846e+11   1.2141e-04
   508.80   4.0882e+11   1.2150e-04
   508.90   4.0918e+11   1.2158e-04
   509.00   4.0955e+11   1.2166e-04
   509.10   4.0991e+11   1.2175e-04
   509.20   4.1027e+11   1.2183e-04
   509.30   4.1063e+11   1.2191e-04
   509.40   4.1100e+11   1.2200e-04
   509.50   4.1136e+11   1.2208e-04
   509.60   4.1172e+11   1.2216e-04
   509.70   4.1209e+11   1.2225e-04
   509.80   4.1245e+11   1.2233e-04
   509.90   4.1281e+11   1.2241e-04
   510.00   4.1318e+11   1.2250e-04
   510.10   4.1354e+11   1.2258e-04
   510.20   4.1391e+11   1.2266e-04
   510.30   4.1427e+11   1.2275e-04
   510.40   4.1464e+11   1.2283e-04
   510.50   4.1500e+11   1.2291e-04
   510.60   4.1537e+11   1.2300e-04
   510.70   4.1573e+11   1.2308e-04
   510.80   4.1610e+11   1.2317e-04
   510.90   4.1646e+11   1.2325e-04
   511.00   4.1683e+11   1.2333e-04
   511.10   4.1719e+11   1.2342e-04
   511.20   4.1756e+11   1.2350e-04
   511.30   4.1793e+11   1.2359e-04
   511.40   4.1829e+11   1.2367e-04
   511.50   4.1866e+11   1.2375e-04
   511.60   4.1903e+11   1.2384e-04
   511.70   4.1940e+11   1.2392e-04
   511.80   4.1976e+11   1.2401e-04
   511.90   4.2013e+11   1.2409e-04
   512.00   4.2050e+11   1.2418e-04
   512.10   4.2087e+11   1.2426e-04
   512.20   4.2124e+11   1.2435e-04
   512.30   4.2160e+11   1.2443e-04
   512.40   4.2197e+11   1.2452e-04
   512.50   4.2234e+11   1.2460e-04
   512.60   4.2271e+11   1.2469e-04
   512.70   4.2308e+11   1.2477e-04
   512.80   4.2345e+11   1.2485e-04
   512.90   4.2382e+11   1.2494e-04
   513.00   4.2419e+11   1.2502e-04
   513.10   4.2456e+11   1.2511e-04
   513.20   4.2493e+11   1.2519e-04
   513.30   4.2530e+11   1.2528e-04
   513.40   4.2567e+11   1.2537e-04
   513.50   4.2604e+11   1.2545e-04
   513.60   4.2641e+11   1.2554e-04
   513.70   4.2678e+11   1.2562e-04
   513.80   4.2715e+11   1.2571e-04
   513.90   4.2753e+11   1.2579e-04
   514.00   4.2790e+11   1.2588e-04
   514.10   4.2827e+11   1.2596e-04
   514.20   4.2864e+11   1.2605e-04
   514.30   4.2901e+11   1.2614e-04
   514.40   4.2939e+11   1.2622e-04
   514.50   4.2976e+11   1.2631e-04
   514.60   4.3013e+11   1.2639e-04
   514.70   4.3050e+11   1.2648e-04
   514.80   4.3088e+11   1.2657e-04
   514.90   4.3125e+11   1.2665e-04
   515.00   4.3163e+11   1.2674e-04
   515.10   4.3200e+11   1.2682e-04
   515.20   4.3237e+11   1.2691e-04
   515.30   4.3275e+11   1.2700e-04
   515.40   4.3312e+11   1.2708e-04
   515.50   4.3350e+11   1.2717e-04
   515.60   4.3387e+11   1.2726e-04
   515.70   4.3425e+11   1.2734e-04
   515.80   4.3462e+11   1.2743e-04
   515.90   4.3500e+11   1.2751e-04
   516.00   4.3537e+11   1.2760e-04
   516.10   4.3575e+11   1.2769e-04
   516.20   4.3612e+11   1.2777e-04
   516.30   4.3650e+11   1.2786e-04
   516.40   4.3688e+11   1.2795e-04
   516.50   4.3725e+11   1.2804e-04
   516.60   4.3763e+11   1.2812e-04
   516.70   4.3801e+11   1.2821e-04
   516.80   4.3838e+11   1.2830e-04
   516.90   4.3876e+11   1.2838e-04
   517.00   4.3914e+11   1.2847e-04
   517.10   4.3952e+11   1.2856e-04
   517.20   4.3989e+11   1.2865e-04
   517.30   4.4027e+11   1.2873e-04
   517.40   4.4065e+11   1.2882e-04
   517.50   4.4103e+11   1.2891e-04
   517.60   4.4141e+11   1.2899e-04
   517.70   4.4179e+11   1.2908e-04
   517.80   4.4217e+11   1.2917e-04
   517.90   4.4255e+11   1.2926e-04
   518.00   4.4293e+11   1.2935e-04
   518.10   4.4330e+11   1.2943e-04
   518.20   4.4368e+11   1.2952e-04
   518.30   4.4406e+11   1.2961e-04
   518.40   4.4444e+11   1.2970e-04
   518.50   4.4483e+11   1.2978e-04
   518.60   4.4521e+11   1.2987e-04
   518.70   4.4559e+11   1.2996e-04
   518.80   4.4597e+11   1.3005e-04
   518.90   4.4635e+11   1.3014e-04
   519.00   4.4673e+11   1.3023e-04
   519.10   4.4711e+11   1.3031e-04
   519.20   4.4749e+11   1.3040e-04
   519.30   4.4788e+11   1.3049e-04
   519.40   4.4826e+11   1.3058e-04
   519.50   4.4864e+11   1.3067e-04
   519.60   4.4902e+11   1.3076e-04
   519.70   4.4941e+11   1.3085e-04
   519.80   4.4979e+11   1.3093e-04
   519.90   4.5017e+11   1.3102e-04
   520.00   4.5055e+11   1.3111e-04
   520.10   4.5094e+11   1.3120e-04
   520.20   4.5132e+11   1.3129e-04
   520.30   4.5171e+11   1.3138e-04
   520.40   4.5209e+11   1.3147e-04
   520.50   4.5247e+11   1.3156e-04
   520.60   4.5286e+11   1.3165e-04
   520.70   4.5324e+11   1.3173e-04
   520.80   4.5363e+11   1.3182e-04
   520.90   4.5401e+11   1.3191e-04
   521.00   4.5440e+11   1.3200e-04
   521.10   4.5478e+11   1.3209e-04
   521.20   4.5517e+11   1.3218e-04
   521.30   4.5556e+11   1.3227e-04
   521.40   4.5594e+11   1.3236e-04
   521.50   4.5633e+11   1.3245e-04
   521.60   4.5671e+11   1.3254e-04
   521.70   4.5710e+11   1.3263e-04
   521.80   4.5749e+11   1.3272e-04
   521.90   4.5787e+11   1.3281e-04
   522.00   4.5826e+11   1.3290e-04
   522.10   4.5865e+11   1.3299e-04
   522.20   4.5904e+11   1.3308e-04
   522.30   4.5942e+11   1.3317e-04
   522.40   4.5981e+11   1.3326e-04
   522.50   4.6020e+11   1.3335e-04
   522.60   4.6059e+11   1.3344e-04
   522.70   4.6098e+11   1.3353e-04
   522.80   4.6137e+11   1.3362e-04
   522.90   4.6176e+11   1.3371e-04
   523.00   4.6214e+11   1.3380e-04
   523.10   4.6253e+11   1.3389e-04
   523.20   4.6292e+11   1.3398e-04
   523.30   4.6331e+11   1.3407e-04
   523.40   4.6370e+11   1.3416e-04
   523.50   4.6409e+11   1.3425e-04
   523.60   4.6448e+11   1.3434e-04
   523.70   4.6487e+11   1.3443e-04
   523.80   4.6526e+11   1.3453e-04
   523.90   4.6565e+11   1.3462e-04
   524.00   4.6605e+11   1.3471e-04
   524.10   4.6644e+11   1.3480e-04
   524.20   4.6683e+11   1.3489e-04
   524.30   4.6722e+11   1.3498e-04
   524.40   4.6761e+11   1.3507e-04
   524.50   4.6800e+11   1.3516e-04
   524.60   4.6840e+11   1.3526e-04
   524.70   4.6879e+11   1.3535e-04
   524.80   4.6918e+11   1.3544e-04
   524.90   4.6957e+11   1.3553e-04
   525.00   4.6997e+11   1.3562e-04
   525.10   4.7036e+11   1.3571e-04
   525.20   4.7075e+11   1.3580e-04
   525.30   4.7115e+11   1.3590e-04
   525.40   4.7154e+11   1.3599e-04
   525.50   4.7194e+11   1.3608e-04
   525.60   4.7233e+11   1.3617e-04
   525.70   4.7272e+11   1.3626e-04
   525.80   4.7312e+11   1.3636e-04
   525.90   4.7351e+11   1.3645e-04
   526.00   4.7391e+11   1.3654e-04
   526.10   4.7430e+11   1.3663e-04
   526.20   4.7470e+11   1.3672e-04
   526.30   4.7509e+11   1.3682e-04
   526.40   4.7549e+11   1.3691e-04
   526.50   4.7589e+11   1.3700e-04
   526.60   4.7628e+11   1.3709e-04
   526.70   4.7668e+11   1.3719e-04
   526.80   4.7707e+11   1.3728e-04
   526.90   4.7747e+11   1.3737e-04
   527.00   4.7787e+11   1.3746e-04
   527.10   4.7826e+11   1.3756e-04
   527.20   4.7866e+11   1.3765e-04
   527.30   4.7906e+11   1.3774e-04
   527.40   4.7946e+11   1.3784e-04
   527.50   4.7985e+11   1.3793e-04
   527.60   4.8025e+11   1.3802e-04
   527.70   4.8065e+11   1.3812e-04
   527.80   4.8105e+11   1.3821e-04
   527.90   4.8145e+11   1.3830e-04
   528.00   4.8185e+11   1.3840e-04
   528.10   4.8225e+11   1.3849e-04
   528.20   4.8265e+11   1.3858e-04
   528.30   4.8304e+11   1.3867e-04
   528.40   4.8344e+11   1.3877e-04
   528.50   4.8384e+11   1.3886e-04
   528.60   4.8424e+11   1.3895e-04
   528.70   4.8464e+11   1.3905e-04
   528.80   4.8504e+11   1.3914e-04
   528.90   4.8544e+11   1.3924e-04
   529.00   4.8585e+11   1.3933e-04
   529.10   4.8625e+11   1.3942e-04
   529.20   4.8665e+11   1.3952e-04
   529.30   4.8705e+11   1.3961e-04
   529.40   4.8745e+11   1.3971e-04
   529.50   4.8785e+11   1.3980e-04
   529.60   4.8825e+11   1.3990e-04
   529.70   4.8866e+11   1.3999e-04
   529.80   4.8906e+11   1.4008e-04
   529.90   4.8946e+11   1.4018e-04
   530.00   4.8986e+11   1.4027e-04
   530.10   4.9027e+11   1.4037e-04
   530.20   4.9067e+11   1.4046e-04
   530.30   4.9107e+11   1.4056e-04
   530.40   4.9148e+11   1.4065e-04
   530.50   4.9188e+11   1.4075e-04
   530.60   4.9228e+11   1.4084e-04
   530.70   4.9269e+11   1.4094e-04
   530.80   4.9309e+11   1.4103e-04
   530.90   4.9350e+11   1.4113e-04
   531.00   4.9390e+11   1.4122e-04
   531.10   4.9431e+11   1.4132e-04
   531.20   4.9471e+11   1.4141e-04
   531.30   4.9512e+11   1.4151e-04
   531.40   4.9552e+11   1.4160e-04
   531.50   4.9593e+11   1.4170e-04
   531.60   4.9633e+11   1.4179e-04
   531.70   4.9674e+11   1.4189e-04
   531.80   4.9715e+11   1.4198e-04
   531.90   4.9755e+11   1.4208e-04
   532.00   4.9796e+11   1.4218e-04
   532.10   4.9836e+11   1.4227e-04
   532.20   4.9877e+11   1.4237e-04
   532.30   4.9918e+11   1.4246e-04
   532.40   4.9959e+11   1.4256e-04
   532.50   4.9999e+11   1.4265e-04
   532.60   5.0040e+11   1.4275e-04
   532.70   5.0081e+11   1.4285e-04
   532.80   5.0122e+11   1.4294e-04
   532.90   5.0163e+11   1.4304e-04
   533.00   5.0203e+11   1.4313e-04
   533.10   5.0244e+11   1.4323e-04
   533.20   5.0285e+11   1.4333e-04
   533.30   5.0326e+11   1.4343e-04
   533.40   5.0367e+11   1.4352e-04
   533.50   5.0408e+11   1.4362e-04
   533.60   5.0449e+11   1.4371e-04
   533.70   5.0490e+11   1.4381e-04
   533.80   5.0531e+11   1.4391e-04
   533.90   5.0572e+11   1.4401e-04
   534.00   5.0613e+11   1.4410e-04
   534.10   5.0654e+11   1.4420e-04
   534.20   5.0695e+11   1.4430e-04
   534.30   5.0736e+11   1.4439e-04
   534.40   5.0777e+11   1.4449e-04
   534.50   5.0819e+11   1.4459e-04
   534.60   5.0860e+11   1.4468e-04
   534.70   5.0901e+11   1.4478e-04
   534.80   5.0942e+11   1.4488e-04
   534.90   5.0983e+11   1.4498e-04
   535.00   5.1025e+11   1.4507e-04
   535.10   5.1066e+11   1.4517e-04
   535.20   5.1107e+11   1.4527e-04
   535.30   5.1148e+11   1.4537e-04
   535.40   5.1190e+11   1.4546e-04
   535.50   5.1231e+11   1.4556e-04
   535.60   5.1272e+11   1.4566e-04
   535.70   5.1314e+11   1.4576e-04
   535.80   5.1355e+11   1.4586e-04
   535.90   5.1397e+11   1.4595e-04
   536.00   5.1438e+11   1.4605e-04
   536.10   5.1479e+11   1.4615e-04
   536.20   5.1521e+11   1.4625e-04
   536.30   5.1562e+11   1.4635e-04
   536.40   5.1604e+11   1.4645e-04
   536.50   5.1645e+11   1.4654e-04
   536.60   5.1687e+11   1.4664e-04
   536.70   5.1729e+11   1.4674e-04
   536.80   5.1770e+11   1.4684e-04
   536.90   5.1812e+11   1.4694e-04
   537.00   5.1853e+11   1.4704e-04
   537.10   5.1895e+11   1.4714e-04
   537.20   5.1937e+11   1.4723e-04
   537.30   5.1978e+11   1.4733e-04
   537.40   5.2020e+11   1.4743e-04
   537.50   5.2062e+11   1.4753e-04
   537.60   5.2104e+11   1.4763e-04
   537.70   5.2145e+11   1.4773e-04
   537.80   5.2187e+11   1.4783e-04
   537.90   5.2229e+11   1.4793e-04
   538.00   5.2271e+11   1.4803e-04
   538.10   5.2313e+11   1.4813e-04
   538.20   5.2354e+11   1.4823e-04
   538.30   5.2396e+11   1.4833e-04
   538.40   5.2438e+11   1.4843e-04
   538.50   5.2480e+11   1.4852e-04
   538.60   5.2522e+11   1.4862e-04
   538.70   5.2564e+11   1.4872e-04
   538.80   5.2606e+11   1.4882e-04
   538.90   5.2648e+11   1.4892e-04
   539.00   5.2690e+11   1.4902e-04
   539.10   5.2732e+11   1.4913e-04
   539.20   5.2774e+11   1.4923e-04
   539.30   5.2816e+11   1.4933e-04
   539.40   5.2858e+11   1.4943e-04
   539.50   5.2900e+11   1.4953e-04
   539.60   5.2943e+11   1.4963e-04
   539.70   5.2985e+11   1.4973e-04
   539.80   5.3027e+11   1.4983e-04
   539.90   5.3069e+11   1.4993e-04
   540.00   5.3111e+11   1.5003e-04
   540.10   5.3154e+11   1.5013e-04
   540.20   5.3196e+11   1.5023e-04
   540.30   5.3238e+11   1.5033e-04
   540.40   5.3280e+11   1.5043e-04
   540.50   5.3323e+11   1.5053e-04
   540.60   5.3365e+11   1.5063e-04
   540.70   5.3407e+11   1.5073e-04
   540.80   5.3450e+11   1.5083e-04
   540.90   5.3492e+11   1.5094e-04
   541.00   5.3535e+11   1.5104e-04
   541.10   5.3577e+11   1.5114e-04
   541.20   5.3619e+11   1.5124e-04
   541.30   5.3662e+11   1.5134e-04
   541.40   5.3704e+11   1.5144e-04
   541.50   5.3747e+11   1.5155e-04
   541.60   5.3789e+11   1.5165e-04
   541.70   5.3832e+11   1.5175e-04
   541.80   5.3874e+11   1.5185e-04
   541.90   5.3917e+11   1.5195e-04
   542.00   5.3960e+11   1.5205e-04
   542.10   5.4002e+11   1.5216e-04
   542.20   5.4045e+11   1.5226e-04
   542.30   5.4088e+11   1.5236e-04
   542.40   5.4130e+11   1.5246e-04
   542.50   5.4173e+11   1.5256e-04
   542.60   5.4216e+11   1.5267e-04
   542.70   5.4258e+11   1.5277e-04
   542.80   5.4301e+11   1.5287e-04
   542.90   5.4344e+11   1.5297e-04
   543.00   5.4387e+11   1.5308e-04
   543.10   5.4430e+11   1.5318e-04
   543.20   5.4472e+11   1.5328e-04
   543.30   5.4515e+11   1.5338e-04
   543.40   5.4558e+11   1.5349e-04
   543.50   5.4601e+11   1.5359e-04
   543.60   5.4644e+11   1.5369e-04
   543.70   5.4687e+11   1.5380e-04
   543.80   5.4730e+11   1.5390e-04
   543.90   5.4773e+11   1.5400e-04
   544.00   5.4816e+11   1.5411e-04
   544.10   5.4859e+11   1.5421e-04
   544.20   5.4902e+11   1.5431e-04
   544.30   5.4945e+11   1.5442e-04
   544.40   5.4988e+11   1.5452e-04
   544.50   5.5031e+11   1.5462e-04
   544.60   5.5074e+11   1.5473e-04
   544.70   5.5117e+11   1.5483e-04
   544.80   5.5160e+11   1.5493e-04
   544.90   5.5204e+11   1.5504e-04
   545.00   5.5247e+11   1.5514e-04
   545.10   5.5290e+11   1.5525e-04
   545.20   5.5333e+11   1.5535e-04
   545.30   5.5376e+11   1.5545e-04
   545.40   5.5420e+11   1.5556e-04
   545.50   5.5463e+11   1.5566e-04
   545.60   5.5506e+11   1.5577e-04
   545.70   5.5550e+11   1.5587e-04
   545.80   5.5593e+11   1.5597e-04
   545.90   5.5636e+11   1.5608e-04
   546.00   5.5680e+11   1.5618e-04
   546.10   5.5723e+11   1.5629e-04
   546.20   5.5767e+11   1.5639e-04
   546.30   5.5810e+11   1.5650e-04
   546.40   5.5853e+11   1.5660e-04
   546.50   5.5897e+11   1.5671e-04
   546.60   5.5940e+11   1.5681e-04
   546.70   5.5984e+11   1.5692e-04
   546.80   5.6027e+11   1.5702e-04
   546.90   5.6071e+11   1.5713e-04
   547.00   5.6115e+11   1.5723e-04
   547.10   5.6158e+11   1.5734e-04
   547.20   5.6202e+11   1.5744e-04
   547.30   5.6245e+11   1.5755e-04
   547.40   5.6289e+11   1.5765e-04
   547.50   5.6333e+11   1.5776e-04
   547.60   5.6376e+11   1.5787e-04
   547.70   5.6420e+11   1.5797e-04
   547.80   5.6464e+11   1.5808e-04
   547.90   5.6508e+11   1.5818e-04
   548.00   5.6551e+11   1.5829e-04
   548.10   5.6595e+11   1.5839e-04
   548.20   5.6639e+11   1.5850e-04
   548.30   5.6683e+11   1.5861e-04
   548.40   5.6727e+11   1.5871e-04
   548.50   5.6771e+11   1.5882e-04
   548.60   5.6814e+11   1.5893e-04
   548.70   5.6858e+11   1.5903e-04
   548.80   5.6902e+11   1.5914e-04
   548.90   5.6946e+11   1.5924e-04
   549.00   5.6990e+11   1.5935e-04
   549.10   5.7034e+11   1.5946e-04
   549.20   5.7078e+11   1.5956e-04
   549.30   5.7122e+11   1.5967e-04
   549.40   5.7166e+11   1.5978e-04
   549.50   5.7210e+11   1.5988e-04
   549.60   5.7254e+11   1.5999e-04
   549.70   5.7299e+11   1.6010e-04
   549.80   5.7343e+11   1.6020e-04
   549.90   5.7387e+11   1.6031e-04
   550.00   5.7431e+11   1.6042e-04
   550.10   5.7475e+11   1.6053e-04
   550.20   5.7519e+11   1.6063e-04
   550.30   5.7564e+11   1.6074e-04
   550.40   5.7608e+11   1.6085e-04
   550.50   5.7652e+11   1.6096e-04
   550.60   5.7696e+11   1.6107e-04
   550.70   5.7741e+11   1.6117e-04
   550.80   5.7785e+11   1.6128e-04
   550.90   5.7829e+11   1.6139e-04
   551.00   5.7874e+11   1.6150e-04
   551.10   5.7918e+11   1.6160e-04
   551.20   5.7962e+11   1.6171e-04
   551.30   5.8007e+11   1.6182e-04
   551.40   5.8051e+11   1.6193e-04
   551.50   5.8096e+11   1.6203e-04
   551.60   5.8140e+11   1.6214e-04
   551.70   5.8185e+11   1.6225e-04
   551.80   5.8229e+11   1.6236e-04
   551.90   5.8274e+11   1.6247e-04
   552.00   5.8318e+11   1.6258e-04
   552.10   5.8363e+11   1.6269e-04
   552.20   5.8408e+11   1.6280e-04
   552.30   5.8452e+11   1.6290e-04
   552.40   5.8497e+11   1.6301e-04
   552.50   5.8541e+11   1.6312e-04
   552.60   5.8586e+11   1.6323e-04
   552.70   5.8631e+11   1.6334e-04
   552.80   5.8675e+11   1.6345e-04
   552.90   5.8720e+11   1.6356e-04
   553.00   5.8765e+11   1.6367e-04
   553.10   5.8810e+11   1.6378e-04
   553.20   5.8854e+11   1.6389e-04
   553.30   5.8899e+11   1.6400e-04
   553.40   5.8944e+11   1.6411e-04
   553.50   5.8989e+11   1.6422e-04
   553.60   5.9034e+11   1.6433e-04
   553.70   5.9079e+11   1.6443e-04
   553.80   5.9124e+11   1.6454e-04
   553.90   5.9169e+11   1.6465e-04
   554.00   5.9213e+11   1.6476e-04
   554.10   5.9258e+11   1.6487e-04
   554.20   5.9303e+11   1.6498e-04
   554.30   5.9348e+11   1.6510e-04
   554.40   5.9393e+11   1.6521e-04
   554.50   5.9439e+11   1.6532e-04
   554.60   5.9484e+11   1.6543e-04
   554.70   5.9529e+11   1.6554e-04
   554.80   5.9574e+11   1.6565e-04
   554.90   5.9619e+11   1.6576e-04
   555.00   5.9664e+11   1.6587e-04
   555.10   5.9709e+11   1.6598e-04
   555.20   5.9754e+11   1.6609e-04
   555.30   5.9800e+11   1.6620e-04
   555.40   5.9845e+11   1.6631e-04
   555.50   5.9890e+11   1.6642e-04
   555.60   5.9935e+11   1.6653e-04
   555.70   5.9981e+11   1.6665e-04
   555.80   6.0026e+11   1.6676e-04
   555.90   6.0071e+11   1.6687e-04
   556.00   6.0116e+11   1.6698e-04
   556.10   6.0162e+11   1.6709e-04
   556.20   6.0207e+11   1.6720e-04
   556.30   6.0253e+11   1.6731e-04
   556.40   6.0298e+11   1.6743e-04
   556.50   6.0343e+11   1.6754e-04
   556.60   6.0389e+11   1.6765e-04
   556.70   6.0434e+11   1.6776e-04
   556.80   6.0480e+11   1.6787e-04
   556.90   6.0525e+11   1.6798e-04
   557.00   6.0571e+11   1.6810e-04
   557.10   6.0616e+11   1.6821e-04
   557.20   6.0662e+11   1.6832e-04
   557.30   6.0708e+11   1.6844e-04
   557.40   6.0753e+11   1.6855e-04
   557.50   6.0799e+11   1.6866e-04
   557.60   6.0844e+11   1.6877e-04
   557.70   6.0890e+11   1.6889e-04
   557.80   6.0936e+11   1.6900e-04
   557.90   6.0982e+11   1.6911e-04
   558.00   6.1027e+11   1.6922e-04
   558.10   6.1073e+11   1.6934e-04
   558.20   6.1119e+11   1.6945e-04
   558.30   6.1165e+11   1.6956e-04
   558.40   6.1210e+11   1.6968e-04
   558.50   6.1256e+11   1.6979e-04
   558.60   6.1302e+11   1.6990e-04
   558.70   6.1348e+11   1.7002e-04
   558.80   6.1394e+11   1.7013e-04
   558.90   6.1440e+11   1.7024e-04
   559.00   6.1486e+11   1.7036e-04
   559.10   6.1531e+11   1.7047e-04
   559.20   6.1577e+11   1.7058e-04
   559.30   6.1623e+11   1.7070e-04
   559.40   6.1669e+11   1.7081e-04
   559.50   6.1715e+11   1.7092e-04
   559.60   6.1761e+11   1.7104e-04
   559.70   6.1808e+11   1.7115e-04
   559.80   6.1854e+11   1.7127e-04
   559.90   6.1900e+11   1.7138e-04
   560.00   6.1946e+11   1.7150e-04
   560.10   6.1992e+11   1.7161e-04
   560.20   6.2038e+11   1.7172e-04
   560.30   6.2084e+11   1.7184e-04
   560.40   6.2130e+11   1.7195e-04
   560.50   6.2177e+11   1.7207e-04
   560.60   6.2223e+11   1.7218e-04
   560.70   6.2269e+11   1.7230e-04
   560.80   6.2315e+11   1.7241e-04
   560.90   6.2362e+11   1.7253e-04
   561.00   6.2408e+11   1.7264e-04
   561.10   6.2454e+11   1.7276e-04
   561.20   6.2501e+11   1.7287e-04
   561.30   6.2547e+11   1.7299e-04
   561.40   6.2593e+11   1.7310e-04
   561.50   6.2640e+11   1.7322e-04
   561.60   6.2686e+11   1.7333e-04
   561.70   6.2733e+11   1.7345e-04
   561.80   6.2779e+11   1.7357e-04
   561.90   6.2826e+11   1.7368e-04
   562.00   6.2872e+11   1.7380e-04
   562.10   6.2919e+11   1.7391e-04
   562.20   6.2965e+11   1.7403e-04
   562.30   6.3012e+11   1.7415e-04
   562.40   6.3058e+11   1.7426e-04
   562.50   6.3105e+11   1.7438e-04
   562.60   6.3152e+11   1.7449e-04
   562.70   6.3198e+11   1.7461e-04
   562.80   6.3245e+11   1.7473e-04
   562.90   6.3292e+11   1.7484e-04
   563.00   6.3338e+11   1.7496e-04
   563.10   6.3385e+11   1.7508e-04
   563.20   6.3432e+11   1.7519e-04
   563.30   6.3479e+11   1.7531e-04
   563.40   6.3525e+11   1.7543e-04
   563.50   6.3572e+11   1.7554e-04
   563.60   6.3619e+11   1.7566e-04
   563.70   6.3666e+11   1.7578e-04
   563.80   6.3713e+11   1.7589e-04
   563.90   6.3760e+11   1.7601e-04
   564.00   6.3806e+11   1.7613e-04
   564.10   6.3853e+11   1.7625e-04
   564.20   6.3900e+11   1.7636e-04
   564.30   6.3947e+11   1.7648e-04
   564.40   6.3994e+11   1.7660e-04
   564.50   6.4041e+11   1.7672e-04
   564.60   6.4088e+11   1.7683e-04
   564.70   6.4135e+11   1.7695e-04
   564.80   6.4182e+11   1.7707e-04
   564.90   6.4229e+11   1.7719e-04
   565.00   6.4276e+11   1.7731e-04
   565.10   6.4324e+11   1.7742e-04
   565.20   6.4371e+11   1.7754e-04
   565.30   6.4418e+11   1.7766e-04
   565.40   6.4465e+11   1.7778e-04
   565.50   6.4512e+11   1.7790e-04
   565.60   6.4559e+11   1.7802e-04
   565.70   6.4607e+11   1.7814e-04
   565.80   6.4654e+11   1.7825e-04
   565.90   6.4701e+11   1.7837e-04
   566.00   6.4748e+11   1.7849e-04
   566.10   6.4796e+11   1.7861e-04
   566.20   6.4843e+11   1.7873e-04
   566.30   6.4890e+11   1.7885e-04
   566.40   6.4938e+11   1.7897e-04
   566.50   6.4985e+11   1.7909e-04
   566.60   6.5033e+11   1.7920e-04
   566.70   6.5080e+11   1.7933e-04
   566.80   6.5127e+11   1.7944e-04
   566.90   6.5175e+11   1.7956e-04
   567.00   6.5222e+11   1.7968e-04
   567.10   6.5270e+11   1.7980e-04
   567.20   6.5317e+11   1.7992e-04
   567.30   6.5365e+11   1.8004e-04
   567.40   6.5413e+11   1.8016e-04
   567.50   6.5460e+11   1.8028e-04
   567.60   6.5508e+11   1.8040e-04
   567.70   6.5555e+11   1.8052e-04
   567.80   6.5603e+11   1.8064e-04
   567.90   6.5651e+11   1.8076e-04
   568.00   6.5698e+11   1.8088e-04
   568.10   6.5746e+11   1.8100e-04
   568.20   6.5794e+11   1.8112e-04
   568.30   6.5841e+11   1.8124e-04
   568.40   6.5889e+11   1.8137e-04
   568.50   6.5937e+11   1.8149e-04
   568.60   6.5985e+11   1.8161e-04
   568.70   6.6033e+11   1.8173e-04
   568.80   6.6080e+11   1.8185e-04
   568.90   6.6128e+11   1.8197e-04
   569.00   6.6176e+11   1.8209e-04
   569.10   6.6224e+11   1.8221e-04
   569.20   6.6272e+11   1.8233e-04
   569.30   6.6320e+11   1.8245e-04
   569.40   6.6368e+11   1.8258e-04
   569.50   6.6416e+11   1.8270e-04
   569.60   6.6464e+11   1.8282e-04
   569.70   6.6512e+11   1.8294e-04
   569.80   6.6560e+11   1.8306e-04
   569.90   6.6608e+11   1.8318e-04
   570.00   6.6656e+11   1.8331e-04
   570.10   6.6704e+11   1.8343e-04
   570.20   6.6752e+11   1.8355e-04
   570.30   6.6800e+11   1.8367e-04
   570.40   6.6848e+11   1.8379e-04
   570.50   6.6897e+11   1.8392e-04
   570.60   6.6945e+11   1.8404e-04
   570.70   6.6993e+11   1.8416e-04
   570.80   6.7041e+11   1.8429e-04
   570.90   6.7089e+11   1.8441e-04
   571.00   6.7138e+11   1.8453e-04
   571.10   6.7186e+11   1.8465e-04
   571.20   6.7234e+11   1.8478e-04
   571.30   6.7283e+11   1.8490e-04
   571.40   6.7331e+11   1.8502e-04
   571.50   6.7379e+11   1.8515e-04
   571.60   6.7428e+11   1.8527e-04
   571.70   6.7476e+11   1.8539e-04
   571.80   6.7525e+11   1.8551e-04
   571.90   6.7573e+11   1.8564e-04
   572.00   6.7621e+11   1.8576e-04
   572.10   6.7670e+11   1.8588e-04
   572.20   6.7718e+11   1.8601e-04
   572.30   6.7767e+11   1.8613e-04
   572.40   6.7816e+11   1.8626e-04
   572.50   6.7864e+11   1.8638e-04
   572.60   6.7913e+11   1.8650e-04
   572.70   6.7961e+11   1.8663e-04
   572.80   6.8010e+11   1.8675e-04
   572.90   6.8058e+11   1.8688e-04
   573.00   6.8107e+11   1.8700e-04
   573.10   6.8156e+11   1.8712e-04
   573.20   6.8205e+11   1.8725e-04
   573.30   6.8253e+11   1.8737e-04
   573.40   6.8302e+11   1.8750e-04
   573.50   6.8351e+11   1.8762e-04
   573.60   6.8399e+11   1.8775e-04
   573.70   6.8448e+11   1.8787e-04
   573.80   6.8497e+11   1.8800e-04
   573.90   6.8546e+11   1.8812e-04
   574.00   6.8595e+11   1.8825e-04
   574.10   6.8644e+11   1.8837e-04
   574.20   6.8693e+11   1.8850e-04
   574.30   6.8741e+11   1.8862e-04
   574.40   6.8790e+11   1.8875e-04
   574.50   6.8839e+11   1.8888e-04
   574.60   6.8888e+11   1.8900e-04
   574.70   6.8937e+11   1.8913e-04
   574.80   6.8986e+11   1.8925e-04
   574.90   6.9035e+11   1.8937e-04
   575.00   6.9084e+11   1.8950e-04
   575.10   6.9133e+11   1.8963e-04
   575.20   6.9182e+11   1.8976e-04
   575.30   6.9232e+11   1.8988e-04
   575.40   6.9281e+11   1.9001e-04
   575.50   6.9330e+11   1.9013e-04
   575.60   6.9379e+11   1.9026e-04
   575.70   6.9428e+11   1.9038e-04
   575.80   6.9477e+11   1.9052e-04
   575.90   6.9527e+11   1.9064e-04
   576.00   6.9576e+11   1.9077e-04
   576.10   6.9625e+11   1.9089e-04
   576.20   6.9674e+11   1.9102e-04
   576.30   6.9724e+11   1.9114e-04
   576.40   6.9773e+11   1.9127e-04
   576.50   6.9822e+11   1.9141e-04
   576.60   6.9872e+11   1.9153e-04
   576.70   6.9921e+11   1.9166e-04
   576.80   6.9970e+11   1.9178e-04
   576.90   7.0020e+11   1.9191e-04
   577.00   7.0069e+11   1.9204e-04
   577.10   7.0119e+11   1.9216e-04
   577.20   7.0168e+11   1.9229e-04
   577.30   7.0218e+11   1.9243e-04
   577.40   7.0267e+11   1.9255e-04
   577.50   7.0317e+11   1.9268e-04
   577.60   7.0366e+11   1.9281e-04
   577.70   7.0416e+11   1.9293e-04
   577.80   7.0466e+11   1.9306e-04
   577.90   7.0515e+11   1.9319e-04
   578.00   7.0565e+11   1.9331e-04
   578.10   7.0614e+11   1.9344e-04
   578.20   7.0664e+11   1.9358e-04
   578.30   7.0714e+11   1.9371e-04
   578.40   7.0763e+11   1.9383e-04
   578.50   7.0813e+11   1.9396e-04
   578.60   7.0863e+11   1.9409e-04
   578.70   7.0913e+11   1.9422e-04
   578.80   7.0963e+11   1.9435e-04
   578.90   7.1012e+11   1.9447e-04
   579.00   7.1062e+11   1.9460e-04
   579.10   7.1112e+11   1.9474e-04
   579.20   7.1162e+11   1.9487e-04
   579.30   7.1212e+11   1.9500e-04
   579.40   7.1262e+11   1.9512e-04
   579.50   7.1312e+11   1.9525e-04
   579.60   7.1362e+11   1.9538e-04
   579.70   7.1411e+11   1.9551e-04
   579.80   7.1461e+11   1.9564e-04
   579.90   7.1511e+11   1.9577e-04
   580.00   7.1561e+11   1.9590e-04
   580.10   7.1612e+11   1.9603e-04
   580.20   7.1662e+11   1.9617e-04
   580.30   7.1712e+11   1.9630e-04
   580.40   7.1762e+11   1.9643e-04
   580.50   7.1812e+11   1.9656e-04
   580.60   7.1862e+11   1.9668e-04
   580.70   7.1912e+11   1.9681e-04
   580.80   7.1962e+11   1.9694e-04
   580.90   7.2013e+11   1.9707e-04
   581.00   7.2063e+11   1.9720e-04
   581.10   7.2113e+11   1.9733e-04
   581.20   7.2163e+11   1.9747e-04
   581.30   7.2214e+11   1.9760e-04
   581.40   7.2264e+11   1.9773e-04
   581.50   7.2314e+11   1.9787e-04
   581.60   7.2364e+11   1.9800e-04
   581.70   7.2415e+11   1.9813e-04
   581.80   7.2465e+11   1.9826e-04
   581.90   7.2516e+11   1.9839e-04
   582.00   7.2566e+11   1.9852e-04
   582.10   7.2616e+11   1.9865e-04
   582.20   7.2667e+11   1.9878e-04
   582.30   7.2717e+11   1.9891e-04
   582.40   7.2768e+11   1.9905e-04
   582.50   7.2818e+11   1.9918e-04
   582.60   7.2869e+11   1.9931e-04
   582.70   7.2919e+11   1.9944e-04
   582.80   7.2970e+11   1.9958e-04
   582.90   7.3021e+11   1.9971e-04
   583.00   7.3071e+11   1.9984e-04
   583.10   7.3122e+11   1.9998e-04
   583.20   7.3172e+11   2.0011e-04
   583.30   7.3223e+11   2.0024e-04
   583.40   7.3274e+11   2.0037e-04
   583.50   7.3324e+11   2.0051e-04
   583.60   7.3375e+11   2.0064e-04
   583.70   7.3426e+11   2.0077e-04
   583.80   7.3477e+11   2.0090e-04
   583.90   7.3527e+11   2.0104e-04
   584.00   7.3578e+11   2.0117e-04
   584.10   7.3629e+11   2.0130e-04
   584.20   7.3680e+11   2.0144e-04
   584.30   7.3731e+11   2.0157e-04
   584.40   7.3782e+11   2.0170e-04
   584.50   7.3833e+11   2.0184e-04
   584.60   7.3884e+11   2.0198e-04
   584.70   7.3934e+11   2.0211e-04
   584.80   7.3985e+11   2.0225e-04
   584.90   7.4036e+11   2.0238e-04
   585.00   7.4087e+11   2.0251e-04
   585.10   7.4138e+11   2.0265e-04
   585.20   7.4189e+11   2.0278e-04
   585.30   7.4240e+11   2.0292e-04
   585.40   7.4292e+11   2.0305e-04
   585.50   7.4343e+11   2.0318e-04
   585.60   7.4394e+11   2.0332e-04
   585.70   7.4445e+11   2.0345e-04
   585.80   7.4496e+11   2.0359e-04
   585.90   7.4547e+11   2.0372e-04
   586.00   7.4598e+11   2.0386e-04
   586.10   7.4650e+11   2.0399e-04
   586.20   7.4701e+11   2.0413e-04
   586.30   7.4752e+11   2.0426e-04
   586.40   7.4803e+11   2.0440e-04
   586.50   7.4855e+11   2.0453e-04
   586.60   7.4906e+11   2.0467e-04
   586.70   7.4957e+11   2.0480e-04
   586.80   7.5009e+11   2.0494e-04
   586.90   7.5060e+11   2.0508e-04
   587.00   7.5111e+11   2.0521e-04
   587.10   7.5163e+11   2.0535e-04
   587.20   7.5214e+11   2.0548e-04
   587.30   7.5266e+11   2.0562e-04
   587.40   7.5317e+11   2.0576e-04
   587.50   7.5369e+11   2.0589e-04
   587.60   7.5420e+11   2.0603e-04
   587.70   7.5472e+11   2.0616e-04
   587.80   7.5523e+11   2.0630e-04
   587.90   7.5575e+11   2.0644e-04
   588.00   7.5626e+11   2.0657e-04
   588.10   7.5678e+11   2.0671e-04
   588.20   7.5730e+11   2.0685e-04
   588.30   7.5781e+11   2.0699e-04
   588.40   7.5833e+11   2.0712e-04
   588.50   7.5885e+11   2.0726e-04
   588.60   7.5936e+11   2.0740e-04
   588.70   7.5988e+11   2.0754e-04
   588.80   7.6040e+11   2.0767e-04
   588.90   7.6091e+11   2.0781e-04
   589.00   7.6143e+11   2.0795e-04
   589.10   7.6195e+11   2.0809e-04
   589.20   7.6247e+11   2.0822e-04
   589.30   7.6299e+11   2.0836e-04
   589.40   7.6350e+11   2.0850e-04
   589.50   7.6402e+11   2.0864e-04
   589.60   7.6454e+11   2.0878e-04
   589.70   7.6506e+11   2.0892e-04
   589.80   7.6558e+11   2.0905e-04
   589.90   7.6610e+11   2.0919e-04
   590.00   7.6662e+11   2.0933e-04
   590.10   7.6714e+11   2.0947e-04
   590.20   7.6766e+11   2.0961e-04
   590.30   7.6818e+11   2.0975e-04
   590.40   7.6870e+11   2.0989e-04
   590.50   7.6922e+11   2.1003e-04
   590.60   7.6974e+11   2.1017e-04
   590.70   7.7026e+11   2.1031e-04
   590.80   7.7078e+11   2.1045e-04
   590.90   7.7131e+11   2.1058e-04
   591.00   7.7183e+11   2.1072e-04
   591.10   7.7235e+11   2.1086e-04
   591.20   7.7287e+11   2.1100e-04
   591.30   7.7339e+11   2.1114e-04
   591.40   7.7392e+11   2.1128e-04
   591.50   7.7444e+11   2.1143e-04
   591.60   7.7496e+11   2.1157e-04
   591.70   7.7548e+11   2.1171e-04
   591.80   7.7601e+11   2.1185e-04
   591.90   7.7653e+11   2.1199e-04
   592.00   7.7705e+11   2.1213e-04
   592.10   7.7758e+11   2.1227e-04
   592.20   7.7810e+11   2.1241e-04
   592.30   7.7863e+11   2.1255e-04
   592.40   7.7915e+11   2.1269e-04
   592.50   7.7968e+11   2.1283e-04
   592.60   7.8020e+11   2.1297e-04
   592.70   7.8073e+11   2.1312e-04
   592.80   7.8125e+11   2.1326e-04
   592.90   7.8178e+11   2.1340e-04
   593.00   7.8230e+11   2.1354e-04
   593.10   7.8283e+11   2.1368e-04
   593.20   7.8335e+11   2.1382e-04
   593.30   7.8388e+11   2.1396e-04
   593.40   7.8441e+11   2.1410e-04
   593.50   7.8493e+11   2.1424e-04
   593.60   7.8546e+11   2.1438e-04
   593.70   7.8599e+11   2.1453e-04
   593.80   7.8651e+11   2.1467e-04
   593.90   7.8704e+11   2.1481e-04
   594.00   7.8757e+11   2.1495e-04
   594.10   7.8810e+11   2.1510e-04
   594.20   7.8862e+11   2.1524e-04
   594.30   7.8915e+11   2.1538e-04
   594.40   7.8968e+11   2.1553e-04
   594.50   7.9021e+11   2.1567e-04
   594.60   7.9074e+11   2.1581e-04
   594.70   7.9127e+11   2.1596e-04
   594.80   7.9179e+11   2.1610e-04
   594.90   7.9232e+11   2.1624e-04
   595.00   7.9285e+11   2.1639e-04
   595.10   7.9338e+11   2.1653e-04
   595.20   7.9391e+11   2.1667e-04
   595.30   7.9444e+11   2.1681e-04
   595.40   7.9497e+11   2.1695e-04
   595.50   7.9550e+11   2.1710e-04
   595.60   7.9603e+11   2.1724e-04
   595.70   7.9656e+11   2.1739e-04
   595.80   7.9710e+11   2.1753e-04
   595.90   7.9763e+11   2.1768e-04
   596.00   7.9816e+11   2.1782e-04
   596.10   7.9869e+11   2.1797e-04
   596.20   7.9922e+11   2.1811e-04
   596.30   7.9975e+11   2.1826e-04
   596.40   8.0029e+11   2.1840e-04
   596.50   8.0082e+11   2.1855e-04
   596.60   8.0135e+11   2.1868e-04
   596.70   8.0188e+11   2.1883e-04
   596.80   8.0242e+11   2.1897e-04
   596.90   8.0295e+11   2.1912e-04
   597.00   8.0348e+11   2.1927e-04
   597.10   8.0402e+11   2.1941e-04
   597.20   8.0455e+11   2.1956e-04
   597.30   8.0508e+11   2.1970e-04
   597.40   8.0562e+11   2.1985e-04
   597.50   8.0615e+11   2.2000e-04
   597.60   8.0669e+11   2.2014e-04
   597.70   8.0722e+11   2.2029e-04
   597.80   8.0776e+11   2.2043e-04
   597.90   8.0829e+11   2.2057e-04
   598.00   8.0883e+11   2.2072e-04
   598.10   8.0936e+11   2.2087e-04
   598.20   8.0990e+11   2.2101e-04
   598.30   8.1043e+11   2.2116e-04
   598.40   8.1097e+11   2.2131e-04
   598.50   8.1151e+11   2.2146e-04
   598.60   8.1204e+11   2.2160e-04
   598.70   8.1258e+11   2.2175e-04
   598.80   8.1311e+11   2.2190e-04
   598.90   8.1365e+11   2.2204e-04
   599.00   8.1419e+11   2.2218e-04
   599.10   8.1473e+11   2.2233e-04
   599.20   8.1526e+11   2.2248e-04
   599.30   8.1580e+11   2.2263e-04
   599.40   8.1634e+11   2.2278e-04
   599.50   8.1688e+11   2.2293e-04
   599.60   8.1742e+11   2.2307e-04
   599.70   8.1795e+11   2.2322e-04
   599.80   8.1849e+11   2.2336e-04
   599.90   8.1903e+11   2.2351e-04
   600.00   8.1957e+11   2.2366e-04
   600.10   8.2011e+11   2.2381e-04
   600.20   8.2065e+11   2.2396e-04
   600.30   8.2119e+11   2.2411e-04
   600.40   8.2173e+11   2.2426e-04
   600.50   8.2227e+11   2.2441e-04
   600.60   8.2281e+11   2.2456e-04
   600.70   8.2335e+11   2.2470e-04
   600.80   8.2389e+11   2.2485e-04
   600.90   8.2443e+11   2.2500e-04
   601.00   8.2497e+11   2.2515e-04
   601.10   8.2551e+11   2.2530e-04
   601.20   8.2606e+11   2.2545e-04
   601.30   8.2660e+11   2.2560e-04
   601.40   8.2714e+11   2.2575e-04
   601.50   8.2768e+11   2.2589e-04
   601.60   8.2822e+11   2.2604e-04
   601.70   8.2877e+11   2.2619e-04
   601.80   8.2931e+11   2.2634e-04
   601.90   8.2985e+11   2.2649e-04
   602.00   8.3039e+11   2.2664e-04
   602.10   8.3094e+11   2.2679e-04
   602.20   8.3148e+11   2.2694e-04
   602.30   8.3203e+11   2.2709e-04
   602.40   8.3257e+11   2.2724e-04
   602.50   8.3311e+11   2.2739e-04
   602.60   8.3366e+11   2.2754e-04
   602.70   8.3420e+11   2.2769e-04
   602.80   8.3475e+11   2.2784e-04
   602.90   8.3529e+11   2.2800e-04
   603.00   8.3584e+11   2.2814e-04
   603.10   8.3638e+11   2.2829e-04
   603.20   8.3693e+11   2.2844e-04
   603.30   8.3747e+11   2.2860e-04
   603.40   8.3802e+11   2.2875e-04
   603.50   8.3856e+11   2.2890e-04
   603.60   8.3911e+11   2.2905e-04
   603.70   8.3966e+11   2.2920e-04
   603.80   8.4020e+11   2.2935e-04
   603.90   8.4075e+11   2.2950e-04
   604.00   8.4130e+11   2.2966e-04
   604.10   8.4184e+11   2.2981e-04
   604.20   8.4239e+11   2.2996e-04
   604.30   8.4294e+11   2.3011e-04
   604.40   8.4349e+11   2.3026e-04
   604.50   8.4403e+11   2.3041e-04
   604.60   8.4458e+11   2.3057e-04
   604.70   8.4513e+11   2.3072e-04
   604.80   8.4568e+11   2.3087e-04
   604.90   8.4623e+11   2.3103e-04
   605.00   8.4678e+11   2.3117e-04
   605.10   8.4732e+11   2.3133e-04
   605.20   8.4787e+11   2.3148e-04
   605.30   8.4842e+11   2.3164e-04
   605.40   8.4897e+11   2.3179e-04
   605.50   8.4952e+11   2.3195e-04
   605.60   8.5007e+11   2.3209e-04
   605.70   8.5062e+11   2.3225e-04
   605.80   8.5117e+11   2.3240e-04
   605.90   8.5172e+11   2.3256e-04
   606.00   8.5227e+11   2.3271e-04
   606.10   8.5283e+11   2.3287e-04
   606.20   8.5338e+11   2.3301e-04
   606.30   8.5393e+11   2.3317e-04
   606.40   8.5448e+11   2.3332e-04
   606.50   8.5503e+11   2.3348e-04
   606.60   8.5558e+11   2.3364e-04
   606.70   8.5614e+11   2.3378e-04
   606.80   8.5669e+11   2.3394e-04
   606.90   8.5724e+11   2.3410e-04
   607.00   8.5779e+11   2.3425e-04
   607.10   8.5835e+11   2.3441e-04
   607.20   8.5890e+11   2.3457e-04
   607.30   8.5945e+11   2.3471e-04
   607.40   8.6001e+11   2.3487e-04
   607.50   8.6056e+11   2.3503e-04
   607.60   8.6111e+11   2.3518e-04
   607.70   8.6167e+11   2.3534e-04
   607.80   8.6222e+11   2.3549e-04
   607.90   8.6278e+11   2.3564e-04
   608.00   8.6333e+11   2.3580e-04
   608.10   8.6389e+11   2.3596e-04
   608.20   8.6444e+11   2.3612e-04
   608.30   8.6500e+11   2.3627e-04
   608.40   8.6555e+11   2.3642e-04
   608.50   8.6611e+11   2.3658e-04
   608.60   8.6666e+11   2.3674e-04
   608.70   8.6722e+11   2.3690e-04
   608.80   8.6777e+11   2.3705e-04
   608.90   8.6833e+11   2.3721e-04
   609.00   8.6889e+11   2.3736e-04
   609.10   8.6944e+11   2.3752e-04
   609.20   8.7000e+11   2.3768e-04
   609.30   8.7056e+11   2.3783e-04
   609.40   8.7112e+11   2.3799e-04
   609.50   8.7167e+11   2.3815e-04
   609.60   8.7223e+11   2.3831e-04
   609.70   8.7279e+11   2.3847e-04
   609.80   8.7335e+11   2.3862e-04
   609.90   8.7390e+11   2.3878e-04
   610.00   8.7446e+11   2.3894e-04
   610.10   8.7502e+11   2.3910e-04
   610.20   8.7558e+11   2.3926e-04
   610.30   8.7614e+11   2.3941e-04
   610.40   8.7670e+11   2.3957e-04
   610.50   8.7726e+11   2.3973e-04
   610.60   8.7782e+11   2.3989e-04
   610.70   8.7838e+11   2.4005e-04
   610.80   8.7894e+11   2.4020e-04
   610.90   8.7950e+11   2.4036e-04
   611.00   8.8006e+11   2.4052e-04
   611.10   8.8062e+11   2.4068e-04
   611.20   8.8118e+11   2.4083e-04
   611.30   8.8174e+11   2.4099e-04
   611.40   8.8230e+11   2.4115e-04
   611.50   8.8286e+11   2.4132e-04
   611.60   8.8343e+11   2.4148e-04
   611.70   8.8399e+11   2.4163e-04
   611.80   8.8455e+11   2.4179e-04
   611.90   8.8511e+11   2.4195e-04
   612.00   8.8567e+11   2.4211e-04
   612.10   8.8624e+11   2.4227e-04
   612.20   8.8680e+11   2.4243e-04
   612.30   8.8736e+11   2.4259e-04
   612.40   8.8793e+11   2.4275e-04
   612.50   8.8849e+11   2.4291e-04
   612.60   8.8905e+11   2.4307e-04
   612.70   8.8962e+11   2.4323e-04
   612.80   8.9018e+11   2.4339e-04
   612.90   8.9074e+11   2.4355e-04
   613.00   8.9131e+11   2.4371e-04
   613.10   8.9187e+11   2.4387e-04
   613.20   8.9244e+11   2.4404e-04
   613.30   8.9300e+11   2.4420e-04
   613.40   8.9357e+11   2.4435e-04
   613.50   8.9413e+11   2.4452e-04
   613.60   8.9470e+11   2.4468e-04
   613.70   8.9526e+11   2.4484e-04
   613.80   8.9583e+11   2.4500e-04
   613.90   8.9640e+11   2.4516e-04
   614.00   8.9696e+11   2.4533e-04
   614.10   8.9753e+11   2.4549e-04
   614.20   8.9809e+11   2.4565e-04
   614.30   8.9866e+11   2.4581e-04
   614.40   8.9923e+11   2.4597e-04
   614.50   8.9980e+11   2.4614e-04
   614.60   9.0036e+11   2.4629e-04
   614.70   9.0093e+11   2.4646e-04
   614.80   9.0150e+11   2.4662e-04
   614.90   9.0207e+11   2.4679e-04
   615.00   9.0263e+11   2.4694e-04
   615.10   9.0320e+11   2.4711e-04
   615.20   9.0377e+11   2.4728e-04
   615.30   9.0434e+11   2.4743e-04
   615.40   9.0491e+11   2.4760e-04
   615.50   9.0548e+11   2.4776e-04
   615.60   9.0605e+11   2.4793e-04
   615.70   9.0662e+11   2.4809e-04
   615.80   9.0719e+11   2.4825e-04
   615.90   9.0776e+11   2.4842e-04
   616.00   9.0833e+11   2.4858e-04
   616.10   9.0890e+11   2.4874e-04
   616.20   9.0947e+11   2.4891e-04
   616.30   9.1004e+11   2.4907e-04
   616.40   9.1061e+11   2.4924e-04
   616.50   9.1118e+11   2.4940e-04
   616.60   9.1175e+11   2.4957e-04
   616.70   9.1232e+11   2.4973e-04
   616.80   9.1289e+11   2.4989e-04
   616.90   9.1347e+11   2.5006e-04
   617.00   9.1404e+11   2.5022e-04
   617.10   9.1461e+11   2.5039e-04
   617.20   9.1518e+11   2.5055e-04
   617.30   9.1576e+11   2.5072e-04
   617.40   9.1633e+11   2.5089e-04
   617.50   9.1690e+11   2.5104e-04
   617.60   9.1747e+11   2.5121e-04
   617.70   9.1805e+11   2.5138e-04
   617.80   9.1862e+11   2.5155e-04
   617.90   9.1919e+11   2.5171e-04
   618.00   9.1977e+11   2.5188e-04
   618.10   9.2034e+11   2.5205e-04
   618.20   9.2092e+11   2.5220e-04
   618.30   9.2149e+11   2.5237e-04
   618.40   9.2207e+11   2.5254e-04
   618.50   9.2264e+11   2.5271e-04
   618.60   9.2322e+11   2.5287e-04
   618.70   9.2379e+11   2.5304e-04
   618.80   9.2437e+11   2.5321e-04
   618.90   9.2494e+11   2.5337e-04
   619.00   9.2552e+11   2.5354e-04
   619.10   9.2609e+11   2.5371e-04
   619.20   9.2667e+11   2.5387e-04
   619.30   9.2725e+11   2.5404e-04
   619.40   9.2782e+11   2.5421e-04
   619.50   9.2840e+11   2.5438e-04
   619.60   9.2898e+11   2.5454e-04
   619.70   9.2955e+11   2.5471e-04
   619.80   9.3013e+11   2.5488e-04
   619.90   9.3071e+11   2.5505e-04
   620.00   9.3129e+11   2.5522e-04
   620.10   9.3187e+11   2.5539e-04
   620.20   9.3244e+11   2.5555e-04
   620.30   9.3302e+11   2.5572e-04
   620.40   9.3360e+11   2.5589e-04
   620.50   9.3418e+11   2.5606e-04
   620.60   9.3476e+11   2.5622e-04
   620.70   9.3534e+11   2.5640e-04
   620.80   9.3592e+11   2.5657e-04
   620.90   9.3650e+11   2.5673e-04
   621.00   9.3708e+11   2.5690e-04
   621.10   9.3766e+11   2.5708e-04
   621.20   9.3824e+11   2.5724e-04
   621.30   9.3882e+11   2.5741e-04
   621.40   9.3940e+11   2.5758e-04
   621.50   9.3998e+11   2.5775e-04
   621.60   9.4056e+11   2.5792e-04
   621.70   9.4114e+11   2.5809e-04
   621.80   9.4172e+11   2.5825e-04
   621.90   9.4230e+11   2.5843e-04
   622.00   9.4288e+11   2.5860e-04
   622.10   9.4347e+11   2.5876e-04
   622.20   9.4405e+11   2.5894e-04
   622.30   9.4463e+11   2.5911e-04
   622.40   9.4521e+11   2.5928e-04
   622.50   9.4579e+11   2.5945e-04
   622.60   9.4638e+11   2.5962e-04
   622.70   9.4696e+11   2.5979e-04
   622.80   9.4754e+11   2.5996e-04
   622.90   9.4813e+11   2.6014e-04
   623.00   9.4871e+11   2.6030e-04
   623.10   9.4929e+11   2.6048e-04
   623.20   9.4988e+11   2.6065e-04
   623.30   9.5046e+11   2.6082e-04
   623.40   9.5105e+11   2.6099e-04
   623.50   9.5163e+11   2.6117e-04
   623.60   9.5222e+11   2.6133e-04
   623.70   9.5280e+11   2.6151e-04
   623.80   9.5339e+11   2.6168e-04
   623.90   9.5397e+11   2.6185e-04
   624.00   9.5456e+11   2.6202e-04
   624.10   9.5514e+11   2.6220e-04
   624.20   9.5573e+11   2.6237e-04
   624.30   9.5631e+11   2.6254e-04
   624.40   9.5690e+11   2.6272e-04
   624.50   9.5749e+11   2.6288e-04
   624.60   9.5807e+11   2.6306e-04
   624.70   9.5866e+11   2.6324e-04
   624.80   9.5925e+11   2.6340e-04
   624.90   9.5983e+11   2.6358e-04
   625.00   9.6042e+11   2.6375e-04
   625.10   9.6101e+11   2.6392e-04
   625.20   9.6160e+11   2.6410e-04
   625.30   9.6218e+11   2.6427e-04
   625.40   9.6277e+11   2.6445e-04
   625.50   9.6336e+11   2.6462e-04
   625.60   9.6395e+11   2.6479e-04
   625.70   9.6454e+11   2.6497e-04
   625.80   9.6513e+11   2.6515e-04
   625.90   9.6572e+11   2.6532e-04
   626.00   9.6631e+11   2.6549e-04
   626.10   9.6690e+11   2.6567e-04
   626.20   9.6749e+11   2.6584e-04
   626.30   9.6808e+11   2.6602e-04
   626.40   9.6867e+11   2.6619e-04
   626.50   9.6926e+11   2.6637e-04
   626.60   9.6985e+11   2.6654e-04
   626.70   9.7044e+11   2.6671e-04
   626.80   9.7103e+11   2.6689e-04
   626.90   9.7162e+11   2.6707e-04
   627.00   9.7221e+11   2.6724e-04
   627.10   9.7280e+11   2.6742e-04
   627.20   9.7339e+11   2.6759e-04
   627.30   9.7398e+11   2.6777e-04
   627.40   9.7458e+11   2.6795e-04
   627.50   9.7517e+11   2.6812e-04
   627.60   9.7576e+11   2.6830e-04
   627.70   9.7635e+11   2.6848e-04
   627.80   9.7695e+11   2.6865e-04
   627.90   9.7754e+11   2.6883e-04
   628.00   9.7813e+11   2.6900e-04
   628.10   9.7873e+11   2.6918e-04
   628.20   9.7932e+11   2.6936e-04
   628.30   9.7991e+11   2.6953e-04
   628.40   9.8051e+11   2.6971e-04
   628.50   9.8110e+11   2.6988e-04
   628.60   9.8170e+11   2.7007e-04
   628.70   9.8229e+11   2.7025e-04
   628.80   9.8288e+11   2.7042e-04
   628.90   9.8348e+11   2.7060e-04
   629.00   9.8407e+11   2.7078e-04
   629.10   9.8467e+11   2.7095e-04
   629.20   9.8526e+11   2.7114e-04
   629.30   9.8586e+11   2.7131e-04
   629.40   9.8646e+11   2.7149e-04
   629.50   9.8705e+11   2.7167e-04
   629.60   9.8765e+11   2.7184e-04
   629.70   9.8824e+11   2.7203e-04
   629.80   9.8884e+11   2.7220e-04
   629.90   9.8944e+11   2.7238e-04
   630.00   9.9004e+11   2.7257e-04
   630.10   9.9063e+11   2.7274e-04
   630.20   9.9123e+11   2.7292e-04
   630.30   9.9183e+11   2.7310e-04
   630.40   9.9242e+11   2.7328e-04
   630.50   9.9302e+11   2.7346e-04
   630.60   9.9362e+11   2.7364e-04
   630.70   9.9422e+11   2.7382e-04
   630.80   9.9482e+11   2.7399e-04
   630.90   9.9542e+11   2.7418e-04
   631.00   9.9602e+11   2.7436e-04
   631.10   9.9661e+11   2.7454e-04
   631.20   9.9721e+11   2.7472e-04
   631.30   9.9781e+11   2.7489e-04
   631.40   9.9841e+11   2.7508e-04
   631.50   9.9901e+11   2.7525e-04
   631.60   9.9961e+11   2.7544e-04
   631.70   1.0002e+12   2.7562e-04
   631.80   1.0008e+12   2.7580e-04
   631.90   1.0014e+12   2.7598e-04
   632.00   1.0020e+12   2.7616e-04
   632.10   1.0026e+12   2.7635e-04
   632.20   1.0032e+12   2.7653e-04
   632.30   1.0038e+12   2.7671e-04
   632.40   1.0044e+12   2.7689e-04
   632.50   1.0050e+12   2.7707e-04
   632.60   1.0056e+12   2.7725e-04
   632.70   1.0062e+12   2.7743e-04
   632.80   1.0068e+12   2.7762e-04
   632.90   1.0074e+12   2.7780e-04
   633.00   1.0080e+12   2.7798e-04
   633.10   1.0086e+12   2.7817e-04
   633.20   1.0092e+12   2.7834e-04
   633.30   1.0098e+12   2.7853e-04
   633.40   1.0104e+12   2.7871e-04
   633.50   1.0110e+12   2.7890e-04
   633.60   1.0117e+12   2.7908e-04
   633.70   1.0123e+12   2.7926e-04
   633.80   1.0129e+12   2.7945e-04
   633.90   1.0135e+12   2.7963e-04
   634.00   1.0141e+12   2.7981e-04
   634.10   1.0147e+12   2.7999e-04
   634.20   1.0153e+12   2.8018e-04
   634.30   1.0159e+12   2.8036e-04
   634.40   1.0165e+12   2.8055e-04
   634.50   1.0171e+12   2.8073e-04
   634.60   1.0177e+12   2.8091e-04
   634.70   1.0183e+12   2.8110e-04
   634.80   1.0189e+12   2.8128e-04
   634.90   1.0195e+12   2.8147e-04
   635.00   1.0201e+12   2.8165e-04
   635.10   1.0207e+12   2.8184e-04
   635.20   1.0213e+12   2.8202e-04
   635.30   1.0219e+12   2.8221e-04
   635.40   1.0226e+12   2.8240e-04
   635.50   1.0232e+12   2.8258e-04
   635.60   1.0238e+12   2.8277e-04
   635.70   1.0244e+12   2.8295e-04
   635.80   1.0250e+12   2.8314e-04
   635.90   1.0256e+12   2.8332e-04
   636.00   1.0262e+12   2.8351e-04
   636.10   1.0268e+12   2.8369e-04
   636.20   1.0274e+12   2.8388e-04
   636.30   1.0280e+12   2.8406e-04
   636.40   1.0286e+12   2.8425e-04
   636.50   1.0292e+12   2.8444e-04
   636.60   1.0299e+12   2.8462e-04
   636.70   1.0305e+12   2.8481e-04
   636.80   1.0311e+12   2.8499e-04
   636.90   1.0317e+12   2.8518e-04
   637.00   1.0323e+12   2.8537e-04
   637.10   1.0329e+12   2.8556e-04
   637.20   1.0335e+12   2.8574e-04
   637.30   1.0341e+12   2.8593e-04
   637.40   1.0347e+12   2.8611e-04
   637.50   1.0354e+12   2.8631e-04
   637.60   1.0360e+12   2.8649e-04
   637.70   1.0366e+12   2.8668e-04
   637.80   1.0372e+12   2.8687e-04
   637.90   1.0378e+12   2.8706e-04
   638.00   1.0384e+12   2.8725e-04
   638.10   1.0390e+12   2.8743e-04
   638.20   1.0396e+12   2.8763e-04
   638.30   1.0402e+12   2.8781e-04
   638.40   1.0409e+12   2.8800e-04
   638.50   1.0415e+12   2.8819e-04
   638.60   1.0421e+12   2.8838e-04
   638.70   1.0427e+12   2.8856e-04
   638.80   1.0433e+12   2.8876e-04
   638.90   1.0439e+12   2.8894e-04
   639.00   1.0445e+12   2.8913e-04
   639.10   1.0452e+12   2.8932e-04
   639.20   1.0458e+12   2.8951e-04
   639.30   1.0464e+12   2.8970e-04
   639.40   1.0470e+12   2.8989e-04
   639.50   1.0476e+12   2.9008e-04
   639.60   1.0482e+12   2.9027e-04
   639.70   1.0488e+12   2.9046e-04
   639.80   1.0495e+12   2.9065e-04
   639.90   1.0501e+12   2.9084e-04
   640.00   1.0507e+12   2.9103e-04
   640.10   1.0513e+12   2.9122e-04
   640.20   1.0519e+12   2.9141e-04
   640.30   1.0525e+12   2.9160e-04
   640.40   1.0532e+12   2.9180e-04
   640.50   1.0538e+12   2.9198e-04
   640.60   1.0544e+12   2.9218e-04
   640.70   1.0550e+12   2.9236e-04
   640.80   1.0556e+12   2.9256e-04
   640.90   1.0562e+12   2.9275e-04
   641.00   1.0569e+12   2.9294e-04
   641.10   1.0575e+12   2.9313e-04
   641.20   1.0581e+12   2.9333e-04
   641.30   1.0587e+12   2.9351e-04
   641.40   1.0593e+12   2.9371e-04
   641.50   1.0600e+12   2.9390e-04
   641.60   1.0606e+12   2.9410e-04
   641.70   1.0612e+12   2.9428e-04
   641.80   1.0618e+12   2.9448e-04
   641.90   1.0624e+12   2.9467e-04
   642.00   1.0631e+12   2.9487e-04
   642.10   1.0637e+12   2.9506e-04
   642.20   1.0643e+12   2.9525e-04
   642.30   1.0649e+12   2.9544e-04
   642.40   1.0655e+12   2.9564e-04
   642.50   1.0662e+12   2.9583e-04
   642.60   1.0668e+12   2.9603e-04
   642.70   1.0674e+12   2.9622e-04
   642.80   1.0680e+12   2.9642e-04
   642.90   1.0686e+12   2.9660e-04
   643.00   1.0693e+12   2.9680e-04
   643.10   1.0699e+12   2.9699e-04
   643.20   1.0705e+12   2.9719e-04
   643.30   1.0711e+12   2.9738e-04
   643.40   1.0718e+12   2.9758e-04
   643.50   1.0724e+12   2.9777e-04
   643.60   1.0730e+12   2.9797e-04
   643.70   1.0736e+12   2.9816e-04
   643.80   1.0742e+12   2.9836e-04
   643.90   1.0749e+12   2.9855e-04
   644.00   1.0755e+12   2.9875e-04
   644.10   1.0761e+12   2.9894e-04
   644.20   1.0767e+12   2.9913e-04
   644.30   1.0774e+12   2.9934e-04
   644.40   1.0780e+12   2.9953e-04
   644.50   1.0786e+12   2.9973e-04
   644.60   1.0792e+12   2.9992e-04
   644.70   1.0799e+12   3.0012e-04
   644.80   1.0805e+12   3.0031e-04
   644.90   1.0811e+12   3.0051e-04
   645.00   1.0817e+12   3.0071e-04
   645.10   1.0824e+12   3.0091e-04
   645.20   1.0830e+12   3.0110e-04
   645.30   1.0836e+12   3.0130e-04
   645.40   1.0842e+12   3.0149e-04
   645.50   1.0849e+12   3.0170e-04
   645.60   1.0855e+12   3.0189e-04
   645.70   1.0861e+12   3.0208e-04
   645.80   1.0868e+12   3.0229e-04
   645.90   1.0874e+12   3.0248e-04
   646.00   1.0880e+12   3.0268e-04
   646.10   1.0886e+12   3.0287e-04
   646.20   1.0893e+12   3.0308e-04
   646.30   1.0899e+12   3.0327e-04
   646.40   1.0905e+12   3.0348e-04
   646.50   1.0911e+12   3.0367e-04
   646.60   1.0918e+12   3.0387e-04
   646.70   1.0924e+12   3.0407e-04
   646.80   1.0930e+12   3.0426e-04
   646.90   1.0937e+12   3.0447e-04
   647.00   1.0943e+12   3.0466e-04
   647.10   1.0949e+12   3.0486e-04
   647.20   1.0955e+12   3.0506e-04
   647.30   1.0962e+12   3.0526e-04
   647.40   1.0968e+12   3.0546e-04
   647.50   1.0974e+12   3.0566e-04
   647.60   1.0981e+12   3.0586e-04
   647.70   1.0987e+12   3.0605e-04
   647.80   1.0993e+12   3.0626e-04
   647.90   1.1000e+12   3.0646e-04
   648.00   1.1006e+12   3.0666e-04
   648.10   1.1012e+12   3.0686e-04
   648.20   1.1019e+12   3.0706e-04
   648.30   1.1025e+12   3.0726e-04
   648.40   1.1031e+12   3.0746e-04
   648.50   1.1038e+12   3.0766e-04
   648.60   1.1044e+12   3.0786e-04
   648.70   1.1050e+12   3.0807e-04
   648.80   1.1056e+12   3.0826e-04
   648.90   1.1063e+12   3.0847e-04
   649.00   1.1069e+12   3.0867e-04
   649.10   1.1075e+12   3.0887e-04
   649.20   1.1082e+12   3.0907e-04
   649.30   1.1088e+12   3.0927e-04
   649.40   1.1094e+12   3.0948e-04
   649.50   1.1101e+12   3.0967e-04
   649.60   1.1107e+12   3.0988e-04
   649.70   1.1114e+12   3.1008e-04
   649.80   1.1120e+12   3.1028e-04
   649.90   1.1126e+12   3.1049e-04
   650.00   1.1133e+12   3.1069e-04
   650.10   1.1139e+12   3.1089e-04
   650.20   1.1145e+12   3.1109e-04
   650.30   1.1152e+12   3.1130e-04
   650.40   1.1158e+12   3.1150e-04
   650.50   1.1164e+12   3.1170e-04
   650.60   1.1171e+12   3.1191e-04
   650.70   1.1177e+12   3.1211e-04
   650.80   1.1183e+12   3.1232e-04
   650.90   1.1190e+12   3.1252e-04
   651.00   1.1196e+12   3.1272e-04
   651.10   1.1203e+12   3.1293e-04
   651.20   1.1209e+12   3.1313e-04
   651.30   1.1215e+12   3.1334e-04
   651.40   1.1222e+12   3.1354e-04
   651.50   1.1228e+12   3.1375e-04
   651.60   1.1234e+12   3.1395e-04
   651.70   1.1241e+12   3.1415e-04
   651.80   1.1247e+12   3.1436e-04
   651.90   1.1254e+12   3.1456e-04
   652.00   1.1260e+12   3.1477e-04
   652.10   1.1266e+12   3.1497e-04
   652.20   1.1273e+12   3.1517e-04
   652.30   1.1279e+12   3.1539e-04
   652.40   1.1286e+12   3.1559e-04
   652.50   1.1292e+12   3.1580e-04
   652.60   1.1298e+12   3.1600e-04
   652.70   1.1305e+12   3.1620e-04
   652.80   1.1311e+12   3.1642e-04
   652.90   1.1318e+12   3.1662e-04
   653.00   1.1324e+12   3.1683e-04
   653.10   1.1330e+12   3.1703e-04
   653.20   1.1337e+12   3.1724e-04
   653.30   1.1343e+12   3.1745e-04
   653.40   1.1350e+12   3.1765e-04
   653.50   1.1356e+12   3.1787e-04
   653.60   1.1362e+12   3.1807e-04
   653.70   1.1369e+12   3.1827e-04
   653.80   1.1375e+12   3.1849e-04
   653.90   1.1382e+12   3.1869e-04
   654.00   1.1388e+12   3.1889e-04
   654.10   1.1395e+12   3.1911e-04
   654.20   1.1401e+12   3.1931e-04
   654.30   1.1407e+12   3.1953e-04
   654.40   1.1414e+12   3.1973e-04
   654.50   1.1420e+12   3.1993e-04
   654.60   1.1427e+12   3.2015e-04
   654.70   1.1433e+12   3.2035e-04
   654.80   1.1440e+12   3.2057e-04
   654.90   1.1446e+12   3.2077e-04
   655.00   1.1452e+12   3.2098e-04
   655.10   1.1459e+12   3.2119e-04
   655.20   1.1465e+12   3.2140e-04
   655.30   1.1472e+12   3.2161e-04
   655.40   1.1478e+12   3.2182e-04
   655.50   1.1485e+12   3.2203e-04
   655.60   1.1491e+12   3.2224e-04
   655.70   1.1498e+12   3.2245e-04
   655.80   1.1504e+12   3.2266e-04
   655.90   1.1511e+12   3.2287e-04
   656.00   1.1517e+12   3.2308e-04
   656.10   1.1523e+12   3.2329e-04
   656.20   1.1530e+12   3.2350e-04
   656.30   1.1536e+12   3.2371e-04
   656.40   1.1543e+12   3.2393e-04
   656.50   1.1549e+12   3.2413e-04
   656.60   1.1556e+12   3.2434e-04
   656.70   1.1562e+12   3.2456e-04
   656.80   1.1569e+12   3.2477e-04
   656.90   1.1575e+12   3.2497e-04
   657.00   1.1582e+12   3.2519e-04
   657.10   1.1588e+12   3.2540e-04
   657.20   1.1595e+12   3.2561e-04
   657.30   1.1601e+12   3.2583e-04
   657.40   1.1608e+12   3.2603e-04
   657.50   1.1614e+12   3.2624e-04
   657.60   1.1621e+12   3.2646e-04
   657.70   1.1627e+12   3.2667e-04
   657.80   1.1634e+12   3.2689e-04
   657.90   1.1640e+12   3.2710e-04
   658.00   1.1647e+12   3.2731e-04
   658.10   1.1653e+12   3.2753e-04
   658.20   1.1660e+12   3.2774e-04
   658.30   1.1666e+12   3.2795e-04
   658.40   1.1673e+12   3.2817e-04
   658.50   1.1679e+12   3.2838e-04
   658.60   1.1686e+12   3.2859e-04
   658.70   1.1692e+12   3.2881e-04
   658.80   1.1699e+12   3.2902e-04
   658.90   1.1705e+12   3.2923e-04
   659.00   1.1712e+12   3.2945e-04
   659.10   1.1718e+12   3.2966e-04
   659.20   1.1725e+12   3.2987e-04
   659.30   1.1731e+12   3.3009e-04
   659.40   1.1738e+12   3.3030e-04
   659.50   1.1744e+12   3.3051e-04
   659.60   1.1751e+12   3.3074e-04
   659.70   1.1757e+12   3.3095e-04
   659.80   1.1764e+12   3.3116e-04
   659.90   1.1771e+12   3.3138e-04
   660.00   1.1777e+12   3.3159e-04
   660.10   1.1784e+12   3.3182e-04
   660.20   1.1790e+12   3.3203e-04
   660.30   1.1797e+12   3.3224e-04
   660.40   1.1803e+12   3.3246e-04
   660.50   1.1810e+12   3.3268e-04
   660.60   1.1816e+12   3.3289e-04
   660.70   1.1823e+12   3.3311e-04
   660.80   1.1829e+12   3.3333e-04
   660.90   1.1836e+12   3.3354e-04
   661.00   1.1843e+12   3.3375e-04
   661.10   1.1849e+12   3.3398e-04
   661.20   1.1856e+12   3.3419e-04
   661.30   1.1862e+12   3.3440e-04
   661.40   1.1869e+12   3.3463e-04
   661.50   1.1875e+12   3.3484e-04
   661.60   1.1882e+12   3.3506e-04
   661.70   1.1888e+12   3.3528e-04
   661.80   1.1895e+12   3.3550e-04
   661.90   1.1902e+12   3.3571e-04
   662.00   1.1908e+12   3.3594e-04
   662.10   1.1915e+12   3.3615e-04
   662.20   1.1921e+12   3.3637e-04
   662.30   1.1928e+12   3.3659e-04
   662.40   1.1935e+12   3.3681e-04
   662.50   1.1941e+12   3.3702e-04
   662.60   1.1948e+12   3.3725e-04
   662.70   1.1954e+12   3.3746e-04
   662.80   1.1961e+12   3.3768e-04
   662.90   1.1967e+12   3.3791e-04
   663.00   1.1974e+12   3.3812e-04
   663.10   1.1981e+12   3.3834e-04
   663.20   1.1987e+12   3.3857e-04
   663.30   1.1994e+12   3.3878e-04
   663.40   1.2000e+12   3.3900e-04
   663.50   1.2007e+12   3.3922e-04
   663.60   1.2014e+12   3.3944e-04
   663.70   1.2020e+12   3.3966e-04
   663.80   1.2027e+12   3.3988e-04
   663.90   1.2033e+12   3.4011e-04
   664.00   1.2040e+12   3.4032e-04
   664.10   1.2047e+12   3.4054e-04
   664.20   1.2053e+12   3.4077e-04
   664.30   1.2060e+12   3.4099e-04
   664.40   1.2067e+12   3.4121e-04
   664.50   1.2073e+12   3.4142e-04
   664.60   1.2080e+12   3.4165e-04
   664.70   1.2086e+12   3.4187e-04
   664.80   1.2093e+12   3.4209e-04
   664.90   1.2100e+12   3.4232e-04
   665.00   1.2106e+12   3.4254e-04
   665.10   1.2113e+12   3.4276e-04
   665.20   1.2120e+12   3.4299e-04
   665.30   1.2126e+12   3.4321e-04
   665.40   1.2133e+12   3.4343e-04
   665.50   1.2140e+12   3.4365e-04
   665.60   1.2146e+12   3.4388e-04
   665.70   1.2153e+12   3.4410e-04
   665.80   1.2159e+12   3.4432e-04
   665.90   1.2166e+12   3.4455e-04
   666.00   1.2173e+12   3.4477e-04
   666.10   1.2179e+12   3.4499e-04
   666.20   1.2186e+12   3.4521e-04
   666.30   1.2193e+12   3.4544e-04
   666.40   1.2199e+12   3.4566e-04
   666.50   1.2206e+12   3.4588e-04
   666.60   1.2213e+12   3.4611e-04
   666.70   1.2219e+12   3.4634e-04
   666.80   1.2226e+12   3.4656e-04
   666.90   1.2233e+12   3.4678e-04
   667.00   1.2239e+12   3.4701e-04
   667.10   1.2246e+12   3.4723e-04
   667.20   1.2253e+12   3.4746e-04
   667.30   1.2259e+12   3.4769e-04
   667.40   1.2266e+12   3.4791e-04
   667.50   1.2273e+12   3.4813e-04
   667.60   1.2279e+12   3.4836e-04
   667.70   1.2286e+12   3.4859e-04
   667.80   1.2293e+12   3.4881e-04
   667.90   1.2299e+12   3.4904e-04
   668.00   1.2306e+12   3.4926e-04
   668.10   1.2313e+12   3.4949e-04
   668.20   1.2320e+12   3.4972e-04
   668.30   1.2326e+12   3.4994e-04
   668.40   1.2333e+12   3.5018e-04
   668.50   1.2340e+12   3.5040e-04
   668.60   1.2346e+12   3.5062e-04
   668.70   1.2353e+12   3.5085e-04
   668.80   1.2360e+12   3.5108e-04
   668.90   1.2366e+12   3.5131e-04
   669.00   1.2373e+12   3.5153e-04
   669.10   1.2380e+12   3.5176e-04
   669.20   1.2387e+12   3.5199e-04
   669.30   1.2393e+12   3.5222e-04
   669.40   1.2400e+12   3.5244e-04
   669.50   1.2407e+12   3.5267e-04
   669.60   1.2413e+12   3.5291e-04
   669.70   1.2420e+12   3.5313e-04
   669.80   1.2427e+12   3.5336e-04
   669.90   1.2434e+12   3.5358e-04
   670.00   1.2440e+12   3.5382e-04
   670.10   1.2447e+12   3.5405e-04
   670.20   1.2454e+12   3.5427e-04
   670.30   1.2460e+12   3.5451e-04
   670.40   1.2467e+12   3.5474e-04
   670.50   1.2474e+12   3.5496e-04
   670.60   1.2481e+12   3.5519e-04
   670.70   1.2487e+12   3.5543e-04
   670.80   1.2494e+12   3.5566e-04
   670.90   1.2501e+12   3.5588e-04
   671.00   1.2508e+12   3.5611e-04
   671.10   1.2514e+12   3.5634e-04
   671.20   1.2521e+12   3.5658e-04
   671.30   1.2528e+12   3.5681e-04
   671.40   1.2535e+12   3.5703e-04
   671.50   1.2541e+12   3.5726e-04
   671.60   1.2548e+12   3.5750e-04
   671.70   1.2555e+12   3.5773e-04
   671.80   1.2562e+12   3.5796e-04
   671.90   1.2568e+12   3.5819e-04
   672.00   1.2575e+12   3.5843e-04
   672.10   1.2582e+12   3.5866e-04
   672.20   1.2589e+12   3.5889e-04
   672.30   1.2595e+12   3.5912e-04
   672.40   1.2602e+12   3.5936e-04
   672.50   1.2609e+12   3.5959e-04
   672.60   1.2616e+12   3.5982e-04
   672.70   1.2623e+12   3.6005e-04
   672.80   1.2629e+12   3.6029e-04
   672.90   1.2636e+12   3.6052e-04
   673.00   1.2643e+12   3.6075e-04
   673.10   1.2650e+12   3.6098e-04
   673.20   1.2656e+12   3.6122e-04
   673.30   1.2663e+12   3.6145e-04
   673.40   1.2670e+12   3.6168e-04
   673.50   1.2677e+12   3.6192e-04
   673.60   1.2684e+12   3.6215e-04
   673.70   1.2690e+12   3.6239e-04
   673.80   1.2697e+12   3.6262e-04
   673.90   1.2704e+12   3.6285e-04
   674.00   1.2711e+12   3.6309e-04
   674.10   1.2718e+12   3.6333e-04
   674.20   1.2724e+12   3.6356e-04
   674.30   1.2731e+12   3.6379e-04
   674.40   1.2738e+12   3.6403e-04
   674.50   1.2745e+12   3.6426e-04
   674.60   1.2752e+12   3.6450e-04
   674.70   1.2758e+12   3.6474e-04
   674.80   1.2765e+12   3.6497e-04
   674.90   1.2772e+12   3.6520e-04
   675.00   1.2779e+12   3.6545e-04
   675.10   1.2786e+12   3.6568e-04
   675.20   1.2793e+12   3.6591e-04
   675.30   1.2799e+12   3.6615e-04
   675.40   1.2806e+12   3.6638e-04
   675.50   1.2813e+12   3.6663e-04
   675.60   1.2820e+12   3.6686e-04
   675.70   1.2827e+12   3.6710e-04
   675.80   1.2833e+12   3.6733e-04
   675.90   1.2840e+12   3.6757e-04
   676.00   1.2847e+12   3.6781e-04
   676.10   1.2854e+12   3.6805e-04
   676.20   1.2861e+12   3.6828e-04
   676.30   1.2868e+12   3.6852e-04
   676.40   1.2875e+12   3.6875e-04
   676.50   1.2881e+12   3.6900e-04
   676.60   1.2888e+12   3.6924e-04
   676.70   1.2895e+12   3.6947e-04
   676.80   1.2902e+12   3.6971e-04
   676.90   1.2909e+12   3.6995e-04
   677.00   1.2916e+12   3.7019e-04
   677.10   1.2922e+12   3.7043e-04
   677.20   1.2929e+12   3.7067e-04
   677.30   1.2936e+12   3.7090e-04
   677.40   1.2943e+12   3.7114e-04
   677.50   1.2950e+12   3.7139e-04
   677.60   1.2957e+12   3.7163e-04
   677.70   1.2964e+12   3.7186e-04
   677.80   1.2971e+12   3.7210e-04
   677.90   1.2977e+12   3.7234e-04
   678.00   1.2984e+12   3.7259e-04
   678.10   1.2991e+12   3.7283e-04
   678.20   1.2998e+12   3.7307e-04
   678.30   1.3005e+12   3.7330e-04
   678.40   1.3012e+12   3.7354e-04
   678.50   1.3019e+12   3.7379e-04
   678.60   1.3026e+12   3.7403e-04
   678.70   1.3032e+12   3.7427e-04
   678.80   1.3039e+12   3.7451e-04
   678.90   1.3046e+12   3.7475e-04
   679.00   1.3053e+12   3.7500e-04
   679.10   1.3060e+12   3.7524e-04
   679.20   1.3067e+12   3.7548e-04
   679.30   1.3074e+12   3.7572e-04
   679.40   1.3081e+12   3.7596e-04
   679.50   1.3088e+12   3.7620e-04
   679.60   1.3094e+12   3.7645e-04
   679.70   1.3101e+12   3.7669e-04
   679.80   1.3108e+12   3.7693e-04
   679.90   1.3115e+12   3.7717e-04
   680.00   1.3122e+12   3.7742e-04
   680.10   1.3129e+12   3.7767e-04
   680.20   1.3136e+12   3.7791e-04
   680.30   1.3143e+12   3.7815e-04
   680.40   1.3150e+12   3.7839e-04
   680.50   1.3157e+12   3.7863e-04
   680.60   1.3164e+12   3.7888e-04
   680.70   1.3171e+12   3.7913e-04
   680.80   1.3177e+12   3.7937e-04
   680.90   1.3184e+12   3.7961e-04
   681.00   1.3191e+12   3.7986e-04
   681.10   1.3198e+12   3.8010e-04
   681.20   1.3205e+12   3.8034e-04
   681.30   1.3212e+12   3.8060e-04
   681.40   1.3219e+12   3.8084e-04
   681.50   1.3226e+12   3.8108e-04
   681.60   1.3233e+12   3.8133e-04
   681.70   1.3240e+12   3.8157e-04
   681.80   1.3247e+12   3.8181e-04
   681.90   1.3254e+12   3.8207e-04
   682.00   1.3261e+12   3.8231e-04
   682.10   1.3268e+12   3.8256e-04
   682.20   1.3275e+12   3.8280e-04
   682.30   1.3282e+12   3.8305e-04
   682.40   1.3289e+12   3.8329e-04
   682.50   1.3295e+12   3.8355e-04
   682.60   1.3302e+12   3.8379e-04
   682.70   1.3309e+12   3.8404e-04
   682.80   1.3316e+12   3.8428e-04
   682.90   1.3323e+12   3.8453e-04
   683.00   1.3330e+12   3.8478e-04
   683.10   1.3337e+12   3.8503e-04
   683.20   1.3344e+12   3.8528e-04
   683.30   1.3351e+12   3.8552e-04
   683.40   1.3358e+12   3.8577e-04
   683.50   1.3365e+12   3.8602e-04
   683.60   1.3372e+12   3.8626e-04
   683.70   1.3379e+12   3.8651e-04
   683.80   1.3386e+12   3.8677e-04
   683.90   1.3393e+12   3.8702e-04
   684.00   1.3400e+12   3.8726e-04
   684.10   1.3407e+12   3.8751e-04
   684.20   1.3414e+12   3.8776e-04
   684.30   1.3421e+12   3.8801e-04
   684.40   1.3428e+12   3.8825e-04
   684.50   1.3435e+12   3.8851e-04
   684.60   1.3442e+12   3.8876e-04
   684.70   1.3449e+12   3.8901e-04
   684.80   1.3456e+12   3.8926e-04
   684.90   1.3463e+12   3.8951e-04
   685.00   1.3470e+12   3.8976e-04
   685.10   1.3477e+12   3.9000e-04
   685.20   1.3484e+12   3.9026e-04
   685.30   1.3491e+12   3.9051e-04
   685.40   1.3498e+12   3.9076e-04
   685.50   1.3505e+12   3.9101e-04
   685.60   1.3512e+12   3.9126e-04
   685.70   1.3519e+12   3.9151e-04
   685.80   1.3526e+12   3.9176e-04
   685.90   1.3533e+12   3.9202e-04
   686.00   1.3540e+12   3.9227e-04
   686.10   1.3547e+12   3.9252e-04
   686.20   1.3554e+12   3.9278e-04
   686.30   1.3561e+12   3.9303e-04
   686.40   1.3568e+12   3.9328e-04
   686.50   1.3575e+12   3.9353e-04
   686.60   1.3582e+12   3.9378e-04
   686.70   1.3589e+12   3.9404e-04
   686.80   1.3596e+12   3.9429e-04
   686.90   1.3603e+12   3.9455e-04
   687.00   1.3610e+12   3.9480e-04
   687.10   1.3617e+12   3.9505e-04
   687.20   1.3624e+12   3.9530e-04
   687.30   1.3631e+12   3.9556e-04
   687.40   1.3639e+12   3.9581e-04
   687.50   1.3646e+12   3.9607e-04
   687.60   1.3653e+12   3.9632e-04
   687.70   1.3660e+12   3.9658e-04
   687.80   1.3667e+12   3.9683e-04
   687.90   1.3674e+12   3.9708e-04
   688.00   1.3681e+12   3.9734e-04
   688.10   1.3688e+12   3.9759e-04
   688.20   1.3695e+12   3.9785e-04
   688.30   1.3702e+12   3.9811e-04
   688.40   1.3709e+12   3.9836e-04
   688.50   1.3716e+12   3.9862e-04
   688.60   1.3723e+12   3.9887e-04
   688.70   1.3730e+12   3.9913e-04
   688.80   1.3737e+12   3.9938e-04
   688.90   1.3744e+12   3.9964e-04
   689.00   1.3752e+12   3.9989e-04
   689.10   1.3759e+12   4.0015e-04
   689.20   1.3766e+12   4.0041e-04
   689.30   1.3773e+12   4.0067e-04
   689.40   1.3780e+12   4.0093e-04
   689.50   1.3787e+12   4.0118e-04
   689.60   1.3794e+12   4.0144e-04
   689.70   1.3801e+12   4.0169e-04
   689.80   1.3808e+12   4.0195e-04
   689.90   1.3815e+12   4.0221e-04
   690.00   1.3822e+12   4.0246e-04
   690.10   1.3829e+12   4.0272e-04
   690.20   1.3837e+12   4.0299e-04
   690.30   1.3844e+12   4.0325e-04
   690.40   1.3851e+12   4.0350e-04
   690.50   1.3858e+12   4.0376e-04
   690.60   1.3865e+12   4.0402e-04
   690.70   1.3872e+12   4.0428e-04
   690.80   1.3879e+12   4.0454e-04
   690.90   1.3886e+12   4.0479e-04
   691.00   1.3893e+12   4.0505e-04
   691.10   1.3901e+12   4.0531e-04
   691.20   1.3908e+12   4.0558e-04
   691.30   1.3915e+12   4.0584e-04
   691.40   1.3922e+12   4.0610e-04
   691.50   1.3929e+12   4.0636e-04
   691.60   1.3936e+12   4.0662e-04
   691.70   1.3943e+12   4.0688e-04
   691.80   1.3950e+12   4.0714e-04
   691.90   1.3957e+12   4.0740e-04
   692.00   1.3965e+12   4.0766e-04
   692.10   1.3972e+12   4.0792e-04
   692.20   1.3979e+12   4.0818e-04
   692.30   1.3986e+12   4.0845e-04
   692.40   1.3993e+12   4.0871e-04
   692.50   1.4000e+12   4.0897e-04
   692.60   1.4007e+12   4.0923e-04
   692.70   1.4015e+12   4.0949e-04
   692.80   1.4022e+12   4.0975e-04
   692.90   1.4029e+12   4.1001e-04
   693.00   1.4036e+12   4.1027e-04
   693.10   1.4043e+12   4.1054e-04
   693.20   1.4050e+12   4.1080e-04
   693.30   1.4057e+12   4.1106e-04
   693.40   1.4065e+12   4.1132e-04
   693.50   1.4072e+12   4.1160e-04
   693.60   1.4079e+12   4.1186e-04
   693.70   1.4086e+12   4.1212e-04
   693.80   1.4093e+12   4.1238e-04
   693.90   1.4100e+12   4.1265e-04
   694.00   1.4108e+12   4.1291e-04
   694.10   1.4115e+12   4.1317e-04
   694.20   1.4122e+12   4.1344e-04
   694.30   1.4129e+12   4.1370e-04
   694.40   1.4136e+12   4.1396e-04
   694.50   1.4143e+12   4.1423e-04
   694.60   1.4151e+12   4.1449e-04
   694.70   1.4158e+12   4.1476e-04
   694.80   1.4165e+12   4.1502e-04
   694.90   1.4172e+12   4.1530e-04
   695.00   1.4179e+12   4.1556e-04
   695.10   1.4187e+12   4.1583e-04
   695.20   1.4194e+12   4.1609e-04
   695.30   1.4201e+12   4.1636e-04
   695.40   1.4208e+12   4.1662e-04
   695.50   1.4215e+12   4.1689e-04
   695.60   1.4223e+12   4.1715e-04
   695.70   1.4230e+12   4.1742e-04
   695.80   1.4237e+12   4.1769e-04
   695.90   1.4244e+12   4.1795e-04
   696.00   1.4251e+12   4.1822e-04
   696.10   1.4259e+12   4.1849e-04
   696.20   1.4266e+12   4.1875e-04
   696.30   1.4273e+12   4.1902e-04
   696.40   1.4280e+12   4.1929e-04
   696.50   1.4287e+12   4.1956e-04
   696.60   1.4295e+12   4.1983e-04
   696.70   1.4302e+12   4.2010e-04
   696.80   1.4309e+12   4.2037e-04
   696.90   1.4316e+12   4.2064e-04
   697.00   1.4323e+12   4.2090e-04
   697.10   1.4331e+12   4.2117e-04
   697.20   1.4338e+12   4.2144e-04
   697.30   1.4345e+12   4.2171e-04
   697.40   1.4352e+12   4.2198e-04
   697.50   1.4360e+12   4.2225e-04
   697.60   1.4367e+12   4.2252e-04
   697.70   1.4374e+12   4.2278e-04
   697.80   1.4381e+12   4.2305e-04
   697.90   1.4388e+12   4.2332e-04
   698.00   1.4396e+12   4.2359e-04
   698.10   1.4403e+12   4.2386e-04
   698.20   1.4410e+12   4.2413e-04
   698.30   1.4417e+12   4.2440e-04
   698.40   1.4425e+12   4.2468e-04
   698.50   1.4432e+12   4.2496e-04
   698.60   1.4439e+12   4.2523e-04
   698.70   1.4446e+12   4.2550e-04
   698.80   1.4454e+12   4.2577e-04
   698.90   1.4461e+12   4.2604e-04
   699.00   1.4468e+12   4.2631e-04
   699.10   1.4475e+12   4.2658e-04
   699.20   1.4483e+12   4.2685e-04
   699.30   1.4490e+12   4.2713e-04
   699.40   1.4497e+12   4.2740e-04
   699.50   1.4505e+12   4.2767e-04
   699.60   1.4512e+12   4.2794e-04
   699.70   1.4519e+12   4.2822e-04
   699.80   1.4526e+12   4.2849e-04
   699.90   1.4534e+12   4.2876e-04
   700.00   1.4541e+12   4.2903e-04
   700.10   1.4548e+12   4.2931e-04
   700.20   1.4555e+12   4.2958e-04
   700.30   1.4563e+12   4.2985e-04
   700.40   1.4570e+12   4.3013e-04
   700.50   1.4577e+12   4.3040e-04
   700.60   1.4585e+12   4.3068e-04
   700.70   1.4592e+12   4.3095e-04
   700.80   1.4599e+12   4.3122e-04
   700.90   1.4606e+12   4.3150e-04
   701.00   1.4614e+12   4.3177e-04
   701.10   1.4621e+12   4.3205e-04
   701.20   1.4628e+12   4.3232e-04
   701.30   1.4636e+12   4.3260e-04
   701.40   1.4643e+12   4.3287e-04
   701.50   1.4650e+12   4.3316e-04
   701.60   1.4658e+12   4.3344e-04
   701.70   1.4665e+12   4.3371e-04
   701.80   1.4672e+12   4.3399e-04
   701.90   1.4679e+12   4.3426e-04
   702.00   1.4687e+12   4.3454e-04
   702.10   1.4694e+12   4.3482e-04
   702.20   1.4701e+12   4.3509e-04
   702.30   1.4709e+12   4.3537e-04
   702.40   1.4716e+12   4.3565e-04
   702.50   1.4723e+12   4.3592e-04
   702.60   1.4731e+12   4.3620e-04
   702.70   1.4738e+12   4.3648e-04
   702.80   1.4745e+12   4.3676e-04
   702.90   1.4753e+12   4.3704e-04
   703.00   1.4760e+12   4.3731e-04
   703.10   1.4767e+12   4.3759e-04
   703.20   1.4775e+12   4.3787e-04
   703.30   1.4782e+12   4.3815e-04
   703.40   1.4789e+12   4.3843e-04
   703.50   1.4797e+12   4.3871e-04
   703.60   1.4804e+12   4.3899e-04
   703.70   1.4811e+12   4.3926e-04
   703.80   1.4819e+12   4.3954e-04
   703.90   1.4826e+12   4.3982e-04
   704.00   1.4833e+12   4.4010e-04
   704.10   1.4841e+12   4.4038e-04
   704.20   1.4848e+12   4.4066e-04
   704.30   1.4855e+12   4.4094e-04
   704.40   1.4863e+12   4.4122e-04
   704.50   1.4870e+12   4.4150e-04
   704.60   1.4878e+12   4.4179e-04
   704.70   1.4885e+12   4.4207e-04
   704.80   1.4892e+12   4.4235e-04
   704.90   1.4900e+12   4.4263e-04
   705.00   1.4907e+12   4.4291e-04
   705.10   1.4914e+12   4.4319e-04
   705.20   1.4922e+12   4.4347e-04
   705.30   1.4929e+12   4.4376e-04
   705.40   1.4936e+12   4.4404e-04
   705.50   1.4944e+12   4.4432e-04
   705.60   1.4951e+12   4.4460e-04
   705.70   1.4959e+12   4.4489e-04
   705.80   1.4966e+12   4.4517e-04
   705.90   1.4973e+12   4.4545e-04
   706.00   1.4981e+12   4.4573e-04
   706.10   1.4988e+12   4.4602e-04
   706.20   1.4995e+12   4.4630e-04
   706.30   1.5003e+12   4.4658e-04
   706.40   1.5010e+12   4.4687e-04
   706.50   1.5018e+12   4.4715e-04
   706.60   1.5025e+12   4.4744e-04
   706.70   1.5032e+12   4.4772e-04
   706.80   1.5040e+12   4.4801e-04
   706.90   1.5047e+12   4.4829e-04
   707.00   1.5055e+12   4.4857e-04
   707.10   1.5062e+12   4.4886e-04
   707.20   1.5069e+12   4.4914e-04
   707.30   1.5077e+12   4.4943e-04
   707.40   1.5084e+12   4.4972e-04
   707.50   1.5092e+12   4.5000e-04
   707.60   1.5099e+12   4.5029e-04
   707.70   1.5107e+12   4.5057e-04
   707.80   1.5114e+12   4.5085e-04
   707.90   1.5121e+12   4.5114e-04
   708.00   1.5129e+12   4.5142e-04
   708.10   1.5136e+12   4.5171e-04
   708.20   1.5144e+12   4.5200e-04
   708.30   1.5151e+12   4.5228e-04
   708.40   1.5158e+12   4.5257e-04
   708.50   1.5166e+12   4.5286e-04
   708.60   1.5173e+12   4.5315e-04
   708.70   1.5181e+12   4.5343e-04
   708.80   1.5188e+12   4.5372e-04
   708.90   1.5196e+12   4.5401e-04
   709.00   1.5203e+12   4.5430e-04
   709.10   1.5210e+12   4.5459e-04
   709.20   1.5218e+12   4.5487e-04
   709.30   1.5225e+12   4.5516e-04
   709.40   1.5233e+12   4.5545e-04
   709.50   1.5240e+12   4.5574e-04
   709.60   1.5248e+12   4.5603e-04
   709.70   1.5255e+12   4.5632e-04
   709.80   1.5263e+12   4.5661e-04
   709.90   1.5270e+12   4.5690e-04
   710.00   1.5278e+12   4.5719e-04
   710.10   1.5285e+12   4.5748e-04
   710.20   1.5292e+12   4.5777e-04
   710.30   1.5300e+12   4.5806e-04
   710.40   1.5307e+12   4.5835e-04
   710.50   1.5315e+12   4.5864e-04
   710.60   1.5322e+12   4.5893e-04
   710.70   1.5330e+12   4.5922e-04
   710.80   1.5337e+12   4.5952e-04
   710.90   1.5345e+12   4.5981e-04
   711.00   1.5352e+12   4.6009e-04
   711.10   1.5360e+12   4.6038e-04
   711.20   1.5367e+12   4.6067e-04
   711.30   1.5375e+12   4.6096e-04
   711.40   1.5382e+12   4.6126e-04
   711.50   1.5390e+12   4.6155e-04
   711.60   1.5397e+12   4.6184e-04
   711.70   1.5405e+12   4.6214e-04
   711.80   1.5412e+12   4.6243e-04
   711.90   1.5420e+12   4.6272e-04
   712.00   1.5427e+12   4.6301e-04
   712.10   1.5434e+12   4.6331e-04
   712.20   1.5442e+12   4.6360e-04
   712.30   1.5449e+12   4.6390e-04
   712.40   1.5457e+12   4.6419e-04
   712.50   1.5464e+12   4.6448e-04
   712.60   1.5472e+12   4.6478e-04
   712.70   1.5479e+12   4.6507e-04
   712.80   1.5487e+12   4.6537e-04
   712.90   1.5495e+12   4.6566e-04
   713.00   1.5502e+12   4.6595e-04
   713.10   1.5510e+12   4.6624e-04
   713.20   1.5517e+12   4.6654e-04
   713.30   1.5525e+12   4.6684e-04
   713.40   1.5532e+12   4.6713e-04
   713.50   1.5540e+12   4.6743e-04
   713.60   1.5547e+12   4.6772e-04
   713.70   1.5555e+12   4.6802e-04
   713.80   1.5562e+12   4.6832e-04
   713.90   1.5570e+12   4.6861e-04
   714.00   1.5577e+12   4.6891e-04
   714.10   1.5585e+12   4.6921e-04
   714.20   1.5592e+12   4.6950e-04
   714.30   1.5600e+12   4.6980e-04
   714.40   1.5607e+12   4.7010e-04
   714.50   1.5615e+12   4.7040e-04
   714.60   1.5622e+12   4.7069e-04
   714.70   1.5630e+12   4.7098e-04
   714.80   1.5637e+12   4.7128e-04
   714.90   1.5645e+12   4.7158e-04
   715.00   1.5653e+12   4.7188e-04
   715.10   1.5660e+12   4.7218e-04
   715.20   1.5668e+12   4.7248e-04
   715.30   1.5675e+12   4.7278e-04
   715.40   1.5683e+12   4.7308e-04
   715.50   1.5690e+12   4.7338e-04
   715.60   1.5698e+12   4.7367e-04
   715.70   1.5705e+12   4.7397e-04
   715.80   1.5713e+12   4.7427e-04
   715.90   1.5721e+12   4.7458e-04
   716.00   1.5728e+12   4.7487e-04
   716.10   1.5736e+12   4.7517e-04
   716.20   1.5743e+12   4.7547e-04
   716.30   1.5751e+12   4.7577e-04
   716.40   1.5758e+12   4.7607e-04
   716.50   1.5766e+12   4.7637e-04
   716.60   1.5774e+12   4.7667e-04
   716.70   1.5781e+12   4.7697e-04
   716.80   1.5789e+12   4.7728e-04
   716.90   1.5796e+12   4.7758e-04
   717.00   1.5804e+12   4.7788e-04
   717.10   1.5811e+12   4.7818e-04
   717.20   1.5819e+12   4.7848e-04
   717.30   1.5827e+12   4.7878e-04
   717.40   1.5834e+12   4.7908e-04
   717.50   1.5842e+12   4.7938e-04
   717.60   1.5849e+12   4.7969e-04
   717.70   1.5857e+12   4.7999e-04
   717.80   1.5865e+12   4.8029e-04
   717.90   1.5872e+12   4.8060e-04
   718.00   1.5880e+12   4.8090e-04
   718.10   1.5887e+12   4.8121e-04
   718.20   1.5895e+12   4.8151e-04
   718.30   1.5903e+12   4.8181e-04
   718.40   1.5910e+12   4.8211e-04
   718.50   1.5918e+12   4.8241e-04
   718.60   1.5925e+12   4.8272e-04
   718.70   1.5933e+12   4.8302e-04
   718.80   1.5941e+12   4.8333e-04
   718.90   1.5948e+12   4.8364e-04
   719.00   1.5956e+12   4.8394e-04
   719.10   1.5963e+12   4.8425e-04
   719.20   1.5971e+12   4.8455e-04
   719.30   1.5979e+12   4.8486e-04
   719.40   1.5986e+12   4.8517e-04
   719.50   1.5994e+12   4.8546e-04
   719.60   1.6002e+12   4.8577e-04
   719.70   1.6009e+12   4.8608e-04
   719.80   1.6017e+12   4.8638e-04
   719.90   1.6024e+12   4.8669e-04
   720.00   1.6032e+12   4.8700e-04
   720.10   1.6040e+12   4.8731e-04
   720.20   1.6047e+12   4.8761e-04
   720.30   1.6055e+12   4.8792e-04
   720.40   1.6063e+12   4.8823e-04
   720.50   1.6070e+12   4.8853e-04
   720.60   1.6078e+12   4.8884e-04
   720.70   1.6086e+12   4.8915e-04
   720.80   1.6093e+12   4.8946e-04
   720.90   1.6101e+12   4.8976e-04
   721.00   1.6108e+12   4.9007e-04
   721.10   1.6116e+12   4.9038e-04
   721.20   1.6124e+12   4.9069e-04
   721.30   1.6131e+12   4.9100e-04
   721.40   1.6139e+12   4.9130e-04
   721.50   1.6147e+12   4.9161e-04
   721.60   1.6154e+12   4.9192e-04
   721.70   1.6162e+12   4.9223e-04
   721.80   1.6170e+12   4.9255e-04
   721.90   1.6177e+12   4.9286e-04
   722.00   1.6185e+12   4.9317e-04
   722.10   1.6193e+12   4.9348e-04
   722.20   1.6200e+12   4.9379e-04
   722.30   1.6208e+12   4.9409e-04
   722.40   1.6216e+12   4.9440e-04
   722.50   1.6223e+12   4.9472e-04
   722.60   1.6231e+12   4.9503e-04
   722.70   1.6239e+12   4.9534e-04
   722.80   1.6247e+12   4.9565e-04
   722.90   1.6254e+12   4.9597e-04
   723.00   1.6262e+12   4.9628e-04
   723.10   1.6270e+12   4.9659e-04
   723.20   1.6277e+12   4.9690e-04
   723.30   1.6285e+12   4.9721e-04
   723.40   1.6293e+12   4.9752e-04
   723.50   1.6300e+12   4.9784e-04
   723.60   1.6308e+12   4.9815e-04
   723.70   1.6316e+12   4.9847e-04
   723.80   1.6323e+12   4.9878e-04
   723.90   1.6331e+12   4.9909e-04
   724.00   1.6339e+12   4.9940e-04
   724.10   1.6347e+12   4.9971e-04
   724.20   1.6354e+12   5.0003e-04
   724.30   1.6362e+12   5.0034e-04
   724.40   1.6370e+12   5.0066e-04
   724.50   1.6377e+12   5.0098e-04
   724.60   1.6385e+12   5.0129e-04
   724.70   1.6393e+12   5.0161e-04
   724.80   1.6401e+12   5.0191e-04
   724.90   1.6408e+12   5.0223e-04
   725.00   1.6416e+12   5.0255e-04
   725.10   1.6424e+12   5.0286e-04
   725.20   1.6431e+12   5.0318e-04
   725.30   1.6439e+12   5.0350e-04
   725.40   1.6447e+12   5.0382e-04
   725.50   1.6455e+12   5.0412e-04
   725.60   1.6462e+12   5.0444e-04
   725.70   1.6470e+12   5.0476e-04
   725.80   1.6478e+12   5.0508e-04
   725.90   1.6486e+12   5.0539e-04
   726.00   1.6493e+12   5.0571e-04
   726.10   1.6501e+12   5.0603e-04
   726.20   1.6509e+12   5.0634e-04
   726.30   1.6517e+12   5.0666e-04
   726.40   1.6524e+12   5.0698e-04
   726.50   1.6532e+12   5.0730e-04
   726.60   1.6540e+12   5.0762e-04
   726.70   1.6548e+12   5.0794e-04
   726.80   1.6555e+12   5.0826e-04
   726.90   1.6563e+12   5.0857e-04
   727.00   1.6571e+12   5.0889e-04
   727.10   1.6579e+12   5.0921e-04
   727.20   1.6586e+12   5.0953e-04
   727.30   1.6594e+12   5.0985e-04
   727.40   1.6602e+12   5.1017e-04
   727.50   1.6610e+12   5.1049e-04
   727.60   1.6617e+12   5.1080e-04
   727.70   1.6625e+12   5.1113e-04
   727.80   1.6633e+12   5.1145e-04
   727.90   1.6641e+12   5.1177e-04
   728.00   1.6648e+12   5.1209e-04
   728.10   1.6656e+12   5.1241e-04
   728.20   1.6664e+12   5.1274e-04
   728.30   1.6672e+12   5.1305e-04
   728.40   1.6680e+12   5.1337e-04
   728.50   1.6687e+12   5.1369e-04
   728.60   1.6695e+12   5.1402e-04
   728.70   1.6703e+12   5.1434e-04
   728.80   1.6711e+12   5.1466e-04
   728.90   1.6719e+12   5.1498e-04
   729.00   1.6726e+12   5.1530e-04
   729.10   1.6734e+12   5.1563e-04
   729.20   1.6742e+12   5.1595e-04
   729.30   1.6750e+12   5.1628e-04
   729.40   1.6758e+12   5.1660e-04
   729.50   1.6765e+12   5.1693e-04
   729.60   1.6773e+12   5.1724e-04
   729.70   1.6781e+12   5.1757e-04
   729.80   1.6789e+12   5.1789e-04
   729.90   1.6797e+12   5.1822e-04
   730.00   1.6804e+12   5.1854e-04
   730.10   1.6812e+12   5.1887e-04
   730.20   1.6820e+12   5.1919e-04
   730.30   1.6828e+12   5.1951e-04
   730.40   1.6836e+12   5.1984e-04
   730.50   1.6843e+12   5.2016e-04
   730.60   1.6851e+12   5.2049e-04
   730.70   1.6859e+12   5.2082e-04
   730.80   1.6867e+12   5.2114e-04
   730.90   1.6875e+12   5.2146e-04
   731.00   1.6883e+12   5.2179e-04
   731.10   1.6890e+12   5.2212e-04
   731.20   1.6898e+12   5.2245e-04
   731.30   1.6906e+12   5.2278e-04
   731.40   1.6914e+12   5.2309e-04
   731.50   1.6922e+12   5.2342e-04
   731.60   1.6930e+12   5.2375e-04
   731.70   1.6937e+12   5.2408e-04
   731.80   1.6945e+12   5.2441e-04
   731.90   1.6953e+12   5.2474e-04
   732.00   1.6961e+12   5.2506e-04
   732.10   1.6969e+12   5.2539e-04
   732.20   1.6977e+12   5.2572e-04
   732.30   1.6984e+12   5.2605e-04
   732.40   1.6992e+12   5.2638e-04
   732.50   1.7000e+12   5.2670e-04
   732.60   1.7008e+12   5.2703e-04
   732.70   1.7016e+12   5.2736e-04
   732.80   1.7024e+12   5.2769e-04
   732.90   1.7032e+12   5.2802e-04
   733.00   1.7039e+12   5.2836e-04
   733.10   1.7047e+12   5.2868e-04
   733.20   1.7055e+12   5.2901e-04
   733.30   1.7063e+12   5.2934e-04
   733.40   1.7071e+12   5.2967e-04
   733.50   1.7079e+12   5.3001e-04
   733.60   1.7087e+12   5.3033e-04
   733.70   1.7095e+12   5.3066e-04
   733.80   1.7102e+12   5.3099e-04
   733.90   1.7110e+12   5.3133e-04
   734.00   1.7118e+12   5.3166e-04
   734.10   1.7126e+12   5.3199e-04
   734.20   1.7134e+12   5.3232e-04
   734.30   1.7142e+12   5.3265e-04
   734.40   1.7150e+12   5.3299e-04
   734.50   1.7158e+12   5.3332e-04
   734.60   1.7165e+12   5.3365e-04
   734.70   1.7173e+12   5.3398e-04
   734.80   1.7181e+12   5.3431e-04
   734.90   1.7189e+12   5.3465e-04
   735.00   1.7197e+12   5.3498e-04
   735.10   1.7205e+12   5.3532e-04
   735.20   1.7213e+12   5.3565e-04
   735.30   1.7221e+12   5.3598e-04
   735.40   1.7229e+12   5.3632e-04
   735.50   1.7237e+12   5.3665e-04
   735.60   1.7244e+12   5.3699e-04
   735.70   1.7252e+12   5.3732e-04
   735.80   1.7260e+12   5.3765e-04
   735.90   1.7268e+12   5.3799e-04
   736.00   1.7276e+12   5.3833e-04
   736.10   1.7284e+12   5.3867e-04
   736.20   1.7292e+12   5.3899e-04
   736.30   1.7300e+12   5.3933e-04
   736.40   1.7308e+12   5.3967e-04
   736.50   1.7316e+12   5.4001e-04
   736.60   1.7324e+12   5.4035e-04
   736.70   1.7332e+12   5.4067e-04
   736.80   1.7340e+12   5.4101e-04
   736.90   1.7347e+12   5.4135e-04
   737.00   1.7355e+12   5.4169e-04
   737.10   1.7363e+12   5.4203e-04
   737.20   1.7371e+12   5.4236e-04
   737.30   1.7379e+12   5.4270e-04
   737.40   1.7387e+12   5.4304e-04
   737.50   1.7395e+12   5.4338e-04
   737.60   1.7403e+12   5.4372e-04
   737.70   1.7411e+12   5.4405e-04
   737.80   1.7419e+12   5.4439e-04
   737.90   1.7427e+12   5.4473e-04
   738.00   1.7435e+12   5.4507e-04
   738.10   1.7443e+12   5.4541e-04
   738.20   1.7451e+12   5.4574e-04
   738.30   1.7459e+12   5.4609e-04
   738.40   1.7467e+12   5.4643e-04
   738.50   1.7475e+12   5.4677e-04
   738.60   1.7483e+12   5.4710e-04
   738.70   1.7491e+12   5.4744e-04
   738.80   1.7498e+12   5.4779e-04
   738.90   1.7506e+12   5.4813e-04
   739.00   1.7514e+12   5.4847e-04
   739.10   1.7522e+12   5.4881e-04
   739.20   1.7530e+12   5.4915e-04
   739.30   1.7538e+12   5.4949e-04
   739.40   1.7546e+12   5.4984e-04
   739.50   1.7554e+12   5.5018e-04
   739.60   1.7562e+12   5.5051e-04
   739.70   1.7570e+12   5.5086e-04
   739.80   1.7578e+12   5.5120e-04
   739.90   1.7586e+12   5.5155e-04
   740.00   1.7594e+12   5.5188e-04
   740.10   1.7602e+12   5.5223e-04
   740.20   1.7610e+12   5.5257e-04
   740.30   1.7618e+12   5.5292e-04
   740.40   1.7626e+12   5.5326e-04
   740.50   1.7634e+12   5.5360e-04
   740.60   1.7642e+12   5.5395e-04
   740.70   1.7650e+12   5.5429e-04
   740.80   1.7658e+12   5.5464e-04
   740.90   1.7666e+12   5.5498e-04
   741.00   1.7674e+12   5.5532e-04
   741.10   1.7682e+12   5.5567e-04
   741.20   1.7690e+12   5.5602e-04
   741.30   1.7698e+12   5.5636e-04
   741.40   1.7706e+12   5.5670e-04
   741.50   1.7714e+12   5.5705e-04
   741.60   1.7722e+12   5.5740e-04
   741.70   1.7730e+12   5.5774e-04
   741.80   1.7738e+12   5.5808e-04
   741.90   1.7746e+12   5.5843e-04
   742.00   1.7754e+12   5.5878e-04
   742.10   1.7762e+12   5.5913e-04
   742.20   1.7770e+12   5.5947e-04
   742.30   1.7778e+12   5.5982e-04
   742.40   1.7786e+12   5.6017e-04
   742.50   1.7794e+12   5.6052e-04
   742.60   1.7802e+12   5.6086e-04
   742.70   1.7810e+12   5.6121e-04
   742.80   1.7818e+12   5.6156e-04
   742.90   1.7826e+12   5.6191e-04
   743.00   1.7835e+12   5.6226e-04
   743.10   1.7843e+12   5.6260e-04
   743.20   1.7851e+12   5.6295e-04
   743.30   1.7859e+12   5.6330e-04
   743.40   1.7867e+12   5.6365e-04
   743.50   1.7875e+12   5.6400e-04
   743.60   1.7883e+12   5.6435e-04
   743.70   1.7891e+12   5.6470e-04
   743.80   1.7899e+12   5.6505e-04
   743.90   1.7907e+12   5.6539e-04
   744.00   1.7915e+12   5.6575e-04
   744.10   1.7923e+12   5.6610e-04
   744.20   1.7931e+12   5.6645e-04
   744.30   1.7939e+12   5.6680e-04
   744.40   1.7947e+12   5.6715e-04
   744.50   1.7955e+12   5.6750e-04
   744.60   1.7963e+12   5.6786e-04
   744.70   1.7971e+12   5.6820e-04
   744.80   1.7979e+12   5.6856e-04
   744.90   1.7988e+12   5.6891e-04
   745.00   1.7996e+12   5.6926e-04
   745.10   1.8004e+12   5.6961e-04
   745.20   1.8012e+12   5.6996e-04
   745.30   1.8020e+12   5.7032e-04
   745.40   1.8028e+12   5.7068e-04
   745.50   1.8036e+12   5.7102e-04
   745.60   1.8044e+12   5.7138e-04
   745.70   1.8052e+12   5.7173e-04
   745.80   1.8060e+12   5.7209e-04
   745.90   1.8068e+12   5.7244e-04
   746.00   1.8076e+12   5.7279e-04
   746.10   1.8085e+12   5.7315e-04
   746.20   1.8093e+12   5.7351e-04
   746.30   1.8101e+12   5.7385e-04
   746.40   1.8109e+12   5.7421e-04
   746.50   1.8117e+12   5.7457e-04
   746.60   1.8125e+12   5.7493e-04
   746.70   1.8133e+12   5.7527e-04
   746.80   1.8141e+12   5.7563e-04
   746.90   1.8149e+12   5.7599e-04
   747.00   1.8157e+12   5.7635e-04
   747.10   1.8166e+12   5.7670e-04
   747.20   1.8174e+12   5.7706e-04
   747.30   1.8182e+12   5.7742e-04
   747.40   1.8190e+12   5.7777e-04
   747.50   1.8198e+12   5.7813e-04
   747.60   1.8206e+12   5.7849e-04
   747.70   1.8214e+12   5.7885e-04
   747.80   1.8222e+12   5.7920e-04
   747.90   1.8230e+12   5.7956e-04
   748.00   1.8239e+12   5.7992e-04
   748.10   1.8247e+12   5.8028e-04
   748.20   1.8255e+12   5.8063e-04
   748.30   1.8263e+12   5.8099e-04
   748.40   1.8271e+12   5.8135e-04
   748.50   1.8279e+12   5.8171e-04
   748.60   1.8287e+12   5.8206e-04
   748.70   1.8295e+12   5.8243e-04
   748.80   1.8304e+12   5.8279e-04
   748.90   1.8312e+12   5.8314e-04
   749.00   1.8320e+12   5.8350e-04
   749.10   1.8328e+12   5.8387e-04
   749.20   1.8336e+12   5.8423e-04
   749.30   1.8344e+12   5.8458e-04
   749.40   1.8352e+12   5.8495e-04
   749.50   1.8361e+12   5.8531e-04
   749.60   1.8369e+12   5.8567e-04
   749.70   1.8377e+12   5.8603e-04
   749.80   1.8385e+12   5.8639e-04
   749.90   1.8393e+12   5.8676e-04
   750.00   1.8401e+12   5.8711e-04
   750.10   1.8410e+12   5.8748e-04
   750.20   1.8418e+12   5.8784e-04
   750.30   1.8426e+12   5.8821e-04
   750.40   1.8434e+12   5.8856e-04
   750.50   1.8442e+12   5.8893e-04
   750.60   1.8450e+12   5.8929e-04
   750.70   1.8459e+12   5.8965e-04
   750.80   1.8467e+12   5.9001e-04
   750.90   1.8475e+12   5.9038e-04
   751.00   1.8483e+12   5.9075e-04
   751.10   1.8491e+12   5.9110e-04
   751.20   1.8499e+12   5.9147e-04
   751.30   1.8508e+12   5.9184e-04
   751.40   1.8516e+12   5.9220e-04
   751.50   1.8524e+12   5.9256e-04
   751.60   1.8532e+12   5.9293e-04
   751.70   1.8540e+12   5.9330e-04
   751.80   1.8548e+12   5.9366e-04
   751.90   1.8557e+12   5.9403e-04
   752.00   1.8565e+12   5.9440e-04
   752.10   1.8573e+12   5.9475e-04
   752.20   1.8581e+12   5.9512e-04
   752.30   1.8589e+12   5.9549e-04
   752.40   1.8598e+12   5.9586e-04
   752.50   1.8606e+12   5.9622e-04
   752.60   1.8614e+12   5.9659e-04
   752.70   1.8622e+12   5.9696e-04
   752.80   1.8630e+12   5.9732e-04
   752.90   1.8639e+12   5.9769e-04
   753.00   1.8647e+12   5.9806e-04
   753.10   1.8655e+12   5.9843e-04
   753.20   1.8663e+12   5.9880e-04
   753.30   1.8672e+12   5.9917e-04
   753.40   1.8680e+12   5.9954e-04
   753.50   1.8688e+12   5.9990e-04
   753.60   1.8696e+12   6.0027e-04
   753.70   1.8704e+12   6.0064e-04
   753.80   1.8713e+12   6.0101e-04
   753.90   1.8721e+12   6.0138e-04
   754.00   1.8729e+12   6.0175e-04
   754.10   1.8737e+12   6.0212e-04
   754.20   1.8746e+12   6.0249e-04
   754.30   1.8754e+12   6.0286e-04
   754.40   1.8762e+12   6.0323e-04
   754.50   1.8770e+12   6.0360e-04
   754.60   1.8778e+12   6.0397e-04
   754.70   1.8787e+12   6.0435e-04
   754.80   1.8795e+12   6.0471e-04
   754.90   1.8803e+12   6.0509e-04
   755.00   1.8811e+12   6.0546e-04
   755.10   1.8820e+12   6.0583e-04
   755.20   1.8828e+12   6.0620e-04
   755.30   1.8836e+12   6.0658e-04
   755.40   1.8844e+12   6.0695e-04
   755.50   1.8853e+12   6.0732e-04
   755.60   1.8861e+12   6.0769e-04
   755.70   1.8869e+12   6.0807e-04
   755.80   1.8877e+12   6.0844e-04
   755.90   1.8886e+12   6.0881e-04
   756.00   1.8894e+12   6.0919e-04
   756.10   1.8902e+12   6.0956e-04
   756.20   1.8910e+12   6.0993e-04
   756.30   1.8919e+12   6.1031e-04
   756.40   1.8927e+12   6.1069e-04
   756.50   1.8935e+12   6.1106e-04
   756.60   1.8944e+12   6.1143e-04
   756.70   1.8952e+12   6.1181e-04
   756.80   1.8960e+12   6.1218e-04
   756.90   1.8968e+12   6.1256e-04
   757.00   1.8977e+12   6.1294e-04
   757.10   1.8985e+12   6.1331e-04
   757.20   1.8993e+12   6.1369e-04
   757.30   1.9001e+12   6.1407e-04
   757.40   1.9010e+12   6.1444e-04
   757.50   1.9018e+12   6.1482e-04
   757.60   1.9026e+12   6.1520e-04
   757.70   1.9035e+12   6.1557e-04
   757.80   1.9043e+12   6.1595e-04
   757.90   1.9051e+12   6.1633e-04
   758.00   1.9059e+12   6.1670e-04
   758.10   1.9068e+12   6.1708e-04
   758.20   1.9076e+12   6.1746e-04
   758.30   1.9084e+12   6.1783e-04
   758.40   1.9093e+12   6.1821e-04
   758.50   1.9101e+12   6.1860e-04
   758.60   1.9109e+12   6.1898e-04
   758.70   1.9118e+12   6.1935e-04
   758.80   1.9126e+12   6.1973e-04
   758.90   1.9134e+12   6.2012e-04
   759.00   1.9143e+12   6.2049e-04
   759.10   1.9151e+12   6.2087e-04
   759.20   1.9159e+12   6.2126e-04
   759.30   1.9167e+12   6.2163e-04
   759.40   1.9176e+12   6.2201e-04
   759.50   1.9184e+12   6.2240e-04
   759.60   1.9192e+12   6.2277e-04
   759.70   1.9201e+12   6.2316e-04
   759.80   1.9209e+12   6.2354e-04
   759.90   1.9217e+12   6.2392e-04
   760.00   1.9226e+12   6.2430e-04
   760.10   1.9234e+12   6.2469e-04
   760.20   1.9242e+12   6.2506e-04
   760.30   1.9251e+12   6.2545e-04
   760.40   1.9259e+12   6.2583e-04
   760.50   1.9267e+12   6.2621e-04
   760.60   1.9276e+12   6.2660e-04
   760.70   1.9284e+12   6.2698e-04
   760.80   1.9292e+12   6.2736e-04
   760.90   1.9301e+12   6.2775e-04
   761.00   1.9309e+12   6.2813e-04
   761.10   1.9317e+12   6.2851e-04
   761.20   1.9326e+12   6.2890e-04
   761.30   1.9334e+12   6.2929e-04
   761.40   1.9342e+12   6.2967e-04
   761.50   1.9351e+12   6.3005e-04
   761.60   1.9359e+12   6.3044e-04
   761.70   1.9368e+12   6.3082e-04
   761.80   1.9376e+12   6.3121e-04
   761.90   1.9384e+12   6.3160e-04
   762.00   1.9393e+12   6.3198e-04
   762.10   1.9401e+12   6.3237e-04
   762.20   1.9409e+12   6.3276e-04
   762.30   1.9418e+12   6.3314e-04
   762.40   1.9426e+12   6.3353e-04
   762.50   1.9434e+12   6.3391e-04
   762.60   1.9443e+12   6.3430e-04
   762.70   1.9451e+12   6.3469e-04
   762.80   1.9460e+12   6.3507e-04
   762.90   1.9468e+12   6.3546e-04
   763.00   1.9476e+12   6.3585e-04
   763.10   1.9485e+12   6.3623e-04
   763.20   1.9493e+12   6.3663e-04
   763.30   1.9501e+12   6.3702e-04
   763.40   1.9510e+12   6.3740e-04
   763.50   1.9518e+12   6.3779e-04
   763.60   1.9527e+12   6.3819e-04
   763.70   1.9535e+12   6.3857e-04
   763.80   1.9543e+12   6.3896e-04
   763.90   1.9552e+12   6.3936e-04
   764.00   1.9560e+12   6.3974e-04
   764.10   1.9569e+12   6.4013e-04
   764.20   1.9577e+12   6.4053e-04
   764.30   1.9585e+12   6.4091e-04
   764.40   1.9594e+12   6.4131e-04
   764.50   1.9602e+12   6.4170e-04
   764.60   1.9611e+12   6.4208e-04
   764.70   1.9619e+12   6.4248e-04
   764.80   1.9627e+12   6.4286e-04
   764.90   1.9636e+12   6.4326e-04
   765.00   1.9644e+12   6.4366e-04
   765.10   1.9653e+12   6.4404e-04
   765.20   1.9661e+12   6.4444e-04
   765.30   1.9670e+12   6.4483e-04
   765.40   1.9678e+12   6.4522e-04
   765.50   1.9686e+12   6.4562e-04
   765.60   1.9695e+12   6.4601e-04
   765.70   1.9703e+12   6.4640e-04
   765.80   1.9712e+12   6.4680e-04
   765.90   1.9720e+12   6.4720e-04
   766.00   1.9728e+12   6.4758e-04
   766.10   1.9737e+12   6.4798e-04
   766.20   1.9745e+12   6.4837e-04
   766.30   1.9754e+12   6.4877e-04
   766.40   1.9762e+12   6.4917e-04
   766.50   1.9771e+12   6.4956e-04
   766.60   1.9779e+12   6.4996e-04
   766.70   1.9788e+12   6.5035e-04
   766.80   1.9796e+12   6.5074e-04
   766.90   1.9804e+12   6.5114e-04
   767.00   1.9813e+12   6.5154e-04
   767.10   1.9821e+12   6.5193e-04
   767.20   1.9830e+12   6.5233e-04
   767.30   1.9838e+12   6.5272e-04
   767.40   1.9847e+12   6.5313e-04
   767.50   1.9855e+12   6.5353e-04
   767.60   1.9864e+12   6.5392e-04
   767.70   1.9872e+12   6.5432e-04
   767.80   1.9880e+12   6.5472e-04
   767.90   1.9889e+12   6.5511e-04
   768.00   1.9897e+12   6.5551e-04
   768.10   1.9906e+12   6.5591e-04
   768.20   1.9914e+12   6.5631e-04
   768.30   1.9923e+12   6.5671e-04
   768.40   1.9931e+12   6.5711e-04
   768.50   1.9940e+12   6.5751e-04
   768.60   1.9948e+12   6.5791e-04
   768.70   1.9957e+12   6.5831e-04
   768.80   1.9965e+12   6.5871e-04
   768.90   1.9974e+12   6.5910e-04
   769.00   1.9982e+12   6.5951e-04
   769.10   1.9991e+12   6.5991e-04
   769.20   1.9999e+12   6.6031e-04
   769.30   2.0008e+12   6.6071e-04
   769.40   2.0016e+12   6.6112e-04
   769.50   2.0025e+12   6.6151e-04
   769.60   2.0033e+12   6.6192e-04
   769.70   2.0042e+12   6.6231e-04
   769.80   2.0050e+12   6.6272e-04
   769.90   2.0059e+12   6.6313e-04
   770.00   2.0067e+12   6.6352e-04
   770.10   2.0076e+12   6.6393e-04
   770.20   2.0084e+12   6.6434e-04
   770.30   2.0093e+12   6.6473e-04
   770.40   2.0101e+12   6.6514e-04
   770.50   2.0110e+12   6.6554e-04
   770.60   2.0118e+12   6.6594e-04
   770.70   2.0127e+12   6.6635e-04
   770.80   2.0135e+12   6.6675e-04
   770.90   2.0144e+12   6.6716e-04
   771.00   2.0152e+12   6.6756e-04
   771.10   2.0161e+12   6.6797e-04
   771.20   2.0169e+12   6.6838e-04
   771.30   2.0178e+12   6.6877e-04
   771.40   2.0186e+12   6.6918e-04
   771.50   2.0195e+12   6.6958e-04
   771.60   2.0203e+12   6.6999e-04
   771.70   2.0212e+12   6.7040e-04
   771.80   2.0220e+12   6.7080e-04
   771.90   2.0229e+12   6.7121e-04
   772.00   2.0237e+12   6.7163e-04
   772.10   2.0246e+12   6.7203e-04
   772.20   2.0254e+12   6.7244e-04
   772.30   2.0263e+12   6.7284e-04
   772.40   2.0271e+12   6.7325e-04
   772.50   2.0280e+12   6.7366e-04
   772.60   2.0289e+12   6.7406e-04
   772.70   2.0297e+12   6.7448e-04
   772.80   2.0306e+12   6.7488e-04
   772.90   2.0314e+12   6.7529e-04
   773.00   2.0323e+12   6.7570e-04
   773.10   2.0331e+12   6.7611e-04
   773.20   2.0340e+12   6.7652e-04
   773.30   2.0348e+12   6.7692e-04
   773.40   2.0357e+12   6.7734e-04
   773.50   2.0365e+12   6.7775e-04
   773.60   2.0374e+12   6.7816e-04
   773.70   2.0383e+12   6.7857e-04
   773.80   2.0391e+12   6.7898e-04
   773.90   2.0400e+12   6.7939e-04
   774.00   2.0408e+12   6.7981e-04
   774.10   2.0417e+12   6.8021e-04
   774.20   2.0425e+12   6.8063e-04
   774.30   2.0434e+12   6.8103e-04
   774.40   2.0443e+12   6.8145e-04
   774.50   2.0451e+12   6.8186e-04
   774.60   2.0460e+12   6.8227e-04
   774.70   2.0468e+12   6.8269e-04
   774.80   2.0477e+12   6.8309e-04
   774.90   2.0485e+12   6.8351e-04
   775.00   2.0494e+12   6.8393e-04
   775.10   2.0503e+12   6.8434e-04
   775.20   2.0511e+12   6.8475e-04
   775.30   2.0520e+12   6.8516e-04
   775.40   2.0528e+12   6.8558e-04
   775.50   2.0537e+12   6.8600e-04
   775.60   2.0546e+12   6.8641e-04
   775.70   2.0554e+12   6.8683e-04
   775.80   2.0563e+12   6.8724e-04
   775.90   2.0571e+12   6.8766e-04
   776.00   2.0580e+12   6.8807e-04
   776.10   2.0588e+12   6.8848e-04
   776.20   2.0597e+12   6.8890e-04
   776.30   2.0606e+12   6.8931e-04
   776.40   2.0614e+12   6.8974e-04
   776.50   2.0623e+12   6.9015e-04
   776.60   2.0632e+12   6.9057e-04
   776.70   2.0640e+12   6.9099e-04
   776.80   2.0649e+12   6.9140e-04
   776.90   2.0657e+12   6.9182e-04
   777.00   2.0666e+12   6.9223e-04
   777.10   2.0675e+12   6.9265e-04
   777.20   2.0683e+12   6.9308e-04
   777.30   2.0692e+12   6.9349e-04
   777.40   2.0700e+12   6.9391e-04
   777.50   2.0709e+12   6.9432e-04
   777.60   2.0718e+12   6.9475e-04
   777.70   2.0726e+12   6.9516e-04
   777.80   2.0735e+12   6.9558e-04
   777.90   2.0744e+12   6.9601e-04
   778.00   2.0752e+12   6.9642e-04
   778.10   2.0761e+12   6.9685e-04
   778.20   2.0769e+12   6.9726e-04
   778.30   2.0778e+12   6.9769e-04
   778.40   2.0787e+12   6.9811e-04
   778.50   2.0795e+12   6.9853e-04
   778.60   2.0804e+12   6.9895e-04
   778.70   2.0813e+12   6.9937e-04
   778.80   2.0821e+12   6.9979e-04
   778.90   2.0830e+12   7.0021e-04
   779.00   2.0839e+12   7.0063e-04
   779.10   2.0847e+12   7.0106e-04
   779.20   2.0856e+12   7.0148e-04
   779.30   2.0865e+12   7.0190e-04
   779.40   2.0873e+12   7.0232e-04
   779.50   2.0882e+12   7.0275e-04
   779.60   2.0890e+12   7.0317e-04
   779.70   2.0899e+12   7.0359e-04
   779.80   2.0908e+12   7.0402e-04
   779.90   2.0916e+12   7.0444e-04
   780.00   2.0925e+12   7.0487e-04
   780.10   2.0934e+12   7.0529e-04
   780.20   2.0942e+12   7.0572e-04
   780.30   2.0951e+12   7.0614e-04
   780.40   2.0960e+12   7.0656e-04
   780.50   2.0968e+12   7.0699e-04
   780.60   2.0977e+12   7.0741e-04
   780.70   2.0986e+12   7.0784e-04
   780.80   2.0994e+12   7.0826e-04
   780.90   2.1003e+12   7.0869e-04
   781.00   2.1012e+12   7.0912e-04
   781.10   2.1021e+12   7.0955e-04
   781.20   2.1029e+12   7.0998e-04
   781.30   2.1038e+12   7.1040e-04
   781.40   2.1047e+12   7.1083e-04
   781.50   2.1055e+12   7.1125e-04
   781.60   2.1064e+12   7.1168e-04
   781.70   2.1073e+12   7.1211e-04
   781.80   2.1081e+12   7.1254e-04
   781.90   2.1090e+12   7.1296e-04
   782.00   2.1099e+12   7.1339e-04
   782.10   2.1107e+12   7.1383e-04
   782.20   2.1116e+12   7.1425e-04
   782.30   2.1125e+12   7.1468e-04
   782.40   2.1134e+12   7.1511e-04
   782.50   2.1142e+12   7.1554e-04
   782.60   2.1151e+12   7.1597e-04
   782.70   2.1160e+12   7.1640e-04
   782.80   2.1168e+12   7.1683e-04
   782.90   2.1177e+12   7.1726e-04
   783.00   2.1186e+12   7.1770e-04
   783.10   2.1195e+12   7.1812e-04
   783.20   2.1203e+12   7.1856e-04
   783.30   2.1212e+12   7.1898e-04
   783.40   2.1221e+12   7.1942e-04
   783.50   2.1229e+12   7.1985e-04
   783.60   2.1238e+12   7.2028e-04
   783.70   2.1247e+12   7.2071e-04
   783.80   2.1256e+12   7.2115e-04
   783.90   2.1264e+12   7.2158e-04
   784.00   2.1273e+12   7.2201e-04
   784.10   2.1282e+12   7.2245e-04
   784.20   2.1290e+12   7.2288e-04
   784.30   2.1299e+12   7.2332e-04
   784.40   2.1308e+12   7.2374e-04
   784.50   2.1317e+12   7.2418e-04
   784.60   2.1325e+12   7.2461e-04
   784.70   2.1334e+12   7.2505e-04
   784.80   2.1343e+12   7.2549e-04
   784.90   2.1352e+12   7.2592e-04
   785.00   2.1360e+12   7.2636e-04
   785.10   2.1369e+12   7.2679e-04
   785.20   2.1378e+12   7.2723e-04
   785.30   2.1387e+12   7.2766e-04
   785.40   2.1395e+12   7.2810e-04
   785.50   2.1404e+12   7.2853e-04
   785.60   2.1413e+12   7.2897e-04
   785.70   2.1422e+12   7.2940e-04
   785.80   2.1430e+12   7.2985e-04
   785.90   2.1439e+12   7.3029e-04
   786.00   2.1448e+12   7.3072e-04
   786.10   2.1457e+12   7.3116e-04
   786.20   2.1465e+12   7.3159e-04
   786.30   2.1474e+12   7.3204e-04
   786.40   2.1483e+12   7.3247e-04
   786.50   2.1492e+12   7.3291e-04
   786.60   2.1501e+12   7.3335e-04
   786.70   2.1509e+12   7.3379e-04
   786.80   2.1518e+12   7.3422e-04
   786.90   2.1527e+12   7.3467e-04
   787.00   2.1536e+12   7.3511e-04
   787.10   2.1544e+12   7.3555e-04
   787.20   2.1553e+12   7.3599e-04
   787.30   2.1562e+12   7.3643e-04
   787.40   2.1571e+12   7.3687e-04
   787.50   2.1580e+12   7.3731e-04
   787.60   2.1588e+12   7.3775e-04
   787.70   2.1597e+12   7.3819e-04
   787.80   2.1606e+12   7.3864e-04
   787.90   2.1615e+12   7.3907e-04
   788.00   2.1624e+12   7.3952e-04
   788.10   2.1632e+12   7.3996e-04
   788.20   2.1641e+12   7.4040e-04
   788.30   2.1650e+12   7.4084e-04
   788.40   2.1659e+12   7.4129e-04
   788.50   2.1668e+12   7.4174e-04
   788.60   2.1676e+12   7.4217e-04
   788.70   2.1685e+12   7.4262e-04
   788.80   2.1694e+12   7.4306e-04
   788.90   2.1703e+12   7.4351e-04
   789.00   2.1712e+12   7.4395e-04
   789.10   2.1720e+12   7.4440e-04
   789.20   2.1729e+12   7.4484e-04
   789.30   2.1738e+12   7.4529e-04
   789.40   2.1747e+12   7.4573e-04
   789.50   2.1756e+12   7.4618e-04
   789.60   2.1764e+12   7.4662e-04
   789.70   2.1773e+12   7.4707e-04
   789.80   2.1782e+12   7.4751e-04
   789.90   2.1791e+12   7.4796e-04
   790.00   2.1800e+12   7.4840e-04
   790.10   2.1809e+12   7.4885e-04
   790.20   2.1817e+12   7.4930e-04
   790.30   2.1826e+12   7.4975e-04
   790.40   2.1835e+12   7.5020e-04
   790.50   2.1844e+12   7.5064e-04
   790.60   2.1853e+12   7.5109e-04
   790.70   2.1862e+12   7.5154e-04
   790.80   2.1870e+12   7.5199e-04
   790.90   2.1879e+12   7.5243e-04
   791.00   2.1888e+12   7.5289e-04
   791.10   2.1897e+12   7.5333e-04
   791.20   2.1906e+12   7.5378e-04
   791.30   2.1915e+12   7.5423e-04
   791.40   2.1924e+12   7.5468e-04
   791.50   2.1932e+12   7.5513e-04
   791.60   2.1941e+12   7.5558e-04
   791.70   2.1950e+12   7.5603e-04
   791.80   2.1959e+12   7.5648e-04
   791.90   2.1968e+12   7.5693e-04
   792.00   2.1977e+12   7.5739e-04
   792.10   2.1986e+12   7.5783e-04
   792.20   2.1994e+12   7.5829e-04
   792.30   2.2003e+12   7.5874e-04
   792.40   2.2012e+12   7.5919e-04
   792.50   2.2021e+12   7.5964e-04
   792.60   2.2030e+12   7.6010e-04
   792.70   2.2039e+12   7.6054e-04
   792.80   2.2048e+12   7.6100e-04
   792.90   2.2056e+12   7.6146e-04
   793.00   2.2065e+12   7.6191e-04
   793.10   2.2074e+12   7.6237e-04
   793.20   2.2083e+12   7.6282e-04
   793.30   2.2092e+12   7.6328e-04
   793.40   2.2101e+12   7.6372e-04
   793.50   2.2110e+12   7.6418e-04
   793.60   2.2119e+12   7.6463e-04
   793.70   2.2128e+12   7.6509e-04
   793.80   2.2136e+12   7.6554e-04
   793.90   2.2145e+12   7.6600e-04
   794.00   2.2154e+12   7.6645e-04
   794.10   2.2163e+12   7.6692e-04
   794.20   2.2172e+12   7.6737e-04
   794.30   2.2181e+12   7.6783e-04
   794.40   2.2190e+12   7.6828e-04
   794.50   2.2199e+12   7.6874e-04
   794.60   2.2208e+12   7.6919e-04
   794.70   2.2217e+12   7.6966e-04
   794.80   2.2225e+12   7.7011e-04
   794.90   2.2234e+12   7.7057e-04
   795.00   2.2243e+12   7.7102e-04
   795.10   2.2252e+12   7.7149e-04
   795.20   2.2261e+12   7.7194e-04
   795.30   2.2270e+12   7.7241e-04
   795.40   2.2279e+12   7.7286e-04
   795.50   2.2288e+12   7.7332e-04
   795.60   2.2297e+12   7.7378e-04
   795.70   2.2306e+12   7.7424e-04
   795.80   2.2315e+12   7.7470e-04
   795.90   2.2324e+12   7.7516e-04
   796.00   2.2332e+12   7.7562e-04
   796.10   2.2341e+12   7.7608e-04
   796.20   2.2350e+12   7.7654e-04
   796.30   2.2359e+12   7.7701e-04
   796.40   2.2368e+12   7.7746e-04
   796.50   2.2377e+12   7.7793e-04
   796.60   2.2386e+12   7.7839e-04
   796.70   2.2395e+12   7.7885e-04
   796.80   2.2404e+12   7.7931e-04
   796.90   2.2413e+12   7.7978e-04
   797.00   2.2422e+12   7.8024e-04
   797.10   2.2431e+12   7.8070e-04
   797.20   2.2440e+12   7.8116e-04
   797.30   2.2449e+12   7.8163e-04
   797.40   2.2458e+12   7.8209e-04
   797.50   2.2467e+12   7.8256e-04
   797.60   2.2475e+12   7.8302e-04
   797.70   2.2484e+12   7.8349e-04
   797.80   2.2493e+12   7.8395e-04
   797.90   2.2502e+12   7.8442e-04
   798.00   2.2511e+12   7.8488e-04
   798.10   2.2520e+12   7.8535e-04
   798.20   2.2529e+12   7.8581e-04
   798.30   2.2538e+12   7.8628e-04
   798.40   2.2547e+12   7.8674e-04
   798.50   2.2556e+12   7.8721e-04
   798.60   2.2565e+12   7.8767e-04
   798.70   2.2574e+12   7.8814e-04
   798.80   2.2583e+12   7.8861e-04
   798.90   2.2592e+12   7.8907e-04
   799.00   2.2601e+12   7.8954e-04
   799.10   2.2610e+12   7.9000e-04
   799.20   2.2619e+12   7.9048e-04
   799.30   2.2628e+12   7.9094e-04
   799.40   2.2637e+12   7.9141e-04
   799.50   2.2646e+12   7.9188e-04
   799.60   2.2655e+12   7.9235e-04
   799.70   2.2664e+12   7.9282e-04
   799.80   2.2673e+12   7.9329e-04
   799.90   2.2682e+12   7.9376e-04
   800.00   2.2691e+12   7.9423e-04
   800.10   2.2700e+12   7.9470e-04
   800.20   2.2709e+12   7.9517e-04
   800.30   2.2718e+12   7.9564e-04
   800.40   2.2727e+12   7.9611e-04
   800.50   2.2736e+12   7.9658e-04
   800.60   2.2745e+12   7.9706e-04
   800.70   2.2754e+12   7.9752e-04
   800.80   2.2763e+12   7.9800e-04
   800.90   2.2772e+12   7.9847e-04
   801.00   2.2781e+12   7.9894e-04
   801.10   2.2790e+12   7.9941e-04
   801.20   2.2799e+12   7.9989e-04
   801.30   2.2808e+12   8.0036e-04
   801.40   2.2817e+12   8.0084e-04
   801.50   2.2826e+12   8.0130e-04
   801.60   2.2835e+12   8.0177e-04
   801.70   2.2844e+12   8.0225e-04
   801.80   2.2853e+12   8.0272e-04
   801.90   2.2862e+12   8.0320e-04
   802.00   2.2871e+12   8.0367e-04
   802.10   2.2880e+12   8.0415e-04
   802.20   2.2889e+12   8.0462e-04
   802.30   2.2898e+12   8.0510e-04
   802.40   2.2907e+12   8.0557e-04
   802.50   2.2916e+12   8.0605e-04
   802.60   2.2925e+12   8.0652e-04
   802.70   2.2934e+12   8.0701e-04
   802.80   2.2943e+12   8.0748e-04
   802.90   2.2952e+12   8.0796e-04
   803.00   2.2961e+12   8.0843e-04
   803.10   2.2970e+12   8.0891e-04
   803.20   2.2979e+12   8.0939e-04
   803.30   2.2988e+12   8.0986e-04
   803.40   2.2997e+12   8.1034e-04
   803.50   2.3006e+12   8.1082e-04
   803.60   2.3016e+12   8.1130e-04
   803.70   2.3025e+12   8.1177e-04
   803.80   2.3034e+12   8.1226e-04
   803.90   2.3043e+12   8.1273e-04
   804.00   2.3052e+12   8.1322e-04
   804.10   2.3061e+12   8.1369e-04
   804.20   2.3070e+12   8.1418e-04
   804.30   2.3079e+12   8.1465e-04
   804.40   2.3088e+12   8.1514e-04
   804.50   2.3097e+12   8.1562e-04
   804.60   2.3106e+12   8.1610e-04
   804.70   2.3115e+12   8.1658e-04
   804.80   2.3124e+12   8.1705e-04
   804.90   2.3133e+12   8.1754e-04
   805.00   2.3142e+12   8.1802e-04
   805.10   2.3151e+12   8.1851e-04
   805.20   2.3161e+12   8.1898e-04
   805.30   2.3170e+12   8.1947e-04
   805.40   2.3179e+12   8.1995e-04
   805.50   2.3188e+12   8.2044e-04
   805.60   2.3197e+12   8.2092e-04
   805.70   2.3206e+12   8.2141e-04
   805.80   2.3215e+12   8.2188e-04
   805.90   2.3224e+12   8.2237e-04
   806.00   2.3233e+12   8.2285e-04
   806.10   2.3242e+12   8.2333e-04
   806.20   2.3251e+12   8.2382e-04
   806.30   2.3260e+12   8.2430e-04
   806.40   2.3270e+12   8.2479e-04
   806.50   2.3279e+12   8.2527e-04
   806.60   2.3288e+12   8.2577e-04
   806.70   2.3297e+12   8.2625e-04
   806.80   2.3306e+12   8.2674e-04
   806.90   2.3315e+12   8.2722e-04
   807.00   2.3324e+12   8.2771e-04
   807.10   2.3333e+12   8.2819e-04
   807.20   2.3342e+12   8.2868e-04
   807.30   2.3351e+12   8.2917e-04
   807.40   2.3361e+12   8.2965e-04
   807.50   2.3370e+12   8.3015e-04
   807.60   2.3379e+12   8.3063e-04
   807.70   2.3388e+12   8.3112e-04
   807.80   2.3397e+12   8.3161e-04
   807.90   2.3406e+12   8.3210e-04
   808.00   2.3415e+12   8.3259e-04
   808.10   2.3424e+12   8.3308e-04
   808.20   2.3433e+12   8.3357e-04
   808.30   2.3443e+12   8.3405e-04
   808.40   2.3452e+12   8.3455e-04
   808.50   2.3461e+12   8.3503e-04
   808.60   2.3470e+12   8.3553e-04
   808.70   2.3479e+12   8.3602e-04
   808.80   2.3488e+12   8.3651e-04
   808.90   2.3497e+12   8.3700e-04
   809.00   2.3507e+12   8.3750e-04
   809.10   2.3516e+12   8.3798e-04
   809.20   2.3525e+12   8.3847e-04
   809.30   2.3534e+12   8.3897e-04
   809.40   2.3543e+12   8.3946e-04
   809.50   2.3552e+12   8.3995e-04
   809.60   2.3561e+12   8.4044e-04
   809.70   2.3571e+12   8.4094e-04
   809.80   2.3580e+12   8.4143e-04
   809.90   2.3589e+12   8.4193e-04
   810.00   2.3598e+12   8.4242e-04
   810.10   2.3607e+12   8.4291e-04
   810.20   2.3616e+12   8.4341e-04
   810.30   2.3625e+12   8.4390e-04
   810.40   2.3635e+12   8.4440e-04
   810.50   2.3644e+12   8.4489e-04
   810.60   2.3653e+12   8.4539e-04
   810.70   2.3662e+12   8.4588e-04
   810.80   2.3671e+12   8.4637e-04
   810.90   2.3680e+12   8.4688e-04
   811.00   2.3690e+12   8.4737e-04
   811.10   2.3699e+12   8.4787e-04
   811.20   2.3708e+12   8.4836e-04
   811.30   2.3717e+12   8.4887e-04
   811.40   2.3726e+12   8.4936e-04
   811.50   2.3735e+12   8.4986e-04
   811.60   2.3745e+12   8.5035e-04
   811.70   2.3754e+12   8.5085e-04
   811.80   2.3763e+12   8.5135e-04
   811.90   2.3772e+12   8.5185e-04
   812.00   2.3781e+12   8.5235e-04
   812.10   2.3790e+12   8.5285e-04
   812.20   2.3800e+12   8.5335e-04
   812.30   2.3809e+12   8.5385e-04
   812.40   2.3818e+12   8.5434e-04
   812.50   2.3827e+12   8.5485e-04
   812.60   2.3836e+12   8.5534e-04
   812.70   2.3846e+12   8.5585e-04
   812.80   2.3855e+12   8.5635e-04
   812.90   2.3864e+12   8.5685e-04
   813.00   2.3873e+12   8.5735e-04
   813.10   2.3882e+12   8.5785e-04
   813.20   2.3892e+12   8.5835e-04
   813.30   2.3901e+12   8.5885e-04
   813.40   2.3910e+12   8.5936e-04
   813.50   2.3919e+12   8.5986e-04
   813.60   2.3928e+12   8.6037e-04
   813.70   2.3938e+12   8.6087e-04
   813.80   2.3947e+12   8.6137e-04
   813.90   2.3956e+12   8.6187e-04
   814.00   2.3965e+12   8.6237e-04
   814.10   2.3975e+12   8.6288e-04
   814.20   2.3984e+12   8.6338e-04
   814.30   2.3993e+12   8.6389e-04
   814.40   2.4002e+12   8.6439e-04
   814.50   2.4011e+12   8.6490e-04
   814.60   2.4021e+12   8.6541e-04
   814.70   2.4030e+12   8.6591e-04
   814.80   2.4039e+12   8.6642e-04
   814.90   2.4048e+12   8.6692e-04
   815.00   2.4058e+12   8.6743e-04
   815.10   2.4067e+12   8.6794e-04
   815.20   2.4076e+12   8.6844e-04
   815.30   2.4085e+12   8.6895e-04
   815.40   2.4094e+12   8.6945e-04
   815.50   2.4104e+12   8.6997e-04
   815.60   2.4113e+12   8.7047e-04
   815.70   2.4122e+12   8.7098e-04
   815.80   2.4131e+12   8.7149e-04
   815.90   2.4141e+12   8.7199e-04
   816.00   2.4150e+12   8.7251e-04
   816.10   2.4159e+12   8.7301e-04
   816.20   2.4168e+12   8.7353e-04
   816.30   2.4178e+12   8.7403e-04
   816.40   2.4187e+12   8.7454e-04
   816.50   2.4196e+12   8.7505e-04
   816.60   2.4205e+12   8.7556e-04
   816.70   2.4215e+12   8.7608e-04
   816.80   2.4224e+12   8.7658e-04
   816.90   2.4233e+12   8.7710e-04
   817.00   2.4242e+12   8.7761e-04
   817.10   2.4252e+12   8.7812e-04
   817.20   2.4261e+12   8.7863e-04
   817.30   2.4270e+12   8.7914e-04
   817.40   2.4280e+12   8.7966e-04
   817.50   2.4289e+12   8.8017e-04
   817.60   2.4298e+12   8.8068e-04
   817.70   2.4307e+12   8.8120e-04
   817.80   2.4317e+12   8.8170e-04
   817.90   2.4326e+12   8.8222e-04
   818.00   2.4335e+12   8.8273e-04
   818.10   2.4344e+12   8.8324e-04
   818.20   2.4354e+12   8.8376e-04
   818.30   2.4363e+12   8.8427e-04
   818.40   2.4372e+12   8.8479e-04
   818.50   2.4382e+12   8.8531e-04
   818.60   2.4391e+12   8.8583e-04
   818.70   2.4400e+12   8.8634e-04
   818.80   2.4409e+12   8.8685e-04
   818.90   2.4419e+12   8.8737e-04
   819.00   2.4428e+12   8.8788e-04
   819.10   2.4437e+12   8.8841e-04
   819.20   2.4447e+12   8.8892e-04
   819.30   2.4456e+12   8.8943e-04
   819.40   2.4465e+12   8.8996e-04
   819.50   2.4475e+12   8.9047e-04
   819.60   2.4484e+12   8.9099e-04
   819.70   2.4493e+12   8.9151e-04
   819.80   2.4502e+12   8.9202e-04
   819.90   2.4512e+12   8.9255e-04
   820.00   2.4521e+12   8.9306e-04
   820.10   2.4530e+12   8.9359e-04
   820.20   2.4540e+12   8.9410e-04
   820.30   2.4549e+12   8.9462e-04
   820.40   2.4558e+12   8.9514e-04
   820.50   2.4568e+12   8.9566e-04
   820.60   2.4577e+12   8.9619e-04
   820.70   2.4586e+12   8.9670e-04
   820.80   2.4596e+12   8.9722e-04
   820.90   2.4605e+12   8.9775e-04
   821.00   2.4614e+12   8.9826e-04
   821.10   2.4624e+12   8.9879e-04
   821.20   2.4633e+12   8.9931e-04
   821.30   2.4642e+12   8.9983e-04
   821.40   2.4652e+12   9.0036e-04
   821.50   2.4661e+12   9.0088e-04
   821.60   2.4670e+12   9.0140e-04
   821.70   2.4680e+12   9.0192e-04
   821.80   2.4689e+12   9.0244e-04
   821.90   2.4698e+12   9.0297e-04
   822.00   2.4708e+12   9.0349e-04
   822.10   2.4717e+12   9.0402e-04
   822.20   2.4726e+12   9.0454e-04
   822.30   2.4736e+12   9.0506e-04
   822.40   2.4745e+12   9.0560e-04
   822.50   2.4754e+12   9.0612e-04
   822.60   2.4764e+12   9.0665e-04
   822.70   2.4773e+12   9.0717e-04
   822.80   2.4782e+12   9.0769e-04
   822.90   2.4792e+12   9.0823e-04
   823.00   2.4801e+12   9.0875e-04
   823.10   2.4810e+12   9.0928e-04
   823.20   2.4820e+12   9.0980e-04
   823.30   2.4829e+12   9.1033e-04
   823.40   2.4839e+12   9.1086e-04
   823.50   2.4848e+12   9.1138e-04
   823.60   2.4857e+12   9.1191e-04
   823.70   2.4867e+12   9.1244e-04
   823.80   2.4876e+12   9.1297e-04
   823.90   2.4885e+12   9.1350e-04
   824.00   2.4895e+12   9.1403e-04
   824.10   2.4904e+12   9.1455e-04
   824.20   2.4914e+12   9.1509e-04
   824.30   2.4923e+12   9.1562e-04
   824.40   2.4932e+12   9.1615e-04
   824.50   2.4942e+12   9.1668e-04
   824.60   2.4951e+12   9.1721e-04
   824.70   2.4960e+12   9.1774e-04
   824.80   2.4970e+12   9.1827e-04
   824.90   2.4979e+12   9.1881e-04
   825.00   2.4989e+12   9.1934e-04
   825.10   2.4998e+12   9.1986e-04
   825.20   2.5007e+12   9.2040e-04
   825.30   2.5017e+12   9.2093e-04
   825.40   2.5026e+12   9.2146e-04
   825.50   2.5036e+12   9.2200e-04
   825.60   2.5045e+12   9.2253e-04
   825.70   2.5054e+12   9.2307e-04
   825.80   2.5064e+12   9.2360e-04
   825.90   2.5073e+12   9.2413e-04
   826.00   2.5083e+12   9.2467e-04
   826.10   2.5092e+12   9.2520e-04
   826.20   2.5101e+12   9.2573e-04
   826.30   2.5111e+12   9.2627e-04
   826.40   2.5120e+12   9.2680e-04
   826.50   2.5130e+12   9.2734e-04
   826.60   2.5139e+12   9.2788e-04
   826.70   2.5148e+12   9.2841e-04
   826.80   2.5158e+12   9.2895e-04
   826.90   2.5167e+12   9.2948e-04
   827.00   2.5177e+12   9.3003e-04
   827.10   2.5186e+12   9.3056e-04
   827.20   2.5195e+12   9.3109e-04
   827.30   2.5205e+12   9.3164e-04
   827.40   2.5214e+12   9.3217e-04
   827.50   2.5224e+12   9.3271e-04
   827.60   2.5233e+12   9.3325e-04
   827.70   2.5243e+12   9.3379e-04
   827.80   2.5252e+12   9.3433e-04
   827.90   2.5261e+12   9.3487e-04
   828.00   2.5271e+12   9.3540e-04
   828.10   2.5280e+12   9.3595e-04
   828.20   2.5290e+12   9.3649e-04
   828.30   2.5299e+12   9.3702e-04
   828.40   2.5309e+12   9.3757e-04
   828.50   2.5318e+12   9.3811e-04
   828.60   2.5328e+12   9.3865e-04
   828.70   2.5337e+12   9.3919e-04
   828.80   2.5346e+12   9.3973e-04
   828.90   2.5356e+12   9.4028e-04
   829.00   2.5365e+12   9.4082e-04
   829.10   2.5375e+12   9.4135e-04
   829.20   2.5384e+12   9.4190e-04
   829.30   2.5394e+12   9.4244e-04
   829.40   2.5403e+12   9.4298e-04
   829.50   2.5413e+12   9.4353e-04
   829.60   2.5422e+12   9.4407e-04
   829.70   2.5432e+12   9.4462e-04
   829.80   2.5441e+12   9.4516e-04
   829.90   2.5450e+12   9.4570e-04
   830.00   2.5460e+12   9.4625e-04
   830.10   2.5469e+12   9.4680e-04
   830.20   2.5479e+12   9.4734e-04
   830.30   2.5488e+12   9.4789e-04
   830.40   2.5498e+12   9.4843e-04
   830.50   2.5507e+12   9.4898e-04
   830.60   2.5517e+12   9.4953e-04
   830.70   2.5526e+12   9.5007e-04
   830.80   2.5536e+12   9.5062e-04
   830.90   2.5545e+12   9.5117e-04
   831.00   2.5555e+12   9.5171e-04
   831.10   2.5564e+12   9.5226e-04
   831.20   2.5574e+12   9.5281e-04
   831.30   2.5583e+12   9.5335e-04
   831.40   2.5593e+12   9.5391e-04
   831.50   2.5602e+12   9.5445e-04
   831.60   2.5612e+12   9.5501e-04
   831.70   2.5621e+12   9.5555e-04
   831.80   2.5631e+12   9.5610e-04
   831.90   2.5640e+12   9.5666e-04
   832.00   2.5650e+12   9.5720e-04
   832.10   2.5659e+12   9.5775e-04
   832.20   2.5669e+12   9.5831e-04
   832.30   2.5678e+12   9.5885e-04
   832.40   2.5688e+12   9.5940e-04
   832.50   2.5697e+12   9.5996e-04
   832.60   2.5707e+12   9.6051e-04
   832.70   2.5716e+12   9.6105e-04
   832.80   2.5726e+12   9.6161e-04
   832.90   2.5735e+12   9.6216e-04
   833.00   2.5745e+12   9.6272e-04
   833.10   2.5754e+12   9.6327e-04
   833.20   2.5764e+12   9.6382e-04
   833.30   2.5773e+12   9.6438e-04
   833.40   2.5783e+12   9.6493e-04
   833.50   2.5792e+12   9.6548e-04
   833.60   2.5802e+12   9.6604e-04
   833.70   2.5811e+12   9.6659e-04
   833.80   2.5821e+12   9.6714e-04
   833.90   2.5830e+12   9.6771e-04
   834.00   2.5840e+12   9.6826e-04
   834.10   2.5849e+12   9.6881e-04
   834.20   2.5859e+12   9.6937e-04
   834.30   2.5868e+12   9.6992e-04
   834.40   2.5878e+12   9.7048e-04
   834.50   2.5888e+12   9.7104e-04
   834.60   2.5897e+12   9.7159e-04
   834.70   2.5907e+12   9.7216e-04
   834.80   2.5916e+12   9.7271e-04
   834.90   2.5926e+12   9.7327e-04
   835.00   2.5935e+12   9.7383e-04
   835.10   2.5945e+12   9.7439e-04
   835.20   2.5954e+12   9.7494e-04
   835.30   2.5964e+12   9.7551e-04
   835.40   2.5973e+12   9.7606e-04
   835.50   2.5983e+12   9.7662e-04
   835.60   2.5993e+12   9.7718e-04
   835.70   2.6002e+12   9.7774e-04
   835.80   2.6012e+12   9.7830e-04
   835.90   2.6021e+12   9.7886e-04
   836.00   2.6031e+12   9.7942e-04
   836.10   2.6040e+12   9.7998e-04
   836.20   2.6050e+12   9.8055e-04
   836.30   2.6059e+12   9.8110e-04
   836.40   2.6069e+12   9.8166e-04
   836.50   2.6079e+12   9.8223e-04
   836.60   2.6088e+12   9.8279e-04
   836.70   2.6098e+12   9.8335e-04
   836.80   2.6107e+12   9.8392e-04
   836.90   2.6117e+12   9.8448e-04
   837.00   2.6126e+12   9.8505e-04
   837.10   2.6136e+12   9.8561e-04
   837.20   2.6146e+12   9.8617e-04
   837.30   2.6155e+12   9.8674e-04
   837.40   2.6165e+12   9.8730e-04
   837.50   2.6174e+12   9.8786e-04
   837.60   2.6184e+12   9.8843e-04
   837.70   2.6193e+12   9.8900e-04
   837.80   2.6203e+12   9.8956e-04
   837.90   2.6213e+12   9.9013e-04
   838.00   2.6222e+12   9.9069e-04
   838.10   2.6232e+12   9.9126e-04
   838.20   2.6241e+12   9.9183e-04
   838.30   2.6251e+12   9.9239e-04
   838.40   2.6261e+12   9.9296e-04
   838.50   2.6270e+12   9.9353e-04
   838.60   2.6280e+12   9.9410e-04
   838.70   2.6289e+12   9.9466e-04
   838.80   2.6299e+12   9.9523e-04
   838.90   2.6309e+12   9.9580e-04
   839.00   2.6318e+12   9.9637e-04
   839.10   2.6328e+12   9.9694e-04
   839.20   2.6337e+12   9.9751e-04
   839.30   2.6347e+12   9.9807e-04
   839.40   2.6357e+12   9.9865e-04
   839.50   2.6366e+12   9.9922e-04
   839.60   2.6376e+12   9.9978e-04
   839.70   2.6386e+12   1.0004e-03
   839.80   2.6395e+12   1.0009e-03
   839.90   2.6405e+12   1.0015e-03
   840.00   2.6414e+12   1.0021e-03
   840.10   2.6424e+12   1.0026e-03
   840.20   2.6434e+12   1.0032e-03
   840.30   2.6443e+12   1.0038e-03
   840.40   2.6453e+12   1.0044e-03
   840.50   2.6462e+12   1.0049e-03
   840.60   2.6472e+12   1.0055e-03
   840.70   2.6482e+12   1.0061e-03
   840.80   2.6491e+12   1.0066e-03
   840.90   2.6501e+12   1.0072e-03
   841.00   2.6511e+12   1.0078e-03
   841.10   2.6520e+12   1.0084e-03
   841.20   2.6530e+12   1.0090e-03
   841.30   2.6540e+12   1.0095e-03
   841.40   2.6549e+12   1.0101e-03
   841.50   2.6559e+12   1.0107e-03
   841.60   2.6569e+12   1.0112e-03
   841.70   2.6578e+12   1.0118e-03
   841.80   2.6588e+12   1.0124e-03
   841.90   2.6597e+12   1.0130e-03
   842.00   2.6607e+12   1.0136e-03
   842.10   2.6617e+12   1.0141e-03
   842.20   2.6626e+12   1.0147e-03
   842.30   2.6636e+12   1.0153e-03
   842.40   2.6646e+12   1.0159e-03
   842.50   2.6655e+12   1.0164e-03
   842.60   2.6665e+12   1.0170e-03
   842.70   2.6675e+12   1.0176e-03
   842.80   2.6684e+12   1.0182e-03
   842.90   2.6694e+12   1.0188e-03
   843.00   2.6704e+12   1.0193e-03
   843.10   2.6713e+12   1.0199e-03
   843.20   2.6723e+12   1.0205e-03
   843.30   2.6733e+12   1.0211e-03
   843.40   2.6742e+12   1.0217e-03
   843.50   2.6752e+12   1.0222e-03
   843.60   2.6762e+12   1.0228e-03
   843.70   2.6771e+12   1.0234e-03
   843.80   2.6781e+12   1.0240e-03
   843.90   2.6791e+12   1.0246e-03
   844.00   2.6800e+12   1.0252e-03
   844.10   2.6810e+12   1.0257e-03
   844.20   2.6820e+12   1.0263e-03
   844.30   2.6829e+12   1.0269e-03
   844.40   2.6839e+12   1.0275e-03
   844.50   2.6849e+12   1.0281e-03
   844.60   2.6859e+12   1.0287e-03
   844.70   2.6868e+12   1.0292e-03
   844.80   2.6878e+12   1.0298e-03
   844.90   2.6888e+12   1.0304e-03
   845.00   2.6897e+12   1.0310e-03
   845.10   2.6907e+12   1.0316e-03
   845.20   2.6917e+12   1.0322e-03
   845.30   2.6926e+12   1.0328e-03
   845.40   2.6936e+12   1.0333e-03
   845.50   2.6946e+12   1.0339e-03
   845.60   2.6956e+12   1.0345e-03
   845.70   2.6965e+12   1.0351e-03
   845.80   2.6975e+12   1.0357e-03
   845.90   2.6985e+12   1.0363e-03
   846.00   2.6994e+12   1.0369e-03
   846.10   2.7004e+12   1.0375e-03
   846.20   2.7014e+12   1.0380e-03
   846.30   2.7024e+12   1.0386e-03
   846.40   2.7033e+12   1.0392e-03
   846.50   2.7043e+12   1.0398e-03
   846.60   2.7053e+12   1.0404e-03
   846.70   2.7062e+12   1.0410e-03
   846.80   2.7072e+12   1.0416e-03
   846.90   2.7082e+12   1.0422e-03
   847.00   2.7092e+12   1.0428e-03
   847.10   2.7101e+12   1.0433e-03
   847.20   2.7111e+12   1.0439e-03
   847.30   2.7121e+12   1.0445e-03
   847.40   2.7131e+12   1.0451e-03
   847.50   2.7140e+12   1.0457e-03
   847.60   2.7150e+12   1.0463e-03
   847.70   2.7160e+12   1.0469e-03
   847.80   2.7169e+12   1.0475e-03
   847.90   2.7179e+12   1.0481e-03
   848.00   2.7189e+12   1.0487e-03
   848.10   2.7199e+12   1.0493e-03
   848.20   2.7208e+12   1.0499e-03
   848.30   2.7218e+12   1.0505e-03
   848.40   2.7228e+12   1.0511e-03
   848.50   2.7238e+12   1.0517e-03
   848.60   2.7247e+12   1.0523e-03
   848.70   2.7257e+12   1.0528e-03
   848.80   2.7267e+12   1.0535e-03
   848.90   2.7277e+12   1.0540e-03
   849.00   2.7286e+12   1.0546e-03
   849.10   2.7296e+12   1.0552e-03
   849.20   2.7306e+12   1.0558e-03
   849.30   2.7316e+12   1.0564e-03
   849.40   2.7326e+12   1.0570e-03
   849.50   2.7335e+12   1.0576e-03
   849.60   2.7345e+12   1.0582e-03
   849.70   2.7355e+12   1.0588e-03
   849.80   2.7365e+12   1.0594e-03
   849.90   2.7374e+12   1.0600e-03
   850.00   2.7384e+12   1.0606e-03
   850.10   2.7394e+12   1.0612e-03
   850.20   2.7404e+12   1.0618e-03
   850.30   2.7413e+12   1.0624e-03
   850.40   2.7423e+12   1.0630e-03
   850.50   2.7433e+12   1.0636e-03
   850.60   2.7443e+12   1.0642e-03
   850.70   2.7453e+12   1.0648e-03
   850.80   2.7462e+12   1.0654e-03
   850.90   2.7472e+12   1.0660e-03
   851.00   2.7482e+12   1.0666e-03
   851.10   2.7492e+12   1.0672e-03
   851.20   2.7502e+12   1.0678e-03
   851.30   2.7511e+12   1.0684e-03
   851.40   2.7521e+12   1.0690e-03
   851.50   2.7531e+12   1.0696e-03
   851.60   2.7541e+12   1.0702e-03
   851.70   2.7550e+12   1.0708e-03
   851.80   2.7560e+12   1.0715e-03
   851.90   2.7570e+12   1.0721e-03
   852.00   2.7580e+12   1.0727e-03
   852.10   2.7590e+12   1.0733e-03
   852.20   2.7600e+12   1.0739e-03
   852.30   2.7609e+12   1.0745e-03
   852.40   2.7619e+12   1.0751e-03
   852.50   2.7629e+12   1.0757e-03
   852.60   2.7639e+12   1.0763e-03
   852.70   2.7649e+12   1.0769e-03
   852.80   2.7658e+12   1.0775e-03
   852.90   2.7668e+12   1.0781e-03
   853.00   2.7678e+12   1.0787e-03
   853.10   2.7688e+12   1.0793e-03
   853.20   2.7698e+12   1.0799e-03
   853.30   2.7707e+12   1.0806e-03
   853.40   2.7717e+12   1.0812e-03
   853.50   2.7727e+12   1.0818e-03
   853.60   2.7737e+12   1.0824e-03
   853.70   2.7747e+12   1.0830e-03
   853.80   2.7757e+12   1.0836e-03
   853.90   2.7766e+12   1.0842e-03
   854.00   2.7776e+12   1.0848e-03
   854.10   2.7786e+12   1.0854e-03
   854.20   2.7796e+12   1.0860e-03
   854.30   2.7806e+12   1.0866e-03
   854.40   2.7816e+12   1.0873e-03
   854.50   2.7825e+12   1.0879e-03
   854.60   2.7835e+12   1.0885e-03
   854.70   2.7845e+12   1.0891e-03
   854.80   2.7855e+12   1.0897e-03
   854.90   2.7865e+12   1.0903e-03
   855.00   2.7875e+12   1.0909e-03
   855.10   2.7885e+12   1.0915e-03
   855.20   2.7894e+12   1.0922e-03
   855.30   2.7904e+12   1.0928e-03
   855.40   2.7914e+12   1.0934e-03
   855.50   2.7924e+12   1.0940e-03
   855.60   2.7934e+12   1.0946e-03
   855.70   2.7944e+12   1.0952e-03
   855.80   2.7954e+12   1.0959e-03
   855.90   2.7963e+12   1.0965e-03
   856.00   2.7973e+12   1.0971e-03
   856.10   2.7983e+12   1.0977e-03
   856.20   2.7993e+12   1.0983e-03
   856.30   2.8003e+12   1.0989e-03
   856.40   2.8013e+12   1.0996e-03
   856.50   2.8023e+12   1.1002e-03
   856.60   2.8032e+12   1.1008e-03
   856.70   2.8042e+12   1.1014e-03
   856.80   2.8052e+12   1.1020e-03
   856.90   2.8062e+12   1.1026e-03
   857.00   2.8072e+12   1.1033e-03
   857.10   2.8082e+12   1.1039e-03
   857.20   2.8092e+12   1.1045e-03
   857.30   2.8102e+12   1.1051e-03
   857.40   2.8111e+12   1.1058e-03
   857.50   2.8121e+12   1.1064e-03
   857.60   2.8131e+12   1.1070e-03
   857.70   2.8141e+12   1.1076e-03
   857.80   2.8151e+12   1.1082e-03
   857.90   2.8161e+12   1.1088e-03
   858.00   2.8171e+12   1.1095e-03
   858.10   2.8181e+12   1.1101e-03
   858.20   2.8191e+12   1.1107e-03
   858.30   2.8201e+12   1.1113e-03
   858.40   2.8210e+12   1.1120e-03
   858.50   2.8220e+12   1.1126e-03
   858.60   2.8230e+12   1.1132e-03
   858.70   2.8240e+12   1.1138e-03
   858.80   2.8250e+12   1.1145e-03
   858.90   2.8260e+12   1.1151e-03
   859.00   2.8270e+12   1.1157e-03
   859.10   2.8280e+12   1.1163e-03
   859.20   2.8290e+12   1.1170e-03
   859.30   2.8300e+12   1.1176e-03
   859.40   2.8309e+12   1.1182e-03
   859.50   2.8319e+12   1.1188e-03
   859.60   2.8329e+12   1.1195e-03
   859.70   2.8339e+12   1.1201e-03
   859.80   2.8349e+12   1.1207e-03
   859.90   2.8359e+12   1.1213e-03
   860.00   2.8369e+12   1.1220e-03
   860.10   2.8379e+12   1.1226e-03
   860.20   2.8389e+12   1.1232e-03
   860.30   2.8399e+12   1.1239e-03
   860.40   2.8409e+12   1.1245e-03
   860.50   2.8419e+12   1.1251e-03
   860.60   2.8429e+12   1.1258e-03
   860.70   2.8439e+12   1.1264e-03
   860.80   2.8448e+12   1.1270e-03
   860.90   2.8458e+12   1.1276e-03
   861.00   2.8468e+12   1.1283e-03
   861.10   2.8478e+12   1.1289e-03
   861.20   2.8488e+12   1.1295e-03
   861.30   2.8498e+12   1.1301e-03
   861.40   2.8508e+12   1.1308e-03
   861.50   2.8518e+12   1.1314e-03
   861.60   2.8528e+12   1.1320e-03
   861.70   2.8538e+12   1.1327e-03
   861.80   2.8548e+12   1.1333e-03
   861.90   2.8558e+12   1.1340e-03
   862.00   2.8568e+12   1.1346e-03
   862.10   2.8578e+12   1.1352e-03
   862.20   2.8588e+12   1.1359e-03
   862.30   2.8598e+12   1.1365e-03
   862.40   2.8608e+12   1.1372e-03
   862.50   2.8618e+12   1.1378e-03
   862.60   2.8628e+12   1.1384e-03
   862.70   2.8637e+12   1.1391e-03
   862.80   2.8647e+12   1.1397e-03
   862.90   2.8657e+12   1.1403e-03
   863.00   2.8667e+12   1.1410e-03
   863.10   2.8677e+12   1.1416e-03
   863.20   2.8687e+12   1.1422e-03
   863.30   2.8697e+12   1.1429e-03
   863.40   2.8707e+12   1.1435e-03
   863.50   2.8717e+12   1.1441e-03
   863.60   2.8727e+12   1.1448e-03
   863.70   2.8737e+12   1.1454e-03
   863.80   2.8747e+12   1.1461e-03
   863.90   2.8757e+12   1.1467e-03
   864.00   2.8767e+12   1.1473e-03
   864.10   2.8777e+12   1.1480e-03
   864.20   2.8787e+12   1.1486e-03
   864.30   2.8797e+12   1.1492e-03
   864.40   2.8807e+12   1.1499e-03
   864.50   2.8817e+12   1.1505e-03
   864.60   2.8827e+12   1.1512e-03
   864.70   2.8837e+12   1.1518e-03
   864.80   2.8847e+12   1.1524e-03
   864.90   2.8857e+12   1.1531e-03
   865.00   2.8867e+12   1.1537e-03
   865.10   2.8877e+12   1.1544e-03
   865.20   2.8887e+12   1.1550e-03
   865.30   2.8897e+12   1.1556e-03
   865.40   2.8907e+12   1.1563e-03
   865.50   2.8917e+12   1.1569e-03
   865.60   2.8927e+12   1.1576e-03
   865.70   2.8937e+12   1.1582e-03
   865.80   2.8947e+12   1.1589e-03
   865.90   2.8957e+12   1.1596e-03
   866.00   2.8967e+12   1.1601e-03
   866.10   2.8977e+12   1.1609e-03
   866.20   2.8987e+12   1.1615e-03
   866.30   2.8997e+12   1.1622e-03
   866.40   2.9007e+12   1.1628e-03
   866.50   2.9017e+12   1.1635e-03
   866.60   2.9027e+12   1.1641e-03
   866.70   2.9037e+12   1.1647e-03
   866.80   2.9047e+12   1.1654e-03
   866.90   2.9057e+12   1.1660e-03
   867.00   2.9067e+12   1.1667e-03
   867.10   2.9077e+12   1.1673e-03
   867.20   2.9087e+12   1.1680e-03
   867.30   2.9097e+12   1.1686e-03
   867.40   2.9107e+12   1.1693e-03
   867.50   2.9117e+12   1.1699e-03
   867.60   2.9128e+12   1.1706e-03
   867.70   2.9138e+12   1.1712e-03
   867.80   2.9148e+12   1.1719e-03
   867.90   2.9158e+12   1.1725e-03
   868.00   2.9168e+12   1.1732e-03
   868.10   2.9178e+12   1.1738e-03
   868.20   2.9188e+12   1.1745e-03
   868.30   2.9198e+12   1.1751e-03
   868.40   2.9208e+12   1.1758e-03
   868.50   2.9218e+12   1.1764e-03
   868.60   2.9228e+12   1.1771e-03
   868.70   2.9238e+12   1.1777e-03
   868.80   2.9248e+12   1.1784e-03
   868.90   2.9258e+12   1.1790e-03
   869.00   2.9268e+12   1.1797e-03
   869.10   2.9278e+12   1.1803e-03
   869.20   2.9288e+12   1.1810e-03
   869.30   2.9298e+12   1.1816e-03
   869.40   2.9308e+12   1.1823e-03
   869.50   2.9318e+12   1.1829e-03
   869.60   2.9329e+12   1.1836e-03
   869.70   2.9339e+12   1.1842e-03
   869.80   2.9349e+12   1.1849e-03
   869.90   2.9359e+12   1.1855e-03
   870.00   2.9369e+12   1.1863e-03
   870.10   2.9379e+12   1.1869e-03
   870.20   2.9389e+12   1.1876e-03
   870.30   2.9399e+12   1.1883e-03
   870.40   2.9409e+12   1.1889e-03
   870.50   2.9419e+12   1.1896e-03
   870.60   2.9429e+12   1.1902e-03
   870.70   2.9439e+12   1.1909e-03
   870.80   2.9449e+12   1.1916e-03
   870.90   2.9460e+12   1.1922e-03
   871.00   2.9470e+12   1.1929e-03
   871.10   2.9480e+12   1.1935e-03
   871.20   2.9490e+12   1.1942e-03
   871.30   2.9500e+12   1.1948e-03
   871.40   2.9510e+12   1.1955e-03
   871.50   2.9520e+12   1.1962e-03
   871.60   2.9530e+12   1.1968e-03
   871.70   2.9540e+12   1.1975e-03
   871.80   2.9550e+12   1.1981e-03
   871.90   2.9560e+12   1.1988e-03
   872.00   2.9571e+12   1.1995e-03
   872.10   2.9581e+12   1.2001e-03
   872.20   2.9591e+12   1.2008e-03
   872.30   2.9601e+12   1.2015e-03
   872.40   2.9611e+12   1.2021e-03
   872.50   2.9621e+12   1.2028e-03
   872.60   2.9631e+12   1.2034e-03
   872.70   2.9641e+12   1.2041e-03
   872.80   2.9651e+12   1.2048e-03
   872.90   2.9662e+12   1.2054e-03
   873.00   2.9672e+12   1.2061e-03
   873.10   2.9682e+12   1.2068e-03
   873.20   2.9692e+12   1.2074e-03
   873.30   2.9702e+12   1.2081e-03
   873.40   2.9712e+12   1.2088e-03
   873.50   2.9722e+12   1.2094e-03
   873.60   2.9732e+12   1.2101e-03
   873.70   2.9742e+12   1.2108e-03
   873.80   2.9753e+12   1.2114e-03
   873.90   2.9763e+12   1.2121e-03
   874.00   2.9773e+12   1.2128e-03
   874.10   2.9783e+12   1.2135e-03
   874.20   2.9793e+12   1.2141e-03
   874.30   2.9803e+12   1.2148e-03
   874.40   2.9813e+12   1.2155e-03
   874.50   2.9824e+12   1.2162e-03
   874.60   2.9834e+12   1.2169e-03
   874.70   2.9844e+12   1.2175e-03
   874.80   2.9854e+12   1.2182e-03
   874.90   2.9864e+12   1.2189e-03
   875.00   2.9874e+12   1.2195e-03
   875.10   2.9884e+12   1.2202e-03
   875.20   2.9895e+12   1.2209e-03
   875.30   2.9905e+12   1.2216e-03
   875.40   2.9915e+12   1.2222e-03
   875.50   2.9925e+12   1.2229e-03
   875.60   2.9935e+12   1.2236e-03
   875.70   2.9945e+12   1.2242e-03
   875.80   2.9955e+12   1.2249e-03
   875.90   2.9966e+12   1.2256e-03
   876.00   2.9976e+12   1.2263e-03
   876.10   2.9986e+12   1.2269e-03
   876.20   2.9996e+12   1.2276e-03
   876.30   3.0006e+12   1.2283e-03
   876.40   3.0016e+12   1.2290e-03
   876.50   3.0027e+12   1.2296e-03
   876.60   3.0037e+12   1.2303e-03
   876.70   3.0047e+12   1.2310e-03
   876.80   3.0057e+12   1.2317e-03
   876.90   3.0067e+12   1.2323e-03
   877.00   3.0077e+12   1.2330e-03
   877.10   3.0088e+12   1.2337e-03
   877.20   3.0098e+12   1.2344e-03
   877.30   3.0108e+12   1.2350e-03
   877.40   3.0118e+12   1.2357e-03
   877.50   3.0128e+12   1.2364e-03
   877.60   3.0139e+12   1.2371e-03
   877.70   3.0149e+12   1.2378e-03
   877.80   3.0159e+12   1.2384e-03
   877.90   3.0169e+12   1.2391e-03
   878.00   3.0179e+12   1.2398e-03
   878.10   3.0189e+12   1.2405e-03
   878.20   3.0200e+12   1.2412e-03
   878.30   3.0210e+12   1.2418e-03
   878.40   3.0220e+12   1.2425e-03
   878.50   3.0230e+12   1.2432e-03
   878.60   3.0240e+12   1.2439e-03
   878.70   3.0251e+12   1.2447e-03
   878.80   3.0261e+12   1.2453e-03
   878.90   3.0271e+12   1.2460e-03
   879.00   3.0281e+12   1.2467e-03
   879.10   3.0291e+12   1.2474e-03
   879.20   3.0302e+12   1.2481e-03
   879.30   3.0312e+12   1.2488e-03
   879.40   3.0322e+12   1.2494e-03
   879.50   3.0332e+12   1.2501e-03
   879.60   3.0342e+12   1.2508e-03
   879.70   3.0353e+12   1.2515e-03
   879.80   3.0363e+12   1.2522e-03
   879.90   3.0373e+12   1.2529e-03
   880.00   3.0383e+12   1.2536e-03
   880.10   3.0394e+12   1.2542e-03
   880.20   3.0404e+12   1.2549e-03
   880.30   3.0414e+12   1.2556e-03
   880.40   3.0424e+12   1.2563e-03
   880.50   3.0434e+12   1.2570e-03
   880.60   3.0445e+12   1.2577e-03
   880.70   3.0455e+12   1.2584e-03
   880.80   3.0465e+12   1.2591e-03
   880.90   3.0475e+12   1.2597e-03
   881.00   3.0486e+12   1.2604e-03
   881.10   3.0496e+12   1.2611e-03
   881.20   3.0506e+12   1.2618e-03
   881.30   3.0516e+12   1.2625e-03
   881.40   3.0527e+12   1.2632e-03
   881.50   3.0537e+12   1.2639e-03
   881.60   3.0547e+12   1.2646e-03
   881.70   3.0557e+12   1.2653e-03
   881.80   3.0568e+12   1.2660e-03
   881.90   3.0578e+12   1.2667e-03
   882.00   3.0588e+12   1.2673e-03
   882.10   3.0598e+12   1.2680e-03
   882.20   3.0608e+12   1.2687e-03
   882.30   3.0619e+12   1.2694e-03
   882.40   3.0629e+12   1.2701e-03
   882.50   3.0639e+12   1.2708e-03
   882.60   3.0650e+12   1.2715e-03
   882.70   3.0660e+12   1.2722e-03
   882.80   3.0670e+12   1.2729e-03
   882.90   3.0680e+12   1.2736e-03
   883.00   3.0691e+12   1.2743e-03
   883.10   3.0701e+12   1.2750e-03
   883.20   3.0711e+12   1.2758e-03
   883.30   3.0721e+12   1.2765e-03
   883.40   3.0732e+12   1.2772e-03
   883.50   3.0742e+12   1.2779e-03
   883.60   3.0752e+12   1.2786e-03
   883.70   3.0762e+12   1.2793e-03
   883.80   3.0773e+12   1.2800e-03
   883.90   3.0783e+12   1.2807e-03
   884.00   3.0793e+12   1.2814e-03
   884.10   3.0804e+12   1.2821e-03
   884.20   3.0814e+12   1.2828e-03
   884.30   3.0824e+12   1.2835e-03
   884.40   3.0834e+12   1.2842e-03
   884.50   3.0845e+12   1.2849e-03
   884.60   3.0855e+12   1.2856e-03
   884.70   3.0865e+12   1.2863e-03
   884.80   3.0875e+12   1.2870e-03
   884.90   3.0886e+12   1.2877e-03
   885.00   3.0896e+12   1.2884e-03
   885.10   3.0906e+12   1.2891e-03
   885.20   3.0917e+12   1.2898e-03
   885.30   3.0927e+12   1.2905e-03
   885.40   3.0937e+12   1.2912e-03
   885.50   3.0948e+12   1.2919e-03
   885.60   3.0958e+12   1.2926e-03
   885.70   3.0968e+12   1.2933e-03
   885.80   3.0978e+12   1.2940e-03
   885.90   3.0989e+12   1.2947e-03
   886.00   3.0999e+12   1.2954e-03
   886.10   3.1009e+12   1.2961e-03
   886.20   3.1020e+12   1.2968e-03
   886.30   3.1030e+12   1.2975e-03
   886.40   3.1040e+12   1.2982e-03
   886.50   3.1051e+12   1.2989e-03
   886.60   3.1061e+12   1.2996e-03
   886.70   3.1071e+12   1.3003e-03
   886.80   3.1082e+12   1.3010e-03
   886.90   3.1092e+12   1.3018e-03
   887.00   3.1102e+12   1.3025e-03
   887.10   3.1112e+12   1.3032e-03
   887.20   3.1123e+12   1.3039e-03
   887.30   3.1133e+12   1.3046e-03
   887.40   3.1143e+12   1.3053e-03
   887.50   3.1154e+12   1.3060e-03
   887.60   3.1164e+12   1.3067e-03
   887.70   3.1174e+12   1.3074e-03
   887.80   3.1185e+12   1.3081e-03
   887.90   3.1195e+12   1.3088e-03
   888.00   3.1205e+12   1.3096e-03
   888.10   3.1216e+12   1.3103e-03
   888.20   3.1226e+12   1.3111e-03
   888.30   3.1236e+12   1.3117e-03
   888.40   3.1247e+12   1.3124e-03
   888.50   3.1257e+12   1.3131e-03
   888.60   3.1267e+12   1.3138e-03
   888.70   3.1278e+12   1.3146e-03
   888.80   3.1288e+12   1.3154e-03
   888.90   3.1298e+12   1.3161e-03
   889.00   3.1309e+12   1.3168e-03
   889.10   3.1319e+12   1.3175e-03
   889.20   3.1330e+12   1.3182e-03
   889.30   3.1340e+12   1.3189e-03
   889.40   3.1350e+12   1.3197e-03
   889.50   3.1361e+12   1.3204e-03
   889.60   3.1371e+12   1.3211e-03
   889.70   3.1381e+12   1.3218e-03
   889.80   3.1392e+12   1.3225e-03
   889.90   3.1402e+12   1.3232e-03
   890.00   3.1412e+12   1.3240e-03
   890.10   3.1423e+12   1.3247e-03
   890.20   3.1433e+12   1.3254e-03
   890.30   3.1443e+12   1.3261e-03
   890.40   3.1454e+12   1.3268e-03
   890.50   3.1464e+12   1.3275e-03
   890.60   3.1475e+12   1.3283e-03
   890.70   3.1485e+12   1.3290e-03
   890.80   3.1495e+12   1.3297e-03
   890.90   3.1506e+12   1.3304e-03
   891.00   3.1516e+12   1.3311e-03
   891.10   3.1526e+12   1.3319e-03
   891.20   3.1537e+12   1.3326e-03
   891.30   3.1547e+12   1.3333e-03
   891.40   3.1558e+12   1.3340e-03
   891.50   3.1568e+12   1.3348e-03
   891.60   3.1578e+12   1.3355e-03
   891.70   3.1589e+12   1.3362e-03
   891.80   3.1599e+12   1.3369e-03
   891.90   3.1610e+12   1.3377e-03
   892.00   3.1620e+12   1.3384e-03
   892.10   3.1630e+12   1.3391e-03
   892.20   3.1641e+12   1.3398e-03
   892.30   3.1651e+12   1.3406e-03
   892.40   3.1662e+12   1.3413e-03
   892.50   3.1672e+12   1.3420e-03
   892.60   3.1682e+12   1.3427e-03
   892.70   3.1693e+12   1.3435e-03
   892.80   3.1703e+12   1.3442e-03
   892.90   3.1714e+12   1.3449e-03
   893.00   3.1724e+12   1.3456e-03
   893.10   3.1734e+12   1.3464e-03
   893.20   3.1745e+12   1.3471e-03
   893.30   3.1755e+12   1.3478e-03
   893.40   3.1766e+12   1.3485e-03
   893.50   3.1776e+12   1.3493e-03
   893.60   3.1786e+12   1.3500e-03
   893.70   3.1797e+12   1.3507e-03
   893.80   3.1807e+12   1.3515e-03
   893.90   3.1818e+12   1.3522e-03
   894.00   3.1828e+12   1.3529e-03
   894.10   3.1838e+12   1.3538e-03
   894.20   3.1849e+12   1.3545e-03
   894.30   3.1859e+12   1.3552e-03
   894.40   3.1870e+12   1.3560e-03
   894.50   3.1880e+12   1.3567e-03
   894.60   3.1891e+12   1.3574e-03
   894.70   3.1901e+12   1.3582e-03
   894.80   3.1911e+12   1.3589e-03
   894.90   3.1922e+12   1.3596e-03
   895.00   3.1932e+12   1.3604e-03
   895.10   3.1943e+12   1.3611e-03
   895.20   3.1953e+12   1.3618e-03
   895.30   3.1964e+12   1.3626e-03
   895.40   3.1974e+12   1.3633e-03
   895.50   3.1984e+12   1.3640e-03
   895.60   3.1995e+12   1.3648e-03
   895.70   3.2005e+12   1.3655e-03
   895.80   3.2016e+12   1.3662e-03
   895.90   3.2026e+12   1.3670e-03
   896.00   3.2037e+12   1.3677e-03
   896.10   3.2047e+12   1.3685e-03
   896.20   3.2058e+12   1.3692e-03
   896.30   3.2068e+12   1.3699e-03
   896.40   3.2079e+12   1.3707e-03
   896.50   3.2089e+12   1.3714e-03
   896.60   3.2099e+12   1.3721e-03
   896.70   3.2110e+12   1.3729e-03
   896.80   3.2120e+12   1.3736e-03
   896.90   3.2131e+12   1.3744e-03
   897.00   3.2141e+12   1.3751e-03
   897.10   3.2152e+12   1.3758e-03
   897.20   3.2162e+12   1.3766e-03
   897.30   3.2173e+12   1.3773e-03
   897.40   3.2183e+12   1.3781e-03
   897.50   3.2194e+12   1.3788e-03
   897.60   3.2204e+12   1.3796e-03
   897.70   3.2215e+12   1.3803e-03
   897.80   3.2225e+12   1.3810e-03
   897.90   3.2235e+12   1.3818e-03
   898.00   3.2246e+12   1.3825e-03
   898.10   3.2256e+12   1.3833e-03
   898.20   3.2267e+12   1.3840e-03
   898.30   3.2277e+12   1.3848e-03
   898.40   3.2288e+12   1.3855e-03
   898.50   3.2298e+12   1.3863e-03
   898.60   3.2309e+12   1.3870e-03
   898.70   3.2319e+12   1.3877e-03
   898.80   3.2330e+12   1.3885e-03
   898.90   3.2340e+12   1.3892e-03
   899.00   3.2351e+12   1.3900e-03
   899.10   3.2361e+12   1.3907e-03
   899.20   3.2372e+12   1.3915e-03
   899.30   3.2382e+12   1.3922e-03
   899.40   3.2393e+12   1.3931e-03
   899.50   3.2403e+12   1.3938e-03
   899.60   3.2414e+12   1.3946e-03
   899.70   3.2424e+12   1.3953e-03
   899.80   3.2435e+12   1.3961e-03
   899.90   3.2445e+12   1.3967e-03
   900.00   3.2456e+12   1.3976e-03
   900.10   3.2466e+12   1.3983e-03
   900.20   3.2477e+12   1.3991e-03
   900.30   3.2487e+12   1.3998e-03
   900.40   3.2498e+12   1.4006e-03
   900.50   3.2508e+12   1.4013e-03
   900.60   3.2519e+12   1.4021e-03
   900.70   3.2529e+12   1.4028e-03
   900.80   3.2540e+12   1.4036e-03
   900.90   3.2550e+12   1.4043e-03
   901.00   3.2561e+12   1.4051e-03
   901.10   3.2571e+12   1.4059e-03
   901.20   3.2582e+12   1.4066e-03
   901.30   3.2592e+12   1.4074e-03
   901.40   3.2603e+12   1.4081e-03
   901.50   3.2614e+12   1.4089e-03
   901.60   3.2624e+12   1.4096e-03
   901.70   3.2635e+12   1.4104e-03
   901.80   3.2645e+12   1.4111e-03
   901.90   3.2656e+12   1.4119e-03
   902.00   3.2666e+12   1.4127e-03
   902.10   3.2677e+12   1.4134e-03
   902.20   3.2687e+12   1.4142e-03
   902.30   3.2698e+12   1.4149e-03
   902.40   3.2708e+12   1.4157e-03
   902.50   3.2719e+12   1.4165e-03
   902.60   3.2729e+12   1.4172e-03
   902.70   3.2740e+12   1.4180e-03
   902.80   3.2750e+12   1.4187e-03
   902.90   3.2761e+12   1.4195e-03
   903.00   3.2772e+12   1.4203e-03
   903.10   3.2782e+12   1.4210e-03
   903.20   3.2793e+12   1.4218e-03
   903.30   3.2803e+12   1.4225e-03
   903.40   3.2814e+12   1.4233e-03
   903.50   3.2824e+12   1.4241e-03
   903.60   3.2835e+12   1.4248e-03
   903.70   3.2845e+12   1.4256e-03
   903.80   3.2856e+12   1.4264e-03
   903.90   3.2867e+12   1.4271e-03
   904.00   3.2877e+12   1.4279e-03
   904.10   3.2888e+12   1.4286e-03
   904.20   3.2898e+12   1.4294e-03
   904.30   3.2909e+12   1.4302e-03
   904.40   3.2919e+12   1.4309e-03
   904.50   3.2930e+12   1.4317e-03
   904.60   3.2940e+12   1.4325e-03
   904.70   3.2951e+12   1.4332e-03
   904.80   3.2962e+12   1.4340e-03
   904.90   3.2972e+12   1.4348e-03
   905.00   3.2983e+12   1.4355e-03
   905.10   3.2993e+12   1.4363e-03
   905.20   3.3004e+12   1.4371e-03
   905.30   3.3014e+12   1.4378e-03
   905.40   3.3025e+12   1.4386e-03
   905.50   3.3036e+12   1.4394e-03
   905.60   3.3046e+12   1.4401e-03
   905.70   3.3057e+12   1.4409e-03
   905.80   3.3067e+12   1.4417e-03
   905.90   3.3078e+12   1.4425e-03
   906.00   3.3089e+12   1.4433e-03
   906.10   3.3099e+12   1.4441e-03
   906.20   3.3110e+12   1.4449e-03
   906.30   3.3120e+12   1.4455e-03
   906.40   3.3131e+12   1.4464e-03
   906.50   3.3142e+12   1.4472e-03
   906.60   3.3152e+12   1.4480e-03
   906.70   3.3163e+12   1.4487e-03
   906.80   3.3173e+12   1.4495e-03
   906.90   3.3184e+12   1.4503e-03
   907.00   3.3195e+12   1.4511e-03
   907.10   3.3205e+12   1.4518e-03
   907.20   3.3216e+12   1.4526e-03
   907.30   3.3226e+12   1.4534e-03
   907.40   3.3237e+12   1.4542e-03
   907.50   3.3248e+12   1.4549e-03
   907.60   3.3258e+12   1.4557e-03
   907.70   3.3269e+12   1.4565e-03
   907.80   3.3279e+12   1.4573e-03
   907.90   3.3290e+12   1.4580e-03
   908.00   3.3301e+12   1.4588e-03
   908.10   3.3311e+12   1.4596e-03
   908.20   3.3322e+12   1.4604e-03
   908.30   3.3333e+12   1.4612e-03
   908.40   3.3343e+12   1.4619e-03
   908.50   3.3354e+12   1.4627e-03
   908.60   3.3364e+12   1.4635e-03
   908.70   3.3375e+12   1.4643e-03
   908.80   3.3386e+12   1.4651e-03
   908.90   3.3396e+12   1.4658e-03
   909.00   3.3407e+12   1.4666e-03
   909.10   3.3418e+12   1.4674e-03
   909.20   3.3428e+12   1.4682e-03
   909.30   3.3439e+12   1.4690e-03
   909.40   3.3449e+12   1.4697e-03
   909.50   3.3460e+12   1.4705e-03
   909.60   3.3471e+12   1.4713e-03
   909.70   3.3481e+12   1.4721e-03
   909.80   3.3492e+12   1.4729e-03
   909.90   3.3503e+12   1.4737e-03
   910.00   3.3513e+12   1.4744e-03
   910.10   3.3524e+12   1.4752e-03
   910.20   3.3535e+12   1.4760e-03
   910.30   3.3545e+12   1.4768e-03
   910.40   3.3556e+12   1.4776e-03
   910.50   3.3567e+12   1.4784e-03
   910.60   3.3577e+12   1.4792e-03
   910.70   3.3588e+12   1.4799e-03
   910.80   3.3598e+12   1.4807e-03
   910.90   3.3609e+12   1.4815e-03
   911.00   3.3620e+12   1.4823e-03
   911.10   3.3630e+12   1.4831e-03
   911.20   3.3641e+12   1.4839e-03
   911.30   3.3652e+12   1.4847e-03
   911.40   3.3662e+12   1.4855e-03
   911.50   3.3673e+12   1.4862e-03
   911.60   3.3684e+12   1.4870e-03
   911.70   3.3694e+12   1.4878e-03
   911.80   3.3705e+12   1.4886e-03
   911.90   3.3716e+12   1.4894e-03
   912.00   3.3726e+12   1.4902e-03
   912.10   3.3737e+12   1.4910e-03
   912.20   3.3748e+12   1.4918e-03
   912.30   3.3758e+12   1.4926e-03
   912.40   3.3769e+12   1.4934e-03
   912.50   3.3780e+12   1.4942e-03
   912.60   3.3791e+12   1.4950e-03
   912.70   3.3801e+12   1.4958e-03
   912.80   3.3812e+12   1.4965e-03
   912.90   3.3823e+12   1.4973e-03
   913.00   3.3833e+12   1.4981e-03
   913.10   3.3844e+12   1.4989e-03
   913.20   3.3855e+12   1.4997e-03
   913.30   3.3865e+12   1.5006e-03
   913.40   3.3876e+12   1.5014e-03
   913.50   3.3887e+12   1.5022e-03
   913.60   3.3897e+12   1.5030e-03
   913.70   3.3908e+12   1.5038e-03
   913.80   3.3919e+12   1.5046e-03
   913.90   3.3929e+12   1.5054e-03
   914.00   3.3940e+12   1.5062e-03
   914.10   3.3951e+12   1.5070e-03
   914.20   3.3962e+12   1.5078e-03
   914.30   3.3972e+12   1.5086e-03
   914.40   3.3983e+12   1.5094e-03
   914.50   3.3994e+12   1.5102e-03
   914.60   3.4004e+12   1.5110e-03
   914.70   3.4015e+12   1.5118e-03
   914.80   3.4026e+12   1.5126e-03
   914.90   3.4037e+12   1.5134e-03
   915.00   3.4047e+12   1.5142e-03
   915.10   3.4058e+12   1.5150e-03
   915.20   3.4069e+12   1.5158e-03
   915.30   3.4079e+12   1.5166e-03
   915.40   3.4090e+12   1.5174e-03
   915.50   3.4101e+12   1.5182e-03
   915.60   3.4112e+12   1.5190e-03
   915.70   3.4122e+12   1.5198e-03
   915.80   3.4133e+12   1.5206e-03
   915.90   3.4144e+12   1.5214e-03
   916.00   3.4154e+12   1.5222e-03
   916.10   3.4165e+12   1.5230e-03
   916.20   3.4176e+12   1.5239e-03
   916.30   3.4187e+12   1.5247e-03
   916.40   3.4197e+12   1.5255e-03
   916.50   3.4208e+12   1.5263e-03
   916.60   3.4219e+12   1.5271e-03
   916.70   3.4230e+12   1.5279e-03
   916.80   3.4240e+12   1.5287e-03
   916.90   3.4251e+12   1.5295e-03
   917.00   3.4262e+12   1.5303e-03
   917.10   3.4273e+12   1.5311e-03
   917.20   3.4283e+12   1.5319e-03
   917.30   3.4294e+12   1.5327e-03
   917.40   3.4305e+12   1.5336e-03
   917.50   3.4316e+12   1.5344e-03
   917.60   3.4326e+12   1.5352e-03
   917.70   3.4337e+12   1.5360e-03
   917.80   3.4348e+12   1.5368e-03
   917.90   3.4359e+12   1.5376e-03
   918.00   3.4369e+12   1.5384e-03
   918.10   3.4380e+12   1.5392e-03
   918.20   3.4391e+12   1.5400e-03
   918.30   3.4402e+12   1.5409e-03
   918.40   3.4412e+12   1.5417e-03
   918.50   3.4423e+12   1.5425e-03
   918.60   3.4434e+12   1.5433e-03
   918.70   3.4445e+12   1.5441e-03
   918.80   3.4455e+12   1.5449e-03
   918.90   3.4466e+12   1.5457e-03
   919.00   3.4477e+12   1.5466e-03
   919.10   3.4488e+12   1.5474e-03
   919.20   3.4498e+12   1.5482e-03
   919.30   3.4509e+12   1.5490e-03
   919.40   3.4520e+12   1.5498e-03
   919.50   3.4531e+12   1.5506e-03
   919.60   3.4542e+12   1.5515e-03
   919.70   3.4552e+12   1.5523e-03
   919.80   3.4563e+12   1.5531e-03
   919.90   3.4574e+12   1.5539e-03
   920.00   3.4585e+12   1.5547e-03
   920.10   3.4595e+12   1.5556e-03
   920.20   3.4606e+12   1.5564e-03
   920.30   3.4617e+12   1.5572e-03
   920.40   3.4628e+12   1.5580e-03
   920.50   3.4639e+12   1.5588e-03
   920.60   3.4649e+12   1.5597e-03
   920.70   3.4660e+12   1.5605e-03
   920.80   3.4671e+12   1.5613e-03
   920.90   3.4682e+12   1.5621e-03
   921.00   3.4693e+12   1.5631e-03
   921.10   3.4703e+12   1.5639e-03
   921.20   3.4714e+12   1.5646e-03
   921.30   3.4725e+12   1.5654e-03
   921.40   3.4736e+12   1.5663e-03
   921.50   3.4747e+12   1.5672e-03
   921.60   3.4757e+12   1.5680e-03
   921.70   3.4768e+12   1.5688e-03
   921.80   3.4779e+12   1.5697e-03
   921.90   3.4790e+12   1.5705e-03
   922.00   3.4801e+12   1.5713e-03
   922.10   3.4811e+12   1.5721e-03
   922.20   3.4822e+12   1.5730e-03
   922.30   3.4833e+12   1.5738e-03
   922.40   3.4844e+12   1.5746e-03
   922.50   3.4855e+12   1.5754e-03
   922.60   3.4866e+12   1.5763e-03
   922.70   3.4876e+12   1.5771e-03
   922.80   3.4887e+12   1.5779e-03
   922.90   3.4898e+12   1.5788e-03
   923.00   3.4909e+12   1.5796e-03
   923.10   3.4920e+12   1.5804e-03
   923.20   3.4930e+12   1.5812e-03
   923.30   3.4941e+12   1.5821e-03
   923.40   3.4952e+12   1.5829e-03
   923.50   3.4963e+12   1.5837e-03
   923.60   3.4974e+12   1.5846e-03
   923.70   3.4985e+12   1.5854e-03
   923.80   3.4995e+12   1.5862e-03
   923.90   3.5006e+12   1.5871e-03
   924.00   3.5017e+12   1.5879e-03
   924.10   3.5028e+12   1.5887e-03
   924.20   3.5039e+12   1.5896e-03
   924.30   3.5050e+12   1.5904e-03
   924.40   3.5060e+12   1.5912e-03
   924.50   3.5071e+12   1.5921e-03
   924.60   3.5082e+12   1.5929e-03
   924.70   3.5093e+12   1.5938e-03
   924.80   3.5104e+12   1.5946e-03
   924.90   3.5115e+12   1.5954e-03
   925.00   3.5126e+12   1.5963e-03
   925.10   3.5136e+12   1.5971e-03
   925.20   3.5147e+12   1.5979e-03
   925.30   3.5158e+12   1.5988e-03
   925.40   3.5169e+12   1.5996e-03
   925.50   3.5180e+12   1.6005e-03
   925.60   3.5191e+12   1.6013e-03
   925.70   3.5202e+12   1.6021e-03
   925.80   3.5212e+12   1.6030e-03
   925.90   3.5223e+12   1.6038e-03
   926.00   3.5234e+12   1.6047e-03
   926.10   3.5245e+12   1.6055e-03
   926.20   3.5256e+12   1.6063e-03
   926.30   3.5267e+12   1.6072e-03
   926.40   3.5278e+12   1.6080e-03
   926.50   3.5288e+12   1.6089e-03
   926.60   3.5299e+12   1.6097e-03
   926.70   3.5310e+12   1.6106e-03
   926.80   3.5321e+12   1.6114e-03
   926.90   3.5332e+12   1.6122e-03
   927.00   3.5343e+12   1.6131e-03
   927.10   3.5354e+12   1.6139e-03
   927.20   3.5365e+12   1.6148e-03
   927.30   3.5375e+12   1.6156e-03
   927.40   3.5386e+12   1.6165e-03
   927.50   3.5397e+12   1.6173e-03
   927.60   3.5408e+12   1.6182e-03
   927.70   3.5419e+12   1.6190e-03
   927.80   3.5430e+12   1.6199e-03
   927.90   3.5441e+12   1.6207e-03
   928.00   3.5452e+12   1.6215e-03
   928.10   3.5463e+12   1.6224e-03
   928.20   3.5473e+12   1.6232e-03
   928.30   3.5484e+12   1.6241e-03
   928.40   3.5495e+12   1.6249e-03
   928.50   3.5506e+12   1.6258e-03
   928.60   3.5517e+12   1.6266e-03
   928.70   3.5528e+12   1.6275e-03
   928.80   3.5539e+12   1.6283e-03
   928.90   3.5550e+12   1.6292e-03
   929.00   3.5561e+12   1.6300e-03
   929.10   3.5572e+12   1.6309e-03
   929.20   3.5583e+12   1.6318e-03
   929.30   3.5593e+12   1.6326e-03
   929.40   3.5604e+12   1.6335e-03
   929.50   3.5615e+12   1.6343e-03
   929.60   3.5626e+12   1.6352e-03
   929.70   3.5637e+12   1.6361e-03
   929.80   3.5648e+12   1.6370e-03
   929.90   3.5659e+12   1.6378e-03
   930.00   3.5670e+12   1.6386e-03
   930.10   3.5681e+12   1.6394e-03
   930.20   3.5692e+12   1.6404e-03
   930.30   3.5703e+12   1.6413e-03
   930.40   3.5714e+12   1.6421e-03
   930.50   3.5724e+12   1.6430e-03
   930.60   3.5735e+12   1.6438e-03
   930.70   3.5746e+12   1.6447e-03
   930.80   3.5757e+12   1.6455e-03
   930.90   3.5768e+12   1.6464e-03
   931.00   3.5779e+12   1.6473e-03
   931.10   3.5790e+12   1.6481e-03
   931.20   3.5801e+12   1.6490e-03
   931.30   3.5812e+12   1.6498e-03
   931.40   3.5823e+12   1.6507e-03
   931.50   3.5834e+12   1.6516e-03
   931.60   3.5845e+12   1.6524e-03
   931.70   3.5856e+12   1.6533e-03
   931.80   3.5867e+12   1.6541e-03
   931.90   3.5878e+12   1.6550e-03
   932.00   3.5888e+12   1.6559e-03
   932.10   3.5899e+12   1.6567e-03
   932.20   3.5910e+12   1.6576e-03
   932.30   3.5921e+12   1.6585e-03
   932.40   3.5932e+12   1.6593e-03
   932.50   3.5943e+12   1.6602e-03
   932.60   3.5954e+12   1.6611e-03
   932.70   3.5965e+12   1.6619e-03
   932.80   3.5976e+12   1.6628e-03
   932.90   3.5987e+12   1.6636e-03
   933.00   3.5998e+12   1.6645e-03
   933.10   3.6009e+12   1.6654e-03
   933.20   3.6020e+12   1.6662e-03
   933.30   3.6031e+12   1.6671e-03
   933.40   3.6042e+12   1.6680e-03
   933.50   3.6053e+12   1.6689e-03
   933.60   3.6064e+12   1.6697e-03
   933.70   3.6075e+12   1.6706e-03
   933.80   3.6086e+12   1.6715e-03
   933.90   3.6097e+12   1.6723e-03
   934.00   3.6108e+12   1.6732e-03
   934.10   3.6119e+12   1.6741e-03
   934.20   3.6130e+12   1.6749e-03
   934.30   3.6141e+12   1.6758e-03
   934.40   3.6152e+12   1.6767e-03
   934.50   3.6163e+12   1.6776e-03
   934.60   3.6174e+12   1.6784e-03
   934.70   3.6185e+12   1.6793e-03
   934.80   3.6196e+12   1.6802e-03
   934.90   3.6206e+12   1.6810e-03
   935.00   3.6217e+12   1.6819e-03
   935.10   3.6228e+12   1.6828e-03
   935.20   3.6239e+12   1.6837e-03
   935.30   3.6250e+12   1.6845e-03
   935.40   3.6261e+12   1.6854e-03
   935.50   3.6272e+12   1.6863e-03
   935.60   3.6283e+12   1.6872e-03
   935.70   3.6294e+12   1.6880e-03
   935.80   3.6305e+12   1.6889e-03
   935.90   3.6316e+12   1.6898e-03
   936.00   3.6327e+12   1.6907e-03
   936.10   3.6338e+12   1.6916e-03
   936.20   3.6349e+12   1.6924e-03
   936.30   3.6360e+12   1.6933e-03
   936.40   3.6371e+12   1.6942e-03
   936.50   3.6382e+12   1.6951e-03
   936.60   3.6393e+12   1.6959e-03
   936.70   3.6404e+12   1.6968e-03
   936.80   3.6415e+12   1.6977e-03
   936.90   3.6426e+12   1.6986e-03
   937.00   3.6437e+12   1.6995e-03
   937.10   3.6449e+12   1.7004e-03
   937.20   3.6460e+12   1.7012e-03
   937.30   3.6471e+12   1.7021e-03
   937.40   3.6482e+12   1.7030e-03
   937.50   3.6493e+12   1.7039e-03
   937.60   3.6504e+12   1.7048e-03
   937.70   3.6515e+12   1.7056e-03
   937.80   3.6526e+12   1.7065e-03
   937.90   3.6537e+12   1.7074e-03
   938.00   3.6548e+12   1.7083e-03
   938.10   3.6559e+12   1.7092e-03
   938.20   3.6570e+12   1.7101e-03
   938.30   3.6581e+12   1.7110e-03
   938.40   3.6592e+12   1.7118e-03
   938.50   3.6603e+12   1.7127e-03
   938.60   3.6614e+12   1.7136e-03
   938.70   3.6625e+12   1.7145e-03
   938.80   3.6636e+12   1.7154e-03
   938.90   3.6647e+12   1.7163e-03
   939.00   3.6658e+12   1.7172e-03
   939.10   3.6669e+12   1.7181e-03
   939.20   3.6680e+12   1.7189e-03
   939.30   3.6691e+12   1.7198e-03
   939.40   3.6702e+12   1.7207e-03
   939.50   3.6713e+12   1.7216e-03
   939.60   3.6724e+12   1.7225e-03
   939.70   3.6735e+12   1.7234e-03
   939.80   3.6746e+12   1.7243e-03
   939.90   3.6757e+12   1.7252e-03
   940.00   3.6768e+12   1.7261e-03
   940.10   3.6780e+12   1.7270e-03
   940.20   3.6791e+12   1.7279e-03
   940.30   3.6802e+12   1.7288e-03
   940.40   3.6813e+12   1.7297e-03
   940.50   3.6824e+12   1.7305e-03
   940.60   3.6835e+12   1.7314e-03
   940.70   3.6846e+12   1.7323e-03
   940.80   3.6857e+12   1.7332e-03
   940.90   3.6868e+12   1.7341e-03
   941.00   3.6879e+12   1.7351e-03
   941.10   3.6890e+12   1.7359e-03
   941.20   3.6901e+12   1.7368e-03
   941.30   3.6912e+12   1.7378e-03
   941.40   3.6923e+12   1.7387e-03
   941.50   3.6934e+12   1.7395e-03
   941.60   3.6946e+12   1.7405e-03
   941.70   3.6957e+12   1.7414e-03
   941.80   3.6968e+12   1.7422e-03
   941.90   3.6979e+12   1.7432e-03
   942.00   3.6990e+12   1.7441e-03
   942.10   3.7001e+12   1.7449e-03
   942.20   3.7012e+12   1.7459e-03
   942.30   3.7023e+12   1.7468e-03
   942.40   3.7034e+12   1.7477e-03
   942.50   3.7045e+12   1.7486e-03
   942.60   3.7056e+12   1.7495e-03
   942.70   3.7067e+12   1.7504e-03
   942.80   3.7079e+12   1.7513e-03
   942.90   3.7090e+12   1.7522e-03
   943.00   3.7101e+12   1.7531e-03
   943.10   3.7112e+12   1.7540e-03
   943.20   3.7123e+12   1.7549e-03
   943.30   3.7134e+12   1.7558e-03
   943.40   3.7145e+12   1.7567e-03
   943.50   3.7156e+12   1.7576e-03
   943.60   3.7167e+12   1.7586e-03
   943.70   3.7178e+12   1.7595e-03
   943.80   3.7189e+12   1.7604e-03
   943.90   3.7201e+12   1.7613e-03
   944.00   3.7212e+12   1.7622e-03
   944.10   3.7223e+12   1.7631e-03
   944.20   3.7234e+12   1.7640e-03
   944.30   3.7245e+12   1.7649e-03
   944.40   3.7256e+12   1.7658e-03
   944.50   3.7267e+12   1.7667e-03
   944.60   3.7278e+12   1.7676e-03
   944.70   3.7289e+12   1.7685e-03
   944.80   3.7301e+12   1.7695e-03
   944.90   3.7312e+12   1.7704e-03
   945.00   3.7323e+12   1.7713e-03
   945.10   3.7334e+12   1.7722e-03
   945.20   3.7345e+12   1.7731e-03
   945.30   3.7356e+12   1.7740e-03
   945.40   3.7367e+12   1.7749e-03
   945.50   3.7378e+12   1.7758e-03
   945.60   3.7390e+12   1.7768e-03
   945.70   3.7401e+12   1.7777e-03
   945.80   3.7412e+12   1.7786e-03
   945.90   3.7423e+12   1.7795e-03
   946.00   3.7434e+12   1.7804e-03
   946.10   3.7445e+12   1.7813e-03
   946.20   3.7456e+12   1.7822e-03
   946.30   3.7468e+12   1.7832e-03
   946.40   3.7479e+12   1.7841e-03
   946.50   3.7490e+12   1.7850e-03
   946.60   3.7501e+12   1.7859e-03
   946.70   3.7512e+12   1.7868e-03
   946.80   3.7523e+12   1.7877e-03
   946.90   3.7534e+12   1.7887e-03
   947.00   3.7546e+12   1.7896e-03
   947.10   3.7557e+12   1.7905e-03
   947.20   3.7568e+12   1.7914e-03
   947.30   3.7579e+12   1.7923e-03
   947.40   3.7590e+12   1.7933e-03
   947.50   3.7601e+12   1.7942e-03
   947.60   3.7612e+12   1.7951e-03
   947.70   3.7624e+12   1.7960e-03
   947.80   3.7635e+12   1.7969e-03
   947.90   3.7646e+12   1.7979e-03
   948.00   3.7657e+12   1.7988e-03
   948.10   3.7668e+12   1.7997e-03
   948.20   3.7679e+12   1.8006e-03
   948.30   3.7691e+12   1.8016e-03
   948.40   3.7702e+12   1.8025e-03
   948.50   3.7713e+12   1.8034e-03
   948.60   3.7724e+12   1.8043e-03
   948.70   3.7735e+12   1.8053e-03
   948.80   3.7746e+12   1.8062e-03
   948.90   3.7758e+12   1.8071e-03
   949.00   3.7769e+12   1.8080e-03
   949.10   3.7780e+12   1.8090e-03
   949.20   3.7791e+12   1.8099e-03
   949.30   3.7802e+12   1.8108e-03
   949.40   3.7813e+12   1.8118e-03
   949.50   3.7825e+12   1.8127e-03
   949.60   3.7836e+12   1.8136e-03
   949.70   3.7847e+12   1.8145e-03
   949.80   3.7858e+12   1.8155e-03
   949.90   3.7869e+12   1.8164e-03
   950.00   3.7881e+12   1.8173e-03
   950.10   3.7892e+12   1.8183e-03
   950.20   3.7903e+12   1.8192e-03
   950.30   3.7914e+12   1.8201e-03
   950.40   3.7925e+12   1.8211e-03
   950.50   3.7936e+12   1.8220e-03
   950.60   3.7948e+12   1.8229e-03
   950.70   3.7959e+12   1.8239e-03
   950.80   3.7970e+12   1.8248e-03
   950.90   3.7981e+12   1.8257e-03
   951.00   3.7992e+12   1.8267e-03
   951.10   3.8004e+12   1.8276e-03
   951.20   3.8015e+12   1.8285e-03
   951.30   3.8026e+12   1.8295e-03
   951.40   3.8037e+12   1.8304e-03
   951.50   3.8048e+12   1.8313e-03
   951.60   3.8060e+12   1.8323e-03
   951.70   3.8071e+12   1.8332e-03
   951.80   3.8082e+12   1.8341e-03
   951.90   3.8093e+12   1.8351e-03
   952.00   3.8104e+12   1.8360e-03
   952.10   3.8116e+12   1.8370e-03
   952.20   3.8127e+12   1.8379e-03
   952.30   3.8138e+12   1.8388e-03
   952.40   3.8149e+12   1.8398e-03
   952.50   3.8161e+12   1.8407e-03
   952.60   3.8172e+12   1.8417e-03
   952.70   3.8183e+12   1.8426e-03
   952.80   3.8194e+12   1.8435e-03
   952.90   3.8205e+12   1.8445e-03
   953.00   3.8217e+12   1.8454e-03
   953.10   3.8228e+12   1.8464e-03
   953.20   3.8239e+12   1.8473e-03
   953.30   3.8250e+12   1.8483e-03
   953.40   3.8262e+12   1.8492e-03
   953.50   3.8273e+12   1.8501e-03
   953.60   3.8284e+12   1.8511e-03
   953.70   3.8295e+12   1.8520e-03
   953.80   3.8307e+12   1.8530e-03
   953.90   3.8318e+12   1.8539e-03
   954.00   3.8329e+12   1.8549e-03
   954.10   3.8340e+12   1.8558e-03
   954.20   3.8351e+12   1.8568e-03
   954.30   3.8363e+12   1.8577e-03
   954.40   3.8374e+12   1.8587e-03
   954.50   3.8385e+12   1.8596e-03
   954.60   3.8396e+12   1.8606e-03
   954.70   3.8408e+12   1.8615e-03
   954.80   3.8419e+12   1.8625e-03
   954.90   3.8430e+12   1.8634e-03
   955.00   3.8441e+12   1.8643e-03
   955.10   3.8453e+12   1.8653e-03
   955.20   3.8464e+12   1.8663e-03
   955.30   3.8475e+12   1.8672e-03
   955.40   3.8486e+12   1.8682e-03
   955.50   3.8498e+12   1.8691e-03
   955.60   3.8509e+12   1.8701e-03
   955.70   3.8520e+12   1.8710e-03
   955.80   3.8532e+12   1.8720e-03
   955.90   3.8543e+12   1.8729e-03
   956.00   3.8554e+12   1.8739e-03
   956.10   3.8565e+12   1.8748e-03
   956.20   3.8577e+12   1.8758e-03
   956.30   3.8588e+12   1.8767e-03
   956.40   3.8599e+12   1.8777e-03
   956.50   3.8610e+12   1.8786e-03
   956.60   3.8622e+12   1.8796e-03
   956.70   3.8633e+12   1.8806e-03
   956.80   3.8644e+12   1.8815e-03
   956.90   3.8655e+12   1.8825e-03
   957.00   3.8667e+12   1.8835e-03
   957.10   3.8678e+12   1.8844e-03
   957.20   3.8689e+12   1.8854e-03
   957.30   3.8701e+12   1.8863e-03
   957.40   3.8712e+12   1.8873e-03
   957.50   3.8723e+12   1.8882e-03
   957.60   3.8734e+12   1.8892e-03
   957.70   3.8746e+12   1.8901e-03
   957.80   3.8757e+12   1.8911e-03
   957.90   3.8768e+12   1.8921e-03
   958.00   3.8780e+12   1.8930e-03
   958.10   3.8791e+12   1.8941e-03
   958.20   3.8802e+12   1.8951e-03
   958.30   3.8813e+12   1.8960e-03
   958.40   3.8825e+12   1.8970e-03
   958.50   3.8836e+12   1.8979e-03
   958.60   3.8847e+12   1.8989e-03
   958.70   3.8859e+12   1.8999e-03
   958.80   3.8870e+12   1.9008e-03
   958.90   3.8881e+12   1.9018e-03
   959.00   3.8893e+12   1.9028e-03
   959.10   3.8904e+12   1.9037e-03
   959.20   3.8915e+12   1.9047e-03
   959.30   3.8926e+12   1.9057e-03
   959.40   3.8938e+12   1.9066e-03
   959.50   3.8949e+12   1.9076e-03
   959.60   3.8960e+12   1.9086e-03
   959.70   3.8972e+12   1.9095e-03
   959.80   3.8983e+12   1.9105e-03
   959.90   3.8994e+12   1.9115e-03
   960.00   3.9006e+12   1.9125e-03
   960.10   3.9017e+12   1.9134e-03
   960.20   3.9028e+12   1.9144e-03
   960.30   3.9040e+12   1.9154e-03
   960.40   3.9051e+12   1.9163e-03
   960.50   3.9062e+12   1.9173e-03
   960.60   3.9074e+12   1.9183e-03
   960.70   3.9085e+12   1.9193e-03
   960.80   3.9096e+12   1.9202e-03
   960.90   3.9108e+12   1.9212e-03
   961.00   3.9119e+12   1.9222e-03
   961.10   3.9130e+12   1.9231e-03
   961.20   3.9142e+12   1.9241e-03
   961.30   3.9153e+12   1.9251e-03
   961.40   3.9164e+12   1.9261e-03
   961.50   3.9176e+12   1.9270e-03
   961.60   3.9187e+12   1.9280e-03
   961.70   3.9198e+12   1.9290e-03
   961.80   3.9210e+12   1.9300e-03
   961.90   3.9221e+12   1.9310e-03
   962.00   3.9232e+12   1.9319e-03
   962.10   3.9244e+12   1.9329e-03
   962.20   3.9255e+12   1.9339e-03
   962.30   3.9266e+12   1.9349e-03
   962.40   3.9278e+12   1.9358e-03
   962.50   3.9289e+12   1.9368e-03
   962.60   3.9300e+12   1.9378e-03
   962.70   3.9312e+12   1.9388e-03
   962.80   3.9323e+12   1.9398e-03
   962.90   3.9334e+12   1.9407e-03
   963.00   3.9346e+12   1.9417e-03
   963.10   3.9357e+12   1.9427e-03
   963.20   3.9368e+12   1.9437e-03
   963.30   3.9380e+12   1.9447e-03
   963.40   3.9391e+12   1.9457e-03
   963.50   3.9403e+12   1.9466e-03
   963.60   3.9414e+12   1.9476e-03
   963.70   3.9425e+12   1.9486e-03
   963.80   3.9437e+12   1.9496e-03
   963.90   3.9448e+12   1.9506e-03
   964.00   3.9459e+12   1.9516e-03
   964.10   3.9471e+12   1.9526e-03
   964.20   3.9482e+12   1.9535e-03
   964.30   3.9493e+12   1.9545e-03
   964.40   3.9505e+12   1.9555e-03
   964.50   3.9516e+12   1.9565e-03
   964.60   3.9528e+12   1.9575e-03
   964.70   3.9539e+12   1.9585e-03
   964.80   3.9550e+12   1.9595e-03
   964.90   3.9562e+12   1.9605e-03
   965.00   3.9573e+12   1.9614e-03
   965.10   3.9584e+12   1.9624e-03
   965.20   3.9596e+12   1.9634e-03
   965.30   3.9607e+12   1.9644e-03
   965.40   3.9619e+12   1.9654e-03
   965.50   3.9630e+12   1.9664e-03
   965.60   3.9641e+12   1.9674e-03
   965.70   3.9653e+12   1.9684e-03
   965.80   3.9664e+12   1.9694e-03
   965.90   3.9676e+12   1.9704e-03
   966.00   3.9687e+12   1.9714e-03
   966.10   3.9698e+12   1.9724e-03
   966.20   3.9710e+12   1.9734e-03
   966.30   3.9721e+12   1.9744e-03
   966.40   3.9733e+12   1.9753e-03
   966.50   3.9744e+12   1.9763e-03
   966.60   3.9755e+12   1.9773e-03
   966.70   3.9767e+12   1.9783e-03
   966.80   3.9778e+12   1.9793e-03
   966.90   3.9790e+12   1.9803e-03
   967.00   3.9801e+12   1.9813e-03
   967.10   3.9812e+12   1.9823e-03
   967.20   3.9824e+12   1.9833e-03
   967.30   3.9835e+12   1.9843e-03
   967.40   3.9847e+12   1.9853e-03
   967.50   3.9858e+12   1.9863e-03
   967.60   3.9869e+12   1.9873e-03
   967.70   3.9881e+12   1.9883e-03
   967.80   3.9892e+12   1.9893e-03
   967.90   3.9904e+12   1.9903e-03
   968.00   3.9915e+12   1.9913e-03
   968.10   3.9927e+12   1.9923e-03
   968.20   3.9938e+12   1.9933e-03
   968.30   3.9949e+12   1.9943e-03
   968.40   3.9961e+12   1.9953e-03
   968.50   3.9972e+12   1.9963e-03
   968.60   3.9984e+12   1.9974e-03
   968.70   3.9995e+12   1.9984e-03
   968.80   4.0007e+12   1.9994e-03
   968.90   4.0018e+12   2.0004e-03
   969.00   4.0029e+12   2.0014e-03
   969.10   4.0041e+12   2.0024e-03
   969.20   4.0052e+12   2.0034e-03
   969.30   4.0064e+12   2.0044e-03
   969.40   4.0075e+12   2.0054e-03
   969.50   4.0087e+12   2.0064e-03
   969.60   4.0098e+12   2.0074e-03
   969.70   4.0109e+12   2.0084e-03
   969.80   4.0121e+12   2.0094e-03
   969.90   4.0132e+12   2.0104e-03
   970.00   4.0144e+12   2.0115e-03
   970.10   4.0155e+12   2.0125e-03
   970.20   4.0167e+12   2.0135e-03
   970.30   4.0178e+12   2.0145e-03
   970.40   4.0190e+12   2.0155e-03
   970.50   4.0201e+12   2.0165e-03
   970.60   4.0212e+12   2.0175e-03
   970.70   4.0224e+12   2.0185e-03
   970.80   4.0235e+12   2.0196e-03
   970.90   4.0247e+12   2.0206e-03
   971.00   4.0258e+12   2.0216e-03
   971.10   4.0270e+12   2.0226e-03
   971.20   4.0281e+12   2.0236e-03
   971.30   4.0293e+12   2.0246e-03
   971.40   4.0304e+12   2.0256e-03
   971.50   4.0316e+12   2.0267e-03
   971.60   4.0327e+12   2.0277e-03
   971.70   4.0339e+12   2.0287e-03
   971.80   4.0350e+12   2.0297e-03
   971.90   4.0361e+12   2.0307e-03
   972.00   4.0373e+12   2.0317e-03
   972.10   4.0384e+12   2.0328e-03
   972.20   4.0396e+12   2.0338e-03
   972.30   4.0407e+12   2.0348e-03
   972.40   4.0419e+12   2.0358e-03
   972.50   4.0430e+12   2.0368e-03
   972.60   4.0442e+12   2.0379e-03
   972.70   4.0453e+12   2.0389e-03
   972.80   4.0465e+12   2.0399e-03
   972.90   4.0476e+12   2.0409e-03
   973.00   4.0488e+12   2.0420e-03
   973.10   4.0499e+12   2.0430e-03
   973.20   4.0511e+12   2.0440e-03
   973.30   4.0522e+12   2.0450e-03
   973.40   4.0534e+12   2.0460e-03
   973.50   4.0545e+12   2.0471e-03
   973.60   4.0557e+12   2.0481e-03
   973.70   4.0568e+12   2.0491e-03
   973.80   4.0580e+12   2.0501e-03
   973.90   4.0591e+12   2.0512e-03
   974.00   4.0603e+12   2.0522e-03
   974.10   4.0614e+12   2.0532e-03
   974.20   4.0626e+12   2.0543e-03
   974.30   4.0637e+12   2.0553e-03
   974.40   4.0649e+12   2.0563e-03
   974.50   4.0660e+12   2.0573e-03
   974.60   4.0672e+12   2.0584e-03
   974.70   4.0683e+12   2.0594e-03
   974.80   4.0695e+12   2.0604e-03
   974.90   4.0706e+12   2.0615e-03
   975.00   4.0718e+12   2.0625e-03
   975.10   4.0729e+12   2.0635e-03
   975.20   4.0741e+12   2.0646e-03
   975.30   4.0752e+12   2.0656e-03
   975.40   4.0764e+12   2.0666e-03
   975.50   4.0775e+12   2.0676e-03
   975.60   4.0787e+12   2.0687e-03
   975.70   4.0798e+12   2.0697e-03
   975.80   4.0810e+12   2.0707e-03
   975.90   4.0821e+12   2.0718e-03
   976.00   4.0833e+12   2.0728e-03
   976.10   4.0844e+12   2.0739e-03
   976.20   4.0856e+12   2.0749e-03
   976.30   4.0867e+12   2.0759e-03
   976.40   4.0879e+12   2.0770e-03
   976.50   4.0890e+12   2.0780e-03
   976.60   4.0902e+12   2.0790e-03
   976.70   4.0913e+12   2.0801e-03
   976.80   4.0925e+12   2.0811e-03
   976.90   4.0937e+12   2.0822e-03
   977.00   4.0948e+12   2.0832e-03
   977.10   4.0960e+12   2.0842e-03
   977.20   4.0971e+12   2.0853e-03
   977.30   4.0983e+12   2.0863e-03
   977.40   4.0994e+12   2.0874e-03
   977.50   4.1006e+12   2.0884e-03
   977.60   4.1017e+12   2.0894e-03
   977.70   4.1029e+12   2.0905e-03
   977.80   4.1040e+12   2.0915e-03
   977.90   4.1052e+12   2.0926e-03
   978.00   4.1063e+12   2.0936e-03
   978.10   4.1075e+12   2.0946e-03
   978.20   4.1087e+12   2.0957e-03
   978.30   4.1098e+12   2.0967e-03
   978.40   4.1110e+12   2.0978e-03
   978.50   4.1121e+12   2.0988e-03
   978.60   4.1133e+12   2.0999e-03
   978.70   4.1144e+12   2.1009e-03
   978.80   4.1156e+12   2.1020e-03
   978.90   4.1167e+12   2.1030e-03
   979.00   4.1179e+12   2.1041e-03
   979.10   4.1191e+12   2.1051e-03
   979.20   4.1202e+12   2.1062e-03
   979.30   4.1214e+12   2.1072e-03
   979.40   4.1225e+12   2.1083e-03
   979.50   4.1237e+12   2.1093e-03
   979.60   4.1248e+12   2.1104e-03
   979.70   4.1260e+12   2.1114e-03
   979.80   4.1272e+12   2.1125e-03
   979.90   4.1283e+12   2.1135e-03
   980.00   4.1295e+12   2.1146e-03
   980.10   4.1306e+12   2.1156e-03
   980.20   4.1318e+12   2.1167e-03
   980.30   4.1329e+12   2.1177e-03
   980.40   4.1341e+12   2.1188e-03
   980.50   4.1353e+12   2.1198e-03
   980.60   4.1364e+12   2.1209e-03
   980.70   4.1376e+12   2.1219e-03
   980.80   4.1387e+12   2.1230e-03
   980.90   4.1399e+12   2.1240e-03
   981.00   4.1410e+12   2.1251e-03
   981.10   4.1422e+12   2.1262e-03
   981.20   4.1434e+12   2.1272e-03
   981.30   4.1445e+12   2.1283e-03
   981.40   4.1457e+12   2.1293e-03
   981.50   4.1468e+12   2.1304e-03
   981.60   4.1480e+12   2.1314e-03
   981.70   4.1492e+12   2.1325e-03
   981.80   4.1503e+12   2.1336e-03
   981.90   4.1515e+12   2.1346e-03
   982.00   4.1526e+12   2.1357e-03
   982.10   4.1538e+12   2.1367e-03
   982.20   4.1550e+12   2.1378e-03
   982.30   4.1561e+12   2.1389e-03
   982.40   4.1573e+12   2.1399e-03
   982.50   4.1584e+12   2.1410e-03
   982.60   4.1596e+12   2.1421e-03
   982.70   4.1608e+12   2.1431e-03
   982.80   4.1619e+12   2.1442e-03
   982.90   4.1631e+12   2.1452e-03
   983.00   4.1642e+12   2.1463e-03
   983.10   4.1654e+12   2.1474e-03
   983.20   4.1666e+12   2.1484e-03
   983.30   4.1677e+12   2.1495e-03
   983.40   4.1689e+12   2.1506e-03
   983.50   4.1700e+12   2.1516e-03
   983.60   4.1712e+12   2.1527e-03
   983.70   4.1724e+12   2.1538e-03
   983.80   4.1735e+12   2.1548e-03
   983.90   4.1747e+12   2.1559e-03
   984.00   4.1759e+12   2.1570e-03
   984.10   4.1770e+12   2.1580e-03
   984.20   4.1782e+12   2.1591e-03
   984.30   4.1793e+12   2.1602e-03
   984.40   4.1805e+12   2.1613e-03
   984.50   4.1817e+12   2.1623e-03
   984.60   4.1828e+12   2.1634e-03
   984.70   4.1840e+12   2.1645e-03
   984.80   4.1852e+12   2.1655e-03
   984.90   4.1863e+12   2.1666e-03
   985.00   4.1875e+12   2.1677e-03
   985.10   4.1886e+12   2.1688e-03
   985.20   4.1898e+12   2.1698e-03
   985.30   4.1910e+12   2.1709e-03
   985.40   4.1921e+12   2.1720e-03
   985.50   4.1933e+12   2.1731e-03
   985.60   4.1945e+12   2.1741e-03
   985.70   4.1956e+12   2.1752e-03
   985.80   4.1968e+12   2.1763e-03
   985.90   4.1980e+12   2.1774e-03
   986.00   4.1991e+12   2.1784e-03
   986.10   4.2003e+12   2.1795e-03
   986.20   4.2015e+12   2.1806e-03
   986.30   4.2026e+12   2.1817e-03
   986.40   4.2038e+12   2.1828e-03
   986.50   4.2049e+12   2.1838e-03
   986.60   4.2061e+12   2.1849e-03
   986.70   4.2073e+12   2.1860e-03
   986.80   4.2084e+12   2.1871e-03
   986.90   4.2096e+12   2.1882e-03
   987.00   4.2108e+12   2.1892e-03
   987.10   4.2119e+12   2.1903e-03
   987.20   4.2131e+12   2.1914e-03
   987.30   4.2143e+12   2.1925e-03
   987.40   4.2154e+12   2.1936e-03
   987.50   4.2166e+12   2.1946e-03
   987.60   4.2178e+12   2.1957e-03
   987.70   4.2189e+12   2.1968e-03
   987.80   4.2201e+12   2.1979e-03
   987.90   4.2213e+12   2.1990e-03
   988.00   4.2224e+12   2.2001e-03
   988.10   4.2236e+12   2.2012e-03
   988.20   4.2248e+12   2.2022e-03
   988.30   4.2259e+12   2.2033e-03
   988.40   4.2271e+12   2.2044e-03
   988.50   4.2283e+12   2.2055e-03
   988.60   4.2294e+12   2.2066e-03
   988.70   4.2306e+12   2.2077e-03
   988.80   4.2318e+12   2.2088e-03
   988.90   4.2330e+12   2.2099e-03
   989.00   4.2341e+12   2.2110e-03
   989.10   4.2353e+12   2.2120e-03
   989.20   4.2365e+12   2.2131e-03
   989.30   4.2376e+12   2.2142e-03
   989.40   4.2388e+12   2.2153e-03
   989.50   4.2400e+12   2.2164e-03
   989.60   4.2411e+12   2.2175e-03
   989.70   4.2423e+12   2.2186e-03
   989.80   4.2435e+12   2.2197e-03
   989.90   4.2446e+12   2.2208e-03
   990.00   4.2458e+12   2.2219e-03
   990.10   4.2470e+12   2.2230e-03
   990.20   4.2482e+12   2.2241e-03
   990.30   4.2493e+12   2.2252e-03
   990.40   4.2505e+12   2.2263e-03
   990.50   4.2517e+12   2.2274e-03
   990.60   4.2528e+12   2.2285e-03
   990.70   4.2540e+12   2.2296e-03
   990.80   4.2552e+12   2.2306e-03
   990.90   4.2563e+12   2.2317e-03
   991.00   4.2575e+12   2.2328e-03
   991.10   4.2587e+12   2.2339e-03
   991.20   4.2599e+12   2.2350e-03
   991.30   4.2610e+12   2.2361e-03
   991.40   4.2622e+12   2.2372e-03
   991.50   4.2634e+12   2.2383e-03
   991.60   4.2645e+12   2.2394e-03
   991.70   4.2657e+12   2.2406e-03
   991.80   4.2669e+12   2.2417e-03
   991.90   4.2681e+12   2.2428e-03
   992.00   4.2692e+12   2.2439e-03
   992.10   4.2704e+12   2.2450e-03
   992.20   4.2716e+12   2.2461e-03
   992.30   4.2727e+12   2.2472e-03
   992.40   4.2739e+12   2.2483e-03
   992.50   4.2751e+12   2.2494e-03
   992.60   4.2763e+12   2.2505e-03
   992.70   4.2774e+12   2.2516e-03
   992.80   4.2786e+12   2.2527e-03
   992.90   4.2798e+12   2.2538e-03
   993.00   4.2810e+12   2.2549e-03
   993.10   4.2821e+12   2.2560e-03
   993.20   4.2833e+12   2.2571e-03
   993.30   4.2845e+12   2.2582e-03
   993.40   4.2857e+12   2.2593e-03
   993.50   4.2868e+12   2.2605e-03
   993.60   4.2880e+12   2.2616e-03
   993.70   4.2892e+12   2.2627e-03
   993.80   4.2903e+12   2.2638e-03
   993.90   4.2915e+12   2.2649e-03
   994.00   4.2927e+12   2.2660e-03
   994.10   4.2939e+12   2.2671e-03
   994.20   4.2950e+12   2.2682e-03
   994.30   4.2962e+12   2.2694e-03
   994.40   4.2974e+12   2.2705e-03
   994.50   4.2986e+12   2.2716e-03
   994.60   4.2997e+12   2.2727e-03
   994.70   4.3009e+12   2.2738e-03
   994.80   4.3021e+12   2.2749e-03
   994.90   4.3033e+12   2.2760e-03
   995.00   4.3045e+12   2.2772e-03
   995.10   4.3056e+12   2.2783e-03
   995.20   4.3068e+12   2.2794e-03
   995.30   4.3080e+12   2.2805e-03
   995.40   4.3092e+12   2.2816e-03
   995.50   4.3103e+12   2.2827e-03
   995.60   4.3115e+12   2.2839e-03
   995.70   4.3127e+12   2.2850e-03
   995.80   4.3139e+12   2.2861e-03
   995.90   4.3150e+12   2.2872e-03
   996.00   4.3162e+12   2.2883e-03
   996.10   4.3174e+12   2.2895e-03
   996.20   4.3186e+12   2.2906e-03
   996.30   4.3197e+12   2.2917e-03
   996.40   4.3209e+12   2.2928e-03
   996.50   4.3221e+12   2.2940e-03
   996.60   4.3233e+12   2.2951e-03
   996.70   4.3245e+12   2.2962e-03
   996.80   4.3256e+12   2.2973e-03
   996.90   4.3268e+12   2.2984e-03
   997.00   4.3280e+12   2.2996e-03
   997.10   4.3292e+12   2.3007e-03
   997.20   4.3303e+12   2.3018e-03
   997.30   4.3315e+12   2.3030e-03
   997.40   4.3327e+12   2.3041e-03
   997.50   4.3339e+12   2.3052e-03
   997.60   4.3351e+12   2.3063e-03
   997.70   4.3362e+12   2.3075e-03
   997.80   4.3374e+12   2.3086e-03
   997.90   4.3386e+12   2.3097e-03
   998.00   4.3398e+12   2.3108e-03
   998.10   4.3410e+12   2.3120e-03
   998.20   4.3421e+12   2.3131e-03
   998.30   4.3433e+12   2.3142e-03
   998.40   4.3445e+12   2.3154e-03
   998.50   4.3457e+12   2.3165e-03
   998.60   4.3469e+12   2.3176e-03
   998.70   4.3480e+12   2.3188e-03
   998.80   4.3492e+12   2.3199e-03
   998.90   4.3504e+12   2.3210e-03
   999.00   4.3516e+12   2.3222e-03
   999.10   4.3528e+12   2.3233e-03
   999.20   4.3539e+12   2.3244e-03
   999.30   4.3551e+12   2.3256e-03
   999.40   4.3563e+12   2.3267e-03
   999.50   4.3575e+12   2.3278e-03
   999.60   4.3587e+12   2.3290e-03
   999.70   4.3599e+12   2.3301e-03
   999.80   4.3610e+12   2.3313e-03
   999.90   4.3622e+12   2.3324e-03
  1000.00   4.3634e+12   2.3335e-03


==> data/85kr_1_all_up_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   1.9869e-09
     0.20   0.0000e+00   1.9868e-09
     0.30   0.0000e+00   1.9868e-09
     0.40   0.0000e+00   1.9868e-09
     0.50  2.8381e-271   1.9869e-09
     0.60  3.8692e-227   1.9869e-09
     0.70  1.2952e-195   1.9869e-09
     0.80  5.6999e-172   1.9869e-09
     0.90  1.3973e-153   1.9869e-09
     1.00  7.1915e-139   1.9869e-09
     1.10  7.8257e-127   1.9869e-09
     1.20  8.3968e-117   1.9870e-09
     1.30  2.5795e-108   1.9870e-09
     1.40  4.8582e-101   1.9870e-09
     1.50   9.8043e-95   1.9870e-09
     1.60   3.2228e-89   1.9871e-09
     1.70   2.3770e-84   1.9871e-09
     1.80   5.0460e-80   1.9871e-09
     1.90   3.7532e-76   1.9871e-09
     2.00   1.1448e-72   1.9872e-09
     2.10   1.6262e-69   1.9872e-09
     2.20   1.1942e-66   1.9872e-09
     2.30   4.9402e-64   1.9873e-09
     2.40   1.2370e-61   1.9873e-09
     2.50   1.9911e-59   1.9874e-09
     2.60   2.1681e-57   1.9874e-09
     2.70   1.6679e-55   1.9875e-09
     2.80   9.4090e-54   1.9875e-09
     2.90   4.0191e-52   1.9876e-09
     3.00   1.3366e-50   1.9876e-09
     3.10   3.5458e-49   1.9877e-09
     3.20   7.6635e-48   1.9877e-09
     3.30   1.3748e-46   1.9878e-09
     3.40   2.0812e-45   1.9878e-09
     3.50   2.6975e-44   1.9879e-09
     3.60   3.0323e-43   1.9880e-09
     3.70   2.9909e-42   1.9880e-09
     3.80   2.6152e-41   1.9881e-09
     3.90   2.0461e-40   1.9881e-09
     4.00   1.4443e-39   1.9882e-09
     4.10   9.2683e-39   1.9883e-09
     4.20   5.4437e-38   1.9884e-09
     4.30   2.9446e-37   1.9884e-09
     4.40   1.4752e-36   1.9885e-09
     4.50   6.8793e-36   1.9886e-09
     4.60   3.0004e-35   1.9887e-09
     4.70   1.2291e-34   1.9888e-09
     4.80   4.7477e-34   1.9888e-09
     4.90   1.7355e-33   1.9889e-09
     5.00   6.0235e-33   1.9890e-09
     5.10   1.9911e-32   1.9891e-09
     5.20   6.2855e-32   1.9892e-09
     5.30   1.9000e-31   1.9893e-09
     5.40   5.5130e-31   1.9894e-09
     5.50   1.5388e-30   1.9895e-09
     5.60   4.1407e-30   1.9896e-09
     5.70   1.0762e-29   1.9897e-09
     5.80   2.7063e-29   1.9898e-09
     5.90   6.5961e-29   1.9899e-09
     6.00   1.5607e-28   1.9900e-09
     6.10   3.5898e-28   1.9901e-09
     6.20   8.0382e-28   1.9902e-09
     6.30   1.7544e-27   1.9903e-09
     6.40   3.7370e-27   1.9904e-09
     6.50   7.7767e-27   1.9905e-09
     6.60   1.5828e-26   1.9906e-09
     6.70   3.1539e-26   1.9908e-09
     6.80   6.1583e-26   1.9909e-09
     6.90   1.1794e-25   1.9910e-09
     7.00   2.2171e-25   1.9911e-09
     7.10   4.0944e-25   1.9913e-09
     7.20   7.4335e-25   1.9914e-09
     7.30   1.3277e-24   1.9915e-09
     7.40   2.3346e-24   1.9916e-09
     7.50   4.0436e-24   1.9918e-09
     7.60   6.9033e-24   1.9919e-09
     7.70   1.1623e-23   1.9920e-09
     7.80   1.9309e-23   1.9922e-09
     7.90   3.1669e-23   1.9923e-09
     8.00   5.1302e-23   1.9925e-09
     8.10   8.2123e-23   1.9926e-09
     8.20   1.2996e-22   1.9927e-09
     8.30   2.0340e-22   1.9929e-09
     8.40   3.1496e-22   1.9930e-09
     8.50   4.8272e-22   1.9932e-09
     8.60   7.3252e-22   1.9933e-09
     8.70   1.1010e-21   1.9935e-09
     8.80   1.6396e-21   1.9936e-09
     8.90   2.4198e-21   1.9938e-09
     9.00   3.5406e-21   1.9940e-09
     9.10   5.1374e-21   1.9941e-09
     9.20   7.3942e-21   1.9943e-09
     9.30   1.0559e-20   1.9944e-09
     9.40   1.4966e-20   1.9946e-09
     9.50   2.1056e-20   1.9948e-09
     9.60   2.9414e-20   1.9949e-09
     9.70   4.0807e-20   1.9951e-09
     9.80   5.6237e-20   1.9953e-09
     9.90   7.7000e-20   1.9954e-09
    10.00   1.0477e-19   1.9956e-09
    10.10   1.4169e-19   1.9958e-09
    10.20   1.9048e-19   1.9960e-09
    10.30   2.5461e-19   1.9961e-09
    10.40   3.3844e-19   1.9963e-09
    10.50   4.4743e-19   1.9965e-09
    10.60   5.8842e-19   1.9967e-09
    10.70   7.6988e-19   1.9968e-09
    10.80   1.0023e-18   1.9970e-09
    10.90   1.2986e-18   1.9972e-09
    11.00   1.6746e-18   1.9974e-09
    11.10   2.1495e-18   1.9976e-09
    11.20   2.7469e-18   1.9978e-09
    11.30   3.4951e-18   1.9980e-09
    11.40   4.4284e-18   1.9981e-09
    11.50   5.5878e-18   1.9983e-09
    11.60   7.0225e-18   1.9985e-09
    11.70   8.7912e-18   1.9987e-09
    11.80   1.0964e-17   1.9989e-09
    11.90   1.3622e-17   1.9991e-09
    12.00   1.6864e-17   1.9993e-09
    12.10   2.0804e-17   1.9995e-09
    12.20   2.5576e-17   1.9997e-09
    12.30   3.1338e-17   1.9999e-09
    12.40   3.8272e-17   2.0001e-09
    12.50   4.6592e-17   2.0003e-09
    12.60   5.6542e-17   2.0005e-09
    12.70   6.8409e-17   2.0007e-09
    12.80   8.2521e-17   2.0009e-09
    12.90   9.9255e-17   2.0011e-09
    13.00   1.1904e-16   2.0013e-09
    13.10   1.4238e-16   2.0015e-09
    13.20   1.6983e-16   2.0017e-09
    13.30   2.0204e-16   2.0019e-09
    13.40   2.3973e-16   2.0022e-09
    13.50   2.8374e-16   2.0024e-09
    13.60   3.3499e-16   2.0026e-09
    13.70   3.9455e-16   2.0028e-09
    13.80   4.6359e-16   2.0030e-09
    13.90   5.4345e-16   2.0032e-09
    14.00   6.3562e-16   2.0034e-09
    14.10   7.4177e-16   2.0036e-09
    14.20   8.6377e-16   2.0039e-09
    14.30   1.0037e-15   2.0041e-09
    14.40   1.1639e-15   2.0043e-09
    14.50   1.3468e-15   2.0045e-09
    14.60   1.5555e-15   2.0047e-09
    14.70   1.7929e-15   2.0049e-09
    14.80   2.0626e-15   2.0052e-09
    14.90   2.3684e-15   2.0054e-09
    15.00   2.7145e-15   2.0056e-09
    15.10   3.1056e-15   2.0058e-09
    15.20   3.5468e-15   2.0060e-09
    15.30   4.0436e-15   2.0062e-09
    15.40   4.6022e-15   2.0065e-09
    15.50   5.2291e-15   2.0067e-09
    15.60   5.9318e-15   2.0069e-09
    15.70   6.7181e-15   2.0071e-09
    15.80   7.5967e-15   2.0074e-09
    15.90   8.5769e-15   2.0076e-09
    16.00   9.6688e-15   2.0078e-09
    16.10   1.0884e-14   2.0080e-09
    16.20   1.2233e-14   2.0082e-09
    16.30   1.3730e-14   2.0085e-09
    16.40   1.5389e-14   2.0087e-09
    16.50   1.7224e-14   2.0089e-09
    16.60   1.9252e-14   2.0091e-09
    16.70   2.1490e-14   2.0094e-09
    16.80   2.3957e-14   2.0096e-09
    16.90   2.6673e-14   2.0098e-09
    17.00   2.9660e-14   2.0100e-09
    17.10   3.2939e-14   2.0103e-09
    17.20   3.6538e-14   2.0105e-09
    17.30   4.0480e-14   2.0107e-09
    17.40   4.4796e-14   2.0110e-09
    17.50   4.9515e-14   2.0112e-09
    17.60   5.4669e-14   2.0114e-09
    17.70   6.0293e-14   2.0116e-09
    17.80   6.6423e-14   2.0119e-09
    17.90   7.3099e-14   2.0121e-09
    18.00   8.0362e-14   2.0123e-09
    18.10   8.8257e-14   2.0125e-09
    18.20   9.6833e-14   2.0128e-09
    18.30   1.0614e-13   2.0130e-09
    18.40   1.1623e-13   2.0132e-09
    18.50   1.2717e-13   2.0134e-09
    18.60   1.3901e-13   2.0137e-09
    18.70   1.5184e-13   2.0139e-09
    18.80   1.6571e-13   2.0141e-09
    18.90   1.8073e-13   2.0143e-09
    19.00   1.9697e-13   2.0146e-09
    19.10   2.1454e-13   2.0148e-09
    19.20   2.3355e-13   2.0150e-09
    19.30   2.5414e-13   2.0152e-09
    19.40   2.7646e-13   2.0155e-09
    19.50   3.0067e-13   2.0157e-09
    19.60   3.2700e-13   2.0159e-09
    19.70   3.5567e-13   2.0161e-09
    19.80   3.8699e-13   2.0164e-09
    19.90   4.2131e-13   2.0166e-09
    20.00   4.5907e-13   2.0168e-09
    20.10   5.0079e-13   2.0170e-09
    20.20   5.4715e-13   2.0172e-09
    20.30   5.9895e-13   2.0175e-09
    20.40   6.5721e-13   2.0177e-09
    20.50   7.2323e-13   2.0179e-09
    20.60   7.9858e-13   2.0181e-09
    20.70   8.8527e-13   2.0184e-09
    20.80   9.8582e-13   2.0186e-09
    20.90   1.1034e-12   2.0188e-09
    21.00   1.2419e-12   2.0190e-09
    21.10   1.4062e-12   2.0192e-09
    21.20   1.6027e-12   2.0194e-09
    21.30   1.8390e-12   2.0197e-09
    21.40   2.1247e-12   2.0199e-09
    21.50   2.4719e-12   2.0201e-09
    21.60   2.8957e-12   2.0203e-09
    21.70   3.4145e-12   2.0205e-09
    21.80   4.0516e-12   2.0207e-09
    21.90   4.8354e-12   2.0209e-09
    22.00   5.8014e-12   2.0212e-09
    22.10   6.9931e-12   2.0214e-09
    22.20   8.4643e-12   2.0216e-09
    22.30   1.0281e-11   2.0218e-09
    22.40   1.2524e-11   2.0220e-09
    22.50   1.5293e-11   2.0222e-09
    22.60   1.8709e-11   2.0224e-09
    22.70   2.2919e-11   2.0226e-09
    22.80   2.8105e-11   2.0228e-09
    22.90   3.4485e-11   2.0230e-09
    23.00   4.2326e-11   2.0233e-09
    23.10   5.1949e-11   2.0235e-09
    23.20   6.3744e-11   2.0237e-09
    23.30   7.8182e-11   2.0239e-09
    23.40   9.5831e-11   2.0241e-09
    23.50   1.1737e-10   2.0243e-09
    23.60   1.4363e-10   2.0245e-09
    23.70   1.7558e-10   2.0247e-09
    23.80   2.1440e-10   2.0249e-09
    23.90   2.6151e-10   2.0251e-09
    24.00   3.1857e-10   2.0253e-09
    24.10   3.8761e-10   2.0255e-09
    24.20   4.7098e-10   2.0256e-09
    24.30   5.7154e-10   2.0258e-09
    24.40   6.9263e-10   2.0260e-09
    24.50   8.3823e-10   2.0262e-09
    24.60   1.0130e-09   2.0264e-09
    24.70   1.2226e-09   2.0266e-09
    24.80   1.4735e-09   2.0268e-09
    24.90   1.7735e-09   2.0270e-09
    25.00   2.1315e-09   2.0272e-09
    25.10   2.5583e-09   2.0274e-09
    25.20   3.0664e-09   2.0275e-09
    25.30   3.6703e-09   2.0277e-09
    25.40   4.3872e-09   2.0279e-09
    25.50   5.2372e-09   2.0281e-09
    25.60   6.2434e-09   2.0283e-09
    25.70   7.4331e-09   2.0285e-09
    25.80   8.8379e-09   2.0286e-09
    25.90   1.0494e-08   2.0288e-09
    26.00   1.2445e-08   2.0290e-09
    26.10   1.4740e-08   2.0292e-09
    26.20   1.7436e-08   2.0293e-09
    26.30   2.0599e-08   2.0295e-09
    26.40   2.4306e-08   2.0297e-09
    26.50   2.8645e-08   2.0298e-09
    26.60   3.3717e-08   2.0300e-09
    26.70   3.9639e-08   2.0302e-09
    26.80   4.6546e-08   2.0303e-09
    26.90   5.4593e-08   2.0305e-09
    27.00   6.3955e-08   2.0307e-09
    27.10   7.4837e-08   2.0308e-09
    27.20   8.7470e-08   2.0310e-09
    27.30   1.0212e-07   2.0312e-09
    27.40   1.1909e-07   2.0313e-09
    27.50   1.3873e-07   2.0315e-09
    27.60   1.6143e-07   2.0316e-09
    27.70   1.8764e-07   2.0318e-09
    27.80   2.1787e-07   2.0319e-09
    27.90   2.5270e-07   2.0321e-09
    28.00   2.9280e-07   2.0322e-09
    28.10   3.3891e-07   2.0324e-09
    28.20   3.9187e-07   2.0325e-09
    28.30   4.5265e-07   2.0327e-09
    28.40   5.2233e-07   2.0328e-09
    28.50   6.0214e-07   2.0330e-09
    28.60   6.9346e-07   2.0331e-09
    28.70   7.9785e-07   2.0332e-09
    28.80   9.1707e-07   2.0334e-09
    28.90   1.0531e-06   2.0335e-09
    29.00   1.2082e-06   2.0337e-09
    29.10   1.3848e-06   2.0338e-09
    29.20   1.5857e-06   2.0339e-09
    29.30   1.8141e-06   2.0340e-09
    29.40   2.0736e-06   2.0342e-09
    29.50   2.3681e-06   2.0343e-09
    29.60   2.7019e-06   2.0344e-09
    29.70   3.0801e-06   2.0346e-09
    29.80   3.5082e-06   2.0347e-09
    29.90   3.9924e-06   2.0348e-09
    30.00   4.5395e-06   2.0349e-09
    30.10   5.1572e-06   2.0350e-09
    30.20   5.8541e-06   2.0352e-09
    30.30   6.6396e-06   2.0353e-09
    30.40   7.5243e-06   2.0354e-09
    30.50   8.5200e-06   2.0355e-09
    30.60   9.6397e-06   2.0356e-09
    30.70   1.0898e-05   2.0357e-09
    30.80   1.2311e-05   2.0358e-09
    30.90   1.3895e-05   2.0359e-09
    31.00   1.5672e-05   2.0360e-09
    31.10   1.7663e-05   2.0361e-09
    31.20   1.9891e-05   2.0362e-09
    31.30   2.2383e-05   2.0363e-09
    31.40   2.5169e-05   2.0364e-09
    31.50   2.8281e-05   2.0365e-09
    31.60   3.1755e-05   2.0366e-09
    31.70   3.5629e-05   2.0367e-09
    31.80   3.9947e-05   2.0368e-09
    31.90   4.4757e-05   2.0369e-09
    32.00   5.0111e-05   2.0370e-09
    32.10   5.6066e-05   2.0371e-09
    32.20   6.2686e-05   2.0372e-09
    32.30   7.0039e-05   2.0373e-09
    32.40   7.8201e-05   2.0373e-09
    32.50   8.7256e-05   2.0374e-09
    32.60   9.7295e-05   2.0375e-09
    32.70   1.0842e-04   2.0376e-09
    32.80   1.2073e-04   2.0376e-09
    32.90   1.3436e-04   2.0377e-09
    33.00   1.4943e-04   2.0378e-09
    33.10   1.6608e-04   2.0379e-09
    33.20   1.8447e-04   2.0379e-09
    33.30   2.0478e-04   2.0380e-09
    33.40   2.2717e-04   2.0381e-09
    33.50   2.5186e-04   2.0381e-09
    33.60   2.7906e-04   2.0382e-09
    33.70   3.0902e-04   2.0382e-09
    33.80   3.4199e-04   2.0383e-09
    33.90   3.7825e-04   2.0384e-09
    34.00   4.1810e-04   2.0384e-09
    34.10   4.6190e-04   2.0385e-09
    34.20   5.0998e-04   2.0385e-09
    34.30   5.6274e-04   2.0386e-09
    34.40   6.2062e-04   2.0386e-09
    34.50   6.8406e-04   2.0387e-09
    34.60   7.5357e-04   2.0387e-09
    34.70   8.2968e-04   2.0387e-09
    34.80   9.1297e-04   2.0388e-09
    34.90   1.0041e-03   2.0388e-09
    35.00   1.1037e-03   2.0389e-09
    35.10   1.2126e-03   2.0389e-09
    35.20   1.3314e-03   2.0389e-09
    35.30   1.4612e-03   2.0390e-09
    35.40   1.6028e-03   2.0390e-09
    35.50   1.7572e-03   2.0390e-09
    35.60   1.9255e-03   2.0391e-09
    35.70   2.1088e-03   2.0391e-09
    35.80   2.3084e-03   2.0391e-09
    35.90   2.5257e-03   2.0391e-09
    36.00   2.7620e-03   2.0392e-09
    36.10   3.0190e-03   2.0392e-09
    36.20   3.2983e-03   2.0392e-09
    36.30   3.6017e-03   2.0392e-09
    36.40   3.9311e-03   2.0392e-09
    36.50   4.2885e-03   2.0392e-09
    36.60   4.6763e-03   2.0392e-09
    36.70   5.0968e-03   2.0393e-09
    36.80   5.5525e-03   2.0393e-09
    36.90   6.0462e-03   2.0393e-09
    37.00   6.5808e-03   2.0393e-09
    37.10   7.1594e-03   2.0393e-09
    37.20   7.7854e-03   2.0393e-09
    37.30   8.4623e-03   2.0393e-09
    37.40   9.1940e-03   2.0393e-09
    37.50   9.9847e-03   2.0393e-09
    37.60   1.0839e-02   2.0393e-09
    37.70   1.1760e-02   2.0393e-09
    37.80   1.2755e-02   2.0392e-09
    37.90   1.3828e-02   2.0392e-09
    38.00   1.4985e-02   2.0392e-09
    38.10   1.6233e-02   2.0392e-09
    38.20   1.7576e-02   2.0392e-09
    38.30   1.9023e-02   2.0392e-09
    38.40   2.0581e-02   2.0392e-09
    38.50   2.2257e-02   2.0391e-09
    38.60   2.4060e-02   2.0391e-09
    38.70   2.5999e-02   2.0391e-09
    38.80   2.8083e-02   2.0391e-09
    38.90   3.0322e-02   2.0390e-09
    39.00   3.2727e-02   2.0390e-09
    39.10   3.5309e-02   2.0390e-09
    39.20   3.8080e-02   2.0390e-09
    39.30   4.1053e-02   2.0389e-09
    39.40   4.4241e-02   2.0389e-09
    39.50   4.7659e-02   2.0389e-09
    39.60   5.1321e-02   2.0388e-09
    39.70   5.5245e-02   2.0388e-09
    39.80   5.9447e-02   2.0387e-09
    39.90   6.3945e-02   2.0387e-09
    40.00   6.8759e-02   2.0387e-09
    40.10   7.3909e-02   2.0386e-09
    40.20   7.9416e-02   2.0386e-09
    40.30   8.5303e-02   2.0385e-09
    40.40   9.1595e-02   2.0385e-09
    40.50   9.8316e-02   2.0384e-09
    40.60   1.0549e-01   2.0384e-09
    40.70   1.1316e-01   2.0383e-09
    40.80   1.2134e-01   2.0382e-09
    40.90   1.3006e-01   2.0382e-09
    41.00   1.3937e-01   2.0381e-09
    41.10   1.4929e-01   2.0381e-09
    41.20   1.5987e-01   2.0380e-09
    41.30   1.7114e-01   2.0379e-09
    41.40   1.8314e-01   2.0379e-09
    41.50   1.9592e-01   2.0378e-09
    41.60   2.0953e-01   2.0378e-09
    41.70   2.2401e-01   2.0377e-09
    41.80   2.3941e-01   2.0376e-09
    41.90   2.5580e-01   2.0375e-09
    42.00   2.7322e-01   2.0375e-09
    42.10   2.9173e-01   2.0374e-09
    42.20   3.1141e-01   2.0373e-09
    42.30   3.3231e-01   2.0372e-09
    42.40   3.5450e-01   2.0372e-09
    42.50   3.7806e-01   2.0371e-09
    42.60   4.0307e-01   2.0370e-09
    42.70   4.2961e-01   2.0369e-09
    42.80   4.5775e-01   2.0368e-09
    42.90   4.8760e-01   2.0368e-09
    43.00   5.1924e-01   2.0367e-09
    43.10   5.5277e-01   2.0366e-09
    43.20   5.8830e-01   2.0365e-09
    43.30   6.2594e-01   2.0364e-09
    43.40   6.6579e-01   2.0363e-09
    43.50   7.0798e-01   2.0362e-09
    43.60   7.5264e-01   2.0361e-09
    43.70   7.9989e-01   2.0360e-09
    43.80   8.4987e-01   2.0359e-09
    43.90   9.0273e-01   2.0358e-09
    44.00   9.5861e-01   2.0357e-09
    44.10   1.0177e+00   2.0356e-09
    44.20   1.0801e+00   2.0355e-09
    44.30   1.1460e+00   2.0354e-09
    44.40   1.2157e+00   2.0353e-09
    44.50   1.2892e+00   2.0352e-09
    44.60   1.3669e+00   2.0351e-09
    44.70   1.4488e+00   2.0350e-09
    44.80   1.5352e+00   2.0349e-09
    44.90   1.6264e+00   2.0348e-09
    45.00   1.7226e+00   2.0347e-09
    45.10   1.8239e+00   2.0345e-09
    45.20   1.9308e+00   2.0344e-09
    45.30   2.0434e+00   2.0343e-09
    45.40   2.1621e+00   2.0342e-09
    45.50   2.2870e+00   2.0341e-09
    45.60   2.4187e+00   2.0340e-09
    45.70   2.5572e+00   2.0338e-09
    45.80   2.7031e+00   2.0337e-09
    45.90   2.8565e+00   2.0336e-09
    46.00   3.0180e+00   2.0335e-09
    46.10   3.1878e+00   2.0333e-09
    46.20   3.3664e+00   2.0332e-09
    46.30   3.5542e+00   2.0331e-09
    46.40   3.7516e+00   2.0330e-09
    46.50   3.9590e+00   2.0328e-09
    46.60   4.1770e+00   2.0327e-09
    46.70   4.4059e+00   2.0326e-09
    46.80   4.6464e+00   2.0324e-09
    46.90   4.8988e+00   2.0323e-09
    47.00   5.1638e+00   2.0322e-09
    47.10   5.4420e+00   2.0320e-09
    47.20   5.7338e+00   2.0319e-09
    47.30   6.0400e+00   2.0318e-09
    47.40   6.3612e+00   2.0316e-09
    47.50   6.6979e+00   2.0315e-09
    47.60   7.0510e+00   2.0313e-09
    47.70   7.4211e+00   2.0312e-09
    47.80   7.8090e+00   2.0311e-09
    47.90   8.2154e+00   2.0309e-09
    48.00   8.6412e+00   2.0308e-09
    48.10   9.0871e+00   2.0306e-09
    48.20   9.5541e+00   2.0305e-09
    48.30   1.0043e+01   2.0303e-09
    48.40   1.0555e+01   2.0302e-09
    48.50   1.1090e+01   2.0300e-09
    48.60   1.1651e+01   2.0299e-09
    48.70   1.2237e+01   2.0297e-09
    48.80   1.2850e+01   2.0296e-09
    48.90   1.3491e+01   2.0294e-09
    49.00   1.4162e+01   2.0293e-09
    49.10   1.4862e+01   2.0291e-09
    49.20   1.5595e+01   2.0290e-09
    49.30   1.6360e+01   2.0288e-09
    49.40   1.7160e+01   2.0286e-09
    49.50   1.7995e+01   2.0285e-09
    49.60   1.8867e+01   2.0283e-09
    49.70   1.9778e+01   2.0282e-09
    49.80   2.0729e+01   2.0280e-09
    49.90   2.1722e+01   2.0278e-09
    50.00   2.2758e+01   2.0277e-09
    50.10   2.3839e+01   2.0275e-09
    50.20   2.4966e+01   2.0273e-09
    50.30   2.6143e+01   2.0272e-09
    50.40   2.7369e+01   2.0270e-09
    50.50   2.8649e+01   2.0268e-09
    50.60   2.9982e+01   2.0267e-09
    50.70   3.1372e+01   2.0265e-09
    50.80   3.2821e+01   2.0263e-09
    50.90   3.4330e+01   2.0261e-09
    51.00   3.5903e+01   2.0260e-09
    51.10   3.7541e+01   2.0258e-09
    51.20   3.9247e+01   2.0256e-09
    51.30   4.1024e+01   2.0255e-09
    51.40   4.2873e+01   2.0253e-09
    51.50   4.4799e+01   2.0251e-09
    51.60   4.6803e+01   2.0249e-09
    51.70   4.8888e+01   2.0247e-09
    51.80   5.1058e+01   2.0246e-09
    51.90   5.3315e+01   2.0244e-09
    52.00   5.5663e+01   2.0242e-09
    52.10   5.8105e+01   2.0240e-09
    52.20   6.0644e+01   2.0238e-09
    52.30   6.3283e+01   2.0237e-09
    52.40   6.6027e+01   2.0235e-09
    52.50   6.8879e+01   2.0233e-09
    52.60   7.1843e+01   2.0231e-09
    52.70   7.4922e+01   2.0229e-09
    52.80   7.8121e+01   2.0227e-09
    52.90   8.1443e+01   2.0226e-09
    53.00   8.4894e+01   2.0224e-09
    53.10   8.8477e+01   2.0222e-09
    53.20   9.2197e+01   2.0220e-09
    53.30   9.6059e+01   2.0218e-09
    53.40   1.0007e+02   2.0216e-09
    53.50   1.0423e+02   2.0214e-09
    53.60   1.0854e+02   2.0212e-09
    53.70   1.1302e+02   2.0210e-09
    53.80   1.1767e+02   2.0208e-09
    53.90   1.2249e+02   2.0207e-09
    54.00   1.2748e+02   2.0205e-09
    54.10   1.3266e+02   2.0203e-09
    54.20   1.3804e+02   2.0201e-09
    54.30   1.4361e+02   2.0199e-09
    54.40   1.4938e+02   2.0197e-09
    54.50   1.5536e+02   2.0195e-09
    54.60   1.6156e+02   2.0193e-09
    54.70   1.6798e+02   2.0191e-09
    54.80   1.7463e+02   2.0189e-09
    54.90   1.8152e+02   2.0187e-09
    55.00   1.8866e+02   2.0185e-09
    55.10   1.9604e+02   2.0183e-09
    55.20   2.0369e+02   2.0181e-09
    55.30   2.1161e+02   2.0179e-09
    55.40   2.1981e+02   2.0177e-09
    55.50   2.2830e+02   2.0175e-09
    55.60   2.3708e+02   2.0173e-09
    55.70   2.4616e+02   2.0171e-09
    55.80   2.5556e+02   2.0169e-09
    55.90   2.6528e+02   2.0167e-09
    56.00   2.7534e+02   2.0165e-09
    56.10   2.8574e+02   2.0162e-09
    56.20   2.9649e+02   2.0160e-09
    56.30   3.0761e+02   2.0158e-09
    56.40   3.1910e+02   2.0156e-09
    56.50   3.3098e+02   2.0154e-09
    56.60   3.4326e+02   2.0152e-09
    56.70   3.5595e+02   2.0150e-09
    56.80   3.6906e+02   2.0148e-09
    56.90   3.8261e+02   2.0146e-09
    57.00   3.9660e+02   2.0144e-09
    57.10   4.1106e+02   2.0142e-09
    57.20   4.2599e+02   2.0140e-09
    57.30   4.4141e+02   2.0137e-09
    57.40   4.5733e+02   2.0135e-09
    57.50   4.7376e+02   2.0133e-09
    57.60   4.9073e+02   2.0131e-09
    57.70   5.0825e+02   2.0129e-09
    57.80   5.2632e+02   2.0127e-09
    57.90   5.4497e+02   2.0125e-09
    58.00   5.6422e+02   2.0122e-09
    58.10   5.8408e+02   2.0120e-09
    58.20   6.0457e+02   2.0118e-09
    58.30   6.2570e+02   2.0116e-09
    58.40   6.4750e+02   2.0114e-09
    58.50   6.6998e+02   2.0112e-09
    58.60   6.9315e+02   2.0110e-09
    58.70   7.1705e+02   2.0107e-09
    58.80   7.4169e+02   2.0105e-09
    58.90   7.6709e+02   2.0103e-09
    59.00   7.9327e+02   2.0101e-09
    59.10   8.2025e+02   2.0099e-09
    59.20   8.4805e+02   2.0096e-09
    59.30   8.7670e+02   2.0094e-09
    59.40   9.0621e+02   2.0092e-09
    59.50   9.3662e+02   2.0090e-09
    59.60   9.6794e+02   2.0088e-09
    59.70   1.0002e+03   2.0085e-09
    59.80   1.0334e+03   2.0083e-09
    59.90   1.0676e+03   2.0081e-09
    60.00   1.1029e+03   2.0079e-09
    60.10   1.1391e+03   2.0077e-09
    60.20   1.1765e+03   2.0074e-09
    60.30   1.2149e+03   2.0072e-09
    60.40   1.2545e+03   2.0070e-09
    60.50   1.2952e+03   2.0068e-09
    60.60   1.3371e+03   2.0066e-09
    60.70   1.3802e+03   2.0063e-09
    60.80   1.4245e+03   2.0061e-09
    60.90   1.4702e+03   2.0059e-09
    61.00   1.5171e+03   2.0057e-09
    61.10   1.5654e+03   2.0054e-09
    61.20   1.6150e+03   2.0052e-09
    61.30   1.6661e+03   2.0050e-09
    61.40   1.7185e+03   2.0048e-09
    61.50   1.7725e+03   2.0045e-09
    61.60   1.8280e+03   2.0043e-09
    61.70   1.8850e+03   2.0041e-09
    61.80   1.9437e+03   2.0039e-09
    61.90   2.0039e+03   2.0036e-09
    62.00   2.0659e+03   2.0034e-09
    62.10   2.1295e+03   2.0032e-09
    62.20   2.1949e+03   2.0030e-09
    62.30   2.2621e+03   2.0027e-09
    62.40   2.3311e+03   2.0025e-09
    62.50   2.4020e+03   2.0023e-09
    62.60   2.4748e+03   2.0021e-09
    62.70   2.5496e+03   2.0018e-09
    62.80   2.6264e+03   2.0016e-09
    62.90   2.7053e+03   2.0014e-09
    63.00   2.7862e+03   2.0012e-09
    63.10   2.8694e+03   2.0009e-09
    63.20   2.9547e+03   2.0007e-09
    63.30   3.0424e+03   2.0005e-09
    63.40   3.1323e+03   2.0003e-09
    63.50   3.2246e+03   2.0000e-09
    63.60   3.3193e+03   1.9998e-09
    63.70   3.4165e+03   1.9996e-09
    63.80   3.5163e+03   1.9994e-09
    63.90   3.6186e+03   1.9991e-09
    64.00   3.7236e+03   1.9989e-09
    64.10   3.8313e+03   1.9987e-09
    64.20   3.9417e+03   1.9985e-09
    64.30   4.0550e+03   1.9982e-09
    64.40   4.1712e+03   1.9980e-09
    64.50   4.2904e+03   1.9978e-09
    64.60   4.4126e+03   1.9976e-09
    64.70   4.5379e+03   1.9973e-09
    64.80   4.6664e+03   1.9971e-09
    64.90   4.7981e+03   1.9969e-09
    65.00   4.9331e+03   1.9967e-09
    65.10   5.0714e+03   1.9964e-09
    65.20   5.2133e+03   1.9962e-09
    65.30   5.3586e+03   1.9960e-09
    65.40   5.5076e+03   1.9958e-09
    65.50   5.6602e+03   1.9956e-09
    65.60   5.8166e+03   1.9953e-09
    65.70   5.9768e+03   1.9951e-09
    65.80   6.1410e+03   1.9949e-09
    65.90   6.3091e+03   1.9947e-09
    66.00   6.4814e+03   1.9944e-09
    66.10   6.6578e+03   1.9942e-09
    66.20   6.8385e+03   1.9940e-09
    66.30   7.0235e+03   1.9938e-09
    66.40   7.2130e+03   1.9936e-09
    66.50   7.4070e+03   1.9933e-09
    66.60   7.6057e+03   1.9931e-09
    66.70   7.8091e+03   1.9929e-09
    66.80   8.0173e+03   1.9927e-09
    66.90   8.2304e+03   1.9925e-09
    67.00   8.4486e+03   1.9922e-09
    67.10   8.6718e+03   1.9920e-09
    67.20   8.9004e+03   1.9918e-09
    67.30   9.1342e+03   1.9916e-09
    67.40   9.3735e+03   1.9914e-09
    67.50   9.6184e+03   1.9912e-09
    67.60   9.8689e+03   1.9909e-09
    67.70   1.0125e+04   1.9907e-09
    67.80   1.0387e+04   1.9905e-09
    67.90   1.0656e+04   1.9903e-09
    68.00   1.0930e+04   1.9901e-09
    68.10   1.1211e+04   1.9899e-09
    68.20   1.1498e+04   1.9897e-09
    68.30   1.1791e+04   1.9895e-09
    68.40   1.2091e+04   1.9892e-09
    68.50   1.2398e+04   1.9890e-09
    68.60   1.2712e+04   1.9888e-09
    68.70   1.3033e+04   1.9886e-09
    68.80   1.3361e+04   1.9884e-09
    68.90   1.3697e+04   1.9882e-09
    69.00   1.4039e+04   1.9880e-09
    69.10   1.4390e+04   1.9878e-09
    69.20   1.4748e+04   1.9876e-09
    69.30   1.5114e+04   1.9874e-09
    69.40   1.5488e+04   1.9872e-09
    69.50   1.5870e+04   1.9870e-09
    69.60   1.6261e+04   1.9868e-09
    69.70   1.6660e+04   1.9866e-09
    69.80   1.7068e+04   1.9864e-09
    69.90   1.7484e+04   1.9862e-09
    70.00   1.7910e+04   1.9860e-09
    70.10   1.8345e+04   1.9858e-09
    70.20   1.8789e+04   1.9856e-09
    70.30   1.9242e+04   1.9854e-09
    70.40   1.9706e+04   1.9852e-09
    70.50   2.0179e+04   1.9850e-09
    70.60   2.0662e+04   1.9848e-09
    70.70   2.1156e+04   1.9846e-09
    70.80   2.1659e+04   1.9844e-09
    70.90   2.2174e+04   1.9842e-09
    71.00   2.2699e+04   1.9840e-09
    71.10   2.3235e+04   1.9838e-09
    71.20   2.3783e+04   1.9836e-09
    71.30   2.4342e+04   1.9835e-09
    71.40   2.4912e+04   1.9833e-09
    71.50   2.5494e+04   1.9831e-09
    71.60   2.6089e+04   1.9829e-09
    71.70   2.6695e+04   1.9827e-09
    71.80   2.7314e+04   1.9825e-09
    71.90   2.7946e+04   1.9824e-09
    72.00   2.8591e+04   1.9822e-09
    72.10   2.9248e+04   1.9820e-09
    72.20   2.9920e+04   1.9818e-09
    72.30   3.0604e+04   1.9817e-09
    72.40   3.1303e+04   1.9815e-09
    72.50   3.2015e+04   1.9813e-09
    72.60   3.2742e+04   1.9812e-09
    72.70   3.3484e+04   1.9810e-09
    72.80   3.4240e+04   1.9808e-09
    72.90   3.5012e+04   1.9807e-09
    73.00   3.5799e+04   1.9805e-09
    73.10   3.6601e+04   1.9803e-09
    73.20   3.7420e+04   1.9802e-09
    73.30   3.8254e+04   1.9800e-09
    73.40   3.9105e+04   1.9799e-09
    73.50   3.9973e+04   1.9797e-09
    73.60   4.0858e+04   1.9795e-09
    73.70   4.1760e+04   1.9794e-09
    73.80   4.2680e+04   1.9792e-09
    73.90   4.3617e+04   1.9791e-09
    74.00   4.4573e+04   1.9789e-09
    74.10   4.5547e+04   1.9788e-09
    74.20   4.6540e+04   1.9787e-09
    74.30   4.7553e+04   1.9785e-09
    74.40   4.8584e+04   1.9784e-09
    74.50   4.9636e+04   1.9782e-09
    74.60   5.0707e+04   1.9781e-09
    74.70   5.1799e+04   1.9780e-09
    74.80   5.2912e+04   1.9778e-09
    74.90   5.4046e+04   1.9777e-09
    75.00   5.5202e+04   1.9776e-09
    75.10   5.6379e+04   1.9775e-09
    75.20   5.7578e+04   1.9773e-09
    75.30   5.8800e+04   1.9772e-09
    75.40   6.0045e+04   1.9771e-09
    75.50   6.1314e+04   1.9770e-09
    75.60   6.2606e+04   1.9769e-09
    75.70   6.3922e+04   1.9768e-09
    75.80   6.5262e+04   1.9767e-09
    75.90   6.6628e+04   1.9766e-09
    76.00   6.8019e+04   1.9764e-09
    76.10   6.9435e+04   1.9763e-09
    76.20   7.0878e+04   1.9762e-09
    76.30   7.2347e+04   1.9762e-09
    76.40   7.3843e+04   1.9761e-09
    76.50   7.5366e+04   1.9760e-09
    76.60   7.6917e+04   1.9759e-09
    76.70   7.8497e+04   1.9758e-09
    76.80   8.0105e+04   1.9757e-09
    76.90   8.1743e+04   1.9756e-09
    77.00   8.3410e+04   1.9756e-09
    77.10   8.5107e+04   1.9755e-09
    77.20   8.6835e+04   1.9754e-09
    77.30   8.8594e+04   1.9753e-09
    77.40   9.0385e+04   1.9753e-09
    77.50   9.2208e+04   1.9752e-09
    77.60   9.4063e+04   1.9752e-09
    77.70   9.5951e+04   1.9751e-09
    77.80   9.7873e+04   1.9750e-09
    77.90   9.9830e+04   1.9750e-09
    78.00   1.0182e+05   1.9750e-09
    78.10   1.0385e+05   1.9749e-09
    78.20   1.0591e+05   1.9749e-09
    78.30   1.0801e+05   1.9748e-09
    78.40   1.1014e+05   1.9748e-09
    78.50   1.1232e+05   1.9748e-09
    78.60   1.1453e+05   1.9747e-09
    78.70   1.1678e+05   1.9747e-09
    78.80   1.1907e+05   1.9747e-09
    78.90   1.2139e+05   1.9747e-09
    79.00   1.2376e+05   1.9747e-09
    79.10   1.2617e+05   1.9747e-09
    79.20   1.2863e+05   1.9747e-09
    79.30   1.3112e+05   1.9747e-09
    79.40   1.3366e+05   1.9747e-09
    79.50   1.3624e+05   1.9747e-09
    79.60   1.3887e+05   1.9747e-09
    79.70   1.4154e+05   1.9747e-09
    79.80   1.4426e+05   1.9747e-09
    79.90   1.4702e+05   1.9748e-09
    80.00   1.4983e+05   1.9748e-09
    80.10   1.5269e+05   1.9748e-09
    80.20   1.5560e+05   1.9749e-09
    80.30   1.5856e+05   1.9749e-09
    80.40   1.6157e+05   1.9750e-09
    80.50   1.6462e+05   1.9750e-09
    80.60   1.6773e+05   1.9751e-09
    80.70   1.7090e+05   1.9751e-09
    80.80   1.7411e+05   1.9752e-09
    80.90   1.7738e+05   1.9753e-09
    81.00   1.8071e+05   1.9754e-09
    81.10   1.8409e+05   1.9754e-09
    81.20   1.8753e+05   1.9755e-09
    81.30   1.9103e+05   1.9756e-09
    81.40   1.9458e+05   1.9757e-09
    81.50   1.9819e+05   1.9758e-09
    81.60   2.0187e+05   1.9759e-09
    81.70   2.0560e+05   1.9760e-09
    81.80   2.0940e+05   1.9762e-09
    81.90   2.1326e+05   1.9763e-09
    82.00   2.1719e+05   1.9764e-09
    82.10   2.2118e+05   1.9766e-09
    82.20   2.2523e+05   1.9767e-09
    82.30   2.2936e+05   1.9769e-09
    82.40   2.3355e+05   1.9770e-09
    82.50   2.3781e+05   1.9772e-09
    82.60   2.4214e+05   1.9773e-09
    82.70   2.4654e+05   1.9775e-09
    82.80   2.5101e+05   1.9777e-09
    82.90   2.5556e+05   1.9779e-09
    83.00   2.6018e+05   1.9781e-09
    83.10   2.6487e+05   1.9783e-09
    83.20   2.6965e+05   1.9785e-09
    83.30   2.7450e+05   1.9787e-09
    83.40   2.7943e+05   1.9789e-09
    83.50   2.8444e+05   1.9791e-09
    83.60   2.8953e+05   1.9794e-09
    83.70   2.9471e+05   1.9796e-09
    83.80   2.9997e+05   1.9799e-09
    83.90   3.0531e+05   1.9801e-09
    84.00   3.1074e+05   1.9804e-09
    84.10   3.1626e+05   1.9806e-09
    84.20   3.2187e+05   1.9809e-09
    84.30   3.2757e+05   1.9812e-09
    84.40   3.3336e+05   1.9815e-09
    84.50   3.3924e+05   1.9818e-09
    84.60   3.4522e+05   1.9821e-09
    84.70   3.5130e+05   1.9824e-09
    84.80   3.5747e+05   1.9827e-09
    84.90   3.6374e+05   1.9831e-09
    85.00   3.7012e+05   1.9834e-09
    85.10   3.7659e+05   1.9838e-09
    85.20   3.8317e+05   1.9841e-09
    85.30   3.8985e+05   1.9845e-09
    85.40   3.9664e+05   1.9849e-09
    85.50   4.0354e+05   1.9853e-09
    85.60   4.1055e+05   1.9857e-09
    85.70   4.1768e+05   1.9861e-09
    85.80   4.2491e+05   1.9865e-09
    85.90   4.3226e+05   1.9869e-09
    86.00   4.3973e+05   1.9873e-09
    86.10   4.4732e+05   1.9878e-09
    86.20   4.5503e+05   1.9882e-09
    86.30   4.6286e+05   1.9887e-09
    86.40   4.7081e+05   1.9892e-09
    86.50   4.7889e+05   1.9897e-09
    86.60   4.8710e+05   1.9901e-09
    86.70   4.9544e+05   1.9907e-09
    86.80   5.0392e+05   1.9912e-09
    86.90   5.1252e+05   1.9917e-09
    87.00   5.2127e+05   1.9922e-09
    87.10   5.3015e+05   1.9928e-09
    87.20   5.3917e+05   1.9933e-09
    87.30   5.4834e+05   1.9939e-09
    87.40   5.5765e+05   1.9945e-09
    87.50   5.6710e+05   1.9951e-09
    87.60   5.7671e+05   1.9957e-09
    87.70   5.8647e+05   1.9963e-09
    87.80   5.9638e+05   1.9969e-09
    87.90   6.0645e+05   1.9976e-09
    88.00   6.1668e+05   1.9982e-09
    88.10   6.2707e+05   1.9989e-09
    88.20   6.3763e+05   1.9996e-09
    88.30   6.4835e+05   2.0003e-09
    88.40   6.5924e+05   2.0010e-09
    88.50   6.7030e+05   2.0017e-09
    88.60   6.8153e+05   2.0024e-09
    88.70   6.9295e+05   2.0032e-09
    88.80   7.0454e+05   2.0040e-09
    88.90   7.1632e+05   2.0047e-09
    89.00   7.2828e+05   2.0055e-09
    89.10   7.4043e+05   2.0063e-09
    89.20   7.5277e+05   2.0071e-09
    89.30   7.6530e+05   2.0080e-09
    89.40   7.7804e+05   2.0088e-09
    89.50   7.9097e+05   2.0097e-09
    89.60   8.0411e+05   2.0106e-09
    89.70   8.1745e+05   2.0115e-09
    89.80   8.3100e+05   2.0124e-09
    89.90   8.4477e+05   2.0133e-09
    90.00   8.5875e+05   2.0143e-09
    90.10   8.7296e+05   2.0152e-09
    90.20   8.8739e+05   2.0162e-09
    90.30   9.0204e+05   2.0172e-09
    90.40   9.1693e+05   2.0182e-09
    90.50   9.3205e+05   2.0192e-09
    90.60   9.4740e+05   2.0203e-09
    90.70   9.6300e+05   2.0213e-09
    90.80   9.7885e+05   2.0224e-09
    90.90   9.9494e+05   2.0235e-09
    91.00   1.0113e+06   2.0246e-09
    91.10   1.0279e+06   2.0258e-09
    91.20   1.0448e+06   2.0269e-09
    91.30   1.0619e+06   2.0281e-09
    91.40   1.0793e+06   2.0293e-09
    91.50   1.0970e+06   2.0305e-09
    91.60   1.1149e+06   2.0317e-09
    91.70   1.1332e+06   2.0330e-09
    91.80   1.1517e+06   2.0343e-09
    91.90   1.1705e+06   2.0356e-09
    92.00   1.1896e+06   2.0369e-09
    92.10   1.2091e+06   2.0382e-09
    92.20   1.2288e+06   2.0396e-09
    92.30   1.2488e+06   2.0410e-09
    92.40   1.2692e+06   2.0424e-09
    92.50   1.2898e+06   2.0438e-09
    92.60   1.3108e+06   2.0452e-09
    92.70   1.3322e+06   2.0467e-09
    92.80   1.3538e+06   2.0482e-09
    92.90   1.3759e+06   2.0497e-09
    93.00   1.3982e+06   2.0513e-09
    93.10   1.4209e+06   2.0528e-09
    93.20   1.4440e+06   2.0544e-09
    93.30   1.4674e+06   2.0561e-09
    93.40   1.4913e+06   2.0577e-09
    93.50   1.5154e+06   2.0594e-09
    93.60   1.5400e+06   2.0611e-09
    93.70   1.5650e+06   2.0628e-09
    93.80   1.5903e+06   2.0645e-09
    93.90   1.6161e+06   2.0663e-09
    94.00   1.6422e+06   2.0681e-09
    94.10   1.6688e+06   2.0699e-09
    94.20   1.6958e+06   2.0718e-09
    94.30   1.7233e+06   2.0737e-09
    94.40   1.7511e+06   2.0756e-09
    94.50   1.7794e+06   2.0775e-09
    94.60   1.8082e+06   2.0795e-09
    94.70   1.8374e+06   2.0815e-09
    94.80   1.8671e+06   2.0835e-09
    94.90   1.8972e+06   2.0856e-09
    95.00   1.9279e+06   2.0877e-09
    95.10   1.9590e+06   2.0898e-09
    95.20   1.9906e+06   2.0919e-09
    95.30   2.0227e+06   2.0941e-09
    95.40   2.0554e+06   2.0964e-09
    95.50   2.0885e+06   2.0986e-09
    95.60   2.1222e+06   2.1009e-09
    95.70   2.1564e+06   2.1032e-09
    95.80   2.1912e+06   2.1057e-09
    95.90   2.2265e+06   2.1080e-09
    96.00   2.2624e+06   2.1105e-09
    96.10   2.2988e+06   2.1129e-09
    96.20   2.3359e+06   2.1154e-09
    96.30   2.3735e+06   2.1180e-09
    96.40   2.4117e+06   2.1205e-09
    96.50   2.4506e+06   2.1231e-09
    96.60   2.4901e+06   2.1258e-09
    96.70   2.5301e+06   2.1284e-09
    96.80   2.5709e+06   2.1312e-09
    96.90   2.6123e+06   2.1339e-09
    97.00   2.6543e+06   2.1367e-09
    97.10   2.6971e+06   2.1396e-09
    97.20   2.7405e+06   2.1424e-09
    97.30   2.7846e+06   2.1454e-09
    97.40   2.8294e+06   2.1483e-09
    97.50   2.8750e+06   2.1513e-09
    97.60   2.9212e+06   2.1544e-09
    97.70   2.9683e+06   2.1574e-09
    97.80   3.0160e+06   2.1606e-09
    97.90   3.0646e+06   2.1638e-09
    98.00   3.1139e+06   2.1670e-09
    98.10   3.1640e+06   2.1702e-09
    98.20   3.2149e+06   2.1736e-09
    98.30   3.2667e+06   2.1769e-09
    98.40   3.3192e+06   2.1803e-09
    98.50   3.3726e+06   2.1838e-09
    98.60   3.4269e+06   2.1873e-09
    98.70   3.4821e+06   2.1908e-09
    98.80   3.5381e+06   2.1944e-09
    98.90   3.5951e+06   2.1981e-09
    99.00   3.6529e+06   2.2018e-09
    99.10   3.7117e+06   2.2055e-09
    99.20   3.7714e+06   2.2093e-09
    99.30   3.8322e+06   2.2132e-09
    99.40   3.8938e+06   2.2171e-09
    99.50   3.9565e+06   2.2211e-09
    99.60   4.0202e+06   2.2251e-09
    99.70   4.0849e+06   2.2292e-09
    99.80   4.1507e+06   2.2333e-09
    99.90   4.2175e+06   2.2375e-09
   100.00   4.2854e+06   2.2417e-09
   100.10   4.3545e+06   2.2460e-09
   100.20   4.4246e+06   2.2504e-09
   100.30   4.4958e+06   2.2548e-09
   100.40   4.5682e+06   2.2593e-09
   100.50   4.6418e+06   2.2638e-09
   100.60   4.7166e+06   2.2684e-09
   100.70   4.7926e+06   2.2731e-09
   100.80   4.8698e+06   2.2778e-09
   100.90   4.9482e+06   2.2826e-09
   101.00   5.0279e+06   2.2874e-09
   101.10   5.1090e+06   2.2924e-09
   101.20   5.1913e+06   2.2973e-09
   101.30   5.2749e+06   2.3024e-09
   101.40   5.3599e+06   2.3075e-09
   101.50   5.4463e+06   2.3127e-09
   101.60   5.5341e+06   2.3179e-09
   101.70   5.6233e+06   2.3233e-09
   101.80   5.7140e+06   2.3287e-09
   101.90   5.8061e+06   2.3341e-09
   102.00   5.8997e+06   2.3397e-09
   102.10   5.9948e+06   2.3453e-09
   102.20   6.0915e+06   2.3510e-09
   102.30   6.1897e+06   2.3567e-09
   102.40   6.2895e+06   2.3626e-09
   102.50   6.3910e+06   2.3685e-09
   102.60   6.4940e+06   2.3745e-09
   102.70   6.5988e+06   2.3805e-09
   102.80   6.7052e+06   2.3867e-09
   102.90   6.8134e+06   2.3929e-09
   103.00   6.9233e+06   2.3992e-09
   103.10   7.0350e+06   2.4056e-09
   103.20   7.1485e+06   2.4121e-09
   103.30   7.2638e+06   2.4186e-09
   103.40   7.3810e+06   2.4253e-09
   103.50   7.5001e+06   2.4320e-09
   103.60   7.6211e+06   2.4388e-09
   103.70   7.7441e+06   2.4457e-09
   103.80   7.8690e+06   2.4527e-09
   103.90   7.9960e+06   2.4598e-09
   104.00   8.1250e+06   2.4671e-09
   104.10   8.2561e+06   2.4743e-09
   104.20   8.3894e+06   2.4817e-09
   104.30   8.5248e+06   2.4892e-09
   104.40   8.6623e+06   2.4967e-09
   104.50   8.8021e+06   2.5043e-09
   104.60   8.9442e+06   2.5121e-09
   104.70   9.0885e+06   2.5199e-09
   104.80   9.2352e+06   2.5279e-09
   104.90   9.3842e+06   2.5359e-09
   105.00   9.5357e+06   2.5440e-09
   105.10   9.6895e+06   2.5523e-09
   105.20   9.8459e+06   2.5606e-09
   105.30   1.0005e+07   2.5691e-09
   105.40   1.0166e+07   2.5776e-09
   105.50   1.0330e+07   2.5863e-09
   105.60   1.0497e+07   2.5951e-09
   105.70   1.0666e+07   2.6039e-09
   105.80   1.0838e+07   2.6129e-09
   105.90   1.1013e+07   2.6220e-09
   106.00   1.1191e+07   2.6313e-09
   106.10   1.1371e+07   2.6406e-09
   106.20   1.1555e+07   2.6500e-09
   106.30   1.1741e+07   2.6596e-09
   106.40   1.1930e+07   2.6693e-09
   106.50   1.2123e+07   2.6791e-09
   106.60   1.2318e+07   2.6890e-09
   106.70   1.2517e+07   2.6991e-09
   106.80   1.2719e+07   2.7092e-09
   106.90   1.2924e+07   2.7195e-09
   107.00   1.3132e+07   2.7300e-09
   107.10   1.3344e+07   2.7405e-09
   107.20   1.3559e+07   2.7512e-09
   107.30   1.3777e+07   2.7620e-09
   107.40   1.3999e+07   2.7729e-09
   107.50   1.4224e+07   2.7840e-09
   107.60   1.4453e+07   2.7952e-09
   107.70   1.4686e+07   2.8065e-09
   107.80   1.4923e+07   2.8180e-09
   107.90   1.5163e+07   2.8296e-09
   108.00   1.5407e+07   2.8414e-09
   108.10   1.5655e+07   2.8534e-09
   108.20   1.5907e+07   2.8654e-09
   108.30   1.6162e+07   2.8776e-09
   108.40   1.6422e+07   2.8900e-09
   108.50   1.6686e+07   2.9024e-09
   108.60   1.6955e+07   2.9151e-09
   108.70   1.7227e+07   2.9279e-09
   108.80   1.7504e+07   2.9408e-09
   108.90   1.7785e+07   2.9539e-09
   109.00   1.8071e+07   2.9671e-09
   109.10   1.8361e+07   2.9805e-09
   109.20   1.8656e+07   2.9941e-09
   109.30   1.8955e+07   3.0078e-09
   109.40   1.9259e+07   3.0217e-09
   109.50   1.9568e+07   3.0357e-09
   109.60   1.9882e+07   3.0499e-09
   109.70   2.0200e+07   3.0643e-09
   109.80   2.0524e+07   3.0789e-09
   109.90   2.0853e+07   3.0936e-09
   110.00   2.1187e+07   3.1085e-09
   110.10   2.1526e+07   3.1235e-09
   110.20   2.1871e+07   3.1388e-09
   110.30   2.2221e+07   3.1542e-09
   110.40   2.2576e+07   3.1698e-09
   110.50   2.2937e+07   3.1856e-09
   110.60   2.3304e+07   3.2015e-09
   110.70   2.3676e+07   3.2177e-09
   110.80   2.4055e+07   3.2340e-09
   110.90   2.4439e+07   3.2505e-09
   111.00   2.4829e+07   3.2672e-09
   111.10   2.5225e+07   3.2842e-09
   111.20   2.5627e+07   3.3013e-09
   111.30   2.6036e+07   3.3186e-09
   111.40   2.6451e+07   3.3361e-09
   111.50   2.6872e+07   3.3538e-09
   111.60   2.7300e+07   3.3716e-09
   111.70   2.7735e+07   3.3897e-09
   111.80   2.8176e+07   3.4080e-09
   111.90   2.8624e+07   3.4265e-09
   112.00   2.9080e+07   3.4453e-09
   112.10   2.9542e+07   3.4642e-09
   112.20   3.0011e+07   3.4833e-09
   112.30   3.0487e+07   3.5027e-09
   112.40   3.0971e+07   3.5222e-09
   112.50   3.1463e+07   3.5420e-09
   112.60   3.1961e+07   3.5620e-09
   112.70   3.2468e+07   3.5823e-09
   112.80   3.2982e+07   3.6027e-09
   112.90   3.3504e+07   3.6234e-09
   113.00   3.4035e+07   3.6444e-09
   113.10   3.4573e+07   3.6655e-09
   113.20   3.5119e+07   3.6869e-09
   113.30   3.5674e+07   3.7086e-09
   113.40   3.6238e+07   3.7305e-09
   113.50   3.6810e+07   3.7526e-09
   113.60   3.7390e+07   3.7750e-09
   113.70   3.7980e+07   3.7976e-09
   113.80   3.8578e+07   3.8204e-09
   113.90   3.9186e+07   3.8435e-09
   114.00   3.9803e+07   3.8669e-09
   114.10   4.0429e+07   3.8905e-09
   114.20   4.1064e+07   3.9143e-09
   114.30   4.1710e+07   3.9385e-09
   114.40   4.2365e+07   3.9628e-09
   114.50   4.3029e+07   3.9875e-09
   114.60   4.3704e+07   4.0124e-09
   114.70   4.4389e+07   4.0376e-09
   114.80   4.5085e+07   4.0631e-09
   114.90   4.5791e+07   4.0888e-09
   115.00   4.6507e+07   4.1148e-09
   115.10   4.7234e+07   4.1411e-09
   115.20   4.7972e+07   4.1678e-09
   115.30   4.8722e+07   4.1946e-09
   115.40   4.9482e+07   4.2218e-09
   115.50   5.0254e+07   4.2492e-09
   115.60   5.1037e+07   4.2770e-09
   115.70   5.1832e+07   4.3050e-09
   115.80   5.2638e+07   4.3333e-09
   115.90   5.3457e+07   4.3619e-09
   116.00   5.4288e+07   4.3909e-09
   116.10   5.5131e+07   4.4201e-09
   116.20   5.5987e+07   4.4496e-09
   116.30   5.6855e+07   4.4795e-09
   116.40   5.7737e+07   4.5097e-09
   116.50   5.8631e+07   4.5402e-09
   116.60   5.9538e+07   4.5710e-09
   116.70   6.0459e+07   4.6022e-09
   116.80   6.1394e+07   4.6336e-09
   116.90   6.2342e+07   4.6654e-09
   117.00   6.3304e+07   4.6975e-09
   117.10   6.4280e+07   4.7300e-09
   117.20   6.5271e+07   4.7628e-09
   117.30   6.6276e+07   4.7959e-09
   117.40   6.7295e+07   4.8294e-09
   117.50   6.8330e+07   4.8632e-09
   117.60   6.9380e+07   4.8973e-09
   117.70   7.0445e+07   4.9318e-09
   117.80   7.1525e+07   4.9667e-09
   117.90   7.2621e+07   5.0019e-09
   118.00   7.3733e+07   5.0375e-09
   118.10   7.4861e+07   5.0736e-09
   118.20   7.6006e+07   5.1099e-09
   118.30   7.7167e+07   5.1466e-09
   118.40   7.8345e+07   5.1836e-09
   118.50   7.9540e+07   5.2211e-09
   118.60   8.0752e+07   5.2589e-09
   118.70   8.1981e+07   5.2971e-09
   118.80   8.3229e+07   5.3357e-09
   118.90   8.4494e+07   5.3747e-09
   119.00   8.5777e+07   5.4140e-09
   119.10   8.7079e+07   5.4538e-09
   119.20   8.8399e+07   5.4939e-09
   119.30   8.9738e+07   5.5346e-09
   119.40   9.1096e+07   5.5756e-09
   119.50   9.2474e+07   5.6170e-09
   119.60   9.3871e+07   5.6587e-09
   119.70   9.5288e+07   5.7010e-09
   119.80   9.6725e+07   5.7436e-09
   119.90   9.8183e+07   5.7866e-09
   120.00   9.9661e+07   5.8301e-09
   120.10   1.0116e+08   5.8740e-09
   120.20   1.0268e+08   5.9183e-09
   120.30   1.0422e+08   5.9631e-09
   120.40   1.0579e+08   6.0084e-09
   120.50   1.0737e+08   6.0541e-09
   120.60   1.0898e+08   6.1002e-09
   120.70   1.1061e+08   6.1467e-09
   120.80   1.1226e+08   6.1938e-09
   120.90   1.1394e+08   6.2412e-09
   121.00   1.1564e+08   6.2891e-09
   121.10   1.1736e+08   6.3375e-09
   121.20   1.1911e+08   6.3864e-09
   121.30   1.2088e+08   6.4357e-09
   121.40   1.2268e+08   6.4857e-09
   121.50   1.2450e+08   6.5359e-09
   121.60   1.2635e+08   6.5867e-09
   121.70   1.2822e+08   6.6380e-09
   121.80   1.3012e+08   6.6897e-09
   121.90   1.3204e+08   6.7420e-09
   122.00   1.3399e+08   6.7948e-09
   122.10   1.3597e+08   6.8480e-09
   122.20   1.3798e+08   6.9018e-09
   122.30   1.4001e+08   6.9561e-09
   122.40   1.4207e+08   7.0109e-09
   122.50   1.4416e+08   7.0662e-09
   122.60   1.4627e+08   7.1221e-09
   122.70   1.4842e+08   7.1784e-09
   122.80   1.5060e+08   7.2353e-09
   122.90   1.5280e+08   7.2928e-09
   123.00   1.5504e+08   7.3507e-09
   123.10   1.5730e+08   7.4092e-09
   123.20   1.5960e+08   7.4684e-09
   123.30   1.6193e+08   7.5280e-09
   123.40   1.6429e+08   7.5882e-09
   123.50   1.6668e+08   7.6489e-09
   123.60   1.6910e+08   7.7102e-09
   123.70   1.7156e+08   7.7720e-09
   123.80   1.7405e+08   7.8345e-09
   123.90   1.7657e+08   7.8975e-09
   124.00   1.7912e+08   7.9612e-09
   124.10   1.8172e+08   8.0253e-09
   124.20   1.8434e+08   8.0901e-09
   124.30   1.8700e+08   8.1555e-09
   124.40   1.8970e+08   8.2214e-09
   124.50   1.9243e+08   8.2880e-09
   124.60   1.9520e+08   8.3552e-09
   124.70   1.9800e+08   8.4231e-09
   124.80   2.0085e+08   8.4915e-09
   124.90   2.0373e+08   8.5605e-09
   125.00   2.0664e+08   8.6301e-09
   125.10   2.0960e+08   8.7004e-09
   125.20   2.1260e+08   8.7713e-09
   125.30   2.1563e+08   8.8429e-09
   125.40   2.1871e+08   8.9152e-09
   125.50   2.2182e+08   8.9880e-09
   125.60   2.2498e+08   9.0616e-09
   125.70   2.2818e+08   9.1357e-09
   125.80   2.3142e+08   9.2105e-09
   125.90   2.3470e+08   9.2860e-09
   126.00   2.3803e+08   9.3623e-09
   126.10   2.4140e+08   9.4392e-09
   126.20   2.4481e+08   9.5167e-09
   126.30   2.4827e+08   9.5949e-09
   126.40   2.5177e+08   9.6738e-09
   126.50   2.5532e+08   9.7534e-09
   126.60   2.5891e+08   9.8338e-09
   126.70   2.6255e+08   9.9148e-09
   126.80   2.6624e+08   9.9966e-09
   126.90   2.6997e+08   1.0079e-08
   127.00   2.7375e+08   1.0162e-08
   127.10   2.7759e+08   1.0246e-08
   127.20   2.8147e+08   1.0331e-08
   127.30   2.8540e+08   1.0416e-08
   127.40   2.8938e+08   1.0502e-08
   127.50   2.9341e+08   1.0589e-08
   127.60   2.9749e+08   1.0677e-08
   127.70   3.0163e+08   1.0765e-08
   127.80   3.0581e+08   1.0854e-08
   127.90   3.1005e+08   1.0944e-08
   128.00   3.1435e+08   1.1035e-08
   128.10   3.1870e+08   1.1126e-08
   128.20   3.2310e+08   1.1219e-08
   128.30   3.2756e+08   1.1312e-08
   128.40   3.3208e+08   1.1405e-08
   128.50   3.3665e+08   1.1500e-08
   128.60   3.4128e+08   1.1596e-08
   128.70   3.4597e+08   1.1692e-08
   128.80   3.5072e+08   1.1789e-08
   128.90   3.5553e+08   1.1887e-08
   129.00   3.6040e+08   1.1985e-08
   129.10   3.6532e+08   1.2085e-08
   129.20   3.7031e+08   1.2185e-08
   129.30   3.7537e+08   1.2287e-08
   129.40   3.8048e+08   1.2389e-08
   129.50   3.8566e+08   1.2492e-08
   129.60   3.9090e+08   1.2595e-08
   129.70   3.9621e+08   1.2700e-08
   129.80   4.0158e+08   1.2806e-08
   129.90   4.0702e+08   1.2912e-08
   130.00   4.1253e+08   1.3019e-08
   130.10   4.1811e+08   1.3128e-08
   130.20   4.2375e+08   1.3237e-08
   130.30   4.2946e+08   1.3347e-08
   130.40   4.3525e+08   1.3459e-08
   130.50   4.4110e+08   1.3570e-08
   130.60   4.4702e+08   1.3683e-08
   130.70   4.5302e+08   1.3797e-08
   130.80   4.5909e+08   1.3911e-08
   130.90   4.6524e+08   1.4027e-08
   131.00   4.7146e+08   1.4143e-08
   131.10   4.7775e+08   1.4261e-08
   131.20   4.8412e+08   1.4379e-08
   131.30   4.9057e+08   1.4498e-08
   131.40   4.9710e+08   1.4619e-08
   131.50   5.0370e+08   1.4740e-08
   131.60   5.1039e+08   1.4862e-08
   131.70   5.1715e+08   1.4986e-08
   131.80   5.2400e+08   1.5110e-08
   131.90   5.3093e+08   1.5235e-08
   132.00   5.3794e+08   1.5361e-08
   132.10   5.4504e+08   1.5489e-08
   132.20   5.5222e+08   1.5617e-08
   132.30   5.5948e+08   1.5746e-08
   132.40   5.6684e+08   1.5877e-08
   132.50   5.7428e+08   1.6008e-08
   132.60   5.8181e+08   1.6140e-08
   132.70   5.8942e+08   1.6274e-08
   132.80   5.9713e+08   1.6408e-08
   132.90   6.0493e+08   1.6544e-08
   133.00   6.1282e+08   1.6681e-08
   133.10   6.2081e+08   1.6818e-08
   133.20   6.2889e+08   1.6957e-08
   133.30   6.3706e+08   1.7097e-08
   133.40   6.4533e+08   1.7238e-08
   133.50   6.5370e+08   1.7380e-08
   133.60   6.6216e+08   1.7524e-08
   133.70   6.7073e+08   1.7668e-08
   133.80   6.7939e+08   1.7813e-08
   133.90   6.8816e+08   1.7960e-08
   134.00   6.9702e+08   1.8109e-08
   134.10   7.0599e+08   1.8258e-08
   134.20   7.1507e+08   1.8408e-08
   134.30   7.2425e+08   1.8559e-08
   134.40   7.3353e+08   1.8711e-08
   134.50   7.4292e+08   1.8865e-08
   134.60   7.5242e+08   1.9019e-08
   134.70   7.6204e+08   1.9175e-08
   134.80   7.7176e+08   1.9332e-08
   134.90   7.8159e+08   1.9491e-08
   135.00   7.9154e+08   1.9650e-08
   135.10   8.0159e+08   1.9811e-08
   135.20   8.1177e+08   1.9973e-08
   135.30   8.2206e+08   2.0136e-08
   135.40   8.3247e+08   2.0300e-08
   135.50   8.4300e+08   2.0466e-08
   135.60   8.5364e+08   2.0633e-08
   135.70   8.6441e+08   2.0801e-08
   135.80   8.7530e+08   2.0970e-08
   135.90   8.8631e+08   2.1141e-08
   136.00   8.9745e+08   2.1313e-08
   136.10   9.0871e+08   2.1486e-08
   136.20   9.2010e+08   2.1661e-08
   136.30   9.3162e+08   2.1837e-08
   136.40   9.4327e+08   2.2014e-08
   136.50   9.5505e+08   2.2192e-08
   136.60   9.6696e+08   2.2372e-08
   136.70   9.7900e+08   2.2553e-08
   136.80   9.9118e+08   2.2737e-08
   136.90   1.0035e+09   2.2920e-08
   137.00   1.0159e+09   2.3106e-08
   137.10   1.0285e+09   2.3292e-08
   137.20   1.0413e+09   2.3480e-08
   137.30   1.0541e+09   2.3669e-08
   137.40   1.0671e+09   2.3860e-08
   137.50   1.0803e+09   2.4052e-08
   137.60   1.0936e+09   2.4246e-08
   137.70   1.1071e+09   2.4440e-08
   137.80   1.1207e+09   2.4637e-08
   137.90   1.1344e+09   2.4834e-08
   138.00   1.1483e+09   2.5034e-08
   138.10   1.1624e+09   2.5234e-08
   138.20   1.1766e+09   2.5436e-08
   138.30   1.1909e+09   2.5640e-08
   138.40   1.2054e+09   2.5845e-08
   138.50   1.2201e+09   2.6051e-08
   138.60   1.2349e+09   2.6259e-08
   138.70   1.2499e+09   2.6468e-08
   138.80   1.2651e+09   2.6679e-08
   138.90   1.2804e+09   2.6893e-08
   139.00   1.2959e+09   2.7107e-08
   139.10   1.3116e+09   2.7322e-08
   139.20   1.3274e+09   2.7539e-08
   139.30   1.3434e+09   2.7757e-08
   139.40   1.3595e+09   2.7977e-08
   139.50   1.3759e+09   2.8199e-08
   139.60   1.3924e+09   2.8422e-08
   139.70   1.4091e+09   2.8647e-08
   139.80   1.4260e+09   2.8873e-08
   139.90   1.4430e+09   2.9101e-08
   140.00   1.4603e+09   2.9331e-08
   140.10   1.4777e+09   2.9562e-08
   140.20   1.4953e+09   2.9794e-08
   140.30   1.5131e+09   3.0029e-08
   140.40   1.5310e+09   3.0265e-08
   140.50   1.5492e+09   3.0502e-08
   140.60   1.5676e+09   3.0742e-08
   140.70   1.5861e+09   3.0982e-08
   140.80   1.6049e+09   3.1226e-08
   140.90   1.6238e+09   3.1470e-08
   141.00   1.6430e+09   3.1716e-08
   141.10   1.6623e+09   3.1964e-08
   141.20   1.6819e+09   3.2213e-08
   141.30   1.7016e+09   3.2464e-08
   141.40   1.7216e+09   3.2717e-08
   141.50   1.7417e+09   3.2971e-08
   141.60   1.7621e+09   3.3228e-08
   141.70   1.7827e+09   3.3486e-08
   141.80   1.8035e+09   3.3745e-08
   141.90   1.8245e+09   3.4007e-08
   142.00   1.8458e+09   3.4270e-08
   142.10   1.8672e+09   3.4535e-08
   142.20   1.8889e+09   3.4802e-08
   142.30   1.9108e+09   3.5070e-08
   142.40   1.9329e+09   3.5342e-08
   142.50   1.9553e+09   3.5614e-08
   142.60   1.9779e+09   3.5888e-08
   142.70   2.0007e+09   3.6164e-08
   142.80   2.0238e+09   3.6442e-08
   142.90   2.0470e+09   3.6721e-08
   143.00   2.0706e+09   3.7003e-08
   143.10   2.0943e+09   3.7286e-08
   143.20   2.1183e+09   3.7571e-08
   143.30   2.1426e+09   3.7858e-08
   143.40   2.1671e+09   3.8147e-08
   143.50   2.1918e+09   3.8438e-08
   143.60   2.2168e+09   3.8731e-08
   143.70   2.2421e+09   3.9027e-08
   143.80   2.2676e+09   3.9323e-08
   143.90   2.2933e+09   3.9622e-08
   144.00   2.3194e+09   3.9923e-08
   144.10   2.3456e+09   4.0225e-08
   144.20   2.3722e+09   4.0530e-08
   144.30   2.3990e+09   4.0836e-08
   144.40   2.4261e+09   4.1145e-08
   144.50   2.4534e+09   4.1455e-08
   144.60   2.4810e+09   4.1768e-08
   144.70   2.5089e+09   4.2082e-08
   144.80   2.5371e+09   4.2399e-08
   144.90   2.5656e+09   4.2718e-08
   145.00   2.5943e+09   4.3039e-08
   145.10   2.6233e+09   4.3362e-08
   145.20   2.6526e+09   4.3687e-08
   145.30   2.6822e+09   4.4014e-08
   145.40   2.7121e+09   4.4343e-08
   145.50   2.7423e+09   4.4674e-08
   145.60   2.7728e+09   4.5007e-08
   145.70   2.8036e+09   4.5342e-08
   145.80   2.8347e+09   4.5680e-08
   145.90   2.8660e+09   4.6019e-08
   146.00   2.8977e+09   4.6361e-08
   146.10   2.9297e+09   4.6706e-08
   146.20   2.9621e+09   4.7052e-08
   146.30   2.9947e+09   4.7401e-08
   146.40   3.0276e+09   4.7751e-08
   146.50   3.0609e+09   4.8104e-08
   146.60   3.0945e+09   4.8459e-08
   146.70   3.1284e+09   4.8816e-08
   146.80   3.1626e+09   4.9175e-08
   146.90   3.1972e+09   4.9537e-08
   147.00   3.2321e+09   4.9900e-08
   147.10   3.2674e+09   5.0268e-08
   147.20   3.3029e+09   5.0636e-08
   147.30   3.3389e+09   5.1007e-08
   147.40   3.3751e+09   5.1380e-08
   147.50   3.4117e+09   5.1755e-08
   147.60   3.4487e+09   5.2132e-08
   147.70   3.4860e+09   5.2512e-08
   147.80   3.5237e+09   5.2895e-08
   147.90   3.5617e+09   5.3279e-08
   148.00   3.6001e+09   5.3667e-08
   148.10   3.6389e+09   5.4056e-08
   148.20   3.6780e+09   5.4448e-08
   148.30   3.7175e+09   5.4842e-08
   148.40   3.7574e+09   5.5239e-08
   148.50   3.7976e+09   5.5638e-08
   148.60   3.8382e+09   5.6039e-08
   148.70   3.8792e+09   5.6443e-08
   148.80   3.9206e+09   5.6850e-08
   148.90   3.9624e+09   5.7259e-08
   149.00   4.0046e+09   5.7670e-08
   149.10   4.0471e+09   5.8084e-08
   149.20   4.0901e+09   5.8500e-08
   149.30   4.1334e+09   5.8918e-08
   149.40   4.1772e+09   5.9339e-08
   149.50   4.2214e+09   5.9763e-08
   149.60   4.2660e+09   6.0190e-08
   149.70   4.3110e+09   6.0619e-08
   149.80   4.3564e+09   6.1050e-08
   149.90   4.4022e+09   6.1484e-08
   150.00   4.4485e+09   6.1920e-08
   150.10   4.4951e+09   6.2359e-08
   150.20   4.5422e+09   6.2801e-08
   150.30   4.5898e+09   6.3246e-08
   150.40   4.6378e+09   6.3693e-08
   150.50   4.6862e+09   6.4143e-08
   150.60   4.7351e+09   6.4595e-08
   150.70   4.7844e+09   6.5049e-08
   150.80   4.8341e+09   6.5507e-08
   150.90   4.8844e+09   6.5967e-08
   151.00   4.9350e+09   6.6431e-08
   151.10   4.9862e+09   6.6896e-08
   151.20   5.0378e+09   6.7365e-08
   151.30   5.0898e+09   6.7835e-08
   151.40   5.1424e+09   6.8309e-08
   151.50   5.1954e+09   6.8786e-08
   151.60   5.2489e+09   6.9265e-08
   151.70   5.3029e+09   6.9748e-08
   151.80   5.3573e+09   7.0232e-08
   151.90   5.4123e+09   7.0720e-08
   152.00   5.4677e+09   7.1210e-08
   152.10   5.5236e+09   7.1703e-08
   152.20   5.5801e+09   7.2199e-08
   152.30   5.6370e+09   7.2699e-08
   152.40   5.6945e+09   7.3201e-08
   152.50   5.7525e+09   7.3705e-08
   152.60   5.8109e+09   7.4213e-08
   152.70   5.8699e+09   7.4723e-08
   152.80   5.9295e+09   7.5236e-08
   152.90   5.9895e+09   7.5753e-08
   153.00   6.0501e+09   7.6272e-08
   153.10   6.1112e+09   7.6794e-08
   153.20   6.1729e+09   7.7319e-08
   153.30   6.2351e+09   7.7847e-08
   153.40   6.2979e+09   7.8379e-08
   153.50   6.3612e+09   7.8912e-08
   153.60   6.4250e+09   7.9449e-08
   153.70   6.4895e+09   7.9989e-08
   153.80   6.5544e+09   8.0532e-08
   153.90   6.6200e+09   8.1078e-08
   154.00   6.6861e+09   8.1627e-08
   154.10   6.7528e+09   8.2179e-08
   154.20   6.8201e+09   8.2734e-08
   154.30   6.8880e+09   8.3292e-08
   154.40   6.9564e+09   8.3854e-08
   154.50   7.0255e+09   8.4419e-08
   154.60   7.0951e+09   8.4986e-08
   154.70   7.1654e+09   8.5557e-08
   154.80   7.2363e+09   8.6130e-08
   154.90   7.3077e+09   8.6708e-08
   155.00   7.3798e+09   8.7288e-08
   155.10   7.4525e+09   8.7871e-08
   155.20   7.5259e+09   8.8458e-08
   155.30   7.5998e+09   8.9047e-08
   155.40   7.6744e+09   8.9641e-08
   155.50   7.7496e+09   9.0237e-08
   155.60   7.8255e+09   9.0836e-08
   155.70   7.9020e+09   9.1438e-08
   155.80   7.9792e+09   9.2045e-08
   155.90   8.0570e+09   9.2654e-08
   156.00   8.1355e+09   9.3266e-08
   156.10   8.2147e+09   9.3882e-08
   156.20   8.2945e+09   9.4501e-08
   156.30   8.3750e+09   9.5124e-08
   156.40   8.4562e+09   9.5749e-08
   156.50   8.5381e+09   9.6378e-08
   156.60   8.6206e+09   9.7011e-08
   156.70   8.7039e+09   9.7647e-08
   156.80   8.7878e+09   9.8286e-08
   156.90   8.8725e+09   9.8929e-08
   157.00   8.9578e+09   9.9574e-08
   157.10   9.0439e+09   1.0023e-07
   157.20   9.1307e+09   1.0088e-07
   157.30   9.2182e+09   1.0153e-07
   157.40   9.3065e+09   1.0219e-07
   157.50   9.3955e+09   1.0286e-07
   157.60   9.4852e+09   1.0352e-07
   157.70   9.5757e+09   1.0419e-07
   157.80   9.6669e+09   1.0487e-07
   157.90   9.7588e+09   1.0554e-07
   158.00   9.8516e+09   1.0623e-07
   158.10   9.9451e+09   1.0691e-07
   158.20   1.0039e+10   1.0760e-07
   158.30   1.0134e+10   1.0829e-07
   158.40   1.0230e+10   1.0898e-07
   158.50   1.0327e+10   1.0968e-07
   158.60   1.0424e+10   1.1038e-07
   158.70   1.0522e+10   1.1109e-07
   158.80   1.0621e+10   1.1180e-07
   158.90   1.0721e+10   1.1251e-07
   159.00   1.0822e+10   1.1323e-07
   159.10   1.0923e+10   1.1395e-07
   159.20   1.1026e+10   1.1467e-07
   159.30   1.1129e+10   1.1541e-07
   159.40   1.1233e+10   1.1614e-07
   159.50   1.1337e+10   1.1688e-07
   159.60   1.1443e+10   1.1762e-07
   159.70   1.1550e+10   1.1836e-07
   159.80   1.1657e+10   1.1911e-07
   159.90   1.1765e+10   1.1986e-07
   160.00   1.1874e+10   1.2061e-07
   160.10   1.1984e+10   1.2137e-07
   160.20   1.2095e+10   1.2213e-07
   160.30   1.2207e+10   1.2290e-07
   160.40   1.2319e+10   1.2367e-07
   160.50   1.2433e+10   1.2444e-07
   160.60   1.2547e+10   1.2522e-07
   160.70   1.2662e+10   1.2600e-07
   160.80   1.2779e+10   1.2679e-07
   160.90   1.2896e+10   1.2758e-07
   161.00   1.3014e+10   1.2837e-07
   161.10   1.3133e+10   1.2917e-07
   161.20   1.3253e+10   1.2997e-07
   161.30   1.3374e+10   1.3077e-07
   161.40   1.3496e+10   1.3158e-07
   161.50   1.3619e+10   1.3239e-07
   161.60   1.3742e+10   1.3321e-07
   161.70   1.3867e+10   1.3403e-07
   161.80   1.3993e+10   1.3486e-07
   161.90   1.4120e+10   1.3569e-07
   162.00   1.4247e+10   1.3652e-07
   162.10   1.4376e+10   1.3737e-07
   162.20   1.4506e+10   1.3821e-07
   162.30   1.4637e+10   1.3905e-07
   162.40   1.4768e+10   1.3990e-07
   162.50   1.4901e+10   1.4076e-07
   162.60   1.5035e+10   1.4162e-07
   162.70   1.5170e+10   1.4248e-07
   162.80   1.5306e+10   1.4334e-07
   162.90   1.5443e+10   1.4422e-07
   163.00   1.5581e+10   1.4509e-07
   163.10   1.5720e+10   1.4597e-07
   163.20   1.5860e+10   1.4685e-07
   163.30   1.6001e+10   1.4774e-07
   163.40   1.6144e+10   1.4863e-07
   163.50   1.6287e+10   1.4953e-07
   163.60   1.6432e+10   1.5043e-07
   163.70   1.6577e+10   1.5133e-07
   163.80   1.6724e+10   1.5224e-07
   163.90   1.6872e+10   1.5316e-07
   164.00   1.7021e+10   1.5407e-07
   164.10   1.7171e+10   1.5500e-07
   164.20   1.7322e+10   1.5592e-07
   164.30   1.7474e+10   1.5686e-07
   164.40   1.7628e+10   1.5780e-07
   164.50   1.7783e+10   1.5874e-07
   164.60   1.7939e+10   1.5968e-07
   164.70   1.8096e+10   1.6063e-07
   164.80   1.8254e+10   1.6159e-07
   164.90   1.8413e+10   1.6254e-07
   165.00   1.8574e+10   1.6351e-07
   165.10   1.8736e+10   1.6447e-07
   165.20   1.8899e+10   1.6544e-07
   165.30   1.9063e+10   1.6642e-07
   165.40   1.9229e+10   1.6740e-07
   165.50   1.9395e+10   1.6839e-07
   165.60   1.9563e+10   1.6937e-07
   165.70   1.9733e+10   1.7037e-07
   165.80   1.9903e+10   1.7137e-07
   165.90   2.0075e+10   1.7237e-07
   166.00   2.0248e+10   1.7338e-07
   166.10   2.0422e+10   1.7439e-07
   166.20   2.0598e+10   1.7542e-07
   166.30   2.0775e+10   1.7644e-07
   166.40   2.0953e+10   1.7747e-07
   166.50   2.1133e+10   1.7850e-07
   166.60   2.1313e+10   1.7954e-07
   166.70   2.1496e+10   1.8058e-07
   166.80   2.1679e+10   1.8162e-07
   166.90   2.1864e+10   1.8267e-07
   167.00   2.2050e+10   1.8373e-07
   167.10   2.2238e+10   1.8479e-07
   167.20   2.2427e+10   1.8585e-07
   167.30   2.2617e+10   1.8692e-07
   167.40   2.2809e+10   1.8800e-07
   167.50   2.3002e+10   1.8908e-07
   167.60   2.3197e+10   1.9016e-07
   167.70   2.3393e+10   1.9125e-07
   167.80   2.3590e+10   1.9236e-07
   167.90   2.3789e+10   1.9346e-07
   168.00   2.3989e+10   1.9456e-07
   168.10   2.4191e+10   1.9567e-07
   168.20   2.4394e+10   1.9678e-07
   168.30   2.4598e+10   1.9790e-07
   168.40   2.4804e+10   1.9903e-07
   168.50   2.5012e+10   2.0015e-07
   168.60   2.5221e+10   2.0129e-07
   168.70   2.5432e+10   2.0243e-07
   168.80   2.5644e+10   2.0357e-07
   168.90   2.5857e+10   2.0472e-07
   169.00   2.6072e+10   2.0588e-07
   169.10   2.6289e+10   2.0704e-07
   169.20   2.6507e+10   2.0821e-07
   169.30   2.6727e+10   2.0938e-07
   169.40   2.6948e+10   2.1055e-07
   169.50   2.7171e+10   2.1173e-07
   169.60   2.7395e+10   2.1292e-07
   169.70   2.7621e+10   2.1411e-07
   169.80   2.7849e+10   2.1531e-07
   169.90   2.8078e+10   2.1651e-07
   170.00   2.8309e+10   2.1771e-07
   170.10   2.8541e+10   2.1892e-07
   170.20   2.8775e+10   2.2014e-07
   170.30   2.9011e+10   2.2136e-07
   170.40   2.9249e+10   2.2259e-07
   170.50   2.9488e+10   2.2383e-07
   170.60   2.9728e+10   2.2507e-07
   170.70   2.9971e+10   2.2631e-07
   170.80   3.0215e+10   2.2756e-07
   170.90   3.0461e+10   2.2882e-07
   171.00   3.0708e+10   2.3008e-07
   171.10   3.0957e+10   2.3134e-07
   171.20   3.1208e+10   2.3261e-07
   171.30   3.1461e+10   2.3389e-07
   171.40   3.1715e+10   2.3517e-07
   171.50   3.1972e+10   2.3646e-07
   171.60   3.2230e+10   2.3776e-07
   171.70   3.2489e+10   2.3906e-07
   171.80   3.2751e+10   2.4036e-07
   171.90   3.3014e+10   2.4167e-07
   172.00   3.3279e+10   2.4298e-07
   172.10   3.3546e+10   2.4430e-07
   172.20   3.3815e+10   2.4563e-07
   172.30   3.4086e+10   2.4696e-07
   172.40   3.4358e+10   2.4829e-07
   172.50   3.4632e+10   2.4964e-07
   172.60   3.4909e+10   2.5099e-07
   172.70   3.5187e+10   2.5235e-07
   172.80   3.5467e+10   2.5371e-07
   172.90   3.5749e+10   2.5507e-07
   173.00   3.6032e+10   2.5644e-07
   173.10   3.6318e+10   2.5782e-07
   173.20   3.6606e+10   2.5920e-07
   173.30   3.6895e+10   2.6059e-07
   173.40   3.7187e+10   2.6198e-07
   173.50   3.7480e+10   2.6338e-07
   173.60   3.7776e+10   2.6480e-07
   173.70   3.8073e+10   2.6621e-07
   173.80   3.8373e+10   2.6763e-07
   173.90   3.8674e+10   2.6905e-07
   174.00   3.8978e+10   2.7048e-07
   174.10   3.9283e+10   2.7191e-07
   174.20   3.9591e+10   2.7335e-07
   174.30   3.9900e+10   2.7480e-07
   174.40   4.0212e+10   2.7625e-07
   174.50   4.0526e+10   2.7772e-07
   174.60   4.0842e+10   2.7918e-07
   174.70   4.1160e+10   2.8065e-07
   174.80   4.1480e+10   2.8213e-07
   174.90   4.1802e+10   2.8361e-07
   175.00   4.2126e+10   2.8510e-07
   175.10   4.2452e+10   2.8659e-07
   175.20   4.2781e+10   2.8809e-07
   175.30   4.3112e+10   2.8961e-07
   175.40   4.3445e+10   2.9112e-07
   175.50   4.3780e+10   2.9264e-07
   175.60   4.4117e+10   2.9416e-07
   175.70   4.4457e+10   2.9569e-07
   175.80   4.4798e+10   2.9723e-07
   175.90   4.5142e+10   2.9877e-07
   176.00   4.5489e+10   3.0033e-07
   176.10   4.5837e+10   3.0189e-07
   176.20   4.6188e+10   3.0345e-07
   176.30   4.6541e+10   3.0502e-07
   176.40   4.6896e+10   3.0659e-07
   176.50   4.7254e+10   3.0817e-07
   176.60   4.7614e+10   3.0976e-07
   176.70   4.7976e+10   3.1135e-07
   176.80   4.8341e+10   3.1296e-07
   176.90   4.8708e+10   3.1457e-07
   177.00   4.9077e+10   3.1618e-07
   177.10   4.9449e+10   3.1780e-07
   177.20   4.9823e+10   3.1942e-07
   177.30   5.0199e+10   3.2105e-07
   177.40   5.0578e+10   3.2269e-07
   177.50   5.0959e+10   3.2434e-07
   177.60   5.1343e+10   3.2599e-07
   177.70   5.1730e+10   3.2765e-07
   177.80   5.2118e+10   3.2931e-07
   177.90   5.2509e+10   3.3098e-07
   178.00   5.2903e+10   3.3266e-07
   178.10   5.3299e+10   3.3435e-07
   178.20   5.3698e+10   3.3604e-07
   178.30   5.4099e+10   3.3774e-07
   178.40   5.4503e+10   3.3944e-07
   178.50   5.4909e+10   3.4115e-07
   178.60   5.5318e+10   3.4286e-07
   178.70   5.5730e+10   3.4459e-07
   178.80   5.6144e+10   3.4632e-07
   178.90   5.6561e+10   3.4806e-07
   179.00   5.6980e+10   3.4980e-07
   179.10   5.7402e+10   3.5155e-07
   179.20   5.7826e+10   3.5331e-07
   179.30   5.8254e+10   3.5508e-07
   179.40   5.8684e+10   3.5685e-07
   179.50   5.9116e+10   3.5862e-07
   179.60   5.9552e+10   3.6040e-07
   179.70   5.9990e+10   3.6219e-07
   179.80   6.0430e+10   3.6399e-07
   179.90   6.0874e+10   3.6580e-07
   180.00   6.1320e+10   3.6761e-07
   180.10   6.1769e+10   3.6943e-07
   180.20   6.2221e+10   3.7125e-07
   180.30   6.2676e+10   3.7308e-07
   180.40   6.3133e+10   3.7493e-07
   180.50   6.3593e+10   3.7677e-07
   180.60   6.4056e+10   3.7862e-07
   180.70   6.4522e+10   3.8048e-07
   180.80   6.4991e+10   3.8235e-07
   180.90   6.5463e+10   3.8423e-07
   181.00   6.5937e+10   3.8611e-07
   181.10   6.6415e+10   3.8799e-07
   181.20   6.6895e+10   3.8988e-07
   181.30   6.7379e+10   3.9178e-07
   181.40   6.7865e+10   3.9370e-07
   181.50   6.8354e+10   3.9562e-07
   181.60   6.8847e+10   3.9754e-07
   181.70   6.9342e+10   3.9946e-07
   181.80   6.9840e+10   4.0140e-07
   181.90   7.0341e+10   4.0335e-07
   182.00   7.0846e+10   4.0530e-07
   182.10   7.1353e+10   4.0726e-07
   182.20   7.1864e+10   4.0922e-07
   182.30   7.2377e+10   4.1119e-07
   182.40   7.2894e+10   4.1318e-07
   182.50   7.3414e+10   4.1517e-07
   182.60   7.3936e+10   4.1716e-07
   182.70   7.4462e+10   4.1916e-07
   182.80   7.4992e+10   4.2118e-07
   182.90   7.5524e+10   4.2319e-07
   183.00   7.6060e+10   4.2521e-07
   183.10   7.6598e+10   4.2724e-07
   183.20   7.7140e+10   4.2929e-07
   183.30   7.7685e+10   4.3133e-07
   183.40   7.8234e+10   4.3339e-07
   183.50   7.8786e+10   4.3544e-07
   183.60   7.9341e+10   4.3752e-07
   183.70   7.9899e+10   4.3959e-07
   183.80   8.0461e+10   4.4168e-07
   183.90   8.1026e+10   4.4376e-07
   184.00   8.1594e+10   4.4587e-07
   184.10   8.2165e+10   4.4797e-07
   184.20   8.2740e+10   4.5009e-07
   184.30   8.3319e+10   4.5220e-07
   184.40   8.3901e+10   4.5434e-07
   184.50   8.4486e+10   4.5647e-07
   184.60   8.5075e+10   4.5862e-07
   184.70   8.5667e+10   4.6076e-07
   184.80   8.6262e+10   4.6293e-07
   184.90   8.6862e+10   4.6510e-07
   185.00   8.7464e+10   4.6727e-07
   185.10   8.8070e+10   4.6945e-07
   185.20   8.8680e+10   4.7164e-07
   185.30   8.9293e+10   4.7384e-07
   185.40   8.9910e+10   4.7604e-07
   185.50   9.0530e+10   4.7826e-07
   185.60   9.1154e+10   4.8048e-07
   185.70   9.1782e+10   4.8271e-07
   185.80   9.2413e+10   4.8494e-07
   185.90   9.3048e+10   4.8719e-07
   186.00   9.3686e+10   4.8944e-07
   186.10   9.4329e+10   4.9170e-07
   186.20   9.4975e+10   4.9397e-07
   186.30   9.5624e+10   4.9625e-07
   186.40   9.6278e+10   4.9853e-07
   186.50   9.6935e+10   5.0083e-07
   186.60   9.7596e+10   5.0312e-07
   186.70   9.8260e+10   5.0543e-07
   186.80   9.8929e+10   5.0774e-07
   186.90   9.9601e+10   5.1007e-07
   187.00   1.0028e+11   5.1240e-07
   187.10   1.0096e+11   5.1473e-07
   187.20   1.0164e+11   5.1709e-07
   187.30   1.0233e+11   5.1944e-07
   187.40   1.0302e+11   5.2180e-07
   187.50   1.0372e+11   5.2418e-07
   187.60   1.0442e+11   5.2656e-07
   187.70   1.0512e+11   5.2894e-07
   187.80   1.0583e+11   5.3134e-07
   187.90   1.0654e+11   5.3375e-07
   188.00   1.0725e+11   5.3615e-07
   188.10   1.0797e+11   5.3858e-07
   188.20   1.0870e+11   5.4101e-07
   188.30   1.0942e+11   5.4344e-07
   188.40   1.1016e+11   5.4589e-07
   188.50   1.1089e+11   5.4834e-07
   188.60   1.1163e+11   5.5080e-07
   188.70   1.1238e+11   5.5328e-07
   188.80   1.1313e+11   5.5575e-07
   188.90   1.1388e+11   5.5825e-07
   189.00   1.1463e+11   5.6074e-07
   189.10   1.1540e+11   5.6324e-07
   189.20   1.1616e+11   5.6576e-07
   189.30   1.1693e+11   5.6827e-07
   189.40   1.1770e+11   5.7080e-07
   189.50   1.1848e+11   5.7334e-07
   189.60   1.1926e+11   5.7588e-07
   189.70   1.2005e+11   5.7844e-07
   189.80   1.2084e+11   5.8100e-07
   189.90   1.2164e+11   5.8357e-07
   190.00   1.2244e+11   5.8616e-07
   190.10   1.2324e+11   5.8874e-07
   190.20   1.2405e+11   5.9134e-07
   190.30   1.2486e+11   5.9395e-07
   190.40   1.2568e+11   5.9656e-07
   190.50   1.2650e+11   5.9918e-07
   190.60   1.2733e+11   6.0181e-07
   190.70   1.2816e+11   6.0446e-07
   190.80   1.2899e+11   6.0710e-07
   190.90   1.2983e+11   6.0975e-07
   191.00   1.3068e+11   6.1243e-07
   191.10   1.3153e+11   6.1510e-07
   191.20   1.3238e+11   6.1778e-07
   191.30   1.3324e+11   6.2047e-07
   191.40   1.3410e+11   6.2318e-07
   191.50   1.3497e+11   6.2588e-07
   191.60   1.3584e+11   6.2861e-07
   191.70   1.3672e+11   6.3133e-07
   191.80   1.3760e+11   6.3406e-07
   191.90   1.3849e+11   6.3681e-07
   192.00   1.3938e+11   6.3956e-07
   192.10   1.4028e+11   6.4233e-07
   192.20   1.4118e+11   6.4510e-07
   192.30   1.4208e+11   6.4788e-07
   192.40   1.4299e+11   6.5067e-07
   192.50   1.4391e+11   6.5347e-07
   192.60   1.4483e+11   6.5627e-07
   192.70   1.4575e+11   6.5909e-07
   192.80   1.4668e+11   6.6191e-07
   192.90   1.4762e+11   6.6475e-07
   193.00   1.4856e+11   6.6759e-07
   193.10   1.4951e+11   6.7045e-07
   193.20   1.5046e+11   6.7330e-07
   193.30   1.5141e+11   6.7618e-07
   193.40   1.5237e+11   6.7905e-07
   193.50   1.5334e+11   6.8195e-07
   193.60   1.5431e+11   6.8484e-07
   193.70   1.5528e+11   6.8775e-07
   193.80   1.5626e+11   6.9066e-07
   193.90   1.5725e+11   6.9359e-07
   194.00   1.5824e+11   6.9652e-07
   194.10   1.5924e+11   6.9947e-07
   194.20   1.6024e+11   7.0242e-07
   194.30   1.6125e+11   7.0538e-07
   194.40   1.6226e+11   7.0835e-07
   194.50   1.6328e+11   7.1133e-07
   194.60   1.6430e+11   7.1433e-07
   194.70   1.6533e+11   7.1732e-07
   194.80   1.6636e+11   7.2034e-07
   194.90   1.6740e+11   7.2335e-07
   195.00   1.6844e+11   7.2638e-07
   195.10   1.6949e+11   7.2941e-07
   195.20   1.7055e+11   7.3246e-07
   195.30   1.7161e+11   7.3551e-07
   195.40   1.7268e+11   7.3858e-07
   195.50   1.7375e+11   7.4166e-07
   195.60   1.7482e+11   7.4474e-07
   195.70   1.7591e+11   7.4783e-07
   195.80   1.7700e+11   7.5093e-07
   195.90   1.7809e+11   7.5405e-07
   196.00   1.7919e+11   7.5717e-07
   196.10   1.8029e+11   7.6030e-07
   196.20   1.8140e+11   7.6344e-07
   196.30   1.8252e+11   7.6660e-07
   196.40   1.8364e+11   7.6975e-07
   196.50   1.8477e+11   7.7292e-07
   196.60   1.8591e+11   7.7610e-07
   196.70   1.8705e+11   7.7929e-07
   196.80   1.8819e+11   7.8249e-07
   196.90   1.8934e+11   7.8569e-07
   197.00   1.9050e+11   7.8892e-07
   197.10   1.9166e+11   7.9215e-07
   197.20   1.9283e+11   7.9538e-07
   197.30   1.9401e+11   7.9863e-07
   197.40   1.9519e+11   8.0189e-07
   197.50   1.9637e+11   8.0515e-07
   197.60   1.9757e+11   8.0843e-07
   197.70   1.9876e+11   8.1172e-07
   197.80   1.9997e+11   8.1501e-07
   197.90   2.0118e+11   8.1832e-07
   198.00   2.0240e+11   8.2164e-07
   198.10   2.0362e+11   8.2497e-07
   198.20   2.0485e+11   8.2830e-07
   198.30   2.0608e+11   8.3165e-07
   198.40   2.0733e+11   8.3500e-07
   198.50   2.0857e+11   8.3836e-07
   198.60   2.0983e+11   8.4174e-07
   198.70   2.1109e+11   8.4513e-07
   198.80   2.1235e+11   8.4853e-07
   198.90   2.1363e+11   8.5193e-07
   199.00   2.1491e+11   8.5534e-07
   199.10   2.1619e+11   8.5877e-07
   199.20   2.1748e+11   8.6221e-07
   199.30   2.1878e+11   8.6565e-07
   199.40   2.2009e+11   8.6911e-07
   199.50   2.2140e+11   8.7258e-07
   199.60   2.2271e+11   8.7606e-07
   199.70   2.2404e+11   8.7954e-07
   199.80   2.2537e+11   8.8303e-07
   199.90   2.2671e+11   8.8654e-07
   200.00   2.2805e+11   8.9006e-07
   200.10   2.2940e+11   8.9359e-07
   200.20   2.3076e+11   8.9712e-07
   200.30   2.3212e+11   9.0067e-07
   200.40   2.3349e+11   9.0423e-07
   200.50   2.3487e+11   9.0780e-07
   200.60   2.3625e+11   9.1138e-07
   200.70   2.3764e+11   9.1497e-07
   200.80   2.3904e+11   9.1856e-07
   200.90   2.4044e+11   9.2218e-07
   201.00   2.4185e+11   9.2580e-07
   201.10   2.4327e+11   9.2943e-07
   201.20   2.4470e+11   9.3307e-07
   201.30   2.4613e+11   9.3673e-07
   201.40   2.4757e+11   9.4039e-07
   201.50   2.4901e+11   9.4406e-07
   201.60   2.5046e+11   9.4774e-07
   201.70   2.5192e+11   9.5143e-07
   201.80   2.5339e+11   9.5514e-07
   201.90   2.5486e+11   9.5885e-07
   202.00   2.5634e+11   9.6258e-07
   202.10   2.5783e+11   9.6632e-07
   202.20   2.5933e+11   9.7006e-07
   202.30   2.6083e+11   9.7382e-07
   202.40   2.6234e+11   9.7759e-07
   202.50   2.6385e+11   9.8137e-07
   202.60   2.6538e+11   9.8516e-07
   202.70   2.6691e+11   9.8896e-07
   202.80   2.6845e+11   9.9277e-07
   202.90   2.6999e+11   9.9659e-07
   203.00   2.7154e+11   1.0004e-06
   203.10   2.7310e+11   1.0043e-06
   203.20   2.7467e+11   1.0081e-06
   203.30   2.7625e+11   1.0120e-06
   203.40   2.7783e+11   1.0159e-06
   203.50   2.7942e+11   1.0197e-06
   203.60   2.8102e+11   1.0236e-06
   203.70   2.8262e+11   1.0275e-06
   203.80   2.8424e+11   1.0314e-06
   203.90   2.8586e+11   1.0353e-06
   204.00   2.8748e+11   1.0393e-06
   204.10   2.8912e+11   1.0433e-06
   204.20   2.9076e+11   1.0473e-06
   204.30   2.9241e+11   1.0512e-06
   204.40   2.9407e+11   1.0552e-06
   204.50   2.9574e+11   1.0592e-06
   204.60   2.9741e+11   1.0632e-06
   204.70   2.9909e+11   1.0672e-06
   204.80   3.0078e+11   1.0712e-06
   204.90   3.0248e+11   1.0752e-06
   205.00   3.0419e+11   1.0794e-06
   205.10   3.0590e+11   1.0834e-06
   205.20   3.0762e+11   1.0875e-06
   205.30   3.0935e+11   1.0916e-06
   205.40   3.1109e+11   1.0956e-06
   205.50   3.1283e+11   1.0997e-06
   205.60   3.1459e+11   1.1038e-06
   205.70   3.1635e+11   1.1079e-06
   205.80   3.1812e+11   1.1121e-06
   205.90   3.1990e+11   1.1163e-06
   206.00   3.2168e+11   1.1205e-06
   206.10   3.2348e+11   1.1246e-06
   206.20   3.2528e+11   1.1288e-06
   206.30   3.2709e+11   1.1330e-06
   206.40   3.2891e+11   1.1372e-06
   206.50   3.3074e+11   1.1414e-06
   206.60   3.3257e+11   1.1456e-06
   206.70   3.3442e+11   1.1499e-06
   206.80   3.3627e+11   1.1542e-06
   206.90   3.3813e+11   1.1584e-06
   207.00   3.4000e+11   1.1627e-06
   207.10   3.4188e+11   1.1669e-06
   207.20   3.4377e+11   1.1712e-06
   207.30   3.4566e+11   1.1755e-06
   207.40   3.4756e+11   1.1798e-06
   207.50   3.4948e+11   1.1842e-06
   207.60   3.5140e+11   1.1886e-06
   207.70   3.5333e+11   1.1929e-06
   207.80   3.5527e+11   1.1973e-06
   207.90   3.5721e+11   1.2016e-06
   208.00   3.5917e+11   1.2060e-06
   208.10   3.6113e+11   1.2104e-06
   208.20   3.6311e+11   1.2149e-06
   208.30   3.6509e+11   1.2193e-06
   208.40   3.6708e+11   1.2237e-06
   208.50   3.6908e+11   1.2282e-06
   208.60   3.7109e+11   1.2326e-06
   208.70   3.7311e+11   1.2371e-06
   208.80   3.7513e+11   1.2415e-06
   208.90   3.7717e+11   1.2461e-06
   209.00   3.7922e+11   1.2506e-06
   209.10   3.8127e+11   1.2551e-06
   209.20   3.8333e+11   1.2596e-06
   209.30   3.8541e+11   1.2641e-06
   209.40   3.8749e+11   1.2687e-06
   209.50   3.8958e+11   1.2732e-06
   209.60   3.9168e+11   1.2779e-06
   209.70   3.9379e+11   1.2825e-06
   209.80   3.9591e+11   1.2870e-06
   209.90   3.9804e+11   1.2916e-06
   210.00   4.0017e+11   1.2963e-06
   210.10   4.0232e+11   1.3009e-06
   210.20   4.0448e+11   1.3055e-06
   210.30   4.0664e+11   1.3102e-06
   210.40   4.0882e+11   1.3149e-06
   210.50   4.1100e+11   1.3196e-06
   210.60   4.1320e+11   1.3243e-06
   210.70   4.1540e+11   1.3289e-06
   210.80   4.1762e+11   1.3336e-06
   210.90   4.1984e+11   1.3385e-06
   211.00   4.2207e+11   1.3432e-06
   211.10   4.2432e+11   1.3479e-06
   211.20   4.2657e+11   1.3527e-06
   211.30   4.2883e+11   1.3574e-06
   211.40   4.3110e+11   1.3622e-06
   211.50   4.3339e+11   1.3671e-06
   211.60   4.3568e+11   1.3719e-06
   211.70   4.3798e+11   1.3767e-06
   211.80   4.4029e+11   1.3815e-06
   211.90   4.4261e+11   1.3864e-06
   212.00   4.4495e+11   1.3912e-06
   212.10   4.4729e+11   1.3962e-06
   212.20   4.4964e+11   1.4010e-06
   212.30   4.5200e+11   1.4059e-06
   212.40   4.5438e+11   1.4108e-06
   212.50   4.5676e+11   1.4157e-06
   212.60   4.5915e+11   1.4208e-06
   212.70   4.6155e+11   1.4257e-06
   212.80   4.6397e+11   1.4306e-06
   212.90   4.6639e+11   1.4356e-06
   213.00   4.6882e+11   1.4406e-06
   213.10   4.7127e+11   1.4455e-06
   213.20   4.7372e+11   1.4506e-06
   213.30   4.7619e+11   1.4556e-06
   213.40   4.7866e+11   1.4607e-06
   213.50   4.8115e+11   1.4657e-06
   213.60   4.8365e+11   1.4707e-06
   213.70   4.8615e+11   1.4759e-06
   213.80   4.8867e+11   1.4810e-06
   213.90   4.9120e+11   1.4860e-06
   214.00   4.9374e+11   1.4911e-06
   214.10   4.9629e+11   1.4962e-06
   214.20   4.9885e+11   1.5014e-06
   214.30   5.0142e+11   1.5066e-06
   214.40   5.0401e+11   1.5117e-06
   214.50   5.0660e+11   1.5169e-06
   214.60   5.0920e+11   1.5220e-06
   214.70   5.1182e+11   1.5273e-06
   214.80   5.1444e+11   1.5325e-06
   214.90   5.1708e+11   1.5377e-06
   215.00   5.1973e+11   1.5429e-06
   215.10   5.2239e+11   1.5482e-06
   215.20   5.2506e+11   1.5535e-06
   215.30   5.2774e+11   1.5588e-06
   215.40   5.3043e+11   1.5640e-06
   215.50   5.3314e+11   1.5693e-06
   215.60   5.3585e+11   1.5746e-06
   215.70   5.3858e+11   1.5800e-06
   215.80   5.4131e+11   1.5853e-06
   215.90   5.4406e+11   1.5907e-06
   216.00   5.4682e+11   1.5960e-06
   216.10   5.4959e+11   1.6015e-06
   216.20   5.5238e+11   1.6068e-06
   216.30   5.5517e+11   1.6122e-06
   216.40   5.5798e+11   1.6176e-06
   216.50   5.6080e+11   1.6230e-06
   216.60   5.6362e+11   1.6285e-06
   216.70   5.6647e+11   1.6340e-06
   216.80   5.6932e+11   1.6394e-06
   216.90   5.7218e+11   1.6449e-06
   217.00   5.7506e+11   1.6504e-06
   217.10   5.7795e+11   1.6559e-06
   217.20   5.8085e+11   1.6614e-06
   217.30   5.8376e+11   1.6669e-06
   217.40   5.8668e+11   1.6726e-06
   217.50   5.8961e+11   1.6781e-06
   217.60   5.9256e+11   1.6836e-06
   217.70   5.9552e+11   1.6892e-06
   217.80   5.9849e+11   1.6949e-06
   217.90   6.0147e+11   1.7005e-06
   218.00   6.0447e+11   1.7061e-06
   218.10   6.0748e+11   1.7117e-06
   218.20   6.1050e+11   1.7174e-06
   218.30   6.1353e+11   1.7231e-06
   218.40   6.1657e+11   1.7287e-06
   218.50   6.1963e+11   1.7344e-06
   218.60   6.2270e+11   1.7402e-06
   218.70   6.2578e+11   1.7458e-06
   218.80   6.2887e+11   1.7515e-06
   218.90   6.3198e+11   1.7573e-06
   219.00   6.3509e+11   1.7631e-06
   219.10   6.3823e+11   1.7688e-06
   219.20   6.4137e+11   1.7746e-06
   219.30   6.4452e+11   1.7804e-06
   219.40   6.4769e+11   1.7863e-06
   219.50   6.5087e+11   1.7921e-06
   219.60   6.5407e+11   1.7979e-06
   219.70   6.5727e+11   1.8038e-06
   219.80   6.6049e+11   1.8096e-06
   219.90   6.6372e+11   1.8155e-06
   220.00   6.6697e+11   1.8213e-06
   220.10   6.7023e+11   1.8273e-06
   220.20   6.7350e+11   1.8332e-06
   220.30   6.7678e+11   1.8391e-06
   220.40   6.8008e+11   1.8451e-06
   220.50   6.8339e+11   1.8511e-06
   220.60   6.8671e+11   1.8570e-06
   220.70   6.9004e+11   1.8630e-06
   220.80   6.9339e+11   1.8690e-06
   220.90   6.9676e+11   1.8750e-06
   221.00   7.0013e+11   1.8810e-06
   221.10   7.0352e+11   1.8871e-06
   221.20   7.0692e+11   1.8932e-06
   221.30   7.1034e+11   1.8992e-06
   221.40   7.1376e+11   1.9053e-06
   221.50   7.1721e+11   1.9114e-06
   221.60   7.2066e+11   1.9175e-06
   221.70   7.2413e+11   1.9236e-06
   221.80   7.2761e+11   1.9298e-06
   221.90   7.3111e+11   1.9359e-06
   222.00   7.3462e+11   1.9420e-06
   222.10   7.3814e+11   1.9483e-06
   222.20   7.4168e+11   1.9545e-06
   222.30   7.4523e+11   1.9606e-06
   222.40   7.4879e+11   1.9669e-06
   222.50   7.5237e+11   1.9731e-06
   222.60   7.5596e+11   1.9793e-06
   222.70   7.5957e+11   1.9857e-06
   222.80   7.6319e+11   1.9919e-06
   222.90   7.6682e+11   1.9982e-06
   223.00   7.7047e+11   2.0045e-06
   223.10   7.7413e+11   2.0108e-06
   223.20   7.7780e+11   2.0171e-06
   223.30   7.8149e+11   2.0235e-06
   223.40   7.8520e+11   2.0298e-06
   223.50   7.8892e+11   2.0362e-06
   223.60   7.9265e+11   2.0426e-06
   223.70   7.9640e+11   2.0490e-06
   223.80   8.0016e+11   2.0554e-06
   223.90   8.0393e+11   2.0619e-06
   224.00   8.0772e+11   2.0683e-06
   224.10   8.1153e+11   2.0747e-06
   224.20   8.1534e+11   2.0812e-06
   224.30   8.1918e+11   2.0877e-06
   224.40   8.2303e+11   2.0942e-06
   224.50   8.2689e+11   2.1007e-06
   224.60   8.3076e+11   2.1072e-06
   224.70   8.3466e+11   2.1137e-06
   224.80   8.3856e+11   2.1204e-06
   224.90   8.4248e+11   2.1269e-06
   225.00   8.4642e+11   2.1335e-06
   225.10   8.5037e+11   2.1401e-06
   225.20   8.5434e+11   2.1467e-06
   225.30   8.5832e+11   2.1534e-06
   225.40   8.6231e+11   2.1600e-06
   225.50   8.6632e+11   2.1666e-06
   225.60   8.7035e+11   2.1733e-06
   225.70   8.7439e+11   2.1800e-06
   225.80   8.7844e+11   2.1867e-06
   225.90   8.8252e+11   2.1934e-06
   226.00   8.8660e+11   2.2001e-06
   226.10   8.9070e+11   2.2069e-06
   226.20   8.9482e+11   2.2136e-06
   226.30   8.9895e+11   2.2204e-06
   226.40   9.0310e+11   2.2272e-06
   226.50   9.0726e+11   2.2339e-06
   226.60   9.1144e+11   2.2408e-06
   226.70   9.1563e+11   2.2476e-06
   226.80   9.1984e+11   2.2545e-06
   226.90   9.2407e+11   2.2613e-06
   227.00   9.2831e+11   2.2681e-06
   227.10   9.3257e+11   2.2751e-06
   227.20   9.3684e+11   2.2819e-06
   227.30   9.4113e+11   2.2889e-06
   227.40   9.4543e+11   2.2958e-06
   227.50   9.4975e+11   2.3028e-06
   227.60   9.5408e+11   2.3097e-06
   227.70   9.5844e+11   2.3167e-06
   227.80   9.6280e+11   2.3237e-06
   227.90   9.6719e+11   2.3307e-06
   228.00   9.7159e+11   2.3377e-06
   228.10   9.7600e+11   2.3447e-06
   228.20   9.8043e+11   2.3518e-06
   228.30   9.8488e+11   2.3588e-06
   228.40   9.8934e+11   2.3659e-06
   228.50   9.9382e+11   2.3730e-06
   228.60   9.9832e+11   2.3801e-06
   228.70   1.0028e+12   2.3872e-06
   228.80   1.0074e+12   2.3943e-06
   228.90   1.0119e+12   2.4015e-06
   229.00   1.0165e+12   2.4087e-06
   229.10   1.0210e+12   2.4159e-06
   229.20   1.0256e+12   2.4230e-06
   229.30   1.0303e+12   2.4303e-06
   229.40   1.0349e+12   2.4375e-06
   229.50   1.0395e+12   2.4448e-06
   229.60   1.0442e+12   2.4520e-06
   229.70   1.0489e+12   2.4592e-06
   229.80   1.0536e+12   2.4665e-06
   229.90   1.0583e+12   2.4738e-06
   230.00   1.0630e+12   2.4811e-06
   230.10   1.0678e+12   2.4884e-06
   230.20   1.0725e+12   2.4958e-06
   230.30   1.0773e+12   2.5031e-06
   230.40   1.0821e+12   2.5105e-06
   230.50   1.0869e+12   2.5179e-06
   230.60   1.0917e+12   2.5253e-06
   230.70   1.0966e+12   2.5327e-06
   230.80   1.1015e+12   2.5402e-06
   230.90   1.1063e+12   2.5476e-06
   231.00   1.1112e+12   2.5551e-06
   231.10   1.1162e+12   2.5625e-06
   231.20   1.1211e+12   2.5701e-06
   231.30   1.1261e+12   2.5775e-06
   231.40   1.1310e+12   2.5851e-06
   231.50   1.1360e+12   2.5927e-06
   231.60   1.1410e+12   2.6002e-06
   231.70   1.1460e+12   2.6078e-06
   231.80   1.1511e+12   2.6153e-06
   231.90   1.1561e+12   2.6230e-06
   232.00   1.1612e+12   2.6305e-06
   232.10   1.1663e+12   2.6382e-06
   232.20   1.1714e+12   2.6458e-06
   232.30   1.1766e+12   2.6535e-06
   232.40   1.1817e+12   2.6611e-06
   232.50   1.1869e+12   2.6688e-06
   232.60   1.1921e+12   2.6765e-06
   232.70   1.1973e+12   2.6843e-06
   232.80   1.2025e+12   2.6920e-06
   232.90   1.2077e+12   2.6997e-06
   233.00   1.2130e+12   2.7075e-06
   233.10   1.2183e+12   2.7153e-06
   233.20   1.2236e+12   2.7231e-06
   233.30   1.2289e+12   2.7309e-06
   233.40   1.2342e+12   2.7387e-06
   233.50   1.2396e+12   2.7466e-06
   233.60   1.2449e+12   2.7544e-06
   233.70   1.2503e+12   2.7623e-06
   233.80   1.2557e+12   2.7702e-06
   233.90   1.2611e+12   2.7781e-06
   234.00   1.2666e+12   2.7861e-06
   234.10   1.2721e+12   2.7939e-06
   234.20   1.2775e+12   2.8019e-06
   234.30   1.2830e+12   2.8098e-06
   234.40   1.2886e+12   2.8179e-06
   234.50   1.2941e+12   2.8259e-06
   234.60   1.2996e+12   2.8338e-06
   234.70   1.3052e+12   2.8419e-06
   234.80   1.3108e+12   2.8499e-06
   234.90   1.3164e+12   2.8580e-06
   235.00   1.3221e+12   2.8661e-06
   235.10   1.3277e+12   2.8741e-06
   235.20   1.3334e+12   2.8823e-06
   235.30   1.3391e+12   2.8904e-06
   235.40   1.3448e+12   2.8985e-06
   235.50   1.3505e+12   2.9067e-06
   235.60   1.3563e+12   2.9149e-06
   235.70   1.3620e+12   2.9230e-06
   235.80   1.3678e+12   2.9312e-06
   235.90   1.3736e+12   2.9395e-06
   236.00   1.3795e+12   2.9477e-06
   236.10   1.3853e+12   2.9559e-06
   236.20   1.3912e+12   2.9642e-06
   236.30   1.3971e+12   2.9725e-06
   236.40   1.4030e+12   2.9808e-06
   236.50   1.4089e+12   2.9891e-06
   236.60   1.4149e+12   2.9974e-06
   236.70   1.4208e+12   3.0058e-06
   236.80   1.4268e+12   3.0141e-06
   236.90   1.4328e+12   3.0224e-06
   237.00   1.4388e+12   3.0309e-06
   237.10   1.4449e+12   3.0393e-06
   237.20   1.4510e+12   3.0477e-06
   237.30   1.4570e+12   3.0561e-06
   237.40   1.4632e+12   3.0646e-06
   237.50   1.4693e+12   3.0731e-06
   237.60   1.4754e+12   3.0815e-06
   237.70   1.4816e+12   3.0900e-06
   237.80   1.4878e+12   3.0986e-06
   237.90   1.4940e+12   3.1070e-06
   238.00   1.5002e+12   3.1156e-06
   238.10   1.5065e+12   3.1242e-06
   238.20   1.5128e+12   3.1328e-06
   238.30   1.5191e+12   3.1413e-06
   238.40   1.5254e+12   3.1500e-06
   238.50   1.5317e+12   3.1586e-06
   238.60   1.5381e+12   3.1673e-06
   238.70   1.5444e+12   3.1759e-06
   238.80   1.5508e+12   3.1846e-06
   238.90   1.5573e+12   3.1933e-06
   239.00   1.5637e+12   3.2020e-06
   239.10   1.5702e+12   3.2107e-06
   239.20   1.5767e+12   3.2194e-06
   239.30   1.5832e+12   3.2282e-06
   239.40   1.5897e+12   3.2370e-06
   239.50   1.5962e+12   3.2458e-06
   239.60   1.6028e+12   3.2545e-06
   239.70   1.6094e+12   3.2634e-06
   239.80   1.6160e+12   3.2722e-06
   239.90   1.6226e+12   3.2811e-06
   240.00   1.6293e+12   3.2900e-06
   240.10   1.6360e+12   3.2988e-06
   240.20   1.6427e+12   3.3077e-06
   240.30   1.6494e+12   3.3167e-06
   240.40   1.6561e+12   3.3256e-06
   240.50   1.6629e+12   3.3346e-06
   240.60   1.6697e+12   3.3436e-06
   240.70   1.6765e+12   3.3525e-06
   240.80   1.6833e+12   3.3615e-06
   240.90   1.6902e+12   3.3705e-06
   241.00   1.6971e+12   3.3796e-06
   241.10   1.7040e+12   3.3886e-06
   241.20   1.7109e+12   3.3977e-06
   241.30   1.7178e+12   3.4067e-06
   241.40   1.7248e+12   3.4158e-06
   241.50   1.7318e+12   3.4249e-06
   241.60   1.7388e+12   3.4341e-06
   241.70   1.7458e+12   3.4433e-06
   241.80   1.7529e+12   3.4524e-06
   241.90   1.7599e+12   3.4616e-06
   242.00   1.7670e+12   3.4708e-06
   242.10   1.7742e+12   3.4799e-06
   242.20   1.7813e+12   3.4892e-06
   242.30   1.7885e+12   3.4984e-06
   242.40   1.7957e+12   3.5077e-06
   242.50   1.8029e+12   3.5170e-06
   242.60   1.8101e+12   3.5263e-06
   242.70   1.8174e+12   3.5356e-06
   242.80   1.8246e+12   3.5450e-06
   242.90   1.8320e+12   3.5543e-06
   243.00   1.8393e+12   3.5637e-06
   243.10   1.8466e+12   3.5731e-06
   243.20   1.8540e+12   3.5825e-06
   243.30   1.8614e+12   3.5919e-06
   243.40   1.8688e+12   3.6013e-06
   243.50   1.8763e+12   3.6107e-06
   243.60   1.8837e+12   3.6201e-06
   243.70   1.8912e+12   3.6296e-06
   243.80   1.8987e+12   3.6391e-06
   243.90   1.9063e+12   3.6486e-06
   244.00   1.9139e+12   3.6581e-06
   244.10   1.9214e+12   3.6677e-06
   244.20   1.9290e+12   3.6772e-06
   244.30   1.9367e+12   3.6868e-06
   244.40   1.9443e+12   3.6964e-06
   244.50   1.9520e+12   3.7060e-06
   244.60   1.9597e+12   3.7157e-06
   244.70   1.9675e+12   3.7253e-06
   244.80   1.9752e+12   3.7350e-06
   244.90   1.9830e+12   3.7446e-06
   245.00   1.9908e+12   3.7543e-06
   245.10   1.9986e+12   3.7640e-06
   245.20   2.0065e+12   3.7738e-06
   245.30   2.0144e+12   3.7835e-06
   245.40   2.0223e+12   3.7934e-06
   245.50   2.0302e+12   3.8031e-06
   245.60   2.0381e+12   3.8129e-06
   245.70   2.0461e+12   3.8227e-06
   245.80   2.0541e+12   3.8325e-06
   245.90   2.0621e+12   3.8424e-06
   246.00   2.0702e+12   3.8522e-06
   246.10   2.0782e+12   3.8621e-06
   246.20   2.0863e+12   3.8720e-06
   246.30   2.0945e+12   3.8819e-06
   246.40   2.1026e+12   3.8918e-06
   246.50   2.1108e+12   3.9018e-06
   246.60   2.1190e+12   3.9117e-06
   246.70   2.1272e+12   3.9218e-06
   246.80   2.1355e+12   3.9318e-06
   246.90   2.1437e+12   3.9418e-06
   247.00   2.1520e+12   3.9518e-06
   247.10   2.1603e+12   3.9618e-06
   247.20   2.1687e+12   3.9719e-06
   247.30   2.1771e+12   3.9819e-06
   247.40   2.1855e+12   3.9921e-06
   247.50   2.1939e+12   4.0022e-06
   247.60   2.2023e+12   4.0124e-06
   247.70   2.2108e+12   4.0225e-06
   247.80   2.2193e+12   4.0326e-06
   247.90   2.2279e+12   4.0428e-06
   248.00   2.2364e+12   4.0531e-06
   248.10   2.2450e+12   4.0633e-06
   248.20   2.2536e+12   4.0735e-06
   248.30   2.2622e+12   4.0837e-06
   248.40   2.2709e+12   4.0940e-06
   248.50   2.2796e+12   4.1044e-06
   248.60   2.2883e+12   4.1146e-06
   248.70   2.2970e+12   4.1249e-06
   248.80   2.3058e+12   4.1353e-06
   248.90   2.3146e+12   4.1456e-06
   249.00   2.3234e+12   4.1560e-06
   249.10   2.3322e+12   4.1664e-06
   249.20   2.3411e+12   4.1768e-06
   249.30   2.3500e+12   4.1872e-06
   249.40   2.3589e+12   4.1977e-06
   249.50   2.3679e+12   4.2081e-06
   249.60   2.3768e+12   4.2186e-06
   249.70   2.3858e+12   4.2291e-06
   249.80   2.3949e+12   4.2396e-06
   249.90   2.4039e+12   4.2501e-06
   250.00   2.4130e+12   4.2607e-06
   250.10   2.4221e+12   4.2713e-06
   250.20   2.4313e+12   4.2818e-06
   250.30   2.4404e+12   4.2924e-06
   250.40   2.4496e+12   4.3031e-06
   250.50   2.4588e+12   4.3137e-06
   250.60   2.4681e+12   4.3243e-06
   250.70   2.4773e+12   4.3351e-06
   250.80   2.4866e+12   4.3457e-06
   250.90   2.4960e+12   4.3564e-06
   251.00   2.5053e+12   4.3672e-06
   251.10   2.5147e+12   4.3779e-06
   251.20   2.5241e+12   4.3886e-06
   251.30   2.5336e+12   4.3994e-06
   251.40   2.5430e+12   4.4102e-06
   251.50   2.5525e+12   4.4209e-06
   251.60   2.5620e+12   4.4318e-06
   251.70   2.5716e+12   4.4426e-06
   251.80   2.5812e+12   4.4535e-06
   251.90   2.5908e+12   4.4644e-06
   252.00   2.6004e+12   4.4752e-06
   252.10   2.6101e+12   4.4862e-06
   252.20   2.6198e+12   4.4971e-06
   252.30   2.6295e+12   4.5081e-06
   252.40   2.6392e+12   4.5190e-06
   252.50   2.6490e+12   4.5300e-06
   252.60   2.6588e+12   4.5410e-06
   252.70   2.6686e+12   4.5521e-06
   252.80   2.6785e+12   4.5630e-06
   252.90   2.6884e+12   4.5742e-06
   253.00   2.6983e+12   4.5852e-06
   253.10   2.7082e+12   4.5963e-06
   253.20   2.7182e+12   4.6074e-06
   253.30   2.7282e+12   4.6184e-06
   253.40   2.7382e+12   4.6296e-06
   253.50   2.7483e+12   4.6408e-06
   253.60   2.7584e+12   4.6520e-06
   253.70   2.7685e+12   4.6632e-06
   253.80   2.7787e+12   4.6744e-06
   253.90   2.7888e+12   4.6856e-06
   254.00   2.7990e+12   4.6968e-06
   254.10   2.8093e+12   4.7081e-06
   254.20   2.8195e+12   4.7194e-06
   254.30   2.8298e+12   4.7307e-06
   254.40   2.8402e+12   4.7420e-06
   254.50   2.8505e+12   4.7533e-06
   254.60   2.8609e+12   4.7647e-06
   254.70   2.8713e+12   4.7760e-06
   254.80   2.8818e+12   4.7875e-06
   254.90   2.8922e+12   4.7988e-06
   255.00   2.9027e+12   4.8103e-06
   255.10   2.9133e+12   4.8217e-06
   255.20   2.9238e+12   4.8331e-06
   255.30   2.9344e+12   4.8447e-06
   255.40   2.9450e+12   4.8562e-06
   255.50   2.9557e+12   4.8676e-06
   255.60   2.9664e+12   4.8792e-06
   255.70   2.9771e+12   4.8908e-06
   255.80   2.9878e+12   4.9023e-06
   255.90   2.9986e+12   4.9139e-06
   256.00   3.0094e+12   4.9255e-06
   256.10   3.0202e+12   4.9371e-06
   256.20   3.0311e+12   4.9487e-06
   256.30   3.0420e+12   4.9604e-06
   256.40   3.0529e+12   4.9720e-06
   256.50   3.0639e+12   4.9837e-06
   256.60   3.0748e+12   4.9955e-06
   256.70   3.0859e+12   5.0072e-06
   256.80   3.0969e+12   5.0189e-06
   256.90   3.1080e+12   5.0307e-06
   257.00   3.1191e+12   5.0425e-06
   257.10   3.1302e+12   5.0543e-06
   257.20   3.1414e+12   5.0661e-06
   257.30   3.1526e+12   5.0779e-06
   257.40   3.1638e+12   5.0898e-06
   257.50   3.1751e+12   5.1017e-06
   257.60   3.1864e+12   5.1136e-06
   257.70   3.1977e+12   5.1255e-06
   257.80   3.2091e+12   5.1373e-06
   257.90   3.2205e+12   5.1493e-06
   258.00   3.2319e+12   5.1613e-06
   258.10   3.2434e+12   5.1733e-06
   258.20   3.2548e+12   5.1853e-06
   258.30   3.2664e+12   5.1973e-06
   258.40   3.2779e+12   5.2093e-06
   258.50   3.2895e+12   5.2213e-06
   258.60   3.3011e+12   5.2334e-06
   258.70   3.3127e+12   5.2455e-06
   258.80   3.3244e+12   5.2576e-06
   258.90   3.3361e+12   5.2697e-06
   259.00   3.3479e+12   5.2819e-06
   259.10   3.3596e+12   5.2941e-06
   259.20   3.3714e+12   5.3062e-06
   259.30   3.3833e+12   5.3184e-06
   259.40   3.3951e+12   5.3307e-06
   259.50   3.4070e+12   5.3429e-06
   259.60   3.4190e+12   5.3551e-06
   259.70   3.4310e+12   5.3674e-06
   259.80   3.4430e+12   5.3797e-06
   259.90   3.4550e+12   5.3920e-06
   260.00   3.4670e+12   5.4043e-06
   260.10   3.4791e+12   5.4167e-06
   260.20   3.4913e+12   5.4290e-06
   260.30   3.5034e+12   5.4414e-06
   260.40   3.5156e+12   5.4538e-06
   260.50   3.5279e+12   5.4662e-06
   260.60   3.5401e+12   5.4786e-06
   260.70   3.5524e+12   5.4911e-06
   260.80   3.5648e+12   5.5035e-06
   260.90   3.5771e+12   5.5160e-06
   261.00   3.5895e+12   5.5285e-06
   261.10   3.6019e+12   5.5410e-06
   261.20   3.6144e+12   5.5536e-06
   261.30   3.6269e+12   5.5661e-06
   261.40   3.6394e+12   5.5788e-06
   261.50   3.6520e+12   5.5913e-06
   261.60   3.6646e+12   5.6039e-06
   261.70   3.6772e+12   5.6166e-06
   261.80   3.6899e+12   5.6292e-06
   261.90   3.7026e+12   5.6419e-06
   262.00   3.7153e+12   5.6545e-06
   262.10   3.7281e+12   5.6673e-06
   262.20   3.7409e+12   5.6800e-06
   262.30   3.7537e+12   5.6927e-06
   262.40   3.7666e+12   5.7055e-06
   262.50   3.7795e+12   5.7183e-06
   262.60   3.7924e+12   5.7311e-06
   262.70   3.8054e+12   5.7439e-06
   262.80   3.8184e+12   5.7567e-06
   262.90   3.8314e+12   5.7696e-06
   263.00   3.8445e+12   5.7825e-06
   263.10   3.8576e+12   5.7953e-06
   263.20   3.8708e+12   5.8082e-06
   263.30   3.8840e+12   5.8212e-06
   263.40   3.8972e+12   5.8341e-06
   263.50   3.9104e+12   5.8471e-06
   263.60   3.9237e+12   5.8601e-06
   263.70   3.9370e+12   5.8731e-06
   263.80   3.9504e+12   5.8861e-06
   263.90   3.9638e+12   5.8992e-06
   264.00   3.9772e+12   5.9122e-06
   264.10   3.9907e+12   5.9252e-06
   264.20   4.0041e+12   5.9384e-06
   264.30   4.0177e+12   5.9515e-06
   264.40   4.0312e+12   5.9646e-06
   264.50   4.0448e+12   5.9778e-06
   264.60   4.0585e+12   5.9910e-06
   264.70   4.0722e+12   6.0041e-06
   264.80   4.0859e+12   6.0173e-06
   264.90   4.0996e+12   6.0306e-06
   265.00   4.1134e+12   6.0438e-06
   265.10   4.1272e+12   6.0571e-06
   265.20   4.1411e+12   6.0703e-06
   265.30   4.1549e+12   6.0836e-06
   265.40   4.1689e+12   6.0969e-06
   265.50   4.1828e+12   6.1103e-06
   265.60   4.1968e+12   6.1236e-06
   265.70   4.2109e+12   6.1370e-06
   265.80   4.2249e+12   6.1504e-06
   265.90   4.2390e+12   6.1638e-06
   266.00   4.2532e+12   6.1773e-06
   266.10   4.2673e+12   6.1907e-06
   266.20   4.2816e+12   6.2042e-06
   266.30   4.2958e+12   6.2176e-06
   266.40   4.3101e+12   6.2311e-06
   266.50   4.3244e+12   6.2447e-06
   266.60   4.3388e+12   6.2582e-06
   266.70   4.3532e+12   6.2718e-06
   266.80   4.3676e+12   6.2854e-06
   266.90   4.3821e+12   6.2989e-06
   267.00   4.3966e+12   6.3126e-06
   267.10   4.4111e+12   6.3262e-06
   267.20   4.4257e+12   6.3398e-06
   267.30   4.4404e+12   6.3535e-06
   267.40   4.4550e+12   6.3672e-06
   267.50   4.4697e+12   6.3809e-06
   267.60   4.4844e+12   6.3946e-06
   267.70   4.4992e+12   6.4084e-06
   267.80   4.5140e+12   6.4222e-06
   267.90   4.5289e+12   6.4359e-06
   268.00   4.5437e+12   6.4497e-06
   268.10   4.5587e+12   6.4635e-06
   268.20   4.5736e+12   6.4774e-06
   268.30   4.5886e+12   6.4913e-06
   268.40   4.6037e+12   6.5051e-06
   268.50   4.6187e+12   6.5190e-06
   268.60   4.6338e+12   6.5329e-06
   268.70   4.6490e+12   6.5469e-06
   268.80   4.6642e+12   6.5608e-06
   268.90   4.6794e+12   6.5748e-06
   269.00   4.6947e+12   6.5888e-06
   269.10   4.7100e+12   6.6028e-06
   269.20   4.7253e+12   6.6169e-06
   269.30   4.7407e+12   6.6308e-06
   269.40   4.7561e+12   6.6449e-06
   269.50   4.7716e+12   6.6590e-06
   269.60   4.7871e+12   6.6731e-06
   269.70   4.8026e+12   6.6872e-06
   269.80   4.8182e+12   6.7014e-06
   269.90   4.8338e+12   6.7155e-06
   270.00   4.8494e+12   6.7297e-06
   270.10   4.8651e+12   6.7439e-06
   270.20   4.8808e+12   6.7581e-06
   270.30   4.8966e+12   6.7723e-06
   270.40   4.9124e+12   6.7867e-06
   270.50   4.9283e+12   6.8009e-06
   270.60   4.9441e+12   6.8152e-06
   270.70   4.9601e+12   6.8295e-06
   270.80   4.9760e+12   6.8438e-06
   270.90   4.9920e+12   6.8582e-06
   271.00   5.0081e+12   6.8725e-06
   271.10   5.0242e+12   6.8869e-06
   271.20   5.0403e+12   6.9013e-06
   271.30   5.0565e+12   6.9158e-06
   271.40   5.0727e+12   6.9302e-06
   271.50   5.0889e+12   6.9447e-06
   271.60   5.1052e+12   6.9591e-06
   271.70   5.1215e+12   6.9736e-06
   271.80   5.1379e+12   6.9882e-06
   271.90   5.1543e+12   7.0027e-06
   272.00   5.1707e+12   7.0173e-06
   272.10   5.1872e+12   7.0318e-06
   272.20   5.2037e+12   7.0465e-06
   272.30   5.2203e+12   7.0611e-06
   272.40   5.2369e+12   7.0757e-06
   272.50   5.2535e+12   7.0904e-06
   272.60   5.2702e+12   7.1050e-06
   272.70   5.2870e+12   7.1197e-06
   272.80   5.3037e+12   7.1345e-06
   272.90   5.3205e+12   7.1492e-06
   273.00   5.3374e+12   7.1640e-06
   273.10   5.3543e+12   7.1787e-06
   273.20   5.3712e+12   7.1934e-06
   273.30   5.3882e+12   7.2083e-06
   273.40   5.4052e+12   7.2231e-06
   273.50   5.4222e+12   7.2380e-06
   273.60   5.4393e+12   7.2528e-06
   273.70   5.4565e+12   7.2677e-06
   273.80   5.4737e+12   7.2826e-06
   273.90   5.4909e+12   7.2975e-06
   274.00   5.5081e+12   7.3124e-06
   274.10   5.5255e+12   7.3274e-06
   274.20   5.5428e+12   7.3424e-06
   274.30   5.5602e+12   7.3574e-06
   274.40   5.5776e+12   7.3724e-06
   274.50   5.5951e+12   7.3874e-06
   274.60   5.6126e+12   7.4025e-06
   274.70   5.6302e+12   7.4175e-06
   274.80   5.6478e+12   7.4327e-06
   274.90   5.6654e+12   7.4477e-06
   275.00   5.6831e+12   7.4629e-06
   275.10   5.7008e+12   7.4781e-06
   275.20   5.7186e+12   7.4932e-06
   275.30   5.7364e+12   7.5084e-06
   275.40   5.7542e+12   7.5236e-06
   275.50   5.7721e+12   7.5389e-06
   275.60   5.7901e+12   7.5541e-06
   275.70   5.8080e+12   7.5693e-06
   275.80   5.8261e+12   7.5847e-06
   275.90   5.8441e+12   7.6000e-06
   276.00   5.8622e+12   7.6152e-06
   276.10   5.8804e+12   7.6306e-06
   276.20   5.8986e+12   7.6460e-06
   276.30   5.9168e+12   7.6614e-06
   276.40   5.9351e+12   7.6768e-06
   276.50   5.9534e+12   7.6922e-06
   276.60   5.9718e+12   7.7077e-06
   276.70   5.9902e+12   7.7231e-06
   276.80   6.0087e+12   7.7385e-06
   276.90   6.0272e+12   7.7540e-06
   277.00   6.0457e+12   7.7695e-06
   277.10   6.0643e+12   7.7851e-06
   277.20   6.0829e+12   7.8006e-06
   277.30   6.1016e+12   7.8162e-06
   277.40   6.1203e+12   7.8318e-06
   277.50   6.1391e+12   7.8474e-06
   277.60   6.1579e+12   7.8630e-06
   277.70   6.1767e+12   7.8787e-06
   277.80   6.1956e+12   7.8943e-06
   277.90   6.2145e+12   7.9100e-06
   278.00   6.2335e+12   7.9258e-06
   278.10   6.2525e+12   7.9415e-06
   278.20   6.2716e+12   7.9573e-06
   278.30   6.2907e+12   7.9730e-06
   278.40   6.3099e+12   7.9888e-06
   278.50   6.3291e+12   8.0046e-06
   278.60   6.3483e+12   8.0205e-06
   278.70   6.3676e+12   8.0363e-06
   278.80   6.3870e+12   8.0522e-06
   278.90   6.4063e+12   8.0680e-06
   279.00   6.4258e+12   8.0839e-06
   279.10   6.4452e+12   8.0999e-06
   279.20   6.4647e+12   8.1158e-06
   279.30   6.4843e+12   8.1317e-06
   279.40   6.5039e+12   8.1478e-06
   279.50   6.5236e+12   8.1637e-06
   279.60   6.5433e+12   8.1797e-06
   279.70   6.5630e+12   8.1958e-06
   279.80   6.5828e+12   8.2119e-06
   279.90   6.6026e+12   8.2279e-06
   280.00   6.6225e+12   8.2440e-06
   280.10   6.6424e+12   8.2601e-06
   280.20   6.6624e+12   8.2763e-06
   280.30   6.6824e+12   8.2924e-06
   280.40   6.7025e+12   8.3086e-06
   280.50   6.7226e+12   8.3248e-06
   280.60   6.7427e+12   8.3410e-06
   280.70   6.7629e+12   8.3572e-06
   280.80   6.7832e+12   8.3735e-06
   280.90   6.8035e+12   8.3897e-06
   281.00   6.8238e+12   8.4061e-06
   281.10   6.8442e+12   8.4223e-06
   281.20   6.8646e+12   8.4387e-06
   281.30   6.8851e+12   8.4551e-06
   281.40   6.9056e+12   8.4714e-06
   281.50   6.9262e+12   8.4878e-06
   281.60   6.9468e+12   8.5042e-06
   281.70   6.9675e+12   8.5206e-06
   281.80   6.9882e+12   8.5371e-06
   281.90   7.0089e+12   8.5536e-06
   282.00   7.0298e+12   8.5700e-06
   282.10   7.0506e+12   8.5865e-06
   282.20   7.0715e+12   8.6031e-06
   282.30   7.0924e+12   8.6196e-06
   282.40   7.1134e+12   8.6362e-06
   282.50   7.1345e+12   8.6527e-06
   282.60   7.1556e+12   8.6693e-06
   282.70   7.1767e+12   8.6860e-06
   282.80   7.1979e+12   8.7026e-06
   282.90   7.2191e+12   8.7193e-06
   283.00   7.2404e+12   8.7360e-06
   283.10   7.2617e+12   8.7527e-06
   283.20   7.2831e+12   8.7694e-06
   283.30   7.3045e+12   8.7861e-06
   283.40   7.3260e+12   8.8029e-06
   283.50   7.3475e+12   8.8197e-06
   283.60   7.3691e+12   8.8365e-06
   283.70   7.3907e+12   8.8533e-06
   283.80   7.4123e+12   8.8701e-06
   283.90   7.4340e+12   8.8870e-06
   284.00   7.4558e+12   8.9038e-06
   284.10   7.4776e+12   8.9207e-06
   284.20   7.4995e+12   8.9376e-06
   284.30   7.5214e+12   8.9546e-06
   284.40   7.5433e+12   8.9716e-06
   284.50   7.5653e+12   8.9885e-06
   284.60   7.5874e+12   9.0055e-06
   284.70   7.6095e+12   9.0225e-06
   284.80   7.6316e+12   9.0396e-06
   284.90   7.6538e+12   9.0566e-06
   285.00   7.6760e+12   9.0737e-06
   285.10   7.6983e+12   9.0908e-06
   285.20   7.7207e+12   9.1079e-06
   285.30   7.7431e+12   9.1250e-06
   285.40   7.7655e+12   9.1422e-06
   285.50   7.7880e+12   9.1593e-06
   285.60   7.8105e+12   9.1765e-06
   285.70   7.8331e+12   9.1938e-06
   285.80   7.8558e+12   9.2109e-06
   285.90   7.8785e+12   9.2282e-06
   286.00   7.9012e+12   9.2455e-06
   286.10   7.9240e+12   9.2628e-06
   286.20   7.9468e+12   9.2801e-06
   286.30   7.9697e+12   9.2974e-06
   286.40   7.9926e+12   9.3147e-06
   286.50   8.0156e+12   9.3321e-06
   286.60   8.0387e+12   9.3495e-06
   286.70   8.0618e+12   9.3669e-06
   286.80   8.0849e+12   9.3844e-06
   286.90   8.1081e+12   9.4017e-06
   287.00   8.1313e+12   9.4192e-06
   287.10   8.1546e+12   9.4368e-06
   287.20   8.1779e+12   9.4542e-06
   287.30   8.2013e+12   9.4717e-06
   287.40   8.2248e+12   9.4893e-06
   287.50   8.2483e+12   9.5069e-06
   287.60   8.2718e+12   9.5244e-06
   287.70   8.2954e+12   9.5420e-06
   287.80   8.3190e+12   9.5597e-06
   287.90   8.3427e+12   9.5773e-06
   288.00   8.3665e+12   9.5950e-06
   288.10   8.3903e+12   9.6127e-06
   288.20   8.4141e+12   9.6304e-06
   288.30   8.4380e+12   9.6480e-06
   288.40   8.4620e+12   9.6658e-06
   288.50   8.4860e+12   9.6835e-06
   288.60   8.5100e+12   9.7013e-06
   288.70   8.5341e+12   9.7191e-06
   288.80   8.5583e+12   9.7370e-06
   288.90   8.5825e+12   9.7549e-06
   289.00   8.6068e+12   9.7727e-06
   289.10   8.6311e+12   9.7906e-06
   289.20   8.6554e+12   9.8085e-06
   289.30   8.6799e+12   9.8264e-06
   289.40   8.7043e+12   9.8443e-06
   289.50   8.7288e+12   9.8622e-06
   289.60   8.7534e+12   9.8803e-06
   289.70   8.7780e+12   9.8983e-06
   289.80   8.8027e+12   9.9162e-06
   289.90   8.8274e+12   9.9343e-06
   290.00   8.8522e+12   9.9524e-06
   290.10   8.8771e+12   9.9704e-06
   290.20   8.9019e+12   9.9885e-06
   290.30   8.9269e+12   1.0007e-05
   290.40   8.9519e+12   1.0025e-05
   290.50   8.9769e+12   1.0043e-05
   290.60   9.0020e+12   1.0061e-05
   290.70   9.0272e+12   1.0079e-05
   290.80   9.0524e+12   1.0097e-05
   290.90   9.0776e+12   1.0116e-05
   291.00   9.1029e+12   1.0134e-05
   291.10   9.1283e+12   1.0152e-05
   291.20   9.1537e+12   1.0171e-05
   291.30   9.1792e+12   1.0188e-05
   291.40   9.2047e+12   1.0207e-05
   291.50   9.2303e+12   1.0226e-05
   291.60   9.2559e+12   1.0243e-05
   291.70   9.2816e+12   1.0262e-05
   291.80   9.3073e+12   1.0281e-05
   291.90   9.3331e+12   1.0299e-05
   292.00   9.3590e+12   1.0317e-05
   292.10   9.3849e+12   1.0336e-05
   292.20   9.4108e+12   1.0354e-05
   292.30   9.4368e+12   1.0373e-05
   292.40   9.4629e+12   1.0392e-05
   292.50   9.4890e+12   1.0411e-05
   292.60   9.5152e+12   1.0429e-05
   292.70   9.5414e+12   1.0447e-05
   292.80   9.5677e+12   1.0466e-05
   292.90   9.5940e+12   1.0484e-05
   293.00   9.6204e+12   1.0503e-05
   293.10   9.6468e+12   1.0522e-05
   293.20   9.6733e+12   1.0540e-05
   293.30   9.6999e+12   1.0559e-05
   293.40   9.7265e+12   1.0578e-05
   293.50   9.7531e+12   1.0597e-05
   293.60   9.7799e+12   1.0615e-05
   293.70   9.8066e+12   1.0634e-05
   293.80   9.8335e+12   1.0653e-05
   293.90   9.8603e+12   1.0672e-05
   294.00   9.8873e+12   1.0691e-05
   294.10   9.9143e+12   1.0710e-05
   294.20   9.9413e+12   1.0729e-05
   294.30   9.9684e+12   1.0747e-05
   294.40   9.9956e+12   1.0766e-05
   294.50   1.0023e+13   1.0786e-05
   294.60   1.0050e+13   1.0804e-05
   294.70   1.0077e+13   1.0823e-05
   294.80   1.0105e+13   1.0842e-05
   294.90   1.0132e+13   1.0862e-05
   295.00   1.0160e+13   1.0880e-05
   295.10   1.0187e+13   1.0899e-05
   295.20   1.0215e+13   1.0919e-05
   295.30   1.0242e+13   1.0938e-05
   295.40   1.0270e+13   1.0956e-05
   295.50   1.0298e+13   1.0976e-05
   295.60   1.0326e+13   1.0995e-05
   295.70   1.0354e+13   1.1015e-05
   295.80   1.0382e+13   1.1034e-05
   295.90   1.0410e+13   1.1052e-05
   296.00   1.0438e+13   1.1072e-05
   296.10   1.0466e+13   1.1091e-05
   296.20   1.0494e+13   1.1111e-05
   296.30   1.0522e+13   1.1129e-05
   296.40   1.0550e+13   1.1149e-05
   296.50   1.0579e+13   1.1169e-05
   296.60   1.0607e+13   1.1188e-05
   296.70   1.0636e+13   1.1208e-05
   296.80   1.0664e+13   1.1226e-05
   296.90   1.0693e+13   1.1246e-05
   297.00   1.0721e+13   1.1266e-05
   297.10   1.0750e+13   1.1285e-05
   297.20   1.0779e+13   1.1304e-05
   297.30   1.0808e+13   1.1324e-05
   297.40   1.0836e+13   1.1343e-05
   297.50   1.0865e+13   1.1363e-05
   297.60   1.0894e+13   1.1383e-05
   297.70   1.0923e+13   1.1403e-05
   297.80   1.0952e+13   1.1421e-05
   297.90   1.0982e+13   1.1441e-05
   298.00   1.1011e+13   1.1461e-05
   298.10   1.1040e+13   1.1481e-05
   298.20   1.1069e+13   1.1501e-05
   298.30   1.1099e+13   1.1521e-05
   298.40   1.1128e+13   1.1540e-05
   298.50   1.1158e+13   1.1559e-05
   298.60   1.1187e+13   1.1579e-05
   298.70   1.1217e+13   1.1599e-05
   298.80   1.1247e+13   1.1619e-05
   298.90   1.1276e+13   1.1639e-05
   299.00   1.1306e+13   1.1658e-05
   299.10   1.1336e+13   1.1678e-05
   299.20   1.1366e+13   1.1698e-05
   299.30   1.1396e+13   1.1718e-05
   299.40   1.1426e+13   1.1738e-05
   299.50   1.1456e+13   1.1758e-05
   299.60   1.1486e+13   1.1779e-05
   299.70   1.1516e+13   1.1798e-05
   299.80   1.1547e+13   1.1818e-05
   299.90   1.1577e+13   1.1838e-05
   300.00   1.1607e+13   1.1858e-05
   300.10   1.1638e+13   1.1878e-05
   300.20   1.1668e+13   1.1898e-05
   300.30   1.1699e+13   1.1919e-05
   300.40   1.1729e+13   1.1939e-05
   300.50   1.1760e+13   1.1958e-05
   300.60   1.1791e+13   1.1978e-05
   300.70   1.1822e+13   1.1999e-05
   300.80   1.1852e+13   1.2019e-05
   300.90   1.1883e+13   1.2039e-05
   301.00   1.1914e+13   1.2060e-05
   301.10   1.1945e+13   1.2080e-05
   301.20   1.1976e+13   1.2100e-05
   301.30   1.2008e+13   1.2121e-05
   301.40   1.2039e+13   1.2141e-05
   301.50   1.2070e+13   1.2162e-05
   301.60   1.2101e+13   1.2182e-05
   301.70   1.2133e+13   1.2202e-05
   301.80   1.2164e+13   1.2222e-05
   301.90   1.2196e+13   1.2242e-05
   302.00   1.2227e+13   1.2263e-05
   302.10   1.2259e+13   1.2284e-05
   302.20   1.2291e+13   1.2304e-05
   302.30   1.2323e+13   1.2325e-05
   302.40   1.2354e+13   1.2345e-05
   302.50   1.2386e+13   1.2366e-05
   302.60   1.2418e+13   1.2386e-05
   302.70   1.2450e+13   1.2407e-05
   302.80   1.2482e+13   1.2428e-05
   302.90   1.2514e+13   1.2448e-05
   303.00   1.2547e+13   1.2469e-05
   303.10   1.2579e+13   1.2490e-05
   303.20   1.2611e+13   1.2510e-05
   303.30   1.2644e+13   1.2531e-05
   303.40   1.2676e+13   1.2552e-05
   303.50   1.2709e+13   1.2573e-05
   303.60   1.2741e+13   1.2593e-05
   303.70   1.2774e+13   1.2614e-05
   303.80   1.2806e+13   1.2635e-05
   303.90   1.2839e+13   1.2656e-05
   304.00   1.2872e+13   1.2677e-05
   304.10   1.2905e+13   1.2698e-05
   304.20   1.2938e+13   1.2718e-05
   304.30   1.2971e+13   1.2739e-05
   304.40   1.3004e+13   1.2760e-05
   304.50   1.3037e+13   1.2781e-05
   304.60   1.3070e+13   1.2802e-05
   304.70   1.3104e+13   1.2823e-05
   304.80   1.3137e+13   1.2844e-05
   304.90   1.3170e+13   1.2865e-05
   305.00   1.3204e+13   1.2886e-05
   305.10   1.3237e+13   1.2907e-05
   305.20   1.3271e+13   1.2928e-05
   305.30   1.3304e+13   1.2949e-05
   305.40   1.3338e+13   1.2970e-05
   305.50   1.3372e+13   1.2991e-05
   305.60   1.3406e+13   1.3013e-05
   305.70   1.3440e+13   1.3034e-05
   305.80   1.3474e+13   1.3055e-05
   305.90   1.3508e+13   1.3076e-05
   306.00   1.3542e+13   1.3097e-05
   306.10   1.3576e+13   1.3118e-05
   306.20   1.3610e+13   1.3140e-05
   306.30   1.3644e+13   1.3161e-05
   306.40   1.3679e+13   1.3183e-05
   306.50   1.3713e+13   1.3204e-05
   306.60   1.3747e+13   1.3226e-05
   306.70   1.3782e+13   1.3247e-05
   306.80   1.3817e+13   1.3268e-05
   306.90   1.3851e+13   1.3290e-05
   307.00   1.3886e+13   1.3311e-05
   307.10   1.3921e+13   1.3332e-05
   307.20   1.3956e+13   1.3354e-05
   307.30   1.3991e+13   1.3375e-05
   307.40   1.4026e+13   1.3396e-05
   307.50   1.4061e+13   1.3419e-05
   307.60   1.4096e+13   1.3440e-05
   307.70   1.4131e+13   1.3462e-05
   307.80   1.4166e+13   1.3483e-05
   307.90   1.4201e+13   1.3505e-05
   308.00   1.4237e+13   1.3526e-05
   308.10   1.4272e+13   1.3548e-05
   308.20   1.4308e+13   1.3569e-05
   308.30   1.4343e+13   1.3592e-05
   308.40   1.4379e+13   1.3613e-05
   308.50   1.4415e+13   1.3635e-05
   308.60   1.4450e+13   1.3657e-05
   308.70   1.4486e+13   1.3678e-05
   308.80   1.4522e+13   1.3700e-05
   308.90   1.4558e+13   1.3723e-05
   309.00   1.4594e+13   1.3744e-05
   309.10   1.4630e+13   1.3766e-05
   309.20   1.4666e+13   1.3788e-05
   309.30   1.4703e+13   1.3809e-05
   309.40   1.4739e+13   1.3831e-05
   309.50   1.4775e+13   1.3854e-05
   309.60   1.4812e+13   1.3876e-05
   309.70   1.4848e+13   1.3898e-05
   309.80   1.4885e+13   1.3919e-05
   309.90   1.4921e+13   1.3941e-05
   310.00   1.4958e+13   1.3964e-05
   310.10   1.4995e+13   1.3986e-05
   310.20   1.5032e+13   1.4008e-05
   310.30   1.5068e+13   1.4030e-05
   310.40   1.5105e+13   1.4052e-05
   310.50   1.5142e+13   1.4074e-05
   310.60   1.5180e+13   1.4096e-05
   310.70   1.5217e+13   1.4118e-05
   310.80   1.5254e+13   1.4140e-05
   310.90   1.5291e+13   1.4163e-05
   311.00   1.5329e+13   1.4185e-05
   311.10   1.5366e+13   1.4207e-05
   311.20   1.5404e+13   1.4229e-05
   311.30   1.5441e+13   1.4253e-05
   311.40   1.5479e+13   1.4275e-05
   311.50   1.5516e+13   1.4297e-05
   311.60   1.5554e+13   1.4319e-05
   311.70   1.5592e+13   1.4342e-05
   311.80   1.5630e+13   1.4364e-05
   311.90   1.5668e+13   1.4386e-05
   312.00   1.5706e+13   1.4408e-05
   312.10   1.5744e+13   1.4432e-05
   312.20   1.5782e+13   1.4454e-05
   312.30   1.5820e+13   1.4476e-05
   312.40   1.5859e+13   1.4499e-05
   312.50   1.5897e+13   1.4521e-05
   312.60   1.5936e+13   1.4544e-05
   312.70   1.5974e+13   1.4566e-05
   312.80   1.6013e+13   1.4589e-05
   312.90   1.6051e+13   1.4612e-05
   313.00   1.6090e+13   1.4634e-05
   313.10   1.6129e+13   1.4657e-05
   313.20   1.6168e+13   1.4680e-05
   313.30   1.6207e+13   1.4702e-05
   313.40   1.6246e+13   1.4725e-05
   313.50   1.6285e+13   1.4748e-05
   313.60   1.6324e+13   1.4770e-05
   313.70   1.6363e+13   1.4794e-05
   313.80   1.6402e+13   1.4816e-05
   313.90   1.6442e+13   1.4839e-05
   314.00   1.6481e+13   1.4862e-05
   314.10   1.6521e+13   1.4885e-05
   314.20   1.6560e+13   1.4907e-05
   314.30   1.6600e+13   1.4931e-05
   314.40   1.6640e+13   1.4953e-05
   314.50   1.6679e+13   1.4977e-05
   314.60   1.6719e+13   1.5000e-05
   314.70   1.6759e+13   1.5022e-05
   314.80   1.6799e+13   1.5046e-05
   314.90   1.6839e+13   1.5068e-05
   315.00   1.6879e+13   1.5091e-05
   315.10   1.6919e+13   1.5115e-05
   315.20   1.6960e+13   1.5137e-05
   315.30   1.7000e+13   1.5161e-05
   315.40   1.7040e+13   1.5184e-05
   315.50   1.7081e+13   1.5207e-05
   315.60   1.7121e+13   1.5230e-05
   315.70   1.7162e+13   1.5253e-05
   315.80   1.7203e+13   1.5277e-05
   315.90   1.7243e+13   1.5300e-05
   316.00   1.7284e+13   1.5323e-05
   316.10   1.7325e+13   1.5346e-05
   316.20   1.7366e+13   1.5370e-05
   316.30   1.7407e+13   1.5393e-05
   316.40   1.7448e+13   1.5416e-05
   316.50   1.7489e+13   1.5440e-05
   316.60   1.7531e+13   1.5463e-05
   316.70   1.7572e+13   1.5487e-05
   316.80   1.7613e+13   1.5510e-05
   316.90   1.7655e+13   1.5534e-05
   317.00   1.7696e+13   1.5556e-05
   317.10   1.7738e+13   1.5580e-05
   317.20   1.7780e+13   1.5603e-05
   317.30   1.7821e+13   1.5628e-05
   317.40   1.7863e+13   1.5651e-05
   317.50   1.7905e+13   1.5675e-05
   317.60   1.7947e+13   1.5698e-05
   317.70   1.7989e+13   1.5722e-05
   317.80   1.8031e+13   1.5745e-05
   317.90   1.8073e+13   1.5769e-05
   318.00   1.8116e+13   1.5792e-05
   318.10   1.8158e+13   1.5816e-05
   318.20   1.8200e+13   1.5839e-05
   318.30   1.8243e+13   1.5864e-05
   318.40   1.8285e+13   1.5887e-05
   318.50   1.8328e+13   1.5911e-05
   318.60   1.8371e+13   1.5934e-05
   318.70   1.8414e+13   1.5958e-05
   318.80   1.8456e+13   1.5983e-05
   318.90   1.8499e+13   1.6006e-05
   319.00   1.8542e+13   1.6030e-05
   319.10   1.8585e+13   1.6054e-05
   319.20   1.8628e+13   1.6078e-05
   319.30   1.8672e+13   1.6101e-05
   319.40   1.8715e+13   1.6126e-05
   319.50   1.8758e+13   1.6150e-05
   319.60   1.8802e+13   1.6173e-05
   319.70   1.8845e+13   1.6198e-05
   319.80   1.8889e+13   1.6221e-05
   319.90   1.8932e+13   1.6246e-05
   320.00   1.8976e+13   1.6270e-05
   320.10   1.9020e+13   1.6293e-05
   320.20   1.9064e+13   1.6318e-05
   320.30   1.9108e+13   1.6342e-05
   320.40   1.9152e+13   1.6366e-05
   320.50   1.9196e+13   1.6390e-05
   320.60   1.9240e+13   1.6414e-05
   320.70   1.9284e+13   1.6439e-05
   320.80   1.9329e+13   1.6463e-05
   320.90   1.9373e+13   1.6487e-05
   321.00   1.9417e+13   1.6511e-05
   321.10   1.9462e+13   1.6536e-05
   321.20   1.9507e+13   1.6560e-05
   321.30   1.9551e+13   1.6584e-05
   321.40   1.9596e+13   1.6609e-05
   321.50   1.9641e+13   1.6632e-05
   321.60   1.9686e+13   1.6657e-05
   321.70   1.9731e+13   1.6682e-05
   321.80   1.9776e+13   1.6706e-05
   321.90   1.9821e+13   1.6730e-05
   322.00   1.9866e+13   1.6755e-05
   322.10   1.9912e+13   1.6780e-05
   322.20   1.9957e+13   1.6804e-05
   322.30   2.0002e+13   1.6828e-05
   322.40   2.0048e+13   1.6853e-05
   322.50   2.0093e+13   1.6877e-05
   322.60   2.0139e+13   1.6902e-05
   322.70   2.0185e+13   1.6927e-05
   322.80   2.0231e+13   1.6952e-05
   322.90   2.0277e+13   1.6976e-05
   323.00   2.0323e+13   1.7000e-05
   323.10   2.0369e+13   1.7025e-05
   323.20   2.0415e+13   1.7050e-05
   323.30   2.0461e+13   1.7074e-05
   323.40   2.0507e+13   1.7099e-05
   323.50   2.0554e+13   1.7124e-05
   323.60   2.0600e+13   1.7149e-05
   323.70   2.0646e+13   1.7174e-05
   323.80   2.0693e+13   1.7198e-05
   323.90   2.0740e+13   1.7223e-05
   324.00   2.0786e+13   1.7248e-05
   324.10   2.0833e+13   1.7273e-05
   324.20   2.0880e+13   1.7298e-05
   324.30   2.0927e+13   1.7323e-05
   324.40   2.0974e+13   1.7348e-05
   324.50   2.1021e+13   1.7373e-05
   324.60   2.1068e+13   1.7398e-05
   324.70   2.1116e+13   1.7423e-05
   324.80   2.1163e+13   1.7448e-05
   324.90   2.1211e+13   1.7472e-05
   325.00   2.1258e+13   1.7498e-05
   325.10   2.1306e+13   1.7523e-05
   325.20   2.1353e+13   1.7548e-05
   325.30   2.1401e+13   1.7573e-05
   325.40   2.1449e+13   1.7599e-05
   325.50   2.1497e+13   1.7624e-05
   325.60   2.1545e+13   1.7649e-05
   325.70   2.1593e+13   1.7674e-05
   325.80   2.1641e+13   1.7699e-05
   325.90   2.1689e+13   1.7724e-05
   326.00   2.1737e+13   1.7750e-05
   326.10   2.1786e+13   1.7775e-05
   326.20   2.1834e+13   1.7800e-05
   326.30   2.1883e+13   1.7826e-05
   326.40   2.1931e+13   1.7851e-05
   326.50   2.1980e+13   1.7877e-05
   326.60   2.2029e+13   1.7902e-05
   326.70   2.2078e+13   1.7927e-05
   326.80   2.2126e+13   1.7953e-05
   326.90   2.2175e+13   1.7978e-05
   327.00   2.2225e+13   1.8004e-05
   327.10   2.2274e+13   1.8029e-05
   327.20   2.2323e+13   1.8054e-05
   327.30   2.2372e+13   1.8080e-05
   327.40   2.2422e+13   1.8105e-05
   327.50   2.2471e+13   1.8131e-05
   327.60   2.2521e+13   1.8156e-05
   327.70   2.2570e+13   1.8182e-05
   327.80   2.2620e+13   1.8207e-05
   327.90   2.2670e+13   1.8233e-05
   328.00   2.2720e+13   1.8259e-05
   328.10   2.2770e+13   1.8284e-05
   328.20   2.2820e+13   1.8310e-05
   328.30   2.2870e+13   1.8337e-05
   328.40   2.2920e+13   1.8362e-05
   328.50   2.2970e+13   1.8388e-05
   328.60   2.3020e+13   1.8414e-05
   328.70   2.3071e+13   1.8440e-05
   328.80   2.3121e+13   1.8465e-05
   328.90   2.3172e+13   1.8491e-05
   329.00   2.3223e+13   1.8517e-05
   329.10   2.3273e+13   1.8543e-05
   329.20   2.3324e+13   1.8569e-05
   329.30   2.3375e+13   1.8595e-05
   329.40   2.3426e+13   1.8620e-05
   329.50   2.3477e+13   1.8646e-05
   329.60   2.3528e+13   1.8672e-05
   329.70   2.3579e+13   1.8699e-05
   329.80   2.3631e+13   1.8725e-05
   329.90   2.3682e+13   1.8751e-05
   330.00   2.3734e+13   1.8777e-05
   330.10   2.3785e+13   1.8803e-05
   330.20   2.3837e+13   1.8829e-05
   330.30   2.3889e+13   1.8855e-05
   330.40   2.3940e+13   1.8881e-05
   330.50   2.3992e+13   1.8908e-05
   330.60   2.4044e+13   1.8934e-05
   330.70   2.4096e+13   1.8960e-05
   330.80   2.4148e+13   1.8986e-05
   330.90   2.4201e+13   1.9012e-05
   331.00   2.4253e+13   1.9038e-05
   331.10   2.4305e+13   1.9065e-05
   331.20   2.4358e+13   1.9091e-05
   331.30   2.4410e+13   1.9117e-05
   331.40   2.4463e+13   1.9143e-05
   331.50   2.4515e+13   1.9170e-05
   331.60   2.4568e+13   1.9197e-05
   331.70   2.4621e+13   1.9223e-05
   331.80   2.4674e+13   1.9249e-05
   331.90   2.4727e+13   1.9275e-05
   332.00   2.4780e+13   1.9303e-05
   332.10   2.4833e+13   1.9329e-05
   332.20   2.4887e+13   1.9355e-05
   332.30   2.4940e+13   1.9381e-05
   332.40   2.4993e+13   1.9409e-05
   332.50   2.5047e+13   1.9435e-05
   332.60   2.5101e+13   1.9461e-05
   332.70   2.5154e+13   1.9489e-05
   332.80   2.5208e+13   1.9515e-05
   332.90   2.5262e+13   1.9541e-05
   333.00   2.5316e+13   1.9568e-05
   333.10   2.5370e+13   1.9595e-05
   333.20   2.5424e+13   1.9621e-05
   333.30   2.5478e+13   1.9648e-05
   333.40   2.5532e+13   1.9675e-05
   333.50   2.5587e+13   1.9702e-05
   333.60   2.5641e+13   1.9728e-05
   333.70   2.5696e+13   1.9756e-05
   333.80   2.5750e+13   1.9782e-05
   333.90   2.5805e+13   1.9809e-05
   334.00   2.5860e+13   1.9836e-05
   334.10   2.5915e+13   1.9863e-05
   334.20   2.5969e+13   1.9890e-05
   334.30   2.6024e+13   1.9917e-05
   334.40   2.6080e+13   1.9943e-05
   334.50   2.6135e+13   1.9971e-05
   334.60   2.6190e+13   1.9997e-05
   334.70   2.6245e+13   2.0025e-05
   334.80   2.6301e+13   2.0052e-05
   334.90   2.6356e+13   2.0078e-05
   335.00   2.6412e+13   2.0106e-05
   335.10   2.6468e+13   2.0133e-05
   335.20   2.6523e+13   2.0160e-05
   335.30   2.6579e+13   2.0187e-05
   335.40   2.6635e+13   2.0215e-05
   335.50   2.6691e+13   2.0241e-05
   335.60   2.6747e+13   2.0269e-05
   335.70   2.6804e+13   2.0296e-05
   335.80   2.6860e+13   2.0322e-05
   335.90   2.6916e+13   2.0350e-05
   336.00   2.6973e+13   2.0377e-05
   336.10   2.7029e+13   2.0405e-05
   336.20   2.7086e+13   2.0432e-05
   336.30   2.7143e+13   2.0459e-05
   336.40   2.7199e+13   2.0486e-05
   336.50   2.7256e+13   2.0514e-05
   336.60   2.7313e+13   2.0542e-05
   336.70   2.7370e+13   2.0569e-05
   336.80   2.7428e+13   2.0597e-05
   336.90   2.7485e+13   2.0624e-05
   337.00   2.7542e+13   2.0652e-05
   337.10   2.7599e+13   2.0679e-05
   337.20   2.7657e+13   2.0706e-05
   337.30   2.7715e+13   2.0733e-05
   337.40   2.7772e+13   2.0761e-05
   337.50   2.7830e+13   2.0789e-05
   337.60   2.7888e+13   2.0816e-05
   337.70   2.7946e+13   2.0844e-05
   337.80   2.8004e+13   2.0871e-05
   337.90   2.8062e+13   2.0899e-05
   338.00   2.8120e+13   2.0928e-05
   338.10   2.8178e+13   2.0955e-05
   338.20   2.8237e+13   2.0983e-05
   338.30   2.8295e+13   2.1011e-05
   338.40   2.8354e+13   2.1038e-05
   338.50   2.8412e+13   2.1066e-05
   338.60   2.8471e+13   2.1094e-05
   338.70   2.8530e+13   2.1121e-05
   338.80   2.8589e+13   2.1149e-05
   338.90   2.8647e+13   2.1178e-05
   339.00   2.8707e+13   2.1205e-05
   339.10   2.8766e+13   2.1233e-05
   339.20   2.8825e+13   2.1261e-05
   339.30   2.8884e+13   2.1288e-05
   339.40   2.8944e+13   2.1317e-05
   339.50   2.9003e+13   2.1345e-05
   339.60   2.9063e+13   2.1373e-05
   339.70   2.9122e+13   2.1400e-05
   339.80   2.9182e+13   2.1429e-05
   339.90   2.9242e+13   2.1457e-05
   340.00   2.9302e+13   2.1485e-05
   340.10   2.9362e+13   2.1513e-05
   340.20   2.9422e+13   2.1541e-05
   340.30   2.9482e+13   2.1569e-05
   340.40   2.9542e+13   2.1598e-05
   340.50   2.9603e+13   2.1625e-05
   340.60   2.9663e+13   2.1653e-05
   340.70   2.9724e+13   2.1682e-05
   340.80   2.9784e+13   2.1710e-05
   340.90   2.9845e+13   2.1739e-05
   341.00   2.9906e+13   2.1767e-05
   341.10   2.9967e+13   2.1795e-05
   341.20   3.0028e+13   2.1823e-05
   341.30   3.0089e+13   2.1852e-05
   341.40   3.0150e+13   2.1880e-05
   341.50   3.0211e+13   2.1909e-05
   341.60   3.0273e+13   2.1937e-05
   341.70   3.0334e+13   2.1966e-05
   341.80   3.0396e+13   2.1993e-05
   341.90   3.0457e+13   2.2022e-05
   342.00   3.0519e+13   2.2050e-05
   342.10   3.0581e+13   2.2079e-05
   342.20   3.0643e+13   2.2108e-05
   342.30   3.0705e+13   2.2136e-05
   342.40   3.0767e+13   2.2165e-05
   342.50   3.0829e+13   2.2193e-05
   342.60   3.0891e+13   2.2222e-05
   342.70   3.0953e+13   2.2251e-05
   342.80   3.1016e+13   2.2279e-05
   342.90   3.1078e+13   2.2308e-05
   343.00   3.1141e+13   2.2337e-05
   343.10   3.1204e+13   2.2366e-05
   343.20   3.1267e+13   2.2394e-05
   343.30   3.1329e+13   2.2423e-05
   343.40   3.1392e+13   2.2452e-05
   343.50   3.1455e+13   2.2481e-05
   343.60   3.1519e+13   2.2509e-05
   343.70   3.1582e+13   2.2538e-05
   343.80   3.1645e+13   2.2567e-05
   343.90   3.1709e+13   2.2596e-05
   344.00   3.1772e+13   2.2625e-05
   344.10   3.1836e+13   2.2653e-05
   344.20   3.1899e+13   2.2682e-05
   344.30   3.1963e+13   2.2711e-05
   344.40   3.2027e+13   2.2740e-05
   344.50   3.2091e+13   2.2769e-05
   344.60   3.2155e+13   2.2798e-05
   344.70   3.2219e+13   2.2827e-05
   344.80   3.2283e+13   2.2857e-05
   344.90   3.2348e+13   2.2886e-05
   345.00   3.2412e+13   2.2915e-05
   345.10   3.2477e+13   2.2944e-05
   345.20   3.2541e+13   2.2973e-05
   345.30   3.2606e+13   2.3002e-05
   345.40   3.2671e+13   2.3032e-05
   345.50   3.2736e+13   2.3061e-05
   345.60   3.2801e+13   2.3090e-05
   345.70   3.2866e+13   2.3119e-05
   345.80   3.2931e+13   2.3148e-05
   345.90   3.2996e+13   2.3177e-05
   346.00   3.3061e+13   2.3207e-05
   346.10   3.3127e+13   2.3236e-05
   346.20   3.3192e+13   2.3265e-05
   346.30   3.3258e+13   2.3294e-05
   346.40   3.3324e+13   2.3323e-05
   346.50   3.3389e+13   2.3353e-05
   346.60   3.3455e+13   2.3383e-05
   346.70   3.3521e+13   2.3412e-05
   346.80   3.3587e+13   2.3441e-05
   346.90   3.3654e+13   2.3471e-05
   347.00   3.3720e+13   2.3500e-05
   347.10   3.3786e+13   2.3530e-05
   347.20   3.3853e+13   2.3560e-05
   347.30   3.3919e+13   2.3589e-05
   347.40   3.3986e+13   2.3618e-05
   347.50   3.4053e+13   2.3648e-05
   347.60   3.4119e+13   2.3678e-05
   347.70   3.4186e+13   2.3707e-05
   347.80   3.4253e+13   2.3737e-05
   347.90   3.4320e+13   2.3767e-05
   348.00   3.4388e+13   2.3796e-05
   348.10   3.4455e+13   2.3826e-05
   348.20   3.4522e+13   2.3856e-05
   348.30   3.4590e+13   2.3886e-05
   348.40   3.4657e+13   2.3915e-05
   348.50   3.4725e+13   2.3945e-05
   348.60   3.4793e+13   2.3975e-05
   348.70   3.4861e+13   2.4005e-05
   348.80   3.4929e+13   2.4035e-05
   348.90   3.4997e+13   2.4064e-05
   349.00   3.5065e+13   2.4095e-05
   349.10   3.5133e+13   2.4124e-05
   349.20   3.5201e+13   2.4155e-05
   349.30   3.5270e+13   2.4184e-05
   349.40   3.5338e+13   2.4214e-05
   349.50   3.5407e+13   2.4244e-05
   349.60   3.5476e+13   2.4274e-05
   349.70   3.5544e+13   2.4304e-05
   349.80   3.5613e+13   2.4334e-05
   349.90   3.5682e+13   2.4364e-05
   350.00   3.5751e+13   2.4394e-05
   350.10   3.5821e+13   2.4425e-05
   350.20   3.5890e+13   2.4455e-05
   350.30   3.5959e+13   2.4485e-05
   350.40   3.6029e+13   2.4515e-05
   350.50   3.6098e+13   2.4545e-05
   350.60   3.6168e+13   2.4576e-05
   350.70   3.6238e+13   2.4606e-05
   350.80   3.6308e+13   2.4636e-05
   350.90   3.6377e+13   2.4667e-05
   351.00   3.6447e+13   2.4696e-05
   351.10   3.6518e+13   2.4727e-05
   351.20   3.6588e+13   2.4758e-05
   351.30   3.6658e+13   2.4787e-05
   351.40   3.6729e+13   2.4818e-05
   351.50   3.6799e+13   2.4849e-05
   351.60   3.6870e+13   2.4878e-05
   351.70   3.6940e+13   2.4909e-05
   351.80   3.7011e+13   2.4940e-05
   351.90   3.7082e+13   2.4970e-05
   352.00   3.7153e+13   2.5001e-05
   352.10   3.7224e+13   2.5031e-05
   352.20   3.7295e+13   2.5061e-05
   352.30   3.7367e+13   2.5092e-05
   352.40   3.7438e+13   2.5123e-05
   352.50   3.7510e+13   2.5154e-05
   352.60   3.7581e+13   2.5184e-05
   352.70   3.7653e+13   2.5214e-05
   352.80   3.7725e+13   2.5245e-05
   352.90   3.7796e+13   2.5276e-05
   353.00   3.7868e+13   2.5307e-05
   353.10   3.7941e+13   2.5337e-05
   353.20   3.8013e+13   2.5368e-05
   353.30   3.8085e+13   2.5399e-05
   353.40   3.8157e+13   2.5430e-05
   353.50   3.8230e+13   2.5461e-05
   353.60   3.8302e+13   2.5491e-05
   353.70   3.8375e+13   2.5522e-05
   353.80   3.8448e+13   2.5553e-05
   353.90   3.8521e+13   2.5584e-05
   354.00   3.8593e+13   2.5615e-05
   354.10   3.8667e+13   2.5646e-05
   354.20   3.8740e+13   2.5677e-05
   354.30   3.8813e+13   2.5708e-05
   354.40   3.8886e+13   2.5739e-05
   354.50   3.8960e+13   2.5770e-05
   354.60   3.9033e+13   2.5800e-05
   354.70   3.9107e+13   2.5831e-05
   354.80   3.9181e+13   2.5862e-05
   354.90   3.9254e+13   2.5893e-05
   355.00   3.9328e+13   2.5925e-05
   355.10   3.9402e+13   2.5956e-05
   355.20   3.9476e+13   2.5987e-05
   355.30   3.9551e+13   2.6018e-05
   355.40   3.9625e+13   2.6049e-05
   355.50   3.9699e+13   2.6080e-05
   355.60   3.9774e+13   2.6112e-05
   355.70   3.9848e+13   2.6144e-05
   355.80   3.9923e+13   2.6175e-05
   355.90   3.9998e+13   2.6206e-05
   356.00   4.0073e+13   2.6237e-05
   356.10   4.0148e+13   2.6269e-05
   356.20   4.0223e+13   2.6300e-05
   356.30   4.0298e+13   2.6331e-05
   356.40   4.0373e+13   2.6363e-05
   356.50   4.0449e+13   2.6394e-05
   356.60   4.0524e+13   2.6425e-05
   356.70   4.0600e+13   2.6456e-05
   356.80   4.0676e+13   2.6489e-05
   356.90   4.0752e+13   2.6520e-05
   357.00   4.0827e+13   2.6551e-05
   357.10   4.0903e+13   2.6583e-05
   357.20   4.0980e+13   2.6614e-05
   357.30   4.1056e+13   2.6646e-05
   357.40   4.1132e+13   2.6678e-05
   357.50   4.1208e+13   2.6709e-05
   357.60   4.1285e+13   2.6741e-05
   357.70   4.1362e+13   2.6772e-05
   357.80   4.1438e+13   2.6805e-05
   357.90   4.1515e+13   2.6836e-05
   358.00   4.1592e+13   2.6867e-05
   358.10   4.1669e+13   2.6899e-05
   358.20   4.1746e+13   2.6931e-05
   358.30   4.1823e+13   2.6963e-05
   358.40   4.1901e+13   2.6994e-05
   358.50   4.1978e+13   2.7027e-05
   358.60   4.2055e+13   2.7058e-05
   358.70   4.2133e+13   2.7090e-05
   358.80   4.2211e+13   2.7122e-05
   358.90   4.2289e+13   2.7154e-05
   359.00   4.2366e+13   2.7186e-05
   359.10   4.2444e+13   2.7218e-05
   359.20   4.2523e+13   2.7250e-05
   359.30   4.2601e+13   2.7281e-05
   359.40   4.2679e+13   2.7314e-05
   359.50   4.2758e+13   2.7346e-05
   359.60   4.2836e+13   2.7378e-05
   359.70   4.2915e+13   2.7410e-05
   359.80   4.2993e+13   2.7442e-05
   359.90   4.3072e+13   2.7474e-05
   360.00   4.3151e+13   2.7506e-05
   360.10   4.3230e+13   2.7538e-05
   360.20   4.3309e+13   2.7570e-05
   360.30   4.3388e+13   2.7603e-05
   360.40   4.3468e+13   2.7635e-05
   360.50   4.3547e+13   2.7667e-05
   360.60   4.3627e+13   2.7700e-05
   360.70   4.3706e+13   2.7732e-05
   360.80   4.3786e+13   2.7764e-05
   360.90   4.3866e+13   2.7796e-05
   361.00   4.3946e+13   2.7829e-05
   361.10   4.4026e+13   2.7861e-05
   361.20   4.4106e+13   2.7893e-05
   361.30   4.4186e+13   2.7925e-05
   361.40   4.4267e+13   2.7958e-05
   361.50   4.4347e+13   2.7991e-05
   361.60   4.4428e+13   2.8023e-05
   361.70   4.4508e+13   2.8055e-05
   361.80   4.4589e+13   2.8088e-05
   361.90   4.4670e+13   2.8120e-05
   362.00   4.4751e+13   2.8153e-05
   362.10   4.4832e+13   2.8186e-05
   362.20   4.4913e+13   2.8218e-05
   362.30   4.4995e+13   2.8251e-05
   362.40   4.5076e+13   2.8284e-05
   362.50   4.5157e+13   2.8315e-05
   362.60   4.5239e+13   2.8348e-05
   362.70   4.5321e+13   2.8381e-05
   362.80   4.5402e+13   2.8414e-05
   362.90   4.5484e+13   2.8446e-05
   363.00   4.5566e+13   2.8479e-05
   363.10   4.5648e+13   2.8512e-05
   363.20   4.5731e+13   2.8545e-05
   363.30   4.5813e+13   2.8578e-05
   363.40   4.5895e+13   2.8610e-05
   363.50   4.5978e+13   2.8643e-05
   363.60   4.6061e+13   2.8676e-05
   363.70   4.6143e+13   2.8709e-05
   363.80   4.6226e+13   2.8742e-05
   363.90   4.6309e+13   2.8775e-05
   364.00   4.6392e+13   2.8807e-05
   364.10   4.6475e+13   2.8840e-05
   364.20   4.6559e+13   2.8873e-05
   364.30   4.6642e+13   2.8907e-05
   364.40   4.6725e+13   2.8940e-05
   364.50   4.6809e+13   2.8973e-05
   364.60   4.6893e+13   2.9006e-05
   364.70   4.6976e+13   2.9039e-05
   364.80   4.7060e+13   2.9072e-05
   364.90   4.7144e+13   2.9105e-05
   365.00   4.7228e+13   2.9138e-05
   365.10   4.7313e+13   2.9172e-05
   365.20   4.7397e+13   2.9205e-05
   365.30   4.7481e+13   2.9238e-05
   365.40   4.7566e+13   2.9271e-05
   365.50   4.7650e+13   2.9304e-05
   365.60   4.7735e+13   2.9338e-05
   365.70   4.7820e+13   2.9371e-05
   365.80   4.7905e+13   2.9404e-05
   365.90   4.7990e+13   2.9437e-05
   366.00   4.8075e+13   2.9470e-05
   366.10   4.8160e+13   2.9505e-05
   366.20   4.8246e+13   2.9538e-05
   366.30   4.8331e+13   2.9571e-05
   366.40   4.8417e+13   2.9605e-05
   366.50   4.8502e+13   2.9638e-05
   366.60   4.8588e+13   2.9671e-05
   366.70   4.8674e+13   2.9705e-05
   366.80   4.8760e+13   2.9739e-05
   366.90   4.8846e+13   2.9772e-05
   367.00   4.8932e+13   2.9805e-05
   367.10   4.9019e+13   2.9839e-05
   367.20   4.9105e+13   2.9873e-05
   367.30   4.9191e+13   2.9907e-05
   367.40   4.9278e+13   2.9940e-05
   367.50   4.9365e+13   2.9973e-05
   367.60   4.9452e+13   3.0008e-05
   367.70   4.9539e+13   3.0041e-05
   367.80   4.9626e+13   3.0075e-05
   367.90   4.9713e+13   3.0109e-05
   368.00   4.9800e+13   3.0142e-05
   368.10   4.9887e+13   3.0176e-05
   368.20   4.9975e+13   3.0210e-05
   368.30   5.0063e+13   3.0244e-05
   368.40   5.0150e+13   3.0277e-05
   368.50   5.0238e+13   3.0312e-05
   368.60   5.0326e+13   3.0345e-05
   368.70   5.0414e+13   3.0380e-05
   368.80   5.0502e+13   3.0413e-05
   368.90   5.0590e+13   3.0448e-05
   369.00   5.0679e+13   3.0481e-05
   369.10   5.0767e+13   3.0515e-05
   369.20   5.0856e+13   3.0549e-05
   369.30   5.0944e+13   3.0583e-05
   369.40   5.1033e+13   3.0617e-05
   369.50   5.1122e+13   3.0651e-05
   369.60   5.1211e+13   3.0685e-05
   369.70   5.1300e+13   3.0719e-05
   369.80   5.1389e+13   3.0754e-05
   369.90   5.1479e+13   3.0787e-05
   370.00   5.1568e+13   3.0822e-05
   370.10   5.1657e+13   3.0856e-05
   370.20   5.1747e+13   3.0890e-05
   370.30   5.1837e+13   3.0925e-05
   370.40   5.1927e+13   3.0958e-05
   370.50   5.2017e+13   3.0993e-05
   370.60   5.2107e+13   3.1028e-05
   370.70   5.2197e+13   3.1061e-05
   370.80   5.2287e+13   3.1096e-05
   370.90   5.2378e+13   3.1131e-05
   371.00   5.2468e+13   3.1164e-05
   371.10   5.2559e+13   3.1199e-05
   371.20   5.2649e+13   3.1234e-05
   371.30   5.2740e+13   3.1269e-05
   371.40   5.2831e+13   3.1302e-05
   371.50   5.2922e+13   3.1337e-05
   371.60   5.3013e+13   3.1372e-05
   371.70   5.3105e+13   3.1407e-05
   371.80   5.3196e+13   3.1440e-05
   371.90   5.3288e+13   3.1475e-05
   372.00   5.3379e+13   3.1510e-05
   372.10   5.3471e+13   3.1545e-05
   372.20   5.3563e+13   3.1579e-05
   372.30   5.3655e+13   3.1613e-05
   372.40   5.3747e+13   3.1648e-05
   372.50   5.3839e+13   3.1683e-05
   372.60   5.3931e+13   3.1718e-05
   372.70   5.4023e+13   3.1752e-05
   372.80   5.4116e+13   3.1787e-05
   372.90   5.4208e+13   3.1822e-05
   373.00   5.4301e+13   3.1857e-05
   373.10   5.4394e+13   3.1892e-05
   373.20   5.4487e+13   3.1927e-05
   373.30   5.4580e+13   3.1962e-05
   373.40   5.4673e+13   3.1997e-05
   373.50   5.4766e+13   3.2031e-05
   373.60   5.4859e+13   3.2066e-05
   373.70   5.4953e+13   3.2101e-05
   373.80   5.5047e+13   3.2136e-05
   373.90   5.5140e+13   3.2171e-05
   374.00   5.5234e+13   3.2206e-05
   374.10   5.5328e+13   3.2241e-05
   374.20   5.5422e+13   3.2276e-05
   374.30   5.5516e+13   3.2311e-05
   374.40   5.5610e+13   3.2346e-05
   374.50   5.5705e+13   3.2381e-05
   374.60   5.5799e+13   3.2416e-05
   374.70   5.5894e+13   3.2452e-05
   374.80   5.5988e+13   3.2487e-05
   374.90   5.6083e+13   3.2522e-05
   375.00   5.6178e+13   3.2557e-05
   375.10   5.6273e+13   3.2592e-05
   375.20   5.6368e+13   3.2628e-05
   375.30   5.6463e+13   3.2663e-05
   375.40   5.6559e+13   3.2698e-05
   375.50   5.6654e+13   3.2733e-05
   375.60   5.6750e+13   3.2769e-05
   375.70   5.6845e+13   3.2804e-05
   375.80   5.6941e+13   3.2839e-05
   375.90   5.7037e+13   3.2876e-05
   376.00   5.7133e+13   3.2911e-05
   376.10   5.7229e+13   3.2946e-05
   376.20   5.7326e+13   3.2982e-05
   376.30   5.7422e+13   3.3017e-05
   376.40   5.7518e+13   3.3052e-05
   376.50   5.7615e+13   3.3088e-05
   376.60   5.7712e+13   3.3123e-05
   376.70   5.7808e+13   3.3159e-05
   376.80   5.7905e+13   3.3195e-05
   376.90   5.8002e+13   3.3230e-05
   377.00   5.8100e+13   3.3266e-05
   377.10   5.8197e+13   3.3301e-05
   377.20   5.8294e+13   3.3337e-05
   377.30   5.8392e+13   3.3373e-05
   377.40   5.8489e+13   3.3409e-05
   377.50   5.8587e+13   3.3444e-05
   377.60   5.8685e+13   3.3480e-05
   377.70   5.8783e+13   3.3516e-05
   377.80   5.8881e+13   3.3552e-05
   377.90   5.8979e+13   3.3587e-05
   378.00   5.9077e+13   3.3623e-05
   378.10   5.9176e+13   3.3660e-05
   378.20   5.9274e+13   3.3695e-05
   378.30   5.9373e+13   3.3731e-05
   378.40   5.9471e+13   3.3767e-05
   378.50   5.9570e+13   3.3803e-05
   378.60   5.9669e+13   3.3839e-05
   378.70   5.9768e+13   3.3875e-05
   378.80   5.9867e+13   3.3911e-05
   378.90   5.9967e+13   3.3947e-05
   379.00   6.0066e+13   3.3983e-05
   379.10   6.0166e+13   3.4019e-05
   379.20   6.0265e+13   3.4055e-05
   379.30   6.0365e+13   3.4091e-05
   379.40   6.0465e+13   3.4128e-05
   379.50   6.0565e+13   3.4163e-05
   379.60   6.0665e+13   3.4199e-05
   379.70   6.0765e+13   3.4236e-05
   379.80   6.0865e+13   3.4272e-05
   379.90   6.0966e+13   3.4309e-05
   380.00   6.1066e+13   3.4345e-05
   380.10   6.1167e+13   3.4381e-05
   380.20   6.1268e+13   3.4418e-05
   380.30   6.1369e+13   3.4453e-05
   380.40   6.1470e+13   3.4490e-05
   380.50   6.1571e+13   3.4526e-05
   380.60   6.1672e+13   3.4562e-05
   380.70   6.1773e+13   3.4599e-05
   380.80   6.1875e+13   3.4635e-05
   380.90   6.1976e+13   3.4672e-05
   381.00   6.2078e+13   3.4708e-05
   381.10   6.2180e+13   3.4745e-05
   381.20   6.2282e+13   3.4781e-05
   381.30   6.2384e+13   3.4818e-05
   381.40   6.2486e+13   3.4854e-05
   381.50   6.2588e+13   3.4891e-05
   381.60   6.2691e+13   3.4928e-05
   381.70   6.2793e+13   3.4965e-05
   381.80   6.2896e+13   3.5001e-05
   381.90   6.2998e+13   3.5038e-05
   382.00   6.3101e+13   3.5074e-05
   382.10   6.3204e+13   3.5111e-05
   382.20   6.3307e+13   3.5147e-05
   382.30   6.3411e+13   3.5185e-05
   382.40   6.3514e+13   3.5222e-05
   382.50   6.3617e+13   3.5258e-05
   382.60   6.3721e+13   3.5295e-05
   382.70   6.3824e+13   3.5331e-05
   382.80   6.3928e+13   3.5369e-05
   382.90   6.4032e+13   3.5406e-05
   383.00   6.4136e+13   3.5442e-05
   383.10   6.4240e+13   3.5480e-05
   383.20   6.4344e+13   3.5516e-05
   383.30   6.4449e+13   3.5553e-05
   383.40   6.4553e+13   3.5591e-05
   383.50   6.4658e+13   3.5627e-05
   383.60   6.4763e+13   3.5664e-05
   383.70   6.4867e+13   3.5702e-05
   383.80   6.4972e+13   3.5738e-05
   383.90   6.5077e+13   3.5776e-05
   384.00   6.5182e+13   3.5813e-05
   384.10   6.5288e+13   3.5850e-05
   384.20   6.5393e+13   3.5887e-05
   384.30   6.5499e+13   3.5924e-05
   384.40   6.5604e+13   3.5961e-05
   384.50   6.5710e+13   3.5999e-05
   384.60   6.5816e+13   3.6036e-05
   384.70   6.5922e+13   3.6073e-05
   384.80   6.6028e+13   3.6110e-05
   384.90   6.6134e+13   3.6148e-05
   385.00   6.6241e+13   3.6185e-05
   385.10   6.6347e+13   3.6222e-05
   385.20   6.6454e+13   3.6260e-05
   385.30   6.6560e+13   3.6297e-05
   385.40   6.6667e+13   3.6335e-05
   385.50   6.6774e+13   3.6372e-05
   385.60   6.6881e+13   3.6409e-05
   385.70   6.6988e+13   3.6447e-05
   385.80   6.7095e+13   3.6485e-05
   385.90   6.7203e+13   3.6522e-05
   386.00   6.7310e+13   3.6559e-05
   386.10   6.7418e+13   3.6597e-05
   386.20   6.7526e+13   3.6635e-05
   386.30   6.7634e+13   3.6672e-05
   386.40   6.7742e+13   3.6710e-05
   386.50   6.7850e+13   3.6747e-05
   386.60   6.7958e+13   3.6785e-05
   386.70   6.8066e+13   3.6823e-05
   386.80   6.8175e+13   3.6861e-05
   386.90   6.8283e+13   3.6899e-05
   387.00   6.8392e+13   3.6937e-05
   387.10   6.8501e+13   3.6974e-05
   387.20   6.8610e+13   3.7011e-05
   387.30   6.8719e+13   3.7049e-05
   387.40   6.8828e+13   3.7087e-05
   387.50   6.8937e+13   3.7125e-05
   387.60   6.9047e+13   3.7163e-05
   387.70   6.9156e+13   3.7201e-05
   387.80   6.9266e+13   3.7239e-05
   387.90   6.9375e+13   3.7277e-05
   388.00   6.9485e+13   3.7315e-05
   388.10   6.9595e+13   3.7353e-05
   388.20   6.9705e+13   3.7391e-05
   388.30   6.9816e+13   3.7429e-05
   388.40   6.9926e+13   3.7467e-05
   388.50   7.0037e+13   3.7505e-05
   388.60   7.0147e+13   3.7543e-05
   388.70   7.0258e+13   3.7581e-05
   388.80   7.0369e+13   3.7619e-05
   388.90   7.0480e+13   3.7658e-05
   389.00   7.0591e+13   3.7696e-05
   389.10   7.0702e+13   3.7734e-05
   389.20   7.0813e+13   3.7772e-05
   389.30   7.0925e+13   3.7810e-05
   389.40   7.1036e+13   3.7849e-05
   389.50   7.1148e+13   3.7887e-05
   389.60   7.1260e+13   3.7925e-05
   389.70   7.1372e+13   3.7964e-05
   389.80   7.1484e+13   3.8002e-05
   389.90   7.1596e+13   3.8040e-05
   390.00   7.1708e+13   3.8079e-05
   390.10   7.1820e+13   3.8117e-05
   390.20   7.1933e+13   3.8156e-05
   390.30   7.2046e+13   3.8194e-05
   390.40   7.2158e+13   3.8233e-05
   390.50   7.2271e+13   3.8271e-05
   390.60   7.2384e+13   3.8310e-05
   390.70   7.2497e+13   3.8349e-05
   390.80   7.2611e+13   3.8388e-05
   390.90   7.2724e+13   3.8426e-05
   391.00   7.2837e+13   3.8464e-05
   391.10   7.2951e+13   3.8503e-05
   391.20   7.3065e+13   3.8542e-05
   391.30   7.3179e+13   3.8580e-05
   391.40   7.3292e+13   3.8619e-05
   391.50   7.3407e+13   3.8658e-05
   391.60   7.3521e+13   3.8697e-05
   391.70   7.3635e+13   3.8736e-05
   391.80   7.3750e+13   3.8774e-05
   391.90   7.3864e+13   3.8813e-05
   392.00   7.3979e+13   3.8852e-05
   392.10   7.4094e+13   3.8891e-05
   392.20   7.4209e+13   3.8929e-05
   392.30   7.4324e+13   3.8968e-05
   392.40   7.4439e+13   3.9008e-05
   392.50   7.4554e+13   3.9047e-05
   392.60   7.4669e+13   3.9085e-05
   392.70   7.4785e+13   3.9124e-05
   392.80   7.4901e+13   3.9163e-05
   392.90   7.5016e+13   3.9203e-05
   393.00   7.5132e+13   3.9242e-05
   393.10   7.5248e+13   3.9281e-05
   393.20   7.5364e+13   3.9320e-05
   393.30   7.5481e+13   3.9359e-05
   393.40   7.5597e+13   3.9398e-05
   393.50   7.5714e+13   3.9437e-05
   393.60   7.5830e+13   3.9477e-05
   393.70   7.5947e+13   3.9515e-05
   393.80   7.6064e+13   3.9555e-05
   393.90   7.6181e+13   3.9595e-05
   394.00   7.6298e+13   3.9634e-05
   394.10   7.6415e+13   3.9673e-05
   394.20   7.6533e+13   3.9712e-05
   394.30   7.6650e+13   3.9752e-05
   394.40   7.6768e+13   3.9791e-05
   394.50   7.6886e+13   3.9830e-05
   394.60   7.7003e+13   3.9870e-05
   394.70   7.7121e+13   3.9909e-05
   394.80   7.7239e+13   3.9949e-05
   394.90   7.7358e+13   3.9988e-05
   395.00   7.7476e+13   4.0028e-05
   395.10   7.7595e+13   4.0067e-05
   395.20   7.7713e+13   4.0106e-05
   395.30   7.7832e+13   4.0147e-05
   395.40   7.7951e+13   4.0186e-05
   395.50   7.8070e+13   4.0225e-05
   395.60   7.8189e+13   4.0266e-05
   395.70   7.8308e+13   4.0305e-05
   395.80   7.8427e+13   4.0344e-05
   395.90   7.8547e+13   4.0384e-05
   396.00   7.8666e+13   4.0424e-05
   396.10   7.8786e+13   4.0464e-05
   396.20   7.8906e+13   4.0504e-05
   396.30   7.9026e+13   4.0543e-05
   396.40   7.9146e+13   4.0583e-05
   396.50   7.9266e+13   4.0623e-05
   396.60   7.9386e+13   4.0663e-05
   396.70   7.9507e+13   4.0702e-05
   396.80   7.9627e+13   4.0743e-05
   396.90   7.9748e+13   4.0782e-05
   397.00   7.9869e+13   4.0822e-05
   397.10   7.9990e+13   4.0863e-05
   397.20   8.0111e+13   4.0902e-05
   397.30   8.0232e+13   4.0943e-05
   397.40   8.0354e+13   4.0983e-05
   397.50   8.0475e+13   4.1022e-05
   397.60   8.0597e+13   4.1063e-05
   397.70   8.0718e+13   4.1103e-05
   397.80   8.0840e+13   4.1143e-05
   397.90   8.0962e+13   4.1183e-05
   398.00   8.1084e+13   4.1224e-05
   398.10   8.1206e+13   4.1264e-05
   398.20   8.1329e+13   4.1303e-05
   398.30   8.1451e+13   4.1344e-05
   398.40   8.1574e+13   4.1384e-05
   398.50   8.1696e+13   4.1425e-05
   398.60   8.1819e+13   4.1465e-05
   398.70   8.1942e+13   4.1506e-05
   398.80   8.2065e+13   4.1546e-05
   398.90   8.2188e+13   4.1586e-05
   399.00   8.2312e+13   4.1626e-05
   399.10   8.2435e+13   4.1667e-05
   399.20   8.2559e+13   4.1707e-05
   399.30   8.2682e+13   4.1748e-05
   399.40   8.2806e+13   4.1788e-05
   399.50   8.2930e+13   4.1828e-05
   399.60   8.3054e+13   4.1869e-05
   399.70   8.3178e+13   4.1909e-05
   399.80   8.3303e+13   4.1950e-05
   399.90   8.3427e+13   4.1991e-05
   400.00   8.3552e+13   4.2032e-05
   400.10   8.3676e+13   4.2073e-05
   400.20   8.3801e+13   4.2113e-05
   400.30   8.3926e+13   4.2154e-05
   400.40   8.4051e+13   4.2194e-05
   400.50   8.4176e+13   4.2236e-05
   400.60   8.4302e+13   4.2276e-05
   400.70   8.4427e+13   4.2317e-05
   400.80   8.4553e+13   4.2357e-05
   400.90   8.4678e+13   4.2399e-05
   401.00   8.4804e+13   4.2439e-05
   401.10   8.4930e+13   4.2480e-05
   401.20   8.5056e+13   4.2521e-05
   401.30   8.5183e+13   4.2562e-05
   401.40   8.5309e+13   4.2603e-05
   401.50   8.5435e+13   4.2644e-05
   401.60   8.5562e+13   4.2685e-05
   401.70   8.5689e+13   4.2726e-05
   401.80   8.5815e+13   4.2767e-05
   401.90   8.5942e+13   4.2808e-05
   402.00   8.6070e+13   4.2849e-05
   402.10   8.6197e+13   4.2891e-05
   402.20   8.6324e+13   4.2931e-05
   402.30   8.6452e+13   4.2973e-05
   402.40   8.6579e+13   4.3013e-05
   402.50   8.6707e+13   4.3055e-05
   402.60   8.6835e+13   4.3097e-05
   402.70   8.6963e+13   4.3137e-05
   402.80   8.7091e+13   4.3179e-05
   402.90   8.7219e+13   4.3221e-05
   403.00   8.7348e+13   4.3261e-05
   403.10   8.7476e+13   4.3303e-05
   403.20   8.7605e+13   4.3344e-05
   403.30   8.7733e+13   4.3385e-05
   403.40   8.7862e+13   4.3427e-05
   403.50   8.7991e+13   4.3468e-05
   403.60   8.8120e+13   4.3510e-05
   403.70   8.8250e+13   4.3552e-05
   403.80   8.8379e+13   4.3593e-05
   403.90   8.8509e+13   4.3634e-05
   404.00   8.8638e+13   4.3676e-05
   404.10   8.8768e+13   4.3717e-05
   404.20   8.8898e+13   4.3759e-05
   404.30   8.9028e+13   4.3801e-05
   404.40   8.9158e+13   4.3842e-05
   404.50   8.9288e+13   4.3884e-05
   404.60   8.9419e+13   4.3926e-05
   404.70   8.9549e+13   4.3967e-05
   404.80   8.9680e+13   4.4009e-05
   404.90   8.9811e+13   4.4051e-05
   405.00   8.9942e+13   4.4092e-05
   405.10   9.0073e+13   4.4134e-05
   405.20   9.0204e+13   4.4176e-05
   405.30   9.0335e+13   4.4218e-05
   405.40   9.0467e+13   4.4260e-05
   405.50   9.0598e+13   4.4302e-05
   405.60   9.0730e+13   4.4344e-05
   405.70   9.0862e+13   4.4385e-05
   405.80   9.0994e+13   4.4428e-05
   405.90   9.1126e+13   4.4470e-05
   406.00   9.1258e+13   4.4511e-05
   406.10   9.1390e+13   4.4553e-05
   406.20   9.1523e+13   4.4596e-05
   406.30   9.1655e+13   4.4638e-05
   406.40   9.1788e+13   4.4680e-05
   406.50   9.1921e+13   4.4722e-05
   406.60   9.2054e+13   4.4764e-05
   406.70   9.2187e+13   4.4807e-05
   406.80   9.2320e+13   4.4848e-05
   406.90   9.2454e+13   4.4891e-05
   407.00   9.2587e+13   4.4933e-05
   407.10   9.2721e+13   4.4976e-05
   407.20   9.2855e+13   4.5017e-05
   407.30   9.2988e+13   4.5060e-05
   407.40   9.3123e+13   4.5102e-05
   407.50   9.3257e+13   4.5145e-05
   407.60   9.3391e+13   4.5187e-05
   407.70   9.3525e+13   4.5229e-05
   407.80   9.3660e+13   4.5272e-05
   407.90   9.3795e+13   4.5315e-05
   408.00   9.3929e+13   4.5357e-05
   408.10   9.4064e+13   4.5399e-05
   408.20   9.4199e+13   4.5442e-05
   408.30   9.4335e+13   4.5485e-05
   408.40   9.4470e+13   4.5527e-05
   408.50   9.4605e+13   4.5569e-05
   408.60   9.4741e+13   4.5612e-05
   408.70   9.4877e+13   4.5655e-05
   408.80   9.5012e+13   4.5698e-05
   408.90   9.5148e+13   4.5741e-05
   409.00   9.5285e+13   4.5783e-05
   409.10   9.5421e+13   4.5825e-05
   409.20   9.5557e+13   4.5868e-05
   409.30   9.5694e+13   4.5911e-05
   409.40   9.5830e+13   4.5954e-05
   409.50   9.5967e+13   4.5997e-05
   409.60   9.6104e+13   4.6039e-05
   409.70   9.6241e+13   4.6082e-05
   409.80   9.6378e+13   4.6125e-05
   409.90   9.6515e+13   4.6168e-05
   410.00   9.6653e+13   4.6212e-05
   410.10   9.6790e+13   4.6255e-05
   410.20   9.6928e+13   4.6297e-05
   410.30   9.7066e+13   4.6340e-05
   410.40   9.7204e+13   4.6383e-05
   410.50   9.7342e+13   4.6427e-05
   410.60   9.7480e+13   4.6470e-05
   410.70   9.7618e+13   4.6513e-05
   410.80   9.7757e+13   4.6556e-05
   410.90   9.7895e+13   4.6599e-05
   411.00   9.8034e+13   4.6642e-05
   411.10   9.8173e+13   4.6685e-05
   411.20   9.8312e+13   4.6729e-05
   411.30   9.8451e+13   4.6772e-05
   411.40   9.8590e+13   4.6816e-05
   411.50   9.8730e+13   4.6859e-05
   411.60   9.8869e+13   4.6901e-05
   411.70   9.9009e+13   4.6945e-05
   411.80   9.9149e+13   4.6988e-05
   411.90   9.9288e+13   4.7032e-05
   412.00   9.9428e+13   4.7076e-05
   412.10   9.9569e+13   4.7119e-05
   412.20   9.9709e+13   4.7163e-05
   412.30   9.9849e+13   4.7206e-05
   412.40   9.9990e+13   4.7250e-05
   412.50   1.0013e+14   4.7293e-05
   412.60   1.0027e+14   4.7336e-05
   412.70   1.0041e+14   4.7380e-05
   412.80   1.0055e+14   4.7424e-05
   412.90   1.0069e+14   4.7467e-05
   413.00   1.0084e+14   4.7511e-05
   413.10   1.0098e+14   4.7555e-05
   413.20   1.0112e+14   4.7599e-05
   413.30   1.0126e+14   4.7643e-05
   413.40   1.0140e+14   4.7687e-05
   413.50   1.0154e+14   4.7729e-05
   413.60   1.0169e+14   4.7773e-05
   413.70   1.0183e+14   4.7817e-05
   413.80   1.0197e+14   4.7861e-05
   413.90   1.0211e+14   4.7905e-05
   414.00   1.0226e+14   4.7949e-05
   414.10   1.0240e+14   4.7993e-05
   414.20   1.0254e+14   4.8037e-05
   414.30   1.0269e+14   4.8081e-05
   414.40   1.0283e+14   4.8125e-05
   414.50   1.0297e+14   4.8170e-05
   414.60   1.0312e+14   4.8214e-05
   414.70   1.0326e+14   4.8258e-05
   414.80   1.0340e+14   4.8302e-05
   414.90   1.0355e+14   4.8345e-05
   415.00   1.0369e+14   4.8389e-05
   415.10   1.0384e+14   4.8434e-05
   415.20   1.0398e+14   4.8478e-05
   415.30   1.0412e+14   4.8522e-05
   415.40   1.0427e+14   4.8566e-05
   415.50   1.0441e+14   4.8611e-05
   415.60   1.0456e+14   4.8655e-05
   415.70   1.0470e+14   4.8700e-05
   415.80   1.0485e+14   4.8744e-05
   415.90   1.0499e+14   4.8788e-05
   416.00   1.0514e+14   4.8833e-05
   416.10   1.0528e+14   4.8877e-05
   416.20   1.0543e+14   4.8922e-05
   416.30   1.0558e+14   4.8966e-05
   416.40   1.0572e+14   4.9011e-05
   416.50   1.0587e+14   4.9055e-05
   416.60   1.0601e+14   4.9100e-05
   416.70   1.0616e+14   4.9144e-05
   416.80   1.0631e+14   4.9189e-05
   416.90   1.0645e+14   4.9234e-05
   417.00   1.0660e+14   4.9278e-05
   417.10   1.0675e+14   4.9323e-05
   417.20   1.0689e+14   4.9368e-05
   417.30   1.0704e+14   4.9413e-05
   417.40   1.0719e+14   4.9456e-05
   417.50   1.0734e+14   4.9501e-05
   417.60   1.0748e+14   4.9546e-05
   417.70   1.0763e+14   4.9591e-05
   417.80   1.0778e+14   4.9636e-05
   417.90   1.0793e+14   4.9681e-05
   418.00   1.0807e+14   4.9725e-05
   418.10   1.0822e+14   4.9771e-05
   418.20   1.0837e+14   4.9815e-05
   418.30   1.0852e+14   4.9860e-05
   418.40   1.0867e+14   4.9905e-05
   418.50   1.0882e+14   4.9950e-05
   418.60   1.0897e+14   4.9995e-05
   418.70   1.0911e+14   5.0040e-05
   418.80   1.0926e+14   5.0086e-05
   418.90   1.0941e+14   5.0131e-05
   419.00   1.0956e+14   5.0176e-05
   419.10   1.0971e+14   5.0221e-05
   419.20   1.0986e+14   5.0266e-05
   419.30   1.1001e+14   5.0312e-05
   419.40   1.1016e+14   5.0357e-05
   419.50   1.1031e+14   5.0402e-05
   419.60   1.1046e+14   5.0447e-05
   419.70   1.1061e+14   5.0493e-05
   419.80   1.1076e+14   5.0538e-05
   419.90   1.1091e+14   5.0583e-05
   420.00   1.1106e+14   5.0629e-05
   420.10   1.1121e+14   5.0674e-05
   420.20   1.1137e+14   5.0720e-05
   420.30   1.1152e+14   5.0765e-05
   420.40   1.1167e+14   5.0810e-05
   420.50   1.1182e+14   5.0856e-05
   420.60   1.1197e+14   5.0902e-05
   420.70   1.1212e+14   5.0948e-05
   420.80   1.1227e+14   5.0994e-05
   420.90   1.1243e+14   5.1039e-05
   421.00   1.1258e+14   5.1085e-05
   421.10   1.1273e+14   5.1131e-05
   421.20   1.1288e+14   5.1176e-05
   421.30   1.1304e+14   5.1222e-05
   421.40   1.1319e+14   5.1268e-05
   421.50   1.1334e+14   5.1313e-05
   421.60   1.1349e+14   5.1359e-05
   421.70   1.1365e+14   5.1405e-05
   421.80   1.1380e+14   5.1451e-05
   421.90   1.1395e+14   5.1497e-05
   422.00   1.1411e+14   5.1543e-05
   422.10   1.1426e+14   5.1588e-05
   422.20   1.1441e+14   5.1634e-05
   422.30   1.1457e+14   5.1680e-05
   422.40   1.1472e+14   5.1726e-05
   422.50   1.1488e+14   5.1772e-05
   422.60   1.1503e+14   5.1818e-05
   422.70   1.1519e+14   5.1864e-05
   422.80   1.1534e+14   5.1910e-05
   422.90   1.1549e+14   5.1956e-05
   423.00   1.1565e+14   5.2003e-05
   423.10   1.1580e+14   5.2049e-05
   423.20   1.1596e+14   5.2095e-05
   423.30   1.1611e+14   5.2141e-05
   423.40   1.1627e+14   5.2187e-05
   423.50   1.1643e+14   5.2234e-05
   423.60   1.1658e+14   5.2280e-05
   423.70   1.1674e+14   5.2326e-05
   423.80   1.1689e+14   5.2373e-05
   423.90   1.1705e+14   5.2420e-05
   424.00   1.1721e+14   5.2466e-05
   424.10   1.1736e+14   5.2513e-05
   424.20   1.1752e+14   5.2559e-05
   424.30   1.1767e+14   5.2606e-05
   424.40   1.1783e+14   5.2652e-05
   424.50   1.1799e+14   5.2698e-05
   424.60   1.1815e+14   5.2745e-05
   424.70   1.1830e+14   5.2791e-05
   424.80   1.1846e+14   5.2838e-05
   424.90   1.1862e+14   5.2885e-05
   425.00   1.1878e+14   5.2931e-05
   425.10   1.1893e+14   5.2978e-05
   425.20   1.1909e+14   5.3025e-05
   425.30   1.1925e+14   5.3071e-05
   425.40   1.1941e+14   5.3118e-05
   425.50   1.1957e+14   5.3165e-05
   425.60   1.1972e+14   5.3212e-05
   425.70   1.1988e+14   5.3258e-05
   425.80   1.2004e+14   5.3305e-05
   425.90   1.2020e+14   5.3352e-05
   426.00   1.2036e+14   5.3400e-05
   426.10   1.2052e+14   5.3447e-05
   426.20   1.2068e+14   5.3494e-05
   426.30   1.2084e+14   5.3541e-05
   426.40   1.2100e+14   5.3588e-05
   426.50   1.2116e+14   5.3635e-05
   426.60   1.2132e+14   5.3682e-05
   426.70   1.2148e+14   5.3729e-05
   426.80   1.2164e+14   5.3776e-05
   426.90   1.2180e+14   5.3823e-05
   427.00   1.2196e+14   5.3870e-05
   427.10   1.2212e+14   5.3917e-05
   427.20   1.2228e+14   5.3965e-05
   427.30   1.2244e+14   5.4012e-05
   427.40   1.2260e+14   5.4059e-05
   427.50   1.2276e+14   5.4106e-05
   427.60   1.2292e+14   5.4154e-05
   427.70   1.2308e+14   5.4201e-05
   427.80   1.2324e+14   5.4248e-05
   427.90   1.2341e+14   5.4296e-05
   428.00   1.2357e+14   5.4344e-05
   428.10   1.2373e+14   5.4392e-05
   428.20   1.2389e+14   5.4439e-05
   428.30   1.2405e+14   5.4487e-05
   428.40   1.2422e+14   5.4534e-05
   428.50   1.2438e+14   5.4582e-05
   428.60   1.2454e+14   5.4629e-05
   428.70   1.2470e+14   5.4677e-05
   428.80   1.2487e+14   5.4724e-05
   428.90   1.2503e+14   5.4772e-05
   429.00   1.2519e+14   5.4820e-05
   429.10   1.2536e+14   5.4867e-05
   429.20   1.2552e+14   5.4915e-05
   429.30   1.2568e+14   5.4963e-05
   429.40   1.2585e+14   5.5011e-05
   429.50   1.2601e+14   5.5058e-05
   429.60   1.2617e+14   5.5106e-05
   429.70   1.2634e+14   5.5154e-05
   429.80   1.2650e+14   5.5202e-05
   429.90   1.2667e+14   5.5250e-05
   430.00   1.2683e+14   5.5299e-05
   430.10   1.2700e+14   5.5347e-05
   430.20   1.2716e+14   5.5395e-05
   430.30   1.2733e+14   5.5443e-05
   430.40   1.2749e+14   5.5491e-05
   430.50   1.2766e+14   5.5539e-05
   430.60   1.2782e+14   5.5587e-05
   430.70   1.2799e+14   5.5635e-05
   430.80   1.2815e+14   5.5683e-05
   430.90   1.2832e+14   5.5732e-05
   431.00   1.2849e+14   5.5780e-05
   431.10   1.2865e+14   5.5828e-05
   431.20   1.2882e+14   5.5876e-05
   431.30   1.2898e+14   5.5925e-05
   431.40   1.2915e+14   5.5973e-05
   431.50   1.2932e+14   5.6021e-05
   431.60   1.2948e+14   5.6070e-05
   431.70   1.2965e+14   5.6118e-05
   431.80   1.2982e+14   5.6166e-05
   431.90   1.2999e+14   5.6215e-05
   432.00   1.3015e+14   5.6263e-05
   432.10   1.3032e+14   5.6312e-05
   432.20   1.3049e+14   5.6360e-05
   432.30   1.3066e+14   5.6409e-05
   432.40   1.3082e+14   5.6459e-05
   432.50   1.3099e+14   5.6507e-05
   432.60   1.3116e+14   5.6556e-05
   432.70   1.3133e+14   5.6605e-05
   432.80   1.3150e+14   5.6653e-05
   432.90   1.3167e+14   5.6702e-05
   433.00   1.3183e+14   5.6751e-05
   433.10   1.3200e+14   5.6800e-05
   433.20   1.3217e+14   5.6848e-05
   433.30   1.3234e+14   5.6897e-05
   433.40   1.3251e+14   5.6946e-05
   433.50   1.3268e+14   5.6995e-05
   433.60   1.3285e+14   5.7044e-05
   433.70   1.3302e+14   5.7093e-05
   433.80   1.3319e+14   5.7142e-05
   433.90   1.3336e+14   5.7191e-05
   434.00   1.3353e+14   5.7240e-05
   434.10   1.3370e+14   5.7289e-05
   434.20   1.3387e+14   5.7338e-05
   434.30   1.3404e+14   5.7387e-05
   434.40   1.3421e+14   5.7436e-05
   434.50   1.3438e+14   5.7486e-05
   434.60   1.3455e+14   5.7535e-05
   434.70   1.3473e+14   5.7584e-05
   434.80   1.3490e+14   5.7633e-05
   434.90   1.3507e+14   5.7683e-05
   435.00   1.3524e+14   5.7732e-05
   435.10   1.3541e+14   5.7781e-05
   435.20   1.3558e+14   5.7831e-05
   435.30   1.3576e+14   5.7880e-05
   435.40   1.3593e+14   5.7930e-05
   435.50   1.3610e+14   5.7979e-05
   435.60   1.3627e+14   5.8029e-05
   435.70   1.3645e+14   5.8078e-05
   435.80   1.3662e+14   5.8128e-05
   435.90   1.3679e+14   5.8177e-05
   436.00   1.3696e+14   5.8227e-05
   436.10   1.3714e+14   5.8277e-05
   436.20   1.3731e+14   5.8326e-05
   436.30   1.3748e+14   5.8376e-05
   436.40   1.3766e+14   5.8426e-05
   436.50   1.3783e+14   5.8476e-05
   436.60   1.3801e+14   5.8525e-05
   436.70   1.3818e+14   5.8575e-05
   436.80   1.3835e+14   5.8625e-05
   436.90   1.3853e+14   5.8675e-05
   437.00   1.3870e+14   5.8725e-05
   437.10   1.3888e+14   5.8775e-05
   437.20   1.3905e+14   5.8825e-05
   437.30   1.3923e+14   5.8875e-05
   437.40   1.3940e+14   5.8925e-05
   437.50   1.3958e+14   5.8975e-05
   437.60   1.3975e+14   5.9025e-05
   437.70   1.3993e+14   5.9075e-05
   437.80   1.4010e+14   5.9125e-05
   437.90   1.4028e+14   5.9175e-05
   438.00   1.4046e+14   5.9225e-05
   438.10   1.4063e+14   5.9276e-05
   438.20   1.4081e+14   5.9326e-05
   438.30   1.4098e+14   5.9376e-05
   438.40   1.4116e+14   5.9427e-05
   438.50   1.4134e+14   5.9477e-05
   438.60   1.4151e+14   5.9527e-05
   438.70   1.4169e+14   5.9578e-05
   438.80   1.4187e+14   5.9628e-05
   438.90   1.4205e+14   5.9679e-05
   439.00   1.4222e+14   5.9729e-05
   439.10   1.4240e+14   5.9780e-05
   439.20   1.4258e+14   5.9830e-05
   439.30   1.4276e+14   5.9881e-05
   439.40   1.4293e+14   5.9931e-05
   439.50   1.4311e+14   5.9982e-05
   439.60   1.4329e+14   6.0033e-05
   439.70   1.4347e+14   6.0084e-05
   439.80   1.4365e+14   6.0134e-05
   439.90   1.4383e+14   6.0184e-05
   440.00   1.4400e+14   6.0235e-05
   440.10   1.4418e+14   6.0286e-05
   440.20   1.4436e+14   6.0337e-05
   440.30   1.4454e+14   6.0387e-05
   440.40   1.4472e+14   6.0438e-05
   440.50   1.4490e+14   6.0489e-05
   440.60   1.4508e+14   6.0540e-05
   440.70   1.4526e+14   6.0591e-05
   440.80   1.4544e+14   6.0642e-05
   440.90   1.4562e+14   6.0693e-05
   441.00   1.4580e+14   6.0745e-05
   441.10   1.4598e+14   6.0796e-05
   441.20   1.4616e+14   6.0847e-05
   441.30   1.4634e+14   6.0898e-05
   441.40   1.4652e+14   6.0949e-05
   441.50   1.4670e+14   6.1000e-05
   441.60   1.4688e+14   6.1051e-05
   441.70   1.4707e+14   6.1102e-05
   441.80   1.4725e+14   6.1154e-05
   441.90   1.4743e+14   6.1205e-05
   442.00   1.4761e+14   6.1256e-05
   442.10   1.4779e+14   6.1308e-05
   442.20   1.4797e+14   6.1359e-05
   442.30   1.4816e+14   6.1411e-05
   442.40   1.4834e+14   6.1462e-05
   442.50   1.4852e+14   6.1514e-05
   442.60   1.4870e+14   6.1565e-05
   442.70   1.4889e+14   6.1616e-05
   442.80   1.4907e+14   6.1668e-05
   442.90   1.4925e+14   6.1719e-05
   443.00   1.4944e+14   6.1771e-05
   443.10   1.4962e+14   6.1823e-05
   443.20   1.4980e+14   6.1875e-05
   443.30   1.4999e+14   6.1927e-05
   443.40   1.5017e+14   6.1978e-05
   443.50   1.5035e+14   6.2030e-05
   443.60   1.5054e+14   6.2081e-05
   443.70   1.5072e+14   6.2133e-05
   443.80   1.5091e+14   6.2185e-05
   443.90   1.5109e+14   6.2237e-05
   444.00   1.5128e+14   6.2289e-05
   444.10   1.5146e+14   6.2341e-05
   444.20   1.5165e+14   6.2393e-05
   444.30   1.5183e+14   6.2445e-05
   444.40   1.5202e+14   6.2497e-05
   444.50   1.5220e+14   6.2549e-05
   444.60   1.5239e+14   6.2601e-05
   444.70   1.5257e+14   6.2653e-05
   444.80   1.5276e+14   6.2706e-05
   444.90   1.5294e+14   6.2758e-05
   445.00   1.5313e+14   6.2810e-05
   445.10   1.5332e+14   6.2862e-05
   445.20   1.5350e+14   6.2914e-05
   445.30   1.5369e+14   6.2966e-05
   445.40   1.5388e+14   6.3019e-05
   445.50   1.5406e+14   6.3071e-05
   445.60   1.5425e+14   6.3124e-05
   445.70   1.5444e+14   6.3177e-05
   445.80   1.5462e+14   6.3228e-05
   445.90   1.5481e+14   6.3281e-05
   446.00   1.5500e+14   6.3334e-05
   446.10   1.5519e+14   6.3386e-05
   446.20   1.5537e+14   6.3439e-05
   446.30   1.5556e+14   6.3492e-05
   446.40   1.5575e+14   6.3544e-05
   446.50   1.5594e+14   6.3596e-05
   446.60   1.5613e+14   6.3649e-05
   446.70   1.5632e+14   6.3702e-05
   446.80   1.5650e+14   6.3755e-05
   446.90   1.5669e+14   6.3807e-05
   447.00   1.5688e+14   6.3860e-05
   447.10   1.5707e+14   6.3913e-05
   447.20   1.5726e+14   6.3966e-05
   447.30   1.5745e+14   6.4019e-05
   447.40   1.5764e+14   6.4071e-05
   447.50   1.5783e+14   6.4125e-05
   447.60   1.5802e+14   6.4178e-05
   447.70   1.5821e+14   6.4231e-05
   447.80   1.5840e+14   6.4284e-05
   447.90   1.5859e+14   6.4337e-05
   448.00   1.5878e+14   6.4390e-05
   448.10   1.5897e+14   6.4443e-05
   448.20   1.5916e+14   6.4497e-05
   448.30   1.5935e+14   6.4550e-05
   448.40   1.5954e+14   6.4602e-05
   448.50   1.5974e+14   6.4656e-05
   448.60   1.5993e+14   6.4709e-05
   448.70   1.6012e+14   6.4763e-05
   448.80   1.6031e+14   6.4816e-05
   448.90   1.6050e+14   6.4869e-05
   449.00   1.6069e+14   6.4923e-05
   449.10   1.6089e+14   6.4977e-05
   449.20   1.6108e+14   6.5029e-05
   449.30   1.6127e+14   6.5083e-05
   449.40   1.6146e+14   6.5137e-05
   449.50   1.6166e+14   6.5191e-05
   449.60   1.6185e+14   6.5244e-05
   449.70   1.6204e+14   6.5297e-05
   449.80   1.6223e+14   6.5351e-05
   449.90   1.6243e+14   6.5405e-05
   450.00   1.6262e+14   6.5458e-05
   450.10   1.6282e+14   6.5512e-05
   450.20   1.6301e+14   6.5566e-05
   450.30   1.6320e+14   6.5620e-05
   450.40   1.6340e+14   6.5674e-05
   450.50   1.6359e+14   6.5728e-05
   450.60   1.6379e+14   6.5782e-05
   450.70   1.6398e+14   6.5835e-05
   450.80   1.6417e+14   6.5889e-05
   450.90   1.6437e+14   6.5944e-05
   451.00   1.6456e+14   6.5998e-05
   451.10   1.6476e+14   6.6051e-05
   451.20   1.6495e+14   6.6106e-05
   451.30   1.6515e+14   6.6160e-05
   451.40   1.6535e+14   6.6214e-05
   451.50   1.6554e+14   6.6268e-05
   451.60   1.6574e+14   6.6323e-05
   451.70   1.6593e+14   6.6376e-05
   451.80   1.6613e+14   6.6431e-05
   451.90   1.6633e+14   6.6485e-05
   452.00   1.6652e+14   6.6539e-05
   452.10   1.6672e+14   6.6594e-05
   452.20   1.6691e+14   6.6649e-05
   452.30   1.6711e+14   6.6702e-05
   452.40   1.6731e+14   6.6757e-05
   452.50   1.6751e+14   6.6812e-05
   452.60   1.6770e+14   6.6866e-05
   452.70   1.6790e+14   6.6921e-05
   452.80   1.6810e+14   6.6976e-05
   452.90   1.6830e+14   6.7030e-05
   453.00   1.6849e+14   6.7085e-05
   453.10   1.6869e+14   6.7140e-05
   453.20   1.6889e+14   6.7194e-05
   453.30   1.6909e+14   6.7249e-05
   453.40   1.6929e+14   6.7303e-05
   453.50   1.6949e+14   6.7358e-05
   453.60   1.6968e+14   6.7413e-05
   453.70   1.6988e+14   6.7468e-05
   453.80   1.7008e+14   6.7523e-05
   453.90   1.7028e+14   6.7578e-05
   454.00   1.7048e+14   6.7633e-05
   454.10   1.7068e+14   6.7688e-05
   454.20   1.7088e+14   6.7743e-05
   454.30   1.7108e+14   6.7798e-05
   454.40   1.7128e+14   6.7853e-05
   454.50   1.7148e+14   6.7908e-05
   454.60   1.7168e+14   6.7964e-05
   454.70   1.7188e+14   6.8018e-05
   454.80   1.7208e+14   6.8074e-05
   454.90   1.7228e+14   6.8130e-05
   455.00   1.7248e+14   6.8184e-05
   455.10   1.7269e+14   6.8240e-05
   455.20   1.7289e+14   6.8295e-05
   455.30   1.7309e+14   6.8351e-05
   455.40   1.7329e+14   6.8405e-05
   455.50   1.7349e+14   6.8461e-05
   455.60   1.7369e+14   6.8517e-05
   455.70   1.7389e+14   6.8572e-05
   455.80   1.7410e+14   6.8628e-05
   455.90   1.7430e+14   6.8683e-05
   456.00   1.7450e+14   6.8739e-05
   456.10   1.7470e+14   6.8794e-05
   456.20   1.7491e+14   6.8850e-05
   456.30   1.7511e+14   6.8906e-05
   456.40   1.7531e+14   6.8962e-05
   456.50   1.7552e+14   6.9017e-05
   456.60   1.7572e+14   6.9073e-05
   456.70   1.7592e+14   6.9129e-05
   456.80   1.7613e+14   6.9185e-05
   456.90   1.7633e+14   6.9240e-05
   457.00   1.7653e+14   6.9297e-05
   457.10   1.7674e+14   6.9352e-05
   457.20   1.7694e+14   6.9409e-05
   457.30   1.7715e+14   6.9464e-05
   457.40   1.7735e+14   6.9521e-05
   457.50   1.7756e+14   6.9576e-05
   457.60   1.7776e+14   6.9633e-05
   457.70   1.7797e+14   6.9689e-05
   457.80   1.7817e+14   6.9745e-05
   457.90   1.7838e+14   6.9801e-05
   458.00   1.7858e+14   6.9858e-05
   458.10   1.7879e+14   6.9914e-05
   458.20   1.7899e+14   6.9971e-05
   458.30   1.7920e+14   7.0027e-05
   458.40   1.7940e+14   7.0084e-05
   458.50   1.7961e+14   7.0139e-05
   458.60   1.7982e+14   7.0196e-05
   458.70   1.8002e+14   7.0253e-05
   458.80   1.8023e+14   7.0310e-05
   458.90   1.8044e+14   7.0366e-05
   459.00   1.8064e+14   7.0422e-05
   459.10   1.8085e+14   7.0479e-05
   459.20   1.8106e+14   7.0535e-05
   459.30   1.8127e+14   7.0592e-05
   459.40   1.8147e+14   7.0649e-05
   459.50   1.8168e+14   7.0706e-05
   459.60   1.8189e+14   7.0762e-05
   459.70   1.8210e+14   7.0819e-05
   459.80   1.8230e+14   7.0876e-05
   459.90   1.8251e+14   7.0933e-05
   460.00   1.8272e+14   7.0990e-05
   460.10   1.8293e+14   7.1047e-05
   460.20   1.8314e+14   7.1103e-05
   460.30   1.8335e+14   7.1161e-05
   460.40   1.8356e+14   7.1218e-05
   460.50   1.8377e+14   7.1274e-05
   460.60   1.8398e+14   7.1332e-05
   460.70   1.8419e+14   7.1389e-05
   460.80   1.8439e+14   7.1447e-05
   460.90   1.8460e+14   7.1504e-05
   461.00   1.8481e+14   7.1561e-05
   461.10   1.8502e+14   7.1618e-05
   461.20   1.8524e+14   7.1675e-05
   461.30   1.8545e+14   7.1732e-05
   461.40   1.8566e+14   7.1790e-05
   461.50   1.8587e+14   7.1848e-05
   461.60   1.8608e+14   7.1905e-05
   461.70   1.8629e+14   7.1963e-05
   461.80   1.8650e+14   7.2020e-05
   461.90   1.8671e+14   7.2077e-05
   462.00   1.8692e+14   7.2135e-05
   462.10   1.8713e+14   7.2193e-05
   462.20   1.8735e+14   7.2250e-05
   462.30   1.8756e+14   7.2308e-05
   462.40   1.8777e+14   7.2366e-05
   462.50   1.8798e+14   7.2423e-05
   462.60   1.8820e+14   7.2482e-05
   462.70   1.8841e+14   7.2539e-05
   462.80   1.8862e+14   7.2597e-05
   462.90   1.8883e+14   7.2655e-05
   463.00   1.8905e+14   7.2713e-05
   463.10   1.8926e+14   7.2771e-05
   463.20   1.8947e+14   7.2829e-05
   463.30   1.8969e+14   7.2886e-05
   463.40   1.8990e+14   7.2945e-05
   463.50   1.9011e+14   7.3003e-05
   463.60   1.9033e+14   7.3061e-05
   463.70   1.9054e+14   7.3119e-05
   463.80   1.9076e+14   7.3178e-05
   463.90   1.9097e+14   7.3236e-05
   464.00   1.9119e+14   7.3294e-05
   464.10   1.9140e+14   7.3352e-05
   464.20   1.9161e+14   7.3411e-05
   464.30   1.9183e+14   7.3469e-05
   464.40   1.9204e+14   7.3527e-05
   464.50   1.9226e+14   7.3585e-05
   464.60   1.9248e+14   7.3645e-05
   464.70   1.9269e+14   7.3703e-05
   464.80   1.9291e+14   7.3761e-05
   464.90   1.9312e+14   7.3820e-05
   465.00   1.9334e+14   7.3878e-05
   465.10   1.9356e+14   7.3937e-05
   465.20   1.9377e+14   7.3996e-05
   465.30   1.9399e+14   7.4054e-05
   465.40   1.9421e+14   7.4113e-05
   465.50   1.9442e+14   7.4172e-05
   465.60   1.9464e+14   7.4230e-05
   465.70   1.9486e+14   7.4290e-05
   465.80   1.9507e+14   7.4349e-05
   465.90   1.9529e+14   7.4407e-05
   466.00   1.9551e+14   7.4466e-05
   466.10   1.9573e+14   7.4525e-05
   466.20   1.9594e+14   7.4584e-05
   466.30   1.9616e+14   7.4643e-05
   466.40   1.9638e+14   7.4703e-05
   466.50   1.9660e+14   7.4762e-05
   466.60   1.9682e+14   7.4821e-05
   466.70   1.9704e+14   7.4880e-05
   466.80   1.9726e+14   7.4939e-05
   466.90   1.9747e+14   7.4998e-05
   467.00   1.9769e+14   7.5057e-05
   467.10   1.9791e+14   7.5117e-05
   467.20   1.9813e+14   7.5176e-05
   467.30   1.9835e+14   7.5236e-05
   467.40   1.9857e+14   7.5296e-05
   467.50   1.9879e+14   7.5355e-05
   467.60   1.9901e+14   7.5414e-05
   467.70   1.9923e+14   7.5474e-05
   467.80   1.9945e+14   7.5533e-05
   467.90   1.9967e+14   7.5593e-05
   468.00   1.9989e+14   7.5653e-05
   468.10   2.0011e+14   7.5712e-05
   468.20   2.0034e+14   7.5772e-05
   468.30   2.0056e+14   7.5832e-05
   468.40   2.0078e+14   7.5891e-05
   468.50   2.0100e+14   7.5951e-05
   468.60   2.0122e+14   7.6011e-05
   468.70   2.0144e+14   7.6071e-05
   468.80   2.0166e+14   7.6131e-05
   468.90   2.0189e+14   7.6191e-05
   469.00   2.0211e+14   7.6251e-05
   469.10   2.0233e+14   7.6311e-05
   469.20   2.0255e+14   7.6371e-05
   469.30   2.0278e+14   7.6431e-05
   469.40   2.0300e+14   7.6491e-05
   469.50   2.0322e+14   7.6551e-05
   469.60   2.0345e+14   7.6611e-05
   469.70   2.0367e+14   7.6672e-05
   469.80   2.0389e+14   7.6732e-05
   469.90   2.0412e+14   7.6792e-05
   470.00   2.0434e+14   7.6853e-05
   470.10   2.0456e+14   7.6913e-05
   470.20   2.0479e+14   7.6974e-05
   470.30   2.0501e+14   7.7034e-05
   470.40   2.0524e+14   7.7095e-05
   470.50   2.0546e+14   7.7155e-05
   470.60   2.0569e+14   7.7216e-05
   470.70   2.0591e+14   7.7277e-05
   470.80   2.0614e+14   7.7337e-05
   470.90   2.0636e+14   7.7398e-05
   471.00   2.0659e+14   7.7459e-05
   471.10   2.0681e+14   7.7520e-05
   471.20   2.0704e+14   7.7580e-05
   471.30   2.0726e+14   7.7641e-05
   471.40   2.0749e+14   7.7702e-05
   471.50   2.0772e+14   7.7763e-05
   471.60   2.0794e+14   7.7824e-05
   471.70   2.0817e+14   7.7885e-05
   471.80   2.0839e+14   7.7946e-05
   471.90   2.0862e+14   7.8007e-05
   472.00   2.0885e+14   7.8068e-05
   472.10   2.0908e+14   7.8129e-05
   472.20   2.0930e+14   7.8190e-05
   472.30   2.0953e+14   7.8251e-05
   472.40   2.0976e+14   7.8313e-05
   472.50   2.0999e+14   7.8374e-05
   472.60   2.1021e+14   7.8436e-05
   472.70   2.1044e+14   7.8496e-05
   472.80   2.1067e+14   7.8558e-05
   472.90   2.1090e+14   7.8619e-05
   473.00   2.1113e+14   7.8681e-05
   473.10   2.1135e+14   7.8742e-05
   473.20   2.1158e+14   7.8804e-05
   473.30   2.1181e+14   7.8865e-05
   473.40   2.1204e+14   7.8927e-05
   473.50   2.1227e+14   7.8989e-05
   473.60   2.1250e+14   7.9050e-05
   473.70   2.1273e+14   7.9111e-05
   473.80   2.1296e+14   7.9173e-05
   473.90   2.1319e+14   7.9235e-05
   474.00   2.1342e+14   7.9297e-05
   474.10   2.1365e+14   7.9360e-05
   474.20   2.1388e+14   7.9421e-05
   474.30   2.1411e+14   7.9483e-05
   474.40   2.1434e+14   7.9545e-05
   474.50   2.1457e+14   7.9607e-05
   474.60   2.1480e+14   7.9669e-05
   474.70   2.1503e+14   7.9731e-05
   474.80   2.1527e+14   7.9793e-05
   474.90   2.1550e+14   7.9855e-05
   475.00   2.1573e+14   7.9917e-05
   475.10   2.1596e+14   7.9980e-05
   475.20   2.1619e+14   8.0042e-05
   475.30   2.1642e+14   8.0104e-05
   475.40   2.1666e+14   8.0167e-05
   475.50   2.1689e+14   8.0229e-05
   475.60   2.1712e+14   8.0291e-05
   475.70   2.1735e+14   8.0354e-05
   475.80   2.1759e+14   8.0417e-05
   475.90   2.1782e+14   8.0478e-05
   476.00   2.1805e+14   8.0541e-05
   476.10   2.1829e+14   8.0604e-05
   476.20   2.1852e+14   8.0666e-05
   476.30   2.1875e+14   8.0729e-05
   476.40   2.1899e+14   8.0792e-05
   476.50   2.1922e+14   8.0855e-05
   476.60   2.1945e+14   8.0918e-05
   476.70   2.1969e+14   8.0980e-05
   476.80   2.1992e+14   8.1043e-05
   476.90   2.2016e+14   8.1106e-05
   477.00   2.2039e+14   8.1169e-05
   477.10   2.2063e+14   8.1232e-05
   477.20   2.2086e+14   8.1295e-05
   477.30   2.2110e+14   8.1358e-05
   477.40   2.2133e+14   8.1422e-05
   477.50   2.2157e+14   8.1484e-05
   477.60   2.2180e+14   8.1548e-05
   477.70   2.2204e+14   8.1610e-05
   477.80   2.2228e+14   8.1674e-05
   477.90   2.2251e+14   8.1737e-05
   478.00   2.2275e+14   8.1801e-05
   478.10   2.2299e+14   8.1864e-05
   478.20   2.2322e+14   8.1927e-05
   478.30   2.2346e+14   8.1991e-05
   478.40   2.2370e+14   8.2054e-05
   478.50   2.2393e+14   8.2118e-05
   478.60   2.2417e+14   8.2181e-05
   478.70   2.2441e+14   8.2245e-05
   478.80   2.2464e+14   8.2308e-05
   478.90   2.2488e+14   8.2372e-05
   479.00   2.2512e+14   8.2436e-05
   479.10   2.2536e+14   8.2500e-05
   479.20   2.2560e+14   8.2563e-05
   479.30   2.2583e+14   8.2628e-05
   479.40   2.2607e+14   8.2691e-05
   479.50   2.2631e+14   8.2755e-05
   479.60   2.2655e+14   8.2819e-05
   479.70   2.2679e+14   8.2883e-05
   479.80   2.2703e+14   8.2947e-05
   479.90   2.2727e+14   8.3010e-05
   480.00   2.2751e+14   8.3075e-05
   480.10   2.2775e+14   8.3139e-05
   480.20   2.2799e+14   8.3204e-05
   480.30   2.2823e+14   8.3267e-05
   480.40   2.2847e+14   8.3332e-05
   480.50   2.2871e+14   8.3396e-05
   480.60   2.2895e+14   8.3460e-05
   480.70   2.2919e+14   8.3525e-05
   480.80   2.2943e+14   8.3589e-05
   480.90   2.2967e+14   8.3654e-05
   481.00   2.2991e+14   8.3718e-05
   481.10   2.3015e+14   8.3782e-05
   481.20   2.3039e+14   8.3847e-05
   481.30   2.3063e+14   8.3912e-05
   481.40   2.3088e+14   8.3976e-05
   481.50   2.3112e+14   8.4041e-05
   481.60   2.3136e+14   8.4106e-05
   481.70   2.3160e+14   8.4170e-05
   481.80   2.3184e+14   8.4235e-05
   481.90   2.3209e+14   8.4300e-05
   482.00   2.3233e+14   8.4365e-05
   482.10   2.3257e+14   8.4430e-05
   482.20   2.3282e+14   8.4495e-05
   482.30   2.3306e+14   8.4559e-05
   482.40   2.3330e+14   8.4625e-05
   482.50   2.3354e+14   8.4690e-05
   482.60   2.3379e+14   8.4755e-05
   482.70   2.3403e+14   8.4821e-05
   482.80   2.3428e+14   8.4886e-05
   482.90   2.3452e+14   8.4950e-05
   483.00   2.3476e+14   8.5015e-05
   483.10   2.3501e+14   8.5082e-05
   483.20   2.3525e+14   8.5147e-05
   483.30   2.3550e+14   8.5212e-05
   483.40   2.3574e+14   8.5277e-05
   483.50   2.3599e+14   8.5343e-05
   483.60   2.3623e+14   8.5408e-05
   483.70   2.3648e+14   8.5474e-05
   483.80   2.3672e+14   8.5539e-05
   483.90   2.3697e+14   8.5605e-05
   484.00   2.3721e+14   8.5671e-05
   484.10   2.3746e+14   8.5737e-05
   484.20   2.3771e+14   8.5802e-05
   484.30   2.3795e+14   8.5868e-05
   484.40   2.3820e+14   8.5933e-05
   484.50   2.3845e+14   8.6000e-05
   484.60   2.3869e+14   8.6066e-05
   484.70   2.3894e+14   8.6132e-05
   484.80   2.3919e+14   8.6197e-05
   484.90   2.3943e+14   8.6263e-05
   485.00   2.3968e+14   8.6329e-05
   485.10   2.3993e+14   8.6396e-05
   485.20   2.4018e+14   8.6462e-05
   485.30   2.4042e+14   8.6528e-05
   485.40   2.4067e+14   8.6594e-05
   485.50   2.4092e+14   8.6660e-05
   485.60   2.4117e+14   8.6727e-05
   485.70   2.4142e+14   8.6793e-05
   485.80   2.4167e+14   8.6859e-05
   485.90   2.4191e+14   8.6926e-05
   486.00   2.4216e+14   8.6993e-05
   486.10   2.4241e+14   8.7059e-05
   486.20   2.4266e+14   8.7126e-05
   486.30   2.4291e+14   8.7192e-05
   486.40   2.4316e+14   8.7259e-05
   486.50   2.4341e+14   8.7326e-05
   486.60   2.4366e+14   8.7392e-05
   486.70   2.4391e+14   8.7459e-05
   486.80   2.4416e+14   8.7526e-05
   486.90   2.4441e+14   8.7593e-05
   487.00   2.4466e+14   8.7659e-05
   487.10   2.4491e+14   8.7726e-05
   487.20   2.4516e+14   8.7793e-05
   487.30   2.4541e+14   8.7860e-05
   487.40   2.4567e+14   8.7927e-05
   487.50   2.4592e+14   8.7994e-05
   487.60   2.4617e+14   8.8062e-05
   487.70   2.4642e+14   8.8129e-05
   487.80   2.4667e+14   8.8196e-05
   487.90   2.4692e+14   8.8263e-05
   488.00   2.4718e+14   8.8331e-05
   488.10   2.4743e+14   8.8398e-05
   488.20   2.4768e+14   8.8465e-05
   488.30   2.4793e+14   8.8533e-05
   488.40   2.4819e+14   8.8600e-05
   488.50   2.4844e+14   8.8668e-05
   488.60   2.4869e+14   8.8736e-05
   488.70   2.4895e+14   8.8802e-05
   488.80   2.4920e+14   8.8870e-05
   488.90   2.4945e+14   8.8938e-05
   489.00   2.4971e+14   8.9005e-05
   489.10   2.4996e+14   8.9073e-05
   489.20   2.5021e+14   8.9141e-05
   489.30   2.5047e+14   8.9209e-05
   489.40   2.5072e+14   8.9277e-05
   489.50   2.5098e+14   8.9345e-05
   489.60   2.5123e+14   8.9412e-05
   489.70   2.5149e+14   8.9480e-05
   489.80   2.5174e+14   8.9549e-05
   489.90   2.5200e+14   8.9617e-05
   490.00   2.5225e+14   8.9685e-05
   490.10   2.5251e+14   8.9754e-05
   490.20   2.5276e+14   8.9821e-05
   490.30   2.5302e+14   8.9889e-05
   490.40   2.5328e+14   8.9958e-05
   490.50   2.5353e+14   9.0026e-05
   490.60   2.5379e+14   9.0095e-05
   490.70   2.5404e+14   9.0163e-05
   490.80   2.5430e+14   9.0231e-05
   490.90   2.5456e+14   9.0300e-05
   491.00   2.5481e+14   9.0369e-05
   491.10   2.5507e+14   9.0438e-05
   491.20   2.5533e+14   9.0505e-05
   491.30   2.5559e+14   9.0574e-05
   491.40   2.5584e+14   9.0643e-05
   491.50   2.5610e+14   9.0711e-05
   491.60   2.5636e+14   9.0780e-05
   491.70   2.5662e+14   9.0850e-05
   491.80   2.5688e+14   9.0919e-05
   491.90   2.5713e+14   9.0987e-05
   492.00   2.5739e+14   9.1056e-05
   492.10   2.5765e+14   9.1126e-05
   492.20   2.5791e+14   9.1194e-05
   492.30   2.5817e+14   9.1263e-05
   492.40   2.5843e+14   9.1333e-05
   492.50   2.5869e+14   9.1401e-05
   492.60   2.5895e+14   9.1471e-05
   492.70   2.5921e+14   9.1540e-05
   492.80   2.5947e+14   9.1609e-05
   492.90   2.5973e+14   9.1679e-05
   493.00   2.5999e+14   9.1749e-05
   493.10   2.6025e+14   9.1817e-05
   493.20   2.6051e+14   9.1887e-05
   493.30   2.6077e+14   9.1957e-05
   493.40   2.6103e+14   9.2026e-05
   493.50   2.6129e+14   9.2096e-05
   493.60   2.6155e+14   9.2165e-05
   493.70   2.6181e+14   9.2235e-05
   493.80   2.6207e+14   9.2305e-05
   493.90   2.6234e+14   9.2375e-05
   494.00   2.6260e+14   9.2445e-05
   494.10   2.6286e+14   9.2514e-05
   494.20   2.6312e+14   9.2585e-05
   494.30   2.6338e+14   9.2654e-05
   494.40   2.6365e+14   9.2724e-05
   494.50   2.6391e+14   9.2795e-05
   494.60   2.6417e+14   9.2865e-05
   494.70   2.6443e+14   9.2935e-05
   494.80   2.6470e+14   9.3005e-05
   494.90   2.6496e+14   9.3076e-05
   495.00   2.6522e+14   9.3145e-05
   495.10   2.6549e+14   9.3216e-05
   495.20   2.6575e+14   9.3286e-05
   495.30   2.6602e+14   9.3357e-05
   495.40   2.6628e+14   9.3427e-05
   495.50   2.6654e+14   9.3498e-05
   495.60   2.6681e+14   9.3568e-05
   495.70   2.6707e+14   9.3638e-05
   495.80   2.6734e+14   9.3709e-05
   495.90   2.6760e+14   9.3779e-05
   496.00   2.6787e+14   9.3851e-05
   496.10   2.6813e+14   9.3921e-05
   496.20   2.6840e+14   9.3992e-05
   496.30   2.6866e+14   9.4063e-05
   496.40   2.6893e+14   9.4133e-05
   496.50   2.6919e+14   9.4205e-05
   496.60   2.6946e+14   9.4275e-05
   496.70   2.6973e+14   9.4347e-05
   496.80   2.6999e+14   9.4418e-05
   496.90   2.7026e+14   9.4488e-05
   497.00   2.7053e+14   9.4560e-05
   497.10   2.7079e+14   9.4631e-05
   497.20   2.7106e+14   9.4702e-05
   497.30   2.7133e+14   9.4774e-05
   497.40   2.7159e+14   9.4845e-05
   497.50   2.7186e+14   9.4916e-05
   497.60   2.7213e+14   9.4988e-05
   497.70   2.7240e+14   9.5059e-05
   497.80   2.7266e+14   9.5130e-05
   497.90   2.7293e+14   9.5202e-05
   498.00   2.7320e+14   9.5274e-05
   498.10   2.7347e+14   9.5345e-05
   498.20   2.7374e+14   9.5417e-05
   498.30   2.7401e+14   9.5489e-05
   498.40   2.7428e+14   9.5560e-05
   498.50   2.7454e+14   9.5632e-05
   498.60   2.7481e+14   9.5705e-05
   498.70   2.7508e+14   9.5776e-05
   498.80   2.7535e+14   9.5848e-05
   498.90   2.7562e+14   9.5920e-05
   499.00   2.7589e+14   9.5992e-05
   499.10   2.7616e+14   9.6064e-05
   499.20   2.7643e+14   9.6136e-05
   499.30   2.7670e+14   9.6208e-05
   499.40   2.7697e+14   9.6280e-05
   499.50   2.7724e+14   9.6353e-05
   499.60   2.7751e+14   9.6425e-05
   499.70   2.7779e+14   9.6498e-05
   499.80   2.7806e+14   9.6570e-05
   499.90   2.7833e+14   9.6642e-05
   500.00   2.7860e+14   9.6715e-05
   500.10   2.7887e+14   9.6788e-05
   500.20   2.7914e+14   9.6860e-05
   500.30   2.7941e+14   9.6933e-05
   500.40   2.7969e+14   9.7005e-05
   500.50   2.7996e+14   9.7078e-05
   500.60   2.8023e+14   9.7151e-05
   500.70   2.8050e+14   9.7223e-05
   500.80   2.8078e+14   9.7297e-05
   500.90   2.8105e+14   9.7370e-05
   501.00   2.8132e+14   9.7443e-05
   501.10   2.8160e+14   9.7516e-05
   501.20   2.8187e+14   9.7588e-05
   501.30   2.8214e+14   9.7662e-05
   501.40   2.8242e+14   9.7735e-05
   501.50   2.8269e+14   9.7808e-05
   501.60   2.8296e+14   9.7881e-05
   501.70   2.8324e+14   9.7954e-05
   501.80   2.8351e+14   9.8027e-05
   501.90   2.8379e+14   9.8101e-05
   502.00   2.8406e+14   9.8174e-05
   502.10   2.8434e+14   9.8248e-05
   502.20   2.8461e+14   9.8321e-05
   502.30   2.8489e+14   9.8395e-05
   502.40   2.8516e+14   9.8468e-05
   502.50   2.8544e+14   9.8542e-05
   502.60   2.8571e+14   9.8616e-05
   502.70   2.8599e+14   9.8689e-05
   502.80   2.8627e+14   9.8763e-05
   502.90   2.8654e+14   9.8837e-05
   503.00   2.8682e+14   9.8911e-05
   503.10   2.8710e+14   9.8985e-05
   503.20   2.8737e+14   9.9059e-05
   503.30   2.8765e+14   9.9133e-05
   503.40   2.8793e+14   9.9207e-05
   503.50   2.8820e+14   9.9281e-05
   503.60   2.8848e+14   9.9355e-05
   503.70   2.8876e+14   9.9429e-05
   503.80   2.8904e+14   9.9503e-05
   503.90   2.8931e+14   9.9578e-05
   504.00   2.8959e+14   9.9652e-05
   504.10   2.8987e+14   9.9727e-05
   504.20   2.9015e+14   9.9801e-05
   504.30   2.9043e+14   9.9876e-05
   504.40   2.9071e+14   9.9950e-05
   504.50   2.9098e+14   1.0002e-04
   504.60   2.9126e+14   1.0010e-04
   504.70   2.9154e+14   1.0017e-04
   504.80   2.9182e+14   1.0025e-04
   504.90   2.9210e+14   1.0032e-04
   505.00   2.9238e+14   1.0040e-04
   505.10   2.9266e+14   1.0047e-04
   505.20   2.9294e+14   1.0055e-04
   505.30   2.9322e+14   1.0062e-04
   505.40   2.9350e+14   1.0070e-04
   505.50   2.9378e+14   1.0077e-04
   505.60   2.9406e+14   1.0085e-04
   505.70   2.9434e+14   1.0092e-04
   505.80   2.9462e+14   1.0100e-04
   505.90   2.9490e+14   1.0107e-04
   506.00   2.9519e+14   1.0115e-04
   506.10   2.9547e+14   1.0122e-04
   506.20   2.9575e+14   1.0130e-04
   506.30   2.9603e+14   1.0137e-04
   506.40   2.9631e+14   1.0145e-04
   506.50   2.9659e+14   1.0152e-04
   506.60   2.9688e+14   1.0160e-04
   506.70   2.9716e+14   1.0168e-04
   506.80   2.9744e+14   1.0175e-04
   506.90   2.9772e+14   1.0183e-04
   507.00   2.9801e+14   1.0190e-04
   507.10   2.9829e+14   1.0198e-04
   507.20   2.9857e+14   1.0206e-04
   507.30   2.9886e+14   1.0213e-04
   507.40   2.9914e+14   1.0221e-04
   507.50   2.9942e+14   1.0228e-04
   507.60   2.9971e+14   1.0236e-04
   507.70   2.9999e+14   1.0244e-04
   507.80   3.0028e+14   1.0251e-04
   507.90   3.0056e+14   1.0259e-04
   508.00   3.0085e+14   1.0266e-04
   508.10   3.0113e+14   1.0274e-04
   508.20   3.0141e+14   1.0282e-04
   508.30   3.0170e+14   1.0289e-04
   508.40   3.0198e+14   1.0297e-04
   508.50   3.0227e+14   1.0305e-04
   508.60   3.0256e+14   1.0312e-04
   508.70   3.0284e+14   1.0320e-04
   508.80   3.0313e+14   1.0328e-04
   508.90   3.0341e+14   1.0335e-04
   509.00   3.0370e+14   1.0343e-04
   509.10   3.0399e+14   1.0351e-04
   509.20   3.0427e+14   1.0358e-04
   509.30   3.0456e+14   1.0366e-04
   509.40   3.0485e+14   1.0374e-04
   509.50   3.0513e+14   1.0381e-04
   509.60   3.0542e+14   1.0389e-04
   509.70   3.0571e+14   1.0397e-04
   509.80   3.0599e+14   1.0404e-04
   509.90   3.0628e+14   1.0412e-04
   510.00   3.0657e+14   1.0420e-04
   510.10   3.0686e+14   1.0428e-04
   510.20   3.0715e+14   1.0435e-04
   510.30   3.0743e+14   1.0443e-04
   510.40   3.0772e+14   1.0451e-04
   510.50   3.0801e+14   1.0459e-04
   510.60   3.0830e+14   1.0466e-04
   510.70   3.0859e+14   1.0474e-04
   510.80   3.0888e+14   1.0482e-04
   510.90   3.0917e+14   1.0490e-04
   511.00   3.0946e+14   1.0497e-04
   511.10   3.0975e+14   1.0505e-04
   511.20   3.1004e+14   1.0513e-04
   511.30   3.1033e+14   1.0521e-04
   511.40   3.1062e+14   1.0528e-04
   511.50   3.1091e+14   1.0536e-04
   511.60   3.1120e+14   1.0544e-04
   511.70   3.1149e+14   1.0552e-04
   511.80   3.1178e+14   1.0560e-04
   511.90   3.1207e+14   1.0567e-04
   512.00   3.1236e+14   1.0575e-04
   512.10   3.1265e+14   1.0583e-04
   512.20   3.1294e+14   1.0591e-04
   512.30   3.1324e+14   1.0599e-04
   512.40   3.1353e+14   1.0607e-04
   512.50   3.1382e+14   1.0615e-04
   512.60   3.1411e+14   1.0622e-04
   512.70   3.1440e+14   1.0630e-04
   512.80   3.1470e+14   1.0638e-04
   512.90   3.1499e+14   1.0646e-04
   513.00   3.1528e+14   1.0654e-04
   513.10   3.1557e+14   1.0662e-04
   513.20   3.1587e+14   1.0670e-04
   513.30   3.1616e+14   1.0677e-04
   513.40   3.1645e+14   1.0685e-04
   513.50   3.1675e+14   1.0693e-04
   513.60   3.1704e+14   1.0701e-04
   513.70   3.1734e+14   1.0709e-04
   513.80   3.1763e+14   1.0717e-04
   513.90   3.1792e+14   1.0725e-04
   514.00   3.1822e+14   1.0733e-04
   514.10   3.1851e+14   1.0741e-04
   514.20   3.1881e+14   1.0749e-04
   514.30   3.1910e+14   1.0757e-04
   514.40   3.1940e+14   1.0765e-04
   514.50   3.1969e+14   1.0773e-04
   514.60   3.1999e+14   1.0781e-04
   514.70   3.2028e+14   1.0788e-04
   514.80   3.2058e+14   1.0796e-04
   514.90   3.2087e+14   1.0804e-04
   515.00   3.2117e+14   1.0812e-04
   515.10   3.2147e+14   1.0820e-04
   515.20   3.2176e+14   1.0828e-04
   515.30   3.2206e+14   1.0836e-04
   515.40   3.2236e+14   1.0844e-04
   515.50   3.2265e+14   1.0852e-04
   515.60   3.2295e+14   1.0860e-04
   515.70   3.2325e+14   1.0868e-04
   515.80   3.2355e+14   1.0876e-04
   515.90   3.2384e+14   1.0884e-04
   516.00   3.2414e+14   1.0892e-04
   516.10   3.2444e+14   1.0900e-04
   516.20   3.2474e+14   1.0908e-04
   516.30   3.2503e+14   1.0916e-04
   516.40   3.2533e+14   1.0925e-04
   516.50   3.2563e+14   1.0933e-04
   516.60   3.2593e+14   1.0941e-04
   516.70   3.2623e+14   1.0949e-04
   516.80   3.2653e+14   1.0957e-04
   516.90   3.2683e+14   1.0965e-04
   517.00   3.2713e+14   1.0973e-04
   517.10   3.2743e+14   1.0981e-04
   517.20   3.2773e+14   1.0989e-04
   517.30   3.2803e+14   1.0997e-04
   517.40   3.2833e+14   1.1005e-04
   517.50   3.2863e+14   1.1013e-04
   517.60   3.2893e+14   1.1021e-04
   517.70   3.2923e+14   1.1030e-04
   517.80   3.2953e+14   1.1038e-04
   517.90   3.2983e+14   1.1046e-04
   518.00   3.3013e+14   1.1054e-04
   518.10   3.3043e+14   1.1062e-04
   518.20   3.3073e+14   1.1070e-04
   518.30   3.3103e+14   1.1078e-04
   518.40   3.3134e+14   1.1086e-04
   518.50   3.3164e+14   1.1095e-04
   518.60   3.3194e+14   1.1103e-04
   518.70   3.3224e+14   1.1111e-04
   518.80   3.3254e+14   1.1119e-04
   518.90   3.3285e+14   1.1127e-04
   519.00   3.3315e+14   1.1135e-04
   519.10   3.3345e+14   1.1144e-04
   519.20   3.3375e+14   1.1152e-04
   519.30   3.3406e+14   1.1160e-04
   519.40   3.3436e+14   1.1168e-04
   519.50   3.3466e+14   1.1176e-04
   519.60   3.3497e+14   1.1184e-04
   519.70   3.3527e+14   1.1193e-04
   519.80   3.3558e+14   1.1201e-04
   519.90   3.3588e+14   1.1209e-04
   520.00   3.3618e+14   1.1218e-04
   520.10   3.3649e+14   1.1226e-04
   520.20   3.3679e+14   1.1234e-04
   520.30   3.3710e+14   1.1242e-04
   520.40   3.3740e+14   1.1250e-04
   520.50   3.3771e+14   1.1259e-04
   520.60   3.3801e+14   1.1267e-04
   520.70   3.3832e+14   1.1275e-04
   520.80   3.3863e+14   1.1283e-04
   520.90   3.3893e+14   1.1292e-04
   521.00   3.3924e+14   1.1300e-04
   521.10   3.3954e+14   1.1308e-04
   521.20   3.3985e+14   1.1317e-04
   521.30   3.4016e+14   1.1325e-04
   521.40   3.4046e+14   1.1333e-04
   521.50   3.4077e+14   1.1342e-04
   521.60   3.4108e+14   1.1350e-04
   521.70   3.4138e+14   1.1358e-04
   521.80   3.4169e+14   1.1367e-04
   521.90   3.4200e+14   1.1375e-04
   522.00   3.4231e+14   1.1383e-04
   522.10   3.4261e+14   1.1392e-04
   522.20   3.4292e+14   1.1400e-04
   522.30   3.4323e+14   1.1408e-04
   522.40   3.4354e+14   1.1417e-04
   522.50   3.4385e+14   1.1425e-04
   522.60   3.4416e+14   1.1433e-04
   522.70   3.4446e+14   1.1442e-04
   522.80   3.4477e+14   1.1450e-04
   522.90   3.4508e+14   1.1459e-04
   523.00   3.4539e+14   1.1467e-04
   523.10   3.4570e+14   1.1475e-04
   523.20   3.4601e+14   1.1484e-04
   523.30   3.4632e+14   1.1492e-04
   523.40   3.4663e+14   1.1501e-04
   523.50   3.4694e+14   1.1509e-04
   523.60   3.4725e+14   1.1517e-04
   523.70   3.4756e+14   1.1526e-04
   523.80   3.4787e+14   1.1534e-04
   523.90   3.4818e+14   1.1543e-04
   524.00   3.4849e+14   1.1551e-04
   524.10   3.4880e+14   1.1559e-04
   524.20   3.4912e+14   1.1568e-04
   524.30   3.4943e+14   1.1577e-04
   524.40   3.4974e+14   1.1585e-04
   524.50   3.5005e+14   1.1593e-04
   524.60   3.5036e+14   1.1602e-04
   524.70   3.5068e+14   1.1610e-04
   524.80   3.5099e+14   1.1619e-04
   524.90   3.5130e+14   1.1627e-04
   525.00   3.5161e+14   1.1636e-04
   525.10   3.5193e+14   1.1644e-04
   525.20   3.5224e+14   1.1653e-04
   525.30   3.5255e+14   1.1661e-04
   525.40   3.5286e+14   1.1670e-04
   525.50   3.5318e+14   1.1678e-04
   525.60   3.5349e+14   1.1687e-04
   525.70   3.5381e+14   1.1695e-04
   525.80   3.5412e+14   1.1704e-04
   525.90   3.5443e+14   1.1713e-04
   526.00   3.5475e+14   1.1721e-04
   526.10   3.5506e+14   1.1730e-04
   526.20   3.5538e+14   1.1738e-04
   526.30   3.5569e+14   1.1747e-04
   526.40   3.5601e+14   1.1755e-04
   526.50   3.5632e+14   1.1764e-04
   526.60   3.5664e+14   1.1773e-04
   526.70   3.5695e+14   1.1781e-04
   526.80   3.5727e+14   1.1790e-04
   526.90   3.5758e+14   1.1798e-04
   527.00   3.5790e+14   1.1807e-04
   527.10   3.5822e+14   1.1816e-04
   527.20   3.5853e+14   1.1824e-04
   527.30   3.5885e+14   1.1833e-04
   527.40   3.5917e+14   1.1841e-04
   527.50   3.5948e+14   1.1850e-04
   527.60   3.5980e+14   1.1859e-04
   527.70   3.6012e+14   1.1867e-04
   527.80   3.6043e+14   1.1876e-04
   527.90   3.6075e+14   1.1885e-04
   528.00   3.6107e+14   1.1893e-04
   528.10   3.6139e+14   1.1902e-04
   528.20   3.6171e+14   1.1911e-04
   528.30   3.6202e+14   1.1919e-04
   528.40   3.6234e+14   1.1928e-04
   528.50   3.6266e+14   1.1937e-04
   528.60   3.6298e+14   1.1946e-04
   528.70   3.6330e+14   1.1954e-04
   528.80   3.6362e+14   1.1963e-04
   528.90   3.6394e+14   1.1972e-04
   529.00   3.6426e+14   1.1980e-04
   529.10   3.6457e+14   1.1989e-04
   529.20   3.6489e+14   1.1998e-04
   529.30   3.6521e+14   1.2007e-04
   529.40   3.6553e+14   1.2015e-04
   529.50   3.6585e+14   1.2024e-04
   529.60   3.6617e+14   1.2033e-04
   529.70   3.6650e+14   1.2042e-04
   529.80   3.6682e+14   1.2050e-04
   529.90   3.6714e+14   1.2059e-04
   530.00   3.6746e+14   1.2068e-04
   530.10   3.6778e+14   1.2077e-04
   530.20   3.6810e+14   1.2085e-04
   530.30   3.6842e+14   1.2094e-04
   530.40   3.6874e+14   1.2103e-04
   530.50   3.6907e+14   1.2112e-04
   530.60   3.6939e+14   1.2121e-04
   530.70   3.6971e+14   1.2130e-04
   530.80   3.7003e+14   1.2138e-04
   530.90   3.7035e+14   1.2147e-04
   531.00   3.7068e+14   1.2156e-04
   531.10   3.7100e+14   1.2165e-04
   531.20   3.7132e+14   1.2174e-04
   531.30   3.7165e+14   1.2183e-04
   531.40   3.7197e+14   1.2192e-04
   531.50   3.7229e+14   1.2200e-04
   531.60   3.7262e+14   1.2209e-04
   531.70   3.7294e+14   1.2218e-04
   531.80   3.7326e+14   1.2227e-04
   531.90   3.7359e+14   1.2236e-04
   532.00   3.7391e+14   1.2245e-04
   532.10   3.7424e+14   1.2254e-04
   532.20   3.7456e+14   1.2263e-04
   532.30   3.7489e+14   1.2271e-04
   532.40   3.7521e+14   1.2281e-04
   532.50   3.7554e+14   1.2289e-04
   532.60   3.7586e+14   1.2298e-04
   532.70   3.7619e+14   1.2307e-04
   532.80   3.7651e+14   1.2316e-04
   532.90   3.7684e+14   1.2325e-04
   533.00   3.7717e+14   1.2334e-04
   533.10   3.7749e+14   1.2343e-04
   533.20   3.7782e+14   1.2352e-04
   533.30   3.7814e+14   1.2361e-04
   533.40   3.7847e+14   1.2370e-04
   533.50   3.7880e+14   1.2379e-04
   533.60   3.7912e+14   1.2388e-04
   533.70   3.7945e+14   1.2397e-04
   533.80   3.7978e+14   1.2406e-04
   533.90   3.8011e+14   1.2415e-04
   534.00   3.8043e+14   1.2424e-04
   534.10   3.8076e+14   1.2433e-04
   534.20   3.8109e+14   1.2442e-04
   534.30   3.8142e+14   1.2451e-04
   534.40   3.8175e+14   1.2460e-04
   534.50   3.8208e+14   1.2469e-04
   534.60   3.8240e+14   1.2478e-04
   534.70   3.8273e+14   1.2487e-04
   534.80   3.8306e+14   1.2496e-04
   534.90   3.8339e+14   1.2505e-04
   535.00   3.8372e+14   1.2514e-04
   535.10   3.8405e+14   1.2523e-04
   535.20   3.8438e+14   1.2533e-04
   535.30   3.8471e+14   1.2542e-04
   535.40   3.8504e+14   1.2551e-04
   535.50   3.8537e+14   1.2560e-04
   535.60   3.8570e+14   1.2569e-04
   535.70   3.8603e+14   1.2578e-04
   535.80   3.8636e+14   1.2587e-04
   535.90   3.8669e+14   1.2596e-04
   536.00   3.8702e+14   1.2605e-04
   536.10   3.8735e+14   1.2615e-04
   536.20   3.8769e+14   1.2624e-04
   536.30   3.8802e+14   1.2633e-04
   536.40   3.8835e+14   1.2642e-04
   536.50   3.8868e+14   1.2651e-04
   536.60   3.8901e+14   1.2660e-04
   536.70   3.8935e+14   1.2669e-04
   536.80   3.8968e+14   1.2679e-04
   536.90   3.9001e+14   1.2688e-04
   537.00   3.9034e+14   1.2697e-04
   537.10   3.9068e+14   1.2706e-04
   537.20   3.9101e+14   1.2715e-04
   537.30   3.9134e+14   1.2725e-04
   537.40   3.9168e+14   1.2734e-04
   537.50   3.9201e+14   1.2743e-04
   537.60   3.9234e+14   1.2752e-04
   537.70   3.9268e+14   1.2762e-04
   537.80   3.9301e+14   1.2771e-04
   537.90   3.9335e+14   1.2780e-04
   538.00   3.9368e+14   1.2789e-04
   538.10   3.9401e+14   1.2799e-04
   538.20   3.9435e+14   1.2808e-04
   538.30   3.9468e+14   1.2817e-04
   538.40   3.9502e+14   1.2826e-04
   538.50   3.9535e+14   1.2836e-04
   538.60   3.9569e+14   1.2845e-04
   538.70   3.9603e+14   1.2854e-04
   538.80   3.9636e+14   1.2863e-04
   538.90   3.9670e+14   1.2873e-04
   539.00   3.9703e+14   1.2882e-04
   539.10   3.9737e+14   1.2892e-04
   539.20   3.9771e+14   1.2901e-04
   539.30   3.9804e+14   1.2910e-04
   539.40   3.9838e+14   1.2919e-04
   539.50   3.9872e+14   1.2929e-04
   539.60   3.9905e+14   1.2938e-04
   539.70   3.9939e+14   1.2947e-04
   539.80   3.9973e+14   1.2957e-04
   539.90   4.0007e+14   1.2966e-04
   540.00   4.0040e+14   1.2976e-04
   540.10   4.0074e+14   1.2985e-04
   540.20   4.0108e+14   1.2994e-04
   540.30   4.0142e+14   1.3004e-04
   540.40   4.0176e+14   1.3013e-04
   540.50   4.0209e+14   1.3023e-04
   540.60   4.0243e+14   1.3032e-04
   540.70   4.0277e+14   1.3041e-04
   540.80   4.0311e+14   1.3051e-04
   540.90   4.0345e+14   1.3060e-04
   541.00   4.0379e+14   1.3070e-04
   541.10   4.0413e+14   1.3079e-04
   541.20   4.0447e+14   1.3089e-04
   541.30   4.0481e+14   1.3098e-04
   541.40   4.0515e+14   1.3108e-04
   541.50   4.0549e+14   1.3117e-04
   541.60   4.0583e+14   1.3126e-04
   541.70   4.0617e+14   1.3136e-04
   541.80   4.0651e+14   1.3145e-04
   541.90   4.0685e+14   1.3155e-04
   542.00   4.0719e+14   1.3164e-04
   542.10   4.0754e+14   1.3174e-04
   542.20   4.0788e+14   1.3183e-04
   542.30   4.0822e+14   1.3193e-04
   542.40   4.0856e+14   1.3202e-04
   542.50   4.0890e+14   1.3212e-04
   542.60   4.0924e+14   1.3221e-04
   542.70   4.0959e+14   1.3231e-04
   542.80   4.0993e+14   1.3241e-04
   542.90   4.1027e+14   1.3250e-04
   543.00   4.1061e+14   1.3260e-04
   543.10   4.1096e+14   1.3269e-04
   543.20   4.1130e+14   1.3279e-04
   543.30   4.1164e+14   1.3288e-04
   543.40   4.1199e+14   1.3298e-04
   543.50   4.1233e+14   1.3308e-04
   543.60   4.1268e+14   1.3317e-04
   543.70   4.1302e+14   1.3327e-04
   543.80   4.1336e+14   1.3336e-04
   543.90   4.1371e+14   1.3346e-04
   544.00   4.1405e+14   1.3356e-04
   544.10   4.1440e+14   1.3365e-04
   544.20   4.1474e+14   1.3375e-04
   544.30   4.1509e+14   1.3385e-04
   544.40   4.1543e+14   1.3394e-04
   544.50   4.1578e+14   1.3404e-04
   544.60   4.1612e+14   1.3413e-04
   544.70   4.1647e+14   1.3423e-04
   544.80   4.1681e+14   1.3433e-04
   544.90   4.1716e+14   1.3443e-04
   545.00   4.1751e+14   1.3452e-04
   545.10   4.1785e+14   1.3462e-04
   545.20   4.1820e+14   1.3472e-04
   545.30   4.1855e+14   1.3481e-04
   545.40   4.1889e+14   1.3491e-04
   545.50   4.1924e+14   1.3501e-04
   545.60   4.1959e+14   1.3511e-04
   545.70   4.1994e+14   1.3520e-04
   545.80   4.2028e+14   1.3530e-04
   545.90   4.2063e+14   1.3540e-04
   546.00   4.2098e+14   1.3549e-04
   546.10   4.2133e+14   1.3559e-04
   546.20   4.2167e+14   1.3569e-04
   546.30   4.2202e+14   1.3579e-04
   546.40   4.2237e+14   1.3588e-04
   546.50   4.2272e+14   1.3598e-04
   546.60   4.2307e+14   1.3608e-04
   546.70   4.2342e+14   1.3618e-04
   546.80   4.2377e+14   1.3628e-04
   546.90   4.2412e+14   1.3637e-04
   547.00   4.2447e+14   1.3647e-04
   547.10   4.2482e+14   1.3657e-04
   547.20   4.2517e+14   1.3667e-04
   547.30   4.2552e+14   1.3677e-04
   547.40   4.2587e+14   1.3687e-04
   547.50   4.2622e+14   1.3696e-04
   547.60   4.2657e+14   1.3706e-04
   547.70   4.2692e+14   1.3716e-04
   547.80   4.2727e+14   1.3726e-04
   547.90   4.2762e+14   1.3736e-04
   548.00   4.2797e+14   1.3746e-04
   548.10   4.2832e+14   1.3756e-04
   548.20   4.2867e+14   1.3765e-04
   548.30   4.2903e+14   1.3775e-04
   548.40   4.2938e+14   1.3785e-04
   548.50   4.2973e+14   1.3795e-04
   548.60   4.3008e+14   1.3805e-04
   548.70   4.3044e+14   1.3815e-04
   548.80   4.3079e+14   1.3825e-04
   548.90   4.3114e+14   1.3835e-04
   549.00   4.3149e+14   1.3845e-04
   549.10   4.3185e+14   1.3855e-04
   549.20   4.3220e+14   1.3865e-04
   549.30   4.3255e+14   1.3875e-04
   549.40   4.3291e+14   1.3885e-04
   549.50   4.3326e+14   1.3895e-04
   549.60   4.3362e+14   1.3905e-04
   549.70   4.3397e+14   1.3915e-04
   549.80   4.3432e+14   1.3925e-04
   549.90   4.3468e+14   1.3935e-04
   550.00   4.3503e+14   1.3945e-04
   550.10   4.3539e+14   1.3955e-04
   550.20   4.3574e+14   1.3965e-04
   550.30   4.3610e+14   1.3975e-04
   550.40   4.3645e+14   1.3985e-04
   550.50   4.3681e+14   1.3995e-04
   550.60   4.3716e+14   1.4005e-04
   550.70   4.3752e+14   1.4015e-04
   550.80   4.3788e+14   1.4025e-04
   550.90   4.3823e+14   1.4035e-04
   551.00   4.3859e+14   1.4045e-04
   551.10   4.3895e+14   1.4055e-04
   551.20   4.3930e+14   1.4065e-04
   551.30   4.3966e+14   1.4075e-04
   551.40   4.4002e+14   1.4086e-04
   551.50   4.4037e+14   1.4096e-04
   551.60   4.4073e+14   1.4106e-04
   551.70   4.4109e+14   1.4116e-04
   551.80   4.4145e+14   1.4126e-04
   551.90   4.4180e+14   1.4136e-04
   552.00   4.4216e+14   1.4146e-04
   552.10   4.4252e+14   1.4156e-04
   552.20   4.4288e+14   1.4166e-04
   552.30   4.4324e+14   1.4177e-04
   552.40   4.4360e+14   1.4187e-04
   552.50   4.4395e+14   1.4197e-04
   552.60   4.4431e+14   1.4207e-04
   552.70   4.4467e+14   1.4217e-04
   552.80   4.4503e+14   1.4228e-04
   552.90   4.4539e+14   1.4238e-04
   553.00   4.4575e+14   1.4248e-04
   553.10   4.4611e+14   1.4258e-04
   553.20   4.4647e+14   1.4269e-04
   553.30   4.4683e+14   1.4279e-04
   553.40   4.4719e+14   1.4289e-04
   553.50   4.4755e+14   1.4299e-04
   553.60   4.4791e+14   1.4309e-04
   553.70   4.4827e+14   1.4320e-04
   553.80   4.4864e+14   1.4330e-04
   553.90   4.4900e+14   1.4340e-04
   554.00   4.4936e+14   1.4350e-04
   554.10   4.4972e+14   1.4361e-04
   554.20   4.5008e+14   1.4371e-04
   554.30   4.5044e+14   1.4381e-04
   554.40   4.5081e+14   1.4392e-04
   554.50   4.5117e+14   1.4402e-04
   554.60   4.5153e+14   1.4412e-04
   554.70   4.5189e+14   1.4423e-04
   554.80   4.5226e+14   1.4433e-04
   554.90   4.5262e+14   1.4443e-04
   555.00   4.5298e+14   1.4454e-04
   555.10   4.5334e+14   1.4464e-04
   555.20   4.5371e+14   1.4474e-04
   555.30   4.5407e+14   1.4485e-04
   555.40   4.5444e+14   1.4495e-04
   555.50   4.5480e+14   1.4505e-04
   555.60   4.5516e+14   1.4516e-04
   555.70   4.5553e+14   1.4526e-04
   555.80   4.5589e+14   1.4537e-04
   555.90   4.5626e+14   1.4547e-04
   556.00   4.5662e+14   1.4558e-04
   556.10   4.5699e+14   1.4568e-04
   556.20   4.5735e+14   1.4578e-04
   556.30   4.5772e+14   1.4589e-04
   556.40   4.5808e+14   1.4599e-04
   556.50   4.5845e+14   1.4610e-04
   556.60   4.5881e+14   1.4620e-04
   556.70   4.5918e+14   1.4631e-04
   556.80   4.5955e+14   1.4641e-04
   556.90   4.5991e+14   1.4652e-04
   557.00   4.6028e+14   1.4662e-04
   557.10   4.6065e+14   1.4673e-04
   557.20   4.6101e+14   1.4683e-04
   557.30   4.6138e+14   1.4694e-04
   557.40   4.6175e+14   1.4704e-04
   557.50   4.6211e+14   1.4715e-04
   557.60   4.6248e+14   1.4725e-04
   557.70   4.6285e+14   1.4736e-04
   557.80   4.6322e+14   1.4746e-04
   557.90   4.6359e+14   1.4757e-04
   558.00   4.6395e+14   1.4767e-04
   558.10   4.6432e+14   1.4778e-04
   558.20   4.6469e+14   1.4788e-04
   558.30   4.6506e+14   1.4799e-04
   558.40   4.6543e+14   1.4809e-04
   558.50   4.6580e+14   1.4820e-04
   558.60   4.6617e+14   1.4831e-04
   558.70   4.6654e+14   1.4841e-04
   558.80   4.6691e+14   1.4852e-04
   558.90   4.6728e+14   1.4862e-04
   559.00   4.6765e+14   1.4873e-04
   559.10   4.6802e+14   1.4884e-04
   559.20   4.6839e+14   1.4894e-04
   559.30   4.6876e+14   1.4905e-04
   559.40   4.6913e+14   1.4916e-04
   559.50   4.6950e+14   1.4926e-04
   559.60   4.6987e+14   1.4937e-04
   559.70   4.7024e+14   1.4948e-04
   559.80   4.7061e+14   1.4958e-04
   559.90   4.7098e+14   1.4969e-04
   560.00   4.7135e+14   1.4980e-04
   560.10   4.7173e+14   1.4990e-04
   560.20   4.7210e+14   1.5001e-04
   560.30   4.7247e+14   1.5012e-04
   560.40   4.7284e+14   1.5023e-04
   560.50   4.7321e+14   1.5033e-04
   560.60   4.7359e+14   1.5044e-04
   560.70   4.7396e+14   1.5055e-04
   560.80   4.7433e+14   1.5066e-04
   560.90   4.7471e+14   1.5076e-04
   561.00   4.7508e+14   1.5087e-04
   561.10   4.7545e+14   1.5098e-04
   561.20   4.7583e+14   1.5109e-04
   561.30   4.7620e+14   1.5119e-04
   561.40   4.7657e+14   1.5130e-04
   561.50   4.7695e+14   1.5141e-04
   561.60   4.7732e+14   1.5152e-04
   561.70   4.7770e+14   1.5163e-04
   561.80   4.7807e+14   1.5173e-04
   561.90   4.7845e+14   1.5184e-04
   562.00   4.7882e+14   1.5195e-04
   562.10   4.7920e+14   1.5206e-04
   562.20   4.7957e+14   1.5217e-04
   562.30   4.7995e+14   1.5228e-04
   562.40   4.8032e+14   1.5238e-04
   562.50   4.8070e+14   1.5249e-04
   562.60   4.8108e+14   1.5260e-04
   562.70   4.8145e+14   1.5271e-04
   562.80   4.8183e+14   1.5282e-04
   562.90   4.8220e+14   1.5293e-04
   563.00   4.8258e+14   1.5304e-04
   563.10   4.8296e+14   1.5315e-04
   563.20   4.8334e+14   1.5326e-04
   563.30   4.8371e+14   1.5337e-04
   563.40   4.8409e+14   1.5348e-04
   563.50   4.8447e+14   1.5358e-04
   563.60   4.8485e+14   1.5369e-04
   563.70   4.8522e+14   1.5380e-04
   563.80   4.8560e+14   1.5391e-04
   563.90   4.8598e+14   1.5402e-04
   564.00   4.8636e+14   1.5413e-04
   564.10   4.8674e+14   1.5424e-04
   564.20   4.8712e+14   1.5435e-04
   564.30   4.8749e+14   1.5446e-04
   564.40   4.8787e+14   1.5457e-04
   564.50   4.8825e+14   1.5468e-04
   564.60   4.8863e+14   1.5479e-04
   564.70   4.8901e+14   1.5490e-04
   564.80   4.8939e+14   1.5501e-04
   564.90   4.8977e+14   1.5512e-04
   565.00   4.9015e+14   1.5523e-04
   565.10   4.9053e+14   1.5534e-04
   565.20   4.9091e+14   1.5546e-04
   565.30   4.9129e+14   1.5557e-04
   565.40   4.9167e+14   1.5568e-04
   565.50   4.9205e+14   1.5579e-04
   565.60   4.9244e+14   1.5590e-04
   565.70   4.9282e+14   1.5601e-04
   565.80   4.9320e+14   1.5612e-04
   565.90   4.9358e+14   1.5623e-04
   566.00   4.9396e+14   1.5634e-04
   566.10   4.9434e+14   1.5645e-04
   566.20   4.9473e+14   1.5657e-04
   566.30   4.9511e+14   1.5668e-04
   566.40   4.9549e+14   1.5679e-04
   566.50   4.9587e+14   1.5690e-04
   566.60   4.9626e+14   1.5701e-04
   566.70   4.9664e+14   1.5712e-04
   566.80   4.9702e+14   1.5724e-04
   566.90   4.9741e+14   1.5735e-04
   567.00   4.9779e+14   1.5746e-04
   567.10   4.9817e+14   1.5757e-04
   567.20   4.9856e+14   1.5768e-04
   567.30   4.9894e+14   1.5780e-04
   567.40   4.9933e+14   1.5791e-04
   567.50   4.9971e+14   1.5802e-04
   567.60   5.0009e+14   1.5813e-04
   567.70   5.0048e+14   1.5825e-04
   567.80   5.0086e+14   1.5836e-04
   567.90   5.0125e+14   1.5847e-04
   568.00   5.0163e+14   1.5858e-04
   568.10   5.0202e+14   1.5870e-04
   568.20   5.0240e+14   1.5881e-04
   568.30   5.0279e+14   1.5892e-04
   568.40   5.0318e+14   1.5903e-04
   568.50   5.0356e+14   1.5915e-04
   568.60   5.0395e+14   1.5926e-04
   568.70   5.0434e+14   1.5938e-04
   568.80   5.0472e+14   1.5949e-04
   568.90   5.0511e+14   1.5960e-04
   569.00   5.0550e+14   1.5971e-04
   569.10   5.0588e+14   1.5983e-04
   569.20   5.0627e+14   1.5994e-04
   569.30   5.0666e+14   1.6006e-04
   569.40   5.0704e+14   1.6017e-04
   569.50   5.0743e+14   1.6028e-04
   569.60   5.0782e+14   1.6040e-04
   569.70   5.0821e+14   1.6051e-04
   569.80   5.0860e+14   1.6063e-04
   569.90   5.0899e+14   1.6074e-04
   570.00   5.0937e+14   1.6085e-04
   570.10   5.0976e+14   1.6097e-04
   570.20   5.1015e+14   1.6108e-04
   570.30   5.1054e+14   1.6120e-04
   570.40   5.1093e+14   1.6131e-04
   570.50   5.1132e+14   1.6143e-04
   570.60   5.1171e+14   1.6154e-04
   570.70   5.1210e+14   1.6166e-04
   570.80   5.1249e+14   1.6177e-04
   570.90   5.1288e+14   1.6189e-04
   571.00   5.1327e+14   1.6200e-04
   571.10   5.1366e+14   1.6212e-04
   571.20   5.1405e+14   1.6223e-04
   571.30   5.1444e+14   1.6235e-04
   571.40   5.1483e+14   1.6246e-04
   571.50   5.1522e+14   1.6258e-04
   571.60   5.1562e+14   1.6269e-04
   571.70   5.1601e+14   1.6281e-04
   571.80   5.1640e+14   1.6292e-04
   571.90   5.1679e+14   1.6304e-04
   572.00   5.1718e+14   1.6315e-04
   572.10   5.1757e+14   1.6327e-04
   572.20   5.1797e+14   1.6339e-04
   572.30   5.1836e+14   1.6350e-04
   572.40   5.1875e+14   1.6362e-04
   572.50   5.1914e+14   1.6373e-04
   572.60   5.1954e+14   1.6385e-04
   572.70   5.1993e+14   1.6397e-04
   572.80   5.2032e+14   1.6408e-04
   572.90   5.2072e+14   1.6420e-04
   573.00   5.2111e+14   1.6432e-04
   573.10   5.2151e+14   1.6443e-04
   573.20   5.2190e+14   1.6455e-04
   573.30   5.2229e+14   1.6467e-04
   573.40   5.2269e+14   1.6478e-04
   573.50   5.2308e+14   1.6490e-04
   573.60   5.2348e+14   1.6502e-04
   573.70   5.2387e+14   1.6513e-04
   573.80   5.2427e+14   1.6525e-04
   573.90   5.2466e+14   1.6537e-04
   574.00   5.2506e+14   1.6548e-04
   574.10   5.2545e+14   1.6560e-04
   574.20   5.2585e+14   1.6572e-04
   574.30   5.2625e+14   1.6584e-04
   574.40   5.2664e+14   1.6596e-04
   574.50   5.2704e+14   1.6607e-04
   574.60   5.2743e+14   1.6619e-04
   574.70   5.2783e+14   1.6631e-04
   574.80   5.2823e+14   1.6643e-04
   574.90   5.2862e+14   1.6654e-04
   575.00   5.2902e+14   1.6666e-04
   575.10   5.2942e+14   1.6678e-04
   575.20   5.2982e+14   1.6690e-04
   575.30   5.3021e+14   1.6702e-04
   575.40   5.3061e+14   1.6714e-04
   575.50   5.3101e+14   1.6725e-04
   575.60   5.3141e+14   1.6737e-04
   575.70   5.3181e+14   1.6749e-04
   575.80   5.3221e+14   1.6761e-04
   575.90   5.3260e+14   1.6773e-04
   576.00   5.3300e+14   1.6785e-04
   576.10   5.3340e+14   1.6797e-04
   576.20   5.3380e+14   1.6809e-04
   576.30   5.3420e+14   1.6820e-04
   576.40   5.3460e+14   1.6832e-04
   576.50   5.3500e+14   1.6844e-04
   576.60   5.3540e+14   1.6856e-04
   576.70   5.3580e+14   1.6868e-04
   576.80   5.3620e+14   1.6880e-04
   576.90   5.3660e+14   1.6892e-04
   577.00   5.3700e+14   1.6904e-04
   577.10   5.3740e+14   1.6916e-04
   577.20   5.3780e+14   1.6928e-04
   577.30   5.3820e+14   1.6940e-04
   577.40   5.3860e+14   1.6952e-04
   577.50   5.3901e+14   1.6964e-04
   577.60   5.3941e+14   1.6976e-04
   577.70   5.3981e+14   1.6988e-04
   577.80   5.4021e+14   1.7000e-04
   577.90   5.4061e+14   1.7012e-04
   578.00   5.4102e+14   1.7024e-04
   578.10   5.4142e+14   1.7036e-04
   578.20   5.4182e+14   1.7048e-04
   578.30   5.4222e+14   1.7060e-04
   578.40   5.4263e+14   1.7072e-04
   578.50   5.4303e+14   1.7085e-04
   578.60   5.4343e+14   1.7097e-04
   578.70   5.4384e+14   1.7109e-04
   578.80   5.4424e+14   1.7121e-04
   578.90   5.4464e+14   1.7133e-04
   579.00   5.4505e+14   1.7145e-04
   579.10   5.4545e+14   1.7157e-04
   579.20   5.4586e+14   1.7169e-04
   579.30   5.4626e+14   1.7181e-04
   579.40   5.4666e+14   1.7194e-04
   579.50   5.4707e+14   1.7206e-04
   579.60   5.4747e+14   1.7218e-04
   579.70   5.4788e+14   1.7230e-04
   579.80   5.4829e+14   1.7242e-04
   579.90   5.4869e+14   1.7254e-04
   580.00   5.4910e+14   1.7267e-04
   580.10   5.4950e+14   1.7279e-04
   580.20   5.4991e+14   1.7291e-04
   580.30   5.5031e+14   1.7303e-04
   580.40   5.5072e+14   1.7316e-04
   580.50   5.5113e+14   1.7328e-04
   580.60   5.5153e+14   1.7340e-04
   580.70   5.5194e+14   1.7352e-04
   580.80   5.5235e+14   1.7364e-04
   580.90   5.5275e+14   1.7377e-04
   581.00   5.5316e+14   1.7389e-04
   581.10   5.5357e+14   1.7401e-04
   581.20   5.5398e+14   1.7414e-04
   581.30   5.5439e+14   1.7426e-04
   581.40   5.5479e+14   1.7438e-04
   581.50   5.5520e+14   1.7451e-04
   581.60   5.5561e+14   1.7463e-04
   581.70   5.5602e+14   1.7475e-04
   581.80   5.5643e+14   1.7488e-04
   581.90   5.5684e+14   1.7500e-04
   582.00   5.5725e+14   1.7512e-04
   582.10   5.5765e+14   1.7525e-04
   582.20   5.5806e+14   1.7537e-04
   582.30   5.5847e+14   1.7550e-04
   582.40   5.5888e+14   1.7562e-04
   582.50   5.5929e+14   1.7574e-04
   582.60   5.5970e+14   1.7587e-04
   582.70   5.6011e+14   1.7599e-04
   582.80   5.6052e+14   1.7612e-04
   582.90   5.6093e+14   1.7624e-04
   583.00   5.6135e+14   1.7636e-04
   583.10   5.6176e+14   1.7649e-04
   583.20   5.6217e+14   1.7661e-04
   583.30   5.6258e+14   1.7674e-04
   583.40   5.6299e+14   1.7686e-04
   583.50   5.6340e+14   1.7699e-04
   583.60   5.6381e+14   1.7711e-04
   583.70   5.6423e+14   1.7724e-04
   583.80   5.6464e+14   1.7736e-04
   583.90   5.6505e+14   1.7749e-04
   584.00   5.6546e+14   1.7761e-04
   584.10   5.6588e+14   1.7774e-04
   584.20   5.6629e+14   1.7787e-04
   584.30   5.6670e+14   1.7799e-04
   584.40   5.6711e+14   1.7812e-04
   584.50   5.6753e+14   1.7824e-04
   584.60   5.6794e+14   1.7837e-04
   584.70   5.6835e+14   1.7849e-04
   584.80   5.6877e+14   1.7862e-04
   584.90   5.6918e+14   1.7875e-04
   585.00   5.6960e+14   1.7887e-04
   585.10   5.7001e+14   1.7900e-04
   585.20   5.7043e+14   1.7912e-04
   585.30   5.7084e+14   1.7925e-04
   585.40   5.7126e+14   1.7938e-04
   585.50   5.7167e+14   1.7950e-04
   585.60   5.7209e+14   1.7963e-04
   585.70   5.7250e+14   1.7976e-04
   585.80   5.7292e+14   1.7988e-04
   585.90   5.7333e+14   1.8001e-04
   586.00   5.7375e+14   1.8014e-04
   586.10   5.7416e+14   1.8026e-04
   586.20   5.7458e+14   1.8039e-04
   586.30   5.7500e+14   1.8052e-04
   586.40   5.7541e+14   1.8065e-04
   586.50   5.7583e+14   1.8077e-04
   586.60   5.7625e+14   1.8090e-04
   586.70   5.7666e+14   1.8103e-04
   586.80   5.7708e+14   1.8116e-04
   586.90   5.7750e+14   1.8128e-04
   587.00   5.7792e+14   1.8141e-04
   587.10   5.7833e+14   1.8154e-04
   587.20   5.7875e+14   1.8167e-04
   587.30   5.7917e+14   1.8180e-04
   587.40   5.7959e+14   1.8192e-04
   587.50   5.8001e+14   1.8205e-04
   587.60   5.8043e+14   1.8218e-04
   587.70   5.8084e+14   1.8231e-04
   587.80   5.8126e+14   1.8244e-04
   587.90   5.8168e+14   1.8257e-04
   588.00   5.8210e+14   1.8269e-04
   588.10   5.8252e+14   1.8282e-04
   588.20   5.8294e+14   1.8295e-04
   588.30   5.8336e+14   1.8308e-04
   588.40   5.8378e+14   1.8321e-04
   588.50   5.8420e+14   1.8334e-04
   588.60   5.8462e+14   1.8347e-04
   588.70   5.8504e+14   1.8360e-04
   588.80   5.8546e+14   1.8373e-04
   588.90   5.8588e+14   1.8386e-04
   589.00   5.8630e+14   1.8399e-04
   589.10   5.8673e+14   1.8412e-04
   589.20   5.8715e+14   1.8425e-04
   589.30   5.8757e+14   1.8437e-04
   589.40   5.8799e+14   1.8450e-04
   589.50   5.8841e+14   1.8463e-04
   589.60   5.8883e+14   1.8476e-04
   589.70   5.8926e+14   1.8489e-04
   589.80   5.8968e+14   1.8503e-04
   589.90   5.9010e+14   1.8515e-04
   590.00   5.9052e+14   1.8529e-04
   590.10   5.9095e+14   1.8542e-04
   590.20   5.9137e+14   1.8555e-04
   590.30   5.9179e+14   1.8568e-04
   590.40   5.9222e+14   1.8581e-04
   590.50   5.9264e+14   1.8594e-04
   590.60   5.9306e+14   1.8607e-04
   590.70   5.9349e+14   1.8620e-04
   590.80   5.9391e+14   1.8633e-04
   590.90   5.9434e+14   1.8646e-04
   591.00   5.9476e+14   1.8659e-04
   591.10   5.9518e+14   1.8672e-04
   591.20   5.9561e+14   1.8686e-04
   591.30   5.9603e+14   1.8699e-04
   591.40   5.9646e+14   1.8712e-04
   591.50   5.9688e+14   1.8725e-04
   591.60   5.9731e+14   1.8738e-04
   591.70   5.9774e+14   1.8751e-04
   591.80   5.9816e+14   1.8765e-04
   591.90   5.9859e+14   1.8778e-04
   592.00   5.9901e+14   1.8791e-04
   592.10   5.9944e+14   1.8804e-04
   592.20   5.9987e+14   1.8818e-04
   592.30   6.0029e+14   1.8831e-04
   592.40   6.0072e+14   1.8844e-04
   592.50   6.0115e+14   1.8857e-04
   592.60   6.0157e+14   1.8871e-04
   592.70   6.0200e+14   1.8884e-04
   592.80   6.0243e+14   1.8897e-04
   592.90   6.0286e+14   1.8910e-04
   593.00   6.0328e+14   1.8924e-04
   593.10   6.0371e+14   1.8937e-04
   593.20   6.0414e+14   1.8950e-04
   593.30   6.0457e+14   1.8964e-04
   593.40   6.0500e+14   1.8977e-04
   593.50   6.0543e+14   1.8990e-04
   593.60   6.0585e+14   1.9004e-04
   593.70   6.0628e+14   1.9017e-04
   593.80   6.0671e+14   1.9030e-04
   593.90   6.0714e+14   1.9044e-04
   594.00   6.0757e+14   1.9057e-04
   594.10   6.0800e+14   1.9070e-04
   594.20   6.0843e+14   1.9084e-04
   594.30   6.0886e+14   1.9097e-04
   594.40   6.0929e+14   1.9110e-04
   594.50   6.0972e+14   1.9124e-04
   594.60   6.1015e+14   1.9137e-04
   594.70   6.1058e+14   1.9151e-04
   594.80   6.1101e+14   1.9164e-04
   594.90   6.1145e+14   1.9178e-04
   595.00   6.1188e+14   1.9191e-04
   595.10   6.1231e+14   1.9205e-04
   595.20   6.1274e+14   1.9218e-04
   595.30   6.1317e+14   1.9232e-04
   595.40   6.1360e+14   1.9245e-04
   595.50   6.1404e+14   1.9259e-04
   595.60   6.1447e+14   1.9272e-04
   595.70   6.1490e+14   1.9286e-04
   595.80   6.1533e+14   1.9299e-04
   595.90   6.1577e+14   1.9313e-04
   596.00   6.1620e+14   1.9326e-04
   596.10   6.1663e+14   1.9340e-04
   596.20   6.1706e+14   1.9353e-04
   596.30   6.1750e+14   1.9367e-04
   596.40   6.1793e+14   1.9381e-04
   596.50   6.1837e+14   1.9394e-04
   596.60   6.1880e+14   1.9408e-04
   596.70   6.1923e+14   1.9422e-04
   596.80   6.1967e+14   1.9435e-04
   596.90   6.2010e+14   1.9449e-04
   597.00   6.2054e+14   1.9462e-04
   597.10   6.2097e+14   1.9476e-04
   597.20   6.2141e+14   1.9490e-04
   597.30   6.2184e+14   1.9504e-04
   597.40   6.2228e+14   1.9517e-04
   597.50   6.2271e+14   1.9531e-04
   597.60   6.2315e+14   1.9545e-04
   597.70   6.2358e+14   1.9558e-04
   597.80   6.2402e+14   1.9572e-04
   597.90   6.2446e+14   1.9586e-04
   598.00   6.2489e+14   1.9600e-04
   598.10   6.2533e+14   1.9613e-04
   598.20   6.2577e+14   1.9627e-04
   598.30   6.2620e+14   1.9641e-04
   598.40   6.2664e+14   1.9655e-04
   598.50   6.2708e+14   1.9669e-04
   598.60   6.2751e+14   1.9682e-04
   598.70   6.2795e+14   1.9696e-04
   598.80   6.2839e+14   1.9710e-04
   598.90   6.2883e+14   1.9724e-04
   599.00   6.2927e+14   1.9738e-04
   599.10   6.2970e+14   1.9752e-04
   599.20   6.3014e+14   1.9766e-04
   599.30   6.3058e+14   1.9779e-04
   599.40   6.3102e+14   1.9793e-04
   599.50   6.3146e+14   1.9807e-04
   599.60   6.3190e+14   1.9821e-04
   599.70   6.3234e+14   1.9834e-04
   599.80   6.3278e+14   1.9848e-04
   599.90   6.3322e+14   1.9862e-04
   600.00   6.3366e+14   1.9876e-04
   600.10   6.3410e+14   1.9890e-04
   600.20   6.3454e+14   1.9904e-04
   600.30   6.3498e+14   1.9918e-04
   600.40   6.3542e+14   1.9932e-04
   600.50   6.3586e+14   1.9946e-04
   600.60   6.3630e+14   1.9960e-04
   600.70   6.3674e+14   1.9974e-04
   600.80   6.3718e+14   1.9988e-04
   600.90   6.3762e+14   2.0002e-04
   601.00   6.3806e+14   2.0016e-04
   601.10   6.3850e+14   2.0030e-04
   601.20   6.3895e+14   2.0044e-04
   601.30   6.3939e+14   2.0058e-04
   601.40   6.3983e+14   2.0073e-04
   601.50   6.4027e+14   2.0087e-04
   601.60   6.4072e+14   2.0101e-04
   601.70   6.4116e+14   2.0115e-04
   601.80   6.4160e+14   2.0128e-04
   601.90   6.4204e+14   2.0142e-04
   602.00   6.4249e+14   2.0156e-04
   602.10   6.4293e+14   2.0171e-04
   602.20   6.4337e+14   2.0185e-04
   602.30   6.4382e+14   2.0199e-04
   602.40   6.4426e+14   2.0213e-04
   602.50   6.4471e+14   2.0227e-04
   602.60   6.4515e+14   2.0242e-04
   602.70   6.4559e+14   2.0256e-04
   602.80   6.4604e+14   2.0270e-04
   602.90   6.4648e+14   2.0284e-04
   603.00   6.4693e+14   2.0299e-04
   603.10   6.4737e+14   2.0313e-04
   603.20   6.4782e+14   2.0327e-04
   603.30   6.4826e+14   2.0340e-04
   603.40   6.4871e+14   2.0355e-04
   603.50   6.4915e+14   2.0369e-04
   603.60   6.4960e+14   2.0383e-04
   603.70   6.5005e+14   2.0398e-04
   603.80   6.5049e+14   2.0412e-04
   603.90   6.5094e+14   2.0426e-04
   604.00   6.5139e+14   2.0441e-04
   604.10   6.5183e+14   2.0455e-04
   604.20   6.5228e+14   2.0469e-04
   604.30   6.5273e+14   2.0484e-04
   604.40   6.5317e+14   2.0498e-04
   604.50   6.5362e+14   2.0513e-04
   604.60   6.5407e+14   2.0526e-04
   604.70   6.5452e+14   2.0541e-04
   604.80   6.5496e+14   2.0555e-04
   604.90   6.5541e+14   2.0569e-04
   605.00   6.5586e+14   2.0584e-04
   605.10   6.5631e+14   2.0598e-04
   605.20   6.5676e+14   2.0613e-04
   605.30   6.5721e+14   2.0627e-04
   605.40   6.5766e+14   2.0642e-04
   605.50   6.5811e+14   2.0656e-04
   605.60   6.5855e+14   2.0671e-04
   605.70   6.5900e+14   2.0686e-04
   605.80   6.5945e+14   2.0699e-04
   605.90   6.5990e+14   2.0714e-04
   606.00   6.6035e+14   2.0728e-04
   606.10   6.6080e+14   2.0743e-04
   606.20   6.6125e+14   2.0757e-04
   606.30   6.6170e+14   2.0772e-04
   606.40   6.6216e+14   2.0787e-04
   606.50   6.6261e+14   2.0801e-04
   606.60   6.6306e+14   2.0816e-04
   606.70   6.6351e+14   2.0831e-04
   606.80   6.6396e+14   2.0845e-04
   606.90   6.6441e+14   2.0859e-04
   607.00   6.6486e+14   2.0874e-04
   607.10   6.6531e+14   2.0888e-04
   607.20   6.6577e+14   2.0903e-04
   607.30   6.6622e+14   2.0918e-04
   607.40   6.6667e+14   2.0932e-04
   607.50   6.6712e+14   2.0947e-04
   607.60   6.6758e+14   2.0962e-04
   607.70   6.6803e+14   2.0976e-04
   607.80   6.6848e+14   2.0990e-04
   607.90   6.6894e+14   2.1005e-04
   608.00   6.6939e+14   2.1020e-04
   608.10   6.6984e+14   2.1035e-04
   608.20   6.7030e+14   2.1049e-04
   608.30   6.7075e+14   2.1064e-04
   608.40   6.7120e+14   2.1079e-04
   608.50   6.7166e+14   2.1094e-04
   608.60   6.7211e+14   2.1109e-04
   608.70   6.7257e+14   2.1123e-04
   608.80   6.7302e+14   2.1137e-04
   608.90   6.7348e+14   2.1152e-04
   609.00   6.7393e+14   2.1167e-04
   609.10   6.7439e+14   2.1182e-04
   609.20   6.7484e+14   2.1197e-04
   609.30   6.7530e+14   2.1212e-04
   609.40   6.7575e+14   2.1227e-04
   609.50   6.7621e+14   2.1241e-04
   609.60   6.7667e+14   2.1256e-04
   609.70   6.7712e+14   2.1271e-04
   609.80   6.7758e+14   2.1286e-04
   609.90   6.7804e+14   2.1301e-04
   610.00   6.7849e+14   2.1316e-04
   610.10   6.7895e+14   2.1331e-04
   610.20   6.7941e+14   2.1345e-04
   610.30   6.7986e+14   2.1360e-04
   610.40   6.8032e+14   2.1375e-04
   610.50   6.8078e+14   2.1390e-04
   610.60   6.8124e+14   2.1405e-04
   610.70   6.8169e+14   2.1420e-04
   610.80   6.8215e+14   2.1435e-04
   610.90   6.8261e+14   2.1449e-04
   611.00   6.8307e+14   2.1464e-04
   611.10   6.8353e+14   2.1479e-04
   611.20   6.8399e+14   2.1494e-04
   611.30   6.8445e+14   2.1509e-04
   611.40   6.8491e+14   2.1525e-04
   611.50   6.8536e+14   2.1540e-04
   611.60   6.8582e+14   2.1554e-04
   611.70   6.8628e+14   2.1569e-04
   611.80   6.8674e+14   2.1584e-04
   611.90   6.8720e+14   2.1599e-04
   612.00   6.8766e+14   2.1615e-04
   612.10   6.8812e+14   2.1630e-04
   612.20   6.8858e+14   2.1645e-04
   612.30   6.8905e+14   2.1660e-04
   612.40   6.8951e+14   2.1675e-04
   612.50   6.8997e+14   2.1690e-04
   612.60   6.9043e+14   2.1705e-04
   612.70   6.9089e+14   2.1720e-04
   612.80   6.9135e+14   2.1736e-04
   612.90   6.9181e+14   2.1751e-04
   613.00   6.9228e+14   2.1765e-04
   613.10   6.9274e+14   2.1781e-04
   613.20   6.9320e+14   2.1796e-04
   613.30   6.9366e+14   2.1811e-04
   613.40   6.9412e+14   2.1827e-04
   613.50   6.9459e+14   2.1842e-04
   613.60   6.9505e+14   2.1856e-04
   613.70   6.9551e+14   2.1872e-04
   613.80   6.9598e+14   2.1887e-04
   613.90   6.9644e+14   2.1903e-04
   614.00   6.9690e+14   2.1918e-04
   614.10   6.9737e+14   2.1933e-04
   614.20   6.9783e+14   2.1949e-04
   614.30   6.9830e+14   2.1963e-04
   614.40   6.9876e+14   2.1979e-04
   614.50   6.9922e+14   2.1994e-04
   614.60   6.9969e+14   2.2010e-04
   614.70   7.0015e+14   2.2025e-04
   614.80   7.0062e+14   2.2041e-04
   614.90   7.0108e+14   2.2055e-04
   615.00   7.0155e+14   2.2071e-04
   615.10   7.0201e+14   2.2086e-04
   615.20   7.0248e+14   2.2102e-04
   615.30   7.0295e+14   2.2117e-04
   615.40   7.0341e+14   2.2132e-04
   615.50   7.0388e+14   2.2148e-04
   615.60   7.0434e+14   2.2163e-04
   615.70   7.0481e+14   2.2179e-04
   615.80   7.0528e+14   2.2194e-04
   615.90   7.0574e+14   2.2210e-04
   616.00   7.0621e+14   2.2225e-04
   616.10   7.0668e+14   2.2240e-04
   616.20   7.0715e+14   2.2256e-04
   616.30   7.0761e+14   2.2272e-04
   616.40   7.0808e+14   2.2287e-04
   616.50   7.0855e+14   2.2302e-04
   616.60   7.0902e+14   2.2318e-04
   616.70   7.0948e+14   2.2333e-04
   616.80   7.0995e+14   2.2349e-04
   616.90   7.1042e+14   2.2365e-04
   617.00   7.1089e+14   2.2380e-04
   617.10   7.1136e+14   2.2395e-04
   617.20   7.1183e+14   2.2411e-04
   617.30   7.1230e+14   2.2427e-04
   617.40   7.1277e+14   2.2443e-04
   617.50   7.1324e+14   2.2457e-04
   617.60   7.1371e+14   2.2473e-04
   617.70   7.1418e+14   2.2489e-04
   617.80   7.1465e+14   2.2505e-04
   617.90   7.1512e+14   2.2521e-04
   618.00   7.1559e+14   2.2536e-04
   618.10   7.1606e+14   2.2551e-04
   618.20   7.1653e+14   2.2567e-04
   618.30   7.1700e+14   2.2583e-04
   618.40   7.1747e+14   2.2599e-04
   618.50   7.1794e+14   2.2615e-04
   618.60   7.1841e+14   2.2630e-04
   618.70   7.1888e+14   2.2646e-04
   618.80   7.1936e+14   2.2662e-04
   618.90   7.1983e+14   2.2678e-04
   619.00   7.2030e+14   2.2693e-04
   619.10   7.2077e+14   2.2709e-04
   619.20   7.2124e+14   2.2725e-04
   619.30   7.2172e+14   2.2741e-04
   619.40   7.2219e+14   2.2757e-04
   619.50   7.2266e+14   2.2772e-04
   619.60   7.2314e+14   2.2788e-04
   619.70   7.2361e+14   2.2804e-04
   619.80   7.2408e+14   2.2820e-04
   619.90   7.2456e+14   2.2836e-04
   620.00   7.2503e+14   2.2851e-04
   620.10   7.2550e+14   2.2867e-04
   620.20   7.2598e+14   2.2883e-04
   620.30   7.2645e+14   2.2899e-04
   620.40   7.2693e+14   2.2914e-04
   620.50   7.2740e+14   2.2930e-04
   620.60   7.2788e+14   2.2947e-04
   620.70   7.2835e+14   2.2963e-04
   620.80   7.2883e+14   2.2979e-04
   620.90   7.2930e+14   2.2994e-04
   621.00   7.2978e+14   2.3010e-04
   621.10   7.3025e+14   2.3026e-04
   621.20   7.3073e+14   2.3043e-04
   621.30   7.3120e+14   2.3058e-04
   621.40   7.3168e+14   2.3074e-04
   621.50   7.3216e+14   2.3090e-04
   621.60   7.3263e+14   2.3107e-04
   621.70   7.3311e+14   2.3122e-04
   621.80   7.3359e+14   2.3138e-04
   621.90   7.3406e+14   2.3154e-04
   622.00   7.3454e+14   2.3171e-04
   622.10   7.3502e+14   2.3187e-04
   622.20   7.3550e+14   2.3202e-04
   622.30   7.3597e+14   2.3219e-04
   622.40   7.3645e+14   2.3235e-04
   622.50   7.3693e+14   2.3251e-04
   622.60   7.3741e+14   2.3267e-04
   622.70   7.3789e+14   2.3283e-04
   622.80   7.3836e+14   2.3300e-04
   622.90   7.3884e+14   2.3316e-04
   623.00   7.3932e+14   2.3331e-04
   623.10   7.3980e+14   2.3348e-04
   623.20   7.4028e+14   2.3364e-04
   623.30   7.4076e+14   2.3381e-04
   623.40   7.4124e+14   2.3396e-04
   623.50   7.4172e+14   2.3413e-04
   623.60   7.4220e+14   2.3429e-04
   623.70   7.4268e+14   2.3446e-04
   623.80   7.4316e+14   2.3461e-04
   623.90   7.4364e+14   2.3478e-04
   624.00   7.4412e+14   2.3494e-04
   624.10   7.4460e+14   2.3511e-04
   624.20   7.4508e+14   2.3526e-04
   624.30   7.4556e+14   2.3543e-04
   624.40   7.4604e+14   2.3559e-04
   624.50   7.4653e+14   2.3576e-04
   624.60   7.4701e+14   2.3591e-04
   624.70   7.4749e+14   2.3608e-04
   624.80   7.4797e+14   2.3625e-04
   624.90   7.4845e+14   2.3641e-04
   625.00   7.4893e+14   2.3657e-04
   625.10   7.4942e+14   2.3674e-04
   625.20   7.4990e+14   2.3690e-04
   625.30   7.5038e+14   2.3707e-04
   625.40   7.5087e+14   2.3723e-04
   625.50   7.5135e+14   2.3739e-04
   625.60   7.5183e+14   2.3756e-04
   625.70   7.5232e+14   2.3773e-04
   625.80   7.5280e+14   2.3788e-04
   625.90   7.5328e+14   2.3805e-04
   626.00   7.5377e+14   2.3822e-04
   626.10   7.5425e+14   2.3839e-04
   626.20   7.5473e+14   2.3854e-04
   626.30   7.5522e+14   2.3871e-04
   626.40   7.5570e+14   2.3888e-04
   626.50   7.5619e+14   2.3904e-04
   626.60   7.5667e+14   2.3921e-04
   626.70   7.5716e+14   2.3938e-04
   626.80   7.5764e+14   2.3954e-04
   626.90   7.5813e+14   2.3970e-04
   627.00   7.5862e+14   2.3987e-04
   627.10   7.5910e+14   2.4004e-04
   627.20   7.5959e+14   2.4021e-04
   627.30   7.6007e+14   2.4037e-04
   627.40   7.6056e+14   2.4054e-04
   627.50   7.6105e+14   2.4071e-04
   627.60   7.6153e+14   2.4086e-04
   627.70   7.6202e+14   2.4103e-04
   627.80   7.6251e+14   2.4120e-04
   627.90   7.6299e+14   2.4137e-04
   628.00   7.6348e+14   2.4153e-04
   628.10   7.6397e+14   2.4170e-04
   628.20   7.6446e+14   2.4187e-04
   628.30   7.6494e+14   2.4203e-04
   628.40   7.6543e+14   2.4220e-04
   628.50   7.6592e+14   2.4237e-04
   628.60   7.6641e+14   2.4253e-04
   628.70   7.6690e+14   2.4271e-04
   628.80   7.6739e+14   2.4288e-04
   628.90   7.6787e+14   2.4305e-04
   629.00   7.6836e+14   2.4321e-04
   629.10   7.6885e+14   2.4338e-04
   629.20   7.6934e+14   2.4355e-04
   629.30   7.6983e+14   2.4371e-04
   629.40   7.7032e+14   2.4388e-04
   629.50   7.7081e+14   2.4405e-04
   629.60   7.7130e+14   2.4422e-04
   629.70   7.7179e+14   2.4439e-04
   629.80   7.7228e+14   2.4456e-04
   629.90   7.7277e+14   2.4473e-04
   630.00   7.7326e+14   2.4489e-04
   630.10   7.7375e+14   2.4507e-04
   630.20   7.7425e+14   2.4524e-04
   630.30   7.7474e+14   2.4540e-04
   630.40   7.7523e+14   2.4557e-04
   630.50   7.7572e+14   2.4575e-04
   630.60   7.7621e+14   2.4591e-04
   630.70   7.7670e+14   2.4608e-04
   630.80   7.7719e+14   2.4626e-04
   630.90   7.7769e+14   2.4643e-04
   631.00   7.7818e+14   2.4659e-04
   631.10   7.7867e+14   2.4677e-04
   631.20   7.7916e+14   2.4694e-04
   631.30   7.7966e+14   2.4710e-04
   631.40   7.8015e+14   2.4728e-04
   631.50   7.8064e+14   2.4745e-04
   631.60   7.8114e+14   2.4761e-04
   631.70   7.8163e+14   2.4779e-04
   631.80   7.8212e+14   2.4796e-04
   631.90   7.8262e+14   2.4813e-04
   632.00   7.8311e+14   2.4830e-04
   632.10   7.8361e+14   2.4848e-04
   632.20   7.8410e+14   2.4865e-04
   632.30   7.8460e+14   2.4882e-04
   632.40   7.8509e+14   2.4899e-04
   632.50   7.8559e+14   2.4916e-04
   632.60   7.8608e+14   2.4933e-04
   632.70   7.8658e+14   2.4951e-04
   632.80   7.8707e+14   2.4967e-04
   632.90   7.8757e+14   2.4985e-04
   633.00   7.8806e+14   2.5002e-04
   633.10   7.8856e+14   2.5020e-04
   633.20   7.8906e+14   2.5036e-04
   633.30   7.8955e+14   2.5054e-04
   633.40   7.9005e+14   2.5072e-04
   633.50   7.9054e+14   2.5088e-04
   633.60   7.9104e+14   2.5106e-04
   633.70   7.9154e+14   2.5124e-04
   633.80   7.9204e+14   2.5140e-04
   633.90   7.9253e+14   2.5158e-04
   634.00   7.9303e+14   2.5176e-04
   634.10   7.9353e+14   2.5192e-04
   634.20   7.9403e+14   2.5210e-04
   634.30   7.9452e+14   2.5227e-04
   634.40   7.9502e+14   2.5244e-04
   634.50   7.9552e+14   2.5262e-04
   634.60   7.9602e+14   2.5279e-04
   634.70   7.9652e+14   2.5297e-04
   634.80   7.9702e+14   2.5315e-04
   634.90   7.9752e+14   2.5331e-04
   635.00   7.9801e+14   2.5349e-04
   635.10   7.9851e+14   2.5367e-04
   635.20   7.9901e+14   2.5384e-04
   635.30   7.9951e+14   2.5402e-04
   635.40   8.0001e+14   2.5419e-04
   635.50   8.0051e+14   2.5436e-04
   635.60   8.0101e+14   2.5454e-04
   635.70   8.0151e+14   2.5472e-04
   635.80   8.0201e+14   2.5489e-04
   635.90   8.0251e+14   2.5507e-04
   636.00   8.0302e+14   2.5525e-04
   636.10   8.0352e+14   2.5542e-04
   636.20   8.0402e+14   2.5560e-04
   636.30   8.0452e+14   2.5578e-04
   636.40   8.0502e+14   2.5595e-04
   636.50   8.0552e+14   2.5613e-04
   636.60   8.0602e+14   2.5630e-04
   636.70   8.0653e+14   2.5648e-04
   636.80   8.0703e+14   2.5666e-04
   636.90   8.0753e+14   2.5683e-04
   637.00   8.0803e+14   2.5701e-04
   637.10   8.0854e+14   2.5719e-04
   637.20   8.0904e+14   2.5736e-04
   637.30   8.0954e+14   2.5754e-04
   637.40   8.1004e+14   2.5772e-04
   637.50   8.1055e+14   2.5789e-04
   637.60   8.1105e+14   2.5807e-04
   637.70   8.1156e+14   2.5824e-04
   637.80   8.1206e+14   2.5843e-04
   637.90   8.1256e+14   2.5861e-04
   638.00   8.1307e+14   2.5878e-04
   638.10   8.1357e+14   2.5896e-04
   638.20   8.1408e+14   2.5914e-04
   638.30   8.1458e+14   2.5931e-04
   638.40   8.1509e+14   2.5950e-04
   638.50   8.1559e+14   2.5968e-04
   638.60   8.1610e+14   2.5985e-04
   638.70   8.1660e+14   2.6003e-04
   638.80   8.1711e+14   2.6022e-04
   638.90   8.1761e+14   2.6039e-04
   639.00   8.1812e+14   2.6057e-04
   639.10   8.1863e+14   2.6074e-04
   639.20   8.1913e+14   2.6093e-04
   639.30   8.1964e+14   2.6111e-04
   639.40   8.2014e+14   2.6128e-04
   639.50   8.2065e+14   2.6147e-04
   639.60   8.2116e+14   2.6164e-04
   639.70   8.2167e+14   2.6183e-04
   639.80   8.2217e+14   2.6201e-04
   639.90   8.2268e+14   2.6218e-04
   640.00   8.2319e+14   2.6237e-04
   640.10   8.2370e+14   2.6254e-04
   640.20   8.2420e+14   2.6273e-04
   640.30   8.2471e+14   2.6291e-04
   640.40   8.2522e+14   2.6309e-04
   640.50   8.2573e+14   2.6327e-04
   640.60   8.2624e+14   2.6345e-04
   640.70   8.2675e+14   2.6363e-04
   640.80   8.2725e+14   2.6381e-04
   640.90   8.2776e+14   2.6399e-04
   641.00   8.2827e+14   2.6418e-04
   641.10   8.2878e+14   2.6436e-04
   641.20   8.2929e+14   2.6454e-04
   641.30   8.2980e+14   2.6472e-04
   641.40   8.3031e+14   2.6490e-04
   641.50   8.3082e+14   2.6508e-04
   641.60   8.3133e+14   2.6527e-04
   641.70   8.3184e+14   2.6545e-04
   641.80   8.3235e+14   2.6563e-04
   641.90   8.3286e+14   2.6581e-04
   642.00   8.3337e+14   2.6600e-04
   642.10   8.3389e+14   2.6618e-04
   642.20   8.3440e+14   2.6636e-04
   642.30   8.3491e+14   2.6655e-04
   642.40   8.3542e+14   2.6672e-04
   642.50   8.3593e+14   2.6691e-04
   642.60   8.3644e+14   2.6710e-04
   642.70   8.3696e+14   2.6727e-04
   642.80   8.3747e+14   2.6746e-04
   642.90   8.3798e+14   2.6764e-04
   643.00   8.3849e+14   2.6783e-04
   643.10   8.3901e+14   2.6802e-04
   643.20   8.3952e+14   2.6819e-04
   643.30   8.4003e+14   2.6838e-04
   643.40   8.4055e+14   2.6856e-04
   643.50   8.4106e+14   2.6875e-04
   643.60   8.4157e+14   2.6893e-04
   643.70   8.4209e+14   2.6912e-04
   643.80   8.4260e+14   2.6930e-04
   643.90   8.4311e+14   2.6948e-04
   644.00   8.4363e+14   2.6967e-04
   644.10   8.4414e+14   2.6985e-04
   644.20   8.4466e+14   2.7004e-04
   644.30   8.4517e+14   2.7022e-04
   644.40   8.4569e+14   2.7041e-04
   644.50   8.4620e+14   2.7060e-04
   644.60   8.4672e+14   2.7078e-04
   644.70   8.4723e+14   2.7097e-04
   644.80   8.4775e+14   2.7115e-04
   644.90   8.4827e+14   2.7134e-04
   645.00   8.4878e+14   2.7153e-04
   645.10   8.4930e+14   2.7171e-04
   645.20   8.4981e+14   2.7190e-04
   645.30   8.5033e+14   2.7208e-04
   645.40   8.5085e+14   2.7227e-04
   645.50   8.5136e+14   2.7245e-04
   645.60   8.5188e+14   2.7264e-04
   645.70   8.5240e+14   2.7284e-04
   645.80   8.5292e+14   2.7302e-04
   645.90   8.5343e+14   2.7321e-04
   646.00   8.5395e+14   2.7339e-04
   646.10   8.5447e+14   2.7358e-04
   646.20   8.5499e+14   2.7376e-04
   646.30   8.5550e+14   2.7396e-04
   646.40   8.5602e+14   2.7414e-04
   646.50   8.5654e+14   2.7433e-04
   646.60   8.5706e+14   2.7452e-04
   646.70   8.5758e+14   2.7470e-04
   646.80   8.5810e+14   2.7490e-04
   646.90   8.5862e+14   2.7508e-04
   647.00   8.5914e+14   2.7527e-04
   647.10   8.5966e+14   2.7546e-04
   647.20   8.6018e+14   2.7565e-04
   647.30   8.6070e+14   2.7584e-04
   647.40   8.6122e+14   2.7603e-04
   647.50   8.6174e+14   2.7622e-04
   647.60   8.6226e+14   2.7640e-04
   647.70   8.6278e+14   2.7660e-04
   647.80   8.6330e+14   2.7678e-04
   647.90   8.6382e+14   2.7697e-04
   648.00   8.6434e+14   2.7716e-04
   648.10   8.6486e+14   2.7735e-04
   648.20   8.6538e+14   2.7754e-04
   648.30   8.6590e+14   2.7773e-04
   648.40   8.6643e+14   2.7793e-04
   648.50   8.6695e+14   2.7811e-04
   648.60   8.6747e+14   2.7831e-04
   648.70   8.6799e+14   2.7849e-04
   648.80   8.6851e+14   2.7869e-04
   648.90   8.6904e+14   2.7887e-04
   649.00   8.6956e+14   2.7907e-04
   649.10   8.7008e+14   2.7925e-04
   649.20   8.7061e+14   2.7945e-04
   649.30   8.7113e+14   2.7963e-04
   649.40   8.7165e+14   2.7983e-04
   649.50   8.7218e+14   2.8003e-04
   649.60   8.7270e+14   2.8021e-04
   649.70   8.7322e+14   2.8041e-04
   649.80   8.7375e+14   2.8059e-04
   649.90   8.7427e+14   2.8079e-04
   650.00   8.7480e+14   2.8098e-04
   650.10   8.7532e+14   2.8117e-04
   650.20   8.7584e+14   2.8136e-04
   650.30   8.7637e+14   2.8156e-04
   650.40   8.7689e+14   2.8175e-04
   650.50   8.7742e+14   2.8194e-04
   650.60   8.7795e+14   2.8213e-04
   650.70   8.7847e+14   2.8233e-04
   650.80   8.7900e+14   2.8252e-04
   650.90   8.7952e+14   2.8271e-04
   651.00   8.8005e+14   2.8290e-04
   651.10   8.8057e+14   2.8310e-04
   651.20   8.8110e+14   2.8330e-04
   651.30   8.8163e+14   2.8349e-04
   651.40   8.8215e+14   2.8368e-04
   651.50   8.8268e+14   2.8387e-04
   651.60   8.8321e+14   2.8407e-04
   651.70   8.8374e+14   2.8426e-04
   651.80   8.8426e+14   2.8446e-04
   651.90   8.8479e+14   2.8465e-04
   652.00   8.8532e+14   2.8485e-04
   652.10   8.8585e+14   2.8504e-04
   652.20   8.8637e+14   2.8524e-04
   652.30   8.8690e+14   2.8543e-04
   652.40   8.8743e+14   2.8563e-04
   652.50   8.8796e+14   2.8582e-04
   652.60   8.8849e+14   2.8602e-04
   652.70   8.8902e+14   2.8621e-04
   652.80   8.8955e+14   2.8641e-04
   652.90   8.9008e+14   2.8660e-04
   653.00   8.9060e+14   2.8680e-04
   653.10   8.9113e+14   2.8699e-04
   653.20   8.9166e+14   2.8719e-04
   653.30   8.9219e+14   2.8738e-04
   653.40   8.9272e+14   2.8758e-04
   653.50   8.9325e+14   2.8777e-04
   653.60   8.9378e+14   2.8797e-04
   653.70   8.9432e+14   2.8816e-04
   653.80   8.9485e+14   2.8837e-04
   653.90   8.9538e+14   2.8856e-04
   654.00   8.9591e+14   2.8876e-04
   654.10   8.9644e+14   2.8895e-04
   654.20   8.9697e+14   2.8915e-04
   654.30   8.9750e+14   2.8935e-04
   654.40   8.9803e+14   2.8955e-04
   654.50   8.9857e+14   2.8974e-04
   654.60   8.9910e+14   2.8994e-04
   654.70   8.9963e+14   2.9014e-04
   654.80   9.0016e+14   2.9034e-04
   654.90   9.0070e+14   2.9053e-04
   655.00   9.0123e+14   2.9074e-04
   655.10   9.0176e+14   2.9093e-04
   655.20   9.0229e+14   2.9113e-04
   655.30   9.0283e+14   2.9133e-04
   655.40   9.0336e+14   2.9153e-04
   655.50   9.0389e+14   2.9172e-04
   655.60   9.0443e+14   2.9193e-04
   655.70   9.0496e+14   2.9212e-04
   655.80   9.0550e+14   2.9233e-04
   655.90   9.0603e+14   2.9252e-04
   656.00   9.0656e+14   2.9272e-04
   656.10   9.0710e+14   2.9292e-04
   656.20   9.0763e+14   2.9312e-04
   656.30   9.0817e+14   2.9332e-04
   656.40   9.0870e+14   2.9352e-04
   656.50   9.0924e+14   2.9372e-04
   656.60   9.0977e+14   2.9392e-04
   656.70   9.1031e+14   2.9412e-04
   656.80   9.1085e+14   2.9433e-04
   656.90   9.1138e+14   2.9452e-04
   657.00   9.1192e+14   2.9473e-04
   657.10   9.1245e+14   2.9492e-04
   657.20   9.1299e+14   2.9512e-04
   657.30   9.1353e+14   2.9533e-04
   657.40   9.1406e+14   2.9552e-04
   657.50   9.1460e+14   2.9573e-04
   657.60   9.1514e+14   2.9592e-04
   657.70   9.1568e+14   2.9613e-04
   657.80   9.1621e+14   2.9633e-04
   657.90   9.1675e+14   2.9654e-04
   658.00   9.1729e+14   2.9673e-04
   658.10   9.1783e+14   2.9694e-04
   658.20   9.1836e+14   2.9714e-04
   658.30   9.1890e+14   2.9734e-04
   658.40   9.1944e+14   2.9754e-04
   658.50   9.1998e+14   2.9775e-04
   658.60   9.2052e+14   2.9795e-04
   658.70   9.2106e+14   2.9816e-04
   658.80   9.2160e+14   2.9835e-04
   658.90   9.2214e+14   2.9855e-04
   659.00   9.2268e+14   2.9876e-04
   659.10   9.2321e+14   2.9896e-04
   659.20   9.2375e+14   2.9917e-04
   659.30   9.2429e+14   2.9937e-04
   659.40   9.2483e+14   2.9958e-04
   659.50   9.2537e+14   2.9978e-04
   659.60   9.2592e+14   2.9998e-04
   659.70   9.2646e+14   3.0018e-04
   659.80   9.2700e+14   3.0039e-04
   659.90   9.2754e+14   3.0059e-04
   660.00   9.2808e+14   3.0079e-04
   660.10   9.2862e+14   3.0100e-04
   660.20   9.2916e+14   3.0120e-04
   660.30   9.2970e+14   3.0141e-04
   660.40   9.3024e+14   3.0161e-04
   660.50   9.3079e+14   3.0182e-04
   660.60   9.3133e+14   3.0203e-04
   660.70   9.3187e+14   3.0224e-04
   660.80   9.3241e+14   3.0244e-04
   660.90   9.3296e+14   3.0265e-04
   661.00   9.3350e+14   3.0285e-04
   661.10   9.3404e+14   3.0305e-04
   661.20   9.3458e+14   3.0326e-04
   661.30   9.3513e+14   3.0346e-04
   661.40   9.3567e+14   3.0367e-04
   661.50   9.3622e+14   3.0388e-04
   661.60   9.3676e+14   3.0409e-04
   661.70   9.3730e+14   3.0429e-04
   661.80   9.3785e+14   3.0450e-04
   661.90   9.3839e+14   3.0471e-04
   662.00   9.3894e+14   3.0491e-04
   662.10   9.3948e+14   3.0512e-04
   662.20   9.4002e+14   3.0532e-04
   662.30   9.4057e+14   3.0554e-04
   662.40   9.4112e+14   3.0574e-04
   662.50   9.4166e+14   3.0595e-04
   662.60   9.4221e+14   3.0616e-04
   662.70   9.4275e+14   3.0636e-04
   662.80   9.4330e+14   3.0657e-04
   662.90   9.4384e+14   3.0678e-04
   663.00   9.4439e+14   3.0699e-04
   663.10   9.4494e+14   3.0719e-04
   663.20   9.4548e+14   3.0741e-04
   663.30   9.4603e+14   3.0761e-04
   663.40   9.4658e+14   3.0782e-04
   663.50   9.4712e+14   3.0803e-04
   663.60   9.4767e+14   3.0824e-04
   663.70   9.4822e+14   3.0845e-04
   663.80   9.4876e+14   3.0866e-04
   663.90   9.4931e+14   3.0887e-04
   664.00   9.4986e+14   3.0908e-04
   664.10   9.5041e+14   3.0928e-04
   664.20   9.5096e+14   3.0950e-04
   664.30   9.5150e+14   3.0970e-04
   664.40   9.5205e+14   3.0992e-04
   664.50   9.5260e+14   3.1013e-04
   664.60   9.5315e+14   3.1034e-04
   664.70   9.5370e+14   3.1055e-04
   664.80   9.5425e+14   3.1075e-04
   664.90   9.5480e+14   3.1097e-04
   665.00   9.5535e+14   3.1118e-04
   665.10   9.5590e+14   3.1139e-04
   665.20   9.5645e+14   3.1160e-04
   665.30   9.5700e+14   3.1181e-04
   665.40   9.5755e+14   3.1203e-04
   665.50   9.5810e+14   3.1223e-04
   665.60   9.5865e+14   3.1245e-04
   665.70   9.5920e+14   3.1266e-04
   665.80   9.5975e+14   3.1288e-04
   665.90   9.6030e+14   3.1308e-04
   666.00   9.6085e+14   3.1329e-04
   666.10   9.6140e+14   3.1351e-04
   666.20   9.6195e+14   3.1372e-04
   666.30   9.6250e+14   3.1394e-04
   666.40   9.6306e+14   3.1414e-04
   666.50   9.6361e+14   3.1435e-04
   666.60   9.6416e+14   3.1457e-04
   666.70   9.6471e+14   3.1478e-04
   666.80   9.6526e+14   3.1500e-04
   666.90   9.6582e+14   3.1521e-04
   667.00   9.6637e+14   3.1542e-04
   667.10   9.6692e+14   3.1564e-04
   667.20   9.6747e+14   3.1585e-04
   667.30   9.6803e+14   3.1607e-04
   667.40   9.6858e+14   3.1628e-04
   667.50   9.6914e+14   3.1649e-04
   667.60   9.6969e+14   3.1671e-04
   667.70   9.7024e+14   3.1692e-04
   667.80   9.7080e+14   3.1714e-04
   667.90   9.7135e+14   3.1735e-04
   668.00   9.7191e+14   3.1756e-04
   668.10   9.7246e+14   3.1778e-04
   668.20   9.7301e+14   3.1799e-04
   668.30   9.7357e+14   3.1821e-04
   668.40   9.7412e+14   3.1843e-04
   668.50   9.7468e+14   3.1864e-04
   668.60   9.7524e+14   3.1886e-04
   668.70   9.7579e+14   3.1907e-04
   668.80   9.7635e+14   3.1928e-04
   668.90   9.7690e+14   3.1950e-04
   669.00   9.7746e+14   3.1972e-04
   669.10   9.7801e+14   3.1994e-04
   669.20   9.7857e+14   3.2015e-04
   669.30   9.7913e+14   3.2036e-04
   669.40   9.7968e+14   3.2059e-04
   669.50   9.8024e+14   3.2080e-04
   669.60   9.8080e+14   3.2102e-04
   669.70   9.8136e+14   3.2124e-04
   669.80   9.8191e+14   3.2145e-04
   669.90   9.8247e+14   3.2167e-04
   670.00   9.8303e+14   3.2189e-04
   670.10   9.8359e+14   3.2210e-04
   670.20   9.8414e+14   3.2232e-04
   670.30   9.8470e+14   3.2254e-04
   670.40   9.8526e+14   3.2276e-04
   670.50   9.8582e+14   3.2298e-04
   670.60   9.8638e+14   3.2319e-04
   670.70   9.8694e+14   3.2341e-04
   670.80   9.8750e+14   3.2363e-04
   670.90   9.8805e+14   3.2384e-04
   671.00   9.8861e+14   3.2407e-04
   671.10   9.8917e+14   3.2428e-04
   671.20   9.8973e+14   3.2451e-04
   671.30   9.9029e+14   3.2473e-04
   671.40   9.9085e+14   3.2494e-04
   671.50   9.9141e+14   3.2517e-04
   671.60   9.9197e+14   3.2538e-04
   671.70   9.9253e+14   3.2560e-04
   671.80   9.9310e+14   3.2582e-04
   671.90   9.9366e+14   3.2604e-04
   672.00   9.9422e+14   3.2626e-04
   672.10   9.9478e+14   3.2648e-04
   672.20   9.9534e+14   3.2670e-04
   672.30   9.9590e+14   3.2693e-04
   672.40   9.9646e+14   3.2714e-04
   672.50   9.9702e+14   3.2736e-04
   672.60   9.9759e+14   3.2759e-04
   672.70   9.9815e+14   3.2781e-04
   672.80   9.9871e+14   3.2802e-04
   672.90   9.9927e+14   3.2825e-04
   673.00   9.9984e+14   3.2847e-04
   673.10   1.0004e+15   3.2869e-04
   673.20   1.0010e+15   3.2892e-04
   673.30   1.0015e+15   3.2913e-04
   673.40   1.0021e+15   3.2935e-04
   673.50   1.0027e+15   3.2958e-04
   673.60   1.0032e+15   3.2980e-04
   673.70   1.0038e+15   3.3002e-04
   673.80   1.0043e+15   3.3025e-04
   673.90   1.0049e+15   3.3047e-04
   674.00   1.0055e+15   3.3070e-04
   674.10   1.0060e+15   3.3092e-04
   674.20   1.0066e+15   3.3113e-04
   674.30   1.0072e+15   3.3136e-04
   674.40   1.0077e+15   3.3158e-04
   674.50   1.0083e+15   3.3180e-04
   674.60   1.0089e+15   3.3203e-04
   674.70   1.0094e+15   3.3225e-04
   674.80   1.0100e+15   3.3248e-04
   674.90   1.0106e+15   3.3271e-04
   675.00   1.0111e+15   3.3293e-04
   675.10   1.0117e+15   3.3315e-04
   675.20   1.0123e+15   3.3338e-04
   675.30   1.0128e+15   3.3360e-04
   675.40   1.0134e+15   3.3382e-04
   675.50   1.0140e+15   3.3405e-04
   675.60   1.0145e+15   3.3427e-04
   675.70   1.0151e+15   3.3450e-04
   675.80   1.0157e+15   3.3473e-04
   675.90   1.0162e+15   3.3495e-04
   676.00   1.0168e+15   3.3517e-04
   676.10   1.0174e+15   3.3540e-04
   676.20   1.0179e+15   3.3563e-04
   676.30   1.0185e+15   3.3585e-04
   676.40   1.0191e+15   3.3608e-04
   676.50   1.0196e+15   3.3630e-04
   676.60   1.0202e+15   3.3653e-04
   676.70   1.0208e+15   3.3676e-04
   676.80   1.0213e+15   3.3698e-04
   676.90   1.0219e+15   3.3721e-04
   677.00   1.0225e+15   3.3744e-04
   677.10   1.0230e+15   3.3766e-04
   677.20   1.0236e+15   3.3789e-04
   677.30   1.0242e+15   3.3812e-04
   677.40   1.0248e+15   3.3835e-04
   677.50   1.0253e+15   3.3857e-04
   677.60   1.0259e+15   3.3881e-04
   677.70   1.0265e+15   3.3903e-04
   677.80   1.0270e+15   3.3925e-04
   677.90   1.0276e+15   3.3949e-04
   678.00   1.0282e+15   3.3971e-04
   678.10   1.0288e+15   3.3994e-04
   678.20   1.0293e+15   3.4017e-04
   678.30   1.0299e+15   3.4040e-04
   678.40   1.0305e+15   3.4063e-04
   678.50   1.0310e+15   3.4085e-04
   678.60   1.0316e+15   3.4109e-04
   678.70   1.0322e+15   3.4131e-04
   678.80   1.0328e+15   3.4154e-04
   678.90   1.0333e+15   3.4178e-04
   679.00   1.0339e+15   3.4200e-04
   679.10   1.0345e+15   3.4223e-04
   679.20   1.0350e+15   3.4247e-04
   679.30   1.0356e+15   3.4269e-04
   679.40   1.0362e+15   3.4292e-04
   679.50   1.0368e+15   3.4316e-04
   679.60   1.0373e+15   3.4339e-04
   679.70   1.0379e+15   3.4361e-04
   679.80   1.0385e+15   3.4384e-04
   679.90   1.0391e+15   3.4408e-04
   680.00   1.0396e+15   3.4431e-04
   680.10   1.0402e+15   3.4453e-04
   680.20   1.0408e+15   3.4477e-04
   680.30   1.0414e+15   3.4500e-04
   680.40   1.0419e+15   3.4523e-04
   680.50   1.0425e+15   3.4547e-04
   680.60   1.0431e+15   3.4570e-04
   680.70   1.0437e+15   3.4593e-04
   680.80   1.0442e+15   3.4616e-04
   680.90   1.0448e+15   3.4640e-04
   681.00   1.0454e+15   3.4662e-04
   681.10   1.0460e+15   3.4685e-04
   681.20   1.0465e+15   3.4709e-04
   681.30   1.0471e+15   3.4732e-04
   681.40   1.0477e+15   3.4755e-04
   681.50   1.0483e+15   3.4779e-04
   681.60   1.0488e+15   3.4802e-04
   681.70   1.0494e+15   3.4826e-04
   681.80   1.0500e+15   3.4849e-04
   681.90   1.0506e+15   3.4873e-04
   682.00   1.0512e+15   3.4896e-04
   682.10   1.0517e+15   3.4919e-04
   682.20   1.0523e+15   3.4943e-04
   682.30   1.0529e+15   3.4966e-04
   682.40   1.0535e+15   3.4989e-04
   682.50   1.0540e+15   3.5012e-04
   682.60   1.0546e+15   3.5037e-04
   682.70   1.0552e+15   3.5060e-04
   682.80   1.0558e+15   3.5083e-04
   682.90   1.0564e+15   3.5107e-04
   683.00   1.0569e+15   3.5131e-04
   683.10   1.0575e+15   3.5154e-04
   683.20   1.0581e+15   3.5177e-04
   683.30   1.0587e+15   3.5201e-04
   683.40   1.0593e+15   3.5225e-04
   683.50   1.0598e+15   3.5248e-04
   683.60   1.0604e+15   3.5272e-04
   683.70   1.0610e+15   3.5296e-04
   683.80   1.0616e+15   3.5319e-04
   683.90   1.0622e+15   3.5342e-04
   684.00   1.0627e+15   3.5367e-04
   684.10   1.0633e+15   3.5390e-04
   684.20   1.0639e+15   3.5414e-04
   684.30   1.0645e+15   3.5437e-04
   684.40   1.0651e+15   3.5461e-04
   684.50   1.0656e+15   3.5485e-04
   684.60   1.0662e+15   3.5508e-04
   684.70   1.0668e+15   3.5533e-04
   684.80   1.0674e+15   3.5556e-04
   684.90   1.0680e+15   3.5580e-04
   685.00   1.0686e+15   3.5604e-04
   685.10   1.0691e+15   3.5628e-04
   685.20   1.0697e+15   3.5652e-04
   685.30   1.0703e+15   3.5675e-04
   685.40   1.0709e+15   3.5699e-04
   685.50   1.0715e+15   3.5723e-04
   685.60   1.0721e+15   3.5747e-04
   685.70   1.0726e+15   3.5771e-04
   685.80   1.0732e+15   3.5794e-04
   685.90   1.0738e+15   3.5819e-04
   686.00   1.0744e+15   3.5843e-04
   686.10   1.0750e+15   3.5866e-04
   686.20   1.0756e+15   3.5890e-04
   686.30   1.0761e+15   3.5915e-04
   686.40   1.0767e+15   3.5939e-04
   686.50   1.0773e+15   3.5962e-04
   686.60   1.0779e+15   3.5987e-04
   686.70   1.0785e+15   3.6011e-04
   686.80   1.0791e+15   3.6035e-04
   686.90   1.0797e+15   3.6059e-04
   687.00   1.0802e+15   3.6084e-04
   687.10   1.0808e+15   3.6107e-04
   687.20   1.0814e+15   3.6131e-04
   687.30   1.0820e+15   3.6155e-04
   687.40   1.0826e+15   3.6180e-04
   687.50   1.0832e+15   3.6204e-04
   687.60   1.0838e+15   3.6228e-04
   687.70   1.0843e+15   3.6252e-04
   687.80   1.0849e+15   3.6277e-04
   687.90   1.0855e+15   3.6301e-04
   688.00   1.0861e+15   3.6325e-04
   688.10   1.0867e+15   3.6349e-04
   688.20   1.0873e+15   3.6374e-04
   688.30   1.0879e+15   3.6398e-04
   688.40   1.0885e+15   3.6422e-04
   688.50   1.0890e+15   3.6446e-04
   688.60   1.0896e+15   3.6470e-04
   688.70   1.0902e+15   3.6495e-04
   688.80   1.0908e+15   3.6519e-04
   688.90   1.0914e+15   3.6543e-04
   689.00   1.0920e+15   3.6568e-04
   689.10   1.0926e+15   3.6593e-04
   689.20   1.0932e+15   3.6617e-04
   689.30   1.0938e+15   3.6641e-04
   689.40   1.0943e+15   3.6665e-04
   689.50   1.0949e+15   3.6691e-04
   689.60   1.0955e+15   3.6715e-04
   689.70   1.0961e+15   3.6739e-04
   689.80   1.0967e+15   3.6763e-04
   689.90   1.0973e+15   3.6789e-04
   690.00   1.0979e+15   3.6813e-04
   690.10   1.0985e+15   3.6837e-04
   690.20   1.0991e+15   3.6862e-04
   690.30   1.0997e+15   3.6886e-04
   690.40   1.1002e+15   3.6911e-04
   690.50   1.1008e+15   3.6936e-04
   690.60   1.1014e+15   3.6960e-04
   690.70   1.1020e+15   3.6985e-04
   690.80   1.1026e+15   3.7010e-04
   690.90   1.1032e+15   3.7034e-04
   691.00   1.1038e+15   3.7059e-04
   691.10   1.1044e+15   3.7083e-04
   691.20   1.1050e+15   3.7109e-04
   691.30   1.1056e+15   3.7133e-04
   691.40   1.1062e+15   3.7158e-04
   691.50   1.1068e+15   3.7182e-04
   691.60   1.1074e+15   3.7207e-04
   691.70   1.1079e+15   3.7232e-04
   691.80   1.1085e+15   3.7257e-04
   691.90   1.1091e+15   3.7282e-04
   692.00   1.1097e+15   3.7306e-04
   692.10   1.1103e+15   3.7332e-04
   692.20   1.1109e+15   3.7357e-04
   692.30   1.1115e+15   3.7381e-04
   692.40   1.1121e+15   3.7406e-04
   692.50   1.1127e+15   3.7431e-04
   692.60   1.1133e+15   3.7456e-04
   692.70   1.1139e+15   3.7481e-04
   692.80   1.1145e+15   3.7506e-04
   692.90   1.1151e+15   3.7530e-04
   693.00   1.1157e+15   3.7555e-04
   693.10   1.1163e+15   3.7581e-04
   693.20   1.1169e+15   3.7606e-04
   693.30   1.1175e+15   3.7631e-04
   693.40   1.1181e+15   3.7655e-04
   693.50   1.1187e+15   3.7681e-04
   693.60   1.1193e+15   3.7706e-04
   693.70   1.1198e+15   3.7731e-04
   693.80   1.1204e+15   3.7756e-04
   693.90   1.1210e+15   3.7781e-04
   694.00   1.1216e+15   3.7807e-04
   694.10   1.1222e+15   3.7832e-04
   694.20   1.1228e+15   3.7857e-04
   694.30   1.1234e+15   3.7882e-04
   694.40   1.1240e+15   3.7907e-04
   694.50   1.1246e+15   3.7933e-04
   694.60   1.1252e+15   3.7958e-04
   694.70   1.1258e+15   3.7983e-04
   694.80   1.1264e+15   3.8008e-04
   694.90   1.1270e+15   3.8033e-04
   695.00   1.1276e+15   3.8059e-04
   695.10   1.1282e+15   3.8084e-04
   695.20   1.1288e+15   3.8109e-04
   695.30   1.1294e+15   3.8134e-04
   695.40   1.1300e+15   3.8159e-04
   695.50   1.1306e+15   3.8185e-04
   695.60   1.1312e+15   3.8211e-04
   695.70   1.1318e+15   3.8236e-04
   695.80   1.1324e+15   3.8261e-04
   695.90   1.1330e+15   3.8286e-04
   696.00   1.1336e+15   3.8311e-04
   696.10   1.1342e+15   3.8338e-04
   696.20   1.1348e+15   3.8363e-04
   696.30   1.1354e+15   3.8388e-04
   696.40   1.1360e+15   3.8414e-04
   696.50   1.1366e+15   3.8439e-04
   696.60   1.1372e+15   3.8465e-04
   696.70   1.1378e+15   3.8491e-04
   696.80   1.1384e+15   3.8516e-04
   696.90   1.1390e+15   3.8541e-04
   697.00   1.1396e+15   3.8567e-04
   697.10   1.1402e+15   3.8593e-04
   697.20   1.1408e+15   3.8619e-04
   697.30   1.1414e+15   3.8644e-04
   697.40   1.1420e+15   3.8669e-04
   697.50   1.1426e+15   3.8695e-04
   697.60   1.1432e+15   3.8720e-04
   697.70   1.1438e+15   3.8747e-04
   697.80   1.1445e+15   3.8772e-04
   697.90   1.1451e+15   3.8798e-04
   698.00   1.1457e+15   3.8824e-04
   698.10   1.1463e+15   3.8849e-04
   698.20   1.1469e+15   3.8876e-04
   698.30   1.1475e+15   3.8901e-04
   698.40   1.1481e+15   3.8927e-04
   698.50   1.1487e+15   3.8953e-04
   698.60   1.1493e+15   3.8978e-04
   698.70   1.1499e+15   3.9004e-04
   698.80   1.1505e+15   3.9031e-04
   698.90   1.1511e+15   3.9056e-04
   699.00   1.1517e+15   3.9082e-04
   699.10   1.1523e+15   3.9108e-04
   699.20   1.1529e+15   3.9133e-04
   699.30   1.1535e+15   3.9159e-04
   699.40   1.1541e+15   3.9186e-04
   699.50   1.1547e+15   3.9212e-04
   699.60   1.1553e+15   3.9238e-04
   699.70   1.1559e+15   3.9263e-04
   699.80   1.1566e+15   3.9289e-04
   699.90   1.1572e+15   3.9315e-04
   700.00   1.1578e+15   3.9342e-04
   700.10   1.1584e+15   3.9368e-04
   700.20   1.1590e+15   3.9394e-04
   700.30   1.1596e+15   3.9420e-04
   700.40   1.1602e+15   3.9446e-04
   700.50   1.1608e+15   3.9472e-04
   700.60   1.1614e+15   3.9498e-04
   700.70   1.1620e+15   3.9524e-04
   700.80   1.1626e+15   3.9550e-04
   700.90   1.1632e+15   3.9576e-04
   701.00   1.1638e+15   3.9603e-04
   701.10   1.1645e+15   3.9629e-04
   701.20   1.1651e+15   3.9655e-04
   701.30   1.1657e+15   3.9682e-04
   701.40   1.1663e+15   3.9708e-04
   701.50   1.1669e+15   3.9734e-04
   701.60   1.1675e+15   3.9760e-04
   701.70   1.1681e+15   3.9786e-04
   701.80   1.1687e+15   3.9812e-04
   701.90   1.1693e+15   3.9840e-04
   702.00   1.1699e+15   3.9866e-04
   702.10   1.1705e+15   3.9892e-04
   702.20   1.1712e+15   3.9918e-04
   702.30   1.1718e+15   3.9944e-04
   702.40   1.1724e+15   3.9971e-04
   702.50   1.1730e+15   3.9997e-04
   702.60   1.1736e+15   4.0024e-04
   702.70   1.1742e+15   4.0051e-04
   702.80   1.1748e+15   4.0077e-04
   702.90   1.1754e+15   4.0103e-04
   703.00   1.1760e+15   4.0130e-04
   703.10   1.1767e+15   4.0156e-04
   703.20   1.1773e+15   4.0182e-04
   703.30   1.1779e+15   4.0210e-04
   703.40   1.1785e+15   4.0236e-04
   703.50   1.1791e+15   4.0263e-04
   703.60   1.1797e+15   4.0289e-04
   703.70   1.1803e+15   4.0315e-04
   703.80   1.1809e+15   4.0342e-04
   703.90   1.1816e+15   4.0368e-04
   704.00   1.1822e+15   4.0396e-04
   704.10   1.1828e+15   4.0423e-04
   704.20   1.1834e+15   4.0449e-04
   704.30   1.1840e+15   4.0476e-04
   704.40   1.1846e+15   4.0502e-04
   704.50   1.1852e+15   4.0529e-04
   704.60   1.1859e+15   4.0555e-04
   704.70   1.1865e+15   4.0582e-04
   704.80   1.1871e+15   4.0610e-04
   704.90   1.1877e+15   4.0636e-04
   705.00   1.1883e+15   4.0663e-04
   705.10   1.1889e+15   4.0690e-04
   705.20   1.1895e+15   4.0716e-04
   705.30   1.1902e+15   4.0743e-04
   705.40   1.1908e+15   4.0770e-04
   705.50   1.1914e+15   4.0798e-04
   705.60   1.1920e+15   4.0824e-04
   705.70   1.1926e+15   4.0851e-04
   705.80   1.1932e+15   4.0878e-04
   705.90   1.1939e+15   4.0905e-04
   706.00   1.1945e+15   4.0932e-04
   706.10   1.1951e+15   4.0959e-04
   706.20   1.1957e+15   4.0986e-04
   706.30   1.1963e+15   4.1013e-04
   706.40   1.1969e+15   4.1040e-04
   706.50   1.1976e+15   4.1067e-04
   706.60   1.1982e+15   4.1094e-04
   706.70   1.1988e+15   4.1121e-04
   706.80   1.1994e+15   4.1148e-04
   706.90   1.2000e+15   4.1175e-04
   707.00   1.2006e+15   4.1202e-04
   707.10   1.2013e+15   4.1229e-04
   707.20   1.2019e+15   4.1257e-04
   707.30   1.2025e+15   4.1284e-04
   707.40   1.2031e+15   4.1311e-04
   707.50   1.2037e+15   4.1338e-04
   707.60   1.2044e+15   4.1366e-04
   707.70   1.2050e+15   4.1393e-04
   707.80   1.2056e+15   4.1420e-04
   707.90   1.2062e+15   4.1447e-04
   708.00   1.2068e+15   4.1474e-04
   708.10   1.2075e+15   4.1502e-04
   708.20   1.2081e+15   4.1530e-04
   708.30   1.2087e+15   4.1557e-04
   708.40   1.2093e+15   4.1584e-04
   708.50   1.2099e+15   4.1611e-04
   708.60   1.2106e+15   4.1639e-04
   708.70   1.2112e+15   4.1666e-04
   708.80   1.2118e+15   4.1693e-04
   708.90   1.2124e+15   4.1720e-04
   709.00   1.2130e+15   4.1749e-04
   709.10   1.2137e+15   4.1776e-04
   709.20   1.2143e+15   4.1804e-04
   709.30   1.2149e+15   4.1831e-04
   709.40   1.2155e+15   4.1858e-04
   709.50   1.2162e+15   4.1886e-04
   709.60   1.2168e+15   4.1913e-04
   709.70   1.2174e+15   4.1941e-04
   709.80   1.2180e+15   4.1968e-04
   709.90   1.2186e+15   4.1996e-04
   710.00   1.2193e+15   4.2024e-04
   710.10   1.2199e+15   4.2052e-04
   710.20   1.2205e+15   4.2079e-04
   710.30   1.2211e+15   4.2107e-04
   710.40   1.2218e+15   4.2134e-04
   710.50   1.2224e+15   4.2162e-04
   710.60   1.2230e+15   4.2189e-04
   710.70   1.2236e+15   4.2217e-04
   710.80   1.2243e+15   4.2245e-04
   710.90   1.2249e+15   4.2272e-04
   711.00   1.2255e+15   4.2301e-04
   711.10   1.2261e+15   4.2329e-04
   711.20   1.2268e+15   4.2356e-04
   711.30   1.2274e+15   4.2384e-04
   711.40   1.2280e+15   4.2412e-04
   711.50   1.2286e+15   4.2440e-04
   711.60   1.2293e+15   4.2467e-04
   711.70   1.2299e+15   4.2495e-04
   711.80   1.2305e+15   4.2523e-04
   711.90   1.2311e+15   4.2551e-04
   712.00   1.2318e+15   4.2579e-04
   712.10   1.2324e+15   4.2607e-04
   712.20   1.2330e+15   4.2636e-04
   712.30   1.2336e+15   4.2663e-04
   712.40   1.2343e+15   4.2691e-04
   712.50   1.2349e+15   4.2719e-04
   712.60   1.2355e+15   4.2747e-04
   712.70   1.2361e+15   4.2775e-04
   712.80   1.2368e+15   4.2803e-04
   712.90   1.2374e+15   4.2831e-04
   713.00   1.2380e+15   4.2859e-04
   713.10   1.2387e+15   4.2887e-04
   713.20   1.2393e+15   4.2915e-04
   713.30   1.2399e+15   4.2943e-04
   713.40   1.2405e+15   4.2971e-04
   713.50   1.2412e+15   4.3000e-04
   713.60   1.2418e+15   4.3029e-04
   713.70   1.2424e+15   4.3057e-04
   713.80   1.2431e+15   4.3085e-04
   713.90   1.2437e+15   4.3113e-04
   714.00   1.2443e+15   4.3141e-04
   714.10   1.2449e+15   4.3169e-04
   714.20   1.2456e+15   4.3198e-04
   714.30   1.2462e+15   4.3226e-04
   714.40   1.2468e+15   4.3254e-04
   714.50   1.2475e+15   4.3282e-04
   714.60   1.2481e+15   4.3311e-04
   714.70   1.2487e+15   4.3339e-04
   714.80   1.2494e+15   4.3367e-04
   714.90   1.2500e+15   4.3397e-04
   715.00   1.2506e+15   4.3425e-04
   715.10   1.2513e+15   4.3453e-04
   715.20   1.2519e+15   4.3482e-04
   715.30   1.2525e+15   4.3510e-04
   715.40   1.2531e+15   4.3538e-04
   715.50   1.2538e+15   4.3567e-04
   715.60   1.2544e+15   4.3595e-04
   715.70   1.2550e+15   4.3624e-04
   715.80   1.2557e+15   4.3652e-04
   715.90   1.2563e+15   4.3681e-04
   716.00   1.2569e+15   4.3709e-04
   716.10   1.2576e+15   4.3738e-04
   716.20   1.2582e+15   4.3766e-04
   716.30   1.2588e+15   4.3795e-04
   716.40   1.2595e+15   4.3824e-04
   716.50   1.2601e+15   4.3853e-04
   716.60   1.2607e+15   4.3882e-04
   716.70   1.2614e+15   4.3910e-04
   716.80   1.2620e+15   4.3939e-04
   716.90   1.2626e+15   4.3968e-04
   717.00   1.2633e+15   4.3997e-04
   717.10   1.2639e+15   4.4025e-04
   717.20   1.2645e+15   4.4054e-04
   717.30   1.2652e+15   4.4083e-04
   717.40   1.2658e+15   4.4111e-04
   717.50   1.2664e+15   4.4140e-04
   717.60   1.2671e+15   4.4169e-04
   717.70   1.2677e+15   4.4198e-04
   717.80   1.2684e+15   4.4227e-04
   717.90   1.2690e+15   4.4256e-04
   718.00   1.2696e+15   4.4284e-04
   718.10   1.2703e+15   4.4313e-04
   718.20   1.2709e+15   4.4342e-04
   718.30   1.2715e+15   4.4371e-04
   718.40   1.2722e+15   4.4400e-04
   718.50   1.2728e+15   4.4430e-04
   718.60   1.2734e+15   4.4459e-04
   718.70   1.2741e+15   4.4488e-04
   718.80   1.2747e+15   4.4517e-04
   718.90   1.2754e+15   4.4546e-04
   719.00   1.2760e+15   4.4575e-04
   719.10   1.2766e+15   4.4604e-04
   719.20   1.2773e+15   4.4633e-04
   719.30   1.2779e+15   4.4662e-04
   719.40   1.2785e+15   4.4691e-04
   719.50   1.2792e+15   4.4720e-04
   719.60   1.2798e+15   4.4750e-04
   719.70   1.2805e+15   4.4779e-04
   719.80   1.2811e+15   4.4808e-04
   719.90   1.2817e+15   4.4837e-04
   720.00   1.2824e+15   4.4866e-04
   720.10   1.2830e+15   4.4896e-04
   720.20   1.2837e+15   4.4925e-04
   720.30   1.2843e+15   4.4954e-04
   720.40   1.2849e+15   4.4983e-04
   720.50   1.2856e+15   4.5013e-04
   720.60   1.2862e+15   4.5042e-04
   720.70   1.2869e+15   4.5071e-04
   720.80   1.2875e+15   4.5101e-04
   720.90   1.2881e+15   4.5130e-04
   721.00   1.2888e+15   4.5159e-04
   721.10   1.2894e+15   4.5189e-04
   721.20   1.2901e+15   4.5218e-04
   721.30   1.2907e+15   4.5248e-04
   721.40   1.2913e+15   4.5278e-04
   721.50   1.2920e+15   4.5308e-04
   721.60   1.2926e+15   4.5337e-04
   721.70   1.2933e+15   4.5367e-04
   721.80   1.2939e+15   4.5396e-04
   721.90   1.2945e+15   4.5426e-04
   722.00   1.2952e+15   4.5455e-04
   722.10   1.2958e+15   4.5485e-04
   722.20   1.2965e+15   4.5514e-04
   722.30   1.2971e+15   4.5544e-04
   722.40   1.2978e+15   4.5574e-04
   722.50   1.2984e+15   4.5603e-04
   722.60   1.2990e+15   4.5633e-04
   722.70   1.2997e+15   4.5663e-04
   722.80   1.3003e+15   4.5692e-04
   722.90   1.3010e+15   4.5722e-04
   723.00   1.3016e+15   4.5752e-04
   723.10   1.3023e+15   4.5782e-04
   723.20   1.3029e+15   4.5811e-04
   723.30   1.3036e+15   4.5841e-04
   723.40   1.3042e+15   4.5871e-04
   723.50   1.3048e+15   4.5901e-04
   723.60   1.3055e+15   4.5931e-04
   723.70   1.3061e+15   4.5960e-04
   723.80   1.3068e+15   4.5990e-04
   723.90   1.3074e+15   4.6020e-04
   724.00   1.3081e+15   4.6050e-04
   724.10   1.3087e+15   4.6080e-04
   724.20   1.3094e+15   4.6110e-04
   724.30   1.3100e+15   4.6140e-04
   724.40   1.3106e+15   4.6170e-04
   724.50   1.3113e+15   4.6200e-04
   724.60   1.3119e+15   4.6230e-04
   724.70   1.3126e+15   4.6260e-04
   724.80   1.3132e+15   4.6290e-04
   724.90   1.3139e+15   4.6320e-04
   725.00   1.3145e+15   4.6350e-04
   725.10   1.3152e+15   4.6380e-04
   725.20   1.3158e+15   4.6410e-04
   725.30   1.3165e+15   4.6441e-04
   725.40   1.3171e+15   4.6471e-04
   725.50   1.3178e+15   4.6501e-04
   725.60   1.3184e+15   4.6531e-04
   725.70   1.3191e+15   4.6561e-04
   725.80   1.3197e+15   4.6592e-04
   725.90   1.3204e+15   4.6622e-04
   726.00   1.3210e+15   4.6652e-04
   726.10   1.3217e+15   4.6682e-04
   726.20   1.3223e+15   4.6713e-04
   726.30   1.3230e+15   4.6743e-04
   726.40   1.3236e+15   4.6773e-04
   726.50   1.3243e+15   4.6804e-04
   726.60   1.3249e+15   4.6834e-04
   726.70   1.3256e+15   4.6864e-04
   726.80   1.3262e+15   4.6895e-04
   726.90   1.3269e+15   4.6925e-04
   727.00   1.3275e+15   4.6956e-04
   727.10   1.3282e+15   4.6986e-04
   727.20   1.3288e+15   4.7017e-04
   727.30   1.3295e+15   4.7047e-04
   727.40   1.3301e+15   4.7078e-04
   727.50   1.3308e+15   4.7108e-04
   727.60   1.3314e+15   4.7139e-04
   727.70   1.3321e+15   4.7169e-04
   727.80   1.3327e+15   4.7200e-04
   727.90   1.3334e+15   4.7231e-04
   728.00   1.3340e+15   4.7261e-04
   728.10   1.3347e+15   4.7292e-04
   728.20   1.3353e+15   4.7322e-04
   728.30   1.3360e+15   4.7353e-04
   728.40   1.3366e+15   4.7384e-04
   728.50   1.3373e+15   4.7415e-04
   728.60   1.3379e+15   4.7445e-04
   728.70   1.3386e+15   4.7476e-04
   728.80   1.3392e+15   4.7507e-04
   728.90   1.3399e+15   4.7538e-04
   729.00   1.3405e+15   4.7568e-04
   729.10   1.3412e+15   4.7599e-04
   729.20   1.3418e+15   4.7630e-04
   729.30   1.3425e+15   4.7661e-04
   729.40   1.3432e+15   4.7692e-04
   729.50   1.3438e+15   4.7723e-04
   729.60   1.3445e+15   4.7754e-04
   729.70   1.3451e+15   4.7784e-04
   729.80   1.3458e+15   4.7814e-04
   729.90   1.3464e+15   4.7845e-04
   730.00   1.3471e+15   4.7876e-04
   730.10   1.3477e+15   4.7907e-04
   730.20   1.3484e+15   4.7938e-04
   730.30   1.3490e+15   4.7969e-04
   730.40   1.3497e+15   4.8001e-04
   730.50   1.3504e+15   4.8032e-04
   730.60   1.3510e+15   4.8063e-04
   730.70   1.3517e+15   4.8094e-04
   730.80   1.3523e+15   4.8125e-04
   730.90   1.3530e+15   4.8156e-04
   731.00   1.3536e+15   4.8187e-04
   731.10   1.3543e+15   4.8218e-04
   731.20   1.3549e+15   4.8250e-04
   731.30   1.3556e+15   4.8281e-04
   731.40   1.3563e+15   4.8312e-04
   731.50   1.3569e+15   4.8343e-04
   731.60   1.3576e+15   4.8375e-04
   731.70   1.3582e+15   4.8406e-04
   731.80   1.3589e+15   4.8437e-04
   731.90   1.3595e+15   4.8469e-04
   732.00   1.3602e+15   4.8500e-04
   732.10   1.3609e+15   4.8531e-04
   732.20   1.3615e+15   4.8563e-04
   732.30   1.3622e+15   4.8594e-04
   732.40   1.3628e+15   4.8625e-04
   732.50   1.3635e+15   4.8657e-04
   732.60   1.3642e+15   4.8688e-04
   732.70   1.3648e+15   4.8719e-04
   732.80   1.3655e+15   4.8750e-04
   732.90   1.3661e+15   4.8782e-04
   733.00   1.3668e+15   4.8813e-04
   733.10   1.3675e+15   4.8845e-04
   733.20   1.3681e+15   4.8877e-04
   733.30   1.3688e+15   4.8908e-04
   733.40   1.3694e+15   4.8940e-04
   733.50   1.3701e+15   4.8971e-04
   733.60   1.3708e+15   4.9003e-04
   733.70   1.3714e+15   4.9035e-04
   733.80   1.3721e+15   4.9066e-04
   733.90   1.3727e+15   4.9098e-04
   734.00   1.3734e+15   4.9130e-04
   734.10   1.3741e+15   4.9161e-04
   734.20   1.3747e+15   4.9193e-04
   734.30   1.3754e+15   4.9225e-04
   734.40   1.3760e+15   4.9257e-04
   734.50   1.3767e+15   4.9289e-04
   734.60   1.3774e+15   4.9320e-04
   734.70   1.3780e+15   4.9351e-04
   734.80   1.3787e+15   4.9383e-04
   734.90   1.3794e+15   4.9415e-04
   735.00   1.3800e+15   4.9447e-04
   735.10   1.3807e+15   4.9479e-04
   735.20   1.3813e+15   4.9511e-04
   735.30   1.3820e+15   4.9543e-04
   735.40   1.3827e+15   4.9575e-04
   735.50   1.3833e+15   4.9607e-04
   735.60   1.3840e+15   4.9639e-04
   735.70   1.3847e+15   4.9671e-04
   735.80   1.3853e+15   4.9703e-04
   735.90   1.3860e+15   4.9735e-04
   736.00   1.3867e+15   4.9767e-04
   736.10   1.3873e+15   4.9799e-04
   736.20   1.3880e+15   4.9831e-04
   736.30   1.3887e+15   4.9863e-04
   736.40   1.3893e+15   4.9894e-04
   736.50   1.3900e+15   4.9927e-04
   736.60   1.3906e+15   4.9959e-04
   736.70   1.3913e+15   4.9991e-04
   736.80   1.3920e+15   5.0023e-04
   736.90   1.3926e+15   5.0055e-04
   737.00   1.3933e+15   5.0088e-04
   737.10   1.3940e+15   5.0120e-04
   737.20   1.3946e+15   5.0152e-04
   737.30   1.3953e+15   5.0185e-04
   737.40   1.3960e+15   5.0217e-04
   737.50   1.3966e+15   5.0249e-04
   737.60   1.3973e+15   5.0282e-04
   737.70   1.3980e+15   5.0314e-04
   737.80   1.3986e+15   5.0347e-04
   737.90   1.3993e+15   5.0378e-04
   738.00   1.4000e+15   5.0410e-04
   738.10   1.4006e+15   5.0443e-04
   738.20   1.4013e+15   5.0475e-04
   738.30   1.4020e+15   5.0508e-04
   738.40   1.4026e+15   5.0540e-04
   738.50   1.4033e+15   5.0573e-04
   738.60   1.4040e+15   5.0606e-04
   738.70   1.4047e+15   5.0638e-04
   738.80   1.4053e+15   5.0671e-04
   738.90   1.4060e+15   5.0703e-04
   739.00   1.4067e+15   5.0736e-04
   739.10   1.4073e+15   5.0769e-04
   739.20   1.4080e+15   5.0800e-04
   739.30   1.4087e+15   5.0833e-04
   739.40   1.4093e+15   5.0866e-04
   739.50   1.4100e+15   5.0898e-04
   739.60   1.4107e+15   5.0931e-04
   739.70   1.4113e+15   5.0964e-04
   739.80   1.4120e+15   5.0997e-04
   739.90   1.4127e+15   5.1030e-04
   740.00   1.4134e+15   5.1062e-04
   740.10   1.4140e+15   5.1095e-04
   740.20   1.4147e+15   5.1128e-04
   740.30   1.4154e+15   5.1161e-04
   740.40   1.4160e+15   5.1193e-04
   740.50   1.4167e+15   5.1226e-04
   740.60   1.4174e+15   5.1259e-04
   740.70   1.4181e+15   5.1292e-04
   740.80   1.4187e+15   5.1325e-04
   740.90   1.4194e+15   5.1358e-04
   741.00   1.4201e+15   5.1391e-04
   741.10   1.4207e+15   5.1424e-04
   741.20   1.4214e+15   5.1457e-04
   741.30   1.4221e+15   5.1490e-04
   741.40   1.4228e+15   5.1523e-04
   741.50   1.4234e+15   5.1555e-04
   741.60   1.4241e+15   5.1588e-04
   741.70   1.4248e+15   5.1621e-04
   741.80   1.4255e+15   5.1655e-04
   741.90   1.4261e+15   5.1688e-04
   742.00   1.4268e+15   5.1721e-04
   742.10   1.4275e+15   5.1754e-04
   742.20   1.4281e+15   5.1787e-04
   742.30   1.4288e+15   5.1821e-04
   742.40   1.4295e+15   5.1854e-04
   742.50   1.4302e+15   5.1886e-04
   742.60   1.4308e+15   5.1920e-04
   742.70   1.4315e+15   5.1953e-04
   742.80   1.4322e+15   5.1986e-04
   742.90   1.4329e+15   5.2020e-04
   743.00   1.4335e+15   5.2053e-04
   743.10   1.4342e+15   5.2087e-04
   743.20   1.4349e+15   5.2120e-04
   743.30   1.4356e+15   5.2153e-04
   743.40   1.4362e+15   5.2187e-04
   743.50   1.4369e+15   5.2219e-04
   743.60   1.4376e+15   5.2253e-04
   743.70   1.4383e+15   5.2286e-04
   743.80   1.4390e+15   5.2320e-04
   743.90   1.4396e+15   5.2354e-04
   744.00   1.4403e+15   5.2387e-04
   744.10   1.4410e+15   5.2421e-04
   744.20   1.4417e+15   5.2454e-04
   744.30   1.4423e+15   5.2488e-04
   744.40   1.4430e+15   5.2521e-04
   744.50   1.4437e+15   5.2554e-04
   744.60   1.4444e+15   5.2588e-04
   744.70   1.4450e+15   5.2622e-04
   744.80   1.4457e+15   5.2656e-04
   744.90   1.4464e+15   5.2689e-04
   745.00   1.4471e+15   5.2723e-04
   745.10   1.4478e+15   5.2757e-04
   745.20   1.4484e+15   5.2791e-04
   745.30   1.4491e+15   5.2824e-04
   745.40   1.4498e+15   5.2857e-04
   745.50   1.4505e+15   5.2891e-04
   745.60   1.4512e+15   5.2925e-04
   745.70   1.4518e+15   5.2959e-04
   745.80   1.4525e+15   5.2993e-04
   745.90   1.4532e+15   5.3027e-04
   746.00   1.4539e+15   5.3061e-04
   746.10   1.4546e+15   5.3095e-04
   746.20   1.4552e+15   5.3128e-04
   746.30   1.4559e+15   5.3162e-04
   746.40   1.4566e+15   5.3196e-04
   746.50   1.4573e+15   5.3230e-04
   746.60   1.4580e+15   5.3264e-04
   746.70   1.4586e+15   5.3298e-04
   746.80   1.4593e+15   5.3332e-04
   746.90   1.4600e+15   5.3367e-04
   747.00   1.4607e+15   5.3400e-04
   747.10   1.4614e+15   5.3434e-04
   747.20   1.4620e+15   5.3468e-04
   747.30   1.4627e+15   5.3502e-04
   747.40   1.4634e+15   5.3537e-04
   747.50   1.4641e+15   5.3571e-04
   747.60   1.4648e+15   5.3605e-04
   747.70   1.4655e+15   5.3639e-04
   747.80   1.4661e+15   5.3673e-04
   747.90   1.4668e+15   5.3707e-04
   748.00   1.4675e+15   5.3741e-04
   748.10   1.4682e+15   5.3776e-04
   748.20   1.4689e+15   5.3810e-04
   748.30   1.4696e+15   5.3845e-04
   748.40   1.4702e+15   5.3879e-04
   748.50   1.4709e+15   5.3912e-04
   748.60   1.4716e+15   5.3947e-04
   748.70   1.4723e+15   5.3981e-04
   748.80   1.4730e+15   5.4016e-04
   748.90   1.4737e+15   5.4050e-04
   749.00   1.4743e+15   5.4085e-04
   749.10   1.4750e+15   5.4120e-04
   749.20   1.4757e+15   5.4154e-04
   749.30   1.4764e+15   5.4188e-04
   749.40   1.4771e+15   5.4222e-04
   749.50   1.4778e+15   5.4257e-04
   749.60   1.4785e+15   5.4292e-04
   749.70   1.4791e+15   5.4326e-04
   749.80   1.4798e+15   5.4361e-04
   749.90   1.4805e+15   5.4396e-04
   750.00   1.4812e+15   5.4430e-04
   750.10   1.4819e+15   5.4464e-04
   750.20   1.4826e+15   5.4499e-04
   750.30   1.4833e+15   5.4534e-04
   750.40   1.4839e+15   5.4569e-04
   750.50   1.4846e+15   5.4604e-04
   750.60   1.4853e+15   5.4639e-04
   750.70   1.4860e+15   5.4672e-04
   750.80   1.4867e+15   5.4707e-04
   750.90   1.4874e+15   5.4742e-04
   751.00   1.4881e+15   5.4777e-04
   751.10   1.4888e+15   5.4812e-04
   751.20   1.4894e+15   5.4847e-04
   751.30   1.4901e+15   5.4882e-04
   751.40   1.4908e+15   5.4916e-04
   751.50   1.4915e+15   5.4951e-04
   751.60   1.4922e+15   5.4986e-04
   751.70   1.4929e+15   5.5021e-04
   751.80   1.4936e+15   5.5056e-04
   751.90   1.4943e+15   5.5092e-04
   752.00   1.4950e+15   5.5127e-04
   752.10   1.4956e+15   5.5161e-04
   752.20   1.4963e+15   5.5196e-04
   752.30   1.4970e+15   5.5231e-04
   752.40   1.4977e+15   5.5266e-04
   752.50   1.4984e+15   5.5302e-04
   752.60   1.4991e+15   5.5337e-04
   752.70   1.4998e+15   5.5371e-04
   752.80   1.5005e+15   5.5407e-04
   752.90   1.5012e+15   5.5442e-04
   753.00   1.5019e+15   5.5477e-04
   753.10   1.5025e+15   5.5513e-04
   753.20   1.5032e+15   5.5548e-04
   753.30   1.5039e+15   5.5582e-04
   753.40   1.5046e+15   5.5618e-04
   753.50   1.5053e+15   5.5653e-04
   753.60   1.5060e+15   5.5689e-04
   753.70   1.5067e+15   5.5724e-04
   753.80   1.5074e+15   5.5760e-04
   753.90   1.5081e+15   5.5795e-04
   754.00   1.5088e+15   5.5830e-04
   754.10   1.5095e+15   5.5865e-04
   754.20   1.5102e+15   5.5901e-04
   754.30   1.5108e+15   5.5936e-04
   754.40   1.5115e+15   5.5972e-04
   754.50   1.5122e+15   5.6008e-04
   754.60   1.5129e+15   5.6042e-04
   754.70   1.5136e+15   5.6078e-04
   754.80   1.5143e+15   5.6114e-04
   754.90   1.5150e+15   5.6149e-04
   755.00   1.5157e+15   5.6185e-04
   755.10   1.5164e+15   5.6221e-04
   755.20   1.5171e+15   5.6256e-04
   755.30   1.5178e+15   5.6291e-04
   755.40   1.5185e+15   5.6327e-04
   755.50   1.5192e+15   5.6363e-04
   755.60   1.5199e+15   5.6399e-04
   755.70   1.5206e+15   5.6435e-04
   755.80   1.5213e+15   5.6470e-04
   755.90   1.5220e+15   5.6506e-04
   756.00   1.5226e+15   5.6541e-04
   756.10   1.5233e+15   5.6577e-04
   756.20   1.5240e+15   5.6613e-04
   756.30   1.5247e+15   5.6648e-04
   756.40   1.5254e+15   5.6684e-04
   756.50   1.5261e+15   5.6720e-04
   756.60   1.5268e+15   5.6757e-04
   756.70   1.5275e+15   5.6793e-04
   756.80   1.5282e+15   5.6829e-04
   756.90   1.5289e+15   5.6864e-04
   757.00   1.5296e+15   5.6900e-04
   757.10   1.5303e+15   5.6936e-04
   757.20   1.5310e+15   5.6972e-04
   757.30   1.5317e+15   5.7008e-04
   757.40   1.5324e+15   5.7045e-04
   757.50   1.5331e+15   5.7080e-04
   757.60   1.5338e+15   5.7116e-04
   757.70   1.5345e+15   5.7152e-04
   757.80   1.5352e+15   5.7189e-04
   757.90   1.5359e+15   5.7225e-04
   758.00   1.5366e+15   5.7260e-04
   758.10   1.5373e+15   5.7297e-04
   758.20   1.5380e+15   5.7333e-04
   758.30   1.5387e+15   5.7369e-04
   758.40   1.5394e+15   5.7406e-04
   758.50   1.5401e+15   5.7442e-04
   758.60   1.5408e+15   5.7478e-04
   758.70   1.5415e+15   5.7514e-04
   758.80   1.5422e+15   5.7551e-04
   758.90   1.5429e+15   5.7587e-04
   759.00   1.5436e+15   5.7624e-04
   759.10   1.5443e+15   5.7659e-04
   759.20   1.5450e+15   5.7696e-04
   759.30   1.5457e+15   5.7733e-04
   759.40   1.5464e+15   5.7769e-04
   759.50   1.5471e+15   5.7806e-04
   759.60   1.5478e+15   5.7841e-04
   759.70   1.5485e+15   5.7878e-04
   759.80   1.5492e+15   5.7915e-04
   759.90   1.5499e+15   5.7952e-04
   760.00   1.5506e+15   5.7988e-04
   760.10   1.5513e+15   5.8024e-04
   760.20   1.5520e+15   5.8061e-04
   760.30   1.5527e+15   5.8098e-04
   760.40   1.5534e+15   5.8134e-04
   760.50   1.5541e+15   5.8171e-04
   760.60   1.5548e+15   5.8207e-04
   760.70   1.5555e+15   5.8244e-04
   760.80   1.5562e+15   5.8281e-04
   760.90   1.5569e+15   5.8318e-04
   761.00   1.5576e+15   5.8355e-04
   761.10   1.5583e+15   5.8391e-04
   761.20   1.5590e+15   5.8428e-04
   761.30   1.5597e+15   5.8465e-04
   761.40   1.5604e+15   5.8502e-04
   761.50   1.5611e+15   5.8539e-04
   761.60   1.5618e+15   5.8575e-04
   761.70   1.5625e+15   5.8612e-04
   761.80   1.5632e+15   5.8649e-04
   761.90   1.5639e+15   5.8686e-04
   762.00   1.5647e+15   5.8723e-04
   762.10   1.5654e+15   5.8760e-04
   762.20   1.5661e+15   5.8797e-04
   762.30   1.5668e+15   5.8834e-04
   762.40   1.5675e+15   5.8871e-04
   762.50   1.5682e+15   5.8908e-04
   762.60   1.5689e+15   5.8945e-04
   762.70   1.5696e+15   5.8982e-04
   762.80   1.5703e+15   5.9019e-04
   762.90   1.5710e+15   5.9057e-04
   763.00   1.5717e+15   5.9094e-04
   763.10   1.5724e+15   5.9130e-04
   763.20   1.5731e+15   5.9168e-04
   763.30   1.5738e+15   5.9205e-04
   763.40   1.5745e+15   5.9243e-04
   763.50   1.5752e+15   5.9280e-04
   763.60   1.5759e+15   5.9316e-04
   763.70   1.5767e+15   5.9354e-04
   763.80   1.5774e+15   5.9391e-04
   763.90   1.5781e+15   5.9429e-04
   764.00   1.5788e+15   5.9466e-04
   764.10   1.5795e+15   5.9503e-04
   764.20   1.5802e+15   5.9541e-04
   764.30   1.5809e+15   5.9578e-04
   764.40   1.5816e+15   5.9616e-04
   764.50   1.5823e+15   5.9653e-04
   764.60   1.5830e+15   5.9690e-04
   764.70   1.5837e+15   5.9728e-04
   764.80   1.5844e+15   5.9766e-04
   764.90   1.5852e+15   5.9804e-04
   765.00   1.5859e+15   5.9840e-04
   765.10   1.5866e+15   5.9878e-04
   765.20   1.5873e+15   5.9916e-04
   765.30   1.5880e+15   5.9954e-04
   765.40   1.5887e+15   5.9991e-04
   765.50   1.5894e+15   6.0028e-04
   765.60   1.5901e+15   6.0066e-04
   765.70   1.5908e+15   6.0104e-04
   765.80   1.5915e+15   6.0142e-04
   765.90   1.5922e+15   6.0179e-04
   766.00   1.5930e+15   6.0217e-04
   766.10   1.5937e+15   6.0255e-04
   766.20   1.5944e+15   6.0293e-04
   766.30   1.5951e+15   6.0330e-04
   766.40   1.5958e+15   6.0368e-04
   766.50   1.5965e+15   6.0406e-04
   766.60   1.5972e+15   6.0444e-04
   766.70   1.5979e+15   6.0481e-04
   766.80   1.5987e+15   6.0520e-04
   766.90   1.5994e+15   6.0558e-04
   767.00   1.6001e+15   6.0596e-04
   767.10   1.6008e+15   6.0634e-04
   767.20   1.6015e+15   6.0671e-04
   767.30   1.6022e+15   6.0710e-04
   767.40   1.6029e+15   6.0748e-04
   767.50   1.6036e+15   6.0786e-04
   767.60   1.6044e+15   6.0823e-04
   767.70   1.6051e+15   6.0862e-04
   767.80   1.6058e+15   6.0900e-04
   767.90   1.6065e+15   6.0938e-04
   768.00   1.6072e+15   6.0976e-04
   768.10   1.6079e+15   6.1014e-04
   768.20   1.6086e+15   6.1053e-04
   768.30   1.6093e+15   6.1091e-04
   768.40   1.6101e+15   6.1130e-04
   768.50   1.6108e+15   6.1167e-04
   768.60   1.6115e+15   6.1206e-04
   768.70   1.6122e+15   6.1244e-04
   768.80   1.6129e+15   6.1283e-04
   768.90   1.6136e+15   6.1320e-04
   769.00   1.6144e+15   6.1359e-04
   769.10   1.6151e+15   6.1397e-04
   769.20   1.6158e+15   6.1436e-04
   769.30   1.6165e+15   6.1474e-04
   769.40   1.6172e+15   6.1512e-04
   769.50   1.6179e+15   6.1551e-04
   769.60   1.6186e+15   6.1590e-04
   769.70   1.6194e+15   6.1628e-04
   769.80   1.6201e+15   6.1666e-04
   769.90   1.6208e+15   6.1705e-04
   770.00   1.6215e+15   6.1744e-04
   770.10   1.6222e+15   6.1782e-04
   770.20   1.6229e+15   6.1821e-04
   770.30   1.6237e+15   6.1859e-04
   770.40   1.6244e+15   6.1898e-04
   770.50   1.6251e+15   6.1936e-04
   770.60   1.6258e+15   6.1975e-04
   770.70   1.6265e+15   6.2014e-04
   770.80   1.6273e+15   6.2053e-04
   770.90   1.6280e+15   6.2091e-04
   771.00   1.6287e+15   6.2130e-04
   771.10   1.6294e+15   6.2169e-04
   771.20   1.6301e+15   6.2208e-04
   771.30   1.6308e+15   6.2246e-04
   771.40   1.6316e+15   6.2285e-04
   771.50   1.6323e+15   6.2325e-04
   771.60   1.6330e+15   6.2364e-04
   771.70   1.6337e+15   6.2402e-04
   771.80   1.6344e+15   6.2441e-04
   771.90   1.6352e+15   6.2480e-04
   772.00   1.6359e+15   6.2520e-04
   772.10   1.6366e+15   6.2558e-04
   772.20   1.6373e+15   6.2597e-04
   772.30   1.6380e+15   6.2636e-04
   772.40   1.6388e+15   6.2676e-04
   772.50   1.6395e+15   6.2714e-04
   772.60   1.6402e+15   6.2753e-04
   772.70   1.6409e+15   6.2793e-04
   772.80   1.6416e+15   6.2832e-04
   772.90   1.6424e+15   6.2871e-04
   773.00   1.6431e+15   6.2910e-04
   773.10   1.6438e+15   6.2949e-04
   773.20   1.6445e+15   6.2989e-04
   773.30   1.6452e+15   6.3027e-04
   773.40   1.6460e+15   6.3067e-04
   773.50   1.6467e+15   6.3106e-04
   773.60   1.6474e+15   6.3146e-04
   773.70   1.6481e+15   6.3185e-04
   773.80   1.6489e+15   6.3224e-04
   773.90   1.6496e+15   6.3264e-04
   774.00   1.6503e+15   6.3303e-04
   774.10   1.6510e+15   6.3342e-04
   774.20   1.6518e+15   6.3382e-04
   774.30   1.6525e+15   6.3422e-04
   774.40   1.6532e+15   6.3460e-04
   774.50   1.6539e+15   6.3500e-04
   774.60   1.6546e+15   6.3540e-04
   774.70   1.6554e+15   6.3580e-04
   774.80   1.6561e+15   6.3619e-04
   774.90   1.6568e+15   6.3658e-04
   775.00   1.6575e+15   6.3698e-04
   775.10   1.6583e+15   6.3738e-04
   775.20   1.6590e+15   6.3777e-04
   775.30   1.6597e+15   6.3817e-04
   775.40   1.6604e+15   6.3857e-04
   775.50   1.6612e+15   6.3896e-04
   775.60   1.6619e+15   6.3936e-04
   775.70   1.6626e+15   6.3976e-04
   775.80   1.6633e+15   6.4016e-04
   775.90   1.6641e+15   6.4055e-04
   776.00   1.6648e+15   6.4095e-04
   776.10   1.6655e+15   6.4135e-04
   776.20   1.6662e+15   6.4175e-04
   776.30   1.6670e+15   6.4215e-04
   776.40   1.6677e+15   6.4255e-04
   776.50   1.6684e+15   6.4295e-04
   776.60   1.6692e+15   6.4334e-04
   776.70   1.6699e+15   6.4374e-04
   776.80   1.6706e+15   6.4415e-04
   776.90   1.6713e+15   6.4455e-04
   777.00   1.6721e+15   6.4494e-04
   777.10   1.6728e+15   6.4535e-04
   777.20   1.6735e+15   6.4575e-04
   777.30   1.6742e+15   6.4614e-04
   777.40   1.6750e+15   6.4655e-04
   777.50   1.6757e+15   6.4695e-04
   777.60   1.6764e+15   6.4735e-04
   777.70   1.6772e+15   6.4775e-04
   777.80   1.6779e+15   6.4815e-04
   777.90   1.6786e+15   6.4856e-04
   778.00   1.6793e+15   6.4896e-04
   778.10   1.6801e+15   6.4936e-04
   778.20   1.6808e+15   6.4976e-04
   778.30   1.6815e+15   6.5017e-04
   778.40   1.6823e+15   6.5057e-04
   778.50   1.6830e+15   6.5097e-04
   778.60   1.6837e+15   6.5138e-04
   778.70   1.6844e+15   6.5179e-04
   778.80   1.6852e+15   6.5218e-04
   778.90   1.6859e+15   6.5259e-04
   779.00   1.6866e+15   6.5300e-04
   779.10   1.6874e+15   6.5339e-04
   779.20   1.6881e+15   6.5380e-04
   779.30   1.6888e+15   6.5421e-04
   779.40   1.6896e+15   6.5461e-04
   779.50   1.6903e+15   6.5502e-04
   779.60   1.6910e+15   6.5543e-04
   779.70   1.6918e+15   6.5583e-04
   779.80   1.6925e+15   6.5623e-04
   779.90   1.6932e+15   6.5664e-04
   780.00   1.6939e+15   6.5705e-04
   780.10   1.6947e+15   6.5745e-04
   780.20   1.6954e+15   6.5786e-04
   780.30   1.6961e+15   6.5827e-04
   780.40   1.6969e+15   6.5868e-04
   780.50   1.6976e+15   6.5908e-04
   780.60   1.6983e+15   6.5949e-04
   780.70   1.6991e+15   6.5991e-04
   780.80   1.6998e+15   6.6031e-04
   780.90   1.7005e+15   6.6072e-04
   781.00   1.7013e+15   6.6113e-04
   781.10   1.7020e+15   6.6153e-04
   781.20   1.7027e+15   6.6194e-04
   781.30   1.7035e+15   6.6236e-04
   781.40   1.7042e+15   6.6277e-04
   781.50   1.7049e+15   6.6317e-04
   781.60   1.7057e+15   6.6358e-04
   781.70   1.7064e+15   6.6400e-04
   781.80   1.7071e+15   6.6440e-04
   781.90   1.7079e+15   6.6481e-04
   782.00   1.7086e+15   6.6523e-04
   782.10   1.7094e+15   6.6563e-04
   782.20   1.7101e+15   6.6605e-04
   782.30   1.7108e+15   6.6646e-04
   782.40   1.7116e+15   6.6688e-04
   782.50   1.7123e+15   6.6728e-04
   782.60   1.7130e+15   6.6770e-04
   782.70   1.7138e+15   6.6811e-04
   782.80   1.7145e+15   6.6852e-04
   782.90   1.7152e+15   6.6893e-04
   783.00   1.7160e+15   6.6935e-04
   783.10   1.7167e+15   6.6976e-04
   783.20   1.7174e+15   6.7017e-04
   783.30   1.7182e+15   6.7059e-04
   783.40   1.7189e+15   6.7100e-04
   783.50   1.7197e+15   6.7141e-04
   783.60   1.7204e+15   6.7183e-04
   783.70   1.7211e+15   6.7225e-04
   783.80   1.7219e+15   6.7266e-04
   783.90   1.7226e+15   6.7307e-04
   784.00   1.7233e+15   6.7349e-04
   784.10   1.7241e+15   6.7390e-04
   784.20   1.7248e+15   6.7432e-04
   784.30   1.7256e+15   6.7474e-04
   784.40   1.7263e+15   6.7515e-04
   784.50   1.7270e+15   6.7557e-04
   784.60   1.7278e+15   6.7599e-04
   784.70   1.7285e+15   6.7640e-04
   784.80   1.7293e+15   6.7682e-04
   784.90   1.7300e+15   6.7724e-04
   785.00   1.7307e+15   6.7765e-04
   785.10   1.7315e+15   6.7807e-04
   785.20   1.7322e+15   6.7849e-04
   785.30   1.7330e+15   6.7891e-04
   785.40   1.7337e+15   6.7932e-04
   785.50   1.7344e+15   6.7974e-04
   785.60   1.7352e+15   6.8017e-04
   785.70   1.7359e+15   6.8058e-04
   785.80   1.7367e+15   6.8100e-04
   785.90   1.7374e+15   6.8142e-04
   786.00   1.7381e+15   6.8184e-04
   786.10   1.7389e+15   6.8226e-04
   786.20   1.7396e+15   6.8268e-04
   786.30   1.7404e+15   6.8310e-04
   786.40   1.7411e+15   6.8352e-04
   786.50   1.7418e+15   6.8394e-04
   786.60   1.7426e+15   6.8436e-04
   786.70   1.7433e+15   6.8478e-04
   786.80   1.7441e+15   6.8521e-04
   786.90   1.7448e+15   6.8562e-04
   787.00   1.7455e+15   6.8605e-04
   787.10   1.7463e+15   6.8647e-04
   787.20   1.7470e+15   6.8689e-04
   787.30   1.7478e+15   6.8731e-04
   787.40   1.7485e+15   6.8774e-04
   787.50   1.7493e+15   6.8815e-04
   787.60   1.7500e+15   6.8858e-04
   787.70   1.7507e+15   6.8901e-04
   787.80   1.7515e+15   6.8942e-04
   787.90   1.7522e+15   6.8985e-04
   788.00   1.7530e+15   6.9028e-04
   788.10   1.7537e+15   6.9070e-04
   788.20   1.7545e+15   6.9112e-04
   788.30   1.7552e+15   6.9155e-04
   788.40   1.7560e+15   6.9197e-04
   788.50   1.7567e+15   6.9240e-04
   788.60   1.7574e+15   6.9283e-04
   788.70   1.7582e+15   6.9325e-04
   788.80   1.7589e+15   6.9367e-04
   788.90   1.7597e+15   6.9410e-04
   789.00   1.7604e+15   6.9452e-04
   789.10   1.7612e+15   6.9495e-04
   789.20   1.7619e+15   6.9538e-04
   789.30   1.7627e+15   6.9580e-04
   789.40   1.7634e+15   6.9623e-04
   789.50   1.7642e+15   6.9666e-04
   789.60   1.7649e+15   6.9708e-04
   789.70   1.7656e+15   6.9752e-04
   789.80   1.7664e+15   6.9795e-04
   789.90   1.7671e+15   6.9837e-04
   790.00   1.7679e+15   6.9880e-04
   790.10   1.7686e+15   6.9923e-04
   790.20   1.7694e+15   6.9965e-04
   790.30   1.7701e+15   7.0009e-04
   790.40   1.7709e+15   7.0052e-04
   790.50   1.7716e+15   7.0094e-04
   790.60   1.7724e+15   7.0138e-04
   790.70   1.7731e+15   7.0181e-04
   790.80   1.7739e+15   7.0223e-04
   790.90   1.7746e+15   7.0267e-04
   791.00   1.7754e+15   7.0310e-04
   791.10   1.7761e+15   7.0352e-04
   791.20   1.7769e+15   7.0396e-04
   791.30   1.7776e+15   7.0439e-04
   791.40   1.7784e+15   7.0482e-04
   791.50   1.7791e+15   7.0525e-04
   791.60   1.7799e+15   7.0569e-04
   791.70   1.7806e+15   7.0611e-04
   791.80   1.7814e+15   7.0655e-04
   791.90   1.7821e+15   7.0699e-04
   792.00   1.7829e+15   7.0741e-04
   792.10   1.7836e+15   7.0785e-04
   792.20   1.7844e+15   7.0828e-04
   792.30   1.7851e+15   7.0871e-04
   792.40   1.7859e+15   7.0915e-04
   792.50   1.7866e+15   7.0958e-04
   792.60   1.7874e+15   7.1002e-04
   792.70   1.7881e+15   7.1045e-04
   792.80   1.7889e+15   7.1088e-04
   792.90   1.7896e+15   7.1132e-04
   793.00   1.7904e+15   7.1176e-04
   793.10   1.7911e+15   7.1219e-04
   793.20   1.7919e+15   7.1263e-04
   793.30   1.7926e+15   7.1307e-04
   793.40   1.7934e+15   7.1350e-04
   793.50   1.7941e+15   7.1393e-04
   793.60   1.7949e+15   7.1437e-04
   793.70   1.7956e+15   7.1481e-04
   793.80   1.7964e+15   7.1525e-04
   793.90   1.7971e+15   7.1568e-04
   794.00   1.7979e+15   7.1612e-04
   794.10   1.7986e+15   7.1656e-04
   794.20   1.7994e+15   7.1699e-04
   794.30   1.8001e+15   7.1743e-04
   794.40   1.8009e+15   7.1787e-04
   794.50   1.8016e+15   7.1830e-04
   794.60   1.8024e+15   7.1875e-04
   794.70   1.8032e+15   7.1919e-04
   794.80   1.8039e+15   7.1962e-04
   794.90   1.8047e+15   7.2007e-04
   795.00   1.8054e+15   7.2051e-04
   795.10   1.8062e+15   7.2094e-04
   795.20   1.8069e+15   7.2139e-04
   795.30   1.8077e+15   7.2182e-04
   795.40   1.8084e+15   7.2226e-04
   795.50   1.8092e+15   7.2271e-04
   795.60   1.8099e+15   7.2314e-04
   795.70   1.8107e+15   7.2359e-04
   795.80   1.8115e+15   7.2403e-04
   795.90   1.8122e+15   7.2447e-04
   796.00   1.8130e+15   7.2491e-04
   796.10   1.8137e+15   7.2536e-04
   796.20   1.8145e+15   7.2579e-04
   796.30   1.8152e+15   7.2624e-04
   796.40   1.8160e+15   7.2668e-04
   796.50   1.8167e+15   7.2712e-04
   796.60   1.8175e+15   7.2757e-04
   796.70   1.8183e+15   7.2801e-04
   796.80   1.8190e+15   7.2846e-04
   796.90   1.8198e+15   7.2890e-04
   797.00   1.8205e+15   7.2934e-04
   797.10   1.8213e+15   7.2979e-04
   797.20   1.8220e+15   7.3023e-04
   797.30   1.8228e+15   7.3068e-04
   797.40   1.8236e+15   7.3112e-04
   797.50   1.8243e+15   7.3156e-04
   797.60   1.8251e+15   7.3201e-04
   797.70   1.8258e+15   7.3246e-04
   797.80   1.8266e+15   7.3290e-04
   797.90   1.8273e+15   7.3335e-04
   798.00   1.8281e+15   7.3379e-04
   798.10   1.8289e+15   7.3424e-04
   798.20   1.8296e+15   7.3469e-04
   798.30   1.8304e+15   7.3513e-04
   798.40   1.8311e+15   7.3558e-04
   798.50   1.8319e+15   7.3604e-04
   798.60   1.8327e+15   7.3648e-04
   798.70   1.8334e+15   7.3693e-04
   798.80   1.8342e+15   7.3737e-04
   798.90   1.8349e+15   7.3782e-04
   799.00   1.8357e+15   7.3828e-04
   799.10   1.8365e+15   7.3872e-04
   799.20   1.8372e+15   7.3917e-04
   799.30   1.8380e+15   7.3962e-04
   799.40   1.8387e+15   7.4007e-04
   799.50   1.8395e+15   7.4052e-04
   799.60   1.8403e+15   7.4096e-04
   799.70   1.8410e+15   7.4142e-04
   799.80   1.8418e+15   7.4187e-04
   799.90   1.8425e+15   7.4232e-04
   800.00   1.8433e+15   7.4277e-04
   800.10   1.8441e+15   7.4323e-04
   800.20   1.8448e+15   7.4367e-04
   800.30   1.8456e+15   7.4413e-04
   800.40   1.8464e+15   7.4457e-04
   800.50   1.8471e+15   7.4503e-04
   800.60   1.8479e+15   7.4549e-04
   800.70   1.8486e+15   7.4593e-04
   800.80   1.8494e+15   7.4639e-04
   800.90   1.8502e+15   7.4684e-04
   801.00   1.8509e+15   7.4729e-04
   801.10   1.8517e+15   7.4775e-04
   801.20   1.8525e+15   7.4820e-04
   801.30   1.8532e+15   7.4866e-04
   801.40   1.8540e+15   7.4910e-04
   801.50   1.8547e+15   7.4956e-04
   801.60   1.8555e+15   7.5002e-04
   801.70   1.8563e+15   7.5047e-04
   801.80   1.8570e+15   7.5093e-04
   801.90   1.8578e+15   7.5139e-04
   802.00   1.8586e+15   7.5184e-04
   802.10   1.8593e+15   7.5230e-04
   802.20   1.8601e+15   7.5275e-04
   802.30   1.8609e+15   7.5321e-04
   802.40   1.8616e+15   7.5367e-04
   802.50   1.8624e+15   7.5412e-04
   802.60   1.8632e+15   7.5458e-04
   802.70   1.8639e+15   7.5503e-04
   802.80   1.8647e+15   7.5549e-04
   802.90   1.8655e+15   7.5595e-04
   803.00   1.8662e+15   7.5641e-04
   803.10   1.8670e+15   7.5687e-04
   803.20   1.8678e+15   7.5732e-04
   803.30   1.8685e+15   7.5778e-04
   803.40   1.8693e+15   7.5825e-04
   803.50   1.8701e+15   7.5870e-04
   803.60   1.8708e+15   7.5916e-04
   803.70   1.8716e+15   7.5962e-04
   803.80   1.8724e+15   7.6008e-04
   803.90   1.8731e+15   7.6054e-04
   804.00   1.8739e+15   7.6100e-04
   804.10   1.8747e+15   7.6146e-04
   804.20   1.8754e+15   7.6192e-04
   804.30   1.8762e+15   7.6238e-04
   804.40   1.8770e+15   7.6285e-04
   804.50   1.8777e+15   7.6330e-04
   804.60   1.8785e+15   7.6377e-04
   804.70   1.8793e+15   7.6422e-04
   804.80   1.8800e+15   7.6469e-04
   804.90   1.8808e+15   7.6516e-04
   805.00   1.8816e+15   7.6561e-04
   805.10   1.8823e+15   7.6608e-04
   805.20   1.8831e+15   7.6654e-04
   805.30   1.8839e+15   7.6700e-04
   805.40   1.8846e+15   7.6747e-04
   805.50   1.8854e+15   7.6793e-04
   805.60   1.8862e+15   7.6840e-04
   805.70   1.8870e+15   7.6886e-04
   805.80   1.8877e+15   7.6933e-04
   805.90   1.8885e+15   7.6979e-04
   806.00   1.8893e+15   7.7025e-04
   806.10   1.8900e+15   7.7072e-04
   806.20   1.8908e+15   7.7118e-04
   806.30   1.8916e+15   7.7165e-04
   806.40   1.8923e+15   7.7211e-04
   806.50   1.8931e+15   7.7258e-04
   806.60   1.8939e+15   7.7305e-04
   806.70   1.8947e+15   7.7351e-04
   806.80   1.8954e+15   7.7398e-04
   806.90   1.8962e+15   7.7445e-04
   807.00   1.8970e+15   7.7492e-04
   807.10   1.8977e+15   7.7539e-04
   807.20   1.8985e+15   7.7585e-04
   807.30   1.8993e+15   7.7632e-04
   807.40   1.9001e+15   7.7678e-04
   807.50   1.9008e+15   7.7726e-04
   807.60   1.9016e+15   7.7773e-04
   807.70   1.9024e+15   7.7819e-04
   807.80   1.9032e+15   7.7867e-04
   807.90   1.9039e+15   7.7913e-04
   808.00   1.9047e+15   7.7960e-04
   808.10   1.9055e+15   7.8007e-04
   808.20   1.9062e+15   7.8054e-04
   808.30   1.9070e+15   7.8102e-04
   808.40   1.9078e+15   7.8148e-04
   808.50   1.9086e+15   7.8196e-04
   808.60   1.9093e+15   7.8242e-04
   808.70   1.9101e+15   7.8290e-04
   808.80   1.9109e+15   7.8336e-04
   808.90   1.9117e+15   7.8384e-04
   809.00   1.9124e+15   7.8432e-04
   809.10   1.9132e+15   7.8478e-04
   809.20   1.9140e+15   7.8526e-04
   809.30   1.9148e+15   7.8573e-04
   809.40   1.9155e+15   7.8620e-04
   809.50   1.9163e+15   7.8668e-04
   809.60   1.9171e+15   7.8715e-04
   809.70   1.9179e+15   7.8763e-04
   809.80   1.9186e+15   7.8809e-04
   809.90   1.9194e+15   7.8857e-04
   810.00   1.9202e+15   7.8904e-04
   810.10   1.9210e+15   7.8952e-04
   810.20   1.9217e+15   7.9000e-04
   810.30   1.9225e+15   7.9047e-04
   810.40   1.9233e+15   7.9095e-04
   810.50   1.9241e+15   7.9142e-04
   810.60   1.9249e+15   7.9190e-04
   810.70   1.9256e+15   7.9237e-04
   810.80   1.9264e+15   7.9285e-04
   810.90   1.9272e+15   7.9333e-04
   811.00   1.9280e+15   7.9380e-04
   811.10   1.9287e+15   7.9428e-04
   811.20   1.9295e+15   7.9475e-04
   811.30   1.9303e+15   7.9524e-04
   811.40   1.9311e+15   7.9571e-04
   811.50   1.9319e+15   7.9619e-04
   811.60   1.9326e+15   7.9667e-04
   811.70   1.9334e+15   7.9715e-04
   811.80   1.9342e+15   7.9763e-04
   811.90   1.9350e+15   7.9810e-04
   812.00   1.9357e+15   7.9859e-04
   812.10   1.9365e+15   7.9906e-04
   812.20   1.9373e+15   7.9954e-04
   812.30   1.9381e+15   8.0003e-04
   812.40   1.9389e+15   8.0050e-04
   812.50   1.9396e+15   8.0099e-04
   812.60   1.9404e+15   8.0146e-04
   812.70   1.9412e+15   8.0195e-04
   812.80   1.9420e+15   8.0242e-04
   812.90   1.9428e+15   8.0291e-04
   813.00   1.9435e+15   8.0338e-04
   813.10   1.9443e+15   8.0387e-04
   813.20   1.9451e+15   8.0436e-04
   813.30   1.9459e+15   8.0483e-04
   813.40   1.9467e+15   8.0532e-04
   813.50   1.9474e+15   8.0580e-04
   813.60   1.9482e+15   8.0629e-04
   813.70   1.9490e+15   8.0676e-04
   813.80   1.9498e+15   8.0725e-04
   813.90   1.9506e+15   8.0774e-04
   814.00   1.9514e+15   8.0822e-04
   814.10   1.9521e+15   8.0871e-04
   814.20   1.9529e+15   8.0919e-04
   814.30   1.9537e+15   8.0968e-04
   814.40   1.9545e+15   8.1015e-04
   814.50   1.9553e+15   8.1064e-04
   814.60   1.9560e+15   8.1112e-04
   814.70   1.9568e+15   8.1161e-04
   814.80   1.9576e+15   8.1210e-04
   814.90   1.9584e+15   8.1259e-04
   815.00   1.9592e+15   8.1308e-04
   815.10   1.9600e+15   8.1356e-04
   815.20   1.9607e+15   8.1405e-04
   815.30   1.9615e+15   8.1453e-04
   815.40   1.9623e+15   8.1502e-04
   815.50   1.9631e+15   8.1550e-04
   815.60   1.9639e+15   8.1600e-04
   815.70   1.9647e+15   8.1649e-04
   815.80   1.9655e+15   8.1697e-04
   815.90   1.9662e+15   8.1747e-04
   816.00   1.9670e+15   8.1795e-04
   816.10   1.9678e+15   8.1844e-04
   816.20   1.9686e+15   8.1893e-04
   816.30   1.9694e+15   8.1942e-04
   816.40   1.9702e+15   8.1991e-04
   816.50   1.9709e+15   8.2040e-04
   816.60   1.9717e+15   8.2088e-04
   816.70   1.9725e+15   8.2138e-04
   816.80   1.9733e+15   8.2188e-04
   816.90   1.9741e+15   8.2236e-04
   817.00   1.9749e+15   8.2286e-04
   817.10   1.9757e+15   8.2334e-04
   817.20   1.9764e+15   8.2384e-04
   817.30   1.9772e+15   8.2433e-04
   817.40   1.9780e+15   8.2482e-04
   817.50   1.9788e+15   8.2531e-04
   817.60   1.9796e+15   8.2581e-04
   817.70   1.9804e+15   8.2630e-04
   817.80   1.9812e+15   8.2679e-04
   817.90   1.9820e+15   8.2729e-04
   818.00   1.9827e+15   8.2778e-04
   818.10   1.9835e+15   8.2828e-04
   818.20   1.9843e+15   8.2877e-04
   818.30   1.9851e+15   8.2927e-04
   818.40   1.9859e+15   8.2976e-04
   818.50   1.9867e+15   8.3026e-04
   818.60   1.9875e+15   8.3074e-04
   818.70   1.9883e+15   8.3125e-04
   818.80   1.9891e+15   8.3174e-04
   818.90   1.9898e+15   8.3224e-04
   819.00   1.9906e+15   8.3274e-04
   819.10   1.9914e+15   8.3323e-04
   819.20   1.9922e+15   8.3373e-04
   819.30   1.9930e+15   8.3422e-04
   819.40   1.9938e+15   8.3472e-04
   819.50   1.9946e+15   8.3522e-04
   819.60   1.9954e+15   8.3572e-04
   819.70   1.9962e+15   8.3621e-04
   819.80   1.9969e+15   8.3671e-04
   819.90   1.9977e+15   8.3721e-04
   820.00   1.9985e+15   8.3771e-04
   820.10   1.9993e+15   8.3820e-04
   820.20   2.0001e+15   8.3871e-04
   820.30   2.0009e+15   8.3920e-04
   820.40   2.0017e+15   8.3971e-04
   820.50   2.0025e+15   8.4021e-04
   820.60   2.0033e+15   8.4071e-04
   820.70   2.0041e+15   8.4121e-04
   820.80   2.0049e+15   8.4171e-04
   820.90   2.0056e+15   8.4221e-04
   821.00   2.0064e+15   8.4271e-04
   821.10   2.0072e+15   8.4321e-04
   821.20   2.0080e+15   8.4371e-04
   821.30   2.0088e+15   8.4422e-04
   821.40   2.0096e+15   8.4471e-04
   821.50   2.0104e+15   8.4522e-04
   821.60   2.0112e+15   8.4572e-04
   821.70   2.0120e+15   8.4623e-04
   821.80   2.0128e+15   8.4672e-04
   821.90   2.0136e+15   8.4723e-04
   822.00   2.0144e+15   8.4773e-04
   822.10   2.0152e+15   8.4824e-04
   822.20   2.0160e+15   8.4875e-04
   822.30   2.0167e+15   8.4925e-04
   822.40   2.0175e+15   8.4976e-04
   822.50   2.0183e+15   8.5026e-04
   822.60   2.0191e+15   8.5077e-04
   822.70   2.0199e+15   8.5127e-04
   822.80   2.0207e+15   8.5178e-04
   822.90   2.0215e+15   8.5228e-04
   823.00   2.0223e+15   8.5279e-04
   823.10   2.0231e+15   8.5329e-04
   823.20   2.0239e+15   8.5380e-04
   823.30   2.0247e+15   8.5430e-04
   823.40   2.0255e+15   8.5481e-04
   823.50   2.0263e+15   8.5532e-04
   823.60   2.0271e+15   8.5583e-04
   823.70   2.0279e+15   8.5633e-04
   823.80   2.0287e+15   8.5685e-04
   823.90   2.0295e+15   8.5735e-04
   824.00   2.0303e+15   8.5786e-04
   824.10   2.0311e+15   8.5837e-04
   824.20   2.0319e+15   8.5888e-04
   824.30   2.0327e+15   8.5939e-04
   824.40   2.0335e+15   8.5990e-04
   824.50   2.0342e+15   8.6041e-04
   824.60   2.0350e+15   8.6092e-04
   824.70   2.0358e+15   8.6143e-04
   824.80   2.0366e+15   8.6194e-04
   824.90   2.0374e+15   8.6246e-04
   825.00   2.0382e+15   8.6296e-04
   825.10   2.0390e+15   8.6348e-04
   825.20   2.0398e+15   8.6398e-04
   825.30   2.0406e+15   8.6450e-04
   825.40   2.0414e+15   8.6501e-04
   825.50   2.0422e+15   8.6553e-04
   825.60   2.0430e+15   8.6603e-04
   825.70   2.0438e+15   8.6655e-04
   825.80   2.0446e+15   8.6706e-04
   825.90   2.0454e+15   8.6758e-04
   826.00   2.0462e+15   8.6809e-04
   826.10   2.0470e+15   8.6860e-04
   826.20   2.0478e+15   8.6911e-04
   826.30   2.0486e+15   8.6963e-04
   826.40   2.0494e+15   8.7014e-04
   826.50   2.0502e+15   8.7066e-04
   826.60   2.0510e+15   8.7117e-04
   826.70   2.0518e+15   8.7169e-04
   826.80   2.0526e+15   8.7220e-04
   826.90   2.0534e+15   8.7272e-04
   827.00   2.0542e+15   8.7324e-04
   827.10   2.0550e+15   8.7376e-04
   827.20   2.0558e+15   8.7427e-04
   827.30   2.0566e+15   8.7479e-04
   827.40   2.0574e+15   8.7530e-04
   827.50   2.0582e+15   8.7583e-04
   827.60   2.0590e+15   8.7634e-04
   827.70   2.0598e+15   8.7686e-04
   827.80   2.0606e+15   8.7738e-04
   827.90   2.0614e+15   8.7790e-04
   828.00   2.0622e+15   8.7841e-04
   828.10   2.0630e+15   8.7894e-04
   828.20   2.0638e+15   8.7945e-04
   828.30   2.0646e+15   8.7998e-04
   828.40   2.0654e+15   8.8049e-04
   828.50   2.0662e+15   8.8102e-04
   828.60   2.0670e+15   8.8153e-04
   828.70   2.0678e+15   8.8206e-04
   828.80   2.0686e+15   8.8257e-04
   828.90   2.0695e+15   8.8310e-04
   829.00   2.0703e+15   8.8361e-04
   829.10   2.0711e+15   8.8414e-04
   829.20   2.0719e+15   8.8466e-04
   829.30   2.0727e+15   8.8518e-04
   829.40   2.0735e+15   8.8570e-04
   829.50   2.0743e+15   8.8623e-04
   829.60   2.0751e+15   8.8675e-04
   829.70   2.0759e+15   8.8728e-04
   829.80   2.0767e+15   8.8779e-04
   829.90   2.0775e+15   8.8832e-04
   830.00   2.0783e+15   8.8884e-04
   830.10   2.0791e+15   8.8937e-04
   830.20   2.0799e+15   8.8989e-04
   830.30   2.0807e+15   8.9042e-04
   830.40   2.0815e+15   8.9094e-04
   830.50   2.0823e+15   8.9147e-04
   830.60   2.0831e+15   8.9199e-04
   830.70   2.0839e+15   8.9252e-04
   830.80   2.0847e+15   8.9304e-04
   830.90   2.0855e+15   8.9357e-04
   831.00   2.0864e+15   8.9410e-04
   831.10   2.0872e+15   8.9463e-04
   831.20   2.0880e+15   8.9515e-04
   831.30   2.0888e+15   8.9568e-04
   831.40   2.0896e+15   8.9620e-04
   831.50   2.0904e+15   8.9674e-04
   831.60   2.0912e+15   8.9726e-04
   831.70   2.0920e+15   8.9779e-04
   831.80   2.0928e+15   8.9832e-04
   831.90   2.0936e+15   8.9885e-04
   832.00   2.0944e+15   8.9938e-04
   832.10   2.0952e+15   8.9991e-04
   832.20   2.0960e+15   9.0044e-04
   832.30   2.0968e+15   9.0097e-04
   832.40   2.0977e+15   9.0150e-04
   832.50   2.0985e+15   9.0203e-04
   832.60   2.0993e+15   9.0256e-04
   832.70   2.1001e+15   9.0309e-04
   832.80   2.1009e+15   9.0362e-04
   832.90   2.1017e+15   9.0416e-04
   833.00   2.1025e+15   9.0468e-04
   833.10   2.1033e+15   9.0522e-04
   833.20   2.1041e+15   9.0575e-04
   833.30   2.1049e+15   9.0628e-04
   833.40   2.1057e+15   9.0681e-04
   833.50   2.1065e+15   9.0735e-04
   833.60   2.1074e+15   9.0788e-04
   833.70   2.1082e+15   9.0842e-04
   833.80   2.1090e+15   9.0895e-04
   833.90   2.1098e+15   9.0949e-04
   834.00   2.1106e+15   9.1001e-04
   834.10   2.1114e+15   9.1055e-04
   834.20   2.1122e+15   9.1108e-04
   834.30   2.1130e+15   9.1161e-04
   834.40   2.1138e+15   9.1215e-04
   834.50   2.1147e+15   9.1269e-04
   834.60   2.1155e+15   9.1323e-04
   834.70   2.1163e+15   9.1376e-04
   834.80   2.1171e+15   9.1430e-04
   834.90   2.1179e+15   9.1483e-04
   835.00   2.1187e+15   9.1537e-04
   835.10   2.1195e+15   9.1591e-04
   835.20   2.1203e+15   9.1645e-04
   835.30   2.1211e+15   9.1698e-04
   835.40   2.1220e+15   9.1752e-04
   835.50   2.1228e+15   9.1806e-04
   835.60   2.1236e+15   9.1860e-04
   835.70   2.1244e+15   9.1914e-04
   835.80   2.1252e+15   9.1968e-04
   835.90   2.1260e+15   9.2021e-04
   836.00   2.1268e+15   9.2076e-04
   836.10   2.1276e+15   9.2129e-04
   836.20   2.1285e+15   9.2184e-04
   836.30   2.1293e+15   9.2237e-04
   836.40   2.1301e+15   9.2292e-04
   836.50   2.1309e+15   9.2346e-04
   836.60   2.1317e+15   9.2399e-04
   836.70   2.1325e+15   9.2454e-04
   836.80   2.1333e+15   9.2508e-04
   836.90   2.1342e+15   9.2562e-04
   837.00   2.1350e+15   9.2616e-04
   837.10   2.1358e+15   9.2671e-04
   837.20   2.1366e+15   9.2725e-04
   837.30   2.1374e+15   9.2779e-04
   837.40   2.1382e+15   9.2833e-04
   837.50   2.1391e+15   9.2888e-04
   837.60   2.1399e+15   9.2942e-04
   837.70   2.1407e+15   9.2997e-04
   837.80   2.1415e+15   9.3051e-04
   837.90   2.1423e+15   9.3106e-04
   838.00   2.1431e+15   9.3160e-04
   838.10   2.1439e+15   9.3215e-04
   838.20   2.1448e+15   9.3269e-04
   838.30   2.1456e+15   9.3323e-04
   838.40   2.1464e+15   9.3378e-04
   838.50   2.1472e+15   9.3432e-04
   838.60   2.1480e+15   9.3487e-04
   838.70   2.1488e+15   9.3542e-04
   838.80   2.1497e+15   9.3597e-04
   838.90   2.1505e+15   9.3651e-04
   839.00   2.1513e+15   9.3706e-04
   839.10   2.1521e+15   9.3761e-04
   839.20   2.1529e+15   9.3816e-04
   839.30   2.1537e+15   9.3870e-04
   839.40   2.1546e+15   9.3926e-04
   839.50   2.1554e+15   9.3980e-04
   839.60   2.1562e+15   9.4035e-04
   839.70   2.1570e+15   9.4090e-04
   839.80   2.1578e+15   9.4145e-04
   839.90   2.1587e+15   9.4200e-04
   840.00   2.1595e+15   9.4255e-04
   840.10   2.1603e+15   9.4310e-04
   840.20   2.1611e+15   9.4365e-04
   840.30   2.1619e+15   9.4420e-04
   840.40   2.1628e+15   9.4475e-04
   840.50   2.1636e+15   9.4531e-04
   840.60   2.1644e+15   9.4585e-04
   840.70   2.1652e+15   9.4641e-04
   840.80   2.1660e+15   9.4696e-04
   840.90   2.1669e+15   9.4751e-04
   841.00   2.1677e+15   9.4806e-04
   841.10   2.1685e+15   9.4861e-04
   841.20   2.1693e+15   9.4917e-04
   841.30   2.1701e+15   9.4972e-04
   841.40   2.1710e+15   9.5028e-04
   841.50   2.1718e+15   9.5083e-04
   841.60   2.1726e+15   9.5139e-04
   841.70   2.1734e+15   9.5194e-04
   841.80   2.1742e+15   9.5250e-04
   841.90   2.1751e+15   9.5305e-04
   842.00   2.1759e+15   9.5361e-04
   842.10   2.1767e+15   9.5416e-04
   842.20   2.1775e+15   9.5471e-04
   842.30   2.1783e+15   9.5527e-04
   842.40   2.1792e+15   9.5583e-04
   842.50   2.1800e+15   9.5639e-04
   842.60   2.1808e+15   9.5694e-04
   842.70   2.1816e+15   9.5750e-04
   842.80   2.1825e+15   9.5806e-04
   842.90   2.1833e+15   9.5862e-04
   843.00   2.1841e+15   9.5917e-04
   843.10   2.1849e+15   9.5973e-04
   843.20   2.1858e+15   9.6029e-04
   843.30   2.1866e+15   9.6085e-04
   843.40   2.1874e+15   9.6141e-04
   843.50   2.1882e+15   9.6196e-04
   843.60   2.1890e+15   9.6253e-04
   843.70   2.1899e+15   9.6309e-04
   843.80   2.1907e+15   9.6365e-04
   843.90   2.1915e+15   9.6421e-04
   844.00   2.1923e+15   9.6477e-04
   844.10   2.1932e+15   9.6533e-04
   844.20   2.1940e+15   9.6589e-04
   844.30   2.1948e+15   9.6645e-04
   844.40   2.1956e+15   9.6701e-04
   844.50   2.1965e+15   9.6758e-04
   844.60   2.1973e+15   9.6814e-04
   844.70   2.1981e+15   9.6870e-04
   844.80   2.1989e+15   9.6926e-04
   844.90   2.1998e+15   9.6983e-04
   845.00   2.2006e+15   9.7039e-04
   845.10   2.2014e+15   9.7095e-04
   845.20   2.2022e+15   9.7152e-04
   845.30   2.2031e+15   9.7208e-04
   845.40   2.2039e+15   9.7265e-04
   845.50   2.2047e+15   9.7321e-04
   845.60   2.2056e+15   9.7378e-04
   845.70   2.2064e+15   9.7434e-04
   845.80   2.2072e+15   9.7491e-04
   845.90   2.2080e+15   9.7547e-04
   846.00   2.2089e+15   9.7604e-04
   846.10   2.2097e+15   9.7661e-04
   846.20   2.2105e+15   9.7717e-04
   846.30   2.2113e+15   9.7774e-04
   846.40   2.2122e+15   9.7830e-04
   846.50   2.2130e+15   9.7888e-04
   846.60   2.2138e+15   9.7944e-04
   846.70   2.2147e+15   9.8000e-04
   846.80   2.2155e+15   9.8058e-04
   846.90   2.2163e+15   9.8114e-04
   847.00   2.2171e+15   9.8172e-04
   847.10   2.2180e+15   9.8228e-04
   847.20   2.2188e+15   9.8286e-04
   847.30   2.2196e+15   9.8342e-04
   847.40   2.2205e+15   9.8400e-04
   847.50   2.2213e+15   9.8456e-04
   847.60   2.2221e+15   9.8513e-04
   847.70   2.2229e+15   9.8571e-04
   847.80   2.2238e+15   9.8627e-04
   847.90   2.2246e+15   9.8685e-04
   848.00   2.2254e+15   9.8742e-04
   848.10   2.2263e+15   9.8799e-04
   848.20   2.2271e+15   9.8856e-04
   848.30   2.2279e+15   9.8913e-04
   848.40   2.2288e+15   9.8971e-04
   848.50   2.2296e+15   9.9028e-04
   848.60   2.2304e+15   9.9086e-04
   848.70   2.2312e+15   9.9143e-04
   848.80   2.2321e+15   9.9200e-04
   848.90   2.2329e+15   9.9257e-04
   849.00   2.2337e+15   9.9314e-04
   849.10   2.2346e+15   9.9372e-04
   849.20   2.2354e+15   9.9430e-04
   849.30   2.2362e+15   9.9488e-04
   849.40   2.2371e+15   9.9545e-04
   849.50   2.2379e+15   9.9603e-04
   849.60   2.2387e+15   9.9660e-04
   849.70   2.2396e+15   9.9717e-04
   849.80   2.2404e+15   9.9775e-04
   849.90   2.2412e+15   9.9833e-04
   850.00   2.2421e+15   9.9891e-04
   850.10   2.2429e+15   9.9948e-04
   850.20   2.2437e+15   1.0001e-03
   850.30   2.2446e+15   1.0006e-03
   850.40   2.2454e+15   1.0012e-03
   850.50   2.2462e+15   1.0018e-03
   850.60   2.2471e+15   1.0024e-03
   850.70   2.2479e+15   1.0030e-03
   850.80   2.2487e+15   1.0035e-03
   850.90   2.2496e+15   1.0041e-03
   851.00   2.2504e+15   1.0047e-03
   851.10   2.2512e+15   1.0053e-03
   851.20   2.2521e+15   1.0058e-03
   851.30   2.2529e+15   1.0064e-03
   851.40   2.2537e+15   1.0070e-03
   851.50   2.2546e+15   1.0076e-03
   851.60   2.2554e+15   1.0082e-03
   851.70   2.2562e+15   1.0088e-03
   851.80   2.2571e+15   1.0093e-03
   851.90   2.2579e+15   1.0099e-03
   852.00   2.2587e+15   1.0105e-03
   852.10   2.2596e+15   1.0111e-03
   852.20   2.2604e+15   1.0117e-03
   852.30   2.2612e+15   1.0122e-03
   852.40   2.2621e+15   1.0128e-03
   852.50   2.2629e+15   1.0134e-03
   852.60   2.2638e+15   1.0140e-03
   852.70   2.2646e+15   1.0146e-03
   852.80   2.2654e+15   1.0152e-03
   852.90   2.2663e+15   1.0158e-03
   853.00   2.2671e+15   1.0163e-03
   853.10   2.2679e+15   1.0169e-03
   853.20   2.2688e+15   1.0175e-03
   853.30   2.2696e+15   1.0181e-03
   853.40   2.2704e+15   1.0187e-03
   853.50   2.2713e+15   1.0193e-03
   853.60   2.2721e+15   1.0199e-03
   853.70   2.2730e+15   1.0205e-03
   853.80   2.2738e+15   1.0210e-03
   853.90   2.2746e+15   1.0216e-03
   854.00   2.2755e+15   1.0222e-03
   854.10   2.2763e+15   1.0228e-03
   854.20   2.2772e+15   1.0234e-03
   854.30   2.2780e+15   1.0240e-03
   854.40   2.2788e+15   1.0246e-03
   854.50   2.2797e+15   1.0252e-03
   854.60   2.2805e+15   1.0257e-03
   854.70   2.2813e+15   1.0263e-03
   854.80   2.2822e+15   1.0269e-03
   854.90   2.2830e+15   1.0275e-03
   855.00   2.2839e+15   1.0281e-03
   855.10   2.2847e+15   1.0287e-03
   855.20   2.2855e+15   1.0293e-03
   855.30   2.2864e+15   1.0299e-03
   855.40   2.2872e+15   1.0305e-03
   855.50   2.2881e+15   1.0311e-03
   855.60   2.2889e+15   1.0317e-03
   855.70   2.2897e+15   1.0323e-03
   855.80   2.2906e+15   1.0329e-03
   855.90   2.2914e+15   1.0334e-03
   856.00   2.2923e+15   1.0340e-03
   856.10   2.2931e+15   1.0346e-03
   856.20   2.2940e+15   1.0352e-03
   856.30   2.2948e+15   1.0358e-03
   856.40   2.2956e+15   1.0364e-03
   856.50   2.2965e+15   1.0370e-03
   856.60   2.2973e+15   1.0376e-03
   856.70   2.2982e+15   1.0382e-03
   856.80   2.2990e+15   1.0388e-03
   856.90   2.2998e+15   1.0394e-03
   857.00   2.3007e+15   1.0400e-03
   857.10   2.3015e+15   1.0406e-03
   857.20   2.3024e+15   1.0412e-03
   857.30   2.3032e+15   1.0418e-03
   857.40   2.3041e+15   1.0424e-03
   857.50   2.3049e+15   1.0430e-03
   857.60   2.3057e+15   1.0436e-03
   857.70   2.3066e+15   1.0442e-03
   857.80   2.3074e+15   1.0448e-03
   857.90   2.3083e+15   1.0454e-03
   858.00   2.3091e+15   1.0460e-03
   858.10   2.3100e+15   1.0466e-03
   858.20   2.3108e+15   1.0472e-03
   858.30   2.3116e+15   1.0478e-03
   858.40   2.3125e+15   1.0484e-03
   858.50   2.3133e+15   1.0490e-03
   858.60   2.3142e+15   1.0496e-03
   858.70   2.3150e+15   1.0502e-03
   858.80   2.3159e+15   1.0508e-03
   858.90   2.3167e+15   1.0514e-03
   859.00   2.3176e+15   1.0520e-03
   859.10   2.3184e+15   1.0526e-03
   859.20   2.3193e+15   1.0532e-03
   859.30   2.3201e+15   1.0538e-03
   859.40   2.3209e+15   1.0544e-03
   859.50   2.3218e+15   1.0550e-03
   859.60   2.3226e+15   1.0556e-03
   859.70   2.3235e+15   1.0562e-03
   859.80   2.3243e+15   1.0568e-03
   859.90   2.3252e+15   1.0574e-03
   860.00   2.3260e+15   1.0580e-03
   860.10   2.3269e+15   1.0586e-03
   860.20   2.3277e+15   1.0592e-03
   860.30   2.3286e+15   1.0598e-03
   860.40   2.3294e+15   1.0604e-03
   860.50   2.3303e+15   1.0610e-03
   860.60   2.3311e+15   1.0616e-03
   860.70   2.3319e+15   1.0623e-03
   860.80   2.3328e+15   1.0629e-03
   860.90   2.3336e+15   1.0635e-03
   861.00   2.3345e+15   1.0641e-03
   861.10   2.3353e+15   1.0647e-03
   861.20   2.3362e+15   1.0653e-03
   861.30   2.3370e+15   1.0659e-03
   861.40   2.3379e+15   1.0665e-03
   861.50   2.3387e+15   1.0671e-03
   861.60   2.3396e+15   1.0677e-03
   861.70   2.3404e+15   1.0683e-03
   861.80   2.3413e+15   1.0689e-03
   861.90   2.3421e+15   1.0696e-03
   862.00   2.3430e+15   1.0702e-03
   862.10   2.3438e+15   1.0708e-03
   862.20   2.3447e+15   1.0714e-03
   862.30   2.3455e+15   1.0720e-03
   862.40   2.3464e+15   1.0726e-03
   862.50   2.3472e+15   1.0732e-03
   862.60   2.3481e+15   1.0738e-03
   862.70   2.3489e+15   1.0745e-03
   862.80   2.3498e+15   1.0751e-03
   862.90   2.3506e+15   1.0757e-03
   863.00   2.3515e+15   1.0763e-03
   863.10   2.3523e+15   1.0769e-03
   863.20   2.3532e+15   1.0775e-03
   863.30   2.3540e+15   1.0781e-03
   863.40   2.3549e+15   1.0788e-03
   863.50   2.3557e+15   1.0794e-03
   863.60   2.3566e+15   1.0800e-03
   863.70   2.3574e+15   1.0806e-03
   863.80   2.3583e+15   1.0812e-03
   863.90   2.3591e+15   1.0818e-03
   864.00   2.3600e+15   1.0824e-03
   864.10   2.3608e+15   1.0831e-03
   864.20   2.3617e+15   1.0837e-03
   864.30   2.3625e+15   1.0843e-03
   864.40   2.3634e+15   1.0849e-03
   864.50   2.3642e+15   1.0855e-03
   864.60   2.3651e+15   1.0862e-03
   864.70   2.3660e+15   1.0868e-03
   864.80   2.3668e+15   1.0874e-03
   864.90   2.3677e+15   1.0880e-03
   865.00   2.3685e+15   1.0886e-03
   865.10   2.3694e+15   1.0892e-03
   865.20   2.3702e+15   1.0899e-03
   865.30   2.3711e+15   1.0905e-03
   865.40   2.3719e+15   1.0911e-03
   865.50   2.3728e+15   1.0917e-03
   865.60   2.3736e+15   1.0923e-03
   865.70   2.3745e+15   1.0930e-03
   865.80   2.3753e+15   1.0936e-03
   865.90   2.3762e+15   1.0942e-03
   866.00   2.3770e+15   1.0948e-03
   866.10   2.3779e+15   1.0954e-03
   866.20   2.3788e+15   1.0961e-03
   866.30   2.3796e+15   1.0967e-03
   866.40   2.3805e+15   1.0973e-03
   866.50   2.3813e+15   1.0980e-03
   866.60   2.3822e+15   1.0986e-03
   866.70   2.3830e+15   1.0992e-03
   866.80   2.3839e+15   1.0998e-03
   866.90   2.3847e+15   1.1004e-03
   867.00   2.3856e+15   1.1011e-03
   867.10   2.3865e+15   1.1017e-03
   867.20   2.3873e+15   1.1023e-03
   867.30   2.3882e+15   1.1030e-03
   867.40   2.3890e+15   1.1036e-03
   867.50   2.3899e+15   1.1042e-03
   867.60   2.3907e+15   1.1048e-03
   867.70   2.3916e+15   1.1055e-03
   867.80   2.3925e+15   1.1061e-03
   867.90   2.3933e+15   1.1067e-03
   868.00   2.3942e+15   1.1073e-03
   868.10   2.3950e+15   1.1080e-03
   868.20   2.3959e+15   1.1086e-03
   868.30   2.3967e+15   1.1092e-03
   868.40   2.3976e+15   1.1099e-03
   868.50   2.3985e+15   1.1105e-03
   868.60   2.3993e+15   1.1111e-03
   868.70   2.4002e+15   1.1117e-03
   868.80   2.4010e+15   1.1124e-03
   868.90   2.4019e+15   1.1130e-03
   869.00   2.4027e+15   1.1136e-03
   869.10   2.4036e+15   1.1143e-03
   869.20   2.4045e+15   1.1149e-03
   869.30   2.4053e+15   1.1155e-03
   869.40   2.4062e+15   1.1162e-03
   869.50   2.4070e+15   1.1168e-03
   869.60   2.4079e+15   1.1174e-03
   869.70   2.4088e+15   1.1181e-03
   869.80   2.4096e+15   1.1187e-03
   869.90   2.4105e+15   1.1193e-03
   870.00   2.4113e+15   1.1200e-03
   870.10   2.4122e+15   1.1206e-03
   870.20   2.4131e+15   1.1212e-03
   870.30   2.4139e+15   1.1219e-03
   870.40   2.4148e+15   1.1225e-03
   870.50   2.4156e+15   1.1231e-03
   870.60   2.4165e+15   1.1238e-03
   870.70   2.4174e+15   1.1244e-03
   870.80   2.4182e+15   1.1250e-03
   870.90   2.4191e+15   1.1257e-03
   871.00   2.4199e+15   1.1263e-03
   871.10   2.4208e+15   1.1269e-03
   871.20   2.4217e+15   1.1276e-03
   871.30   2.4225e+15   1.1282e-03
   871.40   2.4234e+15   1.1288e-03
   871.50   2.4243e+15   1.1295e-03
   871.60   2.4251e+15   1.1301e-03
   871.70   2.4260e+15   1.1307e-03
   871.80   2.4268e+15   1.1314e-03
   871.90   2.4277e+15   1.1320e-03
   872.00   2.4286e+15   1.1326e-03
   872.10   2.4294e+15   1.1333e-03
   872.20   2.4303e+15   1.1340e-03
   872.30   2.4312e+15   1.1347e-03
   872.40   2.4320e+15   1.1353e-03
   872.50   2.4329e+15   1.1359e-03
   872.60   2.4337e+15   1.1366e-03
   872.70   2.4346e+15   1.1372e-03
   872.80   2.4355e+15   1.1378e-03
   872.90   2.4363e+15   1.1385e-03
   873.00   2.4372e+15   1.1391e-03
   873.10   2.4381e+15   1.1398e-03
   873.20   2.4389e+15   1.1404e-03
   873.30   2.4398e+15   1.1410e-03
   873.40   2.4407e+15   1.1417e-03
   873.50   2.4415e+15   1.1423e-03
   873.60   2.4424e+15   1.1430e-03
   873.70   2.4433e+15   1.1436e-03
   873.80   2.4441e+15   1.1442e-03
   873.90   2.4450e+15   1.1449e-03
   874.00   2.4458e+15   1.1455e-03
   874.10   2.4467e+15   1.1462e-03
   874.20   2.4476e+15   1.1468e-03
   874.30   2.4484e+15   1.1475e-03
   874.40   2.4493e+15   1.1481e-03
   874.50   2.4502e+15   1.1487e-03
   874.60   2.4510e+15   1.1494e-03
   874.70   2.4519e+15   1.1500e-03
   874.80   2.4528e+15   1.1507e-03
   874.90   2.4536e+15   1.1513e-03
   875.00   2.4545e+15   1.1521e-03
   875.10   2.4554e+15   1.1527e-03
   875.20   2.4562e+15   1.1534e-03
   875.30   2.4571e+15   1.1540e-03
   875.40   2.4580e+15   1.1547e-03
   875.50   2.4588e+15   1.1553e-03
   875.60   2.4597e+15   1.1559e-03
   875.70   2.4606e+15   1.1566e-03
   875.80   2.4614e+15   1.1572e-03
   875.90   2.4623e+15   1.1579e-03
   876.00   2.4632e+15   1.1585e-03
   876.10   2.4641e+15   1.1592e-03
   876.20   2.4649e+15   1.1598e-03
   876.30   2.4658e+15   1.1605e-03
   876.40   2.4667e+15   1.1611e-03
   876.50   2.4675e+15   1.1618e-03
   876.60   2.4684e+15   1.1624e-03
   876.70   2.4693e+15   1.1631e-03
   876.80   2.4701e+15   1.1637e-03
   876.90   2.4710e+15   1.1644e-03
   877.00   2.4719e+15   1.1650e-03
   877.10   2.4727e+15   1.1657e-03
   877.20   2.4736e+15   1.1663e-03
   877.30   2.4745e+15   1.1670e-03
   877.40   2.4753e+15   1.1676e-03
   877.50   2.4762e+15   1.1683e-03
   877.60   2.4771e+15   1.1689e-03
   877.70   2.4780e+15   1.1696e-03
   877.80   2.4788e+15   1.1703e-03
   877.90   2.4797e+15   1.1710e-03
   878.00   2.4806e+15   1.1717e-03
   878.10   2.4814e+15   1.1723e-03
   878.20   2.4823e+15   1.1730e-03
   878.30   2.4832e+15   1.1736e-03
   878.40   2.4841e+15   1.1743e-03
   878.50   2.4849e+15   1.1749e-03
   878.60   2.4858e+15   1.1756e-03
   878.70   2.4867e+15   1.1762e-03
   878.80   2.4875e+15   1.1769e-03
   878.90   2.4884e+15   1.1776e-03
   879.00   2.4893e+15   1.1782e-03
   879.10   2.4902e+15   1.1789e-03
   879.20   2.4910e+15   1.1795e-03
   879.30   2.4919e+15   1.1802e-03
   879.40   2.4928e+15   1.1809e-03
   879.50   2.4936e+15   1.1815e-03
   879.60   2.4945e+15   1.1822e-03
   879.70   2.4954e+15   1.1828e-03
   879.80   2.4963e+15   1.1835e-03
   879.90   2.4971e+15   1.1841e-03
   880.00   2.4980e+15   1.1848e-03
   880.10   2.4989e+15   1.1855e-03
   880.20   2.4998e+15   1.1861e-03
   880.30   2.5006e+15   1.1868e-03
   880.40   2.5015e+15   1.1875e-03
   880.50   2.5024e+15   1.1881e-03
   880.60   2.5033e+15   1.1888e-03
   880.70   2.5041e+15   1.1895e-03
   880.80   2.5050e+15   1.1902e-03
   880.90   2.5059e+15   1.1909e-03
   881.00   2.5068e+15   1.1915e-03
   881.10   2.5076e+15   1.1922e-03
   881.20   2.5085e+15   1.1929e-03
   881.30   2.5094e+15   1.1935e-03
   881.40   2.5103e+15   1.1942e-03
   881.50   2.5111e+15   1.1949e-03
   881.60   2.5120e+15   1.1955e-03
   881.70   2.5129e+15   1.1962e-03
   881.80   2.5138e+15   1.1968e-03
   881.90   2.5146e+15   1.1975e-03
   882.00   2.5155e+15   1.1982e-03
   882.10   2.5164e+15   1.1988e-03
   882.20   2.5173e+15   1.1995e-03
   882.30   2.5181e+15   1.2002e-03
   882.40   2.5190e+15   1.2008e-03
   882.50   2.5199e+15   1.2015e-03
   882.60   2.5208e+15   1.2022e-03
   882.70   2.5216e+15   1.2029e-03
   882.80   2.5225e+15   1.2035e-03
   882.90   2.5234e+15   1.2042e-03
   883.00   2.5243e+15   1.2049e-03
   883.10   2.5251e+15   1.2055e-03
   883.20   2.5260e+15   1.2062e-03
   883.30   2.5269e+15   1.2069e-03
   883.40   2.5278e+15   1.2075e-03
   883.50   2.5287e+15   1.2082e-03
   883.60   2.5295e+15   1.2089e-03
   883.70   2.5304e+15   1.2096e-03
   883.80   2.5313e+15   1.2102e-03
   883.90   2.5322e+15   1.2110e-03
   884.00   2.5331e+15   1.2117e-03
   884.10   2.5339e+15   1.2123e-03
   884.20   2.5348e+15   1.2130e-03
   884.30   2.5357e+15   1.2137e-03
   884.40   2.5366e+15   1.2144e-03
   884.50   2.5374e+15   1.2150e-03
   884.60   2.5383e+15   1.2157e-03
   884.70   2.5392e+15   1.2164e-03
   884.80   2.5401e+15   1.2171e-03
   884.90   2.5410e+15   1.2177e-03
   885.00   2.5418e+15   1.2184e-03
   885.10   2.5427e+15   1.2191e-03
   885.20   2.5436e+15   1.2198e-03
   885.30   2.5445e+15   1.2204e-03
   885.40   2.5454e+15   1.2211e-03
   885.50   2.5462e+15   1.2218e-03
   885.60   2.5471e+15   1.2225e-03
   885.70   2.5480e+15   1.2232e-03
   885.80   2.5489e+15   1.2238e-03
   885.90   2.5498e+15   1.2245e-03
   886.00   2.5507e+15   1.2252e-03
   886.10   2.5515e+15   1.2259e-03
   886.20   2.5524e+15   1.2266e-03
   886.30   2.5533e+15   1.2272e-03
   886.40   2.5542e+15   1.2279e-03
   886.50   2.5551e+15   1.2286e-03
   886.60   2.5559e+15   1.2293e-03
   886.70   2.5568e+15   1.2300e-03
   886.80   2.5577e+15   1.2307e-03
   886.90   2.5586e+15   1.2313e-03
   887.00   2.5595e+15   1.2320e-03
   887.10   2.5604e+15   1.2328e-03
   887.20   2.5612e+15   1.2335e-03
   887.30   2.5621e+15   1.2341e-03
   887.40   2.5630e+15   1.2348e-03
   887.50   2.5639e+15   1.2355e-03
   887.60   2.5648e+15   1.2362e-03
   887.70   2.5657e+15   1.2369e-03
   887.80   2.5665e+15   1.2376e-03
   887.90   2.5674e+15   1.2382e-03
   888.00   2.5683e+15   1.2389e-03
   888.10   2.5692e+15   1.2396e-03
   888.20   2.5701e+15   1.2403e-03
   888.30   2.5710e+15   1.2410e-03
   888.40   2.5718e+15   1.2417e-03
   888.50   2.5727e+15   1.2424e-03
   888.60   2.5736e+15   1.2431e-03
   888.70   2.5745e+15   1.2437e-03
   888.80   2.5754e+15   1.2444e-03
   888.90   2.5763e+15   1.2451e-03
   889.00   2.5771e+15   1.2458e-03
   889.10   2.5780e+15   1.2465e-03
   889.20   2.5789e+15   1.2472e-03
   889.30   2.5798e+15   1.2479e-03
   889.40   2.5807e+15   1.2486e-03
   889.50   2.5816e+15   1.2492e-03
   889.60   2.5825e+15   1.2499e-03
   889.70   2.5833e+15   1.2506e-03
   889.80   2.5842e+15   1.2513e-03
   889.90   2.5851e+15   1.2520e-03
   890.00   2.5860e+15   1.2527e-03
   890.10   2.5869e+15   1.2534e-03
   890.20   2.5878e+15   1.2542e-03
   890.30   2.5887e+15   1.2549e-03
   890.40   2.5896e+15   1.2556e-03
   890.50   2.5904e+15   1.2563e-03
   890.60   2.5913e+15   1.2570e-03
   890.70   2.5922e+15   1.2577e-03
   890.80   2.5931e+15   1.2583e-03
   890.90   2.5940e+15   1.2590e-03
   891.00   2.5949e+15   1.2597e-03
   891.10   2.5958e+15   1.2604e-03
   891.20   2.5967e+15   1.2611e-03
   891.30   2.5975e+15   1.2618e-03
   891.40   2.5984e+15   1.2625e-03
   891.50   2.5993e+15   1.2632e-03
   891.60   2.6002e+15   1.2639e-03
   891.70   2.6011e+15   1.2646e-03
   891.80   2.6020e+15   1.2653e-03
   891.90   2.6029e+15   1.2660e-03
   892.00   2.6038e+15   1.2667e-03
   892.10   2.6047e+15   1.2674e-03
   892.20   2.6055e+15   1.2681e-03
   892.30   2.6064e+15   1.2688e-03
   892.40   2.6073e+15   1.2695e-03
   892.50   2.6082e+15   1.2702e-03
   892.60   2.6091e+15   1.2709e-03
   892.70   2.6100e+15   1.2716e-03
   892.80   2.6109e+15   1.2723e-03
   892.90   2.6118e+15   1.2730e-03
   893.00   2.6127e+15   1.2737e-03
   893.10   2.6136e+15   1.2744e-03
   893.20   2.6144e+15   1.2752e-03
   893.30   2.6153e+15   1.2759e-03
   893.40   2.6162e+15   1.2765e-03
   893.50   2.6171e+15   1.2773e-03
   893.60   2.6180e+15   1.2780e-03
   893.70   2.6189e+15   1.2787e-03
   893.80   2.6198e+15   1.2794e-03
   893.90   2.6207e+15   1.2801e-03
   894.00   2.6216e+15   1.2808e-03
   894.10   2.6225e+15   1.2815e-03
   894.20   2.6234e+15   1.2822e-03
   894.30   2.6243e+15   1.2829e-03
   894.40   2.6251e+15   1.2836e-03
   894.50   2.6260e+15   1.2843e-03
   894.60   2.6269e+15   1.2851e-03
   894.70   2.6278e+15   1.2858e-03
   894.80   2.6287e+15   1.2865e-03
   894.90   2.6296e+15   1.2872e-03
   895.00   2.6305e+15   1.2879e-03
   895.10   2.6314e+15   1.2886e-03
   895.20   2.6323e+15   1.2893e-03
   895.30   2.6332e+15   1.2900e-03
   895.40   2.6341e+15   1.2907e-03
   895.50   2.6350e+15   1.2914e-03
   895.60   2.6359e+15   1.2921e-03
   895.70   2.6368e+15   1.2928e-03
   895.80   2.6376e+15   1.2935e-03
   895.90   2.6385e+15   1.2943e-03
   896.00   2.6394e+15   1.2950e-03
   896.10   2.6403e+15   1.2957e-03
   896.20   2.6412e+15   1.2964e-03
   896.30   2.6421e+15   1.2971e-03
   896.40   2.6430e+15   1.2978e-03
   896.50   2.6439e+15   1.2985e-03
   896.60   2.6448e+15   1.2992e-03
   896.70   2.6457e+15   1.3000e-03
   896.80   2.6466e+15   1.3007e-03
   896.90   2.6475e+15   1.3015e-03
   897.00   2.6484e+15   1.3022e-03
   897.10   2.6493e+15   1.3029e-03
   897.20   2.6502e+15   1.3036e-03
   897.30   2.6511e+15   1.3043e-03
   897.40   2.6520e+15   1.3051e-03
   897.50   2.6529e+15   1.3058e-03
   897.60   2.6538e+15   1.3065e-03
   897.70   2.6547e+15   1.3072e-03
   897.80   2.6556e+15   1.3079e-03
   897.90   2.6565e+15   1.3086e-03
   898.00   2.6574e+15   1.3093e-03
   898.10   2.6582e+15   1.3101e-03
   898.20   2.6591e+15   1.3108e-03
   898.30   2.6600e+15   1.3115e-03
   898.40   2.6609e+15   1.3122e-03
   898.50   2.6618e+15   1.3129e-03
   898.60   2.6627e+15   1.3137e-03
   898.70   2.6636e+15   1.3144e-03
   898.80   2.6645e+15   1.3151e-03
   898.90   2.6654e+15   1.3158e-03
   899.00   2.6663e+15   1.3165e-03
   899.10   2.6672e+15   1.3173e-03
   899.20   2.6681e+15   1.3180e-03
   899.30   2.6690e+15   1.3187e-03
   899.40   2.6699e+15   1.3194e-03
   899.50   2.6708e+15   1.3201e-03
   899.60   2.6717e+15   1.3209e-03
   899.70   2.6726e+15   1.3216e-03
   899.80   2.6735e+15   1.3223e-03
   899.90   2.6744e+15   1.3230e-03
   900.00   2.6753e+15   1.3238e-03
   900.10   2.6762e+15   1.3246e-03
   900.20   2.6771e+15   1.3253e-03
   900.30   2.6780e+15   1.3260e-03
   900.40   2.6789e+15   1.3268e-03
   900.50   2.6798e+15   1.3275e-03
   900.60   2.6807e+15   1.3282e-03
   900.70   2.6816e+15   1.3289e-03
   900.80   2.6825e+15   1.3297e-03
   900.90   2.6834e+15   1.3304e-03
   901.00   2.6843e+15   1.3311e-03
   901.10   2.6852e+15   1.3318e-03
   901.20   2.6861e+15   1.3326e-03
   901.30   2.6870e+15   1.3333e-03
   901.40   2.6879e+15   1.3340e-03
   901.50   2.6888e+15   1.3347e-03
   901.60   2.6897e+15   1.3355e-03
   901.70   2.6906e+15   1.3362e-03
   901.80   2.6915e+15   1.3369e-03
   901.90   2.6924e+15   1.3377e-03
   902.00   2.6933e+15   1.3384e-03
   902.10   2.6942e+15   1.3391e-03
   902.20   2.6951e+15   1.3399e-03
   902.30   2.6960e+15   1.3406e-03
   902.40   2.6969e+15   1.3413e-03
   902.50   2.6978e+15   1.3420e-03
   902.60   2.6988e+15   1.3428e-03
   902.70   2.6997e+15   1.3435e-03
   902.80   2.7006e+15   1.3442e-03
   902.90   2.7015e+15   1.3450e-03
   903.00   2.7024e+15   1.3457e-03
   903.10   2.7033e+15   1.3464e-03
   903.20   2.7042e+15   1.3472e-03
   903.30   2.7051e+15   1.3479e-03
   903.40   2.7060e+15   1.3486e-03
   903.50   2.7069e+15   1.3494e-03
   903.60   2.7078e+15   1.3501e-03
   903.70   2.7087e+15   1.3510e-03
   903.80   2.7096e+15   1.3517e-03
   903.90   2.7105e+15   1.3523e-03
   904.00   2.7114e+15   1.3532e-03
   904.10   2.7123e+15   1.3539e-03
   904.20   2.7132e+15   1.3546e-03
   904.30   2.7141e+15   1.3554e-03
   904.40   2.7150e+15   1.3561e-03
   904.50   2.7159e+15   1.3569e-03
   904.60   2.7168e+15   1.3576e-03
   904.70   2.7177e+15   1.3583e-03
   904.80   2.7186e+15   1.3591e-03
   904.90   2.7196e+15   1.3598e-03
   905.00   2.7205e+15   1.3605e-03
   905.10   2.7214e+15   1.3613e-03
   905.20   2.7223e+15   1.3620e-03
   905.30   2.7232e+15   1.3628e-03
   905.40   2.7241e+15   1.3635e-03
   905.50   2.7250e+15   1.3643e-03
   905.60   2.7259e+15   1.3650e-03
   905.70   2.7268e+15   1.3657e-03
   905.80   2.7277e+15   1.3665e-03
   905.90   2.7286e+15   1.3672e-03
   906.00   2.7295e+15   1.3680e-03
   906.10   2.7304e+15   1.3687e-03
   906.20   2.7313e+15   1.3695e-03
   906.30   2.7322e+15   1.3702e-03
   906.40   2.7332e+15   1.3709e-03
   906.50   2.7341e+15   1.3717e-03
   906.60   2.7350e+15   1.3724e-03
   906.70   2.7359e+15   1.3732e-03
   906.80   2.7368e+15   1.3739e-03
   906.90   2.7377e+15   1.3747e-03
   907.00   2.7386e+15   1.3754e-03
   907.10   2.7395e+15   1.3762e-03
   907.20   2.7404e+15   1.3769e-03
   907.30   2.7413e+15   1.3777e-03
   907.40   2.7422e+15   1.3784e-03
   907.50   2.7432e+15   1.3793e-03
   907.60   2.7441e+15   1.3800e-03
   907.70   2.7450e+15   1.3808e-03
   907.80   2.7459e+15   1.3814e-03
   907.90   2.7468e+15   1.3822e-03
   908.00   2.7477e+15   1.3830e-03
   908.10   2.7486e+15   1.3837e-03
   908.20   2.7495e+15   1.3845e-03
   908.30   2.7504e+15   1.3853e-03
   908.40   2.7513e+15   1.3860e-03
   908.50   2.7522e+15   1.3868e-03
   908.60   2.7532e+15   1.3875e-03
   908.70   2.7541e+15   1.3883e-03
   908.80   2.7550e+15   1.3890e-03
   908.90   2.7559e+15   1.3898e-03
   909.00   2.7568e+15   1.3905e-03
   909.10   2.7577e+15   1.3913e-03
   909.20   2.7586e+15   1.3920e-03
   909.30   2.7595e+15   1.3928e-03
   909.40   2.7604e+15   1.3935e-03
   909.50   2.7614e+15   1.3943e-03
   909.60   2.7623e+15   1.3950e-03
   909.70   2.7632e+15   1.3958e-03
   909.80   2.7641e+15   1.3966e-03
   909.90   2.7650e+15   1.3973e-03
   910.00   2.7659e+15   1.3981e-03
   910.10   2.7668e+15   1.3988e-03
   910.20   2.7677e+15   1.3996e-03
   910.30   2.7687e+15   1.4003e-03
   910.40   2.7696e+15   1.4011e-03
   910.50   2.7705e+15   1.4019e-03
   910.60   2.7714e+15   1.4026e-03
   910.70   2.7723e+15   1.4034e-03
   910.80   2.7732e+15   1.4041e-03
   910.90   2.7741e+15   1.4049e-03
   911.00   2.7751e+15   1.4057e-03
   911.10   2.7760e+15   1.4064e-03
   911.20   2.7769e+15   1.4072e-03
   911.30   2.7778e+15   1.4079e-03
   911.40   2.7787e+15   1.4087e-03
   911.50   2.7796e+15   1.4095e-03
   911.60   2.7805e+15   1.4102e-03
   911.70   2.7815e+15   1.4111e-03
   911.80   2.7824e+15   1.4118e-03
   911.90   2.7833e+15   1.4126e-03
   912.00   2.7842e+15   1.4134e-03
   912.10   2.7851e+15   1.4141e-03
   912.20   2.7860e+15   1.4149e-03
   912.30   2.7869e+15   1.4157e-03
   912.40   2.7879e+15   1.4164e-03
   912.50   2.7888e+15   1.4172e-03
   912.60   2.7897e+15   1.4180e-03
   912.70   2.7906e+15   1.4187e-03
   912.80   2.7915e+15   1.4195e-03
   912.90   2.7924e+15   1.4203e-03
   913.00   2.7934e+15   1.4210e-03
   913.10   2.7943e+15   1.4218e-03
   913.20   2.7952e+15   1.4226e-03
   913.30   2.7961e+15   1.4233e-03
   913.40   2.7970e+15   1.4241e-03
   913.50   2.7979e+15   1.4249e-03
   913.60   2.7989e+15   1.4256e-03
   913.70   2.7998e+15   1.4264e-03
   913.80   2.8007e+15   1.4272e-03
   913.90   2.8016e+15   1.4279e-03
   914.00   2.8025e+15   1.4287e-03
   914.10   2.8034e+15   1.4295e-03
   914.20   2.8044e+15   1.4302e-03
   914.30   2.8053e+15   1.4310e-03
   914.40   2.8062e+15   1.4318e-03
   914.50   2.8071e+15   1.4326e-03
   914.60   2.8080e+15   1.4333e-03
   914.70   2.8089e+15   1.4341e-03
   914.80   2.8099e+15   1.4349e-03
   914.90   2.8108e+15   1.4357e-03
   915.00   2.8117e+15   1.4364e-03
   915.10   2.8126e+15   1.4372e-03
   915.20   2.8135e+15   1.4380e-03
   915.30   2.8145e+15   1.4387e-03
   915.40   2.8154e+15   1.4395e-03
   915.50   2.8163e+15   1.4403e-03
   915.60   2.8172e+15   1.4411e-03
   915.70   2.8181e+15   1.4420e-03
   915.80   2.8191e+15   1.4427e-03
   915.90   2.8200e+15   1.4435e-03
   916.00   2.8209e+15   1.4443e-03
   916.10   2.8218e+15   1.4451e-03
   916.20   2.8227e+15   1.4458e-03
   916.30   2.8237e+15   1.4466e-03
   916.40   2.8246e+15   1.4474e-03
   916.50   2.8255e+15   1.4482e-03
   916.60   2.8264e+15   1.4489e-03
   916.70   2.8273e+15   1.4497e-03
   916.80   2.8283e+15   1.4505e-03
   916.90   2.8292e+15   1.4513e-03
   917.00   2.8301e+15   1.4521e-03
   917.10   2.8310e+15   1.4528e-03
   917.20   2.8319e+15   1.4536e-03
   917.30   2.8329e+15   1.4544e-03
   917.40   2.8338e+15   1.4552e-03
   917.50   2.8347e+15   1.4560e-03
   917.60   2.8356e+15   1.4568e-03
   917.70   2.8366e+15   1.4575e-03
   917.80   2.8375e+15   1.4583e-03
   917.90   2.8384e+15   1.4591e-03
   918.00   2.8393e+15   1.4599e-03
   918.10   2.8402e+15   1.4607e-03
   918.20   2.8412e+15   1.4615e-03
   918.30   2.8421e+15   1.4622e-03
   918.40   2.8430e+15   1.4630e-03
   918.50   2.8439e+15   1.4638e-03
   918.60   2.8449e+15   1.4646e-03
   918.70   2.8458e+15   1.4654e-03
   918.80   2.8467e+15   1.4662e-03
   918.90   2.8476e+15   1.4670e-03
   919.00   2.8486e+15   1.4677e-03
   919.10   2.8495e+15   1.4685e-03
   919.20   2.8504e+15   1.4693e-03
   919.30   2.8513e+15   1.4701e-03
   919.40   2.8523e+15   1.4709e-03
   919.50   2.8532e+15   1.4717e-03
   919.60   2.8541e+15   1.4725e-03
   919.70   2.8550e+15   1.4734e-03
   919.80   2.8560e+15   1.4742e-03
   919.90   2.8569e+15   1.4748e-03
   920.00   2.8578e+15   1.4757e-03
   920.10   2.8587e+15   1.4765e-03
   920.20   2.8597e+15   1.4773e-03
   920.30   2.8606e+15   1.4781e-03
   920.40   2.8615e+15   1.4789e-03
   920.50   2.8624e+15   1.4797e-03
   920.60   2.8634e+15   1.4805e-03
   920.70   2.8643e+15   1.4813e-03
   920.80   2.8652e+15   1.4821e-03
   920.90   2.8661e+15   1.4829e-03
   921.00   2.8671e+15   1.4837e-03
   921.10   2.8680e+15   1.4845e-03
   921.20   2.8689e+15   1.4853e-03
   921.30   2.8698e+15   1.4861e-03
   921.40   2.8708e+15   1.4868e-03
   921.50   2.8717e+15   1.4876e-03
   921.60   2.8726e+15   1.4884e-03
   921.70   2.8735e+15   1.4892e-03
   921.80   2.8745e+15   1.4900e-03
   921.90   2.8754e+15   1.4908e-03
   922.00   2.8763e+15   1.4916e-03
   922.10   2.8773e+15   1.4924e-03
   922.20   2.8782e+15   1.4932e-03
   922.30   2.8791e+15   1.4940e-03
   922.40   2.8800e+15   1.4948e-03
   922.50   2.8810e+15   1.4956e-03
   922.60   2.8819e+15   1.4964e-03
   922.70   2.8828e+15   1.4972e-03
   922.80   2.8838e+15   1.4980e-03
   922.90   2.8847e+15   1.4988e-03
   923.00   2.8856e+15   1.4996e-03
   923.10   2.8865e+15   1.5004e-03
   923.20   2.8875e+15   1.5012e-03
   923.30   2.8884e+15   1.5020e-03
   923.40   2.8893e+15   1.5028e-03
   923.50   2.8903e+15   1.5036e-03
   923.60   2.8912e+15   1.5044e-03
   923.70   2.8921e+15   1.5052e-03
   923.80   2.8930e+15   1.5060e-03
   923.90   2.8940e+15   1.5069e-03
   924.00   2.8949e+15   1.5078e-03
   924.10   2.8958e+15   1.5085e-03
   924.20   2.8968e+15   1.5094e-03
   924.30   2.8977e+15   1.5102e-03
   924.40   2.8986e+15   1.5110e-03
   924.50   2.8996e+15   1.5118e-03
   924.60   2.9005e+15   1.5126e-03
   924.70   2.9014e+15   1.5134e-03
   924.80   2.9024e+15   1.5142e-03
   924.90   2.9033e+15   1.5150e-03
   925.00   2.9042e+15   1.5158e-03
   925.10   2.9051e+15   1.5166e-03
   925.20   2.9061e+15   1.5174e-03
   925.30   2.9070e+15   1.5182e-03
   925.40   2.9079e+15   1.5191e-03
   925.50   2.9089e+15   1.5199e-03
   925.60   2.9098e+15   1.5207e-03
   925.70   2.9107e+15   1.5215e-03
   925.80   2.9117e+15   1.5223e-03
   925.90   2.9126e+15   1.5231e-03
   926.00   2.9135e+15   1.5239e-03
   926.10   2.9145e+15   1.5247e-03
   926.20   2.9154e+15   1.5255e-03
   926.30   2.9163e+15   1.5264e-03
   926.40   2.9173e+15   1.5272e-03
   926.50   2.9182e+15   1.5280e-03
   926.60   2.9191e+15   1.5288e-03
   926.70   2.9201e+15   1.5296e-03
   926.80   2.9210e+15   1.5304e-03
   926.90   2.9219e+15   1.5312e-03
   927.00   2.9229e+15   1.5321e-03
   927.10   2.9238e+15   1.5329e-03
   927.20   2.9247e+15   1.5337e-03
   927.30   2.9257e+15   1.5345e-03
   927.40   2.9266e+15   1.5353e-03
   927.50   2.9275e+15   1.5361e-03
   927.60   2.9285e+15   1.5370e-03
   927.70   2.9294e+15   1.5378e-03
   927.80   2.9303e+15   1.5386e-03
   927.90   2.9313e+15   1.5394e-03
   928.00   2.9322e+15   1.5402e-03
   928.10   2.9332e+15   1.5410e-03
   928.20   2.9341e+15   1.5419e-03
   928.30   2.9350e+15   1.5427e-03
   928.40   2.9360e+15   1.5435e-03
   928.50   2.9369e+15   1.5443e-03
   928.60   2.9378e+15   1.5451e-03
   928.70   2.9388e+15   1.5460e-03
   928.80   2.9397e+15   1.5469e-03
   928.90   2.9406e+15   1.5477e-03
   929.00   2.9416e+15   1.5485e-03
   929.10   2.9425e+15   1.5494e-03
   929.20   2.9434e+15   1.5502e-03
   929.30   2.9444e+15   1.5510e-03
   929.40   2.9453e+15   1.5518e-03
   929.50   2.9463e+15   1.5527e-03
   929.60   2.9472e+15   1.5535e-03
   929.70   2.9481e+15   1.5543e-03
   929.80   2.9491e+15   1.5551e-03
   929.90   2.9500e+15   1.5560e-03
   930.00   2.9509e+15   1.5568e-03
   930.10   2.9519e+15   1.5576e-03
   930.20   2.9528e+15   1.5584e-03
   930.30   2.9538e+15   1.5593e-03
   930.40   2.9547e+15   1.5601e-03
   930.50   2.9556e+15   1.5609e-03
   930.60   2.9566e+15   1.5617e-03
   930.70   2.9575e+15   1.5626e-03
   930.80   2.9584e+15   1.5634e-03
   930.90   2.9594e+15   1.5642e-03
   931.00   2.9603e+15   1.5651e-03
   931.10   2.9613e+15   1.5659e-03
   931.20   2.9622e+15   1.5667e-03
   931.30   2.9631e+15   1.5675e-03
   931.40   2.9641e+15   1.5684e-03
   931.50   2.9650e+15   1.5692e-03
   931.60   2.9660e+15   1.5700e-03
   931.70   2.9669e+15   1.5709e-03
   931.80   2.9678e+15   1.5717e-03
   931.90   2.9688e+15   1.5725e-03
   932.00   2.9697e+15   1.5734e-03
   932.10   2.9707e+15   1.5742e-03
   932.20   2.9716e+15   1.5750e-03
   932.30   2.9725e+15   1.5759e-03
   932.40   2.9735e+15   1.5767e-03
   932.50   2.9744e+15   1.5775e-03
   932.60   2.9754e+15   1.5784e-03
   932.70   2.9763e+15   1.5792e-03
   932.80   2.9772e+15   1.5800e-03
   932.90   2.9782e+15   1.5809e-03
   933.00   2.9791e+15   1.5817e-03
   933.10   2.9801e+15   1.5826e-03
   933.20   2.9810e+15   1.5834e-03
   933.30   2.9820e+15   1.5842e-03
   933.40   2.9829e+15   1.5852e-03
   933.50   2.9838e+15   1.5860e-03
   933.60   2.9848e+15   1.5868e-03
   933.70   2.9857e+15   1.5877e-03
   933.80   2.9867e+15   1.5885e-03
   933.90   2.9876e+15   1.5894e-03
   934.00   2.9885e+15   1.5902e-03
   934.10   2.9895e+15   1.5910e-03
   934.20   2.9904e+15   1.5919e-03
   934.30   2.9914e+15   1.5927e-03
   934.40   2.9923e+15   1.5936e-03
   934.50   2.9933e+15   1.5944e-03
   934.60   2.9942e+15   1.5953e-03
   934.70   2.9951e+15   1.5961e-03
   934.80   2.9961e+15   1.5969e-03
   934.90   2.9970e+15   1.5978e-03
   935.00   2.9980e+15   1.5986e-03
   935.10   2.9989e+15   1.5995e-03
   935.20   2.9999e+15   1.6003e-03
   935.30   3.0008e+15   1.6012e-03
   935.40   3.0018e+15   1.6020e-03
   935.50   3.0027e+15   1.6029e-03
   935.60   3.0036e+15   1.6037e-03
   935.70   3.0046e+15   1.6045e-03
   935.80   3.0055e+15   1.6054e-03
   935.90   3.0065e+15   1.6062e-03
   936.00   3.0074e+15   1.6071e-03
   936.10   3.0084e+15   1.6079e-03
   936.20   3.0093e+15   1.6088e-03
   936.30   3.0103e+15   1.6096e-03
   936.40   3.0112e+15   1.6105e-03
   936.50   3.0122e+15   1.6113e-03
   936.60   3.0131e+15   1.6122e-03
   936.70   3.0140e+15   1.6130e-03
   936.80   3.0150e+15   1.6139e-03
   936.90   3.0159e+15   1.6147e-03
   937.00   3.0169e+15   1.6156e-03
   937.10   3.0178e+15   1.6164e-03
   937.20   3.0188e+15   1.6173e-03
   937.30   3.0197e+15   1.6181e-03
   937.40   3.0207e+15   1.6190e-03
   937.50   3.0216e+15   1.6198e-03
   937.60   3.0226e+15   1.6207e-03
   937.70   3.0235e+15   1.6215e-03
   937.80   3.0245e+15   1.6224e-03
   937.90   3.0254e+15   1.6233e-03
   938.00   3.0264e+15   1.6241e-03
   938.10   3.0273e+15   1.6250e-03
   938.20   3.0282e+15   1.6259e-03
   938.30   3.0292e+15   1.6267e-03
   938.40   3.0301e+15   1.6275e-03
   938.50   3.0311e+15   1.6285e-03
   938.60   3.0320e+15   1.6293e-03
   938.70   3.0330e+15   1.6302e-03
   938.80   3.0339e+15   1.6311e-03
   938.90   3.0349e+15   1.6319e-03
   939.00   3.0358e+15   1.6328e-03
   939.10   3.0368e+15   1.6336e-03
   939.20   3.0377e+15   1.6345e-03
   939.30   3.0387e+15   1.6354e-03
   939.40   3.0396e+15   1.6362e-03
   939.50   3.0406e+15   1.6371e-03
   939.60   3.0415e+15   1.6379e-03
   939.70   3.0425e+15   1.6388e-03
   939.80   3.0434e+15   1.6397e-03
   939.90   3.0444e+15   1.6405e-03
   940.00   3.0453e+15   1.6414e-03
   940.10   3.0463e+15   1.6422e-03
   940.20   3.0472e+15   1.6431e-03
   940.30   3.0482e+15   1.6440e-03
   940.40   3.0491e+15   1.6448e-03
   940.50   3.0501e+15   1.6457e-03
   940.60   3.0510e+15   1.6466e-03
   940.70   3.0520e+15   1.6474e-03
   940.80   3.0529e+15   1.6483e-03
   940.90   3.0539e+15   1.6492e-03
   941.00   3.0548e+15   1.6500e-03
   941.10   3.0558e+15   1.6509e-03
   941.20   3.0567e+15   1.6518e-03
   941.30   3.0577e+15   1.6526e-03
   941.40   3.0586e+15   1.6535e-03
   941.50   3.0596e+15   1.6544e-03
   941.60   3.0605e+15   1.6552e-03
   941.70   3.0615e+15   1.6561e-03
   941.80   3.0624e+15   1.6570e-03
   941.90   3.0634e+15   1.6578e-03
   942.00   3.0644e+15   1.6587e-03
   942.10   3.0653e+15   1.6596e-03
   942.20   3.0663e+15   1.6604e-03
   942.30   3.0672e+15   1.6613e-03
   942.40   3.0682e+15   1.6622e-03
   942.50   3.0691e+15   1.6631e-03
   942.60   3.0701e+15   1.6639e-03
   942.70   3.0710e+15   1.6648e-03
   942.80   3.0720e+15   1.6657e-03
   942.90   3.0729e+15   1.6665e-03
   943.00   3.0739e+15   1.6674e-03
   943.10   3.0748e+15   1.6683e-03
   943.20   3.0758e+15   1.6692e-03
   943.30   3.0767e+15   1.6700e-03
   943.40   3.0777e+15   1.6709e-03
   943.50   3.0787e+15   1.6718e-03
   943.60   3.0796e+15   1.6728e-03
   943.70   3.0806e+15   1.6736e-03
   943.80   3.0815e+15   1.6745e-03
   943.90   3.0825e+15   1.6753e-03
   944.00   3.0834e+15   1.6762e-03
   944.10   3.0844e+15   1.6771e-03
   944.20   3.0853e+15   1.6780e-03
   944.30   3.0863e+15   1.6789e-03
   944.40   3.0872e+15   1.6798e-03
   944.50   3.0882e+15   1.6807e-03
   944.60   3.0892e+15   1.6815e-03
   944.70   3.0901e+15   1.6824e-03
   944.80   3.0911e+15   1.6833e-03
   944.90   3.0920e+15   1.6842e-03
   945.00   3.0930e+15   1.6851e-03
   945.10   3.0939e+15   1.6859e-03
   945.20   3.0949e+15   1.6868e-03
   945.30   3.0958e+15   1.6877e-03
   945.40   3.0968e+15   1.6886e-03
   945.50   3.0978e+15   1.6895e-03
   945.60   3.0987e+15   1.6903e-03
   945.70   3.0997e+15   1.6912e-03
   945.80   3.1006e+15   1.6921e-03
   945.90   3.1016e+15   1.6930e-03
   946.00   3.1025e+15   1.6939e-03
   946.10   3.1035e+15   1.6948e-03
   946.20   3.1045e+15   1.6957e-03
   946.30   3.1054e+15   1.6965e-03
   946.40   3.1064e+15   1.6974e-03
   946.50   3.1073e+15   1.6983e-03
   946.60   3.1083e+15   1.6992e-03
   946.70   3.1093e+15   1.7001e-03
   946.80   3.1102e+15   1.7010e-03
   946.90   3.1112e+15   1.7019e-03
   947.00   3.1121e+15   1.7027e-03
   947.10   3.1131e+15   1.7036e-03
   947.20   3.1140e+15   1.7045e-03
   947.30   3.1150e+15   1.7054e-03
   947.40   3.1160e+15   1.7063e-03
   947.50   3.1169e+15   1.7072e-03
   947.60   3.1179e+15   1.7081e-03
   947.70   3.1188e+15   1.7090e-03
   947.80   3.1198e+15   1.7099e-03
   947.90   3.1208e+15   1.7108e-03
   948.00   3.1217e+15   1.7117e-03
   948.10   3.1227e+15   1.7125e-03
   948.20   3.1236e+15   1.7134e-03
   948.30   3.1246e+15   1.7143e-03
   948.40   3.1256e+15   1.7152e-03
   948.50   3.1265e+15   1.7161e-03
   948.60   3.1275e+15   1.7170e-03
   948.70   3.1284e+15   1.7179e-03
   948.80   3.1294e+15   1.7188e-03
   948.90   3.1304e+15   1.7197e-03
   949.00   3.1313e+15   1.7206e-03
   949.10   3.1323e+15   1.7215e-03
   949.20   3.1332e+15   1.7224e-03
   949.30   3.1342e+15   1.7234e-03
   949.40   3.1352e+15   1.7242e-03
   949.50   3.1361e+15   1.7251e-03
   949.60   3.1371e+15   1.7261e-03
   949.70   3.1381e+15   1.7270e-03
   949.80   3.1390e+15   1.7279e-03
   949.90   3.1400e+15   1.7288e-03
   950.00   3.1409e+15   1.7297e-03
   950.10   3.1419e+15   1.7306e-03
   950.20   3.1429e+15   1.7315e-03
   950.30   3.1438e+15   1.7324e-03
   950.40   3.1448e+15   1.7333e-03
   950.50   3.1458e+15   1.7342e-03
   950.60   3.1467e+15   1.7351e-03
   950.70   3.1477e+15   1.7360e-03
   950.80   3.1486e+15   1.7369e-03
   950.90   3.1496e+15   1.7378e-03
   951.00   3.1506e+15   1.7387e-03
   951.10   3.1515e+15   1.7396e-03
   951.20   3.1525e+15   1.7405e-03
   951.30   3.1535e+15   1.7414e-03
   951.40   3.1544e+15   1.7423e-03
   951.50   3.1554e+15   1.7432e-03
   951.60   3.1563e+15   1.7441e-03
   951.70   3.1573e+15   1.7450e-03
   951.80   3.1583e+15   1.7459e-03
   951.90   3.1592e+15   1.7468e-03
   952.00   3.1602e+15   1.7477e-03
   952.10   3.1612e+15   1.7486e-03
   952.20   3.1621e+15   1.7495e-03
   952.30   3.1631e+15   1.7505e-03
   952.40   3.1641e+15   1.7514e-03
   952.50   3.1650e+15   1.7523e-03
   952.60   3.1660e+15   1.7532e-03
   952.70   3.1670e+15   1.7541e-03
   952.80   3.1679e+15   1.7550e-03
   952.90   3.1689e+15   1.7559e-03
   953.00   3.1699e+15   1.7568e-03
   953.10   3.1708e+15   1.7577e-03
   953.20   3.1718e+15   1.7586e-03
   953.30   3.1728e+15   1.7596e-03
   953.40   3.1737e+15   1.7605e-03
   953.50   3.1747e+15   1.7614e-03
   953.60   3.1757e+15   1.7623e-03
   953.70   3.1766e+15   1.7632e-03
   953.80   3.1776e+15   1.7641e-03
   953.90   3.1786e+15   1.7650e-03
   954.00   3.1795e+15   1.7660e-03
   954.10   3.1805e+15   1.7669e-03
   954.20   3.1815e+15   1.7678e-03
   954.30   3.1824e+15   1.7687e-03
   954.40   3.1834e+15   1.7696e-03
   954.50   3.1844e+15   1.7705e-03
   954.60   3.1853e+15   1.7714e-03
   954.70   3.1863e+15   1.7724e-03
   954.80   3.1873e+15   1.7733e-03
   954.90   3.1882e+15   1.7742e-03
   955.00   3.1892e+15   1.7751e-03
   955.10   3.1902e+15   1.7760e-03
   955.20   3.1911e+15   1.7771e-03
   955.30   3.1921e+15   1.7779e-03
   955.40   3.1931e+15   1.7789e-03
   955.50   3.1940e+15   1.7798e-03
   955.60   3.1950e+15   1.7806e-03
   955.70   3.1960e+15   1.7817e-03
   955.80   3.1969e+15   1.7826e-03
   955.90   3.1979e+15   1.7835e-03
   956.00   3.1989e+15   1.7844e-03
   956.10   3.1999e+15   1.7853e-03
   956.20   3.2008e+15   1.7863e-03
   956.30   3.2018e+15   1.7872e-03
   956.40   3.2028e+15   1.7881e-03
   956.50   3.2037e+15   1.7890e-03
   956.60   3.2047e+15   1.7900e-03
   956.70   3.2057e+15   1.7909e-03
   956.80   3.2066e+15   1.7918e-03
   956.90   3.2076e+15   1.7927e-03
   957.00   3.2086e+15   1.7937e-03
   957.10   3.2096e+15   1.7946e-03
   957.20   3.2105e+15   1.7955e-03
   957.30   3.2115e+15   1.7965e-03
   957.40   3.2125e+15   1.7974e-03
   957.50   3.2134e+15   1.7983e-03
   957.60   3.2144e+15   1.7992e-03
   957.70   3.2154e+15   1.8002e-03
   957.80   3.2164e+15   1.8011e-03
   957.90   3.2173e+15   1.8020e-03
   958.00   3.2183e+15   1.8030e-03
   958.10   3.2193e+15   1.8039e-03
   958.20   3.2202e+15   1.8048e-03
   958.30   3.2212e+15   1.8057e-03
   958.40   3.2222e+15   1.8067e-03
   958.50   3.2232e+15   1.8076e-03
   958.60   3.2241e+15   1.8085e-03
   958.70   3.2251e+15   1.8095e-03
   958.80   3.2261e+15   1.8104e-03
   958.90   3.2270e+15   1.8113e-03
   959.00   3.2280e+15   1.8123e-03
   959.10   3.2290e+15   1.8132e-03
   959.20   3.2300e+15   1.8141e-03
   959.30   3.2309e+15   1.8151e-03
   959.40   3.2319e+15   1.8160e-03
   959.50   3.2329e+15   1.8170e-03
   959.60   3.2339e+15   1.8179e-03
   959.70   3.2348e+15   1.8188e-03
   959.80   3.2358e+15   1.8198e-03
   959.90   3.2368e+15   1.8207e-03
   960.00   3.2378e+15   1.8216e-03
   960.10   3.2387e+15   1.8226e-03
   960.20   3.2397e+15   1.8235e-03
   960.30   3.2407e+15   1.8245e-03
   960.40   3.2417e+15   1.8254e-03
   960.50   3.2426e+15   1.8263e-03
   960.60   3.2436e+15   1.8273e-03
   960.70   3.2446e+15   1.8282e-03
   960.80   3.2456e+15   1.8292e-03
   960.90   3.2465e+15   1.8301e-03
   961.00   3.2475e+15   1.8310e-03
   961.10   3.2485e+15   1.8320e-03
   961.20   3.2495e+15   1.8329e-03
   961.30   3.2504e+15   1.8339e-03
   961.40   3.2514e+15   1.8348e-03
   961.50   3.2524e+15   1.8358e-03
   961.60   3.2534e+15   1.8368e-03
   961.70   3.2543e+15   1.8377e-03
   961.80   3.2553e+15   1.8387e-03
   961.90   3.2563e+15   1.8396e-03
   962.00   3.2573e+15   1.8406e-03
   962.10   3.2582e+15   1.8415e-03
   962.20   3.2592e+15   1.8425e-03
   962.30   3.2602e+15   1.8434e-03
   962.40   3.2612e+15   1.8444e-03
   962.50   3.2622e+15   1.8453e-03
   962.60   3.2631e+15   1.8463e-03
   962.70   3.2641e+15   1.8472e-03
   962.80   3.2651e+15   1.8482e-03
   962.90   3.2661e+15   1.8491e-03
   963.00   3.2670e+15   1.8501e-03
   963.10   3.2680e+15   1.8510e-03
   963.20   3.2690e+15   1.8520e-03
   963.30   3.2700e+15   1.8529e-03
   963.40   3.2710e+15   1.8539e-03
   963.50   3.2719e+15   1.8548e-03
   963.60   3.2729e+15   1.8558e-03
   963.70   3.2739e+15   1.8567e-03
   963.80   3.2749e+15   1.8577e-03
   963.90   3.2758e+15   1.8586e-03
   964.00   3.2768e+15   1.8596e-03
   964.10   3.2778e+15   1.8605e-03
   964.20   3.2788e+15   1.8615e-03
   964.30   3.2798e+15   1.8624e-03
   964.40   3.2807e+15   1.8634e-03
   964.50   3.2817e+15   1.8643e-03
   964.60   3.2827e+15   1.8653e-03
   964.70   3.2837e+15   1.8663e-03
   964.80   3.2847e+15   1.8672e-03
   964.90   3.2856e+15   1.8682e-03
   965.00   3.2866e+15   1.8691e-03
   965.10   3.2876e+15   1.8701e-03
   965.20   3.2886e+15   1.8710e-03
   965.30   3.2896e+15   1.8720e-03
   965.40   3.2905e+15   1.8730e-03
   965.50   3.2915e+15   1.8739e-03
   965.60   3.2925e+15   1.8749e-03
   965.70   3.2935e+15   1.8758e-03
   965.80   3.2945e+15   1.8768e-03
   965.90   3.2954e+15   1.8778e-03
   966.00   3.2964e+15   1.8787e-03
   966.10   3.2974e+15   1.8797e-03
   966.20   3.2984e+15   1.8806e-03
   966.30   3.2994e+15   1.8816e-03
   966.40   3.3004e+15   1.8826e-03
   966.50   3.3013e+15   1.8835e-03
   966.60   3.3023e+15   1.8845e-03
   966.70   3.3033e+15   1.8855e-03
   966.80   3.3043e+15   1.8864e-03
   966.90   3.3053e+15   1.8874e-03
   967.00   3.3062e+15   1.8884e-03
   967.10   3.3072e+15   1.8893e-03
   967.20   3.3082e+15   1.8903e-03
   967.30   3.3092e+15   1.8913e-03
   967.40   3.3102e+15   1.8922e-03
   967.50   3.3112e+15   1.8932e-03
   967.60   3.3121e+15   1.8942e-03
   967.70   3.3131e+15   1.8951e-03
   967.80   3.3141e+15   1.8961e-03
   967.90   3.3151e+15   1.8971e-03
   968.00   3.3161e+15   1.8980e-03
   968.10   3.3171e+15   1.8990e-03
   968.20   3.3180e+15   1.9000e-03
   968.30   3.3190e+15   1.9009e-03
   968.40   3.3200e+15   1.9019e-03
   968.50   3.3210e+15   1.9029e-03
   968.60   3.3220e+15   1.9040e-03
   968.70   3.3230e+15   1.9049e-03
   968.80   3.3239e+15   1.9059e-03
   968.90   3.3249e+15   1.9068e-03
   969.00   3.3259e+15   1.9078e-03
   969.10   3.3269e+15   1.9087e-03
   969.20   3.3279e+15   1.9097e-03
   969.30   3.3289e+15   1.9108e-03
   969.40   3.3299e+15   1.9117e-03
   969.50   3.3308e+15   1.9127e-03
   969.60   3.3318e+15   1.9137e-03
   969.70   3.3328e+15   1.9147e-03
   969.80   3.3338e+15   1.9157e-03
   969.90   3.3348e+15   1.9166e-03
   970.00   3.3358e+15   1.9176e-03
   970.10   3.3368e+15   1.9186e-03
   970.20   3.3377e+15   1.9196e-03
   970.30   3.3387e+15   1.9205e-03
   970.40   3.3397e+15   1.9215e-03
   970.50   3.3407e+15   1.9225e-03
   970.60   3.3417e+15   1.9235e-03
   970.70   3.3427e+15   1.9245e-03
   970.80   3.3437e+15   1.9254e-03
   970.90   3.3447e+15   1.9264e-03
   971.00   3.3456e+15   1.9274e-03
   971.10   3.3466e+15   1.9284e-03
   971.20   3.3476e+15   1.9294e-03
   971.30   3.3486e+15   1.9303e-03
   971.40   3.3496e+15   1.9313e-03
   971.50   3.3506e+15   1.9323e-03
   971.60   3.3516e+15   1.9333e-03
   971.70   3.3526e+15   1.9343e-03
   971.80   3.3535e+15   1.9353e-03
   971.90   3.3545e+15   1.9363e-03
   972.00   3.3555e+15   1.9372e-03
   972.10   3.3565e+15   1.9382e-03
   972.20   3.3575e+15   1.9392e-03
   972.30   3.3585e+15   1.9402e-03
   972.40   3.3595e+15   1.9412e-03
   972.50   3.3605e+15   1.9422e-03
   972.60   3.3614e+15   1.9432e-03
   972.70   3.3624e+15   1.9441e-03
   972.80   3.3634e+15   1.9451e-03
   972.90   3.3644e+15   1.9461e-03
   973.00   3.3654e+15   1.9471e-03
   973.10   3.3664e+15   1.9481e-03
   973.20   3.3674e+15   1.9491e-03
   973.30   3.3684e+15   1.9501e-03
   973.40   3.3694e+15   1.9511e-03
   973.50   3.3704e+15   1.9521e-03
   973.60   3.3713e+15   1.9531e-03
   973.70   3.3723e+15   1.9540e-03
   973.80   3.3733e+15   1.9550e-03
   973.90   3.3743e+15   1.9560e-03
   974.00   3.3753e+15   1.9570e-03
   974.10   3.3763e+15   1.9580e-03
   974.20   3.3773e+15   1.9590e-03
   974.30   3.3783e+15   1.9600e-03
   974.40   3.3793e+15   1.9610e-03
   974.50   3.3803e+15   1.9620e-03
   974.60   3.3813e+15   1.9630e-03
   974.70   3.3822e+15   1.9640e-03
   974.80   3.3832e+15   1.9650e-03
   974.90   3.3842e+15   1.9660e-03
   975.00   3.3852e+15   1.9670e-03
   975.10   3.3862e+15   1.9680e-03
   975.20   3.3872e+15   1.9690e-03
   975.30   3.3882e+15   1.9700e-03
   975.40   3.3892e+15   1.9710e-03
   975.50   3.3902e+15   1.9720e-03
   975.60   3.3912e+15   1.9730e-03
   975.70   3.3922e+15   1.9740e-03
   975.80   3.3932e+15   1.9750e-03
   975.90   3.3942e+15   1.9760e-03
   976.00   3.3951e+15   1.9770e-03
   976.10   3.3961e+15   1.9780e-03
   976.20   3.3971e+15   1.9790e-03
   976.30   3.3981e+15   1.9801e-03
   976.40   3.3991e+15   1.9811e-03
   976.50   3.4001e+15   1.9820e-03
   976.60   3.4011e+15   1.9831e-03
   976.70   3.4021e+15   1.9841e-03
   976.80   3.4031e+15   1.9850e-03
   976.90   3.4041e+15   1.9861e-03
   977.00   3.4051e+15   1.9871e-03
   977.10   3.4061e+15   1.9881e-03
   977.20   3.4071e+15   1.9891e-03
   977.30   3.4081e+15   1.9901e-03
   977.40   3.4091e+15   1.9911e-03
   977.50   3.4101e+15   1.9922e-03
   977.60   3.4111e+15   1.9932e-03
   977.70   3.4120e+15   1.9942e-03
   977.80   3.4130e+15   1.9952e-03
   977.90   3.4140e+15   1.9962e-03
   978.00   3.4150e+15   1.9972e-03
   978.10   3.4160e+15   1.9982e-03
   978.20   3.4170e+15   1.9992e-03
   978.30   3.4180e+15   2.0002e-03
   978.40   3.4190e+15   2.0012e-03
   978.50   3.4200e+15   2.0023e-03
   978.60   3.4210e+15   2.0033e-03
   978.70   3.4220e+15   2.0043e-03
   978.80   3.4230e+15   2.0053e-03
   978.90   3.4240e+15   2.0063e-03
   979.00   3.4250e+15   2.0073e-03
   979.10   3.4260e+15   2.0083e-03
   979.20   3.4270e+15   2.0094e-03
   979.30   3.4280e+15   2.0104e-03
   979.40   3.4290e+15   2.0114e-03
   979.50   3.4300e+15   2.0124e-03
   979.60   3.4310e+15   2.0134e-03
   979.70   3.4320e+15   2.0144e-03
   979.80   3.4330e+15   2.0154e-03
   979.90   3.4340e+15   2.0165e-03
   980.00   3.4350e+15   2.0175e-03
   980.10   3.4360e+15   2.0185e-03
   980.20   3.4370e+15   2.0195e-03
   980.30   3.4380e+15   2.0205e-03
   980.40   3.4390e+15   2.0216e-03
   980.50   3.4400e+15   2.0226e-03
   980.60   3.4410e+15   2.0236e-03
   980.70   3.4420e+15   2.0246e-03
   980.80   3.4429e+15   2.0256e-03
   980.90   3.4439e+15   2.0267e-03
   981.00   3.4449e+15   2.0277e-03
   981.10   3.4459e+15   2.0287e-03
   981.20   3.4469e+15   2.0297e-03
   981.30   3.4479e+15   2.0308e-03
   981.40   3.4489e+15   2.0318e-03
   981.50   3.4499e+15   2.0328e-03
   981.60   3.4509e+15   2.0338e-03
   981.70   3.4519e+15   2.0349e-03
   981.80   3.4529e+15   2.0359e-03
   981.90   3.4539e+15   2.0369e-03
   982.00   3.4549e+15   2.0379e-03
   982.10   3.4559e+15   2.0390e-03
   982.20   3.4569e+15   2.0400e-03
   982.30   3.4579e+15   2.0410e-03
   982.40   3.4589e+15   2.0420e-03
   982.50   3.4599e+15   2.0431e-03
   982.60   3.4609e+15   2.0441e-03
   982.70   3.4619e+15   2.0451e-03
   982.80   3.4629e+15   2.0462e-03
   982.90   3.4639e+15   2.0472e-03
   983.00   3.4649e+15   2.0482e-03
   983.10   3.4659e+15   2.0492e-03
   983.20   3.4670e+15   2.0503e-03
   983.30   3.4680e+15   2.0513e-03
   983.40   3.4690e+15   2.0523e-03
   983.50   3.4700e+15   2.0534e-03
   983.60   3.4710e+15   2.0544e-03
   983.70   3.4720e+15   2.0554e-03
   983.80   3.4730e+15   2.0565e-03
   983.90   3.4740e+15   2.0575e-03
   984.00   3.4750e+15   2.0585e-03
   984.10   3.4760e+15   2.0596e-03
   984.20   3.4770e+15   2.0606e-03
   984.30   3.4780e+15   2.0617e-03
   984.40   3.4790e+15   2.0627e-03
   984.50   3.4800e+15   2.0637e-03
   984.60   3.4810e+15   2.0648e-03
   984.70   3.4820e+15   2.0658e-03
   984.80   3.4830e+15   2.0668e-03
   984.90   3.4840e+15   2.0679e-03
   985.00   3.4850e+15   2.0689e-03
   985.10   3.4860e+15   2.0700e-03
   985.20   3.4870e+15   2.0711e-03
   985.30   3.4880e+15   2.0720e-03
   985.40   3.4890e+15   2.0731e-03
   985.50   3.4900e+15   2.0741e-03
   985.60   3.4910e+15   2.0752e-03
   985.70   3.4920e+15   2.0762e-03
   985.80   3.4930e+15   2.0773e-03
   985.90   3.4940e+15   2.0784e-03
   986.00   3.4950e+15   2.0794e-03
   986.10   3.4960e+15   2.0805e-03
   986.20   3.4970e+15   2.0815e-03
   986.30   3.4981e+15   2.0826e-03
   986.40   3.4991e+15   2.0836e-03
   986.50   3.5001e+15   2.0846e-03
   986.60   3.5011e+15   2.0857e-03
   986.70   3.5021e+15   2.0867e-03
   986.80   3.5031e+15   2.0878e-03
   986.90   3.5041e+15   2.0888e-03
   987.00   3.5051e+15   2.0899e-03
   987.10   3.5061e+15   2.0909e-03
   987.20   3.5071e+15   2.0920e-03
   987.30   3.5081e+15   2.0930e-03
   987.40   3.5091e+15   2.0941e-03
   987.50   3.5101e+15   2.0951e-03
   987.60   3.5111e+15   2.0962e-03
   987.70   3.5121e+15   2.0972e-03
   987.80   3.5131e+15   2.0983e-03
   987.90   3.5141e+15   2.0993e-03
   988.00   3.5152e+15   2.1004e-03
   988.10   3.5162e+15   2.1014e-03
   988.20   3.5172e+15   2.1025e-03
   988.30   3.5182e+15   2.1035e-03
   988.40   3.5192e+15   2.1046e-03
   988.50   3.5202e+15   2.1056e-03
   988.60   3.5212e+15   2.1067e-03
   988.70   3.5222e+15   2.1077e-03
   988.80   3.5232e+15   2.1088e-03
   988.90   3.5242e+15   2.1099e-03
   989.00   3.5252e+15   2.1109e-03
   989.10   3.5262e+15   2.1120e-03
   989.20   3.5272e+15   2.1130e-03
   989.30   3.5283e+15   2.1141e-03
   989.40   3.5293e+15   2.1151e-03
   989.50   3.5303e+15   2.1162e-03
   989.60   3.5313e+15   2.1173e-03
   989.70   3.5323e+15   2.1183e-03
   989.80   3.5333e+15   2.1194e-03
   989.90   3.5343e+15   2.1204e-03
   990.00   3.5353e+15   2.1215e-03
   990.10   3.5363e+15   2.1226e-03
   990.20   3.5373e+15   2.1236e-03
   990.30   3.5383e+15   2.1247e-03
   990.40   3.5394e+15   2.1257e-03
   990.50   3.5404e+15   2.1268e-03
   990.60   3.5414e+15   2.1279e-03
   990.70   3.5424e+15   2.1289e-03
   990.80   3.5434e+15   2.1300e-03
   990.90   3.5444e+15   2.1311e-03
   991.00   3.5454e+15   2.1321e-03
   991.10   3.5464e+15   2.1332e-03
   991.20   3.5474e+15   2.1342e-03
   991.30   3.5484e+15   2.1353e-03
   991.40   3.5495e+15   2.1364e-03
   991.50   3.5505e+15   2.1374e-03
   991.60   3.5515e+15   2.1385e-03
   991.70   3.5525e+15   2.1396e-03
   991.80   3.5535e+15   2.1406e-03
   991.90   3.5545e+15   2.1417e-03
   992.00   3.5555e+15   2.1428e-03
   992.10   3.5565e+15   2.1438e-03
   992.20   3.5575e+15   2.1449e-03
   992.30   3.5586e+15   2.1460e-03
   992.40   3.5596e+15   2.1471e-03
   992.50   3.5606e+15   2.1481e-03
   992.60   3.5616e+15   2.1492e-03
   992.70   3.5626e+15   2.1503e-03
   992.80   3.5636e+15   2.1513e-03
   992.90   3.5646e+15   2.1524e-03
   993.00   3.5656e+15   2.1535e-03
   993.10   3.5667e+15   2.1546e-03
   993.20   3.5677e+15   2.1556e-03
   993.30   3.5687e+15   2.1567e-03
   993.40   3.5697e+15   2.1578e-03
   993.50   3.5707e+15   2.1589e-03
   993.60   3.5717e+15   2.1599e-03
   993.70   3.5727e+15   2.1610e-03
   993.80   3.5738e+15   2.1621e-03
   993.90   3.5748e+15   2.1632e-03
   994.00   3.5758e+15   2.1642e-03
   994.10   3.5768e+15   2.1653e-03
   994.20   3.5778e+15   2.1664e-03
   994.30   3.5788e+15   2.1675e-03
   994.40   3.5798e+15   2.1685e-03
   994.50   3.5808e+15   2.1696e-03
   994.60   3.5819e+15   2.1707e-03
   994.70   3.5829e+15   2.1718e-03
   994.80   3.5839e+15   2.1729e-03
   994.90   3.5849e+15   2.1740e-03
   995.00   3.5859e+15   2.1750e-03
   995.10   3.5869e+15   2.1761e-03
   995.20   3.5880e+15   2.1772e-03
   995.30   3.5890e+15   2.1783e-03
   995.40   3.5900e+15   2.1794e-03
   995.50   3.5910e+15   2.1805e-03
   995.60   3.5920e+15   2.1815e-03
   995.70   3.5930e+15   2.1827e-03
   995.80   3.5940e+15   2.1838e-03
   995.90   3.5951e+15   2.1849e-03
   996.00   3.5961e+15   2.1860e-03
   996.10   3.5971e+15   2.1871e-03
   996.20   3.5981e+15   2.1881e-03
   996.30   3.5991e+15   2.1892e-03
   996.40   3.6001e+15   2.1903e-03
   996.50   3.6012e+15   2.1914e-03
   996.60   3.6022e+15   2.1925e-03
   996.70   3.6032e+15   2.1936e-03
   996.80   3.6042e+15   2.1947e-03
   996.90   3.6052e+15   2.1958e-03
   997.00   3.6062e+15   2.1968e-03
   997.10   3.6073e+15   2.1979e-03
   997.20   3.6083e+15   2.1990e-03
   997.30   3.6093e+15   2.2001e-03
   997.40   3.6103e+15   2.2012e-03
   997.50   3.6113e+15   2.2023e-03
   997.60   3.6123e+15   2.2034e-03
   997.70   3.6134e+15   2.2045e-03
   997.80   3.6144e+15   2.2056e-03
   997.90   3.6154e+15   2.2067e-03
   998.00   3.6164e+15   2.2078e-03
   998.10   3.6174e+15   2.2089e-03
   998.20   3.6185e+15   2.2100e-03
   998.30   3.6195e+15   2.2111e-03
   998.40   3.6205e+15   2.2122e-03
   998.50   3.6215e+15   2.2132e-03
   998.60   3.6225e+15   2.2143e-03
   998.70   3.6236e+15   2.2154e-03
   998.80   3.6246e+15   2.2165e-03
   998.90   3.6256e+15   2.2176e-03
   999.00   3.6266e+15   2.2187e-03
   999.10   3.6276e+15   2.2198e-03
   999.20   3.6287e+15   2.2209e-03
   999.30   3.6297e+15   2.2220e-03
   999.40   3.6307e+15   2.2231e-03
   999.50   3.6317e+15   2.2242e-03
   999.60   3.6327e+15   2.2253e-03
   999.70   3.6338e+15   2.2264e-03
   999.80   3.6348e+15   2.2275e-03
   999.90   3.6358e+15   2.2286e-03
  1000.00   3.6368e+15   2.2297e-03


==> data/85kr_1_all_up_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   1.9869e-09
     0.20   0.0000e+00   1.9868e-09
     0.30   0.0000e+00   1.9868e-09
     0.40   0.0000e+00   1.9868e-09
     0.50  2.8381e-271   1.9869e-09
     0.60  3.8692e-227   1.9869e-09
     0.70  1.2952e-195   1.9869e-09
     0.80  5.6999e-172   1.9869e-09
     0.90  1.3973e-153   1.9869e-09
     1.00  7.1915e-139   1.9869e-09
     1.10  7.8257e-127   1.9869e-09
     1.20  8.3968e-117   1.9870e-09
     1.30  2.5795e-108   1.9870e-09
     1.40  4.8582e-101   1.9870e-09
     1.50   9.8043e-95   1.9870e-09
     1.60   3.2228e-89   1.9871e-09
     1.70   2.3770e-84   1.9871e-09
     1.80   5.0460e-80   1.9871e-09
     1.90   3.7532e-76   1.9871e-09
     2.00   1.1448e-72   1.9872e-09
     2.10   1.6262e-69   1.9872e-09
     2.20   1.1942e-66   1.9872e-09
     2.30   4.9402e-64   1.9873e-09
     2.40   1.2370e-61   1.9873e-09
     2.50   1.9911e-59   1.9874e-09
     2.60   2.1681e-57   1.9874e-09
     2.70   1.6679e-55   1.9875e-09
     2.80   9.4090e-54   1.9875e-09
     2.90   4.0191e-52   1.9876e-09
     3.00   1.3366e-50   1.9876e-09
     3.10   3.5458e-49   1.9877e-09
     3.20   7.6635e-48   1.9877e-09
     3.30   1.3748e-46   1.9878e-09
     3.40   2.0812e-45   1.9878e-09
     3.50   2.6975e-44   1.9879e-09
     3.60   3.0323e-43   1.9880e-09
     3.70   2.9909e-42   1.9880e-09
     3.80   2.6152e-41   1.9881e-09
     3.90   2.0461e-40   1.9881e-09
     4.00   1.4443e-39   1.9882e-09
     4.10   9.2683e-39   1.9883e-09
     4.20   5.4437e-38   1.9884e-09
     4.30   2.9446e-37   1.9884e-09
     4.40   1.4752e-36   1.9885e-09
     4.50   6.8793e-36   1.9886e-09
     4.60   3.0004e-35   1.9887e-09
     4.70   1.2291e-34   1.9888e-09
     4.80   4.7477e-34   1.9888e-09
     4.90   1.7355e-33   1.9889e-09
     5.00   6.0235e-33   1.9890e-09
     5.10   1.9911e-32   1.9891e-09
     5.20   6.2855e-32   1.9892e-09
     5.30   1.9000e-31   1.9893e-09
     5.40   5.5130e-31   1.9894e-09
     5.50   1.5388e-30   1.9895e-09
     5.60   4.1407e-30   1.9896e-09
     5.70   1.0762e-29   1.9897e-09
     5.80   2.7063e-29   1.9898e-09
     5.90   6.5961e-29   1.9899e-09
     6.00   1.5607e-28   1.9900e-09
     6.10   3.5898e-28   1.9901e-09
     6.20   8.0382e-28   1.9902e-09
     6.30   1.7544e-27   1.9903e-09
     6.40   3.7370e-27   1.9904e-09
     6.50   7.7767e-27   1.9905e-09
     6.60   1.5828e-26   1.9906e-09
     6.70   3.1539e-26   1.9908e-09
     6.80   6.1583e-26   1.9909e-09
     6.90   1.1794e-25   1.9910e-09
     7.00   2.2171e-25   1.9911e-09
     7.10   4.0944e-25   1.9913e-09
     7.20   7.4335e-25   1.9914e-09
     7.30   1.3277e-24   1.9915e-09
     7.40   2.3346e-24   1.9916e-09
     7.50   4.0436e-24   1.9918e-09
     7.60   6.9033e-24   1.9919e-09
     7.70   1.1623e-23   1.9920e-09
     7.80   1.9309e-23   1.9922e-09
     7.90   3.1669e-23   1.9923e-09
     8.00   5.1302e-23   1.9925e-09
     8.10   8.2123e-23   1.9926e-09
     8.20   1.2996e-22   1.9927e-09
     8.30   2.0340e-22   1.9929e-09
     8.40   3.1496e-22   1.9930e-09
     8.50   4.8272e-22   1.9932e-09
     8.60   7.3252e-22   1.9933e-09
     8.70   1.1010e-21   1.9935e-09
     8.80   1.6396e-21   1.9936e-09
     8.90   2.4198e-21   1.9938e-09
     9.00   3.5406e-21   1.9940e-09
     9.10   5.1374e-21   1.9941e-09
     9.20   7.3942e-21   1.9943e-09
     9.30   1.0559e-20   1.9944e-09
     9.40   1.4966e-20   1.9946e-09
     9.50   2.1056e-20   1.9948e-09
     9.60   2.9414e-20   1.9949e-09
     9.70   4.0807e-20   1.9951e-09
     9.80   5.6237e-20   1.9953e-09
     9.90   7.7000e-20   1.9954e-09
    10.00   1.0477e-19   1.9956e-09
    10.10   1.4169e-19   1.9958e-09
    10.20   1.9048e-19   1.9960e-09
    10.30   2.5461e-19   1.9961e-09
    10.40   3.3844e-19   1.9963e-09
    10.50   4.4743e-19   1.9965e-09
    10.60   5.8842e-19   1.9967e-09
    10.70   7.6988e-19   1.9968e-09
    10.80   1.0023e-18   1.9970e-09
    10.90   1.2986e-18   1.9972e-09
    11.00   1.6746e-18   1.9974e-09
    11.10   2.1495e-18   1.9976e-09
    11.20   2.7469e-18   1.9978e-09
    11.30   3.4951e-18   1.9980e-09
    11.40   4.4284e-18   1.9981e-09
    11.50   5.5878e-18   1.9983e-09
    11.60   7.0225e-18   1.9985e-09
    11.70   8.7912e-18   1.9987e-09
    11.80   1.0964e-17   1.9989e-09
    11.90   1.3622e-17   1.9991e-09
    12.00   1.6864e-17   1.9993e-09
    12.10   2.0804e-17   1.9995e-09
    12.20   2.5576e-17   1.9997e-09
    12.30   3.1338e-17   1.9999e-09
    12.40   3.8272e-17   2.0001e-09
    12.50   4.6592e-17   2.0003e-09
    12.60   5.6542e-17   2.0005e-09
    12.70   6.8409e-17   2.0007e-09
    12.80   8.2521e-17   2.0009e-09
    12.90   9.9255e-17   2.0011e-09
    13.00   1.1904e-16   2.0013e-09
    13.10   1.4238e-16   2.0015e-09
    13.20   1.6983e-16   2.0017e-09
    13.30   2.0204e-16   2.0019e-09
    13.40   2.3973e-16   2.0022e-09
    13.50   2.8374e-16   2.0024e-09
    13.60   3.3499e-16   2.0026e-09
    13.70   3.9455e-16   2.0028e-09
    13.80   4.6359e-16   2.0030e-09
    13.90   5.4345e-16   2.0032e-09
    14.00   6.3562e-16   2.0034e-09
    14.10   7.4177e-16   2.0036e-09
    14.20   8.6377e-16   2.0039e-09
    14.30   1.0037e-15   2.0041e-09
    14.40   1.1639e-15   2.0043e-09
    14.50   1.3468e-15   2.0045e-09
    14.60   1.5555e-15   2.0047e-09
    14.70   1.7929e-15   2.0049e-09
    14.80   2.0626e-15   2.0052e-09
    14.90   2.3684e-15   2.0054e-09
    15.00   2.7145e-15   2.0056e-09
    15.10   3.1056e-15   2.0058e-09
    15.20   3.5468e-15   2.0060e-09
    15.30   4.0436e-15   2.0062e-09
    15.40   4.6022e-15   2.0065e-09
    15.50   5.2291e-15   2.0067e-09
    15.60   5.9318e-15   2.0069e-09
    15.70   6.7181e-15   2.0071e-09
    15.80   7.5967e-15   2.0074e-09
    15.90   8.5769e-15   2.0076e-09
    16.00   9.6688e-15   2.0078e-09
    16.10   1.0884e-14   2.0080e-09
    16.20   1.2233e-14   2.0082e-09
    16.30   1.3730e-14   2.0085e-09
    16.40   1.5389e-14   2.0087e-09
    16.50   1.7224e-14   2.0089e-09
    16.60   1.9253e-14   2.0091e-09
    16.70   2.1491e-14   2.0094e-09
    16.80   2.3958e-14   2.0096e-09
    16.90   2.6674e-14   2.0098e-09
    17.00   2.9661e-14   2.0100e-09
    17.10   3.2941e-14   2.0103e-09
    17.20   3.6540e-14   2.0105e-09
    17.30   4.0484e-14   2.0107e-09
    17.40   4.4801e-14   2.0110e-09
    17.50   4.9522e-14   2.0112e-09
    17.60   5.4680e-14   2.0114e-09
    17.70   6.0309e-14   2.0116e-09
    17.80   6.6446e-14   2.0119e-09
    17.90   7.3132e-14   2.0121e-09
    18.00   8.0409e-14   2.0123e-09
    18.10   8.8324e-14   2.0125e-09
    18.20   9.6927e-14   2.0128e-09
    18.30   1.0627e-13   2.0130e-09
    18.40   1.1642e-13   2.0132e-09
    18.50   1.2743e-13   2.0134e-09
    18.60   1.3937e-13   2.0137e-09
    18.70   1.5234e-13   2.0139e-09
    18.80   1.6641e-13   2.0141e-09
    18.90   1.8168e-13   2.0143e-09
    19.00   1.9828e-13   2.0146e-09
    19.10   2.1633e-13   2.0148e-09
    19.20   2.3600e-13   2.0150e-09
    19.30   2.5748e-13   2.0152e-09
    19.40   2.8098e-13   2.0155e-09
    19.50   3.0678e-13   2.0157e-09
    19.60   3.3523e-13   2.0159e-09
    19.70   3.6673e-13   2.0161e-09
    19.80   4.0181e-13   2.0164e-09
    19.90   4.4110e-13   2.0166e-09
    20.00   4.8541e-13   2.0168e-09
    20.10   5.3576e-13   2.0170e-09
    20.20   5.9344e-13   2.0172e-09
    20.30   6.6007e-13   2.0175e-09
    20.40   7.3769e-13   2.0177e-09
    20.50   8.2890e-13   2.0179e-09
    20.60   9.3698e-13   2.0181e-09
    20.70   1.0661e-12   2.0184e-09
    20.80   1.2214e-12   2.0186e-09
    20.90   1.4095e-12   2.0188e-09
    21.00   1.6387e-12   2.0190e-09
    21.10   1.9194e-12   2.0192e-09
    21.20   2.2646e-12   2.0194e-09
    21.30   2.6908e-12   2.0197e-09
    21.40   3.2184e-12   2.0199e-09
    21.50   3.8728e-12   2.0201e-09
    21.60   4.6860e-12   2.0203e-09
    21.70   5.6973e-12   2.0205e-09
    21.80   6.9557e-12   2.0207e-09
    21.90   8.5220e-12   2.0209e-09
    22.00   1.0471e-11   2.0212e-09
    22.10   1.2895e-11   2.0214e-09
    22.20   1.5909e-11   2.0216e-09
    22.30   1.9651e-11   2.0218e-09
    22.40   2.4294e-11   2.0220e-09
    22.50   3.0047e-11   2.0222e-09
    22.60   3.7166e-11   2.0224e-09
    22.70   4.5964e-11   2.0226e-09
    22.80   5.6821e-11   2.0228e-09
    22.90   7.0200e-11   2.0230e-09
    23.00   8.6660e-11   2.0233e-09
    23.10   1.0688e-10   2.0235e-09
    23.20   1.3168e-10   2.0237e-09
    23.30   1.6205e-10   2.0239e-09
    23.40   1.9918e-10   2.0241e-09
    23.50   2.4449e-10   2.0243e-09
    23.60   2.9972e-10   2.0245e-09
    23.70   3.6691e-10   2.0247e-09
    23.80   4.4853e-10   2.0249e-09
    23.90   5.4751e-10   2.0251e-09
    24.00   6.6738e-10   2.0253e-09
    24.10   8.1229e-10   2.0255e-09
    24.20   9.8721e-10   2.0256e-09
    24.30   1.1980e-09   2.0258e-09
    24.40   1.4517e-09   2.0260e-09
    24.50   1.7566e-09   2.0262e-09
    24.60   2.1223e-09   2.0264e-09
    24.70   2.5605e-09   2.0266e-09
    24.80   3.0846e-09   2.0268e-09
    24.90   3.7107e-09   2.0270e-09
    25.00   4.4574e-09   2.0272e-09
    25.10   5.3468e-09   2.0274e-09
    25.20   6.4047e-09   2.0275e-09
    25.30   7.6612e-09   2.0277e-09
    25.40   9.1514e-09   2.0279e-09
    25.50   1.0917e-08   2.0281e-09
    25.60   1.3005e-08   2.0283e-09
    25.70   1.5471e-08   2.0285e-09
    25.80   1.8381e-08   2.0286e-09
    25.90   2.1810e-08   2.0288e-09
    26.00   2.5844e-08   2.0290e-09
    26.10   3.0586e-08   2.0292e-09
    26.20   3.6151e-08   2.0293e-09
    26.30   4.2675e-08   2.0295e-09
    26.40   5.0313e-08   2.0297e-09
    26.50   5.9245e-08   2.0298e-09
    26.60   6.9678e-08   2.0300e-09
    26.70   8.1850e-08   2.0302e-09
    26.80   9.6032e-08   2.0303e-09
    26.90   1.1254e-07   2.0305e-09
    27.00   1.3173e-07   2.0307e-09
    27.10   1.5401e-07   2.0308e-09
    27.20   1.7986e-07   2.0310e-09
    27.30   2.0981e-07   2.0312e-09
    27.40   2.4447e-07   2.0313e-09
    27.50   2.8454e-07   2.0315e-09
    27.60   3.3082e-07   2.0316e-09
    27.70   3.8421e-07   2.0318e-09
    27.80   4.4574e-07   2.0319e-09
    27.90   5.1657e-07   2.0321e-09
    28.00   5.9803e-07   2.0322e-09
    28.10   6.9161e-07   2.0324e-09
    28.20   7.9902e-07   2.0325e-09
    28.30   9.2217e-07   2.0327e-09
    28.40   1.0632e-06   2.0328e-09
    28.50   1.2246e-06   2.0330e-09
    28.60   1.4092e-06   2.0331e-09
    28.70   1.6200e-06   2.0332e-09
    28.80   1.8604e-06   2.0334e-09
    28.90   2.1346e-06   2.0335e-09
    29.00   2.4468e-06   2.0337e-09
    29.10   2.8021e-06   2.0338e-09
    29.20   3.2061e-06   2.0339e-09
    29.30   3.6648e-06   2.0340e-09
    29.40   4.1855e-06   2.0342e-09
    29.50   4.7758e-06   2.0343e-09
    29.60   5.4445e-06   2.0344e-09
    29.70   6.2014e-06   2.0346e-09
    29.80   7.0574e-06   2.0347e-09
    29.90   8.0246e-06   2.0348e-09
    30.00   9.1167e-06   2.0349e-09
    30.10   1.0349e-05   2.0350e-09
    30.20   1.1737e-05   2.0352e-09
    30.30   1.3301e-05   2.0353e-09
    30.40   1.5061e-05   2.0354e-09
    30.50   1.7039e-05   2.0355e-09
    30.60   1.9262e-05   2.0356e-09
    30.70   2.1758e-05   2.0357e-09
    30.80   2.4559e-05   2.0358e-09
    30.90   2.7697e-05   2.0359e-09
    31.00   3.1213e-05   2.0360e-09
    31.10   3.5148e-05   2.0361e-09
    31.20   3.9549e-05   2.0362e-09
    31.30   4.4468e-05   2.0363e-09
    31.40   4.9962e-05   2.0364e-09
    31.50   5.6092e-05   2.0365e-09
    31.60   6.2929e-05   2.0366e-09
    31.70   7.0549e-05   2.0367e-09
    31.80   7.9034e-05   2.0368e-09
    31.90   8.8477e-05   2.0369e-09
    32.00   9.8979e-05   2.0370e-09
    32.10   1.1065e-04   2.0371e-09
    32.20   1.2361e-04   2.0372e-09
    32.30   1.3800e-04   2.0373e-09
    32.40   1.5396e-04   2.0373e-09
    32.50   1.7164e-04   2.0374e-09
    32.60   1.9123e-04   2.0375e-09
    32.70   2.1292e-04   2.0376e-09
    32.80   2.3691e-04   2.0376e-09
    32.90   2.6344e-04   2.0377e-09
    33.00   2.9274e-04   2.0378e-09
    33.10   3.2511e-04   2.0379e-09
    33.20   3.6082e-04   2.0379e-09
    33.30   4.0020e-04   2.0380e-09
    33.40   4.4361e-04   2.0381e-09
    33.50   4.9143e-04   2.0381e-09
    33.60   5.4407e-04   2.0382e-09
    33.70   6.0198e-04   2.0382e-09
    33.80   6.6567e-04   2.0383e-09
    33.90   7.3565e-04   2.0384e-09
    34.00   8.1252e-04   2.0384e-09
    34.10   8.9690e-04   2.0385e-09
    34.20   9.8948e-04   2.0385e-09
    34.30   1.0910e-03   2.0386e-09
    34.40   1.2022e-03   2.0386e-09
    34.50   1.3241e-03   2.0387e-09
    34.60   1.4574e-03   2.0387e-09
    34.70   1.6034e-03   2.0387e-09
    34.80   1.7630e-03   2.0388e-09
    34.90   1.9374e-03   2.0388e-09
    35.00   2.1279e-03   2.0389e-09
    35.10   2.3359e-03   2.0389e-09
    35.20   2.5629e-03   2.0389e-09
    35.30   2.8105e-03   2.0390e-09
    35.40   3.0804e-03   2.0390e-09
    35.50   3.3745e-03   2.0390e-09
    35.60   3.6948e-03   2.0391e-09
    35.70   4.0434e-03   2.0391e-09
    35.80   4.4227e-03   2.0391e-09
    35.90   4.8352e-03   2.0391e-09
    36.00   5.2836e-03   2.0392e-09
    36.10   5.7707e-03   2.0392e-09
    36.20   6.2996e-03   2.0392e-09
    36.30   6.8738e-03   2.0392e-09
    36.40   7.4967e-03   2.0392e-09
    36.50   8.1721e-03   2.0392e-09
    36.60   8.9043e-03   2.0392e-09
    36.70   9.6975e-03   2.0393e-09
    36.80   1.0557e-02   2.0393e-09
    36.90   1.1486e-02   2.0393e-09
    37.00   1.2492e-02   2.0393e-09
    37.10   1.3581e-02   2.0393e-09
    37.20   1.4757e-02   2.0393e-09
    37.30   1.6028e-02   2.0393e-09
    37.40   1.7401e-02   2.0393e-09
    37.50   1.8883e-02   2.0393e-09
    37.60   2.0482e-02   2.0393e-09
    37.70   2.2208e-02   2.0393e-09
    37.80   2.4068e-02   2.0392e-09
    37.90   2.6074e-02   2.0392e-09
    38.00   2.8235e-02   2.0392e-09
    38.10   3.0562e-02   2.0392e-09
    38.20   3.3067e-02   2.0392e-09
    38.30   3.5763e-02   2.0392e-09
    38.40   3.8663e-02   2.0392e-09
    38.50   4.1781e-02   2.0391e-09
    38.60   4.5133e-02   2.0391e-09
    38.70   4.8735e-02   2.0391e-09
    38.80   5.2603e-02   2.0391e-09
    38.90   5.6755e-02   2.0390e-09
    39.00   6.1212e-02   2.0390e-09
    39.10   6.5994e-02   2.0390e-09
    39.20   7.1122e-02   2.0390e-09
    39.30   7.6619e-02   2.0389e-09
    39.40   8.2510e-02   2.0389e-09
    39.50   8.8821e-02   2.0389e-09
    39.60   9.5579e-02   2.0388e-09
    39.70   1.0281e-01   2.0388e-09
    39.80   1.1056e-01   2.0387e-09
    39.90   1.1884e-01   2.0387e-09
    40.00   1.2769e-01   2.0387e-09
    40.10   1.3716e-01   2.0386e-09
    40.20   1.4728e-01   2.0386e-09
    40.30   1.5809e-01   2.0385e-09
    40.40   1.6963e-01   2.0385e-09
    40.50   1.8195e-01   2.0384e-09
    40.60   1.9510e-01   2.0384e-09
    40.70   2.0913e-01   2.0383e-09
    40.80   2.2409e-01   2.0382e-09
    40.90   2.4004e-01   2.0382e-09
    41.00   2.5704e-01   2.0381e-09
    41.10   2.7515e-01   2.0381e-09
    41.20   2.9445e-01   2.0380e-09
    41.30   3.1499e-01   2.0379e-09
    41.40   3.3685e-01   2.0379e-09
    41.50   3.6012e-01   2.0378e-09
    41.60   3.8488e-01   2.0378e-09
    41.70   4.1120e-01   2.0377e-09
    41.80   4.3919e-01   2.0376e-09
    41.90   4.6893e-01   2.0375e-09
    42.00   5.0053e-01   2.0375e-09
    42.10   5.3410e-01   2.0374e-09
    42.20   5.6975e-01   2.0373e-09
    42.30   6.0759e-01   2.0372e-09
    42.40   6.4774e-01   2.0372e-09
    42.50   6.9035e-01   2.0371e-09
    42.60   7.3554e-01   2.0370e-09
    42.70   7.8345e-01   2.0369e-09
    42.80   8.3424e-01   2.0368e-09
    42.90   8.8807e-01   2.0368e-09
    43.00   9.4509e-01   2.0367e-09
    43.10   1.0055e+00   2.0366e-09
    43.20   1.0694e+00   2.0365e-09
    43.30   1.1371e+00   2.0364e-09
    43.40   1.2088e+00   2.0363e-09
    43.50   1.2846e+00   2.0362e-09
    43.60   1.3647e+00   2.0361e-09
    43.70   1.4495e+00   2.0360e-09
    43.80   1.5391e+00   2.0359e-09
    43.90   1.6339e+00   2.0358e-09
    44.00   1.7339e+00   2.0357e-09
    44.10   1.8397e+00   2.0356e-09
    44.20   1.9513e+00   2.0355e-09
    44.30   2.0692e+00   2.0354e-09
    44.40   2.1936e+00   2.0353e-09
    44.50   2.3249e+00   2.0352e-09
    44.60   2.4634e+00   2.0351e-09
    44.70   2.6095e+00   2.0350e-09
    44.80   2.7635e+00   2.0349e-09
    44.90   2.9259e+00   2.0348e-09
    45.00   3.0970e+00   2.0347e-09
    45.10   3.2774e+00   2.0345e-09
    45.20   3.4674e+00   2.0344e-09
    45.30   3.6675e+00   2.0343e-09
    45.40   3.8781e+00   2.0342e-09
    45.50   4.0999e+00   2.0341e-09
    45.60   4.3333e+00   2.0340e-09
    45.70   4.5789e+00   2.0338e-09
    45.80   4.8373e+00   2.0337e-09
    45.90   5.1090e+00   2.0336e-09
    46.00   5.3948e+00   2.0335e-09
    46.10   5.6951e+00   2.0333e-09
    46.20   6.0108e+00   2.0332e-09
    46.30   6.3425e+00   2.0331e-09
    46.40   6.6910e+00   2.0330e-09
    46.50   7.0570e+00   2.0328e-09
    46.60   7.4414e+00   2.0327e-09
    46.70   7.8449e+00   2.0326e-09
    46.80   8.2684e+00   2.0324e-09
    46.90   8.7129e+00   2.0323e-09
    47.00   9.1792e+00   2.0322e-09
    47.10   9.6683e+00   2.0320e-09
    47.20   1.0181e+01   2.0319e-09
    47.30   1.0719e+01   2.0318e-09
    47.40   1.1283e+01   2.0316e-09
    47.50   1.1874e+01   2.0315e-09
    47.60   1.2493e+01   2.0313e-09
    47.70   1.3142e+01   2.0312e-09
    47.80   1.3822e+01   2.0311e-09
    47.90   1.4533e+01   2.0309e-09
    48.00   1.5279e+01   2.0308e-09
    48.10   1.6059e+01   2.0306e-09
    48.20   1.6875e+01   2.0305e-09
    48.30   1.7729e+01   2.0303e-09
    48.40   1.8623e+01   2.0302e-09
    48.50   1.9558e+01   2.0300e-09
    48.60   2.0536e+01   2.0299e-09
    48.70   2.1558e+01   2.0297e-09
    48.80   2.2627e+01   2.0296e-09
    48.90   2.3744e+01   2.0294e-09
    49.00   2.4911e+01   2.0293e-09
    49.10   2.6131e+01   2.0291e-09
    49.20   2.7405e+01   2.0289e-09
    49.30   2.8735e+01   2.0288e-09
    49.40   3.0125e+01   2.0286e-09
    49.50   3.1576e+01   2.0285e-09
    49.60   3.3090e+01   2.0283e-09
    49.70   3.4671e+01   2.0281e-09
    49.80   3.6320e+01   2.0280e-09
    49.90   3.8041e+01   2.0278e-09
    50.00   3.9836e+01   2.0277e-09
    50.10   4.1708e+01   2.0275e-09
    50.20   4.3660e+01   2.0273e-09
    50.30   4.5695e+01   2.0272e-09
    50.40   4.7816e+01   2.0270e-09
    50.50   5.0027e+01   2.0268e-09
    50.60   5.2331e+01   2.0267e-09
    50.70   5.4732e+01   2.0265e-09
    50.80   5.7232e+01   2.0263e-09
    50.90   5.9837e+01   2.0261e-09
    51.00   6.2549e+01   2.0260e-09
    51.10   6.5373e+01   2.0258e-09
    51.20   6.8312e+01   2.0256e-09
    51.30   7.1372e+01   2.0254e-09
    51.40   7.4556e+01   2.0253e-09
    51.50   7.7869e+01   2.0251e-09
    51.60   8.1316e+01   2.0249e-09
    51.70   8.4901e+01   2.0247e-09
    51.80   8.8630e+01   2.0246e-09
    51.90   9.2507e+01   2.0244e-09
    52.00   9.6538e+01   2.0242e-09
    52.10   1.0073e+02   2.0240e-09
    52.20   1.0508e+02   2.0238e-09
    52.30   1.0961e+02   2.0237e-09
    52.40   1.1431e+02   2.0235e-09
    52.50   1.1920e+02   2.0233e-09
    52.60   1.2427e+02   2.0231e-09
    52.70   1.2954e+02   2.0229e-09
    52.80   1.3502e+02   2.0227e-09
    52.90   1.4070e+02   2.0225e-09
    53.00   1.4660e+02   2.0224e-09
    53.10   1.5272e+02   2.0222e-09
    53.20   1.5908e+02   2.0220e-09
    53.30   1.6567e+02   2.0218e-09
    53.40   1.7251e+02   2.0216e-09
    53.50   1.7961e+02   2.0214e-09
    53.60   1.8697e+02   2.0212e-09
    53.70   1.9460e+02   2.0210e-09
    53.80   2.0252e+02   2.0208e-09
    53.90   2.1073e+02   2.0206e-09
    54.00   2.1924e+02   2.0204e-09
    54.10   2.2805e+02   2.0202e-09
    54.20   2.3719e+02   2.0200e-09
    54.30   2.4666e+02   2.0198e-09
    54.40   2.5647e+02   2.0196e-09
    54.50   2.6664e+02   2.0194e-09
    54.60   2.7717e+02   2.0193e-09
    54.70   2.8807e+02   2.0191e-09
    54.80   2.9936e+02   2.0189e-09
    54.90   3.1105e+02   2.0187e-09
    55.00   3.2315e+02   2.0184e-09
    55.10   3.3568e+02   2.0182e-09
    55.20   3.4864e+02   2.0180e-09
    55.30   3.6206e+02   2.0178e-09
    55.40   3.7594e+02   2.0176e-09
    55.50   3.9031e+02   2.0174e-09
    55.60   4.0516e+02   2.0172e-09
    55.70   4.2053e+02   2.0170e-09
    55.80   4.3643e+02   2.0168e-09
    55.90   4.5286e+02   2.0166e-09
    56.00   4.6985e+02   2.0164e-09
    56.10   4.8742e+02   2.0162e-09
    56.20   5.0558e+02   2.0160e-09
    56.30   5.2434e+02   2.0158e-09
    56.40   5.4374e+02   2.0156e-09
    56.50   5.6378e+02   2.0154e-09
    56.60   5.8449e+02   2.0152e-09
    56.70   6.0588e+02   2.0149e-09
    56.80   6.2797e+02   2.0147e-09
    56.90   6.5079e+02   2.0145e-09
    57.00   6.7436e+02   2.0143e-09
    57.10   6.9869e+02   2.0141e-09
    57.20   7.2381e+02   2.0139e-09
    57.30   7.4975e+02   2.0137e-09
    57.40   7.7652e+02   2.0135e-09
    57.50   8.0415e+02   2.0132e-09
    57.60   8.3267e+02   2.0130e-09
    57.70   8.6209e+02   2.0128e-09
    57.80   8.9245e+02   2.0126e-09
    57.90   9.2377e+02   2.0124e-09
    58.00   9.5607e+02   2.0122e-09
    58.10   9.8939e+02   2.0119e-09
    58.20   1.0238e+03   2.0117e-09
    58.30   1.0592e+03   2.0115e-09
    58.40   1.0957e+03   2.0113e-09
    58.50   1.1334e+03   2.0111e-09
    58.60   1.1722e+03   2.0108e-09
    58.70   1.2123e+03   2.0106e-09
    58.80   1.2535e+03   2.0104e-09
    58.90   1.2960e+03   2.0102e-09
    59.00   1.3398e+03   2.0100e-09
    59.10   1.3849e+03   2.0097e-09
    59.20   1.4314e+03   2.0095e-09
    59.30   1.4793e+03   2.0093e-09
    59.40   1.5287e+03   2.0091e-09
    59.50   1.5795e+03   2.0088e-09
    59.60   1.6318e+03   2.0086e-09
    59.70   1.6857e+03   2.0084e-09
    59.80   1.7411e+03   2.0082e-09
    59.90   1.7982e+03   2.0079e-09
    60.00   1.8570e+03   2.0077e-09
    60.10   1.9175e+03   2.0075e-09
    60.20   1.9798e+03   2.0073e-09
    60.30   2.0439e+03   2.0070e-09
    60.40   2.1098e+03   2.0068e-09
    60.50   2.1776e+03   2.0066e-09
    60.60   2.2474e+03   2.0063e-09
    60.70   2.3192e+03   2.0061e-09
    60.80   2.3930e+03   2.0059e-09
    60.90   2.4690e+03   2.0057e-09
    61.00   2.5471e+03   2.0054e-09
    61.10   2.6274e+03   2.0052e-09
    61.20   2.7100e+03   2.0050e-09
    61.30   2.7949e+03   2.0047e-09
    61.40   2.8822e+03   2.0045e-09
    61.50   2.9719e+03   2.0043e-09
    61.60   3.0641e+03   2.0040e-09
    61.70   3.1589e+03   2.0038e-09
    61.80   3.2563e+03   2.0036e-09
    61.90   3.3564e+03   2.0033e-09
    62.00   3.4592e+03   2.0031e-09
    62.10   3.5649e+03   2.0029e-09
    62.20   3.6734e+03   2.0026e-09
    62.30   3.7849e+03   2.0024e-09
    62.40   3.8994e+03   2.0022e-09
    62.50   4.0170e+03   2.0019e-09
    62.60   4.1377e+03   2.0017e-09
    62.70   4.2617e+03   2.0015e-09
    62.80   4.3891e+03   2.0012e-09
    62.90   4.5198e+03   2.0010e-09
    63.00   4.6540e+03   2.0008e-09
    63.10   4.7918e+03   2.0005e-09
    63.20   4.9332e+03   2.0003e-09
    63.30   5.0783e+03   2.0001e-09
    63.40   5.2273e+03   1.9998e-09
    63.50   5.3801e+03   1.9996e-09
    63.60   5.5370e+03   1.9993e-09
    63.70   5.6979e+03   1.9991e-09
    63.80   5.8630e+03   1.9989e-09
    63.90   6.0323e+03   1.9986e-09
    64.00   6.2061e+03   1.9984e-09
    64.10   6.3842e+03   1.9982e-09
    64.20   6.5670e+03   1.9979e-09
    64.30   6.7544e+03   1.9977e-09
    64.40   6.9466e+03   1.9974e-09
    64.50   7.1437e+03   1.9972e-09
    64.60   7.3458e+03   1.9970e-09
    64.70   7.5530e+03   1.9967e-09
    64.80   7.7654e+03   1.9965e-09
    64.90   7.9831e+03   1.9962e-09
    65.00   8.2063e+03   1.9960e-09
    65.10   8.4350e+03   1.9958e-09
    65.20   8.6694e+03   1.9955e-09
    65.30   8.9097e+03   1.9953e-09
    65.40   9.1558e+03   1.9950e-09
    65.50   9.4081e+03   1.9948e-09
    65.60   9.6665e+03   1.9946e-09
    65.70   9.9313e+03   1.9943e-09
    65.80   1.0203e+04   1.9941e-09
    65.90   1.0480e+04   1.9938e-09
    66.00   1.0765e+04   1.9936e-09
    66.10   1.1057e+04   1.9933e-09
    66.20   1.1355e+04   1.9931e-09
    66.30   1.1661e+04   1.9929e-09
    66.40   1.1974e+04   1.9926e-09
    66.50   1.2295e+04   1.9924e-09
    66.60   1.2623e+04   1.9921e-09
    66.70   1.2959e+04   1.9919e-09
    66.80   1.3303e+04   1.9916e-09
    66.90   1.3655e+04   1.9914e-09
    67.00   1.4016e+04   1.9912e-09
    67.10   1.4385e+04   1.9909e-09
    67.20   1.4763e+04   1.9907e-09
    67.30   1.5150e+04   1.9904e-09
    67.40   1.5545e+04   1.9902e-09
    67.50   1.5950e+04   1.9899e-09
    67.60   1.6365e+04   1.9897e-09
    67.70   1.6789e+04   1.9895e-09
    67.80   1.7222e+04   1.9892e-09
    67.90   1.7666e+04   1.9890e-09
    68.00   1.8120e+04   1.9887e-09
    68.10   1.8585e+04   1.9885e-09
    68.20   1.9060e+04   1.9882e-09
    68.30   1.9546e+04   1.9880e-09
    68.40   2.0043e+04   1.9878e-09
    68.50   2.0551e+04   1.9875e-09
    68.60   2.1071e+04   1.9873e-09
    68.70   2.1603e+04   1.9870e-09
    68.80   2.2147e+04   1.9868e-09
    68.90   2.2703e+04   1.9865e-09
    69.00   2.3271e+04   1.9863e-09
    69.10   2.3853e+04   1.9860e-09
    69.20   2.4447e+04   1.9858e-09
    69.30   2.5055e+04   1.9856e-09
    69.40   2.5676e+04   1.9853e-09
    69.50   2.6311e+04   1.9851e-09
    69.60   2.6960e+04   1.9848e-09
    69.70   2.7623e+04   1.9846e-09
    69.80   2.8301e+04   1.9843e-09
    69.90   2.8994e+04   1.9841e-09
    70.00   2.9702e+04   1.9839e-09
    70.10   3.0426e+04   1.9836e-09
    70.20   3.1166e+04   1.9834e-09
    70.30   3.1922e+04   1.9831e-09
    70.40   3.2694e+04   1.9829e-09
    70.50   3.3483e+04   1.9826e-09
    70.60   3.4289e+04   1.9824e-09
    70.70   3.5113e+04   1.9822e-09
    70.80   3.5955e+04   1.9819e-09
    70.90   3.6815e+04   1.9817e-09
    71.00   3.7693e+04   1.9814e-09
    71.10   3.8590e+04   1.9812e-09
    71.20   3.9507e+04   1.9810e-09
    71.30   4.0443e+04   1.9807e-09
    71.40   4.1399e+04   1.9805e-09
    71.50   4.2376e+04   1.9802e-09
    71.60   4.3373e+04   1.9800e-09
    71.70   4.4392e+04   1.9798e-09
    71.80   4.5433e+04   1.9795e-09
    71.90   4.6495e+04   1.9793e-09
    72.00   4.7580e+04   1.9790e-09
    72.10   4.8688e+04   1.9788e-09
    72.20   4.9819e+04   1.9786e-09
    72.30   5.0975e+04   1.9783e-09
    72.40   5.2154e+04   1.9781e-09
    72.50   5.3359e+04   1.9779e-09
    72.60   5.4588e+04   1.9776e-09
    72.70   5.5844e+04   1.9774e-09
    72.80   5.7126e+04   1.9771e-09
    72.90   5.8434e+04   1.9769e-09
    73.00   5.9770e+04   1.9767e-09
    73.10   6.1134e+04   1.9764e-09
    73.20   6.2526e+04   1.9762e-09
    73.30   6.3947e+04   1.9760e-09
    73.40   6.5397e+04   1.9757e-09
    73.50   6.6878e+04   1.9755e-09
    73.60   6.8389e+04   1.9753e-09
    73.70   6.9932e+04   1.9750e-09
    73.80   7.1507e+04   1.9748e-09
    73.90   7.3114e+04   1.9746e-09
    74.00   7.4754e+04   1.9743e-09
    74.10   7.6428e+04   1.9741e-09
    74.20   7.8137e+04   1.9739e-09
    74.30   7.9880e+04   1.9737e-09
    74.40   8.1660e+04   1.9734e-09
    74.50   8.3476e+04   1.9732e-09
    74.60   8.5329e+04   1.9730e-09
    74.70   8.7220e+04   1.9727e-09
    74.80   8.9150e+04   1.9725e-09
    74.90   9.1120e+04   1.9723e-09
    75.00   9.3129e+04   1.9721e-09
    75.10   9.5180e+04   1.9719e-09
    75.20   9.7273e+04   1.9716e-09
    75.30   9.9408e+04   1.9714e-09
    75.40   1.0159e+05   1.9712e-09
    75.50   1.0381e+05   1.9710e-09
    75.60   1.0608e+05   1.9707e-09
    75.70   1.0839e+05   1.9705e-09
    75.80   1.1076e+05   1.9703e-09
    75.90   1.1317e+05   1.9701e-09
    76.00   1.1562e+05   1.9699e-09
    76.10   1.1813e+05   1.9697e-09
    76.20   1.2069e+05   1.9694e-09
    76.30   1.2330e+05   1.9692e-09
    76.40   1.2597e+05   1.9690e-09
    76.50   1.2869e+05   1.9688e-09
    76.60   1.3146e+05   1.9686e-09
    76.70   1.3429e+05   1.9684e-09
    76.80   1.3718e+05   1.9682e-09
    76.90   1.4013e+05   1.9680e-09
    77.00   1.4313e+05   1.9678e-09
    77.10   1.4620e+05   1.9676e-09
    77.20   1.4933e+05   1.9674e-09
    77.30   1.5252e+05   1.9672e-09
    77.40   1.5578e+05   1.9669e-09
    77.50   1.5910e+05   1.9667e-09
    77.60   1.6249e+05   1.9665e-09
    77.70   1.6595e+05   1.9664e-09
    77.80   1.6948e+05   1.9662e-09
    77.90   1.7308e+05   1.9660e-09
    78.00   1.7675e+05   1.9658e-09
    78.10   1.8050e+05   1.9656e-09
    78.20   1.8432e+05   1.9654e-09
    78.30   1.8823e+05   1.9652e-09
    78.40   1.9221e+05   1.9650e-09
    78.50   1.9627e+05   1.9648e-09
    78.60   2.0041e+05   1.9646e-09
    78.70   2.0464e+05   1.9644e-09
    78.80   2.0895e+05   1.9643e-09
    78.90   2.1335e+05   1.9641e-09
    79.00   2.1785e+05   1.9639e-09
    79.10   2.2243e+05   1.9637e-09
    79.20   2.2710e+05   1.9636e-09
    79.30   2.3187e+05   1.9634e-09
    79.40   2.3674e+05   1.9632e-09
    79.50   2.4171e+05   1.9630e-09
    79.60   2.4678e+05   1.9629e-09
    79.70   2.5195e+05   1.9627e-09
    79.80   2.5723e+05   1.9625e-09
    79.90   2.6261e+05   1.9624e-09
    80.00   2.6811e+05   1.9622e-09
    80.10   2.7371e+05   1.9621e-09
    80.20   2.7944e+05   1.9619e-09
    80.30   2.8527e+05   1.9618e-09
    80.40   2.9123e+05   1.9616e-09
    80.50   2.9731e+05   1.9614e-09
    80.60   3.0352e+05   1.9613e-09
    80.70   3.0985e+05   1.9612e-09
    80.80   3.1632e+05   1.9610e-09
    80.90   3.2291e+05   1.9609e-09
    81.00   3.2964e+05   1.9607e-09
    81.10   3.3651e+05   1.9606e-09
    81.20   3.4353e+05   1.9605e-09
    81.30   3.5068e+05   1.9603e-09
    81.40   3.5799e+05   1.9602e-09
    81.50   3.6544e+05   1.9601e-09
    81.60   3.7305e+05   1.9600e-09
    81.70   3.8082e+05   1.9598e-09
    81.80   3.8875e+05   1.9597e-09
    81.90   3.9684e+05   1.9596e-09
    82.00   4.0510e+05   1.9595e-09
    82.10   4.1353e+05   1.9594e-09
    82.20   4.2214e+05   1.9593e-09
    82.30   4.3093e+05   1.9592e-09
    82.40   4.3989e+05   1.9591e-09
    82.50   4.4905e+05   1.9590e-09
    82.60   4.5840e+05   1.9589e-09
    82.70   4.6794e+05   1.9588e-09
    82.80   4.7768e+05   1.9587e-09
    82.90   4.8763e+05   1.9587e-09
    83.00   4.9778e+05   1.9586e-09
    83.10   5.0815e+05   1.9585e-09
    83.20   5.1874e+05   1.9584e-09
    83.30   5.2954e+05   1.9584e-09
    83.40   5.4058e+05   1.9583e-09
    83.50   5.5185e+05   1.9583e-09
    83.60   5.6335e+05   1.9582e-09
    83.70   5.7510e+05   1.9582e-09
    83.80   5.8709e+05   1.9581e-09
    83.90   5.9934e+05   1.9581e-09
    84.00   6.1185e+05   1.9580e-09
    84.10   6.2463e+05   1.9580e-09
    84.20   6.3767e+05   1.9580e-09
    84.30   6.5099e+05   1.9579e-09
    84.40   6.6459e+05   1.9579e-09
    84.50   6.7849e+05   1.9579e-09
    84.60   6.9267e+05   1.9579e-09
    84.70   7.0717e+05   1.9579e-09
    84.80   7.2197e+05   1.9579e-09
    84.90   7.3708e+05   1.9579e-09
    85.00   7.5252e+05   1.9579e-09
    85.10   7.6829e+05   1.9579e-09
    85.20   7.8439e+05   1.9580e-09
    85.30   8.0084e+05   1.9580e-09
    85.40   8.1765e+05   1.9580e-09
    85.50   8.3481e+05   1.9580e-09
    85.60   8.5235e+05   1.9581e-09
    85.70   8.7026e+05   1.9581e-09
    85.80   8.8855e+05   1.9582e-09
    85.90   9.0724e+05   1.9583e-09
    86.00   9.2633e+05   1.9583e-09
    86.10   9.4584e+05   1.9584e-09
    86.20   9.6576e+05   1.9585e-09
    86.30   9.8612e+05   1.9586e-09
    86.40   1.0069e+06   1.9587e-09
    86.50   1.0282e+06   1.9588e-09
    86.60   1.0499e+06   1.9589e-09
    86.70   1.0720e+06   1.9590e-09
    86.80   1.0947e+06   1.9591e-09
    86.90   1.1178e+06   1.9592e-09
    87.00   1.1415e+06   1.9594e-09
    87.10   1.1657e+06   1.9595e-09
    87.20   1.1904e+06   1.9597e-09
    87.30   1.2156e+06   1.9598e-09
    87.40   1.2414e+06   1.9600e-09
    87.50   1.2677e+06   1.9601e-09
    87.60   1.2946e+06   1.9603e-09
    87.70   1.3221e+06   1.9605e-09
    87.80   1.3502e+06   1.9607e-09
    87.90   1.3789e+06   1.9609e-09
    88.00   1.4083e+06   1.9611e-09
    88.10   1.4383e+06   1.9614e-09
    88.20   1.4689e+06   1.9616e-09
    88.30   1.5002e+06   1.9618e-09
    88.40   1.5322e+06   1.9621e-09
    88.50   1.5649e+06   1.9623e-09
    88.60   1.5984e+06   1.9626e-09
    88.70   1.6325e+06   1.9629e-09
    88.80   1.6674e+06   1.9632e-09
    88.90   1.7031e+06   1.9635e-09
    89.00   1.7395e+06   1.9638e-09
    89.10   1.7768e+06   1.9641e-09
    89.20   1.8149e+06   1.9644e-09
    89.30   1.8538e+06   1.9648e-09
    89.40   1.8935e+06   1.9651e-09
    89.50   1.9342e+06   1.9655e-09
    89.60   1.9757e+06   1.9659e-09
    89.70   2.0182e+06   1.9663e-09
    89.80   2.0616e+06   1.9667e-09
    89.90   2.1059e+06   1.9671e-09
    90.00   2.1512e+06   1.9675e-09
    90.10   2.1975e+06   1.9679e-09
    90.20   2.2449e+06   1.9684e-09
    90.30   2.2933e+06   1.9688e-09
    90.40   2.3427e+06   1.9693e-09
    90.50   2.3932e+06   1.9698e-09
    90.60   2.4449e+06   1.9703e-09
    90.70   2.4977e+06   1.9708e-09
    90.80   2.5516e+06   1.9713e-09
    90.90   2.6068e+06   1.9719e-09
    91.00   2.6632e+06   1.9724e-09
    91.10   2.7208e+06   1.9730e-09
    91.20   2.7796e+06   1.9736e-09
    91.30   2.8398e+06   1.9741e-09
    91.40   2.9013e+06   1.9748e-09
    91.50   2.9642e+06   1.9754e-09
    91.60   3.0284e+06   1.9760e-09
    91.70   3.0941e+06   1.9767e-09
    91.80   3.1612e+06   1.9774e-09
    91.90   3.2298e+06   1.9780e-09
    92.00   3.2999e+06   1.9788e-09
    92.10   3.3716e+06   1.9795e-09
    92.20   3.4448e+06   1.9802e-09
    92.30   3.5197e+06   1.9810e-09
    92.40   3.5962e+06   1.9817e-09
    92.50   3.6743e+06   1.9825e-09
    92.60   3.7542e+06   1.9833e-09
    92.70   3.8359e+06   1.9842e-09
    92.80   3.9194e+06   1.9850e-09
    92.90   4.0046e+06   1.9859e-09
    93.00   4.0918e+06   1.9868e-09
    93.10   4.1809e+06   1.9877e-09
    93.20   4.2719e+06   1.9886e-09
    93.30   4.3650e+06   1.9895e-09
    93.40   4.4601e+06   1.9905e-09
    93.50   4.5572e+06   1.9915e-09
    93.60   4.6565e+06   1.9925e-09
    93.70   4.7580e+06   1.9935e-09
    93.80   4.8617e+06   1.9946e-09
    93.90   4.9677e+06   1.9957e-09
    94.00   5.0760e+06   1.9967e-09
    94.10   5.1867e+06   1.9979e-09
    94.20   5.2998e+06   1.9990e-09
    94.30   5.4153e+06   2.0002e-09
    94.40   5.5334e+06   2.0014e-09
    94.50   5.6541e+06   2.0026e-09
    94.60   5.7774e+06   2.0038e-09
    94.70   5.9034e+06   2.0051e-09
    94.80   6.0321e+06   2.0063e-09
    94.90   6.1637e+06   2.0077e-09
    95.00   6.2981e+06   2.0090e-09
    95.10   6.4354e+06   2.0104e-09
    95.20   6.5758e+06   2.0117e-09
    95.30   6.7191e+06   2.0132e-09
    95.40   6.8656e+06   2.0146e-09
    95.50   7.0153e+06   2.0161e-09
    95.60   7.1682e+06   2.0176e-09
    95.70   7.3244e+06   2.0191e-09
    95.80   7.4840e+06   2.0208e-09
    95.90   7.6470e+06   2.0224e-09
    96.00   7.8136e+06   2.0240e-09
    96.10   7.9838e+06   2.0256e-09
    96.20   8.1576e+06   2.0273e-09
    96.30   8.3352e+06   2.0290e-09
    96.40   8.5167e+06   2.0307e-09
    96.50   8.7020e+06   2.0325e-09
    96.60   8.8913e+06   2.0343e-09
    96.70   9.0847e+06   2.0362e-09
    96.80   9.2822e+06   2.0380e-09
    96.90   9.4840e+06   2.0399e-09
    97.00   9.6901e+06   2.0419e-09
    97.10   9.9006e+06   2.0439e-09
    97.20   1.0116e+07   2.0459e-09
    97.30   1.0335e+07   2.0479e-09
    97.40   1.0559e+07   2.0500e-09
    97.50   1.0789e+07   2.0521e-09
    97.60   1.1022e+07   2.0543e-09
    97.70   1.1261e+07   2.0565e-09
    97.80   1.1505e+07   2.0587e-09
    97.90   1.1755e+07   2.0610e-09
    98.00   1.2009e+07   2.0633e-09
    98.10   1.2269e+07   2.0656e-09
    98.20   1.2534e+07   2.0680e-09
    98.30   1.2805e+07   2.0705e-09
    98.40   1.3082e+07   2.0730e-09
    98.50   1.3364e+07   2.0755e-09
    98.60   1.3653e+07   2.0780e-09
    98.70   1.3948e+07   2.0806e-09
    98.80   1.4248e+07   2.0833e-09
    98.90   1.4555e+07   2.0860e-09
    99.00   1.4869e+07   2.0887e-09
    99.10   1.5189e+07   2.0915e-09
    99.20   1.5516e+07   2.0943e-09
    99.30   1.5850e+07   2.0972e-09
    99.40   1.6190e+07   2.1001e-09
    99.50   1.6538e+07   2.1031e-09
    99.60   1.6893e+07   2.1062e-09
    99.70   1.7255e+07   2.1092e-09
    99.80   1.7625e+07   2.1124e-09
    99.90   1.8003e+07   2.1155e-09
   100.00   1.8388e+07   2.1188e-09
   100.10   1.8781e+07   2.1220e-09
   100.20   1.9183e+07   2.1254e-09
   100.30   1.9593e+07   2.1288e-09
   100.40   2.0011e+07   2.1322e-09
   100.50   2.0438e+07   2.1357e-09
   100.60   2.0873e+07   2.1392e-09
   100.70   2.1318e+07   2.1429e-09
   100.80   2.1772e+07   2.1465e-09
   100.90   2.2235e+07   2.1503e-09
   101.00   2.2707e+07   2.1540e-09
   101.10   2.3189e+07   2.1579e-09
   101.20   2.3681e+07   2.1618e-09
   101.30   2.4183e+07   2.1658e-09
   101.40   2.4696e+07   2.1698e-09
   101.50   2.5218e+07   2.1739e-09
   101.60   2.5752e+07   2.1780e-09
   101.70   2.6296e+07   2.1822e-09
   101.80   2.6851e+07   2.1865e-09
   101.90   2.7417e+07   2.1909e-09
   102.00   2.7995e+07   2.1953e-09
   102.10   2.8584e+07   2.1998e-09
   102.20   2.9186e+07   2.2043e-09
   102.30   2.9799e+07   2.2090e-09
   102.40   3.0425e+07   2.2136e-09
   102.50   3.1063e+07   2.2184e-09
   102.60   3.1714e+07   2.2232e-09
   102.70   3.2378e+07   2.2282e-09
   102.80   3.3055e+07   2.2331e-09
   102.90   3.3746e+07   2.2382e-09
   103.00   3.4451e+07   2.2433e-09
   103.10   3.5169e+07   2.2485e-09
   103.20   3.5902e+07   2.2538e-09
   103.30   3.6650e+07   2.2592e-09
   103.40   3.7412e+07   2.2646e-09
   103.50   3.8189e+07   2.2702e-09
   103.60   3.8982e+07   2.2758e-09
   103.70   3.9790e+07   2.2815e-09
   103.80   4.0614e+07   2.2872e-09
   103.90   4.1454e+07   2.2931e-09
   104.00   4.2311e+07   2.2991e-09
   104.10   4.3184e+07   2.3052e-09
   104.20   4.4075e+07   2.3113e-09
   104.30   4.4983e+07   2.3175e-09
   104.40   4.5909e+07   2.3238e-09
   104.50   4.6853e+07   2.3302e-09
   104.60   4.7815e+07   2.3366e-09
   104.70   4.8795e+07   2.3432e-09
   104.80   4.9795e+07   2.3499e-09
   104.90   5.0814e+07   2.3566e-09
   105.00   5.1853e+07   2.3635e-09
   105.10   5.2912e+07   2.3705e-09
   105.20   5.3991e+07   2.3775e-09
   105.30   5.5091e+07   2.3847e-09
   105.40   5.6213e+07   2.3919e-09
   105.50   5.7355e+07   2.3993e-09
   105.60   5.8520e+07   2.4067e-09
   105.70   5.9706e+07   2.4143e-09
   105.80   6.0916e+07   2.4219e-09
   105.90   6.2148e+07   2.4297e-09
   106.00   6.3404e+07   2.4376e-09
   106.10   6.4684e+07   2.4456e-09
   106.20   6.5988e+07   2.4537e-09
   106.30   6.7317e+07   2.4619e-09
   106.40   6.8670e+07   2.4702e-09
   106.50   7.0050e+07   2.4787e-09
   106.60   7.1455e+07   2.4872e-09
   106.70   7.2887e+07   2.4959e-09
   106.80   7.4346e+07   2.5047e-09
   106.90   7.5832e+07   2.5136e-09
   107.00   7.7346e+07   2.5226e-09
   107.10   7.8888e+07   2.5318e-09
   107.20   8.0459e+07   2.5411e-09
   107.30   8.2059e+07   2.5505e-09
   107.40   8.3689e+07   2.5600e-09
   107.50   8.5349e+07   2.5696e-09
   107.60   8.7040e+07   2.5794e-09
   107.70   8.8762e+07   2.5893e-09
   107.80   9.0516e+07   2.5994e-09
   107.90   9.2303e+07   2.6096e-09
   108.00   9.4122e+07   2.6199e-09
   108.10   9.5975e+07   2.6303e-09
   108.20   9.7862e+07   2.6410e-09
   108.30   9.9784e+07   2.6517e-09
   108.40   1.0174e+08   2.6626e-09
   108.50   1.0373e+08   2.6736e-09
   108.60   1.0576e+08   2.6848e-09
   108.70   1.0783e+08   2.6961e-09
   108.80   1.0993e+08   2.7075e-09
   108.90   1.1207e+08   2.7191e-09
   109.00   1.1425e+08   2.7309e-09
   109.10   1.1647e+08   2.7428e-09
   109.20   1.1873e+08   2.7548e-09
   109.30   1.2103e+08   2.7670e-09
   109.40   1.2337e+08   2.7794e-09
   109.50   1.2576e+08   2.7919e-09
   109.60   1.2818e+08   2.8046e-09
   109.70   1.3065e+08   2.8174e-09
   109.80   1.3317e+08   2.8304e-09
   109.90   1.3573e+08   2.8436e-09
   110.00   1.3833e+08   2.8570e-09
   110.10   1.4098e+08   2.8705e-09
   110.20   1.4368e+08   2.8841e-09
   110.30   1.4643e+08   2.8980e-09
   110.40   1.4922e+08   2.9120e-09
   110.50   1.5207e+08   2.9262e-09
   110.60   1.5496e+08   2.9406e-09
   110.70   1.5791e+08   2.9552e-09
   110.80   1.6090e+08   2.9699e-09
   110.90   1.6395e+08   2.9848e-09
   111.00   1.6705e+08   2.9999e-09
   111.10   1.7021e+08   3.0153e-09
   111.20   1.7342e+08   3.0308e-09
   111.30   1.7669e+08   3.0465e-09
   111.40   1.8002e+08   3.0623e-09
   111.50   1.8340e+08   3.0784e-09
   111.60   1.8684e+08   3.0946e-09
   111.70   1.9034e+08   3.1111e-09
   111.80   1.9391e+08   3.1277e-09
   111.90   1.9753e+08   3.1446e-09
   112.00   2.0122e+08   3.1617e-09
   112.10   2.0496e+08   3.1789e-09
   112.20   2.0878e+08   3.1964e-09
   112.30   2.1266e+08   3.2141e-09
   112.40   2.1660e+08   3.2320e-09
   112.50   2.2061e+08   3.2501e-09
   112.60   2.2470e+08   3.2684e-09
   112.70   2.2885e+08   3.2870e-09
   112.80   2.3307e+08   3.3057e-09
   112.90   2.3736e+08   3.3247e-09
   113.00   2.4173e+08   3.3440e-09
   113.10   2.4616e+08   3.3634e-09
   113.20   2.5068e+08   3.3831e-09
   113.30   2.5527e+08   3.4030e-09
   113.40   2.5994e+08   3.4232e-09
   113.50   2.6468e+08   3.4436e-09
   113.60   2.6951e+08   3.4642e-09
   113.70   2.7441e+08   3.4851e-09
   113.80   2.7940e+08   3.5062e-09
   113.90   2.8447e+08   3.5275e-09
   114.00   2.8963e+08   3.5491e-09
   114.10   2.9487e+08   3.5710e-09
   114.20   3.0020e+08   3.5931e-09
   114.30   3.0562e+08   3.6154e-09
   114.40   3.1112e+08   3.6380e-09
   114.50   3.1672e+08   3.6609e-09
   114.60   3.2241e+08   3.6840e-09
   114.70   3.2819e+08   3.7074e-09
   114.80   3.3407e+08   3.7311e-09
   114.90   3.4004e+08   3.7550e-09
   115.00   3.4612e+08   3.7792e-09
   115.10   3.5229e+08   3.8037e-09
   115.20   3.5856e+08   3.8286e-09
   115.30   3.6493e+08   3.8536e-09
   115.40   3.7141e+08   3.8789e-09
   115.50   3.7799e+08   3.9045e-09
   115.60   3.8468e+08   3.9304e-09
   115.70   3.9148e+08   3.9566e-09
   115.80   3.9839e+08   3.9831e-09
   115.90   4.0541e+08   4.0099e-09
   116.00   4.1254e+08   4.0369e-09
   116.10   4.1979e+08   4.0643e-09
   116.20   4.2715e+08   4.0920e-09
   116.30   4.3463e+08   4.1200e-09
   116.40   4.4223e+08   4.1483e-09
   116.50   4.4995e+08   4.1769e-09
   116.60   4.5779e+08   4.2058e-09
   116.70   4.6576e+08   4.2350e-09
   116.80   4.7386e+08   4.2647e-09
   116.90   4.8208e+08   4.2946e-09
   117.00   4.9043e+08   4.3248e-09
   117.10   4.9892e+08   4.3553e-09
   117.20   5.0754e+08   4.3862e-09
   117.30   5.1629e+08   4.4174e-09
   117.40   5.2519e+08   4.4489e-09
   117.50   5.3422e+08   4.4808e-09
   117.60   5.4339e+08   4.5130e-09
   117.70   5.5271e+08   4.5456e-09
   117.80   5.6217e+08   4.5785e-09
   117.90   5.7178e+08   4.6118e-09
   118.00   5.8154e+08   4.6454e-09
   118.10   5.9145e+08   4.6794e-09
   118.20   6.0151e+08   4.7138e-09
   118.30   6.1173e+08   4.7486e-09
   118.40   6.2211e+08   4.7836e-09
   118.50   6.3264e+08   4.8191e-09
   118.60   6.4334e+08   4.8549e-09
   118.70   6.5421e+08   4.8911e-09
   118.80   6.6524e+08   4.9277e-09
   118.90   6.7644e+08   4.9647e-09
   119.00   6.8781e+08   5.0020e-09
   119.10   6.9935e+08   5.0398e-09
   119.20   7.1107e+08   5.0779e-09
   119.30   7.2297e+08   5.1165e-09
   119.40   7.3505e+08   5.1555e-09
   119.50   7.4731e+08   5.1949e-09
   119.60   7.5975e+08   5.2346e-09
   119.70   7.7239e+08   5.2748e-09
   119.80   7.8521e+08   5.3154e-09
   119.90   7.9823e+08   5.3564e-09
   120.00   8.1145e+08   5.3978e-09
   120.10   8.2486e+08   5.4396e-09
   120.20   8.3847e+08   5.4819e-09
   120.30   8.5229e+08   5.5246e-09
   120.40   8.6631e+08   5.5677e-09
   120.50   8.8054e+08   5.6114e-09
   120.60   8.9499e+08   5.6554e-09
   120.70   9.0964e+08   5.6999e-09
   120.80   9.2452e+08   5.7448e-09
   120.90   9.3961e+08   5.7901e-09
   121.00   9.5493e+08   5.8360e-09
   121.10   9.7047e+08   5.8822e-09
   121.20   9.8625e+08   5.9290e-09
   121.30   1.0023e+09   5.9762e-09
   121.40   1.0185e+09   6.0239e-09
   121.50   1.0350e+09   6.0722e-09
   121.60   1.0517e+09   6.1208e-09
   121.70   1.0686e+09   6.1699e-09
   121.80   1.0859e+09   6.2195e-09
   121.90   1.1033e+09   6.2696e-09
   122.00   1.1210e+09   6.3202e-09
   122.10   1.1390e+09   6.3713e-09
   122.20   1.1572e+09   6.4229e-09
   122.30   1.1757e+09   6.4750e-09
   122.40   1.1945e+09   6.5277e-09
   122.50   1.2135e+09   6.5809e-09
   122.60   1.2328e+09   6.6345e-09
   122.70   1.2524e+09   6.6887e-09
   122.80   1.2723e+09   6.7434e-09
   122.90   1.2924e+09   6.7986e-09
   123.00   1.3128e+09   6.8543e-09
   123.10   1.3336e+09   6.9106e-09
   123.20   1.3546e+09   6.9676e-09
   123.30   1.3759e+09   7.0250e-09
   123.40   1.3975e+09   7.0829e-09
   123.50   1.4194e+09   7.1414e-09
   123.60   1.4417e+09   7.2004e-09
   123.70   1.4642e+09   7.2601e-09
   123.80   1.4871e+09   7.3202e-09
   123.90   1.5103e+09   7.3810e-09
   124.00   1.5338e+09   7.4424e-09
   124.10   1.5576e+09   7.5043e-09
   124.20   1.5818e+09   7.5668e-09
   124.30   1.6063e+09   7.6299e-09
   124.40   1.6312e+09   7.6936e-09
   124.50   1.6564e+09   7.7579e-09
   124.60   1.6819e+09   7.8228e-09
   124.70   1.7079e+09   7.8884e-09
   124.80   1.7341e+09   7.9545e-09
   124.90   1.7608e+09   8.0212e-09
   125.00   1.7878e+09   8.0886e-09
   125.10   1.8151e+09   8.1565e-09
   125.20   1.8429e+09   8.2251e-09
   125.30   1.8710e+09   8.2944e-09
   125.40   1.8995e+09   8.3643e-09
   125.50   1.9284e+09   8.4349e-09
   125.60   1.9577e+09   8.5060e-09
   125.70   1.9874e+09   8.5778e-09
   125.80   2.0175e+09   8.6503e-09
   125.90   2.0480e+09   8.7235e-09
   126.00   2.0790e+09   8.7973e-09
   126.10   2.1103e+09   8.8719e-09
   126.20   2.1421e+09   8.9470e-09
   126.30   2.1743e+09   9.0229e-09
   126.40   2.2069e+09   9.0994e-09
   126.50   2.2400e+09   9.1766e-09
   126.60   2.2735e+09   9.2545e-09
   126.70   2.3075e+09   9.3333e-09
   126.80   2.3419e+09   9.4126e-09
   126.90   2.3768e+09   9.4926e-09
   127.00   2.4121e+09   9.5734e-09
   127.10   2.4479e+09   9.6549e-09
   127.20   2.4842e+09   9.7371e-09
   127.30   2.5210e+09   9.8201e-09
   127.40   2.5583e+09   9.9038e-09
   127.50   2.5960e+09   9.9882e-09
   127.60   2.6343e+09   1.0074e-08
   127.70   2.6731e+09   1.0159e-08
   127.80   2.7123e+09   1.0246e-08
   127.90   2.7521e+09   1.0334e-08
   128.00   2.7924e+09   1.0422e-08
   128.10   2.8333e+09   1.0511e-08
   128.20   2.8746e+09   1.0601e-08
   128.30   2.9166e+09   1.0691e-08
   128.40   2.9590e+09   1.0782e-08
   128.50   3.0020e+09   1.0875e-08
   128.60   3.0456e+09   1.0968e-08
   128.70   3.0898e+09   1.1061e-08
   128.80   3.1345e+09   1.1156e-08
   128.90   3.1798e+09   1.1251e-08
   129.00   3.2256e+09   1.1347e-08
   129.10   3.2721e+09   1.1444e-08
   129.20   3.3192e+09   1.1542e-08
   129.30   3.3669e+09   1.1641e-08
   129.40   3.4151e+09   1.1741e-08
   129.50   3.4640e+09   1.1841e-08
   129.60   3.5136e+09   1.1942e-08
   129.70   3.5637e+09   1.2044e-08
   129.80   3.6145e+09   1.2147e-08
   129.90   3.6660e+09   1.2251e-08
   130.00   3.7181e+09   1.2356e-08
   130.10   3.7708e+09   1.2462e-08
   130.20   3.8243e+09   1.2568e-08
   130.30   3.8784e+09   1.2675e-08
   130.40   3.9332e+09   1.2784e-08
   130.50   3.9886e+09   1.2894e-08
   130.60   4.0448e+09   1.3004e-08
   130.70   4.1017e+09   1.3115e-08
   130.80   4.1593e+09   1.3227e-08
   130.90   4.2176e+09   1.3340e-08
   131.00   4.2767e+09   1.3454e-08
   131.10   4.3364e+09   1.3569e-08
   131.20   4.3970e+09   1.3685e-08
   131.30   4.4583e+09   1.3801e-08
   131.40   4.5203e+09   1.3919e-08
   131.50   4.5831e+09   1.4038e-08
   131.60   4.6467e+09   1.4157e-08
   131.70   4.7111e+09   1.4278e-08
   131.80   4.7762e+09   1.4399e-08
   131.90   4.8422e+09   1.4522e-08
   132.00   4.9090e+09   1.4646e-08
   132.10   4.9766e+09   1.4770e-08
   132.20   5.0450e+09   1.4896e-08
   132.30   5.1143e+09   1.5022e-08
   132.40   5.1844e+09   1.5150e-08
   132.50   5.2554e+09   1.5279e-08
   132.60   5.3272e+09   1.5408e-08
   132.70   5.3999e+09   1.5539e-08
   132.80   5.4735e+09   1.5671e-08
   132.90   5.5480e+09   1.5804e-08
   133.00   5.6234e+09   1.5938e-08
   133.10   5.6997e+09   1.6073e-08
   133.20   5.7769e+09   1.6209e-08
   133.30   5.8551e+09   1.6346e-08
   133.40   5.9342e+09   1.6484e-08
   133.50   6.0142e+09   1.6624e-08
   133.60   6.0952e+09   1.6764e-08
   133.70   6.1772e+09   1.6906e-08
   133.80   6.2601e+09   1.7049e-08
   133.90   6.3440e+09   1.7192e-08
   134.00   6.4290e+09   1.7337e-08
   134.10   6.5149e+09   1.7484e-08
   134.20   6.6019e+09   1.7632e-08
   134.30   6.6899e+09   1.7780e-08
   134.40   6.7789e+09   1.7930e-08
   134.50   6.8690e+09   1.8080e-08
   134.60   6.9602e+09   1.8232e-08
   134.70   7.0524e+09   1.8385e-08
   134.80   7.1457e+09   1.8540e-08
   134.90   7.2401e+09   1.8695e-08
   135.00   7.3356e+09   1.8852e-08
   135.10   7.4322e+09   1.9010e-08
   135.20   7.5300e+09   1.9169e-08
   135.30   7.6289e+09   1.9329e-08
   135.40   7.7290e+09   1.9491e-08
   135.50   7.8302e+09   1.9653e-08
   135.60   7.9326e+09   1.9817e-08
   135.70   8.0361e+09   1.9983e-08
   135.80   8.1409e+09   2.0149e-08
   135.90   8.2469e+09   2.0317e-08
   136.00   8.3541e+09   2.0486e-08
   136.10   8.4625e+09   2.0656e-08
   136.20   8.5722e+09   2.0828e-08
   136.30   8.6832e+09   2.1001e-08
   136.40   8.7954e+09   2.1175e-08
   136.50   8.9089e+09   2.1351e-08
   136.60   9.0237e+09   2.1528e-08
   136.70   9.1398e+09   2.1706e-08
   136.80   9.2572e+09   2.1886e-08
   136.90   9.3760e+09   2.2067e-08
   137.00   9.4961e+09   2.2250e-08
   137.10   9.6176e+09   2.2433e-08
   137.20   9.7405e+09   2.2618e-08
   137.30   9.8647e+09   2.2804e-08
   137.40   9.9904e+09   2.2992e-08
   137.50   1.0117e+10   2.3181e-08
   137.60   1.0246e+10   2.3372e-08
   137.70   1.0376e+10   2.3564e-08
   137.80   1.0507e+10   2.3757e-08
   137.90   1.0640e+10   2.3952e-08
   138.00   1.0774e+10   2.4148e-08
   138.10   1.0910e+10   2.4345e-08
   138.20   1.1048e+10   2.4544e-08
   138.30   1.1187e+10   2.4745e-08
   138.40   1.1327e+10   2.4947e-08
   138.50   1.1469e+10   2.5150e-08
   138.60   1.1613e+10   2.5355e-08
   138.70   1.1758e+10   2.5561e-08
   138.80   1.1904e+10   2.5769e-08
   138.90   1.2053e+10   2.5979e-08
   139.00   1.2203e+10   2.6190e-08
   139.10   1.2354e+10   2.6403e-08
   139.20   1.2508e+10   2.6617e-08
   139.30   1.2663e+10   2.6832e-08
   139.40   1.2819e+10   2.7049e-08
   139.50   1.2978e+10   2.7268e-08
   139.60   1.3138e+10   2.7488e-08
   139.70   1.3300e+10   2.7709e-08
   139.80   1.3463e+10   2.7933e-08
   139.90   1.3629e+10   2.8157e-08
   140.00   1.3796e+10   2.8384e-08
   140.10   1.3965e+10   2.8612e-08
   140.20   1.4136e+10   2.8841e-08
   140.30   1.4309e+10   2.9072e-08
   140.40   1.4483e+10   2.9305e-08
   140.50   1.4660e+10   2.9540e-08
   140.60   1.4838e+10   2.9776e-08
   140.70   1.5018e+10   3.0014e-08
   140.80   1.5200e+10   3.0253e-08
   140.90   1.5384e+10   3.0495e-08
   141.00   1.5570e+10   3.0738e-08
   141.10   1.5758e+10   3.0982e-08
   141.20   1.5948e+10   3.1228e-08
   141.30   1.6140e+10   3.1476e-08
   141.40   1.6335e+10   3.1726e-08
   141.50   1.6531e+10   3.1977e-08
   141.60   1.6729e+10   3.2230e-08
   141.70   1.6929e+10   3.2485e-08
   141.80   1.7132e+10   3.2741e-08
   141.90   1.7336e+10   3.3000e-08
   142.00   1.7543e+10   3.3260e-08
   142.10   1.7752e+10   3.3521e-08
   142.20   1.7963e+10   3.3785e-08
   142.30   1.8176e+10   3.4050e-08
   142.40   1.8392e+10   3.4319e-08
   142.50   1.8609e+10   3.4588e-08
   142.60   1.8829e+10   3.4858e-08
   142.70   1.9052e+10   3.5131e-08
   142.80   1.9276e+10   3.5405e-08
   142.90   1.9503e+10   3.5682e-08
   143.00   1.9732e+10   3.5960e-08
   143.10   1.9964e+10   3.6240e-08
   143.20   2.0198e+10   3.6522e-08
   143.30   2.0435e+10   3.6806e-08
   143.40   2.0673e+10   3.7091e-08
   143.50   2.0915e+10   3.7379e-08
   143.60   2.1159e+10   3.7668e-08
   143.70   2.1405e+10   3.7960e-08
   143.80   2.1654e+10   3.8254e-08
   143.90   2.1905e+10   3.8549e-08
   144.00   2.2159e+10   3.8847e-08
   144.10   2.2416e+10   3.9146e-08
   144.20   2.2675e+10   3.9447e-08
   144.30   2.2936e+10   3.9750e-08
   144.40   2.3201e+10   4.0055e-08
   144.50   2.3468e+10   4.0363e-08
   144.60   2.3738e+10   4.0672e-08
   144.70   2.4010e+10   4.0983e-08
   144.80   2.4285e+10   4.1296e-08
   144.90   2.4563e+10   4.1611e-08
   145.00   2.4844e+10   4.1930e-08
   145.10   2.5128e+10   4.2249e-08
   145.20   2.5414e+10   4.2570e-08
   145.30   2.5703e+10   4.2894e-08
   145.40   2.5996e+10   4.3219e-08
   145.50   2.6291e+10   4.3547e-08
   145.60   2.6589e+10   4.3877e-08
   145.70   2.6890e+10   4.4209e-08
   145.80   2.7194e+10   4.4543e-08
   145.90   2.7501e+10   4.4879e-08
   146.00   2.7811e+10   4.5217e-08
   146.10   2.8124e+10   4.5558e-08
   146.20   2.8440e+10   4.5901e-08
   146.30   2.8759e+10   4.6246e-08
   146.40   2.9082e+10   4.6593e-08
   146.50   2.9407e+10   4.6942e-08
   146.60   2.9736e+10   4.7294e-08
   146.70   3.0068e+10   4.7647e-08
   146.80   3.0404e+10   4.8003e-08
   146.90   3.0742e+10   4.8361e-08
   147.00   3.1084e+10   4.8721e-08
   147.10   3.1429e+10   4.9084e-08
   147.20   3.1778e+10   4.9450e-08
   147.30   3.2129e+10   4.9817e-08
   147.40   3.2485e+10   5.0186e-08
   147.50   3.2843e+10   5.0558e-08
   147.60   3.3206e+10   5.0932e-08
   147.70   3.3571e+10   5.1309e-08
   147.80   3.3941e+10   5.1687e-08
   147.90   3.4313e+10   5.2068e-08
   148.00   3.4690e+10   5.2452e-08
   148.10   3.5070e+10   5.2838e-08
   148.20   3.5453e+10   5.3227e-08
   148.30   3.5840e+10   5.3617e-08
   148.40   3.6231e+10   5.4010e-08
   148.50   3.6626e+10   5.4405e-08
   148.60   3.7025e+10   5.4803e-08
   148.70   3.7427e+10   5.5203e-08
   148.80   3.7833e+10   5.5606e-08
   148.90   3.8243e+10   5.6012e-08
   149.00   3.8656e+10   5.6419e-08
   149.10   3.9074e+10   5.6829e-08
   149.20   3.9496e+10   5.7242e-08
   149.30   3.9921e+10   5.7657e-08
   149.40   4.0351e+10   5.8074e-08
   149.50   4.0784e+10   5.8494e-08
   149.60   4.1222e+10   5.8917e-08
   149.70   4.1664e+10   5.9343e-08
   149.80   4.2110e+10   5.9770e-08
   149.90   4.2560e+10   6.0200e-08
   150.00   4.3014e+10   6.0633e-08
   150.10   4.3473e+10   6.1069e-08
   150.20   4.3935e+10   6.1506e-08
   150.30   4.4402e+10   6.1947e-08
   150.40   4.4874e+10   6.2391e-08
   150.50   4.5350e+10   6.2837e-08
   150.60   4.5830e+10   6.3285e-08
   150.70   4.6314e+10   6.3736e-08
   150.80   4.6803e+10   6.4190e-08
   150.90   4.7297e+10   6.4646e-08
   151.00   4.7795e+10   6.5105e-08
   151.10   4.8298e+10   6.5568e-08
   151.20   4.8805e+10   6.6032e-08
   151.30   4.9317e+10   6.6500e-08
   151.40   4.9833e+10   6.6969e-08
   151.50   5.0355e+10   6.7442e-08
   151.60   5.0881e+10   6.7917e-08
   151.70   5.1411e+10   6.8396e-08
   151.80   5.1947e+10   6.8877e-08
   151.90   5.2488e+10   6.9361e-08
   152.00   5.3033e+10   6.9848e-08
   152.10   5.3583e+10   7.0337e-08
   152.20   5.4139e+10   7.0829e-08
   152.30   5.4699e+10   7.1324e-08
   152.40   5.5264e+10   7.1823e-08
   152.50   5.5835e+10   7.2324e-08
   152.60   5.6410e+10   7.2827e-08
   152.70   5.6991e+10   7.3334e-08
   152.80   5.7577e+10   7.3843e-08
   152.90   5.8168e+10   7.4355e-08
   153.00   5.8764e+10   7.4871e-08
   153.10   5.9366e+10   7.5389e-08
   153.20   5.9973e+10   7.5910e-08
   153.30   6.0586e+10   7.6434e-08
   153.40   6.1204e+10   7.6961e-08
   153.50   6.1827e+10   7.7492e-08
   153.60   6.2456e+10   7.8025e-08
   153.70   6.3090e+10   7.8561e-08
   153.80   6.3730e+10   7.9099e-08
   153.90   6.4376e+10   7.9641e-08
   154.00   6.5028e+10   8.0187e-08
   154.10   6.5685e+10   8.0735e-08
   154.20   6.6348e+10   8.1286e-08
   154.30   6.7016e+10   8.1840e-08
   154.40   6.7691e+10   8.2398e-08
   154.50   6.8371e+10   8.2959e-08
   154.60   6.9058e+10   8.3522e-08
   154.70   6.9750e+10   8.4089e-08
   154.80   7.0448e+10   8.4658e-08
   154.90   7.1153e+10   8.5231e-08
   155.00   7.1863e+10   8.5808e-08
   155.10   7.2580e+10   8.6387e-08
   155.20   7.3303e+10   8.6970e-08
   155.30   7.4032e+10   8.7555e-08
   155.40   7.4768e+10   8.8144e-08
   155.50   7.5509e+10   8.8737e-08
   155.60   7.6258e+10   8.9332e-08
   155.70   7.7012e+10   8.9930e-08
   155.80   7.7773e+10   9.0532e-08
   155.90   7.8541e+10   9.1138e-08
   156.00   7.9315e+10   9.1746e-08
   156.10   8.0096e+10   9.2357e-08
   156.20   8.0883e+10   9.2972e-08
   156.30   8.1677e+10   9.3591e-08
   156.40   8.2478e+10   9.4213e-08
   156.50   8.3286e+10   9.4838e-08
   156.60   8.4101e+10   9.5466e-08
   156.70   8.4922e+10   9.6097e-08
   156.80   8.5750e+10   9.6733e-08
   156.90   8.6586e+10   9.7371e-08
   157.00   8.7428e+10   9.8013e-08
   157.10   8.8278e+10   9.8659e-08
   157.20   8.9134e+10   9.9308e-08
   157.30   8.9998e+10   9.9960e-08
   157.40   9.0869e+10   1.0062e-07
   157.50   9.1748e+10   1.0128e-07
   157.60   9.2634e+10   1.0194e-07
   157.70   9.3527e+10   1.0260e-07
   157.80   9.4427e+10   1.0327e-07
   157.90   9.5335e+10   1.0395e-07
   158.00   9.6251e+10   1.0462e-07
   158.10   9.7174e+10   1.0530e-07
   158.20   9.8105e+10   1.0599e-07
   158.30   9.9044e+10   1.0667e-07
   158.40   9.9990e+10   1.0736e-07
   158.50   1.0094e+11   1.0806e-07
   158.60   1.0191e+11   1.0876e-07
   158.70   1.0288e+11   1.0946e-07
   158.80   1.0385e+11   1.1016e-07
   158.90   1.0484e+11   1.1087e-07
   159.00   1.0583e+11   1.1158e-07
   159.10   1.0684e+11   1.1230e-07
   159.20   1.0785e+11   1.1302e-07
   159.30   1.0887e+11   1.1374e-07
   159.40   1.0989e+11   1.1448e-07
   159.50   1.1093e+11   1.1521e-07
   159.60   1.1197e+11   1.1595e-07
   159.70   1.1302e+11   1.1669e-07
   159.80   1.1409e+11   1.1743e-07
   159.90   1.1516e+11   1.1818e-07
   160.00   1.1623e+11   1.1893e-07
   160.10   1.1732e+11   1.1968e-07
   160.20   1.1842e+11   1.2044e-07
   160.30   1.1952e+11   1.2120e-07
   160.40   1.2063e+11   1.2196e-07
   160.50   1.2176e+11   1.2273e-07
   160.60   1.2289e+11   1.2351e-07
   160.70   1.2403e+11   1.2428e-07
   160.80   1.2518e+11   1.2506e-07
   160.90   1.2633e+11   1.2585e-07
   161.00   1.2750e+11   1.2664e-07
   161.10   1.2868e+11   1.2743e-07
   161.20   1.2987e+11   1.2823e-07
   161.30   1.3106e+11   1.2903e-07
   161.40   1.3227e+11   1.2983e-07
   161.50   1.3348e+11   1.3064e-07
   161.60   1.3471e+11   1.3145e-07
   161.70   1.3594e+11   1.3227e-07
   161.80   1.3719e+11   1.3309e-07
   161.90   1.3844e+11   1.3392e-07
   162.00   1.3970e+11   1.3474e-07
   162.10   1.4098e+11   1.3558e-07
   162.20   1.4226e+11   1.3642e-07
   162.30   1.4355e+11   1.3727e-07
   162.40   1.4486e+11   1.3811e-07
   162.50   1.4617e+11   1.3896e-07
   162.60   1.4750e+11   1.3981e-07
   162.70   1.4883e+11   1.4067e-07
   162.80   1.5018e+11   1.4153e-07
   162.90   1.5153e+11   1.4240e-07
   163.00   1.5290e+11   1.4327e-07
   163.10   1.5427e+11   1.4414e-07
   163.20   1.5566e+11   1.4502e-07
   163.30   1.5706e+11   1.4591e-07
   163.40   1.5847e+11   1.4679e-07
   163.50   1.5989e+11   1.4769e-07
   163.60   1.6132e+11   1.4858e-07
   163.70   1.6276e+11   1.4948e-07
   163.80   1.6421e+11   1.5039e-07
   163.90   1.6568e+11   1.5130e-07
   164.00   1.6715e+11   1.5221e-07
   164.10   1.6864e+11   1.5313e-07
   164.20   1.7013e+11   1.5405e-07
   164.30   1.7164e+11   1.5497e-07
   164.40   1.7316e+11   1.5592e-07
   164.50   1.7470e+11   1.5685e-07
   164.60   1.7624e+11   1.5779e-07
   164.70   1.7780e+11   1.5873e-07
   164.80   1.7936e+11   1.5968e-07
   164.90   1.8094e+11   1.6064e-07
   165.00   1.8253e+11   1.6159e-07
   165.10   1.8414e+11   1.6256e-07
   165.20   1.8575e+11   1.6352e-07
   165.30   1.8738e+11   1.6449e-07
   165.40   1.8902e+11   1.6547e-07
   165.50   1.9067e+11   1.6645e-07
   165.60   1.9233e+11   1.6744e-07
   165.70   1.9401e+11   1.6842e-07
   165.80   1.9570e+11   1.6942e-07
   165.90   1.9740e+11   1.7042e-07
   166.00   1.9912e+11   1.7142e-07
   166.10   2.0084e+11   1.7243e-07
   166.20   2.0258e+11   1.7344e-07
   166.30   2.0434e+11   1.7447e-07
   166.40   2.0610e+11   1.7549e-07
   166.50   2.0788e+11   1.7652e-07
   166.60   2.0967e+11   1.7755e-07
   166.70   2.1148e+11   1.7859e-07
   166.80   2.1330e+11   1.7963e-07
   166.90   2.1513e+11   1.8067e-07
   167.00   2.1698e+11   1.8172e-07
   167.10   2.1884e+11   1.8278e-07
   167.20   2.2071e+11   1.8384e-07
   167.30   2.2260e+11   1.8490e-07
   167.40   2.2450e+11   1.8597e-07
   167.50   2.2641e+11   1.8705e-07
   167.60   2.2834e+11   1.8813e-07
   167.70   2.3028e+11   1.8921e-07
   167.80   2.3224e+11   1.9030e-07
   167.90   2.3421e+11   1.9141e-07
   168.00   2.3619e+11   1.9251e-07
   168.10   2.3819e+11   1.9361e-07
   168.20   2.4021e+11   1.9472e-07
   168.30   2.4224e+11   1.9583e-07
   168.40   2.4428e+11   1.9695e-07
   168.50   2.4634e+11   1.9808e-07
   168.60   2.4841e+11   1.9921e-07
   168.70   2.5050e+11   2.0034e-07
   168.80   2.5260e+11   2.0148e-07
   168.90   2.5472e+11   2.0262e-07
   169.00   2.5685e+11   2.0377e-07
   169.10   2.5900e+11   2.0493e-07
   169.20   2.6117e+11   2.0609e-07
   169.30   2.6334e+11   2.0726e-07
   169.40   2.6554e+11   2.0843e-07
   169.50   2.6775e+11   2.0961e-07
   169.60   2.6998e+11   2.1079e-07
   169.70   2.7222e+11   2.1197e-07
   169.80   2.7447e+11   2.1317e-07
   169.90   2.7675e+11   2.1436e-07
   170.00   2.7904e+11   2.1556e-07
   170.10   2.8134e+11   2.1677e-07
   170.20   2.8367e+11   2.1798e-07
   170.30   2.8601e+11   2.1920e-07
   170.40   2.8836e+11   2.2042e-07
   170.50   2.9073e+11   2.2166e-07
   170.60   2.9312e+11   2.2289e-07
   170.70   2.9553e+11   2.2413e-07
   170.80   2.9795e+11   2.2537e-07
   170.90   3.0039e+11   2.2662e-07
   171.00   3.0284e+11   2.2788e-07
   171.10   3.0532e+11   2.2914e-07
   171.20   3.0781e+11   2.3040e-07
   171.30   3.1031e+11   2.3167e-07
   171.40   3.1284e+11   2.3295e-07
   171.50   3.1538e+11   2.3423e-07
   171.60   3.1794e+11   2.3552e-07
   171.70   3.2052e+11   2.3682e-07
   171.80   3.2311e+11   2.3812e-07
   171.90   3.2573e+11   2.3942e-07
   172.00   3.2836e+11   2.4073e-07
   172.10   3.3101e+11   2.4205e-07
   172.20   3.3368e+11   2.4337e-07
   172.30   3.3636e+11   2.4469e-07
   172.40   3.3907e+11   2.4602e-07
   172.50   3.4179e+11   2.4736e-07
   172.60   3.4453e+11   2.4870e-07
   172.70   3.4729e+11   2.5006e-07
   172.80   3.5007e+11   2.5142e-07
   172.90   3.5287e+11   2.5278e-07
   173.00   3.5569e+11   2.5414e-07
   173.10   3.5853e+11   2.5551e-07
   173.20   3.6138e+11   2.5689e-07
   173.30   3.6426e+11   2.5827e-07
   173.40   3.6715e+11   2.5966e-07
   173.50   3.7007e+11   2.6105e-07
   173.60   3.7300e+11   2.6246e-07
   173.70   3.7595e+11   2.6387e-07
   173.80   3.7893e+11   2.6528e-07
   173.90   3.8192e+11   2.6670e-07
   174.00   3.8493e+11   2.6812e-07
   174.10   3.8797e+11   2.6955e-07
   174.20   3.9102e+11   2.7099e-07
   174.30   3.9410e+11   2.7243e-07
   174.40   3.9719e+11   2.7388e-07
   174.50   4.0031e+11   2.7534e-07
   174.60   4.0344e+11   2.7680e-07
   174.70   4.0660e+11   2.7826e-07
   174.80   4.0978e+11   2.7973e-07
   174.90   4.1298e+11   2.8121e-07
   175.00   4.1620e+11   2.8269e-07
   175.10   4.1944e+11   2.8418e-07
   175.20   4.2271e+11   2.8568e-07
   175.30   4.2599e+11   2.8718e-07
   175.40   4.2930e+11   2.8869e-07
   175.50   4.3263e+11   2.9021e-07
   175.60   4.3598e+11   2.9173e-07
   175.70   4.3935e+11   2.9325e-07
   175.80   4.4275e+11   2.9478e-07
   175.90   4.4616e+11   2.9632e-07
   176.00   4.4960e+11   2.9787e-07
   176.10   4.5307e+11   2.9943e-07
   176.20   4.5655e+11   3.0098e-07
   176.30   4.6006e+11   3.0254e-07
   176.40   4.6359e+11   3.0411e-07
   176.50   4.6714e+11   3.0569e-07
   176.60   4.7072e+11   3.0727e-07
   176.70   4.7432e+11   3.0886e-07
   176.80   4.7794e+11   3.1046e-07
   176.90   4.8159e+11   3.1206e-07
   177.00   4.8526e+11   3.1367e-07
   177.10   4.8895e+11   3.1528e-07
   177.20   4.9267e+11   3.1690e-07
   177.30   4.9641e+11   3.1852e-07
   177.40   5.0017e+11   3.2016e-07
   177.50   5.0396e+11   3.2181e-07
   177.60   5.0778e+11   3.2345e-07
   177.70   5.1162e+11   3.2510e-07
   177.80   5.1548e+11   3.2676e-07
   177.90   5.1937e+11   3.2842e-07
   178.00   5.2328e+11   3.3009e-07
   178.10   5.2722e+11   3.3177e-07
   178.20   5.3118e+11   3.3346e-07
   178.30   5.3517e+11   3.3516e-07
   178.40   5.3918e+11   3.3685e-07
   178.50   5.4322e+11   3.3856e-07
   178.60   5.4729e+11   3.4027e-07
   178.70   5.5138e+11   3.4198e-07
   178.80   5.5549e+11   3.4372e-07
   178.90   5.5963e+11   3.4545e-07
   179.00   5.6380e+11   3.4718e-07
   179.10   5.6800e+11   3.4892e-07
   179.20   5.7222e+11   3.5067e-07
   179.30   5.7647e+11   3.5243e-07
   179.40   5.8074e+11   3.5420e-07
   179.50   5.8504e+11   3.5597e-07
   179.60   5.8937e+11   3.5775e-07
   179.70   5.9372e+11   3.5954e-07
   179.80   5.9810e+11   3.6133e-07
   179.90   6.0251e+11   3.6313e-07
   180.00   6.0695e+11   3.6494e-07
   180.10   6.1142e+11   3.6675e-07
   180.20   6.1591e+11   3.6857e-07
   180.30   6.2043e+11   3.7039e-07
   180.40   6.2498e+11   3.7222e-07
   180.50   6.2955e+11   3.7407e-07
   180.60   6.3416e+11   3.7592e-07
   180.70   6.3879e+11   3.7777e-07
   180.80   6.4345e+11   3.7963e-07
   180.90   6.4814e+11   3.8149e-07
   181.00   6.5286e+11   3.8338e-07
   181.10   6.5761e+11   3.8526e-07
   181.20   6.6239e+11   3.8714e-07
   181.30   6.6719e+11   3.8904e-07
   181.40   6.7203e+11   3.9094e-07
   181.50   6.7690e+11   3.9286e-07
   181.60   6.8179e+11   3.9477e-07
   181.70   6.8672e+11   3.9670e-07
   181.80   6.9167e+11   3.9862e-07
   181.90   6.9666e+11   4.0056e-07
   182.00   7.0167e+11   4.0252e-07
   182.10   7.0672e+11   4.0447e-07
   182.20   7.1180e+11   4.0642e-07
   182.30   7.1690e+11   4.0839e-07
   182.40   7.2204e+11   4.1037e-07
   182.50   7.2721e+11   4.1235e-07
   182.60   7.3241e+11   4.1434e-07
   182.70   7.3765e+11   4.1633e-07
   182.80   7.4291e+11   4.1834e-07
   182.90   7.4820e+11   4.2035e-07
   183.00   7.5353e+11   4.2237e-07
   183.10   7.5889e+11   4.2439e-07
   183.20   7.6428e+11   4.2643e-07
   183.30   7.6970e+11   4.2847e-07
   183.40   7.7516e+11   4.3052e-07
   183.50   7.8065e+11   4.3257e-07
   183.60   7.8617e+11   4.3463e-07
   183.70   7.9172e+11   4.3671e-07
   183.80   7.9731e+11   4.3879e-07
   183.90   8.0293e+11   4.4087e-07
   184.00   8.0859e+11   4.4296e-07
   184.10   8.1427e+11   4.4507e-07
   184.20   8.1999e+11   4.4717e-07
   184.30   8.2575e+11   4.4929e-07
   184.40   8.3154e+11   4.5141e-07
   184.50   8.3736e+11   4.5354e-07
   184.60   8.4322e+11   4.5568e-07
   184.70   8.4911e+11   4.5782e-07
   184.80   8.5503e+11   4.5997e-07
   184.90   8.6100e+11   4.6214e-07
   185.00   8.6699e+11   4.6431e-07
   185.10   8.7302e+11   4.6648e-07
   185.20   8.7909e+11   4.6867e-07
   185.30   8.8519e+11   4.7086e-07
   185.40   8.9133e+11   4.7306e-07
   185.50   8.9750e+11   4.7526e-07
   185.60   9.0371e+11   4.7749e-07
   185.70   9.0995e+11   4.7971e-07
   185.80   9.1624e+11   4.8193e-07
   185.90   9.2255e+11   4.8418e-07
   186.00   9.2891e+11   4.8642e-07
   186.10   9.3530e+11   4.8867e-07
   186.20   9.4173e+11   4.9093e-07
   186.30   9.4819e+11   4.9321e-07
   186.40   9.5469e+11   4.9549e-07
   186.50   9.6123e+11   4.9777e-07
   186.60   9.6781e+11   5.0007e-07
   186.70   9.7443e+11   5.0237e-07
   186.80   9.8108e+11   5.0467e-07
   186.90   9.8777e+11   5.0700e-07
   187.00   9.9450e+11   5.0932e-07
   187.10   1.0013e+12   5.1165e-07
   187.20   1.0081e+12   5.1400e-07
   187.30   1.0149e+12   5.1635e-07
   187.40   1.0218e+12   5.1870e-07
   187.50   1.0287e+12   5.2106e-07
   187.60   1.0357e+12   5.2344e-07
   187.70   1.0427e+12   5.2582e-07
   187.80   1.0497e+12   5.2821e-07
   187.90   1.0568e+12   5.3061e-07
   188.00   1.0639e+12   5.3302e-07
   188.10   1.0711e+12   5.3544e-07
   188.20   1.0783e+12   5.3786e-07
   188.30   1.0856e+12   5.4029e-07
   188.40   1.0928e+12   5.4273e-07
   188.50   1.1002e+12   5.4518e-07
   188.60   1.1075e+12   5.4763e-07
   188.70   1.1149e+12   5.5010e-07
   188.80   1.1224e+12   5.5257e-07
   188.90   1.1299e+12   5.5505e-07
   189.00   1.1374e+12   5.5754e-07
   189.10   1.1450e+12   5.6004e-07
   189.20   1.1526e+12   5.6254e-07
   189.30   1.1603e+12   5.6506e-07
   189.40   1.1680e+12   5.6758e-07
   189.50   1.1757e+12   5.7011e-07
   189.60   1.1835e+12   5.7265e-07
   189.70   1.1913e+12   5.7520e-07
   189.80   1.1992e+12   5.7776e-07
   189.90   1.2071e+12   5.8032e-07
   190.00   1.2151e+12   5.8290e-07
   190.10   1.2231e+12   5.8548e-07
   190.20   1.2311e+12   5.8806e-07
   190.30   1.2392e+12   5.9067e-07
   190.40   1.2474e+12   5.9327e-07
   190.50   1.2555e+12   5.9589e-07
   190.60   1.2638e+12   5.9852e-07
   190.70   1.2721e+12   6.0115e-07
   190.80   1.2804e+12   6.0379e-07
   190.90   1.2887e+12   6.0644e-07
   191.00   1.2971e+12   6.0911e-07
   191.10   1.3056e+12   6.1177e-07
   191.20   1.3141e+12   6.1445e-07
   191.30   1.3226e+12   6.1713e-07
   191.40   1.3312e+12   6.1982e-07
   191.50   1.3399e+12   6.2253e-07
   191.60   1.3486e+12   6.2524e-07
   191.70   1.3573e+12   6.2797e-07
   191.80   1.3661e+12   6.3069e-07
   191.90   1.3749e+12   6.3344e-07
   192.00   1.3838e+12   6.3618e-07
   192.10   1.3927e+12   6.3894e-07
   192.20   1.4017e+12   6.4170e-07
   192.30   1.4107e+12   6.4447e-07
   192.40   1.4198e+12   6.4726e-07
   192.50   1.4289e+12   6.5005e-07
   192.60   1.4381e+12   6.5285e-07
   192.70   1.4473e+12   6.5566e-07
   192.80   1.4565e+12   6.5848e-07
   192.90   1.4659e+12   6.6130e-07
   193.00   1.4752e+12   6.6415e-07
   193.10   1.4846e+12   6.6699e-07
   193.20   1.4941e+12   6.6985e-07
   193.30   1.5036e+12   6.7271e-07
   193.40   1.5132e+12   6.7558e-07
   193.50   1.5228e+12   6.7846e-07
   193.60   1.5325e+12   6.8136e-07
   193.70   1.5422e+12   6.8425e-07
   193.80   1.5520e+12   6.8717e-07
   193.90   1.5618e+12   6.9008e-07
   194.00   1.5717e+12   6.9301e-07
   194.10   1.5816e+12   6.9595e-07
   194.20   1.5916e+12   6.9890e-07
   194.30   1.6016e+12   7.0186e-07
   194.40   1.6117e+12   7.0482e-07
   194.50   1.6218e+12   7.0779e-07
   194.60   1.6320e+12   7.1077e-07
   194.70   1.6422e+12   7.1377e-07
   194.80   1.6525e+12   7.1677e-07
   194.90   1.6629e+12   7.1978e-07
   195.00   1.6733e+12   7.2280e-07
   195.10   1.6837e+12   7.2583e-07
   195.20   1.6942e+12   7.2888e-07
   195.30   1.7048e+12   7.3192e-07
   195.40   1.7154e+12   7.3498e-07
   195.50   1.7261e+12   7.3804e-07
   195.60   1.7368e+12   7.4113e-07
   195.70   1.7476e+12   7.4422e-07
   195.80   1.7585e+12   7.4731e-07
   195.90   1.7694e+12   7.5042e-07
   196.00   1.7803e+12   7.5353e-07
   196.10   1.7913e+12   7.5665e-07
   196.20   1.8024e+12   7.5979e-07
   196.30   1.8135e+12   7.6293e-07
   196.40   1.8247e+12   7.6609e-07
   196.50   1.8359e+12   7.6925e-07
   196.60   1.8472e+12   7.7242e-07
   196.70   1.8586e+12   7.7561e-07
   196.80   1.8700e+12   7.7879e-07
   196.90   1.8815e+12   7.8200e-07
   197.00   1.8930e+12   7.8522e-07
   197.10   1.9046e+12   7.8843e-07
   197.20   1.9162e+12   7.9166e-07
   197.30   1.9279e+12   7.9491e-07
   197.40   1.9397e+12   7.9815e-07
   197.50   1.9515e+12   8.0142e-07
   197.60   1.9634e+12   8.0469e-07
   197.70   1.9753e+12   8.0796e-07
   197.80   1.9874e+12   8.1126e-07
   197.90   1.9994e+12   8.1456e-07
   198.00   2.0115e+12   8.1786e-07
   198.10   2.0237e+12   8.2118e-07
   198.20   2.0360e+12   8.2452e-07
   198.30   2.0483e+12   8.2786e-07
   198.40   2.0607e+12   8.3120e-07
   198.50   2.0731e+12   8.3456e-07
   198.60   2.0856e+12   8.3793e-07
   198.70   2.0981e+12   8.4131e-07
   198.80   2.1108e+12   8.4470e-07
   198.90   2.1234e+12   8.4810e-07
   199.00   2.1362e+12   8.5151e-07
   199.10   2.1490e+12   8.5492e-07
   199.20   2.1619e+12   8.5836e-07
   199.30   2.1748e+12   8.6180e-07
   199.40   2.1878e+12   8.6525e-07
   199.50   2.2009e+12   8.6870e-07
   199.60   2.2140e+12   8.7217e-07
   199.70   2.2272e+12   8.7566e-07
   199.80   2.2405e+12   8.7915e-07
   199.90   2.2538e+12   8.8265e-07
   200.00   2.2672e+12   8.8615e-07
   200.10   2.2806e+12   8.8968e-07
   200.20   2.2942e+12   8.9321e-07
   200.30   2.3077e+12   8.9675e-07
   200.40   2.3214e+12   9.0031e-07
   200.50   2.3351e+12   9.0387e-07
   200.60   2.3489e+12   9.0743e-07
   200.70   2.3628e+12   9.1102e-07
   200.80   2.3767e+12   9.1461e-07
   200.90   2.3907e+12   9.1822e-07
   201.00   2.4048e+12   9.2183e-07
   201.10   2.4189e+12   9.2546e-07
   201.20   2.4331e+12   9.2909e-07
   201.30   2.4473e+12   9.3273e-07
   201.40   2.4617e+12   9.3639e-07
   201.50   2.4761e+12   9.4005e-07
   201.60   2.4906e+12   9.4373e-07
   201.70   2.5051e+12   9.4742e-07
   201.80   2.5197e+12   9.5112e-07
   201.90   2.5344e+12   9.5482e-07
   202.00   2.5492e+12   9.5854e-07
   202.10   2.5640e+12   9.6227e-07
   202.20   2.5789e+12   9.6601e-07
   202.30   2.5939e+12   9.6975e-07
   202.40   2.6089e+12   9.7352e-07
   202.50   2.6240e+12   9.7729e-07
   202.60   2.6392e+12   9.8107e-07
   202.70   2.6545e+12   9.8486e-07
   202.80   2.6698e+12   9.8867e-07
   202.90   2.6852e+12   9.9248e-07
   203.00   2.7007e+12   9.9631e-07
   203.10   2.7162e+12   1.0001e-06
   203.20   2.7319e+12   1.0040e-06
   203.30   2.7476e+12   1.0079e-06
   203.40   2.7633e+12   1.0117e-06
   203.50   2.7792e+12   1.0156e-06
   203.60   2.7951e+12   1.0195e-06
   203.70   2.8111e+12   1.0234e-06
   203.80   2.8272e+12   1.0273e-06
   203.90   2.8433e+12   1.0312e-06
   204.00   2.8596e+12   1.0351e-06
   204.10   2.8759e+12   1.0391e-06
   204.20   2.8922e+12   1.0431e-06
   204.30   2.9087e+12   1.0470e-06
   204.40   2.9252e+12   1.0510e-06
   204.50   2.9419e+12   1.0550e-06
   204.60   2.9585e+12   1.0590e-06
   204.70   2.9753e+12   1.0630e-06
   204.80   2.9922e+12   1.0670e-06
   204.90   3.0091e+12   1.0710e-06
   205.00   3.0261e+12   1.0751e-06
   205.10   3.0432e+12   1.0792e-06
   205.20   3.0603e+12   1.0832e-06
   205.30   3.0776e+12   1.0873e-06
   205.40   3.0949e+12   1.0914e-06
   205.50   3.1123e+12   1.0955e-06
   205.60   3.1298e+12   1.0995e-06
   205.70   3.1473e+12   1.1037e-06
   205.80   3.1650e+12   1.1078e-06
   205.90   3.1827e+12   1.1120e-06
   206.00   3.2005e+12   1.1162e-06
   206.10   3.2184e+12   1.1203e-06
   206.20   3.2364e+12   1.1245e-06
   206.30   3.2544e+12   1.1286e-06
   206.40   3.2726e+12   1.1328e-06
   206.50   3.2908e+12   1.1370e-06
   206.60   3.3091e+12   1.1412e-06
   206.70   3.3275e+12   1.1456e-06
   206.80   3.3459e+12   1.1498e-06
   206.90   3.3645e+12   1.1540e-06
   207.00   3.3831e+12   1.1583e-06
   207.10   3.4019e+12   1.1626e-06
   207.20   3.4207e+12   1.1668e-06
   207.30   3.4396e+12   1.1711e-06
   207.40   3.4586e+12   1.1754e-06
   207.50   3.4776e+12   1.1798e-06
   207.60   3.4968e+12   1.1842e-06
   207.70   3.5160e+12   1.1885e-06
   207.80   3.5353e+12   1.1928e-06
   207.90   3.5548e+12   1.1972e-06
   208.00   3.5743e+12   1.2016e-06
   208.10   3.5939e+12   1.2059e-06
   208.20   3.6135e+12   1.2103e-06
   208.30   3.6333e+12   1.2148e-06
   208.40   3.6532e+12   1.2192e-06
   208.50   3.6731e+12   1.2237e-06
   208.60   3.6931e+12   1.2281e-06
   208.70   3.7133e+12   1.2326e-06
   208.80   3.7335e+12   1.2370e-06
   208.90   3.7538e+12   1.2415e-06
   209.00   3.7742e+12   1.2461e-06
   209.10   3.7947e+12   1.2506e-06
   209.20   3.8152e+12   1.2551e-06
   209.30   3.8359e+12   1.2596e-06
   209.40   3.8567e+12   1.2641e-06
   209.50   3.8775e+12   1.2687e-06
   209.60   3.8985e+12   1.2733e-06
   209.70   3.9195e+12   1.2779e-06
   209.80   3.9406e+12   1.2825e-06
   209.90   3.9618e+12   1.2871e-06
   210.00   3.9832e+12   1.2917e-06
   210.10   4.0046e+12   1.2963e-06
   210.20   4.0261e+12   1.3009e-06
   210.30   4.0477e+12   1.3056e-06
   210.40   4.0694e+12   1.3103e-06
   210.50   4.0912e+12   1.3149e-06
   210.60   4.1131e+12   1.3196e-06
   210.70   4.1350e+12   1.3243e-06
   210.80   4.1571e+12   1.3290e-06
   210.90   4.1793e+12   1.3338e-06
   211.00   4.2016e+12   1.3385e-06
   211.10   4.2239e+12   1.3433e-06
   211.20   4.2464e+12   1.3480e-06
   211.30   4.2690e+12   1.3528e-06
   211.40   4.2916e+12   1.3575e-06
   211.50   4.3144e+12   1.3624e-06
   211.60   4.3372e+12   1.3672e-06
   211.70   4.3602e+12   1.3720e-06
   211.80   4.3833e+12   1.3768e-06
   211.90   4.4064e+12   1.3816e-06
   212.00   4.4297e+12   1.3865e-06
   212.10   4.4530e+12   1.3914e-06
   212.20   4.4765e+12   1.3963e-06
   212.30   4.5000e+12   1.4012e-06
   212.40   4.5237e+12   1.4061e-06
   212.50   4.5475e+12   1.4110e-06
   212.60   4.5713e+12   1.4159e-06
   212.70   4.5953e+12   1.4209e-06
   212.80   4.6194e+12   1.4258e-06
   212.90   4.6435e+12   1.4308e-06
   213.00   4.6678e+12   1.4357e-06
   213.10   4.6922e+12   1.4407e-06
   213.20   4.7167e+12   1.4458e-06
   213.30   4.7413e+12   1.4508e-06
   213.40   4.7660e+12   1.4558e-06
   213.50   4.7908e+12   1.4608e-06
   213.60   4.8157e+12   1.4659e-06
   213.70   4.8407e+12   1.4710e-06
   213.80   4.8658e+12   1.4761e-06
   213.90   4.8910e+12   1.4812e-06
   214.00   4.9163e+12   1.4862e-06
   214.10   4.9418e+12   1.4913e-06
   214.20   4.9673e+12   1.4964e-06
   214.30   4.9930e+12   1.5017e-06
   214.40   5.0187e+12   1.5068e-06
   214.50   5.0446e+12   1.5120e-06
   214.60   5.0706e+12   1.5171e-06
   214.70   5.0966e+12   1.5224e-06
   214.80   5.1228e+12   1.5276e-06
   214.90   5.1491e+12   1.5328e-06
   215.00   5.1756e+12   1.5380e-06
   215.10   5.2021e+12   1.5432e-06
   215.20   5.2287e+12   1.5485e-06
   215.30   5.2555e+12   1.5538e-06
   215.40   5.2823e+12   1.5590e-06
   215.50   5.3093e+12   1.5643e-06
   215.60   5.3364e+12   1.5696e-06
   215.70   5.3636e+12   1.5750e-06
   215.80   5.3909e+12   1.5803e-06
   215.90   5.4183e+12   1.5856e-06
   216.00   5.4458e+12   1.5910e-06
   216.10   5.4735e+12   1.5963e-06
   216.20   5.5012e+12   1.6018e-06
   216.30   5.5291e+12   1.6072e-06
   216.40   5.5571e+12   1.6125e-06
   216.50   5.5852e+12   1.6179e-06
   216.60   5.6134e+12   1.6235e-06
   216.70   5.6418e+12   1.6289e-06
   216.80   5.6702e+12   1.6343e-06
   216.90   5.6988e+12   1.6398e-06
   217.00   5.7275e+12   1.6453e-06
   217.10   5.7563e+12   1.6508e-06
   217.20   5.7852e+12   1.6563e-06
   217.30   5.8143e+12   1.6618e-06
   217.40   5.8434e+12   1.6674e-06
   217.50   5.8727e+12   1.6729e-06
   217.60   5.9021e+12   1.6785e-06
   217.70   5.9316e+12   1.6840e-06
   217.80   5.9613e+12   1.6896e-06
   217.90   5.9910e+12   1.6953e-06
   218.00   6.0209e+12   1.7009e-06
   218.10   6.0509e+12   1.7065e-06
   218.20   6.0810e+12   1.7121e-06
   218.30   6.1113e+12   1.7178e-06
   218.40   6.1416e+12   1.7235e-06
   218.50   6.1721e+12   1.7291e-06
   218.60   6.2027e+12   1.7349e-06
   218.70   6.2335e+12   1.7406e-06
   218.80   6.2643e+12   1.7463e-06
   218.90   6.2953e+12   1.7520e-06
   219.00   6.3264e+12   1.7578e-06
   219.10   6.3577e+12   1.7636e-06
   219.20   6.3890e+12   1.7693e-06
   219.30   6.4205e+12   1.7751e-06
   219.40   6.4521e+12   1.7810e-06
   219.50   6.4838e+12   1.7868e-06
   219.60   6.5157e+12   1.7926e-06
   219.70   6.5477e+12   1.7984e-06
   219.80   6.5798e+12   1.8043e-06
   219.90   6.6121e+12   1.8102e-06
   220.00   6.6444e+12   1.8160e-06
   220.10   6.6769e+12   1.8220e-06
   220.20   6.7096e+12   1.8279e-06
   220.30   6.7423e+12   1.8338e-06
   220.40   6.7752e+12   1.8397e-06
   220.50   6.8082e+12   1.8457e-06
   220.60   6.8414e+12   1.8516e-06
   220.70   6.8747e+12   1.8576e-06
   220.80   6.9081e+12   1.8636e-06
   220.90   6.9416e+12   1.8696e-06
   221.00   6.9753e+12   1.8756e-06
   221.10   7.0091e+12   1.8816e-06
   221.20   7.0430e+12   1.8877e-06
   221.30   7.0771e+12   1.8938e-06
   221.40   7.1113e+12   1.8998e-06
   221.50   7.1457e+12   1.9060e-06
   221.60   7.1801e+12   1.9120e-06
   221.70   7.2147e+12   1.9181e-06
   221.80   7.2495e+12   1.9243e-06
   221.90   7.2844e+12   1.9304e-06
   222.00   7.3194e+12   1.9366e-06
   222.10   7.3545e+12   1.9428e-06
   222.20   7.3898e+12   1.9489e-06
   222.30   7.4253e+12   1.9551e-06
   222.40   7.4608e+12   1.9613e-06
   222.50   7.4965e+12   1.9676e-06
   222.60   7.5324e+12   1.9738e-06
   222.70   7.5683e+12   1.9800e-06
   222.80   7.6045e+12   1.9863e-06
   222.90   7.6407e+12   1.9926e-06
   223.00   7.6771e+12   1.9989e-06
   223.10   7.7136e+12   2.0052e-06
   223.20   7.7503e+12   2.0115e-06
   223.30   7.7871e+12   2.0178e-06
   223.40   7.8241e+12   2.0242e-06
   223.50   7.8612e+12   2.0306e-06
   223.60   7.8984e+12   2.0369e-06
   223.70   7.9358e+12   2.0434e-06
   223.80   7.9734e+12   2.0498e-06
   223.90   8.0110e+12   2.0561e-06
   224.00   8.0488e+12   2.0626e-06
   224.10   8.0868e+12   2.0691e-06
   224.20   8.1249e+12   2.0756e-06
   224.30   8.1632e+12   2.0820e-06
   224.40   8.2016e+12   2.0885e-06
   224.50   8.2401e+12   2.0950e-06
   224.60   8.2788e+12   2.1015e-06
   224.70   8.3176e+12   2.1080e-06
   224.80   8.3566e+12   2.1146e-06
   224.90   8.3957e+12   2.1212e-06
   225.00   8.4350e+12   2.1277e-06
   225.10   8.4744e+12   2.1344e-06
   225.20   8.5140e+12   2.1409e-06
   225.30   8.5537e+12   2.1476e-06
   225.40   8.5936e+12   2.1542e-06
   225.50   8.6336e+12   2.1608e-06
   225.60   8.6738e+12   2.1675e-06
   225.70   8.7141e+12   2.1742e-06
   225.80   8.7546e+12   2.1808e-06
   225.90   8.7952e+12   2.1876e-06
   226.00   8.8360e+12   2.1943e-06
   226.10   8.8769e+12   2.2011e-06
   226.20   8.9180e+12   2.2078e-06
   226.30   8.9592e+12   2.2145e-06
   226.40   9.0006e+12   2.2213e-06
   226.50   9.0422e+12   2.2281e-06
   226.60   9.0839e+12   2.2349e-06
   226.70   9.1257e+12   2.2417e-06
   226.80   9.1677e+12   2.2485e-06
   226.90   9.2099e+12   2.2554e-06
   227.00   9.2522e+12   2.2623e-06
   227.10   9.2947e+12   2.2692e-06
   227.20   9.3373e+12   2.2760e-06
   227.30   9.3801e+12   2.2830e-06
   227.40   9.4231e+12   2.2899e-06
   227.50   9.4662e+12   2.2968e-06
   227.60   9.5094e+12   2.3038e-06
   227.70   9.5529e+12   2.3107e-06
   227.80   9.5964e+12   2.3177e-06
   227.90   9.6402e+12   2.3247e-06
   228.00   9.6841e+12   2.3318e-06
   228.10   9.7282e+12   2.3387e-06
   228.20   9.7724e+12   2.3457e-06
   228.30   9.8168e+12   2.3528e-06
   228.40   9.8613e+12   2.3599e-06
   228.50   9.9060e+12   2.3670e-06
   228.60   9.9509e+12   2.3741e-06
   228.70   9.9959e+12   2.3812e-06
   228.80   1.0041e+13   2.3883e-06
   228.90   1.0087e+13   2.3955e-06
   229.00   1.0132e+13   2.4026e-06
   229.10   1.0178e+13   2.4097e-06
   229.20   1.0224e+13   2.4170e-06
   229.30   1.0270e+13   2.4241e-06
   229.40   1.0316e+13   2.4314e-06
   229.50   1.0362e+13   2.4386e-06
   229.60   1.0409e+13   2.4459e-06
   229.70   1.0455e+13   2.4531e-06
   229.80   1.0502e+13   2.4604e-06
   229.90   1.0549e+13   2.4677e-06
   230.00   1.0597e+13   2.4750e-06
   230.10   1.0644e+13   2.4823e-06
   230.20   1.0691e+13   2.4897e-06
   230.30   1.0739e+13   2.4970e-06
   230.40   1.0787e+13   2.5044e-06
   230.50   1.0835e+13   2.5117e-06
   230.60   1.0883e+13   2.5192e-06
   230.70   1.0932e+13   2.5265e-06
   230.80   1.0980e+13   2.5340e-06
   230.90   1.1029e+13   2.5414e-06
   231.00   1.1078e+13   2.5489e-06
   231.10   1.1127e+13   2.5563e-06
   231.20   1.1176e+13   2.5638e-06
   231.30   1.1226e+13   2.5713e-06
   231.40   1.1275e+13   2.5788e-06
   231.50   1.1325e+13   2.5863e-06
   231.60   1.1375e+13   2.5939e-06
   231.70   1.1425e+13   2.6014e-06
   231.80   1.1476e+13   2.6090e-06
   231.90   1.1526e+13   2.6166e-06
   232.00   1.1577e+13   2.6242e-06
   232.10   1.1628e+13   2.6319e-06
   232.20   1.1679e+13   2.6395e-06
   232.30   1.1730e+13   2.6472e-06
   232.40   1.1781e+13   2.6548e-06
   232.50   1.1833e+13   2.6625e-06
   232.60   1.1885e+13   2.6701e-06
   232.70   1.1937e+13   2.6779e-06
   232.80   1.1989e+13   2.6856e-06
   232.90   1.2041e+13   2.6934e-06
   233.00   1.2093e+13   2.7012e-06
   233.10   1.2146e+13   2.7089e-06
   233.20   1.2199e+13   2.7167e-06
   233.30   1.2252e+13   2.7245e-06
   233.40   1.2305e+13   2.7323e-06
   233.50   1.2359e+13   2.7401e-06
   233.60   1.2412e+13   2.7480e-06
   233.70   1.2466e+13   2.7559e-06
   233.80   1.2520e+13   2.7637e-06
   233.90   1.2574e+13   2.7717e-06
   234.00   1.2628e+13   2.7795e-06
   234.10   1.2683e+13   2.7875e-06
   234.20   1.2738e+13   2.7955e-06
   234.30   1.2793e+13   2.8034e-06
   234.40   1.2848e+13   2.8114e-06
   234.50   1.2903e+13   2.8193e-06
   234.60   1.2958e+13   2.8273e-06
   234.70   1.3014e+13   2.8354e-06
   234.80   1.3070e+13   2.8434e-06
   234.90   1.3126e+13   2.8515e-06
   235.00   1.3182e+13   2.8596e-06
   235.10   1.3239e+13   2.8676e-06
   235.20   1.3295e+13   2.8757e-06
   235.30   1.3352e+13   2.8838e-06
   235.40   1.3409e+13   2.8919e-06
   235.50   1.3466e+13   2.9001e-06
   235.60   1.3524e+13   2.9082e-06
   235.70   1.3581e+13   2.9164e-06
   235.80   1.3639e+13   2.9246e-06
   235.90   1.3697e+13   2.9328e-06
   236.00   1.3755e+13   2.9410e-06
   236.10   1.3814e+13   2.9493e-06
   236.20   1.3872e+13   2.9575e-06
   236.30   1.3931e+13   2.9658e-06
   236.40   1.3990e+13   2.9741e-06
   236.50   1.4049e+13   2.9824e-06
   236.60   1.4108e+13   2.9907e-06
   236.70   1.4168e+13   2.9991e-06
   236.80   1.4228e+13   3.0074e-06
   236.90   1.4288e+13   3.0157e-06
   237.00   1.4348e+13   3.0242e-06
   237.10   1.4408e+13   3.0325e-06
   237.20   1.4469e+13   3.0409e-06
   237.30   1.4530e+13   3.0494e-06
   237.40   1.4591e+13   3.0579e-06
   237.50   1.4652e+13   3.0662e-06
   237.60   1.4713e+13   3.0748e-06
   237.70   1.4775e+13   3.0833e-06
   237.80   1.4837e+13   3.0917e-06
   237.90   1.4899e+13   3.1003e-06
   238.00   1.4961e+13   3.1088e-06
   238.10   1.5023e+13   3.1174e-06
   238.20   1.5086e+13   3.1259e-06
   238.30   1.5149e+13   3.1345e-06
   238.40   1.5212e+13   3.1431e-06
   238.50   1.5275e+13   3.1518e-06
   238.60   1.5339e+13   3.1604e-06
   238.70   1.5402e+13   3.1690e-06
   238.80   1.5466e+13   3.1777e-06
   238.90   1.5530e+13   3.1864e-06
   239.00   1.5594e+13   3.1951e-06
   239.10   1.5659e+13   3.2038e-06
   239.20   1.5724e+13   3.2125e-06
   239.30   1.5789e+13   3.2213e-06
   239.40   1.5854e+13   3.2301e-06
   239.50   1.5919e+13   3.2388e-06
   239.60   1.5985e+13   3.2476e-06
   239.70   1.6051e+13   3.2565e-06
   239.80   1.6117e+13   3.2653e-06
   239.90   1.6183e+13   3.2742e-06
   240.00   1.6249e+13   3.2829e-06
   240.10   1.6316e+13   3.2918e-06
   240.20   1.6383e+13   3.3008e-06
   240.30   1.6450e+13   3.3097e-06
   240.40   1.6517e+13   3.3186e-06
   240.50   1.6585e+13   3.3275e-06
   240.60   1.6653e+13   3.3365e-06
   240.70   1.6720e+13   3.3455e-06
   240.80   1.6789e+13   3.3545e-06
   240.90   1.6857e+13   3.3635e-06
   241.00   1.6926e+13   3.3725e-06
   241.10   1.6995e+13   3.3815e-06
   241.20   1.7064e+13   3.3906e-06
   241.30   1.7133e+13   3.3996e-06
   241.40   1.7202e+13   3.4087e-06
   241.50   1.7272e+13   3.4179e-06
   241.60   1.7342e+13   3.4270e-06
   241.70   1.7412e+13   3.4361e-06
   241.80   1.7483e+13   3.4453e-06
   241.90   1.7553e+13   3.4544e-06
   242.00   1.7624e+13   3.4636e-06
   242.10   1.7695e+13   3.4728e-06
   242.20   1.7767e+13   3.4820e-06
   242.30   1.7838e+13   3.4913e-06
   242.40   1.7910e+13   3.5005e-06
   242.50   1.7982e+13   3.5098e-06
   242.60   1.8054e+13   3.5191e-06
   242.70   1.8127e+13   3.5284e-06
   242.80   1.8200e+13   3.5378e-06
   242.90   1.8272e+13   3.5470e-06
   243.00   1.8346e+13   3.5564e-06
   243.10   1.8419e+13   3.5657e-06
   243.20   1.8493e+13   3.5751e-06
   243.30   1.8567e+13   3.5845e-06
   243.40   1.8641e+13   3.5940e-06
   243.50   1.8715e+13   3.6034e-06
   243.60   1.8790e+13   3.6129e-06
   243.70   1.8864e+13   3.6223e-06
   243.80   1.8939e+13   3.6318e-06
   243.90   1.9015e+13   3.6413e-06
   244.00   1.9090e+13   3.6508e-06
   244.10   1.9166e+13   3.6604e-06
   244.20   1.9242e+13   3.6699e-06
   244.30   1.9318e+13   3.6795e-06
   244.40   1.9395e+13   3.6891e-06
   244.50   1.9471e+13   3.6987e-06
   244.60   1.9548e+13   3.7083e-06
   244.70   1.9625e+13   3.7179e-06
   244.80   1.9703e+13   3.7276e-06
   244.90   1.9781e+13   3.7373e-06
   245.00   1.9858e+13   3.7469e-06
   245.10   1.9937e+13   3.7566e-06
   245.20   2.0015e+13   3.7664e-06
   245.30   2.0094e+13   3.7761e-06
   245.40   2.0172e+13   3.7858e-06
   245.50   2.0252e+13   3.7956e-06
   245.60   2.0331e+13   3.8054e-06
   245.70   2.0411e+13   3.8152e-06
   245.80   2.0490e+13   3.8250e-06
   245.90   2.0571e+13   3.8348e-06
   246.00   2.0651e+13   3.8448e-06
   246.10   2.0732e+13   3.8546e-06
   246.20   2.0812e+13   3.8645e-06
   246.30   2.0893e+13   3.8744e-06
   246.40   2.0975e+13   3.8843e-06
   246.50   2.1056e+13   3.8942e-06
   246.60   2.1138e+13   3.9042e-06
   246.70   2.1220e+13   3.9142e-06
   246.80   2.1303e+13   3.9241e-06
   246.90   2.1385e+13   3.9341e-06
   247.00   2.1468e+13   3.9442e-06
   247.10   2.1551e+13   3.9543e-06
   247.20   2.1635e+13   3.9643e-06
   247.30   2.1718e+13   3.9744e-06
   247.40   2.1802e+13   3.9844e-06
   247.50   2.1886e+13   3.9945e-06
   247.60   2.1971e+13   4.0046e-06
   247.70   2.2055e+13   4.0149e-06
   247.80   2.2140e+13   4.0250e-06
   247.90   2.2225e+13   4.0352e-06
   248.00   2.2311e+13   4.0453e-06
   248.10   2.2397e+13   4.0555e-06
   248.20   2.2482e+13   4.0658e-06
   248.30   2.2569e+13   4.0761e-06
   248.40   2.2655e+13   4.0863e-06
   248.50   2.2742e+13   4.0966e-06
   248.60   2.2829e+13   4.1068e-06
   248.70   2.2916e+13   4.1172e-06
   248.80   2.3004e+13   4.1275e-06
   248.90   2.3091e+13   4.1379e-06
   249.00   2.3179e+13   4.1482e-06
   249.10   2.3268e+13   4.1587e-06
   249.20   2.3356e+13   4.1690e-06
   249.30   2.3445e+13   4.1794e-06
   249.40   2.3534e+13   4.1898e-06
   249.50   2.3623e+13   4.2004e-06
   249.60   2.3713e+13   4.2108e-06
   249.70   2.3803e+13   4.2213e-06
   249.80   2.3893e+13   4.2317e-06
   249.90   2.3984e+13   4.2423e-06
   250.00   2.4074e+13   4.2528e-06
   250.10   2.4165e+13   4.2634e-06
   250.20   2.4256e+13   4.2740e-06
   250.30   2.4348e+13   4.2846e-06
   250.40   2.4440e+13   4.2951e-06
   250.50   2.4532e+13   4.3057e-06
   250.60   2.4624e+13   4.3164e-06
   250.70   2.4717e+13   4.3271e-06
   250.80   2.4810e+13   4.3377e-06
   250.90   2.4903e+13   4.3485e-06
   251.00   2.4996e+13   4.3591e-06
   251.10   2.5090e+13   4.3699e-06
   251.20   2.5184e+13   4.3806e-06
   251.30   2.5278e+13   4.3914e-06
   251.40   2.5372e+13   4.4022e-06
   251.50   2.5467e+13   4.4130e-06
   251.60   2.5562e+13   4.4238e-06
   251.70   2.5658e+13   4.4346e-06
   251.80   2.5753e+13   4.4455e-06
   251.90   2.5849e+13   4.4564e-06
   252.00   2.5945e+13   4.4672e-06
   252.10   2.6042e+13   4.4781e-06
   252.20   2.6139e+13   4.4891e-06
   252.30   2.6236e+13   4.5000e-06
   252.40   2.6333e+13   4.5110e-06
   252.50   2.6431e+13   4.5219e-06
   252.60   2.6529e+13   4.5329e-06
   252.70   2.6627e+13   4.5439e-06
   252.80   2.6725e+13   4.5550e-06
   252.90   2.6824e+13   4.5660e-06
   253.00   2.6923e+13   4.5771e-06
   253.10   2.7022e+13   4.5881e-06
   253.20   2.7122e+13   4.5993e-06
   253.30   2.7222e+13   4.6103e-06
   253.40   2.7322e+13   4.6215e-06
   253.50   2.7422e+13   4.6326e-06
   253.60   2.7523e+13   4.6438e-06
   253.70   2.7624e+13   4.6550e-06
   253.80   2.7726e+13   4.6662e-06
   253.90   2.7827e+13   4.6774e-06
   254.00   2.7929e+13   4.6887e-06
   254.10   2.8031e+13   4.6999e-06
   254.20   2.8134e+13   4.7112e-06
   254.30   2.8237e+13   4.7224e-06
   254.40   2.8340e+13   4.7338e-06
   254.50   2.8443e+13   4.7451e-06
   254.60   2.8547e+13   4.7564e-06
   254.70   2.8651e+13   4.7678e-06
   254.80   2.8755e+13   4.7791e-06
   254.90   2.8860e+13   4.7906e-06
   255.00   2.8964e+13   4.8020e-06
   255.10   2.9070e+13   4.8134e-06
   255.20   2.9175e+13   4.8249e-06
   255.30   2.9281e+13   4.8363e-06
   255.40   2.9387e+13   4.8478e-06
   255.50   2.9493e+13   4.8593e-06
   255.60   2.9600e+13   4.8708e-06
   255.70   2.9707e+13   4.8824e-06
   255.80   2.9814e+13   4.8939e-06
   255.90   2.9922e+13   4.9055e-06
   256.00   3.0030e+13   4.9171e-06
   256.10   3.0138e+13   4.9287e-06
   256.20   3.0246e+13   4.9404e-06
   256.30   3.0355e+13   4.9520e-06
   256.40   3.0464e+13   4.9636e-06
   256.50   3.0574e+13   4.9754e-06
   256.60   3.0683e+13   4.9870e-06
   256.70   3.0793e+13   4.9987e-06
   256.80   3.0904e+13   5.0105e-06
   256.90   3.1014e+13   5.0223e-06
   257.00   3.1125e+13   5.0340e-06
   257.10   3.1236e+13   5.0458e-06
   257.20   3.1348e+13   5.0576e-06
   257.30   3.1460e+13   5.0694e-06
   257.40   3.1572e+13   5.0813e-06
   257.50   3.1685e+13   5.0931e-06
   257.60   3.1797e+13   5.1050e-06
   257.70   3.1911e+13   5.1169e-06
   257.80   3.2024e+13   5.1288e-06
   257.90   3.2138e+13   5.1408e-06
   258.00   3.2252e+13   5.1527e-06
   258.10   3.2366e+13   5.1646e-06
   258.20   3.2481e+13   5.1766e-06
   258.30   3.2596e+13   5.1887e-06
   258.40   3.2711e+13   5.2007e-06
   258.50   3.2827e+13   5.2127e-06
   258.60   3.2943e+13   5.2248e-06
   258.70   3.3059e+13   5.2369e-06
   258.80   3.3176e+13   5.2489e-06
   258.90   3.3293e+13   5.2610e-06
   259.00   3.3410e+13   5.2732e-06
   259.10   3.3527e+13   5.2853e-06
   259.20   3.3645e+13   5.2975e-06
   259.30   3.3764e+13   5.3097e-06
   259.40   3.3882e+13   5.3219e-06
   259.50   3.4001e+13   5.3341e-06
   259.60   3.4120e+13   5.3464e-06
   259.70   3.4240e+13   5.3586e-06
   259.80   3.4360e+13   5.3709e-06
   259.90   3.4480e+13   5.3832e-06
   260.00   3.4600e+13   5.3955e-06
   260.10   3.4721e+13   5.4079e-06
   260.20   3.4842e+13   5.4202e-06
   260.30   3.4964e+13   5.4326e-06
   260.40   3.5085e+13   5.4450e-06
   260.50   3.5208e+13   5.4574e-06
   260.60   3.5330e+13   5.4698e-06
   260.70   3.5453e+13   5.4822e-06
   260.80   3.5576e+13   5.4947e-06
   260.90   3.5699e+13   5.5071e-06
   261.00   3.5823e+13   5.5196e-06
   261.10   3.5947e+13   5.5322e-06
   261.20   3.6072e+13   5.5447e-06
   261.30   3.6197e+13   5.5573e-06
   261.40   3.6322e+13   5.5698e-06
   261.50   3.6447e+13   5.5824e-06
   261.60   3.6573e+13   5.5950e-06
   261.70   3.6699e+13   5.6076e-06
   261.80   3.6826e+13   5.6203e-06
   261.90   3.6953e+13   5.6330e-06
   262.00   3.7080e+13   5.6456e-06
   262.10   3.7207e+13   5.6583e-06
   262.20   3.7335e+13   5.6710e-06
   262.30   3.7463e+13   5.6837e-06
   262.40   3.7592e+13   5.6966e-06
   262.50   3.7721e+13   5.7093e-06
   262.60   3.7850e+13   5.7221e-06
   262.70   3.7979e+13   5.7349e-06
   262.80   3.8109e+13   5.7478e-06
   262.90   3.8240e+13   5.7606e-06
   263.00   3.8370e+13   5.7734e-06
   263.10   3.8501e+13   5.7863e-06
   263.20   3.8632e+13   5.7992e-06
   263.30   3.8764e+13   5.8121e-06
   263.40   3.8896e+13   5.8250e-06
   263.50   3.9028e+13   5.8381e-06
   263.60   3.9161e+13   5.8510e-06
   263.70   3.9294e+13   5.8640e-06
   263.80   3.9427e+13   5.8770e-06
   263.90   3.9561e+13   5.8900e-06
   264.00   3.9695e+13   5.9030e-06
   264.10   3.9830e+13   5.9162e-06
   264.20   3.9964e+13   5.9292e-06
   264.30   4.0100e+13   5.9424e-06
   264.40   4.0235e+13   5.9555e-06
   264.50   4.0371e+13   5.9686e-06
   264.60   4.0507e+13   5.9818e-06
   264.70   4.0644e+13   5.9949e-06
   264.80   4.0781e+13   6.0082e-06
   264.90   4.0918e+13   6.0213e-06
   265.00   4.1056e+13   6.0346e-06
   265.10   4.1194e+13   6.0478e-06
   265.20   4.1332e+13   6.0611e-06
   265.30   4.1471e+13   6.0744e-06
   265.40   4.1610e+13   6.0877e-06
   265.50   4.1749e+13   6.1010e-06
   265.60   4.1889e+13   6.1144e-06
   265.70   4.2029e+13   6.1277e-06
   265.80   4.2170e+13   6.1411e-06
   265.90   4.2310e+13   6.1545e-06
   266.00   4.2452e+13   6.1679e-06
   266.10   4.2593e+13   6.1813e-06
   266.20   4.2735e+13   6.1948e-06
   266.30   4.2878e+13   6.2083e-06
   266.40   4.3020e+13   6.2218e-06
   266.50   4.3163e+13   6.2353e-06
   266.60   4.3307e+13   6.2488e-06
   266.70   4.3451e+13   6.2624e-06
   266.80   4.3595e+13   6.2760e-06
   266.90   4.3739e+13   6.2895e-06
   267.00   4.3884e+13   6.3031e-06
   267.10   4.4030e+13   6.3168e-06
   267.20   4.4175e+13   6.3304e-06
   267.30   4.4321e+13   6.3440e-06
   267.40   4.4468e+13   6.3578e-06
   267.50   4.4614e+13   6.3715e-06
   267.60   4.4762e+13   6.3851e-06
   267.70   4.4909e+13   6.3989e-06
   267.80   4.5057e+13   6.4127e-06
   267.90   4.5205e+13   6.4265e-06
   268.00   4.5354e+13   6.4402e-06
   268.10   4.5503e+13   6.4540e-06
   268.20   4.5652e+13   6.4679e-06
   268.30   4.5802e+13   6.4817e-06
   268.40   4.5952e+13   6.4956e-06
   268.50   4.6103e+13   6.5095e-06
   268.60   4.6254e+13   6.5233e-06
   268.70   4.6405e+13   6.5373e-06
   268.80   4.6557e+13   6.5512e-06
   268.90   4.6709e+13   6.5652e-06
   269.00   4.6861e+13   6.5792e-06
   269.10   4.7014e+13   6.5932e-06
   269.20   4.7167e+13   6.6072e-06
   269.30   4.7321e+13   6.6213e-06
   269.40   4.7475e+13   6.6353e-06
   269.50   4.7629e+13   6.6494e-06
   269.60   4.7784e+13   6.6635e-06
   269.70   4.7939e+13   6.6776e-06
   269.80   4.8095e+13   6.6917e-06
   269.90   4.8251e+13   6.7058e-06
   270.00   4.8407e+13   6.7201e-06
   270.10   4.8564e+13   6.7343e-06
   270.20   4.8721e+13   6.7485e-06
   270.30   4.8878e+13   6.7627e-06
   270.40   4.9036e+13   6.7769e-06
   270.50   4.9195e+13   6.7912e-06
   270.60   4.9353e+13   6.8055e-06
   270.70   4.9512e+13   6.8198e-06
   270.80   4.9672e+13   6.8341e-06
   270.90   4.9832e+13   6.8484e-06
   271.00   4.9992e+13   6.8627e-06
   271.10   5.0153e+13   6.8771e-06
   271.20   5.0314e+13   6.8916e-06
   271.30   5.0475e+13   6.9060e-06
   271.40   5.0637e+13   6.9204e-06
   271.50   5.0799e+13   6.9348e-06
   271.60   5.0962e+13   6.9493e-06
   271.70   5.1125e+13   6.9639e-06
   271.80   5.1288e+13   6.9784e-06
   271.90   5.1452e+13   6.9929e-06
   272.00   5.1616e+13   7.0074e-06
   272.10   5.1781e+13   7.0220e-06
   272.20   5.1946e+13   7.0366e-06
   272.30   5.2112e+13   7.0512e-06
   272.40   5.2277e+13   7.0658e-06
   272.50   5.2444e+13   7.0805e-06
   272.60   5.2610e+13   7.0951e-06
   272.70   5.2778e+13   7.1097e-06
   272.80   5.2945e+13   7.1245e-06
   272.90   5.3113e+13   7.1392e-06
   273.00   5.3281e+13   7.1540e-06
   273.10   5.3450e+13   7.1687e-06
   273.20   5.3619e+13   7.1834e-06
   273.30   5.3789e+13   7.1983e-06
   273.40   5.3959e+13   7.2131e-06
   273.50   5.4129e+13   7.2280e-06
   273.60   5.4300e+13   7.2428e-06
   273.70   5.4471e+13   7.2577e-06
   273.80   5.4643e+13   7.2725e-06
   273.90   5.4815e+13   7.2875e-06
   274.00   5.4987e+13   7.3024e-06
   274.10   5.5160e+13   7.3174e-06
   274.20   5.5333e+13   7.3323e-06
   274.30   5.5507e+13   7.3473e-06
   274.40   5.5681e+13   7.3623e-06
   274.50   5.5855e+13   7.3773e-06
   274.60   5.6030e+13   7.3924e-06
   274.70   5.6206e+13   7.4074e-06
   274.80   5.6382e+13   7.4225e-06
   274.90   5.6558e+13   7.4376e-06
   275.00   5.6734e+13   7.4527e-06
   275.10   5.6911e+13   7.4679e-06
   275.20   5.7089e+13   7.4830e-06
   275.30   5.7267e+13   7.4982e-06
   275.40   5.7445e+13   7.5134e-06
   275.50   5.7624e+13   7.5287e-06
   275.60   5.7803e+13   7.5438e-06
   275.70   5.7983e+13   7.5591e-06
   275.80   5.8163e+13   7.5744e-06
   275.90   5.8343e+13   7.5897e-06
   276.00   5.8524e+13   7.6050e-06
   276.10   5.8705e+13   7.6203e-06
   276.20   5.8887e+13   7.6357e-06
   276.30   5.9069e+13   7.6511e-06
   276.40   5.9252e+13   7.6665e-06
   276.50   5.9435e+13   7.6819e-06
   276.60   5.9618e+13   7.6974e-06
   276.70   5.9802e+13   7.7127e-06
   276.80   5.9987e+13   7.7282e-06
   276.90   6.0171e+13   7.7437e-06
   277.00   6.0357e+13   7.7592e-06
   277.10   6.0542e+13   7.7747e-06
   277.20   6.0728e+13   7.7903e-06
   277.30   6.0915e+13   7.8058e-06
   277.40   6.1102e+13   7.8214e-06
   277.50   6.1289e+13   7.8370e-06
   277.60   6.1477e+13   7.8526e-06
   277.70   6.1665e+13   7.8683e-06
   277.80   6.1854e+13   7.8839e-06
   277.90   6.2043e+13   7.8996e-06
   278.00   6.2233e+13   7.9154e-06
   278.10   6.2423e+13   7.9311e-06
   278.20   6.2613e+13   7.9468e-06
   278.30   6.2804e+13   7.9626e-06
   278.40   6.2996e+13   7.9783e-06
   278.50   6.3187e+13   7.9941e-06
   278.60   6.3380e+13   8.0099e-06
   278.70   6.3572e+13   8.0258e-06
   278.80   6.3766e+13   8.0417e-06
   278.90   6.3959e+13   8.0575e-06
   279.00   6.4153e+13   8.0734e-06
   279.10   6.4348e+13   8.0894e-06
   279.20   6.4543e+13   8.1053e-06
   279.30   6.4738e+13   8.1212e-06
   279.40   6.4934e+13   8.1371e-06
   279.50   6.5130e+13   8.1532e-06
   279.60   6.5327e+13   8.1692e-06
   279.70   6.5524e+13   8.1853e-06
   279.80   6.5722e+13   8.2013e-06
   279.90   6.5920e+13   8.2173e-06
   280.00   6.6119e+13   8.2334e-06
   280.10   6.6318e+13   8.2495e-06
   280.20   6.6517e+13   8.2657e-06
   280.30   6.6717e+13   8.2818e-06
   280.40   6.6917e+13   8.2980e-06
   280.50   6.7118e+13   8.3141e-06
   280.60   6.7320e+13   8.3304e-06
   280.70   6.7521e+13   8.3466e-06
   280.80   6.7724e+13   8.3627e-06
   280.90   6.7926e+13   8.3791e-06
   281.00   6.8130e+13   8.3954e-06
   281.10   6.8333e+13   8.4116e-06
   281.20   6.8537e+13   8.4280e-06
   281.30   6.8742e+13   8.4443e-06
   281.40   6.8947e+13   8.4607e-06
   281.50   6.9152e+13   8.4771e-06
   281.60   6.9358e+13   8.4934e-06
   281.70   6.9565e+13   8.5098e-06
   281.80   6.9772e+13   8.5263e-06
   281.90   6.9979e+13   8.5428e-06
   282.00   7.0187e+13   8.5592e-06
   282.10   7.0395e+13   8.5757e-06
   282.20   7.0604e+13   8.5923e-06
   282.30   7.0813e+13   8.6088e-06
   282.40   7.1023e+13   8.6254e-06
   282.50   7.1233e+13   8.6419e-06
   282.60   7.1444e+13   8.6585e-06
   282.70   7.1655e+13   8.6751e-06
   282.80   7.1867e+13   8.6917e-06
   282.90   7.2079e+13   8.7084e-06
   283.00   7.2291e+13   8.7251e-06
   283.10   7.2504e+13   8.7418e-06
   283.20   7.2718e+13   8.7585e-06
   283.30   7.2932e+13   8.7752e-06
   283.40   7.3146e+13   8.7919e-06
   283.50   7.3361e+13   8.8088e-06
   283.60   7.3577e+13   8.8255e-06
   283.70   7.3792e+13   8.8423e-06
   283.80   7.4009e+13   8.8592e-06
   283.90   7.4226e+13   8.8760e-06
   284.00   7.4443e+13   8.8929e-06
   284.10   7.4661e+13   8.9097e-06
   284.20   7.4879e+13   8.9266e-06
   284.30   7.5098e+13   8.9435e-06
   284.40   7.5317e+13   8.9605e-06
   284.50   7.5537e+13   8.9775e-06
   284.60   7.5757e+13   8.9945e-06
   284.70   7.5978e+13   9.0115e-06
   284.80   7.6199e+13   9.0285e-06
   284.90   7.6421e+13   9.0456e-06
   285.00   7.6643e+13   9.0626e-06
   285.10   7.6866e+13   9.0797e-06
   285.20   7.7089e+13   9.0967e-06
   285.30   7.7313e+13   9.1139e-06
   285.40   7.7537e+13   9.1310e-06
   285.50   7.7762e+13   9.1481e-06
   285.60   7.7987e+13   9.1654e-06
   285.70   7.8213e+13   9.1825e-06
   285.80   7.8439e+13   9.1998e-06
   285.90   7.8665e+13   9.2170e-06
   286.00   7.8893e+13   9.2343e-06
   286.10   7.9120e+13   9.2516e-06
   286.20   7.9348e+13   9.2689e-06
   286.30   7.9577e+13   9.2862e-06
   286.40   7.9806e+13   9.3035e-06
   286.50   8.0036e+13   9.3208e-06
   286.60   8.0266e+13   9.3383e-06
   286.70   8.0497e+13   9.3557e-06
   286.80   8.0728e+13   9.3731e-06
   286.90   8.0959e+13   9.3905e-06
   287.00   8.1192e+13   9.4079e-06
   287.10   8.1424e+13   9.4254e-06
   287.20   8.1657e+13   9.4429e-06
   287.30   8.1891e+13   9.4605e-06
   287.40   8.2125e+13   9.4779e-06
   287.50   8.2360e+13   9.4955e-06
   287.60   8.2595e+13   9.5131e-06
   287.70   8.2831e+13   9.5307e-06
   287.80   8.3067e+13   9.5484e-06
   287.90   8.3304e+13   9.5659e-06
   288.00   8.3541e+13   9.5836e-06
   288.10   8.3779e+13   9.6012e-06
   288.20   8.4017e+13   9.6190e-06
   288.30   8.4256e+13   9.6367e-06
   288.40   8.4495e+13   9.6544e-06
   288.50   8.4735e+13   9.6722e-06
   288.60   8.4975e+13   9.6899e-06
   288.70   8.5216e+13   9.7077e-06
   288.80   8.5457e+13   9.7255e-06
   288.90   8.5699e+13   9.7433e-06
   289.00   8.5941e+13   9.7612e-06
   289.10   8.6184e+13   9.7790e-06
   289.20   8.6428e+13   9.7969e-06
   289.30   8.6672e+13   9.8148e-06
   289.40   8.6916e+13   9.8328e-06
   289.50   8.7161e+13   9.8508e-06
   289.60   8.7407e+13   9.8687e-06
   289.70   8.7653e+13   9.8867e-06
   289.80   8.7899e+13   9.9048e-06
   289.90   8.8146e+13   9.9228e-06
   290.00   8.8394e+13   9.9408e-06
   290.10   8.8642e+13   9.9588e-06
   290.20   8.8890e+13   9.9770e-06
   290.30   8.9140e+13   9.9950e-06
   290.40   8.9389e+13   1.0013e-05
   290.50   8.9639e+13   1.0031e-05
   290.60   8.9890e+13   1.0049e-05
   290.70   9.0141e+13   1.0068e-05
   290.80   9.0393e+13   1.0086e-05
   290.90   9.0646e+13   1.0104e-05
   291.00   9.0898e+13   1.0122e-05
   291.10   9.1152e+13   1.0141e-05
   291.20   9.1406e+13   1.0159e-05
   291.30   9.1660e+13   1.0177e-05
   291.40   9.1915e+13   1.0196e-05
   291.50   9.2171e+13   1.0214e-05
   291.60   9.2427e+13   1.0232e-05
   291.70   9.2683e+13   1.0251e-05
   291.80   9.2941e+13   1.0269e-05
   291.90   9.3198e+13   1.0287e-05
   292.00   9.3456e+13   1.0306e-05
   292.10   9.3715e+13   1.0325e-05
   292.20   9.3974e+13   1.0343e-05
   292.30   9.4234e+13   1.0361e-05
   292.40   9.4495e+13   1.0380e-05
   292.50   9.4756e+13   1.0398e-05
   292.60   9.5017e+13   1.0417e-05
   292.70   9.5279e+13   1.0436e-05
   292.80   9.5541e+13   1.0454e-05
   292.90   9.5805e+13   1.0473e-05
   293.00   9.6068e+13   1.0492e-05
   293.10   9.6332e+13   1.0511e-05
   293.20   9.6597e+13   1.0529e-05
   293.30   9.6862e+13   1.0548e-05
   293.40   9.7128e+13   1.0567e-05
   293.50   9.7395e+13   1.0585e-05
   293.60   9.7661e+13   1.0604e-05
   293.70   9.7929e+13   1.0623e-05
   293.80   9.8197e+13   1.0641e-05
   293.90   9.8465e+13   1.0660e-05
   294.00   9.8735e+13   1.0679e-05
   294.10   9.9004e+13   1.0698e-05
   294.20   9.9274e+13   1.0716e-05
   294.30   9.9545e+13   1.0735e-05
   294.40   9.9817e+13   1.0755e-05
   294.50   1.0009e+14   1.0774e-05
   294.60   1.0036e+14   1.0792e-05
   294.70   1.0063e+14   1.0811e-05
   294.80   1.0091e+14   1.0831e-05
   294.90   1.0118e+14   1.0850e-05
   295.00   1.0146e+14   1.0868e-05
   295.10   1.0173e+14   1.0887e-05
   295.20   1.0201e+14   1.0907e-05
   295.30   1.0228e+14   1.0926e-05
   295.40   1.0256e+14   1.0944e-05
   295.50   1.0284e+14   1.0964e-05
   295.60   1.0312e+14   1.0983e-05
   295.70   1.0339e+14   1.1003e-05
   295.80   1.0367e+14   1.1021e-05
   295.90   1.0395e+14   1.1041e-05
   296.00   1.0423e+14   1.1060e-05
   296.10   1.0451e+14   1.1079e-05
   296.20   1.0480e+14   1.1098e-05
   296.30   1.0508e+14   1.1117e-05
   296.40   1.0536e+14   1.1137e-05
   296.50   1.0564e+14   1.1157e-05
   296.60   1.0593e+14   1.1176e-05
   296.70   1.0621e+14   1.1195e-05
   296.80   1.0650e+14   1.1214e-05
   296.90   1.0678e+14   1.1234e-05
   297.00   1.0707e+14   1.1254e-05
   297.10   1.0735e+14   1.1273e-05
   297.20   1.0764e+14   1.1292e-05
   297.30   1.0793e+14   1.1312e-05
   297.40   1.0822e+14   1.1331e-05
   297.50   1.0851e+14   1.1351e-05
   297.60   1.0880e+14   1.1371e-05
   297.70   1.0909e+14   1.1390e-05
   297.80   1.0938e+14   1.1409e-05
   297.90   1.0967e+14   1.1429e-05
   298.00   1.0996e+14   1.1449e-05
   298.10   1.1025e+14   1.1469e-05
   298.20   1.1055e+14   1.1488e-05
   298.30   1.1084e+14   1.1507e-05
   298.40   1.1113e+14   1.1527e-05
   298.50   1.1143e+14   1.1547e-05
   298.60   1.1172e+14   1.1567e-05
   298.70   1.1202e+14   1.1587e-05
   298.80   1.1232e+14   1.1607e-05
   298.90   1.1261e+14   1.1626e-05
   299.00   1.1291e+14   1.1646e-05
   299.10   1.1321e+14   1.1666e-05
   299.20   1.1351e+14   1.1686e-05
   299.30   1.1381e+14   1.1706e-05
   299.40   1.1411e+14   1.1726e-05
   299.50   1.1441e+14   1.1745e-05
   299.60   1.1471e+14   1.1765e-05
   299.70   1.1501e+14   1.1785e-05
   299.80   1.1531e+14   1.1806e-05
   299.90   1.1562e+14   1.1826e-05
   300.00   1.1592e+14   1.1846e-05
   300.10   1.1622e+14   1.1866e-05
   300.20   1.1653e+14   1.1886e-05
   300.30   1.1683e+14   1.1905e-05
   300.40   1.1714e+14   1.1926e-05
   300.50   1.1745e+14   1.1946e-05
   300.60   1.1775e+14   1.1966e-05
   300.70   1.1806e+14   1.1986e-05
   300.80   1.1837e+14   1.2007e-05
   300.90   1.1868e+14   1.2027e-05
   301.00   1.1899e+14   1.2047e-05
   301.10   1.1930e+14   1.2068e-05
   301.20   1.1961e+14   1.2088e-05
   301.30   1.1992e+14   1.2108e-05
   301.40   1.2023e+14   1.2128e-05
   301.50   1.2054e+14   1.2148e-05
   301.60   1.2086e+14   1.2169e-05
   301.70   1.2117e+14   1.2189e-05
   301.80   1.2149e+14   1.2210e-05
   301.90   1.2180e+14   1.2230e-05
   302.00   1.2212e+14   1.2251e-05
   302.10   1.2243e+14   1.2271e-05
   302.20   1.2275e+14   1.2292e-05
   302.30   1.2307e+14   1.2312e-05
   302.40   1.2338e+14   1.2333e-05
   302.50   1.2370e+14   1.2353e-05
   302.60   1.2402e+14   1.2374e-05
   302.70   1.2434e+14   1.2394e-05
   302.80   1.2466e+14   1.2415e-05
   302.90   1.2498e+14   1.2436e-05
   303.00   1.2531e+14   1.2456e-05
   303.10   1.2563e+14   1.2477e-05
   303.20   1.2595e+14   1.2497e-05
   303.30   1.2627e+14   1.2518e-05
   303.40   1.2660e+14   1.2538e-05
   303.50   1.2692e+14   1.2559e-05
   303.60   1.2725e+14   1.2580e-05
   303.70   1.2757e+14   1.2601e-05
   303.80   1.2790e+14   1.2621e-05
   303.90   1.2823e+14   1.2642e-05
   304.00   1.2856e+14   1.2663e-05
   304.10   1.2888e+14   1.2684e-05
   304.20   1.2921e+14   1.2705e-05
   304.30   1.2954e+14   1.2726e-05
   304.40   1.2987e+14   1.2747e-05
   304.50   1.3021e+14   1.2767e-05
   304.60   1.3054e+14   1.2788e-05
   304.70   1.3087e+14   1.2809e-05
   304.80   1.3120e+14   1.2830e-05
   304.90   1.3154e+14   1.2852e-05
   305.00   1.3187e+14   1.2873e-05
   305.10   1.3220e+14   1.2894e-05
   305.20   1.3254e+14   1.2915e-05
   305.30   1.3288e+14   1.2936e-05
   305.40   1.3321e+14   1.2958e-05
   305.50   1.3355e+14   1.2979e-05
   305.60   1.3389e+14   1.3000e-05
   305.70   1.3423e+14   1.3021e-05
   305.80   1.3457e+14   1.3042e-05
   305.90   1.3491e+14   1.3063e-05
   306.00   1.3525e+14   1.3084e-05
   306.10   1.3559e+14   1.3105e-05
   306.20   1.3593e+14   1.3127e-05
   306.30   1.3627e+14   1.3148e-05
   306.40   1.3662e+14   1.3169e-05
   306.50   1.3696e+14   1.3190e-05
   306.60   1.3730e+14   1.3212e-05
   306.70   1.3765e+14   1.3234e-05
   306.80   1.3799e+14   1.3255e-05
   306.90   1.3834e+14   1.3277e-05
   307.00   1.3869e+14   1.3298e-05
   307.10   1.3903e+14   1.3319e-05
   307.20   1.3938e+14   1.3341e-05
   307.30   1.3973e+14   1.3362e-05
   307.40   1.4008e+14   1.3383e-05
   307.50   1.4043e+14   1.3405e-05
   307.60   1.4078e+14   1.3426e-05
   307.70   1.4113e+14   1.3449e-05
   307.80   1.4149e+14   1.3470e-05
   307.90   1.4184e+14   1.3492e-05
   308.00   1.4219e+14   1.3513e-05
   308.10   1.4255e+14   1.3535e-05
   308.20   1.4290e+14   1.3556e-05
   308.30   1.4326e+14   1.3578e-05
   308.40   1.4361e+14   1.3600e-05
   308.50   1.4397e+14   1.3622e-05
   308.60   1.4433e+14   1.3644e-05
   308.70   1.4468e+14   1.3665e-05
   308.80   1.4504e+14   1.3687e-05
   308.90   1.4540e+14   1.3709e-05
   309.00   1.4576e+14   1.3730e-05
   309.10   1.4612e+14   1.3753e-05
   309.20   1.4648e+14   1.3775e-05
   309.30   1.4685e+14   1.3796e-05
   309.40   1.4721e+14   1.3818e-05
   309.50   1.4757e+14   1.3840e-05
   309.60   1.4794e+14   1.3863e-05
   309.70   1.4830e+14   1.3884e-05
   309.80   1.4867e+14   1.3906e-05
   309.90   1.4903e+14   1.3928e-05
   310.00   1.4940e+14   1.3950e-05
   310.10   1.4977e+14   1.3972e-05
   310.20   1.5013e+14   1.3995e-05
   310.30   1.5050e+14   1.4016e-05
   310.40   1.5087e+14   1.4038e-05
   310.50   1.5124e+14   1.4060e-05
   310.60   1.5161e+14   1.4083e-05
   310.70   1.5198e+14   1.4105e-05
   310.80   1.5236e+14   1.4127e-05
   310.90   1.5273e+14   1.4149e-05
   311.00   1.5310e+14   1.4171e-05
   311.10   1.5348e+14   1.4194e-05
   311.20   1.5385e+14   1.4216e-05
   311.30   1.5423e+14   1.4238e-05
   311.40   1.5460e+14   1.4260e-05
   311.50   1.5498e+14   1.4283e-05
   311.60   1.5536e+14   1.4305e-05
   311.70   1.5573e+14   1.4328e-05
   311.80   1.5611e+14   1.4351e-05
   311.90   1.5649e+14   1.4373e-05
   312.00   1.5687e+14   1.4395e-05
   312.10   1.5725e+14   1.4417e-05
   312.20   1.5763e+14   1.4440e-05
   312.30   1.5802e+14   1.4463e-05
   312.40   1.5840e+14   1.4485e-05
   312.50   1.5878e+14   1.4508e-05
   312.60   1.5917e+14   1.4530e-05
   312.70   1.5955e+14   1.4553e-05
   312.80   1.5994e+14   1.4575e-05
   312.90   1.6032e+14   1.4598e-05
   313.00   1.6071e+14   1.4621e-05
   313.10   1.6110e+14   1.4643e-05
   313.20   1.6149e+14   1.4666e-05
   313.30   1.6188e+14   1.4689e-05
   313.40   1.6227e+14   1.4711e-05
   313.50   1.6266e+14   1.4734e-05
   313.60   1.6305e+14   1.4757e-05
   313.70   1.6344e+14   1.4779e-05
   313.80   1.6383e+14   1.4803e-05
   313.90   1.6422e+14   1.4825e-05
   314.00   1.6462e+14   1.4848e-05
   314.10   1.6501e+14   1.4871e-05
   314.20   1.6541e+14   1.4894e-05
   314.30   1.6580e+14   1.4916e-05
   314.40   1.6620e+14   1.4940e-05
   314.50   1.6660e+14   1.4962e-05
   314.60   1.6700e+14   1.4986e-05
   314.70   1.6740e+14   1.5009e-05
   314.80   1.6779e+14   1.5031e-05
   314.90   1.6819e+14   1.5055e-05
   315.00   1.6860e+14   1.5077e-05
   315.10   1.6900e+14   1.5101e-05
   315.20   1.6940e+14   1.5124e-05
   315.30   1.6980e+14   1.5146e-05
   315.40   1.7021e+14   1.5170e-05
   315.50   1.7061e+14   1.5193e-05
   315.60   1.7102e+14   1.5217e-05
   315.70   1.7142e+14   1.5239e-05
   315.80   1.7183e+14   1.5262e-05
   315.90   1.7223e+14   1.5286e-05
   316.00   1.7264e+14   1.5309e-05
   316.10   1.7305e+14   1.5333e-05
   316.20   1.7346e+14   1.5355e-05
   316.30   1.7387e+14   1.5379e-05
   316.40   1.7428e+14   1.5402e-05
   316.50   1.7469e+14   1.5426e-05
   316.60   1.7511e+14   1.5449e-05
   316.70   1.7552e+14   1.5472e-05
   316.80   1.7593e+14   1.5496e-05
   316.90   1.7635e+14   1.5519e-05
   317.00   1.7676e+14   1.5543e-05
   317.10   1.7718e+14   1.5566e-05
   317.20   1.7759e+14   1.5590e-05
   317.30   1.7801e+14   1.5613e-05
   317.40   1.7843e+14   1.5637e-05
   317.50   1.7885e+14   1.5660e-05
   317.60   1.7927e+14   1.5684e-05
   317.70   1.7969e+14   1.5707e-05
   317.80   1.8011e+14   1.5731e-05
   317.90   1.8053e+14   1.5754e-05
   318.00   1.8095e+14   1.5778e-05
   318.10   1.8137e+14   1.5801e-05
   318.20   1.8180e+14   1.5826e-05
   318.30   1.8222e+14   1.5850e-05
   318.40   1.8265e+14   1.5873e-05
   318.50   1.8307e+14   1.5897e-05
   318.60   1.8350e+14   1.5920e-05
   318.70   1.8393e+14   1.5945e-05
   318.80   1.8436e+14   1.5968e-05
   318.90   1.8478e+14   1.5992e-05
   319.00   1.8521e+14   1.6015e-05
   319.10   1.8564e+14   1.6040e-05
   319.20   1.8608e+14   1.6064e-05
   319.30   1.8651e+14   1.6087e-05
   319.40   1.8694e+14   1.6112e-05
   319.50   1.8737e+14   1.6135e-05
   319.60   1.8781e+14   1.6159e-05
   319.70   1.8824e+14   1.6183e-05
   319.80   1.8868e+14   1.6207e-05
   319.90   1.8911e+14   1.6232e-05
   320.00   1.8955e+14   1.6255e-05
   320.10   1.8999e+14   1.6279e-05
   320.20   1.9043e+14   1.6304e-05
   320.30   1.9086e+14   1.6327e-05
   320.40   1.9130e+14   1.6352e-05
   320.50   1.9175e+14   1.6375e-05
   320.60   1.9219e+14   1.6400e-05
   320.70   1.9263e+14   1.6424e-05
   320.80   1.9307e+14   1.6448e-05
   320.90   1.9352e+14   1.6473e-05
   321.00   1.9396e+14   1.6497e-05
   321.10   1.9440e+14   1.6521e-05
   321.20   1.9485e+14   1.6545e-05
   321.30   1.9530e+14   1.6570e-05
   321.40   1.9574e+14   1.6594e-05
   321.50   1.9619e+14   1.6618e-05
   321.60   1.9664e+14   1.6643e-05
   321.70   1.9709e+14   1.6667e-05
   321.80   1.9754e+14   1.6691e-05
   321.90   1.9799e+14   1.6716e-05
   322.00   1.9844e+14   1.6740e-05
   322.10   1.9890e+14   1.6765e-05
   322.20   1.9935e+14   1.6789e-05
   322.30   1.9980e+14   1.6814e-05
   322.40   2.0026e+14   1.6838e-05
   322.50   2.0071e+14   1.6863e-05
   322.60   2.0117e+14   1.6888e-05
   322.70   2.0163e+14   1.6913e-05
   322.80   2.0209e+14   1.6936e-05
   322.90   2.0254e+14   1.6961e-05
   323.00   2.0300e+14   1.6986e-05
   323.10   2.0346e+14   1.7011e-05
   323.20   2.0392e+14   1.7035e-05
   323.30   2.0439e+14   1.7060e-05
   323.40   2.0485e+14   1.7085e-05
   323.50   2.0531e+14   1.7110e-05
   323.60   2.0578e+14   1.7134e-05
   323.70   2.0624e+14   1.7159e-05
   323.80   2.0671e+14   1.7184e-05
   323.90   2.0717e+14   1.7209e-05
   324.00   2.0764e+14   1.7234e-05
   324.10   2.0811e+14   1.7258e-05
   324.20   2.0858e+14   1.7283e-05
   324.30   2.0904e+14   1.7308e-05
   324.40   2.0951e+14   1.7333e-05
   324.50   2.0999e+14   1.7358e-05
   324.60   2.1046e+14   1.7384e-05
   324.70   2.1093e+14   1.7408e-05
   324.80   2.1140e+14   1.7433e-05
   324.90   2.1188e+14   1.7458e-05
   325.00   2.1235e+14   1.7483e-05
   325.10   2.1283e+14   1.7508e-05
   325.20   2.1330e+14   1.7534e-05
   325.30   2.1378e+14   1.7559e-05
   325.40   2.1426e+14   1.7583e-05
   325.50   2.1474e+14   1.7608e-05
   325.60   2.1522e+14   1.7634e-05
   325.70   2.1570e+14   1.7659e-05
   325.80   2.1618e+14   1.7684e-05
   325.90   2.1666e+14   1.7710e-05
   326.00   2.1714e+14   1.7735e-05
   326.10   2.1762e+14   1.7760e-05
   326.20   2.1811e+14   1.7786e-05
   326.30   2.1859e+14   1.7811e-05
   326.40   2.1908e+14   1.7836e-05
   326.50   2.1957e+14   1.7861e-05
   326.60   2.2005e+14   1.7886e-05
   326.70   2.2054e+14   1.7912e-05
   326.80   2.2103e+14   1.7937e-05
   326.90   2.2152e+14   1.7963e-05
   327.00   2.2201e+14   1.7988e-05
   327.10   2.2250e+14   1.8014e-05
   327.20   2.2299e+14   1.8039e-05
   327.30   2.2349e+14   1.8065e-05
   327.40   2.2398e+14   1.8090e-05
   327.50   2.2447e+14   1.8116e-05
   327.60   2.2497e+14   1.8142e-05
   327.70   2.2546e+14   1.8167e-05
   327.80   2.2596e+14   1.8193e-05
   327.90   2.2646e+14   1.8218e-05
   328.00   2.2696e+14   1.8244e-05
   328.10   2.2746e+14   1.8270e-05
   328.20   2.2796e+14   1.8295e-05
   328.30   2.2846e+14   1.8321e-05
   328.40   2.2896e+14   1.8347e-05
   328.50   2.2946e+14   1.8373e-05
   328.60   2.2996e+14   1.8398e-05
   328.70   2.3047e+14   1.8424e-05
   328.80   2.3097e+14   1.8450e-05
   328.90   2.3148e+14   1.8476e-05
   329.00   2.3198e+14   1.8501e-05
   329.10   2.3249e+14   1.8528e-05
   329.20   2.3300e+14   1.8554e-05
   329.30   2.3351e+14   1.8580e-05
   329.40   2.3402e+14   1.8606e-05
   329.50   2.3453e+14   1.8631e-05
   329.60   2.3504e+14   1.8657e-05
   329.70   2.3555e+14   1.8683e-05
   329.80   2.3606e+14   1.8709e-05
   329.90   2.3658e+14   1.8735e-05
   330.00   2.3709e+14   1.8761e-05
   330.10   2.3761e+14   1.8788e-05
   330.20   2.3812e+14   1.8814e-05
   330.30   2.3864e+14   1.8840e-05
   330.40   2.3916e+14   1.8866e-05
   330.50   2.3967e+14   1.8892e-05
   330.60   2.4019e+14   1.8918e-05
   330.70   2.4071e+14   1.8945e-05
   330.80   2.4123e+14   1.8971e-05
   330.90   2.4176e+14   1.8997e-05
   331.00   2.4228e+14   1.9023e-05
   331.10   2.4280e+14   1.9049e-05
   331.20   2.4333e+14   1.9075e-05
   331.30   2.4385e+14   1.9102e-05
   331.40   2.4438e+14   1.9129e-05
   331.50   2.4490e+14   1.9155e-05
   331.60   2.4543e+14   1.9181e-05
   331.70   2.4596e+14   1.9207e-05
   331.80   2.4649e+14   1.9234e-05
   331.90   2.4702e+14   1.9260e-05
   332.00   2.4755e+14   1.9287e-05
   332.10   2.4808e+14   1.9313e-05
   332.20   2.4861e+14   1.9340e-05
   332.30   2.4915e+14   1.9366e-05
   332.40   2.4968e+14   1.9393e-05
   332.50   2.5021e+14   1.9419e-05
   332.60   2.5075e+14   1.9446e-05
   332.70   2.5129e+14   1.9473e-05
   332.80   2.5182e+14   1.9499e-05
   332.90   2.5236e+14   1.9526e-05
   333.00   2.5290e+14   1.9553e-05
   333.10   2.5344e+14   1.9579e-05
   333.20   2.5398e+14   1.9606e-05
   333.30   2.5452e+14   1.9633e-05
   333.40   2.5506e+14   1.9659e-05
   333.50   2.5561e+14   1.9687e-05
   333.60   2.5615e+14   1.9713e-05
   333.70   2.5670e+14   1.9739e-05
   333.80   2.5724e+14   1.9767e-05
   333.90   2.5779e+14   1.9793e-05
   334.00   2.5834e+14   1.9820e-05
   334.10   2.5888e+14   1.9847e-05
   334.20   2.5943e+14   1.9874e-05
   334.30   2.5998e+14   1.9900e-05
   334.40   2.6053e+14   1.9928e-05
   334.50   2.6109e+14   1.9955e-05
   334.60   2.6164e+14   1.9982e-05
   334.70   2.6219e+14   2.0009e-05
   334.80   2.6274e+14   2.0035e-05
   334.90   2.6330e+14   2.0063e-05
   335.00   2.6386e+14   2.0090e-05
   335.10   2.6441e+14   2.0117e-05
   335.20   2.6497e+14   2.0144e-05
   335.30   2.6553e+14   2.0172e-05
   335.40   2.6609e+14   2.0198e-05
   335.50   2.6665e+14   2.0226e-05
   335.60   2.6721e+14   2.0253e-05
   335.70   2.6777e+14   2.0279e-05
   335.80   2.6833e+14   2.0307e-05
   335.90   2.6890e+14   2.0334e-05
   336.00   2.6946e+14   2.0362e-05
   336.10   2.7002e+14   2.0389e-05
   336.20   2.7059e+14   2.0416e-05
   336.30   2.7116e+14   2.0443e-05
   336.40   2.7172e+14   2.0471e-05
   336.50   2.7229e+14   2.0498e-05
   336.60   2.7286e+14   2.0526e-05
   336.70   2.7343e+14   2.0554e-05
   336.80   2.7400e+14   2.0580e-05
   336.90   2.7458e+14   2.0608e-05
   337.00   2.7515e+14   2.0635e-05
   337.10   2.7572e+14   2.0663e-05
   337.20   2.7630e+14   2.0690e-05
   337.30   2.7687e+14   2.0718e-05
   337.40   2.7745e+14   2.0745e-05
   337.50   2.7803e+14   2.0773e-05
   337.60   2.7860e+14   2.0801e-05
   337.70   2.7918e+14   2.0828e-05
   337.80   2.7976e+14   2.0856e-05
   337.90   2.8034e+14   2.0883e-05
   338.00   2.8092e+14   2.0911e-05
   338.10   2.8151e+14   2.0939e-05
   338.20   2.8209e+14   2.0966e-05
   338.30   2.8267e+14   2.0994e-05
   338.40   2.8326e+14   2.1022e-05
   338.50   2.8384e+14   2.1049e-05
   338.60   2.8443e+14   2.1078e-05
   338.70   2.8502e+14   2.1106e-05
   338.80   2.8561e+14   2.1133e-05
   338.90   2.8620e+14   2.1161e-05
   339.00   2.8679e+14   2.1189e-05
   339.10   2.8738e+14   2.1216e-05
   339.20   2.8797e+14   2.1245e-05
   339.30   2.8856e+14   2.1273e-05
   339.40   2.8916e+14   2.1301e-05
   339.50   2.8975e+14   2.1328e-05
   339.60   2.9035e+14   2.1357e-05
   339.70   2.9094e+14   2.1385e-05
   339.80   2.9154e+14   2.1412e-05
   339.90   2.9214e+14   2.1440e-05
   340.00   2.9274e+14   2.1469e-05
   340.10   2.9334e+14   2.1497e-05
   340.20   2.9394e+14   2.1525e-05
   340.30   2.9454e+14   2.1553e-05
   340.40   2.9514e+14   2.1581e-05
   340.50   2.9574e+14   2.1609e-05
   340.60   2.9635e+14   2.1638e-05
   340.70   2.9695e+14   2.1666e-05
   340.80   2.9756e+14   2.1694e-05
   340.90   2.9817e+14   2.1722e-05
   341.00   2.9877e+14   2.1751e-05
   341.10   2.9938e+14   2.1779e-05
   341.20   2.9999e+14   2.1807e-05
   341.30   3.0060e+14   2.1836e-05
   341.40   3.0121e+14   2.1863e-05
   341.50   3.0183e+14   2.1892e-05
   341.60   3.0244e+14   2.1920e-05
   341.70   3.0305e+14   2.1949e-05
   341.80   3.0367e+14   2.1978e-05
   341.90   3.0428e+14   2.2006e-05
   342.00   3.0490e+14   2.2035e-05
   342.10   3.0552e+14   2.2063e-05
   342.20   3.0614e+14   2.2092e-05
   342.30   3.0675e+14   2.2119e-05
   342.40   3.0737e+14   2.2148e-05
   342.50   3.0800e+14   2.2177e-05
   342.60   3.0862e+14   2.2205e-05
   342.70   3.0924e+14   2.2234e-05
   342.80   3.0986e+14   2.2263e-05
   342.90   3.1049e+14   2.2291e-05
   343.00   3.1112e+14   2.2320e-05
   343.10   3.1174e+14   2.2349e-05
   343.20   3.1237e+14   2.2377e-05
   343.30   3.1300e+14   2.2406e-05
   343.40   3.1363e+14   2.2435e-05
   343.50   3.1426e+14   2.2464e-05
   343.60   3.1489e+14   2.2492e-05
   343.70   3.1552e+14   2.2521e-05
   343.80   3.1615e+14   2.2550e-05
   343.90   3.1679e+14   2.2579e-05
   344.00   3.1742e+14   2.2608e-05
   344.10   3.1806e+14   2.2637e-05
   344.20   3.1869e+14   2.2665e-05
   344.30   3.1933e+14   2.2695e-05
   344.40   3.1997e+14   2.2724e-05
   344.50   3.2061e+14   2.2753e-05
   344.60   3.2125e+14   2.2782e-05
   344.70   3.2189e+14   2.2811e-05
   344.80   3.2253e+14   2.2840e-05
   344.90   3.2317e+14   2.2869e-05
   345.00   3.2382e+14   2.2898e-05
   345.10   3.2446e+14   2.2927e-05
   345.20   3.2511e+14   2.2957e-05
   345.30   3.2576e+14   2.2986e-05
   345.40   3.2640e+14   2.3015e-05
   345.50   3.2705e+14   2.3044e-05
   345.60   3.2770e+14   2.3073e-05
   345.70   3.2835e+14   2.3102e-05
   345.80   3.2900e+14   2.3132e-05
   345.90   3.2965e+14   2.3161e-05
   346.00   3.3031e+14   2.3190e-05
   346.10   3.3096e+14   2.3219e-05
   346.20   3.3162e+14   2.3248e-05
   346.30   3.3227e+14   2.3278e-05
   346.40   3.3293e+14   2.3307e-05
   346.50   3.3359e+14   2.3336e-05
   346.60   3.3424e+14   2.3365e-05
   346.70   3.3490e+14   2.3396e-05
   346.80   3.3556e+14   2.3425e-05
   346.90   3.3623e+14   2.3454e-05
   347.00   3.3689e+14   2.3483e-05
   347.10   3.3755e+14   2.3513e-05
   347.20   3.3821e+14   2.3543e-05
   347.30   3.3888e+14   2.3572e-05
   347.40   3.3955e+14   2.3602e-05
   347.50   3.4021e+14   2.3631e-05
   347.60   3.4088e+14   2.3661e-05
   347.70   3.4155e+14   2.3691e-05
   347.80   3.4222e+14   2.3720e-05
   347.90   3.4289e+14   2.3749e-05
   348.00   3.4356e+14   2.3780e-05
   348.10   3.4423e+14   2.3809e-05
   348.20   3.4491e+14   2.3838e-05
   348.30   3.4558e+14   2.3869e-05
   348.40   3.4626e+14   2.3898e-05
   348.50   3.4693e+14   2.3929e-05
   348.60   3.4761e+14   2.3958e-05
   348.70   3.4829e+14   2.3988e-05
   348.80   3.4897e+14   2.4018e-05
   348.90   3.4965e+14   2.4047e-05
   349.00   3.5033e+14   2.4078e-05
   349.10   3.5101e+14   2.4107e-05
   349.20   3.5169e+14   2.4137e-05
   349.30   3.5238e+14   2.4167e-05
   349.40   3.5306e+14   2.4197e-05
   349.50   3.5375e+14   2.4227e-05
   349.60   3.5443e+14   2.4257e-05
   349.70   3.5512e+14   2.4287e-05
   349.80   3.5581e+14   2.4318e-05
   349.90   3.5650e+14   2.4347e-05
   350.00   3.5719e+14   2.4378e-05
   350.10   3.5788e+14   2.4407e-05
   350.20   3.5857e+14   2.4438e-05
   350.30   3.5927e+14   2.4467e-05
   350.40   3.5996e+14   2.4498e-05
   350.50   3.6066e+14   2.4529e-05
   350.60   3.6135e+14   2.4558e-05
   350.70   3.6205e+14   2.4589e-05
   350.80   3.6275e+14   2.4618e-05
   350.90   3.6345e+14   2.4649e-05
   351.00   3.6415e+14   2.4680e-05
   351.10   3.6485e+14   2.4709e-05
   351.20   3.6555e+14   2.4740e-05
   351.30   3.6625e+14   2.4771e-05
   351.40   3.6696e+14   2.4801e-05
   351.50   3.6766e+14   2.4831e-05
   351.60   3.6837e+14   2.4861e-05
   351.70   3.6907e+14   2.4892e-05
   351.80   3.6978e+14   2.4923e-05
   351.90   3.7049e+14   2.4953e-05
   352.00   3.7120e+14   2.4983e-05
   352.10   3.7191e+14   2.5014e-05
   352.20   3.7262e+14   2.5045e-05
   352.30   3.7333e+14   2.5075e-05
   352.40   3.7405e+14   2.5105e-05
   352.50   3.7476e+14   2.5136e-05
   352.60   3.7548e+14   2.5167e-05
   352.70   3.7619e+14   2.5198e-05
   352.80   3.7691e+14   2.5228e-05
   352.90   3.7763e+14   2.5259e-05
   353.00   3.7835e+14   2.5290e-05
   353.10   3.7907e+14   2.5320e-05
   353.20   3.7979e+14   2.5350e-05
   353.30   3.8051e+14   2.5381e-05
   353.40   3.8123e+14   2.5412e-05
   353.50   3.8196e+14   2.5443e-05
   353.60   3.8268e+14   2.5474e-05
   353.70   3.8341e+14   2.5505e-05
   353.80   3.8414e+14   2.5535e-05
   353.90   3.8486e+14   2.5566e-05
   354.00   3.8559e+14   2.5597e-05
   354.10   3.8632e+14   2.5628e-05
   354.20   3.8705e+14   2.5659e-05
   354.30   3.8779e+14   2.5690e-05
   354.40   3.8852e+14   2.5721e-05
   354.50   3.8925e+14   2.5752e-05
   354.60   3.8999e+14   2.5783e-05
   354.70   3.9072e+14   2.5815e-05
   354.80   3.9146e+14   2.5846e-05
   354.90   3.9220e+14   2.5877e-05
   355.00   3.9294e+14   2.5908e-05
   355.10   3.9368e+14   2.5939e-05
   355.20   3.9442e+14   2.5970e-05
   355.30   3.9516e+14   2.6001e-05
   355.40   3.9590e+14   2.6032e-05
   355.50   3.9665e+14   2.6064e-05
   355.60   3.9739e+14   2.6095e-05
   355.70   3.9814e+14   2.6126e-05
   355.80   3.9888e+14   2.6157e-05
   355.90   3.9963e+14   2.6188e-05
   356.00   4.0038e+14   2.6220e-05
   356.10   4.0113e+14   2.6251e-05
   356.20   4.0188e+14   2.6282e-05
   356.30   4.0263e+14   2.6313e-05
   356.40   4.0338e+14   2.6345e-05
   356.50   4.0414e+14   2.6376e-05
   356.60   4.0489e+14   2.6407e-05
   356.70   4.0565e+14   2.6440e-05
   356.80   4.0640e+14   2.6471e-05
   356.90   4.0716e+14   2.6502e-05
   357.00   4.0792e+14   2.6534e-05
   357.10   4.0868e+14   2.6565e-05
   357.20   4.0944e+14   2.6596e-05
   357.30   4.1020e+14   2.6629e-05
   357.40   4.1096e+14   2.6660e-05
   357.50   4.1173e+14   2.6691e-05
   357.60   4.1249e+14   2.6723e-05
   357.70   4.1326e+14   2.6755e-05
   357.80   4.1402e+14   2.6787e-05
   357.90   4.1479e+14   2.6818e-05
   358.00   4.1556e+14   2.6850e-05
   358.10   4.1633e+14   2.6882e-05
   358.20   4.1710e+14   2.6914e-05
   358.30   4.1787e+14   2.6945e-05
   358.40   4.1864e+14   2.6976e-05
   358.50   4.1942e+14   2.7009e-05
   358.60   4.2019e+14   2.7040e-05
   358.70   4.2097e+14   2.7072e-05
   358.80   4.2175e+14   2.7105e-05
   358.90   4.2252e+14   2.7136e-05
   359.00   4.2330e+14   2.7168e-05
   359.10   4.2408e+14   2.7200e-05
   359.20   4.2486e+14   2.7232e-05
   359.30   4.2564e+14   2.7264e-05
   359.40   4.2643e+14   2.7296e-05
   359.50   4.2721e+14   2.7328e-05
   359.60   4.2799e+14   2.7360e-05
   359.70   4.2878e+14   2.7392e-05
   359.80   4.2957e+14   2.7424e-05
   359.90   4.3035e+14   2.7456e-05
   360.00   4.3114e+14   2.7489e-05
   360.10   4.3193e+14   2.7520e-05
   360.20   4.3272e+14   2.7553e-05
   360.30   4.3352e+14   2.7585e-05
   360.40   4.3431e+14   2.7617e-05
   360.50   4.3510e+14   2.7649e-05
   360.60   4.3590e+14   2.7682e-05
   360.70   4.3669e+14   2.7714e-05
   360.80   4.3749e+14   2.7746e-05
   360.90   4.3829e+14   2.7778e-05
   361.00   4.3909e+14   2.7811e-05
   361.10   4.3989e+14   2.7843e-05
   361.20   4.4069e+14   2.7875e-05
   361.30   4.4149e+14   2.7908e-05
   361.40   4.4229e+14   2.7940e-05
   361.50   4.4310e+14   2.7973e-05
   361.60   4.4390e+14   2.8005e-05
   361.70   4.4471e+14   2.8037e-05
   361.80   4.4552e+14   2.8070e-05
   361.90   4.4632e+14   2.8102e-05
   362.00   4.4713e+14   2.8135e-05
   362.10   4.4794e+14   2.8168e-05
   362.20   4.4876e+14   2.8200e-05
   362.30   4.4957e+14   2.8233e-05
   362.40   4.5038e+14   2.8265e-05
   362.50   4.5120e+14   2.8297e-05
   362.60   4.5201e+14   2.8330e-05
   362.70   4.5283e+14   2.8363e-05
   362.80   4.5364e+14   2.8396e-05
   362.90   4.5446e+14   2.8429e-05
   363.00   4.5528e+14   2.8461e-05
   363.10   4.5610e+14   2.8494e-05
   363.20   4.5692e+14   2.8527e-05
   363.30   4.5775e+14   2.8560e-05
   363.40   4.5857e+14   2.8593e-05
   363.50   4.5940e+14   2.8625e-05
   363.60   4.6022e+14   2.8658e-05
   363.70   4.6105e+14   2.8691e-05
   363.80   4.6188e+14   2.8724e-05
   363.90   4.6271e+14   2.8757e-05
   364.00   4.6354e+14   2.8790e-05
   364.10   4.6437e+14   2.8823e-05
   364.20   4.6520e+14   2.8855e-05
   364.30   4.6603e+14   2.8888e-05
   364.40   4.6687e+14   2.8921e-05
   364.50   4.6770e+14   2.8954e-05
   364.60   4.6854e+14   2.8988e-05
   364.70   4.6937e+14   2.9021e-05
   364.80   4.7021e+14   2.9054e-05
   364.90   4.7105e+14   2.9087e-05
   365.00   4.7189e+14   2.9120e-05
   365.10   4.7273e+14   2.9153e-05
   365.20   4.7358e+14   2.9186e-05
   365.30   4.7442e+14   2.9220e-05
   365.40   4.7526e+14   2.9253e-05
   365.50   4.7611e+14   2.9286e-05
   365.60   4.7696e+14   2.9319e-05
   365.70   4.7780e+14   2.9352e-05
   365.80   4.7865e+14   2.9386e-05
   365.90   4.7950e+14   2.9419e-05
   366.00   4.8035e+14   2.9452e-05
   366.10   4.8121e+14   2.9486e-05
   366.20   4.8206e+14   2.9520e-05
   366.30   4.8291e+14   2.9553e-05
   366.40   4.8377e+14   2.9586e-05
   366.50   4.8463e+14   2.9619e-05
   366.60   4.8548e+14   2.9653e-05
   366.70   4.8634e+14   2.9687e-05
   366.80   4.8720e+14   2.9720e-05
   366.90   4.8806e+14   2.9754e-05
   367.00   4.8892e+14   2.9787e-05
   367.10   4.8978e+14   2.9820e-05
   367.20   4.9065e+14   2.9855e-05
   367.30   4.9151e+14   2.9888e-05
   367.40   4.9238e+14   2.9921e-05
   367.50   4.9325e+14   2.9955e-05
   367.60   4.9411e+14   2.9989e-05
   367.70   4.9498e+14   3.0023e-05
   367.80   4.9585e+14   3.0056e-05
   367.90   4.9672e+14   3.0090e-05
   368.00   4.9760e+14   3.0124e-05
   368.10   4.9847e+14   3.0157e-05
   368.20   4.9934e+14   3.0192e-05
   368.30   5.0022e+14   3.0225e-05
   368.40   5.0110e+14   3.0259e-05
   368.50   5.0197e+14   3.0293e-05
   368.60   5.0285e+14   3.0327e-05
   368.70   5.0373e+14   3.0361e-05
   368.80   5.0461e+14   3.0395e-05
   368.90   5.0549e+14   3.0428e-05
   369.00   5.0638e+14   3.0463e-05
   369.10   5.0726e+14   3.0496e-05
   369.20   5.0815e+14   3.0531e-05
   369.30   5.0903e+14   3.0564e-05
   369.40   5.0992e+14   3.0599e-05
   369.50   5.1081e+14   3.0632e-05
   369.60   5.1170e+14   3.0667e-05
   369.70   5.1259e+14   3.0700e-05
   369.80   5.1348e+14   3.0735e-05
   369.90   5.1437e+14   3.0769e-05
   370.00   5.1526e+14   3.0803e-05
   370.10   5.1616e+14   3.0838e-05
   370.20   5.1706e+14   3.0871e-05
   370.30   5.1795e+14   3.0906e-05
   370.40   5.1885e+14   3.0940e-05
   370.50   5.1975e+14   3.0974e-05
   370.60   5.2065e+14   3.1009e-05
   370.70   5.2155e+14   3.1043e-05
   370.80   5.2245e+14   3.1077e-05
   370.90   5.2336e+14   3.1112e-05
   371.00   5.2426e+14   3.1146e-05
   371.10   5.2517e+14   3.1180e-05
   371.20   5.2607e+14   3.1215e-05
   371.30   5.2698e+14   3.1249e-05
   371.40   5.2789e+14   3.1284e-05
   371.50   5.2880e+14   3.1318e-05
   371.60   5.2971e+14   3.1353e-05
   371.70   5.3062e+14   3.1387e-05
   371.80   5.3154e+14   3.1421e-05
   371.90   5.3245e+14   3.1456e-05
   372.00   5.3337e+14   3.1491e-05
   372.10   5.3428e+14   3.1526e-05
   372.20   5.3520e+14   3.1560e-05
   372.30   5.3612e+14   3.1594e-05
   372.40   5.3704e+14   3.1629e-05
   372.50   5.3796e+14   3.1664e-05
   372.60   5.3888e+14   3.1699e-05
   372.70   5.3981e+14   3.1734e-05
   372.80   5.4073e+14   3.1769e-05
   372.90   5.4165e+14   3.1803e-05
   373.00   5.4258e+14   3.1838e-05
   373.10   5.4351e+14   3.1873e-05
   373.20   5.4444e+14   3.1908e-05
   373.30   5.4537e+14   3.1943e-05
   373.40   5.4630e+14   3.1977e-05
   373.50   5.4723e+14   3.2012e-05
   373.60   5.4816e+14   3.2048e-05
   373.70   5.4910e+14   3.2082e-05
   373.80   5.5003e+14   3.2117e-05
   373.90   5.5097e+14   3.2152e-05
   374.00   5.5191e+14   3.2187e-05
   374.10   5.5284e+14   3.2222e-05
   374.20   5.5378e+14   3.2257e-05
   374.30   5.5472e+14   3.2292e-05
   374.40   5.5567e+14   3.2327e-05
   374.50   5.5661e+14   3.2362e-05
   374.60   5.5755e+14   3.2397e-05
   374.70   5.5850e+14   3.2432e-05
   374.80   5.5945e+14   3.2468e-05
   374.90   5.6039e+14   3.2503e-05
   375.00   5.6134e+14   3.2538e-05
   375.10   5.6229e+14   3.2573e-05
   375.20   5.6324e+14   3.2608e-05
   375.30   5.6419e+14   3.2644e-05
   375.40   5.6515e+14   3.2679e-05
   375.50   5.6610e+14   3.2714e-05
   375.60   5.6706e+14   3.2749e-05
   375.70   5.6801e+14   3.2785e-05
   375.80   5.6897e+14   3.2820e-05
   375.90   5.6993e+14   3.2856e-05
   376.00   5.7089e+14   3.2892e-05
   376.10   5.7185e+14   3.2927e-05
   376.20   5.7281e+14   3.2962e-05
   376.30   5.7377e+14   3.2998e-05
   376.40   5.7474e+14   3.3033e-05
   376.50   5.7570e+14   3.3068e-05
   376.60   5.7667e+14   3.3104e-05
   376.70   5.7764e+14   3.3140e-05
   376.80   5.7861e+14   3.3176e-05
   376.90   5.7957e+14   3.3211e-05
   377.00   5.8055e+14   3.3247e-05
   377.10   5.8152e+14   3.3282e-05
   377.20   5.8249e+14   3.3318e-05
   377.30   5.8347e+14   3.3354e-05
   377.40   5.8444e+14   3.3389e-05
   377.50   5.8542e+14   3.3425e-05
   377.60   5.8639e+14   3.3460e-05
   377.70   5.8737e+14   3.3496e-05
   377.80   5.8835e+14   3.3533e-05
   377.90   5.8933e+14   3.3568e-05
   378.00   5.9032e+14   3.3604e-05
   378.10   5.9130e+14   3.3639e-05
   378.20   5.9228e+14   3.3676e-05
   378.30   5.9327e+14   3.3712e-05
   378.40   5.9426e+14   3.3747e-05
   378.50   5.9524e+14   3.3784e-05
   378.60   5.9623e+14   3.3820e-05
   378.70   5.9722e+14   3.3855e-05
   378.80   5.9821e+14   3.3891e-05
   378.90   5.9921e+14   3.3928e-05
   379.00   6.0020e+14   3.3963e-05
   379.10   6.0120e+14   3.3999e-05
   379.20   6.0219e+14   3.4036e-05
   379.30   6.0319e+14   3.4072e-05
   379.40   6.0419e+14   3.4107e-05
   379.50   6.0519e+14   3.4144e-05
   379.60   6.0619e+14   3.4180e-05
   379.70   6.0719e+14   3.4217e-05
   379.80   6.0819e+14   3.4253e-05
   379.90   6.0919e+14   3.4289e-05
   380.00   6.1020e+14   3.4325e-05
   380.10   6.1120e+14   3.4361e-05
   380.20   6.1221e+14   3.4397e-05
   380.30   6.1322e+14   3.4434e-05
   380.40   6.1423e+14   3.4470e-05
   380.50   6.1524e+14   3.4507e-05
   380.60   6.1625e+14   3.4543e-05
   380.70   6.1726e+14   3.4580e-05
   380.80   6.1828e+14   3.4616e-05
   380.90   6.1929e+14   3.4653e-05
   381.00   6.2031e+14   3.4689e-05
   381.10   6.2133e+14   3.4725e-05
   381.20   6.2235e+14   3.4762e-05
   381.30   6.2337e+14   3.4798e-05
   381.40   6.2439e+14   3.4835e-05
   381.50   6.2541e+14   3.4871e-05
   381.60   6.2643e+14   3.4908e-05
   381.70   6.2746e+14   3.4944e-05
   381.80   6.2848e+14   3.4981e-05
   381.90   6.2951e+14   3.5019e-05
   382.00   6.3054e+14   3.5055e-05
   382.10   6.3157e+14   3.5092e-05
   382.20   6.3260e+14   3.5128e-05
   382.30   6.3363e+14   3.5165e-05
   382.40   6.3466e+14   3.5201e-05
   382.50   6.3569e+14   3.5239e-05
   382.60   6.3673e+14   3.5275e-05
   382.70   6.3777e+14   3.5312e-05
   382.80   6.3880e+14   3.5349e-05
   382.90   6.3984e+14   3.5386e-05
   383.00   6.4088e+14   3.5423e-05
   383.10   6.4192e+14   3.5459e-05
   383.20   6.4296e+14   3.5497e-05
   383.30   6.4401e+14   3.5534e-05
   383.40   6.4505e+14   3.5570e-05
   383.50   6.4609e+14   3.5608e-05
   383.60   6.4714e+14   3.5644e-05
   383.70   6.4819e+14   3.5682e-05
   383.80   6.4924e+14   3.5719e-05
   383.90   6.5029e+14   3.5755e-05
   384.00   6.5134e+14   3.5793e-05
   384.10   6.5239e+14   3.5830e-05
   384.20   6.5344e+14   3.5867e-05
   384.30   6.5450e+14   3.5904e-05
   384.40   6.5555e+14   3.5942e-05
   384.50   6.5661e+14   3.5979e-05
   384.60   6.5767e+14   3.6016e-05
   384.70   6.5873e+14   3.6053e-05
   384.80   6.5979e+14   3.6091e-05
   384.90   6.6085e+14   3.6127e-05
   385.00   6.6191e+14   3.6165e-05
   385.10   6.6298e+14   3.6203e-05
   385.20   6.6404e+14   3.6240e-05
   385.30   6.6511e+14   3.6277e-05
   385.40   6.6618e+14   3.6314e-05
   385.50   6.6725e+14   3.6352e-05
   385.60   6.6832e+14   3.6390e-05
   385.70   6.6939e+14   3.6427e-05
   385.80   6.7046e+14   3.6464e-05
   385.90   6.7153e+14   3.6502e-05
   386.00   6.7261e+14   3.6540e-05
   386.10   6.7368e+14   3.6578e-05
   386.20   6.7476e+14   3.6614e-05
   386.30   6.7584e+14   3.6652e-05
   386.40   6.7692e+14   3.6690e-05
   386.50   6.7800e+14   3.6728e-05
   386.60   6.7908e+14   3.6765e-05
   386.70   6.8016e+14   3.6803e-05
   386.80   6.8125e+14   3.6840e-05
   386.90   6.8233e+14   3.6878e-05
   387.00   6.8342e+14   3.6916e-05
   387.10   6.8450e+14   3.6954e-05
   387.20   6.8559e+14   3.6992e-05
   387.30   6.8668e+14   3.7030e-05
   387.40   6.8777e+14   3.7068e-05
   387.50   6.8887e+14   3.7105e-05
   387.60   6.8996e+14   3.7143e-05
   387.70   6.9105e+14   3.7181e-05
   387.80   6.9215e+14   3.7219e-05
   387.90   6.9325e+14   3.7257e-05
   388.00   6.9435e+14   3.7295e-05
   388.10   6.9545e+14   3.7333e-05
   388.20   6.9655e+14   3.7371e-05
   388.30   6.9765e+14   3.7409e-05
   388.40   6.9875e+14   3.7447e-05
   388.50   6.9985e+14   3.7485e-05
   388.60   7.0096e+14   3.7523e-05
   388.70   7.0207e+14   3.7562e-05
   388.80   7.0317e+14   3.7599e-05
   388.90   7.0428e+14   3.7637e-05
   389.00   7.0539e+14   3.7675e-05
   389.10   7.0651e+14   3.7713e-05
   389.20   7.0762e+14   3.7752e-05
   389.30   7.0873e+14   3.7790e-05
   389.40   7.0985e+14   3.7828e-05
   389.50   7.1096e+14   3.7867e-05
   389.60   7.1208e+14   3.7905e-05
   389.70   7.1320e+14   3.7943e-05
   389.80   7.1432e+14   3.7982e-05
   389.90   7.1544e+14   3.8020e-05
   390.00   7.1656e+14   3.8058e-05
   390.10   7.1768e+14   3.8097e-05
   390.20   7.1881e+14   3.8136e-05
   390.30   7.1994e+14   3.8174e-05
   390.40   7.2106e+14   3.8213e-05
   390.50   7.2219e+14   3.8251e-05
   390.60   7.2332e+14   3.8290e-05
   390.70   7.2445e+14   3.8328e-05
   390.80   7.2558e+14   3.8367e-05
   390.90   7.2672e+14   3.8405e-05
   391.00   7.2785e+14   3.8444e-05
   391.10   7.2898e+14   3.8483e-05
   391.20   7.3012e+14   3.8521e-05
   391.30   7.3126e+14   3.8560e-05
   391.40   7.3240e+14   3.8598e-05
   391.50   7.3354e+14   3.8638e-05
   391.60   7.3468e+14   3.8677e-05
   391.70   7.3582e+14   3.8715e-05
   391.80   7.3697e+14   3.8754e-05
   391.90   7.3811e+14   3.8793e-05
   392.00   7.3926e+14   3.8831e-05
   392.10   7.4041e+14   3.8870e-05
   392.20   7.4155e+14   3.8909e-05
   392.30   7.4270e+14   3.8949e-05
   392.40   7.4386e+14   3.8987e-05
   392.50   7.4501e+14   3.9026e-05
   392.60   7.4616e+14   3.9065e-05
   392.70   7.4732e+14   3.9104e-05
   392.80   7.4847e+14   3.9143e-05
   392.90   7.4963e+14   3.9182e-05
   393.00   7.5079e+14   3.9221e-05
   393.10   7.5195e+14   3.9260e-05
   393.20   7.5311e+14   3.9299e-05
   393.30   7.5427e+14   3.9338e-05
   393.40   7.5543e+14   3.9378e-05
   393.50   7.5660e+14   3.9417e-05
   393.60   7.5776e+14   3.9456e-05
   393.70   7.5893e+14   3.9495e-05
   393.80   7.6010e+14   3.9535e-05
   393.90   7.6127e+14   3.9574e-05
   394.00   7.6244e+14   3.9613e-05
   394.10   7.6361e+14   3.9652e-05
   394.20   7.6478e+14   3.9691e-05
   394.30   7.6596e+14   3.9731e-05
   394.40   7.6713e+14   3.9770e-05
   394.50   7.6831e+14   3.9809e-05
   394.60   7.6949e+14   3.9849e-05
   394.70   7.7067e+14   3.9889e-05
   394.80   7.7185e+14   3.9928e-05
   394.90   7.7303e+14   3.9967e-05
   395.00   7.7421e+14   4.0007e-05
   395.10   7.7540e+14   4.0047e-05
   395.20   7.7658e+14   4.0086e-05
   395.30   7.7777e+14   4.0126e-05
   395.40   7.7896e+14   4.0165e-05
   395.50   7.8015e+14   4.0205e-05
   395.60   7.8134e+14   4.0244e-05
   395.70   7.8253e+14   4.0284e-05
   395.80   7.8372e+14   4.0324e-05
   395.90   7.8492e+14   4.0363e-05
   396.00   7.8611e+14   4.0403e-05
   396.10   7.8731e+14   4.0443e-05
   396.20   7.8851e+14   4.0482e-05
   396.30   7.8970e+14   4.0523e-05
   396.40   7.9090e+14   4.0562e-05
   396.50   7.9211e+14   4.0603e-05
   396.60   7.9331e+14   4.0642e-05
   396.70   7.9451e+14   4.0682e-05
   396.80   7.9572e+14   4.0722e-05
   396.90   7.9692e+14   4.0762e-05
   397.00   7.9813e+14   4.0801e-05
   397.10   7.9934e+14   4.0842e-05
   397.20   8.0055e+14   4.0882e-05
   397.30   8.0176e+14   4.0922e-05
   397.40   8.0297e+14   4.0962e-05
   397.50   8.0419e+14   4.1001e-05
   397.60   8.0540e+14   4.1042e-05
   397.70   8.0662e+14   4.1082e-05
   397.80   8.0784e+14   4.1123e-05
   397.90   8.0906e+14   4.1162e-05
   398.00   8.1028e+14   4.1202e-05
   398.10   8.1150e+14   4.1243e-05
   398.20   8.1272e+14   4.1283e-05
   398.30   8.1394e+14   4.1323e-05
   398.40   8.1517e+14   4.1363e-05
   398.50   8.1640e+14   4.1404e-05
   398.60   8.1762e+14   4.1444e-05
   398.70   8.1885e+14   4.1484e-05
   398.80   8.2008e+14   4.1525e-05
   398.90   8.2131e+14   4.1565e-05
   399.00   8.2255e+14   4.1606e-05
   399.10   8.2378e+14   4.1645e-05
   399.20   8.2501e+14   4.1687e-05
   399.30   8.2625e+14   4.1727e-05
   399.40   8.2749e+14   4.1768e-05
   399.50   8.2873e+14   4.1807e-05
   399.60   8.2997e+14   4.1849e-05
   399.70   8.3121e+14   4.1889e-05
   399.80   8.3245e+14   4.1930e-05
   399.90   8.3370e+14   4.1970e-05
   400.00   8.3494e+14   4.2011e-05
   400.10   8.3619e+14   4.2051e-05
   400.20   8.3743e+14   4.2092e-05
   400.30   8.3868e+14   4.2132e-05
   400.40   8.3993e+14   4.2174e-05
   400.50   8.4119e+14   4.2214e-05
   400.60   8.4244e+14   4.2255e-05
   400.70   8.4369e+14   4.2295e-05
   400.80   8.4495e+14   4.2337e-05
   400.90   8.4620e+14   4.2377e-05
   401.00   8.4746e+14   4.2418e-05
   401.10   8.4872e+14   4.2460e-05
   401.20   8.4998e+14   4.2500e-05
   401.30   8.5124e+14   4.2541e-05
   401.40   8.5250e+14   4.2582e-05
   401.50   8.5377e+14   4.2623e-05
   401.60   8.5503e+14   4.2663e-05
   401.70   8.5630e+14   4.2705e-05
   401.80   8.5757e+14   4.2746e-05
   401.90   8.5884e+14   4.2787e-05
   402.00   8.6011e+14   4.2828e-05
   402.10   8.6138e+14   4.2869e-05
   402.20   8.6265e+14   4.2910e-05
   402.30   8.6393e+14   4.2951e-05
   402.40   8.6520e+14   4.2992e-05
   402.50   8.6648e+14   4.3034e-05
   402.60   8.6776e+14   4.3075e-05
   402.70   8.6904e+14   4.3116e-05
   402.80   8.7032e+14   4.3158e-05
   402.90   8.7160e+14   4.3199e-05
   403.00   8.7288e+14   4.3240e-05
   403.10   8.7417e+14   4.3281e-05
   403.20   8.7545e+14   4.3323e-05
   403.30   8.7674e+14   4.3365e-05
   403.40   8.7803e+14   4.3405e-05
   403.50   8.7932e+14   4.3447e-05
   403.60   8.8061e+14   4.3489e-05
   403.70   8.8190e+14   4.3530e-05
   403.80   8.8319e+14   4.3572e-05
   403.90   8.8449e+14   4.3612e-05
   404.00   8.8578e+14   4.3654e-05
   404.10   8.8708e+14   4.3696e-05
   404.20   8.8838e+14   4.3737e-05
   404.30   8.8968e+14   4.3779e-05
   404.40   8.9098e+14   4.3821e-05
   404.50   8.9228e+14   4.3862e-05
   404.60   8.9358e+14   4.3904e-05
   404.70   8.9489e+14   4.3946e-05
   404.80   8.9619e+14   4.3987e-05
   404.90   8.9750e+14   4.4029e-05
   405.00   8.9881e+14   4.4071e-05
   405.10   9.0012e+14   4.4113e-05
   405.20   9.0143e+14   4.4154e-05
   405.30   9.0274e+14   4.4197e-05
   405.40   9.0406e+14   4.4239e-05
   405.50   9.0537e+14   4.4280e-05
   405.60   9.0669e+14   4.4322e-05
   405.70   9.0801e+14   4.4364e-05
   405.80   9.0933e+14   4.4406e-05
   405.90   9.1065e+14   4.4448e-05
   406.00   9.1197e+14   4.4490e-05
   406.10   9.1329e+14   4.4533e-05
   406.20   9.1461e+14   4.4574e-05
   406.30   9.1594e+14   4.4616e-05
   406.40   9.1727e+14   4.4659e-05
   406.50   9.1859e+14   4.4701e-05
   406.60   9.1992e+14   4.4742e-05
   406.70   9.2125e+14   4.4785e-05
   406.80   9.2259e+14   4.4827e-05
   406.90   9.2392e+14   4.4870e-05
   407.00   9.2525e+14   4.4911e-05
   407.10   9.2659e+14   4.4954e-05
   407.20   9.2793e+14   4.4996e-05
   407.30   9.2927e+14   4.5039e-05
   407.40   9.3060e+14   4.5080e-05
   407.50   9.3195e+14   4.5123e-05
   407.60   9.3329e+14   4.5166e-05
   407.70   9.3463e+14   4.5208e-05
   407.80   9.3598e+14   4.5250e-05
   407.90   9.3732e+14   4.5293e-05
   408.00   9.3867e+14   4.5335e-05
   408.10   9.4002e+14   4.5378e-05
   408.20   9.4137e+14   4.5421e-05
   408.30   9.4272e+14   4.5462e-05
   408.40   9.4407e+14   4.5505e-05
   408.50   9.4543e+14   4.5548e-05
   408.60   9.4678e+14   4.5591e-05
   408.70   9.4814e+14   4.5633e-05
   408.80   9.4950e+14   4.5676e-05
   408.90   9.5085e+14   4.5718e-05
   409.00   9.5221e+14   4.5761e-05
   409.10   9.5358e+14   4.5804e-05
   409.20   9.5494e+14   4.5846e-05
   409.30   9.5630e+14   4.5889e-05
   409.40   9.5767e+14   4.5932e-05
   409.50   9.5904e+14   4.5975e-05
   409.60   9.6040e+14   4.6018e-05
   409.70   9.6177e+14   4.6061e-05
   409.80   9.6315e+14   4.6103e-05
   409.90   9.6452e+14   4.6146e-05
   410.00   9.6589e+14   4.6190e-05
   410.10   9.6727e+14   4.6233e-05
   410.20   9.6864e+14   4.6276e-05
   410.30   9.7002e+14   4.6319e-05
   410.40   9.7140e+14   4.6361e-05
   410.50   9.7278e+14   4.6404e-05
   410.60   9.7416e+14   4.6448e-05
   410.70   9.7554e+14   4.6491e-05
   410.80   9.7693e+14   4.6534e-05
   410.90   9.7831e+14   4.6577e-05
   411.00   9.7970e+14   4.6621e-05
   411.10   9.8109e+14   4.6663e-05
   411.20   9.8247e+14   4.6707e-05
   411.30   9.8387e+14   4.6750e-05
   411.40   9.8526e+14   4.6793e-05
   411.50   9.8665e+14   4.6837e-05
   411.60   9.8804e+14   4.6880e-05
   411.70   9.8944e+14   4.6924e-05
   411.80   9.9084e+14   4.6966e-05
   411.90   9.9224e+14   4.7010e-05
   412.00   9.9364e+14   4.7053e-05
   412.10   9.9504e+14   4.7097e-05
   412.20   9.9644e+14   4.7141e-05
   412.30   9.9784e+14   4.7184e-05
   412.40   9.9925e+14   4.7228e-05
   412.50   1.0007e+15   4.7271e-05
   412.60   1.0021e+15   4.7315e-05
   412.70   1.0035e+15   4.7358e-05
   412.80   1.0049e+15   4.7401e-05
   412.90   1.0063e+15   4.7445e-05
   413.00   1.0077e+15   4.7489e-05
   413.10   1.0091e+15   4.7533e-05
   413.20   1.0105e+15   4.7577e-05
   413.30   1.0120e+15   4.7620e-05
   413.40   1.0134e+15   4.7664e-05
   413.50   1.0148e+15   4.7708e-05
   413.60   1.0162e+15   4.7752e-05
   413.70   1.0176e+15   4.7795e-05
   413.80   1.0191e+15   4.7839e-05
   413.90   1.0205e+15   4.7883e-05
   414.00   1.0219e+15   4.7927e-05
   414.10   1.0233e+15   4.7971e-05
   414.20   1.0248e+15   4.8015e-05
   414.30   1.0262e+15   4.8059e-05
   414.40   1.0276e+15   4.8103e-05
   414.50   1.0291e+15   4.8147e-05
   414.60   1.0305e+15   4.8191e-05
   414.70   1.0319e+15   4.8235e-05
   414.80   1.0334e+15   4.8280e-05
   414.90   1.0348e+15   4.8324e-05
   415.00   1.0362e+15   4.8368e-05
   415.10   1.0377e+15   4.8411e-05
   415.20   1.0391e+15   4.8455e-05
   415.30   1.0406e+15   4.8500e-05
   415.40   1.0420e+15   4.8544e-05
   415.50   1.0435e+15   4.8588e-05
   415.60   1.0449e+15   4.8633e-05
   415.70   1.0464e+15   4.8677e-05
   415.80   1.0478e+15   4.8721e-05
   415.90   1.0493e+15   4.8766e-05
   416.00   1.0507e+15   4.8810e-05
   416.10   1.0522e+15   4.8855e-05
   416.20   1.0536e+15   4.8899e-05
   416.30   1.0551e+15   4.8944e-05
   416.40   1.0565e+15   4.8988e-05
   416.50   1.0580e+15   4.9033e-05
   416.60   1.0595e+15   4.9077e-05
   416.70   1.0609e+15   4.9122e-05
   416.80   1.0624e+15   4.9167e-05
   416.90   1.0638e+15   4.9211e-05
   417.00   1.0653e+15   4.9256e-05
   417.10   1.0668e+15   4.9301e-05
   417.20   1.0683e+15   4.9346e-05
   417.30   1.0697e+15   4.9390e-05
   417.40   1.0712e+15   4.9435e-05
   417.50   1.0727e+15   4.9480e-05
   417.60   1.0741e+15   4.9524e-05
   417.70   1.0756e+15   4.9568e-05
   417.80   1.0771e+15   4.9613e-05
   417.90   1.0786e+15   4.9658e-05
   418.00   1.0801e+15   4.9703e-05
   418.10   1.0815e+15   4.9748e-05
   418.20   1.0830e+15   4.9793e-05
   418.30   1.0845e+15   4.9838e-05
   418.40   1.0860e+15   4.9883e-05
   418.50   1.0875e+15   4.9928e-05
   418.60   1.0890e+15   4.9973e-05
   418.70   1.0904e+15   5.0018e-05
   418.80   1.0919e+15   5.0063e-05
   418.90   1.0934e+15   5.0108e-05
   419.00   1.0949e+15   5.0154e-05
   419.10   1.0964e+15   5.0199e-05
   419.20   1.0979e+15   5.0244e-05
   419.30   1.0994e+15   5.0289e-05
   419.40   1.1009e+15   5.0334e-05
   419.50   1.1024e+15   5.0380e-05
   419.60   1.1039e+15   5.0425e-05
   419.70   1.1054e+15   5.0470e-05
   419.80   1.1069e+15   5.0516e-05
   419.90   1.1084e+15   5.0561e-05
   420.00   1.1099e+15   5.0606e-05
   420.10   1.1114e+15   5.0652e-05
   420.20   1.1130e+15   5.0697e-05
   420.30   1.1145e+15   5.0742e-05
   420.40   1.1160e+15   5.0788e-05
   420.50   1.1175e+15   5.0834e-05
   420.60   1.1190e+15   5.0879e-05
   420.70   1.1205e+15   5.0925e-05
   420.80   1.1220e+15   5.0970e-05
   420.90   1.1236e+15   5.1016e-05
   421.00   1.1251e+15   5.1062e-05
   421.10   1.1266e+15   5.1108e-05
   421.20   1.1281e+15   5.1154e-05
   421.30   1.1296e+15   5.1199e-05
   421.40   1.1312e+15   5.1245e-05
   421.50   1.1327e+15   5.1291e-05
   421.60   1.1342e+15   5.1337e-05
   421.70   1.1358e+15   5.1382e-05
   421.80   1.1373e+15   5.1428e-05
   421.90   1.1388e+15   5.1474e-05
   422.00   1.1404e+15   5.1520e-05
   422.10   1.1419e+15   5.1566e-05
   422.20   1.1434e+15   5.1612e-05
   422.30   1.1450e+15   5.1658e-05
   422.40   1.1465e+15   5.1704e-05
   422.50   1.1480e+15   5.1750e-05
   422.60   1.1496e+15   5.1796e-05
   422.70   1.1511e+15   5.1842e-05
   422.80   1.1527e+15   5.1888e-05
   422.90   1.1542e+15   5.1934e-05
   423.00   1.1558e+15   5.1980e-05
   423.10   1.1573e+15   5.2026e-05
   423.20   1.1589e+15   5.2072e-05
   423.30   1.1604e+15   5.2118e-05
   423.40   1.1620e+15   5.2165e-05
   423.50   1.1635e+15   5.2211e-05
   423.60   1.1651e+15   5.2257e-05
   423.70   1.1666e+15   5.2304e-05
   423.80   1.1682e+15   5.2350e-05
   423.90   1.1698e+15   5.2396e-05
   424.00   1.1713e+15   5.2442e-05
   424.10   1.1729e+15   5.2489e-05
   424.20   1.1745e+15   5.2535e-05
   424.30   1.1760e+15   5.2583e-05
   424.40   1.1776e+15   5.2629e-05
   424.50   1.1792e+15   5.2676e-05
   424.60   1.1807e+15   5.2722e-05
   424.70   1.1823e+15   5.2769e-05
   424.80   1.1839e+15   5.2815e-05
   424.90   1.1854e+15   5.2862e-05
   425.00   1.1870e+15   5.2909e-05
   425.10   1.1886e+15   5.2955e-05
   425.20   1.1902e+15   5.3002e-05
   425.30   1.1918e+15   5.3049e-05
   425.40   1.1933e+15   5.3095e-05
   425.50   1.1949e+15   5.3142e-05
   425.60   1.1965e+15   5.3189e-05
   425.70   1.1981e+15   5.3236e-05
   425.80   1.1997e+15   5.3283e-05
   425.90   1.2013e+15   5.3329e-05
   426.00   1.2028e+15   5.3376e-05
   426.10   1.2044e+15   5.3423e-05
   426.20   1.2060e+15   5.3470e-05
   426.30   1.2076e+15   5.3517e-05
   426.40   1.2092e+15   5.3564e-05
   426.50   1.2108e+15   5.3612e-05
   426.60   1.2124e+15   5.3659e-05
   426.70   1.2140e+15   5.3706e-05
   426.80   1.2156e+15   5.3753e-05
   426.90   1.2172e+15   5.3800e-05
   427.00   1.2188e+15   5.3848e-05
   427.10   1.2204e+15   5.3895e-05
   427.20   1.2220e+15   5.3942e-05
   427.30   1.2236e+15   5.3989e-05
   427.40   1.2252e+15   5.4036e-05
   427.50   1.2269e+15   5.4084e-05
   427.60   1.2285e+15   5.4131e-05
   427.70   1.2301e+15   5.4178e-05
   427.80   1.2317e+15   5.4226e-05
   427.90   1.2333e+15   5.4273e-05
   428.00   1.2349e+15   5.4320e-05
   428.10   1.2365e+15   5.4368e-05
   428.20   1.2382e+15   5.4415e-05
   428.30   1.2398e+15   5.4463e-05
   428.40   1.2414e+15   5.4510e-05
   428.50   1.2430e+15   5.4558e-05
   428.60   1.2447e+15   5.4606e-05
   428.70   1.2463e+15   5.4654e-05
   428.80   1.2479e+15   5.4701e-05
   428.90   1.2495e+15   5.4749e-05
   429.00   1.2512e+15   5.4797e-05
   429.10   1.2528e+15   5.4844e-05
   429.20   1.2544e+15   5.4892e-05
   429.30   1.2561e+15   5.4940e-05
   429.40   1.2577e+15   5.4988e-05
   429.50   1.2593e+15   5.5035e-05
   429.60   1.2610e+15   5.5083e-05
   429.70   1.2626e+15   5.5131e-05
   429.80   1.2643e+15   5.5179e-05
   429.90   1.2659e+15   5.5227e-05
   430.00   1.2676e+15   5.5275e-05
   430.10   1.2692e+15   5.5323e-05
   430.20   1.2708e+15   5.5371e-05
   430.30   1.2725e+15   5.5419e-05
   430.40   1.2741e+15   5.5467e-05
   430.50   1.2758e+15   5.5515e-05
   430.60   1.2775e+15   5.5563e-05
   430.70   1.2791e+15   5.5611e-05
   430.80   1.2808e+15   5.5660e-05
   430.90   1.2824e+15   5.5709e-05
   431.00   1.2841e+15   5.5757e-05
   431.10   1.2857e+15   5.5805e-05
   431.20   1.2874e+15   5.5853e-05
   431.30   1.2891e+15   5.5902e-05
   431.40   1.2907e+15   5.5950e-05
   431.50   1.2924e+15   5.5998e-05
   431.60   1.2941e+15   5.6047e-05
   431.70   1.2957e+15   5.6095e-05
   431.80   1.2974e+15   5.6144e-05
   431.90   1.2991e+15   5.6192e-05
   432.00   1.3007e+15   5.6240e-05
   432.10   1.3024e+15   5.6289e-05
   432.20   1.3041e+15   5.6338e-05
   432.30   1.3058e+15   5.6386e-05
   432.40   1.3075e+15   5.6435e-05
   432.50   1.3091e+15   5.6483e-05
   432.60   1.3108e+15   5.6532e-05
   432.70   1.3125e+15   5.6581e-05
   432.80   1.3142e+15   5.6629e-05
   432.90   1.3159e+15   5.6678e-05
   433.00   1.3176e+15   5.6727e-05
   433.10   1.3192e+15   5.6776e-05
   433.20   1.3209e+15   5.6824e-05
   433.30   1.3226e+15   5.6873e-05
   433.40   1.3243e+15   5.6922e-05
   433.50   1.3260e+15   5.6971e-05
   433.60   1.3277e+15   5.7020e-05
   433.70   1.3294e+15   5.7069e-05
   433.80   1.3311e+15   5.7118e-05
   433.90   1.3328e+15   5.7168e-05
   434.00   1.3345e+15   5.7217e-05
   434.10   1.3362e+15   5.7266e-05
   434.20   1.3379e+15   5.7315e-05
   434.30   1.3396e+15   5.7364e-05
   434.40   1.3413e+15   5.7413e-05
   434.50   1.3430e+15   5.7463e-05
   434.60   1.3447e+15   5.7512e-05
   434.70   1.3465e+15   5.7561e-05
   434.80   1.3482e+15   5.7610e-05
   434.90   1.3499e+15   5.7660e-05
   435.00   1.3516e+15   5.7709e-05
   435.10   1.3533e+15   5.7758e-05
   435.20   1.3550e+15   5.7808e-05
   435.30   1.3568e+15   5.7857e-05
   435.40   1.3585e+15   5.7907e-05
   435.50   1.3602e+15   5.7956e-05
   435.60   1.3619e+15   5.8005e-05
   435.70   1.3636e+15   5.8055e-05
   435.80   1.3654e+15   5.8105e-05
   435.90   1.3671e+15   5.8154e-05
   436.00   1.3688e+15   5.8204e-05
   436.10   1.3706e+15   5.8254e-05
   436.20   1.3723e+15   5.8303e-05
   436.30   1.3740e+15   5.8353e-05
   436.40   1.3758e+15   5.8403e-05
   436.50   1.3775e+15   5.8452e-05
   436.60   1.3792e+15   5.8502e-05
   436.70   1.3810e+15   5.8552e-05
   436.80   1.3827e+15   5.8602e-05
   436.90   1.3845e+15   5.8652e-05
   437.00   1.3862e+15   5.8702e-05
   437.10   1.3880e+15   5.8752e-05
   437.20   1.3897e+15   5.8802e-05
   437.30   1.3915e+15   5.8852e-05
   437.40   1.3932e+15   5.8902e-05
   437.50   1.3950e+15   5.8952e-05
   437.60   1.3967e+15   5.9002e-05
   437.70   1.3985e+15   5.9052e-05
   437.80   1.4002e+15   5.9102e-05
   437.90   1.4020e+15   5.9152e-05
   438.00   1.4037e+15   5.9202e-05
   438.10   1.4055e+15   5.9252e-05
   438.20   1.4073e+15   5.9303e-05
   438.30   1.4090e+15   5.9352e-05
   438.40   1.4108e+15   5.9402e-05
   438.50   1.4125e+15   5.9453e-05
   438.60   1.4143e+15   5.9503e-05
   438.70   1.4161e+15   5.9553e-05
   438.80   1.4179e+15   5.9604e-05
   438.90   1.4196e+15   5.9654e-05
   439.00   1.4214e+15   5.9705e-05
   439.10   1.4232e+15   5.9755e-05
   439.20   1.4249e+15   5.9806e-05
   439.30   1.4267e+15   5.9857e-05
   439.40   1.4285e+15   5.9907e-05
   439.50   1.4303e+15   5.9958e-05
   439.60   1.4321e+15   6.0009e-05
   439.70   1.4338e+15   6.0059e-05
   439.80   1.4356e+15   6.0110e-05
   439.90   1.4374e+15   6.0161e-05
   440.00   1.4392e+15   6.0212e-05
   440.10   1.4410e+15   6.0262e-05
   440.20   1.4428e+15   6.0313e-05
   440.30   1.4446e+15   6.0364e-05
   440.40   1.4464e+15   6.0415e-05
   440.50   1.4482e+15   6.0466e-05
   440.60   1.4500e+15   6.0516e-05
   440.70   1.4518e+15   6.0567e-05
   440.80   1.4536e+15   6.0618e-05
   440.90   1.4554e+15   6.0669e-05
   441.00   1.4572e+15   6.0720e-05
   441.10   1.4590e+15   6.0771e-05
   441.20   1.4608e+15   6.0822e-05
   441.30   1.4626e+15   6.0874e-05
   441.40   1.4644e+15   6.0925e-05
   441.50   1.4662e+15   6.0976e-05
   441.60   1.4680e+15   6.1027e-05
   441.70   1.4698e+15   6.1079e-05
   441.80   1.4716e+15   6.1130e-05
   441.90   1.4734e+15   6.1181e-05
   442.00   1.4753e+15   6.1232e-05
   442.10   1.4771e+15   6.1283e-05
   442.20   1.4789e+15   6.1335e-05
   442.30   1.4807e+15   6.1386e-05
   442.40   1.4825e+15   6.1438e-05
   442.50   1.4844e+15   6.1489e-05
   442.60   1.4862e+15   6.1541e-05
   442.70   1.4880e+15   6.1593e-05
   442.80   1.4898e+15   6.1644e-05
   442.90   1.4917e+15   6.1696e-05
   443.00   1.4935e+15   6.1747e-05
   443.10   1.4953e+15   6.1798e-05
   443.20   1.4972e+15   6.1850e-05
   443.30   1.4990e+15   6.1902e-05
   443.40   1.5008e+15   6.1954e-05
   443.50   1.5027e+15   6.2006e-05
   443.60   1.5045e+15   6.2058e-05
   443.70   1.5064e+15   6.2110e-05
   443.80   1.5082e+15   6.2162e-05
   443.90   1.5100e+15   6.2213e-05
   444.00   1.5119e+15   6.2265e-05
   444.10   1.5137e+15   6.2317e-05
   444.20   1.5156e+15   6.2369e-05
   444.30   1.5174e+15   6.2421e-05
   444.40   1.5193e+15   6.2473e-05
   444.50   1.5211e+15   6.2525e-05
   444.60   1.5230e+15   6.2577e-05
   444.70   1.5248e+15   6.2629e-05
   444.80   1.5267e+15   6.2681e-05
   444.90   1.5286e+15   6.2733e-05
   445.00   1.5304e+15   6.2786e-05
   445.10   1.5323e+15   6.2838e-05
   445.20   1.5341e+15   6.2890e-05
   445.30   1.5360e+15   6.2942e-05
   445.40   1.5379e+15   6.2994e-05
   445.50   1.5397e+15   6.3047e-05
   445.60   1.5416e+15   6.3099e-05
   445.70   1.5435e+15   6.3152e-05
   445.80   1.5454e+15   6.3205e-05
   445.90   1.5472e+15   6.3257e-05
   446.00   1.5491e+15   6.3309e-05
   446.10   1.5510e+15   6.3362e-05
   446.20   1.5529e+15   6.3414e-05
   446.30   1.5547e+15   6.3467e-05
   446.40   1.5566e+15   6.3520e-05
   446.50   1.5585e+15   6.3572e-05
   446.60   1.5604e+15   6.3625e-05
   446.70   1.5623e+15   6.3678e-05
   446.80   1.5642e+15   6.3730e-05
   446.90   1.5660e+15   6.3783e-05
   447.00   1.5679e+15   6.3836e-05
   447.10   1.5698e+15   6.3888e-05
   447.20   1.5717e+15   6.3941e-05
   447.30   1.5736e+15   6.3995e-05
   447.40   1.5755e+15   6.4048e-05
   447.50   1.5774e+15   6.4101e-05
   447.60   1.5793e+15   6.4153e-05
   447.70   1.5812e+15   6.4206e-05
   447.80   1.5831e+15   6.4260e-05
   447.90   1.5850e+15   6.4313e-05
   448.00   1.5869e+15   6.4365e-05
   448.10   1.5888e+15   6.4418e-05
   448.20   1.5907e+15   6.4472e-05
   448.30   1.5926e+15   6.4525e-05
   448.40   1.5945e+15   6.4579e-05
   448.50   1.5965e+15   6.4631e-05
   448.60   1.5984e+15   6.4685e-05
   448.70   1.6003e+15   6.4738e-05
   448.80   1.6022e+15   6.4792e-05
   448.90   1.6041e+15   6.4844e-05
   449.00   1.6060e+15   6.4898e-05
   449.10   1.6080e+15   6.4952e-05
   449.20   1.6099e+15   6.5006e-05
   449.30   1.6118e+15   6.5058e-05
   449.40   1.6137e+15   6.5112e-05
   449.50   1.6156e+15   6.5166e-05
   449.60   1.6176e+15   6.5220e-05
   449.70   1.6195e+15   6.5273e-05
   449.80   1.6214e+15   6.5327e-05
   449.90   1.6234e+15   6.5380e-05
   450.00   1.6253e+15   6.5434e-05
   450.10   1.6272e+15   6.5487e-05
   450.20   1.6292e+15   6.5542e-05
   450.30   1.6311e+15   6.5596e-05
   450.40   1.6331e+15   6.5649e-05
   450.50   1.6350e+15   6.5703e-05
   450.60   1.6369e+15   6.5757e-05
   450.70   1.6389e+15   6.5811e-05
   450.80   1.6408e+15   6.5865e-05
   450.90   1.6428e+15   6.5919e-05
   451.00   1.6447e+15   6.5973e-05
   451.10   1.6467e+15   6.6027e-05
   451.20   1.6486e+15   6.6081e-05
   451.30   1.6506e+15   6.6135e-05
   451.40   1.6525e+15   6.6189e-05
   451.50   1.6545e+15   6.6243e-05
   451.60   1.6564e+15   6.6298e-05
   451.70   1.6584e+15   6.6352e-05
   451.80   1.6604e+15   6.6406e-05
   451.90   1.6623e+15   6.6461e-05
   452.00   1.6643e+15   6.6515e-05
   452.10   1.6663e+15   6.6569e-05
   452.20   1.6682e+15   6.6624e-05
   452.30   1.6702e+15   6.6678e-05
   452.40   1.6722e+15   6.6732e-05
   452.50   1.6741e+15   6.6787e-05
   452.60   1.6761e+15   6.6841e-05
   452.70   1.6781e+15   6.6896e-05
   452.80   1.6801e+15   6.6951e-05
   452.90   1.6820e+15   6.7005e-05
   453.00   1.6840e+15   6.7060e-05
   453.10   1.6860e+15   6.7115e-05
   453.20   1.6880e+15   6.7169e-05
   453.30   1.6900e+15   6.7224e-05
   453.40   1.6919e+15   6.7279e-05
   453.50   1.6939e+15   6.7333e-05
   453.60   1.6959e+15   6.7389e-05
   453.70   1.6979e+15   6.7443e-05
   453.80   1.6999e+15   6.7498e-05
   453.90   1.7019e+15   6.7553e-05
   454.00   1.7039e+15   6.7608e-05
   454.10   1.7059e+15   6.7663e-05
   454.20   1.7079e+15   6.7719e-05
   454.30   1.7099e+15   6.7773e-05
   454.40   1.7119e+15   6.7828e-05
   454.50   1.7139e+15   6.7883e-05
   454.60   1.7159e+15   6.7939e-05
   454.70   1.7179e+15   6.7993e-05
   454.80   1.7199e+15   6.8049e-05
   454.90   1.7219e+15   6.8104e-05
   455.00   1.7239e+15   6.8159e-05
   455.10   1.7259e+15   6.8215e-05
   455.20   1.7279e+15   6.8270e-05
   455.30   1.7299e+15   6.8325e-05
   455.40   1.7319e+15   6.8380e-05
   455.50   1.7340e+15   6.8436e-05
   455.60   1.7360e+15   6.8492e-05
   455.70   1.7380e+15   6.8547e-05
   455.80   1.7400e+15   6.8603e-05
   455.90   1.7420e+15   6.8658e-05
   456.00   1.7441e+15   6.8714e-05
   456.10   1.7461e+15   6.8769e-05
   456.20   1.7481e+15   6.8825e-05
   456.30   1.7501e+15   6.8881e-05
   456.40   1.7522e+15   6.8937e-05
   456.50   1.7542e+15   6.8992e-05
   456.60   1.7562e+15   6.9048e-05
   456.70   1.7583e+15   6.9105e-05
   456.80   1.7603e+15   6.9160e-05
   456.90   1.7623e+15   6.9216e-05
   457.00   1.7644e+15   6.9272e-05
   457.10   1.7664e+15   6.9328e-05
   457.20   1.7685e+15   6.9384e-05
   457.30   1.7705e+15   6.9440e-05
   457.40   1.7725e+15   6.9496e-05
   457.50   1.7746e+15   6.9552e-05
   457.60   1.7766e+15   6.9608e-05
   457.70   1.7787e+15   6.9664e-05
   457.80   1.7807e+15   6.9720e-05
   457.90   1.7828e+15   6.9776e-05
   458.00   1.7848e+15   6.9833e-05
   458.10   1.7869e+15   6.9889e-05
   458.20   1.7890e+15   6.9945e-05
   458.30   1.7910e+15   7.0001e-05
   458.40   1.7931e+15   7.0058e-05
   458.50   1.7951e+15   7.0114e-05
   458.60   1.7972e+15   7.0171e-05
   458.70   1.7993e+15   7.0227e-05
   458.80   1.8013e+15   7.0284e-05
   458.90   1.8034e+15   7.0340e-05
   459.00   1.8055e+15   7.0397e-05
   459.10   1.8075e+15   7.0454e-05
   459.20   1.8096e+15   7.0510e-05
   459.30   1.8117e+15   7.0567e-05
   459.40   1.8137e+15   7.0623e-05
   459.50   1.8158e+15   7.0681e-05
   459.60   1.8179e+15   7.0737e-05
   459.70   1.8200e+15   7.0794e-05
   459.80   1.8221e+15   7.0851e-05
   459.90   1.8241e+15   7.0907e-05
   460.00   1.8262e+15   7.0965e-05
   460.10   1.8283e+15   7.1022e-05
   460.20   1.8304e+15   7.1078e-05
   460.30   1.8325e+15   7.1136e-05
   460.40   1.8346e+15   7.1192e-05
   460.50   1.8367e+15   7.1250e-05
   460.60   1.8388e+15   7.1307e-05
   460.70   1.8409e+15   7.1364e-05
   460.80   1.8430e+15   7.1421e-05
   460.90   1.8451e+15   7.1478e-05
   461.00   1.8472e+15   7.1535e-05
   461.10   1.8493e+15   7.1593e-05
   461.20   1.8514e+15   7.1650e-05
   461.30   1.8535e+15   7.1707e-05
   461.40   1.8556e+15   7.1765e-05
   461.50   1.8577e+15   7.1822e-05
   461.60   1.8598e+15   7.1879e-05
   461.70   1.8619e+15   7.1937e-05
   461.80   1.8640e+15   7.1995e-05
   461.90   1.8661e+15   7.2052e-05
   462.00   1.8682e+15   7.2110e-05
   462.10   1.8703e+15   7.2167e-05
   462.20   1.8725e+15   7.2225e-05
   462.30   1.8746e+15   7.2283e-05
   462.40   1.8767e+15   7.2340e-05
   462.50   1.8788e+15   7.2398e-05
   462.60   1.8809e+15   7.2456e-05
   462.70   1.8831e+15   7.2514e-05
   462.80   1.8852e+15   7.2571e-05
   462.90   1.8873e+15   7.2629e-05
   463.00   1.8895e+15   7.2688e-05
   463.10   1.8916e+15   7.2745e-05
   463.20   1.8937e+15   7.2803e-05
   463.30   1.8958e+15   7.2861e-05
   463.40   1.8980e+15   7.2920e-05
   463.50   1.9001e+15   7.2977e-05
   463.60   1.9023e+15   7.3035e-05
   463.70   1.9044e+15   7.3093e-05
   463.80   1.9065e+15   7.3152e-05
   463.90   1.9087e+15   7.3210e-05
   464.00   1.9108e+15   7.3268e-05
   464.10   1.9130e+15   7.3326e-05
   464.20   1.9151e+15   7.3385e-05
   464.30   1.9173e+15   7.3443e-05
   464.40   1.9194e+15   7.3502e-05
   464.50   1.9216e+15   7.3560e-05
   464.60   1.9237e+15   7.3619e-05
   464.70   1.9259e+15   7.3677e-05
   464.80   1.9280e+15   7.3736e-05
   464.90   1.9302e+15   7.3794e-05
   465.00   1.9324e+15   7.3852e-05
   465.10   1.9345e+15   7.3912e-05
   465.20   1.9367e+15   7.3970e-05
   465.30   1.9389e+15   7.4029e-05
   465.40   1.9410e+15   7.4087e-05
   465.50   1.9432e+15   7.4146e-05
   465.60   1.9454e+15   7.4205e-05
   465.70   1.9475e+15   7.4264e-05
   465.80   1.9497e+15   7.4323e-05
   465.90   1.9519e+15   7.4382e-05
   466.00   1.9540e+15   7.4441e-05
   466.10   1.9562e+15   7.4499e-05
   466.20   1.9584e+15   7.4558e-05
   466.30   1.9606e+15   7.4617e-05
   466.40   1.9628e+15   7.4677e-05
   466.50   1.9649e+15   7.4736e-05
   466.60   1.9671e+15   7.4795e-05
   466.70   1.9693e+15   7.4854e-05
   466.80   1.9715e+15   7.4913e-05
   466.90   1.9737e+15   7.4973e-05
   467.00   1.9759e+15   7.5032e-05
   467.10   1.9781e+15   7.5091e-05
   467.20   1.9803e+15   7.5150e-05
   467.30   1.9825e+15   7.5211e-05
   467.40   1.9847e+15   7.5270e-05
   467.50   1.9869e+15   7.5329e-05
   467.60   1.9891e+15   7.5389e-05
   467.70   1.9913e+15   7.5448e-05
   467.80   1.9935e+15   7.5508e-05
   467.90   1.9957e+15   7.5567e-05
   468.00   1.9979e+15   7.5627e-05
   468.10   2.0001e+15   7.5686e-05
   468.20   2.0023e+15   7.5746e-05
   468.30   2.0045e+15   7.5806e-05
   468.40   2.0067e+15   7.5866e-05
   468.50   2.0089e+15   7.5925e-05
   468.60   2.0112e+15   7.5985e-05
   468.70   2.0134e+15   7.6045e-05
   468.80   2.0156e+15   7.6105e-05
   468.90   2.0178e+15   7.6165e-05
   469.00   2.0200e+15   7.6225e-05
   469.10   2.0223e+15   7.6285e-05
   469.20   2.0245e+15   7.6345e-05
   469.30   2.0267e+15   7.6405e-05
   469.40   2.0289e+15   7.6465e-05
   469.50   2.0312e+15   7.6525e-05
   469.60   2.0334e+15   7.6586e-05
   469.70   2.0356e+15   7.6646e-05
   469.80   2.0379e+15   7.6706e-05
   469.90   2.0401e+15   7.6767e-05
   470.00   2.0423e+15   7.6827e-05
   470.10   2.0446e+15   7.6887e-05
   470.20   2.0468e+15   7.6948e-05
   470.30   2.0491e+15   7.7008e-05
   470.40   2.0513e+15   7.7069e-05
   470.50   2.0535e+15   7.7129e-05
   470.60   2.0558e+15   7.7190e-05
   470.70   2.0580e+15   7.7251e-05
   470.80   2.0603e+15   7.7311e-05
   470.90   2.0625e+15   7.7372e-05
   471.00   2.0648e+15   7.7433e-05
   471.10   2.0670e+15   7.7493e-05
   471.20   2.0693e+15   7.7554e-05
   471.30   2.0716e+15   7.7615e-05
   471.40   2.0738e+15   7.7676e-05
   471.50   2.0761e+15   7.7737e-05
   471.60   2.0783e+15   7.7798e-05
   471.70   2.0806e+15   7.7859e-05
   471.80   2.0829e+15   7.7920e-05
   471.90   2.0851e+15   7.7981e-05
   472.00   2.0874e+15   7.8041e-05
   472.10   2.0897e+15   7.8103e-05
   472.20   2.0919e+15   7.8164e-05
   472.30   2.0942e+15   7.8225e-05
   472.40   2.0965e+15   7.8287e-05
   472.50   2.0988e+15   7.8348e-05
   472.60   2.1010e+15   7.8409e-05
   472.70   2.1033e+15   7.8470e-05
   472.80   2.1056e+15   7.8531e-05
   472.90   2.1079e+15   7.8593e-05
   473.00   2.1102e+15   7.8655e-05
   473.10   2.1125e+15   7.8716e-05
   473.20   2.1147e+15   7.8777e-05
   473.30   2.1170e+15   7.8839e-05
   473.40   2.1193e+15   7.8901e-05
   473.50   2.1216e+15   7.8962e-05
   473.60   2.1239e+15   7.9024e-05
   473.70   2.1262e+15   7.9085e-05
   473.80   2.1285e+15   7.9147e-05
   473.90   2.1308e+15   7.9209e-05
   474.00   2.1331e+15   7.9271e-05
   474.10   2.1354e+15   7.9332e-05
   474.20   2.1377e+15   7.9395e-05
   474.30   2.1400e+15   7.9457e-05
   474.40   2.1423e+15   7.9519e-05
   474.50   2.1446e+15   7.9580e-05
   474.60   2.1469e+15   7.9642e-05
   474.70   2.1492e+15   7.9705e-05
   474.80   2.1515e+15   7.9767e-05
   474.90   2.1539e+15   7.9829e-05
   475.00   2.1562e+15   7.9891e-05
   475.10   2.1585e+15   7.9954e-05
   475.20   2.1608e+15   8.0015e-05
   475.30   2.1631e+15   8.0078e-05
   475.40   2.1654e+15   8.0140e-05
   475.50   2.1678e+15   8.0202e-05
   475.60   2.1701e+15   8.0265e-05
   475.70   2.1724e+15   8.0328e-05
   475.80   2.1747e+15   8.0390e-05
   475.90   2.1771e+15   8.0452e-05
   476.00   2.1794e+15   8.0515e-05
   476.10   2.1817e+15   8.0577e-05
   476.20   2.1841e+15   8.0640e-05
   476.30   2.1864e+15   8.0703e-05
   476.40   2.1887e+15   8.0765e-05
   476.50   2.1911e+15   8.0828e-05
   476.60   2.1934e+15   8.0891e-05
   476.70   2.1958e+15   8.0954e-05
   476.80   2.1981e+15   8.1017e-05
   476.90   2.2005e+15   8.1080e-05
   477.00   2.2028e+15   8.1142e-05
   477.10   2.2051e+15   8.1206e-05
   477.20   2.2075e+15   8.1268e-05
   477.30   2.2098e+15   8.1332e-05
   477.40   2.2122e+15   8.1394e-05
   477.50   2.2146e+15   8.1458e-05
   477.60   2.2169e+15   8.1521e-05
   477.70   2.2193e+15   8.1584e-05
   477.80   2.2216e+15   8.1648e-05
   477.90   2.2240e+15   8.1710e-05
   478.00   2.2264e+15   8.1774e-05
   478.10   2.2287e+15   8.1837e-05
   478.20   2.2311e+15   8.1901e-05
   478.30   2.2334e+15   8.1964e-05
   478.40   2.2358e+15   8.2028e-05
   478.50   2.2382e+15   8.2092e-05
   478.60   2.2406e+15   8.2155e-05
   478.70   2.2429e+15   8.2219e-05
   478.80   2.2453e+15   8.2282e-05
   478.90   2.2477e+15   8.2346e-05
   479.00   2.2501e+15   8.2409e-05
   479.10   2.2524e+15   8.2473e-05
   479.20   2.2548e+15   8.2537e-05
   479.30   2.2572e+15   8.2601e-05
   479.40   2.2596e+15   8.2664e-05
   479.50   2.2620e+15   8.2728e-05
   479.60   2.2644e+15   8.2792e-05
   479.70   2.2667e+15   8.2856e-05
   479.80   2.2691e+15   8.2920e-05
   479.90   2.2715e+15   8.2984e-05
   480.00   2.2739e+15   8.3049e-05
   480.10   2.2763e+15   8.3112e-05
   480.20   2.2787e+15   8.3177e-05
   480.30   2.2811e+15   8.3241e-05
   480.40   2.2835e+15   8.3305e-05
   480.50   2.2859e+15   8.3370e-05
   480.60   2.2883e+15   8.3433e-05
   480.70   2.2907e+15   8.3498e-05
   480.80   2.2931e+15   8.3562e-05
   480.90   2.2955e+15   8.3626e-05
   481.00   2.2979e+15   8.3692e-05
   481.10   2.3004e+15   8.3756e-05
   481.20   2.3028e+15   8.3821e-05
   481.30   2.3052e+15   8.3885e-05
   481.40   2.3076e+15   8.3949e-05
   481.50   2.3100e+15   8.4015e-05
   481.60   2.3124e+15   8.4079e-05
   481.70   2.3149e+15   8.4143e-05
   481.80   2.3173e+15   8.4209e-05
   481.90   2.3197e+15   8.4273e-05
   482.00   2.3221e+15   8.4338e-05
   482.10   2.3246e+15   8.4403e-05
   482.20   2.3270e+15   8.4468e-05
   482.30   2.3294e+15   8.4533e-05
   482.40   2.3318e+15   8.4599e-05
   482.50   2.3343e+15   8.4663e-05
   482.60   2.3367e+15   8.4728e-05
   482.70   2.3391e+15   8.4793e-05
   482.80   2.3416e+15   8.4859e-05
   482.90   2.3440e+15   8.4924e-05
   483.00   2.3465e+15   8.4989e-05
   483.10   2.3489e+15   8.5054e-05
   483.20   2.3513e+15   8.5120e-05
   483.30   2.3538e+15   8.5185e-05
   483.40   2.3562e+15   8.5250e-05
   483.50   2.3587e+15   8.5315e-05
   483.60   2.3611e+15   8.5382e-05
   483.70   2.3636e+15   8.5447e-05
   483.80   2.3660e+15   8.5512e-05
   483.90   2.3685e+15   8.5578e-05
   484.00   2.3710e+15   8.5644e-05
   484.10   2.3734e+15   8.5710e-05
   484.20   2.3759e+15   8.5775e-05
   484.30   2.3783e+15   8.5841e-05
   484.40   2.3808e+15   8.5907e-05
   484.50   2.3833e+15   8.5972e-05
   484.60   2.3857e+15   8.6039e-05
   484.70   2.3882e+15   8.6105e-05
   484.80   2.3907e+15   8.6171e-05
   484.90   2.3931e+15   8.6236e-05
   485.00   2.3956e+15   8.6302e-05
   485.10   2.3981e+15   8.6368e-05
   485.20   2.4006e+15   8.6435e-05
   485.30   2.4030e+15   8.6501e-05
   485.40   2.4055e+15   8.6567e-05
   485.50   2.4080e+15   8.6634e-05
   485.60   2.4105e+15   8.6700e-05
   485.70   2.4130e+15   8.6766e-05
   485.80   2.4155e+15   8.6832e-05
   485.90   2.4179e+15   8.6899e-05
   486.00   2.4204e+15   8.6965e-05
   486.10   2.4229e+15   8.7031e-05
   486.20   2.4254e+15   8.7098e-05
   486.30   2.4279e+15   8.7165e-05
   486.40   2.4304e+15   8.7232e-05
   486.50   2.4329e+15   8.7299e-05
   486.60   2.4354e+15   8.7365e-05
   486.70   2.4379e+15   8.7432e-05
   486.80   2.4404e+15   8.7499e-05
   486.90   2.4429e+15   8.7566e-05
   487.00   2.4454e+15   8.7632e-05
   487.10   2.4479e+15   8.7699e-05
   487.20   2.4504e+15   8.7766e-05
   487.30   2.4529e+15   8.7833e-05
   487.40   2.4554e+15   8.7900e-05
   487.50   2.4580e+15   8.7967e-05
   487.60   2.4605e+15   8.8034e-05
   487.70   2.4630e+15   8.8102e-05
   487.80   2.4655e+15   8.8169e-05
   487.90   2.4680e+15   8.8236e-05
   488.00   2.4705e+15   8.8304e-05
   488.10   2.4731e+15   8.8371e-05
   488.20   2.4756e+15   8.8438e-05
   488.30   2.4781e+15   8.8506e-05
   488.40   2.4806e+15   8.8573e-05
   488.50   2.4832e+15   8.8640e-05
   488.60   2.4857e+15   8.8707e-05
   488.70   2.4882e+15   8.8775e-05
   488.80   2.4908e+15   8.8843e-05
   488.90   2.4933e+15   8.8911e-05
   489.00   2.4958e+15   8.8978e-05
   489.10   2.4984e+15   8.9046e-05
   489.20   2.5009e+15   8.9114e-05
   489.30   2.5034e+15   8.9182e-05
   489.40   2.5060e+15   8.9250e-05
   489.50   2.5085e+15   8.9317e-05
   489.60   2.5111e+15   8.9385e-05
   489.70   2.5136e+15   8.9453e-05
   489.80   2.5162e+15   8.9522e-05
   489.90   2.5187e+15   8.9590e-05
   490.00   2.5213e+15   8.9658e-05
   490.10   2.5238e+15   8.9725e-05
   490.20   2.5264e+15   8.9794e-05
   490.30   2.5290e+15   8.9862e-05
   490.40   2.5315e+15   8.9931e-05
   490.50   2.5341e+15   8.9999e-05
   490.60   2.5366e+15   9.0067e-05
   490.70   2.5392e+15   9.0135e-05
   490.80   2.5418e+15   9.0204e-05
   490.90   2.5443e+15   9.0273e-05
   491.00   2.5469e+15   9.0342e-05
   491.10   2.5495e+15   9.0409e-05
   491.20   2.5520e+15   9.0478e-05
   491.30   2.5546e+15   9.0547e-05
   491.40   2.5572e+15   9.0616e-05
   491.50   2.5598e+15   9.0684e-05
   491.60   2.5623e+15   9.0753e-05
   491.70   2.5649e+15   9.0822e-05
   491.80   2.5675e+15   9.0890e-05
   491.90   2.5701e+15   9.0960e-05
   492.00   2.5727e+15   9.1029e-05
   492.10   2.5753e+15   9.1098e-05
   492.20   2.5778e+15   9.1167e-05
   492.30   2.5804e+15   9.1236e-05
   492.40   2.5830e+15   9.1305e-05
   492.50   2.5856e+15   9.1374e-05
   492.60   2.5882e+15   9.1444e-05
   492.70   2.5908e+15   9.1513e-05
   492.80   2.5934e+15   9.1582e-05
   492.90   2.5960e+15   9.1651e-05
   493.00   2.5986e+15   9.1721e-05
   493.10   2.6012e+15   9.1790e-05
   493.20   2.6038e+15   9.1860e-05
   493.30   2.6064e+15   9.1929e-05
   493.40   2.6090e+15   9.1999e-05
   493.50   2.6116e+15   9.2069e-05
   493.60   2.6142e+15   9.2138e-05
   493.70   2.6169e+15   9.2208e-05
   493.80   2.6195e+15   9.2277e-05
   493.90   2.6221e+15   9.2347e-05
   494.00   2.6247e+15   9.2418e-05
   494.10   2.6273e+15   9.2487e-05
   494.20   2.6299e+15   9.2557e-05
   494.30   2.6326e+15   9.2627e-05
   494.40   2.6352e+15   9.2697e-05
   494.50   2.6378e+15   9.2767e-05
   494.60   2.6404e+15   9.2837e-05
   494.70   2.6431e+15   9.2907e-05
   494.80   2.6457e+15   9.2977e-05
   494.90   2.6483e+15   9.3047e-05
   495.00   2.6510e+15   9.3118e-05
   495.10   2.6536e+15   9.3188e-05
   495.20   2.6562e+15   9.3258e-05
   495.30   2.6589e+15   9.3328e-05
   495.40   2.6615e+15   9.3399e-05
   495.50   2.6641e+15   9.3469e-05
   495.60   2.6668e+15   9.3540e-05
   495.70   2.6694e+15   9.3610e-05
   495.80   2.6721e+15   9.3682e-05
   495.90   2.6747e+15   9.3752e-05
   496.00   2.6774e+15   9.3823e-05
   496.10   2.6800e+15   9.3893e-05
   496.20   2.6827e+15   9.3964e-05
   496.30   2.6853e+15   9.4035e-05
   496.40   2.6880e+15   9.4106e-05
   496.50   2.6906e+15   9.4177e-05
   496.60   2.6933e+15   9.4248e-05
   496.70   2.6960e+15   9.4318e-05
   496.80   2.6986e+15   9.4390e-05
   496.90   2.7013e+15   9.4461e-05
   497.00   2.7040e+15   9.4532e-05
   497.10   2.7066e+15   9.4603e-05
   497.20   2.7093e+15   9.4674e-05
   497.30   2.7120e+15   9.4746e-05
   497.40   2.7146e+15   9.4817e-05
   497.50   2.7173e+15   9.4888e-05
   497.60   2.7200e+15   9.4960e-05
   497.70   2.7227e+15   9.5031e-05
   497.80   2.7253e+15   9.5102e-05
   497.90   2.7280e+15   9.5175e-05
   498.00   2.7307e+15   9.5246e-05
   498.10   2.7334e+15   9.5317e-05
   498.20   2.7361e+15   9.5389e-05
   498.30   2.7387e+15   9.5461e-05
   498.40   2.7414e+15   9.5533e-05
   498.50   2.7441e+15   9.5604e-05
   498.60   2.7468e+15   9.5677e-05
   498.70   2.7495e+15   9.5748e-05
   498.80   2.7522e+15   9.5820e-05
   498.90   2.7549e+15   9.5892e-05
   499.00   2.7576e+15   9.5964e-05
   499.10   2.7603e+15   9.6037e-05
   499.20   2.7630e+15   9.6108e-05
   499.30   2.7657e+15   9.6180e-05
   499.40   2.7684e+15   9.6252e-05
   499.50   2.7711e+15   9.6325e-05
   499.60   2.7738e+15   9.6398e-05
   499.70   2.7765e+15   9.6470e-05
   499.80   2.7792e+15   9.6542e-05
   499.90   2.7820e+15   9.6614e-05
   500.00   2.7847e+15   9.6687e-05
   500.10   2.7874e+15   9.6760e-05
   500.20   2.7901e+15   9.6832e-05
   500.30   2.7928e+15   9.6905e-05
   500.40   2.7955e+15   9.6977e-05
   500.50   2.7983e+15   9.7050e-05
   500.60   2.8010e+15   9.7123e-05
   500.70   2.8037e+15   9.7195e-05
   500.80   2.8064e+15   9.7268e-05
   500.90   2.8092e+15   9.7341e-05
   501.00   2.8119e+15   9.7415e-05
   501.10   2.8146e+15   9.7488e-05
   501.20   2.8174e+15   9.7561e-05
   501.30   2.8201e+15   9.7634e-05
   501.40   2.8228e+15   9.7707e-05
   501.50   2.8256e+15   9.7780e-05
   501.60   2.8283e+15   9.7853e-05
   501.70   2.8310e+15   9.7926e-05
   501.80   2.8338e+15   9.7999e-05
   501.90   2.8365e+15   9.8073e-05
   502.00   2.8393e+15   9.8146e-05
   502.10   2.8420e+15   9.8220e-05
   502.20   2.8448e+15   9.8293e-05
   502.30   2.8475e+15   9.8367e-05
   502.40   2.8503e+15   9.8440e-05
   502.50   2.8530e+15   9.8514e-05
   502.60   2.8558e+15   9.8587e-05
   502.70   2.8586e+15   9.8661e-05
   502.80   2.8613e+15   9.8735e-05
   502.90   2.8641e+15   9.8809e-05
   503.00   2.8668e+15   9.8883e-05
   503.10   2.8696e+15   9.8957e-05
   503.20   2.8724e+15   9.9031e-05
   503.30   2.8751e+15   9.9105e-05
   503.40   2.8779e+15   9.9179e-05
   503.50   2.8807e+15   9.9252e-05
   503.60   2.8834e+15   9.9326e-05
   503.70   2.8862e+15   9.9401e-05
   503.80   2.8890e+15   9.9475e-05
   503.90   2.8918e+15   9.9550e-05
   504.00   2.8946e+15   9.9624e-05
   504.10   2.8973e+15   9.9698e-05
   504.20   2.9001e+15   9.9773e-05
   504.30   2.9029e+15   9.9847e-05
   504.40   2.9057e+15   9.9921e-05
   504.50   2.9085e+15   9.9996e-05
   504.60   2.9113e+15   1.0007e-04
   504.70   2.9141e+15   1.0015e-04
   504.80   2.9168e+15   1.0022e-04
   504.90   2.9196e+15   1.0029e-04
   505.00   2.9224e+15   1.0037e-04
   505.10   2.9252e+15   1.0045e-04
   505.20   2.9280e+15   1.0052e-04
   505.30   2.9308e+15   1.0060e-04
   505.40   2.9336e+15   1.0067e-04
   505.50   2.9364e+15   1.0074e-04
   505.60   2.9392e+15   1.0082e-04
   505.70   2.9420e+15   1.0090e-04
   505.80   2.9449e+15   1.0097e-04
   505.90   2.9477e+15   1.0105e-04
   506.00   2.9505e+15   1.0112e-04
   506.10   2.9533e+15   1.0119e-04
   506.20   2.9561e+15   1.0127e-04
   506.30   2.9589e+15   1.0135e-04
   506.40   2.9617e+15   1.0142e-04
   506.50   2.9646e+15   1.0150e-04
   506.60   2.9674e+15   1.0157e-04
   506.70   2.9702e+15   1.0165e-04
   506.80   2.9730e+15   1.0172e-04
   506.90   2.9759e+15   1.0180e-04
   507.00   2.9787e+15   1.0188e-04
   507.10   2.9815e+15   1.0195e-04
   507.20   2.9843e+15   1.0203e-04
   507.30   2.9872e+15   1.0210e-04
   507.40   2.9900e+15   1.0218e-04
   507.50   2.9928e+15   1.0226e-04
   507.60   2.9957e+15   1.0233e-04
   507.70   2.9985e+15   1.0241e-04
   507.80   3.0014e+15   1.0248e-04
   507.90   3.0042e+15   1.0256e-04
   508.00   3.0071e+15   1.0264e-04
   508.10   3.0099e+15   1.0271e-04
   508.20   3.0127e+15   1.0279e-04
   508.30   3.0156e+15   1.0286e-04
   508.40   3.0184e+15   1.0294e-04
   508.50   3.0213e+15   1.0302e-04
   508.60   3.0242e+15   1.0309e-04
   508.70   3.0270e+15   1.0317e-04
   508.80   3.0299e+15   1.0325e-04
   508.90   3.0327e+15   1.0332e-04
   509.00   3.0356e+15   1.0340e-04
   509.10   3.0384e+15   1.0348e-04
   509.20   3.0413e+15   1.0355e-04
   509.30   3.0442e+15   1.0363e-04
   509.40   3.0470e+15   1.0371e-04
   509.50   3.0499e+15   1.0378e-04
   509.60   3.0528e+15   1.0386e-04
   509.70   3.0557e+15   1.0394e-04
   509.80   3.0585e+15   1.0402e-04
   509.90   3.0614e+15   1.0409e-04
   510.00   3.0643e+15   1.0417e-04
   510.10   3.0672e+15   1.0425e-04
   510.20   3.0700e+15   1.0433e-04
   510.30   3.0729e+15   1.0440e-04
   510.40   3.0758e+15   1.0448e-04
   510.50   3.0787e+15   1.0456e-04
   510.60   3.0816e+15   1.0464e-04
   510.70   3.0845e+15   1.0471e-04
   510.80   3.0874e+15   1.0479e-04
   510.90   3.0903e+15   1.0487e-04
   511.00   3.0931e+15   1.0495e-04
   511.10   3.0960e+15   1.0502e-04
   511.20   3.0989e+15   1.0510e-04
   511.30   3.1018e+15   1.0518e-04
   511.40   3.1047e+15   1.0526e-04
   511.50   3.1076e+15   1.0533e-04
   511.60   3.1105e+15   1.0541e-04
   511.70   3.1134e+15   1.0549e-04
   511.80   3.1164e+15   1.0557e-04
   511.90   3.1193e+15   1.0565e-04
   512.00   3.1222e+15   1.0572e-04
   512.10   3.1251e+15   1.0580e-04
   512.20   3.1280e+15   1.0588e-04
   512.30   3.1309e+15   1.0596e-04
   512.40   3.1338e+15   1.0604e-04
   512.50   3.1367e+15   1.0612e-04
   512.60   3.1397e+15   1.0620e-04
   512.70   3.1426e+15   1.0627e-04
   512.80   3.1455e+15   1.0635e-04
   512.90   3.1484e+15   1.0643e-04
   513.00   3.1514e+15   1.0651e-04
   513.10   3.1543e+15   1.0659e-04
   513.20   3.1572e+15   1.0667e-04
   513.30   3.1602e+15   1.0675e-04
   513.40   3.1631e+15   1.0683e-04
   513.50   3.1660e+15   1.0690e-04
   513.60   3.1690e+15   1.0698e-04
   513.70   3.1719e+15   1.0706e-04
   513.80   3.1748e+15   1.0714e-04
   513.90   3.1778e+15   1.0722e-04
   514.00   3.1807e+15   1.0730e-04
   514.10   3.1837e+15   1.0738e-04
   514.20   3.1866e+15   1.0746e-04
   514.30   3.1896e+15   1.0754e-04
   514.40   3.1925e+15   1.0762e-04
   514.50   3.1955e+15   1.0770e-04
   514.60   3.1984e+15   1.0778e-04
   514.70   3.2014e+15   1.0786e-04
   514.80   3.2043e+15   1.0794e-04
   514.90   3.2073e+15   1.0801e-04
   515.00   3.2102e+15   1.0809e-04
   515.10   3.2132e+15   1.0817e-04
   515.20   3.2162e+15   1.0825e-04
   515.30   3.2191e+15   1.0833e-04
   515.40   3.2221e+15   1.0841e-04
   515.50   3.2251e+15   1.0849e-04
   515.60   3.2280e+15   1.0857e-04
   515.70   3.2310e+15   1.0865e-04
   515.80   3.2340e+15   1.0873e-04
   515.90   3.2370e+15   1.0881e-04
   516.00   3.2399e+15   1.0889e-04
   516.10   3.2429e+15   1.0897e-04
   516.20   3.2459e+15   1.0905e-04
   516.30   3.2489e+15   1.0914e-04
   516.40   3.2518e+15   1.0921e-04
   516.50   3.2548e+15   1.0930e-04
   516.60   3.2578e+15   1.0938e-04
   516.70   3.2608e+15   1.0946e-04
   516.80   3.2638e+15   1.0954e-04
   516.90   3.2668e+15   1.0962e-04
   517.00   3.2698e+15   1.0970e-04
   517.10   3.2728e+15   1.0978e-04
   517.20   3.2758e+15   1.0986e-04
   517.30   3.2788e+15   1.0994e-04
   517.40   3.2818e+15   1.1002e-04
   517.50   3.2848e+15   1.1010e-04
   517.60   3.2878e+15   1.1018e-04
   517.70   3.2908e+15   1.1027e-04
   517.80   3.2938e+15   1.1035e-04
   517.90   3.2968e+15   1.1043e-04
   518.00   3.2998e+15   1.1051e-04
   518.10   3.3028e+15   1.1059e-04
   518.20   3.3058e+15   1.1067e-04
   518.30   3.3088e+15   1.1075e-04
   518.40   3.3118e+15   1.1083e-04
   518.50   3.3149e+15   1.1092e-04
   518.60   3.3179e+15   1.1100e-04
   518.70   3.3209e+15   1.1108e-04
   518.80   3.3239e+15   1.1116e-04
   518.90   3.3270e+15   1.1124e-04
   519.00   3.3300e+15   1.1132e-04
   519.10   3.3330e+15   1.1141e-04
   519.20   3.3360e+15   1.1149e-04
   519.30   3.3391e+15   1.1157e-04
   519.40   3.3421e+15   1.1165e-04
   519.50   3.3451e+15   1.1173e-04
   519.60   3.3482e+15   1.1182e-04
   519.70   3.3512e+15   1.1190e-04
   519.80   3.3542e+15   1.1198e-04
   519.90   3.3573e+15   1.1206e-04
   520.00   3.3603e+15   1.1214e-04
   520.10   3.3634e+15   1.1223e-04
   520.20   3.3664e+15   1.1231e-04
   520.30   3.3695e+15   1.1239e-04
   520.40   3.3725e+15   1.1247e-04
   520.50   3.3756e+15   1.1256e-04
   520.60   3.3786e+15   1.1264e-04
   520.70   3.3817e+15   1.1272e-04
   520.80   3.3847e+15   1.1281e-04
   520.90   3.3878e+15   1.1289e-04
   521.00   3.3908e+15   1.1297e-04
   521.10   3.3939e+15   1.1305e-04
   521.20   3.3970e+15   1.1314e-04
   521.30   3.4000e+15   1.1322e-04
   521.40   3.4031e+15   1.1330e-04
   521.50   3.4062e+15   1.1339e-04
   521.60   3.4092e+15   1.1347e-04
   521.70   3.4123e+15   1.1355e-04
   521.80   3.4154e+15   1.1364e-04
   521.90   3.4184e+15   1.1372e-04
   522.00   3.4215e+15   1.1380e-04
   522.10   3.4246e+15   1.1389e-04
   522.20   3.4277e+15   1.1397e-04
   522.30   3.4308e+15   1.1405e-04
   522.40   3.4338e+15   1.1414e-04
   522.50   3.4369e+15   1.1422e-04
   522.60   3.4400e+15   1.1430e-04
   522.70   3.4431e+15   1.1439e-04
   522.80   3.4462e+15   1.1447e-04
   522.90   3.4493e+15   1.1456e-04
   523.00   3.4524e+15   1.1464e-04
   523.10   3.4555e+15   1.1472e-04
   523.20   3.4586e+15   1.1481e-04
   523.30   3.4617e+15   1.1489e-04
   523.40   3.4648e+15   1.1498e-04
   523.50   3.4679e+15   1.1506e-04
   523.60   3.4710e+15   1.1514e-04
   523.70   3.4741e+15   1.1523e-04
   523.80   3.4772e+15   1.1531e-04
   523.90   3.4803e+15   1.1540e-04
   524.00   3.4834e+15   1.1548e-04
   524.10   3.4865e+15   1.1557e-04
   524.20   3.4896e+15   1.1565e-04
   524.30   3.4927e+15   1.1574e-04
   524.40   3.4958e+15   1.1582e-04
   524.50   3.4990e+15   1.1590e-04
   524.60   3.5021e+15   1.1599e-04
   524.70   3.5052e+15   1.1607e-04
   524.80   3.5083e+15   1.1616e-04
   524.90   3.5114e+15   1.1624e-04
   525.00   3.5146e+15   1.1633e-04
   525.10   3.5177e+15   1.1641e-04
   525.20   3.5208e+15   1.1650e-04
   525.30   3.5239e+15   1.1658e-04
   525.40   3.5271e+15   1.1667e-04
   525.50   3.5302e+15   1.1675e-04
   525.60   3.5334e+15   1.1684e-04
   525.70   3.5365e+15   1.1693e-04
   525.80   3.5396e+15   1.1701e-04
   525.90   3.5428e+15   1.1710e-04
   526.00   3.5459e+15   1.1718e-04
   526.10   3.5491e+15   1.1727e-04
   526.20   3.5522e+15   1.1735e-04
   526.30   3.5553e+15   1.1744e-04
   526.40   3.5585e+15   1.1752e-04
   526.50   3.5616e+15   1.1761e-04
   526.60   3.5648e+15   1.1770e-04
   526.70   3.5680e+15   1.1778e-04
   526.80   3.5711e+15   1.1787e-04
   526.90   3.5743e+15   1.1795e-04
   527.00   3.5774e+15   1.1804e-04
   527.10   3.5806e+15   1.1813e-04
   527.20   3.5837e+15   1.1821e-04
   527.30   3.5869e+15   1.1830e-04
   527.40   3.5901e+15   1.1838e-04
   527.50   3.5932e+15   1.1847e-04
   527.60   3.5964e+15   1.1856e-04
   527.70   3.5996e+15   1.1864e-04
   527.80   3.6028e+15   1.1873e-04
   527.90   3.6059e+15   1.1882e-04
   528.00   3.6091e+15   1.1890e-04
   528.10   3.6123e+15   1.1899e-04
   528.20   3.6155e+15   1.1908e-04
   528.30   3.6186e+15   1.1916e-04
   528.40   3.6218e+15   1.1925e-04
   528.50   3.6250e+15   1.1934e-04
   528.60   3.6282e+15   1.1943e-04
   528.70   3.6314e+15   1.1951e-04
   528.80   3.6346e+15   1.1960e-04
   528.90   3.6378e+15   1.1969e-04
   529.00   3.6409e+15   1.1977e-04
   529.10   3.6441e+15   1.1986e-04
   529.20   3.6473e+15   1.1995e-04
   529.30   3.6505e+15   1.2004e-04
   529.40   3.6537e+15   1.2012e-04
   529.50   3.6569e+15   1.2021e-04
   529.60   3.6601e+15   1.2030e-04
   529.70   3.6633e+15   1.2039e-04
   529.80   3.6665e+15   1.2047e-04
   529.90   3.6698e+15   1.2056e-04
   530.00   3.6730e+15   1.2065e-04
   530.10   3.6762e+15   1.2074e-04
   530.20   3.6794e+15   1.2082e-04
   530.30   3.6826e+15   1.2091e-04
   530.40   3.6858e+15   1.2100e-04
   530.50   3.6890e+15   1.2109e-04
   530.60   3.6923e+15   1.2118e-04
   530.70   3.6955e+15   1.2127e-04
   530.80   3.6987e+15   1.2135e-04
   530.90   3.7019e+15   1.2144e-04
   531.00   3.7051e+15   1.2153e-04
   531.10   3.7084e+15   1.2162e-04
   531.20   3.7116e+15   1.2171e-04
   531.30   3.7148e+15   1.2180e-04
   531.40   3.7181e+15   1.2188e-04
   531.50   3.7213e+15   1.2197e-04
   531.60   3.7245e+15   1.2206e-04
   531.70   3.7278e+15   1.2215e-04
   531.80   3.7310e+15   1.2224e-04
   531.90   3.7342e+15   1.2233e-04
   532.00   3.7375e+15   1.2242e-04
   532.10   3.7407e+15   1.2251e-04
   532.20   3.7440e+15   1.2260e-04
   532.30   3.7472e+15   1.2268e-04
   532.40   3.7505e+15   1.2277e-04
   532.50   3.7537e+15   1.2286e-04
   532.60   3.7570e+15   1.2295e-04
   532.70   3.7602e+15   1.2304e-04
   532.80   3.7635e+15   1.2313e-04
   532.90   3.7667e+15   1.2322e-04
   533.00   3.7700e+15   1.2331e-04
   533.10   3.7733e+15   1.2340e-04
   533.20   3.7765e+15   1.2349e-04
   533.30   3.7798e+15   1.2358e-04
   533.40   3.7831e+15   1.2367e-04
   533.50   3.7863e+15   1.2376e-04
   533.60   3.7896e+15   1.2385e-04
   533.70   3.7929e+15   1.2394e-04
   533.80   3.7961e+15   1.2403e-04
   533.90   3.7994e+15   1.2412e-04
   534.00   3.8027e+15   1.2421e-04
   534.10   3.8060e+15   1.2430e-04
   534.20   3.8092e+15   1.2439e-04
   534.30   3.8125e+15   1.2448e-04
   534.40   3.8158e+15   1.2457e-04
   534.50   3.8191e+15   1.2466e-04
   534.60   3.8224e+15   1.2475e-04
   534.70   3.8257e+15   1.2484e-04
   534.80   3.8290e+15   1.2493e-04
   534.90   3.8322e+15   1.2502e-04
   535.00   3.8355e+15   1.2511e-04
   535.10   3.8388e+15   1.2520e-04
   535.20   3.8421e+15   1.2530e-04
   535.30   3.8454e+15   1.2539e-04
   535.40   3.8487e+15   1.2548e-04
   535.50   3.8520e+15   1.2557e-04
   535.60   3.8553e+15   1.2566e-04
   535.70   3.8586e+15   1.2575e-04
   535.80   3.8619e+15   1.2584e-04
   535.90   3.8653e+15   1.2593e-04
   536.00   3.8686e+15   1.2602e-04
   536.10   3.8719e+15   1.2611e-04
   536.20   3.8752e+15   1.2621e-04
   536.30   3.8785e+15   1.2630e-04
   536.40   3.8818e+15   1.2639e-04
   536.50   3.8851e+15   1.2648e-04
   536.60   3.8885e+15   1.2657e-04
   536.70   3.8918e+15   1.2666e-04
   536.80   3.8951e+15   1.2676e-04
   536.90   3.8984e+15   1.2685e-04
   537.00   3.9017e+15   1.2694e-04
   537.10   3.9051e+15   1.2703e-04
   537.20   3.9084e+15   1.2712e-04
   537.30   3.9117e+15   1.2722e-04
   537.40   3.9151e+15   1.2731e-04
   537.50   3.9184e+15   1.2740e-04
   537.60   3.9217e+15   1.2749e-04
   537.70   3.9251e+15   1.2758e-04
   537.80   3.9284e+15   1.2768e-04
   537.90   3.9318e+15   1.2777e-04
   538.00   3.9351e+15   1.2786e-04
   538.10   3.9384e+15   1.2795e-04
   538.20   3.9418e+15   1.2805e-04
   538.30   3.9451e+15   1.2814e-04
   538.40   3.9485e+15   1.2823e-04
   538.50   3.9518e+15   1.2832e-04
   538.60   3.9552e+15   1.2842e-04
   538.70   3.9586e+15   1.2851e-04
   538.80   3.9619e+15   1.2861e-04
   538.90   3.9653e+15   1.2870e-04
   539.00   3.9686e+15   1.2879e-04
   539.10   3.9720e+15   1.2888e-04
   539.20   3.9754e+15   1.2898e-04
   539.30   3.9787e+15   1.2907e-04
   539.40   3.9821e+15   1.2916e-04
   539.50   3.9855e+15   1.2926e-04
   539.60   3.9888e+15   1.2935e-04
   539.70   3.9922e+15   1.2944e-04
   539.80   3.9956e+15   1.2954e-04
   539.90   3.9989e+15   1.2963e-04
   540.00   4.0023e+15   1.2972e-04
   540.10   4.0057e+15   1.2982e-04
   540.20   4.0091e+15   1.2991e-04
   540.30   4.0125e+15   1.3001e-04
   540.40   4.0158e+15   1.3010e-04
   540.50   4.0192e+15   1.3019e-04
   540.60   4.0226e+15   1.3029e-04
   540.70   4.0260e+15   1.3038e-04
   540.80   4.0294e+15   1.3048e-04
   540.90   4.0328e+15   1.3057e-04
   541.00   4.0362e+15   1.3067e-04
   541.10   4.0396e+15   1.3076e-04
   541.20   4.0430e+15   1.3086e-04
   541.30   4.0464e+15   1.3095e-04
   541.40   4.0498e+15   1.3104e-04
   541.50   4.0532e+15   1.3114e-04
   541.60   4.0566e+15   1.3123e-04
   541.70   4.0600e+15   1.3133e-04
   541.80   4.0634e+15   1.3142e-04
   541.90   4.0668e+15   1.3152e-04
   542.00   4.0702e+15   1.3161e-04
   542.10   4.0736e+15   1.3171e-04
   542.20   4.0770e+15   1.3180e-04
   542.30   4.0804e+15   1.3190e-04
   542.40   4.0839e+15   1.3199e-04
   542.50   4.0873e+15   1.3209e-04
   542.60   4.0907e+15   1.3218e-04
   542.70   4.0941e+15   1.3228e-04
   542.80   4.0976e+15   1.3237e-04
   542.90   4.1010e+15   1.3247e-04
   543.00   4.1044e+15   1.3257e-04
   543.10   4.1078e+15   1.3266e-04
   543.20   4.1113e+15   1.3276e-04
   543.30   4.1147e+15   1.3285e-04
   543.40   4.1181e+15   1.3295e-04
   543.50   4.1216e+15   1.3304e-04
   543.60   4.1250e+15   1.3314e-04
   543.70   4.1284e+15   1.3324e-04
   543.80   4.1319e+15   1.3333e-04
   543.90   4.1353e+15   1.3343e-04
   544.00   4.1388e+15   1.3353e-04
   544.10   4.1422e+15   1.3362e-04
   544.20   4.1457e+15   1.3372e-04
   544.30   4.1491e+15   1.3381e-04
   544.40   4.1526e+15   1.3391e-04
   544.50   4.1560e+15   1.3401e-04
   544.60   4.1595e+15   1.3410e-04
   544.70   4.1629e+15   1.3420e-04
   544.80   4.1664e+15   1.3430e-04
   544.90   4.1698e+15   1.3439e-04
   545.00   4.1733e+15   1.3449e-04
   545.10   4.1768e+15   1.3459e-04
   545.20   4.1802e+15   1.3468e-04
   545.30   4.1837e+15   1.3478e-04
   545.40   4.1872e+15   1.3488e-04
   545.50   4.1906e+15   1.3497e-04
   545.60   4.1941e+15   1.3507e-04
   545.70   4.1976e+15   1.3517e-04
   545.80   4.2011e+15   1.3527e-04
   545.90   4.2045e+15   1.3537e-04
   546.00   4.2080e+15   1.3546e-04
   546.10   4.2115e+15   1.3556e-04
   546.20   4.2150e+15   1.3566e-04
   546.30   4.2185e+15   1.3575e-04
   546.40   4.2219e+15   1.3585e-04
   546.50   4.2254e+15   1.3595e-04
   546.60   4.2289e+15   1.3605e-04
   546.70   4.2324e+15   1.3615e-04
   546.80   4.2359e+15   1.3625e-04
   546.90   4.2394e+15   1.3634e-04
   547.00   4.2429e+15   1.3644e-04
   547.10   4.2464e+15   1.3654e-04
   547.20   4.2499e+15   1.3664e-04
   547.30   4.2534e+15   1.3674e-04
   547.40   4.2569e+15   1.3683e-04
   547.50   4.2604e+15   1.3693e-04
   547.60   4.2639e+15   1.3703e-04
   547.70   4.2674e+15   1.3713e-04
   547.80   4.2709e+15   1.3723e-04
   547.90   4.2744e+15   1.3733e-04
   548.00   4.2779e+15   1.3743e-04
   548.10   4.2814e+15   1.3752e-04
   548.20   4.2849e+15   1.3762e-04
   548.30   4.2885e+15   1.3772e-04
   548.40   4.2920e+15   1.3782e-04
   548.50   4.2955e+15   1.3792e-04
   548.60   4.2990e+15   1.3802e-04
   548.70   4.3025e+15   1.3812e-04
   548.80   4.3061e+15   1.3822e-04
   548.90   4.3096e+15   1.3832e-04
   549.00   4.3131e+15   1.3842e-04
   549.10   4.3167e+15   1.3852e-04
   549.20   4.3202e+15   1.3862e-04
   549.30   4.3237e+15   1.3872e-04
   549.40   4.3273e+15   1.3882e-04
   549.50   4.3308e+15   1.3892e-04
   549.60   4.3343e+15   1.3902e-04
   549.70   4.3379e+15   1.3911e-04
   549.80   4.3414e+15   1.3921e-04
   549.90   4.3450e+15   1.3931e-04
   550.00   4.3485e+15   1.3941e-04
   550.10   4.3521e+15   1.3951e-04
   550.20   4.3556e+15   1.3961e-04
   550.30   4.3592e+15   1.3971e-04
   550.40   4.3627e+15   1.3982e-04
   550.50   4.3663e+15   1.3992e-04
   550.60   4.3698e+15   1.4002e-04
   550.70   4.3734e+15   1.4012e-04
   550.80   4.3769e+15   1.4022e-04
   550.90   4.3805e+15   1.4032e-04
   551.00   4.3841e+15   1.4042e-04
   551.10   4.3876e+15   1.4052e-04
   551.20   4.3912e+15   1.4062e-04
   551.30   4.3948e+15   1.4072e-04
   551.40   4.3983e+15   1.4082e-04
   551.50   4.4019e+15   1.4092e-04
   551.60   4.4055e+15   1.4102e-04
   551.70   4.4090e+15   1.4113e-04
   551.80   4.4126e+15   1.4123e-04
   551.90   4.4162e+15   1.4133e-04
   552.00   4.4198e+15   1.4143e-04
   552.10   4.4234e+15   1.4153e-04
   552.20   4.4269e+15   1.4163e-04
   552.30   4.4305e+15   1.4174e-04
   552.40   4.4341e+15   1.4184e-04
   552.50   4.4377e+15   1.4194e-04
   552.60   4.4413e+15   1.4204e-04
   552.70   4.4449e+15   1.4214e-04
   552.80   4.4485e+15   1.4224e-04
   552.90   4.4521e+15   1.4235e-04
   553.00   4.4557e+15   1.4245e-04
   553.10   4.4593e+15   1.4255e-04
   553.20   4.4629e+15   1.4265e-04
   553.30   4.4665e+15   1.4275e-04
   553.40   4.4701e+15   1.4286e-04
   553.50   4.4737e+15   1.4296e-04
   553.60   4.4773e+15   1.4306e-04
   553.70   4.4809e+15   1.4317e-04
   553.80   4.4845e+15   1.4327e-04
   553.90   4.4881e+15   1.4337e-04
   554.00   4.4917e+15   1.4347e-04
   554.10   4.4953e+15   1.4358e-04
   554.20   4.4989e+15   1.4368e-04
   554.30   4.5026e+15   1.4378e-04
   554.40   4.5062e+15   1.4389e-04
   554.50   4.5098e+15   1.4399e-04
   554.60   4.5134e+15   1.4409e-04
   554.70   4.5171e+15   1.4419e-04
   554.80   4.5207e+15   1.4430e-04
   554.90   4.5243e+15   1.4440e-04
   555.00   4.5279e+15   1.4450e-04
   555.10   4.5316e+15   1.4461e-04
   555.20   4.5352e+15   1.4471e-04
   555.30   4.5388e+15   1.4482e-04
   555.40   4.5425e+15   1.4492e-04
   555.50   4.5461e+15   1.4502e-04
   555.60   4.5498e+15   1.4513e-04
   555.70   4.5534e+15   1.4523e-04
   555.80   4.5570e+15   1.4533e-04
   555.90   4.5607e+15   1.4544e-04
   556.00   4.5643e+15   1.4554e-04
   556.10   4.5680e+15   1.4565e-04
   556.20   4.5716e+15   1.4575e-04
   556.30   4.5753e+15   1.4586e-04
   556.40   4.5789e+15   1.4596e-04
   556.50   4.5826e+15   1.4606e-04
   556.60   4.5863e+15   1.4617e-04
   556.70   4.5899e+15   1.4627e-04
   556.80   4.5936e+15   1.4638e-04
   556.90   4.5972e+15   1.4648e-04
   557.00   4.6009e+15   1.4659e-04
   557.10   4.6046e+15   1.4669e-04
   557.20   4.6082e+15   1.4680e-04
   557.30   4.6119e+15   1.4690e-04
   557.40   4.6156e+15   1.4701e-04
   557.50   4.6192e+15   1.4711e-04
   557.60   4.6229e+15   1.4722e-04
   557.70   4.6266e+15   1.4732e-04
   557.80   4.6303e+15   1.4743e-04
   557.90   4.6340e+15   1.4753e-04
   558.00   4.6376e+15   1.4764e-04
   558.10   4.6413e+15   1.4774e-04
   558.20   4.6450e+15   1.4785e-04
   558.30   4.6487e+15   1.4796e-04
   558.40   4.6524e+15   1.4806e-04
   558.50   4.6561e+15   1.4817e-04
   558.60   4.6598e+15   1.4827e-04
   558.70   4.6635e+15   1.4838e-04
   558.80   4.6671e+15   1.4849e-04
   558.90   4.6708e+15   1.4859e-04
   559.00   4.6745e+15   1.4870e-04
   559.10   4.6782e+15   1.4881e-04
   559.20   4.6819e+15   1.4891e-04
   559.30   4.6856e+15   1.4902e-04
   559.40   4.6894e+15   1.4912e-04
   559.50   4.6931e+15   1.4923e-04
   559.60   4.6968e+15   1.4934e-04
   559.70   4.7005e+15   1.4944e-04
   559.80   4.7042e+15   1.4955e-04
   559.90   4.7079e+15   1.4966e-04
   560.00   4.7116e+15   1.4977e-04
   560.10   4.7153e+15   1.4987e-04
   560.20   4.7191e+15   1.4998e-04
   560.30   4.7228e+15   1.5009e-04
   560.40   4.7265e+15   1.5019e-04
   560.50   4.7302e+15   1.5030e-04
   560.60   4.7339e+15   1.5041e-04
   560.70   4.7377e+15   1.5051e-04
   560.80   4.7414e+15   1.5062e-04
   560.90   4.7451e+15   1.5073e-04
   561.00   4.7489e+15   1.5084e-04
   561.10   4.7526e+15   1.5095e-04
   561.20   4.7563e+15   1.5105e-04
   561.30   4.7601e+15   1.5116e-04
   561.40   4.7638e+15   1.5127e-04
   561.50   4.7675e+15   1.5138e-04
   561.60   4.7713e+15   1.5149e-04
   561.70   4.7750e+15   1.5159e-04
   561.80   4.7788e+15   1.5170e-04
   561.90   4.7825e+15   1.5181e-04
   562.00   4.7863e+15   1.5192e-04
   562.10   4.7900e+15   1.5203e-04
   562.20   4.7938e+15   1.5214e-04
   562.30   4.7975e+15   1.5224e-04
   562.40   4.8013e+15   1.5235e-04
   562.50   4.8050e+15   1.5246e-04
   562.60   4.8088e+15   1.5257e-04
   562.70   4.8126e+15   1.5268e-04
   562.80   4.8163e+15   1.5279e-04
   562.90   4.8201e+15   1.5290e-04
   563.00   4.8239e+15   1.5301e-04
   563.10   4.8276e+15   1.5312e-04
   563.20   4.8314e+15   1.5322e-04
   563.30   4.8352e+15   1.5333e-04
   563.40   4.8389e+15   1.5344e-04
   563.50   4.8427e+15   1.5355e-04
   563.60   4.8465e+15   1.5366e-04
   563.70   4.8503e+15   1.5377e-04
   563.80   4.8540e+15   1.5388e-04
   563.90   4.8578e+15   1.5399e-04
   564.00   4.8616e+15   1.5410e-04
   564.10   4.8654e+15   1.5421e-04
   564.20   4.8692e+15   1.5432e-04
   564.30   4.8730e+15   1.5443e-04
   564.40   4.8768e+15   1.5454e-04
   564.50   4.8806e+15   1.5465e-04
   564.60   4.8843e+15   1.5476e-04
   564.70   4.8881e+15   1.5487e-04
   564.80   4.8919e+15   1.5498e-04
   564.90   4.8957e+15   1.5509e-04
   565.00   4.8995e+15   1.5520e-04
   565.10   4.9033e+15   1.5531e-04
   565.20   4.9071e+15   1.5542e-04
   565.30   4.9109e+15   1.5553e-04
   565.40   4.9148e+15   1.5564e-04
   565.50   4.9186e+15   1.5575e-04
   565.60   4.9224e+15   1.5587e-04
   565.70   4.9262e+15   1.5598e-04
   565.80   4.9300e+15   1.5609e-04
   565.90   4.9338e+15   1.5620e-04
   566.00   4.9376e+15   1.5631e-04
   566.10   4.9414e+15   1.5642e-04
   566.20   4.9453e+15   1.5653e-04
   566.30   4.9491e+15   1.5664e-04
   566.40   4.9529e+15   1.5676e-04
   566.50   4.9567e+15   1.5687e-04
   566.60   4.9606e+15   1.5698e-04
   566.70   4.9644e+15   1.5709e-04
   566.80   4.9682e+15   1.5720e-04
   566.90   4.9721e+15   1.5731e-04
   567.00   4.9759e+15   1.5743e-04
   567.10   4.9797e+15   1.5754e-04
   567.20   4.9836e+15   1.5765e-04
   567.30   4.9874e+15   1.5776e-04
   567.40   4.9912e+15   1.5787e-04
   567.50   4.9951e+15   1.5799e-04
   567.60   4.9989e+15   1.5810e-04
   567.70   5.0028e+15   1.5821e-04
   567.80   5.0066e+15   1.5833e-04
   567.90   5.0105e+15   1.5844e-04
   568.00   5.0143e+15   1.5855e-04
   568.10   5.0182e+15   1.5866e-04
   568.20   5.0220e+15   1.5878e-04
   568.30   5.0259e+15   1.5889e-04
   568.40   5.0297e+15   1.5900e-04
   568.50   5.0336e+15   1.5912e-04
   568.60   5.0375e+15   1.5923e-04
   568.70   5.0413e+15   1.5934e-04
   568.80   5.0452e+15   1.5945e-04
   568.90   5.0491e+15   1.5957e-04
   569.00   5.0529e+15   1.5968e-04
   569.10   5.0568e+15   1.5980e-04
   569.20   5.0607e+15   1.5991e-04
   569.30   5.0645e+15   1.6002e-04
   569.40   5.0684e+15   1.6014e-04
   569.50   5.0723e+15   1.6025e-04
   569.60   5.0762e+15   1.6036e-04
   569.70   5.0801e+15   1.6048e-04
   569.80   5.0839e+15   1.6059e-04
   569.90   5.0878e+15   1.6071e-04
   570.00   5.0917e+15   1.6082e-04
   570.10   5.0956e+15   1.6094e-04
   570.20   5.0995e+15   1.6105e-04
   570.30   5.1034e+15   1.6116e-04
   570.40   5.1073e+15   1.6128e-04
   570.50   5.1112e+15   1.6139e-04
   570.60   5.1151e+15   1.6151e-04
   570.70   5.1189e+15   1.6162e-04
   570.80   5.1228e+15   1.6174e-04
   570.90   5.1267e+15   1.6185e-04
   571.00   5.1306e+15   1.6197e-04
   571.10   5.1346e+15   1.6208e-04
   571.20   5.1385e+15   1.6220e-04
   571.30   5.1424e+15   1.6231e-04
   571.40   5.1463e+15   1.6243e-04
   571.50   5.1502e+15   1.6254e-04
   571.60   5.1541e+15   1.6266e-04
   571.70   5.1580e+15   1.6277e-04
   571.80   5.1619e+15   1.6289e-04
   571.90   5.1658e+15   1.6301e-04
   572.00   5.1698e+15   1.6312e-04
   572.10   5.1737e+15   1.6324e-04
   572.20   5.1776e+15   1.6335e-04
   572.30   5.1815e+15   1.6347e-04
   572.40   5.1855e+15   1.6358e-04
   572.50   5.1894e+15   1.6370e-04
   572.60   5.1933e+15   1.6382e-04
   572.70   5.1972e+15   1.6393e-04
   572.80   5.2012e+15   1.6405e-04
   572.90   5.2051e+15   1.6417e-04
   573.00   5.2090e+15   1.6428e-04
   573.10   5.2130e+15   1.6440e-04
   573.20   5.2169e+15   1.6452e-04
   573.30   5.2209e+15   1.6463e-04
   573.40   5.2248e+15   1.6475e-04
   573.50   5.2288e+15   1.6487e-04
   573.60   5.2327e+15   1.6498e-04
   573.70   5.2367e+15   1.6510e-04
   573.80   5.2406e+15   1.6522e-04
   573.90   5.2446e+15   1.6533e-04
   574.00   5.2485e+15   1.6545e-04
   574.10   5.2525e+15   1.6557e-04
   574.20   5.2564e+15   1.6569e-04
   574.30   5.2604e+15   1.6580e-04
   574.40   5.2643e+15   1.6592e-04
   574.50   5.2683e+15   1.6604e-04
   574.60   5.2723e+15   1.6616e-04
   574.70   5.2762e+15   1.6628e-04
   574.80   5.2802e+15   1.6639e-04
   574.90   5.2842e+15   1.6651e-04
   575.00   5.2881e+15   1.6663e-04
   575.10   5.2921e+15   1.6675e-04
   575.20   5.2961e+15   1.6687e-04
   575.30   5.3001e+15   1.6698e-04
   575.40   5.3040e+15   1.6710e-04
   575.50   5.3080e+15   1.6722e-04
   575.60   5.3120e+15   1.6734e-04
   575.70   5.3160e+15   1.6746e-04
   575.80   5.3200e+15   1.6758e-04
   575.90   5.3239e+15   1.6769e-04
   576.00   5.3279e+15   1.6781e-04
   576.10   5.3319e+15   1.6793e-04
   576.20   5.3359e+15   1.6805e-04
   576.30   5.3399e+15   1.6817e-04
   576.40   5.3439e+15   1.6829e-04
   576.50   5.3479e+15   1.6841e-04
   576.60   5.3519e+15   1.6853e-04
   576.70   5.3559e+15   1.6865e-04
   576.80   5.3599e+15   1.6877e-04
   576.90   5.3639e+15   1.6889e-04
   577.00   5.3679e+15   1.6901e-04
   577.10   5.3719e+15   1.6913e-04
   577.20   5.3759e+15   1.6925e-04
   577.30   5.3799e+15   1.6937e-04
   577.40   5.3839e+15   1.6949e-04
   577.50   5.3879e+15   1.6961e-04
   577.60   5.3920e+15   1.6973e-04
   577.70   5.3960e+15   1.6985e-04
   577.80   5.4000e+15   1.6997e-04
   577.90   5.4040e+15   1.7009e-04
   578.00   5.4080e+15   1.7021e-04
   578.10   5.4121e+15   1.7033e-04
   578.20   5.4161e+15   1.7045e-04
   578.30   5.4201e+15   1.7057e-04
   578.40   5.4241e+15   1.7069e-04
   578.50   5.4282e+15   1.7081e-04
   578.60   5.4322e+15   1.7093e-04
   578.70   5.4362e+15   1.7105e-04
   578.80   5.4403e+15   1.7117e-04
   578.90   5.4443e+15   1.7130e-04
   579.00   5.4483e+15   1.7142e-04
   579.10   5.4524e+15   1.7154e-04
   579.20   5.4564e+15   1.7166e-04
   579.30   5.4605e+15   1.7178e-04
   579.40   5.4645e+15   1.7190e-04
   579.50   5.4686e+15   1.7202e-04
   579.60   5.4726e+15   1.7215e-04
   579.70   5.4767e+15   1.7227e-04
   579.80   5.4807e+15   1.7239e-04
   579.90   5.4848e+15   1.7251e-04
   580.00   5.4888e+15   1.7263e-04
   580.10   5.4929e+15   1.7275e-04
   580.20   5.4969e+15   1.7288e-04
   580.30   5.5010e+15   1.7300e-04
   580.40   5.5051e+15   1.7312e-04
   580.50   5.5091e+15   1.7324e-04
   580.60   5.5132e+15   1.7337e-04
   580.70   5.5173e+15   1.7349e-04
   580.80   5.5213e+15   1.7361e-04
   580.90   5.5254e+15   1.7374e-04
   581.00   5.5295e+15   1.7386e-04
   581.10   5.5335e+15   1.7398e-04
   581.20   5.5376e+15   1.7410e-04
   581.30   5.5417e+15   1.7423e-04
   581.40   5.5458e+15   1.7435e-04
   581.50   5.5499e+15   1.7447e-04
   581.60   5.5539e+15   1.7460e-04
   581.70   5.5580e+15   1.7472e-04
   581.80   5.5621e+15   1.7484e-04
   581.90   5.5662e+15   1.7497e-04
   582.00   5.5703e+15   1.7509e-04
   582.10   5.5744e+15   1.7521e-04
   582.20   5.5785e+15   1.7534e-04
   582.30   5.5826e+15   1.7546e-04
   582.40   5.5867e+15   1.7558e-04
   582.50   5.5908e+15   1.7571e-04
   582.60   5.5949e+15   1.7583e-04
   582.70   5.5990e+15   1.7596e-04
   582.80   5.6031e+15   1.7608e-04
   582.90   5.6072e+15   1.7621e-04
   583.00   5.6113e+15   1.7633e-04
   583.10   5.6154e+15   1.7646e-04
   583.20   5.6195e+15   1.7658e-04
   583.30   5.6236e+15   1.7670e-04
   583.40   5.6277e+15   1.7683e-04
   583.50   5.6318e+15   1.7695e-04
   583.60   5.6359e+15   1.7708e-04
   583.70   5.6401e+15   1.7720e-04
   583.80   5.6442e+15   1.7733e-04
   583.90   5.6483e+15   1.7746e-04
   584.00   5.6524e+15   1.7758e-04
   584.10   5.6566e+15   1.7771e-04
   584.20   5.6607e+15   1.7783e-04
   584.30   5.6648e+15   1.7796e-04
   584.40   5.6689e+15   1.7808e-04
   584.50   5.6731e+15   1.7821e-04
   584.60   5.6772e+15   1.7833e-04
   584.70   5.6813e+15   1.7846e-04
   584.80   5.6855e+15   1.7859e-04
   584.90   5.6896e+15   1.7871e-04
   585.00   5.6938e+15   1.7884e-04
   585.10   5.6979e+15   1.7896e-04
   585.20   5.7021e+15   1.7909e-04
   585.30   5.7062e+15   1.7922e-04
   585.40   5.7103e+15   1.7934e-04
   585.50   5.7145e+15   1.7947e-04
   585.60   5.7186e+15   1.7960e-04
   585.70   5.7228e+15   1.7972e-04
   585.80   5.7270e+15   1.7985e-04
   585.90   5.7311e+15   1.7998e-04
   586.00   5.7353e+15   1.8010e-04
   586.10   5.7394e+15   1.8023e-04
   586.20   5.7436e+15   1.8036e-04
   586.30   5.7477e+15   1.8049e-04
   586.40   5.7519e+15   1.8061e-04
   586.50   5.7561e+15   1.8074e-04
   586.60   5.7602e+15   1.8087e-04
   586.70   5.7644e+15   1.8099e-04
   586.80   5.7686e+15   1.8112e-04
   586.90   5.7728e+15   1.8125e-04
   587.00   5.7769e+15   1.8138e-04
   587.10   5.7811e+15   1.8150e-04
   587.20   5.7853e+15   1.8163e-04
   587.30   5.7895e+15   1.8176e-04
   587.40   5.7937e+15   1.8189e-04
   587.50   5.7978e+15   1.8202e-04
   587.60   5.8020e+15   1.8215e-04
   587.70   5.8062e+15   1.8227e-04
   587.80   5.8104e+15   1.8240e-04
   587.90   5.8146e+15   1.8253e-04
   588.00   5.8188e+15   1.8266e-04
   588.10   5.8230e+15   1.8279e-04
   588.20   5.8272e+15   1.8292e-04
   588.30   5.8314e+15   1.8305e-04
   588.40   5.8356e+15   1.8317e-04
   588.50   5.8398e+15   1.8331e-04
   588.60   5.8440e+15   1.8343e-04
   588.70   5.8482e+15   1.8356e-04
   588.80   5.8524e+15   1.8369e-04
   588.90   5.8566e+15   1.8382e-04
   589.00   5.8608e+15   1.8395e-04
   589.10   5.8650e+15   1.8408e-04
   589.20   5.8692e+15   1.8421e-04
   589.30   5.8734e+15   1.8434e-04
   589.40   5.8776e+15   1.8447e-04
   589.50   5.8819e+15   1.8460e-04
   589.60   5.8861e+15   1.8473e-04
   589.70   5.8903e+15   1.8486e-04
   589.80   5.8945e+15   1.8499e-04
   589.90   5.8987e+15   1.8512e-04
   590.00   5.9030e+15   1.8525e-04
   590.10   5.9072e+15   1.8538e-04
   590.20   5.9114e+15   1.8551e-04
   590.30   5.9157e+15   1.8564e-04
   590.40   5.9199e+15   1.8577e-04
   590.50   5.9241e+15   1.8590e-04
   590.60   5.9284e+15   1.8604e-04
   590.70   5.9326e+15   1.8617e-04
   590.80   5.9368e+15   1.8630e-04
   590.90   5.9411e+15   1.8643e-04
   591.00   5.9453e+15   1.8656e-04
   591.10   5.9496e+15   1.8669e-04
   591.20   5.9538e+15   1.8682e-04
   591.30   5.9581e+15   1.8695e-04
   591.40   5.9623e+15   1.8709e-04
   591.50   5.9666e+15   1.8722e-04
   591.60   5.9708e+15   1.8735e-04
   591.70   5.9751e+15   1.8748e-04
   591.80   5.9793e+15   1.8761e-04
   591.90   5.9836e+15   1.8774e-04
   592.00   5.9879e+15   1.8788e-04
   592.10   5.9921e+15   1.8801e-04
   592.20   5.9964e+15   1.8814e-04
   592.30   6.0006e+15   1.8827e-04
   592.40   6.0049e+15   1.8840e-04
   592.50   6.0092e+15   1.8854e-04
   592.60   6.0134e+15   1.8867e-04
   592.70   6.0177e+15   1.8880e-04
   592.80   6.0220e+15   1.8894e-04
   592.90   6.0263e+15   1.8907e-04
   593.00   6.0305e+15   1.8920e-04
   593.10   6.0348e+15   1.8933e-04
   593.20   6.0391e+15   1.8947e-04
   593.30   6.0434e+15   1.8960e-04
   593.40   6.0477e+15   1.8973e-04
   593.50   6.0520e+15   1.8987e-04
   593.60   6.0562e+15   1.9000e-04
   593.70   6.0605e+15   1.9013e-04
   593.80   6.0648e+15   1.9027e-04
   593.90   6.0691e+15   1.9040e-04
   594.00   6.0734e+15   1.9054e-04
   594.10   6.0777e+15   1.9067e-04
   594.20   6.0820e+15   1.9080e-04
   594.30   6.0863e+15   1.9093e-04
   594.40   6.0906e+15   1.9107e-04
   594.50   6.0949e+15   1.9120e-04
   594.60   6.0992e+15   1.9134e-04
   594.70   6.1035e+15   1.9147e-04
   594.80   6.1078e+15   1.9161e-04
   594.90   6.1121e+15   1.9174e-04
   595.00   6.1164e+15   1.9187e-04
   595.10   6.1208e+15   1.9201e-04
   595.20   6.1251e+15   1.9214e-04
   595.30   6.1294e+15   1.9228e-04
   595.40   6.1337e+15   1.9241e-04
   595.50   6.1380e+15   1.9255e-04
   595.60   6.1424e+15   1.9268e-04
   595.70   6.1467e+15   1.9282e-04
   595.80   6.1510e+15   1.9296e-04
   595.90   6.1553e+15   1.9309e-04
   596.00   6.1597e+15   1.9323e-04
   596.10   6.1640e+15   1.9336e-04
   596.20   6.1683e+15   1.9350e-04
   596.30   6.1726e+15   1.9363e-04
   596.40   6.1770e+15   1.9377e-04
   596.50   6.1813e+15   1.9391e-04
   596.60   6.1857e+15   1.9404e-04
   596.70   6.1900e+15   1.9418e-04
   596.80   6.1943e+15   1.9432e-04
   596.90   6.1987e+15   1.9445e-04
   597.00   6.2030e+15   1.9459e-04
   597.10   6.2074e+15   1.9473e-04
   597.20   6.2117e+15   1.9486e-04
   597.30   6.2161e+15   1.9500e-04
   597.40   6.2204e+15   1.9514e-04
   597.50   6.2248e+15   1.9527e-04
   597.60   6.2291e+15   1.9541e-04
   597.70   6.2335e+15   1.9555e-04
   597.80   6.2379e+15   1.9569e-04
   597.90   6.2422e+15   1.9582e-04
   598.00   6.2466e+15   1.9596e-04
   598.10   6.2509e+15   1.9610e-04
   598.20   6.2553e+15   1.9624e-04
   598.30   6.2597e+15   1.9637e-04
   598.40   6.2640e+15   1.9651e-04
   598.50   6.2684e+15   1.9665e-04
   598.60   6.2728e+15   1.9679e-04
   598.70   6.2772e+15   1.9693e-04
   598.80   6.2815e+15   1.9706e-04
   598.90   6.2859e+15   1.9720e-04
   599.00   6.2903e+15   1.9734e-04
   599.10   6.2947e+15   1.9748e-04
   599.20   6.2991e+15   1.9762e-04
   599.30   6.3034e+15   1.9776e-04
   599.40   6.3078e+15   1.9790e-04
   599.50   6.3122e+15   1.9804e-04
   599.60   6.3166e+15   1.9818e-04
   599.70   6.3210e+15   1.9831e-04
   599.80   6.3254e+15   1.9845e-04
   599.90   6.3298e+15   1.9858e-04
   600.00   6.3342e+15   1.9872e-04
   600.10   6.3386e+15   1.9886e-04
   600.20   6.3430e+15   1.9900e-04
   600.30   6.3474e+15   1.9914e-04
   600.40   6.3518e+15   1.9928e-04
   600.50   6.3562e+15   1.9942e-04
   600.60   6.3606e+15   1.9956e-04
   600.70   6.3650e+15   1.9970e-04
   600.80   6.3694e+15   1.9984e-04
   600.90   6.3738e+15   1.9998e-04
   601.00   6.3782e+15   2.0013e-04
   601.10   6.3827e+15   2.0027e-04
   601.20   6.3871e+15   2.0041e-04
   601.30   6.3915e+15   2.0055e-04
   601.40   6.3959e+15   2.0069e-04
   601.50   6.4003e+15   2.0083e-04
   601.60   6.4048e+15   2.0097e-04
   601.70   6.4092e+15   2.0111e-04
   601.80   6.4136e+15   2.0125e-04
   601.90   6.4180e+15   2.0139e-04
   602.00   6.4225e+15   2.0153e-04
   602.10   6.4269e+15   2.0167e-04
   602.20   6.4313e+15   2.0181e-04
   602.30   6.4358e+15   2.0195e-04
   602.40   6.4402e+15   2.0209e-04
   602.50   6.4446e+15   2.0224e-04
   602.60   6.4491e+15   2.0238e-04
   602.70   6.4535e+15   2.0252e-04
   602.80   6.4580e+15   2.0266e-04
   602.90   6.4624e+15   2.0281e-04
   603.00   6.4669e+15   2.0295e-04
   603.10   6.4713e+15   2.0309e-04
   603.20   6.4758e+15   2.0323e-04
   603.30   6.4802e+15   2.0338e-04
   603.40   6.4847e+15   2.0352e-04
   603.50   6.4891e+15   2.0365e-04
   603.60   6.4936e+15   2.0380e-04
   603.70   6.4980e+15   2.0394e-04
   603.80   6.5025e+15   2.0408e-04
   603.90   6.5070e+15   2.0423e-04
   604.00   6.5114e+15   2.0437e-04
   604.10   6.5159e+15   2.0451e-04
   604.20   6.5204e+15   2.0466e-04
   604.30   6.5248e+15   2.0480e-04
   604.40   6.5293e+15   2.0495e-04
   604.50   6.5338e+15   2.0509e-04
   604.60   6.5383e+15   2.0523e-04
   604.70   6.5427e+15   2.0537e-04
   604.80   6.5472e+15   2.0551e-04
   604.90   6.5517e+15   2.0566e-04
   605.00   6.5562e+15   2.0580e-04
   605.10   6.5607e+15   2.0595e-04
   605.20   6.5651e+15   2.0609e-04
   605.30   6.5696e+15   2.0624e-04
   605.40   6.5741e+15   2.0638e-04
   605.50   6.5786e+15   2.0653e-04
   605.60   6.5831e+15   2.0667e-04
   605.70   6.5876e+15   2.0682e-04
   605.80   6.5921e+15   2.0695e-04
   605.90   6.5966e+15   2.0710e-04
   606.00   6.6011e+15   2.0725e-04
   606.10   6.6056e+15   2.0739e-04
   606.20   6.6101e+15   2.0754e-04
   606.30   6.6146e+15   2.0768e-04
   606.40   6.6191e+15   2.0783e-04
   606.50   6.6236e+15   2.0798e-04
   606.60   6.6281e+15   2.0812e-04
   606.70   6.6326e+15   2.0827e-04
   606.80   6.6371e+15   2.0840e-04
   606.90   6.6416e+15   2.0855e-04
   607.00   6.6462e+15   2.0870e-04
   607.10   6.6507e+15   2.0884e-04
   607.20   6.6552e+15   2.0899e-04
   607.30   6.6597e+15   2.0914e-04
   607.40   6.6642e+15   2.0929e-04
   607.50   6.6688e+15   2.0943e-04
   607.60   6.6733e+15   2.0958e-04
   607.70   6.6778e+15   2.0973e-04
   607.80   6.6824e+15   2.0987e-04
   607.90   6.6869e+15   2.1001e-04
   608.00   6.6914e+15   2.1016e-04
   608.10   6.6959e+15   2.1031e-04
   608.20   6.7005e+15   2.1046e-04
   608.30   6.7050e+15   2.1061e-04
   608.40   6.7096e+15   2.1075e-04
   608.50   6.7141e+15   2.1090e-04
   608.60   6.7186e+15   2.1105e-04
   608.70   6.7232e+15   2.1119e-04
   608.80   6.7277e+15   2.1134e-04
   608.90   6.7323e+15   2.1149e-04
   609.00   6.7368e+15   2.1163e-04
   609.10   6.7414e+15   2.1178e-04
   609.20   6.7459e+15   2.1193e-04
   609.30   6.7505e+15   2.1208e-04
   609.40   6.7551e+15   2.1223e-04
   609.50   6.7596e+15   2.1237e-04
   609.60   6.7642e+15   2.1252e-04
   609.70   6.7687e+15   2.1267e-04
   609.80   6.7733e+15   2.1282e-04
   609.90   6.7779e+15   2.1297e-04
   610.00   6.7824e+15   2.1312e-04
   610.10   6.7870e+15   2.1327e-04
   610.20   6.7916e+15   2.1342e-04
   610.30   6.7961e+15   2.1356e-04
   610.40   6.8007e+15   2.1371e-04
   610.50   6.8053e+15   2.1386e-04
   610.60   6.8099e+15   2.1401e-04
   610.70   6.8144e+15   2.1416e-04
   610.80   6.8190e+15   2.1431e-04
   610.90   6.8236e+15   2.1446e-04
   611.00   6.8282e+15   2.1460e-04
   611.10   6.8328e+15   2.1475e-04
   611.20   6.8374e+15   2.1491e-04
   611.30   6.8419e+15   2.1506e-04
   611.40   6.8465e+15   2.1521e-04
   611.50   6.8511e+15   2.1536e-04
   611.60   6.8557e+15   2.1551e-04
   611.70   6.8603e+15   2.1565e-04
   611.80   6.8649e+15   2.1581e-04
   611.90   6.8695e+15   2.1596e-04
   612.00   6.8741e+15   2.1611e-04
   612.10   6.8787e+15   2.1626e-04
   612.20   6.8833e+15   2.1641e-04
   612.30   6.8879e+15   2.1657e-04
   612.40   6.8925e+15   2.1672e-04
   612.50   6.8971e+15   2.1686e-04
   612.60   6.9018e+15   2.1701e-04
   612.70   6.9064e+15   2.1717e-04
   612.80   6.9110e+15   2.1732e-04
   612.90   6.9156e+15   2.1747e-04
   613.00   6.9202e+15   2.1762e-04
   613.10   6.9248e+15   2.1777e-04
   613.20   6.9295e+15   2.1792e-04
   613.30   6.9341e+15   2.1808e-04
   613.40   6.9387e+15   2.1823e-04
   613.50   6.9433e+15   2.1838e-04
   613.60   6.9480e+15   2.1854e-04
   613.70   6.9526e+15   2.1868e-04
   613.80   6.9572e+15   2.1883e-04
   613.90   6.9619e+15   2.1899e-04
   614.00   6.9665e+15   2.1914e-04
   614.10   6.9711e+15   2.1930e-04
   614.20   6.9758e+15   2.1945e-04
   614.30   6.9804e+15   2.1959e-04
   614.40   6.9850e+15   2.1975e-04
   614.50   6.9897e+15   2.1990e-04
   614.60   6.9943e+15   2.2006e-04
   614.70   6.9990e+15   2.2021e-04
   614.80   7.0036e+15   2.2037e-04
   614.90   7.0083e+15   2.2051e-04
   615.00   7.0129e+15   2.2067e-04
   615.10   7.0176e+15   2.2082e-04
   615.20   7.0222e+15   2.2098e-04
   615.30   7.0269e+15   2.2114e-04
   615.40   7.0316e+15   2.2128e-04
   615.50   7.0362e+15   2.2144e-04
   615.60   7.0409e+15   2.2159e-04
   615.70   7.0455e+15   2.2175e-04
   615.80   7.0502e+15   2.2191e-04
   615.90   7.0549e+15   2.2206e-04
   616.00   7.0595e+15   2.2221e-04
   616.10   7.0642e+15   2.2236e-04
   616.20   7.0689e+15   2.2252e-04
   616.30   7.0736e+15   2.2268e-04
   616.40   7.0782e+15   2.2283e-04
   616.50   7.0829e+15   2.2298e-04
   616.60   7.0876e+15   2.2314e-04
   616.70   7.0923e+15   2.2330e-04
   616.80   7.0969e+15   2.2345e-04
   616.90   7.1016e+15   2.2361e-04
   617.00   7.1063e+15   2.2377e-04
   617.10   7.1110e+15   2.2391e-04
   617.20   7.1157e+15   2.2407e-04
   617.30   7.1204e+15   2.2423e-04
   617.40   7.1251e+15   2.2439e-04
   617.50   7.1298e+15   2.2455e-04
   617.60   7.1345e+15   2.2469e-04
   617.70   7.1392e+15   2.2485e-04
   617.80   7.1439e+15   2.2501e-04
   617.90   7.1486e+15   2.2517e-04
   618.00   7.1533e+15   2.2533e-04
   618.10   7.1580e+15   2.2548e-04
   618.20   7.1627e+15   2.2563e-04
   618.30   7.1674e+15   2.2579e-04
   618.40   7.1721e+15   2.2595e-04
   618.50   7.1768e+15   2.2611e-04
   618.60   7.1815e+15   2.2626e-04
   618.70   7.1862e+15   2.2642e-04
   618.80   7.1909e+15   2.2658e-04
   618.90   7.1957e+15   2.2674e-04
   619.00   7.2004e+15   2.2690e-04
   619.10   7.2051e+15   2.2705e-04
   619.20   7.2098e+15   2.2721e-04
   619.30   7.2146e+15   2.2737e-04
   619.40   7.2193e+15   2.2753e-04
   619.50   7.2240e+15   2.2768e-04
   619.60   7.2287e+15   2.2784e-04
   619.70   7.2335e+15   2.2800e-04
   619.80   7.2382e+15   2.2816e-04
   619.90   7.2429e+15   2.2832e-04
   620.00   7.2477e+15   2.2848e-04
   620.10   7.2524e+15   2.2863e-04
   620.20   7.2572e+15   2.2879e-04
   620.30   7.2619e+15   2.2895e-04
   620.40   7.2666e+15   2.2911e-04
   620.50   7.2714e+15   2.2927e-04
   620.60   7.2761e+15   2.2943e-04
   620.70   7.2809e+15   2.2959e-04
   620.80   7.2856e+15   2.2975e-04
   620.90   7.2904e+15   2.2991e-04
   621.00   7.2951e+15   2.3006e-04
   621.10   7.2999e+15   2.3023e-04
   621.20   7.3046e+15   2.3039e-04
   621.30   7.3094e+15   2.3055e-04
   621.40   7.3142e+15   2.3070e-04
   621.50   7.3189e+15   2.3086e-04
   621.60   7.3237e+15   2.3103e-04
   621.70   7.3285e+15   2.3119e-04
   621.80   7.3332e+15   2.3134e-04
   621.90   7.3380e+15   2.3151e-04
   622.00   7.3428e+15   2.3167e-04
   622.10   7.3475e+15   2.3183e-04
   622.20   7.3523e+15   2.3199e-04
   622.30   7.3571e+15   2.3215e-04
   622.40   7.3619e+15   2.3231e-04
   622.50   7.3666e+15   2.3248e-04
   622.60   7.3714e+15   2.3263e-04
   622.70   7.3762e+15   2.3279e-04
   622.80   7.3810e+15   2.3296e-04
   622.90   7.3858e+15   2.3312e-04
   623.00   7.3906e+15   2.3328e-04
   623.10   7.3953e+15   2.3344e-04
   623.20   7.4001e+15   2.3360e-04
   623.30   7.4049e+15   2.3377e-04
   623.40   7.4097e+15   2.3393e-04
   623.50   7.4145e+15   2.3409e-04
   623.60   7.4193e+15   2.3425e-04
   623.70   7.4241e+15   2.3442e-04
   623.80   7.4289e+15   2.3458e-04
   623.90   7.4337e+15   2.3474e-04
   624.00   7.4385e+15   2.3490e-04
   624.10   7.4433e+15   2.3507e-04
   624.20   7.4481e+15   2.3523e-04
   624.30   7.4530e+15   2.3539e-04
   624.40   7.4578e+15   2.3555e-04
   624.50   7.4626e+15   2.3572e-04
   624.60   7.4674e+15   2.3589e-04
   624.70   7.4722e+15   2.3604e-04
   624.80   7.4770e+15   2.3621e-04
   624.90   7.4818e+15   2.3637e-04
   625.00   7.4867e+15   2.3653e-04
   625.10   7.4915e+15   2.3670e-04
   625.20   7.4963e+15   2.3686e-04
   625.30   7.5011e+15   2.3703e-04
   625.40   7.5060e+15   2.3719e-04
   625.50   7.5108e+15   2.3735e-04
   625.60   7.5156e+15   2.3752e-04
   625.70   7.5205e+15   2.3769e-04
   625.80   7.5253e+15   2.3784e-04
   625.90   7.5301e+15   2.3801e-04
   626.00   7.5350e+15   2.3818e-04
   626.10   7.5398e+15   2.3835e-04
   626.20   7.5447e+15   2.3851e-04
   626.30   7.5495e+15   2.3867e-04
   626.40   7.5543e+15   2.3884e-04
   626.50   7.5592e+15   2.3901e-04
   626.60   7.5640e+15   2.3917e-04
   626.70   7.5689e+15   2.3934e-04
   626.80   7.5737e+15   2.3950e-04
   626.90   7.5786e+15   2.3967e-04
   627.00   7.5834e+15   2.3983e-04
   627.10   7.5883e+15   2.4000e-04
   627.20   7.5932e+15   2.4017e-04
   627.30   7.5980e+15   2.4033e-04
   627.40   7.6029e+15   2.4050e-04
   627.50   7.6077e+15   2.4067e-04
   627.60   7.6126e+15   2.4084e-04
   627.70   7.6175e+15   2.4099e-04
   627.80   7.6223e+15   2.4116e-04
   627.90   7.6272e+15   2.4133e-04
   628.00   7.6321e+15   2.4149e-04
   628.10   7.6370e+15   2.4166e-04
   628.20   7.6418e+15   2.4183e-04
   628.30   7.6467e+15   2.4200e-04
   628.40   7.6516e+15   2.4216e-04
   628.50   7.6565e+15   2.4233e-04
   628.60   7.6614e+15   2.4251e-04
   628.70   7.6662e+15   2.4267e-04
   628.80   7.6711e+15   2.4284e-04
   628.90   7.6760e+15   2.4301e-04
   629.00   7.6809e+15   2.4317e-04
   629.10   7.6858e+15   2.4334e-04
   629.20   7.6907e+15   2.4351e-04
   629.30   7.6956e+15   2.4368e-04
   629.40   7.7005e+15   2.4384e-04
   629.50   7.7054e+15   2.4401e-04
   629.60   7.7103e+15   2.4419e-04
   629.70   7.7152e+15   2.4435e-04
   629.80   7.7201e+15   2.4452e-04
   629.90   7.7250e+15   2.4469e-04
   630.00   7.7299e+15   2.4485e-04
   630.10   7.7348e+15   2.4503e-04
   630.20   7.7397e+15   2.4520e-04
   630.30   7.7446e+15   2.4537e-04
   630.40   7.7495e+15   2.4553e-04
   630.50   7.7544e+15   2.4571e-04
   630.60   7.7594e+15   2.4588e-04
   630.70   7.7643e+15   2.4604e-04
   630.80   7.7692e+15   2.4622e-04
   630.90   7.7741e+15   2.4639e-04
   631.00   7.7790e+15   2.4655e-04
   631.10   7.7840e+15   2.4673e-04
   631.20   7.7889e+15   2.4690e-04
   631.30   7.7938e+15   2.4706e-04
   631.40   7.7987e+15   2.4724e-04
   631.50   7.8037e+15   2.4741e-04
   631.60   7.8086e+15   2.4757e-04
   631.70   7.8135e+15   2.4775e-04
   631.80   7.8185e+15   2.4792e-04
   631.90   7.8234e+15   2.4810e-04
   632.00   7.8284e+15   2.4826e-04
   632.10   7.8333e+15   2.4844e-04
   632.20   7.8382e+15   2.4861e-04
   632.30   7.8432e+15   2.4878e-04
   632.40   7.8481e+15   2.4895e-04
   632.50   7.8531e+15   2.4913e-04
   632.60   7.8580e+15   2.4929e-04
   632.70   7.8630e+15   2.4947e-04
   632.80   7.8679e+15   2.4964e-04
   632.90   7.8729e+15   2.4981e-04
   633.00   7.8779e+15   2.4998e-04
   633.10   7.8828e+15   2.5016e-04
   633.20   7.8878e+15   2.5032e-04
   633.30   7.8927e+15   2.5050e-04
   633.40   7.8977e+15   2.5068e-04
   633.50   7.9027e+15   2.5084e-04
   633.60   7.9076e+15   2.5102e-04
   633.70   7.9126e+15   2.5120e-04
   633.80   7.9176e+15   2.5136e-04
   633.90   7.9225e+15   2.5154e-04
   634.00   7.9275e+15   2.5172e-04
   634.10   7.9325e+15   2.5188e-04
   634.20   7.9375e+15   2.5206e-04
   634.30   7.9424e+15   2.5224e-04
   634.40   7.9474e+15   2.5240e-04
   634.50   7.9524e+15   2.5258e-04
   634.60   7.9574e+15   2.5276e-04
   634.70   7.9624e+15   2.5293e-04
   634.80   7.9674e+15   2.5310e-04
   634.90   7.9723e+15   2.5328e-04
   635.00   7.9773e+15   2.5345e-04
   635.10   7.9823e+15   2.5363e-04
   635.20   7.9873e+15   2.5381e-04
   635.30   7.9923e+15   2.5398e-04
   635.40   7.9973e+15   2.5415e-04
   635.50   8.0023e+15   2.5433e-04
   635.60   8.0073e+15   2.5450e-04
   635.70   8.0123e+15   2.5468e-04
   635.80   8.0173e+15   2.5486e-04
   635.90   8.0223e+15   2.5503e-04
   636.00   8.0273e+15   2.5521e-04
   636.10   8.0323e+15   2.5539e-04
   636.20   8.0374e+15   2.5556e-04
   636.30   8.0424e+15   2.5574e-04
   636.40   8.0474e+15   2.5591e-04
   636.50   8.0524e+15   2.5609e-04
   636.60   8.0574e+15   2.5627e-04
   636.70   8.0624e+15   2.5644e-04
   636.80   8.0675e+15   2.5662e-04
   636.90   8.0725e+15   2.5680e-04
   637.00   8.0775e+15   2.5697e-04
   637.10   8.0825e+15   2.5715e-04
   637.20   8.0876e+15   2.5732e-04
   637.30   8.0926e+15   2.5750e-04
   637.40   8.0976e+15   2.5768e-04
   637.50   8.1026e+15   2.5785e-04
   637.60   8.1077e+15   2.5803e-04
   637.70   8.1127e+15   2.5821e-04
   637.80   8.1178e+15   2.5838e-04
   637.90   8.1228e+15   2.5857e-04
   638.00   8.1278e+15   2.5875e-04
   638.10   8.1329e+15   2.5892e-04
   638.20   8.1379e+15   2.5910e-04
   638.30   8.1430e+15   2.5928e-04
   638.40   8.1480e+15   2.5946e-04
   638.50   8.1531e+15   2.5964e-04
   638.60   8.1581e+15   2.5981e-04
   638.70   8.1632e+15   2.5999e-04
   638.80   8.1682e+15   2.6018e-04
   638.90   8.1733e+15   2.6035e-04
   639.00   8.1783e+15   2.6053e-04
   639.10   8.1834e+15   2.6071e-04
   639.20   8.1885e+15   2.6089e-04
   639.30   8.1935e+15   2.6107e-04
   639.40   8.1986e+15   2.6124e-04
   639.50   8.2036e+15   2.6143e-04
   639.60   8.2087e+15   2.6161e-04
   639.70   8.2138e+15   2.6178e-04
   639.80   8.2189e+15   2.6197e-04
   639.90   8.2239e+15   2.6214e-04
   640.00   8.2290e+15   2.6233e-04
   640.10   8.2341e+15   2.6251e-04
   640.20   8.2392e+15   2.6268e-04
   640.30   8.2442e+15   2.6287e-04
   640.40   8.2493e+15   2.6304e-04
   640.50   8.2544e+15   2.6323e-04
   640.60   8.2595e+15   2.6341e-04
   640.70   8.2646e+15   2.6359e-04
   640.80   8.2697e+15   2.6377e-04
   640.90   8.2748e+15   2.6396e-04
   641.00   8.2798e+15   2.6413e-04
   641.10   8.2849e+15   2.6432e-04
   641.20   8.2900e+15   2.6449e-04
   641.30   8.2951e+15   2.6468e-04
   641.40   8.3002e+15   2.6487e-04
   641.50   8.3053e+15   2.6504e-04
   641.60   8.3104e+15   2.6523e-04
   641.70   8.3155e+15   2.6540e-04
   641.80   8.3206e+15   2.6559e-04
   641.90   8.3257e+15   2.6578e-04
   642.00   8.3309e+15   2.6595e-04
   642.10   8.3360e+15   2.6614e-04
   642.20   8.3411e+15   2.6632e-04
   642.30   8.3462e+15   2.6650e-04
   642.40   8.3513e+15   2.6669e-04
   642.50   8.3564e+15   2.6687e-04
   642.60   8.3615e+15   2.6706e-04
   642.70   8.3667e+15   2.6723e-04
   642.80   8.3718e+15   2.6742e-04
   642.90   8.3769e+15   2.6760e-04
   643.00   8.3820e+15   2.6779e-04
   643.10   8.3872e+15   2.6797e-04
   643.20   8.3923e+15   2.6815e-04
   643.30   8.3974e+15   2.6834e-04
   643.40   8.4025e+15   2.6852e-04
   643.50   8.4077e+15   2.6871e-04
   643.60   8.4128e+15   2.6890e-04
   643.70   8.4179e+15   2.6907e-04
   643.80   8.4231e+15   2.6926e-04
   643.90   8.4282e+15   2.6944e-04
   644.00   8.4334e+15   2.6963e-04
   644.10   8.4385e+15   2.6982e-04
   644.20   8.4437e+15   2.7000e-04
   644.30   8.4488e+15   2.7019e-04
   644.40   8.4540e+15   2.7037e-04
   644.50   8.4591e+15   2.7056e-04
   644.60   8.4643e+15   2.7074e-04
   644.70   8.4694e+15   2.7093e-04
   644.80   8.4746e+15   2.7112e-04
   644.90   8.4797e+15   2.7130e-04
   645.00   8.4849e+15   2.7149e-04
   645.10   8.4900e+15   2.7167e-04
   645.20   8.4952e+15   2.7186e-04
   645.30   8.5004e+15   2.7205e-04
   645.40   8.5055e+15   2.7223e-04
   645.50   8.5107e+15   2.7242e-04
   645.60   8.5159e+15   2.7260e-04
   645.70   8.5210e+15   2.7279e-04
   645.80   8.5262e+15   2.7298e-04
   645.90   8.5314e+15   2.7317e-04
   646.00   8.5366e+15   2.7335e-04
   646.10   8.5417e+15   2.7354e-04
   646.20   8.5469e+15   2.7373e-04
   646.30   8.5521e+15   2.7391e-04
   646.40   8.5573e+15   2.7411e-04
   646.50   8.5625e+15   2.7429e-04
   646.60   8.5676e+15   2.7448e-04
   646.70   8.5728e+15   2.7466e-04
   646.80   8.5780e+15   2.7486e-04
   646.90   8.5832e+15   2.7504e-04
   647.00   8.5884e+15   2.7523e-04
   647.10   8.5936e+15   2.7542e-04
   647.20   8.5988e+15   2.7561e-04
   647.30   8.6040e+15   2.7580e-04
   647.40   8.6092e+15   2.7598e-04
   647.50   8.6144e+15   2.7618e-04
   647.60   8.6196e+15   2.7636e-04
   647.70   8.6248e+15   2.7655e-04
   647.80   8.6300e+15   2.7674e-04
   647.90   8.6352e+15   2.7693e-04
   648.00   8.6404e+15   2.7713e-04
   648.10   8.6456e+15   2.7731e-04
   648.20   8.6508e+15   2.7750e-04
   648.30   8.6561e+15   2.7769e-04
   648.40   8.6613e+15   2.7788e-04
   648.50   8.6665e+15   2.7807e-04
   648.60   8.6717e+15   2.7826e-04
   648.70   8.6769e+15   2.7845e-04
   648.80   8.6822e+15   2.7864e-04
   648.90   8.6874e+15   2.7883e-04
   649.00   8.6926e+15   2.7902e-04
   649.10   8.6978e+15   2.7922e-04
   649.20   8.7031e+15   2.7941e-04
   649.30   8.7083e+15   2.7960e-04
   649.40   8.7135e+15   2.7979e-04
   649.50   8.7188e+15   2.7998e-04
   649.60   8.7240e+15   2.8017e-04
   649.70   8.7292e+15   2.8037e-04
   649.80   8.7345e+15   2.8055e-04
   649.90   8.7397e+15   2.8075e-04
   650.00   8.7450e+15   2.8093e-04
   650.10   8.7502e+15   2.8113e-04
   650.20   8.7554e+15   2.8132e-04
   650.30   8.7607e+15   2.8152e-04
   650.40   8.7659e+15   2.8171e-04
   650.50   8.7712e+15   2.8190e-04
   650.60   8.7764e+15   2.8210e-04
   650.70   8.7817e+15   2.8228e-04
   650.80   8.7870e+15   2.8248e-04
   650.90   8.7922e+15   2.8267e-04
   651.00   8.7975e+15   2.8287e-04
   651.10   8.8027e+15   2.8306e-04
   651.20   8.8080e+15   2.8325e-04
   651.30   8.8133e+15   2.8344e-04
   651.40   8.8185e+15   2.8364e-04
   651.50   8.8238e+15   2.8383e-04
   651.60   8.8291e+15   2.8403e-04
   651.70   8.8343e+15   2.8422e-04
   651.80   8.8396e+15   2.8442e-04
   651.90   8.8449e+15   2.8461e-04
   652.00   8.8502e+15   2.8480e-04
   652.10   8.8554e+15   2.8499e-04
   652.20   8.8607e+15   2.8519e-04
   652.30   8.8660e+15   2.8538e-04
   652.40   8.8713e+15   2.8558e-04
   652.50   8.8766e+15   2.8577e-04
   652.60   8.8819e+15   2.8597e-04
   652.70   8.8871e+15   2.8617e-04
   652.80   8.8924e+15   2.8636e-04
   652.90   8.8977e+15   2.8656e-04
   653.00   8.9030e+15   2.8675e-04
   653.10   8.9083e+15   2.8696e-04
   653.20   8.9136e+15   2.8715e-04
   653.30   8.9189e+15   2.8735e-04
   653.40   8.9242e+15   2.8754e-04
   653.50   8.9295e+15   2.8774e-04
   653.60   8.9348e+15   2.8793e-04
   653.70   8.9401e+15   2.8813e-04
   653.80   8.9454e+15   2.8832e-04
   653.90   8.9507e+15   2.8853e-04
   654.00   8.9560e+15   2.8872e-04
   654.10   8.9613e+15   2.8892e-04
   654.20   8.9667e+15   2.8911e-04
   654.30   8.9720e+15   2.8931e-04
   654.40   8.9773e+15   2.8951e-04
   654.50   8.9826e+15   2.8971e-04
   654.60   8.9879e+15   2.8990e-04
   654.70   8.9932e+15   2.9010e-04
   654.80   8.9986e+15   2.9030e-04
   654.90   9.0039e+15   2.9050e-04
   655.00   9.0092e+15   2.9069e-04
   655.10   9.0145e+15   2.9090e-04
   655.20   9.0199e+15   2.9109e-04
   655.30   9.0252e+15   2.9129e-04
   655.40   9.0305e+15   2.9149e-04
   655.50   9.0359e+15   2.9169e-04
   655.60   9.0412e+15   2.9188e-04
   655.70   9.0465e+15   2.9208e-04
   655.80   9.0519e+15   2.9228e-04
   655.90   9.0572e+15   2.9248e-04
   656.00   9.0626e+15   2.9268e-04
   656.10   9.0679e+15   2.9288e-04
   656.20   9.0733e+15   2.9308e-04
   656.30   9.0786e+15   2.9328e-04
   656.40   9.0840e+15   2.9348e-04
   656.50   9.0893e+15   2.9368e-04
   656.60   9.0947e+15   2.9388e-04
   656.70   9.1000e+15   2.9408e-04
   656.80   9.1054e+15   2.9428e-04
   656.90   9.1107e+15   2.9448e-04
   657.00   9.1161e+15   2.9468e-04
   657.10   9.1215e+15   2.9488e-04
   657.20   9.1268e+15   2.9509e-04
   657.30   9.1322e+15   2.9528e-04
   657.40   9.1375e+15   2.9549e-04
   657.50   9.1429e+15   2.9568e-04
   657.60   9.1483e+15   2.9589e-04
   657.70   9.1537e+15   2.9609e-04
   657.80   9.1590e+15   2.9629e-04
   657.90   9.1644e+15   2.9649e-04
   658.00   9.1698e+15   2.9670e-04
   658.10   9.1752e+15   2.9690e-04
   658.20   9.1805e+15   2.9709e-04
   658.30   9.1859e+15   2.9730e-04
   658.40   9.1913e+15   2.9750e-04
   658.50   9.1967e+15   2.9771e-04
   658.60   9.2021e+15   2.9790e-04
   658.70   9.2075e+15   2.9811e-04
   658.80   9.2129e+15   2.9831e-04
   658.90   9.2182e+15   2.9852e-04
   659.00   9.2236e+15   2.9872e-04
   659.10   9.2290e+15   2.9893e-04
   659.20   9.2344e+15   2.9912e-04
   659.30   9.2398e+15   2.9933e-04
   659.40   9.2452e+15   2.9953e-04
   659.50   9.2506e+15   2.9973e-04
   659.60   9.2560e+15   2.9994e-04
   659.70   9.2614e+15   3.0014e-04
   659.80   9.2668e+15   3.0035e-04
   659.90   9.2722e+15   3.0055e-04
   660.00   9.2777e+15   3.0076e-04
   660.10   9.2831e+15   3.0096e-04
   660.20   9.2885e+15   3.0117e-04
   660.30   9.2939e+15   3.0137e-04
   660.40   9.2993e+15   3.0158e-04
   660.50   9.3047e+15   3.0178e-04
   660.60   9.3102e+15   3.0198e-04
   660.70   9.3156e+15   3.0219e-04
   660.80   9.3210e+15   3.0239e-04
   660.90   9.3264e+15   3.0260e-04
   661.00   9.3318e+15   3.0280e-04
   661.10   9.3373e+15   3.0302e-04
   661.20   9.3427e+15   3.0322e-04
   661.30   9.3481e+15   3.0343e-04
   661.40   9.3536e+15   3.0363e-04
   661.50   9.3590e+15   3.0383e-04
   661.60   9.3644e+15   3.0404e-04
   661.70   9.3699e+15   3.0425e-04
   661.80   9.3753e+15   3.0446e-04
   661.90   9.3808e+15   3.0466e-04
   662.00   9.3862e+15   3.0487e-04
   662.10   9.3916e+15   3.0508e-04
   662.20   9.3971e+15   3.0529e-04
   662.30   9.4025e+15   3.0549e-04
   662.40   9.4080e+15   3.0570e-04
   662.50   9.4134e+15   3.0591e-04
   662.60   9.4189e+15   3.0611e-04
   662.70   9.4243e+15   3.0633e-04
   662.80   9.4298e+15   3.0653e-04
   662.90   9.4353e+15   3.0674e-04
   663.00   9.4407e+15   3.0695e-04
   663.10   9.4462e+15   3.0715e-04
   663.20   9.4516e+15   3.0736e-04
   663.30   9.4571e+15   3.0757e-04
   663.40   9.4626e+15   3.0778e-04
   663.50   9.4680e+15   3.0799e-04
   663.60   9.4735e+15   3.0820e-04
   663.70   9.4790e+15   3.0841e-04
   663.80   9.4845e+15   3.0861e-04
   663.90   9.4899e+15   3.0883e-04
   664.00   9.4954e+15   3.0903e-04
   664.10   9.5009e+15   3.0925e-04
   664.20   9.5064e+15   3.0945e-04
   664.30   9.5118e+15   3.0967e-04
   664.40   9.5173e+15   3.0988e-04
   664.50   9.5228e+15   3.1008e-04
   664.60   9.5283e+15   3.1030e-04
   664.70   9.5338e+15   3.1050e-04
   664.80   9.5393e+15   3.1072e-04
   664.90   9.5448e+15   3.1093e-04
   665.00   9.5503e+15   3.1113e-04
   665.10   9.5558e+15   3.1135e-04
   665.20   9.5613e+15   3.1156e-04
   665.30   9.5668e+15   3.1177e-04
   665.40   9.5723e+15   3.1198e-04
   665.50   9.5778e+15   3.1220e-04
   665.60   9.5833e+15   3.1241e-04
   665.70   9.5888e+15   3.1261e-04
   665.80   9.5943e+15   3.1283e-04
   665.90   9.5998e+15   3.1304e-04
   666.00   9.6053e+15   3.1326e-04
   666.10   9.6108e+15   3.1346e-04
   666.20   9.6163e+15   3.1367e-04
   666.30   9.6218e+15   3.1389e-04
   666.40   9.6273e+15   3.1410e-04
   666.50   9.6329e+15   3.1432e-04
   666.60   9.6384e+15   3.1453e-04
   666.70   9.6439e+15   3.1474e-04
   666.80   9.6494e+15   3.1496e-04
   666.90   9.6549e+15   3.1516e-04
   667.00   9.6605e+15   3.1538e-04
   667.10   9.6660e+15   3.1559e-04
   667.20   9.6715e+15   3.1580e-04
   667.30   9.6771e+15   3.1602e-04
   667.40   9.6826e+15   3.1623e-04
   667.50   9.6881e+15   3.1645e-04
   667.60   9.6937e+15   3.1666e-04
   667.70   9.6992e+15   3.1687e-04
   667.80   9.7047e+15   3.1709e-04
   667.90   9.7103e+15   3.1730e-04
   668.00   9.7158e+15   3.1753e-04
   668.10   9.7214e+15   3.1774e-04
   668.20   9.7269e+15   3.1795e-04
   668.30   9.7325e+15   3.1817e-04
   668.40   9.7380e+15   3.1838e-04
   668.50   9.7436e+15   3.1860e-04
   668.60   9.7491e+15   3.1881e-04
   668.70   9.7547e+15   3.1902e-04
   668.80   9.7602e+15   3.1925e-04
   668.90   9.7658e+15   3.1946e-04
   669.00   9.7713e+15   3.1967e-04
   669.10   9.7769e+15   3.1989e-04
   669.20   9.7825e+15   3.2011e-04
   669.30   9.7880e+15   3.2033e-04
   669.40   9.7936e+15   3.2054e-04
   669.50   9.7992e+15   3.2075e-04
   669.60   9.8047e+15   3.2098e-04
   669.70   9.8103e+15   3.2119e-04
   669.80   9.8159e+15   3.2141e-04
   669.90   9.8214e+15   3.2163e-04
   670.00   9.8270e+15   3.2184e-04
   670.10   9.8326e+15   3.2206e-04
   670.20   9.8382e+15   3.2228e-04
   670.30   9.8438e+15   3.2249e-04
   670.40   9.8493e+15   3.2272e-04
   670.50   9.8549e+15   3.2293e-04
   670.60   9.8605e+15   3.2315e-04
   670.70   9.8661e+15   3.2337e-04
   670.80   9.8717e+15   3.2358e-04
   670.90   9.8773e+15   3.2381e-04
   671.00   9.8829e+15   3.2402e-04
   671.10   9.8885e+15   3.2424e-04
   671.20   9.8941e+15   3.2446e-04
   671.30   9.8997e+15   3.2468e-04
   671.40   9.9053e+15   3.2491e-04
   671.50   9.9109e+15   3.2512e-04
   671.60   9.9165e+15   3.2534e-04
   671.70   9.9221e+15   3.2556e-04
   671.80   9.9277e+15   3.2578e-04
   671.90   9.9333e+15   3.2600e-04
   672.00   9.9389e+15   3.2622e-04
   672.10   9.9445e+15   3.2644e-04
   672.20   9.9501e+15   3.2666e-04
   672.30   9.9557e+15   3.2688e-04
   672.40   9.9613e+15   3.2710e-04
   672.50   9.9670e+15   3.2733e-04
   672.60   9.9726e+15   3.2754e-04
   672.70   9.9782e+15   3.2776e-04
   672.80   9.9838e+15   3.2799e-04
   672.90   9.9894e+15   3.2821e-04
   673.00   9.9951e+15   3.2842e-04
   673.10   1.0001e+16   3.2865e-04
   673.20   1.0006e+16   3.2887e-04
   673.30   1.0012e+16   3.2909e-04
   673.40   1.0018e+16   3.2932e-04
   673.50   1.0023e+16   3.2954e-04
   673.60   1.0029e+16   3.2975e-04
   673.70   1.0034e+16   3.2998e-04
   673.80   1.0040e+16   3.3020e-04
   673.90   1.0046e+16   3.3042e-04
   674.00   1.0051e+16   3.3065e-04
   674.10   1.0057e+16   3.3087e-04
   674.20   1.0063e+16   3.3110e-04
   674.30   1.0068e+16   3.3132e-04
   674.40   1.0074e+16   3.3154e-04
   674.50   1.0080e+16   3.3177e-04
   674.60   1.0085e+16   3.3199e-04
   674.70   1.0091e+16   3.3221e-04
   674.80   1.0097e+16   3.3244e-04
   674.90   1.0102e+16   3.3266e-04
   675.00   1.0108e+16   3.3288e-04
   675.10   1.0114e+16   3.3311e-04
   675.20   1.0119e+16   3.3333e-04
   675.30   1.0125e+16   3.3355e-04
   675.40   1.0131e+16   3.3378e-04
   675.50   1.0136e+16   3.3401e-04
   675.60   1.0142e+16   3.3423e-04
   675.70   1.0148e+16   3.3446e-04
   675.80   1.0153e+16   3.3468e-04
   675.90   1.0159e+16   3.3490e-04
   676.00   1.0165e+16   3.3514e-04
   676.10   1.0170e+16   3.3536e-04
   676.20   1.0176e+16   3.3558e-04
   676.30   1.0182e+16   3.3581e-04
   676.40   1.0187e+16   3.3604e-04
   676.50   1.0193e+16   3.3626e-04
   676.60   1.0199e+16   3.3649e-04
   676.70   1.0204e+16   3.3671e-04
   676.80   1.0210e+16   3.3694e-04
   676.90   1.0216e+16   3.3717e-04
   677.00   1.0221e+16   3.3739e-04
   677.10   1.0227e+16   3.3762e-04
   677.20   1.0233e+16   3.3785e-04
   677.30   1.0239e+16   3.3808e-04
   677.40   1.0244e+16   3.3830e-04
   677.50   1.0250e+16   3.3853e-04
   677.60   1.0256e+16   3.3876e-04
   677.70   1.0261e+16   3.3898e-04
   677.80   1.0267e+16   3.3922e-04
   677.90   1.0273e+16   3.3944e-04
   678.00   1.0278e+16   3.3967e-04
   678.10   1.0284e+16   3.3989e-04
   678.20   1.0290e+16   3.4013e-04
   678.30   1.0296e+16   3.4035e-04
   678.40   1.0301e+16   3.4058e-04
   678.50   1.0307e+16   3.4082e-04
   678.60   1.0313e+16   3.4104e-04
   678.70   1.0318e+16   3.4127e-04
   678.80   1.0324e+16   3.4150e-04
   678.90   1.0330e+16   3.4173e-04
   679.00   1.0336e+16   3.4196e-04
   679.10   1.0341e+16   3.4219e-04
   679.20   1.0347e+16   3.4242e-04
   679.30   1.0353e+16   3.4265e-04
   679.40   1.0359e+16   3.4288e-04
   679.50   1.0364e+16   3.4311e-04
   679.60   1.0370e+16   3.4334e-04
   679.70   1.0376e+16   3.4357e-04
   679.80   1.0381e+16   3.4380e-04
   679.90   1.0387e+16   3.4403e-04
   680.00   1.0393e+16   3.4426e-04
   680.10   1.0399e+16   3.4450e-04
   680.20   1.0404e+16   3.4473e-04
   680.30   1.0410e+16   3.4496e-04
   680.40   1.0416e+16   3.4519e-04
   680.50   1.0422e+16   3.4542e-04
   680.60   1.0427e+16   3.4565e-04
   680.70   1.0433e+16   3.4588e-04
   680.80   1.0439e+16   3.4612e-04
   680.90   1.0445e+16   3.4635e-04
   681.00   1.0450e+16   3.4658e-04
   681.10   1.0456e+16   3.4682e-04
   681.20   1.0462e+16   3.4705e-04
   681.30   1.0468e+16   3.4728e-04
   681.40   1.0473e+16   3.4752e-04
   681.50   1.0479e+16   3.4775e-04
   681.60   1.0485e+16   3.4798e-04
   681.70   1.0491e+16   3.4821e-04
   681.80   1.0497e+16   3.4845e-04
   681.90   1.0502e+16   3.4868e-04
   682.00   1.0508e+16   3.4891e-04
   682.10   1.0514e+16   3.4915e-04
   682.20   1.0520e+16   3.4938e-04
   682.30   1.0525e+16   3.4961e-04
   682.40   1.0531e+16   3.4985e-04
   682.50   1.0537e+16   3.5009e-04
   682.60   1.0543e+16   3.5032e-04
   682.70   1.0549e+16   3.5055e-04
   682.80   1.0554e+16   3.5079e-04
   682.90   1.0560e+16   3.5103e-04
   683.00   1.0566e+16   3.5126e-04
   683.10   1.0572e+16   3.5149e-04
   683.20   1.0578e+16   3.5173e-04
   683.30   1.0583e+16   3.5197e-04
   683.40   1.0589e+16   3.5220e-04
   683.50   1.0595e+16   3.5244e-04
   683.60   1.0601e+16   3.5268e-04
   683.70   1.0607e+16   3.5291e-04
   683.80   1.0612e+16   3.5314e-04
   683.90   1.0618e+16   3.5339e-04
   684.00   1.0624e+16   3.5362e-04
   684.10   1.0630e+16   3.5385e-04
   684.20   1.0636e+16   3.5409e-04
   684.30   1.0641e+16   3.5433e-04
   684.40   1.0647e+16   3.5457e-04
   684.50   1.0653e+16   3.5480e-04
   684.60   1.0659e+16   3.5505e-04
   684.70   1.0665e+16   3.5528e-04
   684.80   1.0670e+16   3.5552e-04
   684.90   1.0676e+16   3.5575e-04
   685.00   1.0682e+16   3.5600e-04
   685.10   1.0688e+16   3.5623e-04
   685.20   1.0694e+16   3.5647e-04
   685.30   1.0700e+16   3.5671e-04
   685.40   1.0705e+16   3.5695e-04
   685.50   1.0711e+16   3.5719e-04
   685.60   1.0717e+16   3.5742e-04
   685.70   1.0723e+16   3.5767e-04
   685.80   1.0729e+16   3.5791e-04
   685.90   1.0735e+16   3.5814e-04
   686.00   1.0740e+16   3.5838e-04
   686.10   1.0746e+16   3.5863e-04
   686.20   1.0752e+16   3.5886e-04
   686.30   1.0758e+16   3.5910e-04
   686.40   1.0764e+16   3.5934e-04
   686.50   1.0770e+16   3.5959e-04
   686.60   1.0775e+16   3.5983e-04
   686.70   1.0781e+16   3.6006e-04
   686.80   1.0787e+16   3.6030e-04
   686.90   1.0793e+16   3.6055e-04
   687.00   1.0799e+16   3.6079e-04
   687.10   1.0805e+16   3.6103e-04
   687.20   1.0811e+16   3.6127e-04
   687.30   1.0816e+16   3.6151e-04
   687.40   1.0822e+16   3.6175e-04
   687.50   1.0828e+16   3.6199e-04
   687.60   1.0834e+16   3.6223e-04
   687.70   1.0840e+16   3.6248e-04
   687.80   1.0846e+16   3.6272e-04
   687.90   1.0852e+16   3.6296e-04
   688.00   1.0858e+16   3.6320e-04
   688.10   1.0863e+16   3.6345e-04
   688.20   1.0869e+16   3.6369e-04
   688.30   1.0875e+16   3.6393e-04
   688.40   1.0881e+16   3.6417e-04
   688.50   1.0887e+16   3.6442e-04
   688.60   1.0893e+16   3.6466e-04
   688.70   1.0899e+16   3.6490e-04
   688.80   1.0905e+16   3.6515e-04
   688.90   1.0910e+16   3.6540e-04
   689.00   1.0916e+16   3.6564e-04
   689.10   1.0922e+16   3.6588e-04
   689.20   1.0928e+16   3.6612e-04
   689.30   1.0934e+16   3.6637e-04
   689.40   1.0940e+16   3.6662e-04
   689.50   1.0946e+16   3.6686e-04
   689.60   1.0952e+16   3.6710e-04
   689.70   1.0958e+16   3.6734e-04
   689.80   1.0963e+16   3.6760e-04
   689.90   1.0969e+16   3.6784e-04
   690.00   1.0975e+16   3.6808e-04
   690.10   1.0981e+16   3.6832e-04
   690.20   1.0987e+16   3.6858e-04
   690.30   1.0993e+16   3.6882e-04
   690.40   1.0999e+16   3.6907e-04
   690.50   1.1005e+16   3.6931e-04
   690.60   1.1011e+16   3.6956e-04
   690.70   1.1017e+16   3.6981e-04
   690.80   1.1023e+16   3.7005e-04
   690.90   1.1029e+16   3.7030e-04
   691.00   1.1034e+16   3.7054e-04
   691.10   1.1040e+16   3.7079e-04
   691.20   1.1046e+16   3.7104e-04
   691.30   1.1052e+16   3.7128e-04
   691.40   1.1058e+16   3.7153e-04
   691.50   1.1064e+16   3.7179e-04
   691.60   1.1070e+16   3.7203e-04
   691.70   1.1076e+16   3.7228e-04
   691.80   1.1082e+16   3.7252e-04
   691.90   1.1088e+16   3.7277e-04
   692.00   1.1094e+16   3.7302e-04
   692.10   1.1100e+16   3.7327e-04
   692.20   1.1106e+16   3.7352e-04
   692.30   1.1112e+16   3.7376e-04
   692.40   1.1117e+16   3.7402e-04
   692.50   1.1123e+16   3.7427e-04
   692.60   1.1129e+16   3.7451e-04
   692.70   1.1135e+16   3.7476e-04
   692.80   1.1141e+16   3.7501e-04
   692.90   1.1147e+16   3.7527e-04
   693.00   1.1153e+16   3.7551e-04
   693.10   1.1159e+16   3.7576e-04
   693.20   1.1165e+16   3.7601e-04
   693.30   1.1171e+16   3.7626e-04
   693.40   1.1177e+16   3.7652e-04
   693.50   1.1183e+16   3.7676e-04
   693.60   1.1189e+16   3.7701e-04
   693.70   1.1195e+16   3.7726e-04
   693.80   1.1201e+16   3.7751e-04
   693.90   1.1207e+16   3.7777e-04
   694.00   1.1213e+16   3.7802e-04
   694.10   1.1219e+16   3.7827e-04
   694.20   1.1225e+16   3.7852e-04
   694.30   1.1231e+16   3.7877e-04
   694.40   1.1237e+16   3.7903e-04
   694.50   1.1243e+16   3.7928e-04
   694.60   1.1249e+16   3.7953e-04
   694.70   1.1255e+16   3.7978e-04
   694.80   1.1261e+16   3.8004e-04
   694.90   1.1267e+16   3.8029e-04
   695.00   1.1273e+16   3.8054e-04
   695.10   1.1279e+16   3.8079e-04
   695.20   1.1285e+16   3.8104e-04
   695.30   1.1291e+16   3.8129e-04
   695.40   1.1297e+16   3.8155e-04
   695.50   1.1303e+16   3.8181e-04
   695.60   1.1309e+16   3.8206e-04
   695.70   1.1315e+16   3.8231e-04
   695.80   1.1321e+16   3.8256e-04
   695.90   1.1327e+16   3.8282e-04
   696.00   1.1333e+16   3.8308e-04
   696.10   1.1339e+16   3.8333e-04
   696.20   1.1345e+16   3.8358e-04
   696.30   1.1351e+16   3.8383e-04
   696.40   1.1357e+16   3.8410e-04
   696.50   1.1363e+16   3.8435e-04
   696.60   1.1369e+16   3.8460e-04
   696.70   1.1375e+16   3.8486e-04
   696.80   1.1381e+16   3.8511e-04
   696.90   1.1387e+16   3.8537e-04
   697.00   1.1393e+16   3.8563e-04
   697.10   1.1399e+16   3.8588e-04
   697.20   1.1405e+16   3.8614e-04
   697.30   1.1411e+16   3.8639e-04
   697.40   1.1417e+16   3.8665e-04
   697.50   1.1423e+16   3.8691e-04
   697.60   1.1429e+16   3.8716e-04
   697.70   1.1435e+16   3.8742e-04
   697.80   1.1441e+16   3.8768e-04
   697.90   1.1447e+16   3.8793e-04
   698.00   1.1453e+16   3.8820e-04
   698.10   1.1459e+16   3.8845e-04
   698.20   1.1465e+16   3.8871e-04
   698.30   1.1471e+16   3.8896e-04
   698.40   1.1477e+16   3.8922e-04
   698.50   1.1483e+16   3.8948e-04
   698.60   1.1489e+16   3.8974e-04
   698.70   1.1495e+16   3.9000e-04
   698.80   1.1501e+16   3.9026e-04
   698.90   1.1507e+16   3.9051e-04
   699.00   1.1513e+16   3.9077e-04
   699.10   1.1519e+16   3.9103e-04
   699.20   1.1525e+16   3.9129e-04
   699.30   1.1532e+16   3.9155e-04
   699.40   1.1538e+16   3.9181e-04
   699.50   1.1544e+16   3.9207e-04
   699.60   1.1550e+16   3.9233e-04
   699.70   1.1556e+16   3.9258e-04
   699.80   1.1562e+16   3.9285e-04
   699.90   1.1568e+16   3.9311e-04
   700.00   1.1574e+16   3.9337e-04
   700.10   1.1580e+16   3.9363e-04
   700.20   1.1586e+16   3.9389e-04
   700.30   1.1592e+16   3.9415e-04
   700.40   1.1598e+16   3.9442e-04
   700.50   1.1604e+16   3.9468e-04
   700.60   1.1610e+16   3.9494e-04
   700.70   1.1616e+16   3.9520e-04
   700.80   1.1623e+16   3.9546e-04
   700.90   1.1629e+16   3.9572e-04
   701.00   1.1635e+16   3.9599e-04
   701.10   1.1641e+16   3.9625e-04
   701.20   1.1647e+16   3.9651e-04
   701.30   1.1653e+16   3.9677e-04
   701.40   1.1659e+16   3.9703e-04
   701.50   1.1665e+16   3.9729e-04
   701.60   1.1671e+16   3.9755e-04
   701.70   1.1677e+16   3.9782e-04
   701.80   1.1683e+16   3.9808e-04
   701.90   1.1690e+16   3.9835e-04
   702.00   1.1696e+16   3.9861e-04
   702.10   1.1702e+16   3.9887e-04
   702.20   1.1708e+16   3.9913e-04
   702.30   1.1714e+16   3.9940e-04
   702.40   1.1720e+16   3.9967e-04
   702.50   1.1726e+16   3.9993e-04
   702.60   1.1732e+16   4.0019e-04
   702.70   1.1738e+16   4.0046e-04
   702.80   1.1745e+16   4.0072e-04
   702.90   1.1751e+16   4.0098e-04
   703.00   1.1757e+16   4.0126e-04
   703.10   1.1763e+16   4.0152e-04
   703.20   1.1769e+16   4.0178e-04
   703.30   1.1775e+16   4.0205e-04
   703.40   1.1781e+16   4.0231e-04
   703.50   1.1787e+16   4.0258e-04
   703.60   1.1793e+16   4.0284e-04
   703.70   1.1800e+16   4.0311e-04
   703.80   1.1806e+16   4.0338e-04
   703.90   1.1812e+16   4.0364e-04
   704.00   1.1818e+16   4.0391e-04
   704.10   1.1824e+16   4.0418e-04
   704.20   1.1830e+16   4.0444e-04
   704.30   1.1836e+16   4.0471e-04
   704.40   1.1843e+16   4.0497e-04
   704.50   1.1849e+16   4.0525e-04
   704.60   1.1855e+16   4.0551e-04
   704.70   1.1861e+16   4.0578e-04
   704.80   1.1867e+16   4.0605e-04
   704.90   1.1873e+16   4.0631e-04
   705.00   1.1879e+16   4.0658e-04
   705.10   1.1886e+16   4.0685e-04
   705.20   1.1892e+16   4.0712e-04
   705.30   1.1898e+16   4.0739e-04
   705.40   1.1904e+16   4.0766e-04
   705.50   1.1910e+16   4.0793e-04
   705.60   1.1916e+16   4.0819e-04
   705.70   1.1922e+16   4.0846e-04
   705.80   1.1929e+16   4.0873e-04
   705.90   1.1935e+16   4.0900e-04
   706.00   1.1941e+16   4.0928e-04
   706.10   1.1947e+16   4.0955e-04
   706.20   1.1953e+16   4.0981e-04
   706.30   1.1959e+16   4.1008e-04
   706.40   1.1966e+16   4.1035e-04
   706.50   1.1972e+16   4.1062e-04
   706.60   1.1978e+16   4.1089e-04
   706.70   1.1984e+16   4.1116e-04
   706.80   1.1990e+16   4.1144e-04
   706.90   1.1997e+16   4.1171e-04
   707.00   1.2003e+16   4.1198e-04
   707.10   1.2009e+16   4.1225e-04
   707.20   1.2015e+16   4.1252e-04
   707.30   1.2021e+16   4.1279e-04
   707.40   1.2027e+16   4.1306e-04
   707.50   1.2034e+16   4.1333e-04
   707.60   1.2040e+16   4.1360e-04
   707.70   1.2046e+16   4.1389e-04
   707.80   1.2052e+16   4.1416e-04
   707.90   1.2058e+16   4.1443e-04
   708.00   1.2065e+16   4.1470e-04
   708.10   1.2071e+16   4.1497e-04
   708.20   1.2077e+16   4.1524e-04
   708.30   1.2083e+16   4.1552e-04
   708.40   1.2089e+16   4.1579e-04
   708.50   1.2096e+16   4.1606e-04
   708.60   1.2102e+16   4.1634e-04
   708.70   1.2108e+16   4.1662e-04
   708.80   1.2114e+16   4.1689e-04
   708.90   1.2120e+16   4.1716e-04
   709.00   1.2127e+16   4.1744e-04
   709.10   1.2133e+16   4.1771e-04
   709.20   1.2139e+16   4.1798e-04
   709.30   1.2145e+16   4.1826e-04
   709.40   1.2152e+16   4.1853e-04
   709.50   1.2158e+16   4.1881e-04
   709.60   1.2164e+16   4.1909e-04
   709.70   1.2170e+16   4.1937e-04
   709.80   1.2176e+16   4.1964e-04
   709.90   1.2183e+16   4.1992e-04
   710.00   1.2189e+16   4.2019e-04
   710.10   1.2195e+16   4.2047e-04
   710.20   1.2201e+16   4.2074e-04
   710.30   1.2208e+16   4.2102e-04
   710.40   1.2214e+16   4.2129e-04
   710.50   1.2220e+16   4.2157e-04
   710.60   1.2226e+16   4.2185e-04
   710.70   1.2233e+16   4.2213e-04
   710.80   1.2239e+16   4.2241e-04
   710.90   1.2245e+16   4.2268e-04
   711.00   1.2251e+16   4.2296e-04
   711.10   1.2257e+16   4.2324e-04
   711.20   1.2264e+16   4.2351e-04
   711.30   1.2270e+16   4.2379e-04
   711.40   1.2276e+16   4.2407e-04
   711.50   1.2282e+16   4.2435e-04
   711.60   1.2289e+16   4.2462e-04
   711.70   1.2295e+16   4.2491e-04
   711.80   1.2301e+16   4.2519e-04
   711.90   1.2308e+16   4.2547e-04
   712.00   1.2314e+16   4.2575e-04
   712.10   1.2320e+16   4.2603e-04
   712.20   1.2326e+16   4.2630e-04
   712.30   1.2333e+16   4.2658e-04
   712.40   1.2339e+16   4.2686e-04
   712.50   1.2345e+16   4.2714e-04
   712.60   1.2351e+16   4.2742e-04
   712.70   1.2358e+16   4.2770e-04
   712.80   1.2364e+16   4.2798e-04
   712.90   1.2370e+16   4.2827e-04
   713.00   1.2376e+16   4.2855e-04
   713.10   1.2383e+16   4.2883e-04
   713.20   1.2389e+16   4.2911e-04
   713.30   1.2395e+16   4.2939e-04
   713.40   1.2402e+16   4.2967e-04
   713.50   1.2408e+16   4.2995e-04
   713.60   1.2414e+16   4.3023e-04
   713.70   1.2420e+16   4.3052e-04
   713.80   1.2427e+16   4.3080e-04
   713.90   1.2433e+16   4.3108e-04
   714.00   1.2439e+16   4.3136e-04
   714.10   1.2446e+16   4.3164e-04
   714.20   1.2452e+16   4.3192e-04
   714.30   1.2458e+16   4.3222e-04
   714.40   1.2465e+16   4.3250e-04
   714.50   1.2471e+16   4.3278e-04
   714.60   1.2477e+16   4.3306e-04
   714.70   1.2483e+16   4.3335e-04
   714.80   1.2490e+16   4.3363e-04
   714.90   1.2496e+16   4.3391e-04
   715.00   1.2502e+16   4.3420e-04
   715.10   1.2509e+16   4.3448e-04
   715.20   1.2515e+16   4.3476e-04
   715.30   1.2521e+16   4.3505e-04
   715.40   1.2528e+16   4.3533e-04
   715.50   1.2534e+16   4.3562e-04
   715.60   1.2540e+16   4.3590e-04
   715.70   1.2547e+16   4.3619e-04
   715.80   1.2553e+16   4.3648e-04
   715.90   1.2559e+16   4.3677e-04
   716.00   1.2566e+16   4.3705e-04
   716.10   1.2572e+16   4.3734e-04
   716.20   1.2578e+16   4.3762e-04
   716.30   1.2584e+16   4.3791e-04
   716.40   1.2591e+16   4.3819e-04
   716.50   1.2597e+16   4.3848e-04
   716.60   1.2603e+16   4.3877e-04
   716.70   1.2610e+16   4.3905e-04
   716.80   1.2616e+16   4.3934e-04
   716.90   1.2623e+16   4.3963e-04
   717.00   1.2629e+16   4.3991e-04
   717.10   1.2635e+16   4.4020e-04
   717.20   1.2642e+16   4.4049e-04
   717.30   1.2648e+16   4.4077e-04
   717.40   1.2654e+16   4.4106e-04
   717.50   1.2661e+16   4.4135e-04
   717.60   1.2667e+16   4.4165e-04
   717.70   1.2673e+16   4.4194e-04
   717.80   1.2680e+16   4.4222e-04
   717.90   1.2686e+16   4.4251e-04
   718.00   1.2692e+16   4.4280e-04
   718.10   1.2699e+16   4.4309e-04
   718.20   1.2705e+16   4.4338e-04
   718.30   1.2711e+16   4.4367e-04
   718.40   1.2718e+16   4.4396e-04
   718.50   1.2724e+16   4.4425e-04
   718.60   1.2731e+16   4.4454e-04
   718.70   1.2737e+16   4.4483e-04
   718.80   1.2743e+16   4.4512e-04
   718.90   1.2750e+16   4.4541e-04
   719.00   1.2756e+16   4.4570e-04
   719.10   1.2762e+16   4.4599e-04
   719.20   1.2769e+16   4.4628e-04
   719.30   1.2775e+16   4.4657e-04
   719.40   1.2782e+16   4.4686e-04
   719.50   1.2788e+16   4.4715e-04
   719.60   1.2794e+16   4.4744e-04
   719.70   1.2801e+16   4.4773e-04
   719.80   1.2807e+16   4.4803e-04
   719.90   1.2813e+16   4.4832e-04
   720.00   1.2820e+16   4.4862e-04
   720.10   1.2826e+16   4.4891e-04
   720.20   1.2833e+16   4.4921e-04
   720.30   1.2839e+16   4.4950e-04
   720.40   1.2845e+16   4.4979e-04
   720.50   1.2852e+16   4.5008e-04
   720.60   1.2858e+16   4.5038e-04
   720.70   1.2865e+16   4.5067e-04
   720.80   1.2871e+16   4.5096e-04
   720.90   1.2877e+16   4.5126e-04
   721.00   1.2884e+16   4.5155e-04
   721.10   1.2890e+16   4.5185e-04
   721.20   1.2897e+16   4.5214e-04
   721.30   1.2903e+16   4.5243e-04
   721.40   1.2909e+16   4.5273e-04
   721.50   1.2916e+16   4.5302e-04
   721.60   1.2922e+16   4.5332e-04
   721.70   1.2929e+16   4.5361e-04
   721.80   1.2935e+16   4.5391e-04
   721.90   1.2941e+16   4.5420e-04
   722.00   1.2948e+16   4.5450e-04
   722.10   1.2954e+16   4.5480e-04
   722.20   1.2961e+16   4.5509e-04
   722.30   1.2967e+16   4.5539e-04
   722.40   1.2974e+16   4.5568e-04
   722.50   1.2980e+16   4.5598e-04
   722.60   1.2986e+16   4.5628e-04
   722.70   1.2993e+16   4.5657e-04
   722.80   1.2999e+16   4.5687e-04
   722.90   1.3006e+16   4.5717e-04
   723.00   1.3012e+16   4.5746e-04
   723.10   1.3019e+16   4.5776e-04
   723.20   1.3025e+16   4.5806e-04
   723.30   1.3032e+16   4.5836e-04
   723.40   1.3038e+16   4.5866e-04
   723.50   1.3044e+16   4.5895e-04
   723.60   1.3051e+16   4.5925e-04
   723.70   1.3057e+16   4.5955e-04
   723.80   1.3064e+16   4.5985e-04
   723.90   1.3070e+16   4.6015e-04
   724.00   1.3077e+16   4.6045e-04
   724.10   1.3083e+16   4.6075e-04
   724.20   1.3090e+16   4.6105e-04
   724.30   1.3096e+16   4.6135e-04
   724.40   1.3102e+16   4.6165e-04
   724.50   1.3109e+16   4.6195e-04
   724.60   1.3115e+16   4.6225e-04
   724.70   1.3122e+16   4.6255e-04
   724.80   1.3128e+16   4.6285e-04
   724.90   1.3135e+16   4.6315e-04
   725.00   1.3141e+16   4.6345e-04
   725.10   1.3148e+16   4.6375e-04
   725.20   1.3154e+16   4.6405e-04
   725.30   1.3161e+16   4.6435e-04
   725.40   1.3167e+16   4.6465e-04
   725.50   1.3174e+16   4.6496e-04
   725.60   1.3180e+16   4.6526e-04
   725.70   1.3187e+16   4.6556e-04
   725.80   1.3193e+16   4.6586e-04
   725.90   1.3200e+16   4.6616e-04
   726.00   1.3206e+16   4.6647e-04
   726.10   1.3213e+16   4.6677e-04
   726.20   1.3219e+16   4.6707e-04
   726.30   1.3225e+16   4.6738e-04
   726.40   1.3232e+16   4.6768e-04
   726.50   1.3238e+16   4.6798e-04
   726.60   1.3245e+16   4.6829e-04
   726.70   1.3251e+16   4.6859e-04
   726.80   1.3258e+16   4.6889e-04
   726.90   1.3264e+16   4.6920e-04
   727.00   1.3271e+16   4.6950e-04
   727.10   1.3277e+16   4.6981e-04
   727.20   1.3284e+16   4.7011e-04
   727.30   1.3290e+16   4.7042e-04
   727.40   1.3297e+16   4.7072e-04
   727.50   1.3303e+16   4.7103e-04
   727.60   1.3310e+16   4.7133e-04
   727.70   1.3316e+16   4.7164e-04
   727.80   1.3323e+16   4.7195e-04
   727.90   1.3330e+16   4.7225e-04
   728.00   1.3336e+16   4.7256e-04
   728.10   1.3343e+16   4.7286e-04
   728.20   1.3349e+16   4.7317e-04
   728.30   1.3356e+16   4.7348e-04
   728.40   1.3362e+16   4.7378e-04
   728.50   1.3369e+16   4.7409e-04
   728.60   1.3375e+16   4.7440e-04
   728.70   1.3382e+16   4.7471e-04
   728.80   1.3388e+16   4.7501e-04
   728.90   1.3395e+16   4.7532e-04
   729.00   1.3401e+16   4.7563e-04
   729.10   1.3408e+16   4.7594e-04
   729.20   1.3414e+16   4.7625e-04
   729.30   1.3421e+16   4.7656e-04
   729.40   1.3427e+16   4.7686e-04
   729.50   1.3434e+16   4.7717e-04
   729.60   1.3441e+16   4.7748e-04
   729.70   1.3447e+16   4.7779e-04
   729.80   1.3454e+16   4.7810e-04
   729.90   1.3460e+16   4.7841e-04
   730.00   1.3467e+16   4.7872e-04
   730.10   1.3473e+16   4.7903e-04
   730.20   1.3480e+16   4.7934e-04
   730.30   1.3486e+16   4.7965e-04
   730.40   1.3493e+16   4.7996e-04
   730.50   1.3499e+16   4.8027e-04
   730.60   1.3506e+16   4.8058e-04
   730.70   1.3513e+16   4.8089e-04
   730.80   1.3519e+16   4.8121e-04
   730.90   1.3526e+16   4.8152e-04
   731.00   1.3532e+16   4.8183e-04
   731.10   1.3539e+16   4.8214e-04
   731.20   1.3545e+16   4.8245e-04
   731.30   1.3552e+16   4.8275e-04
   731.40   1.3559e+16   4.8307e-04
   731.50   1.3565e+16   4.8338e-04
   731.60   1.3572e+16   4.8369e-04
   731.70   1.3578e+16   4.8401e-04
   731.80   1.3585e+16   4.8432e-04
   731.90   1.3591e+16   4.8463e-04
   732.00   1.3598e+16   4.8494e-04
   732.10   1.3605e+16   4.8526e-04
   732.20   1.3611e+16   4.8557e-04
   732.30   1.3618e+16   4.8589e-04
   732.40   1.3624e+16   4.8620e-04
   732.50   1.3631e+16   4.8652e-04
   732.60   1.3637e+16   4.8683e-04
   732.70   1.3644e+16   4.8714e-04
   732.80   1.3651e+16   4.8746e-04
   732.90   1.3657e+16   4.8777e-04
   733.00   1.3664e+16   4.8809e-04
   733.10   1.3670e+16   4.8841e-04
   733.20   1.3677e+16   4.8872e-04
   733.30   1.3684e+16   4.8904e-04
   733.40   1.3690e+16   4.8935e-04
   733.50   1.3697e+16   4.8967e-04
   733.60   1.3703e+16   4.8999e-04
   733.70   1.3710e+16   4.9029e-04
   733.80   1.3717e+16   4.9061e-04
   733.90   1.3723e+16   4.9093e-04
   734.00   1.3730e+16   4.9124e-04
   734.10   1.3736e+16   4.9156e-04
   734.20   1.3743e+16   4.9188e-04
   734.30   1.3750e+16   4.9220e-04
   734.40   1.3756e+16   4.9251e-04
   734.50   1.3763e+16   4.9283e-04
   734.60   1.3770e+16   4.9315e-04
   734.70   1.3776e+16   4.9347e-04
   734.80   1.3783e+16   4.9379e-04
   734.90   1.3789e+16   4.9411e-04
   735.00   1.3796e+16   4.9442e-04
   735.10   1.3803e+16   4.9474e-04
   735.20   1.3809e+16   4.9506e-04
   735.30   1.3816e+16   4.9538e-04
   735.40   1.3823e+16   4.9570e-04
   735.50   1.3829e+16   4.9602e-04
   735.60   1.3836e+16   4.9633e-04
   735.70   1.3842e+16   4.9665e-04
   735.80   1.3849e+16   4.9697e-04
   735.90   1.3856e+16   4.9729e-04
   736.00   1.3862e+16   4.9761e-04
   736.10   1.3869e+16   4.9793e-04
   736.20   1.3876e+16   4.9826e-04
   736.30   1.3882e+16   4.9858e-04
   736.40   1.3889e+16   4.9890e-04
   736.50   1.3896e+16   4.9922e-04
   736.60   1.3902e+16   4.9954e-04
   736.70   1.3909e+16   4.9986e-04
   736.80   1.3916e+16   5.0019e-04
   736.90   1.3922e+16   5.0051e-04
   737.00   1.3929e+16   5.0083e-04
   737.10   1.3936e+16   5.0116e-04
   737.20   1.3942e+16   5.0147e-04
   737.30   1.3949e+16   5.0179e-04
   737.40   1.3956e+16   5.0211e-04
   737.50   1.3962e+16   5.0244e-04
   737.60   1.3969e+16   5.0276e-04
   737.70   1.3976e+16   5.0309e-04
   737.80   1.3982e+16   5.0341e-04
   737.90   1.3989e+16   5.0373e-04
   738.00   1.3996e+16   5.0406e-04
   738.10   1.4002e+16   5.0438e-04
   738.20   1.4009e+16   5.0471e-04
   738.30   1.4016e+16   5.0503e-04
   738.40   1.4022e+16   5.0536e-04
   738.50   1.4029e+16   5.0567e-04
   738.60   1.4036e+16   5.0600e-04
   738.70   1.4042e+16   5.0633e-04
   738.80   1.4049e+16   5.0665e-04
   738.90   1.4056e+16   5.0698e-04
   739.00   1.4062e+16   5.0730e-04
   739.10   1.4069e+16   5.0763e-04
   739.20   1.4076e+16   5.0796e-04
   739.30   1.4082e+16   5.0829e-04
   739.40   1.4089e+16   5.0861e-04
   739.50   1.4096e+16   5.0894e-04
   739.60   1.4103e+16   5.0927e-04
   739.70   1.4109e+16   5.0959e-04
   739.80   1.4116e+16   5.0991e-04
   739.90   1.4123e+16   5.1024e-04
   740.00   1.4129e+16   5.1057e-04
   740.10   1.4136e+16   5.1090e-04
   740.20   1.4143e+16   5.1123e-04
   740.30   1.4149e+16   5.1156e-04
   740.40   1.4156e+16   5.1188e-04
   740.50   1.4163e+16   5.1221e-04
   740.60   1.4170e+16   5.1254e-04
   740.70   1.4176e+16   5.1287e-04
   740.80   1.4183e+16   5.1320e-04
   740.90   1.4190e+16   5.1352e-04
   741.00   1.4196e+16   5.1385e-04
   741.10   1.4203e+16   5.1418e-04
   741.20   1.4210e+16   5.1451e-04
   741.30   1.4217e+16   5.1484e-04
   741.40   1.4223e+16   5.1517e-04
   741.50   1.4230e+16   5.1551e-04
   741.60   1.4237e+16   5.1584e-04
   741.70   1.4244e+16   5.1617e-04
   741.80   1.4250e+16   5.1650e-04
   741.90   1.4257e+16   5.1683e-04
   742.00   1.4264e+16   5.1715e-04
   742.10   1.4270e+16   5.1749e-04
   742.20   1.4277e+16   5.1782e-04
   742.30   1.4284e+16   5.1815e-04
   742.40   1.4291e+16   5.1848e-04
   742.50   1.4297e+16   5.1882e-04
   742.60   1.4304e+16   5.1915e-04
   742.70   1.4311e+16   5.1948e-04
   742.80   1.4318e+16   5.1982e-04
   742.90   1.4324e+16   5.2015e-04
   743.00   1.4331e+16   5.2048e-04
   743.10   1.4338e+16   5.2081e-04
   743.20   1.4345e+16   5.2114e-04
   743.30   1.4351e+16   5.2148e-04
   743.40   1.4358e+16   5.2181e-04
   743.50   1.4365e+16   5.2215e-04
   743.60   1.4372e+16   5.2248e-04
   743.70   1.4378e+16   5.2282e-04
   743.80   1.4385e+16   5.2315e-04
   743.90   1.4392e+16   5.2349e-04
   744.00   1.4399e+16   5.2382e-04
   744.10   1.4406e+16   5.2415e-04
   744.20   1.4412e+16   5.2449e-04
   744.30   1.4419e+16   5.2482e-04
   744.40   1.4426e+16   5.2516e-04
   744.50   1.4433e+16   5.2550e-04
   744.60   1.4439e+16   5.2583e-04
   744.70   1.4446e+16   5.2617e-04
   744.80   1.4453e+16   5.2651e-04
   744.90   1.4460e+16   5.2684e-04
   745.00   1.4467e+16   5.2717e-04
   745.10   1.4473e+16   5.2751e-04
   745.20   1.4480e+16   5.2785e-04
   745.30   1.4487e+16   5.2819e-04
   745.40   1.4494e+16   5.2853e-04
   745.50   1.4500e+16   5.2887e-04
   745.60   1.4507e+16   5.2921e-04
   745.70   1.4514e+16   5.2954e-04
   745.80   1.4521e+16   5.2987e-04
   745.90   1.4528e+16   5.3021e-04
   746.00   1.4534e+16   5.3055e-04
   746.10   1.4541e+16   5.3089e-04
   746.20   1.4548e+16   5.3123e-04
   746.30   1.4555e+16   5.3157e-04
   746.40   1.4562e+16   5.3191e-04
   746.50   1.4568e+16   5.3225e-04
   746.60   1.4575e+16   5.3259e-04
   746.70   1.4582e+16   5.3293e-04
   746.80   1.4589e+16   5.3327e-04
   746.90   1.4596e+16   5.3361e-04
   747.00   1.4602e+16   5.3395e-04
   747.10   1.4609e+16   5.3429e-04
   747.20   1.4616e+16   5.3463e-04
   747.30   1.4623e+16   5.3498e-04
   747.40   1.4630e+16   5.3531e-04
   747.50   1.4637e+16   5.3565e-04
   747.60   1.4643e+16   5.3599e-04
   747.70   1.4650e+16   5.3634e-04
   747.80   1.4657e+16   5.3668e-04
   747.90   1.4664e+16   5.3702e-04
   748.00   1.4671e+16   5.3737e-04
   748.10   1.4678e+16   5.3771e-04
   748.20   1.4684e+16   5.3805e-04
   748.30   1.4691e+16   5.3839e-04
   748.40   1.4698e+16   5.3873e-04
   748.50   1.4705e+16   5.3908e-04
   748.60   1.4712e+16   5.3942e-04
   748.70   1.4719e+16   5.3977e-04
   748.80   1.4725e+16   5.4011e-04
   748.90   1.4732e+16   5.4045e-04
   749.00   1.4739e+16   5.4079e-04
   749.10   1.4746e+16   5.4114e-04
   749.20   1.4753e+16   5.4149e-04
   749.30   1.4760e+16   5.4183e-04
   749.40   1.4766e+16   5.4218e-04
   749.50   1.4773e+16   5.4252e-04
   749.60   1.4780e+16   5.4287e-04
   749.70   1.4787e+16   5.4321e-04
   749.80   1.4794e+16   5.4355e-04
   749.90   1.4801e+16   5.4390e-04
   750.00   1.4808e+16   5.4425e-04
   750.10   1.4814e+16   5.4460e-04
   750.20   1.4821e+16   5.4494e-04
   750.30   1.4828e+16   5.4529e-04
   750.40   1.4835e+16   5.4563e-04
   750.50   1.4842e+16   5.4598e-04
   750.60   1.4849e+16   5.4633e-04
   750.70   1.4856e+16   5.4668e-04
   750.80   1.4863e+16   5.4703e-04
   750.90   1.4869e+16   5.4738e-04
   751.00   1.4876e+16   5.4772e-04
   751.10   1.4883e+16   5.4806e-04
   751.20   1.4890e+16   5.4841e-04
   751.30   1.4897e+16   5.4876e-04
   751.40   1.4904e+16   5.4911e-04
   751.50   1.4911e+16   5.4946e-04
   751.60   1.4918e+16   5.4982e-04
   751.70   1.4924e+16   5.5017e-04
   751.80   1.4931e+16   5.5051e-04
   751.90   1.4938e+16   5.5086e-04
   752.00   1.4945e+16   5.5121e-04
   752.10   1.4952e+16   5.5156e-04
   752.20   1.4959e+16   5.5191e-04
   752.30   1.4966e+16   5.5227e-04
   752.40   1.4973e+16   5.5261e-04
   752.50   1.4980e+16   5.5296e-04
   752.60   1.4986e+16   5.5331e-04
   752.70   1.4993e+16   5.5366e-04
   752.80   1.5000e+16   5.5402e-04
   752.90   1.5007e+16   5.5437e-04
   753.00   1.5014e+16   5.5472e-04
   753.10   1.5021e+16   5.5507e-04
   753.20   1.5028e+16   5.5542e-04
   753.30   1.5035e+16   5.5578e-04
   753.40   1.5042e+16   5.5613e-04
   753.50   1.5049e+16   5.5648e-04
   753.60   1.5056e+16   5.5684e-04
   753.70   1.5062e+16   5.5718e-04
   753.80   1.5069e+16   5.5754e-04
   753.90   1.5076e+16   5.5789e-04
   754.00   1.5083e+16   5.5825e-04
   754.10   1.5090e+16   5.5860e-04
   754.20   1.5097e+16   5.5896e-04
   754.30   1.5104e+16   5.5931e-04
   754.40   1.5111e+16   5.5966e-04
   754.50   1.5118e+16   5.6002e-04
   754.60   1.5125e+16   5.6037e-04
   754.70   1.5132e+16   5.6073e-04
   754.80   1.5139e+16   5.6109e-04
   754.90   1.5146e+16   5.6144e-04
   755.00   1.5153e+16   5.6179e-04
   755.10   1.5159e+16   5.6215e-04
   755.20   1.5166e+16   5.6251e-04
   755.30   1.5173e+16   5.6287e-04
   755.40   1.5180e+16   5.6322e-04
   755.50   1.5187e+16   5.6357e-04
   755.60   1.5194e+16   5.6393e-04
   755.70   1.5201e+16   5.6429e-04
   755.80   1.5208e+16   5.6465e-04
   755.90   1.5215e+16   5.6501e-04
   756.00   1.5222e+16   5.6537e-04
   756.10   1.5229e+16   5.6572e-04
   756.20   1.5236e+16   5.6608e-04
   756.30   1.5243e+16   5.6644e-04
   756.40   1.5250e+16   5.6680e-04
   756.50   1.5257e+16   5.6716e-04
   756.60   1.5264e+16   5.6752e-04
   756.70   1.5271e+16   5.6787e-04
   756.80   1.5278e+16   5.6823e-04
   756.90   1.5285e+16   5.6859e-04
   757.00   1.5292e+16   5.6895e-04
   757.10   1.5299e+16   5.6931e-04
   757.20   1.5306e+16   5.6966e-04
   757.30   1.5313e+16   5.7003e-04
   757.40   1.5319e+16   5.7039e-04
   757.50   1.5326e+16   5.7075e-04
   757.60   1.5333e+16   5.7111e-04
   757.70   1.5340e+16   5.7148e-04
   757.80   1.5347e+16   5.7183e-04
   757.90   1.5354e+16   5.7219e-04
   758.00   1.5361e+16   5.7256e-04
   758.10   1.5368e+16   5.7292e-04
   758.20   1.5375e+16   5.7328e-04
   758.30   1.5382e+16   5.7364e-04
   758.40   1.5389e+16   5.7400e-04
   758.50   1.5396e+16   5.7437e-04
   758.60   1.5403e+16   5.7473e-04
   758.70   1.5410e+16   5.7509e-04
   758.80   1.5417e+16   5.7546e-04
   758.90   1.5424e+16   5.7581e-04
   759.00   1.5431e+16   5.7618e-04
   759.10   1.5438e+16   5.7655e-04
   759.20   1.5445e+16   5.7691e-04
   759.30   1.5452e+16   5.7728e-04
   759.40   1.5459e+16   5.7763e-04
   759.50   1.5466e+16   5.7800e-04
   759.60   1.5473e+16   5.7837e-04
   759.70   1.5480e+16   5.7873e-04
   759.80   1.5487e+16   5.7910e-04
   759.90   1.5494e+16   5.7946e-04
   760.00   1.5501e+16   5.7982e-04
   760.10   1.5508e+16   5.8019e-04
   760.20   1.5515e+16   5.8056e-04
   760.30   1.5522e+16   5.8093e-04
   760.40   1.5529e+16   5.8129e-04
   760.50   1.5536e+16   5.8165e-04
   760.60   1.5543e+16   5.8202e-04
   760.70   1.5550e+16   5.8239e-04
   760.80   1.5558e+16   5.8276e-04
   760.90   1.5565e+16   5.8312e-04
   761.00   1.5572e+16   5.8349e-04
   761.10   1.5579e+16   5.8386e-04
   761.20   1.5586e+16   5.8423e-04
   761.30   1.5593e+16   5.8460e-04
   761.40   1.5600e+16   5.8496e-04
   761.50   1.5607e+16   5.8533e-04
   761.60   1.5614e+16   5.8570e-04
   761.70   1.5621e+16   5.8607e-04
   761.80   1.5628e+16   5.8644e-04
   761.90   1.5635e+16   5.8680e-04
   762.00   1.5642e+16   5.8717e-04
   762.10   1.5649e+16   5.8755e-04
   762.20   1.5656e+16   5.8792e-04
   762.30   1.5663e+16   5.8829e-04
   762.40   1.5670e+16   5.8865e-04
   762.50   1.5677e+16   5.8903e-04
   762.60   1.5684e+16   5.8940e-04
   762.70   1.5691e+16   5.8977e-04
   762.80   1.5698e+16   5.9014e-04
   762.90   1.5705e+16   5.9051e-04
   763.00   1.5712e+16   5.9088e-04
   763.10   1.5720e+16   5.9125e-04
   763.20   1.5727e+16   5.9163e-04
   763.30   1.5734e+16   5.9200e-04
   763.40   1.5741e+16   5.9237e-04
   763.50   1.5748e+16   5.9274e-04
   763.60   1.5755e+16   5.9312e-04
   763.70   1.5762e+16   5.9349e-04
   763.80   1.5769e+16   5.9386e-04
   763.90   1.5776e+16   5.9423e-04
   764.00   1.5783e+16   5.9461e-04
   764.10   1.5790e+16   5.9498e-04
   764.20   1.5797e+16   5.9536e-04
   764.30   1.5804e+16   5.9572e-04
   764.40   1.5811e+16   5.9610e-04
   764.50   1.5819e+16   5.9648e-04
   764.60   1.5826e+16   5.9685e-04
   764.70   1.5833e+16   5.9723e-04
   764.80   1.5840e+16   5.9760e-04
   764.90   1.5847e+16   5.9798e-04
   765.00   1.5854e+16   5.9835e-04
   765.10   1.5861e+16   5.9873e-04
   765.20   1.5868e+16   5.9910e-04
   765.30   1.5875e+16   5.9948e-04
   765.40   1.5882e+16   5.9986e-04
   765.50   1.5889e+16   6.0023e-04
   765.60   1.5897e+16   6.0061e-04
   765.70   1.5904e+16   6.0098e-04
   765.80   1.5911e+16   6.0136e-04
   765.90   1.5918e+16   6.0174e-04
   766.00   1.5925e+16   6.0212e-04
   766.10   1.5932e+16   6.0249e-04
   766.20   1.5939e+16   6.0287e-04
   766.30   1.5946e+16   6.0325e-04
   766.40   1.5953e+16   6.0363e-04
   766.50   1.5961e+16   6.0401e-04
   766.60   1.5968e+16   6.0438e-04
   766.70   1.5975e+16   6.0476e-04
   766.80   1.5982e+16   6.0515e-04
   766.90   1.5989e+16   6.0553e-04
   767.00   1.5996e+16   6.0590e-04
   767.10   1.6003e+16   6.0628e-04
   767.20   1.6010e+16   6.0666e-04
   767.30   1.6017e+16   6.0705e-04
   767.40   1.6025e+16   6.0742e-04
   767.50   1.6032e+16   6.0780e-04
   767.60   1.6039e+16   6.0818e-04
   767.70   1.6046e+16   6.0857e-04
   767.80   1.6053e+16   6.0895e-04
   767.90   1.6060e+16   6.0932e-04
   768.00   1.6067e+16   6.0971e-04
   768.10   1.6075e+16   6.1009e-04
   768.20   1.6082e+16   6.1048e-04
   768.30   1.6089e+16   6.1085e-04
   768.40   1.6096e+16   6.1124e-04
   768.50   1.6103e+16   6.1162e-04
   768.60   1.6110e+16   6.1201e-04
   768.70   1.6117e+16   6.1238e-04
   768.80   1.6125e+16   6.1277e-04
   768.90   1.6132e+16   6.1315e-04
   769.00   1.6139e+16   6.1354e-04
   769.10   1.6146e+16   6.1391e-04
   769.20   1.6153e+16   6.1430e-04
   769.30   1.6160e+16   6.1469e-04
   769.40   1.6167e+16   6.1507e-04
   769.50   1.6175e+16   6.1545e-04
   769.60   1.6182e+16   6.1584e-04
   769.70   1.6189e+16   6.1623e-04
   769.80   1.6196e+16   6.1661e-04
   769.90   1.6203e+16   6.1700e-04
   770.00   1.6210e+16   6.1738e-04
   770.10   1.6218e+16   6.1777e-04
   770.20   1.6225e+16   6.1816e-04
   770.30   1.6232e+16   6.1855e-04
   770.40   1.6239e+16   6.1892e-04
   770.50   1.6246e+16   6.1931e-04
   770.60   1.6253e+16   6.1970e-04
   770.70   1.6261e+16   6.2009e-04
   770.80   1.6268e+16   6.2047e-04
   770.90   1.6275e+16   6.2086e-04
   771.00   1.6282e+16   6.2125e-04
   771.10   1.6289e+16   6.2164e-04
   771.20   1.6297e+16   6.2202e-04
   771.30   1.6304e+16   6.2241e-04
   771.40   1.6311e+16   6.2280e-04
   771.50   1.6318e+16   6.2320e-04
   771.60   1.6325e+16   6.2358e-04
   771.70   1.6332e+16   6.2397e-04
   771.80   1.6340e+16   6.2436e-04
   771.90   1.6347e+16   6.2475e-04
   772.00   1.6354e+16   6.2513e-04
   772.10   1.6361e+16   6.2553e-04
   772.20   1.6368e+16   6.2592e-04
   772.30   1.6376e+16   6.2631e-04
   772.40   1.6383e+16   6.2670e-04
   772.50   1.6390e+16   6.2709e-04
   772.60   1.6397e+16   6.2748e-04
   772.70   1.6404e+16   6.2787e-04
   772.80   1.6412e+16   6.2826e-04
   772.90   1.6419e+16   6.2866e-04
   773.00   1.6426e+16   6.2905e-04
   773.10   1.6433e+16   6.2943e-04
   773.20   1.6441e+16   6.2983e-04
   773.30   1.6448e+16   6.3022e-04
   773.40   1.6455e+16   6.3062e-04
   773.50   1.6462e+16   6.3100e-04
   773.60   1.6469e+16   6.3140e-04
   773.70   1.6477e+16   6.3180e-04
   773.80   1.6484e+16   6.3219e-04
   773.90   1.6491e+16   6.3258e-04
   774.00   1.6498e+16   6.3298e-04
   774.10   1.6506e+16   6.3337e-04
   774.20   1.6513e+16   6.3377e-04
   774.30   1.6520e+16   6.3416e-04
   774.40   1.6527e+16   6.3455e-04
   774.50   1.6534e+16   6.3495e-04
   774.60   1.6542e+16   6.3535e-04
   774.70   1.6549e+16   6.3574e-04
   774.80   1.6556e+16   6.3614e-04
   774.90   1.6563e+16   6.3653e-04
   775.00   1.6571e+16   6.3692e-04
   775.10   1.6578e+16   6.3732e-04
   775.20   1.6585e+16   6.3772e-04
   775.30   1.6592e+16   6.3812e-04
   775.40   1.6600e+16   6.3851e-04
   775.50   1.6607e+16   6.3891e-04
   775.60   1.6614e+16   6.3931e-04
   775.70   1.6621e+16   6.3971e-04
   775.80   1.6629e+16   6.4010e-04
   775.90   1.6636e+16   6.4050e-04
   776.00   1.6643e+16   6.4090e-04
   776.10   1.6650e+16   6.4129e-04
   776.20   1.6658e+16   6.4169e-04
   776.30   1.6665e+16   6.4209e-04
   776.40   1.6672e+16   6.4250e-04
   776.50   1.6679e+16   6.4289e-04
   776.60   1.6687e+16   6.4329e-04
   776.70   1.6694e+16   6.4369e-04
   776.80   1.6701e+16   6.4410e-04
   776.90   1.6709e+16   6.4449e-04
   777.00   1.6716e+16   6.4489e-04
   777.10   1.6723e+16   6.4529e-04
   777.20   1.6730e+16   6.4569e-04
   777.30   1.6738e+16   6.4609e-04
   777.40   1.6745e+16   6.4650e-04
   777.50   1.6752e+16   6.4690e-04
   777.60   1.6759e+16   6.4729e-04
   777.70   1.6767e+16   6.4770e-04
   777.80   1.6774e+16   6.4810e-04
   777.90   1.6781e+16   6.4850e-04
   778.00   1.6789e+16   6.4890e-04
   778.10   1.6796e+16   6.4931e-04
   778.20   1.6803e+16   6.4971e-04
   778.30   1.6810e+16   6.5011e-04
   778.40   1.6818e+16   6.5052e-04
   778.50   1.6825e+16   6.5092e-04
   778.60   1.6832e+16   6.5132e-04
   778.70   1.6840e+16   6.5172e-04
   778.80   1.6847e+16   6.5213e-04
   778.90   1.6854e+16   6.5254e-04
   779.00   1.6862e+16   6.5294e-04
   779.10   1.6869e+16   6.5334e-04
   779.20   1.6876e+16   6.5375e-04
   779.30   1.6883e+16   6.5415e-04
   779.40   1.6891e+16   6.5456e-04
   779.50   1.6898e+16   6.5497e-04
   779.60   1.6905e+16   6.5537e-04
   779.70   1.6913e+16   6.5577e-04
   779.80   1.6920e+16   6.5618e-04
   779.90   1.6927e+16   6.5659e-04
   780.00   1.6935e+16   6.5699e-04
   780.10   1.6942e+16   6.5740e-04
   780.20   1.6949e+16   6.5781e-04
   780.30   1.6957e+16   6.5821e-04
   780.40   1.6964e+16   6.5862e-04
   780.50   1.6971e+16   6.5903e-04
   780.60   1.6979e+16   6.5944e-04
   780.70   1.6986e+16   6.5984e-04
   780.80   1.6993e+16   6.6026e-04
   780.90   1.7001e+16   6.6067e-04
   781.00   1.7008e+16   6.6107e-04
   781.10   1.7015e+16   6.6148e-04
   781.20   1.7023e+16   6.6189e-04
   781.30   1.7030e+16   6.6230e-04
   781.40   1.7037e+16   6.6271e-04
   781.50   1.7045e+16   6.6312e-04
   781.60   1.7052e+16   6.6353e-04
   781.70   1.7059e+16   6.6394e-04
   781.80   1.7067e+16   6.6435e-04
   781.90   1.7074e+16   6.6476e-04
   782.00   1.7081e+16   6.6517e-04
   782.10   1.7089e+16   6.6558e-04
   782.20   1.7096e+16   6.6600e-04
   782.30   1.7103e+16   6.6640e-04
   782.40   1.7111e+16   6.6681e-04
   782.50   1.7118e+16   6.6723e-04
   782.60   1.7125e+16   6.6765e-04
   782.70   1.7133e+16   6.6805e-04
   782.80   1.7140e+16   6.6847e-04
   782.90   1.7147e+16   6.6888e-04
   783.00   1.7155e+16   6.6929e-04
   783.10   1.7162e+16   6.6970e-04
   783.20   1.7170e+16   6.7012e-04
   783.30   1.7177e+16   6.7053e-04
   783.40   1.7184e+16   6.7094e-04
   783.50   1.7192e+16   6.7136e-04
   783.60   1.7199e+16   6.7178e-04
   783.70   1.7206e+16   6.7219e-04
   783.80   1.7214e+16   6.7260e-04
   783.90   1.7221e+16   6.7302e-04
   784.00   1.7229e+16   6.7343e-04
   784.10   1.7236e+16   6.7385e-04
   784.20   1.7243e+16   6.7427e-04
   784.30   1.7251e+16   6.7468e-04
   784.40   1.7258e+16   6.7510e-04
   784.50   1.7265e+16   6.7552e-04
   784.60   1.7273e+16   6.7593e-04
   784.70   1.7280e+16   6.7635e-04
   784.80   1.7288e+16   6.7677e-04
   784.90   1.7295e+16   6.7718e-04
   785.00   1.7302e+16   6.7760e-04
   785.10   1.7310e+16   6.7802e-04
   785.20   1.7317e+16   6.7843e-04
   785.30   1.7325e+16   6.7885e-04
   785.40   1.7332e+16   6.7927e-04
   785.50   1.7339e+16   6.7969e-04
   785.60   1.7347e+16   6.8010e-04
   785.70   1.7354e+16   6.8053e-04
   785.80   1.7362e+16   6.8095e-04
   785.90   1.7369e+16   6.8136e-04
   786.00   1.7376e+16   6.8178e-04
   786.10   1.7384e+16   6.8221e-04
   786.20   1.7391e+16   6.8262e-04
   786.30   1.7399e+16   6.8304e-04
   786.40   1.7406e+16   6.8347e-04
   786.50   1.7413e+16   6.8388e-04
   786.60   1.7421e+16   6.8430e-04
   786.70   1.7428e+16   6.8473e-04
   786.80   1.7436e+16   6.8514e-04
   786.90   1.7443e+16   6.8557e-04
   787.00   1.7451e+16   6.8599e-04
   787.10   1.7458e+16   6.8641e-04
   787.20   1.7465e+16   6.8683e-04
   787.30   1.7473e+16   6.8726e-04
   787.40   1.7480e+16   6.8768e-04
   787.50   1.7488e+16   6.8810e-04
   787.60   1.7495e+16   6.8853e-04
   787.70   1.7503e+16   6.8894e-04
   787.80   1.7510e+16   6.8937e-04
   787.90   1.7517e+16   6.8980e-04
   788.00   1.7525e+16   6.9022e-04
   788.10   1.7532e+16   6.9064e-04
   788.20   1.7540e+16   6.9107e-04
   788.30   1.7547e+16   6.9149e-04
   788.40   1.7555e+16   6.9192e-04
   788.50   1.7562e+16   6.9235e-04
   788.60   1.7569e+16   6.9276e-04
   788.70   1.7577e+16   6.9319e-04
   788.80   1.7584e+16   6.9362e-04
   788.90   1.7592e+16   6.9404e-04
   789.00   1.7599e+16   6.9447e-04
   789.10   1.7607e+16   6.9490e-04
   789.20   1.7614e+16   6.9532e-04
   789.30   1.7622e+16   6.9575e-04
   789.40   1.7629e+16   6.9618e-04
   789.50   1.7637e+16   6.9660e-04
   789.60   1.7644e+16   6.9703e-04
   789.70   1.7651e+16   6.9746e-04
   789.80   1.7659e+16   6.9788e-04
   789.90   1.7666e+16   6.9832e-04
   790.00   1.7674e+16   6.9875e-04
   790.10   1.7681e+16   6.9917e-04
   790.20   1.7689e+16   6.9960e-04
   790.30   1.7696e+16   7.0003e-04
   790.40   1.7704e+16   7.0046e-04
   790.50   1.7711e+16   7.0089e-04
   790.60   1.7719e+16   7.0132e-04
   790.70   1.7726e+16   7.0175e-04
   790.80   1.7734e+16   7.0218e-04
   790.90   1.7741e+16   7.0261e-04
   791.00   1.7749e+16   7.0304e-04
   791.10   1.7756e+16   7.0347e-04
   791.20   1.7764e+16   7.0391e-04
   791.30   1.7771e+16   7.0433e-04
   791.40   1.7779e+16   7.0477e-04
   791.50   1.7786e+16   7.0520e-04
   791.60   1.7794e+16   7.0563e-04
   791.70   1.7801e+16   7.0606e-04
   791.80   1.7809e+16   7.0650e-04
   791.90   1.7816e+16   7.0692e-04
   792.00   1.7823e+16   7.0736e-04
   792.10   1.7831e+16   7.0779e-04
   792.20   1.7838e+16   7.0822e-04
   792.30   1.7846e+16   7.0866e-04
   792.40   1.7853e+16   7.0909e-04
   792.50   1.7861e+16   7.0952e-04
   792.60   1.7868e+16   7.0996e-04
   792.70   1.7876e+16   7.1039e-04
   792.80   1.7884e+16   7.1083e-04
   792.90   1.7891e+16   7.1127e-04
   793.00   1.7899e+16   7.1170e-04
   793.10   1.7906e+16   7.1213e-04
   793.20   1.7914e+16   7.1257e-04
   793.30   1.7921e+16   7.1300e-04
   793.40   1.7929e+16   7.1344e-04
   793.50   1.7936e+16   7.1388e-04
   793.60   1.7944e+16   7.1431e-04
   793.70   1.7951e+16   7.1475e-04
   793.80   1.7959e+16   7.1519e-04
   793.90   1.7966e+16   7.1562e-04
   794.00   1.7974e+16   7.1606e-04
   794.10   1.7981e+16   7.1649e-04
   794.20   1.7989e+16   7.1694e-04
   794.30   1.7996e+16   7.1738e-04
   794.40   1.8004e+16   7.1781e-04
   794.50   1.8011e+16   7.1825e-04
   794.60   1.8019e+16   7.1869e-04
   794.70   1.8026e+16   7.1913e-04
   794.80   1.8034e+16   7.1957e-04
   794.90   1.8042e+16   7.2001e-04
   795.00   1.8049e+16   7.2044e-04
   795.10   1.8057e+16   7.2089e-04
   795.20   1.8064e+16   7.2132e-04
   795.30   1.8072e+16   7.2177e-04
   795.40   1.8079e+16   7.2221e-04
   795.50   1.8087e+16   7.2264e-04
   795.60   1.8094e+16   7.2309e-04
   795.70   1.8102e+16   7.2353e-04
   795.80   1.8109e+16   7.2397e-04
   795.90   1.8117e+16   7.2441e-04
   796.00   1.8125e+16   7.2486e-04
   796.10   1.8132e+16   7.2529e-04
   796.20   1.8140e+16   7.2574e-04
   796.30   1.8147e+16   7.2618e-04
   796.40   1.8155e+16   7.2662e-04
   796.50   1.8162e+16   7.2707e-04
   796.60   1.8170e+16   7.2751e-04
   796.70   1.8177e+16   7.2795e-04
   796.80   1.8185e+16   7.2840e-04
   796.90   1.8193e+16   7.2884e-04
   797.00   1.8200e+16   7.2929e-04
   797.10   1.8208e+16   7.2973e-04
   797.20   1.8215e+16   7.3017e-04
   797.30   1.8223e+16   7.3062e-04
   797.40   1.8230e+16   7.3106e-04
   797.50   1.8238e+16   7.3151e-04
   797.60   1.8246e+16   7.3196e-04
   797.70   1.8253e+16   7.3240e-04
   797.80   1.8261e+16   7.3285e-04
   797.90   1.8268e+16   7.3330e-04
   798.00   1.8276e+16   7.3374e-04
   798.10   1.8284e+16   7.3419e-04
   798.20   1.8291e+16   7.3463e-04
   798.30   1.8299e+16   7.3508e-04
   798.40   1.8306e+16   7.3553e-04
   798.50   1.8314e+16   7.3597e-04
   798.60   1.8321e+16   7.3642e-04
   798.70   1.8329e+16   7.3687e-04
   798.80   1.8337e+16   7.3732e-04
   798.90   1.8344e+16   7.3777e-04
   799.00   1.8352e+16   7.3821e-04
   799.10   1.8359e+16   7.3866e-04
   799.20   1.8367e+16   7.3912e-04
   799.30   1.8375e+16   7.3956e-04
   799.40   1.8382e+16   7.4001e-04
   799.50   1.8390e+16   7.4046e-04
   799.60   1.8397e+16   7.4091e-04
   799.70   1.8405e+16   7.4136e-04
   799.80   1.8413e+16   7.4181e-04
   799.90   1.8420e+16   7.4226e-04
   800.00   1.8428e+16   7.4272e-04
   800.10   1.8436e+16   7.4316e-04
   800.20   1.8443e+16   7.4362e-04
   800.30   1.8451e+16   7.4406e-04
   800.40   1.8458e+16   7.4452e-04
   800.50   1.8466e+16   7.4498e-04
   800.60   1.8474e+16   7.4542e-04
   800.70   1.8481e+16   7.4588e-04
   800.80   1.8489e+16   7.4633e-04
   800.90   1.8496e+16   7.4678e-04
   801.00   1.8504e+16   7.4724e-04
   801.10   1.8512e+16   7.4769e-04
   801.20   1.8519e+16   7.4814e-04
   801.30   1.8527e+16   7.4860e-04
   801.40   1.8535e+16   7.4905e-04
   801.50   1.8542e+16   7.4951e-04
   801.60   1.8550e+16   7.4996e-04
   801.70   1.8558e+16   7.5042e-04
   801.80   1.8565e+16   7.5087e-04
   801.90   1.8573e+16   7.5132e-04
   802.00   1.8580e+16   7.5178e-04
   802.10   1.8588e+16   7.5223e-04
   802.20   1.8596e+16   7.5269e-04
   802.30   1.8603e+16   7.5315e-04
   802.40   1.8611e+16   7.5360e-04
   802.50   1.8619e+16   7.5406e-04
   802.60   1.8626e+16   7.5452e-04
   802.70   1.8634e+16   7.5498e-04
   802.80   1.8642e+16   7.5544e-04
   802.90   1.8649e+16   7.5589e-04
   803.00   1.8657e+16   7.5635e-04
   803.10   1.8665e+16   7.5680e-04
   803.20   1.8672e+16   7.5727e-04
   803.30   1.8680e+16   7.5773e-04
   803.40   1.8688e+16   7.5818e-04
   803.50   1.8695e+16   7.5864e-04
   803.60   1.8703e+16   7.5910e-04
   803.70   1.8711e+16   7.5956e-04
   803.80   1.8718e+16   7.6002e-04
   803.90   1.8726e+16   7.6048e-04
   804.00   1.8734e+16   7.6094e-04
   804.10   1.8741e+16   7.6141e-04
   804.20   1.8749e+16   7.6186e-04
   804.30   1.8757e+16   7.6233e-04
   804.40   1.8764e+16   7.6278e-04
   804.50   1.8772e+16   7.6325e-04
   804.60   1.8780e+16   7.6370e-04
   804.70   1.8787e+16   7.6417e-04
   804.80   1.8795e+16   7.6464e-04
   804.90   1.8803e+16   7.6509e-04
   805.00   1.8810e+16   7.6556e-04
   805.10   1.8818e+16   7.6602e-04
   805.20   1.8826e+16   7.6648e-04
   805.30   1.8834e+16   7.6695e-04
   805.40   1.8841e+16   7.6741e-04
   805.50   1.8849e+16   7.6788e-04
   805.60   1.8857e+16   7.6833e-04
   805.70   1.8864e+16   7.6880e-04
   805.80   1.8872e+16   7.6927e-04
   805.90   1.8880e+16   7.6973e-04
   806.00   1.8887e+16   7.7020e-04
   806.10   1.8895e+16   7.7066e-04
   806.20   1.8903e+16   7.7113e-04
   806.30   1.8910e+16   7.7160e-04
   806.40   1.8918e+16   7.7206e-04
   806.50   1.8926e+16   7.7253e-04
   806.60   1.8934e+16   7.7299e-04
   806.70   1.8941e+16   7.7346e-04
   806.80   1.8949e+16   7.7393e-04
   806.90   1.8957e+16   7.7439e-04
   807.00   1.8964e+16   7.7486e-04
   807.10   1.8972e+16   7.7532e-04
   807.20   1.8980e+16   7.7579e-04
   807.30   1.8988e+16   7.7626e-04
   807.40   1.8995e+16   7.7673e-04
   807.50   1.9003e+16   7.7720e-04
   807.60   1.9011e+16   7.7766e-04
   807.70   1.9019e+16   7.7814e-04
   807.80   1.9026e+16   7.7860e-04
   807.90   1.9034e+16   7.7907e-04
   808.00   1.9042e+16   7.7955e-04
   808.10   1.9049e+16   7.8001e-04
   808.20   1.9057e+16   7.8049e-04
   808.30   1.9065e+16   7.8095e-04
   808.40   1.9073e+16   7.8143e-04
   808.50   1.9080e+16   7.8189e-04
   808.60   1.9088e+16   7.8237e-04
   808.70   1.9096e+16   7.8284e-04
   808.80   1.9104e+16   7.8331e-04
   808.90   1.9111e+16   7.8378e-04
   809.00   1.9119e+16   7.8425e-04
   809.10   1.9127e+16   7.8473e-04
   809.20   1.9135e+16   7.8520e-04
   809.30   1.9142e+16   7.8567e-04
   809.40   1.9150e+16   7.8615e-04
   809.50   1.9158e+16   7.8661e-04
   809.60   1.9166e+16   7.8709e-04
   809.70   1.9173e+16   7.8756e-04
   809.80   1.9181e+16   7.8804e-04
   809.90   1.9189e+16   7.8852e-04
   810.00   1.9197e+16   7.8899e-04
   810.10   1.9204e+16   7.8946e-04
   810.20   1.9212e+16   7.8993e-04
   810.30   1.9220e+16   7.9041e-04
   810.40   1.9228e+16   7.9088e-04
   810.50   1.9235e+16   7.9136e-04
   810.60   1.9243e+16   7.9184e-04
   810.70   1.9251e+16   7.9231e-04
   810.80   1.9259e+16   7.9279e-04
   810.90   1.9267e+16   7.9326e-04
   811.00   1.9274e+16   7.9375e-04
   811.10   1.9282e+16   7.9422e-04
   811.20   1.9290e+16   7.9470e-04
   811.30   1.9298e+16   7.9518e-04
   811.40   1.9305e+16   7.9565e-04
   811.50   1.9313e+16   7.9613e-04
   811.60   1.9321e+16   7.9661e-04
   811.70   1.9329e+16   7.9709e-04
   811.80   1.9337e+16   7.9756e-04
   811.90   1.9344e+16   7.9805e-04
   812.00   1.9352e+16   7.9853e-04
   812.10   1.9360e+16   7.9900e-04
   812.20   1.9368e+16   7.9949e-04
   812.30   1.9375e+16   7.9996e-04
   812.40   1.9383e+16   8.0045e-04
   812.50   1.9391e+16   8.0092e-04
   812.60   1.9399e+16   8.0141e-04
   812.70   1.9407e+16   8.0189e-04
   812.80   1.9414e+16   8.0237e-04
   812.90   1.9422e+16   8.0285e-04
   813.00   1.9430e+16   8.0333e-04
   813.10   1.9438e+16   8.0381e-04
   813.20   1.9446e+16   8.0429e-04
   813.30   1.9453e+16   8.0478e-04
   813.40   1.9461e+16   8.0526e-04
   813.50   1.9469e+16   8.0574e-04
   813.60   1.9477e+16   8.0623e-04
   813.70   1.9485e+16   8.0671e-04
   813.80   1.9493e+16   8.0720e-04
   813.90   1.9500e+16   8.0767e-04
   814.00   1.9508e+16   8.0816e-04
   814.10   1.9516e+16   8.0864e-04
   814.20   1.9524e+16   8.0913e-04
   814.30   1.9532e+16   8.0961e-04
   814.40   1.9539e+16   8.1010e-04
   814.50   1.9547e+16   8.1059e-04
   814.60   1.9555e+16   8.1107e-04
   814.70   1.9563e+16   8.1156e-04
   814.80   1.9571e+16   8.1204e-04
   814.90   1.9579e+16   8.1253e-04
   815.00   1.9586e+16   8.1301e-04
   815.10   1.9594e+16   8.1350e-04
   815.20   1.9602e+16   8.1398e-04
   815.30   1.9610e+16   8.1447e-04
   815.40   1.9618e+16   8.1497e-04
   815.50   1.9626e+16   8.1545e-04
   815.60   1.9633e+16   8.1594e-04
   815.70   1.9641e+16   8.1642e-04
   815.80   1.9649e+16   8.1692e-04
   815.90   1.9657e+16   8.1740e-04
   816.00   1.9665e+16   8.1789e-04
   816.10   1.9673e+16   8.1838e-04
   816.20   1.9681e+16   8.1887e-04
   816.30   1.9688e+16   8.1936e-04
   816.40   1.9696e+16   8.1985e-04
   816.50   1.9704e+16   8.2034e-04
   816.60   1.9712e+16   8.2083e-04
   816.70   1.9720e+16   8.2132e-04
   816.80   1.9728e+16   8.2181e-04
   816.90   1.9735e+16   8.2230e-04
   817.00   1.9743e+16   8.2279e-04
   817.10   1.9751e+16   8.2329e-04
   817.20   1.9759e+16   8.2377e-04
   817.30   1.9767e+16   8.2427e-04
   817.40   1.9775e+16   8.2477e-04
   817.50   1.9783e+16   8.2525e-04
   817.60   1.9791e+16   8.2575e-04
   817.70   1.9798e+16   8.2624e-04
   817.80   1.9806e+16   8.2674e-04
   817.90   1.9814e+16   8.2722e-04
   818.00   1.9822e+16   8.2772e-04
   818.10   1.9830e+16   8.2821e-04
   818.20   1.9838e+16   8.2871e-04
   818.30   1.9846e+16   8.2920e-04
   818.40   1.9854e+16   8.2970e-04
   818.50   1.9861e+16   8.3020e-04
   818.60   1.9869e+16   8.3069e-04
   818.70   1.9877e+16   8.3119e-04
   818.80   1.9885e+16   8.3168e-04
   818.90   1.9893e+16   8.3218e-04
   819.00   1.9901e+16   8.3267e-04
   819.10   1.9909e+16   8.3317e-04
   819.20   1.9917e+16   8.3366e-04
   819.30   1.9925e+16   8.3416e-04
   819.40   1.9932e+16   8.3466e-04
   819.50   1.9940e+16   8.3516e-04
   819.60   1.9948e+16   8.3565e-04
   819.70   1.9956e+16   8.3615e-04
   819.80   1.9964e+16   8.3666e-04
   819.90   1.9972e+16   8.3715e-04
   820.00   1.9980e+16   8.3765e-04
   820.10   1.9988e+16   8.3815e-04
   820.20   1.9996e+16   8.3865e-04
   820.30   2.0004e+16   8.3914e-04
   820.40   2.0011e+16   8.3965e-04
   820.50   2.0019e+16   8.4014e-04
   820.60   2.0027e+16   8.4065e-04
   820.70   2.0035e+16   8.4114e-04
   820.80   2.0043e+16   8.4165e-04
   820.90   2.0051e+16   8.4214e-04
   821.00   2.0059e+16   8.4265e-04
   821.10   2.0067e+16   8.4315e-04
   821.20   2.0075e+16   8.4365e-04
   821.30   2.0083e+16   8.4416e-04
   821.40   2.0091e+16   8.4466e-04
   821.50   2.0099e+16   8.4516e-04
   821.60   2.0106e+16   8.4566e-04
   821.70   2.0114e+16   8.4617e-04
   821.80   2.0122e+16   8.4667e-04
   821.90   2.0130e+16   8.4717e-04
   822.00   2.0138e+16   8.4767e-04
   822.10   2.0146e+16   8.4818e-04
   822.20   2.0154e+16   8.4868e-04
   822.30   2.0162e+16   8.4919e-04
   822.40   2.0170e+16   8.4969e-04
   822.50   2.0178e+16   8.5020e-04
   822.60   2.0186e+16   8.5070e-04
   822.70   2.0194e+16   8.5121e-04
   822.80   2.0202e+16   8.5171e-04
   822.90   2.0210e+16   8.5222e-04
   823.00   2.0218e+16   8.5273e-04
   823.10   2.0226e+16   8.5323e-04
   823.20   2.0233e+16   8.5374e-04
   823.30   2.0241e+16   8.5425e-04
   823.40   2.0249e+16   8.5476e-04
   823.50   2.0257e+16   8.5526e-04
   823.60   2.0265e+16   8.5577e-04
   823.70   2.0273e+16   8.5627e-04
   823.80   2.0281e+16   8.5679e-04
   823.90   2.0289e+16   8.5729e-04
   824.00   2.0297e+16   8.5780e-04
   824.10   2.0305e+16   8.5831e-04
   824.20   2.0313e+16   8.5882e-04
   824.30   2.0321e+16   8.5933e-04
   824.40   2.0329e+16   8.5984e-04
   824.50   2.0337e+16   8.6035e-04
   824.60   2.0345e+16   8.6086e-04
   824.70   2.0353e+16   8.6137e-04
   824.80   2.0361e+16   8.6188e-04
   824.90   2.0369e+16   8.6239e-04
   825.00   2.0377e+16   8.6290e-04
   825.10   2.0385e+16   8.6341e-04
   825.20   2.0393e+16   8.6393e-04
   825.30   2.0401e+16   8.6443e-04
   825.40   2.0409e+16   8.6495e-04
   825.50   2.0417e+16   8.6546e-04
   825.60   2.0425e+16   8.6597e-04
   825.70   2.0433e+16   8.6648e-04
   825.80   2.0441e+16   8.6700e-04
   825.90   2.0449e+16   8.6752e-04
   826.00   2.0457e+16   8.6803e-04
   826.10   2.0465e+16   8.6855e-04
   826.20   2.0473e+16   8.6906e-04
   826.30   2.0481e+16   8.6958e-04
   826.40   2.0489e+16   8.7008e-04
   826.50   2.0497e+16   8.7060e-04
   826.60   2.0505e+16   8.7111e-04
   826.70   2.0513e+16   8.7164e-04
   826.80   2.0521e+16   8.7215e-04
   826.90   2.0529e+16   8.7267e-04
   827.00   2.0537e+16   8.7318e-04
   827.10   2.0545e+16   8.7370e-04
   827.20   2.0553e+16   8.7421e-04
   827.30   2.0561e+16   8.7473e-04
   827.40   2.0569e+16   8.7525e-04
   827.50   2.0577e+16   8.7577e-04
   827.60   2.0585e+16   8.7628e-04
   827.70   2.0593e+16   8.7680e-04
   827.80   2.0601e+16   8.7732e-04
   827.90   2.0609e+16   8.7784e-04
   828.00   2.0617e+16   8.7835e-04
   828.10   2.0625e+16   8.7888e-04
   828.20   2.0633e+16   8.7939e-04
   828.30   2.0641e+16   8.7992e-04
   828.40   2.0649e+16   8.8043e-04
   828.50   2.0657e+16   8.8096e-04
   828.60   2.0665e+16   8.8147e-04
   828.70   2.0673e+16   8.8200e-04
   828.80   2.0681e+16   8.8251e-04
   828.90   2.0689e+16   8.8304e-04
   829.00   2.0697e+16   8.8356e-04
   829.10   2.0705e+16   8.8408e-04
   829.20   2.0713e+16   8.8460e-04
   829.30   2.0721e+16   8.8513e-04
   829.40   2.0729e+16   8.8564e-04
   829.50   2.0737e+16   8.8617e-04
   829.60   2.0745e+16   8.8669e-04
   829.70   2.0753e+16   8.8722e-04
   829.80   2.0761e+16   8.8774e-04
   829.90   2.0769e+16   8.8826e-04
   830.00   2.0777e+16   8.8878e-04
   830.10   2.0785e+16   8.8931e-04
   830.20   2.0793e+16   8.8983e-04
   830.30   2.0801e+16   8.9036e-04
   830.40   2.0810e+16   8.9088e-04
   830.50   2.0818e+16   8.9141e-04
   830.60   2.0826e+16   8.9193e-04
   830.70   2.0834e+16   8.9246e-04
   830.80   2.0842e+16   8.9298e-04
   830.90   2.0850e+16   8.9352e-04
   831.00   2.0858e+16   8.9404e-04
   831.10   2.0866e+16   8.9457e-04
   831.20   2.0874e+16   8.9509e-04
   831.30   2.0882e+16   8.9562e-04
   831.40   2.0890e+16   8.9615e-04
   831.50   2.0898e+16   8.9668e-04
   831.60   2.0906e+16   8.9720e-04
   831.70   2.0914e+16   8.9774e-04
   831.80   2.0922e+16   8.9826e-04
   831.90   2.0930e+16   8.9879e-04
   832.00   2.0939e+16   8.9932e-04
   832.10   2.0947e+16   8.9985e-04
   832.20   2.0955e+16   9.0038e-04
   832.30   2.0963e+16   9.0091e-04
   832.40   2.0971e+16   9.0144e-04
   832.50   2.0979e+16   9.0197e-04
   832.60   2.0987e+16   9.0250e-04
   832.70   2.0995e+16   9.0303e-04
   832.80   2.1003e+16   9.0356e-04
   832.90   2.1011e+16   9.0409e-04
   833.00   2.1019e+16   9.0462e-04
   833.10   2.1027e+16   9.0515e-04
   833.20   2.1036e+16   9.0569e-04
   833.30   2.1044e+16   9.0621e-04
   833.40   2.1052e+16   9.0675e-04
   833.50   2.1060e+16   9.0728e-04
   833.60   2.1068e+16   9.0782e-04
   833.70   2.1076e+16   9.0835e-04
   833.80   2.1084e+16   9.0889e-04
   833.90   2.1092e+16   9.0942e-04
   834.00   2.1100e+16   9.0996e-04
   834.10   2.1108e+16   9.1048e-04
   834.20   2.1117e+16   9.1102e-04
   834.30   2.1125e+16   9.1156e-04
   834.40   2.1133e+16   9.1210e-04
   834.50   2.1141e+16   9.1263e-04
   834.60   2.1149e+16   9.1317e-04
   834.70   2.1157e+16   9.1370e-04
   834.80   2.1165e+16   9.1424e-04
   834.90   2.1173e+16   9.1477e-04
   835.00   2.1181e+16   9.1531e-04
   835.10   2.1190e+16   9.1585e-04
   835.20   2.1198e+16   9.1639e-04
   835.30   2.1206e+16   9.1692e-04
   835.40   2.1214e+16   9.1746e-04
   835.50   2.1222e+16   9.1800e-04
   835.60   2.1230e+16   9.1854e-04
   835.70   2.1238e+16   9.1908e-04
   835.80   2.1246e+16   9.1961e-04
   835.90   2.1255e+16   9.2015e-04
   836.00   2.1263e+16   9.2069e-04
   836.10   2.1271e+16   9.2123e-04
   836.20   2.1279e+16   9.2177e-04
   836.30   2.1287e+16   9.2231e-04
   836.40   2.1295e+16   9.2285e-04
   836.50   2.1303e+16   9.2340e-04
   836.60   2.1311e+16   9.2393e-04
   836.70   2.1320e+16   9.2448e-04
   836.80   2.1328e+16   9.2502e-04
   836.90   2.1336e+16   9.2556e-04
   837.00   2.1344e+16   9.2610e-04
   837.10   2.1352e+16   9.2665e-04
   837.20   2.1360e+16   9.2719e-04
   837.30   2.1368e+16   9.2773e-04
   837.40   2.1377e+16   9.2827e-04
   837.50   2.1385e+16   9.2882e-04
   837.60   2.1393e+16   9.2936e-04
   837.70   2.1401e+16   9.2990e-04
   837.80   2.1409e+16   9.3045e-04
   837.90   2.1417e+16   9.3099e-04
   838.00   2.1426e+16   9.3154e-04
   838.10   2.1434e+16   9.3208e-04
   838.20   2.1442e+16   9.3263e-04
   838.30   2.1450e+16   9.3317e-04
   838.40   2.1458e+16   9.3372e-04
   838.50   2.1466e+16   9.3426e-04
   838.60   2.1475e+16   9.3481e-04
   838.70   2.1483e+16   9.3536e-04
   838.80   2.1491e+16   9.3591e-04
   838.90   2.1499e+16   9.3645e-04
   839.00   2.1507e+16   9.3700e-04
   839.10   2.1515e+16   9.3755e-04
   839.20   2.1524e+16   9.3809e-04
   839.30   2.1532e+16   9.3864e-04
   839.40   2.1540e+16   9.3919e-04
   839.50   2.1548e+16   9.3974e-04
   839.60   2.1556e+16   9.4029e-04
   839.70   2.1564e+16   9.4084e-04
   839.80   2.1573e+16   9.4139e-04
   839.90   2.1581e+16   9.4194e-04
   840.00   2.1589e+16   9.4249e-04
   840.10   2.1597e+16   9.4304e-04
   840.20   2.1605e+16   9.4359e-04
   840.30   2.1614e+16   9.4414e-04
   840.40   2.1622e+16   9.4469e-04
   840.50   2.1630e+16   9.4524e-04
   840.60   2.1638e+16   9.4579e-04
   840.70   2.1646e+16   9.4634e-04
   840.80   2.1655e+16   9.4690e-04
   840.90   2.1663e+16   9.4745e-04
   841.00   2.1671e+16   9.4800e-04
   841.10   2.1679e+16   9.4855e-04
   841.20   2.1687e+16   9.4911e-04
   841.30   2.1696e+16   9.4966e-04
   841.40   2.1704e+16   9.5022e-04
   841.50   2.1712e+16   9.5077e-04
   841.60   2.1720e+16   9.5132e-04
   841.70   2.1728e+16   9.5188e-04
   841.80   2.1737e+16   9.5243e-04
   841.90   2.1745e+16   9.5299e-04
   842.00   2.1753e+16   9.5354e-04
   842.10   2.1761e+16   9.5410e-04
   842.20   2.1769e+16   9.5465e-04
   842.30   2.1778e+16   9.5521e-04
   842.40   2.1786e+16   9.5577e-04
   842.50   2.1794e+16   9.5633e-04
   842.60   2.1802e+16   9.5688e-04
   842.70   2.1811e+16   9.5743e-04
   842.80   2.1819e+16   9.5800e-04
   842.90   2.1827e+16   9.5855e-04
   843.00   2.1835e+16   9.5911e-04
   843.10   2.1843e+16   9.5967e-04
   843.20   2.1852e+16   9.6023e-04
   843.30   2.1860e+16   9.6078e-04
   843.40   2.1868e+16   9.6135e-04
   843.50   2.1876e+16   9.6190e-04
   843.60   2.1885e+16   9.6247e-04
   843.70   2.1893e+16   9.6302e-04
   843.80   2.1901e+16   9.6358e-04
   843.90   2.1909e+16   9.6415e-04
   844.00   2.1918e+16   9.6470e-04
   844.10   2.1926e+16   9.6527e-04
   844.20   2.1934e+16   9.6583e-04
   844.30   2.1942e+16   9.6639e-04
   844.40   2.1951e+16   9.6695e-04
   844.50   2.1959e+16   9.6752e-04
   844.60   2.1967e+16   9.6808e-04
   844.70   2.1975e+16   9.6863e-04
   844.80   2.1984e+16   9.6920e-04
   844.90   2.1992e+16   9.6976e-04
   845.00   2.2000e+16   9.7033e-04
   845.10   2.2008e+16   9.7089e-04
   845.20   2.2017e+16   9.7146e-04
   845.30   2.2025e+16   9.7202e-04
   845.40   2.2033e+16   9.7259e-04
   845.50   2.2041e+16   9.7315e-04
   845.60   2.2050e+16   9.7371e-04
   845.70   2.2058e+16   9.7428e-04
   845.80   2.2066e+16   9.7484e-04
   845.90   2.2074e+16   9.7541e-04
   846.00   2.2083e+16   9.7597e-04
   846.10   2.2091e+16   9.7655e-04
   846.20   2.2099e+16   9.7711e-04
   846.30   2.2108e+16   9.7768e-04
   846.40   2.2116e+16   9.7824e-04
   846.50   2.2124e+16   9.7881e-04
   846.60   2.2132e+16   9.7938e-04
   846.70   2.2141e+16   9.7994e-04
   846.80   2.2149e+16   9.8052e-04
   846.90   2.2157e+16   9.8108e-04
   847.00   2.2165e+16   9.8166e-04
   847.10   2.2174e+16   9.8222e-04
   847.20   2.2182e+16   9.8279e-04
   847.30   2.2190e+16   9.8336e-04
   847.40   2.2199e+16   9.8393e-04
   847.50   2.2207e+16   9.8450e-04
   847.60   2.2215e+16   9.8507e-04
   847.70   2.2223e+16   9.8565e-04
   847.80   2.2232e+16   9.8621e-04
   847.90   2.2240e+16   9.8679e-04
   848.00   2.2248e+16   9.8736e-04
   848.10   2.2257e+16   9.8792e-04
   848.20   2.2265e+16   9.8850e-04
   848.30   2.2273e+16   9.8907e-04
   848.40   2.2282e+16   9.8965e-04
   848.50   2.2290e+16   9.9022e-04
   848.60   2.2298e+16   9.9079e-04
   848.70   2.2307e+16   9.9136e-04
   848.80   2.2315e+16   9.9193e-04
   848.90   2.2323e+16   9.9251e-04
   849.00   2.2331e+16   9.9308e-04
   849.10   2.2340e+16   9.9366e-04
   849.20   2.2348e+16   9.9423e-04
   849.30   2.2356e+16   9.9481e-04
   849.40   2.2365e+16   9.9539e-04
   849.50   2.2373e+16   9.9596e-04
   849.60   2.2381e+16   9.9654e-04
   849.70   2.2390e+16   9.9711e-04
   849.80   2.2398e+16   9.9769e-04
   849.90   2.2406e+16   9.9826e-04
   850.00   2.2415e+16   9.9885e-04
   850.10   2.2423e+16   9.9942e-04
   850.20   2.2431e+16   9.9999e-04
   850.30   2.2440e+16   1.0006e-03
   850.40   2.2448e+16   1.0011e-03
   850.50   2.2456e+16   1.0017e-03
   850.60   2.2465e+16   1.0023e-03
   850.70   2.2473e+16   1.0029e-03
   850.80   2.2481e+16   1.0035e-03
   850.90   2.2490e+16   1.0040e-03
   851.00   2.2498e+16   1.0046e-03
   851.10   2.2506e+16   1.0052e-03
   851.20   2.2515e+16   1.0058e-03
   851.30   2.2523e+16   1.0064e-03
   851.40   2.2531e+16   1.0070e-03
   851.50   2.2540e+16   1.0075e-03
   851.60   2.2548e+16   1.0081e-03
   851.70   2.2556e+16   1.0087e-03
   851.80   2.2565e+16   1.0093e-03
   851.90   2.2573e+16   1.0099e-03
   852.00   2.2581e+16   1.0104e-03
   852.10   2.2590e+16   1.0110e-03
   852.20   2.2598e+16   1.0116e-03
   852.30   2.2606e+16   1.0122e-03
   852.40   2.2615e+16   1.0128e-03
   852.50   2.2623e+16   1.0134e-03
   852.60   2.2632e+16   1.0140e-03
   852.70   2.2640e+16   1.0145e-03
   852.80   2.2648e+16   1.0151e-03
   852.90   2.2657e+16   1.0157e-03
   853.00   2.2665e+16   1.0163e-03
   853.10   2.2673e+16   1.0169e-03
   853.20   2.2682e+16   1.0175e-03
   853.30   2.2690e+16   1.0180e-03
   853.40   2.2698e+16   1.0186e-03
   853.50   2.2707e+16   1.0192e-03
   853.60   2.2715e+16   1.0198e-03
   853.70   2.2724e+16   1.0204e-03
   853.80   2.2732e+16   1.0210e-03
   853.90   2.2740e+16   1.0216e-03
   854.00   2.2749e+16   1.0222e-03
   854.10   2.2757e+16   1.0227e-03
   854.20   2.2766e+16   1.0233e-03
   854.30   2.2774e+16   1.0239e-03
   854.40   2.2782e+16   1.0245e-03
   854.50   2.2791e+16   1.0251e-03
   854.60   2.2799e+16   1.0257e-03
   854.70   2.2807e+16   1.0263e-03
   854.80   2.2816e+16   1.0269e-03
   854.90   2.2824e+16   1.0275e-03
   855.00   2.2833e+16   1.0280e-03
   855.10   2.2841e+16   1.0286e-03
   855.20   2.2849e+16   1.0292e-03
   855.30   2.2858e+16   1.0298e-03
   855.40   2.2866e+16   1.0304e-03
   855.50   2.2875e+16   1.0310e-03
   855.60   2.2883e+16   1.0316e-03
   855.70   2.2891e+16   1.0322e-03
   855.80   2.2900e+16   1.0328e-03
   855.90   2.2908e+16   1.0334e-03
   856.00   2.2917e+16   1.0340e-03
   856.10   2.2925e+16   1.0346e-03
   856.20   2.2933e+16   1.0351e-03
   856.30   2.2942e+16   1.0357e-03
   856.40   2.2950e+16   1.0363e-03
   856.50   2.2959e+16   1.0370e-03
   856.60   2.2967e+16   1.0375e-03
   856.70   2.2976e+16   1.0381e-03
   856.80   2.2984e+16   1.0387e-03
   856.90   2.2992e+16   1.0393e-03
   857.00   2.3001e+16   1.0399e-03
   857.10   2.3009e+16   1.0405e-03
   857.20   2.3018e+16   1.0411e-03
   857.30   2.3026e+16   1.0417e-03
   857.40   2.3034e+16   1.0423e-03
   857.50   2.3043e+16   1.0429e-03
   857.60   2.3051e+16   1.0435e-03
   857.70   2.3060e+16   1.0441e-03
   857.80   2.3068e+16   1.0447e-03
   857.90   2.3077e+16   1.0453e-03
   858.00   2.3085e+16   1.0459e-03
   858.10   2.3094e+16   1.0465e-03
   858.20   2.3102e+16   1.0471e-03
   858.30   2.3110e+16   1.0477e-03
   858.40   2.3119e+16   1.0483e-03
   858.50   2.3127e+16   1.0489e-03
   858.60   2.3136e+16   1.0495e-03
   858.70   2.3144e+16   1.0501e-03
   858.80   2.3153e+16   1.0507e-03
   858.90   2.3161e+16   1.0513e-03
   859.00   2.3170e+16   1.0519e-03
   859.10   2.3178e+16   1.0525e-03
   859.20   2.3186e+16   1.0531e-03
   859.30   2.3195e+16   1.0537e-03
   859.40   2.3203e+16   1.0543e-03
   859.50   2.3212e+16   1.0549e-03
   859.60   2.3220e+16   1.0555e-03
   859.70   2.3229e+16   1.0561e-03
   859.80   2.3237e+16   1.0567e-03
   859.90   2.3246e+16   1.0573e-03
   860.00   2.3254e+16   1.0579e-03
   860.10   2.3263e+16   1.0585e-03
   860.20   2.3271e+16   1.0592e-03
   860.30   2.3279e+16   1.0598e-03
   860.40   2.3288e+16   1.0604e-03
   860.50   2.3296e+16   1.0610e-03
   860.60   2.3305e+16   1.0616e-03
   860.70   2.3313e+16   1.0622e-03
   860.80   2.3322e+16   1.0628e-03
   860.90   2.3330e+16   1.0634e-03
   861.00   2.3339e+16   1.0640e-03
   861.10   2.3347e+16   1.0646e-03
   861.20   2.3356e+16   1.0652e-03
   861.30   2.3364e+16   1.0658e-03
   861.40   2.3373e+16   1.0664e-03
   861.50   2.3381e+16   1.0671e-03
   861.60   2.3390e+16   1.0677e-03
   861.70   2.3398e+16   1.0683e-03
   861.80   2.3407e+16   1.0689e-03
   861.90   2.3415e+16   1.0695e-03
   862.00   2.3424e+16   1.0701e-03
   862.10   2.3432e+16   1.0707e-03
   862.20   2.3441e+16   1.0713e-03
   862.30   2.3449e+16   1.0719e-03
   862.40   2.3458e+16   1.0726e-03
   862.50   2.3466e+16   1.0732e-03
   862.60   2.3475e+16   1.0738e-03
   862.70   2.3483e+16   1.0744e-03
   862.80   2.3492e+16   1.0750e-03
   862.90   2.3500e+16   1.0756e-03
   863.00   2.3509e+16   1.0762e-03
   863.10   2.3517e+16   1.0768e-03
   863.20   2.3526e+16   1.0774e-03
   863.30   2.3534e+16   1.0781e-03
   863.40   2.3543e+16   1.0787e-03
   863.50   2.3551e+16   1.0793e-03
   863.60   2.3560e+16   1.0799e-03
   863.70   2.3568e+16   1.0805e-03
   863.80   2.3577e+16   1.0811e-03
   863.90   2.3585e+16   1.0818e-03
   864.00   2.3594e+16   1.0824e-03
   864.10   2.3602e+16   1.0830e-03
   864.20   2.3611e+16   1.0836e-03
   864.30   2.3619e+16   1.0842e-03
   864.40   2.3628e+16   1.0849e-03
   864.50   2.3636e+16   1.0855e-03
   864.60   2.3645e+16   1.0861e-03
   864.70   2.3653e+16   1.0867e-03
   864.80   2.3662e+16   1.0873e-03
   864.90   2.3670e+16   1.0879e-03
   865.00   2.3679e+16   1.0886e-03
   865.10   2.3687e+16   1.0892e-03
   865.20   2.3696e+16   1.0898e-03
   865.30   2.3705e+16   1.0904e-03
   865.40   2.3713e+16   1.0910e-03
   865.50   2.3722e+16   1.0917e-03
   865.60   2.3730e+16   1.0923e-03
   865.70   2.3739e+16   1.0929e-03
   865.80   2.3747e+16   1.0935e-03
   865.90   2.3756e+16   1.0941e-03
   866.00   2.3764e+16   1.0948e-03
   866.10   2.3773e+16   1.0954e-03
   866.20   2.3781e+16   1.0960e-03
   866.30   2.3790e+16   1.0966e-03
   866.40   2.3798e+16   1.0972e-03
   866.50   2.3807e+16   1.0979e-03
   866.60   2.3816e+16   1.0985e-03
   866.70   2.3824e+16   1.0991e-03
   866.80   2.3833e+16   1.0998e-03
   866.90   2.3841e+16   1.1004e-03
   867.00   2.3850e+16   1.1010e-03
   867.10   2.3858e+16   1.1016e-03
   867.20   2.3867e+16   1.1022e-03
   867.30   2.3875e+16   1.1029e-03
   867.40   2.3884e+16   1.1035e-03
   867.50   2.3893e+16   1.1041e-03
   867.60   2.3901e+16   1.1048e-03
   867.70   2.3910e+16   1.1054e-03
   867.80   2.3918e+16   1.1060e-03
   867.90   2.3927e+16   1.1066e-03
   868.00   2.3935e+16   1.1073e-03
   868.10   2.3944e+16   1.1079e-03
   868.20   2.3953e+16   1.1085e-03
   868.30   2.3961e+16   1.1091e-03
   868.40   2.3970e+16   1.1098e-03
   868.50   2.3978e+16   1.1104e-03
   868.60   2.3987e+16   1.1110e-03
   868.70   2.3995e+16   1.1117e-03
   868.80   2.4004e+16   1.1123e-03
   868.90   2.4013e+16   1.1129e-03
   869.00   2.4021e+16   1.1136e-03
   869.10   2.4030e+16   1.1142e-03
   869.20   2.4038e+16   1.1148e-03
   869.30   2.4047e+16   1.1155e-03
   869.40   2.4056e+16   1.1161e-03
   869.50   2.4064e+16   1.1167e-03
   869.60   2.4073e+16   1.1174e-03
   869.70   2.4081e+16   1.1180e-03
   869.80   2.4090e+16   1.1186e-03
   869.90   2.4099e+16   1.1193e-03
   870.00   2.4107e+16   1.1199e-03
   870.10   2.4116e+16   1.1206e-03
   870.20   2.4124e+16   1.1212e-03
   870.30   2.4133e+16   1.1218e-03
   870.40   2.4142e+16   1.1224e-03
   870.50   2.4150e+16   1.1231e-03
   870.60   2.4159e+16   1.1237e-03
   870.70   2.4167e+16   1.1243e-03
   870.80   2.4176e+16   1.1250e-03
   870.90   2.4185e+16   1.1256e-03
   871.00   2.4193e+16   1.1262e-03
   871.10   2.4202e+16   1.1269e-03
   871.20   2.4210e+16   1.1275e-03
   871.30   2.4219e+16   1.1281e-03
   871.40   2.4228e+16   1.1288e-03
   871.50   2.4236e+16   1.1294e-03
   871.60   2.4245e+16   1.1300e-03
   871.70   2.4253e+16   1.1307e-03
   871.80   2.4262e+16   1.1313e-03
   871.90   2.4271e+16   1.1320e-03
   872.00   2.4279e+16   1.1326e-03
   872.10   2.4288e+16   1.1332e-03
   872.20   2.4297e+16   1.1339e-03
   872.30   2.4305e+16   1.1345e-03
   872.40   2.4314e+16   1.1352e-03
   872.50   2.4323e+16   1.1359e-03
   872.60   2.4331e+16   1.1365e-03
   872.70   2.4340e+16   1.1372e-03
   872.80   2.4348e+16   1.1378e-03
   872.90   2.4357e+16   1.1384e-03
   873.00   2.4366e+16   1.1391e-03
   873.10   2.4374e+16   1.1397e-03
   873.20   2.4383e+16   1.1403e-03
   873.30   2.4392e+16   1.1410e-03
   873.40   2.4400e+16   1.1416e-03
   873.50   2.4409e+16   1.1423e-03
   873.60   2.4418e+16   1.1429e-03
   873.70   2.4426e+16   1.1435e-03
   873.80   2.4435e+16   1.1442e-03
   873.90   2.4443e+16   1.1448e-03
   874.00   2.4452e+16   1.1455e-03
   874.10   2.4461e+16   1.1461e-03
   874.20   2.4469e+16   1.1468e-03
   874.30   2.4478e+16   1.1474e-03
   874.40   2.4487e+16   1.1480e-03
   874.50   2.4495e+16   1.1487e-03
   874.60   2.4504e+16   1.1493e-03
   874.70   2.4513e+16   1.1500e-03
   874.80   2.4521e+16   1.1506e-03
   874.90   2.4530e+16   1.1513e-03
   875.00   2.4539e+16   1.1519e-03
   875.10   2.4547e+16   1.1526e-03
   875.20   2.4556e+16   1.1532e-03
   875.30   2.4565e+16   1.1539e-03
   875.40   2.4573e+16   1.1546e-03
   875.50   2.4582e+16   1.1552e-03
   875.60   2.4591e+16   1.1559e-03
   875.70   2.4599e+16   1.1565e-03
   875.80   2.4608e+16   1.1572e-03
   875.90   2.4617e+16   1.1578e-03
   876.00   2.4625e+16   1.1585e-03
   876.10   2.4634e+16   1.1591e-03
   876.20   2.4643e+16   1.1598e-03
   876.30   2.4651e+16   1.1604e-03
   876.40   2.4660e+16   1.1611e-03
   876.50   2.4669e+16   1.1617e-03
   876.60   2.4678e+16   1.1624e-03
   876.70   2.4686e+16   1.1630e-03
   876.80   2.4695e+16   1.1637e-03
   876.90   2.4704e+16   1.1643e-03
   877.00   2.4712e+16   1.1650e-03
   877.10   2.4721e+16   1.1656e-03
   877.20   2.4730e+16   1.1663e-03
   877.30   2.4738e+16   1.1669e-03
   877.40   2.4747e+16   1.1676e-03
   877.50   2.4756e+16   1.1682e-03
   877.60   2.4764e+16   1.1689e-03
   877.70   2.4773e+16   1.1695e-03
   877.80   2.4782e+16   1.1702e-03
   877.90   2.4791e+16   1.1710e-03
   878.00   2.4799e+16   1.1715e-03
   878.10   2.4808e+16   1.1723e-03
   878.20   2.4817e+16   1.1729e-03
   878.30   2.4825e+16   1.1736e-03
   878.40   2.4834e+16   1.1742e-03
   878.50   2.4843e+16   1.1749e-03
   878.60   2.4852e+16   1.1755e-03
   878.70   2.4860e+16   1.1762e-03
   878.80   2.4869e+16   1.1769e-03
   878.90   2.4878e+16   1.1775e-03
   879.00   2.4886e+16   1.1782e-03
   879.10   2.4895e+16   1.1788e-03
   879.20   2.4904e+16   1.1795e-03
   879.30   2.4913e+16   1.1801e-03
   879.40   2.4921e+16   1.1808e-03
   879.50   2.4930e+16   1.1815e-03
   879.60   2.4939e+16   1.1821e-03
   879.70   2.4947e+16   1.1828e-03
   879.80   2.4956e+16   1.1834e-03
   879.90   2.4965e+16   1.1841e-03
   880.00   2.4974e+16   1.1848e-03
   880.10   2.4982e+16   1.1854e-03
   880.20   2.4991e+16   1.1861e-03
   880.30   2.5000e+16   1.1867e-03
   880.40   2.5009e+16   1.1874e-03
   880.50   2.5017e+16   1.1881e-03
   880.60   2.5026e+16   1.1887e-03
   880.70   2.5035e+16   1.1894e-03
   880.80   2.5044e+16   1.1900e-03
   880.90   2.5052e+16   1.1907e-03
   881.00   2.5061e+16   1.1915e-03
   881.10   2.5070e+16   1.1921e-03
   881.20   2.5079e+16   1.1928e-03
   881.30   2.5087e+16   1.1935e-03
   881.40   2.5096e+16   1.1941e-03
   881.50   2.5105e+16   1.1948e-03
   881.60   2.5114e+16   1.1955e-03
   881.70   2.5122e+16   1.1961e-03
   881.80   2.5131e+16   1.1968e-03
   881.90   2.5140e+16   1.1975e-03
   882.00   2.5149e+16   1.1981e-03
   882.10   2.5157e+16   1.1988e-03
   882.20   2.5166e+16   1.1995e-03
   882.30   2.5175e+16   1.2001e-03
   882.40   2.5184e+16   1.2008e-03
   882.50   2.5192e+16   1.2015e-03
   882.60   2.5201e+16   1.2021e-03
   882.70   2.5210e+16   1.2028e-03
   882.80   2.5219e+16   1.2035e-03
   882.90   2.5227e+16   1.2041e-03
   883.00   2.5236e+16   1.2048e-03
   883.10   2.5245e+16   1.2055e-03
   883.20   2.5254e+16   1.2061e-03
   883.30   2.5263e+16   1.2068e-03
   883.40   2.5271e+16   1.2075e-03
   883.50   2.5280e+16   1.2082e-03
   883.60   2.5289e+16   1.2088e-03
   883.70   2.5298e+16   1.2095e-03
   883.80   2.5306e+16   1.2102e-03
   883.90   2.5315e+16   1.2108e-03
   884.00   2.5324e+16   1.2115e-03
   884.10   2.5333e+16   1.2123e-03
   884.20   2.5342e+16   1.2129e-03
   884.30   2.5350e+16   1.2136e-03
   884.40   2.5359e+16   1.2143e-03
   884.50   2.5368e+16   1.2150e-03
   884.60   2.5377e+16   1.2157e-03
   884.70   2.5386e+16   1.2163e-03
   884.80   2.5394e+16   1.2170e-03
   884.90   2.5403e+16   1.2177e-03
   885.00   2.5412e+16   1.2184e-03
   885.10   2.5421e+16   1.2190e-03
   885.20   2.5430e+16   1.2197e-03
   885.30   2.5438e+16   1.2204e-03
   885.40   2.5447e+16   1.2211e-03
   885.50   2.5456e+16   1.2217e-03
   885.60   2.5465e+16   1.2224e-03
   885.70   2.5474e+16   1.2231e-03
   885.80   2.5482e+16   1.2238e-03
   885.90   2.5491e+16   1.2245e-03
   886.00   2.5500e+16   1.2251e-03
   886.10   2.5509e+16   1.2258e-03
   886.20   2.5518e+16   1.2265e-03
   886.30   2.5526e+16   1.2272e-03
   886.40   2.5535e+16   1.2279e-03
   886.50   2.5544e+16   1.2285e-03
   886.60   2.5553e+16   1.2292e-03
   886.70   2.5562e+16   1.2299e-03
   886.80   2.5570e+16   1.2306e-03
   886.90   2.5579e+16   1.2313e-03
   887.00   2.5588e+16   1.2319e-03
   887.10   2.5597e+16   1.2327e-03
   887.20   2.5606e+16   1.2334e-03
   887.30   2.5615e+16   1.2340e-03
   887.40   2.5623e+16   1.2348e-03
   887.50   2.5632e+16   1.2355e-03
   887.60   2.5641e+16   1.2361e-03
   887.70   2.5650e+16   1.2368e-03
   887.80   2.5659e+16   1.2375e-03
   887.90   2.5668e+16   1.2382e-03
   888.00   2.5676e+16   1.2389e-03
   888.10   2.5685e+16   1.2396e-03
   888.20   2.5694e+16   1.2402e-03
   888.30   2.5703e+16   1.2409e-03
   888.40   2.5712e+16   1.2416e-03
   888.50   2.5721e+16   1.2423e-03
   888.60   2.5730e+16   1.2430e-03
   888.70   2.5738e+16   1.2437e-03
   888.80   2.5747e+16   1.2444e-03
   888.90   2.5756e+16   1.2451e-03
   889.00   2.5765e+16   1.2457e-03
   889.10   2.5774e+16   1.2464e-03
   889.20   2.5783e+16   1.2471e-03
   889.30   2.5791e+16   1.2478e-03
   889.40   2.5800e+16   1.2485e-03
   889.50   2.5809e+16   1.2492e-03
   889.60   2.5818e+16   1.2499e-03
   889.70   2.5827e+16   1.2506e-03
   889.80   2.5836e+16   1.2513e-03
   889.90   2.5845e+16   1.2520e-03
   890.00   2.5853e+16   1.2526e-03
   890.10   2.5862e+16   1.2533e-03
   890.20   2.5871e+16   1.2540e-03
   890.30   2.5880e+16   1.2548e-03
   890.40   2.5889e+16   1.2554e-03
   890.50   2.5898e+16   1.2561e-03
   890.60   2.5907e+16   1.2569e-03
   890.70   2.5916e+16   1.2576e-03
   890.80   2.5924e+16   1.2583e-03
   890.90   2.5933e+16   1.2590e-03
   891.00   2.5942e+16   1.2597e-03
   891.10   2.5951e+16   1.2604e-03
   891.20   2.5960e+16   1.2611e-03
   891.30   2.5969e+16   1.2618e-03
   891.40   2.5978e+16   1.2625e-03
   891.50   2.5987e+16   1.2632e-03
   891.60   2.5995e+16   1.2639e-03
   891.70   2.6004e+16   1.2645e-03
   891.80   2.6013e+16   1.2652e-03
   891.90   2.6022e+16   1.2659e-03
   892.00   2.6031e+16   1.2666e-03
   892.10   2.6040e+16   1.2673e-03
   892.20   2.6049e+16   1.2680e-03
   892.30   2.6058e+16   1.2687e-03
   892.40   2.6067e+16   1.2694e-03
   892.50   2.6075e+16   1.2701e-03
   892.60   2.6084e+16   1.2708e-03
   892.70   2.6093e+16   1.2715e-03
   892.80   2.6102e+16   1.2722e-03
   892.90   2.6111e+16   1.2729e-03
   893.00   2.6120e+16   1.2736e-03
   893.10   2.6129e+16   1.2743e-03
   893.20   2.6138e+16   1.2750e-03
   893.30   2.6147e+16   1.2757e-03
   893.40   2.6156e+16   1.2764e-03
   893.50   2.6165e+16   1.2771e-03
   893.60   2.6173e+16   1.2779e-03
   893.70   2.6182e+16   1.2787e-03
   893.80   2.6191e+16   1.2794e-03
   893.90   2.6200e+16   1.2801e-03
   894.00   2.6209e+16   1.2808e-03
   894.10   2.6218e+16   1.2815e-03
   894.20   2.6227e+16   1.2822e-03
   894.30   2.6236e+16   1.2829e-03
   894.40   2.6245e+16   1.2836e-03
   894.50   2.6254e+16   1.2843e-03
   894.60   2.6263e+16   1.2850e-03
   894.70   2.6272e+16   1.2857e-03
   894.80   2.6280e+16   1.2864e-03
   894.90   2.6289e+16   1.2871e-03
   895.00   2.6298e+16   1.2878e-03
   895.10   2.6307e+16   1.2885e-03
   895.20   2.6316e+16   1.2892e-03
   895.30   2.6325e+16   1.2899e-03
   895.40   2.6334e+16   1.2907e-03
   895.50   2.6343e+16   1.2914e-03
   895.60   2.6352e+16   1.2921e-03
   895.70   2.6361e+16   1.2928e-03
   895.80   2.6370e+16   1.2935e-03
   895.90   2.6379e+16   1.2942e-03
   896.00   2.6388e+16   1.2949e-03
   896.10   2.6397e+16   1.2956e-03
   896.20   2.6406e+16   1.2963e-03
   896.30   2.6414e+16   1.2970e-03
   896.40   2.6423e+16   1.2978e-03
   896.50   2.6432e+16   1.2985e-03
   896.60   2.6441e+16   1.2992e-03
   896.70   2.6450e+16   1.2999e-03
   896.80   2.6459e+16   1.3006e-03
   896.90   2.6468e+16   1.3013e-03
   897.00   2.6477e+16   1.3020e-03
   897.10   2.6486e+16   1.3027e-03
   897.20   2.6495e+16   1.3035e-03
   897.30   2.6504e+16   1.3043e-03
   897.40   2.6513e+16   1.3050e-03
   897.50   2.6522e+16   1.3057e-03
   897.60   2.6531e+16   1.3064e-03
   897.70   2.6540e+16   1.3071e-03
   897.80   2.6549e+16   1.3079e-03
   897.90   2.6558e+16   1.3086e-03
   898.00   2.6567e+16   1.3093e-03
   898.10   2.6576e+16   1.3100e-03
   898.20   2.6585e+16   1.3107e-03
   898.30   2.6594e+16   1.3114e-03
   898.40   2.6603e+16   1.3122e-03
   898.50   2.6612e+16   1.3129e-03
   898.60   2.6621e+16   1.3136e-03
   898.70   2.6630e+16   1.3143e-03
   898.80   2.6639e+16   1.3150e-03
   898.90   2.6648e+16   1.3158e-03
   899.00   2.6657e+16   1.3165e-03
   899.10   2.6666e+16   1.3172e-03
   899.20   2.6674e+16   1.3179e-03
   899.30   2.6683e+16   1.3186e-03
   899.40   2.6692e+16   1.3194e-03
   899.50   2.6701e+16   1.3201e-03
   899.60   2.6710e+16   1.3208e-03
   899.70   2.6719e+16   1.3215e-03
   899.80   2.6728e+16   1.3223e-03
   899.90   2.6737e+16   1.3230e-03
   900.00   2.6746e+16   1.3237e-03
   900.10   2.6755e+16   1.3244e-03
   900.20   2.6764e+16   1.3251e-03
   900.30   2.6773e+16   1.3259e-03
   900.40   2.6782e+16   1.3266e-03
   900.50   2.6791e+16   1.3273e-03
   900.60   2.6800e+16   1.3280e-03
   900.70   2.6809e+16   1.3288e-03
   900.80   2.6818e+16   1.3295e-03
   900.90   2.6827e+16   1.3303e-03
   901.00   2.6836e+16   1.3311e-03
   901.10   2.6845e+16   1.3318e-03
   901.20   2.6854e+16   1.3325e-03
   901.30   2.6863e+16   1.3332e-03
   901.40   2.6872e+16   1.3340e-03
   901.50   2.6881e+16   1.3347e-03
   901.60   2.6890e+16   1.3354e-03
   901.70   2.6899e+16   1.3361e-03
   901.80   2.6909e+16   1.3369e-03
   901.90   2.6918e+16   1.3376e-03
   902.00   2.6927e+16   1.3383e-03
   902.10   2.6936e+16   1.3391e-03
   902.20   2.6945e+16   1.3398e-03
   902.30   2.6954e+16   1.3405e-03
   902.40   2.6963e+16   1.3413e-03
   902.50   2.6972e+16   1.3420e-03
   902.60   2.6981e+16   1.3427e-03
   902.70   2.6990e+16   1.3435e-03
   902.80   2.6999e+16   1.3442e-03
   902.90   2.7008e+16   1.3449e-03
   903.00   2.7017e+16   1.3457e-03
   903.10   2.7026e+16   1.3464e-03
   903.20   2.7035e+16   1.3471e-03
   903.30   2.7044e+16   1.3479e-03
   903.40   2.7053e+16   1.3486e-03
   903.50   2.7062e+16   1.3493e-03
   903.60   2.7071e+16   1.3501e-03
   903.70   2.7080e+16   1.3508e-03
   903.80   2.7089e+16   1.3515e-03
   903.90   2.7098e+16   1.3523e-03
   904.00   2.7107e+16   1.3530e-03
   904.10   2.7116e+16   1.3538e-03
   904.20   2.7125e+16   1.3545e-03
   904.30   2.7134e+16   1.3553e-03
   904.40   2.7143e+16   1.3560e-03
   904.50   2.7152e+16   1.3568e-03
   904.60   2.7161e+16   1.3575e-03
   904.70   2.7171e+16   1.3583e-03
   904.80   2.7180e+16   1.3590e-03
   904.90   2.7189e+16   1.3597e-03
   905.00   2.7198e+16   1.3605e-03
   905.10   2.7207e+16   1.3612e-03
   905.20   2.7216e+16   1.3620e-03
   905.30   2.7225e+16   1.3627e-03
   905.40   2.7234e+16   1.3635e-03
   905.50   2.7243e+16   1.3642e-03
   905.60   2.7252e+16   1.3649e-03
   905.70   2.7261e+16   1.3657e-03
   905.80   2.7270e+16   1.3664e-03
   905.90   2.7279e+16   1.3672e-03
   906.00   2.7288e+16   1.3679e-03
   906.10   2.7297e+16   1.3686e-03
   906.20   2.7307e+16   1.3694e-03
   906.30   2.7316e+16   1.3701e-03
   906.40   2.7325e+16   1.3709e-03
   906.50   2.7334e+16   1.3716e-03
   906.60   2.7343e+16   1.3724e-03
   906.70   2.7352e+16   1.3731e-03
   906.80   2.7361e+16   1.3739e-03
   906.90   2.7370e+16   1.3746e-03
   907.00   2.7379e+16   1.3754e-03
   907.10   2.7388e+16   1.3761e-03
   907.20   2.7397e+16   1.3769e-03
   907.30   2.7406e+16   1.3776e-03
   907.40   2.7416e+16   1.3783e-03
   907.50   2.7425e+16   1.3791e-03
   907.60   2.7434e+16   1.3798e-03
   907.70   2.7443e+16   1.3806e-03
   907.80   2.7452e+16   1.3813e-03
   907.90   2.7461e+16   1.3822e-03
   908.00   2.7470e+16   1.3829e-03
   908.10   2.7479e+16   1.3837e-03
   908.20   2.7488e+16   1.3844e-03
   908.30   2.7497e+16   1.3852e-03
   908.40   2.7506e+16   1.3859e-03
   908.50   2.7516e+16   1.3867e-03
   908.60   2.7525e+16   1.3874e-03
   908.70   2.7534e+16   1.3882e-03
   908.80   2.7543e+16   1.3890e-03
   908.90   2.7552e+16   1.3897e-03
   909.00   2.7561e+16   1.3905e-03
   909.10   2.7570e+16   1.3912e-03
   909.20   2.7579e+16   1.3920e-03
   909.30   2.7588e+16   1.3927e-03
   909.40   2.7598e+16   1.3935e-03
   909.50   2.7607e+16   1.3942e-03
   909.60   2.7616e+16   1.3950e-03
   909.70   2.7625e+16   1.3957e-03
   909.80   2.7634e+16   1.3965e-03
   909.90   2.7643e+16   1.3973e-03
   910.00   2.7652e+16   1.3980e-03
   910.10   2.7661e+16   1.3988e-03
   910.20   2.7671e+16   1.3995e-03
   910.30   2.7680e+16   1.4003e-03
   910.40   2.7689e+16   1.4010e-03
   910.50   2.7698e+16   1.4018e-03
   910.60   2.7707e+16   1.4026e-03
   910.70   2.7716e+16   1.4033e-03
   910.80   2.7725e+16   1.4041e-03
   910.90   2.7734e+16   1.4048e-03
   911.00   2.7744e+16   1.4056e-03
   911.10   2.7753e+16   1.4064e-03
   911.20   2.7762e+16   1.4071e-03
   911.30   2.7771e+16   1.4079e-03
   911.40   2.7780e+16   1.4086e-03
   911.50   2.7789e+16   1.4094e-03
   911.60   2.7798e+16   1.4102e-03
   911.70   2.7808e+16   1.4110e-03
   911.80   2.7817e+16   1.4118e-03
   911.90   2.7826e+16   1.4124e-03
   912.00   2.7835e+16   1.4133e-03
   912.10   2.7844e+16   1.4141e-03
   912.20   2.7853e+16   1.4148e-03
   912.30   2.7862e+16   1.4156e-03
   912.40   2.7872e+16   1.4164e-03
   912.50   2.7881e+16   1.4171e-03
   912.60   2.7890e+16   1.4179e-03
   912.70   2.7899e+16   1.4187e-03
   912.80   2.7908e+16   1.4194e-03
   912.90   2.7917e+16   1.4202e-03
   913.00   2.7927e+16   1.4210e-03
   913.10   2.7936e+16   1.4217e-03
   913.20   2.7945e+16   1.4225e-03
   913.30   2.7954e+16   1.4233e-03
   913.40   2.7963e+16   1.4240e-03
   913.50   2.7972e+16   1.4248e-03
   913.60   2.7982e+16   1.4256e-03
   913.70   2.7991e+16   1.4263e-03
   913.80   2.8000e+16   1.4271e-03
   913.90   2.8009e+16   1.4279e-03
   914.00   2.8018e+16   1.4286e-03
   914.10   2.8027e+16   1.4294e-03
   914.20   2.8037e+16   1.4302e-03
   914.30   2.8046e+16   1.4310e-03
   914.40   2.8055e+16   1.4317e-03
   914.50   2.8064e+16   1.4325e-03
   914.60   2.8073e+16   1.4333e-03
   914.70   2.8082e+16   1.4340e-03
   914.80   2.8092e+16   1.4348e-03
   914.90   2.8101e+16   1.4356e-03
   915.00   2.8110e+16   1.4364e-03
   915.10   2.8119e+16   1.4371e-03
   915.20   2.8128e+16   1.4379e-03
   915.30   2.8138e+16   1.4387e-03
   915.40   2.8147e+16   1.4395e-03
   915.50   2.8156e+16   1.4402e-03
   915.60   2.8165e+16   1.4410e-03
   915.70   2.8174e+16   1.4418e-03
   915.80   2.8184e+16   1.4426e-03
   915.90   2.8193e+16   1.4433e-03
   916.00   2.8202e+16   1.4441e-03
   916.10   2.8211e+16   1.4449e-03
   916.20   2.8220e+16   1.4458e-03
   916.30   2.8230e+16   1.4466e-03
   916.40   2.8239e+16   1.4473e-03
   916.50   2.8248e+16   1.4481e-03
   916.60   2.8257e+16   1.4489e-03
   916.70   2.8266e+16   1.4497e-03
   916.80   2.8276e+16   1.4504e-03
   916.90   2.8285e+16   1.4512e-03
   917.00   2.8294e+16   1.4520e-03
   917.10   2.8303e+16   1.4528e-03
   917.20   2.8312e+16   1.4536e-03
   917.30   2.8322e+16   1.4544e-03
   917.40   2.8331e+16   1.4551e-03
   917.50   2.8340e+16   1.4559e-03
   917.60   2.8349e+16   1.4567e-03
   917.70   2.8358e+16   1.4575e-03
   917.80   2.8368e+16   1.4583e-03
   917.90   2.8377e+16   1.4590e-03
   918.00   2.8386e+16   1.4598e-03
   918.10   2.8395e+16   1.4606e-03
   918.20   2.8405e+16   1.4614e-03
   918.30   2.8414e+16   1.4622e-03
   918.40   2.8423e+16   1.4630e-03
   918.50   2.8432e+16   1.4638e-03
   918.60   2.8442e+16   1.4645e-03
   918.70   2.8451e+16   1.4653e-03
   918.80   2.8460e+16   1.4661e-03
   918.90   2.8469e+16   1.4669e-03
   919.00   2.8478e+16   1.4677e-03
   919.10   2.8488e+16   1.4685e-03
   919.20   2.8497e+16   1.4693e-03
   919.30   2.8506e+16   1.4701e-03
   919.40   2.8515e+16   1.4708e-03
   919.50   2.8525e+16   1.4716e-03
   919.60   2.8534e+16   1.4724e-03
   919.70   2.8543e+16   1.4732e-03
   919.80   2.8552e+16   1.4740e-03
   919.90   2.8562e+16   1.4748e-03
   920.00   2.8571e+16   1.4757e-03
   920.10   2.8580e+16   1.4765e-03
   920.20   2.8589e+16   1.4773e-03
   920.30   2.8599e+16   1.4781e-03
   920.40   2.8608e+16   1.4788e-03
   920.50   2.8617e+16   1.4796e-03
   920.60   2.8626e+16   1.4804e-03
   920.70   2.8636e+16   1.4812e-03
   920.80   2.8645e+16   1.4820e-03
   920.90   2.8654e+16   1.4828e-03
   921.00   2.8663e+16   1.4836e-03
   921.10   2.8673e+16   1.4844e-03
   921.20   2.8682e+16   1.4852e-03
   921.30   2.8691e+16   1.4860e-03
   921.40   2.8701e+16   1.4868e-03
   921.50   2.8710e+16   1.4876e-03
   921.60   2.8719e+16   1.4884e-03
   921.70   2.8728e+16   1.4892e-03
   921.80   2.8738e+16   1.4900e-03
   921.90   2.8747e+16   1.4908e-03
   922.00   2.8756e+16   1.4916e-03
   922.10   2.8765e+16   1.4924e-03
   922.20   2.8775e+16   1.4932e-03
   922.30   2.8784e+16   1.4940e-03
   922.40   2.8793e+16   1.4948e-03
   922.50   2.8803e+16   1.4956e-03
   922.60   2.8812e+16   1.4964e-03
   922.70   2.8821e+16   1.4972e-03
   922.80   2.8830e+16   1.4980e-03
   922.90   2.8840e+16   1.4988e-03
   923.00   2.8849e+16   1.4996e-03
   923.10   2.8858e+16   1.5004e-03
   923.20   2.8868e+16   1.5012e-03
   923.30   2.8877e+16   1.5020e-03
   923.40   2.8886e+16   1.5028e-03
   923.50   2.8895e+16   1.5036e-03
   923.60   2.8905e+16   1.5044e-03
   923.70   2.8914e+16   1.5052e-03
   923.80   2.8923e+16   1.5060e-03
   923.90   2.8933e+16   1.5068e-03
   924.00   2.8942e+16   1.5076e-03
   924.10   2.8951e+16   1.5084e-03
   924.20   2.8960e+16   1.5092e-03
   924.30   2.8970e+16   1.5101e-03
   924.40   2.8979e+16   1.5108e-03
   924.50   2.8988e+16   1.5117e-03
   924.60   2.8998e+16   1.5125e-03
   924.70   2.9007e+16   1.5133e-03
   924.80   2.9016e+16   1.5141e-03
   924.90   2.9026e+16   1.5149e-03
   925.00   2.9035e+16   1.5158e-03
   925.10   2.9044e+16   1.5166e-03
   925.20   2.9054e+16   1.5174e-03
   925.30   2.9063e+16   1.5182e-03
   925.40   2.9072e+16   1.5190e-03
   925.50   2.9082e+16   1.5198e-03
   925.60   2.9091e+16   1.5206e-03
   925.70   2.9100e+16   1.5214e-03
   925.80   2.9109e+16   1.5222e-03
   925.90   2.9119e+16   1.5230e-03
   926.00   2.9128e+16   1.5239e-03
   926.10   2.9137e+16   1.5247e-03
   926.20   2.9147e+16   1.5255e-03
   926.30   2.9156e+16   1.5263e-03
   926.40   2.9165e+16   1.5271e-03
   926.50   2.9175e+16   1.5279e-03
   926.60   2.9184e+16   1.5287e-03
   926.70   2.9193e+16   1.5296e-03
   926.80   2.9203e+16   1.5304e-03
   926.90   2.9212e+16   1.5312e-03
   927.00   2.9221e+16   1.5320e-03
   927.10   2.9231e+16   1.5328e-03
   927.20   2.9240e+16   1.5336e-03
   927.30   2.9249e+16   1.5344e-03
   927.40   2.9259e+16   1.5353e-03
   927.50   2.9268e+16   1.5361e-03
   927.60   2.9277e+16   1.5369e-03
   927.70   2.9287e+16   1.5377e-03
   927.80   2.9296e+16   1.5385e-03
   927.90   2.9306e+16   1.5393e-03
   928.00   2.9315e+16   1.5402e-03
   928.10   2.9324e+16   1.5410e-03
   928.20   2.9334e+16   1.5418e-03
   928.30   2.9343e+16   1.5426e-03
   928.40   2.9352e+16   1.5434e-03
   928.50   2.9362e+16   1.5443e-03
   928.60   2.9371e+16   1.5451e-03
   928.70   2.9380e+16   1.5459e-03
   928.80   2.9390e+16   1.5467e-03
   928.90   2.9399e+16   1.5477e-03
   929.00   2.9408e+16   1.5484e-03
   929.10   2.9418e+16   1.5492e-03
   929.20   2.9427e+16   1.5500e-03
   929.30   2.9437e+16   1.5508e-03
   929.40   2.9446e+16   1.5518e-03
   929.50   2.9455e+16   1.5526e-03
   929.60   2.9465e+16   1.5534e-03
   929.70   2.9474e+16   1.5542e-03
   929.80   2.9483e+16   1.5551e-03
   929.90   2.9493e+16   1.5559e-03
   930.00   2.9502e+16   1.5567e-03
   930.10   2.9512e+16   1.5575e-03
   930.20   2.9521e+16   1.5584e-03
   930.30   2.9530e+16   1.5592e-03
   930.40   2.9540e+16   1.5600e-03
   930.50   2.9549e+16   1.5608e-03
   930.60   2.9558e+16   1.5617e-03
   930.70   2.9568e+16   1.5625e-03
   930.80   2.9577e+16   1.5633e-03
   930.90   2.9587e+16   1.5642e-03
   931.00   2.9596e+16   1.5650e-03
   931.10   2.9605e+16   1.5658e-03
   931.20   2.9615e+16   1.5667e-03
   931.30   2.9624e+16   1.5675e-03
   931.40   2.9634e+16   1.5683e-03
   931.50   2.9643e+16   1.5691e-03
   931.60   2.9652e+16   1.5700e-03
   931.70   2.9662e+16   1.5708e-03
   931.80   2.9671e+16   1.5716e-03
   931.90   2.9680e+16   1.5725e-03
   932.00   2.9690e+16   1.5733e-03
   932.10   2.9699e+16   1.5741e-03
   932.20   2.9709e+16   1.5750e-03
   932.30   2.9718e+16   1.5758e-03
   932.40   2.9727e+16   1.5766e-03
   932.50   2.9737e+16   1.5775e-03
   932.60   2.9746e+16   1.5783e-03
   932.70   2.9756e+16   1.5791e-03
   932.80   2.9765e+16   1.5800e-03
   932.90   2.9775e+16   1.5808e-03
   933.00   2.9784e+16   1.5817e-03
   933.10   2.9793e+16   1.5825e-03
   933.20   2.9803e+16   1.5833e-03
   933.30   2.9812e+16   1.5842e-03
   933.40   2.9822e+16   1.5850e-03
   933.50   2.9831e+16   1.5858e-03
   933.60   2.9840e+16   1.5867e-03
   933.70   2.9850e+16   1.5876e-03
   933.80   2.9859e+16   1.5884e-03
   933.90   2.9869e+16   1.5892e-03
   934.00   2.9878e+16   1.5900e-03
   934.10   2.9888e+16   1.5910e-03
   934.20   2.9897e+16   1.5918e-03
   934.30   2.9906e+16   1.5927e-03
   934.40   2.9916e+16   1.5935e-03
   934.50   2.9925e+16   1.5943e-03
   934.60   2.9935e+16   1.5952e-03
   934.70   2.9944e+16   1.5960e-03
   934.80   2.9954e+16   1.5969e-03
   934.90   2.9963e+16   1.5977e-03
   935.00   2.9972e+16   1.5986e-03
   935.10   2.9982e+16   1.5994e-03
   935.20   2.9991e+16   1.6003e-03
   935.30   3.0001e+16   1.6011e-03
   935.40   3.0010e+16   1.6019e-03
   935.50   3.0020e+16   1.6028e-03
   935.60   3.0029e+16   1.6036e-03
   935.70   3.0039e+16   1.6045e-03
   935.80   3.0048e+16   1.6053e-03
   935.90   3.0057e+16   1.6062e-03
   936.00   3.0067e+16   1.6070e-03
   936.10   3.0076e+16   1.6079e-03
   936.20   3.0086e+16   1.6087e-03
   936.30   3.0095e+16   1.6096e-03
   936.40   3.0105e+16   1.6104e-03
   936.50   3.0114e+16   1.6113e-03
   936.60   3.0124e+16   1.6121e-03
   936.70   3.0133e+16   1.6130e-03
   936.80   3.0142e+16   1.6138e-03
   936.90   3.0152e+16   1.6147e-03
   937.00   3.0161e+16   1.6155e-03
   937.10   3.0171e+16   1.6164e-03
   937.20   3.0180e+16   1.6172e-03
   937.30   3.0190e+16   1.6181e-03
   937.40   3.0199e+16   1.6189e-03
   937.50   3.0209e+16   1.6198e-03
   937.60   3.0218e+16   1.6206e-03
   937.70   3.0228e+16   1.6215e-03
   937.80   3.0237e+16   1.6223e-03
   937.90   3.0247e+16   1.6232e-03
   938.00   3.0256e+16   1.6240e-03
   938.10   3.0266e+16   1.6249e-03
   938.20   3.0275e+16   1.6258e-03
   938.30   3.0285e+16   1.6266e-03
   938.40   3.0294e+16   1.6275e-03
   938.50   3.0303e+16   1.6283e-03
   938.60   3.0313e+16   1.6292e-03
   938.70   3.0322e+16   1.6301e-03
   938.80   3.0332e+16   1.6310e-03
   938.90   3.0341e+16   1.6319e-03
   939.00   3.0351e+16   1.6327e-03
   939.10   3.0360e+16   1.6336e-03
   939.20   3.0370e+16   1.6344e-03
   939.30   3.0379e+16   1.6353e-03
   939.40   3.0389e+16   1.6362e-03
   939.50   3.0398e+16   1.6370e-03
   939.60   3.0408e+16   1.6379e-03
   939.70   3.0417e+16   1.6387e-03
   939.80   3.0427e+16   1.6396e-03
   939.90   3.0436e+16   1.6405e-03
   940.00   3.0446e+16   1.6413e-03
   940.10   3.0455e+16   1.6422e-03
   940.20   3.0465e+16   1.6430e-03
   940.30   3.0474e+16   1.6439e-03
   940.40   3.0484e+16   1.6448e-03
   940.50   3.0493e+16   1.6456e-03
   940.60   3.0503e+16   1.6465e-03
   940.70   3.0512e+16   1.6474e-03
   940.80   3.0522e+16   1.6482e-03
   940.90   3.0531e+16   1.6491e-03
   941.00   3.0541e+16   1.6500e-03
   941.10   3.0550e+16   1.6508e-03
   941.20   3.0560e+16   1.6517e-03
   941.30   3.0569e+16   1.6526e-03
   941.40   3.0579e+16   1.6534e-03
   941.50   3.0588e+16   1.6543e-03
   941.60   3.0598e+16   1.6552e-03
   941.70   3.0607e+16   1.6560e-03
   941.80   3.0617e+16   1.6569e-03
   941.90   3.0626e+16   1.6578e-03
   942.00   3.0636e+16   1.6586e-03
   942.10   3.0646e+16   1.6595e-03
   942.20   3.0655e+16   1.6604e-03
   942.30   3.0665e+16   1.6613e-03
   942.40   3.0674e+16   1.6621e-03
   942.50   3.0684e+16   1.6630e-03
   942.60   3.0693e+16   1.6639e-03
   942.70   3.0703e+16   1.6647e-03
   942.80   3.0712e+16   1.6656e-03
   942.90   3.0722e+16   1.6665e-03
   943.00   3.0731e+16   1.6674e-03
   943.10   3.0741e+16   1.6682e-03
   943.20   3.0750e+16   1.6691e-03
   943.30   3.0760e+16   1.6700e-03
   943.40   3.0769e+16   1.6709e-03
   943.50   3.0779e+16   1.6717e-03
   943.60   3.0789e+16   1.6726e-03
   943.70   3.0798e+16   1.6735e-03
   943.80   3.0808e+16   1.6744e-03
   943.90   3.0817e+16   1.6752e-03
   944.00   3.0827e+16   1.6761e-03
   944.10   3.0836e+16   1.6770e-03
   944.20   3.0846e+16   1.6780e-03
   944.30   3.0855e+16   1.6788e-03
   944.40   3.0865e+16   1.6796e-03
   944.50   3.0874e+16   1.6805e-03
   944.60   3.0884e+16   1.6815e-03
   944.70   3.0894e+16   1.6824e-03
   944.80   3.0903e+16   1.6832e-03
   944.90   3.0913e+16   1.6841e-03
   945.00   3.0922e+16   1.6850e-03
   945.10   3.0932e+16   1.6859e-03
   945.20   3.0941e+16   1.6868e-03
   945.30   3.0951e+16   1.6876e-03
   945.40   3.0960e+16   1.6885e-03
   945.50   3.0970e+16   1.6894e-03
   945.60   3.0980e+16   1.6903e-03
   945.70   3.0989e+16   1.6912e-03
   945.80   3.0999e+16   1.6921e-03
   945.90   3.1008e+16   1.6929e-03
   946.00   3.1018e+16   1.6938e-03
   946.10   3.1027e+16   1.6947e-03
   946.20   3.1037e+16   1.6956e-03
   946.30   3.1047e+16   1.6965e-03
   946.40   3.1056e+16   1.6974e-03
   946.50   3.1066e+16   1.6982e-03
   946.60   3.1075e+16   1.6991e-03
   946.70   3.1085e+16   1.7000e-03
   946.80   3.1095e+16   1.7009e-03
   946.90   3.1104e+16   1.7018e-03
   947.00   3.1114e+16   1.7027e-03
   947.10   3.1123e+16   1.7036e-03
   947.20   3.1133e+16   1.7045e-03
   947.30   3.1142e+16   1.7054e-03
   947.40   3.1152e+16   1.7062e-03
   947.50   3.1162e+16   1.7071e-03
   947.60   3.1171e+16   1.7080e-03
   947.70   3.1181e+16   1.7089e-03
   947.80   3.1190e+16   1.7098e-03
   947.90   3.1200e+16   1.7107e-03
   948.00   3.1210e+16   1.7116e-03
   948.10   3.1219e+16   1.7125e-03
   948.20   3.1229e+16   1.7134e-03
   948.30   3.1238e+16   1.7143e-03
   948.40   3.1248e+16   1.7152e-03
   948.50   3.1258e+16   1.7161e-03
   948.60   3.1267e+16   1.7169e-03
   948.70   3.1277e+16   1.7178e-03
   948.80   3.1286e+16   1.7187e-03
   948.90   3.1296e+16   1.7196e-03
   949.00   3.1306e+16   1.7205e-03
   949.10   3.1315e+16   1.7214e-03
   949.20   3.1325e+16   1.7223e-03
   949.30   3.1334e+16   1.7232e-03
   949.40   3.1344e+16   1.7241e-03
   949.50   3.1354e+16   1.7250e-03
   949.60   3.1363e+16   1.7259e-03
   949.70   3.1373e+16   1.7269e-03
   949.80   3.1383e+16   1.7277e-03
   949.90   3.1392e+16   1.7286e-03
   950.00   3.1402e+16   1.7295e-03
   950.10   3.1411e+16   1.7304e-03
   950.20   3.1421e+16   1.7313e-03
   950.30   3.1431e+16   1.7323e-03
   950.40   3.1440e+16   1.7332e-03
   950.50   3.1450e+16   1.7341e-03
   950.60   3.1459e+16   1.7350e-03
   950.70   3.1469e+16   1.7359e-03
   950.80   3.1479e+16   1.7368e-03
   950.90   3.1488e+16   1.7377e-03
   951.00   3.1498e+16   1.7386e-03
   951.10   3.1508e+16   1.7395e-03
   951.20   3.1517e+16   1.7404e-03
   951.30   3.1527e+16   1.7413e-03
   951.40   3.1537e+16   1.7422e-03
   951.50   3.1546e+16   1.7431e-03
   951.60   3.1556e+16   1.7440e-03
   951.70   3.1565e+16   1.7450e-03
   951.80   3.1575e+16   1.7459e-03
   951.90   3.1585e+16   1.7468e-03
   952.00   3.1594e+16   1.7477e-03
   952.10   3.1604e+16   1.7486e-03
   952.20   3.1614e+16   1.7495e-03
   952.30   3.1623e+16   1.7504e-03
   952.40   3.1633e+16   1.7513e-03
   952.50   3.1643e+16   1.7522e-03
   952.60   3.1652e+16   1.7531e-03
   952.70   3.1662e+16   1.7540e-03
   952.80   3.1672e+16   1.7549e-03
   952.90   3.1681e+16   1.7559e-03
   953.00   3.1691e+16   1.7568e-03
   953.10   3.1701e+16   1.7577e-03
   953.20   3.1710e+16   1.7586e-03
   953.30   3.1720e+16   1.7595e-03
   953.40   3.1730e+16   1.7604e-03
   953.50   3.1739e+16   1.7613e-03
   953.60   3.1749e+16   1.7622e-03
   953.70   3.1759e+16   1.7631e-03
   953.80   3.1768e+16   1.7641e-03
   953.90   3.1778e+16   1.7650e-03
   954.00   3.1788e+16   1.7659e-03
   954.10   3.1797e+16   1.7668e-03
   954.20   3.1807e+16   1.7677e-03
   954.30   3.1817e+16   1.7686e-03
   954.40   3.1826e+16   1.7696e-03
   954.50   3.1836e+16   1.7705e-03
   954.60   3.1846e+16   1.7714e-03
   954.70   3.1855e+16   1.7723e-03
   954.80   3.1865e+16   1.7732e-03
   954.90   3.1875e+16   1.7741e-03
   955.00   3.1884e+16   1.7751e-03
   955.10   3.1894e+16   1.7760e-03
   955.20   3.1904e+16   1.7769e-03
   955.30   3.1913e+16   1.7778e-03
   955.40   3.1923e+16   1.7787e-03
   955.50   3.1933e+16   1.7797e-03
   955.60   3.1942e+16   1.7806e-03
   955.70   3.1952e+16   1.7816e-03
   955.80   3.1962e+16   1.7825e-03
   955.90   3.1971e+16   1.7833e-03
   956.00   3.1981e+16   1.7844e-03
   956.10   3.1991e+16   1.7852e-03
   956.20   3.2001e+16   1.7862e-03
   956.30   3.2010e+16   1.7871e-03
   956.40   3.2020e+16   1.7881e-03
   956.50   3.2030e+16   1.7890e-03
   956.60   3.2039e+16   1.7899e-03
   956.70   3.2049e+16   1.7908e-03
   956.80   3.2059e+16   1.7918e-03
   956.90   3.2068e+16   1.7927e-03
   957.00   3.2078e+16   1.7936e-03
   957.10   3.2088e+16   1.7945e-03
   957.20   3.2098e+16   1.7955e-03
   957.30   3.2107e+16   1.7964e-03
   957.40   3.2117e+16   1.7973e-03
   957.50   3.2127e+16   1.7982e-03
   957.60   3.2136e+16   1.7992e-03
   957.70   3.2146e+16   1.8001e-03
   957.80   3.2156e+16   1.8010e-03
   957.90   3.2165e+16   1.8020e-03
   958.00   3.2175e+16   1.8029e-03
   958.10   3.2185e+16   1.8038e-03
   958.20   3.2195e+16   1.8048e-03
   958.30   3.2204e+16   1.8057e-03
   958.40   3.2214e+16   1.8066e-03
   958.50   3.2224e+16   1.8075e-03
   958.60   3.2234e+16   1.8085e-03
   958.70   3.2243e+16   1.8094e-03
   958.80   3.2253e+16   1.8103e-03
   958.90   3.2263e+16   1.8113e-03
   959.00   3.2272e+16   1.8122e-03
   959.10   3.2282e+16   1.8131e-03
   959.20   3.2292e+16   1.8141e-03
   959.30   3.2302e+16   1.8150e-03
   959.40   3.2311e+16   1.8160e-03
   959.50   3.2321e+16   1.8169e-03
   959.60   3.2331e+16   1.8178e-03
   959.70   3.2341e+16   1.8188e-03
   959.80   3.2350e+16   1.8197e-03
   959.90   3.2360e+16   1.8206e-03
   960.00   3.2370e+16   1.8216e-03
   960.10   3.2380e+16   1.8225e-03
   960.20   3.2389e+16   1.8234e-03
   960.30   3.2399e+16   1.8244e-03
   960.40   3.2409e+16   1.8253e-03
   960.50   3.2418e+16   1.8263e-03
   960.60   3.2428e+16   1.8272e-03
   960.70   3.2438e+16   1.8281e-03
   960.80   3.2448e+16   1.8291e-03
   960.90   3.2457e+16   1.8300e-03
   961.00   3.2467e+16   1.8310e-03
   961.10   3.2477e+16   1.8319e-03
   961.20   3.2487e+16   1.8329e-03
   961.30   3.2496e+16   1.8338e-03
   961.40   3.2506e+16   1.8347e-03
   961.50   3.2516e+16   1.8357e-03
   961.60   3.2526e+16   1.8366e-03
   961.70   3.2536e+16   1.8376e-03
   961.80   3.2545e+16   1.8385e-03
   961.90   3.2555e+16   1.8395e-03
   962.00   3.2565e+16   1.8404e-03
   962.10   3.2575e+16   1.8414e-03
   962.20   3.2584e+16   1.8423e-03
   962.30   3.2594e+16   1.8433e-03
   962.40   3.2604e+16   1.8442e-03
   962.50   3.2614e+16   1.8452e-03
   962.60   3.2623e+16   1.8461e-03
   962.70   3.2633e+16   1.8471e-03
   962.80   3.2643e+16   1.8480e-03
   962.90   3.2653e+16   1.8490e-03
   963.00   3.2663e+16   1.8500e-03
   963.10   3.2672e+16   1.8509e-03
   963.20   3.2682e+16   1.8519e-03
   963.30   3.2692e+16   1.8528e-03
   963.40   3.2702e+16   1.8538e-03
   963.50   3.2711e+16   1.8547e-03
   963.60   3.2721e+16   1.8557e-03
   963.70   3.2731e+16   1.8566e-03
   963.80   3.2741e+16   1.8576e-03
   963.90   3.2751e+16   1.8586e-03
   964.00   3.2760e+16   1.8595e-03
   964.10   3.2770e+16   1.8605e-03
   964.20   3.2780e+16   1.8614e-03
   964.30   3.2790e+16   1.8624e-03
   964.40   3.2799e+16   1.8633e-03
   964.50   3.2809e+16   1.8643e-03
   964.60   3.2819e+16   1.8652e-03
   964.70   3.2829e+16   1.8662e-03
   964.80   3.2839e+16   1.8671e-03
   964.90   3.2848e+16   1.8681e-03
   965.00   3.2858e+16   1.8691e-03
   965.10   3.2868e+16   1.8700e-03
   965.20   3.2878e+16   1.8710e-03
   965.30   3.2888e+16   1.8719e-03
   965.40   3.2897e+16   1.8729e-03
   965.50   3.2907e+16   1.8739e-03
   965.60   3.2917e+16   1.8748e-03
   965.70   3.2927e+16   1.8758e-03
   965.80   3.2937e+16   1.8767e-03
   965.90   3.2947e+16   1.8777e-03
   966.00   3.2956e+16   1.8787e-03
   966.10   3.2966e+16   1.8796e-03
   966.20   3.2976e+16   1.8806e-03
   966.30   3.2986e+16   1.8815e-03
   966.40   3.2996e+16   1.8825e-03
   966.50   3.3005e+16   1.8835e-03
   966.60   3.3015e+16   1.8844e-03
   966.70   3.3025e+16   1.8854e-03
   966.80   3.3035e+16   1.8864e-03
   966.90   3.3045e+16   1.8873e-03
   967.00   3.3055e+16   1.8883e-03
   967.10   3.3064e+16   1.8893e-03
   967.20   3.3074e+16   1.8902e-03
   967.30   3.3084e+16   1.8912e-03
   967.40   3.3094e+16   1.8922e-03
   967.50   3.3104e+16   1.8931e-03
   967.60   3.3113e+16   1.8941e-03
   967.70   3.3123e+16   1.8951e-03
   967.80   3.3133e+16   1.8960e-03
   967.90   3.3143e+16   1.8970e-03
   968.00   3.3153e+16   1.8980e-03
   968.10   3.3163e+16   1.8989e-03
   968.20   3.3172e+16   1.8999e-03
   968.30   3.3182e+16   1.9009e-03
   968.40   3.3192e+16   1.9019e-03
   968.50   3.3202e+16   1.9028e-03
   968.60   3.3212e+16   1.9038e-03
   968.70   3.3222e+16   1.9048e-03
   968.80   3.3232e+16   1.9057e-03
   968.90   3.3241e+16   1.9067e-03
   969.00   3.3251e+16   1.9077e-03
   969.10   3.3261e+16   1.9087e-03
   969.20   3.3271e+16   1.9096e-03
   969.30   3.3281e+16   1.9106e-03
   969.40   3.3291e+16   1.9116e-03
   969.50   3.3300e+16   1.9127e-03
   969.60   3.3310e+16   1.9135e-03
   969.70   3.3320e+16   1.9146e-03
   969.80   3.3330e+16   1.9155e-03
   969.90   3.3340e+16   1.9165e-03
   970.00   3.3350e+16   1.9175e-03
   970.10   3.3360e+16   1.9185e-03
   970.20   3.3369e+16   1.9195e-03
   970.30   3.3379e+16   1.9205e-03
   970.40   3.3389e+16   1.9215e-03
   970.50   3.3399e+16   1.9224e-03
   970.60   3.3409e+16   1.9234e-03
   970.70   3.3419e+16   1.9244e-03
   970.80   3.3429e+16   1.9254e-03
   970.90   3.3439e+16   1.9264e-03
   971.00   3.3448e+16   1.9273e-03
   971.10   3.3458e+16   1.9283e-03
   971.20   3.3468e+16   1.9293e-03
   971.30   3.3478e+16   1.9303e-03
   971.40   3.3488e+16   1.9313e-03
   971.50   3.3498e+16   1.9322e-03
   971.60   3.3508e+16   1.9332e-03
   971.70   3.3518e+16   1.9342e-03
   971.80   3.3527e+16   1.9352e-03
   971.90   3.3537e+16   1.9362e-03
   972.00   3.3547e+16   1.9372e-03
   972.10   3.3557e+16   1.9382e-03
   972.20   3.3567e+16   1.9391e-03
   972.30   3.3577e+16   1.9401e-03
   972.40   3.3587e+16   1.9411e-03
   972.50   3.3597e+16   1.9421e-03
   972.60   3.3606e+16   1.9431e-03
   972.70   3.3616e+16   1.9441e-03
   972.80   3.3626e+16   1.9451e-03
   972.90   3.3636e+16   1.9461e-03
   973.00   3.3646e+16   1.9470e-03
   973.10   3.3656e+16   1.9480e-03
   973.20   3.3666e+16   1.9490e-03
   973.30   3.3676e+16   1.9500e-03
   973.40   3.3686e+16   1.9510e-03
   973.50   3.3696e+16   1.9520e-03
   973.60   3.3705e+16   1.9530e-03
   973.70   3.3715e+16   1.9540e-03
   973.80   3.3725e+16   1.9550e-03
   973.90   3.3735e+16   1.9560e-03
   974.00   3.3745e+16   1.9570e-03
   974.10   3.3755e+16   1.9580e-03
   974.20   3.3765e+16   1.9590e-03
   974.30   3.3775e+16   1.9599e-03
   974.40   3.3785e+16   1.9609e-03
   974.50   3.3795e+16   1.9619e-03
   974.60   3.3804e+16   1.9629e-03
   974.70   3.3814e+16   1.9639e-03
   974.80   3.3824e+16   1.9649e-03
   974.90   3.3834e+16   1.9659e-03
   975.00   3.3844e+16   1.9669e-03
   975.10   3.3854e+16   1.9679e-03
   975.20   3.3864e+16   1.9689e-03
   975.30   3.3874e+16   1.9699e-03
   975.40   3.3884e+16   1.9709e-03
   975.50   3.3894e+16   1.9719e-03
   975.60   3.3904e+16   1.9729e-03
   975.70   3.3914e+16   1.9739e-03
   975.80   3.3924e+16   1.9749e-03
   975.90   3.3933e+16   1.9759e-03
   976.00   3.3943e+16   1.9769e-03
   976.10   3.3953e+16   1.9779e-03
   976.20   3.3963e+16   1.9789e-03
   976.30   3.3973e+16   1.9799e-03
   976.40   3.3983e+16   1.9809e-03
   976.50   3.3993e+16   1.9819e-03
   976.60   3.4003e+16   1.9829e-03
   976.70   3.4013e+16   1.9839e-03
   976.80   3.4023e+16   1.9849e-03
   976.90   3.4033e+16   1.9860e-03
   977.00   3.4043e+16   1.9871e-03
   977.10   3.4053e+16   1.9880e-03
   977.20   3.4063e+16   1.9891e-03
   977.30   3.4073e+16   1.9901e-03
   977.40   3.4082e+16   1.9910e-03
   977.50   3.4092e+16   1.9920e-03
   977.60   3.4102e+16   1.9931e-03
   977.70   3.4112e+16   1.9941e-03
   977.80   3.4122e+16   1.9951e-03
   977.90   3.4132e+16   1.9961e-03
   978.00   3.4142e+16   1.9971e-03
   978.10   3.4152e+16   1.9981e-03
   978.20   3.4162e+16   1.9992e-03
   978.30   3.4172e+16   2.0002e-03
   978.40   3.4182e+16   2.0012e-03
   978.50   3.4192e+16   2.0022e-03
   978.60   3.4202e+16   2.0032e-03
   978.70   3.4212e+16   2.0042e-03
   978.80   3.4222e+16   2.0052e-03
   978.90   3.4232e+16   2.0062e-03
   979.00   3.4242e+16   2.0073e-03
   979.10   3.4252e+16   2.0083e-03
   979.20   3.4262e+16   2.0093e-03
   979.30   3.4272e+16   2.0103e-03
   979.40   3.4282e+16   2.0113e-03
   979.50   3.4292e+16   2.0123e-03
   979.60   3.4302e+16   2.0133e-03
   979.70   3.4312e+16   2.0144e-03
   979.80   3.4322e+16   2.0154e-03
   979.90   3.4331e+16   2.0164e-03
   980.00   3.4341e+16   2.0174e-03
   980.10   3.4351e+16   2.0184e-03
   980.20   3.4361e+16   2.0195e-03
   980.30   3.4371e+16   2.0205e-03
   980.40   3.4381e+16   2.0215e-03
   980.50   3.4391e+16   2.0225e-03
   980.60   3.4401e+16   2.0235e-03
   980.70   3.4411e+16   2.0246e-03
   980.80   3.4421e+16   2.0256e-03
   980.90   3.4431e+16   2.0266e-03
   981.00   3.4441e+16   2.0276e-03
   981.10   3.4451e+16   2.0286e-03
   981.20   3.4461e+16   2.0297e-03
   981.30   3.4471e+16   2.0307e-03
   981.40   3.4481e+16   2.0317e-03
   981.50   3.4491e+16   2.0327e-03
   981.60   3.4501e+16   2.0338e-03
   981.70   3.4511e+16   2.0348e-03
   981.80   3.4521e+16   2.0358e-03
   981.90   3.4531e+16   2.0368e-03
   982.00   3.4541e+16   2.0379e-03
   982.10   3.4551e+16   2.0389e-03
   982.20   3.4561e+16   2.0399e-03
   982.30   3.4571e+16   2.0409e-03
   982.40   3.4581e+16   2.0420e-03
   982.50   3.4591e+16   2.0430e-03
   982.60   3.4601e+16   2.0440e-03
   982.70   3.4611e+16   2.0451e-03
   982.80   3.4621e+16   2.0461e-03
   982.90   3.4631e+16   2.0471e-03
   983.00   3.4641e+16   2.0482e-03
   983.10   3.4651e+16   2.0492e-03
   983.20   3.4661e+16   2.0502e-03
   983.30   3.4671e+16   2.0512e-03
   983.40   3.4681e+16   2.0523e-03
   983.50   3.4691e+16   2.0533e-03
   983.60   3.4701e+16   2.0543e-03
   983.70   3.4711e+16   2.0554e-03
   983.80   3.4721e+16   2.0564e-03
   983.90   3.4731e+16   2.0574e-03
   984.00   3.4741e+16   2.0585e-03
   984.10   3.4751e+16   2.0595e-03
   984.20   3.4761e+16   2.0606e-03
   984.30   3.4771e+16   2.0616e-03
   984.40   3.4782e+16   2.0626e-03
   984.50   3.4792e+16   2.0637e-03
   984.60   3.4802e+16   2.0647e-03
   984.70   3.4812e+16   2.0657e-03
   984.80   3.4822e+16   2.0668e-03
   984.90   3.4832e+16   2.0678e-03
   985.00   3.4842e+16   2.0688e-03
   985.10   3.4852e+16   2.0699e-03
   985.20   3.4862e+16   2.0709e-03
   985.30   3.4872e+16   2.0720e-03
   985.40   3.4882e+16   2.0730e-03
   985.50   3.4892e+16   2.0741e-03
   985.60   3.4902e+16   2.0751e-03
   985.70   3.4912e+16   2.0762e-03
   985.80   3.4922e+16   2.0773e-03
   985.90   3.4932e+16   2.0782e-03
   986.00   3.4942e+16   2.0794e-03
   986.10   3.4952e+16   2.0803e-03
   986.20   3.4962e+16   2.0814e-03
   986.30   3.4972e+16   2.0825e-03
   986.40   3.4982e+16   2.0835e-03
   986.50   3.4992e+16   2.0846e-03
   986.60   3.5002e+16   2.0856e-03
   986.70   3.5012e+16   2.0867e-03
   986.80   3.5022e+16   2.0877e-03
   986.90   3.5033e+16   2.0888e-03
   987.00   3.5043e+16   2.0898e-03
   987.10   3.5053e+16   2.0909e-03
   987.20   3.5063e+16   2.0919e-03
   987.30   3.5073e+16   2.0930e-03
   987.40   3.5083e+16   2.0940e-03
   987.50   3.5093e+16   2.0951e-03
   987.60   3.5103e+16   2.0961e-03
   987.70   3.5113e+16   2.0972e-03
   987.80   3.5123e+16   2.0982e-03
   987.90   3.5133e+16   2.0993e-03
   988.00   3.5143e+16   2.1003e-03
   988.10   3.5153e+16   2.1014e-03
   988.20   3.5163e+16   2.1024e-03
   988.30   3.5173e+16   2.1035e-03
   988.40   3.5184e+16   2.1045e-03
   988.50   3.5194e+16   2.1056e-03
   988.60   3.5204e+16   2.1066e-03
   988.70   3.5214e+16   2.1077e-03
   988.80   3.5224e+16   2.1087e-03
   988.90   3.5234e+16   2.1098e-03
   989.00   3.5244e+16   2.1108e-03
   989.10   3.5254e+16   2.1119e-03
   989.20   3.5264e+16   2.1130e-03
   989.30   3.5274e+16   2.1140e-03
   989.40   3.5284e+16   2.1151e-03
   989.50   3.5294e+16   2.1161e-03
   989.60   3.5304e+16   2.1172e-03
   989.70   3.5315e+16   2.1182e-03
   989.80   3.5325e+16   2.1193e-03
   989.90   3.5335e+16   2.1204e-03
   990.00   3.5345e+16   2.1214e-03
   990.10   3.5355e+16   2.1225e-03
   990.20   3.5365e+16   2.1235e-03
   990.30   3.5375e+16   2.1246e-03
   990.40   3.5385e+16   2.1257e-03
   990.50   3.5395e+16   2.1267e-03
   990.60   3.5405e+16   2.1278e-03
   990.70   3.5415e+16   2.1289e-03
   990.80   3.5426e+16   2.1299e-03
   990.90   3.5436e+16   2.1310e-03
   991.00   3.5446e+16   2.1320e-03
   991.10   3.5456e+16   2.1331e-03
   991.20   3.5466e+16   2.1342e-03
   991.30   3.5476e+16   2.1352e-03
   991.40   3.5486e+16   2.1363e-03
   991.50   3.5496e+16   2.1374e-03
   991.60   3.5506e+16   2.1384e-03
   991.70   3.5517e+16   2.1395e-03
   991.80   3.5527e+16   2.1406e-03
   991.90   3.5537e+16   2.1416e-03
   992.00   3.5547e+16   2.1427e-03
   992.10   3.5557e+16   2.1438e-03
   992.20   3.5567e+16   2.1449e-03
   992.30   3.5577e+16   2.1459e-03
   992.40   3.5587e+16   2.1470e-03
   992.50   3.5597e+16   2.1481e-03
   992.60   3.5608e+16   2.1491e-03
   992.70   3.5618e+16   2.1502e-03
   992.80   3.5628e+16   2.1513e-03
   992.90   3.5638e+16   2.1523e-03
   993.00   3.5648e+16   2.1534e-03
   993.10   3.5658e+16   2.1545e-03
   993.20   3.5668e+16   2.1556e-03
   993.30   3.5678e+16   2.1566e-03
   993.40   3.5689e+16   2.1577e-03
   993.50   3.5699e+16   2.1588e-03
   993.60   3.5709e+16   2.1599e-03
   993.70   3.5719e+16   2.1609e-03
   993.80   3.5729e+16   2.1620e-03
   993.90   3.5739e+16   2.1631e-03
   994.00   3.5749e+16   2.1642e-03
   994.10   3.5760e+16   2.1652e-03
   994.20   3.5770e+16   2.1663e-03
   994.30   3.5780e+16   2.1674e-03
   994.40   3.5790e+16   2.1685e-03
   994.50   3.5800e+16   2.1696e-03
   994.60   3.5810e+16   2.1706e-03
   994.70   3.5820e+16   2.1717e-03
   994.80   3.5830e+16   2.1728e-03
   994.90   3.5841e+16   2.1739e-03
   995.00   3.5851e+16   2.1750e-03
   995.10   3.5861e+16   2.1760e-03
   995.20   3.5871e+16   2.1771e-03
   995.30   3.5881e+16   2.1782e-03
   995.40   3.5891e+16   2.1793e-03
   995.50   3.5902e+16   2.1805e-03
   995.60   3.5912e+16   2.1815e-03
   995.70   3.5922e+16   2.1825e-03
   995.80   3.5932e+16   2.1836e-03
   995.90   3.5942e+16   2.1848e-03
   996.00   3.5952e+16   2.1859e-03
   996.10   3.5962e+16   2.1870e-03
   996.20   3.5973e+16   2.1880e-03
   996.30   3.5983e+16   2.1891e-03
   996.40   3.5993e+16   2.1901e-03
   996.50   3.6003e+16   2.1913e-03
   996.60   3.6013e+16   2.1924e-03
   996.70   3.6023e+16   2.1935e-03
   996.80   3.6034e+16   2.1946e-03
   996.90   3.6044e+16   2.1957e-03
   997.00   3.6054e+16   2.1968e-03
   997.10   3.6064e+16   2.1979e-03
   997.20   3.6074e+16   2.1990e-03
   997.30   3.6084e+16   2.2001e-03
   997.40   3.6095e+16   2.2011e-03
   997.50   3.6105e+16   2.2022e-03
   997.60   3.6115e+16   2.2033e-03
   997.70   3.6125e+16   2.2044e-03
   997.80   3.6135e+16   2.2055e-03
   997.90   3.6146e+16   2.2066e-03
   998.00   3.6156e+16   2.2077e-03
   998.10   3.6166e+16   2.2088e-03
   998.20   3.6176e+16   2.2099e-03
   998.30   3.6186e+16   2.2110e-03
   998.40   3.6196e+16   2.2121e-03
   998.50   3.6207e+16   2.2132e-03
   998.60   3.6217e+16   2.2143e-03
   998.70   3.6227e+16   2.2154e-03
   998.80   3.6237e+16   2.2165e-03
   998.90   3.6247e+16   2.2176e-03
   999.00   3.6258e+16   2.2187e-03
   999.10   3.6268e+16   2.2198e-03
   999.20   3.6278e+16   2.2209e-03
   999.30   3.6288e+16   2.2220e-03
   999.40   3.6298e+16   2.2231e-03
   999.50   3.6309e+16   2.2242e-03
   999.60   3.6319e+16   2.2253e-03
   999.70   3.6329e+16   2.2264e-03
   999.80   3.6339e+16   2.2275e-03
   999.90   3.6349e+16   2.2286e-03
  1000.00   3.6360e+16   2.2297e-03


==> data/85kr_1_default_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 1 (E = 0.0 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->2        beta-
     0.10   0.0000e+00   1.9869e-09
     0.20   0.0000e+00   1.9868e-09
     0.30   0.0000e+00   1.9868e-09
     0.40   0.0000e+00   1.9868e-09
     0.50  2.8381e-271   1.9869e-09
     0.60  3.8692e-227   1.9869e-09
     0.70  1.2952e-195   1.9869e-09
     0.80  5.6999e-172   1.9869e-09
     0.90  1.3973e-153   1.9869e-09
     1.00  7.1915e-139   1.9869e-09
     1.10  7.8257e-127   1.9869e-09
     1.20  8.3968e-117   1.9870e-09
     1.30  2.5795e-108   1.9870e-09
     1.40  4.8582e-101   1.9870e-09
     1.50   9.8043e-95   1.9870e-09
     1.60   3.2228e-89   1.9871e-09
     1.70   2.3770e-84   1.9871e-09
     1.80   5.0460e-80   1.9871e-09
     1.90   3.7532e-76   1.9871e-09
     2.00   1.1448e-72   1.9872e-09
     2.10   1.6262e-69   1.9872e-09
     2.20   1.1942e-66   1.9872e-09
     2.30   4.9402e-64   1.9873e-09
     2.40   1.2370e-61   1.9873e-09
     2.50   1.9911e-59   1.9874e-09
     2.60   2.1681e-57   1.9874e-09
     2.70   1.6679e-55   1.9875e-09
     2.80   9.4090e-54   1.9875e-09
     2.90   4.0191e-52   1.9876e-09
     3.00   1.3366e-50   1.9876e-09
     3.10   3.5458e-49   1.9877e-09
     3.20   7.6635e-48   1.9877e-09
     3.30   1.3748e-46   1.9878e-09
     3.40   2.0812e-45   1.9878e-09
     3.50   2.6975e-44   1.9879e-09
     3.60   3.0323e-43   1.9880e-09
     3.70   2.9909e-42   1.9880e-09
     3.80   2.6152e-41   1.9881e-09
     3.90   2.0461e-40   1.9881e-09
     4.00   1.4443e-39   1.9882e-09
     4.10   9.2683e-39   1.9883e-09
     4.20   5.4437e-38   1.9884e-09
     4.30   2.9446e-37   1.9884e-09
     4.40   1.4752e-36   1.9885e-09
     4.50   6.8793e-36   1.9886e-09
     4.60   3.0004e-35   1.9887e-09
     4.70   1.2291e-34   1.9888e-09
     4.80   4.7477e-34   1.9888e-09
     4.90   1.7355e-33   1.9889e-09
     5.00   6.0235e-33   1.9890e-09
     5.10   1.9911e-32   1.9891e-09
     5.20   6.2855e-32   1.9892e-09
     5.30   1.9000e-31   1.9893e-09
     5.40   5.5130e-31   1.9894e-09
     5.50   1.5388e-30   1.9895e-09
     5.60   4.1407e-30   1.9896e-09
     5.70   1.0762e-29   1.9897e-09
     5.80   2.7063e-29   1.9898e-09
     5.90   6.5961e-29   1.9899e-09
     6.00   1.5607e-28   1.9900e-09
     6.10   3.5898e-28   1.9901e-09
     6.20   8.0382e-28   1.9902e-09
     6.30   1.7544e-27   1.9903e-09
     6.40   3.7370e-27   1.9904e-09
     6.50   7.7767e-27   1.9905e-09
     6.60   1.5828e-26   1.9906e-09
     6.70   3.1539e-26   1.9908e-09
     6.80   6.1583e-26   1.9909e-09
     6.90   1.1794e-25   1.9910e-09
     7.00   2.2171e-25   1.9911e-09
     7.10   4.0944e-25   1.9913e-09
     7.20   7.4335e-25   1.9914e-09
     7.30   1.3277e-24   1.9915e-09
     7.40   2.3346e-24   1.9916e-09
     7.50   4.0436e-24   1.9918e-09
     7.60   6.9033e-24   1.9919e-09
     7.70   1.1623e-23   1.9920e-09
     7.80   1.9309e-23   1.9922e-09
     7.90   3.1669e-23   1.9923e-09
     8.00   5.1302e-23   1.9925e-09
     8.10   8.2123e-23   1.9926e-09
     8.20   1.2996e-22   1.9927e-09
     8.30   2.0340e-22   1.9929e-09
     8.40   3.1496e-22   1.9930e-09
     8.50   4.8272e-22   1.9932e-09
     8.60   7.3252e-22   1.9933e-09
     8.70   1.1010e-21   1.9935e-09
     8.80   1.6396e-21   1.9936e-09
     8.90   2.4198e-21   1.9938e-09
     9.00   3.5406e-21   1.9940e-09
     9.10   5.1374e-21   1.9941e-09
     9.20   7.3942e-21   1.9943e-09
     9.30   1.0559e-20   1.9944e-09
     9.40   1.4966e-20   1.9946e-09
     9.50   2.1056e-20   1.9948e-09
     9.60   2.9414e-20   1.9949e-09
     9.70   4.0807e-20   1.9951e-09
     9.80   5.6237e-20   1.9953e-09
     9.90   7.7000e-20   1.9954e-09
    10.00   1.0477e-19   1.9956e-09
    10.10   1.4169e-19   1.9958e-09
    10.20   1.9048e-19   1.9960e-09
    10.30   2.5461e-19   1.9961e-09
    10.40   3.3844e-19   1.9963e-09
    10.50   4.4743e-19   1.9965e-09
    10.60   5.8842e-19   1.9967e-09
    10.70   7.6988e-19   1.9968e-09
    10.80   1.0023e-18   1.9970e-09
    10.90   1.2986e-18   1.9972e-09
    11.00   1.6746e-18   1.9974e-09
    11.10   2.1495e-18   1.9976e-09
    11.20   2.7469e-18   1.9978e-09
    11.30   3.4951e-18   1.9980e-09
    11.40   4.4284e-18   1.9981e-09
    11.50   5.5878e-18   1.9983e-09
    11.60   7.0225e-18   1.9985e-09
    11.70   8.7912e-18   1.9987e-09
    11.80   1.0964e-17   1.9989e-09
    11.90   1.3622e-17   1.9991e-09
    12.00   1.6864e-17   1.9993e-09
    12.10   2.0804e-17   1.9995e-09
    12.20   2.5576e-17   1.9997e-09
    12.30   3.1338e-17   1.9999e-09
    12.40   3.8272e-17   2.0001e-09
    12.50   4.6592e-17   2.0003e-09
    12.60   5.6542e-17   2.0005e-09
    12.70   6.8409e-17   2.0007e-09
    12.80   8.2521e-17   2.0009e-09
    12.90   9.9255e-17   2.0011e-09
    13.00   1.1904e-16   2.0013e-09
    13.10   1.4238e-16   2.0015e-09
    13.20   1.6983e-16   2.0017e-09
    13.30   2.0204e-16   2.0019e-09
    13.40   2.3973e-16   2.0022e-09
    13.50   2.8374e-16   2.0024e-09
    13.60   3.3499e-16   2.0026e-09
    13.70   3.9455e-16   2.0028e-09
    13.80   4.6359e-16   2.0030e-09
    13.90   5.4345e-16   2.0032e-09
    14.00   6.3562e-16   2.0034e-09
    14.10   7.4177e-16   2.0036e-09
    14.20   8.6377e-16   2.0039e-09
    14.30   1.0037e-15   2.0041e-09
    14.40   1.1639e-15   2.0043e-09
    14.50   1.3468e-15   2.0045e-09
    14.60   1.5555e-15   2.0047e-09
    14.70   1.7929e-15   2.0049e-09
    14.80   2.0626e-15   2.0052e-09
    14.90   2.3684e-15   2.0054e-09
    15.00   2.7145e-15   2.0056e-09
    15.10   3.1056e-15   2.0058e-09
    15.20   3.5468e-15   2.0060e-09
    15.30   4.0436e-15   2.0062e-09
    15.40   4.6022e-15   2.0065e-09
    15.50   5.2291e-15   2.0067e-09
    15.60   5.9318e-15   2.0069e-09
    15.70   6.7181e-15   2.0071e-09
    15.80   7.5967e-15   2.0074e-09
    15.90   8.5769e-15   2.0076e-09
    16.00   9.6688e-15   2.0078e-09
    16.10   1.0884e-14   2.0080e-09
    16.20   1.2233e-14   2.0082e-09
    16.30   1.3730e-14   2.0085e-09
    16.40   1.5389e-14   2.0087e-09
    16.50   1.7224e-14   2.0089e-09
    16.60   1.9252e-14   2.0091e-09
    16.70   2.1490e-14   2.0094e-09
    16.80   2.3957e-14   2.0096e-09
    16.90   2.6673e-14   2.0098e-09
    17.00   2.9659e-14   2.0100e-09
    17.10   3.2938e-14   2.0103e-09
    17.20   3.6536e-14   2.0105e-09
    17.30   4.0478e-14   2.0107e-09
    17.40   4.4792e-14   2.0110e-09
    17.50   4.9510e-14   2.0112e-09
    17.60   5.4662e-14   2.0114e-09
    17.70   6.0282e-14   2.0116e-09
    17.80   6.6408e-14   2.0119e-09
    17.90   7.3077e-14   2.0121e-09
    18.00   8.0331e-14   2.0123e-09
    18.10   8.8214e-14   2.0125e-09
    18.20   9.6771e-14   2.0128e-09
    18.30   1.0605e-13   2.0130e-09
    18.40   1.1611e-13   2.0132e-09
    18.50   1.2700e-13   2.0134e-09
    18.60   1.3878e-13   2.0137e-09
    18.70   1.5151e-13   2.0139e-09
    18.80   1.6526e-13   2.0141e-09
    18.90   1.8010e-13   2.0143e-09
    19.00   1.9610e-13   2.0146e-09
    19.10   2.1335e-13   2.0148e-09
    19.20   2.3193e-13   2.0150e-09
    19.30   2.5193e-13   2.0152e-09
    19.40   2.7346e-13   2.0155e-09
    19.50   2.9662e-13   2.0157e-09
    19.60   3.2153e-13   2.0159e-09
    19.70   3.4832e-13   2.0161e-09
    19.80   3.7714e-13   2.0164e-09
    19.90   4.0814e-13   2.0166e-09
    20.00   4.4152e-13   2.0168e-09
    20.10   4.7746e-13   2.0170e-09
    20.20   5.1622e-13   2.0172e-09
    20.30   5.5807e-13   2.0175e-09
    20.40   6.0333e-13   2.0177e-09
    20.50   6.5239e-13   2.0179e-09
    20.60   7.0570e-13   2.0181e-09
    20.70   7.6382e-13   2.0184e-09
    20.80   8.2740e-13   2.0186e-09
    20.90   8.9725e-13   2.0188e-09
    21.00   9.7435e-13   2.0190e-09
    21.10   1.0599e-12   2.0192e-09
    21.20   1.1554e-12   2.0194e-09
    21.30   1.2627e-12   2.0197e-09
    21.40   1.3840e-12   2.0199e-09
    21.50   1.5221e-12   2.0201e-09
    21.60   1.6804e-12   2.0203e-09
    21.70   1.8632e-12   2.0205e-09
    21.80   2.0757e-12   2.0207e-09
    21.90   2.3244e-12   2.0209e-09
    22.00   2.6172e-12   2.0212e-09
    22.10   2.9638e-12   2.0214e-09
    22.20   3.3764e-12   2.0216e-09
    22.30   3.8698e-12   2.0218e-09
    22.40   4.4621e-12   2.0220e-09
    22.50   5.1756e-12   2.0222e-09
    22.60   6.0375e-12   2.0224e-09
    22.70   7.0810e-12   2.0226e-09
    22.80   8.3466e-12   2.0228e-09
    22.90   9.8837e-12   2.0230e-09
    23.00   1.1752e-11   2.0233e-09
    23.10   1.4025e-11   2.0235e-09
    23.20   1.6790e-11   2.0237e-09
    23.30   2.0154e-11   2.0239e-09
    23.40   2.4245e-11   2.0241e-09
    23.50   2.9219e-11   2.0243e-09
    23.60   3.5262e-11   2.0245e-09
    23.70   4.2600e-11   2.0247e-09
    23.80   5.1500e-11   2.0249e-09
    23.90   6.2286e-11   2.0251e-09
    24.00   7.5342e-11   2.0253e-09
    24.10   9.1131e-11   2.0255e-09
    24.20   1.1020e-10   2.0256e-09
    24.30   1.3320e-10   2.0258e-09
    24.40   1.6092e-10   2.0260e-09
    24.50   1.9427e-10   2.0262e-09
    24.60   2.3434e-10   2.0264e-09
    24.70   2.8244e-10   2.0266e-09
    24.80   3.4008e-10   2.0268e-09
    24.90   4.0908e-10   2.0270e-09
    25.00   4.9156e-10   2.0272e-09
    25.10   5.9002e-10   2.0274e-09
    25.20   7.0741e-10   2.0275e-09
    25.30   8.4717e-10   2.0277e-09
    25.40   1.0134e-09   2.0279e-09
    25.50   1.2107e-09   2.0281e-09
    25.60   1.4447e-09   2.0283e-09
    25.70   1.7219e-09   2.0285e-09
    25.80   2.0498e-09   2.0286e-09
    25.90   2.4372e-09   2.0288e-09
    26.00   2.8942e-09   2.0290e-09
    26.10   3.4328e-09   2.0292e-09
    26.20   4.0667e-09   2.0293e-09
    26.30   4.8119e-09   2.0295e-09
    26.40   5.6867e-09   2.0297e-09
    26.50   6.7126e-09   2.0298e-09
    26.60   7.9142e-09   2.0300e-09
    26.70   9.3200e-09   2.0302e-09
    26.80   1.0963e-08   2.0303e-09
    26.90   1.2880e-08   2.0305e-09
    27.00   1.5115e-08   2.0307e-09
    27.10   1.7718e-08   2.0308e-09
    27.20   2.0745e-08   2.0310e-09
    27.30   2.4263e-08   2.0312e-09
    27.40   2.8346e-08   2.0313e-09
    27.50   3.3079e-08   2.0315e-09
    27.60   3.8562e-08   2.0316e-09
    27.70   4.4904e-08   2.0318e-09
    27.80   5.2233e-08   2.0319e-09
    27.90   6.0695e-08   2.0321e-09
    28.00   7.0454e-08   2.0322e-09
    28.10   8.1697e-08   2.0324e-09
    28.20   9.4637e-08   2.0325e-09
    28.30   1.0952e-07   2.0327e-09
    28.40   1.2661e-07   2.0328e-09
    28.50   1.4622e-07   2.0330e-09
    28.60   1.6870e-07   2.0331e-09
    28.70   1.9446e-07   2.0332e-09
    28.80   2.2392e-07   2.0334e-09
    28.90   2.5761e-07   2.0335e-09
    29.00   2.9608e-07   2.0337e-09
    29.10   3.3998e-07   2.0338e-09
    29.20   3.9003e-07   2.0339e-09
    29.30   4.4704e-07   2.0340e-09
    29.40   5.1191e-07   2.0342e-09
    29.50   5.8567e-07   2.0343e-09
    29.60   6.6946e-07   2.0344e-09
    29.70   7.6457e-07   2.0346e-09
    29.80   8.7242e-07   2.0347e-09
    29.90   9.9463e-07   2.0348e-09
    30.00   1.1330e-06   2.0349e-09
    30.10   1.2895e-06   2.0350e-09
    30.20   1.4664e-06   2.0352e-09
    30.30   1.6662e-06   2.0353e-09
    30.40   1.8916e-06   2.0354e-09
    30.50   2.1458e-06   2.0355e-09
    30.60   2.4322e-06   2.0356e-09
    30.70   2.7546e-06   2.0357e-09
    30.80   3.1173e-06   2.0358e-09
    30.90   3.5250e-06   2.0359e-09
    31.00   3.9830e-06   2.0360e-09
    31.10   4.4969e-06   2.0361e-09
    31.20   5.0733e-06   2.0362e-09
    31.30   5.7192e-06   2.0363e-09
    31.40   6.4426e-06   2.0364e-09
    31.50   7.2522e-06   2.0365e-09
    31.60   8.1574e-06   2.0366e-09
    31.70   9.1690e-06   2.0367e-09
    31.80   1.0299e-05   2.0368e-09
    31.90   1.1559e-05   2.0369e-09
    32.00   1.2965e-05   2.0370e-09
    32.10   1.4531e-05   2.0371e-09
    32.20   1.6276e-05   2.0372e-09
    32.30   1.8217e-05   2.0373e-09
    32.40   2.0377e-05   2.0373e-09
    32.50   2.2776e-05   2.0374e-09
    32.60   2.5441e-05   2.0375e-09
    32.70   2.8400e-05   2.0376e-09
    32.80   3.1681e-05   2.0376e-09
    32.90   3.5319e-05   2.0377e-09
    33.00   3.9349e-05   2.0378e-09
    33.10   4.3811e-05   2.0379e-09
    33.20   4.8749e-05   2.0379e-09
    33.30   5.4208e-05   2.0380e-09
    33.40   6.0242e-05   2.0381e-09
    33.50   6.6906e-05   2.0381e-09
    33.60   7.4262e-05   2.0382e-09
    33.70   8.2377e-05   2.0382e-09
    33.80   9.1323e-05   2.0383e-09
    33.90   1.0118e-04   2.0384e-09
    34.00   1.1204e-04   2.0384e-09
    34.10   1.2399e-04   2.0385e-09
    34.20   1.3713e-04   2.0385e-09
    34.30   1.5158e-04   2.0386e-09
    34.40   1.6746e-04   2.0386e-09
    34.50   1.8490e-04   2.0387e-09
    34.60   2.0403e-04   2.0387e-09
    34.70   2.2503e-04   2.0387e-09
    34.80   2.4805e-04   2.0388e-09
    34.90   2.7327e-04   2.0388e-09
    35.00   3.0089e-04   2.0389e-09
    35.10   3.3114e-04   2.0389e-09
    35.20   3.6422e-04   2.0389e-09
    35.30   4.0040e-04   2.0390e-09
    35.40   4.3995e-04   2.0390e-09
    35.50   4.8315e-04   2.0390e-09
    35.60   5.3033e-04   2.0391e-09
    35.70   5.8181e-04   2.0391e-09
    35.80   6.3796e-04   2.0391e-09
    35.90   6.9919e-04   2.0391e-09
    36.00   7.6591e-04   2.0392e-09
    36.10   8.3859e-04   2.0392e-09
    36.20   9.1771e-04   2.0392e-09
    36.30   1.0038e-03   2.0392e-09
    36.40   1.0975e-03   2.0392e-09
    36.50   1.1993e-03   2.0392e-09
    36.60   1.3099e-03   2.0392e-09
    36.70   1.4301e-03   2.0393e-09
    36.80   1.5606e-03   2.0393e-09
    36.90   1.7022e-03   2.0393e-09
    37.00   1.8558e-03   2.0393e-09
    37.10   2.0223e-03   2.0393e-09
    37.20   2.2028e-03   2.0393e-09
    37.30   2.3984e-03   2.0393e-09
    37.40   2.6101e-03   2.0393e-09
    37.50   2.8393e-03   2.0393e-09
    37.60   3.0872e-03   2.0393e-09
    37.70   3.3553e-03   2.0393e-09
    37.80   3.6452e-03   2.0392e-09
    37.90   3.9584e-03   2.0392e-09
    38.00   4.2967e-03   2.0392e-09
    38.10   4.6620e-03   2.0392e-09
    38.20   5.0562e-03   2.0392e-09
    38.30   5.4815e-03   2.0392e-09
    38.40   5.9401e-03   2.0392e-09
    38.50   6.4345e-03   2.0391e-09
    38.60   6.9672e-03   2.0391e-09
    38.70   7.5410e-03   2.0391e-09
    38.80   8.1588e-03   2.0391e-09
    38.90   8.8237e-03   2.0390e-09
    39.00   9.5391e-03   2.0390e-09
    39.10   1.0308e-02   2.0390e-09
    39.20   1.1136e-02   2.0390e-09
    39.30   1.2024e-02   2.0389e-09
    39.40   1.2979e-02   2.0389e-09
    39.50   1.4005e-02   2.0389e-09
    39.60   1.5106e-02   2.0388e-09
    39.70   1.6287e-02   2.0388e-09
    39.80   1.7554e-02   2.0387e-09
    39.90   1.8913e-02   2.0387e-09
    40.00   2.0370e-02   2.0387e-09
    40.10   2.1931e-02   2.0386e-09
    40.20   2.3603e-02   2.0386e-09
    40.30   2.5393e-02   2.0385e-09
    40.40   2.7310e-02   2.0385e-09
    40.50   2.9361e-02   2.0384e-09
    40.60   3.1556e-02   2.0384e-09
    40.70   3.3902e-02   2.0383e-09
    40.80   3.6411e-02   2.0382e-09
    40.90   3.9091e-02   2.0382e-09
    41.00   4.1956e-02   2.0381e-09
    41.10   4.5014e-02   2.0381e-09
    41.20   4.8280e-02   2.0380e-09
    41.30   5.1766e-02   2.0379e-09
    41.40   5.5485e-02   2.0379e-09
    41.50   5.9451e-02   2.0378e-09
    41.60   6.3681e-02   2.0378e-09
    41.70   6.8190e-02   2.0377e-09
    41.80   7.2995e-02   2.0376e-09
    41.90   7.8113e-02   2.0375e-09
    42.00   8.3565e-02   2.0375e-09
    42.10   8.9368e-02   2.0374e-09
    42.20   9.5546e-02   2.0373e-09
    42.30   1.0212e-01   2.0372e-09
    42.40   1.0911e-01   2.0372e-09
    42.50   1.1654e-01   2.0371e-09
    42.60   1.2445e-01   2.0370e-09
    42.70   1.3285e-01   2.0369e-09
    42.80   1.4177e-01   2.0368e-09
    42.90   1.5125e-01   2.0368e-09
    43.00   1.6132e-01   2.0367e-09
    43.10   1.7201e-01   2.0366e-09
    43.20   1.8335e-01   2.0365e-09
    43.30   1.9538e-01   2.0364e-09
    43.40   2.0814e-01   2.0363e-09
    43.50   2.2167e-01   2.0362e-09
    43.60   2.3602e-01   2.0361e-09
    43.70   2.5123e-01   2.0360e-09
    43.80   2.6734e-01   2.0359e-09
    43.90   2.8440e-01   2.0358e-09
    44.00   3.0247e-01   2.0357e-09
    44.10   3.2161e-01   2.0356e-09
    44.20   3.4186e-01   2.0355e-09
    44.30   3.6328e-01   2.0354e-09
    44.40   3.8595e-01   2.0353e-09
    44.50   4.0993e-01   2.0352e-09
    44.60   4.3527e-01   2.0351e-09
    44.70   4.6207e-01   2.0350e-09
    44.80   4.9038e-01   2.0349e-09
    44.90   5.2030e-01   2.0348e-09
    45.00   5.5190e-01   2.0347e-09
    45.10   5.8527e-01   2.0345e-09
    45.20   6.2050e-01   2.0344e-09
    45.30   6.5769e-01   2.0343e-09
    45.40   6.9693e-01   2.0342e-09
    45.50   7.3833e-01   2.0341e-09
    45.60   7.8199e-01   2.0340e-09
    45.70   8.2804e-01   2.0338e-09
    45.80   8.7658e-01   2.0337e-09
    45.90   9.2774e-01   2.0336e-09
    46.00   9.8166e-01   2.0335e-09
    46.10   1.0385e+00   2.0334e-09
    46.20   1.0983e+00   2.0332e-09
    46.30   1.1613e+00   2.0331e-09
    46.40   1.2276e+00   2.0330e-09
    46.50   1.2974e+00   2.0328e-09
    46.60   1.3709e+00   2.0327e-09
    46.70   1.4482e+00   2.0326e-09
    46.80   1.5295e+00   2.0324e-09
    46.90   1.6149e+00   2.0323e-09
    47.00   1.7048e+00   2.0322e-09
    47.10   1.7993e+00   2.0320e-09
    47.20   1.8986e+00   2.0319e-09
    47.30   2.0029e+00   2.0318e-09
    47.40   2.1126e+00   2.0316e-09
    47.50   2.2277e+00   2.0315e-09
    47.60   2.3485e+00   2.0313e-09
    47.70   2.4754e+00   2.0312e-09
    47.80   2.6086e+00   2.0311e-09
    47.90   2.7484e+00   2.0309e-09
    48.00   2.8951e+00   2.0308e-09
    48.10   3.0489e+00   2.0306e-09
    48.20   3.2103e+00   2.0305e-09
    48.30   3.3794e+00   2.0303e-09
    48.40   3.5568e+00   2.0302e-09
    48.50   3.7427e+00   2.0300e-09
    48.60   3.9375e+00   2.0299e-09
    48.70   4.1416e+00   2.0297e-09
    48.80   4.3554e+00   2.0296e-09
    48.90   4.5793e+00   2.0294e-09
    49.00   4.8138e+00   2.0293e-09
    49.10   5.0593e+00   2.0291e-09
    49.20   5.3162e+00   2.0290e-09
    49.30   5.5851e+00   2.0288e-09
    49.40   5.8665e+00   2.0286e-09
    49.50   6.1608e+00   2.0285e-09
    49.60   6.4687e+00   2.0283e-09
    49.70   6.7906e+00   2.0282e-09
    49.80   7.1272e+00   2.0280e-09
    49.90   7.4791e+00   2.0278e-09
    50.00   7.8469e+00   2.0277e-09
    50.10   8.2312e+00   2.0275e-09
    50.20   8.6328e+00   2.0273e-09
    50.30   9.0523e+00   2.0272e-09
    50.40   9.4904e+00   2.0270e-09
    50.50   9.9479e+00   2.0268e-09
    50.60   1.0426e+01   2.0267e-09
    50.70   1.0924e+01   2.0265e-09
    50.80   1.1445e+01   2.0263e-09
    50.90   1.1988e+01   2.0262e-09
    51.00   1.2554e+01   2.0260e-09
    51.10   1.3146e+01   2.0258e-09
    51.20   1.3762e+01   2.0256e-09
    51.30   1.4405e+01   2.0255e-09
    51.40   1.5075e+01   2.0253e-09
    51.50   1.5774e+01   2.0251e-09
    51.60   1.6503e+01   2.0249e-09
    51.70   1.7262e+01   2.0248e-09
    51.80   1.8053e+01   2.0246e-09
    51.90   1.8877e+01   2.0244e-09
    52.00   1.9735e+01   2.0242e-09
    52.10   2.0629e+01   2.0241e-09
    52.20   2.1560e+01   2.0239e-09
    52.30   2.2529e+01   2.0237e-09
    52.40   2.3538e+01   2.0235e-09
    52.50   2.4588e+01   2.0233e-09
    52.60   2.5681e+01   2.0231e-09
    52.70   2.6818e+01   2.0230e-09
    52.80   2.8001e+01   2.0228e-09
    52.90   2.9232e+01   2.0226e-09
    53.00   3.0511e+01   2.0224e-09
    53.10   3.1842e+01   2.0222e-09
    53.20   3.3226e+01   2.0220e-09
    53.30   3.4664e+01   2.0218e-09
    53.40   3.6159e+01   2.0217e-09
    53.50   3.7713e+01   2.0215e-09
    53.60   3.9327e+01   2.0213e-09
    53.70   4.1004e+01   2.0211e-09
    53.80   4.2747e+01   2.0209e-09
    53.90   4.4556e+01   2.0207e-09
    54.00   4.6436e+01   2.0205e-09
    54.10   4.8387e+01   2.0203e-09
    54.20   5.0413e+01   2.0201e-09
    54.30   5.2516e+01   2.0199e-09
    54.40   5.4699e+01   2.0197e-09
    54.50   5.6965e+01   2.0195e-09
    54.60   5.9315e+01   2.0194e-09
    54.70   6.1754e+01   2.0192e-09
    54.80   6.4284e+01   2.0190e-09
    54.90   6.6907e+01   2.0188e-09
    55.00   6.9628e+01   2.0186e-09
    55.10   7.2450e+01   2.0184e-09
    55.20   7.5375e+01   2.0182e-09
    55.30   7.8408e+01   2.0180e-09
    55.40   8.1551e+01   2.0178e-09
    55.50   8.4809e+01   2.0176e-09
    55.60   8.8184e+01   2.0174e-09
    55.70   9.1682e+01   2.0172e-09
    55.80   9.5305e+01   2.0170e-09
    55.90   9.9058e+01   2.0168e-09
    56.00   1.0294e+02   2.0166e-09
    56.10   1.0697e+02   2.0164e-09
    56.20   1.1114e+02   2.0162e-09
    56.30   1.1545e+02   2.0160e-09
    56.40   1.1992e+02   2.0158e-09
    56.50   1.2454e+02   2.0156e-09
    56.60   1.2933e+02   2.0154e-09
    56.70   1.3428e+02   2.0152e-09
    56.80   1.3940e+02   2.0150e-09
    56.90   1.4470e+02   2.0148e-09
    57.00   1.5019e+02   2.0145e-09
    57.10   1.5586e+02   2.0143e-09
    57.20   1.6172e+02   2.0141e-09
    57.30   1.6778e+02   2.0139e-09
    57.40   1.7405e+02   2.0137e-09
    57.50   1.8053e+02   2.0135e-09
    57.60   1.8723e+02   2.0133e-09
    57.70   1.9416e+02   2.0131e-09
    57.80   2.0131e+02   2.0129e-09
    57.90   2.0871e+02   2.0127e-09
    58.00   2.1635e+02   2.0125e-09
    58.10   2.2424e+02   2.0123e-09
    58.20   2.3239e+02   2.0121e-09
    58.30   2.4081e+02   2.0119e-09
    58.40   2.4951e+02   2.0117e-09
    58.50   2.5849e+02   2.0115e-09
    58.60   2.6776e+02   2.0113e-09
    58.70   2.7733e+02   2.0110e-09
    58.80   2.8721e+02   2.0108e-09
    58.90   2.9741e+02   2.0106e-09
    59.00   3.0794e+02   2.0104e-09
    59.10   3.1880e+02   2.0102e-09
    59.20   3.3000e+02   2.0100e-09
    59.30   3.4157e+02   2.0098e-09
    59.40   3.5349e+02   2.0096e-09
    59.50   3.6580e+02   2.0094e-09
    59.60   3.7849e+02   2.0092e-09
    59.70   3.9157e+02   2.0090e-09
    59.80   4.0507e+02   2.0088e-09
    59.90   4.1898e+02   2.0086e-09
    60.00   4.3332e+02   2.0084e-09
    60.10   4.4811e+02   2.0082e-09
    60.20   4.6335e+02   2.0080e-09
    60.30   4.7906e+02   2.0077e-09
    60.40   4.9524e+02   2.0075e-09
    60.50   5.1192e+02   2.0073e-09
    60.60   5.2911e+02   2.0071e-09
    60.70   5.4681e+02   2.0069e-09
    60.80   5.6505e+02   2.0067e-09
    60.90   5.8384e+02   2.0065e-09
    61.00   6.0318e+02   2.0063e-09
    61.10   6.2311e+02   2.0061e-09
    61.20   6.4362e+02   2.0059e-09
    61.30   6.6475e+02   2.0057e-09
    61.40   6.8649e+02   2.0055e-09
    61.50   7.0888e+02   2.0053e-09
    61.60   7.3192e+02   2.0051e-09
    61.70   7.5564e+02   2.0049e-09
    61.80   7.8005e+02   2.0047e-09
    61.90   8.0516e+02   2.0045e-09
    62.00   8.3100e+02   2.0043e-09
    62.10   8.5759e+02   2.0041e-09
    62.20   8.8494e+02   2.0039e-09
    62.30   9.1308e+02   2.0037e-09
    62.40   9.4202e+02   2.0035e-09
    62.50   9.7178e+02   2.0033e-09
    62.60   1.0024e+03   2.0031e-09
    62.70   1.0339e+03   2.0029e-09
    62.80   1.0662e+03   2.0027e-09
    62.90   1.0995e+03   2.0025e-09
    63.00   1.1337e+03   2.0023e-09
    63.10   1.1688e+03   2.0022e-09
    63.20   1.2050e+03   2.0020e-09
    63.30   1.2421e+03   2.0018e-09
    63.40   1.2803e+03   2.0016e-09
    63.50   1.3195e+03   2.0014e-09
    63.60   1.3597e+03   2.0012e-09
    63.70   1.4011e+03   2.0010e-09
    63.80   1.4437e+03   2.0008e-09
    63.90   1.4873e+03   2.0007e-09
    64.00   1.5322e+03   2.0005e-09
    64.10   1.5782e+03   2.0003e-09
    64.20   1.6256e+03   2.0001e-09
    64.30   1.6741e+03   1.9999e-09
    64.40   1.7240e+03   1.9998e-09
    64.50   1.7752e+03   1.9996e-09
    64.60   1.8278e+03   1.9994e-09
    64.70   1.8818e+03   1.9992e-09
    64.80   1.9372e+03   1.9990e-09
    64.90   1.9940e+03   1.9989e-09
    65.00   2.0524e+03   1.9987e-09
    65.10   2.1122e+03   1.9985e-09
    65.20   2.1737e+03   1.9984e-09
    65.30   2.2367e+03   1.9982e-09
    65.40   2.3014e+03   1.9980e-09
    65.50   2.3677e+03   1.9979e-09
    65.60   2.4358e+03   1.9977e-09
    65.70   2.5055e+03   1.9976e-09
    65.80   2.5771e+03   1.9974e-09
    65.90   2.6505e+03   1.9972e-09
    66.00   2.7258e+03   1.9971e-09
    66.10   2.8030e+03   1.9969e-09
    66.20   2.8822e+03   1.9968e-09
    66.30   2.9633e+03   1.9966e-09
    66.40   3.0465e+03   1.9965e-09
    66.50   3.1317e+03   1.9963e-09
    66.60   3.2191e+03   1.9962e-09
    66.70   3.3087e+03   1.9961e-09
    66.80   3.4005e+03   1.9959e-09
    66.90   3.4946e+03   1.9958e-09
    67.00   3.5910e+03   1.9956e-09
    67.10   3.6898e+03   1.9955e-09
    67.20   3.7909e+03   1.9954e-09
    67.30   3.8946e+03   1.9953e-09
    67.40   4.0008e+03   1.9951e-09
    67.50   4.1096e+03   1.9950e-09
    67.60   4.2210e+03   1.9949e-09
    67.70   4.3351e+03   1.9948e-09
    67.80   4.4520e+03   1.9946e-09
    67.90   4.5716e+03   1.9945e-09
    68.00   4.6942e+03   1.9944e-09
    68.10   4.8196e+03   1.9943e-09
    68.20   4.9481e+03   1.9942e-09
    68.30   5.0796e+03   1.9941e-09
    68.40   5.2142e+03   1.9940e-09
    68.50   5.3520e+03   1.9939e-09
    68.60   5.4930e+03   1.9938e-09
    68.70   5.6373e+03   1.9937e-09
    68.80   5.7851e+03   1.9936e-09
    68.90   5.9362e+03   1.9936e-09
    69.00   6.0909e+03   1.9935e-09
    69.10   6.2492e+03   1.9934e-09
    69.20   6.4111e+03   1.9933e-09
    69.30   6.5768e+03   1.9933e-09
    69.40   6.7462e+03   1.9932e-09
    69.50   6.9196e+03   1.9931e-09
    69.60   7.0969e+03   1.9931e-09
    69.70   7.2783e+03   1.9930e-09
    69.80   7.4637e+03   1.9930e-09
    69.90   7.6534e+03   1.9929e-09
    70.00   7.8474e+03   1.9929e-09
    70.10   8.0457e+03   1.9928e-09
    70.20   8.2485e+03   1.9928e-09
    70.30   8.4559e+03   1.9928e-09
    70.40   8.6678e+03   1.9927e-09
    70.50   8.8845e+03   1.9927e-09
    70.60   9.1060e+03   1.9927e-09
    70.70   9.3325e+03   1.9927e-09
    70.80   9.5639e+03   1.9926e-09
    70.90   9.8004e+03   1.9926e-09
    71.00   1.0042e+04   1.9926e-09
    71.10   1.0289e+04   1.9926e-09
    71.20   1.0541e+04   1.9926e-09
    71.30   1.0799e+04   1.9927e-09
    71.40   1.1063e+04   1.9927e-09
    71.50   1.1332e+04   1.9927e-09
    71.60   1.1607e+04   1.9927e-09
    71.70   1.1888e+04   1.9927e-09
    71.80   1.2175e+04   1.9928e-09
    71.90   1.2468e+04   1.9928e-09
    72.00   1.2767e+04   1.9929e-09
    72.10   1.3073e+04   1.9929e-09
    72.20   1.3385e+04   1.9930e-09
    72.30   1.3704e+04   1.9930e-09
    72.40   1.4030e+04   1.9931e-09
    72.50   1.4362e+04   1.9932e-09
    72.60   1.4702e+04   1.9933e-09
    72.70   1.5048e+04   1.9933e-09
    72.80   1.5402e+04   1.9934e-09
    72.90   1.5763e+04   1.9935e-09
    73.00   1.6132e+04   1.9936e-09
    73.10   1.6508e+04   1.9937e-09
    73.20   1.6892e+04   1.9939e-09
    73.30   1.7284e+04   1.9940e-09
    73.40   1.7684e+04   1.9941e-09
    73.50   1.8093e+04   1.9942e-09
    73.60   1.8509e+04   1.9944e-09
    73.70   1.8934e+04   1.9945e-09
    73.80   1.9368e+04   1.9947e-09
    73.90   1.9811e+04   1.9949e-09
    74.00   2.0262e+04   1.9950e-09
    74.10   2.0723e+04   1.9952e-09
    74.20   2.1193e+04   1.9954e-09
    74.30   2.1672e+04   1.9956e-09
    74.40   2.2161e+04   1.9958e-09
    74.50   2.2659e+04   1.9960e-09
    74.60   2.3168e+04   1.9962e-09
    74.70   2.3687e+04   1.9964e-09
    74.80   2.4216e+04   1.9967e-09
    74.90   2.4755e+04   1.9969e-09
    75.00   2.5305e+04   1.9971e-09
    75.10   2.5866e+04   1.9974e-09
    75.20   2.6438e+04   1.9977e-09
    75.30   2.7021e+04   1.9979e-09
    75.40   2.7615e+04   1.9982e-09
    75.50   2.8221e+04   1.9985e-09
    75.60   2.8839e+04   1.9988e-09
    75.70   2.9468e+04   1.9991e-09
    75.80   3.0110e+04   1.9994e-09
    75.90   3.0764e+04   1.9997e-09
    76.00   3.1431e+04   2.0001e-09
    76.10   3.2110e+04   2.0004e-09
    76.20   3.2803e+04   2.0008e-09
    76.30   3.3508e+04   2.0011e-09
    76.40   3.4227e+04   2.0015e-09
    76.50   3.4960e+04   2.0019e-09
    76.60   3.5707e+04   2.0023e-09
    76.70   3.6467e+04   2.0027e-09
    76.80   3.7242e+04   2.0031e-09
    76.90   3.8032e+04   2.0035e-09
    77.00   3.8836e+04   2.0040e-09
    77.10   3.9655e+04   2.0044e-09
    77.20   4.0490e+04   2.0049e-09
    77.30   4.1340e+04   2.0053e-09
    77.40   4.2205e+04   2.0058e-09
    77.50   4.3087e+04   2.0063e-09
    77.60   4.3985e+04   2.0068e-09
    77.70   4.4900e+04   2.0073e-09
    77.80   4.5831e+04   2.0078e-09
    77.90   4.6780e+04   2.0084e-09
    78.00   4.7745e+04   2.0089e-09
    78.10   4.8729e+04   2.0095e-09
    78.20   4.9730e+04   2.0100e-09
    78.30   5.0749e+04   2.0106e-09
    78.40   5.1787e+04   2.0112e-09
    78.50   5.2843e+04   2.0118e-09
    78.60   5.3919e+04   2.0124e-09
    78.70   5.5013e+04   2.0131e-09
    78.80   5.6128e+04   2.0137e-09
    78.90   5.7262e+04   2.0144e-09
    79.00   5.8417e+04   2.0150e-09
    79.10   5.9592e+04   2.0157e-09
    79.20   6.0788e+04   2.0164e-09
    79.30   6.2005e+04   2.0171e-09
    79.40   6.3243e+04   2.0179e-09
    79.50   6.4503e+04   2.0186e-09
    79.60   6.5786e+04   2.0194e-09
    79.70   6.7091e+04   2.0201e-09
    79.80   6.8419e+04   2.0209e-09
    79.90   6.9770e+04   2.0217e-09
    80.00   7.1144e+04   2.0225e-09
    80.10   7.2542e+04   2.0234e-09
    80.20   7.3965e+04   2.0242e-09
    80.30   7.5412e+04   2.0251e-09
    80.40   7.6884e+04   2.0259e-09
    80.50   7.8382e+04   2.0268e-09
    80.60   7.9905e+04   2.0277e-09
    80.70   8.1454e+04   2.0287e-09
    80.80   8.3030e+04   2.0296e-09
    80.90   8.4632e+04   2.0306e-09
    81.00   8.6262e+04   2.0315e-09
    81.10   8.7919e+04   2.0325e-09
    81.20   8.9605e+04   2.0335e-09
    81.30   9.1319e+04   2.0346e-09
    81.40   9.3062e+04   2.0356e-09
    81.50   9.4834e+04   2.0367e-09
    81.60   9.6636e+04   2.0377e-09
    81.70   9.8468e+04   2.0388e-09
    81.80   1.0033e+05   2.0399e-09
    81.90   1.0222e+05   2.0411e-09
    82.00   1.0415e+05   2.0422e-09
    82.10   1.0611e+05   2.0434e-09
    82.20   1.0810e+05   2.0446e-09
    82.30   1.1012e+05   2.0458e-09
    82.40   1.1217e+05   2.0470e-09
    82.50   1.1426e+05   2.0482e-09
    82.60   1.1639e+05   2.0495e-09
    82.70   1.1855e+05   2.0508e-09
    82.80   1.2074e+05   2.0521e-09
    82.90   1.2297e+05   2.0534e-09
    83.00   1.2524e+05   2.0548e-09
    83.10   1.2754e+05   2.0561e-09
    83.20   1.2988e+05   2.0575e-09
    83.30   1.3226e+05   2.0589e-09
    83.40   1.3467e+05   2.0604e-09
    83.50   1.3713e+05   2.0618e-09
    83.60   1.3962e+05   2.0633e-09
    83.70   1.4216e+05   2.0648e-09
    83.80   1.4473e+05   2.0663e-09
    83.90   1.4735e+05   2.0678e-09
    84.00   1.5001e+05   2.0694e-09
    84.10   1.5271e+05   2.0710e-09
    84.20   1.5545e+05   2.0726e-09
    84.30   1.5823e+05   2.0742e-09
    84.40   1.6107e+05   2.0759e-09
    84.50   1.6394e+05   2.0775e-09
    84.60   1.6686e+05   2.0792e-09
    84.70   1.6983e+05   2.0810e-09
    84.80   1.7284e+05   2.0827e-09
    84.90   1.7590e+05   2.0845e-09
    85.00   1.7900e+05   2.0863e-09
    85.10   1.8216e+05   2.0881e-09
    85.20   1.8536e+05   2.0900e-09
    85.30   1.8862e+05   2.0918e-09
    85.40   1.9192e+05   2.0937e-09
    85.50   1.9528e+05   2.0957e-09
    85.60   1.9869e+05   2.0976e-09
    85.70   2.0215e+05   2.0996e-09
    85.80   2.0566e+05   2.1016e-09
    85.90   2.0923e+05   2.1036e-09
    86.00   2.1285e+05   2.1057e-09
    86.10   2.1652e+05   2.1078e-09
    86.20   2.2026e+05   2.1099e-09
    86.30   2.2404e+05   2.1120e-09
    86.40   2.2789e+05   2.1142e-09
    86.50   2.3180e+05   2.1164e-09
    86.60   2.3576e+05   2.1186e-09
    86.70   2.3978e+05   2.1209e-09
    86.80   2.4387e+05   2.1232e-09
    86.90   2.4801e+05   2.1255e-09
    87.00   2.5222e+05   2.1279e-09
    87.10   2.5649e+05   2.1302e-09
    87.20   2.6083e+05   2.1327e-09
    87.30   2.6523e+05   2.1351e-09
    87.40   2.6969e+05   2.1376e-09
    87.50   2.7422e+05   2.1401e-09
    87.60   2.7882e+05   2.1426e-09
    87.70   2.8349e+05   2.1452e-09
    87.80   2.8822e+05   2.1478e-09
    87.90   2.9303e+05   2.1504e-09
    88.00   2.9790e+05   2.1531e-09
    88.10   3.0285e+05   2.1558e-09
    88.20   3.0787e+05   2.1585e-09
    88.30   3.1296e+05   2.1613e-09
    88.40   3.1813e+05   2.1640e-09
    88.50   3.2337e+05   2.1669e-09
    88.60   3.2869e+05   2.1697e-09
    88.70   3.3409e+05   2.1726e-09
    88.80   3.3957e+05   2.1756e-09
    88.90   3.4512e+05   2.1786e-09
    89.00   3.5076e+05   2.1816e-09
    89.10   3.5647e+05   2.1846e-09
    89.20   3.6227e+05   2.1877e-09
    89.30   3.6815e+05   2.1908e-09
    89.40   3.7412e+05   2.1940e-09
    89.50   3.8017e+05   2.1972e-09
    89.60   3.8631e+05   2.2004e-09
    89.70   3.9254e+05   2.2037e-09
    89.80   3.9885e+05   2.2070e-09
    89.90   4.0526e+05   2.2103e-09
    90.00   4.1175e+05   2.2137e-09
    90.10   4.1834e+05   2.2171e-09
    90.20   4.2502e+05   2.2206e-09
    90.30   4.3180e+05   2.2241e-09
    90.40   4.3867e+05   2.2276e-09
    90.50   4.4564e+05   2.2312e-09
    90.60   4.5271e+05   2.2348e-09
    90.70   4.5987e+05   2.2385e-09
    90.80   4.6714e+05   2.2422e-09
    90.90   4.7451e+05   2.2460e-09
    91.00   4.8198e+05   2.2498e-09
    91.10   4.8955e+05   2.2536e-09
    91.20   4.9723e+05   2.2575e-09
    91.30   5.0502e+05   2.2614e-09
    91.40   5.1292e+05   2.2654e-09
    91.50   5.2092e+05   2.2694e-09
    91.60   5.2904e+05   2.2734e-09
    91.70   5.3727e+05   2.2775e-09
    91.80   5.4561e+05   2.2817e-09
    91.90   5.5407e+05   2.2859e-09
    92.00   5.6265e+05   2.2901e-09
    92.10   5.7134e+05   2.2944e-09
    92.20   5.8015e+05   2.2987e-09
    92.30   5.8908e+05   2.3031e-09
    92.40   5.9814e+05   2.3076e-09
    92.50   6.0731e+05   2.3120e-09
    92.60   6.1662e+05   2.3166e-09
    92.70   6.2605e+05   2.3211e-09
    92.80   6.3561e+05   2.3258e-09
    92.90   6.4529e+05   2.3305e-09
    93.00   6.5511e+05   2.3352e-09
    93.10   6.6507e+05   2.3400e-09
    93.20   6.7515e+05   2.3448e-09
    93.30   6.8538e+05   2.3497e-09
    93.40   6.9574e+05   2.3546e-09
    93.50   7.0624e+05   2.3596e-09
    93.60   7.1688e+05   2.3646e-09
    93.70   7.2767e+05   2.3697e-09
    93.80   7.3860e+05   2.3749e-09
    93.90   7.4967e+05   2.3801e-09
    94.00   7.6090e+05   2.3853e-09
    94.10   7.7227e+05   2.3907e-09
    94.20   7.8380e+05   2.3960e-09
    94.30   7.9548e+05   2.4015e-09
    94.40   8.0731e+05   2.4069e-09
    94.50   8.1931e+05   2.4125e-09
    94.60   8.3146e+05   2.4181e-09
    94.70   8.4377e+05   2.4237e-09
    94.80   8.5625e+05   2.4294e-09
    94.90   8.6889e+05   2.4352e-09
    95.00   8.8170e+05   2.4411e-09
    95.10   8.9467e+05   2.4470e-09
    95.20   9.0782e+05   2.4529e-09
    95.30   9.2114e+05   2.4589e-09
    95.40   9.3464e+05   2.4650e-09
    95.50   9.4831e+05   2.4711e-09
    95.60   9.6216e+05   2.4774e-09
    95.70   9.7619e+05   2.4836e-09
    95.80   9.9041e+05   2.4901e-09
    95.90   1.0048e+06   2.4964e-09
    96.00   1.0194e+06   2.5029e-09
    96.10   1.0342e+06   2.5094e-09
    96.20   1.0492e+06   2.5160e-09
    96.30   1.0643e+06   2.5227e-09
    96.40   1.0797e+06   2.5294e-09
    96.50   1.0953e+06   2.5362e-09
    96.60   1.1110e+06   2.5431e-09
    96.70   1.1270e+06   2.5500e-09
    96.80   1.1432e+06   2.5570e-09
    96.90   1.1595e+06   2.5641e-09
    97.00   1.1761e+06   2.5712e-09
    97.10   1.1929e+06   2.5785e-09
    97.20   1.2100e+06   2.5857e-09
    97.30   1.2272e+06   2.5931e-09
    97.40   1.2447e+06   2.6005e-09
    97.50   1.2624e+06   2.6081e-09
    97.60   1.2803e+06   2.6156e-09
    97.70   1.2984e+06   2.6233e-09
    97.80   1.3168e+06   2.6310e-09
    97.90   1.3354e+06   2.6388e-09
    98.00   1.3543e+06   2.6467e-09
    98.10   1.3734e+06   2.6547e-09
    98.20   1.3927e+06   2.6627e-09
    98.30   1.4123e+06   2.6709e-09
    98.40   1.4321e+06   2.6791e-09
    98.50   1.4522e+06   2.6874e-09
    98.60   1.4725e+06   2.6957e-09
    98.70   1.4931e+06   2.7042e-09
    98.80   1.5140e+06   2.7127e-09
    98.90   1.5351e+06   2.7213e-09
    99.00   1.5565e+06   2.7300e-09
    99.10   1.5781e+06   2.7388e-09
    99.20   1.6001e+06   2.7477e-09
    99.30   1.6223e+06   2.7566e-09
    99.40   1.6447e+06   2.7657e-09
    99.50   1.6675e+06   2.7748e-09
    99.60   1.6906e+06   2.7840e-09
    99.70   1.7139e+06   2.7933e-09
    99.80   1.7375e+06   2.8027e-09
    99.90   1.7615e+06   2.8122e-09
   100.00   1.7857e+06   2.8218e-09
   100.10   1.8102e+06   2.8314e-09
   100.20   1.8351e+06   2.8412e-09
   100.30   1.8602e+06   2.8511e-09
   100.40   1.8857e+06   2.8610e-09
   100.50   1.9115e+06   2.8711e-09
   100.60   1.9376e+06   2.8812e-09
   100.70   1.9640e+06   2.8914e-09
   100.80   1.9907e+06   2.9018e-09
   100.90   2.0178e+06   2.9122e-09
   101.00   2.0453e+06   2.9227e-09
   101.10   2.0730e+06   2.9334e-09
   101.20   2.1011e+06   2.9441e-09
   101.30   2.1296e+06   2.9550e-09
   101.40   2.1584e+06   2.9659e-09
   101.50   2.1876e+06   2.9770e-09
   101.60   2.2171e+06   2.9881e-09
   101.70   2.2470e+06   2.9994e-09
   101.80   2.2772e+06   3.0107e-09
   101.90   2.3079e+06   3.0222e-09
   102.00   2.3389e+06   3.0338e-09
   102.10   2.3703e+06   3.0455e-09
   102.20   2.4021e+06   3.0573e-09
   102.30   2.4342e+06   3.0692e-09
   102.40   2.4668e+06   3.0812e-09
   102.50   2.4998e+06   3.0934e-09
   102.60   2.5331e+06   3.1056e-09
   102.70   2.5669e+06   3.1180e-09
   102.80   2.6011e+06   3.1305e-09
   102.90   2.6357e+06   3.1431e-09
   103.00   2.6708e+06   3.1558e-09
   103.10   2.7062e+06   3.1686e-09
   103.20   2.7421e+06   3.1816e-09
   103.30   2.7785e+06   3.1946e-09
   103.40   2.8152e+06   3.2078e-09
   103.50   2.8525e+06   3.2212e-09
   103.60   2.8902e+06   3.2346e-09
   103.70   2.9283e+06   3.2482e-09
   103.80   2.9669e+06   3.2619e-09
   103.90   3.0060e+06   3.2758e-09
   104.00   3.0455e+06   3.2898e-09
   104.10   3.0856e+06   3.3039e-09
   104.20   3.1261e+06   3.3181e-09
   104.30   3.1671e+06   3.3324e-09
   104.40   3.2086e+06   3.3469e-09
   104.50   3.2506e+06   3.3615e-09
   104.60   3.2932e+06   3.3763e-09
   104.70   3.3362e+06   3.3912e-09
   104.80   3.3798e+06   3.4062e-09
   104.90   3.4239e+06   3.4214e-09
   105.00   3.4685e+06   3.4367e-09
   105.10   3.5136e+06   3.4521e-09
   105.20   3.5593e+06   3.4677e-09
   105.30   3.6056e+06   3.4835e-09
   105.40   3.6524e+06   3.4994e-09
   105.50   3.6998e+06   3.5154e-09
   105.60   3.7478e+06   3.5316e-09
   105.70   3.7963e+06   3.5479e-09
   105.80   3.8454e+06   3.5644e-09
   105.90   3.8951e+06   3.5810e-09
   106.00   3.9454e+06   3.5978e-09
   106.10   3.9963e+06   3.6147e-09
   106.20   4.0478e+06   3.6318e-09
   106.30   4.1000e+06   3.6490e-09
   106.40   4.1527e+06   3.6664e-09
   106.50   4.2061e+06   3.6840e-09
   106.60   4.2602e+06   3.7017e-09
   106.70   4.3149e+06   3.7196e-09
   106.80   4.3702e+06   3.7377e-09
   106.90   4.4262e+06   3.7559e-09
   107.00   4.4829e+06   3.7743e-09
   107.10   4.5403e+06   3.7928e-09
   107.20   4.5983e+06   3.8115e-09
   107.30   4.6570e+06   3.8304e-09
   107.40   4.7165e+06   3.8495e-09
   107.50   4.7766e+06   3.8687e-09
   107.60   4.8375e+06   3.8881e-09
   107.70   4.8991e+06   3.9077e-09
   107.80   4.9614e+06   3.9275e-09
   107.90   5.0245e+06   3.9474e-09
   108.00   5.0883e+06   3.9677e-09
   108.10   5.1529e+06   3.9880e-09
   108.20   5.2183e+06   4.0085e-09
   108.30   5.2844e+06   4.0291e-09
   108.40   5.3513e+06   4.0500e-09
   108.50   5.4191e+06   4.0711e-09
   108.60   5.4876e+06   4.0923e-09
   108.70   5.5569e+06   4.1137e-09
   108.80   5.6271e+06   4.1354e-09
   108.90   5.6981e+06   4.1572e-09
   109.00   5.7699e+06   4.1792e-09
   109.10   5.8426e+06   4.2015e-09
   109.20   5.9162e+06   4.2239e-09
   109.30   5.9906e+06   4.2465e-09
   109.40   6.0659e+06   4.2693e-09
   109.50   6.1421e+06   4.2924e-09
   109.60   6.2192e+06   4.3156e-09
   109.70   6.2972e+06   4.3391e-09
   109.80   6.3762e+06   4.3628e-09
   109.90   6.4560e+06   4.3866e-09
   110.00   6.5369e+06   4.4107e-09
   110.10   6.6186e+06   4.4350e-09
   110.20   6.7014e+06   4.4596e-09
   110.30   6.7851e+06   4.4843e-09
   110.40   6.8698e+06   4.5093e-09
   110.50   6.9555e+06   4.5345e-09
   110.60   7.0422e+06   4.5599e-09
   110.70   7.1300e+06   4.5855e-09
   110.80   7.2188e+06   4.6114e-09
   110.90   7.3086e+06   4.6376e-09
   111.00   7.3995e+06   4.6640e-09
   111.10   7.4914e+06   4.6905e-09
   111.20   7.5845e+06   4.7174e-09
   111.30   7.6786e+06   4.7444e-09
   111.40   7.7739e+06   4.7717e-09
   111.50   7.8702e+06   4.7992e-09
   111.60   7.9677e+06   4.8270e-09
   111.70   8.0664e+06   4.8551e-09
   111.80   8.1662e+06   4.8833e-09
   111.90   8.2671e+06   4.9119e-09
   112.00   8.3693e+06   4.9407e-09
   112.10   8.4726e+06   4.9697e-09
   112.20   8.5772e+06   4.9990e-09
   112.30   8.6830e+06   5.0286e-09
   112.40   8.7901e+06   5.0584e-09
   112.50   8.8983e+06   5.0885e-09
   112.60   9.0079e+06   5.1188e-09
   112.70   9.1188e+06   5.1494e-09
   112.80   9.2309e+06   5.1803e-09
   112.90   9.3444e+06   5.2115e-09
   113.00   9.4591e+06   5.2429e-09
   113.10   9.5753e+06   5.2746e-09
   113.20   9.6928e+06   5.3067e-09
   113.30   9.8116e+06   5.3390e-09
   113.40   9.9319e+06   5.3716e-09
   113.50   1.0054e+07   5.4044e-09
   113.60   1.0177e+07   5.4376e-09
   113.70   1.0301e+07   5.4710e-09
   113.80   1.0427e+07   5.5047e-09
   113.90   1.0554e+07   5.5388e-09
   114.00   1.0683e+07   5.5731e-09
   114.10   1.0814e+07   5.6077e-09
   114.20   1.0946e+07   5.6426e-09
   114.30   1.1079e+07   5.6778e-09
   114.40   1.1214e+07   5.7134e-09
   114.50   1.1351e+07   5.7492e-09
   114.60   1.1489e+07   5.7854e-09
   114.70   1.1629e+07   5.8219e-09
   114.80   1.1770e+07   5.8587e-09
   114.90   1.1913e+07   5.8958e-09
   115.00   1.2058e+07   5.9333e-09
   115.10   1.2204e+07   5.9711e-09
   115.20   1.2353e+07   6.0092e-09
   115.30   1.2502e+07   6.0476e-09
   115.40   1.2654e+07   6.0864e-09
   115.50   1.2807e+07   6.1255e-09
   115.60   1.2962e+07   6.1649e-09
   115.70   1.3119e+07   6.2047e-09
   115.80   1.3278e+07   6.2449e-09
   115.90   1.3439e+07   6.2853e-09
   116.00   1.3601e+07   6.3262e-09
   116.10   1.3765e+07   6.3673e-09
   116.20   1.3931e+07   6.4089e-09
   116.30   1.4100e+07   6.4508e-09
   116.40   1.4270e+07   6.4930e-09
   116.50   1.4442e+07   6.5357e-09
   116.60   1.4616e+07   6.5787e-09
   116.70   1.4792e+07   6.6221e-09
   116.80   1.4970e+07   6.6658e-09
   116.90   1.5150e+07   6.7099e-09
   117.00   1.5332e+07   6.7544e-09
   117.10   1.5516e+07   6.7993e-09
   117.20   1.5703e+07   6.8445e-09
   117.30   1.5891e+07   6.8902e-09
   117.40   1.6082e+07   6.9362e-09
   117.50   1.6275e+07   6.9826e-09
   117.60   1.6470e+07   7.0295e-09
   117.70   1.6667e+07   7.0767e-09
   117.80   1.6867e+07   7.1243e-09
   117.90   1.7069e+07   7.1724e-09
   118.00   1.7273e+07   7.2209e-09
   118.10   1.7479e+07   7.2697e-09
   118.20   1.7688e+07   7.3190e-09
   118.30   1.7900e+07   7.3687e-09
   118.40   1.8114e+07   7.4188e-09
   118.50   1.8330e+07   7.4694e-09
   118.60   1.8548e+07   7.5203e-09
   118.70   1.8770e+07   7.5717e-09
   118.80   1.8993e+07   7.6236e-09
   118.90   1.9220e+07   7.6758e-09
   119.00   1.9448e+07   7.7286e-09
   119.10   1.9680e+07   7.7818e-09
   119.20   1.9914e+07   7.8354e-09
   119.30   2.0151e+07   7.8895e-09
   119.40   2.0390e+07   7.9440e-09
   119.50   2.0633e+07   7.9990e-09
   119.60   2.0878e+07   8.0544e-09
   119.70   2.1125e+07   8.1103e-09
   119.80   2.1376e+07   8.1667e-09
   119.90   2.1629e+07   8.2236e-09
   120.00   2.1886e+07   8.2809e-09
   120.10   2.2145e+07   8.3387e-09
   120.20   2.2407e+07   8.3971e-09
   120.30   2.2672e+07   8.4559e-09
   120.40   2.2941e+07   8.5151e-09
   120.50   2.3212e+07   8.5749e-09
   120.60   2.3486e+07   8.6351e-09
   120.70   2.3763e+07   8.6959e-09
   120.80   2.4044e+07   8.7572e-09
   120.90   2.4328e+07   8.8189e-09
   121.00   2.4615e+07   8.8812e-09
   121.10   2.4905e+07   8.9441e-09
   121.20   2.5198e+07   9.0075e-09
   121.30   2.5495e+07   9.0713e-09
   121.40   2.5795e+07   9.1357e-09
   121.50   2.6099e+07   9.2006e-09
   121.60   2.6406e+07   9.2661e-09
   121.70   2.6716e+07   9.3321e-09
   121.80   2.7030e+07   9.3986e-09
   121.90   2.7347e+07   9.4657e-09
   122.00   2.7669e+07   9.5334e-09
   122.10   2.7993e+07   9.6016e-09
   122.20   2.8321e+07   9.6703e-09
   122.30   2.8653e+07   9.7397e-09
   122.40   2.8989e+07   9.8095e-09
   122.50   2.9329e+07   9.8800e-09
   122.60   2.9672e+07   9.9510e-09
   122.70   3.0019e+07   1.0022e-08
   122.80   3.0370e+07   1.0095e-08
   122.90   3.0725e+07   1.0167e-08
   123.00   3.1084e+07   1.0241e-08
   123.10   3.1447e+07   1.0315e-08
   123.20   3.1814e+07   1.0389e-08
   123.30   3.2185e+07   1.0464e-08
   123.40   3.2560e+07   1.0540e-08
   123.50   3.2940e+07   1.0617e-08
   123.60   3.3323e+07   1.0694e-08
   123.70   3.3711e+07   1.0771e-08
   123.80   3.4103e+07   1.0850e-08
   123.90   3.4500e+07   1.0929e-08
   124.00   3.4901e+07   1.1008e-08
   124.10   3.5307e+07   1.1088e-08
   124.20   3.5717e+07   1.1169e-08
   124.30   3.6131e+07   1.1251e-08
   124.40   3.6550e+07   1.1333e-08
   124.50   3.6974e+07   1.1415e-08
   124.60   3.7403e+07   1.1499e-08
   124.70   3.7836e+07   1.1584e-08
   124.80   3.8274e+07   1.1669e-08
   124.90   3.8717e+07   1.1754e-08
   125.00   3.9165e+07   1.1840e-08
   125.10   3.9618e+07   1.1927e-08
   125.20   4.0075e+07   1.2015e-08
   125.30   4.0538e+07   1.2103e-08
   125.40   4.1006e+07   1.2192e-08
   125.50   4.1479e+07   1.2281e-08
   125.60   4.1957e+07   1.2372e-08
   125.70   4.2441e+07   1.2463e-08
   125.80   4.2930e+07   1.2555e-08
   125.90   4.3424e+07   1.2647e-08
   126.00   4.3924e+07   1.2740e-08
   126.10   4.4429e+07   1.2834e-08
   126.20   4.4940e+07   1.2929e-08
   126.30   4.5456e+07   1.3024e-08
   126.40   4.5978e+07   1.3121e-08
   126.50   4.6506e+07   1.3218e-08
   126.60   4.7039e+07   1.3315e-08
   126.70   4.7578e+07   1.3414e-08
   126.80   4.8124e+07   1.3513e-08
   126.90   4.8675e+07   1.3613e-08
   127.00   4.9232e+07   1.3714e-08
   127.10   4.9795e+07   1.3815e-08
   127.20   5.0364e+07   1.3918e-08
   127.30   5.0940e+07   1.4021e-08
   127.40   5.1522e+07   1.4125e-08
   127.50   5.2110e+07   1.4229e-08
   127.60   5.2705e+07   1.4335e-08
   127.70   5.3306e+07   1.4441e-08
   127.80   5.3913e+07   1.4549e-08
   127.90   5.4527e+07   1.4657e-08
   128.00   5.5148e+07   1.4766e-08
   128.10   5.5775e+07   1.4875e-08
   128.20   5.6410e+07   1.4986e-08
   128.30   5.7051e+07   1.5097e-08
   128.40   5.7699e+07   1.5209e-08
   128.50   5.8354e+07   1.5323e-08
   128.60   5.9016e+07   1.5436e-08
   128.70   5.9685e+07   1.5551e-08
   128.80   6.0361e+07   1.5667e-08
   128.90   6.1045e+07   1.5784e-08
   129.00   6.1736e+07   1.5901e-08
   129.10   6.2435e+07   1.6019e-08
   129.20   6.3141e+07   1.6139e-08
   129.30   6.3854e+07   1.6259e-08
   129.40   6.4575e+07   1.6380e-08
   129.50   6.5304e+07   1.6502e-08
   129.60   6.6041e+07   1.6625e-08
   129.70   6.6785e+07   1.6749e-08
   129.80   6.7538e+07   1.6874e-08
   129.90   6.8299e+07   1.6999e-08
   130.00   6.9067e+07   1.7127e-08
   130.10   6.9844e+07   1.7255e-08
   130.20   7.0629e+07   1.7383e-08
   130.30   7.1423e+07   1.7513e-08
   130.40   7.2225e+07   1.7643e-08
   130.50   7.3035e+07   1.7775e-08
   130.60   7.3854e+07   1.7907e-08
   130.70   7.4682e+07   1.8041e-08
   130.80   7.5518e+07   1.8175e-08
   130.90   7.6364e+07   1.8310e-08
   131.00   7.7218e+07   1.8447e-08
   131.10   7.8081e+07   1.8584e-08
   131.20   7.8954e+07   1.8723e-08
   131.30   7.9835e+07   1.8862e-08
   131.40   8.0726e+07   1.9003e-08
   131.50   8.1626e+07   1.9144e-08
   131.60   8.2536e+07   1.9287e-08
   131.70   8.3456e+07   1.9431e-08
   131.80   8.4385e+07   1.9575e-08
   131.90   8.5323e+07   1.9721e-08
   132.00   8.6272e+07   1.9868e-08
   132.10   8.7231e+07   2.0016e-08
   132.20   8.8199e+07   2.0165e-08
   132.30   8.9178e+07   2.0315e-08
   132.40   9.0167e+07   2.0466e-08
   132.50   9.1166e+07   2.0618e-08
   132.60   9.2176e+07   2.0772e-08
   132.70   9.3196e+07   2.0926e-08
   132.80   9.4227e+07   2.1082e-08
   132.90   9.5268e+07   2.1239e-08
   133.00   9.6321e+07   2.1396e-08
   133.10   9.7384e+07   2.1555e-08
   133.20   9.8458e+07   2.1716e-08
   133.30   9.9544e+07   2.1877e-08
   133.40   1.0064e+08   2.2039e-08
   133.50   1.0175e+08   2.2203e-08
   133.60   1.0287e+08   2.2369e-08
   133.70   1.0400e+08   2.2535e-08
   133.80   1.0514e+08   2.2702e-08
   133.90   1.0630e+08   2.2870e-08
   134.00   1.0746e+08   2.3040e-08
   134.10   1.0864e+08   2.3211e-08
   134.20   1.0983e+08   2.3383e-08
   134.30   1.1104e+08   2.3556e-08
   134.40   1.1225e+08   2.3730e-08
   134.50   1.1348e+08   2.3906e-08
   134.60   1.1472e+08   2.4083e-08
   134.70   1.1597e+08   2.4261e-08
   134.80   1.1724e+08   2.4440e-08
   134.90   1.1852e+08   2.4621e-08
   135.00   1.1981e+08   2.4803e-08
   135.10   1.2111e+08   2.4986e-08
   135.20   1.2243e+08   2.5171e-08
   135.30   1.2376e+08   2.5357e-08
   135.40   1.2511e+08   2.5544e-08
   135.50   1.2647e+08   2.5732e-08
   135.60   1.2784e+08   2.5922e-08
   135.70   1.2922e+08   2.6113e-08
   135.80   1.3062e+08   2.6305e-08
   135.90   1.3204e+08   2.6499e-08
   136.00   1.3347e+08   2.6694e-08
   136.10   1.3491e+08   2.6891e-08
   136.20   1.3637e+08   2.7088e-08
   136.30   1.3784e+08   2.7288e-08
   136.40   1.3933e+08   2.7489e-08
   136.50   1.4083e+08   2.7691e-08
   136.60   1.4235e+08   2.7894e-08
   136.70   1.4388e+08   2.8099e-08
   136.80   1.4543e+08   2.8305e-08
   136.90   1.4699e+08   2.8512e-08
   137.00   1.4857e+08   2.8721e-08
   137.10   1.5017e+08   2.8932e-08
   137.20   1.5178e+08   2.9144e-08
   137.30   1.5341e+08   2.9357e-08
   137.40   1.5505e+08   2.9571e-08
   137.50   1.5671e+08   2.9788e-08
   137.60   1.5839e+08   3.0005e-08
   137.70   1.6008e+08   3.0224e-08
   137.80   1.6179e+08   3.0445e-08
   137.90   1.6352e+08   3.0667e-08
   138.00   1.6526e+08   3.0891e-08
   138.10   1.6702e+08   3.1116e-08
   138.20   1.6880e+08   3.1342e-08
   138.30   1.7060e+08   3.1570e-08
   138.40   1.7241e+08   3.1801e-08
   138.50   1.7424e+08   3.2032e-08
   138.60   1.7609e+08   3.2265e-08
   138.70   1.7796e+08   3.2499e-08
   138.80   1.7985e+08   3.2735e-08
   138.90   1.8175e+08   3.2972e-08
   139.00   1.8367e+08   3.3211e-08
   139.10   1.8562e+08   3.3452e-08
   139.20   1.8758e+08   3.3694e-08
   139.30   1.8956e+08   3.3938e-08
   139.40   1.9156e+08   3.4183e-08
   139.50   1.9358e+08   3.4430e-08
   139.60   1.9562e+08   3.4679e-08
   139.70   1.9768e+08   3.4929e-08
   139.80   1.9975e+08   3.5181e-08
   139.90   2.0185e+08   3.5435e-08
   140.00   2.0397e+08   3.5690e-08
   140.10   2.0611e+08   3.5947e-08
   140.20   2.0827e+08   3.6207e-08
   140.30   2.1046e+08   3.6467e-08
   140.40   2.1266e+08   3.6729e-08
   140.50   2.1488e+08   3.6993e-08
   140.60   2.1713e+08   3.7258e-08
   140.70   2.1940e+08   3.7525e-08
   140.80   2.2169e+08   3.7794e-08
   140.90   2.2400e+08   3.8065e-08
   141.00   2.2633e+08   3.8337e-08
   141.10   2.2869e+08   3.8611e-08
   141.20   2.3106e+08   3.8887e-08
   141.30   2.3346e+08   3.9165e-08
   141.40   2.3589e+08   3.9444e-08
   141.50   2.3834e+08   3.9725e-08
   141.60   2.4081e+08   4.0008e-08
   141.70   2.4330e+08   4.0293e-08
   141.80   2.4582e+08   4.0581e-08
   141.90   2.4836e+08   4.0869e-08
   142.00   2.5093e+08   4.1160e-08
   142.10   2.5352e+08   4.1452e-08
   142.20   2.5613e+08   4.1746e-08
   142.30   2.5877e+08   4.2042e-08
   142.40   2.6144e+08   4.2340e-08
   142.50   2.6413e+08   4.2640e-08
   142.60   2.6684e+08   4.2941e-08
   142.70   2.6958e+08   4.3245e-08
   142.80   2.7235e+08   4.3550e-08
   142.90   2.7514e+08   4.3857e-08
   143.00   2.7796e+08   4.4167e-08
   143.10   2.8081e+08   4.4478e-08
   143.20   2.8368e+08   4.4792e-08
   143.30   2.8658e+08   4.5107e-08
   143.40   2.8950e+08   4.5424e-08
   143.50   2.9246e+08   4.5743e-08
   143.60   2.9544e+08   4.6064e-08
   143.70   2.9845e+08   4.6387e-08
   143.80   3.0148e+08   4.6712e-08
   143.90   3.0455e+08   4.7039e-08
   144.00   3.0764e+08   4.7369e-08
   144.10   3.1077e+08   4.7700e-08
   144.20   3.1392e+08   4.8033e-08
   144.30   3.1710e+08   4.8368e-08
   144.40   3.2031e+08   4.8706e-08
   144.50   3.2355e+08   4.9046e-08
   144.60   3.2682e+08   4.9387e-08
   144.70   3.3012e+08   4.9731e-08
   144.80   3.3345e+08   5.0076e-08
   144.90   3.3681e+08   5.0424e-08
   145.00   3.4020e+08   5.0774e-08
   145.10   3.4362e+08   5.1126e-08
   145.20   3.4708e+08   5.1480e-08
   145.30   3.5056e+08   5.1837e-08
   145.40   3.5408e+08   5.2195e-08
   145.50   3.5763e+08   5.2557e-08
   145.60   3.6122e+08   5.2920e-08
   145.70   3.6483e+08   5.3285e-08
   145.80   3.6848e+08   5.3652e-08
   145.90   3.7216e+08   5.4021e-08
   146.00   3.7588e+08   5.4393e-08
   146.10   3.7962e+08   5.4767e-08
   146.20   3.8341e+08   5.5143e-08
   146.30   3.8722e+08   5.5521e-08
   146.40   3.9108e+08   5.5902e-08
   146.50   3.9496e+08   5.6286e-08
   146.60   3.9888e+08   5.6671e-08
   146.70   4.0284e+08   5.7059e-08
   146.80   4.0683e+08   5.7449e-08
   146.90   4.1086e+08   5.7841e-08
   147.00   4.1493e+08   5.8235e-08
   147.10   4.1903e+08   5.8632e-08
   147.20   4.2317e+08   5.9031e-08
   147.30   4.2734e+08   5.9433e-08
   147.40   4.3155e+08   5.9837e-08
   147.50   4.3580e+08   6.0244e-08
   147.60   4.4009e+08   6.0652e-08
   147.70   4.4442e+08   6.1063e-08
   147.80   4.4878e+08   6.1477e-08
   147.90   4.5319e+08   6.1893e-08
   148.00   4.5763e+08   6.2311e-08
   148.10   4.6211e+08   6.2732e-08
   148.20   4.6663e+08   6.3156e-08
   148.30   4.7119e+08   6.3582e-08
   148.40   4.7580e+08   6.4010e-08
   148.50   4.8044e+08   6.4440e-08
   148.60   4.8512e+08   6.4873e-08
   148.70   4.8985e+08   6.5309e-08
   148.80   4.9462e+08   6.5747e-08
   148.90   4.9942e+08   6.6188e-08
   149.00   5.0428e+08   6.6632e-08
   149.10   5.0917e+08   6.7078e-08
   149.20   5.1411e+08   6.7526e-08
   149.30   5.1909e+08   6.7977e-08
   149.40   5.2411e+08   6.8430e-08
   149.50   5.2918e+08   6.8886e-08
   149.60   5.3429e+08   6.9345e-08
   149.70   5.3944e+08   6.9806e-08
   149.80   5.4464e+08   7.0271e-08
   149.90   5.4989e+08   7.0738e-08
   150.00   5.5518e+08   7.1207e-08
   150.10   5.6052e+08   7.1679e-08
   150.20   5.6590e+08   7.2153e-08
   150.30   5.7133e+08   7.2631e-08
   150.40   5.7681e+08   7.3111e-08
   150.50   5.8234e+08   7.3594e-08
   150.60   5.8791e+08   7.4079e-08
   150.70   5.9353e+08   7.4567e-08
   150.80   5.9920e+08   7.5058e-08
   150.90   6.0491e+08   7.5552e-08
   151.00   6.1068e+08   7.6048e-08
   151.10   6.1650e+08   7.6548e-08
   151.20   6.2236e+08   7.7050e-08
   151.30   6.2828e+08   7.7554e-08
   151.40   6.3424e+08   7.8062e-08
   151.50   6.4026e+08   7.8572e-08
   151.60   6.4633e+08   7.9085e-08
   151.70   6.5245e+08   7.9602e-08
   151.80   6.5862e+08   8.0121e-08
   151.90   6.6485e+08   8.0643e-08
   152.00   6.7112e+08   8.1167e-08
   152.10   6.7746e+08   8.1695e-08
   152.20   6.8384e+08   8.2225e-08
   152.30   6.9028e+08   8.2759e-08
   152.40   6.9677e+08   8.3295e-08
   152.50   7.0332e+08   8.3834e-08
   152.60   7.0992e+08   8.4376e-08
   152.70   7.1658e+08   8.4921e-08
   152.80   7.2329e+08   8.5470e-08
   152.90   7.3006e+08   8.6021e-08
   153.00   7.3689e+08   8.6575e-08
   153.10   7.4377e+08   8.7132e-08
   153.20   7.5072e+08   8.7692e-08
   153.30   7.5772e+08   8.8256e-08
   153.40   7.6477e+08   8.8822e-08
   153.50   7.7189e+08   8.9391e-08
   153.60   7.7907e+08   8.9963e-08
   153.70   7.8630e+08   9.0538e-08
   153.80   7.9360e+08   9.1118e-08
   153.90   8.0096e+08   9.1699e-08
   154.00   8.0837e+08   9.2284e-08
   154.10   8.1585e+08   9.2871e-08
   154.20   8.2339e+08   9.3462e-08
   154.30   8.3100e+08   9.4057e-08
   154.40   8.3866e+08   9.4654e-08
   154.50   8.4639e+08   9.5254e-08
   154.60   8.5418e+08   9.5858e-08
   154.70   8.6204e+08   9.6464e-08
   154.80   8.6996e+08   9.7075e-08
   154.90   8.7795e+08   9.7688e-08
   155.00   8.8600e+08   9.8305e-08
   155.10   8.9412e+08   9.8924e-08
   155.20   9.0230e+08   9.9548e-08
   155.30   9.1055e+08   1.0018e-07
   155.40   9.1887e+08   1.0081e-07
   155.50   9.2725e+08   1.0144e-07
   155.60   9.3571e+08   1.0208e-07
   155.70   9.4423e+08   1.0272e-07
   155.80   9.5282e+08   1.0336e-07
   155.90   9.6148e+08   1.0400e-07
   156.00   9.7021e+08   1.0465e-07
   156.10   9.7901e+08   1.0531e-07
   156.20   9.8788e+08   1.0596e-07
   156.30   9.9683e+08   1.0662e-07
   156.40   1.0058e+09   1.0728e-07
   156.50   1.0149e+09   1.0795e-07
   156.60   1.0241e+09   1.0862e-07
   156.70   1.0333e+09   1.0929e-07
   156.80   1.0426e+09   1.0997e-07
   156.90   1.0520e+09   1.1065e-07
   157.00   1.0615e+09   1.1133e-07
   157.10   1.0710e+09   1.1202e-07
   157.20   1.0806e+09   1.1271e-07
   157.30   1.0903e+09   1.1341e-07
   157.40   1.1001e+09   1.1410e-07
   157.50   1.1099e+09   1.1481e-07
   157.60   1.1198e+09   1.1551e-07
   157.70   1.1298e+09   1.1622e-07
   157.80   1.1399e+09   1.1693e-07
   157.90   1.1501e+09   1.1765e-07
   158.00   1.1603e+09   1.1837e-07
   158.10   1.1706e+09   1.1909e-07
   158.20   1.1810e+09   1.1982e-07
   158.30   1.1915e+09   1.2055e-07
   158.40   1.2021e+09   1.2128e-07
   158.50   1.2127e+09   1.2202e-07
   158.60   1.2234e+09   1.2276e-07
   158.70   1.2343e+09   1.2351e-07
   158.80   1.2451e+09   1.2426e-07
   158.90   1.2561e+09   1.2501e-07
   159.00   1.2672e+09   1.2577e-07
   159.10   1.2784e+09   1.2653e-07
   159.20   1.2896e+09   1.2729e-07
   159.30   1.3009e+09   1.2806e-07
   159.40   1.3123e+09   1.2883e-07
   159.50   1.3239e+09   1.2961e-07
   159.60   1.3355e+09   1.3039e-07
   159.70   1.3471e+09   1.3117e-07
   159.80   1.3589e+09   1.3196e-07
   159.90   1.3708e+09   1.3275e-07
   160.00   1.3827e+09   1.3354e-07
   160.10   1.3948e+09   1.3434e-07
   160.20   1.4069e+09   1.3514e-07
   160.30   1.4192e+09   1.3595e-07
   160.40   1.4315e+09   1.3676e-07
   160.50   1.4439e+09   1.3757e-07
   160.60   1.4564e+09   1.3839e-07
   160.70   1.4691e+09   1.3921e-07
   160.80   1.4818e+09   1.4004e-07
   160.90   1.4946e+09   1.4087e-07
   161.00   1.5075e+09   1.4170e-07
   161.10   1.5205e+09   1.4254e-07
   161.20   1.5336e+09   1.4338e-07
   161.30   1.5468e+09   1.4422e-07
   161.40   1.5601e+09   1.4507e-07
   161.50   1.5735e+09   1.4594e-07
   161.60   1.5870e+09   1.4680e-07
   161.70   1.6006e+09   1.4766e-07
   161.80   1.6143e+09   1.4853e-07
   161.90   1.6281e+09   1.4940e-07
   162.00   1.6421e+09   1.5027e-07
   162.10   1.6561e+09   1.5115e-07
   162.20   1.6702e+09   1.5203e-07
   162.30   1.6844e+09   1.5292e-07
   162.40   1.6988e+09   1.5381e-07
   162.50   1.7132e+09   1.5471e-07
   162.60   1.7278e+09   1.5561e-07
   162.70   1.7424e+09   1.5651e-07
   162.80   1.7572e+09   1.5742e-07
   162.90   1.7721e+09   1.5833e-07
   163.00   1.7871e+09   1.5925e-07
   163.10   1.8022e+09   1.6017e-07
   163.20   1.8174e+09   1.6110e-07
   163.30   1.8328e+09   1.6203e-07
   163.40   1.8482e+09   1.6296e-07
   163.50   1.8638e+09   1.6390e-07
   163.60   1.8794e+09   1.6484e-07
   163.70   1.8952e+09   1.6580e-07
   163.80   1.9111e+09   1.6675e-07
   163.90   1.9271e+09   1.6771e-07
   164.00   1.9433e+09   1.6867e-07
   164.10   1.9595e+09   1.6963e-07
   164.20   1.9759e+09   1.7060e-07
   164.30   1.9924e+09   1.7158e-07
   164.40   2.0090e+09   1.7256e-07
   164.50   2.0258e+09   1.7354e-07
   164.60   2.0426e+09   1.7453e-07
   164.70   2.0596e+09   1.7552e-07
   164.80   2.0767e+09   1.7652e-07
   164.90   2.0940e+09   1.7752e-07
   165.00   2.1113e+09   1.7852e-07
   165.10   2.1288e+09   1.7953e-07
   165.20   2.1464e+09   1.8055e-07
   165.30   2.1642e+09   1.8157e-07
   165.40   2.1820e+09   1.8259e-07
   165.50   2.2000e+09   1.8362e-07
   165.60   2.2181e+09   1.8467e-07
   165.70   2.2364e+09   1.8570e-07
   165.80   2.2548e+09   1.8675e-07
   165.90   2.2733e+09   1.8779e-07
   166.00   2.2920e+09   1.8885e-07
   166.10   2.3107e+09   1.8990e-07
   166.20   2.3297e+09   1.9097e-07
   166.30   2.3487e+09   1.9203e-07
   166.40   2.3679e+09   1.9310e-07
   166.50   2.3872e+09   1.9418e-07
   166.60   2.4067e+09   1.9526e-07
   166.70   2.4263e+09   1.9635e-07
   166.80   2.4460e+09   1.9744e-07
   166.90   2.4659e+09   1.9853e-07
   167.00   2.4860e+09   1.9963e-07
   167.10   2.5061e+09   2.0074e-07
   167.20   2.5264e+09   2.0186e-07
   167.30   2.5469e+09   2.0297e-07
   167.40   2.5675e+09   2.0409e-07
   167.50   2.5882e+09   2.0522e-07
   167.60   2.6091e+09   2.0635e-07
   167.70   2.6301e+09   2.0748e-07
   167.80   2.6513e+09   2.0862e-07
   167.90   2.6727e+09   2.0977e-07
   168.00   2.6941e+09   2.1092e-07
   168.10   2.7158e+09   2.1207e-07
   168.20   2.7376e+09   2.1323e-07
   168.30   2.7595e+09   2.1440e-07
   168.40   2.7816e+09   2.1557e-07
   168.50   2.8038e+09   2.1674e-07
   168.60   2.8262e+09   2.1793e-07
   168.70   2.8488e+09   2.1912e-07
   168.80   2.8715e+09   2.2031e-07
   168.90   2.8943e+09   2.2150e-07
   169.00   2.9174e+09   2.2270e-07
   169.10   2.9405e+09   2.2391e-07
   169.20   2.9639e+09   2.2512e-07
   169.30   2.9874e+09   2.2634e-07
   169.40   3.0111e+09   2.2756e-07
   169.50   3.0349e+09   2.2879e-07
   169.60   3.0589e+09   2.3002e-07
   169.70   3.0830e+09   2.3126e-07
   169.80   3.1074e+09   2.3250e-07
   169.90   3.1319e+09   2.3376e-07
   170.00   3.1565e+09   2.3501e-07
   170.10   3.1813e+09   2.3627e-07
   170.20   3.2063e+09   2.3753e-07
   170.30   3.2315e+09   2.3880e-07
   170.40   3.2568e+09   2.4008e-07
   170.50   3.2823e+09   2.4136e-07
   170.60   3.3080e+09   2.4264e-07
   170.70   3.3339e+09   2.4393e-07
   170.80   3.3599e+09   2.4523e-07
   170.90   3.3861e+09   2.4653e-07
   171.00   3.4125e+09   2.4785e-07
   171.10   3.4391e+09   2.4916e-07
   171.20   3.4658e+09   2.5048e-07
   171.30   3.4927e+09   2.5180e-07
   171.40   3.5198e+09   2.5313e-07
   171.50   3.5471e+09   2.5447e-07
   171.60   3.5746e+09   2.5581e-07
   171.70   3.6022e+09   2.5715e-07
   171.80   3.6301e+09   2.5851e-07
   171.90   3.6581e+09   2.5986e-07
   172.00   3.6863e+09   2.6123e-07
   172.10   3.7147e+09   2.6260e-07
   172.20   3.7433e+09   2.6398e-07
   172.30   3.7721e+09   2.6536e-07
   172.40   3.8010e+09   2.6674e-07
   172.50   3.8302e+09   2.6813e-07
   172.60   3.8596e+09   2.6953e-07
   172.70   3.8891e+09   2.7093e-07
   172.80   3.9189e+09   2.7234e-07
   172.90   3.9488e+09   2.7376e-07
   173.00   3.9789e+09   2.7519e-07
   173.10   4.0093e+09   2.7661e-07
   173.20   4.0398e+09   2.7804e-07
   173.30   4.0706e+09   2.7948e-07
   173.40   4.1015e+09   2.8092e-07
   173.50   4.1327e+09   2.8237e-07
   173.60   4.1640e+09   2.8383e-07
   173.70   4.1956e+09   2.8529e-07
   173.80   4.2273e+09   2.8675e-07
   173.90   4.2593e+09   2.8824e-07
   174.00   4.2915e+09   2.8971e-07
   174.10   4.3238e+09   2.9120e-07
   174.20   4.3564e+09   2.9269e-07
   174.30   4.3892e+09   2.9419e-07
   174.40   4.4223e+09   2.9569e-07
   174.50   4.4555e+09   2.9720e-07
   174.60   4.4890e+09   2.9871e-07
   174.70   4.5226e+09   3.0024e-07
   174.80   4.5565e+09   3.0177e-07
   174.90   4.5906e+09   3.0330e-07
   175.00   4.6249e+09   3.0484e-07
   175.10   4.6595e+09   3.0638e-07
   175.20   4.6942e+09   3.0793e-07
   175.30   4.7292e+09   3.0949e-07
   175.40   4.7645e+09   3.1105e-07
   175.50   4.7999e+09   3.1263e-07
   175.60   4.8356e+09   3.1421e-07
   175.70   4.8715e+09   3.1579e-07
   175.80   4.9076e+09   3.1738e-07
   175.90   4.9439e+09   3.1897e-07
   176.00   4.9805e+09   3.2057e-07
   176.10   5.0173e+09   3.2218e-07
   176.20   5.0544e+09   3.2380e-07
   176.30   5.0917e+09   3.2542e-07
   176.40   5.1292e+09   3.2705e-07
   176.50   5.1670e+09   3.2868e-07
   176.60   5.2050e+09   3.3032e-07
   176.70   5.2432e+09   3.3196e-07
   176.80   5.2817e+09   3.3361e-07
   176.90   5.3204e+09   3.3528e-07
   177.00   5.3594e+09   3.3694e-07
   177.10   5.3986e+09   3.3862e-07
   177.20   5.4381e+09   3.4029e-07
   177.30   5.4778e+09   3.4197e-07
   177.40   5.5177e+09   3.4366e-07
   177.50   5.5579e+09   3.4536e-07
   177.60   5.5984e+09   3.4707e-07
   177.70   5.6391e+09   3.4878e-07
   177.80   5.6801e+09   3.5050e-07
   177.90   5.7213e+09   3.5222e-07
   178.00   5.7628e+09   3.5395e-07
   178.10   5.8045e+09   3.5568e-07
   178.20   5.8465e+09   3.5744e-07
   178.30   5.8887e+09   3.5918e-07
   178.40   5.9313e+09   3.6094e-07
   178.50   5.9740e+09   3.6270e-07
   178.60   6.0171e+09   3.6447e-07
   178.70   6.0604e+09   3.6625e-07
   178.80   6.1040e+09   3.6804e-07
   178.90   6.1478e+09   3.6983e-07
   179.00   6.1919e+09   3.7162e-07
   179.10   6.2363e+09   3.7342e-07
   179.20   6.2810e+09   3.7523e-07
   179.30   6.3259e+09   3.7705e-07
   179.40   6.3711e+09   3.7888e-07
   179.50   6.4166e+09   3.8071e-07
   179.60   6.4623e+09   3.8255e-07
   179.70   6.5084e+09   3.8439e-07
   179.80   6.5547e+09   3.8624e-07
   179.90   6.6013e+09   3.8810e-07
   180.00   6.6482e+09   3.8997e-07
   180.10   6.6953e+09   3.9184e-07
   180.20   6.7428e+09   3.9372e-07
   180.30   6.7905e+09   3.9560e-07
   180.40   6.8386e+09   3.9750e-07
   180.50   6.8869e+09   3.9940e-07
   180.60   6.9355e+09   4.0130e-07
   180.70   6.9844e+09   4.0322e-07
   180.80   7.0336e+09   4.0514e-07
   180.90   7.0831e+09   4.0707e-07
   181.00   7.1329e+09   4.0901e-07
   181.10   7.1830e+09   4.1095e-07
   181.20   7.2334e+09   4.1289e-07
   181.30   7.2841e+09   4.1485e-07
   181.40   7.3351e+09   4.1682e-07
   181.50   7.3864e+09   4.1879e-07
   181.60   7.4380e+09   4.2077e-07
   181.70   7.4899e+09   4.2275e-07
   181.80   7.5422e+09   4.2475e-07
   181.90   7.5947e+09   4.2675e-07
   182.00   7.6475e+09   4.2875e-07
   182.10   7.7007e+09   4.3076e-07
   182.20   7.7542e+09   4.3278e-07
   182.30   7.8080e+09   4.3482e-07
   182.40   7.8621e+09   4.3685e-07
   182.50   7.9165e+09   4.3889e-07
   182.60   7.9713e+09   4.4094e-07
   182.70   8.0263e+09   4.4301e-07
   182.80   8.0817e+09   4.4507e-07
   182.90   8.1375e+09   4.4714e-07
   183.00   8.1935e+09   4.4922e-07
   183.10   8.2499e+09   4.5132e-07
   183.20   8.3066e+09   4.5341e-07
   183.30   8.3637e+09   4.5551e-07
   183.40   8.4210e+09   4.5762e-07
   183.50   8.4787e+09   4.5974e-07
   183.60   8.5368e+09   4.6186e-07
   183.70   8.5952e+09   4.6399e-07
   183.80   8.6539e+09   4.6613e-07
   183.90   8.7130e+09   4.6829e-07
   184.00   8.7724e+09   4.7044e-07
   184.10   8.8321e+09   4.7260e-07
   184.20   8.8922e+09   4.7477e-07
   184.30   8.9527e+09   4.7695e-07
   184.40   9.0135e+09   4.7914e-07
   184.50   9.0746e+09   4.8133e-07
   184.60   9.1361e+09   4.8353e-07
   184.70   9.1980e+09   4.8574e-07
   184.80   9.2602e+09   4.8796e-07
   184.90   9.3228e+09   4.9018e-07
   185.00   9.3857e+09   4.9242e-07
   185.10   9.4490e+09   4.9465e-07
   185.20   9.5126e+09   4.9690e-07
   185.30   9.5766e+09   4.9915e-07
   185.40   9.6410e+09   5.0142e-07
   185.50   9.7058e+09   5.0369e-07
   185.60   9.7709e+09   5.0596e-07
   185.70   9.8364e+09   5.0826e-07
   185.80   9.9022e+09   5.1055e-07
   185.90   9.9685e+09   5.1285e-07
   186.00   1.0035e+10   5.1516e-07
   186.10   1.0102e+10   5.1748e-07
   186.20   1.0169e+10   5.1980e-07
   186.30   1.0237e+10   5.2213e-07
   186.40   1.0305e+10   5.2448e-07
   186.50   1.0374e+10   5.2683e-07
   186.60   1.0443e+10   5.2918e-07
   186.70   1.0512e+10   5.3156e-07
   186.80   1.0582e+10   5.3393e-07
   186.90   1.0652e+10   5.3631e-07
   187.00   1.0722e+10   5.3870e-07
   187.10   1.0793e+10   5.4110e-07
   187.20   1.0864e+10   5.4350e-07
   187.30   1.0936e+10   5.4592e-07
   187.40   1.1008e+10   5.4834e-07
   187.50   1.1080e+10   5.5077e-07
   187.60   1.1153e+10   5.5322e-07
   187.70   1.1227e+10   5.5566e-07
   187.80   1.1300e+10   5.5811e-07
   187.90   1.1374e+10   5.6058e-07
   188.00   1.1449e+10   5.6305e-07
   188.10   1.1524e+10   5.6553e-07
   188.20   1.1599e+10   5.6802e-07
   188.30   1.1675e+10   5.7051e-07
   188.40   1.1751e+10   5.7302e-07
   188.50   1.1827e+10   5.7554e-07
   188.60   1.1904e+10   5.7805e-07
   188.70   1.1982e+10   5.8059e-07
   188.80   1.2060e+10   5.8313e-07
   188.90   1.2138e+10   5.8567e-07
   189.00   1.2217e+10   5.8823e-07
   189.10   1.2296e+10   5.9079e-07
   189.20   1.2375e+10   5.9336e-07
   189.30   1.2455e+10   5.9594e-07
   189.40   1.2536e+10   5.9853e-07
   189.50   1.2617e+10   6.0113e-07
   189.60   1.2698e+10   6.0374e-07
   189.70   1.2780e+10   6.0635e-07
   189.80   1.2862e+10   6.0897e-07
   189.90   1.2944e+10   6.1160e-07
   190.00   1.3028e+10   6.1425e-07
   190.10   1.3111e+10   6.1689e-07
   190.20   1.3195e+10   6.1955e-07
   190.30   1.3280e+10   6.2222e-07
   190.40   1.3364e+10   6.2489e-07
   190.50   1.3450e+10   6.2758e-07
   190.60   1.3536e+10   6.3027e-07
   190.70   1.3622e+10   6.3297e-07
   190.80   1.3709e+10   6.3568e-07
   190.90   1.3796e+10   6.3839e-07
   191.00   1.3883e+10   6.4112e-07
   191.10   1.3972e+10   6.4386e-07
   191.20   1.4060e+10   6.4661e-07
   191.30   1.4149e+10   6.4936e-07
   191.40   1.4239e+10   6.5212e-07
   191.50   1.4329e+10   6.5489e-07
   191.60   1.4419e+10   6.5767e-07
   191.70   1.4510e+10   6.6046e-07
   191.80   1.4602e+10   6.6326e-07
   191.90   1.4694e+10   6.6606e-07
   192.00   1.4786e+10   6.6887e-07
   192.10   1.4879e+10   6.7170e-07
   192.20   1.4973e+10   6.7453e-07
   192.30   1.5067e+10   6.7738e-07
   192.40   1.5161e+10   6.8023e-07
   192.50   1.5256e+10   6.8309e-07
   192.60   1.5351e+10   6.8596e-07
   192.70   1.5447e+10   6.8884e-07
   192.80   1.5544e+10   6.9172e-07
   192.90   1.5641e+10   6.9462e-07
   193.00   1.5738e+10   6.9752e-07
   193.10   1.5836e+10   7.0044e-07
   193.20   1.5935e+10   7.0336e-07
   193.30   1.6034e+10   7.0630e-07
   193.40   1.6133e+10   7.0924e-07
   193.50   1.6233e+10   7.1219e-07
   193.60   1.6334e+10   7.1515e-07
   193.70   1.6435e+10   7.1812e-07
   193.80   1.6536e+10   7.2111e-07
   193.90   1.6638e+10   7.2409e-07
   194.00   1.6741e+10   7.2709e-07
   194.10   1.6844e+10   7.3009e-07
   194.20   1.6948e+10   7.3311e-07
   194.30   1.7052e+10   7.3613e-07
   194.40   1.7157e+10   7.3917e-07
   194.50   1.7262e+10   7.4221e-07
   194.60   1.7368e+10   7.4527e-07
   194.70   1.7475e+10   7.4833e-07
   194.80   1.7581e+10   7.5140e-07
   194.90   1.7689e+10   7.5449e-07
   195.00   1.7797e+10   7.5757e-07
   195.10   1.7906e+10   7.6068e-07
   195.20   1.8015e+10   7.6378e-07
   195.30   1.8125e+10   7.6690e-07
   195.40   1.8235e+10   7.7004e-07
   195.50   1.8346e+10   7.7317e-07
   195.60   1.8457e+10   7.7632e-07
   195.70   1.8569e+10   7.7948e-07
   195.80   1.8682e+10   7.8264e-07
   195.90   1.8795e+10   7.8582e-07
   196.00   1.8908e+10   7.8900e-07
   196.10   1.9023e+10   7.9220e-07
   196.20   1.9137e+10   7.9541e-07
   196.30   1.9253e+10   7.9862e-07
   196.40   1.9369e+10   8.0185e-07
   196.50   1.9485e+10   8.0509e-07
   196.60   1.9603e+10   8.0832e-07
   196.70   1.9720e+10   8.1158e-07
   196.80   1.9839e+10   8.1485e-07
   196.90   1.9958e+10   8.1812e-07
   197.00   2.0077e+10   8.2140e-07
   197.10   2.0197e+10   8.2470e-07
   197.20   2.0318e+10   8.2799e-07
   197.30   2.0439e+10   8.3131e-07
   197.40   2.0561e+10   8.3463e-07
   197.50   2.0684e+10   8.3796e-07
   197.60   2.0807e+10   8.4130e-07
   197.70   2.0931e+10   8.4466e-07
   197.80   2.1055e+10   8.4801e-07
   197.90   2.1180e+10   8.5139e-07
   198.00   2.1306e+10   8.5477e-07
   198.10   2.1432e+10   8.5817e-07
   198.20   2.1559e+10   8.6156e-07
   198.30   2.1687e+10   8.6498e-07
   198.40   2.1815e+10   8.6840e-07
   198.50   2.1944e+10   8.7184e-07
   198.60   2.2073e+10   8.7527e-07
   198.70   2.2203e+10   8.7872e-07
   198.80   2.2334e+10   8.8219e-07
   198.90   2.2465e+10   8.8566e-07
   199.00   2.2597e+10   8.8914e-07
   199.10   2.2730e+10   8.9263e-07
   199.20   2.2863e+10   8.9614e-07
   199.30   2.2997e+10   8.9965e-07
   199.40   2.3131e+10   9.0316e-07
   199.50   2.3267e+10   9.0670e-07
   199.60   2.3403e+10   9.1024e-07
   199.70   2.3539e+10   9.1380e-07
   199.80   2.3676e+10   9.1737e-07
   199.90   2.3814e+10   9.2093e-07
   200.00   2.3953e+10   9.2452e-07
   200.10   2.4092e+10   9.2811e-07
   200.20   2.4232e+10   9.3172e-07
   200.30   2.4372e+10   9.3534e-07
   200.40   2.4514e+10   9.3896e-07
   200.50   2.4656e+10   9.4259e-07
   200.60   2.4798e+10   9.4624e-07
   200.70   2.4942e+10   9.4989e-07
   200.80   2.5085e+10   9.5356e-07
   200.90   2.5230e+10   9.5724e-07
   201.00   2.5376e+10   9.6093e-07
   201.10   2.5522e+10   9.6463e-07
   201.20   2.5668e+10   9.6834e-07
   201.30   2.5816e+10   9.7206e-07
   201.40   2.5964e+10   9.7578e-07
   201.50   2.6113e+10   9.7952e-07
   201.60   2.6263e+10   9.8327e-07
   201.70   2.6413e+10   9.8703e-07
   201.80   2.6564e+10   9.9081e-07
   201.90   2.6716e+10   9.9459e-07
   202.00   2.6868e+10   9.9838e-07
   202.10   2.7021e+10   1.0022e-06
   202.20   2.7175e+10   1.0060e-06
   202.30   2.7330e+10   1.0098e-06
   202.40   2.7485e+10   1.0136e-06
   202.50   2.7641e+10   1.0175e-06
   202.60   2.7798e+10   1.0213e-06
   202.70   2.7956e+10   1.0253e-06
   202.80   2.8114e+10   1.0291e-06
   202.90   2.8273e+10   1.0330e-06
   203.00   2.8433e+10   1.0369e-06
   203.10   2.8594e+10   1.0408e-06
   203.20   2.8755e+10   1.0447e-06
   203.30   2.8917e+10   1.0486e-06
   203.40   2.9080e+10   1.0526e-06
   203.50   2.9243e+10   1.0565e-06
   203.60   2.9408e+10   1.0605e-06
   203.70   2.9573e+10   1.0645e-06
   203.80   2.9739e+10   1.0685e-06
   203.90   2.9905e+10   1.0725e-06
   204.00   3.0073e+10   1.0765e-06
   204.10   3.0241e+10   1.0805e-06
   204.20   3.0410e+10   1.0845e-06
   204.30   3.0580e+10   1.0886e-06
   204.40   3.0750e+10   1.0926e-06
   204.50   3.0922e+10   1.0967e-06
   204.60   3.1094e+10   1.1008e-06
   204.70   3.1267e+10   1.1049e-06
   204.80   3.1441e+10   1.1090e-06
   204.90   3.1615e+10   1.1131e-06
   205.00   3.1790e+10   1.1172e-06
   205.10   3.1967e+10   1.1213e-06
   205.20   3.2144e+10   1.1254e-06
   205.30   3.2321e+10   1.1296e-06
   205.40   3.2500e+10   1.1337e-06
   205.50   3.2679e+10   1.1380e-06
   205.60   3.2860e+10   1.1422e-06
   205.70   3.3041e+10   1.1464e-06
   205.80   3.3222e+10   1.1506e-06
   205.90   3.3405e+10   1.1548e-06
   206.00   3.3589e+10   1.1590e-06
   206.10   3.3773e+10   1.1632e-06
   206.20   3.3958e+10   1.1675e-06
   206.30   3.4144e+10   1.1718e-06
   206.40   3.4331e+10   1.1761e-06
   206.50   3.4519e+10   1.1803e-06
   206.60   3.4707e+10   1.1846e-06
   206.70   3.4897e+10   1.1889e-06
   206.80   3.5087e+10   1.1932e-06
   206.90   3.5278e+10   1.1976e-06
   207.00   3.5470e+10   1.2019e-06
   207.10   3.5663e+10   1.2063e-06
   207.20   3.5857e+10   1.2107e-06
   207.30   3.6051e+10   1.2151e-06
   207.40   3.6247e+10   1.2194e-06
   207.50   3.6443e+10   1.2238e-06
   207.60   3.6640e+10   1.2282e-06
   207.70   3.6838e+10   1.2326e-06
   207.80   3.7037e+10   1.2372e-06
   207.90   3.7237e+10   1.2416e-06
   208.00   3.7438e+10   1.2460e-06
   208.10   3.7640e+10   1.2505e-06
   208.20   3.7842e+10   1.2550e-06
   208.30   3.8046e+10   1.2594e-06
   208.40   3.8250e+10   1.2639e-06
   208.50   3.8455e+10   1.2685e-06
   208.60   3.8661e+10   1.2731e-06
   208.70   3.8869e+10   1.2776e-06
   208.80   3.9077e+10   1.2821e-06
   208.90   3.9285e+10   1.2867e-06
   209.00   3.9495e+10   1.2912e-06
   209.10   3.9706e+10   1.2958e-06
   209.20   3.9918e+10   1.3005e-06
   209.30   4.0130e+10   1.3051e-06
   209.40   4.0344e+10   1.3097e-06
   209.50   4.0558e+10   1.3143e-06
   209.60   4.0774e+10   1.3190e-06
   209.70   4.0990e+10   1.3236e-06
   209.80   4.1207e+10   1.3283e-06
   209.90   4.1426e+10   1.3330e-06
   210.00   4.1645e+10   1.3377e-06
   210.10   4.1865e+10   1.3424e-06
   210.20   4.2086e+10   1.3471e-06
   210.30   4.2308e+10   1.3518e-06
   210.40   4.2531e+10   1.3566e-06
   210.50   4.2755e+10   1.3614e-06
   210.60   4.2980e+10   1.3661e-06
   210.70   4.3206e+10   1.3709e-06
   210.80   4.3433e+10   1.3757e-06
   210.90   4.3661e+10   1.3805e-06
   211.00   4.3890e+10   1.3853e-06
   211.10   4.4120e+10   1.3902e-06
   211.20   4.4351e+10   1.3950e-06
   211.30   4.4583e+10   1.3998e-06
   211.40   4.4815e+10   1.4047e-06
   211.50   4.5049e+10   1.4095e-06
   211.60   4.5284e+10   1.4144e-06
   211.70   4.5520e+10   1.4194e-06
   211.80   4.5757e+10   1.4243e-06
   211.90   4.5995e+10   1.4292e-06
   212.00   4.6234e+10   1.4341e-06
   212.10   4.6474e+10   1.4391e-06
   212.20   4.6715e+10   1.4440e-06
   212.30   4.6957e+10   1.4491e-06
   212.40   4.7200e+10   1.4540e-06
   212.50   4.7444e+10   1.4590e-06
   212.60   4.7689e+10   1.4640e-06
   212.70   4.7935e+10   1.4690e-06
   212.80   4.8182e+10   1.4741e-06
   212.90   4.8430e+10   1.4792e-06
   213.00   4.8679e+10   1.4842e-06
   213.10   4.8930e+10   1.4893e-06
   213.20   4.9181e+10   1.4943e-06
   213.30   4.9433e+10   1.4995e-06
   213.40   4.9687e+10   1.5046e-06
   213.50   4.9942e+10   1.5097e-06
   213.60   5.0197e+10   1.5148e-06
   213.70   5.0454e+10   1.5199e-06
   213.80   5.0712e+10   1.5252e-06
   213.90   5.0970e+10   1.5303e-06
   214.00   5.1230e+10   1.5355e-06
   214.10   5.1491e+10   1.5407e-06
   214.20   5.1753e+10   1.5459e-06
   214.30   5.2017e+10   1.5512e-06
   214.40   5.2281e+10   1.5564e-06
   214.50   5.2546e+10   1.5616e-06
   214.60   5.2813e+10   1.5669e-06
   214.70   5.3080e+10   1.5721e-06
   214.80   5.3349e+10   1.5775e-06
   214.90   5.3619e+10   1.5828e-06
   215.00   5.3890e+10   1.5881e-06
   215.10   5.4162e+10   1.5934e-06
   215.20   5.4435e+10   1.5987e-06
   215.30   5.4710e+10   1.6041e-06
   215.40   5.4985e+10   1.6095e-06
   215.50   5.5262e+10   1.6148e-06
   215.60   5.5539e+10   1.6202e-06
   215.70   5.5818e+10   1.6257e-06
   215.80   5.6098e+10   1.6311e-06
   215.90   5.6379e+10   1.6365e-06
   216.00   5.6662e+10   1.6419e-06
   216.10   5.6945e+10   1.6473e-06
   216.20   5.7230e+10   1.6529e-06
   216.30   5.7516e+10   1.6583e-06
   216.40   5.7803e+10   1.6638e-06
   216.50   5.8091e+10   1.6693e-06
   216.60   5.8380e+10   1.6749e-06
   216.70   5.8670e+10   1.6804e-06
   216.80   5.8962e+10   1.6859e-06
   216.90   5.9255e+10   1.6914e-06
   217.00   5.9549e+10   1.6971e-06
   217.10   5.9844e+10   1.7026e-06
   217.20   6.0141e+10   1.7082e-06
   217.30   6.0438e+10   1.7138e-06
   217.40   6.0737e+10   1.7194e-06
   217.50   6.1037e+10   1.7251e-06
   217.60   6.1338e+10   1.7307e-06
   217.70   6.1641e+10   1.7364e-06
   217.80   6.1944e+10   1.7420e-06
   217.90   6.2249e+10   1.7478e-06
   218.00   6.2555e+10   1.7535e-06
   218.10   6.2863e+10   1.7591e-06
   218.20   6.3171e+10   1.7649e-06
   218.30   6.3481e+10   1.7707e-06
   218.40   6.3792e+10   1.7764e-06
   218.50   6.4105e+10   1.7821e-06
   218.60   6.4418e+10   1.7880e-06
   218.70   6.4733e+10   1.7938e-06
   218.80   6.5049e+10   1.7995e-06
   218.90   6.5366e+10   1.8053e-06
   219.00   6.5685e+10   1.8112e-06
   219.10   6.6005e+10   1.8171e-06
   219.20   6.6326e+10   1.8229e-06
   219.30   6.6648e+10   1.8288e-06
   219.40   6.6972e+10   1.8347e-06
   219.50   6.7297e+10   1.8406e-06
   219.60   6.7623e+10   1.8465e-06
   219.70   6.7950e+10   1.8525e-06
   219.80   6.8279e+10   1.8584e-06
   219.90   6.8609e+10   1.8643e-06
   220.00   6.8941e+10   1.8703e-06
   220.10   6.9273e+10   1.8763e-06
   220.20   6.9607e+10   1.8823e-06
   220.30   6.9943e+10   1.8883e-06
   220.40   7.0279e+10   1.8944e-06
   220.50   7.0617e+10   1.9004e-06
   220.60   7.0956e+10   1.9064e-06
   220.70   7.1297e+10   1.9124e-06
   220.80   7.1639e+10   1.9186e-06
   220.90   7.1982e+10   1.9246e-06
   221.00   7.2327e+10   1.9307e-06
   221.10   7.2673e+10   1.9369e-06
   221.20   7.3020e+10   1.9430e-06
   221.30   7.3368e+10   1.9491e-06
   221.40   7.3718e+10   1.9554e-06
   221.50   7.4070e+10   1.9615e-06
   221.60   7.4422e+10   1.9677e-06
   221.70   7.4776e+10   1.9738e-06
   221.80   7.5132e+10   1.9801e-06
   221.90   7.5489e+10   1.9863e-06
   222.00   7.5847e+10   1.9925e-06
   222.10   7.6206e+10   1.9988e-06
   222.20   7.6567e+10   2.0051e-06
   222.30   7.6930e+10   2.0113e-06
   222.40   7.7293e+10   2.0177e-06
   222.50   7.7658e+10   2.0240e-06
   222.60   7.8025e+10   2.0303e-06
   222.70   7.8393e+10   2.0367e-06
   222.80   7.8762e+10   2.0430e-06
   222.90   7.9133e+10   2.0493e-06
   223.00   7.9505e+10   2.0558e-06
   223.10   7.9879e+10   2.0621e-06
   223.20   8.0254e+10   2.0685e-06
   223.30   8.0630e+10   2.0750e-06
   223.40   8.1008e+10   2.0814e-06
   223.50   8.1387e+10   2.0878e-06
   223.60   8.1768e+10   2.0944e-06
   223.70   8.2150e+10   2.1008e-06
   223.80   8.2534e+10   2.1073e-06
   223.90   8.2919e+10   2.1138e-06
   224.00   8.3305e+10   2.1203e-06
   224.10   8.3693e+10   2.1269e-06
   224.20   8.4083e+10   2.1334e-06
   224.30   8.4474e+10   2.1400e-06
   224.40   8.4866e+10   2.1466e-06
   224.50   8.5260e+10   2.1532e-06
   224.60   8.5655e+10   2.1597e-06
   224.70   8.6052e+10   2.1664e-06
   224.80   8.6450e+10   2.1730e-06
   224.90   8.6850e+10   2.1796e-06
   225.00   8.7252e+10   2.1864e-06
   225.10   8.7654e+10   2.1930e-06
   225.20   8.8059e+10   2.1998e-06
   225.30   8.8465e+10   2.2064e-06
   225.40   8.8872e+10   2.2131e-06
   225.50   8.9281e+10   2.2199e-06
   225.60   8.9691e+10   2.2266e-06
   225.70   9.0103e+10   2.2334e-06
   225.80   9.0516e+10   2.2402e-06
   225.90   9.0931e+10   2.2469e-06
   226.00   9.1348e+10   2.2538e-06
   226.10   9.1766e+10   2.2606e-06
   226.20   9.2186e+10   2.2675e-06
   226.30   9.2607e+10   2.2743e-06
   226.40   9.3029e+10   2.2811e-06
   226.50   9.3454e+10   2.2881e-06
   226.60   9.3880e+10   2.2949e-06
   226.70   9.4307e+10   2.3019e-06
   226.80   9.4736e+10   2.3088e-06
   226.90   9.5166e+10   2.3157e-06
   227.00   9.5599e+10   2.3227e-06
   227.10   9.6032e+10   2.3296e-06
   227.20   9.6468e+10   2.3366e-06
   227.30   9.6904e+10   2.3436e-06
   227.40   9.7343e+10   2.3506e-06
   227.50   9.7783e+10   2.3576e-06
   227.60   9.8225e+10   2.3646e-06
   227.70   9.8668e+10   2.3717e-06
   227.80   9.9113e+10   2.3788e-06
   227.90   9.9560e+10   2.3859e-06
   228.00   1.0001e+11   2.3930e-06
   228.10   1.0046e+11   2.4001e-06
   228.20   1.0091e+11   2.4072e-06
   228.30   1.0136e+11   2.4143e-06
   228.40   1.0182e+11   2.4215e-06
   228.50   1.0227e+11   2.4286e-06
   228.60   1.0273e+11   2.4359e-06
   228.70   1.0319e+11   2.4430e-06
   228.80   1.0365e+11   2.4503e-06
   228.90   1.0411e+11   2.4575e-06
   229.00   1.0458e+11   2.4648e-06
   229.10   1.0505e+11   2.4720e-06
   229.20   1.0551e+11   2.4793e-06
   229.30   1.0598e+11   2.4866e-06
   229.40   1.0645e+11   2.4939e-06
   229.50   1.0693e+11   2.5012e-06
   229.60   1.0740e+11   2.5086e-06
   229.70   1.0788e+11   2.5159e-06
   229.80   1.0836e+11   2.5233e-06
   229.90   1.0884e+11   2.5306e-06
   230.00   1.0932e+11   2.5381e-06
   230.10   1.0980e+11   2.5454e-06
   230.20   1.1029e+11   2.5529e-06
   230.30   1.1077e+11   2.5603e-06
   230.40   1.1126e+11   2.5678e-06
   230.50   1.1175e+11   2.5752e-06
   230.60   1.1224e+11   2.5828e-06
   230.70   1.1274e+11   2.5902e-06
   230.80   1.1323e+11   2.5978e-06
   230.90   1.1373e+11   2.6053e-06
   231.00   1.1423e+11   2.6129e-06
   231.10   1.1473e+11   2.6204e-06
   231.20   1.1523e+11   2.6280e-06
   231.30   1.1574e+11   2.6355e-06
   231.40   1.1624e+11   2.6432e-06
   231.50   1.1675e+11   2.6507e-06
   231.60   1.1726e+11   2.6584e-06
   231.70   1.1777e+11   2.6660e-06
   231.80   1.1828e+11   2.6737e-06
   231.90   1.1880e+11   2.6814e-06
   232.00   1.1932e+11   2.6891e-06
   232.10   1.1983e+11   2.6968e-06
   232.20   1.2035e+11   2.7045e-06
   232.30   1.2088e+11   2.7123e-06
   232.40   1.2140e+11   2.7200e-06
   232.50   1.2193e+11   2.7278e-06
   232.60   1.2245e+11   2.7356e-06
   232.70   1.2298e+11   2.7434e-06
   232.80   1.2351e+11   2.7512e-06
   232.90   1.2405e+11   2.7591e-06
   233.00   1.2458e+11   2.7669e-06
   233.10   1.2512e+11   2.7748e-06
   233.20   1.2566e+11   2.7827e-06
   233.30   1.2620e+11   2.7905e-06
   233.40   1.2674e+11   2.7985e-06
   233.50   1.2729e+11   2.8063e-06
   233.60   1.2783e+11   2.8143e-06
   233.70   1.2838e+11   2.8223e-06
   233.80   1.2893e+11   2.8302e-06
   233.90   1.2948e+11   2.8383e-06
   234.00   1.3003e+11   2.8462e-06
   234.10   1.3059e+11   2.8543e-06
   234.20   1.3115e+11   2.8623e-06
   234.30   1.3171e+11   2.8703e-06
   234.40   1.3227e+11   2.8784e-06
   234.50   1.3283e+11   2.8865e-06
   234.60   1.3340e+11   2.8946e-06
   234.70   1.3396e+11   2.9027e-06
   234.80   1.3453e+11   2.9108e-06
   234.90   1.3510e+11   2.9190e-06
   235.00   1.3568e+11   2.9272e-06
   235.10   1.3625e+11   2.9353e-06
   235.20   1.3683e+11   2.9435e-06
   235.30   1.3741e+11   2.9517e-06
   235.40   1.3799e+11   2.9599e-06
   235.50   1.3857e+11   2.9682e-06
   235.60   1.3915e+11   2.9765e-06
   235.70   1.3974e+11   2.9847e-06
   235.80   1.4033e+11   2.9930e-06
   235.90   1.4092e+11   3.0013e-06
   236.00   1.4151e+11   3.0096e-06
   236.10   1.4211e+11   3.0179e-06
   236.20   1.4270e+11   3.0263e-06
   236.30   1.4330e+11   3.0346e-06
   236.40   1.4390e+11   3.0430e-06
   236.50   1.4451e+11   3.0514e-06
   236.60   1.4511e+11   3.0598e-06
   236.70   1.4572e+11   3.0682e-06
   236.80   1.4633e+11   3.0767e-06
   236.90   1.4694e+11   3.0851e-06
   237.00   1.4755e+11   3.0936e-06
   237.10   1.4816e+11   3.1021e-06
   237.20   1.4878e+11   3.1107e-06
   237.30   1.4940e+11   3.1191e-06
   237.40   1.5002e+11   3.1277e-06
   237.50   1.5064e+11   3.1363e-06
   237.60   1.5127e+11   3.1448e-06
   237.70   1.5189e+11   3.1534e-06
   237.80   1.5252e+11   3.1620e-06
   237.90   1.5315e+11   3.1706e-06
   238.00   1.5379e+11   3.1792e-06
   238.10   1.5442e+11   3.1879e-06
   238.20   1.5506e+11   3.1966e-06
   238.30   1.5570e+11   3.2053e-06
   238.40   1.5634e+11   3.2139e-06
   238.50   1.5699e+11   3.2226e-06
   238.60   1.5763e+11   3.2314e-06
   238.70   1.5828e+11   3.2402e-06
   238.80   1.5893e+11   3.2488e-06
   238.90   1.5958e+11   3.2576e-06
   239.00   1.6024e+11   3.2665e-06
   239.10   1.6089e+11   3.2753e-06
   239.20   1.6155e+11   3.2841e-06
   239.30   1.6221e+11   3.2929e-06
   239.40   1.6288e+11   3.3018e-06
   239.50   1.6354e+11   3.3107e-06
   239.60   1.6421e+11   3.3196e-06
   239.70   1.6488e+11   3.3285e-06
   239.80   1.6555e+11   3.3373e-06
   239.90   1.6622e+11   3.3463e-06
   240.00   1.6690e+11   3.3553e-06
   240.10   1.6758e+11   3.3643e-06
   240.20   1.6826e+11   3.3733e-06
   240.30   1.6894e+11   3.3823e-06
   240.40   1.6963e+11   3.3912e-06
   240.50   1.7031e+11   3.4003e-06
   240.60   1.7100e+11   3.4094e-06
   240.70   1.7169e+11   3.4184e-06
   240.80   1.7239e+11   3.4275e-06
   240.90   1.7308e+11   3.4367e-06
   241.00   1.7378e+11   3.4457e-06
   241.10   1.7448e+11   3.4548e-06
   241.20   1.7518e+11   3.4640e-06
   241.30   1.7589e+11   3.4732e-06
   241.40   1.7660e+11   3.4824e-06
   241.50   1.7731e+11   3.4916e-06
   241.60   1.7802e+11   3.5008e-06
   241.70   1.7873e+11   3.5101e-06
   241.80   1.7945e+11   3.5192e-06
   241.90   1.8017e+11   3.5285e-06
   242.00   1.8089e+11   3.5378e-06
   242.10   1.8161e+11   3.5471e-06
   242.20   1.8233e+11   3.5564e-06
   242.30   1.8306e+11   3.5658e-06
   242.40   1.8379e+11   3.5751e-06
   242.50   1.8452e+11   3.5845e-06
   242.60   1.8526e+11   3.5939e-06
   242.70   1.8600e+11   3.6033e-06
   242.80   1.8674e+11   3.6127e-06
   242.90   1.8748e+11   3.6222e-06
   243.00   1.8822e+11   3.6315e-06
   243.10   1.8897e+11   3.6410e-06
   243.20   1.8972e+11   3.6505e-06
   243.30   1.9047e+11   3.6600e-06
   243.40   1.9122e+11   3.6695e-06
   243.50   1.9198e+11   3.6790e-06
   243.60   1.9273e+11   3.6886e-06
   243.70   1.9349e+11   3.6981e-06
   243.80   1.9426e+11   3.7077e-06
   243.90   1.9502e+11   3.7173e-06
   244.00   1.9579e+11   3.7269e-06
   244.10   1.9656e+11   3.7366e-06
   244.20   1.9733e+11   3.7462e-06
   244.30   1.9811e+11   3.7559e-06
   244.40   1.9888e+11   3.7656e-06
   244.50   1.9966e+11   3.7753e-06
   244.60   2.0045e+11   3.7850e-06
   244.70   2.0123e+11   3.7947e-06
   244.80   2.0202e+11   3.8044e-06
   244.90   2.0281e+11   3.8142e-06
   245.00   2.0360e+11   3.8240e-06
   245.10   2.0439e+11   3.8338e-06
   245.20   2.0519e+11   3.8436e-06
   245.30   2.0599e+11   3.8535e-06
   245.40   2.0679e+11   3.8634e-06
   245.50   2.0759e+11   3.8732e-06
   245.60   2.0840e+11   3.8831e-06
   245.70   2.0921e+11   3.8930e-06
   245.80   2.1002e+11   3.9029e-06
   245.90   2.1084e+11   3.9128e-06
   246.00   2.1165e+11   3.9228e-06
   246.10   2.1247e+11   3.9327e-06
   246.20   2.1329e+11   3.9427e-06
   246.30   2.1412e+11   3.9527e-06
   246.40   2.1494e+11   3.9627e-06
   246.50   2.1577e+11   3.9728e-06
   246.60   2.1660e+11   3.9829e-06
   246.70   2.1744e+11   3.9929e-06
   246.80   2.1827e+11   4.0030e-06
   246.90   2.1911e+11   4.0131e-06
   247.00   2.1996e+11   4.0232e-06
   247.10   2.2080e+11   4.0333e-06
   247.20   2.2165e+11   4.0436e-06
   247.30   2.2250e+11   4.0537e-06
   247.40   2.2335e+11   4.0639e-06
   247.50   2.2420e+11   4.0741e-06
   247.60   2.2506e+11   4.0843e-06
   247.70   2.2592e+11   4.0945e-06
   247.80   2.2678e+11   4.1048e-06
   247.90   2.2765e+11   4.1151e-06
   248.00   2.2851e+11   4.1254e-06
   248.10   2.2938e+11   4.1357e-06
   248.20   2.3026e+11   4.1460e-06
   248.30   2.3113e+11   4.1564e-06
   248.40   2.3201e+11   4.1667e-06
   248.50   2.3289e+11   4.1771e-06
   248.60   2.3377e+11   4.1874e-06
   248.70   2.3466e+11   4.1978e-06
   248.80   2.3555e+11   4.2083e-06
   248.90   2.3644e+11   4.2188e-06
   249.00   2.3733e+11   4.2292e-06
   249.10   2.3823e+11   4.2396e-06
   249.20   2.3913e+11   4.2502e-06
   249.30   2.4003e+11   4.2607e-06
   249.40   2.4094e+11   4.2712e-06
   249.50   2.4184e+11   4.2818e-06
   249.60   2.4275e+11   4.2924e-06
   249.70   2.4367e+11   4.3029e-06
   249.80   2.4458e+11   4.3135e-06
   249.90   2.4550e+11   4.3242e-06
   250.00   2.4642e+11   4.3348e-06
   250.10   2.4734e+11   4.3454e-06
   250.20   2.4827e+11   4.3561e-06
   250.30   2.4920e+11   4.3668e-06
   250.40   2.5013e+11   4.3775e-06
   250.50   2.5107e+11   4.3883e-06
   250.60   2.5200e+11   4.3990e-06
   250.70   2.5294e+11   4.4097e-06
   250.80   2.5389e+11   4.4205e-06
   250.90   2.5483e+11   4.4313e-06
   251.00   2.5578e+11   4.4421e-06
   251.10   2.5673e+11   4.4529e-06
   251.20   2.5768e+11   4.4637e-06
   251.30   2.5864e+11   4.4747e-06
   251.40   2.5960e+11   4.4855e-06
   251.50   2.6056e+11   4.4964e-06
   251.60   2.6153e+11   4.5073e-06
   251.70   2.6250e+11   4.5182e-06
   251.80   2.6347e+11   4.5292e-06
   251.90   2.6444e+11   4.5402e-06
   252.00   2.6542e+11   4.5511e-06
   252.10   2.6640e+11   4.5622e-06
   252.20   2.6738e+11   4.5731e-06
   252.30   2.6836e+11   4.5842e-06
   252.40   2.6935e+11   4.5952e-06
   252.50   2.7034e+11   4.6064e-06
   252.60   2.7133e+11   4.6174e-06
   252.70   2.7233e+11   4.6286e-06
   252.80   2.7333e+11   4.6396e-06
   252.90   2.7433e+11   4.6508e-06
   253.00   2.7534e+11   4.6619e-06
   253.10   2.7634e+11   4.6732e-06
   253.20   2.7735e+11   4.6843e-06
   253.30   2.7837e+11   4.6956e-06
   253.40   2.7938e+11   4.7068e-06
   253.50   2.8040e+11   4.7180e-06
   253.60   2.8143e+11   4.7293e-06
   253.70   2.8245e+11   4.7406e-06
   253.80   2.8348e+11   4.7518e-06
   253.90   2.8451e+11   4.7632e-06
   254.00   2.8554e+11   4.7745e-06
   254.10   2.8658e+11   4.7859e-06
   254.20   2.8762e+11   4.7973e-06
   254.30   2.8866e+11   4.8086e-06
   254.40   2.8971e+11   4.8201e-06
   254.50   2.9076e+11   4.8314e-06
   254.60   2.9181e+11   4.8429e-06
   254.70   2.9287e+11   4.8544e-06
   254.80   2.9392e+11   4.8658e-06
   254.90   2.9498e+11   4.8774e-06
   255.00   2.9605e+11   4.8888e-06
   255.10   2.9712e+11   4.9004e-06
   255.20   2.9818e+11   4.9120e-06
   255.30   2.9926e+11   4.9235e-06
   255.40   3.0033e+11   4.9351e-06
   255.50   3.0141e+11   4.9467e-06
   255.60   3.0249e+11   4.9583e-06
   255.70   3.0358e+11   4.9699e-06
   255.80   3.0467e+11   4.9816e-06
   255.90   3.0576e+11   4.9933e-06
   256.00   3.0685e+11   5.0050e-06
   256.10   3.0795e+11   5.0167e-06
   256.20   3.0905e+11   5.0285e-06
   256.30   3.1015e+11   5.0401e-06
   256.40   3.1126e+11   5.0519e-06
   256.50   3.1237e+11   5.0637e-06
   256.60   3.1348e+11   5.0755e-06
   256.70   3.1460e+11   5.0873e-06
   256.80   3.1572e+11   5.0991e-06
   256.90   3.1684e+11   5.1110e-06
   257.00   3.1796e+11   5.1229e-06
   257.10   3.1909e+11   5.1348e-06
   257.20   3.2022e+11   5.1467e-06
   257.30   3.2136e+11   5.1586e-06
   257.40   3.2249e+11   5.1706e-06
   257.50   3.2364e+11   5.1825e-06
   257.60   3.2478e+11   5.1945e-06
   257.70   3.2593e+11   5.2065e-06
   257.80   3.2708e+11   5.2185e-06
   257.90   3.2823e+11   5.2305e-06
   258.00   3.2939e+11   5.2426e-06
   258.10   3.3055e+11   5.2547e-06
   258.20   3.3171e+11   5.2668e-06
   258.30   3.3287e+11   5.2789e-06
   258.40   3.3404e+11   5.2909e-06
   258.50   3.3522e+11   5.3031e-06
   258.60   3.3639e+11   5.3153e-06
   258.70   3.3757e+11   5.3274e-06
   258.80   3.3875e+11   5.3396e-06
   258.90   3.3994e+11   5.3519e-06
   259.00   3.4113e+11   5.3641e-06
   259.10   3.4232e+11   5.3764e-06
   259.20   3.4351e+11   5.3886e-06
   259.30   3.4471e+11   5.4009e-06
   259.40   3.4591e+11   5.4132e-06
   259.50   3.4712e+11   5.4256e-06
   259.60   3.4833e+11   5.4379e-06
   259.70   3.4954e+11   5.4503e-06
   259.80   3.5075e+11   5.4626e-06
   259.90   3.5197e+11   5.4750e-06
   260.00   3.5319e+11   5.4874e-06
   260.10   3.5442e+11   5.4999e-06
   260.20   3.5565e+11   5.5123e-06
   260.30   3.5688e+11   5.5248e-06
   260.40   3.5811e+11   5.5373e-06
   260.50   3.5935e+11   5.5498e-06
   260.60   3.6059e+11   5.5623e-06
   260.70   3.6184e+11   5.5748e-06
   260.80   3.6308e+11   5.5874e-06
   260.90   3.6433e+11   5.6000e-06
   261.00   3.6559e+11   5.6126e-06
   261.10   3.6685e+11   5.6252e-06
   261.20   3.6811e+11   5.6378e-06
   261.30   3.6937e+11   5.6505e-06
   261.40   3.7064e+11   5.6631e-06
   261.50   3.7191e+11   5.6758e-06
   261.60   3.7319e+11   5.6885e-06
   261.70   3.7447e+11   5.7013e-06
   261.80   3.7575e+11   5.7140e-06
   261.90   3.7703e+11   5.7268e-06
   262.00   3.7832e+11   5.7395e-06
   262.10   3.7961e+11   5.7523e-06
   262.20   3.8091e+11   5.7652e-06
   262.30   3.8221e+11   5.7780e-06
   262.40   3.8351e+11   5.7908e-06
   262.50   3.8482e+11   5.8037e-06
   262.60   3.8612e+11   5.8167e-06
   262.70   3.8744e+11   5.8295e-06
   262.80   3.8875e+11   5.8424e-06
   262.90   3.9007e+11   5.8554e-06
   263.00   3.9140e+11   5.8684e-06
   263.10   3.9272e+11   5.8813e-06
   263.20   3.9405e+11   5.8943e-06
   263.30   3.9539e+11   5.9074e-06
   263.40   3.9672e+11   5.9204e-06
   263.50   3.9806e+11   5.9334e-06
   263.60   3.9941e+11   5.9466e-06
   263.70   4.0076e+11   5.9596e-06
   263.80   4.0211e+11   5.9727e-06
   263.90   4.0346e+11   5.9859e-06
   264.00   4.0482e+11   5.9990e-06
   264.10   4.0618e+11   6.0122e-06
   264.20   4.0755e+11   6.0254e-06
   264.30   4.0892e+11   6.0385e-06
   264.40   4.1029e+11   6.0518e-06
   264.50   4.1166e+11   6.0650e-06
   264.60   4.1304e+11   6.0783e-06
   264.70   4.1443e+11   6.0916e-06
   264.80   4.1581e+11   6.1049e-06
   264.90   4.1720e+11   6.1182e-06
   265.00   4.1860e+11   6.1316e-06
   265.10   4.2000e+11   6.1449e-06
   265.20   4.2140e+11   6.1583e-06
   265.30   4.2280e+11   6.1716e-06
   265.40   4.2421e+11   6.1851e-06
   265.50   4.2562e+11   6.1985e-06
   265.60   4.2704e+11   6.2120e-06
   265.70   4.2846e+11   6.2254e-06
   265.80   4.2988e+11   6.2389e-06
   265.90   4.3131e+11   6.2524e-06
   266.00   4.3274e+11   6.2659e-06
   266.10   4.3417e+11   6.2795e-06
   266.20   4.3561e+11   6.2930e-06
   266.30   4.3705e+11   6.3066e-06
   266.40   4.3850e+11   6.3202e-06
   266.50   4.3994e+11   6.3338e-06
   266.60   4.4140e+11   6.3474e-06
   266.70   4.4285e+11   6.3611e-06
   266.80   4.4431e+11   6.3747e-06
   266.90   4.4578e+11   6.3885e-06
   267.00   4.4724e+11   6.4022e-06
   267.10   4.4872e+11   6.4158e-06
   267.20   4.5019e+11   6.4296e-06
   267.30   4.5167e+11   6.4434e-06
   267.40   4.5315e+11   6.4572e-06
   267.50   4.5464e+11   6.4709e-06
   267.60   4.5613e+11   6.4848e-06
   267.70   4.5762e+11   6.4986e-06
   267.80   4.5912e+11   6.5125e-06
   267.90   4.6062e+11   6.5264e-06
   268.00   4.6213e+11   6.5402e-06
   268.10   4.6363e+11   6.5542e-06
   268.20   4.6515e+11   6.5681e-06
   268.30   4.6666e+11   6.5821e-06
   268.40   4.6818e+11   6.5961e-06
   268.50   4.6971e+11   6.6101e-06
   268.60   4.7124e+11   6.6240e-06
   268.70   4.7277e+11   6.6380e-06
   268.80   4.7430e+11   6.6521e-06
   268.90   4.7584e+11   6.6662e-06
   269.00   4.7739e+11   6.6803e-06
   269.10   4.7893e+11   6.6944e-06
   269.20   4.8048e+11   6.7085e-06
   269.30   4.8204e+11   6.7226e-06
   269.40   4.8360e+11   6.7368e-06
   269.50   4.8516e+11   6.7510e-06
   269.60   4.8673e+11   6.7652e-06
   269.70   4.8830e+11   6.7794e-06
   269.80   4.8987e+11   6.7936e-06
   269.90   4.9145e+11   6.8079e-06
   270.00   4.9303e+11   6.8221e-06
   270.10   4.9462e+11   6.8364e-06
   270.20   4.9621e+11   6.8507e-06
   270.30   4.9780e+11   6.8651e-06
   270.40   4.9940e+11   6.8794e-06
   270.50   5.0100e+11   6.8938e-06
   270.60   5.0261e+11   6.9081e-06
   270.70   5.0422e+11   6.9226e-06
   270.80   5.0583e+11   6.9370e-06
   270.90   5.0745e+11   6.9515e-06
   271.00   5.0907e+11   6.9659e-06
   271.10   5.1070e+11   6.9804e-06
   271.20   5.1233e+11   6.9949e-06
   271.30   5.1396e+11   7.0094e-06
   271.40   5.1560e+11   7.0240e-06
   271.50   5.1724e+11   7.0385e-06
   271.60   5.1889e+11   7.0531e-06
   271.70   5.2054e+11   7.0677e-06
   271.80   5.2219e+11   7.0823e-06
   271.90   5.2385e+11   7.0969e-06
   272.00   5.2551e+11   7.1115e-06
   272.10   5.2718e+11   7.1263e-06
   272.20   5.2885e+11   7.1409e-06
   272.30   5.3052e+11   7.1556e-06
   272.40   5.3220e+11   7.1704e-06
   272.50   5.3388e+11   7.1851e-06
   272.60   5.3557e+11   7.1999e-06
   272.70   5.3726e+11   7.2147e-06
   272.80   5.3896e+11   7.2295e-06
   272.90   5.4066e+11   7.2443e-06
   273.00   5.4236e+11   7.2591e-06
   273.10   5.4407e+11   7.2740e-06
   273.20   5.4578e+11   7.2889e-06
   273.30   5.4749e+11   7.3038e-06
   273.40   5.4921e+11   7.3187e-06
   273.50   5.5094e+11   7.3336e-06
   273.60   5.5266e+11   7.3486e-06
   273.70   5.5440e+11   7.3636e-06
   273.80   5.5613e+11   7.3786e-06
   273.90   5.5787e+11   7.3936e-06
   274.00   5.5962e+11   7.4086e-06
   274.10   5.6137e+11   7.4236e-06
   274.20   5.6312e+11   7.4387e-06
   274.30   5.6488e+11   7.4539e-06
   274.40   5.6664e+11   7.4689e-06
   274.50   5.6840e+11   7.4841e-06
   274.60   5.7017e+11   7.4992e-06
   274.70   5.7195e+11   7.5144e-06
   274.80   5.7372e+11   7.5296e-06
   274.90   5.7551e+11   7.5447e-06
   275.00   5.7729e+11   7.5600e-06
   275.10   5.7908e+11   7.5753e-06
   275.20   5.8088e+11   7.5906e-06
   275.30   5.8268e+11   7.6058e-06
   275.40   5.8448e+11   7.6211e-06
   275.50   5.8629e+11   7.6364e-06
   275.60   5.8810e+11   7.6518e-06
   275.70   5.8992e+11   7.6671e-06
   275.80   5.9174e+11   7.6825e-06
   275.90   5.9357e+11   7.6979e-06
   276.00   5.9540e+11   7.7133e-06
   276.10   5.9723e+11   7.7288e-06
   276.20   5.9907e+11   7.7443e-06
   276.30   6.0091e+11   7.7597e-06
   276.40   6.0276e+11   7.7752e-06
   276.50   6.0461e+11   7.7907e-06
   276.60   6.0646e+11   7.8062e-06
   276.70   6.0832e+11   7.8218e-06
   276.80   6.1019e+11   7.8374e-06
   276.90   6.1206e+11   7.8530e-06
   277.00   6.1393e+11   7.8686e-06
   277.10   6.1581e+11   7.8842e-06
   277.20   6.1769e+11   7.8998e-06
   277.30   6.1958e+11   7.9155e-06
   277.40   6.2147e+11   7.9312e-06
   277.50   6.2336e+11   7.9469e-06
   277.60   6.2526e+11   7.9626e-06
   277.70   6.2717e+11   7.9784e-06
   277.80   6.2907e+11   7.9941e-06
   277.90   6.3099e+11   8.0099e-06
   278.00   6.3290e+11   8.0258e-06
   278.10   6.3483e+11   8.0416e-06
   278.20   6.3675e+11   8.0574e-06
   278.30   6.3868e+11   8.0732e-06
   278.40   6.4062e+11   8.0891e-06
   278.50   6.4256e+11   8.1050e-06
   278.60   6.4450e+11   8.1210e-06
   278.70   6.4645e+11   8.1369e-06
   278.80   6.4840e+11   8.1528e-06
   278.90   6.5036e+11   8.1688e-06
   279.00   6.5232e+11   8.1849e-06
   279.10   6.5429e+11   8.2008e-06
   279.20   6.5626e+11   8.2168e-06
   279.30   6.5824e+11   8.2330e-06
   279.40   6.6022e+11   8.2490e-06
   279.50   6.6220e+11   8.2651e-06
   279.60   6.6419e+11   8.2812e-06
   279.70   6.6619e+11   8.2973e-06
   279.80   6.6818e+11   8.3135e-06
   279.90   6.7019e+11   8.3297e-06
   280.00   6.7220e+11   8.3458e-06
   280.10   6.7421e+11   8.3621e-06
   280.20   6.7622e+11   8.3783e-06
   280.30   6.7825e+11   8.3946e-06
   280.40   6.8027e+11   8.4108e-06
   280.50   6.8230e+11   8.4271e-06
   280.60   6.8434e+11   8.4434e-06
   280.70   6.8638e+11   8.4597e-06
   280.80   6.8842e+11   8.4761e-06
   280.90   6.9047e+11   8.4924e-06
   281.00   6.9253e+11   8.5089e-06
   281.10   6.9459e+11   8.5252e-06
   281.20   6.9665e+11   8.5417e-06
   281.30   6.9872e+11   8.5581e-06
   281.40   7.0079e+11   8.5745e-06
   281.50   7.0287e+11   8.5910e-06
   281.60   7.0495e+11   8.6076e-06
   281.70   7.0703e+11   8.6241e-06
   281.80   7.0913e+11   8.6406e-06
   281.90   7.1122e+11   8.6572e-06
   282.00   7.1332e+11   8.6738e-06
   282.10   7.1543e+11   8.6904e-06
   282.20   7.1754e+11   8.7069e-06
   282.30   7.1965e+11   8.7236e-06
   282.40   7.2177e+11   8.7403e-06
   282.50   7.2390e+11   8.7569e-06
   282.60   7.2603e+11   8.7737e-06
   282.70   7.2816e+11   8.7904e-06
   282.80   7.3030e+11   8.8071e-06
   282.90   7.3244e+11   8.8239e-06
   283.00   7.3459e+11   8.8407e-06
   283.10   7.3675e+11   8.8575e-06
   283.20   7.3890e+11   8.8743e-06
   283.30   7.4107e+11   8.8911e-06
   283.40   7.4323e+11   8.9080e-06
   283.50   7.4541e+11   8.9248e-06
   283.60   7.4758e+11   8.9417e-06
   283.70   7.4977e+11   8.9586e-06
   283.80   7.5195e+11   8.9755e-06
   283.90   7.5414e+11   8.9925e-06
   284.00   7.5634e+11   9.0094e-06
   284.10   7.5854e+11   9.0264e-06
   284.20   7.6075e+11   9.0435e-06
   284.30   7.6296e+11   9.0605e-06
   284.40   7.6518e+11   9.0775e-06
   284.50   7.6740e+11   9.0946e-06
   284.60   7.6962e+11   9.1118e-06
   284.70   7.7185e+11   9.1288e-06
   284.80   7.7409e+11   9.1459e-06
   284.90   7.7633e+11   9.1631e-06
   285.00   7.7858e+11   9.1803e-06
   285.10   7.8083e+11   9.1974e-06
   285.20   7.8308e+11   9.2146e-06
   285.30   7.8534e+11   9.2319e-06
   285.40   7.8761e+11   9.2491e-06
   285.50   7.8988e+11   9.2664e-06
   285.60   7.9215e+11   9.2837e-06
   285.70   7.9443e+11   9.3009e-06
   285.80   7.9672e+11   9.3183e-06
   285.90   7.9901e+11   9.3356e-06
   286.00   8.0130e+11   9.3530e-06
   286.10   8.0360e+11   9.3703e-06
   286.20   8.0591e+11   9.3878e-06
   286.30   8.0822e+11   9.4052e-06
   286.40   8.1054e+11   9.4226e-06
   286.50   8.1286e+11   9.4401e-06
   286.60   8.1518e+11   9.4575e-06
   286.70   8.1751e+11   9.4751e-06
   286.80   8.1985e+11   9.4926e-06
   286.90   8.2219e+11   9.5101e-06
   287.00   8.2453e+11   9.5277e-06
   287.10   8.2688e+11   9.5453e-06
   287.20   8.2924e+11   9.5629e-06
   287.30   8.3160e+11   9.5805e-06
   287.40   8.3397e+11   9.5981e-06
   287.50   8.3634e+11   9.6158e-06
   287.60   8.3871e+11   9.6335e-06
   287.70   8.4109e+11   9.6512e-06
   287.80   8.4348e+11   9.6689e-06
   287.90   8.4587e+11   9.6866e-06
   288.00   8.4827e+11   9.7043e-06
   288.10   8.5067e+11   9.7221e-06
   288.20   8.5308e+11   9.7399e-06
   288.30   8.5549e+11   9.7577e-06
   288.40   8.5791e+11   9.7756e-06
   288.50   8.6033e+11   9.7934e-06
   288.60   8.6276e+11   9.8113e-06
   288.70   8.6519e+11   9.8293e-06
   288.80   8.6763e+11   9.8472e-06
   288.90   8.7007e+11   9.8651e-06
   289.00   8.7252e+11   9.8831e-06
   289.10   8.7497e+11   9.9010e-06
   289.20   8.7743e+11   9.9190e-06
   289.30   8.7989e+11   9.9370e-06
   289.40   8.8236e+11   9.9551e-06
   289.50   8.8484e+11   9.9731e-06
   289.60   8.8732e+11   9.9912e-06
   289.70   8.8980e+11   1.0009e-05
   289.80   8.9229e+11   1.0027e-05
   289.90   8.9479e+11   1.0045e-05
   290.00   8.9729e+11   1.0064e-05
   290.10   8.9979e+11   1.0082e-05
   290.20   9.0231e+11   1.0100e-05
   290.30   9.0482e+11   1.0118e-05
   290.40   9.0734e+11   1.0136e-05
   290.50   9.0987e+11   1.0155e-05
   290.60   9.1240e+11   1.0173e-05
   290.70   9.1494e+11   1.0191e-05
   290.80   9.1748e+11   1.0210e-05
   290.90   9.2003e+11   1.0228e-05
   291.00   9.2259e+11   1.0246e-05
   291.10   9.2515e+11   1.0265e-05
   291.20   9.2771e+11   1.0283e-05
   291.30   9.3028e+11   1.0301e-05
   291.40   9.3285e+11   1.0320e-05
   291.50   9.3544e+11   1.0338e-05
   291.60   9.3802e+11   1.0357e-05
   291.70   9.4061e+11   1.0376e-05
   291.80   9.4321e+11   1.0393e-05
   291.90   9.4581e+11   1.0412e-05
   292.00   9.4842e+11   1.0431e-05
   292.10   9.5103e+11   1.0449e-05
   292.20   9.5365e+11   1.0468e-05
   292.30   9.5627e+11   1.0487e-05
   292.40   9.5890e+11   1.0505e-05
   292.50   9.6154e+11   1.0524e-05
   292.60   9.6418e+11   1.0543e-05
   292.70   9.6682e+11   1.0561e-05
   292.80   9.6948e+11   1.0580e-05
   292.90   9.7213e+11   1.0599e-05
   293.00   9.7479e+11   1.0618e-05
   293.10   9.7746e+11   1.0636e-05
   293.20   9.8014e+11   1.0655e-05
   293.30   9.8281e+11   1.0674e-05
   293.40   9.8550e+11   1.0692e-05
   293.50   9.8819e+11   1.0711e-05
   293.60   9.9088e+11   1.0730e-05
   293.70   9.9358e+11   1.0750e-05
   293.80   9.9629e+11   1.0768e-05
   293.90   9.9900e+11   1.0787e-05
   294.00   1.0017e+12   1.0806e-05
   294.10   1.0044e+12   1.0824e-05
   294.20   1.0072e+12   1.0844e-05
   294.30   1.0099e+12   1.0863e-05
   294.40   1.0126e+12   1.0882e-05
   294.50   1.0154e+12   1.0901e-05
   294.60   1.0181e+12   1.0920e-05
   294.70   1.0209e+12   1.0939e-05
   294.80   1.0237e+12   1.0959e-05
   294.90   1.0264e+12   1.0977e-05
   295.00   1.0292e+12   1.0996e-05
   295.10   1.0320e+12   1.1016e-05
   295.20   1.0348e+12   1.1035e-05
   295.30   1.0376e+12   1.1054e-05
   295.40   1.0403e+12   1.1073e-05
   295.50   1.0431e+12   1.1093e-05
   295.60   1.0460e+12   1.1112e-05
   295.70   1.0488e+12   1.1131e-05
   295.80   1.0516e+12   1.1150e-05
   295.90   1.0544e+12   1.1170e-05
   296.00   1.0572e+12   1.1189e-05
   296.10   1.0601e+12   1.1209e-05
   296.20   1.0629e+12   1.1227e-05
   296.30   1.0658e+12   1.1247e-05
   296.40   1.0686e+12   1.1267e-05
   296.50   1.0715e+12   1.1286e-05
   296.60   1.0743e+12   1.1305e-05
   296.70   1.0772e+12   1.1325e-05
   296.80   1.0801e+12   1.1344e-05
   296.90   1.0830e+12   1.1364e-05
   297.00   1.0859e+12   1.1384e-05
   297.10   1.0887e+12   1.1403e-05
   297.20   1.0916e+12   1.1422e-05
   297.30   1.0946e+12   1.1442e-05
   297.40   1.0975e+12   1.1462e-05
   297.50   1.1004e+12   1.1482e-05
   297.60   1.1033e+12   1.1502e-05
   297.70   1.1062e+12   1.1520e-05
   297.80   1.1092e+12   1.1540e-05
   297.90   1.1121e+12   1.1560e-05
   298.00   1.1150e+12   1.1580e-05
   298.10   1.1180e+12   1.1600e-05
   298.20   1.1210e+12   1.1620e-05
   298.30   1.1239e+12   1.1639e-05
   298.40   1.1269e+12   1.1659e-05
   298.50   1.1299e+12   1.1679e-05
   298.60   1.1328e+12   1.1699e-05
   298.70   1.1358e+12   1.1719e-05
   298.80   1.1388e+12   1.1739e-05
   298.90   1.1418e+12   1.1758e-05
   299.00   1.1448e+12   1.1778e-05
   299.10   1.1478e+12   1.1798e-05
   299.20   1.1508e+12   1.1818e-05
   299.30   1.1539e+12   1.1839e-05
   299.40   1.1569e+12   1.1859e-05
   299.50   1.1599e+12   1.1879e-05
   299.60   1.1630e+12   1.1898e-05
   299.70   1.1660e+12   1.1918e-05
   299.80   1.1691e+12   1.1938e-05
   299.90   1.1721e+12   1.1959e-05
   300.00   1.1752e+12   1.1979e-05
   300.10   1.1783e+12   1.1999e-05
   300.20   1.1813e+12   1.2020e-05
   300.30   1.1844e+12   1.2040e-05
   300.40   1.1875e+12   1.2060e-05
   300.50   1.1906e+12   1.2079e-05
   300.60   1.1937e+12   1.2100e-05
   300.70   1.1968e+12   1.2120e-05
   300.80   1.1999e+12   1.2141e-05
   300.90   1.2030e+12   1.2161e-05
   301.00   1.2062e+12   1.2181e-05
   301.10   1.2093e+12   1.2202e-05
   301.20   1.2124e+12   1.2222e-05
   301.30   1.2156e+12   1.2243e-05
   301.40   1.2187e+12   1.2263e-05
   301.50   1.2219e+12   1.2284e-05
   301.60   1.2250e+12   1.2304e-05
   301.70   1.2282e+12   1.2324e-05
   301.80   1.2314e+12   1.2344e-05
   301.90   1.2345e+12   1.2365e-05
   302.00   1.2377e+12   1.2386e-05
   302.10   1.2409e+12   1.2406e-05
   302.20   1.2441e+12   1.2427e-05
   302.30   1.2473e+12   1.2448e-05
   302.40   1.2505e+12   1.2468e-05
   302.50   1.2537e+12   1.2489e-05
   302.60   1.2570e+12   1.2510e-05
   302.70   1.2602e+12   1.2530e-05
   302.80   1.2634e+12   1.2551e-05
   302.90   1.2667e+12   1.2572e-05
   303.00   1.2699e+12   1.2593e-05
   303.10   1.2732e+12   1.2613e-05
   303.20   1.2764e+12   1.2634e-05
   303.30   1.2797e+12   1.2655e-05
   303.40   1.2830e+12   1.2676e-05
   303.50   1.2862e+12   1.2697e-05
   303.60   1.2895e+12   1.2717e-05
   303.70   1.2928e+12   1.2738e-05
   303.80   1.2961e+12   1.2759e-05
   303.90   1.2994e+12   1.2780e-05
   304.00   1.3027e+12   1.2801e-05
   304.10   1.3060e+12   1.2822e-05
   304.20   1.3093e+12   1.2843e-05
   304.30   1.3127e+12   1.2864e-05
   304.40   1.3160e+12   1.2885e-05
   304.50   1.3193e+12   1.2906e-05
   304.60   1.3227e+12   1.2927e-05
   304.70   1.3260e+12   1.2948e-05
   304.80   1.3294e+12   1.2969e-05
   304.90   1.3328e+12   1.2990e-05
   305.00   1.3361e+12   1.3011e-05
   305.10   1.3395e+12   1.3032e-05
   305.20   1.3429e+12   1.3054e-05
   305.30   1.3463e+12   1.3075e-05
   305.40   1.3497e+12   1.3096e-05
   305.50   1.3531e+12   1.3117e-05
   305.60   1.3565e+12   1.3138e-05
   305.70   1.3599e+12   1.3160e-05
   305.80   1.3633e+12   1.3181e-05
   305.90   1.3668e+12   1.3202e-05
   306.00   1.3702e+12   1.3224e-05
   306.10   1.3736e+12   1.3246e-05
   306.20   1.3771e+12   1.3267e-05
   306.30   1.3806e+12   1.3288e-05
   306.40   1.3840e+12   1.3310e-05
   306.50   1.3875e+12   1.3331e-05
   306.60   1.3910e+12   1.3352e-05
   306.70   1.3944e+12   1.3374e-05
   306.80   1.3979e+12   1.3395e-05
   306.90   1.4014e+12   1.3416e-05
   307.00   1.4049e+12   1.3438e-05
   307.10   1.4084e+12   1.3460e-05
   307.20   1.4119e+12   1.3482e-05
   307.30   1.4155e+12   1.3503e-05
   307.40   1.4190e+12   1.3525e-05
   307.50   1.4225e+12   1.3546e-05
   307.60   1.4260e+12   1.3568e-05
   307.70   1.4296e+12   1.3589e-05
   307.80   1.4331e+12   1.3611e-05
   307.90   1.4367e+12   1.3634e-05
   308.00   1.4403e+12   1.3655e-05
   308.10   1.4438e+12   1.3677e-05
   308.20   1.4474e+12   1.3698e-05
   308.30   1.4510e+12   1.3720e-05
   308.40   1.4546e+12   1.3742e-05
   308.50   1.4582e+12   1.3763e-05
   308.60   1.4618e+12   1.3786e-05
   308.70   1.4654e+12   1.3808e-05
   308.80   1.4690e+12   1.3830e-05
   308.90   1.4727e+12   1.3851e-05
   309.00   1.4763e+12   1.3873e-05
   309.10   1.4799e+12   1.3895e-05
   309.20   1.4836e+12   1.3918e-05
   309.30   1.4872e+12   1.3940e-05
   309.40   1.4909e+12   1.3961e-05
   309.50   1.4945e+12   1.3983e-05
   309.60   1.4982e+12   1.4005e-05
   309.70   1.5019e+12   1.4028e-05
   309.80   1.5056e+12   1.4050e-05
   309.90   1.5093e+12   1.4072e-05
   310.00   1.5130e+12   1.4094e-05
   310.10   1.5167e+12   1.4116e-05
   310.20   1.5204e+12   1.4139e-05
   310.30   1.5241e+12   1.4161e-05
   310.40   1.5278e+12   1.4183e-05
   310.50   1.5315e+12   1.4205e-05
   310.60   1.5353e+12   1.4227e-05
   310.70   1.5390e+12   1.4250e-05
   310.80   1.5428e+12   1.4272e-05
   310.90   1.5465e+12   1.4294e-05
   311.00   1.5503e+12   1.4316e-05
   311.10   1.5541e+12   1.4339e-05
   311.20   1.5579e+12   1.4361e-05
   311.30   1.5616e+12   1.4383e-05
   311.40   1.5654e+12   1.4405e-05
   311.50   1.5692e+12   1.4429e-05
   311.60   1.5730e+12   1.4451e-05
   311.70   1.5768e+12   1.4473e-05
   311.80   1.5807e+12   1.4496e-05
   311.90   1.5845e+12   1.4519e-05
   312.00   1.5883e+12   1.4541e-05
   312.10   1.5922e+12   1.4563e-05
   312.20   1.5960e+12   1.4586e-05
   312.30   1.5999e+12   1.4609e-05
   312.40   1.6037e+12   1.4631e-05
   312.50   1.6076e+12   1.4654e-05
   312.60   1.6115e+12   1.4677e-05
   312.70   1.6153e+12   1.4699e-05
   312.80   1.6192e+12   1.4721e-05
   312.90   1.6231e+12   1.4745e-05
   313.00   1.6270e+12   1.4767e-05
   313.10   1.6309e+12   1.4790e-05
   313.20   1.6349e+12   1.4813e-05
   313.30   1.6388e+12   1.4836e-05
   313.40   1.6427e+12   1.4858e-05
   313.50   1.6466e+12   1.4882e-05
   313.60   1.6506e+12   1.4904e-05
   313.70   1.6545e+12   1.4927e-05
   313.80   1.6585e+12   1.4950e-05
   313.90   1.6625e+12   1.4973e-05
   314.00   1.6664e+12   1.4996e-05
   314.10   1.6704e+12   1.5019e-05
   314.20   1.6744e+12   1.5042e-05
   314.30   1.6784e+12   1.5065e-05
   314.40   1.6824e+12   1.5088e-05
   314.50   1.6864e+12   1.5110e-05
   314.60   1.6904e+12   1.5134e-05
   314.70   1.6944e+12   1.5157e-05
   314.80   1.6985e+12   1.5181e-05
   314.90   1.7025e+12   1.5203e-05
   315.00   1.7065e+12   1.5226e-05
   315.10   1.7106e+12   1.5250e-05
   315.20   1.7146e+12   1.5273e-05
   315.30   1.7187e+12   1.5296e-05
   315.40   1.7228e+12   1.5319e-05
   315.50   1.7268e+12   1.5342e-05
   315.60   1.7309e+12   1.5366e-05
   315.70   1.7350e+12   1.5389e-05
   315.80   1.7391e+12   1.5413e-05
   315.90   1.7432e+12   1.5435e-05
   316.00   1.7473e+12   1.5459e-05
   316.10   1.7515e+12   1.5482e-05
   316.20   1.7556e+12   1.5506e-05
   316.30   1.7597e+12   1.5529e-05
   316.40   1.7639e+12   1.5552e-05
   316.50   1.7680e+12   1.5576e-05
   316.60   1.7722e+12   1.5599e-05
   316.70   1.7763e+12   1.5623e-05
   316.80   1.7805e+12   1.5646e-05
   316.90   1.7847e+12   1.5670e-05
   317.00   1.7889e+12   1.5693e-05
   317.10   1.7930e+12   1.5717e-05
   317.20   1.7972e+12   1.5740e-05
   317.30   1.8015e+12   1.5764e-05
   317.40   1.8057e+12   1.5788e-05
   317.50   1.8099e+12   1.5812e-05
   317.60   1.8141e+12   1.5835e-05
   317.70   1.8183e+12   1.5859e-05
   317.80   1.8226e+12   1.5882e-05
   317.90   1.8268e+12   1.5906e-05
   318.00   1.8311e+12   1.5930e-05
   318.10   1.8354e+12   1.5954e-05
   318.20   1.8396e+12   1.5978e-05
   318.30   1.8439e+12   1.6001e-05
   318.40   1.8482e+12   1.6026e-05
   318.50   1.8525e+12   1.6049e-05
   318.60   1.8568e+12   1.6073e-05
   318.70   1.8611e+12   1.6097e-05
   318.80   1.8654e+12   1.6121e-05
   318.90   1.8697e+12   1.6144e-05
   319.00   1.8741e+12   1.6169e-05
   319.10   1.8784e+12   1.6193e-05
   319.20   1.8827e+12   1.6216e-05
   319.30   1.8871e+12   1.6241e-05
   319.40   1.8915e+12   1.6264e-05
   319.50   1.8958e+12   1.6289e-05
   319.60   1.9002e+12   1.6313e-05
   319.70   1.9046e+12   1.6337e-05
   319.80   1.9090e+12   1.6361e-05
   319.90   1.9134e+12   1.6385e-05
   320.00   1.9178e+12   1.6409e-05
   320.10   1.9222e+12   1.6434e-05
   320.20   1.9266e+12   1.6457e-05
   320.30   1.9310e+12   1.6482e-05
   320.40   1.9355e+12   1.6507e-05
   320.50   1.9399e+12   1.6530e-05
   320.60   1.9443e+12   1.6555e-05
   320.70   1.9488e+12   1.6578e-05
   320.80   1.9533e+12   1.6603e-05
   320.90   1.9577e+12   1.6628e-05
   321.00   1.9622e+12   1.6651e-05
   321.10   1.9667e+12   1.6676e-05
   321.20   1.9712e+12   1.6701e-05
   321.30   1.9757e+12   1.6725e-05
   321.40   1.9802e+12   1.6749e-05
   321.50   1.9847e+12   1.6774e-05
   321.60   1.9892e+12   1.6799e-05
   321.70   1.9938e+12   1.6823e-05
   321.80   1.9983e+12   1.6847e-05
   321.90   2.0029e+12   1.6872e-05
   322.00   2.0074e+12   1.6896e-05
   322.10   2.0120e+12   1.6921e-05
   322.20   2.0165e+12   1.6946e-05
   322.30   2.0211e+12   1.6971e-05
   322.40   2.0257e+12   1.6995e-05
   322.50   2.0303e+12   1.7019e-05
   322.60   2.0349e+12   1.7044e-05
   322.70   2.0395e+12   1.7069e-05
   322.80   2.0441e+12   1.7093e-05
   322.90   2.0487e+12   1.7118e-05
   323.00   2.0534e+12   1.7143e-05
   323.10   2.0580e+12   1.7168e-05
   323.20   2.0626e+12   1.7192e-05
   323.30   2.0673e+12   1.7217e-05
   323.40   2.0720e+12   1.7242e-05
   323.50   2.0766e+12   1.7267e-05
   323.60   2.0813e+12   1.7291e-05
   323.70   2.0860e+12   1.7317e-05
   323.80   2.0907e+12   1.7342e-05
   323.90   2.0954e+12   1.7367e-05
   324.00   2.1001e+12   1.7392e-05
   324.10   2.1048e+12   1.7417e-05
   324.20   2.1095e+12   1.7441e-05
   324.30   2.1142e+12   1.7466e-05
   324.40   2.1190e+12   1.7492e-05
   324.50   2.1237e+12   1.7517e-05
   324.60   2.1285e+12   1.7542e-05
   324.70   2.1332e+12   1.7567e-05
   324.80   2.1380e+12   1.7592e-05
   324.90   2.1428e+12   1.7617e-05
   325.00   2.1476e+12   1.7642e-05
   325.10   2.1524e+12   1.7667e-05
   325.20   2.1572e+12   1.7693e-05
   325.30   2.1620e+12   1.7718e-05
   325.40   2.1668e+12   1.7743e-05
   325.50   2.1716e+12   1.7769e-05
   325.60   2.1764e+12   1.7793e-05
   325.70   2.1813e+12   1.7819e-05
   325.80   2.1861e+12   1.7844e-05
   325.90   2.1910e+12   1.7869e-05
   326.00   2.1958e+12   1.7895e-05
   326.10   2.2007e+12   1.7920e-05
   326.20   2.2056e+12   1.7946e-05
   326.30   2.2105e+12   1.7971e-05
   326.40   2.2154e+12   1.7997e-05
   326.50   2.2203e+12   1.8022e-05
   326.60   2.2252e+12   1.8048e-05
   326.70   2.2301e+12   1.8073e-05
   326.80   2.2350e+12   1.8099e-05
   326.90   2.2399e+12   1.8124e-05
   327.00   2.2449e+12   1.8150e-05
   327.10   2.2498e+12   1.8176e-05
   327.20   2.2548e+12   1.8200e-05
   327.30   2.2597e+12   1.8226e-05
   327.40   2.2647e+12   1.8251e-05
   327.50   2.2697e+12   1.8277e-05
   327.60   2.2747e+12   1.8303e-05
   327.70   2.2797e+12   1.8328e-05
   327.80   2.2847e+12   1.8354e-05
   327.90   2.2897e+12   1.8381e-05
   328.00   2.2947e+12   1.8407e-05
   328.10   2.2997e+12   1.8432e-05
   328.20   2.3048e+12   1.8458e-05
   328.30   2.3098e+12   1.8484e-05
   328.40   2.3149e+12   1.8510e-05
   328.50   2.3199e+12   1.8536e-05
   328.60   2.3250e+12   1.8561e-05
   328.70   2.3301e+12   1.8587e-05
   328.80   2.3352e+12   1.8613e-05
   328.90   2.3403e+12   1.8639e-05
   329.00   2.3454e+12   1.8665e-05
   329.10   2.3505e+12   1.8691e-05
   329.20   2.3556e+12   1.8717e-05
   329.30   2.3607e+12   1.8742e-05
   329.40   2.3658e+12   1.8768e-05
   329.50   2.3710e+12   1.8795e-05
   329.60   2.3761e+12   1.8821e-05
   329.70   2.3813e+12   1.8847e-05
   329.80   2.3865e+12   1.8873e-05
   329.90   2.3916e+12   1.8899e-05
   330.00   2.3968e+12   1.8925e-05
   330.10   2.4020e+12   1.8951e-05
   330.20   2.4072e+12   1.8977e-05
   330.30   2.4124e+12   1.9004e-05
   330.40   2.4176e+12   1.9031e-05
   330.50   2.4228e+12   1.9057e-05
   330.60   2.4281e+12   1.9083e-05
   330.70   2.4333e+12   1.9109e-05
   330.80   2.4386e+12   1.9136e-05
   330.90   2.4438e+12   1.9162e-05
   331.00   2.4491e+12   1.9188e-05
   331.10   2.4543e+12   1.9214e-05
   331.20   2.4596e+12   1.9241e-05
   331.30   2.4649e+12   1.9267e-05
   331.40   2.4702e+12   1.9294e-05
   331.50   2.4755e+12   1.9320e-05
   331.60   2.4808e+12   1.9347e-05
   331.70   2.4861e+12   1.9373e-05
   331.80   2.4915e+12   1.9400e-05
   331.90   2.4968e+12   1.9426e-05
   332.00   2.5022e+12   1.9453e-05
   332.10   2.5075e+12   1.9479e-05
   332.20   2.5129e+12   1.9506e-05
   332.30   2.5182e+12   1.9533e-05
   332.40   2.5236e+12   1.9559e-05
   332.50   2.5290e+12   1.9586e-05
   332.60   2.5344e+12   1.9613e-05
   332.70   2.5398e+12   1.9639e-05
   332.80   2.5452e+12   1.9666e-05
   332.90   2.5506e+12   1.9693e-05
   333.00   2.5561e+12   1.9720e-05
   333.10   2.5615e+12   1.9746e-05
   333.20   2.5670e+12   1.9773e-05
   333.30   2.5724e+12   1.9800e-05
   333.40   2.5779e+12   1.9826e-05
   333.50   2.5833e+12   1.9854e-05
   333.60   2.5888e+12   1.9880e-05
   333.70   2.5943e+12   1.9907e-05
   333.80   2.5998e+12   1.9935e-05
   333.90   2.6053e+12   1.9961e-05
   334.00   2.6108e+12   1.9989e-05
   334.10   2.6163e+12   2.0015e-05
   334.20   2.6219e+12   2.0042e-05
   334.30   2.6274e+12   2.0070e-05
   334.40   2.6330e+12   2.0096e-05
   334.50   2.6385e+12   2.0123e-05
   334.60   2.6441e+12   2.0151e-05
   334.70   2.6496e+12   2.0177e-05
   334.80   2.6552e+12   2.0205e-05
   334.90   2.6608e+12   2.0232e-05
   335.00   2.6664e+12   2.0259e-05
   335.10   2.6720e+12   2.0286e-05
   335.20   2.6776e+12   2.0314e-05
   335.30   2.6833e+12   2.0341e-05
   335.40   2.6889e+12   2.0367e-05
   335.50   2.6945e+12   2.0395e-05
   335.60   2.7002e+12   2.0422e-05
   335.70   2.7058e+12   2.0450e-05
   335.80   2.7115e+12   2.0477e-05
   335.90   2.7172e+12   2.0504e-05
   336.00   2.7229e+12   2.0531e-05
   336.10   2.7285e+12   2.0559e-05
   336.20   2.7342e+12   2.0586e-05
   336.30   2.7400e+12   2.0614e-05
   336.40   2.7457e+12   2.0641e-05
   336.50   2.7514e+12   2.0669e-05
   336.60   2.7571e+12   2.0697e-05
   336.70   2.7629e+12   2.0724e-05
   336.80   2.7686e+12   2.0752e-05
   336.90   2.7744e+12   2.0779e-05
   337.00   2.7802e+12   2.0807e-05
   337.10   2.7859e+12   2.0834e-05
   337.20   2.7917e+12   2.0862e-05
   337.30   2.7975e+12   2.0890e-05
   337.40   2.8033e+12   2.0917e-05
   337.50   2.8091e+12   2.0945e-05
   337.60   2.8149e+12   2.0972e-05
   337.70   2.8208e+12   2.1000e-05
   337.80   2.8266e+12   2.1028e-05
   337.90   2.8325e+12   2.1055e-05
   338.00   2.8383e+12   2.1083e-05
   338.10   2.8442e+12   2.1111e-05
   338.20   2.8500e+12   2.1139e-05
   338.30   2.8559e+12   2.1167e-05
   338.40   2.8618e+12   2.1194e-05
   338.50   2.8677e+12   2.1222e-05
   338.60   2.8736e+12   2.1250e-05
   338.70   2.8795e+12   2.1278e-05
   338.80   2.8855e+12   2.1306e-05
   338.90   2.8914e+12   2.1334e-05
   339.00   2.8973e+12   2.1362e-05
   339.10   2.9033e+12   2.1390e-05
   339.20   2.9093e+12   2.1418e-05
   339.30   2.9152e+12   2.1446e-05
   339.40   2.9212e+12   2.1474e-05
   339.50   2.9272e+12   2.1502e-05
   339.60   2.9332e+12   2.1530e-05
   339.70   2.9392e+12   2.1559e-05
   339.80   2.9452e+12   2.1586e-05
   339.90   2.9512e+12   2.1614e-05
   340.00   2.9573e+12   2.1643e-05
   340.10   2.9633e+12   2.1671e-05
   340.20   2.9693e+12   2.1700e-05
   340.30   2.9754e+12   2.1727e-05
   340.40   2.9815e+12   2.1755e-05
   340.50   2.9875e+12   2.1784e-05
   340.60   2.9936e+12   2.1812e-05
   340.70   2.9997e+12   2.1841e-05
   340.80   3.0058e+12   2.1868e-05
   340.90   3.0119e+12   2.1897e-05
   341.00   3.0180e+12   2.1925e-05
   341.10   3.0242e+12   2.1954e-05
   341.20   3.0303e+12   2.1982e-05
   341.30   3.0365e+12   2.2011e-05
   341.40   3.0426e+12   2.2040e-05
   341.50   3.0488e+12   2.2067e-05
   341.60   3.0550e+12   2.2096e-05
   341.70   3.0611e+12   2.2124e-05
   341.80   3.0673e+12   2.2153e-05
   341.90   3.0735e+12   2.2182e-05
   342.00   3.0797e+12   2.2210e-05
   342.10   3.0860e+12   2.2239e-05
   342.20   3.0922e+12   2.2268e-05
   342.30   3.0984e+12   2.2296e-05
   342.40   3.1047e+12   2.2325e-05
   342.50   3.1109e+12   2.2354e-05
   342.60   3.1172e+12   2.2383e-05
   342.70   3.1234e+12   2.2411e-05
   342.80   3.1297e+12   2.2440e-05
   342.90   3.1360e+12   2.2469e-05
   343.00   3.1423e+12   2.2498e-05
   343.10   3.1486e+12   2.2526e-05
   343.20   3.1549e+12   2.2554e-05
   343.30   3.1613e+12   2.2584e-05
   343.40   3.1676e+12   2.2613e-05
   343.50   3.1739e+12   2.2642e-05
   343.60   3.1803e+12   2.2670e-05
   343.70   3.1867e+12   2.2699e-05
   343.80   3.1930e+12   2.2728e-05
   343.90   3.1994e+12   2.2757e-05
   344.00   3.2058e+12   2.2786e-05
   344.10   3.2122e+12   2.2815e-05
   344.20   3.2186e+12   2.2844e-05
   344.30   3.2250e+12   2.2873e-05
   344.40   3.2315e+12   2.2902e-05
   344.50   3.2379e+12   2.2931e-05
   344.60   3.2443e+12   2.2960e-05
   344.70   3.2508e+12   2.2989e-05
   344.80   3.2573e+12   2.3019e-05
   344.90   3.2637e+12   2.3048e-05
   345.00   3.2702e+12   2.3077e-05
   345.10   3.2767e+12   2.3106e-05
   345.20   3.2832e+12   2.3135e-05
   345.30   3.2897e+12   2.3164e-05
   345.40   3.2962e+12   2.3194e-05
   345.50   3.3028e+12   2.3223e-05
   345.60   3.3093e+12   2.3252e-05
   345.70   3.3158e+12   2.3281e-05
   345.80   3.3224e+12   2.3310e-05
   345.90   3.3290e+12   2.3341e-05
   346.00   3.3355e+12   2.3370e-05
   346.10   3.3421e+12   2.3399e-05
   346.20   3.3487e+12   2.3428e-05
   346.30   3.3553e+12   2.3457e-05
   346.40   3.3619e+12   2.3488e-05
   346.50   3.3685e+12   2.3517e-05
   346.60   3.3752e+12   2.3546e-05
   346.70   3.3818e+12   2.3576e-05
   346.80   3.3885e+12   2.3605e-05
   346.90   3.3951e+12   2.3635e-05
   347.00   3.4018e+12   2.3665e-05
   347.10   3.4085e+12   2.3694e-05
   347.20   3.4151e+12   2.3724e-05
   347.30   3.4218e+12   2.3753e-05
   347.40   3.4285e+12   2.3783e-05
   347.50   3.4352e+12   2.3813e-05
   347.60   3.4420e+12   2.3842e-05
   347.70   3.4487e+12   2.3872e-05
   347.80   3.4554e+12   2.3902e-05
   347.90   3.4622e+12   2.3931e-05
   348.00   3.4690e+12   2.3961e-05
   348.10   3.4757e+12   2.3991e-05
   348.20   3.4825e+12   2.4021e-05
   348.30   3.4893e+12   2.4051e-05
   348.40   3.4961e+12   2.4081e-05
   348.50   3.5029e+12   2.4111e-05
   348.60   3.5097e+12   2.4140e-05
   348.70   3.5165e+12   2.4171e-05
   348.80   3.5234e+12   2.4200e-05
   348.90   3.5302e+12   2.4231e-05
   349.00   3.5371e+12   2.4260e-05
   349.10   3.5439e+12   2.4291e-05
   349.20   3.5508e+12   2.4320e-05
   349.30   3.5577e+12   2.4351e-05
   349.40   3.5646e+12   2.4380e-05
   349.50   3.5715e+12   2.4411e-05
   349.60   3.5784e+12   2.4440e-05
   349.70   3.5853e+12   2.4471e-05
   349.80   3.5923e+12   2.4501e-05
   349.90   3.5992e+12   2.4531e-05
   350.00   3.6061e+12   2.4561e-05
   350.10   3.6131e+12   2.4591e-05
   350.20   3.6201e+12   2.4621e-05
   350.30   3.6271e+12   2.4652e-05
   350.40   3.6340e+12   2.4682e-05
   350.50   3.6410e+12   2.4712e-05
   350.60   3.6480e+12   2.4743e-05
   350.70   3.6551e+12   2.4773e-05
   350.80   3.6621e+12   2.4803e-05
   350.90   3.6691e+12   2.4834e-05
   351.00   3.6762e+12   2.4864e-05
   351.10   3.6832e+12   2.4895e-05
   351.20   3.6903e+12   2.4924e-05
   351.30   3.6974e+12   2.4955e-05
   351.40   3.7044e+12   2.4986e-05
   351.50   3.7115e+12   2.5017e-05
   351.60   3.7186e+12   2.5047e-05
   351.70   3.7258e+12   2.5077e-05
   351.80   3.7329e+12   2.5108e-05
   351.90   3.7400e+12   2.5138e-05
   352.00   3.7471e+12   2.5169e-05
   352.10   3.7543e+12   2.5200e-05
   352.20   3.7615e+12   2.5231e-05
   352.30   3.7686e+12   2.5261e-05
   352.40   3.7758e+12   2.5291e-05
   352.50   3.7830e+12   2.5322e-05
   352.60   3.7902e+12   2.5353e-05
   352.70   3.7974e+12   2.5383e-05
   352.80   3.8046e+12   2.5414e-05
   352.90   3.8119e+12   2.5445e-05
   353.00   3.8191e+12   2.5476e-05
   353.10   3.8263e+12   2.5507e-05
   353.20   3.8336e+12   2.5537e-05
   353.30   3.8409e+12   2.5568e-05
   353.40   3.8481e+12   2.5599e-05
   353.50   3.8554e+12   2.5630e-05
   353.60   3.8627e+12   2.5661e-05
   353.70   3.8700e+12   2.5692e-05
   353.80   3.8774e+12   2.5723e-05
   353.90   3.8847e+12   2.5753e-05
   354.00   3.8920e+12   2.5785e-05
   354.10   3.8994e+12   2.5816e-05
   354.20   3.9067e+12   2.5847e-05
   354.30   3.9141e+12   2.5878e-05
   354.40   3.9215e+12   2.5909e-05
   354.50   3.9288e+12   2.5940e-05
   354.60   3.9362e+12   2.5971e-05
   354.70   3.9436e+12   2.6002e-05
   354.80   3.9511e+12   2.6034e-05
   354.90   3.9585e+12   2.6065e-05
   355.00   3.9659e+12   2.6096e-05
   355.10   3.9734e+12   2.6127e-05
   355.20   3.9808e+12   2.6158e-05
   355.30   3.9883e+12   2.6190e-05
   355.40   3.9958e+12   2.6221e-05
   355.50   4.0032e+12   2.6252e-05
   355.60   4.0107e+12   2.6283e-05
   355.70   4.0182e+12   2.6315e-05
   355.80   4.0258e+12   2.6346e-05
   355.90   4.0333e+12   2.6377e-05
   356.00   4.0408e+12   2.6409e-05
   356.10   4.0484e+12   2.6440e-05
   356.20   4.0559e+12   2.6472e-05
   356.30   4.0635e+12   2.6504e-05
   356.40   4.0710e+12   2.6535e-05
   356.50   4.0786e+12   2.6566e-05
   356.60   4.0862e+12   2.6598e-05
   356.70   4.0938e+12   2.6629e-05
   356.80   4.1014e+12   2.6660e-05
   356.90   4.1091e+12   2.6693e-05
   357.00   4.1167e+12   2.6724e-05
   357.10   4.1243e+12   2.6756e-05
   357.20   4.1320e+12   2.6787e-05
   357.30   4.1397e+12   2.6819e-05
   357.40   4.1473e+12   2.6851e-05
   357.50   4.1550e+12   2.6883e-05
   357.60   4.1627e+12   2.6914e-05
   357.70   4.1704e+12   2.6946e-05
   357.80   4.1781e+12   2.6978e-05
   357.90   4.1858e+12   2.7010e-05
   358.00   4.1936e+12   2.7041e-05
   358.10   4.2013e+12   2.7074e-05
   358.20   4.2091e+12   2.7105e-05
   358.30   4.2168e+12   2.7137e-05
   358.40   4.2246e+12   2.7168e-05
   358.50   4.2324e+12   2.7201e-05
   358.60   4.2402e+12   2.7232e-05
   358.70   4.2480e+12   2.7264e-05
   358.80   4.2558e+12   2.7297e-05
   358.90   4.2636e+12   2.7328e-05
   359.00   4.2715e+12   2.7360e-05
   359.10   4.2793e+12   2.7392e-05
   359.20   4.2872e+12   2.7424e-05
   359.30   4.2950e+12   2.7457e-05
   359.40   4.3029e+12   2.7488e-05
   359.50   4.3108e+12   2.7521e-05
   359.60   4.3187e+12   2.7553e-05
   359.70   4.3266e+12   2.7584e-05
   359.80   4.3345e+12   2.7617e-05
   359.90   4.3424e+12   2.7649e-05
   360.00   4.3504e+12   2.7682e-05
   360.10   4.3583e+12   2.7713e-05
   360.20   4.3663e+12   2.7746e-05
   360.30   4.3743e+12   2.7778e-05
   360.40   4.3822e+12   2.7811e-05
   360.50   4.3902e+12   2.7842e-05
   360.60   4.3982e+12   2.7875e-05
   360.70   4.4062e+12   2.7908e-05
   360.80   4.4142e+12   2.7940e-05
   360.90   4.4223e+12   2.7973e-05
   361.00   4.4303e+12   2.8004e-05
   361.10   4.4384e+12   2.8037e-05
   361.20   4.4464e+12   2.8069e-05
   361.30   4.4545e+12   2.8102e-05
   361.40   4.4626e+12   2.8135e-05
   361.50   4.4707e+12   2.8167e-05
   361.60   4.4788e+12   2.8200e-05
   361.70   4.4869e+12   2.8233e-05
   361.80   4.4950e+12   2.8264e-05
   361.90   4.5031e+12   2.8297e-05
   362.00   4.5113e+12   2.8330e-05
   362.10   4.5194e+12   2.8362e-05
   362.20   4.5276e+12   2.8395e-05
   362.30   4.5358e+12   2.8428e-05
   362.40   4.5439e+12   2.8460e-05
   362.50   4.5521e+12   2.8493e-05
   362.60   4.5603e+12   2.8526e-05
   362.70   4.5685e+12   2.8559e-05
   362.80   4.5768e+12   2.8591e-05
   362.90   4.5850e+12   2.8624e-05
   363.00   4.5933e+12   2.8657e-05
   363.10   4.6015e+12   2.8690e-05
   363.20   4.6098e+12   2.8723e-05
   363.30   4.6181e+12   2.8755e-05
   363.40   4.6263e+12   2.8788e-05
   363.50   4.6346e+12   2.8821e-05
   363.60   4.6429e+12   2.8854e-05
   363.70   4.6513e+12   2.8888e-05
   363.80   4.6596e+12   2.8921e-05
   363.90   4.6679e+12   2.8954e-05
   364.00   4.6763e+12   2.8987e-05
   364.10   4.6846e+12   2.9019e-05
   364.20   4.6930e+12   2.9053e-05
   364.30   4.7014e+12   2.9085e-05
   364.40   4.7098e+12   2.9119e-05
   364.50   4.7182e+12   2.9152e-05
   364.60   4.7266e+12   2.9185e-05
   364.70   4.7350e+12   2.9218e-05
   364.80   4.7435e+12   2.9251e-05
   364.90   4.7519e+12   2.9284e-05
   365.00   4.7604e+12   2.9318e-05
   365.10   4.7688e+12   2.9351e-05
   365.20   4.7773e+12   2.9384e-05
   365.30   4.7858e+12   2.9417e-05
   365.40   4.7943e+12   2.9451e-05
   365.50   4.8028e+12   2.9485e-05
   365.60   4.8113e+12   2.9517e-05
   365.70   4.8198e+12   2.9551e-05
   365.80   4.8284e+12   2.9585e-05
   365.90   4.8369e+12   2.9618e-05
   366.00   4.8455e+12   2.9651e-05
   366.10   4.8541e+12   2.9685e-05
   366.20   4.8626e+12   2.9718e-05
   366.30   4.8712e+12   2.9751e-05
   366.40   4.8798e+12   2.9786e-05
   366.50   4.8884e+12   2.9819e-05
   366.60   4.8971e+12   2.9852e-05
   366.70   4.9057e+12   2.9886e-05
   366.80   4.9144e+12   2.9919e-05
   366.90   4.9230e+12   2.9954e-05
   367.00   4.9317e+12   2.9987e-05
   367.10   4.9404e+12   3.0020e-05
   367.20   4.9490e+12   3.0054e-05
   367.30   4.9577e+12   3.0088e-05
   367.40   4.9664e+12   3.0122e-05
   367.50   4.9752e+12   3.0155e-05
   367.60   4.9839e+12   3.0189e-05
   367.70   4.9926e+12   3.0223e-05
   367.80   5.0014e+12   3.0257e-05
   367.90   5.0102e+12   3.0291e-05
   368.00   5.0189e+12   3.0325e-05
   368.10   5.0277e+12   3.0358e-05
   368.20   5.0365e+12   3.0392e-05
   368.30   5.0453e+12   3.0426e-05
   368.40   5.0541e+12   3.0460e-05
   368.50   5.0630e+12   3.0494e-05
   368.60   5.0718e+12   3.0528e-05
   368.70   5.0806e+12   3.0562e-05
   368.80   5.0895e+12   3.0596e-05
   368.90   5.0984e+12   3.0630e-05
   369.00   5.1073e+12   3.0664e-05
   369.10   5.1161e+12   3.0698e-05
   369.20   5.1251e+12   3.0732e-05
   369.30   5.1340e+12   3.0766e-05
   369.40   5.1429e+12   3.0800e-05
   369.50   5.1518e+12   3.0834e-05
   369.60   5.1608e+12   3.0869e-05
   369.70   5.1697e+12   3.0903e-05
   369.80   5.1787e+12   3.0937e-05
   369.90   5.1877e+12   3.0972e-05
   370.00   5.1967e+12   3.1005e-05
   370.10   5.2057e+12   3.1040e-05
   370.20   5.2147e+12   3.1075e-05
   370.30   5.2237e+12   3.1108e-05
   370.40   5.2327e+12   3.1143e-05
   370.50   5.2418e+12   3.1177e-05
   370.60   5.2508e+12   3.1212e-05
   370.70   5.2599e+12   3.1246e-05
   370.80   5.2690e+12   3.1280e-05
   370.90   5.2781e+12   3.1315e-05
   371.00   5.2872e+12   3.1349e-05
   371.10   5.2963e+12   3.1384e-05
   371.20   5.3054e+12   3.1418e-05
   371.30   5.3145e+12   3.1453e-05
   371.40   5.3237e+12   3.1488e-05
   371.50   5.3328e+12   3.1522e-05
   371.60   5.3420e+12   3.1556e-05
   371.70   5.3511e+12   3.1591e-05
   371.80   5.3603e+12   3.1626e-05
   371.90   5.3695e+12   3.1661e-05
   372.00   5.3787e+12   3.1696e-05
   372.10   5.3880e+12   3.1730e-05
   372.20   5.3972e+12   3.1764e-05
   372.30   5.4064e+12   3.1799e-05
   372.40   5.4157e+12   3.1834e-05
   372.50   5.4249e+12   3.1869e-05
   372.60   5.4342e+12   3.1904e-05
   372.70   5.4435e+12   3.1939e-05
   372.80   5.4528e+12   3.1974e-05
   372.90   5.4621e+12   3.2008e-05
   373.00   5.4714e+12   3.2043e-05
   373.10   5.4807e+12   3.2078e-05
   373.20   5.4901e+12   3.2113e-05
   373.30   5.4994e+12   3.2148e-05
   373.40   5.5088e+12   3.2183e-05
   373.50   5.5182e+12   3.2218e-05
   373.60   5.5276e+12   3.2253e-05
   373.70   5.5369e+12   3.2288e-05
   373.80   5.5464e+12   3.2323e-05
   373.90   5.5558e+12   3.2358e-05
   374.00   5.5652e+12   3.2393e-05
   374.10   5.5746e+12   3.2428e-05
   374.20   5.5841e+12   3.2463e-05
   374.30   5.5935e+12   3.2498e-05
   374.40   5.6030e+12   3.2533e-05
   374.50   5.6125e+12   3.2568e-05
   374.60   5.6220e+12   3.2604e-05
   374.70   5.6315e+12   3.2639e-05
   374.80   5.6410e+12   3.2674e-05
   374.90   5.6506e+12   3.2709e-05
   375.00   5.6601e+12   3.2745e-05
   375.10   5.6696e+12   3.2781e-05
   375.20   5.6792e+12   3.2816e-05
   375.30   5.6888e+12   3.2851e-05
   375.40   5.6984e+12   3.2886e-05
   375.50   5.7080e+12   3.2922e-05
   375.60   5.7176e+12   3.2957e-05
   375.70   5.7272e+12   3.2992e-05
   375.80   5.7368e+12   3.3028e-05
   375.90   5.7465e+12   3.3064e-05
   376.00   5.7561e+12   3.3099e-05
   376.10   5.7658e+12   3.3135e-05
   376.20   5.7754e+12   3.3170e-05
   376.30   5.7851e+12   3.3205e-05
   376.40   5.7948e+12   3.3242e-05
   376.50   5.8045e+12   3.3277e-05
   376.60   5.8142e+12   3.3313e-05
   376.70   5.8240e+12   3.3348e-05
   376.80   5.8337e+12   3.3384e-05
   376.90   5.8435e+12   3.3420e-05
   377.00   5.8532e+12   3.3455e-05
   377.10   5.8630e+12   3.3491e-05
   377.20   5.8728e+12   3.3526e-05
   377.30   5.8826e+12   3.3563e-05
   377.40   5.8924e+12   3.3599e-05
   377.50   5.9022e+12   3.3634e-05
   377.60   5.9121e+12   3.3670e-05
   377.70   5.9219e+12   3.3706e-05
   377.80   5.9318e+12   3.3742e-05
   377.90   5.9416e+12   3.3777e-05
   378.00   5.9515e+12   3.3814e-05
   378.10   5.9614e+12   3.3850e-05
   378.20   5.9713e+12   3.3885e-05
   378.30   5.9812e+12   3.3922e-05
   378.40   5.9911e+12   3.3958e-05
   378.50   6.0011e+12   3.3993e-05
   378.60   6.0110e+12   3.4030e-05
   378.70   6.0210e+12   3.4066e-05
   378.80   6.0309e+12   3.4101e-05
   378.90   6.0409e+12   3.4138e-05
   379.00   6.0509e+12   3.4174e-05
   379.10   6.0609e+12   3.4211e-05
   379.20   6.0709e+12   3.4246e-05
   379.30   6.0809e+12   3.4282e-05
   379.40   6.0910e+12   3.4319e-05
   379.50   6.1010e+12   3.4355e-05
   379.60   6.1111e+12   3.4392e-05
   379.70   6.1211e+12   3.4427e-05
   379.80   6.1312e+12   3.4463e-05
   379.90   6.1413e+12   3.4500e-05
   380.00   6.1514e+12   3.4536e-05
   380.10   6.1615e+12   3.4573e-05
   380.20   6.1717e+12   3.4609e-05
   380.30   6.1818e+12   3.4646e-05
   380.40   6.1920e+12   3.4682e-05
   380.50   6.2021e+12   3.4719e-05
   380.60   6.2123e+12   3.4755e-05
   380.70   6.2225e+12   3.4792e-05
   380.80   6.2327e+12   3.4828e-05
   380.90   6.2429e+12   3.4865e-05
   381.00   6.2531e+12   3.4901e-05
   381.10   6.2633e+12   3.4938e-05
   381.20   6.2736e+12   3.4974e-05
   381.30   6.2838e+12   3.5011e-05
   381.40   6.2941e+12   3.5048e-05
   381.50   6.3044e+12   3.5084e-05
   381.60   6.3147e+12   3.5121e-05
   381.70   6.3250e+12   3.5157e-05
   381.80   6.3353e+12   3.5195e-05
   381.90   6.3456e+12   3.5231e-05
   382.00   6.3560e+12   3.5268e-05
   382.10   6.3663e+12   3.5305e-05
   382.20   6.3767e+12   3.5341e-05
   382.30   6.3870e+12   3.5379e-05
   382.40   6.3974e+12   3.5415e-05
   382.50   6.4078e+12   3.5452e-05
   382.60   6.4182e+12   3.5489e-05
   382.70   6.4286e+12   3.5526e-05
   382.80   6.4391e+12   3.5563e-05
   382.90   6.4495e+12   3.5600e-05
   383.00   6.4599e+12   3.5636e-05
   383.10   6.4704e+12   3.5674e-05
   383.20   6.4809e+12   3.5711e-05
   383.30   6.4914e+12   3.5748e-05
   383.40   6.5019e+12   3.5785e-05
   383.50   6.5124e+12   3.5822e-05
   383.60   6.5229e+12   3.5859e-05
   383.70   6.5334e+12   3.5896e-05
   383.80   6.5440e+12   3.5934e-05
   383.90   6.5545e+12   3.5971e-05
   384.00   6.5651e+12   3.6007e-05
   384.10   6.5757e+12   3.6045e-05
   384.20   6.5863e+12   3.6082e-05
   384.30   6.5969e+12   3.6120e-05
   384.40   6.6075e+12   3.6156e-05
   384.50   6.6181e+12   3.6194e-05
   384.60   6.6288e+12   3.6232e-05
   384.70   6.6394e+12   3.6269e-05
   384.80   6.6501e+12   3.6306e-05
   384.90   6.6608e+12   3.6343e-05
   385.00   6.6714e+12   3.6381e-05
   385.10   6.6821e+12   3.6419e-05
   385.20   6.6928e+12   3.6456e-05
   385.30   6.7036e+12   3.6493e-05
   385.40   6.7143e+12   3.6531e-05
   385.50   6.7250e+12   3.6568e-05
   385.60   6.7358e+12   3.6606e-05
   385.70   6.7466e+12   3.6644e-05
   385.80   6.7573e+12   3.6681e-05
   385.90   6.7681e+12   3.6718e-05
   386.00   6.7789e+12   3.6756e-05
   386.10   6.7898e+12   3.6794e-05
   386.20   6.8006e+12   3.6832e-05
   386.30   6.8114e+12   3.6869e-05
   386.40   6.8223e+12   3.6907e-05
   386.50   6.8331e+12   3.6945e-05
   386.60   6.8440e+12   3.6982e-05
   386.70   6.8549e+12   3.7020e-05
   386.80   6.8658e+12   3.7058e-05
   386.90   6.8767e+12   3.7096e-05
   387.00   6.8876e+12   3.7133e-05
   387.10   6.8986e+12   3.7171e-05
   387.20   6.9095e+12   3.7209e-05
   387.30   6.9205e+12   3.7247e-05
   387.40   6.9314e+12   3.7285e-05
   387.50   6.9424e+12   3.7323e-05
   387.60   6.9534e+12   3.7361e-05
   387.70   6.9644e+12   3.7399e-05
   387.80   6.9754e+12   3.7437e-05
   387.90   6.9865e+12   3.7476e-05
   388.00   6.9975e+12   3.7514e-05
   388.10   7.0086e+12   3.7552e-05
   388.20   7.0196e+12   3.7590e-05
   388.30   7.0307e+12   3.7627e-05
   388.40   7.0418e+12   3.7665e-05
   388.50   7.0529e+12   3.7703e-05
   388.60   7.0640e+12   3.7741e-05
   388.70   7.0751e+12   3.7781e-05
   388.80   7.0863e+12   3.7819e-05
   388.90   7.0974e+12   3.7857e-05
   389.00   7.1086e+12   3.7895e-05
   389.10   7.1198e+12   3.7934e-05
   389.20   7.1309e+12   3.7972e-05
   389.30   7.1421e+12   3.8010e-05
   389.40   7.1534e+12   3.8049e-05
   389.50   7.1646e+12   3.8087e-05
   389.60   7.1758e+12   3.8125e-05
   389.70   7.1871e+12   3.8164e-05
   389.80   7.1983e+12   3.8202e-05
   389.90   7.2096e+12   3.8240e-05
   390.00   7.2209e+12   3.8279e-05
   390.10   7.2322e+12   3.8317e-05
   390.20   7.2435e+12   3.8355e-05
   390.30   7.2548e+12   3.8394e-05
   390.40   7.2661e+12   3.8434e-05
   390.50   7.2774e+12   3.8472e-05
   390.60   7.2888e+12   3.8510e-05
   390.70   7.3002e+12   3.8549e-05
   390.80   7.3115e+12   3.8588e-05
   390.90   7.3229e+12   3.8626e-05
   391.00   7.3343e+12   3.8665e-05
   391.10   7.3458e+12   3.8704e-05
   391.20   7.3572e+12   3.8743e-05
   391.30   7.3686e+12   3.8781e-05
   391.40   7.3801e+12   3.8820e-05
   391.50   7.3915e+12   3.8859e-05
   391.60   7.4030e+12   3.8897e-05
   391.70   7.4145e+12   3.8936e-05
   391.80   7.4260e+12   3.8976e-05
   391.90   7.4375e+12   3.9014e-05
   392.00   7.4490e+12   3.9053e-05
   392.10   7.4606e+12   3.9092e-05
   392.20   7.4721e+12   3.9131e-05
   392.30   7.4837e+12   3.9171e-05
   392.40   7.4952e+12   3.9209e-05
   392.50   7.5068e+12   3.9248e-05
   392.60   7.5184e+12   3.9287e-05
   392.70   7.5300e+12   3.9327e-05
   392.80   7.5417e+12   3.9366e-05
   392.90   7.5533e+12   3.9405e-05
   393.00   7.5649e+12   3.9444e-05
   393.10   7.5766e+12   3.9483e-05
   393.20   7.5883e+12   3.9522e-05
   393.30   7.5999e+12   3.9561e-05
   393.40   7.6116e+12   3.9600e-05
   393.50   7.6233e+12   3.9640e-05
   393.60   7.6351e+12   3.9679e-05
   393.70   7.6468e+12   3.9718e-05
   393.80   7.6585e+12   3.9757e-05
   393.90   7.6703e+12   3.9797e-05
   394.00   7.6821e+12   3.9836e-05
   394.10   7.6938e+12   3.9876e-05
   394.20   7.7056e+12   3.9916e-05
   394.30   7.7174e+12   3.9955e-05
   394.40   7.7293e+12   3.9994e-05
   394.50   7.7411e+12   4.0034e-05
   394.60   7.7529e+12   4.0073e-05
   394.70   7.7648e+12   4.0112e-05
   394.80   7.7766e+12   4.0152e-05
   394.90   7.7885e+12   4.0192e-05
   395.00   7.8004e+12   4.0231e-05
   395.10   7.8123e+12   4.0271e-05
   395.20   7.8242e+12   4.0311e-05
   395.30   7.8362e+12   4.0350e-05
   395.40   7.8481e+12   4.0390e-05
   395.50   7.8601e+12   4.0430e-05
   395.60   7.8720e+12   4.0469e-05
   395.70   7.8840e+12   4.0509e-05
   395.80   7.8960e+12   4.0549e-05
   395.90   7.9080e+12   4.0588e-05
   396.00   7.9200e+12   4.0629e-05
   396.10   7.9320e+12   4.0668e-05
   396.20   7.9441e+12   4.0708e-05
   396.30   7.9561e+12   4.0748e-05
   396.40   7.9682e+12   4.0787e-05
   396.50   7.9803e+12   4.0828e-05
   396.60   7.9924e+12   4.0868e-05
   396.70   8.0045e+12   4.0908e-05
   396.80   8.0166e+12   4.0948e-05
   396.90   8.0287e+12   4.0988e-05
   397.00   8.0408e+12   4.1028e-05
   397.10   8.0530e+12   4.1067e-05
   397.20   8.0652e+12   4.1108e-05
   397.30   8.0773e+12   4.1148e-05
   397.40   8.0895e+12   4.1188e-05
   397.50   8.1017e+12   4.1228e-05
   397.60   8.1139e+12   4.1269e-05
   397.70   8.1262e+12   4.1308e-05
   397.80   8.1384e+12   4.1349e-05
   397.90   8.1506e+12   4.1389e-05
   398.00   8.1629e+12   4.1430e-05
   398.10   8.1752e+12   4.1470e-05
   398.20   8.1875e+12   4.1511e-05
   398.30   8.1998e+12   4.1550e-05
   398.40   8.2121e+12   4.1590e-05
   398.50   8.2244e+12   4.1631e-05
   398.60   8.2368e+12   4.1671e-05
   398.70   8.2491e+12   4.1712e-05
   398.80   8.2615e+12   4.1753e-05
   398.90   8.2738e+12   4.1793e-05
   399.00   8.2862e+12   4.1834e-05
   399.10   8.2986e+12   4.1874e-05
   399.20   8.3111e+12   4.1915e-05
   399.30   8.3235e+12   4.1955e-05
   399.40   8.3359e+12   4.1996e-05
   399.50   8.3484e+12   4.2036e-05
   399.60   8.3608e+12   4.2077e-05
   399.70   8.3733e+12   4.2117e-05
   399.80   8.3858e+12   4.2158e-05
   399.90   8.3983e+12   4.2198e-05
   400.00   8.4108e+12   4.2239e-05
   400.10   8.4233e+12   4.2280e-05
   400.20   8.4359e+12   4.2321e-05
   400.30   8.4484e+12   4.2362e-05
   400.40   8.4610e+12   4.2402e-05
   400.50   8.4736e+12   4.2443e-05
   400.60   8.4862e+12   4.2484e-05
   400.70   8.4988e+12   4.2525e-05
   400.80   8.5114e+12   4.2566e-05
   400.90   8.5240e+12   4.2607e-05
   401.00   8.5367e+12   4.2648e-05
   401.10   8.5493e+12   4.2688e-05
   401.20   8.5620e+12   4.2730e-05
   401.30   8.5747e+12   4.2771e-05
   401.40   8.5873e+12   4.2812e-05
   401.50   8.6001e+12   4.2853e-05
   401.60   8.6128e+12   4.2893e-05
   401.70   8.6255e+12   4.2935e-05
   401.80   8.6382e+12   4.2976e-05
   401.90   8.6510e+12   4.3017e-05
   402.00   8.6638e+12   4.3058e-05
   402.10   8.6765e+12   4.3100e-05
   402.20   8.6893e+12   4.3140e-05
   402.30   8.7021e+12   4.3182e-05
   402.40   8.7150e+12   4.3223e-05
   402.50   8.7278e+12   4.3264e-05
   402.60   8.7406e+12   4.3306e-05
   402.70   8.7535e+12   4.3347e-05
   402.80   8.7664e+12   4.3388e-05
   402.90   8.7792e+12   4.3430e-05
   403.00   8.7921e+12   4.3471e-05
   403.10   8.8051e+12   4.3513e-05
   403.20   8.8180e+12   4.3554e-05
   403.30   8.8309e+12   4.3595e-05
   403.40   8.8439e+12   4.3637e-05
   403.50   8.8568e+12   4.3679e-05
   403.60   8.8698e+12   4.3721e-05
   403.70   8.8828e+12   4.3761e-05
   403.80   8.8958e+12   4.3803e-05
   403.90   8.9088e+12   4.3845e-05
   404.00   8.9218e+12   4.3886e-05
   404.10   8.9348e+12   4.3928e-05
   404.20   8.9479e+12   4.3970e-05
   404.30   8.9609e+12   4.4011e-05
   404.40   8.9740e+12   4.4053e-05
   404.50   8.9871e+12   4.4095e-05
   404.60   9.0002e+12   4.4137e-05
   404.70   9.0133e+12   4.4178e-05
   404.80   9.0264e+12   4.4220e-05
   404.90   9.0396e+12   4.4262e-05
   405.00   9.0527e+12   4.4304e-05
   405.10   9.0659e+12   4.4345e-05
   405.20   9.0791e+12   4.4388e-05
   405.30   9.0923e+12   4.4430e-05
   405.40   9.1055e+12   4.4472e-05
   405.50   9.1187e+12   4.4513e-05
   405.60   9.1319e+12   4.4555e-05
   405.70   9.1452e+12   4.4598e-05
   405.80   9.1584e+12   4.4640e-05
   405.90   9.1717e+12   4.4681e-05
   406.00   9.1850e+12   4.4724e-05
   406.10   9.1983e+12   4.4766e-05
   406.20   9.2116e+12   4.4808e-05
   406.30   9.2249e+12   4.4850e-05
   406.40   9.2382e+12   4.4892e-05
   406.50   9.2516e+12   4.4935e-05
   406.60   9.2649e+12   4.4977e-05
   406.70   9.2783e+12   4.5020e-05
   406.80   9.2917e+12   4.5061e-05
   406.90   9.3051e+12   4.5103e-05
   407.00   9.3185e+12   4.5146e-05
   407.10   9.3319e+12   4.5189e-05
   407.20   9.3453e+12   4.5231e-05
   407.30   9.3588e+12   4.5273e-05
   407.40   9.3723e+12   4.5315e-05
   407.50   9.3857e+12   4.5358e-05
   407.60   9.3992e+12   4.5401e-05
   407.70   9.4127e+12   4.5443e-05
   407.80   9.4262e+12   4.5485e-05
   407.90   9.4398e+12   4.5528e-05
   408.00   9.4533e+12   4.5570e-05
   408.10   9.4669e+12   4.5613e-05
   408.20   9.4804e+12   4.5656e-05
   408.30   9.4940e+12   4.5699e-05
   408.40   9.5076e+12   4.5741e-05
   408.50   9.5212e+12   4.5783e-05
   408.60   9.5348e+12   4.5826e-05
   408.70   9.5484e+12   4.5869e-05
   408.80   9.5621e+12   4.5912e-05
   408.90   9.5758e+12   4.5955e-05
   409.00   9.5894e+12   4.5997e-05
   409.10   9.6031e+12   4.6040e-05
   409.20   9.6168e+12   4.6083e-05
   409.30   9.6305e+12   4.6126e-05
   409.40   9.6442e+12   4.6169e-05
   409.50   9.6580e+12   4.6212e-05
   409.60   9.6717e+12   4.6255e-05
   409.70   9.6855e+12   4.6297e-05
   409.80   9.6993e+12   4.6340e-05
   409.90   9.7130e+12   4.6383e-05
   410.00   9.7268e+12   4.6426e-05
   410.10   9.7407e+12   4.6470e-05
   410.20   9.7545e+12   4.6513e-05
   410.30   9.7683e+12   4.6556e-05
   410.40   9.7822e+12   4.6599e-05
   410.50   9.7961e+12   4.6643e-05
   410.60   9.8099e+12   4.6685e-05
   410.70   9.8238e+12   4.6728e-05
   410.80   9.8377e+12   4.6771e-05
   410.90   9.8517e+12   4.6815e-05
   411.00   9.8656e+12   4.6858e-05
   411.10   9.8795e+12   4.6902e-05
   411.20   9.8935e+12   4.6945e-05
   411.30   9.9075e+12   4.6988e-05
   411.40   9.9215e+12   4.7032e-05
   411.50   9.9355e+12   4.7075e-05
   411.60   9.9495e+12   4.7118e-05
   411.70   9.9635e+12   4.7161e-05
   411.80   9.9775e+12   4.7205e-05
   411.90   9.9916e+12   4.7248e-05
   412.00   1.0006e+13   4.7292e-05
   412.10   1.0020e+13   4.7336e-05
   412.20   1.0034e+13   4.7379e-05
   412.30   1.0048e+13   4.7423e-05
   412.40   1.0062e+13   4.7467e-05
   412.50   1.0076e+13   4.7510e-05
   412.60   1.0090e+13   4.7554e-05
   412.70   1.0104e+13   4.7598e-05
   412.80   1.0119e+13   4.7641e-05
   412.90   1.0133e+13   4.7685e-05
   413.00   1.0147e+13   4.7728e-05
   413.10   1.0161e+13   4.7772e-05
   413.20   1.0175e+13   4.7816e-05
   413.30   1.0190e+13   4.7860e-05
   413.40   1.0204e+13   4.7903e-05
   413.50   1.0218e+13   4.7947e-05
   413.60   1.0232e+13   4.7991e-05
   413.70   1.0247e+13   4.8035e-05
   413.80   1.0261e+13   4.8079e-05
   413.90   1.0275e+13   4.8123e-05
   414.00   1.0290e+13   4.8167e-05
   414.10   1.0304e+13   4.8211e-05
   414.20   1.0318e+13   4.8255e-05
   414.30   1.0333e+13   4.8300e-05
   414.40   1.0347e+13   4.8344e-05
   414.50   1.0362e+13   4.8388e-05
   414.60   1.0376e+13   4.8432e-05
   414.70   1.0390e+13   4.8476e-05
   414.80   1.0405e+13   4.8520e-05
   414.90   1.0419e+13   4.8565e-05
   415.00   1.0434e+13   4.8609e-05
   415.10   1.0448e+13   4.8653e-05
   415.20   1.0463e+13   4.8697e-05
   415.30   1.0477e+13   4.8742e-05
   415.40   1.0492e+13   4.8786e-05
   415.50   1.0506e+13   4.8830e-05
   415.60   1.0521e+13   4.8875e-05
   415.70   1.0535e+13   4.8919e-05
   415.80   1.0550e+13   4.8964e-05
   415.90   1.0565e+13   4.9008e-05
   416.00   1.0579e+13   4.9053e-05
   416.10   1.0594e+13   4.9097e-05
   416.20   1.0608e+13   4.9142e-05
   416.30   1.0623e+13   4.9186e-05
   416.40   1.0638e+13   4.9231e-05
   416.50   1.0652e+13   4.9275e-05
   416.60   1.0667e+13   4.9320e-05
   416.70   1.0682e+13   4.9365e-05
   416.80   1.0696e+13   4.9409e-05
   416.90   1.0711e+13   4.9454e-05
   417.00   1.0726e+13   4.9499e-05
   417.10   1.0741e+13   4.9543e-05
   417.20   1.0755e+13   4.9588e-05
   417.30   1.0770e+13   4.9633e-05
   417.40   1.0785e+13   4.9678e-05
   417.50   1.0800e+13   4.9723e-05
   417.60   1.0815e+13   4.9767e-05
   417.70   1.0829e+13   4.9812e-05
   417.80   1.0844e+13   4.9857e-05
   417.90   1.0859e+13   4.9902e-05
   418.00   1.0874e+13   4.9947e-05
   418.10   1.0889e+13   4.9992e-05
   418.20   1.0904e+13   5.0037e-05
   418.30   1.0919e+13   5.0082e-05
   418.40   1.0934e+13   5.0127e-05
   418.50   1.0949e+13   5.0172e-05
   418.60   1.0963e+13   5.0217e-05
   418.70   1.0978e+13   5.0262e-05
   418.80   1.0993e+13   5.0307e-05
   418.90   1.1008e+13   5.0353e-05
   419.00   1.1023e+13   5.0398e-05
   419.10   1.1038e+13   5.0443e-05
   419.20   1.1053e+13   5.0488e-05
   419.30   1.1068e+13   5.0533e-05
   419.40   1.1084e+13   5.0579e-05
   419.50   1.1099e+13   5.0624e-05
   419.60   1.1114e+13   5.0669e-05
   419.70   1.1129e+13   5.0716e-05
   419.80   1.1144e+13   5.0761e-05
   419.90   1.1159e+13   5.0807e-05
   420.00   1.1174e+13   5.0852e-05
   420.10   1.1189e+13   5.0897e-05
   420.20   1.1204e+13   5.0943e-05
   420.30   1.1220e+13   5.0988e-05
   420.40   1.1235e+13   5.1034e-05
   420.50   1.1250e+13   5.1079e-05
   420.60   1.1265e+13   5.1125e-05
   420.70   1.1281e+13   5.1171e-05
   420.80   1.1296e+13   5.1216e-05
   420.90   1.1311e+13   5.1262e-05
   421.00   1.1326e+13   5.1308e-05
   421.10   1.1342e+13   5.1353e-05
   421.20   1.1357e+13   5.1399e-05
   421.30   1.1372e+13   5.1445e-05
   421.40   1.1388e+13   5.1491e-05
   421.50   1.1403e+13   5.1536e-05
   421.60   1.1418e+13   5.1583e-05
   421.70   1.1434e+13   5.1629e-05
   421.80   1.1449e+13   5.1675e-05
   421.90   1.1464e+13   5.1721e-05
   422.00   1.1480e+13   5.1767e-05
   422.10   1.1495e+13   5.1812e-05
   422.20   1.1511e+13   5.1858e-05
   422.30   1.1526e+13   5.1904e-05
   422.40   1.1542e+13   5.1950e-05
   422.50   1.1557e+13   5.1997e-05
   422.60   1.1573e+13   5.2043e-05
   422.70   1.1588e+13   5.2089e-05
   422.80   1.1604e+13   5.2135e-05
   422.90   1.1619e+13   5.2181e-05
   423.00   1.1635e+13   5.2227e-05
   423.10   1.1650e+13   5.2274e-05
   423.20   1.1666e+13   5.2320e-05
   423.30   1.1681e+13   5.2367e-05
   423.40   1.1697e+13   5.2413e-05
   423.50   1.1713e+13   5.2459e-05
   423.60   1.1728e+13   5.2505e-05
   423.70   1.1744e+13   5.2552e-05
   423.80   1.1760e+13   5.2598e-05
   423.90   1.1775e+13   5.2645e-05
   424.00   1.1791e+13   5.2691e-05
   424.10   1.1807e+13   5.2737e-05
   424.20   1.1822e+13   5.2784e-05
   424.30   1.1838e+13   5.2830e-05
   424.40   1.1854e+13   5.2878e-05
   424.50   1.1870e+13   5.2924e-05
   424.60   1.1885e+13   5.2971e-05
   424.70   1.1901e+13   5.3018e-05
   424.80   1.1917e+13   5.3064e-05
   424.90   1.1933e+13   5.3111e-05
   425.00   1.1949e+13   5.3158e-05
   425.10   1.1964e+13   5.3204e-05
   425.20   1.1980e+13   5.3251e-05
   425.30   1.1996e+13   5.3298e-05
   425.40   1.2012e+13   5.3344e-05
   425.50   1.2028e+13   5.3391e-05
   425.60   1.2044e+13   5.3439e-05
   425.70   1.2060e+13   5.3486e-05
   425.80   1.2076e+13   5.3533e-05
   425.90   1.2092e+13   5.3580e-05
   426.00   1.2108e+13   5.3627e-05
   426.10   1.2124e+13   5.3674e-05
   426.20   1.2140e+13   5.3721e-05
   426.30   1.2156e+13   5.3767e-05
   426.40   1.2172e+13   5.3815e-05
   426.50   1.2188e+13   5.3862e-05
   426.60   1.2204e+13   5.3909e-05
   426.70   1.2220e+13   5.3956e-05
   426.80   1.2236e+13   5.4004e-05
   426.90   1.2252e+13   5.4051e-05
   427.00   1.2268e+13   5.4098e-05
   427.10   1.2284e+13   5.4145e-05
   427.20   1.2300e+13   5.4193e-05
   427.30   1.2316e+13   5.4240e-05
   427.40   1.2333e+13   5.4287e-05
   427.50   1.2349e+13   5.4335e-05
   427.60   1.2365e+13   5.4382e-05
   427.70   1.2381e+13   5.4429e-05
   427.80   1.2397e+13   5.4477e-05
   427.90   1.2414e+13   5.4524e-05
   428.00   1.2430e+13   5.4572e-05
   428.10   1.2446e+13   5.4620e-05
   428.20   1.2462e+13   5.4668e-05
   428.30   1.2479e+13   5.4715e-05
   428.40   1.2495e+13   5.4763e-05
   428.50   1.2511e+13   5.4810e-05
   428.60   1.2528e+13   5.4858e-05
   428.70   1.2544e+13   5.4905e-05
   428.80   1.2560e+13   5.4953e-05
   428.90   1.2577e+13   5.5001e-05
   429.00   1.2593e+13   5.5048e-05
   429.10   1.2609e+13   5.5096e-05
   429.20   1.2626e+13   5.5144e-05
   429.30   1.2642e+13   5.5193e-05
   429.40   1.2659e+13   5.5241e-05
   429.50   1.2675e+13   5.5288e-05
   429.60   1.2692e+13   5.5336e-05
   429.70   1.2708e+13   5.5384e-05
   429.80   1.2725e+13   5.5432e-05
   429.90   1.2741e+13   5.5480e-05
   430.00   1.2758e+13   5.5528e-05
   430.10   1.2774e+13   5.5576e-05
   430.20   1.2791e+13   5.5624e-05
   430.30   1.2807e+13   5.5672e-05
   430.40   1.2824e+13   5.5720e-05
   430.50   1.2840e+13   5.5769e-05
   430.60   1.2857e+13   5.5817e-05
   430.70   1.2874e+13   5.5866e-05
   430.80   1.2890e+13   5.5914e-05
   430.90   1.2907e+13   5.5962e-05
   431.00   1.2924e+13   5.6010e-05
   431.10   1.2940e+13   5.6059e-05
   431.20   1.2957e+13   5.6107e-05
   431.30   1.2974e+13   5.6155e-05
   431.40   1.2990e+13   5.6204e-05
   431.50   1.3007e+13   5.6252e-05
   431.60   1.3024e+13   5.6301e-05
   431.70   1.3041e+13   5.6349e-05
   431.80   1.3057e+13   5.6397e-05
   431.90   1.3074e+13   5.6447e-05
   432.00   1.3091e+13   5.6495e-05
   432.10   1.3108e+13   5.6544e-05
   432.20   1.3125e+13   5.6593e-05
   432.30   1.3142e+13   5.6641e-05
   432.40   1.3158e+13   5.6690e-05
   432.50   1.3175e+13   5.6738e-05
   432.60   1.3192e+13   5.6787e-05
   432.70   1.3209e+13   5.6836e-05
   432.80   1.3226e+13   5.6885e-05
   432.90   1.3243e+13   5.6933e-05
   433.00   1.3260e+13   5.6982e-05
   433.10   1.3277e+13   5.7031e-05
   433.20   1.3294e+13   5.7080e-05
   433.30   1.3311e+13   5.7129e-05
   433.40   1.3328e+13   5.7178e-05
   433.50   1.3345e+13   5.7228e-05
   433.60   1.3362e+13   5.7277e-05
   433.70   1.3379e+13   5.7326e-05
   433.80   1.3396e+13   5.7375e-05
   433.90   1.3413e+13   5.7424e-05
   434.00   1.3430e+13   5.7473e-05
   434.10   1.3447e+13   5.7522e-05
   434.20   1.3464e+13   5.7571e-05
   434.30   1.3482e+13   5.7620e-05
   434.40   1.3499e+13   5.7670e-05
   434.50   1.3516e+13   5.7719e-05
   434.60   1.3533e+13   5.7768e-05
   434.70   1.3550e+13   5.7817e-05
   434.80   1.3567e+13   5.7867e-05
   434.90   1.3585e+13   5.7916e-05
   435.00   1.3602e+13   5.7965e-05
   435.10   1.3619e+13   5.8015e-05
   435.20   1.3636e+13   5.8064e-05
   435.30   1.3654e+13   5.8114e-05
   435.40   1.3671e+13   5.8163e-05
   435.50   1.3688e+13   5.8213e-05
   435.60   1.3706e+13   5.8263e-05
   435.70   1.3723e+13   5.8313e-05
   435.80   1.3740e+13   5.8362e-05
   435.90   1.3758e+13   5.8412e-05
   436.00   1.3775e+13   5.8462e-05
   436.10   1.3792e+13   5.8511e-05
   436.20   1.3810e+13   5.8561e-05
   436.30   1.3827e+13   5.8611e-05
   436.40   1.3845e+13   5.8661e-05
   436.50   1.3862e+13   5.8710e-05
   436.60   1.3880e+13   5.8760e-05
   436.70   1.3897e+13   5.8810e-05
   436.80   1.3914e+13   5.8860e-05
   436.90   1.3932e+13   5.8910e-05
   437.00   1.3950e+13   5.8960e-05
   437.10   1.3967e+13   5.9010e-05
   437.20   1.3985e+13   5.9060e-05
   437.30   1.4002e+13   5.9110e-05
   437.40   1.4020e+13   5.9160e-05
   437.50   1.4037e+13   5.9210e-05
   437.60   1.4055e+13   5.9260e-05
   437.70   1.4073e+13   5.9311e-05
   437.80   1.4090e+13   5.9361e-05
   437.90   1.4108e+13   5.9411e-05
   438.00   1.4125e+13   5.9461e-05
   438.10   1.4143e+13   5.9511e-05
   438.20   1.4161e+13   5.9562e-05
   438.30   1.4179e+13   5.9612e-05
   438.40   1.4196e+13   5.9663e-05
   438.50   1.4214e+13   5.9713e-05
   438.60   1.4232e+13   5.9763e-05
   438.70   1.4250e+13   5.9814e-05
   438.80   1.4267e+13   5.9864e-05
   438.90   1.4285e+13   5.9915e-05
   439.00   1.4303e+13   5.9965e-05
   439.10   1.4321e+13   6.0016e-05
   439.20   1.4339e+13   6.0066e-05
   439.30   1.4356e+13   6.0117e-05
   439.40   1.4374e+13   6.0168e-05
   439.50   1.4392e+13   6.0218e-05
   439.60   1.4410e+13   6.0269e-05
   439.70   1.4428e+13   6.0320e-05
   439.80   1.4446e+13   6.0371e-05
   439.90   1.4464e+13   6.0422e-05
   440.00   1.4482e+13   6.0472e-05
   440.10   1.4500e+13   6.0523e-05
   440.20   1.4518e+13   6.0574e-05
   440.30   1.4536e+13   6.0625e-05
   440.40   1.4554e+13   6.0676e-05
   440.50   1.4572e+13   6.0727e-05
   440.60   1.4590e+13   6.0778e-05
   440.70   1.4608e+13   6.0829e-05
   440.80   1.4626e+13   6.0880e-05
   440.90   1.4644e+13   6.0931e-05
   441.00   1.4662e+13   6.0983e-05
   441.10   1.4680e+13   6.1034e-05
   441.20   1.4698e+13   6.1084e-05
   441.30   1.4716e+13   6.1135e-05
   441.40   1.4735e+13   6.1187e-05
   441.50   1.4753e+13   6.1238e-05
   441.60   1.4771e+13   6.1289e-05
   441.70   1.4789e+13   6.1341e-05
   441.80   1.4807e+13   6.1392e-05
   441.90   1.4826e+13   6.1443e-05
   442.00   1.4844e+13   6.1495e-05
   442.10   1.4862e+13   6.1546e-05
   442.20   1.4880e+13   6.1598e-05
   442.30   1.4899e+13   6.1649e-05
   442.40   1.4917e+13   6.1701e-05
   442.50   1.4935e+13   6.1753e-05
   442.60   1.4954e+13   6.1804e-05
   442.70   1.4972e+13   6.1856e-05
   442.80   1.4990e+13   6.1908e-05
   442.90   1.5009e+13   6.1958e-05
   443.00   1.5027e+13   6.2010e-05
   443.10   1.5045e+13   6.2062e-05
   443.20   1.5064e+13   6.2114e-05
   443.30   1.5082e+13   6.2166e-05
   443.40   1.5101e+13   6.2218e-05
   443.50   1.5119e+13   6.2269e-05
   443.60   1.5138e+13   6.2321e-05
   443.70   1.5156e+13   6.2373e-05
   443.80   1.5175e+13   6.2425e-05
   443.90   1.5193e+13   6.2477e-05
   444.00   1.5212e+13   6.2529e-05
   444.10   1.5230e+13   6.2581e-05
   444.20   1.5249e+13   6.2633e-05
   444.30   1.5267e+13   6.2685e-05
   444.40   1.5286e+13   6.2737e-05
   444.50   1.5305e+13   6.2789e-05
   444.60   1.5323e+13   6.2842e-05
   444.70   1.5342e+13   6.2894e-05
   444.80   1.5361e+13   6.2946e-05
   444.90   1.5379e+13   6.2998e-05
   445.00   1.5398e+13   6.3050e-05
   445.10   1.5417e+13   6.3103e-05
   445.20   1.5435e+13   6.3155e-05
   445.30   1.5454e+13   6.3208e-05
   445.40   1.5473e+13   6.3260e-05
   445.50   1.5492e+13   6.3313e-05
   445.60   1.5510e+13   6.3365e-05
   445.70   1.5529e+13   6.3417e-05
   445.80   1.5548e+13   6.3470e-05
   445.90   1.5567e+13   6.3522e-05
   446.00   1.5586e+13   6.3575e-05
   446.10   1.5604e+13   6.3628e-05
   446.20   1.5623e+13   6.3680e-05
   446.30   1.5642e+13   6.3733e-05
   446.40   1.5661e+13   6.3785e-05
   446.50   1.5680e+13   6.3838e-05
   446.60   1.5699e+13   6.3891e-05
   446.70   1.5718e+13   6.3944e-05
   446.80   1.5737e+13   6.3997e-05
   446.90   1.5756e+13   6.4050e-05
   447.00   1.5775e+13   6.4102e-05
   447.10   1.5794e+13   6.4155e-05
   447.20   1.5813e+13   6.4208e-05
   447.30   1.5832e+13   6.4261e-05
   447.40   1.5851e+13   6.4314e-05
   447.50   1.5870e+13   6.4368e-05
   447.60   1.5889e+13   6.4420e-05
   447.70   1.5908e+13   6.4473e-05
   447.80   1.5927e+13   6.4526e-05
   447.90   1.5946e+13   6.4580e-05
   448.00   1.5965e+13   6.4633e-05
   448.10   1.5984e+13   6.4686e-05
   448.20   1.6003e+13   6.4739e-05
   448.30   1.6023e+13   6.4793e-05
   448.40   1.6042e+13   6.4846e-05
   448.50   1.6061e+13   6.4900e-05
   448.60   1.6080e+13   6.4952e-05
   448.70   1.6099e+13   6.5006e-05
   448.80   1.6119e+13   6.5059e-05
   448.90   1.6138e+13   6.5113e-05
   449.00   1.6157e+13   6.5167e-05
   449.10   1.6176e+13   6.5219e-05
   449.20   1.6196e+13   6.5273e-05
   449.30   1.6215e+13   6.5327e-05
   449.40   1.6234e+13   6.5381e-05
   449.50   1.6254e+13   6.5434e-05
   449.60   1.6273e+13   6.5488e-05
   449.70   1.6293e+13   6.5542e-05
   449.80   1.6312e+13   6.5596e-05
   449.90   1.6331e+13   6.5649e-05
   450.00   1.6351e+13   6.5703e-05
   450.10   1.6370e+13   6.5757e-05
   450.20   1.6390e+13   6.5811e-05
   450.30   1.6409e+13   6.5864e-05
   450.40   1.6429e+13   6.5918e-05
   450.50   1.6448e+13   6.5972e-05
   450.60   1.6468e+13   6.6027e-05
   450.70   1.6487e+13   6.6080e-05
   450.80   1.6507e+13   6.6134e-05
   450.90   1.6526e+13   6.6188e-05
   451.00   1.6546e+13   6.6243e-05
   451.10   1.6565e+13   6.6296e-05
   451.20   1.6585e+13   6.6351e-05
   451.30   1.6605e+13   6.6405e-05
   451.40   1.6624e+13   6.6459e-05
   451.50   1.6644e+13   6.6513e-05
   451.60   1.6663e+13   6.6568e-05
   451.70   1.6683e+13   6.6622e-05
   451.80   1.6703e+13   6.6676e-05
   451.90   1.6723e+13   6.6731e-05
   452.00   1.6742e+13   6.6785e-05
   452.10   1.6762e+13   6.6839e-05
   452.20   1.6782e+13   6.6894e-05
   452.30   1.6801e+13   6.6949e-05
   452.40   1.6821e+13   6.7003e-05
   452.50   1.6841e+13   6.7058e-05
   452.60   1.6861e+13   6.7113e-05
   452.70   1.6881e+13   6.7166e-05
   452.80   1.6901e+13   6.7221e-05
   452.90   1.6920e+13   6.7276e-05
   453.00   1.6940e+13   6.7331e-05
   453.10   1.6960e+13   6.7386e-05
   453.20   1.6980e+13   6.7441e-05
   453.30   1.7000e+13   6.7495e-05
   453.40   1.7020e+13   6.7550e-05
   453.50   1.7040e+13   6.7605e-05
   453.60   1.7060e+13   6.7660e-05
   453.70   1.7080e+13   6.7715e-05
   453.80   1.7100e+13   6.7770e-05
   453.90   1.7120e+13   6.7825e-05
   454.00   1.7140e+13   6.7880e-05
   454.10   1.7160e+13   6.7935e-05
   454.20   1.7180e+13   6.7990e-05
   454.30   1.7200e+13   6.8046e-05
   454.40   1.7220e+13   6.8100e-05
   454.50   1.7240e+13   6.8156e-05
   454.60   1.7260e+13   6.8211e-05
   454.70   1.7280e+13   6.8266e-05
   454.80   1.7300e+13   6.8322e-05
   454.90   1.7321e+13   6.8376e-05
   455.00   1.7341e+13   6.8432e-05
   455.10   1.7361e+13   6.8488e-05
   455.20   1.7381e+13   6.8543e-05
   455.30   1.7401e+13   6.8599e-05
   455.40   1.7422e+13   6.8653e-05
   455.50   1.7442e+13   6.8709e-05
   455.60   1.7462e+13   6.8764e-05
   455.70   1.7482e+13   6.8820e-05
   455.80   1.7503e+13   6.8876e-05
   455.90   1.7523e+13   6.8932e-05
   456.00   1.7543e+13   6.8988e-05
   456.10   1.7564e+13   6.9043e-05
   456.20   1.7584e+13   6.9099e-05
   456.30   1.7604e+13   6.9154e-05
   456.40   1.7625e+13   6.9210e-05
   456.50   1.7645e+13   6.9266e-05
   456.60   1.7665e+13   6.9322e-05
   456.70   1.7686e+13   6.9378e-05
   456.80   1.7706e+13   6.9434e-05
   456.90   1.7727e+13   6.9490e-05
   457.00   1.7747e+13   6.9546e-05
   457.10   1.7768e+13   6.9602e-05
   457.20   1.7788e+13   6.9658e-05
   457.30   1.7809e+13   6.9714e-05
   457.40   1.7829e+13   6.9770e-05
   457.50   1.7850e+13   6.9827e-05
   457.60   1.7870e+13   6.9882e-05
   457.70   1.7891e+13   6.9939e-05
   457.80   1.7912e+13   6.9995e-05
   457.90   1.7932e+13   7.0052e-05
   458.00   1.7953e+13   7.0107e-05
   458.10   1.7973e+13   7.0164e-05
   458.20   1.7994e+13   7.0220e-05
   458.30   1.8015e+13   7.0277e-05
   458.40   1.8035e+13   7.0333e-05
   458.50   1.8056e+13   7.0390e-05
   458.60   1.8077e+13   7.0446e-05
   458.70   1.8098e+13   7.0503e-05
   458.80   1.8118e+13   7.0559e-05
   458.90   1.8139e+13   7.0616e-05
   459.00   1.8160e+13   7.0673e-05
   459.10   1.8181e+13   7.0729e-05
   459.20   1.8201e+13   7.0786e-05
   459.30   1.8222e+13   7.0843e-05
   459.40   1.8243e+13   7.0900e-05
   459.50   1.8264e+13   7.0956e-05
   459.60   1.8285e+13   7.1014e-05
   459.70   1.8306e+13   7.1070e-05
   459.80   1.8326e+13   7.1127e-05
   459.90   1.8347e+13   7.1184e-05
   460.00   1.8368e+13   7.1241e-05
   460.10   1.8389e+13   7.1298e-05
   460.20   1.8410e+13   7.1355e-05
   460.30   1.8431e+13   7.1412e-05
   460.40   1.8452e+13   7.1470e-05
   460.50   1.8473e+13   7.1526e-05
   460.60   1.8494e+13   7.1584e-05
   460.70   1.8515e+13   7.1641e-05
   460.80   1.8536e+13   7.1698e-05
   460.90   1.8557e+13   7.1756e-05
   461.00   1.8578e+13   7.1813e-05
   461.10   1.8599e+13   7.1871e-05
   461.20   1.8621e+13   7.1928e-05
   461.30   1.8642e+13   7.1985e-05
   461.40   1.8663e+13   7.2043e-05
   461.50   1.8684e+13   7.2100e-05
   461.60   1.8705e+13   7.2157e-05
   461.70   1.8726e+13   7.2215e-05
   461.80   1.8748e+13   7.2272e-05
   461.90   1.8769e+13   7.2330e-05
   462.00   1.8790e+13   7.2388e-05
   462.10   1.8811e+13   7.2445e-05
   462.20   1.8832e+13   7.2503e-05
   462.30   1.8854e+13   7.2561e-05
   462.40   1.8875e+13   7.2619e-05
   462.50   1.8896e+13   7.2676e-05
   462.60   1.8918e+13   7.2735e-05
   462.70   1.8939e+13   7.2792e-05
   462.80   1.8960e+13   7.2850e-05
   462.90   1.8982e+13   7.2909e-05
   463.00   1.9003e+13   7.2966e-05
   463.10   1.9025e+13   7.3024e-05
   463.20   1.9046e+13   7.3082e-05
   463.30   1.9067e+13   7.3141e-05
   463.40   1.9089e+13   7.3199e-05
   463.50   1.9110e+13   7.3256e-05
   463.60   1.9132e+13   7.3315e-05
   463.70   1.9153e+13   7.3373e-05
   463.80   1.9175e+13   7.3431e-05
   463.90   1.9196e+13   7.3489e-05
   464.00   1.9218e+13   7.3548e-05
   464.10   1.9239e+13   7.3607e-05
   464.20   1.9261e+13   7.3665e-05
   464.30   1.9282e+13   7.3723e-05
   464.40   1.9304e+13   7.3781e-05
   464.50   1.9326e+13   7.3840e-05
   464.60   1.9347e+13   7.3899e-05
   464.70   1.9369e+13   7.3957e-05
   464.80   1.9391e+13   7.4015e-05
   464.90   1.9412e+13   7.4075e-05
   465.00   1.9434e+13   7.4133e-05
   465.10   1.9456e+13   7.4192e-05
   465.20   1.9477e+13   7.4250e-05
   465.30   1.9499e+13   7.4309e-05
   465.40   1.9521e+13   7.4369e-05
   465.50   1.9543e+13   7.4427e-05
   465.60   1.9564e+13   7.4486e-05
   465.70   1.9586e+13   7.4545e-05
   465.80   1.9608e+13   7.4603e-05
   465.90   1.9630e+13   7.4662e-05
   466.00   1.9652e+13   7.4722e-05
   466.10   1.9674e+13   7.4781e-05
   466.20   1.9695e+13   7.4840e-05
   466.30   1.9717e+13   7.4899e-05
   466.40   1.9739e+13   7.4958e-05
   466.50   1.9761e+13   7.5017e-05
   466.60   1.9783e+13   7.5077e-05
   466.70   1.9805e+13   7.5136e-05
   466.80   1.9827e+13   7.5195e-05
   466.90   1.9849e+13   7.5255e-05
   467.00   1.9871e+13   7.5314e-05
   467.10   1.9893e+13   7.5373e-05
   467.20   1.9915e+13   7.5433e-05
   467.30   1.9937e+13   7.5492e-05
   467.40   1.9959e+13   7.5551e-05
   467.50   1.9981e+13   7.5612e-05
   467.60   2.0003e+13   7.5671e-05
   467.70   2.0025e+13   7.5731e-05
   467.80   2.0047e+13   7.5790e-05
   467.90   2.0070e+13   7.5850e-05
   468.00   2.0092e+13   7.5910e-05
   468.10   2.0114e+13   7.5969e-05
   468.20   2.0136e+13   7.6029e-05
   468.30   2.0158e+13   7.6089e-05
   468.40   2.0181e+13   7.6149e-05
   468.50   2.0203e+13   7.6208e-05
   468.60   2.0225e+13   7.6268e-05
   468.70   2.0247e+13   7.6328e-05
   468.80   2.0270e+13   7.6388e-05
   468.90   2.0292e+13   7.6448e-05
   469.00   2.0314e+13   7.6508e-05
   469.10   2.0336e+13   7.6568e-05
   469.20   2.0359e+13   7.6629e-05
   469.30   2.0381e+13   7.6689e-05
   469.40   2.0403e+13   7.6749e-05
   469.50   2.0426e+13   7.6809e-05
   469.60   2.0448e+13   7.6869e-05
   469.70   2.0471e+13   7.6930e-05
   469.80   2.0493e+13   7.6990e-05
   469.90   2.0516e+13   7.7051e-05
   470.00   2.0538e+13   7.7111e-05
   470.10   2.0561e+13   7.7172e-05
   470.20   2.0583e+13   7.7232e-05
   470.30   2.0606e+13   7.7293e-05
   470.40   2.0628e+13   7.7353e-05
   470.50   2.0651e+13   7.7414e-05
   470.60   2.0673e+13   7.7475e-05
   470.70   2.0696e+13   7.7535e-05
   470.80   2.0718e+13   7.7596e-05
   470.90   2.0741e+13   7.7657e-05
   471.00   2.0763e+13   7.7718e-05
   471.10   2.0786e+13   7.7779e-05
   471.20   2.0809e+13   7.7840e-05
   471.30   2.0831e+13   7.7901e-05
   471.40   2.0854e+13   7.7962e-05
   471.50   2.0877e+13   7.8022e-05
   471.60   2.0900e+13   7.8083e-05
   471.70   2.0922e+13   7.8144e-05
   471.80   2.0945e+13   7.8205e-05
   471.90   2.0968e+13   7.8266e-05
   472.00   2.0991e+13   7.8328e-05
   472.10   2.1013e+13   7.8389e-05
   472.20   2.1036e+13   7.8450e-05
   472.30   2.1059e+13   7.8511e-05
   472.40   2.1082e+13   7.8572e-05
   472.50   2.1105e+13   7.8634e-05
   472.60   2.1127e+13   7.8695e-05
   472.70   2.1150e+13   7.8757e-05
   472.80   2.1173e+13   7.8818e-05
   472.90   2.1196e+13   7.8880e-05
   473.00   2.1219e+13   7.8941e-05
   473.10   2.1242e+13   7.9003e-05
   473.20   2.1265e+13   7.9064e-05
   473.30   2.1288e+13   7.9126e-05
   473.40   2.1311e+13   7.9188e-05
   473.50   2.1334e+13   7.9249e-05
   473.60   2.1357e+13   7.9311e-05
   473.70   2.1380e+13   7.9373e-05
   473.80   2.1403e+13   7.9435e-05
   473.90   2.1426e+13   7.9497e-05
   474.00   2.1449e+13   7.9558e-05
   474.10   2.1472e+13   7.9620e-05
   474.20   2.1495e+13   7.9682e-05
   474.30   2.1519e+13   7.9745e-05
   474.40   2.1542e+13   7.9806e-05
   474.50   2.1565e+13   7.9868e-05
   474.60   2.1588e+13   7.9931e-05
   474.70   2.1611e+13   7.9993e-05
   474.80   2.1634e+13   8.0054e-05
   474.90   2.1658e+13   8.0117e-05
   475.00   2.1681e+13   8.0180e-05
   475.10   2.1704e+13   8.0242e-05
   475.20   2.1727e+13   8.0304e-05
   475.30   2.1751e+13   8.0366e-05
   475.40   2.1774e+13   8.0429e-05
   475.50   2.1797e+13   8.0491e-05
   475.60   2.1821e+13   8.0554e-05
   475.70   2.1844e+13   8.0616e-05
   475.80   2.1867e+13   8.0678e-05
   475.90   2.1891e+13   8.0741e-05
   476.00   2.1914e+13   8.0804e-05
   476.10   2.1938e+13   8.0866e-05
   476.20   2.1961e+13   8.0929e-05
   476.30   2.1984e+13   8.0992e-05
   476.40   2.2008e+13   8.1055e-05
   476.50   2.2031e+13   8.1118e-05
   476.60   2.2055e+13   8.1181e-05
   476.70   2.2078e+13   8.1243e-05
   476.80   2.2102e+13   8.1307e-05
   476.90   2.2125e+13   8.1370e-05
   477.00   2.2149e+13   8.1432e-05
   477.10   2.2173e+13   8.1496e-05
   477.20   2.2196e+13   8.1558e-05
   477.30   2.2220e+13   8.1622e-05
   477.40   2.2243e+13   8.1685e-05
   477.50   2.2267e+13   8.1748e-05
   477.60   2.2291e+13   8.1812e-05
   477.70   2.2314e+13   8.1874e-05
   477.80   2.2338e+13   8.1938e-05
   477.90   2.2362e+13   8.2001e-05
   478.00   2.2385e+13   8.2065e-05
   478.10   2.2409e+13   8.2129e-05
   478.20   2.2433e+13   8.2191e-05
   478.30   2.2457e+13   8.2255e-05
   478.40   2.2480e+13   8.2318e-05
   478.50   2.2504e+13   8.2382e-05
   478.60   2.2528e+13   8.2446e-05
   478.70   2.2552e+13   8.2510e-05
   478.80   2.2576e+13   8.2573e-05
   478.90   2.2600e+13   8.2637e-05
   479.00   2.2623e+13   8.2700e-05
   479.10   2.2647e+13   8.2765e-05
   479.20   2.2671e+13   8.2828e-05
   479.30   2.2695e+13   8.2892e-05
   479.40   2.2719e+13   8.2956e-05
   479.50   2.2743e+13   8.3020e-05
   479.60   2.2767e+13   8.3084e-05
   479.70   2.2791e+13   8.3149e-05
   479.80   2.2815e+13   8.3212e-05
   479.90   2.2839e+13   8.3277e-05
   480.00   2.2863e+13   8.3341e-05
   480.10   2.2887e+13   8.3404e-05
   480.20   2.2911e+13   8.3469e-05
   480.30   2.2935e+13   8.3533e-05
   480.40   2.2959e+13   8.3598e-05
   480.50   2.2983e+13   8.3662e-05
   480.60   2.3007e+13   8.3727e-05
   480.70   2.3032e+13   8.3791e-05
   480.80   2.3056e+13   8.3855e-05
   480.90   2.3080e+13   8.3920e-05
   481.00   2.3104e+13   8.3984e-05
   481.10   2.3128e+13   8.4049e-05
   481.20   2.3153e+13   8.4114e-05
   481.30   2.3177e+13   8.4178e-05
   481.40   2.3201e+13   8.4243e-05
   481.50   2.3225e+13   8.4308e-05
   481.60   2.3250e+13   8.4372e-05
   481.70   2.3274e+13   8.4438e-05
   481.80   2.3298e+13   8.4502e-05
   481.90   2.3322e+13   8.4567e-05
   482.00   2.3347e+13   8.4632e-05
   482.10   2.3371e+13   8.4697e-05
   482.20   2.3396e+13   8.4762e-05
   482.30   2.3420e+13   8.4827e-05
   482.40   2.3444e+13   8.4892e-05
   482.50   2.3469e+13   8.4957e-05
   482.60   2.3493e+13   8.5023e-05
   482.70   2.3518e+13   8.5088e-05
   482.80   2.3542e+13   8.5153e-05
   482.90   2.3567e+13   8.5218e-05
   483.00   2.3591e+13   8.5284e-05
   483.10   2.3616e+13   8.5349e-05
   483.20   2.3640e+13   8.5414e-05
   483.30   2.3665e+13   8.5479e-05
   483.40   2.3689e+13   8.5546e-05
   483.50   2.3714e+13   8.5611e-05
   483.60   2.3738e+13   8.5676e-05
   483.70   2.3763e+13   8.5742e-05
   483.80   2.3788e+13   8.5808e-05
   483.90   2.3812e+13   8.5873e-05
   484.00   2.3837e+13   8.5939e-05
   484.10   2.3862e+13   8.6005e-05
   484.20   2.3886e+13   8.6070e-05
   484.30   2.3911e+13   8.6137e-05
   484.40   2.3936e+13   8.6203e-05
   484.50   2.3961e+13   8.6268e-05
   484.60   2.3985e+13   8.6334e-05
   484.70   2.4010e+13   8.6400e-05
   484.80   2.4035e+13   8.6467e-05
   484.90   2.4060e+13   8.6533e-05
   485.00   2.4085e+13   8.6599e-05
   485.10   2.4109e+13   8.6665e-05
   485.20   2.4134e+13   8.6731e-05
   485.30   2.4159e+13   8.6797e-05
   485.40   2.4184e+13   8.6863e-05
   485.50   2.4209e+13   8.6930e-05
   485.60   2.4234e+13   8.6997e-05
   485.70   2.4259e+13   8.7063e-05
   485.80   2.4284e+13   8.7129e-05
   485.90   2.4309e+13   8.7196e-05
   486.00   2.4334e+13   8.7262e-05
   486.10   2.4359e+13   8.7329e-05
   486.20   2.4384e+13   8.7395e-05
   486.30   2.4409e+13   8.7462e-05
   486.40   2.4434e+13   8.7529e-05
   486.50   2.4459e+13   8.7595e-05
   486.60   2.4484e+13   8.7662e-05
   486.70   2.4509e+13   8.7729e-05
   486.80   2.4534e+13   8.7797e-05
   486.90   2.4559e+13   8.7863e-05
   487.00   2.4584e+13   8.7930e-05
   487.10   2.4609e+13   8.7997e-05
   487.20   2.4635e+13   8.8064e-05
   487.30   2.4660e+13   8.8131e-05
   487.40   2.4685e+13   8.8199e-05
   487.50   2.4710e+13   8.8266e-05
   487.60   2.4735e+13   8.8333e-05
   487.70   2.4761e+13   8.8400e-05
   487.80   2.4786e+13   8.8467e-05
   487.90   2.4811e+13   8.8535e-05
   488.00   2.4837e+13   8.8602e-05
   488.10   2.4862e+13   8.8669e-05
   488.20   2.4887e+13   8.8736e-05
   488.30   2.4913e+13   8.8804e-05
   488.40   2.4938e+13   8.8871e-05
   488.50   2.4963e+13   8.8939e-05
   488.60   2.4989e+13   8.9007e-05
   488.70   2.5014e+13   8.9074e-05
   488.80   2.5040e+13   8.9142e-05
   488.90   2.5065e+13   8.9210e-05
   489.00   2.5090e+13   8.9278e-05
   489.10   2.5116e+13   8.9346e-05
   489.20   2.5141e+13   8.9414e-05
   489.30   2.5167e+13   8.9481e-05
   489.40   2.5192e+13   8.9549e-05
   489.50   2.5218e+13   8.9617e-05
   489.60   2.5244e+13   8.9685e-05
   489.70   2.5269e+13   8.9753e-05
   489.80   2.5295e+13   8.9822e-05
   489.90   2.5320e+13   8.9890e-05
   490.00   2.5346e+13   8.9957e-05
   490.10   2.5372e+13   9.0026e-05
   490.20   2.5397e+13   9.0094e-05
   490.30   2.5423e+13   9.0163e-05
   490.40   2.5449e+13   9.0231e-05
   490.50   2.5474e+13   9.0300e-05
   490.60   2.5500e+13   9.0367e-05
   490.70   2.5526e+13   9.0436e-05
   490.80   2.5551e+13   9.0505e-05
   490.90   2.5577e+13   9.0574e-05
   491.00   2.5603e+13   9.0642e-05
   491.10   2.5629e+13   9.0710e-05
   491.20   2.5655e+13   9.0779e-05
   491.30   2.5680e+13   9.0848e-05
   491.40   2.5706e+13   9.0917e-05
   491.50   2.5732e+13   9.0985e-05
   491.60   2.5758e+13   9.1055e-05
   491.70   2.5784e+13   9.1124e-05
   491.80   2.5810e+13   9.1192e-05
   491.90   2.5836e+13   9.1261e-05
   492.00   2.5862e+13   9.1331e-05
   492.10   2.5888e+13   9.1400e-05
   492.20   2.5914e+13   9.1468e-05
   492.30   2.5940e+13   9.1538e-05
   492.40   2.5966e+13   9.1607e-05
   492.50   2.5992e+13   9.1676e-05
   492.60   2.6018e+13   9.1746e-05
   492.70   2.6044e+13   9.1815e-05
   492.80   2.6070e+13   9.1884e-05
   492.90   2.6096e+13   9.1954e-05
   493.00   2.6122e+13   9.2024e-05
   493.10   2.6148e+13   9.2093e-05
   493.20   2.6174e+13   9.2163e-05
   493.30   2.6200e+13   9.2232e-05
   493.40   2.6227e+13   9.2302e-05
   493.50   2.6253e+13   9.2372e-05
   493.60   2.6279e+13   9.2441e-05
   493.70   2.6305e+13   9.2511e-05
   493.80   2.6331e+13   9.2580e-05
   493.90   2.6358e+13   9.2650e-05
   494.00   2.6384e+13   9.2721e-05
   494.10   2.6410e+13   9.2790e-05
   494.20   2.6437e+13   9.2861e-05
   494.30   2.6463e+13   9.2930e-05
   494.40   2.6489e+13   9.3001e-05
   494.50   2.6516e+13   9.3070e-05
   494.60   2.6542e+13   9.3141e-05
   494.70   2.6568e+13   9.3210e-05
   494.80   2.6595e+13   9.3281e-05
   494.90   2.6621e+13   9.3351e-05
   495.00   2.6647e+13   9.3422e-05
   495.10   2.6674e+13   9.3492e-05
   495.20   2.6700e+13   9.3563e-05
   495.30   2.6727e+13   9.3633e-05
   495.40   2.6753e+13   9.3704e-05
   495.50   2.6780e+13   9.3774e-05
   495.60   2.6806e+13   9.3845e-05
   495.70   2.6833e+13   9.3915e-05
   495.80   2.6859e+13   9.3986e-05
   495.90   2.6886e+13   9.4057e-05
   496.00   2.6913e+13   9.4128e-05
   496.10   2.6939e+13   9.4198e-05
   496.20   2.6966e+13   9.4270e-05
   496.30   2.6992e+13   9.4340e-05
   496.40   2.7019e+13   9.4411e-05
   496.50   2.7046e+13   9.4482e-05
   496.60   2.7073e+13   9.4553e-05
   496.70   2.7099e+13   9.4625e-05
   496.80   2.7126e+13   9.4695e-05
   496.90   2.7153e+13   9.4766e-05
   497.00   2.7179e+13   9.4838e-05
   497.10   2.7206e+13   9.4909e-05
   497.20   2.7233e+13   9.4980e-05
   497.30   2.7260e+13   9.5052e-05
   497.40   2.7287e+13   9.5123e-05
   497.50   2.7313e+13   9.5194e-05
   497.60   2.7340e+13   9.5266e-05
   497.70   2.7367e+13   9.5337e-05
   497.80   2.7394e+13   9.5409e-05
   497.90   2.7421e+13   9.5481e-05
   498.00   2.7448e+13   9.5552e-05
   498.10   2.7475e+13   9.5624e-05
   498.20   2.7502e+13   9.5696e-05
   498.30   2.7529e+13   9.5768e-05
   498.40   2.7556e+13   9.5839e-05
   498.50   2.7583e+13   9.5911e-05
   498.60   2.7610e+13   9.5984e-05
   498.70   2.7637e+13   9.6055e-05
   498.80   2.7664e+13   9.6127e-05
   498.90   2.7691e+13   9.6199e-05
   499.00   2.7718e+13   9.6272e-05
   499.10   2.7745e+13   9.6344e-05
   499.20   2.7772e+13   9.6416e-05
   499.30   2.7799e+13   9.6488e-05
   499.40   2.7826e+13   9.6560e-05
   499.50   2.7853e+13   9.6633e-05
   499.60   2.7881e+13   9.6705e-05
   499.70   2.7908e+13   9.6778e-05
   499.80   2.7935e+13   9.6850e-05
   499.90   2.7962e+13   9.6922e-05
   500.00   2.7989e+13   9.6995e-05
   500.10   2.8017e+13   9.7068e-05
   500.20   2.8044e+13   9.7141e-05
   500.30   2.8071e+13   9.7213e-05
   500.40   2.8099e+13   9.7286e-05
   500.50   2.8126e+13   9.7358e-05
   500.60   2.8153e+13   9.7431e-05
   500.70   2.8181e+13   9.7504e-05
   500.80   2.8208e+13   9.7577e-05
   500.90   2.8235e+13   9.7651e-05
   501.00   2.8263e+13   9.7724e-05
   501.10   2.8290e+13   9.7797e-05
   501.20   2.8318e+13   9.7870e-05
   501.30   2.8345e+13   9.7943e-05
   501.40   2.8372e+13   9.8016e-05
   501.50   2.8400e+13   9.8089e-05
   501.60   2.8427e+13   9.8162e-05
   501.70   2.8455e+13   9.8236e-05
   501.80   2.8482e+13   9.8309e-05
   501.90   2.8510e+13   9.8382e-05
   502.00   2.8538e+13   9.8456e-05
   502.10   2.8565e+13   9.8529e-05
   502.20   2.8593e+13   9.8603e-05
   502.30   2.8620e+13   9.8676e-05
   502.40   2.8648e+13   9.8750e-05
   502.50   2.8676e+13   9.8824e-05
   502.60   2.8703e+13   9.8898e-05
   502.70   2.8731e+13   9.8972e-05
   502.80   2.8759e+13   9.9045e-05
   502.90   2.8786e+13   9.9119e-05
   503.00   2.8814e+13   9.9193e-05
   503.10   2.8842e+13   9.9267e-05
   503.20   2.8870e+13   9.9341e-05
   503.30   2.8897e+13   9.9416e-05
   503.40   2.8925e+13   9.9490e-05
   503.50   2.8953e+13   9.9564e-05
   503.60   2.8981e+13   9.9637e-05
   503.70   2.9009e+13   9.9712e-05
   503.80   2.9037e+13   9.9786e-05
   503.90   2.9064e+13   9.9861e-05
   504.00   2.9092e+13   9.9935e-05
   504.10   2.9120e+13   1.0001e-04
   504.20   2.9148e+13   1.0009e-04
   504.30   2.9176e+13   1.0016e-04
   504.40   2.9204e+13   1.0023e-04
   504.50   2.9232e+13   1.0031e-04
   504.60   2.9260e+13   1.0038e-04
   504.70   2.9288e+13   1.0046e-04
   504.80   2.9316e+13   1.0053e-04
   504.90   2.9344e+13   1.0061e-04
   505.00   2.9372e+13   1.0068e-04
   505.10   2.9400e+13   1.0076e-04
   505.20   2.9428e+13   1.0083e-04
   505.30   2.9456e+13   1.0091e-04
   505.40   2.9484e+13   1.0098e-04
   505.50   2.9513e+13   1.0106e-04
   505.60   2.9541e+13   1.0113e-04
   505.70   2.9569e+13   1.0121e-04
   505.80   2.9597e+13   1.0128e-04
   505.90   2.9625e+13   1.0136e-04
   506.00   2.9654e+13   1.0143e-04
   506.10   2.9682e+13   1.0151e-04
   506.20   2.9710e+13   1.0158e-04
   506.30   2.9738e+13   1.0166e-04
   506.40   2.9767e+13   1.0174e-04
   506.50   2.9795e+13   1.0181e-04
   506.60   2.9823e+13   1.0189e-04
   506.70   2.9851e+13   1.0196e-04
   506.80   2.9880e+13   1.0204e-04
   506.90   2.9908e+13   1.0211e-04
   507.00   2.9937e+13   1.0219e-04
   507.10   2.9965e+13   1.0226e-04
   507.20   2.9993e+13   1.0234e-04
   507.30   3.0022e+13   1.0242e-04
   507.40   3.0050e+13   1.0249e-04
   507.50   3.0079e+13   1.0257e-04
   507.60   3.0107e+13   1.0265e-04
   507.70   3.0136e+13   1.0272e-04
   507.80   3.0164e+13   1.0280e-04
   507.90   3.0193e+13   1.0287e-04
   508.00   3.0221e+13   1.0295e-04
   508.10   3.0250e+13   1.0303e-04
   508.20   3.0278e+13   1.0310e-04
   508.30   3.0307e+13   1.0318e-04
   508.40   3.0336e+13   1.0326e-04
   508.50   3.0364e+13   1.0333e-04
   508.60   3.0393e+13   1.0341e-04
   508.70   3.0422e+13   1.0349e-04
   508.80   3.0450e+13   1.0356e-04
   508.90   3.0479e+13   1.0364e-04
   509.00   3.0508e+13   1.0372e-04
   509.10   3.0536e+13   1.0379e-04
   509.20   3.0565e+13   1.0387e-04
   509.30   3.0594e+13   1.0395e-04
   509.40   3.0623e+13   1.0402e-04
   509.50   3.0651e+13   1.0410e-04
   509.60   3.0680e+13   1.0418e-04
   509.70   3.0709e+13   1.0425e-04
   509.80   3.0738e+13   1.0433e-04
   509.90   3.0767e+13   1.0441e-04
   510.00   3.0796e+13   1.0449e-04
   510.10   3.0825e+13   1.0456e-04
   510.20   3.0853e+13   1.0464e-04
   510.30   3.0882e+13   1.0472e-04
   510.40   3.0911e+13   1.0480e-04
   510.50   3.0940e+13   1.0487e-04
   510.60   3.0969e+13   1.0495e-04
   510.70   3.0998e+13   1.0503e-04
   510.80   3.1027e+13   1.0511e-04
   510.90   3.1056e+13   1.0518e-04
   511.00   3.1085e+13   1.0526e-04
   511.10   3.1114e+13   1.0534e-04
   511.20   3.1143e+13   1.0542e-04
   511.30   3.1173e+13   1.0550e-04
   511.40   3.1202e+13   1.0557e-04
   511.50   3.1231e+13   1.0565e-04
   511.60   3.1260e+13   1.0573e-04
   511.70   3.1289e+13   1.0581e-04
   511.80   3.1318e+13   1.0589e-04
   511.90   3.1347e+13   1.0596e-04
   512.00   3.1377e+13   1.0604e-04
   512.10   3.1406e+13   1.0612e-04
   512.20   3.1435e+13   1.0620e-04
   512.30   3.1464e+13   1.0628e-04
   512.40   3.1494e+13   1.0636e-04
   512.50   3.1523e+13   1.0643e-04
   512.60   3.1552e+13   1.0651e-04
   512.70   3.1581e+13   1.0659e-04
   512.80   3.1611e+13   1.0667e-04
   512.90   3.1640e+13   1.0675e-04
   513.00   3.1670e+13   1.0683e-04
   513.10   3.1699e+13   1.0691e-04
   513.20   3.1728e+13   1.0699e-04
   513.30   3.1758e+13   1.0706e-04
   513.40   3.1787e+13   1.0714e-04
   513.50   3.1817e+13   1.0722e-04
   513.60   3.1846e+13   1.0730e-04
   513.70   3.1876e+13   1.0738e-04
   513.80   3.1905e+13   1.0746e-04
   513.90   3.1935e+13   1.0754e-04
   514.00   3.1964e+13   1.0762e-04
   514.10   3.1994e+13   1.0770e-04
   514.20   3.2023e+13   1.0778e-04
   514.30   3.2053e+13   1.0786e-04
   514.40   3.2082e+13   1.0794e-04
   514.50   3.2112e+13   1.0802e-04
   514.60   3.2142e+13   1.0810e-04
   514.70   3.2171e+13   1.0818e-04
   514.80   3.2201e+13   1.0825e-04
   514.90   3.2231e+13   1.0833e-04
   515.00   3.2260e+13   1.0841e-04
   515.10   3.2290e+13   1.0849e-04
   515.20   3.2320e+13   1.0857e-04
   515.30   3.2350e+13   1.0865e-04
   515.40   3.2379e+13   1.0873e-04
   515.50   3.2409e+13   1.0881e-04
   515.60   3.2439e+13   1.0890e-04
   515.70   3.2469e+13   1.0898e-04
   515.80   3.2499e+13   1.0906e-04
   515.90   3.2528e+13   1.0913e-04
   516.00   3.2558e+13   1.0922e-04
   516.10   3.2588e+13   1.0930e-04
   516.20   3.2618e+13   1.0938e-04
   516.30   3.2648e+13   1.0946e-04
   516.40   3.2678e+13   1.0954e-04
   516.50   3.2708e+13   1.0962e-04
   516.60   3.2738e+13   1.0970e-04
   516.70   3.2768e+13   1.0978e-04
   516.80   3.2798e+13   1.0986e-04
   516.90   3.2828e+13   1.0994e-04
   517.00   3.2858e+13   1.1002e-04
   517.10   3.2888e+13   1.1010e-04
   517.20   3.2918e+13   1.1018e-04
   517.30   3.2948e+13   1.1026e-04
   517.40   3.2978e+13   1.1035e-04
   517.50   3.3008e+13   1.1043e-04
   517.60   3.3038e+13   1.1051e-04
   517.70   3.3069e+13   1.1059e-04
   517.80   3.3099e+13   1.1067e-04
   517.90   3.3129e+13   1.1075e-04
   518.00   3.3159e+13   1.1083e-04
   518.10   3.3189e+13   1.1091e-04
   518.20   3.3219e+13   1.1099e-04
   518.30   3.3250e+13   1.1108e-04
   518.40   3.3280e+13   1.1116e-04
   518.50   3.3310e+13   1.1124e-04
   518.60   3.3341e+13   1.1132e-04
   518.70   3.3371e+13   1.1140e-04
   518.80   3.3401e+13   1.1148e-04
   518.90   3.3432e+13   1.1157e-04
   519.00   3.3462e+13   1.1165e-04
   519.10   3.3492e+13   1.1173e-04
   519.20   3.3523e+13   1.1181e-04
   519.30   3.3553e+13   1.1189e-04
   519.40   3.3584e+13   1.1198e-04
   519.50   3.3614e+13   1.1206e-04
   519.60   3.3644e+13   1.1214e-04
   519.70   3.3675e+13   1.1222e-04
   519.80   3.3705e+13   1.1230e-04
   519.90   3.3736e+13   1.1239e-04
   520.00   3.3766e+13   1.1247e-04
   520.10   3.3797e+13   1.1255e-04
   520.20   3.3828e+13   1.1264e-04
   520.30   3.3858e+13   1.1272e-04
   520.40   3.3889e+13   1.1280e-04
   520.50   3.3919e+13   1.1288e-04
   520.60   3.3950e+13   1.1297e-04
   520.70   3.3981e+13   1.1305e-04
   520.80   3.4011e+13   1.1313e-04
   520.90   3.4042e+13   1.1321e-04
   521.00   3.4073e+13   1.1330e-04
   521.10   3.4103e+13   1.1338e-04
   521.20   3.4134e+13   1.1346e-04
   521.30   3.4165e+13   1.1355e-04
   521.40   3.4196e+13   1.1363e-04
   521.50   3.4226e+13   1.1371e-04
   521.60   3.4257e+13   1.1380e-04
   521.70   3.4288e+13   1.1388e-04
   521.80   3.4319e+13   1.1396e-04
   521.90   3.4350e+13   1.1404e-04
   522.00   3.4381e+13   1.1413e-04
   522.10   3.4411e+13   1.1421e-04
   522.20   3.4442e+13   1.1430e-04
   522.30   3.4473e+13   1.1438e-04
   522.40   3.4504e+13   1.1446e-04
   522.50   3.4535e+13   1.1455e-04
   522.60   3.4566e+13   1.1463e-04
   522.70   3.4597e+13   1.1471e-04
   522.80   3.4628e+13   1.1480e-04
   522.90   3.4659e+13   1.1488e-04
   523.00   3.4690e+13   1.1497e-04
   523.10   3.4721e+13   1.1505e-04
   523.20   3.4752e+13   1.1513e-04
   523.30   3.4783e+13   1.1522e-04
   523.40   3.4814e+13   1.1530e-04
   523.50   3.4845e+13   1.1539e-04
   523.60   3.4877e+13   1.1547e-04
   523.70   3.4908e+13   1.1556e-04
   523.80   3.4939e+13   1.1564e-04
   523.90   3.4970e+13   1.1573e-04
   524.00   3.5001e+13   1.1581e-04
   524.10   3.5032e+13   1.1589e-04
   524.20   3.5064e+13   1.1598e-04
   524.30   3.5095e+13   1.1606e-04
   524.40   3.5126e+13   1.1615e-04
   524.50   3.5157e+13   1.1623e-04
   524.60   3.5189e+13   1.1632e-04
   524.70   3.5220e+13   1.1640e-04
   524.80   3.5251e+13   1.1649e-04
   524.90   3.5283e+13   1.1657e-04
   525.00   3.5314e+13   1.1666e-04
   525.10   3.5345e+13   1.1674e-04
   525.20   3.5377e+13   1.1683e-04
   525.30   3.5408e+13   1.1691e-04
   525.40   3.5440e+13   1.1700e-04
   525.50   3.5471e+13   1.1708e-04
   525.60   3.5503e+13   1.1717e-04
   525.70   3.5534e+13   1.1726e-04
   525.80   3.5566e+13   1.1734e-04
   525.90   3.5597e+13   1.1743e-04
   526.00   3.5629e+13   1.1751e-04
   526.10   3.5660e+13   1.1760e-04
   526.20   3.5692e+13   1.1768e-04
   526.30   3.5723e+13   1.1777e-04
   526.40   3.5755e+13   1.1786e-04
   526.50   3.5787e+13   1.1794e-04
   526.60   3.5818e+13   1.1803e-04
   526.70   3.5850e+13   1.1811e-04
   526.80   3.5881e+13   1.1820e-04
   526.90   3.5913e+13   1.1828e-04
   527.00   3.5945e+13   1.1837e-04
   527.10   3.5977e+13   1.1846e-04
   527.20   3.6008e+13   1.1854e-04
   527.30   3.6040e+13   1.1863e-04
   527.40   3.6072e+13   1.1872e-04
   527.50   3.6104e+13   1.1880e-04
   527.60   3.6135e+13   1.1889e-04
   527.70   3.6167e+13   1.1898e-04
   527.80   3.6199e+13   1.1906e-04
   527.90   3.6231e+13   1.1915e-04
   528.00   3.6263e+13   1.1924e-04
   528.10   3.6295e+13   1.1932e-04
   528.20   3.6326e+13   1.1941e-04
   528.30   3.6358e+13   1.1950e-04
   528.40   3.6390e+13   1.1958e-04
   528.50   3.6422e+13   1.1967e-04
   528.60   3.6454e+13   1.1976e-04
   528.70   3.6486e+13   1.1985e-04
   528.80   3.6518e+13   1.1993e-04
   528.90   3.6550e+13   1.2002e-04
   529.00   3.6582e+13   1.2011e-04
   529.10   3.6614e+13   1.2019e-04
   529.20   3.6646e+13   1.2028e-04
   529.30   3.6678e+13   1.2037e-04
   529.40   3.6711e+13   1.2046e-04
   529.50   3.6743e+13   1.2054e-04
   529.60   3.6775e+13   1.2063e-04
   529.70   3.6807e+13   1.2072e-04
   529.80   3.6839e+13   1.2081e-04
   529.90   3.6871e+13   1.2090e-04
   530.00   3.6903e+13   1.2098e-04
   530.10   3.6936e+13   1.2107e-04
   530.20   3.6968e+13   1.2116e-04
   530.30   3.7000e+13   1.2125e-04
   530.40   3.7032e+13   1.2134e-04
   530.50   3.7065e+13   1.2142e-04
   530.60   3.7097e+13   1.2151e-04
   530.70   3.7129e+13   1.2160e-04
   530.80   3.7162e+13   1.2169e-04
   530.90   3.7194e+13   1.2178e-04
   531.00   3.7226e+13   1.2186e-04
   531.10   3.7259e+13   1.2195e-04
   531.20   3.7291e+13   1.2204e-04
   531.30   3.7324e+13   1.2213e-04
   531.40   3.7356e+13   1.2222e-04
   531.50   3.7388e+13   1.2231e-04
   531.60   3.7421e+13   1.2240e-04
   531.70   3.7453e+13   1.2249e-04
   531.80   3.7486e+13   1.2257e-04
   531.90   3.7518e+13   1.2266e-04
   532.00   3.7551e+13   1.2275e-04
   532.10   3.7583e+13   1.2284e-04
   532.20   3.7616e+13   1.2293e-04
   532.30   3.7649e+13   1.2302e-04
   532.40   3.7681e+13   1.2311e-04
   532.50   3.7714e+13   1.2320e-04
   532.60   3.7746e+13   1.2329e-04
   532.70   3.7779e+13   1.2338e-04
   532.80   3.7812e+13   1.2347e-04
   532.90   3.7844e+13   1.2356e-04
   533.00   3.7877e+13   1.2365e-04
   533.10   3.7910e+13   1.2374e-04
   533.20   3.7943e+13   1.2383e-04
   533.30   3.7975e+13   1.2391e-04
   533.40   3.8008e+13   1.2401e-04
   533.50   3.8041e+13   1.2410e-04
   533.60   3.8074e+13   1.2418e-04
   533.70   3.8107e+13   1.2427e-04
   533.80   3.8139e+13   1.2437e-04
   533.90   3.8172e+13   1.2445e-04
   534.00   3.8205e+13   1.2455e-04
   534.10   3.8238e+13   1.2464e-04
   534.20   3.8271e+13   1.2473e-04
   534.30   3.8304e+13   1.2482e-04
   534.40   3.8337e+13   1.2491e-04
   534.50   3.8370e+13   1.2500e-04
   534.60   3.8403e+13   1.2509e-04
   534.70   3.8436e+13   1.2518e-04
   534.80   3.8469e+13   1.2527e-04
   534.90   3.8502e+13   1.2536e-04
   535.00   3.8535e+13   1.2545e-04
   535.10   3.8568e+13   1.2554e-04
   535.20   3.8601e+13   1.2563e-04
   535.30   3.8634e+13   1.2572e-04
   535.40   3.8667e+13   1.2581e-04
   535.50   3.8700e+13   1.2591e-04
   535.60   3.8733e+13   1.2600e-04
   535.70   3.8766e+13   1.2609e-04
   535.80   3.8800e+13   1.2618e-04
   535.90   3.8833e+13   1.2627e-04
   536.00   3.8866e+13   1.2636e-04
   536.10   3.8899e+13   1.2645e-04
   536.20   3.8932e+13   1.2654e-04
   536.30   3.8966e+13   1.2664e-04
   536.40   3.8999e+13   1.2673e-04
   536.50   3.9032e+13   1.2682e-04
   536.60   3.9066e+13   1.2691e-04
   536.70   3.9099e+13   1.2700e-04
   536.80   3.9132e+13   1.2710e-04
   536.90   3.9166e+13   1.2719e-04
   537.00   3.9199e+13   1.2728e-04
   537.10   3.9232e+13   1.2737e-04
   537.20   3.9266e+13   1.2746e-04
   537.30   3.9299e+13   1.2756e-04
   537.40   3.9333e+13   1.2765e-04
   537.50   3.9366e+13   1.2774e-04
   537.60   3.9400e+13   1.2783e-04
   537.70   3.9433e+13   1.2793e-04
   537.80   3.9467e+13   1.2802e-04
   537.90   3.9500e+13   1.2811e-04
   538.00   3.9534e+13   1.2820e-04
   538.10   3.9567e+13   1.2830e-04
   538.20   3.9601e+13   1.2839e-04
   538.30   3.9634e+13   1.2848e-04
   538.40   3.9668e+13   1.2857e-04
   538.50   3.9702e+13   1.2867e-04
   538.60   3.9735e+13   1.2876e-04
   538.70   3.9769e+13   1.2885e-04
   538.80   3.9803e+13   1.2895e-04
   538.90   3.9836e+13   1.2904e-04
   539.00   3.9870e+13   1.2913e-04
   539.10   3.9904e+13   1.2923e-04
   539.20   3.9937e+13   1.2932e-04
   539.30   3.9971e+13   1.2941e-04
   539.40   4.0005e+13   1.2951e-04
   539.50   4.0039e+13   1.2960e-04
   539.60   4.0073e+13   1.2969e-04
   539.70   4.0106e+13   1.2979e-04
   539.80   4.0140e+13   1.2988e-04
   539.90   4.0174e+13   1.2997e-04
   540.00   4.0208e+13   1.3007e-04
   540.10   4.0242e+13   1.3016e-04
   540.20   4.0276e+13   1.3025e-04
   540.30   4.0310e+13   1.3035e-04
   540.40   4.0344e+13   1.3044e-04
   540.50   4.0378e+13   1.3054e-04
   540.60   4.0412e+13   1.3063e-04
   540.70   4.0446e+13   1.3073e-04
   540.80   4.0480e+13   1.3082e-04
   540.90   4.0514e+13   1.3091e-04
   541.00   4.0548e+13   1.3101e-04
   541.10   4.0582e+13   1.3110e-04
   541.20   4.0616e+13   1.3120e-04
   541.30   4.0650e+13   1.3129e-04
   541.40   4.0684e+13   1.3139e-04
   541.50   4.0718e+13   1.3148e-04
   541.60   4.0752e+13   1.3158e-04
   541.70   4.0787e+13   1.3167e-04
   541.80   4.0821e+13   1.3177e-04
   541.90   4.0855e+13   1.3186e-04
   542.00   4.0889e+13   1.3196e-04
   542.10   4.0923e+13   1.3205e-04
   542.20   4.0958e+13   1.3215e-04
   542.30   4.0992e+13   1.3224e-04
   542.40   4.1026e+13   1.3234e-04
   542.50   4.1060e+13   1.3243e-04
   542.60   4.1095e+13   1.3253e-04
   542.70   4.1129e+13   1.3262e-04
   542.80   4.1163e+13   1.3272e-04
   542.90   4.1198e+13   1.3281e-04
   543.00   4.1232e+13   1.3291e-04
   543.10   4.1267e+13   1.3301e-04
   543.20   4.1301e+13   1.3310e-04
   543.30   4.1335e+13   1.3320e-04
   543.40   4.1370e+13   1.3329e-04
   543.50   4.1404e+13   1.3339e-04
   543.60   4.1439e+13   1.3349e-04
   543.70   4.1473e+13   1.3358e-04
   543.80   4.1508e+13   1.3368e-04
   543.90   4.1542e+13   1.3378e-04
   544.00   4.1577e+13   1.3387e-04
   544.10   4.1612e+13   1.3397e-04
   544.20   4.1646e+13   1.3406e-04
   544.30   4.1681e+13   1.3416e-04
   544.40   4.1715e+13   1.3426e-04
   544.50   4.1750e+13   1.3435e-04
   544.60   4.1785e+13   1.3445e-04
   544.70   4.1819e+13   1.3455e-04
   544.80   4.1854e+13   1.3464e-04
   544.90   4.1889e+13   1.3474e-04
   545.00   4.1923e+13   1.3484e-04
   545.10   4.1958e+13   1.3493e-04
   545.20   4.1993e+13   1.3503e-04
   545.30   4.2028e+13   1.3513e-04
   545.40   4.2063e+13   1.3523e-04
   545.50   4.2097e+13   1.3532e-04
   545.60   4.2132e+13   1.3542e-04
   545.70   4.2167e+13   1.3552e-04
   545.80   4.2202e+13   1.3562e-04
   545.90   4.2237e+13   1.3571e-04
   546.00   4.2272e+13   1.3581e-04
   546.10   4.2307e+13   1.3591e-04
   546.20   4.2341e+13   1.3601e-04
   546.30   4.2376e+13   1.3610e-04
   546.40   4.2411e+13   1.3620e-04
   546.50   4.2446e+13   1.3630e-04
   546.60   4.2481e+13   1.3640e-04
   546.70   4.2516e+13   1.3650e-04
   546.80   4.2551e+13   1.3659e-04
   546.90   4.2586e+13   1.3669e-04
   547.00   4.2621e+13   1.3679e-04
   547.10   4.2657e+13   1.3689e-04
   547.20   4.2692e+13   1.3699e-04
   547.30   4.2727e+13   1.3709e-04
   547.40   4.2762e+13   1.3718e-04
   547.50   4.2797e+13   1.3728e-04
   547.60   4.2832e+13   1.3738e-04
   547.70   4.2867e+13   1.3748e-04
   547.80   4.2903e+13   1.3758e-04
   547.90   4.2938e+13   1.3768e-04
   548.00   4.2973e+13   1.3778e-04
   548.10   4.3008e+13   1.3787e-04
   548.20   4.3044e+13   1.3797e-04
   548.30   4.3079e+13   1.3807e-04
   548.40   4.3114e+13   1.3817e-04
   548.50   4.3149e+13   1.3827e-04
   548.60   4.3185e+13   1.3837e-04
   548.70   4.3220e+13   1.3847e-04
   548.80   4.3255e+13   1.3857e-04
   548.90   4.3291e+13   1.3867e-04
   549.00   4.3326e+13   1.3877e-04
   549.10   4.3362e+13   1.3887e-04
   549.20   4.3397e+13   1.3897e-04
   549.30   4.3433e+13   1.3907e-04
   549.40   4.3468e+13   1.3917e-04
   549.50   4.3503e+13   1.3927e-04
   549.60   4.3539e+13   1.3937e-04
   549.70   4.3575e+13   1.3947e-04
   549.80   4.3610e+13   1.3957e-04
   549.90   4.3646e+13   1.3967e-04
   550.00   4.3681e+13   1.3977e-04
   550.10   4.3717e+13   1.3987e-04
   550.20   4.3752e+13   1.3997e-04
   550.30   4.3788e+13   1.4007e-04
   550.40   4.3824e+13   1.4017e-04
   550.50   4.3859e+13   1.4027e-04
   550.60   4.3895e+13   1.4037e-04
   550.70   4.3931e+13   1.4047e-04
   550.80   4.3966e+13   1.4057e-04
   550.90   4.4002e+13   1.4067e-04
   551.00   4.4038e+13   1.4077e-04
   551.10   4.4074e+13   1.4087e-04
   551.20   4.4109e+13   1.4097e-04
   551.30   4.4145e+13   1.4108e-04
   551.40   4.4181e+13   1.4118e-04
   551.50   4.4217e+13   1.4128e-04
   551.60   4.4253e+13   1.4138e-04
   551.70   4.4288e+13   1.4148e-04
   551.80   4.4324e+13   1.4158e-04
   551.90   4.4360e+13   1.4168e-04
   552.00   4.4396e+13   1.4178e-04
   552.10   4.4432e+13   1.4189e-04
   552.20   4.4468e+13   1.4199e-04
   552.30   4.4504e+13   1.4209e-04
   552.40   4.4540e+13   1.4219e-04
   552.50   4.4576e+13   1.4229e-04
   552.60   4.4612e+13   1.4240e-04
   552.70   4.4648e+13   1.4250e-04
   552.80   4.4684e+13   1.4260e-04
   552.90   4.4720e+13   1.4270e-04
   553.00   4.4756e+13   1.4280e-04
   553.10   4.4792e+13   1.4291e-04
   553.20   4.4828e+13   1.4301e-04
   553.30   4.4864e+13   1.4311e-04
   553.40   4.4901e+13   1.4321e-04
   553.50   4.4937e+13   1.4332e-04
   553.60   4.4973e+13   1.4342e-04
   553.70   4.5009e+13   1.4352e-04
   553.80   4.5045e+13   1.4362e-04
   553.90   4.5082e+13   1.4373e-04
   554.00   4.5118e+13   1.4383e-04
   554.10   4.5154e+13   1.4393e-04
   554.20   4.5190e+13   1.4403e-04
   554.30   4.5227e+13   1.4414e-04
   554.40   4.5263e+13   1.4424e-04
   554.50   4.5299e+13   1.4434e-04
   554.60   4.5336e+13   1.4445e-04
   554.70   4.5372e+13   1.4455e-04
   554.80   4.5408e+13   1.4465e-04
   554.90   4.5445e+13   1.4476e-04
   555.00   4.5481e+13   1.4486e-04
   555.10   4.5518e+13   1.4496e-04
   555.20   4.5554e+13   1.4507e-04
   555.30   4.5591e+13   1.4517e-04
   555.40   4.5627e+13   1.4528e-04
   555.50   4.5664e+13   1.4538e-04
   555.60   4.5700e+13   1.4548e-04
   555.70   4.5737e+13   1.4559e-04
   555.80   4.5773e+13   1.4569e-04
   555.90   4.5810e+13   1.4580e-04
   556.00   4.5846e+13   1.4590e-04
   556.10   4.5883e+13   1.4600e-04
   556.20   4.5920e+13   1.4611e-04
   556.30   4.5956e+13   1.4621e-04
   556.40   4.5993e+13   1.4632e-04
   556.50   4.6030e+13   1.4642e-04
   556.60   4.6066e+13   1.4653e-04
   556.70   4.6103e+13   1.4663e-04
   556.80   4.6140e+13   1.4674e-04
   556.90   4.6176e+13   1.4684e-04
   557.00   4.6213e+13   1.4695e-04
   557.10   4.6250e+13   1.4705e-04
   557.20   4.6287e+13   1.4716e-04
   557.30   4.6324e+13   1.4726e-04
   557.40   4.6360e+13   1.4737e-04
   557.50   4.6397e+13   1.4747e-04
   557.60   4.6434e+13   1.4758e-04
   557.70   4.6471e+13   1.4768e-04
   557.80   4.6508e+13   1.4779e-04
   557.90   4.6545e+13   1.4789e-04
   558.00   4.6582e+13   1.4800e-04
   558.10   4.6619e+13   1.4810e-04
   558.20   4.6656e+13   1.4821e-04
   558.30   4.6693e+13   1.4832e-04
   558.40   4.6730e+13   1.4842e-04
   558.50   4.6767e+13   1.4853e-04
   558.60   4.6804e+13   1.4863e-04
   558.70   4.6841e+13   1.4874e-04
   558.80   4.6878e+13   1.4885e-04
   558.90   4.6915e+13   1.4895e-04
   559.00   4.6952e+13   1.4906e-04
   559.10   4.6989e+13   1.4916e-04
   559.20   4.7026e+13   1.4927e-04
   559.30   4.7063e+13   1.4938e-04
   559.40   4.7100e+13   1.4949e-04
   559.50   4.7138e+13   1.4959e-04
   559.60   4.7175e+13   1.4970e-04
   559.70   4.7212e+13   1.4980e-04
   559.80   4.7249e+13   1.4991e-04
   559.90   4.7287e+13   1.5002e-04
   560.00   4.7324e+13   1.5012e-04
   560.10   4.7361e+13   1.5023e-04
   560.20   4.7398e+13   1.5034e-04
   560.30   4.7436e+13   1.5045e-04
   560.40   4.7473e+13   1.5055e-04
   560.50   4.7510e+13   1.5066e-04
   560.60   4.7548e+13   1.5077e-04
   560.70   4.7585e+13   1.5088e-04
   560.80   4.7623e+13   1.5098e-04
   560.90   4.7660e+13   1.5109e-04
   561.00   4.7697e+13   1.5120e-04
   561.10   4.7735e+13   1.5131e-04
   561.20   4.7772e+13   1.5142e-04
   561.30   4.7810e+13   1.5152e-04
   561.40   4.7847e+13   1.5163e-04
   561.50   4.7885e+13   1.5174e-04
   561.60   4.7922e+13   1.5185e-04
   561.70   4.7960e+13   1.5196e-04
   561.80   4.7998e+13   1.5206e-04
   561.90   4.8035e+13   1.5217e-04
   562.00   4.8073e+13   1.5228e-04
   562.10   4.8110e+13   1.5239e-04
   562.20   4.8148e+13   1.5250e-04
   562.30   4.8186e+13   1.5261e-04
   562.40   4.8223e+13   1.5271e-04
   562.50   4.8261e+13   1.5282e-04
   562.60   4.8299e+13   1.5293e-04
   562.70   4.8336e+13   1.5304e-04
   562.80   4.8374e+13   1.5315e-04
   562.90   4.8412e+13   1.5326e-04
   563.00   4.8450e+13   1.5337e-04
   563.10   4.8488e+13   1.5348e-04
   563.20   4.8525e+13   1.5359e-04
   563.30   4.8563e+13   1.5370e-04
   563.40   4.8601e+13   1.5381e-04
   563.50   4.8639e+13   1.5392e-04
   563.60   4.8677e+13   1.5403e-04
   563.70   4.8715e+13   1.5414e-04
   563.80   4.8753e+13   1.5425e-04
   563.90   4.8791e+13   1.5436e-04
   564.00   4.8828e+13   1.5447e-04
   564.10   4.8866e+13   1.5458e-04
   564.20   4.8904e+13   1.5469e-04
   564.30   4.8942e+13   1.5479e-04
   564.40   4.8980e+13   1.5490e-04
   564.50   4.9018e+13   1.5501e-04
   564.60   4.9057e+13   1.5513e-04
   564.70   4.9095e+13   1.5523e-04
   564.80   4.9133e+13   1.5535e-04
   564.90   4.9171e+13   1.5546e-04
   565.00   4.9209e+13   1.5557e-04
   565.10   4.9247e+13   1.5568e-04
   565.20   4.9285e+13   1.5579e-04
   565.30   4.9323e+13   1.5590e-04
   565.40   4.9362e+13   1.5601e-04
   565.50   4.9400e+13   1.5612e-04
   565.60   4.9438e+13   1.5623e-04
   565.70   4.9476e+13   1.5634e-04
   565.80   4.9514e+13   1.5646e-04
   565.90   4.9553e+13   1.5657e-04
   566.00   4.9591e+13   1.5668e-04
   566.10   4.9629e+13   1.5679e-04
   566.20   4.9668e+13   1.5690e-04
   566.30   4.9706e+13   1.5701e-04
   566.40   4.9744e+13   1.5712e-04
   566.50   4.9783e+13   1.5724e-04
   566.60   4.9821e+13   1.5735e-04
   566.70   4.9860e+13   1.5746e-04
   566.80   4.9898e+13   1.5757e-04
   566.90   4.9936e+13   1.5768e-04
   567.00   4.9975e+13   1.5779e-04
   567.10   5.0013e+13   1.5791e-04
   567.20   5.0052e+13   1.5802e-04
   567.30   5.0090e+13   1.5813e-04
   567.40   5.0129e+13   1.5824e-04
   567.50   5.0167e+13   1.5836e-04
   567.60   5.0206e+13   1.5847e-04
   567.70   5.0245e+13   1.5858e-04
   567.80   5.0283e+13   1.5869e-04
   567.90   5.0322e+13   1.5881e-04
   568.00   5.0360e+13   1.5892e-04
   568.10   5.0399e+13   1.5903e-04
   568.20   5.0438e+13   1.5915e-04
   568.30   5.0476e+13   1.5926e-04
   568.40   5.0515e+13   1.5937e-04
   568.50   5.0554e+13   1.5949e-04
   568.60   5.0593e+13   1.5960e-04
   568.70   5.0631e+13   1.5971e-04
   568.80   5.0670e+13   1.5982e-04
   568.90   5.0709e+13   1.5994e-04
   569.00   5.0748e+13   1.6005e-04
   569.10   5.0786e+13   1.6017e-04
   569.20   5.0825e+13   1.6028e-04
   569.30   5.0864e+13   1.6039e-04
   569.40   5.0903e+13   1.6051e-04
   569.50   5.0942e+13   1.6062e-04
   569.60   5.0981e+13   1.6074e-04
   569.70   5.1020e+13   1.6085e-04
   569.80   5.1059e+13   1.6096e-04
   569.90   5.1098e+13   1.6108e-04
   570.00   5.1137e+13   1.6119e-04
   570.10   5.1176e+13   1.6131e-04
   570.20   5.1215e+13   1.6142e-04
   570.30   5.1254e+13   1.6154e-04
   570.40   5.1293e+13   1.6165e-04
   570.50   5.1332e+13   1.6177e-04
   570.60   5.1371e+13   1.6188e-04
   570.70   5.1410e+13   1.6199e-04
   570.80   5.1449e+13   1.6211e-04
   570.90   5.1488e+13   1.6222e-04
   571.00   5.1527e+13   1.6234e-04
   571.10   5.1566e+13   1.6245e-04
   571.20   5.1606e+13   1.6257e-04
   571.30   5.1645e+13   1.6269e-04
   571.40   5.1684e+13   1.6280e-04
   571.50   5.1723e+13   1.6292e-04
   571.60   5.1762e+13   1.6303e-04
   571.70   5.1802e+13   1.6315e-04
   571.80   5.1841e+13   1.6326e-04
   571.90   5.1880e+13   1.6338e-04
   572.00   5.1920e+13   1.6349e-04
   572.10   5.1959e+13   1.6361e-04
   572.20   5.1998e+13   1.6373e-04
   572.30   5.2038e+13   1.6384e-04
   572.40   5.2077e+13   1.6396e-04
   572.50   5.2116e+13   1.6407e-04
   572.60   5.2156e+13   1.6419e-04
   572.70   5.2195e+13   1.6431e-04
   572.80   5.2235e+13   1.6442e-04
   572.90   5.2274e+13   1.6454e-04
   573.00   5.2314e+13   1.6466e-04
   573.10   5.2353e+13   1.6477e-04
   573.20   5.2393e+13   1.6489e-04
   573.30   5.2432e+13   1.6501e-04
   573.40   5.2472e+13   1.6512e-04
   573.50   5.2511e+13   1.6524e-04
   573.60   5.2551e+13   1.6536e-04
   573.70   5.2590e+13   1.6547e-04
   573.80   5.2630e+13   1.6559e-04
   573.90   5.2670e+13   1.6571e-04
   574.00   5.2709e+13   1.6583e-04
   574.10   5.2749e+13   1.6594e-04
   574.20   5.2789e+13   1.6606e-04
   574.30   5.2828e+13   1.6618e-04
   574.40   5.2868e+13   1.6630e-04
   574.50   5.2908e+13   1.6641e-04
   574.60   5.2948e+13   1.6653e-04
   574.70   5.2987e+13   1.6665e-04
   574.80   5.3027e+13   1.6677e-04
   574.90   5.3067e+13   1.6689e-04
   575.00   5.3107e+13   1.6701e-04
   575.10   5.3147e+13   1.6712e-04
   575.20   5.3187e+13   1.6724e-04
   575.30   5.3226e+13   1.6736e-04
   575.40   5.3266e+13   1.6748e-04
   575.50   5.3306e+13   1.6760e-04
   575.60   5.3346e+13   1.6772e-04
   575.70   5.3386e+13   1.6784e-04
   575.80   5.3426e+13   1.6795e-04
   575.90   5.3466e+13   1.6807e-04
   576.00   5.3506e+13   1.6819e-04
   576.10   5.3546e+13   1.6831e-04
   576.20   5.3586e+13   1.6843e-04
   576.30   5.3626e+13   1.6855e-04
   576.40   5.3666e+13   1.6867e-04
   576.50   5.3706e+13   1.6879e-04
   576.60   5.3746e+13   1.6891e-04
   576.70   5.3786e+13   1.6903e-04
   576.80   5.3827e+13   1.6915e-04
   576.90   5.3867e+13   1.6926e-04
   577.00   5.3907e+13   1.6939e-04
   577.10   5.3947e+13   1.6950e-04
   577.20   5.3987e+13   1.6962e-04
   577.30   5.4028e+13   1.6975e-04
   577.40   5.4068e+13   1.6987e-04
   577.50   5.4108e+13   1.6998e-04
   577.60   5.4148e+13   1.7010e-04
   577.70   5.4189e+13   1.7023e-04
   577.80   5.4229e+13   1.7035e-04
   577.90   5.4269e+13   1.7047e-04
   578.00   5.4310e+13   1.7059e-04
   578.10   5.4350e+13   1.7071e-04
   578.20   5.4390e+13   1.7083e-04
   578.30   5.4431e+13   1.7095e-04
   578.40   5.4471e+13   1.7107e-04
   578.50   5.4511e+13   1.7119e-04
   578.60   5.4552e+13   1.7131e-04
   578.70   5.4592e+13   1.7143e-04
   578.80   5.4633e+13   1.7155e-04
   578.90   5.4673e+13   1.7168e-04
   579.00   5.4714e+13   1.7180e-04
   579.10   5.4754e+13   1.7192e-04
   579.20   5.4795e+13   1.7204e-04
   579.30   5.4835e+13   1.7216e-04
   579.40   5.4876e+13   1.7228e-04
   579.50   5.4917e+13   1.7240e-04
   579.60   5.4957e+13   1.7253e-04
   579.70   5.4998e+13   1.7265e-04
   579.80   5.5038e+13   1.7277e-04
   579.90   5.5079e+13   1.7289e-04
   580.00   5.5120e+13   1.7301e-04
   580.10   5.5161e+13   1.7314e-04
   580.20   5.5201e+13   1.7326e-04
   580.30   5.5242e+13   1.7338e-04
   580.40   5.5283e+13   1.7350e-04
   580.50   5.5323e+13   1.7363e-04
   580.60   5.5364e+13   1.7375e-04
   580.70   5.5405e+13   1.7387e-04
   580.80   5.5446e+13   1.7399e-04
   580.90   5.5487e+13   1.7412e-04
   581.00   5.5528e+13   1.7424e-04
   581.10   5.5568e+13   1.7436e-04
   581.20   5.5609e+13   1.7449e-04
   581.30   5.5650e+13   1.7461e-04
   581.40   5.5691e+13   1.7473e-04
   581.50   5.5732e+13   1.7486e-04
   581.60   5.5773e+13   1.7498e-04
   581.70   5.5814e+13   1.7510e-04
   581.80   5.5855e+13   1.7523e-04
   581.90   5.5896e+13   1.7535e-04
   582.00   5.5937e+13   1.7547e-04
   582.10   5.5978e+13   1.7560e-04
   582.20   5.6019e+13   1.7572e-04
   582.30   5.6060e+13   1.7584e-04
   582.40   5.6101e+13   1.7597e-04
   582.50   5.6142e+13   1.7609e-04
   582.60   5.6183e+13   1.7622e-04
   582.70   5.6225e+13   1.7634e-04
   582.80   5.6266e+13   1.7647e-04
   582.90   5.6307e+13   1.7659e-04
   583.00   5.6348e+13   1.7672e-04
   583.10   5.6389e+13   1.7684e-04
   583.20   5.6431e+13   1.7697e-04
   583.30   5.6472e+13   1.7709e-04
   583.40   5.6513e+13   1.7721e-04
   583.50   5.6554e+13   1.7734e-04
   583.60   5.6596e+13   1.7746e-04
   583.70   5.6637e+13   1.7759e-04
   583.80   5.6678e+13   1.7772e-04
   583.90   5.6720e+13   1.7784e-04
   584.00   5.6761e+13   1.7797e-04
   584.10   5.6802e+13   1.7809e-04
   584.20   5.6844e+13   1.7822e-04
   584.30   5.6885e+13   1.7834e-04
   584.40   5.6927e+13   1.7847e-04
   584.50   5.6968e+13   1.7859e-04
   584.60   5.7009e+13   1.7872e-04
   584.70   5.7051e+13   1.7885e-04
   584.80   5.7092e+13   1.7897e-04
   584.90   5.7134e+13   1.7910e-04
   585.00   5.7175e+13   1.7923e-04
   585.10   5.7217e+13   1.7935e-04
   585.20   5.7259e+13   1.7948e-04
   585.30   5.7300e+13   1.7960e-04
   585.40   5.7342e+13   1.7973e-04
   585.50   5.7383e+13   1.7986e-04
   585.60   5.7425e+13   1.7998e-04
   585.70   5.7467e+13   1.8011e-04
   585.80   5.7508e+13   1.8024e-04
   585.90   5.7550e+13   1.8036e-04
   586.00   5.7592e+13   1.8049e-04
   586.10   5.7633e+13   1.8062e-04
   586.20   5.7675e+13   1.8075e-04
   586.30   5.7717e+13   1.8087e-04
   586.40   5.7759e+13   1.8100e-04
   586.50   5.7801e+13   1.8113e-04
   586.60   5.7842e+13   1.8126e-04
   586.70   5.7884e+13   1.8138e-04
   586.80   5.7926e+13   1.8151e-04
   586.90   5.7968e+13   1.8164e-04
   587.00   5.8010e+13   1.8177e-04
   587.10   5.8052e+13   1.8189e-04
   587.20   5.8094e+13   1.8202e-04
   587.30   5.8135e+13   1.8215e-04
   587.40   5.8177e+13   1.8228e-04
   587.50   5.8219e+13   1.8241e-04
   587.60   5.8261e+13   1.8253e-04
   587.70   5.8303e+13   1.8266e-04
   587.80   5.8345e+13   1.8279e-04
   587.90   5.8387e+13   1.8292e-04
   588.00   5.8429e+13   1.8305e-04
   588.10   5.8471e+13   1.8318e-04
   588.20   5.8514e+13   1.8331e-04
   588.30   5.8556e+13   1.8344e-04
   588.40   5.8598e+13   1.8357e-04
   588.50   5.8640e+13   1.8369e-04
   588.60   5.8682e+13   1.8383e-04
   588.70   5.8724e+13   1.8395e-04
   588.80   5.8766e+13   1.8408e-04
   588.90   5.8809e+13   1.8421e-04
   589.00   5.8851e+13   1.8434e-04
   589.10   5.8893e+13   1.8447e-04
   589.20   5.8935e+13   1.8460e-04
   589.30   5.8978e+13   1.8473e-04
   589.40   5.9020e+13   1.8486e-04
   589.50   5.9062e+13   1.8499e-04
   589.60   5.9104e+13   1.8512e-04
   589.70   5.9147e+13   1.8525e-04
   589.80   5.9189e+13   1.8538e-04
   589.90   5.9231e+13   1.8551e-04
   590.00   5.9274e+13   1.8564e-04
   590.10   5.9316e+13   1.8577e-04
   590.20   5.9359e+13   1.8590e-04
   590.30   5.9401e+13   1.8603e-04
   590.40   5.9444e+13   1.8617e-04
   590.50   5.9486e+13   1.8630e-04
   590.60   5.9529e+13   1.8643e-04
   590.70   5.9571e+13   1.8656e-04
   590.80   5.9614e+13   1.8669e-04
   590.90   5.9656e+13   1.8682e-04
   591.00   5.9699e+13   1.8695e-04
   591.10   5.9741e+13   1.8708e-04
   591.20   5.9784e+13   1.8722e-04
   591.30   5.9826e+13   1.8735e-04
   591.40   5.9869e+13   1.8748e-04
   591.50   5.9912e+13   1.8761e-04
   591.60   5.9954e+13   1.8774e-04
   591.70   5.9997e+13   1.8787e-04
   591.80   6.0040e+13   1.8801e-04
   591.90   6.0082e+13   1.8814e-04
   592.00   6.0125e+13   1.8827e-04
   592.10   6.0168e+13   1.8840e-04
   592.20   6.0211e+13   1.8853e-04
   592.30   6.0253e+13   1.8867e-04
   592.40   6.0296e+13   1.8880e-04
   592.50   6.0339e+13   1.8893e-04
   592.60   6.0382e+13   1.8907e-04
   592.70   6.0425e+13   1.8920e-04
   592.80   6.0468e+13   1.8933e-04
   592.90   6.0510e+13   1.8946e-04
   593.00   6.0553e+13   1.8960e-04
   593.10   6.0596e+13   1.8973e-04
   593.20   6.0639e+13   1.8986e-04
   593.30   6.0682e+13   1.9000e-04
   593.40   6.0725e+13   1.9013e-04
   593.50   6.0768e+13   1.9026e-04
   593.60   6.0811e+13   1.9040e-04
   593.70   6.0854e+13   1.9053e-04
   593.80   6.0897e+13   1.9066e-04
   593.90   6.0940e+13   1.9080e-04
   594.00   6.0983e+13   1.9093e-04
   594.10   6.1026e+13   1.9106e-04
   594.20   6.1069e+13   1.9120e-04
   594.30   6.1113e+13   1.9133e-04
   594.40   6.1156e+13   1.9147e-04
   594.50   6.1199e+13   1.9160e-04
   594.60   6.1242e+13   1.9173e-04
   594.70   6.1285e+13   1.9187e-04
   594.80   6.1328e+13   1.9200e-04
   594.90   6.1372e+13   1.9214e-04
   595.00   6.1415e+13   1.9227e-04
   595.10   6.1458e+13   1.9241e-04
   595.20   6.1501e+13   1.9254e-04
   595.30   6.1545e+13   1.9268e-04
   595.40   6.1588e+13   1.9281e-04
   595.50   6.1631e+13   1.9295e-04
   595.60   6.1675e+13   1.9308e-04
   595.70   6.1718e+13   1.9322e-04
   595.80   6.1761e+13   1.9335e-04
   595.90   6.1805e+13   1.9349e-04
   596.00   6.1848e+13   1.9363e-04
   596.10   6.1892e+13   1.9376e-04
   596.20   6.1935e+13   1.9390e-04
   596.30   6.1979e+13   1.9403e-04
   596.40   6.2022e+13   1.9417e-04
   596.50   6.2066e+13   1.9431e-04
   596.60   6.2109e+13   1.9444e-04
   596.70   6.2153e+13   1.9458e-04
   596.80   6.2196e+13   1.9472e-04
   596.90   6.2240e+13   1.9485e-04
   597.00   6.2283e+13   1.9499e-04
   597.10   6.2327e+13   1.9513e-04
   597.20   6.2370e+13   1.9526e-04
   597.30   6.2414e+13   1.9540e-04
   597.40   6.2458e+13   1.9554e-04
   597.50   6.2501e+13   1.9567e-04
   597.60   6.2545e+13   1.9581e-04
   597.70   6.2589e+13   1.9595e-04
   597.80   6.2633e+13   1.9609e-04
   597.90   6.2676e+13   1.9622e-04
   598.00   6.2720e+13   1.9636e-04
   598.10   6.2764e+13   1.9650e-04
   598.20   6.2808e+13   1.9664e-04
   598.30   6.2851e+13   1.9678e-04
   598.40   6.2895e+13   1.9691e-04
   598.50   6.2939e+13   1.9705e-04
   598.60   6.2983e+13   1.9719e-04
   598.70   6.3027e+13   1.9733e-04
   598.80   6.3071e+13   1.9747e-04
   598.90   6.3115e+13   1.9761e-04
   599.00   6.3158e+13   1.9775e-04
   599.10   6.3202e+13   1.9788e-04
   599.20   6.3246e+13   1.9802e-04
   599.30   6.3290e+13   1.9816e-04
   599.40   6.3334e+13   1.9829e-04
   599.50   6.3378e+13   1.9844e-04
   599.60   6.3422e+13   1.9857e-04
   599.70   6.3466e+13   1.9871e-04
   599.80   6.3510e+13   1.9885e-04
   599.90   6.3555e+13   1.9899e-04
   600.00   6.3599e+13   1.9913e-04
   600.10   6.3643e+13   1.9927e-04
   600.20   6.3687e+13   1.9941e-04
   600.30   6.3731e+13   1.9955e-04
   600.40   6.3775e+13   1.9969e-04
   600.50   6.3819e+13   1.9983e-04
   600.60   6.3864e+13   1.9997e-04
   600.70   6.3908e+13   2.0011e-04
   600.80   6.3952e+13   2.0025e-04
   600.90   6.3996e+13   2.0039e-04
   601.00   6.4040e+13   2.0053e-04
   601.10   6.4085e+13   2.0067e-04
   601.20   6.4129e+13   2.0081e-04
   601.30   6.4173e+13   2.0095e-04
   601.40   6.4218e+13   2.0110e-04
   601.50   6.4262e+13   2.0123e-04
   601.60   6.4306e+13   2.0138e-04
   601.70   6.4351e+13   2.0151e-04
   601.80   6.4395e+13   2.0165e-04
   601.90   6.4440e+13   2.0179e-04
   602.00   6.4484e+13   2.0193e-04
   602.10   6.4528e+13   2.0208e-04
   602.20   6.4573e+13   2.0222e-04
   602.30   6.4617e+13   2.0236e-04
   602.40   6.4662e+13   2.0250e-04
   602.50   6.4706e+13   2.0264e-04
   602.60   6.4751e+13   2.0279e-04
   602.70   6.4796e+13   2.0293e-04
   602.80   6.4840e+13   2.0307e-04
   602.90   6.4885e+13   2.0321e-04
   603.00   6.4929e+13   2.0336e-04
   603.10   6.4974e+13   2.0349e-04
   603.20   6.5019e+13   2.0363e-04
   603.30   6.5063e+13   2.0378e-04
   603.40   6.5108e+13   2.0392e-04
   603.50   6.5153e+13   2.0406e-04
   603.60   6.5197e+13   2.0421e-04
   603.70   6.5242e+13   2.0435e-04
   603.80   6.5287e+13   2.0449e-04
   603.90   6.5332e+13   2.0464e-04
   604.00   6.5376e+13   2.0478e-04
   604.10   6.5421e+13   2.0492e-04
   604.20   6.5466e+13   2.0507e-04
   604.30   6.5511e+13   2.0521e-04
   604.40   6.5556e+13   2.0536e-04
   604.50   6.5600e+13   2.0549e-04
   604.60   6.5645e+13   2.0564e-04
   604.70   6.5690e+13   2.0578e-04
   604.80   6.5735e+13   2.0592e-04
   604.90   6.5780e+13   2.0607e-04
   605.00   6.5825e+13   2.0621e-04
   605.10   6.5870e+13   2.0636e-04
   605.20   6.5915e+13   2.0650e-04
   605.30   6.5960e+13   2.0665e-04
   605.40   6.6005e+13   2.0679e-04
   605.50   6.6050e+13   2.0693e-04
   605.60   6.6095e+13   2.0708e-04
   605.70   6.6140e+13   2.0722e-04
   605.80   6.6185e+13   2.0737e-04
   605.90   6.6230e+13   2.0751e-04
   606.00   6.6275e+13   2.0766e-04
   606.10   6.6321e+13   2.0780e-04
   606.20   6.6366e+13   2.0795e-04
   606.30   6.6411e+13   2.0810e-04
   606.40   6.6456e+13   2.0824e-04
   606.50   6.6501e+13   2.0839e-04
   606.60   6.6546e+13   2.0854e-04
   606.70   6.6592e+13   2.0867e-04
   606.80   6.6637e+13   2.0882e-04
   606.90   6.6682e+13   2.0897e-04
   607.00   6.6727e+13   2.0911e-04
   607.10   6.6773e+13   2.0926e-04
   607.20   6.6818e+13   2.0941e-04
   607.30   6.6863e+13   2.0955e-04
   607.40   6.6909e+13   2.0970e-04
   607.50   6.6954e+13   2.0985e-04
   607.60   6.7000e+13   2.0999e-04
   607.70   6.7045e+13   2.1013e-04
   607.80   6.7090e+13   2.1028e-04
   607.90   6.7136e+13   2.1043e-04
   608.00   6.7181e+13   2.1058e-04
   608.10   6.7227e+13   2.1073e-04
   608.20   6.7272e+13   2.1087e-04
   608.30   6.7318e+13   2.1102e-04
   608.40   6.7363e+13   2.1117e-04
   608.50   6.7409e+13   2.1131e-04
   608.60   6.7454e+13   2.1146e-04
   608.70   6.7500e+13   2.1161e-04
   608.80   6.7546e+13   2.1175e-04
   608.90   6.7591e+13   2.1190e-04
   609.00   6.7637e+13   2.1205e-04
   609.10   6.7682e+13   2.1220e-04
   609.20   6.7728e+13   2.1234e-04
   609.30   6.7774e+13   2.1249e-04
   609.40   6.7819e+13   2.1264e-04
   609.50   6.7865e+13   2.1279e-04
   609.60   6.7911e+13   2.1294e-04
   609.70   6.7957e+13   2.1309e-04
   609.80   6.8002e+13   2.1324e-04
   609.90   6.8048e+13   2.1339e-04
   610.00   6.8094e+13   2.1353e-04
   610.10   6.8140e+13   2.1368e-04
   610.20   6.8186e+13   2.1383e-04
   610.30   6.8232e+13   2.1398e-04
   610.40   6.8277e+13   2.1413e-04
   610.50   6.8323e+13   2.1428e-04
   610.60   6.8369e+13   2.1443e-04
   610.70   6.8415e+13   2.1457e-04
   610.80   6.8461e+13   2.1472e-04
   610.90   6.8507e+13   2.1487e-04
   611.00   6.8553e+13   2.1502e-04
   611.10   6.8599e+13   2.1518e-04
   611.20   6.8645e+13   2.1533e-04
   611.30   6.8691e+13   2.1548e-04
   611.40   6.8737e+13   2.1562e-04
   611.50   6.8783e+13   2.1577e-04
   611.60   6.8829e+13   2.1592e-04
   611.70   6.8875e+13   2.1607e-04
   611.80   6.8921e+13   2.1623e-04
   611.90   6.8967e+13   2.1638e-04
   612.00   6.9014e+13   2.1653e-04
   612.10   6.9060e+13   2.1667e-04
   612.20   6.9106e+13   2.1683e-04
   612.30   6.9152e+13   2.1698e-04
   612.40   6.9198e+13   2.1713e-04
   612.50   6.9244e+13   2.1728e-04
   612.60   6.9291e+13   2.1744e-04
   612.70   6.9337e+13   2.1759e-04
   612.80   6.9383e+13   2.1773e-04
   612.90   6.9430e+13   2.1789e-04
   613.00   6.9476e+13   2.1804e-04
   613.10   6.9522e+13   2.1819e-04
   613.20   6.9569e+13   2.1835e-04
   613.30   6.9615e+13   2.1850e-04
   613.40   6.9661e+13   2.1865e-04
   613.50   6.9708e+13   2.1880e-04
   613.60   6.9754e+13   2.1895e-04
   613.70   6.9800e+13   2.1910e-04
   613.80   6.9847e+13   2.1926e-04
   613.90   6.9893e+13   2.1941e-04
   614.00   6.9940e+13   2.1957e-04
   614.10   6.9986e+13   2.1971e-04
   614.20   7.0033e+13   2.1987e-04
   614.30   7.0079e+13   2.2002e-04
   614.40   7.0126e+13   2.2017e-04
   614.50   7.0173e+13   2.2033e-04
   614.60   7.0219e+13   2.2047e-04
   614.70   7.0266e+13   2.2063e-04
   614.80   7.0312e+13   2.2078e-04
   614.90   7.0359e+13   2.2094e-04
   615.00   7.0406e+13   2.2110e-04
   615.10   7.0452e+13   2.2125e-04
   615.20   7.0499e+13   2.2140e-04
   615.30   7.0546e+13   2.2155e-04
   615.40   7.0592e+13   2.2171e-04
   615.50   7.0639e+13   2.2186e-04
   615.60   7.0686e+13   2.2202e-04
   615.70   7.0733e+13   2.2218e-04
   615.80   7.0779e+13   2.2232e-04
   615.90   7.0826e+13   2.2248e-04
   616.00   7.0873e+13   2.2264e-04
   616.10   7.0920e+13   2.2279e-04
   616.20   7.0967e+13   2.2295e-04
   616.30   7.1014e+13   2.2310e-04
   616.40   7.1060e+13   2.2325e-04
   616.50   7.1107e+13   2.2341e-04
   616.60   7.1154e+13   2.2357e-04
   616.70   7.1201e+13   2.2372e-04
   616.80   7.1248e+13   2.2387e-04
   616.90   7.1295e+13   2.2403e-04
   617.00   7.1342e+13   2.2419e-04
   617.10   7.1389e+13   2.2434e-04
   617.20   7.1436e+13   2.2450e-04
   617.30   7.1483e+13   2.2465e-04
   617.40   7.1530e+13   2.2481e-04
   617.50   7.1577e+13   2.2497e-04
   617.60   7.1624e+13   2.2512e-04
   617.70   7.1672e+13   2.2528e-04
   617.80   7.1719e+13   2.2544e-04
   617.90   7.1766e+13   2.2559e-04
   618.00   7.1813e+13   2.2575e-04
   618.10   7.1860e+13   2.2591e-04
   618.20   7.1907e+13   2.2607e-04
   618.30   7.1955e+13   2.2621e-04
   618.40   7.2002e+13   2.2637e-04
   618.50   7.2049e+13   2.2653e-04
   618.60   7.2096e+13   2.2669e-04
   618.70   7.2144e+13   2.2685e-04
   618.80   7.2191e+13   2.2700e-04
   618.90   7.2238e+13   2.2716e-04
   619.00   7.2286e+13   2.2732e-04
   619.10   7.2333e+13   2.2748e-04
   619.20   7.2380e+13   2.2764e-04
   619.30   7.2428e+13   2.2779e-04
   619.40   7.2475e+13   2.2795e-04
   619.50   7.2522e+13   2.2811e-04
   619.60   7.2570e+13   2.2827e-04
   619.70   7.2617e+13   2.2842e-04
   619.80   7.2665e+13   2.2858e-04
   619.90   7.2712e+13   2.2874e-04
   620.00   7.2760e+13   2.2890e-04
   620.10   7.2807e+13   2.2907e-04
   620.20   7.2855e+13   2.2922e-04
   620.30   7.2902e+13   2.2938e-04
   620.40   7.2950e+13   2.2954e-04
   620.50   7.2997e+13   2.2970e-04
   620.60   7.3045e+13   2.2986e-04
   620.70   7.3093e+13   2.3001e-04
   620.80   7.3140e+13   2.3018e-04
   620.90   7.3188e+13   2.3034e-04
   621.00   7.3236e+13   2.3050e-04
   621.10   7.3283e+13   2.3065e-04
   621.20   7.3331e+13   2.3081e-04
   621.30   7.3379e+13   2.3098e-04
   621.40   7.3427e+13   2.3114e-04
   621.50   7.3474e+13   2.3130e-04
   621.60   7.3522e+13   2.3145e-04
   621.70   7.3570e+13   2.3162e-04
   621.80   7.3618e+13   2.3178e-04
   621.90   7.3665e+13   2.3194e-04
   622.00   7.3713e+13   2.3210e-04
   622.10   7.3761e+13   2.3226e-04
   622.20   7.3809e+13   2.3242e-04
   622.30   7.3857e+13   2.3259e-04
   622.40   7.3905e+13   2.3274e-04
   622.50   7.3953e+13   2.3290e-04
   622.60   7.4001e+13   2.3307e-04
   622.70   7.4049e+13   2.3323e-04
   622.80   7.4097e+13   2.3338e-04
   622.90   7.4145e+13   2.3355e-04
   623.00   7.4193e+13   2.3371e-04
   623.10   7.4241e+13   2.3388e-04
   623.20   7.4289e+13   2.3403e-04
   623.30   7.4337e+13   2.3420e-04
   623.40   7.4385e+13   2.3436e-04
   623.50   7.4433e+13   2.3453e-04
   623.60   7.4481e+13   2.3468e-04
   623.70   7.4529e+13   2.3485e-04
   623.80   7.4577e+13   2.3501e-04
   623.90   7.4625e+13   2.3518e-04
   624.00   7.4674e+13   2.3533e-04
   624.10   7.4722e+13   2.3550e-04
   624.20   7.4770e+13   2.3566e-04
   624.30   7.4818e+13   2.3583e-04
   624.40   7.4867e+13   2.3598e-04
   624.50   7.4915e+13   2.3615e-04
   624.60   7.4963e+13   2.3632e-04
   624.70   7.5011e+13   2.3648e-04
   624.80   7.5060e+13   2.3664e-04
   624.90   7.5108e+13   2.3680e-04
   625.00   7.5156e+13   2.3697e-04
   625.10   7.5205e+13   2.3713e-04
   625.20   7.5253e+13   2.3729e-04
   625.30   7.5301e+13   2.3746e-04
   625.40   7.5350e+13   2.3763e-04
   625.50   7.5398e+13   2.3780e-04
   625.60   7.5447e+13   2.3795e-04
   625.70   7.5495e+13   2.3812e-04
   625.80   7.5544e+13   2.3829e-04
   625.90   7.5592e+13   2.3844e-04
   626.00   7.5641e+13   2.3861e-04
   626.10   7.5689e+13   2.3878e-04
   626.20   7.5738e+13   2.3895e-04
   626.30   7.5786e+13   2.3911e-04
   626.40   7.5835e+13   2.3927e-04
   626.50   7.5884e+13   2.3944e-04
   626.60   7.5932e+13   2.3960e-04
   626.70   7.5981e+13   2.3977e-04
   626.80   7.6029e+13   2.3994e-04
   626.90   7.6078e+13   2.4011e-04
   627.00   7.6127e+13   2.4027e-04
   627.10   7.6176e+13   2.4043e-04
   627.20   7.6224e+13   2.4060e-04
   627.30   7.6273e+13   2.4077e-04
   627.40   7.6322e+13   2.4093e-04
   627.50   7.6371e+13   2.4110e-04
   627.60   7.6419e+13   2.4127e-04
   627.70   7.6468e+13   2.4143e-04
   627.80   7.6517e+13   2.4160e-04
   627.90   7.6566e+13   2.4177e-04
   628.00   7.6615e+13   2.4194e-04
   628.10   7.6664e+13   2.4210e-04
   628.20   7.6712e+13   2.4227e-04
   628.30   7.6761e+13   2.4244e-04
   628.40   7.6810e+13   2.4260e-04
   628.50   7.6859e+13   2.4277e-04
   628.60   7.6908e+13   2.4294e-04
   628.70   7.6957e+13   2.4311e-04
   628.80   7.7006e+13   2.4327e-04
   628.90   7.7055e+13   2.4344e-04
   629.00   7.7104e+13   2.4362e-04
   629.10   7.7153e+13   2.4378e-04
   629.20   7.7202e+13   2.4395e-04
   629.30   7.7251e+13   2.4412e-04
   629.40   7.7300e+13   2.4428e-04
   629.50   7.7350e+13   2.4445e-04
   629.60   7.7399e+13   2.4462e-04
   629.70   7.7448e+13   2.4480e-04
   629.80   7.7497e+13   2.4496e-04
   629.90   7.7546e+13   2.4513e-04
   630.00   7.7595e+13   2.4530e-04
   630.10   7.7645e+13   2.4547e-04
   630.20   7.7694e+13   2.4564e-04
   630.30   7.7743e+13   2.4581e-04
   630.40   7.7792e+13   2.4597e-04
   630.50   7.7842e+13   2.4615e-04
   630.60   7.7891e+13   2.4632e-04
   630.70   7.7940e+13   2.4648e-04
   630.80   7.7990e+13   2.4666e-04
   630.90   7.8039e+13   2.4683e-04
   631.00   7.8088e+13   2.4700e-04
   631.10   7.8138e+13   2.4717e-04
   631.20   7.8187e+13   2.4734e-04
   631.30   7.8236e+13   2.4751e-04
   631.40   7.8286e+13   2.4768e-04
   631.50   7.8335e+13   2.4785e-04
   631.60   7.8385e+13   2.4803e-04
   631.70   7.8434e+13   2.4819e-04
   631.80   7.8484e+13   2.4836e-04
   631.90   7.8533e+13   2.4854e-04
   632.00   7.8583e+13   2.4870e-04
   632.10   7.8632e+13   2.4888e-04
   632.20   7.8682e+13   2.4905e-04
   632.30   7.8731e+13   2.4922e-04
   632.40   7.8781e+13   2.4939e-04
   632.50   7.8831e+13   2.4957e-04
   632.60   7.8880e+13   2.4973e-04
   632.70   7.8930e+13   2.4991e-04
   632.80   7.8980e+13   2.5008e-04
   632.90   7.9029e+13   2.5025e-04
   633.00   7.9079e+13   2.5043e-04
   633.10   7.9129e+13   2.5060e-04
   633.20   7.9179e+13   2.5077e-04
   633.30   7.9228e+13   2.5094e-04
   633.40   7.9278e+13   2.5112e-04
   633.50   7.9328e+13   2.5129e-04
   633.60   7.9378e+13   2.5146e-04
   633.70   7.9427e+13   2.5164e-04
   633.80   7.9477e+13   2.5181e-04
   633.90   7.9527e+13   2.5198e-04
   634.00   7.9577e+13   2.5216e-04
   634.10   7.9627e+13   2.5233e-04
   634.20   7.9677e+13   2.5251e-04
   634.30   7.9727e+13   2.5268e-04
   634.40   7.9777e+13   2.5285e-04
   634.50   7.9827e+13   2.5303e-04
   634.60   7.9877e+13   2.5321e-04
   634.70   7.9927e+13   2.5337e-04
   634.80   7.9977e+13   2.5355e-04
   634.90   8.0027e+13   2.5373e-04
   635.00   8.0077e+13   2.5390e-04
   635.10   8.0127e+13   2.5408e-04
   635.20   8.0177e+13   2.5425e-04
   635.30   8.0227e+13   2.5442e-04
   635.40   8.0277e+13   2.5460e-04
   635.50   8.0327e+13   2.5477e-04
   635.60   8.0377e+13   2.5495e-04
   635.70   8.0427e+13   2.5513e-04
   635.80   8.0478e+13   2.5530e-04
   635.90   8.0528e+13   2.5548e-04
   636.00   8.0578e+13   2.5566e-04
   636.10   8.0628e+13   2.5583e-04
   636.20   8.0678e+13   2.5601e-04
   636.30   8.0729e+13   2.5618e-04
   636.40   8.0779e+13   2.5635e-04
   636.50   8.0829e+13   2.5653e-04
   636.60   8.0880e+13   2.5671e-04
   636.70   8.0930e+13   2.5689e-04
   636.80   8.0980e+13   2.5707e-04
   636.90   8.1031e+13   2.5725e-04
   637.00   8.1081e+13   2.5742e-04
   637.10   8.1131e+13   2.5760e-04
   637.20   8.1182e+13   2.5778e-04
   637.30   8.1232e+13   2.5795e-04
   637.40   8.1283e+13   2.5813e-04
   637.50   8.1333e+13   2.5830e-04
   637.60   8.1384e+13   2.5848e-04
   637.70   8.1434e+13   2.5866e-04
   637.80   8.1485e+13   2.5884e-04
   637.90   8.1535e+13   2.5902e-04
   638.00   8.1586e+13   2.5919e-04
   638.10   8.1636e+13   2.5937e-04
   638.20   8.1687e+13   2.5955e-04
   638.30   8.1737e+13   2.5973e-04
   638.40   8.1788e+13   2.5991e-04
   638.50   8.1839e+13   2.6009e-04
   638.60   8.1889e+13   2.6026e-04
   638.70   8.1940e+13   2.6045e-04
   638.80   8.1991e+13   2.6063e-04
   638.90   8.2041e+13   2.6080e-04
   639.00   8.2092e+13   2.6098e-04
   639.10   8.2143e+13   2.6116e-04
   639.20   8.2194e+13   2.6134e-04
   639.30   8.2244e+13   2.6152e-04
   639.40   8.2295e+13   2.6170e-04
   639.50   8.2346e+13   2.6188e-04
   639.60   8.2397e+13   2.6205e-04
   639.70   8.2448e+13   2.6224e-04
   639.80   8.2498e+13   2.6242e-04
   639.90   8.2549e+13   2.6260e-04
   640.00   8.2600e+13   2.6278e-04
   640.10   8.2651e+13   2.6296e-04
   640.20   8.2702e+13   2.6314e-04
   640.30   8.2753e+13   2.6332e-04
   640.40   8.2804e+13   2.6350e-04
   640.50   8.2855e+13   2.6368e-04
   640.60   8.2906e+13   2.6387e-04
   640.70   8.2957e+13   2.6404e-04
   640.80   8.3008e+13   2.6423e-04
   640.90   8.3059e+13   2.6440e-04
   641.00   8.3110e+13   2.6459e-04
   641.10   8.3161e+13   2.6478e-04
   641.20   8.3212e+13   2.6495e-04
   641.30   8.3263e+13   2.6514e-04
   641.40   8.3314e+13   2.6531e-04
   641.50   8.3366e+13   2.6550e-04
   641.60   8.3417e+13   2.6569e-04
   641.70   8.3468e+13   2.6586e-04
   641.80   8.3519e+13   2.6605e-04
   641.90   8.3570e+13   2.6623e-04
   642.00   8.3621e+13   2.6641e-04
   642.10   8.3673e+13   2.6660e-04
   642.20   8.3724e+13   2.6678e-04
   642.30   8.3775e+13   2.6696e-04
   642.40   8.3827e+13   2.6714e-04
   642.50   8.3878e+13   2.6733e-04
   642.60   8.3929e+13   2.6751e-04
   642.70   8.3980e+13   2.6769e-04
   642.80   8.4032e+13   2.6788e-04
   642.90   8.4083e+13   2.6806e-04
   643.00   8.4135e+13   2.6825e-04
   643.10   8.4186e+13   2.6842e-04
   643.20   8.4237e+13   2.6861e-04
   643.30   8.4289e+13   2.6880e-04
   643.40   8.4340e+13   2.6898e-04
   643.50   8.4392e+13   2.6917e-04
   643.60   8.4443e+13   2.6935e-04
   643.70   8.4495e+13   2.6954e-04
   643.80   8.4546e+13   2.6972e-04
   643.90   8.4598e+13   2.6990e-04
   644.00   8.4649e+13   2.7009e-04
   644.10   8.4701e+13   2.7027e-04
   644.20   8.4753e+13   2.7046e-04
   644.30   8.4804e+13   2.7064e-04
   644.40   8.4856e+13   2.7083e-04
   644.50   8.4907e+13   2.7102e-04
   644.60   8.4959e+13   2.7120e-04
   644.70   8.5011e+13   2.7139e-04
   644.80   8.5063e+13   2.7157e-04
   644.90   8.5114e+13   2.7176e-04
   645.00   8.5166e+13   2.7194e-04
   645.10   8.5218e+13   2.7213e-04
   645.20   8.5269e+13   2.7232e-04
   645.30   8.5321e+13   2.7250e-04
   645.40   8.5373e+13   2.7269e-04
   645.50   8.5425e+13   2.7288e-04
   645.60   8.5477e+13   2.7307e-04
   645.70   8.5528e+13   2.7325e-04
   645.80   8.5580e+13   2.7344e-04
   645.90   8.5632e+13   2.7363e-04
   646.00   8.5684e+13   2.7381e-04
   646.10   8.5736e+13   2.7401e-04
   646.20   8.5788e+13   2.7419e-04
   646.30   8.5840e+13   2.7438e-04
   646.40   8.5892e+13   2.7456e-04
   646.50   8.5944e+13   2.7475e-04
   646.60   8.5996e+13   2.7494e-04
   646.70   8.6048e+13   2.7513e-04
   646.80   8.6100e+13   2.7532e-04
   646.90   8.6152e+13   2.7550e-04
   647.00   8.6204e+13   2.7570e-04
   647.10   8.6256e+13   2.7588e-04
   647.20   8.6308e+13   2.7607e-04
   647.30   8.6360e+13   2.7626e-04
   647.40   8.6412e+13   2.7645e-04
   647.50   8.6465e+13   2.7663e-04
   647.60   8.6517e+13   2.7683e-04
   647.70   8.6569e+13   2.7702e-04
   647.80   8.6621e+13   2.7721e-04
   647.90   8.6673e+13   2.7740e-04
   648.00   8.6726e+13   2.7758e-04
   648.10   8.6778e+13   2.7778e-04
   648.20   8.6830e+13   2.7796e-04
   648.30   8.6882e+13   2.7816e-04
   648.40   8.6935e+13   2.7834e-04
   648.50   8.6987e+13   2.7854e-04
   648.60   8.7039e+13   2.7872e-04
   648.70   8.7092e+13   2.7892e-04
   648.80   8.7144e+13   2.7911e-04
   648.90   8.7196e+13   2.7930e-04
   649.00   8.7249e+13   2.7949e-04
   649.10   8.7301e+13   2.7968e-04
   649.20   8.7354e+13   2.7988e-04
   649.30   8.7406e+13   2.8006e-04
   649.40   8.7459e+13   2.8026e-04
   649.50   8.7511e+13   2.8044e-04
   649.60   8.7564e+13   2.8064e-04
   649.70   8.7616e+13   2.8083e-04
   649.80   8.7669e+13   2.8102e-04
   649.90   8.7721e+13   2.8121e-04
   650.00   8.7774e+13   2.8141e-04
   650.10   8.7826e+13   2.8159e-04
   650.20   8.7879e+13   2.8179e-04
   650.30   8.7932e+13   2.8199e-04
   650.40   8.7984e+13   2.8217e-04
   650.50   8.8037e+13   2.8237e-04
   650.60   8.8089e+13   2.8256e-04
   650.70   8.8142e+13   2.8276e-04
   650.80   8.8195e+13   2.8295e-04
   650.90   8.8248e+13   2.8314e-04
   651.00   8.8300e+13   2.8333e-04
   651.10   8.8353e+13   2.8353e-04
   651.20   8.8406e+13   2.8372e-04
   651.30   8.8459e+13   2.8392e-04
   651.40   8.8511e+13   2.8411e-04
   651.50   8.8564e+13   2.8430e-04
   651.60   8.8617e+13   2.8449e-04
   651.70   8.8670e+13   2.8469e-04
   651.80   8.8723e+13   2.8488e-04
   651.90   8.8776e+13   2.8508e-04
   652.00   8.8829e+13   2.8527e-04
   652.10   8.8881e+13   2.8547e-04
   652.20   8.8934e+13   2.8566e-04
   652.30   8.8987e+13   2.8586e-04
   652.40   8.9040e+13   2.8605e-04
   652.50   8.9093e+13   2.8625e-04
   652.60   8.9146e+13   2.8644e-04
   652.70   8.9199e+13   2.8664e-04
   652.80   8.9252e+13   2.8683e-04
   652.90   8.9305e+13   2.8703e-04
   653.00   8.9358e+13   2.8723e-04
   653.10   8.9412e+13   2.8742e-04
   653.20   8.9465e+13   2.8762e-04
   653.30   8.9518e+13   2.8781e-04
   653.40   8.9571e+13   2.8802e-04
   653.50   8.9624e+13   2.8821e-04
   653.60   8.9677e+13   2.8841e-04
   653.70   8.9730e+13   2.8860e-04
   653.80   8.9784e+13   2.8880e-04
   653.90   8.9837e+13   2.8899e-04
   654.00   8.9890e+13   2.8920e-04
   654.10   8.9943e+13   2.8939e-04
   654.20   8.9997e+13   2.8959e-04
   654.30   9.0050e+13   2.8978e-04
   654.40   9.0103e+13   2.8998e-04
   654.50   9.0157e+13   2.9018e-04
   654.60   9.0210e+13   2.9038e-04
   654.70   9.0263e+13   2.9057e-04
   654.80   9.0317e+13   2.9077e-04
   654.90   9.0370e+13   2.9097e-04
   655.00   9.0423e+13   2.9116e-04
   655.10   9.0477e+13   2.9137e-04
   655.20   9.0530e+13   2.9156e-04
   655.30   9.0584e+13   2.9176e-04
   655.40   9.0637e+13   2.9196e-04
   655.50   9.0691e+13   2.9216e-04
   655.60   9.0744e+13   2.9236e-04
   655.70   9.0798e+13   2.9256e-04
   655.80   9.0851e+13   2.9275e-04
   655.90   9.0905e+13   2.9296e-04
   656.00   9.0958e+13   2.9315e-04
   656.10   9.1012e+13   2.9336e-04
   656.20   9.1066e+13   2.9355e-04
   656.30   9.1119e+13   2.9376e-04
   656.40   9.1173e+13   2.9395e-04
   656.50   9.1226e+13   2.9416e-04
   656.60   9.1280e+13   2.9435e-04
   656.70   9.1334e+13   2.9456e-04
   656.80   9.1388e+13   2.9476e-04
   656.90   9.1441e+13   2.9496e-04
   657.00   9.1495e+13   2.9516e-04
   657.10   9.1549e+13   2.9536e-04
   657.20   9.1603e+13   2.9556e-04
   657.30   9.1656e+13   2.9577e-04
   657.40   9.1710e+13   2.9596e-04
   657.50   9.1764e+13   2.9616e-04
   657.60   9.1818e+13   2.9637e-04
   657.70   9.1872e+13   2.9656e-04
   657.80   9.1926e+13   2.9677e-04
   657.90   9.1979e+13   2.9697e-04
   658.00   9.2033e+13   2.9717e-04
   658.10   9.2087e+13   2.9737e-04
   658.20   9.2141e+13   2.9758e-04
   658.30   9.2195e+13   2.9778e-04
   658.40   9.2249e+13   2.9798e-04
   658.50   9.2303e+13   2.9818e-04
   658.60   9.2357e+13   2.9839e-04
   658.70   9.2411e+13   2.9859e-04
   658.80   9.2465e+13   2.9880e-04
   658.90   9.2519e+13   2.9900e-04
   659.00   9.2573e+13   2.9919e-04
   659.10   9.2627e+13   2.9940e-04
   659.20   9.2681e+13   2.9960e-04
   659.30   9.2736e+13   2.9981e-04
   659.40   9.2790e+13   3.0001e-04
   659.50   9.2844e+13   3.0022e-04
   659.60   9.2898e+13   3.0042e-04
   659.70   9.2952e+13   3.0063e-04
   659.80   9.3006e+13   3.0083e-04
   659.90   9.3061e+13   3.0104e-04
   660.00   9.3115e+13   3.0124e-04
   660.10   9.3169e+13   3.0144e-04
   660.20   9.3223e+13   3.0165e-04
   660.30   9.3278e+13   3.0185e-04
   660.40   9.3332e+13   3.0206e-04
   660.50   9.3386e+13   3.0226e-04
   660.60   9.3441e+13   3.0247e-04
   660.70   9.3495e+13   3.0267e-04
   660.80   9.3549e+13   3.0288e-04
   660.90   9.3604e+13   3.0308e-04
   661.00   9.3658e+13   3.0329e-04
   661.10   9.3713e+13   3.0350e-04
   661.20   9.3767e+13   3.0370e-04
   661.30   9.3822e+13   3.0391e-04
   661.40   9.3876e+13   3.0411e-04
   661.50   9.3931e+13   3.0432e-04
   661.60   9.3985e+13   3.0453e-04
   661.70   9.4040e+13   3.0474e-04
   661.80   9.4094e+13   3.0494e-04
   661.90   9.4149e+13   3.0514e-04
   662.00   9.4203e+13   3.0536e-04
   662.10   9.4258e+13   3.0556e-04
   662.20   9.4312e+13   3.0577e-04
   662.30   9.4367e+13   3.0598e-04
   662.40   9.4422e+13   3.0619e-04
   662.50   9.4476e+13   3.0639e-04
   662.60   9.4531e+13   3.0660e-04
   662.70   9.4586e+13   3.0681e-04
   662.80   9.4640e+13   3.0701e-04
   662.90   9.4695e+13   3.0723e-04
   663.00   9.4750e+13   3.0743e-04
   663.10   9.4805e+13   3.0764e-04
   663.20   9.4859e+13   3.0785e-04
   663.30   9.4914e+13   3.0805e-04
   663.40   9.4969e+13   3.0827e-04
   663.50   9.5024e+13   3.0847e-04
   663.60   9.5079e+13   3.0869e-04
   663.70   9.5134e+13   3.0889e-04
   663.80   9.5188e+13   3.0911e-04
   663.90   9.5243e+13   3.0931e-04
   664.00   9.5298e+13   3.0952e-04
   664.10   9.5353e+13   3.0973e-04
   664.20   9.5408e+13   3.0994e-04
   664.30   9.5463e+13   3.1016e-04
   664.40   9.5518e+13   3.1036e-04
   664.50   9.5573e+13   3.1058e-04
   664.60   9.5628e+13   3.1078e-04
   664.70   9.5683e+13   3.1099e-04
   664.80   9.5738e+13   3.1121e-04
   664.90   9.5793e+13   3.1141e-04
   665.00   9.5848e+13   3.1163e-04
   665.10   9.5903e+13   3.1184e-04
   665.20   9.5958e+13   3.1204e-04
   665.30   9.6013e+13   3.1226e-04
   665.40   9.6069e+13   3.1247e-04
   665.50   9.6124e+13   3.1269e-04
   665.60   9.6179e+13   3.1289e-04
   665.70   9.6234e+13   3.1310e-04
   665.80   9.6289e+13   3.1332e-04
   665.90   9.6345e+13   3.1353e-04
   666.00   9.6400e+13   3.1375e-04
   666.10   9.6455e+13   3.1395e-04
   666.20   9.6510e+13   3.1417e-04
   666.30   9.6566e+13   3.1438e-04
   666.40   9.6621e+13   3.1459e-04
   666.50   9.6676e+13   3.1481e-04
   666.60   9.6732e+13   3.1502e-04
   666.70   9.6787e+13   3.1524e-04
   666.80   9.6842e+13   3.1545e-04
   666.90   9.6898e+13   3.1566e-04
   667.00   9.6953e+13   3.1588e-04
   667.10   9.7009e+13   3.1608e-04
   667.20   9.7064e+13   3.1630e-04
   667.30   9.7119e+13   3.1651e-04
   667.40   9.7175e+13   3.1672e-04
   667.50   9.7230e+13   3.1695e-04
   667.60   9.7286e+13   3.1716e-04
   667.70   9.7341e+13   3.1737e-04
   667.80   9.7397e+13   3.1759e-04
   667.90   9.7452e+13   3.1780e-04
   668.00   9.7508e+13   3.1802e-04
   668.10   9.7564e+13   3.1823e-04
   668.20   9.7619e+13   3.1844e-04
   668.30   9.7675e+13   3.1866e-04
   668.40   9.7731e+13   3.1887e-04
   668.50   9.7786e+13   3.1910e-04
   668.60   9.7842e+13   3.1931e-04
   668.70   9.7898e+13   3.1952e-04
   668.80   9.7953e+13   3.1974e-04
   668.90   9.8009e+13   3.1995e-04
   669.00   9.8065e+13   3.2018e-04
   669.10   9.8120e+13   3.2039e-04
   669.20   9.8176e+13   3.2060e-04
   669.30   9.8232e+13   3.2082e-04
   669.40   9.8288e+13   3.2104e-04
   669.50   9.8344e+13   3.2125e-04
   669.60   9.8399e+13   3.2147e-04
   669.70   9.8455e+13   3.2169e-04
   669.80   9.8511e+13   3.2191e-04
   669.90   9.8567e+13   3.2212e-04
   670.00   9.8623e+13   3.2234e-04
   670.10   9.8679e+13   3.2256e-04
   670.20   9.8735e+13   3.2277e-04
   670.30   9.8791e+13   3.2299e-04
   670.40   9.8847e+13   3.2321e-04
   670.50   9.8903e+13   3.2343e-04
   670.60   9.8959e+13   3.2365e-04
   670.70   9.9015e+13   3.2387e-04
   670.80   9.9071e+13   3.2408e-04
   670.90   9.9127e+13   3.2431e-04
   671.00   9.9183e+13   3.2452e-04
   671.10   9.9239e+13   3.2474e-04
   671.20   9.9295e+13   3.2496e-04
   671.30   9.9351e+13   3.2518e-04
   671.40   9.9407e+13   3.2539e-04
   671.50   9.9463e+13   3.2562e-04
   671.60   9.9520e+13   3.2584e-04
   671.70   9.9576e+13   3.2606e-04
   671.80   9.9632e+13   3.2628e-04
   671.90   9.9688e+13   3.2650e-04
   672.00   9.9744e+13   3.2672e-04
   672.10   9.9801e+13   3.2694e-04
   672.20   9.9857e+13   3.2716e-04
   672.30   9.9913e+13   3.2738e-04
   672.40   9.9970e+13   3.2760e-04
   672.50   1.0003e+14   3.2782e-04
   672.60   1.0008e+14   3.2804e-04
   672.70   1.0014e+14   3.2826e-04
   672.80   1.0019e+14   3.2849e-04
   672.90   1.0025e+14   3.2871e-04
   673.00   1.0031e+14   3.2893e-04
   673.10   1.0036e+14   3.2915e-04
   673.20   1.0042e+14   3.2937e-04
   673.30   1.0048e+14   3.2959e-04
   673.40   1.0053e+14   3.2982e-04
   673.50   1.0059e+14   3.3004e-04
   673.60   1.0065e+14   3.3026e-04
   673.70   1.0070e+14   3.3049e-04
   673.80   1.0076e+14   3.3070e-04
   673.90   1.0082e+14   3.3092e-04
   674.00   1.0087e+14   3.3115e-04
   674.10   1.0093e+14   3.3137e-04
   674.20   1.0099e+14   3.3159e-04
   674.30   1.0104e+14   3.3182e-04
   674.40   1.0110e+14   3.3204e-04
   674.50   1.0116e+14   3.3226e-04
   674.60   1.0121e+14   3.3249e-04
   674.70   1.0127e+14   3.3271e-04
   674.80   1.0133e+14   3.3293e-04
   674.90   1.0138e+14   3.3317e-04
   675.00   1.0144e+14   3.3339e-04
   675.10   1.0150e+14   3.3361e-04
   675.20   1.0155e+14   3.3384e-04
   675.30   1.0161e+14   3.3406e-04
   675.40   1.0167e+14   3.3428e-04
   675.50   1.0172e+14   3.3451e-04
   675.60   1.0178e+14   3.3473e-04
   675.70   1.0184e+14   3.3496e-04
   675.80   1.0189e+14   3.3519e-04
   675.90   1.0195e+14   3.3541e-04
   676.00   1.0201e+14   3.3563e-04
   676.10   1.0206e+14   3.3587e-04
   676.20   1.0212e+14   3.3609e-04
   676.30   1.0218e+14   3.3631e-04
   676.40   1.0224e+14   3.3654e-04
   676.50   1.0229e+14   3.3677e-04
   676.60   1.0235e+14   3.3699e-04
   676.70   1.0241e+14   3.3722e-04
   676.80   1.0246e+14   3.3745e-04
   676.90   1.0252e+14   3.3767e-04
   677.00   1.0258e+14   3.3790e-04
   677.10   1.0263e+14   3.3813e-04
   677.20   1.0269e+14   3.3835e-04
   677.30   1.0275e+14   3.3859e-04
   677.40   1.0281e+14   3.3881e-04
   677.50   1.0286e+14   3.3904e-04
   677.60   1.0292e+14   3.3927e-04
   677.70   1.0298e+14   3.3949e-04
   677.80   1.0303e+14   3.3972e-04
   677.90   1.0309e+14   3.3995e-04
   678.00   1.0315e+14   3.4018e-04
   678.10   1.0321e+14   3.4041e-04
   678.20   1.0326e+14   3.4064e-04
   678.30   1.0332e+14   3.4087e-04
   678.40   1.0338e+14   3.4109e-04
   678.50   1.0344e+14   3.4132e-04
   678.60   1.0349e+14   3.4155e-04
   678.70   1.0355e+14   3.4178e-04
   678.80   1.0361e+14   3.4201e-04
   678.90   1.0366e+14   3.4224e-04
   679.00   1.0372e+14   3.4247e-04
   679.10   1.0378e+14   3.4270e-04
   679.20   1.0384e+14   3.4293e-04
   679.30   1.0389e+14   3.4316e-04
   679.40   1.0395e+14   3.4339e-04
   679.50   1.0401e+14   3.4363e-04
   679.60   1.0407e+14   3.4385e-04
   679.70   1.0412e+14   3.4408e-04
   679.80   1.0418e+14   3.4431e-04
   679.90   1.0424e+14   3.4455e-04
   680.00   1.0430e+14   3.4478e-04
   680.10   1.0435e+14   3.4500e-04
   680.20   1.0441e+14   3.4524e-04
   680.30   1.0447e+14   3.4547e-04
   680.40   1.0453e+14   3.4570e-04
   680.50   1.0458e+14   3.4594e-04
   680.60   1.0464e+14   3.4617e-04
   680.70   1.0470e+14   3.4640e-04
   680.80   1.0476e+14   3.4663e-04
   680.90   1.0482e+14   3.4687e-04
   681.00   1.0487e+14   3.4709e-04
   681.10   1.0493e+14   3.4732e-04
   681.20   1.0499e+14   3.4756e-04
   681.30   1.0505e+14   3.4779e-04
   681.40   1.0510e+14   3.4802e-04
   681.50   1.0516e+14   3.4826e-04
   681.60   1.0522e+14   3.4850e-04
   681.70   1.0528e+14   3.4873e-04
   681.80   1.0534e+14   3.4896e-04
   681.90   1.0539e+14   3.4920e-04
   682.00   1.0545e+14   3.4943e-04
   682.10   1.0551e+14   3.4966e-04
   682.20   1.0557e+14   3.4990e-04
   682.30   1.0563e+14   3.5013e-04
   682.40   1.0568e+14   3.5037e-04
   682.50   1.0574e+14   3.5060e-04
   682.60   1.0580e+14   3.5084e-04
   682.70   1.0586e+14   3.5107e-04
   682.80   1.0591e+14   3.5130e-04
   682.90   1.0597e+14   3.5154e-04
   683.00   1.0603e+14   3.5178e-04
   683.10   1.0609e+14   3.5201e-04
   683.20   1.0615e+14   3.5224e-04
   683.30   1.0621e+14   3.5249e-04
   683.40   1.0626e+14   3.5272e-04
   683.50   1.0632e+14   3.5295e-04
   683.60   1.0638e+14   3.5319e-04
   683.70   1.0644e+14   3.5343e-04
   683.80   1.0650e+14   3.5367e-04
   683.90   1.0655e+14   3.5390e-04
   684.00   1.0661e+14   3.5414e-04
   684.10   1.0667e+14   3.5438e-04
   684.20   1.0673e+14   3.5461e-04
   684.30   1.0679e+14   3.5485e-04
   684.40   1.0685e+14   3.5509e-04
   684.50   1.0690e+14   3.5533e-04
   684.60   1.0696e+14   3.5556e-04
   684.70   1.0702e+14   3.5580e-04
   684.80   1.0708e+14   3.5604e-04
   684.90   1.0714e+14   3.5628e-04
   685.00   1.0720e+14   3.5651e-04
   685.10   1.0725e+14   3.5675e-04
   685.20   1.0731e+14   3.5699e-04
   685.30   1.0737e+14   3.5723e-04
   685.40   1.0743e+14   3.5747e-04
   685.50   1.0749e+14   3.5771e-04
   685.60   1.0755e+14   3.5795e-04
   685.70   1.0760e+14   3.5819e-04
   685.80   1.0766e+14   3.5842e-04
   685.90   1.0772e+14   3.5867e-04
   686.00   1.0778e+14   3.5891e-04
   686.10   1.0784e+14   3.5914e-04
   686.20   1.0790e+14   3.5938e-04
   686.30   1.0796e+14   3.5963e-04
   686.40   1.0801e+14   3.5987e-04
   686.50   1.0807e+14   3.6010e-04
   686.60   1.0813e+14   3.6034e-04
   686.70   1.0819e+14   3.6059e-04
   686.80   1.0825e+14   3.6083e-04
   686.90   1.0831e+14   3.6107e-04
   687.00   1.0837e+14   3.6131e-04
   687.10   1.0843e+14   3.6155e-04
   687.20   1.0848e+14   3.6179e-04
   687.30   1.0854e+14   3.6203e-04
   687.40   1.0860e+14   3.6227e-04
   687.50   1.0866e+14   3.6252e-04
   687.60   1.0872e+14   3.6276e-04
   687.70   1.0878e+14   3.6300e-04
   687.80   1.0884e+14   3.6324e-04
   687.90   1.0890e+14   3.6349e-04
   688.00   1.0895e+14   3.6373e-04
   688.10   1.0901e+14   3.6397e-04
   688.20   1.0907e+14   3.6421e-04
   688.30   1.0913e+14   3.6446e-04
   688.40   1.0919e+14   3.6470e-04
   688.50   1.0925e+14   3.6494e-04
   688.60   1.0931e+14   3.6518e-04
   688.70   1.0937e+14   3.6544e-04
   688.80   1.0943e+14   3.6568e-04
   688.90   1.0948e+14   3.6592e-04
   689.00   1.0954e+14   3.6616e-04
   689.10   1.0960e+14   3.6640e-04
   689.20   1.0966e+14   3.6665e-04
   689.30   1.0972e+14   3.6690e-04
   689.40   1.0978e+14   3.6714e-04
   689.50   1.0984e+14   3.6738e-04
   689.60   1.0990e+14   3.6763e-04
   689.70   1.0996e+14   3.6788e-04
   689.80   1.1002e+14   3.6812e-04
   689.90   1.1008e+14   3.6836e-04
   690.00   1.1014e+14   3.6862e-04
   690.10   1.1019e+14   3.6886e-04
   690.20   1.1025e+14   3.6910e-04
   690.30   1.1031e+14   3.6935e-04
   690.40   1.1037e+14   3.6959e-04
   690.50   1.1043e+14   3.6984e-04
   690.60   1.1049e+14   3.7009e-04
   690.70   1.1055e+14   3.7033e-04
   690.80   1.1061e+14   3.7058e-04
   690.90   1.1067e+14   3.7083e-04
   691.00   1.1073e+14   3.7108e-04
   691.10   1.1079e+14   3.7132e-04
   691.20   1.1085e+14   3.7157e-04
   691.30   1.1091e+14   3.7181e-04
   691.40   1.1097e+14   3.7207e-04
   691.50   1.1103e+14   3.7231e-04
   691.60   1.1108e+14   3.7256e-04
   691.70   1.1114e+14   3.7280e-04
   691.80   1.1120e+14   3.7306e-04
   691.90   1.1126e+14   3.7331e-04
   692.00   1.1132e+14   3.7355e-04
   692.10   1.1138e+14   3.7380e-04
   692.20   1.1144e+14   3.7405e-04
   692.30   1.1150e+14   3.7430e-04
   692.40   1.1156e+14   3.7455e-04
   692.50   1.1162e+14   3.7480e-04
   692.60   1.1168e+14   3.7504e-04
   692.70   1.1174e+14   3.7529e-04
   692.80   1.1180e+14   3.7555e-04
   692.90   1.1186e+14   3.7580e-04
   693.00   1.1192e+14   3.7604e-04
   693.10   1.1198e+14   3.7629e-04
   693.20   1.1204e+14   3.7655e-04
   693.30   1.1210e+14   3.7680e-04
   693.40   1.1216e+14   3.7705e-04
   693.50   1.1222e+14   3.7730e-04
   693.60   1.1228e+14   3.7754e-04
   693.70   1.1234e+14   3.7780e-04
   693.80   1.1240e+14   3.7805e-04
   693.90   1.1246e+14   3.7830e-04
   694.00   1.1252e+14   3.7855e-04
   694.10   1.1258e+14   3.7880e-04
   694.20   1.1264e+14   3.7906e-04
   694.30   1.1270e+14   3.7931e-04
   694.40   1.1276e+14   3.7956e-04
   694.50   1.1282e+14   3.7981e-04
   694.60   1.1288e+14   3.8006e-04
   694.70   1.1294e+14   3.8032e-04
   694.80   1.1300e+14   3.8057e-04
   694.90   1.1306e+14   3.8082e-04
   695.00   1.1312e+14   3.8107e-04
   695.10   1.1318e+14   3.8132e-04
   695.20   1.1324e+14   3.8159e-04
   695.30   1.1330e+14   3.8184e-04
   695.40   1.1336e+14   3.8209e-04
   695.50   1.1342e+14   3.8234e-04
   695.60   1.1348e+14   3.8259e-04
   695.70   1.1354e+14   3.8285e-04
   695.80   1.1360e+14   3.8311e-04
   695.90   1.1366e+14   3.8336e-04
   696.00   1.1372e+14   3.8361e-04
   696.10   1.1378e+14   3.8386e-04
   696.20   1.1384e+14   3.8412e-04
   696.30   1.1390e+14   3.8438e-04
   696.40   1.1396e+14   3.8463e-04
   696.50   1.1402e+14   3.8489e-04
   696.60   1.1408e+14   3.8514e-04
   696.70   1.1414e+14   3.8539e-04
   696.80   1.1420e+14   3.8566e-04
   696.90   1.1426e+14   3.8591e-04
   697.00   1.1432e+14   3.8617e-04
   697.10   1.1438e+14   3.8642e-04
   697.20   1.1444e+14   3.8667e-04
   697.30   1.1450e+14   3.8693e-04
   697.40   1.1456e+14   3.8719e-04
   697.50   1.1462e+14   3.8745e-04
   697.60   1.1468e+14   3.8770e-04
   697.70   1.1474e+14   3.8796e-04
   697.80   1.1480e+14   3.8821e-04
   697.90   1.1486e+14   3.8848e-04
   698.00   1.1492e+14   3.8874e-04
   698.10   1.1498e+14   3.8899e-04
   698.20   1.1504e+14   3.8925e-04
   698.30   1.1511e+14   3.8950e-04
   698.40   1.1517e+14   3.8976e-04
   698.50   1.1523e+14   3.9003e-04
   698.60   1.1529e+14   3.9028e-04
   698.70   1.1535e+14   3.9054e-04
   698.80   1.1541e+14   3.9080e-04
   698.90   1.1547e+14   3.9105e-04
   699.00   1.1553e+14   3.9131e-04
   699.10   1.1559e+14   3.9158e-04
   699.20   1.1565e+14   3.9184e-04
   699.30   1.1571e+14   3.9209e-04
   699.40   1.1577e+14   3.9235e-04
   699.50   1.1583e+14   3.9261e-04
   699.60   1.1589e+14   3.9287e-04
   699.70   1.1595e+14   3.9314e-04
   699.80   1.1602e+14   3.9340e-04
   699.90   1.1608e+14   3.9365e-04
   700.00   1.1614e+14   3.9391e-04
   700.10   1.1620e+14   3.9417e-04
   700.20   1.1626e+14   3.9443e-04
   700.30   1.1632e+14   3.9470e-04
   700.40   1.1638e+14   3.9496e-04
   700.50   1.1644e+14   3.9522e-04
   700.60   1.1650e+14   3.9548e-04
   700.70   1.1656e+14   3.9574e-04
   700.80   1.1662e+14   3.9600e-04
   700.90   1.1669e+14   3.9626e-04
   701.00   1.1675e+14   3.9653e-04
   701.10   1.1681e+14   3.9679e-04
   701.20   1.1687e+14   3.9705e-04
   701.30   1.1693e+14   3.9731e-04
   701.40   1.1699e+14   3.9757e-04
   701.50   1.1705e+14   3.9784e-04
   701.60   1.1711e+14   3.9811e-04
   701.70   1.1717e+14   3.9837e-04
   701.80   1.1723e+14   3.9863e-04
   701.90   1.1730e+14   3.9889e-04
   702.00   1.1736e+14   3.9916e-04
   702.10   1.1742e+14   3.9942e-04
   702.20   1.1748e+14   3.9968e-04
   702.30   1.1754e+14   3.9995e-04
   702.40   1.1760e+14   4.0022e-04
   702.50   1.1766e+14   4.0048e-04
   702.60   1.1772e+14   4.0074e-04
   702.70   1.1779e+14   4.0100e-04
   702.80   1.1785e+14   4.0127e-04
   702.90   1.1791e+14   4.0153e-04
   703.00   1.1797e+14   4.0181e-04
   703.10   1.1803e+14   4.0207e-04
   703.20   1.1809e+14   4.0233e-04
   703.30   1.1815e+14   4.0260e-04
   703.40   1.1821e+14   4.0286e-04
   703.50   1.1828e+14   4.0313e-04
   703.60   1.1834e+14   4.0339e-04
   703.70   1.1840e+14   4.0367e-04
   703.80   1.1846e+14   4.0393e-04
   703.90   1.1852e+14   4.0420e-04
   704.00   1.1858e+14   4.0446e-04
   704.10   1.1864e+14   4.0473e-04
   704.20   1.1871e+14   4.0499e-04
   704.30   1.1877e+14   4.0526e-04
   704.40   1.1883e+14   4.0552e-04
   704.50   1.1889e+14   4.0580e-04
   704.60   1.1895e+14   4.0607e-04
   704.70   1.1901e+14   4.0633e-04
   704.80   1.1908e+14   4.0660e-04
   704.90   1.1914e+14   4.0687e-04
   705.00   1.1920e+14   4.0713e-04
   705.10   1.1926e+14   4.0740e-04
   705.20   1.1932e+14   4.0768e-04
   705.30   1.1938e+14   4.0795e-04
   705.40   1.1945e+14   4.0821e-04
   705.50   1.1951e+14   4.0848e-04
   705.60   1.1957e+14   4.0875e-04
   705.70   1.1963e+14   4.0902e-04
   705.80   1.1969e+14   4.0929e-04
   705.90   1.1975e+14   4.0955e-04
   706.00   1.1982e+14   4.0982e-04
   706.10   1.1988e+14   4.1010e-04
   706.20   1.1994e+14   4.1037e-04
   706.30   1.2000e+14   4.1064e-04
   706.40   1.2006e+14   4.1091e-04
   706.50   1.2013e+14   4.1118e-04
   706.60   1.2019e+14   4.1145e-04
   706.70   1.2025e+14   4.1172e-04
   706.80   1.2031e+14   4.1199e-04
   706.90   1.2037e+14   4.1227e-04
   707.00   1.2044e+14   4.1254e-04
   707.10   1.2050e+14   4.1281e-04
   707.20   1.2056e+14   4.1308e-04
   707.30   1.2062e+14   4.1335e-04
   707.40   1.2068e+14   4.1362e-04
   707.50   1.2075e+14   4.1389e-04
   707.60   1.2081e+14   4.1416e-04
   707.70   1.2087e+14   4.1444e-04
   707.80   1.2093e+14   4.1472e-04
   707.90   1.2099e+14   4.1499e-04
   708.00   1.2106e+14   4.1526e-04
   708.10   1.2112e+14   4.1553e-04
   708.20   1.2118e+14   4.1580e-04
   708.30   1.2124e+14   4.1608e-04
   708.40   1.2130e+14   4.1635e-04
   708.50   1.2137e+14   4.1662e-04
   708.60   1.2143e+14   4.1690e-04
   708.70   1.2149e+14   4.1718e-04
   708.80   1.2155e+14   4.1745e-04
   708.90   1.2162e+14   4.1773e-04
   709.00   1.2168e+14   4.1800e-04
   709.10   1.2174e+14   4.1827e-04
   709.20   1.2180e+14   4.1855e-04
   709.30   1.2186e+14   4.1882e-04
   709.40   1.2193e+14   4.1909e-04
   709.50   1.2199e+14   4.1937e-04
   709.60   1.2205e+14   4.1964e-04
   709.70   1.2211e+14   4.1993e-04
   709.80   1.2218e+14   4.2020e-04
   709.90   1.2224e+14   4.2048e-04
   710.00   1.2230e+14   4.2075e-04
   710.10   1.2236e+14   4.2103e-04
   710.20   1.2243e+14   4.2131e-04
   710.30   1.2249e+14   4.2158e-04
   710.40   1.2255e+14   4.2186e-04
   710.50   1.2261e+14   4.2213e-04
   710.60   1.2268e+14   4.2241e-04
   710.70   1.2274e+14   4.2269e-04
   710.80   1.2280e+14   4.2297e-04
   710.90   1.2286e+14   4.2325e-04
   711.00   1.2293e+14   4.2353e-04
   711.10   1.2299e+14   4.2380e-04
   711.20   1.2305e+14   4.2408e-04
   711.30   1.2311e+14   4.2436e-04
   711.40   1.2318e+14   4.2464e-04
   711.50   1.2324e+14   4.2491e-04
   711.60   1.2330e+14   4.2519e-04
   711.70   1.2337e+14   4.2547e-04
   711.80   1.2343e+14   4.2575e-04
   711.90   1.2349e+14   4.2603e-04
   712.00   1.2355e+14   4.2631e-04
   712.10   1.2362e+14   4.2659e-04
   712.20   1.2368e+14   4.2687e-04
   712.30   1.2374e+14   4.2715e-04
   712.40   1.2380e+14   4.2743e-04
   712.50   1.2387e+14   4.2771e-04
   712.60   1.2393e+14   4.2799e-04
   712.70   1.2399e+14   4.2827e-04
   712.80   1.2406e+14   4.2855e-04
   712.90   1.2412e+14   4.2883e-04
   713.00   1.2418e+14   4.2911e-04
   713.10   1.2424e+14   4.2939e-04
   713.20   1.2431e+14   4.2967e-04
   713.30   1.2437e+14   4.2996e-04
   713.40   1.2443e+14   4.3024e-04
   713.50   1.2450e+14   4.3052e-04
   713.60   1.2456e+14   4.3081e-04
   713.70   1.2462e+14   4.3109e-04
   713.80   1.2469e+14   4.3137e-04
   713.90   1.2475e+14   4.3165e-04
   714.00   1.2481e+14   4.3193e-04
   714.10   1.2488e+14   4.3221e-04
   714.20   1.2494e+14   4.3250e-04
   714.30   1.2500e+14   4.3278e-04
   714.40   1.2506e+14   4.3306e-04
   714.50   1.2513e+14   4.3334e-04
   714.60   1.2519e+14   4.3363e-04
   714.70   1.2525e+14   4.3392e-04
   714.80   1.2532e+14   4.3420e-04
   714.90   1.2538e+14   4.3449e-04
   715.00   1.2544e+14   4.3477e-04
   715.10   1.2551e+14   4.3506e-04
   715.20   1.2557e+14   4.3534e-04
   715.30   1.2563e+14   4.3562e-04
   715.40   1.2570e+14   4.3591e-04
   715.50   1.2576e+14   4.3619e-04
   715.60   1.2582e+14   4.3648e-04
   715.70   1.2589e+14   4.3676e-04
   715.80   1.2595e+14   4.3705e-04
   715.90   1.2601e+14   4.3733e-04
   716.00   1.2608e+14   4.3762e-04
   716.10   1.2614e+14   4.3790e-04
   716.20   1.2620e+14   4.3819e-04
   716.30   1.2627e+14   4.3848e-04
   716.40   1.2633e+14   4.3877e-04
   716.50   1.2639e+14   4.3906e-04
   716.60   1.2646e+14   4.3934e-04
   716.70   1.2652e+14   4.3963e-04
   716.80   1.2658e+14   4.3992e-04
   716.90   1.2665e+14   4.4020e-04
   717.00   1.2671e+14   4.4049e-04
   717.10   1.2678e+14   4.4078e-04
   717.20   1.2684e+14   4.4107e-04
   717.30   1.2690e+14   4.4135e-04
   717.40   1.2697e+14   4.4164e-04
   717.50   1.2703e+14   4.4193e-04
   717.60   1.2709e+14   4.4222e-04
   717.70   1.2716e+14   4.4251e-04
   717.80   1.2722e+14   4.4279e-04
   717.90   1.2728e+14   4.4308e-04
   718.00   1.2735e+14   4.4337e-04
   718.10   1.2741e+14   4.4366e-04
   718.20   1.2748e+14   4.4395e-04
   718.30   1.2754e+14   4.4424e-04
   718.40   1.2760e+14   4.4453e-04
   718.50   1.2767e+14   4.4483e-04
   718.60   1.2773e+14   4.4512e-04
   718.70   1.2779e+14   4.4541e-04
   718.80   1.2786e+14   4.4570e-04
   718.90   1.2792e+14   4.4599e-04
   719.00   1.2799e+14   4.4628e-04
   719.10   1.2805e+14   4.4657e-04
   719.20   1.2811e+14   4.4686e-04
   719.30   1.2818e+14   4.4715e-04
   719.40   1.2824e+14   4.4744e-04
   719.50   1.2831e+14   4.4774e-04
   719.60   1.2837e+14   4.4803e-04
   719.70   1.2843e+14   4.4832e-04
   719.80   1.2850e+14   4.4861e-04
   719.90   1.2856e+14   4.4890e-04
   720.00   1.2863e+14   4.4920e-04
   720.10   1.2869e+14   4.4949e-04
   720.20   1.2875e+14   4.4978e-04
   720.30   1.2882e+14   4.5007e-04
   720.40   1.2888e+14   4.5037e-04
   720.50   1.2895e+14   4.5066e-04
   720.60   1.2901e+14   4.5095e-04
   720.70   1.2907e+14   4.5125e-04
   720.80   1.2914e+14   4.5154e-04
   720.90   1.2920e+14   4.5183e-04
   721.00   1.2927e+14   4.5213e-04
   721.10   1.2933e+14   4.5242e-04
   721.20   1.2940e+14   4.5272e-04
   721.30   1.2946e+14   4.5301e-04
   721.40   1.2952e+14   4.5331e-04
   721.50   1.2959e+14   4.5360e-04
   721.60   1.2965e+14   4.5390e-04
   721.70   1.2972e+14   4.5420e-04
   721.80   1.2978e+14   4.5450e-04
   721.90   1.2985e+14   4.5479e-04
   722.00   1.2991e+14   4.5509e-04
   722.10   1.2997e+14   4.5538e-04
   722.20   1.3004e+14   4.5568e-04
   722.30   1.3010e+14   4.5598e-04
   722.40   1.3017e+14   4.5627e-04
   722.50   1.3023e+14   4.5657e-04
   722.60   1.3030e+14   4.5687e-04
   722.70   1.3036e+14   4.5716e-04
   722.80   1.3043e+14   4.5746e-04
   722.90   1.3049e+14   4.5776e-04
   723.00   1.3055e+14   4.5806e-04
   723.10   1.3062e+14   4.5835e-04
   723.20   1.3068e+14   4.5865e-04
   723.30   1.3075e+14   4.5895e-04
   723.40   1.3081e+14   4.5925e-04
   723.50   1.3088e+14   4.5955e-04
   723.60   1.3094e+14   4.5985e-04
   723.70   1.3101e+14   4.6014e-04
   723.80   1.3107e+14   4.6044e-04
   723.90   1.3114e+14   4.6074e-04
   724.00   1.3120e+14   4.6104e-04
   724.10   1.3127e+14   4.6134e-04
   724.20   1.3133e+14   4.6164e-04
   724.30   1.3140e+14   4.6194e-04
   724.40   1.3146e+14   4.6224e-04
   724.50   1.3152e+14   4.6254e-04
   724.60   1.3159e+14   4.6284e-04
   724.70   1.3165e+14   4.6314e-04
   724.80   1.3172e+14   4.6344e-04
   724.90   1.3178e+14   4.6374e-04
   725.00   1.3185e+14   4.6404e-04
   725.10   1.3191e+14   4.6435e-04
   725.20   1.3198e+14   4.6465e-04
   725.30   1.3204e+14   4.6495e-04
   725.40   1.3211e+14   4.6525e-04
   725.50   1.3217e+14   4.6555e-04
   725.60   1.3224e+14   4.6585e-04
   725.70   1.3230e+14   4.6616e-04
   725.80   1.3237e+14   4.6646e-04
   725.90   1.3243e+14   4.6676e-04
   726.00   1.3250e+14   4.6706e-04
   726.10   1.3256e+14   4.6737e-04
   726.20   1.3263e+14   4.6767e-04
   726.30   1.3269e+14   4.6797e-04
   726.40   1.3276e+14   4.6828e-04
   726.50   1.3282e+14   4.6858e-04
   726.60   1.3289e+14   4.6889e-04
   726.70   1.3295e+14   4.6919e-04
   726.80   1.3302e+14   4.6949e-04
   726.90   1.3308e+14   4.6980e-04
   727.00   1.3315e+14   4.7010e-04
   727.10   1.3321e+14   4.7041e-04
   727.20   1.3328e+14   4.7071e-04
   727.30   1.3334e+14   4.7102e-04
   727.40   1.3341e+14   4.7132e-04
   727.50   1.3347e+14   4.7163e-04
   727.60   1.3354e+14   4.7194e-04
   727.70   1.3361e+14   4.7224e-04
   727.80   1.3367e+14   4.7255e-04
   727.90   1.3374e+14   4.7285e-04
   728.00   1.3380e+14   4.7316e-04
   728.10   1.3387e+14   4.7347e-04
   728.20   1.3393e+14   4.7377e-04
   728.30   1.3400e+14   4.7408e-04
   728.40   1.3406e+14   4.7439e-04
   728.50   1.3413e+14   4.7469e-04
   728.60   1.3419e+14   4.7499e-04
   728.70   1.3426e+14   4.7530e-04
   728.80   1.3432e+14   4.7561e-04
   728.90   1.3439e+14   4.7592e-04
   729.00   1.3446e+14   4.7622e-04
   729.10   1.3452e+14   4.7653e-04
   729.20   1.3459e+14   4.7684e-04
   729.30   1.3465e+14   4.7715e-04
   729.40   1.3472e+14   4.7746e-04
   729.50   1.3478e+14   4.7777e-04
   729.60   1.3485e+14   4.7808e-04
   729.70   1.3491e+14   4.7839e-04
   729.80   1.3498e+14   4.7870e-04
   729.90   1.3504e+14   4.7901e-04
   730.00   1.3511e+14   4.7932e-04
   730.10   1.3518e+14   4.7963e-04
   730.20   1.3524e+14   4.7994e-04
   730.30   1.3531e+14   4.8025e-04
   730.40   1.3537e+14   4.8056e-04
   730.50   1.3544e+14   4.8087e-04
   730.60   1.3550e+14   4.8118e-04
   730.70   1.3557e+14   4.8149e-04
   730.80   1.3564e+14   4.8180e-04
   730.90   1.3570e+14   4.8212e-04
   731.00   1.3577e+14   4.8243e-04
   731.10   1.3583e+14   4.8274e-04
   731.20   1.3590e+14   4.8305e-04
   731.30   1.3597e+14   4.8336e-04
   731.40   1.3603e+14   4.8368e-04
   731.50   1.3610e+14   4.8399e-04
   731.60   1.3616e+14   4.8430e-04
   731.70   1.3623e+14   4.8462e-04
   731.80   1.3629e+14   4.8493e-04
   731.90   1.3636e+14   4.8523e-04
   732.00   1.3643e+14   4.8555e-04
   732.10   1.3649e+14   4.8586e-04
   732.20   1.3656e+14   4.8617e-04
   732.30   1.3662e+14   4.8649e-04
   732.40   1.3669e+14   4.8680e-04
   732.50   1.3676e+14   4.8712e-04
   732.60   1.3682e+14   4.8743e-04
   732.70   1.3689e+14   4.8775e-04
   732.80   1.3695e+14   4.8806e-04
   732.90   1.3702e+14   4.8838e-04
   733.00   1.3709e+14   4.8869e-04
   733.10   1.3715e+14   4.8901e-04
   733.20   1.3722e+14   4.8932e-04
   733.30   1.3729e+14   4.8964e-04
   733.40   1.3735e+14   4.8996e-04
   733.50   1.3742e+14   4.9027e-04
   733.60   1.3748e+14   4.9059e-04
   733.70   1.3755e+14   4.9091e-04
   733.80   1.3762e+14   4.9122e-04
   733.90   1.3768e+14   4.9154e-04
   734.00   1.3775e+14   4.9185e-04
   734.10   1.3781e+14   4.9217e-04
   734.20   1.3788e+14   4.9248e-04
   734.30   1.3795e+14   4.9280e-04
   734.40   1.3801e+14   4.9312e-04
   734.50   1.3808e+14   4.9344e-04
   734.60   1.3815e+14   4.9376e-04
   734.70   1.3821e+14   4.9407e-04
   734.80   1.3828e+14   4.9439e-04
   734.90   1.3835e+14   4.9471e-04
   735.00   1.3841e+14   4.9503e-04
   735.10   1.3848e+14   4.9535e-04
   735.20   1.3854e+14   4.9567e-04
   735.30   1.3861e+14   4.9599e-04
   735.40   1.3868e+14   4.9631e-04
   735.50   1.3874e+14   4.9663e-04
   735.60   1.3881e+14   4.9695e-04
   735.70   1.3888e+14   4.9726e-04
   735.80   1.3894e+14   4.9758e-04
   735.90   1.3901e+14   4.9790e-04
   736.00   1.3908e+14   4.9822e-04
   736.10   1.3914e+14   4.9854e-04
   736.20   1.3921e+14   4.9887e-04
   736.30   1.3928e+14   4.9919e-04
   736.40   1.3934e+14   4.9951e-04
   736.50   1.3941e+14   4.9983e-04
   736.60   1.3948e+14   5.0015e-04
   736.70   1.3954e+14   5.0048e-04
   736.80   1.3961e+14   5.0080e-04
   736.90   1.3968e+14   5.0112e-04
   737.00   1.3974e+14   5.0144e-04
   737.10   1.3981e+14   5.0177e-04
   737.20   1.3988e+14   5.0208e-04
   737.30   1.3994e+14   5.0240e-04
   737.40   1.4001e+14   5.0273e-04
   737.50   1.4008e+14   5.0305e-04
   737.60   1.4014e+14   5.0338e-04
   737.70   1.4021e+14   5.0370e-04
   737.80   1.4028e+14   5.0402e-04
   737.90   1.4035e+14   5.0435e-04
   738.00   1.4041e+14   5.0467e-04
   738.10   1.4048e+14   5.0500e-04
   738.20   1.4055e+14   5.0532e-04
   738.30   1.4061e+14   5.0565e-04
   738.40   1.4068e+14   5.0597e-04
   738.50   1.4075e+14   5.0630e-04
   738.60   1.4081e+14   5.0662e-04
   738.70   1.4088e+14   5.0694e-04
   738.80   1.4095e+14   5.0727e-04
   738.90   1.4101e+14   5.0759e-04
   739.00   1.4108e+14   5.0792e-04
   739.10   1.4115e+14   5.0825e-04
   739.20   1.4122e+14   5.0857e-04
   739.30   1.4128e+14   5.0890e-04
   739.40   1.4135e+14   5.0923e-04
   739.50   1.4142e+14   5.0956e-04
   739.60   1.4148e+14   5.0988e-04
   739.70   1.4155e+14   5.1021e-04
   739.80   1.4162e+14   5.1053e-04
   739.90   1.4169e+14   5.1086e-04
   740.00   1.4175e+14   5.1119e-04
   740.10   1.4182e+14   5.1152e-04
   740.20   1.4189e+14   5.1185e-04
   740.30   1.4195e+14   5.1217e-04
   740.40   1.4202e+14   5.1250e-04
   740.50   1.4209e+14   5.1283e-04
   740.60   1.4216e+14   5.1316e-04
   740.70   1.4222e+14   5.1349e-04
   740.80   1.4229e+14   5.1382e-04
   740.90   1.4236e+14   5.1414e-04
   741.00   1.4243e+14   5.1447e-04
   741.10   1.4249e+14   5.1480e-04
   741.20   1.4256e+14   5.1513e-04
   741.30   1.4263e+14   5.1547e-04
   741.40   1.4270e+14   5.1580e-04
   741.50   1.4276e+14   5.1613e-04
   741.60   1.4283e+14   5.1646e-04
   741.70   1.4290e+14   5.1679e-04
   741.80   1.4297e+14   5.1712e-04
   741.90   1.4303e+14   5.1745e-04
   742.00   1.4310e+14   5.1778e-04
   742.10   1.4317e+14   5.1811e-04
   742.20   1.4324e+14   5.1844e-04
   742.30   1.4330e+14   5.1878e-04
   742.40   1.4337e+14   5.1911e-04
   742.50   1.4344e+14   5.1944e-04
   742.60   1.4351e+14   5.1978e-04
   742.70   1.4357e+14   5.2011e-04
   742.80   1.4364e+14   5.2044e-04
   742.90   1.4371e+14   5.2077e-04
   743.00   1.4378e+14   5.2110e-04
   743.10   1.4384e+14   5.2144e-04
   743.20   1.4391e+14   5.2177e-04
   743.30   1.4398e+14   5.2210e-04
   743.40   1.4405e+14   5.2244e-04
   743.50   1.4411e+14   5.2277e-04
   743.60   1.4418e+14   5.2311e-04
   743.70   1.4425e+14   5.2345e-04
   743.80   1.4432e+14   5.2378e-04
   743.90   1.4439e+14   5.2411e-04
   744.00   1.4445e+14   5.2444e-04
   744.10   1.4452e+14   5.2478e-04
   744.20   1.4459e+14   5.2512e-04
   744.30   1.4466e+14   5.2545e-04
   744.40   1.4473e+14   5.2579e-04
   744.50   1.4479e+14   5.2613e-04
   744.60   1.4486e+14   5.2646e-04
   744.70   1.4493e+14   5.2680e-04
   744.80   1.4500e+14   5.2713e-04
   744.90   1.4506e+14   5.2747e-04
   745.00   1.4513e+14   5.2780e-04
   745.10   1.4520e+14   5.2814e-04
   745.20   1.4527e+14   5.2848e-04
   745.30   1.4534e+14   5.2882e-04
   745.40   1.4540e+14   5.2916e-04
   745.50   1.4547e+14   5.2950e-04
   745.60   1.4554e+14   5.2983e-04
   745.70   1.4561e+14   5.3017e-04
   745.80   1.4568e+14   5.3051e-04
   745.90   1.4575e+14   5.3085e-04
   746.00   1.4581e+14   5.3119e-04
   746.10   1.4588e+14   5.3153e-04
   746.20   1.4595e+14   5.3187e-04
   746.30   1.4602e+14   5.3221e-04
   746.40   1.4609e+14   5.3254e-04
   746.50   1.4615e+14   5.3288e-04
   746.60   1.4622e+14   5.3322e-04
   746.70   1.4629e+14   5.3356e-04
   746.80   1.4636e+14   5.3390e-04
   746.90   1.4643e+14   5.3424e-04
   747.00   1.4650e+14   5.3459e-04
   747.10   1.4656e+14   5.3493e-04
   747.20   1.4663e+14   5.3526e-04
   747.30   1.4670e+14   5.3560e-04
   747.40   1.4677e+14   5.3594e-04
   747.50   1.4684e+14   5.3629e-04
   747.60   1.4691e+14   5.3663e-04
   747.70   1.4697e+14   5.3697e-04
   747.80   1.4704e+14   5.3732e-04
   747.90   1.4711e+14   5.3766e-04
   748.00   1.4718e+14   5.3799e-04
   748.10   1.4725e+14   5.3834e-04
   748.20   1.4732e+14   5.3868e-04
   748.30   1.4738e+14   5.3903e-04
   748.40   1.4745e+14   5.3937e-04
   748.50   1.4752e+14   5.3972e-04
   748.60   1.4759e+14   5.4006e-04
   748.70   1.4766e+14   5.4040e-04
   748.80   1.4773e+14   5.4074e-04
   748.90   1.4780e+14   5.4109e-04
   749.00   1.4786e+14   5.4143e-04
   749.10   1.4793e+14   5.4178e-04
   749.20   1.4800e+14   5.4212e-04
   749.30   1.4807e+14   5.4247e-04
   749.40   1.4814e+14   5.4282e-04
   749.50   1.4821e+14   5.4315e-04
   749.60   1.4828e+14   5.4350e-04
   749.70   1.4835e+14   5.4385e-04
   749.80   1.4841e+14   5.4420e-04
   749.90   1.4848e+14   5.4454e-04
   750.00   1.4855e+14   5.4489e-04
   750.10   1.4862e+14   5.4524e-04
   750.20   1.4869e+14   5.4558e-04
   750.30   1.4876e+14   5.4593e-04
   750.40   1.4883e+14   5.4627e-04
   750.50   1.4890e+14   5.4662e-04
   750.60   1.4896e+14   5.4697e-04
   750.70   1.4903e+14   5.4732e-04
   750.80   1.4910e+14   5.4767e-04
   750.90   1.4917e+14   5.4801e-04
   751.00   1.4924e+14   5.4836e-04
   751.10   1.4931e+14   5.4871e-04
   751.20   1.4938e+14   5.4906e-04
   751.30   1.4945e+14   5.4941e-04
   751.40   1.4952e+14   5.4976e-04
   751.50   1.4958e+14   5.5010e-04
   751.60   1.4965e+14   5.5045e-04
   751.70   1.4972e+14   5.5080e-04
   751.80   1.4979e+14   5.5115e-04
   751.90   1.4986e+14   5.5150e-04
   752.00   1.4993e+14   5.5186e-04
   752.10   1.5000e+14   5.5221e-04
   752.20   1.5007e+14   5.5255e-04
   752.30   1.5014e+14   5.5290e-04
   752.40   1.5021e+14   5.5325e-04
   752.50   1.5028e+14   5.5361e-04
   752.60   1.5034e+14   5.5396e-04
   752.70   1.5041e+14   5.5431e-04
   752.80   1.5048e+14   5.5466e-04
   752.90   1.5055e+14   5.5501e-04
   753.00   1.5062e+14   5.5536e-04
   753.10   1.5069e+14   5.5572e-04
   753.20   1.5076e+14   5.5607e-04
   753.30   1.5083e+14   5.5642e-04
   753.40   1.5090e+14   5.5677e-04
   753.50   1.5097e+14   5.5712e-04
   753.60   1.5104e+14   5.5748e-04
   753.70   1.5111e+14   5.5783e-04
   753.80   1.5118e+14   5.5819e-04
   753.90   1.5125e+14   5.5854e-04
   754.00   1.5131e+14   5.5889e-04
   754.10   1.5138e+14   5.5925e-04
   754.20   1.5145e+14   5.5960e-04
   754.30   1.5152e+14   5.5996e-04
   754.40   1.5159e+14   5.6031e-04
   754.50   1.5166e+14   5.6067e-04
   754.60   1.5173e+14   5.6102e-04
   754.70   1.5180e+14   5.6137e-04
   754.80   1.5187e+14   5.6173e-04
   754.90   1.5194e+14   5.6209e-04
   755.00   1.5201e+14   5.6245e-04
   755.10   1.5208e+14   5.6280e-04
   755.20   1.5215e+14   5.6315e-04
   755.30   1.5222e+14   5.6351e-04
   755.40   1.5229e+14   5.6387e-04
   755.50   1.5236e+14   5.6423e-04
   755.60   1.5243e+14   5.6459e-04
   755.70   1.5250e+14   5.6494e-04
   755.80   1.5257e+14   5.6529e-04
   755.90   1.5264e+14   5.6565e-04
   756.00   1.5271e+14   5.6601e-04
   756.10   1.5278e+14   5.6637e-04
   756.20   1.5284e+14   5.6673e-04
   756.30   1.5291e+14   5.6709e-04
   756.40   1.5298e+14   5.6744e-04
   756.50   1.5305e+14   5.6780e-04
   756.60   1.5312e+14   5.6816e-04
   756.70   1.5319e+14   5.6853e-04
   756.80   1.5326e+14   5.6889e-04
   756.90   1.5333e+14   5.6924e-04
   757.00   1.5340e+14   5.6960e-04
   757.10   1.5347e+14   5.6996e-04
   757.20   1.5354e+14   5.7032e-04
   757.30   1.5361e+14   5.7069e-04
   757.40   1.5368e+14   5.7105e-04
   757.50   1.5375e+14   5.7140e-04
   757.60   1.5382e+14   5.7176e-04
   757.70   1.5389e+14   5.7213e-04
   757.80   1.5396e+14   5.7249e-04
   757.90   1.5403e+14   5.7285e-04
   758.00   1.5410e+14   5.7321e-04
   758.10   1.5417e+14   5.7357e-04
   758.20   1.5424e+14   5.7393e-04
   758.30   1.5431e+14   5.7430e-04
   758.40   1.5438e+14   5.7466e-04
   758.50   1.5445e+14   5.7503e-04
   758.60   1.5452e+14   5.7538e-04
   758.70   1.5459e+14   5.7575e-04
   758.80   1.5466e+14   5.7611e-04
   758.90   1.5473e+14   5.7648e-04
   759.00   1.5480e+14   5.7684e-04
   759.10   1.5487e+14   5.7720e-04
   759.20   1.5494e+14   5.7756e-04
   759.30   1.5501e+14   5.7793e-04
   759.40   1.5508e+14   5.7830e-04
   759.50   1.5515e+14   5.7866e-04
   759.60   1.5522e+14   5.7902e-04
   759.70   1.5529e+14   5.7939e-04
   759.80   1.5536e+14   5.7975e-04
   759.90   1.5544e+14   5.8012e-04
   760.00   1.5551e+14   5.8049e-04
   760.10   1.5558e+14   5.8085e-04
   760.20   1.5565e+14   5.8122e-04
   760.30   1.5572e+14   5.8158e-04
   760.40   1.5579e+14   5.8195e-04
   760.50   1.5586e+14   5.8232e-04
   760.60   1.5593e+14   5.8268e-04
   760.70   1.5600e+14   5.8305e-04
   760.80   1.5607e+14   5.8342e-04
   760.90   1.5614e+14   5.8379e-04
   761.00   1.5621e+14   5.8416e-04
   761.10   1.5628e+14   5.8452e-04
   761.20   1.5635e+14   5.8489e-04
   761.30   1.5642e+14   5.8526e-04
   761.40   1.5649e+14   5.8563e-04
   761.50   1.5656e+14   5.8600e-04
   761.60   1.5663e+14   5.8636e-04
   761.70   1.5670e+14   5.8673e-04
   761.80   1.5677e+14   5.8710e-04
   761.90   1.5684e+14   5.8747e-04
   762.00   1.5691e+14   5.8784e-04
   762.10   1.5699e+14   5.8821e-04
   762.20   1.5706e+14   5.8858e-04
   762.30   1.5713e+14   5.8895e-04
   762.40   1.5720e+14   5.8932e-04
   762.50   1.5727e+14   5.8970e-04
   762.60   1.5734e+14   5.9006e-04
   762.70   1.5741e+14   5.9043e-04
   762.80   1.5748e+14   5.9081e-04
   762.90   1.5755e+14   5.9118e-04
   763.00   1.5762e+14   5.9155e-04
   763.10   1.5769e+14   5.9192e-04
   763.20   1.5776e+14   5.9229e-04
   763.30   1.5783e+14   5.9267e-04
   763.40   1.5790e+14   5.9304e-04
   763.50   1.5798e+14   5.9340e-04
   763.60   1.5805e+14   5.9378e-04
   763.70   1.5812e+14   5.9415e-04
   763.80   1.5819e+14   5.9453e-04
   763.90   1.5826e+14   5.9491e-04
   764.00   1.5833e+14   5.9527e-04
   764.10   1.5840e+14   5.9565e-04
   764.20   1.5847e+14   5.9602e-04
   764.30   1.5854e+14   5.9640e-04
   764.40   1.5861e+14   5.9677e-04
   764.50   1.5868e+14   5.9714e-04
   764.60   1.5876e+14   5.9752e-04
   764.70   1.5883e+14   5.9790e-04
   764.80   1.5890e+14   5.9828e-04
   764.90   1.5897e+14   5.9864e-04
   765.00   1.5904e+14   5.9902e-04
   765.10   1.5911e+14   5.9940e-04
   765.20   1.5918e+14   5.9978e-04
   765.30   1.5925e+14   6.0015e-04
   765.40   1.5932e+14   6.0052e-04
   765.50   1.5940e+14   6.0090e-04
   765.60   1.5947e+14   6.0128e-04
   765.70   1.5954e+14   6.0166e-04
   765.80   1.5961e+14   6.0203e-04
   765.90   1.5968e+14   6.0241e-04
   766.00   1.5975e+14   6.0279e-04
   766.10   1.5982e+14   6.0317e-04
   766.20   1.5989e+14   6.0354e-04
   766.30   1.5997e+14   6.0392e-04
   766.40   1.6004e+14   6.0430e-04
   766.50   1.6011e+14   6.0468e-04
   766.60   1.6018e+14   6.0506e-04
   766.70   1.6025e+14   6.0544e-04
   766.80   1.6032e+14   6.0582e-04
   766.90   1.6039e+14   6.0620e-04
   767.00   1.6046e+14   6.0658e-04
   767.10   1.6054e+14   6.0695e-04
   767.20   1.6061e+14   6.0734e-04
   767.30   1.6068e+14   6.0772e-04
   767.40   1.6075e+14   6.0810e-04
   767.50   1.6082e+14   6.0847e-04
   767.60   1.6089e+14   6.0886e-04
   767.70   1.6096e+14   6.0924e-04
   767.80   1.6104e+14   6.0962e-04
   767.90   1.6111e+14   6.1001e-04
   768.00   1.6118e+14   6.1038e-04
   768.10   1.6125e+14   6.1077e-04
   768.20   1.6132e+14   6.1115e-04
   768.30   1.6139e+14   6.1154e-04
   768.40   1.6147e+14   6.1191e-04
   768.50   1.6154e+14   6.1230e-04
   768.60   1.6161e+14   6.1268e-04
   768.70   1.6168e+14   6.1307e-04
   768.80   1.6175e+14   6.1344e-04
   768.90   1.6182e+14   6.1383e-04
   769.00   1.6190e+14   6.1422e-04
   769.10   1.6197e+14   6.1460e-04
   769.20   1.6204e+14   6.1498e-04
   769.30   1.6211e+14   6.1537e-04
   769.40   1.6218e+14   6.1575e-04
   769.50   1.6225e+14   6.1614e-04
   769.60   1.6233e+14   6.1652e-04
   769.70   1.6240e+14   6.1690e-04
   769.80   1.6247e+14   6.1729e-04
   769.90   1.6254e+14   6.1768e-04
   770.00   1.6261e+14   6.1806e-04
   770.10   1.6268e+14   6.1845e-04
   770.20   1.6276e+14   6.1884e-04
   770.30   1.6283e+14   6.1922e-04
   770.40   1.6290e+14   6.1960e-04
   770.50   1.6297e+14   6.1999e-04
   770.60   1.6304e+14   6.2038e-04
   770.70   1.6312e+14   6.2077e-04
   770.80   1.6319e+14   6.2115e-04
   770.90   1.6326e+14   6.2154e-04
   771.00   1.6333e+14   6.2193e-04
   771.10   1.6340e+14   6.2232e-04
   771.20   1.6348e+14   6.2270e-04
   771.30   1.6355e+14   6.2310e-04
   771.40   1.6362e+14   6.2349e-04
   771.50   1.6369e+14   6.2388e-04
   771.60   1.6376e+14   6.2426e-04
   771.70   1.6384e+14   6.2465e-04
   771.80   1.6391e+14   6.2504e-04
   771.90   1.6398e+14   6.2544e-04
   772.00   1.6405e+14   6.2582e-04
   772.10   1.6412e+14   6.2621e-04
   772.20   1.6420e+14   6.2660e-04
   772.30   1.6427e+14   6.2700e-04
   772.40   1.6434e+14   6.2738e-04
   772.50   1.6441e+14   6.2777e-04
   772.60   1.6449e+14   6.2817e-04
   772.70   1.6456e+14   6.2856e-04
   772.80   1.6463e+14   6.2895e-04
   772.90   1.6470e+14   6.2934e-04
   773.00   1.6477e+14   6.2974e-04
   773.10   1.6485e+14   6.3013e-04
   773.20   1.6492e+14   6.3052e-04
   773.30   1.6499e+14   6.3091e-04
   773.40   1.6506e+14   6.3131e-04
   773.50   1.6514e+14   6.3169e-04
   773.60   1.6521e+14   6.3209e-04
   773.70   1.6528e+14   6.3248e-04
   773.80   1.6535e+14   6.3288e-04
   773.90   1.6543e+14   6.3327e-04
   774.00   1.6550e+14   6.3366e-04
   774.10   1.6557e+14   6.3406e-04
   774.20   1.6564e+14   6.3446e-04
   774.30   1.6572e+14   6.3485e-04
   774.40   1.6579e+14   6.3524e-04
   774.50   1.6586e+14   6.3564e-04
   774.60   1.6593e+14   6.3604e-04
   774.70   1.6601e+14   6.3643e-04
   774.80   1.6608e+14   6.3683e-04
   774.90   1.6615e+14   6.3722e-04
   775.00   1.6622e+14   6.3761e-04
   775.10   1.6630e+14   6.3801e-04
   775.20   1.6637e+14   6.3841e-04
   775.30   1.6644e+14   6.3881e-04
   775.40   1.6651e+14   6.3920e-04
   775.50   1.6659e+14   6.3960e-04
   775.60   1.6666e+14   6.4000e-04
   775.70   1.6673e+14   6.4040e-04
   775.80   1.6680e+14   6.4079e-04
   775.90   1.6688e+14   6.4119e-04
   776.00   1.6695e+14   6.4159e-04
   776.10   1.6702e+14   6.4199e-04
   776.20   1.6710e+14   6.4239e-04
   776.30   1.6717e+14   6.4279e-04
   776.40   1.6724e+14   6.4319e-04
   776.50   1.6731e+14   6.4358e-04
   776.60   1.6739e+14   6.4399e-04
   776.70   1.6746e+14   6.4439e-04
   776.80   1.6753e+14   6.4478e-04
   776.90   1.6761e+14   6.4518e-04
   777.00   1.6768e+14   6.4559e-04
   777.10   1.6775e+14   6.4599e-04
   777.20   1.6782e+14   6.4638e-04
   777.30   1.6790e+14   6.4679e-04
   777.40   1.6797e+14   6.4719e-04
   777.50   1.6804e+14   6.4759e-04
   777.60   1.6812e+14   6.4799e-04
   777.70   1.6819e+14   6.4840e-04
   777.80   1.6826e+14   6.4880e-04
   777.90   1.6833e+14   6.4920e-04
   778.00   1.6841e+14   6.4960e-04
   778.10   1.6848e+14   6.5001e-04
   778.20   1.6855e+14   6.5040e-04
   778.30   1.6863e+14   6.5081e-04
   778.40   1.6870e+14   6.5122e-04
   778.50   1.6877e+14   6.5162e-04
   778.60   1.6885e+14   6.5202e-04
   778.70   1.6892e+14   6.5243e-04
   778.80   1.6899e+14   6.5283e-04
   778.90   1.6907e+14   6.5323e-04
   779.00   1.6914e+14   6.5364e-04
   779.10   1.6921e+14   6.5405e-04
   779.20   1.6929e+14   6.5445e-04
   779.30   1.6936e+14   6.5485e-04
   779.40   1.6943e+14   6.5526e-04
   779.50   1.6950e+14   6.5567e-04
   779.60   1.6958e+14   6.5607e-04
   779.70   1.6965e+14   6.5648e-04
   779.80   1.6972e+14   6.5689e-04
   779.90   1.6980e+14   6.5730e-04
   780.00   1.6987e+14   6.5770e-04
   780.10   1.6994e+14   6.5811e-04
   780.20   1.7002e+14   6.5852e-04
   780.30   1.7009e+14   6.5892e-04
   780.40   1.7016e+14   6.5933e-04
   780.50   1.7024e+14   6.5974e-04
   780.60   1.7031e+14   6.6014e-04
   780.70   1.7039e+14   6.6055e-04
   780.80   1.7046e+14   6.6096e-04
   780.90   1.7053e+14   6.6137e-04
   781.00   1.7061e+14   6.6177e-04
   781.10   1.7068e+14   6.6219e-04
   781.20   1.7075e+14   6.6260e-04
   781.30   1.7083e+14   6.6300e-04
   781.40   1.7090e+14   6.6341e-04
   781.50   1.7097e+14   6.6383e-04
   781.60   1.7105e+14   6.6423e-04
   781.70   1.7112e+14   6.6464e-04
   781.80   1.7119e+14   6.6506e-04
   781.90   1.7127e+14   6.6547e-04
   782.00   1.7134e+14   6.6588e-04
   782.10   1.7141e+14   6.6629e-04
   782.20   1.7149e+14   6.6671e-04
   782.30   1.7156e+14   6.6711e-04
   782.40   1.7164e+14   6.6752e-04
   782.50   1.7171e+14   6.6794e-04
   782.60   1.7178e+14   6.6835e-04
   782.70   1.7186e+14   6.6876e-04
   782.80   1.7193e+14   6.6918e-04
   782.90   1.7200e+14   6.6958e-04
   783.00   1.7208e+14   6.7000e-04
   783.10   1.7215e+14   6.7042e-04
   783.20   1.7223e+14   6.7083e-04
   783.30   1.7230e+14   6.7124e-04
   783.40   1.7237e+14   6.7166e-04
   783.50   1.7245e+14   6.7207e-04
   783.60   1.7252e+14   6.7248e-04
   783.70   1.7260e+14   6.7290e-04
   783.80   1.7267e+14   6.7332e-04
   783.90   1.7274e+14   6.7373e-04
   784.00   1.7282e+14   6.7415e-04
   784.10   1.7289e+14   6.7456e-04
   784.20   1.7297e+14   6.7497e-04
   784.30   1.7304e+14   6.7539e-04
   784.40   1.7311e+14   6.7581e-04
   784.50   1.7319e+14   6.7622e-04
   784.60   1.7326e+14   6.7664e-04
   784.70   1.7334e+14   6.7706e-04
   784.80   1.7341e+14   6.7747e-04
   784.90   1.7348e+14   6.7789e-04
   785.00   1.7356e+14   6.7831e-04
   785.10   1.7363e+14   6.7873e-04
   785.20   1.7371e+14   6.7915e-04
   785.30   1.7378e+14   6.7957e-04
   785.40   1.7385e+14   6.7999e-04
   785.50   1.7393e+14   6.8040e-04
   785.60   1.7400e+14   6.8082e-04
   785.70   1.7408e+14   6.8124e-04
   785.80   1.7415e+14   6.8166e-04
   785.90   1.7422e+14   6.8208e-04
   786.00   1.7430e+14   6.8250e-04
   786.10   1.7437e+14   6.8292e-04
   786.20   1.7445e+14   6.8334e-04
   786.30   1.7452e+14   6.8376e-04
   786.40   1.7460e+14   6.8418e-04
   786.50   1.7467e+14   6.8460e-04
   786.60   1.7474e+14   6.8503e-04
   786.70   1.7482e+14   6.8544e-04
   786.80   1.7489e+14   6.8586e-04
   786.90   1.7497e+14   6.8629e-04
   787.00   1.7504e+14   6.8671e-04
   787.10   1.7512e+14   6.8713e-04
   787.20   1.7519e+14   6.8756e-04
   787.30   1.7527e+14   6.8797e-04
   787.40   1.7534e+14   6.8840e-04
   787.50   1.7541e+14   6.8882e-04
   787.60   1.7549e+14   6.8924e-04
   787.70   1.7556e+14   6.8967e-04
   787.80   1.7564e+14   6.9010e-04
   787.90   1.7571e+14   6.9051e-04
   788.00   1.7579e+14   6.9094e-04
   788.10   1.7586e+14   6.9137e-04
   788.20   1.7594e+14   6.9179e-04
   788.30   1.7601e+14   6.9221e-04
   788.40   1.7608e+14   6.9264e-04
   788.50   1.7616e+14   6.9306e-04
   788.60   1.7623e+14   6.9349e-04
   788.70   1.7631e+14   6.9392e-04
   788.80   1.7638e+14   6.9434e-04
   788.90   1.7646e+14   6.9477e-04
   789.00   1.7653e+14   6.9520e-04
   789.10   1.7661e+14   6.9562e-04
   789.20   1.7668e+14   6.9605e-04
   789.30   1.7676e+14   6.9648e-04
   789.40   1.7683e+14   6.9690e-04
   789.50   1.7691e+14   6.9733e-04
   789.60   1.7698e+14   6.9776e-04
   789.70   1.7706e+14   6.9818e-04
   789.80   1.7713e+14   6.9861e-04
   789.90   1.7721e+14   6.9904e-04
   790.00   1.7728e+14   6.9947e-04
   790.10   1.7736e+14   6.9990e-04
   790.20   1.7743e+14   7.0033e-04
   790.30   1.7750e+14   7.0075e-04
   790.40   1.7758e+14   7.0119e-04
   790.50   1.7765e+14   7.0162e-04
   790.60   1.7773e+14   7.0204e-04
   790.70   1.7780e+14   7.0248e-04
   790.80   1.7788e+14   7.0291e-04
   790.90   1.7795e+14   7.0334e-04
   791.00   1.7803e+14   7.0377e-04
   791.10   1.7810e+14   7.0420e-04
   791.20   1.7818e+14   7.0463e-04
   791.30   1.7825e+14   7.0506e-04
   791.40   1.7833e+14   7.0549e-04
   791.50   1.7840e+14   7.0592e-04
   791.60   1.7848e+14   7.0636e-04
   791.70   1.7855e+14   7.0679e-04
   791.80   1.7863e+14   7.0722e-04
   791.90   1.7870e+14   7.0766e-04
   792.00   1.7878e+14   7.0808e-04
   792.10   1.7886e+14   7.0852e-04
   792.20   1.7893e+14   7.0896e-04
   792.30   1.7901e+14   7.0939e-04
   792.40   1.7908e+14   7.0982e-04
   792.50   1.7916e+14   7.1026e-04
   792.60   1.7923e+14   7.1069e-04
   792.70   1.7931e+14   7.1113e-04
   792.80   1.7938e+14   7.1157e-04
   792.90   1.7946e+14   7.1199e-04
   793.00   1.7953e+14   7.1243e-04
   793.10   1.7961e+14   7.1287e-04
   793.20   1.7968e+14   7.1330e-04
   793.30   1.7976e+14   7.1374e-04
   793.40   1.7983e+14   7.1417e-04
   793.50   1.7991e+14   7.1461e-04
   793.60   1.7998e+14   7.1505e-04
   793.70   1.8006e+14   7.1548e-04
   793.80   1.8013e+14   7.1592e-04
   793.90   1.8021e+14   7.1636e-04
   794.00   1.8029e+14   7.1679e-04
   794.10   1.8036e+14   7.1723e-04
   794.20   1.8044e+14   7.1768e-04
   794.30   1.8051e+14   7.1811e-04
   794.40   1.8059e+14   7.1855e-04
   794.50   1.8066e+14   7.1898e-04
   794.60   1.8074e+14   7.1943e-04
   794.70   1.8081e+14   7.1987e-04
   794.80   1.8089e+14   7.2030e-04
   794.90   1.8097e+14   7.2074e-04
   795.00   1.8104e+14   7.2119e-04
   795.10   1.8112e+14   7.2162e-04
   795.20   1.8119e+14   7.2206e-04
   795.30   1.8127e+14   7.2251e-04
   795.40   1.8134e+14   7.2294e-04
   795.50   1.8142e+14   7.2339e-04
   795.60   1.8149e+14   7.2382e-04
   795.70   1.8157e+14   7.2427e-04
   795.80   1.8165e+14   7.2471e-04
   795.90   1.8172e+14   7.2515e-04
   796.00   1.8180e+14   7.2559e-04
   796.10   1.8187e+14   7.2604e-04
   796.20   1.8195e+14   7.2648e-04
   796.30   1.8202e+14   7.2692e-04
   796.40   1.8210e+14   7.2737e-04
   796.50   1.8218e+14   7.2781e-04
   796.60   1.8225e+14   7.2825e-04
   796.70   1.8233e+14   7.2869e-04
   796.80   1.8240e+14   7.2914e-04
   796.90   1.8248e+14   7.2959e-04
   797.00   1.8256e+14   7.3002e-04
   797.10   1.8263e+14   7.3047e-04
   797.20   1.8271e+14   7.3092e-04
   797.30   1.8278e+14   7.3136e-04
   797.40   1.8286e+14   7.3181e-04
   797.50   1.8293e+14   7.3225e-04
   797.60   1.8301e+14   7.3270e-04
   797.70   1.8309e+14   7.3315e-04
   797.80   1.8316e+14   7.3359e-04
   797.90   1.8324e+14   7.3404e-04
   798.00   1.8331e+14   7.3449e-04
   798.10   1.8339e+14   7.3493e-04
   798.20   1.8347e+14   7.3538e-04
   798.30   1.8354e+14   7.3582e-04
   798.40   1.8362e+14   7.3627e-04
   798.50   1.8369e+14   7.3672e-04
   798.60   1.8377e+14   7.3716e-04
   798.70   1.8385e+14   7.3762e-04
   798.80   1.8392e+14   7.3807e-04
   798.90   1.8400e+14   7.3851e-04
   799.00   1.8408e+14   7.3896e-04
   799.10   1.8415e+14   7.3941e-04
   799.20   1.8423e+14   7.3986e-04
   799.30   1.8430e+14   7.4031e-04
   799.40   1.8438e+14   7.4076e-04
   799.50   1.8446e+14   7.4121e-04
   799.60   1.8453e+14   7.4166e-04
   799.70   1.8461e+14   7.4211e-04
   799.80   1.8469e+14   7.4256e-04
   799.90   1.8476e+14   7.4301e-04
   800.00   1.8484e+14   7.4346e-04
   800.10   1.8491e+14   7.4392e-04
   800.20   1.8499e+14   7.4436e-04
   800.30   1.8507e+14   7.4482e-04
   800.40   1.8514e+14   7.4527e-04
   800.50   1.8522e+14   7.4572e-04
   800.60   1.8530e+14   7.4618e-04
   800.70   1.8537e+14   7.4663e-04
   800.80   1.8545e+14   7.4708e-04
   800.90   1.8553e+14   7.4753e-04
   801.00   1.8560e+14   7.4799e-04
   801.10   1.8568e+14   7.4845e-04
   801.20   1.8575e+14   7.4889e-04
   801.30   1.8583e+14   7.4935e-04
   801.40   1.8591e+14   7.4980e-04
   801.50   1.8598e+14   7.5026e-04
   801.60   1.8606e+14   7.5072e-04
   801.70   1.8614e+14   7.5117e-04
   801.80   1.8621e+14   7.5163e-04
   801.90   1.8629e+14   7.5208e-04
   802.00   1.8637e+14   7.5253e-04
   802.10   1.8644e+14   7.5299e-04
   802.20   1.8652e+14   7.5344e-04
   802.30   1.8660e+14   7.5391e-04
   802.40   1.8667e+14   7.5437e-04
   802.50   1.8675e+14   7.5482e-04
   802.60   1.8683e+14   7.5528e-04
   802.70   1.8690e+14   7.5573e-04
   802.80   1.8698e+14   7.5619e-04
   802.90   1.8706e+14   7.5665e-04
   803.00   1.8713e+14   7.5711e-04
   803.10   1.8721e+14   7.5757e-04
   803.20   1.8729e+14   7.5802e-04
   803.30   1.8736e+14   7.5848e-04
   803.40   1.8744e+14   7.5895e-04
   803.50   1.8752e+14   7.5940e-04
   803.60   1.8759e+14   7.5986e-04
   803.70   1.8767e+14   7.6032e-04
   803.80   1.8775e+14   7.6078e-04
   803.90   1.8783e+14   7.6125e-04
   804.00   1.8790e+14   7.6170e-04
   804.10   1.8798e+14   7.6216e-04
   804.20   1.8806e+14   7.6262e-04
   804.30   1.8813e+14   7.6308e-04
   804.40   1.8821e+14   7.6355e-04
   804.50   1.8829e+14   7.6401e-04
   804.60   1.8836e+14   7.6447e-04
   804.70   1.8844e+14   7.6493e-04
   804.80   1.8852e+14   7.6539e-04
   804.90   1.8859e+14   7.6585e-04
   805.00   1.8867e+14   7.6632e-04
   805.10   1.8875e+14   7.6678e-04
   805.20   1.8883e+14   7.6724e-04
   805.30   1.8890e+14   7.6771e-04
   805.40   1.8898e+14   7.6817e-04
   805.50   1.8906e+14   7.6864e-04
   805.60   1.8913e+14   7.6910e-04
   805.70   1.8921e+14   7.6956e-04
   805.80   1.8929e+14   7.7003e-04
   805.90   1.8937e+14   7.7049e-04
   806.00   1.8944e+14   7.7096e-04
   806.10   1.8952e+14   7.7143e-04
   806.20   1.8960e+14   7.7189e-04
   806.30   1.8967e+14   7.7236e-04
   806.40   1.8975e+14   7.7282e-04
   806.50   1.8983e+14   7.7329e-04
   806.60   1.8991e+14   7.7376e-04
   806.70   1.8998e+14   7.7422e-04
   806.80   1.9006e+14   7.7469e-04
   806.90   1.9014e+14   7.7515e-04
   807.00   1.9022e+14   7.7563e-04
   807.10   1.9029e+14   7.7609e-04
   807.20   1.9037e+14   7.7656e-04
   807.30   1.9045e+14   7.7703e-04
   807.40   1.9052e+14   7.7749e-04
   807.50   1.9060e+14   7.7797e-04
   807.60   1.9068e+14   7.7843e-04
   807.70   1.9076e+14   7.7890e-04
   807.80   1.9083e+14   7.7938e-04
   807.90   1.9091e+14   7.7984e-04
   808.00   1.9099e+14   7.8032e-04
   808.10   1.9107e+14   7.8078e-04
   808.20   1.9114e+14   7.8125e-04
   808.30   1.9122e+14   7.8172e-04
   808.40   1.9130e+14   7.8219e-04
   808.50   1.9138e+14   7.8267e-04
   808.60   1.9145e+14   7.8314e-04
   808.70   1.9153e+14   7.8361e-04
   808.80   1.9161e+14   7.8408e-04
   808.90   1.9169e+14   7.8455e-04
   809.00   1.9176e+14   7.8502e-04
   809.10   1.9184e+14   7.8550e-04
   809.20   1.9192e+14   7.8597e-04
   809.30   1.9200e+14   7.8644e-04
   809.40   1.9208e+14   7.8692e-04
   809.50   1.9215e+14   7.8739e-04
   809.60   1.9223e+14   7.8786e-04
   809.70   1.9231e+14   7.8834e-04
   809.80   1.9239e+14   7.8881e-04
   809.90   1.9246e+14   7.8929e-04
   810.00   1.9254e+14   7.8976e-04
   810.10   1.9262e+14   7.9024e-04
   810.20   1.9270e+14   7.9071e-04
   810.30   1.9278e+14   7.9119e-04
   810.40   1.9285e+14   7.9167e-04
   810.50   1.9293e+14   7.9214e-04
   810.60   1.9301e+14   7.9262e-04
   810.70   1.9309e+14   7.9309e-04
   810.80   1.9316e+14   7.9357e-04
   810.90   1.9324e+14   7.9404e-04
   811.00   1.9332e+14   7.9452e-04
   811.10   1.9340e+14   7.9499e-04
   811.20   1.9348e+14   7.9547e-04
   811.30   1.9355e+14   7.9596e-04
   811.40   1.9363e+14   7.9643e-04
   811.50   1.9371e+14   7.9691e-04
   811.60   1.9379e+14   7.9738e-04
   811.70   1.9387e+14   7.9787e-04
   811.80   1.9394e+14   7.9834e-04
   811.90   1.9402e+14   7.9882e-04
   812.00   1.9410e+14   7.9931e-04
   812.10   1.9418e+14   7.9978e-04
   812.20   1.9426e+14   8.0027e-04
   812.30   1.9433e+14   8.0074e-04
   812.40   1.9441e+14   8.0123e-04
   812.50   1.9449e+14   8.0170e-04
   812.60   1.9457e+14   8.0219e-04
   812.70   1.9465e+14   8.0267e-04
   812.80   1.9473e+14   8.0315e-04
   812.90   1.9480e+14   8.0363e-04
   813.00   1.9488e+14   8.0411e-04
   813.10   1.9496e+14   8.0460e-04
   813.20   1.9504e+14   8.0507e-04
   813.30   1.9512e+14   8.0556e-04
   813.40   1.9519e+14   8.0604e-04
   813.50   1.9527e+14   8.0652e-04
   813.60   1.9535e+14   8.0701e-04
   813.70   1.9543e+14   8.0749e-04
   813.80   1.9551e+14   8.0798e-04
   813.90   1.9559e+14   8.0846e-04
   814.00   1.9566e+14   8.0895e-04
   814.10   1.9574e+14   8.0942e-04
   814.20   1.9582e+14   8.0991e-04
   814.30   1.9590e+14   8.1039e-04
   814.40   1.9598e+14   8.1088e-04
   814.50   1.9606e+14   8.1137e-04
   814.60   1.9613e+14   8.1185e-04
   814.70   1.9621e+14   8.1234e-04
   814.80   1.9629e+14   8.1282e-04
   814.90   1.9637e+14   8.1332e-04
   815.00   1.9645e+14   8.1380e-04
   815.10   1.9653e+14   8.1429e-04
   815.20   1.9661e+14   8.1477e-04
   815.30   1.9668e+14   8.1526e-04
   815.40   1.9676e+14   8.1575e-04
   815.50   1.9684e+14   8.1624e-04
   815.60   1.9692e+14   8.1673e-04
   815.70   1.9700e+14   8.1721e-04
   815.80   1.9708e+14   8.1770e-04
   815.90   1.9716e+14   8.1819e-04
   816.00   1.9723e+14   8.1868e-04
   816.10   1.9731e+14   8.1917e-04
   816.20   1.9739e+14   8.1966e-04
   816.30   1.9747e+14   8.2014e-04
   816.40   1.9755e+14   8.2064e-04
   816.50   1.9763e+14   8.2113e-04
   816.60   1.9771e+14   8.2162e-04
   816.70   1.9778e+14   8.2211e-04
   816.80   1.9786e+14   8.2260e-04
   816.90   1.9794e+14   8.2310e-04
   817.00   1.9802e+14   8.2358e-04
   817.10   1.9810e+14   8.2408e-04
   817.20   1.9818e+14   8.2457e-04
   817.30   1.9826e+14   8.2506e-04
   817.40   1.9834e+14   8.2555e-04
   817.50   1.9842e+14   8.2605e-04
   817.60   1.9849e+14   8.2654e-04
   817.70   1.9857e+14   8.2703e-04
   817.80   1.9865e+14   8.2753e-04
   817.90   1.9873e+14   8.2802e-04
   818.00   1.9881e+14   8.2852e-04
   818.10   1.9889e+14   8.2901e-04
   818.20   1.9897e+14   8.2951e-04
   818.30   1.9905e+14   8.2999e-04
   818.40   1.9913e+14   8.3049e-04
   818.50   1.9920e+14   8.3098e-04
   818.60   1.9928e+14   8.3148e-04
   818.70   1.9936e+14   8.3197e-04
   818.80   1.9944e+14   8.3248e-04
   818.90   1.9952e+14   8.3298e-04
   819.00   1.9960e+14   8.3347e-04
   819.10   1.9968e+14   8.3397e-04
   819.20   1.9976e+14   8.3446e-04
   819.30   1.9984e+14   8.3496e-04
   819.40   1.9992e+14   8.3545e-04
   819.50   2.0000e+14   8.3596e-04
   819.60   2.0007e+14   8.3645e-04
   819.70   2.0015e+14   8.3695e-04
   819.80   2.0023e+14   8.3745e-04
   819.90   2.0031e+14   8.3795e-04
   820.00   2.0039e+14   8.3844e-04
   820.10   2.0047e+14   8.3895e-04
   820.20   2.0055e+14   8.3945e-04
   820.30   2.0063e+14   8.3994e-04
   820.40   2.0071e+14   8.4045e-04
   820.50   2.0079e+14   8.4094e-04
   820.60   2.0087e+14   8.4145e-04
   820.70   2.0095e+14   8.4195e-04
   820.80   2.0103e+14   8.4245e-04
   820.90   2.0110e+14   8.4295e-04
   821.00   2.0118e+14   8.4345e-04
   821.10   2.0126e+14   8.4395e-04
   821.20   2.0134e+14   8.4446e-04
   821.30   2.0142e+14   8.4495e-04
   821.40   2.0150e+14   8.4546e-04
   821.50   2.0158e+14   8.4596e-04
   821.60   2.0166e+14   8.4647e-04
   821.70   2.0174e+14   8.4696e-04
   821.80   2.0182e+14   8.4747e-04
   821.90   2.0190e+14   8.4798e-04
   822.00   2.0198e+14   8.4848e-04
   822.10   2.0206e+14   8.4899e-04
   822.20   2.0214e+14   8.4949e-04
   822.30   2.0222e+14   8.5000e-04
   822.40   2.0230e+14   8.5050e-04
   822.50   2.0238e+14   8.5101e-04
   822.60   2.0246e+14   8.5151e-04
   822.70   2.0253e+14   8.5202e-04
   822.80   2.0261e+14   8.5252e-04
   822.90   2.0269e+14   8.5303e-04
   823.00   2.0277e+14   8.5353e-04
   823.10   2.0285e+14   8.5404e-04
   823.20   2.0293e+14   8.5454e-04
   823.30   2.0301e+14   8.5505e-04
   823.40   2.0309e+14   8.5556e-04
   823.50   2.0317e+14   8.5607e-04
   823.60   2.0325e+14   8.5657e-04
   823.70   2.0333e+14   8.5709e-04
   823.80   2.0341e+14   8.5759e-04
   823.90   2.0349e+14   8.5810e-04
   824.00   2.0357e+14   8.5861e-04
   824.10   2.0365e+14   8.5912e-04
   824.20   2.0373e+14   8.5962e-04
   824.30   2.0381e+14   8.6014e-04
   824.40   2.0389e+14   8.6065e-04
   824.50   2.0397e+14   8.6116e-04
   824.60   2.0405e+14   8.6167e-04
   824.70   2.0413e+14   8.6218e-04
   824.80   2.0421e+14   8.6269e-04
   824.90   2.0429e+14   8.6320e-04
   825.00   2.0437e+14   8.6372e-04
   825.10   2.0445e+14   8.6422e-04
   825.20   2.0453e+14   8.6474e-04
   825.30   2.0461e+14   8.6525e-04
   825.40   2.0469e+14   8.6577e-04
   825.50   2.0477e+14   8.6627e-04
   825.60   2.0485e+14   8.6679e-04
   825.70   2.0493e+14   8.6730e-04
   825.80   2.0501e+14   8.6782e-04
   825.90   2.0509e+14   8.6833e-04
   826.00   2.0517e+14   8.6884e-04
   826.10   2.0525e+14   8.6935e-04
   826.20   2.0533e+14   8.6987e-04
   826.30   2.0541e+14   8.7038e-04
   826.40   2.0549e+14   8.7090e-04
   826.50   2.0557e+14   8.7141e-04
   826.60   2.0565e+14   8.7193e-04
   826.70   2.0573e+14   8.7244e-04
   826.80   2.0581e+14   8.7297e-04
   826.90   2.0589e+14   8.7348e-04
   827.00   2.0597e+14   8.7400e-04
   827.10   2.0605e+14   8.7451e-04
   827.20   2.0613e+14   8.7503e-04
   827.30   2.0621e+14   8.7554e-04
   827.40   2.0629e+14   8.7607e-04
   827.50   2.0637e+14   8.7658e-04
   827.60   2.0645e+14   8.7710e-04
   827.70   2.0653e+14   8.7762e-04
   827.80   2.0661e+14   8.7814e-04
   827.90   2.0669e+14   8.7865e-04
   828.00   2.0677e+14   8.7918e-04
   828.10   2.0685e+14   8.7969e-04
   828.20   2.0693e+14   8.8022e-04
   828.30   2.0701e+14   8.8073e-04
   828.40   2.0710e+14   8.8126e-04
   828.50   2.0718e+14   8.8177e-04
   828.60   2.0726e+14   8.8230e-04
   828.70   2.0734e+14   8.8281e-04
   828.80   2.0742e+14   8.8334e-04
   828.90   2.0750e+14   8.8385e-04
   829.00   2.0758e+14   8.8438e-04
   829.10   2.0766e+14   8.8490e-04
   829.20   2.0774e+14   8.8543e-04
   829.30   2.0782e+14   8.8594e-04
   829.40   2.0790e+14   8.8647e-04
   829.50   2.0798e+14   8.8699e-04
   829.60   2.0806e+14   8.8752e-04
   829.70   2.0814e+14   8.8803e-04
   829.80   2.0822e+14   8.8856e-04
   829.90   2.0830e+14   8.8908e-04
   830.00   2.0838e+14   8.8961e-04
   830.10   2.0846e+14   8.9013e-04
   830.20   2.0854e+14   8.9066e-04
   830.30   2.0863e+14   8.9118e-04
   830.40   2.0871e+14   8.9171e-04
   830.50   2.0879e+14   8.9223e-04
   830.60   2.0887e+14   8.9276e-04
   830.70   2.0895e+14   8.9328e-04
   830.80   2.0903e+14   8.9382e-04
   830.90   2.0911e+14   8.9434e-04
   831.00   2.0919e+14   8.9487e-04
   831.10   2.0927e+14   8.9539e-04
   831.20   2.0935e+14   8.9592e-04
   831.30   2.0943e+14   8.9645e-04
   831.40   2.0951e+14   8.9698e-04
   831.50   2.0959e+14   8.9750e-04
   831.60   2.0968e+14   8.9803e-04
   831.70   2.0976e+14   8.9856e-04
   831.80   2.0984e+14   8.9909e-04
   831.90   2.0992e+14   8.9962e-04
   832.00   2.1000e+14   9.0015e-04
   832.10   2.1008e+14   9.0068e-04
   832.20   2.1016e+14   9.0121e-04
   832.30   2.1024e+14   9.0174e-04
   832.40   2.1032e+14   9.0227e-04
   832.50   2.1040e+14   9.0280e-04
   832.60   2.1048e+14   9.0333e-04
   832.70   2.1057e+14   9.0386e-04
   832.80   2.1065e+14   9.0440e-04
   832.90   2.1073e+14   9.0492e-04
   833.00   2.1081e+14   9.0545e-04
   833.10   2.1089e+14   9.0599e-04
   833.20   2.1097e+14   9.0652e-04
   833.30   2.1105e+14   9.0705e-04
   833.40   2.1113e+14   9.0758e-04
   833.50   2.1121e+14   9.0812e-04
   833.60   2.1130e+14   9.0865e-04
   833.70   2.1138e+14   9.0919e-04
   833.80   2.1146e+14   9.0972e-04
   833.90   2.1154e+14   9.1026e-04
   834.00   2.1162e+14   9.1079e-04
   834.10   2.1170e+14   9.1133e-04
   834.20   2.1178e+14   9.1186e-04
   834.30   2.1186e+14   9.1240e-04
   834.40   2.1195e+14   9.1293e-04
   834.50   2.1203e+14   9.1347e-04
   834.60   2.1211e+14   9.1400e-04
   834.70   2.1219e+14   9.1454e-04
   834.80   2.1227e+14   9.1507e-04
   834.90   2.1235e+14   9.1561e-04
   835.00   2.1243e+14   9.1615e-04
   835.10   2.1251e+14   9.1669e-04
   835.20   2.1260e+14   9.1722e-04
   835.30   2.1268e+14   9.1777e-04
   835.40   2.1276e+14   9.1830e-04
   835.50   2.1284e+14   9.1883e-04
   835.60   2.1292e+14   9.1938e-04
   835.70   2.1300e+14   9.1991e-04
   835.80   2.1308e+14   9.2046e-04
   835.90   2.1317e+14   9.2099e-04
   836.00   2.1325e+14   9.2153e-04
   836.10   2.1333e+14   9.2207e-04
   836.20   2.1341e+14   9.2262e-04
   836.30   2.1349e+14   9.2315e-04
   836.40   2.1357e+14   9.2370e-04
   836.50   2.1365e+14   9.2423e-04
   836.60   2.1374e+14   9.2478e-04
   836.70   2.1382e+14   9.2532e-04
   836.80   2.1390e+14   9.2586e-04
   836.90   2.1398e+14   9.2640e-04
   837.00   2.1406e+14   9.2695e-04
   837.10   2.1414e+14   9.2749e-04
   837.20   2.1423e+14   9.2804e-04
   837.30   2.1431e+14   9.2857e-04
   837.40   2.1439e+14   9.2911e-04
   837.50   2.1447e+14   9.2966e-04
   837.60   2.1455e+14   9.3020e-04
   837.70   2.1463e+14   9.3075e-04
   837.80   2.1472e+14   9.3129e-04
   837.90   2.1480e+14   9.3184e-04
   838.00   2.1488e+14   9.3238e-04
   838.10   2.1496e+14   9.3293e-04
   838.20   2.1504e+14   9.3347e-04
   838.30   2.1512e+14   9.3402e-04
   838.40   2.1521e+14   9.3456e-04
   838.50   2.1529e+14   9.3512e-04
   838.60   2.1537e+14   9.3566e-04
   838.70   2.1545e+14   9.3620e-04
   838.80   2.1553e+14   9.3675e-04
   838.90   2.1562e+14   9.3730e-04
   839.00   2.1570e+14   9.3785e-04
   839.10   2.1578e+14   9.3839e-04
   839.20   2.1586e+14   9.3895e-04
   839.30   2.1594e+14   9.3949e-04
   839.40   2.1603e+14   9.4004e-04
   839.50   2.1611e+14   9.4059e-04
   839.60   2.1619e+14   9.4114e-04
   839.70   2.1627e+14   9.4169e-04
   839.80   2.1635e+14   9.4224e-04
   839.90   2.1644e+14   9.4279e-04
   840.00   2.1652e+14   9.4333e-04
   840.10   2.1660e+14   9.4389e-04
   840.20   2.1668e+14   9.4444e-04
   840.30   2.1676e+14   9.4499e-04
   840.40   2.1685e+14   9.4554e-04
   840.50   2.1693e+14   9.4610e-04
   840.60   2.1701e+14   9.4664e-04
   840.70   2.1709e+14   9.4720e-04
   840.80   2.1717e+14   9.4775e-04
   840.90   2.1726e+14   9.4831e-04
   841.00   2.1734e+14   9.4885e-04
   841.10   2.1742e+14   9.4941e-04
   841.20   2.1750e+14   9.4996e-04
   841.30   2.1759e+14   9.5051e-04
   841.40   2.1767e+14   9.5107e-04
   841.50   2.1775e+14   9.5162e-04
   841.60   2.1783e+14   9.5218e-04
   841.70   2.1791e+14   9.5273e-04
   841.80   2.1800e+14   9.5329e-04
   841.90   2.1808e+14   9.5384e-04
   842.00   2.1816e+14   9.5440e-04
   842.10   2.1824e+14   9.5495e-04
   842.20   2.1833e+14   9.5552e-04
   842.30   2.1841e+14   9.5607e-04
   842.40   2.1849e+14   9.5662e-04
   842.50   2.1857e+14   9.5718e-04
   842.60   2.1866e+14   9.5774e-04
   842.70   2.1874e+14   9.5830e-04
   842.80   2.1882e+14   9.5885e-04
   842.90   2.1890e+14   9.5942e-04
   843.00   2.1899e+14   9.5997e-04
   843.10   2.1907e+14   9.6053e-04
   843.20   2.1915e+14   9.6109e-04
   843.30   2.1923e+14   9.6164e-04
   843.40   2.1932e+14   9.6221e-04
   843.50   2.1940e+14   9.6276e-04
   843.60   2.1948e+14   9.6333e-04
   843.70   2.1956e+14   9.6388e-04
   843.80   2.1965e+14   9.6445e-04
   843.90   2.1973e+14   9.6501e-04
   844.00   2.1981e+14   9.6557e-04
   844.10   2.1989e+14   9.6613e-04
   844.20   2.1998e+14   9.6669e-04
   844.30   2.2006e+14   9.6725e-04
   844.40   2.2014e+14   9.6781e-04
   844.50   2.2022e+14   9.6838e-04
   844.60   2.2031e+14   9.6894e-04
   844.70   2.2039e+14   9.6951e-04
   844.80   2.2047e+14   9.7006e-04
   844.90   2.2055e+14   9.7063e-04
   845.00   2.2064e+14   9.7119e-04
   845.10   2.2072e+14   9.7175e-04
   845.20   2.2080e+14   9.7232e-04
   845.30   2.2089e+14   9.7288e-04
   845.40   2.2097e+14   9.7345e-04
   845.50   2.2105e+14   9.7401e-04
   845.60   2.2113e+14   9.7458e-04
   845.70   2.2122e+14   9.7514e-04
   845.80   2.2130e+14   9.7572e-04
   845.90   2.2138e+14   9.7628e-04
   846.00   2.2147e+14   9.7684e-04
   846.10   2.2155e+14   9.7741e-04
   846.20   2.2163e+14   9.7797e-04
   846.30   2.2171e+14   9.7855e-04
   846.40   2.2180e+14   9.7911e-04
   846.50   2.2188e+14   9.7968e-04
   846.60   2.2196e+14   9.8025e-04
   846.70   2.2205e+14   9.8081e-04
   846.80   2.2213e+14   9.8139e-04
   846.90   2.2221e+14   9.8195e-04
   847.00   2.2229e+14   9.8252e-04
   847.10   2.2238e+14   9.8309e-04
   847.20   2.2246e+14   9.8366e-04
   847.30   2.2254e+14   9.8423e-04
   847.40   2.2263e+14   9.8481e-04
   847.50   2.2271e+14   9.8537e-04
   847.60   2.2279e+14   9.8594e-04
   847.70   2.2288e+14   9.8652e-04
   847.80   2.2296e+14   9.8708e-04
   847.90   2.2304e+14   9.8766e-04
   848.00   2.2313e+14   9.8823e-04
   848.10   2.2321e+14   9.8880e-04
   848.20   2.2329e+14   9.8937e-04
   848.30   2.2338e+14   9.8994e-04
   848.40   2.2346e+14   9.9052e-04
   848.50   2.2354e+14   9.9109e-04
   848.60   2.2363e+14   9.9167e-04
   848.70   2.2371e+14   9.9224e-04
   848.80   2.2379e+14   9.9282e-04
   848.90   2.2387e+14   9.9339e-04
   849.00   2.2396e+14   9.9396e-04
   849.10   2.2404e+14   9.9454e-04
   849.20   2.2412e+14   9.9511e-04
   849.30   2.2421e+14   9.9569e-04
   849.40   2.2429e+14   9.9626e-04
   849.50   2.2437e+14   9.9684e-04
   849.60   2.2446e+14   9.9741e-04
   849.70   2.2454e+14   9.9799e-04
   849.80   2.2462e+14   9.9857e-04
   849.90   2.2471e+14   9.9914e-04
   850.00   2.2479e+14   9.9972e-04
   850.10   2.2488e+14   1.0003e-03
   850.20   2.2496e+14   1.0009e-03
   850.30   2.2504e+14   1.0015e-03
   850.40   2.2513e+14   1.0020e-03
   850.50   2.2521e+14   1.0026e-03
   850.60   2.2529e+14   1.0032e-03
   850.70   2.2538e+14   1.0038e-03
   850.80   2.2546e+14   1.0043e-03
   850.90   2.2554e+14   1.0049e-03
   851.00   2.2563e+14   1.0055e-03
   851.10   2.2571e+14   1.0061e-03
   851.20   2.2579e+14   1.0067e-03
   851.30   2.2588e+14   1.0073e-03
   851.40   2.2596e+14   1.0078e-03
   851.50   2.2604e+14   1.0084e-03
   851.60   2.2613e+14   1.0090e-03
   851.70   2.2621e+14   1.0096e-03
   851.80   2.2630e+14   1.0102e-03
   851.90   2.2638e+14   1.0107e-03
   852.00   2.2646e+14   1.0113e-03
   852.10   2.2655e+14   1.0119e-03
   852.20   2.2663e+14   1.0125e-03
   852.30   2.2671e+14   1.0131e-03
   852.40   2.2680e+14   1.0137e-03
   852.50   2.2688e+14   1.0142e-03
   852.60   2.2697e+14   1.0148e-03
   852.70   2.2705e+14   1.0154e-03
   852.80   2.2713e+14   1.0160e-03
   852.90   2.2722e+14   1.0166e-03
   853.00   2.2730e+14   1.0172e-03
   853.10   2.2738e+14   1.0178e-03
   853.20   2.2747e+14   1.0183e-03
   853.30   2.2755e+14   1.0189e-03
   853.40   2.2764e+14   1.0195e-03
   853.50   2.2772e+14   1.0201e-03
   853.60   2.2780e+14   1.0207e-03
   853.70   2.2789e+14   1.0213e-03
   853.80   2.2797e+14   1.0219e-03
   853.90   2.2806e+14   1.0225e-03
   854.00   2.2814e+14   1.0230e-03
   854.10   2.2822e+14   1.0236e-03
   854.20   2.2831e+14   1.0242e-03
   854.30   2.2839e+14   1.0248e-03
   854.40   2.2848e+14   1.0254e-03
   854.50   2.2856e+14   1.0260e-03
   854.60   2.2864e+14   1.0266e-03
   854.70   2.2873e+14   1.0272e-03
   854.80   2.2881e+14   1.0278e-03
   854.90   2.2890e+14   1.0283e-03
   855.00   2.2898e+14   1.0289e-03
   855.10   2.2906e+14   1.0295e-03
   855.20   2.2915e+14   1.0301e-03
   855.30   2.2923e+14   1.0307e-03
   855.40   2.2932e+14   1.0313e-03
   855.50   2.2940e+14   1.0319e-03
   855.60   2.2949e+14   1.0325e-03
   855.70   2.2957e+14   1.0331e-03
   855.80   2.2965e+14   1.0337e-03
   855.90   2.2974e+14   1.0343e-03
   856.00   2.2982e+14   1.0349e-03
   856.10   2.2991e+14   1.0355e-03
   856.20   2.2999e+14   1.0360e-03
   856.30   2.3008e+14   1.0367e-03
   856.40   2.3016e+14   1.0372e-03
   856.50   2.3024e+14   1.0378e-03
   856.60   2.3033e+14   1.0384e-03
   856.70   2.3041e+14   1.0390e-03
   856.80   2.3050e+14   1.0396e-03
   856.90   2.3058e+14   1.0402e-03
   857.00   2.3067e+14   1.0408e-03
   857.10   2.3075e+14   1.0414e-03
   857.20   2.3083e+14   1.0420e-03
   857.30   2.3092e+14   1.0426e-03
   857.40   2.3100e+14   1.0432e-03
   857.50   2.3109e+14   1.0438e-03
   857.60   2.3117e+14   1.0444e-03
   857.70   2.3126e+14   1.0450e-03
   857.80   2.3134e+14   1.0456e-03
   857.90   2.3143e+14   1.0462e-03
   858.00   2.3151e+14   1.0468e-03
   858.10   2.3160e+14   1.0474e-03
   858.20   2.3168e+14   1.0480e-03
   858.30   2.3176e+14   1.0486e-03
   858.40   2.3185e+14   1.0492e-03
   858.50   2.3193e+14   1.0498e-03
   858.60   2.3202e+14   1.0504e-03
   858.70   2.3210e+14   1.0510e-03
   858.80   2.3219e+14   1.0516e-03
   858.90   2.3227e+14   1.0522e-03
   859.00   2.3236e+14   1.0528e-03
   859.10   2.3244e+14   1.0534e-03
   859.20   2.3253e+14   1.0540e-03
   859.30   2.3261e+14   1.0546e-03
   859.40   2.3270e+14   1.0552e-03
   859.50   2.3278e+14   1.0558e-03
   859.60   2.3286e+14   1.0564e-03
   859.70   2.3295e+14   1.0570e-03
   859.80   2.3303e+14   1.0577e-03
   859.90   2.3312e+14   1.0582e-03
   860.00   2.3320e+14   1.0589e-03
   860.10   2.3329e+14   1.0595e-03
   860.20   2.3337e+14   1.0601e-03
   860.30   2.3346e+14   1.0607e-03
   860.40   2.3354e+14   1.0613e-03
   860.50   2.3363e+14   1.0619e-03
   860.60   2.3371e+14   1.0625e-03
   860.70   2.3380e+14   1.0631e-03
   860.80   2.3388e+14   1.0637e-03
   860.90   2.3397e+14   1.0643e-03
   861.00   2.3405e+14   1.0649e-03
   861.10   2.3414e+14   1.0655e-03
   861.20   2.3422e+14   1.0661e-03
   861.30   2.3431e+14   1.0667e-03
   861.40   2.3439e+14   1.0674e-03
   861.50   2.3448e+14   1.0680e-03
   861.60   2.3456e+14   1.0686e-03
   861.70   2.3465e+14   1.0692e-03
   861.80   2.3473e+14   1.0698e-03
   861.90   2.3482e+14   1.0704e-03
   862.00   2.3490e+14   1.0710e-03
   862.10   2.3499e+14   1.0716e-03
   862.20   2.3507e+14   1.0722e-03
   862.30   2.3516e+14   1.0729e-03
   862.40   2.3524e+14   1.0735e-03
   862.50   2.3533e+14   1.0741e-03
   862.60   2.3541e+14   1.0747e-03
   862.70   2.3550e+14   1.0753e-03
   862.80   2.3558e+14   1.0759e-03
   862.90   2.3567e+14   1.0765e-03
   863.00   2.3575e+14   1.0771e-03
   863.10   2.3584e+14   1.0778e-03
   863.20   2.3592e+14   1.0784e-03
   863.30   2.3601e+14   1.0790e-03
   863.40   2.3610e+14   1.0796e-03
   863.50   2.3618e+14   1.0802e-03
   863.60   2.3627e+14   1.0808e-03
   863.70   2.3635e+14   1.0815e-03
   863.80   2.3644e+14   1.0821e-03
   863.90   2.3652e+14   1.0827e-03
   864.00   2.3661e+14   1.0833e-03
   864.10   2.3669e+14   1.0839e-03
   864.20   2.3678e+14   1.0845e-03
   864.30   2.3686e+14   1.0852e-03
   864.40   2.3695e+14   1.0858e-03
   864.50   2.3703e+14   1.0864e-03
   864.60   2.3712e+14   1.0870e-03
   864.70   2.3720e+14   1.0876e-03
   864.80   2.3729e+14   1.0882e-03
   864.90   2.3738e+14   1.0888e-03
   865.00   2.3746e+14   1.0895e-03
   865.10   2.3755e+14   1.0901e-03
   865.20   2.3763e+14   1.0907e-03
   865.30   2.3772e+14   1.0913e-03
   865.40   2.3780e+14   1.0920e-03
   865.50   2.3789e+14   1.0926e-03
   865.60   2.3797e+14   1.0932e-03
   865.70   2.3806e+14   1.0938e-03
   865.80   2.3815e+14   1.0944e-03
   865.90   2.3823e+14   1.0951e-03
   866.00   2.3832e+14   1.0957e-03
   866.10   2.3840e+14   1.0963e-03
   866.20   2.3849e+14   1.0969e-03
   866.30   2.3857e+14   1.0976e-03
   866.40   2.3866e+14   1.0982e-03
   866.50   2.3875e+14   1.0988e-03
   866.60   2.3883e+14   1.0994e-03
   866.70   2.3892e+14   1.1000e-03
   866.80   2.3900e+14   1.1007e-03
   866.90   2.3909e+14   1.1013e-03
   867.00   2.3917e+14   1.1019e-03
   867.10   2.3926e+14   1.1026e-03
   867.20   2.3935e+14   1.1032e-03
   867.30   2.3943e+14   1.1038e-03
   867.40   2.3952e+14   1.1044e-03
   867.50   2.3960e+14   1.1051e-03
   867.60   2.3969e+14   1.1057e-03
   867.70   2.3977e+14   1.1063e-03
   867.80   2.3986e+14   1.1069e-03
   867.90   2.3995e+14   1.1076e-03
   868.00   2.4003e+14   1.1082e-03
   868.10   2.4012e+14   1.1088e-03
   868.20   2.4020e+14   1.1095e-03
   868.30   2.4029e+14   1.1101e-03
   868.40   2.4038e+14   1.1107e-03
   868.50   2.4046e+14   1.1114e-03
   868.60   2.4055e+14   1.1120e-03
   868.70   2.4063e+14   1.1126e-03
   868.80   2.4072e+14   1.1132e-03
   868.90   2.4081e+14   1.1139e-03
   869.00   2.4089e+14   1.1145e-03
   869.10   2.4098e+14   1.1151e-03
   869.20   2.4106e+14   1.1158e-03
   869.30   2.4115e+14   1.1164e-03
   869.40   2.4124e+14   1.1170e-03
   869.50   2.4132e+14   1.1177e-03
   869.60   2.4141e+14   1.1183e-03
   869.70   2.4149e+14   1.1189e-03
   869.80   2.4158e+14   1.1196e-03
   869.90   2.4167e+14   1.1202e-03
   870.00   2.4175e+14   1.1208e-03
   870.10   2.4184e+14   1.1214e-03
   870.20   2.4192e+14   1.1221e-03
   870.30   2.4201e+14   1.1227e-03
   870.40   2.4210e+14   1.1233e-03
   870.50   2.4218e+14   1.1240e-03
   870.60   2.4227e+14   1.1246e-03
   870.70   2.4236e+14   1.1252e-03
   870.80   2.4244e+14   1.1259e-03
   870.90   2.4253e+14   1.1266e-03
   871.00   2.4261e+14   1.1271e-03
   871.10   2.4270e+14   1.1278e-03
   871.20   2.4279e+14   1.1285e-03
   871.30   2.4287e+14   1.1291e-03
   871.40   2.4296e+14   1.1298e-03
   871.50   2.4305e+14   1.1304e-03
   871.60   2.4313e+14   1.1310e-03
   871.70   2.4322e+14   1.1317e-03
   871.80   2.4331e+14   1.1323e-03
   871.90   2.4339e+14   1.1329e-03
   872.00   2.4348e+14   1.1336e-03
   872.10   2.4357e+14   1.1342e-03
   872.20   2.4365e+14   1.1349e-03
   872.30   2.4374e+14   1.1355e-03
   872.40   2.4382e+14   1.1361e-03
   872.50   2.4391e+14   1.1368e-03
   872.60   2.4400e+14   1.1374e-03
   872.70   2.4408e+14   1.1380e-03
   872.80   2.4417e+14   1.1387e-03
   872.90   2.4426e+14   1.1393e-03
   873.00   2.4434e+14   1.1400e-03
   873.10   2.4443e+14   1.1406e-03
   873.20   2.4452e+14   1.1412e-03
   873.30   2.4460e+14   1.1419e-03
   873.40   2.4469e+14   1.1425e-03
   873.50   2.4478e+14   1.1432e-03
   873.60   2.4486e+14   1.1438e-03
   873.70   2.4495e+14   1.1444e-03
   873.80   2.4504e+14   1.1451e-03
   873.90   2.4512e+14   1.1458e-03
   874.00   2.4521e+14   1.1465e-03
   874.10   2.4530e+14   1.1471e-03
   874.20   2.4538e+14   1.1478e-03
   874.30   2.4547e+14   1.1484e-03
   874.40   2.4556e+14   1.1490e-03
   874.50   2.4564e+14   1.1497e-03
   874.60   2.4573e+14   1.1503e-03
   874.70   2.4582e+14   1.1510e-03
   874.80   2.4590e+14   1.1516e-03
   874.90   2.4599e+14   1.1523e-03
   875.00   2.4608e+14   1.1529e-03
   875.10   2.4616e+14   1.1536e-03
   875.20   2.4625e+14   1.1542e-03
   875.30   2.4634e+14   1.1549e-03
   875.40   2.4643e+14   1.1555e-03
   875.50   2.4651e+14   1.1561e-03
   875.60   2.4660e+14   1.1568e-03
   875.70   2.4669e+14   1.1574e-03
   875.80   2.4677e+14   1.1581e-03
   875.90   2.4686e+14   1.1587e-03
   876.00   2.4695e+14   1.1594e-03
   876.10   2.4703e+14   1.1600e-03
   876.20   2.4712e+14   1.1607e-03
   876.30   2.4721e+14   1.1613e-03
   876.40   2.4729e+14   1.1620e-03
   876.50   2.4738e+14   1.1626e-03
   876.60   2.4747e+14   1.1634e-03
   876.70   2.4756e+14   1.1639e-03
   876.80   2.4764e+14   1.1647e-03
   876.90   2.4773e+14   1.1653e-03
   877.00   2.4782e+14   1.1660e-03
   877.10   2.4790e+14   1.1666e-03
   877.20   2.4799e+14   1.1673e-03
   877.30   2.4808e+14   1.1679e-03
   877.40   2.4817e+14   1.1686e-03
   877.50   2.4825e+14   1.1693e-03
   877.60   2.4834e+14   1.1699e-03
   877.70   2.4843e+14   1.1706e-03
   877.80   2.4851e+14   1.1712e-03
   877.90   2.4860e+14   1.1719e-03
   878.00   2.4869e+14   1.1725e-03
   878.10   2.4878e+14   1.1732e-03
   878.20   2.4886e+14   1.1738e-03
   878.30   2.4895e+14   1.1745e-03
   878.40   2.4904e+14   1.1751e-03
   878.50   2.4912e+14   1.1758e-03
   878.60   2.4921e+14   1.1765e-03
   878.70   2.4930e+14   1.1771e-03
   878.80   2.4939e+14   1.1778e-03
   878.90   2.4947e+14   1.1784e-03
   879.00   2.4956e+14   1.1791e-03
   879.10   2.4965e+14   1.1797e-03
   879.20   2.4974e+14   1.1804e-03
   879.30   2.4982e+14   1.1811e-03
   879.40   2.4991e+14   1.1817e-03
   879.50   2.5000e+14   1.1824e-03
   879.60   2.5009e+14   1.1830e-03
   879.70   2.5017e+14   1.1837e-03
   879.80   2.5026e+14   1.1844e-03
   879.90   2.5035e+14   1.1851e-03
   880.00   2.5044e+14   1.1858e-03
   880.10   2.5052e+14   1.1864e-03
   880.20   2.5061e+14   1.1871e-03
   880.30   2.5070e+14   1.1878e-03
   880.40   2.5079e+14   1.1884e-03
   880.50   2.5087e+14   1.1891e-03
   880.60   2.5096e+14   1.1897e-03
   880.70   2.5105e+14   1.1904e-03
   880.80   2.5114e+14   1.1911e-03
   880.90   2.5122e+14   1.1917e-03
   881.00   2.5131e+14   1.1924e-03
   881.10   2.5140e+14   1.1931e-03
   881.20   2.5149e+14   1.1937e-03
   881.30   2.5157e+14   1.1944e-03
   881.40   2.5166e+14   1.1951e-03
   881.50   2.5175e+14   1.1957e-03
   881.60   2.5184e+14   1.1964e-03
   881.70   2.5193e+14   1.1971e-03
   881.80   2.5201e+14   1.1977e-03
   881.90   2.5210e+14   1.1984e-03
   882.00   2.5219e+14   1.1991e-03
   882.10   2.5228e+14   1.1997e-03
   882.20   2.5236e+14   1.2004e-03
   882.30   2.5245e+14   1.2011e-03
   882.40   2.5254e+14   1.2017e-03
   882.50   2.5263e+14   1.2024e-03
   882.60   2.5272e+14   1.2032e-03
   882.70   2.5280e+14   1.2037e-03
   882.80   2.5289e+14   1.2044e-03
   882.90   2.5298e+14   1.2052e-03
   883.00   2.5307e+14   1.2058e-03
   883.10   2.5315e+14   1.2065e-03
   883.20   2.5324e+14   1.2072e-03
   883.30   2.5333e+14   1.2078e-03
   883.40   2.5342e+14   1.2085e-03
   883.50   2.5351e+14   1.2092e-03
   883.60   2.5359e+14   1.2099e-03
   883.70   2.5368e+14   1.2105e-03
   883.80   2.5377e+14   1.2112e-03
   883.90   2.5386e+14   1.2119e-03
   884.00   2.5395e+14   1.2126e-03
   884.10   2.5403e+14   1.2132e-03
   884.20   2.5412e+14   1.2139e-03
   884.30   2.5421e+14   1.2146e-03
   884.40   2.5430e+14   1.2152e-03
   884.50   2.5439e+14   1.2159e-03
   884.60   2.5448e+14   1.2166e-03
   884.70   2.5456e+14   1.2173e-03
   884.80   2.5465e+14   1.2179e-03
   884.90   2.5474e+14   1.2186e-03
   885.00   2.5483e+14   1.2193e-03
   885.10   2.5492e+14   1.2200e-03
   885.20   2.5500e+14   1.2207e-03
   885.30   2.5509e+14   1.2213e-03
   885.40   2.5518e+14   1.2220e-03
   885.50   2.5527e+14   1.2227e-03
   885.60   2.5536e+14   1.2234e-03
   885.70   2.5545e+14   1.2240e-03
   885.80   2.5553e+14   1.2247e-03
   885.90   2.5562e+14   1.2255e-03
   886.00   2.5571e+14   1.2262e-03
   886.10   2.5580e+14   1.2269e-03
   886.20   2.5589e+14   1.2275e-03
   886.30   2.5597e+14   1.2282e-03
   886.40   2.5606e+14   1.2289e-03
   886.50   2.5615e+14   1.2296e-03
   886.60   2.5624e+14   1.2303e-03
   886.70   2.5633e+14   1.2309e-03
   886.80   2.5642e+14   1.2316e-03
   886.90   2.5651e+14   1.2323e-03
   887.00   2.5659e+14   1.2330e-03
   887.10   2.5668e+14   1.2337e-03
   887.20   2.5677e+14   1.2344e-03
   887.30   2.5686e+14   1.2350e-03
   887.40   2.5695e+14   1.2357e-03
   887.50   2.5704e+14   1.2364e-03
   887.60   2.5712e+14   1.2371e-03
   887.70   2.5721e+14   1.2378e-03
   887.80   2.5730e+14   1.2385e-03
   887.90   2.5739e+14   1.2391e-03
   888.00   2.5748e+14   1.2398e-03
   888.10   2.5757e+14   1.2405e-03
   888.20   2.5766e+14   1.2412e-03
   888.30   2.5774e+14   1.2419e-03
   888.40   2.5783e+14   1.2426e-03
   888.50   2.5792e+14   1.2433e-03
   888.60   2.5801e+14   1.2439e-03
   888.70   2.5810e+14   1.2446e-03
   888.80   2.5819e+14   1.2453e-03
   888.90   2.5828e+14   1.2461e-03
   889.00   2.5836e+14   1.2468e-03
   889.10   2.5845e+14   1.2474e-03
   889.20   2.5854e+14   1.2482e-03
   889.30   2.5863e+14   1.2489e-03
   889.40   2.5872e+14   1.2496e-03
   889.50   2.5881e+14   1.2502e-03
   889.60   2.5890e+14   1.2509e-03
   889.70   2.5899e+14   1.2516e-03
   889.80   2.5907e+14   1.2523e-03
   889.90   2.5916e+14   1.2530e-03
   890.00   2.5925e+14   1.2537e-03
   890.10   2.5934e+14   1.2544e-03
   890.20   2.5943e+14   1.2551e-03
   890.30   2.5952e+14   1.2558e-03
   890.40   2.5961e+14   1.2565e-03
   890.50   2.5970e+14   1.2572e-03
   890.60   2.5979e+14   1.2579e-03
   890.70   2.5987e+14   1.2586e-03
   890.80   2.5996e+14   1.2592e-03
   890.90   2.6005e+14   1.2599e-03
   891.00   2.6014e+14   1.2606e-03
   891.10   2.6023e+14   1.2613e-03
   891.20   2.6032e+14   1.2620e-03
   891.30   2.6041e+14   1.2627e-03
   891.40   2.6050e+14   1.2634e-03
   891.50   2.6059e+14   1.2641e-03
   891.60   2.6068e+14   1.2648e-03
   891.70   2.6076e+14   1.2655e-03
   891.80   2.6085e+14   1.2662e-03
   891.90   2.6094e+14   1.2669e-03
   892.00   2.6103e+14   1.2676e-03
   892.10   2.6112e+14   1.2683e-03
   892.20   2.6121e+14   1.2690e-03
   892.30   2.6130e+14   1.2697e-03
   892.40   2.6139e+14   1.2705e-03
   892.50   2.6148e+14   1.2712e-03
   892.60   2.6157e+14   1.2719e-03
   892.70   2.6166e+14   1.2726e-03
   892.80   2.6174e+14   1.2733e-03
   892.90   2.6183e+14   1.2740e-03
   893.00   2.6192e+14   1.2747e-03
   893.10   2.6201e+14   1.2754e-03
   893.20   2.6210e+14   1.2761e-03
   893.30   2.6219e+14   1.2768e-03
   893.40   2.6228e+14   1.2775e-03
   893.50   2.6237e+14   1.2782e-03
   893.60   2.6246e+14   1.2789e-03
   893.70   2.6255e+14   1.2796e-03
   893.80   2.6264e+14   1.2803e-03
   893.90   2.6273e+14   1.2810e-03
   894.00   2.6282e+14   1.2817e-03
   894.10   2.6291e+14   1.2824e-03
   894.20   2.6299e+14   1.2831e-03
   894.30   2.6308e+14   1.2838e-03
   894.40   2.6317e+14   1.2845e-03
   894.50   2.6326e+14   1.2853e-03
   894.60   2.6335e+14   1.2860e-03
   894.70   2.6344e+14   1.2867e-03
   894.80   2.6353e+14   1.2874e-03
   894.90   2.6362e+14   1.2881e-03
   895.00   2.6371e+14   1.2888e-03
   895.10   2.6380e+14   1.2895e-03
   895.20   2.6389e+14   1.2902e-03
   895.30   2.6398e+14   1.2909e-03
   895.40   2.6407e+14   1.2916e-03
   895.50   2.6416e+14   1.2923e-03
   895.60   2.6425e+14   1.2931e-03
   895.70   2.6434e+14   1.2939e-03
   895.80   2.6443e+14   1.2945e-03
   895.90   2.6452e+14   1.2953e-03
   896.00   2.6461e+14   1.2960e-03
   896.10   2.6469e+14   1.2967e-03
   896.20   2.6478e+14   1.2974e-03
   896.30   2.6487e+14   1.2981e-03
   896.40   2.6496e+14   1.2988e-03
   896.50   2.6505e+14   1.2995e-03
   896.60   2.6514e+14   1.3003e-03
   896.70   2.6523e+14   1.3010e-03
   896.80   2.6532e+14   1.3017e-03
   896.90   2.6541e+14   1.3024e-03
   897.00   2.6550e+14   1.3031e-03
   897.10   2.6559e+14   1.3038e-03
   897.20   2.6568e+14   1.3045e-03
   897.30   2.6577e+14   1.3053e-03
   897.40   2.6586e+14   1.3060e-03
   897.50   2.6595e+14   1.3067e-03
   897.60   2.6604e+14   1.3074e-03
   897.70   2.6613e+14   1.3081e-03
   897.80   2.6622e+14   1.3088e-03
   897.90   2.6631e+14   1.3096e-03
   898.00   2.6640e+14   1.3103e-03
   898.10   2.6649e+14   1.3110e-03
   898.20   2.6658e+14   1.3117e-03
   898.30   2.6667e+14   1.3124e-03
   898.40   2.6676e+14   1.3131e-03
   898.50   2.6685e+14   1.3139e-03
   898.60   2.6694e+14   1.3146e-03
   898.70   2.6703e+14   1.3153e-03
   898.80   2.6712e+14   1.3160e-03
   898.90   2.6721e+14   1.3167e-03
   899.00   2.6730e+14   1.3175e-03
   899.10   2.6739e+14   1.3182e-03
   899.20   2.6748e+14   1.3189e-03
   899.30   2.6757e+14   1.3197e-03
   899.40   2.6766e+14   1.3204e-03
   899.50   2.6775e+14   1.3212e-03
   899.60   2.6784e+14   1.3219e-03
   899.70   2.6793e+14   1.3226e-03
   899.80   2.6802e+14   1.3233e-03
   899.90   2.6811e+14   1.3241e-03
   900.00   2.6820e+14   1.3248e-03
   900.10   2.6829e+14   1.3255e-03
   900.20   2.6838e+14   1.3262e-03
   900.30   2.6847e+14   1.3270e-03
   900.40   2.6856e+14   1.3277e-03
   900.50   2.6865e+14   1.3284e-03
   900.60   2.6874e+14   1.3291e-03
   900.70   2.6883e+14   1.3299e-03
   900.80   2.6892e+14   1.3306e-03
   900.90   2.6901e+14   1.3313e-03
   901.00   2.6910e+14   1.3320e-03
   901.10   2.6919e+14   1.3328e-03
   901.20   2.6928e+14   1.3335e-03
   901.30   2.6937e+14   1.3342e-03
   901.40   2.6946e+14   1.3350e-03
   901.50   2.6955e+14   1.3357e-03
   901.60   2.6964e+14   1.3364e-03
   901.70   2.6973e+14   1.3371e-03
   901.80   2.6982e+14   1.3379e-03
   901.90   2.6991e+14   1.3386e-03
   902.00   2.7000e+14   1.3393e-03
   902.10   2.7010e+14   1.3401e-03
   902.20   2.7019e+14   1.3408e-03
   902.30   2.7028e+14   1.3415e-03
   902.40   2.7037e+14   1.3423e-03
   902.50   2.7046e+14   1.3430e-03
   902.60   2.7055e+14   1.3437e-03
   902.70   2.7064e+14   1.3446e-03
   902.80   2.7073e+14   1.3453e-03
   902.90   2.7082e+14   1.3460e-03
   903.00   2.7091e+14   1.3468e-03
   903.10   2.7100e+14   1.3475e-03
   903.20   2.7109e+14   1.3482e-03
   903.30   2.7118e+14   1.3490e-03
   903.40   2.7127e+14   1.3497e-03
   903.50   2.7136e+14   1.3504e-03
   903.60   2.7145e+14   1.3512e-03
   903.70   2.7154e+14   1.3519e-03
   903.80   2.7163e+14   1.3526e-03
   903.90   2.7172e+14   1.3534e-03
   904.00   2.7182e+14   1.3541e-03
   904.10   2.7191e+14   1.3548e-03
   904.20   2.7200e+14   1.3556e-03
   904.30   2.7209e+14   1.3563e-03
   904.40   2.7218e+14   1.3571e-03
   904.50   2.7227e+14   1.3578e-03
   904.60   2.7236e+14   1.3585e-03
   904.70   2.7245e+14   1.3593e-03
   904.80   2.7254e+14   1.3600e-03
   904.90   2.7263e+14   1.3608e-03
   905.00   2.7272e+14   1.3615e-03
   905.10   2.7281e+14   1.3622e-03
   905.20   2.7290e+14   1.3630e-03
   905.30   2.7299e+14   1.3637e-03
   905.40   2.7309e+14   1.3645e-03
   905.50   2.7318e+14   1.3652e-03
   905.60   2.7327e+14   1.3659e-03
   905.70   2.7336e+14   1.3667e-03
   905.80   2.7345e+14   1.3674e-03
   905.90   2.7354e+14   1.3682e-03
   906.00   2.7363e+14   1.3689e-03
   906.10   2.7372e+14   1.3697e-03
   906.20   2.7381e+14   1.3704e-03
   906.30   2.7390e+14   1.3711e-03
   906.40   2.7399e+14   1.3719e-03
   906.50   2.7409e+14   1.3726e-03
   906.60   2.7418e+14   1.3735e-03
   906.70   2.7427e+14   1.3741e-03
   906.80   2.7436e+14   1.3750e-03
   906.90   2.7445e+14   1.3757e-03
   907.00   2.7454e+14   1.3765e-03
   907.10   2.7463e+14   1.3772e-03
   907.20   2.7472e+14   1.3780e-03
   907.30   2.7481e+14   1.3787e-03
   907.40   2.7490e+14   1.3795e-03
   907.50   2.7500e+14   1.3802e-03
   907.60   2.7509e+14   1.3810e-03
   907.70   2.7518e+14   1.3817e-03
   907.80   2.7527e+14   1.3825e-03
   907.90   2.7536e+14   1.3832e-03
   908.00   2.7545e+14   1.3840e-03
   908.10   2.7554e+14   1.3847e-03
   908.20   2.7563e+14   1.3855e-03
   908.30   2.7572e+14   1.3862e-03
   908.40   2.7582e+14   1.3870e-03
   908.50   2.7591e+14   1.3877e-03
   908.60   2.7600e+14   1.3885e-03
   908.70   2.7609e+14   1.3892e-03
   908.80   2.7618e+14   1.3900e-03
   908.90   2.7627e+14   1.3907e-03
   909.00   2.7636e+14   1.3915e-03
   909.10   2.7645e+14   1.3922e-03
   909.20   2.7655e+14   1.3930e-03
   909.30   2.7664e+14   1.3937e-03
   909.40   2.7673e+14   1.3945e-03
   909.50   2.7682e+14   1.3952e-03
   909.60   2.7691e+14   1.3960e-03
   909.70   2.7700e+14   1.3968e-03
   909.80   2.7709e+14   1.3975e-03
   909.90   2.7719e+14   1.3983e-03
   910.00   2.7728e+14   1.3990e-03
   910.10   2.7737e+14   1.3998e-03
   910.20   2.7746e+14   1.4005e-03
   910.30   2.7755e+14   1.4013e-03
   910.40   2.7764e+14   1.4022e-03
   910.50   2.7773e+14   1.4028e-03
   910.60   2.7783e+14   1.4036e-03
   910.70   2.7792e+14   1.4044e-03
   910.80   2.7801e+14   1.4052e-03
   910.90   2.7810e+14   1.4060e-03
   911.00   2.7819e+14   1.4067e-03
   911.10   2.7828e+14   1.4075e-03
   911.20   2.7837e+14   1.4082e-03
   911.30   2.7847e+14   1.4090e-03
   911.40   2.7856e+14   1.4098e-03
   911.50   2.7865e+14   1.4105e-03
   911.60   2.7874e+14   1.4113e-03
   911.70   2.7883e+14   1.4120e-03
   911.80   2.7892e+14   1.4128e-03
   911.90   2.7902e+14   1.4136e-03
   912.00   2.7911e+14   1.4143e-03
   912.10   2.7920e+14   1.4151e-03
   912.20   2.7929e+14   1.4159e-03
   912.30   2.7938e+14   1.4166e-03
   912.40   2.7947e+14   1.4174e-03
   912.50   2.7957e+14   1.4182e-03
   912.60   2.7966e+14   1.4189e-03
   912.70   2.7975e+14   1.4197e-03
   912.80   2.7984e+14   1.4205e-03
   912.90   2.7993e+14   1.4212e-03
   913.00   2.8003e+14   1.4220e-03
   913.10   2.8012e+14   1.4228e-03
   913.20   2.8021e+14   1.4235e-03
   913.30   2.8030e+14   1.4243e-03
   913.40   2.8039e+14   1.4251e-03
   913.50   2.8048e+14   1.4258e-03
   913.60   2.8058e+14   1.4266e-03
   913.70   2.8067e+14   1.4274e-03
   913.80   2.8076e+14   1.4281e-03
   913.90   2.8085e+14   1.4289e-03
   914.00   2.8094e+14   1.4297e-03
   914.10   2.8104e+14   1.4305e-03
   914.20   2.8113e+14   1.4312e-03
   914.30   2.8122e+14   1.4321e-03
   914.40   2.8131e+14   1.4329e-03
   914.50   2.8140e+14   1.4336e-03
   914.60   2.8150e+14   1.4344e-03
   914.70   2.8159e+14   1.4352e-03
   914.80   2.8168e+14   1.4360e-03
   914.90   2.8177e+14   1.4367e-03
   915.00   2.8186e+14   1.4375e-03
   915.10   2.8196e+14   1.4383e-03
   915.20   2.8205e+14   1.4391e-03
   915.30   2.8214e+14   1.4398e-03
   915.40   2.8223e+14   1.4406e-03
   915.50   2.8232e+14   1.4414e-03
   915.60   2.8242e+14   1.4422e-03
   915.70   2.8251e+14   1.4429e-03
   915.80   2.8260e+14   1.4437e-03
   915.90   2.8269e+14   1.4445e-03
   916.00   2.8278e+14   1.4453e-03
   916.10   2.8288e+14   1.4460e-03
   916.20   2.8297e+14   1.4468e-03
   916.30   2.8306e+14   1.4476e-03
   916.40   2.8315e+14   1.4484e-03
   916.50   2.8325e+14   1.4492e-03
   916.60   2.8334e+14   1.4499e-03
   916.70   2.8343e+14   1.4507e-03
   916.80   2.8352e+14   1.4515e-03
   916.90   2.8361e+14   1.4523e-03
   917.00   2.8371e+14   1.4531e-03
   917.10   2.8380e+14   1.4538e-03
   917.20   2.8389e+14   1.4546e-03
   917.30   2.8398e+14   1.4554e-03
   917.40   2.8408e+14   1.4562e-03
   917.50   2.8417e+14   1.4570e-03
   917.60   2.8426e+14   1.4577e-03
   917.70   2.8435e+14   1.4585e-03
   917.80   2.8445e+14   1.4593e-03
   917.90   2.8454e+14   1.4601e-03
   918.00   2.8463e+14   1.4609e-03
   918.10   2.8472e+14   1.4617e-03
   918.20   2.8482e+14   1.4625e-03
   918.30   2.8491e+14   1.4632e-03
   918.40   2.8500e+14   1.4641e-03
   918.50   2.8509e+14   1.4649e-03
   918.60   2.8519e+14   1.4657e-03
   918.70   2.8528e+14   1.4665e-03
   918.80   2.8537e+14   1.4673e-03
   918.90   2.8546e+14   1.4681e-03
   919.00   2.8556e+14   1.4688e-03
   919.10   2.8565e+14   1.4696e-03
   919.20   2.8574e+14   1.4704e-03
   919.30   2.8583e+14   1.4712e-03
   919.40   2.8593e+14   1.4720e-03
   919.50   2.8602e+14   1.4728e-03
   919.60   2.8611e+14   1.4736e-03
   919.70   2.8620e+14   1.4744e-03
   919.80   2.8630e+14   1.4752e-03
   919.90   2.8639e+14   1.4759e-03
   920.00   2.8648e+14   1.4767e-03
   920.10   2.8657e+14   1.4775e-03
   920.20   2.8667e+14   1.4783e-03
   920.30   2.8676e+14   1.4791e-03
   920.40   2.8685e+14   1.4799e-03
   920.50   2.8695e+14   1.4807e-03
   920.60   2.8704e+14   1.4815e-03
   920.70   2.8713e+14   1.4823e-03
   920.80   2.8722e+14   1.4831e-03
   920.90   2.8732e+14   1.4839e-03
   921.00   2.8741e+14   1.4847e-03
   921.10   2.8750e+14   1.4855e-03
   921.20   2.8760e+14   1.4863e-03
   921.30   2.8769e+14   1.4871e-03
   921.40   2.8778e+14   1.4878e-03
   921.50   2.8787e+14   1.4886e-03
   921.60   2.8797e+14   1.4894e-03
   921.70   2.8806e+14   1.4902e-03
   921.80   2.8815e+14   1.4910e-03
   921.90   2.8825e+14   1.4918e-03
   922.00   2.8834e+14   1.4926e-03
   922.10   2.8843e+14   1.4934e-03
   922.20   2.8852e+14   1.4942e-03
   922.30   2.8862e+14   1.4950e-03
   922.40   2.8871e+14   1.4958e-03
   922.50   2.8880e+14   1.4966e-03
   922.60   2.8890e+14   1.4974e-03
   922.70   2.8899e+14   1.4982e-03
   922.80   2.8908e+14   1.4991e-03
   922.90   2.8918e+14   1.4998e-03
   923.00   2.8927e+14   1.5006e-03
   923.10   2.8936e+14   1.5014e-03
   923.20   2.8945e+14   1.5023e-03
   923.30   2.8955e+14   1.5031e-03
   923.40   2.8964e+14   1.5039e-03
   923.50   2.8973e+14   1.5047e-03
   923.60   2.8983e+14   1.5055e-03
   923.70   2.8992e+14   1.5063e-03
   923.80   2.9001e+14   1.5072e-03
   923.90   2.9011e+14   1.5080e-03
   924.00   2.9020e+14   1.5088e-03
   924.10   2.9029e+14   1.5096e-03
   924.20   2.9039e+14   1.5104e-03
   924.30   2.9048e+14   1.5112e-03
   924.40   2.9057e+14   1.5120e-03
   924.50   2.9067e+14   1.5128e-03
   924.60   2.9076e+14   1.5136e-03
   924.70   2.9085e+14   1.5144e-03
   924.80   2.9095e+14   1.5152e-03
   924.90   2.9104e+14   1.5160e-03
   925.00   2.9113e+14   1.5168e-03
   925.10   2.9123e+14   1.5176e-03
   925.20   2.9132e+14   1.5185e-03
   925.30   2.9141e+14   1.5193e-03
   925.40   2.9151e+14   1.5201e-03
   925.50   2.9160e+14   1.5209e-03
   925.60   2.9169e+14   1.5217e-03
   925.70   2.9179e+14   1.5225e-03
   925.80   2.9188e+14   1.5233e-03
   925.90   2.9197e+14   1.5241e-03
   926.00   2.9207e+14   1.5249e-03
   926.10   2.9216e+14   1.5257e-03
   926.20   2.9225e+14   1.5266e-03
   926.30   2.9235e+14   1.5274e-03
   926.40   2.9244e+14   1.5282e-03
   926.50   2.9253e+14   1.5290e-03
   926.60   2.9263e+14   1.5298e-03
   926.70   2.9272e+14   1.5306e-03
   926.80   2.9281e+14   1.5314e-03
   926.90   2.9291e+14   1.5323e-03
   927.00   2.9300e+14   1.5331e-03
   927.10   2.9309e+14   1.5339e-03
   927.20   2.9319e+14   1.5347e-03
   927.30   2.9328e+14   1.5355e-03
   927.40   2.9337e+14   1.5363e-03
   927.50   2.9347e+14   1.5372e-03
   927.60   2.9356e+14   1.5381e-03
   927.70   2.9366e+14   1.5389e-03
   927.80   2.9375e+14   1.5397e-03
   927.90   2.9384e+14   1.5405e-03
   928.00   2.9394e+14   1.5414e-03
   928.10   2.9403e+14   1.5422e-03
   928.20   2.9412e+14   1.5430e-03
   928.30   2.9422e+14   1.5438e-03
   928.40   2.9431e+14   1.5446e-03
   928.50   2.9441e+14   1.5455e-03
   928.60   2.9450e+14   1.5463e-03
   928.70   2.9459e+14   1.5471e-03
   928.80   2.9469e+14   1.5479e-03
   928.90   2.9478e+14   1.5487e-03
   929.00   2.9487e+14   1.5496e-03
   929.10   2.9497e+14   1.5504e-03
   929.20   2.9506e+14   1.5512e-03
   929.30   2.9516e+14   1.5520e-03
   929.40   2.9525e+14   1.5529e-03
   929.50   2.9534e+14   1.5537e-03
   929.60   2.9544e+14   1.5545e-03
   929.70   2.9553e+14   1.5553e-03
   929.80   2.9563e+14   1.5562e-03
   929.90   2.9572e+14   1.5570e-03
   930.00   2.9581e+14   1.5578e-03
   930.10   2.9591e+14   1.5586e-03
   930.20   2.9600e+14   1.5595e-03
   930.30   2.9609e+14   1.5603e-03
   930.40   2.9619e+14   1.5611e-03
   930.50   2.9628e+14   1.5619e-03
   930.60   2.9638e+14   1.5628e-03
   930.70   2.9647e+14   1.5636e-03
   930.80   2.9656e+14   1.5644e-03
   930.90   2.9666e+14   1.5653e-03
   931.00   2.9675e+14   1.5661e-03
   931.10   2.9685e+14   1.5669e-03
   931.20   2.9694e+14   1.5678e-03
   931.30   2.9704e+14   1.5686e-03
   931.40   2.9713e+14   1.5694e-03
   931.50   2.9722e+14   1.5702e-03
   931.60   2.9732e+14   1.5711e-03
   931.70   2.9741e+14   1.5719e-03
   931.80   2.9751e+14   1.5727e-03
   931.90   2.9760e+14   1.5736e-03
   932.00   2.9769e+14   1.5744e-03
   932.10   2.9779e+14   1.5753e-03
   932.20   2.9788e+14   1.5762e-03
   932.30   2.9798e+14   1.5770e-03
   932.40   2.9807e+14   1.5777e-03
   932.50   2.9817e+14   1.5787e-03
   932.60   2.9826e+14   1.5795e-03
   932.70   2.9835e+14   1.5804e-03
   932.80   2.9845e+14   1.5812e-03
   932.90   2.9854e+14   1.5820e-03
   933.00   2.9864e+14   1.5829e-03
   933.10   2.9873e+14   1.5837e-03
   933.20   2.9883e+14   1.5845e-03
   933.30   2.9892e+14   1.5854e-03
   933.40   2.9901e+14   1.5862e-03
   933.50   2.9911e+14   1.5871e-03
   933.60   2.9920e+14   1.5879e-03
   933.70   2.9930e+14   1.5887e-03
   933.80   2.9939e+14   1.5896e-03
   933.90   2.9949e+14   1.5904e-03
   934.00   2.9958e+14   1.5913e-03
   934.10   2.9967e+14   1.5921e-03
   934.20   2.9977e+14   1.5929e-03
   934.30   2.9986e+14   1.5938e-03
   934.40   2.9996e+14   1.5946e-03
   934.50   3.0005e+14   1.5955e-03
   934.60   3.0015e+14   1.5963e-03
   934.70   3.0024e+14   1.5971e-03
   934.80   3.0034e+14   1.5980e-03
   934.90   3.0043e+14   1.5988e-03
   935.00   3.0053e+14   1.5997e-03
   935.10   3.0062e+14   1.6005e-03
   935.20   3.0071e+14   1.6014e-03
   935.30   3.0081e+14   1.6022e-03
   935.40   3.0090e+14   1.6031e-03
   935.50   3.0100e+14   1.6039e-03
   935.60   3.0109e+14   1.6047e-03
   935.70   3.0119e+14   1.6056e-03
   935.80   3.0128e+14   1.6064e-03
   935.90   3.0138e+14   1.6073e-03
   936.00   3.0147e+14   1.6081e-03
   936.10   3.0157e+14   1.6090e-03
   936.20   3.0166e+14   1.6098e-03
   936.30   3.0176e+14   1.6107e-03
   936.40   3.0185e+14   1.6115e-03
   936.50   3.0195e+14   1.6124e-03
   936.60   3.0204e+14   1.6132e-03
   936.70   3.0213e+14   1.6141e-03
   936.80   3.0223e+14   1.6149e-03
   936.90   3.0232e+14   1.6158e-03
   937.00   3.0242e+14   1.6166e-03
   937.10   3.0251e+14   1.6176e-03
   937.20   3.0261e+14   1.6184e-03
   937.30   3.0270e+14   1.6193e-03
   937.40   3.0280e+14   1.6201e-03
   937.50   3.0289e+14   1.6209e-03
   937.60   3.0299e+14   1.6219e-03
   937.70   3.0308e+14   1.6227e-03
   937.80   3.0318e+14   1.6236e-03
   937.90   3.0327e+14   1.6244e-03
   938.00   3.0337e+14   1.6253e-03
   938.10   3.0346e+14   1.6261e-03
   938.20   3.0356e+14   1.6270e-03
   938.30   3.0365e+14   1.6278e-03
   938.40   3.0375e+14   1.6287e-03
   938.50   3.0384e+14   1.6296e-03
   938.60   3.0394e+14   1.6304e-03
   938.70   3.0403e+14   1.6313e-03
   938.80   3.0413e+14   1.6321e-03
   938.90   3.0422e+14   1.6330e-03
   939.00   3.0432e+14   1.6338e-03
   939.10   3.0441e+14   1.6347e-03
   939.20   3.0451e+14   1.6356e-03
   939.30   3.0460e+14   1.6364e-03
   939.40   3.0470e+14   1.6373e-03
   939.50   3.0479e+14   1.6381e-03
   939.60   3.0489e+14   1.6390e-03
   939.70   3.0498e+14   1.6399e-03
   939.80   3.0508e+14   1.6407e-03
   939.90   3.0517e+14   1.6416e-03
   940.00   3.0527e+14   1.6424e-03
   940.10   3.0536e+14   1.6433e-03
   940.20   3.0546e+14   1.6442e-03
   940.30   3.0555e+14   1.6450e-03
   940.40   3.0565e+14   1.6459e-03
   940.50   3.0574e+14   1.6468e-03
   940.60   3.0584e+14   1.6476e-03
   940.70   3.0594e+14   1.6485e-03
   940.80   3.0603e+14   1.6494e-03
   940.90   3.0613e+14   1.6502e-03
   941.00   3.0622e+14   1.6511e-03
   941.10   3.0632e+14   1.6520e-03
   941.20   3.0641e+14   1.6528e-03
   941.30   3.0651e+14   1.6537e-03
   941.40   3.0660e+14   1.6546e-03
   941.50   3.0670e+14   1.6554e-03
   941.60   3.0679e+14   1.6563e-03
   941.70   3.0689e+14   1.6572e-03
   941.80   3.0698e+14   1.6580e-03
   941.90   3.0708e+14   1.6589e-03
   942.00   3.0717e+14   1.6598e-03
   942.10   3.0727e+14   1.6606e-03
   942.20   3.0737e+14   1.6615e-03
   942.30   3.0746e+14   1.6624e-03
   942.40   3.0756e+14   1.6633e-03
   942.50   3.0765e+14   1.6641e-03
   942.60   3.0775e+14   1.6650e-03
   942.70   3.0784e+14   1.6660e-03
   942.80   3.0794e+14   1.6668e-03
   942.90   3.0803e+14   1.6677e-03
   943.00   3.0813e+14   1.6686e-03
   943.10   3.0822e+14   1.6695e-03
   943.20   3.0832e+14   1.6703e-03
   943.30   3.0842e+14   1.6712e-03
   943.40   3.0851e+14   1.6721e-03
   943.50   3.0861e+14   1.6730e-03
   943.60   3.0870e+14   1.6738e-03
   943.70   3.0880e+14   1.6747e-03
   943.80   3.0889e+14   1.6756e-03
   943.90   3.0899e+14   1.6765e-03
   944.00   3.0909e+14   1.6774e-03
   944.10   3.0918e+14   1.6782e-03
   944.20   3.0928e+14   1.6791e-03
   944.30   3.0937e+14   1.6800e-03
   944.40   3.0947e+14   1.6809e-03
   944.50   3.0956e+14   1.6817e-03
   944.60   3.0966e+14   1.6826e-03
   944.70   3.0976e+14   1.6835e-03
   944.80   3.0985e+14   1.6844e-03
   944.90   3.0995e+14   1.6853e-03
   945.00   3.1004e+14   1.6861e-03
   945.10   3.1014e+14   1.6870e-03
   945.20   3.1023e+14   1.6879e-03
   945.30   3.1033e+14   1.6888e-03
   945.40   3.1043e+14   1.6897e-03
   945.50   3.1052e+14   1.6906e-03
   945.60   3.1062e+14   1.6914e-03
   945.70   3.1071e+14   1.6923e-03
   945.80   3.1081e+14   1.6932e-03
   945.90   3.1090e+14   1.6941e-03
   946.00   3.1100e+14   1.6950e-03
   946.10   3.1110e+14   1.6959e-03
   946.20   3.1119e+14   1.6967e-03
   946.30   3.1129e+14   1.6976e-03
   946.40   3.1138e+14   1.6985e-03
   946.50   3.1148e+14   1.6994e-03
   946.60   3.1158e+14   1.7003e-03
   946.70   3.1167e+14   1.7012e-03
   946.80   3.1177e+14   1.7021e-03
   946.90   3.1186e+14   1.7030e-03
   947.00   3.1196e+14   1.7038e-03
   947.10   3.1206e+14   1.7047e-03
   947.20   3.1215e+14   1.7056e-03
   947.30   3.1225e+14   1.7065e-03
   947.40   3.1234e+14   1.7074e-03
   947.50   3.1244e+14   1.7083e-03
   947.60   3.1254e+14   1.7092e-03
   947.70   3.1263e+14   1.7101e-03
   947.80   3.1273e+14   1.7110e-03
   947.90   3.1283e+14   1.7119e-03
   948.00   3.1292e+14   1.7128e-03
   948.10   3.1302e+14   1.7136e-03
   948.20   3.1311e+14   1.7146e-03
   948.30   3.1321e+14   1.7155e-03
   948.40   3.1331e+14   1.7163e-03
   948.50   3.1340e+14   1.7173e-03
   948.60   3.1350e+14   1.7182e-03
   948.70   3.1359e+14   1.7191e-03
   948.80   3.1369e+14   1.7200e-03
   948.90   3.1379e+14   1.7209e-03
   949.00   3.1388e+14   1.7218e-03
   949.10   3.1398e+14   1.7227e-03
   949.20   3.1408e+14   1.7236e-03
   949.30   3.1417e+14   1.7245e-03
   949.40   3.1427e+14   1.7254e-03
   949.50   3.1436e+14   1.7263e-03
   949.60   3.1446e+14   1.7272e-03
   949.70   3.1456e+14   1.7281e-03
   949.80   3.1465e+14   1.7290e-03
   949.90   3.1475e+14   1.7299e-03
   950.00   3.1485e+14   1.7308e-03
   950.10   3.1494e+14   1.7317e-03
   950.20   3.1504e+14   1.7326e-03
   950.30   3.1514e+14   1.7335e-03
   950.40   3.1523e+14   1.7344e-03
   950.50   3.1533e+14   1.7353e-03
   950.60   3.1543e+14   1.7362e-03
   950.70   3.1552e+14   1.7371e-03
   950.80   3.1562e+14   1.7380e-03
   950.90   3.1571e+14   1.7389e-03
   951.00   3.1581e+14   1.7398e-03
   951.10   3.1591e+14   1.7407e-03
   951.20   3.1600e+14   1.7416e-03
   951.30   3.1610e+14   1.7425e-03
   951.40   3.1620e+14   1.7434e-03
   951.50   3.1629e+14   1.7443e-03
   951.60   3.1639e+14   1.7452e-03
   951.70   3.1649e+14   1.7461e-03
   951.80   3.1658e+14   1.7470e-03
   951.90   3.1668e+14   1.7479e-03
   952.00   3.1678e+14   1.7488e-03
   952.10   3.1687e+14   1.7498e-03
   952.20   3.1697e+14   1.7507e-03
   952.30   3.1707e+14   1.7516e-03
   952.40   3.1716e+14   1.7525e-03
   952.50   3.1726e+14   1.7534e-03
   952.60   3.1736e+14   1.7543e-03
   952.70   3.1745e+14   1.7552e-03
   952.80   3.1755e+14   1.7561e-03
   952.90   3.1765e+14   1.7570e-03
   953.00   3.1774e+14   1.7579e-03
   953.10   3.1784e+14   1.7589e-03
   953.20   3.1794e+14   1.7598e-03
   953.30   3.1803e+14   1.7607e-03
   953.40   3.1813e+14   1.7616e-03
   953.50   3.1823e+14   1.7625e-03
   953.60   3.1832e+14   1.7634e-03
   953.70   3.1842e+14   1.7643e-03
   953.80   3.1852e+14   1.7652e-03
   953.90   3.1862e+14   1.7663e-03
   954.00   3.1871e+14   1.7672e-03
   954.10   3.1881e+14   1.7680e-03
   954.20   3.1891e+14   1.7690e-03
   954.30   3.1900e+14   1.7699e-03
   954.40   3.1910e+14   1.7707e-03
   954.50   3.1920e+14   1.7718e-03
   954.60   3.1929e+14   1.7727e-03
   954.70   3.1939e+14   1.7736e-03
   954.80   3.1949e+14   1.7745e-03
   954.90   3.1958e+14   1.7754e-03
   955.00   3.1968e+14   1.7763e-03
   955.10   3.1978e+14   1.7773e-03
   955.20   3.1988e+14   1.7782e-03
   955.30   3.1997e+14   1.7791e-03
   955.40   3.2007e+14   1.7800e-03
   955.50   3.2017e+14   1.7809e-03
   955.60   3.2026e+14   1.7819e-03
   955.70   3.2036e+14   1.7828e-03
   955.80   3.2046e+14   1.7837e-03
   955.90   3.2055e+14   1.7846e-03
   956.00   3.2065e+14   1.7856e-03
   956.10   3.2075e+14   1.7865e-03
   956.20   3.2085e+14   1.7874e-03
   956.30   3.2094e+14   1.7883e-03
   956.40   3.2104e+14   1.7892e-03
   956.50   3.2114e+14   1.7902e-03
   956.60   3.2123e+14   1.7911e-03
   956.70   3.2133e+14   1.7920e-03
   956.80   3.2143e+14   1.7929e-03
   956.90   3.2153e+14   1.7939e-03
   957.00   3.2162e+14   1.7948e-03
   957.10   3.2172e+14   1.7957e-03
   957.20   3.2182e+14   1.7967e-03
   957.30   3.2192e+14   1.7976e-03
   957.40   3.2201e+14   1.7985e-03
   957.50   3.2211e+14   1.7994e-03
   957.60   3.2221e+14   1.8004e-03
   957.70   3.2230e+14   1.8013e-03
   957.80   3.2240e+14   1.8022e-03
   957.90   3.2250e+14   1.8032e-03
   958.00   3.2260e+14   1.8041e-03
   958.10   3.2269e+14   1.8050e-03
   958.20   3.2279e+14   1.8059e-03
   958.30   3.2289e+14   1.8069e-03
   958.40   3.2299e+14   1.8078e-03
   958.50   3.2308e+14   1.8087e-03
   958.60   3.2318e+14   1.8097e-03
   958.70   3.2328e+14   1.8106e-03
   958.80   3.2338e+14   1.8115e-03
   958.90   3.2347e+14   1.8125e-03
   959.00   3.2357e+14   1.8134e-03
   959.10   3.2367e+14   1.8143e-03
   959.20   3.2377e+14   1.8153e-03
   959.30   3.2386e+14   1.8162e-03
   959.40   3.2396e+14   1.8172e-03
   959.50   3.2406e+14   1.8181e-03
   959.60   3.2416e+14   1.8190e-03
   959.70   3.2425e+14   1.8200e-03
   959.80   3.2435e+14   1.8209e-03
   959.90   3.2445e+14   1.8218e-03
   960.00   3.2455e+14   1.8228e-03
   960.10   3.2464e+14   1.8237e-03
   960.20   3.2474e+14   1.8247e-03
   960.30   3.2484e+14   1.8256e-03
   960.40   3.2494e+14   1.8266e-03
   960.50   3.2503e+14   1.8275e-03
   960.60   3.2513e+14   1.8285e-03
   960.70   3.2523e+14   1.8294e-03
   960.80   3.2533e+14   1.8304e-03
   960.90   3.2542e+14   1.8312e-03
   961.00   3.2552e+14   1.8323e-03
   961.10   3.2562e+14   1.8332e-03
   961.20   3.2572e+14   1.8342e-03
   961.30   3.2582e+14   1.8351e-03
   961.40   3.2591e+14   1.8361e-03
   961.50   3.2601e+14   1.8370e-03
   961.60   3.2611e+14   1.8379e-03
   961.70   3.2621e+14   1.8389e-03
   961.80   3.2630e+14   1.8398e-03
   961.90   3.2640e+14   1.8408e-03
   962.00   3.2650e+14   1.8417e-03
   962.10   3.2660e+14   1.8427e-03
   962.20   3.2670e+14   1.8436e-03
   962.30   3.2679e+14   1.8446e-03
   962.40   3.2689e+14   1.8455e-03
   962.50   3.2699e+14   1.8465e-03
   962.60   3.2709e+14   1.8474e-03
   962.70   3.2719e+14   1.8484e-03
   962.80   3.2728e+14   1.8493e-03
   962.90   3.2738e+14   1.8503e-03
   963.00   3.2748e+14   1.8512e-03
   963.10   3.2758e+14   1.8522e-03
   963.20   3.2768e+14   1.8531e-03
   963.30   3.2777e+14   1.8541e-03
   963.40   3.2787e+14   1.8550e-03
   963.50   3.2797e+14   1.8560e-03
   963.60   3.2807e+14   1.8569e-03
   963.70   3.2817e+14   1.8579e-03
   963.80   3.2826e+14   1.8588e-03
   963.90   3.2836e+14   1.8598e-03
   964.00   3.2846e+14   1.8607e-03
   964.10   3.2856e+14   1.8617e-03
   964.20   3.2866e+14   1.8626e-03
   964.30   3.2875e+14   1.8636e-03
   964.40   3.2885e+14   1.8645e-03
   964.50   3.2895e+14   1.8655e-03
   964.60   3.2905e+14   1.8665e-03
   964.70   3.2915e+14   1.8674e-03
   964.80   3.2924e+14   1.8684e-03
   964.90   3.2934e+14   1.8693e-03
   965.00   3.2944e+14   1.8703e-03
   965.10   3.2954e+14   1.8712e-03
   965.20   3.2964e+14   1.8722e-03
   965.30   3.2974e+14   1.8732e-03
   965.40   3.2983e+14   1.8741e-03
   965.50   3.2993e+14   1.8751e-03
   965.60   3.3003e+14   1.8760e-03
   965.70   3.3013e+14   1.8770e-03
   965.80   3.3023e+14   1.8780e-03
   965.90   3.3032e+14   1.8789e-03
   966.00   3.3042e+14   1.8799e-03
   966.10   3.3052e+14   1.8808e-03
   966.20   3.3062e+14   1.8818e-03
   966.30   3.3072e+14   1.8828e-03
   966.40   3.3082e+14   1.8837e-03
   966.50   3.3091e+14   1.8847e-03
   966.60   3.3101e+14   1.8857e-03
   966.70   3.3111e+14   1.8866e-03
   966.80   3.3121e+14   1.8876e-03
   966.90   3.3131e+14   1.8886e-03
   967.00   3.3141e+14   1.8895e-03
   967.10   3.3151e+14   1.8905e-03
   967.20   3.3160e+14   1.8915e-03
   967.30   3.3170e+14   1.8924e-03
   967.40   3.3180e+14   1.8934e-03
   967.50   3.3190e+14   1.8944e-03
   967.60   3.3200e+14   1.8953e-03
   967.70   3.3210e+14   1.8963e-03
   967.80   3.3219e+14   1.8973e-03
   967.90   3.3229e+14   1.8982e-03
   968.00   3.3239e+14   1.8992e-03
   968.10   3.3249e+14   1.9003e-03
   968.20   3.3259e+14   1.9012e-03
   968.30   3.3269e+14   1.9022e-03
   968.40   3.3279e+14   1.9032e-03
   968.50   3.3288e+14   1.9042e-03
   968.60   3.3298e+14   1.9051e-03
   968.70   3.3308e+14   1.9061e-03
   968.80   3.3318e+14   1.9071e-03
   968.90   3.3328e+14   1.9081e-03
   969.00   3.3338e+14   1.9090e-03
   969.10   3.3348e+14   1.9100e-03
   969.20   3.3358e+14   1.9110e-03
   969.30   3.3367e+14   1.9119e-03
   969.40   3.3377e+14   1.9129e-03
   969.50   3.3387e+14   1.9139e-03
   969.60   3.3397e+14   1.9149e-03
   969.70   3.3407e+14   1.9159e-03
   969.80   3.3417e+14   1.9168e-03
   969.90   3.3427e+14   1.9178e-03
   970.00   3.3436e+14   1.9188e-03
   970.10   3.3446e+14   1.9198e-03
   970.20   3.3456e+14   1.9207e-03
   970.30   3.3466e+14   1.9217e-03
   970.40   3.3476e+14   1.9227e-03
   970.50   3.3486e+14   1.9237e-03
   970.60   3.3496e+14   1.9247e-03
   970.70   3.3506e+14   1.9256e-03
   970.80   3.3516e+14   1.9266e-03
   970.90   3.3525e+14   1.9276e-03
   971.00   3.3535e+14   1.9286e-03
   971.10   3.3545e+14   1.9296e-03
   971.20   3.3555e+14   1.9305e-03
   971.30   3.3565e+14   1.9315e-03
   971.40   3.3575e+14   1.9325e-03
   971.50   3.3585e+14   1.9335e-03
   971.60   3.3595e+14   1.9345e-03
   971.70   3.3605e+14   1.9355e-03
   971.80   3.3614e+14   1.9365e-03
   971.90   3.3624e+14   1.9374e-03
   972.00   3.3634e+14   1.9384e-03
   972.10   3.3644e+14   1.9394e-03
   972.20   3.3654e+14   1.9404e-03
   972.30   3.3664e+14   1.9414e-03
   972.40   3.3674e+14   1.9424e-03
   972.50   3.3684e+14   1.9434e-03
   972.60   3.3694e+14   1.9443e-03
   972.70   3.3704e+14   1.9453e-03
   972.80   3.3714e+14   1.9463e-03
   972.90   3.3723e+14   1.9473e-03
   973.00   3.3733e+14   1.9483e-03
   973.10   3.3743e+14   1.9493e-03
   973.20   3.3753e+14   1.9503e-03
   973.30   3.3763e+14   1.9513e-03
   973.40   3.3773e+14   1.9523e-03
   973.50   3.3783e+14   1.9533e-03
   973.60   3.3793e+14   1.9543e-03
   973.70   3.3803e+14   1.9552e-03
   973.80   3.3813e+14   1.9562e-03
   973.90   3.3823e+14   1.9572e-03
   974.00   3.3833e+14   1.9582e-03
   974.10   3.3842e+14   1.9592e-03
   974.20   3.3852e+14   1.9602e-03
   974.30   3.3862e+14   1.9612e-03
   974.40   3.3872e+14   1.9622e-03
   974.50   3.3882e+14   1.9632e-03
   974.60   3.3892e+14   1.9642e-03
   974.70   3.3902e+14   1.9652e-03
   974.80   3.3912e+14   1.9662e-03
   974.90   3.3922e+14   1.9672e-03
   975.00   3.3932e+14   1.9682e-03
   975.10   3.3942e+14   1.9693e-03
   975.20   3.3952e+14   1.9702e-03
   975.30   3.3962e+14   1.9712e-03
   975.40   3.3972e+14   1.9723e-03
   975.50   3.3982e+14   1.9732e-03
   975.60   3.3991e+14   1.9742e-03
   975.70   3.4001e+14   1.9753e-03
   975.80   3.4011e+14   1.9763e-03
   975.90   3.4021e+14   1.9773e-03
   976.00   3.4031e+14   1.9783e-03
   976.10   3.4041e+14   1.9793e-03
   976.20   3.4051e+14   1.9803e-03
   976.30   3.4061e+14   1.9813e-03
   976.40   3.4071e+14   1.9823e-03
   976.50   3.4081e+14   1.9833e-03
   976.60   3.4091e+14   1.9843e-03
   976.70   3.4101e+14   1.9853e-03
   976.80   3.4111e+14   1.9863e-03
   976.90   3.4121e+14   1.9873e-03
   977.00   3.4131e+14   1.9883e-03
   977.10   3.4141e+14   1.9893e-03
   977.20   3.4151e+14   1.9903e-03
   977.30   3.4161e+14   1.9914e-03
   977.40   3.4171e+14   1.9924e-03
   977.50   3.4181e+14   1.9934e-03
   977.60   3.4191e+14   1.9944e-03
   977.70   3.4201e+14   1.9954e-03
   977.80   3.4211e+14   1.9964e-03
   977.90   3.4221e+14   1.9974e-03
   978.00   3.4230e+14   1.9984e-03
   978.10   3.4240e+14   1.9994e-03
   978.20   3.4250e+14   2.0004e-03
   978.30   3.4260e+14   2.0014e-03
   978.40   3.4270e+14   2.0025e-03
   978.50   3.4280e+14   2.0035e-03
   978.60   3.4290e+14   2.0045e-03
   978.70   3.4300e+14   2.0055e-03
   978.80   3.4310e+14   2.0065e-03
   978.90   3.4320e+14   2.0075e-03
   979.00   3.4330e+14   2.0085e-03
   979.10   3.4340e+14   2.0096e-03
   979.20   3.4350e+14   2.0106e-03
   979.30   3.4360e+14   2.0116e-03
   979.40   3.4370e+14   2.0126e-03
   979.50   3.4380e+14   2.0136e-03
   979.60   3.4390e+14   2.0146e-03
   979.70   3.4400e+14   2.0156e-03
   979.80   3.4410e+14   2.0167e-03
   979.90   3.4420e+14   2.0177e-03
   980.00   3.4430e+14   2.0187e-03
   980.10   3.4440e+14   2.0197e-03
   980.20   3.4450e+14   2.0207e-03
   980.30   3.4460e+14   2.0218e-03
   980.40   3.4470e+14   2.0228e-03
   980.50   3.4480e+14   2.0238e-03
   980.60   3.4490e+14   2.0248e-03
   980.70   3.4500e+14   2.0258e-03
   980.80   3.4510e+14   2.0269e-03
   980.90   3.4520e+14   2.0279e-03
   981.00   3.4530e+14   2.0289e-03
   981.10   3.4540e+14   2.0299e-03
   981.20   3.4550e+14   2.0310e-03
   981.30   3.4560e+14   2.0320e-03
   981.40   3.4570e+14   2.0330e-03
   981.50   3.4580e+14   2.0340e-03
   981.60   3.4590e+14   2.0351e-03
   981.70   3.4600e+14   2.0361e-03
   981.80   3.4610e+14   2.0371e-03
   981.90   3.4620e+14   2.0381e-03
   982.00   3.4630e+14   2.0392e-03
   982.10   3.4640e+14   2.0402e-03
   982.20   3.4650e+14   2.0412e-03
   982.30   3.4660e+14   2.0422e-03
   982.40   3.4670e+14   2.0433e-03
   982.50   3.4680e+14   2.0443e-03
   982.60   3.4690e+14   2.0453e-03
   982.70   3.4700e+14   2.0464e-03
   982.80   3.4710e+14   2.0474e-03
   982.90   3.4720e+14   2.0484e-03
   983.00   3.4731e+14   2.0494e-03
   983.10   3.4741e+14   2.0505e-03
   983.20   3.4751e+14   2.0515e-03
   983.30   3.4761e+14   2.0525e-03
   983.40   3.4771e+14   2.0536e-03
   983.50   3.4781e+14   2.0546e-03
   983.60   3.4791e+14   2.0557e-03
   983.70   3.4801e+14   2.0567e-03
   983.80   3.4811e+14   2.0578e-03
   983.90   3.4821e+14   2.0587e-03
   984.00   3.4831e+14   2.0598e-03
   984.10   3.4841e+14   2.0608e-03
   984.20   3.4851e+14   2.0619e-03
   984.30   3.4861e+14   2.0630e-03
   984.40   3.4871e+14   2.0640e-03
   984.50   3.4881e+14   2.0651e-03
   984.60   3.4891e+14   2.0661e-03
   984.70   3.4901e+14   2.0671e-03
   984.80   3.4911e+14   2.0682e-03
   984.90   3.4921e+14   2.0692e-03
   985.00   3.4931e+14   2.0703e-03
   985.10   3.4941e+14   2.0713e-03
   985.20   3.4951e+14   2.0723e-03
   985.30   3.4962e+14   2.0734e-03
   985.40   3.4972e+14   2.0744e-03
   985.50   3.4982e+14   2.0755e-03
   985.60   3.4992e+14   2.0765e-03
   985.70   3.5002e+14   2.0775e-03
   985.80   3.5012e+14   2.0786e-03
   985.90   3.5022e+14   2.0796e-03
   986.00   3.5032e+14   2.0807e-03
   986.10   3.5042e+14   2.0817e-03
   986.20   3.5052e+14   2.0828e-03
   986.30   3.5062e+14   2.0838e-03
   986.40   3.5072e+14   2.0848e-03
   986.50   3.5082e+14   2.0859e-03
   986.60   3.5092e+14   2.0869e-03
   986.70   3.5102e+14   2.0880e-03
   986.80   3.5112e+14   2.0890e-03
   986.90   3.5123e+14   2.0901e-03
   987.00   3.5133e+14   2.0911e-03
   987.10   3.5143e+14   2.0922e-03
   987.20   3.5153e+14   2.0932e-03
   987.30   3.5163e+14   2.0943e-03
   987.40   3.5173e+14   2.0953e-03
   987.50   3.5183e+14   2.0964e-03
   987.60   3.5193e+14   2.0974e-03
   987.70   3.5203e+14   2.0985e-03
   987.80   3.5213e+14   2.0995e-03
   987.90   3.5223e+14   2.1006e-03
   988.00   3.5233e+14   2.1016e-03
   988.10   3.5244e+14   2.1027e-03
   988.20   3.5254e+14   2.1037e-03
   988.30   3.5264e+14   2.1048e-03
   988.40   3.5274e+14   2.1058e-03
   988.50   3.5284e+14   2.1069e-03
   988.60   3.5294e+14   2.1079e-03
   988.70   3.5304e+14   2.1090e-03
   988.80   3.5314e+14   2.1101e-03
   988.90   3.5324e+14   2.1111e-03
   989.00   3.5334e+14   2.1122e-03
   989.10   3.5344e+14   2.1132e-03
   989.20   3.5355e+14   2.1143e-03
   989.30   3.5365e+14   2.1153e-03
   989.40   3.5375e+14   2.1164e-03
   989.50   3.5385e+14   2.1175e-03
   989.60   3.5395e+14   2.1185e-03
   989.70   3.5405e+14   2.1196e-03
   989.80   3.5415e+14   2.1206e-03
   989.90   3.5425e+14   2.1217e-03
   990.00   3.5435e+14   2.1228e-03
   990.10   3.5446e+14   2.1238e-03
   990.20   3.5456e+14   2.1249e-03
   990.30   3.5466e+14   2.1259e-03
   990.40   3.5476e+14   2.1270e-03
   990.50   3.5486e+14   2.1281e-03
   990.60   3.5496e+14   2.1291e-03
   990.70   3.5506e+14   2.1302e-03
   990.80   3.5516e+14   2.1312e-03
   990.90   3.5526e+14   2.1323e-03
   991.00   3.5537e+14   2.1334e-03
   991.10   3.5547e+14   2.1344e-03
   991.20   3.5557e+14   2.1355e-03
   991.30   3.5567e+14   2.1366e-03
   991.40   3.5577e+14   2.1376e-03
   991.50   3.5587e+14   2.1387e-03
   991.60   3.5597e+14   2.1398e-03
   991.70   3.5607e+14   2.1408e-03
   991.80   3.5618e+14   2.1419e-03
   991.90   3.5628e+14   2.1430e-03
   992.00   3.5638e+14   2.1440e-03
   992.10   3.5648e+14   2.1451e-03
   992.20   3.5658e+14   2.1462e-03
   992.30   3.5668e+14   2.1473e-03
   992.40   3.5678e+14   2.1483e-03
   992.50   3.5689e+14   2.1494e-03
   992.60   3.5699e+14   2.1505e-03
   992.70   3.5709e+14   2.1515e-03
   992.80   3.5719e+14   2.1526e-03
   992.90   3.5729e+14   2.1537e-03
   993.00   3.5739e+14   2.1548e-03
   993.10   3.5749e+14   2.1558e-03
   993.20   3.5760e+14   2.1569e-03
   993.30   3.5770e+14   2.1581e-03
   993.40   3.5780e+14   2.1592e-03
   993.50   3.5790e+14   2.1602e-03
   993.60   3.5800e+14   2.1612e-03
   993.70   3.5810e+14   2.1623e-03
   993.80   3.5820e+14   2.1634e-03
   993.90   3.5831e+14   2.1645e-03
   994.00   3.5841e+14   2.1656e-03
   994.10   3.5851e+14   2.1666e-03
   994.20   3.5861e+14   2.1677e-03
   994.30   3.5871e+14   2.1688e-03
   994.40   3.5881e+14   2.1699e-03
   994.50   3.5892e+14   2.1710e-03
   994.60   3.5902e+14   2.1721e-03
   994.70   3.5912e+14   2.1732e-03
   994.80   3.5922e+14   2.1742e-03
   994.90   3.5932e+14   2.1753e-03
   995.00   3.5942e+14   2.1764e-03
   995.10   3.5953e+14   2.1775e-03
   995.20   3.5963e+14   2.1786e-03
   995.30   3.5973e+14   2.1797e-03
   995.40   3.5983e+14   2.1807e-03
   995.50   3.5993e+14   2.1818e-03
   995.60   3.6003e+14   2.1829e-03
   995.70   3.6014e+14   2.1840e-03
   995.80   3.6024e+14   2.1851e-03
   995.90   3.6034e+14   2.1862e-03
   996.00   3.6044e+14   2.1873e-03
   996.10   3.6054e+14   2.1883e-03
   996.20   3.6064e+14   2.1894e-03
   996.30   3.6075e+14   2.1905e-03
   996.40   3.6085e+14   2.1916e-03
   996.50   3.6095e+14   2.1927e-03
   996.60   3.6105e+14   2.1938e-03
   996.70   3.6115e+14   2.1949e-03
   996.80   3.6126e+14   2.1960e-03
   996.90   3.6136e+14   2.1970e-03
   997.00   3.6146e+14   2.1981e-03
   997.10   3.6156e+14   2.1992e-03
   997.20   3.6166e+14   2.2003e-03
   997.30   3.6177e+14   2.2014e-03
   997.40   3.6187e+14   2.2025e-03
   997.50   3.6197e+14   2.2036e-03
   997.60   3.6207e+14   2.2047e-03
   997.70   3.6217e+14   2.2058e-03
   997.80   3.6228e+14   2.2069e-03
   997.90   3.6238e+14   2.2080e-03
   998.00   3.6248e+14   2.2091e-03
   998.10   3.6258e+14   2.2102e-03
   998.20   3.6268e+14   2.2113e-03
   998.30   3.6279e+14   2.2123e-03
   998.40   3.6289e+14   2.2134e-03
   998.50   3.6299e+14   2.2145e-03
   998.60   3.6309e+14   2.2156e-03
   998.70   3.6319e+14   2.2167e-03
   998.80   3.6330e+14   2.2178e-03
   998.90   3.6340e+14   2.2189e-03
   999.00   3.6350e+14   2.2200e-03
   999.10   3.6360e+14   2.2211e-03
   999.20   3.6370e+14   2.2222e-03
   999.30   3.6381e+14   2.2233e-03
   999.40   3.6391e+14   2.2244e-03
   999.50   3.6401e+14   2.2255e-03
   999.60   3.6411e+14   2.2266e-03
   999.70   3.6421e+14   2.2277e-03
   999.80   3.6432e+14   2.2288e-03
   999.90   3.6442e+14   2.2299e-03
  1000.00   3.6452e+14   2.2310e-03


==> data/85kr_2_all_down_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 2 (E = 304.871 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   9.1113e-06   3.1317e-05
     0.20   9.1113e-06   3.1315e-05
     0.30   9.1113e-06   3.1315e-05
     0.40   9.1113e-06   3.1315e-05
     0.50   9.1113e-06   3.1316e-05
     0.60   9.1113e-06   3.1316e-05
     0.70   9.1113e-06   3.1316e-05
     0.80   9.1113e-06   3.1316e-05
     0.90   9.1113e-06   3.1316e-05
     1.00   9.1113e-06   3.1316e-05
     1.10   9.1113e-06   3.1317e-05
     1.20   9.1113e-06   3.1317e-05
     1.30   9.1113e-06   3.1317e-05
     1.40   9.1113e-06   3.1317e-05
     1.50   9.1113e-06   3.1318e-05
     1.60   9.1113e-06   3.1318e-05
     1.70   9.1113e-06   3.1318e-05
     1.80   9.1113e-06   3.1319e-05
     1.90   9.1113e-06   3.1319e-05
     2.00   9.1113e-06   3.1320e-05
     2.10   9.1113e-06   3.1320e-05
     2.20   9.1113e-06   3.1320e-05
     2.30   9.1113e-06   3.1321e-05
     2.40   9.1113e-06   3.1321e-05
     2.50   9.1113e-06   3.1322e-05
     2.60   9.1113e-06   3.1322e-05
     2.70   9.1113e-06   3.1323e-05
     2.80   9.1113e-06   3.1324e-05
     2.90   9.1113e-06   3.1324e-05
     3.00   9.1113e-06   3.1325e-05
     3.10   9.1113e-06   3.1325e-05
     3.20   9.1113e-06   3.1326e-05
     3.30   9.1113e-06   3.1327e-05
     3.40   9.1113e-06   3.1327e-05
     3.50   9.1113e-06   3.1328e-05
     3.60   9.1113e-06   3.1329e-05
     3.70   9.1113e-06   3.1330e-05
     3.80   9.1113e-06   3.1331e-05
     3.90   9.1113e-06   3.1331e-05
     4.00   9.1113e-06   3.1332e-05
     4.10   9.1113e-06   3.1333e-05
     4.20   9.1113e-06   3.1334e-05
     4.30   9.1113e-06   3.1335e-05
     4.40   9.1113e-06   3.1336e-05
     4.50   9.1113e-06   3.1337e-05
     4.60   9.1113e-06   3.1338e-05
     4.70   9.1113e-06   3.1339e-05
     4.80   9.1113e-06   3.1340e-05
     4.90   9.1113e-06   3.1341e-05
     5.00   9.1113e-06   3.1342e-05
     5.10   9.1113e-06   3.1343e-05
     5.20   9.1113e-06   3.1344e-05
     5.30   9.1113e-06   3.1345e-05
     5.40   9.1113e-06   3.1346e-05
     5.50   9.1113e-06   3.1347e-05
     5.60   9.1113e-06   3.1349e-05
     5.70   9.1113e-06   3.1350e-05
     5.80   9.1113e-06   3.1351e-05
     5.90   9.1113e-06   3.1352e-05
     6.00   9.1113e-06   3.1354e-05
     6.10   9.1113e-06   3.1355e-05
     6.20   9.1113e-06   3.1356e-05
     6.30   9.1113e-06   3.1358e-05
     6.40   9.1113e-06   3.1359e-05
     6.50   9.1113e-06   3.1360e-05
     6.60   9.1113e-06   3.1362e-05
     6.70   9.1113e-06   3.1363e-05
     6.80   9.1113e-06   3.1365e-05
     6.90   9.1113e-06   3.1366e-05
     7.00   9.1113e-06   3.1368e-05
     7.10   9.1113e-06   3.1369e-05
     7.20   9.1113e-06   3.1371e-05
     7.30   9.1113e-06   3.1372e-05
     7.40   9.1113e-06   3.1374e-05
     7.50   9.1113e-06   3.1375e-05
     7.60   9.1113e-06   3.1377e-05
     7.70   9.1113e-06   3.1379e-05
     7.80   9.1113e-06   3.1380e-05
     7.90   9.1113e-06   3.1382e-05
     8.00   9.1113e-06   3.1384e-05
     8.10   9.1113e-06   3.1385e-05
     8.20   9.1113e-06   3.1387e-05
     8.30   9.1113e-06   3.1389e-05
     8.40   9.1113e-06   3.1391e-05
     8.50   9.1113e-06   3.1393e-05
     8.60   9.1113e-06   3.1394e-05
     8.70   9.1113e-06   3.1396e-05
     8.80   9.1113e-06   3.1398e-05
     8.90   9.1113e-06   3.1400e-05
     9.00   9.1113e-06   3.1402e-05
     9.10   9.1113e-06   3.1404e-05
     9.20   9.1113e-06   3.1406e-05
     9.30   9.1113e-06   3.1408e-05
     9.40   9.1113e-06   3.1410e-05
     9.50   9.1113e-06   3.1412e-05
     9.60   9.1113e-06   3.1414e-05
     9.70   9.1113e-06   3.1416e-05
     9.80   9.1113e-06   3.1418e-05
     9.90   9.1113e-06   3.1420e-05
    10.00   9.1113e-06   3.1422e-05
    10.10   9.1113e-06   3.1424e-05
    10.20   9.1113e-06   3.1426e-05
    10.30   9.1113e-06   3.1429e-05
    10.40   9.1113e-06   3.1431e-05
    10.50   9.1113e-06   3.1433e-05
    10.60   9.1113e-06   3.1435e-05
    10.70   9.1113e-06   3.1437e-05
    10.80   9.1113e-06   3.1439e-05
    10.90   9.1113e-06   3.1442e-05
    11.00   9.1113e-06   3.1444e-05
    11.10   9.1113e-06   3.1446e-05
    11.20   9.1113e-06   3.1449e-05
    11.30   9.1113e-06   3.1451e-05
    11.40   9.1113e-06   3.1453e-05
    11.50   9.1113e-06   3.1455e-05
    11.60   9.1113e-06   3.1458e-05
    11.70   9.1113e-06   3.1460e-05
    11.80   9.1113e-06   3.1463e-05
    11.90   9.1113e-06   3.1465e-05
    12.00   9.1113e-06   3.1467e-05
    12.10   9.1113e-06   3.1470e-05
    12.20   9.1113e-06   3.1472e-05
    12.30   9.1113e-06   3.1475e-05
    12.40   9.1113e-06   3.1477e-05
    12.50   9.1113e-06   3.1479e-05
    12.60   9.1113e-06   3.1482e-05
    12.70   9.1113e-06   3.1484e-05
    12.80   9.1113e-06   3.1487e-05
    12.90   9.1113e-06   3.1489e-05
    13.00   9.1113e-06   3.1492e-05
    13.10   9.1113e-06   3.1494e-05
    13.20   9.1113e-06   3.1497e-05
    13.30   9.1113e-06   3.1500e-05
    13.40   9.1113e-06   3.1502e-05
    13.50   9.1113e-06   3.1505e-05
    13.60   9.1113e-06   3.1507e-05
    13.70   9.1113e-06   3.1510e-05
    13.80   9.1113e-06   3.1512e-05
    13.90   9.1113e-06   3.1515e-05
    14.00   9.1113e-06   3.1518e-05
    14.10   9.1113e-06   3.1520e-05
    14.20   9.1113e-06   3.1523e-05
    14.30   9.1113e-06   3.1525e-05
    14.40   9.1113e-06   3.1528e-05
    14.50   9.1113e-06   3.1531e-05
    14.60   9.1113e-06   3.1533e-05
    14.70   9.1113e-06   3.1536e-05
    14.80   9.1113e-06   3.1539e-05
    14.90   9.1113e-06   3.1541e-05
    15.00   9.1113e-06   3.1544e-05
    15.10   9.1113e-06   3.1547e-05
    15.20   9.1113e-06   3.1549e-05
    15.30   9.1113e-06   3.1552e-05
    15.40   9.1113e-06   3.1555e-05
    15.50   9.1113e-06   3.1558e-05
    15.60   9.1113e-06   3.1560e-05
    15.70   9.1113e-06   3.1563e-05
    15.80   9.1113e-06   3.1566e-05
    15.90   9.1113e-06   3.1568e-05
    16.00   9.1113e-06   3.1571e-05
    16.10   9.1113e-06   3.1574e-05
    16.20   9.1113e-06   3.1577e-05
    16.30   9.1113e-06   3.1579e-05
    16.40   9.1113e-06   3.1582e-05
    16.50   9.1113e-06   3.1585e-05
    16.60   9.1113e-06   3.1588e-05
    16.70   9.1113e-06   3.1590e-05
    16.80   9.1113e-06   3.1593e-05
    16.90   9.1113e-06   3.1596e-05
    17.00   9.1113e-06   3.1599e-05
    17.10   9.1113e-06   3.1601e-05
    17.20   9.1113e-06   3.1604e-05
    17.30   9.1113e-06   3.1607e-05
    17.40   9.1113e-06   3.1610e-05
    17.50   9.1113e-06   3.1612e-05
    17.60   9.1113e-06   3.1615e-05
    17.70   9.1114e-06   3.1618e-05
    17.80   9.1114e-06   3.1621e-05
    17.90   9.1114e-06   3.1624e-05
    18.00   9.1114e-06   3.1626e-05
    18.10   9.1114e-06   3.1629e-05
    18.20   9.1115e-06   3.1632e-05
    18.30   9.1115e-06   3.1635e-05
    18.40   9.1116e-06   3.1637e-05
    18.50   9.1117e-06   3.1640e-05
    18.60   9.1118e-06   3.1643e-05
    18.70   9.1120e-06   3.1646e-05
    18.80   9.1122e-06   3.1648e-05
    18.90   9.1124e-06   3.1651e-05
    19.00   9.1127e-06   3.1654e-05
    19.10   9.1131e-06   3.1657e-05
    19.20   9.1135e-06   3.1659e-05
    19.30   9.1141e-06   3.1662e-05
    19.40   9.1148e-06   3.1665e-05
    19.50   9.1157e-06   3.1668e-05
    19.60   9.1168e-06   3.1670e-05
    19.70   9.1182e-06   3.1673e-05
    19.80   9.1198e-06   3.1676e-05
    19.90   9.1219e-06   3.1679e-05
    20.00   9.1245e-06   3.1681e-05
    20.10   9.1276e-06   3.1684e-05
    20.20   9.1315e-06   3.1687e-05
    20.30   9.1361e-06   3.1689e-05
    20.40   9.1419e-06   3.1692e-05
    20.50   9.1488e-06   3.1695e-05
    20.60   9.1573e-06   3.1698e-05
    20.70   9.1676e-06   3.1700e-05
    20.80   9.1801e-06   3.1703e-05
    20.90   9.1951e-06   3.1706e-05
    21.00   9.2133e-06   3.1708e-05
    21.10   9.2351e-06   3.1711e-05
    21.20   9.2614e-06   3.1714e-05
    21.30   9.2930e-06   3.1716e-05
    21.40   9.3308e-06   3.1719e-05
    21.50   9.3760e-06   3.1721e-05
    21.60   9.4300e-06   3.1724e-05
    21.70   9.4945e-06   3.1727e-05
    21.80   9.5711e-06   3.1729e-05
    21.90   9.6622e-06   3.1732e-05
    22.00   9.7704e-06   3.1734e-05
    22.10   9.8985e-06   3.1737e-05
    22.20   1.0050e-05   3.1740e-05
    22.30   1.0229e-05   3.1742e-05
    22.40   1.0440e-05   3.1745e-05
    22.50   1.0689e-05   3.1747e-05
    22.60   1.0982e-05   3.1750e-05
    22.70   1.1325e-05   3.1752e-05
    22.80   1.1728e-05   3.1755e-05
    22.90   1.2200e-05   3.1757e-05
    23.00   1.2752e-05   3.1760e-05
    23.10   1.3397e-05   3.1762e-05
    23.20   1.4149e-05   3.1765e-05
    23.30   1.5025e-05   3.1767e-05
    23.40   1.6045e-05   3.1770e-05
    23.50   1.7229e-05   3.1772e-05
    23.60   1.8604e-05   3.1775e-05
    23.70   2.0197e-05   3.1777e-05
    23.80   2.2041e-05   3.1780e-05
    23.90   2.4174e-05   3.1782e-05
    24.00   2.6636e-05   3.1784e-05
    24.10   2.9477e-05   3.1787e-05
    24.20   3.2749e-05   3.1789e-05
    24.30   3.6515e-05   3.1791e-05
    24.40   4.0843e-05   3.1794e-05
    24.50   4.5813e-05   3.1796e-05
    24.60   5.1512e-05   3.1798e-05
    24.70   5.8042e-05   3.1801e-05
    24.80   6.5514e-05   3.1803e-05
    24.90   7.4055e-05   3.1805e-05
    25.00   8.3809e-05   3.1807e-05
    25.10   9.4935e-05   3.1810e-05
    25.20   1.0761e-04   3.1812e-05
    25.30   1.2205e-04   3.1814e-05
    25.40   1.3846e-04   3.1816e-05
    25.50   1.5710e-04   3.1819e-05
    25.60   1.7827e-04   3.1821e-05
    25.70   2.0226e-04   3.1823e-05
    25.80   2.2944e-04   3.1825e-05
    25.90   2.6019e-04   3.1827e-05
    26.00   2.9497e-04   3.1829e-05
    26.10   3.3424e-04   3.1831e-05
    26.20   3.7856e-04   3.1833e-05
    26.30   4.2853e-04   3.1836e-05
    26.40   4.8482e-04   3.1838e-05
    26.50   5.4816e-04   3.1840e-05
    26.60   6.1939e-04   3.1842e-05
    26.70   6.9941e-04   3.1844e-05
    26.80   7.8923e-04   3.1846e-05
    26.90   8.8996e-04   3.1848e-05
    27.00   1.0028e-03   3.1850e-05
    27.10   1.1292e-03   3.1851e-05
    27.20   1.2706e-03   3.1853e-05
    27.30   1.4286e-03   3.1855e-05
    27.40   1.6051e-03   3.1857e-05
    27.50   1.8021e-03   3.1859e-05
    27.60   2.0217e-03   3.1861e-05
    27.70   2.2665e-03   3.1863e-05
    27.80   2.5390e-03   3.1864e-05
    27.90   2.8421e-03   3.1866e-05
    28.00   3.1791e-03   3.1868e-05
    28.10   3.5534e-03   3.1870e-05
    28.20   3.9689e-03   3.1872e-05
    28.30   4.4298e-03   3.1873e-05
    28.40   4.9407e-03   3.1875e-05
    28.50   5.5065e-03   3.1877e-05
    28.60   6.1327e-03   3.1878e-05
    28.70   6.8254e-03   3.1880e-05
    28.80   7.5909e-03   3.1882e-05
    28.90   8.4364e-03   3.1883e-05
    29.00   9.3697e-03   3.1885e-05
    29.10   1.0399e-02   3.1886e-05
    29.20   1.1534e-02   3.1888e-05
    29.30   1.2784e-02   3.1889e-05
    29.40   1.4159e-02   3.1891e-05
    29.50   1.5673e-02   3.1892e-05
    29.60   1.7337e-02   3.1894e-05
    29.70   1.9165e-02   3.1895e-05
    29.80   2.1172e-02   3.1897e-05
    29.90   2.3375e-02   3.1898e-05
    30.00   2.5791e-02   3.1900e-05
    30.10   2.8438e-02   3.1901e-05
    30.20   3.1338e-02   3.1902e-05
    30.30   3.4512e-02   3.1904e-05
    30.40   3.7984e-02   3.1905e-05
    30.50   4.1781e-02   3.1906e-05
    30.60   4.5930e-02   3.1907e-05
    30.70   5.0460e-02   3.1909e-05
    30.80   5.5406e-02   3.1910e-05
    30.90   6.0800e-02   3.1911e-05
    31.00   6.6682e-02   3.1912e-05
    31.10   7.3091e-02   3.1913e-05
    31.20   8.0070e-02   3.1915e-05
    31.30   8.7667e-02   3.1916e-05
    31.40   9.5932e-02   3.1917e-05
    31.50   1.0492e-01   3.1918e-05
    31.60   1.1468e-01   3.1919e-05
    31.70   1.2529e-01   3.1920e-05
    31.80   1.3680e-01   3.1921e-05
    31.90   1.4930e-01   3.1922e-05
    32.00   1.6285e-01   3.1923e-05
    32.10   1.7753e-01   3.1924e-05
    32.20   1.9345e-01   3.1925e-05
    32.30   2.1068e-01   3.1926e-05
    32.40   2.2932e-01   3.1926e-05
    32.50   2.4950e-01   3.1927e-05
    32.60   2.7131e-01   3.1928e-05
    32.70   2.9489e-01   3.1929e-05
    32.80   3.2036e-01   3.1930e-05
    32.90   3.4786e-01   3.1931e-05
    33.00   3.7754e-01   3.1931e-05
    33.10   4.0956e-01   3.1932e-05
    33.20   4.4409e-01   3.1933e-05
    33.30   4.8130e-01   3.1933e-05
    33.40   5.2139e-01   3.1934e-05
    33.50   5.6456e-01   3.1935e-05
    33.60   6.1103e-01   3.1935e-05
    33.70   6.6103e-01   3.1936e-05
    33.80   7.1479e-01   3.1936e-05
    33.90   7.7259e-01   3.1937e-05
    34.00   8.3470e-01   3.1938e-05
    34.10   9.0141e-01   3.1938e-05
    34.20   9.7303e-01   3.1939e-05
    34.30   1.0499e+00   3.1939e-05
    34.40   1.1323e+00   3.1939e-05
    34.50   1.2208e+00   3.1940e-05
    34.60   1.3155e+00   3.1940e-05
    34.70   1.4171e+00   3.1941e-05
    34.80   1.5258e+00   3.1941e-05
    34.90   1.6423e+00   3.1941e-05
    35.00   1.7669e+00   3.1942e-05
    35.10   1.9002e+00   3.1942e-05
    35.20   2.0428e+00   3.1942e-05
    35.30   2.1952e+00   3.1942e-05
    35.40   2.3581e+00   3.1942e-05
    35.50   2.5321e+00   3.1943e-05
    35.60   2.7178e+00   3.1943e-05
    35.70   2.9161e+00   3.1943e-05
    35.80   3.1277e+00   3.1943e-05
    35.90   3.3534e+00   3.1943e-05
    36.00   3.5940e+00   3.1943e-05
    36.10   3.8505e+00   3.1943e-05
    36.20   4.1238e+00   3.1943e-05
    36.30   4.4150e+00   3.1943e-05
    36.40   4.7249e+00   3.1943e-05
    36.50   5.0549e+00   3.1943e-05
    36.60   5.4060e+00   3.1943e-05
    36.70   5.7795e+00   3.1943e-05
    36.80   6.1766e+00   3.1943e-05
    36.90   6.5987e+00   3.1943e-05
    37.00   7.0473e+00   3.1943e-05
    37.10   7.5239e+00   3.1943e-05
    37.20   8.0300e+00   3.1942e-05
    37.30   8.5672e+00   3.1942e-05
    37.40   9.1375e+00   3.1942e-05
    37.50   9.7425e+00   3.1942e-05
    37.60   1.0384e+01   3.1941e-05
    37.70   1.1064e+01   3.1941e-05
    37.80   1.1786e+01   3.1941e-05
    37.90   1.2550e+01   3.1941e-05
    38.00   1.3359e+01   3.1940e-05
    38.10   1.4217e+01   3.1940e-05
    38.20   1.5125e+01   3.1939e-05
    38.30   1.6085e+01   3.1939e-05
    38.40   1.7102e+01   3.1938e-05
    38.50   1.8177e+01   3.1938e-05
    38.60   1.9314e+01   3.1938e-05
    38.70   2.0516e+01   3.1937e-05
    38.80   2.1787e+01   3.1936e-05
    38.90   2.3129e+01   3.1936e-05
    39.00   2.4547e+01   3.1935e-05
    39.10   2.6045e+01   3.1935e-05
    39.20   2.7625e+01   3.1934e-05
    39.30   2.9294e+01   3.1933e-05
    39.40   3.1054e+01   3.1933e-05
    39.50   3.2911e+01   3.1932e-05
    39.60   3.4870e+01   3.1931e-05
    39.70   3.6935e+01   3.1931e-05
    39.80   3.9111e+01   3.1930e-05
    39.90   4.1404e+01   3.1929e-05
    40.00   4.3820e+01   3.1928e-05
    40.10   4.6365e+01   3.1928e-05
    40.20   4.9044e+01   3.1927e-05
    40.30   5.1864e+01   3.1926e-05
    40.40   5.4833e+01   3.1925e-05
    40.50   5.7956e+01   3.1924e-05
    40.60   6.1241e+01   3.1923e-05
    40.70   6.4696e+01   3.1922e-05
    40.80   6.8328e+01   3.1921e-05
    40.90   7.2146e+01   3.1920e-05
    41.00   7.6158e+01   3.1920e-05
    41.10   8.0374e+01   3.1919e-05
    41.20   8.4802e+01   3.1917e-05
    41.30   8.9452e+01   3.1916e-05
    41.40   9.4334e+01   3.1915e-05
    41.50   9.9458e+01   3.1914e-05
    41.60   1.0484e+02   3.1913e-05
    41.70   1.1048e+02   3.1912e-05
    41.80   1.1640e+02   3.1911e-05
    41.90   1.2260e+02   3.1910e-05
    42.00   1.2911e+02   3.1909e-05
    42.10   1.3593e+02   3.1907e-05
    42.20   1.4308e+02   3.1906e-05
    42.30   1.5057e+02   3.1905e-05
    42.40   1.5842e+02   3.1904e-05
    42.50   1.6663e+02   3.1902e-05
    42.60   1.7524e+02   3.1901e-05
    42.70   1.8425e+02   3.1900e-05
    42.80   1.9368e+02   3.1899e-05
    42.90   2.0355e+02   3.1897e-05
    43.00   2.1387e+02   3.1896e-05
    43.10   2.2467e+02   3.1894e-05
    43.20   2.3596e+02   3.1893e-05
    43.30   2.4777e+02   3.1892e-05
    43.40   2.6011e+02   3.1890e-05
    43.50   2.7302e+02   3.1889e-05
    43.60   2.8650e+02   3.1887e-05
    43.70   3.0058e+02   3.1886e-05
    43.80   3.1530e+02   3.1884e-05
    43.90   3.3066e+02   3.1883e-05
    44.00   3.4671e+02   3.1881e-05
    44.10   3.6346e+02   3.1880e-05
    44.20   3.8094e+02   3.1878e-05
    44.30   3.9919e+02   3.1877e-05
    44.40   4.1822e+02   3.1875e-05
    44.50   4.3808e+02   3.1873e-05
    44.60   4.5879e+02   3.1872e-05
    44.70   4.8039e+02   3.1870e-05
    44.80   5.0291e+02   3.1868e-05
    44.90   5.2638e+02   3.1867e-05
    45.00   5.5084e+02   3.1865e-05
    45.10   5.7633e+02   3.1863e-05
    45.20   6.0289e+02   3.1862e-05
    45.30   6.3056e+02   3.1860e-05
    45.40   6.5937e+02   3.1858e-05
    45.50   6.8937e+02   3.1856e-05
    45.60   7.2061e+02   3.1854e-05
    45.70   7.5313e+02   3.1853e-05
    45.80   7.8697e+02   3.1851e-05
    45.90   8.2219e+02   3.1849e-05
    46.00   8.5882e+02   3.1847e-05
    46.10   8.9694e+02   3.1845e-05
    46.20   9.3658e+02   3.1843e-05
    46.30   9.7780e+02   3.1841e-05
    46.40   1.0207e+03   3.1840e-05
    46.50   1.0652e+03   3.1838e-05
    46.60   1.1115e+03   3.1836e-05
    46.70   1.1596e+03   3.1834e-05
    46.80   1.2097e+03   3.1832e-05
    46.90   1.2616e+03   3.1830e-05
    47.00   1.3156e+03   3.1828e-05
    47.10   1.3716e+03   3.1826e-05
    47.20   1.4298e+03   3.1824e-05
    47.30   1.4902e+03   3.1822e-05
    47.40   1.5529e+03   3.1820e-05
    47.50   1.6180e+03   3.1818e-05
    47.60   1.6856e+03   3.1815e-05
    47.70   1.7557e+03   3.1813e-05
    47.80   1.8284e+03   3.1811e-05
    47.90   1.9038e+03   3.1809e-05
    48.00   1.9821e+03   3.1807e-05
    48.10   2.0632e+03   3.1805e-05
    48.20   2.1473e+03   3.1803e-05
    48.30   2.2345e+03   3.1800e-05
    48.40   2.3249e+03   3.1798e-05
    48.50   2.4186e+03   3.1796e-05
    48.60   2.5157e+03   3.1794e-05
    48.70   2.6163e+03   3.1792e-05
    48.80   2.7205e+03   3.1789e-05
    48.90   2.8284e+03   3.1787e-05
    49.00   2.9402e+03   3.1785e-05
    49.10   3.0559e+03   3.1782e-05
    49.20   3.1757e+03   3.1780e-05
    49.30   3.2998e+03   3.1778e-05
    49.40   3.4282e+03   3.1776e-05
    49.50   3.5611e+03   3.1773e-05
    49.60   3.6986e+03   3.1771e-05
    49.70   3.8409e+03   3.1768e-05
    49.80   3.9881e+03   3.1766e-05
    49.90   4.1404e+03   3.1764e-05
    50.00   4.2979e+03   3.1761e-05
    50.10   4.4607e+03   3.1759e-05
    50.20   4.6291e+03   3.1757e-05
    50.30   4.8032e+03   3.1754e-05
    50.40   4.9832e+03   3.1752e-05
    50.50   5.1692e+03   3.1749e-05
    50.60   5.3615e+03   3.1747e-05
    50.70   5.5601e+03   3.1744e-05
    50.80   5.7654e+03   3.1742e-05
    50.90   5.9774e+03   3.1739e-05
    51.00   6.1964e+03   3.1737e-05
    51.10   6.4227e+03   3.1734e-05
    51.20   6.6563e+03   3.1732e-05
    51.30   6.8975e+03   3.1729e-05
    51.40   7.1465e+03   3.1727e-05
    51.50   7.4036e+03   3.1724e-05
    51.60   7.6690e+03   3.1722e-05
    51.70   7.9429e+03   3.1719e-05
    51.80   8.2256e+03   3.1716e-05
    51.90   8.5172e+03   3.1714e-05
    52.00   8.8181e+03   3.1711e-05
    52.10   9.1285e+03   3.1709e-05
    52.20   9.4486e+03   3.1706e-05
    52.30   9.7789e+03   3.1703e-05
    52.40   1.0119e+04   3.1701e-05
    52.50   1.0471e+04   3.1698e-05
    52.60   1.0833e+04   3.1695e-05
    52.70   1.1206e+04   3.1693e-05
    52.80   1.1590e+04   3.1690e-05
    52.90   1.1987e+04   3.1687e-05
    53.00   1.2395e+04   3.1685e-05
    53.10   1.2816e+04   3.1682e-05
    53.20   1.3250e+04   3.1679e-05
    53.30   1.3697e+04   3.1676e-05
    53.40   1.4157e+04   3.1674e-05
    53.50   1.4632e+04   3.1671e-05
    53.60   1.5120e+04   3.1668e-05
    53.70   1.5623e+04   3.1665e-05
    53.80   1.6141e+04   3.1663e-05
    53.90   1.6674e+04   3.1660e-05
    54.00   1.7222e+04   3.1657e-05
    54.10   1.7787e+04   3.1654e-05
    54.20   1.8369e+04   3.1651e-05
    54.30   1.8967e+04   3.1649e-05
    54.40   1.9583e+04   3.1646e-05
    54.50   2.0216e+04   3.1643e-05
    54.60   2.0868e+04   3.1640e-05
    54.70   2.1539e+04   3.1637e-05
    54.80   2.2228e+04   3.1634e-05
    54.90   2.2938e+04   3.1632e-05
    55.00   2.3667e+04   3.1629e-05
    55.10   2.4417e+04   3.1626e-05
    55.20   2.5188e+04   3.1623e-05
    55.30   2.5981e+04   3.1620e-05
    55.40   2.6797e+04   3.1617e-05
    55.50   2.7635e+04   3.1614e-05
    55.60   2.8496e+04   3.1611e-05
    55.70   2.9381e+04   3.1608e-05
    55.80   3.0290e+04   3.1605e-05
    55.90   3.1225e+04   3.1603e-05
    56.00   3.2185e+04   3.1600e-05
    56.10   3.3172e+04   3.1597e-05
    56.20   3.4185e+04   3.1594e-05
    56.30   3.5226e+04   3.1591e-05
    56.40   3.6295e+04   3.1588e-05
    56.50   3.7392e+04   3.1585e-05
    56.60   3.8520e+04   3.1582e-05
    56.70   3.9677e+04   3.1579e-05
    56.80   4.0865e+04   3.1576e-05
    56.90   4.2085e+04   3.1573e-05
    57.00   4.3338e+04   3.1570e-05
    57.10   4.4623e+04   3.1567e-05
    57.20   4.5942e+04   3.1564e-05
    57.30   4.7296e+04   3.1561e-05
    57.40   4.8685e+04   3.1558e-05
    57.50   5.0110e+04   3.1555e-05
    57.60   5.1572e+04   3.1552e-05
    57.70   5.3072e+04   3.1549e-05
    57.80   5.4611e+04   3.1546e-05
    57.90   5.6189e+04   3.1543e-05
    58.00   5.7808e+04   3.1540e-05
    58.10   5.9468e+04   3.1537e-05
    58.20   6.1170e+04   3.1534e-05
    58.30   6.2915e+04   3.1530e-05
    58.40   6.4705e+04   3.1527e-05
    58.50   6.6539e+04   3.1524e-05
    58.60   6.8420e+04   3.1521e-05
    58.70   7.0347e+04   3.1518e-05
    58.80   7.2323e+04   3.1515e-05
    58.90   7.4347e+04   3.1512e-05
    59.00   7.6422e+04   3.1509e-05
    59.10   7.8548e+04   3.1506e-05
    59.20   8.0727e+04   3.1503e-05
    59.30   8.2959e+04   3.1500e-05
    59.40   8.5245e+04   3.1497e-05
    59.50   8.7587e+04   3.1493e-05
    59.60   8.9986e+04   3.1490e-05
    59.70   9.2443e+04   3.1487e-05
    59.80   9.4959e+04   3.1484e-05
    59.90   9.7536e+04   3.1481e-05
    60.00   1.0017e+05   3.1478e-05
    60.10   1.0288e+05   3.1475e-05
    60.20   1.0564e+05   3.1472e-05
    60.30   1.0847e+05   3.1468e-05
    60.40   1.1137e+05   3.1465e-05
    60.50   1.1434e+05   3.1462e-05
    60.60   1.1738e+05   3.1459e-05
    60.70   1.2048e+05   3.1456e-05
    60.80   1.2366e+05   3.1453e-05
    60.90   1.2692e+05   3.1450e-05
    61.00   1.3025e+05   3.1446e-05
    61.10   1.3366e+05   3.1443e-05
    61.20   1.3714e+05   3.1440e-05
    61.30   1.4071e+05   3.1437e-05
    61.40   1.4436e+05   3.1434e-05
    61.50   1.4809e+05   3.1431e-05
    61.60   1.5190e+05   3.1427e-05
    61.70   1.5581e+05   3.1424e-05
    61.80   1.5980e+05   3.1421e-05
    61.90   1.6388e+05   3.1418e-05
    62.00   1.6805e+05   3.1415e-05
    62.10   1.7232e+05   3.1412e-05
    62.20   1.7668e+05   3.1408e-05
    62.30   1.8114e+05   3.1405e-05
    62.40   1.8569e+05   3.1402e-05
    62.50   1.9035e+05   3.1399e-05
    62.60   1.9511e+05   3.1396e-05
    62.70   1.9998e+05   3.1393e-05
    62.80   2.0495e+05   3.1389e-05
    62.90   2.1004e+05   3.1386e-05
    63.00   2.1523e+05   3.1383e-05
    63.10   2.2053e+05   3.1380e-05
    63.20   2.2595e+05   3.1377e-05
    63.30   2.3149e+05   3.1374e-05
    63.40   2.3715e+05   3.1370e-05
    63.50   2.4293e+05   3.1367e-05
    63.60   2.4883e+05   3.1364e-05
    63.70   2.5486e+05   3.1361e-05
    63.80   2.6101e+05   3.1358e-05
    63.90   2.6730e+05   3.1355e-05
    64.00   2.7372e+05   3.1351e-05
    64.10   2.8028e+05   3.1348e-05
    64.20   2.8697e+05   3.1345e-05
    64.30   2.9380e+05   3.1342e-05
    64.40   3.0078e+05   3.1339e-05
    64.50   3.0790e+05   3.1336e-05
    64.60   3.1517e+05   3.1332e-05
    64.70   3.2259e+05   3.1329e-05
    64.80   3.3016e+05   3.1326e-05
    64.90   3.3789e+05   3.1323e-05
    65.00   3.4578e+05   3.1320e-05
    65.10   3.5383e+05   3.1317e-05
    65.20   3.6204e+05   3.1314e-05
    65.30   3.7042e+05   3.1310e-05
    65.40   3.7897e+05   3.1307e-05
    65.50   3.8770e+05   3.1304e-05
    65.60   3.9660e+05   3.1301e-05
    65.70   4.0567e+05   3.1298e-05
    65.80   4.1493e+05   3.1295e-05
    65.90   4.2438e+05   3.1292e-05
    66.00   4.3401e+05   3.1289e-05
    66.10   4.4384e+05   3.1285e-05
    66.20   4.5386e+05   3.1282e-05
    66.30   4.6408e+05   3.1279e-05
    66.40   4.7450e+05   3.1276e-05
    66.50   4.8512e+05   3.1273e-05
    66.60   4.9595e+05   3.1270e-05
    66.70   5.0699e+05   3.1267e-05
    66.80   5.1825e+05   3.1264e-05
    66.90   5.2973e+05   3.1261e-05
    67.00   5.4143e+05   3.1258e-05
    67.10   5.5336e+05   3.1254e-05
    67.20   5.6551e+05   3.1251e-05
    67.30   5.7790e+05   3.1248e-05
    67.40   5.9052e+05   3.1245e-05
    67.50   6.0339e+05   3.1242e-05
    67.60   6.1650e+05   3.1239e-05
    67.70   6.2986e+05   3.1236e-05
    67.80   6.4347e+05   3.1233e-05
    67.90   6.5734e+05   3.1230e-05
    68.00   6.7148e+05   3.1227e-05
    68.10   6.8587e+05   3.1224e-05
    68.20   7.0054e+05   3.1221e-05
    68.30   7.1548e+05   3.1218e-05
    68.40   7.3070e+05   3.1215e-05
    68.50   7.4620e+05   3.1212e-05
    68.60   7.6198e+05   3.1209e-05
    68.70   7.7806e+05   3.1206e-05
    68.80   7.9443e+05   3.1203e-05
    68.90   8.1111e+05   3.1200e-05
    69.00   8.2809e+05   3.1197e-05
    69.10   8.4538e+05   3.1194e-05
    69.20   8.6298e+05   3.1191e-05
    69.30   8.8091e+05   3.1188e-05
    69.40   8.9916e+05   3.1185e-05
    69.50   9.1774e+05   3.1182e-05
    69.60   9.3665e+05   3.1179e-05
    69.70   9.5590e+05   3.1177e-05
    69.80   9.7550e+05   3.1174e-05
    69.90   9.9544e+05   3.1171e-05
    70.00   1.0157e+06   3.1168e-05
    70.10   1.0364e+06   3.1165e-05
    70.20   1.0574e+06   3.1162e-05
    70.30   1.0788e+06   3.1159e-05
    70.40   1.1006e+06   3.1156e-05
    70.50   1.1228e+06   3.1154e-05
    70.60   1.1453e+06   3.1151e-05
    70.70   1.1683e+06   3.1148e-05
    70.80   1.1916e+06   3.1145e-05
    70.90   1.2154e+06   3.1142e-05
    71.00   1.2395e+06   3.1140e-05
    71.10   1.2641e+06   3.1137e-05
    71.20   1.2891e+06   3.1134e-05
    71.30   1.3145e+06   3.1131e-05
    71.40   1.3404e+06   3.1129e-05
    71.50   1.3667e+06   3.1126e-05
    71.60   1.3935e+06   3.1123e-05
    71.70   1.4207e+06   3.1120e-05
    71.80   1.4484e+06   3.1118e-05
    71.90   1.4765e+06   3.1115e-05
    72.00   1.5051e+06   3.1112e-05
    72.10   1.5342e+06   3.1110e-05
    72.20   1.5638e+06   3.1107e-05
    72.30   1.5939e+06   3.1104e-05
    72.40   1.6245e+06   3.1102e-05
    72.50   1.6556e+06   3.1099e-05
    72.60   1.6872e+06   3.1097e-05
    72.70   1.7194e+06   3.1094e-05
    72.80   1.7520e+06   3.1091e-05
    72.90   1.7852e+06   3.1089e-05
    73.00   1.8190e+06   3.1086e-05
    73.10   1.8533e+06   3.1084e-05
    73.20   1.8882e+06   3.1081e-05
    73.30   1.9236e+06   3.1079e-05
    73.40   1.9596e+06   3.1076e-05
    73.50   1.9962e+06   3.1074e-05
    73.60   2.0334e+06   3.1071e-05
    73.70   2.0712e+06   3.1069e-05
    73.80   2.1096e+06   3.1067e-05
    73.90   2.1487e+06   3.1064e-05
    74.00   2.1883e+06   3.1062e-05
    74.10   2.2286e+06   3.1059e-05
    74.20   2.2695e+06   3.1057e-05
    74.30   2.3111e+06   3.1055e-05
    74.40   2.3534e+06   3.1052e-05
    74.50   2.3963e+06   3.1050e-05
    74.60   2.4399e+06   3.1048e-05
    74.70   2.4841e+06   3.1046e-05
    74.80   2.5291e+06   3.1043e-05
    74.90   2.5748e+06   3.1041e-05
    75.00   2.6212e+06   3.1039e-05
    75.10   2.6683e+06   3.1037e-05
    75.20   2.7161e+06   3.1034e-05
    75.30   2.7647e+06   3.1032e-05
    75.40   2.8140e+06   3.1030e-05
    75.50   2.8642e+06   3.1028e-05
    75.60   2.9150e+06   3.1026e-05
    75.70   2.9667e+06   3.1024e-05
    75.80   3.0191e+06   3.1022e-05
    75.90   3.0724e+06   3.1020e-05
    76.00   3.1265e+06   3.1018e-05
    76.10   3.1813e+06   3.1016e-05
    76.20   3.2371e+06   3.1014e-05
    76.30   3.2936e+06   3.1012e-05
    76.40   3.3511e+06   3.1010e-05
    76.50   3.4093e+06   3.1008e-05
    76.60   3.4685e+06   3.1006e-05
    76.70   3.5286e+06   3.1004e-05
    76.80   3.5895e+06   3.1002e-05
    76.90   3.6514e+06   3.1000e-05
    77.00   3.7141e+06   3.0998e-05
    77.10   3.7779e+06   3.0997e-05
    77.20   3.8425e+06   3.0995e-05
    77.30   3.9081e+06   3.0993e-05
    77.40   3.9747e+06   3.0991e-05
    77.50   4.0423e+06   3.0990e-05
    77.60   4.1108e+06   3.0988e-05
    77.70   4.1804e+06   3.0986e-05
    77.80   4.2510e+06   3.0985e-05
    77.90   4.3226e+06   3.0983e-05
    78.00   4.3952e+06   3.0982e-05
    78.10   4.4689e+06   3.0980e-05
    78.20   4.5437e+06   3.0978e-05
    78.30   4.6196e+06   3.0977e-05
    78.40   4.6965e+06   3.0975e-05
    78.50   4.7746e+06   3.0974e-05
    78.60   4.8537e+06   3.0973e-05
    78.70   4.9340e+06   3.0971e-05
    78.80   5.0155e+06   3.0970e-05
    78.90   5.0981e+06   3.0968e-05
    79.00   5.1819e+06   3.0967e-05
    79.10   5.2668e+06   3.0966e-05
    79.20   5.3530e+06   3.0965e-05
    79.30   5.4404e+06   3.0963e-05
    79.40   5.5290e+06   3.0962e-05
    79.50   5.6189e+06   3.0961e-05
    79.60   5.7100e+06   3.0960e-05
    79.70   5.8024e+06   3.0959e-05
    79.80   5.8961e+06   3.0957e-05
    79.90   5.9911e+06   3.0956e-05
    80.00   6.0874e+06   3.0955e-05
    80.10   6.1850e+06   3.0954e-05
    80.20   6.2840e+06   3.0953e-05
    80.30   6.3844e+06   3.0952e-05
    80.40   6.4861e+06   3.0951e-05
    80.50   6.5893e+06   3.0951e-05
    80.60   6.6938e+06   3.0950e-05
    80.70   6.7998e+06   3.0949e-05
    80.80   6.9073e+06   3.0948e-05
    80.90   7.0162e+06   3.0947e-05
    81.00   7.1265e+06   3.0947e-05
    81.10   7.2384e+06   3.0946e-05
    81.20   7.3518e+06   3.0945e-05
    81.30   7.4667e+06   3.0945e-05
    81.40   7.5831e+06   3.0944e-05
    81.50   7.7012e+06   3.0943e-05
    81.60   7.8208e+06   3.0943e-05
    81.70   7.9420e+06   3.0942e-05
    81.80   8.0648e+06   3.0942e-05
    81.90   8.1893e+06   3.0941e-05
    82.00   8.3154e+06   3.0941e-05
    82.10   8.4431e+06   3.0941e-05
    82.20   8.5726e+06   3.0940e-05
    82.30   8.7038e+06   3.0940e-05
    82.40   8.8367e+06   3.0940e-05
    82.50   8.9714e+06   3.0940e-05
    82.60   9.1078e+06   3.0939e-05
    82.70   9.2460e+06   3.0939e-05
    82.80   9.3860e+06   3.0939e-05
    82.90   9.5278e+06   3.0939e-05
    83.00   9.6715e+06   3.0939e-05
    83.10   9.8171e+06   3.0939e-05
    83.20   9.9645e+06   3.0939e-05
    83.30   1.0114e+07   3.0939e-05
    83.40   1.0265e+07   3.0939e-05
    83.50   1.0418e+07   3.0939e-05
    83.60   1.0573e+07   3.0940e-05
    83.70   1.0731e+07   3.0940e-05
    83.80   1.0890e+07   3.0940e-05
    83.90   1.1051e+07   3.0940e-05
    84.00   1.1214e+07   3.0941e-05
    84.10   1.1380e+07   3.0941e-05
    84.20   1.1547e+07   3.0942e-05
    84.30   1.1716e+07   3.0942e-05
    84.40   1.1888e+07   3.0943e-05
    84.50   1.2062e+07   3.0943e-05
    84.60   1.2238e+07   3.0944e-05
    84.70   1.2416e+07   3.0944e-05
    84.80   1.2597e+07   3.0945e-05
    84.90   1.2779e+07   3.0946e-05
    85.00   1.2964e+07   3.0947e-05
    85.10   1.3152e+07   3.0947e-05
    85.20   1.3341e+07   3.0948e-05
    85.30   1.3533e+07   3.0949e-05
    85.40   1.3728e+07   3.0950e-05
    85.50   1.3924e+07   3.0951e-05
    85.60   1.4123e+07   3.0952e-05
    85.70   1.4325e+07   3.0953e-05
    85.80   1.4529e+07   3.0955e-05
    85.90   1.4736e+07   3.0956e-05
    86.00   1.4945e+07   3.0957e-05
    86.10   1.5156e+07   3.0958e-05
    86.20   1.5371e+07   3.0960e-05
    86.30   1.5587e+07   3.0961e-05
    86.40   1.5807e+07   3.0962e-05
    86.50   1.6029e+07   3.0964e-05
    86.60   1.6254e+07   3.0965e-05
    86.70   1.6481e+07   3.0967e-05
    86.80   1.6711e+07   3.0969e-05
    86.90   1.6944e+07   3.0970e-05
    87.00   1.7180e+07   3.0972e-05
    87.10   1.7419e+07   3.0974e-05
    87.20   1.7660e+07   3.0976e-05
    87.30   1.7905e+07   3.0978e-05
    87.40   1.8152e+07   3.0980e-05
    87.50   1.8402e+07   3.0981e-05
    87.60   1.8655e+07   3.0984e-05
    87.70   1.8911e+07   3.0986e-05
    87.80   1.9170e+07   3.0988e-05
    87.90   1.9432e+07   3.0990e-05
    88.00   1.9697e+07   3.0992e-05
    88.10   1.9966e+07   3.0995e-05
    88.20   2.0237e+07   3.0997e-05
    88.30   2.0512e+07   3.0999e-05
    88.40   2.0790e+07   3.1002e-05
    88.50   2.1071e+07   3.1004e-05
    88.60   2.1355e+07   3.1007e-05
    88.70   2.1642e+07   3.1010e-05
    88.80   2.1933e+07   3.1012e-05
    88.90   2.2228e+07   3.1015e-05
    89.00   2.2525e+07   3.1018e-05
    89.10   2.2826e+07   3.1021e-05
    89.20   2.3131e+07   3.1024e-05
    89.30   2.3439e+07   3.1027e-05
    89.40   2.3750e+07   3.1030e-05
    89.50   2.4065e+07   3.1033e-05
    89.60   2.4384e+07   3.1036e-05
    89.70   2.4706e+07   3.1039e-05
    89.80   2.5032e+07   3.1042e-05
    89.90   2.5362e+07   3.1046e-05
    90.00   2.5695e+07   3.1049e-05
    90.10   2.6032e+07   3.1053e-05
    90.20   2.6373e+07   3.1056e-05
    90.30   2.6718e+07   3.1060e-05
    90.40   2.7066e+07   3.1064e-05
    90.50   2.7419e+07   3.1067e-05
    90.60   2.7775e+07   3.1071e-05
    90.70   2.8135e+07   3.1075e-05
    90.80   2.8500e+07   3.1079e-05
    90.90   2.8868e+07   3.1083e-05
    91.00   2.9241e+07   3.1087e-05
    91.10   2.9617e+07   3.1091e-05
    91.20   2.9998e+07   3.1095e-05
    91.30   3.0383e+07   3.1099e-05
    91.40   3.0772e+07   3.1104e-05
    91.50   3.1166e+07   3.1108e-05
    91.60   3.1563e+07   3.1113e-05
    91.70   3.1965e+07   3.1117e-05
    91.80   3.2372e+07   3.1122e-05
    91.90   3.2783e+07   3.1126e-05
    92.00   3.3198e+07   3.1131e-05
    92.10   3.3618e+07   3.1136e-05
    92.20   3.4043e+07   3.1141e-05
    92.30   3.4472e+07   3.1146e-05
    92.40   3.4905e+07   3.1151e-05
    92.50   3.5344e+07   3.1156e-05
    92.60   3.5787e+07   3.1161e-05
    92.70   3.6234e+07   3.1166e-05
    92.80   3.6687e+07   3.1171e-05
    92.90   3.7145e+07   3.1177e-05
    93.00   3.7607e+07   3.1182e-05
    93.10   3.8074e+07   3.1188e-05
    93.20   3.8546e+07   3.1193e-05
    93.30   3.9024e+07   3.1199e-05
    93.40   3.9506e+07   3.1205e-05
    93.50   3.9993e+07   3.1210e-05
    93.60   4.0486e+07   3.1216e-05
    93.70   4.0984e+07   3.1222e-05
    93.80   4.1487e+07   3.1228e-05
    93.90   4.1995e+07   3.1234e-05
    94.00   4.2509e+07   3.1241e-05
    94.10   4.3028e+07   3.1247e-05
    94.20   4.3552e+07   3.1253e-05
    94.30   4.4082e+07   3.1260e-05
    94.40   4.4617e+07   3.1266e-05
    94.50   4.5158e+07   3.1273e-05
    94.60   4.5705e+07   3.1279e-05
    94.70   4.6257e+07   3.1286e-05
    94.80   4.6815e+07   3.1293e-05
    94.90   4.7379e+07   3.1300e-05
    95.00   4.7948e+07   3.1307e-05
    95.10   4.8524e+07   3.1314e-05
    95.20   4.9105e+07   3.1321e-05
    95.30   4.9692e+07   3.1328e-05
    95.40   5.0285e+07   3.1335e-05
    95.50   5.0885e+07   3.1343e-05
    95.60   5.1490e+07   3.1350e-05
    95.70   5.2102e+07   3.1358e-05
    95.80   5.2720e+07   3.1366e-05
    95.90   5.3344e+07   3.1373e-05
    96.00   5.3974e+07   3.1381e-05
    96.10   5.4611e+07   3.1389e-05
    96.20   5.5254e+07   3.1397e-05
    96.30   5.5904e+07   3.1405e-05
    96.40   5.6560e+07   3.1413e-05
    96.50   5.7223e+07   3.1421e-05
    96.60   5.7892e+07   3.1430e-05
    96.70   5.8568e+07   3.1438e-05
    96.80   5.9251e+07   3.1447e-05
    96.90   5.9941e+07   3.1455e-05
    97.00   6.0637e+07   3.1464e-05
    97.10   6.1341e+07   3.1473e-05
    97.20   6.2051e+07   3.1482e-05
    97.30   6.2769e+07   3.1491e-05
    97.40   6.3494e+07   3.1500e-05
    97.50   6.4225e+07   3.1509e-05
    97.60   6.4964e+07   3.1518e-05
    97.70   6.5711e+07   3.1527e-05
    97.80   6.6464e+07   3.1537e-05
    97.90   6.7225e+07   3.1546e-05
    98.00   6.7994e+07   3.1556e-05
    98.10   6.8769e+07   3.1566e-05
    98.20   6.9553e+07   3.1576e-05
    98.30   7.0344e+07   3.1585e-05
    98.40   7.1143e+07   3.1595e-05
    98.50   7.1950e+07   3.1606e-05
    98.60   7.2764e+07   3.1616e-05
    98.70   7.3586e+07   3.1626e-05
    98.80   7.4417e+07   3.1636e-05
    98.90   7.5255e+07   3.1647e-05
    99.00   7.6101e+07   3.1658e-05
    99.10   7.6956e+07   3.1668e-05
    99.20   7.7818e+07   3.1679e-05
    99.30   7.8689e+07   3.1690e-05
    99.40   7.9568e+07   3.1701e-05
    99.50   8.0456e+07   3.1712e-05
    99.60   8.1352e+07   3.1723e-05
    99.70   8.2257e+07   3.1734e-05
    99.80   8.3170e+07   3.1746e-05
    99.90   8.4092e+07   3.1757e-05
   100.00   8.5023e+07   3.1769e-05
   100.10   8.5962e+07   3.1781e-05
   100.20   8.6911e+07   3.1792e-05
   100.30   8.7868e+07   3.1804e-05
   100.40   8.8834e+07   3.1816e-05
   100.50   8.9810e+07   3.1829e-05
   100.60   9.0794e+07   3.1841e-05
   100.70   9.1788e+07   3.1853e-05
   100.80   9.2791e+07   3.1866e-05
   100.90   9.3804e+07   3.1878e-05
   101.00   9.4825e+07   3.1891e-05
   101.10   9.5857e+07   3.1904e-05
   101.20   9.6898e+07   3.1916e-05
   101.30   9.7948e+07   3.1929e-05
   101.40   9.9009e+07   3.1942e-05
   101.50   1.0008e+08   3.1956e-05
   101.60   1.0116e+08   3.1969e-05
   101.70   1.0225e+08   3.1982e-05
   101.80   1.0335e+08   3.1996e-05
   101.90   1.0446e+08   3.2010e-05
   102.00   1.0558e+08   3.2023e-05
   102.10   1.0671e+08   3.2037e-05
   102.20   1.0785e+08   3.2051e-05
   102.30   1.0900e+08   3.2065e-05
   102.40   1.1017e+08   3.2080e-05
   102.50   1.1134e+08   3.2094e-05
   102.60   1.1252e+08   3.2108e-05
   102.70   1.1371e+08   3.2123e-05
   102.80   1.1492e+08   3.2138e-05
   102.90   1.1614e+08   3.2152e-05
   103.00   1.1736e+08   3.2167e-05
   103.10   1.1860e+08   3.2182e-05
   103.20   1.1985e+08   3.2198e-05
   103.30   1.2111e+08   3.2213e-05
   103.40   1.2238e+08   3.2228e-05
   103.50   1.2366e+08   3.2244e-05
   103.60   1.2496e+08   3.2259e-05
   103.70   1.2626e+08   3.2275e-05
   103.80   1.2758e+08   3.2291e-05
   103.90   1.2891e+08   3.2307e-05
   104.00   1.3025e+08   3.2323e-05
   104.10   1.3161e+08   3.2339e-05
   104.20   1.3297e+08   3.2356e-05
   104.30   1.3435e+08   3.2372e-05
   104.40   1.3574e+08   3.2389e-05
   104.50   1.3714e+08   3.2406e-05
   104.60   1.3855e+08   3.2422e-05
   104.70   1.3998e+08   3.2439e-05
   104.80   1.4142e+08   3.2456e-05
   104.90   1.4287e+08   3.2474e-05
   105.00   1.4433e+08   3.2491e-05
   105.10   1.4581e+08   3.2509e-05
   105.20   1.4730e+08   3.2526e-05
   105.30   1.4881e+08   3.2544e-05
   105.40   1.5032e+08   3.2562e-05
   105.50   1.5185e+08   3.2580e-05
   105.60   1.5339e+08   3.2598e-05
   105.70   1.5495e+08   3.2616e-05
   105.80   1.5652e+08   3.2635e-05
   105.90   1.5810e+08   3.2653e-05
   106.00   1.5970e+08   3.2672e-05
   106.10   1.6131e+08   3.2691e-05
   106.20   1.6294e+08   3.2709e-05
   106.30   1.6458e+08   3.2729e-05
   106.40   1.6623e+08   3.2748e-05
   106.50   1.6790e+08   3.2767e-05
   106.60   1.6958e+08   3.2787e-05
   106.70   1.7127e+08   3.2806e-05
   106.80   1.7298e+08   3.2826e-05
   106.90   1.7471e+08   3.2846e-05
   107.00   1.7645e+08   3.2866e-05
   107.10   1.7820e+08   3.2886e-05
   107.20   1.7997e+08   3.2906e-05
   107.30   1.8176e+08   3.2927e-05
   107.40   1.8356e+08   3.2947e-05
   107.50   1.8537e+08   3.2968e-05
   107.60   1.8720e+08   3.2989e-05
   107.70   1.8905e+08   3.3010e-05
   107.80   1.9091e+08   3.3031e-05
   107.90   1.9278e+08   3.3052e-05
   108.00   1.9468e+08   3.3073e-05
   108.10   1.9658e+08   3.3095e-05
   108.20   1.9851e+08   3.3116e-05
   108.30   2.0045e+08   3.3138e-05
   108.40   2.0241e+08   3.3160e-05
   108.50   2.0438e+08   3.3182e-05
   108.60   2.0637e+08   3.3205e-05
   108.70   2.0837e+08   3.3227e-05
   108.80   2.1040e+08   3.3250e-05
   108.90   2.1244e+08   3.3272e-05
   109.00   2.1449e+08   3.3295e-05
   109.10   2.1657e+08   3.3318e-05
   109.20   2.1866e+08   3.3341e-05
   109.30   2.2076e+08   3.3364e-05
   109.40   2.2289e+08   3.3388e-05
   109.50   2.2503e+08   3.3411e-05
   109.60   2.2719e+08   3.3435e-05
   109.70   2.2937e+08   3.3459e-05
   109.80   2.3157e+08   3.3483e-05
   109.90   2.3378e+08   3.3507e-05
   110.00   2.3601e+08   3.3531e-05
   110.10   2.3826e+08   3.3556e-05
   110.20   2.4053e+08   3.3580e-05
   110.30   2.4282e+08   3.3605e-05
   110.40   2.4512e+08   3.3630e-05
   110.50   2.4745e+08   3.3655e-05
   110.60   2.4979e+08   3.3680e-05
   110.70   2.5216e+08   3.3706e-05
   110.80   2.5454e+08   3.3731e-05
   110.90   2.5694e+08   3.3757e-05
   111.00   2.5936e+08   3.3783e-05
   111.10   2.6180e+08   3.3809e-05
   111.20   2.6426e+08   3.3835e-05
   111.30   2.6674e+08   3.3861e-05
   111.40   2.6923e+08   3.3888e-05
   111.50   2.7175e+08   3.3914e-05
   111.60   2.7429e+08   3.3941e-05
   111.70   2.7685e+08   3.3968e-05
   111.80   2.7943e+08   3.3995e-05
   111.90   2.8203e+08   3.4022e-05
   112.00   2.8466e+08   3.4050e-05
   112.10   2.8730e+08   3.4077e-05
   112.20   2.8996e+08   3.4105e-05
   112.30   2.9264e+08   3.4133e-05
   112.40   2.9535e+08   3.4161e-05
   112.50   2.9808e+08   3.4189e-05
   112.60   3.0083e+08   3.4218e-05
   112.70   3.0360e+08   3.4246e-05
   112.80   3.0639e+08   3.4275e-05
   112.90   3.0920e+08   3.4304e-05
   113.00   3.1204e+08   3.4333e-05
   113.10   3.1490e+08   3.4362e-05
   113.20   3.1778e+08   3.4392e-05
   113.30   3.2068e+08   3.4421e-05
   113.40   3.2361e+08   3.4451e-05
   113.50   3.2656e+08   3.4481e-05
   113.60   3.2953e+08   3.4511e-05
   113.70   3.3253e+08   3.4541e-05
   113.80   3.3555e+08   3.4572e-05
   113.90   3.3859e+08   3.4603e-05
   114.00   3.4166e+08   3.4634e-05
   114.10   3.4475e+08   3.4664e-05
   114.20   3.4786e+08   3.4696e-05
   114.30   3.5100e+08   3.4727e-05
   114.40   3.5416e+08   3.4758e-05
   114.50   3.5735e+08   3.4790e-05
   114.60   3.6056e+08   3.4821e-05
   114.70   3.6380e+08   3.4853e-05
   114.80   3.6706e+08   3.4885e-05
   114.90   3.7034e+08   3.4918e-05
   115.00   3.7366e+08   3.4950e-05
   115.10   3.7699e+08   3.4983e-05
   115.20   3.8036e+08   3.5016e-05
   115.30   3.8374e+08   3.5049e-05
   115.40   3.8716e+08   3.5082e-05
   115.50   3.9060e+08   3.5115e-05
   115.60   3.9407e+08   3.5148e-05
   115.70   3.9756e+08   3.5182e-05
   115.80   4.0108e+08   3.5216e-05
   115.90   4.0462e+08   3.5250e-05
   116.00   4.0820e+08   3.5284e-05
   116.10   4.1180e+08   3.5319e-05
   116.20   4.1543e+08   3.5353e-05
   116.30   4.1908e+08   3.5388e-05
   116.40   4.2276e+08   3.5423e-05
   116.50   4.2647e+08   3.5458e-05
   116.60   4.3021e+08   3.5493e-05
   116.70   4.3398e+08   3.5529e-05
   116.80   4.3778e+08   3.5564e-05
   116.90   4.4160e+08   3.5600e-05
   117.00   4.4545e+08   3.5636e-05
   117.10   4.4933e+08   3.5672e-05
   117.20   4.5324e+08   3.5709e-05
   117.30   4.5718e+08   3.5745e-05
   117.40   4.6115e+08   3.5782e-05
   117.50   4.6515e+08   3.5819e-05
   117.60   4.6918e+08   3.5856e-05
   117.70   4.7324e+08   3.5893e-05
   117.80   4.7733e+08   3.5931e-05
   117.90   4.8145e+08   3.5968e-05
   118.00   4.8560e+08   3.6006e-05
   118.10   4.8978e+08   3.6044e-05
   118.20   4.9399e+08   3.6082e-05
   118.30   4.9823e+08   3.6121e-05
   118.40   5.0251e+08   3.6159e-05
   118.50   5.0681e+08   3.6198e-05
   118.60   5.1115e+08   3.6237e-05
   118.70   5.1552e+08   3.6276e-05
   118.80   5.1992e+08   3.6316e-05
   118.90   5.2436e+08   3.6355e-05
   119.00   5.2882e+08   3.6395e-05
   119.10   5.3332e+08   3.6435e-05
   119.20   5.3786e+08   3.6475e-05
   119.30   5.4242e+08   3.6516e-05
   119.40   5.4702e+08   3.6556e-05
   119.50   5.5165e+08   3.6597e-05
   119.60   5.5632e+08   3.6638e-05
   119.70   5.6102e+08   3.6679e-05
   119.80   5.6576e+08   3.6720e-05
   119.90   5.7053e+08   3.6762e-05
   120.00   5.7533e+08   3.6803e-05
   120.10   5.8017e+08   3.6845e-05
   120.20   5.8505e+08   3.6887e-05
   120.30   5.8995e+08   3.6929e-05
   120.40   5.9490e+08   3.6972e-05
   120.50   5.9988e+08   3.7015e-05
   120.60   6.0490e+08   3.7057e-05
   120.70   6.0995e+08   3.7100e-05
   120.80   6.1504e+08   3.7144e-05
   120.90   6.2017e+08   3.7187e-05
   121.00   6.2533e+08   3.7231e-05
   121.10   6.3053e+08   3.7275e-05
   121.20   6.3577e+08   3.7319e-05
   121.30   6.4104e+08   3.7363e-05
   121.40   6.4636e+08   3.7408e-05
   121.50   6.5171e+08   3.7452e-05
   121.60   6.5710e+08   3.7497e-05
   121.70   6.6253e+08   3.7542e-05
   121.80   6.6799e+08   3.7587e-05
   121.90   6.7350e+08   3.7633e-05
   122.00   6.7905e+08   3.7679e-05
   122.10   6.8463e+08   3.7724e-05
   122.20   6.9025e+08   3.7770e-05
   122.30   6.9592e+08   3.7817e-05
   122.40   7.0162e+08   3.7863e-05
   122.50   7.0737e+08   3.7910e-05
   122.60   7.1316e+08   3.7957e-05
   122.70   7.1898e+08   3.8004e-05
   122.80   7.2485e+08   3.8051e-05
   122.90   7.3076e+08   3.8099e-05
   123.00   7.3671e+08   3.8147e-05
   123.10   7.4270e+08   3.8195e-05
   123.20   7.4874e+08   3.8243e-05
   123.30   7.5482e+08   3.8291e-05
   123.40   7.6094e+08   3.8340e-05
   123.50   7.6710e+08   3.8388e-05
   123.60   7.7331e+08   3.8437e-05
   123.70   7.7956e+08   3.8487e-05
   123.80   7.8586e+08   3.8536e-05
   123.90   7.9219e+08   3.8586e-05
   124.00   7.9858e+08   3.8635e-05
   124.10   8.0501e+08   3.8685e-05
   124.20   8.1148e+08   3.8736e-05
   124.30   8.1800e+08   3.8786e-05
   124.40   8.2456e+08   3.8837e-05
   124.50   8.3117e+08   3.8888e-05
   124.60   8.3782e+08   3.8939e-05
   124.70   8.4452e+08   3.8990e-05
   124.80   8.5127e+08   3.9042e-05
   124.90   8.5807e+08   3.9093e-05
   125.00   8.6491e+08   3.9145e-05
   125.10   8.7180e+08   3.9199e-05
   125.20   8.7873e+08   3.9251e-05
   125.30   8.8572e+08   3.9304e-05
   125.40   8.9275e+08   3.9356e-05
   125.50   8.9983e+08   3.9409e-05
   125.60   9.0696e+08   3.9463e-05
   125.70   9.1414e+08   3.9516e-05
   125.80   9.2137e+08   3.9570e-05
   125.90   9.2865e+08   3.9624e-05
   126.00   9.3598e+08   3.9678e-05
   126.10   9.4336e+08   3.9732e-05
   126.20   9.5078e+08   3.9787e-05
   126.30   9.5827e+08   3.9841e-05
   126.40   9.6580e+08   3.9896e-05
   126.50   9.7338e+08   3.9952e-05
   126.60   9.8101e+08   4.0007e-05
   126.70   9.8870e+08   4.0063e-05
   126.80   9.9644e+08   4.0119e-05
   126.90   1.0042e+09   4.0175e-05
   127.00   1.0121e+09   4.0231e-05
   127.10   1.0200e+09   4.0288e-05
   127.20   1.0279e+09   4.0344e-05
   127.30   1.0359e+09   4.0401e-05
   127.40   1.0440e+09   4.0459e-05
   127.50   1.0521e+09   4.0516e-05
   127.60   1.0603e+09   4.0574e-05
   127.70   1.0685e+09   4.0632e-05
   127.80   1.0768e+09   4.0690e-05
   127.90   1.0851e+09   4.0748e-05
   128.00   1.0935e+09   4.0807e-05
   128.10   1.1020e+09   4.0865e-05
   128.20   1.1105e+09   4.0924e-05
   128.30   1.1190e+09   4.0984e-05
   128.40   1.1277e+09   4.1043e-05
   128.50   1.1364e+09   4.1103e-05
   128.60   1.1451e+09   4.1163e-05
   128.70   1.1539e+09   4.1223e-05
   128.80   1.1627e+09   4.1283e-05
   128.90   1.1717e+09   4.1344e-05
   129.00   1.1806e+09   4.1405e-05
   129.10   1.1897e+09   4.1466e-05
   129.20   1.1988e+09   4.1527e-05
   129.30   1.2079e+09   4.1588e-05
   129.40   1.2171e+09   4.1650e-05
   129.50   1.2264e+09   4.1712e-05
   129.60   1.2358e+09   4.1774e-05
   129.70   1.2452e+09   4.1837e-05
   129.80   1.2546e+09   4.1899e-05
   129.90   1.2642e+09   4.1962e-05
   130.00   1.2738e+09   4.2025e-05
   130.10   1.2834e+09   4.2089e-05
   130.20   1.2931e+09   4.2152e-05
   130.30   1.3029e+09   4.2216e-05
   130.40   1.3128e+09   4.2280e-05
   130.50   1.3227e+09   4.2345e-05
   130.60   1.3327e+09   4.2409e-05
   130.70   1.3427e+09   4.2474e-05
   130.80   1.3528e+09   4.2539e-05
   130.90   1.3630e+09   4.2605e-05
   131.00   1.3733e+09   4.2670e-05
   131.10   1.3836e+09   4.2736e-05
   131.20   1.3940e+09   4.2802e-05
   131.30   1.4044e+09   4.2868e-05
   131.40   1.4149e+09   4.2935e-05
   131.50   1.4255e+09   4.3001e-05
   131.60   1.4362e+09   4.3068e-05
   131.70   1.4469e+09   4.3135e-05
   131.80   1.4577e+09   4.3202e-05
   131.90   1.4686e+09   4.3270e-05
   132.00   1.4795e+09   4.3338e-05
   132.10   1.4905e+09   4.3406e-05
   132.20   1.5016e+09   4.3474e-05
   132.30   1.5128e+09   4.3543e-05
   132.40   1.5240e+09   4.3611e-05
   132.50   1.5353e+09   4.3680e-05
   132.60   1.5467e+09   4.3750e-05
   132.70   1.5581e+09   4.3819e-05
   132.80   1.5697e+09   4.3889e-05
   132.90   1.5813e+09   4.3959e-05
   133.00   1.5929e+09   4.4029e-05
   133.10   1.6047e+09   4.4099e-05
   133.20   1.6165e+09   4.4170e-05
   133.30   1.6284e+09   4.4241e-05
   133.40   1.6404e+09   4.4312e-05
   133.50   1.6525e+09   4.4383e-05
   133.60   1.6646e+09   4.4455e-05
   133.70   1.6768e+09   4.4527e-05
   133.80   1.6891e+09   4.4599e-05
   133.90   1.7015e+09   4.4671e-05
   134.00   1.7139e+09   4.4744e-05
   134.10   1.7265e+09   4.4817e-05
   134.20   1.7391e+09   4.4890e-05
   134.30   1.7518e+09   4.4963e-05
   134.40   1.7645e+09   4.5036e-05
   134.50   1.7774e+09   4.5110e-05
   134.60   1.7903e+09   4.5184e-05
   134.70   1.8034e+09   4.5259e-05
   134.80   1.8165e+09   4.5333e-05
   134.90   1.8297e+09   4.5409e-05
   135.00   1.8429e+09   4.5484e-05
   135.10   1.8563e+09   4.5559e-05
   135.20   1.8698e+09   4.5635e-05
   135.30   1.8833e+09   4.5710e-05
   135.40   1.8969e+09   4.5786e-05
   135.50   1.9106e+09   4.5863e-05
   135.60   1.9244e+09   4.5939e-05
   135.70   1.9383e+09   4.6016e-05
   135.80   1.9523e+09   4.6093e-05
   135.90   1.9663e+09   4.6170e-05
   136.00   1.9805e+09   4.6247e-05
   136.10   1.9947e+09   4.6325e-05
   136.20   2.0090e+09   4.6403e-05
   136.30   2.0234e+09   4.6481e-05
   136.40   2.0380e+09   4.6560e-05
   136.50   2.0526e+09   4.6638e-05
   136.60   2.0672e+09   4.6717e-05
   136.70   2.0820e+09   4.6796e-05
   136.80   2.0969e+09   4.6876e-05
   136.90   2.1119e+09   4.6955e-05
   137.00   2.1270e+09   4.7035e-05
   137.10   2.1421e+09   4.7116e-05
   137.20   2.1574e+09   4.7196e-05
   137.30   2.1727e+09   4.7277e-05
   137.40   2.1882e+09   4.7357e-05
   137.50   2.2037e+09   4.7439e-05
   137.60   2.2194e+09   4.7520e-05
   137.70   2.2351e+09   4.7602e-05
   137.80   2.2510e+09   4.7684e-05
   137.90   2.2669e+09   4.7766e-05
   138.00   2.2830e+09   4.7849e-05
   138.10   2.2991e+09   4.7932e-05
   138.20   2.3153e+09   4.8015e-05
   138.30   2.3317e+09   4.8098e-05
   138.40   2.3481e+09   4.8181e-05
   138.50   2.3647e+09   4.8265e-05
   138.60   2.3813e+09   4.8349e-05
   138.70   2.3981e+09   4.8433e-05
   138.80   2.4150e+09   4.8517e-05
   138.90   2.4319e+09   4.8602e-05
   139.00   2.4490e+09   4.8687e-05
   139.10   2.4662e+09   4.8772e-05
   139.20   2.4835e+09   4.8857e-05
   139.30   2.5008e+09   4.8943e-05
   139.40   2.5183e+09   4.9029e-05
   139.50   2.5360e+09   4.9115e-05
   139.60   2.5537e+09   4.9202e-05
   139.70   2.5715e+09   4.9288e-05
   139.80   2.5894e+09   4.9375e-05
   139.90   2.6075e+09   4.9462e-05
   140.00   2.6256e+09   4.9550e-05
   140.10   2.6439e+09   4.9637e-05
   140.20   2.6623e+09   4.9725e-05
   140.30   2.6808e+09   4.9814e-05
   140.40   2.6994e+09   4.9902e-05
   140.50   2.7181e+09   4.9991e-05
   140.60   2.7370e+09   5.0081e-05
   140.70   2.7559e+09   5.0170e-05
   140.80   2.7750e+09   5.0259e-05
   140.90   2.7942e+09   5.0349e-05
   141.00   2.8135e+09   5.0439e-05
   141.10   2.8329e+09   5.0529e-05
   141.20   2.8525e+09   5.0620e-05
   141.30   2.8721e+09   5.0710e-05
   141.40   2.8919e+09   5.0801e-05
   141.50   2.9118e+09   5.0892e-05
   141.60   2.9319e+09   5.0984e-05
   141.70   2.9520e+09   5.1076e-05
   141.80   2.9723e+09   5.1168e-05
   141.90   2.9927e+09   5.1260e-05
   142.00   3.0132e+09   5.1352e-05
   142.10   3.0338e+09   5.1445e-05
   142.20   3.0546e+09   5.1538e-05
   142.30   3.0755e+09   5.1631e-05
   142.40   3.0965e+09   5.1725e-05
   142.50   3.1177e+09   5.1819e-05
   142.60   3.1390e+09   5.1913e-05
   142.70   3.1604e+09   5.2007e-05
   142.80   3.1819e+09   5.2103e-05
   142.90   3.2036e+09   5.2197e-05
   143.00   3.2254e+09   5.2292e-05
   143.10   3.2473e+09   5.2388e-05
   143.20   3.2694e+09   5.2483e-05
   143.30   3.2916e+09   5.2579e-05
   143.40   3.3139e+09   5.2675e-05
   143.50   3.3364e+09   5.2771e-05
   143.60   3.3590e+09   5.2868e-05
   143.70   3.3817e+09   5.2965e-05
   143.80   3.4046e+09   5.3062e-05
   143.90   3.4276e+09   5.3159e-05
   144.00   3.4507e+09   5.3257e-05
   144.10   3.4740e+09   5.3355e-05
   144.20   3.4974e+09   5.3453e-05
   144.30   3.5210e+09   5.3551e-05
   144.40   3.5447e+09   5.3650e-05
   144.50   3.5686e+09   5.3749e-05
   144.60   3.5926e+09   5.3848e-05
   144.70   3.6167e+09   5.3948e-05
   144.80   3.6410e+09   5.4048e-05
   144.90   3.6654e+09   5.4148e-05
   145.00   3.6900e+09   5.4248e-05
   145.10   3.7147e+09   5.4349e-05
   145.20   3.7396e+09   5.4449e-05
   145.30   3.7646e+09   5.4550e-05
   145.40   3.7897e+09   5.4651e-05
   145.50   3.8150e+09   5.4753e-05
   145.60   3.8405e+09   5.4855e-05
   145.70   3.8661e+09   5.4957e-05
   145.80   3.8919e+09   5.5059e-05
   145.90   3.9178e+09   5.5161e-05
   146.00   3.9439e+09   5.5264e-05
   146.10   3.9701e+09   5.5367e-05
   146.20   3.9965e+09   5.5470e-05
   146.30   4.0230e+09   5.5574e-05
   146.40   4.0497e+09   5.5679e-05
   146.50   4.0765e+09   5.5783e-05
   146.60   4.1035e+09   5.5887e-05
   146.70   4.1307e+09   5.5991e-05
   146.80   4.1580e+09   5.6096e-05
   146.90   4.1855e+09   5.6201e-05
   147.00   4.2132e+09   5.6307e-05
   147.10   4.2410e+09   5.6412e-05
   147.20   4.2689e+09   5.6518e-05
   147.30   4.2971e+09   5.6624e-05
   147.40   4.3254e+09   5.6731e-05
   147.50   4.3539e+09   5.6837e-05
   147.60   4.3825e+09   5.6944e-05
   147.70   4.4113e+09   5.7051e-05
   147.80   4.4403e+09   5.7159e-05
   147.90   4.4694e+09   5.7267e-05
   148.00   4.4987e+09   5.7375e-05
   148.10   4.5282e+09   5.7483e-05
   148.20   4.5578e+09   5.7592e-05
   148.30   4.5877e+09   5.7700e-05
   148.40   4.6177e+09   5.7809e-05
   148.50   4.6478e+09   5.7919e-05
   148.60   4.6782e+09   5.8028e-05
   148.70   4.7087e+09   5.8138e-05
   148.80   4.7394e+09   5.8248e-05
   148.90   4.7703e+09   5.8358e-05
   149.00   4.8013e+09   5.8468e-05
   149.10   4.8326e+09   5.8579e-05
   149.20   4.8640e+09   5.8690e-05
   149.30   4.8956e+09   5.8802e-05
   149.40   4.9274e+09   5.8914e-05
   149.50   4.9593e+09   5.9026e-05
   149.60   4.9915e+09   5.9138e-05
   149.70   5.0238e+09   5.9250e-05
   149.80   5.0564e+09   5.9363e-05
   149.90   5.0891e+09   5.9475e-05
   150.00   5.1220e+09   5.9588e-05
   150.10   5.1550e+09   5.9702e-05
   150.20   5.1883e+09   5.9815e-05
   150.30   5.2218e+09   5.9929e-05
   150.40   5.2554e+09   6.0043e-05
   150.50   5.2893e+09   6.0158e-05
   150.60   5.3233e+09   6.0273e-05
   150.70   5.3576e+09   6.0388e-05
   150.80   5.3920e+09   6.0503e-05
   150.90   5.4267e+09   6.0619e-05
   151.00   5.4615e+09   6.0734e-05
   151.10   5.4965e+09   6.0850e-05
   151.20   5.5317e+09   6.0966e-05
   151.30   5.5672e+09   6.1083e-05
   151.40   5.6028e+09   6.1199e-05
   151.50   5.6386e+09   6.1316e-05
   151.60   5.6747e+09   6.1434e-05
   151.70   5.7109e+09   6.1551e-05
   151.80   5.7474e+09   6.1670e-05
   151.90   5.7840e+09   6.1788e-05
   152.00   5.8209e+09   6.1906e-05
   152.10   5.8579e+09   6.2024e-05
   152.20   5.8952e+09   6.2143e-05
   152.30   5.9327e+09   6.2262e-05
   152.40   5.9704e+09   6.2381e-05
   152.50   6.0083e+09   6.2501e-05
   152.60   6.0465e+09   6.2621e-05
   152.70   6.0848e+09   6.2741e-05
   152.80   6.1234e+09   6.2861e-05
   152.90   6.1621e+09   6.2982e-05
   153.00   6.2011e+09   6.3103e-05
   153.10   6.2404e+09   6.3224e-05
   153.20   6.2798e+09   6.3345e-05
   153.30   6.3194e+09   6.3467e-05
   153.40   6.3593e+09   6.3589e-05
   153.50   6.3994e+09   6.3711e-05
   153.60   6.4398e+09   6.3833e-05
   153.70   6.4803e+09   6.3956e-05
   153.80   6.5211e+09   6.4079e-05
   153.90   6.5621e+09   6.4202e-05
   154.00   6.6033e+09   6.4326e-05
   154.10   6.6448e+09   6.4450e-05
   154.20   6.6865e+09   6.4573e-05
   154.30   6.7284e+09   6.4698e-05
   154.40   6.7706e+09   6.4822e-05
   154.50   6.8130e+09   6.4947e-05
   154.60   6.8556e+09   6.5071e-05
   154.70   6.8985e+09   6.5197e-05
   154.80   6.9416e+09   6.5322e-05
   154.90   6.9849e+09   6.5449e-05
   155.00   7.0285e+09   6.5574e-05
   155.10   7.0723e+09   6.5701e-05
   155.20   7.1164e+09   6.5827e-05
   155.30   7.1607e+09   6.5954e-05
   155.40   7.2053e+09   6.6081e-05
   155.50   7.2501e+09   6.6208e-05
   155.60   7.2951e+09   6.6335e-05
   155.70   7.3404e+09   6.6463e-05
   155.80   7.3860e+09   6.6591e-05
   155.90   7.4318e+09   6.6720e-05
   156.00   7.4778e+09   6.6848e-05
   156.10   7.5241e+09   6.6977e-05
   156.20   7.5707e+09   6.7106e-05
   156.30   7.6175e+09   6.7235e-05
   156.40   7.6646e+09   6.7365e-05
   156.50   7.7119e+09   6.7494e-05
   156.60   7.7595e+09   6.7624e-05
   156.70   7.8073e+09   6.7755e-05
   156.80   7.8554e+09   6.7886e-05
   156.90   7.9038e+09   6.8017e-05
   157.00   7.9524e+09   6.8148e-05
   157.10   8.0013e+09   6.8279e-05
   157.20   8.0505e+09   6.8410e-05
   157.30   8.0999e+09   6.8542e-05
   157.40   8.1496e+09   6.8674e-05
   157.50   8.1996e+09   6.8806e-05
   157.60   8.2498e+09   6.8940e-05
   157.70   8.3004e+09   6.9072e-05
   157.80   8.3511e+09   6.9205e-05
   157.90   8.4022e+09   6.9339e-05
   158.00   8.4535e+09   6.9472e-05
   158.10   8.5052e+09   6.9606e-05
   158.20   8.5571e+09   6.9740e-05
   158.30   8.6092e+09   6.9874e-05
   158.40   8.6617e+09   7.0009e-05
   158.50   8.7144e+09   7.0144e-05
   158.60   8.7675e+09   7.0279e-05
   158.70   8.8208e+09   7.0414e-05
   158.80   8.8744e+09   7.0550e-05
   158.90   8.9283e+09   7.0685e-05
   159.00   8.9824e+09   7.0821e-05
   159.10   9.0369e+09   7.0959e-05
   159.20   9.0916e+09   7.1095e-05
   159.30   9.1467e+09   7.1232e-05
   159.40   9.2020e+09   7.1369e-05
   159.50   9.2577e+09   7.1506e-05
   159.60   9.3136e+09   7.1644e-05
   159.70   9.3699e+09   7.1781e-05
   159.80   9.4264e+09   7.1919e-05
   159.90   9.4832e+09   7.2058e-05
   160.00   9.5404e+09   7.2197e-05
   160.10   9.5978e+09   7.2336e-05
   160.20   9.6556e+09   7.2474e-05
   160.30   9.7136e+09   7.2614e-05
   160.40   9.7720e+09   7.2753e-05
   160.50   9.8307e+09   7.2893e-05
   160.60   9.8896e+09   7.3034e-05
   160.70   9.9489e+09   7.3174e-05
   160.80   1.0009e+10   7.3314e-05
   160.90   1.0068e+10   7.3455e-05
   161.00   1.0129e+10   7.3596e-05
   161.10   1.0189e+10   7.3737e-05
   161.20   1.0250e+10   7.3880e-05
   161.30   1.0311e+10   7.4021e-05
   161.40   1.0373e+10   7.4163e-05
   161.50   1.0435e+10   7.4305e-05
   161.60   1.0497e+10   7.4448e-05
   161.70   1.0559e+10   7.4590e-05
   161.80   1.0622e+10   7.4733e-05
   161.90   1.0685e+10   7.4877e-05
   162.00   1.0749e+10   7.5021e-05
   162.10   1.0813e+10   7.5164e-05
   162.20   1.0877e+10   7.5308e-05
   162.30   1.0941e+10   7.5452e-05
   162.40   1.1006e+10   7.5597e-05
   162.50   1.1071e+10   7.5742e-05
   162.60   1.1137e+10   7.5887e-05
   162.70   1.1203e+10   7.6032e-05
   162.80   1.1269e+10   7.6177e-05
   162.90   1.1335e+10   7.6323e-05
   163.00   1.1402e+10   7.6469e-05
   163.10   1.1470e+10   7.6616e-05
   163.20   1.1537e+10   7.6762e-05
   163.30   1.1605e+10   7.6908e-05
   163.40   1.1673e+10   7.7055e-05
   163.50   1.1742e+10   7.7202e-05
   163.60   1.1811e+10   7.7349e-05
   163.70   1.1880e+10   7.7498e-05
   163.80   1.1950e+10   7.7646e-05
   163.90   1.2020e+10   7.7794e-05
   164.00   1.2090e+10   7.7942e-05
   164.10   1.2161e+10   7.8090e-05
   164.20   1.2232e+10   7.8239e-05
   164.30   1.2304e+10   7.8389e-05
   164.40   1.2376e+10   7.8538e-05
   164.50   1.2448e+10   7.8687e-05
   164.60   1.2521e+10   7.8837e-05
   164.70   1.2594e+10   7.8987e-05
   164.80   1.2667e+10   7.9138e-05
   164.90   1.2741e+10   7.9288e-05
   165.00   1.2815e+10   7.9439e-05
   165.10   1.2889e+10   7.9590e-05
   165.20   1.2964e+10   7.9741e-05
   165.30   1.3039e+10   7.9893e-05
   165.40   1.3115e+10   8.0044e-05
   165.50   1.3191e+10   8.0196e-05
   165.60   1.3268e+10   8.0348e-05
   165.70   1.3344e+10   8.0500e-05
   165.80   1.3422e+10   8.0653e-05
   165.90   1.3499e+10   8.0807e-05
   166.00   1.3577e+10   8.0960e-05
   166.10   1.3655e+10   8.1113e-05
   166.20   1.3734e+10   8.1266e-05
   166.30   1.3813e+10   8.1420e-05
   166.40   1.3893e+10   8.1575e-05
   166.50   1.3973e+10   8.1729e-05
   166.60   1.4053e+10   8.1883e-05
   166.70   1.4134e+10   8.2038e-05
   166.80   1.4215e+10   8.2193e-05
   166.90   1.4297e+10   8.2348e-05
   167.00   1.4379e+10   8.2504e-05
   167.10   1.4461e+10   8.2659e-05
   167.20   1.4544e+10   8.2815e-05
   167.30   1.4627e+10   8.2972e-05
   167.40   1.4711e+10   8.3128e-05
   167.50   1.4795e+10   8.3285e-05
   167.60   1.4880e+10   8.3441e-05
   167.70   1.4965e+10   8.3598e-05
   167.80   1.5050e+10   8.3756e-05
   167.90   1.5136e+10   8.3913e-05
   168.00   1.5222e+10   8.4071e-05
   168.10   1.5308e+10   8.4229e-05
   168.20   1.5396e+10   8.4388e-05
   168.30   1.5483e+10   8.4546e-05
   168.40   1.5571e+10   8.4705e-05
   168.50   1.5659e+10   8.4863e-05
   168.60   1.5748e+10   8.5022e-05
   168.70   1.5837e+10   8.5182e-05
   168.80   1.5927e+10   8.5342e-05
   168.90   1.6017e+10   8.5501e-05
   169.00   1.6108e+10   8.5661e-05
   169.10   1.6199e+10   8.5822e-05
   169.20   1.6290e+10   8.5983e-05
   169.30   1.6382e+10   8.6143e-05
   169.40   1.6474e+10   8.6304e-05
   169.50   1.6567e+10   8.6466e-05
   169.60   1.6661e+10   8.6627e-05
   169.70   1.6754e+10   8.6788e-05
   169.80   1.6849e+10   8.6950e-05
   169.90   1.6943e+10   8.7112e-05
   170.00   1.7038e+10   8.7275e-05
   170.10   1.7134e+10   8.7437e-05
   170.20   1.7230e+10   8.7600e-05
   170.30   1.7326e+10   8.7763e-05
   170.40   1.7423e+10   8.7927e-05
   170.50   1.7521e+10   8.8090e-05
   170.60   1.7619e+10   8.8253e-05
   170.70   1.7717e+10   8.8417e-05
   170.80   1.7816e+10   8.8582e-05
   170.90   1.7916e+10   8.8746e-05
   171.00   1.8015e+10   8.8910e-05
   171.10   1.8116e+10   8.9076e-05
   171.20   1.8217e+10   8.9240e-05
   171.30   1.8318e+10   8.9405e-05
   171.40   1.8420e+10   8.9571e-05
   171.50   1.8522e+10   8.9737e-05
   171.60   1.8625e+10   8.9903e-05
   171.70   1.8728e+10   9.0068e-05
   171.80   1.8832e+10   9.0234e-05
   171.90   1.8936e+10   9.0402e-05
   172.00   1.9041e+10   9.0568e-05
   172.10   1.9146e+10   9.0735e-05
   172.20   1.9252e+10   9.0902e-05
   172.30   1.9358e+10   9.1070e-05
   172.40   1.9465e+10   9.1237e-05
   172.50   1.9573e+10   9.1405e-05
   172.60   1.9680e+10   9.1574e-05
   172.70   1.9789e+10   9.1742e-05
   172.80   1.9898e+10   9.1910e-05
   172.90   2.0007e+10   9.2078e-05
   173.00   2.0117e+10   9.2248e-05
   173.10   2.0228e+10   9.2417e-05
   173.20   2.0338e+10   9.2586e-05
   173.30   2.0450e+10   9.2756e-05
   173.40   2.0562e+10   9.2926e-05
   173.50   2.0675e+10   9.3095e-05
   173.60   2.0788e+10   9.3265e-05
   173.70   2.0901e+10   9.3436e-05
   173.80   2.1016e+10   9.3607e-05
   173.90   2.1130e+10   9.3777e-05
   174.00   2.1245e+10   9.3949e-05
   174.10   2.1361e+10   9.4120e-05
   174.20   2.1478e+10   9.4291e-05
   174.30   2.1595e+10   9.4464e-05
   174.40   2.1712e+10   9.4635e-05
   174.50   2.1830e+10   9.4807e-05
   174.60   2.1949e+10   9.4979e-05
   174.70   2.2068e+10   9.5152e-05
   174.80   2.2187e+10   9.5325e-05
   174.90   2.2308e+10   9.5497e-05
   175.00   2.2428e+10   9.5671e-05
   175.10   2.2550e+10   9.5844e-05
   175.20   2.2672e+10   9.6017e-05
   175.30   2.2794e+10   9.6192e-05
   175.40   2.2917e+10   9.6366e-05
   175.50   2.3041e+10   9.6539e-05
   175.60   2.3165e+10   9.6715e-05
   175.70   2.3290e+10   9.6889e-05
   175.80   2.3415e+10   9.7063e-05
   175.90   2.3541e+10   9.7239e-05
   176.00   2.3668e+10   9.7414e-05
   176.10   2.3795e+10   9.7589e-05
   176.20   2.3923e+10   9.7765e-05
   176.30   2.4051e+10   9.7941e-05
   176.40   2.4180e+10   9.8117e-05
   176.50   2.4309e+10   9.8293e-05
   176.60   2.4439e+10   9.8470e-05
   176.70   2.4570e+10   9.8646e-05
   176.80   2.4701e+10   9.8823e-05
   176.90   2.4833e+10   9.9000e-05
   177.00   2.4966e+10   9.9177e-05
   177.10   2.5099e+10   9.9355e-05
   177.20   2.5233e+10   9.9532e-05
   177.30   2.5367e+10   9.9710e-05
   177.40   2.5502e+10   9.9889e-05
   177.50   2.5638e+10   1.0006e-04
   177.60   2.5774e+10   1.0024e-04
   177.70   2.5911e+10   1.0042e-04
   177.80   2.6048e+10   1.0060e-04
   177.90   2.6186e+10   1.0078e-04
   178.00   2.6325e+10   1.0096e-04
   178.10   2.6464e+10   1.0115e-04
   178.20   2.6604e+10   1.0132e-04
   178.30   2.6745e+10   1.0150e-04
   178.40   2.6886e+10   1.0168e-04
   178.50   2.7028e+10   1.0186e-04
   178.60   2.7171e+10   1.0204e-04
   178.70   2.7314e+10   1.0222e-04
   178.80   2.7458e+10   1.0240e-04
   178.90   2.7602e+10   1.0258e-04
   179.00   2.7747e+10   1.0277e-04
   179.10   2.7893e+10   1.0295e-04
   179.20   2.8040e+10   1.0313e-04
   179.30   2.8187e+10   1.0331e-04
   179.40   2.8335e+10   1.0349e-04
   179.50   2.8483e+10   1.0367e-04
   179.60   2.8632e+10   1.0385e-04
   179.70   2.8782e+10   1.0404e-04
   179.80   2.8932e+10   1.0422e-04
   179.90   2.9083e+10   1.0440e-04
   180.00   2.9235e+10   1.0458e-04
   180.10   2.9388e+10   1.0477e-04
   180.20   2.9541e+10   1.0495e-04
   180.30   2.9695e+10   1.0513e-04
   180.40   2.9849e+10   1.0532e-04
   180.50   3.0005e+10   1.0550e-04
   180.60   3.0160e+10   1.0569e-04
   180.70   3.0317e+10   1.0588e-04
   180.80   3.0474e+10   1.0606e-04
   180.90   3.0632e+10   1.0625e-04
   181.00   3.0791e+10   1.0643e-04
   181.10   3.0951e+10   1.0662e-04
   181.20   3.1111e+10   1.0680e-04
   181.30   3.1271e+10   1.0699e-04
   181.40   3.1433e+10   1.0717e-04
   181.50   3.1595e+10   1.0736e-04
   181.60   3.1758e+10   1.0754e-04
   181.70   3.1922e+10   1.0773e-04
   181.80   3.2086e+10   1.0791e-04
   181.90   3.2251e+10   1.0810e-04
   182.00   3.2417e+10   1.0829e-04
   182.10   3.2584e+10   1.0847e-04
   182.20   3.2751e+10   1.0866e-04
   182.30   3.2919e+10   1.0885e-04
   182.40   3.3088e+10   1.0903e-04
   182.50   3.3258e+10   1.0922e-04
   182.60   3.3428e+10   1.0941e-04
   182.70   3.3599e+10   1.0960e-04
   182.80   3.3771e+10   1.0979e-04
   182.90   3.3943e+10   1.0998e-04
   183.00   3.4116e+10   1.1017e-04
   183.10   3.4290e+10   1.1036e-04
   183.20   3.4465e+10   1.1055e-04
   183.30   3.4641e+10   1.1074e-04
   183.40   3.4817e+10   1.1093e-04
   183.50   3.4994e+10   1.1111e-04
   183.60   3.5172e+10   1.1130e-04
   183.70   3.5351e+10   1.1149e-04
   183.80   3.5530e+10   1.1168e-04
   183.90   3.5710e+10   1.1187e-04
   184.00   3.5891e+10   1.1206e-04
   184.10   3.6073e+10   1.1225e-04
   184.20   3.6255e+10   1.1244e-04
   184.30   3.6438e+10   1.1263e-04
   184.40   3.6622e+10   1.1282e-04
   184.50   3.6807e+10   1.1301e-04
   184.60   3.6993e+10   1.1321e-04
   184.70   3.7179e+10   1.1340e-04
   184.80   3.7367e+10   1.1359e-04
   184.90   3.7555e+10   1.1379e-04
   185.00   3.7744e+10   1.1398e-04
   185.10   3.7933e+10   1.1417e-04
   185.20   3.8124e+10   1.1437e-04
   185.30   3.8315e+10   1.1456e-04
   185.40   3.8507e+10   1.1475e-04
   185.50   3.8700e+10   1.1494e-04
   185.60   3.8894e+10   1.1513e-04
   185.70   3.9088e+10   1.1533e-04
   185.80   3.9284e+10   1.1552e-04
   185.90   3.9480e+10   1.1571e-04
   186.00   3.9677e+10   1.1591e-04
   186.10   3.9875e+10   1.1610e-04
   186.20   4.0073e+10   1.1629e-04
   186.30   4.0273e+10   1.1649e-04
   186.40   4.0473e+10   1.1668e-04
   186.50   4.0675e+10   1.1688e-04
   186.60   4.0877e+10   1.1707e-04
   186.70   4.1080e+10   1.1726e-04
   186.80   4.1283e+10   1.1747e-04
   186.90   4.1488e+10   1.1766e-04
   187.00   4.1694e+10   1.1786e-04
   187.10   4.1900e+10   1.1805e-04
   187.20   4.2107e+10   1.1825e-04
   187.30   4.2315e+10   1.1844e-04
   187.40   4.2524e+10   1.1864e-04
   187.50   4.2734e+10   1.1883e-04
   187.60   4.2945e+10   1.1903e-04
   187.70   4.3156e+10   1.1923e-04
   187.80   4.3369e+10   1.1942e-04
   187.90   4.3582e+10   1.1962e-04
   188.00   4.3797e+10   1.1982e-04
   188.10   4.4012e+10   1.2001e-04
   188.20   4.4228e+10   1.2021e-04
   188.30   4.4445e+10   1.2041e-04
   188.40   4.4662e+10   1.2060e-04
   188.50   4.4881e+10   1.2081e-04
   188.60   4.5101e+10   1.2101e-04
   188.70   4.5321e+10   1.2121e-04
   188.80   4.5543e+10   1.2140e-04
   188.90   4.5765e+10   1.2160e-04
   189.00   4.5988e+10   1.2180e-04
   189.10   4.6213e+10   1.2200e-04
   189.20   4.6438e+10   1.2219e-04
   189.30   4.6664e+10   1.2239e-04
   189.40   4.6891e+10   1.2259e-04
   189.50   4.7119e+10   1.2279e-04
   189.60   4.7348e+10   1.2299e-04
   189.70   4.7577e+10   1.2319e-04
   189.80   4.7808e+10   1.2339e-04
   189.90   4.8040e+10   1.2359e-04
   190.00   4.8272e+10   1.2379e-04
   190.10   4.8506e+10   1.2400e-04
   190.20   4.8740e+10   1.2420e-04
   190.30   4.8976e+10   1.2440e-04
   190.40   4.9212e+10   1.2460e-04
   190.50   4.9450e+10   1.2480e-04
   190.60   4.9688e+10   1.2500e-04
   190.70   4.9927e+10   1.2520e-04
   190.80   5.0168e+10   1.2540e-04
   190.90   5.0409e+10   1.2560e-04
   191.00   5.0651e+10   1.2580e-04
   191.10   5.0894e+10   1.2600e-04
   191.20   5.1139e+10   1.2620e-04
   191.30   5.1384e+10   1.2640e-04
   191.40   5.1630e+10   1.2660e-04
   191.50   5.1877e+10   1.2681e-04
   191.60   5.2125e+10   1.2702e-04
   191.70   5.2374e+10   1.2722e-04
   191.80   5.2625e+10   1.2742e-04
   191.90   5.2876e+10   1.2762e-04
   192.00   5.3128e+10   1.2783e-04
   192.10   5.3381e+10   1.2803e-04
   192.20   5.3635e+10   1.2823e-04
   192.30   5.3890e+10   1.2843e-04
   192.40   5.4147e+10   1.2864e-04
   192.50   5.4404e+10   1.2884e-04
   192.60   5.4662e+10   1.2904e-04
   192.70   5.4921e+10   1.2924e-04
   192.80   5.5182e+10   1.2945e-04
   192.90   5.5443e+10   1.2965e-04
   193.00   5.5706e+10   1.2987e-04
   193.10   5.5969e+10   1.3007e-04
   193.20   5.6233e+10   1.3027e-04
   193.30   5.6499e+10   1.3048e-04
   193.40   5.6766e+10   1.3068e-04
   193.50   5.7033e+10   1.3089e-04
   193.60   5.7302e+10   1.3109e-04
   193.70   5.7572e+10   1.3129e-04
   193.80   5.7842e+10   1.3150e-04
   193.90   5.8114e+10   1.3170e-04
   194.00   5.8387e+10   1.3191e-04
   194.10   5.8661e+10   1.3211e-04
   194.20   5.8936e+10   1.3232e-04
   194.30   5.9212e+10   1.3253e-04
   194.40   5.9490e+10   1.3274e-04
   194.50   5.9768e+10   1.3295e-04
   194.60   6.0047e+10   1.3315e-04
   194.70   6.0328e+10   1.3336e-04
   194.80   6.0610e+10   1.3356e-04
   194.90   6.0892e+10   1.3377e-04
   195.00   6.1176e+10   1.3397e-04
   195.10   6.1461e+10   1.3418e-04
   195.20   6.1747e+10   1.3439e-04
   195.30   6.2034e+10   1.3459e-04
   195.40   6.2322e+10   1.3480e-04
   195.50   6.2612e+10   1.3501e-04
   195.60   6.2902e+10   1.3522e-04
   195.70   6.3194e+10   1.3543e-04
   195.80   6.3487e+10   1.3564e-04
   195.90   6.3780e+10   1.3585e-04
   196.00   6.4075e+10   1.3605e-04
   196.10   6.4372e+10   1.3626e-04
   196.20   6.4669e+10   1.3647e-04
   196.30   6.4967e+10   1.3668e-04
   196.40   6.5267e+10   1.3688e-04
   196.50   6.5567e+10   1.3709e-04
   196.60   6.5869e+10   1.3730e-04
   196.70   6.6172e+10   1.3752e-04
   196.80   6.6477e+10   1.3773e-04
   196.90   6.6782e+10   1.3793e-04
   197.00   6.7088e+10   1.3814e-04
   197.10   6.7396e+10   1.3835e-04
   197.20   6.7705e+10   1.3856e-04
   197.30   6.8015e+10   1.3877e-04
   197.40   6.8326e+10   1.3898e-04
   197.50   6.8639e+10   1.3919e-04
   197.60   6.8952e+10   1.3940e-04
   197.70   6.9267e+10   1.3961e-04
   197.80   6.9583e+10   1.3982e-04
   197.90   6.9900e+10   1.4004e-04
   198.00   7.0218e+10   1.4024e-04
   198.10   7.0538e+10   1.4045e-04
   198.20   7.0859e+10   1.4066e-04
   198.30   7.1181e+10   1.4087e-04
   198.40   7.1504e+10   1.4108e-04
   198.50   7.1828e+10   1.4129e-04
   198.60   7.2154e+10   1.4150e-04
   198.70   7.2481e+10   1.4172e-04
   198.80   7.2809e+10   1.4193e-04
   198.90   7.3138e+10   1.4215e-04
   199.00   7.3469e+10   1.4236e-04
   199.10   7.3801e+10   1.4257e-04
   199.20   7.4134e+10   1.4278e-04
   199.30   7.4468e+10   1.4299e-04
   199.40   7.4804e+10   1.4320e-04
   199.50   7.5140e+10   1.4341e-04
   199.60   7.5479e+10   1.4362e-04
   199.70   7.5818e+10   1.4384e-04
   199.80   7.6158e+10   1.4405e-04
   199.90   7.6500e+10   1.4426e-04
   200.00   7.6843e+10   1.4448e-04
   200.10   7.7188e+10   1.4469e-04
   200.20   7.7533e+10   1.4490e-04
   200.30   7.7880e+10   1.4512e-04
   200.40   7.8229e+10   1.4533e-04
   200.50   7.8578e+10   1.4554e-04
   200.60   7.8929e+10   1.4575e-04
   200.70   7.9281e+10   1.4596e-04
   200.80   7.9634e+10   1.4618e-04
   200.90   7.9989e+10   1.4639e-04
   201.00   8.0345e+10   1.4661e-04
   201.10   8.0702e+10   1.4683e-04
   201.20   8.1061e+10   1.4704e-04
   201.30   8.1421e+10   1.4725e-04
   201.40   8.1782e+10   1.4746e-04
   201.50   8.2145e+10   1.4768e-04
   201.60   8.2509e+10   1.4789e-04
   201.70   8.2874e+10   1.4810e-04
   201.80   8.3241e+10   1.4832e-04
   201.90   8.3608e+10   1.4854e-04
   202.00   8.3978e+10   1.4875e-04
   202.10   8.4348e+10   1.4897e-04
   202.20   8.4720e+10   1.4918e-04
   202.30   8.5094e+10   1.4940e-04
   202.40   8.5468e+10   1.4961e-04
   202.50   8.5844e+10   1.4982e-04
   202.60   8.6222e+10   1.5004e-04
   202.70   8.6600e+10   1.5025e-04
   202.80   8.6980e+10   1.5048e-04
   202.90   8.7362e+10   1.5069e-04
   203.00   8.7745e+10   1.5091e-04
   203.10   8.8129e+10   1.5112e-04
   203.20   8.8515e+10   1.5134e-04
   203.30   8.8902e+10   1.5155e-04
   203.40   8.9290e+10   1.5177e-04
   203.50   8.9680e+10   1.5198e-04
   203.60   9.0071e+10   1.5220e-04
   203.70   9.0464e+10   1.5242e-04
   203.80   9.0858e+10   1.5264e-04
   203.90   9.1253e+10   1.5285e-04
   204.00   9.1650e+10   1.5307e-04
   204.10   9.2048e+10   1.5328e-04
   204.20   9.2448e+10   1.5350e-04
   204.30   9.2849e+10   1.5371e-04
   204.40   9.3252e+10   1.5393e-04
   204.50   9.3656e+10   1.5414e-04
   204.60   9.4061e+10   1.5437e-04
   204.70   9.4468e+10   1.5459e-04
   204.80   9.4876e+10   1.5480e-04
   204.90   9.5286e+10   1.5502e-04
   205.00   9.5697e+10   1.5523e-04
   205.10   9.6110e+10   1.5545e-04
   205.20   9.6524e+10   1.5567e-04
   205.30   9.6940e+10   1.5588e-04
   205.40   9.7357e+10   1.5611e-04
   205.50   9.7775e+10   1.5633e-04
   205.60   9.8195e+10   1.5654e-04
   205.70   9.8617e+10   1.5676e-04
   205.80   9.9039e+10   1.5698e-04
   205.90   9.9464e+10   1.5719e-04
   206.00   9.9890e+10   1.5741e-04
   206.10   1.0032e+11   1.5763e-04
   206.20   1.0075e+11   1.5785e-04
   206.30   1.0118e+11   1.5807e-04
   206.40   1.0161e+11   1.5829e-04
   206.50   1.0204e+11   1.5851e-04
   206.60   1.0248e+11   1.5872e-04
   206.70   1.0291e+11   1.5894e-04
   206.80   1.0335e+11   1.5916e-04
   206.90   1.0379e+11   1.5937e-04
   207.00   1.0423e+11   1.5960e-04
   207.10   1.0467e+11   1.5982e-04
   207.20   1.0512e+11   1.6004e-04
   207.30   1.0556e+11   1.6026e-04
   207.40   1.0601e+11   1.6047e-04
   207.50   1.0646e+11   1.6069e-04
   207.60   1.0691e+11   1.6091e-04
   207.70   1.0736e+11   1.6114e-04
   207.80   1.0782e+11   1.6136e-04
   207.90   1.0827e+11   1.6157e-04
   208.00   1.0873e+11   1.6179e-04
   208.10   1.0919e+11   1.6201e-04
   208.20   1.0964e+11   1.6223e-04
   208.30   1.1011e+11   1.6245e-04
   208.40   1.1057e+11   1.6267e-04
   208.50   1.1103e+11   1.6289e-04
   208.60   1.1150e+11   1.6311e-04
   208.70   1.1197e+11   1.6333e-04
   208.80   1.1244e+11   1.6355e-04
   208.90   1.1291e+11   1.6377e-04
   209.00   1.1338e+11   1.6399e-04
   209.10   1.1385e+11   1.6421e-04
   209.20   1.1433e+11   1.6444e-04
   209.30   1.1481e+11   1.6465e-04
   209.40   1.1529e+11   1.6487e-04
   209.50   1.1577e+11   1.6509e-04
   209.60   1.1625e+11   1.6531e-04
   209.70   1.1673e+11   1.6553e-04
   209.80   1.1722e+11   1.6575e-04
   209.90   1.1770e+11   1.6598e-04
   210.00   1.1819e+11   1.6620e-04
   210.10   1.1868e+11   1.6642e-04
   210.20   1.1918e+11   1.6664e-04
   210.30   1.1967e+11   1.6686e-04
   210.40   1.2016e+11   1.6708e-04
   210.50   1.2066e+11   1.6731e-04
   210.60   1.2116e+11   1.6753e-04
   210.70   1.2166e+11   1.6775e-04
   210.80   1.2216e+11   1.6797e-04
   210.90   1.2267e+11   1.6819e-04
   211.00   1.2317e+11   1.6841e-04
   211.10   1.2368e+11   1.6863e-04
   211.20   1.2419e+11   1.6886e-04
   211.30   1.2470e+11   1.6908e-04
   211.40   1.2521e+11   1.6930e-04
   211.50   1.2572e+11   1.6952e-04
   211.60   1.2624e+11   1.6974e-04
   211.70   1.2676e+11   1.6996e-04
   211.80   1.2728e+11   1.7019e-04
   211.90   1.2780e+11   1.7041e-04
   212.00   1.2832e+11   1.7063e-04
   212.10   1.2884e+11   1.7085e-04
   212.20   1.2937e+11   1.7107e-04
   212.30   1.2990e+11   1.7129e-04
   212.40   1.3043e+11   1.7151e-04
   212.50   1.3096e+11   1.7174e-04
   212.60   1.3149e+11   1.7196e-04
   212.70   1.3203e+11   1.7218e-04
   212.80   1.3256e+11   1.7240e-04
   212.90   1.3310e+11   1.7262e-04
   213.00   1.3364e+11   1.7284e-04
   213.10   1.3418e+11   1.7307e-04
   213.20   1.3473e+11   1.7330e-04
   213.30   1.3527e+11   1.7352e-04
   213.40   1.3582e+11   1.7374e-04
   213.50   1.3637e+11   1.7396e-04
   213.60   1.3692e+11   1.7418e-04
   213.70   1.3747e+11   1.7441e-04
   213.80   1.3802e+11   1.7463e-04
   213.90   1.3858e+11   1.7485e-04
   214.00   1.3914e+11   1.7507e-04
   214.10   1.3970e+11   1.7530e-04
   214.20   1.4026e+11   1.7552e-04
   214.30   1.4082e+11   1.7575e-04
   214.40   1.4139e+11   1.7597e-04
   214.50   1.4196e+11   1.7619e-04
   214.60   1.4252e+11   1.7641e-04
   214.70   1.4309e+11   1.7663e-04
   214.80   1.4367e+11   1.7687e-04
   214.90   1.4424e+11   1.7709e-04
   215.00   1.4482e+11   1.7731e-04
   215.10   1.4540e+11   1.7753e-04
   215.20   1.4598e+11   1.7775e-04
   215.30   1.4656e+11   1.7797e-04
   215.40   1.4714e+11   1.7820e-04
   215.50   1.4773e+11   1.7843e-04
   215.60   1.4831e+11   1.7865e-04
   215.70   1.4890e+11   1.7887e-04
   215.80   1.4949e+11   1.7909e-04
   215.90   1.5009e+11   1.7932e-04
   216.00   1.5068e+11   1.7955e-04
   216.10   1.5128e+11   1.7977e-04
   216.20   1.5188e+11   1.7999e-04
   216.30   1.5248e+11   1.8021e-04
   216.40   1.5308e+11   1.8043e-04
   216.50   1.5369e+11   1.8066e-04
   216.60   1.5429e+11   1.8089e-04
   216.70   1.5490e+11   1.8111e-04
   216.80   1.5551e+11   1.8133e-04
   216.90   1.5612e+11   1.8155e-04
   217.00   1.5674e+11   1.8179e-04
   217.10   1.5735e+11   1.8201e-04
   217.20   1.5797e+11   1.8223e-04
   217.30   1.5859e+11   1.8245e-04
   217.40   1.5921e+11   1.8267e-04
   217.50   1.5984e+11   1.8291e-04
   217.60   1.6046e+11   1.8313e-04
   217.70   1.6109e+11   1.8335e-04
   217.80   1.6172e+11   1.8357e-04
   217.90   1.6235e+11   1.8379e-04
   218.00   1.6299e+11   1.8403e-04
   218.10   1.6362e+11   1.8425e-04
   218.20   1.6426e+11   1.8447e-04
   218.30   1.6490e+11   1.8469e-04
   218.40   1.6554e+11   1.8492e-04
   218.50   1.6619e+11   1.8515e-04
   218.60   1.6683e+11   1.8537e-04
   218.70   1.6748e+11   1.8559e-04
   218.80   1.6813e+11   1.8582e-04
   218.90   1.6878e+11   1.8604e-04
   219.00   1.6944e+11   1.8627e-04
   219.10   1.7009e+11   1.8649e-04
   219.20   1.7075e+11   1.8672e-04
   219.30   1.7141e+11   1.8694e-04
   219.40   1.7207e+11   1.8716e-04
   219.50   1.7274e+11   1.8739e-04
   219.60   1.7340e+11   1.8762e-04
   219.70   1.7407e+11   1.8784e-04
   219.80   1.7474e+11   1.8806e-04
   219.90   1.7541e+11   1.8828e-04
   220.00   1.7609e+11   1.8852e-04
   220.10   1.7676e+11   1.8874e-04
   220.20   1.7744e+11   1.8896e-04
   220.30   1.7812e+11   1.8918e-04
   220.40   1.7881e+11   1.8941e-04
   220.50   1.7949e+11   1.8964e-04
   220.60   1.8018e+11   1.8986e-04
   220.70   1.8087e+11   1.9008e-04
   220.80   1.8156e+11   1.9031e-04
   220.90   1.8225e+11   1.9054e-04
   221.00   1.8295e+11   1.9076e-04
   221.10   1.8364e+11   1.9099e-04
   221.20   1.8434e+11   1.9121e-04
   221.30   1.8504e+11   1.9143e-04
   221.40   1.8575e+11   1.9166e-04
   221.50   1.8645e+11   1.9189e-04
   221.60   1.8716e+11   1.9211e-04
   221.70   1.8787e+11   1.9233e-04
   221.80   1.8859e+11   1.9256e-04
   221.90   1.8930e+11   1.9279e-04
   222.00   1.9002e+11   1.9301e-04
   222.10   1.9074e+11   1.9323e-04
   222.20   1.9146e+11   1.9346e-04
   222.30   1.9218e+11   1.9369e-04
   222.40   1.9290e+11   1.9391e-04
   222.50   1.9363e+11   1.9413e-04
   222.60   1.9436e+11   1.9436e-04
   222.70   1.9509e+11   1.9459e-04
   222.80   1.9583e+11   1.9481e-04
   222.90   1.9656e+11   1.9503e-04
   223.00   1.9730e+11   1.9526e-04
   223.10   1.9804e+11   1.9549e-04
   223.20   1.9879e+11   1.9571e-04
   223.30   1.9953e+11   1.9593e-04
   223.40   2.0028e+11   1.9616e-04
   223.50   2.0103e+11   1.9638e-04
   223.60   2.0178e+11   1.9661e-04
   223.70   2.0254e+11   1.9684e-04
   223.80   2.0329e+11   1.9706e-04
   223.90   2.0405e+11   1.9728e-04
   224.00   2.0481e+11   1.9751e-04
   224.10   2.0557e+11   1.9774e-04
   224.20   2.0634e+11   1.9796e-04
   224.30   2.0711e+11   1.9818e-04
   224.40   2.0788e+11   1.9841e-04
   224.50   2.0865e+11   1.9864e-04
   224.60   2.0942e+11   1.9886e-04
   224.70   2.1020e+11   1.9908e-04
   224.80   2.1098e+11   1.9931e-04
   224.90   2.1176e+11   1.9954e-04
   225.00   2.1254e+11   1.9976e-04
   225.10   2.1333e+11   1.9998e-04
   225.20   2.1412e+11   2.0022e-04
   225.30   2.1491e+11   2.0044e-04
   225.40   2.1570e+11   2.0066e-04
   225.50   2.1650e+11   2.0088e-04
   225.60   2.1729e+11   2.0112e-04
   225.70   2.1809e+11   2.0134e-04
   225.80   2.1890e+11   2.0156e-04
   225.90   2.1970e+11   2.0178e-04
   226.00   2.2051e+11   2.0202e-04
   226.10   2.2132e+11   2.0224e-04
   226.20   2.2213e+11   2.0246e-04
   226.30   2.2294e+11   2.0269e-04
   226.40   2.2376e+11   2.0292e-04
   226.50   2.2458e+11   2.0314e-04
   226.60   2.2540e+11   2.0336e-04
   226.70   2.2622e+11   2.0359e-04
   226.80   2.2705e+11   2.0381e-04
   226.90   2.2788e+11   2.0404e-04
   227.00   2.2871e+11   2.0426e-04
   227.10   2.2954e+11   2.0449e-04
   227.20   2.3037e+11   2.0471e-04
   227.30   2.3121e+11   2.0494e-04
   227.40   2.3205e+11   2.0516e-04
   227.50   2.3290e+11   2.0539e-04
   227.60   2.3374e+11   2.0561e-04
   227.70   2.3459e+11   2.0584e-04
   227.80   2.3544e+11   2.0607e-04
   227.90   2.3629e+11   2.0629e-04
   228.00   2.3714e+11   2.0651e-04
   228.10   2.3800e+11   2.0673e-04
   228.20   2.3886e+11   2.0697e-04
   228.30   2.3972e+11   2.0719e-04
   228.40   2.4059e+11   2.0741e-04
   228.50   2.4145e+11   2.0764e-04
   228.60   2.4232e+11   2.0786e-04
   228.70   2.4320e+11   2.0809e-04
   228.80   2.4407e+11   2.0831e-04
   228.90   2.4495e+11   2.0854e-04
   229.00   2.4583e+11   2.0876e-04
   229.10   2.4671e+11   2.0898e-04
   229.20   2.4759e+11   2.0922e-04
   229.30   2.4848e+11   2.0944e-04
   229.40   2.4937e+11   2.0966e-04
   229.50   2.5026e+11   2.0988e-04
   229.60   2.5116e+11   2.1011e-04
   229.70   2.5205e+11   2.1033e-04
   229.80   2.5295e+11   2.1056e-04
   229.90   2.5385e+11   2.1079e-04
   230.00   2.5476e+11   2.1101e-04
   230.10   2.5566e+11   2.1123e-04
   230.20   2.5657e+11   2.1145e-04
   230.30   2.5749e+11   2.1168e-04
   230.40   2.5840e+11   2.1191e-04
   230.50   2.5932e+11   2.1213e-04
   230.60   2.6024e+11   2.1236e-04
   230.70   2.6116e+11   2.1258e-04
   230.80   2.6209e+11   2.1280e-04
   230.90   2.6301e+11   2.1303e-04
   231.00   2.6394e+11   2.1325e-04
   231.10   2.6488e+11   2.1348e-04
   231.20   2.6581e+11   2.1370e-04
   231.30   2.6675e+11   2.1393e-04
   231.40   2.6769e+11   2.1415e-04
   231.50   2.6863e+11   2.1437e-04
   231.60   2.6958e+11   2.1460e-04
   231.70   2.7053e+11   2.1482e-04
   231.80   2.7148e+11   2.1504e-04
   231.90   2.7243e+11   2.1528e-04
   232.00   2.7339e+11   2.1550e-04
   232.10   2.7434e+11   2.1572e-04
   232.20   2.7531e+11   2.1595e-04
   232.30   2.7627e+11   2.1617e-04
   232.40   2.7724e+11   2.1639e-04
   232.50   2.7821e+11   2.1662e-04
   232.60   2.7918e+11   2.1684e-04
   232.70   2.8015e+11   2.1706e-04
   232.80   2.8113e+11   2.1729e-04
   232.90   2.8211e+11   2.1751e-04
   233.00   2.8309e+11   2.1773e-04
   233.10   2.8408e+11   2.1795e-04
   233.20   2.8507e+11   2.1819e-04
   233.30   2.8606e+11   2.1841e-04
   233.40   2.8705e+11   2.1863e-04
   233.50   2.8805e+11   2.1886e-04
   233.60   2.8905e+11   2.1908e-04
   233.70   2.9005e+11   2.1930e-04
   233.80   2.9105e+11   2.1953e-04
   233.90   2.9206e+11   2.1975e-04
   234.00   2.9307e+11   2.1997e-04
   234.10   2.9408e+11   2.2020e-04
   234.20   2.9510e+11   2.2042e-04
   234.30   2.9611e+11   2.2064e-04
   234.40   2.9713e+11   2.2087e-04
   234.50   2.9816e+11   2.2109e-04
   234.60   2.9918e+11   2.2132e-04
   234.70   3.0021e+11   2.2154e-04
   234.80   3.0124e+11   2.2176e-04
   234.90   3.0228e+11   2.2199e-04
   235.00   3.0332e+11   2.2221e-04
   235.10   3.0436e+11   2.2243e-04
   235.20   3.0540e+11   2.2266e-04
   235.30   3.0644e+11   2.2288e-04
   235.40   3.0749e+11   2.2310e-04
   235.50   3.0854e+11   2.2333e-04
   235.60   3.0960e+11   2.2355e-04
   235.70   3.1066e+11   2.2377e-04
   235.80   3.1172e+11   2.2399e-04
   235.90   3.1278e+11   2.2421e-04
   236.00   3.1384e+11   2.2443e-04
   236.10   3.1491e+11   2.2466e-04
   236.20   3.1598e+11   2.2488e-04
   236.30   3.1706e+11   2.2510e-04
   236.40   3.1813e+11   2.2533e-04
   236.50   3.1921e+11   2.2555e-04
   236.60   3.2029e+11   2.2578e-04
   236.70   3.2138e+11   2.2600e-04
   236.80   3.2247e+11   2.2622e-04
   236.90   3.2356e+11   2.2644e-04
   237.00   3.2465e+11   2.2666e-04
   237.10   3.2575e+11   2.2688e-04
   237.20   3.2685e+11   2.2711e-04
   237.30   3.2795e+11   2.2733e-04
   237.40   3.2906e+11   2.2756e-04
   237.50   3.3017e+11   2.2778e-04
   237.60   3.3128e+11   2.2800e-04
   237.70   3.3239e+11   2.2822e-04
   237.80   3.3351e+11   2.2844e-04
   237.90   3.3463e+11   2.2866e-04
   238.00   3.3575e+11   2.2889e-04
   238.10   3.3688e+11   2.2911e-04
   238.20   3.3800e+11   2.2933e-04
   238.30   3.3914e+11   2.2955e-04
   238.40   3.4027e+11   2.2977e-04
   238.50   3.4141e+11   2.3000e-04
   238.60   3.4255e+11   2.3022e-04
   238.70   3.4369e+11   2.3043e-04
   238.80   3.4484e+11   2.3066e-04
   238.90   3.4599e+11   2.3088e-04
   239.00   3.4714e+11   2.3111e-04
   239.10   3.4830e+11   2.3133e-04
   239.20   3.4945e+11   2.3154e-04
   239.30   3.5062e+11   2.3177e-04
   239.40   3.5178e+11   2.3199e-04
   239.50   3.5295e+11   2.3222e-04
   239.60   3.5412e+11   2.3243e-04
   239.70   3.5529e+11   2.3265e-04
   239.80   3.5647e+11   2.3288e-04
   239.90   3.5765e+11   2.3309e-04
   240.00   3.5883e+11   2.3332e-04
   240.10   3.6002e+11   2.3354e-04
   240.20   3.6120e+11   2.3376e-04
   240.30   3.6240e+11   2.3398e-04
   240.40   3.6359e+11   2.3420e-04
   240.50   3.6479e+11   2.3443e-04
   240.60   3.6599e+11   2.3464e-04
   240.70   3.6719e+11   2.3486e-04
   240.80   3.6840e+11   2.3509e-04
   240.90   3.6961e+11   2.3530e-04
   241.00   3.7082e+11   2.3553e-04
   241.10   3.7204e+11   2.3575e-04
   241.20   3.7326e+11   2.3597e-04
   241.30   3.7448e+11   2.3619e-04
   241.40   3.7570e+11   2.3640e-04
   241.50   3.7693e+11   2.3663e-04
   241.60   3.7816e+11   2.3685e-04
   241.70   3.7940e+11   2.3707e-04
   241.80   3.8064e+11   2.3729e-04
   241.90   3.8188e+11   2.3751e-04
   242.00   3.8312e+11   2.3773e-04
   242.10   3.8437e+11   2.3795e-04
   242.20   3.8562e+11   2.3817e-04
   242.30   3.8687e+11   2.3839e-04
   242.40   3.8813e+11   2.3861e-04
   242.50   3.8939e+11   2.3883e-04
   242.60   3.9065e+11   2.3905e-04
   242.70   3.9192e+11   2.3927e-04
   242.80   3.9319e+11   2.3948e-04
   242.90   3.9446e+11   2.3971e-04
   243.00   3.9574e+11   2.3992e-04
   243.10   3.9701e+11   2.4015e-04
   243.20   3.9830e+11   2.4036e-04
   243.30   3.9958e+11   2.4059e-04
   243.40   4.0087e+11   2.4080e-04
   243.50   4.0216e+11   2.4102e-04
   243.60   4.0346e+11   2.4124e-04
   243.70   4.0475e+11   2.4146e-04
   243.80   4.0606e+11   2.4168e-04
   243.90   4.0736e+11   2.4190e-04
   244.00   4.0867e+11   2.4212e-04
   244.10   4.0998e+11   2.4234e-04
   244.20   4.1129e+11   2.4256e-04
   244.30   4.1261e+11   2.4277e-04
   244.40   4.1393e+11   2.4300e-04
   244.50   4.1526e+11   2.4321e-04
   244.60   4.1658e+11   2.4343e-04
   244.70   4.1791e+11   2.4365e-04
   244.80   4.1925e+11   2.4386e-04
   244.90   4.2058e+11   2.4409e-04
   245.00   4.2192e+11   2.4430e-04
   245.10   4.2327e+11   2.4453e-04
   245.20   4.2461e+11   2.4474e-04
   245.30   4.2596e+11   2.4496e-04
   245.40   4.2732e+11   2.4518e-04
   245.50   4.2867e+11   2.4540e-04
   245.60   4.3003e+11   2.4561e-04
   245.70   4.3140e+11   2.4583e-04
   245.80   4.3277e+11   2.4605e-04
   245.90   4.3414e+11   2.4627e-04
   246.00   4.3551e+11   2.4648e-04
   246.10   4.3689e+11   2.4671e-04
   246.20   4.3827e+11   2.4692e-04
   246.30   4.3965e+11   2.4714e-04
   246.40   4.4104e+11   2.4735e-04
   246.50   4.4243e+11   2.4757e-04
   246.60   4.4382e+11   2.4779e-04
   246.70   4.4522e+11   2.4800e-04
   246.80   4.4662e+11   2.4822e-04
   246.90   4.4802e+11   2.4844e-04
   247.00   4.4943e+11   2.4866e-04
   247.10   4.5084e+11   2.4887e-04
   247.20   4.5225e+11   2.4909e-04
   247.30   4.5367e+11   2.4930e-04
   247.40   4.5509e+11   2.4953e-04
   247.50   4.5651e+11   2.4974e-04
   247.60   4.5794e+11   2.4996e-04
   247.70   4.5937e+11   2.5017e-04
   247.80   4.6081e+11   2.5039e-04
   247.90   4.6224e+11   2.5060e-04
   248.00   4.6368e+11   2.5082e-04
   248.10   4.6513e+11   2.5104e-04
   248.20   4.6658e+11   2.5126e-04
   248.30   4.6803e+11   2.5147e-04
   248.40   4.6948e+11   2.5169e-04
   248.50   4.7094e+11   2.5191e-04
   248.60   4.7240e+11   2.5212e-04
   248.70   4.7387e+11   2.5234e-04
   248.80   4.7534e+11   2.5255e-04
   248.90   4.7681e+11   2.5277e-04
   249.00   4.7829e+11   2.5298e-04
   249.10   4.7977e+11   2.5320e-04
   249.20   4.8125e+11   2.5341e-04
   249.30   4.8274e+11   2.5363e-04
   249.40   4.8423e+11   2.5384e-04
   249.50   4.8572e+11   2.5406e-04
   249.60   4.8722e+11   2.5427e-04
   249.70   4.8872e+11   2.5449e-04
   249.80   4.9022e+11   2.5470e-04
   249.90   4.9173e+11   2.5492e-04
   250.00   4.9324e+11   2.5513e-04
   250.10   4.9475e+11   2.5535e-04
   250.20   4.9627e+11   2.5556e-04
   250.30   4.9779e+11   2.5578e-04
   250.40   4.9932e+11   2.5600e-04
   250.50   5.0085e+11   2.5621e-04
   250.60   5.0238e+11   2.5643e-04
   250.70   5.0392e+11   2.5664e-04
   250.80   5.0545e+11   2.5686e-04
   250.90   5.0700e+11   2.5706e-04
   251.00   5.0854e+11   2.5728e-04
   251.10   5.1010e+11   2.5749e-04
   251.20   5.1165e+11   2.5771e-04
   251.30   5.1321e+11   2.5792e-04
   251.40   5.1477e+11   2.5814e-04
   251.50   5.1633e+11   2.5835e-04
   251.60   5.1790e+11   2.5856e-04
   251.70   5.1947e+11   2.5878e-04
   251.80   5.2105e+11   2.5899e-04
   251.90   5.2263e+11   2.5921e-04
   252.00   5.2421e+11   2.5941e-04
   252.10   5.2580e+11   2.5963e-04
   252.20   5.2739e+11   2.5985e-04
   252.30   5.2898e+11   2.6006e-04
   252.40   5.3058e+11   2.6027e-04
   252.50   5.3218e+11   2.6048e-04
   252.60   5.3379e+11   2.6070e-04
   252.70   5.3539e+11   2.6091e-04
   252.80   5.3701e+11   2.6112e-04
   252.90   5.3862e+11   2.6134e-04
   253.00   5.4024e+11   2.6155e-04
   253.10   5.4187e+11   2.6176e-04
   253.20   5.4349e+11   2.6197e-04
   253.30   5.4512e+11   2.6219e-04
   253.40   5.4676e+11   2.6240e-04
   253.50   5.4840e+11   2.6261e-04
   253.60   5.5004e+11   2.6282e-04
   253.70   5.5169e+11   2.6303e-04
   253.80   5.5334e+11   2.6325e-04
   253.90   5.5499e+11   2.6345e-04
   254.00   5.5665e+11   2.6367e-04
   254.10   5.5831e+11   2.6388e-04
   254.20   5.5997e+11   2.6409e-04
   254.30   5.6164e+11   2.6431e-04
   254.40   5.6331e+11   2.6451e-04
   254.50   5.6499e+11   2.6473e-04
   254.60   5.6667e+11   2.6494e-04
   254.70   5.6835e+11   2.6515e-04
   254.80   5.7004e+11   2.6536e-04
   254.90   5.7173e+11   2.6558e-04
   255.00   5.7342e+11   2.6578e-04
   255.10   5.7512e+11   2.6600e-04
   255.20   5.7682e+11   2.6620e-04
   255.30   5.7853e+11   2.6642e-04
   255.40   5.8024e+11   2.6663e-04
   255.50   5.8196e+11   2.6683e-04
   255.60   5.8367e+11   2.6705e-04
   255.70   5.8540e+11   2.6725e-04
   255.80   5.8712e+11   2.6747e-04
   255.90   5.8885e+11   2.6768e-04
   256.00   5.9058e+11   2.6788e-04
   256.10   5.9232e+11   2.6810e-04
   256.20   5.9406e+11   2.6831e-04
   256.30   5.9581e+11   2.6852e-04
   256.40   5.9755e+11   2.6873e-04
   256.50   5.9931e+11   2.6894e-04
   256.60   6.0106e+11   2.6915e-04
   256.70   6.0282e+11   2.6936e-04
   256.80   6.0459e+11   2.6956e-04
   256.90   6.0636e+11   2.6977e-04
   257.00   6.0813e+11   2.6999e-04
   257.10   6.0991e+11   2.7019e-04
   257.20   6.1169e+11   2.7040e-04
   257.30   6.1347e+11   2.7062e-04
   257.40   6.1526e+11   2.7082e-04
   257.50   6.1705e+11   2.7103e-04
   257.60   6.1884e+11   2.7124e-04
   257.70   6.2064e+11   2.7144e-04
   257.80   6.2245e+11   2.7166e-04
   257.90   6.2426e+11   2.7187e-04
   258.00   6.2607e+11   2.7207e-04
   258.10   6.2788e+11   2.7228e-04
   258.20   6.2970e+11   2.7249e-04
   258.30   6.3153e+11   2.7269e-04
   258.40   6.3335e+11   2.7291e-04
   258.50   6.3518e+11   2.7312e-04
   258.60   6.3702e+11   2.7332e-04
   258.70   6.3886e+11   2.7353e-04
   258.80   6.4070e+11   2.7374e-04
   258.90   6.4255e+11   2.7394e-04
   259.00   6.4440e+11   2.7415e-04
   259.10   6.4626e+11   2.7436e-04
   259.20   6.4812e+11   2.7456e-04
   259.30   6.4998e+11   2.7477e-04
   259.40   6.5185e+11   2.7498e-04
   259.50   6.5372e+11   2.7518e-04
   259.60   6.5560e+11   2.7539e-04
   259.70   6.5748e+11   2.7560e-04
   259.80   6.5936e+11   2.7581e-04
   259.90   6.6125e+11   2.7601e-04
   260.00   6.6314e+11   2.7622e-04
   260.10   6.6504e+11   2.7643e-04
   260.20   6.6694e+11   2.7663e-04
   260.30   6.6884e+11   2.7684e-04
   260.40   6.7075e+11   2.7705e-04
   260.50   6.7266e+11   2.7725e-04
   260.60   6.7458e+11   2.7746e-04
   260.70   6.7650e+11   2.7767e-04
   260.80   6.7842e+11   2.7788e-04
   260.90   6.8035e+11   2.7807e-04
   261.00   6.8228e+11   2.7828e-04
   261.10   6.8422e+11   2.7849e-04
   261.20   6.8616e+11   2.7869e-04
   261.30   6.8811e+11   2.7890e-04
   261.40   6.9006e+11   2.7911e-04
   261.50   6.9201e+11   2.7931e-04
   261.60   6.9397e+11   2.7951e-04
   261.70   6.9593e+11   2.7972e-04
   261.80   6.9790e+11   2.7993e-04
   261.90   6.9987e+11   2.8012e-04
   262.00   7.0184e+11   2.8033e-04
   262.10   7.0382e+11   2.8054e-04
   262.20   7.0580e+11   2.8075e-04
   262.30   7.0779e+11   2.8094e-04
   262.40   7.0978e+11   2.8115e-04
   262.50   7.1178e+11   2.8136e-04
   262.60   7.1378e+11   2.8156e-04
   262.70   7.1578e+11   2.8176e-04
   262.80   7.1779e+11   2.8197e-04
   262.90   7.1980e+11   2.8217e-04
   263.00   7.2182e+11   2.8238e-04
   263.10   7.2384e+11   2.8258e-04
   263.20   7.2587e+11   2.8278e-04
   263.30   7.2790e+11   2.8299e-04
   263.40   7.2993e+11   2.8319e-04
   263.50   7.3197e+11   2.8339e-04
   263.60   7.3401e+11   2.8360e-04
   263.70   7.3606e+11   2.8380e-04
   263.80   7.3811e+11   2.8401e-04
   263.90   7.4016e+11   2.8421e-04
   264.00   7.4222e+11   2.8441e-04
   264.10   7.4428e+11   2.8461e-04
   264.20   7.4635e+11   2.8482e-04
   264.30   7.4842e+11   2.8502e-04
   264.40   7.5050e+11   2.8522e-04
   264.50   7.5258e+11   2.8542e-04
   264.60   7.5467e+11   2.8562e-04
   264.70   7.5676e+11   2.8583e-04
   264.80   7.5885e+11   2.8603e-04
   264.90   7.6095e+11   2.8623e-04
   265.00   7.6305e+11   2.8643e-04
   265.10   7.6516e+11   2.8664e-04
   265.20   7.6727e+11   2.8684e-04
   265.30   7.6938e+11   2.8703e-04
   265.40   7.7150e+11   2.8724e-04
   265.50   7.7363e+11   2.8744e-04
   265.60   7.7576e+11   2.8764e-04
   265.70   7.7789e+11   2.8785e-04
   265.80   7.8003e+11   2.8805e-04
   265.90   7.8217e+11   2.8824e-04
   266.00   7.8431e+11   2.8844e-04
   266.10   7.8646e+11   2.8865e-04
   266.20   7.8862e+11   2.8885e-04
   266.30   7.9078e+11   2.8905e-04
   266.40   7.9294e+11   2.8924e-04
   266.50   7.9511e+11   2.8945e-04
   266.60   7.9728e+11   2.8965e-04
   266.70   7.9946e+11   2.8985e-04
   266.80   8.0164e+11   2.9005e-04
   266.90   8.0383e+11   2.9025e-04
   267.00   8.0602e+11   2.9045e-04
   267.10   8.0821e+11   2.9065e-04
   267.20   8.1041e+11   2.9085e-04
   267.30   8.1262e+11   2.9105e-04
   267.40   8.1482e+11   2.9125e-04
   267.50   8.1704e+11   2.9145e-04
   267.60   8.1925e+11   2.9164e-04
   267.70   8.2148e+11   2.9184e-04
   267.80   8.2370e+11   2.9204e-04
   267.90   8.2593e+11   2.9224e-04
   268.00   8.2817e+11   2.9245e-04
   268.10   8.3041e+11   2.9265e-04
   268.20   8.3265e+11   2.9284e-04
   268.30   8.3490e+11   2.9304e-04
   268.40   8.3715e+11   2.9324e-04
   268.50   8.3941e+11   2.9344e-04
   268.60   8.4167e+11   2.9364e-04
   268.70   8.4394e+11   2.9383e-04
   268.80   8.4621e+11   2.9403e-04
   268.90   8.4849e+11   2.9423e-04
   269.00   8.5077e+11   2.9442e-04
   269.10   8.5305e+11   2.9462e-04
   269.20   8.5534e+11   2.9482e-04
   269.30   8.5764e+11   2.9502e-04
   269.40   8.5993e+11   2.9522e-04
   269.50   8.6224e+11   2.9542e-04
   269.60   8.6455e+11   2.9562e-04
   269.70   8.6686e+11   2.9581e-04
   269.80   8.6918e+11   2.9600e-04
   269.90   8.7150e+11   2.9620e-04
   270.00   8.7382e+11   2.9640e-04
   270.10   8.7615e+11   2.9660e-04
   270.20   8.7849e+11   2.9679e-04
   270.30   8.8083e+11   2.9699e-04
   270.40   8.8317e+11   2.9719e-04
   270.50   8.8552e+11   2.9739e-04
   270.60   8.8788e+11   2.9758e-04
   270.70   8.9024e+11   2.9777e-04
   270.80   8.9260e+11   2.9797e-04
   270.90   8.9497e+11   2.9816e-04
   271.00   8.9734e+11   2.9836e-04
   271.10   8.9972e+11   2.9856e-04
   271.20   9.0210e+11   2.9875e-04
   271.30   9.0449e+11   2.9895e-04
   271.40   9.0688e+11   2.9915e-04
   271.50   9.0927e+11   2.9934e-04
   271.60   9.1167e+11   2.9954e-04
   271.70   9.1408e+11   2.9973e-04
   271.80   9.1649e+11   2.9993e-04
   271.90   9.1890e+11   3.0012e-04
   272.00   9.2132e+11   3.0031e-04
   272.10   9.2375e+11   3.0051e-04
   272.20   9.2618e+11   3.0070e-04
   272.30   9.2861e+11   3.0090e-04
   272.40   9.3105e+11   3.0109e-04
   272.50   9.3349e+11   3.0129e-04
   272.60   9.3594e+11   3.0148e-04
   272.70   9.3839e+11   3.0167e-04
   272.80   9.4085e+11   3.0187e-04
   272.90   9.4331e+11   3.0206e-04
   273.00   9.4578e+11   3.0226e-04
   273.10   9.4825e+11   3.0245e-04
   273.20   9.5073e+11   3.0265e-04
   273.30   9.5321e+11   3.0284e-04
   273.40   9.5570e+11   3.0303e-04
   273.50   9.5819e+11   3.0323e-04
   273.60   9.6068e+11   3.0342e-04
   273.70   9.6318e+11   3.0361e-04
   273.80   9.6569e+11   3.0381e-04
   273.90   9.6820e+11   3.0400e-04
   274.00   9.7071e+11   3.0419e-04
   274.10   9.7323e+11   3.0439e-04
   274.20   9.7576e+11   3.0458e-04
   274.30   9.7829e+11   3.0477e-04
   274.40   9.8082e+11   3.0496e-04
   274.50   9.8336e+11   3.0516e-04
   274.60   9.8590e+11   3.0535e-04
   274.70   9.8845e+11   3.0554e-04
   274.80   9.9101e+11   3.0573e-04
   274.90   9.9356e+11   3.0592e-04
   275.00   9.9613e+11   3.0611e-04
   275.10   9.9870e+11   3.0631e-04
   275.20   1.0013e+12   3.0650e-04
   275.30   1.0038e+12   3.0669e-04
   275.40   1.0064e+12   3.0688e-04
   275.50   1.0090e+12   3.0707e-04
   275.60   1.0116e+12   3.0726e-04
   275.70   1.0142e+12   3.0745e-04
   275.80   1.0168e+12   3.0764e-04
   275.90   1.0194e+12   3.0783e-04
   276.00   1.0220e+12   3.0802e-04
   276.10   1.0246e+12   3.0821e-04
   276.20   1.0273e+12   3.0840e-04
   276.30   1.0299e+12   3.0859e-04
   276.40   1.0325e+12   3.0878e-04
   276.50   1.0352e+12   3.0897e-04
   276.60   1.0378e+12   3.0916e-04
   276.70   1.0405e+12   3.0935e-04
   276.80   1.0431e+12   3.0954e-04
   276.90   1.0458e+12   3.0973e-04
   277.00   1.0484e+12   3.0992e-04
   277.10   1.0511e+12   3.1011e-04
   277.20   1.0538e+12   3.1030e-04
   277.30   1.0564e+12   3.1049e-04
   277.40   1.0591e+12   3.1067e-04
   277.50   1.0618e+12   3.1086e-04
   277.60   1.0645e+12   3.1105e-04
   277.70   1.0672e+12   3.1124e-04
   277.80   1.0699e+12   3.1143e-04
   277.90   1.0726e+12   3.1163e-04
   278.00   1.0753e+12   3.1181e-04
   278.10   1.0780e+12   3.1200e-04
   278.20   1.0808e+12   3.1219e-04
   278.30   1.0835e+12   3.1238e-04
   278.40   1.0862e+12   3.1256e-04
   278.50   1.0890e+12   3.1275e-04
   278.60   1.0917e+12   3.1294e-04
   278.70   1.0945e+12   3.1312e-04
   278.80   1.0972e+12   3.1331e-04
   278.90   1.1000e+12   3.1350e-04
   279.00   1.1027e+12   3.1368e-04
   279.10   1.1055e+12   3.1388e-04
   279.20   1.1083e+12   3.1407e-04
   279.30   1.1110e+12   3.1425e-04
   279.40   1.1138e+12   3.1444e-04
   279.50   1.1166e+12   3.1462e-04
   279.60   1.1194e+12   3.1481e-04
   279.70   1.1222e+12   3.1499e-04
   279.80   1.1250e+12   3.1518e-04
   279.90   1.1278e+12   3.1536e-04
   280.00   1.1306e+12   3.1556e-04
   280.10   1.1335e+12   3.1574e-04
   280.20   1.1363e+12   3.1593e-04
   280.30   1.1391e+12   3.1611e-04
   280.40   1.1419e+12   3.1630e-04
   280.50   1.1448e+12   3.1648e-04
   280.60   1.1476e+12   3.1667e-04
   280.70   1.1505e+12   3.1685e-04
   280.80   1.1533e+12   3.1705e-04
   280.90   1.1562e+12   3.1723e-04
   281.00   1.1591e+12   3.1741e-04
   281.10   1.1619e+12   3.1760e-04
   281.20   1.1648e+12   3.1778e-04
   281.30   1.1677e+12   3.1796e-04
   281.40   1.1706e+12   3.1815e-04
   281.50   1.1735e+12   3.1834e-04
   281.60   1.1764e+12   3.1852e-04
   281.70   1.1793e+12   3.1871e-04
   281.80   1.1822e+12   3.1889e-04
   281.90   1.1851e+12   3.1907e-04
   282.00   1.1880e+12   3.1925e-04
   282.10   1.1909e+12   3.1944e-04
   282.20   1.1938e+12   3.1963e-04
   282.30   1.1968e+12   3.1981e-04
   282.40   1.1997e+12   3.1999e-04
   282.50   1.2027e+12   3.2017e-04
   282.60   1.2056e+12   3.2036e-04
   282.70   1.2086e+12   3.2055e-04
   282.80   1.2115e+12   3.2073e-04
   282.90   1.2145e+12   3.2091e-04
   283.00   1.2175e+12   3.2109e-04
   283.10   1.2204e+12   3.2127e-04
   283.20   1.2234e+12   3.2146e-04
   283.30   1.2264e+12   3.2164e-04
   283.40   1.2294e+12   3.2182e-04
   283.50   1.2324e+12   3.2200e-04
   283.60   1.2354e+12   3.2219e-04
   283.70   1.2384e+12   3.2237e-04
   283.80   1.2414e+12   3.2255e-04
   283.90   1.2444e+12   3.2273e-04
   284.00   1.2475e+12   3.2291e-04
   284.10   1.2505e+12   3.2310e-04
   284.20   1.2535e+12   3.2328e-04
   284.30   1.2566e+12   3.2346e-04
   284.40   1.2596e+12   3.2364e-04
   284.50   1.2627e+12   3.2383e-04
   284.60   1.2657e+12   3.2401e-04
   284.70   1.2688e+12   3.2419e-04
   284.80   1.2718e+12   3.2436e-04
   284.90   1.2749e+12   3.2454e-04
   285.00   1.2780e+12   3.2473e-04
   285.10   1.2811e+12   3.2491e-04
   285.20   1.2842e+12   3.2509e-04
   285.30   1.2873e+12   3.2527e-04
   285.40   1.2904e+12   3.2545e-04
   285.50   1.2935e+12   3.2563e-04
   285.60   1.2966e+12   3.2581e-04
   285.70   1.2997e+12   3.2600e-04
   285.80   1.3028e+12   3.2617e-04
   285.90   1.3059e+12   3.2635e-04
   286.00   1.3091e+12   3.2653e-04
   286.10   1.3122e+12   3.2671e-04
   286.20   1.3154e+12   3.2689e-04
   286.30   1.3185e+12   3.2707e-04
   286.40   1.3217e+12   3.2724e-04
   286.50   1.3248e+12   3.2743e-04
   286.60   1.3280e+12   3.2761e-04
   286.70   1.3311e+12   3.2778e-04
   286.80   1.3343e+12   3.2797e-04
   286.90   1.3375e+12   3.2814e-04
   287.00   1.3407e+12   3.2832e-04
   287.10   1.3439e+12   3.2850e-04
   287.20   1.3471e+12   3.2868e-04
   287.30   1.3503e+12   3.2886e-04
   287.40   1.3535e+12   3.2903e-04
   287.50   1.3567e+12   3.2922e-04
   287.60   1.3599e+12   3.2939e-04
   287.70   1.3632e+12   3.2956e-04
   287.80   1.3664e+12   3.2975e-04
   287.90   1.3696e+12   3.2992e-04
   288.00   1.3729e+12   3.3010e-04
   288.10   1.3761e+12   3.3028e-04
   288.20   1.3794e+12   3.3046e-04
   288.30   1.3826e+12   3.3063e-04
   288.40   1.3859e+12   3.3081e-04
   288.50   1.3892e+12   3.3099e-04
   288.60   1.3924e+12   3.3116e-04
   288.70   1.3957e+12   3.3134e-04
   288.80   1.3990e+12   3.3152e-04
   288.90   1.4023e+12   3.3169e-04
   289.00   1.4056e+12   3.3187e-04
   289.10   1.4089e+12   3.3205e-04
   289.20   1.4122e+12   3.3223e-04
   289.30   1.4155e+12   3.3240e-04
   289.40   1.4188e+12   3.3257e-04
   289.50   1.4222e+12   3.3275e-04
   289.60   1.4255e+12   3.3293e-04
   289.70   1.4288e+12   3.3310e-04
   289.80   1.4322e+12   3.3328e-04
   289.90   1.4355e+12   3.3345e-04
   290.00   1.4389e+12   3.3363e-04
   290.10   1.4422e+12   3.3380e-04
   290.20   1.4456e+12   3.3398e-04
   290.30   1.4490e+12   3.3416e-04
   290.40   1.4524e+12   3.3433e-04
   290.50   1.4557e+12   3.3450e-04
   290.60   1.4591e+12   3.3468e-04
   290.70   1.4625e+12   3.3485e-04
   290.80   1.4659e+12   3.3503e-04
   290.90   1.4693e+12   3.3520e-04
   291.00   1.4727e+12   3.3538e-04
   291.10   1.4762e+12   3.3555e-04
   291.20   1.4796e+12   3.3572e-04
   291.30   1.4830e+12   3.3590e-04
   291.40   1.4864e+12   3.3607e-04
   291.50   1.4899e+12   3.3625e-04
   291.60   1.4933e+12   3.3642e-04
   291.70   1.4968e+12   3.3660e-04
   291.80   1.5002e+12   3.3677e-04
   291.90   1.5037e+12   3.3693e-04
   292.00   1.5072e+12   3.3711e-04
   292.10   1.5106e+12   3.3728e-04
   292.20   1.5141e+12   3.3746e-04
   292.30   1.5176e+12   3.3763e-04
   292.40   1.5211e+12   3.3781e-04
   292.50   1.5246e+12   3.3797e-04
   292.60   1.5281e+12   3.3815e-04
   292.70   1.5316e+12   3.3832e-04
   292.80   1.5351e+12   3.3849e-04
   292.90   1.5386e+12   3.3867e-04
   293.00   1.5422e+12   3.3883e-04
   293.10   1.5457e+12   3.3901e-04
   293.20   1.5492e+12   3.3918e-04
   293.30   1.5528e+12   3.3935e-04
   293.40   1.5563e+12   3.3952e-04
   293.50   1.5599e+12   3.3970e-04
   293.60   1.5635e+12   3.3986e-04
   293.70   1.5670e+12   3.4004e-04
   293.80   1.5706e+12   3.4021e-04
   293.90   1.5742e+12   3.4038e-04
   294.00   1.5778e+12   3.4055e-04
   294.10   1.5813e+12   3.4072e-04
   294.20   1.5849e+12   3.4089e-04
   294.30   1.5885e+12   3.4107e-04
   294.40   1.5922e+12   3.4123e-04
   294.50   1.5958e+12   3.4141e-04
   294.60   1.5994e+12   3.4157e-04
   294.70   1.6030e+12   3.4175e-04
   294.80   1.6066e+12   3.4191e-04
   294.90   1.6103e+12   3.4209e-04
   295.00   1.6139e+12   3.4225e-04
   295.10   1.6176e+12   3.4242e-04
   295.20   1.6212e+12   3.4260e-04
   295.30   1.6249e+12   3.4276e-04
   295.40   1.6286e+12   3.4294e-04
   295.50   1.6322e+12   3.4310e-04
   295.60   1.6359e+12   3.4327e-04
   295.70   1.6396e+12   3.4344e-04
   295.80   1.6433e+12   3.4361e-04
   295.90   1.6470e+12   3.4377e-04
   296.00   1.6507e+12   3.4395e-04
   296.10   1.6544e+12   3.4411e-04
   296.20   1.6581e+12   3.4428e-04
   296.30   1.6618e+12   3.4446e-04
   296.40   1.6656e+12   3.4462e-04
   296.50   1.6693e+12   3.4479e-04
   296.60   1.6730e+12   3.4495e-04
   296.70   1.6768e+12   3.4513e-04
   296.80   1.6805e+12   3.4530e-04
   296.90   1.6843e+12   3.4546e-04
   297.00   1.6881e+12   3.4563e-04
   297.10   1.6918e+12   3.4579e-04
   297.20   1.6956e+12   3.4596e-04
   297.30   1.6994e+12   3.4614e-04
   297.40   1.7032e+12   3.4630e-04
   297.50   1.7070e+12   3.4647e-04
   297.60   1.7108e+12   3.4663e-04
   297.70   1.7146e+12   3.4680e-04
   297.80   1.7184e+12   3.4697e-04
   297.90   1.7222e+12   3.4713e-04
   298.00   1.7260e+12   3.4730e-04
   298.10   1.7299e+12   3.4746e-04
   298.20   1.7337e+12   3.4763e-04
   298.30   1.7375e+12   3.4780e-04
   298.40   1.7414e+12   3.4796e-04
   298.50   1.7452e+12   3.4813e-04
   298.60   1.7491e+12   3.4830e-04
   298.70   1.7530e+12   3.4846e-04
   298.80   1.7568e+12   3.4863e-04
   298.90   1.7607e+12   3.4880e-04
   299.00   1.7646e+12   3.4896e-04
   299.10   1.7685e+12   3.4913e-04
   299.20   1.7724e+12   3.4929e-04
   299.30   1.7763e+12   3.4945e-04
   299.40   1.7802e+12   3.4962e-04
   299.50   1.7841e+12   3.4979e-04
   299.60   1.7880e+12   3.4995e-04
   299.70   1.7920e+12   3.5012e-04
   299.80   1.7959e+12   3.5028e-04
   299.90   1.7998e+12   3.5044e-04
   300.00   1.8038e+12   3.5061e-04
   300.10   1.8077e+12   3.5078e-04
   300.20   1.8117e+12   3.5093e-04
   300.30   1.8157e+12   3.5110e-04
   300.40   1.8196e+12   3.5127e-04
   300.50   1.8236e+12   3.5142e-04
   300.60   1.8276e+12   3.5159e-04
   300.70   1.8316e+12   3.5176e-04
   300.80   1.8356e+12   3.5192e-04
   300.90   1.8396e+12   3.5208e-04
   301.00   1.8436e+12   3.5225e-04
   301.10   1.8476e+12   3.5241e-04
   301.20   1.8516e+12   3.5257e-04
   301.30   1.8557e+12   3.5273e-04
   301.40   1.8597e+12   3.5290e-04
   301.50   1.8637e+12   3.5307e-04
   301.60   1.8678e+12   3.5322e-04
   301.70   1.8718e+12   3.5339e-04
   301.80   1.8759e+12   3.5355e-04
   301.90   1.8800e+12   3.5372e-04
   302.00   1.8840e+12   3.5387e-04
   302.10   1.8881e+12   3.5404e-04
   302.20   1.8922e+12   3.5420e-04
   302.30   1.8963e+12   3.5436e-04
   302.40   1.9004e+12   3.5452e-04
   302.50   1.9045e+12   3.5468e-04
   302.60   1.9086e+12   3.5485e-04
   302.70   1.9127e+12   3.5501e-04
   302.80   1.9168e+12   3.5517e-04
   302.90   1.9209e+12   3.5533e-04
   303.00   1.9251e+12   3.5549e-04
   303.10   1.9292e+12   3.5565e-04
   303.20   1.9334e+12   3.5582e-04
   303.30   1.9375e+12   3.5597e-04
   303.40   1.9417e+12   3.5613e-04
   303.50   1.9458e+12   3.5630e-04
   303.60   1.9500e+12   3.5646e-04
   303.70   1.9542e+12   3.5662e-04
   303.80   1.9584e+12   3.5678e-04
   303.90   1.9626e+12   3.5693e-04
   304.00   1.9668e+12   3.5710e-04
   304.10   1.9710e+12   3.5726e-04
   304.20   1.9752e+12   3.5742e-04
   304.30   1.9794e+12   3.5758e-04
   304.40   1.9836e+12   3.5773e-04
   304.50   1.9878e+12   3.5789e-04
   304.60   1.9921e+12   3.5806e-04
   304.70   1.9963e+12   3.5822e-04
   304.80   2.0006e+12   3.5838e-04
   304.90   2.0048e+12   3.5854e-04
   305.00   2.0091e+12   3.5870e-04
   305.10   2.0134e+12   3.5885e-04
   305.20   2.0176e+12   3.5901e-04
   305.30   2.0219e+12   3.5917e-04
   305.40   2.0262e+12   3.5933e-04
   305.50   2.0305e+12   3.5949e-04
   305.60   2.0348e+12   3.5965e-04
   305.70   2.0391e+12   3.5981e-04
   305.80   2.0434e+12   3.5996e-04
   305.90   2.0477e+12   3.6012e-04
   306.00   2.0521e+12   3.6028e-04
   306.10   2.0564e+12   3.6044e-04
   306.20   2.0607e+12   3.6060e-04
   306.30   2.0651e+12   3.6075e-04
   306.40   2.0694e+12   3.6091e-04
   306.50   2.0738e+12   3.6107e-04
   306.60   2.0781e+12   3.6123e-04
   306.70   2.0825e+12   3.6139e-04
   306.80   2.0869e+12   3.6155e-04
   306.90   2.0913e+12   3.6169e-04
   307.00   2.0957e+12   3.6185e-04
   307.10   2.1001e+12   3.6201e-04
   307.20   2.1045e+12   3.6217e-04
   307.30   2.1089e+12   3.6232e-04
   307.40   2.1133e+12   3.6248e-04
   307.50   2.1177e+12   3.6264e-04
   307.60   2.1222e+12   3.6280e-04
   307.70   2.1266e+12   3.6295e-04
   307.80   2.1310e+12   3.6311e-04
   307.90   2.1355e+12   3.6327e-04
   308.00   2.1399e+12   3.6342e-04
   308.10   2.1444e+12   3.6358e-04
   308.20   2.1489e+12   3.6373e-04
   308.30   2.1533e+12   3.6389e-04
   308.40   2.1578e+12   3.6405e-04
   308.50   2.1623e+12   3.6420e-04
   308.60   2.1668e+12   3.6436e-04
   308.70   2.1713e+12   3.6451e-04
   308.80   2.1758e+12   3.6467e-04
   308.90   2.1803e+12   3.6482e-04
   309.00   2.1849e+12   3.6498e-04
   309.10   2.1894e+12   3.6513e-04
   309.20   2.1939e+12   3.6529e-04
   309.30   2.1985e+12   3.6544e-04
   309.40   2.2030e+12   3.6560e-04
   309.50   2.2076e+12   3.6575e-04
   309.60   2.2121e+12   3.6591e-04
   309.70   2.2167e+12   3.6606e-04
   309.80   2.2213e+12   3.6621e-04
   309.90   2.2259e+12   3.6637e-04
   310.00   2.2304e+12   3.6652e-04
   310.10   2.2350e+12   3.6668e-04
   310.20   2.2396e+12   3.6683e-04
   310.30   2.2442e+12   3.6698e-04
   310.40   2.2489e+12   3.6714e-04
   310.50   2.2535e+12   3.6729e-04
   310.60   2.2581e+12   3.6744e-04
   310.70   2.2627e+12   3.6759e-04
   310.80   2.2674e+12   3.6775e-04
   310.90   2.2720e+12   3.6790e-04
   311.00   2.2767e+12   3.6805e-04
   311.10   2.2814e+12   3.6820e-04
   311.20   2.2860e+12   3.6836e-04
   311.30   2.2907e+12   3.6851e-04
   311.40   2.2954e+12   3.6867e-04
   311.50   2.3001e+12   3.6882e-04
   311.60   2.3048e+12   3.6897e-04
   311.70   2.3095e+12   3.6912e-04
   311.80   2.3142e+12   3.6927e-04
   311.90   2.3189e+12   3.6943e-04
   312.00   2.3236e+12   3.6958e-04
   312.10   2.3283e+12   3.6973e-04
   312.20   2.3331e+12   3.6988e-04
   312.30   2.3378e+12   3.7003e-04
   312.40   2.3426e+12   3.7019e-04
   312.50   2.3473e+12   3.7034e-04
   312.60   2.3521e+12   3.7049e-04
   312.70   2.3569e+12   3.7064e-04
   312.80   2.3616e+12   3.7079e-04
   312.90   2.3664e+12   3.7094e-04
   313.00   2.3712e+12   3.7109e-04
   313.10   2.3760e+12   3.7125e-04
   313.20   2.3808e+12   3.7140e-04
   313.30   2.3856e+12   3.7155e-04
   313.40   2.3904e+12   3.7170e-04
   313.50   2.3953e+12   3.7184e-04
   313.60   2.4001e+12   3.7199e-04
   313.70   2.4049e+12   3.7215e-04
   313.80   2.4098e+12   3.7230e-04
   313.90   2.4146e+12   3.7245e-04
   314.00   2.4195e+12   3.7260e-04
   314.10   2.4244e+12   3.7274e-04
   314.20   2.4292e+12   3.7289e-04
   314.30   2.4341e+12   3.7305e-04
   314.40   2.4390e+12   3.7320e-04
   314.50   2.4439e+12   3.7335e-04
   314.60   2.4488e+12   3.7349e-04
   314.70   2.4537e+12   3.7364e-04
   314.80   2.4586e+12   3.7380e-04
   314.90   2.4635e+12   3.7394e-04
   315.00   2.4685e+12   3.7409e-04
   315.10   2.4734e+12   3.7424e-04
   315.20   2.4783e+12   3.7439e-04
   315.30   2.4833e+12   3.7454e-04
   315.40   2.4882e+12   3.7469e-04
   315.50   2.4932e+12   3.7483e-04
   315.60   2.4982e+12   3.7498e-04
   315.70   2.5031e+12   3.7514e-04
   315.80   2.5081e+12   3.7528e-04
   315.90   2.5131e+12   3.7543e-04
   316.00   2.5181e+12   3.7557e-04
   316.10   2.5231e+12   3.7573e-04
   316.20   2.5281e+12   3.7587e-04
   316.30   2.5331e+12   3.7602e-04
   316.40   2.5382e+12   3.7617e-04
   316.50   2.5432e+12   3.7632e-04
   316.60   2.5482e+12   3.7646e-04
   316.70   2.5533e+12   3.7661e-04
   316.80   2.5583e+12   3.7676e-04
   316.90   2.5634e+12   3.7691e-04
   317.00   2.5685e+12   3.7705e-04
   317.10   2.5735e+12   3.7720e-04
   317.20   2.5786e+12   3.7735e-04
   317.30   2.5837e+12   3.7749e-04
   317.40   2.5888e+12   3.7763e-04
   317.50   2.5939e+12   3.7779e-04
   317.60   2.5990e+12   3.7793e-04
   317.70   2.6041e+12   3.7808e-04
   317.80   2.6092e+12   3.7823e-04
   317.90   2.6144e+12   3.7837e-04
   318.00   2.6195e+12   3.7852e-04
   318.10   2.6246e+12   3.7867e-04
   318.20   2.6298e+12   3.7881e-04
   318.30   2.6350e+12   3.7895e-04
   318.40   2.6401e+12   3.7910e-04
   318.50   2.6453e+12   3.7925e-04
   318.60   2.6505e+12   3.7940e-04
   318.70   2.6557e+12   3.7954e-04
   318.80   2.6608e+12   3.7968e-04
   318.90   2.6660e+12   3.7983e-04
   319.00   2.6713e+12   3.7997e-04
   319.10   2.6765e+12   3.8011e-04
   319.20   2.6817e+12   3.8027e-04
   319.30   2.6869e+12   3.8041e-04
   319.40   2.6921e+12   3.8056e-04
   319.50   2.6974e+12   3.8070e-04
   319.60   2.7026e+12   3.8084e-04
   319.70   2.7079e+12   3.8099e-04
   319.80   2.7132e+12   3.8113e-04
   319.90   2.7184e+12   3.8128e-04
   320.00   2.7237e+12   3.8142e-04
   320.10   2.7290e+12   3.8156e-04
   320.20   2.7343e+12   3.8171e-04
   320.30   2.7396e+12   3.8185e-04
   320.40   2.7449e+12   3.8200e-04
   320.50   2.7502e+12   3.8214e-04
   320.60   2.7555e+12   3.8229e-04
   320.70   2.7609e+12   3.8243e-04
   320.80   2.7662e+12   3.8258e-04
   320.90   2.7715e+12   3.8272e-04
   321.00   2.7769e+12   3.8285e-04
   321.10   2.7822e+12   3.8300e-04
   321.20   2.7876e+12   3.8314e-04
   321.30   2.7930e+12   3.8329e-04
   321.40   2.7984e+12   3.8343e-04
   321.50   2.8037e+12   3.8358e-04
   321.60   2.8091e+12   3.8371e-04
   321.70   2.8145e+12   3.8386e-04
   321.80   2.8199e+12   3.8400e-04
   321.90   2.8253e+12   3.8415e-04
   322.00   2.8308e+12   3.8428e-04
   322.10   2.8362e+12   3.8443e-04
   322.20   2.8416e+12   3.8457e-04
   322.30   2.8471e+12   3.8472e-04
   322.40   2.8525e+12   3.8485e-04
   322.50   2.8580e+12   3.8500e-04
   322.60   2.8635e+12   3.8514e-04
   322.70   2.8689e+12   3.8528e-04
   322.80   2.8744e+12   3.8543e-04
   322.90   2.8799e+12   3.8556e-04
   323.00   2.8854e+12   3.8571e-04
   323.10   2.8909e+12   3.8585e-04
   323.20   2.8964e+12   3.8599e-04
   323.30   2.9019e+12   3.8613e-04
   323.40   2.9074e+12   3.8627e-04
   323.50   2.9130e+12   3.8641e-04
   323.60   2.9185e+12   3.8655e-04
   323.70   2.9240e+12   3.8669e-04
   323.80   2.9296e+12   3.8683e-04
   323.90   2.9352e+12   3.8698e-04
   324.00   2.9407e+12   3.8711e-04
   324.10   2.9463e+12   3.8726e-04
   324.20   2.9519e+12   3.8739e-04
   324.30   2.9575e+12   3.8754e-04
   324.40   2.9631e+12   3.8768e-04
   324.50   2.9687e+12   3.8782e-04
   324.60   2.9743e+12   3.8796e-04
   324.70   2.9799e+12   3.8809e-04
   324.80   2.9855e+12   3.8824e-04
   324.90   2.9911e+12   3.8838e-04
   325.00   2.9968e+12   3.8851e-04
   325.10   3.0024e+12   3.8866e-04
   325.20   3.0081e+12   3.8880e-04
   325.30   3.0137e+12   3.8893e-04
   325.40   3.0194e+12   3.8908e-04
   325.50   3.0251e+12   3.8921e-04
   325.60   3.0308e+12   3.8935e-04
   325.70   3.0365e+12   3.8950e-04
   325.80   3.0422e+12   3.8963e-04
   325.90   3.0479e+12   3.8977e-04
   326.00   3.0536e+12   3.8991e-04
   326.10   3.0593e+12   3.9004e-04
   326.20   3.0650e+12   3.9019e-04
   326.30   3.0708e+12   3.9033e-04
   326.40   3.0765e+12   3.9047e-04
   326.50   3.0823e+12   3.9060e-04
   326.60   3.0880e+12   3.9074e-04
   326.70   3.0938e+12   3.9088e-04
   326.80   3.0996e+12   3.9101e-04
   326.90   3.1053e+12   3.9116e-04
   327.00   3.1111e+12   3.9130e-04
   327.10   3.1169e+12   3.9144e-04
   327.20   3.1227e+12   3.9157e-04
   327.30   3.1285e+12   3.9171e-04
   327.40   3.1344e+12   3.9185e-04
   327.50   3.1402e+12   3.9199e-04
   327.60   3.1460e+12   3.9212e-04
   327.70   3.1519e+12   3.9226e-04
   327.80   3.1577e+12   3.9240e-04
   327.90   3.1636e+12   3.9254e-04
   328.00   3.1694e+12   3.9267e-04
   328.10   3.1753e+12   3.9281e-04
   328.20   3.1812e+12   3.9295e-04
   328.30   3.1870e+12   3.9308e-04
   328.40   3.1929e+12   3.9321e-04
   328.50   3.1988e+12   3.9335e-04
   328.60   3.2047e+12   3.9349e-04
   328.70   3.2107e+12   3.9363e-04
   328.80   3.2166e+12   3.9377e-04
   328.90   3.2225e+12   3.9390e-04
   329.00   3.2284e+12   3.9404e-04
   329.10   3.2344e+12   3.9417e-04
   329.20   3.2403e+12   3.9431e-04
   329.30   3.2463e+12   3.9444e-04
   329.40   3.2523e+12   3.9458e-04
   329.50   3.2582e+12   3.9472e-04
   329.60   3.2642e+12   3.9485e-04
   329.70   3.2702e+12   3.9499e-04
   329.80   3.2762e+12   3.9513e-04
   329.90   3.2822e+12   3.9526e-04
   330.00   3.2882e+12   3.9539e-04
   330.10   3.2943e+12   3.9553e-04
   330.20   3.3003e+12   3.9567e-04
   330.30   3.3063e+12   3.9580e-04
   330.40   3.3124e+12   3.9594e-04
   330.50   3.3184e+12   3.9607e-04
   330.60   3.3245e+12   3.9621e-04
   330.70   3.3305e+12   3.9634e-04
   330.80   3.3366e+12   3.9647e-04
   330.90   3.3427e+12   3.9661e-04
   331.00   3.3488e+12   3.9674e-04
   331.10   3.3549e+12   3.9688e-04
   331.20   3.3610e+12   3.9702e-04
   331.30   3.3671e+12   3.9715e-04
   331.40   3.3732e+12   3.9729e-04
   331.50   3.3793e+12   3.9742e-04
   331.60   3.3855e+12   3.9756e-04
   331.70   3.3916e+12   3.9768e-04
   331.80   3.3978e+12   3.9782e-04
   331.90   3.4039e+12   3.9795e-04
   332.00   3.4101e+12   3.9808e-04
   332.10   3.4163e+12   3.9822e-04
   332.20   3.4224e+12   3.9835e-04
   332.30   3.4286e+12   3.9849e-04
   332.40   3.4348e+12   3.9862e-04
   332.50   3.4410e+12   3.9875e-04
   332.60   3.4472e+12   3.9889e-04
   332.70   3.4534e+12   3.9902e-04
   332.80   3.4597e+12   3.9915e-04
   332.90   3.4659e+12   3.9929e-04
   333.00   3.4722e+12   3.9942e-04
   333.10   3.4784e+12   3.9955e-04
   333.20   3.4847e+12   3.9969e-04
   333.30   3.4909e+12   3.9982e-04
   333.40   3.4972e+12   3.9995e-04
   333.50   3.5035e+12   4.0009e-04
   333.60   3.5098e+12   4.0022e-04
   333.70   3.5161e+12   4.0035e-04
   333.80   3.5224e+12   4.0048e-04
   333.90   3.5287e+12   4.0061e-04
   334.00   3.5350e+12   4.0075e-04
   334.10   3.5413e+12   4.0088e-04
   334.20   3.5476e+12   4.0101e-04
   334.30   3.5540e+12   4.0114e-04
   334.40   3.5603e+12   4.0127e-04
   334.50   3.5667e+12   4.0140e-04
   334.60   3.5731e+12   4.0154e-04
   334.70   3.5794e+12   4.0168e-04
   334.80   3.5858e+12   4.0181e-04
   334.90   3.5922e+12   4.0194e-04
   335.00   3.5986e+12   4.0207e-04
   335.10   3.6050e+12   4.0220e-04
   335.20   3.6114e+12   4.0233e-04
   335.30   3.6178e+12   4.0246e-04
   335.40   3.6243e+12   4.0259e-04
   335.50   3.6307e+12   4.0272e-04
   335.60   3.6371e+12   4.0285e-04
   335.70   3.6436e+12   4.0299e-04
   335.80   3.6500e+12   4.0312e-04
   335.90   3.6565e+12   4.0325e-04
   336.00   3.6630e+12   4.0338e-04
   336.10   3.6695e+12   4.0351e-04
   336.20   3.6760e+12   4.0364e-04
   336.30   3.6825e+12   4.0376e-04
   336.40   3.6890e+12   4.0389e-04
   336.50   3.6955e+12   4.0403e-04
   336.60   3.7020e+12   4.0416e-04
   336.70   3.7085e+12   4.0429e-04
   336.80   3.7151e+12   4.0442e-04
   336.90   3.7216e+12   4.0455e-04
   337.00   3.7282e+12   4.0467e-04
   337.10   3.7347e+12   4.0481e-04
   337.20   3.7413e+12   4.0494e-04
   337.30   3.7479e+12   4.0507e-04
   337.40   3.7544e+12   4.0520e-04
   337.50   3.7610e+12   4.0532e-04
   337.60   3.7676e+12   4.0546e-04
   337.70   3.7742e+12   4.0559e-04
   337.80   3.7809e+12   4.0572e-04
   337.90   3.7875e+12   4.0584e-04
   338.00   3.7941e+12   4.0598e-04
   338.10   3.8008e+12   4.0611e-04
   338.20   3.8074e+12   4.0623e-04
   338.30   3.8141e+12   4.0636e-04
   338.40   3.8207e+12   4.0649e-04
   338.50   3.8274e+12   4.0662e-04
   338.60   3.8341e+12   4.0675e-04
   338.70   3.8408e+12   4.0687e-04
   338.80   3.8474e+12   4.0700e-04
   338.90   3.8541e+12   4.0714e-04
   339.00   3.8609e+12   4.0726e-04
   339.10   3.8676e+12   4.0739e-04
   339.20   3.8743e+12   4.0752e-04
   339.30   3.8810e+12   4.0765e-04
   339.40   3.8878e+12   4.0777e-04
   339.50   3.8945e+12   4.0790e-04
   339.60   3.9013e+12   4.0803e-04
   339.70   3.9081e+12   4.0816e-04
   339.80   3.9148e+12   4.0828e-04
   339.90   3.9216e+12   4.0842e-04
   340.00   3.9284e+12   4.0854e-04
   340.10   3.9352e+12   4.0867e-04
   340.20   3.9420e+12   4.0880e-04
   340.30   3.9488e+12   4.0892e-04
   340.40   3.9556e+12   4.0906e-04
   340.50   3.9625e+12   4.0918e-04
   340.60   3.9693e+12   4.0931e-04
   340.70   3.9761e+12   4.0943e-04
   340.80   3.9830e+12   4.0956e-04
   340.90   3.9899e+12   4.0969e-04
   341.00   3.9967e+12   4.0982e-04
   341.10   4.0036e+12   4.0994e-04
   341.20   4.0105e+12   4.1007e-04
   341.30   4.0174e+12   4.1020e-04
   341.40   4.0243e+12   4.1032e-04
   341.50   4.0312e+12   4.1045e-04
   341.60   4.0381e+12   4.1058e-04
   341.70   4.0450e+12   4.1070e-04
   341.80   4.0520e+12   4.1083e-04
   341.90   4.0589e+12   4.1095e-04
   342.00   4.0659e+12   4.1109e-04
   342.10   4.0728e+12   4.1121e-04
   342.20   4.0798e+12   4.1134e-04
   342.30   4.0868e+12   4.1146e-04
   342.40   4.0937e+12   4.1159e-04
   342.50   4.1007e+12   4.1171e-04
   342.60   4.1077e+12   4.1184e-04
   342.70   4.1147e+12   4.1197e-04
   342.80   4.1218e+12   4.1209e-04
   342.90   4.1288e+12   4.1222e-04
   343.00   4.1358e+12   4.1234e-04
   343.10   4.1429e+12   4.1247e-04
   343.20   4.1499e+12   4.1259e-04
   343.30   4.1570e+12   4.1272e-04
   343.40   4.1640e+12   4.1284e-04
   343.50   4.1711e+12   4.1297e-04
   343.60   4.1782e+12   4.1309e-04
   343.70   4.1853e+12   4.1322e-04
   343.80   4.1923e+12   4.1334e-04
   343.90   4.1995e+12   4.1347e-04
   344.00   4.2066e+12   4.1359e-04
   344.10   4.2137e+12   4.1372e-04
   344.20   4.2208e+12   4.1384e-04
   344.30   4.2279e+12   4.1397e-04
   344.40   4.2351e+12   4.1410e-04
   344.50   4.2422e+12   4.1422e-04
   344.60   4.2494e+12   4.1435e-04
   344.70   4.2566e+12   4.1447e-04
   344.80   4.2638e+12   4.1459e-04
   344.90   4.2709e+12   4.1471e-04
   345.00   4.2781e+12   4.1484e-04
   345.10   4.2853e+12   4.1496e-04
   345.20   4.2925e+12   4.1509e-04
   345.30   4.2998e+12   4.1522e-04
   345.40   4.3070e+12   4.1533e-04
   345.50   4.3142e+12   4.1546e-04
   345.60   4.3215e+12   4.1559e-04
   345.70   4.3287e+12   4.1571e-04
   345.80   4.3360e+12   4.1584e-04
   345.90   4.3432e+12   4.1595e-04
   346.00   4.3505e+12   4.1608e-04
   346.10   4.3578e+12   4.1621e-04
   346.20   4.3651e+12   4.1632e-04
   346.30   4.3724e+12   4.1645e-04
   346.40   4.3797e+12   4.1658e-04
   346.50   4.3870e+12   4.1669e-04
   346.60   4.3943e+12   4.1682e-04
   346.70   4.4017e+12   4.1695e-04
   346.80   4.4090e+12   4.1706e-04
   346.90   4.4164e+12   4.1719e-04
   347.00   4.4237e+12   4.1732e-04
   347.10   4.4311e+12   4.1743e-04
   347.20   4.4385e+12   4.1756e-04
   347.30   4.4458e+12   4.1768e-04
   347.40   4.4532e+12   4.1781e-04
   347.50   4.4606e+12   4.1793e-04
   347.60   4.4680e+12   4.1805e-04
   347.70   4.4754e+12   4.1818e-04
   347.80   4.4829e+12   4.1830e-04
   347.90   4.4903e+12   4.1842e-04
   348.00   4.4977e+12   4.1854e-04
   348.10   4.5052e+12   4.1867e-04
   348.20   4.5126e+12   4.1878e-04
   348.30   4.5201e+12   4.1891e-04
   348.40   4.5276e+12   4.1903e-04
   348.50   4.5351e+12   4.1915e-04
   348.60   4.5426e+12   4.1927e-04
   348.70   4.5501e+12   4.1939e-04
   348.80   4.5576e+12   4.1952e-04
   348.90   4.5651e+12   4.1964e-04
   349.00   4.5726e+12   4.1977e-04
   349.10   4.5801e+12   4.1988e-04
   349.20   4.5877e+12   4.2000e-04
   349.30   4.5952e+12   4.2013e-04
   349.40   4.6028e+12   4.2025e-04
   349.50   4.6103e+12   4.2037e-04
   349.60   4.6179e+12   4.2050e-04
   349.70   4.6255e+12   4.2061e-04
   349.80   4.6331e+12   4.2073e-04
   349.90   4.6407e+12   4.2085e-04
   350.00   4.6483e+12   4.2098e-04
   350.10   4.6559e+12   4.2110e-04
   350.20   4.6635e+12   4.2122e-04
   350.30   4.6712e+12   4.2134e-04
   350.40   4.6788e+12   4.2146e-04
   350.50   4.6864e+12   4.2158e-04
   350.60   4.6941e+12   4.2170e-04
   350.70   4.7018e+12   4.2182e-04
   350.80   4.7094e+12   4.2194e-04
   350.90   4.7171e+12   4.2207e-04
   351.00   4.7248e+12   4.2219e-04
   351.10   4.7325e+12   4.2231e-04
   351.20   4.7402e+12   4.2243e-04
   351.30   4.7479e+12   4.2255e-04
   351.40   4.7556e+12   4.2266e-04
   351.50   4.7634e+12   4.2278e-04
   351.60   4.7711e+12   4.2290e-04
   351.70   4.7789e+12   4.2303e-04
   351.80   4.7866e+12   4.2315e-04
   351.90   4.7944e+12   4.2327e-04
   352.00   4.8022e+12   4.2339e-04
   352.10   4.8099e+12   4.2351e-04
   352.20   4.8177e+12   4.2363e-04
   352.30   4.8255e+12   4.2375e-04
   352.40   4.8333e+12   4.2387e-04
   352.50   4.8412e+12   4.2399e-04
   352.60   4.8490e+12   4.2411e-04
   352.70   4.8568e+12   4.2423e-04
   352.80   4.8647e+12   4.2435e-04
   352.90   4.8725e+12   4.2447e-04
   353.00   4.8804e+12   4.2458e-04
   353.10   4.8882e+12   4.2470e-04
   353.20   4.8961e+12   4.2482e-04
   353.30   4.9040e+12   4.2494e-04
   353.40   4.9119e+12   4.2506e-04
   353.50   4.9198e+12   4.2518e-04
   353.60   4.9277e+12   4.2530e-04
   353.70   4.9356e+12   4.2542e-04
   353.80   4.9435e+12   4.2554e-04
   353.90   4.9515e+12   4.2565e-04
   354.00   4.9594e+12   4.2578e-04
   354.10   4.9674e+12   4.2590e-04
   354.20   4.9753e+12   4.2602e-04
   354.30   4.9833e+12   4.2614e-04
   354.40   4.9913e+12   4.2625e-04
   354.50   4.9993e+12   4.2637e-04
   354.60   5.0073e+12   4.2649e-04
   354.70   5.0153e+12   4.2661e-04
   354.80   5.0233e+12   4.2672e-04
   354.90   5.0313e+12   4.2685e-04
   355.00   5.0393e+12   4.2697e-04
   355.10   5.0474e+12   4.2708e-04
   355.20   5.0554e+12   4.2720e-04
   355.30   5.0635e+12   4.2732e-04
   355.40   5.0715e+12   4.2743e-04
   355.50   5.0796e+12   4.2755e-04
   355.60   5.0877e+12   4.2768e-04
   355.70   5.0958e+12   4.2779e-04
   355.80   5.1039e+12   4.2791e-04
   355.90   5.1120e+12   4.2803e-04
   356.00   5.1201e+12   4.2814e-04
   356.10   5.1282e+12   4.2827e-04
   356.20   5.1363e+12   4.2838e-04
   356.30   5.1445e+12   4.2850e-04
   356.40   5.1526e+12   4.2861e-04
   356.50   5.1608e+12   4.2873e-04
   356.60   5.1689e+12   4.2886e-04
   356.70   5.1771e+12   4.2897e-04
   356.80   5.1853e+12   4.2909e-04
   356.90   5.1935e+12   4.2920e-04
   357.00   5.2017e+12   4.2932e-04
   357.10   5.2099e+12   4.2944e-04
   357.20   5.2181e+12   4.2956e-04
   357.30   5.2263e+12   4.2967e-04
   357.40   5.2346e+12   4.2979e-04
   357.50   5.2428e+12   4.2991e-04
   357.60   5.2511e+12   4.3002e-04
   357.70   5.2593e+12   4.3014e-04
   357.80   5.2676e+12   4.3026e-04
   357.90   5.2759e+12   4.3037e-04
   358.00   5.2841e+12   4.3049e-04
   358.10   5.2924e+12   4.3061e-04
   358.20   5.3007e+12   4.3073e-04
   358.30   5.3091e+12   4.3084e-04
   358.40   5.3174e+12   4.3096e-04
   358.50   5.3257e+12   4.3108e-04
   358.60   5.3340e+12   4.3119e-04
   358.70   5.3424e+12   4.3131e-04
   358.80   5.3507e+12   4.3143e-04
   358.90   5.3591e+12   4.3154e-04
   359.00   5.3675e+12   4.3166e-04
   359.10   5.3759e+12   4.3177e-04
   359.20   5.3843e+12   4.3190e-04
   359.30   5.3926e+12   4.3201e-04
   359.40   5.4011e+12   4.3212e-04
   359.50   5.4095e+12   4.3224e-04
   359.60   5.4179e+12   4.3235e-04
   359.70   5.4263e+12   4.3247e-04
   359.80   5.4348e+12   4.3259e-04
   359.90   5.4432e+12   4.3270e-04
   360.00   5.4517e+12   4.3282e-04
   360.10   5.4601e+12   4.3293e-04
   360.20   5.4686e+12   4.3305e-04
   360.30   5.4771e+12   4.3317e-04
   360.40   5.4856e+12   4.3328e-04
   360.50   5.4941e+12   4.3340e-04
   360.60   5.5026e+12   4.3351e-04
   360.70   5.5111e+12   4.3363e-04
   360.80   5.5197e+12   4.3374e-04
   360.90   5.5282e+12   4.3386e-04
   361.00   5.5368e+12   4.3397e-04
   361.10   5.5453e+12   4.3409e-04
   361.20   5.5539e+12   4.3420e-04
   361.30   5.5624e+12   4.3432e-04
   361.40   5.5710e+12   4.3443e-04
   361.50   5.5796e+12   4.3455e-04
   361.60   5.5882e+12   4.3466e-04
   361.70   5.5968e+12   4.3478e-04
   361.80   5.6054e+12   4.3489e-04
   361.90   5.6141e+12   4.3501e-04
   362.00   5.6227e+12   4.3512e-04
   362.10   5.6313e+12   4.3524e-04
   362.20   5.6400e+12   4.3536e-04
   362.30   5.6486e+12   4.3547e-04
   362.40   5.6573e+12   4.3559e-04
   362.50   5.6660e+12   4.3570e-04
   362.60   5.6747e+12   4.3582e-04
   362.70   5.6834e+12   4.3593e-04
   362.80   5.6921e+12   4.3605e-04
   362.90   5.7008e+12   4.3616e-04
   363.00   5.7095e+12   4.3627e-04
   363.10   5.7182e+12   4.3639e-04
   363.20   5.7270e+12   4.3651e-04
   363.30   5.7357e+12   4.3662e-04
   363.40   5.7445e+12   4.3674e-04
   363.50   5.7533e+12   4.3684e-04
   363.60   5.7620e+12   4.3696e-04
   363.70   5.7708e+12   4.3708e-04
   363.80   5.7796e+12   4.3719e-04
   363.90   5.7884e+12   4.3730e-04
   364.00   5.7972e+12   4.3742e-04
   364.10   5.8060e+12   4.3753e-04
   364.20   5.8149e+12   4.3765e-04
   364.30   5.8237e+12   4.3776e-04
   364.40   5.8325e+12   4.3788e-04
   364.50   5.8414e+12   4.3799e-04
   364.60   5.8503e+12   4.3810e-04
   364.70   5.8591e+12   4.3822e-04
   364.80   5.8680e+12   4.3833e-04
   364.90   5.8769e+12   4.3844e-04
   365.00   5.8858e+12   4.3856e-04
   365.10   5.8947e+12   4.3868e-04
   365.20   5.9036e+12   4.3878e-04
   365.30   5.9125e+12   4.3890e-04
   365.40   5.9215e+12   4.3902e-04
   365.50   5.9304e+12   4.3913e-04
   365.60   5.9394e+12   4.3924e-04
   365.70   5.9483e+12   4.3935e-04
   365.80   5.9573e+12   4.3947e-04
   365.90   5.9663e+12   4.3958e-04
   366.00   5.9753e+12   4.3969e-04
   366.10   5.9843e+12   4.3981e-04
   366.20   5.9933e+12   4.3992e-04
   366.30   6.0023e+12   4.4004e-04
   366.40   6.0113e+12   4.4015e-04
   366.50   6.0203e+12   4.4026e-04
   366.60   6.0294e+12   4.4037e-04
   366.70   6.0384e+12   4.4049e-04
   366.80   6.0475e+12   4.4060e-04
   366.90   6.0565e+12   4.4071e-04
   367.00   6.0656e+12   4.4083e-04
   367.10   6.0747e+12   4.4094e-04
   367.20   6.0838e+12   4.4106e-04
   367.30   6.0929e+12   4.4116e-04
   367.40   6.1020e+12   4.4128e-04
   367.50   6.1111e+12   4.4139e-04
   367.60   6.1203e+12   4.4150e-04
   367.70   6.1294e+12   4.4162e-04
   367.80   6.1386e+12   4.4173e-04
   367.90   6.1477e+12   4.4184e-04
   368.00   6.1569e+12   4.4196e-04
   368.10   6.1661e+12   4.4207e-04
   368.20   6.1752e+12   4.4218e-04
   368.30   6.1844e+12   4.4229e-04
   368.40   6.1936e+12   4.4240e-04
   368.50   6.2028e+12   4.4251e-04
   368.60   6.2121e+12   4.4263e-04
   368.70   6.2213e+12   4.4274e-04
   368.80   6.2305e+12   4.4285e-04
   368.90   6.2398e+12   4.4296e-04
   369.00   6.2490e+12   4.4308e-04
   369.10   6.2583e+12   4.4319e-04
   369.20   6.2676e+12   4.4330e-04
   369.30   6.2768e+12   4.4341e-04
   369.40   6.2861e+12   4.4352e-04
   369.50   6.2954e+12   4.4364e-04
   369.60   6.3047e+12   4.4375e-04
   369.70   6.3141e+12   4.4386e-04
   369.80   6.3234e+12   4.4397e-04
   369.90   6.3327e+12   4.4408e-04
   370.00   6.3421e+12   4.4419e-04
   370.10   6.3514e+12   4.4431e-04
   370.20   6.3608e+12   4.4443e-04
   370.30   6.3702e+12   4.4454e-04
   370.40   6.3795e+12   4.4465e-04
   370.50   6.3889e+12   4.4476e-04
   370.60   6.3983e+12   4.4487e-04
   370.70   6.4077e+12   4.4498e-04
   370.80   6.4172e+12   4.4509e-04
   370.90   6.4266e+12   4.4520e-04
   371.00   6.4360e+12   4.4531e-04
   371.10   6.4455e+12   4.4542e-04
   371.20   6.4549e+12   4.4554e-04
   371.30   6.4644e+12   4.4565e-04
   371.40   6.4739e+12   4.4576e-04
   371.50   6.4833e+12   4.4587e-04
   371.60   6.4928e+12   4.4598e-04
   371.70   6.5023e+12   4.4609e-04
   371.80   6.5118e+12   4.4621e-04
   371.90   6.5213e+12   4.4632e-04
   372.00   6.5309e+12   4.4643e-04
   372.10   6.5404e+12   4.4654e-04
   372.20   6.5500e+12   4.4665e-04
   372.30   6.5595e+12   4.4676e-04
   372.40   6.5691e+12   4.4688e-04
   372.50   6.5786e+12   4.4699e-04
   372.60   6.5882e+12   4.4710e-04
   372.70   6.5978e+12   4.4721e-04
   372.80   6.6074e+12   4.4733e-04
   372.90   6.6170e+12   4.4743e-04
   373.00   6.6266e+12   4.4754e-04
   373.10   6.6363e+12   4.4765e-04
   373.20   6.6459e+12   4.4777e-04
   373.30   6.6555e+12   4.4788e-04
   373.40   6.6652e+12   4.4799e-04
   373.50   6.6749e+12   4.4809e-04
   373.60   6.6845e+12   4.4821e-04
   373.70   6.6942e+12   4.4832e-04
   373.80   6.7039e+12   4.4843e-04
   373.90   6.7136e+12   4.4854e-04
   374.00   6.7233e+12   4.4865e-04
   374.10   6.7330e+12   4.4876e-04
   374.20   6.7427e+12   4.4888e-04
   374.30   6.7525e+12   4.4898e-04
   374.40   6.7622e+12   4.4909e-04
   374.50   6.7720e+12   4.4920e-04
   374.60   6.7817e+12   4.4932e-04
   374.70   6.7915e+12   4.4942e-04
   374.80   6.8013e+12   4.4954e-04
   374.90   6.8111e+12   4.4965e-04
   375.00   6.8209e+12   4.4975e-04
   375.10   6.8307e+12   4.4987e-04
   375.20   6.8405e+12   4.4998e-04
   375.30   6.8503e+12   4.5009e-04
   375.40   6.8602e+12   4.5020e-04
   375.50   6.8700e+12   4.5030e-04
   375.60   6.8799e+12   4.5042e-04
   375.70   6.8897e+12   4.5053e-04
   375.80   6.8996e+12   4.5064e-04
   375.90   6.9095e+12   4.5075e-04
   376.00   6.9194e+12   4.5086e-04
   376.10   6.9293e+12   4.5097e-04
   376.20   6.9392e+12   4.5108e-04
   376.30   6.9491e+12   4.5119e-04
   376.40   6.9590e+12   4.5130e-04
   376.50   6.9690e+12   4.5141e-04
   376.60   6.9789e+12   4.5152e-04
   376.70   6.9889e+12   4.5163e-04
   376.80   6.9989e+12   4.5174e-04
   376.90   7.0088e+12   4.5185e-04
   377.00   7.0188e+12   4.5196e-04
   377.10   7.0288e+12   4.5207e-04
   377.20   7.0388e+12   4.5217e-04
   377.30   7.0488e+12   4.5229e-04
   377.40   7.0588e+12   4.5240e-04
   377.50   7.0689e+12   4.5251e-04
   377.60   7.0789e+12   4.5262e-04
   377.70   7.0890e+12   4.5273e-04
   377.80   7.0990e+12   4.5284e-04
   377.90   7.1091e+12   4.5294e-04
   378.00   7.1192e+12   4.5306e-04
   378.10   7.1292e+12   4.5317e-04
   378.20   7.1393e+12   4.5327e-04
   378.30   7.1494e+12   4.5339e-04
   378.40   7.1595e+12   4.5349e-04
   378.50   7.1697e+12   4.5361e-04
   378.60   7.1798e+12   4.5372e-04
   378.70   7.1899e+12   4.5382e-04
   378.80   7.2001e+12   4.5393e-04
   378.90   7.2103e+12   4.5405e-04
   379.00   7.2204e+12   4.5415e-04
   379.10   7.2306e+12   4.5426e-04
   379.20   7.2408e+12   4.5438e-04
   379.30   7.2510e+12   4.5448e-04
   379.40   7.2612e+12   4.5459e-04
   379.50   7.2714e+12   4.5470e-04
   379.60   7.2816e+12   4.5481e-04
   379.70   7.2919e+12   4.5492e-04
   379.80   7.3021e+12   4.5503e-04
   379.90   7.3124e+12   4.5514e-04
   380.00   7.3226e+12   4.5524e-04
   380.10   7.3329e+12   4.5536e-04
   380.20   7.3432e+12   4.5547e-04
   380.30   7.3535e+12   4.5557e-04
   380.40   7.3638e+12   4.5568e-04
   380.50   7.3741e+12   4.5579e-04
   380.60   7.3844e+12   4.5590e-04
   380.70   7.3947e+12   4.5601e-04
   380.80   7.4050e+12   4.5612e-04
   380.90   7.4154e+12   4.5623e-04
   381.00   7.4257e+12   4.5634e-04
   381.10   7.4361e+12   4.5645e-04
   381.20   7.4465e+12   4.5655e-04
   381.30   7.4569e+12   4.5666e-04
   381.40   7.4673e+12   4.5677e-04
   381.50   7.4777e+12   4.5688e-04
   381.60   7.4881e+12   4.5699e-04
   381.70   7.4985e+12   4.5710e-04
   381.80   7.5089e+12   4.5721e-04
   381.90   7.5194e+12   4.5732e-04
   382.00   7.5298e+12   4.5743e-04
   382.10   7.5403e+12   4.5754e-04
   382.20   7.5507e+12   4.5765e-04
   382.30   7.5612e+12   4.5776e-04
   382.40   7.5717e+12   4.5787e-04
   382.50   7.5822e+12   4.5798e-04
   382.60   7.5927e+12   4.5809e-04
   382.70   7.6032e+12   4.5819e-04
   382.80   7.6137e+12   4.5829e-04
   382.90   7.6243e+12   4.5840e-04
   383.00   7.6348e+12   4.5851e-04
   383.10   7.6453e+12   4.5862e-04
   383.20   7.6559e+12   4.5873e-04
   383.30   7.6665e+12   4.5884e-04
   383.40   7.6771e+12   4.5895e-04
   383.50   7.6876e+12   4.5906e-04
   383.60   7.6982e+12   4.5917e-04
   383.70   7.7088e+12   4.5928e-04
   383.80   7.7195e+12   4.5938e-04
   383.90   7.7301e+12   4.5949e-04
   384.00   7.7407e+12   4.5960e-04
   384.10   7.7514e+12   4.5971e-04
   384.20   7.7620e+12   4.5982e-04
   384.30   7.7727e+12   4.5993e-04
   384.40   7.7834e+12   4.6003e-04
   384.50   7.7940e+12   4.6014e-04
   384.60   7.8047e+12   4.6025e-04
   384.70   7.8154e+12   4.6036e-04
   384.80   7.8262e+12   4.6047e-04
   384.90   7.8369e+12   4.6058e-04
   385.00   7.8476e+12   4.6069e-04
   385.10   7.8583e+12   4.6080e-04
   385.20   7.8691e+12   4.6091e-04
   385.30   7.8798e+12   4.6101e-04
   385.40   7.8906e+12   4.6112e-04
   385.50   7.9014e+12   4.6123e-04
   385.60   7.9122e+12   4.6133e-04
   385.70   7.9230e+12   4.6144e-04
   385.80   7.9338e+12   4.6156e-04
   385.90   7.9446e+12   4.6167e-04
   386.00   7.9554e+12   4.6177e-04
   386.10   7.9663e+12   4.6188e-04
   386.20   7.9771e+12   4.6198e-04
   386.30   7.9879e+12   4.6209e-04
   386.40   7.9988e+12   4.6221e-04
   386.50   8.0097e+12   4.6231e-04
   386.60   8.0206e+12   4.6242e-04
   386.70   8.0315e+12   4.6253e-04
   386.80   8.0424e+12   4.6263e-04
   386.90   8.0533e+12   4.6275e-04
   387.00   8.0642e+12   4.6285e-04
   387.10   8.0751e+12   4.6296e-04
   387.20   8.0860e+12   4.6307e-04
   387.30   8.0970e+12   4.6318e-04
   387.40   8.1080e+12   4.6329e-04
   387.50   8.1189e+12   4.6339e-04
   387.60   8.1299e+12   4.6350e-04
   387.70   8.1409e+12   4.6361e-04
   387.80   8.1519e+12   4.6372e-04
   387.90   8.1629e+12   4.6382e-04
   388.00   8.1739e+12   4.6394e-04
   388.10   8.1849e+12   4.6404e-04
   388.20   8.1959e+12   4.6415e-04
   388.30   8.2070e+12   4.6426e-04
   388.40   8.2180e+12   4.6437e-04
   388.50   8.2291e+12   4.6447e-04
   388.60   8.2402e+12   4.6459e-04
   388.70   8.2513e+12   4.6469e-04
   388.80   8.2623e+12   4.6480e-04
   388.90   8.2734e+12   4.6491e-04
   389.00   8.2846e+12   4.6501e-04
   389.10   8.2957e+12   4.6512e-04
   389.20   8.3068e+12   4.6523e-04
   389.30   8.3179e+12   4.6534e-04
   389.40   8.3291e+12   4.6545e-04
   389.50   8.3402e+12   4.6555e-04
   389.60   8.3514e+12   4.6566e-04
   389.70   8.3626e+12   4.6577e-04
   389.80   8.3738e+12   4.6587e-04
   389.90   8.3850e+12   4.6599e-04
   390.00   8.3962e+12   4.6609e-04
   390.10   8.4074e+12   4.6620e-04
   390.20   8.4186e+12   4.6631e-04
   390.30   8.4298e+12   4.6642e-04
   390.40   8.4411e+12   4.6652e-04
   390.50   8.4523e+12   4.6664e-04
   390.60   8.4636e+12   4.6674e-04
   390.70   8.4749e+12   4.6685e-04
   390.80   8.4862e+12   4.6695e-04
   390.90   8.4974e+12   4.6707e-04
   391.00   8.5087e+12   4.6717e-04
   391.10   8.5201e+12   4.6728e-04
   391.20   8.5314e+12   4.6738e-04
   391.30   8.5427e+12   4.6750e-04
   391.40   8.5540e+12   4.6761e-04
   391.50   8.5654e+12   4.6771e-04
   391.60   8.5767e+12   4.6782e-04
   391.70   8.5881e+12   4.6792e-04
   391.80   8.5995e+12   4.6804e-04
   391.90   8.6109e+12   4.6814e-04
   392.00   8.6223e+12   4.6825e-04
   392.10   8.6337e+12   4.6836e-04
   392.20   8.6451e+12   4.6846e-04
   392.30   8.6565e+12   4.6857e-04
   392.40   8.6680e+12   4.6869e-04
   392.50   8.6794e+12   4.6879e-04
   392.60   8.6909e+12   4.6890e-04
   392.70   8.7023e+12   4.6900e-04
   392.80   8.7138e+12   4.6911e-04
   392.90   8.7253e+12   4.6922e-04
   393.00   8.7368e+12   4.6932e-04
   393.10   8.7483e+12   4.6943e-04
   393.20   8.7598e+12   4.6954e-04
   393.30   8.7713e+12   4.6966e-04
   393.40   8.7828e+12   4.6976e-04
   393.50   8.7944e+12   4.6987e-04
   393.60   8.8059e+12   4.6998e-04
   393.70   8.8175e+12   4.7009e-04
   393.80   8.8290e+12   4.7019e-04
   393.90   8.8406e+12   4.7030e-04
   394.00   8.8522e+12   4.7041e-04
   394.10   8.8638e+12   4.7052e-04
   394.20   8.8754e+12   4.7062e-04
   394.30   8.8870e+12   4.7073e-04
   394.40   8.8987e+12   4.7084e-04
   394.50   8.9103e+12   4.7095e-04
   394.60   8.9219e+12   4.7106e-04
   394.70   8.9336e+12   4.7116e-04
   394.80   8.9453e+12   4.7127e-04
   394.90   8.9569e+12   4.7137e-04
   395.00   8.9686e+12   4.7148e-04
   395.10   8.9803e+12   4.7159e-04
   395.20   8.9920e+12   4.7170e-04
   395.30   9.0037e+12   4.7180e-04
   395.40   9.0155e+12   4.7191e-04
   395.50   9.0272e+12   4.7202e-04
   395.60   9.0389e+12   4.7213e-04
   395.70   9.0507e+12   4.7224e-04
   395.80   9.0625e+12   4.7235e-04
   395.90   9.0742e+12   4.7245e-04
   396.00   9.0860e+12   4.7256e-04
   396.10   9.0978e+12   4.7267e-04
   396.20   9.1096e+12   4.7278e-04
   396.30   9.1214e+12   4.7289e-04
   396.40   9.1332e+12   4.7300e-04
   396.50   9.1451e+12   4.7309e-04
   396.60   9.1569e+12   4.7320e-04
   396.70   9.1688e+12   4.7331e-04
   396.80   9.1806e+12   4.7342e-04
   396.90   9.1925e+12   4.7353e-04
   397.00   9.2044e+12   4.7363e-04
   397.10   9.2163e+12   4.7374e-04
   397.20   9.2282e+12   4.7385e-04
   397.30   9.2401e+12   4.7396e-04
   397.40   9.2520e+12   4.7406e-04
   397.50   9.2639e+12   4.7418e-04
   397.60   9.2759e+12   4.7428e-04
   397.70   9.2878e+12   4.7440e-04
   397.80   9.2998e+12   4.7450e-04
   397.90   9.3117e+12   4.7461e-04
   398.00   9.3237e+12   4.7472e-04
   398.10   9.3357e+12   4.7482e-04
   398.20   9.3477e+12   4.7493e-04
   398.30   9.3597e+12   4.7504e-04
   398.40   9.3717e+12   4.7514e-04
   398.50   9.3837e+12   4.7525e-04
   398.60   9.3958e+12   4.7536e-04
   398.70   9.4078e+12   4.7547e-04
   398.80   9.4199e+12   4.7558e-04
   398.90   9.4319e+12   4.7569e-04
   399.00   9.4440e+12   4.7579e-04
   399.10   9.4561e+12   4.7590e-04
   399.20   9.4682e+12   4.7600e-04
   399.30   9.4803e+12   4.7612e-04
   399.40   9.4924e+12   4.7623e-04
   399.50   9.5045e+12   4.7633e-04
   399.60   9.5166e+12   4.7644e-04
   399.70   9.5288e+12   4.7654e-04
   399.80   9.5409e+12   4.7666e-04
   399.90   9.5531e+12   4.7676e-04
   400.00   9.5653e+12   4.7687e-04
   400.10   9.5775e+12   4.7698e-04
   400.20   9.5896e+12   4.7709e-04
   400.30   9.6018e+12   4.7720e-04
   400.40   9.6141e+12   4.7730e-04
   400.50   9.6263e+12   4.7741e-04
   400.60   9.6385e+12   4.7752e-04
   400.70   9.6508e+12   4.7763e-04
   400.80   9.6630e+12   4.7773e-04
   400.90   9.6753e+12   4.7785e-04
   401.00   9.6875e+12   4.7795e-04
   401.10   9.6998e+12   4.7805e-04
   401.20   9.7121e+12   4.7817e-04
   401.30   9.7244e+12   4.7827e-04
   401.40   9.7367e+12   4.7838e-04
   401.50   9.7490e+12   4.7849e-04
   401.60   9.7614e+12   4.7860e-04
   401.70   9.7737e+12   4.7870e-04
   401.80   9.7860e+12   4.7881e-04
   401.90   9.7984e+12   4.7892e-04
   402.00   9.8108e+12   4.7903e-04
   402.10   9.8231e+12   4.7914e-04
   402.20   9.8355e+12   4.7924e-04
   402.30   9.8479e+12   4.7935e-04
   402.40   9.8603e+12   4.7946e-04
   402.50   9.8728e+12   4.7957e-04
   402.60   9.8852e+12   4.7968e-04
   402.70   9.8976e+12   4.7979e-04
   402.80   9.9101e+12   4.7989e-04
   402.90   9.9225e+12   4.8001e-04
   403.00   9.9350e+12   4.8011e-04
   403.10   9.9475e+12   4.8022e-04
   403.20   9.9599e+12   4.8032e-04
   403.30   9.9724e+12   4.8044e-04
   403.40   9.9849e+12   4.8054e-04
   403.50   9.9975e+12   4.8065e-04
   403.60   1.0010e+13   4.8076e-04
   403.70   1.0023e+13   4.8087e-04
   403.80   1.0035e+13   4.8097e-04
   403.90   1.0048e+13   4.8108e-04
   404.00   1.0060e+13   4.8119e-04
   404.10   1.0073e+13   4.8130e-04
   404.20   1.0085e+13   4.8141e-04
   404.30   1.0098e+13   4.8151e-04
   404.40   1.0111e+13   4.8163e-04
   404.50   1.0123e+13   4.8173e-04
   404.60   1.0136e+13   4.8184e-04
   404.70   1.0148e+13   4.8195e-04
   404.80   1.0161e+13   4.8205e-04
   404.90   1.0174e+13   4.8217e-04
   405.00   1.0186e+13   4.8228e-04
   405.10   1.0199e+13   4.8238e-04
   405.20   1.0212e+13   4.8249e-04
   405.30   1.0224e+13   4.8260e-04
   405.40   1.0237e+13   4.8270e-04
   405.50   1.0250e+13   4.8282e-04
   405.60   1.0263e+13   4.8293e-04
   405.70   1.0275e+13   4.8303e-04
   405.80   1.0288e+13   4.8314e-04
   405.90   1.0301e+13   4.8325e-04
   406.00   1.0314e+13   4.8336e-04
   406.10   1.0326e+13   4.8346e-04
   406.20   1.0339e+13   4.8357e-04
   406.30   1.0352e+13   4.8368e-04
   406.40   1.0365e+13   4.8379e-04
   406.50   1.0378e+13   4.8390e-04
   406.60   1.0390e+13   4.8401e-04
   406.70   1.0403e+13   4.8412e-04
   406.80   1.0416e+13   4.8423e-04
   406.90   1.0429e+13   4.8434e-04
   407.00   1.0442e+13   4.8444e-04
   407.10   1.0455e+13   4.8455e-04
   407.20   1.0467e+13   4.8466e-04
   407.30   1.0480e+13   4.8477e-04
   407.40   1.0493e+13   4.8488e-04
   407.50   1.0506e+13   4.8499e-04
   407.60   1.0519e+13   4.8510e-04
   407.70   1.0532e+13   4.8520e-04
   407.80   1.0545e+13   4.8531e-04
   407.90   1.0558e+13   4.8542e-04
   408.00   1.0571e+13   4.8553e-04
   408.10   1.0584e+13   4.8564e-04
   408.20   1.0597e+13   4.8575e-04
   408.30   1.0610e+13   4.8586e-04
   408.40   1.0623e+13   4.8597e-04
   408.50   1.0636e+13   4.8607e-04
   408.60   1.0649e+13   4.8618e-04
   408.70   1.0662e+13   4.8629e-04
   408.80   1.0675e+13   4.8640e-04
   408.90   1.0688e+13   4.8651e-04
   409.00   1.0701e+13   4.8662e-04
   409.10   1.0714e+13   4.8673e-04
   409.20   1.0727e+13   4.8684e-04
   409.30   1.0740e+13   4.8695e-04
   409.40   1.0753e+13   4.8705e-04
   409.50   1.0766e+13   4.8716e-04
   409.60   1.0780e+13   4.8727e-04
   409.70   1.0793e+13   4.8738e-04
   409.80   1.0806e+13   4.8749e-04
   409.90   1.0819e+13   4.8760e-04
   410.00   1.0832e+13   4.8771e-04
   410.10   1.0845e+13   4.8781e-04
   410.20   1.0859e+13   4.8792e-04
   410.30   1.0872e+13   4.8803e-04
   410.40   1.0885e+13   4.8814e-04
   410.50   1.0898e+13   4.8826e-04
   410.60   1.0911e+13   4.8836e-04
   410.70   1.0925e+13   4.8847e-04
   410.80   1.0938e+13   4.8858e-04
   410.90   1.0951e+13   4.8869e-04
   411.00   1.0964e+13   4.8879e-04
   411.10   1.0978e+13   4.8891e-04
   411.20   1.0991e+13   4.8902e-04
   411.30   1.1004e+13   4.8913e-04
   411.40   1.1017e+13   4.8923e-04
   411.50   1.1031e+13   4.8934e-04
   411.60   1.1044e+13   4.8946e-04
   411.70   1.1057e+13   4.8957e-04
   411.80   1.1071e+13   4.8967e-04
   411.90   1.1084e+13   4.8978e-04
   412.00   1.1097e+13   4.8990e-04
   412.10   1.1111e+13   4.9000e-04
   412.20   1.1124e+13   4.9011e-04
   412.30   1.1138e+13   4.9022e-04
   412.40   1.1151e+13   4.9033e-04
   412.50   1.1164e+13   4.9044e-04
   412.60   1.1178e+13   4.9055e-04
   412.70   1.1191e+13   4.9066e-04
   412.80   1.1205e+13   4.9077e-04
   412.90   1.1218e+13   4.9088e-04
   413.00   1.1232e+13   4.9099e-04
   413.10   1.1245e+13   4.9110e-04
   413.20   1.1259e+13   4.9120e-04
   413.30   1.1272e+13   4.9132e-04
   413.40   1.1286e+13   4.9143e-04
   413.50   1.1299e+13   4.9153e-04
   413.60   1.1313e+13   4.9165e-04
   413.70   1.1326e+13   4.9175e-04
   413.80   1.1340e+13   4.9187e-04
   413.90   1.1353e+13   4.9198e-04
   414.00   1.1367e+13   4.9208e-04
   414.10   1.1380e+13   4.9220e-04
   414.20   1.1394e+13   4.9230e-04
   414.30   1.1408e+13   4.9242e-04
   414.40   1.1421e+13   4.9252e-04
   414.50   1.1435e+13   4.9264e-04
   414.60   1.1448e+13   4.9274e-04
   414.70   1.1462e+13   4.9286e-04
   414.80   1.1476e+13   4.9296e-04
   414.90   1.1489e+13   4.9308e-04
   415.00   1.1503e+13   4.9318e-04
   415.10   1.1517e+13   4.9330e-04
   415.20   1.1530e+13   4.9340e-04
   415.30   1.1544e+13   4.9352e-04
   415.40   1.1558e+13   4.9363e-04
   415.50   1.1571e+13   4.9374e-04
   415.60   1.1585e+13   4.9385e-04
   415.70   1.1599e+13   4.9396e-04
   415.80   1.1613e+13   4.9407e-04
   415.90   1.1626e+13   4.9418e-04
   416.00   1.1640e+13   4.9429e-04
   416.10   1.1654e+13   4.9440e-04
   416.20   1.1668e+13   4.9451e-04
   416.30   1.1681e+13   4.9462e-04
   416.40   1.1695e+13   4.9474e-04
   416.50   1.1709e+13   4.9484e-04
   416.60   1.1723e+13   4.9495e-04
   416.70   1.1737e+13   4.9507e-04
   416.80   1.1751e+13   4.9517e-04
   416.90   1.1764e+13   4.9528e-04
   417.00   1.1778e+13   4.9540e-04
   417.10   1.1792e+13   4.9550e-04
   417.20   1.1806e+13   4.9561e-04
   417.30   1.1820e+13   4.9573e-04
   417.40   1.1834e+13   4.9584e-04
   417.50   1.1848e+13   4.9595e-04
   417.60   1.1862e+13   4.9606e-04
   417.70   1.1876e+13   4.9617e-04
   417.80   1.1890e+13   4.9628e-04
   417.90   1.1903e+13   4.9639e-04
   418.00   1.1917e+13   4.9650e-04
   418.10   1.1931e+13   4.9661e-04
   418.20   1.1945e+13   4.9673e-04
   418.30   1.1959e+13   4.9684e-04
   418.40   1.1973e+13   4.9694e-04
   418.50   1.1987e+13   4.9705e-04
   418.60   1.2001e+13   4.9717e-04
   418.70   1.2015e+13   4.9728e-04
   418.80   1.2029e+13   4.9739e-04
   418.90   1.2044e+13   4.9750e-04
   419.00   1.2058e+13   4.9762e-04
   419.10   1.2072e+13   4.9773e-04
   419.20   1.2086e+13   4.9783e-04
   419.30   1.2100e+13   4.9794e-04
   419.40   1.2114e+13   4.9806e-04
   419.50   1.2128e+13   4.9817e-04
   419.60   1.2142e+13   4.9828e-04
   419.70   1.2156e+13   4.9839e-04
   419.80   1.2170e+13   4.9850e-04
   419.90   1.2185e+13   4.9862e-04
   420.00   1.2199e+13   4.9873e-04
   420.10   1.2213e+13   4.9884e-04
   420.20   1.2227e+13   4.9895e-04
   420.30   1.2241e+13   4.9906e-04
   420.40   1.2256e+13   4.9917e-04
   420.50   1.2270e+13   4.9929e-04
   420.60   1.2284e+13   4.9940e-04
   420.70   1.2298e+13   4.9951e-04
   420.80   1.2313e+13   4.9962e-04
   420.90   1.2327e+13   4.9973e-04
   421.00   1.2341e+13   4.9984e-04
   421.10   1.2355e+13   4.9996e-04
   421.20   1.2370e+13   5.0007e-04
   421.30   1.2384e+13   5.0019e-04
   421.40   1.2398e+13   5.0030e-04
   421.50   1.2413e+13   5.0041e-04
   421.60   1.2427e+13   5.0052e-04
   421.70   1.2441e+13   5.0063e-04
   421.80   1.2456e+13   5.0074e-04
   421.90   1.2470e+13   5.0085e-04
   422.00   1.2484e+13   5.0097e-04
   422.10   1.2499e+13   5.0108e-04
   422.20   1.2513e+13   5.0119e-04
   422.30   1.2527e+13   5.0130e-04
   422.40   1.2542e+13   5.0141e-04
   422.50   1.2556e+13   5.0153e-04
   422.60   1.2571e+13   5.0164e-04
   422.70   1.2585e+13   5.0175e-04
   422.80   1.2600e+13   5.0186e-04
   422.90   1.2614e+13   5.0198e-04
   423.00   1.2629e+13   5.0209e-04
   423.10   1.2643e+13   5.0220e-04
   423.20   1.2657e+13   5.0231e-04
   423.30   1.2672e+13   5.0243e-04
   423.40   1.2687e+13   5.0254e-04
   423.50   1.2701e+13   5.0265e-04
   423.60   1.2716e+13   5.0277e-04
   423.70   1.2730e+13   5.0288e-04
   423.80   1.2745e+13   5.0299e-04
   423.90   1.2759e+13   5.0311e-04
   424.00   1.2774e+13   5.0322e-04
   424.10   1.2788e+13   5.0333e-04
   424.20   1.2803e+13   5.0345e-04
   424.30   1.2818e+13   5.0356e-04
   424.40   1.2832e+13   5.0367e-04
   424.50   1.2847e+13   5.0378e-04
   424.60   1.2861e+13   5.0389e-04
   424.70   1.2876e+13   5.0401e-04
   424.80   1.2891e+13   5.0412e-04
   424.90   1.2905e+13   5.0424e-04
   425.00   1.2920e+13   5.0435e-04
   425.10   1.2935e+13   5.0447e-04
   425.20   1.2949e+13   5.0458e-04
   425.30   1.2964e+13   5.0468e-04
   425.40   1.2979e+13   5.0480e-04
   425.50   1.2994e+13   5.0491e-04
   425.60   1.3008e+13   5.0503e-04
   425.70   1.3023e+13   5.0515e-04
   425.80   1.3038e+13   5.0526e-04
   425.90   1.3053e+13   5.0537e-04
   426.00   1.3067e+13   5.0548e-04
   426.10   1.3082e+13   5.0560e-04
   426.20   1.3097e+13   5.0571e-04
   426.30   1.3112e+13   5.0583e-04
   426.40   1.3127e+13   5.0593e-04
   426.50   1.3141e+13   5.0605e-04
   426.60   1.3156e+13   5.0617e-04
   426.70   1.3171e+13   5.0628e-04
   426.80   1.3186e+13   5.0640e-04
   426.90   1.3201e+13   5.0650e-04
   427.00   1.3216e+13   5.0662e-04
   427.10   1.3231e+13   5.0674e-04
   427.20   1.3246e+13   5.0685e-04
   427.30   1.3260e+13   5.0696e-04
   427.40   1.3275e+13   5.0708e-04
   427.50   1.3290e+13   5.0719e-04
   427.60   1.3305e+13   5.0731e-04
   427.70   1.3320e+13   5.0742e-04
   427.80   1.3335e+13   5.0754e-04
   427.90   1.3350e+13   5.0765e-04
   428.00   1.3365e+13   5.0776e-04
   428.10   1.3380e+13   5.0788e-04
   428.20   1.3395e+13   5.0800e-04
   428.30   1.3410e+13   5.0810e-04
   428.40   1.3425e+13   5.0822e-04
   428.50   1.3440e+13   5.0834e-04
   428.60   1.3455e+13   5.0845e-04
   428.70   1.3470e+13   5.0856e-04
   428.80   1.3485e+13   5.0868e-04
   428.90   1.3500e+13   5.0879e-04
   429.00   1.3515e+13   5.0891e-04
   429.10   1.3531e+13   5.0903e-04
   429.20   1.3546e+13   5.0914e-04
   429.30   1.3561e+13   5.0926e-04
   429.40   1.3576e+13   5.0937e-04
   429.50   1.3591e+13   5.0948e-04
   429.60   1.3606e+13   5.0960e-04
   429.70   1.3621e+13   5.0971e-04
   429.80   1.3637e+13   5.0983e-04
   429.90   1.3652e+13   5.0995e-04
   430.00   1.3667e+13   5.1006e-04
   430.10   1.3682e+13   5.1018e-04
   430.20   1.3697e+13   5.1029e-04
   430.30   1.3713e+13   5.1041e-04
   430.40   1.3728e+13   5.1053e-04
   430.50   1.3743e+13   5.1064e-04
   430.60   1.3758e+13   5.1076e-04
   430.70   1.3773e+13   5.1087e-04
   430.80   1.3789e+13   5.1099e-04
   430.90   1.3804e+13   5.1110e-04
   431.00   1.3819e+13   5.1122e-04
   431.10   1.3835e+13   5.1133e-04
   431.20   1.3850e+13   5.1145e-04
   431.30   1.3865e+13   5.1156e-04
   431.40   1.3881e+13   5.1168e-04
   431.50   1.3896e+13   5.1179e-04
   431.60   1.3911e+13   5.1191e-04
   431.70   1.3927e+13   5.1202e-04
   431.80   1.3942e+13   5.1214e-04
   431.90   1.3957e+13   5.1226e-04
   432.00   1.3973e+13   5.1238e-04
   432.10   1.3988e+13   5.1249e-04
   432.20   1.4004e+13   5.1261e-04
   432.30   1.4019e+13   5.1272e-04
   432.40   1.4034e+13   5.1284e-04
   432.50   1.4050e+13   5.1296e-04
   432.60   1.4065e+13   5.1308e-04
   432.70   1.4081e+13   5.1319e-04
   432.80   1.4096e+13   5.1331e-04
   432.90   1.4112e+13   5.1342e-04
   433.00   1.4127e+13   5.1354e-04
   433.10   1.4143e+13   5.1366e-04
   433.20   1.4158e+13   5.1377e-04
   433.30   1.4174e+13   5.1389e-04
   433.40   1.4189e+13   5.1401e-04
   433.50   1.4205e+13   5.1412e-04
   433.60   1.4220e+13   5.1424e-04
   433.70   1.4236e+13   5.1436e-04
   433.80   1.4252e+13   5.1448e-04
   433.90   1.4267e+13   5.1459e-04
   434.00   1.4283e+13   5.1470e-04
   434.10   1.4298e+13   5.1483e-04
   434.20   1.4314e+13   5.1494e-04
   434.30   1.4330e+13   5.1506e-04
   434.40   1.4345e+13   5.1518e-04
   434.50   1.4361e+13   5.1529e-04
   434.60   1.4377e+13   5.1541e-04
   434.70   1.4392e+13   5.1553e-04
   434.80   1.4408e+13   5.1565e-04
   434.90   1.4424e+13   5.1576e-04
   435.00   1.4439e+13   5.1588e-04
   435.10   1.4455e+13   5.1600e-04
   435.20   1.4471e+13   5.1611e-04
   435.30   1.4487e+13   5.1624e-04
   435.40   1.4502e+13   5.1635e-04
   435.50   1.4518e+13   5.1647e-04
   435.60   1.4534e+13   5.1659e-04
   435.70   1.4550e+13   5.1671e-04
   435.80   1.4565e+13   5.1682e-04
   435.90   1.4581e+13   5.1694e-04
   436.00   1.4597e+13   5.1706e-04
   436.10   1.4613e+13   5.1718e-04
   436.20   1.4629e+13   5.1729e-04
   436.30   1.4644e+13   5.1741e-04
   436.40   1.4660e+13   5.1754e-04
   436.50   1.4676e+13   5.1765e-04
   436.60   1.4692e+13   5.1777e-04
   436.70   1.4708e+13   5.1789e-04
   436.80   1.4724e+13   5.1801e-04
   436.90   1.4740e+13   5.1813e-04
   437.00   1.4756e+13   5.1824e-04
   437.10   1.4772e+13   5.1836e-04
   437.20   1.4787e+13   5.1848e-04
   437.30   1.4803e+13   5.1860e-04
   437.40   1.4819e+13   5.1872e-04
   437.50   1.4835e+13   5.1884e-04
   437.60   1.4851e+13   5.1895e-04
   437.70   1.4867e+13   5.1907e-04
   437.80   1.4883e+13   5.1920e-04
   437.90   1.4899e+13   5.1932e-04
   438.00   1.4915e+13   5.1943e-04
   438.10   1.4931e+13   5.1955e-04
   438.20   1.4947e+13   5.1967e-04
   438.30   1.4963e+13   5.1979e-04
   438.40   1.4979e+13   5.1990e-04
   438.50   1.4996e+13   5.2003e-04
   438.60   1.5012e+13   5.2015e-04
   438.70   1.5028e+13   5.2027e-04
   438.80   1.5044e+13   5.2039e-04
   438.90   1.5060e+13   5.2051e-04
   439.00   1.5076e+13   5.2062e-04
   439.10   1.5092e+13   5.2074e-04
   439.20   1.5108e+13   5.2086e-04
   439.30   1.5124e+13   5.2099e-04
   439.40   1.5141e+13   5.2111e-04
   439.50   1.5157e+13   5.2123e-04
   439.60   1.5173e+13   5.2135e-04
   439.70   1.5189e+13   5.2147e-04
   439.80   1.5205e+13   5.2159e-04
   439.90   1.5222e+13   5.2171e-04
   440.00   1.5238e+13   5.2182e-04
   440.10   1.5254e+13   5.2195e-04
   440.20   1.5270e+13   5.2206e-04
   440.30   1.5287e+13   5.2218e-04
   440.40   1.5303e+13   5.2230e-04
   440.50   1.5319e+13   5.2242e-04
   440.60   1.5335e+13   5.2255e-04
   440.70   1.5352e+13   5.2267e-04
   440.80   1.5368e+13   5.2279e-04
   440.90   1.5384e+13   5.2291e-04
   441.00   1.5401e+13   5.2303e-04
   441.10   1.5417e+13   5.2315e-04
   441.20   1.5433e+13   5.2327e-04
   441.30   1.5450e+13   5.2339e-04
   441.40   1.5466e+13   5.2351e-04
   441.50   1.5482e+13   5.2363e-04
   441.60   1.5499e+13   5.2375e-04
   441.70   1.5515e+13   5.2387e-04
   441.80   1.5532e+13   5.2399e-04
   441.90   1.5548e+13   5.2412e-04
   442.00   1.5564e+13   5.2424e-04
   442.10   1.5581e+13   5.2436e-04
   442.20   1.5597e+13   5.2448e-04
   442.30   1.5614e+13   5.2460e-04
   442.40   1.5630e+13   5.2473e-04
   442.50   1.5647e+13   5.2485e-04
   442.60   1.5663e+13   5.2497e-04
   442.70   1.5680e+13   5.2509e-04
   442.80   1.5696e+13   5.2521e-04
   442.90   1.5713e+13   5.2534e-04
   443.00   1.5729e+13   5.2546e-04
   443.10   1.5746e+13   5.2558e-04
   443.20   1.5762e+13   5.2570e-04
   443.30   1.5779e+13   5.2582e-04
   443.40   1.5796e+13   5.2594e-04
   443.50   1.5812e+13   5.2607e-04
   443.60   1.5829e+13   5.2619e-04
   443.70   1.5845e+13   5.2631e-04
   443.80   1.5862e+13   5.2644e-04
   443.90   1.5879e+13   5.2656e-04
   444.00   1.5895e+13   5.2668e-04
   444.10   1.5912e+13   5.2680e-04
   444.20   1.5928e+13   5.2692e-04
   444.30   1.5945e+13   5.2705e-04
   444.40   1.5962e+13   5.2717e-04
   444.50   1.5979e+13   5.2729e-04
   444.60   1.5995e+13   5.2742e-04
   444.70   1.6012e+13   5.2753e-04
   444.80   1.6029e+13   5.2766e-04
   444.90   1.6045e+13   5.2778e-04
   445.00   1.6062e+13   5.2791e-04
   445.10   1.6079e+13   5.2803e-04
   445.20   1.6096e+13   5.2816e-04
   445.30   1.6112e+13   5.2827e-04
   445.40   1.6129e+13   5.2840e-04
   445.50   1.6146e+13   5.2852e-04
   445.60   1.6163e+13   5.2865e-04
   445.70   1.6180e+13   5.2877e-04
   445.80   1.6196e+13   5.2889e-04
   445.90   1.6213e+13   5.2902e-04
   446.00   1.6230e+13   5.2914e-04
   446.10   1.6247e+13   5.2927e-04
   446.20   1.6264e+13   5.2938e-04
   446.30   1.6281e+13   5.2951e-04
   446.40   1.6298e+13   5.2964e-04
   446.50   1.6315e+13   5.2976e-04
   446.60   1.6331e+13   5.2988e-04
   446.70   1.6348e+13   5.3001e-04
   446.80   1.6365e+13   5.3013e-04
   446.90   1.6382e+13   5.3026e-04
   447.00   1.6399e+13   5.3038e-04
   447.10   1.6416e+13   5.3051e-04
   447.20   1.6433e+13   5.3063e-04
   447.30   1.6450e+13   5.3075e-04
   447.40   1.6467e+13   5.3088e-04
   447.50   1.6484e+13   5.3100e-04
   447.60   1.6501e+13   5.3113e-04
   447.70   1.6518e+13   5.3125e-04
   447.80   1.6535e+13   5.3138e-04
   447.90   1.6552e+13   5.3151e-04
   448.00   1.6569e+13   5.3162e-04
   448.10   1.6586e+13   5.3175e-04
   448.20   1.6603e+13   5.3188e-04
   448.30   1.6621e+13   5.3200e-04
   448.40   1.6638e+13   5.3213e-04
   448.50   1.6655e+13   5.3226e-04
   448.60   1.6672e+13   5.3238e-04
   448.70   1.6689e+13   5.3250e-04
   448.80   1.6706e+13   5.3263e-04
   448.90   1.6723e+13   5.3275e-04
   449.00   1.6740e+13   5.3288e-04
   449.10   1.6758e+13   5.3300e-04
   449.20   1.6775e+13   5.3313e-04
   449.30   1.6792e+13   5.3326e-04
   449.40   1.6809e+13   5.3338e-04
   449.50   1.6826e+13   5.3351e-04
   449.60   1.6844e+13   5.3364e-04
   449.70   1.6861e+13   5.3376e-04
   449.80   1.6878e+13   5.3389e-04
   449.90   1.6895e+13   5.3401e-04
   450.00   1.6913e+13   5.3414e-04
   450.10   1.6930e+13   5.3427e-04
   450.20   1.6947e+13   5.3439e-04
   450.30   1.6965e+13   5.3452e-04
   450.40   1.6982e+13   5.3464e-04
   450.50   1.6999e+13   5.3477e-04
   450.60   1.7016e+13   5.3489e-04
   450.70   1.7034e+13   5.3503e-04
   450.80   1.7051e+13   5.3516e-04
   450.90   1.7069e+13   5.3528e-04
   451.00   1.7086e+13   5.3541e-04
   451.10   1.7103e+13   5.3553e-04
   451.20   1.7121e+13   5.3566e-04
   451.30   1.7138e+13   5.3579e-04
   451.40   1.7155e+13   5.3592e-04
   451.50   1.7173e+13   5.3604e-04
   451.60   1.7190e+13   5.3617e-04
   451.70   1.7208e+13   5.3629e-04
   451.80   1.7225e+13   5.3643e-04
   451.90   1.7243e+13   5.3655e-04
   452.00   1.7260e+13   5.3668e-04
   452.10   1.7278e+13   5.3680e-04
   452.20   1.7295e+13   5.3694e-04
   452.30   1.7313e+13   5.3706e-04
   452.40   1.7330e+13   5.3719e-04
   452.50   1.7348e+13   5.3732e-04
   452.60   1.7365e+13   5.3745e-04
   452.70   1.7383e+13   5.3757e-04
   452.80   1.7400e+13   5.3771e-04
   452.90   1.7418e+13   5.3783e-04
   453.00   1.7436e+13   5.3796e-04
   453.10   1.7453e+13   5.3809e-04
   453.20   1.7471e+13   5.3821e-04
   453.30   1.7488e+13   5.3834e-04
   453.40   1.7506e+13   5.3847e-04
   453.50   1.7524e+13   5.3860e-04
   453.60   1.7541e+13   5.3873e-04
   453.70   1.7559e+13   5.3886e-04
   453.80   1.7577e+13   5.3899e-04
   453.90   1.7594e+13   5.3911e-04
   454.00   1.7612e+13   5.3925e-04
   454.10   1.7630e+13   5.3937e-04
   454.20   1.7647e+13   5.3951e-04
   454.30   1.7665e+13   5.3963e-04
   454.40   1.7683e+13   5.3977e-04
   454.50   1.7701e+13   5.3989e-04
   454.60   1.7718e+13   5.4002e-04
   454.70   1.7736e+13   5.4015e-04
   454.80   1.7754e+13   5.4028e-04
   454.90   1.7772e+13   5.4041e-04
   455.00   1.7789e+13   5.4054e-04
   455.10   1.7807e+13   5.4067e-04
   455.20   1.7825e+13   5.4080e-04
   455.30   1.7843e+13   5.4093e-04
   455.40   1.7861e+13   5.4106e-04
   455.50   1.7878e+13   5.4119e-04
   455.60   1.7896e+13   5.4132e-04
   455.70   1.7914e+13   5.4145e-04
   455.80   1.7932e+13   5.4158e-04
   455.90   1.7950e+13   5.4171e-04
   456.00   1.7968e+13   5.4184e-04
   456.10   1.7986e+13   5.4198e-04
   456.20   1.8004e+13   5.4210e-04
   456.30   1.8022e+13   5.4223e-04
   456.40   1.8040e+13   5.4237e-04
   456.50   1.8058e+13   5.4250e-04
   456.60   1.8075e+13   5.4262e-04
   456.70   1.8093e+13   5.4275e-04
   456.80   1.8111e+13   5.4289e-04
   456.90   1.8129e+13   5.4302e-04
   457.00   1.8147e+13   5.4315e-04
   457.10   1.8165e+13   5.4328e-04
   457.20   1.8183e+13   5.4341e-04
   457.30   1.8202e+13   5.4354e-04
   457.40   1.8220e+13   5.4367e-04
   457.50   1.8238e+13   5.4381e-04
   457.60   1.8256e+13   5.4394e-04
   457.70   1.8274e+13   5.4407e-04
   457.80   1.8292e+13   5.4421e-04
   457.90   1.8310e+13   5.4434e-04
   458.00   1.8328e+13   5.4447e-04
   458.10   1.8346e+13   5.4460e-04
   458.20   1.8364e+13   5.4473e-04
   458.30   1.8382e+13   5.4486e-04
   458.40   1.8401e+13   5.4499e-04
   458.50   1.8419e+13   5.4512e-04
   458.60   1.8437e+13   5.4525e-04
   458.70   1.8455e+13   5.4539e-04
   458.80   1.8473e+13   5.4553e-04
   458.90   1.8491e+13   5.4566e-04
   459.00   1.8510e+13   5.4579e-04
   459.10   1.8528e+13   5.4592e-04
   459.20   1.8546e+13   5.4606e-04
   459.30   1.8564e+13   5.4619e-04
   459.40   1.8583e+13   5.4632e-04
   459.50   1.8601e+13   5.4645e-04
   459.60   1.8619e+13   5.4658e-04
   459.70   1.8637e+13   5.4672e-04
   459.80   1.8656e+13   5.4686e-04
   459.90   1.8674e+13   5.4699e-04
   460.00   1.8692e+13   5.4712e-04
   460.10   1.8711e+13   5.4725e-04
   460.20   1.8729e+13   5.4738e-04
   460.30   1.8747e+13   5.4753e-04
   460.40   1.8766e+13   5.4766e-04
   460.50   1.8784e+13   5.4779e-04
   460.60   1.8803e+13   5.4792e-04
   460.70   1.8821e+13   5.4806e-04
   460.80   1.8839e+13   5.4819e-04
   460.90   1.8858e+13   5.4832e-04
   461.00   1.8876e+13   5.4846e-04
   461.10   1.8895e+13   5.4860e-04
   461.20   1.8913e+13   5.4873e-04
   461.30   1.8932e+13   5.4886e-04
   461.40   1.8950e+13   5.4900e-04
   461.50   1.8968e+13   5.4913e-04
   461.60   1.8987e+13   5.4926e-04
   461.70   1.9005e+13   5.4940e-04
   461.80   1.9024e+13   5.4953e-04
   461.90   1.9042e+13   5.4968e-04
   462.00   1.9061e+13   5.4981e-04
   462.10   1.9080e+13   5.4994e-04
   462.20   1.9098e+13   5.5008e-04
   462.30   1.9117e+13   5.5021e-04
   462.40   1.9135e+13   5.5035e-04
   462.50   1.9154e+13   5.5048e-04
   462.60   1.9172e+13   5.5062e-04
   462.70   1.9191e+13   5.5075e-04
   462.80   1.9210e+13   5.5089e-04
   462.90   1.9228e+13   5.5102e-04
   463.00   1.9247e+13   5.5116e-04
   463.10   1.9266e+13   5.5129e-04
   463.20   1.9284e+13   5.5143e-04
   463.30   1.9303e+13   5.5157e-04
   463.40   1.9322e+13   5.5170e-04
   463.50   1.9340e+13   5.5184e-04
   463.60   1.9359e+13   5.5198e-04
   463.70   1.9378e+13   5.5212e-04
   463.80   1.9396e+13   5.5226e-04
   463.90   1.9415e+13   5.5239e-04
   464.00   1.9434e+13   5.5253e-04
   464.10   1.9453e+13   5.5267e-04
   464.20   1.9471e+13   5.5280e-04
   464.30   1.9490e+13   5.5294e-04
   464.40   1.9509e+13   5.5308e-04
   464.50   1.9528e+13   5.5321e-04
   464.60   1.9547e+13   5.5335e-04
   464.70   1.9565e+13   5.5349e-04
   464.80   1.9584e+13   5.5363e-04
   464.90   1.9603e+13   5.5375e-04
   465.00   1.9622e+13   5.5389e-04
   465.10   1.9641e+13   5.5403e-04
   465.20   1.9660e+13   5.5417e-04
   465.30   1.9678e+13   5.5431e-04
   465.40   1.9697e+13   5.5444e-04
   465.50   1.9716e+13   5.5458e-04
   465.60   1.9735e+13   5.5472e-04
   465.70   1.9754e+13   5.5486e-04
   465.80   1.9773e+13   5.5500e-04
   465.90   1.9792e+13   5.5514e-04
   466.00   1.9811e+13   5.5528e-04
   466.10   1.9830e+13   5.5541e-04
   466.20   1.9849e+13   5.5555e-04
   466.30   1.9868e+13   5.5569e-04
   466.40   1.9887e+13   5.5583e-04
   466.50   1.9906e+13   5.5597e-04
   466.60   1.9925e+13   5.5611e-04
   466.70   1.9944e+13   5.5624e-04
   466.80   1.9963e+13   5.5638e-04
   466.90   1.9982e+13   5.5652e-04
   467.00   2.0001e+13   5.5666e-04
   467.10   2.0020e+13   5.5680e-04
   467.20   2.0039e+13   5.5694e-04
   467.30   2.0058e+13   5.5708e-04
   467.40   2.0077e+13   5.5722e-04
   467.50   2.0097e+13   5.5737e-04
   467.60   2.0116e+13   5.5750e-04
   467.70   2.0135e+13   5.5764e-04
   467.80   2.0154e+13   5.5778e-04
   467.90   2.0173e+13   5.5792e-04
   468.00   2.0192e+13   5.5806e-04
   468.10   2.0211e+13   5.5820e-04
   468.20   2.0231e+13   5.5834e-04
   468.30   2.0250e+13   5.5848e-04
   468.40   2.0269e+13   5.5862e-04
   468.50   2.0288e+13   5.5876e-04
   468.60   2.0307e+13   5.5890e-04
   468.70   2.0327e+13   5.5904e-04
   468.80   2.0346e+13   5.5919e-04
   468.90   2.0365e+13   5.5933e-04
   469.00   2.0384e+13   5.5946e-04
   469.10   2.0404e+13   5.5961e-04
   469.20   2.0423e+13   5.5975e-04
   469.30   2.0442e+13   5.5989e-04
   469.40   2.0462e+13   5.6003e-04
   469.50   2.0481e+13   5.6017e-04
   469.60   2.0500e+13   5.6031e-04
   469.70   2.0520e+13   5.6045e-04
   469.80   2.0539e+13   5.6060e-04
   469.90   2.0558e+13   5.6074e-04
   470.00   2.0578e+13   5.6088e-04
   470.10   2.0597e+13   5.6102e-04
   470.20   2.0617e+13   5.6116e-04
   470.30   2.0636e+13   5.6131e-04
   470.40   2.0655e+13   5.6145e-04
   470.50   2.0675e+13   5.6159e-04
   470.60   2.0694e+13   5.6173e-04
   470.70   2.0714e+13   5.6188e-04
   470.80   2.0733e+13   5.6202e-04
   470.90   2.0753e+13   5.6216e-04
   471.00   2.0772e+13   5.6230e-04
   471.10   2.0792e+13   5.6245e-04
   471.20   2.0811e+13   5.6259e-04
   471.30   2.0831e+13   5.6273e-04
   471.40   2.0850e+13   5.6287e-04
   471.50   2.0870e+13   5.6302e-04
   471.60   2.0889e+13   5.6317e-04
   471.70   2.0909e+13   5.6330e-04
   471.80   2.0928e+13   5.6345e-04
   471.90   2.0948e+13   5.6359e-04
   472.00   2.0968e+13   5.6373e-04
   472.10   2.0987e+13   5.6388e-04
   472.20   2.1007e+13   5.6402e-04
   472.30   2.1026e+13   5.6417e-04
   472.40   2.1046e+13   5.6431e-04
   472.50   2.1066e+13   5.6445e-04
   472.60   2.1085e+13   5.6460e-04
   472.70   2.1105e+13   5.6474e-04
   472.80   2.1125e+13   5.6489e-04
   472.90   2.1144e+13   5.6503e-04
   473.00   2.1164e+13   5.6517e-04
   473.10   2.1184e+13   5.6532e-04
   473.20   2.1203e+13   5.6547e-04
   473.30   2.1223e+13   5.6562e-04
   473.40   2.1243e+13   5.6575e-04
   473.50   2.1263e+13   5.6590e-04
   473.60   2.1282e+13   5.6605e-04
   473.70   2.1302e+13   5.6619e-04
   473.80   2.1322e+13   5.6634e-04
   473.90   2.1342e+13   5.6649e-04
   474.00   2.1362e+13   5.6662e-04
   474.10   2.1381e+13   5.6677e-04
   474.20   2.1401e+13   5.6691e-04
   474.30   2.1421e+13   5.6706e-04
   474.40   2.1441e+13   5.6721e-04
   474.50   2.1461e+13   5.6735e-04
   474.60   2.1481e+13   5.6750e-04
   474.70   2.1501e+13   5.6765e-04
   474.80   2.1520e+13   5.6779e-04
   474.90   2.1540e+13   5.6794e-04
   475.00   2.1560e+13   5.6808e-04
   475.10   2.1580e+13   5.6823e-04
   475.20   2.1600e+13   5.6838e-04
   475.30   2.1620e+13   5.6852e-04
   475.40   2.1640e+13   5.6867e-04
   475.50   2.1660e+13   5.6882e-04
   475.60   2.1680e+13   5.6897e-04
   475.70   2.1700e+13   5.6912e-04
   475.80   2.1720e+13   5.6926e-04
   475.90   2.1740e+13   5.6941e-04
   476.00   2.1760e+13   5.6955e-04
   476.10   2.1780e+13   5.6970e-04
   476.20   2.1800e+13   5.6985e-04
   476.30   2.1820e+13   5.7000e-04
   476.40   2.1840e+13   5.7015e-04
   476.50   2.1860e+13   5.7029e-04
   476.60   2.1880e+13   5.7044e-04
   476.70   2.1900e+13   5.7058e-04
   476.80   2.1920e+13   5.7074e-04
   476.90   2.1941e+13   5.7089e-04
   477.00   2.1961e+13   5.7103e-04
   477.10   2.1981e+13   5.7119e-04
   477.20   2.2001e+13   5.7133e-04
   477.30   2.2021e+13   5.7148e-04
   477.40   2.2041e+13   5.7163e-04
   477.50   2.2061e+13   5.7178e-04
   477.60   2.2082e+13   5.7192e-04
   477.70   2.2102e+13   5.7208e-04
   477.80   2.2122e+13   5.7222e-04
   477.90   2.2142e+13   5.7237e-04
   478.00   2.2162e+13   5.7252e-04
   478.10   2.2183e+13   5.7267e-04
   478.20   2.2203e+13   5.7283e-04
   478.30   2.2223e+13   5.7297e-04
   478.40   2.2243e+13   5.7313e-04
   478.50   2.2264e+13   5.7327e-04
   478.60   2.2284e+13   5.7342e-04
   478.70   2.2304e+13   5.7357e-04
   478.80   2.2325e+13   5.7372e-04
   478.90   2.2345e+13   5.7387e-04
   479.00   2.2365e+13   5.7403e-04
   479.10   2.2386e+13   5.7417e-04
   479.20   2.2406e+13   5.7432e-04
   479.30   2.2426e+13   5.7447e-04
   479.40   2.2447e+13   5.7462e-04
   479.50   2.2467e+13   5.7477e-04
   479.60   2.2488e+13   5.7492e-04
   479.70   2.2508e+13   5.7508e-04
   479.80   2.2528e+13   5.7522e-04
   479.90   2.2549e+13   5.7538e-04
   480.00   2.2569e+13   5.7553e-04
   480.10   2.2590e+13   5.7568e-04
   480.20   2.2610e+13   5.7583e-04
   480.30   2.2631e+13   5.7599e-04
   480.40   2.2651e+13   5.7613e-04
   480.50   2.2672e+13   5.7628e-04
   480.60   2.2692e+13   5.7644e-04
   480.70   2.2713e+13   5.7659e-04
   480.80   2.2733e+13   5.7674e-04
   480.90   2.2754e+13   5.7689e-04
   481.00   2.2774e+13   5.7705e-04
   481.10   2.2795e+13   5.7720e-04
   481.20   2.2815e+13   5.7735e-04
   481.30   2.2836e+13   5.7751e-04
   481.40   2.2857e+13   5.7765e-04
   481.50   2.2877e+13   5.7781e-04
   481.60   2.2898e+13   5.7796e-04
   481.70   2.2918e+13   5.7811e-04
   481.80   2.2939e+13   5.7827e-04
   481.90   2.2960e+13   5.7842e-04
   482.00   2.2980e+13   5.7858e-04
   482.10   2.3001e+13   5.7873e-04
   482.20   2.3022e+13   5.7888e-04
   482.30   2.3042e+13   5.7904e-04
   482.40   2.3063e+13   5.7919e-04
   482.50   2.3084e+13   5.7935e-04
   482.60   2.3104e+13   5.7950e-04
   482.70   2.3125e+13   5.7965e-04
   482.80   2.3146e+13   5.7981e-04
   482.90   2.3167e+13   5.7996e-04
   483.00   2.3187e+13   5.8011e-04
   483.10   2.3208e+13   5.8027e-04
   483.20   2.3229e+13   5.8042e-04
   483.30   2.3250e+13   5.8057e-04
   483.40   2.3271e+13   5.8073e-04
   483.50   2.3291e+13   5.8088e-04
   483.60   2.3312e+13   5.8105e-04
   483.70   2.3333e+13   5.8120e-04
   483.80   2.3354e+13   5.8135e-04
   483.90   2.3375e+13   5.8151e-04
   484.00   2.3396e+13   5.8166e-04
   484.10   2.3416e+13   5.8181e-04
   484.20   2.3437e+13   5.8198e-04
   484.30   2.3458e+13   5.8213e-04
   484.40   2.3479e+13   5.8228e-04
   484.50   2.3500e+13   5.8244e-04
   484.60   2.3521e+13   5.8260e-04
   484.70   2.3542e+13   5.8275e-04
   484.80   2.3563e+13   5.8290e-04
   484.90   2.3584e+13   5.8307e-04
   485.00   2.3605e+13   5.8322e-04
   485.10   2.3626e+13   5.8337e-04
   485.20   2.3647e+13   5.8354e-04
   485.30   2.3668e+13   5.8369e-04
   485.40   2.3689e+13   5.8384e-04
   485.50   2.3710e+13   5.8401e-04
   485.60   2.3731e+13   5.8416e-04
   485.70   2.3752e+13   5.8432e-04
   485.80   2.3773e+13   5.8447e-04
   485.90   2.3794e+13   5.8464e-04
   486.00   2.3815e+13   5.8479e-04
   486.10   2.3836e+13   5.8495e-04
   486.20   2.3857e+13   5.8510e-04
   486.30   2.3878e+13   5.8527e-04
   486.40   2.3900e+13   5.8542e-04
   486.50   2.3921e+13   5.8558e-04
   486.60   2.3942e+13   5.8574e-04
   486.70   2.3963e+13   5.8590e-04
   486.80   2.3984e+13   5.8605e-04
   486.90   2.4005e+13   5.8621e-04
   487.00   2.4027e+13   5.8638e-04
   487.10   2.4048e+13   5.8653e-04
   487.20   2.4069e+13   5.8669e-04
   487.30   2.4090e+13   5.8684e-04
   487.40   2.4111e+13   5.8700e-04
   487.50   2.4133e+13   5.8717e-04
   487.60   2.4154e+13   5.8732e-04
   487.70   2.4175e+13   5.8748e-04
   487.80   2.4196e+13   5.8764e-04
   487.90   2.4218e+13   5.8781e-04
   488.00   2.4239e+13   5.8796e-04
   488.10   2.4260e+13   5.8812e-04
   488.20   2.4282e+13   5.8828e-04
   488.30   2.4303e+13   5.8844e-04
   488.40   2.4324e+13   5.8860e-04
   488.50   2.4346e+13   5.8876e-04
   488.60   2.4367e+13   5.8892e-04
   488.70   2.4388e+13   5.8908e-04
   488.80   2.4410e+13   5.8924e-04
   488.90   2.4431e+13   5.8941e-04
   489.00   2.4452e+13   5.8956e-04
   489.10   2.4474e+13   5.8972e-04
   489.20   2.4495e+13   5.8988e-04
   489.30   2.4517e+13   5.9004e-04
   489.40   2.4538e+13   5.9021e-04
   489.50   2.4560e+13   5.9037e-04
   489.60   2.4581e+13   5.9053e-04
   489.70   2.4603e+13   5.9069e-04
   489.80   2.4624e+13   5.9085e-04
   489.90   2.4646e+13   5.9101e-04
   490.00   2.4667e+13   5.9118e-04
   490.10   2.4689e+13   5.9134e-04
   490.20   2.4710e+13   5.9150e-04
   490.30   2.4732e+13   5.9166e-04
   490.40   2.4753e+13   5.9182e-04
   490.50   2.4775e+13   5.9198e-04
   490.60   2.4796e+13   5.9214e-04
   490.70   2.4818e+13   5.9232e-04
   490.80   2.4839e+13   5.9248e-04
   490.90   2.4861e+13   5.9264e-04
   491.00   2.4883e+13   5.9280e-04
   491.10   2.4904e+13   5.9296e-04
   491.20   2.4926e+13   5.9312e-04
   491.30   2.4948e+13   5.9329e-04
   491.40   2.4969e+13   5.9345e-04
   491.50   2.4991e+13   5.9362e-04
   491.60   2.5013e+13   5.9378e-04
   491.70   2.5034e+13   5.9394e-04
   491.80   2.5056e+13   5.9411e-04
   491.90   2.5078e+13   5.9427e-04
   492.00   2.5099e+13   5.9443e-04
   492.10   2.5121e+13   5.9460e-04
   492.20   2.5143e+13   5.9476e-04
   492.30   2.5165e+13   5.9492e-04
   492.40   2.5186e+13   5.9510e-04
   492.50   2.5208e+13   5.9526e-04
   492.60   2.5230e+13   5.9542e-04
   492.70   2.5252e+13   5.9559e-04
   492.80   2.5274e+13   5.9575e-04
   492.90   2.5295e+13   5.9592e-04
   493.00   2.5317e+13   5.9608e-04
   493.10   2.5339e+13   5.9624e-04
   493.20   2.5361e+13   5.9641e-04
   493.30   2.5383e+13   5.9657e-04
   493.40   2.5405e+13   5.9674e-04
   493.50   2.5426e+13   5.9690e-04
   493.60   2.5448e+13   5.9707e-04
   493.70   2.5470e+13   5.9723e-04
   493.80   2.5492e+13   5.9741e-04
   493.90   2.5514e+13   5.9758e-04
   494.00   2.5536e+13   5.9774e-04
   494.10   2.5558e+13   5.9791e-04
   494.20   2.5580e+13   5.9807e-04
   494.30   2.5602e+13   5.9824e-04
   494.40   2.5624e+13   5.9841e-04
   494.50   2.5646e+13   5.9857e-04
   494.60   2.5668e+13   5.9874e-04
   494.70   2.5690e+13   5.9891e-04
   494.80   2.5712e+13   5.9907e-04
   494.90   2.5734e+13   5.9924e-04
   495.00   2.5756e+13   5.9941e-04
   495.10   2.5778e+13   5.9957e-04
   495.20   2.5800e+13   5.9974e-04
   495.30   2.5822e+13   5.9991e-04
   495.40   2.5844e+13   6.0008e-04
   495.50   2.5866e+13   6.0024e-04
   495.60   2.5888e+13   6.0041e-04
   495.70   2.5910e+13   6.0058e-04
   495.80   2.5933e+13   6.0075e-04
   495.90   2.5955e+13   6.0092e-04
   496.00   2.5977e+13   6.0109e-04
   496.10   2.5999e+13   6.0125e-04
   496.20   2.6021e+13   6.0142e-04
   496.30   2.6043e+13   6.0159e-04
   496.40   2.6066e+13   6.0176e-04
   496.50   2.6088e+13   6.0193e-04
   496.60   2.6110e+13   6.0210e-04
   496.70   2.6132e+13   6.0227e-04
   496.80   2.6154e+13   6.0244e-04
   496.90   2.6177e+13   6.0261e-04
   497.00   2.6199e+13   6.0278e-04
   497.10   2.6221e+13   6.0295e-04
   497.20   2.6243e+13   6.0312e-04
   497.30   2.6266e+13   6.0329e-04
   497.40   2.6288e+13   6.0346e-04
   497.50   2.6310e+13   6.0363e-04
   497.60   2.6333e+13   6.0380e-04
   497.70   2.6355e+13   6.0397e-04
   497.80   2.6377e+13   6.0414e-04
   497.90   2.6400e+13   6.0432e-04
   498.00   2.6422e+13   6.0449e-04
   498.10   2.6444e+13   6.0465e-04
   498.20   2.6467e+13   6.0482e-04
   498.30   2.6489e+13   6.0499e-04
   498.40   2.6512e+13   6.0516e-04
   498.50   2.6534e+13   6.0534e-04
   498.60   2.6556e+13   6.0551e-04
   498.70   2.6579e+13   6.0568e-04
   498.80   2.6601e+13   6.0585e-04
   498.90   2.6624e+13   6.0603e-04
   499.00   2.6646e+13   6.0620e-04
   499.10   2.6669e+13   6.0637e-04
   499.20   2.6691e+13   6.0655e-04
   499.30   2.6714e+13   6.0672e-04
   499.40   2.6736e+13   6.0689e-04
   499.50   2.6759e+13   6.0706e-04
   499.60   2.6781e+13   6.0723e-04
   499.70   2.6804e+13   6.0740e-04
   499.80   2.6826e+13   6.0758e-04
   499.90   2.6849e+13   6.0775e-04
   500.00   2.6871e+13   6.0793e-04
   500.10   2.6894e+13   6.0810e-04
   500.20   2.6917e+13   6.0828e-04
   500.30   2.6939e+13   6.0845e-04
   500.40   2.6962e+13   6.0863e-04
   500.50   2.6984e+13   6.0879e-04
   500.60   2.7007e+13   6.0897e-04
   500.70   2.7030e+13   6.0914e-04
   500.80   2.7052e+13   6.0932e-04
   500.90   2.7075e+13   6.0949e-04
   501.00   2.7098e+13   6.0967e-04
   501.10   2.7120e+13   6.0984e-04
   501.20   2.7143e+13   6.1002e-04
   501.30   2.7166e+13   6.1019e-04
   501.40   2.7188e+13   6.1036e-04
   501.50   2.7211e+13   6.1054e-04
   501.60   2.7234e+13   6.1072e-04
   501.70   2.7257e+13   6.1089e-04
   501.80   2.7279e+13   6.1107e-04
   501.90   2.7302e+13   6.1125e-04
   502.00   2.7325e+13   6.1141e-04
   502.10   2.7348e+13   6.1159e-04
   502.20   2.7371e+13   6.1177e-04
   502.30   2.7393e+13   6.1195e-04
   502.40   2.7416e+13   6.1213e-04
   502.50   2.7439e+13   6.1230e-04
   502.60   2.7462e+13   6.1247e-04
   502.70   2.7485e+13   6.1265e-04
   502.80   2.7508e+13   6.1283e-04
   502.90   2.7531e+13   6.1301e-04
   503.00   2.7553e+13   6.1319e-04
   503.10   2.7576e+13   6.1336e-04
   503.20   2.7599e+13   6.1353e-04
   503.30   2.7622e+13   6.1371e-04
   503.40   2.7645e+13   6.1389e-04
   503.50   2.7668e+13   6.1407e-04
   503.60   2.7691e+13   6.1425e-04
   503.70   2.7714e+13   6.1443e-04
   503.80   2.7737e+13   6.1460e-04
   503.90   2.7760e+13   6.1478e-04
   504.00   2.7783e+13   6.1496e-04
   504.10   2.7806e+13   6.1514e-04
   504.20   2.7829e+13   6.1532e-04
   504.30   2.7852e+13   6.1549e-04
   504.40   2.7875e+13   6.1567e-04
   504.50   2.7898e+13   6.1585e-04
   504.60   2.7921e+13   6.1604e-04
   504.70   2.7944e+13   6.1621e-04
   504.80   2.7967e+13   6.1639e-04
   504.90   2.7990e+13   6.1657e-04
   505.00   2.8013e+13   6.1675e-04
   505.10   2.8037e+13   6.1693e-04
   505.20   2.8060e+13   6.1711e-04
   505.30   2.8083e+13   6.1729e-04
   505.40   2.8106e+13   6.1747e-04
   505.50   2.8129e+13   6.1765e-04
   505.60   2.8152e+13   6.1782e-04
   505.70   2.8175e+13   6.1801e-04
   505.80   2.8199e+13   6.1819e-04
   505.90   2.8222e+13   6.1837e-04
   506.00   2.8245e+13   6.1855e-04
   506.10   2.8268e+13   6.1873e-04
   506.20   2.8291e+13   6.1891e-04
   506.30   2.8315e+13   6.1910e-04
   506.40   2.8338e+13   6.1928e-04
   506.50   2.8361e+13   6.1946e-04
   506.60   2.8384e+13   6.1964e-04
   506.70   2.8408e+13   6.1982e-04
   506.80   2.8431e+13   6.2000e-04
   506.90   2.8454e+13   6.2018e-04
   507.00   2.8478e+13   6.2037e-04
   507.10   2.8501e+13   6.2055e-04
   507.20   2.8524e+13   6.2073e-04
   507.30   2.8548e+13   6.2091e-04
   507.40   2.8571e+13   6.2110e-04
   507.50   2.8594e+13   6.2128e-04
   507.60   2.8618e+13   6.2146e-04
   507.70   2.8641e+13   6.2164e-04
   507.80   2.8665e+13   6.2183e-04
   507.90   2.8688e+13   6.2201e-04
   508.00   2.8711e+13   6.2219e-04
   508.10   2.8735e+13   6.2238e-04
   508.20   2.8758e+13   6.2257e-04
   508.30   2.8782e+13   6.2274e-04
   508.40   2.8805e+13   6.2293e-04
   508.50   2.8829e+13   6.2312e-04
   508.60   2.8852e+13   6.2329e-04
   508.70   2.8876e+13   6.2348e-04
   508.80   2.8899e+13   6.2367e-04
   508.90   2.8923e+13   6.2385e-04
   509.00   2.8946e+13   6.2403e-04
   509.10   2.8970e+13   6.2422e-04
   509.20   2.8993e+13   6.2441e-04
   509.30   2.9017e+13   6.2459e-04
   509.40   2.9040e+13   6.2478e-04
   509.50   2.9064e+13   6.2496e-04
   509.60   2.9088e+13   6.2514e-04
   509.70   2.9111e+13   6.2533e-04
   509.80   2.9135e+13   6.2552e-04
   509.90   2.9158e+13   6.2570e-04
   510.00   2.9182e+13   6.2589e-04
   510.10   2.9206e+13   6.2608e-04
   510.20   2.9229e+13   6.2626e-04
   510.30   2.9253e+13   6.2645e-04
   510.40   2.9277e+13   6.2664e-04
   510.50   2.9300e+13   6.2682e-04
   510.60   2.9324e+13   6.2701e-04
   510.70   2.9348e+13   6.2720e-04
   510.80   2.9372e+13   6.2738e-04
   510.90   2.9395e+13   6.2757e-04
   511.00   2.9419e+13   6.2775e-04
   511.10   2.9443e+13   6.2794e-04
   511.20   2.9467e+13   6.2813e-04
   511.30   2.9490e+13   6.2831e-04
   511.40   2.9514e+13   6.2850e-04
   511.50   2.9538e+13   6.2870e-04
   511.60   2.9562e+13   6.2888e-04
   511.70   2.9585e+13   6.2907e-04
   511.80   2.9609e+13   6.2926e-04
   511.90   2.9633e+13   6.2944e-04
   512.00   2.9657e+13   6.2964e-04
   512.10   2.9681e+13   6.2982e-04
   512.20   2.9705e+13   6.3001e-04
   512.30   2.9729e+13   6.3020e-04
   512.40   2.9752e+13   6.3039e-04
   512.50   2.9776e+13   6.3058e-04
   512.60   2.9800e+13   6.3077e-04
   512.70   2.9824e+13   6.3096e-04
   512.80   2.9848e+13   6.3115e-04
   512.90   2.9872e+13   6.3133e-04
   513.00   2.9896e+13   6.3153e-04
   513.10   2.9920e+13   6.3172e-04
   513.20   2.9944e+13   6.3191e-04
   513.30   2.9968e+13   6.3210e-04
   513.40   2.9992e+13   6.3229e-04
   513.50   3.0016e+13   6.3248e-04
   513.60   3.0040e+13   6.3267e-04
   513.70   3.0064e+13   6.3286e-04
   513.80   3.0088e+13   6.3305e-04
   513.90   3.0112e+13   6.3324e-04
   514.00   3.0136e+13   6.3344e-04
   514.10   3.0160e+13   6.3363e-04
   514.20   3.0184e+13   6.3382e-04
   514.30   3.0208e+13   6.3401e-04
   514.40   3.0232e+13   6.3420e-04
   514.50   3.0257e+13   6.3439e-04
   514.60   3.0281e+13   6.3458e-04
   514.70   3.0305e+13   6.3478e-04
   514.80   3.0329e+13   6.3497e-04
   514.90   3.0353e+13   6.3516e-04
   515.00   3.0377e+13   6.3536e-04
   515.10   3.0401e+13   6.3555e-04
   515.20   3.0426e+13   6.3574e-04
   515.30   3.0450e+13   6.3593e-04
   515.40   3.0474e+13   6.3613e-04
   515.50   3.0498e+13   6.3632e-04
   515.60   3.0523e+13   6.3651e-04
   515.70   3.0547e+13   6.3671e-04
   515.80   3.0571e+13   6.3690e-04
   515.90   3.0595e+13   6.3710e-04
   516.00   3.0620e+13   6.3729e-04
   516.10   3.0644e+13   6.3749e-04
   516.20   3.0668e+13   6.3767e-04
   516.30   3.0692e+13   6.3787e-04
   516.40   3.0717e+13   6.3806e-04
   516.50   3.0741e+13   6.3826e-04
   516.60   3.0765e+13   6.3845e-04
   516.70   3.0790e+13   6.3865e-04
   516.80   3.0814e+13   6.3884e-04
   516.90   3.0838e+13   6.3904e-04
   517.00   3.0863e+13   6.3924e-04
   517.10   3.0887e+13   6.3943e-04
   517.20   3.0912e+13   6.3963e-04
   517.30   3.0936e+13   6.3982e-04
   517.40   3.0960e+13   6.4002e-04
   517.50   3.0985e+13   6.4021e-04
   517.60   3.1009e+13   6.4042e-04
   517.70   3.1034e+13   6.4061e-04
   517.80   3.1058e+13   6.4081e-04
   517.90   3.1083e+13   6.4100e-04
   518.00   3.1107e+13   6.4120e-04
   518.10   3.1132e+13   6.4139e-04
   518.20   3.1156e+13   6.4160e-04
   518.30   3.1181e+13   6.4179e-04
   518.40   3.1205e+13   6.4199e-04
   518.50   3.1230e+13   6.4218e-04
   518.60   3.1254e+13   6.4239e-04
   518.70   3.1279e+13   6.4258e-04
   518.80   3.1303e+13   6.4278e-04
   518.90   3.1328e+13   6.4297e-04
   519.00   3.1353e+13   6.4318e-04
   519.10   3.1377e+13   6.4337e-04
   519.20   3.1402e+13   6.4357e-04
   519.30   3.1426e+13   6.4377e-04
   519.40   3.1451e+13   6.4397e-04
   519.50   3.1476e+13   6.4417e-04
   519.60   3.1500e+13   6.4436e-04
   519.70   3.1525e+13   6.4457e-04
   519.80   3.1550e+13   6.4476e-04
   519.90   3.1574e+13   6.4496e-04
   520.00   3.1599e+13   6.4516e-04
   520.10   3.1624e+13   6.4536e-04
   520.20   3.1648e+13   6.4556e-04
   520.30   3.1673e+13   6.4577e-04
   520.40   3.1698e+13   6.4596e-04
   520.50   3.1723e+13   6.4617e-04
   520.60   3.1747e+13   6.4636e-04
   520.70   3.1772e+13   6.4657e-04
   520.80   3.1797e+13   6.4676e-04
   520.90   3.1822e+13   6.4696e-04
   521.00   3.1847e+13   6.4717e-04
   521.10   3.1871e+13   6.4736e-04
   521.20   3.1896e+13   6.4757e-04
   521.30   3.1921e+13   6.4777e-04
   521.40   3.1946e+13   6.4798e-04
   521.50   3.1971e+13   6.4817e-04
   521.60   3.1996e+13   6.4838e-04
   521.70   3.2020e+13   6.4858e-04
   521.80   3.2045e+13   6.4878e-04
   521.90   3.2070e+13   6.4898e-04
   522.00   3.2095e+13   6.4918e-04
   522.10   3.2120e+13   6.4939e-04
   522.20   3.2145e+13   6.4959e-04
   522.30   3.2170e+13   6.4980e-04
   522.40   3.2195e+13   6.5000e-04
   522.50   3.2220e+13   6.5020e-04
   522.60   3.2245e+13   6.5040e-04
   522.70   3.2270e+13   6.5060e-04
   522.80   3.2295e+13   6.5081e-04
   522.90   3.2320e+13   6.5101e-04
   523.00   3.2345e+13   6.5121e-04
   523.10   3.2370e+13   6.5142e-04
   523.20   3.2395e+13   6.5162e-04
   523.30   3.2420e+13   6.5183e-04
   523.40   3.2445e+13   6.5203e-04
   523.50   3.2470e+13   6.5224e-04
   523.60   3.2495e+13   6.5244e-04
   523.70   3.2520e+13   6.5265e-04
   523.80   3.2545e+13   6.5286e-04
   523.90   3.2570e+13   6.5306e-04
   524.00   3.2595e+13   6.5326e-04
   524.10   3.2621e+13   6.5347e-04
   524.20   3.2646e+13   6.5367e-04
   524.30   3.2671e+13   6.5388e-04
   524.40   3.2696e+13   6.5409e-04
   524.50   3.2721e+13   6.5429e-04
   524.60   3.2746e+13   6.5450e-04
   524.70   3.2772e+13   6.5470e-04
   524.80   3.2797e+13   6.5492e-04
   524.90   3.2822e+13   6.5512e-04
   525.00   3.2847e+13   6.5532e-04
   525.10   3.2872e+13   6.5554e-04
   525.20   3.2898e+13   6.5574e-04
   525.30   3.2923e+13   6.5594e-04
   525.40   3.2948e+13   6.5616e-04
   525.50   3.2974e+13   6.5636e-04
   525.60   3.2999e+13   6.5657e-04
   525.70   3.3024e+13   6.5678e-04
   525.80   3.3049e+13   6.5698e-04
   525.90   3.3075e+13   6.5720e-04
   526.00   3.3100e+13   6.5740e-04
   526.10   3.3125e+13   6.5761e-04
   526.20   3.3151e+13   6.5782e-04
   526.30   3.3176e+13   6.5803e-04
   526.40   3.3201e+13   6.5823e-04
   526.50   3.3227e+13   6.5845e-04
   526.60   3.3252e+13   6.5865e-04
   526.70   3.3278e+13   6.5886e-04
   526.80   3.3303e+13   6.5907e-04
   526.90   3.3329e+13   6.5928e-04
   527.00   3.3354e+13   6.5949e-04
   527.10   3.3379e+13   6.5970e-04
   527.20   3.3405e+13   6.5991e-04
   527.30   3.3430e+13   6.6012e-04
   527.40   3.3456e+13   6.6033e-04
   527.50   3.3481e+13   6.6054e-04
   527.60   3.3507e+13   6.6075e-04
   527.70   3.3532e+13   6.6097e-04
   527.80   3.3558e+13   6.6117e-04
   527.90   3.3583e+13   6.6138e-04
   528.00   3.3609e+13   6.6160e-04
   528.10   3.3634e+13   6.6181e-04
   528.20   3.3660e+13   6.6202e-04
   528.30   3.3686e+13   6.6224e-04
   528.40   3.3711e+13   6.6244e-04
   528.50   3.3737e+13   6.6265e-04
   528.60   3.3762e+13   6.6287e-04
   528.70   3.3788e+13   6.6308e-04
   528.80   3.3814e+13   6.6329e-04
   528.90   3.3839e+13   6.6351e-04
   529.00   3.3865e+13   6.6372e-04
   529.10   3.3891e+13   6.6393e-04
   529.20   3.3916e+13   6.6415e-04
   529.30   3.3942e+13   6.6436e-04
   529.40   3.3968e+13   6.6457e-04
   529.50   3.3993e+13   6.6478e-04
   529.60   3.4019e+13   6.6500e-04
   529.70   3.4045e+13   6.6521e-04
   529.80   3.4070e+13   6.6542e-04
   529.90   3.4096e+13   6.6564e-04
   530.00   3.4122e+13   6.6586e-04
   530.10   3.4148e+13   6.6607e-04
   530.20   3.4173e+13   6.6629e-04
   530.30   3.4199e+13   6.6650e-04
   530.40   3.4225e+13   6.6671e-04
   530.50   3.4251e+13   6.6692e-04
   530.60   3.4277e+13   6.6715e-04
   530.70   3.4302e+13   6.6736e-04
   530.80   3.4328e+13   6.6757e-04
   530.90   3.4354e+13   6.6779e-04
   531.00   3.4380e+13   6.6801e-04
   531.10   3.4406e+13   6.6822e-04
   531.20   3.4432e+13   6.6843e-04
   531.30   3.4458e+13   6.6866e-04
   531.40   3.4484e+13   6.6887e-04
   531.50   3.4509e+13   6.6909e-04
   531.60   3.4535e+13   6.6930e-04
   531.70   3.4561e+13   6.6952e-04
   531.80   3.4587e+13   6.6974e-04
   531.90   3.4613e+13   6.6995e-04
   532.00   3.4639e+13   6.7017e-04
   532.10   3.4665e+13   6.7039e-04
   532.20   3.4691e+13   6.7061e-04
   532.30   3.4717e+13   6.7082e-04
   532.40   3.4743e+13   6.7104e-04
   532.50   3.4769e+13   6.7126e-04
   532.60   3.4795e+13   6.7148e-04
   532.70   3.4821e+13   6.7170e-04
   532.80   3.4847e+13   6.7191e-04
   532.90   3.4873e+13   6.7214e-04
   533.00   3.4899e+13   6.7235e-04
   533.10   3.4925e+13   6.7257e-04
   533.20   3.4951e+13   6.7279e-04
   533.30   3.4978e+13   6.7301e-04
   533.40   3.5004e+13   6.7323e-04
   533.50   3.5030e+13   6.7345e-04
   533.60   3.5056e+13   6.7367e-04
   533.70   3.5082e+13   6.7389e-04
   533.80   3.5108e+13   6.7411e-04
   533.90   3.5134e+13   6.7433e-04
   534.00   3.5161e+13   6.7455e-04
   534.10   3.5187e+13   6.7477e-04
   534.20   3.5213e+13   6.7500e-04
   534.30   3.5239e+13   6.7521e-04
   534.40   3.5265e+13   6.7543e-04
   534.50   3.5292e+13   6.7565e-04
   534.60   3.5318e+13   6.7588e-04
   534.70   3.5344e+13   6.7610e-04
   534.80   3.5370e+13   6.7632e-04
   534.90   3.5397e+13   6.7654e-04
   535.00   3.5423e+13   6.7676e-04
   535.10   3.5449e+13   6.7699e-04
   535.20   3.5475e+13   6.7721e-04
   535.30   3.5502e+13   6.7743e-04
   535.40   3.5528e+13   6.7765e-04
   535.50   3.5554e+13   6.7787e-04
   535.60   3.5581e+13   6.7810e-04
   535.70   3.5607e+13   6.7832e-04
   535.80   3.5633e+13   6.7854e-04
   535.90   3.5660e+13   6.7877e-04
   536.00   3.5686e+13   6.7899e-04
   536.10   3.5713e+13   6.7922e-04
   536.20   3.5739e+13   6.7944e-04
   536.30   3.5765e+13   6.7966e-04
   536.40   3.5792e+13   6.7989e-04
   536.50   3.5818e+13   6.8011e-04
   536.60   3.5845e+13   6.8034e-04
   536.70   3.5871e+13   6.8056e-04
   536.80   3.5898e+13   6.8079e-04
   536.90   3.5924e+13   6.8101e-04
   537.00   3.5951e+13   6.8123e-04
   537.10   3.5977e+13   6.8147e-04
   537.20   3.6004e+13   6.8169e-04
   537.30   3.6030e+13   6.8191e-04
   537.40   3.6057e+13   6.8214e-04
   537.50   3.6083e+13   6.8236e-04
   537.60   3.6110e+13   6.8259e-04
   537.70   3.6136e+13   6.8282e-04
   537.80   3.6163e+13   6.8305e-04
   537.90   3.6189e+13   6.8327e-04
   538.00   3.6216e+13   6.8350e-04
   538.10   3.6243e+13   6.8372e-04
   538.20   3.6269e+13   6.8395e-04
   538.30   3.6296e+13   6.8418e-04
   538.40   3.6323e+13   6.8441e-04
   538.50   3.6349e+13   6.8463e-04
   538.60   3.6376e+13   6.8486e-04
   538.70   3.6403e+13   6.8509e-04
   538.80   3.6429e+13   6.8531e-04
   538.90   3.6456e+13   6.8555e-04
   539.00   3.6483e+13   6.8578e-04
   539.10   3.6509e+13   6.8600e-04
   539.20   3.6536e+13   6.8623e-04
   539.30   3.6563e+13   6.8646e-04
   539.40   3.6589e+13   6.8669e-04
   539.50   3.6616e+13   6.8691e-04
   539.60   3.6643e+13   6.8715e-04
   539.70   3.6670e+13   6.8738e-04
   539.80   3.6697e+13   6.8761e-04
   539.90   3.6723e+13   6.8784e-04
   540.00   3.6750e+13   6.8806e-04
   540.10   3.6777e+13   6.8829e-04
   540.20   3.6804e+13   6.8852e-04
   540.30   3.6831e+13   6.8876e-04
   540.40   3.6857e+13   6.8899e-04
   540.50   3.6884e+13   6.8922e-04
   540.60   3.6911e+13   6.8945e-04
   540.70   3.6938e+13   6.8968e-04
   540.80   3.6965e+13   6.8991e-04
   540.90   3.6992e+13   6.9014e-04
   541.00   3.7019e+13   6.9037e-04
   541.10   3.7046e+13   6.9061e-04
   541.20   3.7073e+13   6.9084e-04
   541.30   3.7100e+13   6.9107e-04
   541.40   3.7126e+13   6.9130e-04
   541.50   3.7153e+13   6.9153e-04
   541.60   3.7180e+13   6.9177e-04
   541.70   3.7207e+13   6.9200e-04
   541.80   3.7234e+13   6.9223e-04
   541.90   3.7261e+13   6.9246e-04
   542.00   3.7288e+13   6.9270e-04
   542.10   3.7315e+13   6.9293e-04
   542.20   3.7342e+13   6.9317e-04
   542.30   3.7369e+13   6.9340e-04
   542.40   3.7397e+13   6.9363e-04
   542.50   3.7424e+13   6.9387e-04
   542.60   3.7451e+13   6.9410e-04
   542.70   3.7478e+13   6.9433e-04
   542.80   3.7505e+13   6.9457e-04
   542.90   3.7532e+13   6.9481e-04
   543.00   3.7559e+13   6.9504e-04
   543.10   3.7586e+13   6.9528e-04
   543.20   3.7613e+13   6.9551e-04
   543.30   3.7641e+13   6.9575e-04
   543.40   3.7668e+13   6.9598e-04
   543.50   3.7695e+13   6.9622e-04
   543.60   3.7722e+13   6.9645e-04
   543.70   3.7749e+13   6.9669e-04
   543.80   3.7776e+13   6.9692e-04
   543.90   3.7804e+13   6.9716e-04
   544.00   3.7831e+13   6.9740e-04
   544.10   3.7858e+13   6.9764e-04
   544.20   3.7885e+13   6.9787e-04
   544.30   3.7913e+13   6.9811e-04
   544.40   3.7940e+13   6.9835e-04
   544.50   3.7967e+13   6.9858e-04
   544.60   3.7994e+13   6.9882e-04
   544.70   3.8022e+13   6.9906e-04
   544.80   3.8049e+13   6.9929e-04
   544.90   3.8076e+13   6.9953e-04
   545.00   3.8104e+13   6.9977e-04
   545.10   3.8131e+13   7.0001e-04
   545.20   3.8158e+13   7.0024e-04
   545.30   3.8186e+13   7.0048e-04
   545.40   3.8213e+13   7.0073e-04
   545.50   3.8240e+13   7.0097e-04
   545.60   3.8268e+13   7.0121e-04
   545.70   3.8295e+13   7.0145e-04
   545.80   3.8323e+13   7.0169e-04
   545.90   3.8350e+13   7.0192e-04
   546.00   3.8377e+13   7.0216e-04
   546.10   3.8405e+13   7.0240e-04
   546.20   3.8432e+13   7.0264e-04
   546.30   3.8460e+13   7.0288e-04
   546.40   3.8487e+13   7.0312e-04
   546.50   3.8515e+13   7.0336e-04
   546.60   3.8542e+13   7.0360e-04
   546.70   3.8570e+13   7.0384e-04
   546.80   3.8597e+13   7.0408e-04
   546.90   3.8625e+13   7.0433e-04
   547.00   3.8652e+13   7.0457e-04
   547.10   3.8680e+13   7.0481e-04
   547.20   3.8707e+13   7.0505e-04
   547.30   3.8735e+13   7.0530e-04
   547.40   3.8763e+13   7.0554e-04
   547.50   3.8790e+13   7.0579e-04
   547.60   3.8818e+13   7.0603e-04
   547.70   3.8845e+13   7.0627e-04
   547.80   3.8873e+13   7.0651e-04
   547.90   3.8901e+13   7.0676e-04
   548.00   3.8928e+13   7.0700e-04
   548.10   3.8956e+13   7.0724e-04
   548.20   3.8984e+13   7.0748e-04
   548.30   3.9011e+13   7.0773e-04
   548.40   3.9039e+13   7.0797e-04
   548.50   3.9067e+13   7.0822e-04
   548.60   3.9094e+13   7.0846e-04
   548.70   3.9122e+13   7.0870e-04
   548.80   3.9150e+13   7.0895e-04
   548.90   3.9177e+13   7.0919e-04
   549.00   3.9205e+13   7.0944e-04
   549.10   3.9233e+13   7.0968e-04
   549.20   3.9261e+13   7.0993e-04
   549.30   3.9289e+13   7.1017e-04
   549.40   3.9316e+13   7.1042e-04
   549.50   3.9344e+13   7.1066e-04
   549.60   3.9372e+13   7.1091e-04
   549.70   3.9400e+13   7.1116e-04
   549.80   3.9428e+13   7.1140e-04
   549.90   3.9455e+13   7.1165e-04
   550.00   3.9483e+13   7.1190e-04
   550.10   3.9511e+13   7.1214e-04
   550.20   3.9539e+13   7.1239e-04
   550.30   3.9567e+13   7.1264e-04
   550.40   3.9595e+13   7.1288e-04
   550.50   3.9623e+13   7.1313e-04
   550.60   3.9651e+13   7.1338e-04
   550.70   3.9678e+13   7.1363e-04
   550.80   3.9706e+13   7.1387e-04
   550.90   3.9734e+13   7.1412e-04
   551.00   3.9762e+13   7.1437e-04
   551.10   3.9790e+13   7.1462e-04
   551.20   3.9818e+13   7.1487e-04
   551.30   3.9846e+13   7.1512e-04
   551.40   3.9874e+13   7.1537e-04
   551.50   3.9902e+13   7.1562e-04
   551.60   3.9930e+13   7.1587e-04
   551.70   3.9958e+13   7.1612e-04
   551.80   3.9986e+13   7.1637e-04
   551.90   4.0014e+13   7.1662e-04
   552.00   4.0042e+13   7.1687e-04
   552.10   4.0070e+13   7.1712e-04
   552.20   4.0099e+13   7.1737e-04
   552.30   4.0127e+13   7.1762e-04
   552.40   4.0155e+13   7.1787e-04
   552.50   4.0183e+13   7.1812e-04
   552.60   4.0211e+13   7.1837e-04
   552.70   4.0239e+13   7.1862e-04
   552.80   4.0267e+13   7.1888e-04
   552.90   4.0295e+13   7.1913e-04
   553.00   4.0324e+13   7.1938e-04
   553.10   4.0352e+13   7.1963e-04
   553.20   4.0380e+13   7.1988e-04
   553.30   4.0408e+13   7.2014e-04
   553.40   4.0436e+13   7.2039e-04
   553.50   4.0464e+13   7.2064e-04
   553.60   4.0493e+13   7.2090e-04
   553.70   4.0521e+13   7.2114e-04
   553.80   4.0549e+13   7.2139e-04
   553.90   4.0577e+13   7.2165e-04
   554.00   4.0606e+13   7.2190e-04
   554.10   4.0634e+13   7.2216e-04
   554.20   4.0662e+13   7.2241e-04
   554.30   4.0691e+13   7.2267e-04
   554.40   4.0719e+13   7.2292e-04
   554.50   4.0747e+13   7.2317e-04
   554.60   4.0775e+13   7.2343e-04
   554.70   4.0804e+13   7.2369e-04
   554.80   4.0832e+13   7.2394e-04
   554.90   4.0861e+13   7.2420e-04
   555.00   4.0889e+13   7.2445e-04
   555.10   4.0917e+13   7.2471e-04
   555.20   4.0946e+13   7.2497e-04
   555.30   4.0974e+13   7.2522e-04
   555.40   4.1002e+13   7.2548e-04
   555.50   4.1031e+13   7.2574e-04
   555.60   4.1059e+13   7.2599e-04
   555.70   4.1088e+13   7.2625e-04
   555.80   4.1116e+13   7.2650e-04
   555.90   4.1145e+13   7.2675e-04
   556.00   4.1173e+13   7.2701e-04
   556.10   4.1202e+13   7.2727e-04
   556.20   4.1230e+13   7.2753e-04
   556.30   4.1259e+13   7.2779e-04
   556.40   4.1287e+13   7.2805e-04
   556.50   4.1316e+13   7.2830e-04
   556.60   4.1344e+13   7.2856e-04
   556.70   4.1373e+13   7.2882e-04
   556.80   4.1401e+13   7.2908e-04
   556.90   4.1430e+13   7.2934e-04
   557.00   4.1458e+13   7.2960e-04
   557.10   4.1487e+13   7.2986e-04
   557.20   4.1516e+13   7.3011e-04
   557.30   4.1544e+13   7.3037e-04
   557.40   4.1573e+13   7.3063e-04
   557.50   4.1601e+13   7.3089e-04
   557.60   4.1630e+13   7.3115e-04
   557.70   4.1659e+13   7.3141e-04
   557.80   4.1687e+13   7.3168e-04
   557.90   4.1716e+13   7.3194e-04
   558.00   4.1745e+13   7.3220e-04
   558.10   4.1773e+13   7.3246e-04
   558.20   4.1802e+13   7.3272e-04
   558.30   4.1831e+13   7.3298e-04
   558.40   4.1860e+13   7.3324e-04
   558.50   4.1888e+13   7.3350e-04
   558.60   4.1917e+13   7.3376e-04
   558.70   4.1946e+13   7.3403e-04
   558.80   4.1975e+13   7.3429e-04
   558.90   4.2003e+13   7.3455e-04
   559.00   4.2032e+13   7.3482e-04
   559.10   4.2061e+13   7.3508e-04
   559.20   4.2090e+13   7.3534e-04
   559.30   4.2119e+13   7.3561e-04
   559.40   4.2147e+13   7.3586e-04
   559.50   4.2176e+13   7.3613e-04
   559.60   4.2205e+13   7.3639e-04
   559.70   4.2234e+13   7.3666e-04
   559.80   4.2263e+13   7.3692e-04
   559.90   4.2292e+13   7.3719e-04
   560.00   4.2320e+13   7.3745e-04
   560.10   4.2349e+13   7.3772e-04
   560.20   4.2378e+13   7.3798e-04
   560.30   4.2407e+13   7.3825e-04
   560.40   4.2436e+13   7.3851e-04
   560.50   4.2465e+13   7.3877e-04
   560.60   4.2494e+13   7.3904e-04
   560.70   4.2523e+13   7.3931e-04
   560.80   4.2552e+13   7.3957e-04
   560.90   4.2581e+13   7.3984e-04
   561.00   4.2610e+13   7.4011e-04
   561.10   4.2639e+13   7.4037e-04
   561.20   4.2668e+13   7.4064e-04
   561.30   4.2697e+13   7.4090e-04
   561.40   4.2726e+13   7.4117e-04
   561.50   4.2755e+13   7.4144e-04
   561.60   4.2784e+13   7.4171e-04
   561.70   4.2813e+13   7.4197e-04
   561.80   4.2842e+13   7.4224e-04
   561.90   4.2871e+13   7.4251e-04
   562.00   4.2900e+13   7.4278e-04
   562.10   4.2929e+13   7.4304e-04
   562.20   4.2959e+13   7.4331e-04
   562.30   4.2988e+13   7.4358e-04
   562.40   4.3017e+13   7.4385e-04
   562.50   4.3046e+13   7.4412e-04
   562.60   4.3075e+13   7.4439e-04
   562.70   4.3104e+13   7.4466e-04
   562.80   4.3133e+13   7.4492e-04
   562.90   4.3163e+13   7.4519e-04
   563.00   4.3192e+13   7.4547e-04
   563.10   4.3221e+13   7.4574e-04
   563.20   4.3250e+13   7.4601e-04
   563.30   4.3279e+13   7.4628e-04
   563.40   4.3309e+13   7.4655e-04
   563.50   4.3338e+13   7.4682e-04
   563.60   4.3367e+13   7.4709e-04
   563.70   4.3397e+13   7.4736e-04
   563.80   4.3426e+13   7.4763e-04
   563.90   4.3455e+13   7.4791e-04
   564.00   4.3484e+13   7.4818e-04
   564.10   4.3514e+13   7.4845e-04
   564.20   4.3543e+13   7.4872e-04
   564.30   4.3572e+13   7.4899e-04
   564.40   4.3602e+13   7.4926e-04
   564.50   4.3631e+13   7.4954e-04
   564.60   4.3660e+13   7.4981e-04
   564.70   4.3690e+13   7.5009e-04
   564.80   4.3719e+13   7.5036e-04
   564.90   4.3749e+13   7.5063e-04
   565.00   4.3778e+13   7.5090e-04
   565.10   4.3807e+13   7.5118e-04
   565.20   4.3837e+13   7.5145e-04
   565.30   4.3866e+13   7.5173e-04
   565.40   4.3896e+13   7.5201e-04
   565.50   4.3925e+13   7.5227e-04
   565.60   4.3955e+13   7.5255e-04
   565.70   4.3984e+13   7.5282e-04
   565.80   4.4013e+13   7.5310e-04
   565.90   4.4043e+13   7.5338e-04
   566.00   4.4072e+13   7.5366e-04
   566.10   4.4102e+13   7.5392e-04
   566.20   4.4132e+13   7.5420e-04
   566.30   4.4161e+13   7.5448e-04
   566.40   4.4191e+13   7.5476e-04
   566.50   4.4220e+13   7.5503e-04
   566.60   4.4250e+13   7.5531e-04
   566.70   4.4279e+13   7.5558e-04
   566.80   4.4309e+13   7.5586e-04
   566.90   4.4338e+13   7.5614e-04
   567.00   4.4368e+13   7.5642e-04
   567.10   4.4398e+13   7.5670e-04
   567.20   4.4427e+13   7.5698e-04
   567.30   4.4457e+13   7.5725e-04
   567.40   4.4487e+13   7.5753e-04
   567.50   4.4516e+13   7.5781e-04
   567.60   4.4546e+13   7.5809e-04
   567.70   4.4576e+13   7.5837e-04
   567.80   4.4605e+13   7.5864e-04
   567.90   4.4635e+13   7.5892e-04
   568.00   4.4665e+13   7.5920e-04
   568.10   4.4694e+13   7.5948e-04
   568.20   4.4724e+13   7.5976e-04
   568.30   4.4754e+13   7.6005e-04
   568.40   4.4784e+13   7.6032e-04
   568.50   4.4813e+13   7.6060e-04
   568.60   4.4843e+13   7.6088e-04
   568.70   4.4873e+13   7.6117e-04
   568.80   4.4903e+13   7.6145e-04
   568.90   4.4933e+13   7.6172e-04
   569.00   4.4962e+13   7.6200e-04
   569.10   4.4992e+13   7.6229e-04
   569.20   4.5022e+13   7.6257e-04
   569.30   4.5052e+13   7.6285e-04
   569.40   4.5082e+13   7.6313e-04
   569.50   4.5112e+13   7.6341e-04
   569.60   4.5141e+13   7.6370e-04
   569.70   4.5171e+13   7.6398e-04
   569.80   4.5201e+13   7.6427e-04
   569.90   4.5231e+13   7.6454e-04
   570.00   4.5261e+13   7.6483e-04
   570.10   4.5291e+13   7.6511e-04
   570.20   4.5321e+13   7.6540e-04
   570.30   4.5351e+13   7.6568e-04
   570.40   4.5381e+13   7.6596e-04
   570.50   4.5411e+13   7.6625e-04
   570.60   4.5441e+13   7.6653e-04
   570.70   4.5471e+13   7.6682e-04
   570.80   4.5501e+13   7.6711e-04
   570.90   4.5531e+13   7.6738e-04
   571.00   4.5561e+13   7.6767e-04
   571.10   4.5591e+13   7.6796e-04
   571.20   4.5621e+13   7.6824e-04
   571.30   4.5651e+13   7.6852e-04
   571.40   4.5681e+13   7.6881e-04
   571.50   4.5711e+13   7.6910e-04
   571.60   4.5741e+13   7.6939e-04
   571.70   4.5771e+13   7.6968e-04
   571.80   4.5801e+13   7.6995e-04
   571.90   4.5831e+13   7.7024e-04
   572.00   4.5862e+13   7.7053e-04
   572.10   4.5892e+13   7.7082e-04
   572.20   4.5922e+13   7.7110e-04
   572.30   4.5952e+13   7.7139e-04
   572.40   4.5982e+13   7.7168e-04
   572.50   4.6012e+13   7.7197e-04
   572.60   4.6042e+13   7.7226e-04
   572.70   4.6073e+13   7.7254e-04
   572.80   4.6103e+13   7.7283e-04
   572.90   4.6133e+13   7.7312e-04
   573.00   4.6163e+13   7.7342e-04
   573.10   4.6194e+13   7.7370e-04
   573.20   4.6224e+13   7.7399e-04
   573.30   4.6254e+13   7.7428e-04
   573.40   4.6284e+13   7.7457e-04
   573.50   4.6315e+13   7.7487e-04
   573.60   4.6345e+13   7.7515e-04
   573.70   4.6375e+13   7.7544e-04
   573.80   4.6405e+13   7.7573e-04
   573.90   4.6436e+13   7.7603e-04
   574.00   4.6466e+13   7.7631e-04
   574.10   4.6496e+13   7.7660e-04
   574.20   4.6527e+13   7.7690e-04
   574.30   4.6557e+13   7.7719e-04
   574.40   4.6587e+13   7.7748e-04
   574.50   4.6618e+13   7.7777e-04
   574.60   4.6648e+13   7.7806e-04
   574.70   4.6679e+13   7.7836e-04
   574.80   4.6709e+13   7.7864e-04
   574.90   4.6739e+13   7.7894e-04
   575.00   4.6770e+13   7.7923e-04
   575.10   4.6800e+13   7.7953e-04
   575.20   4.6831e+13   7.7982e-04
   575.30   4.6861e+13   7.8011e-04
   575.40   4.6892e+13   7.8041e-04
   575.50   4.6922e+13   7.8070e-04
   575.60   4.6953e+13   7.8099e-04
   575.70   4.6983e+13   7.8129e-04
   575.80   4.7014e+13   7.8158e-04
   575.90   4.7044e+13   7.8188e-04
   576.00   4.7075e+13   7.8217e-04
   576.10   4.7105e+13   7.8247e-04
   576.20   4.7136e+13   7.8276e-04
   576.30   4.7166e+13   7.8306e-04
   576.40   4.7197e+13   7.8335e-04
   576.50   4.7228e+13   7.8365e-04
   576.60   4.7258e+13   7.8395e-04
   576.70   4.7289e+13   7.8425e-04
   576.80   4.7319e+13   7.8454e-04
   576.90   4.7350e+13   7.8484e-04
   577.00   4.7381e+13   7.8514e-04
   577.10   4.7411e+13   7.8543e-04
   577.20   4.7442e+13   7.8572e-04
   577.30   4.7473e+13   7.8602e-04
   577.40   4.7503e+13   7.8633e-04
   577.50   4.7534e+13   7.8663e-04
   577.60   4.7565e+13   7.8692e-04
   577.70   4.7595e+13   7.8722e-04
   577.80   4.7626e+13   7.8752e-04
   577.90   4.7657e+13   7.8781e-04
   578.00   4.7687e+13   7.8811e-04
   578.10   4.7718e+13   7.8841e-04
   578.20   4.7749e+13   7.8872e-04
   578.30   4.7780e+13   7.8901e-04
   578.40   4.7810e+13   7.8931e-04
   578.50   4.7841e+13   7.8961e-04
   578.60   4.7872e+13   7.8992e-04
   578.70   4.7903e+13   7.9021e-04
   578.80   4.7934e+13   7.9051e-04
   578.90   4.7964e+13   7.9082e-04
   579.00   4.7995e+13   7.9111e-04
   579.10   4.8026e+13   7.9141e-04
   579.20   4.8057e+13   7.9172e-04
   579.30   4.8088e+13   7.9202e-04
   579.40   4.8119e+13   7.9232e-04
   579.50   4.8150e+13   7.9262e-04
   579.60   4.8181e+13   7.9293e-04
   579.70   4.8211e+13   7.9322e-04
   579.80   4.8242e+13   7.9353e-04
   579.90   4.8273e+13   7.9383e-04
   580.00   4.8304e+13   7.9414e-04
   580.10   4.8335e+13   7.9443e-04
   580.20   4.8366e+13   7.9474e-04
   580.30   4.8397e+13   7.9505e-04
   580.40   4.8428e+13   7.9534e-04
   580.50   4.8459e+13   7.9565e-04
   580.60   4.8490e+13   7.9596e-04
   580.70   4.8521e+13   7.9626e-04
   580.80   4.8552e+13   7.9656e-04
   580.90   4.8583e+13   7.9687e-04
   581.00   4.8614e+13   7.9718e-04
   581.10   4.8645e+13   7.9747e-04
   581.20   4.8676e+13   7.9778e-04
   581.30   4.8707e+13   7.9809e-04
   581.40   4.8738e+13   7.9840e-04
   581.50   4.8769e+13   7.9870e-04
   581.60   4.8801e+13   7.9901e-04
   581.70   4.8832e+13   7.9932e-04
   581.80   4.8863e+13   7.9962e-04
   581.90   4.8894e+13   7.9993e-04
   582.00   4.8925e+13   8.0024e-04
   582.10   4.8956e+13   8.0054e-04
   582.20   4.8987e+13   8.0085e-04
   582.30   4.9019e+13   8.0116e-04
   582.40   4.9050e+13   8.0147e-04
   582.50   4.9081e+13   8.0177e-04
   582.60   4.9112e+13   8.0208e-04
   582.70   4.9143e+13   8.0239e-04
   582.80   4.9175e+13   8.0269e-04
   582.90   4.9206e+13   8.0301e-04
   583.00   4.9237e+13   8.0332e-04
   583.10   4.9268e+13   8.0362e-04
   583.20   4.9299e+13   8.0393e-04
   583.30   4.9331e+13   8.0425e-04
   583.40   4.9362e+13   8.0456e-04
   583.50   4.9393e+13   8.0486e-04
   583.60   4.9425e+13   8.0518e-04
   583.70   4.9456e+13   8.0549e-04
   583.80   4.9487e+13   8.0579e-04
   583.90   4.9519e+13   8.0611e-04
   584.00   4.9550e+13   8.0642e-04
   584.10   4.9581e+13   8.0673e-04
   584.20   4.9613e+13   8.0704e-04
   584.30   4.9644e+13   8.0736e-04
   584.40   4.9675e+13   8.0766e-04
   584.50   4.9707e+13   8.0798e-04
   584.60   4.9738e+13   8.0829e-04
   584.70   4.9770e+13   8.0860e-04
   584.80   4.9801e+13   8.0891e-04
   584.90   4.9832e+13   8.0923e-04
   585.00   4.9864e+13   8.0954e-04
   585.10   4.9895e+13   8.0985e-04
   585.20   4.9927e+13   8.1017e-04
   585.30   4.9958e+13   8.1048e-04
   585.40   4.9990e+13   8.1079e-04
   585.50   5.0021e+13   8.1111e-04
   585.60   5.0053e+13   8.1143e-04
   585.70   5.0084e+13   8.1174e-04
   585.80   5.0116e+13   8.1205e-04
   585.90   5.0147e+13   8.1237e-04
   586.00   5.0179e+13   8.1268e-04
   586.10   5.0210e+13   8.1300e-04
   586.20   5.0242e+13   8.1332e-04
   586.30   5.0274e+13   8.1363e-04
   586.40   5.0305e+13   8.1395e-04
   586.50   5.0337e+13   8.1427e-04
   586.60   5.0368e+13   8.1458e-04
   586.70   5.0400e+13   8.1490e-04
   586.80   5.0432e+13   8.1522e-04
   586.90   5.0463e+13   8.1553e-04
   587.00   5.0495e+13   8.1585e-04
   587.10   5.0527e+13   8.1617e-04
   587.20   5.0558e+13   8.1648e-04
   587.30   5.0590e+13   8.1680e-04
   587.40   5.0622e+13   8.1712e-04
   587.50   5.0653e+13   8.1744e-04
   587.60   5.0685e+13   8.1776e-04
   587.70   5.0717e+13   8.1808e-04
   587.80   5.0748e+13   8.1839e-04
   587.90   5.0780e+13   8.1871e-04
   588.00   5.0812e+13   8.1904e-04
   588.10   5.0844e+13   8.1935e-04
   588.20   5.0875e+13   8.1967e-04
   588.30   5.0907e+13   8.2000e-04
   588.40   5.0939e+13   8.2031e-04
   588.50   5.0971e+13   8.2064e-04
   588.60   5.1003e+13   8.2095e-04
   588.70   5.1034e+13   8.2127e-04
   588.80   5.1066e+13   8.2160e-04
   588.90   5.1098e+13   8.2191e-04
   589.00   5.1130e+13   8.2224e-04
   589.10   5.1162e+13   8.2256e-04
   589.20   5.1194e+13   8.2288e-04
   589.30   5.1225e+13   8.2320e-04
   589.40   5.1257e+13   8.2353e-04
   589.50   5.1289e+13   8.2385e-04
   589.60   5.1321e+13   8.2417e-04
   589.70   5.1353e+13   8.2450e-04
   589.80   5.1385e+13   8.2482e-04
   589.90   5.1417e+13   8.2514e-04
   590.00   5.1449e+13   8.2547e-04
   590.10   5.1481e+13   8.2579e-04
   590.20   5.1513e+13   8.2612e-04
   590.30   5.1545e+13   8.2644e-04
   590.40   5.1577e+13   8.2676e-04
   590.50   5.1609e+13   8.2709e-04
   590.60   5.1641e+13   8.2741e-04
   590.70   5.1673e+13   8.2774e-04
   590.80   5.1705e+13   8.2807e-04
   590.90   5.1737e+13   8.2839e-04
   591.00   5.1769e+13   8.2872e-04
   591.10   5.1801e+13   8.2905e-04
   591.20   5.1833e+13   8.2937e-04
   591.30   5.1865e+13   8.2970e-04
   591.40   5.1897e+13   8.3003e-04
   591.50   5.1929e+13   8.3035e-04
   591.60   5.1961e+13   8.3068e-04
   591.70   5.1993e+13   8.3101e-04
   591.80   5.2026e+13   8.3133e-04
   591.90   5.2058e+13   8.3166e-04
   592.00   5.2090e+13   8.3198e-04
   592.10   5.2122e+13   8.3231e-04
   592.20   5.2154e+13   8.3265e-04
   592.30   5.2186e+13   8.3297e-04
   592.40   5.2219e+13   8.3330e-04
   592.50   5.2251e+13   8.3363e-04
   592.60   5.2283e+13   8.3396e-04
   592.70   5.2315e+13   8.3429e-04
   592.80   5.2347e+13   8.3461e-04
   592.90   5.2380e+13   8.3495e-04
   593.00   5.2412e+13   8.3528e-04
   593.10   5.2444e+13   8.3561e-04
   593.20   5.2476e+13   8.3594e-04
   593.30   5.2509e+13   8.3627e-04
   593.40   5.2541e+13   8.3660e-04
   593.50   5.2573e+13   8.3693e-04
   593.60   5.2606e+13   8.3727e-04
   593.70   5.2638e+13   8.3759e-04
   593.80   5.2670e+13   8.3793e-04
   593.90   5.2703e+13   8.3826e-04
   594.00   5.2735e+13   8.3859e-04
   594.10   5.2767e+13   8.3893e-04
   594.20   5.2800e+13   8.3925e-04
   594.30   5.2832e+13   8.3959e-04
   594.40   5.2864e+13   8.3993e-04
   594.50   5.2897e+13   8.4026e-04
   594.60   5.2929e+13   8.4059e-04
   594.70   5.2962e+13   8.4092e-04
   594.80   5.2994e+13   8.4126e-04
   594.90   5.3027e+13   8.4160e-04
   595.00   5.3059e+13   8.4193e-04
   595.10   5.3091e+13   8.4226e-04
   595.20   5.3124e+13   8.4259e-04
   595.30   5.3156e+13   8.4293e-04
   595.40   5.3189e+13   8.4327e-04
   595.50   5.3221e+13   8.4360e-04
   595.60   5.3254e+13   8.4394e-04
   595.70   5.3286e+13   8.4428e-04
   595.80   5.3319e+13   8.4461e-04
   595.90   5.3351e+13   8.4495e-04
   596.00   5.3384e+13   8.4528e-04
   596.10   5.3417e+13   8.4562e-04
   596.20   5.3449e+13   8.4596e-04
   596.30   5.3482e+13   8.4629e-04
   596.40   5.3514e+13   8.4664e-04
   596.50   5.3547e+13   8.4697e-04
   596.60   5.3579e+13   8.4731e-04
   596.70   5.3612e+13   8.4765e-04
   596.80   5.3645e+13   8.4798e-04
   596.90   5.3677e+13   8.4833e-04
   597.00   5.3710e+13   8.4866e-04
   597.10   5.3743e+13   8.4900e-04
   597.20   5.3775e+13   8.4935e-04
   597.30   5.3808e+13   8.4968e-04
   597.40   5.3841e+13   8.5002e-04
   597.50   5.3873e+13   8.5036e-04
   597.60   5.3906e+13   8.5070e-04
   597.70   5.3939e+13   8.5105e-04
   597.80   5.3972e+13   8.5138e-04
   597.90   5.4004e+13   8.5172e-04
   598.00   5.4037e+13   8.5207e-04
   598.10   5.4070e+13   8.5241e-04
   598.20   5.4103e+13   8.5275e-04
   598.30   5.4135e+13   8.5309e-04
   598.40   5.4168e+13   8.5343e-04
   598.50   5.4201e+13   8.5378e-04
   598.60   5.4234e+13   8.5412e-04
   598.70   5.4267e+13   8.5446e-04
   598.80   5.4299e+13   8.5480e-04
   598.90   5.4332e+13   8.5515e-04
   599.00   5.4365e+13   8.5548e-04
   599.10   5.4398e+13   8.5583e-04
   599.20   5.4431e+13   8.5618e-04
   599.30   5.4464e+13   8.5652e-04
   599.40   5.4497e+13   8.5687e-04
   599.50   5.4529e+13   8.5720e-04
   599.60   5.4562e+13   8.5755e-04
   599.70   5.4595e+13   8.5790e-04
   599.80   5.4628e+13   8.5824e-04
   599.90   5.4661e+13   8.5859e-04
   600.00   5.4694e+13   8.5893e-04
   600.10   5.4727e+13   8.5928e-04
   600.20   5.4760e+13   8.5963e-04
   600.30   5.4793e+13   8.5997e-04
   600.40   5.4826e+13   8.6032e-04
   600.50   5.4859e+13   8.6066e-04
   600.60   5.4892e+13   8.6101e-04
   600.70   5.4925e+13   8.6136e-04
   600.80   5.4958e+13   8.6170e-04
   600.90   5.4991e+13   8.6206e-04
   601.00   5.5024e+13   8.6240e-04
   601.10   5.5057e+13   8.6275e-04
   601.20   5.5090e+13   8.6309e-04
   601.30   5.5123e+13   8.6345e-04
   601.40   5.5156e+13   8.6380e-04
   601.50   5.5189e+13   8.6414e-04
   601.60   5.5223e+13   8.6450e-04
   601.70   5.5256e+13   8.6484e-04
   601.80   5.5289e+13   8.6519e-04
   601.90   5.5322e+13   8.6555e-04
   602.00   5.5355e+13   8.6589e-04
   602.10   5.5388e+13   8.6625e-04
   602.20   5.5421e+13   8.6659e-04
   602.30   5.5455e+13   8.6694e-04
   602.40   5.5488e+13   8.6729e-04
   602.50   5.5521e+13   8.6765e-04
   602.60   5.5554e+13   8.6800e-04
   602.70   5.5587e+13   8.6835e-04
   602.80   5.5621e+13   8.6870e-04
   602.90   5.5654e+13   8.6905e-04
   603.00   5.5687e+13   8.6941e-04
   603.10   5.5720e+13   8.6976e-04
   603.20   5.5754e+13   8.7011e-04
   603.30   5.5787e+13   8.7047e-04
   603.40   5.5820e+13   8.7081e-04
   603.50   5.5853e+13   8.7117e-04
   603.60   5.5887e+13   8.7152e-04
   603.70   5.5920e+13   8.7188e-04
   603.80   5.5953e+13   8.7224e-04
   603.90   5.5987e+13   8.7259e-04
   604.00   5.6020e+13   8.7294e-04
   604.10   5.6053e+13   8.7329e-04
   604.20   5.6087e+13   8.7365e-04
   604.30   5.6120e+13   8.7400e-04
   604.40   5.6154e+13   8.7436e-04
   604.50   5.6187e+13   8.7472e-04
   604.60   5.6220e+13   8.7507e-04
   604.70   5.6254e+13   8.7543e-04
   604.80   5.6287e+13   8.7578e-04
   604.90   5.6321e+13   8.7614e-04
   605.00   5.6354e+13   8.7650e-04
   605.10   5.6388e+13   8.7686e-04
   605.20   5.6421e+13   8.7722e-04
   605.30   5.6454e+13   8.7757e-04
   605.40   5.6488e+13   8.7793e-04
   605.50   5.6521e+13   8.7829e-04
   605.60   5.6555e+13   8.7865e-04
   605.70   5.6588e+13   8.7900e-04
   605.80   5.6622e+13   8.7936e-04
   605.90   5.6656e+13   8.7972e-04
   606.00   5.6689e+13   8.8008e-04
   606.10   5.6723e+13   8.8044e-04
   606.20   5.6756e+13   8.8080e-04
   606.30   5.6790e+13   8.8116e-04
   606.40   5.6823e+13   8.8152e-04
   606.50   5.6857e+13   8.8188e-04
   606.60   5.6891e+13   8.8224e-04
   606.70   5.6924e+13   8.8260e-04
   606.80   5.6958e+13   8.8297e-04
   606.90   5.6991e+13   8.8332e-04
   607.00   5.7025e+13   8.8369e-04
   607.10   5.7059e+13   8.8404e-04
   607.20   5.7092e+13   8.8441e-04
   607.30   5.7126e+13   8.8477e-04
   607.40   5.7160e+13   8.8513e-04
   607.50   5.7193e+13   8.8549e-04
   607.60   5.7227e+13   8.8586e-04
   607.70   5.7261e+13   8.8623e-04
   607.80   5.7294e+13   8.8658e-04
   607.90   5.7328e+13   8.8695e-04
   608.00   5.7362e+13   8.8731e-04
   608.10   5.7396e+13   8.8768e-04
   608.20   5.7429e+13   8.8804e-04
   608.30   5.7463e+13   8.8841e-04
   608.40   5.7497e+13   8.8877e-04
   608.50   5.7531e+13   8.8914e-04
   608.60   5.7565e+13   8.8951e-04
   608.70   5.7598e+13   8.8987e-04
   608.80   5.7632e+13   8.9024e-04
   608.90   5.7666e+13   8.9060e-04
   609.00   5.7700e+13   8.9097e-04
   609.10   5.7734e+13   8.9133e-04
   609.20   5.7768e+13   8.9170e-04
   609.30   5.7801e+13   8.9206e-04
   609.40   5.7835e+13   8.9243e-04
   609.50   5.7869e+13   8.9279e-04
   609.60   5.7903e+13   8.9316e-04
   609.70   5.7937e+13   8.9354e-04
   609.80   5.7971e+13   8.9390e-04
   609.90   5.8005e+13   8.9427e-04
   610.00   5.8039e+13   8.9464e-04
   610.10   5.8073e+13   8.9501e-04
   610.20   5.8107e+13   8.9537e-04
   610.30   5.8141e+13   8.9575e-04
   610.40   5.8175e+13   8.9611e-04
   610.50   5.8209e+13   8.9648e-04
   610.60   5.8243e+13   8.9685e-04
   610.70   5.8277e+13   8.9722e-04
   610.80   5.8311e+13   8.9760e-04
   610.90   5.8345e+13   8.9796e-04
   611.00   5.8379e+13   8.9834e-04
   611.10   5.8413e+13   8.9870e-04
   611.20   5.8447e+13   8.9908e-04
   611.30   5.8481e+13   8.9945e-04
   611.40   5.8515e+13   8.9982e-04
   611.50   5.8549e+13   9.0019e-04
   611.60   5.8583e+13   9.0057e-04
   611.70   5.8617e+13   9.0093e-04
   611.80   5.8651e+13   9.0131e-04
   611.90   5.8685e+13   9.0169e-04
   612.00   5.8720e+13   9.0206e-04
   612.10   5.8754e+13   9.0243e-04
   612.20   5.8788e+13   9.0280e-04
   612.30   5.8822e+13   9.0318e-04
   612.40   5.8856e+13   9.0355e-04
   612.50   5.8890e+13   9.0393e-04
   612.60   5.8925e+13   9.0430e-04
   612.70   5.8959e+13   9.0468e-04
   612.80   5.8993e+13   9.0505e-04
   612.90   5.9027e+13   9.0543e-04
   613.00   5.9061e+13   9.0580e-04
   613.10   5.9096e+13   9.0618e-04
   613.20   5.9130e+13   9.0656e-04
   613.30   5.9164e+13   9.0693e-04
   613.40   5.9198e+13   9.0731e-04
   613.50   5.9233e+13   9.0768e-04
   613.60   5.9267e+13   9.0806e-04
   613.70   5.9301e+13   9.0843e-04
   613.80   5.9336e+13   9.0882e-04
   613.90   5.9370e+13   9.0919e-04
   614.00   5.9404e+13   9.0957e-04
   614.10   5.9439e+13   9.0994e-04
   614.20   5.9473e+13   9.1033e-04
   614.30   5.9507e+13   9.1070e-04
   614.40   5.9542e+13   9.1108e-04
   614.50   5.9576e+13   9.1146e-04
   614.60   5.9610e+13   9.1184e-04
   614.70   5.9645e+13   9.1222e-04
   614.80   5.9679e+13   9.1260e-04
   614.90   5.9714e+13   9.1299e-04
   615.00   5.9748e+13   9.1336e-04
   615.10   5.9783e+13   9.1375e-04
   615.20   5.9817e+13   9.1412e-04
   615.30   5.9851e+13   9.1451e-04
   615.40   5.9886e+13   9.1488e-04
   615.50   5.9920e+13   9.1527e-04
   615.60   5.9955e+13   9.1565e-04
   615.70   5.9989e+13   9.1603e-04
   615.80   6.0024e+13   9.1641e-04
   615.90   6.0058e+13   9.1680e-04
   616.00   6.0093e+13   9.1717e-04
   616.10   6.0127e+13   9.1756e-04
   616.20   6.0162e+13   9.1794e-04
   616.30   6.0197e+13   9.1833e-04
   616.40   6.0231e+13   9.1871e-04
   616.50   6.0266e+13   9.1910e-04
   616.60   6.0300e+13   9.1947e-04
   616.70   6.0335e+13   9.1986e-04
   616.80   6.0369e+13   9.2024e-04
   616.90   6.0404e+13   9.2063e-04
   617.00   6.0439e+13   9.2102e-04
   617.10   6.0473e+13   9.2140e-04
   617.20   6.0508e+13   9.2179e-04
   617.30   6.0543e+13   9.2217e-04
   617.40   6.0577e+13   9.2256e-04
   617.50   6.0612e+13   9.2295e-04
   617.60   6.0647e+13   9.2334e-04
   617.70   6.0681e+13   9.2372e-04
   617.80   6.0716e+13   9.2411e-04
   617.90   6.0751e+13   9.2449e-04
   618.00   6.0785e+13   9.2489e-04
   618.10   6.0820e+13   9.2527e-04
   618.20   6.0855e+13   9.2566e-04
   618.30   6.0890e+13   9.2604e-04
   618.40   6.0924e+13   9.2644e-04
   618.50   6.0959e+13   9.2682e-04
   618.60   6.0994e+13   9.2721e-04
   618.70   6.1029e+13   9.2760e-04
   618.80   6.1064e+13   9.2799e-04
   618.90   6.1098e+13   9.2838e-04
   619.00   6.1133e+13   9.2877e-04
   619.10   6.1168e+13   9.2916e-04
   619.20   6.1203e+13   9.2955e-04
   619.30   6.1238e+13   9.2994e-04
   619.40   6.1273e+13   9.3033e-04
   619.50   6.1307e+13   9.3072e-04
   619.60   6.1342e+13   9.3112e-04
   619.70   6.1377e+13   9.3150e-04
   619.80   6.1412e+13   9.3190e-04
   619.90   6.1447e+13   9.3229e-04
   620.00   6.1482e+13   9.3268e-04
   620.10   6.1517e+13   9.3308e-04
   620.20   6.1552e+13   9.3347e-04
   620.30   6.1587e+13   9.3387e-04
   620.40   6.1622e+13   9.3426e-04
   620.50   6.1657e+13   9.3465e-04
   620.60   6.1692e+13   9.3504e-04
   620.70   6.1727e+13   9.3544e-04
   620.80   6.1762e+13   9.3583e-04
   620.90   6.1797e+13   9.3623e-04
   621.00   6.1832e+13   9.3662e-04
   621.10   6.1867e+13   9.3702e-04
   621.20   6.1902e+13   9.3741e-04
   621.30   6.1937e+13   9.3781e-04
   621.40   6.1972e+13   9.3820e-04
   621.50   6.2007e+13   9.3860e-04
   621.60   6.2042e+13   9.3899e-04
   621.70   6.2077e+13   9.3940e-04
   621.80   6.2112e+13   9.3979e-04
   621.90   6.2147e+13   9.4019e-04
   622.00   6.2182e+13   9.4058e-04
   622.10   6.2217e+13   9.4098e-04
   622.20   6.2252e+13   9.4138e-04
   622.30   6.2288e+13   9.4178e-04
   622.40   6.2323e+13   9.4217e-04
   622.50   6.2358e+13   9.4258e-04
   622.60   6.2393e+13   9.4297e-04
   622.70   6.2428e+13   9.4338e-04
   622.80   6.2463e+13   9.4377e-04
   622.90   6.2499e+13   9.4417e-04
   623.00   6.2534e+13   9.4457e-04
   623.10   6.2569e+13   9.4497e-04
   623.20   6.2604e+13   9.4537e-04
   623.30   6.2640e+13   9.4577e-04
   623.40   6.2675e+13   9.4617e-04
   623.50   6.2710e+13   9.4658e-04
   623.60   6.2745e+13   9.4697e-04
   623.70   6.2781e+13   9.4738e-04
   623.80   6.2816e+13   9.4778e-04
   623.90   6.2851e+13   9.4818e-04
   624.00   6.2886e+13   9.4858e-04
   624.10   6.2922e+13   9.4899e-04
   624.20   6.2957e+13   9.4939e-04
   624.30   6.2992e+13   9.4979e-04
   624.40   6.3028e+13   9.5019e-04
   624.50   6.3063e+13   9.5060e-04
   624.60   6.3098e+13   9.5100e-04
   624.70   6.3134e+13   9.5141e-04
   624.80   6.3169e+13   9.5181e-04
   624.90   6.3205e+13   9.5222e-04
   625.00   6.3240e+13   9.5262e-04
   625.10   6.3275e+13   9.5303e-04
   625.20   6.3311e+13   9.5343e-04
   625.30   6.3346e+13   9.5384e-04
   625.40   6.3382e+13   9.5424e-04
   625.50   6.3417e+13   9.5465e-04
   625.60   6.3453e+13   9.5505e-04
   625.70   6.3488e+13   9.5546e-04
   625.80   6.3524e+13   9.5587e-04
   625.90   6.3559e+13   9.5628e-04
   626.00   6.3594e+13   9.5668e-04
   626.10   6.3630e+13   9.5709e-04
   626.20   6.3666e+13   9.5749e-04
   626.30   6.3701e+13   9.5791e-04
   626.40   6.3737e+13   9.5831e-04
   626.50   6.3772e+13   9.5873e-04
   626.60   6.3808e+13   9.5913e-04
   626.70   6.3843e+13   9.5954e-04
   626.80   6.3879e+13   9.5995e-04
   626.90   6.3914e+13   9.6036e-04
   627.00   6.3950e+13   9.6077e-04
   627.10   6.3986e+13   9.6118e-04
   627.20   6.4021e+13   9.6159e-04
   627.30   6.4057e+13   9.6200e-04
   627.40   6.4092e+13   9.6241e-04
   627.50   6.4128e+13   9.6282e-04
   627.60   6.4164e+13   9.6323e-04
   627.70   6.4199e+13   9.6364e-04
   627.80   6.4235e+13   9.6406e-04
   627.90   6.4271e+13   9.6446e-04
   628.00   6.4306e+13   9.6488e-04
   628.10   6.4342e+13   9.6529e-04
   628.20   6.4378e+13   9.6571e-04
   628.30   6.4414e+13   9.6611e-04
   628.40   6.4449e+13   9.6653e-04
   628.50   6.4485e+13   9.6694e-04
   628.60   6.4521e+13   9.6736e-04
   628.70   6.4557e+13   9.6777e-04
   628.80   6.4592e+13   9.6819e-04
   628.90   6.4628e+13   9.6860e-04
   629.00   6.4664e+13   9.6902e-04
   629.10   6.4700e+13   9.6943e-04
   629.20   6.4735e+13   9.6985e-04
   629.30   6.4771e+13   9.7026e-04
   629.40   6.4807e+13   9.7068e-04
   629.50   6.4843e+13   9.7109e-04
   629.60   6.4879e+13   9.7151e-04
   629.70   6.4915e+13   9.7193e-04
   629.80   6.4950e+13   9.7235e-04
   629.90   6.4986e+13   9.7276e-04
   630.00   6.5022e+13   9.7318e-04
   630.10   6.5058e+13   9.7360e-04
   630.20   6.5094e+13   9.7402e-04
   630.30   6.5130e+13   9.7443e-04
   630.40   6.5166e+13   9.7486e-04
   630.50   6.5202e+13   9.7527e-04
   630.60   6.5238e+13   9.7569e-04
   630.70   6.5274e+13   9.7611e-04
   630.80   6.5310e+13   9.7653e-04
   630.90   6.5346e+13   9.7695e-04
   631.00   6.5382e+13   9.7736e-04
   631.10   6.5418e+13   9.7779e-04
   631.20   6.5454e+13   9.7820e-04
   631.30   6.5490e+13   9.7863e-04
   631.40   6.5526e+13   9.7905e-04
   631.50   6.5562e+13   9.7947e-04
   631.60   6.5598e+13   9.7989e-04
   631.70   6.5634e+13   9.8032e-04
   631.80   6.5670e+13   9.8073e-04
   631.90   6.5706e+13   9.8116e-04
   632.00   6.5742e+13   9.8158e-04
   632.10   6.5778e+13   9.8201e-04
   632.20   6.5814e+13   9.8243e-04
   632.30   6.5850e+13   9.8285e-04
   632.40   6.5886e+13   9.8327e-04
   632.50   6.5922e+13   9.8370e-04
   632.60   6.5958e+13   9.8412e-04
   632.70   6.5995e+13   9.8455e-04
   632.80   6.6031e+13   9.8497e-04
   632.90   6.6067e+13   9.8540e-04
   633.00   6.6103e+13   9.8582e-04
   633.10   6.6139e+13   9.8625e-04
   633.20   6.6175e+13   9.8667e-04
   633.30   6.6212e+13   9.8709e-04
   633.40   6.6248e+13   9.8753e-04
   633.50   6.6284e+13   9.8795e-04
   633.60   6.6320e+13   9.8838e-04
   633.70   6.6357e+13   9.8880e-04
   633.80   6.6393e+13   9.8923e-04
   633.90   6.6429e+13   9.8966e-04
   634.00   6.6465e+13   9.9009e-04
   634.10   6.6502e+13   9.9051e-04
   634.20   6.6538e+13   9.9095e-04
   634.30   6.6574e+13   9.9137e-04
   634.40   6.6610e+13   9.9180e-04
   634.50   6.6647e+13   9.9223e-04
   634.60   6.6683e+13   9.9266e-04
   634.70   6.6719e+13   9.9309e-04
   634.80   6.6756e+13   9.9352e-04
   634.90   6.6792e+13   9.9395e-04
   635.00   6.6828e+13   9.9438e-04
   635.10   6.6865e+13   9.9481e-04
   635.20   6.6901e+13   9.9525e-04
   635.30   6.6938e+13   9.9567e-04
   635.40   6.6974e+13   9.9610e-04
   635.50   6.7010e+13   9.9654e-04
   635.60   6.7047e+13   9.9696e-04
   635.70   6.7083e+13   9.9740e-04
   635.80   6.7120e+13   9.9783e-04
   635.90   6.7156e+13   9.9827e-04
   636.00   6.7193e+13   9.9869e-04
   636.10   6.7229e+13   9.9913e-04
   636.20   6.7265e+13   9.9956e-04
   636.30   6.7302e+13   1.0000e-03
   636.40   6.7338e+13   1.0004e-03
   636.50   6.7375e+13   1.0009e-03
   636.60   6.7411e+13   1.0013e-03
   636.70   6.7448e+13   1.0017e-03
   636.80   6.7485e+13   1.0022e-03
   636.90   6.7521e+13   1.0026e-03
   637.00   6.7558e+13   1.0030e-03
   637.10   6.7594e+13   1.0035e-03
   637.20   6.7631e+13   1.0039e-03
   637.30   6.7667e+13   1.0043e-03
   637.40   6.7704e+13   1.0048e-03
   637.50   6.7741e+13   1.0052e-03
   637.60   6.7777e+13   1.0057e-03
   637.70   6.7814e+13   1.0061e-03
   637.80   6.7850e+13   1.0065e-03
   637.90   6.7887e+13   1.0070e-03
   638.00   6.7924e+13   1.0074e-03
   638.10   6.7960e+13   1.0079e-03
   638.20   6.7997e+13   1.0083e-03
   638.30   6.8034e+13   1.0087e-03
   638.40   6.8070e+13   1.0092e-03
   638.50   6.8107e+13   1.0096e-03
   638.60   6.8144e+13   1.0100e-03
   638.70   6.8180e+13   1.0105e-03
   638.80   6.8217e+13   1.0109e-03
   638.90   6.8254e+13   1.0114e-03
   639.00   6.8291e+13   1.0118e-03
   639.10   6.8327e+13   1.0122e-03
   639.20   6.8364e+13   1.0127e-03
   639.30   6.8401e+13   1.0131e-03
   639.40   6.8438e+13   1.0136e-03
   639.50   6.8474e+13   1.0140e-03
   639.60   6.8511e+13   1.0145e-03
   639.70   6.8548e+13   1.0149e-03
   639.80   6.8585e+13   1.0153e-03
   639.90   6.8622e+13   1.0158e-03
   640.00   6.8659e+13   1.0162e-03
   640.10   6.8695e+13   1.0167e-03
   640.20   6.8732e+13   1.0171e-03
   640.30   6.8769e+13   1.0176e-03
   640.40   6.8806e+13   1.0180e-03
   640.50   6.8843e+13   1.0185e-03
   640.60   6.8880e+13   1.0189e-03
   640.70   6.8917e+13   1.0193e-03
   640.80   6.8954e+13   1.0198e-03
   640.90   6.8990e+13   1.0202e-03
   641.00   6.9027e+13   1.0207e-03
   641.10   6.9064e+13   1.0211e-03
   641.20   6.9101e+13   1.0216e-03
   641.30   6.9138e+13   1.0220e-03
   641.40   6.9175e+13   1.0225e-03
   641.50   6.9212e+13   1.0229e-03
   641.60   6.9249e+13   1.0234e-03
   641.70   6.9286e+13   1.0238e-03
   641.80   6.9323e+13   1.0243e-03
   641.90   6.9360e+13   1.0247e-03
   642.00   6.9397e+13   1.0252e-03
   642.10   6.9434e+13   1.0256e-03
   642.20   6.9471e+13   1.0261e-03
   642.30   6.9508e+13   1.0265e-03
   642.40   6.9545e+13   1.0270e-03
   642.50   6.9582e+13   1.0274e-03
   642.60   6.9620e+13   1.0279e-03
   642.70   6.9657e+13   1.0283e-03
   642.80   6.9694e+13   1.0288e-03
   642.90   6.9731e+13   1.0292e-03
   643.00   6.9768e+13   1.0297e-03
   643.10   6.9805e+13   1.0301e-03
   643.20   6.9842e+13   1.0306e-03
   643.30   6.9879e+13   1.0310e-03
   643.40   6.9917e+13   1.0315e-03
   643.50   6.9954e+13   1.0319e-03
   643.60   6.9991e+13   1.0324e-03
   643.70   7.0028e+13   1.0328e-03
   643.80   7.0065e+13   1.0333e-03
   643.90   7.0102e+13   1.0337e-03
   644.00   7.0140e+13   1.0342e-03
   644.10   7.0177e+13   1.0347e-03
   644.20   7.0214e+13   1.0351e-03
   644.30   7.0251e+13   1.0356e-03
   644.40   7.0289e+13   1.0360e-03
   644.50   7.0326e+13   1.0365e-03
   644.60   7.0363e+13   1.0369e-03
   644.70   7.0400e+13   1.0374e-03
   644.80   7.0438e+13   1.0378e-03
   644.90   7.0475e+13   1.0383e-03
   645.00   7.0512e+13   1.0387e-03
   645.10   7.0550e+13   1.0392e-03
   645.20   7.0587e+13   1.0397e-03
   645.30   7.0624e+13   1.0401e-03
   645.40   7.0662e+13   1.0406e-03
   645.50   7.0699e+13   1.0410e-03
   645.60   7.0736e+13   1.0415e-03
   645.70   7.0774e+13   1.0420e-03
   645.80   7.0811e+13   1.0424e-03
   645.90   7.0849e+13   1.0429e-03
   646.00   7.0886e+13   1.0433e-03
   646.10   7.0923e+13   1.0438e-03
   646.20   7.0961e+13   1.0443e-03
   646.30   7.0998e+13   1.0447e-03
   646.40   7.1036e+13   1.0452e-03
   646.50   7.1073e+13   1.0456e-03
   646.60   7.1111e+13   1.0461e-03
   646.70   7.1148e+13   1.0466e-03
   646.80   7.1185e+13   1.0470e-03
   646.90   7.1223e+13   1.0475e-03
   647.00   7.1260e+13   1.0479e-03
   647.10   7.1298e+13   1.0484e-03
   647.20   7.1335e+13   1.0489e-03
   647.30   7.1373e+13   1.0493e-03
   647.40   7.1411e+13   1.0498e-03
   647.50   7.1448e+13   1.0503e-03
   647.60   7.1486e+13   1.0507e-03
   647.70   7.1523e+13   1.0512e-03
   647.80   7.1561e+13   1.0517e-03
   647.90   7.1598e+13   1.0521e-03
   648.00   7.1636e+13   1.0526e-03
   648.10   7.1674e+13   1.0531e-03
   648.20   7.1711e+13   1.0535e-03
   648.30   7.1749e+13   1.0540e-03
   648.40   7.1786e+13   1.0545e-03
   648.50   7.1824e+13   1.0549e-03
   648.60   7.1862e+13   1.0554e-03
   648.70   7.1899e+13   1.0559e-03
   648.80   7.1937e+13   1.0563e-03
   648.90   7.1975e+13   1.0568e-03
   649.00   7.2012e+13   1.0573e-03
   649.10   7.2050e+13   1.0577e-03
   649.20   7.2088e+13   1.0582e-03
   649.30   7.2125e+13   1.0587e-03
   649.40   7.2163e+13   1.0591e-03
   649.50   7.2201e+13   1.0596e-03
   649.60   7.2239e+13   1.0601e-03
   649.70   7.2276e+13   1.0605e-03
   649.80   7.2314e+13   1.0610e-03
   649.90   7.2352e+13   1.0615e-03
   650.00   7.2390e+13   1.0620e-03
   650.10   7.2427e+13   1.0624e-03
   650.20   7.2465e+13   1.0629e-03
   650.30   7.2503e+13   1.0634e-03
   650.40   7.2541e+13   1.0638e-03
   650.50   7.2579e+13   1.0643e-03
   650.60   7.2617e+13   1.0648e-03
   650.70   7.2654e+13   1.0653e-03
   650.80   7.2692e+13   1.0657e-03
   650.90   7.2730e+13   1.0662e-03
   651.00   7.2768e+13   1.0667e-03
   651.10   7.2806e+13   1.0671e-03
   651.20   7.2844e+13   1.0676e-03
   651.30   7.2882e+13   1.0681e-03
   651.40   7.2920e+13   1.0686e-03
   651.50   7.2957e+13   1.0690e-03
   651.60   7.2995e+13   1.0695e-03
   651.70   7.3033e+13   1.0700e-03
   651.80   7.3071e+13   1.0705e-03
   651.90   7.3109e+13   1.0709e-03
   652.00   7.3147e+13   1.0714e-03
   652.10   7.3185e+13   1.0719e-03
   652.20   7.3223e+13   1.0724e-03
   652.30   7.3261e+13   1.0729e-03
   652.40   7.3299e+13   1.0733e-03
   652.50   7.3337e+13   1.0738e-03
   652.60   7.3375e+13   1.0743e-03
   652.70   7.3413e+13   1.0748e-03
   652.80   7.3451e+13   1.0752e-03
   652.90   7.3489e+13   1.0757e-03
   653.00   7.3527e+13   1.0762e-03
   653.10   7.3565e+13   1.0767e-03
   653.20   7.3603e+13   1.0772e-03
   653.30   7.3642e+13   1.0776e-03
   653.40   7.3680e+13   1.0781e-03
   653.50   7.3718e+13   1.0786e-03
   653.60   7.3756e+13   1.0791e-03
   653.70   7.3794e+13   1.0796e-03
   653.80   7.3832e+13   1.0800e-03
   653.90   7.3870e+13   1.0805e-03
   654.00   7.3908e+13   1.0810e-03
   654.10   7.3947e+13   1.0815e-03
   654.20   7.3985e+13   1.0820e-03
   654.30   7.4023e+13   1.0825e-03
   654.40   7.4061e+13   1.0830e-03
   654.50   7.4099e+13   1.0834e-03
   654.60   7.4137e+13   1.0839e-03
   654.70   7.4176e+13   1.0844e-03
   654.80   7.4214e+13   1.0849e-03
   654.90   7.4252e+13   1.0854e-03
   655.00   7.4290e+13   1.0858e-03
   655.10   7.4329e+13   1.0863e-03
   655.20   7.4367e+13   1.0868e-03
   655.30   7.4405e+13   1.0873e-03
   655.40   7.4443e+13   1.0878e-03
   655.50   7.4482e+13   1.0883e-03
   655.60   7.4520e+13   1.0888e-03
   655.70   7.4558e+13   1.0892e-03
   655.80   7.4597e+13   1.0897e-03
   655.90   7.4635e+13   1.0902e-03
   656.00   7.4673e+13   1.0907e-03
   656.10   7.4712e+13   1.0912e-03
   656.20   7.4750e+13   1.0917e-03
   656.30   7.4788e+13   1.0922e-03
   656.40   7.4827e+13   1.0927e-03
   656.50   7.4865e+13   1.0931e-03
   656.60   7.4904e+13   1.0936e-03
   656.70   7.4942e+13   1.0941e-03
   656.80   7.4980e+13   1.0946e-03
   656.90   7.5019e+13   1.0951e-03
   657.00   7.5057e+13   1.0956e-03
   657.10   7.5096e+13   1.0961e-03
   657.20   7.5134e+13   1.0966e-03
   657.30   7.5173e+13   1.0971e-03
   657.40   7.5211e+13   1.0976e-03
   657.50   7.5249e+13   1.0981e-03
   657.60   7.5288e+13   1.0986e-03
   657.70   7.5326e+13   1.0990e-03
   657.80   7.5365e+13   1.0995e-03
   657.90   7.5403e+13   1.1000e-03
   658.00   7.5442e+13   1.1005e-03
   658.10   7.5480e+13   1.1010e-03
   658.20   7.5519e+13   1.1015e-03
   658.30   7.5558e+13   1.1020e-03
   658.40   7.5596e+13   1.1025e-03
   658.50   7.5635e+13   1.1030e-03
   658.60   7.5673e+13   1.1035e-03
   658.70   7.5712e+13   1.1040e-03
   658.80   7.5750e+13   1.1045e-03
   658.90   7.5789e+13   1.1050e-03
   659.00   7.5828e+13   1.1055e-03
   659.10   7.5866e+13   1.1060e-03
   659.20   7.5905e+13   1.1065e-03
   659.30   7.5944e+13   1.1070e-03
   659.40   7.5982e+13   1.1075e-03
   659.50   7.6021e+13   1.1080e-03
   659.60   7.6060e+13   1.1085e-03
   659.70   7.6098e+13   1.1090e-03
   659.80   7.6137e+13   1.1095e-03
   659.90   7.6176e+13   1.1099e-03
   660.00   7.6214e+13   1.1105e-03
   660.10   7.6253e+13   1.1110e-03
   660.20   7.6292e+13   1.1114e-03
   660.30   7.6330e+13   1.1120e-03
   660.40   7.6369e+13   1.1125e-03
   660.50   7.6408e+13   1.1130e-03
   660.60   7.6447e+13   1.1134e-03
   660.70   7.6486e+13   1.1140e-03
   660.80   7.6524e+13   1.1144e-03
   660.90   7.6563e+13   1.1150e-03
   661.00   7.6602e+13   1.1155e-03
   661.10   7.6641e+13   1.1160e-03
   661.20   7.6679e+13   1.1165e-03
   661.30   7.6718e+13   1.1170e-03
   661.40   7.6757e+13   1.1175e-03
   661.50   7.6796e+13   1.1180e-03
   661.60   7.6835e+13   1.1185e-03
   661.70   7.6874e+13   1.1190e-03
   661.80   7.6913e+13   1.1195e-03
   661.90   7.6951e+13   1.1200e-03
   662.00   7.6990e+13   1.1205e-03
   662.10   7.7029e+13   1.1210e-03
   662.20   7.7068e+13   1.1215e-03
   662.30   7.7107e+13   1.1220e-03
   662.40   7.7146e+13   1.1225e-03
   662.50   7.7185e+13   1.1230e-03
   662.60   7.7224e+13   1.1235e-03
   662.70   7.7263e+13   1.1240e-03
   662.80   7.7302e+13   1.1245e-03
   662.90   7.7341e+13   1.1251e-03
   663.00   7.7380e+13   1.1256e-03
   663.10   7.7419e+13   1.1261e-03
   663.20   7.7458e+13   1.1266e-03
   663.30   7.7497e+13   1.1271e-03
   663.40   7.7536e+13   1.1276e-03
   663.50   7.7575e+13   1.1281e-03
   663.60   7.7614e+13   1.1286e-03
   663.70   7.7653e+13   1.1291e-03
   663.80   7.7692e+13   1.1296e-03
   663.90   7.7731e+13   1.1301e-03
   664.00   7.7770e+13   1.1306e-03
   664.10   7.7809e+13   1.1312e-03
   664.20   7.7848e+13   1.1317e-03
   664.30   7.7887e+13   1.1322e-03
   664.40   7.7926e+13   1.1327e-03
   664.50   7.7966e+13   1.1332e-03
   664.60   7.8005e+13   1.1337e-03
   664.70   7.8044e+13   1.1342e-03
   664.80   7.8083e+13   1.1347e-03
   664.90   7.8122e+13   1.1353e-03
   665.00   7.8161e+13   1.1358e-03
   665.10   7.8200e+13   1.1363e-03
   665.20   7.8240e+13   1.1368e-03
   665.30   7.8279e+13   1.1373e-03
   665.40   7.8318e+13   1.1378e-03
   665.50   7.8357e+13   1.1383e-03
   665.60   7.8397e+13   1.1389e-03
   665.70   7.8436e+13   1.1394e-03
   665.80   7.8475e+13   1.1399e-03
   665.90   7.8514e+13   1.1404e-03
   666.00   7.8553e+13   1.1409e-03
   666.10   7.8593e+13   1.1415e-03
   666.20   7.8632e+13   1.1420e-03
   666.30   7.8671e+13   1.1425e-03
   666.40   7.8711e+13   1.1430e-03
   666.50   7.8750e+13   1.1435e-03
   666.60   7.8789e+13   1.1440e-03
   666.70   7.8829e+13   1.1446e-03
   666.80   7.8868e+13   1.1451e-03
   666.90   7.8907e+13   1.1456e-03
   667.00   7.8947e+13   1.1461e-03
   667.10   7.8986e+13   1.1466e-03
   667.20   7.9025e+13   1.1472e-03
   667.30   7.9065e+13   1.1477e-03
   667.40   7.9104e+13   1.1482e-03
   667.50   7.9143e+13   1.1487e-03
   667.60   7.9183e+13   1.1492e-03
   667.70   7.9222e+13   1.1498e-03
   667.80   7.9262e+13   1.1503e-03
   667.90   7.9301e+13   1.1508e-03
   668.00   7.9341e+13   1.1513e-03
   668.10   7.9380e+13   1.1518e-03
   668.20   7.9419e+13   1.1524e-03
   668.30   7.9459e+13   1.1529e-03
   668.40   7.9498e+13   1.1534e-03
   668.50   7.9538e+13   1.1539e-03
   668.60   7.9577e+13   1.1545e-03
   668.70   7.9617e+13   1.1550e-03
   668.80   7.9656e+13   1.1555e-03
   668.90   7.9696e+13   1.1560e-03
   669.00   7.9735e+13   1.1566e-03
   669.10   7.9775e+13   1.1571e-03
   669.20   7.9815e+13   1.1576e-03
   669.30   7.9854e+13   1.1581e-03
   669.40   7.9894e+13   1.1587e-03
   669.50   7.9933e+13   1.1592e-03
   669.60   7.9973e+13   1.1597e-03
   669.70   8.0012e+13   1.1603e-03
   669.80   8.0052e+13   1.1608e-03
   669.90   8.0092e+13   1.1613e-03
   670.00   8.0131e+13   1.1618e-03
   670.10   8.0171e+13   1.1624e-03
   670.20   8.0210e+13   1.1629e-03
   670.30   8.0250e+13   1.1634e-03
   670.40   8.0290e+13   1.1640e-03
   670.50   8.0329e+13   1.1645e-03
   670.60   8.0369e+13   1.1650e-03
   670.70   8.0409e+13   1.1656e-03
   670.80   8.0449e+13   1.1661e-03
   670.90   8.0488e+13   1.1666e-03
   671.00   8.0528e+13   1.1671e-03
   671.10   8.0568e+13   1.1677e-03
   671.20   8.0607e+13   1.1682e-03
   671.30   8.0647e+13   1.1687e-03
   671.40   8.0687e+13   1.1693e-03
   671.50   8.0727e+13   1.1698e-03
   671.60   8.0766e+13   1.1703e-03
   671.70   8.0806e+13   1.1709e-03
   671.80   8.0846e+13   1.1714e-03
   671.90   8.0886e+13   1.1719e-03
   672.00   8.0926e+13   1.1725e-03
   672.10   8.0965e+13   1.1730e-03
   672.20   8.1005e+13   1.1735e-03
   672.30   8.1045e+13   1.1741e-03
   672.40   8.1085e+13   1.1746e-03
   672.50   8.1125e+13   1.1752e-03
   672.60   8.1165e+13   1.1757e-03
   672.70   8.1204e+13   1.1762e-03
   672.80   8.1244e+13   1.1768e-03
   672.90   8.1284e+13   1.1773e-03
   673.00   8.1324e+13   1.1778e-03
   673.10   8.1364e+13   1.1784e-03
   673.20   8.1404e+13   1.1789e-03
   673.30   8.1444e+13   1.1795e-03
   673.40   8.1484e+13   1.1800e-03
   673.50   8.1524e+13   1.1805e-03
   673.60   8.1564e+13   1.1811e-03
   673.70   8.1604e+13   1.1816e-03
   673.80   8.1644e+13   1.1821e-03
   673.90   8.1684e+13   1.1827e-03
   674.00   8.1724e+13   1.1832e-03
   674.10   8.1764e+13   1.1838e-03
   674.20   8.1804e+13   1.1843e-03
   674.30   8.1844e+13   1.1849e-03
   674.40   8.1884e+13   1.1854e-03
   674.50   8.1924e+13   1.1859e-03
   674.60   8.1964e+13   1.1865e-03
   674.70   8.2004e+13   1.1870e-03
   674.80   8.2044e+13   1.1876e-03
   674.90   8.2084e+13   1.1881e-03
   675.00   8.2124e+13   1.1887e-03
   675.10   8.2164e+13   1.1892e-03
   675.20   8.2204e+13   1.1897e-03
   675.30   8.2244e+13   1.1903e-03
   675.40   8.2284e+13   1.1908e-03
   675.50   8.2324e+13   1.1914e-03
   675.60   8.2365e+13   1.1919e-03
   675.70   8.2405e+13   1.1925e-03
   675.80   8.2445e+13   1.1930e-03
   675.90   8.2485e+13   1.1936e-03
   676.00   8.2525e+13   1.1941e-03
   676.10   8.2565e+13   1.1947e-03
   676.20   8.2605e+13   1.1952e-03
   676.30   8.2646e+13   1.1957e-03
   676.40   8.2686e+13   1.1963e-03
   676.50   8.2726e+13   1.1968e-03
   676.60   8.2766e+13   1.1974e-03
   676.70   8.2807e+13   1.1979e-03
   676.80   8.2847e+13   1.1985e-03
   676.90   8.2887e+13   1.1990e-03
   677.00   8.2927e+13   1.1996e-03
   677.10   8.2968e+13   1.2001e-03
   677.20   8.3008e+13   1.2007e-03
   677.30   8.3048e+13   1.2012e-03
   677.40   8.3088e+13   1.2018e-03
   677.50   8.3129e+13   1.2024e-03
   677.60   8.3169e+13   1.2029e-03
   677.70   8.3209e+13   1.2035e-03
   677.80   8.3250e+13   1.2040e-03
   677.90   8.3290e+13   1.2046e-03
   678.00   8.3330e+13   1.2051e-03
   678.10   8.3371e+13   1.2057e-03
   678.20   8.3411e+13   1.2062e-03
   678.30   8.3451e+13   1.2068e-03
   678.40   8.3492e+13   1.2073e-03
   678.50   8.3532e+13   1.2079e-03
   678.60   8.3573e+13   1.2084e-03
   678.70   8.3613e+13   1.2090e-03
   678.80   8.3653e+13   1.2095e-03
   678.90   8.3694e+13   1.2101e-03
   679.00   8.3734e+13   1.2107e-03
   679.10   8.3775e+13   1.2112e-03
   679.20   8.3815e+13   1.2118e-03
   679.30   8.3856e+13   1.2123e-03
   679.40   8.3896e+13   1.2129e-03
   679.50   8.3937e+13   1.2134e-03
   679.60   8.3977e+13   1.2140e-03
   679.70   8.4018e+13   1.2146e-03
   679.80   8.4058e+13   1.2151e-03
   679.90   8.4099e+13   1.2157e-03
   680.00   8.4139e+13   1.2162e-03
   680.10   8.4180e+13   1.2168e-03
   680.20   8.4220e+13   1.2173e-03
   680.30   8.4261e+13   1.2179e-03
   680.40   8.4301e+13   1.2185e-03
   680.50   8.4342e+13   1.2190e-03
   680.60   8.4382e+13   1.2196e-03
   680.70   8.4423e+13   1.2202e-03
   680.80   8.4464e+13   1.2207e-03
   680.90   8.4504e+13   1.2213e-03
   681.00   8.4545e+13   1.2219e-03
   681.10   8.4585e+13   1.2224e-03
   681.20   8.4626e+13   1.2230e-03
   681.30   8.4667e+13   1.2235e-03
   681.40   8.4707e+13   1.2241e-03
   681.50   8.4748e+13   1.2247e-03
   681.60   8.4789e+13   1.2252e-03
   681.70   8.4829e+13   1.2258e-03
   681.80   8.4870e+13   1.2263e-03
   681.90   8.4911e+13   1.2269e-03
   682.00   8.4951e+13   1.2275e-03
   682.10   8.4992e+13   1.2281e-03
   682.20   8.5033e+13   1.2286e-03
   682.30   8.5074e+13   1.2292e-03
   682.40   8.5114e+13   1.2297e-03
   682.50   8.5155e+13   1.2303e-03
   682.60   8.5196e+13   1.2309e-03
   682.70   8.5237e+13   1.2315e-03
   682.80   8.5277e+13   1.2320e-03
   682.90   8.5318e+13   1.2326e-03
   683.00   8.5359e+13   1.2332e-03
   683.10   8.5400e+13   1.2337e-03
   683.20   8.5441e+13   1.2343e-03
   683.30   8.5481e+13   1.2349e-03
   683.40   8.5522e+13   1.2354e-03
   683.50   8.5563e+13   1.2360e-03
   683.60   8.5604e+13   1.2366e-03
   683.70   8.5645e+13   1.2372e-03
   683.80   8.5686e+13   1.2377e-03
   683.90   8.5727e+13   1.2383e-03
   684.00   8.5767e+13   1.2389e-03
   684.10   8.5808e+13   1.2394e-03
   684.20   8.5849e+13   1.2400e-03
   684.30   8.5890e+13   1.2406e-03
   684.40   8.5931e+13   1.2412e-03
   684.50   8.5972e+13   1.2417e-03
   684.60   8.6013e+13   1.2423e-03
   684.70   8.6054e+13   1.2429e-03
   684.80   8.6095e+13   1.2435e-03
   684.90   8.6136e+13   1.2440e-03
   685.00   8.6177e+13   1.2446e-03
   685.10   8.6218e+13   1.2452e-03
   685.20   8.6259e+13   1.2458e-03
   685.30   8.6300e+13   1.2463e-03
   685.40   8.6341e+13   1.2469e-03
   685.50   8.6382e+13   1.2475e-03
   685.60   8.6423e+13   1.2481e-03
   685.70   8.6464e+13   1.2486e-03
   685.80   8.6505e+13   1.2492e-03
   685.90   8.6546e+13   1.2498e-03
   686.00   8.6587e+13   1.2504e-03
   686.10   8.6628e+13   1.2510e-03
   686.20   8.6669e+13   1.2515e-03
   686.30   8.6710e+13   1.2521e-03
   686.40   8.6751e+13   1.2527e-03
   686.50   8.6792e+13   1.2533e-03
   686.60   8.6833e+13   1.2538e-03
   686.70   8.6875e+13   1.2544e-03
   686.80   8.6916e+13   1.2550e-03
   686.90   8.6957e+13   1.2556e-03
   687.00   8.6998e+13   1.2562e-03
   687.10   8.7039e+13   1.2567e-03
   687.20   8.7080e+13   1.2573e-03
   687.30   8.7122e+13   1.2579e-03
   687.40   8.7163e+13   1.2585e-03
   687.50   8.7204e+13   1.2591e-03
   687.60   8.7245e+13   1.2597e-03
   687.70   8.7286e+13   1.2602e-03
   687.80   8.7328e+13   1.2608e-03
   687.90   8.7369e+13   1.2614e-03
   688.00   8.7410e+13   1.2620e-03
   688.10   8.7451e+13   1.2626e-03
   688.20   8.7493e+13   1.2632e-03
   688.30   8.7534e+13   1.2638e-03
   688.40   8.7575e+13   1.2643e-03
   688.50   8.7616e+13   1.2649e-03
   688.60   8.7658e+13   1.2655e-03
   688.70   8.7699e+13   1.2661e-03
   688.80   8.7740e+13   1.2667e-03
   688.90   8.7782e+13   1.2673e-03
   689.00   8.7823e+13   1.2679e-03
   689.10   8.7864e+13   1.2684e-03
   689.20   8.7906e+13   1.2690e-03
   689.30   8.7947e+13   1.2696e-03
   689.40   8.7988e+13   1.2702e-03
   689.50   8.8030e+13   1.2708e-03
   689.60   8.8071e+13   1.2714e-03
   689.70   8.8112e+13   1.2720e-03
   689.80   8.8154e+13   1.2726e-03
   689.90   8.8195e+13   1.2732e-03
   690.00   8.8237e+13   1.2738e-03
   690.10   8.8278e+13   1.2744e-03
   690.20   8.8319e+13   1.2749e-03
   690.30   8.8361e+13   1.2755e-03
   690.40   8.8402e+13   1.2761e-03
   690.50   8.8444e+13   1.2767e-03
   690.60   8.8485e+13   1.2773e-03
   690.70   8.8527e+13   1.2779e-03
   690.80   8.8568e+13   1.2785e-03
   690.90   8.8610e+13   1.2791e-03
   691.00   8.8651e+13   1.2797e-03
   691.10   8.8693e+13   1.2803e-03
   691.20   8.8734e+13   1.2809e-03
   691.30   8.8776e+13   1.2815e-03
   691.40   8.8817e+13   1.2821e-03
   691.50   8.8859e+13   1.2827e-03
   691.60   8.8900e+13   1.2833e-03
   691.70   8.8942e+13   1.2839e-03
   691.80   8.8984e+13   1.2844e-03
   691.90   8.9025e+13   1.2851e-03
   692.00   8.9067e+13   1.2856e-03
   692.10   8.9108e+13   1.2862e-03
   692.20   8.9150e+13   1.2868e-03
   692.30   8.9192e+13   1.2874e-03
   692.40   8.9233e+13   1.2880e-03
   692.50   8.9275e+13   1.2886e-03
   692.60   8.9317e+13   1.2892e-03
   692.70   8.9358e+13   1.2898e-03
   692.80   8.9400e+13   1.2904e-03
   692.90   8.9441e+13   1.2910e-03
   693.00   8.9483e+13   1.2916e-03
   693.10   8.9525e+13   1.2922e-03
   693.20   8.9567e+13   1.2928e-03
   693.30   8.9608e+13   1.2934e-03
   693.40   8.9650e+13   1.2940e-03
   693.50   8.9692e+13   1.2946e-03
   693.60   8.9733e+13   1.2952e-03
   693.70   8.9775e+13   1.2959e-03
   693.80   8.9817e+13   1.2965e-03
   693.90   8.9859e+13   1.2971e-03
   694.00   8.9900e+13   1.2977e-03
   694.10   8.9942e+13   1.2983e-03
   694.20   8.9984e+13   1.2989e-03
   694.30   9.0026e+13   1.2995e-03
   694.40   9.0068e+13   1.3001e-03
   694.50   9.0109e+13   1.3007e-03
   694.60   9.0151e+13   1.3013e-03
   694.70   9.0193e+13   1.3019e-03
   694.80   9.0235e+13   1.3025e-03
   694.90   9.0277e+13   1.3031e-03
   695.00   9.0319e+13   1.3037e-03
   695.10   9.0360e+13   1.3043e-03
   695.20   9.0402e+13   1.3049e-03
   695.30   9.0444e+13   1.3055e-03
   695.40   9.0486e+13   1.3062e-03
   695.50   9.0528e+13   1.3068e-03
   695.60   9.0570e+13   1.3074e-03
   695.70   9.0612e+13   1.3080e-03
   695.80   9.0654e+13   1.3086e-03
   695.90   9.0696e+13   1.3092e-03
   696.00   9.0738e+13   1.3098e-03
   696.10   9.0780e+13   1.3104e-03
   696.20   9.0822e+13   1.3110e-03
   696.30   9.0864e+13   1.3116e-03
   696.40   9.0905e+13   1.3123e-03
   696.50   9.0947e+13   1.3129e-03
   696.60   9.0989e+13   1.3135e-03
   696.70   9.1031e+13   1.3141e-03
   696.80   9.1073e+13   1.3147e-03
   696.90   9.1116e+13   1.3153e-03
   697.00   9.1158e+13   1.3159e-03
   697.10   9.1200e+13   1.3166e-03
   697.20   9.1242e+13   1.3172e-03
   697.30   9.1284e+13   1.3178e-03
   697.40   9.1326e+13   1.3184e-03
   697.50   9.1368e+13   1.3190e-03
   697.60   9.1410e+13   1.3196e-03
   697.70   9.1452e+13   1.3203e-03
   697.80   9.1494e+13   1.3209e-03
   697.90   9.1536e+13   1.3215e-03
   698.00   9.1578e+13   1.3221e-03
   698.10   9.1620e+13   1.3227e-03
   698.20   9.1663e+13   1.3233e-03
   698.30   9.1705e+13   1.3240e-03
   698.40   9.1747e+13   1.3246e-03
   698.50   9.1789e+13   1.3252e-03
   698.60   9.1831e+13   1.3258e-03
   698.70   9.1873e+13   1.3264e-03
   698.80   9.1916e+13   1.3270e-03
   698.90   9.1958e+13   1.3277e-03
   699.00   9.2000e+13   1.3283e-03
   699.10   9.2042e+13   1.3289e-03
   699.20   9.2084e+13   1.3295e-03
   699.30   9.2127e+13   1.3301e-03
   699.40   9.2169e+13   1.3308e-03
   699.50   9.2211e+13   1.3314e-03
   699.60   9.2253e+13   1.3320e-03
   699.70   9.2296e+13   1.3326e-03
   699.80   9.2338e+13   1.3333e-03
   699.90   9.2380e+13   1.3339e-03
   700.00   9.2422e+13   1.3345e-03
   700.10   9.2465e+13   1.3351e-03
   700.20   9.2507e+13   1.3358e-03
   700.30   9.2549e+13   1.3364e-03
   700.40   9.2592e+13   1.3370e-03
   700.50   9.2634e+13   1.3376e-03
   700.60   9.2676e+13   1.3383e-03
   700.70   9.2719e+13   1.3389e-03
   700.80   9.2761e+13   1.3395e-03
   700.90   9.2804e+13   1.3402e-03
   701.00   9.2846e+13   1.3408e-03
   701.10   9.2888e+13   1.3414e-03
   701.20   9.2931e+13   1.3420e-03
   701.30   9.2973e+13   1.3427e-03
   701.40   9.3015e+13   1.3433e-03
   701.50   9.3058e+13   1.3439e-03
   701.60   9.3100e+13   1.3445e-03
   701.70   9.3143e+13   1.3452e-03
   701.80   9.3185e+13   1.3458e-03
   701.90   9.3228e+13   1.3464e-03
   702.00   9.3270e+13   1.3471e-03
   702.10   9.3313e+13   1.3477e-03
   702.20   9.3355e+13   1.3483e-03
   702.30   9.3398e+13   1.3490e-03
   702.40   9.3440e+13   1.3496e-03
   702.50   9.3483e+13   1.3502e-03
   702.60   9.3525e+13   1.3509e-03
   702.70   9.3568e+13   1.3515e-03
   702.80   9.3610e+13   1.3521e-03
   702.90   9.3653e+13   1.3528e-03
   703.00   9.3695e+13   1.3534e-03
   703.10   9.3738e+13   1.3540e-03
   703.20   9.3780e+13   1.3547e-03
   703.30   9.3823e+13   1.3553e-03
   703.40   9.3866e+13   1.3559e-03
   703.50   9.3908e+13   1.3566e-03
   703.60   9.3951e+13   1.3572e-03
   703.70   9.3993e+13   1.3578e-03
   703.80   9.4036e+13   1.3585e-03
   703.90   9.4079e+13   1.3591e-03
   704.00   9.4121e+13   1.3598e-03
   704.10   9.4164e+13   1.3604e-03
   704.20   9.4207e+13   1.3610e-03
   704.30   9.4249e+13   1.3617e-03
   704.40   9.4292e+13   1.3623e-03
   704.50   9.4335e+13   1.3629e-03
   704.60   9.4377e+13   1.3636e-03
   704.70   9.4420e+13   1.3642e-03
   704.80   9.4463e+13   1.3649e-03
   704.90   9.4505e+13   1.3655e-03
   705.00   9.4548e+13   1.3662e-03
   705.10   9.4591e+13   1.3668e-03
   705.20   9.4634e+13   1.3674e-03
   705.30   9.4676e+13   1.3681e-03
   705.40   9.4719e+13   1.3687e-03
   705.50   9.4762e+13   1.3694e-03
   705.60   9.4805e+13   1.3700e-03
   705.70   9.4847e+13   1.3707e-03
   705.80   9.4890e+13   1.3713e-03
   705.90   9.4933e+13   1.3719e-03
   706.00   9.4976e+13   1.3726e-03
   706.10   9.5019e+13   1.3732e-03
   706.20   9.5062e+13   1.3739e-03
   706.30   9.5104e+13   1.3745e-03
   706.40   9.5147e+13   1.3752e-03
   706.50   9.5190e+13   1.3758e-03
   706.60   9.5233e+13   1.3764e-03
   706.70   9.5276e+13   1.3771e-03
   706.80   9.5319e+13   1.3777e-03
   706.90   9.5362e+13   1.3784e-03
   707.00   9.5404e+13   1.3790e-03
   707.10   9.5447e+13   1.3797e-03
   707.20   9.5490e+13   1.3803e-03
   707.30   9.5533e+13   1.3810e-03
   707.40   9.5576e+13   1.3816e-03
   707.50   9.5619e+13   1.3823e-03
   707.60   9.5662e+13   1.3829e-03
   707.70   9.5705e+13   1.3836e-03
   707.80   9.5748e+13   1.3842e-03
   707.90   9.5791e+13   1.3849e-03
   708.00   9.5834e+13   1.3855e-03
   708.10   9.5877e+13   1.3862e-03
   708.20   9.5920e+13   1.3868e-03
   708.30   9.5963e+13   1.3875e-03
   708.40   9.6006e+13   1.3882e-03
   708.50   9.6049e+13   1.3888e-03
   708.60   9.6092e+13   1.3895e-03
   708.70   9.6135e+13   1.3901e-03
   708.80   9.6178e+13   1.3908e-03
   708.90   9.6221e+13   1.3914e-03
   709.00   9.6264e+13   1.3921e-03
   709.10   9.6307e+13   1.3927e-03
   709.20   9.6350e+13   1.3934e-03
   709.30   9.6393e+13   1.3940e-03
   709.40   9.6437e+13   1.3947e-03
   709.50   9.6480e+13   1.3954e-03
   709.60   9.6523e+13   1.3960e-03
   709.70   9.6566e+13   1.3966e-03
   709.80   9.6609e+13   1.3973e-03
   709.90   9.6652e+13   1.3980e-03
   710.00   9.6695e+13   1.3987e-03
   710.10   9.6739e+13   1.3993e-03
   710.20   9.6782e+13   1.3999e-03
   710.30   9.6825e+13   1.4006e-03
   710.40   9.6868e+13   1.4013e-03
   710.50   9.6911e+13   1.4019e-03
   710.60   9.6954e+13   1.4026e-03
   710.70   9.6998e+13   1.4033e-03
   710.80   9.7041e+13   1.4040e-03
   710.90   9.7084e+13   1.4045e-03
   711.00   9.7127e+13   1.4052e-03
   711.10   9.7171e+13   1.4059e-03
   711.20   9.7214e+13   1.4066e-03
   711.30   9.7257e+13   1.4072e-03
   711.40   9.7300e+13   1.4079e-03
   711.50   9.7344e+13   1.4086e-03
   711.60   9.7387e+13   1.4093e-03
   711.70   9.7430e+13   1.4098e-03
   711.80   9.7474e+13   1.4105e-03
   711.90   9.7517e+13   1.4112e-03
   712.00   9.7560e+13   1.4119e-03
   712.10   9.7604e+13   1.4125e-03
   712.20   9.7647e+13   1.4132e-03
   712.30   9.7690e+13   1.4139e-03
   712.40   9.7734e+13   1.4146e-03
   712.50   9.7777e+13   1.4152e-03
   712.60   9.7820e+13   1.4159e-03
   712.70   9.7864e+13   1.4166e-03
   712.80   9.7907e+13   1.4173e-03
   712.90   9.7951e+13   1.4178e-03
   713.00   9.7994e+13   1.4185e-03
   713.10   9.8037e+13   1.4192e-03
   713.20   9.8081e+13   1.4199e-03
   713.30   9.8124e+13   1.4205e-03
   713.40   9.8168e+13   1.4212e-03
   713.50   9.8211e+13   1.4219e-03
   713.60   9.8255e+13   1.4226e-03
   713.70   9.8298e+13   1.4232e-03
   713.80   9.8342e+13   1.4239e-03
   713.90   9.8385e+13   1.4246e-03
   714.00   9.8429e+13   1.4253e-03
   714.10   9.8472e+13   1.4259e-03
   714.20   9.8516e+13   1.4266e-03
   714.30   9.8559e+13   1.4273e-03
   714.40   9.8603e+13   1.4280e-03
   714.50   9.8646e+13   1.4286e-03
   714.60   9.8690e+13   1.4293e-03
   714.70   9.8733e+13   1.4300e-03
   714.80   9.8777e+13   1.4307e-03
   714.90   9.8820e+13   1.4313e-03
   715.00   9.8864e+13   1.4320e-03
   715.10   9.8908e+13   1.4327e-03
   715.20   9.8951e+13   1.4334e-03
   715.30   9.8995e+13   1.4340e-03
   715.40   9.9038e+13   1.4347e-03
   715.50   9.9082e+13   1.4354e-03
   715.60   9.9126e+13   1.4361e-03
   715.70   9.9169e+13   1.4367e-03
   715.80   9.9213e+13   1.4374e-03
   715.90   9.9257e+13   1.4381e-03
   716.00   9.9300e+13   1.4388e-03
   716.10   9.9344e+13   1.4394e-03
   716.20   9.9388e+13   1.4401e-03
   716.30   9.9431e+13   1.4408e-03
   716.40   9.9475e+13   1.4415e-03
   716.50   9.9519e+13   1.4422e-03
   716.60   9.9562e+13   1.4429e-03
   716.70   9.9606e+13   1.4436e-03
   716.80   9.9650e+13   1.4443e-03
   716.90   9.9694e+13   1.4449e-03
   717.00   9.9737e+13   1.4456e-03
   717.10   9.9781e+13   1.4463e-03
   717.20   9.9825e+13   1.4470e-03
   717.30   9.9869e+13   1.4476e-03
   717.40   9.9913e+13   1.4483e-03
   717.50   9.9956e+13   1.4490e-03
   717.60   1.0000e+14   1.4497e-03
   717.70   1.0004e+14   1.4504e-03
   717.80   1.0009e+14   1.4511e-03
   717.90   1.0013e+14   1.4518e-03
   718.00   1.0018e+14   1.4525e-03
   718.10   1.0022e+14   1.4531e-03
   718.20   1.0026e+14   1.4538e-03
   718.30   1.0031e+14   1.4545e-03
   718.40   1.0035e+14   1.4552e-03
   718.50   1.0039e+14   1.4559e-03
   718.60   1.0044e+14   1.4566e-03
   718.70   1.0048e+14   1.4573e-03
   718.80   1.0053e+14   1.4579e-03
   718.90   1.0057e+14   1.4586e-03
   719.00   1.0061e+14   1.4593e-03
   719.10   1.0066e+14   1.4600e-03
   719.20   1.0070e+14   1.4608e-03
   719.30   1.0075e+14   1.4614e-03
   719.40   1.0079e+14   1.4621e-03
   719.50   1.0083e+14   1.4628e-03
   719.60   1.0088e+14   1.4634e-03
   719.70   1.0092e+14   1.4641e-03
   719.80   1.0097e+14   1.4649e-03
   719.90   1.0101e+14   1.4656e-03
   720.00   1.0105e+14   1.4663e-03
   720.10   1.0110e+14   1.4669e-03
   720.20   1.0114e+14   1.4676e-03
   720.30   1.0119e+14   1.4684e-03
   720.40   1.0123e+14   1.4690e-03
   720.50   1.0127e+14   1.4697e-03
   720.60   1.0132e+14   1.4704e-03
   720.70   1.0136e+14   1.4711e-03
   720.80   1.0141e+14   1.4718e-03
   720.90   1.0145e+14   1.4725e-03
   721.00   1.0149e+14   1.4732e-03
   721.10   1.0154e+14   1.4739e-03
   721.20   1.0158e+14   1.4747e-03
   721.30   1.0163e+14   1.4753e-03
   721.40   1.0167e+14   1.4760e-03
   721.50   1.0171e+14   1.4767e-03
   721.60   1.0176e+14   1.4774e-03
   721.70   1.0180e+14   1.4781e-03
   721.80   1.0185e+14   1.4788e-03
   721.90   1.0189e+14   1.4795e-03
   722.00   1.0194e+14   1.4801e-03
   722.10   1.0198e+14   1.4809e-03
   722.20   1.0202e+14   1.4816e-03
   722.30   1.0207e+14   1.4823e-03
   722.40   1.0211e+14   1.4831e-03
   722.50   1.0216e+14   1.4837e-03
   722.60   1.0220e+14   1.4844e-03
   722.70   1.0225e+14   1.4851e-03
   722.80   1.0229e+14   1.4859e-03
   722.90   1.0233e+14   1.4865e-03
   723.00   1.0238e+14   1.4872e-03
   723.10   1.0242e+14   1.4880e-03
   723.20   1.0247e+14   1.4886e-03
   723.30   1.0251e+14   1.4893e-03
   723.40   1.0256e+14   1.4901e-03
   723.50   1.0260e+14   1.4908e-03
   723.60   1.0264e+14   1.4914e-03
   723.70   1.0269e+14   1.4921e-03
   723.80   1.0273e+14   1.4929e-03
   723.90   1.0278e+14   1.4936e-03
   724.00   1.0282e+14   1.4942e-03
   724.10   1.0287e+14   1.4950e-03
   724.20   1.0291e+14   1.4957e-03
   724.30   1.0295e+14   1.4964e-03
   724.40   1.0300e+14   1.4972e-03
   724.50   1.0304e+14   1.4978e-03
   724.60   1.0309e+14   1.4986e-03
   724.70   1.0313e+14   1.4993e-03
   724.80   1.0318e+14   1.4999e-03
   724.90   1.0322e+14   1.5007e-03
   725.00   1.0326e+14   1.5014e-03
   725.10   1.0331e+14   1.5021e-03
   725.20   1.0335e+14   1.5029e-03
   725.30   1.0340e+14   1.5035e-03
   725.40   1.0344e+14   1.5043e-03
   725.50   1.0349e+14   1.5050e-03
   725.60   1.0353e+14   1.5057e-03
   725.70   1.0358e+14   1.5064e-03
   725.80   1.0362e+14   1.5071e-03
   725.90   1.0367e+14   1.5078e-03
   726.00   1.0371e+14   1.5086e-03
   726.10   1.0375e+14   1.5092e-03
   726.20   1.0380e+14   1.5100e-03
   726.30   1.0384e+14   1.5107e-03
   726.40   1.0389e+14   1.5115e-03
   726.50   1.0393e+14   1.5121e-03
   726.60   1.0398e+14   1.5128e-03
   726.70   1.0402e+14   1.5136e-03
   726.80   1.0407e+14   1.5143e-03
   726.90   1.0411e+14   1.5150e-03
   727.00   1.0416e+14   1.5157e-03
   727.10   1.0420e+14   1.5165e-03
   727.20   1.0424e+14   1.5172e-03
   727.30   1.0429e+14   1.5178e-03
   727.40   1.0433e+14   1.5186e-03
   727.50   1.0438e+14   1.5193e-03
   727.60   1.0442e+14   1.5201e-03
   727.70   1.0447e+14   1.5207e-03
   727.80   1.0451e+14   1.5215e-03
   727.90   1.0456e+14   1.5222e-03
   728.00   1.0460e+14   1.5230e-03
   728.10   1.0465e+14   1.5236e-03
   728.20   1.0469e+14   1.5244e-03
   728.30   1.0474e+14   1.5251e-03
   728.40   1.0478e+14   1.5259e-03
   728.50   1.0483e+14   1.5265e-03
   728.60   1.0487e+14   1.5273e-03
   728.70   1.0491e+14   1.5280e-03
   728.80   1.0496e+14   1.5288e-03
   728.90   1.0500e+14   1.5294e-03
   729.00   1.0505e+14   1.5302e-03
   729.10   1.0509e+14   1.5309e-03
   729.20   1.0514e+14   1.5317e-03
   729.30   1.0518e+14   1.5323e-03
   729.40   1.0523e+14   1.5331e-03
   729.50   1.0527e+14   1.5338e-03
   729.60   1.0532e+14   1.5346e-03
   729.70   1.0536e+14   1.5352e-03
   729.80   1.0541e+14   1.5360e-03
   729.90   1.0545e+14   1.5368e-03
   730.00   1.0550e+14   1.5375e-03
   730.10   1.0554e+14   1.5382e-03
   730.20   1.0559e+14   1.5389e-03
   730.30   1.0563e+14   1.5397e-03
   730.40   1.0568e+14   1.5404e-03
   730.50   1.0572e+14   1.5411e-03
   730.60   1.0577e+14   1.5419e-03
   730.70   1.0581e+14   1.5426e-03
   730.80   1.0586e+14   1.5434e-03
   730.90   1.0590e+14   1.5440e-03
   731.00   1.0595e+14   1.5448e-03
   731.10   1.0599e+14   1.5455e-03
   731.20   1.0604e+14   1.5463e-03
   731.30   1.0608e+14   1.5470e-03
   731.40   1.0613e+14   1.5477e-03
   731.50   1.0617e+14   1.5485e-03
   731.60   1.0622e+14   1.5493e-03
   731.70   1.0626e+14   1.5499e-03
   731.80   1.0631e+14   1.5507e-03
   731.90   1.0635e+14   1.5514e-03
   732.00   1.0640e+14   1.5522e-03
   732.10   1.0644e+14   1.5529e-03
   732.20   1.0649e+14   1.5536e-03
   732.30   1.0653e+14   1.5544e-03
   732.40   1.0658e+14   1.5552e-03
   732.50   1.0662e+14   1.5558e-03
   732.60   1.0667e+14   1.5566e-03
   732.70   1.0671e+14   1.5574e-03
   732.80   1.0676e+14   1.5581e-03
   732.90   1.0680e+14   1.5588e-03
   733.00   1.0685e+14   1.5595e-03
   733.10   1.0689e+14   1.5603e-03
   733.20   1.0694e+14   1.5611e-03
   733.30   1.0698e+14   1.5618e-03
   733.40   1.0703e+14   1.5625e-03
   733.50   1.0707e+14   1.5633e-03
   733.60   1.0712e+14   1.5641e-03
   733.70   1.0716e+14   1.5647e-03
   733.80   1.0721e+14   1.5655e-03
   733.90   1.0725e+14   1.5663e-03
   734.00   1.0730e+14   1.5670e-03
   734.10   1.0734e+14   1.5677e-03
   734.20   1.0739e+14   1.5685e-03
   734.30   1.0743e+14   1.5692e-03
   734.40   1.0748e+14   1.5700e-03
   734.50   1.0752e+14   1.5707e-03
   734.60   1.0757e+14   1.5715e-03
   734.70   1.0761e+14   1.5722e-03
   734.80   1.0766e+14   1.5730e-03
   734.90   1.0770e+14   1.5738e-03
   735.00   1.0775e+14   1.5745e-03
   735.10   1.0779e+14   1.5752e-03
   735.20   1.0784e+14   1.5760e-03
   735.30   1.0789e+14   1.5768e-03
   735.40   1.0793e+14   1.5775e-03
   735.50   1.0798e+14   1.5782e-03
   735.60   1.0802e+14   1.5790e-03
   735.70   1.0807e+14   1.5797e-03
   735.80   1.0811e+14   1.5805e-03
   735.90   1.0816e+14   1.5812e-03
   736.00   1.0820e+14   1.5820e-03
   736.10   1.0825e+14   1.5827e-03
   736.20   1.0829e+14   1.5835e-03
   736.30   1.0834e+14   1.5843e-03
   736.40   1.0838e+14   1.5850e-03
   736.50   1.0843e+14   1.5857e-03
   736.60   1.0847e+14   1.5865e-03
   736.70   1.0852e+14   1.5873e-03
   736.80   1.0857e+14   1.5881e-03
   736.90   1.0861e+14   1.5888e-03
   737.00   1.0866e+14   1.5895e-03
   737.10   1.0870e+14   1.5903e-03
   737.20   1.0875e+14   1.5911e-03
   737.30   1.0879e+14   1.5918e-03
   737.40   1.0884e+14   1.5926e-03
   737.50   1.0888e+14   1.5933e-03
   737.60   1.0893e+14   1.5941e-03
   737.70   1.0897e+14   1.5948e-03
   737.80   1.0902e+14   1.5956e-03
   737.90   1.0907e+14   1.5964e-03
   738.00   1.0911e+14   1.5972e-03
   738.10   1.0916e+14   1.5979e-03
   738.20   1.0920e+14   1.5986e-03
   738.30   1.0925e+14   1.5994e-03
   738.40   1.0929e+14   1.6002e-03
   738.50   1.0934e+14   1.6010e-03
   738.60   1.0938e+14   1.6017e-03
   738.70   1.0943e+14   1.6025e-03
   738.80   1.0948e+14   1.6033e-03
   738.90   1.0952e+14   1.6040e-03
   739.00   1.0957e+14   1.6047e-03
   739.10   1.0961e+14   1.6055e-03
   739.20   1.0966e+14   1.6063e-03
   739.30   1.0970e+14   1.6071e-03
   739.40   1.0975e+14   1.6078e-03
   739.50   1.0979e+14   1.6086e-03
   739.60   1.0984e+14   1.6094e-03
   739.70   1.0989e+14   1.6102e-03
   739.80   1.0993e+14   1.6109e-03
   739.90   1.0998e+14   1.6117e-03
   740.00   1.1002e+14   1.6125e-03
   740.10   1.1007e+14   1.6132e-03
   740.20   1.1011e+14   1.6139e-03
   740.30   1.1016e+14   1.6147e-03
   740.40   1.1021e+14   1.6155e-03
   740.50   1.1025e+14   1.6163e-03
   740.60   1.1030e+14   1.6170e-03
   740.70   1.1034e+14   1.6178e-03
   740.80   1.1039e+14   1.6186e-03
   740.90   1.1043e+14   1.6194e-03
   741.00   1.1048e+14   1.6201e-03
   741.10   1.1053e+14   1.6209e-03
   741.20   1.1057e+14   1.6217e-03
   741.30   1.1062e+14   1.6225e-03
   741.40   1.1066e+14   1.6232e-03
   741.50   1.1071e+14   1.6240e-03
   741.60   1.1075e+14   1.6248e-03
   741.70   1.1080e+14   1.6256e-03
   741.80   1.1085e+14   1.6263e-03
   741.90   1.1089e+14   1.6271e-03
   742.00   1.1094e+14   1.6279e-03
   742.10   1.1098e+14   1.6287e-03
   742.20   1.1103e+14   1.6294e-03
   742.30   1.1108e+14   1.6302e-03
   742.40   1.1112e+14   1.6310e-03
   742.50   1.1117e+14   1.6318e-03
   742.60   1.1121e+14   1.6325e-03
   742.70   1.1126e+14   1.6333e-03
   742.80   1.1130e+14   1.6341e-03
   742.90   1.1135e+14   1.6349e-03
   743.00   1.1140e+14   1.6356e-03
   743.10   1.1144e+14   1.6364e-03
   743.20   1.1149e+14   1.6372e-03
   743.30   1.1153e+14   1.6380e-03
   743.40   1.1158e+14   1.6388e-03
   743.50   1.1163e+14   1.6396e-03
   743.60   1.1167e+14   1.6404e-03
   743.70   1.1172e+14   1.6412e-03
   743.80   1.1176e+14   1.6419e-03
   743.90   1.1181e+14   1.6427e-03
   744.00   1.1186e+14   1.6435e-03
   744.10   1.1190e+14   1.6443e-03
   744.20   1.1195e+14   1.6450e-03
   744.30   1.1199e+14   1.6458e-03
   744.40   1.1204e+14   1.6466e-03
   744.50   1.1209e+14   1.6474e-03
   744.60   1.1213e+14   1.6483e-03
   744.70   1.1218e+14   1.6490e-03
   744.80   1.1222e+14   1.6498e-03
   744.90   1.1227e+14   1.6506e-03
   745.00   1.1232e+14   1.6514e-03
   745.10   1.1236e+14   1.6521e-03
   745.20   1.1241e+14   1.6529e-03
   745.30   1.1245e+14   1.6537e-03
   745.40   1.1250e+14   1.6546e-03
   745.50   1.1255e+14   1.6553e-03
   745.60   1.1259e+14   1.6561e-03
   745.70   1.1264e+14   1.6569e-03
   745.80   1.1269e+14   1.6577e-03
   745.90   1.1273e+14   1.6584e-03
   746.00   1.1278e+14   1.6593e-03
   746.10   1.1282e+14   1.6601e-03
   746.20   1.1287e+14   1.6609e-03
   746.30   1.1292e+14   1.6616e-03
   746.40   1.1296e+14   1.6624e-03
   746.50   1.1301e+14   1.6632e-03
   746.60   1.1305e+14   1.6641e-03
   746.70   1.1310e+14   1.6648e-03
   746.80   1.1315e+14   1.6656e-03
   746.90   1.1319e+14   1.6664e-03
   747.00   1.1324e+14   1.6672e-03
   747.10   1.1329e+14   1.6680e-03
   747.20   1.1333e+14   1.6688e-03
   747.30   1.1338e+14   1.6696e-03
   747.40   1.1342e+14   1.6704e-03
   747.50   1.1347e+14   1.6712e-03
   747.60   1.1352e+14   1.6720e-03
   747.70   1.1356e+14   1.6728e-03
   747.80   1.1361e+14   1.6736e-03
   747.90   1.1366e+14   1.6744e-03
   748.00   1.1370e+14   1.6752e-03
   748.10   1.1375e+14   1.6760e-03
   748.20   1.1379e+14   1.6768e-03
   748.30   1.1384e+14   1.6775e-03
   748.40   1.1389e+14   1.6784e-03
   748.50   1.1393e+14   1.6792e-03
   748.60   1.1398e+14   1.6800e-03
   748.70   1.1403e+14   1.6807e-03
   748.80   1.1407e+14   1.6816e-03
   748.90   1.1412e+14   1.6824e-03
   749.00   1.1417e+14   1.6832e-03
   749.10   1.1421e+14   1.6841e-03
   749.20   1.1426e+14   1.6848e-03
   749.30   1.1431e+14   1.6856e-03
   749.40   1.1435e+14   1.6864e-03
   749.50   1.1440e+14   1.6873e-03
   749.60   1.1444e+14   1.6880e-03
   749.70   1.1449e+14   1.6888e-03
   749.80   1.1454e+14   1.6897e-03
   749.90   1.1458e+14   1.6905e-03
   750.00   1.1463e+14   1.6912e-03
   750.10   1.1468e+14   1.6921e-03
   750.20   1.1472e+14   1.6929e-03
   750.30   1.1477e+14   1.6937e-03
   750.40   1.1482e+14   1.6945e-03
   750.50   1.1486e+14   1.6953e-03
   750.60   1.1491e+14   1.6961e-03
   750.70   1.1496e+14   1.6970e-03
   750.80   1.1500e+14   1.6977e-03
   750.90   1.1505e+14   1.6985e-03
   751.00   1.1510e+14   1.6994e-03
   751.10   1.1514e+14   1.7002e-03
   751.20   1.1519e+14   1.7010e-03
   751.30   1.1524e+14   1.7018e-03
   751.40   1.1528e+14   1.7026e-03
   751.50   1.1533e+14   1.7035e-03
   751.60   1.1537e+14   1.7043e-03
   751.70   1.1542e+14   1.7050e-03
   751.80   1.1547e+14   1.7059e-03
   751.90   1.1551e+14   1.7067e-03
   752.00   1.1556e+14   1.7075e-03
   752.10   1.1561e+14   1.7083e-03
   752.20   1.1565e+14   1.7091e-03
   752.30   1.1570e+14   1.7100e-03
   752.40   1.1575e+14   1.7108e-03
   752.50   1.1579e+14   1.7116e-03
   752.60   1.1584e+14   1.7124e-03
   752.70   1.1589e+14   1.7133e-03
   752.80   1.1593e+14   1.7140e-03
   752.90   1.1598e+14   1.7148e-03
   753.00   1.1603e+14   1.7157e-03
   753.10   1.1607e+14   1.7165e-03
   753.20   1.1612e+14   1.7174e-03
   753.30   1.1617e+14   1.7181e-03
   753.40   1.1622e+14   1.7190e-03
   753.50   1.1626e+14   1.7198e-03
   753.60   1.1631e+14   1.7207e-03
   753.70   1.1636e+14   1.7214e-03
   753.80   1.1640e+14   1.7223e-03
   753.90   1.1645e+14   1.7231e-03
   754.00   1.1650e+14   1.7240e-03
   754.10   1.1654e+14   1.7247e-03
   754.20   1.1659e+14   1.7256e-03
   754.30   1.1664e+14   1.7264e-03
   754.40   1.1668e+14   1.7273e-03
   754.50   1.1673e+14   1.7280e-03
   754.60   1.1678e+14   1.7289e-03
   754.70   1.1682e+14   1.7297e-03
   754.80   1.1687e+14   1.7306e-03
   754.90   1.1692e+14   1.7313e-03
   755.00   1.1696e+14   1.7322e-03
   755.10   1.1701e+14   1.7330e-03
   755.20   1.1706e+14   1.7339e-03
   755.30   1.1710e+14   1.7346e-03
   755.40   1.1715e+14   1.7355e-03
   755.50   1.1720e+14   1.7363e-03
   755.60   1.1725e+14   1.7372e-03
   755.70   1.1729e+14   1.7380e-03
   755.80   1.1734e+14   1.7388e-03
   755.90   1.1739e+14   1.7397e-03
   756.00   1.1743e+14   1.7405e-03
   756.10   1.1748e+14   1.7414e-03
   756.20   1.1753e+14   1.7421e-03
   756.30   1.1757e+14   1.7430e-03
   756.40   1.1762e+14   1.7438e-03
   756.50   1.1767e+14   1.7447e-03
   756.60   1.1772e+14   1.7455e-03
   756.70   1.1776e+14   1.7463e-03
   756.80   1.1781e+14   1.7472e-03
   756.90   1.1786e+14   1.7480e-03
   757.00   1.1790e+14   1.7488e-03
   757.10   1.1795e+14   1.7497e-03
   757.20   1.1800e+14   1.7505e-03
   757.30   1.1804e+14   1.7514e-03
   757.40   1.1809e+14   1.7521e-03
   757.50   1.1814e+14   1.7530e-03
   757.60   1.1819e+14   1.7539e-03
   757.70   1.1823e+14   1.7547e-03
   757.80   1.1828e+14   1.7555e-03
   757.90   1.1833e+14   1.7564e-03
   758.00   1.1837e+14   1.7572e-03
   758.10   1.1842e+14   1.7581e-03
   758.20   1.1847e+14   1.7589e-03
   758.30   1.1852e+14   1.7597e-03
   758.40   1.1856e+14   1.7606e-03
   758.50   1.1861e+14   1.7615e-03
   758.60   1.1866e+14   1.7623e-03
   758.70   1.1870e+14   1.7631e-03
   758.80   1.1875e+14   1.7640e-03
   758.90   1.1880e+14   1.7648e-03
   759.00   1.1885e+14   1.7657e-03
   759.10   1.1889e+14   1.7665e-03
   759.20   1.1894e+14   1.7673e-03
   759.30   1.1899e+14   1.7682e-03
   759.40   1.1903e+14   1.7690e-03
   759.50   1.1908e+14   1.7698e-03
   759.60   1.1913e+14   1.7707e-03
   759.70   1.1918e+14   1.7716e-03
   759.80   1.1922e+14   1.7725e-03
   759.90   1.1927e+14   1.7732e-03
   760.00   1.1932e+14   1.7741e-03
   760.10   1.1937e+14   1.7750e-03
   760.20   1.1941e+14   1.7758e-03
   760.30   1.1946e+14   1.7766e-03
   760.40   1.1951e+14   1.7775e-03
   760.50   1.1955e+14   1.7784e-03
   760.60   1.1960e+14   1.7792e-03
   760.70   1.1965e+14   1.7800e-03
   760.80   1.1970e+14   1.7809e-03
   760.90   1.1974e+14   1.7818e-03
   761.00   1.1979e+14   1.7827e-03
   761.10   1.1984e+14   1.7834e-03
   761.20   1.1989e+14   1.7843e-03
   761.30   1.1993e+14   1.7852e-03
   761.40   1.1998e+14   1.7861e-03
   761.50   1.2003e+14   1.7868e-03
   761.60   1.2008e+14   1.7877e-03
   761.70   1.2012e+14   1.7886e-03
   761.80   1.2017e+14   1.7895e-03
   761.90   1.2022e+14   1.7904e-03
   762.00   1.2027e+14   1.7911e-03
   762.10   1.2031e+14   1.7920e-03
   762.20   1.2036e+14   1.7929e-03
   762.30   1.2041e+14   1.7937e-03
   762.40   1.2046e+14   1.7946e-03
   762.50   1.2050e+14   1.7955e-03
   762.60   1.2055e+14   1.7963e-03
   762.70   1.2060e+14   1.7972e-03
   762.80   1.2064e+14   1.7980e-03
   762.90   1.2069e+14   1.7989e-03
   763.00   1.2074e+14   1.7998e-03
   763.10   1.2079e+14   1.8007e-03
   763.20   1.2084e+14   1.8014e-03
   763.30   1.2088e+14   1.8023e-03
   763.40   1.2093e+14   1.8032e-03
   763.50   1.2098e+14   1.8041e-03
   763.60   1.2103e+14   1.8049e-03
   763.70   1.2107e+14   1.8058e-03
   763.80   1.2112e+14   1.8067e-03
   763.90   1.2117e+14   1.8076e-03
   764.00   1.2122e+14   1.8084e-03
   764.10   1.2126e+14   1.8092e-03
   764.20   1.2131e+14   1.8101e-03
   764.30   1.2136e+14   1.8110e-03
   764.40   1.2141e+14   1.8118e-03
   764.50   1.2145e+14   1.8127e-03
   764.60   1.2150e+14   1.8136e-03
   764.70   1.2155e+14   1.8145e-03
   764.80   1.2160e+14   1.8153e-03
   764.90   1.2164e+14   1.8162e-03
   765.00   1.2169e+14   1.8171e-03
   765.10   1.2174e+14   1.8180e-03
   765.20   1.2179e+14   1.8189e-03
   765.30   1.2183e+14   1.8197e-03
   765.40   1.2188e+14   1.8205e-03
   765.50   1.2193e+14   1.8214e-03
   765.60   1.2198e+14   1.8223e-03
   765.70   1.2203e+14   1.8231e-03
   765.80   1.2207e+14   1.8240e-03
   765.90   1.2212e+14   1.8249e-03
   766.00   1.2217e+14   1.8258e-03
   766.10   1.2222e+14   1.8266e-03
   766.20   1.2226e+14   1.8275e-03
   766.30   1.2231e+14   1.8284e-03
   766.40   1.2236e+14   1.8293e-03
   766.50   1.2241e+14   1.8301e-03
   766.60   1.2246e+14   1.8310e-03
   766.70   1.2250e+14   1.8319e-03
   766.80   1.2255e+14   1.8328e-03
   766.90   1.2260e+14   1.8337e-03
   767.00   1.2265e+14   1.8345e-03
   767.10   1.2269e+14   1.8354e-03
   767.20   1.2274e+14   1.8363e-03
   767.30   1.2279e+14   1.8372e-03
   767.40   1.2284e+14   1.8380e-03
   767.50   1.2289e+14   1.8389e-03
   767.60   1.2293e+14   1.8398e-03
   767.70   1.2298e+14   1.8408e-03
   767.80   1.2303e+14   1.8416e-03
   767.90   1.2308e+14   1.8425e-03
   768.00   1.2313e+14   1.8434e-03
   768.10   1.2317e+14   1.8443e-03
   768.20   1.2322e+14   1.8451e-03
   768.30   1.2327e+14   1.8460e-03
   768.40   1.2332e+14   1.8469e-03
   768.50   1.2337e+14   1.8478e-03
   768.60   1.2341e+14   1.8486e-03
   768.70   1.2346e+14   1.8495e-03
   768.80   1.2351e+14   1.8504e-03
   768.90   1.2356e+14   1.8513e-03
   769.00   1.2360e+14   1.8522e-03
   769.10   1.2365e+14   1.8531e-03
   769.20   1.2370e+14   1.8540e-03
   769.30   1.2375e+14   1.8549e-03
   769.40   1.2380e+14   1.8558e-03
   769.50   1.2384e+14   1.8566e-03
   769.60   1.2389e+14   1.8575e-03
   769.70   1.2394e+14   1.8584e-03
   769.80   1.2399e+14   1.8594e-03
   769.90   1.2404e+14   1.8602e-03
   770.00   1.2409e+14   1.8611e-03
   770.10   1.2413e+14   1.8620e-03
   770.20   1.2418e+14   1.8629e-03
   770.30   1.2423e+14   1.8637e-03
   770.40   1.2428e+14   1.8646e-03
   770.50   1.2433e+14   1.8656e-03
   770.60   1.2437e+14   1.8665e-03
   770.70   1.2442e+14   1.8673e-03
   770.80   1.2447e+14   1.8682e-03
   770.90   1.2452e+14   1.8691e-03
   771.00   1.2457e+14   1.8700e-03
   771.10   1.2461e+14   1.8709e-03
   771.20   1.2466e+14   1.8718e-03
   771.30   1.2471e+14   1.8727e-03
   771.40   1.2476e+14   1.8736e-03
   771.50   1.2481e+14   1.8744e-03
   771.60   1.2486e+14   1.8754e-03
   771.70   1.2490e+14   1.8763e-03
   771.80   1.2495e+14   1.8772e-03
   771.90   1.2500e+14   1.8781e-03
   772.00   1.2505e+14   1.8790e-03
   772.10   1.2510e+14   1.8799e-03
   772.20   1.2514e+14   1.8808e-03
   772.30   1.2519e+14   1.8817e-03
   772.40   1.2524e+14   1.8826e-03
   772.50   1.2529e+14   1.8835e-03
   772.60   1.2534e+14   1.8844e-03
   772.70   1.2539e+14   1.8853e-03
   772.80   1.2543e+14   1.8862e-03
   772.90   1.2548e+14   1.8871e-03
   773.00   1.2553e+14   1.8880e-03
   773.10   1.2558e+14   1.8889e-03
   773.20   1.2563e+14   1.8898e-03
   773.30   1.2568e+14   1.8907e-03
   773.40   1.2572e+14   1.8916e-03
   773.50   1.2577e+14   1.8926e-03
   773.60   1.2582e+14   1.8935e-03
   773.70   1.2587e+14   1.8943e-03
   773.80   1.2592e+14   1.8953e-03
   773.90   1.2597e+14   1.8962e-03
   774.00   1.2601e+14   1.8970e-03
   774.10   1.2606e+14   1.8979e-03
   774.20   1.2611e+14   1.8989e-03
   774.30   1.2616e+14   1.8998e-03
   774.40   1.2621e+14   1.9007e-03
   774.50   1.2626e+14   1.9016e-03
   774.60   1.2630e+14   1.9025e-03
   774.70   1.2635e+14   1.9034e-03
   774.80   1.2640e+14   1.9044e-03
   774.90   1.2645e+14   1.9052e-03
   775.00   1.2650e+14   1.9062e-03
   775.10   1.2655e+14   1.9071e-03
   775.20   1.2659e+14   1.9080e-03
   775.30   1.2664e+14   1.9089e-03
   775.40   1.2669e+14   1.9098e-03
   775.50   1.2674e+14   1.9107e-03
   775.60   1.2679e+14   1.9117e-03
   775.70   1.2684e+14   1.9125e-03
   775.80   1.2689e+14   1.9135e-03
   775.90   1.2693e+14   1.9144e-03
   776.00   1.2698e+14   1.9153e-03
   776.10   1.2703e+14   1.9163e-03
   776.20   1.2708e+14   1.9171e-03
   776.30   1.2713e+14   1.9181e-03
   776.40   1.2718e+14   1.9190e-03
   776.50   1.2723e+14   1.9199e-03
   776.60   1.2727e+14   1.9208e-03
   776.70   1.2732e+14   1.9217e-03
   776.80   1.2737e+14   1.9227e-03
   776.90   1.2742e+14   1.9236e-03
   777.00   1.2747e+14   1.9245e-03
   777.10   1.2752e+14   1.9254e-03
   777.20   1.2757e+14   1.9264e-03
   777.30   1.2761e+14   1.9273e-03
   777.40   1.2766e+14   1.9282e-03
   777.50   1.2771e+14   1.9291e-03
   777.60   1.2776e+14   1.9300e-03
   777.70   1.2781e+14   1.9310e-03
   777.80   1.2786e+14   1.9319e-03
   777.90   1.2791e+14   1.9328e-03
   778.00   1.2795e+14   1.9337e-03
   778.10   1.2800e+14   1.9347e-03
   778.20   1.2805e+14   1.9356e-03
   778.30   1.2810e+14   1.9365e-03
   778.40   1.2815e+14   1.9374e-03
   778.50   1.2820e+14   1.9384e-03
   778.60   1.2825e+14   1.9393e-03
   778.70   1.2830e+14   1.9402e-03
   778.80   1.2834e+14   1.9411e-03
   778.90   1.2839e+14   1.9421e-03
   779.00   1.2844e+14   1.9431e-03
   779.10   1.2849e+14   1.9439e-03
   779.20   1.2854e+14   1.9449e-03
   779.30   1.2859e+14   1.9458e-03
   779.40   1.2864e+14   1.9468e-03
   779.50   1.2869e+14   1.9476e-03
   779.60   1.2873e+14   1.9486e-03
   779.70   1.2878e+14   1.9495e-03
   779.80   1.2883e+14   1.9505e-03
   779.90   1.2888e+14   1.9515e-03
   780.00   1.2893e+14   1.9523e-03
   780.10   1.2898e+14   1.9533e-03
   780.20   1.2903e+14   1.9542e-03
   780.30   1.2908e+14   1.9552e-03
   780.40   1.2913e+14   1.9560e-03
   780.50   1.2917e+14   1.9570e-03
   780.60   1.2922e+14   1.9580e-03
   780.70   1.2927e+14   1.9589e-03
   780.80   1.2932e+14   1.9598e-03
   780.90   1.2937e+14   1.9607e-03
   781.00   1.2942e+14   1.9617e-03
   781.10   1.2947e+14   1.9627e-03
   781.20   1.2952e+14   1.9636e-03
   781.30   1.2957e+14   1.9645e-03
   781.40   1.2961e+14   1.9655e-03
   781.50   1.2966e+14   1.9664e-03
   781.60   1.2971e+14   1.9674e-03
   781.70   1.2976e+14   1.9683e-03
   781.80   1.2981e+14   1.9692e-03
   781.90   1.2986e+14   1.9702e-03
   782.00   1.2991e+14   1.9712e-03
   782.10   1.2996e+14   1.9720e-03
   782.20   1.3001e+14   1.9730e-03
   782.30   1.3005e+14   1.9740e-03
   782.40   1.3010e+14   1.9749e-03
   782.50   1.3015e+14   1.9758e-03
   782.60   1.3020e+14   1.9768e-03
   782.70   1.3025e+14   1.9777e-03
   782.80   1.3030e+14   1.9787e-03
   782.90   1.3035e+14   1.9796e-03
   783.00   1.3040e+14   1.9805e-03
   783.10   1.3045e+14   1.9815e-03
   783.20   1.3050e+14   1.9825e-03
   783.30   1.3055e+14   1.9834e-03
   783.40   1.3059e+14   1.9843e-03
   783.50   1.3064e+14   1.9853e-03
   783.60   1.3069e+14   1.9863e-03
   783.70   1.3074e+14   1.9873e-03
   783.80   1.3079e+14   1.9881e-03
   783.90   1.3084e+14   1.9891e-03
   784.00   1.3089e+14   1.9901e-03
   784.10   1.3094e+14   1.9911e-03
   784.20   1.3099e+14   1.9919e-03
   784.30   1.3104e+14   1.9929e-03
   784.40   1.3109e+14   1.9939e-03
   784.50   1.3113e+14   1.9949e-03
   784.60   1.3118e+14   1.9958e-03
   784.70   1.3123e+14   1.9967e-03
   784.80   1.3128e+14   1.9977e-03
   784.90   1.3133e+14   1.9987e-03
   785.00   1.3138e+14   1.9997e-03
   785.10   1.3143e+14   2.0005e-03
   785.20   1.3148e+14   2.0015e-03
   785.30   1.3153e+14   2.0025e-03
   785.40   1.3158e+14   2.0035e-03
   785.50   1.3163e+14   2.0044e-03
   785.60   1.3168e+14   2.0053e-03
   785.70   1.3173e+14   2.0063e-03
   785.80   1.3177e+14   2.0073e-03
   785.90   1.3182e+14   2.0082e-03
   786.00   1.3187e+14   2.0092e-03
   786.10   1.3192e+14   2.0102e-03
   786.20   1.3197e+14   2.0112e-03
   786.30   1.3202e+14   2.0121e-03
   786.40   1.3207e+14   2.0130e-03
   786.50   1.3212e+14   2.0140e-03
   786.60   1.3217e+14   2.0150e-03
   786.70   1.3222e+14   2.0160e-03
   786.80   1.3227e+14   2.0169e-03
   786.90   1.3232e+14   2.0179e-03
   787.00   1.3237e+14   2.0189e-03
   787.10   1.3242e+14   2.0198e-03
   787.20   1.3247e+14   2.0207e-03
   787.30   1.3251e+14   2.0217e-03
   787.40   1.3256e+14   2.0227e-03
   787.50   1.3261e+14   2.0237e-03
   787.60   1.3266e+14   2.0246e-03
   787.70   1.3271e+14   2.0256e-03
   787.80   1.3276e+14   2.0266e-03
   787.90   1.3281e+14   2.0276e-03
   788.00   1.3286e+14   2.0286e-03
   788.10   1.3291e+14   2.0295e-03
   788.20   1.3296e+14   2.0305e-03
   788.30   1.3301e+14   2.0314e-03
   788.40   1.3306e+14   2.0324e-03
   788.50   1.3311e+14   2.0333e-03
   788.60   1.3316e+14   2.0343e-03
   788.70   1.3321e+14   2.0353e-03
   788.80   1.3326e+14   2.0363e-03
   788.90   1.3331e+14   2.0372e-03
   789.00   1.3336e+14   2.0382e-03
   789.10   1.3341e+14   2.0392e-03
   789.20   1.3345e+14   2.0402e-03
   789.30   1.3350e+14   2.0411e-03
   789.40   1.3355e+14   2.0421e-03
   789.50   1.3360e+14   2.0431e-03
   789.60   1.3365e+14   2.0441e-03
   789.70   1.3370e+14   2.0451e-03
   789.80   1.3375e+14   2.0460e-03
   789.90   1.3380e+14   2.0470e-03
   790.00   1.3385e+14   2.0480e-03
   790.10   1.3390e+14   2.0490e-03
   790.20   1.3395e+14   2.0499e-03
   790.30   1.3400e+14   2.0509e-03
   790.40   1.3405e+14   2.0519e-03
   790.50   1.3410e+14   2.0529e-03
   790.60   1.3415e+14   2.0540e-03
   790.70   1.3420e+14   2.0549e-03
   790.80   1.3425e+14   2.0559e-03
   790.90   1.3430e+14   2.0569e-03
   791.00   1.3435e+14   2.0578e-03
   791.10   1.3440e+14   2.0588e-03
   791.20   1.3445e+14   2.0598e-03
   791.30   1.3450e+14   2.0608e-03
   791.40   1.3455e+14   2.0618e-03
   791.50   1.3460e+14   2.0627e-03
   791.60   1.3465e+14   2.0637e-03
   791.70   1.3470e+14   2.0647e-03
   791.80   1.3474e+14   2.0657e-03
   791.90   1.3479e+14   2.0667e-03
   792.00   1.3484e+14   2.0677e-03
   792.10   1.3489e+14   2.0687e-03
   792.20   1.3494e+14   2.0697e-03
   792.30   1.3499e+14   2.0706e-03
   792.40   1.3504e+14   2.0716e-03
   792.50   1.3509e+14   2.0726e-03
   792.60   1.3514e+14   2.0736e-03
   792.70   1.3519e+14   2.0747e-03
   792.80   1.3524e+14   2.0756e-03
   792.90   1.3529e+14   2.0766e-03
   793.00   1.3534e+14   2.0776e-03
   793.10   1.3539e+14   2.0786e-03
   793.20   1.3544e+14   2.0795e-03
   793.30   1.3549e+14   2.0806e-03
   793.40   1.3554e+14   2.0816e-03
   793.50   1.3559e+14   2.0826e-03
   793.60   1.3564e+14   2.0835e-03
   793.70   1.3569e+14   2.0845e-03
   793.80   1.3574e+14   2.0856e-03
   793.90   1.3579e+14   2.0866e-03
   794.00   1.3584e+14   2.0876e-03
   794.10   1.3589e+14   2.0885e-03
   794.20   1.3594e+14   2.0895e-03
   794.30   1.3599e+14   2.0906e-03
   794.40   1.3604e+14   2.0916e-03
   794.50   1.3609e+14   2.0925e-03
   794.60   1.3614e+14   2.0935e-03
   794.70   1.3619e+14   2.0946e-03
   794.80   1.3624e+14   2.0956e-03
   794.90   1.3629e+14   2.0965e-03
   795.00   1.3634e+14   2.0975e-03
   795.10   1.3639e+14   2.0986e-03
   795.20   1.3644e+14   2.0996e-03
   795.30   1.3649e+14   2.1006e-03
   795.40   1.3654e+14   2.1015e-03
   795.50   1.3659e+14   2.1026e-03
   795.60   1.3664e+14   2.1036e-03
   795.70   1.3669e+14   2.1046e-03
   795.80   1.3674e+14   2.1055e-03
   795.90   1.3679e+14   2.1066e-03
   796.00   1.3684e+14   2.1076e-03
   796.10   1.3689e+14   2.1086e-03
   796.20   1.3694e+14   2.1096e-03
   796.30   1.3699e+14   2.1106e-03
   796.40   1.3704e+14   2.1116e-03
   796.50   1.3709e+14   2.1127e-03
   796.60   1.3714e+14   2.1136e-03
   796.70   1.3719e+14   2.1146e-03
   796.80   1.3724e+14   2.1157e-03
   796.90   1.3729e+14   2.1167e-03
   797.00   1.3734e+14   2.1177e-03
   797.10   1.3739e+14   2.1187e-03
   797.20   1.3744e+14   2.1197e-03
   797.30   1.3749e+14   2.1207e-03
   797.40   1.3754e+14   2.1218e-03
   797.50   1.3759e+14   2.1227e-03
   797.60   1.3764e+14   2.1237e-03
   797.70   1.3769e+14   2.1248e-03
   797.80   1.3774e+14   2.1258e-03
   797.90   1.3779e+14   2.1269e-03
   798.00   1.3784e+14   2.1278e-03
   798.10   1.3789e+14   2.1288e-03
   798.20   1.3794e+14   2.1299e-03
   798.30   1.3799e+14   2.1309e-03
   798.40   1.3804e+14   2.1319e-03
   798.50   1.3809e+14   2.1329e-03
   798.60   1.3814e+14   2.1339e-03
   798.70   1.3819e+14   2.1350e-03
   798.80   1.3824e+14   2.1359e-03
   798.90   1.3829e+14   2.1370e-03
   799.00   1.3834e+14   2.1380e-03
   799.10   1.3839e+14   2.1391e-03
   799.20   1.3844e+14   2.1401e-03
   799.30   1.3850e+14   2.1411e-03
   799.40   1.3855e+14   2.1421e-03
   799.50   1.3860e+14   2.1431e-03
   799.60   1.3865e+14   2.1442e-03
   799.70   1.3870e+14   2.1451e-03
   799.80   1.3875e+14   2.1462e-03
   799.90   1.3880e+14   2.1472e-03
   800.00   1.3885e+14   2.1483e-03
   800.10   1.3890e+14   2.1492e-03
   800.20   1.3895e+14   2.1503e-03
   800.30   1.3900e+14   2.1513e-03
   800.40   1.3905e+14   2.1524e-03
   800.50   1.3910e+14   2.1534e-03
   800.60   1.3915e+14   2.1544e-03
   800.70   1.3920e+14   2.1554e-03
   800.80   1.3925e+14   2.1565e-03
   800.90   1.3930e+14   2.1575e-03
   801.00   1.3935e+14   2.1585e-03
   801.10   1.3940e+14   2.1595e-03
   801.20   1.3945e+14   2.1606e-03
   801.30   1.3950e+14   2.1617e-03
   801.40   1.3955e+14   2.1626e-03
   801.50   1.3960e+14   2.1637e-03
   801.60   1.3965e+14   2.1647e-03
   801.70   1.3970e+14   2.1658e-03
   801.80   1.3975e+14   2.1667e-03
   801.90   1.3981e+14   2.1678e-03
   802.00   1.3986e+14   2.1688e-03
   802.10   1.3991e+14   2.1699e-03
   802.20   1.3996e+14   2.1710e-03
   802.30   1.4001e+14   2.1719e-03
   802.40   1.4006e+14   2.1730e-03
   802.50   1.4011e+14   2.1740e-03
   802.60   1.4016e+14   2.1751e-03
   802.70   1.4021e+14   2.1761e-03
   802.80   1.4026e+14   2.1771e-03
   802.90   1.4031e+14   2.1782e-03
   803.00   1.4036e+14   2.1793e-03
   803.10   1.4041e+14   2.1802e-03
   803.20   1.4046e+14   2.1813e-03
   803.30   1.4051e+14   2.1823e-03
   803.40   1.4056e+14   2.1834e-03
   803.50   1.4061e+14   2.1845e-03
   803.60   1.4066e+14   2.1854e-03
   803.70   1.4071e+14   2.1865e-03
   803.80   1.4077e+14   2.1876e-03
   803.90   1.4082e+14   2.1886e-03
   804.00   1.4087e+14   2.1897e-03
   804.10   1.4092e+14   2.1907e-03
   804.20   1.4097e+14   2.1917e-03
   804.30   1.4102e+14   2.1928e-03
   804.40   1.4107e+14   2.1939e-03
   804.50   1.4112e+14   2.1948e-03
   804.60   1.4117e+14   2.1959e-03
   804.70   1.4122e+14   2.1970e-03
   804.80   1.4127e+14   2.1981e-03
   804.90   1.4132e+14   2.1990e-03
   805.00   1.4137e+14   2.2001e-03
   805.10   1.4142e+14   2.2012e-03
   805.20   1.4147e+14   2.2022e-03
   805.30   1.4153e+14   2.2032e-03
   805.40   1.4158e+14   2.2043e-03
   805.50   1.4163e+14   2.2054e-03
   805.60   1.4168e+14   2.2064e-03
   805.70   1.4173e+14   2.2075e-03
   805.80   1.4178e+14   2.2085e-03
   805.90   1.4183e+14   2.2096e-03
   806.00   1.4188e+14   2.2106e-03
   806.10   1.4193e+14   2.2117e-03
   806.20   1.4198e+14   2.2127e-03
   806.30   1.4203e+14   2.2138e-03
   806.40   1.4208e+14   2.2149e-03
   806.50   1.4213e+14   2.2159e-03
   806.60   1.4219e+14   2.2170e-03
   806.70   1.4224e+14   2.2180e-03
   806.80   1.4229e+14   2.2191e-03
   806.90   1.4234e+14   2.2202e-03
   807.00   1.4239e+14   2.2212e-03
   807.10   1.4244e+14   2.2222e-03
   807.20   1.4249e+14   2.2233e-03
   807.30   1.4254e+14   2.2244e-03
   807.40   1.4259e+14   2.2255e-03
   807.50   1.4264e+14   2.2265e-03
   807.60   1.4269e+14   2.2275e-03
   807.70   1.4274e+14   2.2286e-03
   807.80   1.4280e+14   2.2297e-03
   807.90   1.4285e+14   2.2308e-03
   808.00   1.4290e+14   2.2318e-03
   808.10   1.4295e+14   2.2329e-03
   808.20   1.4300e+14   2.2340e-03
   808.30   1.4305e+14   2.2350e-03
   808.40   1.4310e+14   2.2360e-03
   808.50   1.4315e+14   2.2371e-03
   808.60   1.4320e+14   2.2382e-03
   808.70   1.4325e+14   2.2393e-03
   808.80   1.4331e+14   2.2403e-03
   808.90   1.4336e+14   2.2414e-03
   809.00   1.4341e+14   2.2425e-03
   809.10   1.4346e+14   2.2436e-03
   809.20   1.4351e+14   2.2447e-03
   809.30   1.4356e+14   2.2457e-03
   809.40   1.4361e+14   2.2467e-03
   809.50   1.4366e+14   2.2478e-03
   809.60   1.4371e+14   2.2489e-03
   809.70   1.4376e+14   2.2499e-03
   809.80   1.4382e+14   2.2510e-03
   809.90   1.4387e+14   2.2521e-03
   810.00   1.4392e+14   2.2532e-03
   810.10   1.4397e+14   2.2543e-03
   810.20   1.4402e+14   2.2553e-03
   810.30   1.4407e+14   2.2564e-03
   810.40   1.4412e+14   2.2575e-03
   810.50   1.4417e+14   2.2586e-03
   810.60   1.4422e+14   2.2596e-03
   810.70   1.4428e+14   2.2607e-03
   810.80   1.4433e+14   2.2618e-03
   810.90   1.4438e+14   2.2629e-03
   811.00   1.4443e+14   2.2639e-03
   811.10   1.4448e+14   2.2650e-03
   811.20   1.4453e+14   2.2661e-03
   811.30   1.4458e+14   2.2672e-03
   811.40   1.4463e+14   2.2683e-03
   811.50   1.4468e+14   2.2693e-03
   811.60   1.4474e+14   2.2704e-03
   811.70   1.4479e+14   2.2715e-03
   811.80   1.4484e+14   2.2726e-03
   811.90   1.4489e+14   2.2736e-03
   812.00   1.4494e+14   2.2747e-03
   812.10   1.4499e+14   2.2758e-03
   812.20   1.4504e+14   2.2769e-03
   812.30   1.4509e+14   2.2781e-03
   812.40   1.4515e+14   2.2791e-03
   812.50   1.4520e+14   2.2802e-03
   812.60   1.4525e+14   2.2813e-03
   812.70   1.4530e+14   2.2824e-03
   812.80   1.4535e+14   2.2834e-03
   812.90   1.4540e+14   2.2845e-03
   813.00   1.4545e+14   2.2856e-03
   813.10   1.4550e+14   2.2867e-03
   813.20   1.4556e+14   2.2878e-03
   813.30   1.4561e+14   2.2889e-03
   813.40   1.4566e+14   2.2900e-03
   813.50   1.4571e+14   2.2911e-03
   813.60   1.4576e+14   2.2922e-03
   813.70   1.4581e+14   2.2932e-03
   813.80   1.4586e+14   2.2943e-03
   813.90   1.4591e+14   2.2954e-03
   814.00   1.4597e+14   2.2965e-03
   814.10   1.4602e+14   2.2977e-03
   814.20   1.4607e+14   2.2987e-03
   814.30   1.4612e+14   2.2998e-03
   814.40   1.4617e+14   2.3009e-03
   814.50   1.4622e+14   2.3020e-03
   814.60   1.4627e+14   2.3031e-03
   814.70   1.4633e+14   2.3042e-03
   814.80   1.4638e+14   2.3053e-03
   814.90   1.4643e+14   2.3064e-03
   815.00   1.4648e+14   2.3074e-03
   815.10   1.4653e+14   2.3085e-03
   815.20   1.4658e+14   2.3097e-03
   815.30   1.4663e+14   2.3108e-03
   815.40   1.4669e+14   2.3118e-03
   815.50   1.4674e+14   2.3129e-03
   815.60   1.4679e+14   2.3141e-03
   815.70   1.4684e+14   2.3152e-03
   815.80   1.4689e+14   2.3163e-03
   815.90   1.4694e+14   2.3173e-03
   816.00   1.4699e+14   2.3185e-03
   816.10   1.4705e+14   2.3196e-03
   816.20   1.4710e+14   2.3207e-03
   816.30   1.4715e+14   2.3218e-03
   816.40   1.4720e+14   2.3229e-03
   816.50   1.4725e+14   2.3240e-03
   816.60   1.4730e+14   2.3251e-03
   816.70   1.4736e+14   2.3262e-03
   816.80   1.4741e+14   2.3273e-03
   816.90   1.4746e+14   2.3284e-03
   817.00   1.4751e+14   2.3295e-03
   817.10   1.4756e+14   2.3307e-03
   817.20   1.4761e+14   2.3318e-03
   817.30   1.4766e+14   2.3328e-03
   817.40   1.4772e+14   2.3340e-03
   817.50   1.4777e+14   2.3351e-03
   817.60   1.4782e+14   2.3362e-03
   817.70   1.4787e+14   2.3373e-03
   817.80   1.4792e+14   2.3384e-03
   817.90   1.4797e+14   2.3395e-03
   818.00   1.4803e+14   2.3407e-03
   818.10   1.4808e+14   2.3418e-03
   818.20   1.4813e+14   2.3428e-03
   818.30   1.4818e+14   2.3440e-03
   818.40   1.4823e+14   2.3451e-03
   818.50   1.4828e+14   2.3462e-03
   818.60   1.4834e+14   2.3473e-03
   818.70   1.4839e+14   2.3484e-03
   818.80   1.4844e+14   2.3496e-03
   818.90   1.4849e+14   2.3507e-03
   819.00   1.4854e+14   2.3517e-03
   819.10   1.4859e+14   2.3529e-03
   819.20   1.4865e+14   2.3540e-03
   819.30   1.4870e+14   2.3552e-03
   819.40   1.4875e+14   2.3562e-03
   819.50   1.4880e+14   2.3574e-03
   819.60   1.4885e+14   2.3585e-03
   819.70   1.4891e+14   2.3596e-03
   819.80   1.4896e+14   2.3608e-03
   819.90   1.4901e+14   2.3618e-03
   820.00   1.4906e+14   2.3630e-03
   820.10   1.4911e+14   2.3641e-03
   820.20   1.4916e+14   2.3653e-03
   820.30   1.4922e+14   2.3664e-03
   820.40   1.4927e+14   2.3675e-03
   820.50   1.4932e+14   2.3686e-03
   820.60   1.4937e+14   2.3698e-03
   820.70   1.4942e+14   2.3709e-03
   820.80   1.4947e+14   2.3719e-03
   820.90   1.4953e+14   2.3731e-03
   821.00   1.4958e+14   2.3742e-03
   821.10   1.4963e+14   2.3754e-03
   821.20   1.4968e+14   2.3765e-03
   821.30   1.4973e+14   2.3776e-03
   821.40   1.4979e+14   2.3788e-03
   821.50   1.4984e+14   2.3799e-03
   821.60   1.4989e+14   2.3811e-03
   821.70   1.4994e+14   2.3821e-03
   821.80   1.4999e+14   2.3833e-03
   821.90   1.5005e+14   2.3844e-03
   822.00   1.5010e+14   2.3856e-03
   822.10   1.5015e+14   2.3866e-03
   822.20   1.5020e+14   2.3878e-03
   822.30   1.5025e+14   2.3889e-03
   822.40   1.5031e+14   2.3901e-03
   822.50   1.5036e+14   2.3913e-03
   822.60   1.5041e+14   2.3923e-03
   822.70   1.5046e+14   2.3935e-03
   822.80   1.5051e+14   2.3946e-03
   822.90   1.5057e+14   2.3958e-03
   823.00   1.5062e+14   2.3969e-03
   823.10   1.5067e+14   2.3980e-03
   823.20   1.5072e+14   2.3992e-03
   823.30   1.5077e+14   2.4003e-03
   823.40   1.5083e+14   2.4015e-03
   823.50   1.5088e+14   2.4026e-03
   823.60   1.5093e+14   2.4037e-03
   823.70   1.5098e+14   2.4049e-03
   823.80   1.5103e+14   2.4061e-03
   823.90   1.5109e+14   2.4072e-03
   824.00   1.5114e+14   2.4083e-03
   824.10   1.5119e+14   2.4094e-03
   824.20   1.5124e+14   2.4106e-03
   824.30   1.5129e+14   2.4118e-03
   824.40   1.5135e+14   2.4128e-03
   824.50   1.5140e+14   2.4140e-03
   824.60   1.5145e+14   2.4152e-03
   824.70   1.5150e+14   2.4163e-03
   824.80   1.5155e+14   2.4174e-03
   824.90   1.5161e+14   2.4186e-03
   825.00   1.5166e+14   2.4198e-03
   825.10   1.5171e+14   2.4209e-03
   825.20   1.5176e+14   2.4221e-03
   825.30   1.5182e+14   2.4232e-03
   825.40   1.5187e+14   2.4243e-03
   825.50   1.5192e+14   2.4255e-03
   825.60   1.5197e+14   2.4267e-03
   825.70   1.5202e+14   2.4278e-03
   825.80   1.5208e+14   2.4289e-03
   825.90   1.5213e+14   2.4301e-03
   826.00   1.5218e+14   2.4313e-03
   826.10   1.5223e+14   2.4325e-03
   826.20   1.5228e+14   2.4335e-03
   826.30   1.5234e+14   2.4347e-03
   826.40   1.5239e+14   2.4359e-03
   826.50   1.5244e+14   2.4371e-03
   826.60   1.5249e+14   2.4381e-03
   826.70   1.5255e+14   2.4393e-03
   826.80   1.5260e+14   2.4405e-03
   826.90   1.5265e+14   2.4417e-03
   827.00   1.5270e+14   2.4428e-03
   827.10   1.5276e+14   2.4439e-03
   827.20   1.5281e+14   2.4451e-03
   827.30   1.5286e+14   2.4463e-03
   827.40   1.5291e+14   2.4475e-03
   827.50   1.5296e+14   2.4486e-03
   827.60   1.5302e+14   2.4498e-03
   827.70   1.5307e+14   2.4509e-03
   827.80   1.5312e+14   2.4521e-03
   827.90   1.5317e+14   2.4532e-03
   828.00   1.5323e+14   2.4544e-03
   828.10   1.5328e+14   2.4556e-03
   828.20   1.5333e+14   2.4568e-03
   828.30   1.5338e+14   2.4580e-03
   828.40   1.5344e+14   2.4590e-03
   828.50   1.5349e+14   2.4602e-03
   828.60   1.5354e+14   2.4614e-03
   828.70   1.5359e+14   2.4626e-03
   828.80   1.5365e+14   2.4638e-03
   828.90   1.5370e+14   2.4649e-03
   829.00   1.5375e+14   2.4661e-03
   829.10   1.5380e+14   2.4673e-03
   829.20   1.5385e+14   2.4685e-03
   829.30   1.5391e+14   2.4696e-03
   829.40   1.5396e+14   2.4707e-03
   829.50   1.5401e+14   2.4719e-03
   829.60   1.5406e+14   2.4731e-03
   829.70   1.5412e+14   2.4743e-03
   829.80   1.5417e+14   2.4754e-03
   829.90   1.5422e+14   2.4766e-03
   830.00   1.5427e+14   2.4778e-03
   830.10   1.5433e+14   2.4790e-03
   830.20   1.5438e+14   2.4801e-03
   830.30   1.5443e+14   2.4813e-03
   830.40   1.5448e+14   2.4825e-03
   830.50   1.5454e+14   2.4837e-03
   830.60   1.5459e+14   2.4849e-03
   830.70   1.5464e+14   2.4860e-03
   830.80   1.5469e+14   2.4872e-03
   830.90   1.5475e+14   2.4884e-03
   831.00   1.5480e+14   2.4896e-03
   831.10   1.5485e+14   2.4907e-03
   831.20   1.5491e+14   2.4919e-03
   831.30   1.5496e+14   2.4931e-03
   831.40   1.5501e+14   2.4943e-03
   831.50   1.5506e+14   2.4955e-03
   831.60   1.5512e+14   2.4966e-03
   831.70   1.5517e+14   2.4978e-03
   831.80   1.5522e+14   2.4990e-03
   831.90   1.5527e+14   2.5002e-03
   832.00   1.5533e+14   2.5013e-03
   832.10   1.5538e+14   2.5025e-03
   832.20   1.5543e+14   2.5037e-03
   832.30   1.5548e+14   2.5049e-03
   832.40   1.5554e+14   2.5062e-03
   832.50   1.5559e+14   2.5073e-03
   832.60   1.5564e+14   2.5085e-03
   832.70   1.5569e+14   2.5097e-03
   832.80   1.5575e+14   2.5109e-03
   832.90   1.5580e+14   2.5121e-03
   833.00   1.5585e+14   2.5132e-03
   833.10   1.5591e+14   2.5144e-03
   833.20   1.5596e+14   2.5156e-03
   833.30   1.5601e+14   2.5169e-03
   833.40   1.5606e+14   2.5180e-03
   833.50   1.5612e+14   2.5192e-03
   833.60   1.5617e+14   2.5204e-03
   833.70   1.5622e+14   2.5216e-03
   833.80   1.5627e+14   2.5228e-03
   833.90   1.5633e+14   2.5239e-03
   834.00   1.5638e+14   2.5252e-03
   834.10   1.5643e+14   2.5264e-03
   834.20   1.5649e+14   2.5276e-03
   834.30   1.5654e+14   2.5287e-03
   834.40   1.5659e+14   2.5299e-03
   834.50   1.5664e+14   2.5311e-03
   834.60   1.5670e+14   2.5324e-03
   834.70   1.5675e+14   2.5335e-03
   834.80   1.5680e+14   2.5347e-03
   834.90   1.5686e+14   2.5359e-03
   835.00   1.5691e+14   2.5371e-03
   835.10   1.5696e+14   2.5384e-03
   835.20   1.5701e+14   2.5395e-03
   835.30   1.5707e+14   2.5407e-03
   835.40   1.5712e+14   2.5419e-03
   835.50   1.5717e+14   2.5432e-03
   835.60   1.5723e+14   2.5443e-03
   835.70   1.5728e+14   2.5455e-03
   835.80   1.5733e+14   2.5467e-03
   835.90   1.5738e+14   2.5480e-03
   836.00   1.5744e+14   2.5492e-03
   836.10   1.5749e+14   2.5503e-03
   836.20   1.5754e+14   2.5515e-03
   836.30   1.5760e+14   2.5528e-03
   836.40   1.5765e+14   2.5540e-03
   836.50   1.5770e+14   2.5552e-03
   836.60   1.5775e+14   2.5564e-03
   836.70   1.5781e+14   2.5576e-03
   836.80   1.5786e+14   2.5588e-03
   836.90   1.5791e+14   2.5600e-03
   837.00   1.5797e+14   2.5613e-03
   837.10   1.5802e+14   2.5624e-03
   837.20   1.5807e+14   2.5636e-03
   837.30   1.5813e+14   2.5649e-03
   837.40   1.5818e+14   2.5661e-03
   837.50   1.5823e+14   2.5672e-03
   837.60   1.5828e+14   2.5685e-03
   837.70   1.5834e+14   2.5697e-03
   837.80   1.5839e+14   2.5710e-03
   837.90   1.5844e+14   2.5722e-03
   838.00   1.5850e+14   2.5733e-03
   838.10   1.5855e+14   2.5746e-03
   838.20   1.5860e+14   2.5758e-03
   838.30   1.5866e+14   2.5770e-03
   838.40   1.5871e+14   2.5782e-03
   838.50   1.5876e+14   2.5794e-03
   838.60   1.5882e+14   2.5807e-03
   838.70   1.5887e+14   2.5819e-03
   838.80   1.5892e+14   2.5830e-03
   838.90   1.5897e+14   2.5843e-03
   839.00   1.5903e+14   2.5855e-03
   839.10   1.5908e+14   2.5868e-03
   839.20   1.5913e+14   2.5880e-03
   839.30   1.5919e+14   2.5892e-03
   839.40   1.5924e+14   2.5904e-03
   839.50   1.5929e+14   2.5916e-03
   839.60   1.5935e+14   2.5929e-03
   839.70   1.5940e+14   2.5941e-03
   839.80   1.5945e+14   2.5953e-03
   839.90   1.5951e+14   2.5965e-03
   840.00   1.5956e+14   2.5978e-03
   840.10   1.5961e+14   2.5990e-03
   840.20   1.5967e+14   2.6002e-03
   840.30   1.5972e+14   2.6014e-03
   840.40   1.5977e+14   2.6027e-03
   840.50   1.5983e+14   2.6039e-03
   840.60   1.5988e+14   2.6052e-03
   840.70   1.5993e+14   2.6063e-03
   840.80   1.5998e+14   2.6076e-03
   840.90   1.6004e+14   2.6088e-03
   841.00   1.6009e+14   2.6101e-03
   841.10   1.6014e+14   2.6113e-03
   841.20   1.6020e+14   2.6125e-03
   841.30   1.6025e+14   2.6137e-03
   841.40   1.6030e+14   2.6150e-03
   841.50   1.6036e+14   2.6163e-03
   841.60   1.6041e+14   2.6174e-03
   841.70   1.6046e+14   2.6187e-03
   841.80   1.6052e+14   2.6199e-03
   841.90   1.6057e+14   2.6212e-03
   842.00   1.6062e+14   2.6223e-03
   842.10   1.6068e+14   2.6236e-03
   842.20   1.6073e+14   2.6249e-03
   842.30   1.6078e+14   2.6261e-03
   842.40   1.6084e+14   2.6274e-03
   842.50   1.6089e+14   2.6286e-03
   842.60   1.6094e+14   2.6298e-03
   842.70   1.6100e+14   2.6311e-03
   842.80   1.6105e+14   2.6323e-03
   842.90   1.6110e+14   2.6336e-03
   843.00   1.6116e+14   2.6348e-03
   843.10   1.6121e+14   2.6360e-03
   843.20   1.6126e+14   2.6373e-03
   843.30   1.6132e+14   2.6386e-03
   843.40   1.6137e+14   2.6398e-03
   843.50   1.6142e+14   2.6410e-03
   843.60   1.6148e+14   2.6422e-03
   843.70   1.6153e+14   2.6435e-03
   843.80   1.6159e+14   2.6448e-03
   843.90   1.6164e+14   2.6460e-03
   844.00   1.6169e+14   2.6472e-03
   844.10   1.6175e+14   2.6485e-03
   844.20   1.6180e+14   2.6498e-03
   844.30   1.6185e+14   2.6510e-03
   844.40   1.6191e+14   2.6522e-03
   844.50   1.6196e+14   2.6535e-03
   844.60   1.6201e+14   2.6547e-03
   844.70   1.6207e+14   2.6560e-03
   844.80   1.6212e+14   2.6573e-03
   844.90   1.6217e+14   2.6585e-03
   845.00   1.6223e+14   2.6597e-03
   845.10   1.6228e+14   2.6610e-03
   845.20   1.6233e+14   2.6623e-03
   845.30   1.6239e+14   2.6635e-03
   845.40   1.6244e+14   2.6647e-03
   845.50   1.6249e+14   2.6660e-03
   845.60   1.6255e+14   2.6673e-03
   845.70   1.6260e+14   2.6686e-03
   845.80   1.6266e+14   2.6698e-03
   845.90   1.6271e+14   2.6710e-03
   846.00   1.6276e+14   2.6723e-03
   846.10   1.6282e+14   2.6736e-03
   846.20   1.6287e+14   2.6748e-03
   846.30   1.6292e+14   2.6761e-03
   846.40   1.6298e+14   2.6773e-03
   846.50   1.6303e+14   2.6786e-03
   846.60   1.6308e+14   2.6799e-03
   846.70   1.6314e+14   2.6811e-03
   846.80   1.6319e+14   2.6824e-03
   846.90   1.6325e+14   2.6837e-03
   847.00   1.6330e+14   2.6849e-03
   847.10   1.6335e+14   2.6861e-03
   847.20   1.6341e+14   2.6874e-03
   847.30   1.6346e+14   2.6887e-03
   847.40   1.6351e+14   2.6900e-03
   847.50   1.6357e+14   2.6913e-03
   847.60   1.6362e+14   2.6925e-03
   847.70   1.6368e+14   2.6938e-03
   847.80   1.6373e+14   2.6950e-03
   847.90   1.6378e+14   2.6963e-03
   848.00   1.6384e+14   2.6975e-03
   848.10   1.6389e+14   2.6988e-03
   848.20   1.6394e+14   2.7001e-03
   848.30   1.6400e+14   2.7014e-03
   848.40   1.6405e+14   2.7027e-03
   848.50   1.6411e+14   2.7040e-03
   848.60   1.6416e+14   2.7052e-03
   848.70   1.6421e+14   2.7065e-03
   848.80   1.6427e+14   2.7078e-03
   848.90   1.6432e+14   2.7091e-03
   849.00   1.6437e+14   2.7103e-03
   849.10   1.6443e+14   2.7116e-03
   849.20   1.6448e+14   2.7128e-03
   849.30   1.6454e+14   2.7141e-03
   849.40   1.6459e+14   2.7154e-03
   849.50   1.6464e+14   2.7166e-03
   849.60   1.6470e+14   2.7179e-03
   849.70   1.6475e+14   2.7192e-03
   849.80   1.6480e+14   2.7205e-03
   849.90   1.6486e+14   2.7217e-03
   850.00   1.6491e+14   2.7230e-03
   850.10   1.6497e+14   2.7243e-03
   850.20   1.6502e+14   2.7256e-03
   850.30   1.6507e+14   2.7270e-03
   850.40   1.6513e+14   2.7282e-03
   850.50   1.6518e+14   2.7295e-03
   850.60   1.6524e+14   2.7308e-03
   850.70   1.6529e+14   2.7321e-03
   850.80   1.6534e+14   2.7333e-03
   850.90   1.6540e+14   2.7346e-03
   851.00   1.6545e+14   2.7359e-03
   851.10   1.6551e+14   2.7372e-03
   851.20   1.6556e+14   2.7385e-03
   851.30   1.6561e+14   2.7397e-03
   851.40   1.6567e+14   2.7410e-03
   851.50   1.6572e+14   2.7423e-03
   851.60   1.6578e+14   2.7436e-03
   851.70   1.6583e+14   2.7450e-03
   851.80   1.6588e+14   2.7462e-03
   851.90   1.6594e+14   2.7475e-03
   852.00   1.6599e+14   2.7488e-03
   852.10   1.6605e+14   2.7501e-03
   852.20   1.6610e+14   2.7514e-03
   852.30   1.6615e+14   2.7526e-03
   852.40   1.6621e+14   2.7539e-03
   852.50   1.6626e+14   2.7553e-03
   852.60   1.6632e+14   2.7566e-03
   852.70   1.6637e+14   2.7578e-03
   852.80   1.6642e+14   2.7591e-03
   852.90   1.6648e+14   2.7604e-03
   853.00   1.6653e+14   2.7617e-03
   853.10   1.6659e+14   2.7631e-03
   853.20   1.6664e+14   2.7643e-03
   853.30   1.6669e+14   2.7656e-03
   853.40   1.6675e+14   2.7669e-03
   853.50   1.6680e+14   2.7682e-03
   853.60   1.6686e+14   2.7695e-03
   853.70   1.6691e+14   2.7708e-03
   853.80   1.6696e+14   2.7721e-03
   853.90   1.6702e+14   2.7734e-03
   854.00   1.6707e+14   2.7747e-03
   854.10   1.6713e+14   2.7760e-03
   854.20   1.6718e+14   2.7773e-03
   854.30   1.6724e+14   2.7786e-03
   854.40   1.6729e+14   2.7799e-03
   854.50   1.6734e+14   2.7813e-03
   854.60   1.6740e+14   2.7825e-03
   854.70   1.6745e+14   2.7838e-03
   854.80   1.6751e+14   2.7852e-03
   854.90   1.6756e+14   2.7865e-03
   855.00   1.6761e+14   2.7878e-03
   855.10   1.6767e+14   2.7890e-03
   855.20   1.6772e+14   2.7904e-03
   855.30   1.6778e+14   2.7917e-03
   855.40   1.6783e+14   2.7930e-03
   855.50   1.6789e+14   2.7943e-03
   855.60   1.6794e+14   2.7956e-03
   855.70   1.6799e+14   2.7969e-03
   855.80   1.6805e+14   2.7983e-03
   855.90   1.6810e+14   2.7996e-03
   856.00   1.6816e+14   2.8008e-03
   856.10   1.6821e+14   2.8022e-03
   856.20   1.6827e+14   2.8035e-03
   856.30   1.6832e+14   2.8048e-03
   856.40   1.6837e+14   2.8062e-03
   856.50   1.6843e+14   2.8074e-03
   856.60   1.6848e+14   2.8087e-03
   856.70   1.6854e+14   2.8101e-03
   856.80   1.6859e+14   2.8114e-03
   856.90   1.6865e+14   2.8127e-03
   857.00   1.6870e+14   2.8140e-03
   857.10   1.6875e+14   2.8153e-03
   857.20   1.6881e+14   2.8167e-03
   857.30   1.6886e+14   2.8180e-03
   857.40   1.6892e+14   2.8193e-03
   857.50   1.6897e+14   2.8206e-03
   857.60   1.6903e+14   2.8220e-03
   857.70   1.6908e+14   2.8233e-03
   857.80   1.6914e+14   2.8245e-03
   857.90   1.6919e+14   2.8259e-03
   858.00   1.6924e+14   2.8272e-03
   858.10   1.6930e+14   2.8286e-03
   858.20   1.6935e+14   2.8299e-03
   858.30   1.6941e+14   2.8312e-03
   858.40   1.6946e+14   2.8325e-03
   858.50   1.6952e+14   2.8339e-03
   858.60   1.6957e+14   2.8352e-03
   858.70   1.6963e+14   2.8366e-03
   858.80   1.6968e+14   2.8378e-03
   858.90   1.6973e+14   2.8392e-03
   859.00   1.6979e+14   2.8405e-03
   859.10   1.6984e+14   2.8419e-03
   859.20   1.6990e+14   2.8432e-03
   859.30   1.6995e+14   2.8445e-03
   859.40   1.7001e+14   2.8458e-03
   859.50   1.7006e+14   2.8472e-03
   859.60   1.7012e+14   2.8485e-03
   859.70   1.7017e+14   2.8499e-03
   859.80   1.7022e+14   2.8511e-03
   859.90   1.7028e+14   2.8525e-03
   860.00   1.7033e+14   2.8539e-03
   860.10   1.7039e+14   2.8552e-03
   860.20   1.7044e+14   2.8565e-03
   860.30   1.7050e+14   2.8578e-03
   860.40   1.7055e+14   2.8592e-03
   860.50   1.7061e+14   2.8606e-03
   860.60   1.7066e+14   2.8619e-03
   860.70   1.7072e+14   2.8632e-03
   860.80   1.7077e+14   2.8645e-03
   860.90   1.7082e+14   2.8659e-03
   861.00   1.7088e+14   2.8673e-03
   861.10   1.7093e+14   2.8686e-03
   861.20   1.7099e+14   2.8699e-03
   861.30   1.7104e+14   2.8712e-03
   861.40   1.7110e+14   2.8726e-03
   861.50   1.7115e+14   2.8740e-03
   861.60   1.7121e+14   2.8752e-03
   861.70   1.7126e+14   2.8766e-03
   861.80   1.7132e+14   2.8780e-03
   861.90   1.7137e+14   2.8793e-03
   862.00   1.7143e+14   2.8807e-03
   862.10   1.7148e+14   2.8820e-03
   862.20   1.7154e+14   2.8833e-03
   862.30   1.7159e+14   2.8847e-03
   862.40   1.7164e+14   2.8861e-03
   862.50   1.7170e+14   2.8875e-03
   862.60   1.7175e+14   2.8887e-03
   862.70   1.7181e+14   2.8901e-03
   862.80   1.7186e+14   2.8915e-03
   862.90   1.7192e+14   2.8928e-03
   863.00   1.7197e+14   2.8941e-03
   863.10   1.7203e+14   2.8955e-03
   863.20   1.7208e+14   2.8969e-03
   863.30   1.7214e+14   2.8982e-03
   863.40   1.7219e+14   2.8996e-03
   863.50   1.7225e+14   2.9009e-03
   863.60   1.7230e+14   2.9023e-03
   863.70   1.7236e+14   2.9037e-03
   863.80   1.7241e+14   2.9050e-03
   863.90   1.7247e+14   2.9064e-03
   864.00   1.7252e+14   2.9077e-03
   864.10   1.7258e+14   2.9091e-03
   864.20   1.7263e+14   2.9104e-03
   864.30   1.7269e+14   2.9118e-03
   864.40   1.7274e+14   2.9131e-03
   864.50   1.7279e+14   2.9145e-03
   864.60   1.7285e+14   2.9159e-03
   864.70   1.7290e+14   2.9173e-03
   864.80   1.7296e+14   2.9186e-03
   864.90   1.7301e+14   2.9200e-03
   865.00   1.7307e+14   2.9213e-03
   865.10   1.7312e+14   2.9227e-03
   865.20   1.7318e+14   2.9241e-03
   865.30   1.7323e+14   2.9255e-03
   865.40   1.7329e+14   2.9268e-03
   865.50   1.7334e+14   2.9281e-03
   865.60   1.7340e+14   2.9295e-03
   865.70   1.7345e+14   2.9309e-03
   865.80   1.7351e+14   2.9323e-03
   865.90   1.7356e+14   2.9336e-03
   866.00   1.7362e+14   2.9350e-03
   866.10   1.7367e+14   2.9364e-03
   866.20   1.7373e+14   2.9378e-03
   866.30   1.7378e+14   2.9392e-03
   866.40   1.7384e+14   2.9405e-03
   866.50   1.7389e+14   2.9419e-03
   866.60   1.7395e+14   2.9433e-03
   866.70   1.7400e+14   2.9446e-03
   866.80   1.7406e+14   2.9459e-03
   866.90   1.7411e+14   2.9473e-03
   867.00   1.7417e+14   2.9487e-03
   867.10   1.7422e+14   2.9501e-03
   867.20   1.7428e+14   2.9515e-03
   867.30   1.7433e+14   2.9528e-03
   867.40   1.7439e+14   2.9542e-03
   867.50   1.7444e+14   2.9556e-03
   867.60   1.7450e+14   2.9570e-03
   867.70   1.7455e+14   2.9584e-03
   867.80   1.7461e+14   2.9597e-03
   867.90   1.7466e+14   2.9611e-03
   868.00   1.7472e+14   2.9625e-03
   868.10   1.7477e+14   2.9639e-03
   868.20   1.7483e+14   2.9653e-03
   868.30   1.7488e+14   2.9666e-03
   868.40   1.7494e+14   2.9680e-03
   868.50   1.7499e+14   2.9694e-03
   868.60   1.7505e+14   2.9709e-03
   868.70   1.7510e+14   2.9723e-03
   868.80   1.7516e+14   2.9736e-03
   868.90   1.7521e+14   2.9750e-03
   869.00   1.7527e+14   2.9764e-03
   869.10   1.7532e+14   2.9778e-03
   869.20   1.7538e+14   2.9791e-03
   869.30   1.7544e+14   2.9805e-03
   869.40   1.7549e+14   2.9819e-03
   869.50   1.7555e+14   2.9833e-03
   869.60   1.7560e+14   2.9847e-03
   869.70   1.7566e+14   2.9861e-03
   869.80   1.7571e+14   2.9875e-03
   869.90   1.7577e+14   2.9889e-03
   870.00   1.7582e+14   2.9903e-03
   870.10   1.7588e+14   2.9917e-03
   870.20   1.7593e+14   2.9930e-03
   870.30   1.7599e+14   2.9944e-03
   870.40   1.7604e+14   2.9959e-03
   870.50   1.7610e+14   2.9973e-03
   870.60   1.7615e+14   2.9986e-03
   870.70   1.7621e+14   3.0000e-03
   870.80   1.7626e+14   3.0014e-03
   870.90   1.7632e+14   3.0028e-03
   871.00   1.7637e+14   3.0043e-03
   871.10   1.7643e+14   3.0056e-03
   871.20   1.7648e+14   3.0070e-03
   871.30   1.7654e+14   3.0084e-03
   871.40   1.7659e+14   3.0098e-03
   871.50   1.7665e+14   3.0113e-03
   871.60   1.7671e+14   3.0126e-03
   871.70   1.7676e+14   3.0140e-03
   871.80   1.7682e+14   3.0154e-03
   871.90   1.7687e+14   3.0169e-03
   872.00   1.7693e+14   3.0183e-03
   872.10   1.7698e+14   3.0196e-03
   872.20   1.7704e+14   3.0210e-03
   872.30   1.7709e+14   3.0225e-03
   872.40   1.7715e+14   3.0239e-03
   872.50   1.7720e+14   3.0253e-03
   872.60   1.7726e+14   3.0266e-03
   872.70   1.7731e+14   3.0281e-03
   872.80   1.7737e+14   3.0295e-03
   872.90   1.7743e+14   3.0309e-03
   873.00   1.7748e+14   3.0323e-03
   873.10   1.7754e+14   3.0337e-03
   873.20   1.7759e+14   3.0351e-03
   873.30   1.7765e+14   3.0366e-03
   873.40   1.7770e+14   3.0380e-03
   873.50   1.7776e+14   3.0394e-03
   873.60   1.7781e+14   3.0408e-03
   873.70   1.7787e+14   3.0422e-03
   873.80   1.7792e+14   3.0436e-03
   873.90   1.7798e+14   3.0451e-03
   874.00   1.7803e+14   3.0464e-03
   874.10   1.7809e+14   3.0479e-03
   874.20   1.7815e+14   3.0493e-03
   874.30   1.7820e+14   3.0507e-03
   874.40   1.7826e+14   3.0522e-03
   874.50   1.7831e+14   3.0535e-03
   874.60   1.7837e+14   3.0549e-03
   874.70   1.7842e+14   3.0564e-03
   874.80   1.7848e+14   3.0578e-03
   874.90   1.7853e+14   3.0593e-03
   875.00   1.7859e+14   3.0606e-03
   875.10   1.7865e+14   3.0621e-03
   875.20   1.7870e+14   3.0635e-03
   875.30   1.7876e+14   3.0649e-03
   875.40   1.7881e+14   3.0664e-03
   875.50   1.7887e+14   3.0677e-03
   875.60   1.7892e+14   3.0692e-03
   875.70   1.7898e+14   3.0706e-03
   875.80   1.7903e+14   3.0721e-03
   875.90   1.7909e+14   3.0734e-03
   876.00   1.7915e+14   3.0749e-03
   876.10   1.7920e+14   3.0763e-03
   876.20   1.7926e+14   3.0778e-03
   876.30   1.7931e+14   3.0792e-03
   876.40   1.7937e+14   3.0806e-03
   876.50   1.7942e+14   3.0820e-03
   876.60   1.7948e+14   3.0835e-03
   876.70   1.7953e+14   3.0849e-03
   876.80   1.7959e+14   3.0864e-03
   876.90   1.7965e+14   3.0877e-03
   877.00   1.7970e+14   3.0892e-03
   877.10   1.7976e+14   3.0906e-03
   877.20   1.7981e+14   3.0921e-03
   877.30   1.7987e+14   3.0936e-03
   877.40   1.7992e+14   3.0949e-03
   877.50   1.7998e+14   3.0964e-03
   877.60   1.8004e+14   3.0978e-03
   877.70   1.8009e+14   3.0993e-03
   877.80   1.8015e+14   3.1008e-03
   877.90   1.8020e+14   3.1021e-03
   878.00   1.8026e+14   3.1036e-03
   878.10   1.8031e+14   3.1050e-03
   878.20   1.8037e+14   3.1065e-03
   878.30   1.8043e+14   3.1079e-03
   878.40   1.8048e+14   3.1093e-03
   878.50   1.8054e+14   3.1108e-03
   878.60   1.8059e+14   3.1122e-03
   878.70   1.8065e+14   3.1137e-03
   878.80   1.8070e+14   3.1152e-03
   878.90   1.8076e+14   3.1165e-03
   879.00   1.8082e+14   3.1180e-03
   879.10   1.8087e+14   3.1195e-03
   879.20   1.8093e+14   3.1209e-03
   879.30   1.8098e+14   3.1224e-03
   879.40   1.8104e+14   3.1238e-03
   879.50   1.8110e+14   3.1253e-03
   879.60   1.8115e+14   3.1267e-03
   879.70   1.8121e+14   3.1282e-03
   879.80   1.8126e+14   3.1296e-03
   879.90   1.8132e+14   3.1310e-03
   880.00   1.8137e+14   3.1325e-03
   880.10   1.8143e+14   3.1340e-03
   880.20   1.8149e+14   3.1355e-03
   880.30   1.8154e+14   3.1368e-03
   880.40   1.8160e+14   3.1383e-03
   880.50   1.8165e+14   3.1398e-03
   880.60   1.8171e+14   3.1413e-03
   880.70   1.8177e+14   3.1427e-03
   880.80   1.8182e+14   3.1441e-03
   880.90   1.8188e+14   3.1456e-03
   881.00   1.8193e+14   3.1471e-03
   881.10   1.8199e+14   3.1485e-03
   881.20   1.8205e+14   3.1500e-03
   881.30   1.8210e+14   3.1514e-03
   881.40   1.8216e+14   3.1529e-03
   881.50   1.8221e+14   3.1544e-03
   881.60   1.8227e+14   3.1558e-03
   881.70   1.8232e+14   3.1572e-03
   881.80   1.8238e+14   3.1587e-03
   881.90   1.8244e+14   3.1602e-03
   882.00   1.8249e+14   3.1617e-03
   882.10   1.8255e+14   3.1632e-03
   882.20   1.8260e+14   3.1646e-03
   882.30   1.8266e+14   3.1660e-03
   882.40   1.8272e+14   3.1675e-03
   882.50   1.8277e+14   3.1690e-03
   882.60   1.8283e+14   3.1705e-03
   882.70   1.8288e+14   3.1719e-03
   882.80   1.8294e+14   3.1734e-03
   882.90   1.8300e+14   3.1749e-03
   883.00   1.8305e+14   3.1764e-03
   883.10   1.8311e+14   3.1778e-03
   883.20   1.8317e+14   3.1793e-03
   883.30   1.8322e+14   3.1807e-03
   883.40   1.8328e+14   3.1822e-03
   883.50   1.8333e+14   3.1837e-03
   883.60   1.8339e+14   3.1852e-03
   883.70   1.8345e+14   3.1866e-03
   883.80   1.8350e+14   3.1881e-03
   883.90   1.8356e+14   3.1896e-03
   884.00   1.8361e+14   3.1911e-03
   884.10   1.8367e+14   3.1926e-03
   884.20   1.8373e+14   3.1940e-03
   884.30   1.8378e+14   3.1955e-03
   884.40   1.8384e+14   3.1970e-03
   884.50   1.8389e+14   3.1985e-03
   884.60   1.8395e+14   3.2000e-03
   884.70   1.8401e+14   3.2014e-03
   884.80   1.8406e+14   3.2029e-03
   884.90   1.8412e+14   3.2044e-03
   885.00   1.8418e+14   3.2059e-03
   885.10   1.8423e+14   3.2074e-03
   885.20   1.8429e+14   3.2088e-03
   885.30   1.8434e+14   3.2103e-03
   885.40   1.8440e+14   3.2118e-03
   885.50   1.8446e+14   3.2133e-03
   885.60   1.8451e+14   3.2148e-03
   885.70   1.8457e+14   3.2162e-03
   885.80   1.8462e+14   3.2177e-03
   885.90   1.8468e+14   3.2192e-03
   886.00   1.8474e+14   3.2207e-03
   886.10   1.8479e+14   3.2222e-03
   886.20   1.8485e+14   3.2237e-03
   886.30   1.8491e+14   3.2252e-03
   886.40   1.8496e+14   3.2267e-03
   886.50   1.8502e+14   3.2282e-03
   886.60   1.8507e+14   3.2296e-03
   886.70   1.8513e+14   3.2311e-03
   886.80   1.8519e+14   3.2326e-03
   886.90   1.8524e+14   3.2341e-03
   887.00   1.8530e+14   3.2357e-03
   887.10   1.8536e+14   3.2372e-03
   887.20   1.8541e+14   3.2386e-03
   887.30   1.8547e+14   3.2401e-03
   887.40   1.8553e+14   3.2416e-03
   887.50   1.8558e+14   3.2431e-03
   887.60   1.8564e+14   3.2446e-03
   887.70   1.8569e+14   3.2461e-03
   887.80   1.8575e+14   3.2476e-03
   887.90   1.8581e+14   3.2491e-03
   888.00   1.8586e+14   3.2506e-03
   888.10   1.8592e+14   3.2521e-03
   888.20   1.8598e+14   3.2536e-03
   888.30   1.8603e+14   3.2551e-03
   888.40   1.8609e+14   3.2566e-03
   888.50   1.8615e+14   3.2581e-03
   888.60   1.8620e+14   3.2596e-03
   888.70   1.8626e+14   3.2611e-03
   888.80   1.8631e+14   3.2626e-03
   888.90   1.8637e+14   3.2641e-03
   889.00   1.8643e+14   3.2657e-03
   889.10   1.8648e+14   3.2671e-03
   889.20   1.8654e+14   3.2686e-03
   889.30   1.8660e+14   3.2702e-03
   889.40   1.8665e+14   3.2717e-03
   889.50   1.8671e+14   3.2732e-03
   889.60   1.8677e+14   3.2746e-03
   889.70   1.8682e+14   3.2762e-03
   889.80   1.8688e+14   3.2777e-03
   889.90   1.8694e+14   3.2792e-03
   890.00   1.8699e+14   3.2808e-03
   890.10   1.8705e+14   3.2822e-03
   890.20   1.8710e+14   3.2837e-03
   890.30   1.8716e+14   3.2853e-03
   890.40   1.8722e+14   3.2868e-03
   890.50   1.8727e+14   3.2883e-03
   890.60   1.8733e+14   3.2898e-03
   890.70   1.8739e+14   3.2913e-03
   890.80   1.8744e+14   3.2929e-03
   890.90   1.8750e+14   3.2944e-03
   891.00   1.8756e+14   3.2959e-03
   891.10   1.8761e+14   3.2974e-03
   891.20   1.8767e+14   3.2989e-03
   891.30   1.8773e+14   3.3005e-03
   891.40   1.8778e+14   3.3020e-03
   891.50   1.8784e+14   3.3035e-03
   891.60   1.8790e+14   3.3050e-03
   891.70   1.8795e+14   3.3065e-03
   891.80   1.8801e+14   3.3081e-03
   891.90   1.8807e+14   3.3096e-03
   892.00   1.8812e+14   3.3112e-03
   892.10   1.8818e+14   3.3126e-03
   892.20   1.8824e+14   3.3141e-03
   892.30   1.8829e+14   3.3157e-03
   892.40   1.8835e+14   3.3172e-03
   892.50   1.8841e+14   3.3188e-03
   892.60   1.8846e+14   3.3202e-03
   892.70   1.8852e+14   3.3218e-03
   892.80   1.8858e+14   3.3233e-03
   892.90   1.8863e+14   3.3249e-03
   893.00   1.8869e+14   3.3263e-03
   893.10   1.8875e+14   3.3279e-03
   893.20   1.8880e+14   3.3294e-03
   893.30   1.8886e+14   3.3310e-03
   893.40   1.8892e+14   3.3326e-03
   893.50   1.8897e+14   3.3340e-03
   893.60   1.8903e+14   3.3356e-03
   893.70   1.8909e+14   3.3371e-03
   893.80   1.8914e+14   3.3387e-03
   893.90   1.8920e+14   3.3402e-03
   894.00   1.8926e+14   3.3418e-03
   894.10   1.8931e+14   3.3432e-03
   894.20   1.8937e+14   3.3448e-03
   894.30   1.8943e+14   3.3464e-03
   894.40   1.8948e+14   3.3479e-03
   894.50   1.8954e+14   3.3494e-03
   894.60   1.8960e+14   3.3509e-03
   894.70   1.8965e+14   3.3525e-03
   894.80   1.8971e+14   3.3541e-03
   894.90   1.8977e+14   3.3556e-03
   895.00   1.8982e+14   3.3572e-03
   895.10   1.8988e+14   3.3587e-03
   895.20   1.8994e+14   3.3602e-03
   895.30   1.8999e+14   3.3618e-03
   895.40   1.9005e+14   3.3634e-03
   895.50   1.9011e+14   3.3648e-03
   895.60   1.9017e+14   3.3664e-03
   895.70   1.9022e+14   3.3680e-03
   895.80   1.9028e+14   3.3695e-03
   895.90   1.9034e+14   3.3711e-03
   896.00   1.9039e+14   3.3727e-03
   896.10   1.9045e+14   3.3741e-03
   896.20   1.9051e+14   3.3757e-03
   896.30   1.9056e+14   3.3773e-03
   896.40   1.9062e+14   3.3788e-03
   896.50   1.9068e+14   3.3804e-03
   896.60   1.9073e+14   3.3819e-03
   896.70   1.9079e+14   3.3835e-03
   896.80   1.9085e+14   3.3850e-03
   896.90   1.9090e+14   3.3866e-03
   897.00   1.9096e+14   3.3882e-03
   897.10   1.9102e+14   3.3897e-03
   897.20   1.9108e+14   3.3912e-03
   897.30   1.9113e+14   3.3928e-03
   897.40   1.9119e+14   3.3944e-03
   897.50   1.9125e+14   3.3960e-03
   897.60   1.9130e+14   3.3975e-03
   897.70   1.9136e+14   3.3990e-03
   897.80   1.9142e+14   3.4006e-03
   897.90   1.9147e+14   3.4022e-03
   898.00   1.9153e+14   3.4038e-03
   898.10   1.9159e+14   3.4053e-03
   898.20   1.9165e+14   3.4069e-03
   898.30   1.9170e+14   3.4084e-03
   898.40   1.9176e+14   3.4100e-03
   898.50   1.9182e+14   3.4115e-03
   898.60   1.9187e+14   3.4131e-03
   898.70   1.9193e+14   3.4147e-03
   898.80   1.9199e+14   3.4163e-03
   898.90   1.9204e+14   3.4179e-03
   899.00   1.9210e+14   3.4193e-03
   899.10   1.9216e+14   3.4209e-03
   899.20   1.9222e+14   3.4225e-03
   899.30   1.9227e+14   3.4241e-03
   899.40   1.9233e+14   3.4257e-03
   899.50   1.9239e+14   3.4272e-03
   899.60   1.9244e+14   3.4288e-03
   899.70   1.9250e+14   3.4304e-03
   899.80   1.9256e+14   3.4320e-03
   899.90   1.9262e+14   3.4336e-03
   900.00   1.9267e+14   3.4351e-03
   900.10   1.9273e+14   3.4367e-03
   900.20   1.9279e+14   3.4383e-03
   900.30   1.9284e+14   3.4399e-03
   900.40   1.9290e+14   3.4415e-03
   900.50   1.9296e+14   3.4431e-03
   900.60   1.9302e+14   3.4446e-03
   900.70   1.9307e+14   3.4461e-03
   900.80   1.9313e+14   3.4477e-03
   900.90   1.9319e+14   3.4493e-03
   901.00   1.9324e+14   3.4510e-03
   901.10   1.9330e+14   3.4525e-03
   901.20   1.9336e+14   3.4541e-03
   901.30   1.9342e+14   3.4557e-03
   901.40   1.9347e+14   3.4573e-03
   901.50   1.9353e+14   3.4588e-03
   901.60   1.9359e+14   3.4604e-03
   901.70   1.9364e+14   3.4620e-03
   901.80   1.9370e+14   3.4636e-03
   901.90   1.9376e+14   3.4652e-03
   902.00   1.9382e+14   3.4668e-03
   902.10   1.9387e+14   3.4683e-03
   902.20   1.9393e+14   3.4699e-03
   902.30   1.9399e+14   3.4715e-03
   902.40   1.9405e+14   3.4731e-03
   902.50   1.9410e+14   3.4746e-03
   902.60   1.9416e+14   3.4763e-03
   902.70   1.9422e+14   3.4779e-03
   902.80   1.9427e+14   3.4795e-03
   902.90   1.9433e+14   3.4811e-03
   903.00   1.9439e+14   3.4826e-03
   903.10   1.9445e+14   3.4842e-03
   903.20   1.9450e+14   3.4858e-03
   903.30   1.9456e+14   3.4875e-03
   903.40   1.9462e+14   3.4891e-03
   903.50   1.9468e+14   3.4907e-03
   903.60   1.9473e+14   3.4922e-03
   903.70   1.9479e+14   3.4938e-03
   903.80   1.9485e+14   3.4954e-03
   903.90   1.9490e+14   3.4971e-03
   904.00   1.9496e+14   3.4986e-03
   904.10   1.9502e+14   3.5002e-03
   904.20   1.9508e+14   3.5018e-03
   904.30   1.9513e+14   3.5034e-03
   904.40   1.9519e+14   3.5051e-03
   904.50   1.9525e+14   3.5067e-03
   904.60   1.9531e+14   3.5082e-03
   904.70   1.9536e+14   3.5098e-03
   904.80   1.9542e+14   3.5115e-03
   904.90   1.9548e+14   3.5131e-03
   905.00   1.9554e+14   3.5147e-03
   905.10   1.9559e+14   3.5162e-03
   905.20   1.9565e+14   3.5179e-03
   905.30   1.9571e+14   3.5195e-03
   905.40   1.9577e+14   3.5211e-03
   905.50   1.9582e+14   3.5227e-03
   905.60   1.9588e+14   3.5243e-03
   905.70   1.9594e+14   3.5259e-03
   905.80   1.9600e+14   3.5276e-03
   905.90   1.9605e+14   3.5292e-03
   906.00   1.9611e+14   3.5308e-03
   906.10   1.9617e+14   3.5324e-03
   906.20   1.9623e+14   3.5340e-03
   906.30   1.9628e+14   3.5356e-03
   906.40   1.9634e+14   3.5373e-03
   906.50   1.9640e+14   3.5388e-03
   906.60   1.9646e+14   3.5404e-03
   906.70   1.9651e+14   3.5421e-03
   906.80   1.9657e+14   3.5437e-03
   906.90   1.9663e+14   3.5453e-03
   907.00   1.9669e+14   3.5470e-03
   907.10   1.9674e+14   3.5485e-03
   907.20   1.9680e+14   3.5502e-03
   907.30   1.9686e+14   3.5518e-03
   907.40   1.9692e+14   3.5534e-03
   907.50   1.9697e+14   3.5551e-03
   907.60   1.9703e+14   3.5566e-03
   907.70   1.9709e+14   3.5583e-03
   907.80   1.9715e+14   3.5599e-03
   907.90   1.9720e+14   3.5616e-03
   908.00   1.9726e+14   3.5632e-03
   908.10   1.9732e+14   3.5648e-03
   908.20   1.9738e+14   3.5664e-03
   908.30   1.9743e+14   3.5681e-03
   908.40   1.9749e+14   3.5697e-03
   908.50   1.9755e+14   3.5714e-03
   908.60   1.9761e+14   3.5729e-03
   908.70   1.9767e+14   3.5746e-03
   908.80   1.9772e+14   3.5762e-03
   908.90   1.9778e+14   3.5779e-03
   909.00   1.9784e+14   3.5795e-03
   909.10   1.9790e+14   3.5811e-03
   909.20   1.9795e+14   3.5827e-03
   909.30   1.9801e+14   3.5844e-03
   909.40   1.9807e+14   3.5860e-03
   909.50   1.9813e+14   3.5877e-03
   909.60   1.9818e+14   3.5892e-03
   909.70   1.9824e+14   3.5909e-03
   909.80   1.9830e+14   3.5925e-03
   909.90   1.9836e+14   3.5942e-03
   910.00   1.9842e+14   3.5959e-03
   910.10   1.9847e+14   3.5974e-03
   910.20   1.9853e+14   3.5991e-03
   910.30   1.9859e+14   3.6007e-03
   910.40   1.9865e+14   3.6024e-03
   910.50   1.9870e+14   3.6041e-03
   910.60   1.9876e+14   3.6056e-03
   910.70   1.9882e+14   3.6073e-03
   910.80   1.9888e+14   3.6090e-03
   910.90   1.9893e+14   3.6106e-03
   911.00   1.9899e+14   3.6123e-03
   911.10   1.9905e+14   3.6139e-03
   911.20   1.9911e+14   3.6155e-03
   911.30   1.9917e+14   3.6172e-03
   911.40   1.9922e+14   3.6189e-03
   911.50   1.9928e+14   3.6205e-03
   911.60   1.9934e+14   3.6222e-03
   911.70   1.9940e+14   3.6238e-03
   911.80   1.9946e+14   3.6254e-03
   911.90   1.9951e+14   3.6271e-03
   912.00   1.9957e+14   3.6288e-03
   912.10   1.9963e+14   3.6303e-03
   912.20   1.9969e+14   3.6320e-03
   912.30   1.9974e+14   3.6337e-03
   912.40   1.9980e+14   3.6354e-03
   912.50   1.9986e+14   3.6370e-03
   912.60   1.9992e+14   3.6387e-03
   912.70   1.9998e+14   3.6403e-03
   912.80   2.0003e+14   3.6420e-03
   912.90   2.0009e+14   3.6437e-03
   913.00   2.0015e+14   3.6453e-03
   913.10   2.0021e+14   3.6470e-03
   913.20   2.0027e+14   3.6486e-03
   913.30   2.0032e+14   3.6503e-03
   913.40   2.0038e+14   3.6520e-03
   913.50   2.0044e+14   3.6536e-03
   913.60   2.0050e+14   3.6553e-03
   913.70   2.0056e+14   3.6569e-03
   913.80   2.0061e+14   3.6586e-03
   913.90   2.0067e+14   3.6603e-03
   914.00   2.0073e+14   3.6619e-03
   914.10   2.0079e+14   3.6636e-03
   914.20   2.0085e+14   3.6652e-03
   914.30   2.0090e+14   3.6669e-03
   914.40   2.0096e+14   3.6686e-03
   914.50   2.0102e+14   3.6703e-03
   914.60   2.0108e+14   3.6720e-03
   914.70   2.0114e+14   3.6736e-03
   914.80   2.0119e+14   3.6753e-03
   914.90   2.0125e+14   3.6769e-03
   915.00   2.0131e+14   3.6786e-03
   915.10   2.0137e+14   3.6803e-03
   915.20   2.0143e+14   3.6819e-03
   915.30   2.0148e+14   3.6836e-03
   915.40   2.0154e+14   3.6853e-03
   915.50   2.0160e+14   3.6870e-03
   915.60   2.0166e+14   3.6887e-03
   915.70   2.0172e+14   3.6903e-03
   915.80   2.0177e+14   3.6920e-03
   915.90   2.0183e+14   3.6937e-03
   916.00   2.0189e+14   3.6954e-03
   916.10   2.0195e+14   3.6971e-03
   916.20   2.0201e+14   3.6987e-03
   916.30   2.0206e+14   3.7004e-03
   916.40   2.0212e+14   3.7021e-03
   916.50   2.0218e+14   3.7038e-03
   916.60   2.0224e+14   3.7055e-03
   916.70   2.0230e+14   3.7071e-03
   916.80   2.0235e+14   3.7088e-03
   916.90   2.0241e+14   3.7105e-03
   917.00   2.0247e+14   3.7122e-03
   917.10   2.0253e+14   3.7139e-03
   917.20   2.0259e+14   3.7156e-03
   917.30   2.0265e+14   3.7172e-03
   917.40   2.0270e+14   3.7189e-03
   917.50   2.0276e+14   3.7206e-03
   917.60   2.0282e+14   3.7223e-03
   917.70   2.0288e+14   3.7241e-03
   917.80   2.0294e+14   3.7257e-03
   917.90   2.0299e+14   3.7274e-03
   918.00   2.0305e+14   3.7291e-03
   918.10   2.0311e+14   3.7308e-03
   918.20   2.0317e+14   3.7325e-03
   918.30   2.0323e+14   3.7341e-03
   918.40   2.0329e+14   3.7358e-03
   918.50   2.0334e+14   3.7375e-03
   918.60   2.0340e+14   3.7393e-03
   918.70   2.0346e+14   3.7410e-03
   918.80   2.0352e+14   3.7426e-03
   918.90   2.0358e+14   3.7443e-03
   919.00   2.0364e+14   3.7460e-03
   919.10   2.0369e+14   3.7477e-03
   919.20   2.0375e+14   3.7495e-03
   919.30   2.0381e+14   3.7511e-03
   919.40   2.0387e+14   3.7528e-03
   919.50   2.0393e+14   3.7545e-03
   919.60   2.0399e+14   3.7563e-03
   919.70   2.0404e+14   3.7580e-03
   919.80   2.0410e+14   3.7597e-03
   919.90   2.0416e+14   3.7613e-03
   920.00   2.0422e+14   3.7630e-03
   920.10   2.0428e+14   3.7648e-03
   920.20   2.0434e+14   3.7665e-03
   920.30   2.0439e+14   3.7681e-03
   920.40   2.0445e+14   3.7699e-03
   920.50   2.0451e+14   3.7716e-03
   920.60   2.0457e+14   3.7733e-03
   920.70   2.0463e+14   3.7750e-03
   920.80   2.0469e+14   3.7768e-03
   920.90   2.0474e+14   3.7784e-03
   921.00   2.0480e+14   3.7801e-03
   921.10   2.0486e+14   3.7819e-03
   921.20   2.0492e+14   3.7836e-03
   921.30   2.0498e+14   3.7853e-03
   921.40   2.0504e+14   3.7870e-03
   921.50   2.0509e+14   3.7887e-03
   921.60   2.0515e+14   3.7904e-03
   921.70   2.0521e+14   3.7922e-03
   921.80   2.0527e+14   3.7939e-03
   921.90   2.0533e+14   3.7955e-03
   922.00   2.0539e+14   3.7973e-03
   922.10   2.0545e+14   3.7990e-03
   922.20   2.0550e+14   3.8008e-03
   922.30   2.0556e+14   3.8025e-03
   922.40   2.0562e+14   3.8041e-03
   922.50   2.0568e+14   3.8059e-03
   922.60   2.0574e+14   3.8076e-03
   922.70   2.0580e+14   3.8094e-03
   922.80   2.0585e+14   3.8111e-03
   922.90   2.0591e+14   3.8128e-03
   923.00   2.0597e+14   3.8145e-03
   923.10   2.0603e+14   3.8162e-03
   923.20   2.0609e+14   3.8180e-03
   923.30   2.0615e+14   3.8197e-03
   923.40   2.0621e+14   3.8215e-03
   923.50   2.0626e+14   3.8231e-03
   923.60   2.0632e+14   3.8249e-03
   923.70   2.0638e+14   3.8266e-03
   923.80   2.0644e+14   3.8284e-03
   923.90   2.0650e+14   3.8301e-03
   924.00   2.0656e+14   3.8318e-03
   924.10   2.0662e+14   3.8335e-03
   924.20   2.0667e+14   3.8353e-03
   924.30   2.0673e+14   3.8370e-03
   924.40   2.0679e+14   3.8388e-03
   924.50   2.0685e+14   3.8404e-03
   924.60   2.0691e+14   3.8422e-03
   924.70   2.0697e+14   3.8440e-03
   924.80   2.0703e+14   3.8457e-03
   924.90   2.0708e+14   3.8475e-03
   925.00   2.0714e+14   3.8491e-03
   925.10   2.0720e+14   3.8509e-03
   925.20   2.0726e+14   3.8526e-03
   925.30   2.0732e+14   3.8544e-03
   925.40   2.0738e+14   3.8562e-03
   925.50   2.0744e+14   3.8578e-03
   925.60   2.0749e+14   3.8596e-03
   925.70   2.0755e+14   3.8613e-03
   925.80   2.0761e+14   3.8631e-03
   925.90   2.0767e+14   3.8649e-03
   926.00   2.0773e+14   3.8665e-03
   926.10   2.0779e+14   3.8683e-03
   926.20   2.0785e+14   3.8701e-03
   926.30   2.0791e+14   3.8718e-03
   926.40   2.0796e+14   3.8736e-03
   926.50   2.0802e+14   3.8754e-03
   926.60   2.0808e+14   3.8770e-03
   926.70   2.0814e+14   3.8788e-03
   926.80   2.0820e+14   3.8806e-03
   926.90   2.0826e+14   3.8824e-03
   927.00   2.0832e+14   3.8841e-03
   927.10   2.0838e+14   3.8858e-03
   927.20   2.0843e+14   3.8876e-03
   927.30   2.0849e+14   3.8893e-03
   927.40   2.0855e+14   3.8911e-03
   927.50   2.0861e+14   3.8929e-03
   927.60   2.0867e+14   3.8946e-03
   927.70   2.0873e+14   3.8963e-03
   927.80   2.0879e+14   3.8981e-03
   927.90   2.0885e+14   3.8999e-03
   928.00   2.0890e+14   3.9017e-03
   928.10   2.0896e+14   3.9035e-03
   928.20   2.0902e+14   3.9051e-03
   928.30   2.0908e+14   3.9069e-03
   928.40   2.0914e+14   3.9087e-03
   928.50   2.0920e+14   3.9105e-03
   928.60   2.0926e+14   3.9122e-03
   928.70   2.0932e+14   3.9139e-03
   928.80   2.0938e+14   3.9157e-03
   928.90   2.0943e+14   3.9175e-03
   929.00   2.0949e+14   3.9193e-03
   929.10   2.0955e+14   3.9211e-03
   929.20   2.0961e+14   3.9228e-03
   929.30   2.0967e+14   3.9246e-03
   929.40   2.0973e+14   3.9264e-03
   929.50   2.0979e+14   3.9281e-03
   929.60   2.0985e+14   3.9299e-03
   929.70   2.0991e+14   3.9316e-03
   929.80   2.0996e+14   3.9334e-03
   929.90   2.1002e+14   3.9352e-03
   930.00   2.1008e+14   3.9370e-03
   930.10   2.1014e+14   3.9388e-03
   930.20   2.1020e+14   3.9406e-03
   930.30   2.1026e+14   3.9423e-03
   930.40   2.1032e+14   3.9441e-03
   930.50   2.1038e+14   3.9459e-03
   930.60   2.1044e+14   3.9477e-03
   930.70   2.1049e+14   3.9495e-03
   930.80   2.1055e+14   3.9512e-03
   930.90   2.1061e+14   3.9530e-03
   931.00   2.1067e+14   3.9548e-03
   931.10   2.1073e+14   3.9566e-03
   931.20   2.1079e+14   3.9584e-03
   931.30   2.1085e+14   3.9601e-03
   931.40   2.1091e+14   3.9619e-03
   931.50   2.1097e+14   3.9637e-03
   931.60   2.1103e+14   3.9655e-03
   931.70   2.1108e+14   3.9673e-03
   931.80   2.1114e+14   3.9690e-03
   931.90   2.1120e+14   3.9708e-03
   932.00   2.1126e+14   3.9726e-03
   932.10   2.1132e+14   3.9744e-03
   932.20   2.1138e+14   3.9762e-03
   932.30   2.1144e+14   3.9780e-03
   932.40   2.1150e+14   3.9797e-03
   932.50   2.1156e+14   3.9815e-03
   932.60   2.1162e+14   3.9833e-03
   932.70   2.1168e+14   3.9851e-03
   932.80   2.1173e+14   3.9869e-03
   932.90   2.1179e+14   3.9887e-03
   933.00   2.1185e+14   3.9905e-03
   933.10   2.1191e+14   3.9923e-03
   933.20   2.1197e+14   3.9941e-03
   933.30   2.1203e+14   3.9959e-03
   933.40   2.1209e+14   3.9976e-03
   933.50   2.1215e+14   3.9994e-03
   933.60   2.1221e+14   4.0013e-03
   933.70   2.1227e+14   4.0031e-03
   933.80   2.1233e+14   4.0049e-03
   933.90   2.1238e+14   4.0066e-03
   934.00   2.1244e+14   4.0084e-03
   934.10   2.1250e+14   4.0103e-03
   934.20   2.1256e+14   4.0121e-03
   934.30   2.1262e+14   4.0139e-03
   934.40   2.1268e+14   4.0156e-03
   934.50   2.1274e+14   4.0174e-03
   934.60   2.1280e+14   4.0193e-03
   934.70   2.1286e+14   4.0211e-03
   934.80   2.1292e+14   4.0229e-03
   934.90   2.1298e+14   4.0247e-03
   935.00   2.1304e+14   4.0265e-03
   935.10   2.1310e+14   4.0283e-03
   935.20   2.1315e+14   4.0301e-03
   935.30   2.1321e+14   4.0320e-03
   935.40   2.1327e+14   4.0338e-03
   935.50   2.1333e+14   4.0355e-03
   935.60   2.1339e+14   4.0373e-03
   935.70   2.1345e+14   4.0392e-03
   935.80   2.1351e+14   4.0410e-03
   935.90   2.1357e+14   4.0428e-03
   936.00   2.1363e+14   4.0447e-03
   936.10   2.1369e+14   4.0464e-03
   936.20   2.1375e+14   4.0482e-03
   936.30   2.1381e+14   4.0501e-03
   936.40   2.1387e+14   4.0519e-03
   936.50   2.1393e+14   4.0538e-03
   936.60   2.1398e+14   4.0555e-03
   936.70   2.1404e+14   4.0573e-03
   936.80   2.1410e+14   4.0592e-03
   936.90   2.1416e+14   4.0610e-03
   937.00   2.1422e+14   4.0629e-03
   937.10   2.1428e+14   4.0646e-03
   937.20   2.1434e+14   4.0664e-03
   937.30   2.1440e+14   4.0683e-03
   937.40   2.1446e+14   4.0701e-03
   937.50   2.1452e+14   4.0720e-03
   937.60   2.1458e+14   4.0737e-03
   937.70   2.1464e+14   4.0756e-03
   937.80   2.1470e+14   4.0774e-03
   937.90   2.1476e+14   4.0792e-03
   938.00   2.1482e+14   4.0811e-03
   938.10   2.1487e+14   4.0828e-03
   938.20   2.1493e+14   4.0847e-03
   938.30   2.1499e+14   4.0865e-03
   938.40   2.1505e+14   4.0884e-03
   938.50   2.1511e+14   4.0902e-03
   938.60   2.1517e+14   4.0921e-03
   938.70   2.1523e+14   4.0938e-03
   938.80   2.1529e+14   4.0957e-03
   938.90   2.1535e+14   4.0976e-03
   939.00   2.1541e+14   4.0994e-03
   939.10   2.1547e+14   4.1013e-03
   939.20   2.1553e+14   4.1030e-03
   939.30   2.1559e+14   4.1049e-03
   939.40   2.1565e+14   4.1067e-03
   939.50   2.1571e+14   4.1086e-03
   939.60   2.1577e+14   4.1104e-03
   939.70   2.1583e+14   4.1122e-03
   939.80   2.1589e+14   4.1141e-03
   939.90   2.1594e+14   4.1159e-03
   940.00   2.1600e+14   4.1178e-03
   940.10   2.1606e+14   4.1197e-03
   940.20   2.1612e+14   4.1215e-03
   940.30   2.1618e+14   4.1233e-03
   940.40   2.1624e+14   4.1251e-03
   940.50   2.1630e+14   4.1270e-03
   940.60   2.1636e+14   4.1289e-03
   940.70   2.1642e+14   4.1307e-03
   940.80   2.1648e+14   4.1325e-03
   940.90   2.1654e+14   4.1344e-03
   941.00   2.1660e+14   4.1362e-03
   941.10   2.1666e+14   4.1381e-03
   941.20   2.1672e+14   4.1400e-03
   941.30   2.1678e+14   4.1418e-03
   941.40   2.1684e+14   4.1436e-03
   941.50   2.1690e+14   4.1455e-03
   941.60   2.1696e+14   4.1474e-03
   941.70   2.1702e+14   4.1492e-03
   941.80   2.1708e+14   4.1510e-03
   941.90   2.1714e+14   4.1529e-03
   942.00   2.1720e+14   4.1548e-03
   942.10   2.1726e+14   4.1566e-03
   942.20   2.1732e+14   4.1585e-03
   942.30   2.1737e+14   4.1604e-03
   942.40   2.1743e+14   4.1622e-03
   942.50   2.1749e+14   4.1641e-03
   942.60   2.1755e+14   4.1659e-03
   942.70   2.1761e+14   4.1678e-03
   942.80   2.1767e+14   4.1697e-03
   942.90   2.1773e+14   4.1715e-03
   943.00   2.1779e+14   4.1734e-03
   943.10   2.1785e+14   4.1752e-03
   943.20   2.1791e+14   4.1771e-03
   943.30   2.1797e+14   4.1790e-03
   943.40   2.1803e+14   4.1809e-03
   943.50   2.1809e+14   4.1827e-03
   943.60   2.1815e+14   4.1846e-03
   943.70   2.1821e+14   4.1865e-03
   943.80   2.1827e+14   4.1884e-03
   943.90   2.1833e+14   4.1902e-03
   944.00   2.1839e+14   4.1920e-03
   944.10   2.1845e+14   4.1939e-03
   944.20   2.1851e+14   4.1958e-03
   944.30   2.1857e+14   4.1977e-03
   944.40   2.1863e+14   4.1996e-03
   944.50   2.1869e+14   4.2014e-03
   944.60   2.1875e+14   4.2033e-03
   944.70   2.1881e+14   4.2052e-03
   944.80   2.1887e+14   4.2071e-03
   944.90   2.1893e+14   4.2090e-03
   945.00   2.1899e+14   4.2109e-03
   945.10   2.1905e+14   4.2127e-03
   945.20   2.1911e+14   4.2146e-03
   945.30   2.1917e+14   4.2165e-03
   945.40   2.1923e+14   4.2184e-03
   945.50   2.1929e+14   4.2203e-03
   945.60   2.1935e+14   4.2221e-03
   945.70   2.1941e+14   4.2240e-03
   945.80   2.1947e+14   4.2259e-03
   945.90   2.1953e+14   4.2278e-03
   946.00   2.1959e+14   4.2297e-03
   946.10   2.1965e+14   4.2315e-03
   946.20   2.1971e+14   4.2334e-03
   946.30   2.1977e+14   4.2353e-03
   946.40   2.1983e+14   4.2372e-03
   946.50   2.1989e+14   4.2391e-03
   946.60   2.1994e+14   4.2410e-03
   946.70   2.2000e+14   4.2428e-03
   946.80   2.2006e+14   4.2447e-03
   946.90   2.2012e+14   4.2466e-03
   947.00   2.2018e+14   4.2486e-03
   947.10   2.2024e+14   4.2505e-03
   947.20   2.2030e+14   4.2523e-03
   947.30   2.2036e+14   4.2542e-03
   947.40   2.2042e+14   4.2561e-03
   947.50   2.2048e+14   4.2580e-03
   947.60   2.2054e+14   4.2599e-03
   947.70   2.2060e+14   4.2619e-03
   947.80   2.2066e+14   4.2637e-03
   947.90   2.2072e+14   4.2656e-03
   948.00   2.2078e+14   4.2675e-03
   948.10   2.2084e+14   4.2694e-03
   948.20   2.2090e+14   4.2714e-03
   948.30   2.2096e+14   4.2732e-03
   948.40   2.2102e+14   4.2751e-03
   948.50   2.2108e+14   4.2770e-03
   948.60   2.2114e+14   4.2789e-03
   948.70   2.2120e+14   4.2809e-03
   948.80   2.2126e+14   4.2828e-03
   948.90   2.2132e+14   4.2846e-03
   949.00   2.2138e+14   4.2865e-03
   949.10   2.2144e+14   4.2885e-03
   949.20   2.2150e+14   4.2904e-03
   949.30   2.2156e+14   4.2923e-03
   949.40   2.2162e+14   4.2941e-03
   949.50   2.2168e+14   4.2961e-03
   949.60   2.2174e+14   4.2980e-03
   949.70   2.2180e+14   4.2999e-03
   949.80   2.2186e+14   4.3019e-03
   949.90   2.2192e+14   4.3038e-03
   950.00   2.2198e+14   4.3056e-03
   950.10   2.2204e+14   4.3076e-03
   950.20   2.2210e+14   4.3095e-03
   950.30   2.2216e+14   4.3114e-03
   950.40   2.2222e+14   4.3133e-03
   950.50   2.2229e+14   4.3152e-03
   950.60   2.2235e+14   4.3171e-03
   950.70   2.2241e+14   4.3191e-03
   950.80   2.2247e+14   4.3210e-03
   950.90   2.2253e+14   4.3230e-03
   951.00   2.2259e+14   4.3248e-03
   951.10   2.2265e+14   4.3267e-03
   951.20   2.2271e+14   4.3287e-03
   951.30   2.2277e+14   4.3306e-03
   951.40   2.2283e+14   4.3326e-03
   951.50   2.2289e+14   4.3345e-03
   951.60   2.2295e+14   4.3364e-03
   951.70   2.2301e+14   4.3383e-03
   951.80   2.2307e+14   4.3402e-03
   951.90   2.2313e+14   4.3422e-03
   952.00   2.2319e+14   4.3441e-03
   952.10   2.2325e+14   4.3460e-03
   952.20   2.2331e+14   4.3479e-03
   952.30   2.2337e+14   4.3499e-03
   952.40   2.2343e+14   4.3518e-03
   952.50   2.2349e+14   4.3538e-03
   952.60   2.2355e+14   4.3556e-03
   952.70   2.2361e+14   4.3576e-03
   952.80   2.2367e+14   4.3595e-03
   952.90   2.2373e+14   4.3615e-03
   953.00   2.2379e+14   4.3635e-03
   953.10   2.2385e+14   4.3654e-03
   953.20   2.2391e+14   4.3673e-03
   953.30   2.2397e+14   4.3692e-03
   953.40   2.2403e+14   4.3712e-03
   953.50   2.2409e+14   4.3731e-03
   953.60   2.2415e+14   4.3751e-03
   953.70   2.2421e+14   4.3770e-03
   953.80   2.2427e+14   4.3789e-03
   953.90   2.2433e+14   4.3809e-03
   954.00   2.2439e+14   4.3828e-03
   954.10   2.2445e+14   4.3848e-03
   954.20   2.2451e+14   4.3868e-03
   954.30   2.2457e+14   4.3886e-03
   954.40   2.2463e+14   4.3906e-03
   954.50   2.2469e+14   4.3926e-03
   954.60   2.2475e+14   4.3945e-03
   954.70   2.2481e+14   4.3965e-03
   954.80   2.2488e+14   4.3984e-03
   954.90   2.2494e+14   4.4003e-03
   955.00   2.2500e+14   4.4023e-03
   955.10   2.2506e+14   4.4043e-03
   955.20   2.2512e+14   4.4062e-03
   955.30   2.2518e+14   4.4081e-03
   955.40   2.2524e+14   4.4101e-03
   955.50   2.2530e+14   4.4121e-03
   955.60   2.2536e+14   4.4140e-03
   955.70   2.2542e+14   4.4160e-03
   955.80   2.2548e+14   4.4180e-03
   955.90   2.2554e+14   4.4199e-03
   956.00   2.2560e+14   4.4218e-03
   956.10   2.2566e+14   4.4238e-03
   956.20   2.2572e+14   4.4258e-03
   956.30   2.2578e+14   4.4278e-03
   956.40   2.2584e+14   4.4298e-03
   956.50   2.2590e+14   4.4316e-03
   956.60   2.2596e+14   4.4336e-03
   956.70   2.2602e+14   4.4356e-03
   956.80   2.2608e+14   4.4376e-03
   956.90   2.2614e+14   4.4396e-03
   957.00   2.2620e+14   4.4414e-03
   957.10   2.2627e+14   4.4434e-03
   957.20   2.2633e+14   4.4454e-03
   957.30   2.2639e+14   4.4474e-03
   957.40   2.2645e+14   4.4494e-03
   957.50   2.2651e+14   4.4513e-03
   957.60   2.2657e+14   4.4533e-03
   957.70   2.2663e+14   4.4553e-03
   957.80   2.2669e+14   4.4572e-03
   957.90   2.2675e+14   4.4592e-03
   958.00   2.2681e+14   4.4612e-03
   958.10   2.2687e+14   4.4631e-03
   958.20   2.2693e+14   4.4651e-03
   958.30   2.2699e+14   4.4671e-03
   958.40   2.2705e+14   4.4691e-03
   958.50   2.2711e+14   4.4711e-03
   958.60   2.2717e+14   4.4731e-03
   958.70   2.2723e+14   4.4750e-03
   958.80   2.2729e+14   4.4770e-03
   958.90   2.2735e+14   4.4790e-03
   959.00   2.2742e+14   4.4810e-03
   959.10   2.2748e+14   4.4830e-03
   959.20   2.2754e+14   4.4849e-03
   959.30   2.2760e+14   4.4869e-03
   959.40   2.2766e+14   4.4889e-03
   959.50   2.2772e+14   4.4909e-03
   959.60   2.2778e+14   4.4929e-03
   959.70   2.2784e+14   4.4949e-03
   959.80   2.2790e+14   4.4968e-03
   959.90   2.2796e+14   4.4988e-03
   960.00   2.2802e+14   4.5008e-03
   960.10   2.2808e+14   4.5028e-03
   960.20   2.2814e+14   4.5048e-03
   960.30   2.2820e+14   4.5067e-03
   960.40   2.2826e+14   4.5087e-03
   960.50   2.2832e+14   4.5108e-03
   960.60   2.2839e+14   4.5128e-03
   960.70   2.2845e+14   4.5148e-03
   960.80   2.2851e+14   4.5167e-03
   960.90   2.2857e+14   4.5187e-03
   961.00   2.2863e+14   4.5207e-03
   961.10   2.2869e+14   4.5227e-03
   961.20   2.2875e+14   4.5247e-03
   961.30   2.2881e+14   4.5268e-03
   961.40   2.2887e+14   4.5287e-03
   961.50   2.2893e+14   4.5307e-03
   961.60   2.2899e+14   4.5327e-03
   961.70   2.2905e+14   4.5347e-03
   961.80   2.2911e+14   4.5367e-03
   961.90   2.2917e+14   4.5388e-03
   962.00   2.2924e+14   4.5407e-03
   962.10   2.2930e+14   4.5427e-03
   962.20   2.2936e+14   4.5447e-03
   962.30   2.2942e+14   4.5468e-03
   962.40   2.2948e+14   4.5488e-03
   962.50   2.2954e+14   4.5507e-03
   962.60   2.2960e+14   4.5527e-03
   962.70   2.2966e+14   4.5548e-03
   962.80   2.2972e+14   4.5568e-03
   962.90   2.2978e+14   4.5588e-03
   963.00   2.2984e+14   4.5607e-03
   963.10   2.2990e+14   4.5628e-03
   963.20   2.2997e+14   4.5648e-03
   963.30   2.3003e+14   4.5668e-03
   963.40   2.3009e+14   4.5689e-03
   963.50   2.3015e+14   4.5709e-03
   963.60   2.3021e+14   4.5728e-03
   963.70   2.3027e+14   4.5749e-03
   963.80   2.3033e+14   4.5769e-03
   963.90   2.3039e+14   4.5789e-03
   964.00   2.3045e+14   4.5810e-03
   964.10   2.3051e+14   4.5829e-03
   964.20   2.3057e+14   4.5849e-03
   964.30   2.3063e+14   4.5870e-03
   964.40   2.3070e+14   4.5890e-03
   964.50   2.3076e+14   4.5911e-03
   964.60   2.3082e+14   4.5931e-03
   964.70   2.3088e+14   4.5950e-03
   964.80   2.3094e+14   4.5971e-03
   964.90   2.3100e+14   4.5991e-03
   965.00   2.3106e+14   4.6012e-03
   965.10   2.3112e+14   4.6032e-03
   965.20   2.3118e+14   4.6052e-03
   965.30   2.3124e+14   4.6072e-03
   965.40   2.3130e+14   4.6093e-03
   965.50   2.3137e+14   4.6113e-03
   965.60   2.3143e+14   4.6134e-03
   965.70   2.3149e+14   4.6154e-03
   965.80   2.3155e+14   4.6173e-03
   965.90   2.3161e+14   4.6194e-03
   966.00   2.3167e+14   4.6215e-03
   966.10   2.3173e+14   4.6235e-03
   966.20   2.3179e+14   4.6256e-03
   966.30   2.3185e+14   4.6275e-03
   966.40   2.3191e+14   4.6296e-03
   966.50   2.3198e+14   4.6316e-03
   966.60   2.3204e+14   4.6337e-03
   966.70   2.3210e+14   4.6357e-03
   966.80   2.3216e+14   4.6378e-03
   966.90   2.3222e+14   4.6397e-03
   967.00   2.3228e+14   4.6418e-03
   967.10   2.3234e+14   4.6439e-03
   967.20   2.3240e+14   4.6459e-03
   967.30   2.3246e+14   4.6480e-03
   967.40   2.3252e+14   4.6499e-03
   967.50   2.3259e+14   4.6520e-03
   967.60   2.3265e+14   4.6541e-03
   967.70   2.3271e+14   4.6561e-03
   967.80   2.3277e+14   4.6582e-03
   967.90   2.3283e+14   4.6603e-03
   968.00   2.3289e+14   4.6622e-03
   968.10   2.3295e+14   4.6643e-03
   968.20   2.3301e+14   4.6664e-03
   968.30   2.3307e+14   4.6684e-03
   968.40   2.3314e+14   4.6705e-03
   968.50   2.3320e+14   4.6726e-03
   968.60   2.3326e+14   4.6745e-03
   968.70   2.3332e+14   4.6766e-03
   968.80   2.3338e+14   4.6787e-03
   968.90   2.3344e+14   4.6808e-03
   969.00   2.3350e+14   4.6828e-03
   969.10   2.3356e+14   4.6848e-03
   969.20   2.3362e+14   4.6869e-03
   969.30   2.3369e+14   4.6890e-03
   969.40   2.3375e+14   4.6910e-03
   969.50   2.3381e+14   4.6931e-03
   969.60   2.3387e+14   4.6952e-03
   969.70   2.3393e+14   4.6972e-03
   969.80   2.3399e+14   4.6993e-03
   969.90   2.3405e+14   4.7013e-03
   970.00   2.3411e+14   4.7034e-03
   970.10   2.3418e+14   4.7055e-03
   970.20   2.3424e+14   4.7076e-03
   970.30   2.3430e+14   4.7096e-03
   970.40   2.3436e+14   4.7117e-03
   970.50   2.3442e+14   4.7137e-03
   970.60   2.3448e+14   4.7158e-03
   970.70   2.3454e+14   4.7179e-03
   970.80   2.3460e+14   4.7199e-03
   970.90   2.3467e+14   4.7220e-03
   971.00   2.3473e+14   4.7241e-03
   971.10   2.3479e+14   4.7262e-03
   971.20   2.3485e+14   4.7283e-03
   971.30   2.3491e+14   4.7303e-03
   971.40   2.3497e+14   4.7323e-03
   971.50   2.3503e+14   4.7344e-03
   971.60   2.3509e+14   4.7365e-03
   971.70   2.3516e+14   4.7386e-03
   971.80   2.3522e+14   4.7407e-03
   971.90   2.3528e+14   4.7428e-03
   972.00   2.3534e+14   4.7448e-03
   972.10   2.3540e+14   4.7469e-03
   972.20   2.3546e+14   4.7490e-03
   972.30   2.3552e+14   4.7511e-03
   972.40   2.3558e+14   4.7532e-03
   972.50   2.3565e+14   4.7552e-03
   972.60   2.3571e+14   4.7573e-03
   972.70   2.3577e+14   4.7594e-03
   972.80   2.3583e+14   4.7615e-03
   972.90   2.3589e+14   4.7636e-03
   973.00   2.3595e+14   4.7656e-03
   973.10   2.3601e+14   4.7677e-03
   973.20   2.3608e+14   4.7698e-03
   973.30   2.3614e+14   4.7719e-03
   973.40   2.3620e+14   4.7740e-03
   973.50   2.3626e+14   4.7762e-03
   973.60   2.3632e+14   4.7782e-03
   973.70   2.3638e+14   4.7803e-03
   973.80   2.3644e+14   4.7824e-03
   973.90   2.3651e+14   4.7845e-03
   974.00   2.3657e+14   4.7866e-03
   974.10   2.3663e+14   4.7887e-03
   974.20   2.3669e+14   4.7907e-03
   974.30   2.3675e+14   4.7928e-03
   974.40   2.3681e+14   4.7950e-03
   974.50   2.3687e+14   4.7971e-03
   974.60   2.3694e+14   4.7992e-03
   974.70   2.3700e+14   4.8012e-03
   974.80   2.3706e+14   4.8033e-03
   974.90   2.3712e+14   4.8055e-03
   975.00   2.3718e+14   4.8076e-03
   975.10   2.3724e+14   4.8097e-03
   975.20   2.3730e+14   4.8118e-03
   975.30   2.3737e+14   4.8138e-03
   975.40   2.3743e+14   4.8160e-03
   975.50   2.3749e+14   4.8181e-03
   975.60   2.3755e+14   4.8202e-03
   975.70   2.3761e+14   4.8223e-03
   975.80   2.3767e+14   4.8245e-03
   975.90   2.3773e+14   4.8265e-03
   976.00   2.3780e+14   4.8286e-03
   976.10   2.3786e+14   4.8307e-03
   976.20   2.3792e+14   4.8329e-03
   976.30   2.3798e+14   4.8350e-03
   976.40   2.3804e+14   4.8370e-03
   976.50   2.3810e+14   4.8392e-03
   976.60   2.3817e+14   4.8413e-03
   976.70   2.3823e+14   4.8434e-03
   976.80   2.3829e+14   4.8456e-03
   976.90   2.3835e+14   4.8477e-03
   977.00   2.3841e+14   4.8497e-03
   977.10   2.3847e+14   4.8519e-03
   977.20   2.3853e+14   4.8540e-03
   977.30   2.3860e+14   4.8561e-03
   977.40   2.3866e+14   4.8583e-03
   977.50   2.3872e+14   4.8604e-03
   977.60   2.3878e+14   4.8625e-03
   977.70   2.3884e+14   4.8646e-03
   977.80   2.3890e+14   4.8667e-03
   977.90   2.3897e+14   4.8689e-03
   978.00   2.3903e+14   4.8710e-03
   978.10   2.3909e+14   4.8731e-03
   978.20   2.3915e+14   4.8752e-03
   978.30   2.3921e+14   4.8774e-03
   978.40   2.3927e+14   4.8795e-03
   978.50   2.3934e+14   4.8817e-03
   978.60   2.3940e+14   4.8838e-03
   978.70   2.3946e+14   4.8859e-03
   978.80   2.3952e+14   4.8880e-03
   978.90   2.3958e+14   4.8902e-03
   979.00   2.3964e+14   4.8923e-03
   979.10   2.3971e+14   4.8945e-03
   979.20   2.3977e+14   4.8966e-03
   979.30   2.3983e+14   4.8987e-03
   979.40   2.3989e+14   4.9008e-03
   979.50   2.3995e+14   4.9030e-03
   979.60   2.4001e+14   4.9051e-03
   979.70   2.4008e+14   4.9073e-03
   979.80   2.4014e+14   4.9093e-03
   979.90   2.4020e+14   4.9115e-03
   980.00   2.4026e+14   4.9137e-03
   980.10   2.4032e+14   4.9158e-03
   980.20   2.4039e+14   4.9180e-03
   980.30   2.4045e+14   4.9201e-03
   980.40   2.4051e+14   4.9222e-03
   980.50   2.4057e+14   4.9244e-03
   980.60   2.4063e+14   4.9265e-03
   980.70   2.4069e+14   4.9287e-03
   980.80   2.4076e+14   4.9309e-03
   980.90   2.4082e+14   4.9330e-03
   981.00   2.4088e+14   4.9351e-03
   981.10   2.4094e+14   4.9373e-03
   981.20   2.4100e+14   4.9394e-03
   981.30   2.4106e+14   4.9416e-03
   981.40   2.4113e+14   4.9438e-03
   981.50   2.4119e+14   4.9458e-03
   981.60   2.4125e+14   4.9480e-03
   981.70   2.4131e+14   4.9502e-03
   981.80   2.4137e+14   4.9524e-03
   981.90   2.4144e+14   4.9545e-03
   982.00   2.4150e+14   4.9567e-03
   982.10   2.4156e+14   4.9588e-03
   982.20   2.4162e+14   4.9610e-03
   982.30   2.4168e+14   4.9631e-03
   982.40   2.4175e+14   4.9653e-03
   982.50   2.4181e+14   4.9675e-03
   982.60   2.4187e+14   4.9697e-03
   982.70   2.4193e+14   4.9717e-03
   982.80   2.4199e+14   4.9739e-03
   982.90   2.4205e+14   4.9761e-03
   983.00   2.4212e+14   4.9783e-03
   983.10   2.4218e+14   4.9805e-03
   983.20   2.4224e+14   4.9826e-03
   983.30   2.4230e+14   4.9847e-03
   983.40   2.4236e+14   4.9869e-03
   983.50   2.4243e+14   4.9891e-03
   983.60   2.4249e+14   4.9913e-03
   983.70   2.4255e+14   4.9935e-03
   983.80   2.4261e+14   4.9956e-03
   983.90   2.4267e+14   4.9978e-03
   984.00   2.4274e+14   5.0000e-03
   984.10   2.4280e+14   5.0022e-03
   984.20   2.4286e+14   5.0043e-03
   984.30   2.4292e+14   5.0064e-03
   984.40   2.4298e+14   5.0086e-03
   984.50   2.4305e+14   5.0108e-03
   984.60   2.4311e+14   5.0130e-03
   984.70   2.4317e+14   5.0152e-03
   984.80   2.4323e+14   5.0174e-03
   984.90   2.4329e+14   5.0196e-03
   985.00   2.4336e+14   5.0217e-03
   985.10   2.4342e+14   5.0239e-03
   985.20   2.4348e+14   5.0261e-03
   985.30   2.4354e+14   5.0283e-03
   985.40   2.4360e+14   5.0305e-03
   985.50   2.4367e+14   5.0326e-03
   985.60   2.4373e+14   5.0348e-03
   985.70   2.4379e+14   5.0370e-03
   985.80   2.4385e+14   5.0392e-03
   985.90   2.4391e+14   5.0414e-03
   986.00   2.4398e+14   5.0436e-03
   986.10   2.4404e+14   5.0457e-03
   986.20   2.4410e+14   5.0479e-03
   986.30   2.4416e+14   5.0502e-03
   986.40   2.4422e+14   5.0524e-03
   986.50   2.4429e+14   5.0546e-03
   986.60   2.4435e+14   5.0568e-03
   986.70   2.4441e+14   5.0589e-03
   986.80   2.4447e+14   5.0611e-03
   986.90   2.4453e+14   5.0633e-03
   987.00   2.4460e+14   5.0655e-03
   987.10   2.4466e+14   5.0678e-03
   987.20   2.4472e+14   5.0700e-03
   987.30   2.4478e+14   5.0721e-03
   987.40   2.4485e+14   5.0743e-03
   987.50   2.4491e+14   5.0765e-03
   987.60   2.4497e+14   5.0787e-03
   987.70   2.4503e+14   5.0810e-03
   987.80   2.4509e+14   5.0831e-03
   987.90   2.4516e+14   5.0853e-03
   988.00   2.4522e+14   5.0875e-03
   988.10   2.4528e+14   5.0897e-03
   988.20   2.4534e+14   5.0920e-03
   988.30   2.4541e+14   5.0942e-03
   988.40   2.4547e+14   5.0963e-03
   988.50   2.4553e+14   5.0985e-03
   988.60   2.4559e+14   5.1008e-03
   988.70   2.4565e+14   5.1030e-03
   988.80   2.4572e+14   5.1052e-03
   988.90   2.4578e+14   5.1075e-03
   989.00   2.4584e+14   5.1096e-03
   989.10   2.4590e+14   5.1118e-03
   989.20   2.4596e+14   5.1141e-03
   989.30   2.4603e+14   5.1163e-03
   989.40   2.4609e+14   5.1185e-03
   989.50   2.4615e+14   5.1207e-03
   989.60   2.4621e+14   5.1229e-03
   989.70   2.4628e+14   5.1251e-03
   989.80   2.4634e+14   5.1274e-03
   989.90   2.4640e+14   5.1296e-03
   990.00   2.4646e+14   5.1318e-03
   990.10   2.4653e+14   5.1340e-03
   990.20   2.4659e+14   5.1362e-03
   990.30   2.4665e+14   5.1385e-03
   990.40   2.4671e+14   5.1407e-03
   990.50   2.4677e+14   5.1429e-03
   990.60   2.4684e+14   5.1452e-03
   990.70   2.4690e+14   5.1473e-03
   990.80   2.4696e+14   5.1496e-03
   990.90   2.4702e+14   5.1518e-03
   991.00   2.4709e+14   5.1541e-03
   991.10   2.4715e+14   5.1563e-03
   991.20   2.4721e+14   5.1585e-03
   991.30   2.4727e+14   5.1607e-03
   991.40   2.4734e+14   5.1630e-03
   991.50   2.4740e+14   5.1652e-03
   991.60   2.4746e+14   5.1675e-03
   991.70   2.4752e+14   5.1697e-03
   991.80   2.4758e+14   5.1719e-03
   991.90   2.4765e+14   5.1741e-03
   992.00   2.4771e+14   5.1764e-03
   992.10   2.4777e+14   5.1786e-03
   992.20   2.4783e+14   5.1809e-03
   992.30   2.4790e+14   5.1831e-03
   992.40   2.4796e+14   5.1853e-03
   992.50   2.4802e+14   5.1876e-03
   992.60   2.4808e+14   5.1898e-03
   992.70   2.4815e+14   5.1921e-03
   992.80   2.4821e+14   5.1943e-03
   992.90   2.4827e+14   5.1966e-03
   993.00   2.4833e+14   5.1988e-03
   993.10   2.4840e+14   5.2010e-03
   993.20   2.4846e+14   5.2033e-03
   993.30   2.4852e+14   5.2056e-03
   993.40   2.4858e+14   5.2078e-03
   993.50   2.4865e+14   5.2101e-03
   993.60   2.4871e+14   5.2123e-03
   993.70   2.4877e+14   5.2145e-03
   993.80   2.4883e+14   5.2168e-03
   993.90   2.4890e+14   5.2191e-03
   994.00   2.4896e+14   5.2213e-03
   994.10   2.4902e+14   5.2236e-03
   994.20   2.4908e+14   5.2258e-03
   994.30   2.4915e+14   5.2280e-03
   994.40   2.4921e+14   5.2303e-03
   994.50   2.4927e+14   5.2326e-03
   994.60   2.4933e+14   5.2349e-03
   994.70   2.4940e+14   5.2371e-03
   994.80   2.4946e+14   5.2393e-03
   994.90   2.4952e+14   5.2416e-03
   995.00   2.4958e+14   5.2439e-03
   995.10   2.4965e+14   5.2462e-03
   995.20   2.4971e+14   5.2484e-03
   995.30   2.4977e+14   5.2506e-03
   995.40   2.4983e+14   5.2529e-03
   995.50   2.4990e+14   5.2552e-03
   995.60   2.4996e+14   5.2575e-03
   995.70   2.5002e+14   5.2598e-03
   995.80   2.5008e+14   5.2620e-03
   995.90   2.5015e+14   5.2642e-03
   996.00   2.5021e+14   5.2665e-03
   996.10   2.5027e+14   5.2688e-03
   996.20   2.5033e+14   5.2711e-03
   996.30   2.5040e+14   5.2734e-03
   996.40   2.5046e+14   5.2756e-03
   996.50   2.5052e+14   5.2779e-03
   996.60   2.5058e+14   5.2801e-03
   996.70   2.5065e+14   5.2824e-03
   996.80   2.5071e+14   5.2847e-03
   996.90   2.5077e+14   5.2870e-03
   997.00   2.5084e+14   5.2892e-03
   997.10   2.5090e+14   5.2915e-03
   997.20   2.5096e+14   5.2938e-03
   997.30   2.5102e+14   5.2961e-03
   997.40   2.5109e+14   5.2984e-03
   997.50   2.5115e+14   5.3007e-03
   997.60   2.5121e+14   5.3029e-03
   997.70   2.5127e+14   5.3052e-03
   997.80   2.5134e+14   5.3075e-03
   997.90   2.5140e+14   5.3098e-03
   998.00   2.5146e+14   5.3121e-03
   998.10   2.5152e+14   5.3144e-03
   998.20   2.5159e+14   5.3167e-03
   998.30   2.5165e+14   5.3189e-03
   998.40   2.5171e+14   5.3212e-03
   998.50   2.5178e+14   5.3235e-03
   998.60   2.5184e+14   5.3259e-03
   998.70   2.5190e+14   5.3282e-03
   998.80   2.5196e+14   5.3304e-03
   998.90   2.5203e+14   5.3327e-03
   999.00   2.5209e+14   5.3350e-03
   999.10   2.5215e+14   5.3373e-03
   999.20   2.5221e+14   5.3396e-03
   999.30   2.5228e+14   5.3419e-03
   999.40   2.5234e+14   5.3441e-03
   999.50   2.5240e+14   5.3465e-03
   999.60   2.5247e+14   5.3488e-03
   999.70   2.5253e+14   5.3511e-03
   999.80   2.5259e+14   5.3534e-03
   999.90   2.5265e+14   5.3556e-03
  1000.00   2.5272e+14   5.3580e-03


==> data/85kr_2_all_down_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 2 (E = 304.871 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   9.1113e-06   3.1317e-05
     0.20   9.1113e-06   3.1315e-05
     0.30   9.1113e-06   3.1315e-05
     0.40   9.1113e-06   3.1315e-05
     0.50   9.1113e-06   3.1316e-05
     0.60   9.1113e-06   3.1316e-05
     0.70   9.1113e-06   3.1316e-05
     0.80   9.1113e-06   3.1316e-05
     0.90   9.1113e-06   3.1316e-05
     1.00   9.1113e-06   3.1316e-05
     1.10   9.1113e-06   3.1317e-05
     1.20   9.1113e-06   3.1317e-05
     1.30   9.1113e-06   3.1317e-05
     1.40   9.1113e-06   3.1317e-05
     1.50   9.1113e-06   3.1318e-05
     1.60   9.1113e-06   3.1318e-05
     1.70   9.1113e-06   3.1318e-05
     1.80   9.1113e-06   3.1319e-05
     1.90   9.1113e-06   3.1319e-05
     2.00   9.1113e-06   3.1320e-05
     2.10   9.1113e-06   3.1320e-05
     2.20   9.1113e-06   3.1320e-05
     2.30   9.1113e-06   3.1321e-05
     2.40   9.1113e-06   3.1321e-05
     2.50   9.1113e-06   3.1322e-05
     2.60   9.1113e-06   3.1322e-05
     2.70   9.1113e-06   3.1323e-05
     2.80   9.1113e-06   3.1324e-05
     2.90   9.1113e-06   3.1324e-05
     3.00   9.1113e-06   3.1325e-05
     3.10   9.1113e-06   3.1325e-05
     3.20   9.1113e-06   3.1326e-05
     3.30   9.1113e-06   3.1327e-05
     3.40   9.1113e-06   3.1327e-05
     3.50   9.1113e-06   3.1328e-05
     3.60   9.1113e-06   3.1329e-05
     3.70   9.1113e-06   3.1330e-05
     3.80   9.1113e-06   3.1331e-05
     3.90   9.1113e-06   3.1331e-05
     4.00   9.1113e-06   3.1332e-05
     4.10   9.1113e-06   3.1333e-05
     4.20   9.1113e-06   3.1334e-05
     4.30   9.1113e-06   3.1335e-05
     4.40   9.1113e-06   3.1336e-05
     4.50   9.1113e-06   3.1337e-05
     4.60   9.1113e-06   3.1338e-05
     4.70   9.1113e-06   3.1339e-05
     4.80   9.1113e-06   3.1340e-05
     4.90   9.1113e-06   3.1341e-05
     5.00   9.1113e-06   3.1342e-05
     5.10   9.1113e-06   3.1343e-05
     5.20   9.1113e-06   3.1344e-05
     5.30   9.1113e-06   3.1345e-05
     5.40   9.1113e-06   3.1346e-05
     5.50   9.1113e-06   3.1347e-05
     5.60   9.1113e-06   3.1349e-05
     5.70   9.1113e-06   3.1350e-05
     5.80   9.1113e-06   3.1351e-05
     5.90   9.1113e-06   3.1352e-05
     6.00   9.1113e-06   3.1354e-05
     6.10   9.1113e-06   3.1355e-05
     6.20   9.1113e-06   3.1356e-05
     6.30   9.1113e-06   3.1358e-05
     6.40   9.1113e-06   3.1359e-05
     6.50   9.1113e-06   3.1360e-05
     6.60   9.1113e-06   3.1362e-05
     6.70   9.1113e-06   3.1363e-05
     6.80   9.1113e-06   3.1365e-05
     6.90   9.1113e-06   3.1366e-05
     7.00   9.1113e-06   3.1368e-05
     7.10   9.1113e-06   3.1369e-05
     7.20   9.1113e-06   3.1371e-05
     7.30   9.1113e-06   3.1372e-05
     7.40   9.1113e-06   3.1374e-05
     7.50   9.1113e-06   3.1375e-05
     7.60   9.1113e-06   3.1377e-05
     7.70   9.1113e-06   3.1379e-05
     7.80   9.1113e-06   3.1380e-05
     7.90   9.1113e-06   3.1382e-05
     8.00   9.1113e-06   3.1384e-05
     8.10   9.1113e-06   3.1385e-05
     8.20   9.1113e-06   3.1387e-05
     8.30   9.1113e-06   3.1389e-05
     8.40   9.1113e-06   3.1391e-05
     8.50   9.1113e-06   3.1393e-05
     8.60   9.1113e-06   3.1394e-05
     8.70   9.1113e-06   3.1396e-05
     8.80   9.1113e-06   3.1398e-05
     8.90   9.1113e-06   3.1400e-05
     9.00   9.1113e-06   3.1402e-05
     9.10   9.1113e-06   3.1404e-05
     9.20   9.1113e-06   3.1406e-05
     9.30   9.1113e-06   3.1408e-05
     9.40   9.1113e-06   3.1410e-05
     9.50   9.1113e-06   3.1412e-05
     9.60   9.1113e-06   3.1414e-05
     9.70   9.1113e-06   3.1416e-05
     9.80   9.1113e-06   3.1418e-05
     9.90   9.1113e-06   3.1420e-05
    10.00   9.1113e-06   3.1422e-05
    10.10   9.1113e-06   3.1424e-05
    10.20   9.1113e-06   3.1426e-05
    10.30   9.1113e-06   3.1429e-05
    10.40   9.1113e-06   3.1431e-05
    10.50   9.1113e-06   3.1433e-05
    10.60   9.1113e-06   3.1435e-05
    10.70   9.1113e-06   3.1437e-05
    10.80   9.1113e-06   3.1439e-05
    10.90   9.1113e-06   3.1442e-05
    11.00   9.1113e-06   3.1444e-05
    11.10   9.1113e-06   3.1446e-05
    11.20   9.1113e-06   3.1449e-05
    11.30   9.1113e-06   3.1451e-05
    11.40   9.1113e-06   3.1453e-05
    11.50   9.1113e-06   3.1455e-05
    11.60   9.1113e-06   3.1458e-05
    11.70   9.1113e-06   3.1460e-05
    11.80   9.1113e-06   3.1463e-05
    11.90   9.1113e-06   3.1465e-05
    12.00   9.1113e-06   3.1467e-05
    12.10   9.1113e-06   3.1470e-05
    12.20   9.1113e-06   3.1472e-05
    12.30   9.1113e-06   3.1475e-05
    12.40   9.1113e-06   3.1477e-05
    12.50   9.1113e-06   3.1479e-05
    12.60   9.1113e-06   3.1482e-05
    12.70   9.1113e-06   3.1484e-05
    12.80   9.1113e-06   3.1487e-05
    12.90   9.1113e-06   3.1489e-05
    13.00   9.1113e-06   3.1492e-05
    13.10   9.1113e-06   3.1494e-05
    13.20   9.1113e-06   3.1497e-05
    13.30   9.1113e-06   3.1500e-05
    13.40   9.1113e-06   3.1502e-05
    13.50   9.1113e-06   3.1505e-05
    13.60   9.1113e-06   3.1507e-05
    13.70   9.1113e-06   3.1510e-05
    13.80   9.1113e-06   3.1512e-05
    13.90   9.1113e-06   3.1515e-05
    14.00   9.1113e-06   3.1518e-05
    14.10   9.1113e-06   3.1520e-05
    14.20   9.1113e-06   3.1523e-05
    14.30   9.1113e-06   3.1525e-05
    14.40   9.1113e-06   3.1528e-05
    14.50   9.1113e-06   3.1531e-05
    14.60   9.1113e-06   3.1533e-05
    14.70   9.1113e-06   3.1536e-05
    14.80   9.1113e-06   3.1539e-05
    14.90   9.1113e-06   3.1541e-05
    15.00   9.1113e-06   3.1544e-05
    15.10   9.1113e-06   3.1547e-05
    15.20   9.1113e-06   3.1549e-05
    15.30   9.1113e-06   3.1552e-05
    15.40   9.1113e-06   3.1555e-05
    15.50   9.1113e-06   3.1558e-05
    15.60   9.1113e-06   3.1560e-05
    15.70   9.1113e-06   3.1563e-05
    15.80   9.1113e-06   3.1566e-05
    15.90   9.1113e-06   3.1568e-05
    16.00   9.1113e-06   3.1571e-05
    16.10   9.1113e-06   3.1574e-05
    16.20   9.1113e-06   3.1577e-05
    16.30   9.1113e-06   3.1579e-05
    16.40   9.1113e-06   3.1582e-05
    16.50   9.1113e-06   3.1585e-05
    16.60   9.1113e-06   3.1588e-05
    16.70   9.1113e-06   3.1590e-05
    16.80   9.1113e-06   3.1593e-05
    16.90   9.1113e-06   3.1596e-05
    17.00   9.1113e-06   3.1599e-05
    17.10   9.1113e-06   3.1601e-05
    17.20   9.1113e-06   3.1604e-05
    17.30   9.1113e-06   3.1607e-05
    17.40   9.1113e-06   3.1610e-05
    17.50   9.1113e-06   3.1612e-05
    17.60   9.1113e-06   3.1615e-05
    17.70   9.1113e-06   3.1618e-05
    17.80   9.1113e-06   3.1621e-05
    17.90   9.1113e-06   3.1624e-05
    18.00   9.1113e-06   3.1626e-05
    18.10   9.1113e-06   3.1629e-05
    18.20   9.1113e-06   3.1632e-05
    18.30   9.1113e-06   3.1635e-05
    18.40   9.1113e-06   3.1637e-05
    18.50   9.1113e-06   3.1640e-05
    18.60   9.1114e-06   3.1643e-05
    18.70   9.1114e-06   3.1646e-05
    18.80   9.1114e-06   3.1648e-05
    18.90   9.1114e-06   3.1651e-05
    19.00   9.1114e-06   3.1654e-05
    19.10   9.1115e-06   3.1657e-05
    19.20   9.1115e-06   3.1659e-05
    19.30   9.1116e-06   3.1662e-05
    19.40   9.1117e-06   3.1665e-05
    19.50   9.1118e-06   3.1668e-05
    19.60   9.1119e-06   3.1670e-05
    19.70   9.1120e-06   3.1673e-05
    19.80   9.1122e-06   3.1676e-05
    19.90   9.1124e-06   3.1679e-05
    20.00   9.1127e-06   3.1681e-05
    20.10   9.1130e-06   3.1684e-05
    20.20   9.1134e-06   3.1687e-05
    20.30   9.1139e-06   3.1689e-05
    20.40   9.1145e-06   3.1692e-05
    20.50   9.1152e-06   3.1695e-05
    20.60   9.1161e-06   3.1698e-05
    20.70   9.1172e-06   3.1700e-05
    20.80   9.1185e-06   3.1703e-05
    20.90   9.1201e-06   3.1706e-05
    21.00   9.1220e-06   3.1708e-05
    21.10   9.1243e-06   3.1711e-05
    21.20   9.1271e-06   3.1714e-05
    21.30   9.1304e-06   3.1716e-05
    21.40   9.1344e-06   3.1719e-05
    21.50   9.1392e-06   3.1721e-05
    21.60   9.1449e-06   3.1724e-05
    21.70   9.1518e-06   3.1727e-05
    21.80   9.1599e-06   3.1729e-05
    21.90   9.1695e-06   3.1732e-05
    22.00   9.1810e-06   3.1734e-05
    22.10   9.1946e-06   3.1737e-05
    22.20   9.2107e-06   3.1740e-05
    22.30   9.2297e-06   3.1742e-05
    22.40   9.2521e-06   3.1745e-05
    22.50   9.2785e-06   3.1747e-05
    22.60   9.3097e-06   3.1750e-05
    22.70   9.3462e-06   3.1752e-05
    22.80   9.3891e-06   3.1755e-05
    22.90   9.4394e-06   3.1757e-05
    23.00   9.4983e-06   3.1760e-05
    23.10   9.5671e-06   3.1762e-05
    23.20   9.6473e-06   3.1765e-05
    23.30   9.7409e-06   3.1767e-05
    23.40   9.8499e-06   3.1770e-05
    23.50   9.9766e-06   3.1772e-05
    23.60   1.0124e-05   3.1775e-05
    23.70   1.0294e-05   3.1777e-05
    23.80   1.0492e-05   3.1780e-05
    23.90   1.0721e-05   3.1782e-05
    24.00   1.0985e-05   3.1784e-05
    24.10   1.1290e-05   3.1787e-05
    24.20   1.1642e-05   3.1789e-05
    24.30   1.2047e-05   3.1791e-05
    24.40   1.2512e-05   3.1794e-05
    24.50   1.3048e-05   3.1796e-05
    24.60   1.3662e-05   3.1798e-05
    24.70   1.4366e-05   3.1801e-05
    24.80   1.5173e-05   3.1803e-05
    24.90   1.6096e-05   3.1805e-05
    25.00   1.7151e-05   3.1807e-05
    25.10   1.8355e-05   3.1810e-05
    25.20   1.9728e-05   3.1812e-05
    25.30   2.1292e-05   3.1814e-05
    25.40   2.3073e-05   3.1816e-05
    25.50   2.5097e-05   3.1819e-05
    25.60   2.7397e-05   3.1821e-05
    25.70   3.0007e-05   3.1823e-05
    25.80   3.2966e-05   3.1825e-05
    25.90   3.6317e-05   3.1827e-05
    26.00   4.0110e-05   3.1829e-05
    26.10   4.4397e-05   3.1831e-05
    26.20   4.9241e-05   3.1833e-05
    26.30   5.4706e-05   3.1836e-05
    26.40   6.0868e-05   3.1838e-05
    26.50   6.7810e-05   3.1840e-05
    26.60   7.5624e-05   3.1842e-05
    26.70   8.4411e-05   3.1844e-05
    26.80   9.4284e-05   3.1846e-05
    26.90   1.0537e-04   3.1848e-05
    27.00   1.1780e-04   3.1850e-05
    27.10   1.3174e-04   3.1851e-05
    27.20   1.4734e-04   3.1853e-05
    27.30   1.6481e-04   3.1855e-05
    27.40   1.8433e-04   3.1857e-05
    27.50   2.0615e-04   3.1859e-05
    27.60   2.3050e-04   3.1861e-05
    27.70   2.5767e-04   3.1863e-05
    27.80   2.8795e-04   3.1864e-05
    27.90   3.2168e-04   3.1866e-05
    28.00   3.5921e-04   3.1868e-05
    28.10   4.0096e-04   3.1870e-05
    28.20   4.4736e-04   3.1872e-05
    28.30   4.9889e-04   3.1873e-05
    28.40   5.5608e-04   3.1875e-05
    28.50   6.1950e-04   3.1877e-05
    28.60   6.8978e-04   3.1878e-05
    28.70   7.6761e-04   3.1880e-05
    28.80   8.5375e-04   3.1882e-05
    28.90   9.4902e-04   3.1883e-05
    29.00   1.0543e-03   3.1885e-05
    29.10   1.1706e-03   3.1886e-05
    29.20   1.2990e-03   3.1888e-05
    29.30   1.4406e-03   3.1889e-05
    29.40   1.5966e-03   3.1891e-05
    29.50   1.7686e-03   3.1892e-05
    29.60   1.9579e-03   3.1894e-05
    29.70   2.1662e-03   3.1895e-05
    29.80   2.3952e-03   3.1897e-05
    29.90   2.6469e-03   3.1898e-05
    30.00   2.9234e-03   3.1900e-05
    30.10   3.2268e-03   3.1901e-05
    30.20   3.5597e-03   3.1902e-05
    30.30   3.9246e-03   3.1904e-05
    30.40   4.3245e-03   3.1905e-05
    30.50   4.7624e-03   3.1906e-05
    30.60   5.2417e-03   3.1907e-05
    30.70   5.7659e-03   3.1909e-05
    30.80   6.3391e-03   3.1910e-05
    30.90   6.9654e-03   3.1911e-05
    31.00   7.6493e-03   3.1912e-05
    31.10   8.3958e-03   3.1913e-05
    31.20   9.2101e-03   3.1915e-05
    31.30   1.0098e-02   3.1916e-05
    31.40   1.1066e-02   3.1917e-05
    31.50   1.2120e-02   3.1918e-05
    31.60   1.3267e-02   3.1919e-05
    31.70   1.4515e-02   3.1920e-05
    31.80   1.5873e-02   3.1921e-05
    31.90   1.7349e-02   3.1922e-05
    32.00   1.8953e-02   3.1923e-05
    32.10   2.0694e-02   3.1924e-05
    32.20   2.2584e-02   3.1925e-05
    32.30   2.4635e-02   3.1926e-05
    32.40   2.6858e-02   3.1926e-05
    32.50   2.9269e-02   3.1927e-05
    32.60   3.1880e-02   3.1928e-05
    32.70   3.4708e-02   3.1929e-05
    32.80   3.7768e-02   3.1930e-05
    32.90   4.1080e-02   3.1931e-05
    33.00   4.4661e-02   3.1931e-05
    33.10   4.8532e-02   3.1932e-05
    33.20   5.2715e-02   3.1933e-05
    33.30   5.7232e-02   3.1933e-05
    33.40   6.2109e-02   3.1934e-05
    33.50   6.7371e-02   3.1935e-05
    33.60   7.3047e-02   3.1935e-05
    33.70   7.9167e-02   3.1936e-05
    33.80   8.5762e-02   3.1936e-05
    33.90   9.2868e-02   3.1937e-05
    34.00   1.0052e-01   3.1938e-05
    34.10   1.0876e-01   3.1938e-05
    34.20   1.1762e-01   3.1939e-05
    34.30   1.2715e-01   3.1939e-05
    34.40   1.3740e-01   3.1939e-05
    34.50   1.4841e-01   3.1940e-05
    34.60   1.6024e-01   3.1940e-05
    34.70   1.7295e-01   3.1941e-05
    34.80   1.8659e-01   3.1941e-05
    34.90   2.0123e-01   3.1941e-05
    35.00   2.1693e-01   3.1942e-05
    35.10   2.3377e-01   3.1942e-05
    35.20   2.5182e-01   3.1942e-05
    35.30   2.7116e-01   3.1942e-05
    35.40   2.9187e-01   3.1942e-05
    35.50   3.1405e-01   3.1943e-05
    35.60   3.3779e-01   3.1943e-05
    35.70   3.6320e-01   3.1943e-05
    35.80   3.9037e-01   3.1943e-05
    35.90   4.1942e-01   3.1943e-05
    36.00   4.5048e-01   3.1943e-05
    36.10   4.8366e-01   3.1943e-05
    36.20   5.1911e-01   3.1943e-05
    36.30   5.5696e-01   3.1943e-05
    36.40   5.9736e-01   3.1943e-05
    36.50   6.4048e-01   3.1943e-05
    36.60   6.8647e-01   3.1943e-05
    36.70   7.3552e-01   3.1943e-05
    36.80   7.8781e-01   3.1943e-05
    36.90   8.4354e-01   3.1943e-05
    37.00   9.0291e-01   3.1943e-05
    37.10   9.6615e-01   3.1943e-05
    37.20   1.0335e+00   3.1942e-05
    37.30   1.1052e+00   3.1942e-05
    37.40   1.1814e+00   3.1942e-05
    37.50   1.2625e+00   3.1942e-05
    37.60   1.3488e+00   3.1941e-05
    37.70   1.4405e+00   3.1941e-05
    37.80   1.5380e+00   3.1941e-05
    37.90   1.6416e+00   3.1941e-05
    38.00   1.7516e+00   3.1940e-05
    38.10   1.8685e+00   3.1940e-05
    38.20   1.9925e+00   3.1939e-05
    38.30   2.1241e+00   3.1939e-05
    38.40   2.2638e+00   3.1938e-05
    38.50   2.4119e+00   3.1938e-05
    38.60   2.5690e+00   3.1938e-05
    38.70   2.7356e+00   3.1937e-05
    38.80   2.9121e+00   3.1936e-05
    38.90   3.0991e+00   3.1936e-05
    39.00   3.2971e+00   3.1935e-05
    39.10   3.5069e+00   3.1935e-05
    39.20   3.7290e+00   3.1934e-05
    39.30   3.9640e+00   3.1933e-05
    39.40   4.2127e+00   3.1933e-05
    39.50   4.4758e+00   3.1932e-05
    39.60   4.7541e+00   3.1931e-05
    39.70   5.0483e+00   3.1931e-05
    39.80   5.3593e+00   3.1930e-05
    39.90   5.6879e+00   3.1929e-05
    40.00   6.0351e+00   3.1928e-05
    40.10   6.4019e+00   3.1928e-05
    40.20   6.7891e+00   3.1927e-05
    40.30   7.1980e+00   3.1926e-05
    40.40   7.6295e+00   3.1925e-05
    40.50   8.0849e+00   3.1924e-05
    40.60   8.5653e+00   3.1923e-05
    40.70   9.0720e+00   3.1922e-05
    40.80   9.6063e+00   3.1921e-05
    40.90   1.0170e+01   3.1920e-05
    41.00   1.0763e+01   3.1920e-05
    41.10   1.1389e+01   3.1919e-05
    41.20   1.2048e+01   3.1917e-05
    41.30   1.2742e+01   3.1916e-05
    41.40   1.3473e+01   3.1915e-05
    41.50   1.4242e+01   3.1914e-05
    41.60   1.5052e+01   3.1913e-05
    41.70   1.5904e+01   3.1912e-05
    41.80   1.6801e+01   3.1911e-05
    41.90   1.7744e+01   3.1910e-05
    42.00   1.8736e+01   3.1909e-05
    42.10   1.9778e+01   3.1907e-05
    42.20   2.0874e+01   3.1906e-05
    42.30   2.2026e+01   3.1905e-05
    42.40   2.3236e+01   3.1904e-05
    42.50   2.4508e+01   3.1902e-05
    42.60   2.5843e+01   3.1901e-05
    42.70   2.7245e+01   3.1900e-05
    42.80   2.8717e+01   3.1899e-05
    42.90   3.0262e+01   3.1897e-05
    43.00   3.1883e+01   3.1896e-05
    43.10   3.3584e+01   3.1894e-05
    43.20   3.5368e+01   3.1893e-05
    43.30   3.7239e+01   3.1892e-05
    43.40   3.9201e+01   3.1890e-05
    43.50   4.1258e+01   3.1889e-05
    43.60   4.3414e+01   3.1887e-05
    43.70   4.5673e+01   3.1886e-05
    43.80   4.8040e+01   3.1884e-05
    43.90   5.0520e+01   3.1883e-05
    44.00   5.3116e+01   3.1881e-05
    44.10   5.5836e+01   3.1880e-05
    44.20   5.8682e+01   3.1878e-05
    44.30   6.1662e+01   3.1877e-05
    44.40   6.4781e+01   3.1875e-05
    44.50   6.8044e+01   3.1873e-05
    44.60   7.1457e+01   3.1872e-05
    44.70   7.5028e+01   3.1870e-05
    44.80   7.8761e+01   3.1868e-05
    44.90   8.2665e+01   3.1867e-05
    45.00   8.6746e+01   3.1865e-05
    45.10   9.1012e+01   3.1863e-05
    45.20   9.5469e+01   3.1862e-05
    45.30   1.0013e+02   3.1860e-05
    45.40   1.0499e+02   3.1858e-05
    45.50   1.1007e+02   3.1856e-05
    45.60   1.1538e+02   3.1854e-05
    45.70   1.2092e+02   3.1853e-05
    45.80   1.2670e+02   3.1851e-05
    45.90   1.3274e+02   3.1849e-05
    46.00   1.3904e+02   3.1847e-05
    46.10   1.4561e+02   3.1845e-05
    46.20   1.5247e+02   3.1843e-05
    46.30   1.5962e+02   3.1841e-05
    46.40   1.6708e+02   3.1840e-05
    46.50   1.7485e+02   3.1838e-05
    46.60   1.8296e+02   3.1836e-05
    46.70   1.9141e+02   3.1834e-05
    46.80   2.0021e+02   3.1832e-05
    46.90   2.0939e+02   3.1830e-05
    47.00   2.1895e+02   3.1828e-05
    47.10   2.2891e+02   3.1826e-05
    47.20   2.3928e+02   3.1824e-05
    47.30   2.5008e+02   3.1822e-05
    47.40   2.6132e+02   3.1820e-05
    47.50   2.7303e+02   3.1818e-05
    47.60   2.8521e+02   3.1815e-05
    47.70   2.9789e+02   3.1813e-05
    47.80   3.1108e+02   3.1811e-05
    47.90   3.2481e+02   3.1809e-05
    48.00   3.3909e+02   3.1807e-05
    48.10   3.5394e+02   3.1805e-05
    48.20   3.6938e+02   3.1803e-05
    48.30   3.8543e+02   3.1800e-05
    48.40   4.0212e+02   3.1798e-05
    48.50   4.1947e+02   3.1796e-05
    48.60   4.3750e+02   3.1794e-05
    48.70   4.5624e+02   3.1792e-05
    48.80   4.7570e+02   3.1789e-05
    48.90   4.9592e+02   3.1787e-05
    49.00   5.1693e+02   3.1785e-05
    49.10   5.3874e+02   3.1782e-05
    49.20   5.6139e+02   3.1780e-05
    49.30   5.8491e+02   3.1778e-05
    49.40   6.0932e+02   3.1776e-05
    49.50   6.3465e+02   3.1773e-05
    49.60   6.6095e+02   3.1771e-05
    49.70   6.8823e+02   3.1769e-05
    49.80   7.1654e+02   3.1766e-05
    49.90   7.4591e+02   3.1764e-05
    50.00   7.7636e+02   3.1761e-05
    50.10   8.0795e+02   3.1759e-05
    50.20   8.4071e+02   3.1757e-05
    50.30   8.7467e+02   3.1754e-05
    50.40   9.0987e+02   3.1752e-05
    50.50   9.4636e+02   3.1749e-05
    50.60   9.8418e+02   3.1747e-05
    50.70   1.0234e+03   3.1744e-05
    50.80   1.0640e+03   3.1742e-05
    50.90   1.1060e+03   3.1739e-05
    51.00   1.1496e+03   3.1737e-05
    51.10   1.1947e+03   3.1734e-05
    51.20   1.2415e+03   3.1732e-05
    51.30   1.2899e+03   3.1729e-05
    51.40   1.3400e+03   3.1727e-05
    51.50   1.3918e+03   3.1724e-05
    51.60   1.4455e+03   3.1722e-05
    51.70   1.5011e+03   3.1719e-05
    51.80   1.5586e+03   3.1716e-05
    51.90   1.6181e+03   3.1714e-05
    52.00   1.6796e+03   3.1711e-05
    52.10   1.7432e+03   3.1709e-05
    52.20   1.8091e+03   3.1706e-05
    52.30   1.8772e+03   3.1703e-05
    52.40   1.9476e+03   3.1701e-05
    52.50   2.0204e+03   3.1698e-05
    52.60   2.0956e+03   3.1695e-05
    52.70   2.1734e+03   3.1693e-05
    52.80   2.2538e+03   3.1690e-05
    52.90   2.3369e+03   3.1687e-05
    53.00   2.4228e+03   3.1685e-05
    53.10   2.5115e+03   3.1682e-05
    53.20   2.6031e+03   3.1679e-05
    53.30   2.6977e+03   3.1676e-05
    53.40   2.7955e+03   3.1674e-05
    53.50   2.8965e+03   3.1671e-05
    53.60   3.0007e+03   3.1668e-05
    53.70   3.1083e+03   3.1665e-05
    53.80   3.2195e+03   3.1663e-05
    53.90   3.3342e+03   3.1660e-05
    54.00   3.4526e+03   3.1657e-05
    54.10   3.5747e+03   3.1654e-05
    54.20   3.7008e+03   3.1651e-05
    54.30   3.8309e+03   3.1649e-05
    54.40   3.9651e+03   3.1646e-05
    54.50   4.1035e+03   3.1643e-05
    54.60   4.2463e+03   3.1640e-05
    54.70   4.3936e+03   3.1637e-05
    54.80   4.5455e+03   3.1634e-05
    54.90   4.7021e+03   3.1632e-05
    55.00   4.8635e+03   3.1629e-05
    55.10   5.0300e+03   3.1626e-05
    55.20   5.2015e+03   3.1623e-05
    55.30   5.3784e+03   3.1620e-05
    55.40   5.5606e+03   3.1617e-05
    55.50   5.7484e+03   3.1614e-05
    55.60   5.9419e+03   3.1611e-05
    55.70   6.1413e+03   3.1609e-05
    55.80   6.3467e+03   3.1606e-05
    55.90   6.5582e+03   3.1603e-05
    56.00   6.7761e+03   3.1600e-05
    56.10   7.0005e+03   3.1597e-05
    56.20   7.2316e+03   3.1594e-05
    56.30   7.4695e+03   3.1591e-05
    56.40   7.7144e+03   3.1588e-05
    56.50   7.9666e+03   3.1585e-05
    56.60   8.2261e+03   3.1582e-05
    56.70   8.4933e+03   3.1579e-05
    56.80   8.7682e+03   3.1576e-05
    56.90   9.0511e+03   3.1573e-05
    57.00   9.3422e+03   3.1570e-05
    57.10   9.6417e+03   3.1567e-05
    57.20   9.9498e+03   3.1564e-05
    57.30   1.0267e+04   3.1561e-05
    57.40   1.0593e+04   3.1558e-05
    57.50   1.0928e+04   3.1555e-05
    57.60   1.1273e+04   3.1552e-05
    57.70   1.1627e+04   3.1549e-05
    57.80   1.1992e+04   3.1546e-05
    57.90   1.2366e+04   3.1543e-05
    58.00   1.2752e+04   3.1540e-05
    58.10   1.3148e+04   3.1537e-05
    58.20   1.3555e+04   3.1534e-05
    58.30   1.3973e+04   3.1531e-05
    58.40   1.4403e+04   3.1528e-05
    58.50   1.4844e+04   3.1525e-05
    58.60   1.5298e+04   3.1521e-05
    58.70   1.5764e+04   3.1518e-05
    58.80   1.6243e+04   3.1515e-05
    58.90   1.6735e+04   3.1512e-05
    59.00   1.7240e+04   3.1509e-05
    59.10   1.7759e+04   3.1506e-05
    59.20   1.8291e+04   3.1503e-05
    59.30   1.8838e+04   3.1500e-05
    59.40   1.9400e+04   3.1497e-05
    59.50   1.9976e+04   3.1494e-05
    59.60   2.0568e+04   3.1491e-05
    59.70   2.1176e+04   3.1487e-05
    59.80   2.1799e+04   3.1484e-05
    59.90   2.2439e+04   3.1481e-05
    60.00   2.3096e+04   3.1478e-05
    60.10   2.3770e+04   3.1475e-05
    60.20   2.4461e+04   3.1472e-05
    60.30   2.5170e+04   3.1469e-05
    60.40   2.5898e+04   3.1466e-05
    60.50   2.6644e+04   3.1463e-05
    60.60   2.7410e+04   3.1459e-05
    60.70   2.8195e+04   3.1456e-05
    60.80   2.9000e+04   3.1453e-05
    60.90   2.9826e+04   3.1450e-05
    61.00   3.0672e+04   3.1447e-05
    61.10   3.1540e+04   3.1444e-05
    61.20   3.2430e+04   3.1441e-05
    61.30   3.3342e+04   3.1437e-05
    61.40   3.4277e+04   3.1434e-05
    61.50   3.5236e+04   3.1431e-05
    61.60   3.6218e+04   3.1428e-05
    61.70   3.7224e+04   3.1425e-05
    61.80   3.8256e+04   3.1422e-05
    61.90   3.9313e+04   3.1418e-05
    62.00   4.0395e+04   3.1415e-05
    62.10   4.1505e+04   3.1412e-05
    62.20   4.2641e+04   3.1409e-05
    62.30   4.3805e+04   3.1406e-05
    62.40   4.4997e+04   3.1403e-05
    62.50   4.6218e+04   3.1400e-05
    62.60   4.7469e+04   3.1396e-05
    62.70   4.8749e+04   3.1393e-05
    62.80   5.0061e+04   3.1390e-05
    62.90   5.1403e+04   3.1387e-05
    63.00   5.2778e+04   3.1384e-05
    63.10   5.4185e+04   3.1381e-05
    63.20   5.5625e+04   3.1377e-05
    63.30   5.7100e+04   3.1374e-05
    63.40   5.8609e+04   3.1371e-05
    63.50   6.0153e+04   3.1368e-05
    63.60   6.1733e+04   3.1365e-05
    63.70   6.3351e+04   3.1362e-05
    63.80   6.5005e+04   3.1359e-05
    63.90   6.6699e+04   3.1355e-05
    64.00   6.8431e+04   3.1352e-05
    64.10   7.0203e+04   3.1349e-05
    64.20   7.2016e+04   3.1346e-05
    64.30   7.3870e+04   3.1343e-05
    64.40   7.5766e+04   3.1340e-05
    64.50   7.7706e+04   3.1336e-05
    64.60   7.9689e+04   3.1333e-05
    64.70   8.1717e+04   3.1330e-05
    64.80   8.3791e+04   3.1327e-05
    64.90   8.5912e+04   3.1324e-05
    65.00   8.8080e+04   3.1321e-05
    65.10   9.0296e+04   3.1318e-05
    65.20   9.2562e+04   3.1315e-05
    65.30   9.4878e+04   3.1311e-05
    65.40   9.7245e+04   3.1308e-05
    65.50   9.9664e+04   3.1305e-05
    65.60   1.0214e+05   3.1302e-05
    65.70   1.0466e+05   3.1299e-05
    65.80   1.0725e+05   3.1296e-05
    65.90   1.0988e+05   3.1293e-05
    66.00   1.1258e+05   3.1290e-05
    66.10   1.1533e+05   3.1287e-05
    66.20   1.1815e+05   3.1283e-05
    66.30   1.2102e+05   3.1280e-05
    66.40   1.2396e+05   3.1277e-05
    66.50   1.2695e+05   3.1274e-05
    66.60   1.3002e+05   3.1271e-05
    66.70   1.3314e+05   3.1268e-05
    66.80   1.3634e+05   3.1265e-05
    66.90   1.3960e+05   3.1262e-05
    67.00   1.4293e+05   3.1259e-05
    67.10   1.4633e+05   3.1256e-05
    67.20   1.4980e+05   3.1253e-05
    67.30   1.5335e+05   3.1250e-05
    67.40   1.5696e+05   3.1247e-05
    67.50   1.6066e+05   3.1244e-05
    67.60   1.6443e+05   3.1241e-05
    67.70   1.6827e+05   3.1238e-05
    67.80   1.7220e+05   3.1235e-05
    67.90   1.7621e+05   3.1232e-05
    68.00   1.8030e+05   3.1229e-05
    68.10   1.8447e+05   3.1226e-05
    68.20   1.8873e+05   3.1223e-05
    68.30   1.9307e+05   3.1220e-05
    68.40   1.9751e+05   3.1217e-05
    68.50   2.0203e+05   3.1214e-05
    68.60   2.0664e+05   3.1211e-05
    68.70   2.1135e+05   3.1208e-05
    68.80   2.1615e+05   3.1205e-05
    68.90   2.2104e+05   3.1202e-05
    69.00   2.2604e+05   3.1199e-05
    69.10   2.3113e+05   3.1196e-05
    69.20   2.3632e+05   3.1193e-05
    69.30   2.4162e+05   3.1190e-05
    69.40   2.4702e+05   3.1187e-05
    69.50   2.5252e+05   3.1184e-05
    69.60   2.5814e+05   3.1182e-05
    69.70   2.6386e+05   3.1179e-05
    69.80   2.6969e+05   3.1176e-05
    69.90   2.7564e+05   3.1173e-05
    70.00   2.8170e+05   3.1170e-05
    70.10   2.8788e+05   3.1167e-05
    70.20   2.9418e+05   3.1165e-05
    70.30   3.0060e+05   3.1162e-05
    70.40   3.0714e+05   3.1159e-05
    70.50   3.1381e+05   3.1156e-05
    70.60   3.2060e+05   3.1153e-05
    70.70   3.2753e+05   3.1151e-05
    70.80   3.3458e+05   3.1148e-05
    70.90   3.4177e+05   3.1145e-05
    71.00   3.4909e+05   3.1142e-05
    71.10   3.5655e+05   3.1140e-05
    71.20   3.6415e+05   3.1137e-05
    71.30   3.7189e+05   3.1134e-05
    71.40   3.7978e+05   3.1132e-05
    71.50   3.8781e+05   3.1129e-05
    71.60   3.9599e+05   3.1126e-05
    71.70   4.0432e+05   3.1123e-05
    71.80   4.1280e+05   3.1121e-05
    71.90   4.2144e+05   3.1118e-05
    72.00   4.3024e+05   3.1116e-05
    72.10   4.3920e+05   3.1113e-05
    72.20   4.4832e+05   3.1110e-05
    72.30   4.5761e+05   3.1108e-05
    72.40   4.6707e+05   3.1105e-05
    72.50   4.7669e+05   3.1103e-05
    72.60   4.8649e+05   3.1100e-05
    72.70   4.9647e+05   3.1098e-05
    72.80   5.0663e+05   3.1095e-05
    72.90   5.1696e+05   3.1093e-05
    73.00   5.2748e+05   3.1090e-05
    73.10   5.3819e+05   3.1088e-05
    73.20   5.4909e+05   3.1085e-05
    73.30   5.6018e+05   3.1083e-05
    73.40   5.7147e+05   3.1080e-05
    73.50   5.8295e+05   3.1078e-05
    73.60   5.9464e+05   3.1076e-05
    73.70   6.0653e+05   3.1073e-05
    73.80   6.1862e+05   3.1071e-05
    73.90   6.3093e+05   3.1069e-05
    74.00   6.4345e+05   3.1066e-05
    74.10   6.5619e+05   3.1064e-05
    74.20   6.6915e+05   3.1062e-05
    74.30   6.8233e+05   3.1059e-05
    74.40   6.9574e+05   3.1057e-05
    74.50   7.0938e+05   3.1055e-05
    74.60   7.2325e+05   3.1053e-05
    74.70   7.3735e+05   3.1050e-05
    74.80   7.5170e+05   3.1048e-05
    74.90   7.6629e+05   3.1046e-05
    75.00   7.8113e+05   3.1044e-05
    75.10   7.9621e+05   3.1042e-05
    75.20   8.1155e+05   3.1040e-05
    75.30   8.2715e+05   3.1038e-05
    75.40   8.4301e+05   3.1036e-05
    75.50   8.5913e+05   3.1033e-05
    75.60   8.7552e+05   3.1031e-05
    75.70   8.9219e+05   3.1029e-05
    75.80   9.0913e+05   3.1027e-05
    75.90   9.2635e+05   3.1025e-05
    76.00   9.4385e+05   3.1023e-05
    76.10   9.6164e+05   3.1022e-05
    76.20   9.7972e+05   3.1020e-05
    76.30   9.9810e+05   3.1018e-05
    76.40   1.0168e+06   3.1016e-05
    76.50   1.0358e+06   3.1014e-05
    76.60   1.0550e+06   3.1012e-05
    76.70   1.0747e+06   3.1010e-05
    76.80   1.0946e+06   3.1009e-05
    76.90   1.1148e+06   3.1007e-05
    77.00   1.1354e+06   3.1005e-05
    77.10   1.1563e+06   3.1003e-05
    77.20   1.1775e+06   3.1002e-05
    77.30   1.1991e+06   3.1000e-05
    77.40   1.2210e+06   3.0998e-05
    77.50   1.2432e+06   3.0997e-05
    77.60   1.2658e+06   3.0995e-05
    77.70   1.2888e+06   3.0994e-05
    77.80   1.3121e+06   3.0992e-05
    77.90   1.3358e+06   3.0991e-05
    78.00   1.3599e+06   3.0989e-05
    78.10   1.3843e+06   3.0988e-05
    78.20   1.4091e+06   3.0986e-05
    78.30   1.4344e+06   3.0985e-05
    78.40   1.4600e+06   3.0983e-05
    78.50   1.4859e+06   3.0982e-05
    78.60   1.5123e+06   3.0981e-05
    78.70   1.5391e+06   3.0979e-05
    78.80   1.5664e+06   3.0978e-05
    78.90   1.5940e+06   3.0977e-05
    79.00   1.6220e+06   3.0976e-05
    79.10   1.6505e+06   3.0975e-05
    79.20   1.6794e+06   3.0973e-05
    79.30   1.7088e+06   3.0972e-05
    79.40   1.7386e+06   3.0971e-05
    79.50   1.7688e+06   3.0970e-05
    79.60   1.7995e+06   3.0969e-05
    79.70   1.8307e+06   3.0968e-05
    79.80   1.8623e+06   3.0967e-05
    79.90   1.8944e+06   3.0966e-05
    80.00   1.9270e+06   3.0965e-05
    80.10   1.9601e+06   3.0964e-05
    80.20   1.9937e+06   3.0963e-05
    80.30   2.0277e+06   3.0962e-05
    80.40   2.0623e+06   3.0962e-05
    80.50   2.0973e+06   3.0961e-05
    80.60   2.1329e+06   3.0960e-05
    80.70   2.1690e+06   3.0959e-05
    80.80   2.2057e+06   3.0959e-05
    80.90   2.2428e+06   3.0958e-05
    81.00   2.2806e+06   3.0957e-05
    81.10   2.3188e+06   3.0957e-05
    81.20   2.3576e+06   3.0956e-05
    81.30   2.3970e+06   3.0956e-05
    81.40   2.4369e+06   3.0955e-05
    81.50   2.4775e+06   3.0955e-05
    81.60   2.5186e+06   3.0954e-05
    81.70   2.5603e+06   3.0954e-05
    81.80   2.6025e+06   3.0954e-05
    81.90   2.6454e+06   3.0953e-05
    82.00   2.6889e+06   3.0953e-05
    82.10   2.7331e+06   3.0953e-05
    82.20   2.7778e+06   3.0953e-05
    82.30   2.8232e+06   3.0953e-05
    82.40   2.8692e+06   3.0952e-05
    82.50   2.9159e+06   3.0952e-05
    82.60   2.9632e+06   3.0952e-05
    82.70   3.0112e+06   3.0952e-05
    82.80   3.0598e+06   3.0952e-05
    82.90   3.1091e+06   3.0952e-05
    83.00   3.1591e+06   3.0953e-05
    83.10   3.2098e+06   3.0953e-05
    83.20   3.2613e+06   3.0953e-05
    83.30   3.3134e+06   3.0953e-05
    83.40   3.3662e+06   3.0953e-05
    83.50   3.4198e+06   3.0954e-05
    83.60   3.4741e+06   3.0954e-05
    83.70   3.5291e+06   3.0954e-05
    83.80   3.5849e+06   3.0955e-05
    83.90   3.6415e+06   3.0955e-05
    84.00   3.6988e+06   3.0956e-05
    84.10   3.7569e+06   3.0956e-05
    84.20   3.8158e+06   3.0957e-05
    84.30   3.8754e+06   3.0958e-05
    84.40   3.9359e+06   3.0958e-05
    84.50   3.9972e+06   3.0959e-05
    84.60   4.0593e+06   3.0960e-05
    84.70   4.1223e+06   3.0960e-05
    84.80   4.1861e+06   3.0961e-05
    84.90   4.2507e+06   3.0962e-05
    85.00   4.3162e+06   3.0963e-05
    85.10   4.3826e+06   3.0964e-05
    85.20   4.4498e+06   3.0965e-05
    85.30   4.5180e+06   3.0966e-05
    85.40   4.5870e+06   3.0967e-05
    85.50   4.6569e+06   3.0969e-05
    85.60   4.7278e+06   3.0970e-05
    85.70   4.7996e+06   3.0971e-05
    85.80   4.8723e+06   3.0972e-05
    85.90   4.9460e+06   3.0974e-05
    86.00   5.0206e+06   3.0975e-05
    86.10   5.0962e+06   3.0977e-05
    86.20   5.1727e+06   3.0978e-05
    86.30   5.2503e+06   3.0980e-05
    86.40   5.3289e+06   3.0981e-05
    86.50   5.4084e+06   3.0983e-05
    86.60   5.4890e+06   3.0985e-05
    86.70   5.5706e+06   3.0986e-05
    86.80   5.6533e+06   3.0988e-05
    86.90   5.7370e+06   3.0990e-05
    87.00   5.8218e+06   3.0992e-05
    87.10   5.9076e+06   3.0994e-05
    87.20   5.9946e+06   3.0996e-05
    87.30   6.0826e+06   3.0998e-05
    87.40   6.1718e+06   3.1000e-05
    87.50   6.2621e+06   3.1002e-05
    87.60   6.3535e+06   3.1004e-05
    87.70   6.4460e+06   3.1007e-05
    87.80   6.5397e+06   3.1009e-05
    87.90   6.6346e+06   3.1011e-05
    88.00   6.7307e+06   3.1014e-05
    88.10   6.8279e+06   3.1016e-05
    88.20   6.9264e+06   3.1019e-05
    88.30   7.0261e+06   3.1021e-05
    88.40   7.1270e+06   3.1024e-05
    88.50   7.2291e+06   3.1027e-05
    88.60   7.3325e+06   3.1029e-05
    88.70   7.4372e+06   3.1032e-05
    88.80   7.5432e+06   3.1035e-05
    88.90   7.6504e+06   3.1038e-05
    89.00   7.7590e+06   3.1041e-05
    89.10   7.8689e+06   3.1044e-05
    89.20   7.9801e+06   3.1047e-05
    89.30   8.0926e+06   3.1050e-05
    89.40   8.2065e+06   3.1054e-05
    89.50   8.3218e+06   3.1057e-05
    89.60   8.4385e+06   3.1060e-05
    89.70   8.5566e+06   3.1064e-05
    89.80   8.6761e+06   3.1067e-05
    89.90   8.7970e+06   3.1071e-05
    90.00   8.9194e+06   3.1074e-05
    90.10   9.0432e+06   3.1078e-05
    90.20   9.1685e+06   3.1082e-05
    90.30   9.2953e+06   3.1085e-05
    90.40   9.4236e+06   3.1089e-05
    90.50   9.5534e+06   3.1093e-05
    90.60   9.6847e+06   3.1097e-05
    90.70   9.8176e+06   3.1101e-05
    90.80   9.9520e+06   3.1105e-05
    90.90   1.0088e+07   3.1109e-05
    91.00   1.0226e+07   3.1114e-05
    91.10   1.0365e+07   3.1118e-05
    91.20   1.0506e+07   3.1122e-05
    91.30   1.0648e+07   3.1127e-05
    91.40   1.0792e+07   3.1131e-05
    91.50   1.0938e+07   3.1136e-05
    91.60   1.1086e+07   3.1140e-05
    91.70   1.1235e+07   3.1145e-05
    91.80   1.1386e+07   3.1150e-05
    91.90   1.1538e+07   3.1154e-05
    92.00   1.1693e+07   3.1159e-05
    92.10   1.1849e+07   3.1164e-05
    92.20   1.2007e+07   3.1169e-05
    92.30   1.2166e+07   3.1174e-05
    92.40   1.2328e+07   3.1180e-05
    92.50   1.2491e+07   3.1185e-05
    92.60   1.2657e+07   3.1190e-05
    92.70   1.2824e+07   3.1196e-05
    92.80   1.2993e+07   3.1201e-05
    92.90   1.3163e+07   3.1207e-05
    93.00   1.3336e+07   3.1212e-05
    93.10   1.3511e+07   3.1218e-05
    93.20   1.3688e+07   3.1224e-05
    93.30   1.3866e+07   3.1229e-05
    93.40   1.4047e+07   3.1235e-05
    93.50   1.4230e+07   3.1241e-05
    93.60   1.4414e+07   3.1247e-05
    93.70   1.4601e+07   3.1253e-05
    93.80   1.4790e+07   3.1260e-05
    93.90   1.4981e+07   3.1266e-05
    94.00   1.5174e+07   3.1272e-05
    94.10   1.5369e+07   3.1279e-05
    94.20   1.5566e+07   3.1285e-05
    94.30   1.5765e+07   3.1292e-05
    94.40   1.5967e+07   3.1298e-05
    94.50   1.6171e+07   3.1305e-05
    94.60   1.6377e+07   3.1312e-05
    94.70   1.6585e+07   3.1319e-05
    94.80   1.6795e+07   3.1326e-05
    94.90   1.7008e+07   3.1333e-05
    95.00   1.7223e+07   3.1340e-05
    95.10   1.7441e+07   3.1347e-05
    95.20   1.7660e+07   3.1354e-05
    95.30   1.7882e+07   3.1362e-05
    95.40   1.8107e+07   3.1369e-05
    95.50   1.8334e+07   3.1377e-05
    95.60   1.8563e+07   3.1384e-05
    95.70   1.8795e+07   3.1392e-05
    95.80   1.9029e+07   3.1400e-05
    95.90   1.9266e+07   3.1408e-05
    96.00   1.9505e+07   3.1415e-05
    96.10   1.9746e+07   3.1423e-05
    96.20   1.9991e+07   3.1432e-05
    96.30   2.0238e+07   3.1440e-05
    96.40   2.0487e+07   3.1448e-05
    96.50   2.0739e+07   3.1456e-05
    96.60   2.0994e+07   3.1465e-05
    96.70   2.1251e+07   3.1473e-05
    96.80   2.1511e+07   3.1482e-05
    96.90   2.1774e+07   3.1491e-05
    97.00   2.2039e+07   3.1500e-05
    97.10   2.2308e+07   3.1508e-05
    97.20   2.2579e+07   3.1517e-05
    97.30   2.2852e+07   3.1526e-05
    97.40   2.3129e+07   3.1536e-05
    97.50   2.3408e+07   3.1545e-05
    97.60   2.3691e+07   3.1554e-05
    97.70   2.3976e+07   3.1564e-05
    97.80   2.4264e+07   3.1573e-05
    97.90   2.4555e+07   3.1583e-05
    98.00   2.4850e+07   3.1592e-05
    98.10   2.5147e+07   3.1602e-05
    98.20   2.5447e+07   3.1612e-05
    98.30   2.5750e+07   3.1622e-05
    98.40   2.6056e+07   3.1632e-05
    98.50   2.6365e+07   3.1642e-05
    98.60   2.6678e+07   3.1653e-05
    98.70   2.6993e+07   3.1663e-05
    98.80   2.7312e+07   3.1673e-05
    98.90   2.7634e+07   3.1684e-05
    99.00   2.7959e+07   3.1694e-05
    99.10   2.8288e+07   3.1705e-05
    99.20   2.8619e+07   3.1716e-05
    99.30   2.8954e+07   3.1727e-05
    99.40   2.9293e+07   3.1738e-05
    99.50   2.9635e+07   3.1749e-05
    99.60   2.9980e+07   3.1760e-05
    99.70   3.0328e+07   3.1772e-05
    99.80   3.0680e+07   3.1783e-05
    99.90   3.1035e+07   3.1795e-05
   100.00   3.1394e+07   3.1806e-05
   100.10   3.1757e+07   3.1818e-05
   100.20   3.2123e+07   3.1830e-05
   100.30   3.2492e+07   3.1842e-05
   100.40   3.2865e+07   3.1854e-05
   100.50   3.3242e+07   3.1866e-05
   100.60   3.3623e+07   3.1878e-05
   100.70   3.4007e+07   3.1890e-05
   100.80   3.4395e+07   3.1903e-05
   100.90   3.4786e+07   3.1915e-05
   101.00   3.5182e+07   3.1928e-05
   101.10   3.5581e+07   3.1940e-05
   101.20   3.5984e+07   3.1953e-05
   101.30   3.6391e+07   3.1966e-05
   101.40   3.6802e+07   3.1979e-05
   101.50   3.7217e+07   3.1992e-05
   101.60   3.7635e+07   3.2006e-05
   101.70   3.8058e+07   3.2019e-05
   101.80   3.8485e+07   3.2033e-05
   101.90   3.8916e+07   3.2046e-05
   102.00   3.9351e+07   3.2060e-05
   102.10   3.9790e+07   3.2074e-05
   102.20   4.0233e+07   3.2087e-05
   102.30   4.0680e+07   3.2101e-05
   102.40   4.1132e+07   3.2116e-05
   102.50   4.1588e+07   3.2130e-05
   102.60   4.2048e+07   3.2144e-05
   102.70   4.2512e+07   3.2159e-05
   102.80   4.2981e+07   3.2173e-05
   102.90   4.3454e+07   3.2188e-05
   103.00   4.3932e+07   3.2203e-05
   103.10   4.4413e+07   3.2217e-05
   103.20   4.4900e+07   3.2232e-05
   103.30   4.5391e+07   3.2248e-05
   103.40   4.5886e+07   3.2263e-05
   103.50   4.6387e+07   3.2278e-05
   103.60   4.6891e+07   3.2294e-05
   103.70   4.7401e+07   3.2309e-05
   103.80   4.7915e+07   3.2325e-05
   103.90   4.8433e+07   3.2341e-05
   104.00   4.8957e+07   3.2357e-05
   104.10   4.9485e+07   3.2373e-05
   104.20   5.0018e+07   3.2389e-05
   104.30   5.0556e+07   3.2405e-05
   104.40   5.1099e+07   3.2421e-05
   104.50   5.1647e+07   3.2438e-05
   104.60   5.2200e+07   3.2454e-05
   104.70   5.2757e+07   3.2471e-05
   104.80   5.3320e+07   3.2488e-05
   104.90   5.3888e+07   3.2505e-05
   105.00   5.4461e+07   3.2522e-05
   105.10   5.5039e+07   3.2539e-05
   105.20   5.5622e+07   3.2557e-05
   105.30   5.6211e+07   3.2574e-05
   105.40   5.6805e+07   3.2592e-05
   105.50   5.7404e+07   3.2609e-05
   105.60   5.8008e+07   3.2627e-05
   105.70   5.8618e+07   3.2645e-05
   105.80   5.9233e+07   3.2663e-05
   105.90   5.9854e+07   3.2681e-05
   106.00   6.0480e+07   3.2700e-05
   106.10   6.1112e+07   3.2718e-05
   106.20   6.1749e+07   3.2737e-05
   106.30   6.2392e+07   3.2755e-05
   106.40   6.3041e+07   3.2774e-05
   106.50   6.3695e+07   3.2793e-05
   106.60   6.4355e+07   3.2812e-05
   106.70   6.5020e+07   3.2831e-05
   106.80   6.5692e+07   3.2851e-05
   106.90   6.6369e+07   3.2870e-05
   107.00   6.7053e+07   3.2890e-05
   107.10   6.7742e+07   3.2909e-05
   107.20   6.8437e+07   3.2929e-05
   107.30   6.9138e+07   3.2949e-05
   107.40   6.9846e+07   3.2969e-05
   107.50   7.0559e+07   3.2989e-05
   107.60   7.1278e+07   3.3010e-05
   107.70   7.2004e+07   3.3030e-05
   107.80   7.2736e+07   3.3051e-05
   107.90   7.3474e+07   3.3071e-05
   108.00   7.4219e+07   3.3092e-05
   108.10   7.4970e+07   3.3113e-05
   108.20   7.5727e+07   3.3134e-05
   108.30   7.6491e+07   3.3156e-05
   108.40   7.7261e+07   3.3177e-05
   108.50   7.8038e+07   3.3198e-05
   108.60   7.8821e+07   3.3220e-05
   108.70   7.9611e+07   3.3242e-05
   108.80   8.0408e+07   3.3264e-05
   108.90   8.1211e+07   3.3286e-05
   109.00   8.2021e+07   3.3308e-05
   109.10   8.2838e+07   3.3330e-05
   109.20   8.3662e+07   3.3353e-05
   109.30   8.4492e+07   3.3375e-05
   109.40   8.5330e+07   3.3398e-05
   109.50   8.6175e+07   3.3421e-05
   109.60   8.7026e+07   3.3444e-05
   109.70   8.7885e+07   3.3467e-05
   109.80   8.8751e+07   3.3490e-05
   109.90   8.9624e+07   3.3514e-05
   110.00   9.0504e+07   3.3537e-05
   110.10   9.1392e+07   3.3561e-05
   110.20   9.2286e+07   3.3585e-05
   110.30   9.3189e+07   3.3609e-05
   110.40   9.4098e+07   3.3633e-05
   110.50   9.5015e+07   3.3657e-05
   110.60   9.5940e+07   3.3682e-05
   110.70   9.6872e+07   3.3706e-05
   110.80   9.7812e+07   3.3731e-05
   110.90   9.8759e+07   3.3756e-05
   111.00   9.9715e+07   3.3781e-05
   111.10   1.0068e+08   3.3806e-05
   111.20   1.0165e+08   3.3831e-05
   111.30   1.0263e+08   3.3856e-05
   111.40   1.0361e+08   3.3882e-05
   111.50   1.0461e+08   3.3908e-05
   111.60   1.0561e+08   3.3934e-05
   111.70   1.0662e+08   3.3960e-05
   111.80   1.0764e+08   3.3986e-05
   111.90   1.0867e+08   3.4012e-05
   112.00   1.0970e+08   3.4038e-05
   112.10   1.1075e+08   3.4065e-05
   112.20   1.1180e+08   3.4092e-05
   112.30   1.1286e+08   3.4118e-05
   112.40   1.1393e+08   3.4145e-05
   112.50   1.1500e+08   3.4173e-05
   112.60   1.1609e+08   3.4200e-05
   112.70   1.1718e+08   3.4227e-05
   112.80   1.1829e+08   3.4255e-05
   112.90   1.1940e+08   3.4283e-05
   113.00   1.2052e+08   3.4311e-05
   113.10   1.2165e+08   3.4339e-05
   113.20   1.2278e+08   3.4367e-05
   113.30   1.2393e+08   3.4395e-05
   113.40   1.2509e+08   3.4424e-05
   113.50   1.2625e+08   3.4452e-05
   113.60   1.2743e+08   3.4481e-05
   113.70   1.2861e+08   3.4510e-05
   113.80   1.2980e+08   3.4540e-05
   113.90   1.3100e+08   3.4570e-05
   114.00   1.3222e+08   3.4599e-05
   114.10   1.3344e+08   3.4629e-05
   114.20   1.3467e+08   3.4658e-05
   114.30   1.3590e+08   3.4688e-05
   114.40   1.3715e+08   3.4718e-05
   114.50   1.3841e+08   3.4748e-05
   114.60   1.3968e+08   3.4779e-05
   114.70   1.4096e+08   3.4809e-05
   114.80   1.4225e+08   3.4840e-05
   114.90   1.4354e+08   3.4871e-05
   115.00   1.4485e+08   3.4902e-05
   115.10   1.4617e+08   3.4933e-05
   115.20   1.4750e+08   3.4964e-05
   115.30   1.4883e+08   3.4996e-05
   115.40   1.5018e+08   3.5027e-05
   115.50   1.5154e+08   3.5059e-05
   115.60   1.5291e+08   3.5091e-05
   115.70   1.5429e+08   3.5123e-05
   115.80   1.5568e+08   3.5155e-05
   115.90   1.5708e+08   3.5188e-05
   116.00   1.5849e+08   3.5220e-05
   116.10   1.5991e+08   3.5253e-05
   116.20   1.6134e+08   3.5286e-05
   116.30   1.6278e+08   3.5319e-05
   116.40   1.6423e+08   3.5352e-05
   116.50   1.6570e+08   3.5386e-05
   116.60   1.6717e+08   3.5419e-05
   116.70   1.6866e+08   3.5453e-05
   116.80   1.7015e+08   3.5487e-05
   116.90   1.7166e+08   3.5521e-05
   117.00   1.7318e+08   3.5555e-05
   117.10   1.7471e+08   3.5590e-05
   117.20   1.7625e+08   3.5624e-05
   117.30   1.7780e+08   3.5659e-05
   117.40   1.7937e+08   3.5694e-05
   117.50   1.8094e+08   3.5729e-05
   117.60   1.8253e+08   3.5764e-05
   117.70   1.8413e+08   3.5799e-05
   117.80   1.8574e+08   3.5835e-05
   117.90   1.8736e+08   3.5870e-05
   118.00   1.8899e+08   3.5906e-05
   118.10   1.9064e+08   3.5942e-05
   118.20   1.9230e+08   3.5979e-05
   118.30   1.9397e+08   3.6015e-05
   118.40   1.9565e+08   3.6051e-05
   118.50   1.9735e+08   3.6088e-05
   118.60   1.9905e+08   3.6125e-05
   118.70   2.0077e+08   3.6162e-05
   118.80   2.0250e+08   3.6199e-05
   118.90   2.0425e+08   3.6237e-05
   119.00   2.0600e+08   3.6274e-05
   119.10   2.0777e+08   3.6312e-05
   119.20   2.0955e+08   3.6350e-05
   119.30   2.1135e+08   3.6388e-05
   119.40   2.1315e+08   3.6426e-05
   119.50   2.1497e+08   3.6465e-05
   119.60   2.1681e+08   3.6503e-05
   119.70   2.1865e+08   3.6542e-05
   119.80   2.2051e+08   3.6581e-05
   119.90   2.2238e+08   3.6620e-05
   120.00   2.2427e+08   3.6659e-05
   120.10   2.2617e+08   3.6699e-05
   120.20   2.2808e+08   3.6739e-05
   120.30   2.3000e+08   3.6778e-05
   120.40   2.3194e+08   3.6818e-05
   120.50   2.3390e+08   3.6859e-05
   120.60   2.3586e+08   3.6899e-05
   120.70   2.3784e+08   3.6939e-05
   120.80   2.3984e+08   3.6980e-05
   120.90   2.4185e+08   3.7021e-05
   121.00   2.4387e+08   3.7062e-05
   121.10   2.4590e+08   3.7103e-05
   121.20   2.4795e+08   3.7145e-05
   121.30   2.5002e+08   3.7186e-05
   121.40   2.5210e+08   3.7228e-05
   121.50   2.5419e+08   3.7270e-05
   121.60   2.5630e+08   3.7312e-05
   121.70   2.5842e+08   3.7354e-05
   121.80   2.6056e+08   3.7397e-05
   121.90   2.6271e+08   3.7440e-05
   122.00   2.6487e+08   3.7482e-05
   122.10   2.6706e+08   3.7525e-05
   122.20   2.6925e+08   3.7569e-05
   122.30   2.7146e+08   3.7612e-05
   122.40   2.7369e+08   3.7656e-05
   122.50   2.7593e+08   3.7699e-05
   122.60   2.7819e+08   3.7743e-05
   122.70   2.8046e+08   3.7787e-05
   122.80   2.8275e+08   3.7832e-05
   122.90   2.8505e+08   3.7876e-05
   123.00   2.8737e+08   3.7921e-05
   123.10   2.8970e+08   3.7966e-05
   123.20   2.9205e+08   3.8011e-05
   123.30   2.9442e+08   3.8056e-05
   123.40   2.9680e+08   3.8101e-05
   123.50   2.9920e+08   3.8147e-05
   123.60   3.0161e+08   3.8193e-05
   123.70   3.0404e+08   3.8239e-05
   123.80   3.0649e+08   3.8285e-05
   123.90   3.0895e+08   3.8331e-05
   124.00   3.1143e+08   3.8378e-05
   124.10   3.1392e+08   3.8424e-05
   124.20   3.1644e+08   3.8471e-05
   124.30   3.1897e+08   3.8518e-05
   124.40   3.2151e+08   3.8566e-05
   124.50   3.2407e+08   3.8613e-05
   124.60   3.2665e+08   3.8661e-05
   124.70   3.2925e+08   3.8708e-05
   124.80   3.3186e+08   3.8756e-05
   124.90   3.3449e+08   3.8805e-05
   125.00   3.3714e+08   3.8853e-05
   125.10   3.3981e+08   3.8903e-05
   125.20   3.4249e+08   3.8951e-05
   125.30   3.4519e+08   3.9000e-05
   125.40   3.4791e+08   3.9049e-05
   125.50   3.5065e+08   3.9099e-05
   125.60   3.5340e+08   3.9148e-05
   125.70   3.5617e+08   3.9198e-05
   125.80   3.5896e+08   3.9248e-05
   125.90   3.6177e+08   3.9298e-05
   126.00   3.6460e+08   3.9348e-05
   126.10   3.6744e+08   3.9399e-05
   126.20   3.7030e+08   3.9450e-05
   126.30   3.7318e+08   3.9500e-05
   126.40   3.7608e+08   3.9551e-05
   126.50   3.7900e+08   3.9603e-05
   126.60   3.8194e+08   3.9654e-05
   126.70   3.8490e+08   3.9706e-05
   126.80   3.8787e+08   3.9758e-05
   126.90   3.9087e+08   3.9810e-05
   127.00   3.9388e+08   3.9862e-05
   127.10   3.9691e+08   3.9914e-05
   127.20   3.9996e+08   3.9967e-05
   127.30   4.0303e+08   4.0020e-05
   127.40   4.0613e+08   4.0073e-05
   127.50   4.0924e+08   4.0126e-05
   127.60   4.1237e+08   4.0179e-05
   127.70   4.1552e+08   4.0233e-05
   127.80   4.1869e+08   4.0287e-05
   127.90   4.2188e+08   4.0341e-05
   128.00   4.2509e+08   4.0395e-05
   128.10   4.2832e+08   4.0449e-05
   128.20   4.3157e+08   4.0504e-05
   128.30   4.3484e+08   4.0558e-05
   128.40   4.3813e+08   4.0613e-05
   128.50   4.4144e+08   4.0669e-05
   128.60   4.4477e+08   4.0724e-05
   128.70   4.4813e+08   4.0780e-05
   128.80   4.5150e+08   4.0835e-05
   128.90   4.5490e+08   4.0891e-05
   129.00   4.5832e+08   4.0947e-05
   129.10   4.6175e+08   4.1004e-05
   129.20   4.6521e+08   4.1060e-05
   129.30   4.6869e+08   4.1117e-05
   129.40   4.7220e+08   4.1174e-05
   129.50   4.7572e+08   4.1231e-05
   129.60   4.7927e+08   4.1288e-05
   129.70   4.8283e+08   4.1346e-05
   129.80   4.8642e+08   4.1404e-05
   129.90   4.9003e+08   4.1462e-05
   130.00   4.9367e+08   4.1520e-05
   130.10   4.9732e+08   4.1578e-05
   130.20   5.0100e+08   4.1637e-05
   130.30   5.0470e+08   4.1696e-05
   130.40   5.0843e+08   4.1754e-05
   130.50   5.1217e+08   4.1814e-05
   130.60   5.1594e+08   4.1873e-05
   130.70   5.1973e+08   4.1933e-05
   130.80   5.2355e+08   4.1992e-05
   130.90   5.2738e+08   4.2053e-05
   131.00   5.3125e+08   4.2113e-05
   131.10   5.3513e+08   4.2174e-05
   131.20   5.3904e+08   4.2234e-05
   131.30   5.4297e+08   4.2295e-05
   131.40   5.4692e+08   4.2356e-05
   131.50   5.5090e+08   4.2417e-05
   131.60   5.5491e+08   4.2479e-05
   131.70   5.5893e+08   4.2540e-05
   131.80   5.6298e+08   4.2602e-05
   131.90   5.6706e+08   4.2664e-05
   132.00   5.7116e+08   4.2726e-05
   132.10   5.7528e+08   4.2789e-05
   132.20   5.7943e+08   4.2851e-05
   132.30   5.8360e+08   4.2914e-05
   132.40   5.8780e+08   4.2977e-05
   132.50   5.9203e+08   4.3041e-05
   132.60   5.9627e+08   4.3104e-05
   132.70   6.0055e+08   4.3168e-05
   132.80   6.0484e+08   4.3231e-05
   132.90   6.0917e+08   4.3296e-05
   133.00   6.1352e+08   4.3360e-05
   133.10   6.1789e+08   4.3424e-05
   133.20   6.2229e+08   4.3489e-05
   133.30   6.2672e+08   4.3554e-05
   133.40   6.3117e+08   4.3619e-05
   133.50   6.3565e+08   4.3684e-05
   133.60   6.4015e+08   4.3750e-05
   133.70   6.4468e+08   4.3816e-05
   133.80   6.4924e+08   4.3881e-05
   133.90   6.5383e+08   4.3948e-05
   134.00   6.5844e+08   4.4014e-05
   134.10   6.6307e+08   4.4081e-05
   134.20   6.6774e+08   4.4147e-05
   134.30   6.7243e+08   4.4214e-05
   134.40   6.7715e+08   4.4281e-05
   134.50   6.8189e+08   4.4349e-05
   134.60   6.8667e+08   4.4416e-05
   134.70   6.9147e+08   4.4484e-05
   134.80   6.9629e+08   4.4552e-05
   134.90   7.0115e+08   4.4621e-05
   135.00   7.0603e+08   4.4690e-05
   135.10   7.1095e+08   4.4759e-05
   135.20   7.1589e+08   4.4827e-05
   135.30   7.2085e+08   4.4897e-05
   135.40   7.2585e+08   4.4966e-05
   135.50   7.3088e+08   4.5035e-05
   135.60   7.3593e+08   4.5105e-05
   135.70   7.4101e+08   4.5175e-05
   135.80   7.4612e+08   4.5245e-05
   135.90   7.5126e+08   4.5315e-05
   136.00   7.5643e+08   4.5386e-05
   136.10   7.6163e+08   4.5457e-05
   136.20   7.6686e+08   4.5528e-05
   136.30   7.7212e+08   4.5599e-05
   136.40   7.7741e+08   4.5670e-05
   136.50   7.8272e+08   4.5742e-05
   136.60   7.8807e+08   4.5814e-05
   136.70   7.9345e+08   4.5886e-05
   136.80   7.9886e+08   4.5958e-05
   136.90   8.0429e+08   4.6031e-05
   137.00   8.0976e+08   4.6103e-05
   137.10   8.1526e+08   4.6176e-05
   137.20   8.2079e+08   4.6249e-05
   137.30   8.2635e+08   4.6323e-05
   137.40   8.3194e+08   4.6396e-05
   137.50   8.3756e+08   4.6470e-05
   137.60   8.4322e+08   4.6544e-05
   137.70   8.4890e+08   4.6618e-05
   137.80   8.5462e+08   4.6692e-05
   137.90   8.6037e+08   4.6767e-05
   138.00   8.6615e+08   4.6842e-05
   138.10   8.7196e+08   4.6917e-05
   138.20   8.7780e+08   4.6993e-05
   138.30   8.8368e+08   4.7068e-05
   138.40   8.8959e+08   4.7144e-05
   138.50   8.9553e+08   4.7220e-05
   138.60   9.0150e+08   4.7296e-05
   138.70   9.0751e+08   4.7372e-05
   138.80   9.1355e+08   4.7449e-05
   138.90   9.1962e+08   4.7526e-05
   139.00   9.2573e+08   4.7603e-05
   139.10   9.3187e+08   4.7680e-05
   139.20   9.3804e+08   4.7757e-05
   139.30   9.4424e+08   4.7835e-05
   139.40   9.5048e+08   4.7913e-05
   139.50   9.5676e+08   4.7991e-05
   139.60   9.6306e+08   4.8069e-05
   139.70   9.6941e+08   4.8148e-05
   139.80   9.7578e+08   4.8226e-05
   139.90   9.8219e+08   4.8305e-05
   140.00   9.8864e+08   4.8384e-05
   140.10   9.9512e+08   4.8464e-05
   140.20   1.0016e+09   4.8543e-05
   140.30   1.0082e+09   4.8623e-05
   140.40   1.0148e+09   4.8703e-05
   140.50   1.0214e+09   4.8783e-05
   140.60   1.0280e+09   4.8864e-05
   140.70   1.0347e+09   4.8944e-05
   140.80   1.0415e+09   4.9026e-05
   140.90   1.0482e+09   4.9107e-05
   141.00   1.0550e+09   4.9188e-05
   141.10   1.0619e+09   4.9270e-05
   141.20   1.0687e+09   4.9352e-05
   141.30   1.0756e+09   4.9434e-05
   141.40   1.0826e+09   4.9516e-05
   141.50   1.0896e+09   4.9598e-05
   141.60   1.0966e+09   4.9681e-05
   141.70   1.1036e+09   4.9764e-05
   141.80   1.1107e+09   4.9847e-05
   141.90   1.1179e+09   4.9930e-05
   142.00   1.1250e+09   5.0013e-05
   142.10   1.1322e+09   5.0097e-05
   142.20   1.1395e+09   5.0181e-05
   142.30   1.1468e+09   5.0265e-05
   142.40   1.1541e+09   5.0350e-05
   142.50   1.1614e+09   5.0434e-05
   142.60   1.1688e+09   5.0519e-05
   142.70   1.1763e+09   5.0604e-05
   142.80   1.1837e+09   5.0689e-05
   142.90   1.1912e+09   5.0775e-05
   143.00   1.1988e+09   5.0861e-05
   143.10   1.2064e+09   5.0947e-05
   143.20   1.2140e+09   5.1033e-05
   143.30   1.2217e+09   5.1119e-05
   143.40   1.2294e+09   5.1206e-05
   143.50   1.2372e+09   5.1293e-05
   143.60   1.2449e+09   5.1380e-05
   143.70   1.2528e+09   5.1467e-05
   143.80   1.2606e+09   5.1554e-05
   143.90   1.2686e+09   5.1642e-05
   144.00   1.2765e+09   5.1730e-05
   144.10   1.2845e+09   5.1818e-05
   144.20   1.2925e+09   5.1906e-05
   144.30   1.3006e+09   5.1995e-05
   144.40   1.3087e+09   5.2083e-05
   144.50   1.3169e+09   5.2172e-05
   144.60   1.3251e+09   5.2262e-05
   144.70   1.3333e+09   5.2351e-05
   144.80   1.3416e+09   5.2441e-05
   144.90   1.3499e+09   5.2531e-05
   145.00   1.3583e+09   5.2621e-05
   145.10   1.3667e+09   5.2712e-05
   145.20   1.3752e+09   5.2802e-05
   145.30   1.3837e+09   5.2893e-05
   145.40   1.3922e+09   5.2984e-05
   145.50   1.4008e+09   5.3075e-05
   145.60   1.4094e+09   5.3166e-05
   145.70   1.4181e+09   5.3258e-05
   145.80   1.4268e+09   5.3350e-05
   145.90   1.4355e+09   5.3442e-05
   146.00   1.4443e+09   5.3534e-05
   146.10   1.4532e+09   5.3627e-05
   146.20   1.4621e+09   5.3719e-05
   146.30   1.4710e+09   5.3812e-05
   146.40   1.4800e+09   5.3905e-05
   146.50   1.4890e+09   5.3999e-05
   146.60   1.4981e+09   5.4093e-05
   146.70   1.5072e+09   5.4187e-05
   146.80   1.5163e+09   5.4281e-05
   146.90   1.5255e+09   5.4375e-05
   147.00   1.5348e+09   5.4470e-05
   147.10   1.5441e+09   5.4564e-05
   147.20   1.5534e+09   5.4659e-05
   147.30   1.5628e+09   5.4754e-05
   147.40   1.5723e+09   5.4850e-05
   147.50   1.5817e+09   5.4945e-05
   147.60   1.5913e+09   5.5041e-05
   147.70   1.6008e+09   5.5137e-05
   147.80   1.6105e+09   5.5233e-05
   147.90   1.6201e+09   5.5330e-05
   148.00   1.6299e+09   5.5426e-05
   148.10   1.6396e+09   5.5523e-05
   148.20   1.6494e+09   5.5621e-05
   148.30   1.6593e+09   5.5719e-05
   148.40   1.6692e+09   5.5816e-05
   148.50   1.6792e+09   5.5914e-05
   148.60   1.6892e+09   5.6012e-05
   148.70   1.6992e+09   5.6110e-05
   148.80   1.7093e+09   5.6209e-05
   148.90   1.7195e+09   5.6307e-05
   149.00   1.7297e+09   5.6406e-05
   149.10   1.7399e+09   5.6505e-05
   149.20   1.7502e+09   5.6604e-05
   149.30   1.7606e+09   5.6704e-05
   149.40   1.7710e+09   5.6804e-05
   149.50   1.7815e+09   5.6904e-05
   149.60   1.7920e+09   5.7005e-05
   149.70   1.8025e+09   5.7105e-05
   149.80   1.8131e+09   5.7206e-05
   149.90   1.8238e+09   5.7307e-05
   150.00   1.8345e+09   5.7408e-05
   150.10   1.8452e+09   5.7509e-05
   150.20   1.8560e+09   5.7611e-05
   150.30   1.8669e+09   5.7712e-05
   150.40   1.8778e+09   5.7814e-05
   150.50   1.8888e+09   5.7916e-05
   150.60   1.8998e+09   5.8019e-05
   150.70   1.9109e+09   5.8121e-05
   150.80   1.9220e+09   5.8224e-05
   150.90   1.9332e+09   5.8328e-05
   151.00   1.9444e+09   5.8432e-05
   151.10   1.9557e+09   5.8535e-05
   151.20   1.9670e+09   5.8639e-05
   151.30   1.9784e+09   5.8743e-05
   151.40   1.9899e+09   5.8847e-05
   151.50   2.0014e+09   5.8951e-05
   151.60   2.0129e+09   5.9056e-05
   151.70   2.0245e+09   5.9161e-05
   151.80   2.0362e+09   5.9266e-05
   151.90   2.0479e+09   5.9371e-05
   152.00   2.0597e+09   5.9476e-05
   152.10   2.0715e+09   5.9583e-05
   152.20   2.0834e+09   5.9689e-05
   152.30   2.0953e+09   5.9795e-05
   152.40   2.1073e+09   5.9901e-05
   152.50   2.1194e+09   6.0008e-05
   152.60   2.1315e+09   6.0115e-05
   152.70   2.1437e+09   6.0222e-05
   152.80   2.1559e+09   6.0329e-05
   152.90   2.1682e+09   6.0436e-05
   153.00   2.1805e+09   6.0544e-05
   153.10   2.1929e+09   6.0652e-05
   153.20   2.2053e+09   6.0761e-05
   153.30   2.2179e+09   6.0869e-05
   153.40   2.2304e+09   6.0978e-05
   153.50   2.2430e+09   6.1087e-05
   153.60   2.2557e+09   6.1196e-05
   153.70   2.2685e+09   6.1305e-05
   153.80   2.2813e+09   6.1414e-05
   153.90   2.2941e+09   6.1524e-05
   154.00   2.3071e+09   6.1634e-05
   154.10   2.3200e+09   6.1744e-05
   154.20   2.3331e+09   6.1854e-05
   154.30   2.3462e+09   6.1966e-05
   154.40   2.3593e+09   6.2076e-05
   154.50   2.3726e+09   6.2187e-05
   154.60   2.3858e+09   6.2298e-05
   154.70   2.3992e+09   6.2410e-05
   154.80   2.4126e+09   6.2521e-05
   154.90   2.4260e+09   6.2633e-05
   155.00   2.4396e+09   6.2745e-05
   155.10   2.4532e+09   6.2858e-05
   155.20   2.4668e+09   6.2970e-05
   155.30   2.4805e+09   6.3084e-05
   155.40   2.4943e+09   6.3197e-05
   155.50   2.5081e+09   6.3310e-05
   155.60   2.5220e+09   6.3423e-05
   155.70   2.5360e+09   6.3537e-05
   155.80   2.5500e+09   6.3650e-05
   155.90   2.5641e+09   6.3764e-05
   156.00   2.5782e+09   6.3879e-05
   156.10   2.5925e+09   6.3993e-05
   156.20   2.6067e+09   6.4109e-05
   156.30   2.6211e+09   6.4223e-05
   156.40   2.6355e+09   6.4339e-05
   156.50   2.6500e+09   6.4454e-05
   156.60   2.6645e+09   6.4569e-05
   156.70   2.6791e+09   6.4685e-05
   156.80   2.6938e+09   6.4801e-05
   156.90   2.7085e+09   6.4917e-05
   157.00   2.7233e+09   6.5034e-05
   157.10   2.7382e+09   6.5151e-05
   157.20   2.7531e+09   6.5268e-05
   157.30   2.7681e+09   6.5385e-05
   157.40   2.7832e+09   6.5502e-05
   157.50   2.7983e+09   6.5620e-05
   157.60   2.8135e+09   6.5737e-05
   157.70   2.8288e+09   6.5855e-05
   157.80   2.8441e+09   6.5973e-05
   157.90   2.8595e+09   6.6093e-05
   158.00   2.8750e+09   6.6211e-05
   158.10   2.8905e+09   6.6330e-05
   158.20   2.9061e+09   6.6449e-05
   158.30   2.9218e+09   6.6568e-05
   158.40   2.9375e+09   6.6687e-05
   158.50   2.9533e+09   6.6807e-05
   158.60   2.9692e+09   6.6927e-05
   158.70   2.9852e+09   6.7048e-05
   158.80   3.0012e+09   6.7168e-05
   158.90   3.0173e+09   6.7289e-05
   159.00   3.0335e+09   6.7409e-05
   159.10   3.0497e+09   6.7530e-05
   159.20   3.0660e+09   6.7651e-05
   159.30   3.0824e+09   6.7773e-05
   159.40   3.0988e+09   6.7894e-05
   159.50   3.1154e+09   6.8017e-05
   159.60   3.1319e+09   6.8139e-05
   159.70   3.1486e+09   6.8261e-05
   159.80   3.1654e+09   6.8383e-05
   159.90   3.1822e+09   6.8506e-05
   160.00   3.1990e+09   6.8629e-05
   160.10   3.2160e+09   6.8752e-05
   160.20   3.2330e+09   6.8875e-05
   160.30   3.2501e+09   6.8999e-05
   160.40   3.2673e+09   6.9123e-05
   160.50   3.2846e+09   6.9247e-05
   160.60   3.3019e+09   6.9371e-05
   160.70   3.3193e+09   6.9495e-05
   160.80   3.3368e+09   6.9620e-05
   160.90   3.3543e+09   6.9744e-05
   161.00   3.3719e+09   6.9870e-05
   161.10   3.3896e+09   6.9996e-05
   161.20   3.4074e+09   7.0121e-05
   161.30   3.4253e+09   7.0246e-05
   161.40   3.4432e+09   7.0372e-05
   161.50   3.4612e+09   7.0498e-05
   161.60   3.4793e+09   7.0625e-05
   161.70   3.4975e+09   7.0752e-05
   161.80   3.5157e+09   7.0878e-05
   161.90   3.5340e+09   7.1005e-05
   162.00   3.5524e+09   7.1132e-05
   162.10   3.5709e+09   7.1259e-05
   162.20   3.5894e+09   7.1387e-05
   162.30   3.6081e+09   7.1516e-05
   162.40   3.6268e+09   7.1643e-05
   162.50   3.6456e+09   7.1772e-05
   162.60   3.6644e+09   7.1900e-05
   162.70   3.6834e+09   7.2028e-05
   162.80   3.7024e+09   7.2157e-05
   162.90   3.7215e+09   7.2287e-05
   163.00   3.7407e+09   7.2416e-05
   163.10   3.7600e+09   7.2545e-05
   163.20   3.7793e+09   7.2675e-05
   163.30   3.7987e+09   7.2805e-05
   163.40   3.8182e+09   7.2935e-05
   163.50   3.8378e+09   7.3065e-05
   163.60   3.8575e+09   7.3196e-05
   163.70   3.8773e+09   7.3327e-05
   163.80   3.8971e+09   7.3458e-05
   163.90   3.9170e+09   7.3589e-05
   164.00   3.9370e+09   7.3720e-05
   164.10   3.9571e+09   7.3852e-05
   164.20   3.9773e+09   7.3984e-05
   164.30   3.9976e+09   7.4116e-05
   164.40   4.0179e+09   7.4248e-05
   164.50   4.0383e+09   7.4380e-05
   164.60   4.0588e+09   7.4512e-05
   164.70   4.0794e+09   7.4646e-05
   164.80   4.1001e+09   7.4779e-05
   164.90   4.1209e+09   7.4912e-05
   165.00   4.1417e+09   7.5045e-05
   165.10   4.1627e+09   7.5178e-05
   165.20   4.1837e+09   7.5312e-05
   165.30   4.2048e+09   7.5447e-05
   165.40   4.2260e+09   7.5581e-05
   165.50   4.2473e+09   7.5715e-05
   165.60   4.2687e+09   7.5850e-05
   165.70   4.2901e+09   7.5985e-05
   165.80   4.3117e+09   7.6120e-05
   165.90   4.3333e+09   7.6256e-05
   166.00   4.3550e+09   7.6391e-05
   166.10   4.3768e+09   7.6526e-05
   166.20   4.3987e+09   7.6662e-05
   166.30   4.4207e+09   7.6799e-05
   166.40   4.4428e+09   7.6935e-05
   166.50   4.4650e+09   7.7071e-05
   166.60   4.4873e+09   7.7208e-05
   166.70   4.5096e+09   7.7345e-05
   166.80   4.5321e+09   7.7481e-05
   166.90   4.5546e+09   7.7620e-05
   167.00   4.5772e+09   7.7757e-05
   167.10   4.5999e+09   7.7894e-05
   167.20   4.6227e+09   7.8032e-05
   167.30   4.6456e+09   7.8170e-05
   167.40   4.6686e+09   7.8309e-05
   167.50   4.6917e+09   7.8448e-05
   167.60   4.7149e+09   7.8586e-05
   167.70   4.7382e+09   7.8725e-05
   167.80   4.7615e+09   7.8865e-05
   167.90   4.7850e+09   7.9004e-05
   168.00   4.8086e+09   7.9143e-05
   168.10   4.8322e+09   7.9283e-05
   168.20   4.8560e+09   7.9422e-05
   168.30   4.8798e+09   7.9563e-05
   168.40   4.9037e+09   7.9703e-05
   168.50   4.9278e+09   7.9844e-05
   168.60   4.9519e+09   7.9984e-05
   168.70   4.9761e+09   8.0125e-05
   168.80   5.0004e+09   8.0267e-05
   168.90   5.0249e+09   8.0408e-05
   169.00   5.0494e+09   8.0549e-05
   169.10   5.0740e+09   8.0691e-05
   169.20   5.0987e+09   8.0833e-05
   169.30   5.1235e+09   8.0975e-05
   169.40   5.1484e+09   8.1117e-05
   169.50   5.1734e+09   8.1260e-05
   169.60   5.1985e+09   8.1402e-05
   169.70   5.2237e+09   8.1546e-05
   169.80   5.2490e+09   8.1689e-05
   169.90   5.2744e+09   8.1832e-05
   170.00   5.2999e+09   8.1975e-05
   170.10   5.3255e+09   8.2120e-05
   170.20   5.3512e+09   8.2263e-05
   170.30   5.3770e+09   8.2407e-05
   170.40   5.4029e+09   8.2551e-05
   170.50   5.4289e+09   8.2696e-05
   170.60   5.4550e+09   8.2841e-05
   170.70   5.4812e+09   8.2985e-05
   170.80   5.5076e+09   8.3130e-05
   170.90   5.5340e+09   8.3276e-05
   171.00   5.5605e+09   8.3421e-05
   171.10   5.5871e+09   8.3567e-05
   171.20   5.6138e+09   8.3712e-05
   171.30   5.6407e+09   8.3859e-05
   171.40   5.6676e+09   8.4005e-05
   171.50   5.6947e+09   8.4151e-05
   171.60   5.7218e+09   8.4298e-05
   171.70   5.7490e+09   8.4445e-05
   171.80   5.7764e+09   8.4592e-05
   171.90   5.8039e+09   8.4739e-05
   172.00   5.8314e+09   8.4886e-05
   172.10   5.8591e+09   8.5034e-05
   172.20   5.8869e+09   8.5182e-05
   172.30   5.9148e+09   8.5329e-05
   172.40   5.9428e+09   8.5477e-05
   172.50   5.9709e+09   8.5626e-05
   172.60   5.9991e+09   8.5775e-05
   172.70   6.0274e+09   8.5923e-05
   172.80   6.0558e+09   8.6072e-05
   172.90   6.0844e+09   8.6222e-05
   173.00   6.1130e+09   8.6371e-05
   173.10   6.1418e+09   8.6520e-05
   173.20   6.1707e+09   8.6670e-05
   173.30   6.1996e+09   8.6820e-05
   173.40   6.2287e+09   8.6969e-05
   173.50   6.2579e+09   8.7119e-05
   173.60   6.2872e+09   8.7271e-05
   173.70   6.3167e+09   8.7421e-05
   173.80   6.3462e+09   8.7571e-05
   173.90   6.3758e+09   8.7722e-05
   174.00   6.4056e+09   8.7874e-05
   174.10   6.4355e+09   8.8025e-05
   174.20   6.4655e+09   8.8176e-05
   174.30   6.4956e+09   8.8329e-05
   174.40   6.5258e+09   8.8480e-05
   174.50   6.5561e+09   8.8632e-05
   174.60   6.5865e+09   8.8785e-05
   174.70   6.6171e+09   8.8937e-05
   174.80   6.6478e+09   8.9090e-05
   174.90   6.6786e+09   8.9242e-05
   175.00   6.7095e+09   8.9396e-05
   175.10   6.7405e+09   8.9549e-05
   175.20   6.7716e+09   8.9702e-05
   175.30   6.8029e+09   8.9856e-05
   175.40   6.8342e+09   9.0009e-05
   175.50   6.8657e+09   9.0163e-05
   175.60   6.8973e+09   9.0318e-05
   175.70   6.9291e+09   9.0472e-05
   175.80   6.9609e+09   9.0626e-05
   175.90   6.9929e+09   9.0780e-05
   176.00   7.0249e+09   9.0936e-05
   176.10   7.0571e+09   9.1091e-05
   176.20   7.0895e+09   9.1246e-05
   176.30   7.1219e+09   9.1402e-05
   176.40   7.1545e+09   9.1557e-05
   176.50   7.1872e+09   9.1712e-05
   176.60   7.2200e+09   9.1869e-05
   176.70   7.2529e+09   9.2025e-05
   176.80   7.2859e+09   9.2181e-05
   176.90   7.3191e+09   9.2338e-05
   177.00   7.3524e+09   9.2494e-05
   177.10   7.3858e+09   9.2651e-05
   177.20   7.4193e+09   9.2808e-05
   177.30   7.4530e+09   9.2965e-05
   177.40   7.4868e+09   9.3122e-05
   177.50   7.5207e+09   9.3280e-05
   177.60   7.5547e+09   9.3438e-05
   177.70   7.5889e+09   9.3595e-05
   177.80   7.6232e+09   9.3754e-05
   177.90   7.6576e+09   9.3912e-05
   178.00   7.6921e+09   9.4070e-05
   178.10   7.7268e+09   9.4229e-05
   178.20   7.7616e+09   9.4388e-05
   178.30   7.7965e+09   9.4547e-05
   178.40   7.8316e+09   9.4706e-05
   178.50   7.8667e+09   9.4865e-05
   178.60   7.9020e+09   9.5025e-05
   178.70   7.9375e+09   9.5184e-05
   178.80   7.9730e+09   9.5344e-05
   178.90   8.0087e+09   9.5505e-05
   179.00   8.0445e+09   9.5664e-05
   179.10   8.0805e+09   9.5824e-05
   179.20   8.1166e+09   9.5985e-05
   179.30   8.1528e+09   9.6146e-05
   179.40   8.1891e+09   9.6307e-05
   179.50   8.2256e+09   9.6468e-05
   179.60   8.2622e+09   9.6629e-05
   179.70   8.2989e+09   9.6791e-05
   179.80   8.3358e+09   9.6952e-05
   179.90   8.3728e+09   9.7113e-05
   180.00   8.4099e+09   9.7276e-05
   180.10   8.4472e+09   9.7437e-05
   180.20   8.4846e+09   9.7600e-05
   180.30   8.5221e+09   9.7762e-05
   180.40   8.5598e+09   9.7925e-05
   180.50   8.5976e+09   9.8088e-05
   180.60   8.6355e+09   9.8250e-05
   180.70   8.6736e+09   9.8414e-05
   180.80   8.7118e+09   9.8577e-05
   180.90   8.7502e+09   9.8740e-05
   181.00   8.7886e+09   9.8904e-05
   181.10   8.8273e+09   9.9068e-05
   181.20   8.8660e+09   9.9232e-05
   181.30   8.9049e+09   9.9396e-05
   181.40   8.9440e+09   9.9560e-05
   181.50   8.9831e+09   9.9725e-05
   181.60   9.0224e+09   9.9889e-05
   181.70   9.0619e+09   1.0005e-04
   181.80   9.1015e+09   1.0022e-04
   181.90   9.1412e+09   1.0039e-04
   182.00   9.1811e+09   1.0055e-04
   182.10   9.2211e+09   1.0072e-04
   182.20   9.2613e+09   1.0088e-04
   182.30   9.3016e+09   1.0105e-04
   182.40   9.3420e+09   1.0121e-04
   182.50   9.3826e+09   1.0138e-04
   182.60   9.4233e+09   1.0154e-04
   182.70   9.4642e+09   1.0171e-04
   182.80   9.5052e+09   1.0188e-04
   182.90   9.5463e+09   1.0204e-04
   183.00   9.5876e+09   1.0221e-04
   183.10   9.6291e+09   1.0237e-04
   183.20   9.6707e+09   1.0254e-04
   183.30   9.7124e+09   1.0271e-04
   183.40   9.7543e+09   1.0288e-04
   183.50   9.7963e+09   1.0304e-04
   183.60   9.8385e+09   1.0321e-04
   183.70   9.8808e+09   1.0339e-04
   183.80   9.9233e+09   1.0356e-04
   183.90   9.9659e+09   1.0372e-04
   184.00   1.0009e+10   1.0389e-04
   184.10   1.0052e+10   1.0406e-04
   184.20   1.0095e+10   1.0423e-04
   184.30   1.0138e+10   1.0440e-04
   184.40   1.0181e+10   1.0457e-04
   184.50   1.0225e+10   1.0473e-04
   184.60   1.0268e+10   1.0490e-04
   184.70   1.0312e+10   1.0507e-04
   184.80   1.0356e+10   1.0524e-04
   184.90   1.0400e+10   1.0541e-04
   185.00   1.0444e+10   1.0558e-04
   185.10   1.0489e+10   1.0575e-04
   185.20   1.0533e+10   1.0592e-04
   185.30   1.0578e+10   1.0609e-04
   185.40   1.0623e+10   1.0626e-04
   185.50   1.0668e+10   1.0643e-04
   185.60   1.0713e+10   1.0660e-04
   185.70   1.0759e+10   1.0678e-04
   185.80   1.0804e+10   1.0695e-04
   185.90   1.0850e+10   1.0712e-04
   186.00   1.0896e+10   1.0729e-04
   186.10   1.0941e+10   1.0747e-04
   186.20   1.0988e+10   1.0764e-04
   186.30   1.1034e+10   1.0781e-04
   186.40   1.1080e+10   1.0798e-04
   186.50   1.1127e+10   1.0815e-04
   186.60   1.1174e+10   1.0832e-04
   186.70   1.1221e+10   1.0850e-04
   186.80   1.1268e+10   1.0867e-04
   186.90   1.1315e+10   1.0884e-04
   187.00   1.1362e+10   1.0901e-04
   187.10   1.1410e+10   1.0919e-04
   187.20   1.1457e+10   1.0936e-04
   187.30   1.1505e+10   1.0953e-04
   187.40   1.1553e+10   1.0971e-04
   187.50   1.1602e+10   1.0988e-04
   187.60   1.1650e+10   1.1005e-04
   187.70   1.1698e+10   1.1024e-04
   187.80   1.1747e+10   1.1041e-04
   187.90   1.1796e+10   1.1058e-04
   188.00   1.1845e+10   1.1076e-04
   188.10   1.1894e+10   1.1093e-04
   188.20   1.1943e+10   1.1111e-04
   188.30   1.1993e+10   1.1128e-04
   188.40   1.2043e+10   1.1145e-04
   188.50   1.2092e+10   1.1163e-04
   188.60   1.2142e+10   1.1180e-04
   188.70   1.2193e+10   1.1198e-04
   188.80   1.2243e+10   1.1215e-04
   188.90   1.2293e+10   1.1233e-04
   189.00   1.2344e+10   1.1251e-04
   189.10   1.2395e+10   1.1268e-04
   189.20   1.2446e+10   1.1286e-04
   189.30   1.2497e+10   1.1303e-04
   189.40   1.2548e+10   1.1322e-04
   189.50   1.2600e+10   1.1339e-04
   189.60   1.2652e+10   1.1357e-04
   189.70   1.2703e+10   1.1375e-04
   189.80   1.2755e+10   1.1392e-04
   189.90   1.2808e+10   1.1410e-04
   190.00   1.2860e+10   1.1428e-04
   190.10   1.2912e+10   1.1445e-04
   190.20   1.2965e+10   1.1463e-04
   190.30   1.3018e+10   1.1481e-04
   190.40   1.3071e+10   1.1499e-04
   190.50   1.3124e+10   1.1516e-04
   190.60   1.3178e+10   1.1534e-04
   190.70   1.3231e+10   1.1552e-04
   190.80   1.3285e+10   1.1570e-04
   190.90   1.3339e+10   1.1587e-04
   191.00   1.3393e+10   1.1606e-04
   191.10   1.3447e+10   1.1624e-04
   191.20   1.3502e+10   1.1642e-04
   191.30   1.3556e+10   1.1660e-04
   191.40   1.3611e+10   1.1678e-04
   191.50   1.3666e+10   1.1696e-04
   191.60   1.3721e+10   1.1713e-04
   191.70   1.3777e+10   1.1731e-04
   191.80   1.3832e+10   1.1749e-04
   191.90   1.3888e+10   1.1767e-04
   192.00   1.3944e+10   1.1785e-04
   192.10   1.4000e+10   1.1803e-04
   192.20   1.4056e+10   1.1821e-04
   192.30   1.4113e+10   1.1839e-04
   192.40   1.4169e+10   1.1857e-04
   192.50   1.4226e+10   1.1876e-04
   192.60   1.4283e+10   1.1894e-04
   192.70   1.4340e+10   1.1912e-04
   192.80   1.4398e+10   1.1930e-04
   192.90   1.4455e+10   1.1948e-04
   193.00   1.4513e+10   1.1966e-04
   193.10   1.4571e+10   1.1984e-04
   193.20   1.4629e+10   1.2003e-04
   193.30   1.4687e+10   1.2021e-04
   193.40   1.4746e+10   1.2039e-04
   193.50   1.4804e+10   1.2057e-04
   193.60   1.4863e+10   1.2075e-04
   193.70   1.4922e+10   1.2093e-04
   193.80   1.4981e+10   1.2111e-04
   193.90   1.5041e+10   1.2130e-04
   194.00   1.5100e+10   1.2149e-04
   194.10   1.5160e+10   1.2167e-04
   194.20   1.5220e+10   1.2185e-04
   194.30   1.5280e+10   1.2203e-04
   194.40   1.5341e+10   1.2222e-04
   194.50   1.5401e+10   1.2240e-04
   194.60   1.5462e+10   1.2258e-04
   194.70   1.5523e+10   1.2277e-04
   194.80   1.5584e+10   1.2295e-04
   194.90   1.5645e+10   1.2313e-04
   195.00   1.5707e+10   1.2331e-04
   195.10   1.5768e+10   1.2350e-04
   195.20   1.5830e+10   1.2368e-04
   195.30   1.5892e+10   1.2388e-04
   195.40   1.5955e+10   1.2406e-04
   195.50   1.6017e+10   1.2424e-04
   195.60   1.6080e+10   1.2443e-04
   195.70   1.6143e+10   1.2461e-04
   195.80   1.6206e+10   1.2479e-04
   195.90   1.6269e+10   1.2498e-04
   196.00   1.6332e+10   1.2516e-04
   196.10   1.6396e+10   1.2535e-04
   196.20   1.6460e+10   1.2553e-04
   196.30   1.6524e+10   1.2572e-04
   196.40   1.6588e+10   1.2590e-04
   196.50   1.6653e+10   1.2609e-04
   196.60   1.6717e+10   1.2628e-04
   196.70   1.6782e+10   1.2647e-04
   196.80   1.6847e+10   1.2665e-04
   196.90   1.6913e+10   1.2684e-04
   197.00   1.6978e+10   1.2702e-04
   197.10   1.7044e+10   1.2721e-04
   197.20   1.7110e+10   1.2739e-04
   197.30   1.7176e+10   1.2758e-04
   197.40   1.7242e+10   1.2777e-04
   197.50   1.7308e+10   1.2795e-04
   197.60   1.7375e+10   1.2814e-04
   197.70   1.7442e+10   1.2832e-04
   197.80   1.7509e+10   1.2852e-04
   197.90   1.7576e+10   1.2871e-04
   198.00   1.7644e+10   1.2889e-04
   198.10   1.7712e+10   1.2908e-04
   198.20   1.7780e+10   1.2927e-04
   198.30   1.7848e+10   1.2945e-04
   198.40   1.7916e+10   1.2964e-04
   198.50   1.7985e+10   1.2983e-04
   198.60   1.8053e+10   1.3002e-04
   198.70   1.8122e+10   1.3020e-04
   198.80   1.8192e+10   1.3039e-04
   198.90   1.8261e+10   1.3059e-04
   199.00   1.8331e+10   1.3078e-04
   199.10   1.8400e+10   1.3096e-04
   199.20   1.8470e+10   1.3115e-04
   199.30   1.8541e+10   1.3134e-04
   199.40   1.8611e+10   1.3153e-04
   199.50   1.8682e+10   1.3172e-04
   199.60   1.8753e+10   1.3190e-04
   199.70   1.8824e+10   1.3209e-04
   199.80   1.8895e+10   1.3228e-04
   199.90   1.8967e+10   1.3247e-04
   200.00   1.9038e+10   1.3267e-04
   200.10   1.9110e+10   1.3286e-04
   200.20   1.9183e+10   1.3305e-04
   200.30   1.9255e+10   1.3324e-04
   200.40   1.9328e+10   1.3342e-04
   200.50   1.9400e+10   1.3361e-04
   200.60   1.9474e+10   1.3380e-04
   200.70   1.9547e+10   1.3399e-04
   200.80   1.9620e+10   1.3418e-04
   200.90   1.9694e+10   1.3437e-04
   201.00   1.9768e+10   1.3456e-04
   201.10   1.9842e+10   1.3476e-04
   201.20   1.9917e+10   1.3495e-04
   201.30   1.9991e+10   1.3514e-04
   201.40   2.0066e+10   1.3533e-04
   201.50   2.0141e+10   1.3552e-04
   201.60   2.0216e+10   1.3571e-04
   201.70   2.0292e+10   1.3590e-04
   201.80   2.0368e+10   1.3609e-04
   201.90   2.0443e+10   1.3628e-04
   202.00   2.0520e+10   1.3647e-04
   202.10   2.0596e+10   1.3667e-04
   202.20   2.0673e+10   1.3686e-04
   202.30   2.0750e+10   1.3706e-04
   202.40   2.0827e+10   1.3725e-04
   202.50   2.0904e+10   1.3744e-04
   202.60   2.0981e+10   1.3763e-04
   202.70   2.1059e+10   1.3782e-04
   202.80   2.1137e+10   1.3801e-04
   202.90   2.1215e+10   1.3820e-04
   203.00   2.1294e+10   1.3839e-04
   203.10   2.1373e+10   1.3860e-04
   203.20   2.1452e+10   1.3879e-04
   203.30   2.1531e+10   1.3898e-04
   203.40   2.1610e+10   1.3917e-04
   203.50   2.1690e+10   1.3936e-04
   203.60   2.1770e+10   1.3956e-04
   203.70   2.1850e+10   1.3975e-04
   203.80   2.1930e+10   1.3994e-04
   203.90   2.2011e+10   1.4013e-04
   204.00   2.2091e+10   1.4033e-04
   204.10   2.2172e+10   1.4053e-04
   204.20   2.2254e+10   1.4072e-04
   204.30   2.2335e+10   1.4091e-04
   204.40   2.2417e+10   1.4111e-04
   204.50   2.2499e+10   1.4130e-04
   204.60   2.2581e+10   1.4149e-04
   204.70   2.2663e+10   1.4168e-04
   204.80   2.2746e+10   1.4188e-04
   204.90   2.2829e+10   1.4208e-04
   205.00   2.2912e+10   1.4227e-04
   205.10   2.2996e+10   1.4247e-04
   205.20   2.3079e+10   1.4266e-04
   205.30   2.3163e+10   1.4285e-04
   205.40   2.3247e+10   1.4305e-04
   205.50   2.3332e+10   1.4324e-04
   205.60   2.3416e+10   1.4343e-04
   205.70   2.3501e+10   1.4363e-04
   205.80   2.3586e+10   1.4383e-04
   205.90   2.3672e+10   1.4403e-04
   206.00   2.3757e+10   1.4422e-04
   206.10   2.3843e+10   1.4441e-04
   206.20   2.3929e+10   1.4461e-04
   206.30   2.4016e+10   1.4480e-04
   206.40   2.4102e+10   1.4500e-04
   206.50   2.4189e+10   1.4519e-04
   206.60   2.4276e+10   1.4540e-04
   206.70   2.4363e+10   1.4559e-04
   206.80   2.4451e+10   1.4579e-04
   206.90   2.4539e+10   1.4598e-04
   207.00   2.4627e+10   1.4617e-04
   207.10   2.4715e+10   1.4637e-04
   207.20   2.4804e+10   1.4656e-04
   207.30   2.4893e+10   1.4676e-04
   207.40   2.4982e+10   1.4696e-04
   207.50   2.5071e+10   1.4716e-04
   207.60   2.5161e+10   1.4736e-04
   207.70   2.5251e+10   1.4755e-04
   207.80   2.5341e+10   1.4775e-04
   207.90   2.5431e+10   1.4794e-04
   208.00   2.5522e+10   1.4814e-04
   208.10   2.5612e+10   1.4833e-04
   208.20   2.5704e+10   1.4854e-04
   208.30   2.5795e+10   1.4873e-04
   208.40   2.5887e+10   1.4893e-04
   208.50   2.5978e+10   1.4913e-04
   208.60   2.6071e+10   1.4932e-04
   208.70   2.6163e+10   1.4952e-04
   208.80   2.6256e+10   1.4971e-04
   208.90   2.6349e+10   1.4991e-04
   209.00   2.6442e+10   1.5012e-04
   209.10   2.6535e+10   1.5031e-04
   209.20   2.6629e+10   1.5051e-04
   209.30   2.6723e+10   1.5071e-04
   209.40   2.6817e+10   1.5090e-04
   209.50   2.6912e+10   1.5110e-04
   209.60   2.7006e+10   1.5129e-04
   209.70   2.7101e+10   1.5150e-04
   209.80   2.7197e+10   1.5170e-04
   209.90   2.7292e+10   1.5190e-04
   210.00   2.7388e+10   1.5209e-04
   210.10   2.7484e+10   1.5229e-04
   210.20   2.7581e+10   1.5249e-04
   210.30   2.7677e+10   1.5268e-04
   210.40   2.7774e+10   1.5289e-04
   210.50   2.7871e+10   1.5309e-04
   210.60   2.7969e+10   1.5328e-04
   210.70   2.8066e+10   1.5348e-04
   210.80   2.8164e+10   1.5368e-04
   210.90   2.8263e+10   1.5388e-04
   211.00   2.8361e+10   1.5407e-04
   211.10   2.8460e+10   1.5428e-04
   211.20   2.8559e+10   1.5448e-04
   211.30   2.8658e+10   1.5468e-04
   211.40   2.8758e+10   1.5487e-04
   211.50   2.8858e+10   1.5507e-04
   211.60   2.8958e+10   1.5527e-04
   211.70   2.9058e+10   1.5547e-04
   211.80   2.9159e+10   1.5568e-04
   211.90   2.9260e+10   1.5587e-04
   212.00   2.9361e+10   1.5607e-04
   212.10   2.9463e+10   1.5627e-04
   212.20   2.9564e+10   1.5647e-04
   212.30   2.9666e+10   1.5667e-04
   212.40   2.9769e+10   1.5687e-04
   212.50   2.9871e+10   1.5707e-04
   212.60   2.9974e+10   1.5727e-04
   212.70   3.0077e+10   1.5747e-04
   212.80   3.0181e+10   1.5767e-04
   212.90   3.0285e+10   1.5787e-04
   213.00   3.0389e+10   1.5807e-04
   213.10   3.0493e+10   1.5827e-04
   213.20   3.0598e+10   1.5847e-04
   213.30   3.0702e+10   1.5867e-04
   213.40   3.0808e+10   1.5887e-04
   213.50   3.0913e+10   1.5907e-04
   213.60   3.1019e+10   1.5927e-04
   213.70   3.1125e+10   1.5947e-04
   213.80   3.1231e+10   1.5968e-04
   213.90   3.1338e+10   1.5988e-04
   214.00   3.1444e+10   1.6007e-04
   214.10   3.1552e+10   1.6027e-04
   214.20   3.1659e+10   1.6047e-04
   214.30   3.1767e+10   1.6067e-04
   214.40   3.1875e+10   1.6088e-04
   214.50   3.1983e+10   1.6108e-04
   214.60   3.2092e+10   1.6128e-04
   214.70   3.2200e+10   1.6148e-04
   214.80   3.2310e+10   1.6168e-04
   214.90   3.2419e+10   1.6188e-04
   215.00   3.2529e+10   1.6209e-04
   215.10   3.2639e+10   1.6229e-04
   215.20   3.2749e+10   1.6249e-04
   215.30   3.2860e+10   1.6269e-04
   215.40   3.2971e+10   1.6289e-04
   215.50   3.3082e+10   1.6309e-04
   215.60   3.3193e+10   1.6330e-04
   215.70   3.3305e+10   1.6350e-04
   215.80   3.3417e+10   1.6370e-04
   215.90   3.3530e+10   1.6390e-04
   216.00   3.3642e+10   1.6410e-04
   216.10   3.3755e+10   1.6430e-04
   216.20   3.3869e+10   1.6451e-04
   216.30   3.3982e+10   1.6471e-04
   216.40   3.4096e+10   1.6491e-04
   216.50   3.4210e+10   1.6511e-04
   216.60   3.4325e+10   1.6531e-04
   216.70   3.4440e+10   1.6551e-04
   216.80   3.4555e+10   1.6572e-04
   216.90   3.4670e+10   1.6592e-04
   217.00   3.4786e+10   1.6612e-04
   217.10   3.4902e+10   1.6632e-04
   217.20   3.5018e+10   1.6652e-04
   217.30   3.5135e+10   1.6673e-04
   217.40   3.5252e+10   1.6693e-04
   217.50   3.5369e+10   1.6713e-04
   217.60   3.5486e+10   1.6733e-04
   217.70   3.5604e+10   1.6753e-04
   217.80   3.5722e+10   1.6773e-04
   217.90   3.5841e+10   1.6794e-04
   218.00   3.5959e+10   1.6814e-04
   218.10   3.6078e+10   1.6835e-04
   218.20   3.6198e+10   1.6855e-04
   218.30   3.6318e+10   1.6875e-04
   218.40   3.6437e+10   1.6896e-04
   218.50   3.6558e+10   1.6916e-04
   218.60   3.6678e+10   1.6936e-04
   218.70   3.6799e+10   1.6956e-04
   218.80   3.6921e+10   1.6976e-04
   218.90   3.7042e+10   1.6997e-04
   219.00   3.7164e+10   1.7017e-04
   219.10   3.7286e+10   1.7037e-04
   219.20   3.7409e+10   1.7058e-04
   219.30   3.7531e+10   1.7078e-04
   219.40   3.7654e+10   1.7098e-04
   219.50   3.7778e+10   1.7119e-04
   219.60   3.7902e+10   1.7139e-04
   219.70   3.8026e+10   1.7159e-04
   219.80   3.8150e+10   1.7179e-04
   219.90   3.8275e+10   1.7199e-04
   220.00   3.8400e+10   1.7221e-04
   220.10   3.8525e+10   1.7241e-04
   220.20   3.8651e+10   1.7261e-04
   220.30   3.8777e+10   1.7281e-04
   220.40   3.8903e+10   1.7301e-04
   220.50   3.9030e+10   1.7322e-04
   220.60   3.9156e+10   1.7342e-04
   220.70   3.9284e+10   1.7363e-04
   220.80   3.9411e+10   1.7383e-04
   220.90   3.9539e+10   1.7403e-04
   221.00   3.9667e+10   1.7424e-04
   221.10   3.9796e+10   1.7444e-04
   221.20   3.9925e+10   1.7464e-04
   221.30   4.0054e+10   1.7485e-04
   221.40   4.0184e+10   1.7506e-04
   221.50   4.0313e+10   1.7526e-04
   221.60   4.0444e+10   1.7546e-04
   221.70   4.0574e+10   1.7566e-04
   221.80   4.0705e+10   1.7586e-04
   221.90   4.0836e+10   1.7608e-04
   222.00   4.0968e+10   1.7628e-04
   222.10   4.1099e+10   1.7648e-04
   222.20   4.1232e+10   1.7668e-04
   222.30   4.1364e+10   1.7688e-04
   222.40   4.1497e+10   1.7710e-04
   222.50   4.1630e+10   1.7730e-04
   222.60   4.1763e+10   1.7750e-04
   222.70   4.1897e+10   1.7770e-04
   222.80   4.2031e+10   1.7791e-04
   222.90   4.2166e+10   1.7812e-04
   223.00   4.2301e+10   1.7832e-04
   223.10   4.2436e+10   1.7852e-04
   223.20   4.2571e+10   1.7872e-04
   223.30   4.2707e+10   1.7893e-04
   223.40   4.2843e+10   1.7914e-04
   223.50   4.2980e+10   1.7934e-04
   223.60   4.3117e+10   1.7954e-04
   223.70   4.3254e+10   1.7975e-04
   223.80   4.3391e+10   1.7995e-04
   223.90   4.3529e+10   1.8016e-04
   224.00   4.3667e+10   1.8036e-04
   224.10   4.3806e+10   1.8056e-04
   224.20   4.3945e+10   1.8077e-04
   224.30   4.4084e+10   1.8097e-04
   224.40   4.4224e+10   1.8118e-04
   224.50   4.4364e+10   1.8138e-04
   224.60   4.4504e+10   1.8159e-04
   224.70   4.4644e+10   1.8179e-04
   224.80   4.4785e+10   1.8200e-04
   224.90   4.4927e+10   1.8220e-04
   225.00   4.5068e+10   1.8240e-04
   225.10   4.5210e+10   1.8261e-04
   225.20   4.5353e+10   1.8281e-04
   225.30   4.5495e+10   1.8302e-04
   225.40   4.5638e+10   1.8322e-04
   225.50   4.5782e+10   1.8343e-04
   225.60   4.5925e+10   1.8363e-04
   225.70   4.6070e+10   1.8384e-04
   225.80   4.6214e+10   1.8404e-04
   225.90   4.6359e+10   1.8425e-04
   226.00   4.6504e+10   1.8445e-04
   226.10   4.6649e+10   1.8466e-04
   226.20   4.6795e+10   1.8486e-04
   226.30   4.6941e+10   1.8507e-04
   226.40   4.7088e+10   1.8527e-04
   226.50   4.7235e+10   1.8547e-04
   226.60   4.7382e+10   1.8568e-04
   226.70   4.7530e+10   1.8589e-04
   226.80   4.7678e+10   1.8609e-04
   226.90   4.7826e+10   1.8629e-04
   227.00   4.7975e+10   1.8650e-04
   227.10   4.8124e+10   1.8671e-04
   227.20   4.8273e+10   1.8691e-04
   227.30   4.8423e+10   1.8711e-04
   227.40   4.8573e+10   1.8732e-04
   227.50   4.8724e+10   1.8753e-04
   227.60   4.8874e+10   1.8773e-04
   227.70   4.9026e+10   1.8793e-04
   227.80   4.9177e+10   1.8814e-04
   227.90   4.9329e+10   1.8835e-04
   228.00   4.9481e+10   1.8855e-04
   228.10   4.9634e+10   1.8875e-04
   228.20   4.9787e+10   1.8896e-04
   228.30   4.9940e+10   1.8917e-04
   228.40   5.0094e+10   1.8937e-04
   228.50   5.0248e+10   1.8957e-04
   228.60   5.0403e+10   1.8978e-04
   228.70   5.0558e+10   1.8999e-04
   228.80   5.0713e+10   1.9019e-04
   228.90   5.0868e+10   1.9039e-04
   229.00   5.1024e+10   1.9060e-04
   229.10   5.1181e+10   1.9081e-04
   229.20   5.1337e+10   1.9101e-04
   229.30   5.1494e+10   1.9121e-04
   229.40   5.1652e+10   1.9142e-04
   229.50   5.1810e+10   1.9163e-04
   229.60   5.1968e+10   1.9183e-04
   229.70   5.2126e+10   1.9203e-04
   229.80   5.2285e+10   1.9224e-04
   229.90   5.2445e+10   1.9245e-04
   230.00   5.2604e+10   1.9265e-04
   230.10   5.2764e+10   1.9286e-04
   230.20   5.2925e+10   1.9306e-04
   230.30   5.3086e+10   1.9326e-04
   230.40   5.3247e+10   1.9347e-04
   230.50   5.3408e+10   1.9368e-04
   230.60   5.3570e+10   1.9388e-04
   230.70   5.3733e+10   1.9408e-04
   230.80   5.3895e+10   1.9430e-04
   230.90   5.4058e+10   1.9450e-04
   231.00   5.4222e+10   1.9470e-04
   231.10   5.4386e+10   1.9490e-04
   231.20   5.4550e+10   1.9511e-04
   231.30   5.4715e+10   1.9532e-04
   231.40   5.4880e+10   1.9552e-04
   231.50   5.5045e+10   1.9573e-04
   231.60   5.5211e+10   1.9593e-04
   231.70   5.5377e+10   1.9614e-04
   231.80   5.5543e+10   1.9634e-04
   231.90   5.5710e+10   1.9655e-04
   232.00   5.5878e+10   1.9675e-04
   232.10   5.6045e+10   1.9695e-04
   232.20   5.6213e+10   1.9717e-04
   232.30   5.6382e+10   1.9737e-04
   232.40   5.6551e+10   1.9757e-04
   232.50   5.6720e+10   1.9778e-04
   232.60   5.6889e+10   1.9798e-04
   232.70   5.7059e+10   1.9819e-04
   232.80   5.7230e+10   1.9839e-04
   232.90   5.7401e+10   1.9860e-04
   233.00   5.7572e+10   1.9880e-04
   233.10   5.7743e+10   1.9900e-04
   233.20   5.7915e+10   1.9922e-04
   233.30   5.8088e+10   1.9942e-04
   233.40   5.8261e+10   1.9962e-04
   233.50   5.8434e+10   1.9983e-04
   233.60   5.8607e+10   2.0003e-04
   233.70   5.8781e+10   2.0024e-04
   233.80   5.8956e+10   2.0045e-04
   233.90   5.9130e+10   2.0065e-04
   234.00   5.9305e+10   2.0085e-04
   234.10   5.9481e+10   2.0105e-04
   234.20   5.9657e+10   2.0126e-04
   234.30   5.9833e+10   2.0147e-04
   234.40   6.0010e+10   2.0167e-04
   234.50   6.0187e+10   2.0188e-04
   234.60   6.0365e+10   2.0208e-04
   234.70   6.0543e+10   2.0228e-04
   234.80   6.0721e+10   2.0249e-04
   234.90   6.0900e+10   2.0270e-04
   235.00   6.1079e+10   2.0290e-04
   235.10   6.1258e+10   2.0311e-04
   235.20   6.1438e+10   2.0331e-04
   235.30   6.1619e+10   2.0351e-04
   235.40   6.1800e+10   2.0372e-04
   235.50   6.1981e+10   2.0393e-04
   235.60   6.2162e+10   2.0413e-04
   235.70   6.2344e+10   2.0434e-04
   235.80   6.2527e+10   2.0454e-04
   235.90   6.2710e+10   2.0474e-04
   236.00   6.2893e+10   2.0495e-04
   236.10   6.3076e+10   2.0515e-04
   236.20   6.3261e+10   2.0536e-04
   236.30   6.3445e+10   2.0557e-04
   236.40   6.3630e+10   2.0577e-04
   236.50   6.3815e+10   2.0597e-04
   236.60   6.4001e+10   2.0618e-04
   236.70   6.4187e+10   2.0638e-04
   236.80   6.4373e+10   2.0658e-04
   236.90   6.4560e+10   2.0679e-04
   237.00   6.4748e+10   2.0699e-04
   237.10   6.4936e+10   2.0720e-04
   237.20   6.5124e+10   2.0741e-04
   237.30   6.5312e+10   2.0761e-04
   237.40   6.5501e+10   2.0781e-04
   237.50   6.5691e+10   2.0802e-04
   237.60   6.5881e+10   2.0822e-04
   237.70   6.6071e+10   2.0842e-04
   237.80   6.6262e+10   2.0863e-04
   237.90   6.6453e+10   2.0883e-04
   238.00   6.6644e+10   2.0904e-04
   238.10   6.6836e+10   2.0924e-04
   238.20   6.7029e+10   2.0944e-04
   238.30   6.7222e+10   2.0966e-04
   238.40   6.7415e+10   2.0986e-04
   238.50   6.7608e+10   2.1006e-04
   238.60   6.7803e+10   2.1027e-04
   238.70   6.7997e+10   2.1047e-04
   238.80   6.8192e+10   2.1067e-04
   238.90   6.8387e+10   2.1088e-04
   239.00   6.8583e+10   2.1108e-04
   239.10   6.8779e+10   2.1129e-04
   239.20   6.8976e+10   2.1149e-04
   239.30   6.9173e+10   2.1169e-04
   239.40   6.9371e+10   2.1190e-04
   239.50   6.9569e+10   2.1210e-04
   239.60   6.9767e+10   2.1230e-04
   239.70   6.9966e+10   2.1251e-04
   239.80   7.0165e+10   2.1271e-04
   239.90   7.0365e+10   2.1292e-04
   240.00   7.0565e+10   2.1312e-04
   240.10   7.0765e+10   2.1332e-04
   240.20   7.0966e+10   2.1353e-04
   240.30   7.1168e+10   2.1373e-04
   240.40   7.1369e+10   2.1393e-04
   240.50   7.1572e+10   2.1414e-04
   240.60   7.1774e+10   2.1434e-04
   240.70   7.1978e+10   2.1455e-04
   240.80   7.2181e+10   2.1475e-04
   240.90   7.2385e+10   2.1495e-04
   241.00   7.2590e+10   2.1516e-04
   241.10   7.2795e+10   2.1536e-04
   241.20   7.3000e+10   2.1557e-04
   241.30   7.3206e+10   2.1577e-04
   241.40   7.3412e+10   2.1597e-04
   241.50   7.3619e+10   2.1618e-04
   241.60   7.3826e+10   2.1638e-04
   241.70   7.4033e+10   2.1659e-04
   241.80   7.4241e+10   2.1679e-04
   241.90   7.4450e+10   2.1699e-04
   242.00   7.4659e+10   2.1720e-04
   242.10   7.4868e+10   2.1740e-04
   242.20   7.5078e+10   2.1760e-04
   242.30   7.5288e+10   2.1780e-04
   242.40   7.5499e+10   2.1800e-04
   242.50   7.5710e+10   2.1821e-04
   242.60   7.5921e+10   2.1841e-04
   242.70   7.6133e+10   2.1862e-04
   242.80   7.6346e+10   2.1882e-04
   242.90   7.6559e+10   2.1902e-04
   243.00   7.6772e+10   2.1923e-04
   243.10   7.6986e+10   2.1943e-04
   243.20   7.7200e+10   2.1963e-04
   243.30   7.7415e+10   2.1983e-04
   243.40   7.7630e+10   2.2003e-04
   243.50   7.7846e+10   2.2024e-04
   243.60   7.8062e+10   2.2044e-04
   243.70   7.8278e+10   2.2065e-04
   243.80   7.8495e+10   2.2085e-04
   243.90   7.8713e+10   2.2105e-04
   244.00   7.8931e+10   2.2125e-04
   244.10   7.9149e+10   2.2145e-04
   244.20   7.9368e+10   2.2166e-04
   244.30   7.9587e+10   2.2186e-04
   244.40   7.9807e+10   2.2207e-04
   244.50   8.0027e+10   2.2226e-04
   244.60   8.0248e+10   2.2247e-04
   244.70   8.0469e+10   2.2267e-04
   244.80   8.0691e+10   2.2287e-04
   244.90   8.0913e+10   2.2308e-04
   245.00   8.1135e+10   2.2327e-04
   245.10   8.1358e+10   2.2348e-04
   245.20   8.1582e+10   2.2368e-04
   245.30   8.1806e+10   2.2389e-04
   245.40   8.2030e+10   2.2409e-04
   245.50   8.2255e+10   2.2429e-04
   245.60   8.2480e+10   2.2449e-04
   245.70   8.2706e+10   2.2469e-04
   245.80   8.2932e+10   2.2490e-04
   245.90   8.3159e+10   2.2509e-04
   246.00   8.3386e+10   2.2530e-04
   246.10   8.3614e+10   2.2550e-04
   246.20   8.3842e+10   2.2571e-04
   246.30   8.4071e+10   2.2590e-04
   246.40   8.4300e+10   2.2611e-04
   246.50   8.4529e+10   2.2631e-04
   246.60   8.4759e+10   2.2650e-04
   246.70   8.4990e+10   2.2671e-04
   246.80   8.5221e+10   2.2691e-04
   246.90   8.5452e+10   2.2712e-04
   247.00   8.5684e+10   2.2731e-04
   247.10   8.5916e+10   2.2752e-04
   247.20   8.6149e+10   2.2772e-04
   247.30   8.6383e+10   2.2792e-04
   247.40   8.6616e+10   2.2812e-04
   247.50   8.6851e+10   2.2833e-04
   247.60   8.7086e+10   2.2852e-04
   247.70   8.7321e+10   2.2873e-04
   247.80   8.7557e+10   2.2893e-04
   247.90   8.7793e+10   2.2913e-04
   248.00   8.8029e+10   2.2933e-04
   248.10   8.8267e+10   2.2952e-04
   248.20   8.8504e+10   2.2973e-04
   248.30   8.8742e+10   2.2993e-04
   248.40   8.8981e+10   2.3013e-04
   248.50   8.9220e+10   2.3033e-04
   248.60   8.9460e+10   2.3054e-04
   248.70   8.9700e+10   2.3073e-04
   248.80   8.9940e+10   2.3094e-04
   248.90   9.0181e+10   2.3113e-04
   249.00   9.0423e+10   2.3134e-04
   249.10   9.0665e+10   2.3153e-04
   249.20   9.0908e+10   2.3174e-04
   249.30   9.1151e+10   2.3194e-04
   249.40   9.1394e+10   2.3214e-04
   249.50   9.1638e+10   2.3234e-04
   249.60   9.1882e+10   2.3254e-04
   249.70   9.2127e+10   2.3274e-04
   249.80   9.2373e+10   2.3294e-04
   249.90   9.2619e+10   2.3314e-04
   250.00   9.2865e+10   2.3334e-04
   250.10   9.3112e+10   2.3354e-04
   250.20   9.3360e+10   2.3374e-04
   250.30   9.3608e+10   2.3394e-04
   250.40   9.3856e+10   2.3414e-04
   250.50   9.4105e+10   2.3434e-04
   250.60   9.4354e+10   2.3454e-04
   250.70   9.4604e+10   2.3474e-04
   250.80   9.4855e+10   2.3494e-04
   250.90   9.5106e+10   2.3514e-04
   251.00   9.5357e+10   2.3534e-04
   251.10   9.5609e+10   2.3553e-04
   251.20   9.5861e+10   2.3574e-04
   251.30   9.6114e+10   2.3594e-04
   251.40   9.6368e+10   2.3614e-04
   251.50   9.6622e+10   2.3634e-04
   251.60   9.6876e+10   2.3654e-04
   251.70   9.7131e+10   2.3674e-04
   251.80   9.7386e+10   2.3693e-04
   251.90   9.7642e+10   2.3714e-04
   252.00   9.7899e+10   2.3733e-04
   252.10   9.8156e+10   2.3754e-04
   252.20   9.8413e+10   2.3773e-04
   252.30   9.8671e+10   2.3793e-04
   252.40   9.8930e+10   2.3813e-04
   252.50   9.9188e+10   2.3833e-04
   252.60   9.9448e+10   2.3852e-04
   252.70   9.9708e+10   2.3873e-04
   252.80   9.9968e+10   2.3893e-04
   252.90   1.0023e+11   2.3912e-04
   253.00   1.0049e+11   2.3933e-04
   253.10   1.0075e+11   2.3952e-04
   253.20   1.0102e+11   2.3972e-04
   253.30   1.0128e+11   2.3992e-04
   253.40   1.0154e+11   2.4012e-04
   253.50   1.0181e+11   2.4031e-04
   253.60   1.0207e+11   2.4051e-04
   253.70   1.0234e+11   2.4071e-04
   253.80   1.0260e+11   2.4091e-04
   253.90   1.0287e+11   2.4111e-04
   254.00   1.0313e+11   2.4130e-04
   254.10   1.0340e+11   2.4151e-04
   254.20   1.0367e+11   2.4170e-04
   254.30   1.0394e+11   2.4190e-04
   254.40   1.0421e+11   2.4209e-04
   254.50   1.0448e+11   2.4230e-04
   254.60   1.0475e+11   2.4250e-04
   254.70   1.0502e+11   2.4269e-04
   254.80   1.0529e+11   2.4289e-04
   254.90   1.0556e+11   2.4308e-04
   255.00   1.0583e+11   2.4329e-04
   255.10   1.0610e+11   2.4348e-04
   255.20   1.0637e+11   2.4368e-04
   255.30   1.0665e+11   2.4388e-04
   255.40   1.0692e+11   2.4407e-04
   255.50   1.0720e+11   2.4427e-04
   255.60   1.0747e+11   2.4447e-04
   255.70   1.0775e+11   2.4467e-04
   255.80   1.0802e+11   2.4487e-04
   255.90   1.0830e+11   2.4506e-04
   256.00   1.0858e+11   2.4526e-04
   256.10   1.0885e+11   2.4545e-04
   256.20   1.0913e+11   2.4565e-04
   256.30   1.0941e+11   2.4585e-04
   256.40   1.0969e+11   2.4604e-04
   256.50   1.0997e+11   2.4624e-04
   256.60   1.1025e+11   2.4643e-04
   256.70   1.1053e+11   2.4663e-04
   256.80   1.1081e+11   2.4684e-04
   256.90   1.1110e+11   2.4703e-04
   257.00   1.1138e+11   2.4723e-04
   257.10   1.1166e+11   2.4742e-04
   257.20   1.1194e+11   2.4762e-04
   257.30   1.1223e+11   2.4782e-04
   257.40   1.1251e+11   2.4801e-04
   257.50   1.1280e+11   2.4821e-04
   257.60   1.1308e+11   2.4840e-04
   257.70   1.1337e+11   2.4860e-04
   257.80   1.1366e+11   2.4880e-04
   257.90   1.1394e+11   2.4899e-04
   258.00   1.1423e+11   2.4918e-04
   258.10   1.1452e+11   2.4938e-04
   258.20   1.1481e+11   2.4957e-04
   258.30   1.1510e+11   2.4977e-04
   258.40   1.1539e+11   2.4996e-04
   258.50   1.1568e+11   2.5016e-04
   258.60   1.1597e+11   2.5036e-04
   258.70   1.1626e+11   2.5055e-04
   258.80   1.1655e+11   2.5075e-04
   258.90   1.1685e+11   2.5095e-04
   259.00   1.1714e+11   2.5114e-04
   259.10   1.1743e+11   2.5133e-04
   259.20   1.1773e+11   2.5153e-04
   259.30   1.1802e+11   2.5172e-04
   259.40   1.1832e+11   2.5192e-04
   259.50   1.1861e+11   2.5211e-04
   259.60   1.1891e+11   2.5231e-04
   259.70   1.1921e+11   2.5250e-04
   259.80   1.1951e+11   2.5269e-04
   259.90   1.1980e+11   2.5289e-04
   260.00   1.2010e+11   2.5309e-04
   260.10   1.2040e+11   2.5328e-04
   260.20   1.2070e+11   2.5347e-04
   260.30   1.2100e+11   2.5367e-04
   260.40   1.2130e+11   2.5386e-04
   260.50   1.2161e+11   2.5406e-04
   260.60   1.2191e+11   2.5425e-04
   260.70   1.2221e+11   2.5444e-04
   260.80   1.2251e+11   2.5464e-04
   260.90   1.2282e+11   2.5484e-04
   261.00   1.2312e+11   2.5502e-04
   261.10   1.2343e+11   2.5522e-04
   261.20   1.2373e+11   2.5542e-04
   261.30   1.2404e+11   2.5560e-04
   261.40   1.2435e+11   2.5580e-04
   261.50   1.2465e+11   2.5600e-04
   261.60   1.2496e+11   2.5618e-04
   261.70   1.2527e+11   2.5638e-04
   261.80   1.2558e+11   2.5658e-04
   261.90   1.2589e+11   2.5677e-04
   262.00   1.2620e+11   2.5696e-04
   262.10   1.2651e+11   2.5716e-04
   262.20   1.2682e+11   2.5735e-04
   262.30   1.2713e+11   2.5754e-04
   262.40   1.2744e+11   2.5773e-04
   262.50   1.2775e+11   2.5793e-04
   262.60   1.2807e+11   2.5811e-04
   262.70   1.2838e+11   2.5831e-04
   262.80   1.2870e+11   2.5851e-04
   262.90   1.2901e+11   2.5870e-04
   263.00   1.2933e+11   2.5889e-04
   263.10   1.2964e+11   2.5908e-04
   263.20   1.2996e+11   2.5928e-04
   263.30   1.3028e+11   2.5946e-04
   263.40   1.3060e+11   2.5966e-04
   263.50   1.3091e+11   2.5985e-04
   263.60   1.3123e+11   2.6005e-04
   263.70   1.3155e+11   2.6023e-04
   263.80   1.3187e+11   2.6043e-04
   263.90   1.3219e+11   2.6062e-04
   264.00   1.3252e+11   2.6081e-04
   264.10   1.3284e+11   2.6100e-04
   264.20   1.3316e+11   2.6119e-04
   264.30   1.3348e+11   2.6139e-04
   264.40   1.3381e+11   2.6157e-04
   264.50   1.3413e+11   2.6177e-04
   264.60   1.3446e+11   2.6196e-04
   264.70   1.3478e+11   2.6215e-04
   264.80   1.3511e+11   2.6234e-04
   264.90   1.3543e+11   2.6253e-04
   265.00   1.3576e+11   2.6273e-04
   265.10   1.3609e+11   2.6292e-04
   265.20   1.3642e+11   2.6310e-04
   265.30   1.3675e+11   2.6330e-04
   265.40   1.3708e+11   2.6349e-04
   265.50   1.3741e+11   2.6368e-04
   265.60   1.3774e+11   2.6387e-04
   265.70   1.3807e+11   2.6406e-04
   265.80   1.3840e+11   2.6425e-04
   265.90   1.3873e+11   2.6444e-04
   266.00   1.3907e+11   2.6463e-04
   266.10   1.3940e+11   2.6482e-04
   266.20   1.3973e+11   2.6501e-04
   266.30   1.4007e+11   2.6520e-04
   266.40   1.4040e+11   2.6539e-04
   266.50   1.4074e+11   2.6558e-04
   266.60   1.4108e+11   2.6577e-04
   266.70   1.4141e+11   2.6596e-04
   266.80   1.4175e+11   2.6616e-04
   266.90   1.4209e+11   2.6634e-04
   267.00   1.4243e+11   2.6653e-04
   267.10   1.4277e+11   2.6672e-04
   267.20   1.4311e+11   2.6691e-04
   267.30   1.4345e+11   2.6709e-04
   267.40   1.4379e+11   2.6728e-04
   267.50   1.4413e+11   2.6748e-04
   267.60   1.4448e+11   2.6767e-04
   267.70   1.4482e+11   2.6786e-04
   267.80   1.4516e+11   2.6804e-04
   267.90   1.4551e+11   2.6823e-04
   268.00   1.4585e+11   2.6842e-04
   268.10   1.4620e+11   2.6861e-04
   268.20   1.4654e+11   2.6880e-04
   268.30   1.4689e+11   2.6899e-04
   268.40   1.4724e+11   2.6917e-04
   268.50   1.4759e+11   2.6936e-04
   268.60   1.4794e+11   2.6955e-04
   268.70   1.4828e+11   2.6974e-04
   268.80   1.4863e+11   2.6993e-04
   268.90   1.4898e+11   2.7011e-04
   269.00   1.4934e+11   2.7030e-04
   269.10   1.4969e+11   2.7049e-04
   269.20   1.5004e+11   2.7068e-04
   269.30   1.5039e+11   2.7087e-04
   269.40   1.5075e+11   2.7106e-04
   269.50   1.5110e+11   2.7124e-04
   269.60   1.5146e+11   2.7143e-04
   269.70   1.5181e+11   2.7162e-04
   269.80   1.5217e+11   2.7181e-04
   269.90   1.5252e+11   2.7200e-04
   270.00   1.5288e+11   2.7219e-04
   270.10   1.5324e+11   2.7237e-04
   270.20   1.5360e+11   2.7256e-04
   270.30   1.5396e+11   2.7274e-04
   270.40   1.5431e+11   2.7293e-04
   270.50   1.5467e+11   2.7312e-04
   270.60   1.5504e+11   2.7331e-04
   270.70   1.5540e+11   2.7350e-04
   270.80   1.5576e+11   2.7368e-04
   270.90   1.5612e+11   2.7386e-04
   271.00   1.5649e+11   2.7405e-04
   271.10   1.5685e+11   2.7424e-04
   271.20   1.5721e+11   2.7443e-04
   271.30   1.5758e+11   2.7461e-04
   271.40   1.5794e+11   2.7480e-04
   271.50   1.5831e+11   2.7498e-04
   271.60   1.5868e+11   2.7517e-04
   271.70   1.5905e+11   2.7535e-04
   271.80   1.5941e+11   2.7554e-04
   271.90   1.5978e+11   2.7573e-04
   272.00   1.6015e+11   2.7592e-04
   272.10   1.6052e+11   2.7610e-04
   272.20   1.6089e+11   2.7629e-04
   272.30   1.6126e+11   2.7647e-04
   272.40   1.6164e+11   2.7665e-04
   272.50   1.6201e+11   2.7684e-04
   272.60   1.6238e+11   2.7702e-04
   272.70   1.6276e+11   2.7721e-04
   272.80   1.6313e+11   2.7740e-04
   272.90   1.6351e+11   2.7758e-04
   273.00   1.6388e+11   2.7777e-04
   273.10   1.6426e+11   2.7796e-04
   273.20   1.6464e+11   2.7814e-04
   273.30   1.6501e+11   2.7833e-04
   273.40   1.6539e+11   2.7850e-04
   273.50   1.6577e+11   2.7869e-04
   273.60   1.6615e+11   2.7887e-04
   273.70   1.6653e+11   2.7906e-04
   273.80   1.6691e+11   2.7924e-04
   273.90   1.6729e+11   2.7943e-04
   274.00   1.6768e+11   2.7961e-04
   274.10   1.6806e+11   2.7980e-04
   274.20   1.6844e+11   2.7998e-04
   274.30   1.6883e+11   2.8017e-04
   274.40   1.6921e+11   2.8035e-04
   274.50   1.6960e+11   2.8054e-04
   274.60   1.6998e+11   2.8072e-04
   274.70   1.7037e+11   2.8089e-04
   274.80   1.7076e+11   2.8108e-04
   274.90   1.7114e+11   2.8126e-04
   275.00   1.7153e+11   2.8145e-04
   275.10   1.7192e+11   2.8163e-04
   275.20   1.7231e+11   2.8181e-04
   275.30   1.7270e+11   2.8200e-04
   275.40   1.7309e+11   2.8218e-04
   275.50   1.7348e+11   2.8236e-04
   275.60   1.7388e+11   2.8255e-04
   275.70   1.7427e+11   2.8273e-04
   275.80   1.7466e+11   2.8291e-04
   275.90   1.7506e+11   2.8310e-04
   276.00   1.7545e+11   2.8328e-04
   276.10   1.7585e+11   2.8346e-04
   276.20   1.7624e+11   2.8365e-04
   276.30   1.7664e+11   2.8383e-04
   276.40   1.7704e+11   2.8401e-04
   276.50   1.7744e+11   2.8419e-04
   276.60   1.7784e+11   2.8437e-04
   276.70   1.7824e+11   2.8456e-04
   276.80   1.7864e+11   2.8474e-04
   276.90   1.7904e+11   2.8492e-04
   277.00   1.7944e+11   2.8510e-04
   277.10   1.7984e+11   2.8528e-04
   277.20   1.8024e+11   2.8547e-04
   277.30   1.8065e+11   2.8565e-04
   277.40   1.8105e+11   2.8583e-04
   277.50   1.8146e+11   2.8601e-04
   277.60   1.8186e+11   2.8619e-04
   277.70   1.8227e+11   2.8637e-04
   277.80   1.8267e+11   2.8655e-04
   277.90   1.8308e+11   2.8673e-04
   278.00   1.8349e+11   2.8691e-04
   278.10   1.8390e+11   2.8710e-04
   278.20   1.8431e+11   2.8728e-04
   278.30   1.8472e+11   2.8746e-04
   278.40   1.8513e+11   2.8764e-04
   278.50   1.8554e+11   2.8782e-04
   278.60   1.8595e+11   2.8800e-04
   278.70   1.8636e+11   2.8818e-04
   278.80   1.8678e+11   2.8836e-04
   278.90   1.8719e+11   2.8854e-04
   279.00   1.8761e+11   2.8872e-04
   279.10   1.8802e+11   2.8890e-04
   279.20   1.8844e+11   2.8908e-04
   279.30   1.8886e+11   2.8925e-04
   279.40   1.8927e+11   2.8943e-04
   279.50   1.8969e+11   2.8961e-04
   279.60   1.9011e+11   2.8979e-04
   279.70   1.9053e+11   2.8997e-04
   279.80   1.9095e+11   2.9015e-04
   279.90   1.9137e+11   2.9033e-04
   280.00   1.9179e+11   2.9052e-04
   280.10   1.9221e+11   2.9070e-04
   280.20   1.9264e+11   2.9087e-04
   280.30   1.9306e+11   2.9105e-04
   280.40   1.9348e+11   2.9123e-04
   280.50   1.9391e+11   2.9141e-04
   280.60   1.9433e+11   2.9159e-04
   280.70   1.9476e+11   2.9176e-04
   280.80   1.9519e+11   2.9194e-04
   280.90   1.9561e+11   2.9212e-04
   281.00   1.9604e+11   2.9230e-04
   281.10   1.9647e+11   2.9247e-04
   281.20   1.9690e+11   2.9265e-04
   281.30   1.9733e+11   2.9284e-04
   281.40   1.9776e+11   2.9302e-04
   281.50   1.9819e+11   2.9319e-04
   281.60   1.9863e+11   2.9337e-04
   281.70   1.9906e+11   2.9355e-04
   281.80   1.9949e+11   2.9372e-04
   281.90   1.9993e+11   2.9390e-04
   282.00   2.0036e+11   2.9408e-04
   282.10   2.0080e+11   2.9425e-04
   282.20   2.0123e+11   2.9444e-04
   282.30   2.0167e+11   2.9461e-04
   282.40   2.0211e+11   2.9479e-04
   282.50   2.0255e+11   2.9497e-04
   282.60   2.0299e+11   2.9514e-04
   282.70   2.0342e+11   2.9532e-04
   282.80   2.0387e+11   2.9549e-04
   282.90   2.0431e+11   2.9567e-04
   283.00   2.0475e+11   2.9585e-04
   283.10   2.0519e+11   2.9603e-04
   283.20   2.0563e+11   2.9620e-04
   283.30   2.0608e+11   2.9638e-04
   283.40   2.0652e+11   2.9655e-04
   283.50   2.0697e+11   2.9673e-04
   283.60   2.0741e+11   2.9690e-04
   283.70   2.0786e+11   2.9709e-04
   283.80   2.0831e+11   2.9726e-04
   283.90   2.0876e+11   2.9744e-04
   284.00   2.0920e+11   2.9761e-04
   284.10   2.0965e+11   2.9779e-04
   284.20   2.1010e+11   2.9796e-04
   284.30   2.1055e+11   2.9813e-04
   284.40   2.1101e+11   2.9832e-04
   284.50   2.1146e+11   2.9849e-04
   284.60   2.1191e+11   2.9866e-04
   284.70   2.1237e+11   2.9884e-04
   284.80   2.1282e+11   2.9901e-04
   284.90   2.1327e+11   2.9919e-04
   285.00   2.1373e+11   2.9937e-04
   285.10   2.1419e+11   2.9954e-04
   285.20   2.1464e+11   2.9971e-04
   285.30   2.1510e+11   2.9989e-04
   285.40   2.1556e+11   3.0006e-04
   285.50   2.1602e+11   3.0024e-04
   285.60   2.1648e+11   3.0041e-04
   285.70   2.1694e+11   3.0059e-04
   285.80   2.1740e+11   3.0076e-04
   285.90   2.1786e+11   3.0093e-04
   286.00   2.1833e+11   3.0111e-04
   286.10   2.1879e+11   3.0128e-04
   286.20   2.1925e+11   3.0146e-04
   286.30   2.1972e+11   3.0163e-04
   286.40   2.2018e+11   3.0181e-04
   286.50   2.2065e+11   3.0198e-04
   286.60   2.2112e+11   3.0215e-04
   286.70   2.2159e+11   3.0232e-04
   286.80   2.2205e+11   3.0249e-04
   286.90   2.2252e+11   3.0267e-04
   287.00   2.2299e+11   3.0284e-04
   287.10   2.2346e+11   3.0302e-04
   287.20   2.2393e+11   3.0319e-04
   287.30   2.2441e+11   3.0337e-04
   287.40   2.2488e+11   3.0354e-04
   287.50   2.2535e+11   3.0371e-04
   287.60   2.2583e+11   3.0388e-04
   287.70   2.2630e+11   3.0406e-04
   287.80   2.2678e+11   3.0423e-04
   287.90   2.2725e+11   3.0440e-04
   288.00   2.2773e+11   3.0457e-04
   288.10   2.2821e+11   3.0475e-04
   288.20   2.2869e+11   3.0492e-04
   288.30   2.2917e+11   3.0509e-04
   288.40   2.2965e+11   3.0525e-04
   288.50   2.3013e+11   3.0543e-04
   288.60   2.3061e+11   3.0560e-04
   288.70   2.3109e+11   3.0577e-04
   288.80   2.3157e+11   3.0595e-04
   288.90   2.3206e+11   3.0612e-04
   289.00   2.3254e+11   3.0629e-04
   289.10   2.3302e+11   3.0646e-04
   289.20   2.3351e+11   3.0663e-04
   289.30   2.3400e+11   3.0680e-04
   289.40   2.3448e+11   3.0697e-04
   289.50   2.3497e+11   3.0715e-04
   289.60   2.3546e+11   3.0732e-04
   289.70   2.3595e+11   3.0748e-04
   289.80   2.3644e+11   3.0766e-04
   289.90   2.3693e+11   3.0783e-04
   290.00   2.3742e+11   3.0800e-04
   290.10   2.3791e+11   3.0817e-04
   290.20   2.3841e+11   3.0834e-04
   290.30   2.3890e+11   3.0851e-04
   290.40   2.3939e+11   3.0868e-04
   290.50   2.3989e+11   3.0885e-04
   290.60   2.4039e+11   3.0902e-04
   290.70   2.4088e+11   3.0919e-04
   290.80   2.4138e+11   3.0936e-04
   290.90   2.4188e+11   3.0953e-04
   291.00   2.4238e+11   3.0970e-04
   291.10   2.4288e+11   3.0987e-04
   291.20   2.4338e+11   3.1004e-04
   291.30   2.4388e+11   3.1021e-04
   291.40   2.4438e+11   3.1038e-04
   291.50   2.4488e+11   3.1054e-04
   291.60   2.4538e+11   3.1072e-04
   291.70   2.4589e+11   3.1088e-04
   291.80   2.4639e+11   3.1105e-04
   291.90   2.4690e+11   3.1122e-04
   292.00   2.4740e+11   3.1139e-04
   292.10   2.4791e+11   3.1156e-04
   292.20   2.4842e+11   3.1173e-04
   292.30   2.4893e+11   3.1189e-04
   292.40   2.4944e+11   3.1207e-04
   292.50   2.4995e+11   3.1223e-04
   292.60   2.5046e+11   3.1240e-04
   292.70   2.5097e+11   3.1257e-04
   292.80   2.5148e+11   3.1274e-04
   292.90   2.5199e+11   3.1291e-04
   293.00   2.5251e+11   3.1307e-04
   293.10   2.5302e+11   3.1324e-04
   293.20   2.5353e+11   3.1341e-04
   293.30   2.5405e+11   3.1358e-04
   293.40   2.5457e+11   3.1375e-04
   293.50   2.5508e+11   3.1391e-04
   293.60   2.5560e+11   3.1408e-04
   293.70   2.5612e+11   3.1425e-04
   293.80   2.5664e+11   3.1441e-04
   293.90   2.5716e+11   3.1458e-04
   294.00   2.5768e+11   3.1475e-04
   294.10   2.5820e+11   3.1492e-04
   294.20   2.5873e+11   3.1508e-04
   294.30   2.5925e+11   3.1524e-04
   294.40   2.5977e+11   3.1542e-04
   294.50   2.6030e+11   3.1558e-04
   294.60   2.6082e+11   3.1575e-04
   294.70   2.6135e+11   3.1591e-04
   294.80   2.6188e+11   3.1608e-04
   294.90   2.6240e+11   3.1625e-04
   295.00   2.6293e+11   3.1642e-04
   295.10   2.6346e+11   3.1658e-04
   295.20   2.6399e+11   3.1675e-04
   295.30   2.6452e+11   3.1691e-04
   295.40   2.6506e+11   3.1707e-04
   295.50   2.6559e+11   3.1724e-04
   295.60   2.6612e+11   3.1740e-04
   295.70   2.6665e+11   3.1758e-04
   295.80   2.6719e+11   3.1774e-04
   295.90   2.6772e+11   3.1791e-04
   296.00   2.6826e+11   3.1807e-04
   296.10   2.6880e+11   3.1824e-04
   296.20   2.6934e+11   3.1840e-04
   296.30   2.6987e+11   3.1857e-04
   296.40   2.7041e+11   3.1873e-04
   296.50   2.7095e+11   3.1890e-04
   296.60   2.7149e+11   3.1906e-04
   296.70   2.7203e+11   3.1923e-04
   296.80   2.7258e+11   3.1939e-04
   296.90   2.7312e+11   3.1956e-04
   297.00   2.7366e+11   3.1971e-04
   297.10   2.7421e+11   3.1988e-04
   297.20   2.7475e+11   3.2004e-04
   297.30   2.7530e+11   3.2021e-04
   297.40   2.7585e+11   3.2038e-04
   297.50   2.7639e+11   3.2054e-04
   297.60   2.7694e+11   3.2071e-04
   297.70   2.7749e+11   3.2087e-04
   297.80   2.7804e+11   3.2103e-04
   297.90   2.7859e+11   3.2119e-04
   298.00   2.7914e+11   3.2136e-04
   298.10   2.7970e+11   3.2152e-04
   298.20   2.8025e+11   3.2169e-04
   298.30   2.8080e+11   3.2184e-04
   298.40   2.8136e+11   3.2201e-04
   298.50   2.8191e+11   3.2218e-04
   298.60   2.8247e+11   3.2234e-04
   298.70   2.8303e+11   3.2250e-04
   298.80   2.8358e+11   3.2266e-04
   298.90   2.8414e+11   3.2283e-04
   299.00   2.8470e+11   3.2298e-04
   299.10   2.8526e+11   3.2315e-04
   299.20   2.8582e+11   3.2332e-04
   299.30   2.8638e+11   3.2347e-04
   299.40   2.8695e+11   3.2364e-04
   299.50   2.8751e+11   3.2380e-04
   299.60   2.8807e+11   3.2396e-04
   299.70   2.8864e+11   3.2413e-04
   299.80   2.8920e+11   3.2428e-04
   299.90   2.8977e+11   3.2445e-04
   300.00   2.9034e+11   3.2461e-04
   300.10   2.9090e+11   3.2477e-04
   300.20   2.9147e+11   3.2494e-04
   300.30   2.9204e+11   3.2509e-04
   300.40   2.9261e+11   3.2526e-04
   300.50   2.9318e+11   3.2541e-04
   300.60   2.9375e+11   3.2558e-04
   300.70   2.9433e+11   3.2574e-04
   300.80   2.9490e+11   3.2590e-04
   300.90   2.9547e+11   3.2606e-04
   301.00   2.9605e+11   3.2623e-04
   301.10   2.9663e+11   3.2638e-04
   301.20   2.9720e+11   3.2654e-04
   301.30   2.9778e+11   3.2671e-04
   301.40   2.9836e+11   3.2686e-04
   301.50   2.9894e+11   3.2703e-04
   301.60   2.9952e+11   3.2719e-04
   301.70   3.0010e+11   3.2734e-04
   301.80   3.0068e+11   3.2751e-04
   301.90   3.0126e+11   3.2767e-04
   302.00   3.0184e+11   3.2782e-04
   302.10   3.0243e+11   3.2799e-04
   302.20   3.0301e+11   3.2815e-04
   302.30   3.0359e+11   3.2830e-04
   302.40   3.0418e+11   3.2847e-04
   302.50   3.0477e+11   3.2863e-04
   302.60   3.0536e+11   3.2878e-04
   302.70   3.0594e+11   3.2894e-04
   302.80   3.0653e+11   3.2911e-04
   302.90   3.0712e+11   3.2926e-04
   303.00   3.0771e+11   3.2942e-04
   303.10   3.0830e+11   3.2958e-04
   303.20   3.0890e+11   3.2974e-04
   303.30   3.0949e+11   3.2990e-04
   303.40   3.1008e+11   3.3006e-04
   303.50   3.1068e+11   3.3022e-04
   303.60   3.1127e+11   3.3037e-04
   303.70   3.1187e+11   3.3053e-04
   303.80   3.1247e+11   3.3069e-04
   303.90   3.1307e+11   3.3085e-04
   304.00   3.1366e+11   3.3100e-04
   304.10   3.1426e+11   3.3117e-04
   304.20   3.1486e+11   3.3133e-04
   304.30   3.1547e+11   3.3149e-04
   304.40   3.1607e+11   3.3164e-04
   304.50   3.1667e+11   3.3180e-04
   304.60   3.1727e+11   3.3196e-04
   304.70   3.1788e+11   3.3212e-04
   304.80   3.1848e+11   3.3227e-04
   304.90   3.1909e+11   3.3243e-04
   305.00   3.1970e+11   3.3259e-04
   305.10   3.2030e+11   3.3275e-04
   305.20   3.2091e+11   3.3290e-04
   305.30   3.2152e+11   3.3306e-04
   305.40   3.2213e+11   3.3321e-04
   305.50   3.2274e+11   3.3337e-04
   305.60   3.2335e+11   3.3353e-04
   305.70   3.2397e+11   3.3368e-04
   305.80   3.2458e+11   3.3384e-04
   305.90   3.2519e+11   3.3400e-04
   306.00   3.2581e+11   3.3416e-04
   306.10   3.2642e+11   3.3432e-04
   306.20   3.2704e+11   3.3446e-04
   306.30   3.2766e+11   3.3462e-04
   306.40   3.2828e+11   3.3478e-04
   306.50   3.2890e+11   3.3494e-04
   306.60   3.2952e+11   3.3510e-04
   306.70   3.3014e+11   3.3525e-04
   306.80   3.3076e+11   3.3540e-04
   306.90   3.3138e+11   3.3556e-04
   307.00   3.3200e+11   3.3572e-04
   307.10   3.3263e+11   3.3587e-04
   307.20   3.3325e+11   3.3603e-04
   307.30   3.3388e+11   3.3619e-04
   307.40   3.3450e+11   3.3633e-04
   307.50   3.3513e+11   3.3649e-04
   307.60   3.3576e+11   3.3665e-04
   307.70   3.3639e+11   3.3680e-04
   307.80   3.3702e+11   3.3696e-04
   307.90   3.3765e+11   3.3712e-04
   308.00   3.3828e+11   3.3727e-04
   308.10   3.3891e+11   3.3743e-04
   308.20   3.3954e+11   3.3757e-04
   308.30   3.4018e+11   3.3773e-04
   308.40   3.4081e+11   3.3789e-04
   308.50   3.4145e+11   3.3804e-04
   308.60   3.4208e+11   3.3820e-04
   308.70   3.4272e+11   3.3835e-04
   308.80   3.4336e+11   3.3851e-04
   308.90   3.4400e+11   3.3866e-04
   309.00   3.4464e+11   3.3882e-04
   309.10   3.4528e+11   3.3897e-04
   309.20   3.4592e+11   3.3912e-04
   309.30   3.4656e+11   3.3927e-04
   309.40   3.4720e+11   3.3942e-04
   309.50   3.4785e+11   3.3958e-04
   309.60   3.4849e+11   3.3973e-04
   309.70   3.4914e+11   3.3989e-04
   309.80   3.4978e+11   3.4004e-04
   309.90   3.5043e+11   3.4019e-04
   310.00   3.5108e+11   3.4035e-04
   310.10   3.5173e+11   3.4050e-04
   310.20   3.5238e+11   3.4066e-04
   310.30   3.5303e+11   3.4081e-04
   310.40   3.5368e+11   3.4096e-04
   310.50   3.5433e+11   3.4112e-04
   310.60   3.5498e+11   3.4127e-04
   310.70   3.5564e+11   3.4142e-04
   310.80   3.5629e+11   3.4157e-04
   310.90   3.5695e+11   3.4173e-04
   311.00   3.5760e+11   3.4188e-04
   311.10   3.5826e+11   3.4203e-04
   311.20   3.5892e+11   3.4218e-04
   311.30   3.5958e+11   3.4233e-04
   311.40   3.6024e+11   3.4249e-04
   311.50   3.6090e+11   3.4263e-04
   311.60   3.6156e+11   3.4279e-04
   311.70   3.6222e+11   3.4293e-04
   311.80   3.6288e+11   3.4309e-04
   311.90   3.6355e+11   3.4325e-04
   312.00   3.6421e+11   3.4340e-04
   312.10   3.6488e+11   3.4355e-04
   312.20   3.6554e+11   3.4370e-04
   312.30   3.6621e+11   3.4385e-04
   312.40   3.6688e+11   3.4400e-04
   312.50   3.6755e+11   3.4415e-04
   312.60   3.6822e+11   3.4430e-04
   312.70   3.6889e+11   3.4445e-04
   312.80   3.6956e+11   3.4460e-04
   312.90   3.7023e+11   3.4475e-04
   313.00   3.7091e+11   3.4490e-04
   313.10   3.7158e+11   3.4505e-04
   313.20   3.7226e+11   3.4520e-04
   313.30   3.7293e+11   3.4535e-04
   313.40   3.7361e+11   3.4550e-04
   313.50   3.7428e+11   3.4565e-04
   313.60   3.7496e+11   3.4580e-04
   313.70   3.7564e+11   3.4595e-04
   313.80   3.7632e+11   3.4610e-04
   313.90   3.7700e+11   3.4626e-04
   314.00   3.7768e+11   3.4641e-04
   314.10   3.7837e+11   3.4656e-04
   314.20   3.7905e+11   3.4671e-04
   314.30   3.7973e+11   3.4685e-04
   314.40   3.8042e+11   3.4700e-04
   314.50   3.8111e+11   3.4715e-04
   314.60   3.8179e+11   3.4730e-04
   314.70   3.8248e+11   3.4745e-04
   314.80   3.8317e+11   3.4761e-04
   314.90   3.8386e+11   3.4775e-04
   315.00   3.8455e+11   3.4790e-04
   315.10   3.8524e+11   3.4805e-04
   315.20   3.8593e+11   3.4820e-04
   315.30   3.8662e+11   3.4834e-04
   315.40   3.8732e+11   3.4849e-04
   315.50   3.8801e+11   3.4864e-04
   315.60   3.8871e+11   3.4880e-04
   315.70   3.8940e+11   3.4894e-04
   315.80   3.9010e+11   3.4909e-04
   315.90   3.9080e+11   3.4924e-04
   316.00   3.9150e+11   3.4938e-04
   316.10   3.9220e+11   3.4953e-04
   316.20   3.9290e+11   3.4969e-04
   316.30   3.9360e+11   3.4983e-04
   316.40   3.9430e+11   3.4998e-04
   316.50   3.9501e+11   3.5012e-04
   316.60   3.9571e+11   3.5027e-04
   316.70   3.9641e+11   3.5042e-04
   316.80   3.9712e+11   3.5057e-04
   316.90   3.9783e+11   3.5072e-04
   317.00   3.9853e+11   3.5086e-04
   317.10   3.9924e+11   3.5101e-04
   317.20   3.9995e+11   3.5116e-04
   317.30   4.0066e+11   3.5131e-04
   317.40   4.0137e+11   3.5145e-04
   317.50   4.0208e+11   3.5160e-04
   317.60   4.0280e+11   3.5174e-04
   317.70   4.0351e+11   3.5190e-04
   317.80   4.0423e+11   3.5204e-04
   317.90   4.0494e+11   3.5218e-04
   318.00   4.0566e+11   3.5233e-04
   318.10   4.0637e+11   3.5248e-04
   318.20   4.0709e+11   3.5263e-04
   318.30   4.0781e+11   3.5277e-04
   318.40   4.0853e+11   3.5291e-04
   318.50   4.0925e+11   3.5307e-04
   318.60   4.0997e+11   3.5321e-04
   318.70   4.1069e+11   3.5335e-04
   318.80   4.1142e+11   3.5350e-04
   318.90   4.1214e+11   3.5365e-04
   319.00   4.1287e+11   3.5379e-04
   319.10   4.1359e+11   3.5394e-04
   319.20   4.1432e+11   3.5409e-04
   319.30   4.1505e+11   3.5423e-04
   319.40   4.1578e+11   3.5437e-04
   319.50   4.1651e+11   3.5453e-04
   319.60   4.1724e+11   3.5467e-04
   319.70   4.1797e+11   3.5481e-04
   319.80   4.1870e+11   3.5495e-04
   319.90   4.1943e+11   3.5510e-04
   320.00   4.2017e+11   3.5525e-04
   320.10   4.2090e+11   3.5539e-04
   320.20   4.2164e+11   3.5554e-04
   320.30   4.2237e+11   3.5568e-04
   320.40   4.2311e+11   3.5582e-04
   320.50   4.2385e+11   3.5597e-04
   320.60   4.2459e+11   3.5611e-04
   320.70   4.2533e+11   3.5626e-04
   320.80   4.2607e+11   3.5641e-04
   320.90   4.2681e+11   3.5655e-04
   321.00   4.2755e+11   3.5669e-04
   321.10   4.2829e+11   3.5684e-04
   321.20   4.2904e+11   3.5698e-04
   321.30   4.2978e+11   3.5713e-04
   321.40   4.3053e+11   3.5727e-04
   321.50   4.3128e+11   3.5741e-04
   321.60   4.3203e+11   3.5756e-04
   321.70   4.3277e+11   3.5770e-04
   321.80   4.3352e+11   3.5785e-04
   321.90   4.3427e+11   3.5799e-04
   322.00   4.3503e+11   3.5813e-04
   322.10   4.3578e+11   3.5828e-04
   322.20   4.3653e+11   3.5842e-04
   322.30   4.3729e+11   3.5857e-04
   322.40   4.3804e+11   3.5870e-04
   322.50   4.3880e+11   3.5884e-04
   322.60   4.3955e+11   3.5899e-04
   322.70   4.4031e+11   3.5913e-04
   322.80   4.4107e+11   3.5928e-04
   322.90   4.4183e+11   3.5942e-04
   323.00   4.4259e+11   3.5957e-04
   323.10   4.4335e+11   3.5970e-04
   323.20   4.4411e+11   3.5984e-04
   323.30   4.4488e+11   3.5999e-04
   323.40   4.4564e+11   3.6013e-04
   323.50   4.4641e+11   3.6027e-04
   323.60   4.4717e+11   3.6041e-04
   323.70   4.4794e+11   3.6056e-04
   323.80   4.4871e+11   3.6070e-04
   323.90   4.4948e+11   3.6084e-04
   324.00   4.5024e+11   3.6098e-04
   324.10   4.5102e+11   3.6113e-04
   324.20   4.5179e+11   3.6127e-04
   324.30   4.5256e+11   3.6141e-04
   324.40   4.5333e+11   3.6155e-04
   324.50   4.5411e+11   3.6170e-04
   324.60   4.5488e+11   3.6183e-04
   324.70   4.5566e+11   3.6198e-04
   324.80   4.5643e+11   3.6211e-04
   324.90   4.5721e+11   3.6226e-04
   325.00   4.5799e+11   3.6240e-04
   325.10   4.5877e+11   3.6254e-04
   325.20   4.5955e+11   3.6268e-04
   325.30   4.6033e+11   3.6282e-04
   325.40   4.6111e+11   3.6297e-04
   325.50   4.6190e+11   3.6310e-04
   325.60   4.6268e+11   3.6325e-04
   325.70   4.6346e+11   3.6338e-04
   325.80   4.6425e+11   3.6353e-04
   325.90   4.6504e+11   3.6366e-04
   326.00   4.6582e+11   3.6381e-04
   326.10   4.6661e+11   3.6395e-04
   326.20   4.6740e+11   3.6409e-04
   326.30   4.6819e+11   3.6423e-04
   326.40   4.6898e+11   3.6437e-04
   326.50   4.6978e+11   3.6451e-04
   326.60   4.7057e+11   3.6464e-04
   326.70   4.7136e+11   3.6479e-04
   326.80   4.7216e+11   3.6493e-04
   326.90   4.7295e+11   3.6507e-04
   327.00   4.7375e+11   3.6521e-04
   327.10   4.7455e+11   3.6534e-04
   327.20   4.7535e+11   3.6549e-04
   327.30   4.7615e+11   3.6563e-04
   327.40   4.7695e+11   3.6576e-04
   327.50   4.7775e+11   3.6591e-04
   327.60   4.7855e+11   3.6605e-04
   327.70   4.7935e+11   3.6618e-04
   327.80   4.8016e+11   3.6632e-04
   327.90   4.8096e+11   3.6647e-04
   328.00   4.8177e+11   3.6660e-04
   328.10   4.8257e+11   3.6674e-04
   328.20   4.8338e+11   3.6688e-04
   328.30   4.8419e+11   3.6702e-04
   328.40   4.8500e+11   3.6716e-04
   328.50   4.8581e+11   3.6729e-04
   328.60   4.8662e+11   3.6743e-04
   328.70   4.8743e+11   3.6757e-04
   328.80   4.8825e+11   3.6771e-04
   328.90   4.8906e+11   3.6785e-04
   329.00   4.8988e+11   3.6799e-04
   329.10   4.9069e+11   3.6813e-04
   329.20   4.9151e+11   3.6826e-04
   329.30   4.9233e+11   3.6840e-04
   329.40   4.9315e+11   3.6854e-04
   329.50   4.9397e+11   3.6868e-04
   329.60   4.9479e+11   3.6881e-04
   329.70   4.9561e+11   3.6895e-04
   329.80   4.9643e+11   3.6909e-04
   329.90   4.9725e+11   3.6922e-04
   330.00   4.9808e+11   3.6936e-04
   330.10   4.9890e+11   3.6950e-04
   330.20   4.9973e+11   3.6964e-04
   330.30   5.0056e+11   3.6977e-04
   330.40   5.0138e+11   3.6991e-04
   330.50   5.0221e+11   3.7005e-04
   330.60   5.0304e+11   3.7019e-04
   330.70   5.0387e+11   3.7033e-04
   330.80   5.0471e+11   3.7046e-04
   330.90   5.0554e+11   3.7060e-04
   331.00   5.0637e+11   3.7074e-04
   331.10   5.0721e+11   3.7088e-04
   331.20   5.0804e+11   3.7101e-04
   331.30   5.0888e+11   3.7114e-04
   331.40   5.0972e+11   3.7128e-04
   331.50   5.1055e+11   3.7142e-04
   331.60   5.1139e+11   3.7156e-04
   331.70   5.1223e+11   3.7170e-04
   331.80   5.1307e+11   3.7183e-04
   331.90   5.1392e+11   3.7196e-04
   332.00   5.1476e+11   3.7210e-04
   332.10   5.1560e+11   3.7224e-04
   332.20   5.1645e+11   3.7238e-04
   332.30   5.1729e+11   3.7251e-04
   332.40   5.1814e+11   3.7265e-04
   332.50   5.1899e+11   3.7278e-04
   332.60   5.1984e+11   3.7292e-04
   332.70   5.2069e+11   3.7305e-04
   332.80   5.2154e+11   3.7319e-04
   332.90   5.2239e+11   3.7333e-04
   333.00   5.2324e+11   3.7346e-04
   333.10   5.2409e+11   3.7360e-04
   333.20   5.2495e+11   3.7373e-04
   333.30   5.2580e+11   3.7386e-04
   333.40   5.2666e+11   3.7400e-04
   333.50   5.2752e+11   3.7413e-04
   333.60   5.2837e+11   3.7427e-04
   333.70   5.2923e+11   3.7441e-04
   333.80   5.3009e+11   3.7454e-04
   333.90   5.3095e+11   3.7468e-04
   334.00   5.3182e+11   3.7481e-04
   334.10   5.3268e+11   3.7495e-04
   334.20   5.3354e+11   3.7508e-04
   334.30   5.3441e+11   3.7522e-04
   334.40   5.3527e+11   3.7535e-04
   334.50   5.3614e+11   3.7549e-04
   334.60   5.3701e+11   3.7561e-04
   334.70   5.3788e+11   3.7575e-04
   334.80   5.3874e+11   3.7588e-04
   334.90   5.3961e+11   3.7602e-04
   335.00   5.4049e+11   3.7615e-04
   335.10   5.4136e+11   3.7629e-04
   335.20   5.4223e+11   3.7642e-04
   335.30   5.4311e+11   3.7656e-04
   335.40   5.4398e+11   3.7669e-04
   335.50   5.4486e+11   3.7682e-04
   335.60   5.4573e+11   3.7696e-04
   335.70   5.4661e+11   3.7709e-04
   335.80   5.4749e+11   3.7722e-04
   335.90   5.4837e+11   3.7736e-04
   336.00   5.4925e+11   3.7749e-04
   336.10   5.5013e+11   3.7762e-04
   336.20   5.5102e+11   3.7776e-04
   336.30   5.5190e+11   3.7789e-04
   336.40   5.5278e+11   3.7802e-04
   336.50   5.5367e+11   3.7816e-04
   336.60   5.5456e+11   3.7829e-04
   336.70   5.5544e+11   3.7842e-04
   336.80   5.5633e+11   3.7856e-04
   336.90   5.5722e+11   3.7870e-04
   337.00   5.5811e+11   3.7883e-04
   337.10   5.5900e+11   3.7896e-04
   337.20   5.5989e+11   3.7909e-04
   337.30   5.6079e+11   3.7922e-04
   337.40   5.6168e+11   3.7935e-04
   337.50   5.6258e+11   3.7949e-04
   337.60   5.6347e+11   3.7962e-04
   337.70   5.6437e+11   3.7975e-04
   337.80   5.6527e+11   3.7988e-04
   337.90   5.6617e+11   3.8002e-04
   338.00   5.6707e+11   3.8015e-04
   338.10   5.6797e+11   3.8028e-04
   338.20   5.6887e+11   3.8041e-04
   338.30   5.6977e+11   3.8055e-04
   338.40   5.7068e+11   3.8068e-04
   338.50   5.7158e+11   3.8081e-04
   338.60   5.7249e+11   3.8094e-04
   338.70   5.7339e+11   3.8108e-04
   338.80   5.7430e+11   3.8121e-04
   338.90   5.7521e+11   3.8134e-04
   339.00   5.7612e+11   3.8147e-04
   339.10   5.7703e+11   3.8160e-04
   339.20   5.7794e+11   3.8174e-04
   339.30   5.7885e+11   3.8187e-04
   339.40   5.7977e+11   3.8200e-04
   339.50   5.8068e+11   3.8212e-04
   339.60   5.8160e+11   3.8225e-04
   339.70   5.8251e+11   3.8238e-04
   339.80   5.8343e+11   3.8252e-04
   339.90   5.8435e+11   3.8265e-04
   340.00   5.8527e+11   3.8278e-04
   340.10   5.8619e+11   3.8291e-04
   340.20   5.8711e+11   3.8304e-04
   340.30   5.8803e+11   3.8318e-04
   340.40   5.8895e+11   3.8330e-04
   340.50   5.8988e+11   3.8343e-04
   340.60   5.9080e+11   3.8356e-04
   340.70   5.9173e+11   3.8370e-04
   340.80   5.9266e+11   3.8383e-04
   340.90   5.9358e+11   3.8395e-04
   341.00   5.9451e+11   3.8408e-04
   341.10   5.9544e+11   3.8422e-04
   341.20   5.9637e+11   3.8435e-04
   341.30   5.9731e+11   3.8447e-04
   341.40   5.9824e+11   3.8460e-04
   341.50   5.9917e+11   3.8474e-04
   341.60   6.0011e+11   3.8487e-04
   341.70   6.0104e+11   3.8499e-04
   341.80   6.0198e+11   3.8513e-04
   341.90   6.0292e+11   3.8526e-04
   342.00   6.0386e+11   3.8538e-04
   342.10   6.0480e+11   3.8552e-04
   342.20   6.0574e+11   3.8565e-04
   342.30   6.0668e+11   3.8577e-04
   342.40   6.0762e+11   3.8591e-04
   342.50   6.0856e+11   3.8603e-04
   342.60   6.0951e+11   3.8616e-04
   342.70   6.1045e+11   3.8630e-04
   342.80   6.1140e+11   3.8642e-04
   342.90   6.1235e+11   3.8655e-04
   343.00   6.1330e+11   3.8668e-04
   343.10   6.1425e+11   3.8681e-04
   343.20   6.1520e+11   3.8694e-04
   343.30   6.1615e+11   3.8707e-04
   343.40   6.1710e+11   3.8719e-04
   343.50   6.1805e+11   3.8733e-04
   343.60   6.1901e+11   3.8745e-04
   343.70   6.1996e+11   3.8758e-04
   343.80   6.2092e+11   3.8771e-04
   343.90   6.2188e+11   3.8784e-04
   344.00   6.2283e+11   3.8797e-04
   344.10   6.2379e+11   3.8810e-04
   344.20   6.2475e+11   3.8823e-04
   344.30   6.2572e+11   3.8835e-04
   344.40   6.2668e+11   3.8848e-04
   344.50   6.2764e+11   3.8861e-04
   344.60   6.2861e+11   3.8874e-04
   344.70   6.2957e+11   3.8887e-04
   344.80   6.3054e+11   3.8899e-04
   344.90   6.3150e+11   3.8913e-04
   345.00   6.3247e+11   3.8925e-04
   345.10   6.3344e+11   3.8938e-04
   345.20   6.3441e+11   3.8951e-04
   345.30   6.3538e+11   3.8964e-04
   345.40   6.3635e+11   3.8976e-04
   345.50   6.3733e+11   3.8989e-04
   345.60   6.3830e+11   3.9002e-04
   345.70   6.3928e+11   3.9014e-04
   345.80   6.4025e+11   3.9027e-04
   345.90   6.4123e+11   3.9041e-04
   346.00   6.4221e+11   3.9053e-04
   346.10   6.4319e+11   3.9066e-04
   346.20   6.4417e+11   3.9078e-04
   346.30   6.4515e+11   3.9091e-04
   346.40   6.4613e+11   3.9104e-04
   346.50   6.4711e+11   3.9117e-04
   346.60   6.4810e+11   3.9129e-04
   346.70   6.4908e+11   3.9142e-04
   346.80   6.5007e+11   3.9154e-04
   346.90   6.5106e+11   3.9167e-04
   347.00   6.5204e+11   3.9180e-04
   347.10   6.5303e+11   3.9193e-04
   347.20   6.5402e+11   3.9206e-04
   347.30   6.5501e+11   3.9218e-04
   347.40   6.5601e+11   3.9231e-04
   347.50   6.5700e+11   3.9244e-04
   347.60   6.5799e+11   3.9256e-04
   347.70   6.5899e+11   3.9269e-04
   347.80   6.5998e+11   3.9281e-04
   347.90   6.6098e+11   3.9294e-04
   348.00   6.6198e+11   3.9307e-04
   348.10   6.6298e+11   3.9319e-04
   348.20   6.6398e+11   3.9332e-04
   348.30   6.6498e+11   3.9345e-04
   348.40   6.6598e+11   3.9357e-04
   348.50   6.6698e+11   3.9370e-04
   348.60   6.6799e+11   3.9382e-04
   348.70   6.6899e+11   3.9395e-04
   348.80   6.7000e+11   3.9408e-04
   348.90   6.7101e+11   3.9420e-04
   349.00   6.7201e+11   3.9433e-04
   349.10   6.7302e+11   3.9446e-04
   349.20   6.7403e+11   3.9457e-04
   349.30   6.7504e+11   3.9470e-04
   349.40   6.7606e+11   3.9483e-04
   349.50   6.7707e+11   3.9496e-04
   349.60   6.7808e+11   3.9508e-04
   349.70   6.7910e+11   3.9521e-04
   349.80   6.8011e+11   3.9534e-04
   349.90   6.8113e+11   3.9545e-04
   350.00   6.8215e+11   3.9558e-04
   350.10   6.8317e+11   3.9571e-04
   350.20   6.8419e+11   3.9584e-04
   350.30   6.8521e+11   3.9595e-04
   350.40   6.8623e+11   3.9608e-04
   350.50   6.8726e+11   3.9621e-04
   350.60   6.8828e+11   3.9634e-04
   350.70   6.8930e+11   3.9645e-04
   350.80   6.9033e+11   3.9658e-04
   350.90   6.9136e+11   3.9671e-04
   351.00   6.9239e+11   3.9684e-04
   351.10   6.9341e+11   3.9696e-04
   351.20   6.9445e+11   3.9708e-04
   351.30   6.9548e+11   3.9721e-04
   351.40   6.9651e+11   3.9733e-04
   351.50   6.9754e+11   3.9746e-04
   351.60   6.9858e+11   3.9759e-04
   351.70   6.9961e+11   3.9770e-04
   351.80   7.0065e+11   3.9783e-04
   351.90   7.0168e+11   3.9795e-04
   352.00   7.0272e+11   3.9808e-04
   352.10   7.0376e+11   3.9821e-04
   352.20   7.0480e+11   3.9833e-04
   352.30   7.0584e+11   3.9845e-04
   352.40   7.0689e+11   3.9857e-04
   352.50   7.0793e+11   3.9870e-04
   352.60   7.0897e+11   3.9882e-04
   352.70   7.1002e+11   3.9895e-04
   352.80   7.1107e+11   3.9907e-04
   352.90   7.1211e+11   3.9920e-04
   353.00   7.1316e+11   3.9932e-04
   353.10   7.1421e+11   3.9945e-04
   353.20   7.1526e+11   3.9957e-04
   353.30   7.1631e+11   3.9969e-04
   353.40   7.1737e+11   3.9981e-04
   353.50   7.1842e+11   3.9994e-04
   353.60   7.1947e+11   4.0006e-04
   353.70   7.2053e+11   4.0018e-04
   353.80   7.2159e+11   4.0031e-04
   353.90   7.2264e+11   4.0043e-04
   354.00   7.2370e+11   4.0056e-04
   354.10   7.2476e+11   4.0068e-04
   354.20   7.2582e+11   4.0080e-04
   354.30   7.2688e+11   4.0093e-04
   354.40   7.2795e+11   4.0105e-04
   354.50   7.2901e+11   4.0117e-04
   354.60   7.3008e+11   4.0130e-04
   354.70   7.3114e+11   4.0142e-04
   354.80   7.3221e+11   4.0154e-04
   354.90   7.3328e+11   4.0167e-04
   355.00   7.3435e+11   4.0179e-04
   355.10   7.3542e+11   4.0191e-04
   355.20   7.3649e+11   4.0203e-04
   355.30   7.3756e+11   4.0216e-04
   355.40   7.3863e+11   4.0228e-04
   355.50   7.3971e+11   4.0240e-04
   355.60   7.4078e+11   4.0252e-04
   355.70   7.4186e+11   4.0265e-04
   355.80   7.4293e+11   4.0277e-04
   355.90   7.4401e+11   4.0289e-04
   356.00   7.4509e+11   4.0301e-04
   356.10   7.4617e+11   4.0313e-04
   356.20   7.4725e+11   4.0325e-04
   356.30   7.4833e+11   4.0338e-04
   356.40   7.4942e+11   4.0351e-04
   356.50   7.5050e+11   4.0363e-04
   356.60   7.5159e+11   4.0375e-04
   356.70   7.5267e+11   4.0387e-04
   356.80   7.5376e+11   4.0399e-04
   356.90   7.5485e+11   4.0411e-04
   357.00   7.5594e+11   4.0423e-04
   357.10   7.5703e+11   4.0435e-04
   357.20   7.5812e+11   4.0447e-04
   357.30   7.5921e+11   4.0460e-04
   357.40   7.6031e+11   4.0473e-04
   357.50   7.6140e+11   4.0485e-04
   357.60   7.6250e+11   4.0497e-04
   357.70   7.6359e+11   4.0509e-04
   357.80   7.6469e+11   4.0521e-04
   357.90   7.6579e+11   4.0534e-04
   358.00   7.6689e+11   4.0546e-04
   358.10   7.6799e+11   4.0558e-04
   358.20   7.6909e+11   4.0569e-04
   358.30   7.7020e+11   4.0581e-04
   358.40   7.7130e+11   4.0594e-04
   358.50   7.7240e+11   4.0606e-04
   358.60   7.7351e+11   4.0618e-04
   358.70   7.7462e+11   4.0630e-04
   358.80   7.7573e+11   4.0642e-04
   358.90   7.7683e+11   4.0655e-04
   359.00   7.7795e+11   4.0667e-04
   359.10   7.7906e+11   4.0679e-04
   359.20   7.8017e+11   4.0691e-04
   359.30   7.8128e+11   4.0703e-04
   359.40   7.8240e+11   4.0715e-04
   359.50   7.8351e+11   4.0727e-04
   359.60   7.8463e+11   4.0739e-04
   359.70   7.8575e+11   4.0752e-04
   359.80   7.8686e+11   4.0763e-04
   359.90   7.8798e+11   4.0775e-04
   360.00   7.8910e+11   4.0787e-04
   360.10   7.9023e+11   4.0800e-04
   360.20   7.9135e+11   4.0812e-04
   360.30   7.9247e+11   4.0823e-04
   360.40   7.9360e+11   4.0836e-04
   360.50   7.9472e+11   4.0848e-04
   360.60   7.9585e+11   4.0860e-04
   360.70   7.9698e+11   4.0872e-04
   360.80   7.9811e+11   4.0884e-04
   360.90   7.9924e+11   4.0897e-04
   361.00   8.0037e+11   4.0908e-04
   361.10   8.0150e+11   4.0920e-04
   361.20   8.0263e+11   4.0933e-04
   361.30   8.0377e+11   4.0944e-04
   361.40   8.0490e+11   4.0956e-04
   361.50   8.0604e+11   4.0968e-04
   361.60   8.0717e+11   4.0980e-04
   361.70   8.0831e+11   4.0993e-04
   361.80   8.0945e+11   4.1004e-04
   361.90   8.1059e+11   4.1016e-04
   362.00   8.1173e+11   4.1028e-04
   362.10   8.1288e+11   4.1040e-04
   362.20   8.1402e+11   4.1053e-04
   362.30   8.1516e+11   4.1064e-04
   362.40   8.1631e+11   4.1077e-04
   362.50   8.1746e+11   4.1088e-04
   362.60   8.1860e+11   4.1100e-04
   362.70   8.1975e+11   4.1112e-04
   362.80   8.2090e+11   4.1124e-04
   362.90   8.2205e+11   4.1136e-04
   363.00   8.2321e+11   4.1148e-04
   363.10   8.2436e+11   4.1160e-04
   363.20   8.2551e+11   4.1172e-04
   363.30   8.2667e+11   4.1184e-04
   363.40   8.2782e+11   4.1196e-04
   363.50   8.2898e+11   4.1208e-04
   363.60   8.3014e+11   4.1219e-04
   363.70   8.3130e+11   4.1232e-04
   363.80   8.3246e+11   4.1243e-04
   363.90   8.3362e+11   4.1256e-04
   364.00   8.3478e+11   4.1267e-04
   364.10   8.3595e+11   4.1279e-04
   364.20   8.3711e+11   4.1292e-04
   364.30   8.3828e+11   4.1303e-04
   364.40   8.3944e+11   4.1315e-04
   364.50   8.4061e+11   4.1327e-04
   364.60   8.4178e+11   4.1339e-04
   364.70   8.4295e+11   4.1350e-04
   364.80   8.4412e+11   4.1363e-04
   364.90   8.4529e+11   4.1375e-04
   365.00   8.4647e+11   4.1386e-04
   365.10   8.4764e+11   4.1399e-04
   365.20   8.4882e+11   4.1410e-04
   365.30   8.4999e+11   4.1422e-04
   365.40   8.5117e+11   4.1434e-04
   365.50   8.5235e+11   4.1446e-04
   365.60   8.5353e+11   4.1458e-04
   365.70   8.5471e+11   4.1470e-04
   365.80   8.5589e+11   4.1481e-04
   365.90   8.5707e+11   4.1494e-04
   366.00   8.5826e+11   4.1506e-04
   366.10   8.5944e+11   4.1517e-04
   366.20   8.6063e+11   4.1529e-04
   366.30   8.6181e+11   4.1541e-04
   366.40   8.6300e+11   4.1552e-04
   366.50   8.6419e+11   4.1565e-04
   366.60   8.6538e+11   4.1577e-04
   366.70   8.6657e+11   4.1588e-04
   366.80   8.6776e+11   4.1600e-04
   366.90   8.6896e+11   4.1612e-04
   367.00   8.7015e+11   4.1623e-04
   367.10   8.7135e+11   4.1635e-04
   367.20   8.7254e+11   4.1647e-04
   367.30   8.7374e+11   4.1659e-04
   367.40   8.7494e+11   4.1671e-04
   367.50   8.7614e+11   4.1682e-04
   367.60   8.7734e+11   4.1694e-04
   367.70   8.7854e+11   4.1707e-04
   367.80   8.7974e+11   4.1719e-04
   367.90   8.8095e+11   4.1730e-04
   368.00   8.8215e+11   4.1742e-04
   368.10   8.8336e+11   4.1754e-04
   368.20   8.8456e+11   4.1766e-04
   368.30   8.8577e+11   4.1777e-04
   368.40   8.8698e+11   4.1788e-04
   368.50   8.8819e+11   4.1800e-04
   368.60   8.8940e+11   4.1812e-04
   368.70   8.9061e+11   4.1824e-04
   368.80   8.9183e+11   4.1836e-04
   368.90   8.9304e+11   4.1848e-04
   369.00   8.9426e+11   4.1859e-04
   369.10   8.9548e+11   4.1871e-04
   369.20   8.9669e+11   4.1883e-04
   369.30   8.9791e+11   4.1895e-04
   369.40   8.9913e+11   4.1907e-04
   369.50   9.0035e+11   4.1918e-04
   369.60   9.0157e+11   4.1930e-04
   369.70   9.0280e+11   4.1942e-04
   369.80   9.0402e+11   4.1953e-04
   369.90   9.0525e+11   4.1965e-04
   370.00   9.0647e+11   4.1977e-04
   370.10   9.0770e+11   4.1988e-04
   370.20   9.0893e+11   4.2000e-04
   370.30   9.1016e+11   4.2012e-04
   370.40   9.1139e+11   4.2024e-04
   370.50   9.1262e+11   4.2036e-04
   370.60   9.1385e+11   4.2047e-04
   370.70   9.1509e+11   4.2059e-04
   370.80   9.1632e+11   4.2071e-04
   370.90   9.1756e+11   4.2083e-04
   371.00   9.1879e+11   4.2094e-04
   371.10   9.2003e+11   4.2106e-04
   371.20   9.2127e+11   4.2118e-04
   371.30   9.2251e+11   4.2129e-04
   371.40   9.2375e+11   4.2141e-04
   371.50   9.2500e+11   4.2153e-04
   371.60   9.2624e+11   4.2164e-04
   371.70   9.2748e+11   4.2176e-04
   371.80   9.2873e+11   4.2188e-04
   371.90   9.2998e+11   4.2199e-04
   372.00   9.3122e+11   4.2211e-04
   372.10   9.3247e+11   4.2223e-04
   372.20   9.3372e+11   4.2234e-04
   372.30   9.3497e+11   4.2246e-04
   372.40   9.3623e+11   4.2257e-04
   372.50   9.3748e+11   4.2269e-04
   372.60   9.3873e+11   4.2281e-04
   372.70   9.3999e+11   4.2292e-04
   372.80   9.4125e+11   4.2305e-04
   372.90   9.4250e+11   4.2316e-04
   373.00   9.4376e+11   4.2328e-04
   373.10   9.4502e+11   4.2339e-04
   373.20   9.4628e+11   4.2351e-04
   373.30   9.4754e+11   4.2362e-04
   373.40   9.4881e+11   4.2374e-04
   373.50   9.5007e+11   4.2385e-04
   373.60   9.5134e+11   4.2398e-04
   373.70   9.5260e+11   4.2409e-04
   373.80   9.5387e+11   4.2421e-04
   373.90   9.5514e+11   4.2432e-04
   374.00   9.5641e+11   4.2444e-04
   374.10   9.5768e+11   4.2456e-04
   374.20   9.5895e+11   4.2468e-04
   374.30   9.6022e+11   4.2479e-04
   374.40   9.6150e+11   4.2490e-04
   374.50   9.6277e+11   4.2502e-04
   374.60   9.6405e+11   4.2514e-04
   374.70   9.6532e+11   4.2526e-04
   374.80   9.6660e+11   4.2537e-04
   374.90   9.6788e+11   4.2548e-04
   375.00   9.6916e+11   4.2560e-04
   375.10   9.7044e+11   4.2572e-04
   375.20   9.7172e+11   4.2583e-04
   375.30   9.7301e+11   4.2595e-04
   375.40   9.7429e+11   4.2607e-04
   375.50   9.7558e+11   4.2618e-04
   375.60   9.7687e+11   4.2630e-04
   375.70   9.7815e+11   4.2641e-04
   375.80   9.7944e+11   4.2653e-04
   375.90   9.8073e+11   4.2664e-04
   376.00   9.8202e+11   4.2676e-04
   376.10   9.8332e+11   4.2688e-04
   376.20   9.8461e+11   4.2699e-04
   376.30   9.8590e+11   4.2710e-04
   376.40   9.8720e+11   4.2723e-04
   376.50   9.8850e+11   4.2734e-04
   376.60   9.8979e+11   4.2745e-04
   376.70   9.9109e+11   4.2757e-04
   376.80   9.9239e+11   4.2769e-04
   376.90   9.9369e+11   4.2781e-04
   377.00   9.9499e+11   4.2792e-04
   377.10   9.9630e+11   4.2803e-04
   377.20   9.9760e+11   4.2815e-04
   377.30   9.9891e+11   4.2826e-04
   377.40   1.0002e+12   4.2839e-04
   377.50   1.0015e+12   4.2850e-04
   377.60   1.0028e+12   4.2861e-04
   377.70   1.0041e+12   4.2873e-04
   377.80   1.0054e+12   4.2884e-04
   377.90   1.0068e+12   4.2896e-04
   378.00   1.0081e+12   4.2907e-04
   378.10   1.0094e+12   4.2919e-04
   378.20   1.0107e+12   4.2930e-04
   378.30   1.0120e+12   4.2941e-04
   378.40   1.0133e+12   4.2954e-04
   378.50   1.0147e+12   4.2965e-04
   378.60   1.0160e+12   4.2977e-04
   378.70   1.0173e+12   4.2988e-04
   378.80   1.0186e+12   4.3000e-04
   378.90   1.0199e+12   4.3011e-04
   379.00   1.0213e+12   4.3023e-04
   379.10   1.0226e+12   4.3034e-04
   379.20   1.0239e+12   4.3046e-04
   379.30   1.0252e+12   4.3058e-04
   379.40   1.0266e+12   4.3069e-04
   379.50   1.0279e+12   4.3081e-04
   379.60   1.0292e+12   4.3092e-04
   379.70   1.0306e+12   4.3103e-04
   379.80   1.0319e+12   4.3114e-04
   379.90   1.0332e+12   4.3126e-04
   380.00   1.0346e+12   4.3138e-04
   380.10   1.0359e+12   4.3149e-04
   380.20   1.0372e+12   4.3161e-04
   380.30   1.0386e+12   4.3172e-04
   380.40   1.0399e+12   4.3184e-04
   380.50   1.0413e+12   4.3196e-04
   380.60   1.0426e+12   4.3207e-04
   380.70   1.0439e+12   4.3218e-04
   380.80   1.0453e+12   4.3230e-04
   380.90   1.0466e+12   4.3241e-04
   381.00   1.0480e+12   4.3253e-04
   381.10   1.0493e+12   4.3265e-04
   381.20   1.0507e+12   4.3276e-04
   381.30   1.0520e+12   4.3287e-04
   381.40   1.0534e+12   4.3298e-04
   381.50   1.0547e+12   4.3310e-04
   381.60   1.0561e+12   4.3322e-04
   381.70   1.0574e+12   4.3334e-04
   381.80   1.0588e+12   4.3344e-04
   381.90   1.0601e+12   4.3356e-04
   382.00   1.0615e+12   4.3368e-04
   382.10   1.0629e+12   4.3380e-04
   382.20   1.0642e+12   4.3390e-04
   382.30   1.0656e+12   4.3402e-04
   382.40   1.0669e+12   4.3414e-04
   382.50   1.0683e+12   4.3425e-04
   382.60   1.0697e+12   4.3436e-04
   382.70   1.0710e+12   4.3448e-04
   382.80   1.0724e+12   4.3459e-04
   382.90   1.0738e+12   4.3471e-04
   383.00   1.0751e+12   4.3483e-04
   383.10   1.0765e+12   4.3493e-04
   383.20   1.0779e+12   4.3505e-04
   383.30   1.0792e+12   4.3517e-04
   383.40   1.0806e+12   4.3528e-04
   383.50   1.0820e+12   4.3540e-04
   383.60   1.0834e+12   4.3551e-04
   383.70   1.0847e+12   4.3562e-04
   383.80   1.0861e+12   4.3574e-04
   383.90   1.0875e+12   4.3585e-04
   384.00   1.0889e+12   4.3597e-04
   384.10   1.0902e+12   4.3608e-04
   384.20   1.0916e+12   4.3620e-04
   384.30   1.0930e+12   4.3632e-04
   384.40   1.0944e+12   4.3643e-04
   384.50   1.0958e+12   4.3654e-04
   384.60   1.0972e+12   4.3665e-04
   384.70   1.0985e+12   4.3677e-04
   384.80   1.0999e+12   4.3688e-04
   384.90   1.1013e+12   4.3700e-04
   385.00   1.1027e+12   4.3711e-04
   385.10   1.1041e+12   4.3723e-04
   385.20   1.1055e+12   4.3734e-04
   385.30   1.1069e+12   4.3746e-04
   385.40   1.1083e+12   4.3757e-04
   385.50   1.1097e+12   4.3769e-04
   385.60   1.1111e+12   4.3780e-04
   385.70   1.1125e+12   4.3791e-04
   385.80   1.1139e+12   4.3803e-04
   385.90   1.1153e+12   4.3814e-04
   386.00   1.1167e+12   4.3826e-04
   386.10   1.1181e+12   4.3837e-04
   386.20   1.1195e+12   4.3848e-04
   386.30   1.1209e+12   4.3860e-04
   386.40   1.1223e+12   4.3871e-04
   386.50   1.1237e+12   4.3883e-04
   386.60   1.1251e+12   4.3894e-04
   386.70   1.1265e+12   4.3905e-04
   386.80   1.1279e+12   4.3917e-04
   386.90   1.1293e+12   4.3928e-04
   387.00   1.1308e+12   4.3939e-04
   387.10   1.1322e+12   4.3952e-04
   387.20   1.1336e+12   4.3963e-04
   387.30   1.1350e+12   4.3974e-04
   387.40   1.1364e+12   4.3986e-04
   387.50   1.1378e+12   4.3997e-04
   387.60   1.1393e+12   4.4008e-04
   387.70   1.1407e+12   4.4019e-04
   387.80   1.1421e+12   4.4031e-04
   387.90   1.1435e+12   4.4043e-04
   388.00   1.1449e+12   4.4054e-04
   388.10   1.1464e+12   4.4065e-04
   388.20   1.1478e+12   4.4077e-04
   388.30   1.1492e+12   4.4088e-04
   388.40   1.1506e+12   4.4100e-04
   388.50   1.1521e+12   4.4111e-04
   388.60   1.1535e+12   4.4122e-04
   388.70   1.1549e+12   4.4134e-04
   388.80   1.1564e+12   4.4145e-04
   388.90   1.1578e+12   4.4157e-04
   389.00   1.1592e+12   4.4168e-04
   389.10   1.1607e+12   4.4179e-04
   389.20   1.1621e+12   4.4190e-04
   389.30   1.1635e+12   4.4203e-04
   389.40   1.1650e+12   4.4214e-04
   389.50   1.1664e+12   4.4225e-04
   389.60   1.1679e+12   4.4237e-04
   389.70   1.1693e+12   4.4248e-04
   389.80   1.1708e+12   4.4259e-04
   389.90   1.1722e+12   4.4271e-04
   390.00   1.1736e+12   4.4282e-04
   390.10   1.1751e+12   4.4293e-04
   390.20   1.1765e+12   4.4304e-04
   390.30   1.1780e+12   4.4317e-04
   390.40   1.1794e+12   4.4328e-04
   390.50   1.1809e+12   4.4339e-04
   390.60   1.1823e+12   4.4351e-04
   390.70   1.1838e+12   4.4362e-04
   390.80   1.1853e+12   4.4374e-04
   390.90   1.1867e+12   4.4385e-04
   391.00   1.1882e+12   4.4396e-04
   391.10   1.1896e+12   4.4408e-04
   391.20   1.1911e+12   4.4419e-04
   391.30   1.1926e+12   4.4431e-04
   391.40   1.1940e+12   4.4442e-04
   391.50   1.1955e+12   4.4453e-04
   391.60   1.1969e+12   4.4465e-04
   391.70   1.1984e+12   4.4476e-04
   391.80   1.1999e+12   4.4487e-04
   391.90   1.2013e+12   4.4498e-04
   392.00   1.2028e+12   4.4510e-04
   392.10   1.2043e+12   4.4521e-04
   392.20   1.2057e+12   4.4533e-04
   392.30   1.2072e+12   4.4544e-04
   392.40   1.2087e+12   4.4556e-04
   392.50   1.2102e+12   4.4567e-04
   392.60   1.2116e+12   4.4579e-04
   392.70   1.2131e+12   4.4590e-04
   392.80   1.2146e+12   4.4601e-04
   392.90   1.2161e+12   4.4612e-04
   393.00   1.2176e+12   4.4624e-04
   393.10   1.2190e+12   4.4635e-04
   393.20   1.2205e+12   4.4647e-04
   393.30   1.2220e+12   4.4658e-04
   393.40   1.2235e+12   4.4669e-04
   393.50   1.2250e+12   4.4681e-04
   393.60   1.2265e+12   4.4692e-04
   393.70   1.2279e+12   4.4704e-04
   393.80   1.2294e+12   4.4715e-04
   393.90   1.2309e+12   4.4726e-04
   394.00   1.2324e+12   4.4738e-04
   394.10   1.2339e+12   4.4749e-04
   394.20   1.2354e+12   4.4761e-04
   394.30   1.2369e+12   4.4772e-04
   394.40   1.2384e+12   4.4783e-04
   394.50   1.2399e+12   4.4795e-04
   394.60   1.2414e+12   4.4807e-04
   394.70   1.2429e+12   4.4817e-04
   394.80   1.2444e+12   4.4829e-04
   394.90   1.2459e+12   4.4841e-04
   395.00   1.2474e+12   4.4851e-04
   395.10   1.2489e+12   4.4863e-04
   395.20   1.2504e+12   4.4875e-04
   395.30   1.2519e+12   4.4886e-04
   395.40   1.2534e+12   4.4897e-04
   395.50   1.2549e+12   4.4909e-04
   395.60   1.2564e+12   4.4920e-04
   395.70   1.2579e+12   4.4931e-04
   395.80   1.2594e+12   4.4943e-04
   395.90   1.2610e+12   4.4954e-04
   396.00   1.2625e+12   4.4966e-04
   396.10   1.2640e+12   4.4978e-04
   396.20   1.2655e+12   4.4988e-04
   396.30   1.2670e+12   4.5000e-04
   396.40   1.2685e+12   4.5011e-04
   396.50   1.2701e+12   4.5023e-04
   396.60   1.2716e+12   4.5034e-04
   396.70   1.2731e+12   4.5045e-04
   396.80   1.2746e+12   4.5057e-04
   396.90   1.2762e+12   4.5068e-04
   397.00   1.2777e+12   4.5080e-04
   397.10   1.2792e+12   4.5091e-04
   397.20   1.2807e+12   4.5103e-04
   397.30   1.2823e+12   4.5114e-04
   397.40   1.2838e+12   4.5126e-04
   397.50   1.2853e+12   4.5136e-04
   397.60   1.2869e+12   4.5148e-04
   397.70   1.2884e+12   4.5159e-04
   397.80   1.2899e+12   4.5171e-04
   397.90   1.2915e+12   4.5182e-04
   398.00   1.2930e+12   4.5194e-04
   398.10   1.2945e+12   4.5205e-04
   398.20   1.2961e+12   4.5217e-04
   398.30   1.2976e+12   4.5228e-04
   398.40   1.2991e+12   4.5239e-04
   398.50   1.3007e+12   4.5251e-04
   398.60   1.3022e+12   4.5262e-04
   398.70   1.3038e+12   4.5274e-04
   398.80   1.3053e+12   4.5285e-04
   398.90   1.3069e+12   4.5296e-04
   399.00   1.3084e+12   4.5308e-04
   399.10   1.3100e+12   4.5319e-04
   399.20   1.3115e+12   4.5331e-04
   399.30   1.3131e+12   4.5342e-04
   399.40   1.3146e+12   4.5353e-04
   399.50   1.3162e+12   4.5365e-04
   399.60   1.3177e+12   4.5376e-04
   399.70   1.3193e+12   4.5387e-04
   399.80   1.3208e+12   4.5399e-04
   399.90   1.3224e+12   4.5410e-04
   400.00   1.3240e+12   4.5422e-04
   400.10   1.3255e+12   4.5434e-04
   400.20   1.3271e+12   4.5445e-04
   400.30   1.3286e+12   4.5456e-04
   400.40   1.3302e+12   4.5467e-04
   400.50   1.3318e+12   4.5479e-04
   400.60   1.3333e+12   4.5490e-04
   400.70   1.3349e+12   4.5501e-04
   400.80   1.3365e+12   4.5514e-04
   400.90   1.3380e+12   4.5525e-04
   401.00   1.3396e+12   4.5536e-04
   401.10   1.3412e+12   4.5547e-04
   401.20   1.3428e+12   4.5559e-04
   401.30   1.3443e+12   4.5570e-04
   401.40   1.3459e+12   4.5582e-04
   401.50   1.3475e+12   4.5593e-04
   401.60   1.3491e+12   4.5604e-04
   401.70   1.3506e+12   4.5616e-04
   401.80   1.3522e+12   4.5628e-04
   401.90   1.3538e+12   4.5639e-04
   402.00   1.3554e+12   4.5650e-04
   402.10   1.3570e+12   4.5661e-04
   402.20   1.3586e+12   4.5673e-04
   402.30   1.3601e+12   4.5685e-04
   402.40   1.3617e+12   4.5696e-04
   402.50   1.3633e+12   4.5708e-04
   402.60   1.3649e+12   4.5719e-04
   402.70   1.3665e+12   4.5730e-04
   402.80   1.3681e+12   4.5741e-04
   402.90   1.3697e+12   4.5753e-04
   403.00   1.3713e+12   4.5764e-04
   403.10   1.3729e+12   4.5776e-04
   403.20   1.3745e+12   4.5788e-04
   403.30   1.3761e+12   4.5799e-04
   403.40   1.3777e+12   4.5811e-04
   403.50   1.3793e+12   4.5822e-04
   403.60   1.3809e+12   4.5833e-04
   403.70   1.3825e+12   4.5845e-04
   403.80   1.3841e+12   4.5856e-04
   403.90   1.3857e+12   4.5868e-04
   404.00   1.3873e+12   4.5879e-04
   404.10   1.3889e+12   4.5891e-04
   404.20   1.3905e+12   4.5902e-04
   404.30   1.3921e+12   4.5914e-04
   404.40   1.3937e+12   4.5925e-04
   404.50   1.3953e+12   4.5936e-04
   404.60   1.3969e+12   4.5948e-04
   404.70   1.3985e+12   4.5959e-04
   404.80   1.4002e+12   4.5971e-04
   404.90   1.4018e+12   4.5982e-04
   405.00   1.4034e+12   4.5994e-04
   405.10   1.4050e+12   4.6005e-04
   405.20   1.4066e+12   4.6017e-04
   405.30   1.4083e+12   4.6028e-04
   405.40   1.4099e+12   4.6039e-04
   405.50   1.4115e+12   4.6050e-04
   405.60   1.4131e+12   4.6062e-04
   405.70   1.4147e+12   4.6074e-04
   405.80   1.4164e+12   4.6085e-04
   405.90   1.4180e+12   4.6097e-04
   406.00   1.4196e+12   4.6108e-04
   406.10   1.4213e+12   4.6120e-04
   406.20   1.4229e+12   4.6132e-04
   406.30   1.4245e+12   4.6142e-04
   406.40   1.4262e+12   4.6154e-04
   406.50   1.4278e+12   4.6165e-04
   406.60   1.4294e+12   4.6177e-04
   406.70   1.4311e+12   4.6189e-04
   406.80   1.4327e+12   4.6200e-04
   406.90   1.4343e+12   4.6212e-04
   407.00   1.4360e+12   4.6223e-04
   407.10   1.4376e+12   4.6235e-04
   407.20   1.4393e+12   4.6246e-04
   407.30   1.4409e+12   4.6258e-04
   407.40   1.4425e+12   4.6270e-04
   407.50   1.4442e+12   4.6280e-04
   407.60   1.4458e+12   4.6292e-04
   407.70   1.4475e+12   4.6304e-04
   407.80   1.4491e+12   4.6316e-04
   407.90   1.4508e+12   4.6326e-04
   408.00   1.4524e+12   4.6338e-04
   408.10   1.4541e+12   4.6350e-04
   408.20   1.4557e+12   4.6362e-04
   408.30   1.4574e+12   4.6373e-04
   408.40   1.4591e+12   4.6384e-04
   408.50   1.4607e+12   4.6396e-04
   408.60   1.4624e+12   4.6407e-04
   408.70   1.4640e+12   4.6419e-04
   408.80   1.4657e+12   4.6431e-04
   408.90   1.4674e+12   4.6441e-04
   409.00   1.4690e+12   4.6453e-04
   409.10   1.4707e+12   4.6465e-04
   409.20   1.4723e+12   4.6476e-04
   409.30   1.4740e+12   4.6488e-04
   409.40   1.4757e+12   4.6500e-04
   409.50   1.4773e+12   4.6511e-04
   409.60   1.4790e+12   4.6523e-04
   409.70   1.4807e+12   4.6535e-04
   409.80   1.4824e+12   4.6545e-04
   409.90   1.4840e+12   4.6557e-04
   410.00   1.4857e+12   4.6569e-04
   410.10   1.4874e+12   4.6580e-04
   410.20   1.4891e+12   4.6592e-04
   410.30   1.4907e+12   4.6603e-04
   410.40   1.4924e+12   4.6615e-04
   410.50   1.4941e+12   4.6626e-04
   410.60   1.4958e+12   4.6638e-04
   410.70   1.4975e+12   4.6650e-04
   410.80   1.4991e+12   4.6661e-04
   410.90   1.5008e+12   4.6673e-04
   411.00   1.5025e+12   4.6684e-04
   411.10   1.5042e+12   4.6696e-04
   411.20   1.5059e+12   4.6707e-04
   411.30   1.5076e+12   4.6719e-04
   411.40   1.5093e+12   4.6730e-04
   411.50   1.5110e+12   4.6742e-04
   411.60   1.5127e+12   4.6753e-04
   411.70   1.5144e+12   4.6766e-04
   411.80   1.5161e+12   4.6777e-04
   411.90   1.5177e+12   4.6789e-04
   412.00   1.5194e+12   4.6800e-04
   412.10   1.5211e+12   4.6812e-04
   412.20   1.5228e+12   4.6823e-04
   412.30   1.5245e+12   4.6835e-04
   412.40   1.5263e+12   4.6846e-04
   412.50   1.5280e+12   4.6858e-04
   412.60   1.5297e+12   4.6870e-04
   412.70   1.5314e+12   4.6881e-04
   412.80   1.5331e+12   4.6893e-04
   412.90   1.5348e+12   4.6904e-04
   413.00   1.5365e+12   4.6917e-04
   413.10   1.5382e+12   4.6928e-04
   413.20   1.5399e+12   4.6939e-04
   413.30   1.5416e+12   4.6951e-04
   413.40   1.5433e+12   4.6962e-04
   413.50   1.5451e+12   4.6975e-04
   413.60   1.5468e+12   4.6986e-04
   413.70   1.5485e+12   4.6997e-04
   413.80   1.5502e+12   4.7010e-04
   413.90   1.5519e+12   4.7021e-04
   414.00   1.5537e+12   4.7032e-04
   414.10   1.5554e+12   4.7044e-04
   414.20   1.5571e+12   4.7056e-04
   414.30   1.5588e+12   4.7067e-04
   414.40   1.5605e+12   4.7079e-04
   414.50   1.5623e+12   4.7091e-04
   414.60   1.5640e+12   4.7102e-04
   414.70   1.5657e+12   4.7113e-04
   414.80   1.5675e+12   4.7126e-04
   414.90   1.5692e+12   4.7137e-04
   415.00   1.5709e+12   4.7148e-04
   415.10   1.5727e+12   4.7161e-04
   415.20   1.5744e+12   4.7172e-04
   415.30   1.5761e+12   4.7184e-04
   415.40   1.5779e+12   4.7195e-04
   415.50   1.5796e+12   4.7208e-04
   415.60   1.5813e+12   4.7219e-04
   415.70   1.5831e+12   4.7230e-04
   415.80   1.5848e+12   4.7242e-04
   415.90   1.5866e+12   4.7254e-04
   416.00   1.5883e+12   4.7266e-04
   416.10   1.5901e+12   4.7277e-04
   416.20   1.5918e+12   4.7289e-04
   416.30   1.5936e+12   4.7300e-04
   416.40   1.5953e+12   4.7313e-04
   416.50   1.5971e+12   4.7324e-04
   416.60   1.5988e+12   4.7336e-04
   416.70   1.6006e+12   4.7347e-04
   416.80   1.6023e+12   4.7359e-04
   416.90   1.6041e+12   4.7370e-04
   417.00   1.6058e+12   4.7383e-04
   417.10   1.6076e+12   4.7394e-04
   417.20   1.6093e+12   4.7406e-04
   417.30   1.6111e+12   4.7418e-04
   417.40   1.6129e+12   4.7429e-04
   417.50   1.6146e+12   4.7441e-04
   417.60   1.6164e+12   4.7453e-04
   417.70   1.6182e+12   4.7464e-04
   417.80   1.6199e+12   4.7476e-04
   417.90   1.6217e+12   4.7488e-04
   418.00   1.6235e+12   4.7500e-04
   418.10   1.6252e+12   4.7512e-04
   418.20   1.6270e+12   4.7523e-04
   418.30   1.6288e+12   4.7535e-04
   418.40   1.6305e+12   4.7547e-04
   418.50   1.6323e+12   4.7559e-04
   418.60   1.6341e+12   4.7570e-04
   418.70   1.6359e+12   4.7582e-04
   418.80   1.6376e+12   4.7594e-04
   418.90   1.6394e+12   4.7605e-04
   419.00   1.6412e+12   4.7617e-04
   419.10   1.6430e+12   4.7629e-04
   419.20   1.6448e+12   4.7641e-04
   419.30   1.6465e+12   4.7652e-04
   419.40   1.6483e+12   4.7664e-04
   419.50   1.6501e+12   4.7676e-04
   419.60   1.6519e+12   4.7688e-04
   419.70   1.6537e+12   4.7700e-04
   419.80   1.6555e+12   4.7711e-04
   419.90   1.6573e+12   4.7723e-04
   420.00   1.6591e+12   4.7735e-04
   420.10   1.6609e+12   4.7747e-04
   420.20   1.6626e+12   4.7759e-04
   420.30   1.6644e+12   4.7771e-04
   420.40   1.6662e+12   4.7782e-04
   420.50   1.6680e+12   4.7794e-04
   420.60   1.6698e+12   4.7806e-04
   420.70   1.6716e+12   4.7818e-04
   420.80   1.6734e+12   4.7829e-04
   420.90   1.6752e+12   4.7841e-04
   421.00   1.6770e+12   4.7853e-04
   421.10   1.6788e+12   4.7865e-04
   421.20   1.6807e+12   4.7877e-04
   421.30   1.6825e+12   4.7889e-04
   421.40   1.6843e+12   4.7901e-04
   421.50   1.6861e+12   4.7913e-04
   421.60   1.6879e+12   4.7925e-04
   421.70   1.6897e+12   4.7936e-04
   421.80   1.6915e+12   4.7948e-04
   421.90   1.6933e+12   4.7960e-04
   422.00   1.6951e+12   4.7972e-04
   422.10   1.6970e+12   4.7984e-04
   422.20   1.6988e+12   4.7996e-04
   422.30   1.7006e+12   4.8007e-04
   422.40   1.7024e+12   4.8019e-04
   422.50   1.7042e+12   4.8031e-04
   422.60   1.7061e+12   4.8043e-04
   422.70   1.7079e+12   4.8055e-04
   422.80   1.7097e+12   4.8066e-04
   422.90   1.7115e+12   4.8078e-04
   423.00   1.7134e+12   4.8091e-04
   423.10   1.7152e+12   4.8103e-04
   423.20   1.7170e+12   4.8114e-04
   423.30   1.7188e+12   4.8126e-04
   423.40   1.7207e+12   4.8138e-04
   423.50   1.7225e+12   4.8150e-04
   423.60   1.7243e+12   4.8162e-04
   423.70   1.7262e+12   4.8174e-04
   423.80   1.7280e+12   4.8186e-04
   423.90   1.7298e+12   4.8198e-04
   424.00   1.7317e+12   4.8209e-04
   424.10   1.7335e+12   4.8222e-04
   424.20   1.7354e+12   4.8234e-04
   424.30   1.7372e+12   4.8246e-04
   424.40   1.7391e+12   4.8257e-04
   424.50   1.7409e+12   4.8269e-04
   424.60   1.7427e+12   4.8282e-04
   424.70   1.7446e+12   4.8293e-04
   424.80   1.7464e+12   4.8305e-04
   424.90   1.7483e+12   4.8318e-04
   425.00   1.7501e+12   4.8329e-04
   425.10   1.7520e+12   4.8341e-04
   425.20   1.7538e+12   4.8354e-04
   425.30   1.7557e+12   4.8365e-04
   425.40   1.7575e+12   4.8377e-04
   425.50   1.7594e+12   4.8389e-04
   425.60   1.7613e+12   4.8401e-04
   425.70   1.7631e+12   4.8413e-04
   425.80   1.7650e+12   4.8425e-04
   425.90   1.7668e+12   4.8437e-04
   426.00   1.7687e+12   4.8449e-04
   426.10   1.7706e+12   4.8461e-04
   426.20   1.7724e+12   4.8473e-04
   426.30   1.7743e+12   4.8485e-04
   426.40   1.7762e+12   4.8497e-04
   426.50   1.7780e+12   4.8509e-04
   426.60   1.7799e+12   4.8521e-04
   426.70   1.7818e+12   4.8534e-04
   426.80   1.7836e+12   4.8545e-04
   426.90   1.7855e+12   4.8558e-04
   427.00   1.7874e+12   4.8569e-04
   427.10   1.7893e+12   4.8582e-04
   427.20   1.7911e+12   4.8593e-04
   427.30   1.7930e+12   4.8606e-04
   427.40   1.7949e+12   4.8617e-04
   427.50   1.7968e+12   4.8630e-04
   427.60   1.7987e+12   4.8641e-04
   427.70   1.8005e+12   4.8654e-04
   427.80   1.8024e+12   4.8666e-04
   427.90   1.8043e+12   4.8678e-04
   428.00   1.8062e+12   4.8690e-04
   428.10   1.8081e+12   4.8702e-04
   428.20   1.8100e+12   4.8714e-04
   428.30   1.8119e+12   4.8727e-04
   428.40   1.8137e+12   4.8738e-04
   428.50   1.8156e+12   4.8751e-04
   428.60   1.8175e+12   4.8763e-04
   428.70   1.8194e+12   4.8774e-04
   428.80   1.8213e+12   4.8787e-04
   428.90   1.8232e+12   4.8799e-04
   429.00   1.8251e+12   4.8811e-04
   429.10   1.8270e+12   4.8823e-04
   429.20   1.8289e+12   4.8836e-04
   429.30   1.8308e+12   4.8848e-04
   429.40   1.8327e+12   4.8859e-04
   429.50   1.8346e+12   4.8872e-04
   429.60   1.8365e+12   4.8884e-04
   429.70   1.8384e+12   4.8897e-04
   429.80   1.8403e+12   4.8908e-04
   429.90   1.8422e+12   4.8920e-04
   430.00   1.8442e+12   4.8933e-04
   430.10   1.8461e+12   4.8945e-04
   430.20   1.8480e+12   4.8956e-04
   430.30   1.8499e+12   4.8969e-04
   430.40   1.8518e+12   4.8981e-04
   430.50   1.8537e+12   4.8993e-04
   430.60   1.8556e+12   4.9006e-04
   430.70   1.8576e+12   4.9018e-04
   430.80   1.8595e+12   4.9030e-04
   430.90   1.8614e+12   4.9042e-04
   431.00   1.8633e+12   4.9054e-04
   431.10   1.8652e+12   4.9066e-04
   431.20   1.8672e+12   4.9079e-04
   431.30   1.8691e+12   4.9091e-04
   431.40   1.8710e+12   4.9103e-04
   431.50   1.8729e+12   4.9116e-04
   431.60   1.8749e+12   4.9128e-04
   431.70   1.8768e+12   4.9140e-04
   431.80   1.8787e+12   4.9152e-04
   431.90   1.8807e+12   4.9165e-04
   432.00   1.8826e+12   4.9177e-04
   432.10   1.8845e+12   4.9189e-04
   432.20   1.8865e+12   4.9201e-04
   432.30   1.8884e+12   4.9214e-04
   432.40   1.8903e+12   4.9226e-04
   432.50   1.8923e+12   4.9238e-04
   432.60   1.8942e+12   4.9250e-04
   432.70   1.8962e+12   4.9263e-04
   432.80   1.8981e+12   4.9275e-04
   432.90   1.9001e+12   4.9287e-04
   433.00   1.9020e+12   4.9299e-04
   433.10   1.9039e+12   4.9312e-04
   433.20   1.9059e+12   4.9325e-04
   433.30   1.9078e+12   4.9337e-04
   433.40   1.9098e+12   4.9349e-04
   433.50   1.9117e+12   4.9361e-04
   433.60   1.9137e+12   4.9373e-04
   433.70   1.9156e+12   4.9385e-04
   433.80   1.9176e+12   4.9398e-04
   433.90   1.9196e+12   4.9411e-04
   434.00   1.9215e+12   4.9423e-04
   434.10   1.9235e+12   4.9435e-04
   434.20   1.9254e+12   4.9447e-04
   434.30   1.9274e+12   4.9460e-04
   434.40   1.9294e+12   4.9472e-04
   434.50   1.9313e+12   4.9485e-04
   434.60   1.9333e+12   4.9497e-04
   434.70   1.9352e+12   4.9510e-04
   434.80   1.9372e+12   4.9522e-04
   434.90   1.9392e+12   4.9534e-04
   435.00   1.9411e+12   4.9547e-04
   435.10   1.9431e+12   4.9559e-04
   435.20   1.9451e+12   4.9571e-04
   435.30   1.9471e+12   4.9583e-04
   435.40   1.9490e+12   4.9596e-04
   435.50   1.9510e+12   4.9608e-04
   435.60   1.9530e+12   4.9621e-04
   435.70   1.9550e+12   4.9634e-04
   435.80   1.9569e+12   4.9646e-04
   435.90   1.9589e+12   4.9659e-04
   436.00   1.9609e+12   4.9671e-04
   436.10   1.9629e+12   4.9683e-04
   436.20   1.9649e+12   4.9696e-04
   436.30   1.9669e+12   4.9708e-04
   436.40   1.9688e+12   4.9721e-04
   436.50   1.9708e+12   4.9733e-04
   436.60   1.9728e+12   4.9746e-04
   436.70   1.9748e+12   4.9758e-04
   436.80   1.9768e+12   4.9771e-04
   436.90   1.9788e+12   4.9783e-04
   437.00   1.9808e+12   4.9796e-04
   437.10   1.9828e+12   4.9808e-04
   437.20   1.9848e+12   4.9821e-04
   437.30   1.9868e+12   4.9833e-04
   437.40   1.9888e+12   4.9846e-04
   437.50   1.9908e+12   4.9858e-04
   437.60   1.9928e+12   4.9871e-04
   437.70   1.9948e+12   4.9883e-04
   437.80   1.9968e+12   4.9896e-04
   437.90   1.9988e+12   4.9909e-04
   438.00   2.0008e+12   4.9920e-04
   438.10   2.0028e+12   4.9933e-04
   438.20   2.0048e+12   4.9945e-04
   438.30   2.0068e+12   4.9958e-04
   438.40   2.0088e+12   4.9971e-04
   438.50   2.0108e+12   4.9984e-04
   438.60   2.0128e+12   4.9996e-04
   438.70   2.0148e+12   5.0009e-04
   438.80   2.0168e+12   5.0022e-04
   438.90   2.0189e+12   5.0034e-04
   439.00   2.0209e+12   5.0047e-04
   439.10   2.0229e+12   5.0059e-04
   439.20   2.0249e+12   5.0071e-04
   439.30   2.0269e+12   5.0084e-04
   439.40   2.0290e+12   5.0097e-04
   439.50   2.0310e+12   5.0110e-04
   439.60   2.0330e+12   5.0122e-04
   439.70   2.0350e+12   5.0135e-04
   439.80   2.0371e+12   5.0147e-04
   439.90   2.0391e+12   5.0160e-04
   440.00   2.0411e+12   5.0173e-04
   440.10   2.0431e+12   5.0185e-04
   440.20   2.0452e+12   5.0198e-04
   440.30   2.0472e+12   5.0211e-04
   440.40   2.0492e+12   5.0223e-04
   440.50   2.0513e+12   5.0236e-04
   440.60   2.0533e+12   5.0249e-04
   440.70   2.0553e+12   5.0262e-04
   440.80   2.0574e+12   5.0275e-04
   440.90   2.0594e+12   5.0287e-04
   441.00   2.0615e+12   5.0300e-04
   441.10   2.0635e+12   5.0312e-04
   441.20   2.0655e+12   5.0325e-04
   441.30   2.0676e+12   5.0337e-04
   441.40   2.0696e+12   5.0350e-04
   441.50   2.0717e+12   5.0363e-04
   441.60   2.0737e+12   5.0376e-04
   441.70   2.0758e+12   5.0388e-04
   441.80   2.0778e+12   5.0401e-04
   441.90   2.0799e+12   5.0414e-04
   442.00   2.0819e+12   5.0427e-04
   442.10   2.0840e+12   5.0439e-04
   442.20   2.0860e+12   5.0452e-04
   442.30   2.0881e+12   5.0465e-04
   442.40   2.0902e+12   5.0478e-04
   442.50   2.0922e+12   5.0491e-04
   442.60   2.0943e+12   5.0504e-04
   442.70   2.0963e+12   5.0517e-04
   442.80   2.0984e+12   5.0529e-04
   442.90   2.1005e+12   5.0542e-04
   443.00   2.1025e+12   5.0555e-04
   443.10   2.1046e+12   5.0567e-04
   443.20   2.1067e+12   5.0581e-04
   443.30   2.1087e+12   5.0594e-04
   443.40   2.1108e+12   5.0606e-04
   443.50   2.1129e+12   5.0619e-04
   443.60   2.1149e+12   5.0632e-04
   443.70   2.1170e+12   5.0645e-04
   443.80   2.1191e+12   5.0658e-04
   443.90   2.1212e+12   5.0671e-04
   444.00   2.1232e+12   5.0683e-04
   444.10   2.1253e+12   5.0696e-04
   444.20   2.1274e+12   5.0709e-04
   444.30   2.1295e+12   5.0722e-04
   444.40   2.1316e+12   5.0735e-04
   444.50   2.1336e+12   5.0748e-04
   444.60   2.1357e+12   5.0761e-04
   444.70   2.1378e+12   5.0774e-04
   444.80   2.1399e+12   5.0787e-04
   444.90   2.1420e+12   5.0800e-04
   445.00   2.1441e+12   5.0812e-04
   445.10   2.1462e+12   5.0826e-04
   445.20   2.1482e+12   5.0838e-04
   445.30   2.1503e+12   5.0851e-04
   445.40   2.1524e+12   5.0865e-04
   445.50   2.1545e+12   5.0877e-04
   445.60   2.1566e+12   5.0891e-04
   445.70   2.1587e+12   5.0903e-04
   445.80   2.1608e+12   5.0916e-04
   445.90   2.1629e+12   5.0929e-04
   446.00   2.1650e+12   5.0942e-04
   446.10   2.1671e+12   5.0955e-04
   446.20   2.1692e+12   5.0968e-04
   446.30   2.1713e+12   5.0981e-04
   446.40   2.1734e+12   5.0994e-04
   446.50   2.1755e+12   5.1007e-04
   446.60   2.1776e+12   5.1020e-04
   446.70   2.1797e+12   5.1033e-04
   446.80   2.1819e+12   5.1046e-04
   446.90   2.1840e+12   5.1059e-04
   447.00   2.1861e+12   5.1073e-04
   447.10   2.1882e+12   5.1085e-04
   447.20   2.1903e+12   5.1099e-04
   447.30   2.1924e+12   5.1111e-04
   447.40   2.1945e+12   5.1125e-04
   447.50   2.1967e+12   5.1138e-04
   447.60   2.1988e+12   5.1151e-04
   447.70   2.2009e+12   5.1164e-04
   447.80   2.2030e+12   5.1178e-04
   447.90   2.2051e+12   5.1190e-04
   448.00   2.2073e+12   5.1204e-04
   448.10   2.2094e+12   5.1217e-04
   448.20   2.2115e+12   5.1229e-04
   448.30   2.2137e+12   5.1243e-04
   448.40   2.2158e+12   5.1256e-04
   448.50   2.2179e+12   5.1269e-04
   448.60   2.2200e+12   5.1282e-04
   448.70   2.2222e+12   5.1295e-04
   448.80   2.2243e+12   5.1309e-04
   448.90   2.2264e+12   5.1322e-04
   449.00   2.2286e+12   5.1335e-04
   449.10   2.2307e+12   5.1348e-04
   449.20   2.2329e+12   5.1361e-04
   449.30   2.2350e+12   5.1375e-04
   449.40   2.2371e+12   5.1388e-04
   449.50   2.2393e+12   5.1402e-04
   449.60   2.2414e+12   5.1414e-04
   449.70   2.2436e+12   5.1427e-04
   449.80   2.2457e+12   5.1441e-04
   449.90   2.2479e+12   5.1454e-04
   450.00   2.2500e+12   5.1467e-04
   450.10   2.2522e+12   5.1481e-04
   450.20   2.2543e+12   5.1494e-04
   450.30   2.2565e+12   5.1507e-04
   450.40   2.2586e+12   5.1521e-04
   450.50   2.2608e+12   5.1534e-04
   450.60   2.2629e+12   5.1547e-04
   450.70   2.2651e+12   5.1561e-04
   450.80   2.2672e+12   5.1574e-04
   450.90   2.2694e+12   5.1587e-04
   451.00   2.2716e+12   5.1601e-04
   451.10   2.2737e+12   5.1614e-04
   451.20   2.2759e+12   5.1627e-04
   451.30   2.2780e+12   5.1640e-04
   451.40   2.2802e+12   5.1654e-04
   451.50   2.2824e+12   5.1667e-04
   451.60   2.2845e+12   5.1680e-04
   451.70   2.2867e+12   5.1693e-04
   451.80   2.2889e+12   5.1707e-04
   451.90   2.2911e+12   5.1720e-04
   452.00   2.2932e+12   5.1733e-04
   452.10   2.2954e+12   5.1747e-04
   452.20   2.2976e+12   5.1761e-04
   452.30   2.2998e+12   5.1774e-04
   452.40   2.3019e+12   5.1787e-04
   452.50   2.3041e+12   5.1800e-04
   452.60   2.3063e+12   5.1814e-04
   452.70   2.3085e+12   5.1828e-04
   452.80   2.3106e+12   5.1841e-04
   452.90   2.3128e+12   5.1854e-04
   453.00   2.3150e+12   5.1868e-04
   453.10   2.3172e+12   5.1882e-04
   453.20   2.3194e+12   5.1895e-04
   453.30   2.3216e+12   5.1908e-04
   453.40   2.3238e+12   5.1921e-04
   453.50   2.3260e+12   5.1936e-04
   453.60   2.3281e+12   5.1949e-04
   453.70   2.3303e+12   5.1962e-04
   453.80   2.3325e+12   5.1976e-04
   453.90   2.3347e+12   5.1989e-04
   454.00   2.3369e+12   5.2002e-04
   454.10   2.3391e+12   5.2017e-04
   454.20   2.3413e+12   5.2030e-04
   454.30   2.3435e+12   5.2043e-04
   454.40   2.3457e+12   5.2057e-04
   454.50   2.3479e+12   5.2070e-04
   454.60   2.3501e+12   5.2084e-04
   454.70   2.3523e+12   5.2097e-04
   454.80   2.3545e+12   5.2112e-04
   454.90   2.3567e+12   5.2125e-04
   455.00   2.3590e+12   5.2139e-04
   455.10   2.3612e+12   5.2152e-04
   455.20   2.3634e+12   5.2165e-04
   455.30   2.3656e+12   5.2179e-04
   455.40   2.3678e+12   5.2193e-04
   455.50   2.3700e+12   5.2206e-04
   455.60   2.3722e+12   5.2220e-04
   455.70   2.3744e+12   5.2234e-04
   455.80   2.3767e+12   5.2248e-04
   455.90   2.3789e+12   5.2261e-04
   456.00   2.3811e+12   5.2275e-04
   456.10   2.3833e+12   5.2289e-04
   456.20   2.3855e+12   5.2302e-04
   456.30   2.3878e+12   5.2316e-04
   456.40   2.3900e+12   5.2329e-04
   456.50   2.3922e+12   5.2343e-04
   456.60   2.3945e+12   5.2357e-04
   456.70   2.3967e+12   5.2370e-04
   456.80   2.3989e+12   5.2384e-04
   456.90   2.4011e+12   5.2398e-04
   457.00   2.4034e+12   5.2411e-04
   457.10   2.4056e+12   5.2425e-04
   457.20   2.4078e+12   5.2439e-04
   457.30   2.4101e+12   5.2453e-04
   457.40   2.4123e+12   5.2466e-04
   457.50   2.4146e+12   5.2480e-04
   457.60   2.4168e+12   5.2494e-04
   457.70   2.4190e+12   5.2508e-04
   457.80   2.4213e+12   5.2521e-04
   457.90   2.4235e+12   5.2535e-04
   458.00   2.4258e+12   5.2549e-04
   458.10   2.4280e+12   5.2563e-04
   458.20   2.4303e+12   5.2577e-04
   458.30   2.4325e+12   5.2591e-04
   458.40   2.4348e+12   5.2605e-04
   458.50   2.4370e+12   5.2618e-04
   458.60   2.4393e+12   5.2632e-04
   458.70   2.4415e+12   5.2646e-04
   458.80   2.4438e+12   5.2660e-04
   458.90   2.4460e+12   5.2674e-04
   459.00   2.4483e+12   5.2688e-04
   459.10   2.4505e+12   5.2702e-04
   459.20   2.4528e+12   5.2716e-04
   459.30   2.4551e+12   5.2730e-04
   459.40   2.4573e+12   5.2744e-04
   459.50   2.4596e+12   5.2758e-04
   459.60   2.4618e+12   5.2772e-04
   459.70   2.4641e+12   5.2786e-04
   459.80   2.4664e+12   5.2800e-04
   459.90   2.4686e+12   5.2813e-04
   460.00   2.4709e+12   5.2827e-04
   460.10   2.4732e+12   5.2841e-04
   460.20   2.4754e+12   5.2855e-04
   460.30   2.4777e+12   5.2869e-04
   460.40   2.4800e+12   5.2883e-04
   460.50   2.4823e+12   5.2897e-04
   460.60   2.4845e+12   5.2912e-04
   460.70   2.4868e+12   5.2926e-04
   460.80   2.4891e+12   5.2939e-04
   460.90   2.4914e+12   5.2953e-04
   461.00   2.4937e+12   5.2967e-04
   461.10   2.4959e+12   5.2981e-04
   461.20   2.4982e+12   5.2996e-04
   461.30   2.5005e+12   5.3010e-04
   461.40   2.5028e+12   5.3024e-04
   461.50   2.5051e+12   5.3037e-04
   461.60   2.5074e+12   5.3052e-04
   461.70   2.5097e+12   5.3066e-04
   461.80   2.5119e+12   5.3080e-04
   461.90   2.5142e+12   5.3094e-04
   462.00   2.5165e+12   5.3109e-04
   462.10   2.5188e+12   5.3122e-04
   462.20   2.5211e+12   5.3136e-04
   462.30   2.5234e+12   5.3151e-04
   462.40   2.5257e+12   5.3165e-04
   462.50   2.5280e+12   5.3179e-04
   462.60   2.5303e+12   5.3193e-04
   462.70   2.5326e+12   5.3207e-04
   462.80   2.5349e+12   5.3221e-04
   462.90   2.5372e+12   5.3236e-04
   463.00   2.5395e+12   5.3250e-04
   463.10   2.5418e+12   5.3264e-04
   463.20   2.5441e+12   5.3278e-04
   463.30   2.5464e+12   5.3293e-04
   463.40   2.5488e+12   5.3307e-04
   463.50   2.5511e+12   5.3320e-04
   463.60   2.5534e+12   5.3335e-04
   463.70   2.5557e+12   5.3349e-04
   463.80   2.5580e+12   5.3364e-04
   463.90   2.5603e+12   5.3378e-04
   464.00   2.5626e+12   5.3392e-04
   464.10   2.5650e+12   5.3407e-04
   464.20   2.5673e+12   5.3421e-04
   464.30   2.5696e+12   5.3435e-04
   464.40   2.5719e+12   5.3449e-04
   464.50   2.5742e+12   5.3464e-04
   464.60   2.5766e+12   5.3479e-04
   464.70   2.5789e+12   5.3492e-04
   464.80   2.5812e+12   5.3507e-04
   464.90   2.5835e+12   5.3521e-04
   465.00   2.5859e+12   5.3535e-04
   465.10   2.5882e+12   5.3550e-04
   465.20   2.5905e+12   5.3564e-04
   465.30   2.5929e+12   5.3579e-04
   465.40   2.5952e+12   5.3593e-04
   465.50   2.5975e+12   5.3608e-04
   465.60   2.5999e+12   5.3622e-04
   465.70   2.6022e+12   5.3636e-04
   465.80   2.6045e+12   5.3651e-04
   465.90   2.6069e+12   5.3666e-04
   466.00   2.6092e+12   5.3679e-04
   466.10   2.6116e+12   5.3694e-04
   466.20   2.6139e+12   5.3709e-04
   466.30   2.6163e+12   5.3723e-04
   466.40   2.6186e+12   5.3738e-04
   466.50   2.6209e+12   5.3751e-04
   466.60   2.6233e+12   5.3766e-04
   466.70   2.6256e+12   5.3781e-04
   466.80   2.6280e+12   5.3795e-04
   466.90   2.6303e+12   5.3810e-04
   467.00   2.6327e+12   5.3825e-04
   467.10   2.6351e+12   5.3839e-04
   467.20   2.6374e+12   5.3854e-04
   467.30   2.6398e+12   5.3869e-04
   467.40   2.6421e+12   5.3883e-04
   467.50   2.6445e+12   5.3897e-04
   467.60   2.6468e+12   5.3911e-04
   467.70   2.6492e+12   5.3926e-04
   467.80   2.6516e+12   5.3941e-04
   467.90   2.6539e+12   5.3955e-04
   468.00   2.6563e+12   5.3970e-04
   468.10   2.6587e+12   5.3985e-04
   468.20   2.6610e+12   5.4000e-04
   468.30   2.6634e+12   5.4014e-04
   468.40   2.6658e+12   5.4029e-04
   468.50   2.6681e+12   5.4044e-04
   468.60   2.6705e+12   5.4058e-04
   468.70   2.6729e+12   5.4073e-04
   468.80   2.6753e+12   5.4087e-04
   468.90   2.6776e+12   5.4102e-04
   469.00   2.6800e+12   5.4116e-04
   469.10   2.6824e+12   5.4132e-04
   469.20   2.6848e+12   5.4146e-04
   469.30   2.6871e+12   5.4161e-04
   469.40   2.6895e+12   5.4175e-04
   469.50   2.6919e+12   5.4190e-04
   469.60   2.6943e+12   5.4206e-04
   469.70   2.6967e+12   5.4220e-04
   469.80   2.6991e+12   5.4235e-04
   469.90   2.7015e+12   5.4249e-04
   470.00   2.7038e+12   5.4265e-04
   470.10   2.7062e+12   5.4279e-04
   470.20   2.7086e+12   5.4294e-04
   470.30   2.7110e+12   5.4308e-04
   470.40   2.7134e+12   5.4324e-04
   470.50   2.7158e+12   5.4338e-04
   470.60   2.7182e+12   5.4353e-04
   470.70   2.7206e+12   5.4368e-04
   470.80   2.7230e+12   5.4383e-04
   470.90   2.7254e+12   5.4398e-04
   471.00   2.7278e+12   5.4413e-04
   471.10   2.7302e+12   5.4427e-04
   471.20   2.7326e+12   5.4442e-04
   471.30   2.7350e+12   5.4457e-04
   471.40   2.7374e+12   5.4472e-04
   471.50   2.7398e+12   5.4487e-04
   471.60   2.7422e+12   5.4502e-04
   471.70   2.7446e+12   5.4517e-04
   471.80   2.7471e+12   5.4532e-04
   471.90   2.7495e+12   5.4547e-04
   472.00   2.7519e+12   5.4562e-04
   472.10   2.7543e+12   5.4576e-04
   472.20   2.7567e+12   5.4592e-04
   472.30   2.7591e+12   5.4606e-04
   472.40   2.7615e+12   5.4622e-04
   472.50   2.7640e+12   5.4637e-04
   472.60   2.7664e+12   5.4652e-04
   472.70   2.7688e+12   5.4667e-04
   472.80   2.7712e+12   5.4681e-04
   472.90   2.7736e+12   5.4697e-04
   473.00   2.7761e+12   5.4712e-04
   473.10   2.7785e+12   5.4727e-04
   473.20   2.7809e+12   5.4742e-04
   473.30   2.7834e+12   5.4757e-04
   473.40   2.7858e+12   5.4772e-04
   473.50   2.7882e+12   5.4787e-04
   473.60   2.7907e+12   5.4803e-04
   473.70   2.7931e+12   5.4818e-04
   473.80   2.7955e+12   5.4832e-04
   473.90   2.7980e+12   5.4848e-04
   474.00   2.8004e+12   5.4863e-04
   474.10   2.8028e+12   5.4878e-04
   474.20   2.8053e+12   5.4894e-04
   474.30   2.8077e+12   5.4908e-04
   474.40   2.8102e+12   5.4923e-04
   474.50   2.8126e+12   5.4939e-04
   474.60   2.8150e+12   5.4954e-04
   474.70   2.8175e+12   5.4969e-04
   474.80   2.8199e+12   5.4985e-04
   474.90   2.8224e+12   5.5000e-04
   475.00   2.8248e+12   5.5014e-04
   475.10   2.8273e+12   5.5030e-04
   475.20   2.8297e+12   5.5045e-04
   475.30   2.8322e+12   5.5060e-04
   475.40   2.8346e+12   5.5076e-04
   475.50   2.8371e+12   5.5091e-04
   475.60   2.8396e+12   5.5106e-04
   475.70   2.8420e+12   5.5122e-04
   475.80   2.8445e+12   5.5137e-04
   475.90   2.8469e+12   5.5152e-04
   476.00   2.8494e+12   5.5168e-04
   476.10   2.8519e+12   5.5183e-04
   476.20   2.8543e+12   5.5198e-04
   476.30   2.8568e+12   5.5213e-04
   476.40   2.8592e+12   5.5230e-04
   476.50   2.8617e+12   5.5245e-04
   476.60   2.8642e+12   5.5260e-04
   476.70   2.8667e+12   5.5275e-04
   476.80   2.8691e+12   5.5291e-04
   476.90   2.8716e+12   5.5306e-04
   477.00   2.8741e+12   5.5321e-04
   477.10   2.8765e+12   5.5337e-04
   477.20   2.8790e+12   5.5353e-04
   477.30   2.8815e+12   5.5368e-04
   477.40   2.8840e+12   5.5383e-04
   477.50   2.8865e+12   5.5398e-04
   477.60   2.8889e+12   5.5415e-04
   477.70   2.8914e+12   5.5430e-04
   477.80   2.8939e+12   5.5445e-04
   477.90   2.8964e+12   5.5460e-04
   478.00   2.8989e+12   5.5477e-04
   478.10   2.9014e+12   5.5492e-04
   478.20   2.9038e+12   5.5507e-04
   478.30   2.9063e+12   5.5523e-04
   478.40   2.9088e+12   5.5538e-04
   478.50   2.9113e+12   5.5554e-04
   478.60   2.9138e+12   5.5570e-04
   478.70   2.9163e+12   5.5585e-04
   478.80   2.9188e+12   5.5601e-04
   478.90   2.9213e+12   5.5616e-04
   479.00   2.9238e+12   5.5632e-04
   479.10   2.9263e+12   5.5648e-04
   479.20   2.9288e+12   5.5663e-04
   479.30   2.9313e+12   5.5679e-04
   479.40   2.9338e+12   5.5694e-04
   479.50   2.9363e+12   5.5711e-04
   479.60   2.9388e+12   5.5726e-04
   479.70   2.9413e+12   5.5742e-04
   479.80   2.9438e+12   5.5757e-04
   479.90   2.9463e+12   5.5773e-04
   480.00   2.9488e+12   5.5788e-04
   480.10   2.9513e+12   5.5804e-04
   480.20   2.9539e+12   5.5821e-04
   480.30   2.9564e+12   5.5836e-04
   480.40   2.9589e+12   5.5852e-04
   480.50   2.9614e+12   5.5867e-04
   480.60   2.9639e+12   5.5883e-04
   480.70   2.9664e+12   5.5899e-04
   480.80   2.9690e+12   5.5914e-04
   480.90   2.9715e+12   5.5931e-04
   481.00   2.9740e+12   5.5947e-04
   481.10   2.9765e+12   5.5963e-04
   481.20   2.9790e+12   5.5978e-04
   481.30   2.9816e+12   5.5994e-04
   481.40   2.9841e+12   5.6010e-04
   481.50   2.9866e+12   5.6025e-04
   481.60   2.9891e+12   5.6041e-04
   481.70   2.9917e+12   5.6057e-04
   481.80   2.9942e+12   5.6074e-04
   481.90   2.9967e+12   5.6090e-04
   482.00   2.9993e+12   5.6105e-04
   482.10   3.0018e+12   5.6121e-04
   482.20   3.0043e+12   5.6137e-04
   482.30   3.0069e+12   5.6153e-04
   482.40   3.0094e+12   5.6169e-04
   482.50   3.0120e+12   5.6185e-04
   482.60   3.0145e+12   5.6201e-04
   482.70   3.0170e+12   5.6217e-04
   482.80   3.0196e+12   5.6233e-04
   482.90   3.0221e+12   5.6249e-04
   483.00   3.0247e+12   5.6264e-04
   483.10   3.0272e+12   5.6280e-04
   483.20   3.0298e+12   5.6297e-04
   483.30   3.0323e+12   5.6313e-04
   483.40   3.0349e+12   5.6329e-04
   483.50   3.0374e+12   5.6346e-04
   483.60   3.0400e+12   5.6362e-04
   483.70   3.0425e+12   5.6378e-04
   483.80   3.0451e+12   5.6394e-04
   483.90   3.0476e+12   5.6410e-04
   484.00   3.0502e+12   5.6426e-04
   484.10   3.0528e+12   5.6442e-04
   484.20   3.0553e+12   5.6458e-04
   484.30   3.0579e+12   5.6474e-04
   484.40   3.0604e+12   5.6490e-04
   484.50   3.0630e+12   5.6507e-04
   484.60   3.0656e+12   5.6523e-04
   484.70   3.0681e+12   5.6539e-04
   484.80   3.0707e+12   5.6555e-04
   484.90   3.0733e+12   5.6571e-04
   485.00   3.0758e+12   5.6588e-04
   485.10   3.0784e+12   5.6604e-04
   485.20   3.0810e+12   5.6620e-04
   485.30   3.0836e+12   5.6636e-04
   485.40   3.0861e+12   5.6653e-04
   485.50   3.0887e+12   5.6669e-04
   485.60   3.0913e+12   5.6685e-04
   485.70   3.0939e+12   5.6702e-04
   485.80   3.0964e+12   5.6718e-04
   485.90   3.0990e+12   5.6734e-04
   486.00   3.1016e+12   5.6751e-04
   486.10   3.1042e+12   5.6767e-04
   486.20   3.1068e+12   5.6782e-04
   486.30   3.1094e+12   5.6799e-04
   486.40   3.1119e+12   5.6815e-04
   486.50   3.1145e+12   5.6832e-04
   486.60   3.1171e+12   5.6848e-04
   486.70   3.1197e+12   5.6865e-04
   486.80   3.1223e+12   5.6881e-04
   486.90   3.1249e+12   5.6898e-04
   487.00   3.1275e+12   5.6914e-04
   487.10   3.1301e+12   5.6931e-04
   487.20   3.1327e+12   5.6947e-04
   487.30   3.1353e+12   5.6964e-04
   487.40   3.1379e+12   5.6980e-04
   487.50   3.1405e+12   5.6997e-04
   487.60   3.1431e+12   5.7012e-04
   487.70   3.1457e+12   5.7029e-04
   487.80   3.1483e+12   5.7046e-04
   487.90   3.1509e+12   5.7062e-04
   488.00   3.1535e+12   5.7079e-04
   488.10   3.1561e+12   5.7096e-04
   488.20   3.1587e+12   5.7112e-04
   488.30   3.1613e+12   5.7129e-04
   488.40   3.1639e+12   5.7146e-04
   488.50   3.1665e+12   5.7162e-04
   488.60   3.1692e+12   5.7178e-04
   488.70   3.1718e+12   5.7195e-04
   488.80   3.1744e+12   5.7211e-04
   488.90   3.1770e+12   5.7228e-04
   489.00   3.1796e+12   5.7245e-04
   489.10   3.1822e+12   5.7262e-04
   489.20   3.1849e+12   5.7279e-04
   489.30   3.1875e+12   5.7294e-04
   489.40   3.1901e+12   5.7311e-04
   489.50   3.1927e+12   5.7328e-04
   489.60   3.1954e+12   5.7345e-04
   489.70   3.1980e+12   5.7362e-04
   489.80   3.2006e+12   5.7379e-04
   489.90   3.2032e+12   5.7396e-04
   490.00   3.2059e+12   5.7412e-04
   490.10   3.2085e+12   5.7429e-04
   490.20   3.2111e+12   5.7445e-04
   490.30   3.2138e+12   5.7462e-04
   490.40   3.2164e+12   5.7479e-04
   490.50   3.2190e+12   5.7495e-04
   490.60   3.2217e+12   5.7512e-04
   490.70   3.2243e+12   5.7529e-04
   490.80   3.2269e+12   5.7546e-04
   490.90   3.2296e+12   5.7564e-04
   491.00   3.2322e+12   5.7581e-04
   491.10   3.2349e+12   5.7597e-04
   491.20   3.2375e+12   5.7614e-04
   491.30   3.2402e+12   5.7631e-04
   491.40   3.2428e+12   5.7648e-04
   491.50   3.2455e+12   5.7665e-04
   491.60   3.2481e+12   5.7681e-04
   491.70   3.2508e+12   5.7698e-04
   491.80   3.2534e+12   5.7716e-04
   491.90   3.2561e+12   5.7733e-04
   492.00   3.2587e+12   5.7749e-04
   492.10   3.2614e+12   5.7766e-04
   492.20   3.2640e+12   5.7783e-04
   492.30   3.2667e+12   5.7801e-04
   492.40   3.2693e+12   5.7817e-04
   492.50   3.2720e+12   5.7834e-04
   492.60   3.2747e+12   5.7851e-04
   492.70   3.2773e+12   5.7869e-04
   492.80   3.2800e+12   5.7886e-04
   492.90   3.2827e+12   5.7902e-04
   493.00   3.2853e+12   5.7920e-04
   493.10   3.2880e+12   5.7937e-04
   493.20   3.2907e+12   5.7953e-04
   493.30   3.2933e+12   5.7971e-04
   493.40   3.2960e+12   5.7988e-04
   493.50   3.2987e+12   5.8006e-04
   493.60   3.3013e+12   5.8022e-04
   493.70   3.3040e+12   5.8039e-04
   493.80   3.3067e+12   5.8057e-04
   493.90   3.3094e+12   5.8074e-04
   494.00   3.3120e+12   5.8091e-04
   494.10   3.3147e+12   5.8108e-04
   494.20   3.3174e+12   5.8126e-04
   494.30   3.3201e+12   5.8142e-04
   494.40   3.3228e+12   5.8160e-04
   494.50   3.3255e+12   5.8178e-04
   494.60   3.3281e+12   5.8195e-04
   494.70   3.3308e+12   5.8212e-04
   494.80   3.3335e+12   5.8229e-04
   494.90   3.3362e+12   5.8247e-04
   495.00   3.3389e+12   5.8264e-04
   495.10   3.3416e+12   5.8281e-04
   495.20   3.3443e+12   5.8299e-04
   495.30   3.3470e+12   5.8315e-04
   495.40   3.3497e+12   5.8333e-04
   495.50   3.3524e+12   5.8351e-04
   495.60   3.3551e+12   5.8368e-04
   495.70   3.3578e+12   5.8385e-04
   495.80   3.3605e+12   5.8403e-04
   495.90   3.3632e+12   5.8420e-04
   496.00   3.3659e+12   5.8438e-04
   496.10   3.3686e+12   5.8455e-04
   496.20   3.3713e+12   5.8472e-04
   496.30   3.3740e+12   5.8490e-04
   496.40   3.3767e+12   5.8508e-04
   496.50   3.3794e+12   5.8525e-04
   496.60   3.3821e+12   5.8542e-04
   496.70   3.3848e+12   5.8560e-04
   496.80   3.3875e+12   5.8577e-04
   496.90   3.3902e+12   5.8595e-04
   497.00   3.3929e+12   5.8613e-04
   497.10   3.3957e+12   5.8630e-04
   497.20   3.3984e+12   5.8648e-04
   497.30   3.4011e+12   5.8665e-04
   497.40   3.4038e+12   5.8683e-04
   497.50   3.4065e+12   5.8701e-04
   497.60   3.4093e+12   5.8718e-04
   497.70   3.4120e+12   5.8736e-04
   497.80   3.4147e+12   5.8753e-04
   497.90   3.4174e+12   5.8771e-04
   498.00   3.4202e+12   5.8789e-04
   498.10   3.4229e+12   5.8806e-04
   498.20   3.4256e+12   5.8824e-04
   498.30   3.4283e+12   5.8841e-04
   498.40   3.4311e+12   5.8859e-04
   498.50   3.4338e+12   5.8877e-04
   498.60   3.4365e+12   5.8895e-04
   498.70   3.4393e+12   5.8913e-04
   498.80   3.4420e+12   5.8930e-04
   498.90   3.4447e+12   5.8948e-04
   499.00   3.4475e+12   5.8966e-04
   499.10   3.4502e+12   5.8984e-04
   499.20   3.4530e+12   5.9002e-04
   499.30   3.4557e+12   5.9019e-04
   499.40   3.4584e+12   5.9037e-04
   499.50   3.4612e+12   5.9055e-04
   499.60   3.4639e+12   5.9073e-04
   499.70   3.4667e+12   5.9091e-04
   499.80   3.4694e+12   5.9108e-04
   499.90   3.4722e+12   5.9127e-04
   500.00   3.4749e+12   5.9144e-04
   500.10   3.4777e+12   5.9163e-04
   500.20   3.4804e+12   5.9180e-04
   500.30   3.4832e+12   5.9198e-04
   500.40   3.4859e+12   5.9216e-04
   500.50   3.4887e+12   5.9234e-04
   500.60   3.4914e+12   5.9252e-04
   500.70   3.4942e+12   5.9270e-04
   500.80   3.4970e+12   5.9288e-04
   500.90   3.4997e+12   5.9306e-04
   501.00   3.5025e+12   5.9324e-04
   501.10   3.5053e+12   5.9342e-04
   501.20   3.5080e+12   5.9361e-04
   501.30   3.5108e+12   5.9378e-04
   501.40   3.5135e+12   5.9397e-04
   501.50   3.5163e+12   5.9414e-04
   501.60   3.5191e+12   5.9433e-04
   501.70   3.5219e+12   5.9450e-04
   501.80   3.5246e+12   5.9469e-04
   501.90   3.5274e+12   5.9487e-04
   502.00   3.5302e+12   5.9505e-04
   502.10   3.5330e+12   5.9523e-04
   502.20   3.5357e+12   5.9542e-04
   502.30   3.5385e+12   5.9559e-04
   502.40   3.5413e+12   5.9578e-04
   502.50   3.5441e+12   5.9596e-04
   502.60   3.5468e+12   5.9614e-04
   502.70   3.5496e+12   5.9632e-04
   502.80   3.5524e+12   5.9650e-04
   502.90   3.5552e+12   5.9669e-04
   503.00   3.5580e+12   5.9687e-04
   503.10   3.5608e+12   5.9705e-04
   503.20   3.5636e+12   5.9723e-04
   503.30   3.5663e+12   5.9742e-04
   503.40   3.5691e+12   5.9760e-04
   503.50   3.5719e+12   5.9779e-04
   503.60   3.5747e+12   5.9797e-04
   503.70   3.5775e+12   5.9816e-04
   503.80   3.5803e+12   5.9833e-04
   503.90   3.5831e+12   5.9852e-04
   504.00   3.5859e+12   5.9870e-04
   504.10   3.5887e+12   5.9888e-04
   504.20   3.5915e+12   5.9907e-04
   504.30   3.5943e+12   5.9925e-04
   504.40   3.5971e+12   5.9944e-04
   504.50   3.5999e+12   5.9962e-04
   504.60   3.6027e+12   5.9981e-04
   504.70   3.6055e+12   5.9999e-04
   504.80   3.6083e+12   6.0017e-04
   504.90   3.6111e+12   6.0036e-04
   505.00   3.6139e+12   6.0055e-04
   505.10   3.6168e+12   6.0074e-04
   505.20   3.6196e+12   6.0092e-04
   505.30   3.6224e+12   6.0111e-04
   505.40   3.6252e+12   6.0129e-04
   505.50   3.6280e+12   6.0147e-04
   505.60   3.6308e+12   6.0166e-04
   505.70   3.6337e+12   6.0185e-04
   505.80   3.6365e+12   6.0204e-04
   505.90   3.6393e+12   6.0222e-04
   506.00   3.6421e+12   6.0240e-04
   506.10   3.6449e+12   6.0260e-04
   506.20   3.6478e+12   6.0278e-04
   506.30   3.6506e+12   6.0297e-04
   506.40   3.6534e+12   6.0315e-04
   506.50   3.6562e+12   6.0334e-04
   506.60   3.6591e+12   6.0353e-04
   506.70   3.6619e+12   6.0371e-04
   506.80   3.6647e+12   6.0390e-04
   506.90   3.6676e+12   6.0409e-04
   507.00   3.6704e+12   6.0428e-04
   507.10   3.6732e+12   6.0447e-04
   507.20   3.6761e+12   6.0465e-04
   507.30   3.6789e+12   6.0484e-04
   507.40   3.6817e+12   6.0503e-04
   507.50   3.6846e+12   6.0522e-04
   507.60   3.6874e+12   6.0540e-04
   507.70   3.6903e+12   6.0560e-04
   507.80   3.6931e+12   6.0578e-04
   507.90   3.6960e+12   6.0597e-04
   508.00   3.6988e+12   6.0616e-04
   508.10   3.7016e+12   6.0635e-04
   508.20   3.7045e+12   6.0654e-04
   508.30   3.7073e+12   6.0673e-04
   508.40   3.7102e+12   6.0692e-04
   508.50   3.7130e+12   6.0710e-04
   508.60   3.7159e+12   6.0730e-04
   508.70   3.7188e+12   6.0749e-04
   508.80   3.7216e+12   6.0767e-04
   508.90   3.7245e+12   6.0787e-04
   509.00   3.7273e+12   6.0806e-04
   509.10   3.7302e+12   6.0824e-04
   509.20   3.7330e+12   6.0844e-04
   509.30   3.7359e+12   6.0863e-04
   509.40   3.7388e+12   6.0882e-04
   509.50   3.7416e+12   6.0901e-04
   509.60   3.7445e+12   6.0920e-04
   509.70   3.7474e+12   6.0939e-04
   509.80   3.7502e+12   6.0958e-04
   509.90   3.7531e+12   6.0978e-04
   510.00   3.7560e+12   6.0997e-04
   510.10   3.7588e+12   6.1015e-04
   510.20   3.7617e+12   6.1035e-04
   510.30   3.7646e+12   6.1054e-04
   510.40   3.7675e+12   6.1073e-04
   510.50   3.7703e+12   6.1093e-04
   510.60   3.7732e+12   6.1112e-04
   510.70   3.7761e+12   6.1131e-04
   510.80   3.7790e+12   6.1150e-04
   510.90   3.7818e+12   6.1170e-04
   511.00   3.7847e+12   6.1189e-04
   511.10   3.7876e+12   6.1208e-04
   511.20   3.7905e+12   6.1227e-04
   511.30   3.7934e+12   6.1247e-04
   511.40   3.7963e+12   6.1266e-04
   511.50   3.7992e+12   6.1285e-04
   511.60   3.8020e+12   6.1304e-04
   511.70   3.8049e+12   6.1324e-04
   511.80   3.8078e+12   6.1344e-04
   511.90   3.8107e+12   6.1363e-04
   512.00   3.8136e+12   6.1382e-04
   512.10   3.8165e+12   6.1402e-04
   512.20   3.8194e+12   6.1421e-04
   512.30   3.8223e+12   6.1440e-04
   512.40   3.8252e+12   6.1460e-04
   512.50   3.8281e+12   6.1480e-04
   512.60   3.8310e+12   6.1499e-04
   512.70   3.8339e+12   6.1518e-04
   512.80   3.8368e+12   6.1538e-04
   512.90   3.8397e+12   6.1558e-04
   513.00   3.8426e+12   6.1577e-04
   513.10   3.8455e+12   6.1597e-04
   513.20   3.8484e+12   6.1616e-04
   513.30   3.8513e+12   6.1636e-04
   513.40   3.8542e+12   6.1656e-04
   513.50   3.8571e+12   6.1675e-04
   513.60   3.8601e+12   6.1695e-04
   513.70   3.8630e+12   6.1714e-04
   513.80   3.8659e+12   6.1735e-04
   513.90   3.8688e+12   6.1754e-04
   514.00   3.8717e+12   6.1773e-04
   514.10   3.8746e+12   6.1793e-04
   514.20   3.8776e+12   6.1812e-04
   514.30   3.8805e+12   6.1833e-04
   514.40   3.8834e+12   6.1853e-04
   514.50   3.8863e+12   6.1872e-04
   514.60   3.8893e+12   6.1892e-04
   514.70   3.8922e+12   6.1911e-04
   514.80   3.8951e+12   6.1932e-04
   514.90   3.8980e+12   6.1951e-04
   515.00   3.9010e+12   6.1971e-04
   515.10   3.9039e+12   6.1991e-04
   515.20   3.9068e+12   6.2010e-04
   515.30   3.9098e+12   6.2030e-04
   515.40   3.9127e+12   6.2051e-04
   515.50   3.9156e+12   6.2071e-04
   515.60   3.9186e+12   6.2090e-04
   515.70   3.9215e+12   6.2110e-04
   515.80   3.9244e+12   6.2130e-04
   515.90   3.9274e+12   6.2150e-04
   516.00   3.9303e+12   6.2170e-04
   516.10   3.9333e+12   6.2190e-04
   516.20   3.9362e+12   6.2210e-04
   516.30   3.9391e+12   6.2230e-04
   516.40   3.9421e+12   6.2250e-04
   516.50   3.9450e+12   6.2270e-04
   516.60   3.9480e+12   6.2289e-04
   516.70   3.9509e+12   6.2310e-04
   516.80   3.9539e+12   6.2330e-04
   516.90   3.9568e+12   6.2350e-04
   517.00   3.9598e+12   6.2370e-04
   517.10   3.9627e+12   6.2390e-04
   517.20   3.9657e+12   6.2410e-04
   517.30   3.9687e+12   6.2430e-04
   517.40   3.9716e+12   6.2450e-04
   517.50   3.9746e+12   6.2471e-04
   517.60   3.9775e+12   6.2491e-04
   517.70   3.9805e+12   6.2511e-04
   517.80   3.9835e+12   6.2531e-04
   517.90   3.9864e+12   6.2551e-04
   518.00   3.9894e+12   6.2572e-04
   518.10   3.9924e+12   6.2592e-04
   518.20   3.9953e+12   6.2612e-04
   518.30   3.9983e+12   6.2633e-04
   518.40   4.0013e+12   6.2653e-04
   518.50   4.0042e+12   6.2673e-04
   518.60   4.0072e+12   6.2694e-04
   518.70   4.0102e+12   6.2714e-04
   518.80   4.0131e+12   6.2734e-04
   518.90   4.0161e+12   6.2754e-04
   519.00   4.0191e+12   6.2775e-04
   519.10   4.0221e+12   6.2795e-04
   519.20   4.0251e+12   6.2815e-04
   519.30   4.0280e+12   6.2836e-04
   519.40   4.0310e+12   6.2857e-04
   519.50   4.0340e+12   6.2877e-04
   519.60   4.0370e+12   6.2898e-04
   519.70   4.0400e+12   6.2918e-04
   519.80   4.0430e+12   6.2938e-04
   519.90   4.0459e+12   6.2959e-04
   520.00   4.0489e+12   6.2979e-04
   520.10   4.0519e+12   6.3000e-04
   520.20   4.0549e+12   6.3020e-04
   520.30   4.0579e+12   6.3041e-04
   520.40   4.0609e+12   6.3061e-04
   520.50   4.0639e+12   6.3082e-04
   520.60   4.0669e+12   6.3102e-04
   520.70   4.0699e+12   6.3123e-04
   520.80   4.0729e+12   6.3143e-04
   520.90   4.0759e+12   6.3165e-04
   521.00   4.0789e+12   6.3185e-04
   521.10   4.0819e+12   6.3206e-04
   521.20   4.0849e+12   6.3227e-04
   521.30   4.0879e+12   6.3247e-04
   521.40   4.0909e+12   6.3268e-04
   521.50   4.0939e+12   6.3289e-04
   521.60   4.0969e+12   6.3309e-04
   521.70   4.0999e+12   6.3330e-04
   521.80   4.1029e+12   6.3351e-04
   521.90   4.1059e+12   6.3372e-04
   522.00   4.1089e+12   6.3392e-04
   522.10   4.1120e+12   6.3413e-04
   522.20   4.1150e+12   6.3434e-04
   522.30   4.1180e+12   6.3455e-04
   522.40   4.1210e+12   6.3476e-04
   522.50   4.1240e+12   6.3496e-04
   522.60   4.1270e+12   6.3517e-04
   522.70   4.1301e+12   6.3538e-04
   522.80   4.1331e+12   6.3559e-04
   522.90   4.1361e+12   6.3580e-04
   523.00   4.1391e+12   6.3601e-04
   523.10   4.1422e+12   6.3622e-04
   523.20   4.1452e+12   6.3643e-04
   523.30   4.1482e+12   6.3664e-04
   523.40   4.1512e+12   6.3685e-04
   523.50   4.1543e+12   6.3706e-04
   523.60   4.1573e+12   6.3727e-04
   523.70   4.1603e+12   6.3748e-04
   523.80   4.1634e+12   6.3769e-04
   523.90   4.1664e+12   6.3790e-04
   524.00   4.1694e+12   6.3811e-04
   524.10   4.1725e+12   6.3832e-04
   524.20   4.1755e+12   6.3853e-04
   524.30   4.1786e+12   6.3874e-04
   524.40   4.1816e+12   6.3896e-04
   524.50   4.1846e+12   6.3917e-04
   524.60   4.1877e+12   6.3938e-04
   524.70   4.1907e+12   6.3959e-04
   524.80   4.1938e+12   6.3980e-04
   524.90   4.1968e+12   6.4002e-04
   525.00   4.1999e+12   6.4023e-04
   525.10   4.2029e+12   6.4044e-04
   525.20   4.2060e+12   6.4065e-04
   525.30   4.2090e+12   6.4087e-04
   525.40   4.2121e+12   6.4108e-04
   525.50   4.2151e+12   6.4129e-04
   525.60   4.2182e+12   6.4151e-04
   525.70   4.2212e+12   6.4172e-04
   525.80   4.2243e+12   6.4192e-04
   525.90   4.2273e+12   6.4214e-04
   526.00   4.2304e+12   6.4235e-04
   526.10   4.2335e+12   6.4257e-04
   526.20   4.2365e+12   6.4278e-04
   526.30   4.2396e+12   6.4300e-04
   526.40   4.2427e+12   6.4321e-04
   526.50   4.2457e+12   6.4343e-04
   526.60   4.2488e+12   6.4364e-04
   526.70   4.2519e+12   6.4386e-04
   526.80   4.2549e+12   6.4407e-04
   526.90   4.2580e+12   6.4429e-04
   527.00   4.2611e+12   6.4450e-04
   527.10   4.2641e+12   6.4472e-04
   527.20   4.2672e+12   6.4494e-04
   527.30   4.2703e+12   6.4515e-04
   527.40   4.2734e+12   6.4536e-04
   527.50   4.2764e+12   6.4558e-04
   527.60   4.2795e+12   6.4579e-04
   527.70   4.2826e+12   6.4601e-04
   527.80   4.2857e+12   6.4623e-04
   527.90   4.2888e+12   6.4645e-04
   528.00   4.2918e+12   6.4666e-04
   528.10   4.2949e+12   6.4688e-04
   528.20   4.2980e+12   6.4710e-04
   528.30   4.3011e+12   6.4732e-04
   528.40   4.3042e+12   6.4753e-04
   528.50   4.3073e+12   6.4774e-04
   528.60   4.3104e+12   6.4796e-04
   528.70   4.3135e+12   6.4818e-04
   528.80   4.3166e+12   6.4840e-04
   528.90   4.3196e+12   6.4862e-04
   529.00   4.3227e+12   6.4884e-04
   529.10   4.3258e+12   6.4906e-04
   529.20   4.3289e+12   6.4928e-04
   529.30   4.3320e+12   6.4950e-04
   529.40   4.3351e+12   6.4971e-04
   529.50   4.3382e+12   6.4993e-04
   529.60   4.3413e+12   6.5015e-04
   529.70   4.3444e+12   6.5037e-04
   529.80   4.3475e+12   6.5059e-04
   529.90   4.3506e+12   6.5081e-04
   530.00   4.3538e+12   6.5103e-04
   530.10   4.3569e+12   6.5125e-04
   530.20   4.3600e+12   6.5146e-04
   530.30   4.3631e+12   6.5168e-04
   530.40   4.3662e+12   6.5191e-04
   530.50   4.3693e+12   6.5213e-04
   530.60   4.3724e+12   6.5235e-04
   530.70   4.3755e+12   6.5257e-04
   530.80   4.3786e+12   6.5279e-04
   530.90   4.3818e+12   6.5301e-04
   531.00   4.3849e+12   6.5323e-04
   531.10   4.3880e+12   6.5345e-04
   531.20   4.3911e+12   6.5367e-04
   531.30   4.3942e+12   6.5390e-04
   531.40   4.3974e+12   6.5412e-04
   531.50   4.4005e+12   6.5433e-04
   531.60   4.4036e+12   6.5456e-04
   531.70   4.4067e+12   6.5478e-04
   531.80   4.4099e+12   6.5501e-04
   531.90   4.4130e+12   6.5523e-04
   532.00   4.4161e+12   6.5545e-04
   532.10   4.4193e+12   6.5567e-04
   532.20   4.4224e+12   6.5589e-04
   532.30   4.4255e+12   6.5612e-04
   532.40   4.4287e+12   6.5634e-04
   532.50   4.4318e+12   6.5657e-04
   532.60   4.4349e+12   6.5679e-04
   532.70   4.4381e+12   6.5701e-04
   532.80   4.4412e+12   6.5724e-04
   532.90   4.4444e+12   6.5746e-04
   533.00   4.4475e+12   6.5769e-04
   533.10   4.4506e+12   6.5791e-04
   533.20   4.4538e+12   6.5813e-04
   533.30   4.4569e+12   6.5836e-04
   533.40   4.4601e+12   6.5858e-04
   533.50   4.4632e+12   6.5881e-04
   533.60   4.4664e+12   6.5904e-04
   533.70   4.4695e+12   6.5927e-04
   533.80   4.4727e+12   6.5948e-04
   533.90   4.4758e+12   6.5971e-04
   534.00   4.4790e+12   6.5994e-04
   534.10   4.4821e+12   6.6017e-04
   534.20   4.4853e+12   6.6038e-04
   534.30   4.4885e+12   6.6061e-04
   534.40   4.4916e+12   6.6084e-04
   534.50   4.4948e+12   6.6107e-04
   534.60   4.4979e+12   6.6130e-04
   534.70   4.5011e+12   6.6152e-04
   534.80   4.5043e+12   6.6175e-04
   534.90   4.5074e+12   6.6198e-04
   535.00   4.5106e+12   6.6221e-04
   535.10   4.5138e+12   6.6244e-04
   535.20   4.5169e+12   6.6266e-04
   535.30   4.5201e+12   6.6289e-04
   535.40   4.5233e+12   6.6312e-04
   535.50   4.5264e+12   6.6335e-04
   535.60   4.5296e+12   6.6357e-04
   535.70   4.5328e+12   6.6380e-04
   535.80   4.5359e+12   6.6403e-04
   535.90   4.5391e+12   6.6426e-04
   536.00   4.5423e+12   6.6448e-04
   536.10   4.5455e+12   6.6471e-04
   536.20   4.5487e+12   6.6494e-04
   536.30   4.5518e+12   6.6518e-04
   536.40   4.5550e+12   6.6540e-04
   536.50   4.5582e+12   6.6563e-04
   536.60   4.5614e+12   6.6586e-04
   536.70   4.5646e+12   6.6609e-04
   536.80   4.5678e+12   6.6632e-04
   536.90   4.5709e+12   6.6655e-04
   537.00   4.5741e+12   6.6678e-04
   537.10   4.5773e+12   6.6702e-04
   537.20   4.5805e+12   6.6724e-04
   537.30   4.5837e+12   6.6747e-04
   537.40   4.5869e+12   6.6771e-04
   537.50   4.5901e+12   6.6794e-04
   537.60   4.5933e+12   6.6817e-04
   537.70   4.5965e+12   6.6840e-04
   537.80   4.5997e+12   6.6863e-04
   537.90   4.6029e+12   6.6887e-04
   538.00   4.6061e+12   6.6909e-04
   538.10   4.6093e+12   6.6933e-04
   538.20   4.6125e+12   6.6956e-04
   538.30   4.6157e+12   6.6979e-04
   538.40   4.6189e+12   6.7002e-04
   538.50   4.6221e+12   6.7026e-04
   538.60   4.6253e+12   6.7050e-04
   538.70   4.6285e+12   6.7072e-04
   538.80   4.6317e+12   6.7096e-04
   538.90   4.6349e+12   6.7119e-04
   539.00   4.6382e+12   6.7142e-04
   539.10   4.6414e+12   6.7166e-04
   539.20   4.6446e+12   6.7189e-04
   539.30   4.6478e+12   6.7213e-04
   539.40   4.6510e+12   6.7236e-04
   539.50   4.6542e+12   6.7260e-04
   539.60   4.6575e+12   6.7283e-04
   539.70   4.6607e+12   6.7306e-04
   539.80   4.6639e+12   6.7330e-04
   539.90   4.6671e+12   6.7354e-04
   540.00   4.6703e+12   6.7377e-04
   540.10   4.6736e+12   6.7401e-04
   540.20   4.6768e+12   6.7424e-04
   540.30   4.6800e+12   6.7448e-04
   540.40   4.6833e+12   6.7471e-04
   540.50   4.6865e+12   6.7495e-04
   540.60   4.6897e+12   6.7519e-04
   540.70   4.6929e+12   6.7542e-04
   540.80   4.6962e+12   6.7566e-04
   540.90   4.6994e+12   6.7590e-04
   541.00   4.7027e+12   6.7613e-04
   541.10   4.7059e+12   6.7637e-04
   541.20   4.7091e+12   6.7661e-04
   541.30   4.7124e+12   6.7684e-04
   541.40   4.7156e+12   6.7708e-04
   541.50   4.7188e+12   6.7732e-04
   541.60   4.7221e+12   6.7755e-04
   541.70   4.7253e+12   6.7780e-04
   541.80   4.7286e+12   6.7804e-04
   541.90   4.7318e+12   6.7827e-04
   542.00   4.7351e+12   6.7851e-04
   542.10   4.7383e+12   6.7875e-04
   542.20   4.7416e+12   6.7899e-04
   542.30   4.7448e+12   6.7923e-04
   542.40   4.7481e+12   6.7947e-04
   542.50   4.7513e+12   6.7970e-04
   542.60   4.7546e+12   6.7995e-04
   542.70   4.7578e+12   6.8019e-04
   542.80   4.7611e+12   6.8042e-04
   542.90   4.7644e+12   6.8067e-04
   543.00   4.7676e+12   6.8090e-04
   543.10   4.7709e+12   6.8114e-04
   543.20   4.7741e+12   6.8139e-04
   543.30   4.7774e+12   6.8162e-04
   543.40   4.7807e+12   6.8187e-04
   543.50   4.7839e+12   6.8211e-04
   543.60   4.7872e+12   6.8235e-04
   543.70   4.7905e+12   6.8259e-04
   543.80   4.7937e+12   6.8284e-04
   543.90   4.7970e+12   6.8307e-04
   544.00   4.8003e+12   6.8332e-04
   544.10   4.8035e+12   6.8355e-04
   544.20   4.8068e+12   6.8380e-04
   544.30   4.8101e+12   6.8405e-04
   544.40   4.8134e+12   6.8428e-04
   544.50   4.8166e+12   6.8453e-04
   544.60   4.8199e+12   6.8477e-04
   544.70   4.8232e+12   6.8501e-04
   544.80   4.8265e+12   6.8526e-04
   544.90   4.8298e+12   6.8550e-04
   545.00   4.8330e+12   6.8574e-04
   545.10   4.8363e+12   6.8599e-04
   545.20   4.8396e+12   6.8623e-04
   545.30   4.8429e+12   6.8648e-04
   545.40   4.8462e+12   6.8671e-04
   545.50   4.8495e+12   6.8696e-04
   545.60   4.8528e+12   6.8721e-04
   545.70   4.8560e+12   6.8745e-04
   545.80   4.8593e+12   6.8770e-04
   545.90   4.8626e+12   6.8794e-04
   546.00   4.8659e+12   6.8819e-04
   546.10   4.8692e+12   6.8844e-04
   546.20   4.8725e+12   6.8868e-04
   546.30   4.8758e+12   6.8893e-04
   546.40   4.8791e+12   6.8917e-04
   546.50   4.8824e+12   6.8942e-04
   546.60   4.8857e+12   6.8967e-04
   546.70   4.8890e+12   6.8991e-04
   546.80   4.8923e+12   6.9016e-04
   546.90   4.8956e+12   6.9040e-04
   547.00   4.8989e+12   6.9065e-04
   547.10   4.9022e+12   6.9089e-04
   547.20   4.9055e+12   6.9114e-04
   547.30   4.9088e+12   6.9139e-04
   547.40   4.9122e+12   6.9163e-04
   547.50   4.9155e+12   6.9189e-04
   547.60   4.9188e+12   6.9213e-04
   547.70   4.9221e+12   6.9238e-04
   547.80   4.9254e+12   6.9263e-04
   547.90   4.9287e+12   6.9288e-04
   548.00   4.9320e+12   6.9313e-04
   548.10   4.9354e+12   6.9337e-04
   548.20   4.9387e+12   6.9363e-04
   548.30   4.9420e+12   6.9387e-04
   548.40   4.9453e+12   6.9412e-04
   548.50   4.9486e+12   6.9437e-04
   548.60   4.9520e+12   6.9462e-04
   548.70   4.9553e+12   6.9487e-04
   548.80   4.9586e+12   6.9512e-04
   548.90   4.9619e+12   6.9537e-04
   549.00   4.9653e+12   6.9562e-04
   549.10   4.9686e+12   6.9587e-04
   549.20   4.9719e+12   6.9612e-04
   549.30   4.9753e+12   6.9637e-04
   549.40   4.9786e+12   6.9662e-04
   549.50   4.9819e+12   6.9687e-04
   549.60   4.9853e+12   6.9712e-04
   549.70   4.9886e+12   6.9738e-04
   549.80   4.9919e+12   6.9763e-04
   549.90   4.9953e+12   6.9788e-04
   550.00   4.9986e+12   6.9814e-04
   550.10   5.0020e+12   6.9838e-04
   550.20   5.0053e+12   6.9864e-04
   550.30   5.0087e+12   6.9889e-04
   550.40   5.0120e+12   6.9914e-04
   550.50   5.0153e+12   6.9939e-04
   550.60   5.0187e+12   6.9965e-04
   550.70   5.0220e+12   6.9990e-04
   550.80   5.0254e+12   7.0015e-04
   550.90   5.0287e+12   7.0040e-04
   551.00   5.0321e+12   7.0066e-04
   551.10   5.0354e+12   7.0091e-04
   551.20   5.0388e+12   7.0117e-04
   551.30   5.0422e+12   7.0142e-04
   551.40   5.0455e+12   7.0168e-04
   551.50   5.0489e+12   7.0194e-04
   551.60   5.0522e+12   7.0219e-04
   551.70   5.0556e+12   7.0245e-04
   551.80   5.0589e+12   7.0270e-04
   551.90   5.0623e+12   7.0296e-04
   552.00   5.0657e+12   7.0321e-04
   552.10   5.0690e+12   7.0347e-04
   552.20   5.0724e+12   7.0372e-04
   552.30   5.0758e+12   7.0398e-04
   552.40   5.0791e+12   7.0423e-04
   552.50   5.0825e+12   7.0449e-04
   552.60   5.0859e+12   7.0474e-04
   552.70   5.0892e+12   7.0500e-04
   552.80   5.0926e+12   7.0526e-04
   552.90   5.0960e+12   7.0552e-04
   553.00   5.0994e+12   7.0577e-04
   553.10   5.1027e+12   7.0603e-04
   553.20   5.1061e+12   7.0628e-04
   553.30   5.1095e+12   7.0655e-04
   553.40   5.1129e+12   7.0680e-04
   553.50   5.1163e+12   7.0706e-04
   553.60   5.1196e+12   7.0732e-04
   553.70   5.1230e+12   7.0758e-04
   553.80   5.1264e+12   7.0783e-04
   553.90   5.1298e+12   7.0809e-04
   554.00   5.1332e+12   7.0835e-04
   554.10   5.1366e+12   7.0861e-04
   554.20   5.1400e+12   7.0887e-04
   554.30   5.1433e+12   7.0913e-04
   554.40   5.1467e+12   7.0939e-04
   554.50   5.1501e+12   7.0965e-04
   554.60   5.1535e+12   7.0991e-04
   554.70   5.1569e+12   7.1017e-04
   554.80   5.1603e+12   7.1043e-04
   554.90   5.1637e+12   7.1069e-04
   555.00   5.1671e+12   7.1095e-04
   555.10   5.1705e+12   7.1121e-04
   555.20   5.1739e+12   7.1148e-04
   555.30   5.1773e+12   7.1173e-04
   555.40   5.1807e+12   7.1200e-04
   555.50   5.1841e+12   7.1226e-04
   555.60   5.1875e+12   7.1251e-04
   555.70   5.1909e+12   7.1278e-04
   555.80   5.1943e+12   7.1304e-04
   555.90   5.1977e+12   7.1331e-04
   556.00   5.2012e+12   7.1356e-04
   556.10   5.2046e+12   7.1383e-04
   556.20   5.2080e+12   7.1409e-04
   556.30   5.2114e+12   7.1436e-04
   556.40   5.2148e+12   7.1462e-04
   556.50   5.2182e+12   7.1489e-04
   556.60   5.2216e+12   7.1515e-04
   556.70   5.2251e+12   7.1540e-04
   556.80   5.2285e+12   7.1567e-04
   556.90   5.2319e+12   7.1593e-04
   557.00   5.2353e+12   7.1620e-04
   557.10   5.2387e+12   7.1646e-04
   557.20   5.2422e+12   7.1673e-04
   557.30   5.2456e+12   7.1699e-04
   557.40   5.2490e+12   7.1725e-04
   557.50   5.2524e+12   7.1753e-04
   557.60   5.2559e+12   7.1779e-04
   557.70   5.2593e+12   7.1806e-04
   557.80   5.2627e+12   7.1832e-04
   557.90   5.2662e+12   7.1859e-04
   558.00   5.2696e+12   7.1885e-04
   558.10   5.2730e+12   7.1911e-04
   558.20   5.2765e+12   7.1939e-04
   558.30   5.2799e+12   7.1965e-04
   558.40   5.2833e+12   7.1992e-04
   558.50   5.2868e+12   7.2018e-04
   558.60   5.2902e+12   7.2046e-04
   558.70   5.2936e+12   7.2072e-04
   558.80   5.2971e+12   7.2098e-04
   558.90   5.3005e+12   7.2126e-04
   559.00   5.3040e+12   7.2152e-04
   559.10   5.3074e+12   7.2179e-04
   559.20   5.3109e+12   7.2206e-04
   559.30   5.3143e+12   7.2232e-04
   559.40   5.3178e+12   7.2260e-04
   559.50   5.3212e+12   7.2286e-04
   559.60   5.3247e+12   7.2314e-04
   559.70   5.3281e+12   7.2340e-04
   559.80   5.3316e+12   7.2367e-04
   559.90   5.3350e+12   7.2394e-04
   560.00   5.3385e+12   7.2421e-04
   560.10   5.3419e+12   7.2448e-04
   560.20   5.3454e+12   7.2475e-04
   560.30   5.3489e+12   7.2502e-04
   560.40   5.3523e+12   7.2529e-04
   560.50   5.3558e+12   7.2556e-04
   560.60   5.3592e+12   7.2584e-04
   560.70   5.3627e+12   7.2610e-04
   560.80   5.3662e+12   7.2637e-04
   560.90   5.3696e+12   7.2665e-04
   561.00   5.3731e+12   7.2692e-04
   561.10   5.3766e+12   7.2719e-04
   561.20   5.3800e+12   7.2746e-04
   561.30   5.3835e+12   7.2773e-04
   561.40   5.3870e+12   7.2801e-04
   561.50   5.3904e+12   7.2828e-04
   561.60   5.3939e+12   7.2856e-04
   561.70   5.3974e+12   7.2882e-04
   561.80   5.4009e+12   7.2909e-04
   561.90   5.4043e+12   7.2937e-04
   562.00   5.4078e+12   7.2964e-04
   562.10   5.4113e+12   7.2991e-04
   562.20   5.4148e+12   7.3019e-04
   562.30   5.4183e+12   7.3046e-04
   562.40   5.4218e+12   7.3074e-04
   562.50   5.4252e+12   7.3101e-04
   562.60   5.4287e+12   7.3128e-04
   562.70   5.4322e+12   7.3156e-04
   562.80   5.4357e+12   7.3184e-04
   562.90   5.4392e+12   7.3211e-04
   563.00   5.4427e+12   7.3239e-04
   563.10   5.4462e+12   7.3266e-04
   563.20   5.4497e+12   7.3293e-04
   563.30   5.4532e+12   7.3321e-04
   563.40   5.4566e+12   7.3349e-04
   563.50   5.4601e+12   7.3376e-04
   563.60   5.4636e+12   7.3404e-04
   563.70   5.4671e+12   7.3431e-04
   563.80   5.4706e+12   7.3460e-04
   563.90   5.4741e+12   7.3487e-04
   564.00   5.4776e+12   7.3514e-04
   564.10   5.4811e+12   7.3543e-04
   564.20   5.4846e+12   7.3570e-04
   564.30   5.4881e+12   7.3598e-04
   564.40   5.4917e+12   7.3626e-04
   564.50   5.4952e+12   7.3654e-04
   564.60   5.4987e+12   7.3681e-04
   564.70   5.5022e+12   7.3709e-04
   564.80   5.5057e+12   7.3737e-04
   564.90   5.5092e+12   7.3765e-04
   565.00   5.5127e+12   7.3793e-04
   565.10   5.5162e+12   7.3821e-04
   565.20   5.5197e+12   7.3848e-04
   565.30   5.5233e+12   7.3877e-04
   565.40   5.5268e+12   7.3904e-04
   565.50   5.5303e+12   7.3932e-04
   565.60   5.5338e+12   7.3961e-04
   565.70   5.5373e+12   7.3988e-04
   565.80   5.5409e+12   7.4016e-04
   565.90   5.5444e+12   7.4045e-04
   566.00   5.5479e+12   7.4073e-04
   566.10   5.5514e+12   7.4100e-04
   566.20   5.5550e+12   7.4129e-04
   566.30   5.5585e+12   7.4157e-04
   566.40   5.5620e+12   7.4185e-04
   566.50   5.5655e+12   7.4214e-04
   566.60   5.5691e+12   7.4242e-04
   566.70   5.5726e+12   7.4269e-04
   566.80   5.5761e+12   7.4298e-04
   566.90   5.5797e+12   7.4326e-04
   567.00   5.5832e+12   7.4354e-04
   567.10   5.5867e+12   7.4383e-04
   567.20   5.5903e+12   7.4411e-04
   567.30   5.5938e+12   7.4439e-04
   567.40   5.5974e+12   7.4467e-04
   567.50   5.6009e+12   7.4496e-04
   567.60   5.6044e+12   7.4524e-04
   567.70   5.6080e+12   7.4552e-04
   567.80   5.6115e+12   7.4582e-04
   567.90   5.6151e+12   7.4610e-04
   568.00   5.6186e+12   7.4638e-04
   568.10   5.6222e+12   7.4667e-04
   568.20   5.6257e+12   7.4695e-04
   568.30   5.6293e+12   7.4723e-04
   568.40   5.6328e+12   7.4753e-04
   568.50   5.6364e+12   7.4781e-04
   568.60   5.6399e+12   7.4809e-04
   568.70   5.6435e+12   7.4838e-04
   568.80   5.6470e+12   7.4867e-04
   568.90   5.6506e+12   7.4895e-04
   569.00   5.6542e+12   7.4924e-04
   569.10   5.6577e+12   7.4953e-04
   569.20   5.6613e+12   7.4981e-04
   569.30   5.6648e+12   7.5010e-04
   569.40   5.6684e+12   7.5038e-04
   569.50   5.6720e+12   7.5068e-04
   569.60   5.6755e+12   7.5096e-04
   569.70   5.6791e+12   7.5125e-04
   569.80   5.6827e+12   7.5154e-04
   569.90   5.6862e+12   7.5183e-04
   570.00   5.6898e+12   7.5211e-04
   570.10   5.6934e+12   7.5240e-04
   570.20   5.6969e+12   7.5269e-04
   570.30   5.7005e+12   7.5298e-04
   570.40   5.7041e+12   7.5327e-04
   570.50   5.7077e+12   7.5356e-04
   570.60   5.7112e+12   7.5385e-04
   570.70   5.7148e+12   7.5414e-04
   570.80   5.7184e+12   7.5442e-04
   570.90   5.7220e+12   7.5472e-04
   571.00   5.7256e+12   7.5501e-04
   571.10   5.7291e+12   7.5530e-04
   571.20   5.7327e+12   7.5558e-04
   571.30   5.7363e+12   7.5588e-04
   571.40   5.7399e+12   7.5617e-04
   571.50   5.7435e+12   7.5646e-04
   571.60   5.7471e+12   7.5676e-04
   571.70   5.7507e+12   7.5705e-04
   571.80   5.7542e+12   7.5734e-04
   571.90   5.7578e+12   7.5763e-04
   572.00   5.7614e+12   7.5793e-04
   572.10   5.7650e+12   7.5822e-04
   572.20   5.7686e+12   7.5851e-04
   572.30   5.7722e+12   7.5880e-04
   572.40   5.7758e+12   7.5910e-04
   572.50   5.7794e+12   7.5939e-04
   572.60   5.7830e+12   7.5968e-04
   572.70   5.7866e+12   7.5997e-04
   572.80   5.7902e+12   7.6027e-04
   572.90   5.7938e+12   7.6056e-04
   573.00   5.7974e+12   7.6085e-04
   573.10   5.8010e+12   7.6115e-04
   573.20   5.8046e+12   7.6145e-04
   573.30   5.8082e+12   7.6174e-04
   573.40   5.8118e+12   7.6203e-04
   573.50   5.8154e+12   7.6233e-04
   573.60   5.8191e+12   7.6263e-04
   573.70   5.8227e+12   7.6292e-04
   573.80   5.8263e+12   7.6322e-04
   573.90   5.8299e+12   7.6351e-04
   574.00   5.8335e+12   7.6381e-04
   574.10   5.8371e+12   7.6411e-04
   574.20   5.8407e+12   7.6440e-04
   574.30   5.8444e+12   7.6470e-04
   574.40   5.8480e+12   7.6499e-04
   574.50   5.8516e+12   7.6529e-04
   574.60   5.8552e+12   7.6559e-04
   574.70   5.8588e+12   7.6589e-04
   574.80   5.8625e+12   7.6618e-04
   574.90   5.8661e+12   7.6649e-04
   575.00   5.8697e+12   7.6678e-04
   575.10   5.8733e+12   7.6708e-04
   575.20   5.8770e+12   7.6737e-04
   575.30   5.8806e+12   7.6768e-04
   575.40   5.8842e+12   7.6798e-04
   575.50   5.8879e+12   7.6827e-04
   575.60   5.8915e+12   7.6857e-04
   575.70   5.8951e+12   7.6887e-04
   575.80   5.8988e+12   7.6918e-04
   575.90   5.9024e+12   7.6947e-04
   576.00   5.9060e+12   7.6977e-04
   576.10   5.9097e+12   7.7007e-04
   576.20   5.9133e+12   7.7037e-04
   576.30   5.9170e+12   7.7068e-04
   576.40   5.9206e+12   7.7098e-04
   576.50   5.9242e+12   7.7128e-04
   576.60   5.9279e+12   7.7157e-04
   576.70   5.9315e+12   7.7188e-04
   576.80   5.9352e+12   7.7218e-04
   576.90   5.9388e+12   7.7248e-04
   577.00   5.9425e+12   7.7278e-04
   577.10   5.9461e+12   7.7308e-04
   577.20   5.9498e+12   7.7339e-04
   577.30   5.9534e+12   7.7369e-04
   577.40   5.9571e+12   7.7400e-04
   577.50   5.9607e+12   7.7430e-04
   577.60   5.9644e+12   7.7460e-04
   577.70   5.9680e+12   7.7491e-04
   577.80   5.9717e+12   7.7521e-04
   577.90   5.9754e+12   7.7551e-04
   578.00   5.9790e+12   7.7582e-04
   578.10   5.9827e+12   7.7612e-04
   578.20   5.9863e+12   7.7643e-04
   578.30   5.9900e+12   7.7673e-04
   578.40   5.9937e+12   7.7704e-04
   578.50   5.9973e+12   7.7734e-04
   578.60   6.0010e+12   7.7764e-04
   578.70   6.0047e+12   7.7796e-04
   578.80   6.0083e+12   7.7826e-04
   578.90   6.0120e+12   7.7856e-04
   579.00   6.0157e+12   7.7887e-04
   579.10   6.0194e+12   7.7917e-04
   579.20   6.0230e+12   7.7948e-04
   579.30   6.0267e+12   7.7979e-04
   579.40   6.0304e+12   7.8010e-04
   579.50   6.0341e+12   7.8040e-04
   579.60   6.0377e+12   7.8071e-04
   579.70   6.0414e+12   7.8101e-04
   579.80   6.0451e+12   7.8133e-04
   579.90   6.0488e+12   7.8164e-04
   580.00   6.0525e+12   7.8194e-04
   580.10   6.0561e+12   7.8225e-04
   580.20   6.0598e+12   7.8256e-04
   580.30   6.0635e+12   7.8286e-04
   580.40   6.0672e+12   7.8318e-04
   580.50   6.0709e+12   7.8349e-04
   580.60   6.0746e+12   7.8380e-04
   580.70   6.0783e+12   7.8410e-04
   580.80   6.0820e+12   7.8441e-04
   580.90   6.0856e+12   7.8473e-04
   581.00   6.0893e+12   7.8504e-04
   581.10   6.0930e+12   7.8535e-04
   581.20   6.0967e+12   7.8566e-04
   581.30   6.1004e+12   7.8597e-04
   581.40   6.1041e+12   7.8628e-04
   581.50   6.1078e+12   7.8658e-04
   581.60   6.1115e+12   7.8690e-04
   581.70   6.1152e+12   7.8721e-04
   581.80   6.1189e+12   7.8752e-04
   581.90   6.1226e+12   7.8784e-04
   582.00   6.1263e+12   7.8815e-04
   582.10   6.1300e+12   7.8846e-04
   582.20   6.1338e+12   7.8878e-04
   582.30   6.1375e+12   7.8909e-04
   582.40   6.1412e+12   7.8940e-04
   582.50   6.1449e+12   7.8971e-04
   582.60   6.1486e+12   7.9002e-04
   582.70   6.1523e+12   7.9034e-04
   582.80   6.1560e+12   7.9066e-04
   582.90   6.1597e+12   7.9097e-04
   583.00   6.1634e+12   7.9128e-04
   583.10   6.1672e+12   7.9160e-04
   583.20   6.1709e+12   7.9191e-04
   583.30   6.1746e+12   7.9222e-04
   583.40   6.1783e+12   7.9254e-04
   583.50   6.1820e+12   7.9286e-04
   583.60   6.1858e+12   7.9318e-04
   583.70   6.1895e+12   7.9349e-04
   583.80   6.1932e+12   7.9380e-04
   583.90   6.1969e+12   7.9412e-04
   584.00   6.2007e+12   7.9443e-04
   584.10   6.2044e+12   7.9475e-04
   584.20   6.2081e+12   7.9508e-04
   584.30   6.2119e+12   7.9539e-04
   584.40   6.2156e+12   7.9571e-04
   584.50   6.2193e+12   7.9602e-04
   584.60   6.2231e+12   7.9634e-04
   584.70   6.2268e+12   7.9666e-04
   584.80   6.2305e+12   7.9697e-04
   584.90   6.2343e+12   7.9730e-04
   585.00   6.2380e+12   7.9762e-04
   585.10   6.2417e+12   7.9793e-04
   585.20   6.2455e+12   7.9825e-04
   585.30   6.2492e+12   7.9857e-04
   585.40   6.2530e+12   7.9889e-04
   585.50   6.2567e+12   7.9921e-04
   585.60   6.2605e+12   7.9952e-04
   585.70   6.2642e+12   7.9985e-04
   585.80   6.2679e+12   8.0017e-04
   585.90   6.2717e+12   8.0049e-04
   586.00   6.2754e+12   8.0081e-04
   586.10   6.2792e+12   8.0113e-04
   586.20   6.2829e+12   8.0145e-04
   586.30   6.2867e+12   8.0177e-04
   586.40   6.2905e+12   8.0209e-04
   586.50   6.2942e+12   8.0242e-04
   586.60   6.2980e+12   8.0274e-04
   586.70   6.3017e+12   8.0306e-04
   586.80   6.3055e+12   8.0338e-04
   586.90   6.3092e+12   8.0370e-04
   587.00   6.3130e+12   8.0402e-04
   587.10   6.3168e+12   8.0435e-04
   587.20   6.3205e+12   8.0467e-04
   587.30   6.3243e+12   8.0499e-04
   587.40   6.3281e+12   8.0532e-04
   587.50   6.3318e+12   8.0565e-04
   587.60   6.3356e+12   8.0597e-04
   587.70   6.3394e+12   8.0629e-04
   587.80   6.3431e+12   8.0661e-04
   587.90   6.3469e+12   8.0694e-04
   588.00   6.3507e+12   8.0726e-04
   588.10   6.3544e+12   8.0759e-04
   588.20   6.3582e+12   8.0791e-04
   588.30   6.3620e+12   8.0824e-04
   588.40   6.3658e+12   8.0857e-04
   588.50   6.3695e+12   8.0889e-04
   588.60   6.3733e+12   8.0922e-04
   588.70   6.3771e+12   8.0954e-04
   588.80   6.3809e+12   8.0987e-04
   588.90   6.3847e+12   8.1020e-04
   589.00   6.3884e+12   8.1052e-04
   589.10   6.3922e+12   8.1085e-04
   589.20   6.3960e+12   8.1117e-04
   589.30   6.3998e+12   8.1150e-04
   589.40   6.4036e+12   8.1184e-04
   589.50   6.4074e+12   8.1216e-04
   589.60   6.4112e+12   8.1249e-04
   589.70   6.4150e+12   8.1282e-04
   589.80   6.4187e+12   8.1315e-04
   589.90   6.4225e+12   8.1347e-04
   590.00   6.4263e+12   8.1380e-04
   590.10   6.4301e+12   8.1413e-04
   590.20   6.4339e+12   8.1446e-04
   590.30   6.4377e+12   8.1479e-04
   590.40   6.4415e+12   8.1512e-04
   590.50   6.4453e+12   8.1546e-04
   590.60   6.4491e+12   8.1579e-04
   590.70   6.4529e+12   8.1612e-04
   590.80   6.4567e+12   8.1645e-04
   590.90   6.4605e+12   8.1678e-04
   591.00   6.4643e+12   8.1711e-04
   591.10   6.4681e+12   8.1744e-04
   591.20   6.4719e+12   8.1777e-04
   591.30   6.4758e+12   8.1810e-04
   591.40   6.4796e+12   8.1843e-04
   591.50   6.4834e+12   8.1876e-04
   591.60   6.4872e+12   8.1909e-04
   591.70   6.4910e+12   8.1943e-04
   591.80   6.4948e+12   8.1977e-04
   591.90   6.4986e+12   8.2010e-04
   592.00   6.5024e+12   8.2043e-04
   592.10   6.5063e+12   8.2076e-04
   592.20   6.5101e+12   8.2110e-04
   592.30   6.5139e+12   8.2143e-04
   592.40   6.5177e+12   8.2176e-04
   592.50   6.5215e+12   8.2210e-04
   592.60   6.5254e+12   8.2243e-04
   592.70   6.5292e+12   8.2277e-04
   592.80   6.5330e+12   8.2310e-04
   592.90   6.5368e+12   8.2344e-04
   593.00   6.5407e+12   8.2377e-04
   593.10   6.5445e+12   8.2411e-04
   593.20   6.5483e+12   8.2445e-04
   593.30   6.5522e+12   8.2479e-04
   593.40   6.5560e+12   8.2512e-04
   593.50   6.5598e+12   8.2546e-04
   593.60   6.5637e+12   8.2579e-04
   593.70   6.5675e+12   8.2613e-04
   593.80   6.5713e+12   8.2647e-04
   593.90   6.5752e+12   8.2680e-04
   594.00   6.5790e+12   8.2714e-04
   594.10   6.5828e+12   8.2748e-04
   594.20   6.5867e+12   8.2782e-04
   594.30   6.5905e+12   8.2815e-04
   594.40   6.5944e+12   8.2849e-04
   594.50   6.5982e+12   8.2883e-04
   594.60   6.6020e+12   8.2917e-04
   594.70   6.6059e+12   8.2951e-04
   594.80   6.6097e+12   8.2985e-04
   594.90   6.6136e+12   8.3018e-04
   595.00   6.6174e+12   8.3053e-04
   595.10   6.6213e+12   8.3087e-04
   595.20   6.6251e+12   8.3121e-04
   595.30   6.6290e+12   8.3155e-04
   595.40   6.6328e+12   8.3189e-04
   595.50   6.6367e+12   8.3223e-04
   595.60   6.6406e+12   8.3257e-04
   595.70   6.6444e+12   8.3292e-04
   595.80   6.6483e+12   8.3326e-04
   595.90   6.6521e+12   8.3360e-04
   596.00   6.6560e+12   8.3394e-04
   596.10   6.6599e+12   8.3428e-04
   596.20   6.6637e+12   8.3462e-04
   596.30   6.6676e+12   8.3497e-04
   596.40   6.6714e+12   8.3531e-04
   596.50   6.6753e+12   8.3565e-04
   596.60   6.6792e+12   8.3599e-04
   596.70   6.6830e+12   8.3634e-04
   596.80   6.6869e+12   8.3668e-04
   596.90   6.6908e+12   8.3702e-04
   597.00   6.6947e+12   8.3737e-04
   597.10   6.6985e+12   8.3771e-04
   597.20   6.7024e+12   8.3806e-04
   597.30   6.7063e+12   8.3840e-04
   597.40   6.7101e+12   8.3876e-04
   597.50   6.7140e+12   8.3910e-04
   597.60   6.7179e+12   8.3945e-04
   597.70   6.7218e+12   8.3979e-04
   597.80   6.7257e+12   8.4014e-04
   597.90   6.7295e+12   8.4048e-04
   598.00   6.7334e+12   8.4083e-04
   598.10   6.7373e+12   8.4118e-04
   598.20   6.7412e+12   8.4152e-04
   598.30   6.7451e+12   8.4187e-04
   598.40   6.7490e+12   8.4222e-04
   598.50   6.7529e+12   8.4256e-04
   598.60   6.7567e+12   8.4291e-04
   598.70   6.7606e+12   8.4326e-04
   598.80   6.7645e+12   8.4361e-04
   598.90   6.7684e+12   8.4396e-04
   599.00   6.7723e+12   8.4430e-04
   599.10   6.7762e+12   8.4465e-04
   599.20   6.7801e+12   8.4500e-04
   599.30   6.7840e+12   8.4535e-04
   599.40   6.7879e+12   8.4570e-04
   599.50   6.7918e+12   8.4605e-04
   599.60   6.7957e+12   8.4640e-04
   599.70   6.7996e+12   8.4675e-04
   599.80   6.8035e+12   8.4710e-04
   599.90   6.8074e+12   8.4745e-04
   600.00   6.8113e+12   8.4780e-04
   600.10   6.8152e+12   8.4815e-04
   600.20   6.8191e+12   8.4850e-04
   600.30   6.8230e+12   8.4886e-04
   600.40   6.8269e+12   8.4921e-04
   600.50   6.8308e+12   8.4956e-04
   600.60   6.8347e+12   8.4991e-04
   600.70   6.8387e+12   8.5026e-04
   600.80   6.8426e+12   8.5062e-04
   600.90   6.8465e+12   8.5097e-04
   601.00   6.8504e+12   8.5132e-04
   601.10   6.8543e+12   8.5168e-04
   601.20   6.8582e+12   8.5203e-04
   601.30   6.8622e+12   8.5238e-04
   601.40   6.8661e+12   8.5274e-04
   601.50   6.8700e+12   8.5309e-04
   601.60   6.8739e+12   8.5345e-04
   601.70   6.8778e+12   8.5380e-04
   601.80   6.8818e+12   8.5416e-04
   601.90   6.8857e+12   8.5451e-04
   602.00   6.8896e+12   8.5487e-04
   602.10   6.8935e+12   8.5522e-04
   602.20   6.8975e+12   8.5558e-04
   602.30   6.9014e+12   8.5593e-04
   602.40   6.9053e+12   8.5629e-04
   602.50   6.9093e+12   8.5665e-04
   602.60   6.9132e+12   8.5700e-04
   602.70   6.9171e+12   8.5736e-04
   602.80   6.9211e+12   8.5772e-04
   602.90   6.9250e+12   8.5808e-04
   603.00   6.9289e+12   8.5843e-04
   603.10   6.9329e+12   8.5879e-04
   603.20   6.9368e+12   8.5915e-04
   603.30   6.9407e+12   8.5951e-04
   603.40   6.9447e+12   8.5987e-04
   603.50   6.9486e+12   8.6023e-04
   603.60   6.9526e+12   8.6059e-04
   603.70   6.9565e+12   8.6095e-04
   603.80   6.9605e+12   8.6130e-04
   603.90   6.9644e+12   8.6166e-04
   604.00   6.9684e+12   8.6203e-04
   604.10   6.9723e+12   8.6239e-04
   604.20   6.9763e+12   8.6275e-04
   604.30   6.9802e+12   8.6311e-04
   604.40   6.9842e+12   8.6347e-04
   604.50   6.9881e+12   8.6383e-04
   604.60   6.9921e+12   8.6419e-04
   604.70   6.9960e+12   8.6455e-04
   604.80   7.0000e+12   8.6491e-04
   604.90   7.0039e+12   8.6528e-04
   605.00   7.0079e+12   8.6564e-04
   605.10   7.0119e+12   8.6600e-04
   605.20   7.0158e+12   8.6636e-04
   605.30   7.0198e+12   8.6673e-04
   605.40   7.0237e+12   8.6709e-04
   605.50   7.0277e+12   8.6746e-04
   605.60   7.0317e+12   8.6782e-04
   605.70   7.0356e+12   8.6818e-04
   605.80   7.0396e+12   8.6855e-04
   605.90   7.0436e+12   8.6891e-04
   606.00   7.0475e+12   8.6928e-04
   606.10   7.0515e+12   8.6964e-04
   606.20   7.0555e+12   8.7001e-04
   606.30   7.0595e+12   8.7036e-04
   606.40   7.0634e+12   8.7073e-04
   606.50   7.0674e+12   8.7109e-04
   606.60   7.0714e+12   8.7146e-04
   606.70   7.0754e+12   8.7183e-04
   606.80   7.0793e+12   8.7219e-04
   606.90   7.0833e+12   8.7256e-04
   607.00   7.0873e+12   8.7293e-04
   607.10   7.0913e+12   8.7330e-04
   607.20   7.0953e+12   8.7366e-04
   607.30   7.0992e+12   8.7403e-04
   607.40   7.1032e+12   8.7440e-04
   607.50   7.1072e+12   8.7477e-04
   607.60   7.1112e+12   8.7514e-04
   607.70   7.1152e+12   8.7551e-04
   607.80   7.1192e+12   8.7588e-04
   607.90   7.1232e+12   8.7624e-04
   608.00   7.1272e+12   8.7661e-04
   608.10   7.1311e+12   8.7698e-04
   608.20   7.1351e+12   8.7735e-04
   608.30   7.1391e+12   8.7772e-04
   608.40   7.1431e+12   8.7809e-04
   608.50   7.1471e+12   8.7847e-04
   608.60   7.1511e+12   8.7884e-04
   608.70   7.1551e+12   8.7921e-04
   608.80   7.1591e+12   8.7958e-04
   608.90   7.1631e+12   8.7995e-04
   609.00   7.1671e+12   8.8031e-04
   609.10   7.1711e+12   8.8069e-04
   609.20   7.1751e+12   8.8106e-04
   609.30   7.1791e+12   8.8143e-04
   609.40   7.1831e+12   8.8180e-04
   609.50   7.1872e+12   8.8218e-04
   609.60   7.1912e+12   8.8255e-04
   609.70   7.1952e+12   8.8292e-04
   609.80   7.1992e+12   8.8330e-04
   609.90   7.2032e+12   8.8367e-04
   610.00   7.2072e+12   8.8405e-04
   610.10   7.2112e+12   8.8442e-04
   610.20   7.2152e+12   8.8480e-04
   610.30   7.2193e+12   8.8517e-04
   610.40   7.2233e+12   8.8555e-04
   610.50   7.2273e+12   8.8592e-04
   610.60   7.2313e+12   8.8630e-04
   610.70   7.2353e+12   8.8667e-04
   610.80   7.2393e+12   8.8705e-04
   610.90   7.2434e+12   8.8742e-04
   611.00   7.2474e+12   8.8779e-04
   611.10   7.2514e+12   8.8817e-04
   611.20   7.2554e+12   8.8855e-04
   611.30   7.2595e+12   8.8893e-04
   611.40   7.2635e+12   8.8930e-04
   611.50   7.2675e+12   8.8968e-04
   611.60   7.2716e+12   8.9006e-04
   611.70   7.2756e+12   8.9044e-04
   611.80   7.2796e+12   8.9082e-04
   611.90   7.2837e+12   8.9120e-04
   612.00   7.2877e+12   8.9158e-04
   612.10   7.2917e+12   8.9196e-04
   612.20   7.2958e+12   8.9234e-04
   612.30   7.2998e+12   8.9272e-04
   612.40   7.3038e+12   8.9310e-04
   612.50   7.3079e+12   8.9347e-04
   612.60   7.3119e+12   8.9385e-04
   612.70   7.3160e+12   8.9423e-04
   612.80   7.3200e+12   8.9461e-04
   612.90   7.3240e+12   8.9499e-04
   613.00   7.3281e+12   8.9537e-04
   613.10   7.3321e+12   8.9575e-04
   613.20   7.3362e+12   8.9614e-04
   613.30   7.3402e+12   8.9652e-04
   613.40   7.3443e+12   8.9690e-04
   613.50   7.3483e+12   8.9728e-04
   613.60   7.3524e+12   8.9767e-04
   613.70   7.3564e+12   8.9805e-04
   613.80   7.3605e+12   8.9843e-04
   613.90   7.3645e+12   8.9881e-04
   614.00   7.3686e+12   8.9919e-04
   614.10   7.3727e+12   8.9958e-04
   614.20   7.3767e+12   8.9996e-04
   614.30   7.3808e+12   9.0035e-04
   614.40   7.3848e+12   9.0073e-04
   614.50   7.3889e+12   9.0112e-04
   614.60   7.3930e+12   9.0150e-04
   614.70   7.3970e+12   9.0189e-04
   614.80   7.4011e+12   9.0227e-04
   614.90   7.4052e+12   9.0266e-04
   615.00   7.4092e+12   9.0305e-04
   615.10   7.4133e+12   9.0343e-04
   615.20   7.4174e+12   9.0381e-04
   615.30   7.4214e+12   9.0420e-04
   615.40   7.4255e+12   9.0459e-04
   615.50   7.4296e+12   9.0497e-04
   615.60   7.4336e+12   9.0536e-04
   615.70   7.4377e+12   9.0575e-04
   615.80   7.4418e+12   9.0614e-04
   615.90   7.4459e+12   9.0653e-04
   616.00   7.4499e+12   9.0692e-04
   616.10   7.4540e+12   9.0731e-04
   616.20   7.4581e+12   9.0770e-04
   616.30   7.4622e+12   9.0809e-04
   616.40   7.4663e+12   9.0847e-04
   616.50   7.4704e+12   9.0886e-04
   616.60   7.4744e+12   9.0925e-04
   616.70   7.4785e+12   9.0964e-04
   616.80   7.4826e+12   9.1003e-04
   616.90   7.4867e+12   9.1042e-04
   617.00   7.4908e+12   9.1081e-04
   617.10   7.4949e+12   9.1120e-04
   617.20   7.4990e+12   9.1159e-04
   617.30   7.5031e+12   9.1199e-04
   617.40   7.5071e+12   9.1238e-04
   617.50   7.5112e+12   9.1276e-04
   617.60   7.5153e+12   9.1316e-04
   617.70   7.5194e+12   9.1355e-04
   617.80   7.5235e+12   9.1394e-04
   617.90   7.5276e+12   9.1434e-04
   618.00   7.5317e+12   9.1473e-04
   618.10   7.5358e+12   9.1512e-04
   618.20   7.5399e+12   9.1552e-04
   618.30   7.5440e+12   9.1591e-04
   618.40   7.5481e+12   9.1631e-04
   618.50   7.5522e+12   9.1669e-04
   618.60   7.5563e+12   9.1709e-04
   618.70   7.5604e+12   9.1749e-04
   618.80   7.5645e+12   9.1788e-04
   618.90   7.5687e+12   9.1828e-04
   619.00   7.5728e+12   9.1867e-04
   619.10   7.5769e+12   9.1907e-04
   619.20   7.5810e+12   9.1947e-04
   619.30   7.5851e+12   9.1986e-04
   619.40   7.5892e+12   9.2026e-04
   619.50   7.5933e+12   9.2065e-04
   619.60   7.5974e+12   9.2105e-04
   619.70   7.6016e+12   9.2145e-04
   619.80   7.6057e+12   9.2185e-04
   619.90   7.6098e+12   9.2224e-04
   620.00   7.6139e+12   9.2264e-04
   620.10   7.6180e+12   9.2304e-04
   620.20   7.6222e+12   9.2344e-04
   620.30   7.6263e+12   9.2384e-04
   620.40   7.6304e+12   9.2424e-04
   620.50   7.6345e+12   9.2463e-04
   620.60   7.6387e+12   9.2503e-04
   620.70   7.6428e+12   9.2543e-04
   620.80   7.6469e+12   9.2583e-04
   620.90   7.6510e+12   9.2624e-04
   621.00   7.6552e+12   9.2664e-04
   621.10   7.6593e+12   9.2704e-04
   621.20   7.6634e+12   9.2744e-04
   621.30   7.6676e+12   9.2784e-04
   621.40   7.6717e+12   9.2824e-04
   621.50   7.6759e+12   9.2864e-04
   621.60   7.6800e+12   9.2904e-04
   621.70   7.6841e+12   9.2944e-04
   621.80   7.6883e+12   9.2985e-04
   621.90   7.6924e+12   9.3025e-04
   622.00   7.6965e+12   9.3066e-04
   622.10   7.7007e+12   9.3106e-04
   622.20   7.7048e+12   9.3145e-04
   622.30   7.7090e+12   9.3186e-04
   622.40   7.7131e+12   9.3226e-04
   622.50   7.7173e+12   9.3267e-04
   622.60   7.7214e+12   9.3308e-04
   622.70   7.7256e+12   9.3348e-04
   622.80   7.7297e+12   9.3389e-04
   622.90   7.7339e+12   9.3429e-04
   623.00   7.7380e+12   9.3470e-04
   623.10   7.7422e+12   9.3510e-04
   623.20   7.7463e+12   9.3550e-04
   623.30   7.7505e+12   9.3591e-04
   623.40   7.7546e+12   9.3632e-04
   623.50   7.7588e+12   9.3673e-04
   623.60   7.7630e+12   9.3714e-04
   623.70   7.7671e+12   9.3754e-04
   623.80   7.7713e+12   9.3795e-04
   623.90   7.7754e+12   9.3835e-04
   624.00   7.7796e+12   9.3876e-04
   624.10   7.7838e+12   9.3917e-04
   624.20   7.7879e+12   9.3958e-04
   624.30   7.7921e+12   9.3999e-04
   624.40   7.7963e+12   9.4040e-04
   624.50   7.8004e+12   9.4081e-04
   624.60   7.8046e+12   9.4122e-04
   624.70   7.8088e+12   9.4162e-04
   624.80   7.8129e+12   9.4203e-04
   624.90   7.8171e+12   9.4244e-04
   625.00   7.8213e+12   9.4286e-04
   625.10   7.8255e+12   9.4327e-04
   625.20   7.8296e+12   9.4368e-04
   625.30   7.8338e+12   9.4409e-04
   625.40   7.8380e+12   9.4450e-04
   625.50   7.8422e+12   9.4491e-04
   625.60   7.8463e+12   9.4532e-04
   625.70   7.8505e+12   9.4574e-04
   625.80   7.8547e+12   9.4615e-04
   625.90   7.8589e+12   9.4656e-04
   626.00   7.8631e+12   9.4698e-04
   626.10   7.8673e+12   9.4739e-04
   626.20   7.8714e+12   9.4780e-04
   626.30   7.8756e+12   9.4821e-04
   626.40   7.8798e+12   9.4863e-04
   626.50   7.8840e+12   9.4904e-04
   626.60   7.8882e+12   9.4946e-04
   626.70   7.8924e+12   9.4987e-04
   626.80   7.8966e+12   9.5029e-04
   626.90   7.9008e+12   9.5070e-04
   627.00   7.9050e+12   9.5111e-04
   627.10   7.9092e+12   9.5153e-04
   627.20   7.9134e+12   9.5195e-04
   627.30   7.9176e+12   9.5237e-04
   627.40   7.9218e+12   9.5278e-04
   627.50   7.9260e+12   9.5320e-04
   627.60   7.9302e+12   9.5361e-04
   627.70   7.9344e+12   9.5403e-04
   627.80   7.9386e+12   9.5445e-04
   627.90   7.9428e+12   9.5487e-04
   628.00   7.9470e+12   9.5529e-04
   628.10   7.9512e+12   9.5571e-04
   628.20   7.9554e+12   9.5613e-04
   628.30   7.9596e+12   9.5654e-04
   628.40   7.9638e+12   9.5696e-04
   628.50   7.9680e+12   9.5738e-04
   628.60   7.9722e+12   9.5780e-04
   628.70   7.9764e+12   9.5822e-04
   628.80   7.9806e+12   9.5864e-04
   628.90   7.9849e+12   9.5906e-04
   629.00   7.9891e+12   9.5948e-04
   629.10   7.9933e+12   9.5990e-04
   629.20   7.9975e+12   9.6032e-04
   629.30   8.0017e+12   9.6074e-04
   629.40   8.0060e+12   9.6117e-04
   629.50   8.0102e+12   9.6159e-04
   629.60   8.0144e+12   9.6201e-04
   629.70   8.0186e+12   9.6243e-04
   629.80   8.0228e+12   9.6285e-04
   629.90   8.0271e+12   9.6327e-04
   630.00   8.0313e+12   9.6370e-04
   630.10   8.0355e+12   9.6412e-04
   630.20   8.0397e+12   9.6455e-04
   630.30   8.0440e+12   9.6498e-04
   630.40   8.0482e+12   9.6539e-04
   630.50   8.0524e+12   9.6582e-04
   630.60   8.0567e+12   9.6624e-04
   630.70   8.0609e+12   9.6667e-04
   630.80   8.0651e+12   9.6710e-04
   630.90   8.0694e+12   9.6752e-04
   631.00   8.0736e+12   9.6794e-04
   631.10   8.0778e+12   9.6837e-04
   631.20   8.0821e+12   9.6880e-04
   631.30   8.0863e+12   9.6922e-04
   631.40   8.0906e+12   9.6965e-04
   631.50   8.0948e+12   9.7008e-04
   631.60   8.0990e+12   9.7050e-04
   631.70   8.1033e+12   9.7093e-04
   631.80   8.1075e+12   9.7136e-04
   631.90   8.1118e+12   9.7179e-04
   632.00   8.1160e+12   9.7222e-04
   632.10   8.1203e+12   9.7265e-04
   632.20   8.1245e+12   9.7308e-04
   632.30   8.1288e+12   9.7350e-04
   632.40   8.1330e+12   9.7393e-04
   632.50   8.1373e+12   9.7436e-04
   632.60   8.1415e+12   9.7479e-04
   632.70   8.1458e+12   9.7522e-04
   632.80   8.1500e+12   9.7566e-04
   632.90   8.1543e+12   9.7608e-04
   633.00   8.1586e+12   9.7651e-04
   633.10   8.1628e+12   9.7694e-04
   633.20   8.1671e+12   9.7738e-04
   633.30   8.1713e+12   9.7781e-04
   633.40   8.1756e+12   9.7824e-04
   633.50   8.1799e+12   9.7867e-04
   633.60   8.1841e+12   9.7910e-04
   633.70   8.1884e+12   9.7954e-04
   633.80   8.1927e+12   9.7997e-04
   633.90   8.1969e+12   9.8040e-04
   634.00   8.2012e+12   9.8084e-04
   634.10   8.2055e+12   9.8127e-04
   634.20   8.2097e+12   9.8170e-04
   634.30   8.2140e+12   9.8214e-04
   634.40   8.2183e+12   9.8257e-04
   634.50   8.2225e+12   9.8301e-04
   634.60   8.2268e+12   9.8345e-04
   634.70   8.2311e+12   9.8387e-04
   634.80   8.2354e+12   9.8431e-04
   634.90   8.2396e+12   9.8475e-04
   635.00   8.2439e+12   9.8519e-04
   635.10   8.2482e+12   9.8562e-04
   635.20   8.2525e+12   9.8606e-04
   635.30   8.2568e+12   9.8649e-04
   635.40   8.2611e+12   9.8693e-04
   635.50   8.2653e+12   9.8737e-04
   635.60   8.2696e+12   9.8781e-04
   635.70   8.2739e+12   9.8825e-04
   635.80   8.2782e+12   9.8869e-04
   635.90   8.2825e+12   9.8912e-04
   636.00   8.2868e+12   9.8956e-04
   636.10   8.2911e+12   9.9000e-04
   636.20   8.2953e+12   9.9044e-04
   636.30   8.2996e+12   9.9088e-04
   636.40   8.3039e+12   9.9131e-04
   636.50   8.3082e+12   9.9176e-04
   636.60   8.3125e+12   9.9220e-04
   636.70   8.3168e+12   9.9264e-04
   636.80   8.3211e+12   9.9308e-04
   636.90   8.3254e+12   9.9353e-04
   637.00   8.3297e+12   9.9396e-04
   637.10   8.3340e+12   9.9440e-04
   637.20   8.3383e+12   9.9485e-04
   637.30   8.3426e+12   9.9529e-04
   637.40   8.3469e+12   9.9573e-04
   637.50   8.3512e+12   9.9618e-04
   637.60   8.3555e+12   9.9661e-04
   637.70   8.3598e+12   9.9706e-04
   637.80   8.3641e+12   9.9750e-04
   637.90   8.3685e+12   9.9795e-04
   638.00   8.3728e+12   9.9840e-04
   638.10   8.3771e+12   9.9883e-04
   638.20   8.3814e+12   9.9928e-04
   638.30   8.3857e+12   9.9972e-04
   638.40   8.3900e+12   1.0002e-03
   638.50   8.3943e+12   1.0006e-03
   638.60   8.3986e+12   1.0011e-03
   638.70   8.4030e+12   1.0015e-03
   638.80   8.4073e+12   1.0019e-03
   638.90   8.4116e+12   1.0024e-03
   639.00   8.4159e+12   1.0029e-03
   639.10   8.4202e+12   1.0033e-03
   639.20   8.4246e+12   1.0037e-03
   639.30   8.4289e+12   1.0042e-03
   639.40   8.4332e+12   1.0046e-03
   639.50   8.4375e+12   1.0051e-03
   639.60   8.4419e+12   1.0055e-03
   639.70   8.4462e+12   1.0060e-03
   639.80   8.4505e+12   1.0064e-03
   639.90   8.4548e+12   1.0069e-03
   640.00   8.4592e+12   1.0073e-03
   640.10   8.4635e+12   1.0078e-03
   640.20   8.4678e+12   1.0082e-03
   640.30   8.4722e+12   1.0087e-03
   640.40   8.4765e+12   1.0091e-03
   640.50   8.4808e+12   1.0096e-03
   640.60   8.4852e+12   1.0100e-03
   640.70   8.4895e+12   1.0105e-03
   640.80   8.4939e+12   1.0109e-03
   640.90   8.4982e+12   1.0114e-03
   641.00   8.5025e+12   1.0118e-03
   641.10   8.5069e+12   1.0123e-03
   641.20   8.5112e+12   1.0127e-03
   641.30   8.5156e+12   1.0132e-03
   641.40   8.5199e+12   1.0137e-03
   641.50   8.5242e+12   1.0141e-03
   641.60   8.5286e+12   1.0146e-03
   641.70   8.5329e+12   1.0150e-03
   641.80   8.5373e+12   1.0155e-03
   641.90   8.5416e+12   1.0159e-03
   642.00   8.5460e+12   1.0164e-03
   642.10   8.5503e+12   1.0168e-03
   642.20   8.5547e+12   1.0173e-03
   642.30   8.5591e+12   1.0177e-03
   642.40   8.5634e+12   1.0182e-03
   642.50   8.5678e+12   1.0186e-03
   642.60   8.5721e+12   1.0191e-03
   642.70   8.5765e+12   1.0196e-03
   642.80   8.5808e+12   1.0200e-03
   642.90   8.5852e+12   1.0205e-03
   643.00   8.5896e+12   1.0209e-03
   643.10   8.5939e+12   1.0214e-03
   643.20   8.5983e+12   1.0218e-03
   643.30   8.6027e+12   1.0223e-03
   643.40   8.6070e+12   1.0228e-03
   643.50   8.6114e+12   1.0232e-03
   643.60   8.6158e+12   1.0237e-03
   643.70   8.6201e+12   1.0242e-03
   643.80   8.6245e+12   1.0246e-03
   643.90   8.6289e+12   1.0251e-03
   644.00   8.6332e+12   1.0255e-03
   644.10   8.6376e+12   1.0260e-03
   644.20   8.6420e+12   1.0264e-03
   644.30   8.6464e+12   1.0269e-03
   644.40   8.6507e+12   1.0274e-03
   644.50   8.6551e+12   1.0278e-03
   644.60   8.6595e+12   1.0283e-03
   644.70   8.6639e+12   1.0288e-03
   644.80   8.6682e+12   1.0292e-03
   644.90   8.6726e+12   1.0297e-03
   645.00   8.6770e+12   1.0301e-03
   645.10   8.6814e+12   1.0306e-03
   645.20   8.6858e+12   1.0311e-03
   645.30   8.6902e+12   1.0315e-03
   645.40   8.6945e+12   1.0320e-03
   645.50   8.6989e+12   1.0325e-03
   645.60   8.7033e+12   1.0329e-03
   645.70   8.7077e+12   1.0334e-03
   645.80   8.7121e+12   1.0339e-03
   645.90   8.7165e+12   1.0343e-03
   646.00   8.7209e+12   1.0348e-03
   646.10   8.7253e+12   1.0353e-03
   646.20   8.7297e+12   1.0357e-03
   646.30   8.7341e+12   1.0362e-03
   646.40   8.7385e+12   1.0367e-03
   646.50   8.7429e+12   1.0371e-03
   646.60   8.7473e+12   1.0376e-03
   646.70   8.7517e+12   1.0381e-03
   646.80   8.7561e+12   1.0385e-03
   646.90   8.7605e+12   1.0390e-03
   647.00   8.7649e+12   1.0395e-03
   647.10   8.7693e+12   1.0399e-03
   647.20   8.7737e+12   1.0404e-03
   647.30   8.7781e+12   1.0409e-03
   647.40   8.7825e+12   1.0413e-03
   647.50   8.7869e+12   1.0418e-03
   647.60   8.7913e+12   1.0423e-03
   647.70   8.7957e+12   1.0428e-03
   647.80   8.8001e+12   1.0432e-03
   647.90   8.8045e+12   1.0437e-03
   648.00   8.8089e+12   1.0442e-03
   648.10   8.8134e+12   1.0446e-03
   648.20   8.8178e+12   1.0451e-03
   648.30   8.8222e+12   1.0456e-03
   648.40   8.8266e+12   1.0460e-03
   648.50   8.8310e+12   1.0465e-03
   648.60   8.8354e+12   1.0470e-03
   648.70   8.8399e+12   1.0475e-03
   648.80   8.8443e+12   1.0479e-03
   648.90   8.8487e+12   1.0484e-03
   649.00   8.8531e+12   1.0489e-03
   649.10   8.8575e+12   1.0494e-03
   649.20   8.8620e+12   1.0498e-03
   649.30   8.8664e+12   1.0503e-03
   649.40   8.8708e+12   1.0508e-03
   649.50   8.8753e+12   1.0513e-03
   649.60   8.8797e+12   1.0517e-03
   649.70   8.8841e+12   1.0522e-03
   649.80   8.8885e+12   1.0527e-03
   649.90   8.8930e+12   1.0532e-03
   650.00   8.8974e+12   1.0536e-03
   650.10   8.9018e+12   1.0541e-03
   650.20   8.9063e+12   1.0546e-03
   650.30   8.9107e+12   1.0551e-03
   650.40   8.9151e+12   1.0556e-03
   650.50   8.9196e+12   1.0560e-03
   650.60   8.9240e+12   1.0565e-03
   650.70   8.9285e+12   1.0570e-03
   650.80   8.9329e+12   1.0575e-03
   650.90   8.9374e+12   1.0579e-03
   651.00   8.9418e+12   1.0584e-03
   651.10   8.9462e+12   1.0589e-03
   651.20   8.9507e+12   1.0594e-03
   651.30   8.9551e+12   1.0599e-03
   651.40   8.9596e+12   1.0604e-03
   651.50   8.9640e+12   1.0608e-03
   651.60   8.9685e+12   1.0613e-03
   651.70   8.9729e+12   1.0618e-03
   651.80   8.9774e+12   1.0623e-03
   651.90   8.9818e+12   1.0627e-03
   652.00   8.9863e+12   1.0632e-03
   652.10   8.9907e+12   1.0637e-03
   652.20   8.9952e+12   1.0642e-03
   652.30   8.9997e+12   1.0647e-03
   652.40   9.0041e+12   1.0652e-03
   652.50   9.0086e+12   1.0657e-03
   652.60   9.0130e+12   1.0661e-03
   652.70   9.0175e+12   1.0666e-03
   652.80   9.0219e+12   1.0671e-03
   652.90   9.0264e+12   1.0676e-03
   653.00   9.0309e+12   1.0681e-03
   653.10   9.0353e+12   1.0686e-03
   653.20   9.0398e+12   1.0690e-03
   653.30   9.0443e+12   1.0695e-03
   653.40   9.0487e+12   1.0700e-03
   653.50   9.0532e+12   1.0705e-03
   653.60   9.0577e+12   1.0710e-03
   653.70   9.0621e+12   1.0715e-03
   653.80   9.0666e+12   1.0720e-03
   653.90   9.0711e+12   1.0724e-03
   654.00   9.0756e+12   1.0730e-03
   654.10   9.0800e+12   1.0734e-03
   654.20   9.0845e+12   1.0739e-03
   654.30   9.0890e+12   1.0744e-03
   654.40   9.0935e+12   1.0749e-03
   654.50   9.0980e+12   1.0754e-03
   654.60   9.1024e+12   1.0759e-03
   654.70   9.1069e+12   1.0764e-03
   654.80   9.1114e+12   1.0769e-03
   654.90   9.1159e+12   1.0773e-03
   655.00   9.1204e+12   1.0778e-03
   655.10   9.1248e+12   1.0783e-03
   655.20   9.1293e+12   1.0788e-03
   655.30   9.1338e+12   1.0793e-03
   655.40   9.1383e+12   1.0798e-03
   655.50   9.1428e+12   1.0803e-03
   655.60   9.1473e+12   1.0808e-03
   655.70   9.1518e+12   1.0813e-03
   655.80   9.1563e+12   1.0818e-03
   655.90   9.1608e+12   1.0823e-03
   656.00   9.1653e+12   1.0828e-03
   656.10   9.1698e+12   1.0833e-03
   656.20   9.1742e+12   1.0838e-03
   656.30   9.1787e+12   1.0842e-03
   656.40   9.1832e+12   1.0847e-03
   656.50   9.1877e+12   1.0852e-03
   656.60   9.1922e+12   1.0857e-03
   656.70   9.1967e+12   1.0862e-03
   656.80   9.2012e+12   1.0867e-03
   656.90   9.2057e+12   1.0872e-03
   657.00   9.2103e+12   1.0877e-03
   657.10   9.2148e+12   1.0882e-03
   657.20   9.2193e+12   1.0887e-03
   657.30   9.2238e+12   1.0892e-03
   657.40   9.2283e+12   1.0897e-03
   657.50   9.2328e+12   1.0902e-03
   657.60   9.2373e+12   1.0907e-03
   657.70   9.2418e+12   1.0912e-03
   657.80   9.2463e+12   1.0917e-03
   657.90   9.2508e+12   1.0922e-03
   658.00   9.2553e+12   1.0927e-03
   658.10   9.2599e+12   1.0932e-03
   658.20   9.2644e+12   1.0937e-03
   658.30   9.2689e+12   1.0942e-03
   658.40   9.2734e+12   1.0947e-03
   658.50   9.2779e+12   1.0952e-03
   658.60   9.2825e+12   1.0957e-03
   658.70   9.2870e+12   1.0962e-03
   658.80   9.2915e+12   1.0967e-03
   658.90   9.2960e+12   1.0972e-03
   659.00   9.3005e+12   1.0977e-03
   659.10   9.3051e+12   1.0982e-03
   659.20   9.3096e+12   1.0987e-03
   659.30   9.3141e+12   1.0992e-03
   659.40   9.3187e+12   1.0997e-03
   659.50   9.3232e+12   1.1002e-03
   659.60   9.3277e+12   1.1007e-03
   659.70   9.3322e+12   1.1012e-03
   659.80   9.3368e+12   1.1017e-03
   659.90   9.3413e+12   1.1022e-03
   660.00   9.3458e+12   1.1027e-03
   660.10   9.3504e+12   1.1033e-03
   660.20   9.3549e+12   1.1038e-03
   660.30   9.3595e+12   1.1043e-03
   660.40   9.3640e+12   1.1048e-03
   660.50   9.3685e+12   1.1053e-03
   660.60   9.3731e+12   1.1058e-03
   660.70   9.3776e+12   1.1063e-03
   660.80   9.3822e+12   1.1068e-03
   660.90   9.3867e+12   1.1073e-03
   661.00   9.3912e+12   1.1078e-03
   661.10   9.3958e+12   1.1083e-03
   661.20   9.4003e+12   1.1088e-03
   661.30   9.4049e+12   1.1094e-03
   661.40   9.4094e+12   1.1098e-03
   661.50   9.4140e+12   1.1104e-03
   661.60   9.4185e+12   1.1109e-03
   661.70   9.4231e+12   1.1114e-03
   661.80   9.4276e+12   1.1119e-03
   661.90   9.4322e+12   1.1124e-03
   662.00   9.4367e+12   1.1129e-03
   662.10   9.4413e+12   1.1134e-03
   662.20   9.4459e+12   1.1139e-03
   662.30   9.4504e+12   1.1144e-03
   662.40   9.4550e+12   1.1150e-03
   662.50   9.4595e+12   1.1155e-03
   662.60   9.4641e+12   1.1160e-03
   662.70   9.4687e+12   1.1165e-03
   662.80   9.4732e+12   1.1170e-03
   662.90   9.4778e+12   1.1175e-03
   663.00   9.4823e+12   1.1180e-03
   663.10   9.4869e+12   1.1186e-03
   663.20   9.4915e+12   1.1191e-03
   663.30   9.4960e+12   1.1196e-03
   663.40   9.5006e+12   1.1201e-03
   663.50   9.5052e+12   1.1206e-03
   663.60   9.5098e+12   1.1211e-03
   663.70   9.5143e+12   1.1217e-03
   663.80   9.5189e+12   1.1222e-03
   663.90   9.5235e+12   1.1227e-03
   664.00   9.5280e+12   1.1232e-03
   664.10   9.5326e+12   1.1237e-03
   664.20   9.5372e+12   1.1242e-03
   664.30   9.5418e+12   1.1248e-03
   664.40   9.5464e+12   1.1253e-03
   664.50   9.5509e+12   1.1258e-03
   664.60   9.5555e+12   1.1263e-03
   664.70   9.5601e+12   1.1268e-03
   664.80   9.5647e+12   1.1274e-03
   664.90   9.5693e+12   1.1279e-03
   665.00   9.5738e+12   1.1284e-03
   665.10   9.5784e+12   1.1289e-03
   665.20   9.5830e+12   1.1294e-03
   665.30   9.5876e+12   1.1300e-03
   665.40   9.5922e+12   1.1305e-03
   665.50   9.5968e+12   1.1310e-03
   665.60   9.6014e+12   1.1315e-03
   665.70   9.6060e+12   1.1320e-03
   665.80   9.6106e+12   1.1326e-03
   665.90   9.6151e+12   1.1331e-03
   666.00   9.6197e+12   1.1336e-03
   666.10   9.6243e+12   1.1341e-03
   666.20   9.6289e+12   1.1347e-03
   666.30   9.6335e+12   1.1352e-03
   666.40   9.6381e+12   1.1357e-03
   666.50   9.6427e+12   1.1362e-03
   666.60   9.6473e+12   1.1368e-03
   666.70   9.6519e+12   1.1373e-03
   666.80   9.6565e+12   1.1378e-03
   666.90   9.6611e+12   1.1383e-03
   667.00   9.6657e+12   1.1389e-03
   667.10   9.6703e+12   1.1394e-03
   667.20   9.6750e+12   1.1399e-03
   667.30   9.6796e+12   1.1404e-03
   667.40   9.6842e+12   1.1410e-03
   667.50   9.6888e+12   1.1415e-03
   667.60   9.6934e+12   1.1420e-03
   667.70   9.6980e+12   1.1425e-03
   667.80   9.7026e+12   1.1431e-03
   667.90   9.7072e+12   1.1436e-03
   668.00   9.7118e+12   1.1441e-03
   668.10   9.7165e+12   1.1447e-03
   668.20   9.7211e+12   1.1452e-03
   668.30   9.7257e+12   1.1457e-03
   668.40   9.7303e+12   1.1463e-03
   668.50   9.7349e+12   1.1468e-03
   668.60   9.7395e+12   1.1473e-03
   668.70   9.7442e+12   1.1478e-03
   668.80   9.7488e+12   1.1484e-03
   668.90   9.7534e+12   1.1489e-03
   669.00   9.7580e+12   1.1494e-03
   669.10   9.7627e+12   1.1500e-03
   669.20   9.7673e+12   1.1505e-03
   669.30   9.7719e+12   1.1510e-03
   669.40   9.7765e+12   1.1516e-03
   669.50   9.7812e+12   1.1521e-03
   669.60   9.7858e+12   1.1526e-03
   669.70   9.7904e+12   1.1532e-03
   669.80   9.7951e+12   1.1537e-03
   669.90   9.7997e+12   1.1542e-03
   670.00   9.8043e+12   1.1548e-03
   670.10   9.8090e+12   1.1553e-03
   670.20   9.8136e+12   1.1558e-03
   670.30   9.8182e+12   1.1564e-03
   670.40   9.8229e+12   1.1569e-03
   670.50   9.8275e+12   1.1575e-03
   670.60   9.8322e+12   1.1580e-03
   670.70   9.8368e+12   1.1585e-03
   670.80   9.8414e+12   1.1591e-03
   670.90   9.8461e+12   1.1596e-03
   671.00   9.8507e+12   1.1601e-03
   671.10   9.8554e+12   1.1607e-03
   671.20   9.8600e+12   1.1612e-03
   671.30   9.8647e+12   1.1618e-03
   671.40   9.8693e+12   1.1623e-03
   671.50   9.8740e+12   1.1628e-03
   671.60   9.8786e+12   1.1634e-03
   671.70   9.8833e+12   1.1639e-03
   671.80   9.8879e+12   1.1645e-03
   671.90   9.8926e+12   1.1650e-03
   672.00   9.8972e+12   1.1655e-03
   672.10   9.9019e+12   1.1661e-03
   672.20   9.9065e+12   1.1666e-03
   672.30   9.9112e+12   1.1672e-03
   672.40   9.9158e+12   1.1677e-03
   672.50   9.9205e+12   1.1682e-03
   672.60   9.9252e+12   1.1688e-03
   672.70   9.9298e+12   1.1693e-03
   672.80   9.9345e+12   1.1699e-03
   672.90   9.9392e+12   1.1704e-03
   673.00   9.9438e+12   1.1710e-03
   673.10   9.9485e+12   1.1715e-03
   673.20   9.9531e+12   1.1721e-03
   673.30   9.9578e+12   1.1726e-03
   673.40   9.9625e+12   1.1731e-03
   673.50   9.9672e+12   1.1737e-03
   673.60   9.9718e+12   1.1742e-03
   673.70   9.9765e+12   1.1748e-03
   673.80   9.9812e+12   1.1753e-03
   673.90   9.9858e+12   1.1759e-03
   674.00   9.9905e+12   1.1764e-03
   674.10   9.9952e+12   1.1770e-03
   674.20   9.9999e+12   1.1775e-03
   674.30   1.0005e+13   1.1781e-03
   674.40   1.0009e+13   1.1786e-03
   674.50   1.0014e+13   1.1792e-03
   674.60   1.0019e+13   1.1797e-03
   674.70   1.0023e+13   1.1803e-03
   674.80   1.0028e+13   1.1808e-03
   674.90   1.0033e+13   1.1814e-03
   675.00   1.0037e+13   1.1819e-03
   675.10   1.0042e+13   1.1825e-03
   675.20   1.0047e+13   1.1830e-03
   675.30   1.0051e+13   1.1836e-03
   675.40   1.0056e+13   1.1841e-03
   675.50   1.0061e+13   1.1847e-03
   675.60   1.0065e+13   1.1852e-03
   675.70   1.0070e+13   1.1858e-03
   675.80   1.0075e+13   1.1863e-03
   675.90   1.0079e+13   1.1869e-03
   676.00   1.0084e+13   1.1874e-03
   676.10   1.0089e+13   1.1880e-03
   676.20   1.0094e+13   1.1885e-03
   676.30   1.0098e+13   1.1891e-03
   676.40   1.0103e+13   1.1896e-03
   676.50   1.0108e+13   1.1902e-03
   676.60   1.0112e+13   1.1908e-03
   676.70   1.0117e+13   1.1913e-03
   676.80   1.0122e+13   1.1919e-03
   676.90   1.0126e+13   1.1924e-03
   677.00   1.0131e+13   1.1930e-03
   677.10   1.0136e+13   1.1935e-03
   677.20   1.0141e+13   1.1941e-03
   677.30   1.0145e+13   1.1947e-03
   677.40   1.0150e+13   1.1952e-03
   677.50   1.0155e+13   1.1958e-03
   677.60   1.0159e+13   1.1963e-03
   677.70   1.0164e+13   1.1969e-03
   677.80   1.0169e+13   1.1975e-03
   677.90   1.0174e+13   1.1980e-03
   678.00   1.0178e+13   1.1986e-03
   678.10   1.0183e+13   1.1991e-03
   678.20   1.0188e+13   1.1997e-03
   678.30   1.0192e+13   1.2002e-03
   678.40   1.0197e+13   1.2008e-03
   678.50   1.0202e+13   1.2014e-03
   678.60   1.0207e+13   1.2019e-03
   678.70   1.0211e+13   1.2025e-03
   678.80   1.0216e+13   1.2031e-03
   678.90   1.0221e+13   1.2036e-03
   679.00   1.0225e+13   1.2042e-03
   679.10   1.0230e+13   1.2047e-03
   679.20   1.0235e+13   1.2053e-03
   679.30   1.0240e+13   1.2059e-03
   679.40   1.0244e+13   1.2064e-03
   679.50   1.0249e+13   1.2070e-03
   679.60   1.0254e+13   1.2076e-03
   679.70   1.0259e+13   1.2081e-03
   679.80   1.0263e+13   1.2087e-03
   679.90   1.0268e+13   1.2093e-03
   680.00   1.0273e+13   1.2098e-03
   680.10   1.0277e+13   1.2104e-03
   680.20   1.0282e+13   1.2110e-03
   680.30   1.0287e+13   1.2115e-03
   680.40   1.0292e+13   1.2121e-03
   680.50   1.0296e+13   1.2127e-03
   680.60   1.0301e+13   1.2132e-03
   680.70   1.0306e+13   1.2138e-03
   680.80   1.0311e+13   1.2144e-03
   680.90   1.0315e+13   1.2149e-03
   681.00   1.0320e+13   1.2155e-03
   681.10   1.0325e+13   1.2161e-03
   681.20   1.0330e+13   1.2166e-03
   681.30   1.0334e+13   1.2172e-03
   681.40   1.0339e+13   1.2178e-03
   681.50   1.0344e+13   1.2183e-03
   681.60   1.0349e+13   1.2189e-03
   681.70   1.0353e+13   1.2195e-03
   681.80   1.0358e+13   1.2201e-03
   681.90   1.0363e+13   1.2206e-03
   682.00   1.0368e+13   1.2212e-03
   682.10   1.0372e+13   1.2218e-03
   682.20   1.0377e+13   1.2224e-03
   682.30   1.0382e+13   1.2229e-03
   682.40   1.0387e+13   1.2235e-03
   682.50   1.0391e+13   1.2241e-03
   682.60   1.0396e+13   1.2246e-03
   682.70   1.0401e+13   1.2252e-03
   682.80   1.0406e+13   1.2258e-03
   682.90   1.0410e+13   1.2264e-03
   683.00   1.0415e+13   1.2270e-03
   683.10   1.0420e+13   1.2275e-03
   683.20   1.0425e+13   1.2281e-03
   683.30   1.0429e+13   1.2287e-03
   683.40   1.0434e+13   1.2293e-03
   683.50   1.0439e+13   1.2298e-03
   683.60   1.0444e+13   1.2304e-03
   683.70   1.0448e+13   1.2310e-03
   683.80   1.0453e+13   1.2316e-03
   683.90   1.0458e+13   1.2321e-03
   684.00   1.0463e+13   1.2327e-03
   684.10   1.0468e+13   1.2333e-03
   684.20   1.0472e+13   1.2339e-03
   684.30   1.0477e+13   1.2345e-03
   684.40   1.0482e+13   1.2350e-03
   684.50   1.0487e+13   1.2356e-03
   684.60   1.0491e+13   1.2362e-03
   684.70   1.0496e+13   1.2368e-03
   684.80   1.0501e+13   1.2374e-03
   684.90   1.0506e+13   1.2380e-03
   685.00   1.0511e+13   1.2385e-03
   685.10   1.0515e+13   1.2391e-03
   685.20   1.0520e+13   1.2397e-03
   685.30   1.0525e+13   1.2403e-03
   685.40   1.0530e+13   1.2408e-03
   685.50   1.0534e+13   1.2414e-03
   685.60   1.0539e+13   1.2420e-03
   685.70   1.0544e+13   1.2426e-03
   685.80   1.0549e+13   1.2432e-03
   685.90   1.0554e+13   1.2438e-03
   686.00   1.0558e+13   1.2444e-03
   686.10   1.0563e+13   1.2449e-03
   686.20   1.0568e+13   1.2455e-03
   686.30   1.0573e+13   1.2461e-03
   686.40   1.0578e+13   1.2467e-03
   686.50   1.0582e+13   1.2473e-03
   686.60   1.0587e+13   1.2479e-03
   686.70   1.0592e+13   1.2485e-03
   686.80   1.0597e+13   1.2491e-03
   686.90   1.0602e+13   1.2496e-03
   687.00   1.0606e+13   1.2502e-03
   687.10   1.0611e+13   1.2508e-03
   687.20   1.0616e+13   1.2514e-03
   687.30   1.0621e+13   1.2520e-03
   687.40   1.0626e+13   1.2526e-03
   687.50   1.0630e+13   1.2532e-03
   687.60   1.0635e+13   1.2538e-03
   687.70   1.0640e+13   1.2544e-03
   687.80   1.0645e+13   1.2549e-03
   687.90   1.0650e+13   1.2555e-03
   688.00   1.0654e+13   1.2561e-03
   688.10   1.0659e+13   1.2567e-03
   688.20   1.0664e+13   1.2573e-03
   688.30   1.0669e+13   1.2579e-03
   688.40   1.0674e+13   1.2585e-03
   688.50   1.0679e+13   1.2591e-03
   688.60   1.0683e+13   1.2597e-03
   688.70   1.0688e+13   1.2603e-03
   688.80   1.0693e+13   1.2609e-03
   688.90   1.0698e+13   1.2615e-03
   689.00   1.0703e+13   1.2621e-03
   689.10   1.0707e+13   1.2627e-03
   689.20   1.0712e+13   1.2633e-03
   689.30   1.0717e+13   1.2638e-03
   689.40   1.0722e+13   1.2644e-03
   689.50   1.0727e+13   1.2650e-03
   689.60   1.0732e+13   1.2656e-03
   689.70   1.0736e+13   1.2662e-03
   689.80   1.0741e+13   1.2668e-03
   689.90   1.0746e+13   1.2674e-03
   690.00   1.0751e+13   1.2680e-03
   690.10   1.0756e+13   1.2686e-03
   690.20   1.0760e+13   1.2692e-03
   690.30   1.0765e+13   1.2698e-03
   690.40   1.0770e+13   1.2704e-03
   690.50   1.0775e+13   1.2710e-03
   690.60   1.0780e+13   1.2716e-03
   690.70   1.0785e+13   1.2722e-03
   690.80   1.0789e+13   1.2728e-03
   690.90   1.0794e+13   1.2734e-03
   691.00   1.0799e+13   1.2740e-03
   691.10   1.0804e+13   1.2746e-03
   691.20   1.0809e+13   1.2752e-03
   691.30   1.0814e+13   1.2758e-03
   691.40   1.0819e+13   1.2764e-03
   691.50   1.0823e+13   1.2770e-03
   691.60   1.0828e+13   1.2776e-03
   691.70   1.0833e+13   1.2782e-03
   691.80   1.0838e+13   1.2788e-03
   691.90   1.0843e+13   1.2795e-03
   692.00   1.0848e+13   1.2801e-03
   692.10   1.0852e+13   1.2807e-03
   692.20   1.0857e+13   1.2813e-03
   692.30   1.0862e+13   1.2819e-03
   692.40   1.0867e+13   1.2825e-03
   692.50   1.0872e+13   1.2831e-03
   692.60   1.0877e+13   1.2837e-03
   692.70   1.0882e+13   1.2843e-03
   692.80   1.0886e+13   1.2849e-03
   692.90   1.0891e+13   1.2855e-03
   693.00   1.0896e+13   1.2861e-03
   693.10   1.0901e+13   1.2867e-03
   693.20   1.0906e+13   1.2873e-03
   693.30   1.0911e+13   1.2879e-03
   693.40   1.0916e+13   1.2886e-03
   693.50   1.0920e+13   1.2892e-03
   693.60   1.0925e+13   1.2898e-03
   693.70   1.0930e+13   1.2904e-03
   693.80   1.0935e+13   1.2910e-03
   693.90   1.0940e+13   1.2916e-03
   694.00   1.0945e+13   1.2922e-03
   694.10   1.0950e+13   1.2928e-03
   694.20   1.0955e+13   1.2934e-03
   694.30   1.0959e+13   1.2940e-03
   694.40   1.0964e+13   1.2947e-03
   694.50   1.0969e+13   1.2953e-03
   694.60   1.0974e+13   1.2959e-03
   694.70   1.0979e+13   1.2965e-03
   694.80   1.0984e+13   1.2971e-03
   694.90   1.0989e+13   1.2977e-03
   695.00   1.0993e+13   1.2983e-03
   695.10   1.0998e+13   1.2990e-03
   695.20   1.1003e+13   1.2996e-03
   695.30   1.1008e+13   1.3002e-03
   695.40   1.1013e+13   1.3008e-03
   695.50   1.1018e+13   1.3014e-03
   695.60   1.1023e+13   1.3020e-03
   695.70   1.1028e+13   1.3027e-03
   695.80   1.1033e+13   1.3033e-03
   695.90   1.1037e+13   1.3039e-03
   696.00   1.1042e+13   1.3045e-03
   696.10   1.1047e+13   1.3051e-03
   696.20   1.1052e+13   1.3058e-03
   696.30   1.1057e+13   1.3064e-03
   696.40   1.1062e+13   1.3070e-03
   696.50   1.1067e+13   1.3076e-03
   696.60   1.1072e+13   1.3082e-03
   696.70   1.1077e+13   1.3088e-03
   696.80   1.1081e+13   1.3095e-03
   696.90   1.1086e+13   1.3101e-03
   697.00   1.1091e+13   1.3107e-03
   697.10   1.1096e+13   1.3113e-03
   697.20   1.1101e+13   1.3120e-03
   697.30   1.1106e+13   1.3126e-03
   697.40   1.1111e+13   1.3132e-03
   697.50   1.1116e+13   1.3138e-03
   697.60   1.1121e+13   1.3144e-03
   697.70   1.1126e+13   1.3151e-03
   697.80   1.1130e+13   1.3157e-03
   697.90   1.1135e+13   1.3163e-03
   698.00   1.1140e+13   1.3169e-03
   698.10   1.1145e+13   1.3176e-03
   698.20   1.1150e+13   1.3182e-03
   698.30   1.1155e+13   1.3188e-03
   698.40   1.1160e+13   1.3194e-03
   698.50   1.1165e+13   1.3201e-03
   698.60   1.1170e+13   1.3207e-03
   698.70   1.1175e+13   1.3213e-03
   698.80   1.1180e+13   1.3219e-03
   698.90   1.1184e+13   1.3226e-03
   699.00   1.1189e+13   1.3232e-03
   699.10   1.1194e+13   1.3238e-03
   699.20   1.1199e+13   1.3245e-03
   699.30   1.1204e+13   1.3251e-03
   699.40   1.1209e+13   1.3257e-03
   699.50   1.1214e+13   1.3264e-03
   699.60   1.1219e+13   1.3270e-03
   699.70   1.1224e+13   1.3276e-03
   699.80   1.1229e+13   1.3282e-03
   699.90   1.1234e+13   1.3289e-03
   700.00   1.1239e+13   1.3295e-03
   700.10   1.1243e+13   1.3301e-03
   700.20   1.1248e+13   1.3308e-03
   700.30   1.1253e+13   1.3314e-03
   700.40   1.1258e+13   1.3320e-03
   700.50   1.1263e+13   1.3327e-03
   700.60   1.1268e+13   1.3333e-03
   700.70   1.1273e+13   1.3339e-03
   700.80   1.1278e+13   1.3346e-03
   700.90   1.1283e+13   1.3352e-03
   701.00   1.1288e+13   1.3358e-03
   701.10   1.1293e+13   1.3365e-03
   701.20   1.1298e+13   1.3371e-03
   701.30   1.1303e+13   1.3377e-03
   701.40   1.1308e+13   1.3384e-03
   701.50   1.1312e+13   1.3390e-03
   701.60   1.1317e+13   1.3396e-03
   701.70   1.1322e+13   1.3403e-03
   701.80   1.1327e+13   1.3409e-03
   701.90   1.1332e+13   1.3416e-03
   702.00   1.1337e+13   1.3422e-03
   702.10   1.1342e+13   1.3428e-03
   702.20   1.1347e+13   1.3435e-03
   702.30   1.1352e+13   1.3441e-03
   702.40   1.1357e+13   1.3448e-03
   702.50   1.1362e+13   1.3454e-03
   702.60   1.1367e+13   1.3460e-03
   702.70   1.1372e+13   1.3467e-03
   702.80   1.1377e+13   1.3473e-03
   702.90   1.1382e+13   1.3480e-03
   703.00   1.1387e+13   1.3486e-03
   703.10   1.1392e+13   1.3492e-03
   703.20   1.1397e+13   1.3499e-03
   703.30   1.1402e+13   1.3505e-03
   703.40   1.1407e+13   1.3512e-03
   703.50   1.1411e+13   1.3518e-03
   703.60   1.1416e+13   1.3525e-03
   703.70   1.1421e+13   1.3531e-03
   703.80   1.1426e+13   1.3537e-03
   703.90   1.1431e+13   1.3544e-03
   704.00   1.1436e+13   1.3550e-03
   704.10   1.1441e+13   1.3557e-03
   704.20   1.1446e+13   1.3563e-03
   704.30   1.1451e+13   1.3570e-03
   704.40   1.1456e+13   1.3576e-03
   704.50   1.1461e+13   1.3583e-03
   704.60   1.1466e+13   1.3589e-03
   704.70   1.1471e+13   1.3596e-03
   704.80   1.1476e+13   1.3602e-03
   704.90   1.1481e+13   1.3609e-03
   705.00   1.1486e+13   1.3615e-03
   705.10   1.1491e+13   1.3621e-03
   705.20   1.1496e+13   1.3628e-03
   705.30   1.1501e+13   1.3634e-03
   705.40   1.1506e+13   1.3641e-03
   705.50   1.1511e+13   1.3648e-03
   705.60   1.1516e+13   1.3654e-03
   705.70   1.1521e+13   1.3660e-03
   705.80   1.1526e+13   1.3667e-03
   705.90   1.1531e+13   1.3673e-03
   706.00   1.1536e+13   1.3680e-03
   706.10   1.1541e+13   1.3687e-03
   706.20   1.1546e+13   1.3693e-03
   706.30   1.1551e+13   1.3700e-03
   706.40   1.1556e+13   1.3706e-03
   706.50   1.1561e+13   1.3713e-03
   706.60   1.1566e+13   1.3719e-03
   706.70   1.1571e+13   1.3726e-03
   706.80   1.1576e+13   1.3732e-03
   706.90   1.1581e+13   1.3739e-03
   707.00   1.1586e+13   1.3745e-03
   707.10   1.1591e+13   1.3752e-03
   707.20   1.1596e+13   1.3759e-03
   707.30   1.1601e+13   1.3765e-03
   707.40   1.1605e+13   1.3772e-03
   707.50   1.1610e+13   1.3778e-03
   707.60   1.1615e+13   1.3785e-03
   707.70   1.1620e+13   1.3791e-03
   707.80   1.1625e+13   1.3798e-03
   707.90   1.1630e+13   1.3805e-03
   708.00   1.1635e+13   1.3811e-03
   708.10   1.1640e+13   1.3818e-03
   708.20   1.1645e+13   1.3824e-03
   708.30   1.1650e+13   1.3831e-03
   708.40   1.1655e+13   1.3837e-03
   708.50   1.1660e+13   1.3844e-03
   708.60   1.1665e+13   1.3851e-03
   708.70   1.1670e+13   1.3857e-03
   708.80   1.1676e+13   1.3864e-03
   708.90   1.1681e+13   1.3870e-03
   709.00   1.1686e+13   1.3877e-03
   709.10   1.1691e+13   1.3884e-03
   709.20   1.1696e+13   1.3891e-03
   709.30   1.1701e+13   1.3897e-03
   709.40   1.1706e+13   1.3904e-03
   709.50   1.1711e+13   1.3910e-03
   709.60   1.1716e+13   1.3917e-03
   709.70   1.1721e+13   1.3924e-03
   709.80   1.1726e+13   1.3930e-03
   709.90   1.1731e+13   1.3937e-03
   710.00   1.1736e+13   1.3944e-03
   710.10   1.1741e+13   1.3951e-03
   710.20   1.1746e+13   1.3957e-03
   710.30   1.1751e+13   1.3963e-03
   710.40   1.1756e+13   1.3970e-03
   710.50   1.1761e+13   1.3977e-03
   710.60   1.1766e+13   1.3984e-03
   710.70   1.1771e+13   1.3990e-03
   710.80   1.1776e+13   1.3997e-03
   710.90   1.1781e+13   1.4004e-03
   711.00   1.1786e+13   1.4011e-03
   711.10   1.1791e+13   1.4017e-03
   711.20   1.1796e+13   1.4024e-03
   711.30   1.1801e+13   1.4031e-03
   711.40   1.1806e+13   1.4038e-03
   711.50   1.1811e+13   1.4044e-03
   711.60   1.1816e+13   1.4050e-03
   711.70   1.1821e+13   1.4057e-03
   711.80   1.1826e+13   1.4064e-03
   711.90   1.1831e+13   1.4071e-03
   712.00   1.1836e+13   1.4077e-03
   712.10   1.1841e+13   1.4084e-03
   712.20   1.1846e+13   1.4091e-03
   712.30   1.1851e+13   1.4098e-03
   712.40   1.1856e+13   1.4104e-03
   712.50   1.1861e+13   1.4111e-03
   712.60   1.1866e+13   1.4118e-03
   712.70   1.1871e+13   1.4125e-03
   712.80   1.1877e+13   1.4132e-03
   712.90   1.1882e+13   1.4138e-03
   713.00   1.1887e+13   1.4145e-03
   713.10   1.1892e+13   1.4152e-03
   713.20   1.1897e+13   1.4159e-03
   713.30   1.1902e+13   1.4165e-03
   713.40   1.1907e+13   1.4172e-03
   713.50   1.1912e+13   1.4179e-03
   713.60   1.1917e+13   1.4186e-03
   713.70   1.1922e+13   1.4192e-03
   713.80   1.1927e+13   1.4199e-03
   713.90   1.1932e+13   1.4206e-03
   714.00   1.1937e+13   1.4213e-03
   714.10   1.1942e+13   1.4220e-03
   714.20   1.1947e+13   1.4226e-03
   714.30   1.1952e+13   1.4233e-03
   714.40   1.1957e+13   1.4240e-03
   714.50   1.1962e+13   1.4247e-03
   714.60   1.1967e+13   1.4254e-03
   714.70   1.1973e+13   1.4260e-03
   714.80   1.1978e+13   1.4267e-03
   714.90   1.1983e+13   1.4275e-03
   715.00   1.1988e+13   1.4281e-03
   715.10   1.1993e+13   1.4288e-03
   715.20   1.1998e+13   1.4295e-03
   715.30   1.2003e+13   1.4302e-03
   715.40   1.2008e+13   1.4309e-03
   715.50   1.2013e+13   1.4315e-03
   715.60   1.2018e+13   1.4322e-03
   715.70   1.2023e+13   1.4329e-03
   715.80   1.2028e+13   1.4336e-03
   715.90   1.2033e+13   1.4342e-03
   716.00   1.2038e+13   1.4349e-03
   716.10   1.2043e+13   1.4357e-03
   716.20   1.2049e+13   1.4364e-03
   716.30   1.2054e+13   1.4371e-03
   716.40   1.2059e+13   1.4377e-03
   716.50   1.2064e+13   1.4384e-03
   716.60   1.2069e+13   1.4391e-03
   716.70   1.2074e+13   1.4398e-03
   716.80   1.2079e+13   1.4405e-03
   716.90   1.2084e+13   1.4411e-03
   717.00   1.2089e+13   1.4419e-03
   717.10   1.2094e+13   1.4426e-03
   717.20   1.2099e+13   1.4433e-03
   717.30   1.2104e+13   1.4439e-03
   717.40   1.2109e+13   1.4446e-03
   717.50   1.2115e+13   1.4453e-03
   717.60   1.2120e+13   1.4460e-03
   717.70   1.2125e+13   1.4467e-03
   717.80   1.2130e+13   1.4474e-03
   717.90   1.2135e+13   1.4481e-03
   718.00   1.2140e+13   1.4488e-03
   718.10   1.2145e+13   1.4495e-03
   718.20   1.2150e+13   1.4502e-03
   718.30   1.2155e+13   1.4509e-03
   718.40   1.2160e+13   1.4516e-03
   718.50   1.2165e+13   1.4523e-03
   718.60   1.2171e+13   1.4529e-03
   718.70   1.2176e+13   1.4536e-03
   718.80   1.2181e+13   1.4544e-03
   718.90   1.2186e+13   1.4551e-03
   719.00   1.2191e+13   1.4558e-03
   719.10   1.2196e+13   1.4564e-03
   719.20   1.2201e+13   1.4571e-03
   719.30   1.2206e+13   1.4579e-03
   719.40   1.2211e+13   1.4586e-03
   719.50   1.2216e+13   1.4592e-03
   719.60   1.2222e+13   1.4599e-03
   719.70   1.2227e+13   1.4607e-03
   719.80   1.2232e+13   1.4614e-03
   719.90   1.2237e+13   1.4620e-03
   720.00   1.2242e+13   1.4627e-03
   720.10   1.2247e+13   1.4635e-03
   720.20   1.2252e+13   1.4642e-03
   720.30   1.2257e+13   1.4648e-03
   720.40   1.2262e+13   1.4655e-03
   720.50   1.2268e+13   1.4663e-03
   720.60   1.2273e+13   1.4670e-03
   720.70   1.2278e+13   1.4677e-03
   720.80   1.2283e+13   1.4683e-03
   720.90   1.2288e+13   1.4691e-03
   721.00   1.2293e+13   1.4698e-03
   721.10   1.2298e+13   1.4705e-03
   721.20   1.2303e+13   1.4712e-03
   721.30   1.2309e+13   1.4719e-03
   721.40   1.2314e+13   1.4726e-03
   721.50   1.2319e+13   1.4733e-03
   721.60   1.2324e+13   1.4741e-03
   721.70   1.2329e+13   1.4747e-03
   721.80   1.2334e+13   1.4754e-03
   721.90   1.2339e+13   1.4762e-03
   722.00   1.2344e+13   1.4769e-03
   722.10   1.2350e+13   1.4775e-03
   722.20   1.2355e+13   1.4783e-03
   722.30   1.2360e+13   1.4790e-03
   722.40   1.2365e+13   1.4797e-03
   722.50   1.2370e+13   1.4804e-03
   722.60   1.2375e+13   1.4811e-03
   722.70   1.2380e+13   1.4818e-03
   722.80   1.2385e+13   1.4826e-03
   722.90   1.2391e+13   1.4833e-03
   723.00   1.2396e+13   1.4839e-03
   723.10   1.2401e+13   1.4847e-03
   723.20   1.2406e+13   1.4854e-03
   723.30   1.2411e+13   1.4861e-03
   723.40   1.2416e+13   1.4869e-03
   723.50   1.2421e+13   1.4875e-03
   723.60   1.2427e+13   1.4883e-03
   723.70   1.2432e+13   1.4890e-03
   723.80   1.2437e+13   1.4897e-03
   723.90   1.2442e+13   1.4904e-03
   724.00   1.2447e+13   1.4911e-03
   724.10   1.2452e+13   1.4918e-03
   724.20   1.2457e+13   1.4926e-03
   724.30   1.2463e+13   1.4933e-03
   724.40   1.2468e+13   1.4940e-03
   724.50   1.2473e+13   1.4947e-03
   724.60   1.2478e+13   1.4955e-03
   724.70   1.2483e+13   1.4962e-03
   724.80   1.2488e+13   1.4968e-03
   724.90   1.2493e+13   1.4976e-03
   725.00   1.2499e+13   1.4983e-03
   725.10   1.2504e+13   1.4991e-03
   725.20   1.2509e+13   1.4997e-03
   725.30   1.2514e+13   1.5005e-03
   725.40   1.2519e+13   1.5012e-03
   725.50   1.2524e+13   1.5019e-03
   725.60   1.2530e+13   1.5026e-03
   725.70   1.2535e+13   1.5033e-03
   725.80   1.2540e+13   1.5041e-03
   725.90   1.2545e+13   1.5048e-03
   726.00   1.2550e+13   1.5056e-03
   726.10   1.2555e+13   1.5062e-03
   726.20   1.2561e+13   1.5070e-03
   726.30   1.2566e+13   1.5077e-03
   726.40   1.2571e+13   1.5085e-03
   726.50   1.2576e+13   1.5091e-03
   726.60   1.2581e+13   1.5099e-03
   726.70   1.2586e+13   1.5106e-03
   726.80   1.2592e+13   1.5114e-03
   726.90   1.2597e+13   1.5121e-03
   727.00   1.2602e+13   1.5128e-03
   727.10   1.2607e+13   1.5135e-03
   727.20   1.2612e+13   1.5143e-03
   727.30   1.2617e+13   1.5150e-03
   727.40   1.2623e+13   1.5157e-03
   727.50   1.2628e+13   1.5164e-03
   727.60   1.2633e+13   1.5172e-03
   727.70   1.2638e+13   1.5179e-03
   727.80   1.2643e+13   1.5186e-03
   727.90   1.2649e+13   1.5193e-03
   728.00   1.2654e+13   1.5201e-03
   728.10   1.2659e+13   1.5208e-03
   728.20   1.2664e+13   1.5216e-03
   728.30   1.2669e+13   1.5222e-03
   728.40   1.2674e+13   1.5230e-03
   728.50   1.2680e+13   1.5238e-03
   728.60   1.2685e+13   1.5245e-03
   728.70   1.2690e+13   1.5253e-03
   728.80   1.2695e+13   1.5259e-03
   728.90   1.2700e+13   1.5267e-03
   729.00   1.2706e+13   1.5274e-03
   729.10   1.2711e+13   1.5282e-03
   729.20   1.2716e+13   1.5289e-03
   729.30   1.2721e+13   1.5296e-03
   729.40   1.2726e+13   1.5304e-03
   729.50   1.2732e+13   1.5311e-03
   729.60   1.2737e+13   1.5318e-03
   729.70   1.2742e+13   1.5325e-03
   729.80   1.2747e+13   1.5333e-03
   729.90   1.2752e+13   1.5341e-03
   730.00   1.2758e+13   1.5348e-03
   730.10   1.2763e+13   1.5355e-03
   730.20   1.2768e+13   1.5363e-03
   730.30   1.2773e+13   1.5370e-03
   730.40   1.2778e+13   1.5378e-03
   730.50   1.2784e+13   1.5384e-03
   730.60   1.2789e+13   1.5392e-03
   730.70   1.2794e+13   1.5400e-03
   730.80   1.2799e+13   1.5407e-03
   730.90   1.2804e+13   1.5414e-03
   731.00   1.2810e+13   1.5422e-03
   731.10   1.2815e+13   1.5429e-03
   731.20   1.2820e+13   1.5437e-03
   731.30   1.2825e+13   1.5445e-03
   731.40   1.2830e+13   1.5451e-03
   731.50   1.2836e+13   1.5459e-03
   731.60   1.2841e+13   1.5467e-03
   731.70   1.2846e+13   1.5474e-03
   731.80   1.2851e+13   1.5482e-03
   731.90   1.2856e+13   1.5489e-03
   732.00   1.2862e+13   1.5496e-03
   732.10   1.2867e+13   1.5504e-03
   732.20   1.2872e+13   1.5512e-03
   732.30   1.2877e+13   1.5518e-03
   732.40   1.2883e+13   1.5526e-03
   732.50   1.2888e+13   1.5534e-03
   732.60   1.2893e+13   1.5542e-03
   732.70   1.2898e+13   1.5548e-03
   732.80   1.2903e+13   1.5556e-03
   732.90   1.2909e+13   1.5564e-03
   733.00   1.2914e+13   1.5572e-03
   733.10   1.2919e+13   1.5579e-03
   733.20   1.2924e+13   1.5586e-03
   733.30   1.2930e+13   1.5594e-03
   733.40   1.2935e+13   1.5601e-03
   733.50   1.2940e+13   1.5609e-03
   733.60   1.2945e+13   1.5617e-03
   733.70   1.2951e+13   1.5624e-03
   733.80   1.2956e+13   1.5631e-03
   733.90   1.2961e+13   1.5639e-03
   734.00   1.2966e+13   1.5646e-03
   734.10   1.2971e+13   1.5654e-03
   734.20   1.2977e+13   1.5662e-03
   734.30   1.2982e+13   1.5669e-03
   734.40   1.2987e+13   1.5677e-03
   734.50   1.2992e+13   1.5684e-03
   734.60   1.2998e+13   1.5692e-03
   734.70   1.3003e+13   1.5699e-03
   734.80   1.3008e+13   1.5707e-03
   734.90   1.3013e+13   1.5714e-03
   735.00   1.3019e+13   1.5722e-03
   735.10   1.3024e+13   1.5730e-03
   735.20   1.3029e+13   1.5737e-03
   735.30   1.3034e+13   1.5745e-03
   735.40   1.3040e+13   1.5752e-03
   735.50   1.3045e+13   1.5760e-03
   735.60   1.3050e+13   1.5768e-03
   735.70   1.3055e+13   1.5776e-03
   735.80   1.3061e+13   1.5783e-03
   735.90   1.3066e+13   1.5790e-03
   736.00   1.3071e+13   1.5798e-03
   736.10   1.3076e+13   1.5806e-03
   736.20   1.3082e+13   1.5814e-03
   736.30   1.3087e+13   1.5821e-03
   736.40   1.3092e+13   1.5829e-03
   736.50   1.3097e+13   1.5836e-03
   736.60   1.3103e+13   1.5844e-03
   736.70   1.3108e+13   1.5852e-03
   736.80   1.3113e+13   1.5859e-03
   736.90   1.3118e+13   1.5867e-03
   737.00   1.3124e+13   1.5875e-03
   737.10   1.3129e+13   1.5883e-03
   737.20   1.3134e+13   1.5890e-03
   737.30   1.3140e+13   1.5897e-03
   737.40   1.3145e+13   1.5905e-03
   737.50   1.3150e+13   1.5913e-03
   737.60   1.3155e+13   1.5920e-03
   737.70   1.3161e+13   1.5928e-03
   737.80   1.3166e+13   1.5936e-03
   737.90   1.3171e+13   1.5944e-03
   738.00   1.3176e+13   1.5951e-03
   738.10   1.3182e+13   1.5959e-03
   738.20   1.3187e+13   1.5967e-03
   738.30   1.3192e+13   1.5975e-03
   738.40   1.3197e+13   1.5982e-03
   738.50   1.3203e+13   1.5989e-03
   738.60   1.3208e+13   1.5997e-03
   738.70   1.3213e+13   1.6005e-03
   738.80   1.3219e+13   1.6013e-03
   738.90   1.3224e+13   1.6021e-03
   739.00   1.3229e+13   1.6028e-03
   739.10   1.3234e+13   1.6036e-03
   739.20   1.3240e+13   1.6044e-03
   739.30   1.3245e+13   1.6052e-03
   739.40   1.3250e+13   1.6059e-03
   739.50   1.3256e+13   1.6067e-03
   739.60   1.3261e+13   1.6075e-03
   739.70   1.3266e+13   1.6083e-03
   739.80   1.3271e+13   1.6090e-03
   739.90   1.3277e+13   1.6098e-03
   740.00   1.3282e+13   1.6106e-03
   740.10   1.3287e+13   1.6114e-03
   740.20   1.3293e+13   1.6122e-03
   740.30   1.3298e+13   1.6129e-03
   740.40   1.3303e+13   1.6137e-03
   740.50   1.3308e+13   1.6145e-03
   740.60   1.3314e+13   1.6153e-03
   740.70   1.3319e+13   1.6160e-03
   740.80   1.3324e+13   1.6168e-03
   740.90   1.3330e+13   1.6176e-03
   741.00   1.3335e+13   1.6184e-03
   741.10   1.3340e+13   1.6192e-03
   741.20   1.3346e+13   1.6199e-03
   741.30   1.3351e+13   1.6207e-03
   741.40   1.3356e+13   1.6215e-03
   741.50   1.3361e+13   1.6223e-03
   741.60   1.3367e+13   1.6230e-03
   741.70   1.3372e+13   1.6239e-03
   741.80   1.3377e+13   1.6247e-03
   741.90   1.3383e+13   1.6255e-03
   742.00   1.3388e+13   1.6263e-03
   742.10   1.3393e+13   1.6270e-03
   742.20   1.3399e+13   1.6278e-03
   742.30   1.3404e+13   1.6286e-03
   742.40   1.3409e+13   1.6294e-03
   742.50   1.3414e+13   1.6301e-03
   742.60   1.3420e+13   1.6309e-03
   742.70   1.3425e+13   1.6317e-03
   742.80   1.3430e+13   1.6325e-03
   742.90   1.3436e+13   1.6333e-03
   743.00   1.3441e+13   1.6341e-03
   743.10   1.3446e+13   1.6349e-03
   743.20   1.3452e+13   1.6357e-03
   743.30   1.3457e+13   1.6365e-03
   743.40   1.3462e+13   1.6372e-03
   743.50   1.3468e+13   1.6380e-03
   743.60   1.3473e+13   1.6388e-03
   743.70   1.3478e+13   1.6397e-03
   743.80   1.3484e+13   1.6405e-03
   743.90   1.3489e+13   1.6412e-03
   744.00   1.3494e+13   1.6420e-03
   744.10   1.3500e+13   1.6428e-03
   744.20   1.3505e+13   1.6436e-03
   744.30   1.3510e+13   1.6444e-03
   744.40   1.3516e+13   1.6452e-03
   744.50   1.3521e+13   1.6460e-03
   744.60   1.3526e+13   1.6468e-03
   744.70   1.3532e+13   1.6476e-03
   744.80   1.3537e+13   1.6483e-03
   744.90   1.3542e+13   1.6492e-03
   745.00   1.3548e+13   1.6500e-03
   745.10   1.3553e+13   1.6508e-03
   745.20   1.3558e+13   1.6515e-03
   745.30   1.3564e+13   1.6523e-03
   745.40   1.3569e+13   1.6532e-03
   745.50   1.3574e+13   1.6540e-03
   745.60   1.3580e+13   1.6547e-03
   745.70   1.3585e+13   1.6555e-03
   745.80   1.3590e+13   1.6564e-03
   745.90   1.3596e+13   1.6572e-03
   746.00   1.3601e+13   1.6580e-03
   746.10   1.3606e+13   1.6587e-03
   746.20   1.3612e+13   1.6595e-03
   746.30   1.3617e+13   1.6604e-03
   746.40   1.3622e+13   1.6612e-03
   746.50   1.3628e+13   1.6619e-03
   746.60   1.3633e+13   1.6627e-03
   746.70   1.3638e+13   1.6636e-03
   746.80   1.3644e+13   1.6644e-03
   746.90   1.3649e+13   1.6652e-03
   747.00   1.3654e+13   1.6660e-03
   747.10   1.3660e+13   1.6668e-03
   747.20   1.3665e+13   1.6676e-03
   747.30   1.3670e+13   1.6684e-03
   747.40   1.3676e+13   1.6692e-03
   747.50   1.3681e+13   1.6700e-03
   747.60   1.3686e+13   1.6708e-03
   747.70   1.3692e+13   1.6717e-03
   747.80   1.3697e+13   1.6725e-03
   747.90   1.3703e+13   1.6732e-03
   748.00   1.3708e+13   1.6741e-03
   748.10   1.3713e+13   1.6749e-03
   748.20   1.3719e+13   1.6757e-03
   748.30   1.3724e+13   1.6764e-03
   748.40   1.3729e+13   1.6773e-03
   748.50   1.3735e+13   1.6781e-03
   748.60   1.3740e+13   1.6789e-03
   748.70   1.3745e+13   1.6797e-03
   748.80   1.3751e+13   1.6805e-03
   748.90   1.3756e+13   1.6814e-03
   749.00   1.3762e+13   1.6822e-03
   749.10   1.3767e+13   1.6830e-03
   749.20   1.3772e+13   1.6838e-03
   749.30   1.3778e+13   1.6846e-03
   749.40   1.3783e+13   1.6854e-03
   749.50   1.3788e+13   1.6863e-03
   749.60   1.3794e+13   1.6871e-03
   749.70   1.3799e+13   1.6878e-03
   749.80   1.3804e+13   1.6887e-03
   749.90   1.3810e+13   1.6895e-03
   750.00   1.3815e+13   1.6904e-03
   750.10   1.3821e+13   1.6911e-03
   750.20   1.3826e+13   1.6919e-03
   750.30   1.3831e+13   1.6928e-03
   750.40   1.3837e+13   1.6936e-03
   750.50   1.3842e+13   1.6945e-03
   750.60   1.3848e+13   1.6952e-03
   750.70   1.3853e+13   1.6961e-03
   750.80   1.3858e+13   1.6969e-03
   750.90   1.3864e+13   1.6977e-03
   751.00   1.3869e+13   1.6985e-03
   751.10   1.3874e+13   1.6993e-03
   751.20   1.3880e+13   1.7002e-03
   751.30   1.3885e+13   1.7010e-03
   751.40   1.3891e+13   1.7018e-03
   751.50   1.3896e+13   1.7026e-03
   751.60   1.3901e+13   1.7034e-03
   751.70   1.3907e+13   1.7043e-03
   751.80   1.3912e+13   1.7051e-03
   751.90   1.3918e+13   1.7059e-03
   752.00   1.3923e+13   1.7067e-03
   752.10   1.3928e+13   1.7076e-03
   752.20   1.3934e+13   1.7084e-03
   752.30   1.3939e+13   1.7093e-03
   752.40   1.3945e+13   1.7100e-03
   752.50   1.3950e+13   1.7109e-03
   752.60   1.3955e+13   1.7117e-03
   752.70   1.3961e+13   1.7126e-03
   752.80   1.3966e+13   1.7133e-03
   752.90   1.3972e+13   1.7142e-03
   753.00   1.3977e+13   1.7150e-03
   753.10   1.3982e+13   1.7159e-03
   753.20   1.3988e+13   1.7166e-03
   753.30   1.3993e+13   1.7175e-03
   753.40   1.3999e+13   1.7183e-03
   753.50   1.4004e+13   1.7192e-03
   753.60   1.4009e+13   1.7201e-03
   753.70   1.4015e+13   1.7208e-03
   753.80   1.4020e+13   1.7217e-03
   753.90   1.4026e+13   1.7225e-03
   754.00   1.4031e+13   1.7234e-03
   754.10   1.4036e+13   1.7242e-03
   754.20   1.4042e+13   1.7250e-03
   754.30   1.4047e+13   1.7258e-03
   754.40   1.4053e+13   1.7267e-03
   754.50   1.4058e+13   1.7276e-03
   754.60   1.4063e+13   1.7283e-03
   754.70   1.4069e+13   1.7292e-03
   754.80   1.4074e+13   1.7300e-03
   754.90   1.4080e+13   1.7309e-03
   755.00   1.4085e+13   1.7316e-03
   755.10   1.4091e+13   1.7325e-03
   755.20   1.4096e+13   1.7334e-03
   755.30   1.4101e+13   1.7342e-03
   755.40   1.4107e+13   1.7351e-03
   755.50   1.4112e+13   1.7359e-03
   755.60   1.4118e+13   1.7367e-03
   755.70   1.4123e+13   1.7376e-03
   755.80   1.4128e+13   1.7384e-03
   755.90   1.4134e+13   1.7393e-03
   756.00   1.4139e+13   1.7401e-03
   756.10   1.4145e+13   1.7409e-03
   756.20   1.4150e+13   1.7418e-03
   756.30   1.4156e+13   1.7427e-03
   756.40   1.4161e+13   1.7434e-03
   756.50   1.4167e+13   1.7443e-03
   756.60   1.4172e+13   1.7452e-03
   756.70   1.4177e+13   1.7460e-03
   756.80   1.4183e+13   1.7468e-03
   756.90   1.4188e+13   1.7477e-03
   757.00   1.4194e+13   1.7485e-03
   757.10   1.4199e+13   1.7494e-03
   757.20   1.4205e+13   1.7503e-03
   757.30   1.4210e+13   1.7510e-03
   757.40   1.4215e+13   1.7519e-03
   757.50   1.4221e+13   1.7528e-03
   757.60   1.4226e+13   1.7536e-03
   757.70   1.4232e+13   1.7545e-03
   757.80   1.4237e+13   1.7553e-03
   757.90   1.4243e+13   1.7562e-03
   758.00   1.4248e+13   1.7570e-03
   758.10   1.4254e+13   1.7579e-03
   758.20   1.4259e+13   1.7587e-03
   758.30   1.4264e+13   1.7596e-03
   758.40   1.4270e+13   1.7604e-03
   758.50   1.4275e+13   1.7613e-03
   758.60   1.4281e+13   1.7621e-03
   758.70   1.4286e+13   1.7629e-03
   758.80   1.4292e+13   1.7638e-03
   758.90   1.4297e+13   1.7647e-03
   759.00   1.4303e+13   1.7656e-03
   759.10   1.4308e+13   1.7664e-03
   759.20   1.4313e+13   1.7672e-03
   759.30   1.4319e+13   1.7681e-03
   759.40   1.4324e+13   1.7690e-03
   759.50   1.4330e+13   1.7699e-03
   759.60   1.4335e+13   1.7706e-03
   759.70   1.4341e+13   1.7715e-03
   759.80   1.4346e+13   1.7724e-03
   759.90   1.4352e+13   1.7733e-03
   760.00   1.4357e+13   1.7741e-03
   760.10   1.4363e+13   1.7749e-03
   760.20   1.4368e+13   1.7758e-03
   760.30   1.4374e+13   1.7767e-03
   760.40   1.4379e+13   1.7776e-03
   760.50   1.4384e+13   1.7784e-03
   760.60   1.4390e+13   1.7793e-03
   760.70   1.4395e+13   1.7801e-03
   760.80   1.4401e+13   1.7810e-03
   760.90   1.4406e+13   1.7818e-03
   761.00   1.4412e+13   1.7827e-03
   761.10   1.4417e+13   1.7836e-03
   761.20   1.4423e+13   1.7845e-03
   761.30   1.4428e+13   1.7852e-03
   761.40   1.4434e+13   1.7861e-03
   761.50   1.4439e+13   1.7870e-03
   761.60   1.4445e+13   1.7879e-03
   761.70   1.4450e+13   1.7888e-03
   761.80   1.4456e+13   1.7896e-03
   761.90   1.4461e+13   1.7905e-03
   762.00   1.4467e+13   1.7914e-03
   762.10   1.4472e+13   1.7922e-03
   762.20   1.4478e+13   1.7931e-03
   762.30   1.4483e+13   1.7939e-03
   762.40   1.4488e+13   1.7948e-03
   762.50   1.4494e+13   1.7957e-03
   762.60   1.4499e+13   1.7966e-03
   762.70   1.4505e+13   1.7974e-03
   762.80   1.4510e+13   1.7983e-03
   762.90   1.4516e+13   1.7992e-03
   763.00   1.4521e+13   1.8001e-03
   763.10   1.4527e+13   1.8009e-03
   763.20   1.4532e+13   1.8018e-03
   763.30   1.4538e+13   1.8026e-03
   763.40   1.4543e+13   1.8035e-03
   763.50   1.4549e+13   1.8044e-03
   763.60   1.4554e+13   1.8052e-03
   763.70   1.4560e+13   1.8061e-03
   763.80   1.4565e+13   1.8070e-03
   763.90   1.4571e+13   1.8079e-03
   764.00   1.4576e+13   1.8088e-03
   764.10   1.4582e+13   1.8096e-03
   764.20   1.4587e+13   1.8105e-03
   764.30   1.4593e+13   1.8114e-03
   764.40   1.4598e+13   1.8123e-03
   764.50   1.4604e+13   1.8131e-03
   764.60   1.4609e+13   1.8140e-03
   764.70   1.4615e+13   1.8149e-03
   764.80   1.4620e+13   1.8158e-03
   764.90   1.4626e+13   1.8166e-03
   765.00   1.4631e+13   1.8175e-03
   765.10   1.4637e+13   1.8184e-03
   765.20   1.4642e+13   1.8193e-03
   765.30   1.4648e+13   1.8202e-03
   765.40   1.4653e+13   1.8210e-03
   765.50   1.4659e+13   1.8219e-03
   765.60   1.4664e+13   1.8228e-03
   765.70   1.4670e+13   1.8237e-03
   765.80   1.4675e+13   1.8245e-03
   765.90   1.4681e+13   1.8254e-03
   766.00   1.4686e+13   1.8264e-03
   766.10   1.4692e+13   1.8273e-03
   766.20   1.4697e+13   1.8282e-03
   766.30   1.4703e+13   1.8290e-03
   766.40   1.4708e+13   1.8299e-03
   766.50   1.4714e+13   1.8308e-03
   766.60   1.4719e+13   1.8317e-03
   766.70   1.4725e+13   1.8326e-03
   766.80   1.4731e+13   1.8334e-03
   766.90   1.4736e+13   1.8343e-03
   767.00   1.4742e+13   1.8352e-03
   767.10   1.4747e+13   1.8361e-03
   767.20   1.4753e+13   1.8370e-03
   767.30   1.4758e+13   1.8379e-03
   767.40   1.4764e+13   1.8388e-03
   767.50   1.4769e+13   1.8397e-03
   767.60   1.4775e+13   1.8406e-03
   767.70   1.4780e+13   1.8414e-03
   767.80   1.4786e+13   1.8423e-03
   767.90   1.4791e+13   1.8432e-03
   768.00   1.4797e+13   1.8442e-03
   768.10   1.4802e+13   1.8450e-03
   768.20   1.4808e+13   1.8459e-03
   768.30   1.4813e+13   1.8468e-03
   768.40   1.4819e+13   1.8477e-03
   768.50   1.4824e+13   1.8486e-03
   768.60   1.4830e+13   1.8494e-03
   768.70   1.4836e+13   1.8504e-03
   768.80   1.4841e+13   1.8513e-03
   768.90   1.4847e+13   1.8522e-03
   769.00   1.4852e+13   1.8530e-03
   769.10   1.4858e+13   1.8539e-03
   769.20   1.4863e+13   1.8549e-03
   769.30   1.4869e+13   1.8558e-03
   769.40   1.4874e+13   1.8567e-03
   769.50   1.4880e+13   1.8575e-03
   769.60   1.4885e+13   1.8584e-03
   769.70   1.4891e+13   1.8594e-03
   769.80   1.4896e+13   1.8603e-03
   769.90   1.4902e+13   1.8612e-03
   770.00   1.4908e+13   1.8620e-03
   770.10   1.4913e+13   1.8629e-03
   770.20   1.4919e+13   1.8639e-03
   770.30   1.4924e+13   1.8648e-03
   770.40   1.4930e+13   1.8656e-03
   770.50   1.4935e+13   1.8665e-03
   770.60   1.4941e+13   1.8675e-03
   770.70   1.4946e+13   1.8684e-03
   770.80   1.4952e+13   1.8692e-03
   770.90   1.4957e+13   1.8702e-03
   771.00   1.4963e+13   1.8711e-03
   771.10   1.4969e+13   1.8720e-03
   771.20   1.4974e+13   1.8729e-03
   771.30   1.4980e+13   1.8738e-03
   771.40   1.4985e+13   1.8747e-03
   771.50   1.4991e+13   1.8756e-03
   771.60   1.4996e+13   1.8765e-03
   771.70   1.5002e+13   1.8774e-03
   771.80   1.5008e+13   1.8783e-03
   771.90   1.5013e+13   1.8792e-03
   772.00   1.5019e+13   1.8802e-03
   772.10   1.5024e+13   1.8811e-03
   772.20   1.5030e+13   1.8819e-03
   772.30   1.5035e+13   1.8829e-03
   772.40   1.5041e+13   1.8838e-03
   772.50   1.5046e+13   1.8847e-03
   772.60   1.5052e+13   1.8856e-03
   772.70   1.5058e+13   1.8865e-03
   772.80   1.5063e+13   1.8874e-03
   772.90   1.5069e+13   1.8884e-03
   773.00   1.5074e+13   1.8893e-03
   773.10   1.5080e+13   1.8902e-03
   773.20   1.5085e+13   1.8911e-03
   773.30   1.5091e+13   1.8920e-03
   773.40   1.5097e+13   1.8930e-03
   773.50   1.5102e+13   1.8939e-03
   773.60   1.5108e+13   1.8947e-03
   773.70   1.5113e+13   1.8957e-03
   773.80   1.5119e+13   1.8966e-03
   773.90   1.5124e+13   1.8976e-03
   774.00   1.5130e+13   1.8984e-03
   774.10   1.5136e+13   1.8993e-03
   774.20   1.5141e+13   1.9003e-03
   774.30   1.5147e+13   1.9012e-03
   774.40   1.5152e+13   1.9022e-03
   774.50   1.5158e+13   1.9030e-03
   774.60   1.5164e+13   1.9039e-03
   774.70   1.5169e+13   1.9049e-03
   774.80   1.5175e+13   1.9058e-03
   774.90   1.5180e+13   1.9068e-03
   775.00   1.5186e+13   1.9076e-03
   775.10   1.5191e+13   1.9086e-03
   775.20   1.5197e+13   1.9095e-03
   775.30   1.5203e+13   1.9105e-03
   775.40   1.5208e+13   1.9113e-03
   775.50   1.5214e+13   1.9122e-03
   775.60   1.5219e+13   1.9132e-03
   775.70   1.5225e+13   1.9141e-03
   775.80   1.5231e+13   1.9150e-03
   775.90   1.5236e+13   1.9159e-03
   776.00   1.5242e+13   1.9169e-03
   776.10   1.5247e+13   1.9178e-03
   776.20   1.5253e+13   1.9188e-03
   776.30   1.5259e+13   1.9196e-03
   776.40   1.5264e+13   1.9206e-03
   776.50   1.5270e+13   1.9215e-03
   776.60   1.5275e+13   1.9225e-03
   776.70   1.5281e+13   1.9234e-03
   776.80   1.5287e+13   1.9243e-03
   776.90   1.5292e+13   1.9252e-03
   777.00   1.5298e+13   1.9262e-03
   777.10   1.5303e+13   1.9272e-03
   777.20   1.5309e+13   1.9280e-03
   777.30   1.5315e+13   1.9290e-03
   777.40   1.5320e+13   1.9299e-03
   777.50   1.5326e+13   1.9309e-03
   777.60   1.5331e+13   1.9318e-03
   777.70   1.5337e+13   1.9327e-03
   777.80   1.5343e+13   1.9336e-03
   777.90   1.5348e+13   1.9346e-03
   778.00   1.5354e+13   1.9356e-03
   778.10   1.5360e+13   1.9365e-03
   778.20   1.5365e+13   1.9374e-03
   778.30   1.5371e+13   1.9383e-03
   778.40   1.5376e+13   1.9393e-03
   778.50   1.5382e+13   1.9402e-03
   778.60   1.5388e+13   1.9411e-03
   778.70   1.5393e+13   1.9421e-03
   778.80   1.5399e+13   1.9430e-03
   778.90   1.5404e+13   1.9440e-03
   779.00   1.5410e+13   1.9449e-03
   779.10   1.5416e+13   1.9458e-03
   779.20   1.5421e+13   1.9468e-03
   779.30   1.5427e+13   1.9477e-03
   779.40   1.5433e+13   1.9487e-03
   779.50   1.5438e+13   1.9496e-03
   779.60   1.5444e+13   1.9505e-03
   779.70   1.5449e+13   1.9515e-03
   779.80   1.5455e+13   1.9525e-03
   779.90   1.5461e+13   1.9534e-03
   780.00   1.5466e+13   1.9543e-03
   780.10   1.5472e+13   1.9553e-03
   780.20   1.5478e+13   1.9562e-03
   780.30   1.5483e+13   1.9572e-03
   780.40   1.5489e+13   1.9582e-03
   780.50   1.5494e+13   1.9590e-03
   780.60   1.5500e+13   1.9600e-03
   780.70   1.5506e+13   1.9610e-03
   780.80   1.5511e+13   1.9619e-03
   780.90   1.5517e+13   1.9628e-03
   781.00   1.5523e+13   1.9638e-03
   781.10   1.5528e+13   1.9648e-03
   781.20   1.5534e+13   1.9657e-03
   781.30   1.5540e+13   1.9666e-03
   781.40   1.5545e+13   1.9676e-03
   781.50   1.5551e+13   1.9685e-03
   781.60   1.5556e+13   1.9695e-03
   781.70   1.5562e+13   1.9705e-03
   781.80   1.5568e+13   1.9714e-03
   781.90   1.5573e+13   1.9723e-03
   782.00   1.5579e+13   1.9733e-03
   782.10   1.5585e+13   1.9743e-03
   782.20   1.5590e+13   1.9753e-03
   782.30   1.5596e+13   1.9762e-03
   782.40   1.5602e+13   1.9771e-03
   782.50   1.5607e+13   1.9781e-03
   782.60   1.5613e+13   1.9791e-03
   782.70   1.5619e+13   1.9801e-03
   782.80   1.5624e+13   1.9809e-03
   782.90   1.5630e+13   1.9819e-03
   783.00   1.5636e+13   1.9829e-03
   783.10   1.5641e+13   1.9839e-03
   783.20   1.5647e+13   1.9848e-03
   783.30   1.5652e+13   1.9857e-03
   783.40   1.5658e+13   1.9867e-03
   783.50   1.5664e+13   1.9877e-03
   783.60   1.5669e+13   1.9886e-03
   783.70   1.5675e+13   1.9896e-03
   783.80   1.5681e+13   1.9906e-03
   783.90   1.5686e+13   1.9915e-03
   784.00   1.5692e+13   1.9925e-03
   784.10   1.5698e+13   1.9934e-03
   784.20   1.5703e+13   1.9944e-03
   784.30   1.5709e+13   1.9954e-03
   784.40   1.5715e+13   1.9964e-03
   784.50   1.5720e+13   1.9974e-03
   784.60   1.5726e+13   1.9982e-03
   784.70   1.5732e+13   1.9992e-03
   784.80   1.5737e+13   2.0002e-03
   784.90   1.5743e+13   2.0012e-03
   785.00   1.5749e+13   2.0021e-03
   785.10   1.5754e+13   2.0031e-03
   785.20   1.5760e+13   2.0041e-03
   785.30   1.5766e+13   2.0051e-03
   785.40   1.5771e+13   2.0061e-03
   785.50   1.5777e+13   2.0069e-03
   785.60   1.5783e+13   2.0079e-03
   785.70   1.5788e+13   2.0089e-03
   785.80   1.5794e+13   2.0099e-03
   785.90   1.5800e+13   2.0108e-03
   786.00   1.5805e+13   2.0118e-03
   786.10   1.5811e+13   2.0128e-03
   786.20   1.5817e+13   2.0138e-03
   786.30   1.5823e+13   2.0148e-03
   786.40   1.5828e+13   2.0157e-03
   786.50   1.5834e+13   2.0167e-03
   786.60   1.5840e+13   2.0177e-03
   786.70   1.5845e+13   2.0187e-03
   786.80   1.5851e+13   2.0197e-03
   786.90   1.5857e+13   2.0206e-03
   787.00   1.5862e+13   2.0216e-03
   787.10   1.5868e+13   2.0226e-03
   787.20   1.5874e+13   2.0236e-03
   787.30   1.5879e+13   2.0245e-03
   787.40   1.5885e+13   2.0255e-03
   787.50   1.5891e+13   2.0265e-03
   787.60   1.5896e+13   2.0275e-03
   787.70   1.5902e+13   2.0285e-03
   787.80   1.5908e+13   2.0294e-03
   787.90   1.5914e+13   2.0304e-03
   788.00   1.5919e+13   2.0314e-03
   788.10   1.5925e+13   2.0324e-03
   788.20   1.5931e+13   2.0334e-03
   788.30   1.5936e+13   2.0343e-03
   788.40   1.5942e+13   2.0353e-03
   788.50   1.5948e+13   2.0363e-03
   788.60   1.5953e+13   2.0373e-03
   788.70   1.5959e+13   2.0382e-03
   788.80   1.5965e+13   2.0392e-03
   788.90   1.5970e+13   2.0402e-03
   789.00   1.5976e+13   2.0412e-03
   789.10   1.5982e+13   2.0422e-03
   789.20   1.5988e+13   2.0431e-03
   789.30   1.5993e+13   2.0441e-03
   789.40   1.5999e+13   2.0452e-03
   789.50   1.6005e+13   2.0462e-03
   789.60   1.6010e+13   2.0472e-03
   789.70   1.6016e+13   2.0481e-03
   789.80   1.6022e+13   2.0491e-03
   789.90   1.6028e+13   2.0501e-03
   790.00   1.6033e+13   2.0511e-03
   790.10   1.6039e+13   2.0520e-03
   790.20   1.6045e+13   2.0530e-03
   790.30   1.6050e+13   2.0541e-03
   790.40   1.6056e+13   2.0551e-03
   790.50   1.6062e+13   2.0560e-03
   790.60   1.6068e+13   2.0570e-03
   790.70   1.6073e+13   2.0580e-03
   790.80   1.6079e+13   2.0590e-03
   790.90   1.6085e+13   2.0600e-03
   791.00   1.6090e+13   2.0611e-03
   791.10   1.6096e+13   2.0620e-03
   791.20   1.6102e+13   2.0630e-03
   791.30   1.6108e+13   2.0640e-03
   791.40   1.6113e+13   2.0650e-03
   791.50   1.6119e+13   2.0660e-03
   791.60   1.6125e+13   2.0670e-03
   791.70   1.6130e+13   2.0680e-03
   791.80   1.6136e+13   2.0690e-03
   791.90   1.6142e+13   2.0700e-03
   792.00   1.6148e+13   2.0710e-03
   792.10   1.6153e+13   2.0720e-03
   792.20   1.6159e+13   2.0730e-03
   792.30   1.6165e+13   2.0740e-03
   792.40   1.6171e+13   2.0749e-03
   792.50   1.6176e+13   2.0760e-03
   792.60   1.6182e+13   2.0770e-03
   792.70   1.6188e+13   2.0780e-03
   792.80   1.6193e+13   2.0790e-03
   792.90   1.6199e+13   2.0800e-03
   793.00   1.6205e+13   2.0810e-03
   793.10   1.6211e+13   2.0820e-03
   793.20   1.6216e+13   2.0830e-03
   793.30   1.6222e+13   2.0841e-03
   793.40   1.6228e+13   2.0850e-03
   793.50   1.6234e+13   2.0860e-03
   793.60   1.6239e+13   2.0870e-03
   793.70   1.6245e+13   2.0881e-03
   793.80   1.6251e+13   2.0890e-03
   793.90   1.6257e+13   2.0900e-03
   794.00   1.6262e+13   2.0911e-03
   794.10   1.6268e+13   2.0921e-03
   794.20   1.6274e+13   2.0931e-03
   794.30   1.6280e+13   2.0941e-03
   794.40   1.6285e+13   2.0951e-03
   794.50   1.6291e+13   2.0961e-03
   794.60   1.6297e+13   2.0972e-03
   794.70   1.6303e+13   2.0982e-03
   794.80   1.6308e+13   2.0991e-03
   794.90   1.6314e+13   2.1002e-03
   795.00   1.6320e+13   2.1012e-03
   795.10   1.6326e+13   2.1022e-03
   795.20   1.6331e+13   2.1032e-03
   795.30   1.6337e+13   2.1042e-03
   795.40   1.6343e+13   2.1052e-03
   795.50   1.6349e+13   2.1063e-03
   795.60   1.6354e+13   2.1073e-03
   795.70   1.6360e+13   2.1083e-03
   795.80   1.6366e+13   2.1093e-03
   795.90   1.6372e+13   2.1103e-03
   796.00   1.6377e+13   2.1114e-03
   796.10   1.6383e+13   2.1123e-03
   796.20   1.6389e+13   2.1133e-03
   796.30   1.6395e+13   2.1144e-03
   796.40   1.6400e+13   2.1154e-03
   796.50   1.6406e+13   2.1165e-03
   796.60   1.6412e+13   2.1174e-03
   796.70   1.6418e+13   2.1185e-03
   796.80   1.6423e+13   2.1195e-03
   796.90   1.6429e+13   2.1205e-03
   797.00   1.6435e+13   2.1216e-03
   797.10   1.6441e+13   2.1225e-03
   797.20   1.6446e+13   2.1236e-03
   797.30   1.6452e+13   2.1246e-03
   797.40   1.6458e+13   2.1257e-03
   797.50   1.6464e+13   2.1266e-03
   797.60   1.6470e+13   2.1277e-03
   797.70   1.6475e+13   2.1287e-03
   797.80   1.6481e+13   2.1298e-03
   797.90   1.6487e+13   2.1308e-03
   798.00   1.6493e+13   2.1318e-03
   798.10   1.6498e+13   2.1328e-03
   798.20   1.6504e+13   2.1339e-03
   798.30   1.6510e+13   2.1349e-03
   798.40   1.6516e+13   2.1360e-03
   798.50   1.6522e+13   2.1369e-03
   798.60   1.6527e+13   2.1380e-03
   798.70   1.6533e+13   2.1390e-03
   798.80   1.6539e+13   2.1401e-03
   798.90   1.6545e+13   2.1411e-03
   799.00   1.6550e+13   2.1421e-03
   799.10   1.6556e+13   2.1431e-03
   799.20   1.6562e+13   2.1442e-03
   799.30   1.6568e+13   2.1452e-03
   799.40   1.6574e+13   2.1462e-03
   799.50   1.6579e+13   2.1472e-03
   799.60   1.6585e+13   2.1483e-03
   799.70   1.6591e+13   2.1494e-03
   799.80   1.6597e+13   2.1504e-03
   799.90   1.6602e+13   2.1514e-03
   800.00   1.6608e+13   2.1524e-03
   800.10   1.6614e+13   2.1535e-03
   800.20   1.6620e+13   2.1546e-03
   800.30   1.6626e+13   2.1556e-03
   800.40   1.6631e+13   2.1566e-03
   800.50   1.6637e+13   2.1576e-03
   800.60   1.6643e+13   2.1587e-03
   800.70   1.6649e+13   2.1598e-03
   800.80   1.6655e+13   2.1607e-03
   800.90   1.6660e+13   2.1618e-03
   801.00   1.6666e+13   2.1628e-03
   801.10   1.6672e+13   2.1639e-03
   801.20   1.6678e+13   2.1650e-03
   801.30   1.6684e+13   2.1659e-03
   801.40   1.6689e+13   2.1670e-03
   801.50   1.6695e+13   2.1681e-03
   801.60   1.6701e+13   2.1691e-03
   801.70   1.6707e+13   2.1702e-03
   801.80   1.6713e+13   2.1712e-03
   801.90   1.6718e+13   2.1722e-03
   802.00   1.6724e+13   2.1733e-03
   802.10   1.6730e+13   2.1744e-03
   802.20   1.6736e+13   2.1753e-03
   802.30   1.6742e+13   2.1764e-03
   802.40   1.6747e+13   2.1775e-03
   802.50   1.6753e+13   2.1785e-03
   802.60   1.6759e+13   2.1796e-03
   802.70   1.6765e+13   2.1806e-03
   802.80   1.6771e+13   2.1817e-03
   802.90   1.6777e+13   2.1827e-03
   803.00   1.6782e+13   2.1838e-03
   803.10   1.6788e+13   2.1848e-03
   803.20   1.6794e+13   2.1859e-03
   803.30   1.6800e+13   2.1869e-03
   803.40   1.6806e+13   2.1880e-03
   803.50   1.6811e+13   2.1891e-03
   803.60   1.6817e+13   2.1901e-03
   803.70   1.6823e+13   2.1911e-03
   803.80   1.6829e+13   2.1922e-03
   803.90   1.6835e+13   2.1933e-03
   804.00   1.6840e+13   2.1944e-03
   804.10   1.6846e+13   2.1953e-03
   804.20   1.6852e+13   2.1964e-03
   804.30   1.6858e+13   2.1975e-03
   804.40   1.6864e+13   2.1986e-03
   804.50   1.6870e+13   2.1997e-03
   804.60   1.6875e+13   2.2006e-03
   804.70   1.6881e+13   2.2017e-03
   804.80   1.6887e+13   2.2028e-03
   804.90   1.6893e+13   2.2039e-03
   805.00   1.6899e+13   2.2049e-03
   805.10   1.6905e+13   2.2059e-03
   805.20   1.6910e+13   2.2070e-03
   805.30   1.6916e+13   2.2081e-03
   805.40   1.6922e+13   2.2092e-03
   805.50   1.6928e+13   2.2102e-03
   805.60   1.6934e+13   2.2113e-03
   805.70   1.6940e+13   2.2124e-03
   805.80   1.6945e+13   2.2134e-03
   805.90   1.6951e+13   2.2145e-03
   806.00   1.6957e+13   2.2155e-03
   806.10   1.6963e+13   2.2166e-03
   806.20   1.6969e+13   2.2177e-03
   806.30   1.6975e+13   2.2188e-03
   806.40   1.6980e+13   2.2198e-03
   806.50   1.6986e+13   2.2209e-03
   806.60   1.6992e+13   2.2219e-03
   806.70   1.6998e+13   2.2230e-03
   806.80   1.7004e+13   2.2241e-03
   806.90   1.7010e+13   2.2251e-03
   807.00   1.7015e+13   2.2262e-03
   807.10   1.7021e+13   2.2273e-03
   807.20   1.7027e+13   2.2284e-03
   807.30   1.7033e+13   2.2295e-03
   807.40   1.7039e+13   2.2305e-03
   807.50   1.7045e+13   2.2316e-03
   807.60   1.7051e+13   2.2327e-03
   807.70   1.7056e+13   2.2338e-03
   807.80   1.7062e+13   2.2349e-03
   807.90   1.7068e+13   2.2359e-03
   808.00   1.7074e+13   2.2370e-03
   808.10   1.7080e+13   2.2381e-03
   808.20   1.7086e+13   2.2391e-03
   808.30   1.7092e+13   2.2401e-03
   808.40   1.7097e+13   2.2412e-03
   808.50   1.7103e+13   2.2423e-03
   808.60   1.7109e+13   2.2434e-03
   808.70   1.7115e+13   2.2445e-03
   808.80   1.7121e+13   2.2455e-03
   808.90   1.7127e+13   2.2466e-03
   809.00   1.7133e+13   2.2477e-03
   809.10   1.7138e+13   2.2489e-03
   809.20   1.7144e+13   2.2499e-03
   809.30   1.7150e+13   2.2510e-03
   809.40   1.7156e+13   2.2521e-03
   809.50   1.7162e+13   2.2532e-03
   809.60   1.7168e+13   2.2543e-03
   809.70   1.7174e+13   2.2553e-03
   809.80   1.7179e+13   2.2564e-03
   809.90   1.7185e+13   2.2575e-03
   810.00   1.7191e+13   2.2586e-03
   810.10   1.7197e+13   2.2597e-03
   810.20   1.7203e+13   2.2607e-03
   810.30   1.7209e+13   2.2618e-03
   810.40   1.7215e+13   2.2629e-03
   810.50   1.7221e+13   2.2640e-03
   810.60   1.7226e+13   2.2650e-03
   810.70   1.7232e+13   2.2662e-03
   810.80   1.7238e+13   2.2673e-03
   810.90   1.7244e+13   2.2684e-03
   811.00   1.7250e+13   2.2695e-03
   811.10   1.7256e+13   2.2706e-03
   811.20   1.7262e+13   2.2716e-03
   811.30   1.7268e+13   2.2727e-03
   811.40   1.7273e+13   2.2738e-03
   811.50   1.7279e+13   2.2749e-03
   811.60   1.7285e+13   2.2760e-03
   811.70   1.7291e+13   2.2771e-03
   811.80   1.7297e+13   2.2782e-03
   811.90   1.7303e+13   2.2793e-03
   812.00   1.7309e+13   2.2804e-03
   812.10   1.7315e+13   2.2814e-03
   812.20   1.7320e+13   2.2826e-03
   812.30   1.7326e+13   2.2837e-03
   812.40   1.7332e+13   2.2848e-03
   812.50   1.7338e+13   2.2858e-03
   812.60   1.7344e+13   2.2869e-03
   812.70   1.7350e+13   2.2881e-03
   812.80   1.7356e+13   2.2892e-03
   812.90   1.7362e+13   2.2903e-03
   813.00   1.7368e+13   2.2914e-03
   813.10   1.7373e+13   2.2924e-03
   813.20   1.7379e+13   2.2936e-03
   813.30   1.7385e+13   2.2947e-03
   813.40   1.7391e+13   2.2958e-03
   813.50   1.7397e+13   2.2968e-03
   813.60   1.7403e+13   2.2980e-03
   813.70   1.7409e+13   2.2991e-03
   813.80   1.7415e+13   2.3002e-03
   813.90   1.7421e+13   2.3013e-03
   814.00   1.7427e+13   2.3024e-03
   814.10   1.7432e+13   2.3035e-03
   814.20   1.7438e+13   2.3046e-03
   814.30   1.7444e+13   2.3057e-03
   814.40   1.7450e+13   2.3069e-03
   814.50   1.7456e+13   2.3079e-03
   814.60   1.7462e+13   2.3090e-03
   814.70   1.7468e+13   2.3102e-03
   814.80   1.7474e+13   2.3113e-03
   814.90   1.7480e+13   2.3123e-03
   815.00   1.7486e+13   2.3134e-03
   815.10   1.7491e+13   2.3146e-03
   815.20   1.7497e+13   2.3157e-03
   815.30   1.7503e+13   2.3168e-03
   815.40   1.7509e+13   2.3179e-03
   815.50   1.7515e+13   2.3190e-03
   815.60   1.7521e+13   2.3201e-03
   815.70   1.7527e+13   2.3213e-03
   815.80   1.7533e+13   2.3223e-03
   815.90   1.7539e+13   2.3234e-03
   816.00   1.7545e+13   2.3246e-03
   816.10   1.7551e+13   2.3257e-03
   816.20   1.7557e+13   2.3269e-03
   816.30   1.7562e+13   2.3280e-03
   816.40   1.7568e+13   2.3290e-03
   816.50   1.7574e+13   2.3302e-03
   816.60   1.7580e+13   2.3313e-03
   816.70   1.7586e+13   2.3325e-03
   816.80   1.7592e+13   2.3335e-03
   816.90   1.7598e+13   2.3346e-03
   817.00   1.7604e+13   2.3358e-03
   817.10   1.7610e+13   2.3369e-03
   817.20   1.7616e+13   2.3381e-03
   817.30   1.7622e+13   2.3391e-03
   817.40   1.7628e+13   2.3402e-03
   817.50   1.7633e+13   2.3414e-03
   817.60   1.7639e+13   2.3425e-03
   817.70   1.7645e+13   2.3437e-03
   817.80   1.7651e+13   2.3447e-03
   817.90   1.7657e+13   2.3459e-03
   818.00   1.7663e+13   2.3470e-03
   818.10   1.7669e+13   2.3482e-03
   818.20   1.7675e+13   2.3492e-03
   818.30   1.7681e+13   2.3504e-03
   818.40   1.7687e+13   2.3515e-03
   818.50   1.7693e+13   2.3526e-03
   818.60   1.7699e+13   2.3538e-03
   818.70   1.7705e+13   2.3548e-03
   818.80   1.7711e+13   2.3560e-03
   818.90   1.7717e+13   2.3571e-03
   819.00   1.7722e+13   2.3583e-03
   819.10   1.7728e+13   2.3595e-03
   819.20   1.7734e+13   2.3605e-03
   819.30   1.7740e+13   2.3617e-03
   819.40   1.7746e+13   2.3628e-03
   819.50   1.7752e+13   2.3640e-03
   819.60   1.7758e+13   2.3651e-03
   819.70   1.7764e+13   2.3662e-03
   819.80   1.7770e+13   2.3673e-03
   819.90   1.7776e+13   2.3685e-03
   820.00   1.7782e+13   2.3696e-03
   820.10   1.7788e+13   2.3708e-03
   820.20   1.7794e+13   2.3719e-03
   820.30   1.7800e+13   2.3730e-03
   820.40   1.7806e+13   2.3742e-03
   820.50   1.7812e+13   2.3753e-03
   820.60   1.7818e+13   2.3765e-03
   820.70   1.7824e+13   2.3775e-03
   820.80   1.7829e+13   2.3787e-03
   820.90   1.7835e+13   2.3799e-03
   821.00   1.7841e+13   2.3810e-03
   821.10   1.7847e+13   2.3821e-03
   821.20   1.7853e+13   2.3833e-03
   821.30   1.7859e+13   2.3844e-03
   821.40   1.7865e+13   2.3856e-03
   821.50   1.7871e+13   2.3867e-03
   821.60   1.7877e+13   2.3878e-03
   821.70   1.7883e+13   2.3890e-03
   821.80   1.7889e+13   2.3901e-03
   821.90   1.7895e+13   2.3913e-03
   822.00   1.7901e+13   2.3925e-03
   822.10   1.7907e+13   2.3935e-03
   822.20   1.7913e+13   2.3947e-03
   822.30   1.7919e+13   2.3959e-03
   822.40   1.7925e+13   2.3970e-03
   822.50   1.7931e+13   2.3981e-03
   822.60   1.7937e+13   2.3993e-03
   822.70   1.7943e+13   2.4004e-03
   822.80   1.7949e+13   2.4016e-03
   822.90   1.7955e+13   2.4028e-03
   823.00   1.7961e+13   2.4039e-03
   823.10   1.7967e+13   2.4050e-03
   823.20   1.7973e+13   2.4062e-03
   823.30   1.7978e+13   2.4074e-03
   823.40   1.7984e+13   2.4086e-03
   823.50   1.7990e+13   2.4096e-03
   823.60   1.7996e+13   2.4108e-03
   823.70   1.8002e+13   2.4120e-03
   823.80   1.8008e+13   2.4132e-03
   823.90   1.8014e+13   2.4143e-03
   824.00   1.8020e+13   2.4154e-03
   824.10   1.8026e+13   2.4166e-03
   824.20   1.8032e+13   2.4178e-03
   824.30   1.8038e+13   2.4189e-03
   824.40   1.8044e+13   2.4200e-03
   824.50   1.8050e+13   2.4212e-03
   824.60   1.8056e+13   2.4224e-03
   824.70   1.8062e+13   2.4236e-03
   824.80   1.8068e+13   2.4247e-03
   824.90   1.8074e+13   2.4258e-03
   825.00   1.8080e+13   2.4270e-03
   825.10   1.8086e+13   2.4282e-03
   825.20   1.8092e+13   2.4294e-03
   825.30   1.8098e+13   2.4305e-03
   825.40   1.8104e+13   2.4316e-03
   825.50   1.8110e+13   2.4328e-03
   825.60   1.8116e+13   2.4340e-03
   825.70   1.8122e+13   2.4352e-03
   825.80   1.8128e+13   2.4364e-03
   825.90   1.8134e+13   2.4375e-03
   826.00   1.8140e+13   2.4386e-03
   826.10   1.8146e+13   2.4398e-03
   826.20   1.8152e+13   2.4410e-03
   826.30   1.8158e+13   2.4422e-03
   826.40   1.8164e+13   2.4433e-03
   826.50   1.8170e+13   2.4445e-03
   826.60   1.8176e+13   2.4457e-03
   826.70   1.8182e+13   2.4469e-03
   826.80   1.8188e+13   2.4481e-03
   826.90   1.8194e+13   2.4491e-03
   827.00   1.8200e+13   2.4503e-03
   827.10   1.8206e+13   2.4515e-03
   827.20   1.8212e+13   2.4527e-03
   827.30   1.8218e+13   2.4538e-03
   827.40   1.8224e+13   2.4550e-03
   827.50   1.8230e+13   2.4562e-03
   827.60   1.8236e+13   2.4574e-03
   827.70   1.8242e+13   2.4586e-03
   827.80   1.8248e+13   2.4597e-03
   827.90   1.8254e+13   2.4609e-03
   828.00   1.8260e+13   2.4621e-03
   828.10   1.8266e+13   2.4633e-03
   828.20   1.8272e+13   2.4645e-03
   828.30   1.8278e+13   2.4656e-03
   828.40   1.8284e+13   2.4668e-03
   828.50   1.8290e+13   2.4680e-03
   828.60   1.8296e+13   2.4692e-03
   828.70   1.8302e+13   2.4704e-03
   828.80   1.8308e+13   2.4715e-03
   828.90   1.8314e+13   2.4727e-03
   829.00   1.8320e+13   2.4739e-03
   829.10   1.8326e+13   2.4751e-03
   829.20   1.8332e+13   2.4763e-03
   829.30   1.8338e+13   2.4774e-03
   829.40   1.8344e+13   2.4786e-03
   829.50   1.8350e+13   2.4798e-03
   829.60   1.8356e+13   2.4810e-03
   829.70   1.8362e+13   2.4822e-03
   829.80   1.8368e+13   2.4833e-03
   829.90   1.8374e+13   2.4845e-03
   830.00   1.8380e+13   2.4857e-03
   830.10   1.8386e+13   2.4869e-03
   830.20   1.8392e+13   2.4880e-03
   830.30   1.8398e+13   2.4893e-03
   830.40   1.8404e+13   2.4905e-03
   830.50   1.8410e+13   2.4917e-03
   830.60   1.8416e+13   2.4929e-03
   830.70   1.8422e+13   2.4940e-03
   830.80   1.8428e+13   2.4952e-03
   830.90   1.8434e+13   2.4964e-03
   831.00   1.8440e+13   2.4976e-03
   831.10   1.8446e+13   2.4988e-03
   831.20   1.8453e+13   2.5000e-03
   831.30   1.8459e+13   2.5012e-03
   831.40   1.8465e+13   2.5024e-03
   831.50   1.8471e+13   2.5036e-03
   831.60   1.8477e+13   2.5048e-03
   831.70   1.8483e+13   2.5059e-03
   831.80   1.8489e+13   2.5072e-03
   831.90   1.8495e+13   2.5084e-03
   832.00   1.8501e+13   2.5096e-03
   832.10   1.8507e+13   2.5107e-03
   832.20   1.8513e+13   2.5119e-03
   832.30   1.8519e+13   2.5131e-03
   832.40   1.8525e+13   2.5144e-03
   832.50   1.8531e+13   2.5156e-03
   832.60   1.8537e+13   2.5167e-03
   832.70   1.8543e+13   2.5179e-03
   832.80   1.8549e+13   2.5192e-03
   832.90   1.8555e+13   2.5204e-03
   833.00   1.8561e+13   2.5216e-03
   833.10   1.8567e+13   2.5227e-03
   833.20   1.8573e+13   2.5239e-03
   833.30   1.8579e+13   2.5252e-03
   833.40   1.8585e+13   2.5264e-03
   833.50   1.8591e+13   2.5276e-03
   833.60   1.8597e+13   2.5287e-03
   833.70   1.8603e+13   2.5300e-03
   833.80   1.8610e+13   2.5312e-03
   833.90   1.8616e+13   2.5324e-03
   834.00   1.8622e+13   2.5337e-03
   834.10   1.8628e+13   2.5348e-03
   834.20   1.8634e+13   2.5360e-03
   834.30   1.8640e+13   2.5372e-03
   834.40   1.8646e+13   2.5385e-03
   834.50   1.8652e+13   2.5397e-03
   834.60   1.8658e+13   2.5408e-03
   834.70   1.8664e+13   2.5421e-03
   834.80   1.8670e+13   2.5433e-03
   834.90   1.8676e+13   2.5445e-03
   835.00   1.8682e+13   2.5458e-03
   835.10   1.8688e+13   2.5469e-03
   835.20   1.8694e+13   2.5481e-03
   835.30   1.8700e+13   2.5494e-03
   835.40   1.8706e+13   2.5506e-03
   835.50   1.8712e+13   2.5517e-03
   835.60   1.8719e+13   2.5530e-03
   835.70   1.8725e+13   2.5542e-03
   835.80   1.8731e+13   2.5555e-03
   835.90   1.8737e+13   2.5567e-03
   836.00   1.8743e+13   2.5578e-03
   836.10   1.8749e+13   2.5591e-03
   836.20   1.8755e+13   2.5603e-03
   836.30   1.8761e+13   2.5616e-03
   836.40   1.8767e+13   2.5628e-03
   836.50   1.8773e+13   2.5639e-03
   836.60   1.8779e+13   2.5652e-03
   836.70   1.8785e+13   2.5664e-03
   836.80   1.8791e+13   2.5677e-03
   836.90   1.8797e+13   2.5689e-03
   837.00   1.8803e+13   2.5701e-03
   837.10   1.8810e+13   2.5713e-03
   837.20   1.8816e+13   2.5725e-03
   837.30   1.8822e+13   2.5738e-03
   837.40   1.8828e+13   2.5750e-03
   837.50   1.8834e+13   2.5762e-03
   837.60   1.8840e+13   2.5774e-03
   837.70   1.8846e+13   2.5787e-03
   837.80   1.8852e+13   2.5799e-03
   837.90   1.8858e+13   2.5812e-03
   838.00   1.8864e+13   2.5823e-03
   838.10   1.8870e+13   2.5836e-03
   838.20   1.8876e+13   2.5848e-03
   838.30   1.8883e+13   2.5861e-03
   838.40   1.8889e+13   2.5873e-03
   838.50   1.8895e+13   2.5885e-03
   838.60   1.8901e+13   2.5897e-03
   838.70   1.8907e+13   2.5910e-03
   838.80   1.8913e+13   2.5922e-03
   838.90   1.8919e+13   2.5935e-03
   839.00   1.8925e+13   2.5947e-03
   839.10   1.8931e+13   2.5959e-03
   839.20   1.8937e+13   2.5972e-03
   839.30   1.8943e+13   2.5984e-03
   839.40   1.8949e+13   2.5996e-03
   839.50   1.8956e+13   2.6008e-03
   839.60   1.8962e+13   2.6021e-03
   839.70   1.8968e+13   2.6034e-03
   839.80   1.8974e+13   2.6046e-03
   839.90   1.8980e+13   2.6058e-03
   840.00   1.8986e+13   2.6070e-03
   840.10   1.8992e+13   2.6083e-03
   840.20   1.8998e+13   2.6096e-03
   840.30   1.9004e+13   2.6108e-03
   840.40   1.9010e+13   2.6121e-03
   840.50   1.9016e+13   2.6132e-03
   840.60   1.9023e+13   2.6145e-03
   840.70   1.9029e+13   2.6158e-03
   840.80   1.9035e+13   2.6170e-03
   840.90   1.9041e+13   2.6182e-03
   841.00   1.9047e+13   2.6195e-03
   841.10   1.9053e+13   2.6207e-03
   841.20   1.9059e+13   2.6220e-03
   841.30   1.9065e+13   2.6233e-03
   841.40   1.9071e+13   2.6244e-03
   841.50   1.9078e+13   2.6257e-03
   841.60   1.9084e+13   2.6270e-03
   841.70   1.9090e+13   2.6282e-03
   841.80   1.9096e+13   2.6295e-03
   841.90   1.9102e+13   2.6307e-03
   842.00   1.9108e+13   2.6319e-03
   842.10   1.9114e+13   2.6332e-03
   842.20   1.9120e+13   2.6345e-03
   842.30   1.9126e+13   2.6358e-03
   842.40   1.9133e+13   2.6369e-03
   842.50   1.9139e+13   2.6382e-03
   842.60   1.9145e+13   2.6395e-03
   842.70   1.9151e+13   2.6408e-03
   842.80   1.9157e+13   2.6420e-03
   842.90   1.9163e+13   2.6432e-03
   843.00   1.9169e+13   2.6445e-03
   843.10   1.9175e+13   2.6458e-03
   843.20   1.9181e+13   2.6470e-03
   843.30   1.9188e+13   2.6482e-03
   843.40   1.9194e+13   2.6495e-03
   843.50   1.9200e+13   2.6508e-03
   843.60   1.9206e+13   2.6521e-03
   843.70   1.9212e+13   2.6533e-03
   843.80   1.9218e+13   2.6545e-03
   843.90   1.9224e+13   2.6558e-03
   844.00   1.9230e+13   2.6571e-03
   844.10   1.9237e+13   2.6584e-03
   844.20   1.9243e+13   2.6596e-03
   844.30   1.9249e+13   2.6609e-03
   844.40   1.9255e+13   2.6621e-03
   844.50   1.9261e+13   2.6634e-03
   844.60   1.9267e+13   2.6647e-03
   844.70   1.9273e+13   2.6660e-03
   844.80   1.9279e+13   2.6672e-03
   844.90   1.9286e+13   2.6684e-03
   845.00   1.9292e+13   2.6697e-03
   845.10   1.9298e+13   2.6710e-03
   845.20   1.9304e+13   2.6723e-03
   845.30   1.9310e+13   2.6736e-03
   845.40   1.9316e+13   2.6748e-03
   845.50   1.9322e+13   2.6761e-03
   845.60   1.9328e+13   2.6774e-03
   845.70   1.9335e+13   2.6787e-03
   845.80   1.9341e+13   2.6799e-03
   845.90   1.9347e+13   2.6811e-03
   846.00   1.9353e+13   2.6824e-03
   846.10   1.9359e+13   2.6837e-03
   846.20   1.9365e+13   2.6850e-03
   846.30   1.9371e+13   2.6862e-03
   846.40   1.9378e+13   2.6875e-03
   846.50   1.9384e+13   2.6888e-03
   846.60   1.9390e+13   2.6901e-03
   846.70   1.9396e+13   2.6914e-03
   846.80   1.9402e+13   2.6926e-03
   846.90   1.9408e+13   2.6939e-03
   847.00   1.9414e+13   2.6952e-03
   847.10   1.9421e+13   2.6965e-03
   847.20   1.9427e+13   2.6978e-03
   847.30   1.9433e+13   2.6990e-03
   847.40   1.9439e+13   2.7003e-03
   847.50   1.9445e+13   2.7016e-03
   847.60   1.9451e+13   2.7029e-03
   847.70   1.9458e+13   2.7042e-03
   847.80   1.9464e+13   2.7054e-03
   847.90   1.9470e+13   2.7067e-03
   848.00   1.9476e+13   2.7080e-03
   848.10   1.9482e+13   2.7093e-03
   848.20   1.9488e+13   2.7106e-03
   848.30   1.9494e+13   2.7118e-03
   848.40   1.9501e+13   2.7131e-03
   848.50   1.9507e+13   2.7144e-03
   848.60   1.9513e+13   2.7157e-03
   848.70   1.9519e+13   2.7170e-03
   848.80   1.9525e+13   2.7182e-03
   848.90   1.9531e+13   2.7196e-03
   849.00   1.9538e+13   2.7209e-03
   849.10   1.9544e+13   2.7222e-03
   849.20   1.9550e+13   2.7235e-03
   849.30   1.9556e+13   2.7247e-03
   849.40   1.9562e+13   2.7260e-03
   849.50   1.9568e+13   2.7273e-03
   849.60   1.9575e+13   2.7286e-03
   849.70   1.9581e+13   2.7298e-03
   849.80   1.9587e+13   2.7312e-03
   849.90   1.9593e+13   2.7325e-03
   850.00   1.9599e+13   2.7338e-03
   850.10   1.9605e+13   2.7351e-03
   850.20   1.9612e+13   2.7363e-03
   850.30   1.9618e+13   2.7376e-03
   850.40   1.9624e+13   2.7390e-03
   850.50   1.9630e+13   2.7403e-03
   850.60   1.9636e+13   2.7416e-03
   850.70   1.9642e+13   2.7429e-03
   850.80   1.9649e+13   2.7441e-03
   850.90   1.9655e+13   2.7454e-03
   851.00   1.9661e+13   2.7468e-03
   851.10   1.9667e+13   2.7481e-03
   851.20   1.9673e+13   2.7493e-03
   851.30   1.9679e+13   2.7506e-03
   851.40   1.9686e+13   2.7520e-03
   851.50   1.9692e+13   2.7533e-03
   851.60   1.9698e+13   2.7546e-03
   851.70   1.9704e+13   2.7558e-03
   851.80   1.9710e+13   2.7571e-03
   851.90   1.9717e+13   2.7585e-03
   852.00   1.9723e+13   2.7598e-03
   852.10   1.9729e+13   2.7611e-03
   852.20   1.9735e+13   2.7625e-03
   852.30   1.9741e+13   2.7637e-03
   852.40   1.9747e+13   2.7650e-03
   852.50   1.9754e+13   2.7663e-03
   852.60   1.9760e+13   2.7677e-03
   852.70   1.9766e+13   2.7690e-03
   852.80   1.9772e+13   2.7702e-03
   852.90   1.9778e+13   2.7716e-03
   853.00   1.9785e+13   2.7729e-03
   853.10   1.9791e+13   2.7742e-03
   853.20   1.9797e+13   2.7755e-03
   853.30   1.9803e+13   2.7768e-03
   853.40   1.9809e+13   2.7781e-03
   853.50   1.9816e+13   2.7795e-03
   853.60   1.9822e+13   2.7808e-03
   853.70   1.9828e+13   2.7821e-03
   853.80   1.9834e+13   2.7834e-03
   853.90   1.9840e+13   2.7847e-03
   854.00   1.9846e+13   2.7860e-03
   854.10   1.9853e+13   2.7874e-03
   854.20   1.9859e+13   2.7886e-03
   854.30   1.9865e+13   2.7899e-03
   854.40   1.9871e+13   2.7913e-03
   854.50   1.9877e+13   2.7926e-03
   854.60   1.9884e+13   2.7940e-03
   854.70   1.9890e+13   2.7952e-03
   854.80   1.9896e+13   2.7965e-03
   854.90   1.9902e+13   2.7979e-03
   855.00   1.9908e+13   2.7992e-03
   855.10   1.9915e+13   2.8006e-03
   855.20   1.9921e+13   2.8018e-03
   855.30   1.9927e+13   2.8032e-03
   855.40   1.9933e+13   2.8045e-03
   855.50   1.9940e+13   2.8059e-03
   855.60   1.9946e+13   2.8072e-03
   855.70   1.9952e+13   2.8084e-03
   855.80   1.9958e+13   2.8098e-03
   855.90   1.9964e+13   2.8111e-03
   856.00   1.9971e+13   2.8125e-03
   856.10   1.9977e+13   2.8138e-03
   856.20   1.9983e+13   2.8151e-03
   856.30   1.9989e+13   2.8164e-03
   856.40   1.9995e+13   2.8178e-03
   856.50   2.0002e+13   2.8191e-03
   856.60   2.0008e+13   2.8205e-03
   856.70   2.0014e+13   2.8217e-03
   856.80   2.0020e+13   2.8231e-03
   856.90   2.0026e+13   2.8244e-03
   857.00   2.0033e+13   2.8258e-03
   857.10   2.0039e+13   2.8272e-03
   857.20   2.0045e+13   2.8284e-03
   857.30   2.0051e+13   2.8298e-03
   857.40   2.0058e+13   2.8311e-03
   857.50   2.0064e+13   2.8325e-03
   857.60   2.0070e+13   2.8338e-03
   857.70   2.0076e+13   2.8351e-03
   857.80   2.0082e+13   2.8364e-03
   857.90   2.0089e+13   2.8378e-03
   858.00   2.0095e+13   2.8392e-03
   858.10   2.0101e+13   2.8405e-03
   858.20   2.0107e+13   2.8418e-03
   858.30   2.0114e+13   2.8431e-03
   858.40   2.0120e+13   2.8445e-03
   858.50   2.0126e+13   2.8459e-03
   858.60   2.0132e+13   2.8472e-03
   858.70   2.0139e+13   2.8485e-03
   858.80   2.0145e+13   2.8499e-03
   858.90   2.0151e+13   2.8512e-03
   859.00   2.0157e+13   2.8526e-03
   859.10   2.0163e+13   2.8540e-03
   859.20   2.0170e+13   2.8552e-03
   859.30   2.0176e+13   2.8566e-03
   859.40   2.0182e+13   2.8580e-03
   859.50   2.0188e+13   2.8593e-03
   859.60   2.0195e+13   2.8607e-03
   859.70   2.0201e+13   2.8620e-03
   859.80   2.0207e+13   2.8633e-03
   859.90   2.0213e+13   2.8647e-03
   860.00   2.0220e+13   2.8661e-03
   860.10   2.0226e+13   2.8674e-03
   860.20   2.0232e+13   2.8687e-03
   860.30   2.0238e+13   2.8701e-03
   860.40   2.0245e+13   2.8715e-03
   860.50   2.0251e+13   2.8728e-03
   860.60   2.0257e+13   2.8742e-03
   860.70   2.0263e+13   2.8755e-03
   860.80   2.0270e+13   2.8769e-03
   860.90   2.0276e+13   2.8782e-03
   861.00   2.0282e+13   2.8796e-03
   861.10   2.0288e+13   2.8810e-03
   861.20   2.0294e+13   2.8823e-03
   861.30   2.0301e+13   2.8836e-03
   861.40   2.0307e+13   2.8850e-03
   861.50   2.0313e+13   2.8864e-03
   861.60   2.0319e+13   2.8878e-03
   861.70   2.0326e+13   2.8891e-03
   861.80   2.0332e+13   2.8904e-03
   861.90   2.0338e+13   2.8918e-03
   862.00   2.0345e+13   2.8932e-03
   862.10   2.0351e+13   2.8946e-03
   862.20   2.0357e+13   2.8959e-03
   862.30   2.0363e+13   2.8973e-03
   862.40   2.0370e+13   2.8986e-03
   862.50   2.0376e+13   2.9000e-03
   862.60   2.0382e+13   2.9014e-03
   862.70   2.0388e+13   2.9027e-03
   862.80   2.0395e+13   2.9041e-03
   862.90   2.0401e+13   2.9055e-03
   863.00   2.0407e+13   2.9069e-03
   863.10   2.0413e+13   2.9082e-03
   863.20   2.0420e+13   2.9096e-03
   863.30   2.0426e+13   2.9109e-03
   863.40   2.0432e+13   2.9123e-03
   863.50   2.0438e+13   2.9137e-03
   863.60   2.0445e+13   2.9151e-03
   863.70   2.0451e+13   2.9165e-03
   863.80   2.0457e+13   2.9178e-03
   863.90   2.0463e+13   2.9192e-03
   864.00   2.0470e+13   2.9206e-03
   864.10   2.0476e+13   2.9220e-03
   864.20   2.0482e+13   2.9233e-03
   864.30   2.0489e+13   2.9247e-03
   864.40   2.0495e+13   2.9261e-03
   864.50   2.0501e+13   2.9274e-03
   864.60   2.0507e+13   2.9288e-03
   864.70   2.0514e+13   2.9301e-03
   864.80   2.0520e+13   2.9315e-03
   864.90   2.0526e+13   2.9329e-03
   865.00   2.0532e+13   2.9343e-03
   865.10   2.0539e+13   2.9357e-03
   865.20   2.0545e+13   2.9371e-03
   865.30   2.0551e+13   2.9384e-03
   865.40   2.0558e+13   2.9398e-03
   865.50   2.0564e+13   2.9412e-03
   865.60   2.0570e+13   2.9426e-03
   865.70   2.0576e+13   2.9441e-03
   865.80   2.0583e+13   2.9454e-03
   865.90   2.0589e+13   2.9468e-03
   866.00   2.0595e+13   2.9482e-03
   866.10   2.0601e+13   2.9496e-03
   866.20   2.0608e+13   2.9509e-03
   866.30   2.0614e+13   2.9523e-03
   866.40   2.0620e+13   2.9537e-03
   866.50   2.0627e+13   2.9551e-03
   866.60   2.0633e+13   2.9565e-03
   866.70   2.0639e+13   2.9579e-03
   866.80   2.0645e+13   2.9592e-03
   866.90   2.0652e+13   2.9606e-03
   867.00   2.0658e+13   2.9620e-03
   867.10   2.0664e+13   2.9635e-03
   867.20   2.0671e+13   2.9649e-03
   867.30   2.0677e+13   2.9662e-03
   867.40   2.0683e+13   2.9676e-03
   867.50   2.0690e+13   2.9690e-03
   867.60   2.0696e+13   2.9704e-03
   867.70   2.0702e+13   2.9717e-03
   867.80   2.0708e+13   2.9732e-03
   867.90   2.0715e+13   2.9746e-03
   868.00   2.0721e+13   2.9760e-03
   868.10   2.0727e+13   2.9774e-03
   868.20   2.0734e+13   2.9788e-03
   868.30   2.0740e+13   2.9801e-03
   868.40   2.0746e+13   2.9816e-03
   868.50   2.0752e+13   2.9830e-03
   868.60   2.0759e+13   2.9844e-03
   868.70   2.0765e+13   2.9858e-03
   868.80   2.0771e+13   2.9871e-03
   868.90   2.0778e+13   2.9886e-03
   869.00   2.0784e+13   2.9900e-03
   869.10   2.0790e+13   2.9914e-03
   869.20   2.0797e+13   2.9928e-03
   869.30   2.0803e+13   2.9942e-03
   869.40   2.0809e+13   2.9956e-03
   869.50   2.0816e+13   2.9970e-03
   869.60   2.0822e+13   2.9984e-03
   869.70   2.0828e+13   2.9999e-03
   869.80   2.0834e+13   3.0012e-03
   869.90   2.0841e+13   3.0026e-03
   870.00   2.0847e+13   3.0040e-03
   870.10   2.0853e+13   3.0055e-03
   870.20   2.0860e+13   3.0069e-03
   870.30   2.0866e+13   3.0082e-03
   870.40   2.0872e+13   3.0097e-03
   870.50   2.0879e+13   3.0111e-03
   870.60   2.0885e+13   3.0125e-03
   870.70   2.0891e+13   3.0140e-03
   870.80   2.0898e+13   3.0153e-03
   870.90   2.0904e+13   3.0167e-03
   871.00   2.0910e+13   3.0182e-03
   871.10   2.0917e+13   3.0196e-03
   871.20   2.0923e+13   3.0210e-03
   871.30   2.0929e+13   3.0224e-03
   871.40   2.0935e+13   3.0238e-03
   871.50   2.0942e+13   3.0252e-03
   871.60   2.0948e+13   3.0267e-03
   871.70   2.0954e+13   3.0281e-03
   871.80   2.0961e+13   3.0295e-03
   871.90   2.0967e+13   3.0309e-03
   872.00   2.0973e+13   3.0323e-03
   872.10   2.0980e+13   3.0338e-03
   872.20   2.0986e+13   3.0352e-03
   872.30   2.0992e+13   3.0367e-03
   872.40   2.0999e+13   3.0380e-03
   872.50   2.1005e+13   3.0395e-03
   872.60   2.1011e+13   3.0409e-03
   872.70   2.1018e+13   3.0423e-03
   872.80   2.1024e+13   3.0437e-03
   872.90   2.1030e+13   3.0451e-03
   873.00   2.1037e+13   3.0466e-03
   873.10   2.1043e+13   3.0480e-03
   873.20   2.1049e+13   3.0495e-03
   873.30   2.1056e+13   3.0508e-03
   873.40   2.1062e+13   3.0523e-03
   873.50   2.1068e+13   3.0537e-03
   873.60   2.1075e+13   3.0552e-03
   873.70   2.1081e+13   3.0566e-03
   873.80   2.1087e+13   3.0581e-03
   873.90   2.1094e+13   3.0594e-03
   874.00   2.1100e+13   3.0609e-03
   874.10   2.1106e+13   3.0623e-03
   874.20   2.1113e+13   3.0638e-03
   874.30   2.1119e+13   3.0651e-03
   874.40   2.1125e+13   3.0666e-03
   874.50   2.1132e+13   3.0680e-03
   874.60   2.1138e+13   3.0695e-03
   874.70   2.1144e+13   3.0710e-03
   874.80   2.1151e+13   3.0724e-03
   874.90   2.1157e+13   3.0738e-03
   875.00   2.1163e+13   3.0752e-03
   875.10   2.1170e+13   3.0767e-03
   875.20   2.1176e+13   3.0781e-03
   875.30   2.1182e+13   3.0796e-03
   875.40   2.1189e+13   3.0810e-03
   875.50   2.1195e+13   3.0824e-03
   875.60   2.1201e+13   3.0839e-03
   875.70   2.1208e+13   3.0853e-03
   875.80   2.1214e+13   3.0868e-03
   875.90   2.1221e+13   3.0882e-03
   876.00   2.1227e+13   3.0896e-03
   876.10   2.1233e+13   3.0911e-03
   876.20   2.1240e+13   3.0926e-03
   876.30   2.1246e+13   3.0940e-03
   876.40   2.1252e+13   3.0954e-03
   876.50   2.1259e+13   3.0969e-03
   876.60   2.1265e+13   3.0983e-03
   876.70   2.1271e+13   3.0998e-03
   876.80   2.1278e+13   3.1013e-03
   876.90   2.1284e+13   3.1026e-03
   877.00   2.1290e+13   3.1041e-03
   877.10   2.1297e+13   3.1056e-03
   877.20   2.1303e+13   3.1070e-03
   877.30   2.1310e+13   3.1085e-03
   877.40   2.1316e+13   3.1099e-03
   877.50   2.1322e+13   3.1114e-03
   877.60   2.1329e+13   3.1128e-03
   877.70   2.1335e+13   3.1143e-03
   877.80   2.1341e+13   3.1158e-03
   877.90   2.1348e+13   3.1173e-03
   878.00   2.1354e+13   3.1186e-03
   878.10   2.1360e+13   3.1201e-03
   878.20   2.1367e+13   3.1216e-03
   878.30   2.1373e+13   3.1231e-03
   878.40   2.1380e+13   3.1244e-03
   878.50   2.1386e+13   3.1259e-03
   878.60   2.1392e+13   3.1274e-03
   878.70   2.1399e+13   3.1289e-03
   878.80   2.1405e+13   3.1304e-03
   878.90   2.1411e+13   3.1318e-03
   879.00   2.1418e+13   3.1332e-03
   879.10   2.1424e+13   3.1347e-03
   879.20   2.1430e+13   3.1362e-03
   879.30   2.1437e+13   3.1377e-03
   879.40   2.1443e+13   3.1392e-03
   879.50   2.1450e+13   3.1406e-03
   879.60   2.1456e+13   3.1420e-03
   879.70   2.1462e+13   3.1435e-03
   879.80   2.1469e+13   3.1450e-03
   879.90   2.1475e+13   3.1465e-03
   880.00   2.1481e+13   3.1479e-03
   880.10   2.1488e+13   3.1494e-03
   880.20   2.1494e+13   3.1509e-03
   880.30   2.1501e+13   3.1524e-03
   880.40   2.1507e+13   3.1538e-03
   880.50   2.1513e+13   3.1552e-03
   880.60   2.1520e+13   3.1567e-03
   880.70   2.1526e+13   3.1582e-03
   880.80   2.1533e+13   3.1597e-03
   880.90   2.1539e+13   3.1612e-03
   881.00   2.1545e+13   3.1627e-03
   881.10   2.1552e+13   3.1641e-03
   881.20   2.1558e+13   3.1656e-03
   881.30   2.1564e+13   3.1671e-03
   881.40   2.1571e+13   3.1686e-03
   881.50   2.1577e+13   3.1700e-03
   881.60   2.1584e+13   3.1715e-03
   881.70   2.1590e+13   3.1730e-03
   881.80   2.1596e+13   3.1745e-03
   881.90   2.1603e+13   3.1760e-03
   882.00   2.1609e+13   3.1775e-03
   882.10   2.1616e+13   3.1789e-03
   882.20   2.1622e+13   3.1804e-03
   882.30   2.1628e+13   3.1819e-03
   882.40   2.1635e+13   3.1834e-03
   882.50   2.1641e+13   3.1849e-03
   882.60   2.1648e+13   3.1863e-03
   882.70   2.1654e+13   3.1878e-03
   882.80   2.1660e+13   3.1893e-03
   882.90   2.1667e+13   3.1908e-03
   883.00   2.1673e+13   3.1923e-03
   883.10   2.1680e+13   3.1937e-03
   883.20   2.1686e+13   3.1952e-03
   883.30   2.1692e+13   3.1967e-03
   883.40   2.1699e+13   3.1982e-03
   883.50   2.1705e+13   3.1997e-03
   883.60   2.1712e+13   3.2012e-03
   883.70   2.1718e+13   3.2027e-03
   883.80   2.1724e+13   3.2042e-03
   883.90   2.1731e+13   3.2057e-03
   884.00   2.1737e+13   3.2072e-03
   884.10   2.1744e+13   3.2086e-03
   884.20   2.1750e+13   3.2101e-03
   884.30   2.1756e+13   3.2116e-03
   884.40   2.1763e+13   3.2132e-03
   884.50   2.1769e+13   3.2147e-03
   884.60   2.1776e+13   3.2162e-03
   884.70   2.1782e+13   3.2176e-03
   884.80   2.1788e+13   3.2191e-03
   884.90   2.1795e+13   3.2206e-03
   885.00   2.1801e+13   3.2222e-03
   885.10   2.1808e+13   3.2237e-03
   885.20   2.1814e+13   3.2251e-03
   885.30   2.1821e+13   3.2266e-03
   885.40   2.1827e+13   3.2281e-03
   885.50   2.1833e+13   3.2297e-03
   885.60   2.1840e+13   3.2311e-03
   885.70   2.1846e+13   3.2326e-03
   885.80   2.1853e+13   3.2341e-03
   885.90   2.1859e+13   3.2356e-03
   886.00   2.1865e+13   3.2372e-03
   886.10   2.1872e+13   3.2387e-03
   886.20   2.1878e+13   3.2401e-03
   886.30   2.1885e+13   3.2416e-03
   886.40   2.1891e+13   3.2432e-03
   886.50   2.1898e+13   3.2447e-03
   886.60   2.1904e+13   3.2462e-03
   886.70   2.1910e+13   3.2477e-03
   886.80   2.1917e+13   3.2492e-03
   886.90   2.1923e+13   3.2507e-03
   887.00   2.1930e+13   3.2522e-03
   887.10   2.1936e+13   3.2538e-03
   887.20   2.1943e+13   3.2552e-03
   887.30   2.1949e+13   3.2567e-03
   887.40   2.1955e+13   3.2583e-03
   887.50   2.1962e+13   3.2598e-03
   887.60   2.1968e+13   3.2613e-03
   887.70   2.1975e+13   3.2629e-03
   887.80   2.1981e+13   3.2643e-03
   887.90   2.1988e+13   3.2659e-03
   888.00   2.1994e+13   3.2674e-03
   888.10   2.2000e+13   3.2689e-03
   888.20   2.2007e+13   3.2705e-03
   888.30   2.2013e+13   3.2719e-03
   888.40   2.2020e+13   3.2734e-03
   888.50   2.2026e+13   3.2750e-03
   888.60   2.2033e+13   3.2765e-03
   888.70   2.2039e+13   3.2781e-03
   888.80   2.2045e+13   3.2795e-03
   888.90   2.2052e+13   3.2810e-03
   889.00   2.2058e+13   3.2826e-03
   889.10   2.2065e+13   3.2841e-03
   889.20   2.2071e+13   3.2857e-03
   889.30   2.2078e+13   3.2871e-03
   889.40   2.2084e+13   3.2887e-03
   889.50   2.2091e+13   3.2902e-03
   889.60   2.2097e+13   3.2918e-03
   889.70   2.2103e+13   3.2933e-03
   889.80   2.2110e+13   3.2948e-03
   889.90   2.2116e+13   3.2963e-03
   890.00   2.2123e+13   3.2979e-03
   890.10   2.2129e+13   3.2994e-03
   890.20   2.2136e+13   3.3010e-03
   890.30   2.2142e+13   3.3025e-03
   890.40   2.2149e+13   3.3040e-03
   890.50   2.2155e+13   3.3055e-03
   890.60   2.2161e+13   3.3071e-03
   890.70   2.2168e+13   3.3086e-03
   890.80   2.2174e+13   3.3101e-03
   890.90   2.2181e+13   3.3116e-03
   891.00   2.2187e+13   3.3132e-03
   891.10   2.2194e+13   3.3147e-03
   891.20   2.2200e+13   3.3163e-03
   891.30   2.2207e+13   3.3178e-03
   891.40   2.2213e+13   3.3193e-03
   891.50   2.2220e+13   3.3209e-03
   891.60   2.2226e+13   3.3224e-03
   891.70   2.2232e+13   3.3240e-03
   891.80   2.2239e+13   3.3255e-03
   891.90   2.2245e+13   3.3270e-03
   892.00   2.2252e+13   3.3286e-03
   892.10   2.2258e+13   3.3301e-03
   892.20   2.2265e+13   3.3317e-03
   892.30   2.2271e+13   3.3333e-03
   892.40   2.2278e+13   3.3348e-03
   892.50   2.2284e+13   3.3363e-03
   892.60   2.2291e+13   3.3378e-03
   892.70   2.2297e+13   3.3394e-03
   892.80   2.2304e+13   3.3410e-03
   892.90   2.2310e+13   3.3424e-03
   893.00   2.2316e+13   3.3440e-03
   893.10   2.2323e+13   3.3456e-03
   893.20   2.2329e+13   3.3472e-03
   893.30   2.2336e+13   3.3487e-03
   893.40   2.2342e+13   3.3503e-03
   893.50   2.2349e+13   3.3518e-03
   893.60   2.2355e+13   3.3533e-03
   893.70   2.2362e+13   3.3549e-03
   893.80   2.2368e+13   3.3565e-03
   893.90   2.2375e+13   3.3581e-03
   894.00   2.2381e+13   3.3595e-03
   894.10   2.2388e+13   3.3611e-03
   894.20   2.2394e+13   3.3627e-03
   894.30   2.2401e+13   3.3643e-03
   894.40   2.2407e+13   3.3658e-03
   894.50   2.2414e+13   3.3673e-03
   894.60   2.2420e+13   3.3689e-03
   894.70   2.2426e+13   3.3705e-03
   894.80   2.2433e+13   3.3720e-03
   894.90   2.2439e+13   3.3736e-03
   895.00   2.2446e+13   3.3752e-03
   895.10   2.2452e+13   3.3767e-03
   895.20   2.2459e+13   3.3783e-03
   895.30   2.2465e+13   3.3799e-03
   895.40   2.2472e+13   3.3814e-03
   895.50   2.2478e+13   3.3830e-03
   895.60   2.2485e+13   3.3845e-03
   895.70   2.2491e+13   3.3861e-03
   895.80   2.2498e+13   3.3877e-03
   895.90   2.2504e+13   3.3893e-03
   896.00   2.2511e+13   3.3908e-03
   896.10   2.2517e+13   3.3923e-03
   896.20   2.2524e+13   3.3939e-03
   896.30   2.2530e+13   3.3955e-03
   896.40   2.2537e+13   3.3971e-03
   896.50   2.2543e+13   3.3987e-03
   896.60   2.2550e+13   3.4002e-03
   896.70   2.2556e+13   3.4018e-03
   896.80   2.2563e+13   3.4034e-03
   896.90   2.2569e+13   3.4050e-03
   897.00   2.2576e+13   3.4065e-03
   897.10   2.2582e+13   3.4081e-03
   897.20   2.2589e+13   3.4096e-03
   897.30   2.2595e+13   3.4112e-03
   897.40   2.2602e+13   3.4128e-03
   897.50   2.2608e+13   3.4144e-03
   897.60   2.2615e+13   3.4160e-03
   897.70   2.2621e+13   3.4175e-03
   897.80   2.2628e+13   3.4191e-03
   897.90   2.2634e+13   3.4207e-03
   898.00   2.2641e+13   3.4223e-03
   898.10   2.2647e+13   3.4239e-03
   898.20   2.2654e+13   3.4254e-03
   898.30   2.2660e+13   3.4270e-03
   898.40   2.2667e+13   3.4286e-03
   898.50   2.2673e+13   3.4302e-03
   898.60   2.2680e+13   3.4318e-03
   898.70   2.2686e+13   3.4333e-03
   898.80   2.2693e+13   3.4349e-03
   898.90   2.2699e+13   3.4365e-03
   899.00   2.2706e+13   3.4381e-03
   899.10   2.2712e+13   3.4397e-03
   899.20   2.2719e+13   3.4414e-03
   899.30   2.2725e+13   3.4429e-03
   899.40   2.2732e+13   3.4445e-03
   899.50   2.2738e+13   3.4461e-03
   899.60   2.2745e+13   3.4477e-03
   899.70   2.2751e+13   3.4493e-03
   899.80   2.2758e+13   3.4508e-03
   899.90   2.2764e+13   3.4524e-03
   900.00   2.2771e+13   3.4540e-03
   900.10   2.2777e+13   3.4556e-03
   900.20   2.2784e+13   3.4573e-03
   900.30   2.2790e+13   3.4588e-03
   900.40   2.2797e+13   3.4604e-03
   900.50   2.2803e+13   3.4620e-03
   900.60   2.2810e+13   3.4636e-03
   900.70   2.2816e+13   3.4652e-03
   900.80   2.2823e+13   3.4669e-03
   900.90   2.2829e+13   3.4684e-03
   901.00   2.2836e+13   3.4700e-03
   901.10   2.2842e+13   3.4716e-03
   901.20   2.2849e+13   3.4732e-03
   901.30   2.2855e+13   3.4747e-03
   901.40   2.2862e+13   3.4764e-03
   901.50   2.2869e+13   3.4780e-03
   901.60   2.2875e+13   3.4796e-03
   901.70   2.2882e+13   3.4812e-03
   901.80   2.2888e+13   3.4829e-03
   901.90   2.2895e+13   3.4844e-03
   902.00   2.2901e+13   3.4860e-03
   902.10   2.2908e+13   3.4876e-03
   902.20   2.2914e+13   3.4893e-03
   902.30   2.2921e+13   3.4909e-03
   902.40   2.2927e+13   3.4925e-03
   902.50   2.2934e+13   3.4940e-03
   902.60   2.2940e+13   3.4957e-03
   902.70   2.2947e+13   3.4973e-03
   902.80   2.2953e+13   3.4989e-03
   902.90   2.2960e+13   3.5005e-03
   903.00   2.2966e+13   3.5021e-03
   903.10   2.2973e+13   3.5037e-03
   903.20   2.2979e+13   3.5054e-03
   903.30   2.2986e+13   3.5070e-03
   903.40   2.2993e+13   3.5086e-03
   903.50   2.2999e+13   3.5102e-03
   903.60   2.3006e+13   3.5118e-03
   903.70   2.3012e+13   3.5134e-03
   903.80   2.3019e+13   3.5151e-03
   903.90   2.3025e+13   3.5167e-03
   904.00   2.3032e+13   3.5182e-03
   904.10   2.3038e+13   3.5199e-03
   904.20   2.3045e+13   3.5215e-03
   904.30   2.3051e+13   3.5232e-03
   904.40   2.3058e+13   3.5248e-03
   904.50   2.3064e+13   3.5264e-03
   904.60   2.3071e+13   3.5280e-03
   904.70   2.3078e+13   3.5296e-03
   904.80   2.3084e+13   3.5313e-03
   904.90   2.3091e+13   3.5329e-03
   905.00   2.3097e+13   3.5346e-03
   905.10   2.3104e+13   3.5361e-03
   905.20   2.3110e+13   3.5377e-03
   905.30   2.3117e+13   3.5394e-03
   905.40   2.3123e+13   3.5410e-03
   905.50   2.3130e+13   3.5427e-03
   905.60   2.3137e+13   3.5442e-03
   905.70   2.3143e+13   3.5459e-03
   905.80   2.3150e+13   3.5475e-03
   905.90   2.3156e+13   3.5492e-03
   906.00   2.3163e+13   3.5508e-03
   906.10   2.3169e+13   3.5524e-03
   906.20   2.3176e+13   3.5540e-03
   906.30   2.3182e+13   3.5557e-03
   906.40   2.3189e+13   3.5573e-03
   906.50   2.3195e+13   3.5590e-03
   906.60   2.3202e+13   3.5607e-03
   906.70   2.3209e+13   3.5622e-03
   906.80   2.3215e+13   3.5639e-03
   906.90   2.3222e+13   3.5655e-03
   907.00   2.3228e+13   3.5672e-03
   907.10   2.3235e+13   3.5688e-03
   907.20   2.3241e+13   3.5704e-03
   907.30   2.3248e+13   3.5721e-03
   907.40   2.3255e+13   3.5737e-03
   907.50   2.3261e+13   3.5754e-03
   907.60   2.3268e+13   3.5770e-03
   907.70   2.3274e+13   3.5787e-03
   907.80   2.3281e+13   3.5803e-03
   907.90   2.3287e+13   3.5819e-03
   908.00   2.3294e+13   3.5836e-03
   908.10   2.3300e+13   3.5853e-03
   908.20   2.3307e+13   3.5869e-03
   908.30   2.3314e+13   3.5885e-03
   908.40   2.3320e+13   3.5901e-03
   908.50   2.3327e+13   3.5918e-03
   908.60   2.3333e+13   3.5935e-03
   908.70   2.3340e+13   3.5952e-03
   908.80   2.3346e+13   3.5967e-03
   908.90   2.3353e+13   3.5984e-03
   909.00   2.3360e+13   3.6001e-03
   909.10   2.3366e+13   3.6017e-03
   909.20   2.3373e+13   3.6034e-03
   909.30   2.3379e+13   3.6051e-03
   909.40   2.3386e+13   3.6066e-03
   909.50   2.3392e+13   3.6083e-03
   909.60   2.3399e+13   3.6100e-03
   909.70   2.3406e+13   3.6117e-03
   909.80   2.3412e+13   3.6133e-03
   909.90   2.3419e+13   3.6149e-03
   910.00   2.3425e+13   3.6166e-03
   910.10   2.3432e+13   3.6183e-03
   910.20   2.3438e+13   3.6200e-03
   910.30   2.3445e+13   3.6216e-03
   910.40   2.3452e+13   3.6232e-03
   910.50   2.3458e+13   3.6249e-03
   910.60   2.3465e+13   3.6266e-03
   910.70   2.3471e+13   3.6283e-03
   910.80   2.3478e+13   3.6299e-03
   910.90   2.3485e+13   3.6315e-03
   911.00   2.3491e+13   3.6332e-03
   911.10   2.3498e+13   3.6349e-03
   911.20   2.3504e+13   3.6366e-03
   911.30   2.3511e+13   3.6383e-03
   911.40   2.3517e+13   3.6399e-03
   911.50   2.3524e+13   3.6415e-03
   911.60   2.3531e+13   3.6432e-03
   911.70   2.3537e+13   3.6449e-03
   911.80   2.3544e+13   3.6466e-03
   911.90   2.3550e+13   3.6483e-03
   912.00   2.3557e+13   3.6499e-03
   912.10   2.3564e+13   3.6516e-03
   912.20   2.3570e+13   3.6533e-03
   912.30   2.3577e+13   3.6549e-03
   912.40   2.3583e+13   3.6566e-03
   912.50   2.3590e+13   3.6583e-03
   912.60   2.3597e+13   3.6599e-03
   912.70   2.3603e+13   3.6616e-03
   912.80   2.3610e+13   3.6633e-03
   912.90   2.3616e+13   3.6650e-03
   913.00   2.3623e+13   3.6667e-03
   913.10   2.3630e+13   3.6683e-03
   913.20   2.3636e+13   3.6700e-03
   913.30   2.3643e+13   3.6717e-03
   913.40   2.3649e+13   3.6734e-03
   913.50   2.3656e+13   3.6751e-03
   913.60   2.3663e+13   3.6768e-03
   913.70   2.3669e+13   3.6784e-03
   913.80   2.3676e+13   3.6801e-03
   913.90   2.3682e+13   3.6818e-03
   914.00   2.3689e+13   3.6835e-03
   914.10   2.3696e+13   3.6851e-03
   914.20   2.3702e+13   3.6868e-03
   914.30   2.3709e+13   3.6885e-03
   914.40   2.3715e+13   3.6902e-03
   914.50   2.3722e+13   3.6919e-03
   914.60   2.3729e+13   3.6936e-03
   914.70   2.3735e+13   3.6953e-03
   914.80   2.3742e+13   3.6970e-03
   914.90   2.3748e+13   3.6987e-03
   915.00   2.3755e+13   3.7004e-03
   915.10   2.3762e+13   3.7021e-03
   915.20   2.3768e+13   3.7038e-03
   915.30   2.3775e+13   3.7054e-03
   915.40   2.3781e+13   3.7071e-03
   915.50   2.3788e+13   3.7088e-03
   915.60   2.3795e+13   3.7106e-03
   915.70   2.3801e+13   3.7123e-03
   915.80   2.3808e+13   3.7139e-03
   915.90   2.3815e+13   3.7156e-03
   916.00   2.3821e+13   3.7173e-03
   916.10   2.3828e+13   3.7190e-03
   916.20   2.3834e+13   3.7208e-03
   916.30   2.3841e+13   3.7224e-03
   916.40   2.3848e+13   3.7241e-03
   916.50   2.3854e+13   3.7258e-03
   916.60   2.3861e+13   3.7275e-03
   916.70   2.3868e+13   3.7293e-03
   916.80   2.3874e+13   3.7310e-03
   916.90   2.3881e+13   3.7326e-03
   917.00   2.3887e+13   3.7343e-03
   917.10   2.3894e+13   3.7360e-03
   917.20   2.3901e+13   3.7378e-03
   917.30   2.3907e+13   3.7395e-03
   917.40   2.3914e+13   3.7411e-03
   917.50   2.3920e+13   3.7429e-03
   917.60   2.3927e+13   3.7446e-03
   917.70   2.3934e+13   3.7463e-03
   917.80   2.3940e+13   3.7480e-03
   917.90   2.3947e+13   3.7498e-03
   918.00   2.3954e+13   3.7514e-03
   918.10   2.3960e+13   3.7531e-03
   918.20   2.3967e+13   3.7549e-03
   918.30   2.3974e+13   3.7566e-03
   918.40   2.3980e+13   3.7583e-03
   918.50   2.3987e+13   3.7600e-03
   918.60   2.3993e+13   3.7617e-03
   918.70   2.4000e+13   3.7634e-03
   918.80   2.4007e+13   3.7652e-03
   918.90   2.4013e+13   3.7669e-03
   919.00   2.4020e+13   3.7685e-03
   919.10   2.4027e+13   3.7703e-03
   919.20   2.4033e+13   3.7720e-03
   919.30   2.4040e+13   3.7737e-03
   919.40   2.4047e+13   3.7755e-03
   919.50   2.4053e+13   3.7772e-03
   919.60   2.4060e+13   3.7789e-03
   919.70   2.4066e+13   3.7806e-03
   919.80   2.4073e+13   3.7824e-03
   919.90   2.4080e+13   3.7841e-03
   920.00   2.4086e+13   3.7858e-03
   920.10   2.4093e+13   3.7875e-03
   920.20   2.4100e+13   3.7892e-03
   920.30   2.4106e+13   3.7910e-03
   920.40   2.4113e+13   3.7927e-03
   920.50   2.4120e+13   3.7945e-03
   920.60   2.4126e+13   3.7961e-03
   920.70   2.4133e+13   3.7979e-03
   920.80   2.4140e+13   3.7996e-03
   920.90   2.4146e+13   3.8014e-03
   921.00   2.4153e+13   3.8031e-03
   921.10   2.4159e+13   3.8049e-03
   921.20   2.4166e+13   3.8065e-03
   921.30   2.4173e+13   3.8083e-03
   921.40   2.4179e+13   3.8100e-03
   921.50   2.4186e+13   3.8118e-03
   921.60   2.4193e+13   3.8135e-03
   921.70   2.4199e+13   3.8153e-03
   921.80   2.4206e+13   3.8169e-03
   921.90   2.4213e+13   3.8187e-03
   922.00   2.4219e+13   3.8204e-03
   922.10   2.4226e+13   3.8222e-03
   922.20   2.4233e+13   3.8240e-03
   922.30   2.4239e+13   3.8256e-03
   922.40   2.4246e+13   3.8274e-03
   922.50   2.4253e+13   3.8291e-03
   922.60   2.4259e+13   3.8309e-03
   922.70   2.4266e+13   3.8327e-03
   922.80   2.4273e+13   3.8343e-03
   922.90   2.4279e+13   3.8361e-03
   923.00   2.4286e+13   3.8379e-03
   923.10   2.4293e+13   3.8396e-03
   923.20   2.4299e+13   3.8414e-03
   923.30   2.4306e+13   3.8432e-03
   923.40   2.4313e+13   3.8448e-03
   923.50   2.4319e+13   3.8466e-03
   923.60   2.4326e+13   3.8484e-03
   923.70   2.4333e+13   3.8501e-03
   923.80   2.4339e+13   3.8519e-03
   923.90   2.4346e+13   3.8537e-03
   924.00   2.4353e+13   3.8553e-03
   924.10   2.4359e+13   3.8571e-03
   924.20   2.4366e+13   3.8589e-03
   924.30   2.4373e+13   3.8606e-03
   924.40   2.4379e+13   3.8624e-03
   924.50   2.4386e+13   3.8641e-03
   924.60   2.4393e+13   3.8659e-03
   924.70   2.4399e+13   3.8676e-03
   924.80   2.4406e+13   3.8694e-03
   924.90   2.4413e+13   3.8712e-03
   925.00   2.4419e+13   3.8730e-03
   925.10   2.4426e+13   3.8747e-03
   925.20   2.4433e+13   3.8764e-03
   925.30   2.4439e+13   3.8782e-03
   925.40   2.4446e+13   3.8800e-03
   925.50   2.4453e+13   3.8818e-03
   925.60   2.4459e+13   3.8835e-03
   925.70   2.4466e+13   3.8852e-03
   925.80   2.4473e+13   3.8870e-03
   925.90   2.4479e+13   3.8888e-03
   926.00   2.4486e+13   3.8906e-03
   926.10   2.4493e+13   3.8923e-03
   926.20   2.4499e+13   3.8941e-03
   926.30   2.4506e+13   3.8958e-03
   926.40   2.4513e+13   3.8976e-03
   926.50   2.4519e+13   3.8994e-03
   926.60   2.4526e+13   3.9011e-03
   926.70   2.4533e+13   3.9029e-03
   926.80   2.4539e+13   3.9047e-03
   926.90   2.4546e+13   3.9065e-03
   927.00   2.4553e+13   3.9083e-03
   927.10   2.4560e+13   3.9101e-03
   927.20   2.4566e+13   3.9118e-03
   927.30   2.4573e+13   3.9135e-03
   927.40   2.4580e+13   3.9153e-03
   927.50   2.4586e+13   3.9171e-03
   927.60   2.4593e+13   3.9189e-03
   927.70   2.4600e+13   3.9207e-03
   927.80   2.4606e+13   3.9224e-03
   927.90   2.4613e+13   3.9242e-03
   928.00   2.4620e+13   3.9260e-03
   928.10   2.4626e+13   3.9278e-03
   928.20   2.4633e+13   3.9296e-03
   928.30   2.4640e+13   3.9313e-03
   928.40   2.4647e+13   3.9331e-03
   928.50   2.4653e+13   3.9349e-03
   928.60   2.4660e+13   3.9367e-03
   928.70   2.4667e+13   3.9385e-03
   928.80   2.4673e+13   3.9403e-03
   928.90   2.4680e+13   3.9420e-03
   929.00   2.4687e+13   3.9438e-03
   929.10   2.4693e+13   3.9456e-03
   929.20   2.4700e+13   3.9475e-03
   929.30   2.4707e+13   3.9493e-03
   929.40   2.4714e+13   3.9510e-03
   929.50   2.4720e+13   3.9528e-03
   929.60   2.4727e+13   3.9546e-03
   929.70   2.4734e+13   3.9564e-03
   929.80   2.4740e+13   3.9582e-03
   929.90   2.4747e+13   3.9600e-03
   930.00   2.4754e+13   3.9617e-03
   930.10   2.4760e+13   3.9635e-03
   930.20   2.4767e+13   3.9654e-03
   930.30   2.4774e+13   3.9672e-03
   930.40   2.4781e+13   3.9690e-03
   930.50   2.4787e+13   3.9707e-03
   930.60   2.4794e+13   3.9725e-03
   930.70   2.4801e+13   3.9743e-03
   930.80   2.4807e+13   3.9762e-03
   930.90   2.4814e+13   3.9780e-03
   931.00   2.4821e+13   3.9797e-03
   931.10   2.4828e+13   3.9815e-03
   931.20   2.4834e+13   3.9833e-03
   931.30   2.4841e+13   3.9851e-03
   931.40   2.4848e+13   3.9870e-03
   931.50   2.4854e+13   3.9888e-03
   931.60   2.4861e+13   3.9905e-03
   931.70   2.4868e+13   3.9923e-03
   931.80   2.4875e+13   3.9942e-03
   931.90   2.4881e+13   3.9960e-03
   932.00   2.4888e+13   3.9978e-03
   932.10   2.4895e+13   3.9996e-03
   932.20   2.4901e+13   4.0014e-03
   932.30   2.4908e+13   4.0032e-03
   932.40   2.4915e+13   4.0050e-03
   932.50   2.4922e+13   4.0069e-03
   932.60   2.4928e+13   4.0087e-03
   932.70   2.4935e+13   4.0104e-03
   932.80   2.4942e+13   4.0122e-03
   932.90   2.4948e+13   4.0141e-03
   933.00   2.4955e+13   4.0159e-03
   933.10   2.4962e+13   4.0177e-03
   933.20   2.4969e+13   4.0196e-03
   933.30   2.4975e+13   4.0213e-03
   933.40   2.4982e+13   4.0232e-03
   933.50   2.4989e+13   4.0250e-03
   933.60   2.4996e+13   4.0268e-03
   933.70   2.5002e+13   4.0287e-03
   933.80   2.5009e+13   4.0304e-03
   933.90   2.5016e+13   4.0322e-03
   934.00   2.5022e+13   4.0341e-03
   934.10   2.5029e+13   4.0359e-03
   934.20   2.5036e+13   4.0378e-03
   934.30   2.5043e+13   4.0396e-03
   934.40   2.5049e+13   4.0413e-03
   934.50   2.5056e+13   4.0432e-03
   934.60   2.5063e+13   4.0450e-03
   934.70   2.5070e+13   4.0469e-03
   934.80   2.5076e+13   4.0487e-03
   934.90   2.5083e+13   4.0505e-03
   935.00   2.5090e+13   4.0523e-03
   935.10   2.5097e+13   4.0542e-03
   935.20   2.5103e+13   4.0560e-03
   935.30   2.5110e+13   4.0579e-03
   935.40   2.5117e+13   4.0597e-03
   935.50   2.5123e+13   4.0615e-03
   935.60   2.5130e+13   4.0633e-03
   935.70   2.5137e+13   4.0652e-03
   935.80   2.5144e+13   4.0670e-03
   935.90   2.5150e+13   4.0689e-03
   936.00   2.5157e+13   4.0707e-03
   936.10   2.5164e+13   4.0725e-03
   936.20   2.5171e+13   4.0743e-03
   936.30   2.5177e+13   4.0762e-03
   936.40   2.5184e+13   4.0780e-03
   936.50   2.5191e+13   4.0799e-03
   936.60   2.5198e+13   4.0817e-03
   936.70   2.5204e+13   4.0835e-03
   936.80   2.5211e+13   4.0854e-03
   936.90   2.5218e+13   4.0872e-03
   937.00   2.5225e+13   4.0891e-03
   937.10   2.5231e+13   4.0909e-03
   937.20   2.5238e+13   4.0927e-03
   937.30   2.5245e+13   4.0946e-03
   937.40   2.5252e+13   4.0965e-03
   937.50   2.5258e+13   4.0983e-03
   937.60   2.5265e+13   4.1002e-03
   937.70   2.5272e+13   4.1020e-03
   937.80   2.5279e+13   4.1038e-03
   937.90   2.5285e+13   4.1057e-03
   938.00   2.5292e+13   4.1076e-03
   938.10   2.5299e+13   4.1094e-03
   938.20   2.5306e+13   4.1113e-03
   938.30   2.5312e+13   4.1131e-03
   938.40   2.5319e+13   4.1149e-03
   938.50   2.5326e+13   4.1168e-03
   938.60   2.5333e+13   4.1187e-03
   938.70   2.5339e+13   4.1206e-03
   938.80   2.5346e+13   4.1224e-03
   938.90   2.5353e+13   4.1242e-03
   939.00   2.5360e+13   4.1261e-03
   939.10   2.5366e+13   4.1280e-03
   939.20   2.5373e+13   4.1298e-03
   939.30   2.5380e+13   4.1317e-03
   939.40   2.5387e+13   4.1335e-03
   939.50   2.5394e+13   4.1354e-03
   939.60   2.5400e+13   4.1372e-03
   939.70   2.5407e+13   4.1391e-03
   939.80   2.5414e+13   4.1410e-03
   939.90   2.5421e+13   4.1429e-03
   940.00   2.5427e+13   4.1447e-03
   940.10   2.5434e+13   4.1466e-03
   940.20   2.5441e+13   4.1484e-03
   940.30   2.5448e+13   4.1503e-03
   940.40   2.5454e+13   4.1522e-03
   940.50   2.5461e+13   4.1540e-03
   940.60   2.5468e+13   4.1559e-03
   940.70   2.5475e+13   4.1578e-03
   940.80   2.5481e+13   4.1597e-03
   940.90   2.5488e+13   4.1615e-03
   941.00   2.5495e+13   4.1633e-03
   941.10   2.5502e+13   4.1652e-03
   941.20   2.5509e+13   4.1671e-03
   941.30   2.5515e+13   4.1690e-03
   941.40   2.5522e+13   4.1709e-03
   941.50   2.5529e+13   4.1728e-03
   941.60   2.5536e+13   4.1747e-03
   941.70   2.5542e+13   4.1765e-03
   941.80   2.5549e+13   4.1784e-03
   941.90   2.5556e+13   4.1803e-03
   942.00   2.5563e+13   4.1822e-03
   942.10   2.5570e+13   4.1841e-03
   942.20   2.5576e+13   4.1859e-03
   942.30   2.5583e+13   4.1878e-03
   942.40   2.5590e+13   4.1897e-03
   942.50   2.5597e+13   4.1916e-03
   942.60   2.5603e+13   4.1935e-03
   942.70   2.5610e+13   4.1954e-03
   942.80   2.5617e+13   4.1972e-03
   942.90   2.5624e+13   4.1991e-03
   943.00   2.5631e+13   4.2010e-03
   943.10   2.5637e+13   4.2029e-03
   943.20   2.5644e+13   4.2048e-03
   943.30   2.5651e+13   4.2066e-03
   943.40   2.5658e+13   4.2085e-03
   943.50   2.5665e+13   4.2104e-03
   943.60   2.5671e+13   4.2123e-03
   943.70   2.5678e+13   4.2142e-03
   943.80   2.5685e+13   4.2160e-03
   943.90   2.5692e+13   4.2179e-03
   944.00   2.5699e+13   4.2199e-03
   944.10   2.5705e+13   4.2218e-03
   944.20   2.5712e+13   4.2237e-03
   944.30   2.5719e+13   4.2256e-03
   944.40   2.5726e+13   4.2274e-03
   944.50   2.5732e+13   4.2293e-03
   944.60   2.5739e+13   4.2312e-03
   944.70   2.5746e+13   4.2331e-03
   944.80   2.5753e+13   4.2351e-03
   944.90   2.5760e+13   4.2370e-03
   945.00   2.5766e+13   4.2388e-03
   945.10   2.5773e+13   4.2407e-03
   945.20   2.5780e+13   4.2426e-03
   945.30   2.5787e+13   4.2446e-03
   945.40   2.5794e+13   4.2465e-03
   945.50   2.5800e+13   4.2483e-03
   945.60   2.5807e+13   4.2502e-03
   945.70   2.5814e+13   4.2521e-03
   945.80   2.5821e+13   4.2541e-03
   945.90   2.5828e+13   4.2560e-03
   946.00   2.5834e+13   4.2579e-03
   946.10   2.5841e+13   4.2598e-03
   946.20   2.5848e+13   4.2617e-03
   946.30   2.5855e+13   4.2636e-03
   946.40   2.5862e+13   4.2655e-03
   946.50   2.5868e+13   4.2675e-03
   946.60   2.5875e+13   4.2694e-03
   946.70   2.5882e+13   4.2712e-03
   946.80   2.5889e+13   4.2732e-03
   946.90   2.5896e+13   4.2751e-03
   947.00   2.5903e+13   4.2770e-03
   947.10   2.5909e+13   4.2790e-03
   947.20   2.5916e+13   4.2809e-03
   947.30   2.5923e+13   4.2827e-03
   947.40   2.5930e+13   4.2847e-03
   947.50   2.5937e+13   4.2866e-03
   947.60   2.5943e+13   4.2885e-03
   947.70   2.5950e+13   4.2905e-03
   947.80   2.5957e+13   4.2923e-03
   947.90   2.5964e+13   4.2942e-03
   948.00   2.5971e+13   4.2962e-03
   948.10   2.5977e+13   4.2981e-03
   948.20   2.5984e+13   4.3001e-03
   948.30   2.5991e+13   4.3020e-03
   948.40   2.5998e+13   4.3039e-03
   948.50   2.6005e+13   4.3058e-03
   948.60   2.6012e+13   4.3077e-03
   948.70   2.6018e+13   4.3097e-03
   948.80   2.6025e+13   4.3116e-03
   948.90   2.6032e+13   4.3136e-03
   949.00   2.6039e+13   4.3154e-03
   949.10   2.6046e+13   4.3174e-03
   949.20   2.6052e+13   4.3193e-03
   949.30   2.6059e+13   4.3213e-03
   949.40   2.6066e+13   4.3232e-03
   949.50   2.6073e+13   4.3251e-03
   949.60   2.6080e+13   4.3270e-03
   949.70   2.6087e+13   4.3290e-03
   949.80   2.6093e+13   4.3309e-03
   949.90   2.6100e+13   4.3329e-03
   950.00   2.6107e+13   4.3348e-03
   950.10   2.6114e+13   4.3367e-03
   950.20   2.6121e+13   4.3387e-03
   950.30   2.6128e+13   4.3406e-03
   950.40   2.6134e+13   4.3426e-03
   950.50   2.6141e+13   4.3445e-03
   950.60   2.6148e+13   4.3464e-03
   950.70   2.6155e+13   4.3483e-03
   950.80   2.6162e+13   4.3503e-03
   950.90   2.6169e+13   4.3523e-03
   951.00   2.6175e+13   4.3542e-03
   951.10   2.6182e+13   4.3562e-03
   951.20   2.6189e+13   4.3581e-03
   951.30   2.6196e+13   4.3600e-03
   951.40   2.6203e+13   4.3620e-03
   951.50   2.6210e+13   4.3640e-03
   951.60   2.6216e+13   4.3659e-03
   951.70   2.6223e+13   4.3679e-03
   951.80   2.6230e+13   4.3698e-03
   951.90   2.6237e+13   4.3717e-03
   952.00   2.6244e+13   4.3737e-03
   952.10   2.6251e+13   4.3757e-03
   952.20   2.6257e+13   4.3776e-03
   952.30   2.6264e+13   4.3796e-03
   952.40   2.6271e+13   4.3815e-03
   952.50   2.6278e+13   4.3835e-03
   952.60   2.6285e+13   4.3854e-03
   952.70   2.6292e+13   4.3874e-03
   952.80   2.6298e+13   4.3894e-03
   952.90   2.6305e+13   4.3913e-03
   953.00   2.6312e+13   4.3932e-03
   953.10   2.6319e+13   4.3952e-03
   953.20   2.6326e+13   4.3972e-03
   953.30   2.6333e+13   4.3992e-03
   953.40   2.6340e+13   4.4011e-03
   953.50   2.6346e+13   4.4030e-03
   953.60   2.6353e+13   4.4050e-03
   953.70   2.6360e+13   4.4070e-03
   953.80   2.6367e+13   4.4090e-03
   953.90   2.6374e+13   4.4110e-03
   954.00   2.6381e+13   4.4129e-03
   954.10   2.6388e+13   4.4148e-03
   954.20   2.6394e+13   4.4168e-03
   954.30   2.6401e+13   4.4188e-03
   954.40   2.6408e+13   4.4208e-03
   954.50   2.6415e+13   4.4228e-03
   954.60   2.6422e+13   4.4247e-03
   954.70   2.6429e+13   4.4266e-03
   954.80   2.6435e+13   4.4286e-03
   954.90   2.6442e+13   4.4306e-03
   955.00   2.6449e+13   4.4326e-03
   955.10   2.6456e+13   4.4346e-03
   955.20   2.6463e+13   4.4365e-03
   955.30   2.6470e+13   4.4385e-03
   955.40   2.6477e+13   4.4405e-03
   955.50   2.6483e+13   4.4425e-03
   955.60   2.6490e+13   4.4445e-03
   955.70   2.6497e+13   4.4465e-03
   955.80   2.6504e+13   4.4484e-03
   955.90   2.6511e+13   4.4504e-03
   956.00   2.6518e+13   4.4524e-03
   956.10   2.6525e+13   4.4544e-03
   956.20   2.6532e+13   4.4564e-03
   956.30   2.6538e+13   4.4583e-03
   956.40   2.6545e+13   4.4603e-03
   956.50   2.6552e+13   4.4623e-03
   956.60   2.6559e+13   4.4643e-03
   956.70   2.6566e+13   4.4663e-03
   956.80   2.6573e+13   4.4683e-03
   956.90   2.6580e+13   4.4702e-03
   957.00   2.6586e+13   4.4722e-03
   957.10   2.6593e+13   4.4742e-03
   957.20   2.6600e+13   4.4762e-03
   957.30   2.6607e+13   4.4782e-03
   957.40   2.6614e+13   4.4802e-03
   957.50   2.6621e+13   4.4822e-03
   957.60   2.6628e+13   4.4842e-03
   957.70   2.6635e+13   4.4862e-03
   957.80   2.6641e+13   4.4882e-03
   957.90   2.6648e+13   4.4902e-03
   958.00   2.6655e+13   4.4922e-03
   958.10   2.6662e+13   4.4941e-03
   958.20   2.6669e+13   4.4961e-03
   958.30   2.6676e+13   4.4982e-03
   958.40   2.6683e+13   4.5002e-03
   958.50   2.6690e+13   4.5022e-03
   958.60   2.6696e+13   4.5041e-03
   958.70   2.6703e+13   4.5061e-03
   958.80   2.6710e+13   4.5082e-03
   958.90   2.6717e+13   4.5102e-03
   959.00   2.6724e+13   4.5122e-03
   959.10   2.6731e+13   4.5142e-03
   959.20   2.6738e+13   4.5161e-03
   959.30   2.6745e+13   4.5182e-03
   959.40   2.6751e+13   4.5202e-03
   959.50   2.6758e+13   4.5222e-03
   959.60   2.6765e+13   4.5242e-03
   959.70   2.6772e+13   4.5262e-03
   959.80   2.6779e+13   4.5282e-03
   959.90   2.6786e+13   4.5302e-03
   960.00   2.6793e+13   4.5323e-03
   960.10   2.6800e+13   4.5343e-03
   960.20   2.6807e+13   4.5363e-03
   960.30   2.6813e+13   4.5382e-03
   960.40   2.6820e+13   4.5403e-03
   960.50   2.6827e+13   4.5423e-03
   960.60   2.6834e+13   4.5443e-03
   960.70   2.6841e+13   4.5464e-03
   960.80   2.6848e+13   4.5484e-03
   960.90   2.6855e+13   4.5503e-03
   961.00   2.6862e+13   4.5524e-03
   961.10   2.6869e+13   4.5544e-03
   961.20   2.6875e+13   4.5565e-03
   961.30   2.6882e+13   4.5585e-03
   961.40   2.6889e+13   4.5605e-03
   961.50   2.6896e+13   4.5625e-03
   961.60   2.6903e+13   4.5645e-03
   961.70   2.6910e+13   4.5666e-03
   961.80   2.6917e+13   4.5686e-03
   961.90   2.6924e+13   4.5706e-03
   962.00   2.6931e+13   4.5727e-03
   962.10   2.6938e+13   4.5746e-03
   962.20   2.6944e+13   4.5767e-03
   962.30   2.6951e+13   4.5787e-03
   962.40   2.6958e+13   4.5808e-03
   962.50   2.6965e+13   4.5828e-03
   962.60   2.6972e+13   4.5849e-03
   962.70   2.6979e+13   4.5868e-03
   962.80   2.6986e+13   4.5889e-03
   962.90   2.6993e+13   4.5909e-03
   963.00   2.7000e+13   4.5930e-03
   963.10   2.7007e+13   4.5950e-03
   963.20   2.7013e+13   4.5971e-03
   963.30   2.7020e+13   4.5990e-03
   963.40   2.7027e+13   4.6011e-03
   963.50   2.7034e+13   4.6031e-03
   963.60   2.7041e+13   4.6052e-03
   963.70   2.7048e+13   4.6073e-03
   963.80   2.7055e+13   4.6092e-03
   963.90   2.7062e+13   4.6113e-03
   964.00   2.7069e+13   4.6133e-03
   964.10   2.7076e+13   4.6154e-03
   964.20   2.7083e+13   4.6175e-03
   964.30   2.7089e+13   4.6195e-03
   964.40   2.7096e+13   4.6215e-03
   964.50   2.7103e+13   4.6235e-03
   964.60   2.7110e+13   4.6256e-03
   964.70   2.7117e+13   4.6277e-03
   964.80   2.7124e+13   4.6297e-03
   964.90   2.7131e+13   4.6318e-03
   965.00   2.7138e+13   4.6338e-03
   965.10   2.7145e+13   4.6358e-03
   965.20   2.7152e+13   4.6379e-03
   965.30   2.7159e+13   4.6400e-03
   965.40   2.7166e+13   4.6420e-03
   965.50   2.7172e+13   4.6441e-03
   965.60   2.7179e+13   4.6461e-03
   965.70   2.7186e+13   4.6482e-03
   965.80   2.7193e+13   4.6502e-03
   965.90   2.7200e+13   4.6523e-03
   966.00   2.7207e+13   4.6544e-03
   966.10   2.7214e+13   4.6564e-03
   966.20   2.7221e+13   4.6584e-03
   966.30   2.7228e+13   4.6605e-03
   966.40   2.7235e+13   4.6626e-03
   966.50   2.7242e+13   4.6647e-03
   966.60   2.7249e+13   4.6667e-03
   966.70   2.7256e+13   4.6687e-03
   966.80   2.7262e+13   4.6708e-03
   966.90   2.7269e+13   4.6729e-03
   967.00   2.7276e+13   4.6750e-03
   967.10   2.7283e+13   4.6771e-03
   967.20   2.7290e+13   4.6791e-03
   967.30   2.7297e+13   4.6811e-03
   967.40   2.7304e+13   4.6832e-03
   967.50   2.7311e+13   4.6853e-03
   967.60   2.7318e+13   4.6874e-03
   967.70   2.7325e+13   4.6895e-03
   967.80   2.7332e+13   4.6915e-03
   967.90   2.7339e+13   4.6935e-03
   968.00   2.7346e+13   4.6956e-03
   968.10   2.7353e+13   4.6977e-03
   968.20   2.7360e+13   4.6998e-03
   968.30   2.7366e+13   4.7019e-03
   968.40   2.7373e+13   4.7040e-03
   968.50   2.7380e+13   4.7060e-03
   968.60   2.7387e+13   4.7081e-03
   968.70   2.7394e+13   4.7102e-03
   968.80   2.7401e+13   4.7123e-03
   968.90   2.7408e+13   4.7144e-03
   969.00   2.7415e+13   4.7164e-03
   969.10   2.7422e+13   4.7185e-03
   969.20   2.7429e+13   4.7206e-03
   969.30   2.7436e+13   4.7227e-03
   969.40   2.7443e+13   4.7248e-03
   969.50   2.7450e+13   4.7269e-03
   969.60   2.7457e+13   4.7289e-03
   969.70   2.7464e+13   4.7310e-03
   969.80   2.7471e+13   4.7331e-03
   969.90   2.7477e+13   4.7352e-03
   970.00   2.7484e+13   4.7373e-03
   970.10   2.7491e+13   4.7394e-03
   970.20   2.7498e+13   4.7414e-03
   970.30   2.7505e+13   4.7435e-03
   970.40   2.7512e+13   4.7456e-03
   970.50   2.7519e+13   4.7477e-03
   970.60   2.7526e+13   4.7498e-03
   970.70   2.7533e+13   4.7520e-03
   970.80   2.7540e+13   4.7540e-03
   970.90   2.7547e+13   4.7561e-03
   971.00   2.7554e+13   4.7582e-03
   971.10   2.7561e+13   4.7603e-03
   971.20   2.7568e+13   4.7624e-03
   971.30   2.7575e+13   4.7644e-03
   971.40   2.7582e+13   4.7665e-03
   971.50   2.7589e+13   4.7687e-03
   971.60   2.7596e+13   4.7708e-03
   971.70   2.7603e+13   4.7729e-03
   971.80   2.7610e+13   4.7750e-03
   971.90   2.7617e+13   4.7771e-03
   972.00   2.7623e+13   4.7792e-03
   972.10   2.7630e+13   4.7813e-03
   972.20   2.7637e+13   4.7834e-03
   972.30   2.7644e+13   4.7855e-03
   972.40   2.7651e+13   4.7877e-03
   972.50   2.7658e+13   4.7897e-03
   972.60   2.7665e+13   4.7918e-03
   972.70   2.7672e+13   4.7939e-03
   972.80   2.7679e+13   4.7961e-03
   972.90   2.7686e+13   4.7982e-03
   973.00   2.7693e+13   4.8003e-03
   973.10   2.7700e+13   4.8023e-03
   973.20   2.7707e+13   4.8045e-03
   973.30   2.7714e+13   4.8066e-03
   973.40   2.7721e+13   4.8087e-03
   973.50   2.7728e+13   4.8109e-03
   973.60   2.7735e+13   4.8130e-03
   973.70   2.7742e+13   4.8150e-03
   973.80   2.7749e+13   4.8172e-03
   973.90   2.7756e+13   4.8193e-03
   974.00   2.7763e+13   4.8214e-03
   974.10   2.7770e+13   4.8236e-03
   974.20   2.7777e+13   4.8257e-03
   974.30   2.7784e+13   4.8278e-03
   974.40   2.7791e+13   4.8299e-03
   974.50   2.7798e+13   4.8320e-03
   974.60   2.7805e+13   4.8342e-03
   974.70   2.7812e+13   4.8363e-03
   974.80   2.7818e+13   4.8385e-03
   974.90   2.7825e+13   4.8405e-03
   975.00   2.7832e+13   4.8427e-03
   975.10   2.7839e+13   4.8448e-03
   975.20   2.7846e+13   4.8469e-03
   975.30   2.7853e+13   4.8491e-03
   975.40   2.7860e+13   4.8512e-03
   975.50   2.7867e+13   4.8533e-03
   975.60   2.7874e+13   4.8554e-03
   975.70   2.7881e+13   4.8576e-03
   975.80   2.7888e+13   4.8597e-03
   975.90   2.7895e+13   4.8619e-03
   976.00   2.7902e+13   4.8639e-03
   976.10   2.7909e+13   4.8661e-03
   976.20   2.7916e+13   4.8682e-03
   976.30   2.7923e+13   4.8704e-03
   976.40   2.7930e+13   4.8726e-03
   976.50   2.7937e+13   4.8747e-03
   976.60   2.7944e+13   4.8769e-03
   976.70   2.7951e+13   4.8789e-03
   976.80   2.7958e+13   4.8811e-03
   976.90   2.7965e+13   4.8832e-03
   977.00   2.7972e+13   4.8854e-03
   977.10   2.7979e+13   4.8876e-03
   977.20   2.7986e+13   4.8897e-03
   977.30   2.7993e+13   4.8918e-03
   977.40   2.8000e+13   4.8940e-03
   977.50   2.8007e+13   4.8961e-03
   977.60   2.8014e+13   4.8983e-03
   977.70   2.8021e+13   4.9004e-03
   977.80   2.8028e+13   4.9026e-03
   977.90   2.8035e+13   4.9047e-03
   978.00   2.8042e+13   4.9068e-03
   978.10   2.8049e+13   4.9090e-03
   978.20   2.8056e+13   4.9112e-03
   978.30   2.8063e+13   4.9134e-03
   978.40   2.8070e+13   4.9154e-03
   978.50   2.8077e+13   4.9176e-03
   978.60   2.8084e+13   4.9198e-03
   978.70   2.8091e+13   4.9219e-03
   978.80   2.8098e+13   4.9241e-03
   978.90   2.8105e+13   4.9263e-03
   979.00   2.8112e+13   4.9284e-03
   979.10   2.8119e+13   4.9305e-03
   979.20   2.8126e+13   4.9327e-03
   979.30   2.8133e+13   4.9349e-03
   979.40   2.8140e+13   4.9371e-03
   979.50   2.8147e+13   4.9393e-03
   979.60   2.8154e+13   4.9413e-03
   979.70   2.8161e+13   4.9435e-03
   979.80   2.8168e+13   4.9457e-03
   979.90   2.8175e+13   4.9479e-03
   980.00   2.8182e+13   4.9501e-03
   980.10   2.8189e+13   4.9523e-03
   980.20   2.8196e+13   4.9543e-03
   980.30   2.8203e+13   4.9565e-03
   980.40   2.8210e+13   4.9587e-03
   980.50   2.8217e+13   4.9609e-03
   980.60   2.8224e+13   4.9631e-03
   980.70   2.8231e+13   4.9653e-03
   980.80   2.8238e+13   4.9674e-03
   980.90   2.8245e+13   4.9696e-03
   981.00   2.8252e+13   4.9718e-03
   981.10   2.8259e+13   4.9739e-03
   981.20   2.8266e+13   4.9761e-03
   981.30   2.8273e+13   4.9783e-03
   981.40   2.8280e+13   4.9804e-03
   981.50   2.8287e+13   4.9826e-03
   981.60   2.8294e+13   4.9848e-03
   981.70   2.8301e+13   4.9870e-03
   981.80   2.8308e+13   4.9892e-03
   981.90   2.8315e+13   4.9914e-03
   982.00   2.8322e+13   4.9935e-03
   982.10   2.8329e+13   4.9957e-03
   982.20   2.8336e+13   4.9979e-03
   982.30   2.8343e+13   5.0001e-03
   982.40   2.8350e+13   5.0023e-03
   982.50   2.8357e+13   5.0044e-03
   982.60   2.8364e+13   5.0066e-03
   982.70   2.8371e+13   5.0088e-03
   982.80   2.8378e+13   5.0110e-03
   982.90   2.8385e+13   5.0132e-03
   983.00   2.8392e+13   5.0155e-03
   983.10   2.8399e+13   5.0177e-03
   983.20   2.8406e+13   5.0198e-03
   983.30   2.8413e+13   5.0220e-03
   983.40   2.8420e+13   5.0242e-03
   983.50   2.8427e+13   5.0264e-03
   983.60   2.8434e+13   5.0286e-03
   983.70   2.8441e+13   5.0307e-03
   983.80   2.8448e+13   5.0329e-03
   983.90   2.8455e+13   5.0352e-03
   984.00   2.8462e+13   5.0374e-03
   984.10   2.8469e+13   5.0396e-03
   984.20   2.8476e+13   5.0418e-03
   984.30   2.8484e+13   5.0440e-03
   984.40   2.8491e+13   5.0461e-03
   984.50   2.8498e+13   5.0484e-03
   984.60   2.8505e+13   5.0506e-03
   984.70   2.8512e+13   5.0528e-03
   984.80   2.8519e+13   5.0550e-03
   984.90   2.8526e+13   5.0572e-03
   985.00   2.8533e+13   5.0594e-03
   985.10   2.8540e+13   5.0616e-03
   985.20   2.8547e+13   5.0638e-03
   985.30   2.8554e+13   5.0660e-03
   985.40   2.8561e+13   5.0683e-03
   985.50   2.8568e+13   5.0704e-03
   985.60   2.8575e+13   5.0726e-03
   985.70   2.8582e+13   5.0749e-03
   985.80   2.8589e+13   5.0771e-03
   985.90   2.8596e+13   5.0793e-03
   986.00   2.8603e+13   5.0816e-03
   986.10   2.8610e+13   5.0837e-03
   986.20   2.8617e+13   5.0859e-03
   986.30   2.8624e+13   5.0882e-03
   986.40   2.8631e+13   5.0904e-03
   986.50   2.8638e+13   5.0926e-03
   986.60   2.8645e+13   5.0949e-03
   986.70   2.8652e+13   5.0971e-03
   986.80   2.8659e+13   5.0992e-03
   986.90   2.8666e+13   5.1015e-03
   987.00   2.8673e+13   5.1037e-03
   987.10   2.8680e+13   5.1060e-03
   987.20   2.8688e+13   5.1082e-03
   987.30   2.8695e+13   5.1104e-03
   987.40   2.8702e+13   5.1126e-03
   987.50   2.8709e+13   5.1148e-03
   987.60   2.8716e+13   5.1171e-03
   987.70   2.8723e+13   5.1193e-03
   987.80   2.8730e+13   5.1216e-03
   987.90   2.8737e+13   5.1237e-03
   988.00   2.8744e+13   5.1260e-03
   988.10   2.8751e+13   5.1282e-03
   988.20   2.8758e+13   5.1305e-03
   988.30   2.8765e+13   5.1327e-03
   988.40   2.8772e+13   5.1350e-03
   988.50   2.8779e+13   5.1372e-03
   988.60   2.8786e+13   5.1394e-03
   988.70   2.8793e+13   5.1416e-03
   988.80   2.8800e+13   5.1439e-03
   988.90   2.8807e+13   5.1461e-03
   989.00   2.8814e+13   5.1484e-03
   989.10   2.8821e+13   5.1506e-03
   989.20   2.8829e+13   5.1528e-03
   989.30   2.8836e+13   5.1551e-03
   989.40   2.8843e+13   5.1573e-03
   989.50   2.8850e+13   5.1596e-03
   989.60   2.8857e+13   5.1618e-03
   989.70   2.8864e+13   5.1640e-03
   989.80   2.8871e+13   5.1663e-03
   989.90   2.8878e+13   5.1685e-03
   990.00   2.8885e+13   5.1708e-03
   990.10   2.8892e+13   5.1731e-03
   990.20   2.8899e+13   5.1753e-03
   990.30   2.8906e+13   5.1775e-03
   990.40   2.8913e+13   5.1798e-03
   990.50   2.8920e+13   5.1820e-03
   990.60   2.8927e+13   5.1843e-03
   990.70   2.8934e+13   5.1866e-03
   990.80   2.8941e+13   5.1888e-03
   990.90   2.8949e+13   5.1911e-03
   991.00   2.8956e+13   5.1933e-03
   991.10   2.8963e+13   5.1955e-03
   991.20   2.8970e+13   5.1978e-03
   991.30   2.8977e+13   5.2001e-03
   991.40   2.8984e+13   5.2024e-03
   991.50   2.8991e+13   5.2045e-03
   991.60   2.8998e+13   5.2068e-03
   991.70   2.9005e+13   5.2091e-03
   991.80   2.9012e+13   5.2114e-03
   991.90   2.9019e+13   5.2137e-03
   992.00   2.9026e+13   5.2159e-03
   992.10   2.9033e+13   5.2181e-03
   992.20   2.9040e+13   5.2204e-03
   992.30   2.9047e+13   5.2227e-03
   992.40   2.9055e+13   5.2250e-03
   992.50   2.9062e+13   5.2273e-03
   992.60   2.9069e+13   5.2295e-03
   992.70   2.9076e+13   5.2318e-03
   992.80   2.9083e+13   5.2340e-03
   992.90   2.9090e+13   5.2363e-03
   993.00   2.9097e+13   5.2386e-03
   993.10   2.9104e+13   5.2409e-03
   993.20   2.9111e+13   5.2432e-03
   993.30   2.9118e+13   5.2454e-03
   993.40   2.9125e+13   5.2477e-03
   993.50   2.9132e+13   5.2499e-03
   993.60   2.9139e+13   5.2522e-03
   993.70   2.9147e+13   5.2545e-03
   993.80   2.9154e+13   5.2568e-03
   993.90   2.9161e+13   5.2590e-03
   994.00   2.9168e+13   5.2613e-03
   994.10   2.9175e+13   5.2636e-03
   994.20   2.9182e+13   5.2659e-03
   994.30   2.9189e+13   5.2682e-03
   994.40   2.9196e+13   5.2705e-03
   994.50   2.9203e+13   5.2728e-03
   994.60   2.9210e+13   5.2750e-03
   994.70   2.9217e+13   5.2773e-03
   994.80   2.9224e+13   5.2796e-03
   994.90   2.9232e+13   5.2819e-03
   995.00   2.9239e+13   5.2842e-03
   995.10   2.9246e+13   5.2864e-03
   995.20   2.9253e+13   5.2888e-03
   995.30   2.9260e+13   5.2911e-03
   995.40   2.9267e+13   5.2934e-03
   995.50   2.9274e+13   5.2957e-03
   995.60   2.9281e+13   5.2980e-03
   995.70   2.9288e+13   5.3002e-03
   995.80   2.9295e+13   5.3025e-03
   995.90   2.9302e+13   5.3048e-03
   996.00   2.9310e+13   5.3071e-03
   996.10   2.9317e+13   5.3095e-03
   996.20   2.9324e+13   5.3118e-03
   996.30   2.9331e+13   5.3141e-03
   996.40   2.9338e+13   5.3163e-03
   996.50   2.9345e+13   5.3186e-03
   996.60   2.9352e+13   5.3209e-03
   996.70   2.9359e+13   5.3233e-03
   996.80   2.9366e+13   5.3256e-03
   996.90   2.9373e+13   5.3279e-03
   997.00   2.9380e+13   5.3301e-03
   997.10   2.9388e+13   5.3324e-03
   997.20   2.9395e+13   5.3348e-03
   997.30   2.9402e+13   5.3371e-03
   997.40   2.9409e+13   5.3394e-03
   997.50   2.9416e+13   5.3417e-03
   997.60   2.9423e+13   5.3440e-03
   997.70   2.9430e+13   5.3463e-03
   997.80   2.9437e+13   5.3486e-03
   997.90   2.9444e+13   5.3509e-03
   998.00   2.9451e+13   5.3533e-03
   998.10   2.9459e+13   5.3556e-03
   998.20   2.9466e+13   5.3578e-03
   998.30   2.9473e+13   5.3602e-03
   998.40   2.9480e+13   5.3625e-03
   998.50   2.9487e+13   5.3648e-03
   998.60   2.9494e+13   5.3672e-03
   998.70   2.9501e+13   5.3695e-03
   998.80   2.9508e+13   5.3718e-03
   998.90   2.9515e+13   5.3741e-03
   999.00   2.9523e+13   5.3764e-03
   999.10   2.9530e+13   5.3788e-03
   999.20   2.9537e+13   5.3811e-03
   999.30   2.9544e+13   5.3834e-03
   999.40   2.9551e+13   5.3857e-03
   999.50   2.9558e+13   5.3880e-03
   999.60   2.9565e+13   5.3904e-03
   999.70   2.9572e+13   5.3927e-03
   999.80   2.9579e+13   5.3951e-03
   999.90   2.9587e+13   5.3974e-03
  1000.00   2.9594e+13   5.3997e-03


==> data/85kr_2_all_up_1_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 2 (E = 304.871 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   9.1113e-06   3.1317e-05
     0.20   9.1113e-06   3.1315e-05
     0.30   9.1113e-06   3.1315e-05
     0.40   9.1113e-06   3.1315e-05
     0.50   9.1113e-06   3.1316e-05
     0.60   9.1113e-06   3.1316e-05
     0.70   9.1113e-06   3.1316e-05
     0.80   9.1113e-06   3.1316e-05
     0.90   9.1113e-06   3.1316e-05
     1.00   9.1113e-06   3.1316e-05
     1.10   9.1113e-06   3.1317e-05
     1.20   9.1113e-06   3.1317e-05
     1.30   9.1113e-06   3.1317e-05
     1.40   9.1113e-06   3.1317e-05
     1.50   9.1113e-06   3.1318e-05
     1.60   9.1113e-06   3.1318e-05
     1.70   9.1113e-06   3.1318e-05
     1.80   9.1113e-06   3.1319e-05
     1.90   9.1113e-06   3.1319e-05
     2.00   9.1113e-06   3.1320e-05
     2.10   9.1113e-06   3.1320e-05
     2.20   9.1113e-06   3.1320e-05
     2.30   9.1113e-06   3.1321e-05
     2.40   9.1113e-06   3.1321e-05
     2.50   9.1113e-06   3.1322e-05
     2.60   9.1113e-06   3.1322e-05
     2.70   9.1113e-06   3.1323e-05
     2.80   9.1113e-06   3.1324e-05
     2.90   9.1113e-06   3.1324e-05
     3.00   9.1113e-06   3.1325e-05
     3.10   9.1113e-06   3.1325e-05
     3.20   9.1113e-06   3.1326e-05
     3.30   9.1113e-06   3.1327e-05
     3.40   9.1113e-06   3.1327e-05
     3.50   9.1113e-06   3.1328e-05
     3.60   9.1113e-06   3.1329e-05
     3.70   9.1113e-06   3.1330e-05
     3.80   9.1113e-06   3.1331e-05
     3.90   9.1113e-06   3.1331e-05
     4.00   9.1113e-06   3.1332e-05
     4.10   9.1113e-06   3.1333e-05
     4.20   9.1113e-06   3.1334e-05
     4.30   9.1113e-06   3.1335e-05
     4.40   9.1113e-06   3.1336e-05
     4.50   9.1113e-06   3.1337e-05
     4.60   9.1113e-06   3.1338e-05
     4.70   9.1113e-06   3.1339e-05
     4.80   9.1113e-06   3.1340e-05
     4.90   9.1113e-06   3.1341e-05
     5.00   9.1113e-06   3.1342e-05
     5.10   9.1113e-06   3.1343e-05
     5.20   9.1113e-06   3.1344e-05
     5.30   9.1113e-06   3.1345e-05
     5.40   9.1113e-06   3.1346e-05
     5.50   9.1113e-06   3.1347e-05
     5.60   9.1113e-06   3.1349e-05
     5.70   9.1113e-06   3.1350e-05
     5.80   9.1113e-06   3.1351e-05
     5.90   9.1113e-06   3.1352e-05
     6.00   9.1113e-06   3.1354e-05
     6.10   9.1113e-06   3.1355e-05
     6.20   9.1113e-06   3.1356e-05
     6.30   9.1113e-06   3.1358e-05
     6.40   9.1113e-06   3.1359e-05
     6.50   9.1113e-06   3.1360e-05
     6.60   9.1113e-06   3.1362e-05
     6.70   9.1113e-06   3.1363e-05
     6.80   9.1113e-06   3.1365e-05
     6.90   9.1113e-06   3.1366e-05
     7.00   9.1113e-06   3.1368e-05
     7.10   9.1113e-06   3.1369e-05
     7.20   9.1113e-06   3.1371e-05
     7.30   9.1113e-06   3.1372e-05
     7.40   9.1113e-06   3.1374e-05
     7.50   9.1113e-06   3.1375e-05
     7.60   9.1113e-06   3.1377e-05
     7.70   9.1113e-06   3.1379e-05
     7.80   9.1113e-06   3.1380e-05
     7.90   9.1113e-06   3.1382e-05
     8.00   9.1113e-06   3.1384e-05
     8.10   9.1113e-06   3.1385e-05
     8.20   9.1113e-06   3.1387e-05
     8.30   9.1113e-06   3.1389e-05
     8.40   9.1113e-06   3.1391e-05
     8.50   9.1113e-06   3.1393e-05
     8.60   9.1113e-06   3.1394e-05
     8.70   9.1113e-06   3.1396e-05
     8.80   9.1113e-06   3.1398e-05
     8.90   9.1113e-06   3.1400e-05
     9.00   9.1113e-06   3.1402e-05
     9.10   9.1113e-06   3.1404e-05
     9.20   9.1113e-06   3.1406e-05
     9.30   9.1113e-06   3.1408e-05
     9.40   9.1113e-06   3.1410e-05
     9.50   9.1113e-06   3.1412e-05
     9.60   9.1113e-06   3.1414e-05
     9.70   9.1113e-06   3.1416e-05
     9.80   9.1113e-06   3.1418e-05
     9.90   9.1113e-06   3.1420e-05
    10.00   9.1113e-06   3.1422e-05
    10.10   9.1113e-06   3.1424e-05
    10.20   9.1113e-06   3.1426e-05
    10.30   9.1113e-06   3.1429e-05
    10.40   9.1113e-06   3.1431e-05
    10.50   9.1113e-06   3.1433e-05
    10.60   9.1113e-06   3.1435e-05
    10.70   9.1113e-06   3.1437e-05
    10.80   9.1113e-06   3.1439e-05
    10.90   9.1113e-06   3.1442e-05
    11.00   9.1113e-06   3.1444e-05
    11.10   9.1113e-06   3.1446e-05
    11.20   9.1113e-06   3.1449e-05
    11.30   9.1113e-06   3.1451e-05
    11.40   9.1113e-06   3.1453e-05
    11.50   9.1113e-06   3.1455e-05
    11.60   9.1113e-06   3.1458e-05
    11.70   9.1113e-06   3.1460e-05
    11.80   9.1113e-06   3.1463e-05
    11.90   9.1113e-06   3.1465e-05
    12.00   9.1113e-06   3.1467e-05
    12.10   9.1113e-06   3.1470e-05
    12.20   9.1113e-06   3.1472e-05
    12.30   9.1113e-06   3.1475e-05
    12.40   9.1113e-06   3.1477e-05
    12.50   9.1113e-06   3.1479e-05
    12.60   9.1113e-06   3.1482e-05
    12.70   9.1113e-06   3.1484e-05
    12.80   9.1113e-06   3.1487e-05
    12.90   9.1113e-06   3.1489e-05
    13.00   9.1113e-06   3.1492e-05
    13.10   9.1113e-06   3.1494e-05
    13.20   9.1113e-06   3.1497e-05
    13.30   9.1113e-06   3.1500e-05
    13.40   9.1113e-06   3.1502e-05
    13.50   9.1113e-06   3.1505e-05
    13.60   9.1113e-06   3.1507e-05
    13.70   9.1113e-06   3.1510e-05
    13.80   9.1113e-06   3.1512e-05
    13.90   9.1113e-06   3.1515e-05
    14.00   9.1113e-06   3.1518e-05
    14.10   9.1113e-06   3.1520e-05
    14.20   9.1113e-06   3.1523e-05
    14.30   9.1113e-06   3.1525e-05
    14.40   9.1113e-06   3.1528e-05
    14.50   9.1113e-06   3.1531e-05
    14.60   9.1113e-06   3.1533e-05
    14.70   9.1113e-06   3.1536e-05
    14.80   9.1113e-06   3.1539e-05
    14.90   9.1113e-06   3.1541e-05
    15.00   9.1113e-06   3.1544e-05
    15.10   9.1113e-06   3.1547e-05
    15.20   9.1113e-06   3.1549e-05
    15.30   9.1113e-06   3.1552e-05
    15.40   9.1113e-06   3.1555e-05
    15.50   9.1113e-06   3.1558e-05
    15.60   9.1113e-06   3.1560e-05
    15.70   9.1113e-06   3.1563e-05
    15.80   9.1113e-06   3.1566e-05
    15.90   9.1113e-06   3.1568e-05
    16.00   9.1113e-06   3.1571e-05
    16.10   9.1113e-06   3.1574e-05
    16.20   9.1113e-06   3.1577e-05
    16.30   9.1113e-06   3.1579e-05
    16.40   9.1113e-06   3.1582e-05
    16.50   9.1114e-06   3.1585e-05
    16.60   9.1114e-06   3.1588e-05
    16.70   9.1114e-06   3.1590e-05
    16.80   9.1115e-06   3.1593e-05
    16.90   9.1115e-06   3.1596e-05
    17.00   9.1116e-06   3.1599e-05
    17.10   9.1117e-06   3.1601e-05
    17.20   9.1118e-06   3.1604e-05
    17.30   9.1120e-06   3.1607e-05
    17.40   9.1122e-06   3.1610e-05
    17.50   9.1124e-06   3.1612e-05
    17.60   9.1128e-06   3.1615e-05
    17.70   9.1133e-06   3.1618e-05
    17.80   9.1139e-06   3.1621e-05
    17.90   9.1146e-06   3.1624e-05
    18.00   9.1156e-06   3.1626e-05
    18.10   9.1169e-06   3.1629e-05
    18.20   9.1185e-06   3.1632e-05
    18.30   9.1206e-06   3.1635e-05
    18.40   9.1232e-06   3.1637e-05
    18.50   9.1266e-06   3.1640e-05
    18.60   9.1308e-06   3.1643e-05
    18.70   9.1361e-06   3.1646e-05
    18.80   9.1429e-06   3.1648e-05
    18.90   9.1513e-06   3.1651e-05
    19.00   9.1618e-06   3.1654e-05
    19.10   9.1750e-06   3.1657e-05
    19.20   9.1914e-06   3.1659e-05
    19.30   9.2118e-06   3.1662e-05
    19.40   9.2370e-06   3.1665e-05
    19.50   9.2683e-06   3.1668e-05
    19.60   9.3070e-06   3.1670e-05
    19.70   9.3546e-06   3.1673e-05
    19.80   9.4131e-06   3.1676e-05
    19.90   9.4849e-06   3.1679e-05
    20.00   9.5728e-06   3.1681e-05
    20.10   9.6802e-06   3.1684e-05
    20.20   9.8111e-06   3.1687e-05
    20.30   9.9704e-06   3.1689e-05
    20.40   1.0164e-05   3.1692e-05
    20.50   1.0398e-05   3.1695e-05
    20.60   1.0682e-05   3.1698e-05
    20.70   1.1025e-05   3.1700e-05
    20.80   1.1438e-05   3.1703e-05
    20.90   1.1934e-05   3.1706e-05
    21.00   1.2531e-05   3.1708e-05
    21.10   1.3246e-05   3.1711e-05
    21.20   1.4102e-05   3.1714e-05
    21.30   1.5125e-05   3.1716e-05
    21.40   1.6344e-05   3.1719e-05
    21.50   1.7796e-05   3.1721e-05
    21.60   1.9522e-05   3.1724e-05
    21.70   2.1570e-05   3.1727e-05
    21.80   2.3997e-05   3.1729e-05
    21.90   2.6868e-05   3.1732e-05
    22.00   3.0259e-05   3.1734e-05
    22.10   3.4258e-05   3.1737e-05
    22.20   3.8967e-05   3.1740e-05
    22.30   4.4503e-05   3.1742e-05
    22.40   5.1003e-05   3.1745e-05
    22.50   5.8623e-05   3.1747e-05
    22.60   6.7544e-05   3.1750e-05
    22.70   7.7971e-05   3.1752e-05
    22.80   9.0144e-05   3.1755e-05
    22.90   1.0433e-04   3.1757e-05
    23.00   1.2085e-04   3.1760e-05
    23.10   1.4006e-04   3.1762e-05
    23.20   1.6236e-04   3.1765e-05
    23.30   1.8821e-04   3.1767e-05
    23.40   2.1815e-04   3.1770e-05
    23.50   2.5278e-04   3.1772e-05
    23.60   2.9278e-04   3.1775e-05
    23.70   3.3892e-04   3.1777e-05
    23.80   3.9209e-04   3.1780e-05
    23.90   4.5327e-04   3.1782e-05
    24.00   5.2361e-04   3.1784e-05
    24.10   6.0436e-04   3.1787e-05
    24.20   6.9696e-04   3.1789e-05
    24.30   8.0303e-04   3.1791e-05
    24.40   9.2439e-04   3.1794e-05
    24.50   1.0631e-03   3.1796e-05
    24.60   1.2214e-03   3.1798e-05
    24.70   1.4020e-03   3.1801e-05
    24.80   1.6076e-03   3.1803e-05
    24.90   1.8417e-03   3.1805e-05
    25.00   2.1077e-03   3.1807e-05
    25.10   2.4098e-03   3.1810e-05
    25.20   2.7524e-03   3.1812e-05
    25.30   3.1407e-03   3.1814e-05
    25.40   3.5802e-03   3.1816e-05
    25.50   4.0773e-03   3.1819e-05
    25.60   4.6389e-03   3.1821e-05
    25.70   5.2728e-03   3.1823e-05
    25.80   5.9875e-03   3.1825e-05
    25.90   6.7928e-03   3.1827e-05
    26.00   7.6990e-03   3.1829e-05
    26.10   8.7181e-03   3.1831e-05
    26.20   9.8629e-03   3.1833e-05
    26.30   1.1148e-02   3.1836e-05
    26.40   1.2589e-02   3.1838e-05
    26.50   1.4203e-02   3.1840e-05
    26.60   1.6010e-02   3.1842e-05
    26.70   1.8032e-02   3.1844e-05
    26.80   2.0291e-02   3.1846e-05
    26.90   2.2813e-02   3.1848e-05
    27.00   2.5626e-02   3.1850e-05
    27.10   2.8763e-02   3.1851e-05
    27.20   3.2256e-02   3.1853e-05
    27.30   3.6144e-02   3.1855e-05
    27.40   4.0467e-02   3.1857e-05
    27.50   4.5271e-02   3.1859e-05
    27.60   5.0604e-02   3.1861e-05
    27.70   5.6521e-02   3.1863e-05
    27.80   6.3080e-02   3.1864e-05
    27.90   7.0345e-02   3.1866e-05
    28.00   7.8388e-02   3.1868e-05
    28.10   8.7283e-02   3.1870e-05
    28.20   9.7114e-02   3.1872e-05
    28.30   1.0797e-01   3.1873e-05
    28.40   1.1996e-01   3.1875e-05
    28.50   1.3317e-01   3.1877e-05
    28.60   1.4774e-01   3.1878e-05
    28.70   1.6378e-01   3.1880e-05
    28.80   1.8144e-01   3.1882e-05
    28.90   2.0086e-01   3.1883e-05
    29.00   2.2220e-01   3.1885e-05
    29.10   2.4564e-01   3.1886e-05
    29.20   2.7137e-01   3.1888e-05
    29.30   2.9960e-01   3.1889e-05
    29.40   3.3054e-01   3.1891e-05
    29.50   3.6444e-01   3.1892e-05
    29.60   4.0155e-01   3.1894e-05
    29.70   4.4216e-01   3.1895e-05
    29.80   4.8656e-01   3.1897e-05
    29.90   5.3509e-01   3.1898e-05
    30.00   5.8808e-01   3.1900e-05
    30.10   6.4592e-01   3.1901e-05
    30.20   7.0902e-01   3.1902e-05
    30.30   7.7781e-01   3.1904e-05
    30.40   8.5275e-01   3.1905e-05
    30.50   9.3437e-01   3.1906e-05
    30.60   1.0232e+00   3.1907e-05
    30.70   1.1198e+00   3.1909e-05
    30.80   1.2248e+00   3.1910e-05
    30.90   1.3389e+00   3.1911e-05
    31.00   1.4628e+00   3.1912e-05
    31.10   1.5973e+00   3.1913e-05
    31.20   1.7432e+00   3.1915e-05
    31.30   1.9013e+00   3.1916e-05
    31.40   2.0726e+00   3.1917e-05
    31.50   2.2582e+00   3.1918e-05
    31.60   2.4591e+00   3.1919e-05
    31.70   2.6764e+00   3.1920e-05
    31.80   2.9114e+00   3.1921e-05
    31.90   3.1654e+00   3.1922e-05
    32.00   3.4397e+00   3.1923e-05
    32.10   3.7359e+00   3.1924e-05
    32.20   4.0556e+00   3.1925e-05
    32.30   4.4004e+00   3.1926e-05
    32.40   4.7722e+00   3.1926e-05
    32.50   5.1728e+00   3.1927e-05
    32.60   5.6044e+00   3.1928e-05
    32.70   6.0690e+00   3.1929e-05
    32.80   6.5689e+00   3.1930e-05
    32.90   7.1067e+00   3.1931e-05
    33.00   7.6849e+00   3.1931e-05
    33.10   8.3062e+00   3.1932e-05
    33.20   8.9737e+00   3.1933e-05
    33.30   9.6903e+00   3.1933e-05
    33.40   1.0459e+01   3.1934e-05
    33.50   1.1284e+01   3.1935e-05
    33.60   1.2169e+01   3.1935e-05
    33.70   1.3118e+01   3.1936e-05
    33.80   1.4134e+01   3.1936e-05
    33.90   1.5222e+01   3.1937e-05
    34.00   1.6386e+01   3.1938e-05
    34.10   1.7633e+01   3.1938e-05
    34.20   1.8966e+01   3.1939e-05
    34.30   2.0392e+01   3.1939e-05
    34.40   2.1915e+01   3.1939e-05
    34.50   2.3543e+01   3.1940e-05
    34.60   2.5281e+01   3.1940e-05
    34.70   2.7136e+01   3.1941e-05
    34.80   2.9116e+01   3.1941e-05
    34.90   3.1228e+01   3.1941e-05
    35.00   3.3480e+01   3.1942e-05
    35.10   3.5881e+01   3.1942e-05
    35.20   3.8438e+01   3.1942e-05
    35.30   4.1162e+01   3.1942e-05
    35.40   4.4062e+01   3.1942e-05
    35.50   4.7149e+01   3.1943e-05
    35.60   5.0433e+01   3.1943e-05
    35.70   5.3926e+01   3.1943e-05
    35.80   5.7639e+01   3.1943e-05
    35.90   6.1585e+01   3.1943e-05
    36.00   6.5778e+01   3.1943e-05
    36.10   7.0231e+01   3.1943e-05
    36.20   7.4959e+01   3.1943e-05
    36.30   7.9976e+01   3.1943e-05
    36.40   8.5299e+01   3.1943e-05
    36.50   9.0946e+01   3.1943e-05
    36.60   9.6932e+01   3.1943e-05
    36.70   1.0328e+02   3.1943e-05
    36.80   1.1000e+02   3.1943e-05
    36.90   1.1712e+02   3.1943e-05
    37.00   1.2466e+02   3.1943e-05
    37.10   1.3264e+02   3.1943e-05
    37.20   1.4109e+02   3.1942e-05
    37.30   1.5002e+02   3.1942e-05
    37.40   1.5947e+02   3.1942e-05
    37.50   1.6946e+02   3.1942e-05
    37.60   1.8002e+02   3.1941e-05
    37.70   1.9118e+02   3.1941e-05
    37.80   2.0296e+02   3.1941e-05
    37.90   2.1540e+02   3.1941e-05
    38.00   2.2853e+02   3.1940e-05
    38.10   2.4239e+02   3.1940e-05
    38.20   2.5702e+02   3.1939e-05
    38.30   2.7244e+02   3.1939e-05
    38.40   2.8870e+02   3.1938e-05
    38.50   3.0584e+02   3.1938e-05
    38.60   3.2391e+02   3.1938e-05
    38.70   3.4294e+02   3.1937e-05
    38.80   3.6298e+02   3.1936e-05
    38.90   3.8408e+02   3.1936e-05
    39.00   4.0630e+02   3.1935e-05
    39.10   4.2968e+02   3.1935e-05
    39.20   4.5427e+02   3.1934e-05
    39.30   4.8014e+02   3.1933e-05
    39.40   5.0733e+02   3.1933e-05
    39.50   5.3593e+02   3.1932e-05
    39.60   5.6598e+02   3.1931e-05
    39.70   5.9755e+02   3.1931e-05
    39.80   6.3071e+02   3.1930e-05
    39.90   6.6553e+02   3.1929e-05
    40.00   7.0210e+02   3.1928e-05
    40.10   7.4047e+02   3.1928e-05
    40.20   7.8074e+02   3.1927e-05
    40.30   8.2298e+02   3.1926e-05
    40.40   8.6729e+02   3.1925e-05
    40.50   9.1375e+02   3.1924e-05
    40.60   9.6245e+02   3.1923e-05
    40.70   1.0135e+03   3.1922e-05
    40.80   1.0670e+03   3.1921e-05
    40.90   1.1230e+03   3.1920e-05
    41.00   1.1817e+03   3.1920e-05
    41.10   1.2431e+03   3.1919e-05
    41.20   1.3074e+03   3.1917e-05
    41.30   1.3747e+03   3.1916e-05
    41.40   1.4452e+03   3.1915e-05
    41.50   1.5188e+03   3.1914e-05
    41.60   1.5959e+03   3.1913e-05
    41.70   1.6764e+03   3.1912e-05
    41.80   1.7607e+03   3.1911e-05
    41.90   1.8487e+03   3.1910e-05
    42.00   1.9407e+03   3.1909e-05
    42.10   2.0368e+03   3.1907e-05
    42.20   2.1371e+03   3.1906e-05
    42.30   2.2419e+03   3.1905e-05
    42.40   2.3514e+03   3.1904e-05
    42.50   2.4656e+03   3.1902e-05
    42.60   2.5848e+03   3.1901e-05
    42.70   2.7091e+03   3.1900e-05
    42.80   2.8389e+03   3.1899e-05
    42.90   2.9742e+03   3.1897e-05
    43.00   3.1153e+03   3.1896e-05
    43.10   3.2623e+03   3.1894e-05
    43.20   3.4156e+03   3.1893e-05
    43.30   3.5754e+03   3.1892e-05
    43.40   3.7419e+03   3.1890e-05
    43.50   3.9152e+03   3.1889e-05
    43.60   4.0958e+03   3.1887e-05
    43.70   4.2839e+03   3.1886e-05
    43.80   4.4796e+03   3.1884e-05
    43.90   4.6834e+03   3.1883e-05
    44.00   4.8954e+03   3.1881e-05
    44.10   5.1161e+03   3.1880e-05
    44.20   5.3456e+03   3.1878e-05
    44.30   5.5843e+03   3.1877e-05
    44.40   5.8326e+03   3.1875e-05
    44.50   6.0907e+03   3.1873e-05
    44.60   6.3590e+03   3.1872e-05
    44.70   6.6378e+03   3.1870e-05
    44.80   6.9276e+03   3.1868e-05
    44.90   7.2287e+03   3.1867e-05
    45.00   7.5414e+03   3.1865e-05
    45.10   7.8662e+03   3.1863e-05
    45.20   8.2035e+03   3.1862e-05
    45.30   8.5536e+03   3.1860e-05
    45.40   8.9171e+03   3.1858e-05
    45.50   9.2943e+03   3.1856e-05
    45.60   9.6858e+03   3.1854e-05
    45.70   1.0092e+04   3.1853e-05
    45.80   1.0513e+04   3.1851e-05
    45.90   1.0950e+04   3.1849e-05
    46.00   1.1403e+04   3.1847e-05
    46.10   1.1873e+04   3.1845e-05
    46.20   1.2360e+04   3.1843e-05
    46.30   1.2865e+04   3.1841e-05
    46.40   1.3388e+04   3.1840e-05
    46.50   1.3930e+04   3.1838e-05
    46.60   1.4492e+04   3.1836e-05
    46.70   1.5073e+04   3.1834e-05
    46.80   1.5676e+04   3.1832e-05
    46.90   1.6299e+04   3.1830e-05
    47.00   1.6945e+04   3.1828e-05
    47.10   1.7614e+04   3.1826e-05
    47.20   1.8305e+04   3.1824e-05
    47.30   1.9021e+04   3.1822e-05
    47.40   1.9762e+04   3.1820e-05
    47.50   2.0529e+04   3.1818e-05
    47.60   2.1321e+04   3.1815e-05
    47.70   2.2141e+04   3.1813e-05
    47.80   2.2989e+04   3.1811e-05
    47.90   2.3866e+04   3.1809e-05
    48.00   2.4772e+04   3.1807e-05
    48.10   2.5708e+04   3.1805e-05
    48.20   2.6676e+04   3.1803e-05
    48.30   2.7677e+04   3.1800e-05
    48.40   2.8710e+04   3.1798e-05
    48.50   2.9777e+04   3.1796e-05
    48.60   3.0880e+04   3.1794e-05
    48.70   3.2019e+04   3.1792e-05
    48.80   3.3194e+04   3.1789e-05
    48.90   3.4408e+04   3.1787e-05
    49.00   3.5662e+04   3.1785e-05
    49.10   3.6955e+04   3.1782e-05
    49.20   3.8290e+04   3.1780e-05
    49.30   3.9667e+04   3.1778e-05
    49.40   4.1089e+04   3.1776e-05
    49.50   4.2555e+04   3.1773e-05
    49.60   4.4067e+04   3.1771e-05
    49.70   4.5627e+04   3.1769e-05
    49.80   4.7235e+04   3.1766e-05
    49.90   4.8893e+04   3.1764e-05
    50.00   5.0603e+04   3.1761e-05
    50.10   5.2365e+04   3.1759e-05
    50.20   5.4182e+04   3.1757e-05
    50.30   5.6053e+04   3.1754e-05
    50.40   5.7982e+04   3.1752e-05
    50.50   5.9969e+04   3.1749e-05
    50.60   6.2016e+04   3.1747e-05
    50.70   6.4125e+04   3.1744e-05
    50.80   6.6297e+04   3.1742e-05
    50.90   6.8533e+04   3.1739e-05
    51.00   7.0835e+04   3.1737e-05
    51.10   7.3206e+04   3.1734e-05
    51.20   7.5646e+04   3.1732e-05
    51.30   7.8158e+04   3.1729e-05
    51.40   8.0743e+04   3.1727e-05
    51.50   8.3403e+04   3.1724e-05
    51.60   8.6140e+04   3.1722e-05
    51.70   8.8956e+04   3.1719e-05
    51.80   9.1852e+04   3.1716e-05
    51.90   9.4832e+04   3.1714e-05
    52.00   9.7896e+04   3.1711e-05
    52.10   1.0105e+05   3.1709e-05
    52.20   1.0429e+05   3.1706e-05
    52.30   1.0762e+05   3.1703e-05
    52.40   1.1104e+05   3.1701e-05
    52.50   1.1456e+05   3.1698e-05
    52.60   1.1818e+05   3.1695e-05
    52.70   1.2189e+05   3.1693e-05
    52.80   1.2571e+05   3.1690e-05
    52.90   1.2964e+05   3.1687e-05
    53.00   1.3367e+05   3.1685e-05
    53.10   1.3781e+05   3.1682e-05
    53.20   1.4206e+05   3.1679e-05
    53.30   1.4643e+05   3.1676e-05
    53.40   1.5092e+05   3.1674e-05
    53.50   1.5552e+05   3.1671e-05
    53.60   1.6025e+05   3.1668e-05
    53.70   1.6510e+05   3.1665e-05
    53.80   1.7009e+05   3.1663e-05
    53.90   1.7520e+05   3.1660e-05
    54.00   1.8045e+05   3.1657e-05
    54.10   1.8583e+05   3.1654e-05
    54.20   1.9135e+05   3.1651e-05
    54.30   1.9702e+05   3.1649e-05
    54.40   2.0284e+05   3.1646e-05
    54.50   2.0880e+05   3.1643e-05
    54.60   2.1492e+05   3.1640e-05
    54.70   2.2119e+05   3.1637e-05
    54.80   2.2762e+05   3.1634e-05
    54.90   2.3422e+05   3.1632e-05
    55.00   2.4098e+05   3.1629e-05
    55.10   2.4791e+05   3.1626e-05
    55.20   2.5502e+05   3.1623e-05
    55.30   2.6230e+05   3.1620e-05
    55.40   2.6976e+05   3.1617e-05
    55.50   2.7741e+05   3.1614e-05
    55.60   2.8525e+05   3.1611e-05
    55.70   2.9328e+05   3.1609e-05
    55.80   3.0150e+05   3.1606e-05
    55.90   3.0993e+05   3.1603e-05
    56.00   3.1856e+05   3.1600e-05
    56.10   3.2740e+05   3.1597e-05
    56.20   3.3645e+05   3.1594e-05
    56.30   3.4572e+05   3.1591e-05
    56.40   3.5521e+05   3.1588e-05
    56.50   3.6493e+05   3.1585e-05
    56.60   3.7487e+05   3.1582e-05
    56.70   3.8506e+05   3.1579e-05
    56.80   3.9548e+05   3.1576e-05
    56.90   4.0615e+05   3.1573e-05
    57.00   4.1706e+05   3.1570e-05
    57.10   4.2823e+05   3.1567e-05
    57.20   4.3966e+05   3.1564e-05
    57.30   4.5136e+05   3.1561e-05
    57.40   4.6332e+05   3.1558e-05
    57.50   4.7556e+05   3.1555e-05
    57.60   4.8808e+05   3.1552e-05
    57.70   5.0088e+05   3.1549e-05
    57.80   5.1398e+05   3.1546e-05
    57.90   5.2737e+05   3.1543e-05
    58.00   5.4106e+05   3.1540e-05
    58.10   5.5506e+05   3.1537e-05
    58.20   5.6937e+05   3.1534e-05
    58.30   5.8400e+05   3.1531e-05
    58.40   5.9896e+05   3.1528e-05
    58.50   6.1424e+05   3.1525e-05
    58.60   6.2987e+05   3.1522e-05
    58.70   6.4584e+05   3.1518e-05
    58.80   6.6215e+05   3.1515e-05
    58.90   6.7882e+05   3.1512e-05
    59.00   6.9586e+05   3.1509e-05
    59.10   7.1326e+05   3.1506e-05
    59.20   7.3104e+05   3.1503e-05
    59.30   7.4920e+05   3.1500e-05
    59.40   7.6775e+05   3.1497e-05
    59.50   7.8670e+05   3.1494e-05
    59.60   8.0605e+05   3.1491e-05
    59.70   8.2581e+05   3.1488e-05
    59.80   8.4598e+05   3.1484e-05
    59.90   8.6658e+05   3.1481e-05
    60.00   8.8761e+05   3.1478e-05
    60.10   9.0909e+05   3.1475e-05
    60.20   9.3100e+05   3.1472e-05
    60.30   9.5338e+05   3.1469e-05
    60.40   9.7621e+05   3.1466e-05
    60.50   9.9952e+05   3.1463e-05
    60.60   1.0233e+06   3.1459e-05
    60.70   1.0476e+06   3.1456e-05
    60.80   1.0723e+06   3.1453e-05
    60.90   1.0976e+06   3.1450e-05
    61.00   1.1234e+06   3.1447e-05
    61.10   1.1497e+06   3.1444e-05
    61.20   1.1765e+06   3.1441e-05
    61.30   1.2039e+06   3.1438e-05
    61.40   1.2318e+06   3.1434e-05
    61.50   1.2603e+06   3.1431e-05
    61.60   1.2893e+06   3.1428e-05
    61.70   1.3189e+06   3.1425e-05
    61.80   1.3491e+06   3.1422e-05
    61.90   1.3799e+06   3.1419e-05
    62.00   1.4113e+06   3.1415e-05
    62.10   1.4433e+06   3.1412e-05
    62.20   1.4759e+06   3.1409e-05
    62.30   1.5092e+06   3.1406e-05
    62.40   1.5431e+06   3.1403e-05
    62.50   1.5776e+06   3.1400e-05
    62.60   1.6128e+06   3.1397e-05
    62.70   1.6487e+06   3.1393e-05
    62.80   1.6853e+06   3.1390e-05
    62.90   1.7225e+06   3.1387e-05
    63.00   1.7605e+06   3.1384e-05
    63.10   1.7992e+06   3.1381e-05
    63.20   1.8386e+06   3.1378e-05
    63.30   1.8787e+06   3.1375e-05
    63.40   1.9196e+06   3.1371e-05
    63.50   1.9613e+06   3.1368e-05
    63.60   2.0037e+06   3.1365e-05
    63.70   2.0469e+06   3.1362e-05
    63.80   2.0910e+06   3.1359e-05
    63.90   2.1358e+06   3.1356e-05
    64.00   2.1814e+06   3.1353e-05
    64.10   2.2279e+06   3.1349e-05
    64.20   2.2752e+06   3.1346e-05
    64.30   2.3234e+06   3.1343e-05
    64.40   2.3724e+06   3.1340e-05
    64.50   2.4224e+06   3.1337e-05
    64.60   2.4732e+06   3.1334e-05
    64.70   2.5249e+06   3.1331e-05
    64.80   2.5776e+06   3.1327e-05
    64.90   2.6312e+06   3.1324e-05
    65.00   2.6858e+06   3.1321e-05
    65.10   2.7413e+06   3.1318e-05
    65.20   2.7978e+06   3.1315e-05
    65.30   2.8553e+06   3.1312e-05
    65.40   2.9137e+06   3.1309e-05
    65.50   2.9733e+06   3.1306e-05
    65.60   3.0338e+06   3.1303e-05
    65.70   3.0954e+06   3.1299e-05
    65.80   3.1581e+06   3.1296e-05
    65.90   3.2218e+06   3.1293e-05
    66.00   3.2867e+06   3.1290e-05
    66.10   3.3526e+06   3.1287e-05
    66.20   3.4197e+06   3.1284e-05
    66.30   3.4879e+06   3.1281e-05
    66.40   3.5573e+06   3.1278e-05
    66.50   3.6278e+06   3.1275e-05
    66.60   3.6996e+06   3.1272e-05
    66.70   3.7725e+06   3.1269e-05
    66.80   3.8467e+06   3.1266e-05
    66.90   3.9221e+06   3.1263e-05
    67.00   3.9988e+06   3.1260e-05
    67.10   4.0767e+06   3.1257e-05
    67.20   4.1560e+06   3.1254e-05
    67.30   4.2365e+06   3.1251e-05
    67.40   4.3184e+06   3.1247e-05
    67.50   4.4016e+06   3.1244e-05
    67.60   4.4862e+06   3.1241e-05
    67.70   4.5721e+06   3.1238e-05
    67.80   4.6595e+06   3.1235e-05
    67.90   4.7483e+06   3.1233e-05
    68.00   4.8385e+06   3.1230e-05
    68.10   4.9302e+06   3.1227e-05
    68.20   5.0233e+06   3.1224e-05
    68.30   5.1179e+06   3.1221e-05
    68.40   5.2141e+06   3.1218e-05
    68.50   5.3118e+06   3.1215e-05
    68.60   5.4110e+06   3.1212e-05
    68.70   5.5118e+06   3.1209e-05
    68.80   5.6142e+06   3.1206e-05
    68.90   5.7182e+06   3.1203e-05
    69.00   5.8239e+06   3.1200e-05
    69.10   5.9312e+06   3.1197e-05
    69.20   6.0402e+06   3.1194e-05
    69.30   6.1509e+06   3.1192e-05
    69.40   6.2633e+06   3.1189e-05
    69.50   6.3774e+06   3.1186e-05
    69.60   6.4933e+06   3.1183e-05
    69.70   6.6110e+06   3.1180e-05
    69.80   6.7305e+06   3.1177e-05
    69.90   6.8519e+06   3.1174e-05
    70.00   6.9751e+06   3.1172e-05
    70.10   7.1001e+06   3.1169e-05
    70.20   7.2271e+06   3.1166e-05
    70.30   7.3560e+06   3.1163e-05
    70.40   7.4868e+06   3.1161e-05
    70.50   7.6197e+06   3.1158e-05
    70.60   7.7545e+06   3.1155e-05
    70.70   7.8913e+06   3.1152e-05
    70.80   8.0302e+06   3.1150e-05
    70.90   8.1712e+06   3.1147e-05
    71.00   8.3142e+06   3.1144e-05
    71.10   8.4594e+06   3.1141e-05
    71.20   8.6067e+06   3.1139e-05
    71.30   8.7562e+06   3.1136e-05
    71.40   8.9079e+06   3.1134e-05
    71.50   9.0618e+06   3.1131e-05
    71.60   9.2180e+06   3.1128e-05
    71.70   9.3765e+06   3.1126e-05
    71.80   9.5373e+06   3.1123e-05
    71.90   9.7004e+06   3.1120e-05
    72.00   9.8659e+06   3.1118e-05
    72.10   1.0034e+07   3.1115e-05
    72.20   1.0204e+07   3.1113e-05
    72.30   1.0377e+07   3.1110e-05
    72.40   1.0552e+07   3.1108e-05
    72.50   1.0730e+07   3.1105e-05
    72.60   1.0910e+07   3.1103e-05
    72.70   1.1093e+07   3.1100e-05
    72.80   1.1278e+07   3.1098e-05
    72.90   1.1466e+07   3.1095e-05
    73.00   1.1657e+07   3.1093e-05
    73.10   1.1851e+07   3.1091e-05
    73.20   1.2047e+07   3.1088e-05
    73.30   1.2246e+07   3.1086e-05
    73.40   1.2447e+07   3.1083e-05
    73.50   1.2652e+07   3.1081e-05
    73.60   1.2859e+07   3.1079e-05
    73.70   1.3069e+07   3.1076e-05
    73.80   1.3283e+07   3.1074e-05
    73.90   1.3499e+07   3.1072e-05
    74.00   1.3718e+07   3.1070e-05
    74.10   1.3940e+07   3.1067e-05
    74.20   1.4165e+07   3.1065e-05
    74.30   1.4393e+07   3.1063e-05
    74.40   1.4625e+07   3.1061e-05
    74.50   1.4859e+07   3.1059e-05
    74.60   1.5097e+07   3.1057e-05
    74.70   1.5338e+07   3.1054e-05
    74.80   1.5582e+07   3.1052e-05
    74.90   1.5830e+07   3.1050e-05
    75.00   1.6081e+07   3.1048e-05
    75.10   1.6335e+07   3.1046e-05
    75.20   1.6593e+07   3.1044e-05
    75.30   1.6854e+07   3.1042e-05
    75.40   1.7119e+07   3.1040e-05
    75.50   1.7387e+07   3.1038e-05
    75.60   1.7659e+07   3.1036e-05
    75.70   1.7934e+07   3.1034e-05
    75.80   1.8213e+07   3.1032e-05
    75.90   1.8496e+07   3.1030e-05
    76.00   1.8782e+07   3.1029e-05
    76.10   1.9073e+07   3.1027e-05
    76.20   1.9367e+07   3.1025e-05
    76.30   1.9665e+07   3.1023e-05
    76.40   1.9967e+07   3.1021e-05
    76.50   2.0273e+07   3.1020e-05
    76.60   2.0583e+07   3.1018e-05
    76.70   2.0897e+07   3.1016e-05
    76.80   2.1215e+07   3.1015e-05
    76.90   2.1537e+07   3.1013e-05
    77.00   2.1863e+07   3.1011e-05
    77.10   2.2194e+07   3.1010e-05
    77.20   2.2529e+07   3.1008e-05
    77.30   2.2868e+07   3.1007e-05
    77.40   2.3212e+07   3.1005e-05
    77.50   2.3560e+07   3.1004e-05
    77.60   2.3912e+07   3.1002e-05
    77.70   2.4269e+07   3.1001e-05
    77.80   2.4631e+07   3.0999e-05
    77.90   2.4997e+07   3.0998e-05
    78.00   2.5368e+07   3.0997e-05
    78.10   2.5744e+07   3.0995e-05
    78.20   2.6124e+07   3.0994e-05
    78.30   2.6510e+07   3.0993e-05
    78.40   2.6900e+07   3.0991e-05
    78.50   2.7295e+07   3.0990e-05
    78.60   2.7695e+07   3.0989e-05
    78.70   2.8100e+07   3.0988e-05
    78.80   2.8511e+07   3.0987e-05
    78.90   2.8926e+07   3.0986e-05
    79.00   2.9347e+07   3.0985e-05
    79.10   2.9773e+07   3.0983e-05
    79.20   3.0204e+07   3.0982e-05
    79.30   3.0641e+07   3.0981e-05
    79.40   3.1083e+07   3.0981e-05
    79.50   3.1531e+07   3.0980e-05
    79.60   3.1984e+07   3.0979e-05
    79.70   3.2443e+07   3.0978e-05
    79.80   3.2908e+07   3.0977e-05
    79.90   3.3379e+07   3.0976e-05
    80.00   3.3855e+07   3.0976e-05
    80.10   3.4337e+07   3.0975e-05
    80.20   3.4826e+07   3.0974e-05
    80.30   3.5320e+07   3.0973e-05
    80.40   3.5820e+07   3.0973e-05
    80.50   3.6327e+07   3.0972e-05
    80.60   3.6840e+07   3.0972e-05
    80.70   3.7359e+07   3.0971e-05
    80.80   3.7885e+07   3.0971e-05
    80.90   3.8417e+07   3.0970e-05
    81.00   3.8955e+07   3.0970e-05
    81.10   3.9501e+07   3.0969e-05
    81.20   4.0053e+07   3.0969e-05
    81.30   4.0611e+07   3.0969e-05
    81.40   4.1177e+07   3.0969e-05
    81.50   4.1749e+07   3.0968e-05
    81.60   4.2329e+07   3.0968e-05
    81.70   4.2915e+07   3.0968e-05
    81.80   4.3509e+07   3.0968e-05
    81.90   4.4110e+07   3.0968e-05
    82.00   4.4718e+07   3.0968e-05
    82.10   4.5334e+07   3.0968e-05
    82.20   4.5957e+07   3.0968e-05
    82.30   4.6588e+07   3.0968e-05
    82.40   4.7226e+07   3.0968e-05
    82.50   4.7873e+07   3.0968e-05
    82.60   4.8527e+07   3.0968e-05
    82.70   4.9189e+07   3.0969e-05
    82.80   4.9859e+07   3.0969e-05
    82.90   5.0537e+07   3.0969e-05
    83.00   5.1223e+07   3.0970e-05
    83.10   5.1918e+07   3.0970e-05
    83.20   5.2621e+07   3.0970e-05
    83.30   5.3333e+07   3.0971e-05
    83.40   5.4053e+07   3.0972e-05
    83.50   5.4782e+07   3.0972e-05
    83.60   5.5520e+07   3.0973e-05
    83.70   5.6266e+07   3.0973e-05
    83.80   5.7022e+07   3.0974e-05
    83.90   5.7787e+07   3.0975e-05
    84.00   5.8561e+07   3.0976e-05
    84.10   5.9344e+07   3.0977e-05
    84.20   6.0137e+07   3.0977e-05
    84.30   6.0940e+07   3.0978e-05
    84.40   6.1752e+07   3.0979e-05
    84.50   6.2574e+07   3.0980e-05
    84.60   6.3405e+07   3.0982e-05
    84.70   6.4247e+07   3.0983e-05
    84.80   6.5099e+07   3.0984e-05
    84.90   6.5962e+07   3.0985e-05
    85.00   6.6834e+07   3.0986e-05
    85.10   6.7718e+07   3.0988e-05
    85.20   6.8611e+07   3.0989e-05
    85.30   6.9516e+07   3.0991e-05
    85.40   7.0432e+07   3.0992e-05
    85.50   7.1358e+07   3.0994e-05
    85.60   7.2296e+07   3.0995e-05
    85.70   7.3245e+07   3.0997e-05
    85.80   7.4206e+07   3.0998e-05
    85.90   7.5178e+07   3.1000e-05
    86.00   7.6162e+07   3.1002e-05
    86.10   7.7157e+07   3.1004e-05
    86.20   7.8165e+07   3.1006e-05
    86.30   7.9185e+07   3.1008e-05
    86.40   8.0217e+07   3.1010e-05
    86.50   8.1262e+07   3.1012e-05
    86.60   8.2320e+07   3.1014e-05
    86.70   8.3390e+07   3.1016e-05
    86.80   8.4473e+07   3.1018e-05
    86.90   8.5569e+07   3.1021e-05
    87.00   8.6679e+07   3.1023e-05
    87.10   8.7802e+07   3.1025e-05
    87.20   8.8938e+07   3.1028e-05
    87.30   9.0089e+07   3.1030e-05
    87.40   9.1253e+07   3.1033e-05
    87.50   9.2431e+07   3.1035e-05
    87.60   9.3624e+07   3.1038e-05
    87.70   9.4831e+07   3.1041e-05
    87.80   9.6053e+07   3.1044e-05
    87.90   9.7290e+07   3.1046e-05
    88.00   9.8542e+07   3.1049e-05
    88.10   9.9809e+07   3.1052e-05
    88.20   1.0109e+08   3.1055e-05
    88.30   1.0239e+08   3.1059e-05
    88.40   1.0370e+08   3.1062e-05
    88.50   1.0503e+08   3.1065e-05
    88.60   1.0638e+08   3.1068e-05
    88.70   1.0774e+08   3.1072e-05
    88.80   1.0912e+08   3.1075e-05
    88.90   1.1052e+08   3.1078e-05
    89.00   1.1193e+08   3.1082e-05
    89.10   1.1336e+08   3.1086e-05
    89.20   1.1481e+08   3.1089e-05
    89.30   1.1628e+08   3.1093e-05
    89.40   1.1776e+08   3.1097e-05
    89.50   1.1926e+08   3.1101e-05
    89.60   1.2078e+08   3.1105e-05
    89.70   1.2232e+08   3.1109e-05
    89.80   1.2388e+08   3.1113e-05
    89.90   1.2546e+08   3.1117e-05
    90.00   1.2706e+08   3.1121e-05
    90.10   1.2867e+08   3.1125e-05
    90.20   1.3031e+08   3.1130e-05
    90.30   1.3197e+08   3.1134e-05
    90.40   1.3364e+08   3.1138e-05
    90.50   1.3534e+08   3.1143e-05
    90.60   1.3706e+08   3.1148e-05
    90.70   1.3880e+08   3.1152e-05
    90.80   1.4057e+08   3.1157e-05
    90.90   1.4235e+08   3.1162e-05
    91.00   1.4416e+08   3.1167e-05
    91.10   1.4599e+08   3.1172e-05
    91.20   1.4784e+08   3.1177e-05
    91.30   1.4971e+08   3.1182e-05
    91.40   1.5161e+08   3.1187e-05
    91.50   1.5353e+08   3.1192e-05
    91.60   1.5548e+08   3.1198e-05
    91.70   1.5745e+08   3.1203e-05
    91.80   1.5945e+08   3.1209e-05
    91.90   1.6147e+08   3.1214e-05
    92.00   1.6352e+08   3.1220e-05
    92.10   1.6559e+08   3.1226e-05
    92.20   1.6769e+08   3.1231e-05
    92.30   1.6981e+08   3.1237e-05
    92.40   1.7196e+08   3.1243e-05
    92.50   1.7414e+08   3.1249e-05
    92.60   1.7635e+08   3.1255e-05
    92.70   1.7858e+08   3.1262e-05
    92.80   1.8084e+08   3.1268e-05
    92.90   1.8314e+08   3.1274e-05
    93.00   1.8546e+08   3.1281e-05
    93.10   1.8781e+08   3.1287e-05
    93.20   1.9019e+08   3.1294e-05
    93.30   1.9260e+08   3.1301e-05
    93.40   1.9504e+08   3.1307e-05
    93.50   1.9751e+08   3.1314e-05
    93.60   2.0002e+08   3.1321e-05
    93.70   2.0255e+08   3.1328e-05
    93.80   2.0512e+08   3.1335e-05
    93.90   2.0772e+08   3.1342e-05
    94.00   2.1036e+08   3.1350e-05
    94.10   2.1303e+08   3.1357e-05
    94.20   2.1573e+08   3.1364e-05
    94.30   2.1847e+08   3.1372e-05
    94.40   2.2124e+08   3.1380e-05
    94.50   2.2405e+08   3.1387e-05
    94.60   2.2690e+08   3.1395e-05
    94.70   2.2978e+08   3.1403e-05
    94.80   2.3270e+08   3.1411e-05
    94.90   2.3566e+08   3.1419e-05
    95.00   2.3866e+08   3.1427e-05
    95.10   2.4169e+08   3.1435e-05
    95.20   2.4477e+08   3.1444e-05
    95.30   2.4788e+08   3.1452e-05
    95.40   2.5104e+08   3.1461e-05
    95.50   2.5423e+08   3.1469e-05
    95.60   2.5747e+08   3.1478e-05
    95.70   2.6075e+08   3.1487e-05
    95.80   2.6408e+08   3.1495e-05
    95.90   2.6745e+08   3.1504e-05
    96.00   2.7086e+08   3.1513e-05
    96.10   2.7431e+08   3.1523e-05
    96.20   2.7782e+08   3.1532e-05
    96.30   2.8136e+08   3.1541e-05
    96.40   2.8496e+08   3.1551e-05
    96.50   2.8860e+08   3.1560e-05
    96.60   2.9229e+08   3.1570e-05
    96.70   2.9603e+08   3.1580e-05
    96.80   2.9982e+08   3.1589e-05
    96.90   3.0366e+08   3.1599e-05
    97.00   3.0755e+08   3.1609e-05
    97.10   3.1149e+08   3.1619e-05
    97.20   3.1548e+08   3.1630e-05
    97.30   3.1953e+08   3.1640e-05
    97.40   3.2363e+08   3.1650e-05
    97.50   3.2779e+08   3.1661e-05
    97.60   3.3200e+08   3.1672e-05
    97.70   3.3626e+08   3.1682e-05
    97.80   3.4059e+08   3.1693e-05
    97.90   3.4497e+08   3.1704e-05
    98.00   3.4941e+08   3.1715e-05
    98.10   3.5391e+08   3.1726e-05
    98.20   3.5846e+08   3.1738e-05
    98.30   3.6309e+08   3.1749e-05
    98.40   3.6777e+08   3.1760e-05
    98.50   3.7251e+08   3.1772e-05
    98.60   3.7732e+08   3.1784e-05
    98.70   3.8219e+08   3.1795e-05
    98.80   3.8713e+08   3.1807e-05
    98.90   3.9214e+08   3.1819e-05
    99.00   3.9721e+08   3.1831e-05
    99.10   4.0235e+08   3.1844e-05
    99.20   4.0756e+08   3.1856e-05
    99.30   4.1284e+08   3.1868e-05
    99.40   4.1819e+08   3.1881e-05
    99.50   4.2362e+08   3.1893e-05
    99.60   4.2912e+08   3.1906e-05
    99.70   4.3469e+08   3.1919e-05
    99.80   4.4034e+08   3.1932e-05
    99.90   4.4606e+08   3.1945e-05
   100.00   4.5186e+08   3.1958e-05
   100.10   4.5774e+08   3.1972e-05
   100.20   4.6370e+08   3.1985e-05
   100.30   4.6974e+08   3.1999e-05
   100.40   4.7586e+08   3.2012e-05
   100.50   4.8207e+08   3.2026e-05
   100.60   4.8836e+08   3.2040e-05
   100.70   4.9473e+08   3.2054e-05
   100.80   5.0120e+08   3.2068e-05
   100.90   5.0775e+08   3.2082e-05
   101.00   5.1439e+08   3.2097e-05
   101.10   5.2112e+08   3.2111e-05
   101.20   5.2794e+08   3.2126e-05
   101.30   5.3485e+08   3.2140e-05
   101.40   5.4186e+08   3.2155e-05
   101.50   5.4897e+08   3.2170e-05
   101.60   5.5617e+08   3.2185e-05
   101.70   5.6347e+08   3.2200e-05
   101.80   5.7087e+08   3.2216e-05
   101.90   5.7837e+08   3.2231e-05
   102.00   5.8597e+08   3.2247e-05
   102.10   5.9368e+08   3.2262e-05
   102.20   6.0149e+08   3.2278e-05
   102.30   6.0941e+08   3.2294e-05
   102.40   6.1744e+08   3.2310e-05
   102.50   6.2558e+08   3.2326e-05
   102.60   6.3383e+08   3.2343e-05
   102.70   6.4219e+08   3.2359e-05
   102.80   6.5066e+08   3.2376e-05
   102.90   6.5926e+08   3.2392e-05
   103.00   6.6797e+08   3.2409e-05
   103.10   6.7680e+08   3.2426e-05
   103.20   6.8575e+08   3.2443e-05
   103.30   6.9482e+08   3.2460e-05
   103.40   7.0402e+08   3.2478e-05
   103.50   7.1334e+08   3.2495e-05
   103.60   7.2280e+08   3.2513e-05
   103.70   7.3238e+08   3.2530e-05
   103.80   7.4209e+08   3.2548e-05
   103.90   7.5194e+08   3.2566e-05
   104.00   7.6192e+08   3.2584e-05
   104.10   7.7204e+08   3.2603e-05
   104.20   7.8229e+08   3.2621e-05
   104.30   7.9269e+08   3.2639e-05
   104.40   8.0323e+08   3.2658e-05
   104.50   8.1392e+08   3.2677e-05
   104.60   8.2475e+08   3.2696e-05
   104.70   8.3573e+08   3.2715e-05
   104.80   8.4686e+08   3.2734e-05
   104.90   8.5814e+08   3.2753e-05
   105.00   8.6958e+08   3.2773e-05
   105.10   8.8117e+08   3.2792e-05
   105.20   8.9293e+08   3.2812e-05
   105.30   9.0484e+08   3.2832e-05
   105.40   9.1692e+08   3.2852e-05
   105.50   9.2917e+08   3.2872e-05
   105.60   9.4158e+08   3.2892e-05
   105.70   9.5416e+08   3.2913e-05
   105.80   9.6691e+08   3.2933e-05
   105.90   9.7984e+08   3.2954e-05
   106.00   9.9295e+08   3.2975e-05
   106.10   1.0062e+09   3.2996e-05
   106.20   1.0197e+09   3.3017e-05
   106.30   1.0333e+09   3.3038e-05
   106.40   1.0472e+09   3.3060e-05
   106.50   1.0612e+09   3.3081e-05
   106.60   1.0754e+09   3.3103e-05
   106.70   1.0898e+09   3.3125e-05
   106.80   1.1045e+09   3.3147e-05
   106.90   1.1193e+09   3.3169e-05
   107.00   1.1343e+09   3.3191e-05
   107.10   1.1495e+09   3.3214e-05
   107.20   1.1649e+09   3.3236e-05
   107.30   1.1805e+09   3.3259e-05
   107.40   1.1964e+09   3.3282e-05
   107.50   1.2125e+09   3.3305e-05
   107.60   1.2287e+09   3.3328e-05
   107.70   1.2452e+09   3.3351e-05
   107.80   1.2620e+09   3.3375e-05
   107.90   1.2789e+09   3.3399e-05
   108.00   1.2961e+09   3.3422e-05
   108.10   1.3135e+09   3.3446e-05
   108.20   1.3312e+09   3.3470e-05
   108.30   1.3491e+09   3.3495e-05
   108.40   1.3672e+09   3.3519e-05
   108.50   1.3856e+09   3.3544e-05
   108.60   1.4043e+09   3.3568e-05
   108.70   1.4231e+09   3.3593e-05
   108.80   1.4423e+09   3.3618e-05
   108.90   1.4617e+09   3.3643e-05
   109.00   1.4814e+09   3.3669e-05
   109.10   1.5013e+09   3.3694e-05
   109.20   1.5215e+09   3.3720e-05
   109.30   1.5420e+09   3.3746e-05
   109.40   1.5627e+09   3.3771e-05
   109.50   1.5837e+09   3.3798e-05
   109.60   1.6050e+09   3.3824e-05
   109.70   1.6267e+09   3.3850e-05
   109.80   1.6485e+09   3.3877e-05
   109.90   1.6707e+09   3.3904e-05
   110.00   1.6932e+09   3.3931e-05
   110.10   1.7160e+09   3.3958e-05
   110.20   1.7391e+09   3.3985e-05
   110.30   1.7625e+09   3.4012e-05
   110.40   1.7862e+09   3.4040e-05
   110.50   1.8102e+09   3.4067e-05
   110.60   1.8346e+09   3.4095e-05
   110.70   1.8593e+09   3.4123e-05
   110.80   1.8843e+09   3.4152e-05
   110.90   1.9096e+09   3.4180e-05
   111.00   1.9353e+09   3.4209e-05
   111.10   1.9613e+09   3.4237e-05
   111.20   1.9877e+09   3.4266e-05
   111.30   2.0144e+09   3.4295e-05
   111.40   2.0415e+09   3.4324e-05
   111.50   2.0690e+09   3.4354e-05
   111.60   2.0968e+09   3.4383e-05
   111.70   2.1250e+09   3.4413e-05
   111.80   2.1535e+09   3.4443e-05
   111.90   2.1824e+09   3.4473e-05
   112.00   2.2117e+09   3.4503e-05
   112.10   2.2414e+09   3.4534e-05
   112.20   2.2715e+09   3.4564e-05
   112.30   2.3020e+09   3.4595e-05
   112.40   2.3329e+09   3.4626e-05
   112.50   2.3642e+09   3.4657e-05
   112.60   2.3959e+09   3.4688e-05
   112.70   2.4281e+09   3.4720e-05
   112.80   2.4606e+09   3.4751e-05
   112.90   2.4936e+09   3.4783e-05
   113.00   2.5270e+09   3.4815e-05
   113.10   2.5609e+09   3.4847e-05
   113.20   2.5951e+09   3.4879e-05
   113.30   2.6299e+09   3.4912e-05
   113.40   2.6651e+09   3.4944e-05
   113.50   2.7007e+09   3.4977e-05
   113.60   2.7369e+09   3.5010e-05
   113.70   2.7735e+09   3.5043e-05
   113.80   2.8105e+09   3.5078e-05
   113.90   2.8481e+09   3.5111e-05
   114.00   2.8861e+09   3.5145e-05
   114.10   2.9247e+09   3.5179e-05
   114.20   2.9637e+09   3.5213e-05
   114.30   3.0033e+09   3.5247e-05
   114.40   3.0433e+09   3.5282e-05
   114.50   3.0839e+09   3.5316e-05
   114.60   3.1250e+09   3.5351e-05
   114.70   3.1666e+09   3.5386e-05
   114.80   3.2088e+09   3.5421e-05
   114.90   3.2515e+09   3.5457e-05
   115.00   3.2948e+09   3.5492e-05
   115.10   3.3386e+09   3.5528e-05
   115.20   3.3830e+09   3.5564e-05
   115.30   3.4279e+09   3.5600e-05
   115.40   3.4735e+09   3.5636e-05
   115.50   3.5196e+09   3.5673e-05
   115.60   3.5663e+09   3.5709e-05
   115.70   3.6136e+09   3.5746e-05
   115.80   3.6615e+09   3.5783e-05
   115.90   3.7100e+09   3.5820e-05
   116.00   3.7591e+09   3.5858e-05
   116.10   3.8089e+09   3.5895e-05
   116.20   3.8593e+09   3.5933e-05
   116.30   3.9103e+09   3.5971e-05
   116.40   3.9620e+09   3.6009e-05
   116.50   4.0143e+09   3.6048e-05
   116.60   4.0673e+09   3.6086e-05
   116.70   4.1210e+09   3.6125e-05
   116.80   4.1753e+09   3.6164e-05
   116.90   4.2303e+09   3.6203e-05
   117.00   4.2860e+09   3.6242e-05
   117.10   4.3425e+09   3.6282e-05
   117.20   4.3996e+09   3.6322e-05
   117.30   4.4574e+09   3.6361e-05
   117.40   4.5160e+09   3.6401e-05
   117.50   4.5753e+09   3.6442e-05
   117.60   4.6354e+09   3.6482e-05
   117.70   4.6962e+09   3.6523e-05
   117.80   4.7577e+09   3.6564e-05
   117.90   4.8200e+09   3.6605e-05
   118.00   4.8831e+09   3.6646e-05
   118.10   4.9470e+09   3.6688e-05
   118.20   5.0117e+09   3.6729e-05
   118.30   5.0772e+09   3.6771e-05
   118.40   5.1435e+09   3.6813e-05
   118.50   5.2106e+09   3.6855e-05
   118.60   5.2785e+09   3.6898e-05
   118.70   5.3473e+09   3.6940e-05
   118.80   5.4169e+09   3.6983e-05
   118.90   5.4874e+09   3.7026e-05
   119.00   5.5588e+09   3.7070e-05
   119.10   5.6310e+09   3.7113e-05
   119.20   5.7041e+09   3.7157e-05
   119.30   5.7781e+09   3.7201e-05
   119.40   5.8530e+09   3.7245e-05
   119.50   5.9289e+09   3.7289e-05
   119.60   6.0056e+09   3.7333e-05
   119.70   6.0833e+09   3.7378e-05
   119.80   6.1619e+09   3.7423e-05
   119.90   6.2415e+09   3.7468e-05
   120.00   6.3221e+09   3.7513e-05
   120.10   6.4036e+09   3.7559e-05
   120.20   6.4862e+09   3.7604e-05
   120.30   6.5697e+09   3.7650e-05
   120.40   6.6542e+09   3.7696e-05
   120.50   6.7398e+09   3.7743e-05
   120.60   6.8264e+09   3.7789e-05
   120.70   6.9140e+09   3.7836e-05
   120.80   7.0027e+09   3.7883e-05
   120.90   7.0924e+09   3.7930e-05
   121.00   7.1832e+09   3.7977e-05
   121.10   7.2751e+09   3.8025e-05
   121.20   7.3681e+09   3.8073e-05
   121.30   7.4623e+09   3.8121e-05
   121.40   7.5575e+09   3.8169e-05
   121.50   7.6539e+09   3.8217e-05
   121.60   7.7514e+09   3.8266e-05
   121.70   7.8501e+09   3.8315e-05
   121.80   7.9499e+09   3.8364e-05
   121.90   8.0509e+09   3.8413e-05
   122.00   8.1532e+09   3.8462e-05
   122.10   8.2566e+09   3.8512e-05
   122.20   8.3613e+09   3.8562e-05
   122.30   8.4672e+09   3.8612e-05
   122.40   8.5743e+09   3.8662e-05
   122.50   8.6827e+09   3.8713e-05
   122.60   8.7923e+09   3.8764e-05
   122.70   8.9033e+09   3.8814e-05
   122.80   9.0155e+09   3.8866e-05
   122.90   9.1291e+09   3.8917e-05
   123.00   9.2440e+09   3.8969e-05
   123.10   9.3602e+09   3.9020e-05
   123.20   9.4778e+09   3.9073e-05
   123.30   9.5967e+09   3.9125e-05
   123.40   9.7171e+09   3.9177e-05
   123.50   9.8388e+09   3.9230e-05
   123.60   9.9619e+09   3.9283e-05
   123.70   1.0086e+10   3.9336e-05
   123.80   1.0212e+10   3.9389e-05
   123.90   1.0340e+10   3.9443e-05
   124.00   1.0469e+10   3.9497e-05
   124.10   1.0599e+10   3.9551e-05
   124.20   1.0731e+10   3.9605e-05
   124.30   1.0865e+10   3.9659e-05
   124.40   1.0999e+10   3.9714e-05
   124.50   1.1136e+10   3.9769e-05
   124.60   1.1274e+10   3.9824e-05
   124.70   1.1414e+10   3.9879e-05
   124.80   1.1555e+10   3.9935e-05
   124.90   1.1698e+10   3.9991e-05
   125.00   1.1842e+10   4.0048e-05
   125.10   1.1988e+10   4.0104e-05
   125.20   1.2136e+10   4.0160e-05
   125.30   1.2285e+10   4.0217e-05
   125.40   1.2436e+10   4.0274e-05
   125.50   1.2589e+10   4.0331e-05
   125.60   1.2743e+10   4.0388e-05
   125.70   1.2900e+10   4.0446e-05
   125.80   1.3058e+10   4.0504e-05
   125.90   1.3217e+10   4.0562e-05
   126.00   1.3379e+10   4.0620e-05
   126.10   1.3542e+10   4.0679e-05
   126.20   1.3707e+10   4.0737e-05
   126.30   1.3874e+10   4.0796e-05
   126.40   1.4043e+10   4.0855e-05
   126.50   1.4214e+10   4.0915e-05
   126.60   1.4387e+10   4.0974e-05
   126.70   1.4561e+10   4.1034e-05
   126.80   1.4738e+10   4.1094e-05
   126.90   1.4916e+10   4.1155e-05
   127.00   1.5097e+10   4.1215e-05
   127.10   1.5279e+10   4.1276e-05
   127.20   1.5463e+10   4.1337e-05
   127.30   1.5650e+10   4.1398e-05
   127.40   1.5838e+10   4.1460e-05
   127.50   1.6029e+10   4.1521e-05
   127.60   1.6222e+10   4.1583e-05
   127.70   1.6416e+10   4.1645e-05
   127.80   1.6613e+10   4.1708e-05
   127.90   1.6812e+10   4.1770e-05
   128.00   1.7013e+10   4.1833e-05
   128.10   1.7217e+10   4.1896e-05
   128.20   1.7422e+10   4.1960e-05
   128.30   1.7630e+10   4.2023e-05
   128.40   1.7840e+10   4.2087e-05
   128.50   1.8052e+10   4.2151e-05
   128.60   1.8267e+10   4.2215e-05
   128.70   1.8484e+10   4.2280e-05
   128.80   1.8703e+10   4.2345e-05
   128.90   1.8925e+10   4.2410e-05
   129.00   1.9149e+10   4.2475e-05
   129.10   1.9375e+10   4.2540e-05
   129.20   1.9604e+10   4.2606e-05
   129.30   1.9835e+10   4.2672e-05
   129.40   2.0069e+10   4.2738e-05
   129.50   2.0305e+10   4.2804e-05
   129.60   2.0543e+10   4.2871e-05
   129.70   2.0785e+10   4.2938e-05
   129.80   2.1028e+10   4.3005e-05
   129.90   2.1275e+10   4.3072e-05
   130.00   2.1524e+10   4.3140e-05
   130.10   2.1775e+10   4.3208e-05
   130.20   2.2030e+10   4.3276e-05
   130.30   2.2286e+10   4.3344e-05
   130.40   2.2546e+10   4.3412e-05
   130.50   2.2808e+10   4.3481e-05
   130.60   2.3073e+10   4.3550e-05
   130.70   2.3341e+10   4.3621e-05
   130.80   2.3612e+10   4.3690e-05
   130.90   2.3885e+10   4.3760e-05
   131.00   2.4162e+10   4.3830e-05
   131.10   2.4441e+10   4.3900e-05
   131.20   2.4723e+10   4.3970e-05
   131.30   2.5008e+10   4.4041e-05
   131.40   2.5296e+10   4.4112e-05
   131.50   2.5587e+10   4.4183e-05
   131.60   2.5881e+10   4.4255e-05
   131.70   2.6178e+10   4.4326e-05
   131.80   2.6478e+10   4.4398e-05
   131.90   2.6781e+10   4.4470e-05
   132.00   2.7087e+10   4.4543e-05
   132.10   2.7397e+10   4.4615e-05
   132.20   2.7709e+10   4.4688e-05
   132.30   2.8025e+10   4.4762e-05
   132.40   2.8344e+10   4.4835e-05
   132.50   2.8666e+10   4.4909e-05
   132.60   2.8991e+10   4.4982e-05
   132.70   2.9320e+10   4.5057e-05
   132.80   2.9652e+10   4.5131e-05
   132.90   2.9988e+10   4.5205e-05
   133.00   3.0327e+10   4.5280e-05
   133.10   3.0669e+10   4.5355e-05
   133.20   3.1015e+10   4.5431e-05
   133.30   3.1364e+10   4.5506e-05
   133.40   3.1717e+10   4.5582e-05
   133.50   3.2073e+10   4.5658e-05
   133.60   3.2433e+10   4.5735e-05
   133.70   3.2796e+10   4.5811e-05
   133.80   3.3163e+10   4.5888e-05
   133.90   3.3534e+10   4.5965e-05
   134.00   3.3908e+10   4.6042e-05
   134.10   3.4286e+10   4.6120e-05
   134.20   3.4668e+10   4.6198e-05
   134.30   3.5054e+10   4.6276e-05
   134.40   3.5443e+10   4.6354e-05
   134.50   3.5837e+10   4.6433e-05
   134.60   3.6234e+10   4.6512e-05
   134.70   3.6635e+10   4.6591e-05
   134.80   3.7040e+10   4.6671e-05
   134.90   3.7449e+10   4.6751e-05
   135.00   3.7862e+10   4.6830e-05
   135.10   3.8280e+10   4.6910e-05
   135.20   3.8701e+10   4.6991e-05
   135.30   3.9126e+10   4.7071e-05
   135.40   3.9556e+10   4.7152e-05
   135.50   3.9989e+10   4.7233e-05
   135.60   4.0427e+10   4.7315e-05
   135.70   4.0869e+10   4.7396e-05
   135.80   4.1316e+10   4.7478e-05
   135.90   4.1767e+10   4.7560e-05
   136.00   4.2222e+10   4.7642e-05
   136.10   4.2681e+10   4.7725e-05
   136.20   4.3145e+10   4.7808e-05
   136.30   4.3614e+10   4.7891e-05
   136.40   4.4087e+10   4.7974e-05
   136.50   4.4564e+10   4.8058e-05
   136.60   4.5046e+10   4.8142e-05
   136.70   4.5533e+10   4.8226e-05
   136.80   4.6024e+10   4.8310e-05
   136.90   4.6520e+10   4.8395e-05
   137.00   4.7021e+10   4.8480e-05
   137.10   4.7526e+10   4.8565e-05
   137.20   4.8037e+10   4.8650e-05
   137.30   4.8552e+10   4.8736e-05
   137.40   4.9072e+10   4.8822e-05
   137.50   4.9597e+10   4.8908e-05
   137.60   5.0127e+10   4.8994e-05
   137.70   5.0662e+10   4.9081e-05
   137.80   5.1201e+10   4.9168e-05
   137.90   5.1746e+10   4.9256e-05
   138.00   5.2297e+10   4.9343e-05
   138.10   5.2852e+10   4.9431e-05
   138.20   5.3412e+10   4.9519e-05
   138.30   5.3978e+10   4.9607e-05
   138.40   5.4549e+10   4.9695e-05
   138.50   5.5125e+10   4.9784e-05
   138.60   5.5707e+10   4.9873e-05
   138.70   5.6294e+10   4.9962e-05
   138.80   5.6887e+10   5.0052e-05
   138.90   5.7485e+10   5.0141e-05
   139.00   5.8088e+10   5.0231e-05
   139.10   5.8697e+10   5.0322e-05
   139.20   5.9312e+10   5.0412e-05
   139.30   5.9933e+10   5.0503e-05
   139.40   6.0559e+10   5.0594e-05
   139.50   6.1190e+10   5.0685e-05
   139.60   6.1828e+10   5.0777e-05
   139.70   6.2472e+10   5.0868e-05
   139.80   6.3121e+10   5.0960e-05
   139.90   6.3776e+10   5.1053e-05
   140.00   6.4438e+10   5.1145e-05
   140.10   6.5105e+10   5.1238e-05
   140.20   6.5778e+10   5.1331e-05
   140.30   6.6458e+10   5.1424e-05
   140.40   6.7143e+10   5.1519e-05
   140.50   6.7835e+10   5.1613e-05
   140.60   6.8533e+10   5.1707e-05
   140.70   6.9238e+10   5.1801e-05
   140.80   6.9948e+10   5.1896e-05
   140.90   7.0666e+10   5.1991e-05
   141.00   7.1389e+10   5.2086e-05
   141.10   7.2119e+10   5.2181e-05
   141.20   7.2856e+10   5.2277e-05
   141.30   7.3599e+10   5.2373e-05
   141.40   7.4349e+10   5.2469e-05
   141.50   7.5105e+10   5.2565e-05
   141.60   7.5868e+10   5.2662e-05
   141.70   7.6638e+10   5.2759e-05
   141.80   7.7415e+10   5.2856e-05
   141.90   7.8199e+10   5.2954e-05
   142.00   7.8990e+10   5.3051e-05
   142.10   7.9787e+10   5.3149e-05
   142.20   8.0592e+10   5.3248e-05
   142.30   8.1404e+10   5.3346e-05
   142.40   8.2223e+10   5.3445e-05
   142.50   8.3049e+10   5.3544e-05
   142.60   8.3882e+10   5.3644e-05
   142.70   8.4723e+10   5.3744e-05
   142.80   8.5571e+10   5.3843e-05
   142.90   8.6426e+10   5.3943e-05
   143.00   8.7289e+10   5.4044e-05
   143.10   8.8160e+10   5.4144e-05
   143.20   8.9038e+10   5.4245e-05
   143.30   8.9923e+10   5.4346e-05
   143.40   9.0817e+10   5.4448e-05
   143.50   9.1718e+10   5.4549e-05
   143.60   9.2626e+10   5.4651e-05
   143.70   9.3543e+10   5.4753e-05
   143.80   9.4468e+10   5.4856e-05
   143.90   9.5400e+10   5.4958e-05
   144.00   9.6341e+10   5.5061e-05
   144.10   9.7289e+10   5.5165e-05
   144.20   9.8246e+10   5.5268e-05
   144.30   9.9211e+10   5.5372e-05
   144.40   1.0018e+11   5.5476e-05
   144.50   1.0117e+11   5.5581e-05
   144.60   1.0216e+11   5.5685e-05
   144.70   1.0315e+11   5.5790e-05
   144.80   1.0416e+11   5.5895e-05
   144.90   1.0518e+11   5.6000e-05
   145.00   1.0620e+11   5.6106e-05
   145.10   1.0723e+11   5.6212e-05
   145.20   1.0827e+11   5.6318e-05
   145.30   1.0932e+11   5.6424e-05
   145.40   1.1038e+11   5.6531e-05
   145.50   1.1145e+11   5.6638e-05
   145.60   1.1253e+11   5.6745e-05
   145.70   1.1361e+11   5.6852e-05
   145.80   1.1471e+11   5.6960e-05
   145.90   1.1581e+11   5.7068e-05
   146.00   1.1692e+11   5.7176e-05
   146.10   1.1805e+11   5.7284e-05
   146.20   1.1918e+11   5.7394e-05
   146.30   1.2032e+11   5.7503e-05
   146.40   1.2147e+11   5.7612e-05
   146.50   1.2263e+11   5.7721e-05
   146.60   1.2380e+11   5.7831e-05
   146.70   1.2498e+11   5.7941e-05
   146.80   1.2617e+11   5.8051e-05
   146.90   1.2737e+11   5.8162e-05
   147.00   1.2858e+11   5.8273e-05
   147.10   1.2980e+11   5.8384e-05
   147.20   1.3102e+11   5.8495e-05
   147.30   1.3226e+11   5.8607e-05
   147.40   1.3351e+11   5.8718e-05
   147.50   1.3477e+11   5.8830e-05
   147.60   1.3604e+11   5.8943e-05
   147.70   1.3732e+11   5.9056e-05
   147.80   1.3861e+11   5.9169e-05
   147.90   1.3991e+11   5.9282e-05
   148.00   1.4122e+11   5.9396e-05
   148.10   1.4255e+11   5.9509e-05
   148.20   1.4388e+11   5.9623e-05
   148.30   1.4522e+11   5.9738e-05
   148.40   1.4658e+11   5.9852e-05
   148.50   1.4794e+11   5.9967e-05
   148.60   1.4932e+11   6.0082e-05
   148.70   1.5070e+11   6.0197e-05
   148.80   1.5210e+11   6.0312e-05
   148.90   1.5351e+11   6.0428e-05
   149.00   1.5493e+11   6.0544e-05
   149.10   1.5636e+11   6.0661e-05
   149.20   1.5781e+11   6.0778e-05
   149.30   1.5926e+11   6.0895e-05
   149.40   1.6073e+11   6.1012e-05
   149.50   1.6221e+11   6.1129e-05
   149.60   1.6370e+11   6.1246e-05
   149.70   1.6520e+11   6.1364e-05
   149.80   1.6671e+11   6.1482e-05
   149.90   1.6824e+11   6.1601e-05
   150.00   1.6977e+11   6.1719e-05
   150.10   1.7132e+11   6.1838e-05
   150.20   1.7288e+11   6.1957e-05
   150.30   1.7446e+11   6.2077e-05
   150.40   1.7605e+11   6.2197e-05
   150.50   1.7764e+11   6.2317e-05
   150.60   1.7925e+11   6.2437e-05
   150.70   1.8088e+11   6.2558e-05
   150.80   1.8251e+11   6.2679e-05
   150.90   1.8416e+11   6.2800e-05
   151.00   1.8583e+11   6.2921e-05
   151.10   1.8750e+11   6.3042e-05
   151.20   1.8919e+11   6.3164e-05
   151.30   1.9089e+11   6.3286e-05
   151.40   1.9260e+11   6.3408e-05
   151.50   1.9433e+11   6.3531e-05
   151.60   1.9607e+11   6.3655e-05
   151.70   1.9782e+11   6.3778e-05
   151.80   1.9959e+11   6.3901e-05
   151.90   2.0137e+11   6.4024e-05
   152.00   2.0317e+11   6.4148e-05
   152.10   2.0498e+11   6.4272e-05
   152.20   2.0680e+11   6.4397e-05
   152.30   2.0863e+11   6.4521e-05
   152.40   2.1048e+11   6.4646e-05
   152.50   2.1235e+11   6.4771e-05
   152.60   2.1422e+11   6.4897e-05
   152.70   2.1612e+11   6.5023e-05
   152.80   2.1802e+11   6.5149e-05
   152.90   2.1994e+11   6.5275e-05
   153.00   2.2188e+11   6.5402e-05
   153.10   2.2383e+11   6.5528e-05
   153.20   2.2579e+11   6.5655e-05
   153.30   2.2777e+11   6.5782e-05
   153.40   2.2977e+11   6.5910e-05
   153.50   2.3178e+11   6.6037e-05
   153.60   2.3380e+11   6.6165e-05
   153.70   2.3584e+11   6.6295e-05
   153.80   2.3790e+11   6.6423e-05
   153.90   2.3997e+11   6.6552e-05
   154.00   2.4205e+11   6.6681e-05
   154.10   2.4415e+11   6.6810e-05
   154.20   2.4627e+11   6.6939e-05
   154.30   2.4840e+11   6.7069e-05
   154.40   2.5055e+11   6.7199e-05
   154.50   2.5271e+11   6.7329e-05
   154.60   2.5489e+11   6.7460e-05
   154.70   2.5709e+11   6.7592e-05
   154.80   2.5930e+11   6.7723e-05
   154.90   2.6153e+11   6.7854e-05
   155.00   2.6378e+11   6.7986e-05
   155.10   2.6604e+11   6.8117e-05
   155.20   2.6831e+11   6.8250e-05
   155.30   2.7061e+11   6.8382e-05
   155.40   2.7292e+11   6.8514e-05
   155.50   2.7525e+11   6.8647e-05
   155.60   2.7759e+11   6.8781e-05
   155.70   2.7995e+11   6.8915e-05
   155.80   2.8233e+11   6.9048e-05
   155.90   2.8473e+11   6.9182e-05
   156.00   2.8714e+11   6.9316e-05
   156.10   2.8957e+11   6.9451e-05
   156.20   2.9202e+11   6.9585e-05
   156.30   2.9449e+11   6.9720e-05
   156.40   2.9697e+11   6.9855e-05
   156.50   2.9947e+11   6.9991e-05
   156.60   3.0199e+11   7.0127e-05
   156.70   3.0453e+11   7.0263e-05
   156.80   3.0709e+11   7.0399e-05
   156.90   3.0966e+11   7.0536e-05
   157.00   3.1225e+11   7.0672e-05
   157.10   3.1487e+11   7.0809e-05
   157.20   3.1750e+11   7.0946e-05
   157.30   3.2014e+11   7.1085e-05
   157.40   3.2281e+11   7.1222e-05
   157.50   3.2550e+11   7.1360e-05
   157.60   3.2820e+11   7.1498e-05
   157.70   3.3093e+11   7.1637e-05
   157.80   3.3367e+11   7.1775e-05
   157.90   3.3643e+11   7.1914e-05
   158.00   3.3921e+11   7.2053e-05
   158.10   3.4202e+11   7.2194e-05
   158.20   3.4484e+11   7.2334e-05
   158.30   3.4768e+11   7.2473e-05
   158.40   3.5054e+11   7.2614e-05
   158.50   3.5342e+11   7.2754e-05
   158.60   3.5632e+11   7.2895e-05
   158.70   3.5924e+11   7.3036e-05
   158.80   3.6218e+11   7.3177e-05
   158.90   3.6515e+11   7.3319e-05
   159.00   3.6813e+11   7.3461e-05
   159.10   3.7113e+11   7.3603e-05
   159.20   3.7416e+11   7.3745e-05
   159.30   3.7720e+11   7.3887e-05
   159.40   3.8027e+11   7.4030e-05
   159.50   3.8336e+11   7.4173e-05
   159.60   3.8646e+11   7.4317e-05
   159.70   3.8959e+11   7.4461e-05
   159.80   3.9274e+11   7.4604e-05
   159.90   3.9592e+11   7.4748e-05
   160.00   3.9911e+11   7.4892e-05
   160.10   4.0233e+11   7.5037e-05
   160.20   4.0557e+11   7.5181e-05
   160.30   4.0883e+11   7.5327e-05
   160.40   4.1211e+11   7.5472e-05
   160.50   4.1542e+11   7.5618e-05
   160.60   4.1874e+11   7.5763e-05
   160.70   4.2209e+11   7.5909e-05
   160.80   4.2547e+11   7.6055e-05
   160.90   4.2886e+11   7.6203e-05
   161.00   4.3228e+11   7.6349e-05
   161.10   4.3572e+11   7.6496e-05
   161.20   4.3919e+11   7.6643e-05
   161.30   4.4267e+11   7.6791e-05
   161.40   4.4618e+11   7.6938e-05
   161.50   4.4972e+11   7.7086e-05
   161.60   4.5328e+11   7.7235e-05
   161.70   4.5686e+11   7.7384e-05
   161.80   4.6047e+11   7.7532e-05
   161.90   4.6410e+11   7.7681e-05
   162.00   4.6775e+11   7.7830e-05
   162.10   4.7143e+11   7.7979e-05
   162.20   4.7513e+11   7.8130e-05
   162.30   4.7886e+11   7.8280e-05
   162.40   4.8261e+11   7.8430e-05
   162.50   4.8639e+11   7.8580e-05
   162.60   4.9019e+11   7.8731e-05
   162.70   4.9402e+11   7.8881e-05
   162.80   4.9787e+11   7.9033e-05
   162.90   5.0175e+11   7.9185e-05
   163.00   5.0565e+11   7.9336e-05
   163.10   5.0958e+11   7.9488e-05
   163.20   5.1354e+11   7.9640e-05
   163.30   5.1752e+11   7.9792e-05
   163.40   5.2153e+11   7.9946e-05
   163.50   5.2556e+11   8.0098e-05
   163.60   5.2962e+11   8.0251e-05
   163.70   5.3370e+11   8.0404e-05
   163.80   5.3781e+11   8.0558e-05
   163.90   5.4195e+11   8.0711e-05
   164.00   5.4612e+11   8.0866e-05
   164.10   5.5031e+11   8.1020e-05
   164.20   5.5453e+11   8.1175e-05
   164.30   5.5878e+11   8.1329e-05
   164.40   5.6305e+11   8.1484e-05
   164.50   5.6735e+11   8.1640e-05
   164.60   5.7168e+11   8.1796e-05
   164.70   5.7604e+11   8.1951e-05
   164.80   5.8043e+11   8.2107e-05
   164.90   5.8484e+11   8.2263e-05
   165.00   5.8928e+11   8.2420e-05
   165.10   5.9375e+11   8.2577e-05
   165.20   5.9825e+11   8.2733e-05
   165.30   6.0278e+11   8.2890e-05
   165.40   6.0733e+11   8.3048e-05
   165.50   6.1192e+11   8.3205e-05
   165.60   6.1653e+11   8.3364e-05
   165.70   6.2117e+11   8.3522e-05
   165.80   6.2585e+11   8.3680e-05
   165.90   6.3055e+11   8.3838e-05
   166.00   6.3528e+11   8.3997e-05
   166.10   6.4004e+11   8.4157e-05
   166.20   6.4483e+11   8.4316e-05
   166.30   6.4965e+11   8.4475e-05
   166.40   6.5451e+11   8.4635e-05
   166.50   6.5939e+11   8.4795e-05
   166.60   6.6430e+11   8.4955e-05
   166.70   6.6925e+11   8.5116e-05
   166.80   6.7422e+11   8.5276e-05
   166.90   6.7923e+11   8.5437e-05
   167.00   6.8426e+11   8.5599e-05
   167.10   6.8933e+11   8.5760e-05
   167.20   6.9443e+11   8.5921e-05
   167.30   6.9956e+11   8.6083e-05
   167.40   7.0472e+11   8.6245e-05
   167.50   7.0992e+11   8.6408e-05
   167.60   7.1514e+11   8.6570e-05
   167.70   7.2040e+11   8.6733e-05
   167.80   7.2569e+11   8.6895e-05
   167.90   7.3102e+11   8.7059e-05
   168.00   7.3638e+11   8.7222e-05
   168.10   7.4177e+11   8.7386e-05
   168.20   7.4719e+11   8.7550e-05
   168.30   7.5264e+11   8.7714e-05
   168.40   7.5813e+11   8.7879e-05
   168.50   7.6366e+11   8.8043e-05
   168.60   7.6921e+11   8.8208e-05
   168.70   7.7480e+11   8.8372e-05
   168.80   7.8043e+11   8.8538e-05
   168.90   7.8608e+11   8.8704e-05
   169.00   7.9178e+11   8.8869e-05
   169.10   7.9750e+11   8.9035e-05
   169.20   8.0327e+11   8.9202e-05
   169.30   8.0906e+11   8.9368e-05
   169.40   8.1489e+11   8.9534e-05
   169.50   8.2076e+11   8.9701e-05
   169.60   8.2666e+11   8.9869e-05
   169.70   8.3260e+11   9.0036e-05
   169.80   8.3857e+11   9.0203e-05
   169.90   8.4458e+11   9.0370e-05
   170.00   8.5063e+11   9.0539e-05
   170.10   8.5671e+11   9.0707e-05
   170.20   8.6283e+11   9.0875e-05
   170.30   8.6898e+11   9.1044e-05
   170.40   8.7517e+11   9.1213e-05
   170.50   8.8140e+11   9.1382e-05
   170.60   8.8766e+11   9.1551e-05
   170.70   8.9396e+11   9.1720e-05
   170.80   9.0030e+11   9.1891e-05
   170.90   9.0668e+11   9.2060e-05
   171.00   9.1309e+11   9.2230e-05
   171.10   9.1954e+11   9.2400e-05
   171.20   9.2603e+11   9.2572e-05
   171.30   9.3256e+11   9.2742e-05
   171.40   9.3913e+11   9.2913e-05
   171.50   9.4573e+11   9.3084e-05
   171.60   9.5237e+11   9.3256e-05
   171.70   9.5906e+11   9.3428e-05
   171.80   9.6578e+11   9.3599e-05
   171.90   9.7254e+11   9.3772e-05
   172.00   9.7934e+11   9.3944e-05
   172.10   9.8618e+11   9.4116e-05
   172.20   9.9306e+11   9.4289e-05
   172.30   9.9998e+11   9.4463e-05
   172.40   1.0069e+12   9.4635e-05
   172.50   1.0139e+12   9.4809e-05
   172.60   1.0210e+12   9.4983e-05
   172.70   1.0281e+12   9.5156e-05
   172.80   1.0352e+12   9.5330e-05
   172.90   1.0423e+12   9.5504e-05
   173.00   1.0495e+12   9.5679e-05
   173.10   1.0568e+12   9.5854e-05
   173.20   1.0641e+12   9.6028e-05
   173.30   1.0714e+12   9.6204e-05
   173.40   1.0788e+12   9.6379e-05
   173.50   1.0862e+12   9.6554e-05
   173.60   1.0936e+12   9.6730e-05
   173.70   1.1011e+12   9.6907e-05
   173.80   1.1087e+12   9.7082e-05
   173.90   1.1163e+12   9.7258e-05
   174.00   1.1239e+12   9.7436e-05
   174.10   1.1316e+12   9.7612e-05
   174.20   1.1393e+12   9.7789e-05
   174.30   1.1470e+12   9.7967e-05
   174.40   1.1548e+12   9.8144e-05
   174.50   1.1627e+12   9.8321e-05
   174.60   1.1706e+12   9.8500e-05
   174.70   1.1785e+12   9.8677e-05
   174.80   1.1865e+12   9.8855e-05
   174.90   1.1945e+12   9.9035e-05
   175.00   1.2026e+12   9.9213e-05
   175.10   1.2107e+12   9.9391e-05
   175.20   1.2188e+12   9.9570e-05
   175.30   1.2271e+12   9.9750e-05
   175.40   1.2353e+12   9.9929e-05
   175.50   1.2436e+12   1.0011e-04
   175.60   1.2519e+12   1.0029e-04
   175.70   1.2603e+12   1.0047e-04
   175.80   1.2688e+12   1.0065e-04
   175.90   1.2772e+12   1.0083e-04
   176.00   1.2858e+12   1.0101e-04
   176.10   1.2944e+12   1.0119e-04
   176.20   1.3030e+12   1.0137e-04
   176.30   1.3116e+12   1.0155e-04
   176.40   1.3204e+12   1.0173e-04
   176.50   1.3291e+12   1.0192e-04
   176.60   1.3379e+12   1.0210e-04
   176.70   1.3468e+12   1.0228e-04
   176.80   1.3557e+12   1.0246e-04
   176.90   1.3647e+12   1.0264e-04
   177.00   1.3737e+12   1.0283e-04
   177.10   1.3828e+12   1.0301e-04
   177.20   1.3919e+12   1.0319e-04
   177.30   1.4010e+12   1.0337e-04
   177.40   1.4102e+12   1.0356e-04
   177.50   1.4195e+12   1.0374e-04
   177.60   1.4288e+12   1.0392e-04
   177.70   1.4382e+12   1.0412e-04
   177.80   1.4476e+12   1.0430e-04
   177.90   1.4570e+12   1.0449e-04
   178.00   1.4665e+12   1.0467e-04
   178.10   1.4761e+12   1.0485e-04
   178.20   1.4857e+12   1.0504e-04
   178.30   1.4954e+12   1.0522e-04
   178.40   1.5051e+12   1.0541e-04
   178.50   1.5149e+12   1.0559e-04
   178.60   1.5247e+12   1.0578e-04
   178.70   1.5346e+12   1.0596e-04
   178.80   1.5445e+12   1.0615e-04
   178.90   1.5545e+12   1.0634e-04
   179.00   1.5645e+12   1.0652e-04
   179.10   1.5746e+12   1.0671e-04
   179.20   1.5847e+12   1.0690e-04
   179.30   1.5949e+12   1.0708e-04
   179.40   1.6052e+12   1.0727e-04
   179.50   1.6155e+12   1.0746e-04
   179.60   1.6258e+12   1.0764e-04
   179.70   1.6363e+12   1.0783e-04
   179.80   1.6467e+12   1.0802e-04
   179.90   1.6572e+12   1.0821e-04
   180.00   1.6678e+12   1.0839e-04
   180.10   1.6785e+12   1.0858e-04
   180.20   1.6891e+12   1.0878e-04
   180.30   1.6999e+12   1.0897e-04
   180.40   1.7107e+12   1.0916e-04
   180.50   1.7216e+12   1.0935e-04
   180.60   1.7325e+12   1.0954e-04
   180.70   1.7434e+12   1.0973e-04
   180.80   1.7545e+12   1.0992e-04
   180.90   1.7656e+12   1.1011e-04
   181.00   1.7767e+12   1.1030e-04
   181.10   1.7879e+12   1.1049e-04
   181.20   1.7992e+12   1.1068e-04
   181.30   1.8105e+12   1.1087e-04
   181.40   1.8219e+12   1.1106e-04
   181.50   1.8333e+12   1.1125e-04
   181.60   1.8448e+12   1.1144e-04
   181.70   1.8563e+12   1.1163e-04
   181.80   1.8680e+12   1.1182e-04
   181.90   1.8796e+12   1.1201e-04
   182.00   1.8914e+12   1.1220e-04
   182.10   1.9032e+12   1.1240e-04
   182.20   1.9150e+12   1.1259e-04
   182.30   1.9269e+12   1.1278e-04
   182.40   1.9389e+12   1.1297e-04
   182.50   1.9510e+12   1.1317e-04
   182.60   1.9630e+12   1.1337e-04
   182.70   1.9752e+12   1.1356e-04
   182.80   1.9874e+12   1.1375e-04
   182.90   1.9997e+12   1.1395e-04
   183.00   2.0121e+12   1.1414e-04
   183.10   2.0245e+12   1.1433e-04
   183.20   2.0369e+12   1.1453e-04
   183.30   2.0495e+12   1.1472e-04
   183.40   2.0621e+12   1.1491e-04
   183.50   2.0747e+12   1.1511e-04
   183.60   2.0875e+12   1.1530e-04
   183.70   2.1003e+12   1.1550e-04
   183.80   2.1131e+12   1.1569e-04
   183.90   2.1260e+12   1.1589e-04
   184.00   2.1390e+12   1.1608e-04
   184.10   2.1521e+12   1.1628e-04
   184.20   2.1652e+12   1.1647e-04
   184.30   2.1784e+12   1.1667e-04
   184.40   2.1916e+12   1.1686e-04
   184.50   2.2049e+12   1.1707e-04
   184.60   2.2183e+12   1.1727e-04
   184.70   2.2317e+12   1.1746e-04
   184.80   2.2452e+12   1.1766e-04
   184.90   2.2588e+12   1.1786e-04
   185.00   2.2725e+12   1.1805e-04
   185.10   2.2862e+12   1.1825e-04
   185.20   2.3000e+12   1.1845e-04
   185.30   2.3138e+12   1.1864e-04
   185.40   2.3277e+12   1.1884e-04
   185.50   2.3417e+12   1.1904e-04
   185.60   2.3558e+12   1.1924e-04
   185.70   2.3699e+12   1.1943e-04
   185.80   2.3841e+12   1.1963e-04
   185.90   2.3983e+12   1.1983e-04
   186.00   2.4127e+12   1.2003e-04
   186.10   2.4271e+12   1.2023e-04
   186.20   2.4415e+12   1.2043e-04
   186.30   2.4561e+12   1.2062e-04
   186.40   2.4707e+12   1.2083e-04
   186.50   2.4854e+12   1.2103e-04
   186.60   2.5001e+12   1.2123e-04
   186.70   2.5149e+12   1.2143e-04
   186.80   2.5298e+12   1.2163e-04
   186.90   2.5448e+12   1.2183e-04
   187.00   2.5599e+12   1.2203e-04
   187.10   2.5750e+12   1.2223e-04
   187.20   2.5902e+12   1.2243e-04
   187.30   2.6054e+12   1.2263e-04
   187.40   2.6207e+12   1.2283e-04
   187.50   2.6362e+12   1.2303e-04
   187.60   2.6516e+12   1.2323e-04
   187.70   2.6672e+12   1.2343e-04
   187.80   2.6828e+12   1.2363e-04
   187.90   2.6985e+12   1.2384e-04
   188.00   2.7143e+12   1.2404e-04
   188.10   2.7302e+12   1.2425e-04
   188.20   2.7461e+12   1.2445e-04
   188.30   2.7621e+12   1.2465e-04
   188.40   2.7782e+12   1.2485e-04
   188.50   2.7943e+12   1.2506e-04
   188.60   2.8106e+12   1.2526e-04
   188.70   2.8269e+12   1.2546e-04
   188.80   2.8433e+12   1.2566e-04
   188.90   2.8597e+12   1.2587e-04
   189.00   2.8763e+12   1.2607e-04
   189.10   2.8929e+12   1.2627e-04
   189.20   2.9096e+12   1.2648e-04
   189.30   2.9264e+12   1.2668e-04
   189.40   2.9433e+12   1.2688e-04
   189.50   2.9602e+12   1.2709e-04
   189.60   2.9772e+12   1.2729e-04
   189.70   2.9943e+12   1.2750e-04
   189.80   3.0115e+12   1.2771e-04
   189.90   3.0287e+12   1.2791e-04
   190.00   3.0461e+12   1.2812e-04
   190.10   3.0635e+12   1.2832e-04
   190.20   3.0810e+12   1.2853e-04
   190.30   3.0986e+12   1.2873e-04
   190.40   3.1162e+12   1.2893e-04
   190.50   3.1340e+12   1.2914e-04
   190.60   3.1518e+12   1.2935e-04
   190.70   3.1697e+12   1.2955e-04
   190.80   3.1877e+12   1.2976e-04
   190.90   3.2058e+12   1.2996e-04
   191.00   3.2239e+12   1.3017e-04
   191.10   3.2422e+12   1.3037e-04
   191.20   3.2605e+12   1.3059e-04
   191.30   3.2789e+12   1.3079e-04
   191.40   3.2974e+12   1.3100e-04
   191.50   3.3160e+12   1.3121e-04
   191.60   3.3346e+12   1.3141e-04
   191.70   3.3534e+12   1.3162e-04
   191.80   3.3722e+12   1.3183e-04
   191.90   3.3911e+12   1.3203e-04
   192.00   3.4101e+12   1.3224e-04
   192.10   3.4292e+12   1.3245e-04
   192.20   3.4484e+12   1.3266e-04
   192.30   3.4677e+12   1.3286e-04
   192.40   3.4870e+12   1.3307e-04
   192.50   3.5065e+12   1.3328e-04
   192.60   3.5260e+12   1.3350e-04
   192.70   3.5456e+12   1.3370e-04
   192.80   3.5653e+12   1.3391e-04
   192.90   3.5851e+12   1.3412e-04
   193.00   3.6050e+12   1.3433e-04
   193.10   3.6250e+12   1.3454e-04
   193.20   3.6450e+12   1.3475e-04
   193.30   3.6652e+12   1.3495e-04
   193.40   3.6854e+12   1.3516e-04
   193.50   3.7057e+12   1.3537e-04
   193.60   3.7262e+12   1.3558e-04
   193.70   3.7467e+12   1.3579e-04
   193.80   3.7673e+12   1.3600e-04
   193.90   3.7880e+12   1.3622e-04
   194.00   3.8088e+12   1.3643e-04
   194.10   3.8296e+12   1.3664e-04
   194.20   3.8506e+12   1.3685e-04
   194.30   3.8717e+12   1.3706e-04
   194.40   3.8929e+12   1.3727e-04
   194.50   3.9141e+12   1.3748e-04
   194.60   3.9355e+12   1.3769e-04
   194.70   3.9569e+12   1.3790e-04
   194.80   3.9784e+12   1.3811e-04
   194.90   4.0001e+12   1.3832e-04
   195.00   4.0218e+12   1.3853e-04
   195.10   4.0436e+12   1.3875e-04
   195.20   4.0655e+12   1.3896e-04
   195.30   4.0875e+12   1.3917e-04
   195.40   4.1096e+12   1.3938e-04
   195.50   4.1319e+12   1.3960e-04
   195.60   4.1542e+12   1.3981e-04
   195.70   4.1766e+12   1.4002e-04
   195.80   4.1991e+12   1.4023e-04
   195.90   4.2216e+12   1.4044e-04
   196.00   4.2443e+12   1.4065e-04
   196.10   4.2671e+12   1.4087e-04
   196.20   4.2900e+12   1.4108e-04
   196.30   4.3130e+12   1.4130e-04
   196.40   4.3361e+12   1.4151e-04
   196.50   4.3593e+12   1.4173e-04
   196.60   4.3826e+12   1.4194e-04
   196.70   4.4060e+12   1.4215e-04
   196.80   4.4295e+12   1.4236e-04
   196.90   4.4531e+12   1.4258e-04
   197.00   4.4767e+12   1.4279e-04
   197.10   4.5005e+12   1.4300e-04
   197.20   4.5244e+12   1.4322e-04
   197.30   4.5484e+12   1.4343e-04
   197.40   4.5725e+12   1.4365e-04
   197.50   4.5967e+12   1.4387e-04
   197.60   4.6210e+12   1.4408e-04
   197.70   4.6455e+12   1.4429e-04
   197.80   4.6700e+12   1.4451e-04
   197.90   4.6946e+12   1.4472e-04
   198.00   4.7193e+12   1.4494e-04
   198.10   4.7441e+12   1.4515e-04
   198.20   4.7691e+12   1.4536e-04
   198.30   4.7941e+12   1.4558e-04
   198.40   4.8193e+12   1.4579e-04
   198.50   4.8445e+12   1.4602e-04
   198.60   4.8699e+12   1.4623e-04
   198.70   4.8953e+12   1.4645e-04
   198.80   4.9209e+12   1.4666e-04
   198.90   4.9466e+12   1.4688e-04
   199.00   4.9724e+12   1.4709e-04
   199.10   4.9983e+12   1.4731e-04
   199.20   5.0243e+12   1.4752e-04
   199.30   5.0504e+12   1.4774e-04
   199.40   5.0766e+12   1.4795e-04
   199.50   5.1029e+12   1.4818e-04
   199.60   5.1294e+12   1.4839e-04
   199.70   5.1559e+12   1.4861e-04
   199.80   5.1826e+12   1.4883e-04
   199.90   5.2093e+12   1.4904e-04
   200.00   5.2362e+12   1.4926e-04
   200.10   5.2632e+12   1.4947e-04
   200.20   5.2903e+12   1.4969e-04
   200.30   5.3175e+12   1.4991e-04
   200.40   5.3449e+12   1.5012e-04
   200.50   5.3723e+12   1.5035e-04
   200.60   5.3999e+12   1.5056e-04
   200.70   5.4275e+12   1.5078e-04
   200.80   5.4553e+12   1.5100e-04
   200.90   5.4832e+12   1.5122e-04
   201.00   5.5112e+12   1.5143e-04
   201.10   5.5394e+12   1.5165e-04
   201.20   5.5676e+12   1.5187e-04
   201.30   5.5960e+12   1.5208e-04
   201.40   5.6244e+12   1.5230e-04
   201.50   5.6530e+12   1.5253e-04
   201.60   5.6817e+12   1.5275e-04
   201.70   5.7105e+12   1.5296e-04
   201.80   5.7395e+12   1.5318e-04
   201.90   5.7685e+12   1.5340e-04
   202.00   5.7977e+12   1.5362e-04
   202.10   5.8270e+12   1.5383e-04
   202.20   5.8564e+12   1.5405e-04
   202.30   5.8860e+12   1.5427e-04
   202.40   5.9156e+12   1.5450e-04
   202.50   5.9454e+12   1.5472e-04
   202.60   5.9753e+12   1.5493e-04
   202.70   6.0053e+12   1.5515e-04
   202.80   6.0354e+12   1.5537e-04
   202.90   6.0657e+12   1.5559e-04
   203.00   6.0960e+12   1.5581e-04
   203.10   6.1265e+12   1.5603e-04
   203.20   6.1571e+12   1.5625e-04
   203.30   6.1879e+12   1.5647e-04
   203.40   6.2187e+12   1.5669e-04
   203.50   6.2497e+12   1.5691e-04
   203.60   6.2808e+12   1.5713e-04
   203.70   6.3121e+12   1.5735e-04
   203.80   6.3434e+12   1.5757e-04
   203.90   6.3749e+12   1.5779e-04
   204.00   6.4065e+12   1.5801e-04
   204.10   6.4382e+12   1.5824e-04
   204.20   6.4701e+12   1.5846e-04
   204.30   6.5021e+12   1.5868e-04
   204.40   6.5342e+12   1.5890e-04
   204.50   6.5664e+12   1.5912e-04
   204.60   6.5988e+12   1.5934e-04
   204.70   6.6313e+12   1.5956e-04
   204.80   6.6639e+12   1.5978e-04
   204.90   6.6966e+12   1.6000e-04
   205.00   6.7295e+12   1.6023e-04
   205.10   6.7625e+12   1.6045e-04
   205.20   6.7956e+12   1.6067e-04
   205.30   6.8289e+12   1.6089e-04
   205.40   6.8623e+12   1.6111e-04
   205.50   6.8958e+12   1.6133e-04
   205.60   6.9295e+12   1.6155e-04
   205.70   6.9632e+12   1.6177e-04
   205.80   6.9972e+12   1.6200e-04
   205.90   7.0312e+12   1.6222e-04
   206.00   7.0654e+12   1.6244e-04
   206.10   7.0997e+12   1.6266e-04
   206.20   7.1341e+12   1.6288e-04
   206.30   7.1687e+12   1.6310e-04
   206.40   7.2034e+12   1.6333e-04
   206.50   7.2383e+12   1.6356e-04
   206.60   7.2732e+12   1.6378e-04
   206.70   7.3083e+12   1.6400e-04
   206.80   7.3436e+12   1.6422e-04
   206.90   7.3790e+12   1.6444e-04
   207.00   7.4145e+12   1.6466e-04
   207.10   7.4502e+12   1.6488e-04
   207.20   7.4859e+12   1.6511e-04
   207.30   7.5219e+12   1.6534e-04
   207.40   7.5579e+12   1.6556e-04
   207.50   7.5941e+12   1.6578e-04
   207.60   7.6305e+12   1.6600e-04
   207.70   7.6670e+12   1.6622e-04
   207.80   7.7036e+12   1.6645e-04
   207.90   7.7403e+12   1.6667e-04
   208.00   7.7772e+12   1.6690e-04
   208.10   7.8143e+12   1.6712e-04
   208.20   7.8514e+12   1.6734e-04
   208.30   7.8888e+12   1.6757e-04
   208.40   7.9262e+12   1.6779e-04
   208.50   7.9638e+12   1.6801e-04
   208.60   8.0016e+12   1.6823e-04
   208.70   8.0394e+12   1.6847e-04
   208.80   8.0775e+12   1.6869e-04
   208.90   8.1156e+12   1.6891e-04
   209.00   8.1539e+12   1.6913e-04
   209.10   8.1924e+12   1.6936e-04
   209.20   8.2310e+12   1.6958e-04
   209.30   8.2697e+12   1.6980e-04
   209.40   8.3086e+12   1.7003e-04
   209.50   8.3477e+12   1.7026e-04
   209.60   8.3868e+12   1.7048e-04
   209.70   8.4262e+12   1.7070e-04
   209.80   8.4656e+12   1.7093e-04
   209.90   8.5053e+12   1.7115e-04
   210.00   8.5450e+12   1.7137e-04
   210.10   8.5849e+12   1.7160e-04
   210.20   8.6250e+12   1.7183e-04
   210.30   8.6652e+12   1.7205e-04
   210.40   8.7056e+12   1.7227e-04
   210.50   8.7461e+12   1.7250e-04
   210.60   8.7867e+12   1.7272e-04
   210.70   8.8275e+12   1.7295e-04
   210.80   8.8685e+12   1.7318e-04
   210.90   8.9096e+12   1.7340e-04
   211.00   8.9509e+12   1.7362e-04
   211.10   8.9923e+12   1.7385e-04
   211.20   9.0338e+12   1.7407e-04
   211.30   9.0755e+12   1.7430e-04
   211.40   9.1174e+12   1.7453e-04
   211.50   9.1594e+12   1.7475e-04
   211.60   9.2016e+12   1.7498e-04
   211.70   9.2439e+12   1.7520e-04
   211.80   9.2864e+12   1.7542e-04
   211.90   9.3290e+12   1.7565e-04
   212.00   9.3718e+12   1.7588e-04
   212.10   9.4148e+12   1.7611e-04
   212.20   9.4579e+12   1.7633e-04
   212.30   9.5011e+12   1.7655e-04
   212.40   9.5445e+12   1.7678e-04
   212.50   9.5881e+12   1.7700e-04
   212.60   9.6318e+12   1.7724e-04
   212.70   9.6757e+12   1.7746e-04
   212.80   9.7198e+12   1.7768e-04
   212.90   9.7640e+12   1.7791e-04
   213.00   9.8083e+12   1.7813e-04
   213.10   9.8528e+12   1.7836e-04
   213.20   9.8975e+12   1.7859e-04
   213.30   9.9423e+12   1.7882e-04
   213.40   9.9873e+12   1.7904e-04
   213.50   1.0033e+13   1.7926e-04
   213.60   1.0078e+13   1.7949e-04
   213.70   1.0123e+13   1.7971e-04
   213.80   1.0169e+13   1.7995e-04
   213.90   1.0215e+13   1.8017e-04
   214.00   1.0261e+13   1.8040e-04
   214.10   1.0307e+13   1.8062e-04
   214.20   1.0353e+13   1.8085e-04
   214.30   1.0400e+13   1.8107e-04
   214.40   1.0446e+13   1.8131e-04
   214.50   1.0493e+13   1.8153e-04
   214.60   1.0540e+13   1.8175e-04
   214.70   1.0587e+13   1.8198e-04
   214.80   1.0634e+13   1.8220e-04
   214.90   1.0682e+13   1.8244e-04
   215.00   1.0729e+13   1.8266e-04
   215.10   1.0777e+13   1.8289e-04
   215.20   1.0825e+13   1.8311e-04
   215.30   1.0873e+13   1.8334e-04
   215.40   1.0922e+13   1.8356e-04
   215.50   1.0970e+13   1.8380e-04
   215.60   1.1019e+13   1.8402e-04
   215.70   1.1068e+13   1.8425e-04
   215.80   1.1116e+13   1.8447e-04
   215.90   1.1166e+13   1.8470e-04
   216.00   1.1215e+13   1.8493e-04
   216.10   1.1264e+13   1.8516e-04
   216.20   1.1314e+13   1.8538e-04
   216.30   1.1364e+13   1.8561e-04
   216.40   1.1414e+13   1.8583e-04
   216.50   1.1464e+13   1.8607e-04
   216.60   1.1514e+13   1.8629e-04
   216.70   1.1565e+13   1.8652e-04
   216.80   1.1616e+13   1.8674e-04
   216.90   1.1667e+13   1.8697e-04
   217.00   1.1718e+13   1.8720e-04
   217.10   1.1769e+13   1.8743e-04
   217.20   1.1820e+13   1.8766e-04
   217.30   1.1872e+13   1.8788e-04
   217.40   1.1924e+13   1.8811e-04
   217.50   1.1975e+13   1.8833e-04
   217.60   1.2028e+13   1.8857e-04
   217.70   1.2080e+13   1.8879e-04
   217.80   1.2132e+13   1.8902e-04
   217.90   1.2185e+13   1.8924e-04
   218.00   1.2238e+13   1.8947e-04
   218.10   1.2291e+13   1.8970e-04
   218.20   1.2344e+13   1.8993e-04
   218.30   1.2397e+13   1.9015e-04
   218.40   1.2451e+13   1.9038e-04
   218.50   1.2505e+13   1.9061e-04
   218.60   1.2558e+13   1.9084e-04
   218.70   1.2613e+13   1.9107e-04
   218.80   1.2667e+13   1.9129e-04
   218.90   1.2721e+13   1.9152e-04
   219.00   1.2776e+13   1.9174e-04
   219.10   1.2831e+13   1.9198e-04
   219.20   1.2886e+13   1.9220e-04
   219.30   1.2941e+13   1.9243e-04
   219.40   1.2996e+13   1.9265e-04
   219.50   1.3052e+13   1.9289e-04
   219.60   1.3108e+13   1.9312e-04
   219.70   1.3164e+13   1.9334e-04
   219.80   1.3220e+13   1.9357e-04
   219.90   1.3276e+13   1.9379e-04
   220.00   1.3332e+13   1.9403e-04
   220.10   1.3389e+13   1.9425e-04
   220.20   1.3446e+13   1.9448e-04
   220.30   1.3503e+13   1.9470e-04
   220.40   1.3560e+13   1.9493e-04
   220.50   1.3618e+13   1.9517e-04
   220.60   1.3675e+13   1.9539e-04
   220.70   1.3733e+13   1.9562e-04
   220.80   1.3791e+13   1.9584e-04
   220.90   1.3849e+13   1.9608e-04
   221.00   1.3908e+13   1.9630e-04
   221.10   1.3966e+13   1.9653e-04
   221.20   1.4025e+13   1.9675e-04
   221.30   1.4084e+13   1.9698e-04
   221.40   1.4143e+13   1.9722e-04
   221.50   1.4203e+13   1.9744e-04
   221.60   1.4262e+13   1.9767e-04
   221.70   1.4322e+13   1.9789e-04
   221.80   1.4382e+13   1.9813e-04
   221.90   1.4442e+13   1.9835e-04
   222.00   1.4503e+13   1.9858e-04
   222.10   1.4563e+13   1.9880e-04
   222.20   1.4624e+13   1.9904e-04
   222.30   1.4685e+13   1.9927e-04
   222.40   1.4746e+13   1.9949e-04
   222.50   1.4807e+13   1.9972e-04
   222.60   1.4869e+13   1.9994e-04
   222.70   1.4931e+13   2.0018e-04
   222.80   1.4992e+13   2.0040e-04
   222.90   1.5055e+13   2.0063e-04
   223.00   1.5117e+13   2.0085e-04
   223.10   1.5179e+13   2.0109e-04
   223.20   1.5242e+13   2.0131e-04
   223.30   1.5305e+13   2.0154e-04
   223.40   1.5368e+13   2.0177e-04
   223.50   1.5432e+13   2.0200e-04
   223.60   1.5495e+13   2.0223e-04
   223.70   1.5559e+13   2.0245e-04
   223.80   1.5623e+13   2.0268e-04
   223.90   1.5687e+13   2.0291e-04
   224.00   1.5751e+13   2.0314e-04
   224.10   1.5816e+13   2.0336e-04
   224.20   1.5881e+13   2.0359e-04
   224.30   1.5946e+13   2.0382e-04
   224.40   1.6011e+13   2.0405e-04
   224.50   1.6076e+13   2.0427e-04
   224.60   1.6142e+13   2.0450e-04
   224.70   1.6208e+13   2.0473e-04
   224.80   1.6274e+13   2.0496e-04
   224.90   1.6340e+13   2.0518e-04
   225.00   1.6407e+13   2.0541e-04
   225.10   1.6473e+13   2.0565e-04
   225.20   1.6540e+13   2.0587e-04
   225.30   1.6607e+13   2.0610e-04
   225.40   1.6674e+13   2.0632e-04
   225.50   1.6742e+13   2.0656e-04
   225.60   1.6810e+13   2.0678e-04
   225.70   1.6878e+13   2.0701e-04
   225.80   1.6946e+13   2.0723e-04
   225.90   1.7014e+13   2.0747e-04
   226.00   1.7083e+13   2.0769e-04
   226.10   1.7151e+13   2.0792e-04
   226.20   1.7220e+13   2.0815e-04
   226.30   1.7290e+13   2.0838e-04
   226.40   1.7359e+13   2.0860e-04
   226.50   1.7429e+13   2.0883e-04
   226.60   1.7499e+13   2.0906e-04
   226.70   1.7569e+13   2.0929e-04
   226.80   1.7639e+13   2.0951e-04
   226.90   1.7710e+13   2.0974e-04
   227.00   1.7780e+13   2.0997e-04
   227.10   1.7851e+13   2.1019e-04
   227.20   1.7922e+13   2.1042e-04
   227.30   1.7994e+13   2.1065e-04
   227.40   1.8065e+13   2.1088e-04
   227.50   1.8137e+13   2.1110e-04
   227.60   1.8209e+13   2.1133e-04
   227.70   1.8282e+13   2.1156e-04
   227.80   1.8354e+13   2.1179e-04
   227.90   1.8427e+13   2.1201e-04
   228.00   1.8500e+13   2.1224e-04
   228.10   1.8573e+13   2.1247e-04
   228.20   1.8646e+13   2.1270e-04
   228.30   1.8720e+13   2.1292e-04
   228.40   1.8794e+13   2.1315e-04
   228.50   1.8868e+13   2.1338e-04
   228.60   1.8942e+13   2.1360e-04
   228.70   1.9017e+13   2.1383e-04
   228.80   1.9092e+13   2.1406e-04
   228.90   1.9167e+13   2.1429e-04
   229.00   1.9242e+13   2.1451e-04
   229.10   1.9317e+13   2.1474e-04
   229.20   1.9393e+13   2.1497e-04
   229.30   1.9469e+13   2.1519e-04
   229.40   1.9545e+13   2.1543e-04
   229.50   1.9621e+13   2.1565e-04
   229.60   1.9698e+13   2.1587e-04
   229.70   1.9775e+13   2.1610e-04
   229.80   1.9852e+13   2.1633e-04
   229.90   1.9929e+13   2.1656e-04
   230.00   2.0007e+13   2.1678e-04
   230.10   2.0084e+13   2.1701e-04
   230.20   2.0162e+13   2.1724e-04
   230.30   2.0241e+13   2.1746e-04
   230.40   2.0319e+13   2.1770e-04
   230.50   2.0398e+13   2.1792e-04
   230.60   2.0477e+13   2.1814e-04
   230.70   2.0556e+13   2.1837e-04
   230.80   2.0635e+13   2.1860e-04
   230.90   2.0715e+13   2.1882e-04
   231.00   2.0795e+13   2.1905e-04
   231.10   2.0875e+13   2.1928e-04
   231.20   2.0955e+13   2.1950e-04
   231.30   2.1036e+13   2.1973e-04
   231.40   2.1117e+13   2.1996e-04
   231.50   2.1198e+13   2.2018e-04
   231.60   2.1279e+13   2.2041e-04
   231.70   2.1361e+13   2.2064e-04
   231.80   2.1443e+13   2.2086e-04
   231.90   2.1525e+13   2.2109e-04
   232.00   2.1607e+13   2.2132e-04
   232.10   2.1689e+13   2.2154e-04
   232.20   2.1772e+13   2.2177e-04
   232.30   2.1855e+13   2.2199e-04
   232.40   2.1938e+13   2.2222e-04
   232.50   2.2022e+13   2.2245e-04
   232.60   2.2106e+13   2.2267e-04
   232.70   2.2190e+13   2.2290e-04
   232.80   2.2274e+13   2.2312e-04
   232.90   2.2358e+13   2.2335e-04
   233.00   2.2443e+13   2.2358e-04
   233.10   2.2528e+13   2.2380e-04
   233.20   2.2613e+13   2.2402e-04
   233.30   2.2699e+13   2.2426e-04
   233.40   2.2785e+13   2.2448e-04
   233.50   2.2871e+13   2.2470e-04
   233.60   2.2957e+13   2.2493e-04
   233.70   2.3043e+13   2.2516e-04
   233.80   2.3130e+13   2.2538e-04
   233.90   2.3217e+13   2.2561e-04
   234.00   2.3304e+13   2.2583e-04
   234.10   2.3392e+13   2.2606e-04
   234.20   2.3479e+13   2.2629e-04
   234.30   2.3567e+13   2.2651e-04
   234.40   2.3656e+13   2.2674e-04
   234.50   2.3744e+13   2.2696e-04
   234.60   2.3833e+13   2.2719e-04
   234.70   2.3922e+13   2.2742e-04
   234.80   2.4011e+13   2.2764e-04
   234.90   2.4101e+13   2.2786e-04
   235.00   2.4190e+13   2.2809e-04
   235.10   2.4280e+13   2.2831e-04
   235.20   2.4371e+13   2.2854e-04
   235.30   2.4461e+13   2.2877e-04
   235.40   2.4552e+13   2.2899e-04
   235.50   2.4643e+13   2.2921e-04
   235.60   2.4734e+13   2.2944e-04
   235.70   2.4826e+13   2.2966e-04
   235.80   2.4918e+13   2.2988e-04
   235.90   2.5010e+13   2.3012e-04
   236.00   2.5102e+13   2.3034e-04
   236.10   2.5195e+13   2.3057e-04
   236.20   2.5288e+13   2.3079e-04
   236.30   2.5381e+13   2.3101e-04
   236.40   2.5474e+13   2.3124e-04
   236.50   2.5568e+13   2.3146e-04
   236.60   2.5662e+13   2.3168e-04
   236.70   2.5756e+13   2.3191e-04
   236.80   2.5851e+13   2.3213e-04
   236.90   2.5945e+13   2.3236e-04
   237.00   2.6041e+13   2.3259e-04
   237.10   2.6136e+13   2.3281e-04
   237.20   2.6231e+13   2.3304e-04
   237.30   2.6327e+13   2.3326e-04
   237.40   2.6423e+13   2.3348e-04
   237.50   2.6520e+13   2.3371e-04
   237.60   2.6616e+13   2.3393e-04
   237.70   2.6713e+13   2.3416e-04
   237.80   2.6810e+13   2.3438e-04
   237.90   2.6908e+13   2.3460e-04
   238.00   2.7005e+13   2.3483e-04
   238.10   2.7103e+13   2.3505e-04
   238.20   2.7202e+13   2.3527e-04
   238.30   2.7300e+13   2.3550e-04
   238.40   2.7399e+13   2.3572e-04
   238.50   2.7498e+13   2.3595e-04
   238.60   2.7597e+13   2.3617e-04
   238.70   2.7697e+13   2.3639e-04
   238.80   2.7797e+13   2.3661e-04
   238.90   2.7897e+13   2.3683e-04
   239.00   2.7997e+13   2.3706e-04
   239.10   2.8098e+13   2.3728e-04
   239.20   2.8199e+13   2.3750e-04
   239.30   2.8300e+13   2.3773e-04
   239.40   2.8402e+13   2.3795e-04
   239.50   2.8504e+13   2.3818e-04
   239.60   2.8606e+13   2.3840e-04
   239.70   2.8708e+13   2.3862e-04
   239.80   2.8811e+13   2.3885e-04
   239.90   2.8914e+13   2.3906e-04
   240.00   2.9017e+13   2.3929e-04
   240.10   2.9121e+13   2.3951e-04
   240.20   2.9224e+13   2.3973e-04
   240.30   2.9328e+13   2.3996e-04
   240.40   2.9433e+13   2.4018e-04
   240.50   2.9537e+13   2.4041e-04
   240.60   2.9642e+13   2.4062e-04
   240.70   2.9748e+13   2.4085e-04
   240.80   2.9853e+13   2.4107e-04
   240.90   2.9959e+13   2.4129e-04
   241.00   3.0065e+13   2.4152e-04
   241.10   3.0171e+13   2.4173e-04
   241.20   3.0278e+13   2.4196e-04
   241.30   3.0385e+13   2.4218e-04
   241.40   3.0492e+13   2.4241e-04
   241.50   3.0599e+13   2.4262e-04
   241.60   3.0707e+13   2.4284e-04
   241.70   3.0815e+13   2.4307e-04
   241.80   3.0924e+13   2.4329e-04
   241.90   3.1032e+13   2.4351e-04
   242.00   3.1141e+13   2.4373e-04
   242.10   3.1251e+13   2.4396e-04
   242.20   3.1360e+13   2.4418e-04
   242.30   3.1470e+13   2.4439e-04
   242.40   3.1580e+13   2.4462e-04
   242.50   3.1691e+13   2.4484e-04
   242.60   3.1801e+13   2.4506e-04
   242.70   3.1912e+13   2.4528e-04
   242.80   3.2024e+13   2.4551e-04
   242.90   3.2135e+13   2.4572e-04
   243.00   3.2247e+13   2.4594e-04
   243.10   3.2359e+13   2.4617e-04
   243.20   3.2472e+13   2.4638e-04
   243.30   3.2584e+13   2.4661e-04
   243.40   3.2698e+13   2.4683e-04
   243.50   3.2811e+13   2.4705e-04
   243.60   3.2925e+13   2.4727e-04
   243.70   3.3039e+13   2.4749e-04
   243.80   3.3153e+13   2.4771e-04
   243.90   3.3267e+13   2.4794e-04
   244.00   3.3382e+13   2.4815e-04
   244.10   3.3498e+13   2.4837e-04
   244.20   3.3613e+13   2.4859e-04
   244.30   3.3729e+13   2.4881e-04
   244.40   3.3845e+13   2.4903e-04
   244.50   3.3961e+13   2.4925e-04
   244.60   3.4078e+13   2.4947e-04
   244.70   3.4195e+13   2.4969e-04
   244.80   3.4312e+13   2.4991e-04
   244.90   3.4430e+13   2.5013e-04
   245.00   3.4548e+13   2.5035e-04
   245.10   3.4666e+13   2.5057e-04
   245.20   3.4785e+13   2.5079e-04
   245.30   3.4903e+13   2.5101e-04
   245.40   3.5023e+13   2.5123e-04
   245.50   3.5142e+13   2.5145e-04
   245.60   3.5262e+13   2.5167e-04
   245.70   3.5382e+13   2.5189e-04
   245.80   3.5502e+13   2.5211e-04
   245.90   3.5623e+13   2.5232e-04
   246.00   3.5744e+13   2.5255e-04
   246.10   3.5865e+13   2.5276e-04
   246.20   3.5987e+13   2.5298e-04
   246.30   3.6109e+13   2.5320e-04
   246.40   3.6231e+13   2.5341e-04
   246.50   3.6354e+13   2.5364e-04
   246.60   3.6477e+13   2.5385e-04
   246.70   3.6600e+13   2.5407e-04
   246.80   3.6723e+13   2.5429e-04
   246.90   3.6847e+13   2.5451e-04
   247.00   3.6971e+13   2.5472e-04
   247.10   3.7096e+13   2.5495e-04
   247.20   3.7221e+13   2.5516e-04
   247.30   3.7346e+13   2.5538e-04
   247.40   3.7471e+13   2.5560e-04
   247.50   3.7597e+13   2.5582e-04
   247.60   3.7723e+13   2.5603e-04
   247.70   3.7849e+13   2.5625e-04
   247.80   3.7976e+13   2.5647e-04
   247.90   3.8103e+13   2.5669e-04
   248.00   3.8230e+13   2.5691e-04
   248.10   3.8358e+13   2.5712e-04
   248.20   3.8486e+13   2.5735e-04
   248.30   3.8614e+13   2.5756e-04
   248.40   3.8743e+13   2.5778e-04
   248.50   3.8872e+13   2.5799e-04
   248.60   3.9001e+13   2.5821e-04
   248.70   3.9131e+13   2.5842e-04
   248.80   3.9261e+13   2.5865e-04
   248.90   3.9391e+13   2.5886e-04
   249.00   3.9522e+13   2.5908e-04
   249.10   3.9652e+13   2.5929e-04
   249.20   3.9784e+13   2.5951e-04
   249.30   3.9915e+13   2.5972e-04
   249.40   4.0047e+13   2.5994e-04
   249.50   4.0179e+13   2.6015e-04
   249.60   4.0312e+13   2.6038e-04
   249.70   4.0445e+13   2.6059e-04
   249.80   4.0578e+13   2.6081e-04
   249.90   4.0712e+13   2.6103e-04
   250.00   4.0845e+13   2.6124e-04
   250.10   4.0980e+13   2.6146e-04
   250.20   4.1114e+13   2.6167e-04
   250.30   4.1249e+13   2.6189e-04
   250.40   4.1384e+13   2.6210e-04
   250.50   4.1520e+13   2.6232e-04
   250.60   4.1656e+13   2.6253e-04
   250.70   4.1792e+13   2.6275e-04
   250.80   4.1929e+13   2.6297e-04
   250.90   4.2065e+13   2.6318e-04
   251.00   4.2203e+13   2.6340e-04
   251.10   4.2340e+13   2.6361e-04
   251.20   4.2478e+13   2.6383e-04
   251.30   4.2616e+13   2.6404e-04
   251.40   4.2755e+13   2.6425e-04
   251.50   4.2894e+13   2.6446e-04
   251.60   4.3033e+13   2.6468e-04
   251.70   4.3173e+13   2.6490e-04
   251.80   4.3313e+13   2.6511e-04
   251.90   4.3453e+13   2.6533e-04
   252.00   4.3594e+13   2.6554e-04
   252.10   4.3735e+13   2.6576e-04
   252.20   4.3876e+13   2.6596e-04
   252.30   4.4018e+13   2.6618e-04
   252.40   4.4160e+13   2.6640e-04
   252.50   4.4302e+13   2.6661e-04
   252.60   4.4445e+13   2.6683e-04
   252.70   4.4588e+13   2.6703e-04
   252.80   4.4731e+13   2.6725e-04
   252.90   4.4875e+13   2.6747e-04
   253.00   4.5019e+13   2.6768e-04
   253.10   4.5163e+13   2.6789e-04
   253.20   4.5308e+13   2.6810e-04
   253.30   4.5453e+13   2.6832e-04
   253.40   4.5599e+13   2.6853e-04
   253.50   4.5744e+13   2.6874e-04
   253.60   4.5891e+13   2.6896e-04
   253.70   4.6037e+13   2.6917e-04
   253.80   4.6184e+13   2.6938e-04
   253.90   4.6331e+13   2.6960e-04
   254.00   4.6479e+13   2.6981e-04
   254.10   4.6627e+13   2.7002e-04
   254.20   4.6775e+13   2.7023e-04
   254.30   4.6924e+13   2.7045e-04
   254.40   4.7073e+13   2.7066e-04
   254.50   4.7222e+13   2.7087e-04
   254.60   4.7372e+13   2.7108e-04
   254.70   4.7522e+13   2.7129e-04
   254.80   4.7672e+13   2.7150e-04
   254.90   4.7823e+13   2.7172e-04
   255.00   4.7974e+13   2.7193e-04
   255.10   4.8126e+13   2.7214e-04
   255.20   4.8277e+13   2.7235e-04
   255.30   4.8430e+13   2.7256e-04
   255.40   4.8582e+13   2.7278e-04
   255.50   4.8735e+13   2.7298e-04
   255.60   4.8888e+13   2.7320e-04
   255.70   4.9042e+13   2.7341e-04
   255.80   4.9196e+13   2.7362e-04
   255.90   4.9350e+13   2.7383e-04
   256.00   4.9505e+13   2.7404e-04
   256.10   4.9660e+13   2.7425e-04
   256.20   4.9816e+13   2.7446e-04
   256.30   4.9972e+13   2.7467e-04
   256.40   5.0128e+13   2.7488e-04
   256.50   5.0284e+13   2.7510e-04
   256.60   5.0441e+13   2.7530e-04
   256.70   5.0599e+13   2.7551e-04
   256.80   5.0756e+13   2.7573e-04
   256.90   5.0914e+13   2.7593e-04
   257.00   5.1073e+13   2.7614e-04
   257.10   5.1231e+13   2.7636e-04
   257.20   5.1391e+13   2.7656e-04
   257.30   5.1550e+13   2.7677e-04
   257.40   5.1710e+13   2.7698e-04
   257.50   5.1870e+13   2.7719e-04
   257.60   5.2031e+13   2.7740e-04
   257.70   5.2192e+13   2.7761e-04
   257.80   5.2353e+13   2.7782e-04
   257.90   5.2515e+13   2.7803e-04
   258.00   5.2677e+13   2.7824e-04
   258.10   5.2839e+13   2.7844e-04
   258.20   5.3002e+13   2.7865e-04
   258.30   5.3166e+13   2.7887e-04
   258.40   5.3329e+13   2.7907e-04
   258.50   5.3493e+13   2.7928e-04
   258.60   5.3657e+13   2.7949e-04
   258.70   5.3822e+13   2.7969e-04
   258.80   5.3987e+13   2.7990e-04
   258.90   5.4153e+13   2.8011e-04
   259.00   5.4319e+13   2.8032e-04
   259.10   5.4485e+13   2.8053e-04
   259.20   5.4652e+13   2.8074e-04
   259.30   5.4819e+13   2.8095e-04
   259.40   5.4986e+13   2.8115e-04
   259.50   5.5154e+13   2.8136e-04
   259.60   5.5322e+13   2.8157e-04
   259.70   5.5490e+13   2.8177e-04
   259.80   5.5659e+13   2.8198e-04
   259.90   5.5829e+13   2.8219e-04
   260.00   5.5998e+13   2.8239e-04
   260.10   5.6168e+13   2.8260e-04
   260.20   5.6339e+13   2.8281e-04
   260.30   5.6510e+13   2.8302e-04
   260.40   5.6681e+13   2.8322e-04
   260.50   5.6853e+13   2.8343e-04
   260.60   5.7025e+13   2.8364e-04
   260.70   5.7197e+13   2.8384e-04
   260.80   5.7370e+13   2.8405e-04
   260.90   5.7543e+13   2.8425e-04
   261.00   5.7716e+13   2.8446e-04
   261.10   5.7890e+13   2.8466e-04
   261.20   5.8065e+13   2.8487e-04
   261.30   5.8239e+13   2.8508e-04
   261.40   5.8415e+13   2.8529e-04
   261.50   5.8590e+13   2.8549e-04
   261.60   5.8766e+13   2.8569e-04
   261.70   5.8942e+13   2.8590e-04
   261.80   5.9119e+13   2.8610e-04
   261.90   5.9296e+13   2.8631e-04
   262.00   5.9474e+13   2.8652e-04
   262.10   5.9651e+13   2.8672e-04
   262.20   5.9830e+13   2.8692e-04
   262.30   6.0008e+13   2.8713e-04
   262.40   6.0187e+13   2.8733e-04
   262.50   6.0367e+13   2.8754e-04
   262.60   6.0547e+13   2.8774e-04
   262.70   6.0727e+13   2.8795e-04
   262.80   6.0908e+13   2.8815e-04
   262.90   6.1089e+13   2.8836e-04
   263.00   6.1270e+13   2.8856e-04
   263.10   6.1452e+13   2.8876e-04
   263.20   6.1634e+13   2.8897e-04
   263.30   6.1817e+13   2.8917e-04
   263.40   6.2000e+13   2.8938e-04
   263.50   6.2183e+13   2.8958e-04
   263.60   6.2367e+13   2.8978e-04
   263.70   6.2552e+13   2.8999e-04
   263.80   6.2736e+13   2.9019e-04
   263.90   6.2921e+13   2.9039e-04
   264.00   6.3107e+13   2.9059e-04
   264.10   6.3293e+13   2.9080e-04
   264.20   6.3479e+13   2.9100e-04
   264.30   6.3666e+13   2.9121e-04
   264.40   6.3853e+13   2.9140e-04
   264.50   6.4040e+13   2.9161e-04
   264.60   6.4228e+13   2.9181e-04
   264.70   6.4417e+13   2.9202e-04
   264.80   6.4605e+13   2.9222e-04
   264.90   6.4794e+13   2.9241e-04
   265.00   6.4984e+13   2.9262e-04
   265.10   6.5174e+13   2.9282e-04
   265.20   6.5364e+13   2.9303e-04
   265.30   6.5555e+13   2.9323e-04
   265.40   6.5746e+13   2.9342e-04
   265.50   6.5938e+13   2.9363e-04
   265.60   6.6130e+13   2.9383e-04
   265.70   6.6322e+13   2.9403e-04
   265.80   6.6515e+13   2.9424e-04
   265.90   6.6709e+13   2.9443e-04
   266.00   6.6902e+13   2.9463e-04
   266.10   6.7096e+13   2.9483e-04
   266.20   6.7291e+13   2.9504e-04
   266.30   6.7486e+13   2.9524e-04
   266.40   6.7681e+13   2.9544e-04
   266.50   6.7877e+13   2.9563e-04
   266.60   6.8073e+13   2.9584e-04
   266.70   6.8270e+13   2.9604e-04
   266.80   6.8467e+13   2.9624e-04
   266.90   6.8664e+13   2.9644e-04
   267.00   6.8862e+13   2.9664e-04
   267.10   6.9061e+13   2.9683e-04
   267.20   6.9259e+13   2.9704e-04
   267.30   6.9458e+13   2.9724e-04
   267.40   6.9658e+13   2.9744e-04
   267.50   6.9858e+13   2.9764e-04
   267.60   7.0058e+13   2.9784e-04
   267.70   7.0259e+13   2.9804e-04
   267.80   7.0461e+13   2.9823e-04
   267.90   7.0662e+13   2.9843e-04
   268.00   7.0864e+13   2.9863e-04
   268.10   7.1067e+13   2.9883e-04
   268.20   7.1270e+13   2.9903e-04
   268.30   7.1473e+13   2.9923e-04
   268.40   7.1677e+13   2.9943e-04
   268.50   7.1881e+13   2.9962e-04
   268.60   7.2086e+13   2.9982e-04
   268.70   7.2291e+13   3.0002e-04
   268.80   7.2497e+13   3.0022e-04
   268.90   7.2703e+13   3.0042e-04
   269.00   7.2909e+13   3.0062e-04
   269.10   7.3116e+13   3.0082e-04
   269.20   7.3323e+13   3.0101e-04
   269.30   7.3531e+13   3.0120e-04
   269.40   7.3739e+13   3.0140e-04
   269.50   7.3948e+13   3.0160e-04
   269.60   7.4157e+13   3.0180e-04
   269.70   7.4366e+13   3.0200e-04
   269.80   7.4576e+13   3.0219e-04
   269.90   7.4786e+13   3.0239e-04
   270.00   7.4997e+13   3.0259e-04
   270.10   7.5208e+13   3.0279e-04
   270.20   7.5420e+13   3.0299e-04
   270.30   7.5632e+13   3.0317e-04
   270.40   7.5844e+13   3.0337e-04
   270.50   7.6057e+13   3.0357e-04
   270.60   7.6271e+13   3.0376e-04
   270.70   7.6485e+13   3.0396e-04
   270.80   7.6699e+13   3.0416e-04
   270.90   7.6914e+13   3.0435e-04
   271.00   7.7129e+13   3.0455e-04
   271.10   7.7344e+13   3.0475e-04
   271.20   7.7560e+13   3.0494e-04
   271.30   7.7777e+13   3.0514e-04
   271.40   7.7994e+13   3.0534e-04
   271.50   7.8211e+13   3.0553e-04
   271.60   7.8429e+13   3.0572e-04
   271.70   7.8647e+13   3.0591e-04
   271.80   7.8866e+13   3.0611e-04
   271.90   7.9085e+13   3.0630e-04
   272.00   7.9305e+13   3.0650e-04
   272.10   7.9525e+13   3.0669e-04
   272.20   7.9745e+13   3.0689e-04
   272.30   7.9966e+13   3.0708e-04
   272.40   8.0188e+13   3.0728e-04
   272.50   8.0410e+13   3.0747e-04
   272.60   8.0632e+13   3.0767e-04
   272.70   8.0855e+13   3.0786e-04
   272.80   8.1078e+13   3.0805e-04
   272.90   8.1301e+13   3.0825e-04
   273.00   8.1526e+13   3.0844e-04
   273.10   8.1750e+13   3.0864e-04
   273.20   8.1975e+13   3.0883e-04
   273.30   8.2201e+13   3.0902e-04
   273.40   8.2427e+13   3.0922e-04
   273.50   8.2653e+13   3.0941e-04
   273.60   8.2880e+13   3.0960e-04
   273.70   8.3107e+13   3.0980e-04
   273.80   8.3335e+13   3.0999e-04
   273.90   8.3563e+13   3.1018e-04
   274.00   8.3792e+13   3.1037e-04
   274.10   8.4021e+13   3.1057e-04
   274.20   8.4250e+13   3.1076e-04
   274.30   8.4480e+13   3.1095e-04
   274.40   8.4711e+13   3.1114e-04
   274.50   8.4942e+13   3.1133e-04
   274.60   8.5173e+13   3.1153e-04
   274.70   8.5405e+13   3.1172e-04
   274.80   8.5638e+13   3.1191e-04
   274.90   8.5870e+13   3.1210e-04
   275.00   8.6104e+13   3.1229e-04
   275.10   8.6337e+13   3.1248e-04
   275.20   8.6572e+13   3.1267e-04
   275.30   8.6806e+13   3.1286e-04
   275.40   8.7041e+13   3.1305e-04
   275.50   8.7277e+13   3.1324e-04
   275.60   8.7513e+13   3.1343e-04
   275.70   8.7750e+13   3.1363e-04
   275.80   8.7987e+13   3.1382e-04
   275.90   8.8224e+13   3.1401e-04
   276.00   8.8462e+13   3.1420e-04
   276.10   8.8700e+13   3.1438e-04
   276.20   8.8939e+13   3.1457e-04
   276.30   8.9179e+13   3.1476e-04
   276.40   8.9419e+13   3.1495e-04
   276.50   8.9659e+13   3.1514e-04
   276.60   8.9900e+13   3.1533e-04
   276.70   9.0141e+13   3.1552e-04
   276.80   9.0383e+13   3.1571e-04
   276.90   9.0625e+13   3.1590e-04
   277.00   9.0867e+13   3.1609e-04
   277.10   9.1111e+13   3.1627e-04
   277.20   9.1354e+13   3.1646e-04
   277.30   9.1598e+13   3.1666e-04
   277.40   9.1843e+13   3.1685e-04
   277.50   9.2088e+13   3.1704e-04
   277.60   9.2333e+13   3.1722e-04
   277.70   9.2579e+13   3.1741e-04
   277.80   9.2826e+13   3.1760e-04
   277.90   9.3073e+13   3.1779e-04
   278.00   9.3320e+13   3.1797e-04
   278.10   9.3568e+13   3.1816e-04
   278.20   9.3816e+13   3.1835e-04
   278.30   9.4065e+13   3.1853e-04
   278.40   9.4315e+13   3.1872e-04
   278.50   9.4564e+13   3.1892e-04
   278.60   9.4815e+13   3.1910e-04
   278.70   9.5066e+13   3.1929e-04
   278.80   9.5317e+13   3.1948e-04
   278.90   9.5569e+13   3.1966e-04
   279.00   9.5821e+13   3.1985e-04
   279.10   9.6074e+13   3.2003e-04
   279.20   9.6327e+13   3.2022e-04
   279.30   9.6580e+13   3.2040e-04
   279.40   9.6835e+13   3.2059e-04
   279.50   9.7089e+13   3.2078e-04
   279.60   9.7345e+13   3.2097e-04
   279.70   9.7600e+13   3.2115e-04
   279.80   9.7856e+13   3.2134e-04
   279.90   9.8113e+13   3.2152e-04
   280.00   9.8370e+13   3.2171e-04
   280.10   9.8628e+13   3.2189e-04
   280.20   9.8886e+13   3.2209e-04
   280.30   9.9144e+13   3.2227e-04
   280.40   9.9403e+13   3.2245e-04
   280.50   9.9663e+13   3.2264e-04
   280.60   9.9923e+13   3.2282e-04
   280.70   1.0018e+14   3.2300e-04
   280.80   1.0044e+14   3.2319e-04
   280.90   1.0071e+14   3.2338e-04
   281.00   1.0097e+14   3.2356e-04
   281.10   1.0123e+14   3.2375e-04
   281.20   1.0149e+14   3.2393e-04
   281.30   1.0176e+14   3.2411e-04
   281.40   1.0202e+14   3.2429e-04
   281.50   1.0229e+14   3.2449e-04
   281.60   1.0255e+14   3.2467e-04
   281.70   1.0282e+14   3.2485e-04
   281.80   1.0308e+14   3.2503e-04
   281.90   1.0335e+14   3.2521e-04
   282.00   1.0362e+14   3.2540e-04
   282.10   1.0388e+14   3.2559e-04
   282.20   1.0415e+14   3.2577e-04
   282.30   1.0442e+14   3.2595e-04
   282.40   1.0469e+14   3.2613e-04
   282.50   1.0496e+14   3.2631e-04
   282.60   1.0523e+14   3.2650e-04
   282.70   1.0550e+14   3.2668e-04
   282.80   1.0577e+14   3.2686e-04
   282.90   1.0604e+14   3.2704e-04
   283.00   1.0631e+14   3.2722e-04
   283.10   1.0659e+14   3.2741e-04
   283.20   1.0686e+14   3.2759e-04
   283.30   1.0713e+14   3.2777e-04
   283.40   1.0741e+14   3.2795e-04
   283.50   1.0768e+14   3.2813e-04
   283.60   1.0796e+14   3.2832e-04
   283.70   1.0823e+14   3.2850e-04
   283.80   1.0851e+14   3.2868e-04
   283.90   1.0879e+14   3.2886e-04
   284.00   1.0906e+14   3.2905e-04
   284.10   1.0934e+14   3.2923e-04
   284.20   1.0962e+14   3.2941e-04
   284.30   1.0990e+14   3.2958e-04
   284.40   1.1018e+14   3.2977e-04
   284.50   1.1046e+14   3.2995e-04
   284.60   1.1074e+14   3.3013e-04
   284.70   1.1102e+14   3.3031e-04
   284.80   1.1130e+14   3.3049e-04
   284.90   1.1158e+14   3.3067e-04
   285.00   1.1186e+14   3.3085e-04
   285.10   1.1214e+14   3.3103e-04
   285.20   1.1243e+14   3.3121e-04
   285.30   1.1271e+14   3.3139e-04
   285.40   1.1300e+14   3.3157e-04
   285.50   1.1328e+14   3.3174e-04
   285.60   1.1357e+14   3.3193e-04
   285.70   1.1385e+14   3.3211e-04
   285.80   1.1414e+14   3.3228e-04
   285.90   1.1443e+14   3.3247e-04
   286.00   1.1471e+14   3.3265e-04
   286.10   1.1500e+14   3.3282e-04
   286.20   1.1529e+14   3.3300e-04
   286.30   1.1558e+14   3.3318e-04
   286.40   1.1587e+14   3.3336e-04
   286.50   1.1616e+14   3.3353e-04
   286.60   1.1645e+14   3.3372e-04
   286.70   1.1674e+14   3.3389e-04
   286.80   1.1703e+14   3.3407e-04
   286.90   1.1732e+14   3.3425e-04
   287.00   1.1762e+14   3.3443e-04
   287.10   1.1791e+14   3.3460e-04
   287.20   1.1820e+14   3.3478e-04
   287.30   1.1850e+14   3.3496e-04
   287.40   1.1879e+14   3.3514e-04
   287.50   1.1909e+14   3.3531e-04
   287.60   1.1938e+14   3.3549e-04
   287.70   1.1968e+14   3.3567e-04
   287.80   1.1998e+14   3.3584e-04
   287.90   1.2027e+14   3.3602e-04
   288.00   1.2057e+14   3.3620e-04
   288.10   1.2087e+14   3.3637e-04
   288.20   1.2117e+14   3.3655e-04
   288.30   1.2147e+14   3.3673e-04
   288.40   1.2177e+14   3.3691e-04
   288.50   1.2207e+14   3.3708e-04
   288.60   1.2237e+14   3.3725e-04
   288.70   1.2267e+14   3.3744e-04
   288.80   1.2298e+14   3.3761e-04
   288.90   1.2328e+14   3.3778e-04
   289.00   1.2358e+14   3.3796e-04
   289.10   1.2389e+14   3.3813e-04
   289.20   1.2419e+14   3.3830e-04
   289.30   1.2449e+14   3.3849e-04
   289.40   1.2480e+14   3.3866e-04
   289.50   1.2511e+14   3.3884e-04
   289.60   1.2541e+14   3.3901e-04
   289.70   1.2572e+14   3.3918e-04
   289.80   1.2603e+14   3.3936e-04
   289.90   1.2634e+14   3.3953e-04
   290.00   1.2664e+14   3.3971e-04
   290.10   1.2695e+14   3.3988e-04
   290.20   1.2726e+14   3.4005e-04
   290.30   1.2757e+14   3.4023e-04
   290.40   1.2789e+14   3.4040e-04
   290.50   1.2820e+14   3.4058e-04
   290.60   1.2851e+14   3.4075e-04
   290.70   1.2882e+14   3.4092e-04
   290.80   1.2913e+14   3.4110e-04
   290.90   1.2945e+14   3.4127e-04
   291.00   1.2976e+14   3.4145e-04
   291.10   1.3008e+14   3.4162e-04
   291.20   1.3039e+14   3.4179e-04
   291.30   1.3071e+14   3.4196e-04
   291.40   1.3102e+14   3.4213e-04
   291.50   1.3134e+14   3.4231e-04
   291.60   1.3166e+14   3.4248e-04
   291.70   1.3198e+14   3.4266e-04
   291.80   1.3229e+14   3.4282e-04
   291.90   1.3261e+14   3.4300e-04
   292.00   1.3293e+14   3.4317e-04
   292.10   1.3325e+14   3.4335e-04
   292.20   1.3357e+14   3.4351e-04
   292.30   1.3390e+14   3.4368e-04
   292.40   1.3422e+14   3.4386e-04
   292.50   1.3454e+14   3.4402e-04
   292.60   1.3486e+14   3.4420e-04
   292.70   1.3519e+14   3.4437e-04
   292.80   1.3551e+14   3.4454e-04
   292.90   1.3584e+14   3.4471e-04
   293.00   1.3616e+14   3.4489e-04
   293.10   1.3649e+14   3.4505e-04
   293.20   1.3681e+14   3.4523e-04
   293.30   1.3714e+14   3.4539e-04
   293.40   1.3747e+14   3.4557e-04
   293.50   1.3780e+14   3.4574e-04
   293.60   1.3812e+14   3.4591e-04
   293.70   1.3845e+14   3.4608e-04
   293.80   1.3878e+14   3.4625e-04
   293.90   1.3911e+14   3.4642e-04
   294.00   1.3944e+14   3.4659e-04
   294.10   1.3978e+14   3.4675e-04
   294.20   1.4011e+14   3.4693e-04
   294.30   1.4044e+14   3.4709e-04
   294.40   1.4077e+14   3.4727e-04
   294.50   1.4111e+14   3.4743e-04
   294.60   1.4144e+14   3.4761e-04
   294.70   1.4178e+14   3.4778e-04
   294.80   1.4211e+14   3.4794e-04
   294.90   1.4245e+14   3.4812e-04
   295.00   1.4278e+14   3.4828e-04
   295.10   1.4312e+14   3.4845e-04
   295.20   1.4346e+14   3.4862e-04
   295.30   1.4380e+14   3.4879e-04
   295.40   1.4413e+14   3.4895e-04
   295.50   1.4447e+14   3.4912e-04
   295.60   1.4481e+14   3.4929e-04
   295.70   1.4515e+14   3.4946e-04
   295.80   1.4550e+14   3.4963e-04
   295.90   1.4584e+14   3.4979e-04
   296.00   1.4618e+14   3.4996e-04
   296.10   1.4652e+14   3.5013e-04
   296.20   1.4687e+14   3.5030e-04
   296.30   1.4721e+14   3.5046e-04
   296.40   1.4755e+14   3.5063e-04
   296.50   1.4790e+14   3.5080e-04
   296.60   1.4824e+14   3.5096e-04
   296.70   1.4859e+14   3.5113e-04
   296.80   1.4894e+14   3.5129e-04
   296.90   1.4928e+14   3.5146e-04
   297.00   1.4963e+14   3.5163e-04
   297.10   1.4998e+14   3.5179e-04
   297.20   1.5033e+14   3.5196e-04
   297.30   1.5068e+14   3.5213e-04
   297.40   1.5103e+14   3.5229e-04
   297.50   1.5138e+14   3.5246e-04
   297.60   1.5173e+14   3.5262e-04
   297.70   1.5208e+14   3.5279e-04
   297.80   1.5244e+14   3.5296e-04
   297.90   1.5279e+14   3.5312e-04
   298.00   1.5314e+14   3.5329e-04
   298.10   1.5350e+14   3.5346e-04
   298.20   1.5385e+14   3.5362e-04
   298.30   1.5421e+14   3.5379e-04
   298.40   1.5456e+14   3.5396e-04
   298.50   1.5492e+14   3.5411e-04
   298.60   1.5528e+14   3.5428e-04
   298.70   1.5564e+14   3.5444e-04
   298.80   1.5599e+14   3.5461e-04
   298.90   1.5635e+14   3.5478e-04
   299.00   1.5671e+14   3.5493e-04
   299.10   1.5707e+14   3.5510e-04
   299.20   1.5743e+14   3.5527e-04
   299.30   1.5779e+14   3.5543e-04
   299.40   1.5816e+14   3.5559e-04
   299.50   1.5852e+14   3.5576e-04
   299.60   1.5888e+14   3.5593e-04
   299.70   1.5925e+14   3.5608e-04
   299.80   1.5961e+14   3.5625e-04
   299.90   1.5998e+14   3.5641e-04
   300.00   1.6034e+14   3.5657e-04
   300.10   1.6071e+14   3.5674e-04
   300.20   1.6107e+14   3.5690e-04
   300.30   1.6144e+14   3.5706e-04
   300.40   1.6181e+14   3.5722e-04
   300.50   1.6218e+14   3.5739e-04
   300.60   1.6255e+14   3.5755e-04
   300.70   1.6292e+14   3.5771e-04
   300.80   1.6329e+14   3.5787e-04
   300.90   1.6366e+14   3.5804e-04
   301.00   1.6403e+14   3.5820e-04
   301.10   1.6440e+14   3.5836e-04
   301.20   1.6477e+14   3.5852e-04
   301.30   1.6515e+14   3.5869e-04
   301.40   1.6552e+14   3.5885e-04
   301.50   1.6589e+14   3.5901e-04
   301.60   1.6627e+14   3.5917e-04
   301.70   1.6664e+14   3.5933e-04
   301.80   1.6702e+14   3.5950e-04
   301.90   1.6740e+14   3.5965e-04
   302.00   1.6778e+14   3.5981e-04
   302.10   1.6815e+14   3.5998e-04
   302.20   1.6853e+14   3.6014e-04
   302.30   1.6891e+14   3.6029e-04
   302.40   1.6929e+14   3.6046e-04
   302.50   1.6967e+14   3.6062e-04
   302.60   1.7005e+14   3.6078e-04
   302.70   1.7043e+14   3.6094e-04
   302.80   1.7082e+14   3.6109e-04
   302.90   1.7120e+14   3.6126e-04
   303.00   1.7158e+14   3.6142e-04
   303.10   1.7197e+14   3.6158e-04
   303.20   1.7235e+14   3.6174e-04
   303.30   1.7274e+14   3.6189e-04
   303.40   1.7312e+14   3.6205e-04
   303.50   1.7351e+14   3.6222e-04
   303.60   1.7390e+14   3.6238e-04
   303.70   1.7428e+14   3.6254e-04
   303.80   1.7467e+14   3.6269e-04
   303.90   1.7506e+14   3.6285e-04
   304.00   1.7545e+14   3.6301e-04
   304.10   1.7584e+14   3.6317e-04
   304.20   1.7623e+14   3.6333e-04
   304.30   1.7662e+14   3.6349e-04
   304.40   1.7702e+14   3.6365e-04
   304.50   1.7741e+14   3.6380e-04
   304.60   1.7780e+14   3.6396e-04
   304.70   1.7820e+14   3.6412e-04
   304.80   1.7859e+14   3.6428e-04
   304.90   1.7898e+14   3.6444e-04
   305.00   1.7938e+14   3.6460e-04
   305.10   1.7978e+14   3.6475e-04
   305.20   1.8017e+14   3.6490e-04
   305.30   1.8057e+14   3.6506e-04
   305.40   1.8097e+14   3.6522e-04
   305.50   1.8137e+14   3.6538e-04
   305.60   1.8177e+14   3.6554e-04
   305.70   1.8217e+14   3.6570e-04
   305.80   1.8257e+14   3.6585e-04
   305.90   1.8297e+14   3.6601e-04
   306.00   1.8337e+14   3.6617e-04
   306.10   1.8377e+14   3.6633e-04
   306.20   1.8418e+14   3.6647e-04
   306.30   1.8458e+14   3.6663e-04
   306.40   1.8499e+14   3.6679e-04
   306.50   1.8539e+14   3.6694e-04
   306.60   1.8580e+14   3.6710e-04
   306.70   1.8620e+14   3.6726e-04
   306.80   1.8661e+14   3.6741e-04
   306.90   1.8702e+14   3.6757e-04
   307.00   1.8743e+14   3.6773e-04
   307.10   1.8783e+14   3.6788e-04
   307.20   1.8824e+14   3.6804e-04
   307.30   1.8865e+14   3.6819e-04
   307.40   1.8906e+14   3.6835e-04
   307.50   1.8948e+14   3.6851e-04
   307.60   1.8989e+14   3.6866e-04
   307.70   1.9030e+14   3.6882e-04
   307.80   1.9071e+14   3.6897e-04
   307.90   1.9113e+14   3.6912e-04
   308.00   1.9154e+14   3.6927e-04
   308.10   1.9196e+14   3.6943e-04
   308.20   1.9237e+14   3.6958e-04
   308.30   1.9279e+14   3.6973e-04
   308.40   1.9321e+14   3.6989e-04
   308.50   1.9362e+14   3.7004e-04
   308.60   1.9404e+14   3.7020e-04
   308.70   1.9446e+14   3.7035e-04
   308.80   1.9488e+14   3.7050e-04
   308.90   1.9530e+14   3.7066e-04
   309.00   1.9572e+14   3.7081e-04
   309.10   1.9614e+14   3.7096e-04
   309.20   1.9656e+14   3.7112e-04
   309.30   1.9699e+14   3.7127e-04
   309.40   1.9741e+14   3.7142e-04
   309.50   1.9783e+14   3.7159e-04
   309.60   1.9826e+14   3.7174e-04
   309.70   1.9868e+14   3.7189e-04
   309.80   1.9911e+14   3.7204e-04
   309.90   1.9954e+14   3.7220e-04
   310.00   1.9996e+14   3.7235e-04
   310.10   2.0039e+14   3.7250e-04
   310.20   2.0082e+14   3.7265e-04
   310.30   2.0125e+14   3.7280e-04
   310.40   2.0168e+14   3.7295e-04
   310.50   2.0211e+14   3.7311e-04
   310.60   2.0254e+14   3.7326e-04
   310.70   2.0297e+14   3.7341e-04
   310.80   2.0341e+14   3.7356e-04
   310.90   2.0384e+14   3.7371e-04
   311.00   2.0427e+14   3.7386e-04
   311.10   2.0471e+14   3.7401e-04
   311.20   2.0514e+14   3.7417e-04
   311.30   2.0558e+14   3.7432e-04
   311.40   2.0601e+14   3.7447e-04
   311.50   2.0645e+14   3.7462e-04
   311.60   2.0689e+14   3.7477e-04
   311.70   2.0733e+14   3.7492e-04
   311.80   2.0776e+14   3.7507e-04
   311.90   2.0820e+14   3.7522e-04
   312.00   2.0864e+14   3.7537e-04
   312.10   2.0908e+14   3.7553e-04
   312.20   2.0953e+14   3.7568e-04
   312.30   2.0997e+14   3.7582e-04
   312.40   2.1041e+14   3.7597e-04
   312.50   2.1085e+14   3.7612e-04
   312.60   2.1130e+14   3.7627e-04
   312.70   2.1174e+14   3.7642e-04
   312.80   2.1219e+14   3.7658e-04
   312.90   2.1263e+14   3.7672e-04
   313.00   2.1308e+14   3.7687e-04
   313.10   2.1353e+14   3.7702e-04
   313.20   2.1398e+14   3.7717e-04
   313.30   2.1442e+14   3.7731e-04
   313.40   2.1487e+14   3.7747e-04
   313.50   2.1532e+14   3.7762e-04
   313.60   2.1577e+14   3.7777e-04
   313.70   2.1623e+14   3.7791e-04
   313.80   2.1668e+14   3.7806e-04
   313.90   2.1713e+14   3.7821e-04
   314.00   2.1758e+14   3.7836e-04
   314.10   2.1804e+14   3.7851e-04
   314.20   2.1849e+14   3.7866e-04
   314.30   2.1895e+14   3.7880e-04
   314.40   2.1940e+14   3.7896e-04
   314.50   2.1986e+14   3.7910e-04
   314.60   2.2032e+14   3.7925e-04
   314.70   2.2077e+14   3.7939e-04
   314.80   2.2123e+14   3.7954e-04
   314.90   2.2169e+14   3.7969e-04
   315.00   2.2215e+14   3.7984e-04
   315.10   2.2261e+14   3.7998e-04
   315.20   2.2307e+14   3.8013e-04
   315.30   2.2354e+14   3.8028e-04
   315.40   2.2400e+14   3.8043e-04
   315.50   2.2446e+14   3.8057e-04
   315.60   2.2493e+14   3.8072e-04
   315.70   2.2539e+14   3.8087e-04
   315.80   2.2586e+14   3.8101e-04
   315.90   2.2632e+14   3.8116e-04
   316.00   2.2679e+14   3.8130e-04
   316.10   2.2725e+14   3.8146e-04
   316.20   2.2772e+14   3.8160e-04
   316.30   2.2819e+14   3.8174e-04
   316.40   2.2866e+14   3.8190e-04
   316.50   2.2913e+14   3.8204e-04
   316.60   2.2960e+14   3.8218e-04
   316.70   2.3007e+14   3.8233e-04
   316.80   2.3054e+14   3.8248e-04
   316.90   2.3102e+14   3.8262e-04
   317.00   2.3149e+14   3.8276e-04
   317.10   2.3196e+14   3.8291e-04
   317.20   2.3244e+14   3.8305e-04
   317.30   2.3291e+14   3.8320e-04
   317.40   2.3339e+14   3.8335e-04
   317.50   2.3387e+14   3.8349e-04
   317.60   2.3434e+14   3.8363e-04
   317.70   2.3482e+14   3.8378e-04
   317.80   2.3530e+14   3.8392e-04
   317.90   2.3578e+14   3.8407e-04
   318.00   2.3626e+14   3.8422e-04
   318.10   2.3674e+14   3.8436e-04
   318.20   2.3722e+14   3.8450e-04
   318.30   2.3770e+14   3.8465e-04
   318.40   2.3819e+14   3.8479e-04
   318.50   2.3867e+14   3.8494e-04
   318.60   2.3915e+14   3.8508e-04
   318.70   2.3964e+14   3.8522e-04
   318.80   2.4012e+14   3.8537e-04
   318.90   2.4061e+14   3.8551e-04
   319.00   2.4110e+14   3.8566e-04
   319.10   2.4158e+14   3.8580e-04
   319.20   2.4207e+14   3.8594e-04
   319.30   2.4256e+14   3.8609e-04
   319.40   2.4305e+14   3.8622e-04
   319.50   2.4354e+14   3.8637e-04
   319.60   2.4403e+14   3.8651e-04
   319.70   2.4452e+14   3.8665e-04
   319.80   2.4502e+14   3.8680e-04
   319.90   2.4551e+14   3.8694e-04
   320.00   2.4600e+14   3.8709e-04
   320.10   2.4650e+14   3.8722e-04
   320.20   2.4699e+14   3.8737e-04
   320.30   2.4749e+14   3.8751e-04
   320.40   2.4798e+14   3.8765e-04
   320.50   2.4848e+14   3.8779e-04
   320.60   2.4898e+14   3.8793e-04
   320.70   2.4948e+14   3.8808e-04
   320.80   2.4998e+14   3.8822e-04
   320.90   2.5048e+14   3.8836e-04
   321.00   2.5098e+14   3.8850e-04
   321.10   2.5148e+14   3.8865e-04
   321.20   2.5198e+14   3.8878e-04
   321.30   2.5248e+14   3.8893e-04
   321.40   2.5299e+14   3.8907e-04
   321.50   2.5349e+14   3.8921e-04
   321.60   2.5400e+14   3.8935e-04
   321.70   2.5450e+14   3.8949e-04
   321.80   2.5501e+14   3.8963e-04
   321.90   2.5551e+14   3.8978e-04
   322.00   2.5602e+14   3.8991e-04
   322.10   2.5653e+14   3.9006e-04
   322.20   2.5704e+14   3.9019e-04
   322.30   2.5755e+14   3.9034e-04
   322.40   2.5806e+14   3.9047e-04
   322.50   2.5857e+14   3.9062e-04
   322.60   2.5908e+14   3.9075e-04
   322.70   2.5959e+14   3.9090e-04
   322.80   2.6011e+14   3.9104e-04
   322.90   2.6062e+14   3.9117e-04
   323.00   2.6114e+14   3.9132e-04
   323.10   2.6165e+14   3.9145e-04
   323.20   2.6217e+14   3.9160e-04
   323.30   2.6268e+14   3.9173e-04
   323.40   2.6320e+14   3.9187e-04
   323.50   2.6372e+14   3.9202e-04
   323.60   2.6424e+14   3.9215e-04
   323.70   2.6476e+14   3.9229e-04
   323.80   2.6528e+14   3.9243e-04
   323.90   2.6580e+14   3.9257e-04
   324.00   2.6632e+14   3.9271e-04
   324.10   2.6684e+14   3.9284e-04
   324.20   2.6737e+14   3.9299e-04
   324.30   2.6789e+14   3.9312e-04
   324.40   2.6841e+14   3.9326e-04
   324.50   2.6894e+14   3.9340e-04
   324.60   2.6946e+14   3.9354e-04
   324.70   2.6999e+14   3.9368e-04
   324.80   2.7052e+14   3.9382e-04
   324.90   2.7105e+14   3.9395e-04
   325.00   2.7157e+14   3.9409e-04
   325.10   2.7210e+14   3.9423e-04
   325.20   2.7263e+14   3.9437e-04
   325.30   2.7316e+14   3.9451e-04
   325.40   2.7370e+14   3.9465e-04
   325.50   2.7423e+14   3.9478e-04
   325.60   2.7476e+14   3.9492e-04
   325.70   2.7529e+14   3.9506e-04
   325.80   2.7583e+14   3.9519e-04
   325.90   2.7636e+14   3.9533e-04
   326.00   2.7690e+14   3.9547e-04
   326.10   2.7744e+14   3.9560e-04
   326.20   2.7797e+14   3.9574e-04
   326.30   2.7851e+14   3.9588e-04
   326.40   2.7905e+14   3.9601e-04
   326.50   2.7959e+14   3.9615e-04
   326.60   2.8013e+14   3.9629e-04
   326.70   2.8067e+14   3.9643e-04
   326.80   2.8121e+14   3.9656e-04
   326.90   2.8175e+14   3.9670e-04
   327.00   2.8230e+14   3.9683e-04
   327.10   2.8284e+14   3.9696e-04
   327.20   2.8339e+14   3.9710e-04
   327.30   2.8393e+14   3.9724e-04
   327.40   2.8448e+14   3.9738e-04
   327.50   2.8502e+14   3.9751e-04
   327.60   2.8557e+14   3.9764e-04
   327.70   2.8612e+14   3.9778e-04
   327.80   2.8667e+14   3.9792e-04
   327.90   2.8722e+14   3.9806e-04
   328.00   2.8777e+14   3.9819e-04
   328.10   2.8832e+14   3.9832e-04
   328.20   2.8887e+14   3.9846e-04
   328.30   2.8942e+14   3.9860e-04
   328.40   2.8997e+14   3.9872e-04
   328.50   2.9053e+14   3.9886e-04
   328.60   2.9108e+14   3.9900e-04
   328.70   2.9164e+14   3.9913e-04
   328.80   2.9219e+14   3.9927e-04
   328.90   2.9275e+14   3.9941e-04
   329.00   2.9331e+14   3.9953e-04
   329.10   2.9387e+14   3.9967e-04
   329.20   2.9442e+14   3.9981e-04
   329.30   2.9498e+14   3.9994e-04
   329.40   2.9554e+14   4.0008e-04
   329.50   2.9611e+14   4.0020e-04
   329.60   2.9667e+14   4.0034e-04
   329.70   2.9723e+14   4.0047e-04
   329.80   2.9779e+14   4.0061e-04
   329.90   2.9836e+14   4.0074e-04
   330.00   2.9892e+14   4.0088e-04
   330.10   2.9949e+14   4.0101e-04
   330.20   3.0005e+14   4.0114e-04
   330.30   3.0062e+14   4.0127e-04
   330.40   3.0119e+14   4.0141e-04
   330.50   3.0176e+14   4.0154e-04
   330.60   3.0233e+14   4.0168e-04
   330.70   3.0290e+14   4.0181e-04
   330.80   3.0347e+14   4.0194e-04
   330.90   3.0404e+14   4.0208e-04
   331.00   3.0461e+14   4.0221e-04
   331.10   3.0518e+14   4.0234e-04
   331.20   3.0576e+14   4.0248e-04
   331.30   3.0633e+14   4.0260e-04
   331.40   3.0691e+14   4.0273e-04
   331.50   3.0748e+14   4.0287e-04
   331.60   3.0806e+14   4.0300e-04
   331.70   3.0863e+14   4.0313e-04
   331.80   3.0921e+14   4.0326e-04
   331.90   3.0979e+14   4.0340e-04
   332.00   3.1037e+14   4.0353e-04
   332.10   3.1095e+14   4.0366e-04
   332.20   3.1153e+14   4.0379e-04
   332.30   3.1211e+14   4.0393e-04
   332.40   3.1270e+14   4.0406e-04
   332.50   3.1328e+14   4.0419e-04
   332.60   3.1386e+14   4.0432e-04
   332.70   3.1445e+14   4.0445e-04
   332.80   3.1503e+14   4.0458e-04
   332.90   3.1562e+14   4.0471e-04
   333.00   3.1621e+14   4.0485e-04
   333.10   3.1679e+14   4.0498e-04
   333.20   3.1738e+14   4.0511e-04
   333.30   3.1797e+14   4.0524e-04
   333.40   3.1856e+14   4.0537e-04
   333.50   3.1915e+14   4.0550e-04
   333.60   3.1974e+14   4.0563e-04
   333.70   3.2033e+14   4.0576e-04
   333.80   3.2093e+14   4.0589e-04
   333.90   3.2152e+14   4.0602e-04
   334.00   3.2212e+14   4.0615e-04
   334.10   3.2271e+14   4.0628e-04
   334.20   3.2331e+14   4.0641e-04
   334.30   3.2390e+14   4.0655e-04
   334.40   3.2450e+14   4.0668e-04
   334.50   3.2510e+14   4.0681e-04
   334.60   3.2570e+14   4.0694e-04
   334.70   3.2630e+14   4.0706e-04
   334.80   3.2690e+14   4.0719e-04
   334.90   3.2750e+14   4.0732e-04
   335.00   3.2810e+14   4.0745e-04
   335.10   3.2870e+14   4.0758e-04
   335.20   3.2931e+14   4.0771e-04
   335.30   3.2991e+14   4.0784e-04
   335.40   3.3051e+14   4.0797e-04
   335.50   3.3112e+14   4.0810e-04
   335.60   3.3173e+14   4.0823e-04
   335.70   3.3233e+14   4.0836e-04
   335.80   3.3294e+14   4.0848e-04
   335.90   3.3355e+14   4.0861e-04
   336.00   3.3416e+14   4.0874e-04
   336.10   3.3477e+14   4.0888e-04
   336.20   3.3538e+14   4.0900e-04
   336.30   3.3599e+14   4.0913e-04
   336.40   3.3660e+14   4.0926e-04
   336.50   3.3722e+14   4.0938e-04
   336.60   3.3783e+14   4.0951e-04
   336.70   3.3845e+14   4.0965e-04
   336.80   3.3906e+14   4.0977e-04
   336.90   3.3968e+14   4.0990e-04
   337.00   3.4030e+14   4.1002e-04
   337.10   3.4091e+14   4.1015e-04
   337.20   3.4153e+14   4.1028e-04
   337.30   3.4215e+14   4.1041e-04
   337.40   3.4277e+14   4.1054e-04
   337.50   3.4339e+14   4.1066e-04
   337.60   3.4401e+14   4.1079e-04
   337.70   3.4464e+14   4.1092e-04
   337.80   3.4526e+14   4.1105e-04
   337.90   3.4588e+14   4.1117e-04
   338.00   3.4651e+14   4.1130e-04
   338.10   3.4713e+14   4.1143e-04
   338.20   3.4776e+14   4.1156e-04
   338.30   3.4839e+14   4.1168e-04
   338.40   3.4901e+14   4.1181e-04
   338.50   3.4964e+14   4.1194e-04
   338.60   3.5027e+14   4.1206e-04
   338.70   3.5090e+14   4.1219e-04
   338.80   3.5153e+14   4.1231e-04
   338.90   3.5216e+14   4.1244e-04
   339.00   3.5280e+14   4.1257e-04
   339.10   3.5343e+14   4.1269e-04
   339.20   3.5406e+14   4.1283e-04
   339.30   3.5470e+14   4.1295e-04
   339.40   3.5533e+14   4.1307e-04
   339.50   3.5597e+14   4.1320e-04
   339.60   3.5660e+14   4.1333e-04
   339.70   3.5724e+14   4.1345e-04
   339.80   3.5788e+14   4.1358e-04
   339.90   3.5852e+14   4.1370e-04
   340.00   3.5916e+14   4.1383e-04
   340.10   3.5980e+14   4.1396e-04
   340.20   3.6044e+14   4.1408e-04
   340.30   3.6108e+14   4.1420e-04
   340.40   3.6173e+14   4.1433e-04
   340.50   3.6237e+14   4.1446e-04
   340.60   3.6302e+14   4.1458e-04
   340.70   3.6366e+14   4.1471e-04
   340.80   3.6431e+14   4.1483e-04
   340.90   3.6496e+14   4.1496e-04
   341.00   3.6560e+14   4.1508e-04
   341.10   3.6625e+14   4.1521e-04
   341.20   3.6690e+14   4.1534e-04
   341.30   3.6755e+14   4.1546e-04
   341.40   3.6820e+14   4.1559e-04
   341.50   3.6885e+14   4.1571e-04
   341.60   3.6951e+14   4.1584e-04
   341.70   3.7016e+14   4.1596e-04
   341.80   3.7081e+14   4.1609e-04
   341.90   3.7147e+14   4.1621e-04
   342.00   3.7212e+14   4.1633e-04
   342.10   3.7278e+14   4.1646e-04
   342.20   3.7344e+14   4.1658e-04
   342.30   3.7409e+14   4.1671e-04
   342.40   3.7475e+14   4.1683e-04
   342.50   3.7541e+14   4.1696e-04
   342.60   3.7607e+14   4.1707e-04
   342.70   3.7673e+14   4.1720e-04
   342.80   3.7740e+14   4.1732e-04
   342.90   3.7806e+14   4.1745e-04
   343.00   3.7872e+14   4.1757e-04
   343.10   3.7939e+14   4.1770e-04
   343.20   3.8005e+14   4.1782e-04
   343.30   3.8072e+14   4.1794e-04
   343.40   3.8138e+14   4.1806e-04
   343.50   3.8205e+14   4.1819e-04
   343.60   3.8272e+14   4.1831e-04
   343.70   3.8339e+14   4.1844e-04
   343.80   3.8406e+14   4.1855e-04
   343.90   3.8473e+14   4.1868e-04
   344.00   3.8540e+14   4.1880e-04
   344.10   3.8607e+14   4.1893e-04
   344.20   3.8674e+14   4.1904e-04
   344.30   3.8742e+14   4.1917e-04
   344.40   3.8809e+14   4.1930e-04
   344.50   3.8877e+14   4.1942e-04
   344.60   3.8944e+14   4.1954e-04
   344.70   3.9012e+14   4.1966e-04
   344.80   3.9080e+14   4.1979e-04
   344.90   3.9147e+14   4.1991e-04
   345.00   3.9215e+14   4.2003e-04
   345.10   3.9283e+14   4.2015e-04
   345.20   3.9351e+14   4.2027e-04
   345.30   3.9420e+14   4.2040e-04
   345.40   3.9488e+14   4.2052e-04
   345.50   3.9556e+14   4.2064e-04
   345.60   3.9625e+14   4.2076e-04
   345.70   3.9693e+14   4.2088e-04
   345.80   3.9762e+14   4.2100e-04
   345.90   3.9830e+14   4.2113e-04
   346.00   3.9899e+14   4.2124e-04
   346.10   3.9968e+14   4.2137e-04
   346.20   4.0037e+14   4.2149e-04
   346.30   4.0106e+14   4.2161e-04
   346.40   4.0175e+14   4.2173e-04
   346.50   4.0244e+14   4.2186e-04
   346.60   4.0313e+14   4.2197e-04
   346.70   4.0382e+14   4.2210e-04
   346.80   4.0451e+14   4.2222e-04
   346.90   4.0521e+14   4.2234e-04
   347.00   4.0590e+14   4.2246e-04
   347.10   4.0660e+14   4.2258e-04
   347.20   4.0730e+14   4.2271e-04
   347.30   4.0799e+14   4.2282e-04
   347.40   4.0869e+14   4.2294e-04
   347.50   4.0939e+14   4.2307e-04
   347.60   4.1009e+14   4.2319e-04
   347.70   4.1079e+14   4.2330e-04
   347.80   4.1149e+14   4.2343e-04
   347.90   4.1220e+14   4.2355e-04
   348.00   4.1290e+14   4.2367e-04
   348.10   4.1360e+14   4.2379e-04
   348.20   4.1431e+14   4.2391e-04
   348.30   4.1501e+14   4.2403e-04
   348.40   4.1572e+14   4.2415e-04
   348.50   4.1643e+14   4.2427e-04
   348.60   4.1713e+14   4.2439e-04
   348.70   4.1784e+14   4.2451e-04
   348.80   4.1855e+14   4.2463e-04
   348.90   4.1926e+14   4.2475e-04
   349.00   4.1997e+14   4.2487e-04
   349.10   4.2069e+14   4.2498e-04
   349.20   4.2140e+14   4.2511e-04
   349.30   4.2211e+14   4.2523e-04
   349.40   4.2283e+14   4.2535e-04
   349.50   4.2354e+14   4.2547e-04
   349.60   4.2426e+14   4.2559e-04
   349.70   4.2497e+14   4.2571e-04
   349.80   4.2569e+14   4.2582e-04
   349.90   4.2641e+14   4.2594e-04
   350.00   4.2713e+14   4.2606e-04
   350.10   4.2785e+14   4.2618e-04
   350.20   4.2857e+14   4.2630e-04
   350.30   4.2929e+14   4.2642e-04
   350.40   4.3001e+14   4.2654e-04
   350.50   4.3074e+14   4.2666e-04
   350.60   4.3146e+14   4.2678e-04
   350.70   4.3219e+14   4.2689e-04
   350.80   4.3291e+14   4.2701e-04
   350.90   4.3364e+14   4.2713e-04
   351.00   4.3437e+14   4.2725e-04
   351.10   4.3509e+14   4.2737e-04
   351.20   4.3582e+14   4.2749e-04
   351.30   4.3655e+14   4.2761e-04
   351.40   4.3728e+14   4.2773e-04
   351.50   4.3802e+14   4.2785e-04
   351.60   4.3875e+14   4.2796e-04
   351.70   4.3948e+14   4.2808e-04
   351.80   4.4021e+14   4.2820e-04
   351.90   4.4095e+14   4.2832e-04
   352.00   4.4169e+14   4.2844e-04
   352.10   4.4242e+14   4.2856e-04
   352.20   4.4316e+14   4.2867e-04
   352.30   4.4390e+14   4.2879e-04
   352.40   4.4464e+14   4.2891e-04
   352.50   4.4538e+14   4.2903e-04
   352.60   4.4612e+14   4.2914e-04
   352.70   4.4686e+14   4.2926e-04
   352.80   4.4760e+14   4.2938e-04
   352.90   4.4834e+14   4.2950e-04
   353.00   4.4909e+14   4.2961e-04
   353.10   4.4983e+14   4.2973e-04
   353.20   4.5058e+14   4.2985e-04
   353.30   4.5132e+14   4.2996e-04
   353.40   4.5207e+14   4.3008e-04
   353.50   4.5282e+14   4.3020e-04
   353.60   4.5357e+14   4.3031e-04
   353.70   4.5431e+14   4.3043e-04
   353.80   4.5507e+14   4.3055e-04
   353.90   4.5582e+14   4.3066e-04
   354.00   4.5657e+14   4.3078e-04
   354.10   4.5732e+14   4.3090e-04
   354.20   4.5807e+14   4.3102e-04
   354.30   4.5883e+14   4.3113e-04
   354.40   4.5958e+14   4.3125e-04
   354.50   4.6034e+14   4.3137e-04
   354.60   4.6110e+14   4.3148e-04
   354.70   4.6186e+14   4.3160e-04
   354.80   4.6261e+14   4.3171e-04
   354.90   4.6337e+14   4.3184e-04
   355.00   4.6413e+14   4.3195e-04
   355.10   4.6489e+14   4.3207e-04
   355.20   4.6566e+14   4.3218e-04
   355.30   4.6642e+14   4.3229e-04
   355.40   4.6718e+14   4.3241e-04
   355.50   4.6795e+14   4.3253e-04
   355.60   4.6871e+14   4.3265e-04
   355.70   4.6948e+14   4.3276e-04
   355.80   4.7025e+14   4.3288e-04
   355.90   4.7101e+14   4.3299e-04
   356.00   4.7178e+14   4.3311e-04
   356.10   4.7255e+14   4.3323e-04
   356.20   4.7332e+14   4.3334e-04
   356.30   4.7409e+14   4.3345e-04
   356.40   4.7486e+14   4.3357e-04
   356.50   4.7564e+14   4.3369e-04
   356.60   4.7641e+14   4.3380e-04
   356.70   4.7719e+14   4.3392e-04
   356.80   4.7796e+14   4.3403e-04
   356.90   4.7874e+14   4.3415e-04
   357.00   4.7951e+14   4.3426e-04
   357.10   4.8029e+14   4.3438e-04
   357.20   4.8107e+14   4.3450e-04
   357.30   4.8185e+14   4.3461e-04
   357.40   4.8263e+14   4.3472e-04
   357.50   4.8341e+14   4.3485e-04
   357.60   4.8419e+14   4.3496e-04
   357.70   4.8498e+14   4.3507e-04
   357.80   4.8576e+14   4.3518e-04
   357.90   4.8654e+14   4.3530e-04
   358.00   4.8733e+14   4.3541e-04
   358.10   4.8811e+14   4.3553e-04
   358.20   4.8890e+14   4.3565e-04
   358.30   4.8969e+14   4.3576e-04
   358.40   4.9048e+14   4.3587e-04
   358.50   4.9127e+14   4.3599e-04
   358.60   4.9206e+14   4.3610e-04
   358.70   4.9285e+14   4.3621e-04
   358.80   4.9364e+14   4.3633e-04
   358.90   4.9443e+14   4.3644e-04
   359.00   4.9523e+14   4.3656e-04
   359.10   4.9602e+14   4.3667e-04
   359.20   4.9682e+14   4.3678e-04
   359.30   4.9761e+14   4.3691e-04
   359.40   4.9841e+14   4.3702e-04
   359.50   4.9921e+14   4.3713e-04
   359.60   5.0001e+14   4.3724e-04
   359.70   5.0081e+14   4.3736e-04
   359.80   5.0161e+14   4.3747e-04
   359.90   5.0241e+14   4.3758e-04
   360.00   5.0321e+14   4.3770e-04
   360.10   5.0401e+14   4.3781e-04
   360.20   5.0482e+14   4.3793e-04
   360.30   5.0562e+14   4.3804e-04
   360.40   5.0643e+14   4.3816e-04
   360.50   5.0723e+14   4.3827e-04
   360.60   5.0804e+14   4.3839e-04
   360.70   5.0885e+14   4.3850e-04
   360.80   5.0966e+14   4.3861e-04
   360.90   5.1047e+14   4.3872e-04
   361.00   5.1128e+14   4.3884e-04
   361.10   5.1209e+14   4.3895e-04
   361.20   5.1290e+14   4.3907e-04
   361.30   5.1372e+14   4.3918e-04
   361.40   5.1453e+14   4.3929e-04
   361.50   5.1535e+14   4.3940e-04
   361.60   5.1616e+14   4.3952e-04
   361.70   5.1698e+14   4.3963e-04
   361.80   5.1780e+14   4.3974e-04
   361.90   5.1861e+14   4.3985e-04
   362.00   5.1943e+14   4.3997e-04
   362.10   5.2025e+14   4.4009e-04
   362.20   5.2107e+14   4.4019e-04
   362.30   5.2190e+14   4.4031e-04
   362.40   5.2272e+14   4.4042e-04
   362.50   5.2354e+14   4.4053e-04
   362.60   5.2437e+14   4.4065e-04
   362.70   5.2519e+14   4.4076e-04
   362.80   5.2602e+14   4.4087e-04
   362.90   5.2684e+14   4.4098e-04
   363.00   5.2767e+14   4.4110e-04
   363.10   5.2850e+14   4.4121e-04
   363.20   5.2933e+14   4.4132e-04
   363.30   5.3016e+14   4.4143e-04
   363.40   5.3099e+14   4.4155e-04
   363.50   5.3182e+14   4.4166e-04
   363.60   5.3266e+14   4.4177e-04
   363.70   5.3349e+14   4.4189e-04
   363.80   5.3432e+14   4.4199e-04
   363.90   5.3516e+14   4.4211e-04
   364.00   5.3600e+14   4.4222e-04
   364.10   5.3683e+14   4.4233e-04
   364.20   5.3767e+14   4.4244e-04
   364.30   5.3851e+14   4.4256e-04
   364.40   5.3935e+14   4.4266e-04
   364.50   5.4019e+14   4.4278e-04
   364.60   5.4103e+14   4.4289e-04
   364.70   5.4187e+14   4.4301e-04
   364.80   5.4272e+14   4.4311e-04
   364.90   5.4356e+14   4.4323e-04
   365.00   5.4441e+14   4.4334e-04
   365.10   5.4525e+14   4.4345e-04
   365.20   5.4610e+14   4.4356e-04
   365.30   5.4695e+14   4.4367e-04
   365.40   5.4779e+14   4.4379e-04
   365.50   5.4864e+14   4.4390e-04
   365.60   5.4949e+14   4.4400e-04
   365.70   5.5034e+14   4.4412e-04
   365.80   5.5120e+14   4.4423e-04
   365.90   5.5205e+14   4.4434e-04
   366.00   5.5290e+14   4.4446e-04
   366.10   5.5376e+14   4.4456e-04
   366.20   5.5461e+14   4.4467e-04
   366.30   5.5547e+14   4.4478e-04
   366.40   5.5632e+14   4.4490e-04
   366.50   5.5718e+14   4.4501e-04
   366.60   5.5804e+14   4.4512e-04
   366.70   5.5890e+14   4.4523e-04
   366.80   5.5976e+14   4.4535e-04
   366.90   5.6062e+14   4.4545e-04
   367.00   5.6149e+14   4.4556e-04
   367.10   5.6235e+14   4.4567e-04
   367.20   5.6321e+14   4.4579e-04
   367.30   5.6408e+14   4.4590e-04
   367.40   5.6494e+14   4.4601e-04
   367.50   5.6581e+14   4.4612e-04
   367.60   5.6668e+14   4.4623e-04
   367.70   5.6754e+14   4.4634e-04
   367.80   5.6841e+14   4.4646e-04
   367.90   5.6928e+14   4.4656e-04
   368.00   5.7016e+14   4.4667e-04
   368.10   5.7103e+14   4.4678e-04
   368.20   5.7190e+14   4.4689e-04
   368.30   5.7277e+14   4.4700e-04
   368.40   5.7365e+14   4.4711e-04
   368.50   5.7452e+14   4.4722e-04
   368.60   5.7540e+14   4.4733e-04
   368.70   5.7628e+14   4.4744e-04
   368.80   5.7715e+14   4.4755e-04
   368.90   5.7803e+14   4.4766e-04
   369.00   5.7891e+14   4.4777e-04
   369.10   5.7979e+14   4.4788e-04
   369.20   5.8067e+14   4.4799e-04
   369.30   5.8156e+14   4.4810e-04
   369.40   5.8244e+14   4.4821e-04
   369.50   5.8332e+14   4.4832e-04
   369.60   5.8421e+14   4.4843e-04
   369.70   5.8509e+14   4.4854e-04
   369.80   5.8598e+14   4.4865e-04
   369.90   5.8687e+14   4.4876e-04
   370.00   5.8776e+14   4.4888e-04
   370.10   5.8865e+14   4.4899e-04
   370.20   5.8954e+14   4.4910e-04
   370.30   5.9043e+14   4.4921e-04
   370.40   5.9132e+14   4.4932e-04
   370.50   5.9221e+14   4.4942e-04
   370.60   5.9311e+14   4.4953e-04
   370.70   5.9400e+14   4.4964e-04
   370.80   5.9490e+14   4.4975e-04
   370.90   5.9579e+14   4.4986e-04
   371.00   5.9669e+14   4.4998e-04
   371.10   5.9759e+14   4.5008e-04
   371.20   5.9849e+14   4.5019e-04
   371.30   5.9939e+14   4.5030e-04
   371.40   6.0029e+14   4.5041e-04
   371.50   6.0119e+14   4.5052e-04
   371.60   6.0209e+14   4.5063e-04
   371.70   6.0300e+14   4.5074e-04
   371.80   6.0390e+14   4.5085e-04
   371.90   6.0480e+14   4.5096e-04
   372.00   6.0571e+14   4.5106e-04
   372.10   6.0662e+14   4.5118e-04
   372.20   6.0753e+14   4.5129e-04
   372.30   6.0843e+14   4.5139e-04
   372.40   6.0934e+14   4.5150e-04
   372.50   6.1025e+14   4.5161e-04
   372.60   6.1117e+14   4.5172e-04
   372.70   6.1208e+14   4.5183e-04
   372.80   6.1299e+14   4.5194e-04
   372.90   6.1391e+14   4.5204e-04
   373.00   6.1482e+14   4.5216e-04
   373.10   6.1574e+14   4.5227e-04
   373.20   6.1665e+14   4.5237e-04
   373.30   6.1757e+14   4.5248e-04
   373.40   6.1849e+14   4.5259e-04
   373.50   6.1941e+14   4.5270e-04
   373.60   6.2033e+14   4.5281e-04
   373.70   6.2125e+14   4.5292e-04
   373.80   6.2217e+14   4.5303e-04
   373.90   6.2309e+14   4.5313e-04
   374.00   6.2402e+14   4.5325e-04
   374.10   6.2494e+14   4.5335e-04
   374.20   6.2587e+14   4.5346e-04
   374.30   6.2680e+14   4.5357e-04
   374.40   6.2772e+14   4.5368e-04
   374.50   6.2865e+14   4.5378e-04
   374.60   6.2958e+14   4.5390e-04
   374.70   6.3051e+14   4.5400e-04
   374.80   6.3144e+14   4.5412e-04
   374.90   6.3237e+14   4.5422e-04
   375.00   6.3331e+14   4.5433e-04
   375.10   6.3424e+14   4.5444e-04
   375.20   6.3517e+14   4.5454e-04
   375.30   6.3611e+14   4.5466e-04
   375.40   6.3705e+14   4.5476e-04
   375.50   6.3798e+14   4.5487e-04
   375.60   6.3892e+14   4.5498e-04
   375.70   6.3986e+14   4.5508e-04
   375.80   6.4080e+14   4.5520e-04
   375.90   6.4174e+14   4.5530e-04
   376.00   6.4268e+14   4.5541e-04
   376.10   6.4362e+14   4.5552e-04
   376.20   6.4457e+14   4.5563e-04
   376.30   6.4551e+14   4.5573e-04
   376.40   6.4646e+14   4.5585e-04
   376.50   6.4740e+14   4.5595e-04
   376.60   6.4835e+14   4.5606e-04
   376.70   6.4930e+14   4.5617e-04
   376.80   6.5025e+14   4.5628e-04
   376.90   6.5120e+14   4.5638e-04
   377.00   6.5215e+14   4.5649e-04
   377.10   6.5310e+14   4.5660e-04
   377.20   6.5405e+14   4.5671e-04
   377.30   6.5501e+14   4.5682e-04
   377.40   6.5596e+14   4.5692e-04
   377.50   6.5692e+14   4.5703e-04
   377.60   6.5787e+14   4.5714e-04
   377.70   6.5883e+14   4.5725e-04
   377.80   6.5979e+14   4.5735e-04
   377.90   6.6074e+14   4.5746e-04
   378.00   6.6170e+14   4.5757e-04
   378.10   6.6267e+14   4.5767e-04
   378.20   6.6363e+14   4.5779e-04
   378.30   6.6459e+14   4.5789e-04
   378.40   6.6555e+14   4.5800e-04
   378.50   6.6652e+14   4.5811e-04
   378.60   6.6748e+14   4.5821e-04
   378.70   6.6845e+14   4.5832e-04
   378.80   6.6941e+14   4.5843e-04
   378.90   6.7038e+14   4.5853e-04
   379.00   6.7135e+14   4.5864e-04
   379.10   6.7232e+14   4.5875e-04
   379.20   6.7329e+14   4.5885e-04
   379.30   6.7426e+14   4.5897e-04
   379.40   6.7523e+14   4.5908e-04
   379.50   6.7621e+14   4.5919e-04
   379.60   6.7718e+14   4.5929e-04
   379.70   6.7816e+14   4.5940e-04
   379.80   6.7913e+14   4.5951e-04
   379.90   6.8011e+14   4.5961e-04
   380.00   6.8109e+14   4.5972e-04
   380.10   6.8207e+14   4.5982e-04
   380.20   6.8305e+14   4.5993e-04
   380.30   6.8403e+14   4.6003e-04
   380.40   6.8501e+14   4.6014e-04
   380.50   6.8599e+14   4.6025e-04
   380.60   6.8697e+14   4.6036e-04
   380.70   6.8796e+14   4.6047e-04
   380.80   6.8894e+14   4.6057e-04
   380.90   6.8993e+14   4.6068e-04
   381.00   6.9092e+14   4.6079e-04
   381.10   6.9190e+14   4.6090e-04
   381.20   6.9289e+14   4.6101e-04
   381.30   6.9388e+14   4.6111e-04
   381.40   6.9487e+14   4.6121e-04
   381.50   6.9586e+14   4.6132e-04
   381.60   6.9686e+14   4.6143e-04
   381.70   6.9785e+14   4.6154e-04
   381.80   6.9884e+14   4.6165e-04
   381.90   6.9984e+14   4.6175e-04
   382.00   7.0083e+14   4.6186e-04
   382.10   7.0183e+14   4.6196e-04
   382.20   7.0283e+14   4.6207e-04
   382.30   7.0383e+14   4.6218e-04
   382.40   7.0483e+14   4.6228e-04
   382.50   7.0583e+14   4.6239e-04
   382.60   7.0683e+14   4.6250e-04
   382.70   7.0783e+14   4.6261e-04
   382.80   7.0883e+14   4.6271e-04
   382.90   7.0984e+14   4.6282e-04
   383.00   7.1084e+14   4.6293e-04
   383.10   7.1185e+14   4.6303e-04
   383.20   7.1286e+14   4.6314e-04
   383.30   7.1386e+14   4.6325e-04
   383.40   7.1487e+14   4.6335e-04
   383.50   7.1588e+14   4.6346e-04
   383.60   7.1689e+14   4.6357e-04
   383.70   7.1791e+14   4.6367e-04
   383.80   7.1892e+14   4.6378e-04
   383.90   7.1993e+14   4.6389e-04
   384.00   7.2095e+14   4.6399e-04
   384.10   7.2196e+14   4.6410e-04
   384.20   7.2298e+14   4.6420e-04
   384.30   7.2399e+14   4.6431e-04
   384.40   7.2501e+14   4.6442e-04
   384.50   7.2603e+14   4.6452e-04
   384.60   7.2705e+14   4.6463e-04
   384.70   7.2807e+14   4.6473e-04
   384.80   7.2909e+14   4.6484e-04
   384.90   7.3012e+14   4.6494e-04
   385.00   7.3114e+14   4.6506e-04
   385.10   7.3216e+14   4.6517e-04
   385.20   7.3319e+14   4.6527e-04
   385.30   7.3421e+14   4.6538e-04
   385.40   7.3524e+14   4.6548e-04
   385.50   7.3627e+14   4.6559e-04
   385.60   7.3730e+14   4.6569e-04
   385.70   7.3833e+14   4.6581e-04
   385.80   7.3936e+14   4.6591e-04
   385.90   7.4039e+14   4.6601e-04
   386.00   7.4142e+14   4.6612e-04
   386.10   7.4246e+14   4.6622e-04
   386.20   7.4349e+14   4.6633e-04
   386.30   7.4453e+14   4.6643e-04
   386.40   7.4556e+14   4.6655e-04
   386.50   7.4660e+14   4.6665e-04
   386.60   7.4764e+14   4.6675e-04
   386.70   7.4868e+14   4.6686e-04
   386.80   7.4972e+14   4.6697e-04
   386.90   7.5076e+14   4.6708e-04
   387.00   7.5180e+14   4.6718e-04
   387.10   7.5284e+14   4.6728e-04
   387.20   7.5389e+14   4.6740e-04
   387.30   7.5493e+14   4.6750e-04
   387.40   7.5598e+14   4.6760e-04
   387.50   7.5703e+14   4.6772e-04
   387.60   7.5807e+14   4.6782e-04
   387.70   7.5912e+14   4.6792e-04
   387.80   7.6017e+14   4.6803e-04
   387.90   7.6122e+14   4.6814e-04
   388.00   7.6227e+14   4.6824e-04
   388.10   7.6332e+14   4.6834e-04
   388.20   7.6438e+14   4.6846e-04
   388.30   7.6543e+14   4.6856e-04
   388.40   7.6649e+14   4.6866e-04
   388.50   7.6754e+14   4.6877e-04
   388.60   7.6860e+14   4.6888e-04
   388.70   7.6966e+14   4.6898e-04
   388.80   7.7072e+14   4.6909e-04
   388.90   7.7178e+14   4.6919e-04
   389.00   7.7284e+14   4.6930e-04
   389.10   7.7390e+14   4.6941e-04
   389.20   7.7496e+14   4.6951e-04
   389.30   7.7602e+14   4.6962e-04
   389.40   7.7709e+14   4.6972e-04
   389.50   7.7815e+14   4.6983e-04
   389.60   7.7922e+14   4.6993e-04
   389.70   7.8029e+14   4.7005e-04
   389.80   7.8135e+14   4.7015e-04
   389.90   7.8242e+14   4.7026e-04
   390.00   7.8349e+14   4.7036e-04
   390.10   7.8456e+14   4.7047e-04
   390.20   7.8563e+14   4.7057e-04
   390.30   7.8671e+14   4.7068e-04
   390.40   7.8778e+14   4.7078e-04
   390.50   7.8886e+14   4.7089e-04
   390.60   7.8993e+14   4.7100e-04
   390.70   7.9101e+14   4.7111e-04
   390.80   7.9208e+14   4.7121e-04
   390.90   7.9316e+14   4.7132e-04
   391.00   7.9424e+14   4.7142e-04
   391.10   7.9532e+14   4.7153e-04
   391.20   7.9640e+14   4.7163e-04
   391.30   7.9749e+14   4.7174e-04
   391.40   7.9857e+14   4.7185e-04
   391.50   7.9965e+14   4.7195e-04
   391.60   8.0074e+14   4.7206e-04
   391.70   8.0182e+14   4.7216e-04
   391.80   8.0291e+14   4.7227e-04
   391.90   8.0400e+14   4.7238e-04
   392.00   8.0509e+14   4.7248e-04
   392.10   8.0617e+14   4.7259e-04
   392.20   8.0727e+14   4.7269e-04
   392.30   8.0836e+14   4.7279e-04
   392.40   8.0945e+14   4.7290e-04
   392.50   8.1054e+14   4.7300e-04
   392.60   8.1164e+14   4.7311e-04
   392.70   8.1273e+14   4.7322e-04
   392.80   8.1383e+14   4.7333e-04
   392.90   8.1492e+14   4.7343e-04
   393.00   8.1602e+14   4.7354e-04
   393.10   8.1712e+14   4.7365e-04
   393.20   8.1822e+14   4.7374e-04
   393.30   8.1932e+14   4.7385e-04
   393.40   8.2042e+14   4.7396e-04
   393.50   8.2153e+14   4.7407e-04
   393.60   8.2263e+14   4.7417e-04
   393.70   8.2373e+14   4.7428e-04
   393.80   8.2484e+14   4.7438e-04
   393.90   8.2595e+14   4.7449e-04
   394.00   8.2705e+14   4.7459e-04
   394.10   8.2816e+14   4.7470e-04
   394.20   8.2927e+14   4.7481e-04
   394.30   8.3038e+14   4.7491e-04
   394.40   8.3149e+14   4.7502e-04
   394.50   8.3260e+14   4.7512e-04
   394.60   8.3372e+14   4.7523e-04
   394.70   8.3483e+14   4.7533e-04
   394.80   8.3595e+14   4.7544e-04
   394.90   8.3706e+14   4.7555e-04
   395.00   8.3818e+14   4.7565e-04
   395.10   8.3930e+14   4.7575e-04
   395.20   8.4042e+14   4.7586e-04
   395.30   8.4154e+14   4.7597e-04
   395.40   8.4266e+14   4.7607e-04
   395.50   8.4378e+14   4.7618e-04
   395.60   8.4490e+14   4.7629e-04
   395.70   8.4602e+14   4.7639e-04
   395.80   8.4715e+14   4.7650e-04
   395.90   8.4827e+14   4.7661e-04
   396.00   8.4940e+14   4.7671e-04
   396.10   8.5053e+14   4.7682e-04
   396.20   8.5165e+14   4.7692e-04
   396.30   8.5278e+14   4.7703e-04
   396.40   8.5391e+14   4.7714e-04
   396.50   8.5505e+14   4.7724e-04
   396.60   8.5618e+14   4.7734e-04
   396.70   8.5731e+14   4.7744e-04
   396.80   8.5844e+14   4.7755e-04
   396.90   8.5958e+14   4.7767e-04
   397.00   8.6071e+14   4.7777e-04
   397.10   8.6185e+14   4.7788e-04
   397.20   8.6299e+14   4.7798e-04
   397.30   8.6413e+14   4.7809e-04
   397.40   8.6527e+14   4.7819e-04
   397.50   8.6641e+14   4.7830e-04
   397.60   8.6755e+14   4.7840e-04
   397.70   8.6869e+14   4.7851e-04
   397.80   8.6983e+14   4.7861e-04
   397.90   8.7098e+14   4.7872e-04
   398.00   8.7212e+14   4.7882e-04
   398.10   8.7327e+14   4.7893e-04
   398.20   8.7442e+14   4.7903e-04
   398.30   8.7557e+14   4.7914e-04
   398.40   8.7671e+14   4.7925e-04
   398.50   8.7786e+14   4.7936e-04
   398.60   8.7902e+14   4.7946e-04
   398.70   8.8017e+14   4.7956e-04
   398.80   8.8132e+14   4.7967e-04
   398.90   8.8247e+14   4.7977e-04
   399.00   8.8363e+14   4.7988e-04
   399.10   8.8479e+14   4.7999e-04
   399.20   8.8594e+14   4.8009e-04
   399.30   8.8710e+14   4.8020e-04
   399.40   8.8826e+14   4.8030e-04
   399.50   8.8942e+14   4.8041e-04
   399.60   8.9058e+14   4.8052e-04
   399.70   8.9174e+14   4.8062e-04
   399.80   8.9290e+14   4.8073e-04
   399.90   8.9407e+14   4.8084e-04
   400.00   8.9523e+14   4.8094e-04
   400.10   8.9640e+14   4.8105e-04
   400.20   8.9756e+14   4.8115e-04
   400.30   8.9873e+14   4.8125e-04
   400.40   8.9990e+14   4.8137e-04
   400.50   9.0107e+14   4.8147e-04
   400.60   9.0224e+14   4.8157e-04
   400.70   9.0341e+14   4.8168e-04
   400.80   9.0458e+14   4.8179e-04
   400.90   9.0575e+14   4.8189e-04
   401.00   9.0693e+14   4.8200e-04
   401.10   9.0810e+14   4.8210e-04
   401.20   9.0928e+14   4.8221e-04
   401.30   9.1045e+14   4.8232e-04
   401.40   9.1163e+14   4.8242e-04
   401.50   9.1281e+14   4.8253e-04
   401.60   9.1399e+14   4.8264e-04
   401.70   9.1517e+14   4.8274e-04
   401.80   9.1635e+14   4.8285e-04
   401.90   9.1753e+14   4.8295e-04
   402.00   9.1872e+14   4.8306e-04
   402.10   9.1990e+14   4.8317e-04
   402.20   9.2109e+14   4.8328e-04
   402.30   9.2227e+14   4.8338e-04
   402.40   9.2346e+14   4.8348e-04
   402.50   9.2465e+14   4.8359e-04
   402.60   9.2584e+14   4.8369e-04
   402.70   9.2703e+14   4.8380e-04
   402.80   9.2822e+14   4.8391e-04
   402.90   9.2941e+14   4.8402e-04
   403.00   9.3061e+14   4.8412e-04
   403.10   9.3180e+14   4.8423e-04
   403.20   9.3300e+14   4.8433e-04
   403.30   9.3419e+14   4.8444e-04
   403.40   9.3539e+14   4.8454e-04
   403.50   9.3659e+14   4.8465e-04
   403.60   9.3779e+14   4.8476e-04
   403.70   9.3899e+14   4.8486e-04
   403.80   9.4019e+14   4.8497e-04
   403.90   9.4139e+14   4.8507e-04
   404.00   9.4259e+14   4.8518e-04
   404.10   9.4379e+14   4.8529e-04
   404.20   9.4500e+14   4.8540e-04
   404.30   9.4620e+14   4.8551e-04
   404.40   9.4741e+14   4.8561e-04
   404.50   9.4862e+14   4.8572e-04
   404.60   9.4983e+14   4.8583e-04
   404.70   9.5104e+14   4.8593e-04
   404.80   9.5225e+14   4.8604e-04
   404.90   9.5346e+14   4.8613e-04
   405.00   9.5467e+14   4.8624e-04
   405.10   9.5588e+14   4.8635e-04
   405.20   9.5710e+14   4.8646e-04
   405.30   9.5831e+14   4.8656e-04
   405.40   9.5953e+14   4.8667e-04
   405.50   9.6075e+14   4.8678e-04
   405.60   9.6197e+14   4.8688e-04
   405.70   9.6319e+14   4.8699e-04
   405.80   9.6441e+14   4.8710e-04
   405.90   9.6563e+14   4.8720e-04
   406.00   9.6685e+14   4.8731e-04
   406.10   9.6807e+14   4.8742e-04
   406.20   9.6930e+14   4.8752e-04
   406.30   9.7052e+14   4.8763e-04
   406.40   9.7175e+14   4.8773e-04
   406.50   9.7297e+14   4.8784e-04
   406.60   9.7420e+14   4.8795e-04
   406.70   9.7543e+14   4.8806e-04
   406.80   9.7666e+14   4.8817e-04
   406.90   9.7789e+14   4.8826e-04
   407.00   9.7912e+14   4.8837e-04
   407.10   9.8036e+14   4.8848e-04
   407.20   9.8159e+14   4.8859e-04
   407.30   9.8282e+14   4.8870e-04
   407.40   9.8406e+14   4.8881e-04
   407.50   9.8530e+14   4.8891e-04
   407.60   9.8653e+14   4.8901e-04
   407.70   9.8777e+14   4.8912e-04
   407.80   9.8901e+14   4.8923e-04
   407.90   9.9025e+14   4.8933e-04
   408.00   9.9149e+14   4.8944e-04
   408.10   9.9274e+14   4.8955e-04
   408.20   9.9398e+14   4.8966e-04
   408.30   9.9523e+14   4.8976e-04
   408.40   9.9647e+14   4.8987e-04
   408.50   9.9772e+14   4.8998e-04
   408.60   9.9896e+14   4.9009e-04
   408.70   1.0002e+15   4.9019e-04
   408.80   1.0015e+15   4.9030e-04
   408.90   1.0027e+15   4.9041e-04
   409.00   1.0040e+15   4.9051e-04
   409.10   1.0052e+15   4.9062e-04
   409.20   1.0065e+15   4.9073e-04
   409.30   1.0077e+15   4.9083e-04
   409.40   1.0090e+15   4.9094e-04
   409.50   1.0102e+15   4.9105e-04
   409.60   1.0115e+15   4.9115e-04
   409.70   1.0127e+15   4.9126e-04
   409.80   1.0140e+15   4.9137e-04
   409.90   1.0153e+15   4.9147e-04
   410.00   1.0165e+15   4.9159e-04
   410.10   1.0178e+15   4.9169e-04
   410.20   1.0191e+15   4.9180e-04
   410.30   1.0203e+15   4.9191e-04
   410.40   1.0216e+15   4.9201e-04
   410.50   1.0228e+15   4.9212e-04
   410.60   1.0241e+15   4.9222e-04
   410.70   1.0254e+15   4.9233e-04
   410.80   1.0267e+15   4.9245e-04
   410.90   1.0279e+15   4.9255e-04
   411.00   1.0292e+15   4.9266e-04
   411.10   1.0305e+15   4.9276e-04
   411.20   1.0317e+15   4.9287e-04
   411.30   1.0330e+15   4.9297e-04
   411.40   1.0343e+15   4.9309e-04
   411.50   1.0356e+15   4.9319e-04
   411.60   1.0368e+15   4.9330e-04
   411.70   1.0381e+15   4.9340e-04
   411.80   1.0394e+15   4.9352e-04
   411.90   1.0407e+15   4.9362e-04
   412.00   1.0420e+15   4.9373e-04
   412.10   1.0432e+15   4.9383e-04
   412.20   1.0445e+15   4.9395e-04
   412.30   1.0458e+15   4.9405e-04
   412.40   1.0471e+15   4.9416e-04
   412.50   1.0484e+15   4.9427e-04
   412.60   1.0497e+15   4.9438e-04
   412.70   1.0509e+15   4.9448e-04
   412.80   1.0522e+15   4.9459e-04
   412.90   1.0535e+15   4.9470e-04
   413.00   1.0548e+15   4.9480e-04
   413.10   1.0561e+15   4.9492e-04
   413.20   1.0574e+15   4.9502e-04
   413.30   1.0587e+15   4.9514e-04
   413.40   1.0600e+15   4.9524e-04
   413.50   1.0613e+15   4.9534e-04
   413.60   1.0626e+15   4.9546e-04
   413.70   1.0639e+15   4.9556e-04
   413.80   1.0652e+15   4.9567e-04
   413.90   1.0665e+15   4.9578e-04
   414.00   1.0678e+15   4.9589e-04
   414.10   1.0691e+15   4.9600e-04
   414.20   1.0704e+15   4.9610e-04
   414.30   1.0717e+15   4.9621e-04
   414.40   1.0730e+15   4.9633e-04
   414.50   1.0743e+15   4.9643e-04
   414.60   1.0756e+15   4.9653e-04
   414.70   1.0769e+15   4.9664e-04
   414.80   1.0782e+15   4.9675e-04
   414.90   1.0795e+15   4.9686e-04
   415.00   1.0808e+15   4.9697e-04
   415.10   1.0821e+15   4.9708e-04
   415.20   1.0835e+15   4.9719e-04
   415.30   1.0848e+15   4.9729e-04
   415.40   1.0861e+15   4.9740e-04
   415.50   1.0874e+15   4.9751e-04
   415.60   1.0887e+15   4.9762e-04
   415.70   1.0900e+15   4.9773e-04
   415.80   1.0913e+15   4.9783e-04
   415.90   1.0927e+15   4.9795e-04
   416.00   1.0940e+15   4.9805e-04
   416.10   1.0953e+15   4.9816e-04
   416.20   1.0966e+15   4.9827e-04
   416.30   1.0980e+15   4.9838e-04
   416.40   1.0993e+15   4.9849e-04
   416.50   1.1006e+15   4.9860e-04
   416.60   1.1019e+15   4.9870e-04
   416.70   1.1033e+15   4.9881e-04
   416.80   1.1046e+15   4.9892e-04
   416.90   1.1059e+15   4.9903e-04
   417.00   1.1072e+15   4.9914e-04
   417.10   1.1086e+15   4.9925e-04
   417.20   1.1099e+15   4.9936e-04
   417.30   1.1112e+15   4.9946e-04
   417.40   1.1126e+15   4.9957e-04
   417.50   1.1139e+15   4.9969e-04
   417.60   1.1152e+15   4.9980e-04
   417.70   1.1166e+15   4.9991e-04
   417.80   1.1179e+15   5.0001e-04
   417.90   1.1193e+15   5.0012e-04
   418.00   1.1206e+15   5.0023e-04
   418.10   1.1219e+15   5.0034e-04
   418.20   1.1233e+15   5.0045e-04
   418.30   1.1246e+15   5.0055e-04
   418.40   1.1260e+15   5.0066e-04
   418.50   1.1273e+15   5.0078e-04
   418.60   1.1286e+15   5.0089e-04
   418.70   1.1300e+15   5.0100e-04
   418.80   1.1313e+15   5.0111e-04
   418.90   1.1327e+15   5.0122e-04
   419.00   1.1340e+15   5.0132e-04
   419.10   1.1354e+15   5.0143e-04
   419.20   1.1367e+15   5.0154e-04
   419.30   1.1381e+15   5.0165e-04
   419.40   1.1395e+15   5.0176e-04
   419.50   1.1408e+15   5.0187e-04
   419.60   1.1422e+15   5.0198e-04
   419.70   1.1435e+15   5.0209e-04
   419.80   1.1449e+15   5.0220e-04
   419.90   1.1462e+15   5.0231e-04
   420.00   1.1476e+15   5.0242e-04
   420.10   1.1490e+15   5.0253e-04
   420.20   1.1503e+15   5.0264e-04
   420.30   1.1517e+15   5.0275e-04
   420.40   1.1530e+15   5.0286e-04
   420.50   1.1544e+15   5.0297e-04
   420.60   1.1558e+15   5.0308e-04
   420.70   1.1571e+15   5.0318e-04
   420.80   1.1585e+15   5.0329e-04
   420.90   1.1599e+15   5.0340e-04
   421.00   1.1612e+15   5.0351e-04
   421.10   1.1626e+15   5.0363e-04
   421.20   1.1640e+15   5.0374e-04
   421.30   1.1654e+15   5.0385e-04
   421.40   1.1667e+15   5.0396e-04
   421.50   1.1681e+15   5.0407e-04
   421.60   1.1695e+15   5.0418e-04
   421.70   1.1709e+15   5.0428e-04
   421.80   1.1722e+15   5.0440e-04
   421.90   1.1736e+15   5.0451e-04
   422.00   1.1750e+15   5.0462e-04
   422.10   1.1764e+15   5.0473e-04
   422.20   1.1778e+15   5.0484e-04
   422.30   1.1791e+15   5.0495e-04
   422.40   1.1805e+15   5.0506e-04
   422.50   1.1819e+15   5.0517e-04
   422.60   1.1833e+15   5.0528e-04
   422.70   1.1847e+15   5.0539e-04
   422.80   1.1861e+15   5.0551e-04
   422.90   1.1875e+15   5.0562e-04
   423.00   1.1888e+15   5.0572e-04
   423.10   1.1902e+15   5.0584e-04
   423.20   1.1916e+15   5.0595e-04
   423.30   1.1930e+15   5.0606e-04
   423.40   1.1944e+15   5.0616e-04
   423.50   1.1958e+15   5.0628e-04
   423.60   1.1972e+15   5.0639e-04
   423.70   1.1986e+15   5.0650e-04
   423.80   1.2000e+15   5.0661e-04
   423.90   1.2014e+15   5.0672e-04
   424.00   1.2028e+15   5.0683e-04
   424.10   1.2042e+15   5.0695e-04
   424.20   1.2056e+15   5.0705e-04
   424.30   1.2070e+15   5.0717e-04
   424.40   1.2084e+15   5.0728e-04
   424.50   1.2098e+15   5.0740e-04
   424.60   1.2112e+15   5.0750e-04
   424.70   1.2126e+15   5.0761e-04
   424.80   1.2140e+15   5.0773e-04
   424.90   1.2154e+15   5.0783e-04
   425.00   1.2168e+15   5.0795e-04
   425.10   1.2183e+15   5.0806e-04
   425.20   1.2197e+15   5.0817e-04
   425.30   1.2211e+15   5.0828e-04
   425.40   1.2225e+15   5.0840e-04
   425.50   1.2239e+15   5.0850e-04
   425.60   1.2253e+15   5.0862e-04
   425.70   1.2267e+15   5.0873e-04
   425.80   1.2282e+15   5.0884e-04
   425.90   1.2296e+15   5.0895e-04
   426.00   1.2310e+15   5.0907e-04
   426.10   1.2324e+15   5.0917e-04
   426.20   1.2338e+15   5.0929e-04
   426.30   1.2353e+15   5.0940e-04
   426.40   1.2367e+15   5.0951e-04
   426.50   1.2381e+15   5.0963e-04
   426.60   1.2395e+15   5.0973e-04
   426.70   1.2410e+15   5.0985e-04
   426.80   1.2424e+15   5.0996e-04
   426.90   1.2438e+15   5.1007e-04
   427.00   1.2452e+15   5.1018e-04
   427.10   1.2467e+15   5.1030e-04
   427.20   1.2481e+15   5.1041e-04
   427.30   1.2495e+15   5.1052e-04
   427.40   1.2510e+15   5.1064e-04
   427.50   1.2524e+15   5.1075e-04
   427.60   1.2538e+15   5.1086e-04
   427.70   1.2553e+15   5.1097e-04
   427.80   1.2567e+15   5.1109e-04
   427.90   1.2581e+15   5.1119e-04
   428.00   1.2596e+15   5.1131e-04
   428.10   1.2610e+15   5.1142e-04
   428.20   1.2625e+15   5.1154e-04
   428.30   1.2639e+15   5.1165e-04
   428.40   1.2654e+15   5.1176e-04
   428.50   1.2668e+15   5.1187e-04
   428.60   1.2682e+15   5.1199e-04
   428.70   1.2697e+15   5.1210e-04
   428.80   1.2711e+15   5.1222e-04
   428.90   1.2726e+15   5.1232e-04
   429.00   1.2740e+15   5.1244e-04
   429.10   1.2755e+15   5.1255e-04
   429.20   1.2769e+15   5.1266e-04
   429.30   1.2784e+15   5.1278e-04
   429.40   1.2798e+15   5.1289e-04
   429.50   1.2813e+15   5.1301e-04
   429.60   1.2828e+15   5.1312e-04
   429.70   1.2842e+15   5.1324e-04
   429.80   1.2857e+15   5.1334e-04
   429.90   1.2871e+15   5.1345e-04
   430.00   1.2886e+15   5.1357e-04
   430.10   1.2901e+15   5.1368e-04
   430.20   1.2915e+15   5.1380e-04
   430.30   1.2930e+15   5.1391e-04
   430.40   1.2944e+15   5.1402e-04
   430.50   1.2959e+15   5.1414e-04
   430.60   1.2974e+15   5.1425e-04
   430.70   1.2988e+15   5.1436e-04
   430.80   1.3003e+15   5.1448e-04
   430.90   1.3018e+15   5.1459e-04
   431.00   1.3032e+15   5.1470e-04
   431.10   1.3047e+15   5.1482e-04
   431.20   1.3062e+15   5.1494e-04
   431.30   1.3077e+15   5.1505e-04
   431.40   1.3091e+15   5.1517e-04
   431.50   1.3106e+15   5.1528e-04
   431.60   1.3121e+15   5.1539e-04
   431.70   1.3136e+15   5.1551e-04
   431.80   1.3150e+15   5.1562e-04
   431.90   1.3165e+15   5.1573e-04
   432.00   1.3180e+15   5.1585e-04
   432.10   1.3195e+15   5.1597e-04
   432.20   1.3210e+15   5.1608e-04
   432.30   1.3224e+15   5.1619e-04
   432.40   1.3239e+15   5.1631e-04
   432.50   1.3254e+15   5.1642e-04
   432.60   1.3269e+15   5.1654e-04
   432.70   1.3284e+15   5.1665e-04
   432.80   1.3299e+15   5.1677e-04
   432.90   1.3314e+15   5.1688e-04
   433.00   1.3329e+15   5.1700e-04
   433.10   1.3343e+15   5.1711e-04
   433.20   1.3358e+15   5.1723e-04
   433.30   1.3373e+15   5.1734e-04
   433.40   1.3388e+15   5.1746e-04
   433.50   1.3403e+15   5.1757e-04
   433.60   1.3418e+15   5.1769e-04
   433.70   1.3433e+15   5.1780e-04
   433.80   1.3448e+15   5.1792e-04
   433.90   1.3463e+15   5.1803e-04
   434.00   1.3478e+15   5.1815e-04
   434.10   1.3493e+15   5.1826e-04
   434.20   1.3508e+15   5.1838e-04
   434.30   1.3523e+15   5.1850e-04
   434.40   1.3538e+15   5.1861e-04
   434.50   1.3553e+15   5.1872e-04
   434.60   1.3568e+15   5.1884e-04
   434.70   1.3583e+15   5.1895e-04
   434.80   1.3598e+15   5.1908e-04
   434.90   1.3614e+15   5.1919e-04
   435.00   1.3629e+15   5.1931e-04
   435.10   1.3644e+15   5.1942e-04
   435.20   1.3659e+15   5.1954e-04
   435.30   1.3674e+15   5.1965e-04
   435.40   1.3689e+15   5.1976e-04
   435.50   1.3704e+15   5.1988e-04
   435.60   1.3719e+15   5.2001e-04
   435.70   1.3735e+15   5.2012e-04
   435.80   1.3750e+15   5.2023e-04
   435.90   1.3765e+15   5.2035e-04
   436.00   1.3780e+15   5.2047e-04
   436.10   1.3795e+15   5.2058e-04
   436.20   1.3811e+15   5.2070e-04
   436.30   1.3826e+15   5.2081e-04
   436.40   1.3841e+15   5.2093e-04
   436.50   1.3856e+15   5.2105e-04
   436.60   1.3872e+15   5.2116e-04
   436.70   1.3887e+15   5.2128e-04
   436.80   1.3902e+15   5.2139e-04
   436.90   1.3917e+15   5.2151e-04
   437.00   1.3933e+15   5.2163e-04
   437.10   1.3948e+15   5.2174e-04
   437.20   1.3963e+15   5.2186e-04
   437.30   1.3979e+15   5.2198e-04
   437.40   1.3994e+15   5.2209e-04
   437.50   1.4009e+15   5.2221e-04
   437.60   1.4025e+15   5.2233e-04
   437.70   1.4040e+15   5.2245e-04
   437.80   1.4056e+15   5.2256e-04
   437.90   1.4071e+15   5.2268e-04
   438.00   1.4086e+15   5.2280e-04
   438.10   1.4102e+15   5.2292e-04
   438.20   1.4117e+15   5.2303e-04
   438.30   1.4133e+15   5.2315e-04
   438.40   1.4148e+15   5.2327e-04
   438.50   1.4164e+15   5.2339e-04
   438.60   1.4179e+15   5.2351e-04
   438.70   1.4195e+15   5.2363e-04
   438.80   1.4210e+15   5.2374e-04
   438.90   1.4226e+15   5.2386e-04
   439.00   1.4241e+15   5.2398e-04
   439.10   1.4257e+15   5.2410e-04
   439.20   1.4272e+15   5.2422e-04
   439.30   1.4288e+15   5.2434e-04
   439.40   1.4303e+15   5.2446e-04
   439.50   1.4319e+15   5.2457e-04
   439.60   1.4334e+15   5.2468e-04
   439.70   1.4350e+15   5.2480e-04
   439.80   1.4365e+15   5.2492e-04
   439.90   1.4381e+15   5.2504e-04
   440.00   1.4397e+15   5.2516e-04
   440.10   1.4412e+15   5.2528e-04
   440.20   1.4428e+15   5.2540e-04
   440.30   1.4444e+15   5.2552e-04
   440.40   1.4459e+15   5.2563e-04
   440.50   1.4475e+15   5.2575e-04
   440.60   1.4491e+15   5.2587e-04
   440.70   1.4506e+15   5.2599e-04
   440.80   1.4522e+15   5.2611e-04
   440.90   1.4538e+15   5.2623e-04
   441.00   1.4553e+15   5.2635e-04
   441.10   1.4569e+15   5.2647e-04
   441.20   1.4585e+15   5.2659e-04
   441.30   1.4601e+15   5.2671e-04
   441.40   1.4616e+15   5.2683e-04
   441.50   1.4632e+15   5.2695e-04
   441.60   1.4648e+15   5.2706e-04
   441.70   1.4664e+15   5.2718e-04
   441.80   1.4679e+15   5.2730e-04
   441.90   1.4695e+15   5.2743e-04
   442.00   1.4711e+15   5.2755e-04
   442.10   1.4727e+15   5.2766e-04
   442.20   1.4743e+15   5.2778e-04
   442.30   1.4759e+15   5.2790e-04
   442.40   1.4774e+15   5.2803e-04
   442.50   1.4790e+15   5.2814e-04
   442.60   1.4806e+15   5.2826e-04
   442.70   1.4822e+15   5.2838e-04
   442.80   1.4838e+15   5.2851e-04
   442.90   1.4854e+15   5.2862e-04
   443.00   1.4870e+15   5.2874e-04
   443.10   1.4886e+15   5.2886e-04
   443.20   1.4902e+15   5.2899e-04
   443.30   1.4918e+15   5.2910e-04
   443.40   1.4934e+15   5.2922e-04
   443.50   1.4950e+15   5.2935e-04
   443.60   1.4966e+15   5.2946e-04
   443.70   1.4981e+15   5.2958e-04
   443.80   1.4997e+15   5.2971e-04
   443.90   1.5014e+15   5.2982e-04
   444.00   1.5030e+15   5.2995e-04
   444.10   1.5046e+15   5.3007e-04
   444.20   1.5062e+15   5.3019e-04
   444.30   1.5078e+15   5.3031e-04
   444.40   1.5094e+15   5.3043e-04
   444.50   1.5110e+15   5.3056e-04
   444.60   1.5126e+15   5.3067e-04
   444.70   1.5142e+15   5.3080e-04
   444.80   1.5158e+15   5.3092e-04
   444.90   1.5174e+15   5.3104e-04
   445.00   1.5190e+15   5.3116e-04
   445.10   1.5206e+15   5.3128e-04
   445.20   1.5223e+15   5.3140e-04
   445.30   1.5239e+15   5.3153e-04
   445.40   1.5255e+15   5.3164e-04
   445.50   1.5271e+15   5.3177e-04
   445.60   1.5287e+15   5.3189e-04
   445.70   1.5303e+15   5.3201e-04
   445.80   1.5320e+15   5.3213e-04
   445.90   1.5336e+15   5.3225e-04
   446.00   1.5352e+15   5.3238e-04
   446.10   1.5368e+15   5.3250e-04
   446.20   1.5385e+15   5.3262e-04
   446.30   1.5401e+15   5.3275e-04
   446.40   1.5417e+15   5.3286e-04
   446.50   1.5433e+15   5.3299e-04
   446.60   1.5450e+15   5.3310e-04
   446.70   1.5466e+15   5.3323e-04
   446.80   1.5482e+15   5.3336e-04
   446.90   1.5499e+15   5.3348e-04
   447.00   1.5515e+15   5.3360e-04
   447.10   1.5531e+15   5.3372e-04
   447.20   1.5548e+15   5.3385e-04
   447.30   1.5564e+15   5.3396e-04
   447.40   1.5580e+15   5.3409e-04
   447.50   1.5597e+15   5.3421e-04
   447.60   1.5613e+15   5.3434e-04
   447.70   1.5629e+15   5.3446e-04
   447.80   1.5646e+15   5.3458e-04
   447.90   1.5662e+15   5.3470e-04
   448.00   1.5679e+15   5.3483e-04
   448.10   1.5695e+15   5.3495e-04
   448.20   1.5712e+15   5.3508e-04
   448.30   1.5728e+15   5.3520e-04
   448.40   1.5745e+15   5.3533e-04
   448.50   1.5761e+15   5.3544e-04
   448.60   1.5778e+15   5.3557e-04
   448.70   1.5794e+15   5.3569e-04
   448.80   1.5811e+15   5.3582e-04
   448.90   1.5827e+15   5.3594e-04
   449.00   1.5844e+15   5.3607e-04
   449.10   1.5860e+15   5.3619e-04
   449.20   1.5877e+15   5.3632e-04
   449.30   1.5893e+15   5.3644e-04
   449.40   1.5910e+15   5.3656e-04
   449.50   1.5926e+15   5.3669e-04
   449.60   1.5943e+15   5.3681e-04
   449.70   1.5960e+15   5.3694e-04
   449.80   1.5976e+15   5.3706e-04
   449.90   1.5993e+15   5.3719e-04
   450.00   1.6010e+15   5.3731e-04
   450.10   1.6026e+15   5.3743e-04
   450.20   1.6043e+15   5.3756e-04
   450.30   1.6059e+15   5.3768e-04
   450.40   1.6076e+15   5.3781e-04
   450.50   1.6093e+15   5.3793e-04
   450.60   1.6110e+15   5.3805e-04
   450.70   1.6126e+15   5.3818e-04
   450.80   1.6143e+15   5.3831e-04
   450.90   1.6160e+15   5.3844e-04
   451.00   1.6176e+15   5.3856e-04
   451.10   1.6193e+15   5.3868e-04
   451.20   1.6210e+15   5.3881e-04
   451.30   1.6227e+15   5.3893e-04
   451.40   1.6244e+15   5.3906e-04
   451.50   1.6260e+15   5.3919e-04
   451.60   1.6277e+15   5.3931e-04
   451.70   1.6294e+15   5.3943e-04
   451.80   1.6311e+15   5.3957e-04
   451.90   1.6328e+15   5.3969e-04
   452.00   1.6344e+15   5.3981e-04
   452.10   1.6361e+15   5.3995e-04
   452.20   1.6378e+15   5.4007e-04
   452.30   1.6395e+15   5.4019e-04
   452.40   1.6412e+15   5.4032e-04
   452.50   1.6429e+15   5.4045e-04
   452.60   1.6446e+15   5.4057e-04
   452.70   1.6463e+15   5.4070e-04
   452.80   1.6480e+15   5.4083e-04
   452.90   1.6496e+15   5.4095e-04
   453.00   1.6513e+15   5.4108e-04
   453.10   1.6530e+15   5.4121e-04
   453.20   1.6547e+15   5.4133e-04
   453.30   1.6564e+15   5.4146e-04
   453.40   1.6581e+15   5.4159e-04
   453.50   1.6598e+15   5.4172e-04
   453.60   1.6615e+15   5.4184e-04
   453.70   1.6632e+15   5.4196e-04
   453.80   1.6649e+15   5.4210e-04
   453.90   1.6666e+15   5.4222e-04
   454.00   1.6683e+15   5.4235e-04
   454.10   1.6701e+15   5.4247e-04
   454.20   1.6718e+15   5.4261e-04
   454.30   1.6735e+15   5.4273e-04
   454.40   1.6752e+15   5.4286e-04
   454.50   1.6769e+15   5.4299e-04
   454.60   1.6786e+15   5.4311e-04
   454.70   1.6803e+15   5.4325e-04
   454.80   1.6820e+15   5.4337e-04
   454.90   1.6837e+15   5.4350e-04
   455.00   1.6855e+15   5.4363e-04
   455.10   1.6872e+15   5.4376e-04
   455.20   1.6889e+15   5.4389e-04
   455.30   1.6906e+15   5.4401e-04
   455.40   1.6923e+15   5.4414e-04
   455.50   1.6940e+15   5.4427e-04
   455.60   1.6958e+15   5.4439e-04
   455.70   1.6975e+15   5.4453e-04
   455.80   1.6992e+15   5.4466e-04
   455.90   1.7009e+15   5.4479e-04
   456.00   1.7027e+15   5.4491e-04
   456.10   1.7044e+15   5.4504e-04
   456.20   1.7061e+15   5.4517e-04
   456.30   1.7078e+15   5.4530e-04
   456.40   1.7096e+15   5.4543e-04
   456.50   1.7113e+15   5.4556e-04
   456.60   1.7130e+15   5.4569e-04
   456.70   1.7148e+15   5.4582e-04
   456.80   1.7165e+15   5.4594e-04
   456.90   1.7182e+15   5.4607e-04
   457.00   1.7200e+15   5.4620e-04
   457.10   1.7217e+15   5.4634e-04
   457.20   1.7234e+15   5.4647e-04
   457.30   1.7252e+15   5.4660e-04
   457.40   1.7269e+15   5.4673e-04
   457.50   1.7287e+15   5.4685e-04
   457.60   1.7304e+15   5.4698e-04
   457.70   1.7322e+15   5.4711e-04
   457.80   1.7339e+15   5.4724e-04
   457.90   1.7356e+15   5.4737e-04
   458.00   1.7374e+15   5.4750e-04
   458.10   1.7391e+15   5.4764e-04
   458.20   1.7409e+15   5.4777e-04
   458.30   1.7426e+15   5.4790e-04
   458.40   1.7444e+15   5.4803e-04
   458.50   1.7461e+15   5.4816e-04
   458.60   1.7479e+15   5.4829e-04
   458.70   1.7496e+15   5.4842e-04
   458.80   1.7514e+15   5.4855e-04
   458.90   1.7532e+15   5.4868e-04
   459.00   1.7549e+15   5.4881e-04
   459.10   1.7567e+15   5.4894e-04
   459.20   1.7584e+15   5.4907e-04
   459.30   1.7602e+15   5.4921e-04
   459.40   1.7619e+15   5.4934e-04
   459.50   1.7637e+15   5.4947e-04
   459.60   1.7655e+15   5.4960e-04
   459.70   1.7672e+15   5.4973e-04
   459.80   1.7690e+15   5.4986e-04
   459.90   1.7708e+15   5.4999e-04
   460.00   1.7725e+15   5.5013e-04
   460.10   1.7743e+15   5.5026e-04
   460.20   1.7761e+15   5.5039e-04
   460.30   1.7778e+15   5.5052e-04
   460.40   1.7796e+15   5.5066e-04
   460.50   1.7814e+15   5.5079e-04
   460.60   1.7832e+15   5.5092e-04
   460.70   1.7849e+15   5.5105e-04
   460.80   1.7867e+15   5.5119e-04
   460.90   1.7885e+15   5.5132e-04
   461.00   1.7903e+15   5.5145e-04
   461.10   1.7920e+15   5.5159e-04
   461.20   1.7938e+15   5.5172e-04
   461.30   1.7956e+15   5.5185e-04
   461.40   1.7974e+15   5.5199e-04
   461.50   1.7992e+15   5.5212e-04
   461.60   1.8009e+15   5.5225e-04
   461.70   1.8027e+15   5.5239e-04
   461.80   1.8045e+15   5.5252e-04
   461.90   1.8063e+15   5.5266e-04
   462.00   1.8081e+15   5.5278e-04
   462.10   1.8099e+15   5.5291e-04
   462.20   1.8117e+15   5.5305e-04
   462.30   1.8135e+15   5.5318e-04
   462.40   1.8153e+15   5.5332e-04
   462.50   1.8170e+15   5.5345e-04
   462.60   1.8188e+15   5.5359e-04
   462.70   1.8206e+15   5.5372e-04
   462.80   1.8224e+15   5.5386e-04
   462.90   1.8242e+15   5.5399e-04
   463.00   1.8260e+15   5.5413e-04
   463.10   1.8278e+15   5.5425e-04
   463.20   1.8296e+15   5.5439e-04
   463.30   1.8314e+15   5.5453e-04
   463.40   1.8332e+15   5.5466e-04
   463.50   1.8350e+15   5.5480e-04
   463.60   1.8368e+15   5.5493e-04
   463.70   1.8386e+15   5.5507e-04
   463.80   1.8405e+15   5.5520e-04
   463.90   1.8423e+15   5.5533e-04
   464.00   1.8441e+15   5.5547e-04
   464.10   1.8459e+15   5.5561e-04
   464.20   1.8477e+15   5.5574e-04
   464.30   1.8495e+15   5.5588e-04
   464.40   1.8513e+15   5.5602e-04
   464.50   1.8531e+15   5.5614e-04
   464.60   1.8549e+15   5.5628e-04
   464.70   1.8568e+15   5.5642e-04
   464.80   1.8586e+15   5.5656e-04
   464.90   1.8604e+15   5.5669e-04
   465.00   1.8622e+15   5.5682e-04
   465.10   1.8640e+15   5.5696e-04
   465.20   1.8659e+15   5.5710e-04
   465.30   1.8677e+15   5.5724e-04
   465.40   1.8695e+15   5.5737e-04
   465.50   1.8713e+15   5.5750e-04
   465.60   1.8731e+15   5.5764e-04
   465.70   1.8750e+15   5.5778e-04
   465.80   1.8768e+15   5.5792e-04
   465.90   1.8786e+15   5.5806e-04
   466.00   1.8805e+15   5.5819e-04
   466.10   1.8823e+15   5.5833e-04
   466.20   1.8841e+15   5.5847e-04
   466.30   1.8860e+15   5.5861e-04
   466.40   1.8878e+15   5.5873e-04
   466.50   1.8896e+15   5.5887e-04
   466.60   1.8915e+15   5.5901e-04
   466.70   1.8933e+15   5.5915e-04
   466.80   1.8951e+15   5.5928e-04
   466.90   1.8970e+15   5.5942e-04
   467.00   1.8988e+15   5.5956e-04
   467.10   1.9007e+15   5.5971e-04
   467.20   1.9025e+15   5.5984e-04
   467.30   1.9043e+15   5.5998e-04
   467.40   1.9062e+15   5.6012e-04
   467.50   1.9080e+15   5.6026e-04
   467.60   1.9099e+15   5.6039e-04
   467.70   1.9117e+15   5.6053e-04
   467.80   1.9136e+15   5.6067e-04
   467.90   1.9154e+15   5.6080e-04
   468.00   1.9173e+15   5.6094e-04
   468.10   1.9191e+15   5.6109e-04
   468.20   1.9210e+15   5.6123e-04
   468.30   1.9228e+15   5.6136e-04
   468.40   1.9247e+15   5.6150e-04
   468.50   1.9265e+15   5.6164e-04
   468.60   1.9284e+15   5.6178e-04
   468.70   1.9302e+15   5.6192e-04
   468.80   1.9321e+15   5.6206e-04
   468.90   1.9340e+15   5.6219e-04
   469.00   1.9358e+15   5.6234e-04
   469.10   1.9377e+15   5.6248e-04
   469.20   1.9396e+15   5.6261e-04
   469.30   1.9414e+15   5.6275e-04
   469.40   1.9433e+15   5.6290e-04
   469.50   1.9451e+15   5.6303e-04
   469.60   1.9470e+15   5.6317e-04
   469.70   1.9489e+15   5.6332e-04
   469.80   1.9507e+15   5.6345e-04
   469.90   1.9526e+15   5.6360e-04
   470.00   1.9545e+15   5.6373e-04
   470.10   1.9564e+15   5.6387e-04
   470.20   1.9582e+15   5.6402e-04
   470.30   1.9601e+15   5.6415e-04
   470.40   1.9620e+15   5.6430e-04
   470.50   1.9639e+15   5.6444e-04
   470.60   1.9657e+15   5.6458e-04
   470.70   1.9676e+15   5.6472e-04
   470.80   1.9695e+15   5.6486e-04
   470.90   1.9714e+15   5.6500e-04
   471.00   1.9733e+15   5.6515e-04
   471.10   1.9751e+15   5.6528e-04
   471.20   1.9770e+15   5.6543e-04
   471.30   1.9789e+15   5.6556e-04
   471.40   1.9808e+15   5.6571e-04
   471.50   1.9827e+15   5.6585e-04
   471.60   1.9846e+15   5.6599e-04
   471.70   1.9865e+15   5.6614e-04
   471.80   1.9883e+15   5.6627e-04
   471.90   1.9902e+15   5.6642e-04
   472.00   1.9921e+15   5.6656e-04
   472.10   1.9940e+15   5.6670e-04
   472.20   1.9959e+15   5.6685e-04
   472.30   1.9978e+15   5.6699e-04
   472.40   1.9997e+15   5.6713e-04
   472.50   2.0016e+15   5.6727e-04
   472.60   2.0035e+15   5.6742e-04
   472.70   2.0054e+15   5.6755e-04
   472.80   2.0073e+15   5.6770e-04
   472.90   2.0092e+15   5.6784e-04
   473.00   2.0111e+15   5.6799e-04
   473.10   2.0130e+15   5.6812e-04
   473.20   2.0149e+15   5.6827e-04
   473.30   2.0168e+15   5.6841e-04
   473.40   2.0187e+15   5.6856e-04
   473.50   2.0206e+15   5.6870e-04
   473.60   2.0225e+15   5.6885e-04
   473.70   2.0245e+15   5.6898e-04
   473.80   2.0264e+15   5.6913e-04
   473.90   2.0283e+15   5.6927e-04
   474.00   2.0302e+15   5.6942e-04
   474.10   2.0321e+15   5.6956e-04
   474.20   2.0340e+15   5.6971e-04
   474.30   2.0359e+15   5.6985e-04
   474.40   2.0379e+15   5.7000e-04
   474.50   2.0398e+15   5.7014e-04
   474.60   2.0417e+15   5.7029e-04
   474.70   2.0436e+15   5.7043e-04
   474.80   2.0455e+15   5.7058e-04
   474.90   2.0475e+15   5.7072e-04
   475.00   2.0494e+15   5.7087e-04
   475.10   2.0513e+15   5.7101e-04
   475.20   2.0532e+15   5.7116e-04
   475.30   2.0552e+15   5.7130e-04
   475.40   2.0571e+15   5.7145e-04
   475.50   2.0590e+15   5.7159e-04
   475.60   2.0609e+15   5.7174e-04
   475.70   2.0629e+15   5.7188e-04
   475.80   2.0648e+15   5.7202e-04
   475.90   2.0667e+15   5.7218e-04
   476.00   2.0687e+15   5.7232e-04
   476.10   2.0706e+15   5.7247e-04
   476.20   2.0725e+15   5.7261e-04
   476.30   2.0745e+15   5.7276e-04
   476.40   2.0764e+15   5.7290e-04
   476.50   2.0784e+15   5.7305e-04
   476.60   2.0803e+15   5.7320e-04
   476.70   2.0822e+15   5.7334e-04
   476.80   2.0842e+15   5.7349e-04
   476.90   2.0861e+15   5.7364e-04
   477.00   2.0881e+15   5.7378e-04
   477.10   2.0900e+15   5.7393e-04
   477.20   2.0920e+15   5.7408e-04
   477.30   2.0939e+15   5.7423e-04
   477.40   2.0958e+15   5.7437e-04
   477.50   2.0978e+15   5.7452e-04
   477.60   2.0997e+15   5.7467e-04
   477.70   2.1017e+15   5.7481e-04
   477.80   2.1037e+15   5.7497e-04
   477.90   2.1056e+15   5.7511e-04
   478.00   2.1076e+15   5.7526e-04
   478.10   2.1095e+15   5.7541e-04
   478.20   2.1115e+15   5.7555e-04
   478.30   2.1134e+15   5.7570e-04
   478.40   2.1154e+15   5.7585e-04
   478.50   2.1174e+15   5.7600e-04
   478.60   2.1193e+15   5.7614e-04
   478.70   2.1213e+15   5.7630e-04
   478.80   2.1232e+15   5.7644e-04
   478.90   2.1252e+15   5.7659e-04
   479.00   2.1272e+15   5.7674e-04
   479.10   2.1291e+15   5.7689e-04
   479.20   2.1311e+15   5.7703e-04
   479.30   2.1331e+15   5.7719e-04
   479.40   2.1350e+15   5.7734e-04
   479.50   2.1370e+15   5.7748e-04
   479.60   2.1390e+15   5.7764e-04
   479.70   2.1410e+15   5.7779e-04
   479.80   2.1429e+15   5.7793e-04
   479.90   2.1449e+15   5.7809e-04
   480.00   2.1469e+15   5.7823e-04
   480.10   2.1489e+15   5.7838e-04
   480.20   2.1508e+15   5.7854e-04
   480.30   2.1528e+15   5.7869e-04
   480.40   2.1548e+15   5.7883e-04
   480.50   2.1568e+15   5.7898e-04
   480.60   2.1588e+15   5.7914e-04
   480.70   2.1607e+15   5.7929e-04
   480.80   2.1627e+15   5.7943e-04
   480.90   2.1647e+15   5.7959e-04
   481.00   2.1667e+15   5.7974e-04
   481.10   2.1687e+15   5.7989e-04
   481.20   2.1707e+15   5.8004e-04
   481.30   2.1727e+15   5.8019e-04
   481.40   2.1746e+15   5.8034e-04
   481.50   2.1766e+15   5.8049e-04
   481.60   2.1786e+15   5.8064e-04
   481.70   2.1806e+15   5.8080e-04
   481.80   2.1826e+15   5.8095e-04
   481.90   2.1846e+15   5.8110e-04
   482.00   2.1866e+15   5.8125e-04
   482.10   2.1886e+15   5.8141e-04
   482.20   2.1906e+15   5.8156e-04
   482.30   2.1926e+15   5.8171e-04
   482.40   2.1946e+15   5.8186e-04
   482.50   2.1966e+15   5.8202e-04
   482.60   2.1986e+15   5.8217e-04
   482.70   2.2006e+15   5.8232e-04
   482.80   2.2026e+15   5.8247e-04
   482.90   2.2046e+15   5.8263e-04
   483.00   2.2066e+15   5.8278e-04
   483.10   2.2086e+15   5.8293e-04
   483.20   2.2106e+15   5.8308e-04
   483.30   2.2127e+15   5.8323e-04
   483.40   2.2147e+15   5.8339e-04
   483.50   2.2167e+15   5.8354e-04
   483.60   2.2187e+15   5.8369e-04
   483.70   2.2207e+15   5.8385e-04
   483.80   2.2227e+15   5.8400e-04
   483.90   2.2247e+15   5.8416e-04
   484.00   2.2268e+15   5.8431e-04
   484.10   2.2288e+15   5.8446e-04
   484.20   2.2308e+15   5.8462e-04
   484.30   2.2328e+15   5.8477e-04
   484.40   2.2348e+15   5.8493e-04
   484.50   2.2369e+15   5.8508e-04
   484.60   2.2389e+15   5.8524e-04
   484.70   2.2409e+15   5.8539e-04
   484.80   2.2429e+15   5.8554e-04
   484.90   2.2450e+15   5.8570e-04
   485.00   2.2470e+15   5.8586e-04
   485.10   2.2490e+15   5.8601e-04
   485.20   2.2510e+15   5.8617e-04
   485.30   2.2531e+15   5.8632e-04
   485.40   2.2551e+15   5.8647e-04
   485.50   2.2571e+15   5.8663e-04
   485.60   2.2592e+15   5.8678e-04
   485.70   2.2612e+15   5.8695e-04
   485.80   2.2633e+15   5.8710e-04
   485.90   2.2653e+15   5.8726e-04
   486.00   2.2673e+15   5.8741e-04
   486.10   2.2694e+15   5.8757e-04
   486.20   2.2714e+15   5.8772e-04
   486.30   2.2734e+15   5.8788e-04
   486.40   2.2755e+15   5.8803e-04
   486.50   2.2775e+15   5.8820e-04
   486.60   2.2796e+15   5.8835e-04
   486.70   2.2816e+15   5.8851e-04
   486.80   2.2837e+15   5.8866e-04
   486.90   2.2857e+15   5.8882e-04
   487.00   2.2878e+15   5.8897e-04
   487.10   2.2898e+15   5.8913e-04
   487.20   2.2919e+15   5.8929e-04
   487.30   2.2939e+15   5.8944e-04
   487.40   2.2960e+15   5.8960e-04
   487.50   2.2980e+15   5.8977e-04
   487.60   2.3001e+15   5.8992e-04
   487.70   2.3021e+15   5.9008e-04
   487.80   2.3042e+15   5.9024e-04
   487.90   2.3063e+15   5.9040e-04
   488.00   2.3083e+15   5.9055e-04
   488.10   2.3104e+15   5.9071e-04
   488.20   2.3124e+15   5.9087e-04
   488.30   2.3145e+15   5.9103e-04
   488.40   2.3166e+15   5.9118e-04
   488.50   2.3186e+15   5.9134e-04
   488.60   2.3207e+15   5.9150e-04
   488.70   2.3228e+15   5.9166e-04
   488.80   2.3248e+15   5.9182e-04
   488.90   2.3269e+15   5.9199e-04
   489.00   2.3290e+15   5.9214e-04
   489.10   2.3310e+15   5.9230e-04
   489.20   2.3331e+15   5.9246e-04
   489.30   2.3352e+15   5.9262e-04
   489.40   2.3373e+15   5.9278e-04
   489.50   2.3393e+15   5.9294e-04
   489.60   2.3414e+15   5.9310e-04
   489.70   2.3435e+15   5.9326e-04
   489.80   2.3456e+15   5.9342e-04
   489.90   2.3476e+15   5.9358e-04
   490.00   2.3497e+15   5.9374e-04
   490.10   2.3518e+15   5.9390e-04
   490.20   2.3539e+15   5.9406e-04
   490.30   2.3560e+15   5.9422e-04
   490.40   2.3581e+15   5.9438e-04
   490.50   2.3601e+15   5.9454e-04
   490.60   2.3622e+15   5.9470e-04
   490.70   2.3643e+15   5.9486e-04
   490.80   2.3664e+15   5.9503e-04
   490.90   2.3685e+15   5.9519e-04
   491.00   2.3706e+15   5.9535e-04
   491.10   2.3727e+15   5.9551e-04
   491.20   2.3748e+15   5.9567e-04
   491.30   2.3769e+15   5.9583e-04
   491.40   2.3790e+15   5.9600e-04
   491.50   2.3811e+15   5.9616e-04
   491.60   2.3832e+15   5.9632e-04
   491.70   2.3853e+15   5.9648e-04
   491.80   2.3873e+15   5.9665e-04
   491.90   2.3894e+15   5.9681e-04
   492.00   2.3916e+15   5.9697e-04
   492.10   2.3937e+15   5.9714e-04
   492.20   2.3958e+15   5.9730e-04
   492.30   2.3979e+15   5.9746e-04
   492.40   2.4000e+15   5.9763e-04
   492.50   2.4021e+15   5.9778e-04
   492.60   2.4042e+15   5.9794e-04
   492.70   2.4063e+15   5.9811e-04
   492.80   2.4084e+15   5.9827e-04
   492.90   2.4105e+15   5.9844e-04
   493.00   2.4126e+15   5.9860e-04
   493.10   2.4147e+15   5.9876e-04
   493.20   2.4168e+15   5.9893e-04
   493.30   2.4190e+15   5.9909e-04
   493.40   2.4211e+15   5.9926e-04
   493.50   2.4232e+15   5.9942e-04
   493.60   2.4253e+15   5.9959e-04
   493.70   2.4274e+15   5.9975e-04
   493.80   2.4296e+15   5.9992e-04
   493.90   2.4317e+15   6.0008e-04
   494.00   2.4338e+15   6.0024e-04
   494.10   2.4359e+15   6.0041e-04
   494.20   2.4380e+15   6.0057e-04
   494.30   2.4402e+15   6.0074e-04
   494.40   2.4423e+15   6.0090e-04
   494.50   2.4444e+15   6.0107e-04
   494.60   2.4466e+15   6.0124e-04
   494.70   2.4487e+15   6.0140e-04
   494.80   2.4508e+15   6.0157e-04
   494.90   2.4529e+15   6.0174e-04
   495.00   2.4551e+15   6.0190e-04
   495.10   2.4572e+15   6.0206e-04
   495.20   2.4593e+15   6.0223e-04
   495.30   2.4615e+15   6.0240e-04
   495.40   2.4636e+15   6.0257e-04
   495.50   2.4658e+15   6.0273e-04
   495.60   2.4679e+15   6.0290e-04
   495.70   2.4700e+15   6.0307e-04
   495.80   2.4722e+15   6.0323e-04
   495.90   2.4743e+15   6.0340e-04
   496.00   2.4765e+15   6.0356e-04
   496.10   2.4786e+15   6.0373e-04
   496.20   2.4808e+15   6.0390e-04
   496.30   2.4829e+15   6.0407e-04
   496.40   2.4850e+15   6.0424e-04
   496.50   2.4872e+15   6.0440e-04
   496.60   2.4893e+15   6.0457e-04
   496.70   2.4915e+15   6.0474e-04
   496.80   2.4936e+15   6.0491e-04
   496.90   2.4958e+15   6.0508e-04
   497.00   2.4980e+15   6.0525e-04
   497.10   2.5001e+15   6.0542e-04
   497.20   2.5023e+15   6.0558e-04
   497.30   2.5044e+15   6.0575e-04
   497.40   2.5066e+15   6.0592e-04
   497.50   2.5087e+15   6.0609e-04
   497.60   2.5109e+15   6.0626e-04
   497.70   2.5131e+15   6.0642e-04
   497.80   2.5152e+15   6.0659e-04
   497.90   2.5174e+15   6.0676e-04
   498.00   2.5195e+15   6.0694e-04
   498.10   2.5217e+15   6.0711e-04
   498.20   2.5239e+15   6.0728e-04
   498.30   2.5260e+15   6.0744e-04
   498.40   2.5282e+15   6.0761e-04
   498.50   2.5304e+15   6.0779e-04
   498.60   2.5326e+15   6.0796e-04
   498.70   2.5347e+15   6.0813e-04
   498.80   2.5369e+15   6.0829e-04
   498.90   2.5391e+15   6.0847e-04
   499.00   2.5412e+15   6.0864e-04
   499.10   2.5434e+15   6.0881e-04
   499.20   2.5456e+15   6.0898e-04
   499.30   2.5478e+15   6.0915e-04
   499.40   2.5500e+15   6.0932e-04
   499.50   2.5521e+15   6.0949e-04
   499.60   2.5543e+15   6.0967e-04
   499.70   2.5565e+15   6.0983e-04
   499.80   2.5587e+15   6.1001e-04
   499.90   2.5609e+15   6.1018e-04
   500.00   2.5631e+15   6.1036e-04
   500.10   2.5652e+15   6.1052e-04
   500.20   2.5674e+15   6.1069e-04
   500.30   2.5696e+15   6.1087e-04
   500.40   2.5718e+15   6.1104e-04
   500.50   2.5740e+15   6.1122e-04
   500.60   2.5762e+15   6.1138e-04
   500.70   2.5784e+15   6.1156e-04
   500.80   2.5806e+15   6.1173e-04
   500.90   2.5828e+15   6.1190e-04
   501.00   2.5850e+15   6.1208e-04
   501.10   2.5872e+15   6.1225e-04
   501.20   2.5894e+15   6.1243e-04
   501.30   2.5916e+15   6.1259e-04
   501.40   2.5938e+15   6.1277e-04
   501.50   2.5960e+15   6.1295e-04
   501.60   2.5982e+15   6.1312e-04
   501.70   2.6004e+15   6.1329e-04
   501.80   2.6026e+15   6.1347e-04
   501.90   2.6048e+15   6.1364e-04
   502.00   2.6070e+15   6.1382e-04
   502.10   2.6092e+15   6.1399e-04
   502.20   2.6114e+15   6.1417e-04
   502.30   2.6136e+15   6.1434e-04
   502.40   2.6158e+15   6.1451e-04
   502.50   2.6180e+15   6.1469e-04
   502.60   2.6202e+15   6.1487e-04
   502.70   2.6224e+15   6.1504e-04
   502.80   2.6247e+15   6.1522e-04
   502.90   2.6269e+15   6.1539e-04
   503.00   2.6291e+15   6.1557e-04
   503.10   2.6313e+15   6.1574e-04
   503.20   2.6335e+15   6.1592e-04
   503.30   2.6358e+15   6.1610e-04
   503.40   2.6380e+15   6.1627e-04
   503.50   2.6402e+15   6.1645e-04
   503.60   2.6424e+15   6.1663e-04
   503.70   2.6446e+15   6.1680e-04
   503.80   2.6469e+15   6.1698e-04
   503.90   2.6491e+15   6.1716e-04
   504.00   2.6513e+15   6.1733e-04
   504.10   2.6535e+15   6.1751e-04
   504.20   2.6558e+15   6.1769e-04
   504.30   2.6580e+15   6.1786e-04
   504.40   2.6602e+15   6.1804e-04
   504.50   2.6625e+15   6.1822e-04
   504.60   2.6647e+15   6.1839e-04
   504.70   2.6669e+15   6.1857e-04
   504.80   2.6692e+15   6.1875e-04
   504.90   2.6714e+15   6.1893e-04
   505.00   2.6736e+15   6.1911e-04
   505.10   2.6759e+15   6.1929e-04
   505.20   2.6781e+15   6.1946e-04
   505.30   2.6804e+15   6.1964e-04
   505.40   2.6826e+15   6.1983e-04
   505.50   2.6849e+15   6.2000e-04
   505.60   2.6871e+15   6.2018e-04
   505.70   2.6893e+15   6.2036e-04
   505.80   2.6916e+15   6.2054e-04
   505.90   2.6938e+15   6.2072e-04
   506.00   2.6961e+15   6.2089e-04
   506.10   2.6983e+15   6.2108e-04
   506.20   2.7006e+15   6.2126e-04
   506.30   2.7028e+15   6.2143e-04
   506.40   2.7051e+15   6.2162e-04
   506.50   2.7073e+15   6.2180e-04
   506.60   2.7096e+15   6.2197e-04
   506.70   2.7118e+15   6.2216e-04
   506.80   2.7141e+15   6.2233e-04
   506.90   2.7164e+15   6.2252e-04
   507.00   2.7186e+15   6.2270e-04
   507.10   2.7209e+15   6.2288e-04
   507.20   2.7231e+15   6.2306e-04
   507.30   2.7254e+15   6.2324e-04
   507.40   2.7277e+15   6.2342e-04
   507.50   2.7299e+15   6.2361e-04
   507.60   2.7322e+15   6.2378e-04
   507.70   2.7345e+15   6.2397e-04
   507.80   2.7367e+15   6.2414e-04
   507.90   2.7390e+15   6.2433e-04
   508.00   2.7413e+15   6.2452e-04
   508.10   2.7435e+15   6.2469e-04
   508.20   2.7458e+15   6.2488e-04
   508.30   2.7481e+15   6.2506e-04
   508.40   2.7503e+15   6.2524e-04
   508.50   2.7526e+15   6.2542e-04
   508.60   2.7549e+15   6.2561e-04
   508.70   2.7572e+15   6.2579e-04
   508.80   2.7595e+15   6.2597e-04
   508.90   2.7617e+15   6.2616e-04
   509.00   2.7640e+15   6.2634e-04
   509.10   2.7663e+15   6.2652e-04
   509.20   2.7686e+15   6.2670e-04
   509.30   2.7709e+15   6.2689e-04
   509.40   2.7731e+15   6.2707e-04
   509.50   2.7754e+15   6.2726e-04
   509.60   2.7777e+15   6.2745e-04
   509.70   2.7800e+15   6.2762e-04
   509.80   2.7823e+15   6.2781e-04
   509.90   2.7846e+15   6.2799e-04
   510.00   2.7869e+15   6.2818e-04
   510.10   2.7892e+15   6.2836e-04
   510.20   2.7914e+15   6.2855e-04
   510.30   2.7937e+15   6.2873e-04
   510.40   2.7960e+15   6.2892e-04
   510.50   2.7983e+15   6.2910e-04
   510.60   2.8006e+15   6.2929e-04
   510.70   2.8029e+15   6.2948e-04
   510.80   2.8052e+15   6.2966e-04
   510.90   2.8075e+15   6.2985e-04
   511.00   2.8098e+15   6.3003e-04
   511.10   2.8121e+15   6.3022e-04
   511.20   2.8144e+15   6.3040e-04
   511.30   2.8167e+15   6.3060e-04
   511.40   2.8190e+15   6.3078e-04
   511.50   2.8213e+15   6.3097e-04
   511.60   2.8236e+15   6.3115e-04
   511.70   2.8260e+15   6.3134e-04
   511.80   2.8283e+15   6.3152e-04
   511.90   2.8306e+15   6.3172e-04
   512.00   2.8329e+15   6.3190e-04
   512.10   2.8352e+15   6.3209e-04
   512.20   2.8375e+15   6.3227e-04
   512.30   2.8398e+15   6.3247e-04
   512.40   2.8421e+15   6.3265e-04
   512.50   2.8444e+15   6.3284e-04
   512.60   2.8468e+15   6.3302e-04
   512.70   2.8491e+15   6.3322e-04
   512.80   2.8514e+15   6.3340e-04
   512.90   2.8537e+15   6.3360e-04
   513.00   2.8560e+15   6.3378e-04
   513.10   2.8584e+15   6.3397e-04
   513.20   2.8607e+15   6.3416e-04
   513.30   2.8630e+15   6.3435e-04
   513.40   2.8653e+15   6.3454e-04
   513.50   2.8677e+15   6.3473e-04
   513.60   2.8700e+15   6.3492e-04
   513.70   2.8723e+15   6.3510e-04
   513.80   2.8747e+15   6.3530e-04
   513.90   2.8770e+15   6.3548e-04
   514.00   2.8793e+15   6.3568e-04
   514.10   2.8816e+15   6.3586e-04
   514.20   2.8840e+15   6.3606e-04
   514.30   2.8863e+15   6.3624e-04
   514.40   2.8887e+15   6.3644e-04
   514.50   2.8910e+15   6.3662e-04
   514.60   2.8933e+15   6.3682e-04
   514.70   2.8957e+15   6.3701e-04
   514.80   2.8980e+15   6.3719e-04
   514.90   2.9003e+15   6.3739e-04
   515.00   2.9027e+15   6.3758e-04
   515.10   2.9050e+15   6.3778e-04
   515.20   2.9074e+15   6.3796e-04
   515.30   2.9097e+15   6.3816e-04
   515.40   2.9121e+15   6.3835e-04
   515.50   2.9144e+15   6.3854e-04
   515.60   2.9168e+15   6.3873e-04
   515.70   2.9191e+15   6.3892e-04
   515.80   2.9215e+15   6.3912e-04
   515.90   2.9238e+15   6.3931e-04
   516.00   2.9262e+15   6.3951e-04
   516.10   2.9285e+15   6.3969e-04
   516.20   2.9309e+15   6.3989e-04
   516.30   2.9332e+15   6.4008e-04
   516.40   2.9356e+15   6.4027e-04
   516.50   2.9380e+15   6.4047e-04
   516.60   2.9403e+15   6.4066e-04
   516.70   2.9427e+15   6.4086e-04
   516.80   2.9450e+15   6.4105e-04
   516.90   2.9474e+15   6.4124e-04
   517.00   2.9498e+15   6.4144e-04
   517.10   2.9521e+15   6.4163e-04
   517.20   2.9545e+15   6.4183e-04
   517.30   2.9569e+15   6.4202e-04
   517.40   2.9592e+15   6.4221e-04
   517.50   2.9616e+15   6.4241e-04
   517.60   2.9640e+15   6.4260e-04
   517.70   2.9663e+15   6.4280e-04
   517.80   2.9687e+15   6.4300e-04
   517.90   2.9711e+15   6.4319e-04
   518.00   2.9734e+15   6.4339e-04
   518.10   2.9758e+15   6.4358e-04
   518.20   2.9782e+15   6.4378e-04
   518.30   2.9806e+15   6.4397e-04
   518.40   2.9829e+15   6.4417e-04
   518.50   2.9853e+15   6.4437e-04
   518.60   2.9877e+15   6.4456e-04
   518.70   2.9901e+15   6.4475e-04
   518.80   2.9925e+15   6.4496e-04
   518.90   2.9949e+15   6.4515e-04
   519.00   2.9972e+15   6.4534e-04
   519.10   2.9996e+15   6.4555e-04
   519.20   3.0020e+15   6.4574e-04
   519.30   3.0044e+15   6.4594e-04
   519.40   3.0068e+15   6.4614e-04
   519.50   3.0092e+15   6.4633e-04
   519.60   3.0116e+15   6.4654e-04
   519.70   3.0140e+15   6.4673e-04
   519.80   3.0163e+15   6.4693e-04
   519.90   3.0187e+15   6.4713e-04
   520.00   3.0211e+15   6.4732e-04
   520.10   3.0235e+15   6.4752e-04
   520.20   3.0259e+15   6.4772e-04
   520.30   3.0283e+15   6.4792e-04
   520.40   3.0307e+15   6.4812e-04
   520.50   3.0331e+15   6.4832e-04
   520.60   3.0355e+15   6.4852e-04
   520.70   3.0379e+15   6.4871e-04
   520.80   3.0403e+15   6.4892e-04
   520.90   3.0427e+15   6.4912e-04
   521.00   3.0451e+15   6.4931e-04
   521.10   3.0475e+15   6.4952e-04
   521.20   3.0500e+15   6.4972e-04
   521.30   3.0524e+15   6.4991e-04
   521.40   3.0548e+15   6.5012e-04
   521.50   3.0572e+15   6.5032e-04
   521.60   3.0596e+15   6.5051e-04
   521.70   3.0620e+15   6.5072e-04
   521.80   3.0644e+15   6.5092e-04
   521.90   3.0668e+15   6.5112e-04
   522.00   3.0692e+15   6.5132e-04
   522.10   3.0717e+15   6.5152e-04
   522.20   3.0741e+15   6.5172e-04
   522.30   3.0765e+15   6.5193e-04
   522.40   3.0789e+15   6.5213e-04
   522.50   3.0813e+15   6.5233e-04
   522.60   3.0838e+15   6.5254e-04
   522.70   3.0862e+15   6.5274e-04
   522.80   3.0886e+15   6.5294e-04
   522.90   3.0910e+15   6.5313e-04
   523.00   3.0935e+15   6.5334e-04
   523.10   3.0959e+15   6.5354e-04
   523.20   3.0983e+15   6.5374e-04
   523.30   3.1007e+15   6.5395e-04
   523.40   3.1032e+15   6.5415e-04
   523.50   3.1056e+15   6.5435e-04
   523.60   3.1080e+15   6.5456e-04
   523.70   3.1105e+15   6.5477e-04
   523.80   3.1129e+15   6.5497e-04
   523.90   3.1153e+15   6.5517e-04
   524.00   3.1178e+15   6.5538e-04
   524.10   3.1202e+15   6.5558e-04
   524.20   3.1226e+15   6.5578e-04
   524.30   3.1251e+15   6.5598e-04
   524.40   3.1275e+15   6.5620e-04
   524.50   3.1300e+15   6.5640e-04
   524.60   3.1324e+15   6.5660e-04
   524.70   3.1349e+15   6.5680e-04
   524.80   3.1373e+15   6.5702e-04
   524.90   3.1397e+15   6.5722e-04
   525.00   3.1422e+15   6.5742e-04
   525.10   3.1446e+15   6.5763e-04
   525.20   3.1471e+15   6.5784e-04
   525.30   3.1495e+15   6.5804e-04
   525.40   3.1520e+15   6.5824e-04
   525.50   3.1544e+15   6.5846e-04
   525.60   3.1569e+15   6.5866e-04
   525.70   3.1593e+15   6.5887e-04
   525.80   3.1618e+15   6.5907e-04
   525.90   3.1643e+15   6.5929e-04
   526.00   3.1667e+15   6.5949e-04
   526.10   3.1692e+15   6.5969e-04
   526.20   3.1716e+15   6.5990e-04
   526.30   3.1741e+15   6.6010e-04
   526.40   3.1766e+15   6.6032e-04
   526.50   3.1790e+15   6.6053e-04
   526.60   3.1815e+15   6.6073e-04
   526.70   3.1839e+15   6.6094e-04
   526.80   3.1864e+15   6.6115e-04
   526.90   3.1889e+15   6.6136e-04
   527.00   3.1913e+15   6.6156e-04
   527.10   3.1938e+15   6.6177e-04
   527.20   3.1963e+15   6.6199e-04
   527.30   3.1987e+15   6.6219e-04
   527.40   3.2012e+15   6.6240e-04
   527.50   3.2037e+15   6.6261e-04
   527.60   3.2062e+15   6.6282e-04
   527.70   3.2086e+15   6.6303e-04
   527.80   3.2111e+15   6.6324e-04
   527.90   3.2136e+15   6.6345e-04
   528.00   3.2161e+15   6.6366e-04
   528.10   3.2185e+15   6.6387e-04
   528.20   3.2210e+15   6.6408e-04
   528.30   3.2235e+15   6.6429e-04
   528.40   3.2260e+15   6.6450e-04
   528.50   3.2285e+15   6.6471e-04
   528.60   3.2310e+15   6.6493e-04
   528.70   3.2334e+15   6.6514e-04
   528.80   3.2359e+15   6.6534e-04
   528.90   3.2384e+15   6.6555e-04
   529.00   3.2409e+15   6.6576e-04
   529.10   3.2434e+15   6.6598e-04
   529.20   3.2459e+15   6.6619e-04
   529.30   3.2484e+15   6.6640e-04
   529.40   3.2509e+15   6.6661e-04
   529.50   3.2534e+15   6.6682e-04
   529.60   3.2559e+15   6.6703e-04
   529.70   3.2584e+15   6.6726e-04
   529.80   3.2608e+15   6.6747e-04
   529.90   3.2633e+15   6.6768e-04
   530.00   3.2658e+15   6.6789e-04
   530.10   3.2683e+15   6.6810e-04
   530.20   3.2708e+15   6.6832e-04
   530.30   3.2733e+15   6.6853e-04
   530.40   3.2759e+15   6.6875e-04
   530.50   3.2784e+15   6.6896e-04
   530.60   3.2809e+15   6.6917e-04
   530.70   3.2834e+15   6.6938e-04
   530.80   3.2859e+15   6.6960e-04
   530.90   3.2884e+15   6.6982e-04
   531.00   3.2909e+15   6.7003e-04
   531.10   3.2934e+15   6.7024e-04
   531.20   3.2959e+15   6.7046e-04
   531.30   3.2984e+15   6.7067e-04
   531.40   3.3009e+15   6.7089e-04
   531.50   3.3035e+15   6.7111e-04
   531.60   3.3060e+15   6.7132e-04
   531.70   3.3085e+15   6.7154e-04
   531.80   3.3110e+15   6.7175e-04
   531.90   3.3135e+15   6.7196e-04
   532.00   3.3160e+15   6.7218e-04
   532.10   3.3186e+15   6.7240e-04
   532.20   3.3211e+15   6.7262e-04
   532.30   3.3236e+15   6.7283e-04
   532.40   3.3261e+15   6.7305e-04
   532.50   3.3286e+15   6.7326e-04
   532.60   3.3312e+15   6.7348e-04
   532.70   3.3337e+15   6.7370e-04
   532.80   3.3362e+15   6.7392e-04
   532.90   3.3388e+15   6.7414e-04
   533.00   3.3413e+15   6.7435e-04
   533.10   3.3438e+15   6.7457e-04
   533.20   3.3464e+15   6.7479e-04
   533.30   3.3489e+15   6.7500e-04
   533.40   3.3514e+15   6.7522e-04
   533.50   3.3540e+15   6.7545e-04
   533.60   3.3565e+15   6.7566e-04
   533.70   3.3590e+15   6.7588e-04
   533.80   3.3616e+15   6.7610e-04
   533.90   3.3641e+15   6.7632e-04
   534.00   3.3666e+15   6.7654e-04
   534.10   3.3692e+15   6.7675e-04
   534.20   3.3717e+15   6.7697e-04
   534.30   3.3743e+15   6.7719e-04
   534.40   3.3768e+15   6.7742e-04
   534.50   3.3794e+15   6.7764e-04
   534.60   3.3819e+15   6.7786e-04
   534.70   3.3845e+15   6.7808e-04
   534.80   3.3870e+15   6.7830e-04
   534.90   3.3896e+15   6.7852e-04
   535.00   3.3921e+15   6.7874e-04
   535.10   3.3947e+15   6.7896e-04
   535.20   3.3972e+15   6.7918e-04
   535.30   3.3998e+15   6.7941e-04
   535.40   3.4023e+15   6.7963e-04
   535.50   3.4049e+15   6.7985e-04
   535.60   3.4074e+15   6.8007e-04
   535.70   3.4100e+15   6.8029e-04
   535.80   3.4125e+15   6.8051e-04
   535.90   3.4151e+15   6.8073e-04
   536.00   3.4177e+15   6.8095e-04
   536.10   3.4202e+15   6.8117e-04
   536.20   3.4228e+15   6.8140e-04
   536.30   3.4254e+15   6.8162e-04
   536.40   3.4279e+15   6.8185e-04
   536.50   3.4305e+15   6.8207e-04
   536.60   3.4331e+15   6.8229e-04
   536.70   3.4356e+15   6.8252e-04
   536.80   3.4382e+15   6.8274e-04
   536.90   3.4408e+15   6.8296e-04
   537.00   3.4433e+15   6.8319e-04
   537.10   3.4459e+15   6.8341e-04
   537.20   3.4485e+15   6.8363e-04
   537.30   3.4511e+15   6.8386e-04
   537.40   3.4536e+15   6.8408e-04
   537.50   3.4562e+15   6.8430e-04
   537.60   3.4588e+15   6.8453e-04
   537.70   3.4614e+15   6.8476e-04
   537.80   3.4639e+15   6.8499e-04
   537.90   3.4665e+15   6.8521e-04
   538.00   3.4691e+15   6.8544e-04
   538.10   3.4717e+15   6.8566e-04
   538.20   3.4743e+15   6.8589e-04
   538.30   3.4769e+15   6.8611e-04
   538.40   3.4794e+15   6.8634e-04
   538.50   3.4820e+15   6.8656e-04
   538.60   3.4846e+15   6.8679e-04
   538.70   3.4872e+15   6.8702e-04
   538.80   3.4898e+15   6.8724e-04
   538.90   3.4924e+15   6.8747e-04
   539.00   3.4950e+15   6.8770e-04
   539.10   3.4976e+15   6.8792e-04
   539.20   3.5002e+15   6.8815e-04
   539.30   3.5028e+15   6.8838e-04
   539.40   3.5054e+15   6.8860e-04
   539.50   3.5079e+15   6.8883e-04
   539.60   3.5105e+15   6.8906e-04
   539.70   3.5131e+15   6.8930e-04
   539.80   3.5157e+15   6.8952e-04
   539.90   3.5183e+15   6.8975e-04
   540.00   3.5210e+15   6.8998e-04
   540.10   3.5236e+15   6.9021e-04
   540.20   3.5262e+15   6.9044e-04
   540.30   3.5288e+15   6.9067e-04
   540.40   3.5314e+15   6.9090e-04
   540.50   3.5340e+15   6.9113e-04
   540.60   3.5366e+15   6.9136e-04
   540.70   3.5392e+15   6.9159e-04
   540.80   3.5418e+15   6.9182e-04
   540.90   3.5444e+15   6.9205e-04
   541.00   3.5470e+15   6.9228e-04
   541.10   3.5496e+15   6.9251e-04
   541.20   3.5523e+15   6.9274e-04
   541.30   3.5549e+15   6.9297e-04
   541.40   3.5575e+15   6.9320e-04
   541.50   3.5601e+15   6.9343e-04
   541.60   3.5627e+15   6.9366e-04
   541.70   3.5653e+15   6.9389e-04
   541.80   3.5680e+15   6.9412e-04
   541.90   3.5706e+15   6.9435e-04
   542.00   3.5732e+15   6.9459e-04
   542.10   3.5758e+15   6.9482e-04
   542.20   3.5785e+15   6.9505e-04
   542.30   3.5811e+15   6.9528e-04
   542.40   3.5837e+15   6.9552e-04
   542.50   3.5863e+15   6.9575e-04
   542.60   3.5890e+15   6.9598e-04
   542.70   3.5916e+15   6.9622e-04
   542.80   3.5942e+15   6.9645e-04
   542.90   3.5969e+15   6.9668e-04
   543.00   3.5995e+15   6.9692e-04
   543.10   3.6021e+15   6.9715e-04
   543.20   3.6048e+15   6.9738e-04
   543.30   3.6074e+15   6.9762e-04
   543.40   3.6100e+15   6.9785e-04
   543.50   3.6127e+15   6.9809e-04
   543.60   3.6153e+15   6.9832e-04
   543.70   3.6180e+15   6.9856e-04
   543.80   3.6206e+15   6.9879e-04
   543.90   3.6232e+15   6.9903e-04
   544.00   3.6259e+15   6.9926e-04
   544.10   3.6285e+15   6.9950e-04
   544.20   3.6312e+15   6.9973e-04
   544.30   3.6338e+15   6.9997e-04
   544.40   3.6365e+15   7.0021e-04
   544.50   3.6391e+15   7.0044e-04
   544.60   3.6418e+15   7.0068e-04
   544.70   3.6444e+15   7.0092e-04
   544.80   3.6471e+15   7.0115e-04
   544.90   3.6497e+15   7.0139e-04
   545.00   3.6524e+15   7.0163e-04
   545.10   3.6550e+15   7.0186e-04
   545.20   3.6577e+15   7.0210e-04
   545.30   3.6604e+15   7.0234e-04
   545.40   3.6630e+15   7.0257e-04
   545.50   3.6657e+15   7.0281e-04
   545.60   3.6683e+15   7.0304e-04
   545.70   3.6710e+15   7.0328e-04
   545.80   3.6737e+15   7.0352e-04
   545.90   3.6763e+15   7.0376e-04
   546.00   3.6790e+15   7.0400e-04
   546.10   3.6816e+15   7.0424e-04
   546.20   3.6843e+15   7.0448e-04
   546.30   3.6870e+15   7.0472e-04
   546.40   3.6896e+15   7.0496e-04
   546.50   3.6923e+15   7.0520e-04
   546.60   3.6950e+15   7.0544e-04
   546.70   3.6977e+15   7.0568e-04
   546.80   3.7003e+15   7.0592e-04
   546.90   3.7030e+15   7.0616e-04
   547.00   3.7057e+15   7.0640e-04
   547.10   3.7084e+15   7.0664e-04
   547.20   3.7110e+15   7.0688e-04
   547.30   3.7137e+15   7.0712e-04
   547.40   3.7164e+15   7.0737e-04
   547.50   3.7191e+15   7.0760e-04
   547.60   3.7217e+15   7.0784e-04
   547.70   3.7244e+15   7.0808e-04
   547.80   3.7271e+15   7.0832e-04
   547.90   3.7298e+15   7.0857e-04
   548.00   3.7325e+15   7.0881e-04
   548.10   3.7352e+15   7.0905e-04
   548.20   3.7379e+15   7.0930e-04
   548.30   3.7405e+15   7.0954e-04
   548.40   3.7432e+15   7.0978e-04
   548.50   3.7459e+15   7.1003e-04
   548.60   3.7486e+15   7.1027e-04
   548.70   3.7513e+15   7.1051e-04
   548.80   3.7540e+15   7.1076e-04
   548.90   3.7567e+15   7.1099e-04
   549.00   3.7594e+15   7.1124e-04
   549.10   3.7621e+15   7.1148e-04
   549.20   3.7648e+15   7.1173e-04
   549.30   3.7675e+15   7.1197e-04
   549.40   3.7702e+15   7.1222e-04
   549.50   3.7729e+15   7.1246e-04
   549.60   3.7756e+15   7.1271e-04
   549.70   3.7783e+15   7.1295e-04
   549.80   3.7810e+15   7.1320e-04
   549.90   3.7837e+15   7.1345e-04
   550.00   3.7864e+15   7.1368e-04
   550.10   3.7891e+15   7.1393e-04
   550.20   3.7918e+15   7.1418e-04
   550.30   3.7945e+15   7.1442e-04
   550.40   3.7972e+15   7.1467e-04
   550.50   3.7999e+15   7.1492e-04
   550.60   3.8027e+15   7.1517e-04
   550.70   3.8054e+15   7.1541e-04
   550.80   3.8081e+15   7.1566e-04
   550.90   3.8108e+15   7.1591e-04
   551.00   3.8135e+15   7.1616e-04
   551.10   3.8162e+15   7.1640e-04
   551.20   3.8189e+15   7.1664e-04
   551.30   3.8217e+15   7.1689e-04
   551.40   3.8244e+15   7.1714e-04
   551.50   3.8271e+15   7.1739e-04
   551.60   3.8298e+15   7.1764e-04
   551.70   3.8325e+15   7.1789e-04
   551.80   3.8353e+15   7.1814e-04
   551.90   3.8380e+15   7.1839e-04
   552.00   3.8407e+15   7.1863e-04
   552.10   3.8434e+15   7.1888e-04
   552.20   3.8462e+15   7.1913e-04
   552.30   3.8489e+15   7.1938e-04
   552.40   3.8516e+15   7.1963e-04
   552.50   3.8544e+15   7.1988e-04
   552.60   3.8571e+15   7.2013e-04
   552.70   3.8598e+15   7.2039e-04
   552.80   3.8626e+15   7.2063e-04
   552.90   3.8653e+15   7.2088e-04
   553.00   3.8680e+15   7.2113e-04
   553.10   3.8708e+15   7.2138e-04
   553.20   3.8735e+15   7.2164e-04
   553.30   3.8763e+15   7.2189e-04
   553.40   3.8790e+15   7.2214e-04
   553.50   3.8817e+15   7.2239e-04
   553.60   3.8845e+15   7.2264e-04
   553.70   3.8872e+15   7.2289e-04
   553.80   3.8900e+15   7.2314e-04
   553.90   3.8927e+15   7.2340e-04
   554.00   3.8955e+15   7.2365e-04
   554.10   3.8982e+15   7.2390e-04
   554.20   3.9010e+15   7.2416e-04
   554.30   3.9037e+15   7.2440e-04
   554.40   3.9065e+15   7.2466e-04
   554.50   3.9092e+15   7.2491e-04
   554.60   3.9120e+15   7.2517e-04
   554.70   3.9147e+15   7.2542e-04
   554.80   3.9175e+15   7.2568e-04
   554.90   3.9202e+15   7.2593e-04
   555.00   3.9230e+15   7.2618e-04
   555.10   3.9257e+15   7.2643e-04
   555.20   3.9285e+15   7.2669e-04
   555.30   3.9313e+15   7.2695e-04
   555.40   3.9340e+15   7.2720e-04
   555.50   3.9368e+15   7.2746e-04
   555.60   3.9395e+15   7.2772e-04
   555.70   3.9423e+15   7.2796e-04
   555.80   3.9451e+15   7.2822e-04
   555.90   3.9478e+15   7.2848e-04
   556.00   3.9506e+15   7.2874e-04
   556.10   3.9534e+15   7.2899e-04
   556.20   3.9561e+15   7.2925e-04
   556.30   3.9589e+15   7.2950e-04
   556.40   3.9617e+15   7.2976e-04
   556.50   3.9645e+15   7.3002e-04
   556.60   3.9672e+15   7.3028e-04
   556.70   3.9700e+15   7.3053e-04
   556.80   3.9728e+15   7.3079e-04
   556.90   3.9756e+15   7.3104e-04
   557.00   3.9783e+15   7.3130e-04
   557.10   3.9811e+15   7.3156e-04
   557.20   3.9839e+15   7.3182e-04
   557.30   3.9867e+15   7.3208e-04
   557.40   3.9894e+15   7.3234e-04
   557.50   3.9922e+15   7.3259e-04
   557.60   3.9950e+15   7.3285e-04
   557.70   3.9978e+15   7.3311e-04
   557.80   4.0006e+15   7.3338e-04
   557.90   4.0034e+15   7.3364e-04
   558.00   4.0062e+15   7.3390e-04
   558.10   4.0089e+15   7.3415e-04
   558.20   4.0117e+15   7.3441e-04
   558.30   4.0145e+15   7.3467e-04
   558.40   4.0173e+15   7.3494e-04
   558.50   4.0201e+15   7.3520e-04
   558.60   4.0229e+15   7.3545e-04
   558.70   4.0257e+15   7.3571e-04
   558.80   4.0285e+15   7.3598e-04
   558.90   4.0313e+15   7.3624e-04
   559.00   4.0341e+15   7.3650e-04
   559.10   4.0369e+15   7.3676e-04
   559.20   4.0397e+15   7.3702e-04
   559.30   4.0425e+15   7.3728e-04
   559.40   4.0453e+15   7.3755e-04
   559.50   4.0481e+15   7.3781e-04
   559.60   4.0509e+15   7.3808e-04
   559.70   4.0537e+15   7.3833e-04
   559.80   4.0565e+15   7.3860e-04
   559.90   4.0593e+15   7.3886e-04
   560.00   4.0621e+15   7.3913e-04
   560.10   4.0649e+15   7.3939e-04
   560.20   4.0677e+15   7.3965e-04
   560.30   4.0705e+15   7.3991e-04
   560.40   4.0734e+15   7.4018e-04
   560.50   4.0762e+15   7.4044e-04
   560.60   4.0790e+15   7.4071e-04
   560.70   4.0818e+15   7.4097e-04
   560.80   4.0846e+15   7.4123e-04
   560.90   4.0874e+15   7.4150e-04
   561.00   4.0903e+15   7.4177e-04
   561.10   4.0931e+15   7.4203e-04
   561.20   4.0959e+15   7.4229e-04
   561.30   4.0987e+15   7.4256e-04
   561.40   4.1015e+15   7.4283e-04
   561.50   4.1044e+15   7.4310e-04
   561.60   4.1072e+15   7.4335e-04
   561.70   4.1100e+15   7.4362e-04
   561.80   4.1128e+15   7.4389e-04
   561.90   4.1157e+15   7.4416e-04
   562.00   4.1185e+15   7.4443e-04
   562.10   4.1213e+15   7.4469e-04
   562.20   4.1242e+15   7.4496e-04
   562.30   4.1270e+15   7.4523e-04
   562.40   4.1298e+15   7.4550e-04
   562.50   4.1326e+15   7.4576e-04
   562.60   4.1355e+15   7.4603e-04
   562.70   4.1383e+15   7.4630e-04
   562.80   4.1412e+15   7.4657e-04
   562.90   4.1440e+15   7.4684e-04
   563.00   4.1468e+15   7.4710e-04
   563.10   4.1497e+15   7.4737e-04
   563.20   4.1525e+15   7.4764e-04
   563.30   4.1554e+15   7.4792e-04
   563.40   4.1582e+15   7.4818e-04
   563.50   4.1610e+15   7.4845e-04
   563.60   4.1639e+15   7.4872e-04
   563.70   4.1667e+15   7.4899e-04
   563.80   4.1696e+15   7.4926e-04
   563.90   4.1724e+15   7.4953e-04
   564.00   4.1753e+15   7.4980e-04
   564.10   4.1781e+15   7.5008e-04
   564.20   4.1810e+15   7.5034e-04
   564.30   4.1838e+15   7.5061e-04
   564.40   4.1867e+15   7.5089e-04
   564.50   4.1895e+15   7.5116e-04
   564.60   4.1924e+15   7.5143e-04
   564.70   4.1952e+15   7.5170e-04
   564.80   4.1981e+15   7.5197e-04
   564.90   4.2010e+15   7.5225e-04
   565.00   4.2038e+15   7.5252e-04
   565.10   4.2067e+15   7.5279e-04
   565.20   4.2095e+15   7.5306e-04
   565.30   4.2124e+15   7.5334e-04
   565.40   4.2153e+15   7.5361e-04
   565.50   4.2181e+15   7.5388e-04
   565.60   4.2210e+15   7.5416e-04
   565.70   4.2239e+15   7.5443e-04
   565.80   4.2267e+15   7.5471e-04
   565.90   4.2296e+15   7.5498e-04
   566.00   4.2325e+15   7.5525e-04
   566.10   4.2353e+15   7.5553e-04
   566.20   4.2382e+15   7.5580e-04
   566.30   4.2411e+15   7.5607e-04
   566.40   4.2439e+15   7.5635e-04
   566.50   4.2468e+15   7.5663e-04
   566.60   4.2497e+15   7.5690e-04
   566.70   4.2526e+15   7.5718e-04
   566.80   4.2554e+15   7.5746e-04
   566.90   4.2583e+15   7.5773e-04
   567.00   4.2612e+15   7.5800e-04
   567.10   4.2641e+15   7.5828e-04
   567.20   4.2670e+15   7.5856e-04
   567.30   4.2698e+15   7.5884e-04
   567.40   4.2727e+15   7.5911e-04
   567.50   4.2756e+15   7.5939e-04
   567.60   4.2785e+15   7.5967e-04
   567.70   4.2814e+15   7.5995e-04
   567.80   4.2843e+15   7.6022e-04
   567.90   4.2872e+15   7.6050e-04
   568.00   4.2900e+15   7.6078e-04
   568.10   4.2929e+15   7.6105e-04
   568.20   4.2958e+15   7.6133e-04
   568.30   4.2987e+15   7.6162e-04
   568.40   4.3016e+15   7.6190e-04
   568.50   4.3045e+15   7.6217e-04
   568.60   4.3074e+15   7.6245e-04
   568.70   4.3103e+15   7.6273e-04
   568.80   4.3132e+15   7.6301e-04
   568.90   4.3161e+15   7.6329e-04
   569.00   4.3190e+15   7.6357e-04
   569.10   4.3219e+15   7.6386e-04
   569.20   4.3248e+15   7.6413e-04
   569.30   4.3277e+15   7.6441e-04
   569.40   4.3306e+15   7.6470e-04
   569.50   4.3335e+15   7.6498e-04
   569.60   4.3364e+15   7.6525e-04
   569.70   4.3393e+15   7.6554e-04
   569.80   4.3422e+15   7.6582e-04
   569.90   4.3451e+15   7.6610e-04
   570.00   4.3480e+15   7.6638e-04
   570.10   4.3510e+15   7.6667e-04
   570.20   4.3539e+15   7.6694e-04
   570.30   4.3568e+15   7.6723e-04
   570.40   4.3597e+15   7.6751e-04
   570.50   4.3626e+15   7.6780e-04
   570.60   4.3655e+15   7.6808e-04
   570.70   4.3684e+15   7.6836e-04
   570.80   4.3714e+15   7.6865e-04
   570.90   4.3743e+15   7.6892e-04
   571.00   4.3772e+15   7.6921e-04
   571.10   4.3801e+15   7.6950e-04
   571.20   4.3830e+15   7.6979e-04
   571.30   4.3860e+15   7.7006e-04
   571.40   4.3889e+15   7.7035e-04
   571.50   4.3918e+15   7.7064e-04
   571.60   4.3947e+15   7.7092e-04
   571.70   4.3977e+15   7.7121e-04
   571.80   4.4006e+15   7.7149e-04
   571.90   4.4035e+15   7.7177e-04
   572.00   4.4064e+15   7.7206e-04
   572.10   4.4094e+15   7.7235e-04
   572.20   4.4123e+15   7.7263e-04
   572.30   4.4152e+15   7.7292e-04
   572.40   4.4182e+15   7.7321e-04
   572.50   4.4211e+15   7.7350e-04
   572.60   4.4240e+15   7.7378e-04
   572.70   4.4270e+15   7.7407e-04
   572.80   4.4299e+15   7.7436e-04
   572.90   4.4329e+15   7.7464e-04
   573.00   4.4358e+15   7.7493e-04
   573.10   4.4387e+15   7.7522e-04
   573.20   4.4417e+15   7.7550e-04
   573.30   4.4446e+15   7.7580e-04
   573.40   4.4476e+15   7.7609e-04
   573.50   4.4505e+15   7.7637e-04
   573.60   4.4535e+15   7.7666e-04
   573.70   4.4564e+15   7.7695e-04
   573.80   4.4594e+15   7.7724e-04
   573.90   4.4623e+15   7.7753e-04
   574.00   4.4653e+15   7.7782e-04
   574.10   4.4682e+15   7.7811e-04
   574.20   4.4712e+15   7.7840e-04
   574.30   4.4741e+15   7.7869e-04
   574.40   4.4771e+15   7.7898e-04
   574.50   4.4800e+15   7.7927e-04
   574.60   4.4830e+15   7.7956e-04
   574.70   4.4859e+15   7.7985e-04
   574.80   4.4889e+15   7.8014e-04
   574.90   4.4918e+15   7.8044e-04
   575.00   4.4948e+15   7.8073e-04
   575.10   4.4978e+15   7.8102e-04
   575.20   4.5007e+15   7.8131e-04
   575.30   4.5037e+15   7.8161e-04
   575.40   4.5067e+15   7.8190e-04
   575.50   4.5096e+15   7.8219e-04
   575.60   4.5126e+15   7.8249e-04
   575.70   4.5156e+15   7.8277e-04
   575.80   4.5185e+15   7.8307e-04
   575.90   4.5215e+15   7.8337e-04
   576.00   4.5245e+15   7.8366e-04
   576.10   4.5274e+15   7.8395e-04
   576.20   4.5304e+15   7.8424e-04
   576.30   4.5334e+15   7.8454e-04
   576.40   4.5364e+15   7.8484e-04
   576.50   4.5393e+15   7.8512e-04
   576.60   4.5423e+15   7.8542e-04
   576.70   4.5453e+15   7.8572e-04
   576.80   4.5483e+15   7.8601e-04
   576.90   4.5512e+15   7.8631e-04
   577.00   4.5542e+15   7.8661e-04
   577.10   4.5572e+15   7.8690e-04
   577.20   4.5602e+15   7.8720e-04
   577.30   4.5632e+15   7.8750e-04
   577.40   4.5662e+15   7.8779e-04
   577.50   4.5691e+15   7.8809e-04
   577.60   4.5721e+15   7.8839e-04
   577.70   4.5751e+15   7.8868e-04
   577.80   4.5781e+15   7.8898e-04
   577.90   4.5811e+15   7.8928e-04
   578.00   4.5841e+15   7.8957e-04
   578.10   4.5871e+15   7.8987e-04
   578.20   4.5901e+15   7.9017e-04
   578.30   4.5931e+15   7.9047e-04
   578.40   4.5960e+15   7.9077e-04
   578.50   4.5990e+15   7.9106e-04
   578.60   4.6020e+15   7.9136e-04
   578.70   4.6050e+15   7.9167e-04
   578.80   4.6080e+15   7.9196e-04
   578.90   4.6110e+15   7.9226e-04
   579.00   4.6140e+15   7.9256e-04
   579.10   4.6170e+15   7.9286e-04
   579.20   4.6200e+15   7.9316e-04
   579.30   4.6230e+15   7.9347e-04
   579.40   4.6260e+15   7.9376e-04
   579.50   4.6291e+15   7.9406e-04
   579.60   4.6321e+15   7.9437e-04
   579.70   4.6351e+15   7.9466e-04
   579.80   4.6381e+15   7.9497e-04
   579.90   4.6411e+15   7.9526e-04
   580.00   4.6441e+15   7.9557e-04
   580.10   4.6471e+15   7.9587e-04
   580.20   4.6501e+15   7.9617e-04
   580.30   4.6531e+15   7.9648e-04
   580.40   4.6561e+15   7.9678e-04
   580.50   4.6592e+15   7.9708e-04
   580.60   4.6622e+15   7.9739e-04
   580.70   4.6652e+15   7.9768e-04
   580.80   4.6682e+15   7.9799e-04
   580.90   4.6712e+15   7.9830e-04
   581.00   4.6743e+15   7.9859e-04
   581.10   4.6773e+15   7.9890e-04
   581.20   4.6803e+15   7.9921e-04
   581.30   4.6833e+15   7.9951e-04
   581.40   4.6863e+15   7.9982e-04
   581.50   4.6894e+15   8.0012e-04
   581.60   4.6924e+15   8.0042e-04
   581.70   4.6954e+15   8.0073e-04
   581.80   4.6985e+15   8.0103e-04
   581.90   4.7015e+15   8.0134e-04
   582.00   4.7045e+15   8.0165e-04
   582.10   4.7075e+15   8.0195e-04
   582.20   4.7106e+15   8.0226e-04
   582.30   4.7136e+15   8.0256e-04
   582.40   4.7166e+15   8.0287e-04
   582.50   4.7197e+15   8.0318e-04
   582.60   4.7227e+15   8.0348e-04
   582.70   4.7258e+15   8.0379e-04
   582.80   4.7288e+15   8.0411e-04
   582.90   4.7318e+15   8.0441e-04
   583.00   4.7349e+15   8.0472e-04
   583.10   4.7379e+15   8.0502e-04
   583.20   4.7410e+15   8.0533e-04
   583.30   4.7440e+15   8.0565e-04
   583.40   4.7470e+15   8.0595e-04
   583.50   4.7501e+15   8.0626e-04
   583.60   4.7531e+15   8.0656e-04
   583.70   4.7562e+15   8.0688e-04
   583.80   4.7592e+15   8.0719e-04
   583.90   4.7623e+15   8.0749e-04
   584.00   4.7653e+15   8.0781e-04
   584.10   4.7684e+15   8.0811e-04
   584.20   4.7714e+15   8.0843e-04
   584.30   4.7745e+15   8.0874e-04
   584.40   4.7775e+15   8.0905e-04
   584.50   4.7806e+15   8.0936e-04
   584.60   4.7837e+15   8.0967e-04
   584.70   4.7867e+15   8.0998e-04
   584.80   4.7898e+15   8.1030e-04
   584.90   4.7928e+15   8.1060e-04
   585.00   4.7959e+15   8.1092e-04
   585.10   4.7989e+15   8.1123e-04
   585.20   4.8020e+15   8.1154e-04
   585.30   4.8051e+15   8.1186e-04
   585.40   4.8081e+15   8.1217e-04
   585.50   4.8112e+15   8.1248e-04
   585.60   4.8143e+15   8.1279e-04
   585.70   4.8173e+15   8.1311e-04
   585.80   4.8204e+15   8.1342e-04
   585.90   4.8235e+15   8.1373e-04
   586.00   4.8265e+15   8.1405e-04
   586.10   4.8296e+15   8.1436e-04
   586.20   4.8327e+15   8.1468e-04
   586.30   4.8358e+15   8.1500e-04
   586.40   4.8388e+15   8.1531e-04
   586.50   4.8419e+15   8.1563e-04
   586.60   4.8450e+15   8.1593e-04
   586.70   4.8481e+15   8.1625e-04
   586.80   4.8511e+15   8.1657e-04
   586.90   4.8542e+15   8.1688e-04
   587.00   4.8573e+15   8.1720e-04
   587.10   4.8604e+15   8.1751e-04
   587.20   4.8635e+15   8.1784e-04
   587.30   4.8665e+15   8.1816e-04
   587.40   4.8696e+15   8.1847e-04
   587.50   4.8727e+15   8.1879e-04
   587.60   4.8758e+15   8.1910e-04
   587.70   4.8789e+15   8.1942e-04
   587.80   4.8820e+15   8.1973e-04
   587.90   4.8851e+15   8.2006e-04
   588.00   4.8882e+15   8.2038e-04
   588.10   4.8913e+15   8.2069e-04
   588.20   4.8943e+15   8.2102e-04
   588.30   4.8974e+15   8.2133e-04
   588.40   4.9005e+15   8.2165e-04
   588.50   4.9036e+15   8.2198e-04
   588.60   4.9067e+15   8.2229e-04
   588.70   4.9098e+15   8.2261e-04
   588.80   4.9129e+15   8.2293e-04
   588.90   4.9160e+15   8.2325e-04
   589.00   4.9191e+15   8.2357e-04
   589.10   4.9222e+15   8.2389e-04
   589.20   4.9253e+15   8.2422e-04
   589.30   4.9284e+15   8.2453e-04
   589.40   4.9315e+15   8.2486e-04
   589.50   4.9346e+15   8.2517e-04
   589.60   4.9377e+15   8.2550e-04
   589.70   4.9408e+15   8.2582e-04
   589.80   4.9440e+15   8.2614e-04
   589.90   4.9471e+15   8.2647e-04
   590.00   4.9502e+15   8.2678e-04
   590.10   4.9533e+15   8.2711e-04
   590.20   4.9564e+15   8.2743e-04
   590.30   4.9595e+15   8.2776e-04
   590.40   4.9626e+15   8.2807e-04
   590.50   4.9657e+15   8.2840e-04
   590.60   4.9689e+15   8.2873e-04
   590.70   4.9720e+15   8.2905e-04
   590.80   4.9751e+15   8.2938e-04
   590.90   4.9782e+15   8.2970e-04
   591.00   4.9813e+15   8.3003e-04
   591.10   4.9845e+15   8.3034e-04
   591.20   4.9876e+15   8.3067e-04
   591.30   4.9907e+15   8.3099e-04
   591.40   4.9938e+15   8.3132e-04
   591.50   4.9969e+15   8.3165e-04
   591.60   5.0001e+15   8.3197e-04
   591.70   5.0032e+15   8.3230e-04
   591.80   5.0063e+15   8.3263e-04
   591.90   5.0095e+15   8.3296e-04
   592.00   5.0126e+15   8.3328e-04
   592.10   5.0157e+15   8.3361e-04
   592.20   5.0188e+15   8.3394e-04
   592.30   5.0220e+15   8.3426e-04
   592.40   5.0251e+15   8.3460e-04
   592.50   5.0283e+15   8.3492e-04
   592.60   5.0314e+15   8.3525e-04
   592.70   5.0345e+15   8.3557e-04
   592.80   5.0377e+15   8.3591e-04
   592.90   5.0408e+15   8.3623e-04
   593.00   5.0439e+15   8.3656e-04
   593.10   5.0471e+15   8.3690e-04
   593.20   5.0502e+15   8.3722e-04
   593.30   5.0534e+15   8.3755e-04
   593.40   5.0565e+15   8.3788e-04
   593.50   5.0597e+15   8.3821e-04
   593.60   5.0628e+15   8.3854e-04
   593.70   5.0659e+15   8.3887e-04
   593.80   5.0691e+15   8.3920e-04
   593.90   5.0722e+15   8.3953e-04
   594.00   5.0754e+15   8.3986e-04
   594.10   5.0785e+15   8.4020e-04
   594.20   5.0817e+15   8.4053e-04
   594.30   5.0848e+15   8.4086e-04
   594.40   5.0880e+15   8.4119e-04
   594.50   5.0912e+15   8.4152e-04
   594.60   5.0943e+15   8.4186e-04
   594.70   5.0975e+15   8.4219e-04
   594.80   5.1006e+15   8.4252e-04
   594.90   5.1038e+15   8.4285e-04
   595.00   5.1069e+15   8.4319e-04
   595.10   5.1101e+15   8.4352e-04
   595.20   5.1133e+15   8.4385e-04
   595.30   5.1164e+15   8.4419e-04
   595.40   5.1196e+15   8.4452e-04
   595.50   5.1228e+15   8.4486e-04
   595.60   5.1259e+15   8.4519e-04
   595.70   5.1291e+15   8.4553e-04
   595.80   5.1323e+15   8.4586e-04
   595.90   5.1354e+15   8.4620e-04
   596.00   5.1386e+15   8.4653e-04
   596.10   5.1418e+15   8.4687e-04
   596.20   5.1449e+15   8.4720e-04
   596.30   5.1481e+15   8.4754e-04
   596.40   5.1513e+15   8.4787e-04
   596.50   5.1545e+15   8.4821e-04
   596.60   5.1576e+15   8.4856e-04
   596.70   5.1608e+15   8.4889e-04
   596.80   5.1640e+15   8.4923e-04
   596.90   5.1672e+15   8.4956e-04
   597.00   5.1703e+15   8.4990e-04
   597.10   5.1735e+15   8.5024e-04
   597.20   5.1767e+15   8.5058e-04
   597.30   5.1799e+15   8.5091e-04
   597.40   5.1831e+15   8.5126e-04
   597.50   5.1863e+15   8.5159e-04
   597.60   5.1894e+15   8.5193e-04
   597.70   5.1926e+15   8.5227e-04
   597.80   5.1958e+15   8.5261e-04
   597.90   5.1990e+15   8.5294e-04
   598.00   5.2022e+15   8.5329e-04
   598.10   5.2054e+15   8.5363e-04
   598.20   5.2086e+15   8.5397e-04
   598.30   5.2118e+15   8.5431e-04
   598.40   5.2150e+15   8.5465e-04
   598.50   5.2182e+15   8.5500e-04
   598.60   5.2214e+15   8.5533e-04
   598.70   5.2245e+15   8.5568e-04
   598.80   5.2277e+15   8.5601e-04
   598.90   5.2309e+15   8.5636e-04
   599.00   5.2341e+15   8.5670e-04
   599.10   5.2373e+15   8.5705e-04
   599.20   5.2405e+15   8.5738e-04
   599.30   5.2437e+15   8.5773e-04
   599.40   5.2470e+15   8.5807e-04
   599.50   5.2502e+15   8.5842e-04
   599.60   5.2534e+15   8.5875e-04
   599.70   5.2566e+15   8.5910e-04
   599.80   5.2598e+15   8.5944e-04
   599.90   5.2630e+15   8.5979e-04
   600.00   5.2662e+15   8.6013e-04
   600.10   5.2694e+15   8.6048e-04
   600.20   5.2726e+15   8.6083e-04
   600.30   5.2758e+15   8.6117e-04
   600.40   5.2790e+15   8.6152e-04
   600.50   5.2823e+15   8.6186e-04
   600.60   5.2855e+15   8.6221e-04
   600.70   5.2887e+15   8.6255e-04
   600.80   5.2919e+15   8.6290e-04
   600.90   5.2951e+15   8.6324e-04
   601.00   5.2983e+15   8.6359e-04
   601.10   5.3016e+15   8.6394e-04
   601.20   5.3048e+15   8.6429e-04
   601.30   5.3080e+15   8.6463e-04
   601.40   5.3112e+15   8.6498e-04
   601.50   5.3144e+15   8.6533e-04
   601.60   5.3177e+15   8.6568e-04
   601.70   5.3209e+15   8.6602e-04
   601.80   5.3241e+15   8.6637e-04
   601.90   5.3273e+15   8.6672e-04
   602.00   5.3306e+15   8.6707e-04
   602.10   5.3338e+15   8.6742e-04
   602.20   5.3370e+15   8.6777e-04
   602.30   5.3403e+15   8.6811e-04
   602.40   5.3435e+15   8.6847e-04
   602.50   5.3467e+15   8.6881e-04
   602.60   5.3500e+15   8.6917e-04
   602.70   5.3532e+15   8.6951e-04
   602.80   5.3564e+15   8.6987e-04
   602.90   5.3597e+15   8.7022e-04
   603.00   5.3629e+15   8.7057e-04
   603.10   5.3662e+15   8.7092e-04
   603.20   5.3694e+15   8.7128e-04
   603.30   5.3726e+15   8.7162e-04
   603.40   5.3759e+15   8.7198e-04
   603.50   5.3791e+15   8.7233e-04
   603.60   5.3824e+15   8.7268e-04
   603.70   5.3856e+15   8.7303e-04
   603.80   5.3889e+15   8.7339e-04
   603.90   5.3921e+15   8.7374e-04
   604.00   5.3954e+15   8.7410e-04
   604.10   5.3986e+15   8.7444e-04
   604.20   5.4019e+15   8.7480e-04
   604.30   5.4051e+15   8.7515e-04
   604.40   5.4084e+15   8.7551e-04
   604.50   5.4116e+15   8.7586e-04
   604.60   5.4149e+15   8.7622e-04
   604.70   5.4181e+15   8.7657e-04
   604.80   5.4214e+15   8.7693e-04
   604.90   5.4246e+15   8.7728e-04
   605.00   5.4279e+15   8.7764e-04
   605.10   5.4312e+15   8.7799e-04
   605.20   5.4344e+15   8.7835e-04
   605.30   5.4377e+15   8.7871e-04
   605.40   5.4409e+15   8.7907e-04
   605.50   5.4442e+15   8.7942e-04
   605.60   5.4475e+15   8.7978e-04
   605.70   5.4507e+15   8.8013e-04
   605.80   5.4540e+15   8.8050e-04
   605.90   5.4573e+15   8.8085e-04
   606.00   5.4605e+15   8.8121e-04
   606.10   5.4638e+15   8.8157e-04
   606.20   5.4671e+15   8.8193e-04
   606.30   5.4703e+15   8.8228e-04
   606.40   5.4736e+15   8.8265e-04
   606.50   5.4769e+15   8.8300e-04
   606.60   5.4802e+15   8.8337e-04
   606.70   5.4834e+15   8.8372e-04
   606.80   5.4867e+15   8.8409e-04
   606.90   5.4900e+15   8.8444e-04
   607.00   5.4933e+15   8.8481e-04
   607.10   5.4965e+15   8.8516e-04
   607.20   5.4998e+15   8.8553e-04
   607.30   5.5031e+15   8.8588e-04
   607.40   5.5064e+15   8.8625e-04
   607.50   5.5097e+15   8.8661e-04
   607.60   5.5129e+15   8.8697e-04
   607.70   5.5162e+15   8.8733e-04
   607.80   5.5195e+15   8.8770e-04
   607.90   5.5228e+15   8.8806e-04
   608.00   5.5261e+15   8.8842e-04
   608.10   5.5294e+15   8.8878e-04
   608.20   5.5327e+15   8.8915e-04
   608.30   5.5360e+15   8.8951e-04
   608.40   5.5392e+15   8.8988e-04
   608.50   5.5425e+15   8.9024e-04
   608.60   5.5458e+15   8.9060e-04
   608.70   5.5491e+15   8.9096e-04
   608.80   5.5524e+15   8.9132e-04
   608.90   5.5557e+15   8.9169e-04
   609.00   5.5590e+15   8.9205e-04
   609.10   5.5623e+15   8.9242e-04
   609.20   5.5656e+15   8.9278e-04
   609.30   5.5689e+15   8.9316e-04
   609.40   5.5722e+15   8.9352e-04
   609.50   5.5755e+15   8.9389e-04
   609.60   5.5788e+15   8.9425e-04
   609.70   5.5821e+15   8.9462e-04
   609.80   5.5854e+15   8.9498e-04
   609.90   5.5887e+15   8.9536e-04
   610.00   5.5920e+15   8.9572e-04
   610.10   5.5953e+15   8.9609e-04
   610.20   5.5987e+15   8.9645e-04
   610.30   5.6020e+15   8.9683e-04
   610.40   5.6053e+15   8.9719e-04
   610.50   5.6086e+15   8.9756e-04
   610.60   5.6119e+15   8.9793e-04
   610.70   5.6152e+15   8.9830e-04
   610.80   5.6185e+15   8.9867e-04
   610.90   5.6218e+15   8.9904e-04
   611.00   5.6252e+15   8.9941e-04
   611.10   5.6285e+15   8.9977e-04
   611.20   5.6318e+15   9.0015e-04
   611.30   5.6351e+15   9.0051e-04
   611.40   5.6384e+15   9.0089e-04
   611.50   5.6418e+15   9.0125e-04
   611.60   5.6451e+15   9.0163e-04
   611.70   5.6484e+15   9.0200e-04
   611.80   5.6517e+15   9.0237e-04
   611.90   5.6551e+15   9.0274e-04
   612.00   5.6584e+15   9.0312e-04
   612.10   5.6617e+15   9.0348e-04
   612.20   5.6650e+15   9.0386e-04
   612.30   5.6684e+15   9.0423e-04
   612.40   5.6717e+15   9.0461e-04
   612.50   5.6750e+15   9.0498e-04
   612.60   5.6784e+15   9.0536e-04
   612.70   5.6817e+15   9.0572e-04
   612.80   5.6850e+15   9.0609e-04
   612.90   5.6884e+15   9.0647e-04
   613.00   5.6917e+15   9.0684e-04
   613.10   5.6950e+15   9.0722e-04
   613.20   5.6984e+15   9.0759e-04
   613.30   5.7017e+15   9.0797e-04
   613.40   5.7051e+15   9.0834e-04
   613.50   5.7084e+15   9.0872e-04
   613.60   5.7117e+15   9.0910e-04
   613.70   5.7151e+15   9.0948e-04
   613.80   5.7184e+15   9.0985e-04
   613.90   5.7218e+15   9.1023e-04
   614.00   5.7251e+15   9.1060e-04
   614.10   5.7285e+15   9.1098e-04
   614.20   5.7318e+15   9.1136e-04
   614.30   5.7352e+15   9.1173e-04
   614.40   5.7385e+15   9.1211e-04
   614.50   5.7419e+15   9.1249e-04
   614.60   5.7452e+15   9.1287e-04
   614.70   5.7486e+15   9.1324e-04
   614.80   5.7519e+15   9.1363e-04
   614.90   5.7553e+15   9.1400e-04
   615.00   5.7586e+15   9.1439e-04
   615.10   5.7620e+15   9.1476e-04
   615.20   5.7653e+15   9.1515e-04
   615.30   5.7687e+15   9.1552e-04
   615.40   5.7721e+15   9.1591e-04
   615.50   5.7754e+15   9.1628e-04
   615.60   5.7788e+15   9.1666e-04
   615.70   5.7821e+15   9.1704e-04
   615.80   5.7855e+15   9.1742e-04
   615.90   5.7889e+15   9.1781e-04
   616.00   5.7922e+15   9.1818e-04
   616.10   5.7956e+15   9.1857e-04
   616.20   5.7990e+15   9.1895e-04
   616.30   5.8023e+15   9.1934e-04
   616.40   5.8057e+15   9.1971e-04
   616.50   5.8091e+15   9.2010e-04
   616.60   5.8124e+15   9.2048e-04
   616.70   5.8158e+15   9.2087e-04
   616.80   5.8192e+15   9.2125e-04
   616.90   5.8226e+15   9.2163e-04
   617.00   5.8259e+15   9.2202e-04
   617.10   5.8293e+15   9.2240e-04
   617.20   5.8327e+15   9.2279e-04
   617.30   5.8361e+15   9.2317e-04
   617.40   5.8394e+15   9.2356e-04
   617.50   5.8428e+15   9.2394e-04
   617.60   5.8462e+15   9.2433e-04
   617.70   5.8496e+15   9.2471e-04
   617.80   5.8530e+15   9.2510e-04
   617.90   5.8563e+15   9.2548e-04
   618.00   5.8597e+15   9.2586e-04
   618.10   5.8631e+15   9.2626e-04
   618.20   5.8665e+15   9.2664e-04
   618.30   5.8699e+15   9.2703e-04
   618.40   5.8733e+15   9.2741e-04
   618.50   5.8767e+15   9.2781e-04
   618.60   5.8801e+15   9.2819e-04
   618.70   5.8834e+15   9.2858e-04
   618.80   5.8868e+15   9.2897e-04
   618.90   5.8902e+15   9.2935e-04
   619.00   5.8936e+15   9.2975e-04
   619.10   5.8970e+15   9.3013e-04
   619.20   5.9004e+15   9.3053e-04
   619.30   5.9038e+15   9.3091e-04
   619.40   5.9072e+15   9.3131e-04
   619.50   5.9106e+15   9.3169e-04
   619.60   5.9140e+15   9.3209e-04
   619.70   5.9174e+15   9.3247e-04
   619.80   5.9208e+15   9.3287e-04
   619.90   5.9242e+15   9.3326e-04
   620.00   5.9276e+15   9.3364e-04
   620.10   5.9310e+15   9.3404e-04
   620.20   5.9344e+15   9.3443e-04
   620.30   5.9378e+15   9.3482e-04
   620.40   5.9412e+15   9.3521e-04
   620.50   5.9446e+15   9.3561e-04
   620.60   5.9481e+15   9.3600e-04
   620.70   5.9515e+15   9.3640e-04
   620.80   5.9549e+15   9.3678e-04
   620.90   5.9583e+15   9.3717e-04
   621.00   5.9617e+15   9.3757e-04
   621.10   5.9651e+15   9.3796e-04
   621.20   5.9685e+15   9.3836e-04
   621.30   5.9720e+15   9.3875e-04
   621.40   5.9754e+15   9.3915e-04
   621.50   5.9788e+15   9.3954e-04
   621.60   5.9822e+15   9.3994e-04
   621.70   5.9856e+15   9.4033e-04
   621.80   5.9890e+15   9.4073e-04
   621.90   5.9925e+15   9.4113e-04
   622.00   5.9959e+15   9.4152e-04
   622.10   5.9993e+15   9.4192e-04
   622.20   6.0027e+15   9.4231e-04
   622.30   6.0062e+15   9.4272e-04
   622.40   6.0096e+15   9.4311e-04
   622.50   6.0130e+15   9.4350e-04
   622.60   6.0164e+15   9.4390e-04
   622.70   6.0199e+15   9.4430e-04
   622.80   6.0233e+15   9.4470e-04
   622.90   6.0267e+15   9.4510e-04
   623.00   6.0302e+15   9.4550e-04
   623.10   6.0336e+15   9.4589e-04
   623.20   6.0370e+15   9.4630e-04
   623.30   6.0405e+15   9.4669e-04
   623.40   6.0439e+15   9.4709e-04
   623.50   6.0473e+15   9.4749e-04
   623.60   6.0508e+15   9.4789e-04
   623.70   6.0542e+15   9.4830e-04
   623.80   6.0577e+15   9.4869e-04
   623.90   6.0611e+15   9.4910e-04
   624.00   6.0645e+15   9.4950e-04
   624.10   6.0680e+15   9.4989e-04
   624.20   6.0714e+15   9.5030e-04
   624.30   6.0749e+15   9.5070e-04
   624.40   6.0783e+15   9.5110e-04
   624.50   6.0818e+15   9.5150e-04
   624.60   6.0852e+15   9.5191e-04
   624.70   6.0887e+15   9.5231e-04
   624.80   6.0921e+15   9.5272e-04
   624.90   6.0956e+15   9.5312e-04
   625.00   6.0990e+15   9.5352e-04
   625.10   6.1025e+15   9.5393e-04
   625.20   6.1059e+15   9.5433e-04
   625.30   6.1094e+15   9.5474e-04
   625.40   6.1128e+15   9.5514e-04
   625.50   6.1163e+15   9.5555e-04
   625.60   6.1197e+15   9.5595e-04
   625.70   6.1232e+15   9.5635e-04
   625.80   6.1267e+15   9.5676e-04
   625.90   6.1301e+15   9.5716e-04
   626.00   6.1336e+15   9.5757e-04
   626.10   6.1370e+15   9.5797e-04
   626.20   6.1405e+15   9.5839e-04
   626.30   6.1440e+15   9.5879e-04
   626.40   6.1474e+15   9.5919e-04
   626.50   6.1509e+15   9.5960e-04
   626.60   6.1544e+15   9.6001e-04
   626.70   6.1578e+15   9.6042e-04
   626.80   6.1613e+15   9.6083e-04
   626.90   6.1648e+15   9.6124e-04
   627.00   6.1682e+15   9.6164e-04
   627.10   6.1717e+15   9.6205e-04
   627.20   6.1752e+15   9.6246e-04
   627.30   6.1787e+15   9.6287e-04
   627.40   6.1821e+15   9.6328e-04
   627.50   6.1856e+15   9.6369e-04
   627.60   6.1891e+15   9.6410e-04
   627.70   6.1926e+15   9.6451e-04
   627.80   6.1960e+15   9.6492e-04
   627.90   6.1995e+15   9.6533e-04
   628.00   6.2030e+15   9.6574e-04
   628.10   6.2065e+15   9.6616e-04
   628.20   6.2100e+15   9.6656e-04
   628.30   6.2135e+15   9.6698e-04
   628.40   6.2169e+15   9.6739e-04
   628.50   6.2204e+15   9.6780e-04
   628.60   6.2239e+15   9.6822e-04
   628.70   6.2274e+15   9.6863e-04
   628.80   6.2309e+15   9.6904e-04
   628.90   6.2344e+15   9.6945e-04
   629.00   6.2379e+15   9.6987e-04
   629.10   6.2414e+15   9.7028e-04
   629.20   6.2448e+15   9.7069e-04
   629.30   6.2483e+15   9.7111e-04
   629.40   6.2518e+15   9.7152e-04
   629.50   6.2553e+15   9.7194e-04
   629.60   6.2588e+15   9.7235e-04
   629.70   6.2623e+15   9.7278e-04
   629.80   6.2658e+15   9.7319e-04
   629.90   6.2693e+15   9.7360e-04
   630.00   6.2728e+15   9.7402e-04
   630.10   6.2763e+15   9.7443e-04
   630.20   6.2798e+15   9.7486e-04
   630.30   6.2833e+15   9.7527e-04
   630.40   6.2868e+15   9.7569e-04
   630.50   6.2903e+15   9.7610e-04
   630.60   6.2938e+15   9.7652e-04
   630.70   6.2973e+15   9.7694e-04
   630.80   6.3008e+15   9.7736e-04
   630.90   6.3043e+15   9.7778e-04
   631.00   6.3079e+15   9.7819e-04
   631.10   6.3114e+15   9.7861e-04
   631.20   6.3149e+15   9.7903e-04
   631.30   6.3184e+15   9.7945e-04
   631.40   6.3219e+15   9.7988e-04
   631.50   6.3254e+15   9.8029e-04
   631.60   6.3289e+15   9.8072e-04
   631.70   6.3324e+15   9.8113e-04
   631.80   6.3360e+15   9.8155e-04
   631.90   6.3395e+15   9.8198e-04
   632.00   6.3430e+15   9.8239e-04
   632.10   6.3465e+15   9.8282e-04
   632.20   6.3500e+15   9.8324e-04
   632.30   6.3536e+15   9.8367e-04
   632.40   6.3571e+15   9.8409e-04
   632.50   6.3606e+15   9.8450e-04
   632.60   6.3641e+15   9.8493e-04
   632.70   6.3676e+15   9.8535e-04
   632.80   6.3712e+15   9.8578e-04
   632.90   6.3747e+15   9.8620e-04
   633.00   6.3782e+15   9.8662e-04
   633.10   6.3818e+15   9.8705e-04
   633.20   6.3853e+15   9.8747e-04
   633.30   6.3888e+15   9.8790e-04
   633.40   6.3923e+15   9.8832e-04
   633.50   6.3959e+15   9.8875e-04
   633.60   6.3994e+15   9.8917e-04
   633.70   6.4029e+15   9.8960e-04
   633.80   6.4065e+15   9.9003e-04
   633.90   6.4100e+15   9.9045e-04
   634.00   6.4136e+15   9.9088e-04
   634.10   6.4171e+15   9.9130e-04
   634.20   6.4206e+15   9.9173e-04
   634.30   6.4242e+15   9.9216e-04
   634.40   6.4277e+15   9.9258e-04
   634.50   6.4313e+15   9.9302e-04
   634.60   6.4348e+15   9.9344e-04
   634.70   6.4383e+15   9.9388e-04
   634.80   6.4419e+15   9.9430e-04
   634.90   6.4454e+15   9.9472e-04
   635.00   6.4490e+15   9.9516e-04
   635.10   6.4525e+15   9.9558e-04
   635.20   6.4561e+15   9.9602e-04
   635.30   6.4596e+15   9.9645e-04
   635.40   6.4632e+15   9.9687e-04
   635.50   6.4667e+15   9.9731e-04
   635.60   6.4703e+15   9.9774e-04
   635.70   6.4738e+15   9.9817e-04
   635.80   6.4774e+15   9.9860e-04
   635.90   6.4809e+15   9.9904e-04
   636.00   6.4845e+15   9.9946e-04
   636.10   6.4880e+15   9.9989e-04
   636.20   6.4916e+15   1.0003e-03
   636.30   6.4952e+15   1.0008e-03
   636.40   6.4987e+15   1.0012e-03
   636.50   6.5023e+15   1.0016e-03
   636.60   6.5058e+15   1.0020e-03
   636.70   6.5094e+15   1.0025e-03
   636.80   6.5130e+15   1.0029e-03
   636.90   6.5165e+15   1.0034e-03
   637.00   6.5201e+15   1.0038e-03
   637.10   6.5237e+15   1.0042e-03
   637.20   6.5272e+15   1.0047e-03
   637.30   6.5308e+15   1.0051e-03
   637.40   6.5344e+15   1.0055e-03
   637.50   6.5379e+15   1.0060e-03
   637.60   6.5415e+15   1.0064e-03
   637.70   6.5451e+15   1.0068e-03
   637.80   6.5487e+15   1.0073e-03
   637.90   6.5522e+15   1.0077e-03
   638.00   6.5558e+15   1.0081e-03
   638.10   6.5594e+15   1.0086e-03
   638.20   6.5630e+15   1.0090e-03
   638.30   6.5665e+15   1.0095e-03
   638.40   6.5701e+15   1.0099e-03
   638.50   6.5737e+15   1.0103e-03
   638.60   6.5773e+15   1.0108e-03
   638.70   6.5809e+15   1.0112e-03
   638.80   6.5844e+15   1.0117e-03
   638.90   6.5880e+15   1.0121e-03
   639.00   6.5916e+15   1.0125e-03
   639.10   6.5952e+15   1.0130e-03
   639.20   6.5988e+15   1.0134e-03
   639.30   6.6024e+15   1.0138e-03
   639.40   6.6060e+15   1.0143e-03
   639.50   6.6095e+15   1.0147e-03
   639.60   6.6131e+15   1.0152e-03
   639.70   6.6167e+15   1.0156e-03
   639.80   6.6203e+15   1.0161e-03
   639.90   6.6239e+15   1.0165e-03
   640.00   6.6275e+15   1.0169e-03
   640.10   6.6311e+15   1.0174e-03
   640.20   6.6347e+15   1.0178e-03
   640.30   6.6383e+15   1.0183e-03
   640.40   6.6419e+15   1.0187e-03
   640.50   6.6455e+15   1.0192e-03
   640.60   6.6491e+15   1.0196e-03
   640.70   6.6527e+15   1.0200e-03
   640.80   6.6563e+15   1.0205e-03
   640.90   6.6599e+15   1.0209e-03
   641.00   6.6635e+15   1.0214e-03
   641.10   6.6671e+15   1.0218e-03
   641.20   6.6707e+15   1.0223e-03
   641.30   6.6743e+15   1.0227e-03
   641.40   6.6779e+15   1.0232e-03
   641.50   6.6815e+15   1.0236e-03
   641.60   6.6851e+15   1.0241e-03
   641.70   6.6887e+15   1.0245e-03
   641.80   6.6923e+15   1.0250e-03
   641.90   6.6960e+15   1.0254e-03
   642.00   6.6996e+15   1.0259e-03
   642.10   6.7032e+15   1.0263e-03
   642.20   6.7068e+15   1.0267e-03
   642.30   6.7104e+15   1.0272e-03
   642.40   6.7140e+15   1.0276e-03
   642.50   6.7176e+15   1.0281e-03
   642.60   6.7213e+15   1.0285e-03
   642.70   6.7249e+15   1.0290e-03
   642.80   6.7285e+15   1.0294e-03
   642.90   6.7321e+15   1.0299e-03
   643.00   6.7357e+15   1.0303e-03
   643.10   6.7394e+15   1.0308e-03
   643.20   6.7430e+15   1.0312e-03
   643.30   6.7466e+15   1.0317e-03
   643.40   6.7502e+15   1.0321e-03
   643.50   6.7539e+15   1.0326e-03
   643.60   6.7575e+15   1.0330e-03
   643.70   6.7611e+15   1.0335e-03
   643.80   6.7647e+15   1.0340e-03
   643.90   6.7684e+15   1.0344e-03
   644.00   6.7720e+15   1.0349e-03
   644.10   6.7756e+15   1.0353e-03
   644.20   6.7793e+15   1.0358e-03
   644.30   6.7829e+15   1.0362e-03
   644.40   6.7865e+15   1.0367e-03
   644.50   6.7902e+15   1.0371e-03
   644.60   6.7938e+15   1.0376e-03
   644.70   6.7975e+15   1.0380e-03
   644.80   6.8011e+15   1.0385e-03
   644.90   6.8047e+15   1.0390e-03
   645.00   6.8084e+15   1.0394e-03
   645.10   6.8120e+15   1.0399e-03
   645.20   6.8157e+15   1.0403e-03
   645.30   6.8193e+15   1.0408e-03
   645.40   6.8229e+15   1.0412e-03
   645.50   6.8266e+15   1.0417e-03
   645.60   6.8302e+15   1.0421e-03
   645.70   6.8339e+15   1.0426e-03
   645.80   6.8375e+15   1.0431e-03
   645.90   6.8412e+15   1.0435e-03
   646.00   6.8448e+15   1.0440e-03
   646.10   6.8485e+15   1.0444e-03
   646.20   6.8521e+15   1.0449e-03
   646.30   6.8558e+15   1.0454e-03
   646.40   6.8594e+15   1.0458e-03
   646.50   6.8631e+15   1.0463e-03
   646.60   6.8667e+15   1.0467e-03
   646.70   6.8704e+15   1.0472e-03
   646.80   6.8741e+15   1.0477e-03
   646.90   6.8777e+15   1.0481e-03
   647.00   6.8814e+15   1.0486e-03
   647.10   6.8850e+15   1.0490e-03
   647.20   6.8887e+15   1.0495e-03
   647.30   6.8924e+15   1.0500e-03
   647.40   6.8960e+15   1.0504e-03
   647.50   6.8997e+15   1.0509e-03
   647.60   6.9033e+15   1.0513e-03
   647.70   6.9070e+15   1.0518e-03
   647.80   6.9107e+15   1.0523e-03
   647.90   6.9143e+15   1.0527e-03
   648.00   6.9180e+15   1.0532e-03
   648.10   6.9217e+15   1.0537e-03
   648.20   6.9253e+15   1.0541e-03
   648.30   6.9290e+15   1.0546e-03
   648.40   6.9327e+15   1.0551e-03
   648.50   6.9364e+15   1.0555e-03
   648.60   6.9400e+15   1.0560e-03
   648.70   6.9437e+15   1.0565e-03
   648.80   6.9474e+15   1.0569e-03
   648.90   6.9511e+15   1.0574e-03
   649.00   6.9547e+15   1.0579e-03
   649.10   6.9584e+15   1.0583e-03
   649.20   6.9621e+15   1.0588e-03
   649.30   6.9658e+15   1.0593e-03
   649.40   6.9695e+15   1.0597e-03
   649.50   6.9731e+15   1.0602e-03
   649.60   6.9768e+15   1.0607e-03
   649.70   6.9805e+15   1.0611e-03
   649.80   6.9842e+15   1.0616e-03
   649.90   6.9879e+15   1.0621e-03
   650.00   6.9916e+15   1.0625e-03
   650.10   6.9953e+15   1.0630e-03
   650.20   6.9989e+15   1.0635e-03
   650.30   7.0026e+15   1.0640e-03
   650.40   7.0063e+15   1.0644e-03
   650.50   7.0100e+15   1.0649e-03
   650.60   7.0137e+15   1.0654e-03
   650.70   7.0174e+15   1.0658e-03
   650.80   7.0211e+15   1.0663e-03
   650.90   7.0248e+15   1.0668e-03
   651.00   7.0285e+15   1.0673e-03
   651.10   7.0322e+15   1.0677e-03
   651.20   7.0359e+15   1.0682e-03
   651.30   7.0396e+15   1.0687e-03
   651.40   7.0433e+15   1.0691e-03
   651.50   7.0470e+15   1.0696e-03
   651.60   7.0507e+15   1.0701e-03
   651.70   7.0544e+15   1.0706e-03
   651.80   7.0581e+15   1.0710e-03
   651.90   7.0618e+15   1.0715e-03
   652.00   7.0655e+15   1.0720e-03
   652.10   7.0692e+15   1.0725e-03
   652.20   7.0729e+15   1.0729e-03
   652.30   7.0766e+15   1.0734e-03
   652.40   7.0803e+15   1.0739e-03
   652.50   7.0840e+15   1.0744e-03
   652.60   7.0877e+15   1.0749e-03
   652.70   7.0915e+15   1.0753e-03
   652.80   7.0952e+15   1.0758e-03
   652.90   7.0989e+15   1.0763e-03
   653.00   7.1026e+15   1.0768e-03
   653.10   7.1063e+15   1.0772e-03
   653.20   7.1100e+15   1.0777e-03
   653.30   7.1137e+15   1.0782e-03
   653.40   7.1175e+15   1.0787e-03
   653.50   7.1212e+15   1.0791e-03
   653.60   7.1249e+15   1.0796e-03
   653.70   7.1286e+15   1.0801e-03
   653.80   7.1323e+15   1.0806e-03
   653.90   7.1361e+15   1.0811e-03
   654.00   7.1398e+15   1.0815e-03
   654.10   7.1435e+15   1.0820e-03
   654.20   7.1472e+15   1.0825e-03
   654.30   7.1510e+15   1.0830e-03
   654.40   7.1547e+15   1.0835e-03
   654.50   7.1584e+15   1.0839e-03
   654.60   7.1622e+15   1.0844e-03
   654.70   7.1659e+15   1.0849e-03
   654.80   7.1696e+15   1.0854e-03
   654.90   7.1734e+15   1.0859e-03
   655.00   7.1771e+15   1.0864e-03
   655.10   7.1808e+15   1.0869e-03
   655.20   7.1846e+15   1.0873e-03
   655.30   7.1883e+15   1.0878e-03
   655.40   7.1920e+15   1.0883e-03
   655.50   7.1958e+15   1.0888e-03
   655.60   7.1995e+15   1.0893e-03
   655.70   7.2032e+15   1.0898e-03
   655.80   7.2070e+15   1.0903e-03
   655.90   7.2107e+15   1.0907e-03
   656.00   7.2145e+15   1.0912e-03
   656.10   7.2182e+15   1.0917e-03
   656.20   7.2219e+15   1.0922e-03
   656.30   7.2257e+15   1.0927e-03
   656.40   7.2294e+15   1.0932e-03
   656.50   7.2332e+15   1.0937e-03
   656.60   7.2369e+15   1.0941e-03
   656.70   7.2407e+15   1.0946e-03
   656.80   7.2444e+15   1.0951e-03
   656.90   7.2482e+15   1.0956e-03
   657.00   7.2519e+15   1.0961e-03
   657.10   7.2557e+15   1.0966e-03
   657.20   7.2594e+15   1.0971e-03
   657.30   7.2632e+15   1.0976e-03
   657.40   7.2669e+15   1.0981e-03
   657.50   7.2707e+15   1.0986e-03
   657.60   7.2745e+15   1.0990e-03
   657.70   7.2782e+15   1.0995e-03
   657.80   7.2820e+15   1.1000e-03
   657.90   7.2857e+15   1.1005e-03
   658.00   7.2895e+15   1.1010e-03
   658.10   7.2933e+15   1.1015e-03
   658.20   7.2970e+15   1.1020e-03
   658.30   7.3008e+15   1.1025e-03
   658.40   7.3045e+15   1.1030e-03
   658.50   7.3083e+15   1.1035e-03
   658.60   7.3121e+15   1.1040e-03
   658.70   7.3158e+15   1.1045e-03
   658.80   7.3196e+15   1.1049e-03
   658.90   7.3234e+15   1.1055e-03
   659.00   7.3272e+15   1.1059e-03
   659.10   7.3309e+15   1.1064e-03
   659.20   7.3347e+15   1.1069e-03
   659.30   7.3385e+15   1.1074e-03
   659.40   7.3422e+15   1.1079e-03
   659.50   7.3460e+15   1.1084e-03
   659.60   7.3498e+15   1.1089e-03
   659.70   7.3536e+15   1.1094e-03
   659.80   7.3573e+15   1.1099e-03
   659.90   7.3611e+15   1.1104e-03
   660.00   7.3649e+15   1.1109e-03
   660.10   7.3687e+15   1.1114e-03
   660.20   7.3725e+15   1.1119e-03
   660.30   7.3762e+15   1.1124e-03
   660.40   7.3800e+15   1.1129e-03
   660.50   7.3838e+15   1.1134e-03
   660.60   7.3876e+15   1.1139e-03
   660.70   7.3914e+15   1.1144e-03
   660.80   7.3952e+15   1.1149e-03
   660.90   7.3989e+15   1.1154e-03
   661.00   7.4027e+15   1.1159e-03
   661.10   7.4065e+15   1.1164e-03
   661.20   7.4103e+15   1.1169e-03
   661.30   7.4141e+15   1.1174e-03
   661.40   7.4179e+15   1.1179e-03
   661.50   7.4217e+15   1.1184e-03
   661.60   7.4255e+15   1.1189e-03
   661.70   7.4293e+15   1.1194e-03
   661.80   7.4331e+15   1.1199e-03
   661.90   7.4369e+15   1.1204e-03
   662.00   7.4407e+15   1.1209e-03
   662.10   7.4445e+15   1.1214e-03
   662.20   7.4483e+15   1.1219e-03
   662.30   7.4521e+15   1.1224e-03
   662.40   7.4559e+15   1.1229e-03
   662.50   7.4597e+15   1.1235e-03
   662.60   7.4635e+15   1.1239e-03
   662.70   7.4673e+15   1.1245e-03
   662.80   7.4711e+15   1.1250e-03
   662.90   7.4749e+15   1.1255e-03
   663.00   7.4787e+15   1.1260e-03
   663.10   7.4825e+15   1.1265e-03
   663.20   7.4863e+15   1.1270e-03
   663.30   7.4901e+15   1.1275e-03
   663.40   7.4939e+15   1.1280e-03
   663.50   7.4977e+15   1.1285e-03
   663.60   7.5015e+15   1.1290e-03
   663.70   7.5053e+15   1.1295e-03
   663.80   7.5092e+15   1.1300e-03
   663.90   7.5130e+15   1.1306e-03
   664.00   7.5168e+15   1.1311e-03
   664.10   7.5206e+15   1.1316e-03
   664.20   7.5244e+15   1.1321e-03
   664.30   7.5282e+15   1.1326e-03
   664.40   7.5321e+15   1.1331e-03
   664.50   7.5359e+15   1.1336e-03
   664.60   7.5397e+15   1.1341e-03
   664.70   7.5435e+15   1.1346e-03
   664.80   7.5473e+15   1.1351e-03
   664.90   7.5512e+15   1.1357e-03
   665.00   7.5550e+15   1.1362e-03
   665.10   7.5588e+15   1.1367e-03
   665.20   7.5626e+15   1.1372e-03
   665.30   7.5665e+15   1.1377e-03
   665.40   7.5703e+15   1.1382e-03
   665.50   7.5741e+15   1.1387e-03
   665.60   7.5780e+15   1.1393e-03
   665.70   7.5818e+15   1.1398e-03
   665.80   7.5856e+15   1.1403e-03
   665.90   7.5895e+15   1.1408e-03
   666.00   7.5933e+15   1.1413e-03
   666.10   7.5971e+15   1.1418e-03
   666.20   7.6010e+15   1.1423e-03
   666.30   7.6048e+15   1.1428e-03
   666.40   7.6086e+15   1.1434e-03
   666.50   7.6125e+15   1.1439e-03
   666.60   7.6163e+15   1.1444e-03
   666.70   7.6201e+15   1.1449e-03
   666.80   7.6240e+15   1.1454e-03
   666.90   7.6278e+15   1.1460e-03
   667.00   7.6317e+15   1.1465e-03
   667.10   7.6355e+15   1.1470e-03
   667.20   7.6394e+15   1.1475e-03
   667.30   7.6432e+15   1.1480e-03
   667.40   7.6470e+15   1.1485e-03
   667.50   7.6509e+15   1.1491e-03
   667.60   7.6547e+15   1.1496e-03
   667.70   7.6586e+15   1.1501e-03
   667.80   7.6624e+15   1.1506e-03
   667.90   7.6663e+15   1.1512e-03
   668.00   7.6701e+15   1.1517e-03
   668.10   7.6740e+15   1.1522e-03
   668.20   7.6778e+15   1.1527e-03
   668.30   7.6817e+15   1.1532e-03
   668.40   7.6856e+15   1.1538e-03
   668.50   7.6894e+15   1.1543e-03
   668.60   7.6933e+15   1.1548e-03
   668.70   7.6971e+15   1.1553e-03
   668.80   7.7010e+15   1.1559e-03
   668.90   7.7048e+15   1.1564e-03
   669.00   7.7087e+15   1.1569e-03
   669.10   7.7126e+15   1.1574e-03
   669.20   7.7164e+15   1.1580e-03
   669.30   7.7203e+15   1.1585e-03
   669.40   7.7242e+15   1.1590e-03
   669.50   7.7280e+15   1.1595e-03
   669.60   7.7319e+15   1.1601e-03
   669.70   7.7358e+15   1.1606e-03
   669.80   7.7396e+15   1.1611e-03
   669.90   7.7435e+15   1.1616e-03
   670.00   7.7474e+15   1.1622e-03
   670.10   7.7512e+15   1.1627e-03
   670.20   7.7551e+15   1.1632e-03
   670.30   7.7590e+15   1.1638e-03
   670.40   7.7628e+15   1.1643e-03
   670.50   7.7667e+15   1.1648e-03
   670.60   7.7706e+15   1.1653e-03
   670.70   7.7745e+15   1.1659e-03
   670.80   7.7783e+15   1.1664e-03
   670.90   7.7822e+15   1.1669e-03
   671.00   7.7861e+15   1.1675e-03
   671.10   7.7900e+15   1.1680e-03
   671.20   7.7939e+15   1.1685e-03
   671.30   7.7977e+15   1.1691e-03
   671.40   7.8016e+15   1.1696e-03
   671.50   7.8055e+15   1.1701e-03
   671.60   7.8094e+15   1.1706e-03
   671.70   7.8133e+15   1.1712e-03
   671.80   7.8172e+15   1.1717e-03
   671.90   7.8210e+15   1.1722e-03
   672.00   7.8249e+15   1.1728e-03
   672.10   7.8288e+15   1.1733e-03
   672.20   7.8327e+15   1.1738e-03
   672.30   7.8366e+15   1.1744e-03
   672.40   7.8405e+15   1.1749e-03
   672.50   7.8444e+15   1.1754e-03
   672.60   7.8483e+15   1.1760e-03
   672.70   7.8522e+15   1.1765e-03
   672.80   7.8561e+15   1.1771e-03
   672.90   7.8600e+15   1.1776e-03
   673.00   7.8639e+15   1.1781e-03
   673.10   7.8678e+15   1.1787e-03
   673.20   7.8717e+15   1.1792e-03
   673.30   7.8756e+15   1.1797e-03
   673.40   7.8795e+15   1.1803e-03
   673.50   7.8834e+15   1.1808e-03
   673.60   7.8873e+15   1.1813e-03
   673.70   7.8912e+15   1.1819e-03
   673.80   7.8951e+15   1.1824e-03
   673.90   7.8990e+15   1.1830e-03
   674.00   7.9029e+15   1.1835e-03
   674.10   7.9068e+15   1.1840e-03
   674.20   7.9107e+15   1.1846e-03
   674.30   7.9146e+15   1.1851e-03
   674.40   7.9185e+15   1.1857e-03
   674.50   7.9224e+15   1.1862e-03
   674.60   7.9263e+15   1.1867e-03
   674.70   7.9302e+15   1.1873e-03
   674.80   7.9341e+15   1.1878e-03
   674.90   7.9381e+15   1.1884e-03
   675.00   7.9420e+15   1.1889e-03
   675.10   7.9459e+15   1.1894e-03
   675.20   7.9498e+15   1.1900e-03
   675.30   7.9537e+15   1.1905e-03
   675.40   7.9576e+15   1.1911e-03
   675.50   7.9616e+15   1.1916e-03
   675.60   7.9655e+15   1.1922e-03
   675.70   7.9694e+15   1.1927e-03
   675.80   7.9733e+15   1.1933e-03
   675.90   7.9772e+15   1.1938e-03
   676.00   7.9812e+15   1.1944e-03
   676.10   7.9851e+15   1.1949e-03
   676.20   7.9890e+15   1.1954e-03
   676.30   7.9929e+15   1.1960e-03
   676.40   7.9969e+15   1.1965e-03
   676.50   8.0008e+15   1.1971e-03
   676.60   8.0047e+15   1.1976e-03
   676.70   8.0087e+15   1.1982e-03
   676.80   8.0126e+15   1.1987e-03
   676.90   8.0165e+15   1.1993e-03
   677.00   8.0204e+15   1.1998e-03
   677.10   8.0244e+15   1.2004e-03
   677.20   8.0283e+15   1.2009e-03
   677.30   8.0322e+15   1.2015e-03
   677.40   8.0362e+15   1.2020e-03
   677.50   8.0401e+15   1.2026e-03
   677.60   8.0441e+15   1.2031e-03
   677.70   8.0480e+15   1.2037e-03
   677.80   8.0519e+15   1.2042e-03
   677.90   8.0559e+15   1.2048e-03
   678.00   8.0598e+15   1.2053e-03
   678.10   8.0638e+15   1.2059e-03
   678.20   8.0677e+15   1.2064e-03
   678.30   8.0716e+15   1.2070e-03
   678.40   8.0756e+15   1.2075e-03
   678.50   8.0795e+15   1.2081e-03
   678.60   8.0835e+15   1.2086e-03
   678.70   8.0874e+15   1.2092e-03
   678.80   8.0914e+15   1.2097e-03
   678.90   8.0953e+15   1.2103e-03
   679.00   8.0993e+15   1.2109e-03
   679.10   8.1032e+15   1.2114e-03
   679.20   8.1072e+15   1.2120e-03
   679.30   8.1111e+15   1.2125e-03
   679.40   8.1151e+15   1.2131e-03
   679.50   8.1190e+15   1.2136e-03
   679.60   8.1230e+15   1.2142e-03
   679.70   8.1269e+15   1.2147e-03
   679.80   8.1309e+15   1.2153e-03
   679.90   8.1349e+15   1.2159e-03
   680.00   8.1388e+15   1.2164e-03
   680.10   8.1428e+15   1.2170e-03
   680.20   8.1467e+15   1.2175e-03
   680.30   8.1507e+15   1.2181e-03
   680.40   8.1547e+15   1.2186e-03
   680.50   8.1586e+15   1.2192e-03
   680.60   8.1626e+15   1.2198e-03
   680.70   8.1666e+15   1.2203e-03
   680.80   8.1705e+15   1.2209e-03
   680.90   8.1745e+15   1.2215e-03
   681.00   8.1785e+15   1.2220e-03
   681.10   8.1824e+15   1.2226e-03
   681.20   8.1864e+15   1.2231e-03
   681.30   8.1904e+15   1.2237e-03
   681.40   8.1943e+15   1.2243e-03
   681.50   8.1983e+15   1.2248e-03
   681.60   8.2023e+15   1.2254e-03
   681.70   8.2063e+15   1.2259e-03
   681.80   8.2102e+15   1.2265e-03
   681.90   8.2142e+15   1.2271e-03
   682.00   8.2182e+15   1.2276e-03
   682.10   8.2222e+15   1.2282e-03
   682.20   8.2261e+15   1.2288e-03
   682.30   8.2301e+15   1.2293e-03
   682.40   8.2341e+15   1.2299e-03
   682.50   8.2381e+15   1.2305e-03
   682.60   8.2421e+15   1.2310e-03
   682.70   8.2460e+15   1.2316e-03
   682.80   8.2500e+15   1.2322e-03
   682.90   8.2540e+15   1.2327e-03
   683.00   8.2580e+15   1.2333e-03
   683.10   8.2620e+15   1.2339e-03
   683.20   8.2660e+15   1.2344e-03
   683.30   8.2700e+15   1.2350e-03
   683.40   8.2740e+15   1.2356e-03
   683.50   8.2779e+15   1.2361e-03
   683.60   8.2819e+15   1.2367e-03
   683.70   8.2859e+15   1.2373e-03
   683.80   8.2899e+15   1.2378e-03
   683.90   8.2939e+15   1.2384e-03
   684.00   8.2979e+15   1.2390e-03
   684.10   8.3019e+15   1.2396e-03
   684.20   8.3059e+15   1.2401e-03
   684.30   8.3099e+15   1.2407e-03
   684.40   8.3139e+15   1.2413e-03
   684.50   8.3179e+15   1.2419e-03
   684.60   8.3219e+15   1.2424e-03
   684.70   8.3259e+15   1.2430e-03
   684.80   8.3299e+15   1.2436e-03
   684.90   8.3339e+15   1.2441e-03
   685.00   8.3379e+15   1.2447e-03
   685.10   8.3419e+15   1.2453e-03
   685.20   8.3459e+15   1.2459e-03
   685.30   8.3499e+15   1.2464e-03
   685.40   8.3539e+15   1.2470e-03
   685.50   8.3579e+15   1.2476e-03
   685.60   8.3619e+15   1.2482e-03
   685.70   8.3659e+15   1.2487e-03
   685.80   8.3700e+15   1.2493e-03
   685.90   8.3740e+15   1.2499e-03
   686.00   8.3780e+15   1.2505e-03
   686.10   8.3820e+15   1.2510e-03
   686.20   8.3860e+15   1.2516e-03
   686.30   8.3900e+15   1.2522e-03
   686.40   8.3940e+15   1.2528e-03
   686.50   8.3980e+15   1.2533e-03
   686.60   8.4021e+15   1.2539e-03
   686.70   8.4061e+15   1.2545e-03
   686.80   8.4101e+15   1.2551e-03
   686.90   8.4141e+15   1.2557e-03
   687.00   8.4181e+15   1.2562e-03
   687.10   8.4222e+15   1.2568e-03
   687.20   8.4262e+15   1.2574e-03
   687.30   8.4302e+15   1.2580e-03
   687.40   8.4342e+15   1.2586e-03
   687.50   8.4383e+15   1.2592e-03
   687.60   8.4423e+15   1.2597e-03
   687.70   8.4463e+15   1.2603e-03
   687.80   8.4503e+15   1.2609e-03
   687.90   8.4544e+15   1.2615e-03
   688.00   8.4584e+15   1.2621e-03
   688.10   8.4624e+15   1.2627e-03
   688.20   8.4665e+15   1.2632e-03
   688.30   8.4705e+15   1.2638e-03
   688.40   8.4745e+15   1.2644e-03
   688.50   8.4786e+15   1.2650e-03
   688.60   8.4826e+15   1.2656e-03
   688.70   8.4866e+15   1.2662e-03
   688.80   8.4907e+15   1.2667e-03
   688.90   8.4947e+15   1.2673e-03
   689.00   8.4987e+15   1.2679e-03
   689.10   8.5028e+15   1.2685e-03
   689.20   8.5068e+15   1.2691e-03
   689.30   8.5109e+15   1.2697e-03
   689.40   8.5149e+15   1.2703e-03
   689.50   8.5189e+15   1.2709e-03
   689.60   8.5230e+15   1.2714e-03
   689.70   8.5270e+15   1.2720e-03
   689.80   8.5311e+15   1.2726e-03
   689.90   8.5351e+15   1.2732e-03
   690.00   8.5392e+15   1.2738e-03
   690.10   8.5432e+15   1.2744e-03
   690.20   8.5473e+15   1.2750e-03
   690.30   8.5513e+15   1.2756e-03
   690.40   8.5554e+15   1.2762e-03
   690.50   8.5594e+15   1.2768e-03
   690.60   8.5635e+15   1.2773e-03
   690.70   8.5675e+15   1.2779e-03
   690.80   8.5716e+15   1.2785e-03
   690.90   8.5756e+15   1.2791e-03
   691.00   8.5797e+15   1.2797e-03
   691.10   8.5837e+15   1.2803e-03
   691.20   8.5878e+15   1.2809e-03
   691.30   8.5919e+15   1.2815e-03
   691.40   8.5959e+15   1.2821e-03
   691.50   8.6000e+15   1.2827e-03
   691.60   8.6040e+15   1.2833e-03
   691.70   8.6081e+15   1.2839e-03
   691.80   8.6122e+15   1.2845e-03
   691.90   8.6162e+15   1.2851e-03
   692.00   8.6203e+15   1.2857e-03
   692.10   8.6244e+15   1.2863e-03
   692.20   8.6284e+15   1.2868e-03
   692.30   8.6325e+15   1.2874e-03
   692.40   8.6366e+15   1.2880e-03
   692.50   8.6406e+15   1.2887e-03
   692.60   8.6447e+15   1.2892e-03
   692.70   8.6488e+15   1.2898e-03
   692.80   8.6528e+15   1.2904e-03
   692.90   8.6569e+15   1.2910e-03
   693.00   8.6610e+15   1.2916e-03
   693.10   8.6651e+15   1.2922e-03
   693.20   8.6691e+15   1.2928e-03
   693.30   8.6732e+15   1.2934e-03
   693.40   8.6773e+15   1.2940e-03
   693.50   8.6814e+15   1.2946e-03
   693.60   8.6854e+15   1.2952e-03
   693.70   8.6895e+15   1.2958e-03
   693.80   8.6936e+15   1.2964e-03
   693.90   8.6977e+15   1.2970e-03
   694.00   8.7018e+15   1.2977e-03
   694.10   8.7058e+15   1.2982e-03
   694.20   8.7099e+15   1.2989e-03
   694.30   8.7140e+15   1.2995e-03
   694.40   8.7181e+15   1.3001e-03
   694.50   8.7222e+15   1.3007e-03
   694.60   8.7263e+15   1.3013e-03
   694.70   8.7304e+15   1.3019e-03
   694.80   8.7345e+15   1.3025e-03
   694.90   8.7385e+15   1.3031e-03
   695.00   8.7426e+15   1.3037e-03
   695.10   8.7467e+15   1.3043e-03
   695.20   8.7508e+15   1.3049e-03
   695.30   8.7549e+15   1.3055e-03
   695.40   8.7590e+15   1.3061e-03
   695.50   8.7631e+15   1.3067e-03
   695.60   8.7672e+15   1.3073e-03
   695.70   8.7713e+15   1.3079e-03
   695.80   8.7754e+15   1.3085e-03
   695.90   8.7795e+15   1.3092e-03
   696.00   8.7836e+15   1.3098e-03
   696.10   8.7877e+15   1.3104e-03
   696.20   8.7918e+15   1.3110e-03
   696.30   8.7959e+15   1.3116e-03
   696.40   8.8000e+15   1.3122e-03
   696.50   8.8041e+15   1.3128e-03
   696.60   8.8082e+15   1.3134e-03
   696.70   8.8123e+15   1.3140e-03
   696.80   8.8164e+15   1.3147e-03
   696.90   8.8205e+15   1.3153e-03
   697.00   8.8246e+15   1.3159e-03
   697.10   8.8287e+15   1.3165e-03
   697.20   8.8328e+15   1.3171e-03
   697.30   8.8370e+15   1.3177e-03
   697.40   8.8411e+15   1.3183e-03
   697.50   8.8452e+15   1.3189e-03
   697.60   8.8493e+15   1.3196e-03
   697.70   8.8534e+15   1.3202e-03
   697.80   8.8575e+15   1.3208e-03
   697.90   8.8616e+15   1.3214e-03
   698.00   8.8658e+15   1.3220e-03
   698.10   8.8699e+15   1.3226e-03
   698.20   8.8740e+15   1.3233e-03
   698.30   8.8781e+15   1.3239e-03
   698.40   8.8822e+15   1.3245e-03
   698.50   8.8863e+15   1.3251e-03
   698.60   8.8905e+15   1.3257e-03
   698.70   8.8946e+15   1.3264e-03
   698.80   8.8987e+15   1.3270e-03
   698.90   8.9028e+15   1.3276e-03
   699.00   8.9070e+15   1.3282e-03
   699.10   8.9111e+15   1.3288e-03
   699.20   8.9152e+15   1.3294e-03
   699.30   8.9193e+15   1.3301e-03
   699.40   8.9235e+15   1.3307e-03
   699.50   8.9276e+15   1.3313e-03
   699.60   8.9317e+15   1.3319e-03
   699.70   8.9359e+15   1.3325e-03
   699.80   8.9400e+15   1.3332e-03
   699.90   8.9441e+15   1.3338e-03
   700.00   8.9483e+15   1.3344e-03
   700.10   8.9524e+15   1.3350e-03
   700.20   8.9565e+15   1.3357e-03
   700.30   8.9607e+15   1.3363e-03
   700.40   8.9648e+15   1.3369e-03
   700.50   8.9689e+15   1.3375e-03
   700.60   8.9731e+15   1.3382e-03
   700.70   8.9772e+15   1.3388e-03
   700.80   8.9814e+15   1.3394e-03
   700.90   8.9855e+15   1.3400e-03
   701.00   8.9897e+15   1.3407e-03
   701.10   8.9938e+15   1.3413e-03
   701.20   8.9979e+15   1.3419e-03
   701.30   9.0021e+15   1.3425e-03
   701.40   9.0062e+15   1.3432e-03
   701.50   9.0104e+15   1.3438e-03
   701.60   9.0145e+15   1.3444e-03
   701.70   9.0187e+15   1.3450e-03
   701.80   9.0228e+15   1.3457e-03
   701.90   9.0270e+15   1.3463e-03
   702.00   9.0311e+15   1.3469e-03
   702.10   9.0353e+15   1.3476e-03
   702.20   9.0394e+15   1.3482e-03
   702.30   9.0436e+15   1.3488e-03
   702.40   9.0477e+15   1.3494e-03
   702.50   9.0519e+15   1.3501e-03
   702.60   9.0560e+15   1.3507e-03
   702.70   9.0602e+15   1.3513e-03
   702.80   9.0644e+15   1.3520e-03
   702.90   9.0685e+15   1.3526e-03
   703.00   9.0727e+15   1.3532e-03
   703.10   9.0768e+15   1.3539e-03
   703.20   9.0810e+15   1.3545e-03
   703.30   9.0852e+15   1.3551e-03
   703.40   9.0893e+15   1.3558e-03
   703.50   9.0935e+15   1.3564e-03
   703.60   9.0977e+15   1.3571e-03
   703.70   9.1018e+15   1.3577e-03
   703.80   9.1060e+15   1.3583e-03
   703.90   9.1102e+15   1.3590e-03
   704.00   9.1143e+15   1.3596e-03
   704.10   9.1185e+15   1.3602e-03
   704.20   9.1227e+15   1.3609e-03
   704.30   9.1268e+15   1.3615e-03
   704.40   9.1310e+15   1.3621e-03
   704.50   9.1352e+15   1.3628e-03
   704.60   9.1394e+15   1.3634e-03
   704.70   9.1435e+15   1.3640e-03
   704.80   9.1477e+15   1.3647e-03
   704.90   9.1519e+15   1.3653e-03
   705.00   9.1561e+15   1.3660e-03
   705.10   9.1602e+15   1.3666e-03
   705.20   9.1644e+15   1.3672e-03
   705.30   9.1686e+15   1.3679e-03
   705.40   9.1728e+15   1.3685e-03
   705.50   9.1770e+15   1.3692e-03
   705.60   9.1811e+15   1.3698e-03
   705.70   9.1853e+15   1.3705e-03
   705.80   9.1895e+15   1.3711e-03
   705.90   9.1937e+15   1.3717e-03
   706.00   9.1979e+15   1.3724e-03
   706.10   9.2021e+15   1.3730e-03
   706.20   9.2062e+15   1.3737e-03
   706.30   9.2104e+15   1.3743e-03
   706.40   9.2146e+15   1.3750e-03
   706.50   9.2188e+15   1.3756e-03
   706.60   9.2230e+15   1.3762e-03
   706.70   9.2272e+15   1.3769e-03
   706.80   9.2314e+15   1.3775e-03
   706.90   9.2356e+15   1.3782e-03
   707.00   9.2398e+15   1.3788e-03
   707.10   9.2440e+15   1.3795e-03
   707.20   9.2482e+15   1.3801e-03
   707.30   9.2524e+15   1.3808e-03
   707.40   9.2566e+15   1.3814e-03
   707.50   9.2608e+15   1.3821e-03
   707.60   9.2649e+15   1.3827e-03
   707.70   9.2691e+15   1.3834e-03
   707.80   9.2734e+15   1.3840e-03
   707.90   9.2776e+15   1.3847e-03
   708.00   9.2818e+15   1.3853e-03
   708.10   9.2860e+15   1.3860e-03
   708.20   9.2902e+15   1.3866e-03
   708.30   9.2944e+15   1.3873e-03
   708.40   9.2986e+15   1.3879e-03
   708.50   9.3028e+15   1.3886e-03
   708.60   9.3070e+15   1.3892e-03
   708.70   9.3112e+15   1.3899e-03
   708.80   9.3154e+15   1.3905e-03
   708.90   9.3196e+15   1.3912e-03
   709.00   9.3238e+15   1.3918e-03
   709.10   9.3280e+15   1.3925e-03
   709.20   9.3322e+15   1.3932e-03
   709.30   9.3365e+15   1.3938e-03
   709.40   9.3407e+15   1.3944e-03
   709.50   9.3449e+15   1.3951e-03
   709.60   9.3491e+15   1.3958e-03
   709.70   9.3533e+15   1.3964e-03
   709.80   9.3575e+15   1.3971e-03
   709.90   9.3618e+15   1.3977e-03
   710.00   9.3660e+15   1.3984e-03
   710.10   9.3702e+15   1.3990e-03
   710.20   9.3744e+15   1.3997e-03
   710.30   9.3786e+15   1.4004e-03
   710.40   9.3829e+15   1.4011e-03
   710.50   9.3871e+15   1.4016e-03
   710.60   9.3913e+15   1.4023e-03
   710.70   9.3955e+15   1.4030e-03
   710.80   9.3998e+15   1.4036e-03
   710.90   9.4040e+15   1.4043e-03
   711.00   9.4082e+15   1.4050e-03
   711.10   9.4125e+15   1.4057e-03
   711.20   9.4167e+15   1.4062e-03
   711.30   9.4209e+15   1.4069e-03
   711.40   9.4251e+15   1.4076e-03
   711.50   9.4294e+15   1.4083e-03
   711.60   9.4336e+15   1.4089e-03
   711.70   9.4378e+15   1.4096e-03
   711.80   9.4421e+15   1.4103e-03
   711.90   9.4463e+15   1.4110e-03
   712.00   9.4505e+15   1.4115e-03
   712.10   9.4548e+15   1.4122e-03
   712.20   9.4590e+15   1.4129e-03
   712.30   9.4633e+15   1.4136e-03
   712.40   9.4675e+15   1.4142e-03
   712.50   9.4717e+15   1.4149e-03
   712.60   9.4760e+15   1.4156e-03
   712.70   9.4802e+15   1.4163e-03
   712.80   9.4845e+15   1.4169e-03
   712.90   9.4887e+15   1.4176e-03
   713.00   9.4930e+15   1.4183e-03
   713.10   9.4972e+15   1.4190e-03
   713.20   9.5014e+15   1.4195e-03
   713.30   9.5057e+15   1.4202e-03
   713.40   9.5099e+15   1.4209e-03
   713.50   9.5142e+15   1.4216e-03
   713.60   9.5184e+15   1.4222e-03
   713.70   9.5227e+15   1.4229e-03
   713.80   9.5269e+15   1.4236e-03
   713.90   9.5312e+15   1.4243e-03
   714.00   9.5355e+15   1.4249e-03
   714.10   9.5397e+15   1.4256e-03
   714.20   9.5440e+15   1.4263e-03
   714.30   9.5482e+15   1.4270e-03
   714.40   9.5525e+15   1.4276e-03
   714.50   9.5567e+15   1.4283e-03
   714.60   9.5610e+15   1.4290e-03
   714.70   9.5652e+15   1.4296e-03
   714.80   9.5695e+15   1.4303e-03
   714.90   9.5738e+15   1.4310e-03
   715.00   9.5780e+15   1.4317e-03
   715.10   9.5823e+15   1.4324e-03
   715.20   9.5866e+15   1.4330e-03
   715.30   9.5908e+15   1.4337e-03
   715.40   9.5951e+15   1.4344e-03
   715.50   9.5994e+15   1.4350e-03
   715.60   9.6036e+15   1.4357e-03
   715.70   9.6079e+15   1.4364e-03
   715.80   9.6122e+15   1.4371e-03
   715.90   9.6164e+15   1.4378e-03
   716.00   9.6207e+15   1.4384e-03
   716.10   9.6250e+15   1.4391e-03
   716.20   9.6292e+15   1.4398e-03
   716.30   9.6335e+15   1.4405e-03
   716.40   9.6378e+15   1.4411e-03
   716.50   9.6421e+15   1.4418e-03
   716.60   9.6463e+15   1.4425e-03
   716.70   9.6506e+15   1.4431e-03
   716.80   9.6549e+15   1.4438e-03
   716.90   9.6592e+15   1.4445e-03
   717.00   9.6634e+15   1.4453e-03
   717.10   9.6677e+15   1.4459e-03
   717.20   9.6720e+15   1.4466e-03
   717.30   9.6763e+15   1.4473e-03
   717.40   9.6806e+15   1.4480e-03
   717.50   9.6848e+15   1.4486e-03
   717.60   9.6891e+15   1.4493e-03
   717.70   9.6934e+15   1.4500e-03
   717.80   9.6977e+15   1.4507e-03
   717.90   9.7020e+15   1.4513e-03
   718.00   9.7063e+15   1.4520e-03
   718.10   9.7106e+15   1.4528e-03
   718.20   9.7148e+15   1.4535e-03
   718.30   9.7191e+15   1.4541e-03
   718.40   9.7234e+15   1.4548e-03
   718.50   9.7277e+15   1.4555e-03
   718.60   9.7320e+15   1.4562e-03
   718.70   9.7363e+15   1.4568e-03
   718.80   9.7406e+15   1.4575e-03
   718.90   9.7449e+15   1.4583e-03
   719.00   9.7492e+15   1.4590e-03
   719.10   9.7535e+15   1.4596e-03
   719.20   9.7578e+15   1.4603e-03
   719.30   9.7621e+15   1.4610e-03
   719.40   9.7664e+15   1.4617e-03
   719.50   9.7707e+15   1.4623e-03
   719.60   9.7750e+15   1.4631e-03
   719.70   9.7793e+15   1.4638e-03
   719.80   9.7836e+15   1.4645e-03
   719.90   9.7879e+15   1.4651e-03
   720.00   9.7922e+15   1.4658e-03
   720.10   9.7965e+15   1.4665e-03
   720.20   9.8008e+15   1.4673e-03
   720.30   9.8051e+15   1.4679e-03
   720.40   9.8094e+15   1.4686e-03
   720.50   9.8137e+15   1.4693e-03
   720.60   9.8180e+15   1.4700e-03
   720.70   9.8223e+15   1.4707e-03
   720.80   9.8266e+15   1.4714e-03
   720.90   9.8310e+15   1.4721e-03
   721.00   9.8353e+15   1.4727e-03
   721.10   9.8396e+15   1.4734e-03
   721.20   9.8439e+15   1.4742e-03
   721.30   9.8482e+15   1.4749e-03
   721.40   9.8525e+15   1.4755e-03
   721.50   9.8568e+15   1.4762e-03
   721.60   9.8612e+15   1.4770e-03
   721.70   9.8655e+15   1.4777e-03
   721.80   9.8698e+15   1.4784e-03
   721.90   9.8741e+15   1.4790e-03
   722.00   9.8784e+15   1.4798e-03
   722.10   9.8828e+15   1.4805e-03
   722.20   9.8871e+15   1.4811e-03
   722.30   9.8914e+15   1.4818e-03
   722.40   9.8957e+15   1.4826e-03
   722.50   9.9000e+15   1.4833e-03
   722.60   9.9044e+15   1.4839e-03
   722.70   9.9087e+15   1.4846e-03
   722.80   9.9130e+15   1.4854e-03
   722.90   9.9174e+15   1.4861e-03
   723.00   9.9217e+15   1.4868e-03
   723.10   9.9260e+15   1.4874e-03
   723.20   9.9303e+15   1.4882e-03
   723.30   9.9347e+15   1.4889e-03
   723.40   9.9390e+15   1.4895e-03
   723.50   9.9433e+15   1.4903e-03
   723.60   9.9477e+15   1.4910e-03
   723.70   9.9520e+15   1.4917e-03
   723.80   9.9563e+15   1.4924e-03
   723.90   9.9607e+15   1.4931e-03
   724.00   9.9650e+15   1.4938e-03
   724.10   9.9694e+15   1.4946e-03
   724.20   9.9737e+15   1.4952e-03
   724.30   9.9780e+15   1.4959e-03
   724.40   9.9824e+15   1.4967e-03
   724.50   9.9867e+15   1.4974e-03
   724.60   9.9911e+15   1.4980e-03
   724.70   9.9954e+15   1.4988e-03
   724.80   9.9997e+15   1.4995e-03
   724.90   1.0004e+16   1.5002e-03
   725.00   1.0008e+16   1.5009e-03
   725.10   1.0013e+16   1.5016e-03
   725.20   1.0017e+16   1.5023e-03
   725.30   1.0021e+16   1.5031e-03
   725.40   1.0026e+16   1.5037e-03
   725.50   1.0030e+16   1.5044e-03
   725.60   1.0035e+16   1.5052e-03
   725.70   1.0039e+16   1.5059e-03
   725.80   1.0043e+16   1.5066e-03
   725.90   1.0048e+16   1.5073e-03
   726.00   1.0052e+16   1.5080e-03
   726.10   1.0056e+16   1.5088e-03
   726.20   1.0061e+16   1.5094e-03
   726.30   1.0065e+16   1.5102e-03
   726.40   1.0069e+16   1.5109e-03
   726.50   1.0074e+16   1.5116e-03
   726.60   1.0078e+16   1.5123e-03
   726.70   1.0082e+16   1.5130e-03
   726.80   1.0087e+16   1.5138e-03
   726.90   1.0091e+16   1.5145e-03
   727.00   1.0096e+16   1.5152e-03
   727.10   1.0100e+16   1.5159e-03
   727.20   1.0104e+16   1.5166e-03
   727.30   1.0109e+16   1.5174e-03
   727.40   1.0113e+16   1.5180e-03
   727.50   1.0117e+16   1.5188e-03
   727.60   1.0122e+16   1.5195e-03
   727.70   1.0126e+16   1.5203e-03
   727.80   1.0130e+16   1.5209e-03
   727.90   1.0135e+16   1.5217e-03
   728.00   1.0139e+16   1.5224e-03
   728.10   1.0144e+16   1.5231e-03
   728.20   1.0148e+16   1.5238e-03
   728.30   1.0152e+16   1.5245e-03
   728.40   1.0157e+16   1.5253e-03
   728.50   1.0161e+16   1.5260e-03
   728.60   1.0165e+16   1.5267e-03
   728.70   1.0170e+16   1.5274e-03
   728.80   1.0174e+16   1.5282e-03
   728.90   1.0179e+16   1.5289e-03
   729.00   1.0183e+16   1.5296e-03
   729.10   1.0187e+16   1.5303e-03
   729.20   1.0192e+16   1.5311e-03
   729.30   1.0196e+16   1.5318e-03
   729.40   1.0200e+16   1.5325e-03
   729.50   1.0205e+16   1.5332e-03
   729.60   1.0209e+16   1.5340e-03
   729.70   1.0214e+16   1.5347e-03
   729.80   1.0218e+16   1.5354e-03
   729.90   1.0222e+16   1.5362e-03
   730.00   1.0227e+16   1.5369e-03
   730.10   1.0231e+16   1.5376e-03
   730.20   1.0236e+16   1.5383e-03
   730.30   1.0240e+16   1.5391e-03
   730.40   1.0244e+16   1.5398e-03
   730.50   1.0249e+16   1.5405e-03
   730.60   1.0253e+16   1.5412e-03
   730.70   1.0257e+16   1.5420e-03
   730.80   1.0262e+16   1.5428e-03
   730.90   1.0266e+16   1.5435e-03
   731.00   1.0271e+16   1.5442e-03
   731.10   1.0275e+16   1.5449e-03
   731.20   1.0279e+16   1.5457e-03
   731.30   1.0284e+16   1.5463e-03
   731.40   1.0288e+16   1.5471e-03
   731.50   1.0293e+16   1.5479e-03
   731.60   1.0297e+16   1.5486e-03
   731.70   1.0301e+16   1.5494e-03
   731.80   1.0306e+16   1.5500e-03
   731.90   1.0310e+16   1.5508e-03
   732.00   1.0315e+16   1.5516e-03
   732.10   1.0319e+16   1.5523e-03
   732.20   1.0323e+16   1.5530e-03
   732.30   1.0328e+16   1.5538e-03
   732.40   1.0332e+16   1.5545e-03
   732.50   1.0337e+16   1.5552e-03
   732.60   1.0341e+16   1.5559e-03
   732.70   1.0346e+16   1.5567e-03
   732.80   1.0350e+16   1.5575e-03
   732.90   1.0354e+16   1.5581e-03
   733.00   1.0359e+16   1.5589e-03
   733.10   1.0363e+16   1.5597e-03
   733.20   1.0368e+16   1.5604e-03
   733.30   1.0372e+16   1.5611e-03
   733.40   1.0376e+16   1.5619e-03
   733.50   1.0381e+16   1.5626e-03
   733.60   1.0385e+16   1.5634e-03
   733.70   1.0390e+16   1.5642e-03
   733.80   1.0394e+16   1.5648e-03
   733.90   1.0398e+16   1.5656e-03
   734.00   1.0403e+16   1.5664e-03
   734.10   1.0407e+16   1.5670e-03
   734.20   1.0412e+16   1.5678e-03
   734.30   1.0416e+16   1.5686e-03
   734.40   1.0421e+16   1.5694e-03
   734.50   1.0425e+16   1.5700e-03
   734.60   1.0429e+16   1.5708e-03
   734.70   1.0434e+16   1.5716e-03
   734.80   1.0438e+16   1.5723e-03
   734.90   1.0443e+16   1.5730e-03
   735.00   1.0447e+16   1.5738e-03
   735.10   1.0452e+16   1.5746e-03
   735.20   1.0456e+16   1.5753e-03
   735.30   1.0460e+16   1.5761e-03
   735.40   1.0465e+16   1.5768e-03
   735.50   1.0469e+16   1.5776e-03
   735.60   1.0474e+16   1.5783e-03
   735.70   1.0478e+16   1.5791e-03
   735.80   1.0483e+16   1.5798e-03
   735.90   1.0487e+16   1.5806e-03
   736.00   1.0491e+16   1.5813e-03
   736.10   1.0496e+16   1.5820e-03
   736.20   1.0500e+16   1.5828e-03
   736.30   1.0505e+16   1.5836e-03
   736.40   1.0509e+16   1.5843e-03
   736.50   1.0514e+16   1.5851e-03
   736.60   1.0518e+16   1.5858e-03
   736.70   1.0523e+16   1.5866e-03
   736.80   1.0527e+16   1.5874e-03
   736.90   1.0531e+16   1.5881e-03
   737.00   1.0536e+16   1.5888e-03
   737.10   1.0540e+16   1.5896e-03
   737.20   1.0545e+16   1.5904e-03
   737.30   1.0549e+16   1.5911e-03
   737.40   1.0554e+16   1.5918e-03
   737.50   1.0558e+16   1.5926e-03
   737.60   1.0563e+16   1.5934e-03
   737.70   1.0567e+16   1.5941e-03
   737.80   1.0571e+16   1.5949e-03
   737.90   1.0576e+16   1.5957e-03
   738.00   1.0580e+16   1.5964e-03
   738.10   1.0585e+16   1.5971e-03
   738.20   1.0589e+16   1.5979e-03
   738.30   1.0594e+16   1.5987e-03
   738.40   1.0598e+16   1.5995e-03
   738.50   1.0603e+16   1.6003e-03
   738.60   1.0607e+16   1.6010e-03
   738.70   1.0612e+16   1.6017e-03
   738.80   1.0616e+16   1.6025e-03
   738.90   1.0620e+16   1.6033e-03
   739.00   1.0625e+16   1.6040e-03
   739.10   1.0629e+16   1.6048e-03
   739.20   1.0634e+16   1.6056e-03
   739.30   1.0638e+16   1.6063e-03
   739.40   1.0643e+16   1.6071e-03
   739.50   1.0647e+16   1.6079e-03
   739.60   1.0652e+16   1.6086e-03
   739.70   1.0656e+16   1.6094e-03
   739.80   1.0661e+16   1.6101e-03
   739.90   1.0665e+16   1.6109e-03
   740.00   1.0670e+16   1.6117e-03
   740.10   1.0674e+16   1.6125e-03
   740.20   1.0678e+16   1.6132e-03
   740.30   1.0683e+16   1.6140e-03
   740.40   1.0687e+16   1.6148e-03
   740.50   1.0692e+16   1.6155e-03
   740.60   1.0696e+16   1.6163e-03
   740.70   1.0701e+16   1.6171e-03
   740.80   1.0705e+16   1.6179e-03
   740.90   1.0710e+16   1.6187e-03
   741.00   1.0714e+16   1.6193e-03
   741.10   1.0719e+16   1.6201e-03
   741.20   1.0723e+16   1.6209e-03
   741.30   1.0728e+16   1.6217e-03
   741.40   1.0732e+16   1.6224e-03
   741.50   1.0737e+16   1.6232e-03
   741.60   1.0741e+16   1.6240e-03
   741.70   1.0746e+16   1.6248e-03
   741.80   1.0750e+16   1.6255e-03
   741.90   1.0755e+16   1.6263e-03
   742.00   1.0759e+16   1.6271e-03
   742.10   1.0764e+16   1.6278e-03
   742.20   1.0768e+16   1.6286e-03
   742.30   1.0773e+16   1.6294e-03
   742.40   1.0777e+16   1.6302e-03
   742.50   1.0782e+16   1.6309e-03
   742.60   1.0786e+16   1.6317e-03
   742.70   1.0790e+16   1.6325e-03
   742.80   1.0795e+16   1.6333e-03
   742.90   1.0799e+16   1.6340e-03
   743.00   1.0804e+16   1.6348e-03
   743.10   1.0808e+16   1.6356e-03
   743.20   1.0813e+16   1.6364e-03
   743.30   1.0817e+16   1.6373e-03
   743.40   1.0822e+16   1.6380e-03
   743.50   1.0826e+16   1.6388e-03
   743.60   1.0831e+16   1.6396e-03
   743.70   1.0835e+16   1.6404e-03
   743.80   1.0840e+16   1.6411e-03
   743.90   1.0844e+16   1.6419e-03
   744.00   1.0849e+16   1.6427e-03
   744.10   1.0853e+16   1.6434e-03
   744.20   1.0858e+16   1.6442e-03
   744.30   1.0862e+16   1.6450e-03
   744.40   1.0867e+16   1.6458e-03
   744.50   1.0871e+16   1.6466e-03
   744.60   1.0876e+16   1.6473e-03
   744.70   1.0880e+16   1.6482e-03
   744.80   1.0885e+16   1.6490e-03
   744.90   1.0889e+16   1.6497e-03
   745.00   1.0894e+16   1.6505e-03
   745.10   1.0898e+16   1.6513e-03
   745.20   1.0903e+16   1.6521e-03
   745.30   1.0908e+16   1.6528e-03
   745.40   1.0912e+16   1.6536e-03
   745.50   1.0917e+16   1.6545e-03
   745.60   1.0921e+16   1.6553e-03
   745.70   1.0926e+16   1.6561e-03
   745.80   1.0930e+16   1.6568e-03
   745.90   1.0935e+16   1.6576e-03
   746.00   1.0939e+16   1.6584e-03
   746.10   1.0944e+16   1.6592e-03
   746.20   1.0948e+16   1.6600e-03
   746.30   1.0953e+16   1.6608e-03
   746.40   1.0957e+16   1.6616e-03
   746.50   1.0962e+16   1.6624e-03
   746.60   1.0966e+16   1.6631e-03
   746.70   1.0971e+16   1.6639e-03
   746.80   1.0975e+16   1.6648e-03
   746.90   1.0980e+16   1.6656e-03
   747.00   1.0984e+16   1.6663e-03
   747.10   1.0989e+16   1.6671e-03
   747.20   1.0993e+16   1.6679e-03
   747.30   1.0998e+16   1.6688e-03
   747.40   1.1002e+16   1.6695e-03
   747.50   1.1007e+16   1.6703e-03
   747.60   1.1011e+16   1.6711e-03
   747.70   1.1016e+16   1.6719e-03
   747.80   1.1021e+16   1.6727e-03
   747.90   1.1025e+16   1.6735e-03
   748.00   1.1030e+16   1.6743e-03
   748.10   1.1034e+16   1.6751e-03
   748.20   1.1039e+16   1.6759e-03
   748.30   1.1043e+16   1.6767e-03
   748.40   1.1048e+16   1.6775e-03
   748.50   1.1052e+16   1.6783e-03
   748.60   1.1057e+16   1.6791e-03
   748.70   1.1061e+16   1.6799e-03
   748.80   1.1066e+16   1.6807e-03
   748.90   1.1070e+16   1.6815e-03
   749.00   1.1075e+16   1.6823e-03
   749.10   1.1080e+16   1.6831e-03
   749.20   1.1084e+16   1.6839e-03
   749.30   1.1089e+16   1.6847e-03
   749.40   1.1093e+16   1.6855e-03
   749.50   1.1098e+16   1.6863e-03
   749.60   1.1102e+16   1.6871e-03
   749.70   1.1107e+16   1.6880e-03
   749.80   1.1111e+16   1.6887e-03
   749.90   1.1116e+16   1.6895e-03
   750.00   1.1120e+16   1.6903e-03
   750.10   1.1125e+16   1.6912e-03
   750.20   1.1130e+16   1.6919e-03
   750.30   1.1134e+16   1.6927e-03
   750.40   1.1139e+16   1.6936e-03
   750.50   1.1143e+16   1.6944e-03
   750.60   1.1148e+16   1.6951e-03
   750.70   1.1152e+16   1.6960e-03
   750.80   1.1157e+16   1.6968e-03
   750.90   1.1161e+16   1.6976e-03
   751.00   1.1166e+16   1.6984e-03
   751.10   1.1171e+16   1.6992e-03
   751.20   1.1175e+16   1.7000e-03
   751.30   1.1180e+16   1.7009e-03
   751.40   1.1184e+16   1.7016e-03
   751.50   1.1189e+16   1.7025e-03
   751.60   1.1193e+16   1.7033e-03
   751.70   1.1198e+16   1.7041e-03
   751.80   1.1202e+16   1.7050e-03
   751.90   1.1207e+16   1.7057e-03
   752.00   1.1212e+16   1.7065e-03
   752.10   1.1216e+16   1.7074e-03
   752.20   1.1221e+16   1.7082e-03
   752.30   1.1225e+16   1.7090e-03
   752.40   1.1230e+16   1.7098e-03
   752.50   1.1234e+16   1.7106e-03
   752.60   1.1239e+16   1.7114e-03
   752.70   1.1244e+16   1.7122e-03
   752.80   1.1248e+16   1.7131e-03
   752.90   1.1253e+16   1.7139e-03
   753.00   1.1257e+16   1.7147e-03
   753.10   1.1262e+16   1.7155e-03
   753.20   1.1266e+16   1.7163e-03
   753.30   1.1271e+16   1.7172e-03
   753.40   1.1276e+16   1.7180e-03
   753.50   1.1280e+16   1.7188e-03
   753.60   1.1285e+16   1.7196e-03
   753.70   1.1289e+16   1.7205e-03
   753.80   1.1294e+16   1.7213e-03
   753.90   1.1298e+16   1.7221e-03
   754.00   1.1303e+16   1.7229e-03
   754.10   1.1308e+16   1.7238e-03
   754.20   1.1312e+16   1.7246e-03
   754.30   1.1317e+16   1.7253e-03
   754.40   1.1321e+16   1.7262e-03
   754.50   1.1326e+16   1.7270e-03
   754.60   1.1331e+16   1.7279e-03
   754.70   1.1335e+16   1.7286e-03
   754.80   1.1340e+16   1.7295e-03
   754.90   1.1344e+16   1.7303e-03
   755.00   1.1349e+16   1.7312e-03
   755.10   1.1353e+16   1.7319e-03
   755.20   1.1358e+16   1.7328e-03
   755.30   1.1363e+16   1.7337e-03
   755.40   1.1367e+16   1.7345e-03
   755.50   1.1372e+16   1.7353e-03
   755.60   1.1376e+16   1.7361e-03
   755.70   1.1381e+16   1.7370e-03
   755.80   1.1386e+16   1.7378e-03
   755.90   1.1390e+16   1.7386e-03
   756.00   1.1395e+16   1.7394e-03
   756.10   1.1399e+16   1.7403e-03
   756.20   1.1404e+16   1.7411e-03
   756.30   1.1409e+16   1.7419e-03
   756.40   1.1413e+16   1.7427e-03
   756.50   1.1418e+16   1.7436e-03
   756.60   1.1422e+16   1.7445e-03
   756.70   1.1427e+16   1.7452e-03
   756.80   1.1432e+16   1.7461e-03
   756.90   1.1436e+16   1.7469e-03
   757.00   1.1441e+16   1.7478e-03
   757.10   1.1445e+16   1.7486e-03
   757.20   1.1450e+16   1.7494e-03
   757.30   1.1455e+16   1.7503e-03
   757.40   1.1459e+16   1.7511e-03
   757.50   1.1464e+16   1.7519e-03
   757.60   1.1468e+16   1.7528e-03
   757.70   1.1473e+16   1.7536e-03
   757.80   1.1478e+16   1.7545e-03
   757.90   1.1482e+16   1.7552e-03
   758.00   1.1487e+16   1.7561e-03
   758.10   1.1492e+16   1.7570e-03
   758.20   1.1496e+16   1.7578e-03
   758.30   1.1501e+16   1.7587e-03
   758.40   1.1505e+16   1.7595e-03
   758.50   1.1510e+16   1.7603e-03
   758.60   1.1515e+16   1.7612e-03
   758.70   1.1519e+16   1.7621e-03
   758.80   1.1524e+16   1.7628e-03
   758.90   1.1528e+16   1.7637e-03
   759.00   1.1533e+16   1.7646e-03
   759.10   1.1538e+16   1.7653e-03
   759.20   1.1542e+16   1.7662e-03
   759.30   1.1547e+16   1.7671e-03
   759.40   1.1552e+16   1.7679e-03
   759.50   1.1556e+16   1.7688e-03
   759.60   1.1561e+16   1.7696e-03
   759.70   1.1565e+16   1.7704e-03
   759.80   1.1570e+16   1.7713e-03
   759.90   1.1575e+16   1.7722e-03
   760.00   1.1579e+16   1.7730e-03
   760.10   1.1584e+16   1.7738e-03
   760.20   1.1589e+16   1.7747e-03
   760.30   1.1593e+16   1.7756e-03
   760.40   1.1598e+16   1.7763e-03
   760.50   1.1602e+16   1.7772e-03
   760.60   1.1607e+16   1.7781e-03
   760.70   1.1612e+16   1.7790e-03
   760.80   1.1616e+16   1.7797e-03
   760.90   1.1621e+16   1.7806e-03
   761.00   1.1626e+16   1.7815e-03
   761.10   1.1630e+16   1.7824e-03
   761.20   1.1635e+16   1.7831e-03
   761.30   1.1640e+16   1.7840e-03
   761.40   1.1644e+16   1.7849e-03
   761.50   1.1649e+16   1.7858e-03
   761.60   1.1653e+16   1.7865e-03
   761.70   1.1658e+16   1.7874e-03
   761.80   1.1663e+16   1.7883e-03
   761.90   1.1667e+16   1.7892e-03
   762.00   1.1672e+16   1.7901e-03
   762.10   1.1677e+16   1.7908e-03
   762.20   1.1681e+16   1.7917e-03
   762.30   1.1686e+16   1.7926e-03
   762.40   1.1691e+16   1.7935e-03
   762.50   1.1695e+16   1.7943e-03
   762.60   1.1700e+16   1.7951e-03
   762.70   1.1705e+16   1.7960e-03
   762.80   1.1709e+16   1.7969e-03
   762.90   1.1714e+16   1.7977e-03
   763.00   1.1718e+16   1.7986e-03
   763.10   1.1723e+16   1.7995e-03
   763.20   1.1728e+16   1.8002e-03
   763.30   1.1732e+16   1.8011e-03
   763.40   1.1737e+16   1.8020e-03
   763.50   1.1742e+16   1.8029e-03
   763.60   1.1746e+16   1.8038e-03
   763.70   1.1751e+16   1.8046e-03
   763.80   1.1756e+16   1.8055e-03
   763.90   1.1760e+16   1.8064e-03
   764.00   1.1765e+16   1.8072e-03
   764.10   1.1770e+16   1.8080e-03
   764.20   1.1774e+16   1.8089e-03
   764.30   1.1779e+16   1.8098e-03
   764.40   1.1784e+16   1.8107e-03
   764.50   1.1788e+16   1.8115e-03
   764.60   1.1793e+16   1.8124e-03
   764.70   1.1798e+16   1.8133e-03
   764.80   1.1802e+16   1.8142e-03
   764.90   1.1807e+16   1.8149e-03
   765.00   1.1812e+16   1.8158e-03
   765.10   1.1816e+16   1.8167e-03
   765.20   1.1821e+16   1.8176e-03
   765.30   1.1826e+16   1.8184e-03
   765.40   1.1830e+16   1.8193e-03
   765.50   1.1835e+16   1.8202e-03
   765.60   1.1840e+16   1.8211e-03
   765.70   1.1844e+16   1.8219e-03
   765.80   1.1849e+16   1.8228e-03
   765.90   1.1854e+16   1.8237e-03
   766.00   1.1858e+16   1.8246e-03
   766.10   1.1863e+16   1.8255e-03
   766.20   1.1868e+16   1.8263e-03
   766.30   1.1872e+16   1.8272e-03
   766.40   1.1877e+16   1.8281e-03
   766.50   1.1882e+16   1.8289e-03
   766.60   1.1886e+16   1.8298e-03
   766.70   1.1891e+16   1.8307e-03
   766.80   1.1896e+16   1.8316e-03
   766.90   1.1900e+16   1.8325e-03
   767.00   1.1905e+16   1.8333e-03
   767.10   1.1910e+16   1.8342e-03
   767.20   1.1915e+16   1.8351e-03
   767.30   1.1919e+16   1.8360e-03
   767.40   1.1924e+16   1.8368e-03
   767.50   1.1929e+16   1.8377e-03
   767.60   1.1933e+16   1.8386e-03
   767.70   1.1938e+16   1.8395e-03
   767.80   1.1943e+16   1.8403e-03
   767.90   1.1947e+16   1.8412e-03
   768.00   1.1952e+16   1.8421e-03
   768.10   1.1957e+16   1.8430e-03
   768.20   1.1961e+16   1.8438e-03
   768.30   1.1966e+16   1.8447e-03
   768.40   1.1971e+16   1.8456e-03
   768.50   1.1976e+16   1.8465e-03
   768.60   1.1980e+16   1.8473e-03
   768.70   1.1985e+16   1.8482e-03
   768.80   1.1990e+16   1.8491e-03
   768.90   1.1994e+16   1.8500e-03
   769.00   1.1999e+16   1.8510e-03
   769.10   1.2004e+16   1.8518e-03
   769.20   1.2008e+16   1.8527e-03
   769.30   1.2013e+16   1.8536e-03
   769.40   1.2018e+16   1.8545e-03
   769.50   1.2022e+16   1.8553e-03
   769.60   1.2027e+16   1.8562e-03
   769.70   1.2032e+16   1.8571e-03
   769.80   1.2037e+16   1.8579e-03
   769.90   1.2041e+16   1.8589e-03
   770.00   1.2046e+16   1.8598e-03
   770.10   1.2051e+16   1.8607e-03
   770.20   1.2055e+16   1.8616e-03
   770.30   1.2060e+16   1.8624e-03
   770.40   1.2065e+16   1.8633e-03
   770.50   1.2070e+16   1.8642e-03
   770.60   1.2074e+16   1.8652e-03
   770.70   1.2079e+16   1.8660e-03
   770.80   1.2084e+16   1.8669e-03
   770.90   1.2088e+16   1.8678e-03
   771.00   1.2093e+16   1.8687e-03
   771.10   1.2098e+16   1.8695e-03
   771.20   1.2103e+16   1.8705e-03
   771.30   1.2107e+16   1.8714e-03
   771.40   1.2112e+16   1.8723e-03
   771.50   1.2117e+16   1.8731e-03
   771.60   1.2121e+16   1.8740e-03
   771.70   1.2126e+16   1.8749e-03
   771.80   1.2131e+16   1.8759e-03
   771.90   1.2136e+16   1.8767e-03
   772.00   1.2140e+16   1.8776e-03
   772.10   1.2145e+16   1.8785e-03
   772.20   1.2150e+16   1.8795e-03
   772.30   1.2154e+16   1.8803e-03
   772.40   1.2159e+16   1.8812e-03
   772.50   1.2164e+16   1.8821e-03
   772.60   1.2169e+16   1.8830e-03
   772.70   1.2173e+16   1.8840e-03
   772.80   1.2178e+16   1.8848e-03
   772.90   1.2183e+16   1.8857e-03
   773.00   1.2188e+16   1.8866e-03
   773.10   1.2192e+16   1.8876e-03
   773.20   1.2197e+16   1.8884e-03
   773.30   1.2202e+16   1.8893e-03
   773.40   1.2206e+16   1.8903e-03
   773.50   1.2211e+16   1.8912e-03
   773.60   1.2216e+16   1.8920e-03
   773.70   1.2221e+16   1.8929e-03
   773.80   1.2225e+16   1.8939e-03
   773.90   1.2230e+16   1.8948e-03
   774.00   1.2235e+16   1.8956e-03
   774.10   1.2240e+16   1.8966e-03
   774.20   1.2244e+16   1.8975e-03
   774.30   1.2249e+16   1.8984e-03
   774.40   1.2254e+16   1.8993e-03
   774.50   1.2259e+16   1.9002e-03
   774.60   1.2263e+16   1.9011e-03
   774.70   1.2268e+16   1.9021e-03
   774.80   1.2273e+16   1.9030e-03
   774.90   1.2278e+16   1.9038e-03
   775.00   1.2282e+16   1.9048e-03
   775.10   1.2287e+16   1.9057e-03
   775.20   1.2292e+16   1.9065e-03
   775.30   1.2296e+16   1.9075e-03
   775.40   1.2301e+16   1.9084e-03
   775.50   1.2306e+16   1.9093e-03
   775.60   1.2311e+16   1.9103e-03
   775.70   1.2315e+16   1.9111e-03
   775.80   1.2320e+16   1.9120e-03
   775.90   1.2325e+16   1.9130e-03
   776.00   1.2330e+16   1.9139e-03
   776.10   1.2334e+16   1.9148e-03
   776.20   1.2339e+16   1.9157e-03
   776.30   1.2344e+16   1.9166e-03
   776.40   1.2349e+16   1.9176e-03
   776.50   1.2354e+16   1.9184e-03
   776.60   1.2358e+16   1.9194e-03
   776.70   1.2363e+16   1.9203e-03
   776.80   1.2368e+16   1.9212e-03
   776.90   1.2373e+16   1.9222e-03
   777.00   1.2377e+16   1.9230e-03
   777.10   1.2382e+16   1.9240e-03
   777.20   1.2387e+16   1.9249e-03
   777.30   1.2392e+16   1.9259e-03
   777.40   1.2396e+16   1.9267e-03
   777.50   1.2401e+16   1.9276e-03
   777.60   1.2406e+16   1.9286e-03
   777.70   1.2411e+16   1.9295e-03
   777.80   1.2415e+16   1.9304e-03
   777.90   1.2420e+16   1.9313e-03
   778.00   1.2425e+16   1.9323e-03
   778.10   1.2430e+16   1.9332e-03
   778.20   1.2434e+16   1.9341e-03
   778.30   1.2439e+16   1.9350e-03
   778.40   1.2444e+16   1.9360e-03
   778.50   1.2449e+16   1.9369e-03
   778.60   1.2454e+16   1.9378e-03
   778.70   1.2458e+16   1.9387e-03
   778.80   1.2463e+16   1.9397e-03
   778.90   1.2468e+16   1.9406e-03
   779.00   1.2473e+16   1.9415e-03
   779.10   1.2477e+16   1.9424e-03
   779.20   1.2482e+16   1.9434e-03
   779.30   1.2487e+16   1.9443e-03
   779.40   1.2492e+16   1.9452e-03
   779.50   1.2497e+16   1.9461e-03
   779.60   1.2501e+16   1.9471e-03
   779.70   1.2506e+16   1.9481e-03
   779.80   1.2511e+16   1.9489e-03
   779.90   1.2516e+16   1.9499e-03
   780.00   1.2520e+16   1.9508e-03
   780.10   1.2525e+16   1.9518e-03
   780.20   1.2530e+16   1.9527e-03
   780.30   1.2535e+16   1.9536e-03
   780.40   1.2540e+16   1.9545e-03
   780.50   1.2544e+16   1.9555e-03
   780.60   1.2549e+16   1.9565e-03
   780.70   1.2554e+16   1.9573e-03
   780.80   1.2559e+16   1.9583e-03
   780.90   1.2563e+16   1.9592e-03
   781.00   1.2568e+16   1.9602e-03
   781.10   1.2573e+16   1.9611e-03
   781.20   1.2578e+16   1.9620e-03
   781.30   1.2583e+16   1.9630e-03
   781.40   1.2587e+16   1.9639e-03
   781.50   1.2592e+16   1.9649e-03
   781.60   1.2597e+16   1.9658e-03
   781.70   1.2602e+16   1.9667e-03
   781.80   1.2607e+16   1.9677e-03
   781.90   1.2611e+16   1.9687e-03
   782.00   1.2616e+16   1.9695e-03
   782.10   1.2621e+16   1.9705e-03
   782.20   1.2626e+16   1.9715e-03
   782.30   1.2631e+16   1.9724e-03
   782.40   1.2635e+16   1.9733e-03
   782.50   1.2640e+16   1.9743e-03
   782.60   1.2645e+16   1.9752e-03
   782.70   1.2650e+16   1.9762e-03
   782.80   1.2655e+16   1.9771e-03
   782.90   1.2659e+16   1.9780e-03
   783.00   1.2664e+16   1.9790e-03
   783.10   1.2669e+16   1.9800e-03
   783.20   1.2674e+16   1.9808e-03
   783.30   1.2679e+16   1.9818e-03
   783.40   1.2683e+16   1.9828e-03
   783.50   1.2688e+16   1.9838e-03
   783.60   1.2693e+16   1.9847e-03
   783.70   1.2698e+16   1.9856e-03
   783.80   1.2703e+16   1.9866e-03
   783.90   1.2708e+16   1.9875e-03
   784.00   1.2712e+16   1.9885e-03
   784.10   1.2717e+16   1.9894e-03
   784.20   1.2722e+16   1.9904e-03
   784.30   1.2727e+16   1.9913e-03
   784.40   1.2732e+16   1.9923e-03
   784.50   1.2736e+16   1.9932e-03
   784.60   1.2741e+16   1.9942e-03
   784.70   1.2746e+16   1.9951e-03
   784.80   1.2751e+16   1.9961e-03
   784.90   1.2756e+16   1.9970e-03
   785.00   1.2760e+16   1.9980e-03
   785.10   1.2765e+16   1.9990e-03
   785.20   1.2770e+16   1.9999e-03
   785.30   1.2775e+16   2.0008e-03
   785.40   1.2780e+16   2.0018e-03
   785.50   1.2785e+16   2.0028e-03
   785.60   1.2789e+16   2.0038e-03
   785.70   1.2794e+16   2.0047e-03
   785.80   1.2799e+16   2.0056e-03
   785.90   1.2804e+16   2.0066e-03
   786.00   1.2809e+16   2.0076e-03
   786.10   1.2814e+16   2.0086e-03
   786.20   1.2818e+16   2.0094e-03
   786.30   1.2823e+16   2.0104e-03
   786.40   1.2828e+16   2.0114e-03
   786.50   1.2833e+16   2.0124e-03
   786.60   1.2838e+16   2.0133e-03
   786.70   1.2843e+16   2.0143e-03
   786.80   1.2847e+16   2.0153e-03
   786.90   1.2852e+16   2.0162e-03
   787.00   1.2857e+16   2.0171e-03
   787.10   1.2862e+16   2.0181e-03
   787.20   1.2867e+16   2.0191e-03
   787.30   1.2872e+16   2.0201e-03
   787.40   1.2876e+16   2.0210e-03
   787.50   1.2881e+16   2.0220e-03
   787.60   1.2886e+16   2.0230e-03
   787.70   1.2891e+16   2.0240e-03
   787.80   1.2896e+16   2.0248e-03
   787.90   1.2901e+16   2.0258e-03
   788.00   1.2905e+16   2.0268e-03
   788.10   1.2910e+16   2.0278e-03
   788.20   1.2915e+16   2.0288e-03
   788.30   1.2920e+16   2.0297e-03
   788.40   1.2925e+16   2.0307e-03
   788.50   1.2930e+16   2.0317e-03
   788.60   1.2934e+16   2.0327e-03
   788.70   1.2939e+16   2.0336e-03
   788.80   1.2944e+16   2.0346e-03
   788.90   1.2949e+16   2.0356e-03
   789.00   1.2954e+16   2.0366e-03
   789.10   1.2959e+16   2.0375e-03
   789.20   1.2964e+16   2.0385e-03
   789.30   1.2968e+16   2.0395e-03
   789.40   1.2973e+16   2.0405e-03
   789.50   1.2978e+16   2.0415e-03
   789.60   1.2983e+16   2.0424e-03
   789.70   1.2988e+16   2.0434e-03
   789.80   1.2993e+16   2.0444e-03
   789.90   1.2998e+16   2.0454e-03
   790.00   1.3002e+16   2.0463e-03
   790.10   1.3007e+16   2.0473e-03
   790.20   1.3012e+16   2.0483e-03
   790.30   1.3017e+16   2.0493e-03
   790.40   1.3022e+16   2.0502e-03
   790.50   1.3027e+16   2.0512e-03
   790.60   1.3032e+16   2.0522e-03
   790.70   1.3036e+16   2.0532e-03
   790.80   1.3041e+16   2.0542e-03
   790.90   1.3046e+16   2.0551e-03
   791.00   1.3051e+16   2.0561e-03
   791.10   1.3056e+16   2.0571e-03
   791.20   1.3061e+16   2.0581e-03
   791.30   1.3066e+16   2.0590e-03
   791.40   1.3070e+16   2.0600e-03
   791.50   1.3075e+16   2.0610e-03
   791.60   1.3080e+16   2.0620e-03
   791.70   1.3085e+16   2.0629e-03
   791.80   1.3090e+16   2.0639e-03
   791.90   1.3095e+16   2.0649e-03
   792.00   1.3100e+16   2.0660e-03
   792.10   1.3105e+16   2.0669e-03
   792.20   1.3109e+16   2.0679e-03
   792.30   1.3114e+16   2.0689e-03
   792.40   1.3119e+16   2.0699e-03
   792.50   1.3124e+16   2.0708e-03
   792.60   1.3129e+16   2.0718e-03
   792.70   1.3134e+16   2.0728e-03
   792.80   1.3139e+16   2.0738e-03
   792.90   1.3144e+16   2.0749e-03
   793.00   1.3148e+16   2.0758e-03
   793.10   1.3153e+16   2.0768e-03
   793.20   1.3158e+16   2.0778e-03
   793.30   1.3163e+16   2.0788e-03
   793.40   1.3168e+16   2.0797e-03
   793.50   1.3173e+16   2.0808e-03
   793.60   1.3178e+16   2.0818e-03
   793.70   1.3183e+16   2.0828e-03
   793.80   1.3188e+16   2.0837e-03
   793.90   1.3192e+16   2.0847e-03
   794.00   1.3197e+16   2.0857e-03
   794.10   1.3202e+16   2.0868e-03
   794.20   1.3207e+16   2.0878e-03
   794.30   1.3212e+16   2.0887e-03
   794.40   1.3217e+16   2.0897e-03
   794.50   1.3222e+16   2.0907e-03
   794.60   1.3227e+16   2.0917e-03
   794.70   1.3232e+16   2.0927e-03
   794.80   1.3236e+16   2.0937e-03
   794.90   1.3241e+16   2.0947e-03
   795.00   1.3246e+16   2.0958e-03
   795.10   1.3251e+16   2.0967e-03
   795.20   1.3256e+16   2.0977e-03
   795.30   1.3261e+16   2.0987e-03
   795.40   1.3266e+16   2.0998e-03
   795.50   1.3271e+16   2.1007e-03
   795.60   1.3276e+16   2.1017e-03
   795.70   1.3281e+16   2.1027e-03
   795.80   1.3285e+16   2.1038e-03
   795.90   1.3290e+16   2.1048e-03
   796.00   1.3295e+16   2.1057e-03
   796.10   1.3300e+16   2.1067e-03
   796.20   1.3305e+16   2.1078e-03
   796.30   1.3310e+16   2.1088e-03
   796.40   1.3315e+16   2.1097e-03
   796.50   1.3320e+16   2.1108e-03
   796.60   1.3325e+16   2.1118e-03
   796.70   1.3330e+16   2.1128e-03
   796.80   1.3334e+16   2.1138e-03
   796.90   1.3339e+16   2.1148e-03
   797.00   1.3344e+16   2.1158e-03
   797.10   1.3349e+16   2.1168e-03
   797.20   1.3354e+16   2.1179e-03
   797.30   1.3359e+16   2.1188e-03
   797.40   1.3364e+16   2.1199e-03
   797.50   1.3369e+16   2.1209e-03
   797.60   1.3374e+16   2.1219e-03
   797.70   1.3379e+16   2.1229e-03
   797.80   1.3384e+16   2.1239e-03
   797.90   1.3388e+16   2.1249e-03
   798.00   1.3393e+16   2.1260e-03
   798.10   1.3398e+16   2.1269e-03
   798.20   1.3403e+16   2.1279e-03
   798.30   1.3408e+16   2.1290e-03
   798.40   1.3413e+16   2.1300e-03
   798.50   1.3418e+16   2.1310e-03
   798.60   1.3423e+16   2.1320e-03
   798.70   1.3428e+16   2.1330e-03
   798.80   1.3433e+16   2.1341e-03
   798.90   1.3438e+16   2.1351e-03
   799.00   1.3443e+16   2.1361e-03
   799.10   1.3448e+16   2.1371e-03
   799.20   1.3452e+16   2.1381e-03
   799.30   1.3457e+16   2.1392e-03
   799.40   1.3462e+16   2.1401e-03
   799.50   1.3467e+16   2.1412e-03
   799.60   1.3472e+16   2.1422e-03
   799.70   1.3477e+16   2.1433e-03
   799.80   1.3482e+16   2.1442e-03
   799.90   1.3487e+16   2.1453e-03
   800.00   1.3492e+16   2.1463e-03
   800.10   1.3497e+16   2.1474e-03
   800.20   1.3502e+16   2.1483e-03
   800.30   1.3507e+16   2.1493e-03
   800.40   1.3512e+16   2.1504e-03
   800.50   1.3517e+16   2.1514e-03
   800.60   1.3521e+16   2.1525e-03
   800.70   1.3526e+16   2.1534e-03
   800.80   1.3531e+16   2.1545e-03
   800.90   1.3536e+16   2.1555e-03
   801.00   1.3541e+16   2.1566e-03
   801.10   1.3546e+16   2.1575e-03
   801.20   1.3551e+16   2.1586e-03
   801.30   1.3556e+16   2.1597e-03
   801.40   1.3561e+16   2.1607e-03
   801.50   1.3566e+16   2.1617e-03
   801.60   1.3571e+16   2.1627e-03
   801.70   1.3576e+16   2.1638e-03
   801.80   1.3581e+16   2.1648e-03
   801.90   1.3586e+16   2.1658e-03
   802.00   1.3591e+16   2.1668e-03
   802.10   1.3596e+16   2.1679e-03
   802.20   1.3601e+16   2.1689e-03
   802.30   1.3605e+16   2.1700e-03
   802.40   1.3610e+16   2.1710e-03
   802.50   1.3615e+16   2.1720e-03
   802.60   1.3620e+16   2.1731e-03
   802.70   1.3625e+16   2.1741e-03
   802.80   1.3630e+16   2.1751e-03
   802.90   1.3635e+16   2.1762e-03
   803.00   1.3640e+16   2.1772e-03
   803.10   1.3645e+16   2.1783e-03
   803.20   1.3650e+16   2.1792e-03
   803.30   1.3655e+16   2.1803e-03
   803.40   1.3660e+16   2.1814e-03
   803.50   1.3665e+16   2.1824e-03
   803.60   1.3670e+16   2.1835e-03
   803.70   1.3675e+16   2.1845e-03
   803.80   1.3680e+16   2.1855e-03
   803.90   1.3685e+16   2.1866e-03
   804.00   1.3690e+16   2.1876e-03
   804.10   1.3695e+16   2.1886e-03
   804.20   1.3700e+16   2.1897e-03
   804.30   1.3705e+16   2.1907e-03
   804.40   1.3710e+16   2.1918e-03
   804.50   1.3715e+16   2.1929e-03
   804.60   1.3719e+16   2.1938e-03
   804.70   1.3724e+16   2.1949e-03
   804.80   1.3729e+16   2.1960e-03
   804.90   1.3734e+16   2.1971e-03
   805.00   1.3739e+16   2.1980e-03
   805.10   1.3744e+16   2.1991e-03
   805.20   1.3749e+16   2.2002e-03
   805.30   1.3754e+16   2.2012e-03
   805.40   1.3759e+16   2.2022e-03
   805.50   1.3764e+16   2.2033e-03
   805.60   1.3769e+16   2.2044e-03
   805.70   1.3774e+16   2.2054e-03
   805.80   1.3779e+16   2.2064e-03
   805.90   1.3784e+16   2.2075e-03
   806.00   1.3789e+16   2.2086e-03
   806.10   1.3794e+16   2.2096e-03
   806.20   1.3799e+16   2.2107e-03
   806.30   1.3804e+16   2.2117e-03
   806.40   1.3809e+16   2.2128e-03
   806.50   1.3814e+16   2.2138e-03
   806.60   1.3819e+16   2.2149e-03
   806.70   1.3824e+16   2.2159e-03
   806.80   1.3829e+16   2.2170e-03
   806.90   1.3834e+16   2.2180e-03
   807.00   1.3839e+16   2.2191e-03
   807.10   1.3844e+16   2.2201e-03
   807.20   1.3849e+16   2.2212e-03
   807.30   1.3854e+16   2.2223e-03
   807.40   1.3859e+16   2.2233e-03
   807.50   1.3864e+16   2.2244e-03
   807.60   1.3869e+16   2.2254e-03
   807.70   1.3874e+16   2.2265e-03
   807.80   1.3879e+16   2.2276e-03
   807.90   1.3884e+16   2.2287e-03
   808.00   1.3889e+16   2.2296e-03
   808.10   1.3894e+16   2.2307e-03
   808.20   1.3899e+16   2.2318e-03
   808.30   1.3904e+16   2.2329e-03
   808.40   1.3909e+16   2.2339e-03
   808.50   1.3914e+16   2.2350e-03
   808.60   1.3919e+16   2.2361e-03
   808.70   1.3924e+16   2.2371e-03
   808.80   1.3929e+16   2.2382e-03
   808.90   1.3934e+16   2.2392e-03
   809.00   1.3939e+16   2.2403e-03
   809.10   1.3944e+16   2.2414e-03
   809.20   1.3949e+16   2.2425e-03
   809.30   1.3954e+16   2.2435e-03
   809.40   1.3959e+16   2.2446e-03
   809.50   1.3964e+16   2.2457e-03
   809.60   1.3969e+16   2.2468e-03
   809.70   1.3974e+16   2.2479e-03
   809.80   1.3979e+16   2.2488e-03
   809.90   1.3984e+16   2.2499e-03
   810.00   1.3989e+16   2.2510e-03
   810.10   1.3994e+16   2.2521e-03
   810.20   1.3999e+16   2.2531e-03
   810.30   1.4004e+16   2.2542e-03
   810.40   1.4009e+16   2.2553e-03
   810.50   1.4014e+16   2.2564e-03
   810.60   1.4019e+16   2.2574e-03
   810.70   1.4024e+16   2.2585e-03
   810.80   1.4029e+16   2.2596e-03
   810.90   1.4034e+16   2.2607e-03
   811.00   1.4039e+16   2.2617e-03
   811.10   1.4044e+16   2.2628e-03
   811.20   1.4049e+16   2.2639e-03
   811.30   1.4054e+16   2.2650e-03
   811.40   1.4059e+16   2.2661e-03
   811.50   1.4064e+16   2.2671e-03
   811.60   1.4069e+16   2.2682e-03
   811.70   1.4074e+16   2.2693e-03
   811.80   1.4079e+16   2.2704e-03
   811.90   1.4084e+16   2.2714e-03
   812.00   1.4089e+16   2.2725e-03
   812.10   1.4094e+16   2.2736e-03
   812.20   1.4099e+16   2.2747e-03
   812.30   1.4104e+16   2.2757e-03
   812.40   1.4109e+16   2.2768e-03
   812.50   1.4114e+16   2.2779e-03
   812.60   1.4119e+16   2.2790e-03
   812.70   1.4124e+16   2.2801e-03
   812.80   1.4129e+16   2.2812e-03
   812.90   1.4134e+16   2.2823e-03
   813.00   1.4139e+16   2.2834e-03
   813.10   1.4144e+16   2.2845e-03
   813.20   1.4149e+16   2.2855e-03
   813.30   1.4154e+16   2.2866e-03
   813.40   1.4159e+16   2.2877e-03
   813.50   1.4164e+16   2.2888e-03
   813.60   1.4169e+16   2.2899e-03
   813.70   1.4174e+16   2.2909e-03
   813.80   1.4179e+16   2.2921e-03
   813.90   1.4184e+16   2.2932e-03
   814.00   1.4189e+16   2.2943e-03
   814.10   1.4194e+16   2.2953e-03
   814.20   1.4199e+16   2.2964e-03
   814.30   1.4205e+16   2.2975e-03
   814.40   1.4210e+16   2.2986e-03
   814.50   1.4215e+16   2.2998e-03
   814.60   1.4220e+16   2.3008e-03
   814.70   1.4225e+16   2.3019e-03
   814.80   1.4230e+16   2.3030e-03
   814.90   1.4235e+16   2.3041e-03
   815.00   1.4240e+16   2.3051e-03
   815.10   1.4245e+16   2.3063e-03
   815.20   1.4250e+16   2.3074e-03
   815.30   1.4255e+16   2.3085e-03
   815.40   1.4260e+16   2.3096e-03
   815.50   1.4265e+16   2.3106e-03
   815.60   1.4270e+16   2.3118e-03
   815.70   1.4275e+16   2.3129e-03
   815.80   1.4280e+16   2.3140e-03
   815.90   1.4285e+16   2.3150e-03
   816.00   1.4290e+16   2.3161e-03
   816.10   1.4295e+16   2.3173e-03
   816.20   1.4300e+16   2.3184e-03
   816.30   1.4305e+16   2.3194e-03
   816.40   1.4310e+16   2.3205e-03
   816.50   1.4315e+16   2.3217e-03
   816.60   1.4321e+16   2.3228e-03
   816.70   1.4326e+16   2.3238e-03
   816.80   1.4331e+16   2.3249e-03
   816.90   1.4336e+16   2.3261e-03
   817.00   1.4341e+16   2.3272e-03
   817.10   1.4346e+16   2.3283e-03
   817.20   1.4351e+16   2.3294e-03
   817.30   1.4356e+16   2.3305e-03
   817.40   1.4361e+16   2.3316e-03
   817.50   1.4366e+16   2.3328e-03
   817.60   1.4371e+16   2.3339e-03
   817.70   1.4376e+16   2.3349e-03
   817.80   1.4381e+16   2.3360e-03
   817.90   1.4386e+16   2.3372e-03
   818.00   1.4391e+16   2.3383e-03
   818.10   1.4396e+16   2.3393e-03
   818.20   1.4401e+16   2.3405e-03
   818.30   1.4406e+16   2.3416e-03
   818.40   1.4412e+16   2.3427e-03
   818.50   1.4417e+16   2.3438e-03
   818.60   1.4422e+16   2.3449e-03
   818.70   1.4427e+16   2.3461e-03
   818.80   1.4432e+16   2.3472e-03
   818.90   1.4437e+16   2.3482e-03
   819.00   1.4442e+16   2.3494e-03
   819.10   1.4447e+16   2.3505e-03
   819.20   1.4452e+16   2.3516e-03
   819.30   1.4457e+16   2.3528e-03
   819.40   1.4462e+16   2.3538e-03
   819.50   1.4467e+16   2.3550e-03
   819.60   1.4472e+16   2.3561e-03
   819.70   1.4477e+16   2.3572e-03
   819.80   1.4483e+16   2.3583e-03
   819.90   1.4488e+16   2.3594e-03
   820.00   1.4493e+16   2.3606e-03
   820.10   1.4498e+16   2.3617e-03
   820.20   1.4503e+16   2.3629e-03
   820.30   1.4508e+16   2.3639e-03
   820.40   1.4513e+16   2.3650e-03
   820.50   1.4518e+16   2.3662e-03
   820.60   1.4523e+16   2.3673e-03
   820.70   1.4528e+16   2.3684e-03
   820.80   1.4533e+16   2.3695e-03
   820.90   1.4538e+16   2.3707e-03
   821.00   1.4543e+16   2.3718e-03
   821.10   1.4549e+16   2.3729e-03
   821.20   1.4554e+16   2.3740e-03
   821.30   1.4559e+16   2.3752e-03
   821.40   1.4564e+16   2.3763e-03
   821.50   1.4569e+16   2.3775e-03
   821.60   1.4574e+16   2.3785e-03
   821.70   1.4579e+16   2.3797e-03
   821.80   1.4584e+16   2.3808e-03
   821.90   1.4589e+16   2.3820e-03
   822.00   1.4594e+16   2.3830e-03
   822.10   1.4599e+16   2.3842e-03
   822.20   1.4605e+16   2.3853e-03
   822.30   1.4610e+16   2.3865e-03
   822.40   1.4615e+16   2.3876e-03
   822.50   1.4620e+16   2.3887e-03
   822.60   1.4625e+16   2.3899e-03
   822.70   1.4630e+16   2.3910e-03
   822.80   1.4635e+16   2.3922e-03
   822.90   1.4640e+16   2.3932e-03
   823.00   1.4645e+16   2.3944e-03
   823.10   1.4650e+16   2.3955e-03
   823.20   1.4655e+16   2.3967e-03
   823.30   1.4661e+16   2.3979e-03
   823.40   1.4666e+16   2.3989e-03
   823.50   1.4671e+16   2.4001e-03
   823.60   1.4676e+16   2.4012e-03
   823.70   1.4681e+16   2.4024e-03
   823.80   1.4686e+16   2.4035e-03
   823.90   1.4691e+16   2.4046e-03
   824.00   1.4696e+16   2.4058e-03
   824.10   1.4701e+16   2.4070e-03
   824.20   1.4706e+16   2.4081e-03
   824.30   1.4712e+16   2.4092e-03
   824.40   1.4717e+16   2.4103e-03
   824.50   1.4722e+16   2.4115e-03
   824.60   1.4727e+16   2.4127e-03
   824.70   1.4732e+16   2.4137e-03
   824.80   1.4737e+16   2.4149e-03
   824.90   1.4742e+16   2.4161e-03
   825.00   1.4747e+16   2.4172e-03
   825.10   1.4752e+16   2.4183e-03
   825.20   1.4758e+16   2.4195e-03
   825.30   1.4763e+16   2.4207e-03
   825.40   1.4768e+16   2.4218e-03
   825.50   1.4773e+16   2.4230e-03
   825.60   1.4778e+16   2.4241e-03
   825.70   1.4783e+16   2.4252e-03
   825.80   1.4788e+16   2.4264e-03
   825.90   1.4793e+16   2.4276e-03
   826.00   1.4798e+16   2.4288e-03
   826.10   1.4804e+16   2.4298e-03
   826.20   1.4809e+16   2.4310e-03
   826.30   1.4814e+16   2.4322e-03
   826.40   1.4819e+16   2.4333e-03
   826.50   1.4824e+16   2.4344e-03
   826.60   1.4829e+16   2.4356e-03
   826.70   1.4834e+16   2.4368e-03
   826.80   1.4839e+16   2.4380e-03
   826.90   1.4845e+16   2.4390e-03
   827.00   1.4850e+16   2.4402e-03
   827.10   1.4855e+16   2.4414e-03
   827.20   1.4860e+16   2.4426e-03
   827.30   1.4865e+16   2.4437e-03
   827.40   1.4870e+16   2.4448e-03
   827.50   1.4875e+16   2.4460e-03
   827.60   1.4880e+16   2.4472e-03
   827.70   1.4886e+16   2.4484e-03
   827.80   1.4891e+16   2.4494e-03
   827.90   1.4896e+16   2.4506e-03
   828.00   1.4901e+16   2.4518e-03
   828.10   1.4906e+16   2.4530e-03
   828.20   1.4911e+16   2.4541e-03
   828.30   1.4916e+16   2.4553e-03
   828.40   1.4922e+16   2.4565e-03
   828.50   1.4927e+16   2.4576e-03
   828.60   1.4932e+16   2.4588e-03
   828.70   1.4937e+16   2.4599e-03
   828.80   1.4942e+16   2.4611e-03
   828.90   1.4947e+16   2.4623e-03
   829.00   1.4952e+16   2.4635e-03
   829.10   1.4957e+16   2.4647e-03
   829.20   1.4963e+16   2.4657e-03
   829.30   1.4968e+16   2.4669e-03
   829.40   1.4973e+16   2.4681e-03
   829.50   1.4978e+16   2.4693e-03
   829.60   1.4983e+16   2.4704e-03
   829.70   1.4988e+16   2.4716e-03
   829.80   1.4993e+16   2.4728e-03
   829.90   1.4999e+16   2.4740e-03
   830.00   1.5004e+16   2.4751e-03
   830.10   1.5009e+16   2.4763e-03
   830.20   1.5014e+16   2.4775e-03
   830.30   1.5019e+16   2.4787e-03
   830.40   1.5024e+16   2.4799e-03
   830.50   1.5029e+16   2.4810e-03
   830.60   1.5035e+16   2.4822e-03
   830.70   1.5040e+16   2.4833e-03
   830.80   1.5045e+16   2.4845e-03
   830.90   1.5050e+16   2.4856e-03
   831.00   1.5055e+16   2.4868e-03
   831.10   1.5060e+16   2.4880e-03
   831.20   1.5066e+16   2.4892e-03
   831.30   1.5071e+16   2.4904e-03
   831.40   1.5076e+16   2.4915e-03
   831.50   1.5081e+16   2.4927e-03
   831.60   1.5086e+16   2.4939e-03
   831.70   1.5091e+16   2.4951e-03
   831.80   1.5096e+16   2.4963e-03
   831.90   1.5102e+16   2.4974e-03
   832.00   1.5107e+16   2.4987e-03
   832.10   1.5112e+16   2.4999e-03
   832.20   1.5117e+16   2.5011e-03
   832.30   1.5122e+16   2.5022e-03
   832.40   1.5127e+16   2.5034e-03
   832.50   1.5133e+16   2.5046e-03
   832.60   1.5138e+16   2.5058e-03
   832.70   1.5143e+16   2.5069e-03
   832.80   1.5148e+16   2.5081e-03
   832.90   1.5153e+16   2.5093e-03
   833.00   1.5158e+16   2.5105e-03
   833.10   1.5164e+16   2.5117e-03
   833.20   1.5169e+16   2.5128e-03
   833.30   1.5174e+16   2.5140e-03
   833.40   1.5179e+16   2.5153e-03
   833.50   1.5184e+16   2.5165e-03
   833.60   1.5189e+16   2.5176e-03
   833.70   1.5195e+16   2.5188e-03
   833.80   1.5200e+16   2.5200e-03
   833.90   1.5205e+16   2.5212e-03
   834.00   1.5210e+16   2.5224e-03
   834.10   1.5215e+16   2.5235e-03
   834.20   1.5220e+16   2.5248e-03
   834.30   1.5226e+16   2.5260e-03
   834.40   1.5231e+16   2.5272e-03
   834.50   1.5236e+16   2.5284e-03
   834.60   1.5241e+16   2.5295e-03
   834.70   1.5246e+16   2.5307e-03
   834.80   1.5252e+16   2.5320e-03
   834.90   1.5257e+16   2.5332e-03
   835.00   1.5262e+16   2.5343e-03
   835.10   1.5267e+16   2.5355e-03
   835.20   1.5272e+16   2.5367e-03
   835.30   1.5277e+16   2.5380e-03
   835.40   1.5283e+16   2.5392e-03
   835.50   1.5288e+16   2.5403e-03
   835.60   1.5293e+16   2.5415e-03
   835.70   1.5298e+16   2.5427e-03
   835.80   1.5303e+16   2.5440e-03
   835.90   1.5309e+16   2.5451e-03
   836.00   1.5314e+16   2.5463e-03
   836.10   1.5319e+16   2.5475e-03
   836.20   1.5324e+16   2.5488e-03
   836.30   1.5329e+16   2.5500e-03
   836.40   1.5335e+16   2.5511e-03
   836.50   1.5340e+16   2.5523e-03
   836.60   1.5345e+16   2.5536e-03
   836.70   1.5350e+16   2.5548e-03
   836.80   1.5355e+16   2.5559e-03
   836.90   1.5360e+16   2.5572e-03
   837.00   1.5366e+16   2.5584e-03
   837.10   1.5371e+16   2.5596e-03
   837.20   1.5376e+16   2.5607e-03
   837.30   1.5381e+16   2.5620e-03
   837.40   1.5386e+16   2.5632e-03
   837.50   1.5392e+16   2.5644e-03
   837.60   1.5397e+16   2.5657e-03
   837.70   1.5402e+16   2.5668e-03
   837.80   1.5407e+16   2.5680e-03
   837.90   1.5412e+16   2.5693e-03
   838.00   1.5418e+16   2.5705e-03
   838.10   1.5423e+16   2.5716e-03
   838.20   1.5428e+16   2.5729e-03
   838.30   1.5433e+16   2.5741e-03
   838.40   1.5438e+16   2.5754e-03
   838.50   1.5444e+16   2.5766e-03
   838.60   1.5449e+16   2.5777e-03
   838.70   1.5454e+16   2.5790e-03
   838.80   1.5459e+16   2.5802e-03
   838.90   1.5464e+16   2.5814e-03
   839.00   1.5470e+16   2.5827e-03
   839.10   1.5475e+16   2.5838e-03
   839.20   1.5480e+16   2.5851e-03
   839.30   1.5485e+16   2.5863e-03
   839.40   1.5491e+16   2.5875e-03
   839.50   1.5496e+16   2.5887e-03
   839.60   1.5501e+16   2.5899e-03
   839.70   1.5506e+16   2.5912e-03
   839.80   1.5511e+16   2.5924e-03
   839.90   1.5517e+16   2.5937e-03
   840.00   1.5522e+16   2.5948e-03
   840.10   1.5527e+16   2.5961e-03
   840.20   1.5532e+16   2.5973e-03
   840.30   1.5537e+16   2.5986e-03
   840.40   1.5543e+16   2.5998e-03
   840.50   1.5548e+16   2.6009e-03
   840.60   1.5553e+16   2.6022e-03
   840.70   1.5558e+16   2.6034e-03
   840.80   1.5564e+16   2.6047e-03
   840.90   1.5569e+16   2.6058e-03
   841.00   1.5574e+16   2.6071e-03
   841.10   1.5579e+16   2.6083e-03
   841.20   1.5584e+16   2.6096e-03
   841.30   1.5590e+16   2.6107e-03
   841.40   1.5595e+16   2.6120e-03
   841.50   1.5600e+16   2.6133e-03
   841.60   1.5605e+16   2.6145e-03
   841.70   1.5611e+16   2.6158e-03
   841.80   1.5616e+16   2.6169e-03
   841.90   1.5621e+16   2.6182e-03
   842.00   1.5626e+16   2.6194e-03
   842.10   1.5631e+16   2.6207e-03
   842.20   1.5637e+16   2.6218e-03
   842.30   1.5642e+16   2.6231e-03
   842.40   1.5647e+16   2.6244e-03
   842.50   1.5652e+16   2.6256e-03
   842.60   1.5658e+16   2.6269e-03
   842.70   1.5663e+16   2.6280e-03
   842.80   1.5668e+16   2.6293e-03
   842.90   1.5673e+16   2.6306e-03
   843.00   1.5679e+16   2.6318e-03
   843.10   1.5684e+16   2.6330e-03
   843.20   1.5689e+16   2.6342e-03
   843.30   1.5694e+16   2.6355e-03
   843.40   1.5700e+16   2.6368e-03
   843.50   1.5705e+16   2.6380e-03
   843.60   1.5710e+16   2.6392e-03
   843.70   1.5715e+16   2.6405e-03
   843.80   1.5720e+16   2.6417e-03
   843.90   1.5726e+16   2.6430e-03
   844.00   1.5731e+16   2.6443e-03
   844.10   1.5736e+16   2.6454e-03
   844.20   1.5741e+16   2.6467e-03
   844.30   1.5747e+16   2.6480e-03
   844.40   1.5752e+16   2.6492e-03
   844.50   1.5757e+16   2.6505e-03
   844.60   1.5762e+16   2.6517e-03
   844.70   1.5768e+16   2.6529e-03
   844.80   1.5773e+16   2.6542e-03
   844.90   1.5778e+16   2.6555e-03
   845.00   1.5783e+16   2.6566e-03
   845.10   1.5789e+16   2.6579e-03
   845.20   1.5794e+16   2.6592e-03
   845.30   1.5799e+16   2.6605e-03
   845.40   1.5804e+16   2.6617e-03
   845.50   1.5810e+16   2.6629e-03
   845.60   1.5815e+16   2.6642e-03
   845.70   1.5820e+16   2.6655e-03
   845.80   1.5825e+16   2.6667e-03
   845.90   1.5831e+16   2.6679e-03
   846.00   1.5836e+16   2.6692e-03
   846.10   1.5841e+16   2.6705e-03
   846.20   1.5846e+16   2.6718e-03
   846.30   1.5852e+16   2.6729e-03
   846.40   1.5857e+16   2.6742e-03
   846.50   1.5862e+16   2.6755e-03
   846.60   1.5867e+16   2.6768e-03
   846.70   1.5873e+16   2.6780e-03
   846.80   1.5878e+16   2.6793e-03
   846.90   1.5883e+16   2.6805e-03
   847.00   1.5889e+16   2.6818e-03
   847.10   1.5894e+16   2.6831e-03
   847.20   1.5899e+16   2.6844e-03
   847.30   1.5904e+16   2.6855e-03
   847.40   1.5910e+16   2.6868e-03
   847.50   1.5915e+16   2.6881e-03
   847.60   1.5920e+16   2.6894e-03
   847.70   1.5925e+16   2.6907e-03
   847.80   1.5931e+16   2.6919e-03
   847.90   1.5936e+16   2.6932e-03
   848.00   1.5941e+16   2.6945e-03
   848.10   1.5946e+16   2.6957e-03
   848.20   1.5952e+16   2.6969e-03
   848.30   1.5957e+16   2.6982e-03
   848.40   1.5962e+16   2.6995e-03
   848.50   1.5968e+16   2.7008e-03
   848.60   1.5973e+16   2.7021e-03
   848.70   1.5978e+16   2.7033e-03
   848.80   1.5983e+16   2.7046e-03
   848.90   1.5989e+16   2.7059e-03
   849.00   1.5994e+16   2.7072e-03
   849.10   1.5999e+16   2.7084e-03
   849.20   1.6004e+16   2.7096e-03
   849.30   1.6010e+16   2.7109e-03
   849.40   1.6015e+16   2.7122e-03
   849.50   1.6020e+16   2.7135e-03
   849.60   1.6026e+16   2.7147e-03
   849.70   1.6031e+16   2.7160e-03
   849.80   1.6036e+16   2.7173e-03
   849.90   1.6041e+16   2.7186e-03
   850.00   1.6047e+16   2.7198e-03
   850.10   1.6052e+16   2.7211e-03
   850.20   1.6057e+16   2.7224e-03
   850.30   1.6063e+16   2.7237e-03
   850.40   1.6068e+16   2.7250e-03
   850.50   1.6073e+16   2.7262e-03
   850.60   1.6078e+16   2.7275e-03
   850.70   1.6084e+16   2.7288e-03
   850.80   1.6089e+16   2.7301e-03
   850.90   1.6094e+16   2.7314e-03
   851.00   1.6100e+16   2.7326e-03
   851.10   1.6105e+16   2.7339e-03
   851.20   1.6110e+16   2.7353e-03
   851.30   1.6115e+16   2.7366e-03
   851.40   1.6121e+16   2.7379e-03
   851.50   1.6126e+16   2.7391e-03
   851.60   1.6131e+16   2.7404e-03
   851.70   1.6137e+16   2.7417e-03
   851.80   1.6142e+16   2.7430e-03
   851.90   1.6147e+16   2.7442e-03
   852.00   1.6152e+16   2.7455e-03
   852.10   1.6158e+16   2.7468e-03
   852.20   1.6163e+16   2.7481e-03
   852.30   1.6168e+16   2.7493e-03
   852.40   1.6174e+16   2.7507e-03
   852.50   1.6179e+16   2.7520e-03
   852.60   1.6184e+16   2.7533e-03
   852.70   1.6190e+16   2.7546e-03
   852.80   1.6195e+16   2.7558e-03
   852.90   1.6200e+16   2.7571e-03
   853.00   1.6205e+16   2.7584e-03
   853.10   1.6211e+16   2.7598e-03
   853.20   1.6216e+16   2.7611e-03
   853.30   1.6221e+16   2.7623e-03
   853.40   1.6227e+16   2.7636e-03
   853.50   1.6232e+16   2.7649e-03
   853.60   1.6237e+16   2.7662e-03
   853.70   1.6243e+16   2.7676e-03
   853.80   1.6248e+16   2.7688e-03
   853.90   1.6253e+16   2.7701e-03
   854.00   1.6259e+16   2.7714e-03
   854.10   1.6264e+16   2.7727e-03
   854.20   1.6269e+16   2.7740e-03
   854.30   1.6274e+16   2.7753e-03
   854.40   1.6280e+16   2.7766e-03
   854.50   1.6285e+16   2.7779e-03
   854.60   1.6290e+16   2.7793e-03
   854.70   1.6296e+16   2.7805e-03
   854.80   1.6301e+16   2.7818e-03
   854.90   1.6306e+16   2.7831e-03
   855.00   1.6312e+16   2.7845e-03
   855.10   1.6317e+16   2.7858e-03
   855.20   1.6322e+16   2.7870e-03
   855.30   1.6328e+16   2.7883e-03
   855.40   1.6333e+16   2.7897e-03
   855.50   1.6338e+16   2.7910e-03
   855.60   1.6344e+16   2.7922e-03
   855.70   1.6349e+16   2.7936e-03
   855.80   1.6354e+16   2.7949e-03
   855.90   1.6360e+16   2.7962e-03
   856.00   1.6365e+16   2.7975e-03
   856.10   1.6370e+16   2.7988e-03
   856.20   1.6376e+16   2.8001e-03
   856.30   1.6381e+16   2.8014e-03
   856.40   1.6386e+16   2.8028e-03
   856.50   1.6392e+16   2.8041e-03
   856.60   1.6397e+16   2.8054e-03
   856.70   1.6402e+16   2.8067e-03
   856.80   1.6407e+16   2.8080e-03
   856.90   1.6413e+16   2.8094e-03
   857.00   1.6418e+16   2.8106e-03
   857.10   1.6423e+16   2.8119e-03
   857.20   1.6429e+16   2.8133e-03
   857.30   1.6434e+16   2.8146e-03
   857.40   1.6439e+16   2.8159e-03
   857.50   1.6445e+16   2.8172e-03
   857.60   1.6450e+16   2.8185e-03
   857.70   1.6455e+16   2.8199e-03
   857.80   1.6461e+16   2.8212e-03
   857.90   1.6466e+16   2.8226e-03
   858.00   1.6471e+16   2.8238e-03
   858.10   1.6477e+16   2.8251e-03
   858.20   1.6482e+16   2.8265e-03
   858.30   1.6487e+16   2.8278e-03
   858.40   1.6493e+16   2.8291e-03
   858.50   1.6498e+16   2.8304e-03
   858.60   1.6504e+16   2.8318e-03
   858.70   1.6509e+16   2.8331e-03
   858.80   1.6514e+16   2.8345e-03
   858.90   1.6520e+16   2.8357e-03
   859.00   1.6525e+16   2.8371e-03
   859.10   1.6530e+16   2.8384e-03
   859.20   1.6536e+16   2.8398e-03
   859.30   1.6541e+16   2.8411e-03
   859.40   1.6546e+16   2.8424e-03
   859.50   1.6552e+16   2.8437e-03
   859.60   1.6557e+16   2.8451e-03
   859.70   1.6562e+16   2.8464e-03
   859.80   1.6568e+16   2.8477e-03
   859.90   1.6573e+16   2.8490e-03
   860.00   1.6578e+16   2.8504e-03
   860.10   1.6584e+16   2.8517e-03
   860.20   1.6589e+16   2.8531e-03
   860.30   1.6594e+16   2.8543e-03
   860.40   1.6600e+16   2.8557e-03
   860.50   1.6605e+16   2.8571e-03
   860.60   1.6610e+16   2.8584e-03
   860.70   1.6616e+16   2.8598e-03
   860.80   1.6621e+16   2.8610e-03
   860.90   1.6627e+16   2.8624e-03
   861.00   1.6632e+16   2.8637e-03
   861.10   1.6637e+16   2.8651e-03
   861.20   1.6643e+16   2.8664e-03
   861.30   1.6648e+16   2.8677e-03
   861.40   1.6653e+16   2.8691e-03
   861.50   1.6659e+16   2.8705e-03
   861.60   1.6664e+16   2.8718e-03
   861.70   1.6669e+16   2.8731e-03
   861.80   1.6675e+16   2.8744e-03
   861.90   1.6680e+16   2.8758e-03
   862.00   1.6685e+16   2.8772e-03
   862.10   1.6691e+16   2.8784e-03
   862.20   1.6696e+16   2.8798e-03
   862.30   1.6702e+16   2.8812e-03
   862.40   1.6707e+16   2.8825e-03
   862.50   1.6712e+16   2.8839e-03
   862.60   1.6718e+16   2.8852e-03
   862.70   1.6723e+16   2.8865e-03
   862.80   1.6728e+16   2.8879e-03
   862.90   1.6734e+16   2.8893e-03
   863.00   1.6739e+16   2.8907e-03
   863.10   1.6744e+16   2.8919e-03
   863.20   1.6750e+16   2.8933e-03
   863.30   1.6755e+16   2.8947e-03
   863.40   1.6761e+16   2.8960e-03
   863.50   1.6766e+16   2.8973e-03
   863.60   1.6771e+16   2.8987e-03
   863.70   1.6777e+16   2.9001e-03
   863.80   1.6782e+16   2.9014e-03
   863.90   1.6787e+16   2.9028e-03
   864.00   1.6793e+16   2.9041e-03
   864.10   1.6798e+16   2.9055e-03
   864.20   1.6804e+16   2.9068e-03
   864.30   1.6809e+16   2.9082e-03
   864.40   1.6814e+16   2.9096e-03
   864.50   1.6820e+16   2.9109e-03
   864.60   1.6825e+16   2.9123e-03
   864.70   1.6830e+16   2.9136e-03
   864.80   1.6836e+16   2.9150e-03
   864.90   1.6841e+16   2.9163e-03
   865.00   1.6847e+16   2.9177e-03
   865.10   1.6852e+16   2.9191e-03
   865.20   1.6857e+16   2.9205e-03
   865.30   1.6863e+16   2.9218e-03
   865.40   1.6868e+16   2.9232e-03
   865.50   1.6874e+16   2.9245e-03
   865.60   1.6879e+16   2.9259e-03
   865.70   1.6884e+16   2.9273e-03
   865.80   1.6890e+16   2.9287e-03
   865.90   1.6895e+16   2.9300e-03
   866.00   1.6900e+16   2.9313e-03
   866.10   1.6906e+16   2.9327e-03
   866.20   1.6911e+16   2.9341e-03
   866.30   1.6917e+16   2.9355e-03
   866.40   1.6922e+16   2.9368e-03
   866.50   1.6927e+16   2.9382e-03
   866.60   1.6933e+16   2.9396e-03
   866.70   1.6938e+16   2.9410e-03
   866.80   1.6944e+16   2.9424e-03
   866.90   1.6949e+16   2.9437e-03
   867.00   1.6954e+16   2.9451e-03
   867.10   1.6960e+16   2.9464e-03
   867.20   1.6965e+16   2.9478e-03
   867.30   1.6971e+16   2.9491e-03
   867.40   1.6976e+16   2.9505e-03
   867.50   1.6981e+16   2.9519e-03
   867.60   1.6987e+16   2.9533e-03
   867.70   1.6992e+16   2.9547e-03
   867.80   1.6998e+16   2.9560e-03
   867.90   1.7003e+16   2.9574e-03
   868.00   1.7008e+16   2.9588e-03
   868.10   1.7014e+16   2.9602e-03
   868.20   1.7019e+16   2.9616e-03
   868.30   1.7025e+16   2.9629e-03
   868.40   1.7030e+16   2.9643e-03
   868.50   1.7035e+16   2.9657e-03
   868.60   1.7041e+16   2.9671e-03
   868.70   1.7046e+16   2.9685e-03
   868.80   1.7052e+16   2.9698e-03
   868.90   1.7057e+16   2.9712e-03
   869.00   1.7062e+16   2.9726e-03
   869.10   1.7068e+16   2.9741e-03
   869.20   1.7073e+16   2.9754e-03
   869.30   1.7079e+16   2.9768e-03
   869.40   1.7084e+16   2.9782e-03
   869.50   1.7090e+16   2.9796e-03
   869.60   1.7095e+16   2.9810e-03
   869.70   1.7100e+16   2.9823e-03
   869.80   1.7106e+16   2.9837e-03
   869.90   1.7111e+16   2.9851e-03
   870.00   1.7117e+16   2.9865e-03
   870.10   1.7122e+16   2.9878e-03
   870.20   1.7127e+16   2.9893e-03
   870.30   1.7133e+16   2.9907e-03
   870.40   1.7138e+16   2.9921e-03
   870.50   1.7144e+16   2.9935e-03
   870.60   1.7149e+16   2.9949e-03
   870.70   1.7154e+16   2.9962e-03
   870.80   1.7160e+16   2.9976e-03
   870.90   1.7165e+16   2.9991e-03
   871.00   1.7171e+16   3.0005e-03
   871.10   1.7176e+16   3.0018e-03
   871.20   1.7182e+16   3.0032e-03
   871.30   1.7187e+16   3.0046e-03
   871.40   1.7192e+16   3.0060e-03
   871.50   1.7198e+16   3.0075e-03
   871.60   1.7203e+16   3.0088e-03
   871.70   1.7209e+16   3.0102e-03
   871.80   1.7214e+16   3.0116e-03
   871.90   1.7220e+16   3.0130e-03
   872.00   1.7225e+16   3.0145e-03
   872.10   1.7230e+16   3.0158e-03
   872.20   1.7236e+16   3.0172e-03
   872.30   1.7241e+16   3.0186e-03
   872.40   1.7247e+16   3.0201e-03
   872.50   1.7252e+16   3.0214e-03
   872.60   1.7258e+16   3.0228e-03
   872.70   1.7263e+16   3.0242e-03
   872.80   1.7268e+16   3.0257e-03
   872.90   1.7274e+16   3.0271e-03
   873.00   1.7279e+16   3.0284e-03
   873.10   1.7285e+16   3.0299e-03
   873.20   1.7290e+16   3.0313e-03
   873.30   1.7296e+16   3.0327e-03
   873.40   1.7301e+16   3.0341e-03
   873.50   1.7307e+16   3.0355e-03
   873.60   1.7312e+16   3.0369e-03
   873.70   1.7317e+16   3.0383e-03
   873.80   1.7323e+16   3.0398e-03
   873.90   1.7328e+16   3.0411e-03
   874.00   1.7334e+16   3.0425e-03
   874.10   1.7339e+16   3.0440e-03
   874.20   1.7345e+16   3.0454e-03
   874.30   1.7350e+16   3.0468e-03
   874.40   1.7355e+16   3.0483e-03
   874.50   1.7361e+16   3.0496e-03
   874.60   1.7366e+16   3.0511e-03
   874.70   1.7372e+16   3.0525e-03
   874.80   1.7377e+16   3.0539e-03
   874.90   1.7383e+16   3.0553e-03
   875.00   1.7388e+16   3.0567e-03
   875.10   1.7394e+16   3.0581e-03
   875.20   1.7399e+16   3.0596e-03
   875.30   1.7404e+16   3.0610e-03
   875.40   1.7410e+16   3.0624e-03
   875.50   1.7415e+16   3.0638e-03
   875.60   1.7421e+16   3.0653e-03
   875.70   1.7426e+16   3.0667e-03
   875.80   1.7432e+16   3.0681e-03
   875.90   1.7437e+16   3.0695e-03
   876.00   1.7443e+16   3.0709e-03
   876.10   1.7448e+16   3.0724e-03
   876.20   1.7454e+16   3.0738e-03
   876.30   1.7459e+16   3.0752e-03
   876.40   1.7464e+16   3.0766e-03
   876.50   1.7470e+16   3.0781e-03
   876.60   1.7475e+16   3.0795e-03
   876.70   1.7481e+16   3.0810e-03
   876.80   1.7486e+16   3.0824e-03
   876.90   1.7492e+16   3.0838e-03
   877.00   1.7497e+16   3.0852e-03
   877.10   1.7503e+16   3.0867e-03
   877.20   1.7508e+16   3.0881e-03
   877.30   1.7514e+16   3.0895e-03
   877.40   1.7519e+16   3.0909e-03
   877.50   1.7525e+16   3.0924e-03
   877.60   1.7530e+16   3.0939e-03
   877.70   1.7535e+16   3.0953e-03
   877.80   1.7541e+16   3.0967e-03
   877.90   1.7546e+16   3.0981e-03
   878.00   1.7552e+16   3.0996e-03
   878.10   1.7557e+16   3.1010e-03
   878.20   1.7563e+16   3.1025e-03
   878.30   1.7568e+16   3.1039e-03
   878.40   1.7574e+16   3.1053e-03
   878.50   1.7579e+16   3.1068e-03
   878.60   1.7585e+16   3.1082e-03
   878.70   1.7590e+16   3.1097e-03
   878.80   1.7596e+16   3.1111e-03
   878.90   1.7601e+16   3.1125e-03
   879.00   1.7607e+16   3.1140e-03
   879.10   1.7612e+16   3.1154e-03
   879.20   1.7618e+16   3.1169e-03
   879.30   1.7623e+16   3.1183e-03
   879.40   1.7628e+16   3.1197e-03
   879.50   1.7634e+16   3.1212e-03
   879.60   1.7639e+16   3.1227e-03
   879.70   1.7645e+16   3.1241e-03
   879.80   1.7650e+16   3.1255e-03
   879.90   1.7656e+16   3.1270e-03
   880.00   1.7661e+16   3.1285e-03
   880.10   1.7667e+16   3.1299e-03
   880.20   1.7672e+16   3.1313e-03
   880.30   1.7678e+16   3.1328e-03
   880.40   1.7683e+16   3.1342e-03
   880.50   1.7689e+16   3.1357e-03
   880.60   1.7694e+16   3.1372e-03
   880.70   1.7700e+16   3.1386e-03
   880.80   1.7705e+16   3.1400e-03
   880.90   1.7711e+16   3.1415e-03
   881.00   1.7716e+16   3.1430e-03
   881.10   1.7722e+16   3.1445e-03
   881.20   1.7727e+16   3.1458e-03
   881.30   1.7733e+16   3.1473e-03
   881.40   1.7738e+16   3.1488e-03
   881.50   1.7744e+16   3.1503e-03
   881.60   1.7749e+16   3.1516e-03
   881.70   1.7755e+16   3.1531e-03
   881.80   1.7760e+16   3.1546e-03
   881.90   1.7766e+16   3.1561e-03
   882.00   1.7771e+16   3.1576e-03
   882.10   1.7777e+16   3.1590e-03
   882.20   1.7782e+16   3.1604e-03
   882.30   1.7788e+16   3.1619e-03
   882.40   1.7793e+16   3.1634e-03
   882.50   1.7799e+16   3.1649e-03
   882.60   1.7804e+16   3.1663e-03
   882.70   1.7809e+16   3.1678e-03
   882.80   1.7815e+16   3.1692e-03
   882.90   1.7820e+16   3.1707e-03
   883.00   1.7826e+16   3.1722e-03
   883.10   1.7831e+16   3.1736e-03
   883.20   1.7837e+16   3.1751e-03
   883.30   1.7842e+16   3.1766e-03
   883.40   1.7848e+16   3.1781e-03
   883.50   1.7853e+16   3.1796e-03
   883.60   1.7859e+16   3.1809e-03
   883.70   1.7864e+16   3.1824e-03
   883.80   1.7870e+16   3.1839e-03
   883.90   1.7876e+16   3.1854e-03
   884.00   1.7881e+16   3.1869e-03
   884.10   1.7887e+16   3.1883e-03
   884.20   1.7892e+16   3.1898e-03
   884.30   1.7898e+16   3.1913e-03
   884.40   1.7903e+16   3.1928e-03
   884.50   1.7909e+16   3.1943e-03
   884.60   1.7914e+16   3.1957e-03
   884.70   1.7920e+16   3.1972e-03
   884.80   1.7925e+16   3.1987e-03
   884.90   1.7931e+16   3.2002e-03
   885.00   1.7936e+16   3.2017e-03
   885.10   1.7942e+16   3.2031e-03
   885.20   1.7947e+16   3.2046e-03
   885.30   1.7953e+16   3.2061e-03
   885.40   1.7958e+16   3.2076e-03
   885.50   1.7964e+16   3.2090e-03
   885.60   1.7969e+16   3.2105e-03
   885.70   1.7975e+16   3.2120e-03
   885.80   1.7980e+16   3.2135e-03
   885.90   1.7986e+16   3.2150e-03
   886.00   1.7991e+16   3.2164e-03
   886.10   1.7997e+16   3.2179e-03
   886.20   1.8002e+16   3.2194e-03
   886.30   1.8008e+16   3.2209e-03
   886.40   1.8013e+16   3.2224e-03
   886.50   1.8019e+16   3.2238e-03
   886.60   1.8024e+16   3.2254e-03
   886.70   1.8030e+16   3.2269e-03
   886.80   1.8035e+16   3.2284e-03
   886.90   1.8041e+16   3.2299e-03
   887.00   1.8046e+16   3.2313e-03
   887.10   1.8052e+16   3.2328e-03
   887.20   1.8057e+16   3.2343e-03
   887.30   1.8063e+16   3.2358e-03
   887.40   1.8069e+16   3.2373e-03
   887.50   1.8074e+16   3.2388e-03
   887.60   1.8080e+16   3.2403e-03
   887.70   1.8085e+16   3.2418e-03
   887.80   1.8091e+16   3.2433e-03
   887.90   1.8096e+16   3.2448e-03
   888.00   1.8102e+16   3.2462e-03
   888.10   1.8107e+16   3.2478e-03
   888.20   1.8113e+16   3.2493e-03
   888.30   1.8118e+16   3.2508e-03
   888.40   1.8124e+16   3.2522e-03
   888.50   1.8129e+16   3.2537e-03
   888.60   1.8135e+16   3.2553e-03
   888.70   1.8140e+16   3.2568e-03
   888.80   1.8146e+16   3.2583e-03
   888.90   1.8152e+16   3.2598e-03
   889.00   1.8157e+16   3.2612e-03
   889.10   1.8163e+16   3.2628e-03
   889.20   1.8168e+16   3.2643e-03
   889.30   1.8174e+16   3.2658e-03
   889.40   1.8179e+16   3.2672e-03
   889.50   1.8185e+16   3.2688e-03
   889.60   1.8190e+16   3.2703e-03
   889.70   1.8196e+16   3.2718e-03
   889.80   1.8201e+16   3.2734e-03
   889.90   1.8207e+16   3.2748e-03
   890.00   1.8212e+16   3.2763e-03
   890.10   1.8218e+16   3.2778e-03
   890.20   1.8224e+16   3.2794e-03
   890.30   1.8229e+16   3.2809e-03
   890.40   1.8235e+16   3.2823e-03
   890.50   1.8240e+16   3.2839e-03
   890.60   1.8246e+16   3.2854e-03
   890.70   1.8251e+16   3.2869e-03
   890.80   1.8257e+16   3.2885e-03
   890.90   1.8262e+16   3.2899e-03
   891.00   1.8268e+16   3.2914e-03
   891.10   1.8273e+16   3.2930e-03
   891.20   1.8279e+16   3.2945e-03
   891.30   1.8285e+16   3.2961e-03
   891.40   1.8290e+16   3.2975e-03
   891.50   1.8296e+16   3.2990e-03
   891.60   1.8301e+16   3.3006e-03
   891.70   1.8307e+16   3.3021e-03
   891.80   1.8312e+16   3.3037e-03
   891.90   1.8318e+16   3.3051e-03
   892.00   1.8323e+16   3.3066e-03
   892.10   1.8329e+16   3.3082e-03
   892.20   1.8335e+16   3.3097e-03
   892.30   1.8340e+16   3.3113e-03
   892.40   1.8346e+16   3.3127e-03
   892.50   1.8351e+16   3.3143e-03
   892.60   1.8357e+16   3.3158e-03
   892.70   1.8362e+16   3.3173e-03
   892.80   1.8368e+16   3.3188e-03
   892.90   1.8373e+16   3.3203e-03
   893.00   1.8379e+16   3.3219e-03
   893.10   1.8385e+16   3.3234e-03
   893.20   1.8390e+16   3.3250e-03
   893.30   1.8396e+16   3.3264e-03
   893.40   1.8401e+16   3.3280e-03
   893.50   1.8407e+16   3.3295e-03
   893.60   1.8412e+16   3.3311e-03
   893.70   1.8418e+16   3.3326e-03
   893.80   1.8424e+16   3.3342e-03
   893.90   1.8429e+16   3.3357e-03
   894.00   1.8435e+16   3.3372e-03
   894.10   1.8440e+16   3.3388e-03
   894.20   1.8446e+16   3.3403e-03
   894.30   1.8451e+16   3.3418e-03
   894.40   1.8457e+16   3.3433e-03
   894.50   1.8463e+16   3.3449e-03
   894.60   1.8468e+16   3.3464e-03
   894.70   1.8474e+16   3.3480e-03
   894.80   1.8479e+16   3.3495e-03
   894.90   1.8485e+16   3.3510e-03
   895.00   1.8490e+16   3.3526e-03
   895.10   1.8496e+16   3.3541e-03
   895.20   1.8502e+16   3.3557e-03
   895.30   1.8507e+16   3.3572e-03
   895.40   1.8513e+16   3.3587e-03
   895.50   1.8518e+16   3.3603e-03
   895.60   1.8524e+16   3.3619e-03
   895.70   1.8529e+16   3.3634e-03
   895.80   1.8535e+16   3.3649e-03
   895.90   1.8541e+16   3.3665e-03
   896.00   1.8546e+16   3.3680e-03
   896.10   1.8552e+16   3.3696e-03
   896.20   1.8557e+16   3.3712e-03
   896.30   1.8563e+16   3.3726e-03
   896.40   1.8568e+16   3.3742e-03
   896.50   1.8574e+16   3.3758e-03
   896.60   1.8580e+16   3.3773e-03
   896.70   1.8585e+16   3.3789e-03
   896.80   1.8591e+16   3.3804e-03
   896.90   1.8596e+16   3.3819e-03
   897.00   1.8602e+16   3.3835e-03
   897.10   1.8608e+16   3.3851e-03
   897.20   1.8613e+16   3.3867e-03
   897.30   1.8619e+16   3.3881e-03
   897.40   1.8624e+16   3.3897e-03
   897.50   1.8630e+16   3.3913e-03
   897.60   1.8636e+16   3.3929e-03
   897.70   1.8641e+16   3.3944e-03
   897.80   1.8647e+16   3.3959e-03
   897.90   1.8652e+16   3.3975e-03
   898.00   1.8658e+16   3.3991e-03
   898.10   1.8663e+16   3.4007e-03
   898.20   1.8669e+16   3.4022e-03
   898.30   1.8675e+16   3.4037e-03
   898.40   1.8680e+16   3.4053e-03
   898.50   1.8686e+16   3.4069e-03
   898.60   1.8691e+16   3.4085e-03
   898.70   1.8697e+16   3.4101e-03
   898.80   1.8703e+16   3.4115e-03
   898.90   1.8708e+16   3.4131e-03
   899.00   1.8714e+16   3.4147e-03
   899.10   1.8719e+16   3.4163e-03
   899.20   1.8725e+16   3.4179e-03
   899.30   1.8731e+16   3.4194e-03
   899.40   1.8736e+16   3.4210e-03
   899.50   1.8742e+16   3.4225e-03
   899.60   1.8747e+16   3.4241e-03
   899.70   1.8753e+16   3.4257e-03
   899.80   1.8759e+16   3.4272e-03
   899.90   1.8764e+16   3.4288e-03
   900.00   1.8770e+16   3.4304e-03
   900.10   1.8775e+16   3.4320e-03
   900.20   1.8781e+16   3.4336e-03
   900.30   1.8787e+16   3.4351e-03
   900.40   1.8792e+16   3.4367e-03
   900.50   1.8798e+16   3.4383e-03
   900.60   1.8803e+16   3.4399e-03
   900.70   1.8809e+16   3.4415e-03
   900.80   1.8815e+16   3.4429e-03
   900.90   1.8820e+16   3.4445e-03
   901.00   1.8826e+16   3.4461e-03
   901.10   1.8832e+16   3.4477e-03
   901.20   1.8837e+16   3.4493e-03
   901.30   1.8843e+16   3.4508e-03
   901.40   1.8848e+16   3.4524e-03
   901.50   1.8854e+16   3.4540e-03
   901.60   1.8860e+16   3.4556e-03
   901.70   1.8865e+16   3.4572e-03
   901.80   1.8871e+16   3.4588e-03
   901.90   1.8876e+16   3.4604e-03
   902.00   1.8882e+16   3.4620e-03
   902.10   1.8888e+16   3.4636e-03
   902.20   1.8893e+16   3.4652e-03
   902.30   1.8899e+16   3.4667e-03
   902.40   1.8905e+16   3.4683e-03
   902.50   1.8910e+16   3.4699e-03
   902.60   1.8916e+16   3.4715e-03
   902.70   1.8921e+16   3.4730e-03
   902.80   1.8927e+16   3.4746e-03
   902.90   1.8933e+16   3.4762e-03
   903.00   1.8938e+16   3.4778e-03
   903.10   1.8944e+16   3.4794e-03
   903.20   1.8950e+16   3.4810e-03
   903.30   1.8955e+16   3.4826e-03
   903.40   1.8961e+16   3.4842e-03
   903.50   1.8966e+16   3.4858e-03
   903.60   1.8972e+16   3.4874e-03
   903.70   1.8978e+16   3.4890e-03
   903.80   1.8983e+16   3.4905e-03
   903.90   1.8989e+16   3.4922e-03
   904.00   1.8995e+16   3.4938e-03
   904.10   1.9000e+16   3.4954e-03
   904.20   1.9006e+16   3.4969e-03
   904.30   1.9011e+16   3.4985e-03
   904.40   1.9017e+16   3.5002e-03
   904.50   1.9023e+16   3.5018e-03
   904.60   1.9028e+16   3.5034e-03
   904.70   1.9034e+16   3.5050e-03
   904.80   1.9040e+16   3.5065e-03
   904.90   1.9045e+16   3.5082e-03
   905.00   1.9051e+16   3.5098e-03
   905.10   1.9057e+16   3.5114e-03
   905.20   1.9062e+16   3.5129e-03
   905.30   1.9068e+16   3.5146e-03
   905.40   1.9073e+16   3.5162e-03
   905.50   1.9079e+16   3.5178e-03
   905.60   1.9085e+16   3.5194e-03
   905.70   1.9090e+16   3.5211e-03
   905.80   1.9096e+16   3.5226e-03
   905.90   1.9102e+16   3.5242e-03
   906.00   1.9107e+16   3.5258e-03
   906.10   1.9113e+16   3.5275e-03
   906.20   1.9119e+16   3.5291e-03
   906.30   1.9124e+16   3.5306e-03
   906.40   1.9130e+16   3.5323e-03
   906.50   1.9135e+16   3.5339e-03
   906.60   1.9141e+16   3.5355e-03
   906.70   1.9147e+16   3.5372e-03
   906.80   1.9152e+16   3.5387e-03
   906.90   1.9158e+16   3.5403e-03
   907.00   1.9164e+16   3.5420e-03
   907.10   1.9169e+16   3.5436e-03
   907.20   1.9175e+16   3.5453e-03
   907.30   1.9181e+16   3.5468e-03
   907.40   1.9186e+16   3.5484e-03
   907.50   1.9192e+16   3.5501e-03
   907.60   1.9198e+16   3.5517e-03
   907.70   1.9203e+16   3.5534e-03
   907.80   1.9209e+16   3.5549e-03
   907.90   1.9215e+16   3.5565e-03
   908.00   1.9220e+16   3.5582e-03
   908.10   1.9226e+16   3.5598e-03
   908.20   1.9232e+16   3.5615e-03
   908.30   1.9237e+16   3.5630e-03
   908.40   1.9243e+16   3.5647e-03
   908.50   1.9248e+16   3.5663e-03
   908.60   1.9254e+16   3.5679e-03
   908.70   1.9260e+16   3.5696e-03
   908.80   1.9265e+16   3.5711e-03
   908.90   1.9271e+16   3.5728e-03
   909.00   1.9277e+16   3.5744e-03
   909.10   1.9282e+16   3.5761e-03
   909.20   1.9288e+16   3.5777e-03
   909.30   1.9294e+16   3.5793e-03
   909.40   1.9299e+16   3.5809e-03
   909.50   1.9305e+16   3.5826e-03
   909.60   1.9311e+16   3.5842e-03
   909.70   1.9316e+16   3.5859e-03
   909.80   1.9322e+16   3.5875e-03
   909.90   1.9328e+16   3.5891e-03
   910.00   1.9333e+16   3.5908e-03
   910.10   1.9339e+16   3.5924e-03
   910.20   1.9345e+16   3.5941e-03
   910.30   1.9350e+16   3.5956e-03
   910.40   1.9356e+16   3.5973e-03
   910.50   1.9362e+16   3.5989e-03
   910.60   1.9367e+16   3.6006e-03
   910.70   1.9373e+16   3.6023e-03
   910.80   1.9379e+16   3.6038e-03
   910.90   1.9384e+16   3.6055e-03
   911.00   1.9390e+16   3.6072e-03
   911.10   1.9396e+16   3.6088e-03
   911.20   1.9401e+16   3.6105e-03
   911.30   1.9407e+16   3.6120e-03
   911.40   1.9413e+16   3.6137e-03
   911.50   1.9418e+16   3.6154e-03
   911.60   1.9424e+16   3.6170e-03
   911.70   1.9430e+16   3.6187e-03
   911.80   1.9436e+16   3.6203e-03
   911.90   1.9441e+16   3.6219e-03
   912.00   1.9447e+16   3.6236e-03
   912.10   1.9453e+16   3.6253e-03
   912.20   1.9458e+16   3.6269e-03
   912.30   1.9464e+16   3.6285e-03
   912.40   1.9470e+16   3.6302e-03
   912.50   1.9475e+16   3.6319e-03
   912.60   1.9481e+16   3.6335e-03
   912.70   1.9487e+16   3.6352e-03
   912.80   1.9492e+16   3.6369e-03
   912.90   1.9498e+16   3.6384e-03
   913.00   1.9504e+16   3.6401e-03
   913.10   1.9509e+16   3.6418e-03
   913.20   1.9515e+16   3.6435e-03
   913.30   1.9521e+16   3.6452e-03
   913.40   1.9526e+16   3.6467e-03
   913.50   1.9532e+16   3.6484e-03
   913.60   1.9538e+16   3.6501e-03
   913.70   1.9543e+16   3.6518e-03
   913.80   1.9549e+16   3.6534e-03
   913.90   1.9555e+16   3.6550e-03
   914.00   1.9561e+16   3.6567e-03
   914.10   1.9566e+16   3.6584e-03
   914.20   1.9572e+16   3.6601e-03
   914.30   1.9578e+16   3.6618e-03
   914.40   1.9583e+16   3.6633e-03
   914.50   1.9589e+16   3.6650e-03
   914.60   1.9595e+16   3.6667e-03
   914.70   1.9600e+16   3.6684e-03
   914.80   1.9606e+16   3.6701e-03
   914.90   1.9612e+16   3.6717e-03
   915.00   1.9617e+16   3.6734e-03
   915.10   1.9623e+16   3.6750e-03
   915.20   1.9629e+16   3.6767e-03
   915.30   1.9635e+16   3.6784e-03
   915.40   1.9640e+16   3.6800e-03
   915.50   1.9646e+16   3.6817e-03
   915.60   1.9652e+16   3.6834e-03
   915.70   1.9657e+16   3.6851e-03
   915.80   1.9663e+16   3.6868e-03
   915.90   1.9669e+16   3.6884e-03
   916.00   1.9674e+16   3.6901e-03
   916.10   1.9680e+16   3.6918e-03
   916.20   1.9686e+16   3.6935e-03
   916.30   1.9692e+16   3.6952e-03
   916.40   1.9697e+16   3.6968e-03
   916.50   1.9703e+16   3.6985e-03
   916.60   1.9709e+16   3.7002e-03
   916.70   1.9714e+16   3.7019e-03
   916.80   1.9720e+16   3.7036e-03
   916.90   1.9726e+16   3.7052e-03
   917.00   1.9732e+16   3.7069e-03
   917.10   1.9737e+16   3.7086e-03
   917.20   1.9743e+16   3.7103e-03
   917.30   1.9749e+16   3.7120e-03
   917.40   1.9754e+16   3.7136e-03
   917.50   1.9760e+16   3.7153e-03
   917.60   1.9766e+16   3.7170e-03
   917.70   1.9771e+16   3.7187e-03
   917.80   1.9777e+16   3.7204e-03
   917.90   1.9783e+16   3.7220e-03
   918.00   1.9789e+16   3.7237e-03
   918.10   1.9794e+16   3.7254e-03
   918.20   1.9800e+16   3.7271e-03
   918.30   1.9806e+16   3.7288e-03
   918.40   1.9811e+16   3.7305e-03
   918.50   1.9817e+16   3.7322e-03
   918.60   1.9823e+16   3.7339e-03
   918.70   1.9829e+16   3.7356e-03
   918.80   1.9834e+16   3.7373e-03
   918.90   1.9840e+16   3.7389e-03
   919.00   1.9846e+16   3.7406e-03
   919.10   1.9852e+16   3.7423e-03
   919.20   1.9857e+16   3.7440e-03
   919.30   1.9863e+16   3.7458e-03
   919.40   1.9869e+16   3.7474e-03
   919.50   1.9874e+16   3.7491e-03
   919.60   1.9880e+16   3.7508e-03
   919.70   1.9886e+16   3.7525e-03
   919.80   1.9892e+16   3.7543e-03
   919.90   1.9897e+16   3.7560e-03
   920.00   1.9903e+16   3.7576e-03
   920.10   1.9909e+16   3.7593e-03
   920.20   1.9914e+16   3.7610e-03
   920.30   1.9920e+16   3.7628e-03
   920.40   1.9926e+16   3.7645e-03
   920.50   1.9932e+16   3.7661e-03
   920.60   1.9937e+16   3.7678e-03
   920.70   1.9943e+16   3.7696e-03
   920.80   1.9949e+16   3.7713e-03
   920.90   1.9955e+16   3.7730e-03
   921.00   1.9960e+16   3.7746e-03
   921.10   1.9966e+16   3.7764e-03
   921.20   1.9972e+16   3.7781e-03
   921.30   1.9978e+16   3.7798e-03
   921.40   1.9983e+16   3.7816e-03
   921.50   1.9989e+16   3.7832e-03
   921.60   1.9995e+16   3.7849e-03
   921.70   2.0000e+16   3.7867e-03
   921.80   2.0006e+16   3.7884e-03
   921.90   2.0012e+16   3.7901e-03
   922.00   2.0018e+16   3.7918e-03
   922.10   2.0023e+16   3.7935e-03
   922.20   2.0029e+16   3.7952e-03
   922.30   2.0035e+16   3.7970e-03
   922.40   2.0041e+16   3.7987e-03
   922.50   2.0046e+16   3.8004e-03
   922.60   2.0052e+16   3.8021e-03
   922.70   2.0058e+16   3.8038e-03
   922.80   2.0064e+16   3.8056e-03
   922.90   2.0069e+16   3.8073e-03
   923.00   2.0075e+16   3.8090e-03
   923.10   2.0081e+16   3.8107e-03
   923.20   2.0087e+16   3.8124e-03
   923.30   2.0092e+16   3.8142e-03
   923.40   2.0098e+16   3.8159e-03
   923.50   2.0104e+16   3.8176e-03
   923.60   2.0110e+16   3.8193e-03
   923.70   2.0115e+16   3.8210e-03
   923.80   2.0121e+16   3.8228e-03
   923.90   2.0127e+16   3.8245e-03
   924.00   2.0133e+16   3.8263e-03
   924.10   2.0138e+16   3.8279e-03
   924.20   2.0144e+16   3.8297e-03
   924.30   2.0150e+16   3.8314e-03
   924.40   2.0156e+16   3.8332e-03
   924.50   2.0161e+16   3.8349e-03
   924.60   2.0167e+16   3.8366e-03
   924.70   2.0173e+16   3.8383e-03
   924.80   2.0179e+16   3.8401e-03
   924.90   2.0184e+16   3.8418e-03
   925.00   2.0190e+16   3.8436e-03
   925.10   2.0196e+16   3.8453e-03
   925.20   2.0202e+16   3.8470e-03
   925.30   2.0207e+16   3.8488e-03
   925.40   2.0213e+16   3.8505e-03
   925.50   2.0219e+16   3.8523e-03
   925.60   2.0225e+16   3.8540e-03
   925.70   2.0230e+16   3.8557e-03
   925.80   2.0236e+16   3.8575e-03
   925.90   2.0242e+16   3.8592e-03
   926.00   2.0248e+16   3.8610e-03
   926.10   2.0253e+16   3.8627e-03
   926.20   2.0259e+16   3.8644e-03
   926.30   2.0265e+16   3.8662e-03
   926.40   2.0271e+16   3.8679e-03
   926.50   2.0276e+16   3.8697e-03
   926.60   2.0282e+16   3.8714e-03
   926.70   2.0288e+16   3.8731e-03
   926.80   2.0294e+16   3.8749e-03
   926.90   2.0300e+16   3.8767e-03
   927.00   2.0305e+16   3.8784e-03
   927.10   2.0311e+16   3.8802e-03
   927.20   2.0317e+16   3.8819e-03
   927.30   2.0323e+16   3.8836e-03
   927.40   2.0328e+16   3.8854e-03
   927.50   2.0334e+16   3.8872e-03
   927.60   2.0340e+16   3.8890e-03
   927.70   2.0346e+16   3.8906e-03
   927.80   2.0351e+16   3.8924e-03
   927.90   2.0357e+16   3.8942e-03
   928.00   2.0363e+16   3.8959e-03
   928.10   2.0369e+16   3.8977e-03
   928.20   2.0375e+16   3.8995e-03
   928.30   2.0380e+16   3.9012e-03
   928.40   2.0386e+16   3.9030e-03
   928.50   2.0392e+16   3.9047e-03
   928.60   2.0398e+16   3.9065e-03
   928.70   2.0403e+16   3.9083e-03
   928.80   2.0409e+16   3.9100e-03
   928.90   2.0415e+16   3.9117e-03
   929.00   2.0421e+16   3.9135e-03
   929.10   2.0427e+16   3.9153e-03
   929.20   2.0432e+16   3.9171e-03
   929.30   2.0438e+16   3.9188e-03
   929.40   2.0444e+16   3.9206e-03
   929.50   2.0450e+16   3.9223e-03
   929.60   2.0455e+16   3.9241e-03
   929.70   2.0461e+16   3.9259e-03
   929.80   2.0467e+16   3.9276e-03
   929.90   2.0473e+16   3.9294e-03
   930.00   2.0479e+16   3.9312e-03
   930.10   2.0484e+16   3.9330e-03
   930.20   2.0490e+16   3.9348e-03
   930.30   2.0496e+16   3.9365e-03
   930.40   2.0502e+16   3.9382e-03
   930.50   2.0508e+16   3.9400e-03
   930.60   2.0513e+16   3.9418e-03
   930.70   2.0519e+16   3.9436e-03
   930.80   2.0525e+16   3.9454e-03
   930.90   2.0531e+16   3.9471e-03
   931.00   2.0536e+16   3.9489e-03
   931.10   2.0542e+16   3.9507e-03
   931.20   2.0548e+16   3.9525e-03
   931.30   2.0554e+16   3.9543e-03
   931.40   2.0560e+16   3.9560e-03
   931.50   2.0565e+16   3.9578e-03
   931.60   2.0571e+16   3.9596e-03
   931.70   2.0577e+16   3.9614e-03
   931.80   2.0583e+16   3.9632e-03
   931.90   2.0589e+16   3.9649e-03
   932.00   2.0594e+16   3.9667e-03
   932.10   2.0600e+16   3.9685e-03
   932.20   2.0606e+16   3.9703e-03
   932.30   2.0612e+16   3.9721e-03
   932.40   2.0618e+16   3.9738e-03
   932.50   2.0623e+16   3.9756e-03
   932.60   2.0629e+16   3.9774e-03
   932.70   2.0635e+16   3.9792e-03
   932.80   2.0641e+16   3.9810e-03
   932.90   2.0647e+16   3.9828e-03
   933.00   2.0652e+16   3.9846e-03
   933.10   2.0658e+16   3.9864e-03
   933.20   2.0664e+16   3.9882e-03
   933.30   2.0670e+16   3.9900e-03
   933.40   2.0676e+16   3.9918e-03
   933.50   2.0681e+16   3.9935e-03
   933.60   2.0687e+16   3.9953e-03
   933.70   2.0693e+16   3.9971e-03
   933.80   2.0699e+16   3.9990e-03
   933.90   2.0705e+16   4.0007e-03
   934.00   2.0710e+16   4.0025e-03
   934.10   2.0716e+16   4.0043e-03
   934.20   2.0722e+16   4.0061e-03
   934.30   2.0728e+16   4.0079e-03
   934.40   2.0734e+16   4.0098e-03
   934.50   2.0740e+16   4.0115e-03
   934.60   2.0745e+16   4.0133e-03
   934.70   2.0751e+16   4.0151e-03
   934.80   2.0757e+16   4.0169e-03
   934.90   2.0763e+16   4.0188e-03
   935.00   2.0769e+16   4.0205e-03
   935.10   2.0774e+16   4.0223e-03
   935.20   2.0780e+16   4.0241e-03
   935.30   2.0786e+16   4.0260e-03
   935.40   2.0792e+16   4.0278e-03
   935.50   2.0798e+16   4.0295e-03
   935.60   2.0803e+16   4.0313e-03
   935.70   2.0809e+16   4.0332e-03
   935.80   2.0815e+16   4.0350e-03
   935.90   2.0821e+16   4.0368e-03
   936.00   2.0827e+16   4.0386e-03
   936.10   2.0833e+16   4.0404e-03
   936.20   2.0838e+16   4.0422e-03
   936.30   2.0844e+16   4.0440e-03
   936.40   2.0850e+16   4.0459e-03
   936.50   2.0856e+16   4.0477e-03
   936.60   2.0862e+16   4.0494e-03
   936.70   2.0868e+16   4.0513e-03
   936.80   2.0873e+16   4.0531e-03
   936.90   2.0879e+16   4.0549e-03
   937.00   2.0885e+16   4.0568e-03
   937.10   2.0891e+16   4.0586e-03
   937.20   2.0897e+16   4.0604e-03
   937.30   2.0902e+16   4.0622e-03
   937.40   2.0908e+16   4.0640e-03
   937.50   2.0914e+16   4.0659e-03
   937.60   2.0920e+16   4.0676e-03
   937.70   2.0926e+16   4.0695e-03
   937.80   2.0932e+16   4.0713e-03
   937.90   2.0937e+16   4.0731e-03
   938.00   2.0943e+16   4.0750e-03
   938.10   2.0949e+16   4.0768e-03
   938.20   2.0955e+16   4.0786e-03
   938.30   2.0961e+16   4.0804e-03
   938.40   2.0967e+16   4.0823e-03
   938.50   2.0972e+16   4.0841e-03
   938.60   2.0978e+16   4.0860e-03
   938.70   2.0984e+16   4.0877e-03
   938.80   2.0990e+16   4.0896e-03
   938.90   2.0996e+16   4.0914e-03
   939.00   2.1002e+16   4.0933e-03
   939.10   2.1007e+16   4.0951e-03
   939.20   2.1013e+16   4.0970e-03
   939.30   2.1019e+16   4.0987e-03
   939.40   2.1025e+16   4.1006e-03
   939.50   2.1031e+16   4.1024e-03
   939.60   2.1037e+16   4.1043e-03
   939.70   2.1043e+16   4.1060e-03
   939.80   2.1048e+16   4.1079e-03
   939.90   2.1054e+16   4.1098e-03
   940.00   2.1060e+16   4.1116e-03
   940.10   2.1066e+16   4.1135e-03
   940.20   2.1072e+16   4.1153e-03
   940.30   2.1078e+16   4.1171e-03
   940.40   2.1083e+16   4.1189e-03
   940.50   2.1089e+16   4.1208e-03
   940.60   2.1095e+16   4.1227e-03
   940.70   2.1101e+16   4.1245e-03
   940.80   2.1107e+16   4.1263e-03
   940.90   2.1113e+16   4.1282e-03
   941.00   2.1118e+16   4.1300e-03
   941.10   2.1124e+16   4.1319e-03
   941.20   2.1130e+16   4.1338e-03
   941.30   2.1136e+16   4.1355e-03
   941.40   2.1142e+16   4.1374e-03
   941.50   2.1148e+16   4.1393e-03
   941.60   2.1154e+16   4.1411e-03
   941.70   2.1159e+16   4.1430e-03
   941.80   2.1165e+16   4.1449e-03
   941.90   2.1171e+16   4.1466e-03
   942.00   2.1177e+16   4.1485e-03
   942.10   2.1183e+16   4.1504e-03
   942.20   2.1189e+16   4.1523e-03
   942.30   2.1195e+16   4.1541e-03
   942.40   2.1200e+16   4.1559e-03
   942.50   2.1206e+16   4.1578e-03
   942.60   2.1212e+16   4.1597e-03
   942.70   2.1218e+16   4.1615e-03
   942.80   2.1224e+16   4.1634e-03
   942.90   2.1230e+16   4.1652e-03
   943.00   2.1236e+16   4.1671e-03
   943.10   2.1241e+16   4.1689e-03
   943.20   2.1247e+16   4.1708e-03
   943.30   2.1253e+16   4.1727e-03
   943.40   2.1259e+16   4.1746e-03
   943.50   2.1265e+16   4.1764e-03
   943.60   2.1271e+16   4.1783e-03
   943.70   2.1277e+16   4.1801e-03
   943.80   2.1282e+16   4.1820e-03
   943.90   2.1288e+16   4.1839e-03
   944.00   2.1294e+16   4.1857e-03
   944.10   2.1300e+16   4.1876e-03
   944.20   2.1306e+16   4.1895e-03
   944.30   2.1312e+16   4.1914e-03
   944.40   2.1318e+16   4.1932e-03
   944.50   2.1324e+16   4.1950e-03
   944.60   2.1329e+16   4.1969e-03
   944.70   2.1335e+16   4.1988e-03
   944.80   2.1341e+16   4.2007e-03
   944.90   2.1347e+16   4.2026e-03
   945.00   2.1353e+16   4.2045e-03
   945.10   2.1359e+16   4.2063e-03
   945.20   2.1365e+16   4.2082e-03
   945.30   2.1371e+16   4.2101e-03
   945.40   2.1376e+16   4.2120e-03
   945.50   2.1382e+16   4.2139e-03
   945.60   2.1388e+16   4.2157e-03
   945.70   2.1394e+16   4.2176e-03
   945.80   2.1400e+16   4.2195e-03
   945.90   2.1406e+16   4.2214e-03
   946.00   2.1412e+16   4.2233e-03
   946.10   2.1418e+16   4.2252e-03
   946.20   2.1423e+16   4.2270e-03
   946.30   2.1429e+16   4.2289e-03
   946.40   2.1435e+16   4.2308e-03
   946.50   2.1441e+16   4.2327e-03
   946.60   2.1447e+16   4.2346e-03
   946.70   2.1453e+16   4.2364e-03
   946.80   2.1459e+16   4.2383e-03
   946.90   2.1465e+16   4.2402e-03
   947.00   2.1470e+16   4.2421e-03
   947.10   2.1476e+16   4.2440e-03
   947.20   2.1482e+16   4.2458e-03
   947.30   2.1488e+16   4.2477e-03
   947.40   2.1494e+16   4.2496e-03
   947.50   2.1500e+16   4.2516e-03
   947.60   2.1506e+16   4.2535e-03
   947.70   2.1512e+16   4.2554e-03
   947.80   2.1518e+16   4.2572e-03
   947.90   2.1523e+16   4.2591e-03
   948.00   2.1529e+16   4.2610e-03
   948.10   2.1535e+16   4.2629e-03
   948.20   2.1541e+16   4.2648e-03
   948.30   2.1547e+16   4.2667e-03
   948.40   2.1553e+16   4.2686e-03
   948.50   2.1559e+16   4.2705e-03
   948.60   2.1565e+16   4.2724e-03
   948.70   2.1571e+16   4.2743e-03
   948.80   2.1576e+16   4.2762e-03
   948.90   2.1582e+16   4.2781e-03
   949.00   2.1588e+16   4.2800e-03
   949.10   2.1594e+16   4.2819e-03
   949.20   2.1600e+16   4.2838e-03
   949.30   2.1606e+16   4.2858e-03
   949.40   2.1612e+16   4.2876e-03
   949.50   2.1618e+16   4.2895e-03
   949.60   2.1624e+16   4.2914e-03
   949.70   2.1630e+16   4.2934e-03
   949.80   2.1635e+16   4.2953e-03
   949.90   2.1641e+16   4.2971e-03
   950.00   2.1647e+16   4.2991e-03
   950.10   2.1653e+16   4.3010e-03
   950.20   2.1659e+16   4.3029e-03
   950.30   2.1665e+16   4.3049e-03
   950.40   2.1671e+16   4.3067e-03
   950.50   2.1677e+16   4.3086e-03
   950.60   2.1683e+16   4.3105e-03
   950.70   2.1689e+16   4.3125e-03
   950.80   2.1694e+16   4.3144e-03
   950.90   2.1700e+16   4.3164e-03
   951.00   2.1706e+16   4.3182e-03
   951.10   2.1712e+16   4.3201e-03
   951.20   2.1718e+16   4.3221e-03
   951.30   2.1724e+16   4.3240e-03
   951.40   2.1730e+16   4.3259e-03
   951.50   2.1736e+16   4.3278e-03
   951.60   2.1742e+16   4.3297e-03
   951.70   2.1748e+16   4.3317e-03
   951.80   2.1753e+16   4.3336e-03
   951.90   2.1759e+16   4.3355e-03
   952.00   2.1765e+16   4.3374e-03
   952.10   2.1771e+16   4.3393e-03
   952.20   2.1777e+16   4.3413e-03
   952.30   2.1783e+16   4.3432e-03
   952.40   2.1789e+16   4.3452e-03
   952.50   2.1795e+16   4.3471e-03
   952.60   2.1801e+16   4.3490e-03
   952.70   2.1807e+16   4.3509e-03
   952.80   2.1813e+16   4.3529e-03
   952.90   2.1819e+16   4.3548e-03
   953.00   2.1824e+16   4.3568e-03
   953.10   2.1830e+16   4.3587e-03
   953.20   2.1836e+16   4.3606e-03
   953.30   2.1842e+16   4.3625e-03
   953.40   2.1848e+16   4.3645e-03
   953.50   2.1854e+16   4.3664e-03
   953.60   2.1860e+16   4.3684e-03
   953.70   2.1866e+16   4.3702e-03
   953.80   2.1872e+16   4.3722e-03
   953.90   2.1878e+16   4.3742e-03
   954.00   2.1884e+16   4.3761e-03
   954.10   2.1890e+16   4.3781e-03
   954.20   2.1896e+16   4.3799e-03
   954.30   2.1901e+16   4.3819e-03
   954.40   2.1907e+16   4.3838e-03
   954.50   2.1913e+16   4.3858e-03
   954.60   2.1919e+16   4.3878e-03
   954.70   2.1925e+16   4.3897e-03
   954.80   2.1931e+16   4.3916e-03
   954.90   2.1937e+16   4.3936e-03
   955.00   2.1943e+16   4.3955e-03
   955.10   2.1949e+16   4.3975e-03
   955.20   2.1955e+16   4.3995e-03
   955.30   2.1961e+16   4.4013e-03
   955.40   2.1967e+16   4.4033e-03
   955.50   2.1973e+16   4.4053e-03
   955.60   2.1978e+16   4.4072e-03
   955.70   2.1984e+16   4.4092e-03
   955.80   2.1990e+16   4.4111e-03
   955.90   2.1996e+16   4.4131e-03
   956.00   2.2002e+16   4.4150e-03
   956.10   2.2008e+16   4.4170e-03
   956.20   2.2014e+16   4.4190e-03
   956.30   2.2020e+16   4.4209e-03
   956.40   2.2026e+16   4.4228e-03
   956.50   2.2032e+16   4.4248e-03
   956.60   2.2038e+16   4.4268e-03
   956.70   2.2044e+16   4.4288e-03
   956.80   2.2050e+16   4.4307e-03
   956.90   2.2056e+16   4.4326e-03
   957.00   2.2062e+16   4.4346e-03
   957.10   2.2068e+16   4.4366e-03
   957.20   2.2073e+16   4.4386e-03
   957.30   2.2079e+16   4.4405e-03
   957.40   2.2085e+16   4.4424e-03
   957.50   2.2091e+16   4.4444e-03
   957.60   2.2097e+16   4.4464e-03
   957.70   2.2103e+16   4.4484e-03
   957.80   2.2109e+16   4.4504e-03
   957.90   2.2115e+16   4.4523e-03
   958.00   2.2121e+16   4.4542e-03
   958.10   2.2127e+16   4.4562e-03
   958.20   2.2133e+16   4.4582e-03
   958.30   2.2139e+16   4.4602e-03
   958.40   2.2145e+16   4.4622e-03
   958.50   2.2151e+16   4.4642e-03
   958.60   2.2157e+16   4.4661e-03
   958.70   2.2163e+16   4.4681e-03
   958.80   2.2169e+16   4.4701e-03
   958.90   2.2175e+16   4.4720e-03
   959.00   2.2180e+16   4.4740e-03
   959.10   2.2186e+16   4.4759e-03
   959.20   2.2192e+16   4.4779e-03
   959.30   2.2198e+16   4.4799e-03
   959.40   2.2204e+16   4.4819e-03
   959.50   2.2210e+16   4.4839e-03
   959.60   2.2216e+16   4.4859e-03
   959.70   2.2222e+16   4.4878e-03
   959.80   2.2228e+16   4.4898e-03
   959.90   2.2234e+16   4.4918e-03
   960.00   2.2240e+16   4.4938e-03
   960.10   2.2246e+16   4.4958e-03
   960.20   2.2252e+16   4.4977e-03
   960.30   2.2258e+16   4.4997e-03
   960.40   2.2264e+16   4.5017e-03
   960.50   2.2270e+16   4.5038e-03
   960.60   2.2276e+16   4.5058e-03
   960.70   2.2282e+16   4.5077e-03
   960.80   2.2288e+16   4.5097e-03
   960.90   2.2294e+16   4.5117e-03
   961.00   2.2300e+16   4.5137e-03
   961.10   2.2306e+16   4.5157e-03
   961.20   2.2312e+16   4.5177e-03
   961.30   2.2317e+16   4.5196e-03
   961.40   2.2323e+16   4.5216e-03
   961.50   2.2329e+16   4.5237e-03
   961.60   2.2335e+16   4.5257e-03
   961.70   2.2341e+16   4.5277e-03
   961.80   2.2347e+16   4.5297e-03
   961.90   2.2353e+16   4.5316e-03
   962.00   2.2359e+16   4.5336e-03
   962.10   2.2365e+16   4.5356e-03
   962.20   2.2371e+16   4.5377e-03
   962.30   2.2377e+16   4.5397e-03
   962.40   2.2383e+16   4.5416e-03
   962.50   2.2389e+16   4.5436e-03
   962.60   2.2395e+16   4.5456e-03
   962.70   2.2401e+16   4.5477e-03
   962.80   2.2407e+16   4.5497e-03
   962.90   2.2413e+16   4.5516e-03
   963.00   2.2419e+16   4.5536e-03
   963.10   2.2425e+16   4.5557e-03
   963.20   2.2431e+16   4.5577e-03
   963.30   2.2437e+16   4.5597e-03
   963.40   2.2443e+16   4.5617e-03
   963.50   2.2449e+16   4.5637e-03
   963.60   2.2455e+16   4.5657e-03
   963.70   2.2461e+16   4.5677e-03
   963.80   2.2467e+16   4.5698e-03
   963.90   2.2473e+16   4.5718e-03
   964.00   2.2479e+16   4.5737e-03
   964.10   2.2485e+16   4.5758e-03
   964.20   2.2491e+16   4.5778e-03
   964.30   2.2497e+16   4.5798e-03
   964.40   2.2503e+16   4.5819e-03
   964.50   2.2509e+16   4.5839e-03
   964.60   2.2515e+16   4.5858e-03
   964.70   2.2521e+16   4.5879e-03
   964.80   2.2527e+16   4.5899e-03
   964.90   2.2533e+16   4.5919e-03
   965.00   2.2539e+16   4.5940e-03
   965.10   2.2544e+16   4.5960e-03
   965.20   2.2550e+16   4.5980e-03
   965.30   2.2556e+16   4.6000e-03
   965.40   2.2562e+16   4.6020e-03
   965.50   2.2568e+16   4.6041e-03
   965.60   2.2574e+16   4.6061e-03
   965.70   2.2580e+16   4.6081e-03
   965.80   2.2586e+16   4.6101e-03
   965.90   2.2592e+16   4.6122e-03
   966.00   2.2598e+16   4.6142e-03
   966.10   2.2604e+16   4.6163e-03
   966.20   2.2610e+16   4.6182e-03
   966.30   2.2616e+16   4.6203e-03
   966.40   2.2622e+16   4.6223e-03
   966.50   2.2628e+16   4.6244e-03
   966.60   2.2634e+16   4.6264e-03
   966.70   2.2640e+16   4.6285e-03
   966.80   2.2646e+16   4.6304e-03
   966.90   2.2652e+16   4.6325e-03
   967.00   2.2658e+16   4.6345e-03
   967.10   2.2664e+16   4.6366e-03
   967.20   2.2670e+16   4.6386e-03
   967.30   2.2676e+16   4.6406e-03
   967.40   2.2682e+16   4.6427e-03
   967.50   2.2688e+16   4.6447e-03
   967.60   2.2694e+16   4.6468e-03
   967.70   2.2700e+16   4.6488e-03
   967.80   2.2706e+16   4.6509e-03
   967.90   2.2712e+16   4.6529e-03
   968.00   2.2718e+16   4.6549e-03
   968.10   2.2724e+16   4.6570e-03
   968.20   2.2730e+16   4.6590e-03
   968.30   2.2736e+16   4.6611e-03
   968.40   2.2742e+16   4.6632e-03
   968.50   2.2748e+16   4.6651e-03
   968.60   2.2754e+16   4.6672e-03
   968.70   2.2760e+16   4.6693e-03
   968.80   2.2766e+16   4.6713e-03
   968.90   2.2772e+16   4.6734e-03
   969.00   2.2778e+16   4.6754e-03
   969.10   2.2784e+16   4.6774e-03
   969.20   2.2790e+16   4.6795e-03
   969.30   2.2796e+16   4.6816e-03
   969.40   2.2802e+16   4.6837e-03
   969.50   2.2808e+16   4.6856e-03
   969.60   2.2814e+16   4.6877e-03
   969.70   2.2820e+16   4.6898e-03
   969.80   2.2826e+16   4.6919e-03
   969.90   2.2832e+16   4.6939e-03
   970.00   2.2838e+16   4.6960e-03
   970.10   2.2844e+16   4.6980e-03
   970.20   2.2850e+16   4.7001e-03
   970.30   2.2856e+16   4.7022e-03
   970.40   2.2862e+16   4.7042e-03
   970.50   2.2868e+16   4.7063e-03
   970.60   2.2874e+16   4.7084e-03
   970.70   2.2880e+16   4.7104e-03
   970.80   2.2886e+16   4.7125e-03
   970.90   2.2892e+16   4.7145e-03
   971.00   2.2899e+16   4.7166e-03
   971.10   2.2905e+16   4.7187e-03
   971.20   2.2911e+16   4.7208e-03
   971.30   2.2917e+16   4.7228e-03
   971.40   2.2923e+16   4.7249e-03
   971.50   2.2929e+16   4.7270e-03
   971.60   2.2935e+16   4.7291e-03
   971.70   2.2941e+16   4.7311e-03
   971.80   2.2947e+16   4.7331e-03
   971.90   2.2953e+16   4.7352e-03
   972.00   2.2959e+16   4.7373e-03
   972.10   2.2965e+16   4.7394e-03
   972.20   2.2971e+16   4.7415e-03
   972.30   2.2977e+16   4.7436e-03
   972.40   2.2983e+16   4.7456e-03
   972.50   2.2989e+16   4.7477e-03
   972.60   2.2995e+16   4.7498e-03
   972.70   2.3001e+16   4.7519e-03
   972.80   2.3007e+16   4.7540e-03
   972.90   2.3013e+16   4.7560e-03
   973.00   2.3019e+16   4.7581e-03
   973.10   2.3025e+16   4.7602e-03
   973.20   2.3031e+16   4.7623e-03
   973.30   2.3037e+16   4.7644e-03
   973.40   2.3043e+16   4.7664e-03
   973.50   2.3049e+16   4.7685e-03
   973.60   2.3055e+16   4.7706e-03
   973.70   2.3061e+16   4.7727e-03
   973.80   2.3067e+16   4.7748e-03
   973.90   2.3073e+16   4.7769e-03
   974.00   2.3079e+16   4.7789e-03
   974.10   2.3085e+16   4.7810e-03
   974.20   2.3091e+16   4.7832e-03
   974.30   2.3097e+16   4.7853e-03
   974.40   2.3103e+16   4.7874e-03
   974.50   2.3109e+16   4.7894e-03
   974.60   2.3115e+16   4.7915e-03
   974.70   2.3121e+16   4.7936e-03
   974.80   2.3128e+16   4.7957e-03
   974.90   2.3134e+16   4.7978e-03
   975.00   2.3140e+16   4.8000e-03
   975.10   2.3146e+16   4.8020e-03
   975.20   2.3152e+16   4.8041e-03
   975.30   2.3158e+16   4.8062e-03
   975.40   2.3164e+16   4.8083e-03
   975.50   2.3170e+16   4.8104e-03
   975.60   2.3176e+16   4.8126e-03
   975.70   2.3182e+16   4.8146e-03
   975.80   2.3188e+16   4.8167e-03
   975.90   2.3194e+16   4.8188e-03
   976.00   2.3200e+16   4.8210e-03
   976.10   2.3206e+16   4.8231e-03
   976.20   2.3212e+16   4.8252e-03
   976.30   2.3218e+16   4.8272e-03
   976.40   2.3224e+16   4.8294e-03
   976.50   2.3230e+16   4.8315e-03
   976.60   2.3236e+16   4.8336e-03
   976.70   2.3242e+16   4.8357e-03
   976.80   2.3248e+16   4.8378e-03
   976.90   2.3254e+16   4.8399e-03
   977.00   2.3260e+16   4.8420e-03
   977.10   2.3267e+16   4.8442e-03
   977.20   2.3273e+16   4.8463e-03
   977.30   2.3279e+16   4.8484e-03
   977.40   2.3285e+16   4.8505e-03
   977.50   2.3291e+16   4.8526e-03
   977.60   2.3297e+16   4.8547e-03
   977.70   2.3303e+16   4.8569e-03
   977.80   2.3309e+16   4.8590e-03
   977.90   2.3315e+16   4.8611e-03
   978.00   2.3321e+16   4.8632e-03
   978.10   2.3327e+16   4.8653e-03
   978.20   2.3333e+16   4.8675e-03
   978.30   2.3339e+16   4.8696e-03
   978.40   2.3345e+16   4.8717e-03
   978.50   2.3351e+16   4.8738e-03
   978.60   2.3357e+16   4.8759e-03
   978.70   2.3363e+16   4.8781e-03
   978.80   2.3369e+16   4.8802e-03
   978.90   2.3376e+16   4.8824e-03
   979.00   2.3382e+16   4.8845e-03
   979.10   2.3388e+16   4.8866e-03
   979.20   2.3394e+16   4.8887e-03
   979.30   2.3400e+16   4.8909e-03
   979.40   2.3406e+16   4.8930e-03
   979.50   2.3412e+16   4.8952e-03
   979.60   2.3418e+16   4.8972e-03
   979.70   2.3424e+16   4.8994e-03
   979.80   2.3430e+16   4.9015e-03
   979.90   2.3436e+16   4.9037e-03
   980.00   2.3442e+16   4.9058e-03
   980.10   2.3448e+16   4.9080e-03
   980.20   2.3454e+16   4.9100e-03
   980.30   2.3460e+16   4.9122e-03
   980.40   2.3466e+16   4.9143e-03
   980.50   2.3473e+16   4.9165e-03
   980.60   2.3479e+16   4.9187e-03
   980.70   2.3485e+16   4.9208e-03
   980.80   2.3491e+16   4.9229e-03
   980.90   2.3497e+16   4.9250e-03
   981.00   2.3503e+16   4.9272e-03
   981.10   2.3509e+16   4.9294e-03
   981.20   2.3515e+16   4.9315e-03
   981.30   2.3521e+16   4.9336e-03
   981.40   2.3527e+16   4.9358e-03
   981.50   2.3533e+16   4.9379e-03
   981.60   2.3539e+16   4.9401e-03
   981.70   2.3545e+16   4.9423e-03
   981.80   2.3551e+16   4.9444e-03
   981.90   2.3558e+16   4.9465e-03
   982.00   2.3564e+16   4.9487e-03
   982.10   2.3570e+16   4.9508e-03
   982.20   2.3576e+16   4.9530e-03
   982.30   2.3582e+16   4.9552e-03
   982.40   2.3588e+16   4.9573e-03
   982.50   2.3594e+16   4.9594e-03
   982.60   2.3600e+16   4.9616e-03
   982.70   2.3606e+16   4.9638e-03
   982.80   2.3612e+16   4.9660e-03
   982.90   2.3618e+16   4.9681e-03
   983.00   2.3624e+16   4.9702e-03
   983.10   2.3630e+16   4.9724e-03
   983.20   2.3637e+16   4.9746e-03
   983.30   2.3643e+16   4.9768e-03
   983.40   2.3649e+16   4.9789e-03
   983.50   2.3655e+16   4.9811e-03
   983.60   2.3661e+16   4.9832e-03
   983.70   2.3667e+16   4.9854e-03
   983.80   2.3673e+16   4.9876e-03
   983.90   2.3679e+16   4.9898e-03
   984.00   2.3685e+16   4.9919e-03
   984.10   2.3691e+16   4.9940e-03
   984.20   2.3697e+16   4.9962e-03
   984.30   2.3703e+16   4.9984e-03
   984.40   2.3710e+16   5.0006e-03
   984.50   2.3716e+16   5.0028e-03
   984.60   2.3722e+16   5.0050e-03
   984.70   2.3728e+16   5.0071e-03
   984.80   2.3734e+16   5.0093e-03
   984.90   2.3740e+16   5.0114e-03
   985.00   2.3746e+16   5.0136e-03
   985.10   2.3752e+16   5.0158e-03
   985.20   2.3758e+16   5.0180e-03
   985.30   2.3764e+16   5.0201e-03
   985.40   2.3770e+16   5.0223e-03
   985.50   2.3777e+16   5.0245e-03
   985.60   2.3783e+16   5.0267e-03
   985.70   2.3789e+16   5.0289e-03
   985.80   2.3795e+16   5.0310e-03
   985.90   2.3801e+16   5.0332e-03
   986.00   2.3807e+16   5.0354e-03
   986.10   2.3813e+16   5.0376e-03
   986.20   2.3819e+16   5.0398e-03
   986.30   2.3825e+16   5.0420e-03
   986.40   2.3831e+16   5.0441e-03
   986.50   2.3838e+16   5.0463e-03
   986.60   2.3844e+16   5.0485e-03
   986.70   2.3850e+16   5.0508e-03
   986.80   2.3856e+16   5.0530e-03
   986.90   2.3862e+16   5.0552e-03
   987.00   2.3868e+16   5.0573e-03
   987.10   2.3874e+16   5.0595e-03
   987.20   2.3880e+16   5.0617e-03
   987.30   2.3886e+16   5.0639e-03
   987.40   2.3892e+16   5.0661e-03
   987.50   2.3899e+16   5.0682e-03
   987.60   2.3905e+16   5.0705e-03
   987.70   2.3911e+16   5.0727e-03
   987.80   2.3917e+16   5.0749e-03
   987.90   2.3923e+16   5.0771e-03
   988.00   2.3929e+16   5.0793e-03
   988.10   2.3935e+16   5.0815e-03
   988.20   2.3941e+16   5.0837e-03
   988.30   2.3947e+16   5.0859e-03
   988.40   2.3954e+16   5.0881e-03
   988.50   2.3960e+16   5.0903e-03
   988.60   2.3966e+16   5.0925e-03
   988.70   2.3972e+16   5.0947e-03
   988.80   2.3978e+16   5.0969e-03
   988.90   2.3984e+16   5.0991e-03
   989.00   2.3990e+16   5.1013e-03
   989.10   2.3996e+16   5.1036e-03
   989.20   2.4002e+16   5.1058e-03
   989.30   2.4009e+16   5.1079e-03
   989.40   2.4015e+16   5.1102e-03
   989.50   2.4021e+16   5.1124e-03
   989.60   2.4027e+16   5.1146e-03
   989.70   2.4033e+16   5.1168e-03
   989.80   2.4039e+16   5.1190e-03
   989.90   2.4045e+16   5.1212e-03
   990.00   2.4051e+16   5.1234e-03
   990.10   2.4057e+16   5.1257e-03
   990.20   2.4064e+16   5.1279e-03
   990.30   2.4070e+16   5.1301e-03
   990.40   2.4076e+16   5.1323e-03
   990.50   2.4082e+16   5.1345e-03
   990.60   2.4088e+16   5.1368e-03
   990.70   2.4094e+16   5.1390e-03
   990.80   2.4100e+16   5.1412e-03
   990.90   2.4106e+16   5.1435e-03
   991.00   2.4113e+16   5.1456e-03
   991.10   2.4119e+16   5.1479e-03
   991.20   2.4125e+16   5.1501e-03
   991.30   2.4131e+16   5.1523e-03
   991.40   2.4137e+16   5.1546e-03
   991.50   2.4143e+16   5.1567e-03
   991.60   2.4149e+16   5.1590e-03
   991.70   2.4155e+16   5.1612e-03
   991.80   2.4162e+16   5.1635e-03
   991.90   2.4168e+16   5.1657e-03
   992.00   2.4174e+16   5.1680e-03
   992.10   2.4180e+16   5.1702e-03
   992.20   2.4186e+16   5.1724e-03
   992.30   2.4192e+16   5.1746e-03
   992.40   2.4198e+16   5.1769e-03
   992.50   2.4204e+16   5.1791e-03
   992.60   2.4211e+16   5.1814e-03
   992.70   2.4217e+16   5.1836e-03
   992.80   2.4223e+16   5.1858e-03
   992.90   2.4229e+16   5.1881e-03
   993.00   2.4235e+16   5.1903e-03
   993.10   2.4241e+16   5.1926e-03
   993.20   2.4247e+16   5.1948e-03
   993.30   2.4254e+16   5.1970e-03
   993.40   2.4260e+16   5.1993e-03
   993.50   2.4266e+16   5.2015e-03
   993.60   2.4272e+16   5.2038e-03
   993.70   2.4278e+16   5.2060e-03
   993.80   2.4284e+16   5.2083e-03
   993.90   2.4290e+16   5.2105e-03
   994.00   2.4296e+16   5.2127e-03
   994.10   2.4303e+16   5.2150e-03
   994.20   2.4309e+16   5.2173e-03
   994.30   2.4315e+16   5.2195e-03
   994.40   2.4321e+16   5.2217e-03
   994.50   2.4327e+16   5.2240e-03
   994.60   2.4333e+16   5.2263e-03
   994.70   2.4339e+16   5.2285e-03
   994.80   2.4346e+16   5.2308e-03
   994.90   2.4352e+16   5.2331e-03
   995.00   2.4358e+16   5.2352e-03
   995.10   2.4364e+16   5.2375e-03
   995.20   2.4370e+16   5.2398e-03
   995.30   2.4376e+16   5.2421e-03
   995.40   2.4382e+16   5.2444e-03
   995.50   2.4389e+16   5.2466e-03
   995.60   2.4395e+16   5.2488e-03
   995.70   2.4401e+16   5.2511e-03
   995.80   2.4407e+16   5.2534e-03
   995.90   2.4413e+16   5.2556e-03
   996.00   2.4419e+16   5.2579e-03
   996.10   2.4426e+16   5.2602e-03
   996.20   2.4432e+16   5.2624e-03
   996.30   2.4438e+16   5.2647e-03
   996.40   2.4444e+16   5.2670e-03
   996.50   2.4450e+16   5.2693e-03
   996.60   2.4456e+16   5.2715e-03
   996.70   2.4462e+16   5.2737e-03
   996.80   2.4469e+16   5.2760e-03
   996.90   2.4475e+16   5.2783e-03
   997.00   2.4481e+16   5.2806e-03
   997.10   2.4487e+16   5.2829e-03
   997.20   2.4493e+16   5.2852e-03
   997.30   2.4499e+16   5.2874e-03
   997.40   2.4506e+16   5.2897e-03
   997.50   2.4512e+16   5.2920e-03
   997.60   2.4518e+16   5.2943e-03
   997.70   2.4524e+16   5.2966e-03
   997.80   2.4530e+16   5.2988e-03
   997.90   2.4536e+16   5.3010e-03
   998.00   2.4542e+16   5.3033e-03
   998.10   2.4549e+16   5.3056e-03
   998.20   2.4555e+16   5.3079e-03
   998.30   2.4561e+16   5.3102e-03
   998.40   2.4567e+16   5.3125e-03
   998.50   2.4573e+16   5.3147e-03
   998.60   2.4579e+16   5.3171e-03
   998.70   2.4586e+16   5.3194e-03
   998.80   2.4592e+16   5.3217e-03
   998.90   2.4598e+16   5.3240e-03
   999.00   2.4604e+16   5.3263e-03
   999.10   2.4610e+16   5.3285e-03
   999.20   2.4616e+16   5.3308e-03
   999.30   2.4623e+16   5.3331e-03
   999.40   2.4629e+16   5.3354e-03
   999.50   2.4635e+16   5.3377e-03
   999.60   2.4641e+16   5.3400e-03
   999.70   2.4647e+16   5.3422e-03
   999.80   2.4653e+16   5.3446e-03
   999.90   2.4660e+16   5.3469e-03
  1000.00   2.4666e+16   5.3492e-03


==> data/85kr_2_all_up_2_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 2 (E = 304.871 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   9.1113e-06   3.1317e-05
     0.20   9.1113e-06   3.1315e-05
     0.30   9.1113e-06   3.1315e-05
     0.40   9.1113e-06   3.1315e-05
     0.50   9.1113e-06   3.1316e-05
     0.60   9.1113e-06   3.1316e-05
     0.70   9.1113e-06   3.1316e-05
     0.80   9.1113e-06   3.1316e-05
     0.90   9.1113e-06   3.1316e-05
     1.00   9.1113e-06   3.1316e-05
     1.10   9.1113e-06   3.1317e-05
     1.20   9.1113e-06   3.1317e-05
     1.30   9.1113e-06   3.1317e-05
     1.40   9.1113e-06   3.1317e-05
     1.50   9.1113e-06   3.1318e-05
     1.60   9.1113e-06   3.1318e-05
     1.70   9.1113e-06   3.1318e-05
     1.80   9.1113e-06   3.1319e-05
     1.90   9.1113e-06   3.1319e-05
     2.00   9.1113e-06   3.1320e-05
     2.10   9.1113e-06   3.1320e-05
     2.20   9.1113e-06   3.1320e-05
     2.30   9.1113e-06   3.1321e-05
     2.40   9.1113e-06   3.1321e-05
     2.50   9.1113e-06   3.1322e-05
     2.60   9.1113e-06   3.1322e-05
     2.70   9.1113e-06   3.1323e-05
     2.80   9.1113e-06   3.1324e-05
     2.90   9.1113e-06   3.1324e-05
     3.00   9.1113e-06   3.1325e-05
     3.10   9.1113e-06   3.1325e-05
     3.20   9.1113e-06   3.1326e-05
     3.30   9.1113e-06   3.1327e-05
     3.40   9.1113e-06   3.1327e-05
     3.50   9.1113e-06   3.1328e-05
     3.60   9.1113e-06   3.1329e-05
     3.70   9.1113e-06   3.1330e-05
     3.80   9.1113e-06   3.1331e-05
     3.90   9.1113e-06   3.1331e-05
     4.00   9.1113e-06   3.1332e-05
     4.10   9.1113e-06   3.1333e-05
     4.20   9.1113e-06   3.1334e-05
     4.30   9.1113e-06   3.1335e-05
     4.40   9.1113e-06   3.1336e-05
     4.50   9.1113e-06   3.1337e-05
     4.60   9.1113e-06   3.1338e-05
     4.70   9.1113e-06   3.1339e-05
     4.80   9.1113e-06   3.1340e-05
     4.90   9.1113e-06   3.1341e-05
     5.00   9.1113e-06   3.1342e-05
     5.10   9.1113e-06   3.1343e-05
     5.20   9.1113e-06   3.1344e-05
     5.30   9.1113e-06   3.1345e-05
     5.40   9.1113e-06   3.1346e-05
     5.50   9.1113e-06   3.1347e-05
     5.60   9.1113e-06   3.1349e-05
     5.70   9.1113e-06   3.1350e-05
     5.80   9.1113e-06   3.1351e-05
     5.90   9.1113e-06   3.1352e-05
     6.00   9.1113e-06   3.1354e-05
     6.10   9.1113e-06   3.1355e-05
     6.20   9.1113e-06   3.1356e-05
     6.30   9.1113e-06   3.1358e-05
     6.40   9.1113e-06   3.1359e-05
     6.50   9.1113e-06   3.1360e-05
     6.60   9.1113e-06   3.1362e-05
     6.70   9.1113e-06   3.1363e-05
     6.80   9.1113e-06   3.1365e-05
     6.90   9.1113e-06   3.1366e-05
     7.00   9.1113e-06   3.1368e-05
     7.10   9.1113e-06   3.1369e-05
     7.20   9.1113e-06   3.1371e-05
     7.30   9.1113e-06   3.1372e-05
     7.40   9.1113e-06   3.1374e-05
     7.50   9.1113e-06   3.1375e-05
     7.60   9.1113e-06   3.1377e-05
     7.70   9.1113e-06   3.1379e-05
     7.80   9.1113e-06   3.1380e-05
     7.90   9.1113e-06   3.1382e-05
     8.00   9.1113e-06   3.1384e-05
     8.10   9.1113e-06   3.1385e-05
     8.20   9.1113e-06   3.1387e-05
     8.30   9.1113e-06   3.1389e-05
     8.40   9.1113e-06   3.1391e-05
     8.50   9.1113e-06   3.1393e-05
     8.60   9.1113e-06   3.1394e-05
     8.70   9.1113e-06   3.1396e-05
     8.80   9.1113e-06   3.1398e-05
     8.90   9.1113e-06   3.1400e-05
     9.00   9.1113e-06   3.1402e-05
     9.10   9.1113e-06   3.1404e-05
     9.20   9.1113e-06   3.1406e-05
     9.30   9.1113e-06   3.1408e-05
     9.40   9.1113e-06   3.1410e-05
     9.50   9.1113e-06   3.1412e-05
     9.60   9.1113e-06   3.1414e-05
     9.70   9.1113e-06   3.1416e-05
     9.80   9.1113e-06   3.1418e-05
     9.90   9.1113e-06   3.1420e-05
    10.00   9.1113e-06   3.1422e-05
    10.10   9.1113e-06   3.1424e-05
    10.20   9.1113e-06   3.1426e-05
    10.30   9.1113e-06   3.1429e-05
    10.40   9.1113e-06   3.1431e-05
    10.50   9.1113e-06   3.1433e-05
    10.60   9.1113e-06   3.1435e-05
    10.70   9.1113e-06   3.1437e-05
    10.80   9.1113e-06   3.1439e-05
    10.90   9.1113e-06   3.1442e-05
    11.00   9.1113e-06   3.1444e-05
    11.10   9.1113e-06   3.1446e-05
    11.20   9.1113e-06   3.1449e-05
    11.30   9.1113e-06   3.1451e-05
    11.40   9.1113e-06   3.1453e-05
    11.50   9.1113e-06   3.1455e-05
    11.60   9.1113e-06   3.1458e-05
    11.70   9.1113e-06   3.1460e-05
    11.80   9.1113e-06   3.1463e-05
    11.90   9.1113e-06   3.1465e-05
    12.00   9.1113e-06   3.1467e-05
    12.10   9.1113e-06   3.1470e-05
    12.20   9.1113e-06   3.1472e-05
    12.30   9.1113e-06   3.1475e-05
    12.40   9.1113e-06   3.1477e-05
    12.50   9.1113e-06   3.1479e-05
    12.60   9.1113e-06   3.1482e-05
    12.70   9.1113e-06   3.1484e-05
    12.80   9.1113e-06   3.1487e-05
    12.90   9.1113e-06   3.1489e-05
    13.00   9.1113e-06   3.1492e-05
    13.10   9.1113e-06   3.1494e-05
    13.20   9.1113e-06   3.1497e-05
    13.30   9.1113e-06   3.1500e-05
    13.40   9.1113e-06   3.1502e-05
    13.50   9.1113e-06   3.1505e-05
    13.60   9.1113e-06   3.1507e-05
    13.70   9.1113e-06   3.1510e-05
    13.80   9.1113e-06   3.1512e-05
    13.90   9.1113e-06   3.1515e-05
    14.00   9.1113e-06   3.1518e-05
    14.10   9.1113e-06   3.1520e-05
    14.20   9.1113e-06   3.1523e-05
    14.30   9.1113e-06   3.1525e-05
    14.40   9.1113e-06   3.1528e-05
    14.50   9.1113e-06   3.1531e-05
    14.60   9.1113e-06   3.1533e-05
    14.70   9.1113e-06   3.1536e-05
    14.80   9.1113e-06   3.1539e-05
    14.90   9.1113e-06   3.1541e-05
    15.00   9.1113e-06   3.1544e-05
    15.10   9.1113e-06   3.1547e-05
    15.20   9.1113e-06   3.1549e-05
    15.30   9.1113e-06   3.1552e-05
    15.40   9.1113e-06   3.1555e-05
    15.50   9.1113e-06   3.1558e-05
    15.60   9.1113e-06   3.1560e-05
    15.70   9.1113e-06   3.1563e-05
    15.80   9.1113e-06   3.1566e-05
    15.90   9.1113e-06   3.1568e-05
    16.00   9.1113e-06   3.1571e-05
    16.10   9.1113e-06   3.1574e-05
    16.20   9.1114e-06   3.1577e-05
    16.30   9.1114e-06   3.1579e-05
    16.40   9.1114e-06   3.1582e-05
    16.50   9.1114e-06   3.1585e-05
    16.60   9.1115e-06   3.1588e-05
    16.70   9.1116e-06   3.1590e-05
    16.80   9.1116e-06   3.1593e-05
    16.90   9.1118e-06   3.1596e-05
    17.00   9.1119e-06   3.1599e-05
    17.10   9.1121e-06   3.1601e-05
    17.20   9.1124e-06   3.1604e-05
    17.30   9.1128e-06   3.1607e-05
    17.40   9.1132e-06   3.1610e-05
    17.50   9.1139e-06   3.1612e-05
    17.60   9.1147e-06   3.1615e-05
    17.70   9.1157e-06   3.1618e-05
    17.80   9.1170e-06   3.1621e-05
    17.90   9.1187e-06   3.1624e-05
    18.00   9.1210e-06   3.1626e-05
    18.10   9.1238e-06   3.1629e-05
    18.20   9.1274e-06   3.1632e-05
    18.30   9.1320e-06   3.1635e-05
    18.40   9.1378e-06   3.1637e-05
    18.50   9.1452e-06   3.1640e-05
    18.60   9.1546e-06   3.1643e-05
    18.70   9.1663e-06   3.1646e-05
    18.80   9.1811e-06   3.1648e-05
    18.90   9.1997e-06   3.1651e-05
    19.00   9.2229e-06   3.1654e-05
    19.10   9.2519e-06   3.1657e-05
    19.20   9.2879e-06   3.1659e-05
    19.30   9.3327e-06   3.1662e-05
    19.40   9.3882e-06   3.1665e-05
    19.50   9.4568e-06   3.1668e-05
    19.60   9.5414e-06   3.1670e-05
    19.70   9.6455e-06   3.1673e-05
    19.80   9.7734e-06   3.1676e-05
    19.90   9.9302e-06   3.1679e-05
    20.00   1.0122e-05   3.1681e-05
    20.10   1.0356e-05   3.1684e-05
    20.20   1.0641e-05   3.1687e-05
    20.30   1.0988e-05   3.1689e-05
    20.40   1.1408e-05   3.1692e-05
    20.50   1.1918e-05   3.1695e-05
    20.60   1.2533e-05   3.1698e-05
    20.70   1.3276e-05   3.1700e-05
    20.80   1.4170e-05   3.1703e-05
    20.90   1.5245e-05   3.1706e-05
    21.00   1.6535e-05   3.1708e-05
    21.10   1.8080e-05   3.1711e-05
    21.20   1.9926e-05   3.1714e-05
    21.30   2.2131e-05   3.1716e-05
    21.40   2.4757e-05   3.1719e-05
    21.50   2.7881e-05   3.1721e-05
    21.60   3.1592e-05   3.1724e-05
    21.70   3.5991e-05   3.1727e-05
    21.80   4.1198e-05   3.1729e-05
    21.90   4.7353e-05   3.1732e-05
    22.00   5.4616e-05   3.1734e-05
    22.10   6.3173e-05   3.1737e-05
    22.20   7.3239e-05   3.1740e-05
    22.30   8.5065e-05   3.1742e-05
    22.40   9.8935e-05   3.1745e-05
    22.50   1.1518e-04   3.1747e-05
    22.60   1.3418e-04   3.1750e-05
    22.70   1.5637e-04   3.1752e-05
    22.80   1.8225e-04   3.1755e-05
    22.90   2.1239e-04   3.1757e-05
    23.00   2.4744e-04   3.1760e-05
    23.10   2.8816e-04   3.1762e-05
    23.20   3.3539e-04   3.1765e-05
    23.30   3.9010e-04   3.1767e-05
    23.40   4.5341e-04   3.1770e-05
    23.50   5.2655e-04   3.1772e-05
    23.60   6.1096e-04   3.1775e-05
    23.70   7.0825e-04   3.1777e-05
    23.80   8.2024e-04   3.1780e-05
    23.90   9.4902e-04   3.1782e-05
    24.00   1.0969e-03   3.1784e-05
    24.10   1.2665e-03   3.1787e-05
    24.20   1.4609e-03   3.1789e-05
    24.30   1.6833e-03   3.1791e-05
    24.40   1.9375e-03   3.1794e-05
    24.50   2.2278e-03   3.1796e-05
    24.60   2.5589e-03   3.1798e-05
    24.70   2.9361e-03   3.1801e-05
    24.80   3.3654e-03   3.1803e-05
    24.90   3.8534e-03   3.1805e-05
    25.00   4.4076e-03   3.1807e-05
    25.10   5.0364e-03   3.1810e-05
    25.20   5.7489e-03   3.1812e-05
    25.30   6.5557e-03   3.1814e-05
    25.40   7.4681e-03   3.1816e-05
    25.50   8.4989e-03   3.1819e-05
    25.60   9.6626e-03   3.1821e-05
    25.70   1.0975e-02   3.1823e-05
    25.80   1.2453e-02   3.1825e-05
    25.90   1.4117e-02   3.1827e-05
    26.00   1.5988e-02   3.1829e-05
    26.10   1.8090e-02   3.1831e-05
    26.20   2.0449e-02   3.1833e-05
    26.30   2.3094e-02   3.1836e-05
    26.40   2.6058e-02   3.1838e-05
    26.50   2.9376e-02   3.1840e-05
    26.60   3.3087e-02   3.1842e-05
    26.70   3.7233e-02   3.1844e-05
    26.80   4.1863e-02   3.1846e-05
    26.90   4.7027e-02   3.1848e-05
    27.00   5.2783e-02   3.1850e-05
    27.10   5.9194e-02   3.1851e-05
    27.20   6.6328e-02   3.1853e-05
    27.30   7.4259e-02   3.1855e-05
    27.40   8.3072e-02   3.1857e-05
    27.50   9.2854e-02   3.1859e-05
    27.60   1.0371e-01   3.1861e-05
    27.70   1.1573e-01   3.1863e-05
    27.80   1.2906e-01   3.1864e-05
    27.90   1.4380e-01   3.1866e-05
    28.00   1.6010e-01   3.1868e-05
    28.10   1.7812e-01   3.1870e-05
    28.20   1.9801e-01   3.1872e-05
    28.30   2.1997e-01   3.1873e-05
    28.40   2.4418e-01   3.1875e-05
    28.50   2.7085e-01   3.1877e-05
    28.60   3.0022e-01   3.1878e-05
    28.70   3.3254e-01   3.1880e-05
    28.80   3.6808e-01   3.1882e-05
    28.90   4.0713e-01   3.1883e-05
    29.00   4.5001e-01   3.1885e-05
    29.10   4.9707e-01   3.1886e-05
    29.20   5.4868e-01   3.1888e-05
    29.30   6.0524e-01   3.1889e-05
    29.40   6.6718e-01   3.1891e-05
    29.50   7.3499e-01   3.1892e-05
    29.60   8.0915e-01   3.1894e-05
    29.70   8.9023e-01   3.1895e-05
    29.80   9.7881e-01   3.1897e-05
    29.90   1.0755e+00   3.1898e-05
    30.00   1.1810e+00   3.1900e-05
    30.10   1.2961e+00   3.1901e-05
    30.20   1.4215e+00   3.1902e-05
    30.30   1.5581e+00   3.1904e-05
    30.40   1.7069e+00   3.1905e-05
    30.50   1.8687e+00   3.1906e-05
    30.60   2.0446e+00   3.1907e-05
    30.70   2.2358e+00   3.1909e-05
    30.80   2.4434e+00   3.1910e-05
    30.90   2.6688e+00   3.1911e-05
    31.00   2.9134e+00   3.1912e-05
    31.10   3.1785e+00   3.1913e-05
    31.20   3.4659e+00   3.1915e-05
    31.30   3.7772e+00   3.1916e-05
    31.40   4.1142e+00   3.1917e-05
    31.50   4.4789e+00   3.1918e-05
    31.60   4.8732e+00   3.1919e-05
    31.70   5.2995e+00   3.1920e-05
    31.80   5.7601e+00   3.1921e-05
    31.90   6.2574e+00   3.1922e-05
    32.00   6.7941e+00   3.1923e-05
    32.10   7.3732e+00   3.1924e-05
    32.20   7.9975e+00   3.1925e-05
    32.30   8.6704e+00   3.1926e-05
    32.40   9.3952e+00   3.1926e-05
    32.50   1.0176e+01   3.1927e-05
    32.60   1.1015e+01   3.1928e-05
    32.70   1.1919e+01   3.1929e-05
    32.80   1.2890e+01   3.1930e-05
    32.90   1.3934e+01   3.1931e-05
    33.00   1.5056e+01   3.1931e-05
    33.10   1.6260e+01   3.1932e-05
    33.20   1.7552e+01   3.1933e-05
    33.30   1.8938e+01   3.1933e-05
    33.40   2.0425e+01   3.1934e-05
    33.50   2.2018e+01   3.1935e-05
    33.60   2.3725e+01   3.1935e-05
    33.70   2.5553e+01   3.1936e-05
    33.80   2.7511e+01   3.1936e-05
    33.90   2.9605e+01   3.1937e-05
    34.00   3.1845e+01   3.1938e-05
    34.10   3.4239e+01   3.1938e-05
    34.20   3.6799e+01   3.1939e-05
    34.30   3.9533e+01   3.1939e-05
    34.40   4.2453e+01   3.1939e-05
    34.50   4.5569e+01   3.1940e-05
    34.60   4.8895e+01   3.1940e-05
    34.70   5.2442e+01   3.1941e-05
    34.80   5.6223e+01   3.1941e-05
    34.90   6.0254e+01   3.1941e-05
    35.00   6.4548e+01   3.1942e-05
    35.10   6.9121e+01   3.1942e-05
    35.20   7.3990e+01   3.1942e-05
    35.30   7.9171e+01   3.1942e-05
    35.40   8.4683e+01   3.1942e-05
    35.50   9.0545e+01   3.1943e-05
    35.60   9.6775e+01   3.1943e-05
    35.70   1.0340e+02   3.1943e-05
    35.80   1.1043e+02   3.1943e-05
    35.90   1.1790e+02   3.1943e-05
    36.00   1.2583e+02   3.1943e-05
    36.10   1.3424e+02   3.1943e-05
    36.20   1.4317e+02   3.1943e-05
    36.30   1.5263e+02   3.1943e-05
    36.40   1.6267e+02   3.1943e-05
    36.50   1.7330e+02   3.1943e-05
    36.60   1.8457e+02   3.1943e-05
    36.70   1.9650e+02   3.1943e-05
    36.80   2.0913e+02   3.1943e-05
    36.90   2.2250e+02   3.1943e-05
    37.00   2.3665e+02   3.1943e-05
    37.10   2.5161e+02   3.1943e-05
    37.20   2.6743e+02   3.1942e-05
    37.30   2.8415e+02   3.1942e-05
    37.40   3.0182e+02   3.1942e-05
    37.50   3.2048e+02   3.1942e-05
    37.60   3.4019e+02   3.1941e-05
    37.70   3.6100e+02   3.1941e-05
    37.80   3.8297e+02   3.1941e-05
    37.90   4.0614e+02   3.1941e-05
    38.00   4.3059e+02   3.1940e-05
    38.10   4.5637e+02   3.1940e-05
    38.20   4.8354e+02   3.1939e-05
    38.30   5.1218e+02   3.1939e-05
    38.40   5.4235e+02   3.1938e-05
    38.50   5.7413e+02   3.1938e-05
    38.60   6.0760e+02   3.1938e-05
    38.70   6.4283e+02   3.1937e-05
    38.80   6.7990e+02   3.1936e-05
    38.90   7.1891e+02   3.1936e-05
    39.00   7.5994e+02   3.1935e-05
    39.10   8.0308e+02   3.1935e-05
    39.20   8.4844e+02   3.1934e-05
    39.30   8.9611e+02   3.1933e-05
    39.40   9.4619e+02   3.1933e-05
    39.50   9.9881e+02   3.1932e-05
    39.60   1.0541e+03   3.1931e-05
    39.70   1.1121e+03   3.1931e-05
    39.80   1.1730e+03   3.1930e-05
    39.90   1.2368e+03   3.1929e-05
    40.00   1.3039e+03   3.1928e-05
    40.10   1.3742e+03   3.1928e-05
    40.20   1.4479e+03   3.1927e-05
    40.30   1.5252e+03   3.1926e-05
    40.40   1.6062e+03   3.1925e-05
    40.50   1.6910e+03   3.1924e-05
    40.60   1.7799e+03   3.1923e-05
    40.70   1.8730e+03   3.1922e-05
    40.80   1.9705e+03   3.1921e-05
    40.90   2.0726e+03   3.1920e-05
    41.00   2.1794e+03   3.1920e-05
    41.10   2.2911e+03   3.1919e-05
    41.20   2.4080e+03   3.1917e-05
    41.30   2.5303e+03   3.1916e-05
    41.40   2.6581e+03   3.1915e-05
    41.50   2.7917e+03   3.1914e-05
    41.60   2.9314e+03   3.1913e-05
    41.70   3.0773e+03   3.1912e-05
    41.80   3.2298e+03   3.1911e-05
    41.90   3.3890e+03   3.1910e-05
    42.00   3.5553e+03   3.1909e-05
    42.10   3.7289e+03   3.1907e-05
    42.20   3.9101e+03   3.1906e-05
    42.30   4.0991e+03   3.1905e-05
    42.40   4.2964e+03   3.1904e-05
    42.50   4.5022e+03   3.1902e-05
    42.60   4.7168e+03   3.1901e-05
    42.70   4.9405e+03   3.1900e-05
    42.80   5.1738e+03   3.1899e-05
    42.90   5.4169e+03   3.1897e-05
    43.00   5.6702e+03   3.1896e-05
    43.10   5.9342e+03   3.1894e-05
    43.20   6.2091e+03   3.1893e-05
    43.30   6.4954e+03   3.1892e-05
    43.40   6.7935e+03   3.1890e-05
    43.50   7.1039e+03   3.1889e-05
    43.60   7.4269e+03   3.1887e-05
    43.70   7.7630e+03   3.1886e-05
    43.80   8.1127e+03   3.1884e-05
    43.90   8.4765e+03   3.1883e-05
    44.00   8.8549e+03   3.1881e-05
    44.10   9.2483e+03   3.1880e-05
    44.20   9.6573e+03   3.1878e-05
    44.30   1.0082e+04   3.1877e-05
    44.40   1.0524e+04   3.1875e-05
    44.50   1.0983e+04   3.1873e-05
    44.60   1.1460e+04   3.1872e-05
    44.70   1.1956e+04   3.1870e-05
    44.80   1.2470e+04   3.1868e-05
    44.90   1.3004e+04   3.1867e-05
    45.00   1.3559e+04   3.1865e-05
    45.10   1.4134e+04   3.1863e-05
    45.20   1.4732e+04   3.1862e-05
    45.30   1.5352e+04   3.1860e-05
    45.40   1.5995e+04   3.1858e-05
    45.50   1.6662e+04   3.1856e-05
    45.60   1.7353e+04   3.1854e-05
    45.70   1.8071e+04   3.1853e-05
    45.80   1.8814e+04   3.1851e-05
    45.90   1.9585e+04   3.1849e-05
    46.00   2.0384e+04   3.1847e-05
    46.10   2.1212e+04   3.1845e-05
    46.20   2.2069e+04   3.1843e-05
    46.30   2.2957e+04   3.1841e-05
    46.40   2.3878e+04   3.1840e-05
    46.50   2.4830e+04   3.1838e-05
    46.60   2.5817e+04   3.1836e-05
    46.70   2.6838e+04   3.1834e-05
    46.80   2.7895e+04   3.1832e-05
    46.90   2.8989e+04   3.1830e-05
    47.00   3.0121e+04   3.1828e-05
    47.10   3.1293e+04   3.1826e-05
    47.20   3.2504e+04   3.1824e-05
    47.30   3.3757e+04   3.1822e-05
    47.40   3.5053e+04   3.1820e-05
    47.50   3.6393e+04   3.1818e-05
    47.60   3.7778e+04   3.1815e-05
    47.70   3.9210e+04   3.1813e-05
    47.80   4.0690e+04   3.1811e-05
    47.90   4.2219e+04   3.1809e-05
    48.00   4.3799e+04   3.1807e-05
    48.10   4.5431e+04   3.1805e-05
    48.20   4.7117e+04   3.1803e-05
    48.30   4.8858e+04   3.1800e-05
    48.40   5.0657e+04   3.1798e-05
    48.50   5.2513e+04   3.1796e-05
    48.60   5.4430e+04   3.1794e-05
    48.70   5.6408e+04   3.1792e-05
    48.80   5.8450e+04   3.1789e-05
    48.90   6.0557e+04   3.1787e-05
    49.00   6.2730e+04   3.1785e-05
    49.10   6.4973e+04   3.1782e-05
    49.20   6.7287e+04   3.1780e-05
    49.30   6.9672e+04   3.1778e-05
    49.40   7.2133e+04   3.1776e-05
    49.50   7.4670e+04   3.1773e-05
    49.60   7.7286e+04   3.1771e-05
    49.70   7.9982e+04   3.1769e-05
    49.80   8.2761e+04   3.1766e-05
    49.90   8.5625e+04   3.1764e-05
    50.00   8.8576e+04   3.1761e-05
    50.10   9.1617e+04   3.1759e-05
    50.20   9.4749e+04   3.1757e-05
    50.30   9.7976e+04   3.1754e-05
    50.40   1.0130e+05   3.1752e-05
    50.50   1.0472e+05   3.1749e-05
    50.60   1.0824e+05   3.1747e-05
    50.70   1.1187e+05   3.1744e-05
    50.80   1.1561e+05   3.1742e-05
    50.90   1.1945e+05   3.1739e-05
    51.00   1.2341e+05   3.1737e-05
    51.10   1.2748e+05   3.1734e-05
    51.20   1.3167e+05   3.1732e-05
    51.30   1.3598e+05   3.1729e-05
    51.40   1.4041e+05   3.1727e-05
    51.50   1.4497e+05   3.1724e-05
    51.60   1.4966e+05   3.1722e-05
    51.70   1.5448e+05   3.1719e-05
    51.80   1.5944e+05   3.1716e-05
    51.90   1.6454e+05   3.1714e-05
    52.00   1.6978e+05   3.1711e-05
    52.10   1.7517e+05   3.1709e-05
    52.20   1.8071e+05   3.1706e-05
    52.30   1.8640e+05   3.1703e-05
    52.40   1.9224e+05   3.1701e-05
    52.50   1.9825e+05   3.1698e-05
    52.60   2.0442e+05   3.1695e-05
    52.70   2.1076e+05   3.1693e-05
    52.80   2.1727e+05   3.1690e-05
    52.90   2.2396e+05   3.1687e-05
    53.00   2.3083e+05   3.1685e-05
    53.10   2.3788e+05   3.1682e-05
    53.20   2.4511e+05   3.1679e-05
    53.30   2.5254e+05   3.1676e-05
    53.40   2.6017e+05   3.1674e-05
    53.50   2.6800e+05   3.1671e-05
    53.60   2.7603e+05   3.1668e-05
    53.70   2.8428e+05   3.1665e-05
    53.80   2.9274e+05   3.1663e-05
    53.90   3.0141e+05   3.1660e-05
    54.00   3.1031e+05   3.1657e-05
    54.10   3.1945e+05   3.1654e-05
    54.20   3.2881e+05   3.1652e-05
    54.30   3.3841e+05   3.1649e-05
    54.40   3.4826e+05   3.1646e-05
    54.50   3.5836e+05   3.1643e-05
    54.60   3.6871e+05   3.1640e-05
    54.70   3.7933e+05   3.1637e-05
    54.80   3.9020e+05   3.1635e-05
    54.90   4.0135e+05   3.1632e-05
    55.00   4.1278e+05   3.1629e-05
    55.10   4.2449e+05   3.1626e-05
    55.20   4.3649e+05   3.1623e-05
    55.30   4.4878e+05   3.1620e-05
    55.40   4.6137e+05   3.1617e-05
    55.50   4.7428e+05   3.1614e-05
    55.60   4.8749e+05   3.1611e-05
    55.70   5.0102e+05   3.1609e-05
    55.80   5.1488e+05   3.1606e-05
    55.90   5.2907e+05   3.1603e-05
    56.00   5.4361e+05   3.1600e-05
    56.10   5.5848e+05   3.1597e-05
    56.20   5.7371e+05   3.1594e-05
    56.30   5.8931e+05   3.1591e-05
    56.40   6.0526e+05   3.1588e-05
    56.50   6.2160e+05   3.1585e-05
    56.60   6.3831e+05   3.1582e-05
    56.70   6.5542e+05   3.1579e-05
    56.80   6.7292e+05   3.1576e-05
    56.90   6.9082e+05   3.1573e-05
    57.00   7.0914e+05   3.1570e-05
    57.10   7.2788e+05   3.1567e-05
    57.20   7.4705e+05   3.1564e-05
    57.30   7.6665e+05   3.1561e-05
    57.40   7.8670e+05   3.1558e-05
    57.50   8.0720e+05   3.1555e-05
    57.60   8.2817e+05   3.1552e-05
    57.70   8.4960e+05   3.1549e-05
    57.80   8.7152e+05   3.1546e-05
    57.90   8.9392e+05   3.1543e-05
    58.00   9.1682e+05   3.1540e-05
    58.10   9.4023e+05   3.1537e-05
    58.20   9.6415e+05   3.1534e-05
    58.30   9.8860e+05   3.1531e-05
    58.40   1.0136e+06   3.1528e-05
    58.50   1.0391e+06   3.1525e-05
    58.60   1.0652e+06   3.1522e-05
    58.70   1.0919e+06   3.1519e-05
    58.80   1.1191e+06   3.1516e-05
    58.90   1.1469e+06   3.1512e-05
    59.00   1.1753e+06   3.1509e-05
    59.10   1.2043e+06   3.1506e-05
    59.20   1.2339e+06   3.1503e-05
    59.30   1.2642e+06   3.1500e-05
    59.40   1.2951e+06   3.1497e-05
    59.50   1.3266e+06   3.1494e-05
    59.60   1.3589e+06   3.1491e-05
    59.70   1.3917e+06   3.1488e-05
    59.80   1.4253e+06   3.1485e-05
    59.90   1.4596e+06   3.1481e-05
    60.00   1.4946e+06   3.1478e-05
    60.10   1.5303e+06   3.1475e-05
    60.20   1.5667e+06   3.1472e-05
    60.30   1.6039e+06   3.1469e-05
    60.40   1.6418e+06   3.1466e-05
    60.50   1.6805e+06   3.1463e-05
    60.60   1.7200e+06   3.1460e-05
    60.70   1.7603e+06   3.1457e-05
    60.80   1.8014e+06   3.1453e-05
    60.90   1.8434e+06   3.1450e-05
    61.00   1.8861e+06   3.1447e-05
    61.10   1.9297e+06   3.1444e-05
    61.20   1.9742e+06   3.1441e-05
    61.30   2.0196e+06   3.1438e-05
    61.40   2.0659e+06   3.1435e-05
    61.50   2.1131e+06   3.1431e-05
    61.60   2.1612e+06   3.1428e-05
    61.70   2.2102e+06   3.1425e-05
    61.80   2.2602e+06   3.1422e-05
    61.90   2.3112e+06   3.1419e-05
    62.00   2.3632e+06   3.1416e-05
    62.10   2.4161e+06   3.1413e-05
    62.20   2.4701e+06   3.1409e-05
    62.30   2.5251e+06   3.1406e-05
    62.40   2.5812e+06   3.1403e-05
    62.50   2.6383e+06   3.1400e-05
    62.60   2.6966e+06   3.1397e-05
    62.70   2.7559e+06   3.1394e-05
    62.80   2.8163e+06   3.1391e-05
    62.90   2.8779e+06   3.1387e-05
    63.00   2.9407e+06   3.1384e-05
    63.10   3.0046e+06   3.1381e-05
    63.20   3.0697e+06   3.1378e-05
    63.30   3.1360e+06   3.1375e-05
    63.40   3.2036e+06   3.1372e-05
    63.50   3.2724e+06   3.1368e-05
    63.60   3.3424e+06   3.1365e-05
    63.70   3.4138e+06   3.1362e-05
    63.80   3.4864e+06   3.1359e-05
    63.90   3.5604e+06   3.1356e-05
    64.00   3.6358e+06   3.1353e-05
    64.10   3.7125e+06   3.1350e-05
    64.20   3.7905e+06   3.1347e-05
    64.30   3.8700e+06   3.1343e-05
    64.40   3.9510e+06   3.1340e-05
    64.50   4.0334e+06   3.1337e-05
    64.60   4.1172e+06   3.1334e-05
    64.70   4.2026e+06   3.1331e-05
    64.80   4.2894e+06   3.1328e-05
    64.90   4.3779e+06   3.1325e-05
    65.00   4.4678e+06   3.1322e-05
    65.10   4.5594e+06   3.1318e-05
    65.20   4.6526e+06   3.1315e-05
    65.30   4.7474e+06   3.1312e-05
    65.40   4.8438e+06   3.1309e-05
    65.50   4.9420e+06   3.1306e-05
    65.60   5.0419e+06   3.1303e-05
    65.70   5.1435e+06   3.1300e-05
    65.80   5.2468e+06   3.1297e-05
    65.90   5.3519e+06   3.1294e-05
    66.00   5.4589e+06   3.1291e-05
    66.10   5.5677e+06   3.1288e-05
    66.20   5.6783e+06   3.1284e-05
    66.30   5.7909e+06   3.1281e-05
    66.40   5.9053e+06   3.1278e-05
    66.50   6.0217e+06   3.1275e-05
    66.60   6.1401e+06   3.1272e-05
    66.70   6.2605e+06   3.1269e-05
    66.80   6.3829e+06   3.1266e-05
    66.90   6.5074e+06   3.1263e-05
    67.00   6.6339e+06   3.1260e-05
    67.10   6.7626e+06   3.1257e-05
    67.20   6.8935e+06   3.1254e-05
    67.30   7.0265e+06   3.1251e-05
    67.40   7.1617e+06   3.1248e-05
    67.50   7.2992e+06   3.1245e-05
    67.60   7.4389e+06   3.1242e-05
    67.70   7.5810e+06   3.1239e-05
    67.80   7.7254e+06   3.1236e-05
    67.90   7.8722e+06   3.1233e-05
    68.00   8.0214e+06   3.1230e-05
    68.10   8.1730e+06   3.1227e-05
    68.20   8.3271e+06   3.1224e-05
    68.30   8.4837e+06   3.1221e-05
    68.40   8.6429e+06   3.1218e-05
    68.50   8.8047e+06   3.1215e-05
    68.60   8.9691e+06   3.1212e-05
    68.70   9.1361e+06   3.1210e-05
    68.80   9.3058e+06   3.1207e-05
    68.90   9.4783e+06   3.1204e-05
    69.00   9.6536e+06   3.1201e-05
    69.10   9.8316e+06   3.1198e-05
    69.20   1.0013e+07   3.1195e-05
    69.30   1.0196e+07   3.1192e-05
    69.40   1.0383e+07   3.1189e-05
    69.50   1.0573e+07   3.1187e-05
    69.60   1.0766e+07   3.1184e-05
    69.70   1.0961e+07   3.1181e-05
    69.80   1.1160e+07   3.1178e-05
    69.90   1.1362e+07   3.1175e-05
    70.00   1.1568e+07   3.1172e-05
    70.10   1.1776e+07   3.1170e-05
    70.20   1.1988e+07   3.1167e-05
    70.30   1.2203e+07   3.1164e-05
    70.40   1.2421e+07   3.1161e-05
    70.50   1.2643e+07   3.1159e-05
    70.60   1.2869e+07   3.1156e-05
    70.70   1.3098e+07   3.1153e-05
    70.80   1.3330e+07   3.1150e-05
    70.90   1.3566e+07   3.1148e-05
    71.00   1.3806e+07   3.1145e-05
    71.10   1.4050e+07   3.1142e-05
    71.20   1.4297e+07   3.1140e-05
    71.30   1.4548e+07   3.1137e-05
    71.40   1.4803e+07   3.1134e-05
    71.50   1.5062e+07   3.1132e-05
    71.60   1.5325e+07   3.1129e-05
    71.70   1.5592e+07   3.1127e-05
    71.80   1.5864e+07   3.1124e-05
    71.90   1.6139e+07   3.1121e-05
    72.00   1.6419e+07   3.1119e-05
    72.10   1.6703e+07   3.1116e-05
    72.20   1.6991e+07   3.1114e-05
    72.30   1.7284e+07   3.1111e-05
    72.40   1.7581e+07   3.1109e-05
    72.50   1.7883e+07   3.1106e-05
    72.60   1.8189e+07   3.1104e-05
    72.70   1.8500e+07   3.1101e-05
    72.80   1.8816e+07   3.1099e-05
    72.90   1.9137e+07   3.1097e-05
    73.00   1.9463e+07   3.1094e-05
    73.10   1.9793e+07   3.1092e-05
    73.20   2.0129e+07   3.1089e-05
    73.30   2.0470e+07   3.1087e-05
    73.40   2.0816e+07   3.1085e-05
    73.50   2.1167e+07   3.1082e-05
    73.60   2.1524e+07   3.1080e-05
    73.70   2.1886e+07   3.1078e-05
    73.80   2.2254e+07   3.1075e-05
    73.90   2.2627e+07   3.1073e-05
    74.00   2.3006e+07   3.1071e-05
    74.10   2.3391e+07   3.1069e-05
    74.20   2.3782e+07   3.1067e-05
    74.30   2.4178e+07   3.1064e-05
    74.40   2.4581e+07   3.1062e-05
    74.50   2.4990e+07   3.1060e-05
    74.60   2.5405e+07   3.1058e-05
    74.70   2.5826e+07   3.1056e-05
    74.80   2.6254e+07   3.1054e-05
    74.90   2.6688e+07   3.1052e-05
    75.00   2.7129e+07   3.1050e-05
    75.10   2.7577e+07   3.1048e-05
    75.20   2.8032e+07   3.1046e-05
    75.30   2.8493e+07   3.1044e-05
    75.40   2.8962e+07   3.1042e-05
    75.50   2.9438e+07   3.1040e-05
    75.60   2.9921e+07   3.1038e-05
    75.70   3.0411e+07   3.1036e-05
    75.80   3.0909e+07   3.1034e-05
    75.90   3.1415e+07   3.1032e-05
    76.00   3.1928e+07   3.1030e-05
    76.10   3.2449e+07   3.1028e-05
    76.20   3.2979e+07   3.1027e-05
    76.30   3.3516e+07   3.1025e-05
    76.40   3.4062e+07   3.1023e-05
    76.50   3.4616e+07   3.1021e-05
    76.60   3.5179e+07   3.1020e-05
    76.70   3.5750e+07   3.1018e-05
    76.80   3.6330e+07   3.1016e-05
    76.90   3.6919e+07   3.1015e-05
    77.00   3.7518e+07   3.1013e-05
    77.10   3.8125e+07   3.1012e-05
    77.20   3.8742e+07   3.1010e-05
    77.30   3.9369e+07   3.1009e-05
    77.40   4.0005e+07   3.1007e-05
    77.50   4.0651e+07   3.1006e-05
    77.60   4.1308e+07   3.1004e-05
    77.70   4.1974e+07   3.1003e-05
    77.80   4.2651e+07   3.1001e-05
    77.90   4.3339e+07   3.1000e-05
    78.00   4.4037e+07   3.0999e-05
    78.10   4.4746e+07   3.0997e-05
    78.20   4.5467e+07   3.0996e-05
    78.30   4.6199e+07   3.0995e-05
    78.40   4.6942e+07   3.0994e-05
    78.50   4.7697e+07   3.0992e-05
    78.60   4.8464e+07   3.0991e-05
    78.70   4.9243e+07   3.0990e-05
    78.80   5.0035e+07   3.0989e-05
    78.90   5.0839e+07   3.0988e-05
    79.00   5.1655e+07   3.0987e-05
    79.10   5.2485e+07   3.0986e-05
    79.20   5.3328e+07   3.0985e-05
    79.30   5.4185e+07   3.0984e-05
    79.40   5.5055e+07   3.0983e-05
    79.50   5.5940e+07   3.0982e-05
    79.60   5.6838e+07   3.0981e-05
    79.70   5.7751e+07   3.0980e-05
    79.80   5.8679e+07   3.0980e-05
    79.90   5.9621e+07   3.0979e-05
    80.00   6.0579e+07   3.0978e-05
    80.10   6.1553e+07   3.0978e-05
    80.20   6.2542e+07   3.0977e-05
    80.30   6.3547e+07   3.0976e-05
    80.40   6.4569e+07   3.0976e-05
    80.50   6.5607e+07   3.0975e-05
    80.60   6.6663e+07   3.0975e-05
    80.70   6.7736e+07   3.0974e-05
    80.80   6.8826e+07   3.0974e-05
    80.90   6.9934e+07   3.0973e-05
    81.00   7.1061e+07   3.0973e-05
    81.10   7.2206e+07   3.0972e-05
    81.20   7.3370e+07   3.0972e-05
    81.30   7.4553e+07   3.0972e-05
    81.40   7.5757e+07   3.0972e-05
    81.50   7.6980e+07   3.0971e-05
    81.60   7.8223e+07   3.0971e-05
    81.70   7.9487e+07   3.0971e-05
    81.80   8.0773e+07   3.0971e-05
    81.90   8.2080e+07   3.0971e-05
    82.00   8.3409e+07   3.0971e-05
    82.10   8.4760e+07   3.0971e-05
    82.20   8.6135e+07   3.0971e-05
    82.30   8.7532e+07   3.0971e-05
    82.40   8.8953e+07   3.0971e-05
    82.50   9.0398e+07   3.0972e-05
    82.60   9.1868e+07   3.0972e-05
    82.70   9.3363e+07   3.0972e-05
    82.80   9.4883e+07   3.0972e-05
    82.90   9.6430e+07   3.0973e-05
    83.00   9.8003e+07   3.0973e-05
    83.10   9.9603e+07   3.0974e-05
    83.20   1.0123e+08   3.0974e-05
    83.30   1.0289e+08   3.0975e-05
    83.40   1.0457e+08   3.0975e-05
    83.50   1.0628e+08   3.0976e-05
    83.60   1.0803e+08   3.0977e-05
    83.70   1.0980e+08   3.0977e-05
    83.80   1.1160e+08   3.0978e-05
    83.90   1.1344e+08   3.0979e-05
    84.00   1.1531e+08   3.0980e-05
    84.10   1.1721e+08   3.0981e-05
    84.20   1.1914e+08   3.0981e-05
    84.30   1.2111e+08   3.0982e-05
    84.40   1.2311e+08   3.0984e-05
    84.50   1.2515e+08   3.0985e-05
    84.60   1.2722e+08   3.0986e-05
    84.70   1.2933e+08   3.0987e-05
    84.80   1.3148e+08   3.0988e-05
    84.90   1.3366e+08   3.0989e-05
    85.00   1.3589e+08   3.0991e-05
    85.10   1.3815e+08   3.0992e-05
    85.20   1.4046e+08   3.0993e-05
    85.30   1.4280e+08   3.0995e-05
    85.40   1.4519e+08   3.0996e-05
    85.50   1.4762e+08   3.0998e-05
    85.60   1.5009e+08   3.1000e-05
    85.70   1.5261e+08   3.1001e-05
    85.80   1.5517e+08   3.1003e-05
    85.90   1.5778e+08   3.1005e-05
    86.00   1.6044e+08   3.1007e-05
    86.10   1.6315e+08   3.1009e-05
    86.20   1.6590e+08   3.1011e-05
    86.30   1.6870e+08   3.1012e-05
    86.40   1.7156e+08   3.1015e-05
    86.50   1.7447e+08   3.1017e-05
    86.60   1.7743e+08   3.1019e-05
    86.70   1.8044e+08   3.1021e-05
    86.80   1.8351e+08   3.1023e-05
    86.90   1.8663e+08   3.1026e-05
    87.00   1.8981e+08   3.1028e-05
    87.10   1.9305e+08   3.1030e-05
    87.20   1.9635e+08   3.1033e-05
    87.30   1.9971e+08   3.1035e-05
    87.40   2.0314e+08   3.1038e-05
    87.50   2.0662e+08   3.1041e-05
    87.60   2.1017e+08   3.1043e-05
    87.70   2.1379e+08   3.1046e-05
    87.80   2.1747e+08   3.1049e-05
    87.90   2.2122e+08   3.1052e-05
    88.00   2.2504e+08   3.1055e-05
    88.10   2.2893e+08   3.1058e-05
    88.20   2.3289e+08   3.1061e-05
    88.30   2.3692e+08   3.1064e-05
    88.40   2.4103e+08   3.1067e-05
    88.50   2.4522e+08   3.1071e-05
    88.60   2.4948e+08   3.1074e-05
    88.70   2.5383e+08   3.1077e-05
    88.80   2.5825e+08   3.1081e-05
    88.90   2.6276e+08   3.1084e-05
    89.00   2.6735e+08   3.1088e-05
    89.10   2.7203e+08   3.1092e-05
    89.20   2.7680e+08   3.1095e-05
    89.30   2.8165e+08   3.1099e-05
    89.40   2.8660e+08   3.1103e-05
    89.50   2.9163e+08   3.1107e-05
    89.60   2.9677e+08   3.1111e-05
    89.70   3.0200e+08   3.1115e-05
    89.80   3.0732e+08   3.1119e-05
    89.90   3.1275e+08   3.1123e-05
    90.00   3.1828e+08   3.1127e-05
    90.10   3.2391e+08   3.1132e-05
    90.20   3.2965e+08   3.1136e-05
    90.30   3.3550e+08   3.1141e-05
    90.40   3.4145e+08   3.1145e-05
    90.50   3.4752e+08   3.1150e-05
    90.60   3.5370e+08   3.1154e-05
    90.70   3.6000e+08   3.1159e-05
    90.80   3.6642e+08   3.1164e-05
    90.90   3.7296e+08   3.1169e-05
    91.00   3.7962e+08   3.1174e-05
    91.10   3.8641e+08   3.1179e-05
    91.20   3.9333e+08   3.1184e-05
    91.30   4.0038e+08   3.1189e-05
    91.40   4.0756e+08   3.1194e-05
    91.50   4.1487e+08   3.1200e-05
    91.60   4.2232e+08   3.1205e-05
    91.70   4.2992e+08   3.1211e-05
    91.80   4.3766e+08   3.1216e-05
    91.90   4.4554e+08   3.1222e-05
    92.00   4.5357e+08   3.1227e-05
    92.10   4.6176e+08   3.1233e-05
    92.20   4.7010e+08   3.1239e-05
    92.30   4.7859e+08   3.1245e-05
    92.40   4.8725e+08   3.1251e-05
    92.50   4.9607e+08   3.1257e-05
    92.60   5.0505e+08   3.1263e-05
    92.70   5.1421e+08   3.1270e-05
    92.80   5.2354e+08   3.1276e-05
    92.90   5.3304e+08   3.1282e-05
    93.00   5.4273e+08   3.1289e-05
    93.10   5.5260e+08   3.1295e-05
    93.20   5.6265e+08   3.1302e-05
    93.30   5.7289e+08   3.1309e-05
    93.40   5.8333e+08   3.1316e-05
    93.50   5.9396e+08   3.1322e-05
    93.60   6.0479e+08   3.1329e-05
    93.70   6.1583e+08   3.1336e-05
    93.80   6.2707e+08   3.1344e-05
    93.90   6.3853e+08   3.1351e-05
    94.00   6.5020e+08   3.1358e-05
    94.10   6.6209e+08   3.1366e-05
    94.20   6.7420e+08   3.1373e-05
    94.30   6.8654e+08   3.1381e-05
    94.40   6.9911e+08   3.1388e-05
    94.50   7.1192e+08   3.1396e-05
    94.60   7.2497e+08   3.1404e-05
    94.70   7.3826e+08   3.1412e-05
    94.80   7.5181e+08   3.1420e-05
    94.90   7.6560e+08   3.1428e-05
    95.00   7.7966e+08   3.1436e-05
    95.10   7.9398e+08   3.1444e-05
    95.20   8.0856e+08   3.1453e-05
    95.30   8.2342e+08   3.1461e-05
    95.40   8.3855e+08   3.1470e-05
    95.50   8.5397e+08   3.1479e-05
    95.60   8.6967e+08   3.1487e-05
    95.70   8.8567e+08   3.1496e-05
    95.80   9.0196e+08   3.1505e-05
    95.90   9.1856e+08   3.1514e-05
    96.00   9.3547e+08   3.1523e-05
    96.10   9.5269e+08   3.1532e-05
    96.20   9.7023e+08   3.1542e-05
    96.30   9.8809e+08   3.1551e-05
    96.40   1.0063e+09   3.1561e-05
    96.50   1.0248e+09   3.1570e-05
    96.60   1.0437e+09   3.1580e-05
    96.70   1.0629e+09   3.1590e-05
    96.80   1.0825e+09   3.1600e-05
    96.90   1.1024e+09   3.1610e-05
    97.00   1.1228e+09   3.1620e-05
    97.10   1.1434e+09   3.1630e-05
    97.20   1.1645e+09   3.1640e-05
    97.30   1.1859e+09   3.1651e-05
    97.40   1.2078e+09   3.1661e-05
    97.50   1.2300e+09   3.1672e-05
    97.60   1.2527e+09   3.1682e-05
    97.70   1.2758e+09   3.1693e-05
    97.80   1.2993e+09   3.1704e-05
    97.90   1.3232e+09   3.1715e-05
    98.00   1.3475e+09   3.1726e-05
    98.10   1.3723e+09   3.1737e-05
    98.20   1.3976e+09   3.1749e-05
    98.30   1.4233e+09   3.1760e-05
    98.40   1.4495e+09   3.1771e-05
    98.50   1.4761e+09   3.1783e-05
    98.60   1.5033e+09   3.1795e-05
    98.70   1.5309e+09   3.1807e-05
    98.80   1.5590e+09   3.1819e-05
    98.90   1.5877e+09   3.1831e-05
    99.00   1.6168e+09   3.1843e-05
    99.10   1.6465e+09   3.1855e-05
    99.20   1.6767e+09   3.1867e-05
    99.30   1.7075e+09   3.1880e-05
    99.40   1.7388e+09   3.1893e-05
    99.50   1.7707e+09   3.1905e-05
    99.60   1.8031e+09   3.1918e-05
    99.70   1.8362e+09   3.1931e-05
    99.80   1.8698e+09   3.1944e-05
    99.90   1.9040e+09   3.1957e-05
   100.00   1.9388e+09   3.1970e-05
   100.10   1.9743e+09   3.1984e-05
   100.20   2.0104e+09   3.1997e-05
   100.30   2.0471e+09   3.2011e-05
   100.40   2.0845e+09   3.2025e-05
   100.50   2.1225e+09   3.2038e-05
   100.60   2.1612e+09   3.2052e-05
   100.70   2.2006e+09   3.2067e-05
   100.80   2.2407e+09   3.2081e-05
   100.90   2.2815e+09   3.2095e-05
   101.00   2.3231e+09   3.2109e-05
   101.10   2.3653e+09   3.2124e-05
   101.20   2.4083e+09   3.2139e-05
   101.30   2.4521e+09   3.2153e-05
   101.40   2.4966e+09   3.2168e-05
   101.50   2.5419e+09   3.2183e-05
   101.60   2.5880e+09   3.2198e-05
   101.70   2.6349e+09   3.2214e-05
   101.80   2.6826e+09   3.2229e-05
   101.90   2.7311e+09   3.2245e-05
   102.00   2.7805e+09   3.2260e-05
   102.10   2.8308e+09   3.2276e-05
   102.20   2.8819e+09   3.2292e-05
   102.30   2.9339e+09   3.2308e-05
   102.40   2.9868e+09   3.2324e-05
   102.50   3.0406e+09   3.2340e-05
   102.60   3.0953e+09   3.2357e-05
   102.70   3.1510e+09   3.2373e-05
   102.80   3.2077e+09   3.2390e-05
   102.90   3.2653e+09   3.2406e-05
   103.00   3.3239e+09   3.2423e-05
   103.10   3.3835e+09   3.2440e-05
   103.20   3.4441e+09   3.2457e-05
   103.30   3.5057e+09   3.2475e-05
   103.40   3.5684e+09   3.2492e-05
   103.50   3.6322e+09   3.2510e-05
   103.60   3.6971e+09   3.2527e-05
   103.70   3.7630e+09   3.2545e-05
   103.80   3.8301e+09   3.2563e-05
   103.90   3.8983e+09   3.2581e-05
   104.00   3.9677e+09   3.2599e-05
   104.10   4.0382e+09   3.2617e-05
   104.20   4.1099e+09   3.2636e-05
   104.30   4.1828e+09   3.2654e-05
   104.40   4.2570e+09   3.2673e-05
   104.50   4.3324e+09   3.2692e-05
   104.60   4.4090e+09   3.2711e-05
   104.70   4.4869e+09   3.2730e-05
   104.80   4.5662e+09   3.2749e-05
   104.90   4.6467e+09   3.2769e-05
   105.00   4.7286e+09   3.2788e-05
   105.10   4.8119e+09   3.2808e-05
   105.20   4.8965e+09   3.2828e-05
   105.30   4.9825e+09   3.2848e-05
   105.40   5.0700e+09   3.2868e-05
   105.50   5.1589e+09   3.2888e-05
   105.60   5.2492e+09   3.2908e-05
   105.70   5.3411e+09   3.2929e-05
   105.80   5.4344e+09   3.2949e-05
   105.90   5.5293e+09   3.2970e-05
   106.00   5.6257e+09   3.2991e-05
   106.10   5.7238e+09   3.3012e-05
   106.20   5.8234e+09   3.3033e-05
   106.30   5.9246e+09   3.3055e-05
   106.40   6.0275e+09   3.3076e-05
   106.50   6.1320e+09   3.3098e-05
   106.60   6.2383e+09   3.3119e-05
   106.70   6.3463e+09   3.3141e-05
   106.80   6.4560e+09   3.3163e-05
   106.90   6.5675e+09   3.3186e-05
   107.00   6.6807e+09   3.3208e-05
   107.10   6.7958e+09   3.3231e-05
   107.20   6.9128e+09   3.3253e-05
   107.30   7.0316e+09   3.3276e-05
   107.40   7.1523e+09   3.3299e-05
   107.50   7.2750e+09   3.3322e-05
   107.60   7.3996e+09   3.3345e-05
   107.70   7.5262e+09   3.3369e-05
   107.80   7.6548e+09   3.3392e-05
   107.90   7.7854e+09   3.3416e-05
   108.00   7.9182e+09   3.3440e-05
   108.10   8.0530e+09   3.3464e-05
   108.20   8.1899e+09   3.3488e-05
   108.30   8.3290e+09   3.3512e-05
   108.40   8.4703e+09   3.3537e-05
   108.50   8.6138e+09   3.3561e-05
   108.60   8.7596e+09   3.3586e-05
   108.70   8.9077e+09   3.3611e-05
   108.80   9.0580e+09   3.3636e-05
   108.90   9.2107e+09   3.3661e-05
   109.00   9.3658e+09   3.3687e-05
   109.10   9.5233e+09   3.3712e-05
   109.20   9.6833e+09   3.3738e-05
   109.30   9.8457e+09   3.3764e-05
   109.40   1.0011e+10   3.3790e-05
   109.50   1.0178e+10   3.3816e-05
   109.60   1.0348e+10   3.3842e-05
   109.70   1.0521e+10   3.3869e-05
   109.80   1.0696e+10   3.3895e-05
   109.90   1.0874e+10   3.3922e-05
   110.00   1.1055e+10   3.3949e-05
   110.10   1.1239e+10   3.3976e-05
   110.20   1.1425e+10   3.4004e-05
   110.30   1.1614e+10   3.4031e-05
   110.40   1.1806e+10   3.4059e-05
   110.50   1.2001e+10   3.4087e-05
   110.60   1.2199e+10   3.4114e-05
   110.70   1.2400e+10   3.4143e-05
   110.80   1.2604e+10   3.4171e-05
   110.90   1.2811e+10   3.4199e-05
   111.00   1.3021e+10   3.4228e-05
   111.10   1.3235e+10   3.4257e-05
   111.20   1.3451e+10   3.4286e-05
   111.30   1.3671e+10   3.4315e-05
   111.40   1.3894e+10   3.4344e-05
   111.50   1.4121e+10   3.4373e-05
   111.60   1.4350e+10   3.4403e-05
   111.70   1.4583e+10   3.4433e-05
   111.80   1.4820e+10   3.4463e-05
   111.90   1.5060e+10   3.4493e-05
   112.00   1.5304e+10   3.4523e-05
   112.10   1.5551e+10   3.4554e-05
   112.20   1.5802e+10   3.4584e-05
   112.30   1.6057e+10   3.4615e-05
   112.40   1.6316e+10   3.4646e-05
   112.50   1.6578e+10   3.4677e-05
   112.60   1.6844e+10   3.4709e-05
   112.70   1.7114e+10   3.4740e-05
   112.80   1.7388e+10   3.4772e-05
   112.90   1.7666e+10   3.4804e-05
   113.00   1.7948e+10   3.4836e-05
   113.10   1.8234e+10   3.4868e-05
   113.20   1.8524e+10   3.4900e-05
   113.30   1.8818e+10   3.4933e-05
   113.40   1.9117e+10   3.4965e-05
   113.50   1.9420e+10   3.4998e-05
   113.60   1.9727e+10   3.5031e-05
   113.70   2.0039e+10   3.5065e-05
   113.80   2.0355e+10   3.5099e-05
   113.90   2.0676e+10   3.5133e-05
   114.00   2.1001e+10   3.5166e-05
   114.10   2.1331e+10   3.5200e-05
   114.20   2.1666e+10   3.5235e-05
   114.30   2.2006e+10   3.5269e-05
   114.40   2.2350e+10   3.5303e-05
   114.50   2.2699e+10   3.5338e-05
   114.60   2.3053e+10   3.5373e-05
   114.70   2.3412e+10   3.5408e-05
   114.80   2.3777e+10   3.5443e-05
   114.90   2.4146e+10   3.5479e-05
   115.00   2.4520e+10   3.5514e-05
   115.10   2.4900e+10   3.5550e-05
   115.20   2.5285e+10   3.5586e-05
   115.30   2.5676e+10   3.5622e-05
   115.40   2.6072e+10   3.5659e-05
   115.50   2.6473e+10   3.5695e-05
   115.60   2.6880e+10   3.5732e-05
   115.70   2.7293e+10   3.5769e-05
   115.80   2.7711e+10   3.5806e-05
   115.90   2.8136e+10   3.5843e-05
   116.00   2.8566e+10   3.5881e-05
   116.10   2.9002e+10   3.5918e-05
   116.20   2.9444e+10   3.5956e-05
   116.30   2.9892e+10   3.5994e-05
   116.40   3.0346e+10   3.6032e-05
   116.50   3.0807e+10   3.6071e-05
   116.60   3.1274e+10   3.6109e-05
   116.70   3.1747e+10   3.6148e-05
   116.80   3.2226e+10   3.6187e-05
   116.90   3.2713e+10   3.6226e-05
   117.00   3.3205e+10   3.6266e-05
   117.10   3.3705e+10   3.6305e-05
   117.20   3.4211e+10   3.6345e-05
   117.30   3.4724e+10   3.6385e-05
   117.40   3.5244e+10   3.6425e-05
   117.50   3.5771e+10   3.6465e-05
   117.60   3.6305e+10   3.6506e-05
   117.70   3.6846e+10   3.6547e-05
   117.80   3.7395e+10   3.6588e-05
   117.90   3.7950e+10   3.6629e-05
   118.00   3.8514e+10   3.6670e-05
   118.10   3.9084e+10   3.6712e-05
   118.20   3.9663e+10   3.6753e-05
   118.30   4.0249e+10   3.6795e-05
   118.40   4.0842e+10   3.6837e-05
   118.50   4.1444e+10   3.6880e-05
   118.60   4.2054e+10   3.6922e-05
   118.70   4.2671e+10   3.6965e-05
   118.80   4.3297e+10   3.7008e-05
   118.90   4.3931e+10   3.7051e-05
   119.00   4.4573e+10   3.7094e-05
   119.10   4.5224e+10   3.7138e-05
   119.20   4.5883e+10   3.7181e-05
   119.30   4.6551e+10   3.7225e-05
   119.40   4.7227e+10   3.7269e-05
   119.50   4.7913e+10   3.7314e-05
   119.60   4.8607e+10   3.7358e-05
   119.70   4.9310e+10   3.7403e-05
   119.80   5.0022e+10   3.7448e-05
   119.90   5.0744e+10   3.7493e-05
   120.00   5.1475e+10   3.7538e-05
   120.10   5.2215e+10   3.7584e-05
   120.20   5.2965e+10   3.7630e-05
   120.30   5.3724e+10   3.7676e-05
   120.40   5.4493e+10   3.7722e-05
   120.50   5.5272e+10   3.7768e-05
   120.60   5.6061e+10   3.7815e-05
   120.70   5.6860e+10   3.7862e-05
   120.80   5.7669e+10   3.7909e-05
   120.90   5.8488e+10   3.7956e-05
   121.00   5.9318e+10   3.8003e-05
   121.10   6.0158e+10   3.8051e-05
   121.20   6.1009e+10   3.8099e-05
   121.30   6.1871e+10   3.8147e-05
   121.40   6.2743e+10   3.8195e-05
   121.50   6.3627e+10   3.8243e-05
   121.60   6.4521e+10   3.8292e-05
   121.70   6.5427e+10   3.8341e-05
   121.80   6.6344e+10   3.8390e-05
   121.90   6.7272e+10   3.8439e-05
   122.00   6.8212e+10   3.8489e-05
   122.10   6.9164e+10   3.8539e-05
   122.20   7.0128e+10   3.8589e-05
   122.30   7.1103e+10   3.8639e-05
   122.40   7.2091e+10   3.8689e-05
   122.50   7.3091e+10   3.8740e-05
   122.60   7.4103e+10   3.8790e-05
   122.70   7.5127e+10   3.8841e-05
   122.80   7.6164e+10   3.8893e-05
   122.90   7.7214e+10   3.8944e-05
   123.00   7.8277e+10   3.8996e-05
   123.10   7.9353e+10   3.9048e-05
   123.20   8.0442e+10   3.9100e-05
   123.30   8.1544e+10   3.9152e-05
   123.40   8.2659e+10   3.9205e-05
   123.50   8.3788e+10   3.9257e-05
   123.60   8.4931e+10   3.9310e-05
   123.70   8.6088e+10   3.9364e-05
   123.80   8.7258e+10   3.9417e-05
   123.90   8.8443e+10   3.9471e-05
   124.00   8.9642e+10   3.9524e-05
   124.10   9.0855e+10   3.9579e-05
   124.20   9.2083e+10   3.9633e-05
   124.30   9.3326e+10   3.9687e-05
   124.40   9.4583e+10   3.9742e-05
   124.50   9.5856e+10   3.9797e-05
   124.60   9.7144e+10   3.9852e-05
   124.70   9.8447e+10   3.9908e-05
   124.80   9.9765e+10   3.9963e-05
   124.90   1.0110e+11   4.0019e-05
   125.00   1.0245e+11   4.0076e-05
   125.10   1.0381e+11   4.0132e-05
   125.20   1.0520e+11   4.0189e-05
   125.30   1.0660e+11   4.0246e-05
   125.40   1.0801e+11   4.0303e-05
   125.50   1.0944e+11   4.0360e-05
   125.60   1.1089e+11   4.0417e-05
   125.70   1.1235e+11   4.0475e-05
   125.80   1.1384e+11   4.0533e-05
   125.90   1.1534e+11   4.0591e-05
   126.00   1.1685e+11   4.0649e-05
   126.10   1.1839e+11   4.0708e-05
   126.20   1.1994e+11   4.0766e-05
   126.30   1.2151e+11   4.0825e-05
   126.40   1.2310e+11   4.0885e-05
   126.50   1.2470e+11   4.0944e-05
   126.60   1.2633e+11   4.1004e-05
   126.70   1.2797e+11   4.1064e-05
   126.80   1.2964e+11   4.1124e-05
   126.90   1.3132e+11   4.1184e-05
   127.00   1.3302e+11   4.1245e-05
   127.10   1.3474e+11   4.1306e-05
   127.20   1.3648e+11   4.1367e-05
   127.30   1.3824e+11   4.1428e-05
   127.40   1.4002e+11   4.1490e-05
   127.50   1.4182e+11   4.1551e-05
   127.60   1.4364e+11   4.1613e-05
   127.70   1.4548e+11   4.1675e-05
   127.80   1.4734e+11   4.1738e-05
   127.90   1.4923e+11   4.1801e-05
   128.00   1.5113e+11   4.1864e-05
   128.10   1.5306e+11   4.1927e-05
   128.20   1.5500e+11   4.1990e-05
   128.30   1.5697e+11   4.2054e-05
   128.40   1.5896e+11   4.2118e-05
   128.50   1.6098e+11   4.2182e-05
   128.60   1.6301e+11   4.2246e-05
   128.70   1.6507e+11   4.2310e-05
   128.80   1.6715e+11   4.2375e-05
   128.90   1.6926e+11   4.2440e-05
   129.00   1.7139e+11   4.2506e-05
   129.10   1.7354e+11   4.2571e-05
   129.20   1.7571e+11   4.2637e-05
   129.30   1.7791e+11   4.2703e-05
   129.40   1.8013e+11   4.2769e-05
   129.50   1.8238e+11   4.2835e-05
   129.60   1.8465e+11   4.2902e-05
   129.70   1.8695e+11   4.2969e-05
   129.80   1.8927e+11   4.3036e-05
   129.90   1.9162e+11   4.3104e-05
   130.00   1.9399e+11   4.3171e-05
   130.10   1.9639e+11   4.3239e-05
   130.20   1.9881e+11   4.3307e-05
   130.30   2.0126e+11   4.3376e-05
   130.40   2.0374e+11   4.3444e-05
   130.50   2.0625e+11   4.3513e-05
   130.60   2.0878e+11   4.3582e-05
   130.70   2.1133e+11   4.3652e-05
   130.80   2.1392e+11   4.3722e-05
   130.90   2.1653e+11   4.3792e-05
   131.00   2.1918e+11   4.3862e-05
   131.10   2.2184e+11   4.3932e-05
   131.20   2.2454e+11   4.4003e-05
   131.30   2.2727e+11   4.4073e-05
   131.40   2.3003e+11   4.4144e-05
   131.50   2.3281e+11   4.4216e-05
   131.60   2.3563e+11   4.4287e-05
   131.70   2.3847e+11   4.4359e-05
   131.80   2.4134e+11   4.4431e-05
   131.90   2.4425e+11   4.4503e-05
   132.00   2.4719e+11   4.4575e-05
   132.10   2.5015e+11   4.4648e-05
   132.20   2.5315e+11   4.4721e-05
   132.30   2.5618e+11   4.4794e-05
   132.40   2.5924e+11   4.4868e-05
   132.50   2.6233e+11   4.4941e-05
   132.60   2.6546e+11   4.5015e-05
   132.70   2.6861e+11   4.5090e-05
   132.80   2.7180e+11   4.5164e-05
   132.90   2.7503e+11   4.5239e-05
   133.00   2.7828e+11   4.5314e-05
   133.10   2.8157e+11   4.5389e-05
   133.20   2.8490e+11   4.5464e-05
   133.30   2.8826e+11   4.5540e-05
   133.40   2.9165e+11   4.5616e-05
   133.50   2.9508e+11   4.5692e-05
   133.60   2.9854e+11   4.5768e-05
   133.70   3.0204e+11   4.5845e-05
   133.80   3.0557e+11   4.5922e-05
   133.90   3.0915e+11   4.5999e-05
   134.00   3.1275e+11   4.6076e-05
   134.10   3.1640e+11   4.6154e-05
   134.20   3.2008e+11   4.6232e-05
   134.30   3.2379e+11   4.6310e-05
   134.40   3.2755e+11   4.6388e-05
   134.50   3.3134e+11   4.6467e-05
   134.60   3.3518e+11   4.6546e-05
   134.70   3.3905e+11   4.6625e-05
   134.80   3.4296e+11   4.6705e-05
   134.90   3.4691e+11   4.6785e-05
   135.00   3.5089e+11   4.6865e-05
   135.10   3.5492e+11   4.6945e-05
   135.20   3.5899e+11   4.7025e-05
   135.30   3.6310e+11   4.7106e-05
   135.40   3.6725e+11   4.7187e-05
   135.50   3.7144e+11   4.7268e-05
   135.60   3.7567e+11   4.7349e-05
   135.70   3.7995e+11   4.7431e-05
   135.80   3.8427e+11   4.7513e-05
   135.90   3.8863e+11   4.7595e-05
   136.00   3.9303e+11   4.7677e-05
   136.10   3.9748e+11   4.7760e-05
   136.20   4.0197e+11   4.7843e-05
   136.30   4.0650e+11   4.7926e-05
   136.40   4.1108e+11   4.8009e-05
   136.50   4.1571e+11   4.8093e-05
   136.60   4.2037e+11   4.8177e-05
   136.70   4.2509e+11   4.8261e-05
   136.80   4.2985e+11   4.8346e-05
   136.90   4.3466e+11   4.8430e-05
   137.00   4.3951e+11   4.8515e-05
   137.10   4.4441e+11   4.8600e-05
   137.20   4.4936e+11   4.8686e-05
   137.30   4.5435e+11   4.8771e-05
   137.40   4.5940e+11   4.8857e-05
   137.50   4.6449e+11   4.8943e-05
   137.60   4.6963e+11   4.9030e-05
   137.70   4.7482e+11   4.9117e-05
   137.80   4.8006e+11   4.9204e-05
   137.90   4.8535e+11   4.9292e-05
   138.00   4.9070e+11   4.9379e-05
   138.10   4.9609e+11   4.9467e-05
   138.20   5.0153e+11   4.9555e-05
   138.30   5.0703e+11   4.9643e-05
   138.40   5.1258e+11   4.9732e-05
   138.50   5.1818e+11   4.9820e-05
   138.60   5.2383e+11   4.9909e-05
   138.70   5.2954e+11   4.9999e-05
   138.80   5.3530e+11   5.0088e-05
   138.90   5.4111e+11   5.0178e-05
   139.00   5.4698e+11   5.0268e-05
   139.10   5.5291e+11   5.0358e-05
   139.20   5.5889e+11   5.0449e-05
   139.30   5.6493e+11   5.0540e-05
   139.40   5.7102e+11   5.0631e-05
   139.50   5.7717e+11   5.0722e-05
   139.60   5.8338e+11   5.0814e-05
   139.70   5.8964e+11   5.0905e-05
   139.80   5.9597e+11   5.0997e-05
   139.90   6.0235e+11   5.1090e-05
   140.00   6.0879e+11   5.1182e-05
   140.10   6.1529e+11   5.1275e-05
   140.20   6.2185e+11   5.1368e-05
   140.30   6.2847e+11   5.1462e-05
   140.40   6.3515e+11   5.1556e-05
   140.50   6.4190e+11   5.1650e-05
   140.60   6.4870e+11   5.1744e-05
   140.70   6.5557e+11   5.1839e-05
   140.80   6.6250e+11   5.1933e-05
   140.90   6.6950e+11   5.2028e-05
   141.00   6.7655e+11   5.2124e-05
   141.10   6.8367e+11   5.2219e-05
   141.20   6.9086e+11   5.2315e-05
   141.30   6.9811e+11   5.2411e-05
   141.40   7.0543e+11   5.2507e-05
   141.50   7.1281e+11   5.2603e-05
   141.60   7.2027e+11   5.2700e-05
   141.70   7.2778e+11   5.2797e-05
   141.80   7.3537e+11   5.2894e-05
   141.90   7.4302e+11   5.2992e-05
   142.00   7.5075e+11   5.3090e-05
   142.10   7.5854e+11   5.3188e-05
   142.20   7.6640e+11   5.3286e-05
   142.30   7.7433e+11   5.3384e-05
   142.40   7.8233e+11   5.3483e-05
   142.50   7.9041e+11   5.3582e-05
   142.60   7.9855e+11   5.3683e-05
   142.70   8.0677e+11   5.3782e-05
   142.80   8.1506e+11   5.3882e-05
   142.90   8.2342e+11   5.3982e-05
   143.00   8.3186e+11   5.4083e-05
   143.10   8.4038e+11   5.4183e-05
   143.20   8.4896e+11   5.4284e-05
   143.30   8.5763e+11   5.4385e-05
   143.40   8.6637e+11   5.4487e-05
   143.50   8.7518e+11   5.4588e-05
   143.60   8.8407e+11   5.4690e-05
   143.70   8.9305e+11   5.4793e-05
   143.80   9.0209e+11   5.4895e-05
   143.90   9.1122e+11   5.4998e-05
   144.00   9.2043e+11   5.5101e-05
   144.10   9.2972e+11   5.5204e-05
   144.20   9.3909e+11   5.5307e-05
   144.30   9.4854e+11   5.5411e-05
   144.40   9.5807e+11   5.5515e-05
   144.50   9.6768e+11   5.5621e-05
   144.60   9.7738e+11   5.5725e-05
   144.70   9.8716e+11   5.5830e-05
   144.80   9.9702e+11   5.5935e-05
   144.90   1.0070e+12   5.6040e-05
   145.00   1.0170e+12   5.6146e-05
   145.10   1.0271e+12   5.6252e-05
   145.20   1.0373e+12   5.6358e-05
   145.30   1.0476e+12   5.6464e-05
   145.40   1.0580e+12   5.6571e-05
   145.50   1.0685e+12   5.6678e-05
   145.60   1.0790e+12   5.6785e-05
   145.70   1.0897e+12   5.6892e-05
   145.80   1.1004e+12   5.7000e-05
   145.90   1.1113e+12   5.7108e-05
   146.00   1.1222e+12   5.7216e-05
   146.10   1.1332e+12   5.7325e-05
   146.20   1.1443e+12   5.7434e-05
   146.30   1.1555e+12   5.7543e-05
   146.40   1.1668e+12   5.7653e-05
   146.50   1.1782e+12   5.7762e-05
   146.60   1.1897e+12   5.7872e-05
   146.70   1.2012e+12   5.7982e-05
   146.80   1.2129e+12   5.8092e-05
   146.90   1.2247e+12   5.8203e-05
   147.00   1.2365e+12   5.8314e-05
   147.10   1.2485e+12   5.8425e-05
   147.20   1.2606e+12   5.8536e-05
   147.30   1.2728e+12   5.8648e-05
   147.40   1.2850e+12   5.8760e-05
   147.50   1.2974e+12   5.8872e-05
   147.60   1.3099e+12   5.8984e-05
   147.70   1.3224e+12   5.9098e-05
   147.80   1.3351e+12   5.9211e-05
   147.90   1.3479e+12   5.9324e-05
   148.00   1.3608e+12   5.9437e-05
   148.10   1.3738e+12   5.9551e-05
   148.20   1.3869e+12   5.9665e-05
   148.30   1.4001e+12   5.9779e-05
   148.40   1.4134e+12   5.9894e-05
   148.50   1.4268e+12   6.0008e-05
   148.60   1.4403e+12   6.0123e-05
   148.70   1.4540e+12   6.0239e-05
   148.80   1.4677e+12   6.0354e-05
   148.90   1.4816e+12   6.0470e-05
   149.00   1.4956e+12   6.0586e-05
   149.10   1.5097e+12   6.0703e-05
   149.20   1.5239e+12   6.0820e-05
   149.30   1.5382e+12   6.0937e-05
   149.40   1.5526e+12   6.1054e-05
   149.50   1.5671e+12   6.1171e-05
   149.60   1.5818e+12   6.1289e-05
   149.70   1.5966e+12   6.1407e-05
   149.80   1.6115e+12   6.1525e-05
   149.90   1.6265e+12   6.1643e-05
   150.00   1.6416e+12   6.1762e-05
   150.10   1.6569e+12   6.1881e-05
   150.20   1.6723e+12   6.2000e-05
   150.30   1.6877e+12   6.2120e-05
   150.40   1.7034e+12   6.2240e-05
   150.50   1.7191e+12   6.2360e-05
   150.60   1.7350e+12   6.2480e-05
   150.70   1.7510e+12   6.2601e-05
   150.80   1.7671e+12   6.2722e-05
   150.90   1.7833e+12   6.2843e-05
   151.00   1.7997e+12   6.2964e-05
   151.10   1.8162e+12   6.3085e-05
   151.20   1.8328e+12   6.3207e-05
   151.30   1.8496e+12   6.3329e-05
   151.40   1.8665e+12   6.3452e-05
   151.50   1.8835e+12   6.3574e-05
   151.60   1.9006e+12   6.3698e-05
   151.70   1.9179e+12   6.3821e-05
   151.80   1.9353e+12   6.3944e-05
   151.90   1.9529e+12   6.4068e-05
   152.00   1.9706e+12   6.4192e-05
   152.10   1.9884e+12   6.4316e-05
   152.20   2.0064e+12   6.4440e-05
   152.30   2.0245e+12   6.4565e-05
   152.40   2.0427e+12   6.4690e-05
   152.50   2.0611e+12   6.4815e-05
   152.60   2.0796e+12   6.4940e-05
   152.70   2.0983e+12   6.5067e-05
   152.80   2.1171e+12   6.5193e-05
   152.90   2.1360e+12   6.5319e-05
   153.00   2.1551e+12   6.5446e-05
   153.10   2.1743e+12   6.5572e-05
   153.20   2.1937e+12   6.5699e-05
   153.30   2.2133e+12   6.5827e-05
   153.40   2.2329e+12   6.5954e-05
   153.50   2.2528e+12   6.6082e-05
   153.60   2.2727e+12   6.6210e-05
   153.70   2.2929e+12   6.6339e-05
   153.80   2.3131e+12   6.6468e-05
   153.90   2.3336e+12   6.6596e-05
   154.00   2.3541e+12   6.6725e-05
   154.10   2.3749e+12   6.6855e-05
   154.20   2.3958e+12   6.6984e-05
   154.30   2.4168e+12   6.7114e-05
   154.40   2.4380e+12   6.7244e-05
   154.50   2.4594e+12   6.7374e-05
   154.60   2.4809e+12   6.7505e-05
   154.70   2.5026e+12   6.7637e-05
   154.80   2.5244e+12   6.7768e-05
   154.90   2.5464e+12   6.7899e-05
   155.00   2.5686e+12   6.8031e-05
   155.10   2.5909e+12   6.8163e-05
   155.20   2.6134e+12   6.8295e-05
   155.30   2.6361e+12   6.8427e-05
   155.40   2.6589e+12   6.8560e-05
   155.50   2.6819e+12   6.8693e-05
   155.60   2.7051e+12   6.8827e-05
   155.70   2.7284e+12   6.8960e-05
   155.80   2.7519e+12   6.9094e-05
   155.90   2.7756e+12   6.9228e-05
   156.00   2.7994e+12   6.9362e-05
   156.10   2.8234e+12   6.9496e-05
   156.20   2.8476e+12   6.9631e-05
   156.30   2.8720e+12   6.9766e-05
   156.40   2.8966e+12   6.9901e-05
   156.50   2.9213e+12   7.0037e-05
   156.60   2.9462e+12   7.0173e-05
   156.70   2.9713e+12   7.0309e-05
   156.80   2.9965e+12   7.0445e-05
   156.90   3.0220e+12   7.0582e-05
   157.00   3.0476e+12   7.0718e-05
   157.10   3.0734e+12   7.0855e-05
   157.20   3.0994e+12   7.0993e-05
   157.30   3.1256e+12   7.1131e-05
   157.40   3.1520e+12   7.1269e-05
   157.50   3.1785e+12   7.1407e-05
   157.60   3.2053e+12   7.1545e-05
   157.70   3.2322e+12   7.1683e-05
   157.80   3.2593e+12   7.1822e-05
   157.90   3.2867e+12   7.1961e-05
   158.00   3.3142e+12   7.2100e-05
   158.10   3.3419e+12   7.2241e-05
   158.20   3.3698e+12   7.2380e-05
   158.30   3.3979e+12   7.2520e-05
   158.40   3.4262e+12   7.2661e-05
   158.50   3.4547e+12   7.2801e-05
   158.60   3.4834e+12   7.2942e-05
   158.70   3.5123e+12   7.3083e-05
   158.80   3.5414e+12   7.3224e-05
   158.90   3.5707e+12   7.3366e-05
   159.00   3.6002e+12   7.3508e-05
   159.10   3.6299e+12   7.3650e-05
   159.20   3.6598e+12   7.3792e-05
   159.30   3.6900e+12   7.3935e-05
   159.40   3.7203e+12   7.4077e-05
   159.50   3.7509e+12   7.4220e-05
   159.60   3.7816e+12   7.4365e-05
   159.70   3.8126e+12   7.4508e-05
   159.80   3.8438e+12   7.4652e-05
   159.90   3.8752e+12   7.4796e-05
   160.00   3.9068e+12   7.4940e-05
   160.10   3.9387e+12   7.5084e-05
   160.20   3.9707e+12   7.5229e-05
   160.30   4.0030e+12   7.5375e-05
   160.40   4.0355e+12   7.5520e-05
   160.50   4.0682e+12   7.5666e-05
   160.60   4.1012e+12   7.5811e-05
   160.70   4.1343e+12   7.5957e-05
   160.80   4.1677e+12   7.6104e-05
   160.90   4.2013e+12   7.6251e-05
   161.00   4.2352e+12   7.6398e-05
   161.10   4.2693e+12   7.6545e-05
   161.20   4.3036e+12   7.6692e-05
   161.30   4.3381e+12   7.6839e-05
   161.40   4.3729e+12   7.6987e-05
   161.50   4.4079e+12   7.7135e-05
   161.60   4.4432e+12   7.7284e-05
   161.70   4.4786e+12   7.7432e-05
   161.80   4.5144e+12   7.7581e-05
   161.90   4.5503e+12   7.7730e-05
   162.00   4.5865e+12   7.7879e-05
   162.10   4.6230e+12   7.8028e-05
   162.20   4.6596e+12   7.8179e-05
   162.30   4.6966e+12   7.8329e-05
   162.40   4.7338e+12   7.8479e-05
   162.50   4.7712e+12   7.8629e-05
   162.60   4.8089e+12   7.8780e-05
   162.70   4.8468e+12   7.8930e-05
   162.80   4.8850e+12   7.9082e-05
   162.90   4.9234e+12   7.9234e-05
   163.00   4.9621e+12   7.9385e-05
   163.10   5.0010e+12   7.9537e-05
   163.20   5.0402e+12   7.9689e-05
   163.30   5.0796e+12   7.9841e-05
   163.40   5.1193e+12   7.9995e-05
   163.50   5.1593e+12   8.0148e-05
   163.60   5.1995e+12   8.0301e-05
   163.70   5.2400e+12   8.0454e-05
   163.80   5.2808e+12   8.0607e-05
   163.90   5.3218e+12   8.0761e-05
   164.00   5.3631e+12   8.0916e-05
   164.10   5.4047e+12   8.1070e-05
   164.20   5.4465e+12   8.1225e-05
   164.30   5.4886e+12   8.1379e-05
   164.40   5.5310e+12   8.1534e-05
   164.50   5.5736e+12   8.1690e-05
   164.60   5.6166e+12   8.1846e-05
   164.70   5.6598e+12   8.2001e-05
   164.80   5.7033e+12   8.2157e-05
   164.90   5.7470e+12   8.2313e-05
   165.00   5.7911e+12   8.2470e-05
   165.10   5.8354e+12   8.2627e-05
   165.20   5.8800e+12   8.2784e-05
   165.30   5.9249e+12   8.2941e-05
   165.40   5.9701e+12   8.3098e-05
   165.50   6.0155e+12   8.3256e-05
   165.60   6.0613e+12   8.3414e-05
   165.70   6.1073e+12   8.3572e-05
   165.80   6.1537e+12   8.3730e-05
   165.90   6.2003e+12   8.3889e-05
   166.00   6.2473e+12   8.4048e-05
   166.10   6.2945e+12   8.4207e-05
   166.20   6.3420e+12   8.4366e-05
   166.30   6.3899e+12   8.4526e-05
   166.40   6.4380e+12   8.4685e-05
   166.50   6.4864e+12   8.4846e-05
   166.60   6.5352e+12   8.5006e-05
   166.70   6.5842e+12   8.5166e-05
   166.80   6.6336e+12   8.5327e-05
   166.90   6.6832e+12   8.5488e-05
   167.00   6.7332e+12   8.5650e-05
   167.10   6.7835e+12   8.5811e-05
   167.20   6.8341e+12   8.5972e-05
   167.30   6.8850e+12   8.6134e-05
   167.40   6.9362e+12   8.6296e-05
   167.50   6.9878e+12   8.6459e-05
   167.60   7.0396e+12   8.6621e-05
   167.70   7.0918e+12   8.6784e-05
   167.80   7.1443e+12   8.6947e-05
   167.90   7.1972e+12   8.7111e-05
   168.00   7.2503e+12   8.7274e-05
   168.10   7.3038e+12   8.7437e-05
   168.20   7.3576e+12   8.7601e-05
   168.30   7.4118e+12   8.7765e-05
   168.40   7.4663e+12   8.7930e-05
   168.50   7.5211e+12   8.8095e-05
   168.60   7.5763e+12   8.8259e-05
   168.70   7.6317e+12   8.8424e-05
   168.80   7.6876e+12   8.8590e-05
   168.90   7.7437e+12   8.8756e-05
   169.00   7.8003e+12   8.8921e-05
   169.10   7.8571e+12   8.9087e-05
   169.20   7.9143e+12   8.9254e-05
   169.30   7.9719e+12   8.9420e-05
   169.40   8.0298e+12   8.9586e-05
   169.50   8.0880e+12   8.9753e-05
   169.60   8.1466e+12   8.9921e-05
   169.70   8.2056e+12   9.0088e-05
   169.80   8.2649e+12   9.0255e-05
   169.90   8.3245e+12   9.0423e-05
   170.00   8.3846e+12   9.0592e-05
   170.10   8.4449e+12   9.0759e-05
   170.20   8.5057e+12   9.0928e-05
   170.30   8.5668e+12   9.1096e-05
   170.40   8.6283e+12   9.1266e-05
   170.50   8.6901e+12   9.1435e-05
   170.60   8.7523e+12   9.1604e-05
   170.70   8.8149e+12   9.1773e-05
   170.80   8.8779e+12   9.1943e-05
   170.90   8.9412e+12   9.2113e-05
   171.00   9.0049e+12   9.2283e-05
   171.10   9.0690e+12   9.2453e-05
   171.20   9.1334e+12   9.2625e-05
   171.30   9.1983e+12   9.2795e-05
   171.40   9.2635e+12   9.2966e-05
   171.50   9.3291e+12   9.3137e-05
   171.60   9.3951e+12   9.3309e-05
   171.70   9.4615e+12   9.3481e-05
   171.80   9.5282e+12   9.3652e-05
   171.90   9.5954e+12   9.3825e-05
   172.00   9.6629e+12   9.3997e-05
   172.10   9.7309e+12   9.4170e-05
   172.20   9.7992e+12   9.4342e-05
   172.30   9.8680e+12   9.4516e-05
   172.40   9.9371e+12   9.4689e-05
   172.50   1.0007e+13   9.4862e-05
   172.60   1.0077e+13   9.5036e-05
   172.70   1.0147e+13   9.5210e-05
   172.80   1.0218e+13   9.5384e-05
   172.90   1.0289e+13   9.5558e-05
   173.00   1.0360e+13   9.5733e-05
   173.10   1.0432e+13   9.5908e-05
   173.20   1.0505e+13   9.6082e-05
   173.30   1.0578e+13   9.6258e-05
   173.40   1.0651e+13   9.6433e-05
   173.50   1.0725e+13   9.6608e-05
   173.60   1.0799e+13   9.6784e-05
   173.70   1.0873e+13   9.6961e-05
   173.80   1.0948e+13   9.7136e-05
   173.90   1.1024e+13   9.7313e-05
   174.00   1.1099e+13   9.7490e-05
   174.10   1.1176e+13   9.7666e-05
   174.20   1.1252e+13   9.7843e-05
   174.30   1.1329e+13   9.8021e-05
   174.40   1.1407e+13   9.8198e-05
   174.50   1.1485e+13   9.8376e-05
   174.60   1.1563e+13   9.8554e-05
   174.70   1.1642e+13   9.8732e-05
   174.80   1.1721e+13   9.8910e-05
   174.90   1.1801e+13   9.9089e-05
   175.00   1.1881e+13   9.9267e-05
   175.10   1.1962e+13   9.9446e-05
   175.20   1.2043e+13   9.9625e-05
   175.30   1.2125e+13   9.9805e-05
   175.40   1.2207e+13   9.9984e-05
   175.50   1.2289e+13   1.0017e-04
   175.60   1.2372e+13   1.0035e-04
   175.70   1.2456e+13   1.0053e-04
   175.80   1.2539e+13   1.0071e-04
   175.90   1.2624e+13   1.0089e-04
   176.00   1.2708e+13   1.0107e-04
   176.10   1.2794e+13   1.0125e-04
   176.20   1.2880e+13   1.0143e-04
   176.30   1.2966e+13   1.0161e-04
   176.40   1.3052e+13   1.0179e-04
   176.50   1.3140e+13   1.0197e-04
   176.60   1.3227e+13   1.0215e-04
   176.70   1.3315e+13   1.0233e-04
   176.80   1.3404e+13   1.0252e-04
   176.90   1.3493e+13   1.0270e-04
   177.00   1.3583e+13   1.0288e-04
   177.10   1.3673e+13   1.0306e-04
   177.20   1.3763e+13   1.0325e-04
   177.30   1.3854e+13   1.0343e-04
   177.40   1.3946e+13   1.0361e-04
   177.50   1.4038e+13   1.0380e-04
   177.60   1.4131e+13   1.0398e-04
   177.70   1.4224e+13   1.0417e-04
   177.80   1.4317e+13   1.0436e-04
   177.90   1.4411e+13   1.0454e-04
   178.00   1.4506e+13   1.0473e-04
   178.10   1.4601e+13   1.0491e-04
   178.20   1.4697e+13   1.0509e-04
   178.30   1.4793e+13   1.0528e-04
   178.40   1.4889e+13   1.0546e-04
   178.50   1.4987e+13   1.0565e-04
   178.60   1.5084e+13   1.0584e-04
   178.70   1.5183e+13   1.0602e-04
   178.80   1.5281e+13   1.0621e-04
   178.90   1.5381e+13   1.0639e-04
   179.00   1.5480e+13   1.0658e-04
   179.10   1.5581e+13   1.0677e-04
   179.20   1.5682e+13   1.0695e-04
   179.30   1.5783e+13   1.0714e-04
   179.40   1.5885e+13   1.0733e-04
   179.50   1.5988e+13   1.0751e-04
   179.60   1.6091e+13   1.0770e-04
   179.70   1.6194e+13   1.0789e-04
   179.80   1.6298e+13   1.0808e-04
   179.90   1.6403e+13   1.0826e-04
   180.00   1.6508e+13   1.0845e-04
   180.10   1.6614e+13   1.0864e-04
   180.20   1.6720e+13   1.0884e-04
   180.30   1.6827e+13   1.0903e-04
   180.40   1.6935e+13   1.0922e-04
   180.50   1.7043e+13   1.0940e-04
   180.60   1.7151e+13   1.0959e-04
   180.70   1.7261e+13   1.0978e-04
   180.80   1.7370e+13   1.0997e-04
   180.90   1.7481e+13   1.1016e-04
   181.00   1.7592e+13   1.1035e-04
   181.10   1.7703e+13   1.1054e-04
   181.20   1.7815e+13   1.1073e-04
   181.30   1.7928e+13   1.1092e-04
   181.40   1.8041e+13   1.1111e-04
   181.50   1.8155e+13   1.1130e-04
   181.60   1.8269e+13   1.1150e-04
   181.70   1.8384e+13   1.1169e-04
   181.80   1.8500e+13   1.1188e-04
   181.90   1.8616e+13   1.1207e-04
   182.00   1.8733e+13   1.1226e-04
   182.10   1.8850e+13   1.1245e-04
   182.20   1.8968e+13   1.1264e-04
   182.30   1.9087e+13   1.1284e-04
   182.40   1.9206e+13   1.1303e-04
   182.50   1.9326e+13   1.1323e-04
   182.60   1.9446e+13   1.1342e-04
   182.70   1.9567e+13   1.1362e-04
   182.80   1.9689e+13   1.1381e-04
   182.90   1.9811e+13   1.1400e-04
   183.00   1.9934e+13   1.1420e-04
   183.10   2.0057e+13   1.1439e-04
   183.20   2.0181e+13   1.1458e-04
   183.30   2.0306e+13   1.1478e-04
   183.40   2.0432e+13   1.1497e-04
   183.50   2.0558e+13   1.1517e-04
   183.60   2.0684e+13   1.1536e-04
   183.70   2.0812e+13   1.1556e-04
   183.80   2.0940e+13   1.1575e-04
   183.90   2.1068e+13   1.1595e-04
   184.00   2.1197e+13   1.1614e-04
   184.10   2.1327e+13   1.1634e-04
   184.20   2.1458e+13   1.1653e-04
   184.30   2.1589e+13   1.1673e-04
   184.40   2.1721e+13   1.1692e-04
   184.50   2.1853e+13   1.1713e-04
   184.60   2.1987e+13   1.1732e-04
   184.70   2.2120e+13   1.1752e-04
   184.80   2.2255e+13   1.1772e-04
   184.90   2.2390e+13   1.1791e-04
   185.00   2.2526e+13   1.1811e-04
   185.10   2.2662e+13   1.1831e-04
   185.20   2.2800e+13   1.1850e-04
   185.30   2.2937e+13   1.1870e-04
   185.40   2.3076e+13   1.1890e-04
   185.50   2.3215e+13   1.1910e-04
   185.60   2.3355e+13   1.1929e-04
   185.70   2.3496e+13   1.1949e-04
   185.80   2.3637e+13   1.1969e-04
   185.90   2.3779e+13   1.1989e-04
   186.00   2.3922e+13   1.2009e-04
   186.10   2.4065e+13   1.2029e-04
   186.20   2.4209e+13   1.2048e-04
   186.30   2.4354e+13   1.2068e-04
   186.40   2.4499e+13   1.2089e-04
   186.50   2.4646e+13   1.2109e-04
   186.60   2.4793e+13   1.2129e-04
   186.70   2.4940e+13   1.2149e-04
   186.80   2.5088e+13   1.2169e-04
   186.90   2.5238e+13   1.2189e-04
   187.00   2.5387e+13   1.2209e-04
   187.10   2.5538e+13   1.2229e-04
   187.20   2.5689e+13   1.2249e-04
   187.30   2.5841e+13   1.2269e-04
   187.40   2.5994e+13   1.2289e-04
   187.50   2.6147e+13   1.2309e-04
   187.60   2.6301e+13   1.2329e-04
   187.70   2.6456e+13   1.2349e-04
   187.80   2.6612e+13   1.2369e-04
   187.90   2.6768e+13   1.2390e-04
   188.00   2.6926e+13   1.2410e-04
   188.10   2.7083e+13   1.2431e-04
   188.20   2.7242e+13   1.2451e-04
   188.30   2.7401e+13   1.2471e-04
   188.40   2.7562e+13   1.2491e-04
   188.50   2.7723e+13   1.2512e-04
   188.60   2.7884e+13   1.2532e-04
   188.70   2.8047e+13   1.2552e-04
   188.80   2.8210e+13   1.2572e-04
   188.90   2.8374e+13   1.2593e-04
   189.00   2.8539e+13   1.2613e-04
   189.10   2.8704e+13   1.2633e-04
   189.20   2.8871e+13   1.2654e-04
   189.30   2.9038e+13   1.2674e-04
   189.40   2.9206e+13   1.2694e-04
   189.50   2.9374e+13   1.2715e-04
   189.60   2.9544e+13   1.2735e-04
   189.70   2.9714e+13   1.2756e-04
   189.80   2.9885e+13   1.2777e-04
   189.90   3.0057e+13   1.2797e-04
   190.00   3.0230e+13   1.2818e-04
   190.10   3.0403e+13   1.2838e-04
   190.20   3.0578e+13   1.2859e-04
   190.30   3.0753e+13   1.2879e-04
   190.40   3.0929e+13   1.2900e-04
   190.50   3.1105e+13   1.2920e-04
   190.60   3.1283e+13   1.2941e-04
   190.70   3.1461e+13   1.2961e-04
   190.80   3.1641e+13   1.2982e-04
   190.90   3.1821e+13   1.3002e-04
   191.00   3.2002e+13   1.3023e-04
   191.10   3.2183e+13   1.3043e-04
   191.20   3.2366e+13   1.3065e-04
   191.30   3.2549e+13   1.3086e-04
   191.40   3.2733e+13   1.3106e-04
   191.50   3.2919e+13   1.3127e-04
   191.60   3.3104e+13   1.3147e-04
   191.70   3.3291e+13   1.3168e-04
   191.80   3.3479e+13   1.3189e-04
   191.90   3.3667e+13   1.3209e-04
   192.00   3.3857e+13   1.3230e-04
   192.10   3.4047e+13   1.3251e-04
   192.20   3.4238e+13   1.3272e-04
   192.30   3.4430e+13   1.3292e-04
   192.40   3.4623e+13   1.3313e-04
   192.50   3.4816e+13   1.3334e-04
   192.60   3.5011e+13   1.3356e-04
   192.70   3.5206e+13   1.3376e-04
   192.80   3.5403e+13   1.3397e-04
   192.90   3.5600e+13   1.3418e-04
   193.00   3.5798e+13   1.3439e-04
   193.10   3.5997e+13   1.3460e-04
   193.20   3.6197e+13   1.3481e-04
   193.30   3.6398e+13   1.3502e-04
   193.40   3.6599e+13   1.3522e-04
   193.50   3.6802e+13   1.3543e-04
   193.60   3.7005e+13   1.3564e-04
   193.70   3.7210e+13   1.3585e-04
   193.80   3.7415e+13   1.3606e-04
   193.90   3.7621e+13   1.3628e-04
   194.00   3.7829e+13   1.3649e-04
   194.10   3.8037e+13   1.3670e-04
   194.20   3.8246e+13   1.3691e-04
   194.30   3.8456e+13   1.3712e-04
   194.40   3.8666e+13   1.3733e-04
   194.50   3.8878e+13   1.3754e-04
   194.60   3.9091e+13   1.3775e-04
   194.70   3.9305e+13   1.3796e-04
   194.80   3.9519e+13   1.3817e-04
   194.90   3.9735e+13   1.3838e-04
   195.00   3.9951e+13   1.3859e-04
   195.10   4.0169e+13   1.3881e-04
   195.20   4.0387e+13   1.3902e-04
   195.30   4.0607e+13   1.3924e-04
   195.40   4.0827e+13   1.3945e-04
   195.50   4.1048e+13   1.3966e-04
   195.60   4.1271e+13   1.3987e-04
   195.70   4.1494e+13   1.4008e-04
   195.80   4.1718e+13   1.4029e-04
   195.90   4.1943e+13   1.4050e-04
   196.00   4.2169e+13   1.4072e-04
   196.10   4.2397e+13   1.4093e-04
   196.20   4.2625e+13   1.4114e-04
   196.30   4.2854e+13   1.4136e-04
   196.40   4.3084e+13   1.4158e-04
   196.50   4.3315e+13   1.4179e-04
   196.60   4.3547e+13   1.4200e-04
   196.70   4.3780e+13   1.4221e-04
   196.80   4.4014e+13   1.4243e-04
   196.90   4.4250e+13   1.4264e-04
   197.00   4.4486e+13   1.4285e-04
   197.10   4.4723e+13   1.4306e-04
   197.20   4.4961e+13   1.4328e-04
   197.30   4.5200e+13   1.4349e-04
   197.40   4.5440e+13   1.4371e-04
   197.50   4.5682e+13   1.4393e-04
   197.60   4.5924e+13   1.4414e-04
   197.70   4.6167e+13   1.4436e-04
   197.80   4.6412e+13   1.4457e-04
   197.90   4.6657e+13   1.4478e-04
   198.00   4.6903e+13   1.4500e-04
   198.10   4.7151e+13   1.4521e-04
   198.20   4.7400e+13   1.4543e-04
   198.30   4.7649e+13   1.4564e-04
   198.40   4.7900e+13   1.4585e-04
   198.50   4.8151e+13   1.4608e-04
   198.60   4.8404e+13   1.4629e-04
   198.70   4.8658e+13   1.4651e-04
   198.80   4.8913e+13   1.4672e-04
   198.90   4.9169e+13   1.4694e-04
   199.00   4.9426e+13   1.4715e-04
   199.10   4.9684e+13   1.4737e-04
   199.20   4.9943e+13   1.4758e-04
   199.30   5.0204e+13   1.4780e-04
   199.40   5.0465e+13   1.4802e-04
   199.50   5.0727e+13   1.4824e-04
   199.60   5.0991e+13   1.4846e-04
   199.70   5.1256e+13   1.4867e-04
   199.80   5.1522e+13   1.4889e-04
   199.90   5.1788e+13   1.4910e-04
   200.00   5.2056e+13   1.4932e-04
   200.10   5.2326e+13   1.4954e-04
   200.20   5.2596e+13   1.4975e-04
   200.30   5.2867e+13   1.4997e-04
   200.40   5.3140e+13   1.5019e-04
   200.50   5.3413e+13   1.5041e-04
   200.60   5.3688e+13   1.5063e-04
   200.70   5.3964e+13   1.5084e-04
   200.80   5.4241e+13   1.5106e-04
   200.90   5.4519e+13   1.5128e-04
   201.00   5.4798e+13   1.5150e-04
   201.10   5.5079e+13   1.5171e-04
   201.20   5.5360e+13   1.5193e-04
   201.30   5.5643e+13   1.5215e-04
   201.40   5.5927e+13   1.5236e-04
   201.50   5.6212e+13   1.5259e-04
   201.60   5.6498e+13   1.5281e-04
   201.70   5.6785e+13   1.5303e-04
   201.80   5.7074e+13   1.5324e-04
   201.90   5.7364e+13   1.5346e-04
   202.00   5.7654e+13   1.5368e-04
   202.10   5.7947e+13   1.5390e-04
   202.20   5.8240e+13   1.5412e-04
   202.30   5.8534e+13   1.5433e-04
   202.40   5.8830e+13   1.5456e-04
   202.50   5.9127e+13   1.5478e-04
   202.60   5.9425e+13   1.5500e-04
   202.70   5.9724e+13   1.5522e-04
   202.80   6.0024e+13   1.5544e-04
   202.90   6.0326e+13   1.5565e-04
   203.00   6.0629e+13   1.5587e-04
   203.10   6.0933e+13   1.5609e-04
   203.20   6.1238e+13   1.5631e-04
   203.30   6.1545e+13   1.5654e-04
   203.40   6.1852e+13   1.5676e-04
   203.50   6.2161e+13   1.5698e-04
   203.60   6.2472e+13   1.5720e-04
   203.70   6.2783e+13   1.5742e-04
   203.80   6.3096e+13   1.5763e-04
   203.90   6.3410e+13   1.5785e-04
   204.00   6.3725e+13   1.5807e-04
   204.10   6.4041e+13   1.5830e-04
   204.20   6.4359e+13   1.5852e-04
   204.30   6.4678e+13   1.5874e-04
   204.40   6.4998e+13   1.5896e-04
   204.50   6.5319e+13   1.5918e-04
   204.60   6.5642e+13   1.5940e-04
   204.70   6.5966e+13   1.5962e-04
   204.80   6.6291e+13   1.5984e-04
   204.90   6.6618e+13   1.6007e-04
   205.00   6.6946e+13   1.6029e-04
   205.10   6.7275e+13   1.6051e-04
   205.20   6.7605e+13   1.6073e-04
   205.30   6.7937e+13   1.6095e-04
   205.40   6.8270e+13   1.6117e-04
   205.50   6.8604e+13   1.6139e-04
   205.60   6.8940e+13   1.6161e-04
   205.70   6.9277e+13   1.6184e-04
   205.80   6.9615e+13   1.6206e-04
   205.90   6.9954e+13   1.6229e-04
   206.00   7.0295e+13   1.6251e-04
   206.10   7.0638e+13   1.6273e-04
   206.20   7.0981e+13   1.6295e-04
   206.30   7.1326e+13   1.6317e-04
   206.40   7.1672e+13   1.6339e-04
   206.50   7.2020e+13   1.6362e-04
   206.60   7.2368e+13   1.6384e-04
   206.70   7.2719e+13   1.6406e-04
   206.80   7.3070e+13   1.6429e-04
   206.90   7.3423e+13   1.6451e-04
   207.00   7.3777e+13   1.6473e-04
   207.10   7.4133e+13   1.6495e-04
   207.20   7.4490e+13   1.6517e-04
   207.30   7.4848e+13   1.6540e-04
   207.40   7.5208e+13   1.6562e-04
   207.50   7.5569e+13   1.6585e-04
   207.60   7.5931e+13   1.6607e-04
   207.70   7.6295e+13   1.6629e-04
   207.80   7.6660e+13   1.6651e-04
   207.90   7.7027e+13   1.6673e-04
   208.00   7.7395e+13   1.6697e-04
   208.10   7.7764e+13   1.6719e-04
   208.20   7.8135e+13   1.6741e-04
   208.30   7.8507e+13   1.6763e-04
   208.40   7.8881e+13   1.6785e-04
   208.50   7.9256e+13   1.6808e-04
   208.60   7.9633e+13   1.6830e-04
   208.70   8.0010e+13   1.6853e-04
   208.80   8.0390e+13   1.6875e-04
   208.90   8.0770e+13   1.6898e-04
   209.00   8.1153e+13   1.6920e-04
   209.10   8.1536e+13   1.6942e-04
   209.20   8.1921e+13   1.6964e-04
   209.30   8.2308e+13   1.6987e-04
   209.40   8.2696e+13   1.7010e-04
   209.50   8.3085e+13   1.7032e-04
   209.60   8.3476e+13   1.7055e-04
   209.70   8.3868e+13   1.7077e-04
   209.80   8.4262e+13   1.7099e-04
   209.90   8.4657e+13   1.7121e-04
   210.00   8.5054e+13   1.7144e-04
   210.10   8.5452e+13   1.7167e-04
   210.20   8.5851e+13   1.7189e-04
   210.30   8.6252e+13   1.7212e-04
   210.40   8.6655e+13   1.7234e-04
   210.50   8.7059e+13   1.7256e-04
   210.60   8.7465e+13   1.7279e-04
   210.70   8.7872e+13   1.7302e-04
   210.80   8.8280e+13   1.7324e-04
   210.90   8.8690e+13   1.7347e-04
   211.00   8.9102e+13   1.7369e-04
   211.10   8.9515e+13   1.7391e-04
   211.20   8.9929e+13   1.7414e-04
   211.30   9.0346e+13   1.7436e-04
   211.40   9.0763e+13   1.7459e-04
   211.50   9.1182e+13   1.7482e-04
   211.60   9.1603e+13   1.7504e-04
   211.70   9.2025e+13   1.7527e-04
   211.80   9.2449e+13   1.7549e-04
   211.90   9.2874e+13   1.7571e-04
   212.00   9.3301e+13   1.7595e-04
   212.10   9.3730e+13   1.7617e-04
   212.20   9.4160e+13   1.7640e-04
   212.30   9.4591e+13   1.7662e-04
   212.40   9.5024e+13   1.7684e-04
   212.50   9.5459e+13   1.7707e-04
   212.60   9.5895e+13   1.7730e-04
   212.70   9.6333e+13   1.7753e-04
   212.80   9.6772e+13   1.7775e-04
   212.90   9.7213e+13   1.7797e-04
   213.00   9.7656e+13   1.7820e-04
   213.10   9.8100e+13   1.7842e-04
   213.20   9.8546e+13   1.7866e-04
   213.30   9.8993e+13   1.7888e-04
   213.40   9.9442e+13   1.7911e-04
   213.50   9.9892e+13   1.7933e-04
   213.60   1.0034e+14   1.7955e-04
   213.70   1.0080e+14   1.7978e-04
   213.80   1.0125e+14   1.8001e-04
   213.90   1.0171e+14   1.8024e-04
   214.00   1.0217e+14   1.8046e-04
   214.10   1.0263e+14   1.8069e-04
   214.20   1.0309e+14   1.8091e-04
   214.30   1.0356e+14   1.8114e-04
   214.40   1.0402e+14   1.8137e-04
   214.50   1.0449e+14   1.8160e-04
   214.60   1.0496e+14   1.8182e-04
   214.70   1.0543e+14   1.8205e-04
   214.80   1.0590e+14   1.8227e-04
   214.90   1.0637e+14   1.8251e-04
   215.00   1.0685e+14   1.8273e-04
   215.10   1.0732e+14   1.8296e-04
   215.20   1.0780e+14   1.8318e-04
   215.30   1.0828e+14   1.8340e-04
   215.40   1.0876e+14   1.8363e-04
   215.50   1.0925e+14   1.8386e-04
   215.60   1.0973e+14   1.8409e-04
   215.70   1.1022e+14   1.8431e-04
   215.80   1.1071e+14   1.8454e-04
   215.90   1.1120e+14   1.8476e-04
   216.00   1.1169e+14   1.8500e-04
   216.10   1.1218e+14   1.8523e-04
   216.20   1.1268e+14   1.8545e-04
   216.30   1.1318e+14   1.8568e-04
   216.40   1.1368e+14   1.8590e-04
   216.50   1.1418e+14   1.8614e-04
   216.60   1.1468e+14   1.8636e-04
   216.70   1.1518e+14   1.8659e-04
   216.80   1.1569e+14   1.8681e-04
   216.90   1.1620e+14   1.8704e-04
   217.00   1.1671e+14   1.8726e-04
   217.10   1.1722e+14   1.8750e-04
   217.20   1.1773e+14   1.8772e-04
   217.30   1.1824e+14   1.8795e-04
   217.40   1.1876e+14   1.8817e-04
   217.50   1.1928e+14   1.8840e-04
   217.60   1.1980e+14   1.8863e-04
   217.70   1.2032e+14   1.8886e-04
   217.80   1.2084e+14   1.8908e-04
   217.90   1.2137e+14   1.8931e-04
   218.00   1.2190e+14   1.8954e-04
   218.10   1.2242e+14   1.8977e-04
   218.20   1.2296e+14   1.9000e-04
   218.30   1.2349e+14   1.9022e-04
   218.40   1.2402e+14   1.9045e-04
   218.50   1.2456e+14   1.9067e-04
   218.60   1.2510e+14   1.9091e-04
   218.70   1.2564e+14   1.9113e-04
   218.80   1.2618e+14   1.9136e-04
   218.90   1.2672e+14   1.9158e-04
   219.00   1.2727e+14   1.9182e-04
   219.10   1.2781e+14   1.9205e-04
   219.20   1.2836e+14   1.9227e-04
   219.30   1.2891e+14   1.9250e-04
   219.40   1.2947e+14   1.9272e-04
   219.50   1.3002e+14   1.9296e-04
   219.60   1.3058e+14   1.9318e-04
   219.70   1.3113e+14   1.9341e-04
   219.80   1.3169e+14   1.9363e-04
   219.90   1.3226e+14   1.9386e-04
   220.00   1.3282e+14   1.9409e-04
   220.10   1.3339e+14   1.9432e-04
   220.20   1.3395e+14   1.9455e-04
   220.30   1.3452e+14   1.9477e-04
   220.40   1.3509e+14   1.9500e-04
   220.50   1.3567e+14   1.9523e-04
   220.60   1.3624e+14   1.9546e-04
   220.70   1.3682e+14   1.9568e-04
   220.80   1.3740e+14   1.9591e-04
   220.90   1.3798e+14   1.9614e-04
   221.00   1.3856e+14   1.9637e-04
   221.10   1.3915e+14   1.9660e-04
   221.20   1.3973e+14   1.9682e-04
   221.30   1.4032e+14   1.9705e-04
   221.40   1.4091e+14   1.9728e-04
   221.50   1.4151e+14   1.9751e-04
   221.60   1.4210e+14   1.9773e-04
   221.70   1.4270e+14   1.9796e-04
   221.80   1.4329e+14   1.9819e-04
   221.90   1.4389e+14   1.9842e-04
   222.00   1.4450e+14   1.9865e-04
   222.10   1.4510e+14   1.9887e-04
   222.20   1.4571e+14   1.9911e-04
   222.30   1.4632e+14   1.9933e-04
   222.40   1.4693e+14   1.9956e-04
   222.50   1.4754e+14   1.9978e-04
   222.60   1.4815e+14   2.0002e-04
   222.70   1.4877e+14   2.0024e-04
   222.80   1.4939e+14   2.0047e-04
   222.90   1.5001e+14   2.0070e-04
   223.00   1.5063e+14   2.0092e-04
   223.10   1.5125e+14   2.0116e-04
   223.20   1.5188e+14   2.0138e-04
   223.30   1.5251e+14   2.0161e-04
   223.40   1.5314e+14   2.0183e-04
   223.50   1.5377e+14   2.0207e-04
   223.60   1.5440e+14   2.0229e-04
   223.70   1.5504e+14   2.0252e-04
   223.80   1.5568e+14   2.0274e-04
   223.90   1.5632e+14   2.0298e-04
   224.00   1.5696e+14   2.0320e-04
   224.10   1.5761e+14   2.0343e-04
   224.20   1.5825e+14   2.0366e-04
   224.30   1.5890e+14   2.0389e-04
   224.40   1.5955e+14   2.0412e-04
   224.50   1.6020e+14   2.0434e-04
   224.60   1.6086e+14   2.0457e-04
   224.70   1.6152e+14   2.0480e-04
   224.80   1.6218e+14   2.0503e-04
   224.90   1.6284e+14   2.0525e-04
   225.00   1.6350e+14   2.0548e-04
   225.10   1.6416e+14   2.0571e-04
   225.20   1.6483e+14   2.0594e-04
   225.30   1.6550e+14   2.0616e-04
   225.40   1.6617e+14   2.0639e-04
   225.50   1.6685e+14   2.0662e-04
   225.60   1.6752e+14   2.0685e-04
   225.70   1.6820e+14   2.0707e-04
   225.80   1.6888e+14   2.0730e-04
   225.90   1.6956e+14   2.0753e-04
   226.00   1.7025e+14   2.0776e-04
   226.10   1.7093e+14   2.0798e-04
   226.20   1.7162e+14   2.0822e-04
   226.30   1.7231e+14   2.0844e-04
   226.40   1.7301e+14   2.0867e-04
   226.50   1.7370e+14   2.0889e-04
   226.60   1.7440e+14   2.0913e-04
   226.70   1.7510e+14   2.0935e-04
   226.80   1.7580e+14   2.0958e-04
   226.90   1.7651e+14   2.0980e-04
   227.00   1.7721e+14   2.1004e-04
   227.10   1.7792e+14   2.1026e-04
   227.20   1.7863e+14   2.1049e-04
   227.30   1.7934e+14   2.1072e-04
   227.40   1.8006e+14   2.1095e-04
   227.50   1.8078e+14   2.1117e-04
   227.60   1.8149e+14   2.1140e-04
   227.70   1.8222e+14   2.1163e-04
   227.80   1.8294e+14   2.1186e-04
   227.90   1.8367e+14   2.1208e-04
   228.00   1.8439e+14   2.1230e-04
   228.10   1.8512e+14   2.1254e-04
   228.20   1.8586e+14   2.1276e-04
   228.30   1.8659e+14   2.1299e-04
   228.40   1.8733e+14   2.1322e-04
   228.50   1.8807e+14   2.1345e-04
   228.60   1.8881e+14   2.1367e-04
   228.70   1.8955e+14   2.1390e-04
   228.80   1.9030e+14   2.1413e-04
   228.90   1.9105e+14   2.1435e-04
   229.00   1.9180e+14   2.1458e-04
   229.10   1.9255e+14   2.1481e-04
   229.20   1.9331e+14   2.1504e-04
   229.30   1.9407e+14   2.1526e-04
   229.40   1.9483e+14   2.1549e-04
   229.50   1.9559e+14   2.1572e-04
   229.60   1.9635e+14   2.1594e-04
   229.70   1.9712e+14   2.1617e-04
   229.80   1.9789e+14   2.1640e-04
   229.90   1.9866e+14   2.1662e-04
   230.00   1.9944e+14   2.1685e-04
   230.10   2.0021e+14   2.1708e-04
   230.20   2.0099e+14   2.1731e-04
   230.30   2.0177e+14   2.1753e-04
   230.40   2.0255e+14   2.1776e-04
   230.50   2.0334e+14   2.1799e-04
   230.60   2.0413e+14   2.1821e-04
   230.70   2.0492e+14   2.1844e-04
   230.80   2.0571e+14   2.1867e-04
   230.90   2.0651e+14   2.1889e-04
   231.00   2.0730e+14   2.1912e-04
   231.10   2.0810e+14   2.1935e-04
   231.20   2.0891e+14   2.1957e-04
   231.30   2.0971e+14   2.1980e-04
   231.40   2.1052e+14   2.2003e-04
   231.50   2.1133e+14   2.2025e-04
   231.60   2.1214e+14   2.2048e-04
   231.70   2.1295e+14   2.2071e-04
   231.80   2.1377e+14   2.2093e-04
   231.90   2.1459e+14   2.2116e-04
   232.00   2.1541e+14   2.2139e-04
   232.10   2.1623e+14   2.2161e-04
   232.20   2.1706e+14   2.2183e-04
   232.30   2.1789e+14   2.2207e-04
   232.40   2.1872e+14   2.2229e-04
   232.50   2.1955e+14   2.2251e-04
   232.60   2.2039e+14   2.2274e-04
   232.70   2.2123e+14   2.2297e-04
   232.80   2.2207e+14   2.2319e-04
   232.90   2.2291e+14   2.2341e-04
   233.00   2.2376e+14   2.2365e-04
   233.10   2.2461e+14   2.2387e-04
   233.20   2.2546e+14   2.2409e-04
   233.30   2.2631e+14   2.2433e-04
   233.40   2.2717e+14   2.2455e-04
   233.50   2.2802e+14   2.2477e-04
   233.60   2.2889e+14   2.2500e-04
   233.70   2.2975e+14   2.2523e-04
   233.80   2.3061e+14   2.2545e-04
   233.90   2.3148e+14   2.2568e-04
   234.00   2.3235e+14   2.2590e-04
   234.10   2.3323e+14   2.2613e-04
   234.20   2.3410e+14   2.2636e-04
   234.30   2.3498e+14   2.2658e-04
   234.40   2.3586e+14   2.2681e-04
   234.50   2.3675e+14   2.2703e-04
   234.60   2.3763e+14   2.2725e-04
   234.70   2.3852e+14   2.2749e-04
   234.80   2.3941e+14   2.2771e-04
   234.90   2.4031e+14   2.2793e-04
   235.00   2.4120e+14   2.2816e-04
   235.10   2.4210e+14   2.2838e-04
   235.20   2.4300e+14   2.2860e-04
   235.30   2.4391e+14   2.2884e-04
   235.40   2.4481e+14   2.2906e-04
   235.50   2.4572e+14   2.2928e-04
   235.60   2.4663e+14   2.2951e-04
   235.70   2.4755e+14   2.2973e-04
   235.80   2.4846e+14   2.2995e-04
   235.90   2.4938e+14   2.3018e-04
   236.00   2.5031e+14   2.3041e-04
   236.10   2.5123e+14   2.3064e-04
   236.20   2.5216e+14   2.3086e-04
   236.30   2.5309e+14   2.3108e-04
   236.40   2.5402e+14   2.3131e-04
   236.50   2.5496e+14   2.3153e-04
   236.60   2.5589e+14   2.3175e-04
   236.70   2.5684e+14   2.3198e-04
   236.80   2.5778e+14   2.3220e-04
   236.90   2.5872e+14   2.3243e-04
   237.00   2.5967e+14   2.3265e-04
   237.10   2.6062e+14   2.3287e-04
   237.20   2.6158e+14   2.3310e-04
   237.30   2.6253e+14   2.3332e-04
   237.40   2.6349e+14   2.3355e-04
   237.50   2.6446e+14   2.3378e-04
   237.60   2.6542e+14   2.3400e-04
   237.70   2.6639e+14   2.3423e-04
   237.80   2.6736e+14   2.3445e-04
   237.90   2.6833e+14   2.3467e-04
   238.00   2.6931e+14   2.3490e-04
   238.10   2.7028e+14   2.3512e-04
   238.20   2.7127e+14   2.3534e-04
   238.30   2.7225e+14   2.3557e-04
   238.40   2.7323e+14   2.3579e-04
   238.50   2.7422e+14   2.3601e-04
   238.60   2.7522e+14   2.3623e-04
   238.70   2.7621e+14   2.3645e-04
   238.80   2.7721e+14   2.3668e-04
   238.90   2.7821e+14   2.3690e-04
   239.00   2.7921e+14   2.3713e-04
   239.10   2.8022e+14   2.3735e-04
   239.20   2.8122e+14   2.3757e-04
   239.30   2.8224e+14   2.3780e-04
   239.40   2.8325e+14   2.3802e-04
   239.50   2.8427e+14   2.3825e-04
   239.60   2.8529e+14   2.3847e-04
   239.70   2.8631e+14   2.3869e-04
   239.80   2.8733e+14   2.3891e-04
   239.90   2.8836e+14   2.3913e-04
   240.00   2.8939e+14   2.3936e-04
   240.10   2.9043e+14   2.3958e-04
   240.20   2.9146e+14   2.3980e-04
   240.30   2.9250e+14   2.4003e-04
   240.40   2.9354e+14   2.4025e-04
   240.50   2.9459e+14   2.4047e-04
   240.60   2.9564e+14   2.4069e-04
   240.70   2.9669e+14   2.4092e-04
   240.80   2.9774e+14   2.4114e-04
   240.90   2.9880e+14   2.4136e-04
   241.00   2.9985e+14   2.4158e-04
   241.10   3.0092e+14   2.4180e-04
   241.20   3.0198e+14   2.4203e-04
   241.30   3.0305e+14   2.4225e-04
   241.40   3.0412e+14   2.4248e-04
   241.50   3.0519e+14   2.4269e-04
   241.60   3.0627e+14   2.4291e-04
   241.70   3.0735e+14   2.4314e-04
   241.80   3.0843e+14   2.4336e-04
   241.90   3.0952e+14   2.4358e-04
   242.00   3.1060e+14   2.4380e-04
   242.10   3.1169e+14   2.4403e-04
   242.20   3.1279e+14   2.4424e-04
   242.30   3.1388e+14   2.4446e-04
   242.40   3.1498e+14   2.4469e-04
   242.50   3.1609e+14   2.4491e-04
   242.60   3.1719e+14   2.4513e-04
   242.70   3.1830e+14   2.4535e-04
   242.80   3.1941e+14   2.4558e-04
   242.90   3.2053e+14   2.4579e-04
   243.00   3.2164e+14   2.4602e-04
   243.10   3.2276e+14   2.4624e-04
   243.20   3.2389e+14   2.4645e-04
   243.30   3.2501e+14   2.4668e-04
   243.40   3.2614e+14   2.4689e-04
   243.50   3.2727e+14   2.4712e-04
   243.60   3.2841e+14   2.4734e-04
   243.70   3.2955e+14   2.4756e-04
   243.80   3.3069e+14   2.4778e-04
   243.90   3.3183e+14   2.4800e-04
   244.00   3.3298e+14   2.4822e-04
   244.10   3.3413e+14   2.4844e-04
   244.20   3.3528e+14   2.4866e-04
   244.30   3.3644e+14   2.4888e-04
   244.40   3.3760e+14   2.4910e-04
   244.50   3.3876e+14   2.4932e-04
   244.60   3.3993e+14   2.4954e-04
   244.70   3.4110e+14   2.4976e-04
   244.80   3.4227e+14   2.4998e-04
   244.90   3.4344e+14   2.5020e-04
   245.00   3.4462e+14   2.5042e-04
   245.10   3.4580e+14   2.5064e-04
   245.20   3.4698e+14   2.5086e-04
   245.30   3.4817e+14   2.5108e-04
   245.40   3.4936e+14   2.5130e-04
   245.50   3.5055e+14   2.5152e-04
   245.60   3.5175e+14   2.5174e-04
   245.70   3.5295e+14   2.5195e-04
   245.80   3.5415e+14   2.5218e-04
   245.90   3.5535e+14   2.5239e-04
   246.00   3.5656e+14   2.5262e-04
   246.10   3.5777e+14   2.5283e-04
   246.20   3.5899e+14   2.5305e-04
   246.30   3.6021e+14   2.5327e-04
   246.40   3.6143e+14   2.5348e-04
   246.50   3.6265e+14   2.5371e-04
   246.60   3.6388e+14   2.5392e-04
   246.70   3.6511e+14   2.5414e-04
   246.80   3.6634e+14   2.5436e-04
   246.90   3.6758e+14   2.5458e-04
   247.00   3.6882e+14   2.5479e-04
   247.10   3.7006e+14   2.5502e-04
   247.20   3.7131e+14   2.5523e-04
   247.30   3.7256e+14   2.5545e-04
   247.40   3.7381e+14   2.5566e-04
   247.50   3.7507e+14   2.5589e-04
   247.60   3.7633e+14   2.5611e-04
   247.70   3.7759e+14   2.5632e-04
   247.80   3.7885e+14   2.5654e-04
   247.90   3.8012e+14   2.5676e-04
   248.00   3.8139e+14   2.5698e-04
   248.10   3.8267e+14   2.5719e-04
   248.20   3.8395e+14   2.5741e-04
   248.30   3.8523e+14   2.5763e-04
   248.40   3.8651e+14   2.5785e-04
   248.50   3.8780e+14   2.5806e-04
   248.60   3.8909e+14   2.5828e-04
   248.70   3.9038e+14   2.5849e-04
   248.80   3.9168e+14   2.5871e-04
   248.90   3.9298e+14   2.5893e-04
   249.00   3.9429e+14   2.5915e-04
   249.10   3.9559e+14   2.5936e-04
   249.20   3.9691e+14   2.5958e-04
   249.30   3.9822e+14   2.5979e-04
   249.40   3.9954e+14   2.6001e-04
   249.50   4.0086e+14   2.6022e-04
   249.60   4.0218e+14   2.6044e-04
   249.70   4.0351e+14   2.6066e-04
   249.80   4.0484e+14   2.6088e-04
   249.90   4.0617e+14   2.6110e-04
   250.00   4.0751e+14   2.6131e-04
   250.10   4.0885e+14   2.6153e-04
   250.20   4.1019e+14   2.6174e-04
   250.30   4.1154e+14   2.6196e-04
   250.40   4.1289e+14   2.6217e-04
   250.50   4.1424e+14   2.6239e-04
   250.60   4.1560e+14   2.6260e-04
   250.70   4.1696e+14   2.6282e-04
   250.80   4.1833e+14   2.6304e-04
   250.90   4.1969e+14   2.6325e-04
   251.00   4.2106e+14   2.6347e-04
   251.10   4.2244e+14   2.6368e-04
   251.20   4.2381e+14   2.6389e-04
   251.30   4.2519e+14   2.6410e-04
   251.40   4.2658e+14   2.6432e-04
   251.50   4.2797e+14   2.6453e-04
   251.60   4.2936e+14   2.6475e-04
   251.70   4.3075e+14   2.6497e-04
   251.80   4.3215e+14   2.6518e-04
   251.90   4.3355e+14   2.6540e-04
   252.00   4.3495e+14   2.6561e-04
   252.10   4.3636e+14   2.6582e-04
   252.20   4.3777e+14   2.6603e-04
   252.30   4.3919e+14   2.6625e-04
   252.40   4.4061e+14   2.6647e-04
   252.50   4.4203e+14   2.6668e-04
   252.60   4.4345e+14   2.6689e-04
   252.70   4.4488e+14   2.6710e-04
   252.80   4.4631e+14   2.6732e-04
   252.90   4.4775e+14   2.6754e-04
   253.00   4.4919e+14   2.6775e-04
   253.10   4.5063e+14   2.6796e-04
   253.20   4.5208e+14   2.6817e-04
   253.30   4.5353e+14   2.6839e-04
   253.40   4.5498e+14   2.6860e-04
   253.50   4.5643e+14   2.6881e-04
   253.60   4.5789e+14   2.6903e-04
   253.70   4.5936e+14   2.6923e-04
   253.80   4.6082e+14   2.6945e-04
   253.90   4.6229e+14   2.6967e-04
   254.00   4.6377e+14   2.6987e-04
   254.10   4.6525e+14   2.7009e-04
   254.20   4.6673e+14   2.7030e-04
   254.30   4.6821e+14   2.7051e-04
   254.40   4.6970e+14   2.7073e-04
   254.50   4.7119e+14   2.7094e-04
   254.60   4.7269e+14   2.7115e-04
   254.70   4.7419e+14   2.7136e-04
   254.80   4.7569e+14   2.7157e-04
   254.90   4.7719e+14   2.7179e-04
   255.00   4.7870e+14   2.7199e-04
   255.10   4.8022e+14   2.7221e-04
   255.20   4.8173e+14   2.7242e-04
   255.30   4.8325e+14   2.7263e-04
   255.40   4.8478e+14   2.7284e-04
   255.50   4.8630e+14   2.7305e-04
   255.60   4.8783e+14   2.7326e-04
   255.70   4.8937e+14   2.7348e-04
   255.80   4.9091e+14   2.7368e-04
   255.90   4.9245e+14   2.7390e-04
   256.00   4.9399e+14   2.7411e-04
   256.10   4.9554e+14   2.7432e-04
   256.20   4.9710e+14   2.7453e-04
   256.30   4.9865e+14   2.7475e-04
   256.40   5.0021e+14   2.7495e-04
   256.50   5.0178e+14   2.7516e-04
   256.60   5.0334e+14   2.7537e-04
   256.70   5.0492e+14   2.7558e-04
   256.80   5.0649e+14   2.7579e-04
   256.90   5.0807e+14   2.7600e-04
   257.00   5.0965e+14   2.7621e-04
   257.10   5.1124e+14   2.7642e-04
   257.20   5.1283e+14   2.7663e-04
   257.30   5.1442e+14   2.7684e-04
   257.40   5.1602e+14   2.7705e-04
   257.50   5.1762e+14   2.7726e-04
   257.60   5.1922e+14   2.7747e-04
   257.70   5.2083e+14   2.7768e-04
   257.80   5.2244e+14   2.7788e-04
   257.90   5.2405e+14   2.7810e-04
   258.00   5.2567e+14   2.7831e-04
   258.10   5.2730e+14   2.7851e-04
   258.20   5.2892e+14   2.7872e-04
   258.30   5.3055e+14   2.7893e-04
   258.40   5.3219e+14   2.7914e-04
   258.50   5.3383e+14   2.7935e-04
   258.60   5.3547e+14   2.7956e-04
   258.70   5.3711e+14   2.7976e-04
   258.80   5.3876e+14   2.7997e-04
   258.90   5.4041e+14   2.8018e-04
   259.00   5.4207e+14   2.8039e-04
   259.10   5.4373e+14   2.8059e-04
   259.20   5.4540e+14   2.8081e-04
   259.30   5.4706e+14   2.8102e-04
   259.40   5.4874e+14   2.8122e-04
   259.50   5.5041e+14   2.8143e-04
   259.60   5.5209e+14   2.8164e-04
   259.70   5.5378e+14   2.8184e-04
   259.80   5.5546e+14   2.8205e-04
   259.90   5.5715e+14   2.8226e-04
   260.00   5.5885e+14   2.8247e-04
   260.10   5.6055e+14   2.8267e-04
   260.20   5.6225e+14   2.8288e-04
   260.30   5.6396e+14   2.8309e-04
   260.40   5.6567e+14   2.8329e-04
   260.50   5.6738e+14   2.8350e-04
   260.60   5.6910e+14   2.8371e-04
   260.70   5.7082e+14   2.8391e-04
   260.80   5.7255e+14   2.8411e-04
   260.90   5.7428e+14   2.8432e-04
   261.00   5.7601e+14   2.8453e-04
   261.10   5.7775e+14   2.8473e-04
   261.20   5.7949e+14   2.8494e-04
   261.30   5.8123e+14   2.8515e-04
   261.40   5.8298e+14   2.8536e-04
   261.50   5.8474e+14   2.8555e-04
   261.60   5.8649e+14   2.8576e-04
   261.70   5.8825e+14   2.8597e-04
   261.80   5.9002e+14   2.8618e-04
   261.90   5.9179e+14   2.8637e-04
   262.00   5.9356e+14   2.8658e-04
   262.10   5.9534e+14   2.8679e-04
   262.20   5.9712e+14   2.8700e-04
   262.30   5.9890e+14   2.8719e-04
   262.40   6.0069e+14   2.8740e-04
   262.50   6.0248e+14   2.8761e-04
   262.60   6.0428e+14   2.8782e-04
   262.70   6.0608e+14   2.8801e-04
   262.80   6.0788e+14   2.8822e-04
   262.90   6.0969e+14   2.8843e-04
   263.00   6.1151e+14   2.8863e-04
   263.10   6.1332e+14   2.8883e-04
   263.20   6.1514e+14   2.8903e-04
   263.30   6.1697e+14   2.8924e-04
   263.40   6.1880e+14   2.8945e-04
   263.50   6.2063e+14   2.8964e-04
   263.60   6.2246e+14   2.8985e-04
   263.70   6.2431e+14   2.9005e-04
   263.80   6.2615e+14   2.9026e-04
   263.90   6.2800e+14   2.9046e-04
   264.00   6.2985e+14   2.9066e-04
   264.10   6.3171e+14   2.9086e-04
   264.20   6.3357e+14   2.9107e-04
   264.30   6.3543e+14   2.9127e-04
   264.40   6.3730e+14   2.9147e-04
   264.50   6.3918e+14   2.9167e-04
   264.60   6.4105e+14   2.9188e-04
   264.70   6.4293e+14   2.9208e-04
   264.80   6.4482e+14   2.9229e-04
   264.90   6.4671e+14   2.9248e-04
   265.00   6.4860e+14   2.9269e-04
   265.10   6.5050e+14   2.9289e-04
   265.20   6.5240e+14   2.9309e-04
   265.30   6.5431e+14   2.9330e-04
   265.40   6.5622e+14   2.9349e-04
   265.50   6.5813e+14   2.9369e-04
   265.60   6.6005e+14   2.9390e-04
   265.70   6.6197e+14   2.9410e-04
   265.80   6.6390e+14   2.9430e-04
   265.90   6.6583e+14   2.9450e-04
   266.00   6.6776e+14   2.9470e-04
   266.10   6.6970e+14   2.9490e-04
   266.20   6.7165e+14   2.9510e-04
   266.30   6.7359e+14   2.9531e-04
   266.40   6.7554e+14   2.9551e-04
   266.50   6.7750e+14   2.9570e-04
   266.60   6.7946e+14   2.9590e-04
   266.70   6.8142e+14   2.9610e-04
   266.80   6.8339e+14   2.9631e-04
   266.90   6.8537e+14   2.9651e-04
   267.00   6.8734e+14   2.9671e-04
   267.10   6.8932e+14   2.9690e-04
   267.20   6.9131e+14   2.9710e-04
   267.30   6.9330e+14   2.9730e-04
   267.40   6.9529e+14   2.9750e-04
   267.50   6.9729e+14   2.9771e-04
   267.60   6.9929e+14   2.9791e-04
   267.70   7.0130e+14   2.9811e-04
   267.80   7.0331e+14   2.9830e-04
   267.90   7.0532e+14   2.9850e-04
   268.00   7.0734e+14   2.9870e-04
   268.10   7.0936e+14   2.9890e-04
   268.20   7.1139e+14   2.9910e-04
   268.30   7.1342e+14   2.9930e-04
   268.40   7.1546e+14   2.9950e-04
   268.50   7.1750e+14   2.9969e-04
   268.60   7.1954e+14   2.9989e-04
   268.70   7.2159e+14   3.0009e-04
   268.80   7.2365e+14   3.0029e-04
   268.90   7.2570e+14   3.0048e-04
   269.00   7.2777e+14   3.0068e-04
   269.10   7.2983e+14   3.0088e-04
   269.20   7.3190e+14   3.0108e-04
   269.30   7.3398e+14   3.0128e-04
   269.40   7.3606e+14   3.0147e-04
   269.50   7.3814e+14   3.0167e-04
   269.60   7.4023e+14   3.0187e-04
   269.70   7.4232e+14   3.0206e-04
   269.80   7.4442e+14   3.0226e-04
   269.90   7.4652e+14   3.0246e-04
   270.00   7.4862e+14   3.0266e-04
   270.10   7.5073e+14   3.0285e-04
   270.20   7.5285e+14   3.0305e-04
   270.30   7.5497e+14   3.0325e-04
   270.40   7.5709e+14   3.0344e-04
   270.50   7.5922e+14   3.0363e-04
   270.60   7.6135e+14   3.0383e-04
   270.70   7.6348e+14   3.0403e-04
   270.80   7.6562e+14   3.0422e-04
   270.90   7.6777e+14   3.0442e-04
   271.00   7.6992e+14   3.0462e-04
   271.10   7.7207e+14   3.0481e-04
   271.20   7.7423e+14   3.0501e-04
   271.30   7.7639e+14   3.0521e-04
   271.40   7.7856e+14   3.0540e-04
   271.50   7.8073e+14   3.0560e-04
   271.60   7.8291e+14   3.0579e-04
   271.70   7.8509e+14   3.0598e-04
   271.80   7.8727e+14   3.0617e-04
   271.90   7.8946e+14   3.0637e-04
   272.00   7.9166e+14   3.0656e-04
   272.10   7.9385e+14   3.0676e-04
   272.20   7.9606e+14   3.0695e-04
   272.30   7.9826e+14   3.0715e-04
   272.40   8.0048e+14   3.0734e-04
   272.50   8.0269e+14   3.0754e-04
   272.60   8.0491e+14   3.0773e-04
   272.70   8.0714e+14   3.0793e-04
   272.80   8.0937e+14   3.0812e-04
   272.90   8.1160e+14   3.0831e-04
   273.00   8.1384e+14   3.0851e-04
   273.10   8.1608e+14   3.0870e-04
   273.20   8.1833e+14   3.0890e-04
   273.30   8.2059e+14   3.0909e-04
   273.40   8.2284e+14   3.0928e-04
   273.50   8.2510e+14   3.0948e-04
   273.60   8.2737e+14   3.0967e-04
   273.70   8.2964e+14   3.0986e-04
   273.80   8.3192e+14   3.1005e-04
   273.90   8.3420e+14   3.1025e-04
   274.00   8.3648e+14   3.1044e-04
   274.10   8.3877e+14   3.1063e-04
   274.20   8.4106e+14   3.1082e-04
   274.30   8.4336e+14   3.1102e-04
   274.40   8.4566e+14   3.1121e-04
   274.50   8.4797e+14   3.1140e-04
   274.60   8.5028e+14   3.1159e-04
   274.70   8.5260e+14   3.1178e-04
   274.80   8.5492e+14   3.1197e-04
   274.90   8.5725e+14   3.1217e-04
   275.00   8.5958e+14   3.1236e-04
   275.10   8.6191e+14   3.1255e-04
   275.20   8.6425e+14   3.1274e-04
   275.30   8.6660e+14   3.1293e-04
   275.40   8.6894e+14   3.1312e-04
   275.50   8.7130e+14   3.1331e-04
   275.60   8.7366e+14   3.1350e-04
   275.70   8.7602e+14   3.1369e-04
   275.80   8.7839e+14   3.1388e-04
   275.90   8.8076e+14   3.1407e-04
   276.00   8.8314e+14   3.1426e-04
   276.10   8.8552e+14   3.1445e-04
   276.20   8.8790e+14   3.1464e-04
   276.30   8.9030e+14   3.1483e-04
   276.40   8.9269e+14   3.1502e-04
   276.50   8.9509e+14   3.1521e-04
   276.60   8.9750e+14   3.1540e-04
   276.70   8.9991e+14   3.1559e-04
   276.80   9.0232e+14   3.1577e-04
   276.90   9.0474e+14   3.1596e-04
   277.00   9.0717e+14   3.1615e-04
   277.10   9.0959e+14   3.1634e-04
   277.20   9.1203e+14   3.1654e-04
   277.30   9.1447e+14   3.1673e-04
   277.40   9.1691e+14   3.1691e-04
   277.50   9.1936e+14   3.1710e-04
   277.60   9.2181e+14   3.1729e-04
   277.70   9.2427e+14   3.1748e-04
   277.80   9.2673e+14   3.1766e-04
   277.90   9.2920e+14   3.1785e-04
   278.00   9.3167e+14   3.1804e-04
   278.10   9.3415e+14   3.1823e-04
   278.20   9.3663e+14   3.1841e-04
   278.30   9.3911e+14   3.1860e-04
   278.40   9.4160e+14   3.1879e-04
   278.50   9.4410e+14   3.1898e-04
   278.60   9.4660e+14   3.1917e-04
   278.70   9.4911e+14   3.1935e-04
   278.80   9.5162e+14   3.1954e-04
   278.90   9.5413e+14   3.1973e-04
   279.00   9.5665e+14   3.1991e-04
   279.10   9.5918e+14   3.2010e-04
   279.20   9.6171e+14   3.2028e-04
   279.30   9.6424e+14   3.2047e-04
   279.40   9.6678e+14   3.2066e-04
   279.50   9.6932e+14   3.2085e-04
   279.60   9.7187e+14   3.2103e-04
   279.70   9.7443e+14   3.2122e-04
   279.80   9.7699e+14   3.2140e-04
   279.90   9.7955e+14   3.2159e-04
   280.00   9.8212e+14   3.2177e-04
   280.10   9.8469e+14   3.2196e-04
   280.20   9.8727e+14   3.2215e-04
   280.30   9.8986e+14   3.2233e-04
   280.40   9.9244e+14   3.2252e-04
   280.50   9.9504e+14   3.2270e-04
   280.60   9.9764e+14   3.2288e-04
   280.70   1.0002e+15   3.2307e-04
   280.80   1.0028e+15   3.2325e-04
   280.90   1.0055e+15   3.2344e-04
   281.00   1.0081e+15   3.2363e-04
   281.10   1.0107e+15   3.2381e-04
   281.20   1.0133e+15   3.2399e-04
   281.30   1.0160e+15   3.2418e-04
   281.40   1.0186e+15   3.2436e-04
   281.50   1.0212e+15   3.2455e-04
   281.60   1.0239e+15   3.2473e-04
   281.70   1.0265e+15   3.2491e-04
   281.80   1.0292e+15   3.2510e-04
   281.90   1.0319e+15   3.2528e-04
   282.00   1.0345e+15   3.2546e-04
   282.10   1.0372e+15   3.2565e-04
   282.20   1.0399e+15   3.2583e-04
   282.30   1.0426e+15   3.2601e-04
   282.40   1.0453e+15   3.2620e-04
   282.50   1.0479e+15   3.2638e-04
   282.60   1.0506e+15   3.2657e-04
   282.70   1.0533e+15   3.2675e-04
   282.80   1.0561e+15   3.2693e-04
   282.90   1.0588e+15   3.2711e-04
   283.00   1.0615e+15   3.2729e-04
   283.10   1.0642e+15   3.2748e-04
   283.20   1.0669e+15   3.2766e-04
   283.30   1.0697e+15   3.2784e-04
   283.40   1.0724e+15   3.2802e-04
   283.50   1.0751e+15   3.2821e-04
   283.60   1.0779e+15   3.2839e-04
   283.70   1.0807e+15   3.2857e-04
   283.80   1.0834e+15   3.2875e-04
   283.90   1.0862e+15   3.2892e-04
   284.00   1.0889e+15   3.2911e-04
   284.10   1.0917e+15   3.2929e-04
   284.20   1.0945e+15   3.2947e-04
   284.30   1.0973e+15   3.2965e-04
   284.40   1.1001e+15   3.2984e-04
   284.50   1.1029e+15   3.3001e-04
   284.60   1.1057e+15   3.3019e-04
   284.70   1.1085e+15   3.3037e-04
   284.80   1.1113e+15   3.3056e-04
   284.90   1.1141e+15   3.3074e-04
   285.00   1.1169e+15   3.3091e-04
   285.10   1.1197e+15   3.3109e-04
   285.20   1.1226e+15   3.3128e-04
   285.30   1.1254e+15   3.3145e-04
   285.40   1.1282e+15   3.3163e-04
   285.50   1.1311e+15   3.3181e-04
   285.60   1.1339e+15   3.3199e-04
   285.70   1.1368e+15   3.3217e-04
   285.80   1.1397e+15   3.3235e-04
   285.90   1.1425e+15   3.3253e-04
   286.00   1.1454e+15   3.3271e-04
   286.10   1.1483e+15   3.3289e-04
   286.20   1.1512e+15   3.3306e-04
   286.30   1.1540e+15   3.3325e-04
   286.40   1.1569e+15   3.3342e-04
   286.50   1.1598e+15   3.3360e-04
   286.60   1.1627e+15   3.3378e-04
   286.70   1.1656e+15   3.3396e-04
   286.80   1.1686e+15   3.3413e-04
   286.90   1.1715e+15   3.3432e-04
   287.00   1.1744e+15   3.3449e-04
   287.10   1.1773e+15   3.3467e-04
   287.20   1.1803e+15   3.3485e-04
   287.30   1.1832e+15   3.3502e-04
   287.40   1.1862e+15   3.3520e-04
   287.50   1.1891e+15   3.3538e-04
   287.60   1.1921e+15   3.3556e-04
   287.70   1.1950e+15   3.3573e-04
   287.80   1.1980e+15   3.3591e-04
   287.90   1.2010e+15   3.3609e-04
   288.00   1.2039e+15   3.3626e-04
   288.10   1.2069e+15   3.3644e-04
   288.20   1.2099e+15   3.3662e-04
   288.30   1.2129e+15   3.3679e-04
   288.40   1.2159e+15   3.3697e-04
   288.50   1.2189e+15   3.3714e-04
   288.60   1.2219e+15   3.3732e-04
   288.70   1.2249e+15   3.3750e-04
   288.80   1.2280e+15   3.3767e-04
   288.90   1.2310e+15   3.3784e-04
   289.00   1.2340e+15   3.3802e-04
   289.10   1.2370e+15   3.3820e-04
   289.20   1.2401e+15   3.3838e-04
   289.30   1.2431e+15   3.3855e-04
   289.40   1.2462e+15   3.3872e-04
   289.50   1.2492e+15   3.3890e-04
   289.60   1.2523e+15   3.3907e-04
   289.70   1.2554e+15   3.3924e-04
   289.80   1.2584e+15   3.3942e-04
   289.90   1.2615e+15   3.3959e-04
   290.00   1.2646e+15   3.3977e-04
   290.10   1.2677e+15   3.3994e-04
   290.20   1.2708e+15   3.4011e-04
   290.30   1.2739e+15   3.4029e-04
   290.40   1.2770e+15   3.4046e-04
   290.50   1.2801e+15   3.4064e-04
   290.60   1.2832e+15   3.4081e-04
   290.70   1.2864e+15   3.4098e-04
   290.80   1.2895e+15   3.4116e-04
   290.90   1.2926e+15   3.4133e-04
   291.00   1.2958e+15   3.4151e-04
   291.10   1.2989e+15   3.4168e-04
   291.20   1.3020e+15   3.4186e-04
   291.30   1.3052e+15   3.4203e-04
   291.40   1.3084e+15   3.4219e-04
   291.50   1.3115e+15   3.4237e-04
   291.60   1.3147e+15   3.4254e-04
   291.70   1.3179e+15   3.4272e-04
   291.80   1.3211e+15   3.4289e-04
   291.90   1.3243e+15   3.4306e-04
   292.00   1.3274e+15   3.4323e-04
   292.10   1.3306e+15   3.4341e-04
   292.20   1.3338e+15   3.4358e-04
   292.30   1.3371e+15   3.4375e-04
   292.40   1.3403e+15   3.4392e-04
   292.50   1.3435e+15   3.4409e-04
   292.60   1.3467e+15   3.4426e-04
   292.70   1.3500e+15   3.4443e-04
   292.80   1.3532e+15   3.4461e-04
   292.90   1.3564e+15   3.4477e-04
   293.00   1.3597e+15   3.4495e-04
   293.10   1.3629e+15   3.4511e-04
   293.20   1.3662e+15   3.4529e-04
   293.30   1.3695e+15   3.4546e-04
   293.40   1.3727e+15   3.4563e-04
   293.50   1.3760e+15   3.4580e-04
   293.60   1.3793e+15   3.4597e-04
   293.70   1.3826e+15   3.4614e-04
   293.80   1.3859e+15   3.4631e-04
   293.90   1.3892e+15   3.4648e-04
   294.00   1.3925e+15   3.4665e-04
   294.10   1.3958e+15   3.4682e-04
   294.20   1.3991e+15   3.4699e-04
   294.30   1.4024e+15   3.4716e-04
   294.40   1.4058e+15   3.4733e-04
   294.50   1.4091e+15   3.4750e-04
   294.60   1.4124e+15   3.4767e-04
   294.70   1.4158e+15   3.4784e-04
   294.80   1.4191e+15   3.4800e-04
   294.90   1.4225e+15   3.4818e-04
   295.00   1.4259e+15   3.4834e-04
   295.10   1.4292e+15   3.4851e-04
   295.20   1.4326e+15   3.4868e-04
   295.30   1.4360e+15   3.4885e-04
   295.40   1.4394e+15   3.4901e-04
   295.50   1.4427e+15   3.4919e-04
   295.60   1.4461e+15   3.4936e-04
   295.70   1.4495e+15   3.4952e-04
   295.80   1.4530e+15   3.4969e-04
   295.90   1.4564e+15   3.4985e-04
   296.00   1.4598e+15   3.5003e-04
   296.10   1.4632e+15   3.5019e-04
   296.20   1.4666e+15   3.5036e-04
   296.30   1.4701e+15   3.5053e-04
   296.40   1.4735e+15   3.5069e-04
   296.50   1.4770e+15   3.5086e-04
   296.60   1.4804e+15   3.5102e-04
   296.70   1.4839e+15   3.5119e-04
   296.80   1.4873e+15   3.5136e-04
   296.90   1.4908e+15   3.5153e-04
   297.00   1.4943e+15   3.5170e-04
   297.10   1.4978e+15   3.5186e-04
   297.20   1.5013e+15   3.5203e-04
   297.30   1.5048e+15   3.5220e-04
   297.40   1.5083e+15   3.5236e-04
   297.50   1.5118e+15   3.5253e-04
   297.60   1.5153e+15   3.5269e-04
   297.70   1.5188e+15   3.5285e-04
   297.80   1.5223e+15   3.5302e-04
   297.90   1.5258e+15   3.5318e-04
   298.00   1.5294e+15   3.5335e-04
   298.10   1.5329e+15   3.5352e-04
   298.20   1.5365e+15   3.5368e-04
   298.30   1.5400e+15   3.5385e-04
   298.40   1.5436e+15   3.5402e-04
   298.50   1.5471e+15   3.5417e-04
   298.60   1.5507e+15   3.5434e-04
   298.70   1.5543e+15   3.5451e-04
   298.80   1.5579e+15   3.5467e-04
   298.90   1.5614e+15   3.5484e-04
   299.00   1.5650e+15   3.5500e-04
   299.10   1.5686e+15   3.5516e-04
   299.20   1.5722e+15   3.5533e-04
   299.30   1.5759e+15   3.5550e-04
   299.40   1.5795e+15   3.5565e-04
   299.50   1.5831e+15   3.5582e-04
   299.60   1.5867e+15   3.5599e-04
   299.70   1.5904e+15   3.5614e-04
   299.80   1.5940e+15   3.5631e-04
   299.90   1.5976e+15   3.5648e-04
   300.00   1.6013e+15   3.5663e-04
   300.10   1.6049e+15   3.5680e-04
   300.20   1.6086e+15   3.5696e-04
   300.30   1.6123e+15   3.5713e-04
   300.40   1.6160e+15   3.5728e-04
   300.50   1.6196e+15   3.5745e-04
   300.60   1.6233e+15   3.5761e-04
   300.70   1.6270e+15   3.5777e-04
   300.80   1.6307e+15   3.5794e-04
   300.90   1.6344e+15   3.5810e-04
   301.00   1.6381e+15   3.5826e-04
   301.10   1.6419e+15   3.5842e-04
   301.20   1.6456e+15   3.5858e-04
   301.30   1.6493e+15   3.5875e-04
   301.40   1.6530e+15   3.5891e-04
   301.50   1.6568e+15   3.5907e-04
   301.60   1.6605e+15   3.5923e-04
   301.70   1.6643e+15   3.5939e-04
   301.80   1.6680e+15   3.5956e-04
   301.90   1.6718e+15   3.5971e-04
   302.00   1.6756e+15   3.5987e-04
   302.10   1.6794e+15   3.6004e-04
   302.20   1.6831e+15   3.6020e-04
   302.30   1.6869e+15   3.6036e-04
   302.40   1.6907e+15   3.6052e-04
   302.50   1.6945e+15   3.6068e-04
   302.60   1.6983e+15   3.6084e-04
   302.70   1.7021e+15   3.6100e-04
   302.80   1.7060e+15   3.6115e-04
   302.90   1.7098e+15   3.6132e-04
   303.00   1.7136e+15   3.6148e-04
   303.10   1.7175e+15   3.6164e-04
   303.20   1.7213e+15   3.6180e-04
   303.30   1.7252e+15   3.6195e-04
   303.40   1.7290e+15   3.6211e-04
   303.50   1.7329e+15   3.6228e-04
   303.60   1.7367e+15   3.6244e-04
   303.70   1.7406e+15   3.6260e-04
   303.80   1.7445e+15   3.6276e-04
   303.90   1.7484e+15   3.6291e-04
   304.00   1.7523e+15   3.6307e-04
   304.10   1.7562e+15   3.6323e-04
   304.20   1.7601e+15   3.6339e-04
   304.30   1.7640e+15   3.6355e-04
   304.40   1.7679e+15   3.6371e-04
   304.50   1.7718e+15   3.6387e-04
   304.60   1.7758e+15   3.6402e-04
   304.70   1.7797e+15   3.6418e-04
   304.80   1.7836e+15   3.6434e-04
   304.90   1.7876e+15   3.6450e-04
   305.00   1.7915e+15   3.6466e-04
   305.10   1.7955e+15   3.6481e-04
   305.20   1.7995e+15   3.6497e-04
   305.30   1.8034e+15   3.6512e-04
   305.40   1.8074e+15   3.6528e-04
   305.50   1.8114e+15   3.6544e-04
   305.60   1.8154e+15   3.6560e-04
   305.70   1.8194e+15   3.6575e-04
   305.80   1.8234e+15   3.6591e-04
   305.90   1.8274e+15   3.6607e-04
   306.00   1.8314e+15   3.6623e-04
   306.10   1.8354e+15   3.6639e-04
   306.20   1.8395e+15   3.6654e-04
   306.30   1.8435e+15   3.6669e-04
   306.40   1.8475e+15   3.6685e-04
   306.50   1.8516e+15   3.6700e-04
   306.60   1.8556e+15   3.6716e-04
   306.70   1.8597e+15   3.6732e-04
   306.80   1.8638e+15   3.6747e-04
   306.90   1.8678e+15   3.6763e-04
   307.00   1.8719e+15   3.6779e-04
   307.10   1.8760e+15   3.6794e-04
   307.20   1.8801e+15   3.6810e-04
   307.30   1.8842e+15   3.6825e-04
   307.40   1.8883e+15   3.6841e-04
   307.50   1.8924e+15   3.6856e-04
   307.60   1.8965e+15   3.6872e-04
   307.70   1.9007e+15   3.6888e-04
   307.80   1.9048e+15   3.6903e-04
   307.90   1.9089e+15   3.6919e-04
   308.00   1.9131e+15   3.6934e-04
   308.10   1.9172e+15   3.6949e-04
   308.20   1.9214e+15   3.6965e-04
   308.30   1.9255e+15   3.6979e-04
   308.40   1.9297e+15   3.6995e-04
   308.50   1.9339e+15   3.7010e-04
   308.60   1.9380e+15   3.7026e-04
   308.70   1.9422e+15   3.7041e-04
   308.80   1.9464e+15   3.7056e-04
   308.90   1.9506e+15   3.7072e-04
   309.00   1.9548e+15   3.7088e-04
   309.10   1.9590e+15   3.7103e-04
   309.20   1.9633e+15   3.7119e-04
   309.30   1.9675e+15   3.7134e-04
   309.40   1.9717e+15   3.7149e-04
   309.50   1.9759e+15   3.7164e-04
   309.60   1.9802e+15   3.7180e-04
   309.70   1.9844e+15   3.7195e-04
   309.80   1.9887e+15   3.7210e-04
   309.90   1.9930e+15   3.7225e-04
   310.00   1.9972e+15   3.7241e-04
   310.10   2.0015e+15   3.7256e-04
   310.20   2.0058e+15   3.7271e-04
   310.30   2.0101e+15   3.7286e-04
   310.40   2.0144e+15   3.7301e-04
   310.50   2.0187e+15   3.7316e-04
   310.60   2.0230e+15   3.7331e-04
   310.70   2.0273e+15   3.7347e-04
   310.80   2.0316e+15   3.7362e-04
   310.90   2.0359e+15   3.7377e-04
   311.00   2.0403e+15   3.7392e-04
   311.10   2.0446e+15   3.7408e-04
   311.20   2.0489e+15   3.7423e-04
   311.30   2.0533e+15   3.7438e-04
   311.40   2.0577e+15   3.7453e-04
   311.50   2.0620e+15   3.7468e-04
   311.60   2.0664e+15   3.7483e-04
   311.70   2.0708e+15   3.7498e-04
   311.80   2.0752e+15   3.7513e-04
   311.90   2.0796e+15   3.7528e-04
   312.00   2.0840e+15   3.7544e-04
   312.10   2.0884e+15   3.7559e-04
   312.20   2.0928e+15   3.7573e-04
   312.30   2.0972e+15   3.7588e-04
   312.40   2.1016e+15   3.7603e-04
   312.50   2.1060e+15   3.7618e-04
   312.60   2.1105e+15   3.7633e-04
   312.70   2.1149e+15   3.7649e-04
   312.80   2.1194e+15   3.7663e-04
   312.90   2.1238e+15   3.7678e-04
   313.00   2.1283e+15   3.7693e-04
   313.10   2.1328e+15   3.7708e-04
   313.20   2.1372e+15   3.7723e-04
   313.30   2.1417e+15   3.7737e-04
   313.40   2.1462e+15   3.7753e-04
   313.50   2.1507e+15   3.7768e-04
   313.60   2.1552e+15   3.7782e-04
   313.70   2.1597e+15   3.7797e-04
   313.80   2.1642e+15   3.7812e-04
   313.90   2.1688e+15   3.7827e-04
   314.00   2.1733e+15   3.7842e-04
   314.10   2.1778e+15   3.7857e-04
   314.20   2.1824e+15   3.7871e-04
   314.30   2.1869e+15   3.7886e-04
   314.40   2.1915e+15   3.7901e-04
   314.50   2.1960e+15   3.7916e-04
   314.60   2.2006e+15   3.7931e-04
   314.70   2.2052e+15   3.7945e-04
   314.80   2.2098e+15   3.7961e-04
   314.90   2.2143e+15   3.7975e-04
   315.00   2.2189e+15   3.7990e-04
   315.10   2.2235e+15   3.8004e-04
   315.20   2.2282e+15   3.8019e-04
   315.30   2.2328e+15   3.8034e-04
   315.40   2.2374e+15   3.8049e-04
   315.50   2.2420e+15   3.8063e-04
   315.60   2.2467e+15   3.8077e-04
   315.70   2.2513e+15   3.8093e-04
   315.80   2.2559e+15   3.8107e-04
   315.90   2.2606e+15   3.8122e-04
   316.00   2.2653e+15   3.8137e-04
   316.10   2.2699e+15   3.8151e-04
   316.20   2.2746e+15   3.8166e-04
   316.30   2.2793e+15   3.8180e-04
   316.40   2.2840e+15   3.8195e-04
   316.50   2.2887e+15   3.8209e-04
   316.60   2.2934e+15   3.8224e-04
   316.70   2.2981e+15   3.8239e-04
   316.80   2.3028e+15   3.8253e-04
   316.90   2.3075e+15   3.8268e-04
   317.00   2.3122e+15   3.8282e-04
   317.10   2.3170e+15   3.8297e-04
   317.20   2.3217e+15   3.8311e-04
   317.30   2.3265e+15   3.8325e-04
   317.40   2.3312e+15   3.8341e-04
   317.50   2.3360e+15   3.8355e-04
   317.60   2.3408e+15   3.8370e-04
   317.70   2.3455e+15   3.8384e-04
   317.80   2.3503e+15   3.8398e-04
   317.90   2.3551e+15   3.8413e-04
   318.00   2.3599e+15   3.8427e-04
   318.10   2.3647e+15   3.8441e-04
   318.20   2.3695e+15   3.8456e-04
   318.30   2.3743e+15   3.8470e-04
   318.40   2.3792e+15   3.8484e-04
   318.50   2.3840e+15   3.8499e-04
   318.60   2.3888e+15   3.8513e-04
   318.70   2.3937e+15   3.8527e-04
   318.80   2.3985e+15   3.8542e-04
   318.90   2.4034e+15   3.8556e-04
   319.00   2.4083e+15   3.8571e-04
   319.10   2.4131e+15   3.8585e-04
   319.20   2.4180e+15   3.8599e-04
   319.30   2.4229e+15   3.8614e-04
   319.40   2.4278e+15   3.8628e-04
   319.50   2.4327e+15   3.8643e-04
   319.60   2.4376e+15   3.8657e-04
   319.70   2.4425e+15   3.8672e-04
   319.80   2.4474e+15   3.8685e-04
   319.90   2.4523e+15   3.8699e-04
   320.00   2.4573e+15   3.8714e-04
   320.10   2.4622e+15   3.8728e-04
   320.20   2.4672e+15   3.8743e-04
   320.30   2.4721e+15   3.8757e-04
   320.40   2.4771e+15   3.8771e-04
   320.50   2.4821e+15   3.8785e-04
   320.60   2.4870e+15   3.8800e-04
   320.70   2.4920e+15   3.8813e-04
   320.80   2.4970e+15   3.8827e-04
   320.90   2.5020e+15   3.8842e-04
   321.00   2.5070e+15   3.8857e-04
   321.10   2.5120e+15   3.8870e-04
   321.20   2.5170e+15   3.8884e-04
   321.30   2.5220e+15   3.8899e-04
   321.40   2.5271e+15   3.8912e-04
   321.50   2.5321e+15   3.8927e-04
   321.60   2.5372e+15   3.8940e-04
   321.70   2.5422e+15   3.8955e-04
   321.80   2.5473e+15   3.8969e-04
   321.90   2.5523e+15   3.8983e-04
   322.00   2.5574e+15   3.8997e-04
   322.10   2.5625e+15   3.9011e-04
   322.20   2.5676e+15   3.9026e-04
   322.30   2.5727e+15   3.9039e-04
   322.40   2.5778e+15   3.9054e-04
   322.50   2.5829e+15   3.9067e-04
   322.60   2.5880e+15   3.9082e-04
   322.70   2.5931e+15   3.9095e-04
   322.80   2.5982e+15   3.9109e-04
   322.90   2.6034e+15   3.9123e-04
   323.00   2.6085e+15   3.9137e-04
   323.10   2.6137e+15   3.9151e-04
   323.20   2.6188e+15   3.9165e-04
   323.30   2.6240e+15   3.9179e-04
   323.40   2.6291e+15   3.9193e-04
   323.50   2.6343e+15   3.9207e-04
   323.60   2.6395e+15   3.9221e-04
   323.70   2.6447e+15   3.9235e-04
   323.80   2.6499e+15   3.9248e-04
   323.90   2.6551e+15   3.9262e-04
   324.00   2.6603e+15   3.9277e-04
   324.10   2.6655e+15   3.9290e-04
   324.20   2.6708e+15   3.9304e-04
   324.30   2.6760e+15   3.9318e-04
   324.40   2.6812e+15   3.9332e-04
   324.50   2.6865e+15   3.9346e-04
   324.60   2.6917e+15   3.9359e-04
   324.70   2.6970e+15   3.9373e-04
   324.80   2.7023e+15   3.9387e-04
   324.90   2.7075e+15   3.9401e-04
   325.00   2.7128e+15   3.9415e-04
   325.10   2.7181e+15   3.9429e-04
   325.20   2.7234e+15   3.9442e-04
   325.30   2.7287e+15   3.9456e-04
   325.40   2.7340e+15   3.9470e-04
   325.50   2.7393e+15   3.9483e-04
   325.60   2.7447e+15   3.9497e-04
   325.70   2.7500e+15   3.9511e-04
   325.80   2.7553e+15   3.9524e-04
   325.90   2.7607e+15   3.9538e-04
   326.00   2.7660e+15   3.9552e-04
   326.10   2.7714e+15   3.9565e-04
   326.20   2.7768e+15   3.9579e-04
   326.30   2.7822e+15   3.9593e-04
   326.40   2.7875e+15   3.9607e-04
   326.50   2.7929e+15   3.9620e-04
   326.60   2.7983e+15   3.9634e-04
   326.70   2.8037e+15   3.9648e-04
   326.80   2.8091e+15   3.9661e-04
   326.90   2.8146e+15   3.9675e-04
   327.00   2.8200e+15   3.9689e-04
   327.10   2.8254e+15   3.9703e-04
   327.20   2.8309e+15   3.9716e-04
   327.30   2.8363e+15   3.9729e-04
   327.40   2.8418e+15   3.9743e-04
   327.50   2.8472e+15   3.9757e-04
   327.60   2.8527e+15   3.9770e-04
   327.70   2.8582e+15   3.9784e-04
   327.80   2.8636e+15   3.9797e-04
   327.90   2.8691e+15   3.9811e-04
   328.00   2.8746e+15   3.9824e-04
   328.10   2.8801e+15   3.9838e-04
   328.20   2.8857e+15   3.9851e-04
   328.30   2.8912e+15   3.9865e-04
   328.40   2.8967e+15   3.9879e-04
   328.50   2.9022e+15   3.9891e-04
   328.60   2.9078e+15   3.9905e-04
   328.70   2.9133e+15   3.9919e-04
   328.80   2.9189e+15   3.9932e-04
   328.90   2.9244e+15   3.9946e-04
   329.00   2.9300e+15   3.9959e-04
   329.10   2.9356e+15   3.9972e-04
   329.20   2.9412e+15   3.9986e-04
   329.30   2.9468e+15   3.9999e-04
   329.40   2.9524e+15   4.0013e-04
   329.50   2.9580e+15   4.0027e-04
   329.60   2.9636e+15   4.0040e-04
   329.70   2.9692e+15   4.0053e-04
   329.80   2.9748e+15   4.0066e-04
   329.90   2.9805e+15   4.0080e-04
   330.00   2.9861e+15   4.0093e-04
   330.10   2.9918e+15   4.0107e-04
   330.20   2.9974e+15   4.0120e-04
   330.30   3.0031e+15   4.0134e-04
   330.40   3.0088e+15   4.0146e-04
   330.50   3.0144e+15   4.0159e-04
   330.60   3.0201e+15   4.0173e-04
   330.70   3.0258e+15   4.0186e-04
   330.80   3.0315e+15   4.0200e-04
   330.90   3.0372e+15   4.0213e-04
   331.00   3.0430e+15   4.0226e-04
   331.10   3.0487e+15   4.0240e-04
   331.20   3.0544e+15   4.0253e-04
   331.30   3.0602e+15   4.0266e-04
   331.40   3.0659e+15   4.0280e-04
   331.50   3.0717e+15   4.0292e-04
   331.60   3.0774e+15   4.0305e-04
   331.70   3.0832e+15   4.0318e-04
   331.80   3.0890e+15   4.0332e-04
   331.90   3.0947e+15   4.0345e-04
   332.00   3.1005e+15   4.0358e-04
   332.10   3.1063e+15   4.0371e-04
   332.20   3.1121e+15   4.0385e-04
   332.30   3.1179e+15   4.0398e-04
   332.40   3.1238e+15   4.0411e-04
   332.50   3.1296e+15   4.0424e-04
   332.60   3.1354e+15   4.0437e-04
   332.70   3.1413e+15   4.0450e-04
   332.80   3.1471e+15   4.0464e-04
   332.90   3.1530e+15   4.0477e-04
   333.00   3.1588e+15   4.0490e-04
   333.10   3.1647e+15   4.0503e-04
   333.20   3.1706e+15   4.0516e-04
   333.30   3.1765e+15   4.0529e-04
   333.40   3.1824e+15   4.0542e-04
   333.50   3.1883e+15   4.0555e-04
   333.60   3.1942e+15   4.0568e-04
   333.70   3.2001e+15   4.0581e-04
   333.80   3.2060e+15   4.0594e-04
   333.90   3.2120e+15   4.0607e-04
   334.00   3.2179e+15   4.0620e-04
   334.10   3.2239e+15   4.0633e-04
   334.20   3.2298e+15   4.0647e-04
   334.30   3.2358e+15   4.0660e-04
   334.40   3.2417e+15   4.0673e-04
   334.50   3.2477e+15   4.0686e-04
   334.60   3.2537e+15   4.0699e-04
   334.70   3.2597e+15   4.0712e-04
   334.80   3.2657e+15   4.0725e-04
   334.90   3.2717e+15   4.0737e-04
   335.00   3.2777e+15   4.0750e-04
   335.10   3.2837e+15   4.0763e-04
   335.20   3.2898e+15   4.0776e-04
   335.30   3.2958e+15   4.0790e-04
   335.40   3.3018e+15   4.0802e-04
   335.50   3.3079e+15   4.0815e-04
   335.60   3.3140e+15   4.0828e-04
   335.70   3.3200e+15   4.0841e-04
   335.80   3.3261e+15   4.0854e-04
   335.90   3.3322e+15   4.0866e-04
   336.00   3.3383e+15   4.0879e-04
   336.10   3.3444e+15   4.0893e-04
   336.20   3.3505e+15   4.0905e-04
   336.30   3.3566e+15   4.0918e-04
   336.40   3.3627e+15   4.0931e-04
   336.50   3.3688e+15   4.0943e-04
   336.60   3.3750e+15   4.0957e-04
   336.70   3.3811e+15   4.0970e-04
   336.80   3.3873e+15   4.0982e-04
   336.90   3.3934e+15   4.0995e-04
   337.00   3.3996e+15   4.1008e-04
   337.10   3.4058e+15   4.1020e-04
   337.20   3.4119e+15   4.1034e-04
   337.30   3.4181e+15   4.1046e-04
   337.40   3.4243e+15   4.1059e-04
   337.50   3.4305e+15   4.1071e-04
   337.60   3.4368e+15   4.1085e-04
   337.70   3.4430e+15   4.1097e-04
   337.80   3.4492e+15   4.1110e-04
   337.90   3.4554e+15   4.1122e-04
   338.00   3.4617e+15   4.1136e-04
   338.10   3.4679e+15   4.1148e-04
   338.20   3.4742e+15   4.1161e-04
   338.30   3.4804e+15   4.1173e-04
   338.40   3.4867e+15   4.1187e-04
   338.50   3.4930e+15   4.1199e-04
   338.60   3.4993e+15   4.1211e-04
   338.70   3.5056e+15   4.1224e-04
   338.80   3.5119e+15   4.1237e-04
   338.90   3.5182e+15   4.1250e-04
   339.00   3.5245e+15   4.1262e-04
   339.10   3.5308e+15   4.1275e-04
   339.20   3.5372e+15   4.1288e-04
   339.30   3.5435e+15   4.1300e-04
   339.40   3.5499e+15   4.1312e-04
   339.50   3.5562e+15   4.1325e-04
   339.60   3.5626e+15   4.1338e-04
   339.70   3.5690e+15   4.1350e-04
   339.80   3.5753e+15   4.1363e-04
   339.90   3.5817e+15   4.1376e-04
   340.00   3.5881e+15   4.1389e-04
   340.10   3.5945e+15   4.1401e-04
   340.20   3.6009e+15   4.1413e-04
   340.30   3.6074e+15   4.1426e-04
   340.40   3.6138e+15   4.1439e-04
   340.50   3.6202e+15   4.1451e-04
   340.60   3.6267e+15   4.1464e-04
   340.70   3.6331e+15   4.1476e-04
   340.80   3.6396e+15   4.1488e-04
   340.90   3.6460e+15   4.1501e-04
   341.00   3.6525e+15   4.1513e-04
   341.10   3.6590e+15   4.1526e-04
   341.20   3.6655e+15   4.1539e-04
   341.30   3.6720e+15   4.1551e-04
   341.40   3.6785e+15   4.1564e-04
   341.50   3.6850e+15   4.1576e-04
   341.60   3.6915e+15   4.1589e-04
   341.70   3.6980e+15   4.1601e-04
   341.80   3.7046e+15   4.1614e-04
   341.90   3.7111e+15   4.1626e-04
   342.00   3.7177e+15   4.1639e-04
   342.10   3.7242e+15   4.1651e-04
   342.20   3.7308e+15   4.1663e-04
   342.30   3.7374e+15   4.1676e-04
   342.40   3.7440e+15   4.1688e-04
   342.50   3.7506e+15   4.1700e-04
   342.60   3.7572e+15   4.1712e-04
   342.70   3.7638e+15   4.1725e-04
   342.80   3.7704e+15   4.1737e-04
   342.90   3.7770e+15   4.1750e-04
   343.00   3.7836e+15   4.1762e-04
   343.10   3.7903e+15   4.1775e-04
   343.20   3.7969e+15   4.1787e-04
   343.30   3.8036e+15   4.1799e-04
   343.40   3.8102e+15   4.1811e-04
   343.50   3.8169e+15   4.1824e-04
   343.60   3.8236e+15   4.1836e-04
   343.70   3.8303e+15   4.1849e-04
   343.80   3.8369e+15   4.1860e-04
   343.90   3.8436e+15   4.1873e-04
   344.00   3.8504e+15   4.1885e-04
   344.10   3.8571e+15   4.1898e-04
   344.20   3.8638e+15   4.1910e-04
   344.30   3.8705e+15   4.1922e-04
   344.40   3.8773e+15   4.1935e-04
   344.50   3.8840e+15   4.1946e-04
   344.60   3.8908e+15   4.1959e-04
   344.70   3.8975e+15   4.1972e-04
   344.80   3.9043e+15   4.1983e-04
   344.90   3.9111e+15   4.1996e-04
   345.00   3.9179e+15   4.2008e-04
   345.10   3.9247e+15   4.2020e-04
   345.20   3.9315e+15   4.2033e-04
   345.30   3.9383e+15   4.2045e-04
   345.40   3.9451e+15   4.2057e-04
   345.50   3.9519e+15   4.2069e-04
   345.60   3.9588e+15   4.2081e-04
   345.70   3.9656e+15   4.2094e-04
   345.80   3.9725e+15   4.2105e-04
   345.90   3.9793e+15   4.2118e-04
   346.00   3.9862e+15   4.2130e-04
   346.10   3.9931e+15   4.2142e-04
   346.20   3.9999e+15   4.2154e-04
   346.30   4.0068e+15   4.2167e-04
   346.40   4.0137e+15   4.2178e-04
   346.50   4.0206e+15   4.2191e-04
   346.60   4.0276e+15   4.2203e-04
   346.70   4.0345e+15   4.2215e-04
   346.80   4.0414e+15   4.2227e-04
   346.90   4.0483e+15   4.2239e-04
   347.00   4.0553e+15   4.2251e-04
   347.10   4.0622e+15   4.2263e-04
   347.20   4.0692e+15   4.2275e-04
   347.30   4.0762e+15   4.2288e-04
   347.40   4.0832e+15   4.2299e-04
   347.50   4.0901e+15   4.2312e-04
   347.60   4.0971e+15   4.2324e-04
   347.70   4.1041e+15   4.2336e-04
   347.80   4.1112e+15   4.2347e-04
   347.90   4.1182e+15   4.2360e-04
   348.00   4.1252e+15   4.2372e-04
   348.10   4.1322e+15   4.2384e-04
   348.20   4.1393e+15   4.2396e-04
   348.30   4.1463e+15   4.2408e-04
   348.40   4.1534e+15   4.2420e-04
   348.50   4.1605e+15   4.2432e-04
   348.60   4.1675e+15   4.2444e-04
   348.70   4.1746e+15   4.2456e-04
   348.80   4.1817e+15   4.2468e-04
   348.90   4.1888e+15   4.2480e-04
   349.00   4.1959e+15   4.2492e-04
   349.10   4.2030e+15   4.2504e-04
   349.20   4.2101e+15   4.2516e-04
   349.30   4.2173e+15   4.2527e-04
   349.40   4.2244e+15   4.2540e-04
   349.50   4.2316e+15   4.2552e-04
   349.60   4.2387e+15   4.2564e-04
   349.70   4.2459e+15   4.2576e-04
   349.80   4.2531e+15   4.2587e-04
   349.90   4.2602e+15   4.2599e-04
   350.00   4.2674e+15   4.2611e-04
   350.10   4.2746e+15   4.2623e-04
   350.20   4.2818e+15   4.2635e-04
   350.30   4.2890e+15   4.2647e-04
   350.40   4.2963e+15   4.2659e-04
   350.50   4.3035e+15   4.2671e-04
   350.60   4.3107e+15   4.2683e-04
   350.70   4.3180e+15   4.2694e-04
   350.80   4.3252e+15   4.2707e-04
   350.90   4.3325e+15   4.2718e-04
   351.00   4.3398e+15   4.2730e-04
   351.10   4.3470e+15   4.2742e-04
   351.20   4.3543e+15   4.2754e-04
   351.30   4.3616e+15   4.2766e-04
   351.40   4.3689e+15   4.2777e-04
   351.50   4.3762e+15   4.2789e-04
   351.60   4.3835e+15   4.2801e-04
   351.70   4.3909e+15   4.2813e-04
   351.80   4.3982e+15   4.2825e-04
   351.90   4.4056e+15   4.2837e-04
   352.00   4.4129e+15   4.2848e-04
   352.10   4.4203e+15   4.2860e-04
   352.20   4.4276e+15   4.2872e-04
   352.30   4.4350e+15   4.2884e-04
   352.40   4.4424e+15   4.2896e-04
   352.50   4.4498e+15   4.2907e-04
   352.60   4.4572e+15   4.2919e-04
   352.70   4.4646e+15   4.2931e-04
   352.80   4.4720e+15   4.2943e-04
   352.90   4.4794e+15   4.2954e-04
   353.00   4.4869e+15   4.2966e-04
   353.10   4.4943e+15   4.2978e-04
   353.20   4.5018e+15   4.2989e-04
   353.30   4.5092e+15   4.3001e-04
   353.40   4.5167e+15   4.3013e-04
   353.50   4.5242e+15   4.3024e-04
   353.60   4.5316e+15   4.3036e-04
   353.70   4.5391e+15   4.3048e-04
   353.80   4.5466e+15   4.3059e-04
   353.90   4.5541e+15   4.3072e-04
   354.00   4.5617e+15   4.3083e-04
   354.10   4.5692e+15   4.3095e-04
   354.20   4.5767e+15   4.3107e-04
   354.30   4.5842e+15   4.3118e-04
   354.40   4.5918e+15   4.3130e-04
   354.50   4.5994e+15   4.3141e-04
   354.60   4.6069e+15   4.3153e-04
   354.70   4.6145e+15   4.3165e-04
   354.80   4.6221e+15   4.3177e-04
   354.90   4.6297e+15   4.3188e-04
   355.00   4.6373e+15   4.3200e-04
   355.10   4.6449e+15   4.3211e-04
   355.20   4.6525e+15   4.3223e-04
   355.30   4.6601e+15   4.3234e-04
   355.40   4.6677e+15   4.3247e-04
   355.50   4.6754e+15   4.3258e-04
   355.60   4.6830e+15   4.3269e-04
   355.70   4.6907e+15   4.3281e-04
   355.80   4.6983e+15   4.3292e-04
   355.90   4.7060e+15   4.3305e-04
   356.00   4.7137e+15   4.3316e-04
   356.10   4.7214e+15   4.3327e-04
   356.20   4.7291e+15   4.3339e-04
   356.30   4.7368e+15   4.3350e-04
   356.40   4.7445e+15   4.3362e-04
   356.50   4.7522e+15   4.3374e-04
   356.60   4.7600e+15   4.3385e-04
   356.70   4.7677e+15   4.3396e-04
   356.80   4.7755e+15   4.3408e-04
   356.90   4.7832e+15   4.3420e-04
   357.00   4.7910e+15   4.3431e-04
   357.10   4.7987e+15   4.3443e-04
   357.20   4.8065e+15   4.3455e-04
   357.30   4.8143e+15   4.3466e-04
   357.40   4.8221e+15   4.3477e-04
   357.50   4.8299e+15   4.3489e-04
   357.60   4.8377e+15   4.3500e-04
   357.70   4.8456e+15   4.3512e-04
   357.80   4.8534e+15   4.3524e-04
   357.90   4.8612e+15   4.3535e-04
   358.00   4.8691e+15   4.3546e-04
   358.10   4.8769e+15   4.3558e-04
   358.20   4.8848e+15   4.3569e-04
   358.30   4.8927e+15   4.3580e-04
   358.40   4.9006e+15   4.3593e-04
   358.50   4.9085e+15   4.3604e-04
   358.60   4.9164e+15   4.3615e-04
   358.70   4.9243e+15   4.3627e-04
   358.80   4.9322e+15   4.3638e-04
   358.90   4.9401e+15   4.3649e-04
   359.00   4.9480e+15   4.3661e-04
   359.10   4.9560e+15   4.3672e-04
   359.20   4.9639e+15   4.3684e-04
   359.30   4.9719e+15   4.3695e-04
   359.40   4.9799e+15   4.3706e-04
   359.50   4.9878e+15   4.3718e-04
   359.60   4.9958e+15   4.3729e-04
   359.70   5.0038e+15   4.3741e-04
   359.80   5.0118e+15   4.3752e-04
   359.90   5.0198e+15   4.3764e-04
   360.00   5.0278e+15   4.3775e-04
   360.10   5.0359e+15   4.3787e-04
   360.20   5.0439e+15   4.3798e-04
   360.30   5.0519e+15   4.3809e-04
   360.40   5.0600e+15   4.3820e-04
   360.50   5.0680e+15   4.3831e-04
   360.60   5.0761e+15   4.3843e-04
   360.70   5.0842e+15   4.3854e-04
   360.80   5.0923e+15   4.3866e-04
   360.90   5.1004e+15   4.3877e-04
   361.00   5.1085e+15   4.3889e-04
   361.10   5.1166e+15   4.3899e-04
   361.20   5.1247e+15   4.3911e-04
   361.30   5.1328e+15   4.3922e-04
   361.40   5.1410e+15   4.3934e-04
   361.50   5.1491e+15   4.3945e-04
   361.60   5.1573e+15   4.3956e-04
   361.70   5.1654e+15   4.3967e-04
   361.80   5.1736e+15   4.3979e-04
   361.90   5.1818e+15   4.3991e-04
   362.00   5.1900e+15   4.4001e-04
   362.10   5.1982e+15   4.4013e-04
   362.20   5.2064e+15   4.4024e-04
   362.30   5.2146e+15   4.4035e-04
   362.40   5.2228e+15   4.4047e-04
   362.50   5.2310e+15   4.4058e-04
   362.60   5.2393e+15   4.4069e-04
   362.70   5.2475e+15   4.4080e-04
   362.80   5.2558e+15   4.4092e-04
   362.90   5.2640e+15   4.4103e-04
   363.00   5.2723e+15   4.4114e-04
   363.10   5.2806e+15   4.4126e-04
   363.20   5.2889e+15   4.4136e-04
   363.30   5.2972e+15   4.4148e-04
   363.40   5.3055e+15   4.4159e-04
   363.50   5.3138e+15   4.4170e-04
   363.60   5.3221e+15   4.4182e-04
   363.70   5.3304e+15   4.4193e-04
   363.80   5.3388e+15   4.4204e-04
   363.90   5.3471e+15   4.4215e-04
   364.00   5.3555e+15   4.4227e-04
   364.10   5.3639e+15   4.4238e-04
   364.20   5.3722e+15   4.4249e-04
   364.30   5.3806e+15   4.4260e-04
   364.40   5.3890e+15   4.4272e-04
   364.50   5.3974e+15   4.4282e-04
   364.60   5.4058e+15   4.4294e-04
   364.70   5.4142e+15   4.4305e-04
   364.80   5.4227e+15   4.4316e-04
   364.90   5.4311e+15   4.4327e-04
   365.00   5.4396e+15   4.4338e-04
   365.10   5.4480e+15   4.4350e-04
   365.20   5.4565e+15   4.4361e-04
   365.30   5.4649e+15   4.4371e-04
   365.40   5.4734e+15   4.4383e-04
   365.50   5.4819e+15   4.4394e-04
   365.60   5.4904e+15   4.4406e-04
   365.70   5.4989e+15   4.4417e-04
   365.80   5.5074e+15   4.4427e-04
   365.90   5.5159e+15   4.4439e-04
   366.00   5.5245e+15   4.4450e-04
   366.10   5.5330e+15   4.4461e-04
   366.20   5.5416e+15   4.4472e-04
   366.30   5.5501e+15   4.4483e-04
   366.40   5.5587e+15   4.4494e-04
   366.50   5.5673e+15   4.4505e-04
   366.60   5.5758e+15   4.4517e-04
   366.70   5.5844e+15   4.4528e-04
   366.80   5.5930e+15   4.4539e-04
   366.90   5.6016e+15   4.4550e-04
   367.00   5.6103e+15   4.4560e-04
   367.10   5.6189e+15   4.4572e-04
   367.20   5.6275e+15   4.4583e-04
   367.30   5.6362e+15   4.4594e-04
   367.40   5.6448e+15   4.4605e-04
   367.50   5.6535e+15   4.4616e-04
   367.60   5.6621e+15   4.4628e-04
   367.70   5.6708e+15   4.4639e-04
   367.80   5.6795e+15   4.4650e-04
   367.90   5.6882e+15   4.4661e-04
   368.00   5.6969e+15   4.4671e-04
   368.10   5.7056e+15   4.4683e-04
   368.20   5.7144e+15   4.4693e-04
   368.30   5.7231e+15   4.4704e-04
   368.40   5.7318e+15   4.4715e-04
   368.50   5.7406e+15   4.4726e-04
   368.60   5.7493e+15   4.4738e-04
   368.70   5.7581e+15   4.4749e-04
   368.80   5.7669e+15   4.4760e-04
   368.90   5.7757e+15   4.4771e-04
   369.00   5.7844e+15   4.4782e-04
   369.10   5.7932e+15   4.4793e-04
   369.20   5.8021e+15   4.4804e-04
   369.30   5.8109e+15   4.4815e-04
   369.40   5.8197e+15   4.4826e-04
   369.50   5.8285e+15   4.4837e-04
   369.60   5.8374e+15   4.4848e-04
   369.70   5.8462e+15   4.4858e-04
   369.80   5.8551e+15   4.4870e-04
   369.90   5.8640e+15   4.4881e-04
   370.00   5.8728e+15   4.4892e-04
   370.10   5.8817e+15   4.4903e-04
   370.20   5.8906e+15   4.4914e-04
   370.30   5.8995e+15   4.4925e-04
   370.40   5.9085e+15   4.4936e-04
   370.50   5.9174e+15   4.4947e-04
   370.60   5.9263e+15   4.4958e-04
   370.70   5.9353e+15   4.4968e-04
   370.80   5.9442e+15   4.4980e-04
   370.90   5.9532e+15   4.4991e-04
   371.00   5.9621e+15   4.5002e-04
   371.10   5.9711e+15   4.5013e-04
   371.20   5.9801e+15   4.5023e-04
   371.30   5.9891e+15   4.5034e-04
   371.40   5.9981e+15   4.5045e-04
   371.50   6.0071e+15   4.5056e-04
   371.60   6.0161e+15   4.5068e-04
   371.70   6.0252e+15   4.5078e-04
   371.80   6.0342e+15   4.5089e-04
   371.90   6.0432e+15   4.5100e-04
   372.00   6.0523e+15   4.5111e-04
   372.10   6.0614e+15   4.5122e-04
   372.20   6.0704e+15   4.5133e-04
   372.30   6.0795e+15   4.5144e-04
   372.40   6.0886e+15   4.5154e-04
   372.50   6.0977e+15   4.5166e-04
   372.60   6.1068e+15   4.5177e-04
   372.70   6.1159e+15   4.5187e-04
   372.80   6.1251e+15   4.5198e-04
   372.90   6.1342e+15   4.5210e-04
   373.00   6.1433e+15   4.5220e-04
   373.10   6.1525e+15   4.5231e-04
   373.20   6.1617e+15   4.5241e-04
   373.30   6.1708e+15   4.5253e-04
   373.40   6.1800e+15   4.5264e-04
   373.50   6.1892e+15   4.5274e-04
   373.60   6.1984e+15   4.5286e-04
   373.70   6.2076e+15   4.5296e-04
   373.80   6.2168e+15   4.5307e-04
   373.90   6.2260e+15   4.5317e-04
   374.00   6.2353e+15   4.5329e-04
   374.10   6.2445e+15   4.5339e-04
   374.20   6.2538e+15   4.5351e-04
   374.30   6.2630e+15   4.5361e-04
   374.40   6.2723e+15   4.5372e-04
   374.50   6.2816e+15   4.5383e-04
   374.60   6.2909e+15   4.5394e-04
   374.70   6.3002e+15   4.5404e-04
   374.80   6.3095e+15   4.5416e-04
   374.90   6.3188e+15   4.5426e-04
   375.00   6.3281e+15   4.5438e-04
   375.10   6.3374e+15   4.5448e-04
   375.20   6.3468e+15   4.5458e-04
   375.30   6.3561e+15   4.5470e-04
   375.40   6.3655e+15   4.5480e-04
   375.50   6.3749e+15   4.5492e-04
   375.60   6.3842e+15   4.5502e-04
   375.70   6.3936e+15   4.5513e-04
   375.80   6.4030e+15   4.5524e-04
   375.90   6.4124e+15   4.5535e-04
   376.00   6.4218e+15   4.5545e-04
   376.10   6.4312e+15   4.5557e-04
   376.20   6.4407e+15   4.5567e-04
   376.30   6.4501e+15   4.5577e-04
   376.40   6.4596e+15   4.5589e-04
   376.50   6.4690e+15   4.5599e-04
   376.60   6.4785e+15   4.5610e-04
   376.70   6.4880e+15   4.5621e-04
   376.80   6.4974e+15   4.5632e-04
   376.90   6.5069e+15   4.5642e-04
   377.00   6.5164e+15   4.5653e-04
   377.10   6.5259e+15   4.5665e-04
   377.20   6.5355e+15   4.5675e-04
   377.30   6.5450e+15   4.5686e-04
   377.40   6.5545e+15   4.5696e-04
   377.50   6.5641e+15   4.5707e-04
   377.60   6.5736e+15   4.5718e-04
   377.70   6.5832e+15   4.5729e-04
   377.80   6.5928e+15   4.5740e-04
   377.90   6.6024e+15   4.5750e-04
   378.00   6.6120e+15   4.5761e-04
   378.10   6.6216e+15   4.5771e-04
   378.20   6.6312e+15   4.5783e-04
   378.30   6.6408e+15   4.5794e-04
   378.40   6.6504e+15   4.5804e-04
   378.50   6.6600e+15   4.5815e-04
   378.60   6.6697e+15   4.5826e-04
   378.70   6.6793e+15   4.5836e-04
   378.80   6.6890e+15   4.5847e-04
   378.90   6.6987e+15   4.5858e-04
   379.00   6.7084e+15   4.5868e-04
   379.10   6.7181e+15   4.5879e-04
   379.20   6.7278e+15   4.5890e-04
   379.30   6.7375e+15   4.5900e-04
   379.40   6.7472e+15   4.5912e-04
   379.50   6.7569e+15   4.5923e-04
   379.60   6.7667e+15   4.5934e-04
   379.70   6.7764e+15   4.5944e-04
   379.80   6.7862e+15   4.5955e-04
   379.90   6.7959e+15   4.5966e-04
   380.00   6.8057e+15   4.5975e-04
   380.10   6.8155e+15   4.5986e-04
   380.20   6.8253e+15   4.5997e-04
   380.30   6.8351e+15   4.6008e-04
   380.40   6.8449e+15   4.6018e-04
   380.50   6.8547e+15   4.6029e-04
   380.60   6.8645e+15   4.6040e-04
   380.70   6.8744e+15   4.6051e-04
   380.80   6.8842e+15   4.6062e-04
   380.90   6.8941e+15   4.6072e-04
   381.00   6.9039e+15   4.6083e-04
   381.10   6.9138e+15   4.6094e-04
   381.20   6.9237e+15   4.6104e-04
   381.30   6.9336e+15   4.6115e-04
   381.40   6.9435e+15   4.6126e-04
   381.50   6.9534e+15   4.6136e-04
   381.60   6.9633e+15   4.6147e-04
   381.70   6.9732e+15   4.6158e-04
   381.80   6.9832e+15   4.6168e-04
   381.90   6.9931e+15   4.6179e-04
   382.00   7.0031e+15   4.6190e-04
   382.10   7.0130e+15   4.6201e-04
   382.20   7.0230e+15   4.6212e-04
   382.30   7.0330e+15   4.6221e-04
   382.40   7.0430e+15   4.6232e-04
   382.50   7.0530e+15   4.6243e-04
   382.60   7.0630e+15   4.6254e-04
   382.70   7.0730e+15   4.6264e-04
   382.80   7.0830e+15   4.6275e-04
   382.90   7.0931e+15   4.6286e-04
   383.00   7.1031e+15   4.6297e-04
   383.10   7.1132e+15   4.6307e-04
   383.20   7.1232e+15   4.6318e-04
   383.30   7.1333e+15   4.6329e-04
   383.40   7.1434e+15   4.6339e-04
   383.50   7.1535e+15   4.6350e-04
   383.60   7.1636e+15   4.6361e-04
   383.70   7.1737e+15   4.6371e-04
   383.80   7.1838e+15   4.6382e-04
   383.90   7.1939e+15   4.6393e-04
   384.00   7.2041e+15   4.6403e-04
   384.10   7.2142e+15   4.6414e-04
   384.20   7.2244e+15   4.6424e-04
   384.30   7.2345e+15   4.6435e-04
   384.40   7.2447e+15   4.6446e-04
   384.50   7.2549e+15   4.6456e-04
   384.60   7.2651e+15   4.6467e-04
   384.70   7.2753e+15   4.6478e-04
   384.80   7.2855e+15   4.6489e-04
   384.90   7.2957e+15   4.6499e-04
   385.00   7.3060e+15   4.6510e-04
   385.10   7.3162e+15   4.6520e-04
   385.20   7.3265e+15   4.6531e-04
   385.30   7.3367e+15   4.6541e-04
   385.40   7.3470e+15   4.6552e-04
   385.50   7.3573e+15   4.6562e-04
   385.60   7.3675e+15   4.6573e-04
   385.70   7.3778e+15   4.6584e-04
   385.80   7.3881e+15   4.6595e-04
   385.90   7.3984e+15   4.6605e-04
   386.00   7.4088e+15   4.6616e-04
   386.10   7.4191e+15   4.6626e-04
   386.20   7.4294e+15   4.6638e-04
   386.30   7.4398e+15   4.6648e-04
   386.40   7.4502e+15   4.6658e-04
   386.50   7.4605e+15   4.6669e-04
   386.60   7.4709e+15   4.6679e-04
   386.70   7.4813e+15   4.6691e-04
   386.80   7.4917e+15   4.6701e-04
   386.90   7.5021e+15   4.6711e-04
   387.00   7.5125e+15   4.6722e-04
   387.10   7.5229e+15   4.6733e-04
   387.20   7.5334e+15   4.6743e-04
   387.30   7.5438e+15   4.6754e-04
   387.40   7.5543e+15   4.6764e-04
   387.50   7.5647e+15   4.6775e-04
   387.60   7.5752e+15   4.6786e-04
   387.70   7.5857e+15   4.6796e-04
   387.80   7.5961e+15   4.6807e-04
   387.90   7.6066e+15   4.6818e-04
   388.00   7.6172e+15   4.6828e-04
   388.10   7.6277e+15   4.6839e-04
   388.20   7.6382e+15   4.6849e-04
   388.30   7.6487e+15   4.6860e-04
   388.40   7.6593e+15   4.6871e-04
   388.50   7.6698e+15   4.6881e-04
   388.60   7.6804e+15   4.6891e-04
   388.70   7.6910e+15   4.6903e-04
   388.80   7.7015e+15   4.6913e-04
   388.90   7.7121e+15   4.6923e-04
   389.00   7.7227e+15   4.6934e-04
   389.10   7.7333e+15   4.6944e-04
   389.20   7.7440e+15   4.6956e-04
   389.30   7.7546e+15   4.6966e-04
   389.40   7.7652e+15   4.6977e-04
   389.50   7.7759e+15   4.6987e-04
   389.60   7.7865e+15   4.6997e-04
   389.70   7.7972e+15   4.7008e-04
   389.80   7.8079e+15   4.7018e-04
   389.90   7.8186e+15   4.7030e-04
   390.00   7.8293e+15   4.7040e-04
   390.10   7.8400e+15   4.7051e-04
   390.20   7.8507e+15   4.7061e-04
   390.30   7.8614e+15   4.7072e-04
   390.40   7.8721e+15   4.7082e-04
   390.50   7.8829e+15   4.7093e-04
   390.60   7.8936e+15   4.7103e-04
   390.70   7.9044e+15   4.7114e-04
   390.80   7.9151e+15   4.7124e-04
   390.90   7.9259e+15   4.7135e-04
   391.00   7.9367e+15   4.7146e-04
   391.10   7.9475e+15   4.7156e-04
   391.20   7.9583e+15   4.7167e-04
   391.30   7.9691e+15   4.7177e-04
   391.40   7.9799e+15   4.7188e-04
   391.50   7.9908e+15   4.7198e-04
   391.60   8.0016e+15   4.7209e-04
   391.70   8.0125e+15   4.7220e-04
   391.80   8.0233e+15   4.7230e-04
   391.90   8.0342e+15   4.7241e-04
   392.00   8.0451e+15   4.7251e-04
   392.10   8.0560e+15   4.7262e-04
   392.20   8.0669e+15   4.7273e-04
   392.30   8.0778e+15   4.7283e-04
   392.40   8.0887e+15   4.7294e-04
   392.50   8.0996e+15   4.7305e-04
   392.60   8.1106e+15   4.7315e-04
   392.70   8.1215e+15   4.7326e-04
   392.80   8.1325e+15   4.7337e-04
   392.90   8.1434e+15   4.7346e-04
   393.00   8.1544e+15   4.7357e-04
   393.10   8.1654e+15   4.7368e-04
   393.20   8.1764e+15   4.7379e-04
   393.30   8.1874e+15   4.7389e-04
   393.40   8.1984e+15   4.7400e-04
   393.50   8.2094e+15   4.7411e-04
   393.60   8.2205e+15   4.7421e-04
   393.70   8.2315e+15   4.7431e-04
   393.80   8.2425e+15   4.7442e-04
   393.90   8.2536e+15   4.7453e-04
   394.00   8.2647e+15   4.7464e-04
   394.10   8.2757e+15   4.7473e-04
   394.20   8.2868e+15   4.7484e-04
   394.30   8.2979e+15   4.7495e-04
   394.40   8.3090e+15   4.7506e-04
   394.50   8.3202e+15   4.7516e-04
   394.60   8.3313e+15   4.7526e-04
   394.70   8.3424e+15   4.7537e-04
   394.80   8.3536e+15   4.7548e-04
   394.90   8.3647e+15   4.7558e-04
   395.00   8.3759e+15   4.7569e-04
   395.10   8.3870e+15   4.7580e-04
   395.20   8.3982e+15   4.7590e-04
   395.30   8.4094e+15   4.7600e-04
   395.40   8.4206e+15   4.7611e-04
   395.50   8.4318e+15   4.7621e-04
   395.60   8.4431e+15   4.7632e-04
   395.70   8.4543e+15   4.7643e-04
   395.80   8.4655e+15   4.7653e-04
   395.90   8.4768e+15   4.7664e-04
   396.00   8.4880e+15   4.7675e-04
   396.10   8.4993e+15   4.7685e-04
   396.20   8.5106e+15   4.7696e-04
   396.30   8.5219e+15   4.7707e-04
   396.40   8.5332e+15   4.7717e-04
   396.50   8.5445e+15   4.7728e-04
   396.60   8.5558e+15   4.7738e-04
   396.70   8.5671e+15   4.7749e-04
   396.80   8.5784e+15   4.7759e-04
   396.90   8.5898e+15   4.7770e-04
   397.00   8.6011e+15   4.7781e-04
   397.10   8.6125e+15   4.7791e-04
   397.20   8.6239e+15   4.7802e-04
   397.30   8.6352e+15   4.7812e-04
   397.40   8.6466e+15   4.7823e-04
   397.50   8.6580e+15   4.7833e-04
   397.60   8.6694e+15   4.7844e-04
   397.70   8.6809e+15   4.7854e-04
   397.80   8.6923e+15   4.7865e-04
   397.90   8.7037e+15   4.7875e-04
   398.00   8.7152e+15   4.7886e-04
   398.10   8.7266e+15   4.7896e-04
   398.20   8.7381e+15   4.7907e-04
   398.30   8.7496e+15   4.7918e-04
   398.40   8.7611e+15   4.7929e-04
   398.50   8.7726e+15   4.7939e-04
   398.60   8.7841e+15   4.7949e-04
   398.70   8.7956e+15   4.7960e-04
   398.80   8.8071e+15   4.7970e-04
   398.90   8.8186e+15   4.7982e-04
   399.00   8.8302e+15   4.7992e-04
   399.10   8.8417e+15   4.8003e-04
   399.20   8.8533e+15   4.8013e-04
   399.30   8.8649e+15   4.8023e-04
   399.40   8.8764e+15   4.8034e-04
   399.50   8.8880e+15   4.8045e-04
   399.60   8.8996e+15   4.8055e-04
   399.70   8.9112e+15   4.8066e-04
   399.80   8.9229e+15   4.8076e-04
   399.90   8.9345e+15   4.8087e-04
   400.00   8.9461e+15   4.8098e-04
   400.10   8.9578e+15   4.8108e-04
   400.20   8.9694e+15   4.8119e-04
   400.30   8.9811e+15   4.8130e-04
   400.40   8.9928e+15   4.8140e-04
   400.50   9.0045e+15   4.8150e-04
   400.60   9.0162e+15   4.8162e-04
   400.70   9.0279e+15   4.8172e-04
   400.80   9.0396e+15   4.8182e-04
   400.90   9.0513e+15   4.8193e-04
   401.00   9.0630e+15   4.8204e-04
   401.10   9.0748e+15   4.8214e-04
   401.20   9.0865e+15   4.8225e-04
   401.30   9.0983e+15   4.8235e-04
   401.40   9.1101e+15   4.8246e-04
   401.50   9.1219e+15   4.8257e-04
   401.60   9.1336e+15   4.8267e-04
   401.70   9.1454e+15   4.8278e-04
   401.80   9.1573e+15   4.8288e-04
   401.90   9.1691e+15   4.8299e-04
   402.00   9.1809e+15   4.8310e-04
   402.10   9.1927e+15   4.8320e-04
   402.20   9.2046e+15   4.8331e-04
   402.30   9.2165e+15   4.8341e-04
   402.40   9.2283e+15   4.8352e-04
   402.50   9.2402e+15   4.8363e-04
   402.60   9.2521e+15   4.8374e-04
   402.70   9.2640e+15   4.8384e-04
   402.80   9.2759e+15   4.8395e-04
   402.90   9.2878e+15   4.8405e-04
   403.00   9.2997e+15   4.8416e-04
   403.10   9.3117e+15   4.8426e-04
   403.20   9.3236e+15   4.8437e-04
   403.30   9.3356e+15   4.8447e-04
   403.40   9.3475e+15   4.8458e-04
   403.50   9.3595e+15   4.8469e-04
   403.60   9.3715e+15   4.8480e-04
   403.70   9.3835e+15   4.8490e-04
   403.80   9.3955e+15   4.8501e-04
   403.90   9.4075e+15   4.8511e-04
   404.00   9.4195e+15   4.8522e-04
   404.10   9.4316e+15   4.8533e-04
   404.20   9.4436e+15   4.8543e-04
   404.30   9.4557e+15   4.8554e-04
   404.40   9.4677e+15   4.8564e-04
   404.50   9.4798e+15   4.8575e-04
   404.60   9.4919e+15   4.8586e-04
   404.70   9.5040e+15   4.8596e-04
   404.80   9.5161e+15   4.8607e-04
   404.90   9.5282e+15   4.8618e-04
   405.00   9.5403e+15   4.8628e-04
   405.10   9.5524e+15   4.8639e-04
   405.20   9.5646e+15   4.8650e-04
   405.30   9.5767e+15   4.8660e-04
   405.40   9.5889e+15   4.8671e-04
   405.50   9.6010e+15   4.8681e-04
   405.60   9.6132e+15   4.8691e-04
   405.70   9.6254e+15   4.8702e-04
   405.80   9.6376e+15   4.8713e-04
   405.90   9.6498e+15   4.8724e-04
   406.00   9.6620e+15   4.8735e-04
   406.10   9.6742e+15   4.8745e-04
   406.20   9.6865e+15   4.8756e-04
   406.30   9.6987e+15   4.8767e-04
   406.40   9.7110e+15   4.8778e-04
   406.50   9.7232e+15   4.8787e-04
   406.60   9.7355e+15   4.8798e-04
   406.70   9.7478e+15   4.8809e-04
   406.80   9.7601e+15   4.8820e-04
   406.90   9.7724e+15   4.8831e-04
   407.00   9.7847e+15   4.8841e-04
   407.10   9.7970e+15   4.8851e-04
   407.20   9.8094e+15   4.8862e-04
   407.30   9.8217e+15   4.8873e-04
   407.40   9.8340e+15   4.8884e-04
   407.50   9.8464e+15   4.8895e-04
   407.60   9.8588e+15   4.8905e-04
   407.70   9.8712e+15   4.8916e-04
   407.80   9.8836e+15   4.8927e-04
   407.90   9.8960e+15   4.8938e-04
   408.00   9.9084e+15   4.8947e-04
   408.10   9.9208e+15   4.8958e-04
   408.20   9.9332e+15   4.8969e-04
   408.30   9.9456e+15   4.8980e-04
   408.40   9.9581e+15   4.8990e-04
   408.50   9.9706e+15   4.9001e-04
   408.60   9.9830e+15   4.9012e-04
   408.70   9.9955e+15   4.9023e-04
   408.80   1.0008e+16   4.9033e-04
   408.90   1.0020e+16   4.9044e-04
   409.00   1.0033e+16   4.9055e-04
   409.10   1.0046e+16   4.9065e-04
   409.20   1.0058e+16   4.9076e-04
   409.30   1.0071e+16   4.9087e-04
   409.40   1.0083e+16   4.9097e-04
   409.50   1.0096e+16   4.9108e-04
   409.60   1.0108e+16   4.9119e-04
   409.70   1.0121e+16   4.9129e-04
   409.80   1.0133e+16   4.9140e-04
   409.90   1.0146e+16   4.9151e-04
   410.00   1.0159e+16   4.9162e-04
   410.10   1.0171e+16   4.9173e-04
   410.20   1.0184e+16   4.9183e-04
   410.30   1.0196e+16   4.9194e-04
   410.40   1.0209e+16   4.9204e-04
   410.50   1.0222e+16   4.9215e-04
   410.60   1.0234e+16   4.9226e-04
   410.70   1.0247e+16   4.9237e-04
   410.80   1.0260e+16   4.9248e-04
   410.90   1.0272e+16   4.9258e-04
   411.00   1.0285e+16   4.9269e-04
   411.10   1.0298e+16   4.9279e-04
   411.20   1.0311e+16   4.9291e-04
   411.30   1.0323e+16   4.9301e-04
   411.40   1.0336e+16   4.9312e-04
   411.50   1.0349e+16   4.9323e-04
   411.60   1.0362e+16   4.9334e-04
   411.70   1.0374e+16   4.9345e-04
   411.80   1.0387e+16   4.9355e-04
   411.90   1.0400e+16   4.9366e-04
   412.00   1.0413e+16   4.9376e-04
   412.10   1.0426e+16   4.9387e-04
   412.20   1.0438e+16   4.9398e-04
   412.30   1.0451e+16   4.9408e-04
   412.40   1.0464e+16   4.9420e-04
   412.50   1.0477e+16   4.9430e-04
   412.60   1.0490e+16   4.9441e-04
   412.70   1.0503e+16   4.9452e-04
   412.80   1.0516e+16   4.9463e-04
   412.90   1.0528e+16   4.9473e-04
   413.00   1.0541e+16   4.9484e-04
   413.10   1.0554e+16   4.9495e-04
   413.20   1.0567e+16   4.9505e-04
   413.30   1.0580e+16   4.9517e-04
   413.40   1.0593e+16   4.9527e-04
   413.50   1.0606e+16   4.9538e-04
   413.60   1.0619e+16   4.9549e-04
   413.70   1.0632e+16   4.9559e-04
   413.80   1.0645e+16   4.9571e-04
   413.90   1.0658e+16   4.9581e-04
   414.00   1.0671e+16   4.9592e-04
   414.10   1.0684e+16   4.9603e-04
   414.20   1.0697e+16   4.9614e-04
   414.30   1.0710e+16   4.9624e-04
   414.40   1.0723e+16   4.9636e-04
   414.50   1.0736e+16   4.9646e-04
   414.60   1.0749e+16   4.9657e-04
   414.70   1.0762e+16   4.9668e-04
   414.80   1.0775e+16   4.9679e-04
   414.90   1.0788e+16   4.9689e-04
   415.00   1.0801e+16   4.9700e-04
   415.10   1.0814e+16   4.9711e-04
   415.20   1.0828e+16   4.9722e-04
   415.30   1.0841e+16   4.9733e-04
   415.40   1.0854e+16   4.9744e-04
   415.50   1.0867e+16   4.9755e-04
   415.60   1.0880e+16   4.9765e-04
   415.70   1.0893e+16   4.9776e-04
   415.80   1.0906e+16   4.9787e-04
   415.90   1.0920e+16   4.9798e-04
   416.00   1.0933e+16   4.9809e-04
   416.10   1.0946e+16   4.9819e-04
   416.20   1.0959e+16   4.9830e-04
   416.30   1.0972e+16   4.9842e-04
   416.40   1.0986e+16   4.9852e-04
   416.50   1.0999e+16   4.9863e-04
   416.60   1.1012e+16   4.9874e-04
   416.70   1.1025e+16   4.9884e-04
   416.80   1.1039e+16   4.9896e-04
   416.90   1.1052e+16   4.9907e-04
   417.00   1.1065e+16   4.9917e-04
   417.10   1.1079e+16   4.9928e-04
   417.20   1.1092e+16   4.9939e-04
   417.30   1.1105e+16   4.9950e-04
   417.40   1.1119e+16   4.9960e-04
   417.50   1.1132e+16   4.9972e-04
   417.60   1.1145e+16   4.9983e-04
   417.70   1.1159e+16   4.9994e-04
   417.80   1.1172e+16   5.0005e-04
   417.90   1.1185e+16   5.0015e-04
   418.00   1.1199e+16   5.0026e-04
   418.10   1.1212e+16   5.0037e-04
   418.20   1.1226e+16   5.0048e-04
   418.30   1.1239e+16   5.0059e-04
   418.40   1.1252e+16   5.0070e-04
   418.50   1.1266e+16   5.0081e-04
   418.60   1.1279e+16   5.0092e-04
   418.70   1.1293e+16   5.0103e-04
   418.80   1.1306e+16   5.0114e-04
   418.90   1.1320e+16   5.0125e-04
   419.00   1.1333e+16   5.0136e-04
   419.10   1.1347e+16   5.0147e-04
   419.20   1.1360e+16   5.0158e-04
   419.30   1.1374e+16   5.0168e-04
   419.40   1.1387e+16   5.0179e-04
   419.50   1.1401e+16   5.0190e-04
   419.60   1.1414e+16   5.0201e-04
   419.70   1.1428e+16   5.0212e-04
   419.80   1.1442e+16   5.0223e-04
   419.90   1.1455e+16   5.0234e-04
   420.00   1.1469e+16   5.0245e-04
   420.10   1.1482e+16   5.0256e-04
   420.20   1.1496e+16   5.0267e-04
   420.30   1.1510e+16   5.0278e-04
   420.40   1.1523e+16   5.0289e-04
   420.50   1.1537e+16   5.0300e-04
   420.60   1.1550e+16   5.0311e-04
   420.70   1.1564e+16   5.0321e-04
   420.80   1.1578e+16   5.0333e-04
   420.90   1.1591e+16   5.0344e-04
   421.00   1.1605e+16   5.0355e-04
   421.10   1.1619e+16   5.0366e-04
   421.20   1.1633e+16   5.0377e-04
   421.30   1.1646e+16   5.0388e-04
   421.40   1.1660e+16   5.0399e-04
   421.50   1.1674e+16   5.0410e-04
   421.60   1.1687e+16   5.0422e-04
   421.70   1.1701e+16   5.0432e-04
   421.80   1.1715e+16   5.0443e-04
   421.90   1.1729e+16   5.0454e-04
   422.00   1.1743e+16   5.0465e-04
   422.10   1.1756e+16   5.0476e-04
   422.20   1.1770e+16   5.0488e-04
   422.30   1.1784e+16   5.0499e-04
   422.40   1.1798e+16   5.0509e-04
   422.50   1.1812e+16   5.0520e-04
   422.60   1.1826e+16   5.0531e-04
   422.70   1.1839e+16   5.0543e-04
   422.80   1.1853e+16   5.0554e-04
   422.90   1.1867e+16   5.0564e-04
   423.00   1.1881e+16   5.0575e-04
   423.10   1.1895e+16   5.0587e-04
   423.20   1.1909e+16   5.0598e-04
   423.30   1.1923e+16   5.0609e-04
   423.40   1.1937e+16   5.0620e-04
   423.50   1.1951e+16   5.0631e-04
   423.60   1.1965e+16   5.0642e-04
   423.70   1.1979e+16   5.0654e-04
   423.80   1.1992e+16   5.0664e-04
   423.90   1.2006e+16   5.0675e-04
   424.00   1.2020e+16   5.0687e-04
   424.10   1.2034e+16   5.0698e-04
   424.20   1.2048e+16   5.0709e-04
   424.30   1.2062e+16   5.0720e-04
   424.40   1.2077e+16   5.0731e-04
   424.50   1.2091e+16   5.0742e-04
   424.60   1.2105e+16   5.0753e-04
   424.70   1.2119e+16   5.0765e-04
   424.80   1.2133e+16   5.0776e-04
   424.90   1.2147e+16   5.0787e-04
   425.00   1.2161e+16   5.0798e-04
   425.10   1.2175e+16   5.0809e-04
   425.20   1.2189e+16   5.0820e-04
   425.30   1.2203e+16   5.0832e-04
   425.40   1.2217e+16   5.0843e-04
   425.50   1.2231e+16   5.0854e-04
   425.60   1.2246e+16   5.0865e-04
   425.70   1.2260e+16   5.0875e-04
   425.80   1.2274e+16   5.0887e-04
   425.90   1.2288e+16   5.0899e-04
   426.00   1.2302e+16   5.0909e-04
   426.10   1.2317e+16   5.0921e-04
   426.20   1.2331e+16   5.0932e-04
   426.30   1.2345e+16   5.0943e-04
   426.40   1.2359e+16   5.0955e-04
   426.50   1.2373e+16   5.0965e-04
   426.60   1.2388e+16   5.0977e-04
   426.70   1.2402e+16   5.0988e-04
   426.80   1.2416e+16   5.0999e-04
   426.90   1.2430e+16   5.1011e-04
   427.00   1.2445e+16   5.1021e-04
   427.10   1.2459e+16   5.1033e-04
   427.20   1.2473e+16   5.1044e-04
   427.30   1.2488e+16   5.1055e-04
   427.40   1.2502e+16   5.1066e-04
   427.50   1.2516e+16   5.1078e-04
   427.60   1.2531e+16   5.1088e-04
   427.70   1.2545e+16   5.1100e-04
   427.80   1.2559e+16   5.1112e-04
   427.90   1.2574e+16   5.1123e-04
   428.00   1.2588e+16   5.1134e-04
   428.10   1.2603e+16   5.1145e-04
   428.20   1.2617e+16   5.1157e-04
   428.30   1.2631e+16   5.1168e-04
   428.40   1.2646e+16   5.1180e-04
   428.50   1.2660e+16   5.1190e-04
   428.60   1.2675e+16   5.1201e-04
   428.70   1.2689e+16   5.1213e-04
   428.80   1.2704e+16   5.1224e-04
   428.90   1.2718e+16   5.1236e-04
   429.00   1.2733e+16   5.1247e-04
   429.10   1.2747e+16   5.1258e-04
   429.20   1.2762e+16   5.1269e-04
   429.30   1.2776e+16   5.1281e-04
   429.40   1.2791e+16   5.1292e-04
   429.50   1.2805e+16   5.1303e-04
   429.60   1.2820e+16   5.1315e-04
   429.70   1.2834e+16   5.1326e-04
   429.80   1.2849e+16   5.1338e-04
   429.90   1.2864e+16   5.1349e-04
   430.00   1.2878e+16   5.1361e-04
   430.10   1.2893e+16   5.1371e-04
   430.20   1.2907e+16   5.1382e-04
   430.30   1.2922e+16   5.1395e-04
   430.40   1.2937e+16   5.1406e-04
   430.50   1.2951e+16   5.1417e-04
   430.60   1.2966e+16   5.1428e-04
   430.70   1.2981e+16   5.1439e-04
   430.80   1.2995e+16   5.1450e-04
   430.90   1.3010e+16   5.1463e-04
   431.00   1.3025e+16   5.1474e-04
   431.10   1.3039e+16   5.1486e-04
   431.20   1.3054e+16   5.1497e-04
   431.30   1.3069e+16   5.1508e-04
   431.40   1.3083e+16   5.1519e-04
   431.50   1.3098e+16   5.1531e-04
   431.60   1.3113e+16   5.1542e-04
   431.70   1.3128e+16   5.1553e-04
   431.80   1.3142e+16   5.1565e-04
   431.90   1.3157e+16   5.1577e-04
   432.00   1.3172e+16   5.1588e-04
   432.10   1.3187e+16   5.1600e-04
   432.20   1.3202e+16   5.1611e-04
   432.30   1.3216e+16   5.1622e-04
   432.40   1.3231e+16   5.1633e-04
   432.50   1.3246e+16   5.1646e-04
   432.60   1.3261e+16   5.1657e-04
   432.70   1.3276e+16   5.1668e-04
   432.80   1.3291e+16   5.1679e-04
   432.90   1.3306e+16   5.1691e-04
   433.00   1.3321e+16   5.1703e-04
   433.10   1.3335e+16   5.1714e-04
   433.20   1.3350e+16   5.1725e-04
   433.30   1.3365e+16   5.1737e-04
   433.40   1.3380e+16   5.1749e-04
   433.50   1.3395e+16   5.1760e-04
   433.60   1.3410e+16   5.1771e-04
   433.70   1.3425e+16   5.1783e-04
   433.80   1.3440e+16   5.1795e-04
   433.90   1.3455e+16   5.1806e-04
   434.00   1.3470e+16   5.1818e-04
   434.10   1.3485e+16   5.1829e-04
   434.20   1.3500e+16   5.1840e-04
   434.30   1.3515e+16   5.1852e-04
   434.40   1.3530e+16   5.1864e-04
   434.50   1.3545e+16   5.1876e-04
   434.60   1.3560e+16   5.1887e-04
   434.70   1.3575e+16   5.1899e-04
   434.80   1.3590e+16   5.1910e-04
   434.90   1.3605e+16   5.1921e-04
   435.00   1.3621e+16   5.1933e-04
   435.10   1.3636e+16   5.1945e-04
   435.20   1.3651e+16   5.1957e-04
   435.30   1.3666e+16   5.1968e-04
   435.40   1.3681e+16   5.1980e-04
   435.50   1.3696e+16   5.1991e-04
   435.60   1.3711e+16   5.2003e-04
   435.70   1.3726e+16   5.2014e-04
   435.80   1.3742e+16   5.2026e-04
   435.90   1.3757e+16   5.2037e-04
   436.00   1.3772e+16   5.2049e-04
   436.10   1.3787e+16   5.2061e-04
   436.20   1.3802e+16   5.2073e-04
   436.30   1.3818e+16   5.2085e-04
   436.40   1.3833e+16   5.2096e-04
   436.50   1.3848e+16   5.2108e-04
   436.60   1.3863e+16   5.2119e-04
   436.70   1.3879e+16   5.2131e-04
   436.80   1.3894e+16   5.2143e-04
   436.90   1.3909e+16   5.2154e-04
   437.00   1.3925e+16   5.2166e-04
   437.10   1.3940e+16   5.2178e-04
   437.20   1.3955e+16   5.2189e-04
   437.30   1.3971e+16   5.2201e-04
   437.40   1.3986e+16   5.2213e-04
   437.50   1.4001e+16   5.2224e-04
   437.60   1.4017e+16   5.2236e-04
   437.70   1.4032e+16   5.2248e-04
   437.80   1.4047e+16   5.2260e-04
   437.90   1.4063e+16   5.2271e-04
   438.00   1.4078e+16   5.2283e-04
   438.10   1.4094e+16   5.2295e-04
   438.20   1.4109e+16   5.2307e-04
   438.30   1.4124e+16   5.2319e-04
   438.40   1.4140e+16   5.2330e-04
   438.50   1.4155e+16   5.2342e-04
   438.60   1.4171e+16   5.2354e-04
   438.70   1.4186e+16   5.2366e-04
   438.80   1.4202e+16   5.2378e-04
   438.90   1.4217e+16   5.2389e-04
   439.00   1.4233e+16   5.2400e-04
   439.10   1.4248e+16   5.2412e-04
   439.20   1.4264e+16   5.2424e-04
   439.30   1.4279e+16   5.2436e-04
   439.40   1.4295e+16   5.2448e-04
   439.50   1.4310e+16   5.2460e-04
   439.60   1.4326e+16   5.2472e-04
   439.70   1.4342e+16   5.2484e-04
   439.80   1.4357e+16   5.2496e-04
   439.90   1.4373e+16   5.2507e-04
   440.00   1.4388e+16   5.2518e-04
   440.10   1.4404e+16   5.2530e-04
   440.20   1.4420e+16   5.2542e-04
   440.30   1.4435e+16   5.2554e-04
   440.40   1.4451e+16   5.2567e-04
   440.50   1.4467e+16   5.2578e-04
   440.60   1.4482e+16   5.2591e-04
   440.70   1.4498e+16   5.2602e-04
   440.80   1.4514e+16   5.2614e-04
   440.90   1.4529e+16   5.2626e-04
   441.00   1.4545e+16   5.2638e-04
   441.10   1.4561e+16   5.2650e-04
   441.20   1.4576e+16   5.2662e-04
   441.30   1.4592e+16   5.2673e-04
   441.40   1.4608e+16   5.2685e-04
   441.50   1.4624e+16   5.2697e-04
   441.60   1.4639e+16   5.2709e-04
   441.70   1.4655e+16   5.2722e-04
   441.80   1.4671e+16   5.2733e-04
   441.90   1.4687e+16   5.2745e-04
   442.00   1.4703e+16   5.2757e-04
   442.10   1.4718e+16   5.2769e-04
   442.20   1.4734e+16   5.2781e-04
   442.30   1.4750e+16   5.2793e-04
   442.40   1.4766e+16   5.2805e-04
   442.50   1.4782e+16   5.2817e-04
   442.60   1.4798e+16   5.2829e-04
   442.70   1.4814e+16   5.2841e-04
   442.80   1.4829e+16   5.2853e-04
   442.90   1.4845e+16   5.2865e-04
   443.00   1.4861e+16   5.2877e-04
   443.10   1.4877e+16   5.2889e-04
   443.20   1.4893e+16   5.2901e-04
   443.30   1.4909e+16   5.2913e-04
   443.40   1.4925e+16   5.2925e-04
   443.50   1.4941e+16   5.2937e-04
   443.60   1.4957e+16   5.2949e-04
   443.70   1.4973e+16   5.2962e-04
   443.80   1.4989e+16   5.2973e-04
   443.90   1.5005e+16   5.2985e-04
   444.00   1.5021e+16   5.2998e-04
   444.10   1.5037e+16   5.3009e-04
   444.20   1.5053e+16   5.3022e-04
   444.30   1.5069e+16   5.3034e-04
   444.40   1.5085e+16   5.3045e-04
   444.50   1.5101e+16   5.3058e-04
   444.60   1.5117e+16   5.3070e-04
   444.70   1.5133e+16   5.3082e-04
   444.80   1.5149e+16   5.3094e-04
   444.90   1.5166e+16   5.3107e-04
   445.00   1.5182e+16   5.3118e-04
   445.10   1.5198e+16   5.3131e-04
   445.20   1.5214e+16   5.3142e-04
   445.30   1.5230e+16   5.3155e-04
   445.40   1.5246e+16   5.3167e-04
   445.50   1.5262e+16   5.3179e-04
   445.60   1.5279e+16   5.3192e-04
   445.70   1.5295e+16   5.3204e-04
   445.80   1.5311e+16   5.3216e-04
   445.90   1.5327e+16   5.3228e-04
   446.00   1.5343e+16   5.3240e-04
   446.10   1.5360e+16   5.3252e-04
   446.20   1.5376e+16   5.3264e-04
   446.30   1.5392e+16   5.3277e-04
   446.40   1.5408e+16   5.3290e-04
   446.50   1.5425e+16   5.3301e-04
   446.60   1.5441e+16   5.3314e-04
   446.70   1.5457e+16   5.3326e-04
   446.80   1.5473e+16   5.3338e-04
   446.90   1.5490e+16   5.3350e-04
   447.00   1.5506e+16   5.3363e-04
   447.10   1.5522e+16   5.3375e-04
   447.20   1.5539e+16   5.3387e-04
   447.30   1.5555e+16   5.3400e-04
   447.40   1.5571e+16   5.3412e-04
   447.50   1.5588e+16   5.3424e-04
   447.60   1.5604e+16   5.3436e-04
   447.70   1.5621e+16   5.3449e-04
   447.80   1.5637e+16   5.3461e-04
   447.90   1.5653e+16   5.3473e-04
   448.00   1.5670e+16   5.3485e-04
   448.10   1.5686e+16   5.3498e-04
   448.20   1.5703e+16   5.3510e-04
   448.30   1.5719e+16   5.3523e-04
   448.40   1.5736e+16   5.3535e-04
   448.50   1.5752e+16   5.3548e-04
   448.60   1.5769e+16   5.3560e-04
   448.70   1.5785e+16   5.3572e-04
   448.80   1.5802e+16   5.3584e-04
   448.90   1.5818e+16   5.3597e-04
   449.00   1.5835e+16   5.3609e-04
   449.10   1.5851e+16   5.3621e-04
   449.20   1.5868e+16   5.3634e-04
   449.30   1.5884e+16   5.3646e-04
   449.40   1.5901e+16   5.3659e-04
   449.50   1.5917e+16   5.3671e-04
   449.60   1.5934e+16   5.3684e-04
   449.70   1.5951e+16   5.3696e-04
   449.80   1.5967e+16   5.3708e-04
   449.90   1.5984e+16   5.3721e-04
   450.00   1.6001e+16   5.3733e-04
   450.10   1.6017e+16   5.3746e-04
   450.20   1.6034e+16   5.3758e-04
   450.30   1.6051e+16   5.3771e-04
   450.40   1.6067e+16   5.3783e-04
   450.50   1.6084e+16   5.3796e-04
   450.60   1.6101e+16   5.3809e-04
   450.70   1.6117e+16   5.3821e-04
   450.80   1.6134e+16   5.3833e-04
   450.90   1.6151e+16   5.3846e-04
   451.00   1.6167e+16   5.3858e-04
   451.10   1.6184e+16   5.3871e-04
   451.20   1.6201e+16   5.3884e-04
   451.30   1.6218e+16   5.3896e-04
   451.40   1.6234e+16   5.3909e-04
   451.50   1.6251e+16   5.3921e-04
   451.60   1.6268e+16   5.3933e-04
   451.70   1.6285e+16   5.3947e-04
   451.80   1.6302e+16   5.3959e-04
   451.90   1.6318e+16   5.3971e-04
   452.00   1.6335e+16   5.3984e-04
   452.10   1.6352e+16   5.3997e-04
   452.20   1.6369e+16   5.4009e-04
   452.30   1.6386e+16   5.4022e-04
   452.40   1.6403e+16   5.4035e-04
   452.50   1.6420e+16   5.4047e-04
   452.60   1.6437e+16   5.4060e-04
   452.70   1.6453e+16   5.4073e-04
   452.80   1.6470e+16   5.4085e-04
   452.90   1.6487e+16   5.4097e-04
   453.00   1.6504e+16   5.4111e-04
   453.10   1.6521e+16   5.4123e-04
   453.20   1.6538e+16   5.4135e-04
   453.30   1.6555e+16   5.4149e-04
   453.40   1.6572e+16   5.4161e-04
   453.50   1.6589e+16   5.4174e-04
   453.60   1.6606e+16   5.4186e-04
   453.70   1.6623e+16   5.4200e-04
   453.80   1.6640e+16   5.4212e-04
   453.90   1.6657e+16   5.4225e-04
   454.00   1.6674e+16   5.4237e-04
   454.10   1.6691e+16   5.4251e-04
   454.20   1.6708e+16   5.4263e-04
   454.30   1.6725e+16   5.4276e-04
   454.40   1.6743e+16   5.4288e-04
   454.50   1.6760e+16   5.4301e-04
   454.60   1.6777e+16   5.4314e-04
   454.70   1.6794e+16   5.4327e-04
   454.80   1.6811e+16   5.4340e-04
   454.90   1.6828e+16   5.4352e-04
   455.00   1.6845e+16   5.4366e-04
   455.10   1.6862e+16   5.4378e-04
   455.20   1.6880e+16   5.4391e-04
   455.30   1.6897e+16   5.4404e-04
   455.40   1.6914e+16   5.4416e-04
   455.50   1.6931e+16   5.4429e-04
   455.60   1.6948e+16   5.4443e-04
   455.70   1.6966e+16   5.4455e-04
   455.80   1.6983e+16   5.4468e-04
   455.90   1.7000e+16   5.4481e-04
   456.00   1.7017e+16   5.4493e-04
   456.10   1.7035e+16   5.4506e-04
   456.20   1.7052e+16   5.4520e-04
   456.30   1.7069e+16   5.4533e-04
   456.40   1.7086e+16   5.4545e-04
   456.50   1.7104e+16   5.4558e-04
   456.60   1.7121e+16   5.4571e-04
   456.70   1.7138e+16   5.4584e-04
   456.80   1.7156e+16   5.4597e-04
   456.90   1.7173e+16   5.4611e-04
   457.00   1.7190e+16   5.4623e-04
   457.10   1.7208e+16   5.4636e-04
   457.20   1.7225e+16   5.4649e-04
   457.30   1.7242e+16   5.4662e-04
   457.40   1.7260e+16   5.4675e-04
   457.50   1.7277e+16   5.4688e-04
   457.60   1.7295e+16   5.4701e-04
   457.70   1.7312e+16   5.4714e-04
   457.80   1.7330e+16   5.4726e-04
   457.90   1.7347e+16   5.4740e-04
   458.00   1.7364e+16   5.4753e-04
   458.10   1.7382e+16   5.4766e-04
   458.20   1.7399e+16   5.4779e-04
   458.30   1.7417e+16   5.4792e-04
   458.40   1.7434e+16   5.4805e-04
   458.50   1.7452e+16   5.4818e-04
   458.60   1.7469e+16   5.4831e-04
   458.70   1.7487e+16   5.4844e-04
   458.80   1.7504e+16   5.4857e-04
   458.90   1.7522e+16   5.4870e-04
   459.00   1.7540e+16   5.4884e-04
   459.10   1.7557e+16   5.4897e-04
   459.20   1.7575e+16   5.4910e-04
   459.30   1.7592e+16   5.4923e-04
   459.40   1.7610e+16   5.4936e-04
   459.50   1.7628e+16   5.4949e-04
   459.60   1.7645e+16   5.4962e-04
   459.70   1.7663e+16   5.4975e-04
   459.80   1.7680e+16   5.4989e-04
   459.90   1.7698e+16   5.5002e-04
   460.00   1.7716e+16   5.5015e-04
   460.10   1.7733e+16   5.5028e-04
   460.20   1.7751e+16   5.5041e-04
   460.30   1.7769e+16   5.5055e-04
   460.40   1.7787e+16   5.5068e-04
   460.50   1.7804e+16   5.5081e-04
   460.60   1.7822e+16   5.5094e-04
   460.70   1.7840e+16   5.5108e-04
   460.80   1.7857e+16   5.5121e-04
   460.90   1.7875e+16   5.5134e-04
   461.00   1.7893e+16   5.5147e-04
   461.10   1.7911e+16   5.5161e-04
   461.20   1.7929e+16   5.5174e-04
   461.30   1.7946e+16   5.5187e-04
   461.40   1.7964e+16   5.5201e-04
   461.50   1.7982e+16   5.5214e-04
   461.60   1.8000e+16   5.5228e-04
   461.70   1.8018e+16   5.5241e-04
   461.80   1.8035e+16   5.5254e-04
   461.90   1.8053e+16   5.5268e-04
   462.00   1.8071e+16   5.5281e-04
   462.10   1.8089e+16   5.5294e-04
   462.20   1.8107e+16   5.5307e-04
   462.30   1.8125e+16   5.5321e-04
   462.40   1.8143e+16   5.5334e-04
   462.50   1.8161e+16   5.5347e-04
   462.60   1.8179e+16   5.5361e-04
   462.70   1.8197e+16   5.5374e-04
   462.80   1.8215e+16   5.5388e-04
   462.90   1.8233e+16   5.5402e-04
   463.00   1.8251e+16   5.5415e-04
   463.10   1.8268e+16   5.5428e-04
   463.20   1.8286e+16   5.5441e-04
   463.30   1.8304e+16   5.5455e-04
   463.40   1.8323e+16   5.5468e-04
   463.50   1.8341e+16   5.5482e-04
   463.60   1.8359e+16   5.5496e-04
   463.70   1.8377e+16   5.5509e-04
   463.80   1.8395e+16   5.5522e-04
   463.90   1.8413e+16   5.5535e-04
   464.00   1.8431e+16   5.5549e-04
   464.10   1.8449e+16   5.5563e-04
   464.20   1.8467e+16   5.5577e-04
   464.30   1.8485e+16   5.5590e-04
   464.40   1.8503e+16   5.5604e-04
   464.50   1.8521e+16   5.5617e-04
   464.60   1.8540e+16   5.5630e-04
   464.70   1.8558e+16   5.5644e-04
   464.80   1.8576e+16   5.5658e-04
   464.90   1.8594e+16   5.5672e-04
   465.00   1.8612e+16   5.5684e-04
   465.10   1.8630e+16   5.5698e-04
   465.20   1.8649e+16   5.5712e-04
   465.30   1.8667e+16   5.5726e-04
   465.40   1.8685e+16   5.5740e-04
   465.50   1.8703e+16   5.5753e-04
   465.60   1.8722e+16   5.5766e-04
   465.70   1.8740e+16   5.5780e-04
   465.80   1.8758e+16   5.5794e-04
   465.90   1.8776e+16   5.5808e-04
   466.00   1.8795e+16   5.5821e-04
   466.10   1.8813e+16   5.5835e-04
   466.20   1.8831e+16   5.5849e-04
   466.30   1.8850e+16   5.5863e-04
   466.40   1.8868e+16   5.5876e-04
   466.50   1.8886e+16   5.5890e-04
   466.60   1.8905e+16   5.5904e-04
   466.70   1.8923e+16   5.5918e-04
   466.80   1.8941e+16   5.5931e-04
   466.90   1.8960e+16   5.5945e-04
   467.00   1.8978e+16   5.5959e-04
   467.10   1.8996e+16   5.5973e-04
   467.20   1.9015e+16   5.5986e-04
   467.30   1.9033e+16   5.6000e-04
   467.40   1.9052e+16   5.6014e-04
   467.50   1.9070e+16   5.6028e-04
   467.60   1.9089e+16   5.6041e-04
   467.70   1.9107e+16   5.6055e-04
   467.80   1.9126e+16   5.6069e-04
   467.90   1.9144e+16   5.6082e-04
   468.00   1.9163e+16   5.6097e-04
   468.10   1.9181e+16   5.6111e-04
   468.20   1.9200e+16   5.6124e-04
   468.30   1.9218e+16   5.6138e-04
   468.40   1.9237e+16   5.6152e-04
   468.50   1.9255e+16   5.6167e-04
   468.60   1.9274e+16   5.6180e-04
   468.70   1.9292e+16   5.6194e-04
   468.80   1.9311e+16   5.6208e-04
   468.90   1.9330e+16   5.6222e-04
   469.00   1.9348e+16   5.6236e-04
   469.10   1.9367e+16   5.6250e-04
   469.20   1.9385e+16   5.6263e-04
   469.30   1.9404e+16   5.6278e-04
   469.40   1.9423e+16   5.6292e-04
   469.50   1.9441e+16   5.6305e-04
   469.60   1.9460e+16   5.6320e-04
   469.70   1.9479e+16   5.6333e-04
   469.80   1.9497e+16   5.6347e-04
   469.90   1.9516e+16   5.6362e-04
   470.00   1.9535e+16   5.6375e-04
   470.10   1.9553e+16   5.6390e-04
   470.20   1.9572e+16   5.6404e-04
   470.30   1.9591e+16   5.6417e-04
   470.40   1.9610e+16   5.6432e-04
   470.50   1.9628e+16   5.6445e-04
   470.60   1.9647e+16   5.6460e-04
   470.70   1.9666e+16   5.6474e-04
   470.80   1.9685e+16   5.6488e-04
   470.90   1.9703e+16   5.6502e-04
   471.00   1.9722e+16   5.6516e-04
   471.10   1.9741e+16   5.6530e-04
   471.20   1.9760e+16   5.6545e-04
   471.30   1.9779e+16   5.6558e-04
   471.40   1.9798e+16   5.6573e-04
   471.50   1.9817e+16   5.6587e-04
   471.60   1.9835e+16   5.6601e-04
   471.70   1.9854e+16   5.6616e-04
   471.80   1.9873e+16   5.6629e-04
   471.90   1.9892e+16   5.6644e-04
   472.00   1.9911e+16   5.6658e-04
   472.10   1.9930e+16   5.6672e-04
   472.20   1.9949e+16   5.6686e-04
   472.30   1.9968e+16   5.6701e-04
   472.40   1.9987e+16   5.6714e-04
   472.50   2.0006e+16   5.6729e-04
   472.60   2.0025e+16   5.6744e-04
   472.70   2.0044e+16   5.6758e-04
   472.80   2.0063e+16   5.6772e-04
   472.90   2.0082e+16   5.6786e-04
   473.00   2.0101e+16   5.6801e-04
   473.10   2.0120e+16   5.6815e-04
   473.20   2.0139e+16   5.6829e-04
   473.30   2.0158e+16   5.6843e-04
   473.40   2.0177e+16   5.6858e-04
   473.50   2.0196e+16   5.6872e-04
   473.60   2.0215e+16   5.6887e-04
   473.70   2.0234e+16   5.6901e-04
   473.80   2.0253e+16   5.6916e-04
   473.90   2.0272e+16   5.6929e-04
   474.00   2.0291e+16   5.6944e-04
   474.10   2.0311e+16   5.6958e-04
   474.20   2.0330e+16   5.6973e-04
   474.30   2.0349e+16   5.6987e-04
   474.40   2.0368e+16   5.7002e-04
   474.50   2.0387e+16   5.7016e-04
   474.60   2.0406e+16   5.7031e-04
   474.70   2.0426e+16   5.7045e-04
   474.80   2.0445e+16   5.7060e-04
   474.90   2.0464e+16   5.7074e-04
   475.00   2.0483e+16   5.7089e-04
   475.10   2.0502e+16   5.7103e-04
   475.20   2.0522e+16   5.7118e-04
   475.30   2.0541e+16   5.7132e-04
   475.40   2.0560e+16   5.7146e-04
   475.50   2.0580e+16   5.7161e-04
   475.60   2.0599e+16   5.7175e-04
   475.70   2.0618e+16   5.7191e-04
   475.80   2.0637e+16   5.7205e-04
   475.90   2.0657e+16   5.7220e-04
   476.00   2.0676e+16   5.7234e-04
   476.10   2.0695e+16   5.7248e-04
   476.20   2.0715e+16   5.7263e-04
   476.30   2.0734e+16   5.7277e-04
   476.40   2.0753e+16   5.7293e-04
   476.50   2.0773e+16   5.7307e-04
   476.60   2.0792e+16   5.7322e-04
   476.70   2.0812e+16   5.7336e-04
   476.80   2.0831e+16   5.7351e-04
   476.90   2.0851e+16   5.7366e-04
   477.00   2.0870e+16   5.7380e-04
   477.10   2.0889e+16   5.7395e-04
   477.20   2.0909e+16   5.7410e-04
   477.30   2.0928e+16   5.7424e-04
   477.40   2.0948e+16   5.7439e-04
   477.50   2.0967e+16   5.7454e-04
   477.60   2.0987e+16   5.7469e-04
   477.70   2.1006e+16   5.7484e-04
   477.80   2.1026e+16   5.7498e-04
   477.90   2.1045e+16   5.7513e-04
   478.00   2.1065e+16   5.7528e-04
   478.10   2.1084e+16   5.7542e-04
   478.20   2.1104e+16   5.7558e-04
   478.30   2.1124e+16   5.7572e-04
   478.40   2.1143e+16   5.7587e-04
   478.50   2.1163e+16   5.7602e-04
   478.60   2.1182e+16   5.7616e-04
   478.70   2.1202e+16   5.7631e-04
   478.80   2.1222e+16   5.7646e-04
   478.90   2.1241e+16   5.7661e-04
   479.00   2.1261e+16   5.7677e-04
   479.10   2.1281e+16   5.7691e-04
   479.20   2.1300e+16   5.7706e-04
   479.30   2.1320e+16   5.7721e-04
   479.40   2.1340e+16   5.7736e-04
   479.50   2.1359e+16   5.7750e-04
   479.60   2.1379e+16   5.7765e-04
   479.70   2.1399e+16   5.7781e-04
   479.80   2.1418e+16   5.7795e-04
   479.90   2.1438e+16   5.7810e-04
   480.00   2.1458e+16   5.7826e-04
   480.10   2.1478e+16   5.7840e-04
   480.20   2.1497e+16   5.7855e-04
   480.30   2.1517e+16   5.7871e-04
   480.40   2.1537e+16   5.7886e-04
   480.50   2.1557e+16   5.7900e-04
   480.60   2.1577e+16   5.7915e-04
   480.70   2.1596e+16   5.7931e-04
   480.80   2.1616e+16   5.7946e-04
   480.90   2.1636e+16   5.7960e-04
   481.00   2.1656e+16   5.7976e-04
   481.10   2.1676e+16   5.7991e-04
   481.20   2.1696e+16   5.8006e-04
   481.30   2.1716e+16   5.8021e-04
   481.40   2.1735e+16   5.8036e-04
   481.50   2.1755e+16   5.8051e-04
   481.60   2.1775e+16   5.8066e-04
   481.70   2.1795e+16   5.8081e-04
   481.80   2.1815e+16   5.8097e-04
   481.90   2.1835e+16   5.8112e-04
   482.00   2.1855e+16   5.8127e-04
   482.10   2.1875e+16   5.8142e-04
   482.20   2.1895e+16   5.8158e-04
   482.30   2.1915e+16   5.8173e-04
   482.40   2.1935e+16   5.8188e-04
   482.50   2.1955e+16   5.8203e-04
   482.60   2.1975e+16   5.8219e-04
   482.70   2.1995e+16   5.8234e-04
   482.80   2.2015e+16   5.8249e-04
   482.90   2.2035e+16   5.8264e-04
   483.00   2.2055e+16   5.8279e-04
   483.10   2.2075e+16   5.8295e-04
   483.20   2.2095e+16   5.8310e-04
   483.30   2.2115e+16   5.8325e-04
   483.40   2.2136e+16   5.8340e-04
   483.50   2.2156e+16   5.8356e-04
   483.60   2.2176e+16   5.8372e-04
   483.70   2.2196e+16   5.8387e-04
   483.80   2.2216e+16   5.8402e-04
   483.90   2.2236e+16   5.8417e-04
   484.00   2.2256e+16   5.8432e-04
   484.10   2.2277e+16   5.8449e-04
   484.20   2.2297e+16   5.8464e-04
   484.30   2.2317e+16   5.8479e-04
   484.40   2.2337e+16   5.8494e-04
   484.50   2.2357e+16   5.8510e-04
   484.60   2.2378e+16   5.8526e-04
   484.70   2.2398e+16   5.8541e-04
   484.80   2.2418e+16   5.8556e-04
   484.90   2.2438e+16   5.8572e-04
   485.00   2.2459e+16   5.8587e-04
   485.10   2.2479e+16   5.8602e-04
   485.20   2.2499e+16   5.8618e-04
   485.30   2.2520e+16   5.8634e-04
   485.40   2.2540e+16   5.8650e-04
   485.50   2.2560e+16   5.8665e-04
   485.60   2.2581e+16   5.8680e-04
   485.70   2.2601e+16   5.8696e-04
   485.80   2.2621e+16   5.8711e-04
   485.90   2.2642e+16   5.8727e-04
   486.00   2.2662e+16   5.8743e-04
   486.10   2.2682e+16   5.8759e-04
   486.20   2.2703e+16   5.8774e-04
   486.30   2.2723e+16   5.8790e-04
   486.40   2.2744e+16   5.8805e-04
   486.50   2.2764e+16   5.8821e-04
   486.60   2.2784e+16   5.8836e-04
   486.70   2.2805e+16   5.8852e-04
   486.80   2.2825e+16   5.8867e-04
   486.90   2.2846e+16   5.8884e-04
   487.00   2.2866e+16   5.8900e-04
   487.10   2.2887e+16   5.8915e-04
   487.20   2.2907e+16   5.8931e-04
   487.30   2.2928e+16   5.8947e-04
   487.40   2.2948e+16   5.8962e-04
   487.50   2.2969e+16   5.8978e-04
   487.60   2.2989e+16   5.8994e-04
   487.70   2.3010e+16   5.9009e-04
   487.80   2.3031e+16   5.9025e-04
   487.90   2.3051e+16   5.9041e-04
   488.00   2.3072e+16   5.9057e-04
   488.10   2.3092e+16   5.9073e-04
   488.20   2.3113e+16   5.9089e-04
   488.30   2.3134e+16   5.9105e-04
   488.40   2.3154e+16   5.9121e-04
   488.50   2.3175e+16   5.9136e-04
   488.60   2.3196e+16   5.9152e-04
   488.70   2.3216e+16   5.9168e-04
   488.80   2.3237e+16   5.9184e-04
   488.90   2.3258e+16   5.9200e-04
   489.00   2.3278e+16   5.9216e-04
   489.10   2.3299e+16   5.9232e-04
   489.20   2.3320e+16   5.9247e-04
   489.30   2.3340e+16   5.9263e-04
   489.40   2.3361e+16   5.9279e-04
   489.50   2.3382e+16   5.9295e-04
   489.60   2.3403e+16   5.9311e-04
   489.70   2.3423e+16   5.9327e-04
   489.80   2.3444e+16   5.9343e-04
   489.90   2.3465e+16   5.9359e-04
   490.00   2.3486e+16   5.9375e-04
   490.10   2.3507e+16   5.9391e-04
   490.20   2.3527e+16   5.9407e-04
   490.30   2.3548e+16   5.9423e-04
   490.40   2.3569e+16   5.9439e-04
   490.50   2.3590e+16   5.9455e-04
   490.60   2.3611e+16   5.9472e-04
   490.70   2.3632e+16   5.9488e-04
   490.80   2.3652e+16   5.9504e-04
   490.90   2.3673e+16   5.9520e-04
   491.00   2.3694e+16   5.9536e-04
   491.10   2.3715e+16   5.9552e-04
   491.20   2.3736e+16   5.9568e-04
   491.30   2.3757e+16   5.9585e-04
   491.40   2.3778e+16   5.9601e-04
   491.50   2.3799e+16   5.9617e-04
   491.60   2.3820e+16   5.9633e-04
   491.70   2.3841e+16   5.9650e-04
   491.80   2.3862e+16   5.9666e-04
   491.90   2.3883e+16   5.9682e-04
   492.00   2.3904e+16   5.9698e-04
   492.10   2.3925e+16   5.9715e-04
   492.20   2.3946e+16   5.9731e-04
   492.30   2.3967e+16   5.9747e-04
   492.40   2.3988e+16   5.9764e-04
   492.50   2.4009e+16   5.9780e-04
   492.60   2.4030e+16   5.9796e-04
   492.70   2.4051e+16   5.9813e-04
   492.80   2.4072e+16   5.9829e-04
   492.90   2.4093e+16   5.9846e-04
   493.00   2.4114e+16   5.9862e-04
   493.10   2.4136e+16   5.9879e-04
   493.20   2.4157e+16   5.9895e-04
   493.30   2.4178e+16   5.9911e-04
   493.40   2.4199e+16   5.9927e-04
   493.50   2.4220e+16   5.9943e-04
   493.60   2.4241e+16   5.9960e-04
   493.70   2.4263e+16   5.9977e-04
   493.80   2.4284e+16   5.9993e-04
   493.90   2.4305e+16   6.0010e-04
   494.00   2.4326e+16   6.0026e-04
   494.10   2.4347e+16   6.0043e-04
   494.20   2.4369e+16   6.0059e-04
   494.30   2.4390e+16   6.0076e-04
   494.40   2.4411e+16   6.0093e-04
   494.50   2.4432e+16   6.0108e-04
   494.60   2.4454e+16   6.0125e-04
   494.70   2.4475e+16   6.0142e-04
   494.80   2.4496e+16   6.0158e-04
   494.90   2.4518e+16   6.0175e-04
   495.00   2.4539e+16   6.0192e-04
   495.10   2.4560e+16   6.0208e-04
   495.20   2.4582e+16   6.0225e-04
   495.30   2.4603e+16   6.0242e-04
   495.40   2.4624e+16   6.0258e-04
   495.50   2.4646e+16   6.0274e-04
   495.60   2.4667e+16   6.0291e-04
   495.70   2.4688e+16   6.0308e-04
   495.80   2.4710e+16   6.0325e-04
   495.90   2.4731e+16   6.0342e-04
   496.00   2.4753e+16   6.0359e-04
   496.10   2.4774e+16   6.0375e-04
   496.20   2.4796e+16   6.0391e-04
   496.30   2.4817e+16   6.0408e-04
   496.40   2.4838e+16   6.0425e-04
   496.50   2.4860e+16   6.0442e-04
   496.60   2.4881e+16   6.0459e-04
   496.70   2.4903e+16   6.0476e-04
   496.80   2.4924e+16   6.0492e-04
   496.90   2.4946e+16   6.0509e-04
   497.00   2.4968e+16   6.0526e-04
   497.10   2.4989e+16   6.0543e-04
   497.20   2.5011e+16   6.0560e-04
   497.30   2.5032e+16   6.0577e-04
   497.40   2.5054e+16   6.0593e-04
   497.50   2.5075e+16   6.0610e-04
   497.60   2.5097e+16   6.0627e-04
   497.70   2.5119e+16   6.0644e-04
   497.80   2.5140e+16   6.0661e-04
   497.90   2.5162e+16   6.0679e-04
   498.00   2.5183e+16   6.0695e-04
   498.10   2.5205e+16   6.0712e-04
   498.20   2.5227e+16   6.0729e-04
   498.30   2.5248e+16   6.0746e-04
   498.40   2.5270e+16   6.0763e-04
   498.50   2.5292e+16   6.0780e-04
   498.60   2.5313e+16   6.0797e-04
   498.70   2.5335e+16   6.0814e-04
   498.80   2.5357e+16   6.0831e-04
   498.90   2.5379e+16   6.0849e-04
   499.00   2.5400e+16   6.0865e-04
   499.10   2.5422e+16   6.0882e-04
   499.20   2.5444e+16   6.0900e-04
   499.30   2.5466e+16   6.0917e-04
   499.40   2.5487e+16   6.0933e-04
   499.50   2.5509e+16   6.0951e-04
   499.60   2.5531e+16   6.0968e-04
   499.70   2.5553e+16   6.0985e-04
   499.80   2.5575e+16   6.1003e-04
   499.90   2.5596e+16   6.1019e-04
   500.00   2.5618e+16   6.1037e-04
   500.10   2.5640e+16   6.1054e-04
   500.20   2.5662e+16   6.1072e-04
   500.30   2.5684e+16   6.1088e-04
   500.40   2.5706e+16   6.1106e-04
   500.50   2.5728e+16   6.1123e-04
   500.60   2.5750e+16   6.1141e-04
   500.70   2.5772e+16   6.1157e-04
   500.80   2.5793e+16   6.1175e-04
   500.90   2.5815e+16   6.1192e-04
   501.00   2.5837e+16   6.1210e-04
   501.10   2.5859e+16   6.1226e-04
   501.20   2.5881e+16   6.1244e-04
   501.30   2.5903e+16   6.1262e-04
   501.40   2.5925e+16   6.1279e-04
   501.50   2.5947e+16   6.1296e-04
   501.60   2.5969e+16   6.1314e-04
   501.70   2.5991e+16   6.1331e-04
   501.80   2.6013e+16   6.1348e-04
   501.90   2.6035e+16   6.1366e-04
   502.00   2.6057e+16   6.1383e-04
   502.10   2.6079e+16   6.1401e-04
   502.20   2.6102e+16   6.1418e-04
   502.30   2.6124e+16   6.1436e-04
   502.40   2.6146e+16   6.1453e-04
   502.50   2.6168e+16   6.1470e-04
   502.60   2.6190e+16   6.1488e-04
   502.70   2.6212e+16   6.1506e-04
   502.80   2.6234e+16   6.1524e-04
   502.90   2.6256e+16   6.1540e-04
   503.00   2.6279e+16   6.1558e-04
   503.10   2.6301e+16   6.1576e-04
   503.20   2.6323e+16   6.1593e-04
   503.30   2.6345e+16   6.1611e-04
   503.40   2.6367e+16   6.1629e-04
   503.50   2.6389e+16   6.1646e-04
   503.60   2.6412e+16   6.1664e-04
   503.70   2.6434e+16   6.1682e-04
   503.80   2.6456e+16   6.1699e-04
   503.90   2.6478e+16   6.1717e-04
   504.00   2.6501e+16   6.1735e-04
   504.10   2.6523e+16   6.1752e-04
   504.20   2.6545e+16   6.1770e-04
   504.30   2.6568e+16   6.1788e-04
   504.40   2.6590e+16   6.1805e-04
   504.50   2.6612e+16   6.1823e-04
   504.60   2.6635e+16   6.1841e-04
   504.70   2.6657e+16   6.1858e-04
   504.80   2.6679e+16   6.1877e-04
   504.90   2.6702e+16   6.1895e-04
   505.00   2.6724e+16   6.1912e-04
   505.10   2.6746e+16   6.1930e-04
   505.20   2.6769e+16   6.1948e-04
   505.30   2.6791e+16   6.1965e-04
   505.40   2.6813e+16   6.1984e-04
   505.50   2.6836e+16   6.2002e-04
   505.60   2.6858e+16   6.2019e-04
   505.70   2.6881e+16   6.2037e-04
   505.80   2.6903e+16   6.2055e-04
   505.90   2.6926e+16   6.2073e-04
   506.00   2.6948e+16   6.2091e-04
   506.10   2.6971e+16   6.2109e-04
   506.20   2.6993e+16   6.2127e-04
   506.30   2.7016e+16   6.2145e-04
   506.40   2.7038e+16   6.2163e-04
   506.50   2.7061e+16   6.2181e-04
   506.60   2.7083e+16   6.2199e-04
   506.70   2.7106e+16   6.2217e-04
   506.80   2.7128e+16   6.2235e-04
   506.90   2.7151e+16   6.2253e-04
   507.00   2.7173e+16   6.2271e-04
   507.10   2.7196e+16   6.2289e-04
   507.20   2.7219e+16   6.2307e-04
   507.30   2.7241e+16   6.2326e-04
   507.40   2.7264e+16   6.2343e-04
   507.50   2.7287e+16   6.2362e-04
   507.60   2.7309e+16   6.2379e-04
   507.70   2.7332e+16   6.2398e-04
   507.80   2.7354e+16   6.2417e-04
   507.90   2.7377e+16   6.2434e-04
   508.00   2.7400e+16   6.2453e-04
   508.10   2.7423e+16   6.2470e-04
   508.20   2.7445e+16   6.2489e-04
   508.30   2.7468e+16   6.2508e-04
   508.40   2.7491e+16   6.2525e-04
   508.50   2.7513e+16   6.2544e-04
   508.60   2.7536e+16   6.2562e-04
   508.70   2.7559e+16   6.2581e-04
   508.80   2.7582e+16   6.2598e-04
   508.90   2.7604e+16   6.2617e-04
   509.00   2.7627e+16   6.2636e-04
   509.10   2.7650e+16   6.2654e-04
   509.20   2.7673e+16   6.2672e-04
   509.30   2.7696e+16   6.2690e-04
   509.40   2.7719e+16   6.2709e-04
   509.50   2.7741e+16   6.2727e-04
   509.60   2.7764e+16   6.2746e-04
   509.70   2.7787e+16   6.2764e-04
   509.80   2.7810e+16   6.2782e-04
   509.90   2.7833e+16   6.2800e-04
   510.00   2.7856e+16   6.2819e-04
   510.10   2.7879e+16   6.2838e-04
   510.20   2.7902e+16   6.2856e-04
   510.30   2.7924e+16   6.2875e-04
   510.40   2.7947e+16   6.2893e-04
   510.50   2.7970e+16   6.2912e-04
   510.60   2.7993e+16   6.2930e-04
   510.70   2.8016e+16   6.2949e-04
   510.80   2.8039e+16   6.2967e-04
   510.90   2.8062e+16   6.2986e-04
   511.00   2.8085e+16   6.3004e-04
   511.10   2.8108e+16   6.3023e-04
   511.20   2.8131e+16   6.3042e-04
   511.30   2.8154e+16   6.3061e-04
   511.40   2.8177e+16   6.3079e-04
   511.50   2.8200e+16   6.3098e-04
   511.60   2.8223e+16   6.3116e-04
   511.70   2.8246e+16   6.3135e-04
   511.80   2.8270e+16   6.3153e-04
   511.90   2.8293e+16   6.3173e-04
   512.00   2.8316e+16   6.3191e-04
   512.10   2.8339e+16   6.3210e-04
   512.20   2.8362e+16   6.3228e-04
   512.30   2.8385e+16   6.3248e-04
   512.40   2.8408e+16   6.3266e-04
   512.50   2.8431e+16   6.3285e-04
   512.60   2.8455e+16   6.3304e-04
   512.70   2.8478e+16   6.3323e-04
   512.80   2.8501e+16   6.3341e-04
   512.90   2.8524e+16   6.3361e-04
   513.00   2.8547e+16   6.3379e-04
   513.10   2.8571e+16   6.3398e-04
   513.20   2.8594e+16   6.3417e-04
   513.30   2.8617e+16   6.3436e-04
   513.40   2.8640e+16   6.3455e-04
   513.50   2.8664e+16   6.3474e-04
   513.60   2.8687e+16   6.3493e-04
   513.70   2.8710e+16   6.3512e-04
   513.80   2.8733e+16   6.3531e-04
   513.90   2.8757e+16   6.3550e-04
   514.00   2.8780e+16   6.3569e-04
   514.10   2.8803e+16   6.3587e-04
   514.20   2.8827e+16   6.3607e-04
   514.30   2.8850e+16   6.3625e-04
   514.40   2.8873e+16   6.3645e-04
   514.50   2.8897e+16   6.3664e-04
   514.60   2.8920e+16   6.3683e-04
   514.70   2.8943e+16   6.3702e-04
   514.80   2.8967e+16   6.3721e-04
   514.90   2.8990e+16   6.3740e-04
   515.00   2.9014e+16   6.3760e-04
   515.10   2.9037e+16   6.3779e-04
   515.20   2.9061e+16   6.3797e-04
   515.30   2.9084e+16   6.3817e-04
   515.40   2.9107e+16   6.3836e-04
   515.50   2.9131e+16   6.3856e-04
   515.60   2.9154e+16   6.3874e-04
   515.70   2.9178e+16   6.3894e-04
   515.80   2.9201e+16   6.3913e-04
   515.90   2.9225e+16   6.3932e-04
   516.00   2.9248e+16   6.3952e-04
   516.10   2.9272e+16   6.3970e-04
   516.20   2.9295e+16   6.3990e-04
   516.30   2.9319e+16   6.4009e-04
   516.40   2.9343e+16   6.4028e-04
   516.50   2.9366e+16   6.4048e-04
   516.60   2.9390e+16   6.4067e-04
   516.70   2.9413e+16   6.4087e-04
   516.80   2.9437e+16   6.4106e-04
   516.90   2.9461e+16   6.4126e-04
   517.00   2.9484e+16   6.4145e-04
   517.10   2.9508e+16   6.4164e-04
   517.20   2.9531e+16   6.4184e-04
   517.30   2.9555e+16   6.4203e-04
   517.40   2.9579e+16   6.4223e-04
   517.50   2.9602e+16   6.4242e-04
   517.60   2.9626e+16   6.4261e-04
   517.70   2.9650e+16   6.4281e-04
   517.80   2.9674e+16   6.4301e-04
   517.90   2.9697e+16   6.4320e-04
   518.00   2.9721e+16   6.4340e-04
   518.10   2.9745e+16   6.4359e-04
   518.20   2.9768e+16   6.4379e-04
   518.30   2.9792e+16   6.4398e-04
   518.40   2.9816e+16   6.4418e-04
   518.50   2.9840e+16   6.4438e-04
   518.60   2.9864e+16   6.4457e-04
   518.70   2.9887e+16   6.4476e-04
   518.80   2.9911e+16   6.4497e-04
   518.90   2.9935e+16   6.4516e-04
   519.00   2.9959e+16   6.4536e-04
   519.10   2.9983e+16   6.4556e-04
   519.20   3.0007e+16   6.4575e-04
   519.30   3.0030e+16   6.4595e-04
   519.40   3.0054e+16   6.4615e-04
   519.50   3.0078e+16   6.4634e-04
   519.60   3.0102e+16   6.4655e-04
   519.70   3.0126e+16   6.4674e-04
   519.80   3.0150e+16   6.4694e-04
   519.90   3.0174e+16   6.4714e-04
   520.00   3.0198e+16   6.4733e-04
   520.10   3.0222e+16   6.4753e-04
   520.20   3.0246e+16   6.4774e-04
   520.30   3.0270e+16   6.4793e-04
   520.40   3.0294e+16   6.4814e-04
   520.50   3.0318e+16   6.4833e-04
   520.60   3.0342e+16   6.4853e-04
   520.70   3.0366e+16   6.4873e-04
   520.80   3.0390e+16   6.4893e-04
   520.90   3.0414e+16   6.4913e-04
   521.00   3.0438e+16   6.4933e-04
   521.10   3.0462e+16   6.4953e-04
   521.20   3.0486e+16   6.4973e-04
   521.30   3.0510e+16   6.4992e-04
   521.40   3.0534e+16   6.5013e-04
   521.50   3.0558e+16   6.5033e-04
   521.60   3.0582e+16   6.5052e-04
   521.70   3.0606e+16   6.5073e-04
   521.80   3.0630e+16   6.5093e-04
   521.90   3.0655e+16   6.5113e-04
   522.00   3.0679e+16   6.5134e-04
   522.10   3.0703e+16   6.5153e-04
   522.20   3.0727e+16   6.5173e-04
   522.30   3.0751e+16   6.5194e-04
   522.40   3.0775e+16   6.5214e-04
   522.50   3.0800e+16   6.5234e-04
   522.60   3.0824e+16   6.5255e-04
   522.70   3.0848e+16   6.5275e-04
   522.80   3.0872e+16   6.5295e-04
   522.90   3.0896e+16   6.5314e-04
   523.00   3.0921e+16   6.5335e-04
   523.10   3.0945e+16   6.5355e-04
   523.20   3.0969e+16   6.5375e-04
   523.30   3.0994e+16   6.5396e-04
   523.40   3.1018e+16   6.5416e-04
   523.50   3.1042e+16   6.5436e-04
   523.60   3.1066e+16   6.5457e-04
   523.70   3.1091e+16   6.5478e-04
   523.80   3.1115e+16   6.5498e-04
   523.90   3.1139e+16   6.5518e-04
   524.00   3.1164e+16   6.5539e-04
   524.10   3.1188e+16   6.5559e-04
   524.20   3.1213e+16   6.5579e-04
   524.30   3.1237e+16   6.5599e-04
   524.40   3.1261e+16   6.5621e-04
   524.50   3.1286e+16   6.5641e-04
   524.60   3.1310e+16   6.5661e-04
   524.70   3.1335e+16   6.5681e-04
   524.80   3.1359e+16   6.5703e-04
   524.90   3.1383e+16   6.5723e-04
   525.00   3.1408e+16   6.5743e-04
   525.10   3.1432e+16   6.5764e-04
   525.20   3.1457e+16   6.5785e-04
   525.30   3.1481e+16   6.5805e-04
   525.40   3.1506e+16   6.5825e-04
   525.50   3.1530e+16   6.5847e-04
   525.60   3.1555e+16   6.5867e-04
   525.70   3.1579e+16   6.5888e-04
   525.80   3.1604e+16   6.5908e-04
   525.90   3.1629e+16   6.5930e-04
   526.00   3.1653e+16   6.5950e-04
   526.10   3.1678e+16   6.5970e-04
   526.20   3.1702e+16   6.5991e-04
   526.30   3.1727e+16   6.6011e-04
   526.40   3.1751e+16   6.6033e-04
   526.50   3.1776e+16   6.6054e-04
   526.60   3.1801e+16   6.6074e-04
   526.70   3.1825e+16   6.6095e-04
   526.80   3.1850e+16   6.6116e-04
   526.90   3.1875e+16   6.6137e-04
   527.00   3.1899e+16   6.6157e-04
   527.10   3.1924e+16   6.6178e-04
   527.20   3.1949e+16   6.6200e-04
   527.30   3.1973e+16   6.6220e-04
   527.40   3.1998e+16   6.6241e-04
   527.50   3.2023e+16   6.6262e-04
   527.60   3.2047e+16   6.6283e-04
   527.70   3.2072e+16   6.6304e-04
   527.80   3.2097e+16   6.6325e-04
   527.90   3.2122e+16   6.6346e-04
   528.00   3.2147e+16   6.6367e-04
   528.10   3.2171e+16   6.6387e-04
   528.20   3.2196e+16   6.6409e-04
   528.30   3.2221e+16   6.6430e-04
   528.40   3.2246e+16   6.6451e-04
   528.50   3.2271e+16   6.6472e-04
   528.60   3.2295e+16   6.6494e-04
   528.70   3.2320e+16   6.6515e-04
   528.80   3.2345e+16   6.6535e-04
   528.90   3.2370e+16   6.6556e-04
   529.00   3.2395e+16   6.6577e-04
   529.10   3.2420e+16   6.6598e-04
   529.20   3.2445e+16   6.6620e-04
   529.30   3.2469e+16   6.6641e-04
   529.40   3.2494e+16   6.6662e-04
   529.50   3.2519e+16   6.6683e-04
   529.60   3.2544e+16   6.6704e-04
   529.70   3.2569e+16   6.6727e-04
   529.80   3.2594e+16   6.6748e-04
   529.90   3.2619e+16   6.6769e-04
   530.00   3.2644e+16   6.6790e-04
   530.10   3.2669e+16   6.6811e-04
   530.20   3.2694e+16   6.6833e-04
   530.30   3.2719e+16   6.6854e-04
   530.40   3.2744e+16   6.6875e-04
   530.50   3.2769e+16   6.6897e-04
   530.60   3.2794e+16   6.6918e-04
   530.70   3.2819e+16   6.6939e-04
   530.80   3.2844e+16   6.6961e-04
   530.90   3.2869e+16   6.6983e-04
   531.00   3.2894e+16   6.7004e-04
   531.10   3.2920e+16   6.7025e-04
   531.20   3.2945e+16   6.7047e-04
   531.30   3.2970e+16   6.7068e-04
   531.40   3.2995e+16   6.7089e-04
   531.50   3.3020e+16   6.7112e-04
   531.60   3.3045e+16   6.7133e-04
   531.70   3.3070e+16   6.7154e-04
   531.80   3.3096e+16   6.7176e-04
   531.90   3.3121e+16   6.7197e-04
   532.00   3.3146e+16   6.7219e-04
   532.10   3.3171e+16   6.7241e-04
   532.20   3.3196e+16   6.7263e-04
   532.30   3.3222e+16   6.7284e-04
   532.40   3.3247e+16   6.7306e-04
   532.50   3.3272e+16   6.7327e-04
   532.60   3.3297e+16   6.7349e-04
   532.70   3.3322e+16   6.7370e-04
   532.80   3.3348e+16   6.7393e-04
   532.90   3.3373e+16   6.7415e-04
   533.00   3.3398e+16   6.7436e-04
   533.10   3.3424e+16   6.7458e-04
   533.20   3.3449e+16   6.7480e-04
   533.30   3.3474e+16   6.7501e-04
   533.40   3.3500e+16   6.7523e-04
   533.50   3.3525e+16   6.7545e-04
   533.60   3.3550e+16   6.7567e-04
   533.70   3.3576e+16   6.7589e-04
   533.80   3.3601e+16   6.7611e-04
   533.90   3.3626e+16   6.7633e-04
   534.00   3.3652e+16   6.7655e-04
   534.10   3.3677e+16   6.7676e-04
   534.20   3.3703e+16   6.7698e-04
   534.30   3.3728e+16   6.7720e-04
   534.40   3.3753e+16   6.7742e-04
   534.50   3.3779e+16   6.7765e-04
   534.60   3.3804e+16   6.7787e-04
   534.70   3.3830e+16   6.7809e-04
   534.80   3.3855e+16   6.7831e-04
   534.90   3.3881e+16   6.7852e-04
   535.00   3.3906e+16   6.7874e-04
   535.10   3.3932e+16   6.7896e-04
   535.20   3.3957e+16   6.7918e-04
   535.30   3.3983e+16   6.7940e-04
   535.40   3.4008e+16   6.7964e-04
   535.50   3.4034e+16   6.7986e-04
   535.60   3.4060e+16   6.8008e-04
   535.70   3.4085e+16   6.8030e-04
   535.80   3.4111e+16   6.8052e-04
   535.90   3.4136e+16   6.8074e-04
   536.00   3.4162e+16   6.8096e-04
   536.10   3.4187e+16   6.8118e-04
   536.20   3.4213e+16   6.8140e-04
   536.30   3.4239e+16   6.8163e-04
   536.40   3.4264e+16   6.8185e-04
   536.50   3.4290e+16   6.8207e-04
   536.60   3.4316e+16   6.8230e-04
   536.70   3.4341e+16   6.8253e-04
   536.80   3.4367e+16   6.8275e-04
   536.90   3.4393e+16   6.8297e-04
   537.00   3.4418e+16   6.8319e-04
   537.10   3.4444e+16   6.8342e-04
   537.20   3.4470e+16   6.8364e-04
   537.30   3.4496e+16   6.8387e-04
   537.40   3.4521e+16   6.8409e-04
   537.50   3.4547e+16   6.8431e-04
   537.60   3.4573e+16   6.8454e-04
   537.70   3.4599e+16   6.8476e-04
   537.80   3.4624e+16   6.8499e-04
   537.90   3.4650e+16   6.8521e-04
   538.00   3.4676e+16   6.8545e-04
   538.10   3.4702e+16   6.8567e-04
   538.20   3.4728e+16   6.8590e-04
   538.30   3.4754e+16   6.8612e-04
   538.40   3.4779e+16   6.8635e-04
   538.50   3.4805e+16   6.8657e-04
   538.60   3.4831e+16   6.8680e-04
   538.70   3.4857e+16   6.8702e-04
   538.80   3.4883e+16   6.8725e-04
   538.90   3.4909e+16   6.8748e-04
   539.00   3.4935e+16   6.8770e-04
   539.10   3.4961e+16   6.8793e-04
   539.20   3.4987e+16   6.8816e-04
   539.30   3.5013e+16   6.8839e-04
   539.40   3.5038e+16   6.8861e-04
   539.50   3.5064e+16   6.8884e-04
   539.60   3.5090e+16   6.8907e-04
   539.70   3.5116e+16   6.8930e-04
   539.80   3.5142e+16   6.8952e-04
   539.90   3.5168e+16   6.8975e-04
   540.00   3.5194e+16   6.8998e-04
   540.10   3.5220e+16   6.9021e-04
   540.20   3.5246e+16   6.9044e-04
   540.30   3.5273e+16   6.9068e-04
   540.40   3.5299e+16   6.9091e-04
   540.50   3.5325e+16   6.9113e-04
   540.60   3.5351e+16   6.9136e-04
   540.70   3.5377e+16   6.9159e-04
   540.80   3.5403e+16   6.9182e-04
   540.90   3.5429e+16   6.9205e-04
   541.00   3.5455e+16   6.9228e-04
   541.10   3.5481e+16   6.9251e-04
   541.20   3.5507e+16   6.9274e-04
   541.30   3.5534e+16   6.9298e-04
   541.40   3.5560e+16   6.9321e-04
   541.50   3.5586e+16   6.9344e-04
   541.60   3.5612e+16   6.9367e-04
   541.70   3.5638e+16   6.9390e-04
   541.80   3.5664e+16   6.9413e-04
   541.90   3.5691e+16   6.9436e-04
   542.00   3.5717e+16   6.9460e-04
   542.10   3.5743e+16   6.9483e-04
   542.20   3.5769e+16   6.9506e-04
   542.30   3.5796e+16   6.9529e-04
   542.40   3.5822e+16   6.9552e-04
   542.50   3.5848e+16   6.9576e-04
   542.60   3.5874e+16   6.9599e-04
   542.70   3.5901e+16   6.9622e-04
   542.80   3.5927e+16   6.9646e-04
   542.90   3.5953e+16   6.9669e-04
   543.00   3.5980e+16   6.9692e-04
   543.10   3.6006e+16   6.9716e-04
   543.20   3.6032e+16   6.9739e-04
   543.30   3.6059e+16   6.9763e-04
   543.40   3.6085e+16   6.9786e-04
   543.50   3.6111e+16   6.9810e-04
   543.60   3.6138e+16   6.9833e-04
   543.70   3.6164e+16   6.9857e-04
   543.80   3.6191e+16   6.9880e-04
   543.90   3.6217e+16   6.9904e-04
   544.00   3.6244e+16   6.9927e-04
   544.10   3.6270e+16   6.9951e-04
   544.20   3.6296e+16   6.9974e-04
   544.30   3.6323e+16   6.9998e-04
   544.40   3.6349e+16   7.0021e-04
   544.50   3.6376e+16   7.0045e-04
   544.60   3.6402e+16   7.0068e-04
   544.70   3.6429e+16   7.0091e-04
   544.80   3.6455e+16   7.0115e-04
   544.90   3.6482e+16   7.0139e-04
   545.00   3.6508e+16   7.0163e-04
   545.10   3.6535e+16   7.0186e-04
   545.20   3.6561e+16   7.0210e-04
   545.30   3.6588e+16   7.0234e-04
   545.40   3.6615e+16   7.0258e-04
   545.50   3.6641e+16   7.0282e-04
   545.60   3.6668e+16   7.0305e-04
   545.70   3.6694e+16   7.0329e-04
   545.80   3.6721e+16   7.0353e-04
   545.90   3.6748e+16   7.0377e-04
   546.00   3.6774e+16   7.0401e-04
   546.10   3.6801e+16   7.0425e-04
   546.20   3.6828e+16   7.0449e-04
   546.30   3.6854e+16   7.0473e-04
   546.40   3.6881e+16   7.0497e-04
   546.50   3.6908e+16   7.0521e-04
   546.60   3.6934e+16   7.0545e-04
   546.70   3.6961e+16   7.0569e-04
   546.80   3.6988e+16   7.0593e-04
   546.90   3.7014e+16   7.0617e-04
   547.00   3.7041e+16   7.0640e-04
   547.10   3.7068e+16   7.0664e-04
   547.20   3.7095e+16   7.0688e-04
   547.30   3.7121e+16   7.0712e-04
   547.40   3.7148e+16   7.0736e-04
   547.50   3.7175e+16   7.0761e-04
   547.60   3.7202e+16   7.0785e-04
   547.70   3.7229e+16   7.0809e-04
   547.80   3.7255e+16   7.0833e-04
   547.90   3.7282e+16   7.0858e-04
   548.00   3.7309e+16   7.0882e-04
   548.10   3.7336e+16   7.0906e-04
   548.20   3.7363e+16   7.0930e-04
   548.30   3.7390e+16   7.0955e-04
   548.40   3.7417e+16   7.0979e-04
   548.50   3.7444e+16   7.1002e-04
   548.60   3.7470e+16   7.1027e-04
   548.70   3.7497e+16   7.1051e-04
   548.80   3.7524e+16   7.1076e-04
   548.90   3.7551e+16   7.1100e-04
   549.00   3.7578e+16   7.1125e-04
   549.10   3.7605e+16   7.1149e-04
   549.20   3.7632e+16   7.1174e-04
   549.30   3.7659e+16   7.1198e-04
   549.40   3.7686e+16   7.1223e-04
   549.50   3.7713e+16   7.1247e-04
   549.60   3.7740e+16   7.1272e-04
   549.70   3.7767e+16   7.1295e-04
   549.80   3.7794e+16   7.1320e-04
   549.90   3.7821e+16   7.1344e-04
   550.00   3.7848e+16   7.1369e-04
   550.10   3.7875e+16   7.1394e-04
   550.20   3.7902e+16   7.1418e-04
   550.30   3.7929e+16   7.1443e-04
   550.40   3.7956e+16   7.1468e-04
   550.50   3.7984e+16   7.1493e-04
   550.60   3.8011e+16   7.1517e-04
   550.70   3.8038e+16   7.1541e-04
   550.80   3.8065e+16   7.1566e-04
   550.90   3.8092e+16   7.1591e-04
   551.00   3.8119e+16   7.1616e-04
   551.10   3.8146e+16   7.1640e-04
   551.20   3.8173e+16   7.1665e-04
   551.30   3.8201e+16   7.1690e-04
   551.40   3.8228e+16   7.1715e-04
   551.50   3.8255e+16   7.1740e-04
   551.60   3.8282e+16   7.1765e-04
   551.70   3.8309e+16   7.1789e-04
   551.80   3.8337e+16   7.1814e-04
   551.90   3.8364e+16   7.1839e-04
   552.00   3.8391e+16   7.1864e-04
   552.10   3.8418e+16   7.1889e-04
   552.20   3.8446e+16   7.1914e-04
   552.30   3.8473e+16   7.1939e-04
   552.40   3.8500e+16   7.1964e-04
   552.50   3.8528e+16   7.1988e-04
   552.60   3.8555e+16   7.2013e-04
   552.70   3.8582e+16   7.2038e-04
   552.80   3.8610e+16   7.2063e-04
   552.90   3.8637e+16   7.2089e-04
   553.00   3.8664e+16   7.2114e-04
   553.10   3.8692e+16   7.2139e-04
   553.20   3.8719e+16   7.2164e-04
   553.30   3.8746e+16   7.2189e-04
   553.40   3.8774e+16   7.2214e-04
   553.50   3.8801e+16   7.2239e-04
   553.60   3.8829e+16   7.2264e-04
   553.70   3.8856e+16   7.2290e-04
   553.80   3.8884e+16   7.2315e-04
   553.90   3.8911e+16   7.2340e-04
   554.00   3.8938e+16   7.2365e-04
   554.10   3.8966e+16   7.2390e-04
   554.20   3.8993e+16   7.2416e-04
   554.30   3.9021e+16   7.2441e-04
   554.40   3.9048e+16   7.2467e-04
   554.50   3.9076e+16   7.2492e-04
   554.60   3.9103e+16   7.2517e-04
   554.70   3.9131e+16   7.2543e-04
   554.80   3.9158e+16   7.2568e-04
   554.90   3.9186e+16   7.2593e-04
   555.00   3.9214e+16   7.2619e-04
   555.10   3.9241e+16   7.2644e-04
   555.20   3.9269e+16   7.2670e-04
   555.30   3.9296e+16   7.2695e-04
   555.40   3.9324e+16   7.2720e-04
   555.50   3.9352e+16   7.2746e-04
   555.60   3.9379e+16   7.2771e-04
   555.70   3.9407e+16   7.2797e-04
   555.80   3.9434e+16   7.2823e-04
   555.90   3.9462e+16   7.2849e-04
   556.00   3.9490e+16   7.2874e-04
   556.10   3.9517e+16   7.2899e-04
   556.20   3.9545e+16   7.2925e-04
   556.30   3.9573e+16   7.2951e-04
   556.40   3.9600e+16   7.2977e-04
   556.50   3.9628e+16   7.3002e-04
   556.60   3.9656e+16   7.3028e-04
   556.70   3.9684e+16   7.3053e-04
   556.80   3.9711e+16   7.3079e-04
   556.90   3.9739e+16   7.3105e-04
   557.00   3.9767e+16   7.3131e-04
   557.10   3.9795e+16   7.3157e-04
   557.20   3.9822e+16   7.3183e-04
   557.30   3.9850e+16   7.3208e-04
   557.40   3.9878e+16   7.3234e-04
   557.50   3.9906e+16   7.3260e-04
   557.60   3.9934e+16   7.3286e-04
   557.70   3.9962e+16   7.3312e-04
   557.80   3.9989e+16   7.3337e-04
   557.90   4.0017e+16   7.3363e-04
   558.00   4.0045e+16   7.3389e-04
   558.10   4.0073e+16   7.3416e-04
   558.20   4.0101e+16   7.3442e-04
   558.30   4.0129e+16   7.3468e-04
   558.40   4.0157e+16   7.3493e-04
   558.50   4.0185e+16   7.3519e-04
   558.60   4.0213e+16   7.3546e-04
   558.70   4.0240e+16   7.3572e-04
   558.80   4.0268e+16   7.3598e-04
   558.90   4.0296e+16   7.3624e-04
   559.00   4.0324e+16   7.3650e-04
   559.10   4.0352e+16   7.3676e-04
   559.20   4.0380e+16   7.3703e-04
   559.30   4.0408e+16   7.3729e-04
   559.40   4.0436e+16   7.3754e-04
   559.50   4.0464e+16   7.3781e-04
   559.60   4.0492e+16   7.3807e-04
   559.70   4.0520e+16   7.3834e-04
   559.80   4.0548e+16   7.3860e-04
   559.90   4.0577e+16   7.3886e-04
   560.00   4.0605e+16   7.3912e-04
   560.10   4.0633e+16   7.3939e-04
   560.20   4.0661e+16   7.3965e-04
   560.30   4.0689e+16   7.3992e-04
   560.40   4.0717e+16   7.4018e-04
   560.50   4.0745e+16   7.4044e-04
   560.60   4.0773e+16   7.4071e-04
   560.70   4.0801e+16   7.4097e-04
   560.80   4.0830e+16   7.4124e-04
   560.90   4.0858e+16   7.4150e-04
   561.00   4.0886e+16   7.4176e-04
   561.10   4.0914e+16   7.4203e-04
   561.20   4.0942e+16   7.4230e-04
   561.30   4.0970e+16   7.4257e-04
   561.40   4.0999e+16   7.4283e-04
   561.50   4.1027e+16   7.4309e-04
   561.60   4.1055e+16   7.4336e-04
   561.70   4.1083e+16   7.4363e-04
   561.80   4.1112e+16   7.4389e-04
   561.90   4.1140e+16   7.4416e-04
   562.00   4.1168e+16   7.4443e-04
   562.10   4.1196e+16   7.4470e-04
   562.20   4.1225e+16   7.4497e-04
   562.30   4.1253e+16   7.4523e-04
   562.40   4.1281e+16   7.4550e-04
   562.50   4.1310e+16   7.4577e-04
   562.60   4.1338e+16   7.4604e-04
   562.70   4.1366e+16   7.4630e-04
   562.80   4.1395e+16   7.4657e-04
   562.90   4.1423e+16   7.4684e-04
   563.00   4.1451e+16   7.4711e-04
   563.10   4.1480e+16   7.4738e-04
   563.20   4.1508e+16   7.4764e-04
   563.30   4.1537e+16   7.4791e-04
   563.40   4.1565e+16   7.4818e-04
   563.50   4.1594e+16   7.4846e-04
   563.60   4.1622e+16   7.4872e-04
   563.70   4.1650e+16   7.4899e-04
   563.80   4.1679e+16   7.4926e-04
   563.90   4.1707e+16   7.4954e-04
   564.00   4.1736e+16   7.4980e-04
   564.10   4.1764e+16   7.5007e-04
   564.20   4.1793e+16   7.5035e-04
   564.30   4.1821e+16   7.5062e-04
   564.40   4.1850e+16   7.5088e-04
   564.50   4.1878e+16   7.5116e-04
   564.60   4.1907e+16   7.5143e-04
   564.70   4.1935e+16   7.5171e-04
   564.80   4.1964e+16   7.5198e-04
   564.90   4.1993e+16   7.5224e-04
   565.00   4.2021e+16   7.5252e-04
   565.10   4.2050e+16   7.5279e-04
   565.20   4.2078e+16   7.5307e-04
   565.30   4.2107e+16   7.5334e-04
   565.40   4.2136e+16   7.5361e-04
   565.50   4.2164e+16   7.5389e-04
   565.60   4.2193e+16   7.5416e-04
   565.70   4.2221e+16   7.5443e-04
   565.80   4.2250e+16   7.5471e-04
   565.90   4.2279e+16   7.5498e-04
   566.00   4.2307e+16   7.5525e-04
   566.10   4.2336e+16   7.5553e-04
   566.20   4.2365e+16   7.5580e-04
   566.30   4.2394e+16   7.5608e-04
   566.40   4.2422e+16   7.5635e-04
   566.50   4.2451e+16   7.5663e-04
   566.60   4.2480e+16   7.5690e-04
   566.70   4.2509e+16   7.5718e-04
   566.80   4.2537e+16   7.5745e-04
   566.90   4.2566e+16   7.5773e-04
   567.00   4.2595e+16   7.5801e-04
   567.10   4.2624e+16   7.5829e-04
   567.20   4.2652e+16   7.5856e-04
   567.30   4.2681e+16   7.5884e-04
   567.40   4.2710e+16   7.5912e-04
   567.50   4.2739e+16   7.5940e-04
   567.60   4.2768e+16   7.5967e-04
   567.70   4.2797e+16   7.5995e-04
   567.80   4.2826e+16   7.6023e-04
   567.90   4.2854e+16   7.6050e-04
   568.00   4.2883e+16   7.6078e-04
   568.10   4.2912e+16   7.6106e-04
   568.20   4.2941e+16   7.6134e-04
   568.30   4.2970e+16   7.6161e-04
   568.40   4.2999e+16   7.6189e-04
   568.50   4.3028e+16   7.6218e-04
   568.60   4.3057e+16   7.6245e-04
   568.70   4.3086e+16   7.6273e-04
   568.80   4.3115e+16   7.6301e-04
   568.90   4.3144e+16   7.6330e-04
   569.00   4.3173e+16   7.6357e-04
   569.10   4.3202e+16   7.6385e-04
   569.20   4.3231e+16   7.6413e-04
   569.30   4.3260e+16   7.6442e-04
   569.40   4.3289e+16   7.6469e-04
   569.50   4.3318e+16   7.6498e-04
   569.60   4.3347e+16   7.6526e-04
   569.70   4.3376e+16   7.6553e-04
   569.80   4.3405e+16   7.6582e-04
   569.90   4.3434e+16   7.6610e-04
   570.00   4.3463e+16   7.6638e-04
   570.10   4.3492e+16   7.6666e-04
   570.20   4.3521e+16   7.6695e-04
   570.30   4.3550e+16   7.6723e-04
   570.40   4.3580e+16   7.6751e-04
   570.50   4.3609e+16   7.6780e-04
   570.60   4.3638e+16   7.6808e-04
   570.70   4.3667e+16   7.6836e-04
   570.80   4.3696e+16   7.6864e-04
   570.90   4.3725e+16   7.6893e-04
   571.00   4.3755e+16   7.6922e-04
   571.10   4.3784e+16   7.6949e-04
   571.20   4.3813e+16   7.6978e-04
   571.30   4.3842e+16   7.7007e-04
   571.40   4.3871e+16   7.7035e-04
   571.50   4.3901e+16   7.7064e-04
   571.60   4.3930e+16   7.7092e-04
   571.70   4.3959e+16   7.7120e-04
   571.80   4.3988e+16   7.7149e-04
   571.90   4.4018e+16   7.7178e-04
   572.00   4.4047e+16   7.7206e-04
   572.10   4.4076e+16   7.7235e-04
   572.20   4.4106e+16   7.7264e-04
   572.30   4.4135e+16   7.7293e-04
   572.40   4.4164e+16   7.7321e-04
   572.50   4.4194e+16   7.7350e-04
   572.60   4.4223e+16   7.7379e-04
   572.70   4.4252e+16   7.7407e-04
   572.80   4.4282e+16   7.7436e-04
   572.90   4.4311e+16   7.7465e-04
   573.00   4.4340e+16   7.7493e-04
   573.10   4.4370e+16   7.7522e-04
   573.20   4.4399e+16   7.7551e-04
   573.30   4.4429e+16   7.7579e-04
   573.40   4.4458e+16   7.7608e-04
   573.50   4.4488e+16   7.7638e-04
   573.60   4.4517e+16   7.7666e-04
   573.70   4.4546e+16   7.7695e-04
   573.80   4.4576e+16   7.7724e-04
   573.90   4.4605e+16   7.7753e-04
   574.00   4.4635e+16   7.7782e-04
   574.10   4.4664e+16   7.7811e-04
   574.20   4.4694e+16   7.7840e-04
   574.30   4.4723e+16   7.7869e-04
   574.40   4.4753e+16   7.7898e-04
   574.50   4.4782e+16   7.7928e-04
   574.60   4.4812e+16   7.7956e-04
   574.70   4.4842e+16   7.7985e-04
   574.80   4.4871e+16   7.8015e-04
   574.90   4.4901e+16   7.8043e-04
   575.00   4.4930e+16   7.8073e-04
   575.10   4.4960e+16   7.8102e-04
   575.20   4.4990e+16   7.8131e-04
   575.30   4.5019e+16   7.8161e-04
   575.40   4.5049e+16   7.8190e-04
   575.50   4.5078e+16   7.8219e-04
   575.60   4.5108e+16   7.8248e-04
   575.70   4.5138e+16   7.8278e-04
   575.80   4.5167e+16   7.8307e-04
   575.90   4.5197e+16   7.8336e-04
   576.00   4.5227e+16   7.8366e-04
   576.10   4.5257e+16   7.8395e-04
   576.20   4.5286e+16   7.8425e-04
   576.30   4.5316e+16   7.8454e-04
   576.40   4.5346e+16   7.8483e-04
   576.50   4.5375e+16   7.8513e-04
   576.60   4.5405e+16   7.8542e-04
   576.70   4.5435e+16   7.8572e-04
   576.80   4.5465e+16   7.8601e-04
   576.90   4.5495e+16   7.8630e-04
   577.00   4.5524e+16   7.8660e-04
   577.10   4.5554e+16   7.8690e-04
   577.20   4.5584e+16   7.8719e-04
   577.30   4.5614e+16   7.8749e-04
   577.40   4.5644e+16   7.8779e-04
   577.50   4.5673e+16   7.8808e-04
   577.60   4.5703e+16   7.8838e-04
   577.70   4.5733e+16   7.8868e-04
   577.80   4.5763e+16   7.8897e-04
   577.90   4.5793e+16   7.8927e-04
   578.00   4.5823e+16   7.8958e-04
   578.10   4.5853e+16   7.8987e-04
   578.20   4.5883e+16   7.9017e-04
   578.30   4.5913e+16   7.9047e-04
   578.40   4.5942e+16   7.9076e-04
   578.50   4.5972e+16   7.9106e-04
   578.60   4.6002e+16   7.9136e-04
   578.70   4.6032e+16   7.9166e-04
   578.80   4.6062e+16   7.9196e-04
   578.90   4.6092e+16   7.9226e-04
   579.00   4.6122e+16   7.9256e-04
   579.10   4.6152e+16   7.9286e-04
   579.20   4.6182e+16   7.9316e-04
   579.30   4.6212e+16   7.9346e-04
   579.40   4.6242e+16   7.9376e-04
   579.50   4.6272e+16   7.9406e-04
   579.60   4.6302e+16   7.9436e-04
   579.70   4.6333e+16   7.9466e-04
   579.80   4.6363e+16   7.9496e-04
   579.90   4.6393e+16   7.9527e-04
   580.00   4.6423e+16   7.9556e-04
   580.10   4.6453e+16   7.9587e-04
   580.20   4.6483e+16   7.9618e-04
   580.30   4.6513e+16   7.9647e-04
   580.40   4.6543e+16   7.9678e-04
   580.50   4.6573e+16   7.9708e-04
   580.60   4.6604e+16   7.9738e-04
   580.70   4.6634e+16   7.9769e-04
   580.80   4.6664e+16   7.9798e-04
   580.90   4.6694e+16   7.9829e-04
   581.00   4.6724e+16   7.9860e-04
   581.10   4.6754e+16   7.9890e-04
   581.20   4.6785e+16   7.9921e-04
   581.30   4.6815e+16   7.9951e-04
   581.40   4.6845e+16   7.9981e-04
   581.50   4.6875e+16   8.0012e-04
   581.60   4.6906e+16   8.0042e-04
   581.70   4.6936e+16   8.0073e-04
   581.80   4.6966e+16   8.0104e-04
   581.90   4.6996e+16   8.0134e-04
   582.00   4.7027e+16   8.0165e-04
   582.10   4.7057e+16   8.0195e-04
   582.20   4.7087e+16   8.0226e-04
   582.30   4.7118e+16   8.0257e-04
   582.40   4.7148e+16   8.0287e-04
   582.50   4.7178e+16   8.0318e-04
   582.60   4.7209e+16   8.0349e-04
   582.70   4.7239e+16   8.0379e-04
   582.80   4.7270e+16   8.0410e-04
   582.90   4.7300e+16   8.0440e-04
   583.00   4.7330e+16   8.0471e-04
   583.10   4.7361e+16   8.0503e-04
   583.20   4.7391e+16   8.0533e-04
   583.30   4.7422e+16   8.0564e-04
   583.40   4.7452e+16   8.0594e-04
   583.50   4.7482e+16   8.0626e-04
   583.60   4.7513e+16   8.0657e-04
   583.70   4.7543e+16   8.0687e-04
   583.80   4.7574e+16   8.0719e-04
   583.90   4.7604e+16   8.0750e-04
   584.00   4.7635e+16   8.0780e-04
   584.10   4.7665e+16   8.0812e-04
   584.20   4.7696e+16   8.0842e-04
   584.30   4.7726e+16   8.0874e-04
   584.40   4.7757e+16   8.0905e-04
   584.50   4.7787e+16   8.0936e-04
   584.60   4.7818e+16   8.0967e-04
   584.70   4.7849e+16   8.0998e-04
   584.80   4.7879e+16   8.1029e-04
   584.90   4.7910e+16   8.1061e-04
   585.00   4.7940e+16   8.1091e-04
   585.10   4.7971e+16   8.1123e-04
   585.20   4.8002e+16   8.1154e-04
   585.30   4.8032e+16   8.1185e-04
   585.40   4.8063e+16   8.1217e-04
   585.50   4.8093e+16   8.1248e-04
   585.60   4.8124e+16   8.1279e-04
   585.70   4.8155e+16   8.1310e-04
   585.80   4.8185e+16   8.1342e-04
   585.90   4.8216e+16   8.1374e-04
   586.00   4.8247e+16   8.1405e-04
   586.10   4.8278e+16   8.1436e-04
   586.20   4.8308e+16   8.1467e-04
   586.30   4.8339e+16   8.1499e-04
   586.40   4.8370e+16   8.1530e-04
   586.50   4.8400e+16   8.1562e-04
   586.60   4.8431e+16   8.1594e-04
   586.70   4.8462e+16   8.1625e-04
   586.80   4.8493e+16   8.1657e-04
   586.90   4.8524e+16   8.1688e-04
   587.00   4.8554e+16   8.1720e-04
   587.10   4.8585e+16   8.1752e-04
   587.20   4.8616e+16   8.1783e-04
   587.30   4.8647e+16   8.1815e-04
   587.40   4.8678e+16   8.1846e-04
   587.50   4.8708e+16   8.1878e-04
   587.60   4.8739e+16   8.1910e-04
   587.70   4.8770e+16   8.1942e-04
   587.80   4.8801e+16   8.1974e-04
   587.90   4.8832e+16   8.2005e-04
   588.00   4.8863e+16   8.2037e-04
   588.10   4.8894e+16   8.2069e-04
   588.20   4.8925e+16   8.2101e-04
   588.30   4.8956e+16   8.2133e-04
   588.40   4.8986e+16   8.2165e-04
   588.50   4.9017e+16   8.2197e-04
   588.60   4.9048e+16   8.2228e-04
   588.70   4.9079e+16   8.2261e-04
   588.80   4.9110e+16   8.2292e-04
   588.90   4.9141e+16   8.2325e-04
   589.00   4.9172e+16   8.2357e-04
   589.10   4.9203e+16   8.2388e-04
   589.20   4.9234e+16   8.2421e-04
   589.30   4.9265e+16   8.2453e-04
   589.40   4.9296e+16   8.2485e-04
   589.50   4.9327e+16   8.2517e-04
   589.60   4.9358e+16   8.2549e-04
   589.70   4.9390e+16   8.2582e-04
   589.80   4.9421e+16   8.2613e-04
   589.90   4.9452e+16   8.2646e-04
   590.00   4.9483e+16   8.2678e-04
   590.10   4.9514e+16   8.2711e-04
   590.20   4.9545e+16   8.2742e-04
   590.30   4.9576e+16   8.2775e-04
   590.40   4.9607e+16   8.2808e-04
   590.50   4.9638e+16   8.2840e-04
   590.60   4.9670e+16   8.2872e-04
   590.70   4.9701e+16   8.2904e-04
   590.80   4.9732e+16   8.2937e-04
   590.90   4.9763e+16   8.2969e-04
   591.00   4.9794e+16   8.3002e-04
   591.10   4.9825e+16   8.3035e-04
   591.20   4.9857e+16   8.3067e-04
   591.30   4.9888e+16   8.3100e-04
   591.40   4.9919e+16   8.3132e-04
   591.50   4.9950e+16   8.3165e-04
   591.60   4.9982e+16   8.3197e-04
   591.70   5.0013e+16   8.3230e-04
   591.80   5.0044e+16   8.3262e-04
   591.90   5.0075e+16   8.3295e-04
   592.00   5.0107e+16   8.3328e-04
   592.10   5.0138e+16   8.3360e-04
   592.20   5.0169e+16   8.3393e-04
   592.30   5.0201e+16   8.3426e-04
   592.40   5.0232e+16   8.3459e-04
   592.50   5.0263e+16   8.3491e-04
   592.60   5.0295e+16   8.3524e-04
   592.70   5.0326e+16   8.3557e-04
   592.80   5.0357e+16   8.3590e-04
   592.90   5.0389e+16   8.3623e-04
   593.00   5.0420e+16   8.3656e-04
   593.10   5.0452e+16   8.3689e-04
   593.20   5.0483e+16   8.3721e-04
   593.30   5.0514e+16   8.3755e-04
   593.40   5.0546e+16   8.3787e-04
   593.50   5.0577e+16   8.3821e-04
   593.60   5.0609e+16   8.3853e-04
   593.70   5.0640e+16   8.3887e-04
   593.80   5.0672e+16   8.3920e-04
   593.90   5.0703e+16   8.3953e-04
   594.00   5.0735e+16   8.3986e-04
   594.10   5.0766e+16   8.4019e-04
   594.20   5.0798e+16   8.4052e-04
   594.30   5.0829e+16   8.4085e-04
   594.40   5.0861e+16   8.4119e-04
   594.50   5.0892e+16   8.4151e-04
   594.60   5.0924e+16   8.4185e-04
   594.70   5.0955e+16   8.4218e-04
   594.80   5.0987e+16   8.4252e-04
   594.90   5.1019e+16   8.4285e-04
   595.00   5.1050e+16   8.4318e-04
   595.10   5.1082e+16   8.4352e-04
   595.20   5.1113e+16   8.4385e-04
   595.30   5.1145e+16   8.4419e-04
   595.40   5.1177e+16   8.4451e-04
   595.50   5.1208e+16   8.4485e-04
   595.60   5.1240e+16   8.4518e-04
   595.70   5.1272e+16   8.4552e-04
   595.80   5.1303e+16   8.4585e-04
   595.90   5.1335e+16   8.4619e-04
   596.00   5.1367e+16   8.4652e-04
   596.10   5.1398e+16   8.4686e-04
   596.20   5.1430e+16   8.4720e-04
   596.30   5.1462e+16   8.4753e-04
   596.40   5.1493e+16   8.4787e-04
   596.50   5.1525e+16   8.4821e-04
   596.60   5.1557e+16   8.4855e-04
   596.70   5.1589e+16   8.4888e-04
   596.80   5.1620e+16   8.4922e-04
   596.90   5.1652e+16   8.4955e-04
   597.00   5.1684e+16   8.4990e-04
   597.10   5.1716e+16   8.5023e-04
   597.20   5.1748e+16   8.5057e-04
   597.30   5.1779e+16   8.5090e-04
   597.40   5.1811e+16   8.5125e-04
   597.50   5.1843e+16   8.5158e-04
   597.60   5.1875e+16   8.5192e-04
   597.70   5.1907e+16   8.5227e-04
   597.80   5.1939e+16   8.5260e-04
   597.90   5.1970e+16   8.5295e-04
   598.00   5.2002e+16   8.5328e-04
   598.10   5.2034e+16   8.5363e-04
   598.20   5.2066e+16   8.5396e-04
   598.30   5.2098e+16   8.5431e-04
   598.40   5.2130e+16   8.5464e-04
   598.50   5.2162e+16   8.5499e-04
   598.60   5.2194e+16   8.5532e-04
   598.70   5.2226e+16   8.5567e-04
   598.80   5.2258e+16   8.5601e-04
   598.90   5.2290e+16   8.5635e-04
   599.00   5.2322e+16   8.5669e-04
   599.10   5.2354e+16   8.5704e-04
   599.20   5.2386e+16   8.5738e-04
   599.30   5.2418e+16   8.5772e-04
   599.40   5.2450e+16   8.5806e-04
   599.50   5.2482e+16   8.5841e-04
   599.60   5.2514e+16   8.5876e-04
   599.70   5.2546e+16   8.5910e-04
   599.80   5.2578e+16   8.5944e-04
   599.90   5.2610e+16   8.5978e-04
   600.00   5.2642e+16   8.6013e-04
   600.10   5.2674e+16   8.6047e-04
   600.20   5.2706e+16   8.6082e-04
   600.30   5.2738e+16   8.6116e-04
   600.40   5.2771e+16   8.6151e-04
   600.50   5.2803e+16   8.6185e-04
   600.60   5.2835e+16   8.6220e-04
   600.70   5.2867e+16   8.6254e-04
   600.80   5.2899e+16   8.6289e-04
   600.90   5.2931e+16   8.6323e-04
   601.00   5.2963e+16   8.6359e-04
   601.10   5.2996e+16   8.6393e-04
   601.20   5.3028e+16   8.6428e-04
   601.30   5.3060e+16   8.6462e-04
   601.40   5.3092e+16   8.6497e-04
   601.50   5.3125e+16   8.6532e-04
   601.60   5.3157e+16   8.6567e-04
   601.70   5.3189e+16   8.6601e-04
   601.80   5.3221e+16   8.6637e-04
   601.90   5.3254e+16   8.6671e-04
   602.00   5.3286e+16   8.6706e-04
   602.10   5.3318e+16   8.6741e-04
   602.20   5.3350e+16   8.6776e-04
   602.30   5.3383e+16   8.6811e-04
   602.40   5.3415e+16   8.6846e-04
   602.50   5.3447e+16   8.6881e-04
   602.60   5.3480e+16   8.6916e-04
   602.70   5.3512e+16   8.6951e-04
   602.80   5.3544e+16   8.6986e-04
   602.90   5.3577e+16   8.7021e-04
   603.00   5.3609e+16   8.7056e-04
   603.10   5.3642e+16   8.7091e-04
   603.20   5.3674e+16   8.7127e-04
   603.30   5.3706e+16   8.7161e-04
   603.40   5.3739e+16   8.7197e-04
   603.50   5.3771e+16   8.7232e-04
   603.60   5.3804e+16   8.7268e-04
   603.70   5.3836e+16   8.7302e-04
   603.80   5.3869e+16   8.7338e-04
   603.90   5.3901e+16   8.7373e-04
   604.00   5.3933e+16   8.7409e-04
   604.10   5.3966e+16   8.7444e-04
   604.20   5.3998e+16   8.7479e-04
   604.30   5.4031e+16   8.7514e-04
   604.40   5.4063e+16   8.7550e-04
   604.50   5.4096e+16   8.7585e-04
   604.60   5.4129e+16   8.7621e-04
   604.70   5.4161e+16   8.7656e-04
   604.80   5.4194e+16   8.7692e-04
   604.90   5.4226e+16   8.7727e-04
   605.00   5.4259e+16   8.7763e-04
   605.10   5.4291e+16   8.7798e-04
   605.20   5.4324e+16   8.7835e-04
   605.30   5.4357e+16   8.7870e-04
   605.40   5.4389e+16   8.7906e-04
   605.50   5.4422e+16   8.7941e-04
   605.60   5.4454e+16   8.7977e-04
   605.70   5.4487e+16   8.8013e-04
   605.80   5.4520e+16   8.8049e-04
   605.90   5.4552e+16   8.8084e-04
   606.00   5.4585e+16   8.8120e-04
   606.10   5.4618e+16   8.8156e-04
   606.20   5.4650e+16   8.8192e-04
   606.30   5.4683e+16   8.8227e-04
   606.40   5.4716e+16   8.8264e-04
   606.50   5.4749e+16   8.8299e-04
   606.60   5.4781e+16   8.8336e-04
   606.70   5.4814e+16   8.8371e-04
   606.80   5.4847e+16   8.8408e-04
   606.90   5.4879e+16   8.8443e-04
   607.00   5.4912e+16   8.8480e-04
   607.10   5.4945e+16   8.8515e-04
   607.20   5.4978e+16   8.8552e-04
   607.30   5.5011e+16   8.8587e-04
   607.40   5.5043e+16   8.8624e-04
   607.50   5.5076e+16   8.8660e-04
   607.60   5.5109e+16   8.8696e-04
   607.70   5.5142e+16   8.8732e-04
   607.80   5.5175e+16   8.8769e-04
   607.90   5.5208e+16   8.8805e-04
   608.00   5.5240e+16   8.8841e-04
   608.10   5.5273e+16   8.8877e-04
   608.20   5.5306e+16   8.8914e-04
   608.30   5.5339e+16   8.8950e-04
   608.40   5.5372e+16   8.8987e-04
   608.50   5.5405e+16   8.9023e-04
   608.60   5.5438e+16   8.9059e-04
   608.70   5.5471e+16   8.9095e-04
   608.80   5.5504e+16   8.9132e-04
   608.90   5.5537e+16   8.9168e-04
   609.00   5.5570e+16   8.9204e-04
   609.10   5.5603e+16   8.9241e-04
   609.20   5.5636e+16   8.9277e-04
   609.30   5.5669e+16   8.9315e-04
   609.40   5.5702e+16   8.9351e-04
   609.50   5.5735e+16   8.9388e-04
   609.60   5.5768e+16   8.9424e-04
   609.70   5.5801e+16   8.9461e-04
   609.80   5.5834e+16   8.9497e-04
   609.90   5.5867e+16   8.9535e-04
   610.00   5.5900e+16   8.9571e-04
   610.10   5.5933e+16   8.9608e-04
   610.20   5.5966e+16   8.9644e-04
   610.30   5.5999e+16   8.9682e-04
   610.40   5.6032e+16   8.9718e-04
   610.50   5.6065e+16   8.9755e-04
   610.60   5.6098e+16   8.9792e-04
   610.70   5.6132e+16   8.9829e-04
   610.80   5.6165e+16   8.9866e-04
   610.90   5.6198e+16   8.9903e-04
   611.00   5.6231e+16   8.9940e-04
   611.10   5.6264e+16   8.9976e-04
   611.20   5.6297e+16   9.0014e-04
   611.30   5.6330e+16   9.0050e-04
   611.40   5.6364e+16   9.0088e-04
   611.50   5.6397e+16   9.0124e-04
   611.60   5.6430e+16   9.0162e-04
   611.70   5.6463e+16   9.0199e-04
   611.80   5.6497e+16   9.0236e-04
   611.90   5.6530e+16   9.0273e-04
   612.00   5.6563e+16   9.0311e-04
   612.10   5.6596e+16   9.0347e-04
   612.20   5.6630e+16   9.0385e-04
   612.30   5.6663e+16   9.0422e-04
   612.40   5.6696e+16   9.0460e-04
   612.50   5.6729e+16   9.0497e-04
   612.60   5.6763e+16   9.0535e-04
   612.70   5.6796e+16   9.0571e-04
   612.80   5.6829e+16   9.0608e-04
   612.90   5.6863e+16   9.0646e-04
   613.00   5.6896e+16   9.0683e-04
   613.10   5.6930e+16   9.0721e-04
   613.20   5.6963e+16   9.0758e-04
   613.30   5.6996e+16   9.0796e-04
   613.40   5.7030e+16   9.0833e-04
   613.50   5.7063e+16   9.0871e-04
   613.60   5.7096e+16   9.0909e-04
   613.70   5.7130e+16   9.0947e-04
   613.80   5.7163e+16   9.0984e-04
   613.90   5.7197e+16   9.1022e-04
   614.00   5.7230e+16   9.1059e-04
   614.10   5.7264e+16   9.1097e-04
   614.20   5.7297e+16   9.1135e-04
   614.30   5.7331e+16   9.1172e-04
   614.40   5.7364e+16   9.1210e-04
   614.50   5.7398e+16   9.1248e-04
   614.60   5.7431e+16   9.1286e-04
   614.70   5.7465e+16   9.1323e-04
   614.80   5.7498e+16   9.1362e-04
   614.90   5.7532e+16   9.1399e-04
   615.00   5.7565e+16   9.1438e-04
   615.10   5.7599e+16   9.1475e-04
   615.20   5.7632e+16   9.1514e-04
   615.30   5.7666e+16   9.1551e-04
   615.40   5.7699e+16   9.1590e-04
   615.50   5.7733e+16   9.1627e-04
   615.60   5.7767e+16   9.1665e-04
   615.70   5.7800e+16   9.1703e-04
   615.80   5.7834e+16   9.1741e-04
   615.90   5.7868e+16   9.1780e-04
   616.00   5.7901e+16   9.1817e-04
   616.10   5.7935e+16   9.1856e-04
   616.20   5.7968e+16   9.1894e-04
   616.30   5.8002e+16   9.1933e-04
   616.40   5.8036e+16   9.1970e-04
   616.50   5.8070e+16   9.2009e-04
   616.60   5.8103e+16   9.2047e-04
   616.70   5.8137e+16   9.2085e-04
   616.80   5.8171e+16   9.2124e-04
   616.90   5.8204e+16   9.2162e-04
   617.00   5.8238e+16   9.2201e-04
   617.10   5.8272e+16   9.2239e-04
   617.20   5.8306e+16   9.2278e-04
   617.30   5.8339e+16   9.2316e-04
   617.40   5.8373e+16   9.2355e-04
   617.50   5.8407e+16   9.2393e-04
   617.60   5.8441e+16   9.2432e-04
   617.70   5.8475e+16   9.2470e-04
   617.80   5.8508e+16   9.2508e-04
   617.90   5.8542e+16   9.2547e-04
   618.00   5.8576e+16   9.2585e-04
   618.10   5.8610e+16   9.2625e-04
   618.20   5.8644e+16   9.2663e-04
   618.30   5.8678e+16   9.2702e-04
   618.40   5.8711e+16   9.2740e-04
   618.50   5.8745e+16   9.2780e-04
   618.60   5.8779e+16   9.2818e-04
   618.70   5.8813e+16   9.2857e-04
   618.80   5.8847e+16   9.2896e-04
   618.90   5.8881e+16   9.2934e-04
   619.00   5.8915e+16   9.2973e-04
   619.10   5.8949e+16   9.3012e-04
   619.20   5.8983e+16   9.3051e-04
   619.30   5.9017e+16   9.3090e-04
   619.40   5.9051e+16   9.3129e-04
   619.50   5.9085e+16   9.3168e-04
   619.60   5.9119e+16   9.3208e-04
   619.70   5.9153e+16   9.3246e-04
   619.80   5.9187e+16   9.3285e-04
   619.90   5.9221e+16   9.3324e-04
   620.00   5.9255e+16   9.3363e-04
   620.10   5.9289e+16   9.3403e-04
   620.20   5.9323e+16   9.3441e-04
   620.30   5.9357e+16   9.3481e-04
   620.40   5.9391e+16   9.3520e-04
   620.50   5.9425e+16   9.3560e-04
   620.60   5.9459e+16   9.3599e-04
   620.70   5.9493e+16   9.3637e-04
   620.80   5.9527e+16   9.3677e-04
   620.90   5.9561e+16   9.3716e-04
   621.00   5.9596e+16   9.3756e-04
   621.10   5.9630e+16   9.3795e-04
   621.20   5.9664e+16   9.3835e-04
   621.30   5.9698e+16   9.3874e-04
   621.40   5.9732e+16   9.3914e-04
   621.50   5.9766e+16   9.3953e-04
   621.60   5.9801e+16   9.3992e-04
   621.70   5.9835e+16   9.4032e-04
   621.80   5.9869e+16   9.4071e-04
   621.90   5.9903e+16   9.4112e-04
   622.00   5.9937e+16   9.4151e-04
   622.10   5.9972e+16   9.4191e-04
   622.20   6.0006e+16   9.4230e-04
   622.30   6.0040e+16   9.4270e-04
   622.40   6.0074e+16   9.4310e-04
   622.50   6.0109e+16   9.4349e-04
   622.60   6.0143e+16   9.4389e-04
   622.70   6.0177e+16   9.4429e-04
   622.80   6.0211e+16   9.4469e-04
   622.90   6.0246e+16   9.4508e-04
   623.00   6.0280e+16   9.4549e-04
   623.10   6.0314e+16   9.4588e-04
   623.20   6.0349e+16   9.4628e-04
   623.30   6.0383e+16   9.4668e-04
   623.40   6.0417e+16   9.4708e-04
   623.50   6.0452e+16   9.4748e-04
   623.60   6.0486e+16   9.4788e-04
   623.70   6.0521e+16   9.4828e-04
   623.80   6.0555e+16   9.4868e-04
   623.90   6.0589e+16   9.4909e-04
   624.00   6.0624e+16   9.4948e-04
   624.10   6.0658e+16   9.4988e-04
   624.20   6.0693e+16   9.5029e-04
   624.30   6.0727e+16   9.5068e-04
   624.40   6.0761e+16   9.5109e-04
   624.50   6.0796e+16   9.5149e-04
   624.60   6.0830e+16   9.5190e-04
   624.70   6.0865e+16   9.5230e-04
   624.80   6.0899e+16   9.5270e-04
   624.90   6.0934e+16   9.5310e-04
   625.00   6.0968e+16   9.5350e-04
   625.10   6.1003e+16   9.5391e-04
   625.20   6.1037e+16   9.5431e-04
   625.30   6.1072e+16   9.5472e-04
   625.40   6.1106e+16   9.5512e-04
   625.50   6.1141e+16   9.5552e-04
   625.60   6.1176e+16   9.5593e-04
   625.70   6.1210e+16   9.5633e-04
   625.80   6.1245e+16   9.5675e-04
   625.90   6.1279e+16   9.5715e-04
   626.00   6.1314e+16   9.5756e-04
   626.10   6.1349e+16   9.5796e-04
   626.20   6.1383e+16   9.5836e-04
   626.30   6.1418e+16   9.5878e-04
   626.40   6.1452e+16   9.5918e-04
   626.50   6.1487e+16   9.5959e-04
   626.60   6.1522e+16   9.6000e-04
   626.70   6.1556e+16   9.6041e-04
   626.80   6.1591e+16   9.6081e-04
   626.90   6.1626e+16   9.6122e-04
   627.00   6.1660e+16   9.6163e-04
   627.10   6.1695e+16   9.6204e-04
   627.20   6.1730e+16   9.6245e-04
   627.30   6.1765e+16   9.6285e-04
   627.40   6.1799e+16   9.6327e-04
   627.50   6.1834e+16   9.6368e-04
   627.60   6.1869e+16   9.6408e-04
   627.70   6.1904e+16   9.6450e-04
   627.80   6.1938e+16   9.6490e-04
   627.90   6.1973e+16   9.6532e-04
   628.00   6.2008e+16   9.6573e-04
   628.10   6.2043e+16   9.6614e-04
   628.20   6.2078e+16   9.6655e-04
   628.30   6.2112e+16   9.6696e-04
   628.40   6.2147e+16   9.6738e-04
   628.50   6.2182e+16   9.6779e-04
   628.60   6.2217e+16   9.6820e-04
   628.70   6.2252e+16   9.6861e-04
   628.80   6.2287e+16   9.6903e-04
   628.90   6.2322e+16   9.6944e-04
   629.00   6.2356e+16   9.6985e-04
   629.10   6.2391e+16   9.7027e-04
   629.20   6.2426e+16   9.7068e-04
   629.30   6.2461e+16   9.7110e-04
   629.40   6.2496e+16   9.7151e-04
   629.50   6.2531e+16   9.7193e-04
   629.60   6.2566e+16   9.7234e-04
   629.70   6.2601e+16   9.7275e-04
   629.80   6.2636e+16   9.7317e-04
   629.90   6.2671e+16   9.7359e-04
   630.00   6.2706e+16   9.7401e-04
   630.10   6.2741e+16   9.7442e-04
   630.20   6.2776e+16   9.7484e-04
   630.30   6.2811e+16   9.7525e-04
   630.40   6.2846e+16   9.7567e-04
   630.50   6.2881e+16   9.7609e-04
   630.60   6.2916e+16   9.7650e-04
   630.70   6.2951e+16   9.7693e-04
   630.80   6.2986e+16   9.7734e-04
   630.90   6.3021e+16   9.7776e-04
   631.00   6.3056e+16   9.7818e-04
   631.10   6.3091e+16   9.7860e-04
   631.20   6.3126e+16   9.7902e-04
   631.30   6.3161e+16   9.7944e-04
   631.40   6.3197e+16   9.7986e-04
   631.50   6.3232e+16   9.8028e-04
   631.60   6.3267e+16   9.8069e-04
   631.70   6.3302e+16   9.8112e-04
   631.80   6.3337e+16   9.8154e-04
   631.90   6.3372e+16   9.8196e-04
   632.00   6.3407e+16   9.8238e-04
   632.10   6.3443e+16   9.8281e-04
   632.20   6.3478e+16   9.8323e-04
   632.30   6.3513e+16   9.8364e-04
   632.40   6.3548e+16   9.8407e-04
   632.50   6.3583e+16   9.8449e-04
   632.60   6.3619e+16   9.8492e-04
   632.70   6.3654e+16   9.8534e-04
   632.80   6.3689e+16   9.8576e-04
   632.90   6.3724e+16   9.8619e-04
   633.00   6.3760e+16   9.8661e-04
   633.10   6.3795e+16   9.8704e-04
   633.20   6.3830e+16   9.8746e-04
   633.30   6.3866e+16   9.8789e-04
   633.40   6.3901e+16   9.8831e-04
   633.50   6.3936e+16   9.8873e-04
   633.60   6.3972e+16   9.8916e-04
   633.70   6.4007e+16   9.8958e-04
   633.80   6.4042e+16   9.9001e-04
   633.90   6.4078e+16   9.9044e-04
   634.00   6.4113e+16   9.9086e-04
   634.10   6.4148e+16   9.9129e-04
   634.20   6.4184e+16   9.9171e-04
   634.30   6.4219e+16   9.9215e-04
   634.40   6.4254e+16   9.9257e-04
   634.50   6.4290e+16   9.9300e-04
   634.60   6.4325e+16   9.9343e-04
   634.70   6.4361e+16   9.9385e-04
   634.80   6.4396e+16   9.9429e-04
   634.90   6.4432e+16   9.9471e-04
   635.00   6.4467e+16   9.9515e-04
   635.10   6.4503e+16   9.9557e-04
   635.20   6.4538e+16   9.9600e-04
   635.30   6.4573e+16   9.9643e-04
   635.40   6.4609e+16   9.9686e-04
   635.50   6.4644e+16   9.9729e-04
   635.60   6.4680e+16   9.9772e-04
   635.70   6.4716e+16   9.9815e-04
   635.80   6.4751e+16   9.9858e-04
   635.90   6.4787e+16   9.9901e-04
   636.00   6.4822e+16   9.9945e-04
   636.10   6.4858e+16   9.9988e-04
   636.20   6.4893e+16   1.0003e-03
   636.30   6.4929e+16   1.0007e-03
   636.40   6.4964e+16   1.0012e-03
   636.50   6.5000e+16   1.0016e-03
   636.60   6.5036e+16   1.0020e-03
   636.70   6.5071e+16   1.0025e-03
   636.80   6.5107e+16   1.0029e-03
   636.90   6.5143e+16   1.0033e-03
   637.00   6.5178e+16   1.0038e-03
   637.10   6.5214e+16   1.0042e-03
   637.20   6.5249e+16   1.0046e-03
   637.30   6.5285e+16   1.0051e-03
   637.40   6.5321e+16   1.0055e-03
   637.50   6.5357e+16   1.0060e-03
   637.60   6.5392e+16   1.0064e-03
   637.70   6.5428e+16   1.0068e-03
   637.80   6.5464e+16   1.0073e-03
   637.90   6.5499e+16   1.0077e-03
   638.00   6.5535e+16   1.0081e-03
   638.10   6.5571e+16   1.0086e-03
   638.20   6.5607e+16   1.0090e-03
   638.30   6.5642e+16   1.0095e-03
   638.40   6.5678e+16   1.0099e-03
   638.50   6.5714e+16   1.0103e-03
   638.60   6.5750e+16   1.0108e-03
   638.70   6.5786e+16   1.0112e-03
   638.80   6.5821e+16   1.0116e-03
   638.90   6.5857e+16   1.0121e-03
   639.00   6.5893e+16   1.0125e-03
   639.10   6.5929e+16   1.0129e-03
   639.20   6.5965e+16   1.0134e-03
   639.30   6.6001e+16   1.0138e-03
   639.40   6.6036e+16   1.0143e-03
   639.50   6.6072e+16   1.0147e-03
   639.60   6.6108e+16   1.0152e-03
   639.70   6.6144e+16   1.0156e-03
   639.80   6.6180e+16   1.0160e-03
   639.90   6.6216e+16   1.0165e-03
   640.00   6.6252e+16   1.0169e-03
   640.10   6.6288e+16   1.0174e-03
   640.20   6.6324e+16   1.0178e-03
   640.30   6.6360e+16   1.0183e-03
   640.40   6.6396e+16   1.0187e-03
   640.50   6.6432e+16   1.0191e-03
   640.60   6.6468e+16   1.0196e-03
   640.70   6.6504e+16   1.0200e-03
   640.80   6.6540e+16   1.0205e-03
   640.90   6.6576e+16   1.0209e-03
   641.00   6.6612e+16   1.0214e-03
   641.10   6.6648e+16   1.0218e-03
   641.20   6.6684e+16   1.0223e-03
   641.30   6.6720e+16   1.0227e-03
   641.40   6.6756e+16   1.0232e-03
   641.50   6.6792e+16   1.0236e-03
   641.60   6.6828e+16   1.0240e-03
   641.70   6.6864e+16   1.0245e-03
   641.80   6.6900e+16   1.0249e-03
   641.90   6.6936e+16   1.0254e-03
   642.00   6.6972e+16   1.0258e-03
   642.10   6.7009e+16   1.0263e-03
   642.20   6.7045e+16   1.0267e-03
   642.30   6.7081e+16   1.0272e-03
   642.40   6.7117e+16   1.0276e-03
   642.50   6.7153e+16   1.0281e-03
   642.60   6.7189e+16   1.0285e-03
   642.70   6.7225e+16   1.0290e-03
   642.80   6.7262e+16   1.0294e-03
   642.90   6.7298e+16   1.0299e-03
   643.00   6.7334e+16   1.0303e-03
   643.10   6.7370e+16   1.0308e-03
   643.20   6.7406e+16   1.0312e-03
   643.30   6.7443e+16   1.0317e-03
   643.40   6.7479e+16   1.0321e-03
   643.50   6.7515e+16   1.0326e-03
   643.60   6.7551e+16   1.0330e-03
   643.70   6.7588e+16   1.0335e-03
   643.80   6.7624e+16   1.0339e-03
   643.90   6.7660e+16   1.0344e-03
   644.00   6.7697e+16   1.0348e-03
   644.10   6.7733e+16   1.0353e-03
   644.20   6.7769e+16   1.0357e-03
   644.30   6.7806e+16   1.0362e-03
   644.40   6.7842e+16   1.0367e-03
   644.50   6.7878e+16   1.0371e-03
   644.60   6.7915e+16   1.0376e-03
   644.70   6.7951e+16   1.0380e-03
   644.80   6.7987e+16   1.0385e-03
   644.90   6.8024e+16   1.0389e-03
   645.00   6.8060e+16   1.0394e-03
   645.10   6.8097e+16   1.0398e-03
   645.20   6.8133e+16   1.0403e-03
   645.30   6.8169e+16   1.0408e-03
   645.40   6.8206e+16   1.0412e-03
   645.50   6.8242e+16   1.0417e-03
   645.60   6.8279e+16   1.0421e-03
   645.70   6.8315e+16   1.0426e-03
   645.80   6.8352e+16   1.0430e-03
   645.90   6.8388e+16   1.0435e-03
   646.00   6.8425e+16   1.0440e-03
   646.10   6.8461e+16   1.0444e-03
   646.20   6.8498e+16   1.0449e-03
   646.30   6.8534e+16   1.0453e-03
   646.40   6.8571e+16   1.0458e-03
   646.50   6.8607e+16   1.0462e-03
   646.60   6.8644e+16   1.0467e-03
   646.70   6.8680e+16   1.0472e-03
   646.80   6.8717e+16   1.0476e-03
   646.90   6.8753e+16   1.0481e-03
   647.00   6.8790e+16   1.0486e-03
   647.10   6.8827e+16   1.0490e-03
   647.20   6.8863e+16   1.0495e-03
   647.30   6.8900e+16   1.0499e-03
   647.40   6.8936e+16   1.0504e-03
   647.50   6.8973e+16   1.0509e-03
   647.60   6.9010e+16   1.0513e-03
   647.70   6.9046e+16   1.0518e-03
   647.80   6.9083e+16   1.0523e-03
   647.90   6.9120e+16   1.0527e-03
   648.00   6.9156e+16   1.0532e-03
   648.10   6.9193e+16   1.0536e-03
   648.20   6.9230e+16   1.0541e-03
   648.30   6.9266e+16   1.0546e-03
   648.40   6.9303e+16   1.0550e-03
   648.50   6.9340e+16   1.0555e-03
   648.60   6.9377e+16   1.0560e-03
   648.70   6.9413e+16   1.0564e-03
   648.80   6.9450e+16   1.0569e-03
   648.90   6.9487e+16   1.0574e-03
   649.00   6.9524e+16   1.0578e-03
   649.10   6.9560e+16   1.0583e-03
   649.20   6.9597e+16   1.0588e-03
   649.30   6.9634e+16   1.0592e-03
   649.40   6.9671e+16   1.0597e-03
   649.50   6.9708e+16   1.0602e-03
   649.60   6.9744e+16   1.0607e-03
   649.70   6.9781e+16   1.0611e-03
   649.80   6.9818e+16   1.0616e-03
   649.90   6.9855e+16   1.0620e-03
   650.00   6.9892e+16   1.0625e-03
   650.10   6.9929e+16   1.0630e-03
   650.20   6.9965e+16   1.0635e-03
   650.30   7.0002e+16   1.0639e-03
   650.40   7.0039e+16   1.0644e-03
   650.50   7.0076e+16   1.0649e-03
   650.60   7.0113e+16   1.0654e-03
   650.70   7.0150e+16   1.0658e-03
   650.80   7.0187e+16   1.0663e-03
   650.90   7.0224e+16   1.0668e-03
   651.00   7.0261e+16   1.0672e-03
   651.10   7.0298e+16   1.0677e-03
   651.20   7.0335e+16   1.0682e-03
   651.30   7.0372e+16   1.0686e-03
   651.40   7.0409e+16   1.0691e-03
   651.50   7.0446e+16   1.0696e-03
   651.60   7.0483e+16   1.0701e-03
   651.70   7.0520e+16   1.0705e-03
   651.80   7.0557e+16   1.0710e-03
   651.90   7.0594e+16   1.0715e-03
   652.00   7.0631e+16   1.0720e-03
   652.10   7.0668e+16   1.0724e-03
   652.20   7.0705e+16   1.0729e-03
   652.30   7.0742e+16   1.0734e-03
   652.40   7.0779e+16   1.0739e-03
   652.50   7.0816e+16   1.0743e-03
   652.60   7.0853e+16   1.0748e-03
   652.70   7.0890e+16   1.0753e-03
   652.80   7.0928e+16   1.0758e-03
   652.90   7.0965e+16   1.0763e-03
   653.00   7.1002e+16   1.0767e-03
   653.10   7.1039e+16   1.0772e-03
   653.20   7.1076e+16   1.0777e-03
   653.30   7.1113e+16   1.0782e-03
   653.40   7.1150e+16   1.0787e-03
   653.50   7.1188e+16   1.0791e-03
   653.60   7.1225e+16   1.0796e-03
   653.70   7.1262e+16   1.0801e-03
   653.80   7.1299e+16   1.0806e-03
   653.90   7.1336e+16   1.0811e-03
   654.00   7.1374e+16   1.0815e-03
   654.10   7.1411e+16   1.0820e-03
   654.20   7.1448e+16   1.0825e-03
   654.30   7.1485e+16   1.0830e-03
   654.40   7.1523e+16   1.0834e-03
   654.50   7.1560e+16   1.0839e-03
   654.60   7.1597e+16   1.0844e-03
   654.70   7.1635e+16   1.0849e-03
   654.80   7.1672e+16   1.0854e-03
   654.90   7.1709e+16   1.0859e-03
   655.00   7.1746e+16   1.0864e-03
   655.10   7.1784e+16   1.0868e-03
   655.20   7.1821e+16   1.0873e-03
   655.30   7.1858e+16   1.0878e-03
   655.40   7.1896e+16   1.0883e-03
   655.50   7.1933e+16   1.0888e-03
   655.60   7.1971e+16   1.0892e-03
   655.70   7.2008e+16   1.0897e-03
   655.80   7.2045e+16   1.0902e-03
   655.90   7.2083e+16   1.0907e-03
   656.00   7.2120e+16   1.0912e-03
   656.10   7.2158e+16   1.0917e-03
   656.20   7.2195e+16   1.0922e-03
   656.30   7.2232e+16   1.0927e-03
   656.40   7.2270e+16   1.0931e-03
   656.50   7.2307e+16   1.0936e-03
   656.60   7.2345e+16   1.0941e-03
   656.70   7.2382e+16   1.0946e-03
   656.80   7.2420e+16   1.0951e-03
   656.90   7.2457e+16   1.0956e-03
   657.00   7.2495e+16   1.0961e-03
   657.10   7.2532e+16   1.0966e-03
   657.20   7.2570e+16   1.0971e-03
   657.30   7.2607e+16   1.0975e-03
   657.40   7.2645e+16   1.0980e-03
   657.50   7.2682e+16   1.0985e-03
   657.60   7.2720e+16   1.0990e-03
   657.70   7.2758e+16   1.0995e-03
   657.80   7.2795e+16   1.1000e-03
   657.90   7.2833e+16   1.1005e-03
   658.00   7.2870e+16   1.1010e-03
   658.10   7.2908e+16   1.1015e-03
   658.20   7.2946e+16   1.1020e-03
   658.30   7.2983e+16   1.1025e-03
   658.40   7.3021e+16   1.1030e-03
   658.50   7.3058e+16   1.1035e-03
   658.60   7.3096e+16   1.1039e-03
   658.70   7.3134e+16   1.1044e-03
   658.80   7.3171e+16   1.1049e-03
   658.90   7.3209e+16   1.1054e-03
   659.00   7.3247e+16   1.1059e-03
   659.10   7.3284e+16   1.1064e-03
   659.20   7.3322e+16   1.1069e-03
   659.30   7.3360e+16   1.1074e-03
   659.40   7.3398e+16   1.1079e-03
   659.50   7.3435e+16   1.1084e-03
   659.60   7.3473e+16   1.1089e-03
   659.70   7.3511e+16   1.1094e-03
   659.80   7.3549e+16   1.1099e-03
   659.90   7.3586e+16   1.1104e-03
   660.00   7.3624e+16   1.1109e-03
   660.10   7.3662e+16   1.1114e-03
   660.20   7.3700e+16   1.1119e-03
   660.30   7.3738e+16   1.1124e-03
   660.40   7.3775e+16   1.1129e-03
   660.50   7.3813e+16   1.1134e-03
   660.60   7.3851e+16   1.1139e-03
   660.70   7.3889e+16   1.1144e-03
   660.80   7.3927e+16   1.1149e-03
   660.90   7.3965e+16   1.1154e-03
   661.00   7.4002e+16   1.1159e-03
   661.10   7.4040e+16   1.1164e-03
   661.20   7.4078e+16   1.1169e-03
   661.30   7.4116e+16   1.1174e-03
   661.40   7.4154e+16   1.1179e-03
   661.50   7.4192e+16   1.1184e-03
   661.60   7.4230e+16   1.1189e-03
   661.70   7.4268e+16   1.1194e-03
   661.80   7.4306e+16   1.1199e-03
   661.90   7.4344e+16   1.1204e-03
   662.00   7.4382e+16   1.1209e-03
   662.10   7.4420e+16   1.1214e-03
   662.20   7.4458e+16   1.1219e-03
   662.30   7.4496e+16   1.1224e-03
   662.40   7.4534e+16   1.1229e-03
   662.50   7.4572e+16   1.1234e-03
   662.60   7.4610e+16   1.1239e-03
   662.70   7.4648e+16   1.1244e-03
   662.80   7.4686e+16   1.1249e-03
   662.90   7.4724e+16   1.1254e-03
   663.00   7.4762e+16   1.1259e-03
   663.10   7.4800e+16   1.1265e-03
   663.20   7.4838e+16   1.1270e-03
   663.30   7.4876e+16   1.1275e-03
   663.40   7.4914e+16   1.1280e-03
   663.50   7.4952e+16   1.1285e-03
   663.60   7.4990e+16   1.1290e-03
   663.70   7.5028e+16   1.1295e-03
   663.80   7.5066e+16   1.1300e-03
   663.90   7.5105e+16   1.1305e-03
   664.00   7.5143e+16   1.1310e-03
   664.10   7.5181e+16   1.1315e-03
   664.20   7.5219e+16   1.1320e-03
   664.30   7.5257e+16   1.1326e-03
   664.40   7.5295e+16   1.1331e-03
   664.50   7.5334e+16   1.1336e-03
   664.60   7.5372e+16   1.1341e-03
   664.70   7.5410e+16   1.1346e-03
   664.80   7.5448e+16   1.1351e-03
   664.90   7.5486e+16   1.1356e-03
   665.00   7.5525e+16   1.1361e-03
   665.10   7.5563e+16   1.1367e-03
   665.20   7.5601e+16   1.1372e-03
   665.30   7.5639e+16   1.1377e-03
   665.40   7.5678e+16   1.1382e-03
   665.50   7.5716e+16   1.1387e-03
   665.60   7.5754e+16   1.1392e-03
   665.70   7.5793e+16   1.1397e-03
   665.80   7.5831e+16   1.1402e-03
   665.90   7.5869e+16   1.1408e-03
   666.00   7.5907e+16   1.1413e-03
   666.10   7.5946e+16   1.1418e-03
   666.20   7.5984e+16   1.1423e-03
   666.30   7.6023e+16   1.1428e-03
   666.40   7.6061e+16   1.1433e-03
   666.50   7.6099e+16   1.1439e-03
   666.60   7.6138e+16   1.1444e-03
   666.70   7.6176e+16   1.1449e-03
   666.80   7.6214e+16   1.1454e-03
   666.90   7.6253e+16   1.1459e-03
   667.00   7.6291e+16   1.1465e-03
   667.10   7.6330e+16   1.1470e-03
   667.20   7.6368e+16   1.1475e-03
   667.30   7.6407e+16   1.1480e-03
   667.40   7.6445e+16   1.1485e-03
   667.50   7.6483e+16   1.1490e-03
   667.60   7.6522e+16   1.1496e-03
   667.70   7.6560e+16   1.1501e-03
   667.80   7.6599e+16   1.1506e-03
   667.90   7.6637e+16   1.1511e-03
   668.00   7.6676e+16   1.1517e-03
   668.10   7.6714e+16   1.1522e-03
   668.20   7.6753e+16   1.1527e-03
   668.30   7.6791e+16   1.1532e-03
   668.40   7.6830e+16   1.1537e-03
   668.50   7.6869e+16   1.1543e-03
   668.60   7.6907e+16   1.1548e-03
   668.70   7.6946e+16   1.1553e-03
   668.80   7.6984e+16   1.1558e-03
   668.90   7.7023e+16   1.1563e-03
   669.00   7.7061e+16   1.1569e-03
   669.10   7.7100e+16   1.1574e-03
   669.20   7.7139e+16   1.1579e-03
   669.30   7.7177e+16   1.1585e-03
   669.40   7.7216e+16   1.1590e-03
   669.50   7.7255e+16   1.1595e-03
   669.60   7.7293e+16   1.1600e-03
   669.70   7.7332e+16   1.1605e-03
   669.80   7.7371e+16   1.1611e-03
   669.90   7.7409e+16   1.1616e-03
   670.00   7.7448e+16   1.1621e-03
   670.10   7.7487e+16   1.1627e-03
   670.20   7.7525e+16   1.1632e-03
   670.30   7.7564e+16   1.1637e-03
   670.40   7.7603e+16   1.1642e-03
   670.50   7.7641e+16   1.1648e-03
   670.60   7.7680e+16   1.1653e-03
   670.70   7.7719e+16   1.1658e-03
   670.80   7.7758e+16   1.1664e-03
   670.90   7.7796e+16   1.1669e-03
   671.00   7.7835e+16   1.1674e-03
   671.10   7.7874e+16   1.1680e-03
   671.20   7.7913e+16   1.1685e-03
   671.30   7.7952e+16   1.1690e-03
   671.40   7.7990e+16   1.1695e-03
   671.50   7.8029e+16   1.1701e-03
   671.60   7.8068e+16   1.1706e-03
   671.70   7.8107e+16   1.1711e-03
   671.80   7.8146e+16   1.1717e-03
   671.90   7.8185e+16   1.1722e-03
   672.00   7.8223e+16   1.1727e-03
   672.10   7.8262e+16   1.1733e-03
   672.20   7.8301e+16   1.1738e-03
   672.30   7.8340e+16   1.1743e-03
   672.40   7.8379e+16   1.1749e-03
   672.50   7.8418e+16   1.1754e-03
   672.60   7.8457e+16   1.1760e-03
   672.70   7.8496e+16   1.1765e-03
   672.80   7.8535e+16   1.1770e-03
   672.90   7.8574e+16   1.1776e-03
   673.00   7.8613e+16   1.1781e-03
   673.10   7.8652e+16   1.1786e-03
   673.20   7.8691e+16   1.1792e-03
   673.30   7.8730e+16   1.1797e-03
   673.40   7.8769e+16   1.1802e-03
   673.50   7.8808e+16   1.1808e-03
   673.60   7.8847e+16   1.1813e-03
   673.70   7.8886e+16   1.1818e-03
   673.80   7.8925e+16   1.1824e-03
   673.90   7.8964e+16   1.1829e-03
   674.00   7.9003e+16   1.1835e-03
   674.10   7.9042e+16   1.1840e-03
   674.20   7.9081e+16   1.1845e-03
   674.30   7.9120e+16   1.1851e-03
   674.40   7.9159e+16   1.1856e-03
   674.50   7.9198e+16   1.1862e-03
   674.60   7.9237e+16   1.1867e-03
   674.70   7.9276e+16   1.1872e-03
   674.80   7.9315e+16   1.1878e-03
   674.90   7.9354e+16   1.1883e-03
   675.00   7.9394e+16   1.1889e-03
   675.10   7.9433e+16   1.1894e-03
   675.20   7.9472e+16   1.1900e-03
   675.30   7.9511e+16   1.1905e-03
   675.40   7.9550e+16   1.1911e-03
   675.50   7.9589e+16   1.1916e-03
   675.60   7.9629e+16   1.1921e-03
   675.70   7.9668e+16   1.1927e-03
   675.80   7.9707e+16   1.1932e-03
   675.90   7.9746e+16   1.1938e-03
   676.00   7.9785e+16   1.1943e-03
   676.10   7.9825e+16   1.1949e-03
   676.20   7.9864e+16   1.1954e-03
   676.30   7.9903e+16   1.1960e-03
   676.40   7.9942e+16   1.1965e-03
   676.50   7.9982e+16   1.1970e-03
   676.60   8.0021e+16   1.1976e-03
   676.70   8.0060e+16   1.1981e-03
   676.80   8.0100e+16   1.1987e-03
   676.90   8.0139e+16   1.1993e-03
   677.00   8.0178e+16   1.1998e-03
   677.10   8.0217e+16   1.2003e-03
   677.20   8.0257e+16   1.2009e-03
   677.30   8.0296e+16   1.2014e-03
   677.40   8.0335e+16   1.2020e-03
   677.50   8.0375e+16   1.2025e-03
   677.60   8.0414e+16   1.2031e-03
   677.70   8.0454e+16   1.2036e-03
   677.80   8.0493e+16   1.2042e-03
   677.90   8.0532e+16   1.2047e-03
   678.00   8.0572e+16   1.2053e-03
   678.10   8.0611e+16   1.2058e-03
   678.20   8.0651e+16   1.2064e-03
   678.30   8.0690e+16   1.2070e-03
   678.40   8.0729e+16   1.2075e-03
   678.50   8.0769e+16   1.2081e-03
   678.60   8.0808e+16   1.2086e-03
   678.70   8.0848e+16   1.2092e-03
   678.80   8.0887e+16   1.2097e-03
   678.90   8.0927e+16   1.2103e-03
   679.00   8.0966e+16   1.2108e-03
   679.10   8.1006e+16   1.2114e-03
   679.20   8.1045e+16   1.2119e-03
   679.30   8.1085e+16   1.2125e-03
   679.40   8.1124e+16   1.2131e-03
   679.50   8.1164e+16   1.2136e-03
   679.60   8.1203e+16   1.2142e-03
   679.70   8.1243e+16   1.2147e-03
   679.80   8.1283e+16   1.2153e-03
   679.90   8.1322e+16   1.2158e-03
   680.00   8.1362e+16   1.2164e-03
   680.10   8.1401e+16   1.2169e-03
   680.20   8.1441e+16   1.2175e-03
   680.30   8.1480e+16   1.2181e-03
   680.40   8.1520e+16   1.2186e-03
   680.50   8.1560e+16   1.2192e-03
   680.60   8.1599e+16   1.2197e-03
   680.70   8.1639e+16   1.2203e-03
   680.80   8.1679e+16   1.2209e-03
   680.90   8.1718e+16   1.2214e-03
   681.00   8.1758e+16   1.2220e-03
   681.10   8.1798e+16   1.2225e-03
   681.20   8.1837e+16   1.2231e-03
   681.30   8.1877e+16   1.2237e-03
   681.40   8.1917e+16   1.2242e-03
   681.50   8.1956e+16   1.2248e-03
   681.60   8.1996e+16   1.2254e-03
   681.70   8.2036e+16   1.2259e-03
   681.80   8.2076e+16   1.2265e-03
   681.90   8.2115e+16   1.2270e-03
   682.00   8.2155e+16   1.2276e-03
   682.10   8.2195e+16   1.2282e-03
   682.20   8.2235e+16   1.2287e-03
   682.30   8.2274e+16   1.2293e-03
   682.40   8.2314e+16   1.2299e-03
   682.50   8.2354e+16   1.2304e-03
   682.60   8.2394e+16   1.2310e-03
   682.70   8.2434e+16   1.2316e-03
   682.80   8.2473e+16   1.2321e-03
   682.90   8.2513e+16   1.2327e-03
   683.00   8.2553e+16   1.2333e-03
   683.10   8.2593e+16   1.2338e-03
   683.20   8.2633e+16   1.2344e-03
   683.30   8.2673e+16   1.2350e-03
   683.40   8.2713e+16   1.2355e-03
   683.50   8.2753e+16   1.2361e-03
   683.60   8.2792e+16   1.2367e-03
   683.70   8.2832e+16   1.2373e-03
   683.80   8.2872e+16   1.2378e-03
   683.90   8.2912e+16   1.2384e-03
   684.00   8.2952e+16   1.2390e-03
   684.10   8.2992e+16   1.2395e-03
   684.20   8.3032e+16   1.2401e-03
   684.30   8.3072e+16   1.2407e-03
   684.40   8.3112e+16   1.2412e-03
   684.50   8.3152e+16   1.2418e-03
   684.60   8.3192e+16   1.2424e-03
   684.70   8.3232e+16   1.2430e-03
   684.80   8.3272e+16   1.2435e-03
   684.90   8.3312e+16   1.2441e-03
   685.00   8.3352e+16   1.2447e-03
   685.10   8.3392e+16   1.2453e-03
   685.20   8.3432e+16   1.2458e-03
   685.30   8.3472e+16   1.2464e-03
   685.40   8.3512e+16   1.2470e-03
   685.50   8.3552e+16   1.2476e-03
   685.60   8.3592e+16   1.2481e-03
   685.70   8.3632e+16   1.2487e-03
   685.80   8.3672e+16   1.2493e-03
   685.90   8.3713e+16   1.2498e-03
   686.00   8.3753e+16   1.2504e-03
   686.10   8.3793e+16   1.2510e-03
   686.20   8.3833e+16   1.2516e-03
   686.30   8.3873e+16   1.2522e-03
   686.40   8.3913e+16   1.2527e-03
   686.50   8.3953e+16   1.2533e-03
   686.60   8.3993e+16   1.2539e-03
   686.70   8.4034e+16   1.2545e-03
   686.80   8.4074e+16   1.2551e-03
   686.90   8.4114e+16   1.2556e-03
   687.00   8.4154e+16   1.2562e-03
   687.10   8.4194e+16   1.2568e-03
   687.20   8.4235e+16   1.2574e-03
   687.30   8.4275e+16   1.2580e-03
   687.40   8.4315e+16   1.2585e-03
   687.50   8.4355e+16   1.2591e-03
   687.60   8.4396e+16   1.2597e-03
   687.70   8.4436e+16   1.2603e-03
   687.80   8.4476e+16   1.2609e-03
   687.90   8.4516e+16   1.2614e-03
   688.00   8.4557e+16   1.2620e-03
   688.10   8.4597e+16   1.2626e-03
   688.20   8.4637e+16   1.2632e-03
   688.30   8.4678e+16   1.2638e-03
   688.40   8.4718e+16   1.2644e-03
   688.50   8.4758e+16   1.2650e-03
   688.60   8.4799e+16   1.2655e-03
   688.70   8.4839e+16   1.2661e-03
   688.80   8.4879e+16   1.2667e-03
   688.90   8.4920e+16   1.2673e-03
   689.00   8.4960e+16   1.2679e-03
   689.10   8.5000e+16   1.2685e-03
   689.20   8.5041e+16   1.2690e-03
   689.30   8.5081e+16   1.2696e-03
   689.40   8.5122e+16   1.2702e-03
   689.50   8.5162e+16   1.2708e-03
   689.60   8.5202e+16   1.2714e-03
   689.70   8.5243e+16   1.2720e-03
   689.80   8.5283e+16   1.2726e-03
   689.90   8.5324e+16   1.2732e-03
   690.00   8.5364e+16   1.2738e-03
   690.10   8.5405e+16   1.2744e-03
   690.20   8.5445e+16   1.2749e-03
   690.30   8.5486e+16   1.2755e-03
   690.40   8.5526e+16   1.2761e-03
   690.50   8.5567e+16   1.2767e-03
   690.60   8.5607e+16   1.2773e-03
   690.70   8.5648e+16   1.2779e-03
   690.80   8.5688e+16   1.2785e-03
   690.90   8.5729e+16   1.2791e-03
   691.00   8.5769e+16   1.2797e-03
   691.10   8.5810e+16   1.2803e-03
   691.20   8.5850e+16   1.2809e-03
   691.30   8.5891e+16   1.2814e-03
   691.40   8.5932e+16   1.2820e-03
   691.50   8.5972e+16   1.2826e-03
   691.60   8.6013e+16   1.2832e-03
   691.70   8.6053e+16   1.2838e-03
   691.80   8.6094e+16   1.2844e-03
   691.90   8.6135e+16   1.2850e-03
   692.00   8.6175e+16   1.2856e-03
   692.10   8.6216e+16   1.2862e-03
   692.20   8.6257e+16   1.2868e-03
   692.30   8.6297e+16   1.2874e-03
   692.40   8.6338e+16   1.2880e-03
   692.50   8.6379e+16   1.2886e-03
   692.60   8.6419e+16   1.2892e-03
   692.70   8.6460e+16   1.2898e-03
   692.80   8.6501e+16   1.2904e-03
   692.90   8.6541e+16   1.2910e-03
   693.00   8.6582e+16   1.2916e-03
   693.10   8.6623e+16   1.2922e-03
   693.20   8.6664e+16   1.2928e-03
   693.30   8.6704e+16   1.2934e-03
   693.40   8.6745e+16   1.2940e-03
   693.50   8.6786e+16   1.2946e-03
   693.60   8.6827e+16   1.2952e-03
   693.70   8.6867e+16   1.2958e-03
   693.80   8.6908e+16   1.2964e-03
   693.90   8.6949e+16   1.2970e-03
   694.00   8.6990e+16   1.2976e-03
   694.10   8.7031e+16   1.2982e-03
   694.20   8.7071e+16   1.2988e-03
   694.30   8.7112e+16   1.2994e-03
   694.40   8.7153e+16   1.3000e-03
   694.50   8.7194e+16   1.3006e-03
   694.60   8.7235e+16   1.3012e-03
   694.70   8.7276e+16   1.3018e-03
   694.80   8.7317e+16   1.3024e-03
   694.90   8.7357e+16   1.3031e-03
   695.00   8.7398e+16   1.3036e-03
   695.10   8.7439e+16   1.3043e-03
   695.20   8.7480e+16   1.3049e-03
   695.30   8.7521e+16   1.3055e-03
   695.40   8.7562e+16   1.3061e-03
   695.50   8.7603e+16   1.3067e-03
   695.60   8.7644e+16   1.3073e-03
   695.70   8.7685e+16   1.3079e-03
   695.80   8.7726e+16   1.3085e-03
   695.90   8.7767e+16   1.3091e-03
   696.00   8.7808e+16   1.3097e-03
   696.10   8.7849e+16   1.3103e-03
   696.20   8.7890e+16   1.3109e-03
   696.30   8.7931e+16   1.3116e-03
   696.40   8.7972e+16   1.3122e-03
   696.50   8.8013e+16   1.3128e-03
   696.60   8.8054e+16   1.3134e-03
   696.70   8.8095e+16   1.3140e-03
   696.80   8.8136e+16   1.3146e-03
   696.90   8.8177e+16   1.3152e-03
   697.00   8.8218e+16   1.3158e-03
   697.10   8.8259e+16   1.3165e-03
   697.20   8.8300e+16   1.3171e-03
   697.30   8.8341e+16   1.3177e-03
   697.40   8.8383e+16   1.3183e-03
   697.50   8.8424e+16   1.3189e-03
   697.60   8.8465e+16   1.3195e-03
   697.70   8.8506e+16   1.3201e-03
   697.80   8.8547e+16   1.3208e-03
   697.90   8.8588e+16   1.3214e-03
   698.00   8.8629e+16   1.3220e-03
   698.10   8.8670e+16   1.3226e-03
   698.20   8.8712e+16   1.3232e-03
   698.30   8.8753e+16   1.3238e-03
   698.40   8.8794e+16   1.3245e-03
   698.50   8.8835e+16   1.3251e-03
   698.60   8.8876e+16   1.3257e-03
   698.70   8.8918e+16   1.3263e-03
   698.80   8.8959e+16   1.3269e-03
   698.90   8.9000e+16   1.3275e-03
   699.00   8.9041e+16   1.3282e-03
   699.10   8.9083e+16   1.3288e-03
   699.20   8.9124e+16   1.3294e-03
   699.30   8.9165e+16   1.3300e-03
   699.40   8.9206e+16   1.3306e-03
   699.50   8.9248e+16   1.3313e-03
   699.60   8.9289e+16   1.3319e-03
   699.70   8.9330e+16   1.3325e-03
   699.80   8.9372e+16   1.3331e-03
   699.90   8.9413e+16   1.3337e-03
   700.00   8.9454e+16   1.3344e-03
   700.10   8.9496e+16   1.3350e-03
   700.20   8.9537e+16   1.3356e-03
   700.30   8.9578e+16   1.3362e-03
   700.40   8.9620e+16   1.3369e-03
   700.50   8.9661e+16   1.3375e-03
   700.60   8.9702e+16   1.3381e-03
   700.70   8.9744e+16   1.3387e-03
   700.80   8.9785e+16   1.3394e-03
   700.90   8.9827e+16   1.3400e-03
   701.00   8.9868e+16   1.3406e-03
   701.10   8.9909e+16   1.3412e-03
   701.20   8.9951e+16   1.3419e-03
   701.30   8.9992e+16   1.3425e-03
   701.40   9.0034e+16   1.3431e-03
   701.50   9.0075e+16   1.3438e-03
   701.60   9.0117e+16   1.3444e-03
   701.70   9.0158e+16   1.3450e-03
   701.80   9.0200e+16   1.3456e-03
   701.90   9.0241e+16   1.3463e-03
   702.00   9.0283e+16   1.3469e-03
   702.10   9.0324e+16   1.3475e-03
   702.20   9.0366e+16   1.3481e-03
   702.30   9.0407e+16   1.3488e-03
   702.40   9.0449e+16   1.3494e-03
   702.50   9.0490e+16   1.3500e-03
   702.60   9.0532e+16   1.3507e-03
   702.70   9.0573e+16   1.3513e-03
   702.80   9.0615e+16   1.3519e-03
   702.90   9.0657e+16   1.3526e-03
   703.00   9.0698e+16   1.3532e-03
   703.10   9.0740e+16   1.3538e-03
   703.20   9.0781e+16   1.3545e-03
   703.30   9.0823e+16   1.3551e-03
   703.40   9.0865e+16   1.3557e-03
   703.50   9.0906e+16   1.3564e-03
   703.60   9.0948e+16   1.3570e-03
   703.70   9.0990e+16   1.3576e-03
   703.80   9.1031e+16   1.3583e-03
   703.90   9.1073e+16   1.3589e-03
   704.00   9.1115e+16   1.3595e-03
   704.10   9.1156e+16   1.3602e-03
   704.20   9.1198e+16   1.3608e-03
   704.30   9.1240e+16   1.3615e-03
   704.40   9.1281e+16   1.3621e-03
   704.50   9.1323e+16   1.3627e-03
   704.60   9.1365e+16   1.3634e-03
   704.70   9.1406e+16   1.3640e-03
   704.80   9.1448e+16   1.3647e-03
   704.90   9.1490e+16   1.3653e-03
   705.00   9.1532e+16   1.3659e-03
   705.10   9.1573e+16   1.3666e-03
   705.20   9.1615e+16   1.3672e-03
   705.30   9.1657e+16   1.3678e-03
   705.40   9.1699e+16   1.3685e-03
   705.50   9.1741e+16   1.3691e-03
   705.60   9.1782e+16   1.3698e-03
   705.70   9.1824e+16   1.3704e-03
   705.80   9.1866e+16   1.3710e-03
   705.90   9.1908e+16   1.3717e-03
   706.00   9.1950e+16   1.3723e-03
   706.10   9.1992e+16   1.3730e-03
   706.20   9.2033e+16   1.3736e-03
   706.30   9.2075e+16   1.3743e-03
   706.40   9.2117e+16   1.3749e-03
   706.50   9.2159e+16   1.3756e-03
   706.60   9.2201e+16   1.3762e-03
   706.70   9.2243e+16   1.3768e-03
   706.80   9.2285e+16   1.3775e-03
   706.90   9.2327e+16   1.3781e-03
   707.00   9.2369e+16   1.3788e-03
   707.10   9.2411e+16   1.3794e-03
   707.20   9.2453e+16   1.3801e-03
   707.30   9.2495e+16   1.3807e-03
   707.40   9.2536e+16   1.3814e-03
   707.50   9.2578e+16   1.3820e-03
   707.60   9.2620e+16   1.3827e-03
   707.70   9.2662e+16   1.3833e-03
   707.80   9.2704e+16   1.3840e-03
   707.90   9.2746e+16   1.3846e-03
   708.00   9.2788e+16   1.3853e-03
   708.10   9.2830e+16   1.3859e-03
   708.20   9.2873e+16   1.3866e-03
   708.30   9.2915e+16   1.3872e-03
   708.40   9.2957e+16   1.3879e-03
   708.50   9.2999e+16   1.3885e-03
   708.60   9.3041e+16   1.3892e-03
   708.70   9.3083e+16   1.3898e-03
   708.80   9.3125e+16   1.3905e-03
   708.90   9.3167e+16   1.3911e-03
   709.00   9.3209e+16   1.3918e-03
   709.10   9.3251e+16   1.3925e-03
   709.20   9.3293e+16   1.3930e-03
   709.30   9.3335e+16   1.3937e-03
   709.40   9.3378e+16   1.3944e-03
   709.50   9.3420e+16   1.3951e-03
   709.60   9.3462e+16   1.3958e-03
   709.70   9.3504e+16   1.3963e-03
   709.80   9.3546e+16   1.3970e-03
   709.90   9.3588e+16   1.3977e-03
   710.00   9.3631e+16   1.3984e-03
   710.10   9.3673e+16   1.3990e-03
   710.20   9.3715e+16   1.3997e-03
   710.30   9.3757e+16   1.4003e-03
   710.40   9.3799e+16   1.4009e-03
   710.50   9.3842e+16   1.4016e-03
   710.60   9.3884e+16   1.4023e-03
   710.70   9.3926e+16   1.4030e-03
   710.80   9.3968e+16   1.4036e-03
   710.90   9.4011e+16   1.4042e-03
   711.00   9.4053e+16   1.4049e-03
   711.10   9.4095e+16   1.4056e-03
   711.20   9.4137e+16   1.4062e-03
   711.30   9.4180e+16   1.4069e-03
   711.40   9.4222e+16   1.4076e-03
   711.50   9.4264e+16   1.4083e-03
   711.60   9.4307e+16   1.4089e-03
   711.70   9.4349e+16   1.4095e-03
   711.80   9.4391e+16   1.4102e-03
   711.90   9.4434e+16   1.4109e-03
   712.00   9.4476e+16   1.4115e-03
   712.10   9.4518e+16   1.4122e-03
   712.20   9.4561e+16   1.4129e-03
   712.30   9.4603e+16   1.4136e-03
   712.40   9.4646e+16   1.4142e-03
   712.50   9.4688e+16   1.4149e-03
   712.60   9.4730e+16   1.4155e-03
   712.70   9.4773e+16   1.4162e-03
   712.80   9.4815e+16   1.4168e-03
   712.90   9.4858e+16   1.4175e-03
   713.00   9.4900e+16   1.4182e-03
   713.10   9.4942e+16   1.4189e-03
   713.20   9.4985e+16   1.4195e-03
   713.30   9.5027e+16   1.4202e-03
   713.40   9.5070e+16   1.4209e-03
   713.50   9.5112e+16   1.4216e-03
   713.60   9.5155e+16   1.4222e-03
   713.70   9.5197e+16   1.4229e-03
   713.80   9.5240e+16   1.4236e-03
   713.90   9.5282e+16   1.4243e-03
   714.00   9.5325e+16   1.4249e-03
   714.10   9.5367e+16   1.4256e-03
   714.20   9.5410e+16   1.4263e-03
   714.30   9.5452e+16   1.4269e-03
   714.40   9.5495e+16   1.4276e-03
   714.50   9.5538e+16   1.4283e-03
   714.60   9.5580e+16   1.4289e-03
   714.70   9.5623e+16   1.4295e-03
   714.80   9.5665e+16   1.4302e-03
   714.90   9.5708e+16   1.4309e-03
   715.00   9.5751e+16   1.4316e-03
   715.10   9.5793e+16   1.4322e-03
   715.20   9.5836e+16   1.4329e-03
   715.30   9.5878e+16   1.4336e-03
   715.40   9.5921e+16   1.4343e-03
   715.50   9.5964e+16   1.4349e-03
   715.60   9.6006e+16   1.4357e-03
   715.70   9.6049e+16   1.4364e-03
   715.80   9.6092e+16   1.4371e-03
   715.90   9.6134e+16   1.4377e-03
   716.00   9.6177e+16   1.4384e-03
   716.10   9.6220e+16   1.4391e-03
   716.20   9.6263e+16   1.4398e-03
   716.30   9.6305e+16   1.4404e-03
   716.40   9.6348e+16   1.4411e-03
   716.50   9.6391e+16   1.4418e-03
   716.60   9.6433e+16   1.4425e-03
   716.70   9.6476e+16   1.4431e-03
   716.80   9.6519e+16   1.4438e-03
   716.90   9.6562e+16   1.4445e-03
   717.00   9.6604e+16   1.4452e-03
   717.10   9.6647e+16   1.4458e-03
   717.20   9.6690e+16   1.4465e-03
   717.30   9.6733e+16   1.4472e-03
   717.40   9.6776e+16   1.4479e-03
   717.50   9.6819e+16   1.4486e-03
   717.60   9.6861e+16   1.4493e-03
   717.70   9.6904e+16   1.4500e-03
   717.80   9.6947e+16   1.4507e-03
   717.90   9.6990e+16   1.4513e-03
   718.00   9.7033e+16   1.4520e-03
   718.10   9.7076e+16   1.4527e-03
   718.20   9.7118e+16   1.4534e-03
   718.30   9.7161e+16   1.4540e-03
   718.40   9.7204e+16   1.4547e-03
   718.50   9.7247e+16   1.4555e-03
   718.60   9.7290e+16   1.4562e-03
   718.70   9.7333e+16   1.4568e-03
   718.80   9.7376e+16   1.4575e-03
   718.90   9.7419e+16   1.4582e-03
   719.00   9.7462e+16   1.4589e-03
   719.10   9.7505e+16   1.4595e-03
   719.20   9.7548e+16   1.4603e-03
   719.30   9.7591e+16   1.4610e-03
   719.40   9.7634e+16   1.4616e-03
   719.50   9.7677e+16   1.4623e-03
   719.60   9.7720e+16   1.4630e-03
   719.70   9.7763e+16   1.4637e-03
   719.80   9.7806e+16   1.4644e-03
   719.90   9.7849e+16   1.4651e-03
   720.00   9.7892e+16   1.4658e-03
   720.10   9.7935e+16   1.4665e-03
   720.20   9.7978e+16   1.4671e-03
   720.30   9.8021e+16   1.4678e-03
   720.40   9.8064e+16   1.4686e-03
   720.50   9.8107e+16   1.4693e-03
   720.60   9.8150e+16   1.4700e-03
   720.70   9.8193e+16   1.4706e-03
   720.80   9.8236e+16   1.4713e-03
   720.90   9.8279e+16   1.4721e-03
   721.00   9.8322e+16   1.4727e-03
   721.10   9.8366e+16   1.4734e-03
   721.20   9.8409e+16   1.4741e-03
   721.30   9.8452e+16   1.4748e-03
   721.40   9.8495e+16   1.4755e-03
   721.50   9.8538e+16   1.4762e-03
   721.60   9.8581e+16   1.4769e-03
   721.70   9.8624e+16   1.4776e-03
   721.80   9.8668e+16   1.4783e-03
   721.90   9.8711e+16   1.4790e-03
   722.00   9.8754e+16   1.4797e-03
   722.10   9.8797e+16   1.4804e-03
   722.20   9.8840e+16   1.4811e-03
   722.30   9.8884e+16   1.4818e-03
   722.40   9.8927e+16   1.4825e-03
   722.50   9.8970e+16   1.4832e-03
   722.60   9.9013e+16   1.4839e-03
   722.70   9.9057e+16   1.4846e-03
   722.80   9.9100e+16   1.4853e-03
   722.90   9.9143e+16   1.4860e-03
   723.00   9.9186e+16   1.4867e-03
   723.10   9.9230e+16   1.4874e-03
   723.20   9.9273e+16   1.4881e-03
   723.30   9.9316e+16   1.4889e-03
   723.40   9.9360e+16   1.4895e-03
   723.50   9.9403e+16   1.4902e-03
   723.60   9.9446e+16   1.4910e-03
   723.70   9.9490e+16   1.4917e-03
   723.80   9.9533e+16   1.4923e-03
   723.90   9.9576e+16   1.4930e-03
   724.00   9.9620e+16   1.4938e-03
   724.10   9.9663e+16   1.4945e-03
   724.20   9.9706e+16   1.4951e-03
   724.30   9.9750e+16   1.4959e-03
   724.40   9.9793e+16   1.4966e-03
   724.50   9.9837e+16   1.4973e-03
   724.60   9.9880e+16   1.4980e-03
   724.70   9.9923e+16   1.4987e-03
   724.80   9.9967e+16   1.4994e-03
   724.90   1.0001e+17   1.5002e-03
   725.00   1.0005e+17   1.5008e-03
   725.10   1.0010e+17   1.5016e-03
   725.20   1.0014e+17   1.5023e-03
   725.30   1.0018e+17   1.5030e-03
   725.40   1.0023e+17   1.5037e-03
   725.50   1.0027e+17   1.5044e-03
   725.60   1.0031e+17   1.5051e-03
   725.70   1.0036e+17   1.5058e-03
   725.80   1.0040e+17   1.5065e-03
   725.90   1.0045e+17   1.5073e-03
   726.00   1.0049e+17   1.5080e-03
   726.10   1.0053e+17   1.5087e-03
   726.20   1.0058e+17   1.5094e-03
   726.30   1.0062e+17   1.5101e-03
   726.40   1.0066e+17   1.5109e-03
   726.50   1.0071e+17   1.5115e-03
   726.60   1.0075e+17   1.5122e-03
   726.70   1.0079e+17   1.5130e-03
   726.80   1.0084e+17   1.5137e-03
   726.90   1.0088e+17   1.5144e-03
   727.00   1.0092e+17   1.5151e-03
   727.10   1.0097e+17   1.5159e-03
   727.20   1.0101e+17   1.5166e-03
   727.30   1.0106e+17   1.5172e-03
   727.40   1.0110e+17   1.5180e-03
   727.50   1.0114e+17   1.5187e-03
   727.60   1.0119e+17   1.5195e-03
   727.70   1.0123e+17   1.5202e-03
   727.80   1.0127e+17   1.5209e-03
   727.90   1.0132e+17   1.5216e-03
   728.00   1.0136e+17   1.5224e-03
   728.10   1.0140e+17   1.5230e-03
   728.20   1.0145e+17   1.5238e-03
   728.30   1.0149e+17   1.5245e-03
   728.40   1.0154e+17   1.5252e-03
   728.50   1.0158e+17   1.5259e-03
   728.60   1.0162e+17   1.5266e-03
   728.70   1.0167e+17   1.5274e-03
   728.80   1.0171e+17   1.5281e-03
   728.90   1.0175e+17   1.5289e-03
   729.00   1.0180e+17   1.5295e-03
   729.10   1.0184e+17   1.5303e-03
   729.20   1.0189e+17   1.5310e-03
   729.30   1.0193e+17   1.5318e-03
   729.40   1.0197e+17   1.5324e-03
   729.50   1.0202e+17   1.5332e-03
   729.60   1.0206e+17   1.5340e-03
   729.70   1.0210e+17   1.5347e-03
   729.80   1.0215e+17   1.5354e-03
   729.90   1.0219e+17   1.5361e-03
   730.00   1.0224e+17   1.5369e-03
   730.10   1.0228e+17   1.5375e-03
   730.20   1.0232e+17   1.5383e-03
   730.30   1.0237e+17   1.5390e-03
   730.40   1.0241e+17   1.5398e-03
   730.50   1.0246e+17   1.5404e-03
   730.60   1.0250e+17   1.5412e-03
   730.70   1.0254e+17   1.5420e-03
   730.80   1.0259e+17   1.5427e-03
   730.90   1.0263e+17   1.5434e-03
   731.00   1.0268e+17   1.5441e-03
   731.10   1.0272e+17   1.5449e-03
   731.20   1.0276e+17   1.5456e-03
   731.30   1.0281e+17   1.5463e-03
   731.40   1.0285e+17   1.5471e-03
   731.50   1.0290e+17   1.5478e-03
   731.60   1.0294e+17   1.5486e-03
   731.70   1.0298e+17   1.5492e-03
   731.80   1.0303e+17   1.5500e-03
   731.90   1.0307e+17   1.5508e-03
   732.00   1.0312e+17   1.5515e-03
   732.10   1.0316e+17   1.5522e-03
   732.20   1.0320e+17   1.5529e-03
   732.30   1.0325e+17   1.5537e-03
   732.40   1.0329e+17   1.5545e-03
   732.50   1.0334e+17   1.5551e-03
   732.60   1.0338e+17   1.5559e-03
   732.70   1.0342e+17   1.5567e-03
   732.80   1.0347e+17   1.5574e-03
   732.90   1.0351e+17   1.5581e-03
   733.00   1.0356e+17   1.5589e-03
   733.10   1.0360e+17   1.5596e-03
   733.20   1.0364e+17   1.5604e-03
   733.30   1.0369e+17   1.5611e-03
   733.40   1.0373e+17   1.5618e-03
   733.50   1.0378e+17   1.5626e-03
   733.60   1.0382e+17   1.5634e-03
   733.70   1.0386e+17   1.5640e-03
   733.80   1.0391e+17   1.5648e-03
   733.90   1.0395e+17   1.5656e-03
   734.00   1.0400e+17   1.5663e-03
   734.10   1.0404e+17   1.5670e-03
   734.20   1.0409e+17   1.5678e-03
   734.30   1.0413e+17   1.5685e-03
   734.40   1.0417e+17   1.5693e-03
   734.50   1.0422e+17   1.5700e-03
   734.60   1.0426e+17   1.5708e-03
   734.70   1.0431e+17   1.5715e-03
   734.80   1.0435e+17   1.5723e-03
   734.90   1.0440e+17   1.5730e-03
   735.00   1.0444e+17   1.5737e-03
   735.10   1.0448e+17   1.5745e-03
   735.20   1.0453e+17   1.5753e-03
   735.30   1.0457e+17   1.5760e-03
   735.40   1.0462e+17   1.5767e-03
   735.50   1.0466e+17   1.5775e-03
   735.60   1.0471e+17   1.5783e-03
   735.70   1.0475e+17   1.5790e-03
   735.80   1.0479e+17   1.5797e-03
   735.90   1.0484e+17   1.5805e-03
   736.00   1.0488e+17   1.5813e-03
   736.10   1.0493e+17   1.5820e-03
   736.20   1.0497e+17   1.5827e-03
   736.30   1.0502e+17   1.5835e-03
   736.40   1.0506e+17   1.5843e-03
   736.50   1.0510e+17   1.5850e-03
   736.60   1.0515e+17   1.5858e-03
   736.70   1.0519e+17   1.5865e-03
   736.80   1.0524e+17   1.5873e-03
   736.90   1.0528e+17   1.5880e-03
   737.00   1.0533e+17   1.5888e-03
   737.10   1.0537e+17   1.5896e-03
   737.20   1.0542e+17   1.5903e-03
   737.30   1.0546e+17   1.5910e-03
   737.40   1.0550e+17   1.5918e-03
   737.50   1.0555e+17   1.5926e-03
   737.60   1.0559e+17   1.5934e-03
   737.70   1.0564e+17   1.5940e-03
   737.80   1.0568e+17   1.5948e-03
   737.90   1.0573e+17   1.5956e-03
   738.00   1.0577e+17   1.5964e-03
   738.10   1.0582e+17   1.5971e-03
   738.20   1.0586e+17   1.5979e-03
   738.30   1.0591e+17   1.5987e-03
   738.40   1.0595e+17   1.5994e-03
   738.50   1.0599e+17   1.6001e-03
   738.60   1.0604e+17   1.6009e-03
   738.70   1.0608e+17   1.6017e-03
   738.80   1.0613e+17   1.6025e-03
   738.90   1.0617e+17   1.6032e-03
   739.00   1.0622e+17   1.6040e-03
   739.10   1.0626e+17   1.6047e-03
   739.20   1.0631e+17   1.6055e-03
   739.30   1.0635e+17   1.6062e-03
   739.40   1.0640e+17   1.6070e-03
   739.50   1.0644e+17   1.6078e-03
   739.60   1.0648e+17   1.6086e-03
   739.70   1.0653e+17   1.6093e-03
   739.80   1.0657e+17   1.6101e-03
   739.90   1.0662e+17   1.6109e-03
   740.00   1.0666e+17   1.6117e-03
   740.10   1.0671e+17   1.6124e-03
   740.20   1.0675e+17   1.6131e-03
   740.30   1.0680e+17   1.6139e-03
   740.40   1.0684e+17   1.6147e-03
   740.50   1.0689e+17   1.6154e-03
   740.60   1.0693e+17   1.6162e-03
   740.70   1.0698e+17   1.6170e-03
   740.80   1.0702e+17   1.6178e-03
   740.90   1.0707e+17   1.6185e-03
   741.00   1.0711e+17   1.6193e-03
   741.10   1.0716e+17   1.6201e-03
   741.20   1.0720e+17   1.6209e-03
   741.30   1.0724e+17   1.6216e-03
   741.40   1.0729e+17   1.6224e-03
   741.50   1.0733e+17   1.6232e-03
   741.60   1.0738e+17   1.6240e-03
   741.70   1.0742e+17   1.6247e-03
   741.80   1.0747e+17   1.6255e-03
   741.90   1.0751e+17   1.6263e-03
   742.00   1.0756e+17   1.6271e-03
   742.10   1.0760e+17   1.6278e-03
   742.20   1.0765e+17   1.6286e-03
   742.30   1.0769e+17   1.6294e-03
   742.40   1.0774e+17   1.6302e-03
   742.50   1.0778e+17   1.6309e-03
   742.60   1.0783e+17   1.6317e-03
   742.70   1.0787e+17   1.6325e-03
   742.80   1.0792e+17   1.6333e-03
   742.90   1.0796e+17   1.6340e-03
   743.00   1.0801e+17   1.6348e-03
   743.10   1.0805e+17   1.6356e-03
   743.20   1.0810e+17   1.6364e-03
   743.30   1.0814e+17   1.6371e-03
   743.40   1.0819e+17   1.6379e-03
   743.50   1.0823e+17   1.6387e-03
   743.60   1.0828e+17   1.6395e-03
   743.70   1.0832e+17   1.6402e-03
   743.80   1.0837e+17   1.6410e-03
   743.90   1.0841e+17   1.6418e-03
   744.00   1.0846e+17   1.6426e-03
   744.10   1.0850e+17   1.6434e-03
   744.20   1.0855e+17   1.6442e-03
   744.30   1.0859e+17   1.6450e-03
   744.40   1.0864e+17   1.6458e-03
   744.50   1.0868e+17   1.6465e-03
   744.60   1.0873e+17   1.6473e-03
   744.70   1.0877e+17   1.6481e-03
   744.80   1.0882e+17   1.6489e-03
   744.90   1.0886e+17   1.6496e-03
   745.00   1.0891e+17   1.6504e-03
   745.10   1.0895e+17   1.6512e-03
   745.20   1.0900e+17   1.6521e-03
   745.30   1.0904e+17   1.6528e-03
   745.40   1.0909e+17   1.6536e-03
   745.50   1.0913e+17   1.6544e-03
   745.60   1.0918e+17   1.6552e-03
   745.70   1.0922e+17   1.6559e-03
   745.80   1.0927e+17   1.6567e-03
   745.90   1.0931e+17   1.6576e-03
   746.00   1.0936e+17   1.6584e-03
   746.10   1.0940e+17   1.6592e-03
   746.20   1.0945e+17   1.6599e-03
   746.30   1.0949e+17   1.6607e-03
   746.40   1.0954e+17   1.6615e-03
   746.50   1.0958e+17   1.6622e-03
   746.60   1.0963e+17   1.6631e-03
   746.70   1.0967e+17   1.6639e-03
   746.80   1.0972e+17   1.6647e-03
   746.90   1.0977e+17   1.6654e-03
   747.00   1.0981e+17   1.6662e-03
   747.10   1.0986e+17   1.6671e-03
   747.20   1.0990e+17   1.6679e-03
   747.30   1.0995e+17   1.6686e-03
   747.40   1.0999e+17   1.6694e-03
   747.50   1.1004e+17   1.6702e-03
   747.60   1.1008e+17   1.6711e-03
   747.70   1.1013e+17   1.6719e-03
   747.80   1.1017e+17   1.6726e-03
   747.90   1.1022e+17   1.6734e-03
   748.00   1.1026e+17   1.6742e-03
   748.10   1.1031e+17   1.6750e-03
   748.20   1.1035e+17   1.6758e-03
   748.30   1.1040e+17   1.6766e-03
   748.40   1.1044e+17   1.6774e-03
   748.50   1.1049e+17   1.6783e-03
   748.60   1.1054e+17   1.6790e-03
   748.70   1.1058e+17   1.6798e-03
   748.80   1.1063e+17   1.6806e-03
   748.90   1.1067e+17   1.6815e-03
   749.00   1.1072e+17   1.6822e-03
   749.10   1.1076e+17   1.6830e-03
   749.20   1.1081e+17   1.6839e-03
   749.30   1.1085e+17   1.6846e-03
   749.40   1.1090e+17   1.6854e-03
   749.50   1.1094e+17   1.6862e-03
   749.60   1.1099e+17   1.6871e-03
   749.70   1.1104e+17   1.6879e-03
   749.80   1.1108e+17   1.6886e-03
   749.90   1.1113e+17   1.6895e-03
   750.00   1.1117e+17   1.6903e-03
   750.10   1.1122e+17   1.6911e-03
   750.20   1.1126e+17   1.6919e-03
   750.30   1.1131e+17   1.6927e-03
   750.40   1.1135e+17   1.6935e-03
   750.50   1.1140e+17   1.6943e-03
   750.60   1.1144e+17   1.6951e-03
   750.70   1.1149e+17   1.6959e-03
   750.80   1.1154e+17   1.6967e-03
   750.90   1.1158e+17   1.6976e-03
   751.00   1.1163e+17   1.6983e-03
   751.10   1.1167e+17   1.6992e-03
   751.20   1.1172e+17   1.7000e-03
   751.30   1.1176e+17   1.7008e-03
   751.40   1.1181e+17   1.7016e-03
   751.50   1.1185e+17   1.7024e-03
   751.60   1.1190e+17   1.7032e-03
   751.70   1.1195e+17   1.7041e-03
   751.80   1.1199e+17   1.7048e-03
   751.90   1.1204e+17   1.7056e-03
   752.00   1.1208e+17   1.7065e-03
   752.10   1.1213e+17   1.7073e-03
   752.20   1.1217e+17   1.7081e-03
   752.30   1.1222e+17   1.7089e-03
   752.40   1.1227e+17   1.7097e-03
   752.50   1.1231e+17   1.7106e-03
   752.60   1.1236e+17   1.7113e-03
   752.70   1.1240e+17   1.7122e-03
   752.80   1.1245e+17   1.7130e-03
   752.90   1.1249e+17   1.7139e-03
   753.00   1.1254e+17   1.7146e-03
   753.10   1.1259e+17   1.7154e-03
   753.20   1.1263e+17   1.7163e-03
   753.30   1.1268e+17   1.7171e-03
   753.40   1.1272e+17   1.7179e-03
   753.50   1.1277e+17   1.7187e-03
   753.60   1.1281e+17   1.7196e-03
   753.70   1.1286e+17   1.7204e-03
   753.80   1.1291e+17   1.7212e-03
   753.90   1.1295e+17   1.7220e-03
   754.00   1.1300e+17   1.7228e-03
   754.10   1.1304e+17   1.7237e-03
   754.20   1.1309e+17   1.7244e-03
   754.30   1.1313e+17   1.7253e-03
   754.40   1.1318e+17   1.7261e-03
   754.50   1.1323e+17   1.7270e-03
   754.60   1.1327e+17   1.7277e-03
   754.70   1.1332e+17   1.7286e-03
   754.80   1.1336e+17   1.7294e-03
   754.90   1.1341e+17   1.7303e-03
   755.00   1.1346e+17   1.7311e-03
   755.10   1.1350e+17   1.7319e-03
   755.20   1.1355e+17   1.7327e-03
   755.30   1.1359e+17   1.7336e-03
   755.40   1.1364e+17   1.7343e-03
   755.50   1.1368e+17   1.7352e-03
   755.60   1.1373e+17   1.7360e-03
   755.70   1.1378e+17   1.7369e-03
   755.80   1.1382e+17   1.7377e-03
   755.90   1.1387e+17   1.7385e-03
   756.00   1.1391e+17   1.7394e-03
   756.10   1.1396e+17   1.7402e-03
   756.20   1.1401e+17   1.7411e-03
   756.30   1.1405e+17   1.7418e-03
   756.40   1.1410e+17   1.7427e-03
   756.50   1.1414e+17   1.7435e-03
   756.60   1.1419e+17   1.7444e-03
   756.70   1.1424e+17   1.7452e-03
   756.80   1.1428e+17   1.7460e-03
   756.90   1.1433e+17   1.7469e-03
   757.00   1.1437e+17   1.7477e-03
   757.10   1.1442e+17   1.7485e-03
   757.20   1.1447e+17   1.7494e-03
   757.30   1.1451e+17   1.7502e-03
   757.40   1.1456e+17   1.7511e-03
   757.50   1.1460e+17   1.7518e-03
   757.60   1.1465e+17   1.7527e-03
   757.70   1.1470e+17   1.7536e-03
   757.80   1.1474e+17   1.7544e-03
   757.90   1.1479e+17   1.7552e-03
   758.00   1.1484e+17   1.7560e-03
   758.10   1.1488e+17   1.7569e-03
   758.20   1.1493e+17   1.7578e-03
   758.30   1.1497e+17   1.7585e-03
   758.40   1.1502e+17   1.7594e-03
   758.50   1.1507e+17   1.7603e-03
   758.60   1.1511e+17   1.7611e-03
   758.70   1.1516e+17   1.7619e-03
   758.80   1.1520e+17   1.7628e-03
   758.90   1.1525e+17   1.7636e-03
   759.00   1.1530e+17   1.7645e-03
   759.10   1.1534e+17   1.7653e-03
   759.20   1.1539e+17   1.7661e-03
   759.30   1.1544e+17   1.7670e-03
   759.40   1.1548e+17   1.7679e-03
   759.50   1.1553e+17   1.7687e-03
   759.60   1.1557e+17   1.7695e-03
   759.70   1.1562e+17   1.7704e-03
   759.80   1.1567e+17   1.7712e-03
   759.90   1.1571e+17   1.7721e-03
   760.00   1.1576e+17   1.7729e-03
   760.10   1.1581e+17   1.7738e-03
   760.20   1.1585e+17   1.7746e-03
   760.30   1.1590e+17   1.7755e-03
   760.40   1.1594e+17   1.7763e-03
   760.50   1.1599e+17   1.7772e-03
   760.60   1.1604e+17   1.7780e-03
   760.70   1.1608e+17   1.7789e-03
   760.80   1.1613e+17   1.7797e-03
   760.90   1.1618e+17   1.7805e-03
   761.00   1.1622e+17   1.7814e-03
   761.10   1.1627e+17   1.7823e-03
   761.20   1.1631e+17   1.7831e-03
   761.30   1.1636e+17   1.7840e-03
   761.40   1.1641e+17   1.7848e-03
   761.50   1.1645e+17   1.7857e-03
   761.60   1.1650e+17   1.7865e-03
   761.70   1.1655e+17   1.7874e-03
   761.80   1.1659e+17   1.7882e-03
   761.90   1.1664e+17   1.7891e-03
   762.00   1.1669e+17   1.7899e-03
   762.10   1.1673e+17   1.7908e-03
   762.20   1.1678e+17   1.7917e-03
   762.30   1.1683e+17   1.7925e-03
   762.40   1.1687e+17   1.7933e-03
   762.50   1.1692e+17   1.7942e-03
   762.60   1.1696e+17   1.7951e-03
   762.70   1.1701e+17   1.7960e-03
   762.80   1.1706e+17   1.7967e-03
   762.90   1.1710e+17   1.7976e-03
   763.00   1.1715e+17   1.7985e-03
   763.10   1.1720e+17   1.7994e-03
   763.20   1.1724e+17   1.8002e-03
   763.30   1.1729e+17   1.8011e-03
   763.40   1.1734e+17   1.8020e-03
   763.50   1.1738e+17   1.8028e-03
   763.60   1.1743e+17   1.8036e-03
   763.70   1.1748e+17   1.8045e-03
   763.80   1.1752e+17   1.8054e-03
   763.90   1.1757e+17   1.8063e-03
   764.00   1.1762e+17   1.8071e-03
   764.10   1.1766e+17   1.8080e-03
   764.20   1.1771e+17   1.8088e-03
   764.30   1.1776e+17   1.8097e-03
   764.40   1.1780e+17   1.8106e-03
   764.50   1.1785e+17   1.8114e-03
   764.60   1.1790e+17   1.8123e-03
   764.70   1.1794e+17   1.8132e-03
   764.80   1.1799e+17   1.8141e-03
   764.90   1.1804e+17   1.8149e-03
   765.00   1.1808e+17   1.8158e-03
   765.10   1.1813e+17   1.8167e-03
   765.20   1.1818e+17   1.8176e-03
   765.30   1.1822e+17   1.8184e-03
   765.40   1.1827e+17   1.8192e-03
   765.50   1.1832e+17   1.8201e-03
   765.60   1.1836e+17   1.8210e-03
   765.70   1.1841e+17   1.8218e-03
   765.80   1.1846e+17   1.8227e-03
   765.90   1.1850e+17   1.8236e-03
   766.00   1.1855e+17   1.8245e-03
   766.10   1.1860e+17   1.8253e-03
   766.20   1.1864e+17   1.8262e-03
   766.30   1.1869e+17   1.8271e-03
   766.40   1.1874e+17   1.8280e-03
   766.50   1.1878e+17   1.8288e-03
   766.60   1.1883e+17   1.8297e-03
   766.70   1.1888e+17   1.8306e-03
   766.80   1.1892e+17   1.8315e-03
   766.90   1.1897e+17   1.8323e-03
   767.00   1.1902e+17   1.8332e-03
   767.10   1.1906e+17   1.8341e-03
   767.20   1.1911e+17   1.8350e-03
   767.30   1.1916e+17   1.8358e-03
   767.40   1.1920e+17   1.8367e-03
   767.50   1.1925e+17   1.8376e-03
   767.60   1.1930e+17   1.8385e-03
   767.70   1.1935e+17   1.8394e-03
   767.80   1.1939e+17   1.8402e-03
   767.90   1.1944e+17   1.8411e-03
   768.00   1.1949e+17   1.8420e-03
   768.10   1.1953e+17   1.8429e-03
   768.20   1.1958e+17   1.8437e-03
   768.30   1.1963e+17   1.8446e-03
   768.40   1.1967e+17   1.8455e-03
   768.50   1.1972e+17   1.8464e-03
   768.60   1.1977e+17   1.8473e-03
   768.70   1.1981e+17   1.8482e-03
   768.80   1.1986e+17   1.8491e-03
   768.90   1.1991e+17   1.8500e-03
   769.00   1.1996e+17   1.8508e-03
   769.10   1.2000e+17   1.8517e-03
   769.20   1.2005e+17   1.8526e-03
   769.30   1.2010e+17   1.8535e-03
   769.40   1.2014e+17   1.8543e-03
   769.50   1.2019e+17   1.8552e-03
   769.60   1.2024e+17   1.8561e-03
   769.70   1.2028e+17   1.8571e-03
   769.80   1.2033e+17   1.8579e-03
   769.90   1.2038e+17   1.8588e-03
   770.00   1.2043e+17   1.8597e-03
   770.10   1.2047e+17   1.8606e-03
   770.20   1.2052e+17   1.8614e-03
   770.30   1.2057e+17   1.8623e-03
   770.40   1.2061e+17   1.8633e-03
   770.50   1.2066e+17   1.8642e-03
   770.60   1.2071e+17   1.8651e-03
   770.70   1.2075e+17   1.8659e-03
   770.80   1.2080e+17   1.8668e-03
   770.90   1.2085e+17   1.8677e-03
   771.00   1.2090e+17   1.8686e-03
   771.10   1.2094e+17   1.8695e-03
   771.20   1.2099e+17   1.8704e-03
   771.30   1.2104e+17   1.8713e-03
   771.40   1.2108e+17   1.8722e-03
   771.50   1.2113e+17   1.8730e-03
   771.60   1.2118e+17   1.8740e-03
   771.70   1.2123e+17   1.8749e-03
   771.80   1.2127e+17   1.8758e-03
   771.90   1.2132e+17   1.8766e-03
   772.00   1.2137e+17   1.8775e-03
   772.10   1.2141e+17   1.8785e-03
   772.20   1.2146e+17   1.8794e-03
   772.30   1.2151e+17   1.8802e-03
   772.40   1.2156e+17   1.8811e-03
   772.50   1.2160e+17   1.8821e-03
   772.60   1.2165e+17   1.8830e-03
   772.70   1.2170e+17   1.8838e-03
   772.80   1.2175e+17   1.8847e-03
   772.90   1.2179e+17   1.8857e-03
   773.00   1.2184e+17   1.8866e-03
   773.10   1.2189e+17   1.8874e-03
   773.20   1.2193e+17   1.8883e-03
   773.30   1.2198e+17   1.8893e-03
   773.40   1.2203e+17   1.8902e-03
   773.50   1.2208e+17   1.8911e-03
   773.60   1.2212e+17   1.8919e-03
   773.70   1.2217e+17   1.8929e-03
   773.80   1.2222e+17   1.8938e-03
   773.90   1.2227e+17   1.8947e-03
   774.00   1.2231e+17   1.8956e-03
   774.10   1.2236e+17   1.8965e-03
   774.20   1.2241e+17   1.8974e-03
   774.30   1.2246e+17   1.8984e-03
   774.40   1.2250e+17   1.8992e-03
   774.50   1.2255e+17   1.9001e-03
   774.60   1.2260e+17   1.9010e-03
   774.70   1.2264e+17   1.9020e-03
   774.80   1.2269e+17   1.9028e-03
   774.90   1.2274e+17   1.9037e-03
   775.00   1.2279e+17   1.9047e-03
   775.10   1.2283e+17   1.9056e-03
   775.20   1.2288e+17   1.9065e-03
   775.30   1.2293e+17   1.9074e-03
   775.40   1.2298e+17   1.9083e-03
   775.50   1.2302e+17   1.9093e-03
   775.60   1.2307e+17   1.9101e-03
   775.70   1.2312e+17   1.9110e-03
   775.80   1.2317e+17   1.9120e-03
   775.90   1.2321e+17   1.9129e-03
   776.00   1.2326e+17   1.9138e-03
   776.10   1.2331e+17   1.9147e-03
   776.20   1.2336e+17   1.9156e-03
   776.30   1.2340e+17   1.9166e-03
   776.40   1.2345e+17   1.9175e-03
   776.50   1.2350e+17   1.9183e-03
   776.60   1.2355e+17   1.9193e-03
   776.70   1.2359e+17   1.9202e-03
   776.80   1.2364e+17   1.9212e-03
   776.90   1.2369e+17   1.9220e-03
   777.00   1.2374e+17   1.9230e-03
   777.10   1.2378e+17   1.9239e-03
   777.20   1.2383e+17   1.9248e-03
   777.30   1.2388e+17   1.9257e-03
   777.40   1.2393e+17   1.9266e-03
   777.50   1.2398e+17   1.9276e-03
   777.60   1.2402e+17   1.9285e-03
   777.70   1.2407e+17   1.9294e-03
   777.80   1.2412e+17   1.9303e-03
   777.90   1.2417e+17   1.9313e-03
   778.00   1.2421e+17   1.9322e-03
   778.10   1.2426e+17   1.9332e-03
   778.20   1.2431e+17   1.9340e-03
   778.30   1.2436e+17   1.9350e-03
   778.40   1.2440e+17   1.9359e-03
   778.50   1.2445e+17   1.9368e-03
   778.60   1.2450e+17   1.9377e-03
   778.70   1.2455e+17   1.9387e-03
   778.80   1.2460e+17   1.9396e-03
   778.90   1.2464e+17   1.9406e-03
   779.00   1.2469e+17   1.9414e-03
   779.10   1.2474e+17   1.9424e-03
   779.20   1.2479e+17   1.9433e-03
   779.30   1.2483e+17   1.9443e-03
   779.40   1.2488e+17   1.9451e-03
   779.50   1.2493e+17   1.9461e-03
   779.60   1.2498e+17   1.9470e-03
   779.70   1.2502e+17   1.9480e-03
   779.80   1.2507e+17   1.9488e-03
   779.90   1.2512e+17   1.9498e-03
   780.00   1.2517e+17   1.9507e-03
   780.10   1.2522e+17   1.9517e-03
   780.20   1.2526e+17   1.9527e-03
   780.30   1.2531e+17   1.9535e-03
   780.40   1.2536e+17   1.9545e-03
   780.50   1.2541e+17   1.9554e-03
   780.60   1.2546e+17   1.9563e-03
   780.70   1.2550e+17   1.9572e-03
   780.80   1.2555e+17   1.9582e-03
   780.90   1.2560e+17   1.9592e-03
   781.00   1.2565e+17   1.9601e-03
   781.10   1.2569e+17   1.9610e-03
   781.20   1.2574e+17   1.9619e-03
   781.30   1.2579e+17   1.9629e-03
   781.40   1.2584e+17   1.9639e-03
   781.50   1.2589e+17   1.9647e-03
   781.60   1.2593e+17   1.9657e-03
   781.70   1.2598e+17   1.9667e-03
   781.80   1.2603e+17   1.9676e-03
   781.90   1.2608e+17   1.9685e-03
   782.00   1.2613e+17   1.9695e-03
   782.10   1.2617e+17   1.9704e-03
   782.20   1.2622e+17   1.9714e-03
   782.30   1.2627e+17   1.9723e-03
   782.40   1.2632e+17   1.9732e-03
   782.50   1.2637e+17   1.9742e-03
   782.60   1.2641e+17   1.9752e-03
   782.70   1.2646e+17   1.9761e-03
   782.80   1.2651e+17   1.9770e-03
   782.90   1.2656e+17   1.9780e-03
   783.00   1.2661e+17   1.9789e-03
   783.10   1.2665e+17   1.9799e-03
   783.20   1.2670e+17   1.9808e-03
   783.30   1.2675e+17   1.9817e-03
   783.40   1.2680e+17   1.9827e-03
   783.50   1.2685e+17   1.9837e-03
   783.60   1.2689e+17   1.9845e-03
   783.70   1.2694e+17   1.9855e-03
   783.80   1.2699e+17   1.9865e-03
   783.90   1.2704e+17   1.9875e-03
   784.00   1.2709e+17   1.9883e-03
   784.10   1.2714e+17   1.9893e-03
   784.20   1.2718e+17   1.9903e-03
   784.30   1.2723e+17   1.9913e-03
   784.40   1.2728e+17   1.9921e-03
   784.50   1.2733e+17   1.9931e-03
   784.60   1.2738e+17   1.9941e-03
   784.70   1.2742e+17   1.9951e-03
   784.80   1.2747e+17   1.9960e-03
   784.90   1.2752e+17   1.9969e-03
   785.00   1.2757e+17   1.9979e-03
   785.10   1.2762e+17   1.9989e-03
   785.20   1.2766e+17   1.9999e-03
   785.30   1.2771e+17   2.0007e-03
   785.40   1.2776e+17   2.0017e-03
   785.50   1.2781e+17   2.0027e-03
   785.60   1.2786e+17   2.0037e-03
   785.70   1.2791e+17   2.0046e-03
   785.80   1.2795e+17   2.0055e-03
   785.90   1.2800e+17   2.0065e-03
   786.00   1.2805e+17   2.0075e-03
   786.10   1.2810e+17   2.0084e-03
   786.20   1.2815e+17   2.0094e-03
   786.30   1.2820e+17   2.0104e-03
   786.40   1.2824e+17   2.0113e-03
   786.50   1.2829e+17   2.0123e-03
   786.60   1.2834e+17   2.0132e-03
   786.70   1.2839e+17   2.0142e-03
   786.80   1.2844e+17   2.0152e-03
   786.90   1.2849e+17   2.0161e-03
   787.00   1.2853e+17   2.0171e-03
   787.10   1.2858e+17   2.0180e-03
   787.20   1.2863e+17   2.0190e-03
   787.30   1.2868e+17   2.0200e-03
   787.40   1.2873e+17   2.0209e-03
   787.50   1.2878e+17   2.0219e-03
   787.60   1.2882e+17   2.0229e-03
   787.70   1.2887e+17   2.0239e-03
   787.80   1.2892e+17   2.0248e-03
   787.90   1.2897e+17   2.0258e-03
   788.00   1.2902e+17   2.0267e-03
   788.10   1.2907e+17   2.0277e-03
   788.20   1.2911e+17   2.0286e-03
   788.30   1.2916e+17   2.0296e-03
   788.40   1.2921e+17   2.0306e-03
   788.50   1.2926e+17   2.0316e-03
   788.60   1.2931e+17   2.0326e-03
   788.70   1.2936e+17   2.0335e-03
   788.80   1.2941e+17   2.0345e-03
   788.90   1.2945e+17   2.0355e-03
   789.00   1.2950e+17   2.0365e-03
   789.10   1.2955e+17   2.0374e-03
   789.20   1.2960e+17   2.0384e-03
   789.30   1.2965e+17   2.0394e-03
   789.40   1.2970e+17   2.0404e-03
   789.50   1.2974e+17   2.0413e-03
   789.60   1.2979e+17   2.0423e-03
   789.70   1.2984e+17   2.0433e-03
   789.80   1.2989e+17   2.0443e-03
   789.90   1.2994e+17   2.0453e-03
   790.00   1.2999e+17   2.0462e-03
   790.10   1.3004e+17   2.0472e-03
   790.20   1.3008e+17   2.0482e-03
   790.30   1.3013e+17   2.0492e-03
   790.40   1.3018e+17   2.0501e-03
   790.50   1.3023e+17   2.0511e-03
   790.60   1.3028e+17   2.0521e-03
   790.70   1.3033e+17   2.0531e-03
   790.80   1.3038e+17   2.0540e-03
   790.90   1.3042e+17   2.0550e-03
   791.00   1.3047e+17   2.0560e-03
   791.10   1.3052e+17   2.0570e-03
   791.20   1.3057e+17   2.0579e-03
   791.30   1.3062e+17   2.0589e-03
   791.40   1.3067e+17   2.0599e-03
   791.50   1.3072e+17   2.0609e-03
   791.60   1.3077e+17   2.0619e-03
   791.70   1.3081e+17   2.0628e-03
   791.80   1.3086e+17   2.0639e-03
   791.90   1.3091e+17   2.0649e-03
   792.00   1.3096e+17   2.0658e-03
   792.10   1.3101e+17   2.0668e-03
   792.20   1.3106e+17   2.0678e-03
   792.30   1.3111e+17   2.0688e-03
   792.40   1.3116e+17   2.0698e-03
   792.50   1.3120e+17   2.0707e-03
   792.60   1.3125e+17   2.0717e-03
   792.70   1.3130e+17   2.0728e-03
   792.80   1.3135e+17   2.0738e-03
   792.90   1.3140e+17   2.0747e-03
   793.00   1.3145e+17   2.0757e-03
   793.10   1.3150e+17   2.0767e-03
   793.20   1.3155e+17   2.0777e-03
   793.30   1.3159e+17   2.0787e-03
   793.40   1.3164e+17   2.0797e-03
   793.50   1.3169e+17   2.0807e-03
   793.60   1.3174e+17   2.0817e-03
   793.70   1.3179e+17   2.0827e-03
   793.80   1.3184e+17   2.0836e-03
   793.90   1.3189e+17   2.0846e-03
   794.00   1.3194e+17   2.0857e-03
   794.10   1.3198e+17   2.0867e-03
   794.20   1.3203e+17   2.0876e-03
   794.30   1.3208e+17   2.0886e-03
   794.40   1.3213e+17   2.0896e-03
   794.50   1.3218e+17   2.0907e-03
   794.60   1.3223e+17   2.0916e-03
   794.70   1.3228e+17   2.0926e-03
   794.80   1.3233e+17   2.0936e-03
   794.90   1.3238e+17   2.0946e-03
   795.00   1.3242e+17   2.0957e-03
   795.10   1.3247e+17   2.0966e-03
   795.20   1.3252e+17   2.0976e-03
   795.30   1.3257e+17   2.0986e-03
   795.40   1.3262e+17   2.0996e-03
   795.50   1.3267e+17   2.1006e-03
   795.60   1.3272e+17   2.1016e-03
   795.70   1.3277e+17   2.1026e-03
   795.80   1.3282e+17   2.1037e-03
   795.90   1.3287e+17   2.1046e-03
   796.00   1.3291e+17   2.1056e-03
   796.10   1.3296e+17   2.1067e-03
   796.20   1.3301e+17   2.1077e-03
   796.30   1.3306e+17   2.1086e-03
   796.40   1.3311e+17   2.1096e-03
   796.50   1.3316e+17   2.1107e-03
   796.60   1.3321e+17   2.1117e-03
   796.70   1.3326e+17   2.1126e-03
   796.80   1.3331e+17   2.1137e-03
   796.90   1.3336e+17   2.1147e-03
   797.00   1.3341e+17   2.1157e-03
   797.10   1.3345e+17   2.1168e-03
   797.20   1.3350e+17   2.1177e-03
   797.30   1.3355e+17   2.1187e-03
   797.40   1.3360e+17   2.1198e-03
   797.50   1.3365e+17   2.1208e-03
   797.60   1.3370e+17   2.1217e-03
   797.70   1.3375e+17   2.1228e-03
   797.80   1.3380e+17   2.1238e-03
   797.90   1.3385e+17   2.1248e-03
   798.00   1.3390e+17   2.1258e-03
   798.10   1.3395e+17   2.1268e-03
   798.20   1.3399e+17   2.1279e-03
   798.30   1.3404e+17   2.1289e-03
   798.40   1.3409e+17   2.1298e-03
   798.50   1.3414e+17   2.1309e-03
   798.60   1.3419e+17   2.1319e-03
   798.70   1.3424e+17   2.1330e-03
   798.80   1.3429e+17   2.1340e-03
   798.90   1.3434e+17   2.1349e-03
   799.00   1.3439e+17   2.1360e-03
   799.10   1.3444e+17   2.1370e-03
   799.20   1.3449e+17   2.1381e-03
   799.30   1.3454e+17   2.1390e-03
   799.40   1.3459e+17   2.1400e-03
   799.50   1.3463e+17   2.1411e-03
   799.60   1.3468e+17   2.1421e-03
   799.70   1.3473e+17   2.1431e-03
   799.80   1.3478e+17   2.1441e-03
   799.90   1.3483e+17   2.1452e-03
   800.00   1.3488e+17   2.1462e-03
   800.10   1.3493e+17   2.1473e-03
   800.20   1.3498e+17   2.1482e-03
   800.30   1.3503e+17   2.1493e-03
   800.40   1.3508e+17   2.1503e-03
   800.50   1.3513e+17   2.1514e-03
   800.60   1.3518e+17   2.1523e-03
   800.70   1.3523e+17   2.1534e-03
   800.80   1.3528e+17   2.1544e-03
   800.90   1.3533e+17   2.1555e-03
   801.00   1.3537e+17   2.1564e-03
   801.10   1.3542e+17   2.1575e-03
   801.20   1.3547e+17   2.1585e-03
   801.30   1.3552e+17   2.1596e-03
   801.40   1.3557e+17   2.1605e-03
   801.50   1.3562e+17   2.1616e-03
   801.60   1.3567e+17   2.1626e-03
   801.70   1.3572e+17   2.1637e-03
   801.80   1.3577e+17   2.1647e-03
   801.90   1.3582e+17   2.1657e-03
   802.00   1.3587e+17   2.1667e-03
   802.10   1.3592e+17   2.1678e-03
   802.20   1.3597e+17   2.1689e-03
   802.30   1.3602e+17   2.1699e-03
   802.40   1.3607e+17   2.1709e-03
   802.50   1.3612e+17   2.1719e-03
   802.60   1.3617e+17   2.1730e-03
   802.70   1.3621e+17   2.1740e-03
   802.80   1.3626e+17   2.1750e-03
   802.90   1.3631e+17   2.1761e-03
   803.00   1.3636e+17   2.1771e-03
   803.10   1.3641e+17   2.1782e-03
   803.20   1.3646e+17   2.1791e-03
   803.30   1.3651e+17   2.1802e-03
   803.40   1.3656e+17   2.1813e-03
   803.50   1.3661e+17   2.1823e-03
   803.60   1.3666e+17   2.1833e-03
   803.70   1.3671e+17   2.1844e-03
   803.80   1.3676e+17   2.1854e-03
   803.90   1.3681e+17   2.1865e-03
   804.00   1.3686e+17   2.1875e-03
   804.10   1.3691e+17   2.1885e-03
   804.20   1.3696e+17   2.1896e-03
   804.30   1.3701e+17   2.1907e-03
   804.40   1.3706e+17   2.1917e-03
   804.50   1.3711e+17   2.1927e-03
   804.60   1.3716e+17   2.1938e-03
   804.70   1.3721e+17   2.1948e-03
   804.80   1.3726e+17   2.1959e-03
   804.90   1.3731e+17   2.1969e-03
   805.00   1.3736e+17   2.1979e-03
   805.10   1.3741e+17   2.1990e-03
   805.20   1.3745e+17   2.2001e-03
   805.30   1.3750e+17   2.2010e-03
   805.40   1.3755e+17   2.2021e-03
   805.50   1.3760e+17   2.2032e-03
   805.60   1.3765e+17   2.2043e-03
   805.70   1.3770e+17   2.2053e-03
   805.80   1.3775e+17   2.2063e-03
   805.90   1.3780e+17   2.2074e-03
   806.00   1.3785e+17   2.2085e-03
   806.10   1.3790e+17   2.2095e-03
   806.20   1.3795e+17   2.2105e-03
   806.30   1.3800e+17   2.2116e-03
   806.40   1.3805e+17   2.2127e-03
   806.50   1.3810e+17   2.2137e-03
   806.60   1.3815e+17   2.2148e-03
   806.70   1.3820e+17   2.2158e-03
   806.80   1.3825e+17   2.2169e-03
   806.90   1.3830e+17   2.2180e-03
   807.00   1.3835e+17   2.2190e-03
   807.10   1.3840e+17   2.2200e-03
   807.20   1.3845e+17   2.2211e-03
   807.30   1.3850e+17   2.2222e-03
   807.40   1.3855e+17   2.2233e-03
   807.50   1.3860e+17   2.2242e-03
   807.60   1.3865e+17   2.2253e-03
   807.70   1.3870e+17   2.2264e-03
   807.80   1.3875e+17   2.2275e-03
   807.90   1.3880e+17   2.2286e-03
   808.00   1.3885e+17   2.2296e-03
   808.10   1.3890e+17   2.2306e-03
   808.20   1.3895e+17   2.2317e-03
   808.30   1.3900e+17   2.2328e-03
   808.40   1.3905e+17   2.2338e-03
   808.50   1.3910e+17   2.2349e-03
   808.60   1.3915e+17   2.2360e-03
   808.70   1.3920e+17   2.2371e-03
   808.80   1.3925e+17   2.2380e-03
   808.90   1.3930e+17   2.2391e-03
   809.00   1.3935e+17   2.2402e-03
   809.10   1.3940e+17   2.2413e-03
   809.20   1.3945e+17   2.2424e-03
   809.30   1.3950e+17   2.2434e-03
   809.40   1.3955e+17   2.2445e-03
   809.50   1.3960e+17   2.2456e-03
   809.60   1.3965e+17   2.2467e-03
   809.70   1.3970e+17   2.2477e-03
   809.80   1.3975e+17   2.2487e-03
   809.90   1.3980e+17   2.2498e-03
   810.00   1.3985e+17   2.2509e-03
   810.10   1.3990e+17   2.2519e-03
   810.20   1.3995e+17   2.2530e-03
   810.30   1.4000e+17   2.2541e-03
   810.40   1.4005e+17   2.2552e-03
   810.50   1.4010e+17   2.2563e-03
   810.60   1.4015e+17   2.2573e-03
   810.70   1.4020e+17   2.2584e-03
   810.80   1.4025e+17   2.2595e-03
   810.90   1.4030e+17   2.2606e-03
   811.00   1.4035e+17   2.2616e-03
   811.10   1.4040e+17   2.2627e-03
   811.20   1.4045e+17   2.2638e-03
   811.30   1.4050e+17   2.2649e-03
   811.40   1.4055e+17   2.2660e-03
   811.50   1.4060e+17   2.2670e-03
   811.60   1.4065e+17   2.2681e-03
   811.70   1.4070e+17   2.2692e-03
   811.80   1.4075e+17   2.2703e-03
   811.90   1.4080e+17   2.2713e-03
   812.00   1.4085e+17   2.2724e-03
   812.10   1.4090e+17   2.2735e-03
   812.20   1.4095e+17   2.2746e-03
   812.30   1.4100e+17   2.2756e-03
   812.40   1.4105e+17   2.2767e-03
   812.50   1.4110e+17   2.2778e-03
   812.60   1.4115e+17   2.2789e-03
   812.70   1.4120e+17   2.2800e-03
   812.80   1.4125e+17   2.2811e-03
   812.90   1.4130e+17   2.2822e-03
   813.00   1.4135e+17   2.2833e-03
   813.10   1.4140e+17   2.2844e-03
   813.20   1.4145e+17   2.2854e-03
   813.30   1.4150e+17   2.2865e-03
   813.40   1.4155e+17   2.2876e-03
   813.50   1.4160e+17   2.2887e-03
   813.60   1.4165e+17   2.2897e-03
   813.70   1.4170e+17   2.2908e-03
   813.80   1.4175e+17   2.2920e-03
   813.90   1.4180e+17   2.2931e-03
   814.00   1.4185e+17   2.2942e-03
   814.10   1.4191e+17   2.2952e-03
   814.20   1.4196e+17   2.2963e-03
   814.30   1.4201e+17   2.2974e-03
   814.40   1.4206e+17   2.2985e-03
   814.50   1.4211e+17   2.2996e-03
   814.60   1.4216e+17   2.3007e-03
   814.70   1.4221e+17   2.3018e-03
   814.80   1.4226e+17   2.3029e-03
   814.90   1.4231e+17   2.3039e-03
   815.00   1.4236e+17   2.3050e-03
   815.10   1.4241e+17   2.3062e-03
   815.20   1.4246e+17   2.3073e-03
   815.30   1.4251e+17   2.3084e-03
   815.40   1.4256e+17   2.3094e-03
   815.50   1.4261e+17   2.3105e-03
   815.60   1.4266e+17   2.3117e-03
   815.70   1.4271e+17   2.3128e-03
   815.80   1.4276e+17   2.3138e-03
   815.90   1.4281e+17   2.3149e-03
   816.00   1.4286e+17   2.3160e-03
   816.10   1.4291e+17   2.3172e-03
   816.20   1.4296e+17   2.3182e-03
   816.30   1.4301e+17   2.3193e-03
   816.40   1.4306e+17   2.3204e-03
   816.50   1.4312e+17   2.3216e-03
   816.60   1.4317e+17   2.3227e-03
   816.70   1.4322e+17   2.3237e-03
   816.80   1.4327e+17   2.3248e-03
   816.90   1.4332e+17   2.3260e-03
   817.00   1.4337e+17   2.3271e-03
   817.10   1.4342e+17   2.3282e-03
   817.20   1.4347e+17   2.3293e-03
   817.30   1.4352e+17   2.3304e-03
   817.40   1.4357e+17   2.3315e-03
   817.50   1.4362e+17   2.3327e-03
   817.60   1.4367e+17   2.3337e-03
   817.70   1.4372e+17   2.3348e-03
   817.80   1.4377e+17   2.3359e-03
   817.90   1.4382e+17   2.3371e-03
   818.00   1.4387e+17   2.3381e-03
   818.10   1.4392e+17   2.3392e-03
   818.20   1.4397e+17   2.3404e-03
   818.30   1.4403e+17   2.3415e-03
   818.40   1.4408e+17   2.3426e-03
   818.50   1.4413e+17   2.3437e-03
   818.60   1.4418e+17   2.3448e-03
   818.70   1.4423e+17   2.3460e-03
   818.80   1.4428e+17   2.3471e-03
   818.90   1.4433e+17   2.3481e-03
   819.00   1.4438e+17   2.3493e-03
   819.10   1.4443e+17   2.3504e-03
   819.20   1.4448e+17   2.3515e-03
   819.30   1.4453e+17   2.3526e-03
   819.40   1.4458e+17   2.3537e-03
   819.50   1.4463e+17   2.3549e-03
   819.60   1.4468e+17   2.3560e-03
   819.70   1.4473e+17   2.3571e-03
   819.80   1.4479e+17   2.3582e-03
   819.90   1.4484e+17   2.3593e-03
   820.00   1.4489e+17   2.3605e-03
   820.10   1.4494e+17   2.3616e-03
   820.20   1.4499e+17   2.3627e-03
   820.30   1.4504e+17   2.3638e-03
   820.40   1.4509e+17   2.3649e-03
   820.50   1.4514e+17   2.3661e-03
   820.60   1.4519e+17   2.3672e-03
   820.70   1.4524e+17   2.3683e-03
   820.80   1.4529e+17   2.3694e-03
   820.90   1.4534e+17   2.3706e-03
   821.00   1.4539e+17   2.3717e-03
   821.10   1.4545e+17   2.3728e-03
   821.20   1.4550e+17   2.3739e-03
   821.30   1.4555e+17   2.3751e-03
   821.40   1.4560e+17   2.3762e-03
   821.50   1.4565e+17   2.3773e-03
   821.60   1.4570e+17   2.3784e-03
   821.70   1.4575e+17   2.3796e-03
   821.80   1.4580e+17   2.3807e-03
   821.90   1.4585e+17   2.3819e-03
   822.00   1.4590e+17   2.3829e-03
   822.10   1.4595e+17   2.3841e-03
   822.20   1.4601e+17   2.3852e-03
   822.30   1.4606e+17   2.3864e-03
   822.40   1.4611e+17   2.3875e-03
   822.50   1.4616e+17   2.3886e-03
   822.60   1.4621e+17   2.3898e-03
   822.70   1.4626e+17   2.3909e-03
   822.80   1.4631e+17   2.3921e-03
   822.90   1.4636e+17   2.3931e-03
   823.00   1.4641e+17   2.3943e-03
   823.10   1.4646e+17   2.3954e-03
   823.20   1.4651e+17   2.3966e-03
   823.30   1.4657e+17   2.3977e-03
   823.40   1.4662e+17   2.3988e-03
   823.50   1.4667e+17   2.4000e-03
   823.60   1.4672e+17   2.4011e-03
   823.70   1.4677e+17   2.4022e-03
   823.80   1.4682e+17   2.4034e-03
   823.90   1.4687e+17   2.4045e-03
   824.00   1.4692e+17   2.4057e-03
   824.10   1.4697e+17   2.4068e-03
   824.20   1.4702e+17   2.4079e-03
   824.30   1.4708e+17   2.4091e-03
   824.40   1.4713e+17   2.4102e-03
   824.50   1.4718e+17   2.4114e-03
   824.60   1.4723e+17   2.4126e-03
   824.70   1.4728e+17   2.4136e-03
   824.80   1.4733e+17   2.4148e-03
   824.90   1.4738e+17   2.4160e-03
   825.00   1.4743e+17   2.4171e-03
   825.10   1.4748e+17   2.4182e-03
   825.20   1.4754e+17   2.4194e-03
   825.30   1.4759e+17   2.4205e-03
   825.40   1.4764e+17   2.4217e-03
   825.50   1.4769e+17   2.4228e-03
   825.60   1.4774e+17   2.4240e-03
   825.70   1.4779e+17   2.4251e-03
   825.80   1.4784e+17   2.4263e-03
   825.90   1.4789e+17   2.4275e-03
   826.00   1.4794e+17   2.4285e-03
   826.10   1.4800e+17   2.4297e-03
   826.20   1.4805e+17   2.4309e-03
   826.30   1.4810e+17   2.4321e-03
   826.40   1.4815e+17   2.4331e-03
   826.50   1.4820e+17   2.4343e-03
   826.60   1.4825e+17   2.4355e-03
   826.70   1.4830e+17   2.4367e-03
   826.80   1.4835e+17   2.4378e-03
   826.90   1.4841e+17   2.4389e-03
   827.00   1.4846e+17   2.4401e-03
   827.10   1.4851e+17   2.4413e-03
   827.20   1.4856e+17   2.4425e-03
   827.30   1.4861e+17   2.4435e-03
   827.40   1.4866e+17   2.4447e-03
   827.50   1.4871e+17   2.4459e-03
   827.60   1.4876e+17   2.4471e-03
   827.70   1.4882e+17   2.4482e-03
   827.80   1.4887e+17   2.4493e-03
   827.90   1.4892e+17   2.4505e-03
   828.00   1.4897e+17   2.4517e-03
   828.10   1.4902e+17   2.4529e-03
   828.20   1.4907e+17   2.4540e-03
   828.30   1.4912e+17   2.4552e-03
   828.40   1.4917e+17   2.4563e-03
   828.50   1.4923e+17   2.4575e-03
   828.60   1.4928e+17   2.4586e-03
   828.70   1.4933e+17   2.4598e-03
   828.80   1.4938e+17   2.4610e-03
   828.90   1.4943e+17   2.4622e-03
   829.00   1.4948e+17   2.4634e-03
   829.10   1.4953e+17   2.4644e-03
   829.20   1.4959e+17   2.4656e-03
   829.30   1.4964e+17   2.4668e-03
   829.40   1.4969e+17   2.4680e-03
   829.50   1.4974e+17   2.4692e-03
   829.60   1.4979e+17   2.4703e-03
   829.70   1.4984e+17   2.4715e-03
   829.80   1.4989e+17   2.4727e-03
   829.90   1.4995e+17   2.4739e-03
   830.00   1.5000e+17   2.4750e-03
   830.10   1.5005e+17   2.4762e-03
   830.20   1.5010e+17   2.4774e-03
   830.30   1.5015e+17   2.4786e-03
   830.40   1.5020e+17   2.4796e-03
   830.50   1.5025e+17   2.4808e-03
   830.60   1.5031e+17   2.4820e-03
   830.70   1.5036e+17   2.4832e-03
   830.80   1.5041e+17   2.4844e-03
   830.90   1.5046e+17   2.4855e-03
   831.00   1.5051e+17   2.4867e-03
   831.10   1.5056e+17   2.4879e-03
   831.20   1.5061e+17   2.4891e-03
   831.30   1.5067e+17   2.4902e-03
   831.40   1.5072e+17   2.4914e-03
   831.50   1.5077e+17   2.4926e-03
   831.60   1.5082e+17   2.4938e-03
   831.70   1.5087e+17   2.4950e-03
   831.80   1.5092e+17   2.4961e-03
   831.90   1.5098e+17   2.4973e-03
   832.00   1.5103e+17   2.4985e-03
   832.10   1.5108e+17   2.4997e-03
   832.20   1.5113e+17   2.5008e-03
   832.30   1.5118e+17   2.5021e-03
   832.40   1.5123e+17   2.5033e-03
   832.50   1.5129e+17   2.5045e-03
   832.60   1.5134e+17   2.5057e-03
   832.70   1.5139e+17   2.5068e-03
   832.80   1.5144e+17   2.5080e-03
   832.90   1.5149e+17   2.5092e-03
   833.00   1.5154e+17   2.5104e-03
   833.10   1.5160e+17   2.5115e-03
   833.20   1.5165e+17   2.5127e-03
   833.30   1.5170e+17   2.5139e-03
   833.40   1.5175e+17   2.5151e-03
   833.50   1.5180e+17   2.5164e-03
   833.60   1.5185e+17   2.5175e-03
   833.70   1.5191e+17   2.5187e-03
   833.80   1.5196e+17   2.5199e-03
   833.90   1.5201e+17   2.5211e-03
   834.00   1.5206e+17   2.5223e-03
   834.10   1.5211e+17   2.5234e-03
   834.20   1.5216e+17   2.5246e-03
   834.30   1.5222e+17   2.5259e-03
   834.40   1.5227e+17   2.5271e-03
   834.50   1.5232e+17   2.5282e-03
   834.60   1.5237e+17   2.5294e-03
   834.70   1.5242e+17   2.5306e-03
   834.80   1.5247e+17   2.5318e-03
   834.90   1.5253e+17   2.5330e-03
   835.00   1.5258e+17   2.5342e-03
   835.10   1.5263e+17   2.5354e-03
   835.20   1.5268e+17   2.5366e-03
   835.30   1.5273e+17   2.5378e-03
   835.40   1.5279e+17   2.5390e-03
   835.50   1.5284e+17   2.5402e-03
   835.60   1.5289e+17   2.5414e-03
   835.70   1.5294e+17   2.5426e-03
   835.80   1.5299e+17   2.5438e-03
   835.90   1.5304e+17   2.5450e-03
   836.00   1.5310e+17   2.5462e-03
   836.10   1.5315e+17   2.5474e-03
   836.20   1.5320e+17   2.5486e-03
   836.30   1.5325e+17   2.5498e-03
   836.40   1.5330e+17   2.5510e-03
   836.50   1.5336e+17   2.5522e-03
   836.60   1.5341e+17   2.5535e-03
   836.70   1.5346e+17   2.5547e-03
   836.80   1.5351e+17   2.5558e-03
   836.90   1.5356e+17   2.5570e-03
   837.00   1.5362e+17   2.5583e-03
   837.10   1.5367e+17   2.5595e-03
   837.20   1.5372e+17   2.5606e-03
   837.30   1.5377e+17   2.5619e-03
   837.40   1.5382e+17   2.5631e-03
   837.50   1.5388e+17   2.5643e-03
   837.60   1.5393e+17   2.5656e-03
   837.70   1.5398e+17   2.5667e-03
   837.80   1.5403e+17   2.5679e-03
   837.90   1.5408e+17   2.5692e-03
   838.00   1.5414e+17   2.5704e-03
   838.10   1.5419e+17   2.5715e-03
   838.20   1.5424e+17   2.5728e-03
   838.30   1.5429e+17   2.5740e-03
   838.40   1.5434e+17   2.5752e-03
   838.50   1.5440e+17   2.5765e-03
   838.60   1.5445e+17   2.5776e-03
   838.70   1.5450e+17   2.5788e-03
   838.80   1.5455e+17   2.5801e-03
   838.90   1.5460e+17   2.5813e-03
   839.00   1.5466e+17   2.5825e-03
   839.10   1.5471e+17   2.5837e-03
   839.20   1.5476e+17   2.5849e-03
   839.30   1.5481e+17   2.5862e-03
   839.40   1.5486e+17   2.5874e-03
   839.50   1.5492e+17   2.5886e-03
   839.60   1.5497e+17   2.5898e-03
   839.70   1.5502e+17   2.5911e-03
   839.80   1.5507e+17   2.5923e-03
   839.90   1.5512e+17   2.5934e-03
   840.00   1.5518e+17   2.5947e-03
   840.10   1.5523e+17   2.5959e-03
   840.20   1.5528e+17   2.5972e-03
   840.30   1.5533e+17   2.5984e-03
   840.40   1.5539e+17   2.5996e-03
   840.50   1.5544e+17   2.6008e-03
   840.60   1.5549e+17   2.6021e-03
   840.70   1.5554e+17   2.6033e-03
   840.80   1.5559e+17   2.6045e-03
   840.90   1.5565e+17   2.6057e-03
   841.00   1.5570e+17   2.6070e-03
   841.10   1.5575e+17   2.6082e-03
   841.20   1.5580e+17   2.6095e-03
   841.30   1.5585e+17   2.6106e-03
   841.40   1.5591e+17   2.6119e-03
   841.50   1.5596e+17   2.6131e-03
   841.60   1.5601e+17   2.6144e-03
   841.70   1.5606e+17   2.6156e-03
   841.80   1.5612e+17   2.6168e-03
   841.90   1.5617e+17   2.6180e-03
   842.00   1.5622e+17   2.6193e-03
   842.10   1.5627e+17   2.6206e-03
   842.20   1.5633e+17   2.6217e-03
   842.30   1.5638e+17   2.6230e-03
   842.40   1.5643e+17   2.6242e-03
   842.50   1.5648e+17   2.6255e-03
   842.60   1.5653e+17   2.6266e-03
   842.70   1.5659e+17   2.6279e-03
   842.80   1.5664e+17   2.6292e-03
   842.90   1.5669e+17   2.6304e-03
   843.00   1.5674e+17   2.6317e-03
   843.10   1.5680e+17   2.6329e-03
   843.20   1.5685e+17   2.6341e-03
   843.30   1.5690e+17   2.6354e-03
   843.40   1.5695e+17   2.6366e-03
   843.50   1.5701e+17   2.6378e-03
   843.60   1.5706e+17   2.6391e-03
   843.70   1.5711e+17   2.6403e-03
   843.80   1.5716e+17   2.6416e-03
   843.90   1.5722e+17   2.6429e-03
   844.00   1.5727e+17   2.6440e-03
   844.10   1.5732e+17   2.6453e-03
   844.20   1.5737e+17   2.6466e-03
   844.30   1.5742e+17   2.6478e-03
   844.40   1.5748e+17   2.6491e-03
   844.50   1.5753e+17   2.6503e-03
   844.60   1.5758e+17   2.6515e-03
   844.70   1.5763e+17   2.6528e-03
   844.80   1.5769e+17   2.6541e-03
   844.90   1.5774e+17   2.6553e-03
   845.00   1.5779e+17   2.6565e-03
   845.10   1.5784e+17   2.6578e-03
   845.20   1.5790e+17   2.6591e-03
   845.30   1.5795e+17   2.6603e-03
   845.40   1.5800e+17   2.6615e-03
   845.50   1.5805e+17   2.6628e-03
   845.60   1.5811e+17   2.6641e-03
   845.70   1.5816e+17   2.6653e-03
   845.80   1.5821e+17   2.6665e-03
   845.90   1.5826e+17   2.6678e-03
   846.00   1.5832e+17   2.6691e-03
   846.10   1.5837e+17   2.6703e-03
   846.20   1.5842e+17   2.6716e-03
   846.30   1.5847e+17   2.6728e-03
   846.40   1.5853e+17   2.6741e-03
   846.50   1.5858e+17   2.6754e-03
   846.60   1.5863e+17   2.6766e-03
   846.70   1.5869e+17   2.6779e-03
   846.80   1.5874e+17   2.6791e-03
   846.90   1.5879e+17   2.6804e-03
   847.00   1.5884e+17   2.6817e-03
   847.10   1.5890e+17   2.6830e-03
   847.20   1.5895e+17   2.6841e-03
   847.30   1.5900e+17   2.6854e-03
   847.40   1.5905e+17   2.6867e-03
   847.50   1.5911e+17   2.6880e-03
   847.60   1.5916e+17   2.6893e-03
   847.70   1.5921e+17   2.6905e-03
   847.80   1.5926e+17   2.6917e-03
   847.90   1.5932e+17   2.6930e-03
   848.00   1.5937e+17   2.6943e-03
   848.10   1.5942e+17   2.6955e-03
   848.20   1.5947e+17   2.6968e-03
   848.30   1.5953e+17   2.6981e-03
   848.40   1.5958e+17   2.6994e-03
   848.50   1.5963e+17   2.7007e-03
   848.60   1.5969e+17   2.7019e-03
   848.70   1.5974e+17   2.7032e-03
   848.80   1.5979e+17   2.7044e-03
   848.90   1.5984e+17   2.7057e-03
   849.00   1.5990e+17   2.7070e-03
   849.10   1.5995e+17   2.7082e-03
   849.20   1.6000e+17   2.7095e-03
   849.30   1.6005e+17   2.7108e-03
   849.40   1.6011e+17   2.7121e-03
   849.50   1.6016e+17   2.7133e-03
   849.60   1.6021e+17   2.7146e-03
   849.70   1.6027e+17   2.7159e-03
   849.80   1.6032e+17   2.7172e-03
   849.90   1.6037e+17   2.7185e-03
   850.00   1.6042e+17   2.7197e-03
   850.10   1.6048e+17   2.7210e-03
   850.20   1.6053e+17   2.7223e-03
   850.30   1.6058e+17   2.7236e-03
   850.40   1.6064e+17   2.7249e-03
   850.50   1.6069e+17   2.7261e-03
   850.60   1.6074e+17   2.7274e-03
   850.70   1.6079e+17   2.7287e-03
   850.80   1.6085e+17   2.7300e-03
   850.90   1.6090e+17   2.7312e-03
   851.00   1.6095e+17   2.7325e-03
   851.10   1.6101e+17   2.7338e-03
   851.20   1.6106e+17   2.7351e-03
   851.30   1.6111e+17   2.7364e-03
   851.40   1.6116e+17   2.7376e-03
   851.50   1.6122e+17   2.7389e-03
   851.60   1.6127e+17   2.7402e-03
   851.70   1.6132e+17   2.7416e-03
   851.80   1.6138e+17   2.7428e-03
   851.90   1.6143e+17   2.7441e-03
   852.00   1.6148e+17   2.7454e-03
   852.10   1.6154e+17   2.7467e-03
   852.20   1.6159e+17   2.7480e-03
   852.30   1.6164e+17   2.7492e-03
   852.40   1.6169e+17   2.7505e-03
   852.50   1.6175e+17   2.7518e-03
   852.60   1.6180e+17   2.7531e-03
   852.70   1.6185e+17   2.7545e-03
   852.80   1.6191e+17   2.7557e-03
   852.90   1.6196e+17   2.7570e-03
   853.00   1.6201e+17   2.7583e-03
   853.10   1.6207e+17   2.7596e-03
   853.20   1.6212e+17   2.7608e-03
   853.30   1.6217e+17   2.7622e-03
   853.40   1.6222e+17   2.7635e-03
   853.50   1.6228e+17   2.7648e-03
   853.60   1.6233e+17   2.7661e-03
   853.70   1.6238e+17   2.7673e-03
   853.80   1.6244e+17   2.7686e-03
   853.90   1.6249e+17   2.7700e-03
   854.00   1.6254e+17   2.7713e-03
   854.10   1.6260e+17   2.7725e-03
   854.20   1.6265e+17   2.7738e-03
   854.30   1.6270e+17   2.7752e-03
   854.40   1.6275e+17   2.7765e-03
   854.50   1.6281e+17   2.7778e-03
   854.60   1.6286e+17   2.7790e-03
   854.70   1.6291e+17   2.7803e-03
   854.80   1.6297e+17   2.7817e-03
   854.90   1.6302e+17   2.7830e-03
   855.00   1.6307e+17   2.7842e-03
   855.10   1.6313e+17   2.7855e-03
   855.20   1.6318e+17   2.7869e-03
   855.30   1.6323e+17   2.7882e-03
   855.40   1.6329e+17   2.7895e-03
   855.50   1.6334e+17   2.7909e-03
   855.60   1.6339e+17   2.7921e-03
   855.70   1.6345e+17   2.7934e-03
   855.80   1.6350e+17   2.7948e-03
   855.90   1.6355e+17   2.7961e-03
   856.00   1.6361e+17   2.7973e-03
   856.10   1.6366e+17   2.7986e-03
   856.20   1.6371e+17   2.8000e-03
   856.30   1.6377e+17   2.8013e-03
   856.40   1.6382e+17   2.8026e-03
   856.50   1.6387e+17   2.8039e-03
   856.60   1.6393e+17   2.8052e-03
   856.70   1.6398e+17   2.8065e-03
   856.80   1.6403e+17   2.8079e-03
   856.90   1.6408e+17   2.8091e-03
   857.00   1.6414e+17   2.8105e-03
   857.10   1.6419e+17   2.8118e-03
   857.20   1.6424e+17   2.8131e-03
   857.30   1.6430e+17   2.8145e-03
   857.40   1.6435e+17   2.8157e-03
   857.50   1.6440e+17   2.8171e-03
   857.60   1.6446e+17   2.8184e-03
   857.70   1.6451e+17   2.8197e-03
   857.80   1.6456e+17   2.8211e-03
   857.90   1.6462e+17   2.8223e-03
   858.00   1.6467e+17   2.8237e-03
   858.10   1.6472e+17   2.8250e-03
   858.20   1.6478e+17   2.8263e-03
   858.30   1.6483e+17   2.8276e-03
   858.40   1.6488e+17   2.8289e-03
   858.50   1.6494e+17   2.8303e-03
   858.60   1.6499e+17   2.8316e-03
   858.70   1.6505e+17   2.8330e-03
   858.80   1.6510e+17   2.8342e-03
   858.90   1.6515e+17   2.8356e-03
   859.00   1.6521e+17   2.8369e-03
   859.10   1.6526e+17   2.8383e-03
   859.20   1.6531e+17   2.8396e-03
   859.30   1.6537e+17   2.8409e-03
   859.40   1.6542e+17   2.8422e-03
   859.50   1.6547e+17   2.8436e-03
   859.60   1.6553e+17   2.8449e-03
   859.70   1.6558e+17   2.8462e-03
   859.80   1.6563e+17   2.8475e-03
   859.90   1.6569e+17   2.8489e-03
   860.00   1.6574e+17   2.8502e-03
   860.10   1.6579e+17   2.8516e-03
   860.20   1.6585e+17   2.8528e-03
   860.30   1.6590e+17   2.8542e-03
   860.40   1.6595e+17   2.8556e-03
   860.50   1.6601e+17   2.8569e-03
   860.60   1.6606e+17   2.8582e-03
   860.70   1.6611e+17   2.8595e-03
   860.80   1.6617e+17   2.8609e-03
   860.90   1.6622e+17   2.8622e-03
   861.00   1.6627e+17   2.8636e-03
   861.10   1.6633e+17   2.8649e-03
   861.20   1.6638e+17   2.8662e-03
   861.30   1.6644e+17   2.8676e-03
   861.40   1.6649e+17   2.8689e-03
   861.50   1.6654e+17   2.8703e-03
   861.60   1.6660e+17   2.8716e-03
   861.70   1.6665e+17   2.8729e-03
   861.80   1.6670e+17   2.8743e-03
   861.90   1.6676e+17   2.8757e-03
   862.00   1.6681e+17   2.8769e-03
   862.10   1.6686e+17   2.8783e-03
   862.20   1.6692e+17   2.8797e-03
   862.30   1.6697e+17   2.8810e-03
   862.40   1.6703e+17   2.8824e-03
   862.50   1.6708e+17   2.8838e-03
   862.60   1.6713e+17   2.8850e-03
   862.70   1.6719e+17   2.8864e-03
   862.80   1.6724e+17   2.8878e-03
   862.90   1.6729e+17   2.8891e-03
   863.00   1.6735e+17   2.8904e-03
   863.10   1.6740e+17   2.8918e-03
   863.20   1.6745e+17   2.8932e-03
   863.30   1.6751e+17   2.8945e-03
   863.40   1.6756e+17   2.8959e-03
   863.50   1.6762e+17   2.8972e-03
   863.60   1.6767e+17   2.8985e-03
   863.70   1.6772e+17   2.8999e-03
   863.80   1.6778e+17   2.9013e-03
   863.90   1.6783e+17   2.9027e-03
   864.00   1.6788e+17   2.9039e-03
   864.10   1.6794e+17   2.9053e-03
   864.20   1.6799e+17   2.9067e-03
   864.30   1.6805e+17   2.9081e-03
   864.40   1.6810e+17   2.9094e-03
   864.50   1.6815e+17   2.9107e-03
   864.60   1.6821e+17   2.9121e-03
   864.70   1.6826e+17   2.9135e-03
   864.80   1.6831e+17   2.9149e-03
   864.90   1.6837e+17   2.9162e-03
   865.00   1.6842e+17   2.9175e-03
   865.10   1.6848e+17   2.9189e-03
   865.20   1.6853e+17   2.9203e-03
   865.30   1.6858e+17   2.9217e-03
   865.40   1.6864e+17   2.9230e-03
   865.50   1.6869e+17   2.9244e-03
   865.60   1.6875e+17   2.9257e-03
   865.70   1.6880e+17   2.9271e-03
   865.80   1.6885e+17   2.9284e-03
   865.90   1.6891e+17   2.9298e-03
   866.00   1.6896e+17   2.9312e-03
   866.10   1.6901e+17   2.9326e-03
   866.20   1.6907e+17   2.9340e-03
   866.30   1.6912e+17   2.9353e-03
   866.40   1.6918e+17   2.9367e-03
   866.50   1.6923e+17   2.9380e-03
   866.60   1.6928e+17   2.9394e-03
   866.70   1.6934e+17   2.9408e-03
   866.80   1.6939e+17   2.9421e-03
   866.90   1.6945e+17   2.9435e-03
   867.00   1.6950e+17   2.9449e-03
   867.10   1.6955e+17   2.9463e-03
   867.20   1.6961e+17   2.9477e-03
   867.30   1.6966e+17   2.9490e-03
   867.40   1.6972e+17   2.9504e-03
   867.50   1.6977e+17   2.9518e-03
   867.60   1.6982e+17   2.9532e-03
   867.70   1.6988e+17   2.9545e-03
   867.80   1.6993e+17   2.9559e-03
   867.90   1.6999e+17   2.9573e-03
   868.00   1.7004e+17   2.9587e-03
   868.10   1.7009e+17   2.9601e-03
   868.20   1.7015e+17   2.9614e-03
   868.30   1.7020e+17   2.9628e-03
   868.40   1.7026e+17   2.9642e-03
   868.50   1.7031e+17   2.9656e-03
   868.60   1.7036e+17   2.9669e-03
   868.70   1.7042e+17   2.9683e-03
   868.80   1.7047e+17   2.9697e-03
   868.90   1.7053e+17   2.9711e-03
   869.00   1.7058e+17   2.9725e-03
   869.10   1.7063e+17   2.9739e-03
   869.20   1.7069e+17   2.9752e-03
   869.30   1.7074e+17   2.9766e-03
   869.40   1.7080e+17   2.9780e-03
   869.50   1.7085e+17   2.9794e-03
   869.60   1.7090e+17   2.9807e-03
   869.70   1.7096e+17   2.9821e-03
   869.80   1.7101e+17   2.9836e-03
   869.90   1.7107e+17   2.9850e-03
   870.00   1.7112e+17   2.9864e-03
   870.10   1.7118e+17   2.9877e-03
   870.20   1.7123e+17   2.9891e-03
   870.30   1.7128e+17   2.9905e-03
   870.40   1.7134e+17   2.9919e-03
   870.50   1.7139e+17   2.9933e-03
   870.60   1.7145e+17   2.9947e-03
   870.70   1.7150e+17   2.9961e-03
   870.80   1.7155e+17   2.9975e-03
   870.90   1.7161e+17   2.9989e-03
   871.00   1.7166e+17   3.0002e-03
   871.10   1.7172e+17   3.0016e-03
   871.20   1.7177e+17   3.0030e-03
   871.30   1.7183e+17   3.0045e-03
   871.40   1.7188e+17   3.0059e-03
   871.50   1.7193e+17   3.0072e-03
   871.60   1.7199e+17   3.0086e-03
   871.70   1.7204e+17   3.0100e-03
   871.80   1.7210e+17   3.0115e-03
   871.90   1.7215e+17   3.0129e-03
   872.00   1.7221e+17   3.0142e-03
   872.10   1.7226e+17   3.0156e-03
   872.20   1.7231e+17   3.0171e-03
   872.30   1.7237e+17   3.0185e-03
   872.40   1.7242e+17   3.0198e-03
   872.50   1.7248e+17   3.0212e-03
   872.60   1.7253e+17   3.0227e-03
   872.70   1.7259e+17   3.0241e-03
   872.80   1.7264e+17   3.0255e-03
   872.90   1.7269e+17   3.0269e-03
   873.00   1.7275e+17   3.0283e-03
   873.10   1.7280e+17   3.0297e-03
   873.20   1.7286e+17   3.0311e-03
   873.30   1.7291e+17   3.0326e-03
   873.40   1.7297e+17   3.0339e-03
   873.50   1.7302e+17   3.0353e-03
   873.60   1.7307e+17   3.0367e-03
   873.70   1.7313e+17   3.0382e-03
   873.80   1.7318e+17   3.0396e-03
   873.90   1.7324e+17   3.0409e-03
   874.00   1.7329e+17   3.0424e-03
   874.10   1.7335e+17   3.0438e-03
   874.20   1.7340e+17   3.0452e-03
   874.30   1.7346e+17   3.0467e-03
   874.40   1.7351e+17   3.0480e-03
   874.50   1.7356e+17   3.0495e-03
   874.60   1.7362e+17   3.0509e-03
   874.70   1.7367e+17   3.0523e-03
   874.80   1.7373e+17   3.0537e-03
   874.90   1.7378e+17   3.0551e-03
   875.00   1.7384e+17   3.0566e-03
   875.10   1.7389e+17   3.0580e-03
   875.20   1.7395e+17   3.0594e-03
   875.30   1.7400e+17   3.0608e-03
   875.40   1.7405e+17   3.0622e-03
   875.50   1.7411e+17   3.0637e-03
   875.60   1.7416e+17   3.0651e-03
   875.70   1.7422e+17   3.0665e-03
   875.80   1.7427e+17   3.0679e-03
   875.90   1.7433e+17   3.0693e-03
   876.00   1.7438e+17   3.0708e-03
   876.10   1.7444e+17   3.0722e-03
   876.20   1.7449e+17   3.0737e-03
   876.30   1.7454e+17   3.0750e-03
   876.40   1.7460e+17   3.0765e-03
   876.50   1.7465e+17   3.0779e-03
   876.60   1.7471e+17   3.0794e-03
   876.70   1.7476e+17   3.0808e-03
   876.80   1.7482e+17   3.0822e-03
   876.90   1.7487e+17   3.0836e-03
   877.00   1.7493e+17   3.0851e-03
   877.10   1.7498e+17   3.0865e-03
   877.20   1.7504e+17   3.0880e-03
   877.30   1.7509e+17   3.0893e-03
   877.40   1.7515e+17   3.0908e-03
   877.50   1.7520e+17   3.0922e-03
   877.60   1.7525e+17   3.0937e-03
   877.70   1.7531e+17   3.0950e-03
   877.80   1.7536e+17   3.0965e-03
   877.90   1.7542e+17   3.0980e-03
   878.00   1.7547e+17   3.0994e-03
   878.10   1.7553e+17   3.1009e-03
   878.20   1.7558e+17   3.1022e-03
   878.30   1.7564e+17   3.1037e-03
   878.40   1.7569e+17   3.1052e-03
   878.50   1.7575e+17   3.1066e-03
   878.60   1.7580e+17   3.1081e-03
   878.70   1.7586e+17   3.1094e-03
   878.80   1.7591e+17   3.1109e-03
   878.90   1.7597e+17   3.1124e-03
   879.00   1.7602e+17   3.1138e-03
   879.10   1.7607e+17   3.1152e-03
   879.20   1.7613e+17   3.1167e-03
   879.30   1.7618e+17   3.1181e-03
   879.40   1.7624e+17   3.1196e-03
   879.50   1.7629e+17   3.1210e-03
   879.60   1.7635e+17   3.1225e-03
   879.70   1.7640e+17   3.1239e-03
   879.80   1.7646e+17   3.1254e-03
   879.90   1.7651e+17   3.1268e-03
   880.00   1.7657e+17   3.1283e-03
   880.10   1.7662e+17   3.1297e-03
   880.20   1.7668e+17   3.1311e-03
   880.30   1.7673e+17   3.1326e-03
   880.40   1.7679e+17   3.1341e-03
   880.50   1.7684e+17   3.1355e-03
   880.60   1.7690e+17   3.1369e-03
   880.70   1.7695e+17   3.1384e-03
   880.80   1.7701e+17   3.1399e-03
   880.90   1.7706e+17   3.1413e-03
   881.00   1.7712e+17   3.1428e-03
   881.10   1.7717e+17   3.1442e-03
   881.20   1.7723e+17   3.1457e-03
   881.30   1.7728e+17   3.1471e-03
   881.40   1.7734e+17   3.1486e-03
   881.50   1.7739e+17   3.1501e-03
   881.60   1.7744e+17   3.1515e-03
   881.70   1.7750e+17   3.1530e-03
   881.80   1.7755e+17   3.1544e-03
   881.90   1.7761e+17   3.1559e-03
   882.00   1.7766e+17   3.1574e-03
   882.10   1.7772e+17   3.1588e-03
   882.20   1.7777e+17   3.1603e-03
   882.30   1.7783e+17   3.1617e-03
   882.40   1.7788e+17   3.1632e-03
   882.50   1.7794e+17   3.1646e-03
   882.60   1.7799e+17   3.1661e-03
   882.70   1.7805e+17   3.1676e-03
   882.80   1.7810e+17   3.1691e-03
   882.90   1.7816e+17   3.1706e-03
   883.00   1.7821e+17   3.1719e-03
   883.10   1.7827e+17   3.1734e-03
   883.20   1.7832e+17   3.1749e-03
   883.30   1.7838e+17   3.1764e-03
   883.40   1.7843e+17   3.1779e-03
   883.50   1.7849e+17   3.1793e-03
   883.60   1.7854e+17   3.1808e-03
   883.70   1.7860e+17   3.1823e-03
   883.80   1.7865e+17   3.1838e-03
   883.90   1.7871e+17   3.1853e-03
   884.00   1.7876e+17   3.1866e-03
   884.10   1.7882e+17   3.1881e-03
   884.20   1.7887e+17   3.1896e-03
   884.30   1.7893e+17   3.1911e-03
   884.40   1.7898e+17   3.1926e-03
   884.50   1.7904e+17   3.1940e-03
   884.60   1.7909e+17   3.1955e-03
   884.70   1.7915e+17   3.1970e-03
   884.80   1.7920e+17   3.1985e-03
   884.90   1.7926e+17   3.2000e-03
   885.00   1.7931e+17   3.2014e-03
   885.10   1.7937e+17   3.2029e-03
   885.20   1.7943e+17   3.2044e-03
   885.30   1.7948e+17   3.2059e-03
   885.40   1.7954e+17   3.2073e-03
   885.50   1.7959e+17   3.2088e-03
   885.60   1.7965e+17   3.2103e-03
   885.70   1.7970e+17   3.2118e-03
   885.80   1.7976e+17   3.2133e-03
   885.90   1.7981e+17   3.2148e-03
   886.00   1.7987e+17   3.2162e-03
   886.10   1.7992e+17   3.2177e-03
   886.20   1.7998e+17   3.2192e-03
   886.30   1.8003e+17   3.2208e-03
   886.40   1.8009e+17   3.2223e-03
   886.50   1.8014e+17   3.2237e-03
   886.60   1.8020e+17   3.2252e-03
   886.70   1.8025e+17   3.2267e-03
   886.80   1.8031e+17   3.2282e-03
   886.90   1.8036e+17   3.2296e-03
   887.00   1.8042e+17   3.2311e-03
   887.10   1.8047e+17   3.2326e-03
   887.20   1.8053e+17   3.2341e-03
   887.30   1.8058e+17   3.2357e-03
   887.40   1.8064e+17   3.2371e-03
   887.50   1.8069e+17   3.2386e-03
   887.60   1.8075e+17   3.2401e-03
   887.70   1.8080e+17   3.2416e-03
   887.80   1.8086e+17   3.2431e-03
   887.90   1.8092e+17   3.2446e-03
   888.00   1.8097e+17   3.2461e-03
   888.10   1.8103e+17   3.2476e-03
   888.20   1.8108e+17   3.2491e-03
   888.30   1.8114e+17   3.2506e-03
   888.40   1.8119e+17   3.2520e-03
   888.50   1.8125e+17   3.2536e-03
   888.60   1.8130e+17   3.2551e-03
   888.70   1.8136e+17   3.2566e-03
   888.80   1.8141e+17   3.2581e-03
   888.90   1.8147e+17   3.2596e-03
   889.00   1.8152e+17   3.2611e-03
   889.10   1.8158e+17   3.2626e-03
   889.20   1.8163e+17   3.2641e-03
   889.30   1.8169e+17   3.2655e-03
   889.40   1.8175e+17   3.2671e-03
   889.50   1.8180e+17   3.2686e-03
   889.60   1.8186e+17   3.2701e-03
   889.70   1.8191e+17   3.2717e-03
   889.80   1.8197e+17   3.2731e-03
   889.90   1.8202e+17   3.2746e-03
   890.00   1.8208e+17   3.2761e-03
   890.10   1.8213e+17   3.2777e-03
   890.20   1.8219e+17   3.2792e-03
   890.30   1.8224e+17   3.2806e-03
   890.40   1.8230e+17   3.2822e-03
   890.50   1.8236e+17   3.2837e-03
   890.60   1.8241e+17   3.2852e-03
   890.70   1.8247e+17   3.2868e-03
   890.80   1.8252e+17   3.2882e-03
   890.90   1.8258e+17   3.2897e-03
   891.00   1.8263e+17   3.2913e-03
   891.10   1.8269e+17   3.2928e-03
   891.20   1.8274e+17   3.2943e-03
   891.30   1.8280e+17   3.2958e-03
   891.40   1.8285e+17   3.2973e-03
   891.50   1.8291e+17   3.2989e-03
   891.60   1.8297e+17   3.3004e-03
   891.70   1.8302e+17   3.3019e-03
   891.80   1.8308e+17   3.3034e-03
   891.90   1.8313e+17   3.3049e-03
   892.00   1.8319e+17   3.3065e-03
   892.10   1.8324e+17   3.3080e-03
   892.20   1.8330e+17   3.3095e-03
   892.30   1.8335e+17   3.3110e-03
   892.40   1.8341e+17   3.3125e-03
   892.50   1.8347e+17   3.3141e-03
   892.60   1.8352e+17   3.3156e-03
   892.70   1.8358e+17   3.3172e-03
   892.80   1.8363e+17   3.3186e-03
   892.90   1.8369e+17   3.3202e-03
   893.00   1.8374e+17   3.3217e-03
   893.10   1.8380e+17   3.3233e-03
   893.20   1.8385e+17   3.3248e-03
   893.30   1.8391e+17   3.3263e-03
   893.40   1.8397e+17   3.3278e-03
   893.50   1.8402e+17   3.3294e-03
   893.60   1.8408e+17   3.3309e-03
   893.70   1.8413e+17   3.3324e-03
   893.80   1.8419e+17   3.3339e-03
   893.90   1.8424e+17   3.3355e-03
   894.00   1.8430e+17   3.3370e-03
   894.10   1.8436e+17   3.3386e-03
   894.20   1.8441e+17   3.3401e-03
   894.30   1.8447e+17   3.3416e-03
   894.40   1.8452e+17   3.3431e-03
   894.50   1.8458e+17   3.3447e-03
   894.60   1.8463e+17   3.3463e-03
   894.70   1.8469e+17   3.3478e-03
   894.80   1.8475e+17   3.3493e-03
   894.90   1.8480e+17   3.3508e-03
   895.00   1.8486e+17   3.3524e-03
   895.10   1.8491e+17   3.3540e-03
   895.20   1.8497e+17   3.3554e-03
   895.30   1.8502e+17   3.3570e-03
   895.40   1.8508e+17   3.3585e-03
   895.50   1.8514e+17   3.3601e-03
   895.60   1.8519e+17   3.3617e-03
   895.70   1.8525e+17   3.3631e-03
   895.80   1.8530e+17   3.3647e-03
   895.90   1.8536e+17   3.3663e-03
   896.00   1.8541e+17   3.3678e-03
   896.10   1.8547e+17   3.3694e-03
   896.20   1.8553e+17   3.3709e-03
   896.30   1.8558e+17   3.3724e-03
   896.40   1.8564e+17   3.3740e-03
   896.50   1.8569e+17   3.3756e-03
   896.60   1.8575e+17   3.3771e-03
   896.70   1.8580e+17   3.3786e-03
   896.80   1.8586e+17   3.3802e-03
   896.90   1.8592e+17   3.3818e-03
   897.00   1.8597e+17   3.3833e-03
   897.10   1.8603e+17   3.3849e-03
   897.20   1.8608e+17   3.3865e-03
   897.30   1.8614e+17   3.3880e-03
   897.40   1.8620e+17   3.3895e-03
   897.50   1.8625e+17   3.3911e-03
   897.60   1.8631e+17   3.3927e-03
   897.70   1.8636e+17   3.3942e-03
   897.80   1.8642e+17   3.3957e-03
   897.90   1.8648e+17   3.3973e-03
   898.00   1.8653e+17   3.3989e-03
   898.10   1.8659e+17   3.4005e-03
   898.20   1.8664e+17   3.4020e-03
   898.30   1.8670e+17   3.4035e-03
   898.40   1.8676e+17   3.4051e-03
   898.50   1.8681e+17   3.4067e-03
   898.60   1.8687e+17   3.4083e-03
   898.70   1.8692e+17   3.4098e-03
   898.80   1.8698e+17   3.4114e-03
   898.90   1.8703e+17   3.4129e-03
   899.00   1.8709e+17   3.4145e-03
   899.10   1.8715e+17   3.4161e-03
   899.20   1.8720e+17   3.4176e-03
   899.30   1.8726e+17   3.4192e-03
   899.40   1.8731e+17   3.4208e-03
   899.50   1.8737e+17   3.4224e-03
   899.60   1.8743e+17   3.4239e-03
   899.70   1.8748e+17   3.4254e-03
   899.80   1.8754e+17   3.4270e-03
   899.90   1.8759e+17   3.4286e-03
   900.00   1.8765e+17   3.4302e-03
   900.10   1.8771e+17   3.4318e-03
   900.20   1.8776e+17   3.4333e-03
   900.30   1.8782e+17   3.4349e-03
   900.40   1.8788e+17   3.4365e-03
   900.50   1.8793e+17   3.4381e-03
   900.60   1.8799e+17   3.4397e-03
   900.70   1.8804e+17   3.4412e-03
   900.80   1.8810e+17   3.4428e-03
   900.90   1.8816e+17   3.4444e-03
   901.00   1.8821e+17   3.4460e-03
   901.10   1.8827e+17   3.4476e-03
   901.20   1.8832e+17   3.4491e-03
   901.30   1.8838e+17   3.4507e-03
   901.40   1.8844e+17   3.4523e-03
   901.50   1.8849e+17   3.4539e-03
   901.60   1.8855e+17   3.4555e-03
   901.70   1.8860e+17   3.4570e-03
   901.80   1.8866e+17   3.4586e-03
   901.90   1.8872e+17   3.4602e-03
   902.00   1.8877e+17   3.4618e-03
   902.10   1.8883e+17   3.4634e-03
   902.20   1.8889e+17   3.4649e-03
   902.30   1.8894e+17   3.4665e-03
   902.40   1.8900e+17   3.4681e-03
   902.50   1.8905e+17   3.4697e-03
   902.60   1.8911e+17   3.4713e-03
   902.70   1.8917e+17   3.4728e-03
   902.80   1.8922e+17   3.4744e-03
   902.90   1.8928e+17   3.4760e-03
   903.00   1.8933e+17   3.4776e-03
   903.10   1.8939e+17   3.4793e-03
   903.20   1.8945e+17   3.4808e-03
   903.30   1.8950e+17   3.4824e-03
   903.40   1.8956e+17   3.4840e-03
   903.50   1.8962e+17   3.4856e-03
   903.60   1.8967e+17   3.4872e-03
   903.70   1.8973e+17   3.4887e-03
   903.80   1.8978e+17   3.4904e-03
   903.90   1.8984e+17   3.4920e-03
   904.00   1.8990e+17   3.4936e-03
   904.10   1.8995e+17   3.4952e-03
   904.20   1.9001e+17   3.4967e-03
   904.30   1.9007e+17   3.4983e-03
   904.40   1.9012e+17   3.5000e-03
   904.50   1.9018e+17   3.5016e-03
   904.60   1.9024e+17   3.5032e-03
   904.70   1.9029e+17   3.5047e-03
   904.80   1.9035e+17   3.5063e-03
   904.90   1.9040e+17   3.5080e-03
   905.00   1.9046e+17   3.5096e-03
   905.10   1.9052e+17   3.5112e-03
   905.20   1.9057e+17   3.5127e-03
   905.30   1.9063e+17   3.5144e-03
   905.40   1.9069e+17   3.5160e-03
   905.50   1.9074e+17   3.5176e-03
   905.60   1.9080e+17   3.5192e-03
   905.70   1.9086e+17   3.5208e-03
   905.80   1.9091e+17   3.5224e-03
   905.90   1.9097e+17   3.5240e-03
   906.00   1.9102e+17   3.5257e-03
   906.10   1.9108e+17   3.5273e-03
   906.20   1.9114e+17   3.5288e-03
   906.30   1.9119e+17   3.5304e-03
   906.40   1.9125e+17   3.5321e-03
   906.50   1.9131e+17   3.5337e-03
   906.60   1.9136e+17   3.5353e-03
   906.70   1.9142e+17   3.5369e-03
   906.80   1.9148e+17   3.5385e-03
   906.90   1.9153e+17   3.5401e-03
   907.00   1.9159e+17   3.5418e-03
   907.10   1.9165e+17   3.5434e-03
   907.20   1.9170e+17   3.5450e-03
   907.30   1.9176e+17   3.5466e-03
   907.40   1.9181e+17   3.5482e-03
   907.50   1.9187e+17   3.5499e-03
   907.60   1.9193e+17   3.5515e-03
   907.70   1.9198e+17   3.5531e-03
   907.80   1.9204e+17   3.5547e-03
   907.90   1.9210e+17   3.5563e-03
   908.00   1.9215e+17   3.5580e-03
   908.10   1.9221e+17   3.5596e-03
   908.20   1.9227e+17   3.5612e-03
   908.30   1.9232e+17   3.5628e-03
   908.40   1.9238e+17   3.5645e-03
   908.50   1.9244e+17   3.5661e-03
   908.60   1.9249e+17   3.5677e-03
   908.70   1.9255e+17   3.5693e-03
   908.80   1.9261e+17   3.5709e-03
   908.90   1.9266e+17   3.5726e-03
   909.00   1.9272e+17   3.5742e-03
   909.10   1.9278e+17   3.5759e-03
   909.20   1.9283e+17   3.5774e-03
   909.30   1.9289e+17   3.5791e-03
   909.40   1.9295e+17   3.5807e-03
   909.50   1.9300e+17   3.5824e-03
   909.60   1.9306e+17   3.5840e-03
   909.70   1.9312e+17   3.5856e-03
   909.80   1.9317e+17   3.5873e-03
   909.90   1.9323e+17   3.5889e-03
   910.00   1.9329e+17   3.5906e-03
   910.10   1.9334e+17   3.5922e-03
   910.20   1.9340e+17   3.5938e-03
   910.30   1.9346e+17   3.5954e-03
   910.40   1.9351e+17   3.5971e-03
   910.50   1.9357e+17   3.5987e-03
   910.60   1.9363e+17   3.6004e-03
   910.70   1.9368e+17   3.6020e-03
   910.80   1.9374e+17   3.6036e-03
   910.90   1.9380e+17   3.6053e-03
   911.00   1.9385e+17   3.6069e-03
   911.10   1.9391e+17   3.6086e-03
   911.20   1.9397e+17   3.6102e-03
   911.30   1.9402e+17   3.6118e-03
   911.40   1.9408e+17   3.6135e-03
   911.50   1.9414e+17   3.6152e-03
   911.60   1.9419e+17   3.6168e-03
   911.70   1.9425e+17   3.6185e-03
   911.80   1.9431e+17   3.6201e-03
   911.90   1.9436e+17   3.6217e-03
   912.00   1.9442e+17   3.6234e-03
   912.10   1.9448e+17   3.6251e-03
   912.20   1.9453e+17   3.6266e-03
   912.30   1.9459e+17   3.6283e-03
   912.40   1.9465e+17   3.6300e-03
   912.50   1.9470e+17   3.6317e-03
   912.60   1.9476e+17   3.6333e-03
   912.70   1.9482e+17   3.6350e-03
   912.80   1.9487e+17   3.6366e-03
   912.90   1.9493e+17   3.6382e-03
   913.00   1.9499e+17   3.6399e-03
   913.10   1.9504e+17   3.6416e-03
   913.20   1.9510e+17   3.6433e-03
   913.30   1.9516e+17   3.6448e-03
   913.40   1.9522e+17   3.6465e-03
   913.50   1.9527e+17   3.6482e-03
   913.60   1.9533e+17   3.6499e-03
   913.70   1.9539e+17   3.6515e-03
   913.80   1.9544e+17   3.6531e-03
   913.90   1.9550e+17   3.6548e-03
   914.00   1.9556e+17   3.6565e-03
   914.10   1.9561e+17   3.6582e-03
   914.20   1.9567e+17   3.6599e-03
   914.30   1.9573e+17   3.6614e-03
   914.40   1.9578e+17   3.6631e-03
   914.50   1.9584e+17   3.6648e-03
   914.60   1.9590e+17   3.6665e-03
   914.70   1.9595e+17   3.6682e-03
   914.80   1.9601e+17   3.6698e-03
   914.90   1.9607e+17   3.6715e-03
   915.00   1.9613e+17   3.6732e-03
   915.10   1.9618e+17   3.6748e-03
   915.20   1.9624e+17   3.6765e-03
   915.30   1.9630e+17   3.6781e-03
   915.40   1.9635e+17   3.6798e-03
   915.50   1.9641e+17   3.6815e-03
   915.60   1.9647e+17   3.6832e-03
   915.70   1.9652e+17   3.6849e-03
   915.80   1.9658e+17   3.6865e-03
   915.90   1.9664e+17   3.6882e-03
   916.00   1.9670e+17   3.6899e-03
   916.10   1.9675e+17   3.6916e-03
   916.20   1.9681e+17   3.6933e-03
   916.30   1.9687e+17   3.6949e-03
   916.40   1.9692e+17   3.6965e-03
   916.50   1.9698e+17   3.6982e-03
   916.60   1.9704e+17   3.6999e-03
   916.70   1.9709e+17   3.7016e-03
   916.80   1.9715e+17   3.7032e-03
   916.90   1.9721e+17   3.7049e-03
   917.00   1.9727e+17   3.7066e-03
   917.10   1.9732e+17   3.7083e-03
   917.20   1.9738e+17   3.7100e-03
   917.30   1.9744e+17   3.7118e-03
   917.40   1.9749e+17   3.7134e-03
   917.50   1.9755e+17   3.7151e-03
   917.60   1.9761e+17   3.7168e-03
   917.70   1.9767e+17   3.7185e-03
   917.80   1.9772e+17   3.7201e-03
   917.90   1.9778e+17   3.7218e-03
   918.00   1.9784e+17   3.7235e-03
   918.10   1.9789e+17   3.7252e-03
   918.20   1.9795e+17   3.7269e-03
   918.30   1.9801e+17   3.7286e-03
   918.40   1.9807e+17   3.7302e-03
   918.50   1.9812e+17   3.7319e-03
   918.60   1.9818e+17   3.7337e-03
   918.70   1.9824e+17   3.7354e-03
   918.80   1.9829e+17   3.7370e-03
   918.90   1.9835e+17   3.7387e-03
   919.00   1.9841e+17   3.7404e-03
   919.10   1.9847e+17   3.7421e-03
   919.20   1.9852e+17   3.7438e-03
   919.30   1.9858e+17   3.7455e-03
   919.40   1.9864e+17   3.7472e-03
   919.50   1.9869e+17   3.7489e-03
   919.60   1.9875e+17   3.7506e-03
   919.70   1.9881e+17   3.7523e-03
   919.80   1.9887e+17   3.7540e-03
   919.90   1.9892e+17   3.7557e-03
   920.00   1.9898e+17   3.7574e-03
   920.10   1.9904e+17   3.7591e-03
   920.20   1.9910e+17   3.7608e-03
   920.30   1.9915e+17   3.7625e-03
   920.40   1.9921e+17   3.7642e-03
   920.50   1.9927e+17   3.7659e-03
   920.60   1.9932e+17   3.7676e-03
   920.70   1.9938e+17   3.7693e-03
   920.80   1.9944e+17   3.7711e-03
   920.90   1.9950e+17   3.7727e-03
   921.00   1.9955e+17   3.7744e-03
   921.10   1.9961e+17   3.7762e-03
   921.20   1.9967e+17   3.7779e-03
   921.30   1.9973e+17   3.7796e-03
   921.40   1.9978e+17   3.7813e-03
   921.50   1.9984e+17   3.7830e-03
   921.60   1.9990e+17   3.7847e-03
   921.70   1.9995e+17   3.7864e-03
   921.80   2.0001e+17   3.7882e-03
   921.90   2.0007e+17   3.7898e-03
   922.00   2.0013e+17   3.7915e-03
   922.10   2.0018e+17   3.7933e-03
   922.20   2.0024e+17   3.7950e-03
   922.30   2.0030e+17   3.7967e-03
   922.40   2.0036e+17   3.7985e-03
   922.50   2.0041e+17   3.8001e-03
   922.60   2.0047e+17   3.8019e-03
   922.70   2.0053e+17   3.8036e-03
   922.80   2.0059e+17   3.8053e-03
   922.90   2.0064e+17   3.8071e-03
   923.00   2.0070e+17   3.8087e-03
   923.10   2.0076e+17   3.8105e-03
   923.20   2.0082e+17   3.8122e-03
   923.30   2.0087e+17   3.8139e-03
   923.40   2.0093e+17   3.8157e-03
   923.50   2.0099e+17   3.8173e-03
   923.60   2.0105e+17   3.8191e-03
   923.70   2.0110e+17   3.8208e-03
   923.80   2.0116e+17   3.8226e-03
   923.90   2.0122e+17   3.8243e-03
   924.00   2.0128e+17   3.8260e-03
   924.10   2.0133e+17   3.8277e-03
   924.20   2.0139e+17   3.8295e-03
   924.30   2.0145e+17   3.8312e-03
   924.40   2.0151e+17   3.8330e-03
   924.50   2.0156e+17   3.8346e-03
   924.60   2.0162e+17   3.8364e-03
   924.70   2.0168e+17   3.8381e-03
   924.80   2.0174e+17   3.8399e-03
   924.90   2.0179e+17   3.8416e-03
   925.00   2.0185e+17   3.8434e-03
   925.10   2.0191e+17   3.8450e-03
   925.20   2.0197e+17   3.8468e-03
   925.30   2.0202e+17   3.8485e-03
   925.40   2.0208e+17   3.8503e-03
   925.50   2.0214e+17   3.8521e-03
   925.60   2.0220e+17   3.8537e-03
   925.70   2.0225e+17   3.8555e-03
   925.80   2.0231e+17   3.8572e-03
   925.90   2.0237e+17   3.8590e-03
   926.00   2.0243e+17   3.8608e-03
   926.10   2.0248e+17   3.8624e-03
   926.20   2.0254e+17   3.8642e-03
   926.30   2.0260e+17   3.8659e-03
   926.40   2.0266e+17   3.8677e-03
   926.50   2.0271e+17   3.8695e-03
   926.60   2.0277e+17   3.8711e-03
   926.70   2.0283e+17   3.8729e-03
   926.80   2.0289e+17   3.8747e-03
   926.90   2.0295e+17   3.8764e-03
   927.00   2.0300e+17   3.8782e-03
   927.10   2.0306e+17   3.8799e-03
   927.20   2.0312e+17   3.8816e-03
   927.30   2.0318e+17   3.8834e-03
   927.40   2.0323e+17   3.8852e-03
   927.50   2.0329e+17   3.8870e-03
   927.60   2.0335e+17   3.8887e-03
   927.70   2.0341e+17   3.8904e-03
   927.80   2.0346e+17   3.8922e-03
   927.90   2.0352e+17   3.8939e-03
   928.00   2.0358e+17   3.8957e-03
   928.10   2.0364e+17   3.8975e-03
   928.20   2.0370e+17   3.8992e-03
   928.30   2.0375e+17   3.9009e-03
   928.40   2.0381e+17   3.9027e-03
   928.50   2.0387e+17   3.9045e-03
   928.60   2.0393e+17   3.9062e-03
   928.70   2.0398e+17   3.9080e-03
   928.80   2.0404e+17   3.9097e-03
   928.90   2.0410e+17   3.9115e-03
   929.00   2.0416e+17   3.9133e-03
   929.10   2.0422e+17   3.9151e-03
   929.20   2.0427e+17   3.9168e-03
   929.30   2.0433e+17   3.9186e-03
   929.40   2.0439e+17   3.9203e-03
   929.50   2.0445e+17   3.9221e-03
   929.60   2.0450e+17   3.9239e-03
   929.70   2.0456e+17   3.9256e-03
   929.80   2.0462e+17   3.9274e-03
   929.90   2.0468e+17   3.9292e-03
   930.00   2.0474e+17   3.9310e-03
   930.10   2.0479e+17   3.9327e-03
   930.20   2.0485e+17   3.9344e-03
   930.30   2.0491e+17   3.9362e-03
   930.40   2.0497e+17   3.9380e-03
   930.50   2.0502e+17   3.9398e-03
   930.60   2.0508e+17   3.9416e-03
   930.70   2.0514e+17   3.9433e-03
   930.80   2.0520e+17   3.9451e-03
   930.90   2.0526e+17   3.9469e-03
   931.00   2.0531e+17   3.9487e-03
   931.10   2.0537e+17   3.9505e-03
   931.20   2.0543e+17   3.9523e-03
   931.30   2.0549e+17   3.9540e-03
   931.40   2.0555e+17   3.9558e-03
   931.50   2.0560e+17   3.9576e-03
   931.60   2.0566e+17   3.9594e-03
   931.70   2.0572e+17   3.9612e-03
   931.80   2.0578e+17   3.9629e-03
   931.90   2.0584e+17   3.9647e-03
   932.00   2.0589e+17   3.9665e-03
   932.10   2.0595e+17   3.9683e-03
   932.20   2.0601e+17   3.9701e-03
   932.30   2.0607e+17   3.9718e-03
   932.40   2.0613e+17   3.9736e-03
   932.50   2.0618e+17   3.9754e-03
   932.60   2.0624e+17   3.9772e-03
   932.70   2.0630e+17   3.9790e-03
   932.80   2.0636e+17   3.9807e-03
   932.90   2.0642e+17   3.9825e-03
   933.00   2.0647e+17   3.9843e-03
   933.10   2.0653e+17   3.9861e-03
   933.20   2.0659e+17   3.9879e-03
   933.30   2.0665e+17   3.9898e-03
   933.40   2.0671e+17   3.9915e-03
   933.50   2.0676e+17   3.9933e-03
   933.60   2.0682e+17   3.9951e-03
   933.70   2.0688e+17   3.9969e-03
   933.80   2.0694e+17   3.9987e-03
   933.90   2.0700e+17   4.0004e-03
   934.00   2.0705e+17   4.0022e-03
   934.10   2.0711e+17   4.0041e-03
   934.20   2.0717e+17   4.0059e-03
   934.30   2.0723e+17   4.0077e-03
   934.40   2.0729e+17   4.0094e-03
   934.50   2.0734e+17   4.0112e-03
   934.60   2.0740e+17   4.0131e-03
   934.70   2.0746e+17   4.0149e-03
   934.80   2.0752e+17   4.0167e-03
   934.90   2.0758e+17   4.0184e-03
   935.00   2.0763e+17   4.0202e-03
   935.10   2.0769e+17   4.0221e-03
   935.20   2.0775e+17   4.0239e-03
   935.30   2.0781e+17   4.0257e-03
   935.40   2.0787e+17   4.0275e-03
   935.50   2.0793e+17   4.0293e-03
   935.60   2.0798e+17   4.0311e-03
   935.70   2.0804e+17   4.0329e-03
   935.80   2.0810e+17   4.0347e-03
   935.90   2.0816e+17   4.0366e-03
   936.00   2.0822e+17   4.0383e-03
   936.10   2.0827e+17   4.0401e-03
   936.20   2.0833e+17   4.0420e-03
   936.30   2.0839e+17   4.0438e-03
   936.40   2.0845e+17   4.0456e-03
   936.50   2.0851e+17   4.0474e-03
   936.60   2.0857e+17   4.0492e-03
   936.70   2.0862e+17   4.0510e-03
   936.80   2.0868e+17   4.0529e-03
   936.90   2.0874e+17   4.0547e-03
   937.00   2.0880e+17   4.0564e-03
   937.10   2.0886e+17   4.0583e-03
   937.20   2.0892e+17   4.0601e-03
   937.30   2.0897e+17   4.0620e-03
   937.40   2.0903e+17   4.0638e-03
   937.50   2.0909e+17   4.0656e-03
   937.60   2.0915e+17   4.0674e-03
   937.70   2.0921e+17   4.0692e-03
   937.80   2.0926e+17   4.0711e-03
   937.90   2.0932e+17   4.0729e-03
   938.00   2.0938e+17   4.0747e-03
   938.10   2.0944e+17   4.0765e-03
   938.20   2.0950e+17   4.0783e-03
   938.30   2.0956e+17   4.0802e-03
   938.40   2.0961e+17   4.0820e-03
   938.50   2.0967e+17   4.0839e-03
   938.60   2.0973e+17   4.0856e-03
   938.70   2.0979e+17   4.0875e-03
   938.80   2.0985e+17   4.0893e-03
   938.90   2.0991e+17   4.0912e-03
   939.00   2.0996e+17   4.0930e-03
   939.10   2.1002e+17   4.0949e-03
   939.20   2.1008e+17   4.0966e-03
   939.30   2.1014e+17   4.0985e-03
   939.40   2.1020e+17   4.1003e-03
   939.50   2.1026e+17   4.1022e-03
   939.60   2.1032e+17   4.1040e-03
   939.70   2.1037e+17   4.1058e-03
   939.80   2.1043e+17   4.1076e-03
   939.90   2.1049e+17   4.1095e-03
   940.00   2.1055e+17   4.1114e-03
   940.10   2.1061e+17   4.1132e-03
   940.20   2.1067e+17   4.1150e-03
   940.30   2.1072e+17   4.1168e-03
   940.40   2.1078e+17   4.1187e-03
   940.50   2.1084e+17   4.1206e-03
   940.60   2.1090e+17   4.1224e-03
   940.70   2.1096e+17   4.1242e-03
   940.80   2.1102e+17   4.1260e-03
   940.90   2.1107e+17   4.1279e-03
   941.00   2.1113e+17   4.1298e-03
   941.10   2.1119e+17   4.1316e-03
   941.20   2.1125e+17   4.1335e-03
   941.30   2.1131e+17   4.1353e-03
   941.40   2.1137e+17   4.1371e-03
   941.50   2.1143e+17   4.1390e-03
   941.60   2.1148e+17   4.1409e-03
   941.70   2.1154e+17   4.1427e-03
   941.80   2.1160e+17   4.1445e-03
   941.90   2.1166e+17   4.1464e-03
   942.00   2.1172e+17   4.1483e-03
   942.10   2.1178e+17   4.1501e-03
   942.20   2.1184e+17   4.1520e-03
   942.30   2.1189e+17   4.1538e-03
   942.40   2.1195e+17   4.1557e-03
   942.50   2.1201e+17   4.1575e-03
   942.60   2.1207e+17   4.1594e-03
   942.70   2.1213e+17   4.1613e-03
   942.80   2.1219e+17   4.1632e-03
   942.90   2.1225e+17   4.1649e-03
   943.00   2.1230e+17   4.1668e-03
   943.10   2.1236e+17   4.1687e-03
   943.20   2.1242e+17   4.1706e-03
   943.30   2.1248e+17   4.1725e-03
   943.40   2.1254e+17   4.1742e-03
   943.50   2.1260e+17   4.1761e-03
   943.60   2.1266e+17   4.1780e-03
   943.70   2.1271e+17   4.1799e-03
   943.80   2.1277e+17   4.1818e-03
   943.90   2.1283e+17   4.1836e-03
   944.00   2.1289e+17   4.1854e-03
   944.10   2.1295e+17   4.1873e-03
   944.20   2.1301e+17   4.1892e-03
   944.30   2.1307e+17   4.1911e-03
   944.40   2.1312e+17   4.1929e-03
   944.50   2.1318e+17   4.1948e-03
   944.60   2.1324e+17   4.1967e-03
   944.70   2.1330e+17   4.1986e-03
   944.80   2.1336e+17   4.2005e-03
   944.90   2.1342e+17   4.2023e-03
   945.00   2.1348e+17   4.2041e-03
   945.10   2.1354e+17   4.2060e-03
   945.20   2.1359e+17   4.2079e-03
   945.30   2.1365e+17   4.2098e-03
   945.40   2.1371e+17   4.2117e-03
   945.50   2.1377e+17   4.2135e-03
   945.60   2.1383e+17   4.2154e-03
   945.70   2.1389e+17   4.2173e-03
   945.80   2.1395e+17   4.2192e-03
   945.90   2.1401e+17   4.2211e-03
   946.00   2.1406e+17   4.2230e-03
   946.10   2.1412e+17   4.2248e-03
   946.20   2.1418e+17   4.2267e-03
   946.30   2.1424e+17   4.2286e-03
   946.40   2.1430e+17   4.2305e-03
   946.50   2.1436e+17   4.2324e-03
   946.60   2.1442e+17   4.2342e-03
   946.70   2.1448e+17   4.2361e-03
   946.80   2.1453e+17   4.2380e-03
   946.90   2.1459e+17   4.2399e-03
   947.00   2.1465e+17   4.2418e-03
   947.10   2.1471e+17   4.2438e-03
   947.20   2.1477e+17   4.2456e-03
   947.30   2.1483e+17   4.2475e-03
   947.40   2.1489e+17   4.2494e-03
   947.50   2.1495e+17   4.2513e-03
   947.60   2.1501e+17   4.2532e-03
   947.70   2.1506e+17   4.2550e-03
   947.80   2.1512e+17   4.2569e-03
   947.90   2.1518e+17   4.2588e-03
   948.00   2.1524e+17   4.2608e-03
   948.10   2.1530e+17   4.2627e-03
   948.20   2.1536e+17   4.2645e-03
   948.30   2.1542e+17   4.2664e-03
   948.40   2.1548e+17   4.2683e-03
   948.50   2.1554e+17   4.2702e-03
   948.60   2.1559e+17   4.2722e-03
   948.70   2.1565e+17   4.2740e-03
   948.80   2.1571e+17   4.2759e-03
   948.90   2.1577e+17   4.2778e-03
   949.00   2.1583e+17   4.2797e-03
   949.10   2.1589e+17   4.2817e-03
   949.20   2.1595e+17   4.2836e-03
   949.30   2.1601e+17   4.2854e-03
   949.40   2.1607e+17   4.2873e-03
   949.50   2.1612e+17   4.2893e-03
   949.60   2.1618e+17   4.2912e-03
   949.70   2.1624e+17   4.2931e-03
   949.80   2.1630e+17   4.2949e-03
   949.90   2.1636e+17   4.2969e-03
   950.00   2.1642e+17   4.2988e-03
   950.10   2.1648e+17   4.3007e-03
   950.20   2.1654e+17   4.3027e-03
   950.30   2.1660e+17   4.3045e-03
   950.40   2.1666e+17   4.3064e-03
   950.50   2.1671e+17   4.3084e-03
   950.60   2.1677e+17   4.3103e-03
   950.70   2.1683e+17   4.3122e-03
   950.80   2.1689e+17   4.3142e-03
   950.90   2.1695e+17   4.3160e-03
   951.00   2.1701e+17   4.3179e-03
   951.10   2.1707e+17   4.3199e-03
   951.20   2.1713e+17   4.3218e-03
   951.30   2.1719e+17   4.3237e-03
   951.40   2.1725e+17   4.3256e-03
   951.50   2.1730e+17   4.3275e-03
   951.60   2.1736e+17   4.3295e-03
   951.70   2.1742e+17   4.3314e-03
   951.80   2.1748e+17   4.3333e-03
   951.90   2.1754e+17   4.3352e-03
   952.00   2.1760e+17   4.3371e-03
   952.10   2.1766e+17   4.3391e-03
   952.20   2.1772e+17   4.3410e-03
   952.30   2.1778e+17   4.3430e-03
   952.40   2.1784e+17   4.3449e-03
   952.50   2.1790e+17   4.3468e-03
   952.60   2.1796e+17   4.3487e-03
   952.70   2.1801e+17   4.3506e-03
   952.80   2.1807e+17   4.3526e-03
   952.90   2.1813e+17   4.3545e-03
   953.00   2.1819e+17   4.3565e-03
   953.10   2.1825e+17   4.3583e-03
   953.20   2.1831e+17   4.3603e-03
   953.30   2.1837e+17   4.3623e-03
   953.40   2.1843e+17   4.3642e-03
   953.50   2.1849e+17   4.3662e-03
   953.60   2.1855e+17   4.3680e-03
   953.70   2.1861e+17   4.3700e-03
   953.80   2.1867e+17   4.3719e-03
   953.90   2.1872e+17   4.3739e-03
   954.00   2.1878e+17   4.3758e-03
   954.10   2.1884e+17   4.3777e-03
   954.20   2.1890e+17   4.3797e-03
   954.30   2.1896e+17   4.3816e-03
   954.40   2.1902e+17   4.3836e-03
   954.50   2.1908e+17   4.3855e-03
   954.60   2.1914e+17   4.3875e-03
   954.70   2.1920e+17   4.3894e-03
   954.80   2.1926e+17   4.3913e-03
   954.90   2.1932e+17   4.3933e-03
   955.00   2.1938e+17   4.3953e-03
   955.10   2.1944e+17   4.3972e-03
   955.20   2.1949e+17   4.3991e-03
   955.30   2.1955e+17   4.4011e-03
   955.40   2.1961e+17   4.4030e-03
   955.50   2.1967e+17   4.4050e-03
   955.60   2.1973e+17   4.4070e-03
   955.70   2.1979e+17   4.4088e-03
   955.80   2.1985e+17   4.4108e-03
   955.90   2.1991e+17   4.4128e-03
   956.00   2.1997e+17   4.4148e-03
   956.10   2.2003e+17   4.4167e-03
   956.20   2.2009e+17   4.4187e-03
   956.30   2.2015e+17   4.4206e-03
   956.40   2.2021e+17   4.4225e-03
   956.50   2.2027e+17   4.4245e-03
   956.60   2.2033e+17   4.4265e-03
   956.70   2.2038e+17   4.4285e-03
   956.80   2.2044e+17   4.4304e-03
   956.90   2.2050e+17   4.4323e-03
   957.00   2.2056e+17   4.4343e-03
   957.10   2.2062e+17   4.4363e-03
   957.20   2.2068e+17   4.4383e-03
   957.30   2.2074e+17   4.4402e-03
   957.40   2.2080e+17   4.4421e-03
   957.50   2.2086e+17   4.4441e-03
   957.60   2.2092e+17   4.4461e-03
   957.70   2.2098e+17   4.4481e-03
   957.80   2.2104e+17   4.4501e-03
   957.90   2.2110e+17   4.4520e-03
   958.00   2.2116e+17   4.4540e-03
   958.10   2.2122e+17   4.4559e-03
   958.20   2.2128e+17   4.4579e-03
   958.30   2.2133e+17   4.4599e-03
   958.40   2.2139e+17   4.4618e-03
   958.50   2.2145e+17   4.4638e-03
   958.60   2.2151e+17   4.4658e-03
   958.70   2.2157e+17   4.4678e-03
   958.80   2.2163e+17   4.4698e-03
   958.90   2.2169e+17   4.4718e-03
   959.00   2.2175e+17   4.4737e-03
   959.10   2.2181e+17   4.4757e-03
   959.20   2.2187e+17   4.4777e-03
   959.30   2.2193e+17   4.4797e-03
   959.40   2.2199e+17   4.4817e-03
   959.50   2.2205e+17   4.4836e-03
   959.60   2.2211e+17   4.4855e-03
   959.70   2.2217e+17   4.4875e-03
   959.80   2.2223e+17   4.4895e-03
   959.90   2.2229e+17   4.4915e-03
   960.00   2.2235e+17   4.4936e-03
   960.10   2.2241e+17   4.4955e-03
   960.20   2.2247e+17   4.4975e-03
   960.30   2.2253e+17   4.4995e-03
   960.40   2.2258e+17   4.5015e-03
   960.50   2.2264e+17   4.5035e-03
   960.60   2.2270e+17   4.5055e-03
   960.70   2.2276e+17   4.5074e-03
   960.80   2.2282e+17   4.5094e-03
   960.90   2.2288e+17   4.5114e-03
   961.00   2.2294e+17   4.5134e-03
   961.10   2.2300e+17   4.5154e-03
   961.20   2.2306e+17   4.5173e-03
   961.30   2.2312e+17   4.5193e-03
   961.40   2.2318e+17   4.5214e-03
   961.50   2.2324e+17   4.5234e-03
   961.60   2.2330e+17   4.5254e-03
   961.70   2.2336e+17   4.5274e-03
   961.80   2.2342e+17   4.5293e-03
   961.90   2.2348e+17   4.5313e-03
   962.00   2.2354e+17   4.5333e-03
   962.10   2.2360e+17   4.5354e-03
   962.20   2.2366e+17   4.5374e-03
   962.30   2.2372e+17   4.5393e-03
   962.40   2.2378e+17   4.5413e-03
   962.50   2.2384e+17   4.5433e-03
   962.60   2.2390e+17   4.5454e-03
   962.70   2.2396e+17   4.5474e-03
   962.80   2.2402e+17   4.5493e-03
   962.90   2.2408e+17   4.5513e-03
   963.00   2.2414e+17   4.5534e-03
   963.10   2.2420e+17   4.5554e-03
   963.20   2.2425e+17   4.5574e-03
   963.30   2.2431e+17   4.5594e-03
   963.40   2.2437e+17   4.5614e-03
   963.50   2.2443e+17   4.5634e-03
   963.60   2.2449e+17   4.5654e-03
   963.70   2.2455e+17   4.5674e-03
   963.80   2.2461e+17   4.5695e-03
   963.90   2.2467e+17   4.5715e-03
   964.00   2.2473e+17   4.5734e-03
   964.10   2.2479e+17   4.5755e-03
   964.20   2.2485e+17   4.5775e-03
   964.30   2.2491e+17   4.5795e-03
   964.40   2.2497e+17   4.5816e-03
   964.50   2.2503e+17   4.5835e-03
   964.60   2.2509e+17   4.5855e-03
   964.70   2.2515e+17   4.5876e-03
   964.80   2.2521e+17   4.5896e-03
   964.90   2.2527e+17   4.5917e-03
   965.00   2.2533e+17   4.5937e-03
   965.10   2.2539e+17   4.5956e-03
   965.20   2.2545e+17   4.5977e-03
   965.30   2.2551e+17   4.5997e-03
   965.40   2.2557e+17   4.6018e-03
   965.50   2.2563e+17   4.6038e-03
   965.60   2.2569e+17   4.6057e-03
   965.70   2.2575e+17   4.6078e-03
   965.80   2.2581e+17   4.6098e-03
   965.90   2.2587e+17   4.6119e-03
   966.00   2.2593e+17   4.6139e-03
   966.10   2.2599e+17   4.6159e-03
   966.20   2.2605e+17   4.6179e-03
   966.30   2.2611e+17   4.6200e-03
   966.40   2.2617e+17   4.6220e-03
   966.50   2.2623e+17   4.6241e-03
   966.60   2.2629e+17   4.6261e-03
   966.70   2.2635e+17   4.6281e-03
   966.80   2.2641e+17   4.6301e-03
   966.90   2.2647e+17   4.6322e-03
   967.00   2.2653e+17   4.6342e-03
   967.10   2.2659e+17   4.6363e-03
   967.20   2.2665e+17   4.6384e-03
   967.30   2.2671e+17   4.6403e-03
   967.40   2.2677e+17   4.6424e-03
   967.50   2.2683e+17   4.6444e-03
   967.60   2.2689e+17   4.6465e-03
   967.70   2.2695e+17   4.6485e-03
   967.80   2.2701e+17   4.6505e-03
   967.90   2.2707e+17   4.6526e-03
   968.00   2.2713e+17   4.6546e-03
   968.10   2.2719e+17   4.6567e-03
   968.20   2.2725e+17   4.6588e-03
   968.30   2.2731e+17   4.6607e-03
   968.40   2.2737e+17   4.6628e-03
   968.50   2.2743e+17   4.6648e-03
   968.60   2.2749e+17   4.6669e-03
   968.70   2.2755e+17   4.6690e-03
   968.80   2.2761e+17   4.6710e-03
   968.90   2.2767e+17   4.6730e-03
   969.00   2.2773e+17   4.6751e-03
   969.10   2.2779e+17   4.6772e-03
   969.20   2.2785e+17   4.6792e-03
   969.30   2.2791e+17   4.6813e-03
   969.40   2.2797e+17   4.6834e-03
   969.50   2.2803e+17   4.6853e-03
   969.60   2.2809e+17   4.6874e-03
   969.70   2.2815e+17   4.6895e-03
   969.80   2.2821e+17   4.6916e-03
   969.90   2.2827e+17   4.6936e-03
   970.00   2.2833e+17   4.6956e-03
   970.10   2.2839e+17   4.6977e-03
   970.20   2.2845e+17   4.6998e-03
   970.30   2.2851e+17   4.7019e-03
   970.40   2.2857e+17   4.7039e-03
   970.50   2.2863e+17   4.7060e-03
   970.60   2.2869e+17   4.7080e-03
   970.70   2.2875e+17   4.7101e-03
   970.80   2.2881e+17   4.7122e-03
   970.90   2.2887e+17   4.7142e-03
   971.00   2.2893e+17   4.7163e-03
   971.10   2.2899e+17   4.7183e-03
   971.20   2.2905e+17   4.7204e-03
   971.30   2.2911e+17   4.7225e-03
   971.40   2.2917e+17   4.7246e-03
   971.50   2.2923e+17   4.7267e-03
   971.60   2.2929e+17   4.7288e-03
   971.70   2.2935e+17   4.7307e-03
   971.80   2.2941e+17   4.7328e-03
   971.90   2.2947e+17   4.7349e-03
   972.00   2.2953e+17   4.7370e-03
   972.10   2.2959e+17   4.7391e-03
   972.20   2.2965e+17   4.7412e-03
   972.30   2.2971e+17   4.7432e-03
   972.40   2.2977e+17   4.7453e-03
   972.50   2.2983e+17   4.7474e-03
   972.60   2.2989e+17   4.7495e-03
   972.70   2.2995e+17   4.7516e-03
   972.80   2.3001e+17   4.7536e-03
   972.90   2.3007e+17   4.7557e-03
   973.00   2.3013e+17   4.7578e-03
   973.10   2.3019e+17   4.7599e-03
   973.20   2.3026e+17   4.7620e-03
   973.30   2.3032e+17   4.7640e-03
   973.40   2.3038e+17   4.7661e-03
   973.50   2.3044e+17   4.7682e-03
   973.60   2.3050e+17   4.7703e-03
   973.70   2.3056e+17   4.7724e-03
   973.80   2.3062e+17   4.7745e-03
   973.90   2.3068e+17   4.7765e-03
   974.00   2.3074e+17   4.7786e-03
   974.10   2.3080e+17   4.7807e-03
   974.20   2.3086e+17   4.7828e-03
   974.30   2.3092e+17   4.7850e-03
   974.40   2.3098e+17   4.7871e-03
   974.50   2.3104e+17   4.7891e-03
   974.60   2.3110e+17   4.7912e-03
   974.70   2.3116e+17   4.7933e-03
   974.80   2.3122e+17   4.7954e-03
   974.90   2.3128e+17   4.7975e-03
   975.00   2.3134e+17   4.7995e-03
   975.10   2.3140e+17   4.8017e-03
   975.20   2.3146e+17   4.8038e-03
   975.30   2.3152e+17   4.8059e-03
   975.40   2.3158e+17   4.8080e-03
   975.50   2.3164e+17   4.8101e-03
   975.60   2.3170e+17   4.8122e-03
   975.70   2.3176e+17   4.8143e-03
   975.80   2.3182e+17   4.8164e-03
   975.90   2.3188e+17   4.8185e-03
   976.00   2.3194e+17   4.8206e-03
   976.10   2.3201e+17   4.8227e-03
   976.20   2.3207e+17   4.8248e-03
   976.30   2.3213e+17   4.8269e-03
   976.40   2.3219e+17   4.8290e-03
   976.50   2.3225e+17   4.8312e-03
   976.60   2.3231e+17   4.8333e-03
   976.70   2.3237e+17   4.8353e-03
   976.80   2.3243e+17   4.8375e-03
   976.90   2.3249e+17   4.8396e-03
   977.00   2.3255e+17   4.8417e-03
   977.10   2.3261e+17   4.8438e-03
   977.20   2.3267e+17   4.8459e-03
   977.30   2.3273e+17   4.8480e-03
   977.40   2.3279e+17   4.8501e-03
   977.50   2.3285e+17   4.8523e-03
   977.60   2.3291e+17   4.8544e-03
   977.70   2.3297e+17   4.8566e-03
   977.80   2.3303e+17   4.8586e-03
   977.90   2.3309e+17   4.8607e-03
   978.00   2.3315e+17   4.8629e-03
   978.10   2.3321e+17   4.8650e-03
   978.20   2.3328e+17   4.8671e-03
   978.30   2.3334e+17   4.8693e-03
   978.40   2.3340e+17   4.8713e-03
   978.50   2.3346e+17   4.8735e-03
   978.60   2.3352e+17   4.8756e-03
   978.70   2.3358e+17   4.8778e-03
   978.80   2.3364e+17   4.8799e-03
   978.90   2.3370e+17   4.8821e-03
   979.00   2.3376e+17   4.8841e-03
   979.10   2.3382e+17   4.8862e-03
   979.20   2.3388e+17   4.8884e-03
   979.30   2.3394e+17   4.8905e-03
   979.40   2.3400e+17   4.8927e-03
   979.50   2.3406e+17   4.8947e-03
   979.60   2.3412e+17   4.8969e-03
   979.70   2.3418e+17   4.8990e-03
   979.80   2.3424e+17   4.9012e-03
   979.90   2.3431e+17   4.9034e-03
   980.00   2.3437e+17   4.9055e-03
   980.10   2.3443e+17   4.9076e-03
   980.20   2.3449e+17   4.9097e-03
   980.30   2.3455e+17   4.9119e-03
   980.40   2.3461e+17   4.9140e-03
   980.50   2.3467e+17   4.9162e-03
   980.60   2.3473e+17   4.9183e-03
   980.70   2.3479e+17   4.9204e-03
   980.80   2.3485e+17   4.9226e-03
   980.90   2.3491e+17   4.9247e-03
   981.00   2.3497e+17   4.9269e-03
   981.10   2.3503e+17   4.9291e-03
   981.20   2.3509e+17   4.9311e-03
   981.30   2.3515e+17   4.9333e-03
   981.40   2.3522e+17   4.9354e-03
   981.50   2.3528e+17   4.9376e-03
   981.60   2.3534e+17   4.9398e-03
   981.70   2.3540e+17   4.9419e-03
   981.80   2.3546e+17   4.9440e-03
   981.90   2.3552e+17   4.9462e-03
   982.00   2.3558e+17   4.9484e-03
   982.10   2.3564e+17   4.9505e-03
   982.20   2.3570e+17   4.9527e-03
   982.30   2.3576e+17   4.9549e-03
   982.40   2.3582e+17   4.9569e-03
   982.50   2.3588e+17   4.9591e-03
   982.60   2.3594e+17   4.9613e-03
   982.70   2.3601e+17   4.9635e-03
   982.80   2.3607e+17   4.9656e-03
   982.90   2.3613e+17   4.9677e-03
   983.00   2.3619e+17   4.9699e-03
   983.10   2.3625e+17   4.9721e-03
   983.20   2.3631e+17   4.9743e-03
   983.30   2.3637e+17   4.9764e-03
   983.40   2.3643e+17   4.9786e-03
   983.50   2.3649e+17   4.9807e-03
   983.60   2.3655e+17   4.9829e-03
   983.70   2.3661e+17   4.9851e-03
   983.80   2.3667e+17   4.9872e-03
   983.90   2.3674e+17   4.9894e-03
   984.00   2.3680e+17   4.9915e-03
   984.10   2.3686e+17   4.9937e-03
   984.20   2.3692e+17   4.9959e-03
   984.30   2.3698e+17   4.9981e-03
   984.40   2.3704e+17   5.0003e-03
   984.50   2.3710e+17   5.0025e-03
   984.60   2.3716e+17   5.0045e-03
   984.70   2.3722e+17   5.0067e-03
   984.80   2.3728e+17   5.0089e-03
   984.90   2.3734e+17   5.0111e-03
   985.00   2.3740e+17   5.0133e-03
   985.10   2.3747e+17   5.0155e-03
   985.20   2.3753e+17   5.0176e-03
   985.30   2.3759e+17   5.0198e-03
   985.40   2.3765e+17   5.0220e-03
   985.50   2.3771e+17   5.0242e-03
   985.60   2.3777e+17   5.0264e-03
   985.70   2.3783e+17   5.0285e-03
   985.80   2.3789e+17   5.0307e-03
   985.90   2.3795e+17   5.0329e-03
   986.00   2.3801e+17   5.0351e-03
   986.10   2.3808e+17   5.0373e-03
   986.20   2.3814e+17   5.0395e-03
   986.30   2.3820e+17   5.0416e-03
   986.40   2.3826e+17   5.0438e-03
   986.50   2.3832e+17   5.0460e-03
   986.60   2.3838e+17   5.0482e-03
   986.70   2.3844e+17   5.0504e-03
   986.80   2.3850e+17   5.0526e-03
   986.90   2.3856e+17   5.0547e-03
   987.00   2.3862e+17   5.0570e-03
   987.10   2.3868e+17   5.0592e-03
   987.20   2.3875e+17   5.0614e-03
   987.30   2.3881e+17   5.0636e-03
   987.40   2.3887e+17   5.0657e-03
   987.50   2.3893e+17   5.0679e-03
   987.60   2.3899e+17   5.0701e-03
   987.70   2.3905e+17   5.0723e-03
   987.80   2.3911e+17   5.0746e-03
   987.90   2.3917e+17   5.0768e-03
   988.00   2.3923e+17   5.0790e-03
   988.10   2.3930e+17   5.0811e-03
   988.20   2.3936e+17   5.0833e-03
   988.30   2.3942e+17   5.0855e-03
   988.40   2.3948e+17   5.0878e-03
   988.50   2.3954e+17   5.0900e-03
   988.60   2.3960e+17   5.0921e-03
   988.70   2.3966e+17   5.0943e-03
   988.80   2.3972e+17   5.0966e-03
   988.90   2.3978e+17   5.0988e-03
   989.00   2.3985e+17   5.1010e-03
   989.10   2.3991e+17   5.1031e-03
   989.20   2.3997e+17   5.1054e-03
   989.30   2.4003e+17   5.1076e-03
   989.40   2.4009e+17   5.1098e-03
   989.50   2.4015e+17   5.1120e-03
   989.60   2.4021e+17   5.1143e-03
   989.70   2.4027e+17   5.1165e-03
   989.80   2.4033e+17   5.1186e-03
   989.90   2.4040e+17   5.1209e-03
   990.00   2.4046e+17   5.1231e-03
   990.10   2.4052e+17   5.1253e-03
   990.20   2.4058e+17   5.1276e-03
   990.30   2.4064e+17   5.1297e-03
   990.40   2.4070e+17   5.1319e-03
   990.50   2.4076e+17   5.1342e-03
   990.60   2.4082e+17   5.1364e-03
   990.70   2.4089e+17   5.1387e-03
   990.80   2.4095e+17   5.1409e-03
   990.90   2.4101e+17   5.1430e-03
   991.00   2.4107e+17   5.1453e-03
   991.10   2.4113e+17   5.1475e-03
   991.20   2.4119e+17   5.1498e-03
   991.30   2.4125e+17   5.1520e-03
   991.40   2.4131e+17   5.1542e-03
   991.50   2.4137e+17   5.1564e-03
   991.60   2.4144e+17   5.1586e-03
   991.70   2.4150e+17   5.1609e-03
   991.80   2.4156e+17   5.1631e-03
   991.90   2.4162e+17   5.1654e-03
   992.00   2.4168e+17   5.1675e-03
   992.10   2.4174e+17   5.1698e-03
   992.20   2.4180e+17   5.1720e-03
   992.30   2.4187e+17   5.1743e-03
   992.40   2.4193e+17   5.1765e-03
   992.50   2.4199e+17   5.1788e-03
   992.60   2.4205e+17   5.1810e-03
   992.70   2.4211e+17   5.1832e-03
   992.80   2.4217e+17   5.1855e-03
   992.90   2.4223e+17   5.1877e-03
   993.00   2.4229e+17   5.1900e-03
   993.10   2.4236e+17   5.1922e-03
   993.20   2.4242e+17   5.1944e-03
   993.30   2.4248e+17   5.1967e-03
   993.40   2.4254e+17   5.1989e-03
   993.50   2.4260e+17   5.2012e-03
   993.60   2.4266e+17   5.2034e-03
   993.70   2.4272e+17   5.2057e-03
   993.80   2.4278e+17   5.2079e-03
   993.90   2.4285e+17   5.2101e-03
   994.00   2.4291e+17   5.2124e-03
   994.10   2.4297e+17   5.2147e-03
   994.20   2.4303e+17   5.2169e-03
   994.30   2.4309e+17   5.2191e-03
   994.40   2.4315e+17   5.2214e-03
   994.50   2.4321e+17   5.2236e-03
   994.60   2.4328e+17   5.2259e-03
   994.70   2.4334e+17   5.2282e-03
   994.80   2.4340e+17   5.2305e-03
   994.90   2.4346e+17   5.2326e-03
   995.00   2.4352e+17   5.2349e-03
   995.10   2.4358e+17   5.2372e-03
   995.20   2.4364e+17   5.2395e-03
   995.30   2.4371e+17   5.2417e-03
   995.40   2.4377e+17   5.2440e-03
   995.50   2.4383e+17   5.2462e-03
   995.60   2.4389e+17   5.2485e-03
   995.70   2.4395e+17   5.2507e-03
   995.80   2.4401e+17   5.2530e-03
   995.90   2.4407e+17   5.2553e-03
   996.00   2.4414e+17   5.2576e-03
   996.10   2.4420e+17   5.2598e-03
   996.20   2.4426e+17   5.2621e-03
   996.30   2.4432e+17   5.2643e-03
   996.40   2.4438e+17   5.2666e-03
   996.50   2.4444e+17   5.2689e-03
   996.60   2.4451e+17   5.2711e-03
   996.70   2.4457e+17   5.2734e-03
   996.80   2.4463e+17   5.2757e-03
   996.90   2.4469e+17   5.2780e-03
   997.00   2.4475e+17   5.2802e-03
   997.10   2.4481e+17   5.2825e-03
   997.20   2.4487e+17   5.2848e-03
   997.30   2.4494e+17   5.2870e-03
   997.40   2.4500e+17   5.2893e-03
   997.50   2.4506e+17   5.2916e-03
   997.60   2.4512e+17   5.2939e-03
   997.70   2.4518e+17   5.2962e-03
   997.80   2.4524e+17   5.2984e-03
   997.90   2.4531e+17   5.3007e-03
   998.00   2.4537e+17   5.3030e-03
   998.10   2.4543e+17   5.3053e-03
   998.20   2.4549e+17   5.3076e-03
   998.30   2.4555e+17   5.3099e-03
   998.40   2.4561e+17   5.3121e-03
   998.50   2.4568e+17   5.3144e-03
   998.60   2.4574e+17   5.3167e-03
   998.70   2.4580e+17   5.3190e-03
   998.80   2.4586e+17   5.3213e-03
   998.90   2.4592e+17   5.3236e-03
   999.00   2.4598e+17   5.3258e-03
   999.10   2.4604e+17   5.3281e-03
   999.20   2.4611e+17   5.3304e-03
   999.30   2.4617e+17   5.3327e-03
   999.40   2.4623e+17   5.3351e-03
   999.50   2.4629e+17   5.3374e-03
   999.60   2.4635e+17   5.3396e-03
   999.70   2.4641e+17   5.3419e-03
   999.80   2.4648e+17   5.3442e-03
   999.90   2.4654e+17   5.3465e-03
  1000.00   2.4660e+17   5.3488e-03


==> data/85kr_2_default_misch_et_al.txt <==
> From method of Misch et al (2020) LA-UR-20-22828.  Data released under LA-UR-20-26010.
> Reaction rates [1/s] for 85kr state 2 (E = 304.871 keV).
> The column labeled "beta-" is the sum of both electron emission and positron capture.
> rho*Ye = 100000.0 [g/cm^3]
> T [keV]          -->1        beta-
     0.10   9.1113e-06   3.1317e-05
     0.20   9.1113e-06   3.1315e-05
     0.30   9.1113e-06   3.1315e-05
     0.40   9.1113e-06   3.1315e-05
     0.50   9.1113e-06   3.1316e-05
     0.60   9.1113e-06   3.1316e-05
     0.70   9.1113e-06   3.1316e-05
     0.80   9.1113e-06   3.1316e-05
     0.90   9.1113e-06   3.1316e-05
     1.00   9.1113e-06   3.1316e-05
     1.10   9.1113e-06   3.1317e-05
     1.20   9.1113e-06   3.1317e-05
     1.30   9.1113e-06   3.1317e-05
     1.40   9.1113e-06   3.1317e-05
     1.50   9.1113e-06   3.1318e-05
     1.60   9.1113e-06   3.1318e-05
     1.70   9.1113e-06   3.1318e-05
     1.80   9.1113e-06   3.1319e-05
     1.90   9.1113e-06   3.1319e-05
     2.00   9.1113e-06   3.1320e-05
     2.10   9.1113e-06   3.1320e-05
     2.20   9.1113e-06   3.1320e-05
     2.30   9.1113e-06   3.1321e-05
     2.40   9.1113e-06   3.1321e-05
     2.50   9.1113e-06   3.1322e-05
     2.60   9.1113e-06   3.1322e-05
     2.70   9.1113e-06   3.1323e-05
     2.80   9.1113e-06   3.1324e-05
     2.90   9.1113e-06   3.1324e-05
     3.00   9.1113e-06   3.1325e-05
     3.10   9.1113e-06   3.1325e-05
     3.20   9.1113e-06   3.1326e-05
     3.30   9.1113e-06   3.1327e-05
     3.40   9.1113e-06   3.1327e-05
     3.50   9.1113e-06   3.1328e-05
     3.60   9.1113e-06   3.1329e-05
     3.70   9.1113e-06   3.1330e-05
     3.80   9.1113e-06   3.1331e-05
     3.90   9.1113e-06   3.1331e-05
     4.00   9.1113e-06   3.1332e-05
     4.10   9.1113e-06   3.1333e-05
     4.20   9.1113e-06   3.1334e-05
     4.30   9.1113e-06   3.1335e-05
     4.40   9.1113e-06   3.1336e-05
     4.50   9.1113e-06   3.1337e-05
     4.60   9.1113e-06   3.1338e-05
     4.70   9.1113e-06   3.1339e-05
     4.80   9.1113e-06   3.1340e-05
     4.90   9.1113e-06   3.1341e-05
     5.00   9.1113e-06   3.1342e-05
     5.10   9.1113e-06   3.1343e-05
     5.20   9.1113e-06   3.1344e-05
     5.30   9.1113e-06   3.1345e-05
     5.40   9.1113e-06   3.1346e-05
     5.50   9.1113e-06   3.1347e-05
     5.60   9.1113e-06   3.1349e-05
     5.70   9.1113e-06   3.1350e-05
     5.80   9.1113e-06   3.1351e-05
     5.90   9.1113e-06   3.1352e-05
     6.00   9.1113e-06   3.1354e-05
     6.10   9.1113e-06   3.1355e-05
     6.20   9.1113e-06   3.1356e-05
     6.30   9.1113e-06   3.1358e-05
     6.40   9.1113e-06   3.1359e-05
     6.50   9.1113e-06   3.1360e-05
     6.60   9.1113e-06   3.1362e-05
     6.70   9.1113e-06   3.1363e-05
     6.80   9.1113e-06   3.1365e-05
     6.90   9.1113e-06   3.1366e-05
     7.00   9.1113e-06   3.1368e-05
     7.10   9.1113e-06   3.1369e-05
     7.20   9.1113e-06   3.1371e-05
     7.30   9.1113e-06   3.1372e-05
     7.40   9.1113e-06   3.1374e-05
     7.50   9.1113e-06   3.1375e-05
     7.60   9.1113e-06   3.1377e-05
     7.70   9.1113e-06   3.1379e-05
     7.80   9.1113e-06   3.1380e-05
     7.90   9.1113e-06   3.1382e-05
     8.00   9.1113e-06   3.1384e-05
     8.10   9.1113e-06   3.1385e-05
     8.20   9.1113e-06   3.1387e-05
     8.30   9.1113e-06   3.1389e-05
     8.40   9.1113e-06   3.1391e-05
     8.50   9.1113e-06   3.1393e-05
     8.60   9.1113e-06   3.1394e-05
     8.70   9.1113e-06   3.1396e-05
     8.80   9.1113e-06   3.1398e-05
     8.90   9.1113e-06   3.1400e-05
     9.00   9.1113e-06   3.1402e-05
     9.10   9.1113e-06   3.1404e-05
     9.20   9.1113e-06   3.1406e-05
     9.30   9.1113e-06   3.1408e-05
     9.40   9.1113e-06   3.1410e-05
     9.50   9.1113e-06   3.1412e-05
     9.60   9.1113e-06   3.1414e-05
     9.70   9.1113e-06   3.1416e-05
     9.80   9.1113e-06   3.1418e-05
     9.90   9.1113e-06   3.1420e-05
    10.00   9.1113e-06   3.1422e-05
    10.10   9.1113e-06   3.1424e-05
    10.20   9.1113e-06   3.1426e-05
    10.30   9.1113e-06   3.1429e-05
    10.40   9.1113e-06   3.1431e-05
    10.50   9.1113e-06   3.1433e-05
    10.60   9.1113e-06   3.1435e-05
    10.70   9.1113e-06   3.1437e-05
    10.80   9.1113e-06   3.1439e-05
    10.90   9.1113e-06   3.1442e-05
    11.00   9.1113e-06   3.1444e-05
    11.10   9.1113e-06   3.1446e-05
    11.20   9.1113e-06   3.1449e-05
    11.30   9.1113e-06   3.1451e-05
    11.40   9.1113e-06   3.1453e-05
    11.50   9.1113e-06   3.1455e-05
    11.60   9.1113e-06   3.1458e-05
    11.70   9.1113e-06   3.1460e-05
    11.80   9.1113e-06   3.1463e-05
    11.90   9.1113e-06   3.1465e-05
    12.00   9.1113e-06   3.1467e-05
    12.10   9.1113e-06   3.1470e-05
    12.20   9.1113e-06   3.1472e-05
    12.30   9.1113e-06   3.1475e-05
    12.40   9.1113e-06   3.1477e-05
    12.50   9.1113e-06   3.1479e-05
    12.60   9.1113e-06   3.1482e-05
    12.70   9.1113e-06   3.1484e-05
    12.80   9.1113e-06   3.1487e-05
    12.90   9.1113e-06   3.1489e-05
    13.00   9.1113e-06   3.1492e-05
    13.10   9.1113e-06   3.1494e-05
    13.20   9.1113e-06   3.1497e-05
    13.30   9.1113e-06   3.1500e-05
    13.40   9.1113e-06   3.1502e-05
    13.50   9.1113e-06   3.1505e-05
    13.60   9.1113e-06   3.1507e-05
    13.70   9.1113e-06   3.1510e-05
    13.80   9.1113e-06   3.1512e-05
    13.90   9.1113e-06   3.1515e-05
    14.00   9.1113e-06   3.1518e-05
    14.10   9.1113e-06   3.1520e-05
    14.20   9.1113e-06   3.1523e-05
    14.30   9.1113e-06   3.1525e-05
    14.40   9.1113e-06   3.1528e-05
    14.50   9.1113e-06   3.1531e-05
    14.60   9.1113e-06   3.1533e-05
    14.70   9.1113e-06   3.1536e-05
    14.80   9.1113e-06   3.1539e-05
    14.90   9.1113e-06   3.1541e-05
    15.00   9.1113e-06   3.1544e-05
    15.10   9.1113e-06   3.1547e-05
    15.20   9.1113e-06   3.1549e-05
    15.30   9.1113e-06   3.1552e-05
    15.40   9.1113e-06   3.1555e-05
    15.50   9.1113e-06   3.1558e-05
    15.60   9.1113e-06   3.1560e-05
    15.70   9.1113e-06   3.1563e-05
    15.80   9.1113e-06   3.1566e-05
    15.90   9.1113e-06   3.1568e-05
    16.00   9.1113e-06   3.1571e-05
    16.10   9.1113e-06   3.1574e-05
    16.20   9.1113e-06   3.1577e-05
    16.30   9.1113e-06   3.1579e-05
    16.40   9.1113e-06   3.1582e-05
    16.50   9.1113e-06   3.1585e-05
    16.60   9.1113e-06   3.1588e-05
    16.70   9.1113e-06   3.1590e-05
    16.80   9.1113e-06   3.1593e-05
    16.90   9.1113e-06   3.1596e-05
    17.00   9.1114e-06   3.1599e-05
    17.10   9.1114e-06   3.1601e-05
    17.20   9.1114e-06   3.1604e-05
    17.30   9.1114e-06   3.1607e-05
    17.40   9.1115e-06   3.1610e-05
    17.50   9.1115e-06   3.1612e-05
    17.60   9.1116e-06   3.1615e-05
    17.70   9.1117e-06   3.1618e-05
    17.80   9.1118e-06   3.1621e-05
    17.90   9.1120e-06   3.1624e-05
    18.00   9.1122e-06   3.1626e-05
    18.10   9.1124e-06   3.1629e-05
    18.20   9.1127e-06   3.1632e-05
    18.30   9.1132e-06   3.1635e-05
    18.40   9.1137e-06   3.1637e-05
    18.50   9.1144e-06   3.1640e-05
    18.60   9.1152e-06   3.1643e-05
    18.70   9.1163e-06   3.1646e-05
    18.80   9.1177e-06   3.1648e-05
    18.90   9.1194e-06   3.1651e-05
    19.00   9.1216e-06   3.1654e-05
    19.10   9.1243e-06   3.1657e-05
    19.20   9.1276e-06   3.1659e-05
    19.30   9.1318e-06   3.1662e-05
    19.40   9.1370e-06   3.1665e-05
    19.50   9.1435e-06   3.1668e-05
    19.60   9.1515e-06   3.1670e-05
    19.70   9.1613e-06   3.1673e-05
    19.80   9.1735e-06   3.1676e-05
    19.90   9.1884e-06   3.1679e-05
    20.00   9.2067e-06   3.1681e-05
    20.10   9.2292e-06   3.1684e-05
    20.20   9.2566e-06   3.1687e-05
    20.30   9.2899e-06   3.1689e-05
    20.40   9.3306e-06   3.1692e-05
    20.50   9.3799e-06   3.1695e-05
    20.60   9.4398e-06   3.1698e-05
    20.70   9.5121e-06   3.1700e-05
    20.80   9.5995e-06   3.1703e-05
    20.90   9.7049e-06   3.1706e-05
    21.00   9.8317e-06   3.1708e-05
    21.10   9.9840e-06   3.1711e-05
    21.20   1.0167e-05   3.1714e-05
    21.30   1.0385e-05   3.1716e-05
    21.40   1.0646e-05   3.1719e-05
    21.50   1.0958e-05   3.1721e-05
    21.60   1.1329e-05   3.1724e-05
    21.70   1.1771e-05   3.1727e-05
    21.80   1.2295e-05   3.1729e-05
    21.90   1.2916e-05   3.1732e-05
    22.00   1.3651e-05   3.1734e-05
    22.10   1.4519e-05   3.1737e-05
    22.20   1.5544e-05   3.1740e-05
    22.30   1.6751e-05   3.1742e-05
    22.40   1.8172e-05   3.1745e-05
    22.50   1.9840e-05   3.1747e-05
    22.60   2.1797e-05   3.1750e-05
    22.70   2.4090e-05   3.1752e-05
    22.80   2.6771e-05   3.1755e-05
    22.90   2.9903e-05   3.1757e-05
    23.00   3.3556e-05   3.1760e-05
    23.10   3.7812e-05   3.1762e-05
    23.20   4.2764e-05   3.1765e-05
    23.30   4.8516e-05   3.1767e-05
    23.40   5.5192e-05   3.1770e-05
    23.50   6.2927e-05   3.1772e-05
    23.60   7.1881e-05   3.1775e-05
    23.70   8.2231e-05   3.1777e-05
    23.80   9.4181e-05   3.1780e-05
    23.90   1.0796e-04   3.1782e-05
    24.00   1.2383e-04   3.1784e-05
    24.10   1.4209e-04   3.1787e-05
    24.20   1.6307e-04   3.1789e-05
    24.30   1.8715e-04   3.1791e-05
    24.40   2.1476e-04   3.1794e-05
    24.50   2.4638e-04   3.1796e-05
    24.60   2.8254e-04   3.1798e-05
    24.70   3.2387e-04   3.1801e-05
    24.80   3.7104e-04   3.1803e-05
    24.90   4.2482e-04   3.1805e-05
    25.00   4.8607e-04   3.1807e-05
    25.10   5.5576e-04   3.1810e-05
    25.20   6.3498e-04   3.1812e-05
    25.30   7.2493e-04   3.1814e-05
    25.40   8.2695e-04   3.1816e-05
    25.50   9.4257e-04   3.1819e-05
    25.60   1.0734e-03   3.1821e-05
    25.70   1.2215e-03   3.1823e-05
    25.80   1.3887e-03   3.1825e-05
    25.90   1.5775e-03   3.1827e-05
    26.00   1.7904e-03   3.1829e-05
    26.10   2.0303e-03   3.1831e-05
    26.20   2.3003e-03   3.1833e-05
    26.30   2.6040e-03   3.1836e-05
    26.40   2.9453e-03   3.1838e-05
    26.50   3.3284e-03   3.1840e-05
    26.60   3.7581e-03   3.1842e-05
    26.70   4.2396e-03   3.1844e-05
    26.80   4.7789e-03   3.1846e-05
    26.90   5.3821e-03   3.1848e-05
    27.00   6.0565e-03   3.1850e-05
    27.10   6.8097e-03   3.1851e-05
    27.20   7.6503e-03   3.1853e-05
    27.30   8.5876e-03   3.1855e-05
    27.40   9.6320e-03   3.1857e-05
    27.50   1.0795e-02   3.1859e-05
    27.60   1.2088e-02   3.1861e-05
    27.70   1.3526e-02   3.1863e-05
    27.80   1.5123e-02   3.1864e-05
    27.90   1.6896e-02   3.1866e-05
    28.00   1.8862e-02   3.1868e-05
    28.10   2.1040e-02   3.1870e-05
    28.20   2.3453e-02   3.1872e-05
    28.30   2.6123e-02   3.1873e-05
    28.40   2.9076e-02   3.1875e-05
    28.50   3.2339e-02   3.1877e-05
    28.60   3.5942e-02   3.1878e-05
    28.70   3.9917e-02   3.1880e-05
    28.80   4.4302e-02   3.1882e-05
    28.90   4.9133e-02   3.1883e-05
    29.00   5.4454e-02   3.1885e-05
    29.10   6.0309e-02   3.1886e-05
    29.20   6.6749e-02   3.1888e-05
    29.30   7.3827e-02   3.1889e-05
    29.40   8.1601e-02   3.1891e-05
    29.50   9.0134e-02   3.1892e-05
    29.60   9.9494e-02   3.1894e-05
    29.70   1.0976e-01   3.1895e-05
    29.80   1.2100e-01   3.1897e-05
    29.90   1.3331e-01   3.1898e-05
    30.00   1.4678e-01   3.1900e-05
    30.10   1.6151e-01   3.1901e-05
    30.20   1.7760e-01   3.1902e-05
    30.30   1.9519e-01   3.1904e-05
    30.40   2.1438e-01   3.1905e-05
    30.50   2.3533e-01   3.1906e-05
    30.60   2.5816e-01   3.1907e-05
    30.70   2.8305e-01   3.1909e-05
    30.80   3.1016e-01   3.1910e-05
    30.90   3.3966e-01   3.1911e-05
    31.00   3.7176e-01   3.1912e-05
    31.10   4.0667e-01   3.1913e-05
    31.20   4.4460e-01   3.1915e-05
    31.30   4.8581e-01   3.1916e-05
    31.40   5.3054e-01   3.1917e-05
    31.50   5.7907e-01   3.1918e-05
    31.60   6.3171e-01   3.1919e-05
    31.70   6.8876e-01   3.1920e-05
    31.80   7.5057e-01   3.1921e-05
    31.90   8.1750e-01   3.1922e-05
    32.00   8.8994e-01   3.1923e-05
    32.10   9.6830e-01   3.1924e-05
    32.20   1.0530e+00   3.1925e-05
    32.30   1.1446e+00   3.1926e-05
    32.40   1.2435e+00   3.1926e-05
    32.50   1.3502e+00   3.1927e-05
    32.60   1.4655e+00   3.1928e-05
    32.70   1.5898e+00   3.1929e-05
    32.80   1.7238e+00   3.1930e-05
    32.90   1.8682e+00   3.1931e-05
    33.00   2.0237e+00   3.1931e-05
    33.10   2.1912e+00   3.1932e-05
    33.20   2.3714e+00   3.1933e-05
    33.30   2.5652e+00   3.1933e-05
    33.40   2.7737e+00   3.1934e-05
    33.50   2.9977e+00   3.1935e-05
    33.60   3.2384e+00   3.1935e-05
    33.70   3.4968e+00   3.1936e-05
    33.80   3.7742e+00   3.1936e-05
    33.90   4.0718e+00   3.1937e-05
    34.00   4.3910e+00   3.1938e-05
    34.10   4.7332e+00   3.1938e-05
    34.20   5.0999e+00   3.1939e-05
    34.30   5.4927e+00   3.1939e-05
    34.40   5.9132e+00   3.1939e-05
    34.50   6.3634e+00   3.1940e-05
    34.60   6.8449e+00   3.1940e-05
    34.70   7.3600e+00   3.1941e-05
    34.80   7.9106e+00   3.1941e-05
    34.90   8.4989e+00   3.1941e-05
    35.00   9.1274e+00   3.1942e-05
    35.10   9.7986e+00   3.1942e-05
    35.20   1.0515e+01   3.1942e-05
    35.30   1.1279e+01   3.1942e-05
    35.40   1.2095e+01   3.1942e-05
    35.50   1.2964e+01   3.1943e-05
    35.60   1.3891e+01   3.1943e-05
    35.70   1.4878e+01   3.1943e-05
    35.80   1.5929e+01   3.1943e-05
    35.90   1.7049e+01   3.1943e-05
    36.00   1.8240e+01   3.1943e-05
    36.10   1.9508e+01   3.1943e-05
    36.20   2.0856e+01   3.1943e-05
    36.30   2.2290e+01   3.1943e-05
    36.40   2.3814e+01   3.1943e-05
    36.50   2.5433e+01   3.1943e-05
    36.60   2.7152e+01   3.1943e-05
    36.70   2.8978e+01   3.1943e-05
    36.80   3.0916e+01   3.1943e-05
    36.90   3.2973e+01   3.1943e-05
    37.00   3.5154e+01   3.1943e-05
    37.10   3.7468e+01   3.1943e-05
    37.20   3.9920e+01   3.1942e-05
    37.30   4.2519e+01   3.1942e-05
    37.40   4.5272e+01   3.1942e-05
    37.50   4.8188e+01   3.1942e-05
    37.60   5.1276e+01   3.1941e-05
    37.70   5.4544e+01   3.1941e-05
    37.80   5.8001e+01   3.1941e-05
    37.90   6.1659e+01   3.1941e-05
    38.00   6.5527e+01   3.1940e-05
    38.10   6.9616e+01   3.1940e-05
    38.20   7.3938e+01   3.1939e-05
    38.30   7.8504e+01   3.1939e-05
    38.40   8.3326e+01   3.1938e-05
    38.50   8.8419e+01   3.1938e-05
    38.60   9.3795e+01   3.1938e-05
    38.70   9.9469e+01   3.1937e-05
    38.80   1.0545e+02   3.1936e-05
    38.90   1.1177e+02   3.1936e-05
    39.00   1.1843e+02   3.1935e-05
    39.10   1.2544e+02   3.1935e-05
    39.20   1.3284e+02   3.1934e-05
    39.30   1.4063e+02   3.1933e-05
    39.40   1.4884e+02   3.1933e-05
    39.50   1.5749e+02   3.1932e-05
    39.60   1.6659e+02   3.1931e-05
    39.70   1.7616e+02   3.1931e-05
    39.80   1.8624e+02   3.1930e-05
    39.90   1.9684e+02   3.1929e-05
    40.00   2.0799e+02   3.1928e-05
    40.10   2.1972e+02   3.1928e-05
    40.20   2.3204e+02   3.1927e-05
    40.30   2.4499e+02   3.1926e-05
    40.40   2.5859e+02   3.1925e-05
    40.50   2.7288e+02   3.1924e-05
    40.60   2.8789e+02   3.1923e-05
    40.70   3.0364e+02   3.1922e-05
    40.80   3.2018e+02   3.1921e-05
    40.90   3.3753e+02   3.1920e-05
    41.00   3.5573e+02   3.1920e-05
    41.10   3.7482e+02   3.1919e-05
    41.20   3.9484e+02   3.1917e-05
    41.30   4.1583e+02   3.1916e-05
    41.40   4.3783e+02   3.1915e-05
    41.50   4.6088e+02   3.1914e-05
    41.60   4.8503e+02   3.1913e-05
    41.70   5.1032e+02   3.1912e-05
    41.80   5.3681e+02   3.1911e-05
    41.90   5.6453e+02   3.1910e-05
    42.00   5.9356e+02   3.1909e-05
    42.10   6.2393e+02   3.1907e-05
    42.20   6.5571e+02   3.1906e-05
    42.30   6.8895e+02   3.1905e-05
    42.40   7.2371e+02   3.1904e-05
    42.50   7.6006e+02   3.1902e-05
    42.60   7.9805e+02   3.1901e-05
    42.70   8.3776e+02   3.1900e-05
    42.80   8.7925e+02   3.1899e-05
    42.90   9.2259e+02   3.1897e-05
    43.00   9.6786e+02   3.1896e-05
    43.10   1.0151e+03   3.1894e-05
    43.20   1.0645e+03   3.1893e-05
    43.30   1.1160e+03   3.1892e-05
    43.40   1.1698e+03   3.1890e-05
    43.50   1.2259e+03   3.1889e-05
    43.60   1.2844e+03   3.1887e-05
    43.70   1.3455e+03   3.1886e-05
    43.80   1.4091e+03   3.1884e-05
    43.90   1.4755e+03   3.1883e-05
    44.00   1.5447e+03   3.1881e-05
    44.10   1.6168e+03   3.1880e-05
    44.20   1.6919e+03   3.1878e-05
    44.30   1.7702e+03   3.1877e-05
    44.40   1.8517e+03   3.1875e-05
    44.50   1.9366e+03   3.1873e-05
    44.60   2.0250e+03   3.1872e-05
    44.70   2.1170e+03   3.1870e-05
    44.80   2.2128e+03   3.1868e-05
    44.90   2.3125e+03   3.1867e-05
    45.00   2.4162e+03   3.1865e-05
    45.10   2.5241e+03   3.1863e-05
    45.20   2.6363e+03   3.1862e-05
    45.30   2.7530e+03   3.1860e-05
    45.40   2.8744e+03   3.1858e-05
    45.50   3.0005e+03   3.1856e-05
    45.60   3.1316e+03   3.1854e-05
    45.70   3.2678e+03   3.1853e-05
    45.80   3.4094e+03   3.1851e-05
    45.90   3.5564e+03   3.1849e-05
    46.00   3.7091e+03   3.1847e-05
    46.10   3.8677e+03   3.1845e-05
    46.20   4.0324e+03   3.1843e-05
    46.30   4.2034e+03   3.1841e-05
    46.40   4.3808e+03   3.1840e-05
    46.50   4.5650e+03   3.1838e-05
    46.60   4.7561e+03   3.1836e-05
    46.70   4.9543e+03   3.1834e-05
    46.80   5.1600e+03   3.1832e-05
    46.90   5.3732e+03   3.1830e-05
    47.00   5.5944e+03   3.1828e-05
    47.10   5.8237e+03   3.1826e-05
    47.20   6.0614e+03   3.1824e-05
    47.30   6.3077e+03   3.1822e-05
    47.40   6.5631e+03   3.1820e-05
    47.50   6.8276e+03   3.1818e-05
    47.60   7.1017e+03   3.1815e-05
    47.70   7.3856e+03   3.1813e-05
    47.80   7.6796e+03   3.1811e-05
    47.90   7.9841e+03   3.1809e-05
    48.00   8.2993e+03   3.1807e-05
    48.10   8.6257e+03   3.1805e-05
    48.20   8.9635e+03   3.1803e-05
    48.30   9.3131e+03   3.1800e-05
    48.40   9.6748e+03   3.1798e-05
    48.50   1.0049e+04   3.1796e-05
    48.60   1.0436e+04   3.1794e-05
    48.70   1.0837e+04   3.1792e-05
    48.80   1.1251e+04   3.1789e-05
    48.90   1.1679e+04   3.1787e-05
    49.00   1.2122e+04   3.1785e-05
    49.10   1.2580e+04   3.1782e-05
    49.20   1.3053e+04   3.1780e-05
    49.30   1.3542e+04   3.1778e-05
    49.40   1.4047e+04   3.1776e-05
    49.50   1.4569e+04   3.1773e-05
    49.60   1.5108e+04   3.1771e-05
    49.70   1.5665e+04   3.1768e-05
    49.80   1.6241e+04   3.1766e-05
    49.90   1.6835e+04   3.1764e-05
    50.00   1.7448e+04   3.1761e-05
    50.10   1.8081e+04   3.1759e-05
    50.20   1.8735e+04   3.1757e-05
    50.30   1.9409e+04   3.1754e-05
    50.40   2.0105e+04   3.1752e-05
    50.50   2.0824e+04   3.1749e-05
    50.60   2.1565e+04   3.1747e-05
    50.70   2.2329e+04   3.1744e-05
    50.80   2.3118e+04   3.1742e-05
    50.90   2.3931e+04   3.1739e-05
    51.00   2.4770e+04   3.1737e-05
    51.10   2.5634e+04   3.1734e-05
    51.20   2.6526e+04   3.1732e-05
    51.30   2.7444e+04   3.1729e-05
    51.40   2.8391e+04   3.1727e-05
    51.50   2.9367e+04   3.1724e-05
    51.60   3.0373e+04   3.1722e-05
    51.70   3.1409e+04   3.1719e-05
    51.80   3.2477e+04   3.1716e-05
    51.90   3.3576e+04   3.1714e-05
    52.00   3.4709e+04   3.1711e-05
    52.10   3.5875e+04   3.1709e-05
    52.20   3.7076e+04   3.1706e-05
    52.30   3.8312e+04   3.1703e-05
    52.40   3.9585e+04   3.1701e-05
    52.50   4.0896e+04   3.1698e-05
    52.60   4.2244e+04   3.1695e-05
    52.70   4.3632e+04   3.1693e-05
    52.80   4.5060e+04   3.1690e-05
    52.90   4.6530e+04   3.1687e-05
    53.00   4.8041e+04   3.1685e-05
    53.10   4.9597e+04   3.1682e-05
    53.20   5.1196e+04   3.1679e-05
    53.30   5.2841e+04   3.1676e-05
    53.40   5.4533e+04   3.1674e-05
    53.50   5.6272e+04   3.1671e-05
    53.60   5.8061e+04   3.1668e-05
    53.70   5.9899e+04   3.1665e-05
    53.80   6.1789e+04   3.1663e-05
    53.90   6.3731e+04   3.1660e-05
    54.00   6.5727e+04   3.1657e-05
    54.10   6.7778e+04   3.1654e-05
    54.20   6.9886e+04   3.1651e-05
    54.30   7.2051e+04   3.1649e-05
    54.40   7.4275e+04   3.1646e-05
    54.50   7.6560e+04   3.1643e-05
    54.60   7.8907e+04   3.1640e-05
    54.70   8.1317e+04   3.1637e-05
    54.80   8.3791e+04   3.1634e-05
    54.90   8.6332e+04   3.1632e-05
    55.00   8.8940e+04   3.1629e-05
    55.10   9.1618e+04   3.1626e-05
    55.20   9.4367e+04   3.1623e-05
    55.30   9.7188e+04   3.1620e-05
    55.40   1.0008e+05   3.1617e-05
    55.50   1.0305e+05   3.1614e-05
    55.60   1.0610e+05   3.1611e-05
    55.70   1.0923e+05   3.1608e-05
    55.80   1.1244e+05   3.1605e-05
    55.90   1.1573e+05   3.1603e-05
    56.00   1.1910e+05   3.1600e-05
    56.10   1.2257e+05   3.1597e-05
    56.20   1.2612e+05   3.1594e-05
    56.30   1.2976e+05   3.1591e-05
    56.40   1.3349e+05   3.1588e-05
    56.50   1.3732e+05   3.1585e-05
    56.60   1.4124e+05   3.1582e-05
    56.70   1.4526e+05   3.1579e-05
    56.80   1.4938e+05   3.1576e-05
    56.90   1.5360e+05   3.1573e-05
    57.00   1.5793e+05   3.1570e-05
    57.10   1.6237e+05   3.1567e-05
    57.20   1.6691e+05   3.1564e-05
    57.30   1.7157e+05   3.1561e-05
    57.40   1.7633e+05   3.1558e-05
    57.50   1.8122e+05   3.1555e-05
    57.60   1.8622e+05   3.1552e-05
    57.70   1.9135e+05   3.1549e-05
    57.80   1.9659e+05   3.1546e-05
    57.90   2.0196e+05   3.1543e-05
    58.00   2.0747e+05   3.1540e-05
    58.10   2.1310e+05   3.1537e-05
    58.20   2.1886e+05   3.1534e-05
    58.30   2.2476e+05   3.1531e-05
    58.40   2.3080e+05   3.1527e-05
    58.50   2.3699e+05   3.1524e-05
    58.60   2.4331e+05   3.1521e-05
    58.70   2.4979e+05   3.1518e-05
    58.80   2.5641e+05   3.1515e-05
    58.90   2.6319e+05   3.1512e-05
    59.00   2.7012e+05   3.1509e-05
    59.10   2.7722e+05   3.1506e-05
    59.20   2.8447e+05   3.1503e-05
    59.30   2.9189e+05   3.1500e-05
    59.40   2.9948e+05   3.1497e-05
    59.50   3.0724e+05   3.1493e-05
    59.60   3.1518e+05   3.1490e-05
    59.70   3.2330e+05   3.1487e-05
    59.80   3.3159e+05   3.1484e-05
    59.90   3.4008e+05   3.1481e-05
    60.00   3.4875e+05   3.1478e-05
    60.10   3.5761e+05   3.1475e-05
    60.20   3.6667e+05   3.1472e-05
    60.30   3.7593e+05   3.1468e-05
    60.40   3.8539e+05   3.1465e-05
    60.50   3.9506e+05   3.1462e-05
    60.60   4.0494e+05   3.1459e-05
    60.70   4.1504e+05   3.1456e-05
    60.80   4.2535e+05   3.1453e-05
    60.90   4.3589e+05   3.1450e-05
    61.00   4.4666e+05   3.1446e-05
    61.10   4.5765e+05   3.1443e-05
    61.20   4.6888e+05   3.1440e-05
    61.30   4.8035e+05   3.1437e-05
    61.40   4.9206e+05   3.1434e-05
    61.50   5.0402e+05   3.1431e-05
    61.60   5.1624e+05   3.1428e-05
    61.70   5.2871e+05   3.1424e-05
    61.80   5.4144e+05   3.1421e-05
    61.90   5.5443e+05   3.1418e-05
    62.00   5.6770e+05   3.1415e-05
    62.10   5.8124e+05   3.1412e-05
    62.20   5.9506e+05   3.1409e-05
    62.30   6.0917e+05   3.1405e-05
    62.40   6.2357e+05   3.1402e-05
    62.50   6.3826e+05   3.1399e-05
    62.60   6.5325e+05   3.1396e-05
    62.70   6.6855e+05   3.1393e-05
    62.80   6.8416e+05   3.1390e-05
    62.90   7.0008e+05   3.1386e-05
    63.00   7.1632e+05   3.1383e-05
    63.10   7.3289e+05   3.1380e-05
    63.20   7.4979e+05   3.1377e-05
    63.30   7.6703e+05   3.1374e-05
    63.40   7.8461e+05   3.1371e-05
    63.50   8.0254e+05   3.1367e-05
    63.60   8.2082e+05   3.1364e-05
    63.70   8.3946e+05   3.1361e-05
    63.80   8.5847e+05   3.1358e-05
    63.90   8.7785e+05   3.1355e-05
    64.00   8.9761e+05   3.1352e-05
    64.10   9.1776e+05   3.1349e-05
    64.20   9.3829e+05   3.1345e-05
    64.30   9.5922e+05   3.1342e-05
    64.40   9.8055e+05   3.1339e-05
    64.50   1.0023e+06   3.1336e-05
    64.60   1.0245e+06   3.1333e-05
    64.70   1.0470e+06   3.1330e-05
    64.80   1.0701e+06   3.1326e-05
    64.90   1.0935e+06   3.1323e-05
    65.00   1.1174e+06   3.1320e-05
    65.10   1.1417e+06   3.1317e-05
    65.20   1.1665e+06   3.1314e-05
    65.30   1.1918e+06   3.1311e-05
    65.40   1.2175e+06   3.1308e-05
    65.50   1.2437e+06   3.1305e-05
    65.60   1.2704e+06   3.1301e-05
    65.70   1.2976e+06   3.1298e-05
    65.80   1.3253e+06   3.1295e-05
    65.90   1.3535e+06   3.1292e-05
    66.00   1.3822e+06   3.1289e-05
    66.10   1.4115e+06   3.1286e-05
    66.20   1.4413e+06   3.1283e-05
    66.30   1.4716e+06   3.1280e-05
    66.40   1.5025e+06   3.1277e-05
    66.50   1.5339e+06   3.1273e-05
    66.60   1.5659e+06   3.1270e-05
    66.70   1.5984e+06   3.1267e-05
    66.80   1.6316e+06   3.1264e-05
    66.90   1.6653e+06   3.1261e-05
    67.00   1.6997e+06   3.1258e-05
    67.10   1.7346e+06   3.1255e-05
    67.20   1.7702e+06   3.1252e-05
    67.30   1.8063e+06   3.1249e-05
    67.40   1.8432e+06   3.1246e-05
    67.50   1.8806e+06   3.1243e-05
    67.60   1.9188e+06   3.1240e-05
    67.70   1.9575e+06   3.1237e-05
    67.80   1.9970e+06   3.1234e-05
    67.90   2.0372e+06   3.1231e-05
    68.00   2.0780e+06   3.1228e-05
    68.10   2.1195e+06   3.1225e-05
    68.20   2.1618e+06   3.1222e-05
    68.30   2.2047e+06   3.1219e-05
    68.40   2.2485e+06   3.1216e-05
    68.50   2.2929e+06   3.1213e-05
    68.60   2.3381e+06   3.1210e-05
    68.70   2.3841e+06   3.1207e-05
    68.80   2.4308e+06   3.1204e-05
    68.90   2.4783e+06   3.1201e-05
    69.00   2.5267e+06   3.1198e-05
    69.10   2.5758e+06   3.1195e-05
    69.20   2.6257e+06   3.1192e-05
    69.30   2.6765e+06   3.1189e-05
    69.40   2.7281e+06   3.1186e-05
    69.50   2.7806e+06   3.1183e-05
    69.60   2.8339e+06   3.1181e-05
    69.70   2.8882e+06   3.1178e-05
    69.80   2.9433e+06   3.1175e-05
    69.90   2.9993e+06   3.1172e-05
    70.00   3.0562e+06   3.1169e-05
    70.10   3.1140e+06   3.1166e-05
    70.20   3.1728e+06   3.1163e-05
    70.30   3.2325e+06   3.1161e-05
    70.40   3.2932e+06   3.1158e-05
    70.50   3.3548e+06   3.1155e-05
    70.60   3.4175e+06   3.1152e-05
    70.70   3.4811e+06   3.1149e-05
    70.80   3.5458e+06   3.1147e-05
    70.90   3.6115e+06   3.1144e-05
    71.00   3.6782e+06   3.1141e-05
    71.10   3.7460e+06   3.1138e-05
    71.20   3.8148e+06   3.1136e-05
    71.30   3.8848e+06   3.1133e-05
    71.40   3.9558e+06   3.1130e-05
    71.50   4.0279e+06   3.1128e-05
    71.60   4.1012e+06   3.1125e-05
    71.70   4.1756e+06   3.1122e-05
    71.80   4.2511e+06   3.1120e-05
    71.90   4.3278e+06   3.1117e-05
    72.00   4.4057e+06   3.1114e-05
    72.10   4.4848e+06   3.1112e-05
    72.20   4.5651e+06   3.1109e-05
    72.30   4.6466e+06   3.1107e-05
    72.40   4.7294e+06   3.1104e-05
    72.50   4.8134e+06   3.1102e-05
    72.60   4.8987e+06   3.1099e-05
    72.70   4.9853e+06   3.1096e-05
    72.80   5.0732e+06   3.1094e-05
    72.90   5.1624e+06   3.1091e-05
    73.00   5.2530e+06   3.1089e-05
    73.10   5.3449e+06   3.1087e-05
    73.20   5.4382e+06   3.1084e-05
    73.30   5.5329e+06   3.1082e-05
    73.40   5.6289e+06   3.1079e-05
    73.50   5.7264e+06   3.1077e-05
    73.60   5.8254e+06   3.1074e-05
    73.70   5.9257e+06   3.1072e-05
    73.80   6.0276e+06   3.1070e-05
    73.90   6.1310e+06   3.1067e-05
    74.00   6.2358e+06   3.1065e-05
    74.10   6.3422e+06   3.1063e-05
    74.20   6.4502e+06   3.1060e-05
    74.30   6.5597e+06   3.1058e-05
    74.40   6.6708e+06   3.1056e-05
    74.50   6.7834e+06   3.1054e-05
    74.60   6.8978e+06   3.1051e-05
    74.70   7.0137e+06   3.1049e-05
    74.80   7.1313e+06   3.1047e-05
    74.90   7.2506e+06   3.1045e-05
    75.00   7.3716e+06   3.1043e-05
    75.10   7.4943e+06   3.1041e-05
    75.20   7.6187e+06   3.1039e-05
    75.30   7.7449e+06   3.1036e-05
    75.40   7.8729e+06   3.1034e-05
    75.50   8.0027e+06   3.1032e-05
    75.60   8.1343e+06   3.1030e-05
    75.70   8.2677e+06   3.1028e-05
    75.80   8.4030e+06   3.1026e-05
    75.90   8.5402e+06   3.1024e-05
    76.00   8.6792e+06   3.1022e-05
    76.10   8.8203e+06   3.1021e-05
    76.20   8.9632e+06   3.1019e-05
    76.30   9.1081e+06   3.1017e-05
    76.40   9.2550e+06   3.1015e-05
    76.50   9.4040e+06   3.1013e-05
    76.60   9.5549e+06   3.1011e-05
    76.70   9.7080e+06   3.1010e-05
    76.80   9.8631e+06   3.1008e-05
    76.90   1.0020e+07   3.1006e-05
    77.00   1.0180e+07   3.1004e-05
    77.10   1.0341e+07   3.1003e-05
    77.20   1.0505e+07   3.1001e-05
    77.30   1.0671e+07   3.0999e-05
    77.40   1.0839e+07   3.0998e-05
    77.50   1.1009e+07   3.0996e-05
    77.60   1.1182e+07   3.0995e-05
    77.70   1.1357e+07   3.0993e-05
    77.80   1.1534e+07   3.0992e-05
    77.90   1.1714e+07   3.0990e-05
    78.00   1.1896e+07   3.0989e-05
    78.10   1.2080e+07   3.0987e-05
    78.20   1.2267e+07   3.0986e-05
    78.30   1.2456e+07   3.0984e-05
    78.40   1.2648e+07   3.0983e-05
    78.50   1.2842e+07   3.0982e-05
    78.60   1.3039e+07   3.0980e-05
    78.70   1.3238e+07   3.0979e-05
    78.80   1.3440e+07   3.0978e-05
    78.90   1.3645e+07   3.0977e-05
    79.00   1.3852e+07   3.0976e-05
    79.10   1.4062e+07   3.0974e-05
    79.20   1.4274e+07   3.0973e-05
    79.30   1.4489e+07   3.0972e-05
    79.40   1.4707e+07   3.0971e-05
    79.50   1.4928e+07   3.0970e-05
    79.60   1.5152e+07   3.0969e-05
    79.70   1.5378e+07   3.0968e-05
    79.80   1.5608e+07   3.0967e-05
    79.90   1.5840e+07   3.0966e-05
    80.00   1.6075e+07   3.0965e-05
    80.10   1.6313e+07   3.0965e-05
    80.20   1.6555e+07   3.0964e-05
    80.30   1.6799e+07   3.0963e-05
    80.40   1.7046e+07   3.0962e-05
    80.50   1.7296e+07   3.0962e-05
    80.60   1.7550e+07   3.0961e-05
    80.70   1.7806e+07   3.0960e-05
    80.80   1.8066e+07   3.0960e-05
    80.90   1.8329e+07   3.0959e-05
    81.00   1.8595e+07   3.0958e-05
    81.10   1.8865e+07   3.0958e-05
    81.20   1.9138e+07   3.0958e-05
    81.30   1.9414e+07   3.0957e-05
    81.40   1.9694e+07   3.0957e-05
    81.50   1.9977e+07   3.0956e-05
    81.60   2.0263e+07   3.0956e-05
    81.70   2.0553e+07   3.0956e-05
    81.80   2.0846e+07   3.0955e-05
    81.90   2.1143e+07   3.0955e-05
    82.00   2.1444e+07   3.0955e-05
    82.10   2.1748e+07   3.0955e-05
    82.20   2.2056e+07   3.0955e-05
    82.30   2.2368e+07   3.0955e-05
    82.40   2.2683e+07   3.0955e-05
    82.50   2.3002e+07   3.0955e-05
    82.60   2.3325e+07   3.0955e-05
    82.70   2.3652e+07   3.0955e-05
    82.80   2.3983e+07   3.0955e-05
    82.90   2.4318e+07   3.0955e-05
    83.00   2.4656e+07   3.0955e-05
    83.10   2.4999e+07   3.0956e-05
    83.20   2.5345e+07   3.0956e-05
    83.30   2.5696e+07   3.0956e-05
    83.40   2.6051e+07   3.0957e-05
    83.50   2.6410e+07   3.0957e-05
    83.60   2.6773e+07   3.0958e-05
    83.70   2.7141e+07   3.0958e-05
    83.80   2.7513e+07   3.0959e-05
    83.90   2.7889e+07   3.0959e-05
    84.00   2.8269e+07   3.0960e-05
    84.10   2.8654e+07   3.0961e-05
    84.20   2.9043e+07   3.0961e-05
    84.30   2.9437e+07   3.0962e-05
    84.40   2.9836e+07   3.0963e-05
    84.50   3.0239e+07   3.0964e-05
    84.60   3.0646e+07   3.0965e-05
    84.70   3.1059e+07   3.0966e-05
    84.80   3.1476e+07   3.0967e-05
    84.90   3.1897e+07   3.0968e-05
    85.00   3.2324e+07   3.0969e-05
    85.10   3.2756e+07   3.0970e-05
    85.20   3.3192e+07   3.0971e-05
    85.30   3.3633e+07   3.0973e-05
    85.40   3.4080e+07   3.0974e-05
    85.50   3.4531e+07   3.0975e-05
    85.60   3.4987e+07   3.0977e-05
    85.70   3.5449e+07   3.0978e-05
    85.80   3.5916e+07   3.0980e-05
    85.90   3.6388e+07   3.0981e-05
    86.00   3.6865e+07   3.0983e-05
    86.10   3.7348e+07   3.0984e-05
    86.20   3.7836e+07   3.0986e-05
    86.30   3.8329e+07   3.0988e-05
    86.40   3.8828e+07   3.0990e-05
    86.50   3.9333e+07   3.0992e-05
    86.60   3.9843e+07   3.0993e-05
    86.70   4.0359e+07   3.0995e-05
    86.80   4.0880e+07   3.0997e-05
    86.90   4.1408e+07   3.1000e-05
    87.00   4.1941e+07   3.1002e-05
    87.10   4.2480e+07   3.1004e-05
    87.20   4.3024e+07   3.1006e-05
    87.30   4.3575e+07   3.1008e-05
    87.40   4.4132e+07   3.1011e-05
    87.50   4.4695e+07   3.1013e-05
    87.60   4.5264e+07   3.1016e-05
    87.70   4.5839e+07   3.1018e-05
    87.80   4.6421e+07   3.1021e-05
    87.90   4.7009e+07   3.1023e-05
    88.00   4.7603e+07   3.1026e-05
    88.10   4.8203e+07   3.1029e-05
    88.20   4.8811e+07   3.1032e-05
    88.30   4.9424e+07   3.1035e-05
    88.40   5.0044e+07   3.1038e-05
    88.50   5.0671e+07   3.1041e-05
    88.60   5.1305e+07   3.1044e-05
    88.70   5.1946e+07   3.1047e-05
    88.80   5.2593e+07   3.1050e-05
    88.90   5.3247e+07   3.1053e-05
    89.00   5.3909e+07   3.1057e-05
    89.10   5.4577e+07   3.1060e-05
    89.20   5.5252e+07   3.1063e-05
    89.30   5.5935e+07   3.1067e-05
    89.40   5.6625e+07   3.1070e-05
    89.50   5.7322e+07   3.1074e-05
    89.60   5.8027e+07   3.1078e-05
    89.70   5.8739e+07   3.1082e-05
    89.80   5.9458e+07   3.1085e-05
    89.90   6.0185e+07   3.1089e-05
    90.00   6.0920e+07   3.1093e-05
    90.10   6.1662e+07   3.1097e-05
    90.20   6.2413e+07   3.1101e-05
    90.30   6.3171e+07   3.1106e-05
    90.40   6.3937e+07   3.1110e-05
    90.50   6.4711e+07   3.1114e-05
    90.60   6.5493e+07   3.1118e-05
    90.70   6.6284e+07   3.1123e-05
    90.80   6.7082e+07   3.1127e-05
    90.90   6.7889e+07   3.1132e-05
    91.00   6.8704e+07   3.1137e-05
    91.10   6.9528e+07   3.1141e-05
    91.20   7.0360e+07   3.1146e-05
    91.30   7.1201e+07   3.1151e-05
    91.40   7.2051e+07   3.1156e-05
    91.50   7.2909e+07   3.1161e-05
    91.60   7.3776e+07   3.1166e-05
    91.70   7.4652e+07   3.1171e-05
    91.80   7.5537e+07   3.1177e-05
    91.90   7.6432e+07   3.1182e-05
    92.00   7.7335e+07   3.1187e-05
    92.10   7.8248e+07   3.1193e-05
    92.20   7.9170e+07   3.1198e-05
    92.30   8.0101e+07   3.1204e-05
    92.40   8.1042e+07   3.1210e-05
    92.50   8.1993e+07   3.1215e-05
    92.60   8.2953e+07   3.1221e-05
    92.70   8.3923e+07   3.1227e-05
    92.80   8.4903e+07   3.1233e-05
    92.90   8.5893e+07   3.1239e-05
    93.00   8.6893e+07   3.1245e-05
    93.10   8.7903e+07   3.1252e-05
    93.20   8.8923e+07   3.1258e-05
    93.30   8.9954e+07   3.1264e-05
    93.40   9.0995e+07   3.1271e-05
    93.50   9.2046e+07   3.1277e-05
    93.60   9.3108e+07   3.1284e-05
    93.70   9.4181e+07   3.1291e-05
    93.80   9.5265e+07   3.1298e-05
    93.90   9.6359e+07   3.1304e-05
    94.00   9.7465e+07   3.1311e-05
    94.10   9.8581e+07   3.1318e-05
    94.20   9.9709e+07   3.1326e-05
    94.30   1.0085e+08   3.1333e-05
    94.40   1.0200e+08   3.1340e-05
    94.50   1.0316e+08   3.1348e-05
    94.60   1.0433e+08   3.1355e-05
    94.70   1.0552e+08   3.1363e-05
    94.80   1.0672e+08   3.1370e-05
    94.90   1.0793e+08   3.1378e-05
    95.00   1.0915e+08   3.1386e-05
    95.10   1.1038e+08   3.1394e-05
    95.20   1.1163e+08   3.1402e-05
    95.30   1.1288e+08   3.1410e-05
    95.40   1.1415e+08   3.1418e-05
    95.50   1.1544e+08   3.1427e-05
    95.60   1.1673e+08   3.1435e-05
    95.70   1.1804e+08   3.1443e-05
    95.80   1.1936e+08   3.1452e-05
    95.90   1.2070e+08   3.1461e-05
    96.00   1.2205e+08   3.1469e-05
    96.10   1.2341e+08   3.1478e-05
    96.20   1.2478e+08   3.1487e-05
    96.30   1.2617e+08   3.1496e-05
    96.40   1.2757e+08   3.1505e-05
    96.50   1.2899e+08   3.1515e-05
    96.60   1.3042e+08   3.1524e-05
    96.70   1.3186e+08   3.1533e-05
    96.80   1.3332e+08   3.1543e-05
    96.90   1.3479e+08   3.1552e-05
    97.00   1.3628e+08   3.1562e-05
    97.10   1.3778e+08   3.1572e-05
    97.20   1.3929e+08   3.1582e-05
    97.30   1.4082e+08   3.1592e-05
    97.40   1.4237e+08   3.1602e-05
    97.50   1.4393e+08   3.1612e-05
    97.60   1.4550e+08   3.1622e-05
    97.70   1.4710e+08   3.1633e-05
    97.80   1.4870e+08   3.1643e-05
    97.90   1.5032e+08   3.1654e-05
    98.00   1.5196e+08   3.1665e-05
    98.10   1.5362e+08   3.1675e-05
    98.20   1.5529e+08   3.1686e-05
    98.30   1.5697e+08   3.1697e-05
    98.40   1.5868e+08   3.1708e-05
    98.50   1.6040e+08   3.1720e-05
    98.60   1.6213e+08   3.1731e-05
    98.70   1.6389e+08   3.1742e-05
    98.80   1.6566e+08   3.1754e-05
    98.90   1.6744e+08   3.1766e-05
    99.00   1.6925e+08   3.1777e-05
    99.10   1.7107e+08   3.1789e-05
    99.20   1.7291e+08   3.1801e-05
    99.30   1.7477e+08   3.1813e-05
    99.40   1.7664e+08   3.1825e-05
    99.50   1.7854e+08   3.1838e-05
    99.60   1.8045e+08   3.1850e-05
    99.70   1.8238e+08   3.1863e-05
    99.80   1.8433e+08   3.1875e-05
    99.90   1.8630e+08   3.1888e-05
   100.00   1.8828e+08   3.1901e-05
   100.10   1.9029e+08   3.1914e-05
   100.20   1.9232e+08   3.1927e-05
   100.30   1.9436e+08   3.1940e-05
   100.40   1.9643e+08   3.1953e-05
   100.50   1.9851e+08   3.1967e-05
   100.60   2.0062e+08   3.1980e-05
   100.70   2.0274e+08   3.1994e-05
   100.80   2.0489e+08   3.2008e-05
   100.90   2.0705e+08   3.2022e-05
   101.00   2.0924e+08   3.2036e-05
   101.10   2.1145e+08   3.2050e-05
   101.20   2.1368e+08   3.2064e-05
   101.30   2.1593e+08   3.2078e-05
   101.40   2.1820e+08   3.2093e-05
   101.50   2.2050e+08   3.2107e-05
   101.60   2.2281e+08   3.2122e-05
   101.70   2.2515e+08   3.2137e-05
   101.80   2.2751e+08   3.2152e-05
   101.90   2.2990e+08   3.2167e-05
   102.00   2.3230e+08   3.2182e-05
   102.10   2.3473e+08   3.2197e-05
   102.20   2.3719e+08   3.2213e-05
   102.30   2.3966e+08   3.2228e-05
   102.40   2.4216e+08   3.2244e-05
   102.50   2.4469e+08   3.2260e-05
   102.60   2.4724e+08   3.2276e-05
   102.70   2.4981e+08   3.2292e-05
   102.80   2.5241e+08   3.2308e-05
   102.90   2.5503e+08   3.2324e-05
   103.00   2.5768e+08   3.2341e-05
   103.10   2.6035e+08   3.2357e-05
   103.20   2.6305e+08   3.2374e-05
   103.30   2.6578e+08   3.2391e-05
   103.40   2.6853e+08   3.2408e-05
   103.50   2.7130e+08   3.2425e-05
   103.60   2.7411e+08   3.2442e-05
   103.70   2.7694e+08   3.2459e-05
   103.80   2.7980e+08   3.2477e-05
   103.90   2.8268e+08   3.2494e-05
   104.00   2.8559e+08   3.2512e-05
   104.10   2.8853e+08   3.2530e-05
   104.20   2.9150e+08   3.2548e-05
   104.30   2.9450e+08   3.2566e-05
   104.40   2.9753e+08   3.2584e-05
   104.50   3.0058e+08   3.2603e-05
   104.60   3.0366e+08   3.2621e-05
   104.70   3.0678e+08   3.2640e-05
   104.80   3.0992e+08   3.2659e-05
   104.90   3.1309e+08   3.2678e-05
   105.00   3.1630e+08   3.2697e-05
   105.10   3.1953e+08   3.2716e-05
   105.20   3.2280e+08   3.2735e-05
   105.30   3.2609e+08   3.2755e-05
   105.40   3.2942e+08   3.2774e-05
   105.50   3.3278e+08   3.2794e-05
   105.60   3.3617e+08   3.2814e-05
   105.70   3.3960e+08   3.2834e-05
   105.80   3.4306e+08   3.2854e-05
   105.90   3.4655e+08   3.2874e-05
   106.00   3.5007e+08   3.2895e-05
   106.10   3.5363e+08   3.2915e-05
   106.20   3.5722e+08   3.2936e-05
   106.30   3.6084e+08   3.2957e-05
   106.40   3.6450e+08   3.2978e-05
   106.50   3.6820e+08   3.2999e-05
   106.60   3.7193e+08   3.3020e-05
   106.70   3.7570e+08   3.3042e-05
   106.80   3.7950e+08   3.3063e-05
   106.90   3.8334e+08   3.3085e-05
   107.00   3.8721e+08   3.3107e-05
   107.10   3.9112e+08   3.3129e-05
   107.20   3.9507e+08   3.3151e-05
   107.30   3.9906e+08   3.3173e-05
   107.40   4.0309e+08   3.3196e-05
   107.50   4.0715e+08   3.3218e-05
   107.60   4.1125e+08   3.3241e-05
   107.70   4.1540e+08   3.3264e-05
   107.80   4.1958e+08   3.3287e-05
   107.90   4.2380e+08   3.3310e-05
   108.00   4.2806e+08   3.3334e-05
   108.10   4.3237e+08   3.3357e-05
   108.20   4.3671e+08   3.3381e-05
   108.30   4.4109e+08   3.3405e-05
   108.40   4.4552e+08   3.3429e-05
   108.50   4.4999e+08   3.3453e-05
   108.60   4.5450e+08   3.3477e-05
   108.70   4.5906e+08   3.3502e-05
   108.80   4.6366e+08   3.3526e-05
   108.90   4.6830e+08   3.3551e-05
   109.00   4.7299e+08   3.3576e-05
   109.10   4.7772e+08   3.3601e-05
   109.20   4.8250e+08   3.3626e-05
   109.30   4.8733e+08   3.3651e-05
   109.40   4.9220e+08   3.3677e-05
   109.50   4.9711e+08   3.3703e-05
   109.60   5.0208e+08   3.3728e-05
   109.70   5.0709e+08   3.3754e-05
   109.80   5.1215e+08   3.3781e-05
   109.90   5.1725e+08   3.3807e-05
   110.00   5.2241e+08   3.3833e-05
   110.10   5.2761e+08   3.3860e-05
   110.20   5.3287e+08   3.3887e-05
   110.30   5.3818e+08   3.3914e-05
   110.40   5.4353e+08   3.3941e-05
   110.50   5.4894e+08   3.3968e-05
   110.60   5.5440e+08   3.3996e-05
   110.70   5.5991e+08   3.4023e-05
   110.80   5.6547e+08   3.4051e-05
   110.90   5.7109e+08   3.4079e-05
   111.00   5.7676e+08   3.4107e-05
   111.10   5.8249e+08   3.4135e-05
   111.20   5.8827e+08   3.4164e-05
   111.30   5.9411e+08   3.4192e-05
   111.40   6.0000e+08   3.4221e-05
   111.50   6.0595e+08   3.4250e-05
   111.60   6.1195e+08   3.4279e-05
   111.70   6.1802e+08   3.4308e-05
   111.80   6.2414e+08   3.4338e-05
   111.90   6.3032e+08   3.4367e-05
   112.00   6.3655e+08   3.4397e-05
   112.10   6.4285e+08   3.4427e-05
   112.20   6.4921e+08   3.4457e-05
   112.30   6.5563e+08   3.4487e-05
   112.40   6.6211e+08   3.4518e-05
   112.50   6.6865e+08   3.4548e-05
   112.60   6.7526e+08   3.4579e-05
   112.70   6.8193e+08   3.4610e-05
   112.80   6.8866e+08   3.4641e-05
   112.90   6.9546e+08   3.4673e-05
   113.00   7.0232e+08   3.4704e-05
   113.10   7.0925e+08   3.4736e-05
   113.20   7.1625e+08   3.4768e-05
   113.30   7.2331e+08   3.4800e-05
   113.40   7.3044e+08   3.4832e-05
   113.50   7.3763e+08   3.4864e-05
   113.60   7.4490e+08   3.4897e-05
   113.70   7.5224e+08   3.4930e-05
   113.80   7.5964e+08   3.4963e-05
   113.90   7.6712e+08   3.4997e-05
   114.00   7.7467e+08   3.5030e-05
   114.10   7.8229e+08   3.5063e-05
   114.20   7.8998e+08   3.5097e-05
   114.30   7.9775e+08   3.5131e-05
   114.40   8.0559e+08   3.5165e-05
   114.50   8.1351e+08   3.5199e-05
   114.60   8.2150e+08   3.5233e-05
   114.70   8.2957e+08   3.5268e-05
   114.80   8.3772e+08   3.5302e-05
   114.90   8.4595e+08   3.5337e-05
   115.00   8.5425e+08   3.5372e-05
   115.10   8.6263e+08   3.5408e-05
   115.20   8.7110e+08   3.5443e-05
   115.30   8.7964e+08   3.5479e-05
   115.40   8.8827e+08   3.5514e-05
   115.50   8.9697e+08   3.5550e-05
   115.60   9.0577e+08   3.5587e-05
   115.70   9.1464e+08   3.5623e-05
   115.80   9.2360e+08   3.5660e-05
   115.90   9.3265e+08   3.5696e-05
   116.00   9.4178e+08   3.5733e-05
   116.10   9.5100e+08   3.5770e-05
   116.20   9.6031e+08   3.5808e-05
   116.30   9.6971e+08   3.5845e-05
   116.40   9.7920e+08   3.5883e-05
   116.50   9.8878e+08   3.5921e-05
   116.60   9.9845e+08   3.5959e-05
   116.70   1.0082e+09   3.5997e-05
   116.80   1.0181e+09   3.6035e-05
   116.90   1.0280e+09   3.6074e-05
   117.00   1.0381e+09   3.6113e-05
   117.10   1.0482e+09   3.6152e-05
   117.20   1.0584e+09   3.6191e-05
   117.30   1.0688e+09   3.6231e-05
   117.40   1.0792e+09   3.6270e-05
   117.50   1.0897e+09   3.6310e-05
   117.60   1.1004e+09   3.6350e-05
   117.70   1.1111e+09   3.6390e-05
   117.80   1.1219e+09   3.6430e-05
   117.90   1.1329e+09   3.6471e-05
   118.00   1.1439e+09   3.6512e-05
   118.10   1.1551e+09   3.6553e-05
   118.20   1.1663e+09   3.6594e-05
   118.30   1.1777e+09   3.6635e-05
   118.40   1.1892e+09   3.6677e-05
   118.50   1.2008e+09   3.6719e-05
   118.60   1.2125e+09   3.6761e-05
   118.70   1.2243e+09   3.6803e-05
   118.80   1.2362e+09   3.6845e-05
   118.90   1.2482e+09   3.6888e-05
   119.00   1.2604e+09   3.6930e-05
   119.10   1.2726e+09   3.6973e-05
   119.20   1.2850e+09   3.7017e-05
   119.30   1.2975e+09   3.7060e-05
   119.40   1.3101e+09   3.7103e-05
   119.50   1.3228e+09   3.7147e-05
   119.60   1.3357e+09   3.7191e-05
   119.70   1.3487e+09   3.7235e-05
   119.80   1.3618e+09   3.7280e-05
   119.90   1.3750e+09   3.7324e-05
   120.00   1.3883e+09   3.7369e-05
   120.10   1.4018e+09   3.7414e-05
   120.20   1.4154e+09   3.7459e-05
   120.30   1.4292e+09   3.7505e-05
   120.40   1.4430e+09   3.7550e-05
   120.50   1.4570e+09   3.7596e-05
   120.60   1.4711e+09   3.7642e-05
   120.70   1.4854e+09   3.7688e-05
   120.80   1.4998e+09   3.7735e-05
   120.90   1.5143e+09   3.7781e-05
   121.00   1.5290e+09   3.7828e-05
   121.10   1.5438e+09   3.7875e-05
   121.20   1.5588e+09   3.7922e-05
   121.30   1.5739e+09   3.7970e-05
   121.40   1.5891e+09   3.8018e-05
   121.50   1.6045e+09   3.8066e-05
   121.60   1.6200e+09   3.8114e-05
   121.70   1.6357e+09   3.8162e-05
   121.80   1.6515e+09   3.8210e-05
   121.90   1.6675e+09   3.8259e-05
   122.00   1.6836e+09   3.8308e-05
   122.10   1.6998e+09   3.8357e-05
   122.20   1.7163e+09   3.8407e-05
   122.30   1.7328e+09   3.8456e-05
   122.40   1.7496e+09   3.8506e-05
   122.50   1.7665e+09   3.8556e-05
   122.60   1.7835e+09   3.8606e-05
   122.70   1.8007e+09   3.8657e-05
   122.80   1.8181e+09   3.8707e-05
   122.90   1.8357e+09   3.8758e-05
   123.00   1.8534e+09   3.8809e-05
   123.10   1.8712e+09   3.8861e-05
   123.20   1.8893e+09   3.8912e-05
   123.30   1.9075e+09   3.8964e-05
   123.40   1.9258e+09   3.9016e-05
   123.50   1.9444e+09   3.9068e-05
   123.60   1.9631e+09   3.9120e-05
   123.70   1.9820e+09   3.9173e-05
   123.80   2.0011e+09   3.9226e-05
   123.90   2.0203e+09   3.9279e-05
   124.00   2.0398e+09   3.9332e-05
   124.10   2.0594e+09   3.9386e-05
   124.20   2.0792e+09   3.9439e-05
   124.30   2.0992e+09   3.9493e-05
   124.40   2.1193e+09   3.9548e-05
   124.50   2.1397e+09   3.9602e-05
   124.60   2.1603e+09   3.9657e-05
   124.70   2.1810e+09   3.9711e-05
   124.80   2.2019e+09   3.9766e-05
   124.90   2.2231e+09   3.9822e-05
   125.00   2.2444e+09   3.9878e-05
   125.10   2.2659e+09   3.9934e-05
   125.20   2.2876e+09   3.9990e-05
   125.30   2.3096e+09   4.0046e-05
   125.40   2.3317e+09   4.0102e-05
   125.50   2.3540e+09   4.0159e-05
   125.60   2.3766e+09   4.0216e-05
   125.70   2.3993e+09   4.0273e-05
   125.80   2.4223e+09   4.0330e-05
   125.90   2.4455e+09   4.0388e-05
   126.00   2.4688e+09   4.0445e-05
   126.10   2.4925e+09   4.0503e-05
   126.20   2.5163e+09   4.0561e-05
   126.30   2.5403e+09   4.0620e-05
   126.40   2.5646e+09   4.0678e-05
   126.50   2.5891e+09   4.0737e-05
   126.60   2.6138e+09   4.0796e-05
   126.70   2.6388e+09   4.0856e-05
   126.80   2.6639e+09   4.0915e-05
   126.90   2.6893e+09   4.0975e-05
   127.00   2.7150e+09   4.1035e-05
   127.10   2.7409e+09   4.1095e-05
   127.20   2.7670e+09   4.1156e-05
   127.30   2.7933e+09   4.1216e-05
   127.40   2.8199e+09   4.1277e-05
   127.50   2.8468e+09   4.1339e-05
   127.60   2.8739e+09   4.1400e-05
   127.70   2.9012e+09   4.1462e-05
   127.80   2.9288e+09   4.1523e-05
   127.90   2.9566e+09   4.1586e-05
   128.00   2.9847e+09   4.1648e-05
   128.10   3.0131e+09   4.1710e-05
   128.20   3.0417e+09   4.1773e-05
   128.30   3.0706e+09   4.1836e-05
   128.40   3.0997e+09   4.1899e-05
   128.50   3.1291e+09   4.1963e-05
   128.60   3.1588e+09   4.2027e-05
   128.70   3.1887e+09   4.2091e-05
   128.80   3.2189e+09   4.2155e-05
   128.90   3.2494e+09   4.2219e-05
   129.00   3.2802e+09   4.2284e-05
   129.10   3.3112e+09   4.2349e-05
   129.20   3.3425e+09   4.2414e-05
   129.30   3.3741e+09   4.2479e-05
   129.40   3.4060e+09   4.2545e-05
   129.50   3.4382e+09   4.2611e-05
   129.60   3.4707e+09   4.2677e-05
   129.70   3.5035e+09   4.2743e-05
   129.80   3.5365e+09   4.2810e-05
   129.90   3.5699e+09   4.2876e-05
   130.00   3.6036e+09   4.2944e-05
   130.10   3.6375e+09   4.3011e-05
   130.20   3.6718e+09   4.3078e-05
   130.30   3.7064e+09   4.3146e-05
   130.40   3.7413e+09   4.3214e-05
   130.50   3.7765e+09   4.3282e-05
   130.60   3.8120e+09   4.3351e-05
   130.70   3.8479e+09   4.3419e-05
   130.80   3.8840e+09   4.3489e-05
   130.90   3.9205e+09   4.3559e-05
   131.00   3.9573e+09   4.3628e-05
   131.10   3.9945e+09   4.3698e-05
   131.20   4.0320e+09   4.3768e-05
   131.30   4.0698e+09   4.3838e-05
   131.40   4.1079e+09   4.3908e-05
   131.50   4.1464e+09   4.3979e-05
   131.60   4.1853e+09   4.4050e-05
   131.70   4.2244e+09   4.4121e-05
   131.80   4.2640e+09   4.4192e-05
   131.90   4.3039e+09   4.4264e-05
   132.00   4.3441e+09   4.4336e-05
   132.10   4.3847e+09   4.4408e-05
   132.20   4.4256e+09   4.4480e-05
   132.30   4.4670e+09   4.4553e-05
   132.40   4.5086e+09   4.4625e-05
   132.50   4.5507e+09   4.4698e-05
   132.60   4.5931e+09   4.4772e-05
   132.70   4.6359e+09   4.4845e-05
   132.80   4.6791e+09   4.4919e-05
   132.90   4.7226e+09   4.4993e-05
   133.00   4.7666e+09   4.5067e-05
   133.10   4.8109e+09   4.5142e-05
   133.20   4.8556e+09   4.5217e-05
   133.30   4.9007e+09   4.5292e-05
   133.40   4.9462e+09   4.5367e-05
   133.50   4.9922e+09   4.5443e-05
   133.60   5.0385e+09   4.5518e-05
   133.70   5.0852e+09   4.5594e-05
   133.80   5.1323e+09   4.5671e-05
   133.90   5.1798e+09   4.5747e-05
   134.00   5.2278e+09   4.5824e-05
   134.10   5.2762e+09   4.5901e-05
   134.20   5.3249e+09   4.5978e-05
   134.30   5.3742e+09   4.6056e-05
   134.40   5.4238e+09   4.6134e-05
   134.50   5.4739e+09   4.6212e-05
   134.60   5.5244e+09   4.6290e-05
   134.70   5.5754e+09   4.6368e-05
   134.80   5.6267e+09   4.6448e-05
   134.90   5.6786e+09   4.6527e-05
   135.00   5.7309e+09   4.6606e-05
   135.10   5.7836e+09   4.6686e-05
   135.20   5.8368e+09   4.6766e-05
   135.30   5.8905e+09   4.6846e-05
   135.40   5.9446e+09   4.6926e-05
   135.50   5.9992e+09   4.7006e-05
   135.60   6.0542e+09   4.7087e-05
   135.70   6.1098e+09   4.7168e-05
   135.80   6.1658e+09   4.7249e-05
   135.90   6.2223e+09   4.7331e-05
   136.00   6.2792e+09   4.7413e-05
   136.10   6.3367e+09   4.7495e-05
   136.20   6.3946e+09   4.7577e-05
   136.30   6.4531e+09   4.7659e-05
   136.40   6.5120e+09   4.7742e-05
   136.50   6.5715e+09   4.7825e-05
   136.60   6.6315e+09   4.7908e-05
   136.70   6.6919e+09   4.7992e-05
   136.80   6.7529e+09   4.8076e-05
   136.90   6.8144e+09   4.8160e-05
   137.00   6.8765e+09   4.8244e-05
   137.10   6.9390e+09   4.8329e-05
   137.20   7.0021e+09   4.8413e-05
   137.30   7.0657e+09   4.8498e-05
   137.40   7.1299e+09   4.8584e-05
   137.50   7.1946e+09   4.8669e-05
   137.60   7.2598e+09   4.8755e-05
   137.70   7.3256e+09   4.8841e-05
   137.80   7.3920e+09   4.8928e-05
   137.90   7.4589e+09   4.9015e-05
   138.00   7.5264e+09   4.9102e-05
   138.10   7.5944e+09   4.9189e-05
   138.20   7.6630e+09   4.9276e-05
   138.30   7.7322e+09   4.9364e-05
   138.40   7.8020e+09   4.9452e-05
   138.50   7.8724e+09   4.9540e-05
   138.60   7.9433e+09   4.9628e-05
   138.70   8.0149e+09   4.9717e-05
   138.80   8.0870e+09   4.9806e-05
   138.90   8.1597e+09   4.9895e-05
   139.00   8.2331e+09   4.9984e-05
   139.10   8.3070e+09   5.0074e-05
   139.20   8.3816e+09   5.0164e-05
   139.30   8.4568e+09   5.0254e-05
   139.40   8.5326e+09   5.0344e-05
   139.50   8.6091e+09   5.0435e-05
   139.60   8.6861e+09   5.0526e-05
   139.70   8.7639e+09   5.0617e-05
   139.80   8.8422e+09   5.0709e-05
   139.90   8.9212e+09   5.0800e-05
   140.00   9.0009e+09   5.0892e-05
   140.10   9.0812e+09   5.0984e-05
   140.20   9.1622e+09   5.1077e-05
   140.30   9.2438e+09   5.1170e-05
   140.40   9.3261e+09   5.1263e-05
   140.50   9.4091e+09   5.1357e-05
   140.60   9.4928e+09   5.1450e-05
   140.70   9.5771e+09   5.1544e-05
   140.80   9.6622e+09   5.1638e-05
   140.90   9.7479e+09   5.1732e-05
   141.00   9.8343e+09   5.1827e-05
   141.10   9.9215e+09   5.1922e-05
   141.20   1.0009e+10   5.2017e-05
   141.30   1.0098e+10   5.2112e-05
   141.40   1.0187e+10   5.2208e-05
   141.50   1.0277e+10   5.2304e-05
   141.60   1.0368e+10   5.2400e-05
   141.70   1.0459e+10   5.2496e-05
   141.80   1.0552e+10   5.2593e-05
   141.90   1.0645e+10   5.2690e-05
   142.00   1.0738e+10   5.2787e-05
   142.10   1.0833e+10   5.2884e-05
   142.20   1.0928e+10   5.2982e-05
   142.30   1.1024e+10   5.3080e-05
   142.40   1.1121e+10   5.3178e-05
   142.50   1.1218e+10   5.3276e-05
   142.60   1.1317e+10   5.3376e-05
   142.70   1.1416e+10   5.3475e-05
   142.80   1.1516e+10   5.3574e-05
   142.90   1.1616e+10   5.3674e-05
   143.00   1.1718e+10   5.3773e-05
   143.10   1.1820e+10   5.3873e-05
   143.20   1.1923e+10   5.3973e-05
   143.30   1.2027e+10   5.4074e-05
   143.40   1.2132e+10   5.4175e-05
   143.50   1.2238e+10   5.4276e-05
   143.60   1.2344e+10   5.4377e-05
   143.70   1.2452e+10   5.4479e-05
   143.80   1.2560e+10   5.4580e-05
   143.90   1.2669e+10   5.4682e-05
   144.00   1.2779e+10   5.4785e-05
   144.10   1.2889e+10   5.4887e-05
   144.20   1.3001e+10   5.4990e-05
   144.30   1.3114e+10   5.5093e-05
   144.40   1.3227e+10   5.5197e-05
   144.50   1.3341e+10   5.5301e-05
   144.60   1.3456e+10   5.5405e-05
   144.70   1.3573e+10   5.5509e-05
   144.80   1.3690e+10   5.5614e-05
   144.90   1.3807e+10   5.5719e-05
   145.00   1.3926e+10   5.5824e-05
   145.10   1.4046e+10   5.5929e-05
   145.20   1.4167e+10   5.6034e-05
   145.30   1.4288e+10   5.6140e-05
   145.40   1.4411e+10   5.6246e-05
   145.50   1.4534e+10   5.6352e-05
   145.60   1.4659e+10   5.6459e-05
   145.70   1.4784e+10   5.6565e-05
   145.80   1.4911e+10   5.6672e-05
   145.90   1.5038e+10   5.6780e-05
   146.00   1.5167e+10   5.6887e-05
   146.10   1.5296e+10   5.6995e-05
   146.20   1.5426e+10   5.7104e-05
   146.30   1.5558e+10   5.7213e-05
   146.40   1.5690e+10   5.7321e-05
   146.50   1.5824e+10   5.7430e-05
   146.60   1.5958e+10   5.7539e-05
   146.70   1.6094e+10   5.7649e-05
   146.80   1.6230e+10   5.7758e-05
   146.90   1.6368e+10   5.7868e-05
   147.00   1.6506e+10   5.7978e-05
   147.10   1.6646e+10   5.8089e-05
   147.20   1.6787e+10   5.8199e-05
   147.30   1.6928e+10   5.8310e-05
   147.40   1.7071e+10   5.8422e-05
   147.50   1.7215e+10   5.8533e-05
   147.60   1.7360e+10   5.8645e-05
   147.70   1.7506e+10   5.8757e-05
   147.80   1.7654e+10   5.8870e-05
   147.90   1.7802e+10   5.8983e-05
   148.00   1.7952e+10   5.9095e-05
   148.10   1.8102e+10   5.9208e-05
   148.20   1.8254e+10   5.9322e-05
   148.30   1.8407e+10   5.9435e-05
   148.40   1.8561e+10   5.9549e-05
   148.50   1.8716e+10   5.9663e-05
   148.60   1.8873e+10   5.9778e-05
   148.70   1.9030e+10   5.9892e-05
   148.80   1.9189e+10   6.0007e-05
   148.90   1.9349e+10   6.0122e-05
   149.00   1.9510e+10   6.0238e-05
   149.10   1.9672e+10   6.0354e-05
   149.20   1.9836e+10   6.0470e-05
   149.30   2.0000e+10   6.0586e-05
   149.40   2.0166e+10   6.0703e-05
   149.50   2.0334e+10   6.0819e-05
   149.60   2.0502e+10   6.0936e-05
   149.70   2.0672e+10   6.1054e-05
   149.80   2.0843e+10   6.1171e-05
   149.90   2.1015e+10   6.1289e-05
   150.00   2.1188e+10   6.1407e-05
   150.10   2.1363e+10   6.1525e-05
   150.20   2.1539e+10   6.1644e-05
   150.30   2.1717e+10   6.1762e-05
   150.40   2.1895e+10   6.1882e-05
   150.50   2.2075e+10   6.2002e-05
   150.60   2.2256e+10   6.2121e-05
   150.70   2.2439e+10   6.2241e-05
   150.80   2.2623e+10   6.2361e-05
   150.90   2.2808e+10   6.2482e-05
   151.00   2.2995e+10   6.2602e-05
   151.10   2.3183e+10   6.2723e-05
   151.20   2.3372e+10   6.2844e-05
   151.30   2.3563e+10   6.2966e-05
   151.40   2.3755e+10   6.3087e-05
   151.50   2.3949e+10   6.3209e-05
   151.60   2.4143e+10   6.3332e-05
   151.70   2.4340e+10   6.3455e-05
   151.80   2.4538e+10   6.3577e-05
   151.90   2.4737e+10   6.3700e-05
   152.00   2.4937e+10   6.3824e-05
   152.10   2.5139e+10   6.3947e-05
   152.20   2.5343e+10   6.4071e-05
   152.30   2.5548e+10   6.4195e-05
   152.40   2.5754e+10   6.4319e-05
   152.50   2.5962e+10   6.4444e-05
   152.60   2.6172e+10   6.4568e-05
   152.70   2.6383e+10   6.4694e-05
   152.80   2.6595e+10   6.4820e-05
   152.90   2.6809e+10   6.4945e-05
   153.00   2.7024e+10   6.5071e-05
   153.10   2.7241e+10   6.5197e-05
   153.20   2.7460e+10   6.5323e-05
   153.30   2.7680e+10   6.5450e-05
   153.40   2.7902e+10   6.5577e-05
   153.50   2.8125e+10   6.5704e-05
   153.60   2.8350e+10   6.5831e-05
   153.70   2.8576e+10   6.5960e-05
   153.80   2.8804e+10   6.6088e-05
   153.90   2.9034e+10   6.6216e-05
   154.00   2.9265e+10   6.6344e-05
   154.10   2.9498e+10   6.6473e-05
   154.20   2.9732e+10   6.6602e-05
   154.30   2.9968e+10   6.6731e-05
   154.40   3.0206e+10   6.6860e-05
   154.50   3.0446e+10   6.6990e-05
   154.60   3.0687e+10   6.7120e-05
   154.70   3.0929e+10   6.7251e-05
   154.80   3.1174e+10   6.7381e-05
   154.90   3.1420e+10   6.7512e-05
   155.00   3.1668e+10   6.7643e-05
   155.10   3.1918e+10   6.7774e-05
   155.20   3.2169e+10   6.7906e-05
   155.30   3.2422e+10   6.8037e-05
   155.40   3.2677e+10   6.8169e-05
   155.50   3.2934e+10   6.8301e-05
   155.60   3.3192e+10   6.8435e-05
   155.70   3.3452e+10   6.8568e-05
   155.80   3.3714e+10   6.8701e-05
   155.90   3.3978e+10   6.8834e-05
   156.00   3.4243e+10   6.8967e-05
   156.10   3.4511e+10   6.9101e-05
   156.20   3.4780e+10   6.9235e-05
   156.30   3.5051e+10   6.9369e-05
   156.40   3.5324e+10   6.9504e-05
   156.50   3.5599e+10   6.9640e-05
   156.60   3.5876e+10   6.9775e-05
   156.70   3.6154e+10   6.9910e-05
   156.80   3.6435e+10   7.0046e-05
   156.90   3.6717e+10   7.0181e-05
   157.00   3.7001e+10   7.0317e-05
   157.10   3.7288e+10   7.0454e-05
   157.20   3.7576e+10   7.0590e-05
   157.30   3.7866e+10   7.0728e-05
   157.40   3.8158e+10   7.0865e-05
   157.50   3.8452e+10   7.1002e-05
   157.60   3.8748e+10   7.1140e-05
   157.70   3.9046e+10   7.1278e-05
   157.80   3.9346e+10   7.1416e-05
   157.90   3.9648e+10   7.1554e-05
   158.00   3.9952e+10   7.1693e-05
   158.10   4.0258e+10   7.1832e-05
   158.20   4.0566e+10   7.1971e-05
   158.30   4.0877e+10   7.2111e-05
   158.40   4.1189e+10   7.2250e-05
   158.50   4.1503e+10   7.2390e-05
   158.60   4.1820e+10   7.2530e-05
   158.70   4.2138e+10   7.2671e-05
   158.80   4.2459e+10   7.2811e-05
   158.90   4.2782e+10   7.2953e-05
   159.00   4.3107e+10   7.3094e-05
   159.10   4.3434e+10   7.3235e-05
   159.20   4.3763e+10   7.3377e-05
   159.30   4.4094e+10   7.3519e-05
   159.40   4.4428e+10   7.3661e-05
   159.50   4.4764e+10   7.3803e-05
   159.60   4.5102e+10   7.3947e-05
   159.70   4.5442e+10   7.4089e-05
   159.80   4.5785e+10   7.4233e-05
   159.90   4.6129e+10   7.4376e-05
   160.00   4.6476e+10   7.4519e-05
   160.10   4.6826e+10   7.4663e-05
   160.20   4.7177e+10   7.4807e-05
   160.30   4.7531e+10   7.4953e-05
   160.40   4.7887e+10   7.5097e-05
   160.50   4.8246e+10   7.5242e-05
   160.60   4.8607e+10   7.5387e-05
   160.70   4.8970e+10   7.5532e-05
   160.80   4.9335e+10   7.5678e-05
   160.90   4.9703e+10   7.5824e-05
   161.00   5.0073e+10   7.5971e-05
   161.10   5.0446e+10   7.6117e-05
   161.20   5.0821e+10   7.6263e-05
   161.30   5.1198e+10   7.6410e-05
   161.40   5.1578e+10   7.6557e-05
   161.50   5.1961e+10   7.6704e-05
   161.60   5.2346e+10   7.6853e-05
   161.70   5.2733e+10   7.7001e-05
   161.80   5.3123e+10   7.7149e-05
   161.90   5.3515e+10   7.7297e-05
   162.00   5.3910e+10   7.7445e-05
   162.10   5.4307e+10   7.7594e-05
   162.20   5.4707e+10   7.7743e-05
   162.30   5.5109e+10   7.7893e-05
   162.40   5.5514e+10   7.8043e-05
   162.50   5.5921e+10   7.8192e-05
   162.60   5.6331e+10   7.8342e-05
   162.70   5.6744e+10   7.8493e-05
   162.80   5.7159e+10   7.8643e-05
   162.90   5.7577e+10   7.8795e-05
   163.00   5.7998e+10   7.8945e-05
   163.10   5.8421e+10   7.9097e-05
   163.20   5.8847e+10   7.9248e-05
   163.30   5.9275e+10   7.9400e-05
   163.40   5.9707e+10   7.9553e-05
   163.50   6.0141e+10   7.9705e-05
   163.60   6.0577e+10   7.9857e-05
   163.70   6.1017e+10   8.0010e-05
   163.80   6.1459e+10   8.0162e-05
   163.90   6.1904e+10   8.0315e-05
   164.00   6.2351e+10   8.0470e-05
   164.10   6.2802e+10   8.0623e-05
   164.20   6.3255e+10   8.0777e-05
   164.30   6.3711e+10   8.0931e-05
   164.40   6.4170e+10   8.1085e-05
   164.50   6.4632e+10   8.1241e-05
   164.60   6.5097e+10   8.1396e-05
   164.70   6.5564e+10   8.1551e-05
   164.80   6.6035e+10   8.1706e-05
   164.90   6.6508e+10   8.1861e-05
   165.00   6.6984e+10   8.2017e-05
   165.10   6.7463e+10   8.2174e-05
   165.20   6.7945e+10   8.2330e-05
   165.30   6.8430e+10   8.2486e-05
   165.40   6.8918e+10   8.2643e-05
   165.50   6.9409e+10   8.2800e-05
   165.60   6.9903e+10   8.2958e-05
   165.70   7.0401e+10   8.3115e-05
   165.80   7.0901e+10   8.3273e-05
   165.90   7.1404e+10   8.3431e-05
   166.00   7.1910e+10   8.3589e-05
   166.10   7.2419e+10   8.3748e-05
   166.20   7.2932e+10   8.3906e-05
   166.30   7.3447e+10   8.4065e-05
   166.40   7.3966e+10   8.4224e-05
   166.50   7.4487e+10   8.4383e-05
   166.60   7.5012e+10   8.4544e-05
   166.70   7.5540e+10   8.4703e-05
   166.80   7.6072e+10   8.4863e-05
   166.90   7.6606e+10   8.5023e-05
   167.00   7.7144e+10   8.5184e-05
   167.10   7.7685e+10   8.5345e-05
   167.20   7.8229e+10   8.5506e-05
   167.30   7.8776e+10   8.5667e-05
   167.40   7.9327e+10   8.5828e-05
   167.50   7.9881e+10   8.5991e-05
   167.60   8.0438e+10   8.6153e-05
   167.70   8.0999e+10   8.6314e-05
   167.80   8.1563e+10   8.6477e-05
   167.90   8.2130e+10   8.6639e-05
   168.00   8.2701e+10   8.6803e-05
   168.10   8.3275e+10   8.6966e-05
   168.20   8.3852e+10   8.7129e-05
   168.30   8.4433e+10   8.7292e-05
   168.40   8.5017e+10   8.7457e-05
   168.50   8.5605e+10   8.7620e-05
   168.60   8.6196e+10   8.7784e-05
   168.70   8.6791e+10   8.7949e-05
   168.80   8.7389e+10   8.8114e-05
   168.90   8.7991e+10   8.8279e-05
   169.00   8.8596e+10   8.8444e-05
   169.10   8.9205e+10   8.8609e-05
   169.20   8.9817e+10   8.8774e-05
   169.30   9.0433e+10   8.8941e-05
   169.40   9.1053e+10   8.9106e-05
   169.50   9.1676e+10   8.9272e-05
   169.60   9.2303e+10   8.9439e-05
   169.70   9.2933e+10   8.9606e-05
   169.80   9.3567e+10   8.9773e-05
   169.90   9.4205e+10   8.9940e-05
   170.00   9.4847e+10   9.0107e-05
   170.10   9.5492e+10   9.0275e-05
   170.20   9.6141e+10   9.0443e-05
   170.30   9.6794e+10   9.0611e-05
   170.40   9.7450e+10   9.0779e-05
   170.50   9.8110e+10   9.0948e-05
   170.60   9.8775e+10   9.1116e-05
   170.70   9.9442e+10   9.1285e-05
   170.80   1.0011e+11   9.1454e-05
   170.90   1.0079e+11   9.1624e-05
   171.00   1.0147e+11   9.1793e-05
   171.10   1.0215e+11   9.1963e-05
   171.20   1.0284e+11   9.2134e-05
   171.30   1.0353e+11   9.2304e-05
   171.40   1.0423e+11   9.2474e-05
   171.50   1.0493e+11   9.2644e-05
   171.60   1.0563e+11   9.2816e-05
   171.70   1.0634e+11   9.2987e-05
   171.80   1.0705e+11   9.3158e-05
   171.90   1.0776e+11   9.3329e-05
   172.00   1.0848e+11   9.3502e-05
   172.10   1.0920e+11   9.3673e-05
   172.20   1.0993e+11   9.3845e-05
   172.30   1.1066e+11   9.4018e-05
   172.40   1.1140e+11   9.4191e-05
   172.50   1.1214e+11   9.4363e-05
   172.60   1.1288e+11   9.4536e-05
   172.70   1.1363e+11   9.4710e-05
   172.80   1.1438e+11   9.4883e-05
   172.90   1.1514e+11   9.5057e-05
   173.00   1.1590e+11   9.5231e-05
   173.10   1.1666e+11   9.5405e-05
   173.20   1.1743e+11   9.5579e-05
   173.30   1.1821e+11   9.5754e-05
   173.40   1.1898e+11   9.5929e-05
   173.50   1.1977e+11   9.6104e-05
   173.60   1.2055e+11   9.6279e-05
   173.70   1.2134e+11   9.6455e-05
   173.80   1.2214e+11   9.6630e-05
   173.90   1.2294e+11   9.6806e-05
   174.00   1.2374e+11   9.6982e-05
   174.10   1.2455e+11   9.7158e-05
   174.20   1.2536e+11   9.7334e-05
   174.30   1.2618e+11   9.7511e-05
   174.40   1.2700e+11   9.7688e-05
   174.50   1.2783e+11   9.7865e-05
   174.60   1.2866e+11   9.8042e-05
   174.70   1.2949e+11   9.8220e-05
   174.80   1.3033e+11   9.8398e-05
   174.90   1.3118e+11   9.8575e-05
   175.00   1.3203e+11   9.8754e-05
   175.10   1.3288e+11   9.8932e-05
   175.20   1.3374e+11   9.9110e-05
   175.30   1.3460e+11   9.9290e-05
   175.40   1.3547e+11   9.9468e-05
   175.50   1.3634e+11   9.9647e-05
   175.60   1.3722e+11   9.9827e-05
   175.70   1.3810e+11   1.0001e-04
   175.80   1.3899e+11   1.0019e-04
   175.90   1.3988e+11   1.0037e-04
   176.00   1.4078e+11   1.0055e-04
   176.10   1.4168e+11   1.0073e-04
   176.20   1.4259e+11   1.0091e-04
   176.30   1.4350e+11   1.0109e-04
   176.40   1.4441e+11   1.0127e-04
   176.50   1.4533e+11   1.0145e-04
   176.60   1.4626e+11   1.0163e-04
   176.70   1.4719e+11   1.0181e-04
   176.80   1.4813e+11   1.0199e-04
   176.90   1.4907e+11   1.0217e-04
   177.00   1.5001e+11   1.0236e-04
   177.10   1.5096e+11   1.0254e-04
   177.20   1.5192e+11   1.0272e-04
   177.30   1.5288e+11   1.0290e-04
   177.40   1.5385e+11   1.0309e-04
   177.50   1.5482e+11   1.0327e-04
   177.60   1.5579e+11   1.0345e-04
   177.70   1.5677e+11   1.0364e-04
   177.80   1.5776e+11   1.0383e-04
   177.90   1.5875e+11   1.0401e-04
   178.00   1.5975e+11   1.0419e-04
   178.10   1.6075e+11   1.0438e-04
   178.20   1.6176e+11   1.0456e-04
   178.30   1.6277e+11   1.0475e-04
   178.40   1.6379e+11   1.0493e-04
   178.50   1.6481e+11   1.0512e-04
   178.60   1.6584e+11   1.0530e-04
   178.70   1.6688e+11   1.0549e-04
   178.80   1.6792e+11   1.0567e-04
   178.90   1.6896e+11   1.0586e-04
   179.00   1.7001e+11   1.0604e-04
   179.10   1.7107e+11   1.0623e-04
   179.20   1.7213e+11   1.0641e-04
   179.30   1.7320e+11   1.0660e-04
   179.40   1.7427e+11   1.0679e-04
   179.50   1.7535e+11   1.0697e-04
   179.60   1.7643e+11   1.0716e-04
   179.70   1.7752e+11   1.0735e-04
   179.80   1.7861e+11   1.0753e-04
   179.90   1.7972e+11   1.0772e-04
   180.00   1.8082e+11   1.0791e-04
   180.10   1.8193e+11   1.0810e-04
   180.20   1.8305e+11   1.0829e-04
   180.30   1.8417e+11   1.0848e-04
   180.40   1.8530e+11   1.0867e-04
   180.50   1.8644e+11   1.0886e-04
   180.60   1.8758e+11   1.0905e-04
   180.70   1.8872e+11   1.0924e-04
   180.80   1.8988e+11   1.0943e-04
   180.90   1.9103e+11   1.0962e-04
   181.00   1.9220e+11   1.0980e-04
   181.10   1.9337e+11   1.0999e-04
   181.20   1.9454e+11   1.1018e-04
   181.30   1.9573e+11   1.1037e-04
   181.40   1.9691e+11   1.1056e-04
   181.50   1.9811e+11   1.1075e-04
   181.60   1.9931e+11   1.1094e-04
   181.70   2.0051e+11   1.1114e-04
   181.80   2.0172e+11   1.1133e-04
   181.90   2.0294e+11   1.1152e-04
   182.00   2.0417e+11   1.1171e-04
   182.10   2.0540e+11   1.1190e-04
   182.20   2.0663e+11   1.1209e-04
   182.30   2.0788e+11   1.1228e-04
   182.40   2.0912e+11   1.1247e-04
   182.50   2.1038e+11   1.1268e-04
   182.60   2.1164e+11   1.1287e-04
   182.70   2.1291e+11   1.1306e-04
   182.80   2.1418e+11   1.1325e-04
   182.90   2.1546e+11   1.1345e-04
   183.00   2.1675e+11   1.1364e-04
   183.10   2.1804e+11   1.1383e-04
   183.20   2.1934e+11   1.1403e-04
   183.30   2.2065e+11   1.1422e-04
   183.40   2.2196e+11   1.1441e-04
   183.50   2.2328e+11   1.1461e-04
   183.60   2.2460e+11   1.1480e-04
   183.70   2.2594e+11   1.1499e-04
   183.80   2.2727e+11   1.1519e-04
   183.90   2.2862e+11   1.1538e-04
   184.00   2.2997e+11   1.1558e-04
   184.10   2.3133e+11   1.1577e-04
   184.20   2.3269e+11   1.1597e-04
   184.30   2.3407e+11   1.1616e-04
   184.40   2.3544e+11   1.1636e-04
   184.50   2.3683e+11   1.1655e-04
   184.60   2.3822e+11   1.1676e-04
   184.70   2.3962e+11   1.1695e-04
   184.80   2.4102e+11   1.1715e-04
   184.90   2.4244e+11   1.1735e-04
   185.00   2.4386e+11   1.1754e-04
   185.10   2.4528e+11   1.1774e-04
   185.20   2.4671e+11   1.1794e-04
   185.30   2.4815e+11   1.1813e-04
   185.40   2.4960e+11   1.1833e-04
   185.50   2.5105e+11   1.1853e-04
   185.60   2.5251e+11   1.1872e-04
   185.70   2.5398e+11   1.1892e-04
   185.80   2.5546e+11   1.1912e-04
   185.90   2.5694e+11   1.1932e-04
   186.00   2.5843e+11   1.1951e-04
   186.10   2.5992e+11   1.1971e-04
   186.20   2.6143e+11   1.1991e-04
   186.30   2.6294e+11   1.2011e-04
   186.40   2.6445e+11   1.2032e-04
   186.50   2.6598e+11   1.2052e-04
   186.60   2.6751e+11   1.2071e-04
   186.70   2.6905e+11   1.2091e-04
   186.80   2.7060e+11   1.2111e-04
   186.90   2.7215e+11   1.2131e-04
   187.00   2.7371e+11   1.2151e-04
   187.10   2.7528e+11   1.2171e-04
   187.20   2.7686e+11   1.2191e-04
   187.30   2.7844e+11   1.2211e-04
   187.40   2.8003e+11   1.2231e-04
   187.50   2.8163e+11   1.2251e-04
   187.60   2.8324e+11   1.2271e-04
   187.70   2.8485e+11   1.2291e-04
   187.80   2.8647e+11   1.2311e-04
   187.90   2.8810e+11   1.2331e-04
   188.00   2.8974e+11   1.2351e-04
   188.10   2.9138e+11   1.2371e-04
   188.20   2.9303e+11   1.2393e-04
   188.30   2.9469e+11   1.2413e-04
   188.40   2.9636e+11   1.2433e-04
   188.50   2.9803e+11   1.2453e-04
   188.60   2.9972e+11   1.2473e-04
   188.70   3.0141e+11   1.2493e-04
   188.80   3.0311e+11   1.2514e-04
   188.90   3.0481e+11   1.2534e-04
   189.00   3.0653e+11   1.2554e-04
   189.10   3.0825e+11   1.2574e-04
   189.20   3.0998e+11   1.2595e-04
   189.30   3.1172e+11   1.2615e-04
   189.40   3.1346e+11   1.2635e-04
   189.50   3.1522e+11   1.2656e-04
   189.60   3.1698e+11   1.2676e-04
   189.70   3.1875e+11   1.2696e-04
   189.80   3.2053e+11   1.2718e-04
   189.90   3.2232e+11   1.2738e-04
   190.00   3.2411e+11   1.2758e-04
   190.10   3.2591e+11   1.2779e-04
   190.20   3.2773e+11   1.2799e-04
   190.30   3.2955e+11   1.2820e-04
   190.40   3.3137e+11   1.2840e-04
   190.50   3.3321e+11   1.2860e-04
   190.60   3.3505e+11   1.2881e-04
   190.70   3.3691e+11   1.2901e-04
   190.80   3.3877e+11   1.2922e-04
   190.90   3.4064e+11   1.2942e-04
   191.00   3.4252e+11   1.2963e-04
   191.10   3.4440e+11   1.2983e-04
   191.20   3.4630e+11   1.3005e-04
   191.30   3.4820e+11   1.3026e-04
   191.40   3.5012e+11   1.3046e-04
   191.50   3.5204e+11   1.3067e-04
   191.60   3.5397e+11   1.3087e-04
   191.70   3.5590e+11   1.3108e-04
   191.80   3.5785e+11   1.3129e-04
   191.90   3.5981e+11   1.3149e-04
   192.00   3.6177e+11   1.3170e-04
   192.10   3.6374e+11   1.3191e-04
   192.20   3.6573e+11   1.3211e-04
   192.30   3.6772e+11   1.3232e-04
   192.40   3.6972e+11   1.3253e-04
   192.50   3.7173e+11   1.3273e-04
   192.60   3.7374e+11   1.3295e-04
   192.70   3.7577e+11   1.3316e-04
   192.80   3.7781e+11   1.3337e-04
   192.90   3.7985e+11   1.3357e-04
   193.00   3.8190e+11   1.3378e-04
   193.10   3.8397e+11   1.3399e-04
   193.20   3.8604e+11   1.3420e-04
   193.30   3.8812e+11   1.3441e-04
   193.40   3.9021e+11   1.3461e-04
   193.50   3.9231e+11   1.3482e-04
   193.60   3.9442e+11   1.3503e-04
   193.70   3.9654e+11   1.3524e-04
   193.80   3.9866e+11   1.3545e-04
   193.90   4.0080e+11   1.3567e-04
   194.00   4.0295e+11   1.3588e-04
   194.10   4.0510e+11   1.3609e-04
   194.20   4.0726e+11   1.3630e-04
   194.30   4.0944e+11   1.3651e-04
   194.40   4.1162e+11   1.3672e-04
   194.50   4.1382e+11   1.3693e-04
   194.60   4.1602e+11   1.3713e-04
   194.70   4.1823e+11   1.3734e-04
   194.80   4.2045e+11   1.3756e-04
   194.90   4.2268e+11   1.3777e-04
   195.00   4.2492e+11   1.3798e-04
   195.10   4.2717e+11   1.3819e-04
   195.20   4.2943e+11   1.3841e-04
   195.30   4.3170e+11   1.3862e-04
   195.40   4.3398e+11   1.3883e-04
   195.50   4.3627e+11   1.3904e-04
   195.60   4.3857e+11   1.3925e-04
   195.70   4.4088e+11   1.3946e-04
   195.80   4.4320e+11   1.3967e-04
   195.90   4.4553e+11   1.3988e-04
   196.00   4.4787e+11   1.4010e-04
   196.10   4.5022e+11   1.4031e-04
   196.20   4.5258e+11   1.4052e-04
   196.30   4.5495e+11   1.4073e-04
   196.40   4.5733e+11   1.4095e-04
   196.50   4.5972e+11   1.4116e-04
   196.60   4.6212e+11   1.4138e-04
   196.70   4.6453e+11   1.4159e-04
   196.80   4.6695e+11   1.4180e-04
   196.90   4.6938e+11   1.4201e-04
   197.00   4.7182e+11   1.4223e-04
   197.10   4.7427e+11   1.4244e-04
   197.20   4.7673e+11   1.4265e-04
   197.30   4.7920e+11   1.4286e-04
   197.40   4.8168e+11   1.4308e-04
   197.50   4.8418e+11   1.4330e-04
   197.60   4.8668e+11   1.4351e-04
   197.70   4.8919e+11   1.4373e-04
   197.80   4.9172e+11   1.4394e-04
   197.90   4.9425e+11   1.4415e-04
   198.00   4.9680e+11   1.4437e-04
   198.10   4.9935e+11   1.4458e-04
   198.20   5.0192e+11   1.4480e-04
   198.30   5.0450e+11   1.4501e-04
   198.40   5.0708e+11   1.4522e-04
   198.50   5.0968e+11   1.4544e-04
   198.60   5.1229e+11   1.4566e-04
   198.70   5.1491e+11   1.4588e-04
   198.80   5.1754e+11   1.4609e-04
   198.90   5.2018e+11   1.4631e-04
   199.00   5.2284e+11   1.4652e-04
   199.10   5.2550e+11   1.4673e-04
   199.20   5.2818e+11   1.4695e-04
   199.30   5.3086e+11   1.4716e-04
   199.40   5.3356e+11   1.4738e-04
   199.50   5.3627e+11   1.4760e-04
   199.60   5.3899e+11   1.4782e-04
   199.70   5.4172e+11   1.4804e-04
   199.80   5.4446e+11   1.4825e-04
   199.90   5.4721e+11   1.4847e-04
   200.00   5.4998e+11   1.4868e-04
   200.10   5.5275e+11   1.4890e-04
   200.20   5.5554e+11   1.4911e-04
   200.30   5.5834e+11   1.4933e-04
   200.40   5.6115e+11   1.4955e-04
   200.50   5.6397e+11   1.4976e-04
   200.60   5.6680e+11   1.4999e-04
   200.70   5.6964e+11   1.5020e-04
   200.80   5.7250e+11   1.5042e-04
   200.90   5.7537e+11   1.5064e-04
   201.00   5.7824e+11   1.5085e-04
   201.10   5.8113e+11   1.5107e-04
   201.20   5.8404e+11   1.5129e-04
   201.30   5.8695e+11   1.5150e-04
   201.40   5.8987e+11   1.5172e-04
   201.50   5.9281e+11   1.5195e-04
   201.60   5.9576e+11   1.5216e-04
   201.70   5.9872e+11   1.5238e-04
   201.80   6.0169e+11   1.5260e-04
   201.90   6.0468e+11   1.5282e-04
   202.00   6.0768e+11   1.5303e-04
   202.10   6.1068e+11   1.5325e-04
   202.20   6.1370e+11   1.5347e-04
   202.30   6.1674e+11   1.5369e-04
   202.40   6.1978e+11   1.5390e-04
   202.50   6.2284e+11   1.5413e-04
   202.60   6.2591e+11   1.5435e-04
   202.70   6.2899e+11   1.5457e-04
   202.80   6.3208e+11   1.5479e-04
   202.90   6.3519e+11   1.5500e-04
   203.00   6.3830e+11   1.5522e-04
   203.10   6.4143e+11   1.5544e-04
   203.20   6.4458e+11   1.5566e-04
   203.30   6.4773e+11   1.5589e-04
   203.40   6.5090e+11   1.5611e-04
   203.50   6.5408e+11   1.5633e-04
   203.60   6.5727e+11   1.5654e-04
   203.70   6.6048e+11   1.5676e-04
   203.80   6.6369e+11   1.5698e-04
   203.90   6.6692e+11   1.5720e-04
   204.00   6.7017e+11   1.5742e-04
   204.10   6.7342e+11   1.5764e-04
   204.20   6.7669e+11   1.5787e-04
   204.30   6.7997e+11   1.5809e-04
   204.40   6.8327e+11   1.5831e-04
   204.50   6.8657e+11   1.5853e-04
   204.60   6.8989e+11   1.5875e-04
   204.70   6.9322e+11   1.5897e-04
   204.80   6.9657e+11   1.5918e-04
   204.90   6.9993e+11   1.5940e-04
   205.00   7.0330e+11   1.5963e-04
   205.10   7.0668e+11   1.5985e-04
   205.20   7.1008e+11   1.6007e-04
   205.30   7.1349e+11   1.6029e-04
   205.40   7.1691e+11   1.6051e-04
   205.50   7.2035e+11   1.6073e-04
   205.60   7.2380e+11   1.6095e-04
   205.70   7.2726e+11   1.6117e-04
   205.80   7.3074e+11   1.6141e-04
   205.90   7.3423e+11   1.6163e-04
   206.00   7.3773e+11   1.6185e-04
   206.10   7.4125e+11   1.6207e-04
   206.20   7.4478e+11   1.6229e-04
   206.30   7.4832e+11   1.6251e-04
   206.40   7.5188e+11   1.6273e-04
   206.50   7.5545e+11   1.6295e-04
   206.60   7.5903e+11   1.6318e-04
   206.70   7.6263e+11   1.6340e-04
   206.80   7.6624e+11   1.6362e-04
   206.90   7.6987e+11   1.6384e-04
   207.00   7.7351e+11   1.6406e-04
   207.10   7.7716e+11   1.6429e-04
   207.20   7.8083e+11   1.6451e-04
   207.30   7.8451e+11   1.6474e-04
   207.40   7.8820e+11   1.6496e-04
   207.50   7.9191e+11   1.6518e-04
   207.60   7.9563e+11   1.6540e-04
   207.70   7.9937e+11   1.6562e-04
   207.80   8.0312e+11   1.6584e-04
   207.90   8.0688e+11   1.6607e-04
   208.00   8.1066e+11   1.6629e-04
   208.10   8.1445e+11   1.6652e-04
   208.20   8.1826e+11   1.6674e-04
   208.30   8.2208e+11   1.6696e-04
   208.40   8.2592e+11   1.6719e-04
   208.50   8.2977e+11   1.6741e-04
   208.60   8.3363e+11   1.6763e-04
   208.70   8.3751e+11   1.6785e-04
   208.80   8.4140e+11   1.6808e-04
   208.90   8.4531e+11   1.6831e-04
   209.00   8.4923e+11   1.6853e-04
   209.10   8.5317e+11   1.6875e-04
   209.20   8.5712e+11   1.6897e-04
   209.30   8.6108e+11   1.6920e-04
   209.40   8.6506e+11   1.6942e-04
   209.50   8.6906e+11   1.6965e-04
   209.60   8.7307e+11   1.6987e-04
   209.70   8.7709e+11   1.7010e-04
   209.80   8.8113e+11   1.7032e-04
   209.90   8.8518e+11   1.7054e-04
   210.00   8.8925e+11   1.7076e-04
   210.10   8.9334e+11   1.7100e-04
   210.20   8.9744e+11   1.7122e-04
   210.30   9.0155e+11   1.7144e-04
   210.40   9.0568e+11   1.7166e-04
   210.50   9.0982e+11   1.7189e-04
   210.60   9.1398e+11   1.7211e-04
   210.70   9.1815e+11   1.7233e-04
   210.80   9.2234e+11   1.7257e-04
   210.90   9.2655e+11   1.7279e-04
   211.00   9.3077e+11   1.7301e-04
   211.10   9.3500e+11   1.7324e-04
   211.20   9.3925e+11   1.7346e-04
   211.30   9.4352e+11   1.7368e-04
   211.40   9.4780e+11   1.7392e-04
   211.50   9.5210e+11   1.7414e-04
   211.60   9.5641e+11   1.7436e-04
   211.70   9.6073e+11   1.7459e-04
   211.80   9.6508e+11   1.7481e-04
   211.90   9.6944e+11   1.7503e-04
   212.00   9.7381e+11   1.7526e-04
   212.10   9.7820e+11   1.7549e-04
   212.20   9.8261e+11   1.7571e-04
   212.30   9.8703e+11   1.7594e-04
   212.40   9.9147e+11   1.7616e-04
   212.50   9.9592e+11   1.7639e-04
   212.60   1.0004e+12   1.7661e-04
   212.70   1.0049e+12   1.7684e-04
   212.80   1.0094e+12   1.7707e-04
   212.90   1.0139e+12   1.7729e-04
   213.00   1.0184e+12   1.7752e-04
   213.10   1.0230e+12   1.7774e-04
   213.20   1.0275e+12   1.7796e-04
   213.30   1.0321e+12   1.7820e-04
   213.40   1.0367e+12   1.7842e-04
   213.50   1.0413e+12   1.7865e-04
   213.60   1.0460e+12   1.7887e-04
   213.70   1.0506e+12   1.7909e-04
   213.80   1.0553e+12   1.7933e-04
   213.90   1.0600e+12   1.7955e-04
   214.00   1.0646e+12   1.7978e-04
   214.10   1.0694e+12   1.8000e-04
   214.20   1.0741e+12   1.8023e-04
   214.30   1.0788e+12   1.8045e-04
   214.40   1.0836e+12   1.8068e-04
   214.50   1.0884e+12   1.8091e-04
   214.60   1.0932e+12   1.8113e-04
   214.70   1.0980e+12   1.8136e-04
   214.80   1.1028e+12   1.8158e-04
   214.90   1.1077e+12   1.8181e-04
   215.00   1.1125e+12   1.8204e-04
   215.10   1.1174e+12   1.8227e-04
   215.20   1.1223e+12   1.8249e-04
   215.30   1.1272e+12   1.8272e-04
   215.40   1.1321e+12   1.8294e-04
   215.50   1.1371e+12   1.8317e-04
   215.60   1.1421e+12   1.8340e-04
   215.70   1.1470e+12   1.8362e-04
   215.80   1.1520e+12   1.8385e-04
   215.90   1.1571e+12   1.8407e-04
   216.00   1.1621e+12   1.8430e-04
   216.10   1.1671e+12   1.8453e-04
   216.20   1.1722e+12   1.8476e-04
   216.30   1.1773e+12   1.8498e-04
   216.40   1.1824e+12   1.8521e-04
   216.50   1.1875e+12   1.8543e-04
   216.60   1.1927e+12   1.8567e-04
   216.70   1.1978e+12   1.8589e-04
   216.80   1.2030e+12   1.8612e-04
   216.90   1.2082e+12   1.8634e-04
   217.00   1.2134e+12   1.8657e-04
   217.10   1.2186e+12   1.8680e-04
   217.20   1.2239e+12   1.8703e-04
   217.30   1.2291e+12   1.8725e-04
   217.40   1.2344e+12   1.8748e-04
   217.50   1.2397e+12   1.8770e-04
   217.60   1.2450e+12   1.8794e-04
   217.70   1.2504e+12   1.8816e-04
   217.80   1.2557e+12   1.8839e-04
   217.90   1.2611e+12   1.8861e-04
   218.00   1.2665e+12   1.8884e-04
   218.10   1.2719e+12   1.8907e-04
   218.20   1.2773e+12   1.8930e-04
   218.30   1.2827e+12   1.8952e-04
   218.40   1.2882e+12   1.8975e-04
   218.50   1.2937e+12   1.8997e-04
   218.60   1.2992e+12   1.9021e-04
   218.70   1.3047e+12   1.9043e-04
   218.80   1.3102e+12   1.9066e-04
   218.90   1.3158e+12   1.9089e-04
   219.00   1.3214e+12   1.9111e-04
   219.10   1.3269e+12   1.9135e-04
   219.20   1.3325e+12   1.9157e-04
   219.30   1.3382e+12   1.9180e-04
   219.40   1.3438e+12   1.9202e-04
   219.50   1.3495e+12   1.9225e-04
   219.60   1.3552e+12   1.9248e-04
   219.70   1.3609e+12   1.9271e-04
   219.80   1.3666e+12   1.9293e-04
   219.90   1.3723e+12   1.9316e-04
   220.00   1.3781e+12   1.9338e-04
   220.10   1.3839e+12   1.9362e-04
   220.20   1.3897e+12   1.9384e-04
   220.30   1.3955e+12   1.9407e-04
   220.40   1.4013e+12   1.9429e-04
   220.50   1.4072e+12   1.9453e-04
   220.60   1.4131e+12   1.9476e-04
   220.70   1.4190e+12   1.9498e-04
   220.80   1.4249e+12   1.9521e-04
   220.90   1.4308e+12   1.9543e-04
   221.00   1.4367e+12   1.9567e-04
   221.10   1.4427e+12   1.9589e-04
   221.20   1.4487e+12   1.9612e-04
   221.30   1.4547e+12   1.9634e-04
   221.40   1.4607e+12   1.9658e-04
   221.50   1.4668e+12   1.9680e-04
   221.60   1.4729e+12   1.9703e-04
   221.70   1.4790e+12   1.9725e-04
   221.80   1.4851e+12   1.9748e-04
   221.90   1.4912e+12   1.9771e-04
   222.00   1.4973e+12   1.9794e-04
   222.10   1.5035e+12   1.9817e-04
   222.20   1.5097e+12   1.9839e-04
   222.30   1.5159e+12   1.9863e-04
   222.40   1.5221e+12   1.9885e-04
   222.50   1.5284e+12   1.9908e-04
   222.60   1.5347e+12   1.9930e-04
   222.70   1.5409e+12   1.9954e-04
   222.80   1.5472e+12   1.9976e-04
   222.90   1.5536e+12   1.9999e-04
   223.00   1.5599e+12   2.0021e-04
   223.10   1.5663e+12   2.0045e-04
   223.20   1.5727e+12   2.0067e-04
   223.30   1.5791e+12   2.0090e-04
   223.40   1.5855e+12   2.0112e-04
   223.50   1.5920e+12   2.0136e-04
   223.60   1.5984e+12   2.0158e-04
   223.70   1.6049e+12   2.0181e-04
   223.80   1.6115e+12   2.0203e-04
   223.90   1.6180e+12   2.0226e-04
   224.00   1.6245e+12   2.0249e-04
   224.10   1.6311e+12   2.0272e-04
   224.20   1.6377e+12   2.0294e-04
   224.30   1.6443e+12   2.0317e-04
   224.40   1.6510e+12   2.0341e-04
   224.50   1.6576e+12   2.0363e-04
   224.60   1.6643e+12   2.0386e-04
   224.70   1.6710e+12   2.0408e-04
   224.80   1.6777e+12   2.0432e-04
   224.90   1.6845e+12   2.0454e-04
   225.00   1.6912e+12   2.0477e-04
   225.10   1.6980e+12   2.0500e-04
   225.20   1.7048e+12   2.0523e-04
   225.30   1.7117e+12   2.0545e-04
   225.40   1.7185e+12   2.0568e-04
   225.50   1.7254e+12   2.0591e-04
   225.60   1.7323e+12   2.0614e-04
   225.70   1.7392e+12   2.0636e-04
   225.80   1.7461e+12   2.0658e-04
   225.90   1.7531e+12   2.0682e-04
   226.00   1.7601e+12   2.0704e-04
   226.10   1.7671e+12   2.0727e-04
   226.20   1.7741e+12   2.0749e-04
   226.30   1.7811e+12   2.0773e-04
   226.40   1.7882e+12   2.0795e-04
   226.50   1.7953e+12   2.0818e-04
   226.60   1.8024e+12   2.0840e-04
   226.70   1.8095e+12   2.0864e-04
   226.80   1.8167e+12   2.0886e-04
   226.90   1.8238e+12   2.0909e-04
   227.00   1.8310e+12   2.0932e-04
   227.10   1.8383e+12   2.0955e-04
   227.20   1.8455e+12   2.0977e-04
   227.30   1.8528e+12   2.1000e-04
   227.40   1.8601e+12   2.1023e-04
   227.50   1.8674e+12   2.1045e-04
   227.60   1.8747e+12   2.1068e-04
   227.70   1.8820e+12   2.1090e-04
   227.80   1.8894e+12   2.1114e-04
   227.90   1.8968e+12   2.1136e-04
   228.00   1.9042e+12   2.1159e-04
   228.10   1.9117e+12   2.1182e-04
   228.20   1.9191e+12   2.1205e-04
   228.30   1.9266e+12   2.1227e-04
   228.40   1.9341e+12   2.1249e-04
   228.50   1.9417e+12   2.1273e-04
   228.60   1.9492e+12   2.1295e-04
   228.70   1.9568e+12   2.1318e-04
   228.80   1.9644e+12   2.1341e-04
   228.90   1.9721e+12   2.1363e-04
   229.00   1.9797e+12   2.1386e-04
   229.10   1.9874e+12   2.1408e-04
   229.20   1.9951e+12   2.1432e-04
   229.30   2.0028e+12   2.1454e-04
   229.40   2.0105e+12   2.1476e-04
   229.50   2.0183e+12   2.1500e-04
   229.60   2.0261e+12   2.1522e-04
   229.70   2.0339e+12   2.1545e-04
   229.80   2.0417e+12   2.1568e-04
   229.90   2.0496e+12   2.1590e-04
   230.00   2.0575e+12   2.1613e-04
   230.10   2.0654e+12   2.1635e-04
   230.20   2.0733e+12   2.1658e-04
   230.30   2.0813e+12   2.1681e-04
   230.40   2.0892e+12   2.1703e-04
   230.50   2.0972e+12   2.1727e-04
   230.60   2.1053e+12   2.1749e-04
   230.70   2.1133e+12   2.1771e-04
   230.80   2.1214e+12   2.1795e-04
   230.90   2.1295e+12   2.1817e-04
   231.00   2.1376e+12   2.1839e-04
   231.10   2.1457e+12   2.1862e-04
   231.20   2.1539e+12   2.1885e-04
   231.30   2.1621e+12   2.1907e-04
   231.40   2.1703e+12   2.1930e-04
   231.50   2.1785e+12   2.1953e-04
   231.60   2.1868e+12   2.1975e-04
   231.70   2.1951e+12   2.1998e-04
   231.80   2.2034e+12   2.2021e-04
   231.90   2.2117e+12   2.2043e-04
   232.00   2.2201e+12   2.2065e-04
   232.10   2.2285e+12   2.2089e-04
   232.20   2.2369e+12   2.2111e-04
   232.30   2.2453e+12   2.2133e-04
   232.40   2.2538e+12   2.2157e-04
   232.50   2.2623e+12   2.2179e-04
   232.60   2.2708e+12   2.2201e-04
   232.70   2.2793e+12   2.2224e-04
   232.80   2.2879e+12   2.2247e-04
   232.90   2.2965e+12   2.2269e-04
   233.00   2.3051e+12   2.2292e-04
   233.10   2.3137e+12   2.2314e-04
   233.20   2.3224e+12   2.2337e-04
   233.30   2.3310e+12   2.2360e-04
   233.40   2.3398e+12   2.2382e-04
   233.50   2.3485e+12   2.2404e-04
   233.60   2.3572e+12   2.2428e-04
   233.70   2.3660e+12   2.2450e-04
   233.80   2.3748e+12   2.2472e-04
   233.90   2.3837e+12   2.2495e-04
   234.00   2.3925e+12   2.2518e-04
   234.10   2.4014e+12   2.2540e-04
   234.20   2.4103e+12   2.2563e-04
   234.30   2.4193e+12   2.2585e-04
   234.40   2.4282e+12   2.2607e-04
   234.50   2.4372e+12   2.2630e-04
   234.60   2.4462e+12   2.2653e-04
   234.70   2.4553e+12   2.2675e-04
   234.80   2.4643e+12   2.2698e-04
   234.90   2.4734e+12   2.2720e-04
   235.00   2.4825e+12   2.2742e-04
   235.10   2.4917e+12   2.2765e-04
   235.20   2.5008e+12   2.2788e-04
   235.30   2.5100e+12   2.2810e-04
   235.40   2.5193e+12   2.2833e-04
   235.50   2.5285e+12   2.2855e-04
   235.60   2.5378e+12   2.2878e-04
   235.70   2.5471e+12   2.2900e-04
   235.80   2.5564e+12   2.2922e-04
   235.90   2.5658e+12   2.2945e-04
   236.00   2.5751e+12   2.2968e-04
   236.10   2.5845e+12   2.2990e-04
   236.20   2.5940e+12   2.3013e-04
   236.30   2.6034e+12   2.3035e-04
   236.40   2.6129e+12   2.3057e-04
   236.50   2.6224e+12   2.3080e-04
   236.60   2.6320e+12   2.3102e-04
   236.70   2.6415e+12   2.3125e-04
   236.80   2.6511e+12   2.3147e-04
   236.90   2.6607e+12   2.3169e-04
   237.00   2.6704e+12   2.3192e-04
   237.10   2.6800e+12   2.3214e-04
   237.20   2.6897e+12   2.3236e-04
   237.30   2.6995e+12   2.3259e-04
   237.40   2.7092e+12   2.3281e-04
   237.50   2.7190e+12   2.3304e-04
   237.60   2.7288e+12   2.3326e-04
   237.70   2.7386e+12   2.3348e-04
   237.80   2.7485e+12   2.3371e-04
   237.90   2.7584e+12   2.3393e-04
   238.00   2.7683e+12   2.3415e-04
   238.10   2.7782e+12   2.3438e-04
   238.20   2.7882e+12   2.3460e-04
   238.30   2.7982e+12   2.3483e-04
   238.40   2.8082e+12   2.3505e-04
   238.50   2.8183e+12   2.3527e-04
   238.60   2.8284e+12   2.3550e-04
   238.70   2.8385e+12   2.3572e-04
   238.80   2.8486e+12   2.3595e-04
   238.90   2.8588e+12   2.3617e-04
   239.00   2.8690e+12   2.3639e-04
   239.10   2.8792e+12   2.3662e-04
   239.20   2.8894e+12   2.3684e-04
   239.30   2.8997e+12   2.3707e-04
   239.40   2.9100e+12   2.3729e-04
   239.50   2.9203e+12   2.3751e-04
   239.60   2.9307e+12   2.3773e-04
   239.70   2.9411e+12   2.3795e-04
   239.80   2.9515e+12   2.3818e-04
   239.90   2.9619e+12   2.3840e-04
   240.00   2.9724e+12   2.3862e-04
   240.10   2.9829e+12   2.3885e-04
   240.20   2.9934e+12   2.3907e-04
   240.30   3.0040e+12   2.3929e-04
   240.40   3.0146e+12   2.3951e-04
   240.50   3.0252e+12   2.3973e-04
   240.60   3.0358e+12   2.3996e-04
   240.70   3.0465e+12   2.4018e-04
   240.80   3.0572e+12   2.4041e-04
   240.90   3.0679e+12   2.4062e-04
   241.00   3.0787e+12   2.4085e-04
   241.10   3.0895e+12   2.4107e-04
   241.20   3.1003e+12   2.4129e-04
   241.30   3.1111e+12   2.4151e-04
   241.40   3.1220e+12   2.4173e-04
   241.50   3.1329e+12   2.4196e-04
   241.60   3.1438e+12   2.4218e-04
   241.70   3.1548e+12   2.4240e-04
   241.80   3.1658e+12   2.4262e-04
   241.90   3.1768e+12   2.4284e-04
   242.00   3.1879e+12   2.4307e-04
   242.10   3.1989e+12   2.4328e-04
   242.20   3.2100e+12   2.4351e-04
   242.30   3.2212e+12   2.4373e-04
   242.40   3.2323e+12   2.4395e-04
   242.50   3.2435e+12   2.4417e-04
   242.60   3.2548e+12   2.4439e-04
   242.70   3.2660e+12   2.4461e-04
   242.80   3.2773e+12   2.4483e-04
   242.90   3.2886e+12   2.4506e-04
   243.00   3.3000e+12   2.4527e-04
   243.10   3.3113e+12   2.4550e-04
   243.20   3.3227e+12   2.4572e-04
   243.30   3.3342e+12   2.4594e-04
   243.40   3.3456e+12   2.4616e-04
   243.50   3.3571e+12   2.4637e-04
   243.60   3.3687e+12   2.4660e-04
   243.70   3.3802e+12   2.4682e-04
   243.80   3.3918e+12   2.4704e-04
   243.90   3.4034e+12   2.4726e-04
   244.00   3.4151e+12   2.4748e-04
   244.10   3.4267e+12   2.4770e-04
   244.20   3.4384e+12   2.4792e-04
   244.30   3.4502e+12   2.4814e-04
   244.40   3.4620e+12   2.4837e-04
   244.50   3.4738e+12   2.4858e-04
   244.60   3.4856e+12   2.4881e-04
   244.70   3.4974e+12   2.4902e-04
   244.80   3.5093e+12   2.4924e-04
   244.90   3.5212e+12   2.4946e-04
   245.00   3.5332e+12   2.4968e-04
   245.10   3.5452e+12   2.4990e-04
   245.20   3.5572e+12   2.5012e-04
   245.30   3.5692e+12   2.5034e-04
   245.40   3.5813e+12   2.5055e-04
   245.50   3.5934e+12   2.5078e-04
   245.60   3.6056e+12   2.5099e-04
   245.70   3.6177e+12   2.5122e-04
   245.80   3.6299e+12   2.5143e-04
   245.90   3.6422e+12   2.5166e-04
   246.00   3.6544e+12   2.5187e-04
   246.10   3.6667e+12   2.5209e-04
   246.20   3.6790e+12   2.5231e-04
   246.30   3.6914e+12   2.5253e-04
   246.40   3.7038e+12   2.5274e-04
   246.50   3.7162e+12   2.5297e-04
   246.60   3.7287e+12   2.5318e-04
   246.70   3.7411e+12   2.5341e-04
   246.80   3.7537e+12   2.5362e-04
   246.90   3.7662e+12   2.5384e-04
   247.00   3.7788e+12   2.5406e-04
   247.10   3.7914e+12   2.5428e-04
   247.20   3.8040e+12   2.5449e-04
   247.30   3.8167e+12   2.5471e-04
   247.40   3.8294e+12   2.5493e-04
   247.50   3.8422e+12   2.5515e-04
   247.60   3.8549e+12   2.5536e-04
   247.70   3.8677e+12   2.5558e-04
   247.80   3.8806e+12   2.5580e-04
   247.90   3.8934e+12   2.5602e-04
   248.00   3.9063e+12   2.5623e-04
   248.10   3.9193e+12   2.5645e-04
   248.20   3.9322e+12   2.5667e-04
   248.30   3.9452e+12   2.5689e-04
   248.40   3.9583e+12   2.5710e-04
   248.50   3.9713e+12   2.5732e-04
   248.60   3.9844e+12   2.5753e-04
   248.70   3.9976e+12   2.5776e-04
   248.80   4.0107e+12   2.5797e-04
   248.90   4.0239e+12   2.5819e-04
   249.00   4.0371e+12   2.5840e-04
   249.10   4.0504e+12   2.5862e-04
   249.20   4.0637e+12   2.5884e-04
   249.30   4.0770e+12   2.5905e-04
   249.40   4.0904e+12   2.5927e-04
   249.50   4.1038e+12   2.5949e-04
   249.60   4.1172e+12   2.5971e-04
   249.70   4.1306e+12   2.5992e-04
   249.80   4.1441e+12   2.6014e-04
   249.90   4.1577e+12   2.6035e-04
   250.00   4.1712e+12   2.6057e-04
   250.10   4.1848e+12   2.6078e-04
   250.20   4.1984e+12   2.6100e-04
   250.30   4.2121e+12   2.6121e-04
   250.40   4.2258e+12   2.6143e-04
   250.50   4.2395e+12   2.6165e-04
   250.60   4.2533e+12   2.6186e-04
   250.70   4.2671e+12   2.6208e-04
   250.80   4.2809e+12   2.6229e-04
   250.90   4.2948e+12   2.6251e-04
   251.00   4.3087e+12   2.6272e-04
   251.10   4.3226e+12   2.6294e-04
   251.20   4.3365e+12   2.6315e-04
   251.30   4.3505e+12   2.6337e-04
   251.40   4.3646e+12   2.6358e-04
   251.50   4.3786e+12   2.6379e-04
   251.60   4.3927e+12   2.6401e-04
   251.70   4.4069e+12   2.6422e-04
   251.80   4.4210e+12   2.6444e-04
   251.90   4.4352e+12   2.6465e-04
   252.00   4.4495e+12   2.6487e-04
   252.10   4.4638e+12   2.6509e-04
   252.20   4.4781e+12   2.6529e-04
   252.30   4.4924e+12   2.6551e-04
   252.40   4.5068e+12   2.6572e-04
   252.50   4.5212e+12   2.6594e-04
   252.60   4.5356e+12   2.6615e-04
   252.70   4.5501e+12   2.6636e-04
   252.80   4.5646e+12   2.6658e-04
   252.90   4.5792e+12   2.6679e-04
   253.00   4.5938e+12   2.6701e-04
   253.10   4.6084e+12   2.6721e-04
   253.20   4.6230e+12   2.6743e-04
   253.30   4.6377e+12   2.6765e-04
   253.40   4.6524e+12   2.6786e-04
   253.50   4.6672e+12   2.6807e-04
   253.60   4.6820e+12   2.6828e-04
   253.70   4.6968e+12   2.6850e-04
   253.80   4.7117e+12   2.6871e-04
   253.90   4.7266e+12   2.6892e-04
   254.00   4.7415e+12   2.6914e-04
   254.10   4.7565e+12   2.6934e-04
   254.20   4.7715e+12   2.6956e-04
   254.30   4.7866e+12   2.6978e-04
   254.40   4.8016e+12   2.6998e-04
   254.50   4.8168e+12   2.7020e-04
   254.60   4.8319e+12   2.7040e-04
   254.70   4.8471e+12   2.7062e-04
   254.80   4.8623e+12   2.7084e-04
   254.90   4.8776e+12   2.7104e-04
   255.00   4.8929e+12   2.7126e-04
   255.10   4.9082e+12   2.7147e-04
   255.20   4.9236e+12   2.7168e-04
   255.30   4.9390e+12   2.7189e-04
   255.40   4.9544e+12   2.7210e-04
   255.50   4.9699e+12   2.7231e-04
   255.60   4.9854e+12   2.7253e-04
   255.70   5.0009e+12   2.7273e-04
   255.80   5.0165e+12   2.7295e-04
   255.90   5.0321e+12   2.7316e-04
   256.00   5.0478e+12   2.7337e-04
   256.10   5.0635e+12   2.7358e-04
   256.20   5.0792e+12   2.7378e-04
   256.30   5.0950e+12   2.7400e-04
   256.40   5.1108e+12   2.7421e-04
   256.50   5.1266e+12   2.7442e-04
   256.60   5.1425e+12   2.7463e-04
   256.70   5.1584e+12   2.7484e-04
   256.80   5.1744e+12   2.7505e-04
   256.90   5.1904e+12   2.7526e-04
   257.00   5.2064e+12   2.7547e-04
   257.10   5.2224e+12   2.7568e-04
   257.20   5.2385e+12   2.7589e-04
   257.30   5.2547e+12   2.7610e-04
   257.40   5.2709e+12   2.7631e-04
   257.50   5.2871e+12   2.7652e-04
   257.60   5.3033e+12   2.7673e-04
   257.70   5.3196e+12   2.7693e-04
   257.80   5.3359e+12   2.7715e-04
   257.90   5.3523e+12   2.7736e-04
   258.00   5.3687e+12   2.7756e-04
   258.10   5.3851e+12   2.7777e-04
   258.20   5.4016e+12   2.7799e-04
   258.30   5.4181e+12   2.7819e-04
   258.40   5.4347e+12   2.7840e-04
   258.50   5.4512e+12   2.7861e-04
   258.60   5.4679e+12   2.7881e-04
   258.70   5.4845e+12   2.7902e-04
   258.80   5.5012e+12   2.7923e-04
   258.90   5.5180e+12   2.7944e-04
   259.00   5.5348e+12   2.7965e-04
   259.10   5.5516e+12   2.7986e-04
   259.20   5.5684e+12   2.8006e-04
   259.30   5.5853e+12   2.8027e-04
   259.40   5.6022e+12   2.8048e-04
   259.50   5.6192e+12   2.8069e-04
   259.60   5.6362e+12   2.8089e-04
   259.70   5.6533e+12   2.8110e-04
   259.80   5.6703e+12   2.8131e-04
   259.90   5.6875e+12   2.8151e-04
   260.00   5.7046e+12   2.8172e-04
   260.10   5.7218e+12   2.8193e-04
   260.20   5.7391e+12   2.8213e-04
   260.30   5.7563e+12   2.8234e-04
   260.40   5.7737e+12   2.8255e-04
   260.50   5.7910e+12   2.8276e-04
   260.60   5.8084e+12   2.8296e-04
   260.70   5.8258e+12   2.8317e-04
   260.80   5.8433e+12   2.8338e-04
   260.90   5.8608e+12   2.8359e-04
   261.00   5.8784e+12   2.8379e-04
   261.10   5.8960e+12   2.8399e-04
   261.20   5.9136e+12   2.8420e-04
   261.30   5.9313e+12   2.8440e-04
   261.40   5.9490e+12   2.8461e-04
   261.50   5.9667e+12   2.8482e-04
   261.60   5.9845e+12   2.8503e-04
   261.70   6.0023e+12   2.8522e-04
   261.80   6.0202e+12   2.8543e-04
   261.90   6.0381e+12   2.8564e-04
   262.00   6.0560e+12   2.8585e-04
   262.10   6.0740e+12   2.8605e-04
   262.20   6.0920e+12   2.8625e-04
   262.30   6.1101e+12   2.8646e-04
   262.40   6.1282e+12   2.8667e-04
   262.50   6.1464e+12   2.8686e-04
   262.60   6.1645e+12   2.8707e-04
   262.70   6.1828e+12   2.8728e-04
   262.80   6.2010e+12   2.8749e-04
   262.90   6.2193e+12   2.8768e-04
   263.00   6.2377e+12   2.8789e-04
   263.10   6.2561e+12   2.8809e-04
   263.20   6.2745e+12   2.8830e-04
   263.30   6.2930e+12   2.8850e-04
   263.40   6.3115e+12   2.8870e-04
   263.50   6.3300e+12   2.8891e-04
   263.60   6.3486e+12   2.8911e-04
   263.70   6.3672e+12   2.8931e-04
   263.80   6.3859e+12   2.8952e-04
   263.90   6.4046e+12   2.8972e-04
   264.00   6.4233e+12   2.8993e-04
   264.10   6.4421e+12   2.9013e-04
   264.20   6.4610e+12   2.9033e-04
   264.30   6.4798e+12   2.9053e-04
   264.40   6.4987e+12   2.9074e-04
   264.50   6.5177e+12   2.9094e-04
   264.60   6.5367e+12   2.9115e-04
   264.70   6.5557e+12   2.9134e-04
   264.80   6.5748e+12   2.9154e-04
   264.90   6.5939e+12   2.9175e-04
   265.00   6.6131e+12   2.9195e-04
   265.10   6.6323e+12   2.9216e-04
   265.20   6.6515e+12   2.9235e-04
   265.30   6.6708e+12   2.9255e-04
   265.40   6.6901e+12   2.9276e-04
   265.50   6.7095e+12   2.9296e-04
   265.60   6.7289e+12   2.9316e-04
   265.70   6.7484e+12   2.9336e-04
   265.80   6.7679e+12   2.9356e-04
   265.90   6.7874e+12   2.9376e-04
   266.00   6.8070e+12   2.9397e-04
   266.10   6.8266e+12   2.9417e-04
   266.20   6.8462e+12   2.9436e-04
   266.30   6.8659e+12   2.9456e-04
   266.40   6.8857e+12   2.9477e-04
   266.50   6.9055e+12   2.9497e-04
   266.60   6.9253e+12   2.9517e-04
   266.70   6.9452e+12   2.9537e-04
   266.80   6.9651e+12   2.9557e-04
   266.90   6.9850e+12   2.9577e-04
   267.00   7.0050e+12   2.9597e-04
   267.10   7.0251e+12   2.9617e-04
   267.20   7.0451e+12   2.9637e-04
   267.30   7.0653e+12   2.9657e-04
   267.40   7.0854e+12   2.9676e-04
   267.50   7.1056e+12   2.9697e-04
   267.60   7.1259e+12   2.9717e-04
   267.70   7.1462e+12   2.9737e-04
   267.80   7.1665e+12   2.9757e-04
   267.90   7.1869e+12   2.9777e-04
   268.00   7.2073e+12   2.9797e-04
   268.10   7.2278e+12   2.9816e-04
   268.20   7.2483e+12   2.9836e-04
   268.30   7.2688e+12   2.9856e-04
   268.40   7.2894e+12   2.9876e-04
   268.50   7.3101e+12   2.9896e-04
   268.60   7.3308e+12   2.9916e-04
   268.70   7.3515e+12   2.9936e-04
   268.80   7.3722e+12   2.9956e-04
   268.90   7.3931e+12   2.9975e-04
   269.00   7.4139e+12   2.9994e-04
   269.10   7.4348e+12   3.0014e-04
   269.20   7.4557e+12   3.0034e-04
   269.30   7.4767e+12   3.0054e-04
   269.40   7.4978e+12   3.0074e-04
   269.50   7.5188e+12   3.0094e-04
   269.60   7.5399e+12   3.0114e-04
   269.70   7.5611e+12   3.0133e-04
   269.80   7.5823e+12   3.0152e-04
   269.90   7.6035e+12   3.0172e-04
   270.00   7.6248e+12   3.0192e-04
   270.10   7.6462e+12   3.0212e-04
   270.20   7.6676e+12   3.0231e-04
   270.30   7.6890e+12   3.0251e-04
   270.40   7.7104e+12   3.0271e-04
   270.50   7.7320e+12   3.0291e-04
   270.60   7.7535e+12   3.0310e-04
   270.70   7.7751e+12   3.0330e-04
   270.80   7.7967e+12   3.0350e-04
   270.90   7.8184e+12   3.0368e-04
   271.00   7.8402e+12   3.0388e-04
   271.10   7.8619e+12   3.0408e-04
   271.20   7.8838e+12   3.0427e-04
   271.30   7.9056e+12   3.0447e-04
   271.40   7.9275e+12   3.0466e-04
   271.50   7.9495e+12   3.0486e-04
   271.60   7.9715e+12   3.0506e-04
   271.70   7.9935e+12   3.0525e-04
   271.80   8.0156e+12   3.0545e-04
   271.90   8.0378e+12   3.0564e-04
   272.00   8.0599e+12   3.0584e-04
   272.10   8.0822e+12   3.0603e-04
   272.20   8.1044e+12   3.0623e-04
   272.30   8.1268e+12   3.0642e-04
   272.40   8.1491e+12   3.0662e-04
   272.50   8.1715e+12   3.0680e-04
   272.60   8.1940e+12   3.0700e-04
   272.70   8.2165e+12   3.0719e-04
   272.80   8.2390e+12   3.0739e-04
   272.90   8.2616e+12   3.0758e-04
   273.00   8.2842e+12   3.0777e-04
   273.10   8.3069e+12   3.0797e-04
   273.20   8.3296e+12   3.0816e-04
   273.30   8.3524e+12   3.0835e-04
   273.40   8.3752e+12   3.0855e-04
   273.50   8.3981e+12   3.0874e-04
   273.60   8.4210e+12   3.0893e-04
   273.70   8.4439e+12   3.0913e-04
   273.80   8.4669e+12   3.0932e-04
   273.90   8.4900e+12   3.0951e-04
   274.00   8.5131e+12   3.0971e-04
   274.10   8.5362e+12   3.0990e-04
   274.20   8.5594e+12   3.1009e-04
   274.30   8.5826e+12   3.1028e-04
   274.40   8.6059e+12   3.1047e-04
   274.50   8.6292e+12   3.1067e-04
   274.60   8.6526e+12   3.1086e-04
   274.70   8.6760e+12   3.1105e-04
   274.80   8.6995e+12   3.1124e-04
   274.90   8.7230e+12   3.1143e-04
   275.00   8.7465e+12   3.1162e-04
   275.10   8.7701e+12   3.1182e-04
   275.20   8.7938e+12   3.1201e-04
   275.30   8.8175e+12   3.1220e-04
   275.40   8.8412e+12   3.1239e-04
   275.50   8.8650e+12   3.1258e-04
   275.60   8.8888e+12   3.1277e-04
   275.70   8.9127e+12   3.1296e-04
   275.80   8.9366e+12   3.1315e-04
   275.90   8.9606e+12   3.1334e-04
   276.00   8.9846e+12   3.1353e-04
   276.10   9.0087e+12   3.1372e-04
   276.20   9.0328e+12   3.1391e-04
   276.30   9.0570e+12   3.1410e-04
   276.40   9.0812e+12   3.1429e-04
   276.50   9.1054e+12   3.1449e-04
   276.60   9.1297e+12   3.1468e-04
   276.70   9.1541e+12   3.1487e-04
   276.80   9.1785e+12   3.1505e-04
   276.90   9.2030e+12   3.1524e-04
   277.00   9.2274e+12   3.1543e-04
   277.10   9.2520e+12   3.1562e-04
   277.20   9.2766e+12   3.1581e-04
   277.30   9.3012e+12   3.1600e-04
   277.40   9.3259e+12   3.1618e-04
   277.50   9.3506e+12   3.1637e-04
   277.60   9.3754e+12   3.1656e-04
   277.70   9.4003e+12   3.1675e-04
   277.80   9.4251e+12   3.1694e-04
   277.90   9.4501e+12   3.1712e-04
   278.00   9.4750e+12   3.1731e-04
   278.10   9.5001e+12   3.1751e-04
   278.20   9.5251e+12   3.1769e-04
   278.30   9.5503e+12   3.1788e-04
   278.40   9.5754e+12   3.1807e-04
   278.50   9.6006e+12   3.1825e-04
   278.60   9.6259e+12   3.1844e-04
   278.70   9.6512e+12   3.1863e-04
   278.80   9.6766e+12   3.1881e-04
   278.90   9.7020e+12   3.1900e-04
   279.00   9.7274e+12   3.1919e-04
   279.10   9.7530e+12   3.1938e-04
   279.20   9.7785e+12   3.1957e-04
   279.30   9.8041e+12   3.1975e-04
   279.40   9.8298e+12   3.1994e-04
   279.50   9.8555e+12   3.2012e-04
   279.60   9.8812e+12   3.2031e-04
   279.70   9.9070e+12   3.2049e-04
   279.80   9.9329e+12   3.2068e-04
   279.90   9.9588e+12   3.2087e-04
   280.00   9.9847e+12   3.2106e-04
   280.10   1.0011e+13   3.2124e-04
   280.20   1.0037e+13   3.2143e-04
   280.30   1.0063e+13   3.2161e-04
   280.40   1.0089e+13   3.2179e-04
   280.50   1.0115e+13   3.2198e-04
   280.60   1.0141e+13   3.2216e-04
   280.70   1.0168e+13   3.2235e-04
   280.80   1.0194e+13   3.2254e-04
   280.90   1.0220e+13   3.2272e-04
   281.00   1.0247e+13   3.2290e-04
   281.10   1.0273e+13   3.2309e-04
   281.20   1.0300e+13   3.2327e-04
   281.30   1.0327e+13   3.2346e-04
   281.40   1.0353e+13   3.2365e-04
   281.50   1.0380e+13   3.2383e-04
   281.60   1.0407e+13   3.2401e-04
   281.70   1.0433e+13   3.2419e-04
   281.80   1.0460e+13   3.2437e-04
   281.90   1.0487e+13   3.2457e-04
   282.00   1.0514e+13   3.2475e-04
   282.10   1.0541e+13   3.2493e-04
   282.20   1.0568e+13   3.2511e-04
   282.30   1.0595e+13   3.2529e-04
   282.40   1.0622e+13   3.2548e-04
   282.50   1.0650e+13   3.2566e-04
   282.60   1.0677e+13   3.2585e-04
   282.70   1.0704e+13   3.2603e-04
   282.80   1.0731e+13   3.2621e-04
   282.90   1.0759e+13   3.2640e-04
   283.00   1.0786e+13   3.2658e-04
   283.10   1.0814e+13   3.2676e-04
   283.20   1.0841e+13   3.2694e-04
   283.30   1.0869e+13   3.2712e-04
   283.40   1.0897e+13   3.2731e-04
   283.50   1.0924e+13   3.2749e-04
   283.60   1.0952e+13   3.2767e-04
   283.70   1.0980e+13   3.2785e-04
   283.80   1.1008e+13   3.2803e-04
   283.90   1.1036e+13   3.2821e-04
   284.00   1.1064e+13   3.2839e-04
   284.10   1.1092e+13   3.2857e-04
   284.20   1.1120e+13   3.2875e-04
   284.30   1.1148e+13   3.2894e-04
   284.40   1.1176e+13   3.2912e-04
   284.50   1.1204e+13   3.2930e-04
   284.60   1.1232e+13   3.2947e-04
   284.70   1.1261e+13   3.2966e-04
   284.80   1.1289e+13   3.2984e-04
   284.90   1.1318e+13   3.3002e-04
   285.00   1.1346e+13   3.3020e-04
   285.10   1.1375e+13   3.3038e-04
   285.20   1.1403e+13   3.3056e-04
   285.30   1.1432e+13   3.3074e-04
   285.40   1.1461e+13   3.3091e-04
   285.50   1.1489e+13   3.3110e-04
   285.60   1.1518e+13   3.3128e-04
   285.70   1.1547e+13   3.3146e-04
   285.80   1.1576e+13   3.3164e-04
   285.90   1.1605e+13   3.3182e-04
   286.00   1.1634e+13   3.3199e-04
   286.10   1.1663e+13   3.3217e-04
   286.20   1.1692e+13   3.3236e-04
   286.30   1.1721e+13   3.3253e-04
   286.40   1.1750e+13   3.3271e-04
   286.50   1.1779e+13   3.3289e-04
   286.60   1.1809e+13   3.3307e-04
   286.70   1.1838e+13   3.3324e-04
   286.80   1.1868e+13   3.3343e-04
   286.90   1.1897e+13   3.3360e-04
   287.00   1.1927e+13   3.3378e-04
   287.10   1.1956e+13   3.3395e-04
   287.20   1.1986e+13   3.3414e-04
   287.30   1.2015e+13   3.3431e-04
   287.40   1.2045e+13   3.3449e-04
   287.50   1.2075e+13   3.3467e-04
   287.60   1.2105e+13   3.3484e-04
   287.70   1.2135e+13   3.3502e-04
   287.80   1.2165e+13   3.3520e-04
   287.90   1.2195e+13   3.3537e-04
   288.00   1.2225e+13   3.3555e-04
   288.10   1.2255e+13   3.3573e-04
   288.20   1.2285e+13   3.3590e-04
   288.30   1.2315e+13   3.3608e-04
   288.40   1.2345e+13   3.3626e-04
   288.50   1.2376e+13   3.3643e-04
   288.60   1.2406e+13   3.3661e-04
   288.70   1.2437e+13   3.3679e-04
   288.80   1.2467e+13   3.3696e-04
   288.90   1.2498e+13   3.3714e-04
   289.00   1.2528e+13   3.3731e-04
   289.10   1.2559e+13   3.3749e-04
   289.20   1.2590e+13   3.3767e-04
   289.30   1.2620e+13   3.3784e-04
   289.40   1.2651e+13   3.3801e-04
   289.50   1.2682e+13   3.3819e-04
   289.60   1.2713e+13   3.3836e-04
   289.70   1.2744e+13   3.3854e-04
   289.80   1.2775e+13   3.3871e-04
   289.90   1.2806e+13   3.3889e-04
   290.00   1.2837e+13   3.3907e-04
   290.10   1.2868e+13   3.3924e-04
   290.20   1.2900e+13   3.3942e-04
   290.30   1.2931e+13   3.3959e-04
   290.40   1.2962e+13   3.3976e-04
   290.50   1.2994e+13   3.3994e-04
   290.60   1.3025e+13   3.4011e-04
   290.70   1.3057e+13   3.4029e-04
   290.80   1.3088e+13   3.4046e-04
   290.90   1.3120e+13   3.4062e-04
   291.00   1.3151e+13   3.4080e-04
   291.10   1.3183e+13   3.4097e-04
   291.20   1.3215e+13   3.4115e-04
   291.30   1.3247e+13   3.4132e-04
   291.40   1.3279e+13   3.4150e-04
   291.50   1.3311e+13   3.4167e-04
   291.60   1.3343e+13   3.4185e-04
   291.70   1.3375e+13   3.4201e-04
   291.80   1.3407e+13   3.4218e-04
   291.90   1.3439e+13   3.4236e-04
   292.00   1.3471e+13   3.4253e-04
   292.10   1.3504e+13   3.4270e-04
   292.20   1.3536e+13   3.4287e-04
   292.30   1.3568e+13   3.4305e-04
   292.40   1.3601e+13   3.4322e-04
   292.50   1.3633e+13   3.4339e-04
   292.60   1.3666e+13   3.4356e-04
   292.70   1.3698e+13   3.4374e-04
   292.80   1.3731e+13   3.4390e-04
   292.90   1.3764e+13   3.4408e-04
   293.00   1.3797e+13   3.4425e-04
   293.10   1.3829e+13   3.4442e-04
   293.20   1.3862e+13   3.4459e-04
   293.30   1.3895e+13   3.4475e-04
   293.40   1.3928e+13   3.4493e-04
   293.50   1.3961e+13   3.4510e-04
   293.60   1.3995e+13   3.4527e-04
   293.70   1.4028e+13   3.4544e-04
   293.80   1.4061e+13   3.4561e-04
   293.90   1.4094e+13   3.4579e-04
   294.00   1.4128e+13   3.4595e-04
   294.10   1.4161e+13   3.4613e-04
   294.20   1.4194e+13   3.4629e-04
   294.30   1.4228e+13   3.4647e-04
   294.40   1.4262e+13   3.4663e-04
   294.50   1.4295e+13   3.4680e-04
   294.60   1.4329e+13   3.4697e-04
   294.70   1.4363e+13   3.4714e-04
   294.80   1.4396e+13   3.4731e-04
   294.90   1.4430e+13   3.4748e-04
   295.00   1.4464e+13   3.4764e-04
   295.10   1.4498e+13   3.4782e-04
   295.20   1.4532e+13   3.4798e-04
   295.30   1.4566e+13   3.4815e-04
   295.40   1.4600e+13   3.4832e-04
   295.50   1.4635e+13   3.4849e-04
   295.60   1.4669e+13   3.4866e-04
   295.70   1.4703e+13   3.4882e-04
   295.80   1.4738e+13   3.4899e-04
   295.90   1.4772e+13   3.4916e-04
   296.00   1.4807e+13   3.4933e-04
   296.10   1.4841e+13   3.4950e-04
   296.20   1.4876e+13   3.4966e-04
   296.30   1.4910e+13   3.4983e-04
   296.40   1.4945e+13   3.5000e-04
   296.50   1.4980e+13   3.5017e-04
   296.60   1.5015e+13   3.5033e-04
   296.70   1.5050e+13   3.5050e-04
   296.80   1.5085e+13   3.5067e-04
   296.90   1.5120e+13   3.5083e-04
   297.00   1.5155e+13   3.5100e-04
   297.10   1.5190e+13   3.5116e-04
   297.20   1.5225e+13   3.5133e-04
   297.30   1.5260e+13   3.5150e-04
   297.40   1.5296e+13   3.5166e-04
   297.50   1.5331e+13   3.5183e-04
   297.60   1.5366e+13   3.5200e-04
   297.70   1.5402e+13   3.5216e-04
   297.80   1.5437e+13   3.5233e-04
   297.90   1.5473e+13   3.5249e-04
   298.00   1.5509e+13   3.5266e-04
   298.10   1.5544e+13   3.5283e-04
   298.20   1.5580e+13   3.5299e-04
   298.30   1.5616e+13   3.5316e-04
   298.40   1.5652e+13   3.5332e-04
   298.50   1.5688e+13   3.5348e-04
   298.60   1.5724e+13   3.5365e-04
   298.70   1.5760e+13   3.5382e-04
   298.80   1.5796e+13   3.5398e-04
   298.90   1.5832e+13   3.5415e-04
   299.00   1.5868e+13   3.5431e-04
   299.10   1.5905e+13   3.5447e-04
   299.20   1.5941e+13   3.5464e-04
   299.30   1.5977e+13   3.5481e-04
   299.40   1.6014e+13   3.5496e-04
   299.50   1.6050e+13   3.5513e-04
   299.60   1.6087e+13   3.5530e-04
   299.70   1.6124e+13   3.5545e-04
   299.80   1.6160e+13   3.5562e-04
   299.90   1.6197e+13   3.5579e-04
   300.00   1.6234e+13   3.5594e-04
   300.10   1.6271e+13   3.5611e-04
   300.20   1.6308e+13   3.5628e-04
   300.30   1.6345e+13   3.5644e-04
   300.40   1.6382e+13   3.5660e-04
   300.50   1.6419e+13   3.5676e-04
   300.60   1.6456e+13   3.5693e-04
   300.70   1.6493e+13   3.5708e-04
   300.80   1.6531e+13   3.5725e-04
   300.90   1.6568e+13   3.5741e-04
   301.00   1.6605e+13   3.5758e-04
   301.10   1.6643e+13   3.5773e-04
   301.20   1.6681e+13   3.5790e-04
   301.30   1.6718e+13   3.5806e-04
   301.40   1.6756e+13   3.5823e-04
   301.50   1.6794e+13   3.5838e-04
   301.60   1.6831e+13   3.5855e-04
   301.70   1.6869e+13   3.5871e-04
   301.80   1.6907e+13   3.5887e-04
   301.90   1.6945e+13   3.5903e-04
   302.00   1.6983e+13   3.5919e-04
   302.10   1.7021e+13   3.5935e-04
   302.20   1.7059e+13   3.5952e-04
   302.30   1.7098e+13   3.5968e-04
   302.40   1.7136e+13   3.5983e-04
   302.50   1.7174e+13   3.6000e-04
   302.60   1.7213e+13   3.6016e-04
   302.70   1.7251e+13   3.6032e-04
   302.80   1.7290e+13   3.6047e-04
   302.90   1.7328e+13   3.6064e-04
   303.00   1.7367e+13   3.6080e-04
   303.10   1.7405e+13   3.6096e-04
   303.20   1.7444e+13   3.6112e-04
   303.30   1.7483e+13   3.6127e-04
   303.40   1.7522e+13   3.6143e-04
   303.50   1.7561e+13   3.6160e-04
   303.60   1.7600e+13   3.6176e-04
   303.70   1.7639e+13   3.6192e-04
   303.80   1.7678e+13   3.6208e-04
   303.90   1.7717e+13   3.6223e-04
   304.00   1.7756e+13   3.6239e-04
   304.10   1.7796e+13   3.6255e-04
   304.20   1.7835e+13   3.6271e-04
   304.30   1.7875e+13   3.6287e-04
   304.40   1.7914e+13   3.6303e-04
   304.50   1.7954e+13   3.6318e-04
   304.60   1.7993e+13   3.6334e-04
   304.70   1.8033e+13   3.6350e-04
   304.80   1.8073e+13   3.6366e-04
   304.90   1.8113e+13   3.6382e-04
   305.00   1.8152e+13   3.6398e-04
   305.10   1.8192e+13   3.6414e-04
   305.20   1.8232e+13   3.6429e-04
   305.30   1.8272e+13   3.6445e-04
   305.40   1.8312e+13   3.6460e-04
   305.50   1.8353e+13   3.6476e-04
   305.60   1.8393e+13   3.6492e-04
   305.70   1.8433e+13   3.6508e-04
   305.80   1.8474e+13   3.6524e-04
   305.90   1.8514e+13   3.6540e-04
   306.00   1.8554e+13   3.6555e-04
   306.10   1.8595e+13   3.6571e-04
   306.20   1.8636e+13   3.6586e-04
   306.30   1.8676e+13   3.6602e-04
   306.40   1.8717e+13   3.6617e-04
   306.50   1.8758e+13   3.6633e-04
   306.60   1.8799e+13   3.6649e-04
   306.70   1.8840e+13   3.6664e-04
   306.80   1.8881e+13   3.6680e-04
   306.90   1.8922e+13   3.6696e-04
   307.00   1.8963e+13   3.6711e-04
   307.10   1.9004e+13   3.6727e-04
   307.20   1.9045e+13   3.6743e-04
   307.30   1.9087e+13   3.6758e-04
   307.40   1.9128e+13   3.6774e-04
   307.50   1.9169e+13   3.6789e-04
   307.60   1.9211e+13   3.6805e-04
   307.70   1.9252e+13   3.6821e-04
   307.80   1.9294e+13   3.6835e-04
   307.90   1.9336e+13   3.6851e-04
   308.00   1.9377e+13   3.6866e-04
   308.10   1.9419e+13   3.6882e-04
   308.20   1.9461e+13   3.6897e-04
   308.30   1.9503e+13   3.6912e-04
   308.40   1.9545e+13   3.6928e-04
   308.50   1.9587e+13   3.6943e-04
   308.60   1.9629e+13   3.6959e-04
   308.70   1.9671e+13   3.6974e-04
   308.80   1.9714e+13   3.6990e-04
   308.90   1.9756e+13   3.7005e-04
   309.00   1.9798e+13   3.7020e-04
   309.10   1.9841e+13   3.7036e-04
   309.20   1.9883e+13   3.7051e-04
   309.30   1.9926e+13   3.7066e-04
   309.40   1.9969e+13   3.7082e-04
   309.50   2.0011e+13   3.7097e-04
   309.60   2.0054e+13   3.7113e-04
   309.70   2.0097e+13   3.7128e-04
   309.80   2.0140e+13   3.7144e-04
   309.90   2.0183e+13   3.7159e-04
   310.00   2.0226e+13   3.7174e-04
   310.10   2.0269e+13   3.7189e-04
   310.20   2.0312e+13   3.7205e-04
   310.30   2.0355e+13   3.7220e-04
   310.40   2.0399e+13   3.7235e-04
   310.50   2.0442e+13   3.7250e-04
   310.60   2.0485e+13   3.7265e-04
   310.70   2.0529e+13   3.7280e-04
   310.80   2.0572e+13   3.7295e-04
   310.90   2.0616e+13   3.7310e-04
   311.00   2.0660e+13   3.7326e-04
   311.10   2.0703e+13   3.7341e-04
   311.20   2.0747e+13   3.7357e-04
   311.30   2.0791e+13   3.7372e-04
   311.40   2.0835e+13   3.7387e-04
   311.50   2.0879e+13   3.7402e-04
   311.60   2.0923e+13   3.7417e-04
   311.70   2.0967e+13   3.7432e-04
   311.80   2.1011e+13   3.7447e-04
   311.90   2.1056e+13   3.7462e-04
   312.00   2.1100e+13   3.7477e-04
   312.10   2.1144e+13   3.7493e-04
   312.20   2.1189e+13   3.7507e-04
   312.30   2.1233e+13   3.7522e-04
   312.40   2.1278e+13   3.7537e-04
   312.50   2.1323e+13   3.7552e-04
   312.60   2.1367e+13   3.7567e-04
   312.70   2.1412e+13   3.7582e-04
   312.80   2.1457e+13   3.7597e-04
   312.90   2.1502e+13   3.7612e-04
   313.00   2.1547e+13   3.7627e-04
   313.10   2.1592e+13   3.7642e-04
   313.20   2.1637e+13   3.7657e-04
   313.30   2.1682e+13   3.7672e-04
   313.40   2.1727e+13   3.7686e-04
   313.50   2.1773e+13   3.7702e-04
   313.60   2.1818e+13   3.7717e-04
   313.70   2.1863e+13   3.7731e-04
   313.80   2.1909e+13   3.7746e-04
   313.90   2.1955e+13   3.7761e-04
   314.00   2.2000e+13   3.7776e-04
   314.10   2.2046e+13   3.7791e-04
   314.20   2.2092e+13   3.7806e-04
   314.30   2.2137e+13   3.7820e-04
   314.40   2.2183e+13   3.7835e-04
   314.50   2.2229e+13   3.7851e-04
   314.60   2.2275e+13   3.7865e-04
   314.70   2.2321e+13   3.7880e-04
   314.80   2.2368e+13   3.7894e-04
   314.90   2.2414e+13   3.7910e-04
   315.00   2.2460e+13   3.7924e-04
   315.10   2.2507e+13   3.7939e-04
   315.20   2.2553e+13   3.7953e-04
   315.30   2.2600e+13   3.7968e-04
   315.40   2.2646e+13   3.7983e-04
   315.50   2.2693e+13   3.7998e-04
   315.60   2.2739e+13   3.8012e-04
   315.70   2.2786e+13   3.8028e-04
   315.80   2.2833e+13   3.8042e-04
   315.90   2.2880e+13   3.8056e-04
   316.00   2.2927e+13   3.8071e-04
   316.10   2.2974e+13   3.8086e-04
   316.20   2.3021e+13   3.8101e-04
   316.30   2.3068e+13   3.8115e-04
   316.40   2.3116e+13   3.8129e-04
   316.50   2.3163e+13   3.8145e-04
   316.60   2.3210e+13   3.8159e-04
   316.70   2.3258e+13   3.8173e-04
   316.80   2.3305e+13   3.8188e-04
   316.90   2.3353e+13   3.8203e-04
   317.00   2.3400e+13   3.8217e-04
   317.10   2.3448e+13   3.8232e-04
   317.20   2.3496e+13   3.8246e-04
   317.30   2.3544e+13   3.8261e-04
   317.40   2.3592e+13   3.8276e-04
   317.50   2.3640e+13   3.8290e-04
   317.60   2.3688e+13   3.8304e-04
   317.70   2.3736e+13   3.8319e-04
   317.80   2.3784e+13   3.8333e-04
   317.90   2.3832e+13   3.8348e-04
   318.00   2.3881e+13   3.8363e-04
   318.10   2.3929e+13   3.8377e-04
   318.20   2.3977e+13   3.8391e-04
   318.30   2.4026e+13   3.8406e-04
   318.40   2.4075e+13   3.8420e-04
   318.50   2.4123e+13   3.8434e-04
   318.60   2.4172e+13   3.8449e-04
   318.70   2.4221e+13   3.8463e-04
   318.80   2.4270e+13   3.8478e-04
   318.90   2.4319e+13   3.8492e-04
   319.00   2.4368e+13   3.8506e-04
   319.10   2.4417e+13   3.8521e-04
   319.20   2.4466e+13   3.8535e-04
   319.30   2.4515e+13   3.8550e-04
   319.40   2.4564e+13   3.8564e-04
   319.50   2.4614e+13   3.8578e-04
   319.60   2.4663e+13   3.8593e-04
   319.70   2.4713e+13   3.8607e-04
   319.80   2.4762e+13   3.8621e-04
   319.90   2.4812e+13   3.8635e-04
   320.00   2.4862e+13   3.8649e-04
   320.10   2.4911e+13   3.8664e-04
   320.20   2.4961e+13   3.8678e-04
   320.30   2.5011e+13   3.8693e-04
   320.40   2.5061e+13   3.8706e-04
   320.50   2.5111e+13   3.8721e-04
   320.60   2.5161e+13   3.8735e-04
   320.70   2.5211e+13   3.8750e-04
   320.80   2.5262e+13   3.8763e-04
   320.90   2.5312e+13   3.8778e-04
   321.00   2.5362e+13   3.8792e-04
   321.10   2.5413e+13   3.8807e-04
   321.20   2.5463e+13   3.8820e-04
   321.30   2.5514e+13   3.8835e-04
   321.40   2.5565e+13   3.8849e-04
   321.50   2.5615e+13   3.8863e-04
   321.60   2.5666e+13   3.8877e-04
   321.70   2.5717e+13   3.8890e-04
   321.80   2.5768e+13   3.8905e-04
   321.90   2.5819e+13   3.8920e-04
   322.00   2.5870e+13   3.8933e-04
   322.10   2.5921e+13   3.8948e-04
   322.20   2.5972e+13   3.8961e-04
   322.30   2.6024e+13   3.8976e-04
   322.40   2.6075e+13   3.8989e-04
   322.50   2.6127e+13   3.9004e-04
   322.60   2.6178e+13   3.9017e-04
   322.70   2.6230e+13   3.9032e-04
   322.80   2.6281e+13   3.9045e-04
   322.90   2.6333e+13   3.9060e-04
   323.00   2.6385e+13   3.9073e-04
   323.10   2.6437e+13   3.9088e-04
   323.20   2.6489e+13   3.9102e-04
   323.30   2.6541e+13   3.9115e-04
   323.40   2.6593e+13   3.9130e-04
   323.50   2.6645e+13   3.9143e-04
   323.60   2.6697e+13   3.9157e-04
   323.70   2.6749e+13   3.9171e-04
   323.80   2.6802e+13   3.9185e-04
   323.90   2.6854e+13   3.9199e-04
   324.00   2.6907e+13   3.9213e-04
   324.10   2.6959e+13   3.9227e-04
   324.20   2.7012e+13   3.9240e-04
   324.30   2.7064e+13   3.9255e-04
   324.40   2.7117e+13   3.9269e-04
   324.50   2.7170e+13   3.9282e-04
   324.60   2.7223e+13   3.9296e-04
   324.70   2.7276e+13   3.9311e-04
   324.80   2.7329e+13   3.9324e-04
   324.90   2.7382e+13   3.9338e-04
   325.00   2.7435e+13   3.9352e-04
   325.10   2.7489e+13   3.9365e-04
   325.20   2.7542e+13   3.9379e-04
   325.30   2.7595e+13   3.9392e-04
   325.40   2.7649e+13   3.9407e-04
   325.50   2.7703e+13   3.9421e-04
   325.60   2.7756e+13   3.9434e-04
   325.70   2.7810e+13   3.9448e-04
   325.80   2.7864e+13   3.9462e-04
   325.90   2.7917e+13   3.9476e-04
   326.00   2.7971e+13   3.9489e-04
   326.10   2.8025e+13   3.9503e-04
   326.20   2.8079e+13   3.9517e-04
   326.30   2.8134e+13   3.9530e-04
   326.40   2.8188e+13   3.9544e-04
   326.50   2.8242e+13   3.9558e-04
   326.60   2.8296e+13   3.9571e-04
   326.70   2.8351e+13   3.9585e-04
   326.80   2.8405e+13   3.9599e-04
   326.90   2.8460e+13   3.9613e-04
   327.00   2.8515e+13   3.9626e-04
   327.10   2.8569e+13   3.9640e-04
   327.20   2.8624e+13   3.9653e-04
   327.30   2.8679e+13   3.9667e-04
   327.40   2.8734e+13   3.9680e-04
   327.50   2.8789e+13   3.9694e-04
   327.60   2.8844e+13   3.9708e-04
   327.70   2.8899e+13   3.9722e-04
   327.80   2.8954e+13   3.9734e-04
   327.90   2.9010e+13   3.9748e-04
   328.00   2.9065e+13   3.9762e-04
   328.10   2.9120e+13   3.9776e-04
   328.20   2.9176e+13   3.9789e-04
   328.30   2.9231e+13   3.9802e-04
   328.40   2.9287e+13   3.9816e-04
   328.50   2.9343e+13   3.9830e-04
   328.60   2.9399e+13   3.9843e-04
   328.70   2.9455e+13   3.9857e-04
   328.80   2.9510e+13   3.9870e-04
   328.90   2.9567e+13   3.9883e-04
   329.00   2.9623e+13   3.9897e-04
   329.10   2.9679e+13   3.9911e-04
   329.20   2.9735e+13   3.9924e-04
   329.30   2.9791e+13   3.9937e-04
   329.40   2.9848e+13   3.9951e-04
   329.50   2.9904e+13   3.9964e-04
   329.60   2.9961e+13   3.9978e-04
   329.70   3.0017e+13   3.9991e-04
   329.80   3.0074e+13   4.0005e-04
   329.90   3.0131e+13   4.0018e-04
   330.00   3.0188e+13   4.0031e-04
   330.10   3.0244e+13   4.0044e-04
   330.20   3.0301e+13   4.0058e-04
   330.30   3.0358e+13   4.0071e-04
   330.40   3.0416e+13   4.0085e-04
   330.50   3.0473e+13   4.0098e-04
   330.60   3.0530e+13   4.0112e-04
   330.70   3.0587e+13   4.0125e-04
   330.80   3.0645e+13   4.0138e-04
   330.90   3.0702e+13   4.0151e-04
   331.00   3.0760e+13   4.0164e-04
   331.10   3.0817e+13   4.0178e-04
   331.20   3.0875e+13   4.0191e-04
   331.30   3.0933e+13   4.0204e-04
   331.40   3.0991e+13   4.0218e-04
   331.50   3.1049e+13   4.0231e-04
   331.60   3.1107e+13   4.0244e-04
   331.70   3.1165e+13   4.0258e-04
   331.80   3.1223e+13   4.0271e-04
   331.90   3.1281e+13   4.0284e-04
   332.00   3.1339e+13   4.0297e-04
   332.10   3.1398e+13   4.0311e-04
   332.20   3.1456e+13   4.0324e-04
   332.30   3.1515e+13   4.0337e-04
   332.40   3.1573e+13   4.0350e-04
   332.50   3.1632e+13   4.0364e-04
   332.60   3.1691e+13   4.0376e-04
   332.70   3.1750e+13   4.0389e-04
   332.80   3.1809e+13   4.0402e-04
   332.90   3.1868e+13   4.0416e-04
   333.00   3.1927e+13   4.0428e-04
   333.10   3.1986e+13   4.0442e-04
   333.20   3.2045e+13   4.0456e-04
   333.30   3.2104e+13   4.0469e-04
   333.40   3.2164e+13   4.0482e-04
   333.50   3.2223e+13   4.0495e-04
   333.60   3.2282e+13   4.0508e-04
   333.70   3.2342e+13   4.0521e-04
   333.80   3.2402e+13   4.0534e-04
   333.90   3.2461e+13   4.0547e-04
   334.00   3.2521e+13   4.0560e-04
   334.10   3.2581e+13   4.0573e-04
   334.20   3.2641e+13   4.0586e-04
   334.30   3.2701e+13   4.0599e-04
   334.40   3.2761e+13   4.0612e-04
   334.50   3.2821e+13   4.0625e-04
   334.60   3.2882e+13   4.0638e-04
   334.70   3.2942e+13   4.0651e-04
   334.80   3.3002e+13   4.0663e-04
   334.90   3.3063e+13   4.0676e-04
   335.00   3.3123e+13   4.0690e-04
   335.10   3.3184e+13   4.0703e-04
   335.20   3.3245e+13   4.0716e-04
   335.30   3.3305e+13   4.0729e-04
   335.40   3.3366e+13   4.0742e-04
   335.50   3.3427e+13   4.0754e-04
   335.60   3.3488e+13   4.0767e-04
   335.70   3.3549e+13   4.0781e-04
   335.80   3.3610e+13   4.0794e-04
   335.90   3.3672e+13   4.0807e-04
   336.00   3.3733e+13   4.0819e-04
   336.10   3.3794e+13   4.0832e-04
   336.20   3.3856e+13   4.0845e-04
   336.30   3.3917e+13   4.0857e-04
   336.40   3.3979e+13   4.0870e-04
   336.50   3.4041e+13   4.0884e-04
   336.60   3.4102e+13   4.0897e-04
   336.70   3.4164e+13   4.0909e-04
   336.80   3.4226e+13   4.0922e-04
   336.90   3.4288e+13   4.0934e-04
   337.00   3.4350e+13   4.0948e-04
   337.10   3.4412e+13   4.0961e-04
   337.20   3.4474e+13   4.0973e-04
   337.30   3.4537e+13   4.0986e-04
   337.40   3.4599e+13   4.1000e-04
   337.50   3.4662e+13   4.1012e-04
   337.60   3.4724e+13   4.1025e-04
   337.70   3.4787e+13   4.1037e-04
   337.80   3.4849e+13   4.1050e-04
   337.90   3.4912e+13   4.1063e-04
   338.00   3.4975e+13   4.1076e-04
   338.10   3.5038e+13   4.1088e-04
   338.20   3.5101e+13   4.1101e-04
   338.30   3.5164e+13   4.1114e-04
   338.40   3.5227e+13   4.1127e-04
   338.50   3.5290e+13   4.1139e-04
   338.60   3.5354e+13   4.1151e-04
   338.70   3.5417e+13   4.1165e-04
   338.80   3.5480e+13   4.1177e-04
   338.90   3.5544e+13   4.1190e-04
   339.00   3.5608e+13   4.1203e-04
   339.10   3.5671e+13   4.1215e-04
   339.20   3.5735e+13   4.1228e-04
   339.30   3.5799e+13   4.1241e-04
   339.40   3.5863e+13   4.1253e-04
   339.50   3.5927e+13   4.1266e-04
   339.60   3.5991e+13   4.1278e-04
   339.70   3.6055e+13   4.1291e-04
   339.80   3.6119e+13   4.1304e-04
   339.90   3.6183e+13   4.1317e-04
   340.00   3.6248e+13   4.1329e-04
   340.10   3.6312e+13   4.1341e-04
   340.20   3.6377e+13   4.1355e-04
   340.30   3.6441e+13   4.1367e-04
   340.40   3.6506e+13   4.1379e-04
   340.50   3.6571e+13   4.1392e-04
   340.60   3.6636e+13   4.1404e-04
   340.70   3.6701e+13   4.1417e-04
   340.80   3.6766e+13   4.1430e-04
   340.90   3.6831e+13   4.1442e-04
   341.00   3.6896e+13   4.1454e-04
   341.10   3.6961e+13   4.1467e-04
   341.20   3.7026e+13   4.1479e-04
   341.30   3.7092e+13   4.1492e-04
   341.40   3.7157e+13   4.1504e-04
   341.50   3.7223e+13   4.1518e-04
   341.60   3.7288e+13   4.1530e-04
   341.70   3.7354e+13   4.1542e-04
   341.80   3.7420e+13   4.1555e-04
   341.90   3.7486e+13   4.1567e-04
   342.00   3.7552e+13   4.1580e-04
   342.10   3.7618e+13   4.1592e-04
   342.20   3.7684e+13   4.1605e-04
   342.30   3.7750e+13   4.1617e-04
   342.40   3.7816e+13   4.1630e-04
   342.50   3.7882e+13   4.1642e-04
   342.60   3.7949e+13   4.1655e-04
   342.70   3.8015e+13   4.1666e-04
   342.80   3.8082e+13   4.1678e-04
   342.90   3.8149e+13   4.1691e-04
   343.00   3.8215e+13   4.1704e-04
   343.10   3.8282e+13   4.1716e-04
   343.20   3.8349e+13   4.1729e-04
   343.30   3.8416e+13   4.1741e-04
   343.40   3.8483e+13   4.1753e-04
   343.50   3.8550e+13   4.1765e-04
   343.60   3.8617e+13   4.1778e-04
   343.70   3.8684e+13   4.1790e-04
   343.80   3.8752e+13   4.1803e-04
   343.90   3.8819e+13   4.1815e-04
   344.00   3.8887e+13   4.1827e-04
   344.10   3.8954e+13   4.1839e-04
   344.20   3.9022e+13   4.1852e-04
   344.30   3.9090e+13   4.1864e-04
   344.40   3.9158e+13   4.1876e-04
   344.50   3.9225e+13   4.1889e-04
   344.60   3.9293e+13   4.1901e-04
   344.70   3.9362e+13   4.1913e-04
   344.80   3.9430e+13   4.1925e-04
   344.90   3.9498e+13   4.1938e-04
   345.00   3.9566e+13   4.1950e-04
   345.10   3.9635e+13   4.1962e-04
   345.20   3.9703e+13   4.1975e-04
   345.30   3.9772e+13   4.1986e-04
   345.40   3.9840e+13   4.1999e-04
   345.50   3.9909e+13   4.2012e-04
   345.60   3.9978e+13   4.2023e-04
   345.70   4.0047e+13   4.2036e-04
   345.80   4.0115e+13   4.2047e-04
   345.90   4.0184e+13   4.2060e-04
   346.00   4.0254e+13   4.2072e-04
   346.10   4.0323e+13   4.2084e-04
   346.20   4.0392e+13   4.2096e-04
   346.30   4.0461e+13   4.2109e-04
   346.40   4.0531e+13   4.2121e-04
   346.50   4.0600e+13   4.2133e-04
   346.60   4.0670e+13   4.2145e-04
   346.70   4.0740e+13   4.2158e-04
   346.80   4.0809e+13   4.2169e-04
   346.90   4.0879e+13   4.2182e-04
   347.00   4.0949e+13   4.2194e-04
   347.10   4.1019e+13   4.2205e-04
   347.20   4.1089e+13   4.2218e-04
   347.30   4.1159e+13   4.2230e-04
   347.40   4.1229e+13   4.2242e-04
   347.50   4.1300e+13   4.2254e-04
   347.60   4.1370e+13   4.2266e-04
   347.70   4.1440e+13   4.2279e-04
   347.80   4.1511e+13   4.2291e-04
   347.90   4.1582e+13   4.2302e-04
   348.00   4.1652e+13   4.2315e-04
   348.10   4.1723e+13   4.2327e-04
   348.20   4.1794e+13   4.2339e-04
   348.30   4.1865e+13   4.2350e-04
   348.40   4.1936e+13   4.2363e-04
   348.50   4.2007e+13   4.2375e-04
   348.60   4.2078e+13   4.2387e-04
   348.70   4.2150e+13   4.2398e-04
   348.80   4.2221e+13   4.2411e-04
   348.90   4.2292e+13   4.2423e-04
   349.00   4.2364e+13   4.2435e-04
   349.10   4.2435e+13   4.2447e-04
   349.20   4.2507e+13   4.2459e-04
   349.30   4.2579e+13   4.2470e-04
   349.40   4.2651e+13   4.2483e-04
   349.50   4.2723e+13   4.2495e-04
   349.60   4.2795e+13   4.2507e-04
   349.70   4.2867e+13   4.2519e-04
   349.80   4.2939e+13   4.2531e-04
   349.90   4.3011e+13   4.2543e-04
   350.00   4.3083e+13   4.2554e-04
   350.10   4.3156e+13   4.2566e-04
   350.20   4.3228e+13   4.2578e-04
   350.30   4.3301e+13   4.2590e-04
   350.40   4.3373e+13   4.2602e-04
   350.50   4.3446e+13   4.2614e-04
   350.60   4.3519e+13   4.2626e-04
   350.70   4.3592e+13   4.2638e-04
   350.80   4.3665e+13   4.2650e-04
   350.90   4.3738e+13   4.2661e-04
   351.00   4.3811e+13   4.2673e-04
   351.10   4.3884e+13   4.2685e-04
   351.20   4.3958e+13   4.2697e-04
   351.30   4.4031e+13   4.2709e-04
   351.40   4.4104e+13   4.2721e-04
   351.50   4.4178e+13   4.2733e-04
   351.60   4.4252e+13   4.2745e-04
   351.70   4.4325e+13   4.2757e-04
   351.80   4.4399e+13   4.2769e-04
   351.90   4.4473e+13   4.2780e-04
   352.00   4.4547e+13   4.2792e-04
   352.10   4.4621e+13   4.2804e-04
   352.20   4.4695e+13   4.2816e-04
   352.30   4.4769e+13   4.2828e-04
   352.40   4.4844e+13   4.2839e-04
   352.50   4.4918e+13   4.2851e-04
   352.60   4.4992e+13   4.2863e-04
   352.70   4.5067e+13   4.2875e-04
   352.80   4.5142e+13   4.2887e-04
   352.90   4.5216e+13   4.2898e-04
   353.00   4.5291e+13   4.2910e-04
   353.10   4.5366e+13   4.2922e-04
   353.20   4.5441e+13   4.2933e-04
   353.30   4.5516e+13   4.2945e-04
   353.40   4.5591e+13   4.2957e-04
   353.50   4.5666e+13   4.2969e-04
   353.60   4.5741e+13   4.2980e-04
   353.70   4.5817e+13   4.2992e-04
   353.80   4.5892e+13   4.3003e-04
   353.90   4.5968e+13   4.3016e-04
   354.00   4.6043e+13   4.3028e-04
   354.10   4.6119e+13   4.3039e-04
   354.20   4.6195e+13   4.3051e-04
   354.30   4.6271e+13   4.3063e-04
   354.40   4.6347e+13   4.3074e-04
   354.50   4.6423e+13   4.3086e-04
   354.60   4.6499e+13   4.3097e-04
   354.70   4.6575e+13   4.3110e-04
   354.80   4.6651e+13   4.3121e-04
   354.90   4.6728e+13   4.3133e-04
   355.00   4.6804e+13   4.3144e-04
   355.10   4.6880e+13   4.3156e-04
   355.20   4.6957e+13   4.3167e-04
   355.30   4.7034e+13   4.3179e-04
   355.40   4.7111e+13   4.3191e-04
   355.50   4.7187e+13   4.3203e-04
   355.60   4.7264e+13   4.3214e-04
   355.70   4.7341e+13   4.3226e-04
   355.80   4.7418e+13   4.3237e-04
   355.90   4.7496e+13   4.3249e-04
   356.00   4.7573e+13   4.3261e-04
   356.10   4.7650e+13   4.3272e-04
   356.20   4.7728e+13   4.3284e-04
   356.30   4.7805e+13   4.3295e-04
   356.40   4.7883e+13   4.3307e-04
   356.50   4.7960e+13   4.3319e-04
   356.60   4.8038e+13   4.3330e-04
   356.70   4.8116e+13   4.3341e-04
   356.80   4.8194e+13   4.3354e-04
   356.90   4.8272e+13   4.3365e-04
   357.00   4.8350e+13   4.3376e-04
   357.10   4.8428e+13   4.3388e-04
   357.20   4.8507e+13   4.3400e-04
   357.30   4.8585e+13   4.3411e-04
   357.40   4.8663e+13   4.3422e-04
   357.50   4.8742e+13   4.3434e-04
   357.60   4.8821e+13   4.3446e-04
   357.70   4.8899e+13   4.3457e-04
   357.80   4.8978e+13   4.3468e-04
   357.90   4.9057e+13   4.3480e-04
   358.00   4.9136e+13   4.3491e-04
   358.10   4.9215e+13   4.3504e-04
   358.20   4.9294e+13   4.3515e-04
   358.30   4.9373e+13   4.3526e-04
   358.40   4.9452e+13   4.3537e-04
   358.50   4.9532e+13   4.3549e-04
   358.60   4.9611e+13   4.3560e-04
   358.70   4.9691e+13   4.3572e-04
   358.80   4.9770e+13   4.3583e-04
   358.90   4.9850e+13   4.3595e-04
   359.00   4.9930e+13   4.3607e-04
   359.10   5.0010e+13   4.3618e-04
   359.20   5.0090e+13   4.3630e-04
   359.30   5.0170e+13   4.3641e-04
   359.40   5.0250e+13   4.3652e-04
   359.50   5.0330e+13   4.3664e-04
   359.60   5.0410e+13   4.3675e-04
   359.70   5.0491e+13   4.3687e-04
   359.80   5.0571e+13   4.3698e-04
   359.90   5.0652e+13   4.3710e-04
   360.00   5.0732e+13   4.3721e-04
   360.10   5.0813e+13   4.3732e-04
   360.20   5.0894e+13   4.3744e-04
   360.30   5.0975e+13   4.3755e-04
   360.40   5.1056e+13   4.3767e-04
   360.50   5.1137e+13   4.3777e-04
   360.60   5.1218e+13   4.3789e-04
   360.70   5.1299e+13   4.3800e-04
   360.80   5.1381e+13   4.3812e-04
   360.90   5.1462e+13   4.3823e-04
   361.00   5.1543e+13   4.3835e-04
   361.10   5.1625e+13   4.3846e-04
   361.20   5.1707e+13   4.3858e-04
   361.30   5.1788e+13   4.3868e-04
   361.40   5.1870e+13   4.3880e-04
   361.50   5.1952e+13   4.3891e-04
   361.60   5.2034e+13   4.3903e-04
   361.70   5.2116e+13   4.3914e-04
   361.80   5.2198e+13   4.3925e-04
   361.90   5.2281e+13   4.3936e-04
   362.00   5.2363e+13   4.3948e-04
   362.10   5.2445e+13   4.3960e-04
   362.20   5.2528e+13   4.3970e-04
   362.30   5.2611e+13   4.3982e-04
   362.40   5.2693e+13   4.3993e-04
   362.50   5.2776e+13   4.4004e-04
   362.60   5.2859e+13   4.4016e-04
   362.70   5.2942e+13   4.4027e-04
   362.80   5.3025e+13   4.4038e-04
   362.90   5.3108e+13   4.4049e-04
   363.00   5.3191e+13   4.4061e-04
   363.10   5.3274e+13   4.4072e-04
   363.20   5.3358e+13   4.4083e-04
   363.30   5.3441e+13   4.4095e-04
   363.40   5.3525e+13   4.4106e-04
   363.50   5.3608e+13   4.4117e-04
   363.60   5.3692e+13   4.4128e-04
   363.70   5.3776e+13   4.4140e-04
   363.80   5.3860e+13   4.4151e-04
   363.90   5.3944e+13   4.4162e-04
   364.00   5.4028e+13   4.4174e-04
   364.10   5.4112e+13   4.4184e-04
   364.20   5.4196e+13   4.4196e-04
   364.30   5.4281e+13   4.4207e-04
   364.40   5.4365e+13   4.4218e-04
   364.50   5.4449e+13   4.4229e-04
   364.60   5.4534e+13   4.4241e-04
   364.70   5.4619e+13   4.4252e-04
   364.80   5.4703e+13   4.4263e-04
   364.90   5.4788e+13   4.4274e-04
   365.00   5.4873e+13   4.4286e-04
   365.10   5.4958e+13   4.4297e-04
   365.20   5.5043e+13   4.4307e-04
   365.30   5.5128e+13   4.4319e-04
   365.40   5.5214e+13   4.4330e-04
   365.50   5.5299e+13   4.4342e-04
   365.60   5.5384e+13   4.4353e-04
   365.70   5.5470e+13   4.4363e-04
   365.80   5.5556e+13   4.4375e-04
   365.90   5.5641e+13   4.4386e-04
   366.00   5.5727e+13   4.4398e-04
   366.10   5.5813e+13   4.4408e-04
   366.20   5.5899e+13   4.4419e-04
   366.30   5.5985e+13   4.4430e-04
   366.40   5.6071e+13   4.4442e-04
   366.50   5.6157e+13   4.4453e-04
   366.60   5.6244e+13   4.4464e-04
   366.70   5.6330e+13   4.4476e-04
   366.80   5.6417e+13   4.4486e-04
   366.90   5.6503e+13   4.4497e-04
   367.00   5.6590e+13   4.4508e-04
   367.10   5.6676e+13   4.4520e-04
   367.20   5.6763e+13   4.4531e-04
   367.30   5.6850e+13   4.4542e-04
   367.40   5.6937e+13   4.4553e-04
   367.50   5.7024e+13   4.4564e-04
   367.60   5.7112e+13   4.4575e-04
   367.70   5.7199e+13   4.4586e-04
   367.80   5.7286e+13   4.4597e-04
   367.90   5.7374e+13   4.4608e-04
   368.00   5.7461e+13   4.4619e-04
   368.10   5.7549e+13   4.4630e-04
   368.20   5.7636e+13   4.4641e-04
   368.30   5.7724e+13   4.4653e-04
   368.40   5.7812e+13   4.4664e-04
   368.50   5.7900e+13   4.4675e-04
   368.60   5.7988e+13   4.4686e-04
   368.70   5.8076e+13   4.4697e-04
   368.80   5.8164e+13   4.4708e-04
   368.90   5.8253e+13   4.4719e-04
   369.00   5.8341e+13   4.4730e-04
   369.10   5.8430e+13   4.4741e-04
   369.20   5.8518e+13   4.4752e-04
   369.30   5.8607e+13   4.4763e-04
   369.40   5.8696e+13   4.4774e-04
   369.50   5.8785e+13   4.4785e-04
   369.60   5.8874e+13   4.4796e-04
   369.70   5.8963e+13   4.4807e-04
   369.80   5.9052e+13   4.4818e-04
   369.90   5.9141e+13   4.4829e-04
   370.00   5.9230e+13   4.4840e-04
   370.10   5.9319e+13   4.4851e-04
   370.20   5.9409e+13   4.4863e-04
   370.30   5.9498e+13   4.4874e-04
   370.40   5.9588e+13   4.4885e-04
   370.50   5.9678e+13   4.4895e-04
   370.60   5.9768e+13   4.4906e-04
   370.70   5.9858e+13   4.4917e-04
   370.80   5.9948e+13   4.4928e-04
   370.90   6.0038e+13   4.4939e-04
   371.00   6.0128e+13   4.4950e-04
   371.10   6.0218e+13   4.4962e-04
   371.20   6.0308e+13   4.4972e-04
   371.30   6.0399e+13   4.4983e-04
   371.40   6.0489e+13   4.4994e-04
   371.50   6.0580e+13   4.5005e-04
   371.60   6.0671e+13   4.5016e-04
   371.70   6.0761e+13   4.5026e-04
   371.80   6.0852e+13   4.5038e-04
   371.90   6.0943e+13   4.5049e-04
   372.00   6.1034e+13   4.5060e-04
   372.10   6.1125e+13   4.5070e-04
   372.20   6.1217e+13   4.5081e-04
   372.30   6.1308e+13   4.5093e-04
   372.40   6.1399e+13   4.5104e-04
   372.50   6.1491e+13   4.5114e-04
   372.60   6.1583e+13   4.5125e-04
   372.70   6.1674e+13   4.5137e-04
   372.80   6.1766e+13   4.5147e-04
   372.90   6.1858e+13   4.5158e-04
   373.00   6.1950e+13   4.5170e-04
   373.10   6.2042e+13   4.5180e-04
   373.20   6.2134e+13   4.5191e-04
   373.30   6.2226e+13   4.5202e-04
   373.40   6.2318e+13   4.5213e-04
   373.50   6.2411e+13   4.5224e-04
   373.60   6.2503e+13   4.5234e-04
   373.70   6.2596e+13   4.5245e-04
   373.80   6.2688e+13   4.5257e-04
   373.90   6.2781e+13   4.5267e-04
   374.00   6.2874e+13   4.5279e-04
   374.10   6.2967e+13   4.5289e-04
   374.20   6.3060e+13   4.5300e-04
   374.30   6.3153e+13   4.5310e-04
   374.40   6.3246e+13   4.5322e-04
   374.50   6.3340e+13   4.5332e-04
   374.60   6.3433e+13   4.5344e-04
   374.70   6.3526e+13   4.5354e-04
   374.80   6.3620e+13   4.5365e-04
   374.90   6.3714e+13   4.5376e-04
   375.00   6.3807e+13   4.5387e-04
   375.10   6.3901e+13   4.5398e-04
   375.20   6.3995e+13   4.5409e-04
   375.30   6.4089e+13   4.5419e-04
   375.40   6.4183e+13   4.5430e-04
   375.50   6.4277e+13   4.5441e-04
   375.60   6.4372e+13   4.5452e-04
   375.70   6.4466e+13   4.5463e-04
   375.80   6.4560e+13   4.5474e-04
   375.90   6.4655e+13   4.5484e-04
   376.00   6.4749e+13   4.5495e-04
   376.10   6.4844e+13   4.5506e-04
   376.20   6.4939e+13   4.5516e-04
   376.30   6.5034e+13   4.5528e-04
   376.40   6.5129e+13   4.5538e-04
   376.50   6.5224e+13   4.5549e-04
   376.60   6.5319e+13   4.5560e-04
   376.70   6.5414e+13   4.5571e-04
   376.80   6.5510e+13   4.5581e-04
   376.90   6.5605e+13   4.5593e-04
   377.00   6.5701e+13   4.5604e-04
   377.10   6.5796e+13   4.5614e-04
   377.20   6.5892e+13   4.5625e-04
   377.30   6.5988e+13   4.5636e-04
   377.40   6.6084e+13   4.5647e-04
   377.50   6.6180e+13   4.5657e-04
   377.60   6.6276e+13   4.5668e-04
   377.70   6.6372e+13   4.5680e-04
   377.80   6.6468e+13   4.5690e-04
   377.90   6.6564e+13   4.5701e-04
   378.00   6.6661e+13   4.5711e-04
   378.10   6.6757e+13   4.5722e-04
   378.20   6.6854e+13   4.5734e-04
   378.30   6.6951e+13   4.5744e-04
   378.40   6.7047e+13   4.5755e-04
   378.50   6.7144e+13   4.5766e-04
   378.60   6.7241e+13   4.5776e-04
   378.70   6.7338e+13   4.5787e-04
   378.80   6.7435e+13   4.5797e-04
   378.90   6.7533e+13   4.5808e-04
   379.00   6.7630e+13   4.5819e-04
   379.10   6.7727e+13   4.5830e-04
   379.20   6.7825e+13   4.5841e-04
   379.30   6.7923e+13   4.5852e-04
   379.40   6.8020e+13   4.5862e-04
   379.50   6.8118e+13   4.5873e-04
   379.60   6.8216e+13   4.5884e-04
   379.70   6.8314e+13   4.5895e-04
   379.80   6.8412e+13   4.5905e-04
   379.90   6.8510e+13   4.5916e-04
   380.00   6.8608e+13   4.5927e-04
   380.10   6.8707e+13   4.5938e-04
   380.20   6.8805e+13   4.5948e-04
   380.30   6.8904e+13   4.5959e-04
   380.40   6.9002e+13   4.5970e-04
   380.50   6.9101e+13   4.5981e-04
   380.60   6.9200e+13   4.5992e-04
   380.70   6.9299e+13   4.6002e-04
   380.80   6.9398e+13   4.6013e-04
   380.90   6.9497e+13   4.6023e-04
   381.00   6.9596e+13   4.6034e-04
   381.10   6.9695e+13   4.6044e-04
   381.20   6.9794e+13   4.6055e-04
   381.30   6.9894e+13   4.6066e-04
   381.40   6.9993e+13   4.6077e-04
   381.50   7.0093e+13   4.6088e-04
   381.60   7.0193e+13   4.6099e-04
   381.70   7.0292e+13   4.6110e-04
   381.80   7.0392e+13   4.6119e-04
   381.90   7.0492e+13   4.6130e-04
   382.00   7.0592e+13   4.6141e-04
   382.10   7.0692e+13   4.6152e-04
   382.20   7.0793e+13   4.6163e-04
   382.30   7.0893e+13   4.6173e-04
   382.40   7.0993e+13   4.6184e-04
   382.50   7.1094e+13   4.6195e-04
   382.60   7.1195e+13   4.6206e-04
   382.70   7.1295e+13   4.6217e-04
   382.80   7.1396e+13   4.6227e-04
   382.90   7.1497e+13   4.6238e-04
   383.00   7.1598e+13   4.6249e-04
   383.10   7.1699e+13   4.6259e-04
   383.20   7.1800e+13   4.6269e-04
   383.30   7.1901e+13   4.6280e-04
   383.40   7.2003e+13   4.6291e-04
   383.50   7.2104e+13   4.6301e-04
   383.60   7.2206e+13   4.6312e-04
   383.70   7.2307e+13   4.6323e-04
   383.80   7.2409e+13   4.6333e-04
   383.90   7.2511e+13   4.6344e-04
   384.00   7.2613e+13   4.6355e-04
   384.10   7.2715e+13   4.6365e-04
   384.20   7.2817e+13   4.6376e-04
   384.30   7.2919e+13   4.6387e-04
   384.40   7.3021e+13   4.6398e-04
   384.50   7.3124e+13   4.6409e-04
   384.60   7.3226e+13   4.6419e-04
   384.70   7.3329e+13   4.6430e-04
   384.80   7.3431e+13   4.6440e-04
   384.90   7.3534e+13   4.6451e-04
   385.00   7.3637e+13   4.6462e-04
   385.10   7.3740e+13   4.6472e-04
   385.20   7.3843e+13   4.6483e-04
   385.30   7.3946e+13   4.6493e-04
   385.40   7.4049e+13   4.6505e-04
   385.50   7.4152e+13   4.6515e-04
   385.60   7.4256e+13   4.6526e-04
   385.70   7.4359e+13   4.6536e-04
   385.80   7.4463e+13   4.6547e-04
   385.90   7.4566e+13   4.6557e-04
   386.00   7.4670e+13   4.6569e-04
   386.10   7.4774e+13   4.6579e-04
   386.20   7.4878e+13   4.6590e-04
   386.30   7.4982e+13   4.6600e-04
   386.40   7.5086e+13   4.6611e-04
   386.50   7.5190e+13   4.6622e-04
   386.60   7.5295e+13   4.6632e-04
   386.70   7.5399e+13   4.6643e-04
   386.80   7.5503e+13   4.6653e-04
   386.90   7.5608e+13   4.6665e-04
   387.00   7.5713e+13   4.6675e-04
   387.10   7.5817e+13   4.6685e-04
   387.20   7.5922e+13   4.6696e-04
   387.30   7.6027e+13   4.6707e-04
   387.40   7.6132e+13   4.6717e-04
   387.50   7.6237e+13   4.6728e-04
   387.60   7.6343e+13   4.6738e-04
   387.70   7.6448e+13   4.6749e-04
   387.80   7.6553e+13   4.6760e-04
   387.90   7.6659e+13   4.6770e-04
   388.00   7.6765e+13   4.6781e-04
   388.10   7.6870e+13   4.6792e-04
   388.20   7.6976e+13   4.6802e-04
   388.30   7.7082e+13   4.6813e-04
   388.40   7.7188e+13   4.6824e-04
   388.50   7.7294e+13   4.6834e-04
   388.60   7.7400e+13   4.6845e-04
   388.70   7.7506e+13   4.6855e-04
   388.80   7.7613e+13   4.6866e-04
   388.90   7.7719e+13   4.6877e-04
   389.00   7.7826e+13   4.6887e-04
   389.10   7.7932e+13   4.6898e-04
   389.20   7.8039e+13   4.6908e-04
   389.30   7.8146e+13   4.6919e-04
   389.40   7.8253e+13   4.6930e-04
   389.50   7.8360e+13   4.6940e-04
   389.60   7.8467e+13   4.6951e-04
   389.70   7.8574e+13   4.6961e-04
   389.80   7.8681e+13   4.6972e-04
   389.90   7.8789e+13   4.6983e-04
   390.00   7.8896e+13   4.6994e-04
   390.10   7.9004e+13   4.7004e-04
   390.20   7.9111e+13   4.7015e-04
   390.30   7.9219e+13   4.7025e-04
   390.40   7.9327e+13   4.7036e-04
   390.50   7.9435e+13   4.7046e-04
   390.60   7.9543e+13   4.7057e-04
   390.70   7.9651e+13   4.7067e-04
   390.80   7.9759e+13   4.7079e-04
   390.90   7.9868e+13   4.7089e-04
   391.00   7.9976e+13   4.7100e-04
   391.10   8.0084e+13   4.7110e-04
   391.20   8.0193e+13   4.7121e-04
   391.30   8.0302e+13   4.7132e-04
   391.40   8.0411e+13   4.7142e-04
   391.50   8.0519e+13   4.7153e-04
   391.60   8.0628e+13   4.7163e-04
   391.70   8.0737e+13   4.7174e-04
   391.80   8.0847e+13   4.7185e-04
   391.90   8.0956e+13   4.7195e-04
   392.00   8.1065e+13   4.7206e-04
   392.10   8.1175e+13   4.7216e-04
   392.20   8.1284e+13   4.7227e-04
   392.30   8.1394e+13   4.7238e-04
   392.40   8.1503e+13   4.7248e-04
   392.50   8.1613e+13   4.7259e-04
   392.60   8.1723e+13   4.7269e-04
   392.70   8.1833e+13   4.7279e-04
   392.80   8.1943e+13   4.7290e-04
   392.90   8.2053e+13   4.7301e-04
   393.00   8.2164e+13   4.7311e-04
   393.10   8.2274e+13   4.7322e-04
   393.20   8.2385e+13   4.7333e-04
   393.30   8.2495e+13   4.7343e-04
   393.40   8.2606e+13   4.7354e-04
   393.50   8.2717e+13   4.7364e-04
   393.60   8.2827e+13   4.7375e-04
   393.70   8.2938e+13   4.7386e-04
   393.80   8.3049e+13   4.7396e-04
   393.90   8.3161e+13   4.7407e-04
   394.00   8.3272e+13   4.7418e-04
   394.10   8.3383e+13   4.7428e-04
   394.20   8.3495e+13   4.7438e-04
   394.30   8.3606e+13   4.7449e-04
   394.40   8.3718e+13   4.7460e-04
   394.50   8.3829e+13   4.7471e-04
   394.60   8.3941e+13   4.7481e-04
   394.70   8.4053e+13   4.7492e-04
   394.80   8.4165e+13   4.7502e-04
   394.90   8.4277e+13   4.7513e-04
   395.00   8.4389e+13   4.7523e-04
   395.10   8.4502e+13   4.7534e-04
   395.20   8.4614e+13   4.7545e-04
   395.30   8.4726e+13   4.7556e-04
   395.40   8.4839e+13   4.7566e-04
   395.50   8.4952e+13   4.7577e-04
   395.60   8.5064e+13   4.7587e-04
   395.70   8.5177e+13   4.7597e-04
   395.80   8.5290e+13   4.7608e-04
   395.90   8.5403e+13   4.7619e-04
   396.00   8.5516e+13   4.7629e-04
   396.10   8.5629e+13   4.7640e-04
   396.20   8.5743e+13   4.7651e-04
   396.30   8.5856e+13   4.7661e-04
   396.40   8.5970e+13   4.7672e-04
   396.50   8.6083e+13   4.7682e-04
   396.60   8.6197e+13   4.7693e-04
   396.70   8.6311e+13   4.7704e-04
   396.80   8.6425e+13   4.7714e-04
   396.90   8.6539e+13   4.7725e-04
   397.00   8.6653e+13   4.7735e-04
   397.10   8.6767e+13   4.7746e-04
   397.20   8.6881e+13   4.7757e-04
   397.30   8.6995e+13   4.7767e-04
   397.40   8.7110e+13   4.7778e-04
   397.50   8.7224e+13   4.7788e-04
   397.60   8.7339e+13   4.7799e-04
   397.70   8.7454e+13   4.7809e-04
   397.80   8.7569e+13   4.7820e-04
   397.90   8.7684e+13   4.7830e-04
   398.00   8.7799e+13   4.7842e-04
   398.10   8.7914e+13   4.7852e-04
   398.20   8.8029e+13   4.7863e-04
   398.30   8.8144e+13   4.7873e-04
   398.40   8.8260e+13   4.7884e-04
   398.50   8.8375e+13   4.7894e-04
   398.60   8.8491e+13   4.7905e-04
   398.70   8.8607e+13   4.7915e-04
   398.80   8.8722e+13   4.7926e-04
   398.90   8.8838e+13   4.7937e-04
   399.00   8.8954e+13   4.7947e-04
   399.10   8.9070e+13   4.7958e-04
   399.20   8.9186e+13   4.7968e-04
   399.30   8.9303e+13   4.7979e-04
   399.40   8.9419e+13   4.7990e-04
   399.50   8.9536e+13   4.8000e-04
   399.60   8.9652e+13   4.8011e-04
   399.70   8.9769e+13   4.8021e-04
   399.80   8.9885e+13   4.8033e-04
   399.90   9.0002e+13   4.8043e-04
   400.00   9.0119e+13   4.8053e-04
   400.10   9.0236e+13   4.8064e-04
   400.20   9.0353e+13   4.8075e-04
   400.30   9.0471e+13   4.8085e-04
   400.40   9.0588e+13   4.8096e-04
   400.50   9.0705e+13   4.8107e-04
   400.60   9.0823e+13   4.8117e-04
   400.70   9.0941e+13   4.8128e-04
   400.80   9.1058e+13   4.8138e-04
   400.90   9.1176e+13   4.8149e-04
   401.00   9.1294e+13   4.8159e-04
   401.10   9.1412e+13   4.8170e-04
   401.20   9.1530e+13   4.8181e-04
   401.30   9.1648e+13   4.8191e-04
   401.40   9.1766e+13   4.8202e-04
   401.50   9.1885e+13   4.8213e-04
   401.60   9.2003e+13   4.8223e-04
   401.70   9.2122e+13   4.8234e-04
   401.80   9.2241e+13   4.8244e-04
   401.90   9.2359e+13   4.8255e-04
   402.00   9.2478e+13   4.8266e-04
   402.10   9.2597e+13   4.8276e-04
   402.20   9.2716e+13   4.8287e-04
   402.30   9.2835e+13   4.8297e-04
   402.40   9.2955e+13   4.8309e-04
   402.50   9.3074e+13   4.8319e-04
   402.60   9.3193e+13   4.8330e-04
   402.70   9.3313e+13   4.8340e-04
   402.80   9.3433e+13   4.8351e-04
   402.90   9.3552e+13   4.8361e-04
   403.00   9.3672e+13   4.8372e-04
   403.10   9.3792e+13   4.8383e-04
   403.20   9.3912e+13   4.8394e-04
   403.30   9.4032e+13   4.8404e-04
   403.40   9.4152e+13   4.8415e-04
   403.50   9.4273e+13   4.8425e-04
   403.60   9.4393e+13   4.8436e-04
   403.70   9.4514e+13   4.8446e-04
   403.80   9.4634e+13   4.8457e-04
   403.90   9.4755e+13   4.8468e-04
   404.00   9.4876e+13   4.8478e-04
   404.10   9.4997e+13   4.8489e-04
   404.20   9.5118e+13   4.8500e-04
   404.30   9.5239e+13   4.8511e-04
   404.40   9.5360e+13   4.8521e-04
   404.50   9.5481e+13   4.8532e-04
   404.60   9.5602e+13   4.8543e-04
   404.70   9.5724e+13   4.8553e-04
   404.80   9.5845e+13   4.8564e-04
   404.90   9.5967e+13   4.8575e-04
   405.00   9.6089e+13   4.8585e-04
   405.10   9.6211e+13   4.8596e-04
   405.20   9.6333e+13   4.8607e-04
   405.30   9.6455e+13   4.8617e-04
   405.40   9.6577e+13   4.8627e-04
   405.50   9.6699e+13   4.8638e-04
   405.60   9.6821e+13   4.8649e-04
   405.70   9.6944e+13   4.8659e-04
   405.80   9.7066e+13   4.8670e-04
   405.90   9.7189e+13   4.8681e-04
   406.00   9.7312e+13   4.8691e-04
   406.10   9.7435e+13   4.8702e-04
   406.20   9.7557e+13   4.8713e-04
   406.30   9.7681e+13   4.8724e-04
   406.40   9.7804e+13   4.8735e-04
   406.50   9.7927e+13   4.8745e-04
   406.60   9.8050e+13   4.8755e-04
   406.70   9.8174e+13   4.8766e-04
   406.80   9.8297e+13   4.8777e-04
   406.90   9.8421e+13   4.8788e-04
   407.00   9.8544e+13   4.8799e-04
   407.10   9.8668e+13   4.8809e-04
   407.20   9.8792e+13   4.8820e-04
   407.30   9.8916e+13   4.8830e-04
   407.40   9.9040e+13   4.8841e-04
   407.50   9.9164e+13   4.8852e-04
   407.60   9.9289e+13   4.8863e-04
   407.70   9.9413e+13   4.8874e-04
   407.80   9.9537e+13   4.8883e-04
   407.90   9.9662e+13   4.8894e-04
   408.00   9.9787e+13   4.8905e-04
   408.10   9.9911e+13   4.8916e-04
   408.20   1.0004e+14   4.8927e-04
   408.30   1.0016e+14   4.8937e-04
   408.40   1.0029e+14   4.8948e-04
   408.50   1.0041e+14   4.8959e-04
   408.60   1.0054e+14   4.8970e-04
   408.70   1.0066e+14   4.8980e-04
   408.80   1.0079e+14   4.8991e-04
   408.90   1.0091e+14   4.9002e-04
   409.00   1.0104e+14   4.9012e-04
   409.10   1.0116e+14   4.9023e-04
   409.20   1.0129e+14   4.9034e-04
   409.30   1.0142e+14   4.9044e-04
   409.40   1.0154e+14   4.9055e-04
   409.50   1.0167e+14   4.9066e-04
   409.60   1.0179e+14   4.9077e-04
   409.70   1.0192e+14   4.9087e-04
   409.80   1.0205e+14   4.9098e-04
   409.90   1.0217e+14   4.9109e-04
   410.00   1.0230e+14   4.9120e-04
   410.10   1.0243e+14   4.9131e-04
   410.20   1.0255e+14   4.9141e-04
   410.30   1.0268e+14   4.9152e-04
   410.40   1.0281e+14   4.9163e-04
   410.50   1.0294e+14   4.9173e-04
   410.60   1.0306e+14   4.9184e-04
   410.70   1.0319e+14   4.9195e-04
   410.80   1.0332e+14   4.9206e-04
   410.90   1.0344e+14   4.9217e-04
   411.00   1.0357e+14   4.9227e-04
   411.10   1.0370e+14   4.9238e-04
   411.20   1.0383e+14   4.9248e-04
   411.30   1.0396e+14   4.9260e-04
   411.40   1.0408e+14   4.9270e-04
   411.50   1.0421e+14   4.9281e-04
   411.60   1.0434e+14   4.9291e-04
   411.70   1.0447e+14   4.9303e-04
   411.80   1.0460e+14   4.9313e-04
   411.90   1.0473e+14   4.9324e-04
   412.00   1.0485e+14   4.9335e-04
   412.10   1.0498e+14   4.9346e-04
   412.20   1.0511e+14   4.9357e-04
   412.30   1.0524e+14   4.9367e-04
   412.40   1.0537e+14   4.9378e-04
   412.50   1.0550e+14   4.9389e-04
   412.60   1.0563e+14   4.9399e-04
   412.70   1.0576e+14   4.9411e-04
   412.80   1.0589e+14   4.9421e-04
   412.90   1.0602e+14   4.9432e-04
   413.00   1.0614e+14   4.9443e-04
   413.10   1.0627e+14   4.9454e-04
   413.20   1.0640e+14   4.9464e-04
   413.30   1.0653e+14   4.9476e-04
   413.40   1.0666e+14   4.9486e-04
   413.50   1.0679e+14   4.9497e-04
   413.60   1.0692e+14   4.9508e-04
   413.70   1.0705e+14   4.9518e-04
   413.80   1.0719e+14   4.9530e-04
   413.90   1.0732e+14   4.9540e-04
   414.00   1.0745e+14   4.9551e-04
   414.10   1.0758e+14   4.9562e-04
   414.20   1.0771e+14   4.9573e-04
   414.30   1.0784e+14   4.9583e-04
   414.40   1.0797e+14   4.9595e-04
   414.50   1.0810e+14   4.9605e-04
   414.60   1.0823e+14   4.9616e-04
   414.70   1.0836e+14   4.9627e-04
   414.80   1.0849e+14   4.9638e-04
   414.90   1.0863e+14   4.9648e-04
   415.00   1.0876e+14   4.9660e-04
   415.10   1.0889e+14   4.9670e-04
   415.20   1.0902e+14   4.9681e-04
   415.30   1.0915e+14   4.9692e-04
   415.40   1.0928e+14   4.9703e-04
   415.50   1.0942e+14   4.9714e-04
   415.60   1.0955e+14   4.9724e-04
   415.70   1.0968e+14   4.9736e-04
   415.80   1.0981e+14   4.9746e-04
   415.90   1.0995e+14   4.9757e-04
   416.00   1.1008e+14   4.9768e-04
   416.10   1.1021e+14   4.9779e-04
   416.20   1.1034e+14   4.9790e-04
   416.30   1.1048e+14   4.9800e-04
   416.40   1.1061e+14   4.9811e-04
   416.50   1.1074e+14   4.9823e-04
   416.60   1.1088e+14   4.9834e-04
   416.70   1.1101e+14   4.9844e-04
   416.80   1.1114e+14   4.9855e-04
   416.90   1.1128e+14   4.9866e-04
   417.00   1.1141e+14   4.9877e-04
   417.10   1.1154e+14   4.9888e-04
   417.20   1.1168e+14   4.9899e-04
   417.30   1.1181e+14   4.9909e-04
   417.40   1.1194e+14   4.9920e-04
   417.50   1.1208e+14   4.9931e-04
   417.60   1.1221e+14   4.9943e-04
   417.70   1.1235e+14   4.9954e-04
   417.80   1.1248e+14   4.9964e-04
   417.90   1.1261e+14   4.9975e-04
   418.00   1.1275e+14   4.9986e-04
   418.10   1.1288e+14   4.9997e-04
   418.20   1.1302e+14   5.0008e-04
   418.30   1.1315e+14   5.0018e-04
   418.40   1.1329e+14   5.0029e-04
   418.50   1.1342e+14   5.0041e-04
   418.60   1.1356e+14   5.0052e-04
   418.70   1.1369e+14   5.0063e-04
   418.80   1.1383e+14   5.0074e-04
   418.90   1.1396e+14   5.0085e-04
   419.00   1.1410e+14   5.0096e-04
   419.10   1.1424e+14   5.0106e-04
   419.20   1.1437e+14   5.0117e-04
   419.30   1.1451e+14   5.0128e-04
   419.40   1.1464e+14   5.0139e-04
   419.50   1.1478e+14   5.0150e-04
   419.60   1.1491e+14   5.0161e-04
   419.70   1.1505e+14   5.0172e-04
   419.80   1.1519e+14   5.0183e-04
   419.90   1.1532e+14   5.0194e-04
   420.00   1.1546e+14   5.0205e-04
   420.10   1.1560e+14   5.0216e-04
   420.20   1.1573e+14   5.0227e-04
   420.30   1.1587e+14   5.0238e-04
   420.40   1.1601e+14   5.0249e-04
   420.50   1.1614e+14   5.0260e-04
   420.60   1.1628e+14   5.0271e-04
   420.70   1.1642e+14   5.0282e-04
   420.80   1.1656e+14   5.0293e-04
   420.90   1.1669e+14   5.0305e-04
   421.00   1.1683e+14   5.0316e-04
   421.10   1.1697e+14   5.0327e-04
   421.20   1.1711e+14   5.0338e-04
   421.30   1.1724e+14   5.0349e-04
   421.40   1.1738e+14   5.0360e-04
   421.50   1.1752e+14   5.0370e-04
   421.60   1.1766e+14   5.0381e-04
   421.70   1.1780e+14   5.0392e-04
   421.80   1.1793e+14   5.0404e-04
   421.90   1.1807e+14   5.0415e-04
   422.00   1.1821e+14   5.0426e-04
   422.10   1.1835e+14   5.0437e-04
   422.20   1.1849e+14   5.0448e-04
   422.30   1.1863e+14   5.0458e-04
   422.40   1.1877e+14   5.0470e-04
   422.50   1.1891e+14   5.0481e-04
   422.60   1.1904e+14   5.0492e-04
   422.70   1.1918e+14   5.0504e-04
   422.80   1.1932e+14   5.0515e-04
   422.90   1.1946e+14   5.0525e-04
   423.00   1.1960e+14   5.0536e-04
   423.10   1.1974e+14   5.0548e-04
   423.20   1.1988e+14   5.0559e-04
   423.30   1.2002e+14   5.0570e-04
   423.40   1.2016e+14   5.0581e-04
   423.50   1.2030e+14   5.0592e-04
   423.60   1.2044e+14   5.0603e-04
   423.70   1.2058e+14   5.0614e-04
   423.80   1.2072e+14   5.0626e-04
   423.90   1.2086e+14   5.0636e-04
   424.00   1.2100e+14   5.0648e-04
   424.10   1.2114e+14   5.0659e-04
   424.20   1.2128e+14   5.0670e-04
   424.30   1.2142e+14   5.0681e-04
   424.40   1.2156e+14   5.0692e-04
   424.50   1.2171e+14   5.0703e-04
   424.60   1.2185e+14   5.0715e-04
   424.70   1.2199e+14   5.0725e-04
   424.80   1.2213e+14   5.0737e-04
   424.90   1.2227e+14   5.0748e-04
   425.00   1.2241e+14   5.0759e-04
   425.10   1.2255e+14   5.0770e-04
   425.20   1.2270e+14   5.0782e-04
   425.30   1.2284e+14   5.0792e-04
   425.40   1.2298e+14   5.0804e-04
   425.50   1.2312e+14   5.0815e-04
   425.60   1.2326e+14   5.0826e-04
   425.70   1.2341e+14   5.0837e-04
   425.80   1.2355e+14   5.0849e-04
   425.90   1.2369e+14   5.0859e-04
   426.00   1.2383e+14   5.0871e-04
   426.10   1.2398e+14   5.0882e-04
   426.20   1.2412e+14   5.0893e-04
   426.30   1.2426e+14   5.0905e-04
   426.40   1.2440e+14   5.0916e-04
   426.50   1.2455e+14   5.0927e-04
   426.60   1.2469e+14   5.0939e-04
   426.70   1.2483e+14   5.0949e-04
   426.80   1.2498e+14   5.0961e-04
   426.90   1.2512e+14   5.0972e-04
   427.00   1.2526e+14   5.0983e-04
   427.10   1.2541e+14   5.0995e-04
   427.20   1.2555e+14   5.1005e-04
   427.30   1.2569e+14   5.1017e-04
   427.40   1.2584e+14   5.1029e-04
   427.50   1.2598e+14   5.1040e-04
   427.60   1.2613e+14   5.1051e-04
   427.70   1.2627e+14   5.1062e-04
   427.80   1.2641e+14   5.1074e-04
   427.90   1.2656e+14   5.1084e-04
   428.00   1.2670e+14   5.1096e-04
   428.10   1.2685e+14   5.1107e-04
   428.20   1.2699e+14   5.1119e-04
   428.30   1.2714e+14   5.1129e-04
   428.40   1.2728e+14   5.1141e-04
   428.50   1.2743e+14   5.1152e-04
   428.60   1.2757e+14   5.1164e-04
   428.70   1.2772e+14   5.1175e-04
   428.80   1.2786e+14   5.1187e-04
   428.90   1.2801e+14   5.1197e-04
   429.00   1.2815e+14   5.1209e-04
   429.10   1.2830e+14   5.1220e-04
   429.20   1.2845e+14   5.1232e-04
   429.30   1.2859e+14   5.1243e-04
   429.40   1.2874e+14   5.1255e-04
   429.50   1.2888e+14   5.1266e-04
   429.60   1.2903e+14   5.1276e-04
   429.70   1.2918e+14   5.1288e-04
   429.80   1.2932e+14   5.1299e-04
   429.90   1.2947e+14   5.1311e-04
   430.00   1.2962e+14   5.1322e-04
   430.10   1.2976e+14   5.1334e-04
   430.20   1.2991e+14   5.1345e-04
   430.30   1.3006e+14   5.1356e-04
   430.40   1.3020e+14   5.1368e-04
   430.50   1.3035e+14   5.1379e-04
   430.60   1.3050e+14   5.1391e-04
   430.70   1.3064e+14   5.1402e-04
   430.80   1.3079e+14   5.1413e-04
   430.90   1.3094e+14   5.1425e-04
   431.00   1.3109e+14   5.1436e-04
   431.10   1.3123e+14   5.1447e-04
   431.20   1.3138e+14   5.1459e-04
   431.30   1.3153e+14   5.1471e-04
   431.40   1.3168e+14   5.1482e-04
   431.50   1.3183e+14   5.1494e-04
   431.60   1.3197e+14   5.1505e-04
   431.70   1.3212e+14   5.1516e-04
   431.80   1.3227e+14   5.1528e-04
   431.90   1.3242e+14   5.1539e-04
   432.00   1.3257e+14   5.1550e-04
   432.10   1.3272e+14   5.1563e-04
   432.20   1.3286e+14   5.1574e-04
   432.30   1.3301e+14   5.1585e-04
   432.40   1.3316e+14   5.1597e-04
   432.50   1.3331e+14   5.1608e-04
   432.60   1.3346e+14   5.1619e-04
   432.70   1.3361e+14   5.1631e-04
   432.80   1.3376e+14   5.1643e-04
   432.90   1.3391e+14   5.1654e-04
   433.00   1.3406e+14   5.1665e-04
   433.10   1.3421e+14   5.1677e-04
   433.20   1.3436e+14   5.1689e-04
   433.30   1.3451e+14   5.1700e-04
   433.40   1.3466e+14   5.1711e-04
   433.50   1.3481e+14   5.1723e-04
   433.60   1.3496e+14   5.1735e-04
   433.70   1.3511e+14   5.1746e-04
   433.80   1.3526e+14   5.1758e-04
   433.90   1.3541e+14   5.1769e-04
   434.00   1.3556e+14   5.1780e-04
   434.10   1.3571e+14   5.1793e-04
   434.20   1.3586e+14   5.1804e-04
   434.30   1.3601e+14   5.1815e-04
   434.40   1.3616e+14   5.1827e-04
   434.50   1.3631e+14   5.1838e-04
   434.60   1.3646e+14   5.1851e-04
   434.70   1.3662e+14   5.1862e-04
   434.80   1.3677e+14   5.1873e-04
   434.90   1.3692e+14   5.1885e-04
   435.00   1.3707e+14   5.1896e-04
   435.10   1.3722e+14   5.1908e-04
   435.20   1.3737e+14   5.1920e-04
   435.30   1.3753e+14   5.1932e-04
   435.40   1.3768e+14   5.1943e-04
   435.50   1.3783e+14   5.1955e-04
   435.60   1.3798e+14   5.1966e-04
   435.70   1.3813e+14   5.1978e-04
   435.80   1.3829e+14   5.1989e-04
   435.90   1.3844e+14   5.2001e-04
   436.00   1.3859e+14   5.2012e-04
   436.10   1.3874e+14   5.2025e-04
   436.20   1.3890e+14   5.2037e-04
   436.30   1.3905e+14   5.2048e-04
   436.40   1.3920e+14   5.2060e-04
   436.50   1.3936e+14   5.2071e-04
   436.60   1.3951e+14   5.2083e-04
   436.70   1.3966e+14   5.2095e-04
   436.80   1.3982e+14   5.2106e-04
   436.90   1.3997e+14   5.2118e-04
   437.00   1.4012e+14   5.2130e-04
   437.10   1.4028e+14   5.2141e-04
   437.20   1.4043e+14   5.2153e-04
   437.30   1.4059e+14   5.2165e-04
   437.40   1.4074e+14   5.2176e-04
   437.50   1.4089e+14   5.2188e-04
   437.60   1.4105e+14   5.2200e-04
   437.70   1.4120e+14   5.2211e-04
   437.80   1.4136e+14   5.2223e-04
   437.90   1.4151e+14   5.2235e-04
   438.00   1.4167e+14   5.2247e-04
   438.10   1.4182e+14   5.2258e-04
   438.20   1.4198e+14   5.2270e-04
   438.30   1.4213e+14   5.2282e-04
   438.40   1.4229e+14   5.2294e-04
   438.50   1.4244e+14   5.2306e-04
   438.60   1.4260e+14   5.2318e-04
   438.70   1.4275e+14   5.2329e-04
   438.80   1.4291e+14   5.2341e-04
   438.90   1.4306e+14   5.2353e-04
   439.00   1.4322e+14   5.2365e-04
   439.10   1.4337e+14   5.2377e-04
   439.20   1.4353e+14   5.2389e-04
   439.30   1.4369e+14   5.2401e-04
   439.40   1.4384e+14   5.2412e-04
   439.50   1.4400e+14   5.2424e-04
   439.60   1.4415e+14   5.2436e-04
   439.70   1.4431e+14   5.2448e-04
   439.80   1.4447e+14   5.2459e-04
   439.90   1.4462e+14   5.2471e-04
   440.00   1.4478e+14   5.2483e-04
   440.10   1.4494e+14   5.2495e-04
   440.20   1.4509e+14   5.2507e-04
   440.30   1.4525e+14   5.2519e-04
   440.40   1.4541e+14   5.2531e-04
   440.50   1.4557e+14   5.2543e-04
   440.60   1.4572e+14   5.2555e-04
   440.70   1.4588e+14   5.2566e-04
   440.80   1.4604e+14   5.2578e-04
   440.90   1.4620e+14   5.2590e-04
   441.00   1.4635e+14   5.2602e-04
   441.10   1.4651e+14   5.2614e-04
   441.20   1.4667e+14   5.2626e-04
   441.30   1.4683e+14   5.2639e-04
   441.40   1.4698e+14   5.2650e-04
   441.50   1.4714e+14   5.2662e-04
   441.60   1.4730e+14   5.2674e-04
   441.70   1.4746e+14   5.2686e-04
   441.80   1.4762e+14   5.2698e-04
   441.90   1.4778e+14   5.2709e-04
   442.00   1.4794e+14   5.2722e-04
   442.10   1.4809e+14   5.2734e-04
   442.20   1.4825e+14   5.2746e-04
   442.30   1.4841e+14   5.2758e-04
   442.40   1.4857e+14   5.2769e-04
   442.50   1.4873e+14   5.2782e-04
   442.60   1.4889e+14   5.2794e-04
   442.70   1.4905e+14   5.2806e-04
   442.80   1.4921e+14   5.2817e-04
   442.90   1.4937e+14   5.2830e-04
   443.00   1.4953e+14   5.2842e-04
   443.10   1.4969e+14   5.2854e-04
   443.20   1.4985e+14   5.2866e-04
   443.30   1.5001e+14   5.2878e-04
   443.40   1.5017e+14   5.2890e-04
   443.50   1.5033e+14   5.2903e-04
   443.60   1.5049e+14   5.2914e-04
   443.70   1.5065e+14   5.2926e-04
   443.80   1.5081e+14   5.2939e-04
   443.90   1.5097e+14   5.2951e-04
   444.00   1.5113e+14   5.2962e-04
   444.10   1.5129e+14   5.2975e-04
   444.20   1.5145e+14   5.2987e-04
   444.30   1.5161e+14   5.2999e-04
   444.40   1.5178e+14   5.3011e-04
   444.50   1.5194e+14   5.3023e-04
   444.60   1.5210e+14   5.3035e-04
   444.70   1.5226e+14   5.3047e-04
   444.80   1.5242e+14   5.3060e-04
   444.90   1.5258e+14   5.3071e-04
   445.00   1.5275e+14   5.3084e-04
   445.10   1.5291e+14   5.3096e-04
   445.20   1.5307e+14   5.3108e-04
   445.30   1.5323e+14   5.3120e-04
   445.40   1.5339e+14   5.3133e-04
   445.50   1.5356e+14   5.3144e-04
   445.60   1.5372e+14   5.3157e-04
   445.70   1.5388e+14   5.3170e-04
   445.80   1.5404e+14   5.3181e-04
   445.90   1.5421e+14   5.3194e-04
   446.00   1.5437e+14   5.3205e-04
   446.10   1.5453e+14   5.3218e-04
   446.20   1.5470e+14   5.3231e-04
   446.30   1.5486e+14   5.3242e-04
   446.40   1.5502e+14   5.3255e-04
   446.50   1.5518e+14   5.3267e-04
   446.60   1.5535e+14   5.3279e-04
   446.70   1.5551e+14   5.3292e-04
   446.80   1.5568e+14   5.3304e-04
   446.90   1.5584e+14   5.3316e-04
   447.00   1.5600e+14   5.3328e-04
   447.10   1.5617e+14   5.3341e-04
   447.20   1.5633e+14   5.3352e-04
   447.30   1.5650e+14   5.3365e-04
   447.40   1.5666e+14   5.3377e-04
   447.50   1.5682e+14   5.3390e-04
   447.60   1.5699e+14   5.3403e-04
   447.70   1.5715e+14   5.3414e-04
   447.80   1.5732e+14   5.3427e-04
   447.90   1.5748e+14   5.3439e-04
   448.00   1.5765e+14   5.3452e-04
   448.10   1.5781e+14   5.3464e-04
   448.20   1.5798e+14   5.3476e-04
   448.30   1.5814e+14   5.3488e-04
   448.40   1.5831e+14   5.3501e-04
   448.50   1.5847e+14   5.3513e-04
   448.60   1.5864e+14   5.3526e-04
   448.70   1.5880e+14   5.3538e-04
   448.80   1.5897e+14   5.3551e-04
   448.90   1.5914e+14   5.3563e-04
   449.00   1.5930e+14   5.3576e-04
   449.10   1.5947e+14   5.3588e-04
   449.20   1.5963e+14   5.3601e-04
   449.30   1.5980e+14   5.3613e-04
   449.40   1.5997e+14   5.3626e-04
   449.50   1.6013e+14   5.3637e-04
   449.60   1.6030e+14   5.3650e-04
   449.70   1.6047e+14   5.3662e-04
   449.80   1.6063e+14   5.3674e-04
   449.90   1.6080e+14   5.3688e-04
   450.00   1.6097e+14   5.3700e-04
   450.10   1.6113e+14   5.3713e-04
   450.20   1.6130e+14   5.3725e-04
   450.30   1.6147e+14   5.3737e-04
   450.40   1.6164e+14   5.3750e-04
   450.50   1.6180e+14   5.3762e-04
   450.60   1.6197e+14   5.3775e-04
   450.70   1.6214e+14   5.3787e-04
   450.80   1.6231e+14   5.3799e-04
   450.90   1.6247e+14   5.3812e-04
   451.00   1.6264e+14   5.3825e-04
   451.10   1.6281e+14   5.3838e-04
   451.20   1.6298e+14   5.3850e-04
   451.30   1.6315e+14   5.3862e-04
   451.40   1.6332e+14   5.3875e-04
   451.50   1.6348e+14   5.3888e-04
   451.60   1.6365e+14   5.3901e-04
   451.70   1.6382e+14   5.3913e-04
   451.80   1.6399e+14   5.3925e-04
   451.90   1.6416e+14   5.3939e-04
   452.00   1.6433e+14   5.3951e-04
   452.10   1.6450e+14   5.3963e-04
   452.20   1.6467e+14   5.3976e-04
   452.30   1.6484e+14   5.3989e-04
   452.40   1.6501e+14   5.4001e-04
   452.50   1.6517e+14   5.4014e-04
   452.60   1.6534e+14   5.4027e-04
   452.70   1.6551e+14   5.4039e-04
   452.80   1.6568e+14   5.4052e-04
   452.90   1.6585e+14   5.4065e-04
   453.00   1.6602e+14   5.4077e-04
   453.10   1.6619e+14   5.4090e-04
   453.20   1.6636e+14   5.4103e-04
   453.30   1.6654e+14   5.4115e-04
   453.40   1.6671e+14   5.4128e-04
   453.50   1.6688e+14   5.4141e-04
   453.60   1.6705e+14   5.4154e-04
   453.70   1.6722e+14   5.4166e-04
   453.80   1.6739e+14   5.4179e-04
   453.90   1.6756e+14   5.4192e-04
   454.00   1.6773e+14   5.4205e-04
   454.10   1.6790e+14   5.4217e-04
   454.20   1.6807e+14   5.4230e-04
   454.30   1.6824e+14   5.4243e-04
   454.40   1.6842e+14   5.4256e-04
   454.50   1.6859e+14   5.4268e-04
   454.60   1.6876e+14   5.4281e-04
   454.70   1.6893e+14   5.4294e-04
   454.80   1.6910e+14   5.4307e-04
   454.90   1.6928e+14   5.4320e-04
   455.00   1.6945e+14   5.4332e-04
   455.10   1.6962e+14   5.4346e-04
   455.20   1.6979e+14   5.4358e-04
   455.30   1.6996e+14   5.4371e-04
   455.40   1.7014e+14   5.4384e-04
   455.50   1.7031e+14   5.4396e-04
   455.60   1.7048e+14   5.4410e-04
   455.70   1.7066e+14   5.4423e-04
   455.80   1.7083e+14   5.4435e-04
   455.90   1.7100e+14   5.4448e-04
   456.00   1.7117e+14   5.4461e-04
   456.10   1.7135e+14   5.4474e-04
   456.20   1.7152e+14   5.4487e-04
   456.30   1.7169e+14   5.4500e-04
   456.40   1.7187e+14   5.4513e-04
   456.50   1.7204e+14   5.4526e-04
   456.60   1.7222e+14   5.4538e-04
   456.70   1.7239e+14   5.4551e-04
   456.80   1.7256e+14   5.4565e-04
   456.90   1.7274e+14   5.4578e-04
   457.00   1.7291e+14   5.4591e-04
   457.10   1.7309e+14   5.4604e-04
   457.20   1.7326e+14   5.4616e-04
   457.30   1.7343e+14   5.4629e-04
   457.40   1.7361e+14   5.4642e-04
   457.50   1.7378e+14   5.4655e-04
   457.60   1.7396e+14   5.4669e-04
   457.70   1.7413e+14   5.4682e-04
   457.80   1.7431e+14   5.4695e-04
   457.90   1.7448e+14   5.4708e-04
   458.00   1.7466e+14   5.4721e-04
   458.10   1.7483e+14   5.4734e-04
   458.20   1.7501e+14   5.4747e-04
   458.30   1.7519e+14   5.4760e-04
   458.40   1.7536e+14   5.4773e-04
   458.50   1.7554e+14   5.4786e-04
   458.60   1.7571e+14   5.4800e-04
   458.70   1.7589e+14   5.4813e-04
   458.80   1.7607e+14   5.4826e-04
   458.90   1.7624e+14   5.4839e-04
   459.00   1.7642e+14   5.4852e-04
   459.10   1.7659e+14   5.4865e-04
   459.20   1.7677e+14   5.4878e-04
   459.30   1.7695e+14   5.4891e-04
   459.40   1.7712e+14   5.4904e-04
   459.50   1.7730e+14   5.4917e-04
   459.60   1.7748e+14   5.4931e-04
   459.70   1.7765e+14   5.4944e-04
   459.80   1.7783e+14   5.4957e-04
   459.90   1.7801e+14   5.4970e-04
   460.00   1.7819e+14   5.4983e-04
   460.10   1.7836e+14   5.4997e-04
   460.20   1.7854e+14   5.5010e-04
   460.30   1.7872e+14   5.5023e-04
   460.40   1.7890e+14   5.5036e-04
   460.50   1.7907e+14   5.5049e-04
   460.60   1.7925e+14   5.5063e-04
   460.70   1.7943e+14   5.5076e-04
   460.80   1.7961e+14   5.5089e-04
   460.90   1.7979e+14   5.5103e-04
   461.00   1.7997e+14   5.5116e-04
   461.10   1.8014e+14   5.5129e-04
   461.20   1.8032e+14   5.5142e-04
   461.30   1.8050e+14   5.5156e-04
   461.40   1.8068e+14   5.5169e-04
   461.50   1.8086e+14   5.5183e-04
   461.60   1.8104e+14   5.5196e-04
   461.70   1.8122e+14   5.5209e-04
   461.80   1.8140e+14   5.5223e-04
   461.90   1.8157e+14   5.5236e-04
   462.00   1.8175e+14   5.5250e-04
   462.10   1.8193e+14   5.5263e-04
   462.20   1.8211e+14   5.5276e-04
   462.30   1.8229e+14   5.5289e-04
   462.40   1.8247e+14   5.5302e-04
   462.50   1.8265e+14   5.5316e-04
   462.60   1.8283e+14   5.5329e-04
   462.70   1.8301e+14   5.5343e-04
   462.80   1.8319e+14   5.5356e-04
   462.90   1.8337e+14   5.5370e-04
   463.00   1.8355e+14   5.5383e-04
   463.10   1.8373e+14   5.5397e-04
   463.20   1.8392e+14   5.5411e-04
   463.30   1.8410e+14   5.5424e-04
   463.40   1.8428e+14   5.5437e-04
   463.50   1.8446e+14   5.5450e-04
   463.60   1.8464e+14   5.5464e-04
   463.70   1.8482e+14   5.5478e-04
   463.80   1.8500e+14   5.5491e-04
   463.90   1.8518e+14   5.5505e-04
   464.00   1.8536e+14   5.5519e-04
   464.10   1.8555e+14   5.5532e-04
   464.20   1.8573e+14   5.5545e-04
   464.30   1.8591e+14   5.5559e-04
   464.40   1.8609e+14   5.5572e-04
   464.50   1.8627e+14   5.5586e-04
   464.60   1.8646e+14   5.5600e-04
   464.70   1.8664e+14   5.5614e-04
   464.80   1.8682e+14   5.5626e-04
   464.90   1.8700e+14   5.5640e-04
   465.00   1.8718e+14   5.5654e-04
   465.10   1.8737e+14   5.5668e-04
   465.20   1.8755e+14   5.5681e-04
   465.30   1.8773e+14   5.5695e-04
   465.40   1.8792e+14   5.5708e-04
   465.50   1.8810e+14   5.5722e-04
   465.60   1.8828e+14   5.5736e-04
   465.70   1.8847e+14   5.5750e-04
   465.80   1.8865e+14   5.5764e-04
   465.90   1.8883e+14   5.5776e-04
   466.00   1.8902e+14   5.5790e-04
   466.10   1.8920e+14   5.5804e-04
   466.20   1.8938e+14   5.5818e-04
   466.30   1.8957e+14   5.5832e-04
   466.40   1.8975e+14   5.5845e-04
   466.50   1.8994e+14   5.5859e-04
   466.60   1.9012e+14   5.5873e-04
   466.70   1.9030e+14   5.5887e-04
   466.80   1.9049e+14   5.5900e-04
   466.90   1.9067e+14   5.5914e-04
   467.00   1.9086e+14   5.5928e-04
   467.10   1.9104e+14   5.5942e-04
   467.20   1.9123e+14   5.5955e-04
   467.30   1.9141e+14   5.5969e-04
   467.40   1.9160e+14   5.5983e-04
   467.50   1.9178e+14   5.5997e-04
   467.60   1.9197e+14   5.6010e-04
   467.70   1.9215e+14   5.6025e-04
   467.80   1.9234e+14   5.6039e-04
   467.90   1.9252e+14   5.6053e-04
   468.00   1.9271e+14   5.6066e-04
   468.10   1.9289e+14   5.6080e-04
   468.20   1.9308e+14   5.6094e-04
   468.30   1.9327e+14   5.6108e-04
   468.40   1.9345e+14   5.6122e-04
   468.50   1.9364e+14   5.6136e-04
   468.60   1.9383e+14   5.6150e-04
   468.70   1.9401e+14   5.6163e-04
   468.80   1.9420e+14   5.6178e-04
   468.90   1.9438e+14   5.6192e-04
   469.00   1.9457e+14   5.6205e-04
   469.10   1.9476e+14   5.6219e-04
   469.20   1.9495e+14   5.6234e-04
   469.30   1.9513e+14   5.6247e-04
   469.40   1.9532e+14   5.6261e-04
   469.50   1.9551e+14   5.6276e-04
   469.60   1.9569e+14   5.6289e-04
   469.70   1.9588e+14   5.6303e-04
   469.80   1.9607e+14   5.6318e-04
   469.90   1.9626e+14   5.6331e-04
   470.00   1.9644e+14   5.6346e-04
   470.10   1.9663e+14   5.6360e-04
   470.20   1.9682e+14   5.6373e-04
   470.30   1.9701e+14   5.6388e-04
   470.40   1.9720e+14   5.6402e-04
   470.50   1.9738e+14   5.6416e-04
   470.60   1.9757e+14   5.6430e-04
   470.70   1.9776e+14   5.6444e-04
   470.80   1.9795e+14   5.6458e-04
   470.90   1.9814e+14   5.6473e-04
   471.00   1.9833e+14   5.6486e-04
   471.10   1.9852e+14   5.6501e-04
   471.20   1.9871e+14   5.6514e-04
   471.30   1.9889e+14   5.6529e-04
   471.40   1.9908e+14   5.6543e-04
   471.50   1.9927e+14   5.6557e-04
   471.60   1.9946e+14   5.6572e-04
   471.70   1.9965e+14   5.6585e-04
   471.80   1.9984e+14   5.6600e-04
   471.90   2.0003e+14   5.6614e-04
   472.00   2.0022e+14   5.6628e-04
   472.10   2.0041e+14   5.6643e-04
   472.20   2.0060e+14   5.6656e-04
   472.30   2.0079e+14   5.6671e-04
   472.40   2.0098e+14   5.6686e-04
   472.50   2.0117e+14   5.6700e-04
   472.60   2.0136e+14   5.6714e-04
   472.70   2.0155e+14   5.6728e-04
   472.80   2.0174e+14   5.6743e-04
   472.90   2.0193e+14   5.6757e-04
   473.00   2.0212e+14   5.6771e-04
   473.10   2.0232e+14   5.6785e-04
   473.20   2.0251e+14   5.6800e-04
   473.30   2.0270e+14   5.6814e-04
   473.40   2.0289e+14   5.6828e-04
   473.50   2.0308e+14   5.6843e-04
   473.60   2.0327e+14   5.6857e-04
   473.70   2.0346e+14   5.6872e-04
   473.80   2.0366e+14   5.6886e-04
   473.90   2.0385e+14   5.6901e-04
   474.00   2.0404e+14   5.6915e-04
   474.10   2.0423e+14   5.6930e-04
   474.20   2.0442e+14   5.6944e-04
   474.30   2.0462e+14   5.6958e-04
   474.40   2.0481e+14   5.6972e-04
   474.50   2.0500e+14   5.6987e-04
   474.60   2.0519e+14   5.7001e-04
   474.70   2.0539e+14   5.7016e-04
   474.80   2.0558e+14   5.7030e-04
   474.90   2.0577e+14   5.7045e-04
   475.00   2.0596e+14   5.7059e-04
   475.10   2.0616e+14   5.7074e-04
   475.20   2.0635e+14   5.7088e-04
   475.30   2.0654e+14   5.7104e-04
   475.40   2.0674e+14   5.7118e-04
   475.50   2.0693e+14   5.7132e-04
   475.60   2.0712e+14   5.7147e-04
   475.70   2.0732e+14   5.7161e-04
   475.80   2.0751e+14   5.7176e-04
   475.90   2.0771e+14   5.7190e-04
   476.00   2.0790e+14   5.7205e-04
   476.10   2.0809e+14   5.7219e-04
   476.20   2.0829e+14   5.7235e-04
   476.30   2.0848e+14   5.7249e-04
   476.40   2.0868e+14   5.7263e-04
   476.50   2.0887e+14   5.7278e-04
   476.60   2.0907e+14   5.7293e-04
   476.70   2.0926e+14   5.7308e-04
   476.80   2.0946e+14   5.7322e-04
   476.90   2.0965e+14   5.7337e-04
   477.00   2.0985e+14   5.7352e-04
   477.10   2.1004e+14   5.7366e-04
   477.20   2.1024e+14   5.7381e-04
   477.30   2.1043e+14   5.7395e-04
   477.40   2.1063e+14   5.7411e-04
   477.50   2.1082e+14   5.7425e-04
   477.60   2.1102e+14   5.7440e-04
   477.70   2.1121e+14   5.7455e-04
   477.80   2.1141e+14   5.7469e-04
   477.90   2.1161e+14   5.7485e-04
   478.00   2.1180e+14   5.7499e-04
   478.10   2.1200e+14   5.7514e-04
   478.20   2.1219e+14   5.7529e-04
   478.30   2.1239e+14   5.7543e-04
   478.40   2.1259e+14   5.7559e-04
   478.50   2.1278e+14   5.7573e-04
   478.60   2.1298e+14   5.7588e-04
   478.70   2.1318e+14   5.7603e-04
   478.80   2.1337e+14   5.7618e-04
   478.90   2.1357e+14   5.7632e-04
   479.00   2.1377e+14   5.7648e-04
   479.10   2.1397e+14   5.7662e-04
   479.20   2.1416e+14   5.7677e-04
   479.30   2.1436e+14   5.7693e-04
   479.40   2.1456e+14   5.7707e-04
   479.50   2.1476e+14   5.7722e-04
   479.60   2.1495e+14   5.7737e-04
   479.70   2.1515e+14   5.7752e-04
   479.80   2.1535e+14   5.7767e-04
   479.90   2.1555e+14   5.7782e-04
   480.00   2.1575e+14   5.7797e-04
   480.10   2.1594e+14   5.7812e-04
   480.20   2.1614e+14   5.7827e-04
   480.30   2.1634e+14   5.7842e-04
   480.40   2.1654e+14   5.7857e-04
   480.50   2.1674e+14   5.7873e-04
   480.60   2.1694e+14   5.7887e-04
   480.70   2.1714e+14   5.7902e-04
   480.80   2.1734e+14   5.7918e-04
   480.90   2.1754e+14   5.7933e-04
   481.00   2.1773e+14   5.7947e-04
   481.10   2.1793e+14   5.7962e-04
   481.20   2.1813e+14   5.7978e-04
   481.30   2.1833e+14   5.7993e-04
   481.40   2.1853e+14   5.8008e-04
   481.50   2.1873e+14   5.8024e-04
   481.60   2.1893e+14   5.8039e-04
   481.70   2.1913e+14   5.8053e-04
   481.80   2.1933e+14   5.8068e-04
   481.90   2.1953e+14   5.8084e-04
   482.00   2.1973e+14   5.8099e-04
   482.10   2.1993e+14   5.8114e-04
   482.20   2.2013e+14   5.8129e-04
   482.30   2.2033e+14   5.8145e-04
   482.40   2.2053e+14   5.8160e-04
   482.50   2.2074e+14   5.8175e-04
   482.60   2.2094e+14   5.8190e-04
   482.70   2.2114e+14   5.8206e-04
   482.80   2.2134e+14   5.8221e-04
   482.90   2.2154e+14   5.8236e-04
   483.00   2.2174e+14   5.8251e-04
   483.10   2.2194e+14   5.8267e-04
   483.20   2.2214e+14   5.8283e-04
   483.30   2.2235e+14   5.8298e-04
   483.40   2.2255e+14   5.8313e-04
   483.50   2.2275e+14   5.8328e-04
   483.60   2.2295e+14   5.8344e-04
   483.70   2.2315e+14   5.8359e-04
   483.80   2.2336e+14   5.8374e-04
   483.90   2.2356e+14   5.8390e-04
   484.00   2.2376e+14   5.8405e-04
   484.10   2.2396e+14   5.8421e-04
   484.20   2.2417e+14   5.8436e-04
   484.30   2.2437e+14   5.8451e-04
   484.40   2.2457e+14   5.8467e-04
   484.50   2.2477e+14   5.8482e-04
   484.60   2.2498e+14   5.8498e-04
   484.70   2.2518e+14   5.8514e-04
   484.80   2.2538e+14   5.8529e-04
   484.90   2.2559e+14   5.8544e-04
   485.00   2.2579e+14   5.8559e-04
   485.10   2.2599e+14   5.8575e-04
   485.20   2.2620e+14   5.8591e-04
   485.30   2.2640e+14   5.8607e-04
   485.40   2.2661e+14   5.8622e-04
   485.50   2.2681e+14   5.8637e-04
   485.60   2.2701e+14   5.8653e-04
   485.70   2.2722e+14   5.8668e-04
   485.80   2.2742e+14   5.8685e-04
   485.90   2.2763e+14   5.8700e-04
   486.00   2.2783e+14   5.8716e-04
   486.10   2.2804e+14   5.8731e-04
   486.20   2.2824e+14   5.8747e-04
   486.30   2.2844e+14   5.8762e-04
   486.40   2.2865e+14   5.8778e-04
   486.50   2.2885e+14   5.8794e-04
   486.60   2.2906e+14   5.8810e-04
   486.70   2.2927e+14   5.8825e-04
   486.80   2.2947e+14   5.8841e-04
   486.90   2.2968e+14   5.8856e-04
   487.00   2.2988e+14   5.8872e-04
   487.10   2.3009e+14   5.8888e-04
   487.20   2.3029e+14   5.8903e-04
   487.30   2.3050e+14   5.8920e-04
   487.40   2.3070e+14   5.8936e-04
   487.50   2.3091e+14   5.8951e-04
   487.60   2.3112e+14   5.8967e-04
   487.70   2.3132e+14   5.8983e-04
   487.80   2.3153e+14   5.8998e-04
   487.90   2.3174e+14   5.9014e-04
   488.00   2.3194e+14   5.9030e-04
   488.10   2.3215e+14   5.9046e-04
   488.20   2.3236e+14   5.9061e-04
   488.30   2.3256e+14   5.9077e-04
   488.40   2.3277e+14   5.9094e-04
   488.50   2.3298e+14   5.9110e-04
   488.60   2.3318e+14   5.9126e-04
   488.70   2.3339e+14   5.9141e-04
   488.80   2.3360e+14   5.9157e-04
   488.90   2.3381e+14   5.9173e-04
   489.00   2.3401e+14   5.9189e-04
   489.10   2.3422e+14   5.9205e-04
   489.20   2.3443e+14   5.9221e-04
   489.30   2.3464e+14   5.9237e-04
   489.40   2.3485e+14   5.9253e-04
   489.50   2.3505e+14   5.9269e-04
   489.60   2.3526e+14   5.9285e-04
   489.70   2.3547e+14   5.9301e-04
   489.80   2.3568e+14   5.9317e-04
   489.90   2.3589e+14   5.9333e-04
   490.00   2.3610e+14   5.9349e-04
   490.10   2.3631e+14   5.9365e-04
   490.20   2.3651e+14   5.9381e-04
   490.30   2.3672e+14   5.9397e-04
   490.40   2.3693e+14   5.9413e-04
   490.50   2.3714e+14   5.9430e-04
   490.60   2.3735e+14   5.9446e-04
   490.70   2.3756e+14   5.9462e-04
   490.80   2.3777e+14   5.9478e-04
   490.90   2.3798e+14   5.9494e-04
   491.00   2.3819e+14   5.9510e-04
   491.10   2.3840e+14   5.9527e-04
   491.20   2.3861e+14   5.9543e-04
   491.30   2.3882e+14   5.9559e-04
   491.40   2.3903e+14   5.9575e-04
   491.50   2.3924e+14   5.9591e-04
   491.60   2.3945e+14   5.9608e-04
   491.70   2.3966e+14   5.9624e-04
   491.80   2.3987e+14   5.9640e-04
   491.90   2.4008e+14   5.9656e-04
   492.00   2.4029e+14   5.9672e-04
   492.10   2.4050e+14   5.9688e-04
   492.20   2.4071e+14   5.9704e-04
   492.30   2.4093e+14   5.9721e-04
   492.40   2.4114e+14   5.9737e-04
   492.50   2.4135e+14   5.9753e-04
   492.60   2.4156e+14   5.9770e-04
   492.70   2.4177e+14   5.9786e-04
   492.80   2.4198e+14   5.9803e-04
   492.90   2.4219e+14   5.9819e-04
   493.00   2.4241e+14   5.9836e-04
   493.10   2.4262e+14   5.9852e-04
   493.20   2.4283e+14   5.9868e-04
   493.30   2.4304e+14   5.9885e-04
   493.40   2.4326e+14   5.9901e-04
   493.50   2.4347e+14   5.9918e-04
   493.60   2.4368e+14   5.9934e-04
   493.70   2.4389e+14   5.9951e-04
   493.80   2.4411e+14   5.9967e-04
   493.90   2.4432e+14   5.9984e-04
   494.00   2.4453e+14   6.0001e-04
   494.10   2.4474e+14   6.0016e-04
   494.20   2.4496e+14   6.0033e-04
   494.30   2.4517e+14   6.0049e-04
   494.40   2.4538e+14   6.0066e-04
   494.50   2.4560e+14   6.0083e-04
   494.60   2.4581e+14   6.0099e-04
   494.70   2.4602e+14   6.0116e-04
   494.80   2.4624e+14   6.0133e-04
   494.90   2.4645e+14   6.0149e-04
   495.00   2.4667e+14   6.0166e-04
   495.10   2.4688e+14   6.0183e-04
   495.20   2.4709e+14   6.0199e-04
   495.30   2.4731e+14   6.0215e-04
   495.40   2.4752e+14   6.0232e-04
   495.50   2.4774e+14   6.0249e-04
   495.60   2.4795e+14   6.0266e-04
   495.70   2.4817e+14   6.0283e-04
   495.80   2.4838e+14   6.0299e-04
   495.90   2.4860e+14   6.0316e-04
   496.00   2.4881e+14   6.0333e-04
   496.10   2.4903e+14   6.0349e-04
   496.20   2.4924e+14   6.0366e-04
   496.30   2.4946e+14   6.0383e-04
   496.40   2.4967e+14   6.0400e-04
   496.50   2.4989e+14   6.0417e-04
   496.60   2.5010e+14   6.0434e-04
   496.70   2.5032e+14   6.0450e-04
   496.80   2.5053e+14   6.0466e-04
   496.90   2.5075e+14   6.0483e-04
   497.00   2.5097e+14   6.0500e-04
   497.10   2.5118e+14   6.0517e-04
   497.20   2.5140e+14   6.0534e-04
   497.30   2.5162e+14   6.0552e-04
   497.40   2.5183e+14   6.0569e-04
   497.50   2.5205e+14   6.0585e-04
   497.60   2.5227e+14   6.0602e-04
   497.70   2.5248e+14   6.0619e-04
   497.80   2.5270e+14   6.0636e-04
   497.90   2.5292e+14   6.0653e-04
   498.00   2.5313e+14   6.0670e-04
   498.10   2.5335e+14   6.0686e-04
   498.20   2.5357e+14   6.0704e-04
   498.30   2.5378e+14   6.0721e-04
   498.40   2.5400e+14   6.0738e-04
   498.50   2.5422e+14   6.0755e-04
   498.60   2.5444e+14   6.0771e-04
   498.70   2.5466e+14   6.0789e-04
   498.80   2.5487e+14   6.0806e-04
   498.90   2.5509e+14   6.0823e-04
   499.00   2.5531e+14   6.0840e-04
   499.10   2.5553e+14   6.0857e-04
   499.20   2.5575e+14   6.0874e-04
   499.30   2.5596e+14   6.0891e-04
   499.40   2.5618e+14   6.0909e-04
   499.50   2.5640e+14   6.0926e-04
   499.60   2.5662e+14   6.0942e-04
   499.70   2.5684e+14   6.0960e-04
   499.80   2.5706e+14   6.0977e-04
   499.90   2.5728e+14   6.0995e-04
   500.00   2.5750e+14   6.1012e-04
   500.10   2.5772e+14   6.1029e-04
   500.20   2.5794e+14   6.1046e-04
   500.30   2.5816e+14   6.1063e-04
   500.40   2.5837e+14   6.1081e-04
   500.50   2.5859e+14   6.1097e-04
   500.60   2.5881e+14   6.1115e-04
   500.70   2.5903e+14   6.1133e-04
   500.80   2.5925e+14   6.1150e-04
   500.90   2.5947e+14   6.1167e-04
   501.00   2.5969e+14   6.1184e-04
   501.10   2.5991e+14   6.1202e-04
   501.20   2.6014e+14   6.1219e-04
   501.30   2.6036e+14   6.1236e-04
   501.40   2.6058e+14   6.1254e-04
   501.50   2.6080e+14   6.1271e-04
   501.60   2.6102e+14   6.1289e-04
   501.70   2.6124e+14   6.1306e-04
   501.80   2.6146e+14   6.1323e-04
   501.90   2.6168e+14   6.1341e-04
   502.00   2.6190e+14   6.1359e-04
   502.10   2.6212e+14   6.1376e-04
   502.20   2.6235e+14   6.1393e-04
   502.30   2.6257e+14   6.1411e-04
   502.40   2.6279e+14   6.1429e-04
   502.50   2.6301e+14   6.1446e-04
   502.60   2.6323e+14   6.1463e-04
   502.70   2.6345e+14   6.1481e-04
   502.80   2.6368e+14   6.1498e-04
   502.90   2.6390e+14   6.1516e-04
   503.00   2.6412e+14   6.1534e-04
   503.10   2.6434e+14   6.1552e-04
   503.20   2.6457e+14   6.1569e-04
   503.30   2.6479e+14   6.1587e-04
   503.40   2.6501e+14   6.1604e-04
   503.50   2.6523e+14   6.1621e-04
   503.60   2.6546e+14   6.1639e-04
   503.70   2.6568e+14   6.1657e-04
   503.80   2.6590e+14   6.1674e-04
   503.90   2.6613e+14   6.1692e-04
   504.00   2.6635e+14   6.1710e-04
   504.10   2.6657e+14   6.1728e-04
   504.20   2.6680e+14   6.1745e-04
   504.30   2.6702e+14   6.1764e-04
   504.40   2.6725e+14   6.1782e-04
   504.50   2.6747e+14   6.1799e-04
   504.60   2.6769e+14   6.1817e-04
   504.70   2.6792e+14   6.1835e-04
   504.80   2.6814e+14   6.1852e-04
   504.90   2.6837e+14   6.1870e-04
   505.00   2.6859e+14   6.1888e-04
   505.10   2.6881e+14   6.1906e-04
   505.20   2.6904e+14   6.1924e-04
   505.30   2.6926e+14   6.1942e-04
   505.40   2.6949e+14   6.1959e-04
   505.50   2.6971e+14   6.1977e-04
   505.60   2.6994e+14   6.1995e-04
   505.70   2.7016e+14   6.2013e-04
   505.80   2.7039e+14   6.2031e-04
   505.90   2.7062e+14   6.2049e-04
   506.00   2.7084e+14   6.2067e-04
   506.10   2.7107e+14   6.2085e-04
   506.20   2.7129e+14   6.2103e-04
   506.30   2.7152e+14   6.2121e-04
   506.40   2.7174e+14   6.2139e-04
   506.50   2.7197e+14   6.2157e-04
   506.60   2.7220e+14   6.2175e-04
   506.70   2.7242e+14   6.2193e-04
   506.80   2.7265e+14   6.2211e-04
   506.90   2.7287e+14   6.2229e-04
   507.00   2.7310e+14   6.2247e-04
   507.10   2.7333e+14   6.2265e-04
   507.20   2.7355e+14   6.2284e-04
   507.30   2.7378e+14   6.2301e-04
   507.40   2.7401e+14   6.2320e-04
   507.50   2.7424e+14   6.2337e-04
   507.60   2.7446e+14   6.2356e-04
   507.70   2.7469e+14   6.2375e-04
   507.80   2.7492e+14   6.2392e-04
   507.90   2.7514e+14   6.2411e-04
   508.00   2.7537e+14   6.2428e-04
   508.10   2.7560e+14   6.2447e-04
   508.20   2.7583e+14   6.2466e-04
   508.30   2.7606e+14   6.2483e-04
   508.40   2.7628e+14   6.2502e-04
   508.50   2.7651e+14   6.2520e-04
   508.60   2.7674e+14   6.2538e-04
   508.70   2.7697e+14   6.2557e-04
   508.80   2.7720e+14   6.2575e-04
   508.90   2.7743e+14   6.2594e-04
   509.00   2.7765e+14   6.2611e-04
   509.10   2.7788e+14   6.2630e-04
   509.20   2.7811e+14   6.2648e-04
   509.30   2.7834e+14   6.2667e-04
   509.40   2.7857e+14   6.2686e-04
   509.50   2.7880e+14   6.2703e-04
   509.60   2.7903e+14   6.2722e-04
   509.70   2.7926e+14   6.2740e-04
   509.80   2.7949e+14   6.2759e-04
   509.90   2.7972e+14   6.2777e-04
   510.00   2.7995e+14   6.2796e-04
   510.10   2.8018e+14   6.2815e-04
   510.20   2.8041e+14   6.2833e-04
   510.30   2.8064e+14   6.2852e-04
   510.40   2.8087e+14   6.2870e-04
   510.50   2.8110e+14   6.2889e-04
   510.60   2.8133e+14   6.2907e-04
   510.70   2.8156e+14   6.2926e-04
   510.80   2.8179e+14   6.2944e-04
   510.90   2.8202e+14   6.2963e-04
   511.00   2.8225e+14   6.2981e-04
   511.10   2.8248e+14   6.3000e-04
   511.20   2.8271e+14   6.3018e-04
   511.30   2.8294e+14   6.3037e-04
   511.40   2.8317e+14   6.3056e-04
   511.50   2.8340e+14   6.3075e-04
   511.60   2.8364e+14   6.3094e-04
   511.70   2.8387e+14   6.3112e-04
   511.80   2.8410e+14   6.3131e-04
   511.90   2.8433e+14   6.3149e-04
   512.00   2.8456e+14   6.3168e-04
   512.10   2.8479e+14   6.3187e-04
   512.20   2.8503e+14   6.3206e-04
   512.30   2.8526e+14   6.3224e-04
   512.40   2.8549e+14   6.3244e-04
   512.50   2.8572e+14   6.3262e-04
   512.60   2.8595e+14   6.3281e-04
   512.70   2.8619e+14   6.3300e-04
   512.80   2.8642e+14   6.3319e-04
   512.90   2.8665e+14   6.3337e-04
   513.00   2.8689e+14   6.3357e-04
   513.10   2.8712e+14   6.3375e-04
   513.20   2.8735e+14   6.3394e-04
   513.30   2.8758e+14   6.3413e-04
   513.40   2.8782e+14   6.3432e-04
   513.50   2.8805e+14   6.3451e-04
   513.60   2.8828e+14   6.3470e-04
   513.70   2.8852e+14   6.3489e-04
   513.80   2.8875e+14   6.3508e-04
   513.90   2.8899e+14   6.3527e-04
   514.00   2.8922e+14   6.3545e-04
   514.10   2.8945e+14   6.3565e-04
   514.20   2.8969e+14   6.3583e-04
   514.30   2.8992e+14   6.3603e-04
   514.40   2.9016e+14   6.3622e-04
   514.50   2.9039e+14   6.3641e-04
   514.60   2.9063e+14   6.3660e-04
   514.70   2.9086e+14   6.3679e-04
   514.80   2.9109e+14   6.3698e-04
   514.90   2.9133e+14   6.3718e-04
   515.00   2.9156e+14   6.3737e-04
   515.10   2.9180e+14   6.3756e-04
   515.20   2.9203e+14   6.3775e-04
   515.30   2.9227e+14   6.3794e-04
   515.40   2.9250e+14   6.3813e-04
   515.50   2.9274e+14   6.3832e-04
   515.60   2.9298e+14   6.3852e-04
   515.70   2.9321e+14   6.3871e-04
   515.80   2.9345e+14   6.3891e-04
   515.90   2.9368e+14   6.3909e-04
   516.00   2.9392e+14   6.3929e-04
   516.10   2.9416e+14   6.3948e-04
   516.20   2.9439e+14   6.3967e-04
   516.30   2.9463e+14   6.3987e-04
   516.40   2.9486e+14   6.4006e-04
   516.50   2.9510e+14   6.4026e-04
   516.60   2.9534e+14   6.4045e-04
   516.70   2.9557e+14   6.4065e-04
   516.80   2.9581e+14   6.4084e-04
   516.90   2.9605e+14   6.4103e-04
   517.00   2.9628e+14   6.4123e-04
   517.10   2.9652e+14   6.4142e-04
   517.20   2.9676e+14   6.4162e-04
   517.30   2.9700e+14   6.4181e-04
   517.40   2.9723e+14   6.4200e-04
   517.50   2.9747e+14   6.4220e-04
   517.60   2.9771e+14   6.4239e-04
   517.70   2.9795e+14   6.4259e-04
   517.80   2.9818e+14   6.4278e-04
   517.90   2.9842e+14   6.4297e-04
   518.00   2.9866e+14   6.4318e-04
   518.10   2.9890e+14   6.4337e-04
   518.20   2.9914e+14   6.4357e-04
   518.30   2.9938e+14   6.4376e-04
   518.40   2.9961e+14   6.4395e-04
   518.50   2.9985e+14   6.4416e-04
   518.60   3.0009e+14   6.4435e-04
   518.70   3.0033e+14   6.4455e-04
   518.80   3.0057e+14   6.4474e-04
   518.90   3.0081e+14   6.4494e-04
   519.00   3.0105e+14   6.4514e-04
   519.10   3.0129e+14   6.4533e-04
   519.20   3.0153e+14   6.4554e-04
   519.30   3.0176e+14   6.4573e-04
   519.40   3.0200e+14   6.4593e-04
   519.50   3.0224e+14   6.4613e-04
   519.60   3.0248e+14   6.4632e-04
   519.70   3.0272e+14   6.4652e-04
   519.80   3.0296e+14   6.4672e-04
   519.90   3.0320e+14   6.4692e-04
   520.00   3.0344e+14   6.4711e-04
   520.10   3.0368e+14   6.4732e-04
   520.20   3.0392e+14   6.4751e-04
   520.30   3.0416e+14   6.4772e-04
   520.40   3.0441e+14   6.4791e-04
   520.50   3.0465e+14   6.4811e-04
   520.60   3.0489e+14   6.4831e-04
   520.70   3.0513e+14   6.4851e-04
   520.80   3.0537e+14   6.4871e-04
   520.90   3.0561e+14   6.4891e-04
   521.00   3.0585e+14   6.4911e-04
   521.10   3.0609e+14   6.4931e-04
   521.20   3.0633e+14   6.4951e-04
   521.30   3.0658e+14   6.4971e-04
   521.40   3.0682e+14   6.4991e-04
   521.50   3.0706e+14   6.5011e-04
   521.60   3.0730e+14   6.5031e-04
   521.70   3.0754e+14   6.5051e-04
   521.80   3.0778e+14   6.5072e-04
   521.90   3.0803e+14   6.5091e-04
   522.00   3.0827e+14   6.5111e-04
   522.10   3.0851e+14   6.5132e-04
   522.20   3.0875e+14   6.5152e-04
   522.30   3.0900e+14   6.5172e-04
   522.40   3.0924e+14   6.5193e-04
   522.50   3.0948e+14   6.5213e-04
   522.60   3.0972e+14   6.5232e-04
   522.70   3.0997e+14   6.5253e-04
   522.80   3.1021e+14   6.5273e-04
   522.90   3.1045e+14   6.5293e-04
   523.00   3.1070e+14   6.5313e-04
   523.10   3.1094e+14   6.5334e-04
   523.20   3.1118e+14   6.5354e-04
   523.30   3.1143e+14   6.5374e-04
   523.40   3.1167e+14   6.5395e-04
   523.50   3.1191e+14   6.5415e-04
   523.60   3.1216e+14   6.5435e-04
   523.70   3.1240e+14   6.5456e-04
   523.80   3.1265e+14   6.5477e-04
   523.90   3.1289e+14   6.5497e-04
   524.00   3.1314e+14   6.5517e-04
   524.10   3.1338e+14   6.5538e-04
   524.20   3.1362e+14   6.5558e-04
   524.30   3.1387e+14   6.5578e-04
   524.40   3.1411e+14   6.5599e-04
   524.50   3.1436e+14   6.5620e-04
   524.60   3.1460e+14   6.5640e-04
   524.70   3.1485e+14   6.5660e-04
   524.80   3.1509e+14   6.5681e-04
   524.90   3.1534e+14   6.5702e-04
   525.00   3.1558e+14   6.5722e-04
   525.10   3.1583e+14   6.5742e-04
   525.20   3.1608e+14   6.5764e-04
   525.30   3.1632e+14   6.5784e-04
   525.40   3.1657e+14   6.5804e-04
   525.50   3.1681e+14   6.5826e-04
   525.60   3.1706e+14   6.5846e-04
   525.70   3.1731e+14   6.5867e-04
   525.80   3.1755e+14   6.5887e-04
   525.90   3.1780e+14   6.5908e-04
   526.00   3.1804e+14   6.5929e-04
   526.10   3.1829e+14   6.5949e-04
   526.20   3.1854e+14   6.5970e-04
   526.30   3.1878e+14   6.5991e-04
   526.40   3.1903e+14   6.6012e-04
   526.50   3.1928e+14   6.6032e-04
   526.60   3.1952e+14   6.6053e-04
   526.70   3.1977e+14   6.6075e-04
   526.80   3.2002e+14   6.6095e-04
   526.90   3.2027e+14   6.6116e-04
   527.00   3.2051e+14   6.6136e-04
   527.10   3.2076e+14   6.6158e-04
   527.20   3.2101e+14   6.6179e-04
   527.30   3.2126e+14   6.6199e-04
   527.40   3.2150e+14   6.6220e-04
   527.50   3.2175e+14   6.6241e-04
   527.60   3.2200e+14   6.6262e-04
   527.70   3.2225e+14   6.6283e-04
   527.80   3.2250e+14   6.6304e-04
   527.90   3.2275e+14   6.6325e-04
   528.00   3.2299e+14   6.6346e-04
   528.10   3.2324e+14   6.6367e-04
   528.20   3.2349e+14   6.6388e-04
   528.30   3.2374e+14   6.6409e-04
   528.40   3.2399e+14   6.6430e-04
   528.50   3.2424e+14   6.6452e-04
   528.60   3.2449e+14   6.6473e-04
   528.70   3.2474e+14   6.6493e-04
   528.80   3.2499e+14   6.6514e-04
   528.90   3.2524e+14   6.6536e-04
   529.00   3.2549e+14   6.6557e-04
   529.10   3.2573e+14   6.6578e-04
   529.20   3.2598e+14   6.6599e-04
   529.30   3.2623e+14   6.6620e-04
   529.40   3.2648e+14   6.6642e-04
   529.50   3.2673e+14   6.6663e-04
   529.60   3.2698e+14   6.6684e-04
   529.70   3.2723e+14   6.6705e-04
   529.80   3.2749e+14   6.6727e-04
   529.90   3.2774e+14   6.6749e-04
   530.00   3.2799e+14   6.6770e-04
   530.10   3.2824e+14   6.6791e-04
   530.20   3.2849e+14   6.6812e-04
   530.30   3.2874e+14   6.6833e-04
   530.40   3.2899e+14   6.6854e-04
   530.50   3.2924e+14   6.6877e-04
   530.60   3.2949e+14   6.6898e-04
   530.70   3.2974e+14   6.6919e-04
   530.80   3.2999e+14   6.6940e-04
   530.90   3.3025e+14   6.6962e-04
   531.00   3.3050e+14   6.6984e-04
   531.10   3.3075e+14   6.7005e-04
   531.20   3.3100e+14   6.7027e-04
   531.30   3.3125e+14   6.7048e-04
   531.40   3.3151e+14   6.7069e-04
   531.50   3.3176e+14   6.7091e-04
   531.60   3.3201e+14   6.7113e-04
   531.70   3.3226e+14   6.7134e-04
   531.80   3.3251e+14   6.7156e-04
   531.90   3.3277e+14   6.7177e-04
   532.00   3.3302e+14   6.7199e-04
   532.10   3.3327e+14   6.7220e-04
   532.20   3.3353e+14   6.7243e-04
   532.30   3.3378e+14   6.7264e-04
   532.40   3.3403e+14   6.7286e-04
   532.50   3.3428e+14   6.7307e-04
   532.60   3.3454e+14   6.7329e-04
   532.70   3.3479e+14   6.7350e-04
   532.80   3.3504e+14   6.7372e-04
   532.90   3.3530e+14   6.7395e-04
   533.00   3.3555e+14   6.7416e-04
   533.10   3.3581e+14   6.7438e-04
   533.20   3.3606e+14   6.7460e-04
   533.30   3.3631e+14   6.7481e-04
   533.40   3.3657e+14   6.7503e-04
   533.50   3.3682e+14   6.7525e-04
   533.60   3.3708e+14   6.7547e-04
   533.70   3.3733e+14   6.7569e-04
   533.80   3.3759e+14   6.7591e-04
   533.90   3.3784e+14   6.7613e-04
   534.00   3.3809e+14   6.7635e-04
   534.10   3.3835e+14   6.7656e-04
   534.20   3.3860e+14   6.7678e-04
   534.30   3.3886e+14   6.7700e-04
   534.40   3.3911e+14   6.7723e-04
   534.50   3.3937e+14   6.7745e-04
   534.60   3.3963e+14   6.7767e-04
   534.70   3.3988e+14   6.7789e-04
   534.80   3.4014e+14   6.7811e-04
   534.90   3.4039e+14   6.7833e-04
   535.00   3.4065e+14   6.7855e-04
   535.10   3.4090e+14   6.7876e-04
   535.20   3.4116e+14   6.7900e-04
   535.30   3.4142e+14   6.7922e-04
   535.40   3.4167e+14   6.7944e-04
   535.50   3.4193e+14   6.7966e-04
   535.60   3.4218e+14   6.7988e-04
   535.70   3.4244e+14   6.8010e-04
   535.80   3.4270e+14   6.8032e-04
   535.90   3.4295e+14   6.8054e-04
   536.00   3.4321e+14   6.8076e-04
   536.10   3.4347e+14   6.8098e-04
   536.20   3.4373e+14   6.8122e-04
   536.30   3.4398e+14   6.8144e-04
   536.40   3.4424e+14   6.8166e-04
   536.50   3.4450e+14   6.8188e-04
   536.60   3.4475e+14   6.8210e-04
   536.70   3.4501e+14   6.8233e-04
   536.80   3.4527e+14   6.8255e-04
   536.90   3.4553e+14   6.8277e-04
   537.00   3.4579e+14   6.8300e-04
   537.10   3.4604e+14   6.8322e-04
   537.20   3.4630e+14   6.8344e-04
   537.30   3.4656e+14   6.8368e-04
   537.40   3.4682e+14   6.8390e-04
   537.50   3.4708e+14   6.8412e-04
   537.60   3.4733e+14   6.8435e-04
   537.70   3.4759e+14   6.8457e-04
   537.80   3.4785e+14   6.8480e-04
   537.90   3.4811e+14   6.8502e-04
   538.00   3.4837e+14   6.8525e-04
   538.10   3.4863e+14   6.8547e-04
   538.20   3.4889e+14   6.8570e-04
   538.30   3.4915e+14   6.8592e-04
   538.40   3.4941e+14   6.8615e-04
   538.50   3.4967e+14   6.8637e-04
   538.60   3.4993e+14   6.8660e-04
   538.70   3.5018e+14   6.8684e-04
   538.80   3.5044e+14   6.8706e-04
   538.90   3.5070e+14   6.8729e-04
   539.00   3.5096e+14   6.8752e-04
   539.10   3.5122e+14   6.8774e-04
   539.20   3.5148e+14   6.8797e-04
   539.30   3.5174e+14   6.8820e-04
   539.40   3.5201e+14   6.8842e-04
   539.50   3.5227e+14   6.8865e-04
   539.60   3.5253e+14   6.8888e-04
   539.70   3.5279e+14   6.8911e-04
   539.80   3.5305e+14   6.8934e-04
   539.90   3.5331e+14   6.8956e-04
   540.00   3.5357e+14   6.8979e-04
   540.10   3.5383e+14   6.9002e-04
   540.20   3.5409e+14   6.9025e-04
   540.30   3.5435e+14   6.9048e-04
   540.40   3.5461e+14   6.9071e-04
   540.50   3.5488e+14   6.9094e-04
   540.60   3.5514e+14   6.9117e-04
   540.70   3.5540e+14   6.9140e-04
   540.80   3.5566e+14   6.9164e-04
   540.90   3.5592e+14   6.9187e-04
   541.00   3.5618e+14   6.9210e-04
   541.10   3.5645e+14   6.9233e-04
   541.20   3.5671e+14   6.9256e-04
   541.30   3.5697e+14   6.9279e-04
   541.40   3.5723e+14   6.9302e-04
   541.50   3.5750e+14   6.9325e-04
   541.60   3.5776e+14   6.9348e-04
   541.70   3.5802e+14   6.9371e-04
   541.80   3.5828e+14   6.9394e-04
   541.90   3.5855e+14   6.9418e-04
   542.00   3.5881e+14   6.9441e-04
   542.10   3.5907e+14   6.9464e-04
   542.20   3.5934e+14   6.9487e-04
   542.30   3.5960e+14   6.9510e-04
   542.40   3.5986e+14   6.9534e-04
   542.50   3.6013e+14   6.9557e-04
   542.60   3.6039e+14   6.9580e-04
   542.70   3.6065e+14   6.9604e-04
   542.80   3.6092e+14   6.9627e-04
   542.90   3.6118e+14   6.9650e-04
   543.00   3.6145e+14   6.9674e-04
   543.10   3.6171e+14   6.9697e-04
   543.20   3.6197e+14   6.9720e-04
   543.30   3.6224e+14   6.9744e-04
   543.40   3.6250e+14   6.9767e-04
   543.50   3.6277e+14   6.9791e-04
   543.60   3.6303e+14   6.9814e-04
   543.70   3.6330e+14   6.9838e-04
   543.80   3.6356e+14   6.9861e-04
   543.90   3.6383e+14   6.9885e-04
   544.00   3.6409e+14   6.9908e-04
   544.10   3.6436e+14   6.9932e-04
   544.20   3.6462e+14   6.9956e-04
   544.30   3.6489e+14   6.9979e-04
   544.40   3.6515e+14   7.0003e-04
   544.50   3.6542e+14   7.0026e-04
   544.60   3.6569e+14   7.0050e-04
   544.70   3.6595e+14   7.0074e-04
   544.80   3.6622e+14   7.0097e-04
   544.90   3.6648e+14   7.0121e-04
   545.00   3.6675e+14   7.0145e-04
   545.10   3.6702e+14   7.0169e-04
   545.20   3.6728e+14   7.0192e-04
   545.30   3.6755e+14   7.0216e-04
   545.40   3.6782e+14   7.0240e-04
   545.50   3.6808e+14   7.0264e-04
   545.60   3.6835e+14   7.0288e-04
   545.70   3.6862e+14   7.0312e-04
   545.80   3.6888e+14   7.0335e-04
   545.90   3.6915e+14   7.0358e-04
   546.00   3.6942e+14   7.0382e-04
   546.10   3.6968e+14   7.0406e-04
   546.20   3.6995e+14   7.0430e-04
   546.30   3.7022e+14   7.0454e-04
   546.40   3.7049e+14   7.0478e-04
   546.50   3.7075e+14   7.0502e-04
   546.60   3.7102e+14   7.0526e-04
   546.70   3.7129e+14   7.0550e-04
   546.80   3.7156e+14   7.0574e-04
   546.90   3.7183e+14   7.0598e-04
   547.00   3.7209e+14   7.0622e-04
   547.10   3.7236e+14   7.0646e-04
   547.20   3.7263e+14   7.0671e-04
   547.30   3.7290e+14   7.0695e-04
   547.40   3.7317e+14   7.0719e-04
   547.50   3.7344e+14   7.0743e-04
   547.60   3.7371e+14   7.0767e-04
   547.70   3.7397e+14   7.0791e-04
   547.80   3.7424e+14   7.0816e-04
   547.90   3.7451e+14   7.0840e-04
   548.00   3.7478e+14   7.0864e-04
   548.10   3.7505e+14   7.0888e-04
   548.20   3.7532e+14   7.0912e-04
   548.30   3.7559e+14   7.0936e-04
   548.40   3.7586e+14   7.0961e-04
   548.50   3.7613e+14   7.0985e-04
   548.60   3.7640e+14   7.1009e-04
   548.70   3.7667e+14   7.1034e-04
   548.80   3.7694e+14   7.1058e-04
   548.90   3.7721e+14   7.1083e-04
   549.00   3.7748e+14   7.1107e-04
   549.10   3.7775e+14   7.1131e-04
   549.20   3.7802e+14   7.1156e-04
   549.30   3.7829e+14   7.1180e-04
   549.40   3.7856e+14   7.1205e-04
   549.50   3.7883e+14   7.1229e-04
   549.60   3.7910e+14   7.1253e-04
   549.70   3.7937e+14   7.1278e-04
   549.80   3.7965e+14   7.1302e-04
   549.90   3.7992e+14   7.1327e-04
   550.00   3.8019e+14   7.1352e-04
   550.10   3.8046e+14   7.1376e-04
   550.20   3.8073e+14   7.1401e-04
   550.30   3.8100e+14   7.1426e-04
   550.40   3.8127e+14   7.1450e-04
   550.50   3.8155e+14   7.1475e-04
   550.60   3.8182e+14   7.1500e-04
   550.70   3.8209e+14   7.1524e-04
   550.80   3.8236e+14   7.1548e-04
   550.90   3.8263e+14   7.1573e-04
   551.00   3.8291e+14   7.1598e-04
   551.10   3.8318e+14   7.1623e-04
   551.20   3.8345e+14   7.1648e-04
   551.30   3.8372e+14   7.1673e-04
   551.40   3.8400e+14   7.1698e-04
   551.50   3.8427e+14   7.1722e-04
   551.60   3.8454e+14   7.1747e-04
   551.70   3.8482e+14   7.1772e-04
   551.80   3.8509e+14   7.1796e-04
   551.90   3.8536e+14   7.1821e-04
   552.00   3.8564e+14   7.1846e-04
   552.10   3.8591e+14   7.1871e-04
   552.20   3.8618e+14   7.1896e-04
   552.30   3.8646e+14   7.1921e-04
   552.40   3.8673e+14   7.1947e-04
   552.50   3.8700e+14   7.1972e-04
   552.60   3.8728e+14   7.1997e-04
   552.70   3.8755e+14   7.2021e-04
   552.80   3.8783e+14   7.2046e-04
   552.90   3.8810e+14   7.2071e-04
   553.00   3.8837e+14   7.2096e-04
   553.10   3.8865e+14   7.2122e-04
   553.20   3.8892e+14   7.2147e-04
   553.30   3.8920e+14   7.2172e-04
   553.40   3.8947e+14   7.2197e-04
   553.50   3.8975e+14   7.2222e-04
   553.60   3.9002e+14   7.2247e-04
   553.70   3.9030e+14   7.2272e-04
   553.80   3.9057e+14   7.2298e-04
   553.90   3.9085e+14   7.2323e-04
   554.00   3.9112e+14   7.2348e-04
   554.10   3.9140e+14   7.2374e-04
   554.20   3.9168e+14   7.2399e-04
   554.30   3.9195e+14   7.2424e-04
   554.40   3.9223e+14   7.2449e-04
   554.50   3.9250e+14   7.2475e-04
   554.60   3.9278e+14   7.2500e-04
   554.70   3.9305e+14   7.2526e-04
   554.80   3.9333e+14   7.2551e-04
   554.90   3.9361e+14   7.2577e-04
   555.00   3.9388e+14   7.2602e-04
   555.10   3.9416e+14   7.2627e-04
   555.20   3.9444e+14   7.2653e-04
   555.30   3.9471e+14   7.2678e-04
   555.40   3.9499e+14   7.2704e-04
   555.50   3.9527e+14   7.2729e-04
   555.60   3.9554e+14   7.2755e-04
   555.70   3.9582e+14   7.2781e-04
   555.80   3.9610e+14   7.2806e-04
   555.90   3.9638e+14   7.2831e-04
   556.00   3.9665e+14   7.2857e-04
   556.10   3.9693e+14   7.2883e-04
   556.20   3.9721e+14   7.2909e-04
   556.30   3.9749e+14   7.2934e-04
   556.40   3.9776e+14   7.2959e-04
   556.50   3.9804e+14   7.2985e-04
   556.60   3.9832e+14   7.3011e-04
   556.70   3.9860e+14   7.3037e-04
   556.80   3.9888e+14   7.3063e-04
   556.90   3.9916e+14   7.3089e-04
   557.00   3.9943e+14   7.3115e-04
   557.10   3.9971e+14   7.3140e-04
   557.20   3.9999e+14   7.3166e-04
   557.30   4.0027e+14   7.3192e-04
   557.40   4.0055e+14   7.3218e-04
   557.50   4.0083e+14   7.3244e-04
   557.60   4.0111e+14   7.3270e-04
   557.70   4.0139e+14   7.3295e-04
   557.80   4.0167e+14   7.3321e-04
   557.90   4.0194e+14   7.3347e-04
   558.00   4.0222e+14   7.3373e-04
   558.10   4.0250e+14   7.3399e-04
   558.20   4.0278e+14   7.3426e-04
   558.30   4.0306e+14   7.3451e-04
   558.40   4.0334e+14   7.3477e-04
   558.50   4.0362e+14   7.3503e-04
   558.60   4.0390e+14   7.3529e-04
   558.70   4.0418e+14   7.3556e-04
   558.80   4.0446e+14   7.3581e-04
   558.90   4.0474e+14   7.3607e-04
   559.00   4.0502e+14   7.3634e-04
   559.10   4.0531e+14   7.3660e-04
   559.20   4.0559e+14   7.3686e-04
   559.30   4.0587e+14   7.3713e-04
   559.40   4.0615e+14   7.3738e-04
   559.50   4.0643e+14   7.3765e-04
   559.60   4.0671e+14   7.3791e-04
   559.70   4.0699e+14   7.3818e-04
   559.80   4.0727e+14   7.3844e-04
   559.90   4.0755e+14   7.3870e-04
   560.00   4.0784e+14   7.3896e-04
   560.10   4.0812e+14   7.3923e-04
   560.20   4.0840e+14   7.3949e-04
   560.30   4.0868e+14   7.3976e-04
   560.40   4.0896e+14   7.4001e-04
   560.50   4.0924e+14   7.4028e-04
   560.60   4.0953e+14   7.4055e-04
   560.70   4.0981e+14   7.4081e-04
   560.80   4.1009e+14   7.4108e-04
   560.90   4.1037e+14   7.4134e-04
   561.00   4.1066e+14   7.4160e-04
   561.10   4.1094e+14   7.4187e-04
   561.20   4.1122e+14   7.4214e-04
   561.30   4.1150e+14   7.4241e-04
   561.40   4.1179e+14   7.4266e-04
   561.50   4.1207e+14   7.4293e-04
   561.60   4.1235e+14   7.4320e-04
   561.70   4.1264e+14   7.4347e-04
   561.80   4.1292e+14   7.4374e-04
   561.90   4.1320e+14   7.4400e-04
   562.00   4.1349e+14   7.4427e-04
   562.10   4.1377e+14   7.4454e-04
   562.20   4.1406e+14   7.4480e-04
   562.30   4.1434e+14   7.4507e-04
   562.40   4.1462e+14   7.4533e-04
   562.50   4.1491e+14   7.4560e-04
   562.60   4.1519e+14   7.4587e-04
   562.70   4.1548e+14   7.4615e-04
   562.80   4.1576e+14   7.4642e-04
   562.90   4.1604e+14   7.4668e-04
   563.00   4.1633e+14   7.4695e-04
   563.10   4.1661e+14   7.4722e-04
   563.20   4.1690e+14   7.4749e-04
   563.30   4.1718e+14   7.4775e-04
   563.40   4.1747e+14   7.4802e-04
   563.50   4.1775e+14   7.4830e-04
   563.60   4.1804e+14   7.4857e-04
   563.70   4.1832e+14   7.4884e-04
   563.80   4.1861e+14   7.4910e-04
   563.90   4.1890e+14   7.4938e-04
   564.00   4.1918e+14   7.4965e-04
   564.10   4.1947e+14   7.4992e-04
   564.20   4.1975e+14   7.5019e-04
   564.30   4.2004e+14   7.5046e-04
   564.40   4.2032e+14   7.5073e-04
   564.50   4.2061e+14   7.5101e-04
   564.60   4.2090e+14   7.5127e-04
   564.70   4.2118e+14   7.5155e-04
   564.80   4.2147e+14   7.5182e-04
   564.90   4.2176e+14   7.5209e-04
   565.00   4.2204e+14   7.5236e-04
   565.10   4.2233e+14   7.5263e-04
   565.20   4.2262e+14   7.5291e-04
   565.30   4.2290e+14   7.5319e-04
   565.40   4.2319e+14   7.5346e-04
   565.50   4.2348e+14   7.5373e-04
   565.60   4.2376e+14   7.5400e-04
   565.70   4.2405e+14   7.5428e-04
   565.80   4.2434e+14   7.5456e-04
   565.90   4.2463e+14   7.5482e-04
   566.00   4.2491e+14   7.5510e-04
   566.10   4.2520e+14   7.5538e-04
   566.20   4.2549e+14   7.5565e-04
   566.30   4.2578e+14   7.5592e-04
   566.40   4.2607e+14   7.5620e-04
   566.50   4.2635e+14   7.5648e-04
   566.60   4.2664e+14   7.5676e-04
   566.70   4.2693e+14   7.5702e-04
   566.80   4.2722e+14   7.5730e-04
   566.90   4.2751e+14   7.5758e-04
   567.00   4.2780e+14   7.5786e-04
   567.10   4.2809e+14   7.5813e-04
   567.20   4.2837e+14   7.5841e-04
   567.30   4.2866e+14   7.5869e-04
   567.40   4.2895e+14   7.5897e-04
   567.50   4.2924e+14   7.5924e-04
   567.60   4.2953e+14   7.5952e-04
   567.70   4.2982e+14   7.5980e-04
   567.80   4.3011e+14   7.6007e-04
   567.90   4.3040e+14   7.6035e-04
   568.00   4.3069e+14   7.6063e-04
   568.10   4.3098e+14   7.6091e-04
   568.20   4.3127e+14   7.6118e-04
   568.30   4.3156e+14   7.6146e-04
   568.40   4.3185e+14   7.6175e-04
   568.50   4.3214e+14   7.6203e-04
   568.60   4.3243e+14   7.6230e-04
   568.70   4.3272e+14   7.6258e-04
   568.80   4.3301e+14   7.6286e-04
   568.90   4.3330e+14   7.6315e-04
   569.00   4.3359e+14   7.6342e-04
   569.10   4.3388e+14   7.6370e-04
   569.20   4.3417e+14   7.6399e-04
   569.30   4.3446e+14   7.6426e-04
   569.40   4.3476e+14   7.6454e-04
   569.50   4.3505e+14   7.6483e-04
   569.60   4.3534e+14   7.6511e-04
   569.70   4.3563e+14   7.6539e-04
   569.80   4.3592e+14   7.6567e-04
   569.90   4.3621e+14   7.6596e-04
   570.00   4.3650e+14   7.6623e-04
   570.10   4.3680e+14   7.6652e-04
   570.20   4.3709e+14   7.6680e-04
   570.30   4.3738e+14   7.6709e-04
   570.40   4.3767e+14   7.6736e-04
   570.50   4.3796e+14   7.6765e-04
   570.60   4.3826e+14   7.6793e-04
   570.70   4.3855e+14   7.6821e-04
   570.80   4.3884e+14   7.6850e-04
   570.90   4.3913e+14   7.6878e-04
   571.00   4.3943e+14   7.6907e-04
   571.10   4.3972e+14   7.6935e-04
   571.20   4.4001e+14   7.6963e-04
   571.30   4.4031e+14   7.6992e-04
   571.40   4.4060e+14   7.7020e-04
   571.50   4.4089e+14   7.7049e-04
   571.60   4.4119e+14   7.7078e-04
   571.70   4.4148e+14   7.7106e-04
   571.80   4.4177e+14   7.7134e-04
   571.90   4.4207e+14   7.7163e-04
   572.00   4.4236e+14   7.7192e-04
   572.10   4.4265e+14   7.7220e-04
   572.20   4.4295e+14   7.7249e-04
   572.30   4.4324e+14   7.7278e-04
   572.40   4.4354e+14   7.7306e-04
   572.50   4.4383e+14   7.7335e-04
   572.60   4.4412e+14   7.7364e-04
   572.70   4.4442e+14   7.7393e-04
   572.80   4.4471e+14   7.7421e-04
   572.90   4.4501e+14   7.7450e-04
   573.00   4.4530e+14   7.7479e-04
   573.10   4.4560e+14   7.7507e-04
   573.20   4.4589e+14   7.7536e-04
   573.30   4.4619e+14   7.7566e-04
   573.40   4.4648e+14   7.7594e-04
   573.50   4.4678e+14   7.7623e-04
   573.60   4.4707e+14   7.7652e-04
   573.70   4.4737e+14   7.7680e-04
   573.80   4.4767e+14   7.7710e-04
   573.90   4.4796e+14   7.7739e-04
   574.00   4.4826e+14   7.7768e-04
   574.10   4.4855e+14   7.7797e-04
   574.20   4.4885e+14   7.7826e-04
   574.30   4.4914e+14   7.7855e-04
   574.40   4.4944e+14   7.7884e-04
   574.50   4.4974e+14   7.7913e-04
   574.60   4.5003e+14   7.7942e-04
   574.70   4.5033e+14   7.7971e-04
   574.80   4.5063e+14   7.8000e-04
   574.90   4.5092e+14   7.8030e-04
   575.00   4.5122e+14   7.8058e-04
   575.10   4.5152e+14   7.8088e-04
   575.20   4.5181e+14   7.8117e-04
   575.30   4.5211e+14   7.8146e-04
   575.40   4.5241e+14   7.8176e-04
   575.50   4.5271e+14   7.8205e-04
   575.60   4.5300e+14   7.8234e-04
   575.70   4.5330e+14   7.8263e-04
   575.80   4.5360e+14   7.8293e-04
   575.90   4.5390e+14   7.8322e-04
   576.00   4.5419e+14   7.8352e-04
   576.10   4.5449e+14   7.8381e-04
   576.20   4.5479e+14   7.8410e-04
   576.30   4.5509e+14   7.8440e-04
   576.40   4.5539e+14   7.8470e-04
   576.50   4.5568e+14   7.8498e-04
   576.60   4.5598e+14   7.8528e-04
   576.70   4.5628e+14   7.8558e-04
   576.80   4.5658e+14   7.8587e-04
   576.90   4.5688e+14   7.8617e-04
   577.00   4.5718e+14   7.8647e-04
   577.10   4.5748e+14   7.8676e-04
   577.20   4.5777e+14   7.8706e-04
   577.30   4.5807e+14   7.8736e-04
   577.40   4.5837e+14   7.8765e-04
   577.50   4.5867e+14   7.8795e-04
   577.60   4.5897e+14   7.8825e-04
   577.70   4.5927e+14   7.8854e-04
   577.80   4.5957e+14   7.8884e-04
   577.90   4.5987e+14   7.8914e-04
   578.00   4.6017e+14   7.8943e-04
   578.10   4.6047e+14   7.8973e-04
   578.20   4.6077e+14   7.9003e-04
   578.30   4.6107e+14   7.9033e-04
   578.40   4.6137e+14   7.9063e-04
   578.50   4.6167e+14   7.9093e-04
   578.60   4.6197e+14   7.9122e-04
   578.70   4.6227e+14   7.9153e-04
   578.80   4.6257e+14   7.9183e-04
   578.90   4.6287e+14   7.9212e-04
   579.00   4.6317e+14   7.9243e-04
   579.10   4.6347e+14   7.9272e-04
   579.20   4.6378e+14   7.9302e-04
   579.30   4.6408e+14   7.9333e-04
   579.40   4.6438e+14   7.9362e-04
   579.50   4.6468e+14   7.9393e-04
   579.60   4.6498e+14   7.9423e-04
   579.70   4.6528e+14   7.9453e-04
   579.80   4.6558e+14   7.9483e-04
   579.90   4.6589e+14   7.9514e-04
   580.00   4.6619e+14   7.9543e-04
   580.10   4.6649e+14   7.9574e-04
   580.20   4.6679e+14   7.9604e-04
   580.30   4.6709e+14   7.9634e-04
   580.40   4.6740e+14   7.9664e-04
   580.50   4.6770e+14   7.9694e-04
   580.60   4.6800e+14   7.9725e-04
   580.70   4.6830e+14   7.9755e-04
   580.80   4.6861e+14   7.9785e-04
   580.90   4.6891e+14   7.9816e-04
   581.00   4.6921e+14   7.9847e-04
   581.10   4.6951e+14   7.9876e-04
   581.20   4.6982e+14   7.9907e-04
   581.30   4.7012e+14   7.9938e-04
   581.40   4.7042e+14   7.9968e-04
   581.50   4.7073e+14   7.9999e-04
   581.60   4.7103e+14   8.0029e-04
   581.70   4.7133e+14   8.0060e-04
   581.80   4.7164e+14   8.0090e-04
   581.90   4.7194e+14   8.0120e-04
   582.00   4.7224e+14   8.0151e-04
   582.10   4.7255e+14   8.0182e-04
   582.20   4.7285e+14   8.0212e-04
   582.30   4.7316e+14   8.0243e-04
   582.40   4.7346e+14   8.0273e-04
   582.50   4.7377e+14   8.0305e-04
   582.60   4.7407e+14   8.0336e-04
   582.70   4.7437e+14   8.0366e-04
   582.80   4.7468e+14   8.0397e-04
   582.90   4.7498e+14   8.0428e-04
   583.00   4.7529e+14   8.0458e-04
   583.10   4.7559e+14   8.0489e-04
   583.20   4.7590e+14   8.0520e-04
   583.30   4.7620e+14   8.0551e-04
   583.40   4.7651e+14   8.0582e-04
   583.50   4.7681e+14   8.0612e-04
   583.60   4.7712e+14   8.0644e-04
   583.70   4.7742e+14   8.0675e-04
   583.80   4.7773e+14   8.0705e-04
   583.90   4.7804e+14   8.0737e-04
   584.00   4.7834e+14   8.0767e-04
   584.10   4.7865e+14   8.0799e-04
   584.20   4.7895e+14   8.0830e-04
   584.30   4.7926e+14   8.0860e-04
   584.40   4.7957e+14   8.0892e-04
   584.50   4.7987e+14   8.0922e-04
   584.60   4.8018e+14   8.0954e-04
   584.70   4.8049e+14   8.0986e-04
   584.80   4.8079e+14   8.1016e-04
   584.90   4.8110e+14   8.1048e-04
   585.00   4.8141e+14   8.1079e-04
   585.10   4.8171e+14   8.1110e-04
   585.20   4.8202e+14   8.1142e-04
   585.30   4.8233e+14   8.1172e-04
   585.40   4.8263e+14   8.1204e-04
   585.50   4.8294e+14   8.1236e-04
   585.60   4.8325e+14   8.1266e-04
   585.70   4.8356e+14   8.1298e-04
   585.80   4.8386e+14   8.1329e-04
   585.90   4.8417e+14   8.1361e-04
   586.00   4.8448e+14   8.1393e-04
   586.10   4.8479e+14   8.1423e-04
   586.20   4.8510e+14   8.1455e-04
   586.30   4.8540e+14   8.1486e-04
   586.40   4.8571e+14   8.1518e-04
   586.50   4.8602e+14   8.1550e-04
   586.60   4.8633e+14   8.1581e-04
   586.70   4.8664e+14   8.1613e-04
   586.80   4.8695e+14   8.1644e-04
   586.90   4.8725e+14   8.1676e-04
   587.00   4.8756e+14   8.1708e-04
   587.10   4.8787e+14   8.1739e-04
   587.20   4.8818e+14   8.1771e-04
   587.30   4.8849e+14   8.1802e-04
   587.40   4.8880e+14   8.1834e-04
   587.50   4.8911e+14   8.1866e-04
   587.60   4.8942e+14   8.1898e-04
   587.70   4.8973e+14   8.1930e-04
   587.80   4.9004e+14   8.1961e-04
   587.90   4.9035e+14   8.1993e-04
   588.00   4.9066e+14   8.2024e-04
   588.10   4.9097e+14   8.2057e-04
   588.20   4.9128e+14   8.2089e-04
   588.30   4.9159e+14   8.2120e-04
   588.40   4.9190e+14   8.2153e-04
   588.50   4.9221e+14   8.2184e-04
   588.60   4.9252e+14   8.2216e-04
   588.70   4.9283e+14   8.2249e-04
   588.80   4.9314e+14   8.2280e-04
   588.90   4.9345e+14   8.2313e-04
   589.00   4.9376e+14   8.2344e-04
   589.10   4.9407e+14   8.2377e-04
   589.20   4.9438e+14   8.2408e-04
   589.30   4.9469e+14   8.2441e-04
   589.40   4.9500e+14   8.2473e-04
   589.50   4.9532e+14   8.2505e-04
   589.60   4.9563e+14   8.2537e-04
   589.70   4.9594e+14   8.2569e-04
   589.80   4.9625e+14   8.2602e-04
   589.90   4.9656e+14   8.2634e-04
   590.00   4.9687e+14   8.2666e-04
   590.10   4.9719e+14   8.2699e-04
   590.20   4.9750e+14   8.2731e-04
   590.30   4.9781e+14   8.2763e-04
   590.40   4.9812e+14   8.2795e-04
   590.50   4.9843e+14   8.2828e-04
   590.60   4.9875e+14   8.2861e-04
   590.70   4.9906e+14   8.2892e-04
   590.80   4.9937e+14   8.2925e-04
   590.90   4.9968e+14   8.2957e-04
   591.00   5.0000e+14   8.2990e-04
   591.10   5.0031e+14   8.3022e-04
   591.20   5.0062e+14   8.3055e-04
   591.30   5.0094e+14   8.3088e-04
   591.40   5.0125e+14   8.3120e-04
   591.50   5.0156e+14   8.3153e-04
   591.60   5.0188e+14   8.3185e-04
   591.70   5.0219e+14   8.3218e-04
   591.80   5.0250e+14   8.3250e-04
   591.90   5.0282e+14   8.3283e-04
   592.00   5.0313e+14   8.3316e-04
   592.10   5.0344e+14   8.3349e-04
   592.20   5.0376e+14   8.3382e-04
   592.30   5.0407e+14   8.3414e-04
   592.40   5.0439e+14   8.3447e-04
   592.50   5.0470e+14   8.3479e-04
   592.60   5.0502e+14   8.3513e-04
   592.70   5.0533e+14   8.3546e-04
   592.80   5.0564e+14   8.3578e-04
   592.90   5.0596e+14   8.3612e-04
   593.00   5.0627e+14   8.3644e-04
   593.10   5.0659e+14   8.3677e-04
   593.20   5.0690e+14   8.3710e-04
   593.30   5.0722e+14   8.3743e-04
   593.40   5.0753e+14   8.3776e-04
   593.50   5.0785e+14   8.3809e-04
   593.60   5.0817e+14   8.3843e-04
   593.70   5.0848e+14   8.3875e-04
   593.80   5.0880e+14   8.3909e-04
   593.90   5.0911e+14   8.3941e-04
   594.00   5.0943e+14   8.3975e-04
   594.10   5.0974e+14   8.4007e-04
   594.20   5.1006e+14   8.4041e-04
   594.30   5.1038e+14   8.4074e-04
   594.40   5.1069e+14   8.4107e-04
   594.50   5.1101e+14   8.4141e-04
   594.60   5.1132e+14   8.4174e-04
   594.70   5.1164e+14   8.4207e-04
   594.80   5.1196e+14   8.4240e-04
   594.90   5.1227e+14   8.4274e-04
   595.00   5.1259e+14   8.4307e-04
   595.10   5.1291e+14   8.4340e-04
   595.20   5.1322e+14   8.4373e-04
   595.30   5.1354e+14   8.4407e-04
   595.40   5.1386e+14   8.4441e-04
   595.50   5.1418e+14   8.4474e-04
   595.60   5.1449e+14   8.4508e-04
   595.70   5.1481e+14   8.4541e-04
   595.80   5.1513e+14   8.4575e-04
   595.90   5.1545e+14   8.4608e-04
   596.00   5.1576e+14   8.4642e-04
   596.10   5.1608e+14   8.4675e-04
   596.20   5.1640e+14   8.4709e-04
   596.30   5.1672e+14   8.4742e-04
   596.40   5.1704e+14   8.4776e-04
   596.50   5.1735e+14   8.4810e-04
   596.60   5.1767e+14   8.4843e-04
   596.70   5.1799e+14   8.4878e-04
   596.80   5.1831e+14   8.4911e-04
   596.90   5.1863e+14   8.4945e-04
   597.00   5.1895e+14   8.4978e-04
   597.10   5.1927e+14   8.5012e-04
   597.20   5.1959e+14   8.5046e-04
   597.30   5.1990e+14   8.5080e-04
   597.40   5.2022e+14   8.5113e-04
   597.50   5.2054e+14   8.5148e-04
   597.60   5.2086e+14   8.5181e-04
   597.70   5.2118e+14   8.5216e-04
   597.80   5.2150e+14   8.5250e-04
   597.90   5.2182e+14   8.5283e-04
   598.00   5.2214e+14   8.5318e-04
   598.10   5.2246e+14   8.5351e-04
   598.20   5.2278e+14   8.5386e-04
   598.30   5.2310e+14   8.5419e-04
   598.40   5.2342e+14   8.5454e-04
   598.50   5.2374e+14   8.5488e-04
   598.60   5.2406e+14   8.5522e-04
   598.70   5.2438e+14   8.5556e-04
   598.80   5.2470e+14   8.5590e-04
   598.90   5.2502e+14   8.5624e-04
   599.00   5.2534e+14   8.5659e-04
   599.10   5.2566e+14   8.5693e-04
   599.20   5.2598e+14   8.5727e-04
   599.30   5.2631e+14   8.5762e-04
   599.40   5.2663e+14   8.5796e-04
   599.50   5.2695e+14   8.5831e-04
   599.60   5.2727e+14   8.5864e-04
   599.70   5.2759e+14   8.5899e-04
   599.80   5.2791e+14   8.5933e-04
   599.90   5.2823e+14   8.5968e-04
   600.00   5.2856e+14   8.6002e-04
   600.10   5.2888e+14   8.6037e-04
   600.20   5.2920e+14   8.6071e-04
   600.30   5.2952e+14   8.6106e-04
   600.40   5.2984e+14   8.6140e-04
   600.50   5.3017e+14   8.6175e-04
   600.60   5.3049e+14   8.6209e-04
   600.70   5.3081e+14   8.6244e-04
   600.80   5.3113e+14   8.6278e-04
   600.90   5.3146e+14   8.6313e-04
   601.00   5.3178e+14   8.6348e-04
   601.10   5.3210e+14   8.6383e-04
   601.20   5.3242e+14   8.6417e-04
   601.30   5.3275e+14   8.6452e-04
   601.40   5.3307e+14   8.6487e-04
   601.50   5.3339e+14   8.6522e-04
   601.60   5.3372e+14   8.6557e-04
   601.70   5.3404e+14   8.6591e-04
   601.80   5.3436e+14   8.6627e-04
   601.90   5.3469e+14   8.6661e-04
   602.00   5.3501e+14   8.6696e-04
   602.10   5.3533e+14   8.6731e-04
   602.20   5.3566e+14   8.6766e-04
   602.30   5.3598e+14   8.6801e-04
   602.40   5.3631e+14   8.6836e-04
   602.50   5.3663e+14   8.6871e-04
   602.60   5.3695e+14   8.6906e-04
   602.70   5.3728e+14   8.6941e-04
   602.80   5.3760e+14   8.6976e-04
   602.90   5.3793e+14   8.7011e-04
   603.00   5.3825e+14   8.7046e-04
   603.10   5.3858e+14   8.7081e-04
   603.20   5.3890e+14   8.7117e-04
   603.30   5.3923e+14   8.7151e-04
   603.40   5.3955e+14   8.7187e-04
   603.50   5.3988e+14   8.7222e-04
   603.60   5.4020e+14   8.7258e-04
   603.70   5.4053e+14   8.7292e-04
   603.80   5.4085e+14   8.7328e-04
   603.90   5.4118e+14   8.7363e-04
   604.00   5.4150e+14   8.7399e-04
   604.10   5.4183e+14   8.7434e-04
   604.20   5.4216e+14   8.7470e-04
   604.30   5.4248e+14   8.7504e-04
   604.40   5.4281e+14   8.7540e-04
   604.50   5.4313e+14   8.7575e-04
   604.60   5.4346e+14   8.7611e-04
   604.70   5.4379e+14   8.7646e-04
   604.80   5.4411e+14   8.7682e-04
   604.90   5.4444e+14   8.7717e-04
   605.00   5.4477e+14   8.7754e-04
   605.10   5.4509e+14   8.7789e-04
   605.20   5.4542e+14   8.7825e-04
   605.30   5.4575e+14   8.7860e-04
   605.40   5.4607e+14   8.7896e-04
   605.50   5.4640e+14   8.7931e-04
   605.60   5.4673e+14   8.7967e-04
   605.70   5.4706e+14   8.8003e-04
   605.80   5.4738e+14   8.8039e-04
   605.90   5.4771e+14   8.8074e-04
   606.00   5.4804e+14   8.8111e-04
   606.10   5.4837e+14   8.8146e-04
   606.20   5.4869e+14   8.8182e-04
   606.30   5.4902e+14   8.8218e-04
   606.40   5.4935e+14   8.8254e-04
   606.50   5.4968e+14   8.8289e-04
   606.60   5.5001e+14   8.8326e-04
   606.70   5.5033e+14   8.8361e-04
   606.80   5.5066e+14   8.8398e-04
   606.90   5.5099e+14   8.8433e-04
   607.00   5.5132e+14   8.8470e-04
   607.10   5.5165e+14   8.8506e-04
   607.20   5.5198e+14   8.8542e-04
   607.30   5.5231e+14   8.8578e-04
   607.40   5.5263e+14   8.8614e-04
   607.50   5.5296e+14   8.8650e-04
   607.60   5.5329e+14   8.8687e-04
   607.70   5.5362e+14   8.8722e-04
   607.80   5.5395e+14   8.8759e-04
   607.90   5.5428e+14   8.8795e-04
   608.00   5.5461e+14   8.8832e-04
   608.10   5.5494e+14   8.8867e-04
   608.20   5.5527e+14   8.8904e-04
   608.30   5.5560e+14   8.8940e-04
   608.40   5.5593e+14   8.8977e-04
   608.50   5.5626e+14   8.9013e-04
   608.60   5.5659e+14   8.9050e-04
   608.70   5.5692e+14   8.9086e-04
   608.80   5.5725e+14   8.9123e-04
   608.90   5.5758e+14   8.9159e-04
   609.00   5.5791e+14   8.9196e-04
   609.10   5.5824e+14   8.9232e-04
   609.20   5.5857e+14   8.9269e-04
   609.30   5.5890e+14   8.9305e-04
   609.40   5.5923e+14   8.9342e-04
   609.50   5.5957e+14   8.9378e-04
   609.60   5.5990e+14   8.9415e-04
   609.70   5.6023e+14   8.9452e-04
   609.80   5.6056e+14   8.9489e-04
   609.90   5.6089e+14   8.9525e-04
   610.00   5.6122e+14   8.9562e-04
   610.10   5.6155e+14   8.9599e-04
   610.20   5.6188e+14   8.9636e-04
   610.30   5.6222e+14   8.9672e-04
   610.40   5.6255e+14   8.9710e-04
   610.50   5.6288e+14   8.9746e-04
   610.60   5.6321e+14   8.9783e-04
   610.70   5.6354e+14   8.9820e-04
   610.80   5.6388e+14   8.9857e-04
   610.90   5.6421e+14   8.9894e-04
   611.00   5.6454e+14   8.9931e-04
   611.10   5.6487e+14   8.9968e-04
   611.20   5.6521e+14   9.0004e-04
   611.30   5.6554e+14   9.0042e-04
   611.40   5.6587e+14   9.0078e-04
   611.50   5.6621e+14   9.0116e-04
   611.60   5.6654e+14   9.0153e-04
   611.70   5.6687e+14   9.0190e-04
   611.80   5.6721e+14   9.0227e-04
   611.90   5.6754e+14   9.0265e-04
   612.00   5.6787e+14   9.0301e-04
   612.10   5.6821e+14   9.0339e-04
   612.20   5.6854e+14   9.0376e-04
   612.30   5.6887e+14   9.0414e-04
   612.40   5.6921e+14   9.0450e-04
   612.50   5.6954e+14   9.0488e-04
   612.60   5.6987e+14   9.0525e-04
   612.70   5.7021e+14   9.0563e-04
   612.80   5.7054e+14   9.0600e-04
   612.90   5.7088e+14   9.0638e-04
   613.00   5.7121e+14   9.0675e-04
   613.10   5.7155e+14   9.0713e-04
   613.20   5.7188e+14   9.0750e-04
   613.30   5.7222e+14   9.0787e-04
   613.40   5.7255e+14   9.0825e-04
   613.50   5.7289e+14   9.0862e-04
   613.60   5.7322e+14   9.0900e-04
   613.70   5.7356e+14   9.0937e-04
   613.80   5.7389e+14   9.0976e-04
   613.90   5.7423e+14   9.1013e-04
   614.00   5.7456e+14   9.1051e-04
   614.10   5.7490e+14   9.1088e-04
   614.20   5.7523e+14   9.1126e-04
   614.30   5.7557e+14   9.1164e-04
   614.40   5.7590e+14   9.1202e-04
   614.50   5.7624e+14   9.1239e-04
   614.60   5.7658e+14   9.1278e-04
   614.70   5.7691e+14   9.1315e-04
   614.80   5.7725e+14   9.1354e-04
   614.90   5.7758e+14   9.1391e-04
   615.00   5.7792e+14   9.1428e-04
   615.10   5.7826e+14   9.1467e-04
   615.20   5.7859e+14   9.1504e-04
   615.30   5.7893e+14   9.1543e-04
   615.40   5.7927e+14   9.1580e-04
   615.50   5.7960e+14   9.1619e-04
   615.60   5.7994e+14   9.1657e-04
   615.70   5.8028e+14   9.1695e-04
   615.80   5.8061e+14   9.1733e-04
   615.90   5.8095e+14   9.1772e-04
   616.00   5.8129e+14   9.1809e-04
   616.10   5.8163e+14   9.1848e-04
   616.20   5.8196e+14   9.1886e-04
   616.30   5.8230e+14   9.1925e-04
   616.40   5.8264e+14   9.1962e-04
   616.50   5.8298e+14   9.2000e-04
   616.60   5.8332e+14   9.2039e-04
   616.70   5.8365e+14   9.2077e-04
   616.80   5.8399e+14   9.2116e-04
   616.90   5.8433e+14   9.2154e-04
   617.00   5.8467e+14   9.2193e-04
   617.10   5.8501e+14   9.2231e-04
   617.20   5.8534e+14   9.2270e-04
   617.30   5.8568e+14   9.2308e-04
   617.40   5.8602e+14   9.2347e-04
   617.50   5.8636e+14   9.2385e-04
   617.60   5.8670e+14   9.2424e-04
   617.70   5.8704e+14   9.2462e-04
   617.80   5.8738e+14   9.2500e-04
   617.90   5.8772e+14   9.2539e-04
   618.00   5.8806e+14   9.2577e-04
   618.10   5.8840e+14   9.2617e-04
   618.20   5.8873e+14   9.2655e-04
   618.30   5.8907e+14   9.2694e-04
   618.40   5.8941e+14   9.2732e-04
   618.50   5.8975e+14   9.2772e-04
   618.60   5.9009e+14   9.2810e-04
   618.70   5.9043e+14   9.2849e-04
   618.80   5.9077e+14   9.2888e-04
   618.90   5.9111e+14   9.2926e-04
   619.00   5.9145e+14   9.2966e-04
   619.10   5.9179e+14   9.3004e-04
   619.20   5.9213e+14   9.3044e-04
   619.30   5.9247e+14   9.3082e-04
   619.40   5.9282e+14   9.3122e-04
   619.50   5.9316e+14   9.3160e-04
   619.60   5.9350e+14   9.3200e-04
   619.70   5.9384e+14   9.3238e-04
   619.80   5.9418e+14   9.3278e-04
   619.90   5.9452e+14   9.3317e-04
   620.00   5.9486e+14   9.3355e-04
   620.10   5.9520e+14   9.3395e-04
   620.20   5.9554e+14   9.3434e-04
   620.30   5.9589e+14   9.3473e-04
   620.40   5.9623e+14   9.3512e-04
   620.50   5.9657e+14   9.3552e-04
   620.60   5.9691e+14   9.3591e-04
   620.70   5.9725e+14   9.3631e-04
   620.80   5.9759e+14   9.3670e-04
   620.90   5.9794e+14   9.3709e-04
   621.00   5.9828e+14   9.3748e-04
   621.10   5.9862e+14   9.3787e-04
   621.20   5.9896e+14   9.3827e-04
   621.30   5.9931e+14   9.3866e-04
   621.40   5.9965e+14   9.3906e-04
   621.50   5.9999e+14   9.3945e-04
   621.60   6.0033e+14   9.3985e-04
   621.70   6.0068e+14   9.4025e-04
   621.80   6.0102e+14   9.4065e-04
   621.90   6.0136e+14   9.4104e-04
   622.00   6.0170e+14   9.4143e-04
   622.10   6.0205e+14   9.4183e-04
   622.20   6.0239e+14   9.4222e-04
   622.30   6.0273e+14   9.4263e-04
   622.40   6.0308e+14   9.4302e-04
   622.50   6.0342e+14   9.4342e-04
   622.60   6.0377e+14   9.4382e-04
   622.70   6.0411e+14   9.4422e-04
   622.80   6.0445e+14   9.4461e-04
   622.90   6.0480e+14   9.4502e-04
   623.00   6.0514e+14   9.4541e-04
   623.10   6.0549e+14   9.4581e-04
   623.20   6.0583e+14   9.4621e-04
   623.30   6.0617e+14   9.4661e-04
   623.40   6.0652e+14   9.4701e-04
   623.50   6.0686e+14   9.4741e-04
   623.60   6.0721e+14   9.4781e-04
   623.70   6.0755e+14   9.4821e-04
   623.80   6.0790e+14   9.4860e-04
   623.90   6.0824e+14   9.4901e-04
   624.00   6.0859e+14   9.4941e-04
   624.10   6.0893e+14   9.4982e-04
   624.20   6.0928e+14   9.5021e-04
   624.30   6.0962e+14   9.5062e-04
   624.40   6.0997e+14   9.5102e-04
   624.50   6.1031e+14   9.5143e-04
   624.60   6.1066e+14   9.5182e-04
   624.70   6.1100e+14   9.5222e-04
   624.80   6.1135e+14   9.5263e-04
   624.90   6.1170e+14   9.5303e-04
   625.00   6.1204e+14   9.5344e-04
   625.10   6.1239e+14   9.5384e-04
   625.20   6.1273e+14   9.5425e-04
   625.30   6.1308e+14   9.5465e-04
   625.40   6.1343e+14   9.5506e-04
   625.50   6.1377e+14   9.5546e-04
   625.60   6.1412e+14   9.5586e-04
   625.70   6.1447e+14   9.5627e-04
   625.80   6.1481e+14   9.5667e-04
   625.90   6.1516e+14   9.5708e-04
   626.00   6.1551e+14   9.5749e-04
   626.10   6.1585e+14   9.5790e-04
   626.20   6.1620e+14   9.5830e-04
   626.30   6.1655e+14   9.5870e-04
   626.40   6.1690e+14   9.5912e-04
   626.50   6.1724e+14   9.5952e-04
   626.60   6.1759e+14   9.5993e-04
   626.70   6.1794e+14   9.6034e-04
   626.80   6.1829e+14   9.6075e-04
   626.90   6.1863e+14   9.6115e-04
   627.00   6.1898e+14   9.6157e-04
   627.10   6.1933e+14   9.6197e-04
   627.20   6.1968e+14   9.6238e-04
   627.30   6.2003e+14   9.6279e-04
   627.40   6.2037e+14   9.6320e-04
   627.50   6.2072e+14   9.6361e-04
   627.60   6.2107e+14   9.6402e-04
   627.70   6.2142e+14   9.6444e-04
   627.80   6.2177e+14   9.6484e-04
   627.90   6.2212e+14   9.6525e-04
   628.00   6.2247e+14   9.6567e-04
   628.10   6.2282e+14   9.6607e-04
   628.20   6.2316e+14   9.6649e-04
   628.30   6.2351e+14   9.6690e-04
   628.40   6.2386e+14   9.6732e-04
   628.50   6.2421e+14   9.6772e-04
   628.60   6.2456e+14   9.6813e-04
   628.70   6.2491e+14   9.6855e-04
   628.80   6.2526e+14   9.6896e-04
   628.90   6.2561e+14   9.6938e-04
   629.00   6.2596e+14   9.6979e-04
   629.10   6.2631e+14   9.7021e-04
   629.20   6.2666e+14   9.7062e-04
   629.30   6.2701e+14   9.7104e-04
   629.40   6.2736e+14   9.7145e-04
   629.50   6.2771e+14   9.7186e-04
   629.60   6.2806e+14   9.7228e-04
   629.70   6.2841e+14   9.7269e-04
   629.80   6.2876e+14   9.7311e-04
   629.90   6.2911e+14   9.7353e-04
   630.00   6.2946e+14   9.7395e-04
   630.10   6.2981e+14   9.7436e-04
   630.20   6.3017e+14   9.7477e-04
   630.30   6.3052e+14   9.7520e-04
   630.40   6.3087e+14   9.7561e-04
   630.50   6.3122e+14   9.7603e-04
   630.60   6.3157e+14   9.7645e-04
   630.70   6.3192e+14   9.7687e-04
   630.80   6.3227e+14   9.7728e-04
   630.90   6.3262e+14   9.7770e-04
   631.00   6.3298e+14   9.7812e-04
   631.10   6.3333e+14   9.7854e-04
   631.20   6.3368e+14   9.7896e-04
   631.30   6.3403e+14   9.7938e-04
   631.40   6.3438e+14   9.7980e-04
   631.50   6.3474e+14   9.8022e-04
   631.60   6.3509e+14   9.8064e-04
   631.70   6.3544e+14   9.8106e-04
   631.80   6.3579e+14   9.8148e-04
   631.90   6.3615e+14   9.8191e-04
   632.00   6.3650e+14   9.8232e-04
   632.10   6.3685e+14   9.8274e-04
   632.20   6.3720e+14   9.8317e-04
   632.30   6.3756e+14   9.8359e-04
   632.40   6.3791e+14   9.8401e-04
   632.50   6.3826e+14   9.8443e-04
   632.60   6.3862e+14   9.8486e-04
   632.70   6.3897e+14   9.8528e-04
   632.80   6.3932e+14   9.8570e-04
   632.90   6.3968e+14   9.8613e-04
   633.00   6.4003e+14   9.8655e-04
   633.10   6.4038e+14   9.8698e-04
   633.20   6.4074e+14   9.8740e-04
   633.30   6.4109e+14   9.8783e-04
   633.40   6.4145e+14   9.8825e-04
   633.50   6.4180e+14   9.8867e-04
   633.60   6.4215e+14   9.8910e-04
   633.70   6.4251e+14   9.8952e-04
   633.80   6.4286e+14   9.8996e-04
   633.90   6.4322e+14   9.9038e-04
   634.00   6.4357e+14   9.9081e-04
   634.10   6.4393e+14   9.9123e-04
   634.20   6.4428e+14   9.9166e-04
   634.30   6.4464e+14   9.9209e-04
   634.40   6.4499e+14   9.9251e-04
   634.50   6.4535e+14   9.9295e-04
   634.60   6.4570e+14   9.9337e-04
   634.70   6.4606e+14   9.9380e-04
   634.80   6.4641e+14   9.9423e-04
   634.90   6.4677e+14   9.9465e-04
   635.00   6.4712e+14   9.9509e-04
   635.10   6.4748e+14   9.9551e-04
   635.20   6.4783e+14   9.9595e-04
   635.30   6.4819e+14   9.9638e-04
   635.40   6.4854e+14   9.9680e-04
   635.50   6.4890e+14   9.9724e-04
   635.60   6.4926e+14   9.9767e-04
   635.70   6.4961e+14   9.9810e-04
   635.80   6.4997e+14   9.9853e-04
   635.90   6.5033e+14   9.9897e-04
   636.00   6.5068e+14   9.9939e-04
   636.10   6.5104e+14   9.9982e-04
   636.20   6.5139e+14   1.0003e-03
   636.30   6.5175e+14   1.0007e-03
   636.40   6.5211e+14   1.0011e-03
   636.50   6.5247e+14   1.0016e-03
   636.60   6.5282e+14   1.0020e-03
   636.70   6.5318e+14   1.0024e-03
   636.80   6.5354e+14   1.0029e-03
   636.90   6.5389e+14   1.0033e-03
   637.00   6.5425e+14   1.0037e-03
   637.10   6.5461e+14   1.0042e-03
   637.20   6.5497e+14   1.0046e-03
   637.30   6.5532e+14   1.0050e-03
   637.40   6.5568e+14   1.0055e-03
   637.50   6.5604e+14   1.0059e-03
   637.60   6.5640e+14   1.0063e-03
   637.70   6.5676e+14   1.0068e-03
   637.80   6.5711e+14   1.0072e-03
   637.90   6.5747e+14   1.0077e-03
   638.00   6.5783e+14   1.0081e-03
   638.10   6.5819e+14   1.0085e-03
   638.20   6.5855e+14   1.0090e-03
   638.30   6.5891e+14   1.0094e-03
   638.40   6.5926e+14   1.0098e-03
   638.50   6.5962e+14   1.0103e-03
   638.60   6.5998e+14   1.0107e-03
   638.70   6.6034e+14   1.0111e-03
   638.80   6.6070e+14   1.0116e-03
   638.90   6.6106e+14   1.0120e-03
   639.00   6.6142e+14   1.0125e-03
   639.10   6.6178e+14   1.0129e-03
   639.20   6.6214e+14   1.0134e-03
   639.30   6.6250e+14   1.0138e-03
   639.40   6.6286e+14   1.0142e-03
   639.50   6.6322e+14   1.0147e-03
   639.60   6.6358e+14   1.0151e-03
   639.70   6.6394e+14   1.0156e-03
   639.80   6.6430e+14   1.0160e-03
   639.90   6.6466e+14   1.0164e-03
   640.00   6.6502e+14   1.0169e-03
   640.10   6.6538e+14   1.0173e-03
   640.20   6.6574e+14   1.0178e-03
   640.30   6.6610e+14   1.0182e-03
   640.40   6.6646e+14   1.0187e-03
   640.50   6.6682e+14   1.0191e-03
   640.60   6.6718e+14   1.0195e-03
   640.70   6.6754e+14   1.0200e-03
   640.80   6.6790e+14   1.0204e-03
   640.90   6.6826e+14   1.0209e-03
   641.00   6.6862e+14   1.0213e-03
   641.10   6.6898e+14   1.0218e-03
   641.20   6.6935e+14   1.0222e-03
   641.30   6.6971e+14   1.0227e-03
   641.40   6.7007e+14   1.0231e-03
   641.50   6.7043e+14   1.0236e-03
   641.60   6.7079e+14   1.0240e-03
   641.70   6.7115e+14   1.0245e-03
   641.80   6.7152e+14   1.0249e-03
   641.90   6.7188e+14   1.0253e-03
   642.00   6.7224e+14   1.0258e-03
   642.10   6.7260e+14   1.0262e-03
   642.20   6.7296e+14   1.0267e-03
   642.30   6.7333e+14   1.0271e-03
   642.40   6.7369e+14   1.0276e-03
   642.50   6.7405e+14   1.0280e-03
   642.60   6.7441e+14   1.0285e-03
   642.70   6.7478e+14   1.0289e-03
   642.80   6.7514e+14   1.0294e-03
   642.90   6.7550e+14   1.0298e-03
   643.00   6.7587e+14   1.0303e-03
   643.10   6.7623e+14   1.0307e-03
   643.20   6.7659e+14   1.0312e-03
   643.30   6.7696e+14   1.0316e-03
   643.40   6.7732e+14   1.0321e-03
   643.50   6.7768e+14   1.0325e-03
   643.60   6.7805e+14   1.0330e-03
   643.70   6.7841e+14   1.0334e-03
   643.80   6.7877e+14   1.0339e-03
   643.90   6.7914e+14   1.0343e-03
   644.00   6.7950e+14   1.0348e-03
   644.10   6.7986e+14   1.0353e-03
   644.20   6.8023e+14   1.0357e-03
   644.30   6.8059e+14   1.0362e-03
   644.40   6.8096e+14   1.0366e-03
   644.50   6.8132e+14   1.0371e-03
   644.60   6.8169e+14   1.0375e-03
   644.70   6.8205e+14   1.0380e-03
   644.80   6.8242e+14   1.0384e-03
   644.90   6.8278e+14   1.0389e-03
   645.00   6.8315e+14   1.0394e-03
   645.10   6.8351e+14   1.0398e-03
   645.20   6.8388e+14   1.0403e-03
   645.30   6.8424e+14   1.0407e-03
   645.40   6.8461e+14   1.0412e-03
   645.50   6.8497e+14   1.0416e-03
   645.60   6.8534e+14   1.0421e-03
   645.70   6.8570e+14   1.0425e-03
   645.80   6.8607e+14   1.0430e-03
   645.90   6.8643e+14   1.0435e-03
   646.00   6.8680e+14   1.0439e-03
   646.10   6.8717e+14   1.0444e-03
   646.20   6.8753e+14   1.0448e-03
   646.30   6.8790e+14   1.0453e-03
   646.40   6.8826e+14   1.0458e-03
   646.50   6.8863e+14   1.0462e-03
   646.60   6.8900e+14   1.0467e-03
   646.70   6.8936e+14   1.0471e-03
   646.80   6.8973e+14   1.0476e-03
   646.90   6.9010e+14   1.0481e-03
   647.00   6.9046e+14   1.0485e-03
   647.10   6.9083e+14   1.0490e-03
   647.20   6.9120e+14   1.0494e-03
   647.30   6.9156e+14   1.0499e-03
   647.40   6.9193e+14   1.0504e-03
   647.50   6.9230e+14   1.0508e-03
   647.60   6.9266e+14   1.0513e-03
   647.70   6.9303e+14   1.0518e-03
   647.80   6.9340e+14   1.0522e-03
   647.90   6.9377e+14   1.0527e-03
   648.00   6.9414e+14   1.0532e-03
   648.10   6.9450e+14   1.0536e-03
   648.20   6.9487e+14   1.0541e-03
   648.30   6.9524e+14   1.0545e-03
   648.40   6.9561e+14   1.0550e-03
   648.50   6.9597e+14   1.0555e-03
   648.60   6.9634e+14   1.0559e-03
   648.70   6.9671e+14   1.0564e-03
   648.80   6.9708e+14   1.0569e-03
   648.90   6.9745e+14   1.0573e-03
   649.00   6.9782e+14   1.0578e-03
   649.10   6.9819e+14   1.0583e-03
   649.20   6.9855e+14   1.0587e-03
   649.30   6.9892e+14   1.0592e-03
   649.40   6.9929e+14   1.0597e-03
   649.50   6.9966e+14   1.0601e-03
   649.60   7.0003e+14   1.0606e-03
   649.70   7.0040e+14   1.0611e-03
   649.80   7.0077e+14   1.0616e-03
   649.90   7.0114e+14   1.0620e-03
   650.00   7.0151e+14   1.0625e-03
   650.10   7.0188e+14   1.0630e-03
   650.20   7.0225e+14   1.0634e-03
   650.30   7.0262e+14   1.0639e-03
   650.40   7.0299e+14   1.0644e-03
   650.50   7.0336e+14   1.0648e-03
   650.60   7.0373e+14   1.0653e-03
   650.70   7.0410e+14   1.0658e-03
   650.80   7.0447e+14   1.0663e-03
   650.90   7.0484e+14   1.0667e-03
   651.00   7.0521e+14   1.0672e-03
   651.10   7.0558e+14   1.0677e-03
   651.20   7.0595e+14   1.0681e-03
   651.30   7.0632e+14   1.0686e-03
   651.40   7.0669e+14   1.0691e-03
   651.50   7.0706e+14   1.0696e-03
   651.60   7.0743e+14   1.0700e-03
   651.70   7.0780e+14   1.0705e-03
   651.80   7.0818e+14   1.0710e-03
   651.90   7.0855e+14   1.0715e-03
   652.00   7.0892e+14   1.0719e-03
   652.10   7.0929e+14   1.0724e-03
   652.20   7.0966e+14   1.0729e-03
   652.30   7.1003e+14   1.0734e-03
   652.40   7.1040e+14   1.0738e-03
   652.50   7.1078e+14   1.0743e-03
   652.60   7.1115e+14   1.0748e-03
   652.70   7.1152e+14   1.0753e-03
   652.80   7.1189e+14   1.0758e-03
   652.90   7.1226e+14   1.0762e-03
   653.00   7.1264e+14   1.0767e-03
   653.10   7.1301e+14   1.0772e-03
   653.20   7.1338e+14   1.0777e-03
   653.30   7.1375e+14   1.0781e-03
   653.40   7.1413e+14   1.0786e-03
   653.50   7.1450e+14   1.0791e-03
   653.60   7.1487e+14   1.0796e-03
   653.70   7.1525e+14   1.0801e-03
   653.80   7.1562e+14   1.0805e-03
   653.90   7.1599e+14   1.0810e-03
   654.00   7.1636e+14   1.0815e-03
   654.10   7.1674e+14   1.0820e-03
   654.20   7.1711e+14   1.0825e-03
   654.30   7.1748e+14   1.0830e-03
   654.40   7.1786e+14   1.0834e-03
   654.50   7.1823e+14   1.0839e-03
   654.60   7.1861e+14   1.0844e-03
   654.70   7.1898e+14   1.0849e-03
   654.80   7.1935e+14   1.0854e-03
   654.90   7.1973e+14   1.0858e-03
   655.00   7.2010e+14   1.0863e-03
   655.10   7.2048e+14   1.0868e-03
   655.20   7.2085e+14   1.0873e-03
   655.30   7.2123e+14   1.0878e-03
   655.40   7.2160e+14   1.0883e-03
   655.50   7.2197e+14   1.0887e-03
   655.60   7.2235e+14   1.0892e-03
   655.70   7.2272e+14   1.0897e-03
   655.80   7.2310e+14   1.0902e-03
   655.90   7.2347e+14   1.0907e-03
   656.00   7.2385e+14   1.0912e-03
   656.10   7.2422e+14   1.0917e-03
   656.20   7.2460e+14   1.0922e-03
   656.30   7.2497e+14   1.0926e-03
   656.40   7.2535e+14   1.0931e-03
   656.50   7.2573e+14   1.0936e-03
   656.60   7.2610e+14   1.0941e-03
   656.70   7.2648e+14   1.0946e-03
   656.80   7.2685e+14   1.0951e-03
   656.90   7.2723e+14   1.0956e-03
   657.00   7.2760e+14   1.0961e-03
   657.10   7.2798e+14   1.0965e-03
   657.20   7.2836e+14   1.0970e-03
   657.30   7.2873e+14   1.0975e-03
   657.40   7.2911e+14   1.0980e-03
   657.50   7.2949e+14   1.0985e-03
   657.60   7.2986e+14   1.0990e-03
   657.70   7.3024e+14   1.0995e-03
   657.80   7.3062e+14   1.1000e-03
   657.90   7.3099e+14   1.1005e-03
   658.00   7.3137e+14   1.1010e-03
   658.10   7.3175e+14   1.1015e-03
   658.20   7.3212e+14   1.1019e-03
   658.30   7.3250e+14   1.1025e-03
   658.40   7.3288e+14   1.1029e-03
   658.50   7.3325e+14   1.1034e-03
   658.60   7.3363e+14   1.1039e-03
   658.70   7.3401e+14   1.1044e-03
   658.80   7.3439e+14   1.1049e-03
   658.90   7.3477e+14   1.1054e-03
   659.00   7.3514e+14   1.1059e-03
   659.10   7.3552e+14   1.1064e-03
   659.20   7.3590e+14   1.1069e-03
   659.30   7.3628e+14   1.1074e-03
   659.40   7.3666e+14   1.1079e-03
   659.50   7.3703e+14   1.1084e-03
   659.60   7.3741e+14   1.1089e-03
   659.70   7.3779e+14   1.1094e-03
   659.80   7.3817e+14   1.1099e-03
   659.90   7.3855e+14   1.1104e-03
   660.00   7.3893e+14   1.1109e-03
   660.10   7.3931e+14   1.1114e-03
   660.20   7.3968e+14   1.1119e-03
   660.30   7.4006e+14   1.1124e-03
   660.40   7.4044e+14   1.1129e-03
   660.50   7.4082e+14   1.1134e-03
   660.60   7.4120e+14   1.1139e-03
   660.70   7.4158e+14   1.1144e-03
   660.80   7.4196e+14   1.1149e-03
   660.90   7.4234e+14   1.1154e-03
   661.00   7.4272e+14   1.1159e-03
   661.10   7.4310e+14   1.1164e-03
   661.20   7.4348e+14   1.1169e-03
   661.30   7.4386e+14   1.1174e-03
   661.40   7.4424e+14   1.1179e-03
   661.50   7.4462e+14   1.1184e-03
   661.60   7.4500e+14   1.1189e-03
   661.70   7.4538e+14   1.1194e-03
   661.80   7.4576e+14   1.1199e-03
   661.90   7.4614e+14   1.1204e-03
   662.00   7.4652e+14   1.1209e-03
   662.10   7.4690e+14   1.1214e-03
   662.20   7.4728e+14   1.1219e-03
   662.30   7.4766e+14   1.1224e-03
   662.40   7.4804e+14   1.1229e-03
   662.50   7.4842e+14   1.1234e-03
   662.60   7.4881e+14   1.1239e-03
   662.70   7.4919e+14   1.1244e-03
   662.80   7.4957e+14   1.1249e-03
   662.90   7.4995e+14   1.1254e-03
   663.00   7.5033e+14   1.1259e-03
   663.10   7.5071e+14   1.1264e-03
   663.20   7.5109e+14   1.1269e-03
   663.30   7.5148e+14   1.1275e-03
   663.40   7.5186e+14   1.1280e-03
   663.50   7.5224e+14   1.1285e-03
   663.60   7.5262e+14   1.1290e-03
   663.70   7.5300e+14   1.1295e-03
   663.80   7.5339e+14   1.1300e-03
   663.90   7.5377e+14   1.1305e-03
   664.00   7.5415e+14   1.1310e-03
   664.10   7.5453e+14   1.1315e-03
   664.20   7.5492e+14   1.1320e-03
   664.30   7.5530e+14   1.1326e-03
   664.40   7.5568e+14   1.1331e-03
   664.50   7.5606e+14   1.1336e-03
   664.60   7.5645e+14   1.1341e-03
   664.70   7.5683e+14   1.1346e-03
   664.80   7.5721e+14   1.1351e-03
   664.90   7.5760e+14   1.1356e-03
   665.00   7.5798e+14   1.1361e-03
   665.10   7.5836e+14   1.1367e-03
   665.20   7.5875e+14   1.1372e-03
   665.30   7.5913e+14   1.1377e-03
   665.40   7.5951e+14   1.1382e-03
   665.50   7.5990e+14   1.1387e-03
   665.60   7.6028e+14   1.1392e-03
   665.70   7.6066e+14   1.1397e-03
   665.80   7.6105e+14   1.1402e-03
   665.90   7.6143e+14   1.1408e-03
   666.00   7.6182e+14   1.1413e-03
   666.10   7.6220e+14   1.1418e-03
   666.20   7.6259e+14   1.1423e-03
   666.30   7.6297e+14   1.1428e-03
   666.40   7.6335e+14   1.1433e-03
   666.50   7.6374e+14   1.1439e-03
   666.60   7.6412e+14   1.1444e-03
   666.70   7.6451e+14   1.1449e-03
   666.80   7.6489e+14   1.1454e-03
   666.90   7.6528e+14   1.1459e-03
   667.00   7.6566e+14   1.1464e-03
   667.10   7.6605e+14   1.1470e-03
   667.20   7.6643e+14   1.1475e-03
   667.30   7.6682e+14   1.1480e-03
   667.40   7.6721e+14   1.1485e-03
   667.50   7.6759e+14   1.1490e-03
   667.60   7.6798e+14   1.1496e-03
   667.70   7.6836e+14   1.1501e-03
   667.80   7.6875e+14   1.1506e-03
   667.90   7.6913e+14   1.1511e-03
   668.00   7.6952e+14   1.1516e-03
   668.10   7.6991e+14   1.1522e-03
   668.20   7.7029e+14   1.1527e-03
   668.30   7.7068e+14   1.1532e-03
   668.40   7.7106e+14   1.1537e-03
   668.50   7.7145e+14   1.1542e-03
   668.60   7.7184e+14   1.1548e-03
   668.70   7.7222e+14   1.1553e-03
   668.80   7.7261e+14   1.1558e-03
   668.90   7.7300e+14   1.1563e-03
   669.00   7.7338e+14   1.1569e-03
   669.10   7.7377e+14   1.1574e-03
   669.20   7.7416e+14   1.1579e-03
   669.30   7.7455e+14   1.1585e-03
   669.40   7.7493e+14   1.1590e-03
   669.50   7.7532e+14   1.1595e-03
   669.60   7.7571e+14   1.1600e-03
   669.70   7.7610e+14   1.1605e-03
   669.80   7.7648e+14   1.1611e-03
   669.90   7.7687e+14   1.1616e-03
   670.00   7.7726e+14   1.1621e-03
   670.10   7.7765e+14   1.1627e-03
   670.20   7.7803e+14   1.1632e-03
   670.30   7.7842e+14   1.1637e-03
   670.40   7.7881e+14   1.1642e-03
   670.50   7.7920e+14   1.1648e-03
   670.60   7.7959e+14   1.1653e-03
   670.70   7.7998e+14   1.1658e-03
   670.80   7.8036e+14   1.1664e-03
   670.90   7.8075e+14   1.1669e-03
   671.00   7.8114e+14   1.1674e-03
   671.10   7.8153e+14   1.1680e-03
   671.20   7.8192e+14   1.1685e-03
   671.30   7.8231e+14   1.1690e-03
   671.40   7.8270e+14   1.1696e-03
   671.50   7.8309e+14   1.1701e-03
   671.60   7.8348e+14   1.1706e-03
   671.70   7.8387e+14   1.1712e-03
   671.80   7.8425e+14   1.1717e-03
   671.90   7.8464e+14   1.1722e-03
   672.00   7.8503e+14   1.1727e-03
   672.10   7.8542e+14   1.1733e-03
   672.20   7.8581e+14   1.1738e-03
   672.30   7.8620e+14   1.1744e-03
   672.40   7.8659e+14   1.1749e-03
   672.50   7.8698e+14   1.1754e-03
   672.60   7.8737e+14   1.1760e-03
   672.70   7.8776e+14   1.1765e-03
   672.80   7.8815e+14   1.1770e-03
   672.90   7.8854e+14   1.1776e-03
   673.00   7.8893e+14   1.1781e-03
   673.10   7.8933e+14   1.1786e-03
   673.20   7.8972e+14   1.1792e-03
   673.30   7.9011e+14   1.1797e-03
   673.40   7.9050e+14   1.1802e-03
   673.50   7.9089e+14   1.1808e-03
   673.60   7.9128e+14   1.1813e-03
   673.70   7.9167e+14   1.1819e-03
   673.80   7.9206e+14   1.1824e-03
   673.90   7.9245e+14   1.1829e-03
   674.00   7.9284e+14   1.1835e-03
   674.10   7.9324e+14   1.1840e-03
   674.20   7.9363e+14   1.1846e-03
   674.30   7.9402e+14   1.1851e-03
   674.40   7.9441e+14   1.1856e-03
   674.50   7.9480e+14   1.1862e-03
   674.60   7.9520e+14   1.1867e-03
   674.70   7.9559e+14   1.1873e-03
   674.80   7.9598e+14   1.1878e-03
   674.90   7.9637e+14   1.1883e-03
   675.00   7.9676e+14   1.1889e-03
   675.10   7.9716e+14   1.1894e-03
   675.20   7.9755e+14   1.1900e-03
   675.30   7.9794e+14   1.1905e-03
   675.40   7.9833e+14   1.1911e-03
   675.50   7.9873e+14   1.1916e-03
   675.60   7.9912e+14   1.1921e-03
   675.70   7.9951e+14   1.1927e-03
   675.80   7.9991e+14   1.1932e-03
   675.90   8.0030e+14   1.1938e-03
   676.00   8.0069e+14   1.1943e-03
   676.10   8.0109e+14   1.1949e-03
   676.20   8.0148e+14   1.1954e-03
   676.30   8.0187e+14   1.1960e-03
   676.40   8.0227e+14   1.1965e-03
   676.50   8.0266e+14   1.1971e-03
   676.60   8.0305e+14   1.1976e-03
   676.70   8.0345e+14   1.1982e-03
   676.80   8.0384e+14   1.1987e-03
   676.90   8.0423e+14   1.1993e-03
   677.00   8.0463e+14   1.1998e-03
   677.10   8.0502e+14   1.2003e-03
   677.20   8.0542e+14   1.2009e-03
   677.30   8.0581e+14   1.2015e-03
   677.40   8.0621e+14   1.2020e-03
   677.50   8.0660e+14   1.2026e-03
   677.60   8.0700e+14   1.2031e-03
   677.70   8.0739e+14   1.2036e-03
   677.80   8.0778e+14   1.2042e-03
   677.90   8.0818e+14   1.2048e-03
   678.00   8.0857e+14   1.2053e-03
   678.10   8.0897e+14   1.2059e-03
   678.20   8.0936e+14   1.2064e-03
   678.30   8.0976e+14   1.2070e-03
   678.40   8.1016e+14   1.2075e-03
   678.50   8.1055e+14   1.2081e-03
   678.60   8.1095e+14   1.2086e-03
   678.70   8.1134e+14   1.2092e-03
   678.80   8.1174e+14   1.2097e-03
   678.90   8.1213e+14   1.2103e-03
   679.00   8.1253e+14   1.2109e-03
   679.10   8.1293e+14   1.2114e-03
   679.20   8.1332e+14   1.2120e-03
   679.30   8.1372e+14   1.2125e-03
   679.40   8.1411e+14   1.2131e-03
   679.50   8.1451e+14   1.2136e-03
   679.60   8.1491e+14   1.2142e-03
   679.70   8.1530e+14   1.2147e-03
   679.80   8.1570e+14   1.2153e-03
   679.90   8.1610e+14   1.2159e-03
   680.00   8.1649e+14   1.2164e-03
   680.10   8.1689e+14   1.2170e-03
   680.20   8.1729e+14   1.2175e-03
   680.30   8.1768e+14   1.2181e-03
   680.40   8.1808e+14   1.2186e-03
   680.50   8.1848e+14   1.2192e-03
   680.60   8.1888e+14   1.2198e-03
   680.70   8.1927e+14   1.2203e-03
   680.80   8.1967e+14   1.2209e-03
   680.90   8.2007e+14   1.2214e-03
   681.00   8.2047e+14   1.2220e-03
   681.10   8.2086e+14   1.2226e-03
   681.20   8.2126e+14   1.2231e-03
   681.30   8.2166e+14   1.2237e-03
   681.40   8.2206e+14   1.2243e-03
   681.50   8.2245e+14   1.2248e-03
   681.60   8.2285e+14   1.2254e-03
   681.70   8.2325e+14   1.2259e-03
   681.80   8.2365e+14   1.2265e-03
   681.90   8.2405e+14   1.2271e-03
   682.00   8.2445e+14   1.2276e-03
   682.10   8.2485e+14   1.2282e-03
   682.20   8.2524e+14   1.2288e-03
   682.30   8.2564e+14   1.2293e-03
   682.40   8.2604e+14   1.2299e-03
   682.50   8.2644e+14   1.2305e-03
   682.60   8.2684e+14   1.2310e-03
   682.70   8.2724e+14   1.2316e-03
   682.80   8.2764e+14   1.2322e-03
   682.90   8.2804e+14   1.2327e-03
   683.00   8.2844e+14   1.2333e-03
   683.10   8.2884e+14   1.2339e-03
   683.20   8.2924e+14   1.2344e-03
   683.30   8.2964e+14   1.2350e-03
   683.40   8.3004e+14   1.2356e-03
   683.50   8.3044e+14   1.2361e-03
   683.60   8.3084e+14   1.2367e-03
   683.70   8.3124e+14   1.2373e-03
   683.80   8.3164e+14   1.2378e-03
   683.90   8.3204e+14   1.2384e-03
   684.00   8.3244e+14   1.2390e-03
   684.10   8.3284e+14   1.2396e-03
   684.20   8.3324e+14   1.2401e-03
   684.30   8.3364e+14   1.2407e-03
   684.40   8.3404e+14   1.2413e-03
   684.50   8.3444e+14   1.2418e-03
   684.60   8.3484e+14   1.2424e-03
   684.70   8.3524e+14   1.2430e-03
   684.80   8.3564e+14   1.2436e-03
   684.90   8.3604e+14   1.2441e-03
   685.00   8.3644e+14   1.2447e-03
   685.10   8.3685e+14   1.2453e-03
   685.20   8.3725e+14   1.2458e-03
   685.30   8.3765e+14   1.2464e-03
   685.40   8.3805e+14   1.2470e-03
   685.50   8.3845e+14   1.2476e-03
   685.60   8.3885e+14   1.2482e-03
   685.70   8.3925e+14   1.2487e-03
   685.80   8.3966e+14   1.2493e-03
   685.90   8.4006e+14   1.2499e-03
   686.00   8.4046e+14   1.2505e-03
   686.10   8.4086e+14   1.2510e-03
   686.20   8.4126e+14   1.2516e-03
   686.30   8.4167e+14   1.2522e-03
   686.40   8.4207e+14   1.2528e-03
   686.50   8.4247e+14   1.2534e-03
   686.60   8.4287e+14   1.2539e-03
   686.70   8.4328e+14   1.2545e-03
   686.80   8.4368e+14   1.2551e-03
   686.90   8.4408e+14   1.2557e-03
   687.00   8.4449e+14   1.2562e-03
   687.10   8.4489e+14   1.2568e-03
   687.20   8.4529e+14   1.2574e-03
   687.30   8.4570e+14   1.2580e-03
   687.40   8.4610e+14   1.2586e-03
   687.50   8.4650e+14   1.2592e-03
   687.60   8.4691e+14   1.2597e-03
   687.70   8.4731e+14   1.2603e-03
   687.80   8.4771e+14   1.2609e-03
   687.90   8.4812e+14   1.2615e-03
   688.00   8.4852e+14   1.2621e-03
   688.10   8.4892e+14   1.2626e-03
   688.20   8.4933e+14   1.2632e-03
   688.30   8.4973e+14   1.2638e-03
   688.40   8.5014e+14   1.2644e-03
   688.50   8.5054e+14   1.2650e-03
   688.60   8.5095e+14   1.2656e-03
   688.70   8.5135e+14   1.2662e-03
   688.80   8.5175e+14   1.2667e-03
   688.90   8.5216e+14   1.2673e-03
   689.00   8.5256e+14   1.2679e-03
   689.10   8.5297e+14   1.2685e-03
   689.20   8.5337e+14   1.2691e-03
   689.30   8.5378e+14   1.2697e-03
   689.40   8.5418e+14   1.2703e-03
   689.50   8.5459e+14   1.2709e-03
   689.60   8.5499e+14   1.2714e-03
   689.70   8.5540e+14   1.2720e-03
   689.80   8.5580e+14   1.2726e-03
   689.90   8.5621e+14   1.2732e-03
   690.00   8.5662e+14   1.2738e-03
   690.10   8.5702e+14   1.2744e-03
   690.20   8.5743e+14   1.2750e-03
   690.30   8.5783e+14   1.2756e-03
   690.40   8.5824e+14   1.2762e-03
   690.50   8.5864e+14   1.2768e-03
   690.60   8.5905e+14   1.2773e-03
   690.70   8.5946e+14   1.2779e-03
   690.80   8.5986e+14   1.2785e-03
   690.90   8.6027e+14   1.2791e-03
   691.00   8.6068e+14   1.2797e-03
   691.10   8.6108e+14   1.2803e-03
   691.20   8.6149e+14   1.2809e-03
   691.30   8.6190e+14   1.2815e-03
   691.40   8.6230e+14   1.2821e-03
   691.50   8.6271e+14   1.2827e-03
   691.60   8.6312e+14   1.2833e-03
   691.70   8.6352e+14   1.2839e-03
   691.80   8.6393e+14   1.2845e-03
   691.90   8.6434e+14   1.2851e-03
   692.00   8.6475e+14   1.2857e-03
   692.10   8.6515e+14   1.2863e-03
   692.20   8.6556e+14   1.2868e-03
   692.30   8.6597e+14   1.2875e-03
   692.40   8.6638e+14   1.2881e-03
   692.50   8.6678e+14   1.2886e-03
   692.60   8.6719e+14   1.2893e-03
   692.70   8.6760e+14   1.2898e-03
   692.80   8.6801e+14   1.2904e-03
   692.90   8.6842e+14   1.2910e-03
   693.00   8.6882e+14   1.2916e-03
   693.10   8.6923e+14   1.2922e-03
   693.20   8.6964e+14   1.2928e-03
   693.30   8.7005e+14   1.2935e-03
   693.40   8.7046e+14   1.2940e-03
   693.50   8.7087e+14   1.2947e-03
   693.60   8.7127e+14   1.2952e-03
   693.70   8.7168e+14   1.2958e-03
   693.80   8.7209e+14   1.2964e-03
   693.90   8.7250e+14   1.2971e-03
   694.00   8.7291e+14   1.2977e-03
   694.10   8.7332e+14   1.2983e-03
   694.20   8.7373e+14   1.2989e-03
   694.30   8.7414e+14   1.2995e-03
   694.40   8.7455e+14   1.3001e-03
   694.50   8.7496e+14   1.3007e-03
   694.60   8.7537e+14   1.3013e-03
   694.70   8.7578e+14   1.3019e-03
   694.80   8.7619e+14   1.3025e-03
   694.90   8.7660e+14   1.3031e-03
   695.00   8.7701e+14   1.3037e-03
   695.10   8.7742e+14   1.3043e-03
   695.20   8.7783e+14   1.3049e-03
   695.30   8.7824e+14   1.3055e-03
   695.40   8.7865e+14   1.3061e-03
   695.50   8.7906e+14   1.3067e-03
   695.60   8.7947e+14   1.3073e-03
   695.70   8.7988e+14   1.3079e-03
   695.80   8.8029e+14   1.3086e-03
   695.90   8.8070e+14   1.3092e-03
   696.00   8.8111e+14   1.3098e-03
   696.10   8.8152e+14   1.3104e-03
   696.20   8.8193e+14   1.3110e-03
   696.30   8.8234e+14   1.3116e-03
   696.40   8.8275e+14   1.3122e-03
   696.50   8.8317e+14   1.3128e-03
   696.60   8.8358e+14   1.3135e-03
   696.70   8.8399e+14   1.3140e-03
   696.80   8.8440e+14   1.3147e-03
   696.90   8.8481e+14   1.3153e-03
   697.00   8.8522e+14   1.3159e-03
   697.10   8.8563e+14   1.3165e-03
   697.20   8.8605e+14   1.3171e-03
   697.30   8.8646e+14   1.3177e-03
   697.40   8.8687e+14   1.3184e-03
   697.50   8.8728e+14   1.3190e-03
   697.60   8.8770e+14   1.3196e-03
   697.70   8.8811e+14   1.3202e-03
   697.80   8.8852e+14   1.3208e-03
   697.90   8.8893e+14   1.3214e-03
   698.00   8.8934e+14   1.3220e-03
   698.10   8.8976e+14   1.3226e-03
   698.20   8.9017e+14   1.3233e-03
   698.30   8.9058e+14   1.3239e-03
   698.40   8.9100e+14   1.3245e-03
   698.50   8.9141e+14   1.3251e-03
   698.60   8.9182e+14   1.3257e-03
   698.70   8.9223e+14   1.3264e-03
   698.80   8.9265e+14   1.3270e-03
   698.90   8.9306e+14   1.3276e-03
   699.00   8.9347e+14   1.3282e-03
   699.10   8.9389e+14   1.3288e-03
   699.20   8.9430e+14   1.3295e-03
   699.30   8.9472e+14   1.3301e-03
   699.40   8.9513e+14   1.3307e-03
   699.50   8.9554e+14   1.3313e-03
   699.60   8.9596e+14   1.3319e-03
   699.70   8.9637e+14   1.3326e-03
   699.80   8.9679e+14   1.3332e-03
   699.90   8.9720e+14   1.3338e-03
   700.00   8.9761e+14   1.3344e-03
   700.10   8.9803e+14   1.3350e-03
   700.20   8.9844e+14   1.3357e-03
   700.30   8.9886e+14   1.3363e-03
   700.40   8.9927e+14   1.3369e-03
   700.50   8.9969e+14   1.3375e-03
   700.60   9.0010e+14   1.3382e-03
   700.70   9.0052e+14   1.3388e-03
   700.80   9.0093e+14   1.3394e-03
   700.90   9.0135e+14   1.3400e-03
   701.00   9.0176e+14   1.3407e-03
   701.10   9.0218e+14   1.3413e-03
   701.20   9.0259e+14   1.3419e-03
   701.30   9.0301e+14   1.3426e-03
   701.40   9.0342e+14   1.3432e-03
   701.50   9.0384e+14   1.3438e-03
   701.60   9.0425e+14   1.3444e-03
   701.70   9.0467e+14   1.3451e-03
   701.80   9.0509e+14   1.3457e-03
   701.90   9.0550e+14   1.3463e-03
   702.00   9.0592e+14   1.3469e-03
   702.10   9.0633e+14   1.3476e-03
   702.20   9.0675e+14   1.3482e-03
   702.30   9.0717e+14   1.3488e-03
   702.40   9.0758e+14   1.3495e-03
   702.50   9.0800e+14   1.3501e-03
   702.60   9.0842e+14   1.3507e-03
   702.70   9.0883e+14   1.3514e-03
   702.80   9.0925e+14   1.3520e-03
   702.90   9.0967e+14   1.3526e-03
   703.00   9.1008e+14   1.3533e-03
   703.10   9.1050e+14   1.3539e-03
   703.20   9.1092e+14   1.3545e-03
   703.30   9.1133e+14   1.3552e-03
   703.40   9.1175e+14   1.3558e-03
   703.50   9.1217e+14   1.3564e-03
   703.60   9.1259e+14   1.3571e-03
   703.70   9.1300e+14   1.3577e-03
   703.80   9.1342e+14   1.3583e-03
   703.90   9.1384e+14   1.3590e-03
   704.00   9.1426e+14   1.3596e-03
   704.10   9.1467e+14   1.3602e-03
   704.20   9.1509e+14   1.3609e-03
   704.30   9.1551e+14   1.3615e-03
   704.40   9.1593e+14   1.3622e-03
   704.50   9.1635e+14   1.3628e-03
   704.60   9.1676e+14   1.3634e-03
   704.70   9.1718e+14   1.3641e-03
   704.80   9.1760e+14   1.3647e-03
   704.90   9.1802e+14   1.3653e-03
   705.00   9.1844e+14   1.3660e-03
   705.10   9.1886e+14   1.3666e-03
   705.20   9.1927e+14   1.3673e-03
   705.30   9.1969e+14   1.3679e-03
   705.40   9.2011e+14   1.3686e-03
   705.50   9.2053e+14   1.3692e-03
   705.60   9.2095e+14   1.3698e-03
   705.70   9.2137e+14   1.3705e-03
   705.80   9.2179e+14   1.3711e-03
   705.90   9.2221e+14   1.3718e-03
   706.00   9.2263e+14   1.3724e-03
   706.10   9.2305e+14   1.3731e-03
   706.20   9.2347e+14   1.3737e-03
   706.30   9.2389e+14   1.3743e-03
   706.40   9.2431e+14   1.3750e-03
   706.50   9.2473e+14   1.3756e-03
   706.60   9.2515e+14   1.3763e-03
   706.70   9.2557e+14   1.3769e-03
   706.80   9.2599e+14   1.3776e-03
   706.90   9.2641e+14   1.3782e-03
   707.00   9.2683e+14   1.3789e-03
   707.10   9.2725e+14   1.3795e-03
   707.20   9.2767e+14   1.3802e-03
   707.30   9.2809e+14   1.3808e-03
   707.40   9.2851e+14   1.3814e-03
   707.50   9.2893e+14   1.3821e-03
   707.60   9.2935e+14   1.3827e-03
   707.70   9.2977e+14   1.3834e-03
   707.80   9.3019e+14   1.3840e-03
   707.90   9.3061e+14   1.3847e-03
   708.00   9.3103e+14   1.3853e-03
   708.10   9.3146e+14   1.3860e-03
   708.20   9.3188e+14   1.3866e-03
   708.30   9.3230e+14   1.3873e-03
   708.40   9.3272e+14   1.3879e-03
   708.50   9.3314e+14   1.3886e-03
   708.60   9.3356e+14   1.3893e-03
   708.70   9.3398e+14   1.3899e-03
   708.80   9.3441e+14   1.3906e-03
   708.90   9.3483e+14   1.3912e-03
   709.00   9.3525e+14   1.3919e-03
   709.10   9.3567e+14   1.3925e-03
   709.20   9.3609e+14   1.3932e-03
   709.30   9.3652e+14   1.3938e-03
   709.40   9.3694e+14   1.3945e-03
   709.50   9.3736e+14   1.3951e-03
   709.60   9.3778e+14   1.3958e-03
   709.70   9.3821e+14   1.3965e-03
   709.80   9.3863e+14   1.3971e-03
   709.90   9.3905e+14   1.3977e-03
   710.00   9.3948e+14   1.3984e-03
   710.10   9.3990e+14   1.3991e-03
   710.20   9.4032e+14   1.3998e-03
   710.30   9.4074e+14   1.4004e-03
   710.40   9.4117e+14   1.4010e-03
   710.50   9.4159e+14   1.4017e-03
   710.60   9.4201e+14   1.4024e-03
   710.70   9.4244e+14   1.4030e-03
   710.80   9.4286e+14   1.4037e-03
   710.90   9.4328e+14   1.4044e-03
   711.00   9.4371e+14   1.4050e-03
   711.10   9.4413e+14   1.4056e-03
   711.20   9.4456e+14   1.4063e-03
   711.30   9.4498e+14   1.4070e-03
   711.40   9.4540e+14   1.4076e-03
   711.50   9.4583e+14   1.4083e-03
   711.60   9.4625e+14   1.4090e-03
   711.70   9.4668e+14   1.4097e-03
   711.80   9.4710e+14   1.4102e-03
   711.90   9.4753e+14   1.4109e-03
   712.00   9.4795e+14   1.4116e-03
   712.10   9.4837e+14   1.4123e-03
   712.20   9.4880e+14   1.4130e-03
   712.30   9.4922e+14   1.4136e-03
   712.40   9.4965e+14   1.4143e-03
   712.50   9.5007e+14   1.4150e-03
   712.60   9.5050e+14   1.4157e-03
   712.70   9.5092e+14   1.4163e-03
   712.80   9.5135e+14   1.4170e-03
   712.90   9.5177e+14   1.4176e-03
   713.00   9.5220e+14   1.4182e-03
   713.10   9.5263e+14   1.4189e-03
   713.20   9.5305e+14   1.4196e-03
   713.30   9.5348e+14   1.4203e-03
   713.40   9.5390e+14   1.4209e-03
   713.50   9.5433e+14   1.4216e-03
   713.60   9.5475e+14   1.4223e-03
   713.70   9.5518e+14   1.4230e-03
   713.80   9.5561e+14   1.4236e-03
   713.90   9.5603e+14   1.4243e-03
   714.00   9.5646e+14   1.4250e-03
   714.10   9.5688e+14   1.4257e-03
   714.20   9.5731e+14   1.4263e-03
   714.30   9.5774e+14   1.4270e-03
   714.40   9.5816e+14   1.4277e-03
   714.50   9.5859e+14   1.4284e-03
   714.60   9.5902e+14   1.4290e-03
   714.70   9.5944e+14   1.4297e-03
   714.80   9.5987e+14   1.4304e-03
   714.90   9.6030e+14   1.4311e-03
   715.00   9.6073e+14   1.4317e-03
   715.10   9.6115e+14   1.4324e-03
   715.20   9.6158e+14   1.4331e-03
   715.30   9.6201e+14   1.4338e-03
   715.40   9.6243e+14   1.4344e-03
   715.50   9.6286e+14   1.4351e-03
   715.60   9.6329e+14   1.4358e-03
   715.70   9.6372e+14   1.4365e-03
   715.80   9.6414e+14   1.4371e-03
   715.90   9.6457e+14   1.4378e-03
   716.00   9.6500e+14   1.4385e-03
   716.10   9.6543e+14   1.4391e-03
   716.20   9.6586e+14   1.4398e-03
   716.30   9.6628e+14   1.4405e-03
   716.40   9.6671e+14   1.4412e-03
   716.50   9.6714e+14   1.4419e-03
   716.60   9.6757e+14   1.4425e-03
   716.70   9.6800e+14   1.4432e-03
   716.80   9.6843e+14   1.4439e-03
   716.90   9.6886e+14   1.4445e-03
   717.00   9.6928e+14   1.4452e-03
   717.10   9.6971e+14   1.4459e-03
   717.20   9.7014e+14   1.4467e-03
   717.30   9.7057e+14   1.4474e-03
   717.40   9.7100e+14   1.4480e-03
   717.50   9.7143e+14   1.4487e-03
   717.60   9.7186e+14   1.4494e-03
   717.70   9.7229e+14   1.4501e-03
   717.80   9.7272e+14   1.4507e-03
   717.90   9.7315e+14   1.4514e-03
   718.00   9.7358e+14   1.4521e-03
   718.10   9.7401e+14   1.4528e-03
   718.20   9.7444e+14   1.4535e-03
   718.30   9.7487e+14   1.4542e-03
   718.40   9.7530e+14   1.4549e-03
   718.50   9.7573e+14   1.4555e-03
   718.60   9.7616e+14   1.4562e-03
   718.70   9.7659e+14   1.4569e-03
   718.80   9.7702e+14   1.4576e-03
   718.90   9.7745e+14   1.4582e-03
   719.00   9.7788e+14   1.4590e-03
   719.10   9.7831e+14   1.4597e-03
   719.20   9.7874e+14   1.4604e-03
   719.30   9.7917e+14   1.4610e-03
   719.40   9.7960e+14   1.4617e-03
   719.50   9.8003e+14   1.4624e-03
   719.60   9.8046e+14   1.4631e-03
   719.70   9.8089e+14   1.4638e-03
   719.80   9.8132e+14   1.4645e-03
   719.90   9.8175e+14   1.4652e-03
   720.00   9.8219e+14   1.4659e-03
   720.10   9.8262e+14   1.4665e-03
   720.20   9.8305e+14   1.4673e-03
   720.30   9.8348e+14   1.4680e-03
   720.40   9.8391e+14   1.4687e-03
   720.50   9.8434e+14   1.4693e-03
   720.60   9.8478e+14   1.4700e-03
   720.70   9.8521e+14   1.4708e-03
   720.80   9.8564e+14   1.4715e-03
   720.90   9.8607e+14   1.4721e-03
   721.00   9.8650e+14   1.4728e-03
   721.10   9.8694e+14   1.4735e-03
   721.20   9.8737e+14   1.4743e-03
   721.30   9.8780e+14   1.4749e-03
   721.40   9.8823e+14   1.4756e-03
   721.50   9.8866e+14   1.4763e-03
   721.60   9.8910e+14   1.4770e-03
   721.70   9.8953e+14   1.4777e-03
   721.80   9.8996e+14   1.4784e-03
   721.90   9.9040e+14   1.4791e-03
   722.00   9.9083e+14   1.4798e-03
   722.10   9.9126e+14   1.4805e-03
   722.20   9.9169e+14   1.4812e-03
   722.30   9.9213e+14   1.4819e-03
   722.40   9.9256e+14   1.4826e-03
   722.50   9.9299e+14   1.4833e-03
   722.60   9.9343e+14   1.4840e-03
   722.70   9.9386e+14   1.4847e-03
   722.80   9.9430e+14   1.4855e-03
   722.90   9.9473e+14   1.4861e-03
   723.00   9.9516e+14   1.4868e-03
   723.10   9.9560e+14   1.4875e-03
   723.20   9.9603e+14   1.4882e-03
   723.30   9.9646e+14   1.4889e-03
   723.40   9.9690e+14   1.4896e-03
   723.50   9.9733e+14   1.4904e-03
   723.60   9.9777e+14   1.4911e-03
   723.70   9.9820e+14   1.4917e-03
   723.80   9.9864e+14   1.4925e-03
   723.90   9.9907e+14   1.4932e-03
   724.00   9.9951e+14   1.4939e-03
   724.10   9.9994e+14   1.4946e-03
   724.20   1.0004e+15   1.4953e-03
   724.30   1.0008e+15   1.4960e-03
   724.40   1.0012e+15   1.4968e-03
   724.50   1.0017e+15   1.4974e-03
   724.60   1.0021e+15   1.4981e-03
   724.70   1.0025e+15   1.4989e-03
   724.80   1.0030e+15   1.4996e-03
   724.90   1.0034e+15   1.5002e-03
   725.00   1.0039e+15   1.5010e-03
   725.10   1.0043e+15   1.5017e-03
   725.20   1.0047e+15   1.5023e-03
   725.30   1.0052e+15   1.5031e-03
   725.40   1.0056e+15   1.5038e-03
   725.50   1.0060e+15   1.5045e-03
   725.60   1.0065e+15   1.5053e-03
   725.70   1.0069e+15   1.5059e-03
   725.80   1.0073e+15   1.5067e-03
   725.90   1.0078e+15   1.5074e-03
   726.00   1.0082e+15   1.5081e-03
   726.10   1.0087e+15   1.5088e-03
   726.20   1.0091e+15   1.5095e-03
   726.30   1.0095e+15   1.5103e-03
   726.40   1.0100e+15   1.5110e-03
   726.50   1.0104e+15   1.5116e-03
   726.60   1.0108e+15   1.5124e-03
   726.70   1.0113e+15   1.5131e-03
   726.80   1.0117e+15   1.5138e-03
   726.90   1.0121e+15   1.5145e-03
   727.00   1.0126e+15   1.5153e-03
   727.10   1.0130e+15   1.5160e-03
   727.20   1.0135e+15   1.5166e-03
   727.30   1.0139e+15   1.5174e-03
   727.40   1.0143e+15   1.5181e-03
   727.50   1.0148e+15   1.5189e-03
   727.60   1.0152e+15   1.5195e-03
   727.70   1.0156e+15   1.5203e-03
   727.80   1.0161e+15   1.5210e-03
   727.90   1.0165e+15   1.5218e-03
   728.00   1.0170e+15   1.5224e-03
   728.10   1.0174e+15   1.5231e-03
   728.20   1.0178e+15   1.5239e-03
   728.30   1.0183e+15   1.5246e-03
   728.40   1.0187e+15   1.5253e-03
   728.50   1.0191e+15   1.5260e-03
   728.60   1.0196e+15   1.5268e-03
   728.70   1.0200e+15   1.5275e-03
   728.80   1.0205e+15   1.5282e-03
   728.90   1.0209e+15   1.5289e-03
   729.00   1.0213e+15   1.5297e-03
   729.10   1.0218e+15   1.5304e-03
   729.20   1.0222e+15   1.5311e-03
   729.30   1.0227e+15   1.5318e-03
   729.40   1.0231e+15   1.5326e-03
   729.50   1.0235e+15   1.5333e-03
   729.60   1.0240e+15   1.5340e-03
   729.70   1.0244e+15   1.5348e-03
   729.80   1.0249e+15   1.5355e-03
   729.90   1.0253e+15   1.5363e-03
   730.00   1.0257e+15   1.5369e-03
   730.10   1.0262e+15   1.5377e-03
   730.20   1.0266e+15   1.5384e-03
   730.30   1.0271e+15   1.5392e-03
   730.40   1.0275e+15   1.5398e-03
   730.50   1.0279e+15   1.5406e-03
   730.60   1.0284e+15   1.5413e-03
   730.70   1.0288e+15   1.5421e-03
   730.80   1.0293e+15   1.5428e-03
   730.90   1.0297e+15   1.5435e-03
   731.00   1.0301e+15   1.5443e-03
   731.10   1.0306e+15   1.5450e-03
   731.20   1.0310e+15   1.5457e-03
   731.30   1.0315e+15   1.5465e-03
   731.40   1.0319e+15   1.5472e-03
   731.50   1.0323e+15   1.5480e-03
   731.60   1.0328e+15   1.5486e-03
   731.70   1.0332e+15   1.5494e-03
   731.80   1.0337e+15   1.5502e-03
   731.90   1.0341e+15   1.5509e-03
   732.00   1.0345e+15   1.5516e-03
   732.10   1.0350e+15   1.5523e-03
   732.20   1.0354e+15   1.5531e-03
   732.30   1.0359e+15   1.5539e-03
   732.40   1.0363e+15   1.5545e-03
   732.50   1.0367e+15   1.5553e-03
   732.60   1.0372e+15   1.5561e-03
   732.70   1.0376e+15   1.5568e-03
   732.80   1.0381e+15   1.5575e-03
   732.90   1.0385e+15   1.5582e-03
   733.00   1.0390e+15   1.5590e-03
   733.10   1.0394e+15   1.5598e-03
   733.20   1.0398e+15   1.5604e-03
   733.30   1.0403e+15   1.5612e-03
   733.40   1.0407e+15   1.5620e-03
   733.50   1.0412e+15   1.5627e-03
   733.60   1.0416e+15   1.5634e-03
   733.70   1.0421e+15   1.5642e-03
   733.80   1.0425e+15   1.5649e-03
   733.90   1.0429e+15   1.5657e-03
   734.00   1.0434e+15   1.5664e-03
   734.10   1.0438e+15   1.5672e-03
   734.20   1.0443e+15   1.5679e-03
   734.30   1.0447e+15   1.5687e-03
   734.40   1.0452e+15   1.5694e-03
   734.50   1.0456e+15   1.5701e-03
   734.60   1.0460e+15   1.5709e-03
   734.70   1.0465e+15   1.5717e-03
   734.80   1.0469e+15   1.5724e-03
   734.90   1.0474e+15   1.5731e-03
   735.00   1.0478e+15   1.5739e-03
   735.10   1.0483e+15   1.5747e-03
   735.20   1.0487e+15   1.5753e-03
   735.30   1.0491e+15   1.5761e-03
   735.40   1.0496e+15   1.5769e-03
   735.50   1.0500e+15   1.5777e-03
   735.60   1.0505e+15   1.5783e-03
   735.70   1.0509e+15   1.5791e-03
   735.80   1.0514e+15   1.5799e-03
   735.90   1.0518e+15   1.5807e-03
   736.00   1.0523e+15   1.5813e-03
   736.10   1.0527e+15   1.5821e-03
   736.20   1.0531e+15   1.5829e-03
   736.30   1.0536e+15   1.5837e-03
   736.40   1.0540e+15   1.5844e-03
   736.50   1.0545e+15   1.5851e-03
   736.60   1.0549e+15   1.5859e-03
   736.70   1.0554e+15   1.5867e-03
   736.80   1.0558e+15   1.5874e-03
   736.90   1.0563e+15   1.5882e-03
   737.00   1.0567e+15   1.5889e-03
   737.10   1.0572e+15   1.5897e-03
   737.20   1.0576e+15   1.5904e-03
   737.30   1.0580e+15   1.5912e-03
   737.40   1.0585e+15   1.5920e-03
   737.50   1.0589e+15   1.5927e-03
   737.60   1.0594e+15   1.5934e-03
   737.70   1.0598e+15   1.5942e-03
   737.80   1.0603e+15   1.5950e-03
   737.90   1.0607e+15   1.5958e-03
   738.00   1.0612e+15   1.5965e-03
   738.10   1.0616e+15   1.5972e-03
   738.20   1.0621e+15   1.5980e-03
   738.30   1.0625e+15   1.5988e-03
   738.40   1.0630e+15   1.5995e-03
   738.50   1.0634e+15   1.6003e-03
   738.60   1.0638e+15   1.6011e-03
   738.70   1.0643e+15   1.6019e-03
   738.80   1.0647e+15   1.6025e-03
   738.90   1.0652e+15   1.6033e-03
   739.00   1.0656e+15   1.6041e-03
   739.10   1.0661e+15   1.6049e-03
   739.20   1.0665e+15   1.6056e-03
   739.30   1.0670e+15   1.6064e-03
   739.40   1.0674e+15   1.6072e-03
   739.50   1.0679e+15   1.6080e-03
   739.60   1.0683e+15   1.6087e-03
   739.70   1.0688e+15   1.6095e-03
   739.80   1.0692e+15   1.6102e-03
   739.90   1.0697e+15   1.6110e-03
   740.00   1.0701e+15   1.6117e-03
   740.10   1.0706e+15   1.6125e-03
   740.20   1.0710e+15   1.6133e-03
   740.30   1.0714e+15   1.6141e-03
   740.40   1.0719e+15   1.6148e-03
   740.50   1.0723e+15   1.6156e-03
   740.60   1.0728e+15   1.6164e-03
   740.70   1.0732e+15   1.6172e-03
   740.80   1.0737e+15   1.6179e-03
   740.90   1.0741e+15   1.6187e-03
   741.00   1.0746e+15   1.6195e-03
   741.10   1.0750e+15   1.6203e-03
   741.20   1.0755e+15   1.6210e-03
   741.30   1.0759e+15   1.6218e-03
   741.40   1.0764e+15   1.6226e-03
   741.50   1.0768e+15   1.6234e-03
   741.60   1.0773e+15   1.6240e-03
   741.70   1.0777e+15   1.6248e-03
   741.80   1.0782e+15   1.6256e-03
   741.90   1.0786e+15   1.6264e-03
   742.00   1.0791e+15   1.6271e-03
   742.10   1.0795e+15   1.6279e-03
   742.20   1.0800e+15   1.6287e-03
   742.30   1.0804e+15   1.6295e-03
   742.40   1.0809e+15   1.6302e-03
   742.50   1.0813e+15   1.6310e-03
   742.60   1.0818e+15   1.6319e-03
   742.70   1.0822e+15   1.6327e-03
   742.80   1.0827e+15   1.6334e-03
   742.90   1.0831e+15   1.6342e-03
   743.00   1.0836e+15   1.6350e-03
   743.10   1.0840e+15   1.6358e-03
   743.20   1.0845e+15   1.6365e-03
   743.30   1.0849e+15   1.6373e-03
   743.40   1.0854e+15   1.6381e-03
   743.50   1.0858e+15   1.6389e-03
   743.60   1.0863e+15   1.6396e-03
   743.70   1.0867e+15   1.6404e-03
   743.80   1.0872e+15   1.6412e-03
   743.90   1.0876e+15   1.6420e-03
   744.00   1.0881e+15   1.6427e-03
   744.10   1.0885e+15   1.6435e-03
   744.20   1.0890e+15   1.6443e-03
   744.30   1.0894e+15   1.6451e-03
   744.40   1.0899e+15   1.6459e-03
   744.50   1.0903e+15   1.6467e-03
   744.60   1.0908e+15   1.6475e-03
   744.70   1.0912e+15   1.6483e-03
   744.80   1.0917e+15   1.6490e-03
   744.90   1.0921e+15   1.6498e-03
   745.00   1.0926e+15   1.6506e-03
   745.10   1.0930e+15   1.6514e-03
   745.20   1.0935e+15   1.6521e-03
   745.30   1.0940e+15   1.6529e-03
   745.40   1.0944e+15   1.6538e-03
   745.50   1.0949e+15   1.6546e-03
   745.60   1.0953e+15   1.6553e-03
   745.70   1.0958e+15   1.6561e-03
   745.80   1.0962e+15   1.6569e-03
   745.90   1.0967e+15   1.6577e-03
   746.00   1.0971e+15   1.6585e-03
   746.10   1.0976e+15   1.6593e-03
   746.20   1.0980e+15   1.6601e-03
   746.30   1.0985e+15   1.6609e-03
   746.40   1.0989e+15   1.6616e-03
   746.50   1.0994e+15   1.6624e-03
   746.60   1.0998e+15   1.6632e-03
   746.70   1.1003e+15   1.6641e-03
   746.80   1.1007e+15   1.6648e-03
   746.90   1.1012e+15   1.6656e-03
   747.00   1.1016e+15   1.6664e-03
   747.10   1.1021e+15   1.6672e-03
   747.20   1.1026e+15   1.6680e-03
   747.30   1.1030e+15   1.6688e-03
   747.40   1.1035e+15   1.6696e-03
   747.50   1.1039e+15   1.6704e-03
   747.60   1.1044e+15   1.6711e-03
   747.70   1.1048e+15   1.6720e-03
   747.80   1.1053e+15   1.6728e-03
   747.90   1.1057e+15   1.6736e-03
   748.00   1.1062e+15   1.6744e-03
   748.10   1.1066e+15   1.6752e-03
   748.20   1.1071e+15   1.6760e-03
   748.30   1.1075e+15   1.6768e-03
   748.40   1.1080e+15   1.6775e-03
   748.50   1.1085e+15   1.6784e-03
   748.60   1.1089e+15   1.6792e-03
   748.70   1.1094e+15   1.6800e-03
   748.80   1.1098e+15   1.6808e-03
   748.90   1.1103e+15   1.6816e-03
   749.00   1.1107e+15   1.6824e-03
   749.10   1.1112e+15   1.6832e-03
   749.20   1.1116e+15   1.6840e-03
   749.30   1.1121e+15   1.6848e-03
   749.40   1.1126e+15   1.6856e-03
   749.50   1.1130e+15   1.6864e-03
   749.60   1.1135e+15   1.6873e-03
   749.70   1.1139e+15   1.6880e-03
   749.80   1.1144e+15   1.6888e-03
   749.90   1.1148e+15   1.6896e-03
   750.00   1.1153e+15   1.6905e-03
   750.10   1.1157e+15   1.6912e-03
   750.20   1.1162e+15   1.6920e-03
   750.30   1.1167e+15   1.6929e-03
   750.40   1.1171e+15   1.6937e-03
   750.50   1.1176e+15   1.6944e-03
   750.60   1.1180e+15   1.6953e-03
   750.70   1.1185e+15   1.6961e-03
   750.80   1.1189e+15   1.6969e-03
   750.90   1.1194e+15   1.6977e-03
   751.00   1.1198e+15   1.6985e-03
   751.10   1.1203e+15   1.6993e-03
   751.20   1.1208e+15   1.7002e-03
   751.30   1.1212e+15   1.7009e-03
   751.40   1.1217e+15   1.7018e-03
   751.50   1.1221e+15   1.7026e-03
   751.60   1.1226e+15   1.7034e-03
   751.70   1.1230e+15   1.7042e-03
   751.80   1.1235e+15   1.7050e-03
   751.90   1.1240e+15   1.7058e-03
   752.00   1.1244e+15   1.7067e-03
   752.10   1.1249e+15   1.7074e-03
   752.20   1.1253e+15   1.7083e-03
   752.30   1.1258e+15   1.7091e-03
   752.40   1.1262e+15   1.7099e-03
   752.50   1.1267e+15   1.7107e-03
   752.60   1.1272e+15   1.7115e-03
   752.70   1.1276e+15   1.7124e-03
   752.80   1.1281e+15   1.7132e-03
   752.90   1.1285e+15   1.7139e-03
   753.00   1.1290e+15   1.7148e-03
   753.10   1.1295e+15   1.7156e-03
   753.20   1.1299e+15   1.7165e-03
   753.30   1.1304e+15   1.7173e-03
   753.40   1.1308e+15   1.7181e-03
   753.50   1.1313e+15   1.7189e-03
   753.60   1.1317e+15   1.7198e-03
   753.70   1.1322e+15   1.7205e-03
   753.80   1.1327e+15   1.7213e-03
   753.90   1.1331e+15   1.7222e-03
   754.00   1.1336e+15   1.7230e-03
   754.10   1.1340e+15   1.7239e-03
   754.20   1.1345e+15   1.7246e-03
   754.30   1.1350e+15   1.7255e-03
   754.40   1.1354e+15   1.7263e-03
   754.50   1.1359e+15   1.7271e-03
   754.60   1.1363e+15   1.7279e-03
   754.70   1.1368e+15   1.7288e-03
   754.80   1.1373e+15   1.7296e-03
   754.90   1.1377e+15   1.7305e-03
   755.00   1.1382e+15   1.7312e-03
   755.10   1.1386e+15   1.7321e-03
   755.20   1.1391e+15   1.7329e-03
   755.30   1.1396e+15   1.7338e-03
   755.40   1.1400e+15   1.7345e-03
   755.50   1.1405e+15   1.7354e-03
   755.60   1.1409e+15   1.7362e-03
   755.70   1.1414e+15   1.7371e-03
   755.80   1.1419e+15   1.7379e-03
   755.90   1.1423e+15   1.7387e-03
   756.00   1.1428e+15   1.7396e-03
   756.10   1.1432e+15   1.7404e-03
   756.20   1.1437e+15   1.7412e-03
   756.30   1.1442e+15   1.7420e-03
   756.40   1.1446e+15   1.7429e-03
   756.50   1.1451e+15   1.7437e-03
   756.60   1.1455e+15   1.7445e-03
   756.70   1.1460e+15   1.7454e-03
   756.80   1.1465e+15   1.7462e-03
   756.90   1.1469e+15   1.7471e-03
   757.00   1.1474e+15   1.7478e-03
   757.10   1.1478e+15   1.7487e-03
   757.20   1.1483e+15   1.7496e-03
   757.30   1.1488e+15   1.7504e-03
   757.40   1.1492e+15   1.7512e-03
   757.50   1.1497e+15   1.7520e-03
   757.60   1.1502e+15   1.7529e-03
   757.70   1.1506e+15   1.7538e-03
   757.80   1.1511e+15   1.7545e-03
   757.90   1.1515e+15   1.7554e-03
   758.00   1.1520e+15   1.7563e-03
   758.10   1.1525e+15   1.7571e-03
   758.20   1.1529e+15   1.7579e-03
   758.30   1.1534e+15   1.7587e-03
   758.40   1.1539e+15   1.7596e-03
   758.50   1.1543e+15   1.7605e-03
   758.60   1.1548e+15   1.7613e-03
   758.70   1.1552e+15   1.7621e-03
   758.80   1.1557e+15   1.7630e-03
   758.90   1.1562e+15   1.7638e-03
   759.00   1.1566e+15   1.7646e-03
   759.10   1.1571e+15   1.7655e-03
   759.20   1.1576e+15   1.7663e-03
   759.30   1.1580e+15   1.7672e-03
   759.40   1.1585e+15   1.7681e-03
   759.50   1.1589e+15   1.7688e-03
   759.60   1.1594e+15   1.7697e-03
   759.70   1.1599e+15   1.7706e-03
   759.80   1.1603e+15   1.7715e-03
   759.90   1.1608e+15   1.7722e-03
   760.00   1.1613e+15   1.7731e-03
   760.10   1.1617e+15   1.7740e-03
   760.20   1.1622e+15   1.7748e-03
   760.30   1.1627e+15   1.7756e-03
   760.40   1.1631e+15   1.7765e-03
   760.50   1.1636e+15   1.7774e-03
   760.60   1.1640e+15   1.7782e-03
   760.70   1.1645e+15   1.7790e-03
   760.80   1.1650e+15   1.7799e-03
   760.90   1.1654e+15   1.7808e-03
   761.00   1.1659e+15   1.7816e-03
   761.10   1.1664e+15   1.7824e-03
   761.20   1.1668e+15   1.7833e-03
   761.30   1.1673e+15   1.7842e-03
   761.40   1.1678e+15   1.7850e-03
   761.50   1.1682e+15   1.7858e-03
   761.60   1.1687e+15   1.7867e-03
   761.70   1.1692e+15   1.7876e-03
   761.80   1.1696e+15   1.7885e-03
   761.90   1.1701e+15   1.7892e-03
   762.00   1.1706e+15   1.7901e-03
   762.10   1.1710e+15   1.7910e-03
   762.20   1.1715e+15   1.7919e-03
   762.30   1.1720e+15   1.7927e-03
   762.40   1.1724e+15   1.7935e-03
   762.50   1.1729e+15   1.7944e-03
   762.60   1.1733e+15   1.7953e-03
   762.70   1.1738e+15   1.7961e-03
   762.80   1.1743e+15   1.7970e-03
   762.90   1.1747e+15   1.7978e-03
   763.00   1.1752e+15   1.7987e-03
   763.10   1.1757e+15   1.7996e-03
   763.20   1.1761e+15   1.8004e-03
   763.30   1.1766e+15   1.8013e-03
   763.40   1.1771e+15   1.8022e-03
   763.50   1.1775e+15   1.8031e-03
   763.60   1.1780e+15   1.8038e-03
   763.70   1.1785e+15   1.8047e-03
   763.80   1.1789e+15   1.8056e-03
   763.90   1.1794e+15   1.8065e-03
   764.00   1.1799e+15   1.8073e-03
   764.10   1.1803e+15   1.8082e-03
   764.20   1.1808e+15   1.8091e-03
   764.30   1.1813e+15   1.8100e-03
   764.40   1.1817e+15   1.8107e-03
   764.50   1.1822e+15   1.8116e-03
   764.60   1.1827e+15   1.8125e-03
   764.70   1.1831e+15   1.8134e-03
   764.80   1.1836e+15   1.8142e-03
   764.90   1.1841e+15   1.8151e-03
   765.00   1.1845e+15   1.8160e-03
   765.10   1.1850e+15   1.8169e-03
   765.20   1.1855e+15   1.8177e-03
   765.30   1.1860e+15   1.8186e-03
   765.40   1.1864e+15   1.8195e-03
   765.50   1.1869e+15   1.8204e-03
   765.60   1.1874e+15   1.8212e-03
   765.70   1.1878e+15   1.8220e-03
   765.80   1.1883e+15   1.8229e-03
   765.90   1.1888e+15   1.8238e-03
   766.00   1.1892e+15   1.8247e-03
   766.10   1.1897e+15   1.8255e-03
   766.20   1.1902e+15   1.8264e-03
   766.30   1.1906e+15   1.8273e-03
   766.40   1.1911e+15   1.8281e-03
   766.50   1.1916e+15   1.8290e-03
   766.60   1.1920e+15   1.8299e-03
   766.70   1.1925e+15   1.8308e-03
   766.80   1.1930e+15   1.8316e-03
   766.90   1.1934e+15   1.8325e-03
   767.00   1.1939e+15   1.8334e-03
   767.10   1.1944e+15   1.8343e-03
   767.20   1.1949e+15   1.8352e-03
   767.30   1.1953e+15   1.8360e-03
   767.40   1.1958e+15   1.8369e-03
   767.50   1.1963e+15   1.8378e-03
   767.60   1.1967e+15   1.8387e-03
   767.70   1.1972e+15   1.8395e-03
   767.80   1.1977e+15   1.8404e-03
   767.90   1.1981e+15   1.8413e-03
   768.00   1.1986e+15   1.8422e-03
   768.10   1.1991e+15   1.8431e-03
   768.20   1.1996e+15   1.8440e-03
   768.30   1.2000e+15   1.8449e-03
   768.40   1.2005e+15   1.8458e-03
   768.50   1.2010e+15   1.8466e-03
   768.60   1.2014e+15   1.8475e-03
   768.70   1.2019e+15   1.8484e-03
   768.80   1.2024e+15   1.8493e-03
   768.90   1.2028e+15   1.8501e-03
   769.00   1.2033e+15   1.8510e-03
   769.10   1.2038e+15   1.8519e-03
   769.20   1.2043e+15   1.8528e-03
   769.30   1.2047e+15   1.8537e-03
   769.40   1.2052e+15   1.8546e-03
   769.50   1.2057e+15   1.8555e-03
   769.60   1.2061e+15   1.8564e-03
   769.70   1.2066e+15   1.8572e-03
   769.80   1.2071e+15   1.8581e-03
   769.90   1.2076e+15   1.8590e-03
   770.00   1.2080e+15   1.8599e-03
   770.10   1.2085e+15   1.8607e-03
   770.20   1.2090e+15   1.8617e-03
   770.30   1.2094e+15   1.8626e-03
   770.40   1.2099e+15   1.8635e-03
   770.50   1.2104e+15   1.8644e-03
   770.60   1.2109e+15   1.8652e-03
   770.70   1.2113e+15   1.8661e-03
   770.80   1.2118e+15   1.8670e-03
   770.90   1.2123e+15   1.8680e-03
   771.00   1.2127e+15   1.8688e-03
   771.10   1.2132e+15   1.8697e-03
   771.20   1.2137e+15   1.8706e-03
   771.30   1.2142e+15   1.8715e-03
   771.40   1.2146e+15   1.8724e-03
   771.50   1.2151e+15   1.8733e-03
   771.60   1.2156e+15   1.8742e-03
   771.70   1.2161e+15   1.8751e-03
   771.80   1.2165e+15   1.8759e-03
   771.90   1.2170e+15   1.8769e-03
   772.00   1.2175e+15   1.8778e-03
   772.10   1.2179e+15   1.8787e-03
   772.20   1.2184e+15   1.8795e-03
   772.30   1.2189e+15   1.8804e-03
   772.40   1.2194e+15   1.8814e-03
   772.50   1.2198e+15   1.8823e-03
   772.60   1.2203e+15   1.8832e-03
   772.70   1.2208e+15   1.8840e-03
   772.80   1.2213e+15   1.8850e-03
   772.90   1.2217e+15   1.8859e-03
   773.00   1.2222e+15   1.8868e-03
   773.10   1.2227e+15   1.8876e-03
   773.20   1.2232e+15   1.8886e-03
   773.30   1.2236e+15   1.8895e-03
   773.40   1.2241e+15   1.8904e-03
   773.50   1.2246e+15   1.8913e-03
   773.60   1.2251e+15   1.8922e-03
   773.70   1.2255e+15   1.8931e-03
   773.80   1.2260e+15   1.8940e-03
   773.90   1.2265e+15   1.8949e-03
   774.00   1.2270e+15   1.8958e-03
   774.10   1.2274e+15   1.8967e-03
   774.20   1.2279e+15   1.8977e-03
   774.30   1.2284e+15   1.8985e-03
   774.40   1.2288e+15   1.8994e-03
   774.50   1.2293e+15   1.9004e-03
   774.60   1.2298e+15   1.9013e-03
   774.70   1.2303e+15   1.9022e-03
   774.80   1.2308e+15   1.9031e-03
   774.90   1.2312e+15   1.9040e-03
   775.00   1.2317e+15   1.9049e-03
   775.10   1.2322e+15   1.9058e-03
   775.20   1.2327e+15   1.9067e-03
   775.30   1.2331e+15   1.9076e-03
   775.40   1.2336e+15   1.9086e-03
   775.50   1.2341e+15   1.9095e-03
   775.60   1.2346e+15   1.9103e-03
   775.70   1.2350e+15   1.9113e-03
   775.80   1.2355e+15   1.9122e-03
   775.90   1.2360e+15   1.9132e-03
   776.00   1.2365e+15   1.9140e-03
   776.10   1.2369e+15   1.9149e-03
   776.20   1.2374e+15   1.9159e-03
   776.30   1.2379e+15   1.9168e-03
   776.40   1.2384e+15   1.9177e-03
   776.50   1.2388e+15   1.9186e-03
   776.60   1.2393e+15   1.9195e-03
   776.70   1.2398e+15   1.9205e-03
   776.80   1.2403e+15   1.9213e-03
   776.90   1.2407e+15   1.9223e-03
   777.00   1.2412e+15   1.9232e-03
   777.10   1.2417e+15   1.9241e-03
   777.20   1.2422e+15   1.9250e-03
   777.30   1.2427e+15   1.9259e-03
   777.40   1.2431e+15   1.9269e-03
   777.50   1.2436e+15   1.9278e-03
   777.60   1.2441e+15   1.9287e-03
   777.70   1.2446e+15   1.9296e-03
   777.80   1.2450e+15   1.9306e-03
   777.90   1.2455e+15   1.9315e-03
   778.00   1.2460e+15   1.9325e-03
   778.10   1.2465e+15   1.9333e-03
   778.20   1.2470e+15   1.9343e-03
   778.30   1.2474e+15   1.9352e-03
   778.40   1.2479e+15   1.9362e-03
   778.50   1.2484e+15   1.9370e-03
   778.60   1.2489e+15   1.9380e-03
   778.70   1.2493e+15   1.9389e-03
   778.80   1.2498e+15   1.9399e-03
   778.90   1.2503e+15   1.9407e-03
   779.00   1.2508e+15   1.9417e-03
   779.10   1.2513e+15   1.9426e-03
   779.20   1.2517e+15   1.9436e-03
   779.30   1.2522e+15   1.9444e-03
   779.40   1.2527e+15   1.9454e-03
   779.50   1.2532e+15   1.9463e-03
   779.60   1.2536e+15   1.9473e-03
   779.70   1.2541e+15   1.9482e-03
   779.80   1.2546e+15   1.9491e-03
   779.90   1.2551e+15   1.9500e-03
   780.00   1.2556e+15   1.9510e-03
   780.10   1.2560e+15   1.9520e-03
   780.20   1.2565e+15   1.9528e-03
   780.30   1.2570e+15   1.9538e-03
   780.40   1.2575e+15   1.9547e-03
   780.50   1.2580e+15   1.9557e-03
   780.60   1.2584e+15   1.9565e-03
   780.70   1.2589e+15   1.9575e-03
   780.80   1.2594e+15   1.9585e-03
   780.90   1.2599e+15   1.9594e-03
   781.00   1.2604e+15   1.9603e-03
   781.10   1.2608e+15   1.9612e-03
   781.20   1.2613e+15   1.9622e-03
   781.30   1.2618e+15   1.9632e-03
   781.40   1.2623e+15   1.9641e-03
   781.50   1.2628e+15   1.9650e-03
   781.60   1.2632e+15   1.9660e-03
   781.70   1.2637e+15   1.9669e-03
   781.80   1.2642e+15   1.9679e-03
   781.90   1.2647e+15   1.9687e-03
   782.00   1.2652e+15   1.9697e-03
   782.10   1.2656e+15   1.9707e-03
   782.20   1.2661e+15   1.9716e-03
   782.30   1.2666e+15   1.9725e-03
   782.40   1.2671e+15   1.9735e-03
   782.50   1.2676e+15   1.9744e-03
   782.60   1.2680e+15   1.9754e-03
   782.70   1.2685e+15   1.9763e-03
   782.80   1.2690e+15   1.9772e-03
   782.90   1.2695e+15   1.9782e-03
   783.00   1.2700e+15   1.9792e-03
   783.10   1.2705e+15   1.9801e-03
   783.20   1.2709e+15   1.9810e-03
   783.30   1.2714e+15   1.9820e-03
   783.40   1.2719e+15   1.9830e-03
   783.50   1.2724e+15   1.9839e-03
   783.60   1.2729e+15   1.9848e-03
   783.70   1.2733e+15   1.9858e-03
   783.80   1.2738e+15   1.9868e-03
   783.90   1.2743e+15   1.9877e-03
   784.00   1.2748e+15   1.9886e-03
   784.10   1.2753e+15   1.9896e-03
   784.20   1.2758e+15   1.9906e-03
   784.30   1.2762e+15   1.9915e-03
   784.40   1.2767e+15   1.9924e-03
   784.50   1.2772e+15   1.9934e-03
   784.60   1.2777e+15   1.9944e-03
   784.70   1.2782e+15   1.9953e-03
   784.80   1.2787e+15   1.9962e-03
   784.90   1.2791e+15   1.9972e-03
   785.00   1.2796e+15   1.9982e-03
   785.10   1.2801e+15   1.9991e-03
   785.20   1.2806e+15   2.0000e-03
   785.30   1.2811e+15   2.0010e-03
   785.40   1.2815e+15   2.0020e-03
   785.50   1.2820e+15   2.0030e-03
   785.60   1.2825e+15   2.0038e-03
   785.70   1.2830e+15   2.0048e-03
   785.80   1.2835e+15   2.0058e-03
   785.90   1.2840e+15   2.0068e-03
   786.00   1.2845e+15   2.0078e-03
   786.10   1.2849e+15   2.0087e-03
   786.20   1.2854e+15   2.0096e-03
   786.30   1.2859e+15   2.0106e-03
   786.40   1.2864e+15   2.0116e-03
   786.50   1.2869e+15   2.0125e-03
   786.60   1.2874e+15   2.0135e-03
   786.70   1.2878e+15   2.0145e-03
   786.80   1.2883e+15   2.0155e-03
   786.90   1.2888e+15   2.0163e-03
   787.00   1.2893e+15   2.0173e-03
   787.10   1.2898e+15   2.0183e-03
   787.20   1.2903e+15   2.0193e-03
   787.30   1.2907e+15   2.0202e-03
   787.40   1.2912e+15   2.0212e-03
   787.50   1.2917e+15   2.0222e-03
   787.60   1.2922e+15   2.0232e-03
   787.70   1.2927e+15   2.0240e-03
   787.80   1.2932e+15   2.0250e-03
   787.90   1.2937e+15   2.0260e-03
   788.00   1.2941e+15   2.0270e-03
   788.10   1.2946e+15   2.0280e-03
   788.20   1.2951e+15   2.0289e-03
   788.30   1.2956e+15   2.0299e-03
   788.40   1.2961e+15   2.0309e-03
   788.50   1.2966e+15   2.0319e-03
   788.60   1.2971e+15   2.0328e-03
   788.70   1.2975e+15   2.0338e-03
   788.80   1.2980e+15   2.0348e-03
   788.90   1.2985e+15   2.0358e-03
   789.00   1.2990e+15   2.0367e-03
   789.10   1.2995e+15   2.0377e-03
   789.20   1.3000e+15   2.0387e-03
   789.30   1.3005e+15   2.0397e-03
   789.40   1.3009e+15   2.0407e-03
   789.50   1.3014e+15   2.0416e-03
   789.60   1.3019e+15   2.0425e-03
   789.70   1.3024e+15   2.0435e-03
   789.80   1.3029e+15   2.0445e-03
   789.90   1.3034e+15   2.0454e-03
   790.00   1.3039e+15   2.0464e-03
   790.10   1.3043e+15   2.0475e-03
   790.20   1.3048e+15   2.0485e-03
   790.30   1.3053e+15   2.0494e-03
   790.40   1.3058e+15   2.0504e-03
   790.50   1.3063e+15   2.0514e-03
   790.60   1.3068e+15   2.0524e-03
   790.70   1.3073e+15   2.0533e-03
   790.80   1.3078e+15   2.0543e-03
   790.90   1.3082e+15   2.0553e-03
   791.00   1.3087e+15   2.0563e-03
   791.10   1.3092e+15   2.0573e-03
   791.20   1.3097e+15   2.0582e-03
   791.30   1.3102e+15   2.0592e-03
   791.40   1.3107e+15   2.0602e-03
   791.50   1.3112e+15   2.0612e-03
   791.60   1.3117e+15   2.0621e-03
   791.70   1.3121e+15   2.0631e-03
   791.80   1.3126e+15   2.0641e-03
   791.90   1.3131e+15   2.0651e-03
   792.00   1.3136e+15   2.0661e-03
   792.10   1.3141e+15   2.0671e-03
   792.20   1.3146e+15   2.0681e-03
   792.30   1.3151e+15   2.0691e-03
   792.40   1.3156e+15   2.0700e-03
   792.50   1.3160e+15   2.0710e-03
   792.60   1.3165e+15   2.0720e-03
   792.70   1.3170e+15   2.0730e-03
   792.80   1.3175e+15   2.0741e-03
   792.90   1.3180e+15   2.0750e-03
   793.00   1.3185e+15   2.0760e-03
   793.10   1.3190e+15   2.0770e-03
   793.20   1.3195e+15   2.0780e-03
   793.30   1.3200e+15   2.0789e-03
   793.40   1.3204e+15   2.0799e-03
   793.50   1.3209e+15   2.0810e-03
   793.60   1.3214e+15   2.0820e-03
   793.70   1.3219e+15   2.0829e-03
   793.80   1.3224e+15   2.0839e-03
   793.90   1.3229e+15   2.0849e-03
   794.00   1.3234e+15   2.0859e-03
   794.10   1.3239e+15   2.0869e-03
   794.20   1.3244e+15   2.0879e-03
   794.30   1.3249e+15   2.0889e-03
   794.40   1.3253e+15   2.0899e-03
   794.50   1.3258e+15   2.0909e-03
   794.60   1.3263e+15   2.0919e-03
   794.70   1.3268e+15   2.0929e-03
   794.80   1.3273e+15   2.0939e-03
   794.90   1.3278e+15   2.0949e-03
   795.00   1.3283e+15   2.0959e-03
   795.10   1.3288e+15   2.0969e-03
   795.20   1.3293e+15   2.0979e-03
   795.30   1.3298e+15   2.0989e-03
   795.40   1.3302e+15   2.0999e-03
   795.50   1.3307e+15   2.1009e-03
   795.60   1.3312e+15   2.1019e-03
   795.70   1.3317e+15   2.1029e-03
   795.80   1.3322e+15   2.1040e-03
   795.90   1.3327e+15   2.1049e-03
   796.00   1.3332e+15   2.1059e-03
   796.10   1.3337e+15   2.1070e-03
   796.20   1.3342e+15   2.1080e-03
   796.30   1.3347e+15   2.1089e-03
   796.40   1.3352e+15   2.1099e-03
   796.50   1.3357e+15   2.1110e-03
   796.60   1.3361e+15   2.1120e-03
   796.70   1.3366e+15   2.1129e-03
   796.80   1.3371e+15   2.1140e-03
   796.90   1.3376e+15   2.1150e-03
   797.00   1.3381e+15   2.1160e-03
   797.10   1.3386e+15   2.1171e-03
   797.20   1.3391e+15   2.1180e-03
   797.30   1.3396e+15   2.1190e-03
   797.40   1.3401e+15   2.1201e-03
   797.50   1.3406e+15   2.1211e-03
   797.60   1.3411e+15   2.1220e-03
   797.70   1.3416e+15   2.1231e-03
   797.80   1.3420e+15   2.1241e-03
   797.90   1.3425e+15   2.1251e-03
   798.00   1.3430e+15   2.1261e-03
   798.10   1.3435e+15   2.1271e-03
   798.20   1.3440e+15   2.1282e-03
   798.30   1.3445e+15   2.1292e-03
   798.40   1.3450e+15   2.1301e-03
   798.50   1.3455e+15   2.1312e-03
   798.60   1.3460e+15   2.1322e-03
   798.70   1.3465e+15   2.1333e-03
   798.80   1.3470e+15   2.1342e-03
   798.90   1.3475e+15   2.1352e-03
   799.00   1.3480e+15   2.1363e-03
   799.10   1.3485e+15   2.1373e-03
   799.20   1.3489e+15   2.1384e-03
   799.30   1.3494e+15   2.1393e-03
   799.40   1.3499e+15   2.1404e-03
   799.50   1.3504e+15   2.1414e-03
   799.60   1.3509e+15   2.1424e-03
   799.70   1.3514e+15   2.1434e-03
   799.80   1.3519e+15   2.1444e-03
   799.90   1.3524e+15   2.1455e-03
   800.00   1.3529e+15   2.1465e-03
   800.10   1.3534e+15   2.1475e-03
   800.20   1.3539e+15   2.1485e-03
   800.30   1.3544e+15   2.1496e-03
   800.40   1.3549e+15   2.1506e-03
   800.50   1.3554e+15   2.1517e-03
   800.60   1.3559e+15   2.1526e-03
   800.70   1.3564e+15   2.1537e-03
   800.80   1.3569e+15   2.1547e-03
   800.90   1.3573e+15   2.1558e-03
   801.00   1.3578e+15   2.1567e-03
   801.10   1.3583e+15   2.1578e-03
   801.20   1.3588e+15   2.1588e-03
   801.30   1.3593e+15   2.1599e-03
   801.40   1.3598e+15   2.1609e-03
   801.50   1.3603e+15   2.1619e-03
   801.60   1.3608e+15   2.1629e-03
   801.70   1.3613e+15   2.1640e-03
   801.80   1.3618e+15   2.1650e-03
   801.90   1.3623e+15   2.1660e-03
   802.00   1.3628e+15   2.1671e-03
   802.10   1.3633e+15   2.1681e-03
   802.20   1.3638e+15   2.1692e-03
   802.30   1.3643e+15   2.1701e-03
   802.40   1.3648e+15   2.1712e-03
   802.50   1.3653e+15   2.1722e-03
   802.60   1.3658e+15   2.1733e-03
   802.70   1.3663e+15   2.1744e-03
   802.80   1.3668e+15   2.1753e-03
   802.90   1.3673e+15   2.1764e-03
   803.00   1.3678e+15   2.1774e-03
   803.10   1.3683e+15   2.1785e-03
   803.20   1.3687e+15   2.1795e-03
   803.30   1.3692e+15   2.1805e-03
   803.40   1.3697e+15   2.1816e-03
   803.50   1.3702e+15   2.1827e-03
   803.60   1.3707e+15   2.1836e-03
   803.70   1.3712e+15   2.1847e-03
   803.80   1.3717e+15   2.1857e-03
   803.90   1.3722e+15   2.1868e-03
   804.00   1.3727e+15   2.1878e-03
   804.10   1.3732e+15   2.1888e-03
   804.20   1.3737e+15   2.1899e-03
   804.30   1.3742e+15   2.1910e-03
   804.40   1.3747e+15   2.1920e-03
   804.50   1.3752e+15   2.1930e-03
   804.60   1.3757e+15   2.1941e-03
   804.70   1.3762e+15   2.1951e-03
   804.80   1.3767e+15   2.1962e-03
   804.90   1.3772e+15   2.1972e-03
   805.00   1.3777e+15   2.1983e-03
   805.10   1.3782e+15   2.1993e-03
   805.20   1.3787e+15   2.2004e-03
   805.30   1.3792e+15   2.2014e-03
   805.40   1.3797e+15   2.2024e-03
   805.50   1.3802e+15   2.2035e-03
   805.60   1.3807e+15   2.2046e-03
   805.70   1.3812e+15   2.2056e-03
   805.80   1.3817e+15   2.2066e-03
   805.90   1.3822e+15   2.2077e-03
   806.00   1.3827e+15   2.2088e-03
   806.10   1.3832e+15   2.2099e-03
   806.20   1.3837e+15   2.2108e-03
   806.30   1.3842e+15   2.2119e-03
   806.40   1.3847e+15   2.2130e-03
   806.50   1.3852e+15   2.2141e-03
   806.60   1.3857e+15   2.2150e-03
   806.70   1.3862e+15   2.2161e-03
   806.80   1.3867e+15   2.2172e-03
   806.90   1.3872e+15   2.2183e-03
   807.00   1.3877e+15   2.2194e-03
   807.10   1.3882e+15   2.2203e-03
   807.20   1.3887e+15   2.2214e-03
   807.30   1.3892e+15   2.2225e-03
   807.40   1.3897e+15   2.2236e-03
   807.50   1.3902e+15   2.2246e-03
   807.60   1.3907e+15   2.2256e-03
   807.70   1.3912e+15   2.2267e-03
   807.80   1.3917e+15   2.2278e-03
   807.90   1.3922e+15   2.2288e-03
   808.00   1.3927e+15   2.2299e-03
   808.10   1.3932e+15   2.2310e-03
   808.20   1.3937e+15   2.2321e-03
   808.30   1.3942e+15   2.2330e-03
   808.40   1.3947e+15   2.2341e-03
   808.50   1.3952e+15   2.2352e-03
   808.60   1.3957e+15   2.2363e-03
   808.70   1.3962e+15   2.2374e-03
   808.80   1.3967e+15   2.2384e-03
   808.90   1.3972e+15   2.2395e-03
   809.00   1.3977e+15   2.2406e-03
   809.10   1.3982e+15   2.2416e-03
   809.20   1.3987e+15   2.2427e-03
   809.30   1.3992e+15   2.2437e-03
   809.40   1.3997e+15   2.2448e-03
   809.50   1.4002e+15   2.2459e-03
   809.60   1.4007e+15   2.2470e-03
   809.70   1.4012e+15   2.2480e-03
   809.80   1.4017e+15   2.2491e-03
   809.90   1.4022e+15   2.2502e-03
   810.00   1.4027e+15   2.2513e-03
   810.10   1.4032e+15   2.2523e-03
   810.20   1.4037e+15   2.2534e-03
   810.30   1.4042e+15   2.2545e-03
   810.40   1.4047e+15   2.2556e-03
   810.50   1.4052e+15   2.2565e-03
   810.60   1.4057e+15   2.2576e-03
   810.70   1.4062e+15   2.2587e-03
   810.80   1.4067e+15   2.2598e-03
   810.90   1.4072e+15   2.2609e-03
   811.00   1.4077e+15   2.2619e-03
   811.10   1.4082e+15   2.2630e-03
   811.20   1.4087e+15   2.2641e-03
   811.30   1.4092e+15   2.2652e-03
   811.40   1.4097e+15   2.2662e-03
   811.50   1.4102e+15   2.2673e-03
   811.60   1.4107e+15   2.2684e-03
   811.70   1.4112e+15   2.2695e-03
   811.80   1.4117e+15   2.2706e-03
   811.90   1.4122e+15   2.2716e-03
   812.00   1.4127e+15   2.2728e-03
   812.10   1.4132e+15   2.2739e-03
   812.20   1.4137e+15   2.2750e-03
   812.30   1.4142e+15   2.2760e-03
   812.40   1.4147e+15   2.2771e-03
   812.50   1.4152e+15   2.2782e-03
   812.60   1.4157e+15   2.2793e-03
   812.70   1.4162e+15   2.2803e-03
   812.80   1.4167e+15   2.2814e-03
   812.90   1.4172e+15   2.2825e-03
   813.00   1.4177e+15   2.2836e-03
   813.10   1.4183e+15   2.2847e-03
   813.20   1.4188e+15   2.2857e-03
   813.30   1.4193e+15   2.2868e-03
   813.40   1.4198e+15   2.2880e-03
   813.50   1.4203e+15   2.2891e-03
   813.60   1.4208e+15   2.2901e-03
   813.70   1.4213e+15   2.2912e-03
   813.80   1.4218e+15   2.2923e-03
   813.90   1.4223e+15   2.2934e-03
   814.00   1.4228e+15   2.2944e-03
   814.10   1.4233e+15   2.2955e-03
   814.20   1.4238e+15   2.2967e-03
   814.30   1.4243e+15   2.2978e-03
   814.40   1.4248e+15   2.2989e-03
   814.50   1.4253e+15   2.2999e-03
   814.60   1.4258e+15   2.3010e-03
   814.70   1.4263e+15   2.3021e-03
   814.80   1.4268e+15   2.3033e-03
   814.90   1.4273e+15   2.3043e-03
   815.00   1.4278e+15   2.3054e-03
   815.10   1.4283e+15   2.3065e-03
   815.20   1.4288e+15   2.3076e-03
   815.30   1.4293e+15   2.3086e-03
   815.40   1.4299e+15   2.3098e-03
   815.50   1.4304e+15   2.3109e-03
   815.60   1.4309e+15   2.3120e-03
   815.70   1.4314e+15   2.3131e-03
   815.80   1.4319e+15   2.3142e-03
   815.90   1.4324e+15   2.3153e-03
   816.00   1.4329e+15   2.3164e-03
   816.10   1.4334e+15   2.3175e-03
   816.20   1.4339e+15   2.3185e-03
   816.30   1.4344e+15   2.3197e-03
   816.40   1.4349e+15   2.3208e-03
   816.50   1.4354e+15   2.3219e-03
   816.60   1.4359e+15   2.3230e-03
   816.70   1.4364e+15   2.3241e-03
   816.80   1.4369e+15   2.3252e-03
   816.90   1.4374e+15   2.3263e-03
   817.00   1.4379e+15   2.3275e-03
   817.10   1.4385e+15   2.3285e-03
   817.20   1.4390e+15   2.3296e-03
   817.30   1.4395e+15   2.3307e-03
   817.40   1.4400e+15   2.3319e-03
   817.50   1.4405e+15   2.3330e-03
   817.60   1.4410e+15   2.3340e-03
   817.70   1.4415e+15   2.3352e-03
   817.80   1.4420e+15   2.3363e-03
   817.90   1.4425e+15   2.3374e-03
   818.00   1.4430e+15   2.3385e-03
   818.10   1.4435e+15   2.3396e-03
   818.20   1.4440e+15   2.3407e-03
   818.30   1.4445e+15   2.3419e-03
   818.40   1.4450e+15   2.3429e-03
   818.50   1.4455e+15   2.3440e-03
   818.60   1.4461e+15   2.3452e-03
   818.70   1.4466e+15   2.3463e-03
   818.80   1.4471e+15   2.3474e-03
   818.90   1.4476e+15   2.3485e-03
   819.00   1.4481e+15   2.3496e-03
   819.10   1.4486e+15   2.3508e-03
   819.20   1.4491e+15   2.3519e-03
   819.30   1.4496e+15   2.3529e-03
   819.40   1.4501e+15   2.3541e-03
   819.50   1.4506e+15   2.3552e-03
   819.60   1.4511e+15   2.3564e-03
   819.70   1.4516e+15   2.3575e-03
   819.80   1.4522e+15   2.3585e-03
   819.90   1.4527e+15   2.3597e-03
   820.00   1.4532e+15   2.3608e-03
   820.10   1.4537e+15   2.3620e-03
   820.20   1.4542e+15   2.3630e-03
   820.30   1.4547e+15   2.3642e-03
   820.40   1.4552e+15   2.3653e-03
   820.50   1.4557e+15   2.3665e-03
   820.60   1.4562e+15   2.3675e-03
   820.70   1.4567e+15   2.3686e-03
   820.80   1.4572e+15   2.3698e-03
   820.90   1.4577e+15   2.3709e-03
   821.00   1.4583e+15   2.3721e-03
   821.10   1.4588e+15   2.3731e-03
   821.20   1.4593e+15   2.3743e-03
   821.30   1.4598e+15   2.3754e-03
   821.40   1.4603e+15   2.3766e-03
   821.50   1.4608e+15   2.3776e-03
   821.60   1.4613e+15   2.3788e-03
   821.70   1.4618e+15   2.3799e-03
   821.80   1.4623e+15   2.3811e-03
   821.90   1.4628e+15   2.3822e-03
   822.00   1.4634e+15   2.3833e-03
   822.10   1.4639e+15   2.3844e-03
   822.20   1.4644e+15   2.3856e-03
   822.30   1.4649e+15   2.3868e-03
   822.40   1.4654e+15   2.3878e-03
   822.50   1.4659e+15   2.3890e-03
   822.60   1.4664e+15   2.3901e-03
   822.70   1.4669e+15   2.3913e-03
   822.80   1.4674e+15   2.3924e-03
   822.90   1.4679e+15   2.3935e-03
   823.00   1.4685e+15   2.3947e-03
   823.10   1.4690e+15   2.3958e-03
   823.20   1.4695e+15   2.3970e-03
   823.30   1.4700e+15   2.3980e-03
   823.40   1.4705e+15   2.3992e-03
   823.50   1.4710e+15   2.4004e-03
   823.60   1.4715e+15   2.4015e-03
   823.70   1.4720e+15   2.4026e-03
   823.80   1.4725e+15   2.4037e-03
   823.90   1.4731e+15   2.4049e-03
   824.00   1.4736e+15   2.4061e-03
   824.10   1.4741e+15   2.4072e-03
   824.20   1.4746e+15   2.4083e-03
   824.30   1.4751e+15   2.4095e-03
   824.40   1.4756e+15   2.4106e-03
   824.50   1.4761e+15   2.4118e-03
   824.60   1.4766e+15   2.4129e-03
   824.70   1.4771e+15   2.4140e-03
   824.80   1.4777e+15   2.4152e-03
   824.90   1.4782e+15   2.4163e-03
   825.00   1.4787e+15   2.4175e-03
   825.10   1.4792e+15   2.4186e-03
   825.20   1.4797e+15   2.4198e-03
   825.30   1.4802e+15   2.4209e-03
   825.40   1.4807e+15   2.4221e-03
   825.50   1.4812e+15   2.4232e-03
   825.60   1.4818e+15   2.4243e-03
   825.70   1.4823e+15   2.4255e-03
   825.80   1.4828e+15   2.4267e-03
   825.90   1.4833e+15   2.4279e-03
   826.00   1.4838e+15   2.4289e-03
   826.10   1.4843e+15   2.4301e-03
   826.20   1.4848e+15   2.4313e-03
   826.30   1.4853e+15   2.4324e-03
   826.40   1.4859e+15   2.4335e-03
   826.50   1.4864e+15   2.4347e-03
   826.60   1.4869e+15   2.4359e-03
   826.70   1.4874e+15   2.4371e-03
   826.80   1.4879e+15   2.4382e-03
   826.90   1.4884e+15   2.4393e-03
   827.00   1.4889e+15   2.4405e-03
   827.10   1.4895e+15   2.4417e-03
   827.20   1.4900e+15   2.4428e-03
   827.30   1.4905e+15   2.4439e-03
   827.40   1.4910e+15   2.4451e-03
   827.50   1.4915e+15   2.4463e-03
   827.60   1.4920e+15   2.4475e-03
   827.70   1.4925e+15   2.4485e-03
   827.80   1.4930e+15   2.4497e-03
   827.90   1.4936e+15   2.4509e-03
   828.00   1.4941e+15   2.4521e-03
   828.10   1.4946e+15   2.4533e-03
   828.20   1.4951e+15   2.4544e-03
   828.30   1.4956e+15   2.4555e-03
   828.40   1.4961e+15   2.4567e-03
   828.50   1.4966e+15   2.4579e-03
   828.60   1.4972e+15   2.4590e-03
   828.70   1.4977e+15   2.4602e-03
   828.80   1.4982e+15   2.4614e-03
   828.90   1.4987e+15   2.4626e-03
   829.00   1.4992e+15   2.4638e-03
   829.10   1.4997e+15   2.4648e-03
   829.20   1.5003e+15   2.4660e-03
   829.30   1.5008e+15   2.4672e-03
   829.40   1.5013e+15   2.4684e-03
   829.50   1.5018e+15   2.4696e-03
   829.60   1.5023e+15   2.4707e-03
   829.70   1.5028e+15   2.4719e-03
   829.80   1.5033e+15   2.4731e-03
   829.90   1.5039e+15   2.4743e-03
   830.00   1.5044e+15   2.4754e-03
   830.10   1.5049e+15   2.4766e-03
   830.20   1.5054e+15   2.4778e-03
   830.30   1.5059e+15   2.4789e-03
   830.40   1.5064e+15   2.4801e-03
   830.50   1.5070e+15   2.4812e-03
   830.60   1.5075e+15   2.4824e-03
   830.70   1.5080e+15   2.4836e-03
   830.80   1.5085e+15   2.4848e-03
   830.90   1.5090e+15   2.4859e-03
   831.00   1.5095e+15   2.4871e-03
   831.10   1.5101e+15   2.4883e-03
   831.20   1.5106e+15   2.4895e-03
   831.30   1.5111e+15   2.4907e-03
   831.40   1.5116e+15   2.4918e-03
   831.50   1.5121e+15   2.4930e-03
   831.60   1.5126e+15   2.4942e-03
   831.70   1.5131e+15   2.4954e-03
   831.80   1.5137e+15   2.4965e-03
   831.90   1.5142e+15   2.4977e-03
   832.00   1.5147e+15   2.4989e-03
   832.10   1.5152e+15   2.5001e-03
   832.20   1.5157e+15   2.5013e-03
   832.30   1.5163e+15   2.5025e-03
   832.40   1.5168e+15   2.5037e-03
   832.50   1.5173e+15   2.5049e-03
   832.60   1.5178e+15   2.5061e-03
   832.70   1.5183e+15   2.5072e-03
   832.80   1.5188e+15   2.5084e-03
   832.90   1.5194e+15   2.5096e-03
   833.00   1.5199e+15   2.5108e-03
   833.10   1.5204e+15   2.5120e-03
   833.20   1.5209e+15   2.5131e-03
   833.30   1.5214e+15   2.5143e-03
   833.40   1.5219e+15   2.5155e-03
   833.50   1.5225e+15   2.5168e-03
   833.60   1.5230e+15   2.5179e-03
   833.70   1.5235e+15   2.5191e-03
   833.80   1.5240e+15   2.5203e-03
   833.90   1.5245e+15   2.5215e-03
   834.00   1.5251e+15   2.5226e-03
   834.10   1.5256e+15   2.5238e-03
   834.20   1.5261e+15   2.5251e-03
   834.30   1.5266e+15   2.5263e-03
   834.40   1.5271e+15   2.5275e-03
   834.50   1.5276e+15   2.5286e-03
   834.60   1.5282e+15   2.5298e-03
   834.70   1.5287e+15   2.5310e-03
   834.80   1.5292e+15   2.5323e-03
   834.90   1.5297e+15   2.5335e-03
   835.00   1.5302e+15   2.5346e-03
   835.10   1.5308e+15   2.5358e-03
   835.20   1.5313e+15   2.5370e-03
   835.30   1.5318e+15   2.5383e-03
   835.40   1.5323e+15   2.5394e-03
   835.50   1.5328e+15   2.5406e-03
   835.60   1.5334e+15   2.5418e-03
   835.70   1.5339e+15   2.5430e-03
   835.80   1.5344e+15   2.5442e-03
   835.90   1.5349e+15   2.5454e-03
   836.00   1.5354e+15   2.5466e-03
   836.10   1.5360e+15   2.5478e-03
   836.20   1.5365e+15   2.5491e-03
   836.30   1.5370e+15   2.5502e-03
   836.40   1.5375e+15   2.5514e-03
   836.50   1.5380e+15   2.5526e-03
   836.60   1.5386e+15   2.5539e-03
   836.70   1.5391e+15   2.5551e-03
   836.80   1.5396e+15   2.5562e-03
   836.90   1.5401e+15   2.5575e-03
   837.00   1.5406e+15   2.5587e-03
   837.10   1.5412e+15   2.5599e-03
   837.20   1.5417e+15   2.5610e-03
   837.30   1.5422e+15   2.5623e-03
   837.40   1.5427e+15   2.5635e-03
   837.50   1.5432e+15   2.5647e-03
   837.60   1.5438e+15   2.5660e-03
   837.70   1.5443e+15   2.5671e-03
   837.80   1.5448e+15   2.5683e-03
   837.90   1.5453e+15   2.5696e-03
   838.00   1.5458e+15   2.5708e-03
   838.10   1.5464e+15   2.5719e-03
   838.20   1.5469e+15   2.5732e-03
   838.30   1.5474e+15   2.5744e-03
   838.40   1.5479e+15   2.5757e-03
   838.50   1.5484e+15   2.5768e-03
   838.60   1.5490e+15   2.5780e-03
   838.70   1.5495e+15   2.5793e-03
   838.80   1.5500e+15   2.5805e-03
   838.90   1.5505e+15   2.5817e-03
   839.00   1.5511e+15   2.5829e-03
   839.10   1.5516e+15   2.5841e-03
   839.20   1.5521e+15   2.5854e-03
   839.30   1.5526e+15   2.5866e-03
   839.40   1.5531e+15   2.5879e-03
   839.50   1.5537e+15   2.5890e-03
   839.60   1.5542e+15   2.5902e-03
   839.70   1.5547e+15   2.5915e-03
   839.80   1.5552e+15   2.5927e-03
   839.90   1.5558e+15   2.5939e-03
   840.00   1.5563e+15   2.5951e-03
   840.10   1.5568e+15   2.5964e-03
   840.20   1.5573e+15   2.5976e-03
   840.30   1.5578e+15   2.5989e-03
   840.40   1.5584e+15   2.6000e-03
   840.50   1.5589e+15   2.6013e-03
   840.60   1.5594e+15   2.6025e-03
   840.70   1.5599e+15   2.6038e-03
   840.80   1.5605e+15   2.6049e-03
   840.90   1.5610e+15   2.6062e-03
   841.00   1.5615e+15   2.6074e-03
   841.10   1.5620e+15   2.6087e-03
   841.20   1.5626e+15   2.6099e-03
   841.30   1.5631e+15   2.6111e-03
   841.40   1.5636e+15   2.6123e-03
   841.50   1.5641e+15   2.6136e-03
   841.60   1.5646e+15   2.6148e-03
   841.70   1.5652e+15   2.6160e-03
   841.80   1.5657e+15   2.6172e-03
   841.90   1.5662e+15   2.6185e-03
   842.00   1.5667e+15   2.6197e-03
   842.10   1.5673e+15   2.6210e-03
   842.20   1.5678e+15   2.6222e-03
   842.30   1.5683e+15   2.6234e-03
   842.40   1.5688e+15   2.6247e-03
   842.50   1.5694e+15   2.6259e-03
   842.60   1.5699e+15   2.6271e-03
   842.70   1.5704e+15   2.6283e-03
   842.80   1.5709e+15   2.6296e-03
   842.90   1.5715e+15   2.6309e-03
   843.00   1.5720e+15   2.6321e-03
   843.10   1.5725e+15   2.6333e-03
   843.20   1.5730e+15   2.6346e-03
   843.30   1.5736e+15   2.6358e-03
   843.40   1.5741e+15   2.6371e-03
   843.50   1.5746e+15   2.6382e-03
   843.60   1.5751e+15   2.6395e-03
   843.70   1.5757e+15   2.6408e-03
   843.80   1.5762e+15   2.6420e-03
   843.90   1.5767e+15   2.6433e-03
   844.00   1.5772e+15   2.6445e-03
   844.10   1.5778e+15   2.6457e-03
   844.20   1.5783e+15   2.6470e-03
   844.30   1.5788e+15   2.6483e-03
   844.40   1.5793e+15   2.6495e-03
   844.50   1.5799e+15   2.6507e-03
   844.60   1.5804e+15   2.6520e-03
   844.70   1.5809e+15   2.6533e-03
   844.80   1.5814e+15   2.6545e-03
   844.90   1.5820e+15   2.6558e-03
   845.00   1.5825e+15   2.6570e-03
   845.10   1.5830e+15   2.6582e-03
   845.20   1.5835e+15   2.6595e-03
   845.30   1.5841e+15   2.6608e-03
   845.40   1.5846e+15   2.6620e-03
   845.50   1.5851e+15   2.6632e-03
   845.60   1.5856e+15   2.6645e-03
   845.70   1.5862e+15   2.6658e-03
   845.80   1.5867e+15   2.6670e-03
   845.90   1.5872e+15   2.6682e-03
   846.00   1.5877e+15   2.6695e-03
   846.10   1.5883e+15   2.6708e-03
   846.20   1.5888e+15   2.6721e-03
   846.30   1.5893e+15   2.6733e-03
   846.40   1.5899e+15   2.6745e-03
   846.50   1.5904e+15   2.6758e-03
   846.60   1.5909e+15   2.6771e-03
   846.70   1.5914e+15   2.6784e-03
   846.80   1.5920e+15   2.6796e-03
   846.90   1.5925e+15   2.6808e-03
   847.00   1.5930e+15   2.6821e-03
   847.10   1.5935e+15   2.6834e-03
   847.20   1.5941e+15   2.6846e-03
   847.30   1.5946e+15   2.6859e-03
   847.40   1.5951e+15   2.6872e-03
   847.50   1.5957e+15   2.6884e-03
   847.60   1.5962e+15   2.6897e-03
   847.70   1.5967e+15   2.6909e-03
   847.80   1.5972e+15   2.6922e-03
   847.90   1.5978e+15   2.6935e-03
   848.00   1.5983e+15   2.6948e-03
   848.10   1.5988e+15   2.6961e-03
   848.20   1.5993e+15   2.6973e-03
   848.30   1.5999e+15   2.6985e-03
   848.40   1.6004e+15   2.6998e-03
   848.50   1.6009e+15   2.7011e-03
   848.60   1.6015e+15   2.7023e-03
   848.70   1.6020e+15   2.7036e-03
   848.80   1.6025e+15   2.7049e-03
   848.90   1.6030e+15   2.7062e-03
   849.00   1.6036e+15   2.7075e-03
   849.10   1.6041e+15   2.7087e-03
   849.20   1.6046e+15   2.7100e-03
   849.30   1.6052e+15   2.7113e-03
   849.40   1.6057e+15   2.7126e-03
   849.50   1.6062e+15   2.7138e-03
   849.60   1.6067e+15   2.7151e-03
   849.70   1.6073e+15   2.7164e-03
   849.80   1.6078e+15   2.7177e-03
   849.90   1.6083e+15   2.7190e-03
   850.00   1.6089e+15   2.7202e-03
   850.10   1.6094e+15   2.7215e-03
   850.20   1.6099e+15   2.7228e-03
   850.30   1.6105e+15   2.7241e-03
   850.40   1.6110e+15   2.7254e-03
   850.50   1.6115e+15   2.7266e-03
   850.60   1.6120e+15   2.7279e-03
   850.70   1.6126e+15   2.7292e-03
   850.80   1.6131e+15   2.7305e-03
   850.90   1.6136e+15   2.7317e-03
   851.00   1.6142e+15   2.7330e-03
   851.10   1.6147e+15   2.7343e-03
   851.20   1.6152e+15   2.7356e-03
   851.30   1.6158e+15   2.7369e-03
   851.40   1.6163e+15   2.7381e-03
   851.50   1.6168e+15   2.7394e-03
   851.60   1.6173e+15   2.7407e-03
   851.70   1.6179e+15   2.7420e-03
   851.80   1.6184e+15   2.7433e-03
   851.90   1.6189e+15   2.7445e-03
   852.00   1.6195e+15   2.7458e-03
   852.10   1.6200e+15   2.7472e-03
   852.20   1.6205e+15   2.7485e-03
   852.30   1.6211e+15   2.7497e-03
   852.40   1.6216e+15   2.7510e-03
   852.50   1.6221e+15   2.7523e-03
   852.60   1.6226e+15   2.7536e-03
   852.70   1.6232e+15   2.7549e-03
   852.80   1.6237e+15   2.7561e-03
   852.90   1.6242e+15   2.7575e-03
   853.00   1.6248e+15   2.7588e-03
   853.10   1.6253e+15   2.7601e-03
   853.20   1.6258e+15   2.7613e-03
   853.30   1.6264e+15   2.7626e-03
   853.40   1.6269e+15   2.7639e-03
   853.50   1.6274e+15   2.7653e-03
   853.60   1.6280e+15   2.7666e-03
   853.70   1.6285e+15   2.7678e-03
   853.80   1.6290e+15   2.7691e-03
   853.90   1.6296e+15   2.7704e-03
   854.00   1.6301e+15   2.7718e-03
   854.10   1.6306e+15   2.7730e-03
   854.20   1.6312e+15   2.7743e-03
   854.30   1.6317e+15   2.7756e-03
   854.40   1.6322e+15   2.7770e-03
   854.50   1.6327e+15   2.7783e-03
   854.60   1.6333e+15   2.7795e-03
   854.70   1.6338e+15   2.7808e-03
   854.80   1.6343e+15   2.7821e-03
   854.90   1.6349e+15   2.7835e-03
   855.00   1.6354e+15   2.7848e-03
   855.10   1.6359e+15   2.7860e-03
   855.20   1.6365e+15   2.7874e-03
   855.30   1.6370e+15   2.7887e-03
   855.40   1.6375e+15   2.7900e-03
   855.50   1.6381e+15   2.7913e-03
   855.60   1.6386e+15   2.7926e-03
   855.70   1.6391e+15   2.7939e-03
   855.80   1.6397e+15   2.7952e-03
   855.90   1.6402e+15   2.7966e-03
   856.00   1.6407e+15   2.7978e-03
   856.10   1.6413e+15   2.7991e-03
   856.20   1.6418e+15   2.8005e-03
   856.30   1.6423e+15   2.8018e-03
   856.40   1.6429e+15   2.8031e-03
   856.50   1.6434e+15   2.8044e-03
   856.60   1.6439e+15   2.8057e-03
   856.70   1.6445e+15   2.8070e-03
   856.80   1.6450e+15   2.8084e-03
   856.90   1.6455e+15   2.8097e-03
   857.00   1.6461e+15   2.8109e-03
   857.10   1.6466e+15   2.8123e-03
   857.20   1.6471e+15   2.8136e-03
   857.30   1.6477e+15   2.8150e-03
   857.40   1.6482e+15   2.8162e-03
   857.50   1.6487e+15   2.8175e-03
   857.60   1.6493e+15   2.8189e-03
   857.70   1.6498e+15   2.8202e-03
   857.80   1.6504e+15   2.8216e-03
   857.90   1.6509e+15   2.8228e-03
   858.00   1.6514e+15   2.8242e-03
   858.10   1.6520e+15   2.8255e-03
   858.20   1.6525e+15   2.8268e-03
   858.30   1.6530e+15   2.8281e-03
   858.40   1.6536e+15   2.8294e-03
   858.50   1.6541e+15   2.8308e-03
   858.60   1.6546e+15   2.8321e-03
   858.70   1.6552e+15   2.8335e-03
   858.80   1.6557e+15   2.8347e-03
   858.90   1.6562e+15   2.8361e-03
   859.00   1.6568e+15   2.8374e-03
   859.10   1.6573e+15   2.8388e-03
   859.20   1.6578e+15   2.8401e-03
   859.30   1.6584e+15   2.8414e-03
   859.40   1.6589e+15   2.8427e-03
   859.50   1.6594e+15   2.8441e-03
   859.60   1.6600e+15   2.8454e-03
   859.70   1.6605e+15   2.8467e-03
   859.80   1.6611e+15   2.8480e-03
   859.90   1.6616e+15   2.8494e-03
   860.00   1.6621e+15   2.8507e-03
   860.10   1.6627e+15   2.8521e-03
   860.20   1.6632e+15   2.8533e-03
   860.30   1.6637e+15   2.8547e-03
   860.40   1.6643e+15   2.8561e-03
   860.50   1.6648e+15   2.8574e-03
   860.60   1.6653e+15   2.8588e-03
   860.70   1.6659e+15   2.8600e-03
   860.80   1.6664e+15   2.8614e-03
   860.90   1.6670e+15   2.8627e-03
   861.00   1.6675e+15   2.8641e-03
   861.10   1.6680e+15   2.8654e-03
   861.20   1.6686e+15   2.8667e-03
   861.30   1.6691e+15   2.8681e-03
   861.40   1.6696e+15   2.8694e-03
   861.50   1.6702e+15   2.8708e-03
   861.60   1.6707e+15   2.8721e-03
   861.70   1.6712e+15   2.8734e-03
   861.80   1.6718e+15   2.8748e-03
   861.90   1.6723e+15   2.8762e-03
   862.00   1.6729e+15   2.8775e-03
   862.10   1.6734e+15   2.8788e-03
   862.20   1.6739e+15   2.8802e-03
   862.30   1.6745e+15   2.8815e-03
   862.40   1.6750e+15   2.8829e-03
   862.50   1.6755e+15   2.8843e-03
   862.60   1.6761e+15   2.8855e-03
   862.70   1.6766e+15   2.8869e-03
   862.80   1.6772e+15   2.8883e-03
   862.90   1.6777e+15   2.8896e-03
   863.00   1.6782e+15   2.8910e-03
   863.10   1.6788e+15   2.8923e-03
   863.20   1.6793e+15   2.8937e-03
   863.30   1.6798e+15   2.8950e-03
   863.40   1.6804e+15   2.8964e-03
   863.50   1.6809e+15   2.8977e-03
   863.60   1.6815e+15   2.8991e-03
   863.70   1.6820e+15   2.9004e-03
   863.80   1.6825e+15   2.9018e-03
   863.90   1.6831e+15   2.9032e-03
   864.00   1.6836e+15   2.9045e-03
   864.10   1.6842e+15   2.9058e-03
   864.20   1.6847e+15   2.9072e-03
   864.30   1.6852e+15   2.9086e-03
   864.40   1.6858e+15   2.9099e-03
   864.50   1.6863e+15   2.9113e-03
   864.60   1.6868e+15   2.9126e-03
   864.70   1.6874e+15   2.9140e-03
   864.80   1.6879e+15   2.9154e-03
   864.90   1.6885e+15   2.9167e-03
   865.00   1.6890e+15   2.9181e-03
   865.10   1.6895e+15   2.9194e-03
   865.20   1.6901e+15   2.9208e-03
   865.30   1.6906e+15   2.9222e-03
   865.40   1.6912e+15   2.9235e-03
   865.50   1.6917e+15   2.9249e-03
   865.60   1.6922e+15   2.9263e-03
   865.70   1.6928e+15   2.9277e-03
   865.80   1.6933e+15   2.9289e-03
   865.90   1.6939e+15   2.9303e-03
   866.00   1.6944e+15   2.9317e-03
   866.10   1.6949e+15   2.9331e-03
   866.20   1.6955e+15   2.9345e-03
   866.30   1.6960e+15   2.9358e-03
   866.40   1.6966e+15   2.9372e-03
   866.50   1.6971e+15   2.9386e-03
   866.60   1.6976e+15   2.9400e-03
   866.70   1.6982e+15   2.9413e-03
   866.80   1.6987e+15   2.9426e-03
   866.90   1.6993e+15   2.9440e-03
   867.00   1.6998e+15   2.9454e-03
   867.10   1.7003e+15   2.9468e-03
   867.20   1.7009e+15   2.9482e-03
   867.30   1.7014e+15   2.9495e-03
   867.40   1.7020e+15   2.9509e-03
   867.50   1.7025e+15   2.9523e-03
   867.60   1.7030e+15   2.9537e-03
   867.70   1.7036e+15   2.9550e-03
   867.80   1.7041e+15   2.9564e-03
   867.90   1.7047e+15   2.9578e-03
   868.00   1.7052e+15   2.9592e-03
   868.10   1.7058e+15   2.9606e-03
   868.20   1.7063e+15   2.9619e-03
   868.30   1.7068e+15   2.9633e-03
   868.40   1.7074e+15   2.9647e-03
   868.50   1.7079e+15   2.9661e-03
   868.60   1.7085e+15   2.9675e-03
   868.70   1.7090e+15   2.9688e-03
   868.80   1.7095e+15   2.9702e-03
   868.90   1.7101e+15   2.9716e-03
   869.00   1.7106e+15   2.9730e-03
   869.10   1.7112e+15   2.9744e-03
   869.20   1.7117e+15   2.9757e-03
   869.30   1.7123e+15   2.9771e-03
   869.40   1.7128e+15   2.9786e-03
   869.50   1.7133e+15   2.9800e-03
   869.60   1.7139e+15   2.9813e-03
   869.70   1.7144e+15   2.9827e-03
   869.80   1.7150e+15   2.9841e-03
   869.90   1.7155e+15   2.9855e-03
   870.00   1.7160e+15   2.9869e-03
   870.10   1.7166e+15   2.9882e-03
   870.20   1.7171e+15   2.9896e-03
   870.30   1.7177e+15   2.9910e-03
   870.40   1.7182e+15   2.9925e-03
   870.50   1.7188e+15   2.9939e-03
   870.60   1.7193e+15   2.9952e-03
   870.70   1.7198e+15   2.9966e-03
   870.80   1.7204e+15   2.9980e-03
   870.90   1.7209e+15   2.9994e-03
   871.00   1.7215e+15   3.0008e-03
   871.10   1.7220e+15   3.0022e-03
   871.20   1.7226e+15   3.0036e-03
   871.30   1.7231e+15   3.0050e-03
   871.40   1.7236e+15   3.0064e-03
   871.50   1.7242e+15   3.0078e-03
   871.60   1.7247e+15   3.0092e-03
   871.70   1.7253e+15   3.0106e-03
   871.80   1.7258e+15   3.0120e-03
   871.90   1.7264e+15   3.0134e-03
   872.00   1.7269e+15   3.0148e-03
   872.10   1.7275e+15   3.0162e-03
   872.20   1.7280e+15   3.0176e-03
   872.30   1.7285e+15   3.0190e-03
   872.40   1.7291e+15   3.0205e-03
   872.50   1.7296e+15   3.0218e-03
   872.60   1.7302e+15   3.0232e-03
   872.70   1.7307e+15   3.0246e-03
   872.80   1.7313e+15   3.0261e-03
   872.90   1.7318e+15   3.0275e-03
   873.00   1.7324e+15   3.0288e-03
   873.10   1.7329e+15   3.0302e-03
   873.20   1.7334e+15   3.0317e-03
   873.30   1.7340e+15   3.0331e-03
   873.40   1.7345e+15   3.0345e-03
   873.50   1.7351e+15   3.0359e-03
   873.60   1.7356e+15   3.0373e-03
   873.70   1.7362e+15   3.0387e-03
   873.80   1.7367e+15   3.0402e-03
   873.90   1.7373e+15   3.0416e-03
   874.00   1.7378e+15   3.0429e-03
   874.10   1.7383e+15   3.0444e-03
   874.20   1.7389e+15   3.0458e-03
   874.30   1.7394e+15   3.0472e-03
   874.40   1.7400e+15   3.0486e-03
   874.50   1.7405e+15   3.0500e-03
   874.60   1.7411e+15   3.0514e-03
   874.70   1.7416e+15   3.0529e-03
   874.80   1.7422e+15   3.0543e-03
   874.90   1.7427e+15   3.0557e-03
   875.00   1.7433e+15   3.0571e-03
   875.10   1.7438e+15   3.0585e-03
   875.20   1.7443e+15   3.0600e-03
   875.30   1.7449e+15   3.0614e-03
   875.40   1.7454e+15   3.0628e-03
   875.50   1.7460e+15   3.0642e-03
   875.60   1.7465e+15   3.0657e-03
   875.70   1.7471e+15   3.0671e-03
   875.80   1.7476e+15   3.0685e-03
   875.90   1.7482e+15   3.0699e-03
   876.00   1.7487e+15   3.0713e-03
   876.10   1.7493e+15   3.0728e-03
   876.20   1.7498e+15   3.0742e-03
   876.30   1.7504e+15   3.0756e-03
   876.40   1.7509e+15   3.0770e-03
   876.50   1.7514e+15   3.0785e-03
   876.60   1.7520e+15   3.0799e-03
   876.70   1.7525e+15   3.0814e-03
   876.80   1.7531e+15   3.0827e-03
   876.90   1.7536e+15   3.0842e-03
   877.00   1.7542e+15   3.0856e-03
   877.10   1.7547e+15   3.0871e-03
   877.20   1.7553e+15   3.0885e-03
   877.30   1.7558e+15   3.0899e-03
   877.40   1.7564e+15   3.0913e-03
   877.50   1.7569e+15   3.0928e-03
   877.60   1.7575e+15   3.0943e-03
   877.70   1.7580e+15   3.0956e-03
   877.80   1.7586e+15   3.0971e-03
   877.90   1.7591e+15   3.0985e-03
   878.00   1.7597e+15   3.1000e-03
   878.10   1.7602e+15   3.1014e-03
   878.20   1.7608e+15   3.1028e-03
   878.30   1.7613e+15   3.1043e-03
   878.40   1.7618e+15   3.1057e-03
   878.50   1.7624e+15   3.1072e-03
   878.60   1.7629e+15   3.1086e-03
   878.70   1.7635e+15   3.1100e-03
   878.80   1.7640e+15   3.1115e-03
   878.90   1.7646e+15   3.1129e-03
   879.00   1.7651e+15   3.1144e-03
   879.10   1.7657e+15   3.1159e-03
   879.20   1.7662e+15   3.1172e-03
   879.30   1.7668e+15   3.1187e-03
   879.40   1.7673e+15   3.1202e-03
   879.50   1.7679e+15   3.1216e-03
   879.60   1.7684e+15   3.1231e-03
   879.70   1.7690e+15   3.1245e-03
   879.80   1.7695e+15   3.1259e-03
   879.90   1.7701e+15   3.1274e-03
   880.00   1.7706e+15   3.1289e-03
   880.10   1.7712e+15   3.1303e-03
   880.20   1.7717e+15   3.1317e-03
   880.30   1.7723e+15   3.1332e-03
   880.40   1.7728e+15   3.1346e-03
   880.50   1.7734e+15   3.1361e-03
   880.60   1.7739e+15   3.1375e-03
   880.70   1.7745e+15   3.1390e-03
   880.80   1.7750e+15   3.1404e-03
   880.90   1.7756e+15   3.1419e-03
   881.00   1.7761e+15   3.1434e-03
   881.10   1.7767e+15   3.1449e-03
   881.20   1.7772e+15   3.1462e-03
   881.30   1.7778e+15   3.1477e-03
   881.40   1.7783e+15   3.1492e-03
   881.50   1.7789e+15   3.1507e-03
   881.60   1.7794e+15   3.1521e-03
   881.70   1.7800e+15   3.1535e-03
   881.80   1.7805e+15   3.1550e-03
   881.90   1.7811e+15   3.1565e-03
   882.00   1.7816e+15   3.1580e-03
   882.10   1.7822e+15   3.1594e-03
   882.20   1.7827e+15   3.1608e-03
   882.30   1.7833e+15   3.1623e-03
   882.40   1.7838e+15   3.1638e-03
   882.50   1.7844e+15   3.1653e-03
   882.60   1.7849e+15   3.1667e-03
   882.70   1.7855e+15   3.1682e-03
   882.80   1.7860e+15   3.1697e-03
   882.90   1.7866e+15   3.1711e-03
   883.00   1.7871e+15   3.1726e-03
   883.10   1.7877e+15   3.1740e-03
   883.20   1.7882e+15   3.1755e-03
   883.30   1.7888e+15   3.1770e-03
   883.40   1.7893e+15   3.1785e-03
   883.50   1.7899e+15   3.1799e-03
   883.60   1.7904e+15   3.1814e-03
   883.70   1.7910e+15   3.1829e-03
   883.80   1.7915e+15   3.1844e-03
   883.90   1.7921e+15   3.1858e-03
   884.00   1.7926e+15   3.1872e-03
   884.10   1.7932e+15   3.1887e-03
   884.20   1.7937e+15   3.1902e-03
   884.30   1.7943e+15   3.1917e-03
   884.40   1.7948e+15   3.1932e-03
   884.50   1.7954e+15   3.1946e-03
   884.60   1.7959e+15   3.1961e-03
   884.70   1.7965e+15   3.1976e-03
   884.80   1.7970e+15   3.1991e-03
   884.90   1.7976e+15   3.2006e-03
   885.00   1.7981e+15   3.2020e-03
   885.10   1.7987e+15   3.2035e-03
   885.20   1.7993e+15   3.2050e-03
   885.30   1.7998e+15   3.2065e-03
   885.40   1.8004e+15   3.2080e-03
   885.50   1.8009e+15   3.2094e-03
   885.60   1.8015e+15   3.2109e-03
   885.70   1.8020e+15   3.2124e-03
   885.80   1.8026e+15   3.2139e-03
   885.90   1.8031e+15   3.2154e-03
   886.00   1.8037e+15   3.2168e-03
   886.10   1.8042e+15   3.2183e-03
   886.20   1.8048e+15   3.2199e-03
   886.30   1.8053e+15   3.2214e-03
   886.40   1.8059e+15   3.2229e-03
   886.50   1.8064e+15   3.2243e-03
   886.60   1.8070e+15   3.2258e-03
   886.70   1.8075e+15   3.2273e-03
   886.80   1.8081e+15   3.2288e-03
   886.90   1.8086e+15   3.2303e-03
   887.00   1.8092e+15   3.2317e-03
   887.10   1.8098e+15   3.2332e-03
   887.20   1.8103e+15   3.2348e-03
   887.30   1.8109e+15   3.2363e-03
   887.40   1.8114e+15   3.2378e-03
   887.50   1.8120e+15   3.2392e-03
   887.60   1.8125e+15   3.2407e-03
   887.70   1.8131e+15   3.2422e-03
   887.80   1.8136e+15   3.2437e-03
   887.90   1.8142e+15   3.2452e-03
   888.00   1.8147e+15   3.2467e-03
   888.10   1.8153e+15   3.2482e-03
   888.20   1.8158e+15   3.2497e-03
   888.30   1.8164e+15   3.2512e-03
   888.40   1.8170e+15   3.2527e-03
   888.50   1.8175e+15   3.2542e-03
   888.60   1.8181e+15   3.2557e-03
   888.70   1.8186e+15   3.2572e-03
   888.80   1.8192e+15   3.2587e-03
   888.90   1.8197e+15   3.2602e-03
   889.00   1.8203e+15   3.2617e-03
   889.10   1.8208e+15   3.2632e-03
   889.20   1.8214e+15   3.2647e-03
   889.30   1.8219e+15   3.2663e-03
   889.40   1.8225e+15   3.2677e-03
   889.50   1.8231e+15   3.2692e-03
   889.60   1.8236e+15   3.2707e-03
   889.70   1.8242e+15   3.2723e-03
   889.80   1.8247e+15   3.2738e-03
   889.90   1.8253e+15   3.2752e-03
   890.00   1.8258e+15   3.2768e-03
   890.10   1.8264e+15   3.2783e-03
   890.20   1.8269e+15   3.2798e-03
   890.30   1.8275e+15   3.2814e-03
   890.40   1.8281e+15   3.2828e-03
   890.50   1.8286e+15   3.2843e-03
   890.60   1.8292e+15   3.2859e-03
   890.70   1.8297e+15   3.2874e-03
   890.80   1.8303e+15   3.2889e-03
   890.90   1.8308e+15   3.2904e-03
   891.00   1.8314e+15   3.2919e-03
   891.10   1.8319e+15   3.2934e-03
   891.20   1.8325e+15   3.2950e-03
   891.30   1.8331e+15   3.2965e-03
   891.40   1.8336e+15   3.2979e-03
   891.50   1.8342e+15   3.2995e-03
   891.60   1.8347e+15   3.3010e-03
   891.70   1.8353e+15   3.3026e-03
   891.80   1.8358e+15   3.3041e-03
   891.90   1.8364e+15   3.3055e-03
   892.00   1.8370e+15   3.3071e-03
   892.10   1.8375e+15   3.3086e-03
   892.20   1.8381e+15   3.3102e-03
   892.30   1.8386e+15   3.3116e-03
   892.40   1.8392e+15   3.3132e-03
   892.50   1.8397e+15   3.3147e-03
   892.60   1.8403e+15   3.3163e-03
   892.70   1.8408e+15   3.3178e-03
   892.80   1.8414e+15   3.3193e-03
   892.90   1.8420e+15   3.3208e-03
   893.00   1.8425e+15   3.3223e-03
   893.10   1.8431e+15   3.3239e-03
   893.20   1.8436e+15   3.3254e-03
   893.30   1.8442e+15   3.3269e-03
   893.40   1.8447e+15   3.3284e-03
   893.50   1.8453e+15   3.3300e-03
   893.60   1.8459e+15   3.3315e-03
   893.70   1.8464e+15   3.3331e-03
   893.80   1.8470e+15   3.3347e-03
   893.90   1.8475e+15   3.3361e-03
   894.00   1.8481e+15   3.3377e-03
   894.10   1.8487e+15   3.3392e-03
   894.20   1.8492e+15   3.3408e-03
   894.30   1.8498e+15   3.3422e-03
   894.40   1.8503e+15   3.3438e-03
   894.50   1.8509e+15   3.3453e-03
   894.60   1.8514e+15   3.3469e-03
   894.70   1.8520e+15   3.3485e-03
   894.80   1.8526e+15   3.3499e-03
   894.90   1.8531e+15   3.3515e-03
   895.00   1.8537e+15   3.3530e-03
   895.10   1.8542e+15   3.3546e-03
   895.20   1.8548e+15   3.3562e-03
   895.30   1.8553e+15   3.3576e-03
   895.40   1.8559e+15   3.3592e-03
   895.50   1.8565e+15   3.3608e-03
   895.60   1.8570e+15   3.3623e-03
   895.70   1.8576e+15   3.3639e-03
   895.80   1.8581e+15   3.3653e-03
   895.90   1.8587e+15   3.3669e-03
   896.00   1.8593e+15   3.3685e-03
   896.10   1.8598e+15   3.3700e-03
   896.20   1.8604e+15   3.3716e-03
   896.30   1.8609e+15   3.3731e-03
   896.40   1.8615e+15   3.3747e-03
   896.50   1.8621e+15   3.3762e-03
   896.60   1.8626e+15   3.3778e-03
   896.70   1.8632e+15   3.3794e-03
   896.80   1.8637e+15   3.3808e-03
   896.90   1.8643e+15   3.3824e-03
   897.00   1.8649e+15   3.3840e-03
   897.10   1.8654e+15   3.3856e-03
   897.20   1.8660e+15   3.3871e-03
   897.30   1.8665e+15   3.3886e-03
   897.40   1.8671e+15   3.3902e-03
   897.50   1.8677e+15   3.3918e-03
   897.60   1.8682e+15   3.3933e-03
   897.70   1.8688e+15   3.3949e-03
   897.80   1.8693e+15   3.3964e-03
   897.90   1.8699e+15   3.3980e-03
   898.00   1.8705e+15   3.3995e-03
   898.10   1.8710e+15   3.4011e-03
   898.20   1.8716e+15   3.4027e-03
   898.30   1.8721e+15   3.4042e-03
   898.40   1.8727e+15   3.4058e-03
   898.50   1.8733e+15   3.4074e-03
   898.60   1.8738e+15   3.4089e-03
   898.70   1.8744e+15   3.4104e-03
   898.80   1.8749e+15   3.4120e-03
   898.90   1.8755e+15   3.4136e-03
   899.00   1.8761e+15   3.4152e-03
   899.10   1.8766e+15   3.4168e-03
   899.20   1.8772e+15   3.4182e-03
   899.30   1.8777e+15   3.4198e-03
   899.40   1.8783e+15   3.4214e-03
   899.50   1.8789e+15   3.4230e-03
   899.60   1.8794e+15   3.4246e-03
   899.70   1.8800e+15   3.4262e-03
   899.80   1.8805e+15   3.4277e-03
   899.90   1.8811e+15   3.4293e-03
   900.00   1.8817e+15   3.4309e-03
   900.10   1.8822e+15   3.4325e-03
   900.20   1.8828e+15   3.4340e-03
   900.30   1.8834e+15   3.4355e-03
   900.40   1.8839e+15   3.4371e-03
   900.50   1.8845e+15   3.4387e-03
   900.60   1.8850e+15   3.4403e-03
   900.70   1.8856e+15   3.4419e-03
   900.80   1.8862e+15   3.4434e-03
   900.90   1.8867e+15   3.4450e-03
   901.00   1.8873e+15   3.4466e-03
   901.10   1.8879e+15   3.4482e-03
   901.20   1.8884e+15   3.4497e-03
   901.30   1.8890e+15   3.4513e-03
   901.40   1.8895e+15   3.4529e-03
   901.50   1.8901e+15   3.4545e-03
   901.60   1.8907e+15   3.4561e-03
   901.70   1.8912e+15   3.4577e-03
   901.80   1.8918e+15   3.4592e-03
   901.90   1.8924e+15   3.4608e-03
   902.00   1.8929e+15   3.4624e-03
   902.10   1.8935e+15   3.4640e-03
   902.20   1.8940e+15   3.4655e-03
   902.30   1.8946e+15   3.4672e-03
   902.40   1.8952e+15   3.4688e-03
   902.50   1.8957e+15   3.4704e-03
   902.60   1.8963e+15   3.4720e-03
   902.70   1.8969e+15   3.4735e-03
   902.80   1.8974e+15   3.4751e-03
   902.90   1.8980e+15   3.4767e-03
   903.00   1.8985e+15   3.4783e-03
   903.10   1.8991e+15   3.4799e-03
   903.20   1.8997e+15   3.4815e-03
   903.30   1.9002e+15   3.4831e-03
   903.40   1.9008e+15   3.4847e-03
   903.50   1.9014e+15   3.4863e-03
   903.60   1.9019e+15   3.4879e-03
   903.70   1.9025e+15   3.4895e-03
   903.80   1.9031e+15   3.4910e-03
   903.90   1.9036e+15   3.4926e-03
   904.00   1.9042e+15   3.4943e-03
   904.10   1.9047e+15   3.4959e-03
   904.20   1.9053e+15   3.4975e-03
   904.30   1.9059e+15   3.4990e-03
   904.40   1.9064e+15   3.5006e-03
   904.50   1.9070e+15   3.5023e-03
   904.60   1.9076e+15   3.5039e-03
   904.70   1.9081e+15   3.5055e-03
   904.80   1.9087e+15   3.5070e-03
   904.90   1.9093e+15   3.5086e-03
   905.00   1.9098e+15   3.5103e-03
   905.10   1.9104e+15   3.5119e-03
   905.20   1.9110e+15   3.5134e-03
   905.30   1.9115e+15   3.5150e-03
   905.40   1.9121e+15   3.5167e-03
   905.50   1.9126e+15   3.5183e-03
   905.60   1.9132e+15   3.5199e-03
   905.70   1.9138e+15   3.5216e-03
   905.80   1.9143e+15   3.5231e-03
   905.90   1.9149e+15   3.5247e-03
   906.00   1.9155e+15   3.5263e-03
   906.10   1.9160e+15   3.5280e-03
   906.20   1.9166e+15   3.5296e-03
   906.30   1.9172e+15   3.5311e-03
   906.40   1.9177e+15   3.5328e-03
   906.50   1.9183e+15   3.5344e-03
   906.60   1.9189e+15   3.5360e-03
   906.70   1.9194e+15   3.5376e-03
   906.80   1.9200e+15   3.5392e-03
   906.90   1.9206e+15   3.5408e-03
   907.00   1.9211e+15   3.5425e-03
   907.10   1.9217e+15   3.5441e-03
   907.20   1.9223e+15   3.5457e-03
   907.30   1.9228e+15   3.5473e-03
   907.40   1.9234e+15   3.5489e-03
   907.50   1.9240e+15   3.5506e-03
   907.60   1.9245e+15   3.5522e-03
   907.70   1.9251e+15   3.5538e-03
   907.80   1.9257e+15   3.5554e-03
   907.90   1.9262e+15   3.5570e-03
   908.00   1.9268e+15   3.5587e-03
   908.10   1.9274e+15   3.5603e-03
   908.20   1.9279e+15   3.5619e-03
   908.30   1.9285e+15   3.5635e-03
   908.40   1.9291e+15   3.5652e-03
   908.50   1.9296e+15   3.5668e-03
   908.60   1.9302e+15   3.5684e-03
   908.70   1.9308e+15   3.5701e-03
   908.80   1.9313e+15   3.5716e-03
   908.90   1.9319e+15   3.5733e-03
   909.00   1.9325e+15   3.5749e-03
   909.10   1.9330e+15   3.5766e-03
   909.20   1.9336e+15   3.5782e-03
   909.30   1.9342e+15   3.5798e-03
   909.40   1.9347e+15   3.5814e-03
   909.50   1.9353e+15   3.5831e-03
   909.60   1.9359e+15   3.5847e-03
   909.70   1.9364e+15   3.5864e-03
   909.80   1.9370e+15   3.5880e-03
   909.90   1.9376e+15   3.5896e-03
   910.00   1.9381e+15   3.5913e-03
   910.10   1.9387e+15   3.5929e-03
   910.20   1.9393e+15   3.5946e-03
   910.30   1.9398e+15   3.5961e-03
   910.40   1.9404e+15   3.5978e-03
   910.50   1.9410e+15   3.5995e-03
   910.60   1.9415e+15   3.6011e-03
   910.70   1.9421e+15   3.6028e-03
   910.80   1.9427e+15   3.6043e-03
   910.90   1.9432e+15   3.6060e-03
   911.00   1.9438e+15   3.6077e-03
   911.10   1.9444e+15   3.6093e-03
   911.20   1.9449e+15   3.6110e-03
   911.30   1.9455e+15   3.6125e-03
   911.40   1.9461e+15   3.6142e-03
   911.50   1.9466e+15   3.6159e-03
   911.60   1.9472e+15   3.6175e-03
   911.70   1.9478e+15   3.6192e-03
   911.80   1.9484e+15   3.6208e-03
   911.90   1.9489e+15   3.6224e-03
   912.00   1.9495e+15   3.6241e-03
   912.10   1.9501e+15   3.6258e-03
   912.20   1.9506e+15   3.6275e-03
   912.30   1.9512e+15   3.6290e-03
   912.40   1.9518e+15   3.6307e-03
   912.50   1.9523e+15   3.6324e-03
   912.60   1.9529e+15   3.6340e-03
   912.70   1.9535e+15   3.6357e-03
   912.80   1.9540e+15   3.6373e-03
   912.90   1.9546e+15   3.6390e-03
   913.00   1.9552e+15   3.6406e-03
   913.10   1.9558e+15   3.6423e-03
   913.20   1.9563e+15   3.6440e-03
   913.30   1.9569e+15   3.6457e-03
   913.40   1.9575e+15   3.6472e-03
   913.50   1.9580e+15   3.6489e-03
   913.60   1.9586e+15   3.6506e-03
   913.70   1.9592e+15   3.6523e-03
   913.80   1.9597e+15   3.6539e-03
   913.90   1.9603e+15   3.6555e-03
   914.00   1.9609e+15   3.6572e-03
   914.10   1.9615e+15   3.6589e-03
   914.20   1.9620e+15   3.6606e-03
   914.30   1.9626e+15   3.6623e-03
   914.40   1.9632e+15   3.6639e-03
   914.50   1.9637e+15   3.6655e-03
   914.60   1.9643e+15   3.6672e-03
   914.70   1.9649e+15   3.6689e-03
   914.80   1.9654e+15   3.6705e-03
   914.90   1.9660e+15   3.6722e-03
   915.00   1.9666e+15   3.6739e-03
   915.10   1.9672e+15   3.6756e-03
   915.20   1.9677e+15   3.6773e-03
   915.30   1.9683e+15   3.6789e-03
   915.40   1.9689e+15   3.6805e-03
   915.50   1.9694e+15   3.6822e-03
   915.60   1.9700e+15   3.6839e-03
   915.70   1.9706e+15   3.6856e-03
   915.80   1.9712e+15   3.6872e-03
   915.90   1.9717e+15   3.6889e-03
   916.00   1.9723e+15   3.6906e-03
   916.10   1.9729e+15   3.6923e-03
   916.20   1.9734e+15   3.6940e-03
   916.30   1.9740e+15   3.6957e-03
   916.40   1.9746e+15   3.6973e-03
   916.50   1.9752e+15   3.6990e-03
   916.60   1.9757e+15   3.7007e-03
   916.70   1.9763e+15   3.7024e-03
   916.80   1.9769e+15   3.7041e-03
   916.90   1.9774e+15   3.7057e-03
   917.00   1.9780e+15   3.7074e-03
   917.10   1.9786e+15   3.7091e-03
   917.20   1.9792e+15   3.7108e-03
   917.30   1.9797e+15   3.7125e-03
   917.40   1.9803e+15   3.7141e-03
   917.50   1.9809e+15   3.7158e-03
   917.60   1.9814e+15   3.7175e-03
   917.70   1.9820e+15   3.7192e-03
   917.80   1.9826e+15   3.7209e-03
   917.90   1.9832e+15   3.7225e-03
   918.00   1.9837e+15   3.7242e-03
   918.10   1.9843e+15   3.7259e-03
   918.20   1.9849e+15   3.7277e-03
   918.30   1.9854e+15   3.7294e-03
   918.40   1.9860e+15   3.7311e-03
   918.50   1.9866e+15   3.7327e-03
   918.60   1.9872e+15   3.7344e-03
   918.70   1.9877e+15   3.7361e-03
   918.80   1.9883e+15   3.7378e-03
   918.90   1.9889e+15   3.7395e-03
   919.00   1.9895e+15   3.7412e-03
   919.10   1.9900e+15   3.7429e-03
   919.20   1.9906e+15   3.7446e-03
   919.30   1.9912e+15   3.7463e-03
   919.40   1.9918e+15   3.7479e-03
   919.50   1.9923e+15   3.7496e-03
   919.60   1.9929e+15   3.7514e-03
   919.70   1.9935e+15   3.7531e-03
   919.80   1.9940e+15   3.7548e-03
   919.90   1.9946e+15   3.7565e-03
   920.00   1.9952e+15   3.7581e-03
   920.10   1.9958e+15   3.7599e-03
   920.20   1.9963e+15   3.7616e-03
   920.30   1.9969e+15   3.7633e-03
   920.40   1.9975e+15   3.7650e-03
   920.50   1.9981e+15   3.7667e-03
   920.60   1.9986e+15   3.7684e-03
   920.70   1.9992e+15   3.7701e-03
   920.80   1.9998e+15   3.7718e-03
   920.90   2.0004e+15   3.7736e-03
   921.00   2.0009e+15   3.7752e-03
   921.10   2.0015e+15   3.7769e-03
   921.20   2.0021e+15   3.7786e-03
   921.30   2.0027e+15   3.7804e-03
   921.40   2.0032e+15   3.7821e-03
   921.50   2.0038e+15   3.7837e-03
   921.60   2.0044e+15   3.7855e-03
   921.70   2.0050e+15   3.7872e-03
   921.80   2.0055e+15   3.7889e-03
   921.90   2.0061e+15   3.7907e-03
   922.00   2.0067e+15   3.7923e-03
   922.10   2.0072e+15   3.7940e-03
   922.20   2.0078e+15   3.7958e-03
   922.30   2.0084e+15   3.7975e-03
   922.40   2.0090e+15   3.7992e-03
   922.50   2.0095e+15   3.8009e-03
   922.60   2.0101e+15   3.8026e-03
   922.70   2.0107e+15   3.8044e-03
   922.80   2.0113e+15   3.8061e-03
   922.90   2.0119e+15   3.8078e-03
   923.00   2.0124e+15   3.8096e-03
   923.10   2.0130e+15   3.8112e-03
   923.20   2.0136e+15   3.8130e-03
   923.30   2.0142e+15   3.8147e-03
   923.40   2.0147e+15   3.8165e-03
   923.50   2.0153e+15   3.8181e-03
   923.60   2.0159e+15   3.8198e-03
   923.70   2.0165e+15   3.8216e-03
   923.80   2.0170e+15   3.8233e-03
   923.90   2.0176e+15   3.8251e-03
   924.00   2.0182e+15   3.8268e-03
   924.10   2.0188e+15   3.8285e-03
   924.20   2.0193e+15   3.8302e-03
   924.30   2.0199e+15   3.8320e-03
   924.40   2.0205e+15   3.8337e-03
   924.50   2.0211e+15   3.8355e-03
   924.60   2.0216e+15   3.8371e-03
   924.70   2.0222e+15   3.8389e-03
   924.80   2.0228e+15   3.8406e-03
   924.90   2.0234e+15   3.8424e-03
   925.00   2.0239e+15   3.8442e-03
   925.10   2.0245e+15   3.8458e-03
   925.20   2.0251e+15   3.8476e-03
   925.30   2.0257e+15   3.8493e-03
   925.40   2.0263e+15   3.8511e-03
   925.50   2.0268e+15   3.8528e-03
   925.60   2.0274e+15   3.8545e-03
   925.70   2.0280e+15   3.8563e-03
   925.80   2.0286e+15   3.8580e-03
   925.90   2.0291e+15   3.8598e-03
   926.00   2.0297e+15   3.8615e-03
   926.10   2.0303e+15   3.8632e-03
   926.20   2.0309e+15   3.8650e-03
   926.30   2.0314e+15   3.8667e-03
   926.40   2.0320e+15   3.8685e-03
   926.50   2.0326e+15   3.8703e-03
   926.60   2.0332e+15   3.8719e-03
   926.70   2.0338e+15   3.8737e-03
   926.80   2.0343e+15   3.8755e-03
   926.90   2.0349e+15   3.8772e-03
   927.00   2.0355e+15   3.8790e-03
   927.10   2.0361e+15   3.8808e-03
   927.20   2.0366e+15   3.8824e-03
   927.30   2.0372e+15   3.8842e-03
   927.40   2.0378e+15   3.8860e-03
   927.50   2.0384e+15   3.8877e-03
   927.60   2.0390e+15   3.8895e-03
   927.70   2.0395e+15   3.8912e-03
   927.80   2.0401e+15   3.8930e-03
   927.90   2.0407e+15   3.8947e-03
   928.00   2.0413e+15   3.8965e-03
   928.10   2.0418e+15   3.8983e-03
   928.20   2.0424e+15   3.9000e-03
   928.30   2.0430e+15   3.9017e-03
   928.40   2.0436e+15   3.9035e-03
   928.50   2.0442e+15   3.9053e-03
   928.60   2.0447e+15   3.9071e-03
   928.70   2.0453e+15   3.9089e-03
   928.80   2.0459e+15   3.9105e-03
   928.90   2.0465e+15   3.9123e-03
   929.00   2.0471e+15   3.9141e-03
   929.10   2.0476e+15   3.9159e-03
   929.20   2.0482e+15   3.9176e-03
   929.30   2.0488e+15   3.9194e-03
   929.40   2.0494e+15   3.9211e-03
   929.50   2.0500e+15   3.9229e-03
   929.60   2.0505e+15   3.9247e-03
   929.70   2.0511e+15   3.9265e-03
   929.80   2.0517e+15   3.9282e-03
   929.90   2.0523e+15   3.9300e-03
   930.00   2.0528e+15   3.9318e-03
   930.10   2.0534e+15   3.9335e-03
   930.20   2.0540e+15   3.9353e-03
   930.30   2.0546e+15   3.9370e-03
   930.40   2.0552e+15   3.9388e-03
   930.50   2.0557e+15   3.9406e-03
   930.60   2.0563e+15   3.9424e-03
   930.70   2.0569e+15   3.9442e-03
   930.80   2.0575e+15   3.9460e-03
   930.90   2.0581e+15   3.9477e-03
   931.00   2.0586e+15   3.9495e-03
   931.10   2.0592e+15   3.9513e-03
   931.20   2.0598e+15   3.9531e-03
   931.30   2.0604e+15   3.9549e-03
   931.40   2.0610e+15   3.9566e-03
   931.50   2.0615e+15   3.9584e-03
   931.60   2.0621e+15   3.9602e-03
   931.70   2.0627e+15   3.9620e-03
   931.80   2.0633e+15   3.9638e-03
   931.90   2.0639e+15   3.9655e-03
   932.00   2.0645e+15   3.9673e-03
   932.10   2.0650e+15   3.9691e-03
   932.20   2.0656e+15   3.9709e-03
   932.30   2.0662e+15   3.9727e-03
   932.40   2.0668e+15   3.9744e-03
   932.50   2.0674e+15   3.9762e-03
   932.60   2.0679e+15   3.9780e-03
   932.70   2.0685e+15   3.9798e-03
   932.80   2.0691e+15   3.9816e-03
   932.90   2.0697e+15   3.9833e-03
   933.00   2.0703e+15   3.9851e-03
   933.10   2.0708e+15   3.9869e-03
   933.20   2.0714e+15   3.9888e-03
   933.30   2.0720e+15   3.9906e-03
   933.40   2.0726e+15   3.9924e-03
   933.50   2.0732e+15   3.9941e-03
   933.60   2.0737e+15   3.9959e-03
   933.70   2.0743e+15   3.9977e-03
   933.80   2.0749e+15   3.9995e-03
   933.90   2.0755e+15   4.0013e-03
   934.00   2.0761e+15   4.0031e-03
   934.10   2.0767e+15   4.0049e-03
   934.20   2.0772e+15   4.0067e-03
   934.30   2.0778e+15   4.0085e-03
   934.40   2.0784e+15   4.0103e-03
   934.50   2.0790e+15   4.0121e-03
   934.60   2.0796e+15   4.0139e-03
   934.70   2.0802e+15   4.0157e-03
   934.80   2.0807e+15   4.0175e-03
   934.90   2.0813e+15   4.0193e-03
   935.00   2.0819e+15   4.0211e-03
   935.10   2.0825e+15   4.0229e-03
   935.20   2.0831e+15   4.0247e-03
   935.30   2.0836e+15   4.0265e-03
   935.40   2.0842e+15   4.0284e-03
   935.50   2.0848e+15   4.0301e-03
   935.60   2.0854e+15   4.0319e-03
   935.70   2.0860e+15   4.0338e-03
   935.80   2.0866e+15   4.0356e-03
   935.90   2.0871e+15   4.0374e-03
   936.00   2.0877e+15   4.0392e-03
   936.10   2.0883e+15   4.0410e-03
   936.20   2.0889e+15   4.0428e-03
   936.30   2.0895e+15   4.0446e-03
   936.40   2.0901e+15   4.0465e-03
   936.50   2.0906e+15   4.0483e-03
   936.60   2.0912e+15   4.0500e-03
   936.70   2.0918e+15   4.0519e-03
   936.80   2.0924e+15   4.0537e-03
   936.90   2.0930e+15   4.0555e-03
   937.00   2.0936e+15   4.0574e-03
   937.10   2.0941e+15   4.0592e-03
   937.20   2.0947e+15   4.0610e-03
   937.30   2.0953e+15   4.0628e-03
   937.40   2.0959e+15   4.0646e-03
   937.50   2.0965e+15   4.0665e-03
   937.60   2.0971e+15   4.0682e-03
   937.70   2.0976e+15   4.0701e-03
   937.80   2.0982e+15   4.0719e-03
   937.90   2.0988e+15   4.0737e-03
   938.00   2.0994e+15   4.0756e-03
   938.10   2.1000e+15   4.0774e-03
   938.20   2.1006e+15   4.0792e-03
   938.30   2.1011e+15   4.0810e-03
   938.40   2.1017e+15   4.0829e-03
   938.50   2.1023e+15   4.0847e-03
   938.60   2.1029e+15   4.0866e-03
   938.70   2.1035e+15   4.0883e-03
   938.80   2.1041e+15   4.0902e-03
   938.90   2.1047e+15   4.0920e-03
   939.00   2.1052e+15   4.0939e-03
   939.10   2.1058e+15   4.0957e-03
   939.20   2.1064e+15   4.0976e-03
   939.30   2.1070e+15   4.0993e-03
   939.40   2.1076e+15   4.1012e-03
   939.50   2.1082e+15   4.1030e-03
   939.60   2.1088e+15   4.1049e-03
   939.70   2.1093e+15   4.1066e-03
   939.80   2.1099e+15   4.1085e-03
   939.90   2.1105e+15   4.1104e-03
   940.00   2.1111e+15   4.1122e-03
   940.10   2.1117e+15   4.1141e-03
   940.20   2.1123e+15   4.1159e-03
   940.30   2.1128e+15   4.1177e-03
   940.40   2.1134e+15   4.1196e-03
   940.50   2.1140e+15   4.1214e-03
   940.60   2.1146e+15   4.1233e-03
   940.70   2.1152e+15   4.1251e-03
   940.80   2.1158e+15   4.1269e-03
   940.90   2.1164e+15   4.1288e-03
   941.00   2.1169e+15   4.1306e-03
   941.10   2.1175e+15   4.1325e-03
   941.20   2.1181e+15   4.1344e-03
   941.30   2.1187e+15   4.1361e-03
   941.40   2.1193e+15   4.1380e-03
   941.50   2.1199e+15   4.1399e-03
   941.60   2.1205e+15   4.1417e-03
   941.70   2.1211e+15   4.1436e-03
   941.80   2.1216e+15   4.1455e-03
   941.90   2.1222e+15   4.1473e-03
   942.00   2.1228e+15   4.1491e-03
   942.10   2.1234e+15   4.1510e-03
   942.20   2.1240e+15   4.1529e-03
   942.30   2.1246e+15   4.1547e-03
   942.40   2.1252e+15   4.1565e-03
   942.50   2.1257e+15   4.1584e-03
   942.60   2.1263e+15   4.1603e-03
   942.70   2.1269e+15   4.1622e-03
   942.80   2.1275e+15   4.1640e-03
   942.90   2.1281e+15   4.1658e-03
   943.00   2.1287e+15   4.1677e-03
   943.10   2.1293e+15   4.1696e-03
   943.20   2.1299e+15   4.1714e-03
   943.30   2.1304e+15   4.1733e-03
   943.40   2.1310e+15   4.1752e-03
   943.50   2.1316e+15   4.1770e-03
   943.60   2.1322e+15   4.1789e-03
   943.70   2.1328e+15   4.1808e-03
   943.80   2.1334e+15   4.1826e-03
   943.90   2.1340e+15   4.1845e-03
   944.00   2.1346e+15   4.1863e-03
   944.10   2.1351e+15   4.1882e-03
   944.20   2.1357e+15   4.1901e-03
   944.30   2.1363e+15   4.1920e-03
   944.40   2.1369e+15   4.1939e-03
   944.50   2.1375e+15   4.1957e-03
   944.60   2.1381e+15   4.1976e-03
   944.70   2.1387e+15   4.1994e-03
   944.80   2.1393e+15   4.2013e-03
   944.90   2.1398e+15   4.2032e-03
   945.00   2.1404e+15   4.2051e-03
   945.10   2.1410e+15   4.2069e-03
   945.20   2.1416e+15   4.2088e-03
   945.30   2.1422e+15   4.2107e-03
   945.40   2.1428e+15   4.2126e-03
   945.50   2.1434e+15   4.2145e-03
   945.60   2.1440e+15   4.2163e-03
   945.70   2.1445e+15   4.2182e-03
   945.80   2.1451e+15   4.2201e-03
   945.90   2.1457e+15   4.2220e-03
   946.00   2.1463e+15   4.2239e-03
   946.10   2.1469e+15   4.2258e-03
   946.20   2.1475e+15   4.2276e-03
   946.30   2.1481e+15   4.2295e-03
   946.40   2.1487e+15   4.2314e-03
   946.50   2.1493e+15   4.2333e-03
   946.60   2.1498e+15   4.2352e-03
   946.70   2.1504e+15   4.2370e-03
   946.80   2.1510e+15   4.2389e-03
   946.90   2.1516e+15   4.2408e-03
   947.00   2.1522e+15   4.2427e-03
   947.10   2.1528e+15   4.2447e-03
   947.20   2.1534e+15   4.2465e-03
   947.30   2.1540e+15   4.2484e-03
   947.40   2.1546e+15   4.2503e-03
   947.50   2.1552e+15   4.2522e-03
   947.60   2.1557e+15   4.2541e-03
   947.70   2.1563e+15   4.2560e-03
   947.80   2.1569e+15   4.2578e-03
   947.90   2.1575e+15   4.2597e-03
   948.00   2.1581e+15   4.2617e-03
   948.10   2.1587e+15   4.2636e-03
   948.20   2.1593e+15   4.2655e-03
   948.30   2.1599e+15   4.2673e-03
   948.40   2.1605e+15   4.2692e-03
   948.50   2.1611e+15   4.2711e-03
   948.60   2.1616e+15   4.2731e-03
   948.70   2.1622e+15   4.2750e-03
   948.80   2.1628e+15   4.2768e-03
   948.90   2.1634e+15   4.2787e-03
   949.00   2.1640e+15   4.2806e-03
   949.10   2.1646e+15   4.2826e-03
   949.20   2.1652e+15   4.2845e-03
   949.30   2.1658e+15   4.2864e-03
   949.40   2.1664e+15   4.2882e-03
   949.50   2.1670e+15   4.2902e-03
   949.60   2.1675e+15   4.2921e-03
   949.70   2.1681e+15   4.2940e-03
   949.80   2.1687e+15   4.2960e-03
   949.90   2.1693e+15   4.2978e-03
   950.00   2.1699e+15   4.2997e-03
   950.10   2.1705e+15   4.3016e-03
   950.20   2.1711e+15   4.3036e-03
   950.30   2.1717e+15   4.3055e-03
   950.40   2.1723e+15   4.3073e-03
   950.50   2.1729e+15   4.3093e-03
   950.60   2.1735e+15   4.3112e-03
   950.70   2.1740e+15   4.3131e-03
   950.80   2.1746e+15   4.3151e-03
   950.90   2.1752e+15   4.3170e-03
   951.00   2.1758e+15   4.3188e-03
   951.10   2.1764e+15   4.3208e-03
   951.20   2.1770e+15   4.3227e-03
   951.30   2.1776e+15   4.3247e-03
   951.40   2.1782e+15   4.3266e-03
   951.50   2.1788e+15   4.3284e-03
   951.60   2.1794e+15   4.3304e-03
   951.70   2.1800e+15   4.3323e-03
   951.80   2.1806e+15   4.3343e-03
   951.90   2.1811e+15   4.3362e-03
   952.00   2.1817e+15   4.3380e-03
   952.10   2.1823e+15   4.3400e-03
   952.20   2.1829e+15   4.3419e-03
   952.30   2.1835e+15   4.3439e-03
   952.40   2.1841e+15   4.3458e-03
   952.50   2.1847e+15   4.3478e-03
   952.60   2.1853e+15   4.3496e-03
   952.70   2.1859e+15   4.3516e-03
   952.80   2.1865e+15   4.3535e-03
   952.90   2.1871e+15   4.3555e-03
   953.00   2.1877e+15   4.3574e-03
   953.10   2.1883e+15   4.3594e-03
   953.20   2.1889e+15   4.3612e-03
   953.30   2.1894e+15   4.3632e-03
   953.40   2.1900e+15   4.3651e-03
   953.50   2.1906e+15   4.3671e-03
   953.60   2.1912e+15   4.3690e-03
   953.70   2.1918e+15   4.3709e-03
   953.80   2.1924e+15   4.3729e-03
   953.90   2.1930e+15   4.3748e-03
   954.00   2.1936e+15   4.3768e-03
   954.10   2.1942e+15   4.3787e-03
   954.20   2.1948e+15   4.3806e-03
   954.30   2.1954e+15   4.3826e-03
   954.40   2.1960e+15   4.3845e-03
   954.50   2.1966e+15   4.3865e-03
   954.60   2.1972e+15   4.3884e-03
   954.70   2.1977e+15   4.3904e-03
   954.80   2.1983e+15   4.3923e-03
   954.90   2.1989e+15   4.3942e-03
   955.00   2.1995e+15   4.3962e-03
   955.10   2.2001e+15   4.3982e-03
   955.20   2.2007e+15   4.4001e-03
   955.30   2.2013e+15   4.4020e-03
   955.40   2.2019e+15   4.4040e-03
   955.50   2.2025e+15   4.4059e-03
   955.60   2.2031e+15   4.4079e-03
   955.70   2.2037e+15   4.4099e-03
   955.80   2.2043e+15   4.4118e-03
   955.90   2.2049e+15   4.4137e-03
   956.00   2.2055e+15   4.4157e-03
   956.10   2.2061e+15   4.4177e-03
   956.20   2.2067e+15   4.4196e-03
   956.30   2.2073e+15   4.4216e-03
   956.40   2.2079e+15   4.4235e-03
   956.50   2.2084e+15   4.4255e-03
   956.60   2.2090e+15   4.4274e-03
   956.70   2.2096e+15   4.4294e-03
   956.80   2.2102e+15   4.4314e-03
   956.90   2.2108e+15   4.4333e-03
   957.00   2.2114e+15   4.4353e-03
   957.10   2.2120e+15   4.4372e-03
   957.20   2.2126e+15   4.4392e-03
   957.30   2.2132e+15   4.4412e-03
   957.40   2.2138e+15   4.4432e-03
   957.50   2.2144e+15   4.4451e-03
   957.60   2.2150e+15   4.4471e-03
   957.70   2.2156e+15   4.4490e-03
   957.80   2.2162e+15   4.4510e-03
   957.90   2.2168e+15   4.4530e-03
   958.00   2.2174e+15   4.4550e-03
   958.10   2.2180e+15   4.4569e-03
   958.20   2.2186e+15   4.4589e-03
   958.30   2.2192e+15   4.4609e-03
   958.40   2.2198e+15   4.4629e-03
   958.50   2.2203e+15   4.4649e-03
   958.60   2.2209e+15   4.4668e-03
   958.70   2.2215e+15   4.4687e-03
   958.80   2.2221e+15   4.4707e-03
   958.90   2.2227e+15   4.4727e-03
   959.00   2.2233e+15   4.4747e-03
   959.10   2.2239e+15   4.4766e-03
   959.20   2.2245e+15   4.4786e-03
   959.30   2.2251e+15   4.4806e-03
   959.40   2.2257e+15   4.4826e-03
   959.50   2.2263e+15   4.4846e-03
   959.60   2.2269e+15   4.4866e-03
   959.70   2.2275e+15   4.4885e-03
   959.80   2.2281e+15   4.4905e-03
   959.90   2.2287e+15   4.4925e-03
   960.00   2.2293e+15   4.4945e-03
   960.10   2.2299e+15   4.4965e-03
   960.20   2.2305e+15   4.4984e-03
   960.30   2.2311e+15   4.5004e-03
   960.40   2.2317e+15   4.5024e-03
   960.50   2.2323e+15   4.5044e-03
   960.60   2.2329e+15   4.5064e-03
   960.70   2.2335e+15   4.5084e-03
   960.80   2.2341e+15   4.5104e-03
   960.90   2.2347e+15   4.5124e-03
   961.00   2.2353e+15   4.5144e-03
   961.10   2.2359e+15   4.5164e-03
   961.20   2.2365e+15   4.5184e-03
   961.30   2.2371e+15   4.5203e-03
   961.40   2.2377e+15   4.5223e-03
   961.50   2.2382e+15   4.5243e-03
   961.60   2.2388e+15   4.5264e-03
   961.70   2.2394e+15   4.5284e-03
   961.80   2.2400e+15   4.5303e-03
   961.90   2.2406e+15   4.5323e-03
   962.00   2.2412e+15   4.5343e-03
   962.10   2.2418e+15   4.5363e-03
   962.20   2.2424e+15   4.5384e-03
   962.30   2.2430e+15   4.5404e-03
   962.40   2.2436e+15   4.5423e-03
   962.50   2.2442e+15   4.5443e-03
   962.60   2.2448e+15   4.5463e-03
   962.70   2.2454e+15   4.5484e-03
   962.80   2.2460e+15   4.5504e-03
   962.90   2.2466e+15   4.5523e-03
   963.00   2.2472e+15   4.5543e-03
   963.10   2.2478e+15   4.5564e-03
   963.20   2.2484e+15   4.5584e-03
   963.30   2.2490e+15   4.5604e-03
   963.40   2.2496e+15   4.5624e-03
   963.50   2.2502e+15   4.5644e-03
   963.60   2.2508e+15   4.5664e-03
   963.70   2.2514e+15   4.5684e-03
   963.80   2.2520e+15   4.5705e-03
   963.90   2.2526e+15   4.5725e-03
   964.00   2.2532e+15   4.5744e-03
   964.10   2.2538e+15   4.5765e-03
   964.20   2.2544e+15   4.5785e-03
   964.30   2.2550e+15   4.5805e-03
   964.40   2.2556e+15   4.5826e-03
   964.50   2.2562e+15   4.5846e-03
   964.60   2.2568e+15   4.5865e-03
   964.70   2.2574e+15   4.5886e-03
   964.80   2.2580e+15   4.5906e-03
   964.90   2.2586e+15   4.5927e-03
   965.00   2.2592e+15   4.5947e-03
   965.10   2.2598e+15   4.5966e-03
   965.20   2.2604e+15   4.5987e-03
   965.30   2.2610e+15   4.6007e-03
   965.40   2.2616e+15   4.6028e-03
   965.50   2.2622e+15   4.6048e-03
   965.60   2.2628e+15   4.6068e-03
   965.70   2.2634e+15   4.6088e-03
   965.80   2.2640e+15   4.6108e-03
   965.90   2.2646e+15   4.6129e-03
   966.00   2.2652e+15   4.6149e-03
   966.10   2.2658e+15   4.6170e-03
   966.20   2.2664e+15   4.6189e-03
   966.30   2.2670e+15   4.6210e-03
   966.40   2.2676e+15   4.6230e-03
   966.50   2.2682e+15   4.6251e-03
   966.60   2.2688e+15   4.6271e-03
   966.70   2.2694e+15   4.6292e-03
   966.80   2.2700e+15   4.6311e-03
   966.90   2.2706e+15   4.6332e-03
   967.00   2.2712e+15   4.6352e-03
   967.10   2.2718e+15   4.6373e-03
   967.20   2.2724e+15   4.6394e-03
   967.30   2.2730e+15   4.6413e-03
   967.40   2.2736e+15   4.6434e-03
   967.50   2.2742e+15   4.6454e-03
   967.60   2.2748e+15   4.6475e-03
   967.70   2.2754e+15   4.6496e-03
   967.80   2.2760e+15   4.6516e-03
   967.90   2.2766e+15   4.6536e-03
   968.00   2.2772e+15   4.6556e-03
   968.10   2.2778e+15   4.6577e-03
   968.20   2.2784e+15   4.6598e-03
   968.30   2.2790e+15   4.6618e-03
   968.40   2.2796e+15   4.6639e-03
   968.50   2.2802e+15   4.6659e-03
   968.60   2.2808e+15   4.6679e-03
   968.70   2.2814e+15   4.6700e-03
   968.80   2.2820e+15   4.6721e-03
   968.90   2.2826e+15   4.6741e-03
   969.00   2.2832e+15   4.6761e-03
   969.10   2.2838e+15   4.6782e-03
   969.20   2.2844e+15   4.6802e-03
   969.30   2.2850e+15   4.6823e-03
   969.40   2.2856e+15   4.6844e-03
   969.50   2.2862e+15   4.6864e-03
   969.60   2.2868e+15   4.6884e-03
   969.70   2.2874e+15   4.6905e-03
   969.80   2.2880e+15   4.6926e-03
   969.90   2.2886e+15   4.6947e-03
   970.00   2.2892e+15   4.6967e-03
   970.10   2.2898e+15   4.6988e-03
   970.20   2.2904e+15   4.7008e-03
   970.30   2.2910e+15   4.7029e-03
   970.40   2.2916e+15   4.7050e-03
   970.50   2.2922e+15   4.7070e-03
   970.60   2.2928e+15   4.7091e-03
   970.70   2.2934e+15   4.7111e-03
   970.80   2.2940e+15   4.7132e-03
   970.90   2.2947e+15   4.7153e-03
   971.00   2.2953e+15   4.7174e-03
   971.10   2.2959e+15   4.7195e-03
   971.20   2.2965e+15   4.7214e-03
   971.30   2.2971e+15   4.7235e-03
   971.40   2.2977e+15   4.7256e-03
   971.50   2.2983e+15   4.7277e-03
   971.60   2.2989e+15   4.7298e-03
   971.70   2.2995e+15   4.7319e-03
   971.80   2.3001e+15   4.7339e-03
   971.90   2.3007e+15   4.7360e-03
   972.00   2.3013e+15   4.7381e-03
   972.10   2.3019e+15   4.7402e-03
   972.20   2.3025e+15   4.7422e-03
   972.30   2.3031e+15   4.7443e-03
   972.40   2.3037e+15   4.7463e-03
   972.50   2.3043e+15   4.7484e-03
   972.60   2.3049e+15   4.7505e-03
   972.70   2.3055e+15   4.7526e-03
   972.80   2.3061e+15   4.7547e-03
   972.90   2.3067e+15   4.7567e-03
   973.00   2.3073e+15   4.7588e-03
   973.10   2.3079e+15   4.7609e-03
   973.20   2.3085e+15   4.7630e-03
   973.30   2.3091e+15   4.7651e-03
   973.40   2.3097e+15   4.7671e-03
   973.50   2.3103e+15   4.7692e-03
   973.60   2.3109e+15   4.7714e-03
   973.70   2.3115e+15   4.7735e-03
   973.80   2.3121e+15   4.7756e-03
   973.90   2.3128e+15   4.7777e-03
   974.00   2.3134e+15   4.7798e-03
   974.10   2.3140e+15   4.7818e-03
   974.20   2.3146e+15   4.7839e-03
   974.30   2.3152e+15   4.7860e-03
   974.40   2.3158e+15   4.7881e-03
   974.50   2.3164e+15   4.7902e-03
   974.60   2.3170e+15   4.7922e-03
   974.70   2.3176e+15   4.7944e-03
   974.80   2.3182e+15   4.7965e-03
   974.90   2.3188e+15   4.7986e-03
   975.00   2.3194e+15   4.8007e-03
   975.10   2.3200e+15   4.8027e-03
   975.20   2.3206e+15   4.8048e-03
   975.30   2.3212e+15   4.8070e-03
   975.40   2.3218e+15   4.8091e-03
   975.50   2.3224e+15   4.8112e-03
   975.60   2.3230e+15   4.8133e-03
   975.70   2.3236e+15   4.8153e-03
   975.80   2.3242e+15   4.8175e-03
   975.90   2.3248e+15   4.8196e-03
   976.00   2.3255e+15   4.8217e-03
   976.10   2.3261e+15   4.8238e-03
   976.20   2.3267e+15   4.8259e-03
   976.30   2.3273e+15   4.8280e-03
   976.40   2.3279e+15   4.8301e-03
   976.50   2.3285e+15   4.8322e-03
   976.60   2.3291e+15   4.8344e-03
   976.70   2.3297e+15   4.8365e-03
   976.80   2.3303e+15   4.8385e-03
   976.90   2.3309e+15   4.8407e-03
   977.00   2.3315e+15   4.8428e-03
   977.10   2.3321e+15   4.8449e-03
   977.20   2.3327e+15   4.8471e-03
   977.30   2.3333e+15   4.8492e-03
   977.40   2.3339e+15   4.8512e-03
   977.50   2.3345e+15   4.8534e-03
   977.60   2.3351e+15   4.8555e-03
   977.70   2.3358e+15   4.8576e-03
   977.80   2.3364e+15   4.8598e-03
   977.90   2.3370e+15   4.8619e-03
   978.00   2.3376e+15   4.8639e-03
   978.10   2.3382e+15   4.8661e-03
   978.20   2.3388e+15   4.8682e-03
   978.30   2.3394e+15   4.8704e-03
   978.40   2.3400e+15   4.8725e-03
   978.50   2.3406e+15   4.8746e-03
   978.60   2.3412e+15   4.8767e-03
   978.70   2.3418e+15   4.8788e-03
   978.80   2.3424e+15   4.8810e-03
   978.90   2.3430e+15   4.8831e-03
   979.00   2.3436e+15   4.8853e-03
   979.10   2.3442e+15   4.8873e-03
   979.20   2.3449e+15   4.8895e-03
   979.30   2.3455e+15   4.8916e-03
   979.40   2.3461e+15   4.8938e-03
   979.50   2.3467e+15   4.8959e-03
   979.60   2.3473e+15   4.8981e-03
   979.70   2.3479e+15   4.9001e-03
   979.80   2.3485e+15   4.9023e-03
   979.90   2.3491e+15   4.9044e-03
   980.00   2.3497e+15   4.9066e-03
   980.10   2.3503e+15   4.9087e-03
   980.20   2.3509e+15   4.9108e-03
   980.30   2.3515e+15   4.9130e-03
   980.40   2.3521e+15   4.9151e-03
   980.50   2.3528e+15   4.9173e-03
   980.60   2.3534e+15   4.9194e-03
   980.70   2.3540e+15   4.9216e-03
   980.80   2.3546e+15   4.9237e-03
   980.90   2.3552e+15   4.9258e-03
   981.00   2.3558e+15   4.9280e-03
   981.10   2.3564e+15   4.9301e-03
   981.20   2.3570e+15   4.9323e-03
   981.30   2.3576e+15   4.9344e-03
   981.40   2.3582e+15   4.9365e-03
   981.50   2.3588e+15   4.9387e-03
   981.60   2.3594e+15   4.9409e-03
   981.70   2.3600e+15   4.9430e-03
   981.80   2.3607e+15   4.9452e-03
   981.90   2.3613e+15   4.9473e-03
   982.00   2.3619e+15   4.9495e-03
   982.10   2.3625e+15   4.9516e-03
   982.20   2.3631e+15   4.9538e-03
   982.30   2.3637e+15   4.9560e-03
   982.40   2.3643e+15   4.9581e-03
   982.50   2.3649e+15   4.9602e-03
   982.60   2.3655e+15   4.9624e-03
   982.70   2.3661e+15   4.9646e-03
   982.80   2.3667e+15   4.9667e-03
   982.90   2.3674e+15   4.9689e-03
   983.00   2.3680e+15   4.9711e-03
   983.10   2.3686e+15   4.9732e-03
   983.20   2.3692e+15   4.9754e-03
   983.30   2.3698e+15   4.9775e-03
   983.40   2.3704e+15   4.9797e-03
   983.50   2.3710e+15   4.9819e-03
   983.60   2.3716e+15   4.9840e-03
   983.70   2.3722e+15   4.9862e-03
   983.80   2.3728e+15   4.9884e-03
   983.90   2.3734e+15   4.9905e-03
   984.00   2.3741e+15   4.9927e-03
   984.10   2.3747e+15   4.9948e-03
   984.20   2.3753e+15   4.9970e-03
   984.30   2.3759e+15   4.9992e-03
   984.40   2.3765e+15   5.0014e-03
   984.50   2.3771e+15   5.0036e-03
   984.60   2.3777e+15   5.0058e-03
   984.70   2.3783e+15   5.0080e-03
   984.80   2.3789e+15   5.0100e-03
   984.90   2.3795e+15   5.0122e-03
   985.00   2.3802e+15   5.0144e-03
   985.10   2.3808e+15   5.0166e-03
   985.20   2.3814e+15   5.0188e-03
   985.30   2.3820e+15   5.0209e-03
   985.40   2.3826e+15   5.0231e-03
   985.50   2.3832e+15   5.0253e-03
   985.60   2.3838e+15   5.0275e-03
   985.70   2.3844e+15   5.0297e-03
   985.80   2.3850e+15   5.0319e-03
   985.90   2.3856e+15   5.0340e-03
   986.00   2.3863e+15   5.0362e-03
   986.10   2.3869e+15   5.0384e-03
   986.20   2.3875e+15   5.0406e-03
   986.30   2.3881e+15   5.0428e-03
   986.40   2.3887e+15   5.0450e-03
   986.50   2.3893e+15   5.0471e-03
   986.60   2.3899e+15   5.0493e-03
   986.70   2.3905e+15   5.0516e-03
   986.80   2.3911e+15   5.0538e-03
   986.90   2.3918e+15   5.0560e-03
   987.00   2.3924e+15   5.0581e-03
   987.10   2.3930e+15   5.0603e-03
   987.20   2.3936e+15   5.0625e-03
   987.30   2.3942e+15   5.0647e-03
   987.40   2.3948e+15   5.0669e-03
   987.50   2.3954e+15   5.0691e-03
   987.60   2.3960e+15   5.0713e-03
   987.70   2.3967e+15   5.0735e-03
   987.80   2.3973e+15   5.0757e-03
   987.90   2.3979e+15   5.0779e-03
   988.00   2.3985e+15   5.0801e-03
   988.10   2.3991e+15   5.0822e-03
   988.20   2.3997e+15   5.0845e-03
   988.30   2.4003e+15   5.0867e-03
   988.40   2.4009e+15   5.0889e-03
   988.50   2.4015e+15   5.0911e-03
   988.60   2.4022e+15   5.0934e-03
   988.70   2.4028e+15   5.0955e-03
   988.80   2.4034e+15   5.0977e-03
   988.90   2.4040e+15   5.0999e-03
   989.00   2.4046e+15   5.1022e-03
   989.10   2.4052e+15   5.1044e-03
   989.20   2.4058e+15   5.1066e-03
   989.30   2.4064e+15   5.1087e-03
   989.40   2.4071e+15   5.1110e-03
   989.50   2.4077e+15   5.1132e-03
   989.60   2.4083e+15   5.1154e-03
   989.70   2.4089e+15   5.1177e-03
   989.80   2.4095e+15   5.1199e-03
   989.90   2.4101e+15   5.1220e-03
   990.00   2.4107e+15   5.1243e-03
   990.10   2.4113e+15   5.1265e-03
   990.20   2.4120e+15   5.1287e-03
   990.30   2.4126e+15   5.1310e-03
   990.40   2.4132e+15   5.1332e-03
   990.50   2.4138e+15   5.1353e-03
   990.60   2.4144e+15   5.1376e-03
   990.70   2.4150e+15   5.1398e-03
   990.80   2.4156e+15   5.1421e-03
   990.90   2.4162e+15   5.1443e-03
   991.00   2.4169e+15   5.1464e-03
   991.10   2.4175e+15   5.1487e-03
   991.20   2.4181e+15   5.1509e-03
   991.30   2.4187e+15   5.1532e-03
   991.40   2.4193e+15   5.1554e-03
   991.50   2.4199e+15   5.1577e-03
   991.60   2.4205e+15   5.1598e-03
   991.70   2.4212e+15   5.1621e-03
   991.80   2.4218e+15   5.1643e-03
   991.90   2.4224e+15   5.1666e-03
   992.00   2.4230e+15   5.1688e-03
   992.10   2.4236e+15   5.1711e-03
   992.20   2.4242e+15   5.1732e-03
   992.30   2.4248e+15   5.1755e-03
   992.40   2.4255e+15   5.1777e-03
   992.50   2.4261e+15   5.1800e-03
   992.60   2.4267e+15   5.1822e-03
   992.70   2.4273e+15   5.1845e-03
   992.80   2.4279e+15   5.1866e-03
   992.90   2.4285e+15   5.1889e-03
   993.00   2.4291e+15   5.1912e-03
   993.10   2.4298e+15   5.1934e-03
   993.20   2.4304e+15   5.1957e-03
   993.30   2.4310e+15   5.1979e-03
   993.40   2.4316e+15   5.2001e-03
   993.50   2.4322e+15   5.2024e-03
   993.60   2.4328e+15   5.2046e-03
   993.70   2.4334e+15   5.2069e-03
   993.80   2.4341e+15   5.2091e-03
   993.90   2.4347e+15   5.2113e-03
   994.00   2.4353e+15   5.2136e-03
   994.10   2.4359e+15   5.2158e-03
   994.20   2.4365e+15   5.2181e-03
   994.30   2.4371e+15   5.2204e-03
   994.40   2.4377e+15   5.2227e-03
   994.50   2.4384e+15   5.2248e-03
   994.60   2.4390e+15   5.2271e-03
   994.70   2.4396e+15   5.2294e-03
   994.80   2.4402e+15   5.2316e-03
   994.90   2.4408e+15   5.2339e-03
   995.00   2.4414e+15   5.2361e-03
   995.10   2.4421e+15   5.2384e-03
   995.20   2.4427e+15   5.2406e-03
   995.30   2.4433e+15   5.2429e-03
   995.40   2.4439e+15   5.2452e-03
   995.50   2.4445e+15   5.2475e-03
   995.60   2.4451e+15   5.2498e-03
   995.70   2.4457e+15   5.2519e-03
   995.80   2.4464e+15   5.2542e-03
   995.90   2.4470e+15   5.2565e-03
   996.00   2.4476e+15   5.2588e-03
   996.10   2.4482e+15   5.2611e-03
   996.20   2.4488e+15   5.2632e-03
   996.30   2.4494e+15   5.2655e-03
   996.40   2.4501e+15   5.2678e-03
   996.50   2.4507e+15   5.2701e-03
   996.60   2.4513e+15   5.2724e-03
   996.70   2.4519e+15   5.2747e-03
   996.80   2.4525e+15   5.2769e-03
   996.90   2.4531e+15   5.2792e-03
   997.00   2.4538e+15   5.2814e-03
   997.10   2.4544e+15   5.2837e-03
   997.20   2.4550e+15   5.2860e-03
   997.30   2.4556e+15   5.2883e-03
   997.40   2.4562e+15   5.2905e-03
   997.50   2.4568e+15   5.2928e-03
   997.60   2.4575e+15   5.2951e-03
   997.70   2.4581e+15   5.2974e-03
   997.80   2.4587e+15   5.2997e-03
   997.90   2.4593e+15   5.3019e-03
   998.00   2.4599e+15   5.3042e-03
   998.10   2.4605e+15   5.3065e-03
   998.20   2.4612e+15   5.3088e-03
   998.30   2.4618e+15   5.3111e-03
   998.40   2.4624e+15   5.3134e-03
   998.50   2.4630e+15   5.3156e-03
   998.60   2.4636e+15   5.3179e-03
   998.70   2.4642e+15   5.3202e-03
   998.80   2.4649e+15   5.3225e-03
   998.90   2.4655e+15   5.3248e-03
   999.00   2.4661e+15   5.3271e-03
   999.10   2.4667e+15   5.3294e-03
   999.20   2.4673e+15   5.3316e-03
   999.30   2.4680e+15   5.3340e-03
   999.40   2.4686e+15   5.3363e-03
   999.50   2.4692e+15   5.3386e-03
   999.60   2.4698e+15   5.3409e-03
   999.70   2.4704e+15   5.3431e-03
   999.80   2.4710e+15   5.3454e-03
   999.90   2.4717e+15   5.3477e-03
  1000.00   2.4723e+15   5.3500e-03

